Extreme Forward Scattering Observed in Disk-Averaged Near-Infrared Phase Curves of Titan

Titan, with its thick and hazy atmosphere, is a key world in our solar system for understanding light scattering processes. NASA's Cassini mission monitored Titan between 2004 and 2017, where the derived dataset includes a large number of whole disk observations. Once spatially integrated, these whole disk observations reveal Titan's phase-dependent brightness which can serve as an analog for how hazy worlds might appear around other stars. To explore Titan's phase curve, we present a pipeline for whole disk Titan observations acquired by the Cassini Visual and Infrared Mapping Spectrometer (VIMS) spanning 0.9--5.1 $\mu$m. Application of the pipeline finds over 4,400 quality spatially- and spectrally-resolved datacubes that were then integrated over Titan's disk to yield phase curves spanning 2\degree--165\degree in phase angle. Spectra at near-full phase provide a useful approximation for Titan's geometric albedo, thus extending the spectral coverage of previous work. Crescent phase brightness enhancements in the Cassini VIMS phase curves are often more extreme than analogous results seen at optical wavelengths, which can be explained by atmospheric transparency and haze scattering processes. These results provide validation opportunities for exoplanet-focused spectral models and also shed light on how extreme aerosol forward scattering could influence exoplanet observations and interpretations.

==> supp_data/agphi_values.txt <==
#phase_angle,band 97,band 98,band 99,band 100,band 101,band 102,band 103,band 104,band 105,band 106,band 107,band 108,band 109,band 110,band 111,band 112,band 113,band 114,band 115,band 116,band 117,band 118,band 119,band 120,band 121,band 122,band 123,band 124,band 125,band 126,band 127,band 128,band 129,band 130,band 131,band 132,band 133,band 134,band 135,band 136,band 137,band 138,band 139,band 140,band 141,band 142,band 143,band 144,band 145,band 146,band 147,band 148,band 149,band 150,band 151,band 152,band 153,band 154,band 155,band 156,band 157,band 158,band 159,band 160,band 161,band 162,band 163,band 164,band 165,band 166,band 167,band 168,band 169,band 170,band 171,band 172,band 173,band 174,band 175,band 176,band 177,band 178,band 179,band 180,band 181,band 182,band 183,band 184,band 185,band 186,band 187,band 188,band 189,band 190,band 191,band 192,band 193,band 194,band 195,band 196,band 197,band 198,band 199,band 200,band 201,band 202,band 203,band 204,band 205,band 206,band 207,band 208,band 209,band 210,band 211,band 212,band 213,band 214,band 215,band 216,band 217,band 218,band 219,band 220,band 221,band 222,band 223,band 224,band 225,band 226,band 227,band 228,band 229,band 230,band 231,band 232,band 233,band 234,band 235,band 236,band 237,band 238,band 239,band 240,band 241,band 242,band 243,band 244,band 245,band 246,band 247,band 248,band 249,band 250,band 251,band 252,band 253,band 254,band 255,band 256,band 257,band 258,band 259,band 260,band 261,band 262,band 263,band 264,band 265,band 266,band 267,band 268,band 269,band 270,band 271,band 272,band 273,band 274,band 275,band 276,band 277,band 278,band 279,band 280,band 281,band 282,band 283,band 284,band 285,band 286,band 287,band 288,band 289,band 290,band 291,band 292,band 293,band 294,band 295,band 296,band 297,band 298,band 299,band 300,band 301,band 302,band 303,band 304,band 305,band 306,band 307,band 308,band 309,band 310,band 311,band 312,band 313,band 314,band 315,band 316,band 317,band 318,band 319,band 320,band 321,band 322,band 323,band 324,band 325,band 326,band 327,band 328,band 329,band 330,band 331,band 332,band 333,band 334,band 335,band 336,band 337,band 338,band 339,band 340,band 341,band 342,band 343,band 344,band 345,band 346,band 347,band 348,band 349,band 350,band 351,band 352,
15.8926,0.0723,0.0851,0.133,0.1895,0.1474,0.0953,0.0714,0.0638,0.0675,0.0911,0.1331,0.1698,0.1709,0.1085,0.0663,0.0343,0.0298,0.0211,0.0303,0.0404,0.0627,0.0663,0.0803,0.1095,0.1601,0.1451,0.0629,0.0403,0.0299,0.0226,0.0206,0.0195,0.0204,0.0274,0.0324,0.0371,0.0404,0.053,0.0583,0.0731,0.0858,0.0865,0.1049,0.1132,0.0867,0.0677,0.0435,0.0214,0.019,0.0175,0.0125,0.0127,0.016,0.0171,0.0139,0.014,0.0188,0.0235,0.0219,0.0237,0.031,0.0355,0.0319,0.0272,0.0292,0.0321,0.0367,0.0594,0.0905,0.0996,0.0999,0.0923,0.0766,0.0598,0.0469,0.0373,0.0309,0.0235,0.0149,0.0147,0.0097,0.0114,0.0087,0.0067,0.0059,0.0054,0.0043,0.0051,0.0052,0.0048,0.0053,0.0061,0.0067,0.0075,0.0071,0.0089,0.0115,0.0127,0.014,0.0129,0.0125,0.0115,0.0089,0.0088,0.0094,0.0125,0.0163,0.0193,0.0226,0.0271,0.031,0.03,0.0262,0.0255,0.0285,0.0367,0.0358,0.0248,0.0189,0.0193,0.0172,0.0182,0.0186,0.0201,0.0196,0.0171,0.0156,0.0125,0.0129,0.0137,0.0139,0.0136,0.0123,0.0113,0.0108,0.0103,0.0095,0.0086,0.0071,0.0058,0.005,0.0046,0.0048,0.0056,0.0067,0.0075,0.0064,0.0118,0.0113,0.007,0.0067,0.007,0.0066,0.0055,0.0039,0.0033,0.0025,0.0024,0.003,0.0037,0.0035,0.0035,0.0037,0.0023,0.0004,0.003,0.0037,0.0047,0.0052,0.0058,0.0054,0.0049,0.0046,0.0046,0.0045,0.0042,0.0044,0.006,0.0037,0.0051,0.0058,0.0052,0.0057,0.0059,0.0061,0.0064,0.0065,0.0068,0.0072,0.0067,0.0078,0.0074,0.0076,0.0074,0.0073,0.0068,0.0066,0.006,0.0062,0.0057,0.0053,0.0054,0.0055,0.0054,0.0054,0.0042,0.0051,0.005,0.0052,0.0067,0.0053,0.0058,0.0051,0.006,0.0061,0.0065,0.0067,0.0064,0.0074,0.0071,0.007,0.0096,0.0071,0.0073,0.0066,0.0072,0.0097,0.0093,0.0092,0.0105,0.0094,0.0097,0.0101,0.0118,0.0088,0.0117,0.0118,0.0129,0.0117,0.0141,0.0182,0.0268,0.0337,0.0373,0.0386,0.0406,0.0399,0.0393,0.0394,0.0385,0.0367,0.0359,0.0341,0.0271,0.0279,0.0252,
14.2783,0.0768,0.0941,0.1446,0.2007,0.1557,0.1018,0.0775,0.0699,0.0748,0.1007,0.1445,0.1847,0.1956,0.1148,0.0708,0.0378,0.0326,0.0239,0.034,0.0458,0.0701,0.0733,0.0916,0.119,0.1706,0.1496,0.0671,0.0445,0.0328,0.0253,0.0232,0.022,0.0234,0.0312,0.0366,0.0418,0.0454,0.0589,0.0646,0.0795,0.0917,0.0919,0.112,0.1185,0.0913,0.0733,0.0465,0.0237,0.0215,0.0191,0.014,0.0146,0.0185,0.0192,0.016,0.0159,0.0215,0.0264,0.0245,0.0267,0.0348,0.0396,0.0355,0.0305,0.0328,0.0358,0.0416,0.0651,0.0953,0.1033,0.1031,0.0949,0.0794,0.0633,0.0506,0.0411,0.0343,0.0256,0.0165,0.0168,0.0109,0.0128,0.0099,0.0073,0.0066,0.0059,0.0049,0.0057,0.0058,0.0054,0.0059,0.0064,0.0076,0.0084,0.008,0.0099,0.013,0.0149,0.0157,0.0145,0.014,0.0127,0.0101,0.0098,0.0107,0.014,0.0183,0.0214,0.0247,0.029,0.0333,0.0321,0.0285,0.0278,0.0314,0.0394,0.0378,0.0266,0.0211,0.0214,0.0194,0.0201,0.021,0.0225,0.022,0.0194,0.0177,0.0136,0.014,0.0149,0.0149,0.0148,0.0134,0.0126,0.0117,0.0112,0.0103,0.0091,0.0078,0.0064,0.0053,0.0049,0.0048,0.0058,0.0068,0.0072,0.0062,0.012,0.0106,0.0069,0.0068,0.007,0.0065,0.0044,0.0037,0.0032,0.0026,0.0025,0.0029,0.0036,0.0038,0.0036,0.0044,0.0043,0.0045,0.0044,0.0052,0.005,0.0059,0.0063,0.0058,0.0055,0.0051,0.005,0.0049,0.0051,0.005,0.0057,0.0061,0.0057,0.0069,0.0061,0.0061,0.0066,0.0066,0.007,0.0079,0.0071,0.0082,0.008,0.0089,0.0077,0.0083,0.0081,0.0078,0.0075,0.0077,0.0067,0.0067,0.0063,0.0059,0.006,0.0063,0.0064,0.0063,0.0057,0.0062,0.0057,0.0062,0.0057,0.0061,0.0063,0.0062,0.0073,0.0068,0.0068,0.0073,0.0077,0.0073,0.0088,0.0091,0.0101,0.0073,0.0076,0.0074,0.0087,0.0096,0.0099,0.0104,0.0113,0.0115,0.0111,0.0111,0.0132,0.0195,0.0142,0.0139,0.0128,0.0142,0.0163,0.0216,0.0295,0.0371,0.0402,0.0418,0.043,0.0441,0.0427,0.0433,0.0426,0.0416,0.0395,0.0371,0.0335,0.033,0.0301,
14.2699,0.0763,0.0936,0.144,0.2003,0.1554,0.1012,0.077,0.0694,0.0743,0.1001,0.1442,0.1843,0.1953,0.1142,0.0703,0.0376,0.0324,0.0238,0.0339,0.0456,0.0697,0.0729,0.0918,0.1184,0.1704,0.1492,0.0668,0.0443,0.0328,0.0253,0.023,0.0218,0.0233,0.031,0.0364,0.0415,0.0451,0.0587,0.0642,0.0792,0.0912,0.0915,0.1114,0.1181,0.091,0.0729,0.0461,0.0234,0.0214,0.0191,0.0141,0.0145,0.0185,0.0191,0.016,0.0158,0.0213,0.0261,0.0244,0.0266,0.0345,0.0395,0.0355,0.0303,0.0325,0.0355,0.0408,0.0647,0.0948,0.1029,0.1026,0.0944,0.0792,0.0629,0.0504,0.0409,0.0342,0.0253,0.0164,0.0167,0.0108,0.0127,0.01,0.0073,0.0064,0.0057,0.0048,0.0057,0.0058,0.0053,0.0059,0.0064,0.0076,0.0083,0.0081,0.0099,0.013,0.0148,0.0155,0.0144,0.0138,0.0125,0.01,0.0097,0.0106,0.0139,0.0181,0.0213,0.0248,0.029,0.0332,0.0319,0.0282,0.0275,0.0313,0.0392,0.0377,0.0264,0.0208,0.0212,0.0194,0.0201,0.0207,0.0223,0.0217,0.0192,0.0175,0.0139,0.0139,0.0147,0.0148,0.0146,0.0132,0.0126,0.0116,0.0108,0.0101,0.0089,0.0078,0.0063,0.0055,0.005,0.0057,0.0057,0.0065,0.0072,0.0062,0.012,0.0107,0.0069,0.0069,0.0067,0.0064,0.0051,0.0041,0.0031,0.0026,0.0022,0.0017,0.0037,0.0033,0.0039,0.0042,0.0042,0.0039,0.0046,0.0048,0.0052,0.0058,0.0062,0.0062,0.0055,0.0052,0.0049,0.0051,0.005,0.0049,0.0051,0.005,0.006,0.0089,0.0051,0.0061,0.0061,0.0066,0.007,0.0078,0.0074,0.0084,0.0081,0.0089,0.0083,0.0087,0.0081,0.0075,0.0073,0.0076,0.0069,0.007,0.0059,0.0057,0.0058,0.0061,0.0057,0.0062,0.006,0.0063,0.0063,0.0063,0.0067,0.0058,0.0067,0.0062,0.0066,0.0068,0.0072,0.0076,0.0077,0.008,0.008,0.0089,0.0104,0.0077,0.0068,0.0075,0.0079,0.0087,0.0107,0.0097,0.0115,0.011,0.0107,0.0119,0.0121,0.0182,0.0143,0.0143,0.0141,0.0127,0.0161,0.0224,0.0304,0.0367,0.0406,0.0422,0.0417,0.044,0.0441,0.0433,0.0412,0.0409,0.0386,0.0365,0.0361,0.0324,0.0289,
13.6216,0.0779,0.0935,0.1372,0.1325,0.117,0.1024,0.0778,0.0698,0.0745,0.0937,0.0989,0.1021,0.0949,0.0948,0.072,0.0382,0.033,0.024,0.0341,0.0457,0.07,0.0736,0.0,0.1125,0.1195,0.1205,0.068,0.0447,0.0334,0.0255,0.0233,0.0221,0.0235,0.0311,0.0367,0.0418,0.0454,0.0587,0.0643,0.0788,0.0906,0.0912,0.1098,0.117,0.0917,0.074,0.0462,0.0233,0.0214,0.0194,0.0141,0.0147,0.0184,0.0191,0.0159,0.0158,0.0213,0.0264,0.0247,0.0268,0.0347,0.0397,0.0355,0.0305,0.0327,0.0357,0.0413,0.0641,0.0937,0.1018,0.1013,0.0941,0.0788,0.0629,0.0504,0.0411,0.0345,0.0258,0.0165,0.0168,0.0109,0.0128,0.0098,0.0072,0.0066,0.0058,0.0049,0.0057,0.0058,0.0052,0.0059,0.0065,0.0075,0.0082,0.0079,0.0098,0.013,0.0149,0.0155,0.0143,0.0139,0.0126,0.01,0.0097,0.0105,0.0138,0.0181,0.0213,0.0244,0.0287,0.0327,0.0317,0.0281,0.0275,0.0308,0.0389,0.0375,0.0264,0.0208,0.0211,0.019,0.02,0.0203,0.022,0.0217,0.0192,0.0174,0.0134,0.0137,0.0148,0.0149,0.0145,0.013,0.0128,0.0118,0.0111,0.0103,0.0091,0.0077,0.0064,0.0054,0.005,0.0055,0.0058,0.0069,0.0075,0.0063,0.0123,0.0112,0.007,0.0069,0.007,0.0067,0.0054,0.0042,0.0032,0.0026,0.0022,0.003,0.0038,0.0038,0.0037,0.0042,0.0041,0.0042,0.0044,0.0048,0.0051,0.0056,0.0062,0.0059,0.0053,0.005,0.005,0.0049,0.0049,0.0049,0.0057,0.0058,0.0053,0.0059,0.0052,0.0058,0.0061,0.0062,0.0069,0.0074,0.0071,0.0078,0.0078,0.0084,0.008,0.0081,0.0077,0.0078,0.0071,0.0072,0.0068,0.0064,0.0062,0.0059,0.0058,0.0059,0.0058,0.0058,0.0057,0.0056,0.0056,0.0059,0.006,0.0059,0.006,0.0061,0.0063,0.0068,0.0071,0.0068,0.0073,0.008,0.0081,0.0084,0.0097,0.0074,0.0073,0.0075,0.0083,0.0096,0.0102,0.0101,0.0114,0.011,0.0106,0.011,0.0124,0.0,0.013,0.0134,0.0133,0.0142,0.0155,0.0212,0.0292,0.036,0.0401,0.0413,0.0424,0.0436,0.0439,0.0421,0.0406,0.04,0.0379,0.0368,0.0357,0.0323,0.0291,
13.5702,0.0754,0.0907,0.1407,0.1956,0.153,0.0999,0.0756,0.0678,0.0724,0.0977,0.1404,0.1793,0.1905,0.1129,0.0697,0.0367,0.0317,0.023,0.0328,0.0441,0.0678,0.0713,0.0887,0.1151,0.1644,0.1463,0.0658,0.0432,0.0319,0.0242,0.0222,0.0211,0.0224,0.0298,0.0351,0.04,0.0433,0.0566,0.0619,0.0762,0.088,0.0885,0.1069,0.1139,0.0887,0.0711,0.0446,0.0224,0.0205,0.0186,0.0134,0.014,0.0174,0.0182,0.0152,0.0151,0.0203,0.0252,0.0234,0.0255,0.0331,0.0377,0.0339,0.0291,0.0312,0.034,0.0395,0.0616,0.0906,0.0986,0.0985,0.0909,0.076,0.0604,0.0482,0.0392,0.0329,0.0245,0.0157,0.016,0.0103,0.0121,0.0094,0.0069,0.0061,0.0057,0.0047,0.0055,0.0055,0.0051,0.0056,0.0061,0.0071,0.008,0.0076,0.0094,0.0124,0.0142,0.0147,0.0137,0.0132,0.012,0.0094,0.0093,0.01,0.0131,0.0173,0.0202,0.0235,0.0275,0.0315,0.0304,0.0269,0.0262,0.0296,0.0374,0.0361,0.0252,0.0198,0.0197,0.0181,0.0191,0.0196,0.0214,0.0207,0.0184,0.0163,0.0129,0.0133,0.0141,0.0114,0.0135,0.0125,0.0121,0.0111,0.0106,0.0098,0.0088,0.0071,0.0058,0.0052,0.0046,0.0054,0.0056,0.0066,0.0072,0.006,0.0118,0.0105,0.0067,0.0066,0.0068,0.0064,0.0052,0.004,0.003,0.0025,0.0023,0.0029,0.0038,0.0034,0.0035,0.0041,0.004,0.0042,0.0042,0.0044,0.0049,0.0055,0.0062,0.0054,0.005,0.0046,0.0046,0.0045,0.0047,0.0046,0.0047,0.0045,0.005,0.0052,0.0057,0.0055,0.0056,0.0062,0.0066,0.0071,0.0066,0.0077,0.0075,0.008,0.0075,0.0076,0.0074,0.007,0.0071,0.0067,0.0067,0.0063,0.0061,0.0056,0.0057,0.0057,0.0055,0.0056,0.0052,0.0054,0.0058,0.0055,0.0056,0.0058,0.0057,0.0065,0.0065,0.0063,0.0068,0.0068,0.0069,0.0076,0.0075,0.0083,0.0094,0.0065,0.007,0.007,0.008,0.0083,0.009,0.0091,0.0115,0.0107,0.0111,0.0105,0.0111,0.0171,0.0121,0.0123,0.0134,0.0134,0.0152,0.0198,0.0293,0.035,0.0391,0.0402,0.0412,0.0422,0.042,0.0413,0.0403,0.0387,0.0386,0.0356,0.0369,0.0305,0.0273,
13.3822,0.0745,0.0881,0.1372,0.1916,0.1506,0.0984,0.0734,0.0659,0.0686,0.0949,0.1367,0.1748,0.1868,0.1116,0.0689,0.0358,0.0313,0.0224,0.0321,0.0428,0.0661,0.0698,0.087,0.1118,0.1593,0.1439,0.0652,0.0425,0.0311,0.0238,0.0219,0.0206,0.022,0.0291,0.0345,0.0392,0.0428,0.0557,0.0611,0.0746,0.0865,0.087,0.1043,0.1112,0.0869,0.0691,0.0447,0.0226,0.0202,0.0184,0.0132,0.0137,0.0173,0.0178,0.0149,0.0148,0.0199,0.0248,0.0233,0.0251,0.0325,0.0371,0.0335,0.0284,0.0309,0.0334,0.0387,0.0602,0.0884,0.0964,0.0967,0.0895,0.0749,0.0596,0.0479,0.0391,0.0325,0.0242,0.0156,0.0156,0.0102,0.0119,0.0094,0.0068,0.0061,0.0057,0.0047,0.0054,0.0053,0.005,0.0057,0.0059,0.0069,0.0079,0.0075,0.0091,0.0123,0.0139,0.0147,0.0135,0.0131,0.0118,0.0096,0.0091,0.0098,0.0129,0.0172,0.0201,0.0232,0.0274,0.0312,0.0301,0.0267,0.0259,0.0294,0.0369,0.0355,0.025,0.0199,0.0199,0.0181,0.0187,0.0195,0.021,0.0206,0.0183,0.0164,0.0131,0.0133,0.0139,0.0141,0.0138,0.0127,0.0119,0.0112,0.0105,0.0099,0.0087,0.0073,0.0059,0.0051,0.0048,0.005,0.0049,0.0066,0.0069,0.0062,0.011,0.0104,0.0061,0.0063,0.0066,0.0061,0.0047,0.0035,0.0025,0.0028,0.0023,0.0027,0.0034,0.0036,0.0034,0.0038,0.0039,0.0042,0.0038,0.0042,0.0046,0.0051,0.0057,0.0054,0.0049,0.005,0.0044,0.0048,0.0043,0.0046,0.0052,0.0051,0.0039,0.0063,0.0048,0.0036,0.0052,0.0059,0.0063,0.0071,0.0066,0.0078,0.0071,0.0079,0.0073,0.0082,0.0071,0.0071,0.0068,0.0067,0.0066,0.0065,0.0058,0.0051,0.0052,0.0053,0.0055,0.0056,0.0048,0.0057,0.0057,0.0057,0.0057,0.0056,0.0051,0.0061,0.0061,0.0062,0.0069,0.0069,0.0067,0.0076,0.0076,0.0076,0.0096,0.0071,0.0065,0.0074,0.0084,0.0085,0.0089,0.0103,0.011,0.0104,0.011,0.0116,0.0114,0.016,0.0119,0.0131,0.0136,0.0131,0.0139,0.0202,0.0278,0.0347,0.0377,0.0386,0.0392,0.0415,0.0419,0.0402,0.0397,0.0386,0.0356,0.0351,0.033,0.031,0.0248,
13.3918,0.0742,0.0876,0.1365,0.1901,0.1497,0.0978,0.0735,0.0657,0.0699,0.0943,0.1356,0.1731,0.1849,0.111,0.0685,0.0357,0.0309,0.0222,0.0317,0.0424,0.0655,0.0692,0.086,0.1111,0.1581,0.143,0.0647,0.0421,0.0312,0.0236,0.0216,0.0204,0.0217,0.0288,0.0341,0.0389,0.0423,0.0553,0.0605,0.0742,0.0858,0.0865,0.1037,0.1106,0.0862,0.0685,0.0446,0.0222,0.0198,0.018,0.0131,0.0135,0.017,0.0177,0.0147,0.0146,0.0196,0.0244,0.0228,0.0247,0.0323,0.0369,0.0331,0.0281,0.0305,0.0332,0.0386,0.0597,0.0879,0.0959,0.0962,0.0887,0.0744,0.0592,0.0474,0.0384,0.0321,0.0241,0.0154,0.0154,0.0099,0.0117,0.009,0.0067,0.0061,0.0055,0.0045,0.0052,0.0055,0.005,0.0054,0.0058,0.007,0.0078,0.0075,0.0092,0.012,0.0138,0.0144,0.0134,0.0129,0.0118,0.0092,0.009,0.0098,0.0127,0.0169,0.0198,0.023,0.0271,0.0308,0.0299,0.0265,0.0258,0.0289,0.0365,0.0354,0.0248,0.0195,0.0197,0.0178,0.0188,0.0193,0.0207,0.0204,0.0181,0.0166,0.013,0.0131,0.014,0.014,0.0139,0.0125,0.012,0.0111,0.0104,0.0097,0.0086,0.0072,0.0054,0.0048,0.0042,0.0042,0.0051,0.0064,0.0069,0.0058,0.0111,0.0103,0.0065,0.0064,0.0064,0.0061,0.0049,0.0039,0.0031,0.0025,0.0024,0.0029,0.0036,0.0035,0.0033,0.0039,0.0037,0.004,0.0041,0.0044,0.0048,0.0051,0.0056,0.0054,0.0048,0.0047,0.0046,0.0047,0.0045,0.0045,0.0047,0.0055,0.0046,0.0054,0.0059,0.0055,0.0058,0.0061,0.0063,0.007,0.0065,0.0075,0.0071,0.0077,0.0073,0.0072,0.0072,0.0071,0.0066,0.0067,0.0062,0.0062,0.0056,0.0055,0.0054,0.0056,0.0051,0.0057,0.0055,0.0055,0.0052,0.0055,0.0049,0.0055,0.0056,0.0058,0.006,0.0065,0.0062,0.0067,0.0069,0.0071,0.0073,0.0075,0.0088,0.0074,0.0047,0.0067,0.0069,0.008,0.0089,0.0093,0.0106,0.0102,0.0101,0.0108,0.0116,0.0142,0.0124,0.0124,0.0123,0.0113,0.015,0.0189,0.0256,0.0326,0.0373,0.039,0.0392,0.0411,0.0404,0.0404,0.0392,0.037,0.036,0.0344,0.0316,0.0298,0.0267,
161.0876,0.0652,0.0654,0.0704,0.0711,0.0665,0.0647,0.0596,0.0549,0.0569,0.0614,0.0648,0.0673,0.0659,0.064,0.0615,0.0504,0.0467,0.0377,0.0493,0.0586,0.0687,0.0712,0.0614,0.078,0.0808,0.0818,0.0797,0.0713,0.0623,0.0505,0.047,0.0459,0.049,0.0646,0.076,0.0832,0.0883,0.0992,0.1054,0.1076,0.1131,0.1169,0.1205,0.1214,0.1233,0.1119,0.0925,0.0732,0.0627,0.0581,0.0431,0.0478,0.0534,0.0603,0.0544,0.0538,0.0692,0.0811,0.0832,0.0902,0.106,0.1148,0.1134,0.1064,0.1142,0.1196,0.1287,0.1369,0.1393,0.1391,0.1427,0.1459,0.1478,0.1444,0.1407,0.1352,0.1244,0.102,0.0732,0.0788,0.0502,0.0594,0.0448,0.0309,0.0276,0.0261,0.0212,0.0255,0.0263,0.024,0.0274,0.0281,0.0325,0.0388,0.0351,0.0433,0.0598,0.0746,0.0802,0.0777,0.0768,0.0705,0.0551,0.0543,0.0573,0.0719,0.0851,0.096,0.1045,0.1111,0.1172,0.122,0.1208,0.1261,0.1313,0.1391,0.1327,0.1238,0.114,0.1138,0.1049,0.1101,0.1132,0.1204,0.1169,0.1072,0.0988,0.0851,0.0795,0.078,0.0749,0.0722,0.0664,0.0698,0.068,0.0662,0.0634,0.0582,0.0505,0.0416,0.0339,0.0281,0.0246,0.0198,0.0182,0.0194,0.0182,0.0128,0.0117,0.011,0.01,0.01,0.0102,0.0105,0.011,0.0116,0.0118,0.0125,0.0163,0.0216,0.0229,0.0229,0.0264,0.0258,0.026,0.0274,0.0305,0.0331,0.0373,0.0414,0.04,0.0371,0.0346,0.0336,0.0349,0.0342,0.0334,0.0389,0.0407,0.0292,0.0374,0.0459,0.0449,0.045,0.0481,0.0513,0.0549,0.0521,0.0605,0.0569,0.0637,0.0591,0.0638,0.0606,0.0637,0.0593,0.0611,0.0579,0.0575,0.053,0.0487,0.0497,0.0471,0.0488,0.0493,0.0503,0.0513,0.0497,0.0513,0.0525,0.0508,0.0508,0.051,0.0519,0.0518,0.052,0.0523,0.052,0.0525,0.0522,0.0519,0.045,0.0434,0.0396,0.0379,0.0368,0.0366,0.0376,0.0409,0.0368,0.0366,0.0363,0.037,0.0401,0.0452,0.045,0.0463,0.0502,0.0537,0.0565,0.0627,0.0673,0.0709,0.0726,0.0731,0.0727,0.0755,0.0754,0.0763,0.0761,0.0767,0.0767,0.077,0.0786,0.0748,0.0685,
161.0654,0.116,0.1118,0.1141,0.1128,0.1042,0.1018,0.0946,0.0869,0.0889,0.0933,0.097,0.1001,0.0975,0.0949,0.0925,0.0813,0.0762,0.0656,0.0799,0.0905,0.1004,0.1029,0.0879,0.1107,0.1138,0.115,0.1134,0.1038,0.0944,0.0802,0.0751,0.0736,0.0776,0.0982,0.1114,0.1195,0.1251,0.1375,0.1447,0.1466,0.1529,0.1576,0.1617,0.1622,0.1658,0.152,0.1314,0.1061,0.0909,0.0844,0.0647,0.0709,0.078,0.0865,0.0786,0.0778,0.0968,0.1106,0.1132,0.1215,0.1396,0.1489,0.1471,0.1391,0.1479,0.1537,0.1635,0.1721,0.1741,0.1738,0.1772,0.1808,0.1825,0.1785,0.174,0.1676,0.1549,0.1294,0.0965,0.1037,0.0679,0.0799,0.0617,0.0444,0.0406,0.0385,0.0313,0.0372,0.0382,0.035,0.0394,0.0405,0.0461,0.0538,0.049,0.0593,0.0785,0.0957,0.1015,0.099,0.0978,0.0902,0.0721,0.0714,0.0745,0.0911,0.1051,0.1168,0.1258,0.1326,0.1392,0.1441,0.1429,0.1487,0.1539,0.162,0.1542,0.1444,0.1338,0.1334,0.1235,0.1292,0.1323,0.1405,0.1367,0.1258,0.1163,0.1003,0.0943,0.0932,0.09,0.0873,0.0808,0.0842,0.082,0.0804,0.0769,0.071,0.0618,0.0516,0.0423,0.0356,0.0317,0.0255,0.0239,0.0255,0.0235,0.0157,0.0146,0.0142,0.012,0.0122,0.0125,0.0127,0.0135,0.0145,0.0145,0.0155,0.021,0.028,0.0292,0.0291,0.0331,0.0324,0.0325,0.0342,0.038,0.0407,0.0454,0.0501,0.0485,0.0451,0.042,0.0413,0.0421,0.0414,0.0405,0.0468,0.0484,0.0362,0.0433,0.0538,0.0532,0.0539,0.0571,0.0604,0.0643,0.0612,0.0698,0.0664,0.0732,0.0686,0.0733,0.0698,0.0729,0.0683,0.0702,0.0668,0.066,0.0617,0.0565,0.0583,0.0549,0.0568,0.057,0.0583,0.0596,0.0572,0.0591,0.061,0.0586,0.0587,0.0592,0.0598,0.0593,0.0597,0.0592,0.0596,0.0598,0.0597,0.059,0.0525,0.0503,0.0466,0.0435,0.0426,0.0412,0.044,0.048,0.0443,0.0425,0.0424,0.0423,0.0469,0.052,0.0525,0.0534,0.0571,0.0604,0.0641,0.07,0.0748,0.0786,0.078,0.0795,0.0797,0.0819,0.0831,0.0828,0.0833,0.0826,0.0833,0.0839,0.0872,0.0806,0.0753,
19.5925,0.0688,0.0842,0.1293,0.1814,0.1395,0.0903,0.0684,0.0618,0.066,0.0887,0.1283,0.1659,0.1763,0.1015,0.0622,0.0331,0.029,0.021,0.0302,0.0406,0.0614,0.0643,0.0814,0.1052,0.1534,0.1342,0.0591,0.0394,0.0291,0.0226,0.0205,0.0194,0.0208,0.0278,0.0324,0.0371,0.0401,0.0515,0.0566,0.0703,0.0815,0.0816,0.1004,0.1059,0.0796,0.0623,0.0416,0.0218,0.0192,0.0169,0.0123,0.0131,0.0168,0.0173,0.0139,0.0144,0.0189,0.0233,0.0215,0.0239,0.0303,0.034,0.0309,0.0267,0.0289,0.031,0.036,0.0581,0.085,0.0932,0.0929,0.0852,0.0706,0.0554,0.0437,0.0351,0.0294,0.0225,0.0146,0.015,0.0101,0.0118,0.0089,0.0067,0.0061,0.0054,0.0046,0.005,0.0054,0.0052,0.0055,0.0058,0.0068,0.0077,0.0073,0.009,0.0117,0.0138,0.014,0.0129,0.0125,0.0113,0.0092,0.0089,0.0097,0.0126,0.016,0.0182,0.0209,0.0254,0.0286,0.0277,0.0238,0.0236,0.0265,0.034,0.0325,0.0222,0.0174,0.0175,0.0163,0.0166,0.0173,0.0184,0.0174,0.0156,0.0147,0.0111,0.0127,0.0132,0.0128,0.0128,0.0118,0.0115,0.0102,0.0102,0.0089,0.0081,0.0062,0.0041,0.0037,0.0048,0.005,0.0057,0.0066,0.0071,0.0057,0.0119,0.01,0.006,0.0065,0.0059,0.0057,0.0054,0.0035,0.003,0.0019,0.0022,0.0037,0.0041,0.0037,0.0035,0.0038,0.0041,0.0037,0.0044,0.0046,0.0052,0.0052,0.0052,0.0054,0.0053,0.0043,0.0052,0.0048,0.0052,0.0043,0.0044,0.0059,0.0053,0.0065,0.006,0.0062,0.0066,0.0056,0.0068,0.0066,0.0058,0.0076,0.0088,0.0067,0.0068,0.0074,0.0078,0.0067,0.007,0.0076,0.0071,0.0063,0.0062,0.0056,0.0062,0.0065,0.0059,0.0063,0.005,0.0051,0.005,0.0049,0.0061,0.0057,0.0082,0.0077,0.0063,0.0075,0.0072,0.0071,0.0081,0.0071,0.008,0.0094,0.0104,0.0081,0.0085,0.0081,0.0083,0.0084,0.0098,0.0101,0.0088,0.01,0.01,0.0111,0.0137,0.0149,0.013,0.0137,0.0129,0.0122,0.0146,0.0187,0.0265,0.0323,0.0329,0.0407,0.0377,0.0391,0.0385,0.0384,0.034,0.0352,0.0347,0.0314,0.0319,0.0313,0.0228,
60.0738,0.044,0.0561,0.0664,0.0663,0.058,0.0519,0.0421,0.0353,0.04,0.0461,0.05,0.0524,0.0485,0.0466,0.039,0.0209,0.0177,0.0129,0.0187,0.0261,0.0405,0.0419,0.0,0.0552,0.0601,0.0594,0.0389,0.0249,0.0182,0.0138,0.0126,0.0119,0.0129,0.0175,0.0208,0.0242,0.0266,0.0348,0.038,0.0455,0.0516,0.0518,0.0624,0.0652,0.0504,0.0404,0.0274,0.0136,0.012,0.0106,0.0077,0.008,0.0104,0.0106,0.0087,0.0088,0.0123,0.0155,0.0142,0.0158,0.0208,0.0235,0.021,0.0184,0.0197,0.0215,0.0248,0.0365,0.0514,0.0554,0.0548,0.0506,0.0426,0.0345,0.0285,0.0241,0.0205,0.0153,0.0095,0.0096,0.0062,0.0072,0.0055,0.004,0.0037,0.0033,0.0028,0.0032,0.0033,0.003,0.0034,0.0039,0.0043,0.0047,0.0045,0.0057,0.0077,0.0089,0.0093,0.0085,0.0082,0.0074,0.0057,0.0056,0.0062,0.0083,0.0109,0.0124,0.0139,0.0158,0.0176,0.0172,0.0154,0.0151,0.0168,0.0206,0.0196,0.0144,0.0119,0.0119,0.0109,0.0114,0.0116,0.0124,0.0121,0.0108,0.01,0.0082,0.0084,0.0089,0.009,0.0088,0.0079,0.0076,0.0072,0.0067,0.0063,0.0055,0.0046,0.0037,0.0031,0.0029,0.0,0.0035,0.0047,0.0051,0.0043,0.0087,0.0082,0.0052,0.0051,0.0052,0.0048,0.0038,0.0029,0.0022,0.0018,0.0016,0.0018,0.0024,0.0022,0.0022,0.0026,0.0026,0.0026,0.0027,0.0028,0.0031,0.0035,0.0038,0.0036,0.0032,0.003,0.0031,0.003,0.003,0.0029,0.003,0.0,0.0028,0.0037,0.0033,0.0035,0.0037,0.004,0.0042,0.0046,0.0044,0.005,0.005,0.0051,0.0049,0.005,0.0048,0.0047,0.0045,0.0042,0.004,0.0037,0.0035,0.0036,0.0036,0.0037,0.0034,0.0034,0.0033,0.0034,0.0035,0.0035,0.0033,0.0036,0.0038,0.0039,0.0041,0.0044,0.0044,0.0045,0.0046,0.0049,0.0051,0.0055,0.0071,0.0051,0.0051,0.0052,0.006,0.0064,0.0073,0.0074,0.0083,0.0082,0.0078,0.0081,0.0091,0.0,0.0087,0.0091,0.008,0.0094,0.009,0.0112,0.0148,0.018,0.0197,0.0205,0.0204,0.0205,0.0207,0.0197,0.0197,0.0192,0.018,0.0171,0.0162,0.0149,0.0129,
61.4449,0.0432,0.0558,0.0878,0.1199,0.0928,0.0595,0.044,0.0396,0.0431,0.0599,0.0853,0.1075,0.1131,0.0672,0.0405,0.0204,0.0175,0.0127,0.0183,0.0257,0.0411,0.043,0.0541,0.0679,0.0962,0.0834,0.0384,0.0248,0.018,0.0135,0.0124,0.0116,0.0126,0.0171,0.0204,0.0238,0.0263,0.0345,0.0375,0.0448,0.0508,0.0509,0.0613,0.064,0.0495,0.0396,0.0275,0.0133,0.0118,0.0104,0.0076,0.0078,0.0102,0.0104,0.0086,0.0086,0.0122,0.0152,0.014,0.0155,0.0204,0.0231,0.0208,0.0178,0.0195,0.0213,0.0244,0.0357,0.0503,0.054,0.0538,0.0495,0.0416,0.0336,0.0279,0.0237,0.0202,0.015,0.0094,0.0094,0.0062,0.0071,0.0054,0.0039,0.0035,0.0033,0.0027,0.0032,0.003,0.0027,0.0034,0.0038,0.0043,0.0045,0.0044,0.0056,0.0076,0.0087,0.0092,0.0082,0.0081,0.0072,0.0057,0.0055,0.0061,0.0082,0.0108,0.0121,0.0136,0.0154,0.0175,0.0167,0.0151,0.015,0.0165,0.0202,0.0192,0.0141,0.0118,0.0117,0.0108,0.0111,0.0116,0.0123,0.0119,0.0106,0.0098,0.008,0.0084,0.0087,0.0089,0.0087,0.0081,0.0075,0.0071,0.0067,0.0062,0.0053,0.0045,0.0035,0.0031,0.0028,0.0031,0.004,0.0047,0.0051,0.0044,0.0086,0.0082,0.0051,0.0045,0.0048,0.0043,0.0037,0.0028,0.0021,0.0017,0.0015,0.002,0.0023,0.0022,0.0021,0.0021,0.0023,0.0026,0.0026,0.0027,0.0029,0.0035,0.0036,0.0036,0.003,0.0031,0.003,0.003,0.0024,0.003,0.0031,0.0039,0.003,0.0035,0.0036,0.0035,0.004,0.004,0.0041,0.0049,0.0044,0.005,0.0046,0.0055,0.0047,0.0051,0.0045,0.0047,0.0042,0.0044,0.0039,0.004,0.0037,0.0038,0.0033,0.0035,0.0036,0.0036,0.0037,0.0034,0.0034,0.0038,0.0029,0.0039,0.0034,0.0039,0.0038,0.0047,0.0041,0.0042,0.0046,0.0048,0.0048,0.0054,0.0064,0.0054,0.0056,0.0057,0.0062,0.0061,0.0068,0.0083,0.0078,0.0084,0.0073,0.0077,0.0085,0.0098,0.0087,0.0089,0.0095,0.0085,0.0081,0.0108,0.014,0.0172,0.0192,0.0206,0.0197,0.0206,0.0202,0.0196,0.0187,0.0152,0.0137,0.0169,0.0171,0.0144,0.0117,
61.9966,0.0455,0.0585,0.0906,0.1227,0.0955,0.0622,0.0464,0.0417,0.0453,0.0624,0.0878,0.11,0.1144,0.0697,0.0426,0.0218,0.0185,0.0135,0.0194,0.0273,0.0433,0.0452,0.0558,0.0702,0.098,0.0854,0.0404,0.0264,0.0191,0.0145,0.0132,0.0125,0.0135,0.0182,0.0217,0.0253,0.0279,0.0362,0.0395,0.0469,0.0528,0.053,0.0633,0.0661,0.0515,0.0413,0.0284,0.0143,0.0126,0.0112,0.0081,0.0083,0.0108,0.0111,0.0093,0.0093,0.0129,0.0162,0.0149,0.0166,0.0217,0.0244,0.022,0.0191,0.0206,0.0225,0.0257,0.0372,0.0517,0.0554,0.0551,0.0506,0.0429,0.0351,0.0293,0.025,0.0213,0.0159,0.0101,0.0102,0.0066,0.0076,0.0058,0.0043,0.0039,0.0033,0.0029,0.0033,0.0034,0.0032,0.0035,0.0039,0.0045,0.005,0.0048,0.006,0.008,0.0093,0.0098,0.0089,0.0087,0.0078,0.0061,0.006,0.0066,0.0088,0.0111,0.0129,0.0144,0.0163,0.0181,0.0176,0.016,0.0158,0.0174,0.021,0.0199,0.0148,0.0125,0.0124,0.0115,0.0119,0.0123,0.013,0.0127,0.0113,0.0104,0.0087,0.0088,0.0097,0.0094,0.0092,0.0084,0.008,0.0075,0.0071,0.0065,0.0057,0.0048,0.0039,0.0032,0.003,0.0034,0.0036,0.0047,0.0051,0.0044,0.0083,0.0079,0.0051,0.0049,0.005,0.0047,0.0038,0.0028,0.0022,0.0018,0.0017,0.0021,0.0025,0.0024,0.0024,0.0027,0.0026,0.0027,0.0025,0.003,0.0032,0.0036,0.0039,0.0037,0.0034,0.0031,0.0037,0.0029,0.0031,0.0031,0.0035,0.0041,0.0033,0.0035,0.004,0.0039,0.0041,0.0042,0.0043,0.0048,0.0047,0.0054,0.0052,0.0053,0.0051,0.0053,0.0049,0.0045,0.0048,0.0047,0.0043,0.0042,0.0039,0.0039,0.0038,0.0038,0.0038,0.0038,0.0038,0.0035,0.0036,0.0036,0.0032,0.0041,0.0041,0.004,0.0045,0.0043,0.0041,0.0048,0.0049,0.005,0.0056,0.0061,0.0082,0.0057,0.0055,0.0058,0.0065,0.007,0.0079,0.008,0.0088,0.0085,0.0084,0.0087,0.0099,0.0134,0.0094,0.0094,0.0079,0.0095,0.0093,0.0117,0.0152,0.0176,0.0195,0.0192,0.0206,0.0211,0.0209,0.0199,0.0196,0.0188,0.0174,0.0172,0.0181,0.0149,0.0134,
64.4028,0.0443,0.057,0.0883,0.1192,0.093,0.0607,0.0452,0.0406,0.0442,0.061,0.0856,0.1067,0.1111,0.068,0.0416,0.0212,0.018,0.0132,0.019,0.0266,0.0423,0.0443,0.0542,0.0683,0.095,0.0828,0.0397,0.0258,0.0186,0.014,0.0128,0.0122,0.0131,0.0178,0.0212,0.0246,0.0273,0.0356,0.0386,0.0457,0.0514,0.0516,0.0614,0.0639,0.0501,0.0402,0.0279,0.0138,0.0123,0.0109,0.0079,0.0083,0.0107,0.0109,0.0091,0.009,0.0126,0.0158,0.0146,0.0162,0.0212,0.0239,0.0215,0.0187,0.0202,0.022,0.0252,0.0361,0.05,0.0534,0.0533,0.049,0.0416,0.0341,0.0286,0.0245,0.0208,0.0155,0.0098,0.01,0.0064,0.0075,0.0057,0.0041,0.0038,0.0033,0.0029,0.0033,0.0034,0.0031,0.0034,0.0038,0.0044,0.0048,0.0047,0.0058,0.0079,0.0091,0.0096,0.0087,0.0085,0.0076,0.0059,0.0058,0.0065,0.0086,0.0111,0.0127,0.0141,0.0158,0.0176,0.0171,0.0156,0.0155,0.017,0.0203,0.0194,0.0145,0.0123,0.0122,0.0113,0.0117,0.0121,0.0129,0.0125,0.0111,0.0103,0.0084,0.0087,0.0089,0.0092,0.0089,0.0082,0.0079,0.0073,0.0069,0.0056,0.003,0.003,0.0036,0.0031,0.003,0.0022,0.0034,0.0045,0.0048,0.0041,0.0078,0.0074,0.0047,0.0042,0.0045,0.0044,0.0035,0.0028,0.0021,0.0017,0.0016,0.002,0.0024,0.0023,0.0023,0.0026,0.0025,0.0026,0.0026,0.0029,0.0032,0.0036,0.0038,0.0037,0.0033,0.0031,0.0027,0.003,0.003,0.003,0.0031,0.004,0.0032,0.0041,0.0031,0.0039,0.0039,0.0042,0.0043,0.0049,0.0046,0.0052,0.0049,0.0054,0.005,0.0047,0.0048,0.0048,0.0046,0.0047,0.0042,0.0041,0.0038,0.0039,0.0036,0.0038,0.0034,0.0036,0.0039,0.0037,0.0037,0.0036,0.0034,0.0038,0.0029,0.004,0.0049,0.0049,0.0047,0.005,0.0052,0.0051,0.0054,0.0054,0.0074,0.0054,0.0053,0.0061,0.0062,0.0067,0.0077,0.0084,0.0085,0.0088,0.0082,0.0081,0.0092,0.0114,0.0092,0.0095,0.0086,0.0091,0.0086,0.0112,0.014,0.0172,0.0185,0.0186,0.0194,0.0199,0.0198,0.0192,0.0187,0.0184,0.0168,0.0166,0.0156,0.0143,0.0135,
23.5563,0.0734,0.0938,0.1409,0.195,0.1475,0.0964,0.0748,0.0684,0.0743,0.0996,0.1439,0.1862,0.1952,0.1102,0.0673,0.0379,0.0322,0.0247,0.035,0.0476,0.0706,0.073,0.0943,0.122,0.178,0.1468,0.0649,0.0445,0.0332,0.0257,0.0234,0.0223,0.0243,0.0319,0.0372,0.0421,0.0456,0.0582,0.064,0.0798,0.0913,0.091,0.114,0.1191,0.09,0.0733,0.0448,0.0232,0.022,0.0193,0.0146,0.0148,0.019,0.0194,0.0162,0.0164,0.022,0.0266,0.025,0.0272,0.035,0.0389,0.0348,0.0304,0.0326,0.0354,0.0411,0.0669,0.0977,0.1054,0.1045,0.0957,0.0796,0.0627,0.0498,0.0405,0.0337,0.0251,0.0162,0.017,0.0114,0.0131,0.0101,0.0076,0.0068,0.0059,0.0049,0.0057,0.0062,0.0056,0.0062,0.0065,0.0078,0.0084,0.0084,0.0099,0.0134,0.0153,0.0158,0.0145,0.0145,0.0126,0.01,0.0099,0.0111,0.0142,0.0176,0.0201,0.0232,0.0274,0.0316,0.03,0.026,0.0258,0.0293,0.0367,0.0349,0.0241,0.0194,0.0192,0.0175,0.018,0.0191,0.02,0.0194,0.0175,0.0164,0.0114,0.0122,0.014,0.0148,0.0139,0.013,0.0123,0.0114,0.0107,0.0073,0.0078,0.0075,0.0058,0.0054,0.0052,0.006,0.0061,0.0073,0.0079,0.0065,0.0139,0.0121,0.0075,0.0074,0.0075,0.0067,0.006,0.0042,0.0033,0.003,0.0024,0.0028,0.0041,0.0037,0.0032,0.0044,0.0042,0.0046,0.0048,0.0054,0.0049,0.0061,0.0059,0.0062,0.0051,0.0049,0.0052,0.0044,0.0043,0.0049,0.0055,0.0052,0.0057,0.0078,0.006,0.0063,0.0063,0.0069,0.0072,0.0082,0.0073,0.0084,0.0072,0.0088,0.0077,0.0076,0.0078,0.007,0.0071,0.007,0.0068,0.0064,0.0063,0.0068,0.0059,0.0056,0.0058,0.0061,0.0061,0.0064,0.0065,0.0058,0.0058,0.0066,0.0061,0.0057,0.0062,0.0075,0.0063,0.007,0.0068,0.0068,0.0093,0.0074,0.0116,0.0069,0.0091,0.0089,0.009,0.0092,0.01,0.01,0.0114,0.0124,0.0103,0.0127,0.0126,0.0161,0.0134,0.012,0.0125,0.0142,0.0136,0.0183,0.0242,0.0318,0.0352,0.0355,0.036,0.0378,0.0383,0.0372,0.0341,0.0349,0.0326,0.0314,0.0262,0.0264,0.0261,
23.5157,0.0702,0.0901,0.1363,0.1897,0.143,0.0929,0.0717,0.0655,0.0712,0.0959,0.1396,0.1812,0.1902,0.1065,0.0647,0.0362,0.0306,0.0235,0.0332,0.0454,0.068,0.0703,0.0909,0.1181,0.1735,0.1432,0.0625,0.0425,0.0316,0.0245,0.0221,0.0211,0.0229,0.0302,0.0354,0.0403,0.0437,0.0558,0.0615,0.0771,0.0885,0.0882,0.111,0.1159,0.0872,0.0704,0.0432,0.022,0.021,0.0185,0.0138,0.0142,0.0182,0.0184,0.0153,0.0155,0.0209,0.0256,0.0241,0.0262,0.0335,0.0376,0.0335,0.0295,0.0315,0.0341,0.0398,0.0654,0.0954,0.1034,0.1026,0.0939,0.0777,0.061,0.0481,0.0388,0.0324,0.0244,0.016,0.0167,0.011,0.0124,0.0099,0.0072,0.0064,0.0058,0.0049,0.0049,0.0056,0.005,0.0059,0.0062,0.0075,0.0081,0.0078,0.0098,0.0128,0.0148,0.0153,0.0142,0.0139,0.0124,0.01,0.0095,0.0105,0.0137,0.0171,0.0194,0.0224,0.0268,0.0307,0.0294,0.0258,0.0251,0.0285,0.0363,0.0345,0.0232,0.0187,0.0188,0.0171,0.0178,0.0182,0.0196,0.0191,0.0171,0.0158,0.0111,0.0118,0.0134,0.0137,0.0137,0.0123,0.012,0.0106,0.0104,0.0095,0.0084,0.0067,0.0054,0.0011,0.0046,0.0049,0.0054,0.0068,0.007,0.0057,0.012,0.0101,0.0067,0.0067,0.0067,0.0061,0.0048,0.0038,0.0032,0.0025,0.0023,0.0028,0.0045,0.0034,0.0034,0.0042,0.0041,0.0044,0.0045,0.0051,0.0047,0.0058,0.0058,0.0057,0.005,0.0049,0.0052,0.005,0.0054,0.0054,0.0054,0.0053,0.0057,0.0065,0.005,0.0061,0.0066,0.0058,0.0065,0.0078,0.0069,0.0078,0.0072,0.0084,0.0074,0.0077,0.0077,0.0074,0.0074,0.0066,0.0063,0.0065,0.0059,0.0064,0.0056,0.0059,0.0062,0.0048,0.0055,0.005,0.0068,0.0053,0.0065,0.0062,0.0062,0.0066,0.0066,0.007,0.006,0.0067,0.0072,0.0074,0.007,0.0075,0.0105,0.0072,0.0081,0.0084,0.0084,0.0102,0.0104,0.0113,0.011,0.0115,0.0097,0.0102,0.0121,0.0123,0.0135,0.0117,0.0138,0.0132,0.0139,0.0171,0.0254,0.0309,0.0339,0.0356,0.0379,0.0382,0.0356,0.0369,0.0332,0.0347,0.0343,0.0325,0.0308,0.0298,0.0238,
23.4752,0.0705,0.0902,0.1366,0.1903,0.1435,0.0933,0.0721,0.0659,0.0716,0.0963,0.1398,0.1815,0.1906,0.1068,0.0648,0.0357,0.0309,0.0236,0.0335,0.0457,0.068,0.0705,0.0914,0.1181,0.1735,0.1434,0.0627,0.0426,0.0318,0.0246,0.0225,0.0214,0.0232,0.0306,0.0357,0.0405,0.0438,0.0561,0.0619,0.0774,0.0888,0.0886,0.1113,0.1164,0.0874,0.0715,0.0444,0.0225,0.0212,0.0189,0.014,0.0143,0.0183,0.0187,0.0156,0.0159,0.0212,0.026,0.024,0.0266,0.0337,0.0378,0.0339,0.0298,0.0318,0.0346,0.0398,0.0652,0.0958,0.1035,0.1027,0.094,0.0781,0.0614,0.0484,0.039,0.0326,0.0244,0.0161,0.017,0.0109,0.0128,0.0098,0.0073,0.0065,0.0056,0.005,0.0057,0.0056,0.0053,0.0058,0.0065,0.0076,0.0083,0.0079,0.0099,0.0131,0.0149,0.0153,0.0141,0.014,0.0124,0.0099,0.0098,0.0106,0.0137,0.0173,0.0194,0.0224,0.0267,0.0311,0.0293,0.0257,0.0254,0.0287,0.0363,0.0345,0.0237,0.0189,0.0189,0.0171,0.018,0.0182,0.0196,0.019,0.0171,0.0159,0.0115,0.0123,0.0133,0.0138,0.0132,0.0124,0.012,0.0112,0.0107,0.0101,0.0089,0.0077,0.0061,0.0055,0.0049,0.0055,0.0055,0.0065,0.0069,0.0057,0.0117,0.0105,0.0067,0.0068,0.0069,0.0066,0.0048,0.0042,0.0032,0.0026,0.0026,0.0031,0.0044,0.0037,0.0038,0.0046,0.0043,0.0042,0.0043,0.0047,0.0051,0.0054,0.0059,0.0062,0.0054,0.005,0.0053,0.0051,0.0053,0.0053,0.0058,0.0059,0.0064,0.0031,0.0051,0.0057,0.0063,0.0063,0.0046,0.005,0.0074,0.0082,0.0076,0.0087,0.0074,0.008,0.0079,0.0072,0.0076,0.0074,0.0075,0.0073,0.0069,0.0065,0.0058,0.0064,0.0061,0.0059,0.0057,0.0055,0.0069,0.0056,0.0076,0.0055,0.0077,0.0072,0.0061,0.0075,0.0077,0.0063,0.0067,0.0082,0.0089,0.0071,0.01,0.0071,0.0051,0.0078,0.008,0.0097,0.0108,0.0097,0.0103,0.0115,0.0106,0.0111,0.0135,0.0118,0.0123,0.0113,0.0131,0.0132,0.0145,0.018,0.0267,0.0322,0.0347,0.0353,0.0368,0.0376,0.0371,0.0373,0.0364,0.0342,0.0344,0.0325,0.0381,0.0281,0.0281,
23.4348,0.073,0.0932,0.1403,0.1945,0.1472,0.0961,0.0745,0.068,0.0738,0.099,0.1429,0.1847,0.1937,0.1093,0.0668,0.0376,0.0319,0.0243,0.0344,0.0467,0.0696,0.072,0.0934,0.1202,0.1755,0.1456,0.0642,0.0441,0.0327,0.0254,0.0231,0.0219,0.0239,0.0315,0.0367,0.0417,0.0452,0.0576,0.0632,0.0789,0.0904,0.0903,0.1131,0.118,0.089,0.0724,0.0462,0.0233,0.0217,0.0192,0.0145,0.0149,0.0187,0.0191,0.0162,0.0161,0.0218,0.0264,0.0246,0.0273,0.0345,0.0386,0.0345,0.0302,0.0322,0.0352,0.0407,0.0662,0.0967,0.1043,0.1034,0.0946,0.0785,0.0621,0.0488,0.0396,0.0329,0.0247,0.0166,0.0172,0.0112,0.0132,0.0097,0.0073,0.0067,0.0059,0.0049,0.0058,0.006,0.0053,0.006,0.0066,0.008,0.0085,0.0083,0.0102,0.013,0.0149,0.0157,0.0148,0.0142,0.0125,0.0102,0.0101,0.011,0.014,0.0174,0.0199,0.023,0.0273,0.0315,0.0298,0.0261,0.0257,0.0293,0.0366,0.0349,0.0238,0.0191,0.0192,0.0176,0.0183,0.0185,0.02,0.0191,0.0172,0.016,0.0116,0.0126,0.0138,0.0141,0.0142,0.0126,0.0124,0.0115,0.011,0.0098,0.0088,0.0077,0.0065,0.0055,0.0049,0.0054,0.0062,0.0072,0.0079,0.006,0.0134,0.0114,0.0075,0.0073,0.0076,0.0073,0.006,0.0046,0.0032,0.0028,0.0025,0.0031,0.0041,0.0035,0.0034,0.0043,0.0042,0.0043,0.0048,0.005,0.0049,0.0057,0.0067,0.0065,0.0053,0.005,0.0051,0.0048,0.0049,0.0049,0.0059,0.0051,0.0021,0.0048,0.0051,0.0061,0.0064,0.0067,0.0068,0.0078,0.0075,0.0084,0.0076,0.0085,0.0074,0.0079,0.0077,0.0077,0.0076,0.0072,0.0063,0.0055,0.0064,0.0063,0.0062,0.0057,0.0061,0.0051,0.0054,0.0057,0.0062,0.0058,0.0057,0.0063,0.0066,0.0072,0.0066,0.0073,0.0064,0.0081,0.0068,0.0068,0.0081,0.0079,0.0098,0.0078,0.0088,0.0071,0.0089,0.0088,0.0113,0.0105,0.0091,0.0095,0.0099,0.0078,0.012,0.0138,0.0133,0.0131,0.0135,0.0151,0.0145,0.0188,0.0263,0.0323,0.0357,0.0349,0.0379,0.0384,0.0383,0.0372,0.0336,0.0325,0.0343,0.0284,0.0309,0.027,0.0266,
23.3941,0.0698,0.0896,0.1357,0.1893,0.1426,0.0925,0.0714,0.0651,0.0707,0.0951,0.1384,0.1797,0.1887,0.1055,0.0641,0.0358,0.0304,0.0231,0.0328,0.0447,0.0669,0.0692,0.0896,0.1163,0.1709,0.1417,0.0618,0.0421,0.0311,0.0241,0.022,0.0209,0.0227,0.0299,0.035,0.0398,0.0433,0.0553,0.0609,0.0763,0.0877,0.0877,0.1098,0.1148,0.0861,0.0695,0.0432,0.0224,0.0208,0.0185,0.0138,0.0142,0.018,0.0184,0.0152,0.0155,0.0209,0.0255,0.0236,0.0262,0.0333,0.0373,0.0333,0.0292,0.0312,0.034,0.0394,0.0644,0.0947,0.1023,0.1015,0.0928,0.0769,0.0605,0.0476,0.0386,0.0319,0.0226,0.0155,0.0165,0.0107,0.0123,0.0089,0.0071,0.0062,0.0054,0.0048,0.0054,0.0055,0.0052,0.0056,0.0063,0.0075,0.0082,0.0077,0.0098,0.0128,0.0146,0.0151,0.0119,0.0136,0.012,0.0098,0.0094,0.0106,0.0136,0.0169,0.0194,0.0227,0.0265,0.0304,0.0291,0.0256,0.0253,0.0286,0.036,0.0346,0.0234,0.0189,0.0189,0.0174,0.018,0.0184,0.0197,0.0188,0.017,0.0157,0.0117,0.0117,0.0135,0.0137,0.0134,0.0123,0.0118,0.0111,0.0105,0.0098,0.0091,0.0079,0.0066,0.0055,0.0049,0.0052,0.0055,0.0055,0.0072,0.0059,0.0119,0.0105,0.007,0.0063,0.0071,0.0066,0.0052,0.0041,0.0032,0.0031,0.0032,0.0028,0.004,0.0034,0.0034,0.0022,0.0036,0.0042,0.0047,0.0044,0.005,0.0056,0.0061,0.0061,0.0054,0.0053,0.0053,0.0049,0.0052,0.0052,0.0058,0.0051,0.006,0.0071,0.0058,0.0055,0.006,0.0062,0.0065,0.0074,0.0074,0.0078,0.0081,0.0085,0.0076,0.0078,0.0087,0.0076,0.008,0.0076,0.0073,0.0068,0.007,0.0063,0.0057,0.0057,0.0059,0.0052,0.0062,0.0057,0.0064,0.0054,0.0074,0.0063,0.007,0.0073,0.0073,0.0066,0.008,0.0078,0.0076,0.0078,0.0081,0.0077,0.0111,0.0064,0.0085,0.0087,0.0079,0.0095,0.0103,0.0105,0.0047,0.0084,0.0111,0.0108,0.0127,0.0116,0.0126,0.012,0.0129,0.013,0.0139,0.0196,0.0253,0.0321,0.0357,0.0366,0.0382,0.038,0.0387,0.0366,0.0341,0.0334,0.033,0.0322,0.0315,0.0288,0.0245,
23.3536,0.07,0.09,0.1362,0.1898,0.1432,0.0928,0.0716,0.0653,0.0708,0.0953,0.1386,0.1798,0.1889,0.1058,0.0642,0.0357,0.0303,0.023,0.0327,0.0446,0.0669,0.0692,0.0897,0.1159,0.1706,0.1418,0.0617,0.0419,0.0311,0.024,0.0218,0.0209,0.0225,0.0299,0.035,0.0398,0.0433,0.0552,0.0609,0.0762,0.0877,0.0873,0.1095,0.1147,0.0861,0.0696,0.0444,0.0225,0.0209,0.0182,0.0136,0.0139,0.0179,0.0184,0.0154,0.0154,0.0209,0.0254,0.0236,0.026,0.0334,0.0372,0.0333,0.0292,0.0311,0.0339,0.0395,0.0642,0.0945,0.1021,0.1014,0.0928,0.0766,0.0603,0.0477,0.0385,0.0321,0.0242,0.0158,0.0165,0.0106,0.0125,0.0094,0.007,0.0066,0.0058,0.0047,0.0056,0.0057,0.005,0.0059,0.0063,0.0076,0.0081,0.0078,0.0096,0.0129,0.0149,0.015,0.0123,0.0135,0.0123,0.0098,0.0094,0.0105,0.0135,0.0171,0.0192,0.0225,0.0262,0.0306,0.0293,0.0257,0.0253,0.0289,0.0365,0.0347,0.0233,0.0187,0.019,0.0173,0.0179,0.0185,0.0195,0.019,0.017,0.0153,0.0119,0.0122,0.0133,0.0141,0.0136,0.0126,0.012,0.0116,0.0104,0.0101,0.0088,0.0078,0.006,0.0051,0.0048,0.005,0.006,0.0064,0.0071,0.0043,0.011,0.0101,0.0074,0.0066,0.0071,0.0063,0.0053,0.0041,0.0033,0.0025,0.0024,0.0032,0.0041,0.0037,0.0035,0.0043,0.0041,0.0046,0.0045,0.0049,0.0049,0.0059,0.0063,0.0061,0.005,0.0054,0.0053,0.0055,0.0053,0.0047,0.0053,0.0063,0.0056,0.0073,0.0059,0.0064,0.006,0.0042,0.007,0.0071,0.0076,0.0083,0.0078,0.0077,0.0082,0.0081,0.0085,0.0082,0.0084,0.0071,0.0071,0.0074,0.0066,0.0065,0.0068,0.0062,0.0054,0.006,0.0059,0.0065,0.0067,0.0068,0.0069,0.0057,0.007,0.0076,0.0066,0.0073,0.0066,0.0,0.0063,0.0071,0.0079,0.0097,0.0103,0.0083,0.0076,0.0086,0.0091,0.0101,0.0102,0.011,0.0124,0.0115,0.011,0.0112,0.0132,0.0144,0.0126,0.0127,0.0122,0.0144,0.0149,0.018,0.0262,0.0322,0.035,0.0352,0.0372,0.039,0.0374,0.0386,0.0352,0.0349,0.0352,0.0325,0.0328,0.0277,0.0263,
23.3133,0.0689,0.0885,0.1341,0.1873,0.1411,0.0914,0.0704,0.0641,0.0696,0.0935,0.1362,0.1769,0.1861,0.104,0.0631,0.035,0.0298,0.0226,0.0321,0.0437,0.0655,0.0677,0.0874,0.114,0.1677,0.1396,0.0607,0.0412,0.0305,0.0235,0.0215,0.0204,0.0221,0.0293,0.0343,0.0391,0.0423,0.0542,0.0596,0.075,0.0862,0.0863,0.1078,0.113,0.0844,0.0679,0.043,0.022,0.0206,0.018,0.0135,0.0137,0.0174,0.0179,0.015,0.0152,0.0204,0.0249,0.0233,0.0255,0.0326,0.0366,0.0325,0.0284,0.0304,0.0333,0.0389,0.0633,0.0928,0.1007,0.0997,0.0913,0.0757,0.0596,0.0465,0.0377,0.0313,0.0236,0.0156,0.016,0.0105,0.0121,0.0094,0.0068,0.0063,0.0055,0.0045,0.0053,0.0053,0.0053,0.0056,0.0061,0.0071,0.008,0.0077,0.0095,0.0124,0.0145,0.0148,0.0139,0.0135,0.012,0.0094,0.0089,0.0085,0.0134,0.0167,0.019,0.0219,0.0261,0.0302,0.0288,0.0249,0.0248,0.0282,0.0356,0.0337,0.0231,0.0185,0.0181,0.0169,0.0175,0.0181,0.019,0.0185,0.0165,0.015,0.0114,0.0119,0.0131,0.0134,0.0133,0.0119,0.0116,0.0109,0.0102,0.0094,0.0086,0.0072,0.0063,0.0054,0.005,0.0051,0.0055,0.0066,0.007,0.0057,0.012,0.0103,0.0068,0.006,0.0052,0.0056,0.005,0.004,0.0032,0.0024,0.0027,0.0029,0.0039,0.0033,0.0034,0.004,0.0043,0.004,0.0048,0.0044,0.0048,0.0053,0.0056,0.006,0.0053,0.0044,0.0048,0.0051,0.0048,0.0047,0.0055,0.0051,0.0053,0.0073,0.0058,0.0058,0.0058,0.0062,0.0069,0.0069,0.0071,0.0076,0.0075,0.0086,0.0079,0.0073,0.0076,0.0075,0.0071,0.0075,0.0061,0.006,0.0062,0.0027,0.0035,0.0048,0.006,0.0058,0.0055,0.0053,0.0065,0.0061,0.0063,0.0058,0.0059,0.0058,0.0064,0.0063,0.0064,0.0064,0.007,0.0076,0.0077,0.0078,0.0092,0.0079,0.0084,0.0081,0.0084,0.009,0.0082,0.0102,0.0117,0.0115,0.0108,0.0118,0.014,0.0115,0.0133,0.0125,0.0141,0.0112,0.014,0.0175,0.0257,0.0305,0.034,0.0342,0.0366,0.038,0.0378,0.035,0.0333,0.0345,0.0315,0.0309,0.0297,0.0246,0.0258,
23.2728,0.0695,0.0891,0.135,0.1886,0.1421,0.0919,0.0708,0.0645,0.0698,0.0938,0.1366,0.1773,0.1866,0.1044,0.0634,0.0352,0.0298,0.0226,0.0321,0.0437,0.0655,0.0679,0.0879,0.114,0.1678,0.1402,0.0608,0.0413,0.0307,0.0236,0.0216,0.0205,0.0222,0.0294,0.0345,0.0392,0.0425,0.0544,0.0599,0.0752,0.0865,0.0865,0.1083,0.1133,0.0847,0.0679,0.0429,0.0221,0.0204,0.018,0.0133,0.0138,0.0176,0.0181,0.0151,0.0151,0.0202,0.0251,0.0226,0.0255,0.0327,0.0366,0.0325,0.0284,0.0305,0.0332,0.0386,0.0633,0.093,0.1003,0.1,0.0915,0.0756,0.0595,0.0467,0.0378,0.0313,0.0236,0.0155,0.0164,0.0105,0.0123,0.0093,0.007,0.0063,0.0057,0.0044,0.0056,0.0054,0.0051,0.0056,0.006,0.0073,0.0078,0.0076,0.0095,0.0125,0.0142,0.0145,0.0136,0.0137,0.012,0.0096,0.0093,0.0102,0.0134,0.0164,0.0191,0.0221,0.0263,0.0303,0.029,0.0254,0.0249,0.0283,0.036,0.0339,0.0232,0.0185,0.0187,0.0168,0.0174,0.0179,0.0194,0.0185,0.0167,0.0154,0.0119,0.0124,0.0132,0.0136,0.0132,0.0118,0.0118,0.0107,0.0104,0.0096,0.0087,0.0073,0.0063,0.0053,0.0047,0.0044,0.0055,0.0063,0.0069,0.0057,0.0118,0.0101,0.0069,0.0062,0.0065,0.0062,0.0049,0.0036,0.0033,0.0027,0.0027,0.0027,0.004,0.0034,0.0033,0.004,0.0041,0.0039,0.0042,0.0044,0.0054,0.0055,0.0062,0.0058,0.0051,0.0053,0.0049,0.0046,0.0047,0.0042,0.0055,0.0058,0.0057,0.0047,0.0061,0.0049,0.0059,0.0063,0.0059,0.0071,0.0069,0.0072,0.0075,0.0075,0.0074,0.0077,0.0072,0.0074,0.0077,0.0067,0.0065,0.0058,0.0063,0.0055,0.0056,0.0058,0.006,0.0048,0.0061,0.0052,0.006,0.0059,0.0078,0.0052,0.0068,0.0061,0.0068,0.0055,0.0065,0.0066,0.007,0.0057,0.008,0.0078,0.0099,0.0076,0.0087,0.0076,0.0082,0.0086,0.0094,0.0097,0.011,0.0105,0.0109,0.0088,0.0125,0.019,0.0126,0.0123,0.0127,0.0112,0.0143,0.0187,0.0258,0.0318,0.0343,0.0348,0.0374,0.0375,0.036,0.037,0.0367,0.0333,0.0331,0.0311,0.0303,0.0283,0.025,
23.2324,0.0698,0.0893,0.1353,0.1891,0.1426,0.0922,0.0708,0.0644,0.0698,0.0938,0.1366,0.1774,0.1866,0.1045,0.0634,0.035,0.0298,0.0225,0.032,0.0436,0.0654,0.0678,0.0883,0.1137,0.1675,0.1402,0.0608,0.0411,0.0306,0.0235,0.0215,0.0204,0.0221,0.0294,0.0342,0.0391,0.0423,0.0544,0.06,0.075,0.0865,0.0865,0.1084,0.1132,0.0846,0.0677,0.0435,0.0222,0.0204,0.018,0.0132,0.0137,0.0176,0.0179,0.015,0.0151,0.0204,0.0247,0.023,0.0255,0.0326,0.0364,0.0326,0.0286,0.0307,0.0331,0.0387,0.0631,0.0929,0.1007,0.0998,0.0913,0.0757,0.0595,0.0467,0.0376,0.0317,0.0234,0.0156,0.0161,0.0106,0.0122,0.0093,0.0069,0.0062,0.0055,0.0047,0.0052,0.0055,0.005,0.0056,0.0063,0.0071,0.008,0.0079,0.0095,0.0126,0.0143,0.0149,0.0138,0.0132,0.0119,0.0097,0.0092,0.0103,0.0133,0.0167,0.019,0.0222,0.0262,0.0306,0.0291,0.0254,0.0249,0.0285,0.0359,0.0341,0.0232,0.0188,0.0187,0.017,0.0176,0.0181,0.0193,0.0188,0.0168,0.0154,0.0119,0.0121,0.0132,0.0138,0.0132,0.012,0.0119,0.0109,0.0103,0.0096,0.0083,0.0075,0.0063,0.0053,0.0049,0.0048,0.0056,0.0067,0.0068,0.0055,0.0122,0.0104,0.0067,0.0063,0.0066,0.0063,0.005,0.004,0.0033,0.0026,0.0026,0.003,0.0042,0.0041,0.0037,0.0043,0.0042,0.005,0.0044,0.0047,0.0049,0.0052,0.006,0.0063,0.005,0.0054,0.0052,0.0049,0.0047,0.0046,0.0051,0.0057,0.0057,0.0076,0.0052,0.0066,0.0061,0.0059,0.0068,0.0079,0.0067,0.0079,0.0071,0.0083,0.0078,0.0078,0.0073,0.008,0.0074,0.0074,0.007,0.0065,0.0068,0.0058,0.0057,0.0046,0.005,0.0062,0.0059,0.0049,0.0055,0.0059,0.0055,0.0051,0.0061,0.0066,0.0064,0.0043,0.0062,0.0068,0.0066,0.0068,0.0086,0.0087,0.0091,0.0074,0.0072,0.0076,0.0067,0.0091,0.01,0.0111,0.01,0.0107,0.0101,0.0119,0.0111,0.0176,0.011,0.0135,0.0128,0.0131,0.0132,0.0189,0.0243,0.0314,0.0324,0.0367,0.0368,0.0371,0.0361,0.0367,0.037,0.0354,0.0315,0.0299,0.0298,0.0269,0.0214,
23.1922,0.0689,0.088,0.1337,0.1871,0.1408,0.091,0.0699,0.0636,0.0688,0.0923,0.1345,0.175,0.1843,0.103,0.0625,0.0345,0.0294,0.0221,0.0315,0.0429,0.0643,0.0666,0.0863,0.1119,0.1651,0.1384,0.0599,0.0406,0.0301,0.0233,0.0212,0.02,0.0218,0.0289,0.0339,0.0385,0.0418,0.0534,0.059,0.074,0.0853,0.0854,0.1069,0.1119,0.0834,0.0666,0.0432,0.0222,0.0201,0.0176,0.0133,0.0133,0.0175,0.0178,0.0149,0.0148,0.0203,0.0244,0.0229,0.0251,0.0322,0.0359,0.0322,0.0281,0.0301,0.0329,0.0382,0.0622,0.0918,0.0995,0.099,0.0903,0.0748,0.0587,0.0459,0.037,0.0309,0.0231,0.0155,0.0157,0.0103,0.0118,0.0087,0.0066,0.0062,0.0055,0.0047,0.0053,0.0055,0.0049,0.0057,0.0059,0.0071,0.0076,0.0077,0.0094,0.0122,0.014,0.0148,0.0135,0.0134,0.0121,0.01,0.0093,0.0103,0.0131,0.0165,0.019,0.0219,0.0261,0.0304,0.0288,0.025,0.0244,0.0279,0.0357,0.0339,0.0227,0.0183,0.0183,0.0168,0.0173,0.0178,0.0192,0.0184,0.0164,0.0152,0.0115,0.0122,0.013,0.0134,0.0129,0.0121,0.0114,0.0107,0.0101,0.0099,0.0086,0.0074,0.006,0.0056,0.0047,0.0049,0.0053,0.0066,0.007,0.0057,0.0113,0.0101,0.0067,0.0065,0.0063,0.0061,0.0048,0.0041,0.0031,0.0028,0.0024,0.0029,0.0038,0.0036,0.0035,0.0041,0.0039,0.0044,0.0045,0.0048,0.0053,0.0057,0.0056,0.0058,0.0052,0.0049,0.0043,0.0044,0.0045,0.0045,0.0048,0.006,0.005,0.0064,0.0054,0.0065,0.0058,0.0063,0.0063,0.008,0.0067,0.0082,0.0073,0.008,0.0075,0.0078,0.008,0.0073,0.0071,0.0068,0.0067,0.0069,0.006,0.0062,0.0058,0.0055,0.0059,0.0058,0.0059,0.0059,0.0066,0.0056,0.0065,0.0059,0.0058,0.0065,0.006,0.0072,0.0069,0.0075,0.0068,0.0075,0.0074,0.0075,0.0099,0.008,0.0062,0.0077,0.0073,0.0093,0.0092,0.0101,0.0103,0.011,0.0096,0.0111,0.012,0.0194,0.0121,0.0122,0.0132,0.0125,0.0148,0.0188,0.0241,0.0311,0.033,0.0371,0.0369,0.0387,0.036,0.0368,0.0351,0.0335,0.0302,0.0328,0.0286,0.0286,0.0224,
148.1605,0.0663,0.0728,0.0861,0.0901,0.0859,0.0799,0.0714,0.0674,0.0704,0.0782,0.0833,0.086,0.0845,0.0803,0.07,0.0471,0.0412,0.0323,0.0444,0.0571,0.0754,0.0788,0.0762,0.0882,0.0915,0.0906,0.0758,0.0609,0.0469,0.0372,0.0343,0.0337,0.0361,0.0473,0.0558,0.0631,0.068,0.0805,0.085,0.0877,0.0911,0.0925,0.0938,0.094,0.0896,0.0724,0.0607,0.049,0.0409,0.0366,0.0281,0.0302,0.0357,0.0382,0.0339,0.0337,0.0442,0.0514,0.0508,0.0558,0.0668,0.0725,0.0692,0.0641,0.0684,0.0728,0.079,0.0857,0.0886,0.089,0.091,0.0913,0.0907,0.0873,0.0843,0.0797,0.0715,0.0565,0.0401,0.0441,0.0273,0.033,0.0246,0.0177,0.0166,0.0154,0.0133,0.0151,0.0157,0.0146,0.0153,0.0171,0.0197,0.0221,0.0209,0.0257,0.0347,0.041,0.0432,0.0412,0.041,0.0366,0.0292,0.0292,0.0316,0.0395,0.0475,0.053,0.0578,0.0606,0.064,0.0656,0.0648,0.0672,0.07,0.0739,0.0699,0.064,0.0589,0.0588,0.0549,0.0576,0.0595,0.0631,0.0607,0.0545,0.0468,0.0433,0.0421,0.0409,0.0395,0.0382,0.0354,0.0367,0.0352,0.0344,0.0325,0.0299,0.0254,0.021,0.0178,0.015,0.013,0.0112,0.012,0.0123,0.011,0.0084,0.0087,0.0076,0.0068,0.0067,0.007,0.0069,0.0074,0.0078,0.0071,0.0076,0.0101,0.0128,0.0126,0.0134,0.0147,0.014,0.0143,0.0155,0.0166,0.0174,0.0198,0.0214,0.0215,0.0192,0.0178,0.018,0.0184,0.0181,0.0179,0.021,0.0212,0.015,0.019,0.0233,0.0231,0.0238,0.0248,0.0255,0.0291,0.0264,0.0293,0.0289,0.0313,0.0298,0.0319,0.0306,0.0317,0.0292,0.0292,0.0284,0.0284,0.0254,0.0248,0.0259,0.0241,0.0239,0.0243,0.0223,0.0246,0.0242,0.0258,0.0248,0.0255,0.025,0.0241,0.0264,0.0264,0.0262,0.026,0.0267,0.0262,0.0267,0.0274,0.0247,0.0217,0.0218,0.02,0.02,0.0206,0.0197,0.0222,0.0209,0.0206,0.0199,0.02,0.0229,0.0314,0.0245,0.0243,0.0266,0.0278,0.0302,0.0336,0.0353,0.0367,0.0375,0.0382,0.0383,0.0394,0.0387,0.0381,0.0383,0.039,0.0397,0.0383,0.0412,0.0377,0.0342,
148.1945,0.067,0.0739,0.0869,0.0903,0.0857,0.0798,0.0716,0.0674,0.0702,0.0779,0.0829,0.0855,0.084,0.0798,0.0698,0.0475,0.0415,0.0327,0.0449,0.0577,0.0756,0.0788,0.0759,0.0881,0.0914,0.0906,0.0766,0.0612,0.0472,0.0374,0.0347,0.0341,0.0367,0.0479,0.0567,0.0641,0.0688,0.0812,0.0855,0.0882,0.0916,0.0931,0.0944,0.0947,0.0905,0.0738,0.0603,0.049,0.0413,0.037,0.0284,0.0302,0.0359,0.0386,0.034,0.034,0.0445,0.0518,0.0513,0.0563,0.0671,0.0731,0.0698,0.0645,0.069,0.0733,0.0796,0.0862,0.0891,0.0895,0.0916,0.0919,0.0912,0.0878,0.0846,0.0803,0.072,0.0568,0.0403,0.0442,0.0275,0.0331,0.0246,0.0177,0.0167,0.015,0.0132,0.0153,0.0157,0.0146,0.0159,0.0171,0.0197,0.0221,0.021,0.0255,0.0346,0.0411,0.0434,0.0413,0.0411,0.0368,0.0289,0.0293,0.0317,0.0397,0.0475,0.053,0.0576,0.0606,0.0642,0.0655,0.0647,0.0675,0.0704,0.0741,0.0703,0.0641,0.0591,0.059,0.0548,0.0573,0.0594,0.0632,0.0606,0.0542,0.0471,0.0425,0.0418,0.041,0.0395,0.0381,0.0354,0.0368,0.0352,0.0345,0.0328,0.0298,0.0253,0.0212,0.0179,0.0147,0.0129,0.0111,0.0113,0.0119,0.0108,0.0082,0.0089,0.0075,0.0068,0.0066,0.0069,0.0069,0.0073,0.0076,0.007,0.0076,0.0102,0.0128,0.0131,0.0132,0.0146,0.0136,0.0144,0.0152,0.0161,0.0176,0.0197,0.0217,0.0214,0.0192,0.0177,0.0173,0.0181,0.0177,0.0183,0.0216,0.0215,0.0152,0.0186,0.0217,0.0227,0.0233,0.0246,0.0258,0.0279,0.0258,0.0293,0.0291,0.0309,0.03,0.0313,0.0299,0.0313,0.029,0.0294,0.0281,0.0275,0.0255,0.0242,0.0247,0.0235,0.0239,0.0241,0.0241,0.0248,0.0236,0.0252,0.025,0.0251,0.0253,0.026,0.0268,0.0256,0.0256,0.026,0.0254,0.0258,0.027,0.0264,0.0255,0.0217,0.0209,0.0202,0.0193,0.0185,0.0215,0.0222,0.0203,0.0199,0.0196,0.0202,0.022,0.0312,0.0236,0.025,0.0266,0.0277,0.029,0.032,0.0347,0.0362,0.0372,0.0384,0.0377,0.0383,0.0373,0.0386,0.0392,0.0386,0.0384,0.0376,0.0419,0.0376,0.0336,
148.5467,0.07,0.0791,0.0886,0.0899,0.0838,0.0791,0.0726,0.0676,0.0701,0.0758,0.0797,0.0825,0.0809,0.077,0.0693,0.0522,0.045,0.0368,0.05,0.0641,0.0776,0.0795,0.0735,0.0874,0.0905,0.0897,0.0807,0.0662,0.0512,0.0413,0.0382,0.0376,0.041,0.0529,0.0621,0.0698,0.0746,0.0871,0.0918,0.0945,0.098,0.0993,0.1014,0.1029,0.0999,0.0877,0.0603,0.0476,0.0448,0.0403,0.0318,0.0334,0.0395,0.0421,0.0373,0.0374,0.0488,0.0566,0.0556,0.0614,0.0732,0.0796,0.076,0.0699,0.0744,0.079,0.0859,0.0933,0.0965,0.0967,0.0987,0.0987,0.098,0.0947,0.0916,0.0869,0.0777,0.0613,0.0438,0.0482,0.0302,0.0365,0.0274,0.0199,0.0187,0.0171,0.0149,0.0168,0.0177,0.0164,0.0181,0.0193,0.0221,0.0244,0.0233,0.0283,0.0379,0.0444,0.0465,0.0447,0.0442,0.0397,0.0321,0.0319,0.0345,0.0427,0.0503,0.0562,0.061,0.064,0.068,0.0693,0.0687,0.0711,0.0737,0.0783,0.0745,0.068,0.0624,0.0621,0.0583,0.0606,0.0627,0.0666,0.0641,0.0574,0.0524,0.041,0.0416,0.0428,0.0429,0.0408,0.0385,0.0398,0.0382,0.0375,0.0354,0.0328,0.0291,0.0241,0.0208,0.0185,0.0154,0.0148,0.0144,0.0152,0.0145,0.0125,0.0133,0.0111,0.0099,0.0103,0.0102,0.0102,0.0098,0.0103,0.0105,0.0108,0.0126,0.0154,0.0152,0.0157,0.0171,0.0164,0.0173,0.0185,0.02,0.0215,0.0233,0.025,0.0249,0.0229,0.0211,0.0184,0.021,0.0214,0.0215,0.024,0.0247,0.0194,0.0234,0.0243,0.0256,0.0264,0.0273,0.0285,0.03,0.0293,0.0326,0.032,0.0335,0.0331,0.0333,0.0324,0.0323,0.0318,0.0324,0.0308,0.03,0.0291,0.0277,0.0285,0.0263,0.0266,0.0265,0.0275,0.0283,0.0273,0.0282,0.0259,0.0277,0.0289,0.028,0.0288,0.0294,0.0292,0.0282,0.0289,0.0292,0.029,0.0289,0.0281,0.025,0.0236,0.0232,0.0228,0.0274,0.0237,0.025,0.0236,0.023,0.0232,0.0225,0.0258,0.0254,0.0264,0.0263,0.0295,0.03,0.0309,0.0332,0.0374,0.0391,0.039,0.0401,0.0392,0.0393,0.0416,0.0398,0.0391,0.039,0.0405,0.0388,0.0418,0.0388,0.0347,
18.0061,0.0701,0.0895,0.1354,0.1853,0.1424,0.0927,0.0711,0.065,0.0704,0.0943,0.1349,0.1707,0.1785,0.1038,0.0641,0.0351,0.0299,0.0227,0.0322,0.0436,0.0653,0.0644,0.086,0.1096,0.1572,0.1334,0.0606,0.0411,0.0305,0.0235,0.0216,0.0205,0.0223,0.0293,0.0343,0.039,0.0427,0.0541,0.0595,0.073,0.0833,0.0831,0.1018,0.1065,0.0815,0.0646,0.0429,0.0226,0.0204,0.0179,0.0133,0.0137,0.0176,0.018,0.0151,0.0152,0.0203,0.0247,0.0232,0.0256,0.0323,0.0357,0.0322,0.0287,0.0307,0.033,0.0382,0.059,0.0844,0.0915,0.091,0.0838,0.0701,0.0556,0.0446,0.0367,0.031,0.0233,0.0155,0.0159,0.0106,0.012,0.0093,0.0068,0.0063,0.0055,0.0046,0.0054,0.0054,0.0051,0.0056,0.0062,0.0072,0.0079,0.0077,0.0095,0.0126,0.0143,0.0149,0.0137,0.0133,0.0121,0.0098,0.0094,0.0102,0.0133,0.0168,0.0192,0.022,0.0256,0.0293,0.028,0.0245,0.0243,0.0273,0.0339,0.0321,0.0224,0.0186,0.0185,0.0169,0.0176,0.0181,0.0194,0.0184,0.0163,0.0148,0.0122,0.0125,0.0133,0.0134,0.013,0.0121,0.0115,0.0108,0.0106,0.0096,0.0086,0.0073,0.0062,0.0053,0.0048,0.0053,0.0059,0.0065,0.0071,0.006,0.0121,0.0105,0.0067,0.0067,0.0069,0.0062,0.005,0.0042,0.0029,0.0025,0.0024,0.0032,0.0035,0.0037,0.0037,0.0039,0.004,0.0042,0.0047,0.0047,0.0051,0.0053,0.0064,0.0062,0.0055,0.0045,0.0049,0.0049,0.0048,0.0045,0.005,0.0053,0.0053,0.0069,0.0072,0.0059,0.0064,0.0062,0.0069,0.0071,0.007,0.0079,0.0077,0.0084,0.0081,0.008,0.0078,0.0079,0.0075,0.0076,0.0067,0.0068,0.006,0.006,0.0061,0.006,0.0061,0.0061,0.0063,0.0056,0.006,0.0064,0.0043,0.0058,0.0066,0.007,0.0064,0.0068,0.0072,0.0079,0.0081,0.0084,0.0072,0.008,0.0094,0.007,0.0071,0.0071,0.0076,0.01,0.0094,0.0108,0.0115,0.0101,0.0101,0.0115,0.0128,0.0169,0.0126,0.0124,0.0121,0.0128,0.0143,0.0181,0.0264,0.0304,0.0349,0.0339,0.033,0.037,0.0359,0.0354,0.0346,0.0343,0.0316,0.031,0.032,0.0251,0.0257,
18.006,0.0676,0.0864,0.1307,0.1802,0.1376,0.089,0.0683,0.0625,0.0677,0.0909,0.1306,0.1658,0.1734,0.1004,0.0618,0.0339,0.0289,0.0219,0.0311,0.042,0.0629,0.0653,0.0835,0.1061,0.1525,0.1295,0.0586,0.0397,0.0295,0.0227,0.0209,0.0199,0.0216,0.0283,0.0331,0.0376,0.041,0.0524,0.0572,0.0705,0.0805,0.0805,0.0989,0.1033,0.0791,0.0631,0.0411,0.0216,0.0195,0.0172,0.0127,0.0131,0.0168,0.0171,0.0144,0.0145,0.0195,0.0235,0.0222,0.0244,0.031,0.0341,0.0306,0.0271,0.0293,0.0315,0.0364,0.057,0.0818,0.0883,0.0882,0.0811,0.0676,0.0535,0.0428,0.035,0.0295,0.0224,0.0147,0.0151,0.0101,0.0116,0.0089,0.0066,0.006,0.0056,0.0045,0.0053,0.0054,0.0048,0.0053,0.0059,0.0069,0.0075,0.0074,0.0092,0.012,0.0135,0.0144,0.0131,0.0129,0.0115,0.0092,0.009,0.0098,0.0128,0.016,0.0182,0.0209,0.0244,0.0283,0.0266,0.0236,0.0232,0.0261,0.0326,0.0308,0.0213,0.0175,0.0173,0.0159,0.0167,0.0172,0.0184,0.0177,0.0157,0.0141,0.0119,0.0118,0.0123,0.0111,0.0124,0.0118,0.0111,0.0104,0.01,0.0091,0.0083,0.0074,0.0058,0.0051,0.0047,0.0058,0.0054,0.0063,0.0067,0.0058,0.0117,0.01,0.0065,0.0064,0.0067,0.0063,0.0049,0.0039,0.0028,0.0026,0.0024,0.0034,0.0035,0.0035,0.0036,0.0038,0.0039,0.0041,0.0043,0.0046,0.0052,0.0055,0.0058,0.0059,0.0055,0.005,0.0048,0.0046,0.0049,0.0046,0.0054,0.0062,0.0049,0.0083,0.0052,0.0054,0.0059,0.0065,0.0066,0.0072,0.0068,0.0077,0.0078,0.0074,0.007,0.0074,0.0074,0.0083,0.007,0.0067,0.0069,0.0066,0.0062,0.0056,0.0054,0.0058,0.0049,0.0056,0.0056,0.0058,0.0062,0.0064,0.0066,0.0058,0.0063,0.0057,0.0056,0.0066,0.0066,0.0081,0.0076,0.0071,0.0076,0.0082,0.0088,0.008,0.0075,0.0064,0.0071,0.0094,0.0093,0.0097,0.0105,0.0109,0.0104,0.0118,0.0124,0.0118,0.0127,0.0129,0.0113,0.0117,0.0133,0.0195,0.0256,0.0306,0.0335,0.0334,0.0354,0.0356,0.0364,0.0347,0.0361,0.034,0.0309,0.0315,0.0294,0.0253,0.024,
18.0052,0.0732,0.0932,0.1405,0.191,0.1478,0.0969,0.0745,0.068,0.0737,0.0985,0.1398,0.176,0.1839,0.1082,0.0672,0.037,0.0315,0.0239,0.034,0.0459,0.0686,0.0713,0.0906,0.1139,0.162,0.138,0.064,0.0434,0.0322,0.0249,0.0229,0.0217,0.0236,0.0312,0.0365,0.0413,0.0451,0.0574,0.0626,0.0765,0.0868,0.0869,0.1055,0.1103,0.085,0.0679,0.0446,0.0237,0.0216,0.019,0.0139,0.0142,0.0185,0.019,0.0159,0.0161,0.0217,0.0263,0.0245,0.027,0.0344,0.0381,0.034,0.0301,0.0321,0.035,0.0403,0.0614,0.0872,0.0938,0.0931,0.0865,0.0727,0.0579,0.0469,0.0388,0.0328,0.0246,0.0166,0.017,0.0111,0.0128,0.0097,0.0071,0.0065,0.0058,0.0048,0.0056,0.0058,0.0054,0.0057,0.0065,0.0076,0.0085,0.008,0.0099,0.0134,0.0151,0.0159,0.0145,0.0143,0.0128,0.0097,0.0099,0.0109,0.0142,0.0177,0.0201,0.0231,0.027,0.0305,0.0291,0.0259,0.0256,0.0286,0.0352,0.0334,0.0235,0.0194,0.0195,0.0178,0.0185,0.0193,0.0204,0.0194,0.0173,0.0156,0.0131,0.0132,0.014,0.0139,0.0131,0.0128,0.0124,0.0114,0.0111,0.0102,0.0092,0.0077,0.0064,0.0054,0.0053,0.0057,0.006,0.0073,0.0074,0.0063,0.013,0.0112,0.0074,0.007,0.0073,0.0067,0.0054,0.004,0.0026,0.0025,0.0022,0.0032,0.0038,0.0038,0.0038,0.004,0.0039,0.0043,0.0047,0.0048,0.0058,0.0059,0.0065,0.0062,0.006,0.0048,0.0048,0.0054,0.0055,0.0052,0.006,0.0057,0.0051,0.0061,0.0064,0.006,0.0069,0.0065,0.0071,0.0079,0.007,0.0087,0.0079,0.0077,0.0084,0.0089,0.008,0.0085,0.0076,0.0076,0.0064,0.0068,0.006,0.0056,0.0061,0.0063,0.0058,0.0061,0.0056,0.0061,0.0066,0.0067,0.0069,0.0059,0.0073,0.0066,0.0067,0.007,0.007,0.008,0.0083,0.008,0.0084,0.0076,0.01,0.0071,0.008,0.0074,0.0075,0.0085,0.0108,0.0104,0.0101,0.0107,0.0119,0.0124,0.0139,0.0176,0.0134,0.013,0.0129,0.0131,0.0137,0.0192,0.0254,0.0314,0.0357,0.0371,0.0348,0.0368,0.0372,0.0358,0.0356,0.0342,0.0309,0.0315,0.0305,0.0262,0.025,
18.0056,0.0734,0.0934,0.1407,0.1915,0.1481,0.0972,0.0748,0.0682,0.0741,0.0988,0.1403,0.1766,0.1844,0.1087,0.0675,0.0372,0.0316,0.024,0.0342,0.0462,0.0689,0.0716,0.0909,0.1143,0.1626,0.1385,0.0643,0.0438,0.0324,0.025,0.023,0.022,0.0238,0.0313,0.0366,0.0416,0.0452,0.0578,0.0629,0.0768,0.0872,0.0871,0.1059,0.1107,0.0856,0.068,0.0446,0.024,0.022,0.0192,0.0142,0.0148,0.0189,0.0192,0.0161,0.0162,0.022,0.0266,0.0249,0.0274,0.0347,0.0385,0.0344,0.0304,0.0329,0.0354,0.0407,0.062,0.0873,0.0946,0.0943,0.0869,0.0727,0.0586,0.0473,0.0392,0.0332,0.0252,0.0168,0.0173,0.0112,0.0131,0.01,0.0073,0.0067,0.006,0.0049,0.0048,0.0057,0.0056,0.0059,0.0066,0.0078,0.0086,0.0084,0.0102,0.0133,0.0144,0.0157,0.0149,0.0144,0.0127,0.0101,0.0102,0.0108,0.0145,0.0179,0.0204,0.0234,0.0271,0.0309,0.0297,0.0262,0.0259,0.0289,0.0358,0.0338,0.0242,0.0199,0.02,0.0184,0.019,0.0194,0.021,0.02,0.0177,0.0161,0.0133,0.0137,0.0145,0.0143,0.014,0.0131,0.0125,0.0114,0.0111,0.0104,0.0092,0.0081,0.0067,0.0052,0.0055,0.006,0.0068,0.0067,0.0074,0.0066,0.0127,0.0108,0.0068,0.0069,0.0069,0.0064,0.0052,0.0038,0.003,0.0026,0.0026,0.0035,0.0041,0.004,0.004,0.0041,0.0042,0.0043,0.0049,0.0049,0.0056,0.0059,0.0068,0.0063,0.006,0.0056,0.0053,0.0052,0.0057,0.0049,0.006,0.0062,0.0055,0.0082,0.007,0.0067,0.0073,0.0068,0.0078,0.0079,0.0081,0.0085,0.0088,0.0091,0.0092,0.009,0.0083,0.0085,0.0083,0.0074,0.0073,0.0067,0.0068,0.0063,0.0062,0.0064,0.0057,0.0066,0.0062,0.0065,0.0069,0.007,0.0073,0.0067,0.0077,0.0069,0.0067,0.0079,0.0075,0.0079,0.0087,0.0082,0.0081,0.0086,0.0101,0.0076,0.0076,0.0076,0.0081,0.0095,0.0108,0.0121,0.0129,0.0109,0.0119,0.0113,0.0136,0.0186,0.0141,0.0137,0.0125,0.014,0.0139,0.0197,0.0259,0.0318,0.0363,0.0345,0.0372,0.0373,0.037,0.0377,0.0352,0.0335,0.0315,0.0265,0.0266,0.0259,0.0254,
18.0044,0.073,0.0929,0.14,0.1905,0.1473,0.0966,0.0741,0.0677,0.0733,0.098,0.1393,0.1756,0.1835,0.1079,0.067,0.0368,0.0313,0.0238,0.0338,0.0457,0.0682,0.071,0.09,0.1135,0.1616,0.1377,0.0637,0.0433,0.0321,0.0248,0.0228,0.0217,0.0234,0.031,0.0362,0.0412,0.0449,0.0572,0.0624,0.0761,0.0865,0.0865,0.1053,0.11,0.0849,0.0683,0.0447,0.0238,0.0215,0.0189,0.014,0.0145,0.0185,0.0188,0.0159,0.0159,0.0216,0.0259,0.0244,0.0269,0.0341,0.038,0.0339,0.0296,0.0323,0.0347,0.0403,0.0612,0.0869,0.0936,0.0936,0.0862,0.0723,0.0577,0.0464,0.0386,0.0325,0.0245,0.0163,0.0169,0.0111,0.0128,0.0098,0.0072,0.0065,0.0059,0.0051,0.0058,0.0057,0.0054,0.006,0.0065,0.0076,0.0084,0.0081,0.0101,0.0133,0.0151,0.0157,0.0146,0.0143,0.0127,0.0104,0.0098,0.0109,0.0142,0.0177,0.02,0.0229,0.0267,0.0303,0.029,0.0258,0.0253,0.0285,0.0352,0.0332,0.0236,0.0196,0.0196,0.0178,0.0183,0.0189,0.0204,0.0194,0.0165,0.0157,0.0132,0.0133,0.0139,0.0143,0.0139,0.0127,0.0126,0.0114,0.011,0.0101,0.009,0.0078,0.0066,0.0057,0.0053,0.0055,0.006,0.0069,0.0072,0.0063,0.0127,0.011,0.0074,0.0071,0.0073,0.0065,0.0054,0.0041,0.0032,0.0026,0.0028,0.0034,0.0039,0.0035,0.004,0.0042,0.0042,0.0044,0.0049,0.0051,0.0052,0.0061,0.0067,0.0063,0.0057,0.0049,0.0054,0.0049,0.0047,0.005,0.006,0.0055,0.0056,0.0083,0.0062,0.0061,0.0072,0.0068,0.007,0.0077,0.006,0.0081,0.009,0.0089,0.0092,0.0089,0.0085,0.0086,0.0083,0.0074,0.0074,0.0069,0.0062,0.0062,0.0065,0.0064,0.0063,0.0063,0.007,0.0064,0.0069,0.0066,0.0067,0.0063,0.0071,0.0068,0.0071,0.0065,0.0076,0.0082,0.0088,0.0087,0.0083,0.0087,0.0101,0.0073,0.0073,0.0067,0.0085,0.0091,0.0109,0.011,0.0117,0.0108,0.0108,0.0116,0.0151,0.0147,0.0131,0.013,0.0142,0.0135,0.0151,0.0193,0.0263,0.0308,0.0346,0.0343,0.0369,0.0377,0.0373,0.0366,0.0343,0.0361,0.0335,0.0317,0.03,0.0273,0.0258,
18.005,0.0731,0.0931,0.1403,0.1909,0.1476,0.0967,0.0742,0.0679,0.0735,0.0982,0.1396,0.1759,0.1836,0.1079,0.0669,0.0368,0.0313,0.0238,0.0338,0.0457,0.0684,0.071,0.0898,0.1136,0.1618,0.1377,0.0637,0.0434,0.0321,0.0247,0.0228,0.0218,0.0235,0.031,0.0363,0.0411,0.0447,0.0572,0.0624,0.0761,0.0866,0.0865,0.1055,0.1102,0.0849,0.0679,0.0447,0.0237,0.0214,0.0188,0.0139,0.0143,0.0183,0.0188,0.0158,0.0161,0.0215,0.026,0.0243,0.0269,0.034,0.0378,0.0339,0.0301,0.0321,0.0347,0.04,0.0613,0.0869,0.0937,0.0935,0.0862,0.0721,0.0576,0.0465,0.0382,0.0326,0.0246,0.0164,0.0167,0.0109,0.0127,0.0098,0.0071,0.0066,0.0058,0.0048,0.0056,0.0057,0.0054,0.0059,0.0064,0.0076,0.0083,0.008,0.0101,0.0131,0.0151,0.0157,0.0144,0.0142,0.0126,0.01,0.0098,0.0106,0.014,0.0175,0.0198,0.0227,0.0267,0.0305,0.0291,0.0256,0.0254,0.0282,0.0351,0.0332,0.0236,0.019,0.019,0.0177,0.0185,0.0189,0.0203,0.0196,0.0173,0.0159,0.0127,0.0129,0.0136,0.0141,0.0135,0.0126,0.0122,0.0114,0.011,0.0098,0.0088,0.0078,0.0063,0.0058,0.0051,0.0054,0.0057,0.0067,0.0072,0.0063,0.0128,0.0103,0.0072,0.0071,0.0074,0.0067,0.0052,0.0041,0.0029,0.003,0.0025,0.0031,0.0038,0.0036,0.0042,0.0043,0.0043,0.0042,0.0048,0.005,0.0053,0.0059,0.0068,0.0066,0.0061,0.0052,0.0055,0.0046,0.0051,0.0052,0.0055,0.0058,0.0052,0.0068,0.0072,0.0058,0.0065,0.0064,0.0069,0.0079,0.007,0.0081,0.0085,0.0085,0.009,0.0081,0.0081,0.0082,0.0078,0.0073,0.0076,0.007,0.0062,0.0059,0.006,0.0063,0.0058,0.006,0.006,0.0056,0.0064,0.0062,0.007,0.0066,0.0071,0.0065,0.0063,0.0069,0.007,0.008,0.0093,0.0079,0.0074,0.0083,0.0091,0.0071,0.0077,0.0068,0.0081,0.0083,0.0107,0.0106,0.0108,0.011,0.0114,0.0112,0.0138,0.0145,0.014,0.0124,0.0124,0.0133,0.0143,0.0196,0.0261,0.0318,0.0349,0.0372,0.0368,0.0359,0.0381,0.035,0.0373,0.0351,0.033,0.0309,0.0306,0.0264,0.0245,
18.0035,0.0713,0.0909,0.1373,0.1876,0.1446,0.0945,0.0725,0.0662,0.0717,0.096,0.1368,0.1729,0.1807,0.1054,0.0652,0.0359,0.0306,0.0232,0.033,0.0446,0.0667,0.0693,0.0878,0.1115,0.1592,0.1355,0.0622,0.0422,0.0313,0.0242,0.0206,0.0181,0.0228,0.0303,0.0353,0.0402,0.0438,0.0558,0.0609,0.0746,0.0849,0.0849,0.1035,0.1083,0.0833,0.0665,0.0438,0.0231,0.021,0.0183,0.0136,0.0139,0.018,0.0183,0.0153,0.0156,0.0209,0.0252,0.0238,0.0262,0.0331,0.0367,0.033,0.0288,0.0314,0.0339,0.0389,0.06,0.0854,0.0925,0.0922,0.0849,0.0711,0.0565,0.0455,0.0373,0.0317,0.0239,0.0159,0.0164,0.0108,0.0125,0.0095,0.007,0.0063,0.0059,0.0048,0.0056,0.0057,0.0052,0.0058,0.006,0.0075,0.0083,0.0077,0.0098,0.0127,0.0146,0.0152,0.0141,0.0136,0.0123,0.0099,0.0096,0.0105,0.0135,0.0169,0.0195,0.0222,0.0261,0.0297,0.0284,0.0248,0.0248,0.0279,0.0344,0.0325,0.0229,0.0189,0.0189,0.0172,0.018,0.0185,0.0197,0.0189,0.0169,0.0153,0.0126,0.0124,0.0135,0.0136,0.0135,0.0124,0.0119,0.0112,0.0105,0.0097,0.009,0.0078,0.0064,0.0056,0.0048,0.0047,0.0057,0.0066,0.0071,0.0063,0.0124,0.0105,0.0073,0.0068,0.0068,0.0064,0.0046,0.0039,0.0033,0.0025,0.0024,0.0033,0.0038,0.0035,0.0037,0.0037,0.0041,0.0039,0.0047,0.0046,0.0055,0.0057,0.0062,0.0059,0.0056,0.0051,0.0055,0.0048,0.0052,0.0052,0.0061,0.0055,0.0057,0.0071,0.0067,0.0052,0.0068,0.0061,0.0069,0.0072,0.0069,0.008,0.0077,0.0092,0.0087,0.0084,0.008,0.0073,0.007,0.0077,0.0072,0.0073,0.0064,0.0058,0.0059,0.0064,0.0061,0.0055,0.0056,0.0066,0.0068,0.0064,0.0065,0.0056,0.0072,0.0063,0.0064,0.0065,0.0073,0.007,0.0088,0.0076,0.0083,0.0078,0.0087,0.007,0.0073,0.0074,0.0049,0.0091,0.011,0.0093,0.0118,0.0102,0.0114,0.0117,0.0135,0.0171,0.0134,0.0124,0.0133,0.0124,0.0136,0.0184,0.026,0.031,0.0346,0.0329,0.0362,0.0375,0.0383,0.036,0.0358,0.0344,0.0332,0.0312,0.0297,0.0268,0.027,
18.004,0.07,0.0891,0.135,0.1849,0.1422,0.0927,0.0711,0.0648,0.0703,0.0941,0.1347,0.1705,0.1784,0.1038,0.0641,0.0352,0.0299,0.0226,0.0323,0.0436,0.0653,0.0676,0.0863,0.1096,0.1572,0.1335,0.0608,0.0412,0.0305,0.0235,0.0216,0.0205,0.0223,0.0294,0.0344,0.0391,0.0425,0.0544,0.0593,0.073,0.0832,0.0832,0.1017,0.1065,0.0811,0.0648,0.042,0.022,0.0204,0.018,0.0133,0.0136,0.0175,0.018,0.015,0.0151,0.0203,0.0248,0.0231,0.0255,0.0323,0.0359,0.0322,0.0281,0.0306,0.033,0.0382,0.0589,0.0844,0.0914,0.091,0.0839,0.0699,0.0556,0.0445,0.0366,0.0311,0.0235,0.0156,0.016,0.0105,0.0121,0.0092,0.0067,0.006,0.0054,0.0046,0.0054,0.0054,0.005,0.0055,0.0061,0.0072,0.0079,0.0076,0.0094,0.0124,0.0143,0.0147,0.0138,0.0135,0.012,0.0104,0.0094,0.0103,0.0132,0.0166,0.0188,0.0218,0.0256,0.0292,0.0279,0.0244,0.0242,0.0273,0.0339,0.0321,0.0225,0.0185,0.0186,0.0168,0.0175,0.0181,0.0192,0.0185,0.0163,0.0146,0.0119,0.0129,0.0133,0.0135,0.0131,0.0122,0.0116,0.0109,0.0102,0.0094,0.0089,0.0072,0.0062,0.0053,0.005,0.005,0.005,0.0064,0.0068,0.0058,0.012,0.0102,0.0068,0.0065,0.0067,0.0063,0.0051,0.0037,0.0028,0.0024,0.0023,0.003,0.0036,0.0036,0.0037,0.0037,0.0039,0.004,0.0045,0.0047,0.0051,0.0054,0.0064,0.006,0.0056,0.0049,0.004,0.0047,0.0051,0.0047,0.0051,0.006,0.0055,0.0075,0.0067,0.0056,0.0064,0.0063,0.0067,0.0075,0.0064,0.008,0.0079,0.0069,0.0083,0.008,0.0076,0.0083,0.0069,0.0064,0.007,0.0061,0.0066,0.0056,0.0057,0.0058,0.0056,0.0058,0.0058,0.006,0.0048,0.0046,0.006,0.0061,0.0066,0.0066,0.0066,0.0075,0.0066,0.0075,0.0064,0.0068,0.0071,0.0076,0.0081,0.0061,0.007,0.0073,0.008,0.0075,0.0092,0.0089,0.0102,0.0101,0.0107,0.0106,0.0131,0.0146,0.0124,0.0119,0.0132,0.0136,0.0136,0.0179,0.0252,0.0295,0.0332,0.0325,0.0361,0.0361,0.0353,0.0353,0.0354,0.0332,0.0315,0.0307,0.0285,0.0263,0.0239,
18.0028,0.0699,0.089,0.1347,0.1846,0.1419,0.0924,0.0709,0.0646,0.0702,0.0939,0.1344,0.1704,0.1782,0.1036,0.064,0.0351,0.0299,0.0226,0.0322,0.0435,0.0651,0.0676,0.0866,0.1094,0.157,0.1334,0.0607,0.041,0.0304,0.0234,0.0216,0.0206,0.0222,0.0293,0.0343,0.039,0.0424,0.0543,0.0592,0.0728,0.0831,0.0829,0.1017,0.1063,0.0815,0.0649,0.0422,0.0223,0.0205,0.0179,0.0134,0.0136,0.0176,0.0181,0.015,0.015,0.0205,0.0248,0.0232,0.0254,0.0323,0.0358,0.0321,0.0283,0.0306,0.0328,0.038,0.0591,0.0845,0.0912,0.091,0.0838,0.07,0.0555,0.0445,0.0364,0.0309,0.0232,0.0155,0.0157,0.0104,0.0121,0.0092,0.0068,0.0062,0.0056,0.0046,0.0055,0.0056,0.0051,0.0055,0.006,0.0072,0.0079,0.0076,0.0095,0.0125,0.0142,0.0146,0.0137,0.0133,0.0119,0.0095,0.0093,0.0103,0.0133,0.0167,0.0189,0.0216,0.0255,0.0292,0.0277,0.0245,0.0241,0.0271,0.0337,0.032,0.0225,0.0183,0.0184,0.0167,0.0175,0.0179,0.0191,0.0186,0.0164,0.0148,0.0124,0.0124,0.0129,0.0133,0.0129,0.0121,0.0115,0.0108,0.0105,0.0096,0.0088,0.0075,0.0063,0.0054,0.005,0.0054,0.0056,0.0067,0.0068,0.0058,0.0118,0.0102,0.0064,0.0066,0.0067,0.0062,0.005,0.0039,0.0029,0.0026,0.0025,0.003,0.0037,0.0037,0.0035,0.0039,0.0041,0.004,0.0048,0.0046,0.005,0.0055,0.0059,0.0055,0.0052,0.0055,0.0047,0.0049,0.0053,0.0048,0.0052,0.0056,0.0056,0.007,0.0057,0.0058,0.0063,0.0061,0.0069,0.0073,0.0076,0.0078,0.0074,0.0079,0.0077,0.0083,0.0076,0.008,0.0071,0.0075,0.007,0.0072,0.0057,0.0062,0.0057,0.0059,0.0052,0.0059,0.0059,0.0064,0.0055,0.0066,0.0062,0.0063,0.0064,0.0061,0.0068,0.0032,0.0068,0.0077,0.0079,0.0072,0.0067,0.0078,0.0075,0.0071,0.0065,0.0079,0.0073,0.008,0.0089,0.0089,0.0102,0.0103,0.0107,0.0111,0.012,0.016,0.0121,0.0131,0.012,0.0132,0.0137,0.0179,0.0249,0.0312,0.0333,0.0338,0.0356,0.0365,0.0369,0.0362,0.035,0.0332,0.031,0.0281,0.029,0.0228,0.0191,
18.0034,0.0748,0.0948,0.1426,0.1929,0.1497,0.0987,0.076,0.0694,0.0753,0.1003,0.142,0.1785,0.1864,0.1102,0.0687,0.0379,0.0322,0.0245,0.0348,0.0469,0.0701,0.0728,0.0923,0.1158,0.1642,0.1401,0.0653,0.0446,0.033,0.0254,0.0234,0.0223,0.0243,0.0318,0.0373,0.0424,0.0462,0.0588,0.064,0.0779,0.0883,0.0883,0.1073,0.112,0.0866,0.0691,0.0454,0.0246,0.0222,0.0195,0.0144,0.0149,0.0193,0.0195,0.0162,0.0166,0.0224,0.0271,0.0254,0.0278,0.0353,0.039,0.035,0.0311,0.0333,0.0361,0.0415,0.0628,0.0884,0.0954,0.0953,0.0879,0.0738,0.0592,0.0479,0.0399,0.0338,0.0256,0.0169,0.0177,0.0115,0.0134,0.0101,0.0074,0.0068,0.0061,0.0049,0.006,0.006,0.0057,0.006,0.0068,0.0079,0.0087,0.0086,0.0106,0.0137,0.0158,0.0162,0.015,0.0149,0.0132,0.0111,0.0104,0.0115,0.0148,0.0184,0.0208,0.0238,0.0275,0.0314,0.03,0.0265,0.0264,0.0294,0.0362,0.0341,0.0244,0.0202,0.0202,0.0185,0.0192,0.0199,0.021,0.0204,0.0181,0.0165,0.0133,0.0136,0.0143,0.0145,0.0143,0.0132,0.0127,0.0118,0.0113,0.0105,0.0098,0.0081,0.0067,0.0055,0.0052,0.0053,0.0055,0.0068,0.0071,0.0061,0.0122,0.0101,0.0068,0.0066,0.0069,0.0063,0.0051,0.0041,0.0027,0.0027,0.0026,0.0034,0.0041,0.0039,0.0043,0.0046,0.0044,0.0044,0.0048,0.0049,0.0059,0.006,0.0069,0.0065,0.0064,0.0054,0.0054,0.0053,0.0055,0.0053,0.0056,0.0063,0.0059,0.0072,0.0063,0.0065,0.0073,0.0068,0.0084,0.0079,0.0076,0.0086,0.0087,0.0092,0.009,0.0092,0.0085,0.0087,0.0082,0.0079,0.0079,0.0074,0.0072,0.0064,0.0053,0.0058,0.0065,0.0059,0.0064,0.0069,0.0066,0.0066,0.0073,0.0068,0.0074,0.007,0.0074,0.0072,0.0083,0.0078,0.0085,0.0085,0.0082,0.0091,0.0098,0.0073,0.0088,0.0087,0.0077,0.009,0.0109,0.0114,0.0124,0.0112,0.0123,0.0124,0.0134,0.0208,0.0127,0.0134,0.0139,0.0152,0.0157,0.0192,0.0264,0.0317,0.0354,0.0339,0.0358,0.0377,0.0389,0.0365,0.036,0.0358,0.034,0.0318,0.0288,0.0271,0.0241,
18.0024,0.0682,0.0868,0.1314,0.1804,0.1386,0.0901,0.0691,0.0631,0.0684,0.0915,0.1312,0.1664,0.1741,0.1009,0.0623,0.0343,0.0291,0.0221,0.0315,0.0424,0.0634,0.0659,0.0836,0.1067,0.1534,0.1302,0.0592,0.0402,0.0298,0.0229,0.0211,0.0201,0.0219,0.0287,0.0336,0.0381,0.0415,0.0528,0.0577,0.071,0.0812,0.0811,0.0994,0.104,0.0796,0.0636,0.0414,0.021,0.0199,0.0174,0.0129,0.0133,0.0172,0.0174,0.0146,0.0147,0.0198,0.0238,0.0225,0.0248,0.0313,0.0347,0.0311,0.0274,0.0295,0.0318,0.0368,0.0565,0.0822,0.0891,0.0888,0.0816,0.0683,0.0539,0.0432,0.0354,0.0299,0.0226,0.0151,0.0154,0.0099,0.0116,0.009,0.0066,0.006,0.0053,0.0046,0.0052,0.0054,0.0049,0.0053,0.0059,0.007,0.0077,0.0075,0.0092,0.0122,0.0137,0.0144,0.0134,0.0127,0.0116,0.0092,0.009,0.01,0.0128,0.0153,0.0182,0.0212,0.0246,0.0285,0.027,0.0239,0.0233,0.0263,0.0329,0.0313,0.0216,0.0176,0.0177,0.0162,0.0168,0.0173,0.0183,0.0178,0.0158,0.0143,0.0119,0.0119,0.0126,0.0129,0.0125,0.0118,0.0111,0.0104,0.0099,0.0091,0.0084,0.0071,0.0056,0.005,0.0047,0.0047,0.0053,0.0062,0.0064,0.0054,0.0109,0.0098,0.0061,0.0063,0.0063,0.0058,0.0046,0.0036,0.0027,0.0025,0.0021,0.0031,0.0038,0.0038,0.0039,0.0036,0.0034,0.004,0.0044,0.0044,0.005,0.0055,0.0057,0.0057,0.0055,0.0047,0.0041,0.0043,0.0048,0.0043,0.0047,0.0047,0.0045,0.0061,0.0064,0.0054,0.006,0.006,0.0066,0.0073,0.0067,0.0078,0.0078,0.0076,0.0077,0.0081,0.0075,0.0076,0.0072,0.007,0.0068,0.0063,0.0056,0.0054,0.0054,0.0058,0.0057,0.006,0.0053,0.0057,0.0053,0.006,0.0062,0.0061,0.0069,0.007,0.006,0.0074,0.0066,0.0069,0.008,0.0073,0.0067,0.008,0.009,0.0072,0.0073,0.0082,0.0068,0.0088,0.0092,0.01,0.0101,0.01,0.0098,0.0108,0.0104,0.0157,0.0116,0.0123,0.0119,0.0118,0.0103,0.0164,0.0249,0.0298,0.0318,0.0348,0.0339,0.036,0.0357,0.0361,0.0331,0.0331,0.0298,0.03,0.0299,0.0247,0.0229,
18.0023,0.0752,0.0954,0.1429,0.1939,0.1504,0.0991,0.0764,0.0697,0.0756,0.1006,0.1423,0.1788,0.1867,0.1106,0.069,0.0381,0.0325,0.0247,0.0351,0.0473,0.0703,0.0731,0.0931,0.116,0.1644,0.1404,0.0656,0.0448,0.0333,0.0256,0.0236,0.0224,0.0243,0.032,0.0372,0.0424,0.0464,0.0589,0.0643,0.0779,0.0885,0.0886,0.1073,0.1121,0.0868,0.0693,0.0458,0.0247,0.0225,0.0196,0.0148,0.0148,0.0193,0.0197,0.0166,0.0167,0.0224,0.0271,0.0255,0.028,0.0355,0.0391,0.0353,0.0314,0.0337,0.0361,0.0418,0.0627,0.0887,0.0955,0.0953,0.088,0.0742,0.0593,0.0481,0.0397,0.034,0.0257,0.0172,0.0176,0.0117,0.0133,0.0101,0.0074,0.0069,0.006,0.0052,0.0059,0.0063,0.0055,0.0062,0.0068,0.0079,0.0087,0.0085,0.0104,0.0138,0.0157,0.0163,0.015,0.0149,0.0133,0.0108,0.0103,0.0114,0.0146,0.0185,0.0207,0.0239,0.0276,0.0315,0.0298,0.0265,0.0264,0.0294,0.036,0.0343,0.0244,0.0204,0.0203,0.0185,0.0194,0.0198,0.0211,0.0205,0.0179,0.0164,0.0135,0.0138,0.0145,0.0148,0.0139,0.0134,0.013,0.0121,0.0114,0.0106,0.0096,0.0081,0.0067,0.0058,0.0054,0.0057,0.0061,0.0071,0.0073,0.0065,0.0129,0.0113,0.0069,0.0072,0.0072,0.007,0.0052,0.0044,0.003,0.0028,0.0026,0.0034,0.0041,0.0032,0.0043,0.0046,0.0048,0.0045,0.005,0.0053,0.0056,0.0062,0.0071,0.007,0.006,0.0054,0.0065,0.0054,0.0058,0.0055,0.0061,0.0051,0.0057,0.0083,0.0071,0.0068,0.0071,0.0074,0.0081,0.0081,0.0076,0.009,0.0086,0.009,0.0087,0.0088,0.0084,0.0086,0.0079,0.008,0.0076,0.0074,0.0071,0.0067,0.0065,0.0069,0.0071,0.0063,0.0058,0.0066,0.006,0.0073,0.0067,0.0068,0.0076,0.0076,0.0067,0.0076,0.0077,0.0078,0.0087,0.0082,0.0087,0.0091,0.0098,0.0079,0.0069,0.0081,0.0077,0.0109,0.011,0.0118,0.0122,0.0119,0.0103,0.0084,0.0123,0.0146,0.0137,0.0142,0.0133,0.0136,0.015,0.0204,0.025,0.0324,0.0342,0.0358,0.0359,0.0375,0.0378,0.0362,0.0367,0.0345,0.0331,0.0331,0.0302,0.0263,0.0248,
18.0019,0.0732,0.0932,0.1403,0.1911,0.1478,0.0969,0.0744,0.068,0.0736,0.0984,0.1398,0.1763,0.1841,0.1084,0.0673,0.037,0.0315,0.0239,0.034,0.0459,0.0686,0.0714,0.0904,0.1141,0.1622,0.1384,0.064,0.0436,0.0321,0.025,0.0229,0.0219,0.0236,0.031,0.0364,0.0413,0.045,0.0576,0.0625,0.0765,0.0869,0.0869,0.1058,0.1106,0.0853,0.0686,0.0442,0.0238,0.0211,0.019,0.0141,0.0145,0.0186,0.0187,0.0147,0.016,0.0215,0.0262,0.0243,0.0271,0.0342,0.038,0.034,0.0301,0.0323,0.0351,0.0405,0.0615,0.0872,0.0943,0.094,0.0866,0.0726,0.058,0.0467,0.0388,0.0327,0.0243,0.0163,0.017,0.0111,0.0128,0.0097,0.0072,0.0064,0.006,0.0051,0.0058,0.0056,0.0055,0.0055,0.0066,0.0075,0.0086,0.0082,0.0102,0.0132,0.0152,0.015,0.0146,0.0141,0.0128,0.0098,0.0099,0.0107,0.0144,0.0177,0.0201,0.0229,0.0267,0.0305,0.0295,0.0256,0.0257,0.0284,0.0354,0.0332,0.0235,0.0193,0.0194,0.0178,0.0187,0.0191,0.0204,0.0197,0.0175,0.0155,0.0132,0.0131,0.014,0.0139,0.0138,0.0127,0.0125,0.0114,0.0112,0.0103,0.0093,0.0075,0.0067,0.0053,0.0052,0.0046,0.0061,0.0071,0.0075,0.006,0.0132,0.011,0.0074,0.0069,0.007,0.0057,0.0053,0.004,0.0033,0.0028,0.0025,0.0032,0.0039,0.0033,0.0038,0.0041,0.0045,0.0041,0.0048,0.0048,0.0054,0.0055,0.0062,0.0046,0.0036,0.0045,0.0055,0.0048,0.0048,0.0045,0.0057,0.0062,0.0059,0.005,0.0059,0.0061,0.0068,0.0068,0.0077,0.0069,0.0075,0.0084,0.0087,0.0082,0.0091,0.0088,0.0084,0.0081,0.008,0.0075,0.0075,0.0067,0.0068,0.006,0.0062,0.0061,0.0063,0.0059,0.006,0.0063,0.007,0.0055,0.0078,0.0057,0.0078,0.0068,0.0068,0.0065,0.0074,0.0074,0.0088,0.0087,0.0081,0.0079,0.0096,0.0073,0.0082,0.0081,0.0086,0.0087,0.0118,0.0112,0.0115,0.0108,0.0113,0.0114,0.0133,0.0177,0.0145,0.0126,0.0142,0.0128,0.0147,0.0182,0.0259,0.0302,0.0321,0.0356,0.036,0.0368,0.0367,0.0365,0.0363,0.0347,0.0328,0.0319,0.0282,0.0265,0.0248,
18.0015,0.073,0.0927,0.14,0.1906,0.1474,0.0965,0.0741,0.0677,0.0734,0.098,0.1394,0.1758,0.1837,0.108,0.067,0.0368,0.0313,0.0238,0.0338,0.0457,0.0683,0.071,0.0907,0.1136,0.1619,0.138,0.0637,0.0434,0.0321,0.0249,0.0228,0.0216,0.0236,0.0309,0.0363,0.0412,0.0449,0.0573,0.0624,0.0762,0.0868,0.0867,0.1056,0.1104,0.0852,0.0682,0.0448,0.0236,0.0214,0.0189,0.014,0.0143,0.0185,0.0189,0.0159,0.0159,0.0216,0.0259,0.0244,0.0268,0.0343,0.0376,0.0339,0.0301,0.0325,0.0347,0.0402,0.0614,0.0872,0.094,0.0938,0.0863,0.0725,0.0577,0.0466,0.0385,0.0327,0.0247,0.0163,0.0169,0.0111,0.0126,0.0097,0.0071,0.0065,0.0057,0.0049,0.0056,0.0059,0.0053,0.0059,0.0065,0.0077,0.0083,0.008,0.01,0.0131,0.0149,0.0155,0.0145,0.014,0.0127,0.0099,0.01,0.0108,0.014,0.0175,0.0198,0.0229,0.0267,0.0304,0.0291,0.0255,0.0256,0.0286,0.0352,0.0331,0.0234,0.0194,0.0194,0.0181,0.0187,0.0191,0.0203,0.0197,0.0172,0.0157,0.0125,0.013,0.0137,0.0141,0.0137,0.0127,0.0123,0.0115,0.011,0.0105,0.0089,0.0079,0.0065,0.0059,0.0048,0.0053,0.0058,0.0072,0.0074,0.0063,0.0125,0.0113,0.0072,0.0068,0.0066,0.0069,0.0054,0.004,0.0029,0.0026,0.0026,0.0035,0.0039,0.0039,0.0038,0.0045,0.0041,0.0043,0.0049,0.0049,0.0052,0.006,0.0061,0.0065,0.0054,0.005,0.0053,0.0051,0.0052,0.0047,0.0059,0.0065,0.0052,0.008,0.0071,0.0064,0.006,0.0068,0.0073,0.0075,0.0077,0.0087,0.0042,0.0092,0.0089,0.009,0.0082,0.0082,0.0073,0.0077,0.008,0.0071,0.0066,0.0061,0.0061,0.0066,0.0062,0.0066,0.0057,0.0064,0.0063,0.0065,0.0068,0.0065,0.0071,0.007,0.0066,0.0083,0.0071,0.0087,0.0079,0.0081,0.0082,0.0084,0.0102,0.0076,0.0083,0.0078,0.0079,0.0092,0.0116,0.0103,0.0103,0.0109,0.0107,0.011,0.0127,0.0147,0.0139,0.0138,0.012,0.0131,0.0147,0.0182,0.0251,0.0314,0.0352,0.0353,0.0357,0.0372,0.0377,0.0352,0.0361,0.0347,0.0329,0.0319,0.0273,0.0263,0.0234,
18.0014,0.0726,0.0922,0.1392,0.1899,0.1467,0.0959,0.0736,0.0674,0.0729,0.0975,0.1388,0.1751,0.183,0.1074,0.0667,0.0366,0.0312,0.0236,0.0336,0.0453,0.0679,0.0706,0.0893,0.1131,0.1613,0.1375,0.0635,0.0431,0.0319,0.0246,0.0227,0.0215,0.0234,0.0308,0.036,0.0409,0.0446,0.0569,0.0622,0.0757,0.0863,0.0863,0.105,0.1097,0.0847,0.0675,0.0444,0.0235,0.0214,0.0187,0.0139,0.0142,0.0185,0.0187,0.0158,0.0158,0.0215,0.0259,0.0244,0.0268,0.034,0.0375,0.0336,0.0297,0.0317,0.0344,0.04,0.0609,0.0867,0.0936,0.0934,0.0862,0.0721,0.0576,0.0461,0.0382,0.0323,0.0244,0.0162,0.0167,0.0111,0.0125,0.0096,0.0071,0.0066,0.0058,0.0049,0.0054,0.0059,0.0055,0.0058,0.0062,0.0071,0.0082,0.0076,0.0099,0.0131,0.0148,0.0156,0.0143,0.0139,0.0125,0.01,0.0097,0.0108,0.0139,0.0175,0.0199,0.0229,0.0266,0.0304,0.0289,0.0256,0.0253,0.0283,0.035,0.033,0.0234,0.0192,0.0191,0.0177,0.0183,0.0188,0.0201,0.0194,0.0171,0.0158,0.0128,0.0131,0.0137,0.0141,0.0118,0.0124,0.0122,0.0114,0.0109,0.01,0.0089,0.0078,0.0065,0.0056,0.0052,0.006,0.0058,0.0069,0.0069,0.0061,0.0121,0.0109,0.007,0.0068,0.0074,0.0066,0.005,0.0039,0.0029,0.0029,0.0023,0.0033,0.004,0.0039,0.004,0.0042,0.0039,0.0045,0.0047,0.0052,0.0055,0.0058,0.0065,0.0064,0.0057,0.005,0.0049,0.0049,0.0054,0.0048,0.0057,0.0057,0.0049,0.0074,0.0068,0.0062,0.0071,0.0069,0.0074,0.0074,0.007,0.008,0.0081,0.0088,0.0086,0.0088,0.0082,0.0086,0.0079,0.0075,0.0071,0.0071,0.0064,0.0064,0.0059,0.006,0.006,0.006,0.0061,0.0062,0.0061,0.0067,0.0074,0.0039,0.0071,0.0069,0.0073,0.0075,0.0069,0.0083,0.0077,0.0078,0.0047,0.0097,0.0099,0.0079,0.008,0.0079,0.0084,0.0098,0.0103,0.0111,0.0111,0.0094,0.0108,0.0108,0.0118,0.0194,0.013,0.0134,0.0129,0.0132,0.0139,0.0186,0.0259,0.0318,0.0354,0.0355,0.036,0.038,0.0371,0.0383,0.0361,0.0356,0.0331,0.0328,0.0283,0.0293,0.0249,
18.0009,0.071,0.0902,0.1365,0.1867,0.1439,0.0939,0.072,0.0657,0.0713,0.0954,0.1363,0.1724,0.1804,0.1052,0.0651,0.0356,0.0304,0.023,0.0327,0.0443,0.0663,0.0688,0.0881,0.1109,0.159,0.1352,0.0619,0.0419,0.031,0.0239,0.022,0.0209,0.0227,0.0298,0.0349,0.0396,0.0432,0.0552,0.0604,0.0741,0.0844,0.0844,0.1031,0.1078,0.0826,0.0655,0.0432,0.0228,0.0206,0.0183,0.0134,0.0139,0.018,0.0183,0.0153,0.0153,0.0208,0.0252,0.0238,0.0258,0.0329,0.0365,0.0329,0.0291,0.0313,0.0335,0.0389,0.0597,0.0855,0.0925,0.0922,0.0848,0.071,0.0563,0.0452,0.0373,0.0317,0.0237,0.0152,0.0158,0.0107,0.0121,0.0093,0.007,0.0063,0.0056,0.0049,0.0053,0.0057,0.0052,0.0057,0.0062,0.0073,0.008,0.0078,0.0095,0.0127,0.0144,0.015,0.0139,0.0139,0.0123,0.009,0.0097,0.0106,0.0137,0.017,0.0194,0.0223,0.0261,0.0297,0.0284,0.0248,0.0247,0.0276,0.0344,0.0325,0.0228,0.0188,0.0187,0.0172,0.0179,0.0184,0.0196,0.0188,0.0168,0.0155,0.0124,0.0128,0.0135,0.0136,0.0134,0.0123,0.0119,0.0112,0.0102,0.0097,0.0087,0.0077,0.0064,0.0056,0.0048,0.0052,0.0057,0.0065,0.0069,0.0058,0.0122,0.0105,0.0065,0.0069,0.0069,0.0067,0.005,0.0038,0.0024,0.0025,0.0025,0.0034,0.0035,0.0038,0.0037,0.0043,0.0037,0.0044,0.0047,0.0047,0.0053,0.0058,0.0063,0.0062,0.0053,0.005,0.0051,0.0045,0.0047,0.005,0.0057,0.0056,0.0052,0.0075,0.0067,0.006,0.0061,0.0068,0.0071,0.0074,0.0068,0.0082,0.008,0.009,0.0079,0.0085,0.0076,0.0086,0.0071,0.0071,0.0064,0.0066,0.0067,0.0058,0.0054,0.0065,0.0059,0.006,0.0055,0.0061,0.0058,0.0068,0.0057,0.0064,0.0064,0.0064,0.0065,0.0063,0.0063,0.0079,0.0079,0.0077,0.0077,0.0076,0.0091,0.0069,0.0075,0.0086,0.0081,0.0107,0.0098,0.0095,0.0107,0.0105,0.0095,0.0101,0.0111,0.0143,0.0122,0.0134,0.0114,0.0127,0.0117,0.0142,0.025,0.0307,0.0341,0.0395,0.0354,0.0376,0.0352,0.0371,0.0346,0.0353,0.0307,0.0308,0.0283,0.0276,0.0213,
18.0007,0.0709,0.0904,0.1366,0.1869,0.144,0.094,0.0721,0.0659,0.0713,0.0955,0.1363,0.1725,0.1803,0.1053,0.0652,0.0357,0.0304,0.0231,0.0328,0.0443,0.0663,0.0689,0.0882,0.1111,0.1589,0.1353,0.0621,0.0421,0.0312,0.0241,0.0222,0.021,0.0228,0.03,0.035,0.0398,0.0434,0.0553,0.0606,0.0742,0.0845,0.0846,0.1033,0.1082,0.083,0.0662,0.0435,0.0226,0.0207,0.0184,0.0135,0.014,0.0178,0.0184,0.0153,0.0154,0.0207,0.025,0.0236,0.0259,0.0329,0.0365,0.0326,0.0289,0.0311,0.0337,0.0388,0.0596,0.0853,0.0919,0.092,0.0847,0.0709,0.0564,0.0451,0.0371,0.0313,0.0235,0.0159,0.0161,0.0108,0.0122,0.0093,0.0068,0.0061,0.0054,0.0047,0.0054,0.0057,0.0052,0.0055,0.0062,0.0073,0.0081,0.0078,0.0095,0.0126,0.0144,0.015,0.014,0.0135,0.012,0.0091,0.0095,0.0104,0.0135,0.0168,0.0192,0.0221,0.0258,0.0295,0.028,0.0247,0.0245,0.0277,0.034,0.0323,0.0226,0.0185,0.0187,0.0169,0.0177,0.0183,0.0194,0.0187,0.0166,0.0151,0.0122,0.013,0.0133,0.0133,0.0132,0.0121,0.0117,0.0108,0.0104,0.0096,0.0088,0.0074,0.0062,0.0053,0.0047,0.0047,0.0054,0.0065,0.0065,0.006,0.0118,0.0101,0.0064,0.0066,0.0063,0.0062,0.005,0.004,0.0028,0.0025,0.0023,0.0031,0.0037,0.0038,0.0036,0.0039,0.0042,0.004,0.0042,0.0049,0.0052,0.0057,0.0064,0.0061,0.0054,0.005,0.005,0.0048,0.0052,0.005,0.0052,0.0048,0.0048,0.0059,0.0058,0.0056,0.0064,0.0065,0.0069,0.0076,0.0072,0.0078,0.0077,0.0086,0.0084,0.0079,0.0078,0.0079,0.0072,0.0069,0.0073,0.0069,0.0063,0.0055,0.0053,0.0055,0.0055,0.006,0.0054,0.0059,0.0061,0.0059,0.0061,0.0058,0.007,0.0069,0.0066,0.0065,0.0068,0.0074,0.007,0.0076,0.007,0.0076,0.0091,0.0074,0.0064,0.0079,0.007,0.0073,0.0013,0.0091,0.0113,0.0109,0.0102,0.0109,0.0117,0.0158,0.0129,0.012,0.0126,0.0128,0.0147,0.0179,0.0255,0.0298,0.0333,0.0362,0.0354,0.0364,0.0374,0.0337,0.0362,0.0353,0.0327,0.0298,0.0286,0.0285,0.0224,
18.0,0.0694,0.0883,0.134,0.1839,0.1414,0.0919,0.0703,0.0642,0.0695,0.0933,0.1337,0.1695,0.1774,0.103,0.0636,0.0348,0.0296,0.0225,0.032,0.0431,0.0646,0.0671,0.0849,0.1087,0.1561,0.1328,0.0604,0.0409,0.0303,0.0234,0.0216,0.0205,0.0221,0.0291,0.0341,0.0386,0.0422,0.054,0.0589,0.0725,0.0827,0.0827,0.1014,0.1059,0.0812,0.0649,0.0426,0.022,0.02,0.0177,0.0131,0.0133,0.0173,0.0177,0.0148,0.0148,0.0201,0.0242,0.0228,0.0252,0.032,0.0353,0.0317,0.0281,0.03,0.0324,0.0378,0.0583,0.0838,0.0904,0.0903,0.0829,0.0695,0.0549,0.0438,0.036,0.0305,0.0228,0.0154,0.0157,0.0104,0.0119,0.0091,0.0068,0.0061,0.0055,0.0047,0.0053,0.0054,0.005,0.0054,0.0061,0.0071,0.0078,0.0077,0.0094,0.0123,0.0139,0.0144,0.0133,0.0132,0.0118,0.0092,0.0091,0.0101,0.0131,0.0165,0.0186,0.0216,0.0252,0.0288,0.0274,0.0241,0.0238,0.0268,0.0334,0.0316,0.022,0.0182,0.018,0.0165,0.0172,0.0177,0.0188,0.0182,0.0162,0.0146,0.0119,0.0125,0.0128,0.0132,0.0128,0.0119,0.0113,0.0106,0.0102,0.0096,0.0087,0.0073,0.0058,0.0051,0.0048,0.0049,0.0058,0.0066,0.0066,0.0058,0.0121,0.0097,0.0066,0.0065,0.0069,0.0065,0.0048,0.004,0.003,0.0026,0.0025,0.0035,0.0035,0.0038,0.0036,0.004,0.004,0.0036,0.0046,0.0046,0.0051,0.0054,0.0057,0.0062,0.0055,0.0049,0.0048,0.0046,0.0051,0.0049,0.0052,0.006,0.0053,0.0071,0.0064,0.006,0.0063,0.0063,0.0068,0.0068,0.0067,0.0085,0.0078,0.0088,0.0081,0.0082,0.0074,0.008,0.0072,0.0072,0.0072,0.0073,0.0064,0.0059,0.0054,0.0063,0.0057,0.0038,0.0062,0.0058,0.0063,0.0062,0.0054,0.0064,0.0069,0.0069,0.0062,0.0069,0.0068,0.0076,0.0081,0.007,0.0072,0.0081,0.0088,0.0078,0.0069,0.0084,0.007,0.0083,0.0102,0.0096,0.0099,0.0105,0.0099,0.0127,0.0114,0.0133,0.0124,0.0138,0.0127,0.0138,0.0147,0.0177,0.025,0.0305,0.0335,0.0346,0.0356,0.0352,0.0373,0.0365,0.0343,0.0331,0.0329,0.0275,0.027,0.0268,0.0227,
17.9999,0.0696,0.0887,0.1344,0.1844,0.1417,0.0922,0.0707,0.0645,0.07,0.0937,0.1342,0.1702,0.1781,0.1035,0.0639,0.0351,0.0298,0.0226,0.032,0.0434,0.065,0.0676,0.0862,0.1093,0.157,0.1335,0.0606,0.0411,0.0304,0.0234,0.0215,0.0205,0.0222,0.0293,0.0342,0.0389,0.0423,0.0541,0.0591,0.0728,0.0829,0.0831,0.1017,0.1064,0.0813,0.0648,0.0414,0.0224,0.0202,0.0179,0.0131,0.0136,0.0174,0.0179,0.0148,0.0151,0.0203,0.0247,0.0231,0.0253,0.032,0.0358,0.032,0.0283,0.0303,0.0327,0.0377,0.0588,0.0844,0.0913,0.091,0.0838,0.0698,0.0554,0.0443,0.0365,0.0307,0.0232,0.0153,0.0159,0.0104,0.0121,0.0092,0.0068,0.006,0.0053,0.0045,0.0054,0.0052,0.0051,0.0053,0.0061,0.0072,0.0078,0.0072,0.0095,0.0124,0.0141,0.0147,0.0137,0.0132,0.0119,0.0095,0.0091,0.0102,0.0132,0.0164,0.019,0.0216,0.0255,0.029,0.0278,0.0243,0.0242,0.0269,0.0337,0.0318,0.0223,0.0182,0.0183,0.0167,0.0173,0.0179,0.019,0.0183,0.0164,0.0145,0.0119,0.0123,0.0132,0.0131,0.0131,0.012,0.0116,0.0104,0.01,0.0094,0.0089,0.0073,0.006,0.0054,0.0047,0.0056,0.0054,0.006,0.0068,0.0057,0.0118,0.0098,0.0067,0.0063,0.0067,0.006,0.005,0.0036,0.0029,0.0022,0.0023,0.0028,0.0021,0.0035,0.0037,0.004,0.0035,0.0039,0.0046,0.0048,0.0052,0.0048,0.0064,0.0056,0.0054,0.0047,0.0051,0.0044,0.0048,0.0047,0.0055,0.0051,0.0051,0.0063,0.0052,0.0056,0.0061,0.0058,0.0061,0.0064,0.0067,0.0068,0.0064,0.0066,0.0071,0.0026,0.0026,0.0075,0.0077,0.0062,0.0071,0.0062,0.006,0.0058,0.0059,0.005,0.0053,0.0053,0.0062,0.0049,0.0056,0.0052,0.0068,0.0048,0.0068,0.0059,0.0059,0.0059,0.0066,0.0067,0.0067,0.0074,0.0078,0.0074,0.0094,0.0059,0.0079,0.0068,0.0074,0.0076,0.0095,0.0083,0.0101,0.0099,0.0099,0.0103,0.0115,0.013,0.0134,0.0103,0.0117,0.0118,0.0101,0.0159,0.0248,0.0304,0.0341,0.0347,0.0359,0.0348,0.0374,0.0349,0.035,0.0329,0.0325,0.0288,0.0293,0.0254,0.0258,
17.9993,0.0739,0.0938,0.1413,0.1923,0.1488,0.0977,0.0751,0.0686,0.0743,0.0992,0.1408,0.1774,0.1854,0.1092,0.0679,0.0373,0.0318,0.0241,0.0344,0.0464,0.0693,0.072,0.0911,0.1149,0.1632,0.1394,0.0647,0.044,0.0325,0.0251,0.0232,0.022,0.0239,0.0314,0.0368,0.0417,0.0456,0.058,0.0633,0.0772,0.0878,0.0877,0.1066,0.1113,0.0861,0.0686,0.0454,0.0241,0.0218,0.0191,0.0145,0.0145,0.0189,0.0192,0.0161,0.0162,0.0219,0.0265,0.0248,0.0272,0.0347,0.0385,0.0345,0.0305,0.0329,0.0352,0.0409,0.0622,0.0879,0.0948,0.0947,0.0872,0.0734,0.0586,0.0473,0.039,0.0333,0.0249,0.0167,0.0172,0.0113,0.0132,0.01,0.0074,0.0067,0.0058,0.005,0.0057,0.0061,0.0055,0.006,0.0065,0.0077,0.0083,0.0083,0.0102,0.0134,0.0151,0.016,0.0148,0.0143,0.0127,0.0102,0.01,0.011,0.0142,0.018,0.0204,0.0232,0.0271,0.0309,0.0294,0.0261,0.0261,0.0291,0.0356,0.0338,0.0238,0.0198,0.0196,0.018,0.0188,0.0194,0.0206,0.0202,0.0175,0.0161,0.0131,0.0136,0.014,0.0144,0.0139,0.013,0.0124,0.0117,0.0111,0.0104,0.0092,0.008,0.0066,0.0059,0.0052,0.0058,0.0057,0.0073,0.0073,0.0064,0.0125,0.0107,0.0071,0.0072,0.0072,0.007,0.0054,0.0043,0.0028,0.0016,0.0025,0.0033,0.0037,0.004,0.004,0.0043,0.0041,0.0045,0.0049,0.005,0.0054,0.0061,0.0065,0.0065,0.0048,0.0044,0.0053,0.0051,0.0048,0.0053,0.0056,0.0057,0.0056,0.0059,0.0065,0.006,0.0067,0.0073,0.0075,0.0079,0.0071,0.0086,0.0085,0.0086,0.0091,0.009,0.0085,0.0094,0.0081,0.0078,0.0077,0.0072,0.0066,0.0069,0.0066,0.0066,0.0064,0.0067,0.0069,0.0071,0.0064,0.0067,0.0064,0.0068,0.0073,0.0068,0.0071,0.0072,0.0073,0.0078,0.0078,0.0084,0.0081,0.0102,0.0095,0.0083,0.0069,0.0084,0.0077,0.0101,0.0108,0.0106,0.0107,0.0109,0.0099,0.0114,0.0126,0.017,0.0137,0.0143,0.0127,0.0143,0.0144,0.0188,0.0262,0.0318,0.0353,0.0361,0.0361,0.0385,0.037,0.0364,0.0354,0.0345,0.0334,0.0301,0.0314,0.0294,0.0201,
17.9988,0.0724,0.0919,0.1388,0.1894,0.1464,0.0959,0.0736,0.0672,0.0728,0.0973,0.1386,0.1749,0.1829,0.1074,0.0666,0.0366,0.0312,0.0237,0.0336,0.0454,0.0678,0.0706,0.0889,0.1131,0.1613,0.1375,0.0636,0.0431,0.0319,0.0246,0.0227,0.0216,0.0233,0.0308,0.036,0.0409,0.0447,0.0569,0.0619,0.0757,0.0862,0.0864,0.1051,0.1099,0.0849,0.0676,0.0448,0.0234,0.0214,0.0188,0.0139,0.0143,0.0184,0.0188,0.0158,0.0159,0.0213,0.0258,0.0244,0.0266,0.0339,0.0375,0.0338,0.0299,0.0322,0.0343,0.0398,0.0595,0.0866,0.0928,0.0934,0.0854,0.0722,0.0573,0.0462,0.038,0.0324,0.0242,0.0162,0.0166,0.011,0.0127,0.0098,0.007,0.0066,0.0057,0.005,0.0056,0.0058,0.0053,0.0059,0.0064,0.0077,0.0084,0.008,0.0101,0.0131,0.015,0.0155,0.0142,0.0141,0.0126,0.0109,0.0098,0.0108,0.0138,0.0174,0.0199,0.0229,0.0266,0.0303,0.0291,0.0253,0.0252,0.0285,0.0351,0.0331,0.0234,0.0192,0.0192,0.0178,0.0184,0.0191,0.0202,0.0194,0.0172,0.0159,0.0129,0.0132,0.0137,0.0139,0.0136,0.0128,0.0121,0.0115,0.0109,0.0101,0.0088,0.0076,0.0064,0.0055,0.005,0.0056,0.0058,0.0069,0.0072,0.0062,0.0125,0.0108,0.0067,0.007,0.007,0.0066,0.0054,0.0039,0.0028,0.0027,0.0018,0.0034,0.0038,0.0037,0.0039,0.0042,0.0043,0.0043,0.0047,0.0049,0.0053,0.0062,0.0061,0.0064,0.0056,0.005,0.0052,0.0052,0.005,0.0053,0.0057,0.0064,0.0053,0.0071,0.0061,0.0063,0.0067,0.0062,0.0075,0.0077,0.0073,0.0082,0.0084,0.0092,0.0087,0.0089,0.0077,0.0084,0.0075,0.0079,0.0079,0.0076,0.0068,0.0067,0.006,0.0064,0.0057,0.0061,0.0058,0.0061,0.0058,0.0072,0.0056,0.0063,0.0065,0.0072,0.007,0.0075,0.0072,0.0075,0.007,0.0082,0.0074,0.0096,0.0105,0.0082,0.0077,0.0076,0.0075,0.0092,0.0093,0.0102,0.0108,0.0116,0.0107,0.011,0.013,0.0199,0.0132,0.0135,0.0122,0.0138,0.0144,0.0195,0.0266,0.0312,0.0353,0.0386,0.0355,0.0393,0.0373,0.0358,0.0356,0.0338,0.0315,0.025,0.0255,0.0276,0.0231,
17.998,0.071,0.0903,0.1365,0.1869,0.144,0.094,0.0721,0.0658,0.0713,0.0955,0.1364,0.1727,0.1807,0.1055,0.0652,0.0358,0.0304,0.0231,0.0328,0.0443,0.0663,0.0689,0.0879,0.1112,0.1593,0.1356,0.0621,0.042,0.0311,0.024,0.0221,0.0209,0.0227,0.0299,0.0351,0.0397,0.0434,0.0559,0.0605,0.0742,0.0846,0.0845,0.1034,0.1081,0.083,0.0658,0.043,0.0227,0.021,0.0182,0.0136,0.0139,0.0178,0.0183,0.0153,0.0154,0.0208,0.0253,0.0237,0.0259,0.033,0.0365,0.033,0.029,0.0311,0.0337,0.0389,0.0601,0.0855,0.0927,0.0924,0.085,0.071,0.0566,0.0453,0.0374,0.0316,0.0237,0.0159,0.0161,0.0103,0.0124,0.0096,0.0069,0.0064,0.0058,0.0048,0.0054,0.0054,0.0051,0.0056,0.0063,0.0072,0.008,0.0077,0.0098,0.0128,0.0146,0.0149,0.0139,0.0138,0.0123,0.0098,0.0094,0.0105,0.0135,0.0173,0.0196,0.0222,0.026,0.0298,0.0284,0.025,0.0246,0.0276,0.0344,0.0326,0.0227,0.0188,0.0187,0.0171,0.0178,0.0184,0.0195,0.0188,0.0167,0.015,0.0126,0.0128,0.0135,0.0136,0.0128,0.0122,0.0121,0.0109,0.0105,0.0098,0.0088,0.0076,0.0063,0.0055,0.0046,0.0051,0.0055,0.0065,0.0068,0.0062,0.0121,0.0101,0.0068,0.0065,0.0068,0.0063,0.0052,0.0042,0.0028,0.0026,0.0025,0.0033,0.0037,0.0036,0.0037,0.004,0.0038,0.0044,0.0046,0.0048,0.0053,0.0056,0.0063,0.0061,0.0059,0.0049,0.0052,0.0047,0.0048,0.0047,0.0053,0.0056,0.0053,0.0086,0.0061,0.0055,0.0062,0.0062,0.0068,0.0071,0.007,0.0079,0.0082,0.0076,0.0085,0.0067,0.0078,0.0079,0.0069,0.0069,0.0073,0.0066,0.0061,0.0061,0.0058,0.006,0.0055,0.0063,0.0056,0.0053,0.0059,0.0058,0.0065,0.0056,0.0067,0.0067,0.0066,0.0066,0.0067,0.0066,0.0073,0.0082,0.0066,0.0066,0.0079,0.007,0.0073,0.0069,0.0077,0.0074,0.0095,0.0096,0.0102,0.01,0.0102,0.0101,0.011,0.0166,0.0127,0.0127,0.0114,0.0126,0.0136,0.017,0.0236,0.03,0.0344,0.0337,0.0365,0.0376,0.0363,0.0351,0.0361,0.0338,0.0315,0.03,0.0311,0.0276,0.0239,
17.9978,0.0708,0.09,0.1363,0.1865,0.1437,0.0937,0.0718,0.0656,0.0711,0.0952,0.1361,0.1724,0.1805,0.1052,0.0651,0.0356,0.0303,0.0228,0.0327,0.0442,0.0661,0.0688,0.0886,0.111,0.159,0.1354,0.0618,0.0419,0.0309,0.0239,0.022,0.0208,0.0226,0.0298,0.0349,0.0397,0.0432,0.0552,0.0603,0.074,0.0844,0.0843,0.1032,0.108,0.0828,0.066,0.0426,0.0229,0.0207,0.0182,0.0135,0.0138,0.0171,0.0182,0.0152,0.0153,0.0206,0.025,0.0234,0.0259,0.0328,0.0364,0.0325,0.0289,0.0312,0.0336,0.0381,0.0592,0.0856,0.0925,0.0922,0.0848,0.0711,0.0563,0.045,0.0372,0.0315,0.0237,0.0157,0.0162,0.0106,0.0123,0.0093,0.007,0.0064,0.0055,0.0046,0.0056,0.0056,0.0052,0.0056,0.0062,0.0072,0.0078,0.0074,0.0093,0.0127,0.0144,0.0152,0.014,0.0136,0.0124,0.0094,0.0095,0.0106,0.0135,0.0169,0.0194,0.0221,0.0259,0.0297,0.0283,0.0249,0.0247,0.0276,0.0343,0.0323,0.0227,0.0187,0.0187,0.0173,0.0178,0.0183,0.0195,0.0188,0.0168,0.015,0.0125,0.0129,0.0133,0.0134,0.013,0.0124,0.0113,0.011,0.0104,0.0098,0.0088,0.0075,0.0063,0.0054,0.005,0.0051,0.0058,0.0065,0.0068,0.006,0.0119,0.0104,0.0068,0.0066,0.0065,0.0063,0.0048,0.004,0.003,0.0026,0.0024,0.003,0.0036,0.0039,0.004,0.0039,0.0039,0.0042,0.0043,0.0049,0.0052,0.0058,0.0062,0.0057,0.0056,0.0051,0.0048,0.0048,0.005,0.0049,0.0053,0.0057,0.0052,0.0075,0.0054,0.0059,0.0065,0.0068,0.007,0.0071,0.007,0.0064,0.0078,0.0076,0.008,0.0085,0.008,0.0081,0.0079,0.0073,0.0072,0.0065,0.0062,0.0053,0.0052,0.006,0.0058,0.0063,0.0059,0.0066,0.0059,0.0064,0.0065,0.0063,0.0069,0.0067,0.0063,0.007,0.0067,0.0077,0.0074,0.0084,0.0068,0.0077,0.0091,0.0072,0.0078,0.0088,0.0082,0.0088,0.0102,0.0104,0.0104,0.011,0.0098,0.0109,0.0111,0.0153,0.0126,0.0134,0.0124,0.0135,0.0134,0.0182,0.0191,0.0307,0.0334,0.0391,0.036,0.0366,0.0367,0.0354,0.0358,0.0336,0.0325,0.0302,0.0298,0.0253,0.0235,
17.9976,0.0694,0.0882,0.1341,0.184,0.1416,0.092,0.0704,0.0642,0.0696,0.0933,0.1338,0.1697,0.1776,0.1032,0.0637,0.0349,0.0297,0.0225,0.032,0.0431,0.0647,0.0673,0.0868,0.109,0.1565,0.133,0.0603,0.0405,0.0302,0.0233,0.0215,0.0205,0.0221,0.0293,0.0341,0.0387,0.0422,0.0539,0.059,0.0725,0.0829,0.0829,0.1015,0.1062,0.0814,0.065,0.0428,0.022,0.0202,0.0176,0.013,0.0133,0.0172,0.0177,0.0149,0.0149,0.0201,0.0242,0.0227,0.025,0.032,0.0354,0.0316,0.0278,0.0302,0.0324,0.0376,0.0584,0.0837,0.0905,0.0904,0.0833,0.0694,0.0549,0.044,0.0359,0.0305,0.023,0.0153,0.0156,0.0103,0.0117,0.009,0.0066,0.0062,0.0054,0.0046,0.0053,0.0053,0.005,0.0055,0.006,0.0071,0.0076,0.0076,0.0094,0.0123,0.0139,0.0146,0.0134,0.0131,0.0117,0.0098,0.0091,0.01,0.0128,0.0165,0.0187,0.0215,0.0252,0.0287,0.0276,0.0242,0.0238,0.0265,0.0331,0.0315,0.0223,0.0181,0.018,0.0154,0.017,0.0174,0.0188,0.0183,0.0161,0.0144,0.0117,0.0124,0.0127,0.0132,0.0128,0.0118,0.0112,0.0105,0.01,0.0094,0.0082,0.0074,0.0059,0.0052,0.0046,0.0049,0.0054,0.0064,0.0068,0.0059,0.0118,0.0084,0.0064,0.0067,0.0067,0.0064,0.005,0.0042,0.0028,0.0026,0.0023,0.0031,0.0036,0.0037,0.0038,0.0043,0.0039,0.0041,0.0042,0.0047,0.0052,0.0056,0.0057,0.0054,0.0052,0.0047,0.0048,0.0049,0.0049,0.0047,0.005,0.005,0.005,0.0075,0.0061,0.0054,0.0065,0.0062,0.0068,0.0071,0.0066,0.0081,0.0077,0.0082,0.0078,0.0079,0.0076,0.0077,0.0073,0.0065,0.0066,0.0067,0.006,0.0055,0.0052,0.006,0.0051,0.0054,0.0054,0.0063,0.006,0.0056,0.0058,0.0065,0.0063,0.0067,0.0058,0.0067,0.0066,0.0075,0.0077,0.007,0.0076,0.0075,0.0097,0.0079,0.0084,0.0075,0.0078,0.0096,0.0098,0.0098,0.0097,0.0097,0.0096,0.0113,0.0116,0.0152,0.0136,0.014,0.0131,0.0131,0.0154,0.0197,0.0244,0.0296,0.033,0.0359,0.0351,0.0366,0.0361,0.0349,0.0355,0.0338,0.0316,0.0308,0.0333,0.0264,0.0223,
17.9972,0.0691,0.0879,0.1336,0.1834,0.1411,0.0917,0.0702,0.064,0.0693,0.0929,0.1334,0.1693,0.1772,0.1028,0.0634,0.0347,0.0296,0.0223,0.0319,0.043,0.0644,0.0669,0.0856,0.1086,0.1561,0.1327,0.0601,0.0408,0.0301,0.0234,0.0215,0.0205,0.022,0.0291,0.0339,0.0386,0.0421,0.0537,0.0587,0.0723,0.0825,0.0825,0.1013,0.1059,0.0812,0.0643,0.0424,0.022,0.02,0.0177,0.0131,0.0135,0.0171,0.0176,0.0147,0.0148,0.02,0.0244,0.0225,0.0249,0.0317,0.0353,0.0315,0.0278,0.0299,0.0323,0.0374,0.0581,0.0835,0.0903,0.0902,0.083,0.0691,0.0548,0.0439,0.0355,0.0302,0.0222,0.0151,0.0155,0.0105,0.0118,0.009,0.0067,0.0061,0.0056,0.0045,0.0051,0.0054,0.0051,0.0055,0.0061,0.0072,0.0077,0.0077,0.0094,0.0122,0.0139,0.0146,0.0133,0.0131,0.0117,0.0096,0.009,0.01,0.013,0.0163,0.0186,0.0213,0.0251,0.0288,0.0274,0.024,0.0238,0.0266,0.0333,0.0314,0.0218,0.0179,0.0179,0.0166,0.0169,0.0175,0.0188,0.0183,0.0159,0.0143,0.0117,0.0123,0.0127,0.0131,0.0126,0.012,0.0111,0.0104,0.0101,0.0093,0.0084,0.0071,0.0061,0.0051,0.0046,0.0052,0.0051,0.0061,0.0062,0.0057,0.0118,0.0098,0.0064,0.0064,0.0064,0.0061,0.0049,0.0038,0.0027,0.0028,0.0022,0.0031,0.0038,0.0037,0.0038,0.0038,0.0036,0.004,0.0043,0.0045,0.0045,0.0054,0.0062,0.0058,0.0052,0.0047,0.0047,0.0047,0.0049,0.0047,0.0053,0.0042,0.0044,0.0067,0.0054,0.006,0.0059,0.0061,0.0067,0.0068,0.0065,0.0078,0.0082,0.008,0.0086,0.0079,0.0073,0.0073,0.007,0.0072,0.0068,0.0067,0.0058,0.0057,0.0056,0.0056,0.0029,0.0054,0.0057,0.0056,0.0057,0.0062,0.0061,0.0056,0.0066,0.0065,0.0068,0.006,0.0068,0.0076,0.0069,0.007,0.0068,0.0077,0.009,0.0075,0.0074,0.0073,0.0075,0.0081,0.0098,0.0098,0.0103,0.0104,0.0102,0.0101,0.011,0.0144,0.0126,0.0122,0.012,0.0123,0.0134,0.0125,0.0238,0.0305,0.0338,0.0343,0.036,0.0374,0.037,0.0348,0.034,0.0339,0.0324,0.0313,0.0294,0.0266,0.0244,
17.9969,0.0739,0.0938,0.1413,0.1923,0.1489,0.0978,0.0752,0.0686,0.0744,0.0993,0.141,0.1777,0.1858,0.1094,0.0681,0.0374,0.0319,0.0241,0.0344,0.0465,0.0693,0.0721,0.0922,0.1151,0.1638,0.1398,0.0647,0.0441,0.0326,0.0252,0.0231,0.022,0.024,0.0315,0.0369,0.0419,0.0457,0.0582,0.0634,0.0773,0.0879,0.0879,0.1069,0.1113,0.0862,0.0687,0.0453,0.0241,0.0219,0.0193,0.0142,0.0145,0.0187,0.0191,0.0162,0.0162,0.022,0.0265,0.0248,0.0272,0.0346,0.0384,0.0345,0.0307,0.033,0.0354,0.0409,0.0621,0.088,0.0952,0.095,0.0864,0.0735,0.0585,0.0469,0.0322,0.0332,0.0249,0.0168,0.0171,0.0112,0.0128,0.0099,0.0071,0.0067,0.0058,0.005,0.0057,0.0059,0.0056,0.0057,0.0066,0.0078,0.0085,0.0082,0.0102,0.0133,0.0151,0.0158,0.0146,0.0144,0.0129,0.0101,0.01,0.0109,0.014,0.0178,0.0204,0.0234,0.0272,0.031,0.0295,0.0261,0.0258,0.029,0.0357,0.0336,0.024,0.0198,0.0198,0.0181,0.0188,0.0189,0.0204,0.02,0.0176,0.0161,0.013,0.0136,0.0141,0.0144,0.014,0.013,0.0117,0.0115,0.0111,0.01,0.0091,0.0079,0.0065,0.0057,0.0051,0.0055,0.0053,0.007,0.0075,0.0063,0.0126,0.0112,0.007,0.007,0.0073,0.0067,0.0054,0.0042,0.0031,0.0025,0.0024,0.0034,0.0038,0.0039,0.0041,0.0042,0.0041,0.0043,0.005,0.005,0.0057,0.0057,0.0067,0.0064,0.0055,0.0051,0.0044,0.0051,0.0054,0.005,0.0056,0.0052,0.0053,0.0076,0.0055,0.0063,0.0065,0.0069,0.0075,0.0081,0.0076,0.0087,0.0082,0.0081,0.0088,0.0087,0.0084,0.0083,0.0078,0.0077,0.0075,0.0072,0.0068,0.0057,0.0058,0.0057,0.0056,0.0064,0.0066,0.0059,0.0064,0.0066,0.0057,0.0054,0.0069,0.0071,0.0062,0.0062,0.0065,0.0077,0.0079,0.0082,0.0078,0.0086,0.01,0.007,0.0068,0.0072,0.0086,0.0089,0.0106,0.011,0.0108,0.0108,0.0107,0.0118,0.0132,0.0179,0.0134,0.0146,0.0131,0.0131,0.0146,0.0182,0.0259,0.0316,0.0343,0.0338,0.0363,0.0376,0.0376,0.0368,0.0339,0.0338,0.034,0.0307,0.0288,0.0253,0.0233,
17.9967,0.0731,0.093,0.1404,0.1914,0.1479,0.0968,0.0743,0.0679,0.0735,0.0983,0.14,0.1767,0.1849,0.1085,0.0672,0.0369,0.0314,0.0237,0.0339,0.0458,0.0684,0.0712,0.0911,0.1142,0.163,0.1389,0.0638,0.0433,0.0321,0.0247,0.0228,0.0216,0.0234,0.031,0.0362,0.0411,0.0449,0.0573,0.0625,0.0764,0.087,0.087,0.106,0.1109,0.0852,0.0677,0.045,0.0237,0.0216,0.0189,0.0139,0.0144,0.0181,0.0189,0.0159,0.016,0.0215,0.0261,0.0241,0.0266,0.034,0.0378,0.0341,0.03,0.0324,0.035,0.0403,0.0616,0.0876,0.0947,0.0946,0.087,0.0728,0.0583,0.0468,0.0387,0.0327,0.0247,0.0163,0.0169,0.0109,0.0128,0.0097,0.0073,0.0067,0.0059,0.0049,0.0057,0.0059,0.0054,0.0058,0.0065,0.0075,0.0083,0.0081,0.0101,0.0132,0.015,0.0155,0.0145,0.014,0.0127,0.0108,0.0098,0.0107,0.0141,0.0175,0.0203,0.0231,0.0269,0.0305,0.0294,0.0259,0.0255,0.0286,0.0354,0.0334,0.0237,0.0195,0.0195,0.0179,0.0186,0.0189,0.0204,0.0197,0.0174,0.0157,0.0127,0.0133,0.014,0.0138,0.0134,0.0126,0.012,0.0114,0.0111,0.0103,0.0093,0.0077,0.0065,0.0055,0.0051,0.0055,0.0059,0.0069,0.0072,0.0061,0.0128,0.011,0.0074,0.007,0.0071,0.0067,0.0053,0.0041,0.0032,0.0028,0.0023,0.0028,0.0038,0.0038,0.0043,0.0041,0.0041,0.0043,0.005,0.0051,0.0054,0.0057,0.0064,0.0061,0.0058,0.0052,0.0058,0.0051,0.0057,0.0051,0.0055,0.0056,0.0059,0.0068,0.0054,0.0063,0.0068,0.0066,0.0075,0.0075,0.0073,0.0085,0.0087,0.0083,0.0088,0.0081,0.0084,0.0081,0.0079,0.0076,0.0079,0.0069,0.0065,0.006,0.0065,0.006,0.006,0.0057,0.0068,0.0064,0.0061,0.0069,0.0062,0.0061,0.0071,0.0066,0.0067,0.0072,0.0072,0.007,0.0072,0.0082,0.0082,0.0077,0.0097,0.0081,0.0078,0.008,0.0075,0.0087,0.0108,0.0095,0.0111,0.0101,0.0106,0.0114,0.0124,0.0182,0.0143,0.0134,0.008,0.013,0.014,0.0187,0.0268,0.0311,0.0347,0.0362,0.0367,0.0379,0.0372,0.0363,0.0356,0.0346,0.0337,0.0309,0.0327,0.0258,0.0228,
17.9964,0.0748,0.0948,0.1425,0.1936,0.15,0.0987,0.076,0.0695,0.0751,0.1002,0.142,0.1787,0.1868,0.1103,0.0687,0.0379,0.0323,0.0245,0.0348,0.0467,0.07,0.0727,0.0926,0.1158,0.1646,0.1405,0.0653,0.0445,0.033,0.0256,0.0234,0.0223,0.0242,0.0318,0.0372,0.0423,0.0461,0.0586,0.0637,0.0778,0.0883,0.0884,0.1074,0.1123,0.0865,0.0691,0.0453,0.0244,0.0221,0.0194,0.0144,0.015,0.019,0.0196,0.0164,0.0165,0.0221,0.0267,0.0251,0.0278,0.035,0.0388,0.0348,0.0309,0.0333,0.0357,0.0413,0.0627,0.0884,0.0955,0.0952,0.0879,0.0738,0.059,0.0477,0.0396,0.0335,0.0253,0.0168,0.0175,0.0115,0.0132,0.01,0.0074,0.0068,0.006,0.005,0.0058,0.0059,0.0054,0.006,0.0067,0.0078,0.0086,0.0083,0.0102,0.0136,0.0155,0.0161,0.0149,0.0145,0.0133,0.0104,0.01,0.0106,0.0144,0.018,0.0205,0.0235,0.0273,0.031,0.0299,0.0261,0.026,0.0291,0.0359,0.0338,0.0242,0.0197,0.0199,0.0183,0.019,0.0188,0.0208,0.0201,0.0179,0.0158,0.0131,0.0135,0.0143,0.0146,0.0143,0.0132,0.0125,0.0116,0.0111,0.0104,0.0096,0.0079,0.0067,0.0057,0.0052,0.0055,0.0057,0.0072,0.0076,0.0065,0.0131,0.0113,0.0072,0.0072,0.0074,0.0069,0.0057,0.004,0.0029,0.0028,0.0024,0.0033,0.004,0.0037,0.0041,0.0044,0.0043,0.0044,0.0049,0.0051,0.0058,0.0057,0.0064,0.0064,0.0061,0.0048,0.0052,0.0049,0.005,0.0051,0.006,0.0059,0.0058,0.0071,0.0064,0.0063,0.0068,0.0071,0.0076,0.0077,0.0077,0.0079,0.0088,0.0079,0.0086,0.0087,0.0087,0.0084,0.0078,0.008,0.0078,0.0069,0.0071,0.0059,0.006,0.0066,0.0063,0.0057,0.005,0.0065,0.0065,0.007,0.0069,0.006,0.0077,0.0068,0.0075,0.0065,0.0075,0.0071,0.0083,0.0087,0.0087,0.0086,0.0093,0.0079,0.0082,0.0081,0.0078,0.0092,0.0115,0.0094,0.0119,0.0105,0.0122,0.0113,0.0125,0.013,0.0143,0.0144,0.0141,0.0143,0.0154,0.0184,0.0264,0.0313,0.0342,0.0353,0.0376,0.0388,0.0371,0.0357,0.0369,0.0339,0.0328,0.0302,0.03,0.0233,0.0233,
17.9956,0.0718,0.0912,0.138,0.1887,0.1456,0.095,0.0728,0.0665,0.072,0.0964,0.1377,0.1742,0.1823,0.1065,0.0659,0.0361,0.0308,0.0233,0.0331,0.0448,0.067,0.0697,0.0885,0.1122,0.1605,0.1369,0.0627,0.0424,0.0315,0.0243,0.0223,0.0214,0.0231,0.0302,0.0353,0.0401,0.0439,0.0561,0.0612,0.075,0.0856,0.0856,0.1044,0.1093,0.084,0.0667,0.0435,0.0232,0.0209,0.0184,0.0136,0.0141,0.018,0.0184,0.0153,0.0154,0.0209,0.0254,0.0239,0.026,0.033,0.0366,0.033,0.0292,0.0314,0.0339,0.0392,0.0603,0.0861,0.0929,0.0928,0.0855,0.0713,0.0567,0.0453,0.0361,0.0317,0.0238,0.0157,0.0165,0.0106,0.0125,0.0093,0.007,0.0061,0.0058,0.0048,0.0056,0.0056,0.0052,0.0056,0.0064,0.0073,0.0081,0.0078,0.0099,0.0128,0.0146,0.0151,0.014,0.0138,0.0125,0.0096,0.0096,0.0104,0.0135,0.0171,0.0197,0.0224,0.026,0.0298,0.0284,0.025,0.0243,0.0277,0.0346,0.0326,0.023,0.0187,0.0189,0.0172,0.018,0.0186,0.0197,0.0189,0.0168,0.015,0.0124,0.0129,0.0135,0.0133,0.0133,0.0123,0.012,0.0111,0.0107,0.0099,0.009,0.0077,0.0063,0.0054,0.005,0.0049,0.0061,0.007,0.0071,0.006,0.0122,0.0102,0.0068,0.0068,0.0074,0.0065,0.0054,0.004,0.003,0.0028,0.0025,0.0033,0.0038,0.0038,0.0037,0.0038,0.0039,0.0042,0.0048,0.0045,0.0054,0.0056,0.0065,0.0059,0.0055,0.0051,0.0051,0.0046,0.0055,0.0048,0.0054,0.0056,0.0054,0.0075,0.0066,0.006,0.0063,0.007,0.0074,0.0073,0.0073,0.0087,0.0082,0.0088,0.0086,0.0088,0.0082,0.008,0.0077,0.0073,0.0073,0.0066,0.0062,0.0057,0.0059,0.0061,0.0061,0.0055,0.0061,0.0066,0.0063,0.0066,0.0075,0.0055,0.0066,0.0064,0.0066,0.0071,0.0071,0.0078,0.008,0.0076,0.0084,0.0085,0.0103,0.0079,0.0086,0.008,0.0074,0.0095,0.0102,0.0099,0.011,0.0105,0.0099,0.0112,0.0118,0.0162,0.0141,0.0142,0.0134,0.0132,0.0138,0.0179,0.0247,0.0318,0.0333,0.0361,0.0362,0.0373,0.0363,0.0357,0.0349,0.0321,0.0336,0.0309,0.029,0.0282,0.0251,
17.9959,0.0719,0.0915,0.1382,0.189,0.1459,0.0953,0.073,0.0666,0.0722,0.0967,0.138,0.1746,0.1828,0.1069,0.0661,0.0363,0.0308,0.0233,0.0332,0.0449,0.0672,0.07,0.0889,0.1126,0.161,0.1373,0.0629,0.0425,0.0314,0.0242,0.0223,0.0213,0.0229,0.0303,0.0354,0.0403,0.044,0.0563,0.0612,0.0752,0.0855,0.0856,0.1046,0.1093,0.0839,0.0667,0.0429,0.0231,0.0209,0.0185,0.0137,0.014,0.018,0.0184,0.0153,0.0157,0.0204,0.0254,0.0238,0.0262,0.0333,0.037,0.0331,0.0295,0.0315,0.0341,0.0392,0.0606,0.0864,0.0935,0.0931,0.0859,0.0718,0.0573,0.0458,0.0378,0.0318,0.024,0.0159,0.0166,0.0107,0.0126,0.0093,0.0069,0.0063,0.0059,0.0047,0.0055,0.0055,0.0051,0.0057,0.0064,0.0074,0.0082,0.0078,0.0099,0.0127,0.0145,0.015,0.0143,0.0136,0.0125,0.0095,0.0096,0.0105,0.0135,0.0171,0.0197,0.0225,0.0263,0.03,0.0287,0.0252,0.0248,0.0277,0.0348,0.0325,0.0231,0.019,0.019,0.0172,0.0182,0.0184,0.02,0.0192,0.017,0.0149,0.0126,0.0129,0.0137,0.0135,0.0134,0.0123,0.0118,0.0104,0.0107,0.0097,0.0087,0.0073,0.0063,0.0054,0.0049,0.0049,0.0059,0.0065,0.0071,0.006,0.0124,0.0105,0.007,0.0067,0.0069,0.0063,0.0052,0.0036,0.0026,0.0022,0.0023,0.0029,0.0038,0.0032,0.0038,0.0038,0.0039,0.004,0.0045,0.0042,0.0051,0.0054,0.0063,0.006,0.0059,0.0045,0.0051,0.0045,0.0049,0.0045,0.0045,0.0043,0.0052,0.0078,0.0062,0.0058,0.0068,0.006,0.0069,0.0075,0.007,0.0078,0.0078,0.0072,0.0082,0.0081,0.0079,0.0077,0.007,0.0053,0.0069,0.0063,0.0065,0.0057,0.0061,0.0059,0.0058,0.0057,0.006,0.0054,0.0058,0.0058,0.0066,0.0059,0.0065,0.0059,0.0062,0.007,0.007,0.0067,0.0076,0.0066,0.0082,0.0075,0.0096,0.0076,0.0083,0.0068,0.0074,0.0081,0.0102,0.0093,0.0113,0.0094,0.0101,0.0072,0.012,0.0163,0.0131,0.0132,0.0131,0.0128,0.0145,0.0171,0.0249,0.0294,0.0354,0.0339,0.0364,0.0374,0.0355,0.0338,0.0338,0.033,0.0316,0.029,0.0291,0.0261,0.0225,
17.9949,0.0697,0.0885,0.1343,0.1842,0.1418,0.0922,0.0707,0.0644,0.0699,0.0936,0.1341,0.1701,0.1781,0.1036,0.064,0.0351,0.0299,0.0226,0.0322,0.0435,0.065,0.0675,0.0865,0.1093,0.157,0.1336,0.0608,0.0412,0.0306,0.0237,0.0217,0.0206,0.0224,0.0294,0.0344,0.0389,0.0425,0.0542,0.0593,0.0728,0.0828,0.0831,0.1019,0.1064,0.0817,0.0651,0.043,0.0224,0.0203,0.0178,0.0133,0.0136,0.0175,0.0178,0.0151,0.015,0.0203,0.0246,0.0231,0.0253,0.0322,0.0358,0.032,0.0283,0.0305,0.0325,0.0379,0.0587,0.0842,0.091,0.091,0.0836,0.0699,0.0555,0.0444,0.0363,0.0307,0.0231,0.0154,0.0158,0.0105,0.0119,0.0093,0.0069,0.0062,0.0056,0.0048,0.0052,0.0056,0.0051,0.0055,0.0062,0.0072,0.0079,0.0075,0.0094,0.0124,0.0141,0.0147,0.0137,0.0135,0.0118,0.0095,0.0091,0.0103,0.0131,0.0165,0.0188,0.0217,0.0252,0.0291,0.0277,0.0243,0.0241,0.027,0.0334,0.0318,0.022,0.0181,0.0182,0.0167,0.0174,0.0179,0.019,0.0184,0.0163,0.0146,0.0117,0.0125,0.0127,0.0132,0.0127,0.012,0.0114,0.0107,0.0101,0.0096,0.0086,0.0074,0.0062,0.0051,0.0046,0.0051,0.0053,0.0066,0.0067,0.0059,0.0115,0.01,0.0064,0.0065,0.0065,0.0062,0.005,0.0038,0.0028,0.0027,0.0022,0.0033,0.0036,0.0036,0.0034,0.004,0.004,0.0041,0.0045,0.0051,0.0054,0.0056,0.0062,0.006,0.0055,0.0052,0.0045,0.0047,0.0049,0.0048,0.0055,0.005,0.0054,0.0074,0.0063,0.0058,0.0063,0.0063,0.0069,0.0075,0.0071,0.0079,0.0072,0.0088,0.0082,0.0082,0.0079,0.0082,0.0071,0.0074,0.0066,0.0063,0.0059,0.0063,0.0051,0.0061,0.005,0.0066,0.0064,0.0064,0.006,0.0068,0.0053,0.0055,0.0069,0.0059,0.0062,0.007,0.0068,0.0076,0.0081,0.0073,0.0072,0.0084,0.0091,0.0075,0.0077,0.0079,0.0071,0.0084,0.0094,0.0089,0.0102,0.0107,0.0098,0.0104,0.0119,0.0163,0.0126,0.0133,0.0118,0.0131,0.0135,0.019,0.025,0.0315,0.0339,0.0362,0.0358,0.0367,0.0364,0.0363,0.0361,0.0355,0.0314,0.0297,0.0271,0.0251,0.0235,
17.9954,0.0689,0.0875,0.1329,0.1829,0.1405,0.0912,0.0698,0.0636,0.0688,0.0925,0.1329,0.169,0.177,0.1025,0.0633,0.0345,0.0295,0.0222,0.0317,0.0428,0.0641,0.0666,0.0849,0.1083,0.1561,0.1328,0.0599,0.0405,0.03,0.0232,0.0213,0.0203,0.0219,0.0289,0.0337,0.0383,0.0418,0.0534,0.0583,0.0719,0.0822,0.0822,0.1011,0.1056,0.0806,0.0644,0.0425,0.0218,0.02,0.0176,0.0132,0.0134,0.0172,0.0176,0.0147,0.0149,0.02,0.0241,0.0227,0.025,0.0316,0.0351,0.0314,0.0276,0.0301,0.0321,0.0374,0.0577,0.0837,0.0906,0.0906,0.0832,0.0694,0.0549,0.0439,0.036,0.0305,0.0229,0.0152,0.0157,0.0104,0.0117,0.009,0.0065,0.0059,0.0053,0.0046,0.0052,0.0055,0.005,0.0055,0.0059,0.0072,0.0078,0.0075,0.0093,0.0124,0.0139,0.0146,0.0134,0.0131,0.0116,0.0096,0.0089,0.01,0.0131,0.0165,0.0187,0.0214,0.025,0.0289,0.0275,0.0239,0.0238,0.0268,0.0333,0.0315,0.0219,0.0181,0.0179,0.0164,0.0172,0.0175,0.0188,0.0179,0.016,0.0147,0.012,0.0124,0.0128,0.013,0.0128,0.0119,0.0113,0.0105,0.0099,0.0095,0.0085,0.0073,0.006,0.0056,0.0049,0.0052,0.0055,0.0064,0.0067,0.0059,0.0113,0.0101,0.0066,0.0065,0.0064,0.0064,0.0049,0.0039,0.0029,0.0027,0.0022,0.0034,0.0037,0.004,0.0037,0.004,0.0037,0.0042,0.0044,0.0049,0.0051,0.0051,0.006,0.0058,0.0051,0.0051,0.0047,0.0047,0.005,0.0048,0.0051,0.0056,0.005,0.0085,0.0053,0.0056,0.0063,0.0064,0.0067,0.007,0.007,0.0078,0.0077,0.0075,0.0078,0.0082,0.0076,0.0079,0.0071,0.0074,0.0069,0.0067,0.0059,0.0056,0.0054,0.0062,0.0059,0.006,0.0056,0.0058,0.006,0.0065,0.0063,0.0065,0.0067,0.0066,0.0068,0.0071,0.0069,0.007,0.0063,0.0077,0.0066,0.0077,0.0096,0.0074,0.0075,0.0081,0.0071,0.0082,0.0093,0.0095,0.01,0.0099,0.0094,0.0111,0.0116,0.015,0.0129,0.0139,0.0123,0.013,0.0134,0.0186,0.021,0.0304,0.0328,0.0353,0.0354,0.0377,0.0356,0.0348,0.0342,0.0355,0.0317,0.0303,0.0284,0.0283,0.0226,
17.9944,0.0754,0.0953,0.1431,0.1944,0.1507,0.0993,0.0764,0.0699,0.0756,0.1008,0.1426,0.1795,0.1876,0.111,0.0692,0.0382,0.0325,0.0245,0.0351,0.0471,0.0703,0.0731,0.0925,0.1163,0.1654,0.1413,0.0658,0.0448,0.0333,0.0257,0.0236,0.0225,0.0243,0.032,0.0375,0.0425,0.0463,0.059,0.0643,0.0784,0.0888,0.0889,0.1081,0.1129,0.0873,0.0684,0.045,0.0246,0.0222,0.0195,0.0146,0.0152,0.019,0.0196,0.0165,0.0167,0.0224,0.0269,0.0254,0.028,0.0352,0.039,0.0353,0.031,0.0335,0.0361,0.0416,0.063,0.0891,0.0959,0.096,0.0884,0.0741,0.0595,0.0482,0.04,0.0337,0.0255,0.0171,0.0177,0.0115,0.0133,0.01,0.0074,0.0067,0.0061,0.005,0.006,0.006,0.0057,0.0063,0.0069,0.0079,0.0086,0.0084,0.0105,0.0137,0.0157,0.0162,0.0151,0.0148,0.0131,0.0102,0.0104,0.0114,0.0146,0.0184,0.0209,0.0239,0.0275,0.0314,0.0299,0.0265,0.0264,0.0294,0.0362,0.0343,0.0243,0.02,0.0202,0.0183,0.019,0.0198,0.021,0.0203,0.018,0.0154,0.0136,0.0137,0.0146,0.0145,0.0142,0.0134,0.0129,0.0117,0.0108,0.0104,0.0096,0.0076,0.0069,0.006,0.0053,0.0059,0.0063,0.0074,0.0079,0.0068,0.0132,0.0115,0.0073,0.0074,0.0077,0.0072,0.0057,0.0043,0.003,0.0027,0.0025,0.0036,0.0042,0.0036,0.004,0.0043,0.0042,0.0046,0.0051,0.0051,0.0055,0.006,0.0065,0.0065,0.0062,0.0049,0.0053,0.0053,0.0054,0.0052,0.0058,0.0061,0.0058,0.0082,0.0059,0.0061,0.0073,0.007,0.0078,0.0081,0.0079,0.0089,0.009,0.0088,0.0085,0.009,0.0081,0.0087,0.0077,0.0083,0.0073,0.007,0.0069,0.0064,0.0065,0.0071,0.0067,0.0062,0.0058,0.0061,0.0066,0.0068,0.0068,0.0068,0.0083,0.0073,0.0079,0.0071,0.0075,0.0076,0.0084,0.008,0.007,0.0079,0.0075,0.0075,0.009,0.0084,0.0081,0.0088,0.0113,0.0106,0.0117,0.0112,0.0093,0.0114,0.0135,0.015,0.0139,0.0129,0.013,0.0123,0.0151,0.0191,0.0261,0.0323,0.0364,0.0388,0.0369,0.0379,0.0376,0.0362,0.0362,0.0353,0.0326,0.0293,0.0279,0.0241,0.0234,
17.9948,0.0728,0.0924,0.1397,0.1906,0.1474,0.0964,0.074,0.0676,0.0732,0.0979,0.1394,0.1762,0.1844,0.1082,0.0671,0.0368,0.0313,0.0237,0.0338,0.0456,0.0682,0.071,0.0909,0.1139,0.1626,0.1387,0.0639,0.0433,0.0318,0.0246,0.0228,0.0216,0.0232,0.0308,0.0362,0.041,0.0447,0.0572,0.0622,0.0762,0.0866,0.0868,0.1056,0.1106,0.0851,0.0678,0.0442,0.0236,0.0214,0.0188,0.0139,0.0145,0.0185,0.0188,0.0157,0.0158,0.0216,0.026,0.0245,0.0267,0.0333,0.0376,0.0338,0.0299,0.0324,0.0346,0.0402,0.0615,0.0874,0.0944,0.0943,0.0867,0.0729,0.058,0.0468,0.0386,0.0326,0.0245,0.0166,0.0169,0.0108,0.0128,0.0098,0.007,0.0066,0.0057,0.0049,0.0055,0.0057,0.0054,0.0059,0.0063,0.0076,0.0083,0.008,0.01,0.0132,0.0151,0.0157,0.0145,0.014,0.0127,0.0102,0.0098,0.0107,0.0138,0.0174,0.02,0.023,0.0268,0.0305,0.0293,0.0256,0.0256,0.0286,0.0353,0.0332,0.0237,0.0195,0.0195,0.0177,0.0184,0.0191,0.0203,0.0195,0.0172,0.0157,0.0127,0.0132,0.0139,0.014,0.0135,0.0126,0.0121,0.0113,0.0109,0.0101,0.0091,0.0079,0.0063,0.0056,0.0051,0.0054,0.0054,0.007,0.0075,0.0061,0.0125,0.0111,0.0071,0.0069,0.007,0.0064,0.0052,0.0041,0.003,0.003,0.0023,0.0036,0.0036,0.0036,0.0041,0.0042,0.0041,0.0043,0.0046,0.005,0.0056,0.0057,0.0066,0.0064,0.0055,0.0049,0.0058,0.0041,0.0038,0.0052,0.0056,0.0059,0.0054,0.0073,0.0066,0.0059,0.0066,0.0069,0.0073,0.0076,0.0073,0.008,0.0078,0.0079,0.0085,0.0083,0.0082,0.0084,0.0078,0.0074,0.0072,0.0071,0.0062,0.0062,0.006,0.0065,0.0064,0.0063,0.0052,0.0068,0.0064,0.0063,0.007,0.0062,0.0071,0.0069,0.0072,0.0067,0.0076,0.0067,0.008,0.0076,0.0073,0.0084,0.0096,0.0074,0.0083,0.0084,0.0074,0.0089,0.011,0.0098,0.011,0.0111,0.0105,0.011,0.0123,0.0123,0.0127,0.0138,0.0133,0.0133,0.0144,0.0192,0.026,0.031,0.0342,0.0379,0.0353,0.0374,0.0369,0.0369,0.0345,0.0345,0.0316,0.0294,0.0302,0.0253,0.0246,
17.9938,0.0743,0.0942,0.1417,0.1929,0.1494,0.0982,0.0756,0.0691,0.0747,0.0997,0.1415,0.1784,0.1866,0.1101,0.0686,0.0378,0.0321,0.0244,0.0347,0.0468,0.0698,0.0726,0.091,0.1157,0.1647,0.1406,0.0653,0.0442,0.033,0.0255,0.0233,0.0222,0.024,0.0316,0.0372,0.0422,0.046,0.0586,0.0638,0.0778,0.0884,0.0885,0.1076,0.1123,0.0869,0.0694,0.0455,0.0244,0.0222,0.0194,0.0146,0.0148,0.0191,0.0194,0.0163,0.0164,0.0222,0.0268,0.0252,0.0277,0.0352,0.0387,0.0348,0.0308,0.0333,0.0358,0.0415,0.0627,0.0889,0.0958,0.0958,0.0882,0.0742,0.0591,0.0478,0.0397,0.0337,0.0254,0.017,0.0176,0.0114,0.0133,0.01,0.0074,0.0066,0.0058,0.0051,0.0056,0.0061,0.0055,0.006,0.0066,0.0079,0.0086,0.0084,0.0103,0.0137,0.0157,0.0161,0.015,0.0145,0.0129,0.0104,0.0103,0.0114,0.0145,0.018,0.0205,0.0237,0.0275,0.0313,0.03,0.0265,0.0264,0.0294,0.0361,0.034,0.0242,0.0201,0.0199,0.0183,0.0192,0.0197,0.0211,0.0201,0.018,0.0162,0.0136,0.0137,0.014,0.0143,0.014,0.0129,0.0124,0.0118,0.0113,0.0104,0.0094,0.0081,0.0067,0.0057,0.0054,0.0053,0.0057,0.0067,0.007,0.0062,0.0117,0.0105,0.0068,0.0062,0.0066,0.0063,0.005,0.0039,0.0029,0.0024,0.0025,0.0033,0.0038,0.0039,0.0039,0.0042,0.0038,0.0044,0.0048,0.0053,0.0055,0.0063,0.0067,0.0066,0.0057,0.0054,0.0052,0.0049,0.0053,0.0054,0.0057,0.0069,0.0064,0.0078,0.0059,0.0067,0.0067,0.0068,0.0075,0.0083,0.0072,0.0071,0.0083,0.0091,0.009,0.0096,0.0085,0.0084,0.008,0.0077,0.0077,0.0066,0.0068,0.0067,0.0065,0.0069,0.0066,0.0064,0.0058,0.0068,0.0062,0.0065,0.0066,0.0059,0.0074,0.0061,0.0068,0.0075,0.0071,0.0079,0.0078,0.0079,0.0077,0.0099,0.0104,0.0082,0.0068,0.0044,0.0044,0.0072,0.0102,0.0107,0.0107,0.0117,0.0097,0.0113,0.0129,0.0171,0.0139,0.0142,0.0134,0.0138,0.0142,0.0192,0.026,0.0312,0.0338,0.0351,0.0365,0.0378,0.0362,0.0356,0.0351,0.0357,0.0322,0.0312,0.0295,0.0279,0.0235,
17.9941,0.0716,0.0903,0.1375,0.1881,0.1451,0.0947,0.0726,0.0661,0.0717,0.096,0.1373,0.1738,0.1819,0.1063,0.0658,0.036,0.0307,0.0232,0.0331,0.0446,0.0669,0.0695,0.0884,0.112,0.1603,0.1367,0.0625,0.0425,0.0316,0.0242,0.0223,0.0212,0.023,0.0303,0.0354,0.0402,0.0437,0.0559,0.0611,0.0746,0.0853,0.0854,0.1042,0.1084,0.084,0.0666,0.0446,0.0229,0.021,0.0185,0.0137,0.0141,0.0181,0.0185,0.0153,0.0155,0.021,0.0253,0.0236,0.026,0.0333,0.0368,0.0331,0.029,0.0313,0.0339,0.0391,0.0603,0.0861,0.093,0.0928,0.0855,0.0715,0.0568,0.0458,0.0376,0.0318,0.024,0.0159,0.0162,0.0109,0.0124,0.0096,0.0071,0.0065,0.0055,0.0049,0.0054,0.0059,0.0041,0.0057,0.0062,0.0074,0.0081,0.0079,0.0097,0.0129,0.0146,0.0154,0.014,0.0138,0.0122,0.0097,0.0096,0.0105,0.0132,0.0169,0.0195,0.0224,0.0259,0.03,0.0284,0.0252,0.0247,0.0278,0.0344,0.0325,0.0228,0.0189,0.0188,0.0173,0.0179,0.0185,0.0197,0.0189,0.0166,0.0151,0.0121,0.013,0.0133,0.0138,0.0132,0.0126,0.0117,0.0111,0.0104,0.0099,0.009,0.0077,0.0062,0.0054,0.0034,0.0049,0.0058,0.0068,0.007,0.0062,0.0118,0.0103,0.0069,0.0067,0.0069,0.0067,0.0051,0.0042,0.0033,0.003,0.0027,0.0033,0.0035,0.0038,0.004,0.0041,0.0029,0.0037,0.0048,0.005,0.0055,0.0057,0.0063,0.0063,0.0054,0.0052,0.0047,0.0048,0.0049,0.005,0.0058,0.0059,0.0055,0.0093,0.0064,0.0062,0.0072,0.0069,0.0074,0.0077,0.0068,0.0079,0.0086,0.0083,0.0081,0.0087,0.0079,0.0083,0.0076,0.0078,0.0069,0.007,0.0062,0.006,0.0059,0.006,0.0046,0.0063,0.0058,0.0061,0.0065,0.0066,0.0067,0.0063,0.0071,0.0071,0.0067,0.0063,0.0072,0.0077,0.0079,0.0082,0.0075,0.0084,0.01,0.0078,0.0081,0.0072,0.0073,0.0106,0.0108,0.0104,0.0104,0.0105,0.0105,0.0114,0.0126,0.0186,0.0139,0.0149,0.013,0.0138,0.0151,0.0193,0.0252,0.0315,0.0339,0.0374,0.0364,0.0377,0.0376,0.0365,0.0333,0.0352,0.0313,0.0308,0.0301,0.0285,0.0222,
17.9935,0.0702,0.0892,0.1352,0.1854,0.1427,0.093,0.0713,0.0651,0.0704,0.0943,0.135,0.1713,0.1794,0.1044,0.0645,0.0354,0.0301,0.0228,0.0324,0.0438,0.0655,0.0681,0.0869,0.1102,0.1582,0.1348,0.0613,0.0416,0.0309,0.0238,0.0219,0.0208,0.0226,0.0296,0.0346,0.0394,0.0429,0.0548,0.0597,0.0735,0.0838,0.084,0.1027,0.1076,0.0825,0.0658,0.043,0.0225,0.0204,0.0181,0.0134,0.0137,0.0175,0.018,0.015,0.0151,0.0204,0.0247,0.0232,0.0255,0.0323,0.036,0.0321,0.0285,0.0307,0.0331,0.0383,0.0591,0.0848,0.0918,0.0915,0.0844,0.0705,0.056,0.0446,0.0367,0.031,0.0234,0.0156,0.0157,0.0106,0.0121,0.0093,0.0069,0.0062,0.0056,0.0047,0.0056,0.0055,0.0053,0.0054,0.0063,0.0072,0.008,0.0074,0.0096,0.0124,0.0143,0.0146,0.0137,0.0133,0.012,0.0098,0.0094,0.0102,0.0133,0.0164,0.019,0.022,0.0256,0.0291,0.0279,0.0245,0.0242,0.0271,0.0338,0.0319,0.0224,0.0184,0.0183,0.0167,0.0176,0.0179,0.0193,0.0185,0.0165,0.0148,0.012,0.0126,0.0131,0.0132,0.013,0.0122,0.0116,0.0107,0.0104,0.0094,0.009,0.0073,0.0061,0.0053,0.0051,0.0043,0.0054,0.0065,0.0067,0.0057,0.0118,0.0099,0.0063,0.0064,0.0065,0.0062,0.005,0.004,0.0031,0.0026,0.0025,0.003,0.0035,0.0032,0.0038,0.0037,0.0042,0.0041,0.0044,0.0047,0.0052,0.0056,0.0063,0.0028,0.0055,0.0047,0.0049,0.0049,0.0052,0.0046,0.0051,0.0059,0.0048,0.0068,0.0057,0.006,0.0062,0.0063,0.0068,0.0068,0.0066,0.008,0.0081,0.0081,0.0084,0.0082,0.0078,0.0074,0.0071,0.0065,0.007,0.0069,0.0057,0.0057,0.0062,0.0054,0.0058,0.0057,0.0058,0.0059,0.0066,0.0058,0.0067,0.0061,0.0069,0.0066,0.0057,0.0068,0.0068,0.0069,0.0077,0.008,0.0072,0.0084,0.0092,0.0069,0.0077,0.0082,0.0065,0.0079,0.0102,0.0098,0.006,0.0105,0.0094,0.0092,0.0121,0.0172,0.0132,0.0133,0.0139,0.0131,0.0148,0.0183,0.0252,0.0302,0.0355,0.0341,0.036,0.0381,0.037,0.0355,0.0344,0.0335,0.0327,0.0291,0.0277,0.0259,0.0229,
17.9934,0.0704,0.0893,0.1352,0.1854,0.1428,0.0931,0.0714,0.0652,0.0706,0.0944,0.1351,0.1715,0.1796,0.1046,0.0647,0.0355,0.0303,0.0229,0.0326,0.044,0.0658,0.0684,0.0877,0.1104,0.1585,0.135,0.0616,0.0419,0.0309,0.024,0.0221,0.021,0.0227,0.0298,0.0348,0.0395,0.0431,0.0549,0.06,0.0738,0.0841,0.0841,0.1029,0.1077,0.0827,0.0656,0.0434,0.0226,0.0206,0.0183,0.0134,0.0135,0.0178,0.0182,0.0153,0.0153,0.0206,0.0247,0.0235,0.0258,0.0327,0.0361,0.0324,0.0287,0.0309,0.0331,0.0386,0.0593,0.085,0.0919,0.0918,0.0845,0.0707,0.0562,0.0448,0.0368,0.0313,0.0235,0.0156,0.0162,0.0104,0.0122,0.0094,0.0069,0.0062,0.0057,0.0048,0.0054,0.0057,0.005,0.0056,0.0062,0.0073,0.0079,0.0077,0.0095,0.0126,0.0145,0.0149,0.0137,0.0137,0.0122,0.0092,0.0094,0.0105,0.0135,0.0169,0.0192,0.0218,0.0256,0.0294,0.028,0.0248,0.0243,0.0272,0.0338,0.0321,0.0225,0.0183,0.0184,0.0169,0.0176,0.018,0.0191,0.0186,0.0166,0.015,0.0126,0.0126,0.0133,0.0135,0.0131,0.012,0.0116,0.0112,0.0103,0.0095,0.0086,0.0076,0.0062,0.0056,0.0047,0.0058,0.0053,0.0064,0.0065,0.0058,0.0115,0.01,0.0064,0.0062,0.0064,0.0059,0.005,0.0037,0.0028,0.0026,0.0022,0.0032,0.0039,0.0035,0.0036,0.0043,0.0038,0.0041,0.0045,0.0049,0.0053,0.0059,0.0062,0.0061,0.0056,0.0051,0.0046,0.005,0.005,0.0051,0.0051,0.0059,0.0056,0.009,0.0064,0.0059,0.0067,0.0066,0.007,0.0074,0.007,0.0083,0.0079,0.0085,0.008,0.0088,0.0078,0.0082,0.0078,0.0073,0.0065,0.0068,0.0065,0.0062,0.0055,0.0065,0.0061,0.0064,0.0062,0.0058,0.0059,0.0064,0.0063,0.0061,0.0069,0.0066,0.007,0.0065,0.0067,0.0078,0.0079,0.008,0.0074,0.0085,0.0098,0.0074,0.0079,0.0084,0.0069,0.0091,0.0105,0.0104,0.0104,0.0099,0.0101,0.0117,0.0108,0.0149,0.0125,0.0134,0.0126,0.0136,0.0141,0.0195,0.0254,0.0322,0.0344,0.0375,0.0355,0.0371,0.037,0.0363,0.035,0.034,0.0319,0.0312,0.0273,0.0257,0.0225,
17.9932,0.0729,0.0925,0.1396,0.1906,0.1474,0.0965,0.074,0.0676,0.0732,0.0978,0.1394,0.1763,0.1844,0.1082,0.0672,0.0369,0.0314,0.0238,0.0338,0.0457,0.0682,0.0708,0.0904,0.114,0.1628,0.139,0.0641,0.0433,0.0322,0.0248,0.0229,0.0217,0.0236,0.0309,0.0362,0.041,0.0449,0.0571,0.0625,0.0763,0.0868,0.0871,0.1061,0.1109,0.0855,0.068,0.0444,0.0237,0.0214,0.0188,0.014,0.0144,0.0183,0.0187,0.0157,0.0158,0.0215,0.026,0.0245,0.0268,0.034,0.0377,0.0339,0.0299,0.0323,0.0347,0.0401,0.0613,0.0875,0.0944,0.0943,0.0867,0.0729,0.0581,0.0468,0.0386,0.0326,0.0244,0.0163,0.0169,0.011,0.0126,0.0097,0.0071,0.0064,0.0057,0.0048,0.0055,0.0056,0.0053,0.0057,0.0063,0.0075,0.0083,0.008,0.0099,0.0132,0.0148,0.0156,0.0143,0.0141,0.0127,0.0101,0.0097,0.0106,0.0136,0.0175,0.02,0.0228,0.0265,0.0305,0.0289,0.0255,0.0253,0.0278,0.035,0.0332,0.0234,0.0193,0.0194,0.0176,0.0184,0.019,0.0201,0.0194,0.0173,0.0156,0.0124,0.013,0.0137,0.014,0.0135,0.0126,0.0121,0.0113,0.0108,0.01,0.0091,0.0078,0.0063,0.0056,0.0052,0.0065,0.0054,0.007,0.0071,0.0065,0.0128,0.0109,0.0069,0.007,0.007,0.0067,0.0055,0.0042,0.0028,0.0028,0.0027,0.0032,0.0038,0.0038,0.0038,0.0041,0.0041,0.0042,0.0045,0.0049,0.0052,0.006,0.0063,0.0064,0.0053,0.005,0.0052,0.0049,0.0054,0.0048,0.006,0.0061,0.0053,0.0085,0.0058,0.0061,0.0071,0.0068,0.0074,0.0077,0.0072,0.008,0.0072,0.0075,0.0081,0.0083,0.0084,0.0082,0.0075,0.0078,0.0077,0.0068,0.0062,0.0057,0.006,0.0062,0.0058,0.0064,0.0062,0.006,0.0059,0.007,0.0063,0.0051,0.0068,0.0055,0.0063,0.0059,0.0075,0.0062,0.0075,0.0076,0.0073,0.0093,0.0099,0.0071,0.0075,0.0085,0.0078,0.0087,0.0107,0.0099,0.0116,0.011,0.0104,0.0109,0.0124,0.0173,0.0138,0.0148,0.0131,0.0134,0.0141,0.0189,0.0255,0.0302,0.0344,0.0365,0.0367,0.0383,0.0372,0.0364,0.0358,0.035,0.0318,0.0303,0.0309,0.0264,0.0247,
17.9891,0.0741,0.0933,0.1409,0.1923,0.1489,0.0976,0.075,0.0685,0.0741,0.099,0.1408,0.178,0.1864,0.1096,0.0682,0.0374,0.0318,0.0241,0.0343,0.0462,0.0691,0.0719,0.0917,0.1152,0.1644,0.1406,0.0649,0.044,0.0325,0.0251,0.023,0.022,0.0238,0.0313,0.0366,0.0417,0.0454,0.058,0.0631,0.0772,0.0878,0.0878,0.1071,0.1121,0.0864,0.0687,0.0457,0.0239,0.0218,0.0192,0.0141,0.0144,0.0187,0.0192,0.016,0.016,0.0216,0.0263,0.0248,0.0271,0.0343,0.0382,0.0344,0.0303,0.0327,0.0351,0.0408,0.0618,0.0885,0.0953,0.0951,0.0877,0.0737,0.0588,0.0474,0.0391,0.0331,0.025,0.0167,0.0172,0.0112,0.013,0.0101,0.0072,0.0067,0.006,0.005,0.0057,0.0061,0.0056,0.006,0.0065,0.0077,0.0085,0.0081,0.0102,0.0133,0.0151,0.0157,0.015,0.0143,0.0129,0.0102,0.0099,0.0111,0.0141,0.0178,0.0203,0.0234,0.0271,0.031,0.0295,0.0261,0.0257,0.0288,0.0353,0.0337,0.0238,0.0197,0.0197,0.0179,0.0187,0.019,0.0203,0.0198,0.0175,0.016,0.013,0.0133,0.0139,0.0142,0.0139,0.013,0.0122,0.0114,0.0111,0.0101,0.0094,0.008,0.0065,0.0058,0.0051,0.0054,0.0055,0.007,0.0074,0.0064,0.0125,0.0111,0.0071,0.0072,0.0074,0.0067,0.0053,0.0044,0.0033,0.0027,0.0025,0.0034,0.004,0.0039,0.0039,0.0044,0.004,0.0044,0.0048,0.0052,0.0056,0.0059,0.0064,0.0062,0.0051,0.0032,0.0051,0.0052,0.0055,0.005,0.0056,0.0056,0.0052,0.0068,0.0068,0.0061,0.0066,0.0065,0.0065,0.0063,0.0077,0.0085,0.0084,0.0079,0.0089,0.0091,0.008,0.0072,0.0072,0.0075,0.0074,0.0067,0.0067,0.0061,0.005,0.0062,0.0059,0.0062,0.0064,0.0066,0.0061,0.0066,0.0066,0.0064,0.0069,0.0066,0.0075,0.0066,0.0067,0.0073,0.0081,0.0076,0.0077,0.0095,0.011,0.0081,0.0085,0.009,0.0083,0.0092,0.0104,0.0097,0.0123,0.0111,0.0103,0.0117,0.0132,0.0192,0.0142,0.0148,0.0138,0.0131,0.0149,0.0192,0.0261,0.0319,0.0351,0.0371,0.0364,0.0388,0.0384,0.0352,0.0356,0.0356,0.0335,0.0321,0.0322,0.0298,0.025,
17.9892,0.0723,0.0913,0.1383,0.1894,0.1463,0.0957,0.0734,0.0669,0.0725,0.0969,0.1384,0.1753,0.1837,0.1076,0.0667,0.0366,0.031,0.0233,0.0336,0.0453,0.0677,0.0704,0.0895,0.1134,0.1622,0.1386,0.0635,0.0431,0.0318,0.0248,0.0226,0.0216,0.0233,0.0307,0.0359,0.0407,0.0444,0.0566,0.0619,0.0758,0.0865,0.0865,0.1056,0.1105,0.085,0.0678,0.0442,0.0234,0.0213,0.0186,0.0139,0.014,0.0183,0.0188,0.0155,0.0156,0.0212,0.0259,0.024,0.0265,0.0336,0.0375,0.0333,0.0293,0.0311,0.0339,0.0393,0.0609,0.087,0.0939,0.0941,0.0866,0.0725,0.0577,0.0462,0.0381,0.0321,0.0244,0.0162,0.0166,0.0109,0.0126,0.0097,0.0071,0.0066,0.0057,0.0049,0.0056,0.0056,0.0051,0.0059,0.0064,0.0074,0.0082,0.0078,0.0099,0.0129,0.0148,0.0153,0.0144,0.014,0.0126,0.0098,0.0097,0.0106,0.0138,0.0173,0.0197,0.0227,0.0264,0.0302,0.0288,0.0254,0.025,0.028,0.0347,0.0329,0.0231,0.0191,0.0191,0.0174,0.0182,0.0186,0.0199,0.0192,0.0169,0.0152,0.0125,0.0128,0.0135,0.0135,0.0134,0.0126,0.0121,0.011,0.0106,0.0102,0.0092,0.0076,0.0064,0.0054,0.0048,0.0052,0.005,0.0054,0.0068,0.006,0.012,0.0103,0.0068,0.0067,0.0069,0.0062,0.0049,0.004,0.0029,0.0022,0.0023,0.0034,0.0037,0.0036,0.0035,0.0041,0.0042,0.0041,0.0044,0.0047,0.0052,0.0059,0.0061,0.0059,0.0057,0.0052,0.0053,0.0048,0.0048,0.005,0.0057,0.0066,0.0053,0.0072,0.0063,0.0062,0.0066,0.0068,0.0073,0.0071,0.0072,0.0082,0.0082,0.0076,0.0086,0.0088,0.0081,0.0077,0.0076,0.0072,0.0069,0.0072,0.0067,0.0062,0.0057,0.0065,0.006,0.006,0.0062,0.0063,0.0062,0.0065,0.0067,0.0066,0.0072,0.0062,0.0062,0.0069,0.0065,0.0071,0.0078,0.0075,0.0077,0.0092,0.0104,0.0072,0.0082,0.0081,0.0081,0.0072,0.0098,0.0097,0.0114,0.0105,0.0101,0.0105,0.0124,0.0166,0.014,0.0142,0.0142,0.0126,0.0133,0.0197,0.0265,0.0316,0.0349,0.0356,0.0362,0.039,0.0377,0.0369,0.0349,0.0342,0.033,0.0297,0.0287,0.0272,0.0241,
17.9892,0.0731,0.0922,0.1396,0.1908,0.1476,0.0966,0.074,0.0676,0.0731,0.0978,0.1396,0.1766,0.185,0.1085,0.0673,0.0369,0.0314,0.0238,0.0338,0.0456,0.0682,0.071,0.0902,0.1141,0.1633,0.1394,0.0641,0.0434,0.0322,0.0248,0.0228,0.0218,0.0236,0.0309,0.0361,0.041,0.0448,0.057,0.0622,0.0763,0.0868,0.0869,0.1061,0.1111,0.0856,0.0677,0.0446,0.0236,0.0214,0.0188,0.0139,0.0144,0.0183,0.0187,0.0158,0.0158,0.0214,0.0258,0.0243,0.0267,0.034,0.0374,0.0337,0.0298,0.0319,0.0345,0.04,0.0612,0.0874,0.0945,0.0944,0.0868,0.0729,0.058,0.0467,0.0383,0.0325,0.0243,0.0161,0.0166,0.0109,0.0126,0.0097,0.0071,0.0066,0.0057,0.005,0.0057,0.0057,0.0051,0.0058,0.0064,0.0075,0.0083,0.0079,0.01,0.0131,0.015,0.015,0.0144,0.014,0.0124,0.0096,0.0096,0.0107,0.0138,0.0173,0.0198,0.0229,0.0266,0.0302,0.0289,0.0255,0.0251,0.0282,0.0347,0.033,0.0231,0.0191,0.019,0.0175,0.0181,0.0189,0.02,0.0193,0.017,0.0155,0.0123,0.0131,0.0137,0.0136,0.0132,0.0124,0.012,0.0113,0.0107,0.0098,0.0089,0.0077,0.0059,0.0054,0.005,0.0052,0.0061,0.0068,0.0069,0.006,0.0123,0.0105,0.0067,0.0066,0.0068,0.0064,0.005,0.0037,0.0029,0.0025,0.0025,0.0032,0.0038,0.0039,0.0038,0.0043,0.0041,0.0043,0.0046,0.0047,0.0055,0.0058,0.0061,0.0062,0.0055,0.0051,0.0052,0.0046,0.0048,0.0049,0.0057,0.0055,0.0051,0.0069,0.0058,0.0061,0.0061,0.0067,0.0073,0.0078,0.0067,0.0083,0.0084,0.0086,0.0081,0.0086,0.0073,0.0081,0.0078,0.0076,0.0072,0.0068,0.0067,0.0061,0.0058,0.0065,0.0053,0.0059,0.0062,0.0063,0.0067,0.0062,0.0074,0.0064,0.0069,0.0071,0.0065,0.0068,0.0072,0.0071,0.0072,0.0072,0.0083,0.0087,0.0101,0.0071,0.0086,0.0085,0.0082,0.009,0.0097,0.0107,0.0114,0.0105,0.01,0.0115,0.0106,0.0136,0.0134,0.0122,0.013,0.0123,0.0147,0.0188,0.0268,0.031,0.0348,0.0366,0.0377,0.038,0.037,0.0367,0.0353,0.0333,0.0336,0.0319,0.0292,0.0263,0.0226,
17.9885,0.0704,0.0891,0.1351,0.1857,0.1432,0.0932,0.0713,0.0651,0.0703,0.0943,0.1353,0.1718,0.1802,0.1049,0.0648,0.0354,0.0302,0.0228,0.0325,0.0438,0.0656,0.0682,0.0875,0.1106,0.159,0.1357,0.0616,0.0417,0.0309,0.0238,0.022,0.0209,0.0226,0.0296,0.0346,0.0394,0.0429,0.0548,0.0599,0.0736,0.0842,0.0842,0.1031,0.108,0.0828,0.0656,0.043,0.0224,0.0204,0.018,0.0134,0.0136,0.0177,0.018,0.015,0.0152,0.0203,0.0247,0.0231,0.0254,0.0324,0.0359,0.0321,0.0286,0.0305,0.0329,0.0383,0.0592,0.085,0.092,0.0921,0.0845,0.0706,0.0559,0.0447,0.0367,0.0308,0.0234,0.0156,0.0159,0.0106,0.0117,0.0092,0.0068,0.0063,0.0055,0.0047,0.0053,0.0056,0.005,0.0055,0.0056,0.0063,0.0078,0.0077,0.0095,0.0125,0.014,0.0147,0.0135,0.0133,0.0117,0.0095,0.0094,0.0103,0.0134,0.0165,0.0189,0.0217,0.0254,0.0291,0.0277,0.0245,0.0241,0.0271,0.0337,0.0317,0.0223,0.0183,0.0183,0.0167,0.0173,0.0179,0.019,0.0184,0.0163,0.0148,0.0123,0.0123,0.0132,0.0133,0.0129,0.012,0.0114,0.0111,0.0102,0.0095,0.0084,0.0074,0.0061,0.0053,0.0047,0.0062,0.0055,0.0065,0.007,0.0056,0.0116,0.0099,0.0063,0.0064,0.0055,0.0059,0.0049,0.0035,0.0028,0.0023,0.0022,0.0031,0.0035,0.0035,0.0033,0.0042,0.0037,0.0039,0.0044,0.0046,0.0049,0.0055,0.0061,0.0059,0.0055,0.0049,0.0043,0.0046,0.0047,0.0051,0.0052,0.0051,0.0055,0.0084,0.006,0.0059,0.0061,0.0064,0.0069,0.0073,0.0071,0.0083,0.008,0.0079,0.0077,0.0079,0.0079,0.0075,0.0074,0.0075,0.0076,0.0071,0.0063,0.0058,0.0053,0.004,0.0049,0.0058,0.0057,0.0062,0.0059,0.0064,0.0067,0.006,0.0076,0.0061,0.0063,0.0073,0.0067,0.0069,0.0072,0.0079,0.0072,0.0083,0.0105,0.0075,0.0075,0.0078,0.0074,0.0093,0.0093,0.0081,0.0101,0.0106,0.0095,0.0108,0.0124,0.0159,0.013,0.0131,0.0132,0.0131,0.0137,0.0187,0.0253,0.0308,0.0332,0.031,0.0353,0.0373,0.0371,0.0365,0.0359,0.0347,0.0331,0.0316,0.0304,0.0288,0.025,
17.9889,0.0735,0.0927,0.14,0.1914,0.1481,0.097,0.0746,0.068,0.0736,0.0984,0.1401,0.1774,0.1858,0.1092,0.0678,0.0372,0.0317,0.024,0.0341,0.046,0.0689,0.0717,0.0912,0.1149,0.1642,0.1405,0.0646,0.0439,0.0325,0.025,0.0229,0.0219,0.0237,0.0312,0.0366,0.0415,0.0453,0.0578,0.063,0.077,0.0877,0.0877,0.1064,0.1118,0.0862,0.0683,0.0454,0.0239,0.0218,0.0193,0.0141,0.0147,0.0187,0.0191,0.0158,0.0161,0.0218,0.0263,0.0247,0.0272,0.0344,0.0382,0.0343,0.0305,0.0327,0.0352,0.0406,0.062,0.0885,0.0954,0.0954,0.0879,0.0737,0.0588,0.0475,0.0393,0.0331,0.025,0.0166,0.0171,0.011,0.013,0.0099,0.0073,0.0066,0.0059,0.0051,0.0058,0.006,0.0054,0.0059,0.0065,0.0078,0.0086,0.0082,0.0101,0.0135,0.0153,0.0157,0.0148,0.0145,0.0129,0.0103,0.01,0.011,0.0142,0.018,0.0203,0.0232,0.0271,0.0308,0.0295,0.026,0.0257,0.0289,0.0358,0.0336,0.0238,0.0196,0.0197,0.0181,0.0187,0.0193,0.0208,0.02,0.0175,0.0158,0.0132,0.0134,0.0139,0.0144,0.0139,0.0129,0.0122,0.0118,0.0109,0.0102,0.0094,0.008,0.0064,0.0051,0.0051,0.0047,0.0058,0.007,0.0073,0.0063,0.0123,0.0108,0.007,0.0069,0.0071,0.0066,0.0053,0.0043,0.0031,0.0027,0.0026,0.0035,0.0039,0.0039,0.0039,0.0044,0.0042,0.0046,0.0048,0.0049,0.0059,0.006,0.0064,0.0063,0.0057,0.0053,0.0051,0.0048,0.0053,0.0049,0.0056,0.0058,0.0057,0.0072,0.0071,0.0064,0.0072,0.0074,0.0077,0.0079,0.0074,0.0084,0.0088,0.008,0.0087,0.0089,0.0084,0.0087,0.0081,0.0081,0.0078,0.0077,0.0072,0.0064,0.0059,0.0064,0.0063,0.0063,0.0061,0.0058,0.0066,0.007,0.0075,0.0065,0.0078,0.0064,0.0072,0.0075,0.0079,0.0073,0.0084,0.0089,0.0088,0.0088,0.0105,0.0081,0.0087,0.0077,0.0078,0.0091,0.0105,0.0107,0.0109,0.0118,0.01,0.0114,0.012,0.0162,0.0143,0.014,0.014,0.0146,0.0151,0.0198,0.0273,0.0315,0.0356,0.0369,0.0379,0.0387,0.0376,0.0372,0.0356,0.0347,0.0322,0.0329,0.0318,0.0282,0.0263,
17.9886,0.0719,0.0906,0.1373,0.1883,0.1455,0.0951,0.0729,0.0665,0.072,0.0962,0.1376,0.1744,0.1829,0.1069,0.0663,0.0364,0.0309,0.0235,0.0334,0.045,0.0672,0.0699,0.0891,0.1127,0.1616,0.1381,0.0632,0.0428,0.0318,0.0245,0.0225,0.0215,0.0232,0.0304,0.0357,0.0404,0.044,0.0563,0.0614,0.0753,0.0859,0.086,0.1051,0.1102,0.0846,0.0671,0.0443,0.0234,0.0211,0.0187,0.0138,0.0142,0.0181,0.0186,0.0155,0.0155,0.0211,0.0256,0.0238,0.0263,0.0335,0.0371,0.0333,0.0294,0.0316,0.0342,0.0395,0.0607,0.0868,0.0939,0.0938,0.0862,0.0722,0.0573,0.046,0.0378,0.032,0.024,0.0162,0.0167,0.0107,0.0126,0.0095,0.007,0.0064,0.0057,0.0048,0.0055,0.0057,0.0052,0.0054,0.0062,0.0076,0.0082,0.008,0.01,0.0128,0.0147,0.0153,0.0142,0.014,0.0124,0.0101,0.0099,0.0107,0.0136,0.017,0.0195,0.0225,0.0261,0.0299,0.0286,0.025,0.0248,0.0278,0.0345,0.0328,0.0231,0.0189,0.019,0.0173,0.018,0.0186,0.0198,0.019,0.0168,0.0154,0.0123,0.0123,0.0122,0.0135,0.0131,0.0123,0.0118,0.0112,0.0106,0.01,0.009,0.0077,0.0062,0.0055,0.0051,0.005,0.0055,0.0065,0.007,0.0059,0.0118,0.0098,0.0064,0.0063,0.0067,0.0065,0.0048,0.0039,0.0028,0.0025,0.0022,0.0031,0.0039,0.0037,0.0039,0.004,0.004,0.0043,0.0044,0.0048,0.0053,0.0055,0.0064,0.0064,0.0053,0.0052,0.0052,0.0048,0.0053,0.0049,0.0053,0.0054,0.0054,0.0076,0.0058,0.0062,0.0069,0.007,0.0068,0.0065,0.0074,0.008,0.0083,0.0084,0.0084,0.0089,0.0081,0.0084,0.0074,0.0075,0.0079,0.0071,0.0063,0.0064,0.0061,0.0058,0.0057,0.0062,0.0061,0.0059,0.0054,0.0062,0.0065,0.006,0.0067,0.007,0.0067,0.007,0.0077,0.0079,0.0069,0.0087,0.0085,0.0085,0.0113,0.0079,0.0076,0.0084,0.0076,0.0098,0.0095,0.0099,0.0116,0.0119,0.0088,0.0109,0.0128,0.0169,0.0143,0.0141,0.0143,0.0128,0.0144,0.0188,0.0266,0.0315,0.0337,0.0376,0.0366,0.0372,0.0374,0.0368,0.0357,0.0343,0.032,0.0311,0.0311,0.0281,0.0247,
17.9884,0.0714,0.09,0.1365,0.1873,0.1446,0.0943,0.0724,0.066,0.0714,0.0955,0.1368,0.1735,0.182,0.1062,0.0658,0.0361,0.0308,0.0233,0.0331,0.0446,0.0667,0.0694,0.0881,0.112,0.1607,0.1373,0.0627,0.0425,0.0315,0.0244,0.0224,0.0213,0.0231,0.0302,0.0354,0.0401,0.0436,0.0557,0.061,0.0747,0.0853,0.0853,0.1044,0.1093,0.084,0.067,0.0434,0.0229,0.0208,0.0184,0.0135,0.0139,0.018,0.0184,0.0155,0.0155,0.0209,0.0252,0.0237,0.026,0.0331,0.0367,0.033,0.029,0.0313,0.0338,0.0392,0.0601,0.0862,0.0931,0.0933,0.0859,0.0718,0.057,0.0457,0.0373,0.0316,0.0238,0.016,0.0166,0.0107,0.0123,0.0095,0.007,0.0064,0.0057,0.0048,0.0054,0.0056,0.0052,0.0055,0.0062,0.0074,0.0082,0.0077,0.0099,0.0128,0.0145,0.0151,0.014,0.0136,0.0121,0.0098,0.0094,0.0104,0.0136,0.0168,0.0194,0.0223,0.0261,0.0298,0.0284,0.0249,0.0247,0.0278,0.0344,0.0326,0.0228,0.0187,0.0187,0.0171,0.0176,0.0183,0.0196,0.0189,0.0166,0.0154,0.0122,0.0125,0.0131,0.0134,0.0131,0.0122,0.0114,0.011,0.0103,0.0098,0.0088,0.0076,0.0061,0.0055,0.0047,0.005,0.0055,0.0063,0.0064,0.0058,0.0115,0.0101,0.0064,0.0065,0.0067,0.0061,0.0047,0.0038,0.0027,0.0024,0.0024,0.0034,0.0037,0.0037,0.0039,0.0044,0.0041,0.0042,0.0047,0.0049,0.0052,0.0056,0.0064,0.006,0.0053,0.0046,0.0047,0.0045,0.0047,0.0053,0.0054,0.006,0.0054,0.0082,0.0058,0.0058,0.0062,0.0068,0.0074,0.007,0.0066,0.008,0.0083,0.0089,0.0082,0.0083,0.0078,0.0081,0.0071,0.0073,0.0066,0.007,0.0064,0.0066,0.0051,0.0059,0.0055,0.0059,0.0058,0.0058,0.0063,0.0068,0.0069,0.0064,0.0064,0.0058,0.0028,0.0065,0.007,0.0063,0.007,0.0081,0.0076,0.0089,0.01,0.0066,0.008,0.0079,0.0077,0.0098,0.01,0.0098,0.0112,0.011,0.0086,0.0111,0.0124,0.0154,0.013,0.0131,0.0149,0.013,0.0143,0.0189,0.0267,0.0312,0.0343,0.0344,0.0357,0.0369,0.0364,0.0367,0.0356,0.0352,0.0316,0.033,0.0281,0.0268,0.0229,
17.9875,0.072,0.0905,0.1372,0.1885,0.1456,0.0952,0.073,0.0665,0.0719,0.0962,0.1378,0.1749,0.1836,0.1074,0.0665,0.0364,0.031,0.0233,0.0334,0.045,0.0673,0.0701,0.0892,0.1129,0.1622,0.1389,0.0633,0.0429,0.0317,0.0245,0.0225,0.0215,0.0232,0.0305,0.0356,0.0405,0.0442,0.0563,0.0615,0.0755,0.0861,0.0862,0.1053,0.1103,0.0847,0.0674,0.0441,0.0233,0.0211,0.0187,0.0138,0.0141,0.0182,0.0186,0.0155,0.0157,0.021,0.0256,0.0241,0.0266,0.0333,0.0372,0.0333,0.0296,0.032,0.0343,0.0394,0.0609,0.0872,0.0945,0.0943,0.0869,0.0727,0.0568,0.0463,0.0381,0.0324,0.0244,0.0161,0.0167,0.0109,0.0127,0.0096,0.0071,0.0065,0.0058,0.0048,0.0056,0.0057,0.0053,0.0059,0.0065,0.0074,0.0084,0.0079,0.0098,0.0129,0.0148,0.0154,0.0143,0.0139,0.0126,0.0097,0.0099,0.0107,0.0137,0.0171,0.0196,0.0224,0.0262,0.0302,0.0289,0.0253,0.025,0.0281,0.0347,0.0329,0.0233,0.0189,0.0192,0.0176,0.0181,0.0186,0.0199,0.0193,0.017,0.0155,0.012,0.0127,0.0136,0.0137,0.0131,0.0125,0.0118,0.0112,0.0108,0.0099,0.0092,0.0077,0.0065,0.0056,0.0049,0.0049,0.0055,0.0067,0.0069,0.0059,0.0117,0.0104,0.0066,0.0064,0.0066,0.0061,0.0051,0.0038,0.0028,0.0027,0.0022,0.0031,0.0039,0.0035,0.0038,0.0039,0.0041,0.004,0.0047,0.0047,0.0054,0.0056,0.0064,0.0062,0.0047,0.0049,0.0053,0.0053,0.0053,0.0047,0.006,0.0058,0.0052,0.007,0.0065,0.0058,0.0068,0.0067,0.007,0.0074,0.0073,0.0082,0.0086,0.0084,0.0082,0.0083,0.0084,0.0082,0.0078,0.0077,0.0073,0.0064,0.0064,0.0059,0.0063,0.0062,0.0058,0.0058,0.0065,0.0064,0.0064,0.0063,0.0077,0.006,0.0075,0.0068,0.0056,0.0067,0.0068,0.0067,0.0072,0.0079,0.008,0.0086,0.0101,0.0075,0.0088,0.0082,0.0076,0.0077,0.0081,0.0098,0.0113,0.0111,0.0106,0.0105,0.0126,0.0148,0.0142,0.0131,0.0143,0.0125,0.0146,0.0189,0.0266,0.0309,0.0347,0.036,0.0368,0.037,0.037,0.0347,0.035,0.034,0.0314,0.0302,0.0335,0.028,0.0243,
64.8497,0.0456,0.0582,0.0842,0.0925,0.0793,0.0602,0.0465,0.0423,0.0461,0.0592,0.0708,0.076,0.073,0.0627,0.0419,0.0231,0.0194,0.0147,0.0209,0.0285,0.0427,0.0445,0.021,0.07,0.0842,0.0798,0.0397,0.0268,0.0199,0.0153,0.014,0.0133,0.0144,0.0191,0.0225,0.0258,0.0281,0.0361,0.039,0.0472,0.0535,0.0536,0.0655,0.0684,0.0523,0.0413,0.0281,0.0149,0.0133,0.0116,0.0087,0.0089,0.0115,0.0118,0.0098,0.0099,0.0134,0.0164,0.0153,0.0169,0.0216,0.0241,0.0216,0.0193,0.0207,0.0224,0.0256,0.0383,0.0541,0.0584,0.0582,0.0534,0.0446,0.0358,0.0292,0.0247,0.021,0.0158,0.0103,0.0108,0.0069,0.0081,0.0061,0.0045,0.0041,0.0036,0.003,0.0035,0.0036,0.0033,0.0037,0.004,0.0047,0.0052,0.0047,0.0062,0.0083,0.0096,0.0099,0.0092,0.009,0.0081,0.0063,0.0063,0.0069,0.009,0.0113,0.0128,0.0144,0.0164,0.0185,0.0178,0.016,0.0159,0.0175,0.0213,0.0203,0.0149,0.0124,0.0124,0.0114,0.0118,0.0122,0.013,0.0126,0.0111,0.0102,0.0083,0.0087,0.0091,0.0094,0.0091,0.0084,0.0079,0.0073,0.007,0.0064,0.0058,0.005,0.0042,0.0036,0.0035,0.0042,0.0045,0.0054,0.0058,0.0048,0.0098,0.009,0.0058,0.0056,0.0058,0.0055,0.0043,0.0032,0.0025,0.002,0.0019,0.0022,0.0024,0.0021,0.0024,0.0028,0.0028,0.003,0.003,0.0032,0.0035,0.0039,0.004,0.004,0.0036,0.0033,0.0033,0.0032,0.0034,0.0033,0.0036,0.0038,0.0036,0.004,0.0038,0.0042,0.0043,0.0045,0.0047,0.005,0.005,0.0053,0.0053,0.0054,0.0053,0.0054,0.0052,0.0052,0.0049,0.0049,0.0045,0.0044,0.0041,0.004,0.004,0.004,0.0039,0.0039,0.004,0.0038,0.0038,0.0038,0.004,0.0039,0.0036,0.0043,0.0046,0.005,0.0048,0.0047,0.0048,0.0049,0.0043,0.0048,0.0067,0.0047,0.0053,0.0052,0.0057,0.0066,0.0076,0.0077,0.0087,0.0083,0.0079,0.0083,0.0093,0.0115,0.0102,0.0096,0.0097,0.0087,0.0091,0.0107,0.0142,0.017,0.0185,0.0189,0.0195,0.0199,0.0194,0.0186,0.0184,0.0177,0.0168,0.016,0.0166,0.0133,0.0121,
64.8165,0.0461,0.0588,0.0851,0.0933,0.0802,0.0608,0.047,0.0428,0.0466,0.0599,0.0714,0.0766,0.0736,0.0634,0.0424,0.0233,0.0196,0.0149,0.0212,0.0289,0.0433,0.045,0.0206,0.0706,0.085,0.0805,0.0402,0.0272,0.0201,0.0155,0.0141,0.0135,0.0146,0.0194,0.0228,0.0261,0.0285,0.0364,0.0395,0.0477,0.0541,0.0541,0.0661,0.069,0.0528,0.0419,0.0286,0.0151,0.0136,0.0119,0.0088,0.0091,0.0117,0.0119,0.01,0.01,0.0136,0.0166,0.0156,0.0169,0.0219,0.0244,0.022,0.0195,0.021,0.0227,0.0259,0.0388,0.0546,0.0588,0.0586,0.0538,0.0449,0.0361,0.0294,0.025,0.0211,0.0159,0.0105,0.011,0.007,0.0082,0.0061,0.0045,0.0041,0.0036,0.0031,0.0036,0.0037,0.0034,0.0037,0.0041,0.0049,0.0053,0.0051,0.0062,0.0085,0.0097,0.0101,0.0093,0.0091,0.0082,0.0065,0.0063,0.007,0.0092,0.0114,0.013,0.0146,0.0166,0.0187,0.018,0.0162,0.0161,0.0178,0.0216,0.0205,0.0151,0.0126,0.0126,0.0116,0.012,0.0123,0.0132,0.0128,0.0113,0.0103,0.0084,0.0088,0.0094,0.0095,0.0093,0.0085,0.008,0.0075,0.007,0.0066,0.0059,0.0051,0.0043,0.0037,0.0035,0.0037,0.0046,0.0056,0.006,0.005,0.0102,0.0095,0.006,0.0058,0.0059,0.0057,0.0044,0.0033,0.0025,0.0021,0.0017,0.0022,0.0027,0.0026,0.0025,0.0025,0.0028,0.003,0.0031,0.0034,0.0036,0.0039,0.0042,0.0041,0.0036,0.0035,0.0034,0.0034,0.0033,0.0034,0.0037,0.0038,0.0036,0.0038,0.0041,0.0042,0.0045,0.0046,0.0047,0.0052,0.0049,0.0054,0.0054,0.0055,0.0054,0.0054,0.0052,0.0052,0.0049,0.0048,0.0047,0.0045,0.0043,0.004,0.004,0.0041,0.004,0.0041,0.0038,0.0038,0.004,0.0039,0.0039,0.0039,0.0041,0.0043,0.0045,0.0046,0.0044,0.0047,0.0051,0.0051,0.0053,0.0056,0.0074,0.0053,0.0054,0.0044,0.0059,0.0068,0.0076,0.0075,0.0086,0.0086,0.007,0.0081,0.0094,0.01,0.0094,0.0092,0.009,0.0102,0.009,0.0112,0.0141,0.017,0.0185,0.0191,0.0193,0.0187,0.0196,0.019,0.0183,0.0176,0.0166,0.0161,0.0149,0.0134,0.0117,
64.7846,0.046,0.0588,0.085,0.0931,0.0799,0.0607,0.0469,0.0428,0.0465,0.0598,0.0712,0.0764,0.0733,0.0633,0.0424,0.0234,0.0196,0.0149,0.0212,0.0288,0.0432,0.0449,0.0201,0.0705,0.0849,0.0804,0.0403,0.0272,0.0202,0.0155,0.0142,0.0133,0.0146,0.0191,0.0228,0.0261,0.0285,0.0364,0.0395,0.0477,0.054,0.0541,0.066,0.0689,0.0528,0.0419,0.0282,0.015,0.0135,0.0118,0.0088,0.009,0.0116,0.0119,0.01,0.0101,0.0137,0.0167,0.0157,0.0173,0.0219,0.0244,0.0219,0.0194,0.021,0.0227,0.0259,0.0387,0.0545,0.0587,0.0585,0.0538,0.0448,0.0361,0.0295,0.025,0.0213,0.0161,0.0105,0.0109,0.0069,0.0082,0.0061,0.0045,0.0041,0.0037,0.0031,0.0036,0.0036,0.0034,0.0038,0.0043,0.0048,0.0053,0.0051,0.0064,0.0085,0.0096,0.0101,0.0094,0.0091,0.0082,0.0065,0.0064,0.007,0.0092,0.0114,0.013,0.0147,0.0166,0.0187,0.018,0.0161,0.0162,0.0178,0.0216,0.0205,0.0151,0.0126,0.0126,0.0116,0.0121,0.0123,0.0129,0.0127,0.0114,0.0103,0.0084,0.0087,0.0092,0.0095,0.0092,0.0085,0.008,0.0074,0.007,0.0063,0.0058,0.0044,0.0041,0.0036,0.0033,0.0037,0.0045,0.0054,0.0059,0.005,0.0102,0.0094,0.006,0.0058,0.0059,0.0056,0.0044,0.0033,0.0025,0.002,0.0018,0.0022,0.0026,0.0026,0.0026,0.0029,0.0029,0.003,0.0032,0.003,0.0035,0.0039,0.0042,0.004,0.0037,0.0035,0.0036,0.0034,0.0034,0.0035,0.0038,0.0039,0.0038,0.0044,0.0045,0.0042,0.0044,0.0043,0.0049,0.0052,0.0049,0.0054,0.0054,0.0054,0.0056,0.0054,0.0052,0.0052,0.005,0.0048,0.0046,0.004,0.004,0.0034,0.0039,0.0041,0.0041,0.0041,0.0041,0.0039,0.004,0.004,0.0034,0.0038,0.0041,0.0043,0.0046,0.0045,0.0047,0.0047,0.0049,0.0051,0.0052,0.0055,0.0073,0.0056,0.0055,0.0056,0.0064,0.0068,0.0075,0.0077,0.009,0.0081,0.0079,0.0085,0.0096,0.0066,0.0099,0.0092,0.0085,0.0085,0.0091,0.0108,0.0143,0.0168,0.0183,0.0208,0.0195,0.0197,0.0191,0.0181,0.0187,0.0175,0.0171,0.0163,0.0149,0.0134,0.0126,
64.7522,0.0468,0.0597,0.0863,0.0944,0.0811,0.0617,0.0477,0.0435,0.0473,0.0607,0.0721,0.0774,0.0743,0.0642,0.043,0.0237,0.0199,0.0151,0.0215,0.0293,0.0439,0.0456,0.0208,0.0717,0.0863,0.0818,0.0409,0.0276,0.0205,0.0158,0.0144,0.0137,0.0149,0.0197,0.0232,0.0265,0.029,0.0369,0.0401,0.0484,0.0549,0.055,0.0672,0.0701,0.0536,0.0427,0.0288,0.0153,0.0138,0.012,0.0089,0.0092,0.0118,0.0121,0.0102,0.0102,0.0139,0.017,0.0159,0.0175,0.0223,0.0248,0.0223,0.0197,0.0212,0.023,0.0264,0.0393,0.0554,0.0597,0.0595,0.0547,0.0457,0.0366,0.03,0.0255,0.0216,0.0163,0.0106,0.0111,0.0071,0.0083,0.0063,0.0046,0.0042,0.0037,0.0032,0.0036,0.0037,0.0034,0.0038,0.0042,0.0049,0.0054,0.0052,0.0065,0.0086,0.0098,0.0103,0.0095,0.0093,0.0083,0.0065,0.0064,0.0071,0.0094,0.0116,0.0132,0.0148,0.0169,0.019,0.0183,0.0164,0.0164,0.018,0.0218,0.0208,0.0153,0.0128,0.0128,0.0118,0.0121,0.0124,0.0132,0.0126,0.0115,0.0105,0.0086,0.009,0.0095,0.0096,0.0095,0.0086,0.0082,0.0075,0.0071,0.0067,0.006,0.0052,0.0043,0.0038,0.0036,0.0036,0.0047,0.0057,0.0061,0.0051,0.0105,0.0095,0.0061,0.006,0.006,0.0057,0.0045,0.0034,0.0025,0.0018,0.0017,0.0023,0.0027,0.0026,0.0027,0.003,0.0029,0.003,0.0031,0.0034,0.0037,0.004,0.0044,0.0041,0.0037,0.0035,0.0034,0.0034,0.0035,0.0034,0.0039,0.0032,0.0038,0.0043,0.0045,0.0044,0.0045,0.0047,0.0049,0.0051,0.005,0.0054,0.0054,0.0055,0.0055,0.0055,0.0054,0.0054,0.0048,0.0049,0.0048,0.0046,0.0043,0.004,0.004,0.0035,0.0028,0.0041,0.0038,0.004,0.004,0.0038,0.004,0.0039,0.0042,0.0042,0.0045,0.0045,0.0047,0.0049,0.005,0.0053,0.0055,0.0057,0.0074,0.0053,0.0053,0.0057,0.0064,0.0069,0.0078,0.0082,0.0086,0.0084,0.0082,0.0081,0.0098,0.011,0.0094,0.0094,0.0093,0.0063,0.0089,0.0116,0.0145,0.0173,0.0186,0.0191,0.0198,0.02,0.0196,0.0192,0.0187,0.0178,0.0171,0.0157,0.0173,0.0143,0.0132,
64.7201,0.046,0.0588,0.0852,0.0932,0.0801,0.0608,0.047,0.0428,0.0466,0.0599,0.0712,0.0763,0.0732,0.0634,0.0425,0.0233,0.0196,0.0148,0.0212,0.0289,0.0435,0.0451,0.0201,0.0711,0.0855,0.0809,0.0404,0.0271,0.0202,0.0155,0.0142,0.0135,0.0146,0.0194,0.0229,0.0262,0.0287,0.0366,0.0398,0.0481,0.0545,0.0545,0.0667,0.0696,0.0533,0.0423,0.0282,0.0151,0.0136,0.0118,0.0087,0.009,0.0117,0.012,0.01,0.0101,0.0137,0.0167,0.0157,0.0174,0.0221,0.0246,0.0221,0.0195,0.0211,0.0228,0.0261,0.0391,0.0552,0.0594,0.0592,0.0543,0.0454,0.0364,0.0298,0.0252,0.0214,0.0161,0.0105,0.0109,0.0069,0.0081,0.0061,0.0045,0.0041,0.0036,0.0031,0.0035,0.0036,0.0033,0.0037,0.0041,0.0048,0.0052,0.0051,0.0063,0.0084,0.0097,0.0101,0.0094,0.0092,0.0081,0.0066,0.0063,0.007,0.0091,0.0114,0.013,0.0147,0.0161,0.0188,0.0182,0.0163,0.0163,0.0179,0.0218,0.0207,0.0151,0.0127,0.0127,0.0116,0.012,0.0124,0.0132,0.0128,0.0114,0.0103,0.0083,0.0087,0.0091,0.0093,0.009,0.0083,0.0079,0.0073,0.0067,0.0065,0.0058,0.0045,0.0041,0.0035,0.0031,0.0034,0.0038,0.0045,0.0048,0.0041,0.0079,0.0072,0.0048,0.0046,0.0046,0.0044,0.0035,0.0028,0.0021,0.0018,0.0017,0.002,0.0025,0.0025,0.0025,0.0027,0.0027,0.0028,0.0028,0.0032,0.0035,0.0039,0.0042,0.004,0.0036,0.0032,0.0034,0.0033,0.0033,0.0034,0.0036,0.0034,0.0036,0.0044,0.0036,0.0041,0.0043,0.0045,0.0047,0.0051,0.0049,0.0049,0.0053,0.0057,0.0054,0.0056,0.0052,0.0053,0.005,0.005,0.0048,0.0046,0.0042,0.0042,0.0041,0.0041,0.0041,0.0042,0.0041,0.004,0.004,0.0039,0.0041,0.0038,0.0041,0.0045,0.0045,0.0046,0.0048,0.0046,0.0025,0.0051,0.0053,0.0058,0.0075,0.0052,0.0051,0.0057,0.0064,0.007,0.0076,0.0076,0.0083,0.0081,0.0078,0.0081,0.0091,0.0104,0.0096,0.0096,0.0093,0.0085,0.0092,0.0114,0.0142,0.0169,0.0185,0.0196,0.0197,0.0202,0.0202,0.0197,0.0192,0.0185,0.0172,0.0164,0.0173,0.0142,0.0124,
64.6125,0.0451,0.0576,0.0865,0.118,0.0905,0.0597,0.0459,0.0417,0.0456,0.0608,0.086,0.1096,0.1126,0.0668,0.0413,0.0227,0.019,0.0144,0.0205,0.028,0.0422,0.0438,0.0556,0.07,0.1022,0.0861,0.0392,0.0265,0.0194,0.015,0.0137,0.013,0.0141,0.0187,0.0219,0.0251,0.0275,0.0352,0.0382,0.0465,0.0529,0.0529,0.0651,0.0679,0.0515,0.0407,0.0277,0.0146,0.0131,0.0114,0.0085,0.0088,0.0113,0.0115,0.0096,0.0095,0.0132,0.016,0.0149,0.0165,0.0211,0.0234,0.021,0.0186,0.02,0.0217,0.025,0.0376,0.0536,0.0579,0.0575,0.0527,0.0439,0.0351,0.0285,0.0241,0.0204,0.0154,0.01,0.0105,0.0067,0.0078,0.0059,0.0044,0.004,0.0035,0.003,0.0034,0.0036,0.0033,0.0036,0.004,0.0047,0.0051,0.0049,0.0061,0.0081,0.0093,0.0096,0.0089,0.0087,0.0078,0.0062,0.0061,0.0067,0.0087,0.011,0.0124,0.014,0.016,0.0181,0.0173,0.0155,0.0155,0.0171,0.0209,0.0197,0.0144,0.0121,0.0119,0.011,0.0114,0.0118,0.0125,0.0121,0.0109,0.0098,0.0079,0.0084,0.0088,0.0091,0.0089,0.0081,0.0076,0.007,0.0067,0.0063,0.0056,0.0047,0.004,0.0034,0.0034,0.0035,0.0043,0.0051,0.0055,0.0047,0.0096,0.0087,0.0056,0.0054,0.0055,0.0052,0.0042,0.0031,0.0023,0.0019,0.0017,0.0022,0.0025,0.0025,0.0024,0.0026,0.0026,0.0028,0.003,0.0031,0.0035,0.0037,0.0039,0.0039,0.0036,0.0032,0.0031,0.0028,0.0031,0.003,0.0033,0.0031,0.0036,0.0032,0.0043,0.0039,0.004,0.0043,0.0042,0.0047,0.0048,0.005,0.0049,0.0054,0.0049,0.005,0.005,0.0049,0.0047,0.0046,0.0044,0.0042,0.0038,0.0038,0.0037,0.004,0.0038,0.0039,0.0039,0.0037,0.0034,0.0033,0.0016,0.0029,0.0033,0.0018,0.0036,0.0043,0.0043,0.0045,0.0048,0.005,0.0052,0.0052,0.0066,0.005,0.0052,0.0052,0.0058,0.0065,0.0074,0.007,0.0081,0.008,0.0078,0.0084,0.0091,0.0101,0.0094,0.0088,0.0089,0.0085,0.0087,0.0104,0.0143,0.0166,0.0184,0.0187,0.0178,0.0191,0.0196,0.0194,0.0182,0.0174,0.0164,0.0157,0.0156,0.011,0.008,
64.5962,0.0471,0.0602,0.0899,0.122,0.094,0.0624,0.0482,0.0439,0.0479,0.0635,0.0894,0.1134,0.1164,0.0697,0.0434,0.0239,0.02,0.0152,0.0217,0.0297,0.0445,0.0462,0.0581,0.0733,0.1058,0.0895,0.0414,0.0282,0.0208,0.0159,0.0146,0.0138,0.015,0.0199,0.0234,0.0268,0.0293,0.0373,0.0406,0.0491,0.0557,0.0557,0.0681,0.071,0.0541,0.0428,0.0296,0.0155,0.0139,0.0122,0.0091,0.0093,0.012,0.0121,0.0103,0.0104,0.0141,0.0171,0.016,0.0177,0.0225,0.025,0.0225,0.02,0.0216,0.0233,0.0266,0.0397,0.0559,0.0602,0.0601,0.0551,0.0461,0.037,0.0303,0.0257,0.022,0.0165,0.0109,0.0112,0.0073,0.0084,0.0065,0.0046,0.0043,0.0037,0.0032,0.0037,0.0038,0.0035,0.0039,0.0044,0.005,0.0055,0.0052,0.0065,0.0088,0.01,0.0105,0.0097,0.0094,0.0084,0.0067,0.0066,0.0073,0.0094,0.0118,0.0133,0.015,0.0171,0.0193,0.0185,0.0167,0.0167,0.0183,0.0223,0.0211,0.0154,0.013,0.013,0.012,0.0124,0.0128,0.0133,0.013,0.0117,0.0108,0.0087,0.0091,0.0097,0.0097,0.0096,0.0088,0.0082,0.0075,0.0072,0.0067,0.006,0.0052,0.0044,0.0038,0.0036,0.0042,0.0047,0.0058,0.0062,0.0051,0.0107,0.0096,0.0063,0.0062,0.0063,0.0059,0.0047,0.0036,0.0027,0.0021,0.002,0.0023,0.002,0.0027,0.0027,0.0031,0.003,0.0032,0.0033,0.0035,0.0038,0.0043,0.0043,0.0043,0.0039,0.0037,0.0037,0.0033,0.0035,0.0035,0.0039,0.0038,0.004,0.0054,0.0048,0.0045,0.0046,0.0043,0.0051,0.0053,0.0045,0.0041,0.0056,0.0055,0.0047,0.0051,0.0056,0.0057,0.0051,0.0051,0.0048,0.0049,0.0043,0.0044,0.004,0.0044,0.004,0.0039,0.0006,0.0002,0.0003,0.0035,0.0037,0.0045,0.0046,0.0043,0.0047,0.0052,0.0051,0.0054,0.0053,0.0055,0.0055,0.0062,0.0081,0.0055,0.0056,0.0057,0.0067,0.0075,0.0079,0.008,0.0089,0.0086,0.0085,0.009,0.0096,0.0121,0.0099,0.0096,0.0096,0.009,0.008,0.012,0.0156,0.0176,0.0187,0.0199,0.0205,0.0208,0.0207,0.0192,0.0199,0.0183,0.0178,0.017,0.0193,0.0138,0.0077,
64.5798,0.0469,0.0598,0.0895,0.1217,0.0936,0.0621,0.0478,0.0436,0.0475,0.0632,0.089,0.1131,0.116,0.0693,0.043,0.0236,0.0198,0.015,0.0214,0.0293,0.044,0.0458,0.0565,0.0728,0.1054,0.0891,0.041,0.0278,0.0203,0.0157,0.0143,0.0136,0.0148,0.0196,0.0231,0.0264,0.0289,0.0371,0.0401,0.0485,0.0551,0.0551,0.0675,0.0705,0.0536,0.0425,0.0291,0.0154,0.0137,0.012,0.0089,0.0092,0.0118,0.0121,0.0101,0.0102,0.0139,0.0168,0.0158,0.0175,0.0223,0.0247,0.0221,0.0197,0.0212,0.023,0.026,0.0391,0.0556,0.0599,0.0598,0.0547,0.0456,0.0366,0.03,0.0253,0.0216,0.0162,0.0107,0.0111,0.0071,0.0082,0.0063,0.0046,0.0042,0.0037,0.0032,0.0036,0.0037,0.0035,0.0038,0.0041,0.005,0.0054,0.0052,0.0064,0.008,0.0098,0.0103,0.0095,0.0092,0.0082,0.0065,0.0063,0.0071,0.0093,0.0116,0.0132,0.0148,0.0169,0.019,0.0182,0.0164,0.0163,0.0182,0.022,0.0208,0.0153,0.0127,0.0127,0.0118,0.0121,0.0126,0.0133,0.0129,0.0115,0.0106,0.0086,0.009,0.0092,0.0096,0.0094,0.0086,0.0082,0.0076,0.0071,0.0067,0.006,0.0053,0.0043,0.0037,0.0036,0.0042,0.0045,0.0058,0.0062,0.0051,0.0107,0.0096,0.0061,0.0059,0.0062,0.0057,0.0046,0.0034,0.0025,0.002,0.0018,0.0022,0.0025,0.0027,0.0027,0.003,0.0029,0.0032,0.0032,0.0032,0.0037,0.0041,0.0044,0.0041,0.0037,0.0035,0.0034,0.0035,0.0034,0.0035,0.0039,0.0034,0.004,0.0049,0.0035,0.0043,0.0046,0.0045,0.0049,0.0053,0.0051,0.0056,0.0056,0.006,0.0053,0.005,0.0053,0.0055,0.0051,0.005,0.0046,0.0046,0.0042,0.004,0.0032,0.004,0.0041,0.0044,0.004,0.0043,0.0043,0.0039,0.004,0.0041,0.0042,0.0042,0.0045,0.0048,0.0051,0.0049,0.0051,0.0051,0.0057,0.0057,0.0077,0.0058,0.0055,0.0061,0.0062,0.0077,0.008,0.0078,0.0088,0.0086,0.0079,0.0085,0.0099,0.013,0.0104,0.0095,0.0089,0.0097,0.0091,0.0112,0.0151,0.0172,0.019,0.0198,0.0201,0.0201,0.0207,0.0194,0.019,0.0188,0.0171,0.0152,0.0154,0.0137,0.0124,
64.5641,0.0472,0.0602,0.09,0.1222,0.0941,0.0625,0.0482,0.044,0.0479,0.0636,0.0895,0.1135,0.1165,0.0697,0.0434,0.0239,0.0201,0.0152,0.0217,0.0297,0.0445,0.0462,0.0569,0.0734,0.1058,0.0896,0.0414,0.0281,0.0206,0.016,0.0146,0.0139,0.015,0.0199,0.0235,0.0268,0.0293,0.0374,0.0406,0.0491,0.0557,0.0558,0.0682,0.0711,0.0542,0.0431,0.0293,0.0155,0.014,0.0122,0.0091,0.0094,0.012,0.0123,0.0104,0.0104,0.014,0.0172,0.016,0.0178,0.0226,0.0251,0.0225,0.0199,0.0216,0.0233,0.0267,0.0398,0.056,0.0603,0.0602,0.0552,0.0462,0.037,0.0304,0.0257,0.0219,0.0165,0.0109,0.0112,0.0073,0.0084,0.0064,0.0046,0.0042,0.0037,0.0032,0.0036,0.0038,0.0035,0.0038,0.0043,0.0049,0.0055,0.0052,0.0065,0.0087,0.01,0.0103,0.0097,0.0095,0.0084,0.0068,0.0066,0.0072,0.0094,0.0118,0.0133,0.015,0.0171,0.0193,0.0184,0.0167,0.0166,0.0183,0.0223,0.0211,0.0155,0.0129,0.013,0.012,0.0124,0.0128,0.0136,0.0131,0.0117,0.0108,0.0088,0.0092,0.0095,0.0097,0.0095,0.0088,0.0082,0.0076,0.0072,0.0067,0.0061,0.0052,0.0043,0.0039,0.0037,0.0039,0.0047,0.0058,0.0062,0.0051,0.0105,0.0097,0.0062,0.0062,0.0062,0.0058,0.0047,0.0036,0.0025,0.0021,0.0019,0.0024,0.0028,0.0027,0.0028,0.0031,0.003,0.0033,0.0033,0.0035,0.0037,0.0041,0.0045,0.0043,0.0038,0.0037,0.0036,0.0036,0.0036,0.0034,0.0039,0.0044,0.0041,0.0051,0.0043,0.0046,0.0047,0.0048,0.005,0.0055,0.0052,0.0059,0.0057,0.0061,0.0056,0.0057,0.0056,0.0057,0.0053,0.0052,0.0049,0.0047,0.0044,0.0044,0.0042,0.0046,0.0043,0.0043,0.0041,0.0045,0.0044,0.0042,0.0043,0.0042,0.0044,0.0047,0.0046,0.0052,0.0049,0.0047,0.005,0.0056,0.0057,0.0059,0.0078,0.0056,0.0052,0.0058,0.0066,0.007,0.0079,0.0084,0.0087,0.0085,0.0079,0.0088,0.0102,0.0105,0.0099,0.0104,0.0098,0.009,0.0093,0.0113,0.0147,0.0178,0.0194,0.0224,0.0198,0.0208,0.0207,0.0201,0.0192,0.0189,0.0172,0.0168,0.0201,0.0149,0.0129,
64.5485,0.0463,0.0592,0.0887,0.1206,0.0928,0.0614,0.0473,0.0432,0.047,0.0624,0.0882,0.1121,0.1151,0.0686,0.0426,0.0234,0.0196,0.0149,0.0212,0.029,0.0436,0.0453,0.0569,0.0722,0.1045,0.0882,0.0403,0.0275,0.0202,0.0155,0.0141,0.0135,0.0146,0.0193,0.0228,0.026,0.0285,0.0367,0.0396,0.048,0.0546,0.0546,0.0669,0.0698,0.053,0.0421,0.0287,0.0151,0.0136,0.0119,0.0087,0.0091,0.0117,0.0119,0.01,0.0101,0.0137,0.0166,0.0156,0.0173,0.0218,0.0244,0.022,0.0194,0.021,0.0226,0.026,0.0389,0.055,0.0594,0.0592,0.054,0.0452,0.0362,0.0297,0.025,0.0213,0.016,0.0105,0.0109,0.007,0.0081,0.0063,0.0045,0.0041,0.0036,0.0031,0.0036,0.0037,0.0034,0.0038,0.0042,0.0049,0.0053,0.0051,0.0064,0.0085,0.0095,0.0101,0.0094,0.0091,0.0081,0.0065,0.0063,0.0071,0.0092,0.0114,0.013,0.0147,0.0167,0.0188,0.0179,0.0161,0.0162,0.0178,0.0216,0.0206,0.015,0.0126,0.0125,0.0116,0.0119,0.0124,0.0132,0.0129,0.0114,0.0104,0.0083,0.0089,0.0094,0.0095,0.0093,0.0085,0.008,0.0074,0.007,0.0066,0.0059,0.0051,0.0042,0.0036,0.0034,0.004,0.0045,0.0056,0.006,0.0051,0.0104,0.0095,0.0061,0.0058,0.006,0.0056,0.0045,0.0034,0.0024,0.0021,0.0019,0.0022,0.0027,0.0027,0.0027,0.003,0.0028,0.003,0.0031,0.0033,0.0036,0.0039,0.0041,0.0041,0.0029,0.0035,0.0033,0.0033,0.0034,0.0029,0.0037,0.0038,0.0037,0.0023,0.0048,0.0042,0.0043,0.0045,0.0047,0.0052,0.0052,0.0055,0.0055,0.0061,0.0053,0.0052,0.0052,0.0051,0.0053,0.0048,0.0046,0.0045,0.0041,0.0042,0.0042,0.0042,0.0038,0.004,0.004,0.004,0.004,0.0037,0.0049,0.0039,0.0043,0.0043,0.0044,0.0048,0.0046,0.0045,0.0047,0.0051,0.0056,0.0059,0.0076,0.0052,0.0055,0.0058,0.0062,0.0071,0.0076,0.0074,0.0087,0.0087,0.0081,0.0081,0.0097,0.0095,0.0105,0.0096,0.0087,0.0093,0.0091,0.011,0.0149,0.0174,0.0185,0.0201,0.02,0.02,0.0203,0.0197,0.0192,0.0186,0.017,0.0171,0.0163,0.0142,0.0125,
64.5327,0.0461,0.0588,0.0881,0.1198,0.0922,0.0611,0.047,0.0428,0.0467,0.0621,0.0876,0.1114,0.1142,0.0682,0.0423,0.0233,0.0195,0.0148,0.0211,0.0288,0.0434,0.045,0.0559,0.0717,0.1038,0.0877,0.0403,0.0273,0.02,0.0154,0.0141,0.0134,0.0145,0.0192,0.0226,0.0259,0.0283,0.0362,0.0394,0.0477,0.0542,0.0542,0.0664,0.0694,0.0527,0.0419,0.0283,0.015,0.0135,0.0118,0.0086,0.009,0.0116,0.0119,0.0099,0.01,0.0136,0.0167,0.0155,0.0172,0.0219,0.0242,0.0219,0.0193,0.0208,0.0225,0.0258,0.0386,0.0546,0.0591,0.0588,0.054,0.045,0.0361,0.0294,0.025,0.0211,0.0159,0.0099,0.0102,0.007,0.0081,0.0062,0.0045,0.0041,0.0036,0.0031,0.0036,0.0036,0.0034,0.0038,0.0042,0.0048,0.0052,0.0051,0.0063,0.0084,0.0096,0.0101,0.0093,0.0092,0.0081,0.0064,0.0063,0.007,0.0092,0.0113,0.013,0.0145,0.0166,0.0187,0.0179,0.0161,0.016,0.0178,0.0215,0.0204,0.015,0.0125,0.0125,0.0113,0.0119,0.0123,0.013,0.0126,0.0112,0.0103,0.0086,0.0088,0.0092,0.0094,0.0093,0.0084,0.008,0.007,0.0069,0.0066,0.0058,0.0051,0.0041,0.0035,0.0034,0.004,0.0046,0.0055,0.006,0.0049,0.0103,0.0092,0.006,0.0057,0.006,0.0056,0.0046,0.0035,0.0025,0.002,0.0018,0.0023,0.0028,0.0026,0.0026,0.003,0.0028,0.0029,0.0031,0.0033,0.0036,0.004,0.0043,0.0041,0.0037,0.0034,0.0036,0.0034,0.0034,0.0033,0.0038,0.0032,0.0036,0.0049,0.0035,0.0043,0.0043,0.0044,0.0047,0.005,0.0048,0.0048,0.0051,0.0055,0.0054,0.0052,0.0051,0.0052,0.0052,0.0046,0.0046,0.0045,0.0042,0.0039,0.0039,0.0041,0.0039,0.0039,0.0042,0.0025,0.0036,0.0038,0.0038,0.0037,0.0042,0.004,0.0043,0.0047,0.0045,0.0042,0.0032,0.0056,0.0055,0.0057,0.0071,0.0055,0.0055,0.0056,0.0058,0.0076,0.0076,0.0074,0.0085,0.0081,0.0081,0.0081,0.0097,0.0107,0.0104,0.0096,0.0095,0.0089,0.0089,0.0112,0.0141,0.0168,0.0185,0.019,0.0194,0.0194,0.0199,0.0186,0.0179,0.0179,0.0173,0.0159,0.0189,0.011,0.0128,
64.5166,0.0461,0.059,0.0881,0.1199,0.0922,0.0612,0.0471,0.0429,0.0468,0.0622,0.0876,0.1115,0.1144,0.0683,0.0424,0.0234,0.0196,0.0149,0.0212,0.029,0.0436,0.0453,0.0565,0.072,0.1042,0.088,0.0405,0.0275,0.0202,0.0156,0.0142,0.0135,0.0147,0.0195,0.0229,0.0262,0.0287,0.0366,0.0398,0.0482,0.0546,0.0547,0.067,0.0699,0.0533,0.0423,0.0287,0.0152,0.0136,0.0119,0.0089,0.0091,0.0117,0.012,0.0101,0.0101,0.0138,0.0167,0.0154,0.0173,0.022,0.0244,0.022,0.0195,0.021,0.0228,0.026,0.039,0.0551,0.0593,0.0591,0.0542,0.0453,0.0363,0.0298,0.0252,0.0214,0.016,0.0105,0.011,0.0071,0.0082,0.0062,0.0045,0.0042,0.0037,0.0031,0.0036,0.0037,0.0034,0.0038,0.004,0.0048,0.0053,0.0051,0.0062,0.0085,0.0098,0.0102,0.0093,0.0092,0.0082,0.0063,0.0064,0.0071,0.0092,0.0115,0.0126,0.0147,0.0167,0.0188,0.0181,0.0163,0.0161,0.0179,0.0218,0.0206,0.015,0.0127,0.0126,0.0117,0.012,0.0124,0.0132,0.0128,0.0113,0.0105,0.0083,0.0088,0.0093,0.0094,0.0092,0.0084,0.008,0.0074,0.007,0.0066,0.0059,0.0051,0.0042,0.0036,0.0034,0.0038,0.0042,0.0052,0.0056,0.0046,0.0093,0.0087,0.0056,0.0055,0.0056,0.0052,0.0041,0.0032,0.0023,0.002,0.0017,0.0021,0.0027,0.0027,0.0025,0.0029,0.0029,0.003,0.003,0.003,0.0036,0.0039,0.0042,0.0041,0.0037,0.0035,0.0035,0.0033,0.0035,0.0034,0.0039,0.0037,0.0037,0.0053,0.0031,0.0045,0.0045,0.0048,0.0035,0.0051,0.005,0.0055,0.0038,0.0052,0.0054,0.0055,0.0053,0.0054,0.0051,0.0051,0.0047,0.0046,0.0045,0.0041,0.0043,0.0041,0.0041,0.004,0.0034,0.0032,0.0041,0.0043,0.0033,0.0042,0.0044,0.0044,0.0044,0.0046,0.0049,0.0051,0.0052,0.0055,0.0057,0.0059,0.0079,0.0056,0.0056,0.0061,0.0067,0.0042,0.0082,0.0078,0.0086,0.0085,0.0082,0.0079,0.0083,0.0094,0.0106,0.0095,0.0091,0.0081,0.0091,0.0119,0.0144,0.0176,0.0192,0.0194,0.02,0.0203,0.0202,0.02,0.0185,0.0186,0.0175,0.0163,0.0191,0.0139,0.013,
64.5005,0.0466,0.0596,0.0889,0.1207,0.093,0.0618,0.0477,0.0435,0.0473,0.0629,0.0884,0.1122,0.1151,0.0689,0.0429,0.0237,0.0198,0.0151,0.0215,0.0294,0.0441,0.0458,0.0571,0.0725,0.1047,0.0886,0.041,0.0279,0.0205,0.0158,0.0144,0.0137,0.0149,0.0197,0.0232,0.0265,0.0291,0.037,0.0402,0.0486,0.0551,0.0551,0.0674,0.0703,0.0537,0.0427,0.0291,0.0153,0.0137,0.012,0.0089,0.0092,0.0119,0.0122,0.0102,0.0103,0.0139,0.0169,0.0159,0.0176,0.0223,0.0248,0.0223,0.0198,0.0213,0.023,0.0265,0.0393,0.0554,0.0596,0.0596,0.0545,0.0456,0.0367,0.03,0.0255,0.0216,0.0163,0.0107,0.0112,0.0072,0.0083,0.0063,0.0046,0.0042,0.0038,0.0031,0.0037,0.0038,0.0034,0.0037,0.004,0.0048,0.0054,0.0052,0.0064,0.0086,0.0099,0.0104,0.0091,0.0087,0.0084,0.0065,0.0065,0.0072,0.0094,0.0116,0.0132,0.015,0.0169,0.0191,0.0183,0.0165,0.0165,0.0182,0.022,0.0208,0.0153,0.0129,0.0127,0.0118,0.0123,0.0127,0.0134,0.013,0.0115,0.0106,0.0086,0.009,0.0095,0.0097,0.0094,0.0086,0.0083,0.0075,0.0071,0.0067,0.006,0.0051,0.0042,0.0037,0.0036,0.0041,0.0045,0.0056,0.006,0.0051,0.0103,0.0096,0.0061,0.006,0.0061,0.0056,0.0043,0.0033,0.0025,0.002,0.0019,0.0023,0.0028,0.0027,0.0026,0.003,0.0028,0.0032,0.0032,0.0034,0.0029,0.0039,0.0043,0.0041,0.0039,0.0036,0.0034,0.0035,0.0036,0.0034,0.0033,0.0041,0.0036,0.0047,0.0035,0.0045,0.0045,0.0046,0.0051,0.0053,0.0051,0.0056,0.0056,0.0061,0.0055,0.0057,0.0054,0.0056,0.0052,0.005,0.0049,0.0046,0.0044,0.0042,0.0044,0.0043,0.004,0.0043,0.0042,0.004,0.0043,0.0037,0.0042,0.0042,0.0041,0.0045,0.0048,0.005,0.005,0.0051,0.0051,0.0055,0.0057,0.0058,0.0073,0.0054,0.0059,0.0056,0.0062,0.008,0.0074,0.0081,0.0085,0.0084,0.0077,0.0085,0.0096,0.0107,0.0099,0.0097,0.0096,0.0082,0.0093,0.011,0.0139,0.0172,0.0191,0.0195,0.0194,0.0208,0.0199,0.0198,0.0187,0.0178,0.0168,0.0167,0.0143,0.0145,0.0128,
64.485,0.0469,0.0599,0.0894,0.1215,0.0936,0.0621,0.0478,0.0436,0.0476,0.0632,0.089,0.1129,0.1158,0.0693,0.0431,0.0238,0.0199,0.0151,0.0216,0.0295,0.0442,0.0459,0.0572,0.0729,0.1054,0.0891,0.0413,0.028,0.0205,0.0158,0.0145,0.0138,0.0149,0.0198,0.0233,0.0266,0.0291,0.0372,0.0403,0.0488,0.0553,0.0554,0.0678,0.0708,0.054,0.043,0.0291,0.0154,0.0138,0.012,0.0089,0.0093,0.012,0.0122,0.0102,0.0103,0.014,0.017,0.0159,0.0176,0.0224,0.0249,0.0224,0.0199,0.0214,0.0232,0.0265,0.0395,0.0557,0.06,0.0597,0.0544,0.0459,0.0368,0.0302,0.0255,0.0217,0.0163,0.0107,0.0113,0.0072,0.0084,0.0063,0.0046,0.0041,0.0037,0.0032,0.0037,0.0038,0.0035,0.0039,0.0042,0.005,0.0054,0.0051,0.0064,0.0086,0.0098,0.0104,0.0095,0.0093,0.0083,0.0065,0.0065,0.0072,0.0094,0.0117,0.0133,0.0149,0.017,0.0191,0.0184,0.0166,0.0165,0.0182,0.0221,0.0209,0.0153,0.0129,0.0129,0.0119,0.0122,0.0127,0.0135,0.013,0.0115,0.0107,0.0087,0.0089,0.0095,0.0097,0.0095,0.0087,0.0082,0.0075,0.0071,0.0066,0.006,0.0052,0.0044,0.0038,0.0036,0.0042,0.0046,0.0056,0.006,0.005,0.0104,0.0095,0.006,0.0059,0.006,0.0057,0.0046,0.0034,0.0026,0.0019,0.0019,0.0022,0.0026,0.0027,0.0026,0.003,0.0029,0.0032,0.0032,0.0034,0.0038,0.0041,0.0044,0.0042,0.0037,0.0036,0.0035,0.0034,0.0029,0.0034,0.0039,0.0039,0.0036,0.0047,0.0047,0.0044,0.0045,0.0047,0.005,0.0053,0.0051,0.0056,0.0055,0.0053,0.0057,0.0057,0.0056,0.0055,0.0052,0.0052,0.0049,0.0047,0.0044,0.0043,0.0043,0.0042,0.0041,0.0042,0.004,0.004,0.0042,0.0041,0.004,0.0041,0.0045,0.0045,0.0045,0.0051,0.0047,0.0049,0.0053,0.0053,0.0054,0.0059,0.0075,0.0055,0.0057,0.0058,0.0064,0.0076,0.0081,0.0082,0.0088,0.0082,0.0082,0.009,0.0094,0.009,0.0108,0.0099,0.0096,0.0094,0.0093,0.0117,0.0148,0.017,0.0188,0.0202,0.0199,0.0204,0.02,0.0197,0.0192,0.0172,0.0168,0.0168,0.0154,0.0141,0.0124,
64.4411,0.0463,0.0593,0.0891,0.1211,0.0932,0.0616,0.0474,0.0432,0.0471,0.0628,0.0887,0.1127,0.1181,0.0688,0.0426,0.0233,0.0196,0.0149,0.0213,0.0291,0.0437,0.0454,0.0568,0.0725,0.1051,0.0887,0.0404,0.0275,0.0202,0.0155,0.0142,0.0135,0.0146,0.0194,0.0228,0.0261,0.0285,0.0364,0.0397,0.0479,0.0544,0.0545,0.0669,0.0698,0.0531,0.0421,0.0288,0.0149,0.0136,0.0118,0.0089,0.009,0.0117,0.0121,0.0101,0.0101,0.0136,0.0167,0.0157,0.0173,0.022,0.0245,0.0219,0.0194,0.0211,0.0226,0.026,0.0391,0.0551,0.0593,0.0591,0.0543,0.0453,0.0363,0.0296,0.0251,0.0214,0.0161,0.0105,0.0109,0.007,0.0082,0.0063,0.0044,0.0041,0.0037,0.0032,0.0036,0.0037,0.0033,0.0038,0.004,0.0049,0.0053,0.0051,0.0064,0.0084,0.0093,0.0101,0.0094,0.0093,0.0082,0.0064,0.0063,0.0071,0.0091,0.0114,0.013,0.0147,0.0168,0.0189,0.0181,0.0162,0.0161,0.0173,0.0215,0.0206,0.015,0.0125,0.0126,0.0116,0.0121,0.0124,0.0131,0.0127,0.0112,0.0103,0.0084,0.0089,0.0093,0.0094,0.0092,0.0086,0.0081,0.0075,0.0071,0.0065,0.0055,0.0051,0.0042,0.0036,0.0036,0.0037,0.0039,0.0054,0.006,0.0051,0.0105,0.0093,0.006,0.0058,0.0059,0.0052,0.0043,0.0035,0.0025,0.0019,0.0017,0.0022,0.0027,0.0026,0.0025,0.0029,0.0028,0.0029,0.003,0.0033,0.0035,0.0039,0.0042,0.0042,0.0037,0.0036,0.0035,0.0035,0.0033,0.0035,0.0038,0.0044,0.0036,0.0049,0.004,0.0042,0.0043,0.0045,0.0048,0.0052,0.005,0.0053,0.0055,0.0062,0.0054,0.0055,0.0052,0.0054,0.0053,0.0047,0.0048,0.0045,0.0042,0.004,0.0041,0.0041,0.0038,0.0046,0.0035,0.0041,0.0039,0.004,0.0044,0.0035,0.004,0.0042,0.0045,0.0043,0.0042,0.0051,0.0043,0.005,0.0049,0.0056,0.0069,0.0056,0.0055,0.0058,0.0066,0.0072,0.0085,0.0078,0.0085,0.0085,0.0073,0.0087,0.0092,0.0127,0.0102,0.0099,0.0091,0.0088,0.0087,0.011,0.0139,0.0174,0.0185,0.0206,0.0194,0.0201,0.0201,0.0193,0.0182,0.0189,0.0178,0.0166,0.0152,0.0144,0.0119,
64.4321,0.0454,0.0582,0.0875,0.1192,0.0916,0.0604,0.0464,0.0424,0.0462,0.0615,0.0871,0.1109,0.1163,0.0676,0.0418,0.0229,0.0193,0.0147,0.0209,0.0285,0.0429,0.0444,0.0555,0.0714,0.1038,0.0875,0.0397,0.0271,0.0199,0.0153,0.0141,0.0134,0.0146,0.0192,0.0226,0.0257,0.0283,0.0361,0.0392,0.0474,0.0539,0.0539,0.0663,0.0691,0.0526,0.042,0.0285,0.0149,0.0135,0.0117,0.0087,0.009,0.0116,0.0118,0.0099,0.01,0.0135,0.0165,0.0155,0.017,0.0218,0.0241,0.0217,0.0192,0.0207,0.0223,0.0257,0.0386,0.0547,0.0586,0.0584,0.0536,0.0448,0.0359,0.0293,0.0248,0.021,0.0159,0.0105,0.0109,0.0071,0.0081,0.0062,0.0045,0.0042,0.0037,0.0032,0.0035,0.0038,0.0033,0.0037,0.0041,0.0049,0.0053,0.0051,0.0062,0.0084,0.0097,0.01,0.0092,0.009,0.0081,0.0063,0.0063,0.007,0.009,0.0114,0.0128,0.0144,0.0164,0.0188,0.0179,0.0161,0.0158,0.0177,0.0215,0.0204,0.0148,0.0125,0.0124,0.0116,0.0118,0.0123,0.013,0.0124,0.0111,0.0104,0.0084,0.0088,0.009,0.0093,0.009,0.0083,0.0078,0.0073,0.0069,0.0065,0.0059,0.005,0.0042,0.0037,0.0036,0.0039,0.0043,0.0053,0.0055,0.0045,0.0097,0.009,0.0056,0.0055,0.0056,0.0053,0.0042,0.0033,0.0024,0.0021,0.0021,0.0024,0.0026,0.0024,0.0026,0.003,0.0029,0.0031,0.0031,0.0032,0.0035,0.0039,0.004,0.0042,0.0037,0.0033,0.0033,0.0035,0.0034,0.0034,0.0037,0.0043,0.0036,0.0059,0.0033,0.0045,0.0044,0.0047,0.0047,0.0055,0.005,0.0059,0.0056,0.0062,0.0056,0.0055,0.0052,0.0052,0.0051,0.0031,0.0047,0.0048,0.0044,0.0042,0.0041,0.0045,0.0043,0.0044,0.0038,0.0042,0.0045,0.004,0.0041,0.0041,0.0042,0.0043,0.0049,0.0047,0.0051,0.005,0.0052,0.0052,0.0051,0.0062,0.0077,0.006,0.0058,0.0059,0.0066,0.0069,0.0083,0.0078,0.0092,0.0093,0.0079,0.0095,0.0093,0.0099,0.0107,0.0104,0.0091,0.0094,0.0097,0.0114,0.0144,0.0177,0.0194,0.0223,0.0207,0.0207,0.02,0.0209,0.0187,0.0192,0.0183,0.0177,0.0186,0.015,0.0123,
64.4233,0.0456,0.0585,0.0879,0.1198,0.092,0.0607,0.0466,0.0426,0.0464,0.0618,0.0875,0.1115,0.117,0.0679,0.042,0.023,0.0194,0.0147,0.021,0.0286,0.043,0.0447,0.057,0.0718,0.1043,0.088,0.0398,0.0273,0.02,0.0154,0.0141,0.0134,0.0146,0.0193,0.0226,0.0259,0.0283,0.0361,0.0392,0.0477,0.0542,0.0542,0.0665,0.0694,0.0529,0.0422,0.0287,0.0153,0.0134,0.0117,0.0088,0.0089,0.0116,0.012,0.0099,0.0101,0.0134,0.0164,0.0155,0.0173,0.0218,0.0242,0.0216,0.0192,0.0207,0.0225,0.0258,0.0385,0.0547,0.059,0.0587,0.054,0.0449,0.036,0.0294,0.0248,0.021,0.016,0.0104,0.0108,0.007,0.0081,0.0062,0.0045,0.0041,0.0035,0.0026,0.0033,0.0036,0.0034,0.0038,0.0041,0.0048,0.0051,0.0051,0.0064,0.0083,0.0094,0.0101,0.0094,0.009,0.0079,0.0062,0.0063,0.0069,0.0091,0.0113,0.0129,0.0143,0.0165,0.0186,0.0178,0.016,0.0159,0.0177,0.0215,0.0203,0.0149,0.0125,0.0124,0.0115,0.012,0.0123,0.0131,0.0125,0.0112,0.0102,0.0084,0.0086,0.0092,0.0092,0.009,0.0084,0.008,0.0073,0.0069,0.0064,0.0059,0.005,0.0041,0.0036,0.0033,0.0039,0.0043,0.005,0.0056,0.0047,0.0095,0.0089,0.0057,0.0054,0.0057,0.0053,0.0043,0.0032,0.0024,0.0019,0.0017,0.0021,0.0026,0.0026,0.0027,0.0029,0.0027,0.003,0.0033,0.0033,0.0038,0.0042,0.0041,0.004,0.0036,0.0033,0.0038,0.003,0.0034,0.003,0.0038,0.0037,0.0039,0.0044,0.0032,0.0044,0.0044,0.0046,0.0047,0.0053,0.005,0.0049,0.0038,0.0058,0.0054,0.0052,0.0056,0.0054,0.0052,0.0047,0.0048,0.0044,0.0043,0.0039,0.004,0.0041,0.0042,0.0042,0.0042,0.0039,0.0038,0.004,0.0048,0.0038,0.0041,0.0043,0.005,0.0044,0.0052,0.0052,0.0053,0.005,0.0053,0.0055,0.0074,0.0052,0.0059,0.0055,0.0066,0.0076,0.0085,0.0078,0.0087,0.0084,0.0082,0.0083,0.0101,0.0096,0.0042,0.0091,0.01,0.0091,0.0096,0.0117,0.0143,0.0177,0.0196,0.0207,0.0204,0.0202,0.0206,0.0197,0.0185,0.0185,0.0184,0.0171,0.0165,0.0154,0.0133,
64.4146,0.0453,0.0582,0.0876,0.1194,0.0917,0.0605,0.0464,0.0423,0.0462,0.0615,0.0872,0.1111,0.1166,0.0676,0.0418,0.023,0.0194,0.0147,0.0209,0.0285,0.0429,0.0446,0.0557,0.0714,0.104,0.0877,0.0399,0.0271,0.0199,0.0154,0.0141,0.0134,0.0146,0.0192,0.0226,0.0258,0.0282,0.036,0.0391,0.0474,0.0539,0.0539,0.0664,0.0692,0.0527,0.042,0.0287,0.0149,0.0134,0.0118,0.0086,0.009,0.0114,0.0117,0.0098,0.0099,0.0135,0.0164,0.0155,0.017,0.0216,0.024,0.0216,0.019,0.0206,0.0223,0.0255,0.0384,0.0547,0.0589,0.0586,0.0538,0.0449,0.0359,0.0292,0.0246,0.0209,0.0158,0.0103,0.0107,0.0069,0.0081,0.0061,0.0044,0.0041,0.0036,0.0032,0.0035,0.0035,0.0034,0.0037,0.0043,0.0048,0.0053,0.005,0.0063,0.0084,0.0095,0.0099,0.0092,0.0091,0.0082,0.0066,0.0063,0.0069,0.009,0.0112,0.0128,0.0143,0.0165,0.0186,0.0178,0.016,0.0157,0.0174,0.0215,0.0202,0.0148,0.0124,0.0124,0.0114,0.0118,0.0122,0.013,0.0125,0.0111,0.0101,0.0083,0.0087,0.009,0.0094,0.0089,0.0084,0.0078,0.0073,0.0069,0.0065,0.0058,0.005,0.0041,0.0034,0.0034,0.0038,0.0041,0.0052,0.0055,0.0047,0.0095,0.009,0.0057,0.0054,0.0056,0.0052,0.0042,0.0032,0.0024,0.002,0.0016,0.0019,0.0025,0.0027,0.0024,0.0029,0.0028,0.003,0.0031,0.0033,0.0034,0.0041,0.0043,0.0041,0.0037,0.0032,0.0029,0.0031,0.0034,0.0033,0.0039,0.0042,0.0037,0.0046,0.0037,0.004,0.0038,0.0047,0.0049,0.0053,0.0051,0.0053,0.0054,0.0054,0.0052,0.0056,0.0054,0.0053,0.0051,0.0051,0.0047,0.0045,0.004,0.0044,0.0041,0.0044,0.0025,0.0042,0.0041,0.0041,0.0038,0.0043,0.0047,0.0043,0.0044,0.0046,0.0047,0.0042,0.0049,0.0043,0.0054,0.0057,0.0054,0.0063,0.0074,0.0053,0.0057,0.0057,0.007,0.0076,0.0075,0.0073,0.0086,0.0082,0.0082,0.0088,0.0092,0.0085,0.0105,0.0095,0.01,0.0099,0.0096,0.0118,0.0143,0.0172,0.0185,0.021,0.0205,0.0214,0.0211,0.0212,0.0195,0.0189,0.0171,0.0174,0.0176,0.0155,0.0133,
64.4052,0.0465,0.0597,0.0893,0.1214,0.0936,0.062,0.0477,0.0435,0.0474,0.0632,0.089,0.113,0.1184,0.0694,0.0429,0.0236,0.0198,0.0151,0.0215,0.0293,0.0441,0.0458,0.0569,0.0728,0.1054,0.089,0.0411,0.0278,0.0204,0.0157,0.0143,0.0136,0.0148,0.0197,0.0231,0.0265,0.0289,0.037,0.0402,0.0486,0.055,0.055,0.0673,0.0702,0.0536,0.0428,0.0291,0.0154,0.0137,0.0121,0.0089,0.0092,0.0118,0.0122,0.0101,0.0104,0.0139,0.0169,0.0159,0.0176,0.0224,0.0247,0.0223,0.0199,0.0213,0.023,0.0264,0.0394,0.0554,0.0597,0.0595,0.0547,0.0455,0.0367,0.0301,0.0255,0.0216,0.0164,0.0106,0.0112,0.0072,0.0084,0.0063,0.0046,0.0043,0.0038,0.0032,0.0037,0.0037,0.0034,0.0038,0.0042,0.005,0.0054,0.0052,0.0065,0.0087,0.0098,0.0102,0.0094,0.0093,0.0085,0.0065,0.0066,0.0072,0.0094,0.0117,0.0132,0.0146,0.0171,0.0191,0.0183,0.0164,0.0164,0.0181,0.0221,0.0208,0.0152,0.0121,0.0128,0.0118,0.0124,0.0125,0.0134,0.0122,0.0115,0.0104,0.0087,0.0088,0.0093,0.0095,0.0093,0.0088,0.0083,0.0074,0.0073,0.0067,0.0061,0.0051,0.0043,0.0038,0.0036,0.0039,0.0039,0.0055,0.0062,0.0051,0.0103,0.0095,0.006,0.0056,0.006,0.0057,0.0047,0.0034,0.0026,0.0021,0.002,0.0022,0.0028,0.0025,0.0028,0.0031,0.003,0.0031,0.0024,0.0028,0.002,0.0036,0.0044,0.0042,0.0039,0.0034,0.0036,0.0032,0.0037,0.0035,0.004,0.0039,0.0041,0.0032,0.0048,0.0044,0.0046,0.0045,0.0052,0.0052,0.0053,0.0056,0.0058,0.0055,0.0058,0.0053,0.0056,0.0051,0.0054,0.005,0.0049,0.0046,0.0045,0.0039,0.0039,0.0043,0.0046,0.0037,0.0043,0.0037,0.0041,0.004,0.0038,0.0039,0.0042,0.004,0.0048,0.0045,0.0054,0.0044,0.0053,0.0052,0.0056,0.0056,0.008,0.0052,0.0053,0.0054,0.0067,0.0066,0.0081,0.0077,0.009,0.0082,0.0081,0.0078,0.0103,0.0097,0.0096,0.0099,0.01,0.0086,0.0098,0.0112,0.015,0.0167,0.0196,0.0201,0.0198,0.0204,0.02,0.019,0.0191,0.0186,0.0173,0.0159,0.0214,0.0147,0.0135,
64.3964,0.0453,0.0582,0.0876,0.1195,0.0917,0.0604,0.0465,0.0423,0.0462,0.0616,0.0872,0.1112,0.1167,0.0677,0.0418,0.0229,0.0193,0.0147,0.0209,0.0286,0.0428,0.0445,0.056,0.0715,0.104,0.0877,0.04,0.0271,0.0199,0.0154,0.014,0.0134,0.0145,0.0192,0.0225,0.0257,0.0282,0.036,0.0391,0.0473,0.0539,0.054,0.0664,0.0693,0.0526,0.042,0.0285,0.015,0.0134,0.0117,0.0087,0.0089,0.0115,0.0118,0.0098,0.0099,0.0135,0.0164,0.0155,0.0171,0.0217,0.024,0.0216,0.0192,0.0206,0.0223,0.0256,0.0384,0.0546,0.0588,0.0585,0.0537,0.0449,0.036,0.0292,0.0246,0.0209,0.0158,0.0105,0.0108,0.007,0.0082,0.0061,0.0044,0.0041,0.0037,0.0031,0.0036,0.0037,0.0034,0.0037,0.0041,0.0048,0.0053,0.005,0.0062,0.0083,0.0096,0.01,0.0093,0.009,0.0081,0.0062,0.0064,0.0069,0.0091,0.0111,0.0129,0.0143,0.0164,0.0186,0.0179,0.0159,0.0159,0.0176,0.0214,0.0202,0.0141,0.0123,0.0117,0.0106,0.0102,0.012,0.0129,0.0125,0.0112,0.0102,0.0087,0.0086,0.0092,0.0094,0.009,0.0082,0.0079,0.0073,0.0069,0.0063,0.0058,0.005,0.0042,0.0035,0.0033,0.0035,0.0043,0.0051,0.0054,0.0046,0.0093,0.0086,0.0053,0.005,0.0048,0.0052,0.0041,0.0032,0.0022,0.0019,0.0018,0.0021,0.0026,0.0026,0.0026,0.003,0.0029,0.003,0.0034,0.0033,0.0036,0.0041,0.0041,0.0041,0.0036,0.0032,0.0033,0.0033,0.0036,0.0034,0.0035,0.0038,0.0039,0.0046,0.0039,0.0039,0.0032,0.0045,0.0049,0.0051,0.0048,0.0054,0.0054,0.006,0.0052,0.0053,0.0052,0.0052,0.0046,0.005,0.0049,0.0044,0.0041,0.0037,0.0039,0.004,0.0039,0.0038,0.0043,0.0042,0.0044,0.004,0.0043,0.004,0.0047,0.0039,0.0045,0.0046,0.0049,0.0051,0.0052,0.0053,0.0056,0.0055,0.0077,0.005,0.0047,0.0055,0.0063,0.0071,0.0077,0.0075,0.0084,0.0011,0.0035,0.0071,0.0091,0.0149,0.0098,0.0091,0.0086,0.0095,0.0098,0.0106,0.0139,0.0168,0.0194,0.0197,0.015,0.021,0.0205,0.0195,0.0185,0.0185,0.0167,0.0166,0.0205,0.0144,0.0139,
64.3868,0.0452,0.0581,0.0872,0.1191,0.0914,0.0602,0.0462,0.0422,0.046,0.0613,0.0869,0.1109,0.1163,0.0674,0.0416,0.0228,0.0193,0.0146,0.0208,0.0283,0.0427,0.0443,0.0556,0.0712,0.1037,0.0874,0.0396,0.027,0.0199,0.0153,0.0139,0.0133,0.0144,0.0191,0.0224,0.0256,0.0281,0.0356,0.0389,0.0472,0.0537,0.0537,0.0661,0.0691,0.0525,0.0415,0.0282,0.0148,0.0133,0.0117,0.0086,0.0089,0.0116,0.0118,0.0097,0.01,0.0134,0.0164,0.0153,0.0169,0.0216,0.0239,0.0215,0.0191,0.0204,0.0221,0.0254,0.0383,0.0545,0.0586,0.0584,0.0536,0.0447,0.0357,0.029,0.0245,0.0208,0.0156,0.0104,0.0107,0.0069,0.008,0.006,0.0044,0.0041,0.0036,0.0031,0.0035,0.0036,0.0033,0.0035,0.0041,0.0049,0.0052,0.005,0.0062,0.0082,0.0095,0.0099,0.0092,0.009,0.008,0.0063,0.0063,0.0069,0.0089,0.0111,0.0128,0.0143,0.0163,0.0185,0.0178,0.0158,0.0158,0.0175,0.0214,0.0202,0.0146,0.0122,0.0123,0.0113,0.0117,0.012,0.0128,0.0124,0.0111,0.0101,0.0082,0.0084,0.0088,0.0092,0.0088,0.0081,0.0078,0.0071,0.0068,0.0062,0.0058,0.0048,0.0041,0.0037,0.0034,0.0046,0.0046,0.0051,0.0054,0.0045,0.009,0.0085,0.0054,0.0055,0.0055,0.005,0.004,0.0032,0.0023,0.0014,0.0016,0.0021,0.0024,0.0025,0.0024,0.0028,0.0028,0.0027,0.003,0.0033,0.0033,0.0038,0.004,0.004,0.0036,0.0032,0.0035,0.0035,0.0035,0.0032,0.0034,0.0039,0.0024,0.0033,0.0044,0.0042,0.0043,0.0044,0.0046,0.0049,0.0048,0.0053,0.0053,0.0051,0.0054,0.0053,0.0055,0.005,0.0052,0.0048,0.0046,0.0043,0.0042,0.0041,0.0041,0.0041,0.0039,0.0037,0.0026,0.0028,0.0036,0.0039,0.0042,0.0036,0.0045,0.0043,0.0043,0.0041,0.0048,0.0045,0.0047,0.0049,0.005,0.0058,0.0078,0.0053,0.0061,0.0053,0.0069,0.0054,0.0072,0.0077,0.0089,0.0083,0.0078,0.0073,0.0098,0.0135,0.0092,0.0064,0.0097,0.0083,0.0087,0.0113,0.0143,0.0175,0.0187,0.0198,0.0197,0.0199,0.0202,0.0192,0.0189,0.0186,0.0177,0.016,0.0153,0.0156,0.0115,
64.3775,0.0452,0.0581,0.0874,0.1192,0.0915,0.0603,0.0464,0.0423,0.0461,0.0614,0.087,0.1109,0.1164,0.0675,0.0417,0.0229,0.0193,0.0146,0.0208,0.0285,0.0427,0.0445,0.056,0.0713,0.1036,0.0875,0.0398,0.0271,0.0199,0.0153,0.0141,0.0134,0.0145,0.0191,0.0225,0.0257,0.0282,0.0358,0.0391,0.0474,0.0538,0.0538,0.0662,0.069,0.0525,0.0417,0.0285,0.015,0.0134,0.0118,0.0087,0.0089,0.0115,0.0118,0.0098,0.0099,0.0135,0.0165,0.0155,0.017,0.0217,0.024,0.0215,0.019,0.0205,0.0223,0.0256,0.0384,0.0545,0.0579,0.0583,0.0537,0.0448,0.0358,0.029,0.0246,0.0209,0.0157,0.0103,0.0108,0.0069,0.0082,0.0061,0.0046,0.0041,0.0037,0.0032,0.0036,0.0037,0.0034,0.0037,0.0042,0.0048,0.0052,0.0049,0.0063,0.0082,0.0096,0.01,0.0092,0.0091,0.008,0.0062,0.0063,0.0069,0.0091,0.0113,0.0127,0.0145,0.0164,0.0186,0.0179,0.0159,0.016,0.0176,0.0215,0.0203,0.0147,0.0123,0.0123,0.0113,0.0117,0.012,0.0119,0.0124,0.0107,0.0102,0.0082,0.0086,0.0091,0.0092,0.0091,0.0083,0.0078,0.0072,0.007,0.0066,0.0059,0.0049,0.0041,0.0036,0.0034,0.0032,0.0042,0.0052,0.0055,0.0047,0.0095,0.0087,0.0055,0.0054,0.0056,0.0053,0.0041,0.0031,0.0023,0.0019,0.0017,0.0022,0.0026,0.0026,0.0026,0.0029,0.0029,0.003,0.0031,0.0033,0.0037,0.0039,0.0042,0.0042,0.0038,0.0034,0.0034,0.0034,0.0036,0.0035,0.0037,0.0043,0.0038,0.0044,0.0041,0.0043,0.0048,0.0046,0.005,0.005,0.005,0.0055,0.0055,0.0061,0.0045,0.0052,0.0053,0.0055,0.0052,0.0047,0.0049,0.0047,0.0047,0.0041,0.004,0.004,0.0042,0.0039,0.0041,0.0043,0.0044,0.0037,0.0046,0.004,0.0045,0.0043,0.0051,0.0046,0.0051,0.0051,0.0052,0.0057,0.0055,0.0061,0.0076,0.0058,0.0054,0.0053,0.0067,0.0068,0.008,0.0075,0.0086,0.0083,0.0081,0.0076,0.0095,0.0143,0.0097,0.0095,0.006,0.0094,0.0093,0.0119,0.0147,0.017,0.0195,0.0207,0.0203,0.0206,0.0209,0.0208,0.0191,0.019,0.0184,0.0173,0.0182,0.0153,0.0133,
64.3683,0.0452,0.0581,0.0874,0.1193,0.0915,0.0603,0.0464,0.0423,0.0461,0.0614,0.0871,0.1111,0.1165,0.0675,0.0417,0.0229,0.0193,0.0146,0.0209,0.0285,0.0427,0.0444,0.0562,0.0714,0.104,0.0876,0.0396,0.027,0.0199,0.0153,0.0141,0.0134,0.0145,0.0191,0.0225,0.0257,0.0281,0.0356,0.0391,0.0473,0.0539,0.0538,0.0662,0.0692,0.0525,0.0411,0.0279,0.0149,0.0134,0.0117,0.0086,0.009,0.0115,0.0117,0.0099,0.0098,0.0134,0.0164,0.0152,0.017,0.0215,0.0239,0.0215,0.0192,0.0205,0.0222,0.0255,0.0383,0.0546,0.0588,0.0587,0.0537,0.0448,0.0358,0.0291,0.0246,0.0208,0.0157,0.0103,0.0107,0.0069,0.0081,0.006,0.0044,0.0042,0.0037,0.0031,0.0035,0.0035,0.0034,0.0037,0.0042,0.0047,0.0052,0.005,0.0063,0.0083,0.0094,0.0094,0.0074,0.0088,0.0081,0.0062,0.0064,0.0069,0.0088,0.0111,0.0127,0.0141,0.0163,0.0184,0.0178,0.0158,0.0157,0.0176,0.0214,0.0203,0.0147,0.0123,0.0122,0.0114,0.0116,0.0121,0.0128,0.0124,0.0112,0.01,0.0084,0.0084,0.009,0.0092,0.009,0.0082,0.0078,0.0073,0.0069,0.0064,0.0056,0.005,0.0041,0.0033,0.003,0.0035,0.0041,0.0052,0.0055,0.0046,0.0093,0.0085,0.0055,0.0053,0.0054,0.0052,0.0041,0.0032,0.0023,0.0018,0.0017,0.0019,0.0026,0.0025,0.0025,0.0029,0.0028,0.0028,0.003,0.0033,0.0035,0.004,0.0041,0.0041,0.0035,0.0033,0.0034,0.0033,0.0032,0.0033,0.0036,0.0031,0.0036,0.0003,0.004,0.0043,0.0043,0.0044,0.0048,0.0051,0.0047,0.0052,0.0054,0.0057,0.005,0.0043,0.0045,0.0049,0.0051,0.0046,0.0043,0.0042,0.0041,0.0041,0.0038,0.0045,0.0041,0.0037,0.0044,0.0037,0.0038,0.0038,0.0043,0.0038,0.004,0.0041,0.0048,0.0042,0.0047,0.0024,0.0046,0.0045,0.0053,0.0063,0.0079,0.0055,0.0052,0.0057,0.0061,0.0063,0.0075,0.0053,0.0082,0.0081,0.0072,0.0074,0.0092,0.0125,0.0095,0.0093,0.0092,0.0081,0.0092,0.0111,0.0113,0.017,0.0189,0.0187,0.02,0.0207,0.0193,0.0198,0.0195,0.0187,0.018,0.017,0.0161,0.0137,0.0126,
64.3594,0.0451,0.0579,0.0871,0.1189,0.0912,0.0601,0.0462,0.0419,0.0459,0.0612,0.0867,0.1107,0.1161,0.0673,0.0416,0.0228,0.0192,0.0146,0.0208,0.0284,0.0426,0.0443,0.0563,0.0711,0.1036,0.0873,0.0396,0.0269,0.0198,0.0153,0.014,0.0133,0.0144,0.019,0.0223,0.0255,0.028,0.0357,0.0389,0.0471,0.0537,0.0537,0.0661,0.0689,0.0524,0.0414,0.028,0.0147,0.0133,0.0117,0.0087,0.0088,0.0115,0.0117,0.0099,0.01,0.0134,0.0163,0.0154,0.017,0.0215,0.0238,0.0214,0.0189,0.0205,0.0221,0.0255,0.0383,0.0544,0.0585,0.0584,0.0536,0.0447,0.0356,0.0291,0.0244,0.0208,0.0157,0.0103,0.0107,0.0069,0.0081,0.0061,0.0045,0.004,0.0036,0.0031,0.0034,0.0037,0.0033,0.0037,0.004,0.0047,0.0051,0.0049,0.0062,0.0083,0.0094,0.01,0.0091,0.009,0.0079,0.0062,0.0061,0.0069,0.009,0.0111,0.0127,0.0142,0.0163,0.0185,0.0177,0.0159,0.0157,0.0175,0.0212,0.0202,0.0146,0.0123,0.0123,0.0112,0.0118,0.0121,0.0129,0.0124,0.0111,0.0102,0.0082,0.0085,0.0091,0.0093,0.0089,0.0082,0.0079,0.0072,0.007,0.0064,0.0058,0.0049,0.0041,0.0036,0.0032,0.0038,0.0041,0.005,0.0052,0.0045,0.0094,0.0088,0.0054,0.0054,0.0055,0.0051,0.0036,0.003,0.0021,0.0019,0.0008,0.0022,0.0025,0.0024,0.0025,0.003,0.0028,0.0029,0.0029,0.0033,0.0036,0.0043,0.0043,0.0039,0.0035,0.0033,0.0033,0.0035,0.0034,0.0034,0.0035,0.0039,0.0035,0.0043,0.0033,0.0043,0.004,0.0045,0.0047,0.0045,0.0045,0.0051,0.005,0.0055,0.0045,0.0054,0.005,0.0049,0.0049,0.0049,0.0047,0.0047,0.0042,0.0043,0.0034,0.0045,0.0037,0.0042,0.0036,0.0042,0.0043,0.004,0.0037,0.0043,0.0043,0.0042,0.0045,0.0042,0.0045,0.0043,0.0031,0.0053,0.0052,0.0054,0.0076,0.0052,0.0048,0.0062,0.0055,0.0077,0.0078,0.0076,0.0083,0.009,0.0078,0.0078,0.0095,0.013,0.0101,0.009,0.0082,0.0078,0.0085,0.0115,0.0148,0.017,0.0191,0.0204,0.0195,0.0185,0.0198,0.0198,0.0185,0.0176,0.0174,0.0164,0.0156,0.0151,0.0123,
64.3507,0.0454,0.0583,0.0876,0.1195,0.0917,0.0604,0.0464,0.0424,0.0462,0.0616,0.0872,0.1112,0.1167,0.0677,0.0418,0.0229,0.0193,0.0147,0.0209,0.0286,0.0428,0.0445,0.0561,0.0715,0.1041,0.0877,0.0399,0.0271,0.0199,0.0153,0.014,0.0135,0.0146,0.0192,0.0226,0.0257,0.0282,0.036,0.0391,0.0474,0.0539,0.0539,0.0663,0.0692,0.0527,0.0421,0.0285,0.015,0.0134,0.0118,0.0087,0.0089,0.0115,0.0119,0.0098,0.0099,0.0135,0.0165,0.0155,0.0171,0.0216,0.0239,0.0215,0.0191,0.0205,0.0223,0.0256,0.0385,0.0545,0.0589,0.0587,0.0538,0.0449,0.0359,0.0293,0.0247,0.0209,0.0158,0.0103,0.0108,0.0069,0.0081,0.0061,0.0045,0.0041,0.0035,0.003,0.0034,0.0036,0.0034,0.0037,0.0042,0.0048,0.0052,0.0047,0.0063,0.0085,0.0096,0.0099,0.0092,0.009,0.008,0.0064,0.0063,0.0071,0.009,0.0114,0.0128,0.0146,0.0165,0.0186,0.0177,0.0159,0.016,0.0176,0.0215,0.0203,0.0148,0.0124,0.0124,0.0113,0.0118,0.0121,0.013,0.0125,0.0111,0.0102,0.0083,0.0086,0.0092,0.0093,0.0089,0.0082,0.0078,0.0072,0.007,0.0064,0.0059,0.0051,0.0041,0.0036,0.0034,0.0038,0.0042,0.0051,0.0055,0.0046,0.0093,0.0086,0.0055,0.0052,0.0056,0.0052,0.0041,0.0031,0.0024,0.0018,0.0017,0.0022,0.0026,0.0025,0.0025,0.0028,0.0027,0.003,0.0031,0.0032,0.0037,0.0039,0.0043,0.0042,0.0037,0.0034,0.0037,0.0033,0.0035,0.0034,0.0038,0.0037,0.0034,0.004,0.0038,0.0044,0.0044,0.0047,0.005,0.0052,0.0047,0.0057,0.0055,0.0064,0.0057,0.0055,0.005,0.0054,0.0052,0.0048,0.0048,0.0049,0.0044,0.0038,0.0041,0.0045,0.0045,0.0035,0.0039,0.0037,0.0043,0.0045,0.0045,0.0038,0.0049,0.0041,0.0039,0.0045,0.005,0.005,0.0052,0.0052,0.0052,0.0058,0.0076,0.0058,0.005,0.0045,0.0056,0.0069,0.0073,0.0071,0.0084,0.0084,0.0081,0.0089,0.0099,0.0115,0.0096,0.0088,0.0087,0.0089,0.0088,0.0115,0.0144,0.0172,0.0188,0.0207,0.0201,0.0186,0.0202,0.0203,0.0201,0.0191,0.0184,0.0163,0.0163,0.0137,0.0141,
64.3418,0.0462,0.0591,0.089,0.121,0.0931,0.0614,0.0472,0.043,0.047,0.0626,0.0885,0.1126,0.1181,0.0688,0.0424,0.0232,0.0196,0.0148,0.0212,0.0289,0.0435,0.0452,0.0565,0.0724,0.105,0.0886,0.0405,0.0274,0.0201,0.0154,0.0141,0.0134,0.0146,0.0192,0.0227,0.0259,0.0284,0.0362,0.0394,0.0479,0.0544,0.0544,0.0667,0.0697,0.0529,0.0421,0.0242,0.0149,0.0136,0.0119,0.0087,0.009,0.0117,0.0119,0.01,0.01,0.0137,0.0166,0.0155,0.0171,0.0219,0.0242,0.0218,0.0193,0.0206,0.0226,0.0259,0.0388,0.055,0.0591,0.059,0.0542,0.0452,0.0362,0.0296,0.0249,0.0213,0.016,0.0105,0.0108,0.0071,0.0082,0.0061,0.0044,0.0041,0.0036,0.0032,0.0035,0.0037,0.0033,0.0037,0.0042,0.0046,0.0052,0.005,0.0063,0.0084,0.0095,0.01,0.0092,0.0091,0.0081,0.0062,0.0063,0.007,0.009,0.0115,0.0129,0.0145,0.0165,0.0188,0.0179,0.0161,0.016,0.0178,0.0215,0.0205,0.0149,0.0125,0.0124,0.0115,0.0119,0.0122,0.0132,0.0125,0.0112,0.0103,0.0082,0.0087,0.0091,0.0095,0.0091,0.0084,0.0079,0.0074,0.0071,0.0066,0.0059,0.005,0.0042,0.0037,0.0034,0.004,0.0043,0.0055,0.0058,0.0049,0.0099,0.0092,0.0058,0.0056,0.0058,0.0055,0.0042,0.0032,0.0023,0.0018,0.0017,0.0023,0.0026,0.0024,0.0024,0.0028,0.0028,0.003,0.003,0.003,0.0035,0.0039,0.0043,0.0041,0.0035,0.0032,0.0033,0.0033,0.0033,0.0032,0.0031,0.0039,0.0038,0.0054,0.0051,0.0043,0.0043,0.0044,0.0047,0.0053,0.0049,0.0051,0.0054,0.0049,0.0052,0.0056,0.0052,0.0054,0.0048,0.0048,0.0044,0.0044,0.002,0.004,0.004,0.0044,0.0035,0.0041,0.0039,0.0038,0.0041,0.0042,0.0039,0.004,0.0041,0.0043,0.0044,0.0044,0.0046,0.0047,0.0051,0.0056,0.0055,0.0059,0.007,0.0054,0.0052,0.0055,0.0063,0.0067,0.0076,0.0079,0.0087,0.0086,0.0076,0.0076,0.0059,0.0089,0.009,0.0095,0.0083,0.0084,0.0088,0.0111,0.0144,0.0167,0.0183,0.0213,0.0194,0.02,0.0204,0.0196,0.0194,0.0178,0.0181,0.0177,0.0167,0.0146,0.0124,
64.333,0.0456,0.0585,0.0881,0.1198,0.0923,0.0609,0.0467,0.0427,0.0465,0.0621,0.0878,0.1117,0.1172,0.0684,0.0422,0.023,0.0193,0.0146,0.021,0.0287,0.0434,0.0451,0.0577,0.0721,0.1045,0.0883,0.0402,0.0273,0.02,0.0153,0.014,0.0133,0.0145,0.0192,0.0226,0.026,0.0284,0.0363,0.0395,0.0479,0.0544,0.0544,0.0667,0.0696,0.0532,0.0421,0.0285,0.015,0.0135,0.0118,0.0087,0.009,0.0116,0.0119,0.0099,0.0101,0.0137,0.0167,0.0156,0.0174,0.022,0.0244,0.022,0.0194,0.021,0.0226,0.0261,0.0389,0.055,0.0594,0.0591,0.0544,0.0453,0.0364,0.0297,0.0252,0.0214,0.016,0.0105,0.0109,0.007,0.0081,0.006,0.0045,0.0041,0.0036,0.003,0.0035,0.0036,0.0035,0.0036,0.0042,0.0048,0.0052,0.005,0.0063,0.0083,0.0097,0.0101,0.0093,0.0091,0.0082,0.0064,0.0064,0.0069,0.0091,0.0114,0.013,0.0146,0.0167,0.0189,0.0182,0.0162,0.0163,0.0179,0.0218,0.0207,0.0152,0.0127,0.0128,0.0116,0.0121,0.0125,0.0134,0.0128,0.0113,0.0104,0.0082,0.0086,0.0093,0.0091,0.009,0.0081,0.0079,0.0073,0.0071,0.0064,0.0059,0.005,0.0038,0.0035,0.0031,0.0031,0.0036,0.0045,0.0046,0.0038,0.0077,0.0071,0.0047,0.0044,0.0046,0.004,0.0034,0.0026,0.002,0.0019,0.0017,0.0021,0.0024,0.0022,0.0023,0.0027,0.0029,0.0028,0.0031,0.0032,0.0036,0.0038,0.0041,0.0041,0.0038,0.0033,0.0033,0.0033,0.0034,0.0031,0.0033,0.0045,0.004,0.0053,0.0041,0.004,0.0041,0.0044,0.0048,0.0051,0.0048,0.0054,0.0052,0.0054,0.0055,0.0054,0.0053,0.0053,0.0049,0.0049,0.0047,0.0043,0.0041,0.0038,0.0044,0.0043,0.0042,0.0041,0.0039,0.004,0.0042,0.0046,0.004,0.0039,0.0041,0.0042,0.0047,0.0049,0.0047,0.0051,0.0055,0.0059,0.0056,0.0061,0.0079,0.0056,0.0059,0.0057,0.0065,0.0061,0.0079,0.0077,0.0085,0.0079,0.0076,0.0082,0.0095,0.0129,0.0097,0.0091,0.0092,0.0088,0.0095,0.0122,0.0143,0.0178,0.0185,0.0213,0.0198,0.0204,0.021,0.0196,0.0188,0.0189,0.0185,0.0178,0.0167,0.0144,0.013,
64.324,0.0456,0.0586,0.0884,0.1204,0.0926,0.0611,0.0469,0.0428,0.0466,0.0624,0.0881,0.1122,0.1177,0.0686,0.0423,0.023,0.0194,0.0146,0.021,0.0288,0.0435,0.0452,0.0564,0.0722,0.105,0.0887,0.0405,0.0274,0.02,0.0154,0.014,0.0133,0.0145,0.0192,0.0227,0.026,0.0285,0.0365,0.0398,0.0481,0.0547,0.0547,0.0671,0.0699,0.0532,0.042,0.0284,0.015,0.0135,0.0118,0.0088,0.009,0.0116,0.0119,0.0099,0.01,0.0137,0.0166,0.0156,0.0173,0.0221,0.0245,0.0221,0.0195,0.0211,0.0229,0.0263,0.0391,0.0553,0.0596,0.0594,0.0545,0.0456,0.0365,0.0298,0.0252,0.0214,0.0161,0.0105,0.0109,0.007,0.0081,0.0061,0.0044,0.0041,0.0037,0.003,0.0035,0.0036,0.0033,0.0036,0.0035,0.0044,0.0052,0.0051,0.0063,0.0085,0.0098,0.0101,0.0093,0.0091,0.0081,0.0062,0.0061,0.0069,0.0091,0.0115,0.0131,0.0147,0.0168,0.019,0.0182,0.0163,0.0161,0.018,0.0219,0.0208,0.0151,0.0127,0.0126,0.0118,0.0119,0.0124,0.0133,0.0127,0.0112,0.0104,0.0084,0.0085,0.0083,0.0091,0.0088,0.0081,0.0079,0.0073,0.007,0.0063,0.0059,0.0048,0.004,0.0035,0.0032,0.0032,0.0034,0.0043,0.0046,0.0039,0.0076,0.0068,0.0046,0.0043,0.0044,0.0043,0.0033,0.0025,0.0019,0.0015,0.0015,0.002,0.0023,0.0024,0.0024,0.0027,0.0027,0.0028,0.003,0.003,0.0034,0.0037,0.004,0.0038,0.0034,0.0033,0.0032,0.0033,0.0033,0.0031,0.0036,0.0038,0.0037,0.0046,0.0034,0.0041,0.004,0.0046,0.0048,0.005,0.0049,0.0055,0.0054,0.0057,0.0052,0.0053,0.0052,0.0054,0.0049,0.0047,0.0046,0.0045,0.004,0.004,0.0042,0.0042,0.004,0.0038,0.0032,0.0032,0.004,0.0039,0.0045,0.004,0.0041,0.0036,0.0044,0.0047,0.0048,0.0053,0.0034,0.0053,0.0048,0.006,0.0077,0.0055,0.0051,0.0052,0.006,0.0067,0.0069,0.0073,0.0077,0.008,0.0077,0.0074,0.0094,0.0131,0.0093,0.0094,0.0083,0.0086,0.0095,0.0111,0.0146,0.0175,0.0188,0.0185,0.0158,0.0199,0.02,0.0196,0.0192,0.0184,0.0178,0.0165,0.0164,0.015,0.0141,
64.3155,0.0463,0.0593,0.0891,0.1212,0.0932,0.0615,0.0473,0.0431,0.047,0.0627,0.0886,0.1128,0.1183,0.0688,0.0425,0.0233,0.0196,0.0148,0.0212,0.0289,0.0435,0.0452,0.0565,0.0724,0.1052,0.0887,0.0406,0.0274,0.0201,0.0154,0.0142,0.0135,0.0146,0.0193,0.0228,0.026,0.0284,0.0363,0.0395,0.0479,0.0545,0.0545,0.0668,0.0697,0.053,0.042,0.0287,0.0151,0.0135,0.0119,0.0087,0.009,0.0116,0.012,0.0099,0.0101,0.0137,0.0167,0.0156,0.0171,0.0219,0.0242,0.0218,0.0193,0.0208,0.0226,0.026,0.0389,0.055,0.0593,0.0592,0.0543,0.0453,0.0362,0.0295,0.0249,0.0212,0.016,0.0104,0.0108,0.007,0.0082,0.0061,0.0046,0.0042,0.0037,0.0032,0.0036,0.0037,0.0035,0.0038,0.004,0.0048,0.0054,0.0051,0.0063,0.0084,0.0097,0.0101,0.0094,0.009,0.0082,0.0066,0.0063,0.0071,0.009,0.0114,0.0129,0.0146,0.0166,0.0187,0.018,0.0161,0.016,0.0178,0.0217,0.0205,0.015,0.0123,0.0125,0.0115,0.0118,0.0123,0.013,0.0126,0.0114,0.0101,0.0082,0.0086,0.009,0.0093,0.009,0.0085,0.0082,0.0074,0.0071,0.0064,0.0057,0.005,0.0041,0.0037,0.0034,0.0037,0.0042,0.0053,0.0058,0.0048,0.0101,0.0091,0.0058,0.0056,0.0057,0.0054,0.0043,0.0032,0.0025,0.002,0.0016,0.002,0.0026,0.0025,0.0025,0.0028,0.0026,0.0028,0.0031,0.0031,0.0034,0.0037,0.0043,0.0038,0.0036,0.0033,0.0033,0.0032,0.0033,0.0033,0.0037,0.0039,0.0038,0.0042,0.0038,0.0042,0.0042,0.0043,0.0048,0.0052,0.0049,0.0052,0.0055,0.0055,0.0054,0.0053,0.0052,0.0049,0.0049,0.005,0.0044,0.0043,0.0041,0.0037,0.0038,0.004,0.0036,0.0037,0.004,0.0038,0.0039,0.004,0.0044,0.0039,0.0043,0.0045,0.0041,0.0044,0.0043,0.0044,0.0046,0.0049,0.0048,0.0056,0.0069,0.0049,0.0054,0.0059,0.0063,0.0066,0.0074,0.0076,0.0089,0.0087,0.0081,0.0085,0.0099,0.0114,0.0094,0.0093,0.0087,0.0096,0.0092,0.0109,0.0144,0.0166,0.0186,0.0206,0.0203,0.0194,0.0202,0.019,0.019,0.0172,0.0178,0.0166,0.0169,0.0151,0.0122,
64.2871,0.0455,0.0584,0.0879,0.1195,0.0922,0.0608,0.0467,0.0426,0.0465,0.062,0.0877,0.1116,0.1171,0.0682,0.0422,0.023,0.0193,0.0146,0.0209,0.0287,0.0433,0.045,0.0567,0.0719,0.1044,0.0882,0.0404,0.0272,0.02,0.0153,0.014,0.0133,0.0145,0.0192,0.0227,0.0259,0.0284,0.0364,0.0393,0.0478,0.0544,0.0544,0.0667,0.0696,0.053,0.042,0.0281,0.0151,0.0135,0.0118,0.0087,0.009,0.0116,0.0119,0.0099,0.0101,0.0136,0.016,0.0151,0.0172,0.0219,0.0243,0.022,0.0195,0.0209,0.0225,0.0261,0.039,0.0551,0.0593,0.0591,0.0544,0.0452,0.0364,0.0297,0.0251,0.0213,0.016,0.0104,0.0109,0.007,0.0081,0.0061,0.0045,0.0041,0.0035,0.0031,0.0035,0.0035,0.0034,0.0037,0.0041,0.0048,0.0051,0.0049,0.0063,0.0084,0.0096,0.0102,0.0093,0.0092,0.0081,0.0063,0.0063,0.0069,0.0092,0.0113,0.0129,0.0146,0.0167,0.0188,0.0181,0.0163,0.0163,0.0179,0.0219,0.0207,0.0151,0.0126,0.0126,0.0117,0.0121,0.0124,0.0133,0.0123,0.011,0.0102,0.0084,0.0087,0.0091,0.0091,0.0089,0.0082,0.0079,0.0075,0.007,0.0064,0.0059,0.0049,0.004,0.0035,0.0034,0.0034,0.0044,0.0044,0.0045,0.004,0.0079,0.007,0.0045,0.0045,0.0046,0.0043,0.0035,0.0026,0.0021,0.0017,0.0017,0.0018,0.0023,0.0023,0.0024,0.0027,0.0027,0.0029,0.0031,0.0032,0.0033,0.0039,0.0041,0.0039,0.0037,0.0036,0.0033,0.0028,0.0032,0.0032,0.0037,0.0036,0.0037,0.0041,0.0042,0.0044,0.0043,0.0046,0.0048,0.0052,0.0048,0.0054,0.0058,0.0056,0.0049,0.0052,0.0053,0.0052,0.0053,0.005,0.0049,0.0042,0.0041,0.0036,0.0039,0.0045,0.0039,0.0042,0.0043,0.0036,0.0041,0.0042,0.0041,0.0039,0.0044,0.0041,0.0049,0.0048,0.0054,0.005,0.0048,0.0053,0.0056,0.0057,0.0073,0.0055,0.0058,0.0054,0.0068,0.0068,0.0078,0.0074,0.0082,0.0078,0.0075,0.0083,0.0096,0.0087,0.0096,0.0094,0.009,0.0094,0.0099,0.0117,0.014,0.0171,0.02,0.0196,0.0208,0.0206,0.0213,0.0203,0.0188,0.0179,0.0177,0.0175,0.017,0.015,0.0145,
64.2796,0.0468,0.06,0.09,0.1223,0.0943,0.0624,0.048,0.0439,0.0477,0.0636,0.0896,0.1138,0.1192,0.0697,0.0431,0.0237,0.02,0.0151,0.0216,0.0296,0.0444,0.0461,0.0573,0.0734,0.1061,0.0897,0.0412,0.028,0.0206,0.0158,0.0145,0.0138,0.0149,0.0197,0.0233,0.0266,0.0291,0.0373,0.0404,0.0489,0.0554,0.0554,0.0679,0.0708,0.0541,0.0429,0.0291,0.0152,0.0135,0.0121,0.009,0.0093,0.0119,0.0123,0.0102,0.0103,0.0141,0.0171,0.0161,0.0176,0.0222,0.0249,0.0224,0.0199,0.0214,0.0232,0.0267,0.0395,0.0559,0.0601,0.06,0.0551,0.0461,0.037,0.0304,0.0258,0.0217,0.0164,0.0107,0.0112,0.0073,0.0084,0.0063,0.0046,0.0042,0.0038,0.0033,0.0036,0.0036,0.0034,0.0038,0.0041,0.0049,0.0054,0.0053,0.0065,0.0088,0.01,0.0104,0.0097,0.0095,0.0084,0.0067,0.0065,0.0073,0.0093,0.0116,0.0132,0.0149,0.0171,0.0192,0.0185,0.0167,0.0166,0.0183,0.0223,0.0212,0.0154,0.013,0.013,0.012,0.0123,0.0127,0.0135,0.0132,0.0115,0.0105,0.0085,0.0089,0.0092,0.0094,0.0092,0.0086,0.0081,0.0075,0.0073,0.0066,0.0059,0.0052,0.0042,0.0038,0.0034,0.0038,0.0039,0.0048,0.0051,0.0046,0.0082,0.0077,0.005,0.005,0.005,0.0046,0.0039,0.0029,0.0023,0.0017,0.0019,0.0022,0.0028,0.0025,0.0025,0.0029,0.0027,0.0029,0.0033,0.0032,0.0036,0.0041,0.0042,0.0041,0.0035,0.0036,0.0036,0.0034,0.0032,0.0033,0.0037,0.0042,0.004,0.0035,0.004,0.0046,0.0045,0.005,0.0048,0.0055,0.0051,0.0058,0.0052,0.0056,0.0052,0.0059,0.0054,0.0056,0.0054,0.0049,0.005,0.0048,0.0046,0.0044,0.0043,0.0045,0.0039,0.0044,0.004,0.0046,0.0043,0.0044,0.0044,0.0045,0.0044,0.0041,0.0051,0.0043,0.0049,0.0051,0.0053,0.0056,0.0056,0.0063,0.0075,0.0048,0.0051,0.0058,0.0062,0.0073,0.0088,0.0082,0.0094,0.0087,0.0076,0.0092,0.0106,0.0145,0.0102,0.01,0.0098,0.0088,0.0102,0.0109,0.0148,0.0177,0.0198,0.0197,0.0219,0.0213,0.0214,0.0201,0.0189,0.0185,0.0173,0.0173,0.0138,0.0151,0.0136,
64.2725,0.0463,0.0594,0.0891,0.1212,0.0933,0.0616,0.0474,0.0431,0.0472,0.0628,0.0887,0.1127,0.1182,0.0689,0.0426,0.0233,0.0196,0.0149,0.0213,0.0291,0.0437,0.0454,0.0571,0.0726,0.1053,0.0888,0.0406,0.0277,0.0203,0.0156,0.0143,0.0136,0.0148,0.0196,0.0231,0.0263,0.0287,0.0368,0.0398,0.0481,0.0548,0.0548,0.0673,0.0701,0.0534,0.0426,0.029,0.0152,0.0137,0.0119,0.0089,0.0092,0.0118,0.0121,0.0101,0.0102,0.0139,0.0167,0.0156,0.0173,0.0221,0.0245,0.022,0.0196,0.0211,0.0227,0.0262,0.0392,0.0553,0.0595,0.0595,0.0545,0.0455,0.0364,0.0299,0.0252,0.0214,0.0162,0.0107,0.0111,0.0071,0.0082,0.0063,0.0046,0.0041,0.0037,0.0034,0.0036,0.0038,0.0034,0.0039,0.0042,0.005,0.0053,0.0052,0.0064,0.0085,0.0097,0.0103,0.0094,0.0094,0.0083,0.0066,0.0064,0.0071,0.0092,0.0116,0.0132,0.0147,0.0166,0.0189,0.0182,0.0164,0.0163,0.0181,0.0221,0.0209,0.0151,0.0128,0.0127,0.0116,0.0122,0.0125,0.0133,0.0128,0.0114,0.0105,0.0084,0.0087,0.0093,0.0097,0.0091,0.0086,0.0081,0.0074,0.0072,0.0068,0.006,0.005,0.0041,0.0038,0.0034,0.0042,0.0043,0.0055,0.0057,0.0049,0.0099,0.009,0.0058,0.0057,0.0058,0.0056,0.0043,0.0034,0.0025,0.0022,0.0019,0.0022,0.0027,0.0028,0.0025,0.003,0.0031,0.0032,0.0029,0.0034,0.0036,0.004,0.0041,0.0041,0.004,0.0034,0.0035,0.0037,0.0035,0.0034,0.0039,0.0047,0.0037,0.0044,0.0051,0.0045,0.0045,0.0048,0.005,0.0055,0.0052,0.0057,0.0056,0.0057,0.0055,0.0057,0.0058,0.0056,0.0054,0.005,0.0036,0.0046,0.0041,0.0043,0.004,0.0045,0.0043,0.004,0.0038,0.0042,0.0039,0.0043,0.0044,0.0044,0.0045,0.0046,0.0048,0.0052,0.0053,0.0054,0.0054,0.0055,0.0052,0.0064,0.0059,0.0054,0.0055,0.0058,0.0066,0.0066,0.0076,0.008,0.009,0.0092,0.0085,0.0095,0.0103,0.0128,0.0097,0.0104,0.0106,0.0101,0.0094,0.012,0.0139,0.0179,0.0199,0.0217,0.0215,0.0213,0.0201,0.0195,0.0198,0.0204,0.0175,0.0181,0.0201,0.0147,0.0144,
64.2654,0.0471,0.0603,0.0905,0.1228,0.0947,0.0627,0.0483,0.0441,0.048,0.0639,0.09,0.1142,0.1197,0.07,0.0434,0.0238,0.0201,0.0152,0.0217,0.0297,0.0445,0.0462,0.0583,0.0736,0.1064,0.09,0.0414,0.028,0.0206,0.0159,0.0145,0.0138,0.015,0.0198,0.0233,0.0267,0.0293,0.0371,0.0405,0.049,0.0555,0.0552,0.068,0.0709,0.0539,0.043,0.0282,0.0152,0.014,0.0122,0.009,0.0094,0.0121,0.0124,0.0103,0.0104,0.0141,0.0172,0.0162,0.0176,0.0226,0.0251,0.0225,0.0199,0.0215,0.0233,0.0266,0.0396,0.056,0.0604,0.0601,0.0553,0.0461,0.0371,0.0305,0.0257,0.0218,0.0165,0.0107,0.0113,0.0072,0.0084,0.0064,0.0047,0.0042,0.0039,0.0031,0.0037,0.0038,0.0035,0.0039,0.0043,0.005,0.0055,0.0053,0.0066,0.0087,0.0101,0.0104,0.0097,0.0094,0.0084,0.0066,0.0067,0.0073,0.0094,0.0118,0.0131,0.015,0.0172,0.0193,0.0186,0.0166,0.0167,0.0184,0.0224,0.0211,0.0154,0.013,0.013,0.012,0.0124,0.0127,0.0136,0.013,0.0118,0.0105,0.0086,0.0092,0.0095,0.0099,0.0094,0.0086,0.0083,0.0076,0.0072,0.0066,0.0061,0.0053,0.0043,0.0037,0.0037,0.0041,0.0046,0.0058,0.0062,0.0051,0.0107,0.0098,0.0058,0.0061,0.0061,0.0056,0.0046,0.0033,0.0024,0.002,0.0018,0.0023,0.0028,0.0027,0.0028,0.0029,0.0032,0.0031,0.0033,0.0035,0.0037,0.0042,0.0046,0.0043,0.0038,0.0036,0.0036,0.0034,0.0036,0.0037,0.0038,0.0039,0.0018,0.0034,0.0048,0.0045,0.0044,0.0047,0.0051,0.0054,0.0051,0.0056,0.0057,0.0063,0.0056,0.0055,0.0059,0.0053,0.0053,0.0047,0.0048,0.0047,0.0043,0.0041,0.0041,0.0044,0.0042,0.0041,0.0035,0.0041,0.0042,0.0043,0.0058,0.004,0.0041,0.0043,0.0049,0.0052,0.0055,0.005,0.0052,0.005,0.0055,0.0062,0.008,0.0054,0.0057,0.0056,0.007,0.0074,0.0087,0.0082,0.0094,0.0092,0.0085,0.0088,0.0092,0.0089,0.0063,0.0099,0.01,0.0094,0.0084,0.0114,0.0148,0.0176,0.0193,0.0195,0.0209,0.0208,0.0214,0.0203,0.019,0.0185,0.0177,0.0167,0.0167,0.0154,0.0122,
64.258,0.0465,0.0597,0.0898,0.1219,0.094,0.0622,0.0478,0.0437,0.0475,0.0634,0.0893,0.1134,0.1189,0.0695,0.043,0.0236,0.0198,0.015,0.0215,0.0294,0.0442,0.0459,0.0575,0.0731,0.1059,0.0895,0.041,0.0279,0.0205,0.0158,0.0144,0.0137,0.0149,0.0198,0.0233,0.0266,0.029,0.0371,0.0403,0.0487,0.0553,0.0552,0.0677,0.0707,0.0539,0.043,0.0293,0.0155,0.0138,0.0121,0.009,0.0093,0.012,0.0122,0.0102,0.0102,0.0139,0.0171,0.016,0.0178,0.0226,0.0249,0.0224,0.02,0.0215,0.0232,0.0266,0.0396,0.0557,0.06,0.0599,0.0551,0.0459,0.0366,0.0303,0.0255,0.0217,0.0165,0.0107,0.011,0.0072,0.0083,0.0063,0.0047,0.0043,0.0038,0.003,0.0037,0.0037,0.0035,0.0039,0.0041,0.0049,0.0055,0.0052,0.0066,0.0088,0.0099,0.0103,0.0096,0.0095,0.0085,0.0067,0.0066,0.0072,0.0094,0.0117,0.0133,0.015,0.0172,0.0192,0.0185,0.0166,0.0166,0.0184,0.0221,0.0211,0.0154,0.013,0.013,0.012,0.0123,0.0127,0.0137,0.0128,0.0116,0.0106,0.0085,0.0089,0.0095,0.0094,0.0092,0.0086,0.0081,0.0075,0.0072,0.0067,0.0062,0.0052,0.0044,0.0037,0.0035,0.0036,0.0038,0.0047,0.0049,0.0043,0.0085,0.0079,0.0052,0.0048,0.0049,0.0047,0.0037,0.0029,0.0024,0.0018,0.002,0.0023,0.0026,0.0026,0.0026,0.003,0.0027,0.003,0.0033,0.0034,0.0035,0.0042,0.0043,0.0043,0.0037,0.0036,0.0035,0.0036,0.0036,0.0036,0.0034,0.0043,0.0038,0.0044,0.0047,0.0044,0.0046,0.0049,0.0052,0.0054,0.0052,0.0057,0.0056,0.0054,0.0059,0.0055,0.0058,0.0053,0.0051,0.0051,0.005,0.005,0.0047,0.0043,0.0043,0.0041,0.004,0.0041,0.0041,0.0046,0.0042,0.0043,0.0039,0.0044,0.0049,0.0048,0.0048,0.0052,0.0051,0.0055,0.0057,0.0059,0.0055,0.006,0.0077,0.0058,0.0056,0.0062,0.0069,0.0069,0.0082,0.0083,0.0094,0.0087,0.009,0.0086,0.0103,0.011,0.0099,0.0099,0.0102,0.0099,0.0106,0.0115,0.0154,0.0179,0.0192,0.0211,0.0214,0.0212,0.0217,0.0208,0.0217,0.0192,0.0182,0.0175,0.0165,0.0147,0.0145,
64.2509,0.0468,0.0601,0.0901,0.1224,0.0943,0.0624,0.048,0.0438,0.0478,0.0634,0.0897,0.1139,0.1193,0.0698,0.0432,0.0237,0.0199,0.0151,0.0216,0.0295,0.0444,0.0461,0.0572,0.0735,0.1062,0.0898,0.0411,0.028,0.0205,0.0158,0.0145,0.0138,0.0149,0.0198,0.0233,0.0267,0.0292,0.0372,0.0405,0.0489,0.0555,0.0556,0.0679,0.0708,0.0541,0.043,0.029,0.0156,0.0139,0.0121,0.009,0.0093,0.0118,0.0118,0.0103,0.0104,0.014,0.0171,0.016,0.0178,0.0226,0.0249,0.0225,0.0199,0.0214,0.0234,0.0267,0.0396,0.0559,0.0604,0.06,0.0553,0.0461,0.0371,0.0302,0.0256,0.0219,0.0165,0.0107,0.0113,0.0072,0.0085,0.0063,0.0047,0.0043,0.0038,0.0031,0.0037,0.0038,0.0036,0.0038,0.0041,0.0049,0.0055,0.0052,0.0065,0.0087,0.0101,0.0104,0.0096,0.0092,0.0084,0.0065,0.0065,0.0072,0.0093,0.0118,0.0134,0.0151,0.0173,0.0193,0.0186,0.0167,0.0167,0.0185,0.0223,0.0211,0.0155,0.013,0.0131,0.0119,0.0124,0.0129,0.0137,0.0129,0.0116,0.0107,0.0086,0.009,0.0094,0.0095,0.0092,0.0077,0.0081,0.0076,0.0073,0.0067,0.0061,0.005,0.0042,0.0037,0.0034,0.0037,0.0039,0.0047,0.0049,0.0042,0.0084,0.0078,0.0052,0.0047,0.0048,0.0046,0.0038,0.0027,0.0022,0.0019,0.0018,0.0022,0.0026,0.0024,0.0026,0.0029,0.0027,0.0031,0.0032,0.0033,0.0037,0.0042,0.0043,0.0042,0.0039,0.0035,0.0036,0.0036,0.0036,0.0035,0.0039,0.0045,0.0041,0.0048,0.0046,0.0043,0.0044,0.005,0.0051,0.0056,0.0053,0.0056,0.0058,0.0064,0.0058,0.0055,0.0057,0.0055,0.0054,0.0051,0.0052,0.0048,0.0047,0.0044,0.0046,0.0043,0.0044,0.0045,0.0038,0.0031,0.0049,0.0048,0.0045,0.0041,0.0049,0.0042,0.0051,0.0049,0.0055,0.0049,0.0055,0.0053,0.0055,0.0059,0.0079,0.0059,0.0059,0.0057,0.0071,0.0057,0.0082,0.0079,0.0092,0.0093,0.0085,0.0091,0.0105,0.0146,0.0103,0.0091,0.0099,0.0089,0.0096,0.0113,0.0146,0.0181,0.0198,0.021,0.0214,0.0206,0.0202,0.021,0.0202,0.0196,0.0183,0.0171,0.016,0.0152,0.0146,
64.2438,0.0467,0.0599,0.0898,0.122,0.094,0.0622,0.0479,0.0436,0.0476,0.0634,0.0894,0.1135,0.119,0.0695,0.0431,0.0236,0.0199,0.015,0.0215,0.0294,0.0443,0.046,0.0571,0.0732,0.1059,0.0896,0.0412,0.0279,0.0205,0.0157,0.0144,0.0137,0.0149,0.0197,0.0232,0.0266,0.0291,0.0371,0.0404,0.0488,0.0554,0.0553,0.0677,0.0707,0.054,0.0429,0.0293,0.0156,0.0138,0.0121,0.009,0.0092,0.0119,0.0122,0.0102,0.0103,0.014,0.0171,0.016,0.0177,0.0223,0.0248,0.0224,0.0199,0.0213,0.0232,0.0267,0.0397,0.0558,0.0602,0.0599,0.0551,0.046,0.037,0.0302,0.0256,0.0219,0.0165,0.0108,0.0112,0.0072,0.0084,0.0064,0.0046,0.0043,0.0037,0.0032,0.0037,0.0038,0.0034,0.0038,0.0041,0.005,0.0054,0.0053,0.0064,0.0087,0.01,0.0104,0.0096,0.0094,0.0084,0.0063,0.0064,0.0073,0.0094,0.0117,0.0132,0.015,0.0171,0.0193,0.0186,0.0166,0.0166,0.0184,0.0223,0.0212,0.0154,0.0129,0.013,0.0117,0.0113,0.0116,0.0136,0.0131,0.0117,0.0106,0.0087,0.0089,0.0095,0.0095,0.0092,0.0085,0.0082,0.0076,0.0072,0.0068,0.0061,0.0052,0.0044,0.0038,0.0034,0.0035,0.0039,0.0048,0.0051,0.0041,0.0083,0.0076,0.005,0.0047,0.005,0.0047,0.0038,0.0031,0.0022,0.0018,0.0017,0.0023,0.0026,0.0025,0.0026,0.0029,0.003,0.0031,0.0032,0.0033,0.0036,0.0042,0.0043,0.0043,0.0038,0.0036,0.0035,0.0037,0.0036,0.0035,0.0038,0.0034,0.0037,0.004,0.0046,0.0045,0.0045,0.0047,0.005,0.0053,0.0051,0.0057,0.0057,0.0056,0.006,0.0059,0.0058,0.0059,0.0055,0.0052,0.0049,0.0047,0.0045,0.0045,0.0044,0.0044,0.0043,0.0042,0.0044,0.0042,0.0042,0.0047,0.0044,0.0043,0.0051,0.0047,0.0051,0.0048,0.0058,0.0053,0.0054,0.0057,0.0055,0.006,0.0074,0.0056,0.0058,0.0061,0.0065,0.006,0.0082,0.0079,0.0087,0.0084,0.0082,0.0088,0.0106,0.0178,0.0103,0.0097,0.0103,0.0094,0.0105,0.0121,0.0146,0.0179,0.0192,0.0212,0.0213,0.0214,0.0215,0.0208,0.02,0.0194,0.0165,0.0172,0.019,0.0163,0.0139,
64.2362,0.0452,0.0581,0.0876,0.1195,0.0919,0.0606,0.0465,0.0423,0.0462,0.0618,0.0875,0.1114,0.1169,0.068,0.0419,0.0228,0.0191,0.0145,0.0208,0.0285,0.0431,0.0448,0.0562,0.0718,0.1043,0.0881,0.0401,0.0272,0.0198,0.0152,0.0138,0.0132,0.0144,0.019,0.0224,0.0258,0.0282,0.0362,0.0393,0.0477,0.0543,0.0543,0.0666,0.0696,0.0529,0.042,0.0281,0.015,0.0134,0.0117,0.0086,0.0087,0.0114,0.0118,0.0098,0.0099,0.0134,0.0166,0.0155,0.0172,0.0218,0.0243,0.0217,0.0192,0.0209,0.0225,0.0258,0.0389,0.0549,0.0592,0.059,0.0543,0.0453,0.0363,0.0296,0.025,0.0211,0.0161,0.0102,0.0107,0.0068,0.0081,0.006,0.0044,0.004,0.0036,0.0028,0.0035,0.0033,0.0033,0.0036,0.0041,0.0046,0.005,0.005,0.0062,0.0083,0.0097,0.01,0.009,0.009,0.0081,0.0062,0.0062,0.0068,0.009,0.0113,0.0129,0.0145,0.0166,0.0188,0.018,0.0161,0.0163,0.0179,0.022,0.0205,0.015,0.0126,0.0125,0.0114,0.0118,0.0122,0.0133,0.0127,0.0112,0.0101,0.0083,0.0085,0.009,0.0089,0.0087,0.0081,0.0078,0.0072,0.007,0.0064,0.0059,0.0048,0.004,0.0034,0.0032,0.0033,0.0036,0.0042,0.0047,0.0037,0.0076,0.0069,0.0046,0.0045,0.0044,0.0042,0.0034,0.0026,0.0019,0.0016,0.0017,0.002,0.0026,0.0023,0.0025,0.0026,0.0027,0.0028,0.0029,0.003,0.0035,0.0038,0.0041,0.0038,0.0036,0.0033,0.0034,0.0031,0.0034,0.0033,0.0035,0.004,0.0034,0.005,0.0039,0.004,0.004,0.0042,0.0051,0.005,0.0051,0.0052,0.0053,0.0054,0.0053,0.0051,0.0056,0.005,0.005,0.0046,0.0045,0.0045,0.0044,0.004,0.0043,0.0041,0.0041,0.004,0.0041,0.0032,0.0036,0.0027,0.0019,0.0039,0.0047,0.0041,0.0045,0.0049,0.0052,0.0029,0.0053,0.005,0.005,0.0055,0.0081,0.0055,0.0049,0.0048,0.007,0.0065,0.0084,0.0063,0.0085,0.0079,0.0072,0.0077,0.0095,0.0165,0.0097,0.0087,0.0101,0.0089,0.0087,0.0114,0.0156,0.017,0.0198,0.0199,0.0214,0.0213,0.0212,0.0201,0.0198,0.0174,0.0183,0.0164,0.0231,0.0131,0.0129,
64.2293,0.0448,0.0578,0.0872,0.1189,0.0914,0.0603,0.0462,0.042,0.0459,0.0615,0.0871,0.1109,0.1164,0.0677,0.0417,0.0226,0.019,0.0144,0.0207,0.0283,0.0428,0.0446,0.056,0.0715,0.1038,0.0877,0.0399,0.027,0.0197,0.0151,0.0138,0.0131,0.0143,0.019,0.0224,0.0257,0.0281,0.0358,0.0392,0.0475,0.0541,0.054,0.0663,0.0693,0.0528,0.0418,0.0286,0.015,0.0133,0.0116,0.0087,0.0088,0.0114,0.0119,0.0098,0.0099,0.0134,0.0166,0.0155,0.0169,0.0219,0.0242,0.0218,0.0192,0.0209,0.0226,0.0258,0.0387,0.0549,0.0592,0.0589,0.0541,0.045,0.0355,0.0295,0.0249,0.0211,0.0158,0.0101,0.0103,0.0068,0.0079,0.0061,0.0045,0.004,0.0036,0.003,0.0035,0.0036,0.0032,0.0037,0.0039,0.0047,0.0052,0.0049,0.0063,0.0084,0.0095,0.0099,0.0092,0.0091,0.0081,0.0065,0.0062,0.0069,0.009,0.0114,0.0128,0.0146,0.0167,0.0187,0.0181,0.0161,0.0161,0.0178,0.0218,0.0207,0.0149,0.0126,0.0124,0.0114,0.012,0.0123,0.013,0.0128,0.0114,0.0103,0.0084,0.0087,0.0092,0.0091,0.0089,0.0082,0.0079,0.0072,0.0069,0.0065,0.0059,0.0049,0.0041,0.0035,0.0032,0.0033,0.0034,0.0043,0.0047,0.0038,0.0068,0.007,0.0043,0.0041,0.0044,0.0044,0.0034,0.0026,0.0023,0.0017,0.0018,0.0021,0.0026,0.0024,0.0022,0.0027,0.0026,0.0031,0.0032,0.003,0.0035,0.0037,0.0042,0.0042,0.0039,0.0031,0.0033,0.0036,0.0034,0.0032,0.0038,0.0037,0.0038,0.0057,0.0045,0.004,0.0044,0.0047,0.0047,0.005,0.0049,0.0057,0.0053,0.0059,0.0056,0.0058,0.0057,0.0031,0.0042,0.0049,0.0048,0.0046,0.0044,0.0042,0.0043,0.0044,0.0042,0.0041,0.0041,0.0041,0.0044,0.0044,0.0058,0.0041,0.0047,0.0054,0.0049,0.0046,0.005,0.0049,0.0054,0.0057,0.0054,0.0056,0.0075,0.0055,0.0056,0.0063,0.0064,0.0077,0.0084,0.0079,0.0083,0.0077,0.0078,0.0091,0.0099,0.0151,0.0093,0.0087,0.0087,0.0092,0.0097,0.0112,0.0152,0.0174,0.0191,0.0204,0.0202,0.0207,0.0204,0.0205,0.0202,0.0195,0.0186,0.0177,0.0173,0.0152,0.0134,
64.2214,0.0467,0.0599,0.0899,0.1223,0.0942,0.0623,0.0479,0.0437,0.0477,0.0636,0.0896,0.1137,0.1193,0.0697,0.0431,0.0236,0.0199,0.0151,0.0215,0.0294,0.0443,0.046,0.0579,0.0734,0.1062,0.0898,0.0412,0.028,0.0205,0.0158,0.0143,0.0137,0.0149,0.0197,0.0233,0.0266,0.0291,0.037,0.0404,0.0489,0.0554,0.0554,0.0678,0.0709,0.054,0.043,0.0289,0.0155,0.0138,0.0121,0.0089,0.0092,0.0119,0.0122,0.0102,0.0103,0.014,0.0171,0.0158,0.0177,0.0223,0.025,0.0224,0.0199,0.0214,0.0232,0.0266,0.0397,0.0559,0.0602,0.06,0.0549,0.046,0.0369,0.0304,0.0257,0.0218,0.0163,0.0106,0.0111,0.007,0.0083,0.0063,0.0047,0.0042,0.0038,0.0031,0.0036,0.0037,0.0034,0.0037,0.0041,0.0048,0.0054,0.005,0.0065,0.0085,0.0099,0.0103,0.0095,0.0093,0.0083,0.0063,0.0065,0.0071,0.0094,0.0116,0.0133,0.0149,0.017,0.0191,0.0185,0.0165,0.0166,0.0184,0.0223,0.0211,0.0154,0.013,0.0129,0.0119,0.0122,0.0127,0.0135,0.0129,0.0115,0.0104,0.0087,0.0089,0.0094,0.0095,0.0091,0.0082,0.0081,0.0074,0.0071,0.0065,0.006,0.0051,0.0044,0.0036,0.0033,0.0034,0.004,0.0046,0.0049,0.0041,0.0082,0.0077,0.0049,0.0047,0.0049,0.0044,0.0037,0.0026,0.0023,0.0017,0.0016,0.0021,0.0026,0.0024,0.0026,0.0027,0.0028,0.0028,0.0033,0.0029,0.0034,0.004,0.0042,0.0041,0.0036,0.0033,0.0034,0.0032,0.0036,0.003,0.0035,0.0039,0.0035,0.0039,0.0041,0.004,0.0044,0.0044,0.0051,0.0051,0.0051,0.0057,0.0056,0.0063,0.0054,0.0054,0.0057,0.0051,0.0053,0.0048,0.0049,0.0044,0.0044,0.0043,0.0042,0.0045,0.0042,0.0038,0.0041,0.0038,0.004,0.0041,0.0042,0.004,0.0049,0.0044,0.0047,0.005,0.0052,0.0049,0.0055,0.0051,0.0055,0.0054,0.0073,0.0051,0.006,0.0057,0.0064,0.0065,0.0088,0.0069,0.0035,0.008,0.0077,0.0074,0.0097,0.0099,0.0079,0.0073,0.0091,0.0091,0.0098,0.0116,0.0148,0.0173,0.0194,0.0197,0.0209,0.0205,0.0198,0.0202,0.0191,0.0175,0.0182,0.0163,0.0203,0.0149,0.0135,
64.2136,0.0471,0.0604,0.0904,0.1227,0.0946,0.0627,0.0483,0.0441,0.048,0.0639,0.09,0.1141,0.1196,0.07,0.0434,0.0238,0.0201,0.0152,0.0217,0.0296,0.0446,0.0463,0.0578,0.0736,0.1063,0.0899,0.0413,0.0281,0.0207,0.0159,0.0146,0.0139,0.015,0.0199,0.0236,0.0268,0.0293,0.0374,0.0406,0.049,0.0556,0.0556,0.0682,0.071,0.0543,0.0431,0.029,0.0156,0.014,0.0123,0.0091,0.0093,0.012,0.0124,0.0104,0.0104,0.0141,0.0172,0.0162,0.0177,0.0225,0.0251,0.0225,0.02,0.0215,0.0233,0.0268,0.0398,0.0559,0.0603,0.0602,0.0552,0.0463,0.0372,0.0305,0.0259,0.0219,0.0165,0.0108,0.0113,0.0073,0.0084,0.0064,0.0046,0.0043,0.0038,0.0032,0.0036,0.0038,0.0035,0.0039,0.0042,0.0049,0.0055,0.0052,0.0066,0.0088,0.01,0.0103,0.0097,0.0095,0.0084,0.0067,0.0067,0.0073,0.0096,0.0119,0.0135,0.0152,0.0173,0.0195,0.0186,0.0168,0.0167,0.0186,0.0224,0.0213,0.0155,0.0132,0.013,0.012,0.0125,0.0129,0.0137,0.0132,0.0116,0.0108,0.0088,0.0091,0.0097,0.0099,0.0096,0.0088,0.0083,0.0073,0.0072,0.0069,0.0062,0.0053,0.0043,0.0039,0.0036,0.0037,0.0049,0.006,0.0064,0.0052,0.0109,0.0101,0.0062,0.0062,0.0063,0.0059,0.0047,0.0035,0.0025,0.002,0.0019,0.0023,0.0027,0.0027,0.003,0.003,0.0031,0.0034,0.0034,0.0036,0.0039,0.0043,0.0043,0.0043,0.0037,0.0035,0.0034,0.0036,0.0038,0.0037,0.0035,0.0041,0.0043,0.004,0.0052,0.0044,0.0045,0.0048,0.0053,0.0056,0.005,0.0058,0.0058,0.0067,0.0056,0.006,0.0056,0.0057,0.0053,0.0051,0.0051,0.0046,0.0044,0.0041,0.0039,0.0044,0.0044,0.0043,0.0043,0.0041,0.004,0.0043,0.0044,0.0043,0.0044,0.0047,0.0047,0.0047,0.0051,0.0054,0.0056,0.0057,0.0051,0.0061,0.008,0.0055,0.0051,0.0059,0.0069,0.0072,0.0078,0.0085,0.0084,0.0088,0.0079,0.0082,0.0097,0.0114,0.0101,0.0099,0.0087,0.0089,0.0101,0.0122,0.0154,0.0174,0.0191,0.0216,0.0217,0.0212,0.0142,0.0203,0.02,0.0194,0.0188,0.0176,0.0168,0.0147,0.0125,
64.2066,0.0466,0.0597,0.0897,0.1219,0.094,0.0621,0.0478,0.0436,0.0475,0.0633,0.0894,0.1134,0.119,0.0695,0.043,0.0235,0.0198,0.015,0.0214,0.0293,0.0442,0.0459,0.0574,0.0732,0.106,0.0895,0.041,0.0278,0.0204,0.0157,0.0143,0.0137,0.0148,0.0197,0.0232,0.0265,0.029,0.0371,0.0402,0.0486,0.0553,0.0552,0.0677,0.0706,0.0539,0.0428,0.0291,0.0153,0.0138,0.0121,0.0089,0.0093,0.0119,0.0122,0.0096,0.0103,0.0139,0.0169,0.0159,0.0176,0.0225,0.0249,0.0224,0.0199,0.0214,0.0231,0.0264,0.0394,0.0559,0.0601,0.06,0.055,0.0461,0.0368,0.0303,0.0256,0.0218,0.0164,0.0108,0.0113,0.0072,0.0084,0.0063,0.0046,0.0042,0.0038,0.0033,0.0037,0.0036,0.0035,0.0037,0.004,0.0049,0.0054,0.0052,0.0065,0.0086,0.01,0.0103,0.0097,0.0094,0.0084,0.0067,0.0065,0.0071,0.0093,0.0117,0.0132,0.015,0.0171,0.0192,0.0185,0.0165,0.0166,0.0183,0.0222,0.0211,0.0153,0.0128,0.0129,0.0119,0.0122,0.0127,0.0134,0.0129,0.0115,0.0102,0.0086,0.0088,0.0092,0.0094,0.009,0.0084,0.008,0.0075,0.0072,0.0066,0.006,0.0051,0.0043,0.0037,0.0033,0.0037,0.0041,0.0045,0.0048,0.004,0.0082,0.0075,0.0048,0.0045,0.0046,0.0045,0.0037,0.0029,0.0022,0.0017,0.0017,0.0022,0.0026,0.0022,0.0024,0.0028,0.0028,0.0029,0.0029,0.0032,0.0037,0.0042,0.004,0.004,0.0037,0.0036,0.0037,0.0034,0.0033,0.0035,0.0037,0.0045,0.0034,0.0039,0.0038,0.0045,0.0047,0.0047,0.0047,0.0057,0.0053,0.0058,0.0058,0.006,0.0057,0.0057,0.0055,0.0045,0.0055,0.0048,0.0045,0.0047,0.0046,0.0038,0.0039,0.0047,0.0045,0.0039,0.004,0.0044,0.0041,0.0041,0.0049,0.0038,0.0044,0.0042,0.0051,0.0046,0.0055,0.0053,0.0057,0.0051,0.0045,0.0057,0.0081,0.0059,0.0057,0.0058,0.0066,0.0061,0.008,0.0079,0.0091,0.0074,0.0079,0.0087,0.0097,0.0105,0.0096,0.0097,0.0096,0.0087,0.0105,0.0127,0.0146,0.0175,0.0199,0.0216,0.021,0.0212,0.0206,0.0202,0.02,0.0195,0.0178,0.0172,0.0162,0.0152,0.0124,
64.1995,0.0464,0.0595,0.0894,0.1214,0.0936,0.0619,0.0476,0.0435,0.0473,0.0631,0.089,0.1131,0.1185,0.0692,0.0428,0.0235,0.0197,0.0149,0.0213,0.0292,0.044,0.0457,0.0577,0.0729,0.1056,0.0893,0.041,0.0278,0.0204,0.0157,0.0143,0.0136,0.0148,0.0196,0.0231,0.0264,0.0289,0.037,0.0402,0.0486,0.0551,0.0552,0.0675,0.0705,0.0537,0.0428,0.0291,0.0154,0.0138,0.012,0.009,0.0092,0.0119,0.0122,0.0102,0.0103,0.0139,0.017,0.0158,0.0175,0.0223,0.0249,0.0223,0.0198,0.0213,0.0231,0.0265,0.0395,0.0557,0.06,0.0597,0.0549,0.0458,0.0369,0.0301,0.0255,0.0217,0.0163,0.0107,0.0111,0.0071,0.0083,0.0058,0.0045,0.0043,0.0038,0.0031,0.0036,0.0037,0.0035,0.0037,0.004,0.0048,0.0052,0.0049,0.0064,0.0086,0.0099,0.0103,0.0095,0.0094,0.0083,0.0065,0.0066,0.0071,0.0093,0.0116,0.013,0.0149,0.017,0.0192,0.0184,0.0166,0.0166,0.0182,0.0222,0.0211,0.0154,0.013,0.0128,0.0118,0.0124,0.0126,0.0136,0.0131,0.0115,0.0105,0.0086,0.0089,0.0092,0.0094,0.009,0.0083,0.0081,0.0074,0.0072,0.0064,0.006,0.005,0.0042,0.0036,0.0034,0.0031,0.0038,0.0047,0.0048,0.0041,0.0082,0.0074,0.0048,0.0048,0.0049,0.0047,0.0037,0.0027,0.0022,0.0018,0.0016,0.0021,0.0026,0.0021,0.0025,0.0029,0.0027,0.0028,0.003,0.0031,0.0036,0.0041,0.0042,0.0042,0.0037,0.0035,0.0035,0.0035,0.0034,0.0033,0.0037,0.0043,0.0039,0.0043,0.0044,0.0044,0.0046,0.0045,0.0051,0.0055,0.0047,0.0039,0.0057,0.0057,0.0053,0.0055,0.0056,0.0054,0.0053,0.005,0.0049,0.0045,0.0043,0.0046,0.0043,0.0045,0.0042,0.0044,0.0046,0.0045,0.0043,0.0042,0.0049,0.0041,0.0043,0.0043,0.0048,0.005,0.0056,0.0052,0.0054,0.0053,0.0055,0.0049,0.0063,0.0052,0.006,0.006,0.0067,0.0072,0.0078,0.0075,0.0089,0.009,0.0075,0.0086,0.01,0.0119,0.0095,0.0098,0.0088,0.0093,0.0092,0.0114,0.0159,0.0179,0.0199,0.0208,0.0214,0.0212,0.0219,0.0204,0.0197,0.0193,0.019,0.0171,0.0173,0.0148,0.0127,
64.1923,0.0464,0.0596,0.0896,0.1218,0.0938,0.062,0.0477,0.0435,0.0474,0.0632,0.0892,0.1134,0.1188,0.0694,0.0429,0.0235,0.0197,0.015,0.0214,0.0293,0.0441,0.0458,0.057,0.073,0.1058,0.0895,0.041,0.0278,0.0203,0.0156,0.0143,0.0136,0.0148,0.0196,0.0232,0.0264,0.029,0.037,0.0401,0.0487,0.0553,0.0552,0.0677,0.0706,0.0538,0.0426,0.029,0.0155,0.0138,0.0121,0.009,0.0092,0.0119,0.0122,0.0102,0.0103,0.014,0.017,0.0158,0.0176,0.0224,0.0248,0.0222,0.0196,0.0213,0.0231,0.0265,0.0395,0.0557,0.0601,0.0599,0.0551,0.046,0.0369,0.0302,0.0255,0.0218,0.0163,0.0106,0.0112,0.0072,0.0083,0.0062,0.0046,0.0042,0.0036,0.0032,0.0037,0.0038,0.0034,0.0038,0.0042,0.0048,0.0053,0.0052,0.0065,0.0086,0.0099,0.0103,0.0094,0.0094,0.0084,0.0066,0.0065,0.0071,0.0093,0.0112,0.0132,0.0148,0.017,0.0193,0.0185,0.0166,0.0165,0.0183,0.0221,0.0211,0.0153,0.0129,0.0128,0.0118,0.0117,0.0119,0.0135,0.013,0.0116,0.0104,0.0088,0.0088,0.0089,0.0093,0.0091,0.0083,0.008,0.0073,0.0072,0.0066,0.0059,0.0051,0.0042,0.0036,0.0033,0.0033,0.0038,0.0044,0.0046,0.0042,0.0081,0.0075,0.005,0.0048,0.0048,0.0045,0.0036,0.0027,0.0022,0.0016,0.0017,0.0024,0.0025,0.0026,0.0026,0.0026,0.0028,0.0027,0.003,0.0033,0.0035,0.0039,0.0042,0.0043,0.0038,0.0035,0.0034,0.0034,0.0036,0.0032,0.0037,0.0041,0.0036,0.0053,0.0052,0.0045,0.0033,0.0051,0.0051,0.0052,0.0054,0.0058,0.0055,0.0053,0.0058,0.0057,0.0057,0.0052,0.0052,0.0052,0.0049,0.0048,0.0043,0.0039,0.0044,0.0047,0.0044,0.0045,0.0041,0.0046,0.0042,0.0039,0.004,0.0043,0.0044,0.0048,0.0055,0.0051,0.0055,0.0054,0.0036,0.005,0.0054,0.0048,0.0052,0.0055,0.0056,0.0055,0.0078,0.0063,0.0085,0.0084,0.0098,0.0084,0.0079,0.0089,0.0098,0.012,0.011,0.0098,0.0097,0.0084,0.0098,0.012,0.0145,0.0175,0.0203,0.0214,0.0218,0.0204,0.0195,0.0209,0.0207,0.0202,0.0186,0.0174,0.0188,0.0141,0.0138,
64.1854,0.0466,0.0599,0.0899,0.1223,0.094,0.0622,0.0478,0.0437,0.0476,0.0634,0.0894,0.1136,0.1191,0.0695,0.043,0.0236,0.0199,0.0151,0.0216,0.0294,0.0441,0.0458,0.0572,0.0731,0.1059,0.0895,0.0408,0.0278,0.0205,0.0157,0.0144,0.0138,0.0149,0.0198,0.0231,0.0265,0.029,0.0371,0.0403,0.0487,0.0553,0.0552,0.0678,0.0707,0.0539,0.0428,0.0289,0.0155,0.0138,0.0121,0.009,0.0092,0.0118,0.0123,0.0102,0.0103,0.0138,0.017,0.0158,0.0175,0.0222,0.0248,0.0222,0.0198,0.0214,0.023,0.0263,0.0394,0.0556,0.06,0.0599,0.055,0.0458,0.0368,0.0301,0.0254,0.0215,0.0156,0.0103,0.0112,0.0071,0.0082,0.0061,0.0045,0.0042,0.0039,0.0033,0.0037,0.0037,0.0035,0.0037,0.0044,0.0049,0.0054,0.0052,0.0065,0.0086,0.0098,0.0102,0.0096,0.0093,0.0083,0.0068,0.0065,0.0072,0.0093,0.0115,0.0133,0.0149,0.017,0.0191,0.0183,0.0165,0.0165,0.0181,0.0222,0.0209,0.0154,0.0129,0.0129,0.0118,0.0123,0.0126,0.0136,0.013,0.0115,0.0104,0.0086,0.0089,0.0093,0.0096,0.0094,0.0088,0.0083,0.0075,0.0072,0.0066,0.006,0.0052,0.0044,0.0038,0.0037,0.0035,0.0047,0.0056,0.006,0.005,0.0104,0.0093,0.006,0.0059,0.006,0.0057,0.0044,0.0033,0.0025,0.002,0.002,0.0023,0.0025,0.0026,0.0025,0.0029,0.0029,0.0028,0.0032,0.0033,0.0037,0.0039,0.0044,0.0043,0.0039,0.0034,0.0035,0.0034,0.0035,0.0033,0.0037,0.0038,0.0032,0.002,0.005,0.0041,0.0044,0.0044,0.0052,0.005,0.0051,0.0054,0.0057,0.0057,0.0056,0.0058,0.0055,0.0051,0.0048,0.005,0.0048,0.0048,0.0044,0.0039,0.004,0.0041,0.0045,0.0042,0.0043,0.0042,0.0044,0.0037,0.0037,0.0043,0.0044,0.0037,0.0049,0.0043,0.0059,0.005,0.0051,0.0056,0.0056,0.0061,0.0079,0.0053,0.0048,0.0049,0.0069,0.0058,0.0081,0.0078,0.0091,0.0086,0.0072,0.0086,0.0098,0.0067,0.0101,0.0088,0.0098,0.0089,0.0096,0.0117,0.0142,0.0179,0.0182,0.0205,0.02,0.0206,0.0208,0.0205,0.0198,0.0192,0.0177,0.0166,0.0173,0.0139,0.0128,
64.178,0.0468,0.06,0.09,0.1224,0.0942,0.0622,0.0479,0.0438,0.0476,0.0635,0.0896,0.1138,0.1193,0.0696,0.0431,0.0236,0.0199,0.0151,0.0216,0.0294,0.0442,0.0459,0.0586,0.0733,0.1062,0.0897,0.0412,0.028,0.0206,0.0157,0.0145,0.0138,0.015,0.0198,0.0232,0.0265,0.029,0.0371,0.0404,0.0487,0.0554,0.0553,0.0679,0.0708,0.054,0.0424,0.0286,0.0155,0.0139,0.0121,0.0091,0.0093,0.012,0.0122,0.0102,0.0103,0.014,0.017,0.0159,0.0176,0.0225,0.0249,0.0223,0.0198,0.0212,0.0231,0.0266,0.0396,0.0559,0.0603,0.06,0.055,0.046,0.0369,0.0301,0.0256,0.0218,0.0164,0.0107,0.0112,0.0072,0.0084,0.0064,0.0046,0.0043,0.0038,0.0033,0.0038,0.0038,0.0035,0.0039,0.0042,0.005,0.0055,0.005,0.0062,0.0086,0.0099,0.0103,0.0095,0.0094,0.0085,0.0065,0.0065,0.0073,0.0094,0.0117,0.0133,0.015,0.017,0.0193,0.0186,0.0166,0.0166,0.0182,0.0223,0.0211,0.0154,0.013,0.0128,0.0118,0.0123,0.0126,0.0135,0.0131,0.0116,0.0104,0.0087,0.0084,0.0096,0.0098,0.0095,0.0088,0.0084,0.0075,0.0073,0.0068,0.0061,0.005,0.0043,0.004,0.0036,0.0038,0.0046,0.0057,0.0061,0.0052,0.0105,0.0096,0.0061,0.006,0.006,0.0058,0.0044,0.0028,0.0025,0.0018,0.0018,0.0023,0.0027,0.0027,0.0027,0.0029,0.0032,0.0031,0.0027,0.0034,0.0039,0.0039,0.0043,0.0043,0.0037,0.0036,0.0037,0.0036,0.0036,0.0038,0.0039,0.004,0.0021,0.006,0.0044,0.0046,0.0048,0.0049,0.0048,0.0053,0.0051,0.006,0.0057,0.0063,0.0056,0.0059,0.0057,0.0053,0.0052,0.0051,0.0052,0.0049,0.0044,0.0038,0.0039,0.0046,0.0043,0.0039,0.0044,0.0041,0.0046,0.0044,0.004,0.0043,0.0046,0.0044,0.0048,0.0042,0.0052,0.0049,0.0052,0.0059,0.0058,0.006,0.0077,0.0058,0.0053,0.0062,0.0065,0.0067,0.008,0.0077,0.0085,0.009,0.0087,0.0079,0.0102,0.0139,0.0104,0.0106,0.0096,0.0091,0.0092,0.0122,0.0155,0.0178,0.0201,0.0199,0.0206,0.0214,0.0216,0.0214,0.0199,0.0193,0.0189,0.0175,0.0203,0.016,0.0149,
64.1709,0.0463,0.0594,0.0893,0.1214,0.0936,0.0618,0.0475,0.0434,0.0472,0.063,0.089,0.1131,0.1185,0.0692,0.0428,0.0234,0.0196,0.0148,0.0213,0.0292,0.0439,0.0456,0.0569,0.0729,0.1056,0.0892,0.0409,0.0277,0.0203,0.0156,0.0142,0.0136,0.0148,0.0195,0.0231,0.0264,0.0288,0.0369,0.0401,0.0485,0.0552,0.055,0.0675,0.0704,0.0536,0.0424,0.0286,0.0153,0.0137,0.012,0.0089,0.0091,0.0118,0.0122,0.01,0.0102,0.0139,0.0169,0.0158,0.0174,0.0219,0.0247,0.0223,0.0198,0.0213,0.0229,0.0264,0.0393,0.0557,0.0598,0.0598,0.0549,0.0459,0.0368,0.0302,0.0255,0.0217,0.0163,0.0105,0.0111,0.0071,0.0083,0.0061,0.0045,0.0041,0.0036,0.003,0.0036,0.0037,0.0034,0.0037,0.004,0.0049,0.0053,0.0051,0.0064,0.0085,0.0098,0.0103,0.0095,0.0093,0.0084,0.0067,0.0063,0.0071,0.0092,0.0116,0.0132,0.0149,0.0168,0.0192,0.0182,0.0166,0.0164,0.0183,0.0221,0.021,0.0153,0.013,0.0128,0.0118,0.0122,0.0126,0.0134,0.0129,0.0113,0.0104,0.0084,0.0088,0.0092,0.0093,0.0089,0.0085,0.008,0.0074,0.0071,0.0065,0.0059,0.005,0.0041,0.0037,0.0033,0.0032,0.0038,0.0043,0.0047,0.0041,0.008,0.0071,0.0047,0.0044,0.0047,0.0044,0.0034,0.0028,0.0022,0.0018,0.0015,0.0021,0.0023,0.0024,0.0023,0.0027,0.0027,0.0028,0.0028,0.0032,0.0034,0.0041,0.0041,0.0042,0.0033,0.0033,0.0033,0.0035,0.0034,0.0033,0.0037,0.0036,0.0033,0.0048,0.0038,0.004,0.0043,0.0045,0.005,0.0052,0.0049,0.0054,0.0054,0.0065,0.0055,0.0057,0.0054,0.0055,0.005,0.005,0.0047,0.0049,0.004,0.004,0.0043,0.0043,0.004,0.0043,0.0038,0.0047,0.004,0.0042,0.0036,0.0044,0.0045,0.0044,0.0046,0.0046,0.0052,0.0051,0.005,0.0056,0.0054,0.0062,0.007,0.0054,0.0056,0.0055,0.0068,0.0069,0.0075,0.0083,0.0079,0.0082,0.0076,0.0085,0.0095,0.0102,0.01,0.01,0.0101,0.009,0.0081,0.0119,0.0149,0.0166,0.0165,0.0211,0.0199,0.0213,0.0214,0.0203,0.0199,0.0187,0.0175,0.0164,0.0194,0.0143,0.0133,
64.1641,0.0463,0.0594,0.0894,0.1216,0.0937,0.0619,0.0476,0.0434,0.0473,0.0631,0.0891,0.1132,0.1187,0.0693,0.0428,0.0234,0.0197,0.0149,0.0213,0.0292,0.044,0.0457,0.0577,0.073,0.1057,0.0894,0.0411,0.0278,0.0203,0.0157,0.0143,0.0136,0.0147,0.0195,0.023,0.0264,0.0289,0.037,0.0402,0.0485,0.0551,0.0552,0.0676,0.0706,0.0537,0.0426,0.0289,0.0154,0.0138,0.012,0.009,0.0092,0.0118,0.0121,0.0101,0.0102,0.0139,0.017,0.0159,0.0176,0.0224,0.0248,0.0223,0.0198,0.0212,0.023,0.0264,0.0395,0.0558,0.06,0.0599,0.055,0.0459,0.037,0.0302,0.0253,0.0217,0.0163,0.0105,0.0112,0.0071,0.0083,0.0063,0.0045,0.0042,0.0038,0.0032,0.0035,0.0036,0.0034,0.0037,0.004,0.0049,0.0053,0.0051,0.0064,0.0086,0.0099,0.0103,0.0095,0.0094,0.0083,0.0065,0.0065,0.007,0.0093,0.0117,0.0133,0.0151,0.017,0.019,0.0185,0.0165,0.0166,0.0181,0.0223,0.0211,0.0153,0.0129,0.0129,0.0118,0.0123,0.0127,0.0135,0.013,0.0115,0.0105,0.0088,0.0087,0.0094,0.0094,0.0091,0.0082,0.008,0.0074,0.0073,0.0063,0.0062,0.005,0.0042,0.0036,0.0033,0.0037,0.0038,0.0043,0.0048,0.0041,0.0079,0.0073,0.0049,0.0046,0.0047,0.0043,0.0036,0.0026,0.0021,0.0018,0.0018,0.0023,0.0027,0.0024,0.002,0.0017,0.0028,0.0029,0.003,0.0032,0.0036,0.004,0.0043,0.004,0.0028,0.0032,0.0033,0.0034,0.0034,0.0036,0.004,0.0038,0.0039,0.0045,0.0041,0.0043,0.0044,0.0046,0.0051,0.0054,0.0048,0.0055,0.0054,0.0053,0.0053,0.0056,0.0056,0.0054,0.0053,0.005,0.0048,0.0046,0.0045,0.0042,0.0043,0.0045,0.0041,0.0045,0.0044,0.0046,0.0045,0.0044,0.0039,0.0041,0.0045,0.0045,0.0049,0.0049,0.0053,0.0051,0.0053,0.0054,0.0057,0.0064,0.0085,0.0053,0.0051,0.006,0.0068,0.0074,0.0078,0.0077,0.0095,0.0079,0.008,0.0084,0.0096,0.0099,0.0107,0.0098,0.0096,0.0093,0.0101,0.0116,0.0151,0.0176,0.0204,0.0205,0.0206,0.0217,0.0218,0.0211,0.0196,0.0191,0.0189,0.0172,0.0148,0.015,0.0126,
64.0288,0.0461,0.059,0.0884,0.1206,0.0927,0.0613,0.0472,0.043,0.0469,0.0624,0.0882,0.1121,0.115,0.0686,0.0426,0.0233,0.0195,0.0147,0.0211,0.029,0.0437,0.0454,0.0569,0.0724,0.1048,0.0887,0.0407,0.0276,0.0202,0.0155,0.0141,0.0134,0.0146,0.0194,0.0229,0.0262,0.0287,0.0367,0.0399,0.0484,0.055,0.055,0.0674,0.0704,0.0535,0.0423,0.0286,0.0152,0.0136,0.0119,0.0088,0.009,0.0117,0.012,0.01,0.0101,0.0137,0.0167,0.0157,0.0173,0.0221,0.0246,0.0222,0.0198,0.0211,0.0228,0.0262,0.0392,0.0556,0.0599,0.0598,0.0548,0.0457,0.0366,0.03,0.0253,0.0209,0.0161,0.0105,0.0109,0.007,0.0081,0.0061,0.0045,0.0041,0.0035,0.003,0.0035,0.0036,0.0034,0.0037,0.0041,0.0048,0.0053,0.0051,0.0064,0.0085,0.0097,0.0101,0.0093,0.0091,0.0082,0.0063,0.0063,0.0069,0.0092,0.0114,0.013,0.0147,0.0169,0.019,0.0183,0.0164,0.0164,0.0181,0.0221,0.021,0.0152,0.0126,0.0127,0.0116,0.0122,0.0125,0.0133,0.0129,0.0114,0.0104,0.0085,0.0086,0.0091,0.0091,0.009,0.0082,0.0079,0.0073,0.007,0.0065,0.0059,0.0049,0.0042,0.0035,0.0032,0.0033,0.0027,0.0043,0.0046,0.0039,0.0078,0.0069,0.0045,0.0043,0.0045,0.0042,0.0034,0.0026,0.0021,0.0017,0.0018,0.002,0.0025,0.0024,0.0024,0.0025,0.0026,0.0024,0.003,0.0033,0.0035,0.0039,0.0042,0.004,0.0036,0.0033,0.0031,0.0032,0.0035,0.0034,0.0037,0.0035,0.0037,0.0043,0.0041,0.0042,0.0043,0.0045,0.0048,0.005,0.0048,0.0054,0.0055,0.0059,0.0054,0.0056,0.0055,0.0053,0.0051,0.005,0.0049,0.0046,0.0043,0.004,0.004,0.0041,0.004,0.0041,0.0042,0.0039,0.0041,0.0041,0.0043,0.0041,0.0042,0.0044,0.0049,0.0049,0.005,0.0042,0.0049,0.0052,0.0055,0.006,0.0075,0.0056,0.0057,0.006,0.0066,0.0067,0.0076,0.0073,0.0085,0.0081,0.0078,0.0083,0.0095,0.0148,0.0099,0.0077,0.0094,0.0085,0.0095,0.0115,0.0148,0.0179,0.0195,0.0197,0.0207,0.0206,0.0184,0.0186,0.0193,0.0194,0.0182,0.0172,0.0189,0.0148,0.011,
64.0146,0.0464,0.0595,0.0891,0.1214,0.0934,0.0618,0.0475,0.0433,0.0472,0.063,0.0889,0.1129,0.1158,0.0691,0.0429,0.0234,0.0196,0.0148,0.0213,0.0291,0.044,0.0457,0.0576,0.0729,0.1054,0.0892,0.041,0.0278,0.0203,0.0156,0.0142,0.0135,0.0146,0.0195,0.023,0.0263,0.0288,0.0369,0.0401,0.0487,0.0553,0.0553,0.0678,0.0707,0.0538,0.0426,0.0286,0.0152,0.0136,0.0119,0.0088,0.0091,0.0116,0.0119,0.0101,0.0101,0.0139,0.0169,0.0157,0.0174,0.0223,0.0248,0.0223,0.0197,0.0213,0.0231,0.0263,0.0395,0.0559,0.0603,0.0602,0.0552,0.046,0.037,0.0302,0.0255,0.0217,0.0163,0.0106,0.0111,0.007,0.0082,0.0062,0.0045,0.0041,0.0036,0.003,0.0036,0.0036,0.0033,0.0037,0.0041,0.0042,0.0052,0.0051,0.0064,0.0085,0.0098,0.0103,0.0095,0.0092,0.0082,0.0064,0.0064,0.007,0.0091,0.0115,0.0131,0.0149,0.0171,0.0192,0.0184,0.0165,0.0165,0.0183,0.0222,0.021,0.0154,0.0128,0.0128,0.0117,0.012,0.0123,0.0134,0.0129,0.0115,0.0099,0.0083,0.0088,0.0092,0.0093,0.009,0.0083,0.008,0.0074,0.007,0.0065,0.0059,0.005,0.0041,0.0035,0.0031,0.004,0.0036,0.0044,0.0047,0.0039,0.0078,0.0071,0.0045,0.0044,0.0045,0.0042,0.0034,0.0026,0.0021,0.0017,0.0017,0.002,0.0025,0.0024,0.0025,0.0027,0.0028,0.0029,0.003,0.0031,0.0034,0.0038,0.004,0.004,0.0036,0.0033,0.0031,0.0032,0.0033,0.0033,0.004,0.0036,0.0038,0.004,0.0038,0.0039,0.0044,0.0045,0.0046,0.0049,0.0049,0.0053,0.0054,0.0055,0.0052,0.005,0.0048,0.0023,0.0049,0.0047,0.0047,0.0045,0.0043,0.0041,0.004,0.0042,0.004,0.004,0.004,0.0041,0.004,0.0039,0.0043,0.004,0.0043,0.0042,0.0049,0.0046,0.0044,0.0019,0.0048,0.0054,0.0053,0.0052,0.0076,0.0058,0.0045,0.0045,0.0064,0.0066,0.0071,0.0076,0.0085,0.0081,0.007,0.0082,0.0095,0.0105,0.0097,0.0096,0.0086,0.0084,0.0097,0.0115,0.0149,0.0178,0.0192,0.021,0.0204,0.0209,0.0207,0.0202,0.0194,0.0189,0.0181,0.0175,0.0161,0.0149,0.0138,
63.6457,0.0461,0.0592,0.089,0.1214,0.0933,0.0615,0.0472,0.0431,0.0469,0.0626,0.0886,0.1126,0.1181,0.0686,0.0423,0.0231,0.0195,0.0147,0.0211,0.0287,0.0433,0.045,0.0569,0.0722,0.1048,0.0886,0.0402,0.0273,0.02,0.0154,0.014,0.0134,0.0145,0.0193,0.0226,0.0259,0.0282,0.0362,0.0393,0.0478,0.0543,0.0543,0.0665,0.0696,0.0529,0.0419,0.028,0.0149,0.0135,0.0117,0.0087,0.0089,0.0114,0.012,0.0099,0.01,0.0135,0.0165,0.0154,0.017,0.0215,0.0242,0.0215,0.0193,0.0207,0.0224,0.0256,0.0385,0.0548,0.0591,0.0588,0.0538,0.0449,0.0358,0.0291,0.0246,0.021,0.0158,0.0104,0.0108,0.0069,0.008,0.006,0.0044,0.004,0.0036,0.003,0.0036,0.0036,0.0033,0.0036,0.0041,0.0047,0.0053,0.0051,0.0062,0.0083,0.0095,0.0098,0.0092,0.0089,0.008,0.0062,0.0062,0.0069,0.0089,0.0112,0.0127,0.0144,0.0165,0.0185,0.0178,0.0159,0.0159,0.0176,0.0216,0.0204,0.0148,0.0123,0.0123,0.0114,0.0118,0.0122,0.013,0.0123,0.011,0.01,0.008,0.0085,0.0088,0.0091,0.0087,0.008,0.0077,0.0073,0.0069,0.0061,0.0058,0.0047,0.0041,0.0033,0.0031,0.0025,0.0036,0.0036,0.0044,0.0024,0.0072,0.005,0.0043,0.0029,0.0035,0.0027,0.0024,0.0014,0.0012,0.0008,0.001,0.0013,0.0017,0.0016,0.0018,0.0021,0.0022,0.0023,0.0025,0.0028,0.003,0.0036,0.0036,0.0037,0.0037,0.0033,0.0032,0.0034,0.0034,0.0031,0.0036,0.0036,0.0035,0.0036,0.0049,0.004,0.0042,0.0043,0.0044,0.0051,0.005,0.0052,0.0052,0.0054,0.0053,0.0051,0.0054,0.0053,0.0047,0.0047,0.0045,0.0042,0.0042,0.0038,0.0037,0.004,0.0036,0.004,0.0038,0.0035,0.0026,0.0036,0.0046,0.0023,0.0039,0.0043,0.0047,0.0044,0.0055,0.0044,0.0047,0.005,0.0052,0.0058,0.0071,0.0054,0.0049,0.0044,0.006,0.0067,0.0081,0.0076,0.0089,0.0078,0.0076,0.0079,0.0099,0.0094,0.0093,0.0092,0.009,0.0091,0.0091,0.0114,0.0158,0.0182,0.0199,0.0198,0.0211,0.0208,0.0216,0.0207,0.0205,0.0192,0.0192,0.0172,0.0192,0.0144,0.0132,
63.6386,0.0473,0.0607,0.0911,0.124,0.0955,0.0632,0.0486,0.0443,0.0483,0.0643,0.0908,0.1153,0.1209,0.0705,0.0437,0.0239,0.0201,0.0152,0.0218,0.0298,0.0448,0.0465,0.0586,0.0742,0.1075,0.091,0.0415,0.0283,0.0207,0.0159,0.0146,0.0138,0.015,0.0199,0.0235,0.0268,0.0294,0.0376,0.0408,0.0493,0.0561,0.0561,0.0687,0.0717,0.0547,0.0433,0.029,0.0155,0.014,0.0122,0.009,0.0094,0.012,0.0124,0.0103,0.0105,0.0141,0.0172,0.0161,0.0177,0.0225,0.0251,0.0225,0.0201,0.0216,0.0233,0.0266,0.0399,0.0565,0.0607,0.0606,0.0557,0.0464,0.0373,0.0304,0.0258,0.0219,0.0164,0.0108,0.0113,0.0073,0.0084,0.0064,0.0045,0.0043,0.0038,0.0033,0.0037,0.0037,0.0035,0.0039,0.004,0.005,0.0054,0.0053,0.0066,0.0086,0.0101,0.0099,0.0096,0.0095,0.0084,0.0066,0.0066,0.0071,0.0095,0.0118,0.0136,0.0151,0.0172,0.0194,0.0186,0.0167,0.0168,0.0185,0.0225,0.0212,0.0155,0.013,0.0129,0.0119,0.0124,0.0128,0.0136,0.0132,0.0115,0.0107,0.0087,0.0088,0.0093,0.0094,0.0091,0.0083,0.0081,0.0075,0.0073,0.0066,0.0062,0.0052,0.0044,0.0035,0.0033,0.0034,0.0039,0.0047,0.0044,0.0043,0.0082,0.0074,0.0049,0.0046,0.0048,0.0043,0.0035,0.0028,0.0024,0.0019,0.002,0.0024,0.0027,0.0025,0.0025,0.0029,0.0028,0.0024,0.0033,0.0034,0.0037,0.0041,0.0042,0.0043,0.0037,0.0035,0.0035,0.0039,0.0036,0.0034,0.0037,0.0041,0.0041,0.0043,0.004,0.0043,0.0045,0.0049,0.0051,0.0053,0.005,0.0057,0.0057,0.006,0.0061,0.0058,0.0057,0.0058,0.0056,0.0052,0.0054,0.0049,0.0044,0.0042,0.0044,0.0042,0.0036,0.0041,0.0039,0.0044,0.0043,0.005,0.0042,0.0047,0.0043,0.0053,0.0048,0.0047,0.0052,0.0047,0.0053,0.0054,0.0054,0.0066,0.0081,0.0063,0.0057,0.006,0.0067,0.0076,0.0091,0.0084,0.0092,0.009,0.0078,0.007,0.0075,0.0123,0.0107,0.01,0.0098,0.0095,0.0093,0.0128,0.0161,0.0184,0.0203,0.0204,0.0224,0.0205,0.0219,0.0209,0.0204,0.0196,0.0189,0.0174,0.0192,0.0162,0.0162,
63.6308,0.0474,0.0609,0.0914,0.1242,0.0957,0.0633,0.0487,0.0445,0.0485,0.0645,0.091,0.1153,0.1209,0.0705,0.0438,0.024,0.0202,0.0153,0.0219,0.0298,0.0448,0.0465,0.058,0.0742,0.1074,0.0908,0.0417,0.0283,0.0208,0.016,0.0147,0.0139,0.0151,0.0199,0.0235,0.0269,0.0295,0.0375,0.0408,0.0491,0.0561,0.056,0.0687,0.0716,0.0546,0.0432,0.0299,0.0156,0.0141,0.0123,0.0092,0.0095,0.0122,0.0124,0.0104,0.0102,0.0142,0.0172,0.0162,0.0178,0.0227,0.0251,0.0226,0.02,0.0216,0.0233,0.0267,0.04,0.0565,0.0606,0.0606,0.0554,0.0465,0.0371,0.0305,0.0257,0.022,0.0165,0.0108,0.0113,0.0073,0.0084,0.0065,0.0046,0.0043,0.0039,0.0033,0.0035,0.0035,0.0036,0.0039,0.0043,0.0051,0.0054,0.0053,0.0065,0.0088,0.0098,0.0106,0.0096,0.0094,0.0086,0.0066,0.0059,0.0071,0.0095,0.012,0.0133,0.015,0.0171,0.0195,0.0186,0.0167,0.0166,0.0187,0.0225,0.0214,0.0155,0.0129,0.0129,0.0119,0.0123,0.0128,0.0137,0.0131,0.0115,0.0106,0.0089,0.0091,0.0095,0.0098,0.0094,0.0088,0.0073,0.0062,0.0068,0.0067,0.0062,0.005,0.0042,0.0038,0.0035,0.0037,0.0043,0.0053,0.0057,0.0045,0.0095,0.0092,0.0057,0.0057,0.0058,0.0053,0.0044,0.0032,0.0025,0.0021,0.0018,0.0023,0.0027,0.0029,0.0029,0.0032,0.0031,0.0031,0.0035,0.0034,0.004,0.0043,0.0045,0.0044,0.0038,0.0036,0.0035,0.0036,0.0035,0.0036,0.0039,0.0046,0.0043,0.0051,0.0041,0.0048,0.0046,0.0051,0.0053,0.0058,0.0052,0.0062,0.0058,0.0057,0.0058,0.006,0.0055,0.0052,0.0052,0.0054,0.0051,0.0051,0.0046,0.0041,0.0035,0.0047,0.0045,0.0049,0.0042,0.0046,0.0044,0.0044,0.0045,0.0046,0.0045,0.0045,0.0047,0.0043,0.0049,0.0059,0.006,0.0059,0.0058,0.0063,0.0077,0.0064,0.0056,0.0059,0.007,0.0066,0.0088,0.0083,0.009,0.0088,0.0077,0.0089,0.0097,0.0105,0.0113,0.0101,0.0093,0.0095,0.0101,0.0124,0.0155,0.0186,0.0204,0.022,0.0184,0.0162,0.0193,0.0214,0.0216,0.0205,0.0187,0.0181,0.0114,0.0015,0.0115,
63.6234,0.0473,0.0606,0.0911,0.1241,0.0956,0.0631,0.0485,0.0443,0.0482,0.0643,0.0908,0.1153,0.1209,0.0705,0.0436,0.0239,0.0201,0.0152,0.0217,0.0297,0.0448,0.0465,0.0583,0.0743,0.1076,0.091,0.0416,0.0282,0.0207,0.0157,0.0146,0.0138,0.015,0.0199,0.0235,0.0269,0.0294,0.0376,0.0408,0.0494,0.0562,0.0561,0.0686,0.0718,0.0548,0.0435,0.0293,0.0155,0.014,0.0122,0.0091,0.0094,0.012,0.0124,0.0104,0.0104,0.0141,0.0171,0.0161,0.0177,0.0226,0.025,0.0226,0.02,0.0216,0.0233,0.0268,0.04,0.0565,0.0609,0.0607,0.0556,0.0465,0.0372,0.0305,0.0258,0.0219,0.0163,0.0108,0.0112,0.0071,0.0084,0.0064,0.0046,0.0043,0.0038,0.0032,0.0036,0.0038,0.0035,0.0039,0.004,0.005,0.0056,0.005,0.0065,0.0088,0.01,0.0105,0.0097,0.0093,0.0085,0.0066,0.0066,0.0072,0.0093,0.0118,0.0133,0.0151,0.0173,0.0194,0.0187,0.0166,0.0167,0.0185,0.0225,0.0214,0.0154,0.013,0.0131,0.012,0.0124,0.0129,0.0138,0.0132,0.0117,0.0105,0.0086,0.009,0.0093,0.0095,0.0092,0.0084,0.008,0.0077,0.0075,0.0067,0.006,0.0051,0.0041,0.0037,0.0033,0.0036,0.0039,0.0046,0.0048,0.004,0.0082,0.0073,0.0048,0.0046,0.0047,0.0044,0.0036,0.0027,0.0023,0.0018,0.0019,0.0023,0.0026,0.0025,0.0026,0.0027,0.003,0.0031,0.0032,0.0032,0.0037,0.0043,0.0045,0.0042,0.0035,0.0032,0.0035,0.0035,0.0036,0.0036,0.004,0.0045,0.0039,0.0042,0.0042,0.0043,0.0046,0.0046,0.005,0.0056,0.0051,0.006,0.0053,0.0065,0.0057,0.006,0.006,0.0059,0.0054,0.0055,0.0047,0.0052,0.0047,0.0045,0.0047,0.005,0.0042,0.0042,0.004,0.0044,0.0047,0.0048,0.0053,0.0046,0.0048,0.0043,0.0055,0.0052,0.0054,0.0048,0.0049,0.0022,0.0021,0.0064,0.0085,0.0059,0.0066,0.0059,0.0072,0.007,0.0084,0.0082,0.0092,0.0092,0.0079,0.0093,0.0097,0.0117,0.011,0.0103,0.0101,0.0091,0.0092,0.0068,0.0153,0.0187,0.0201,0.0215,0.0219,0.0221,0.0228,0.0211,0.0204,0.0195,0.0193,0.0178,0.0185,0.0163,0.0148,
63.5335,0.0463,0.0594,0.0895,0.1221,0.0939,0.0619,0.0476,0.0435,0.0473,0.063,0.0892,0.1134,0.1189,0.0691,0.0427,0.0234,0.0197,0.0149,0.0214,0.0291,0.0438,0.0455,0.0577,0.0728,0.1058,0.0894,0.0406,0.0277,0.0204,0.0157,0.0143,0.0136,0.0149,0.0195,0.0231,0.0263,0.0287,0.0366,0.0399,0.0485,0.0551,0.0549,0.0675,0.0704,0.0538,0.0427,0.0289,0.0152,0.0138,0.0119,0.0089,0.009,0.0117,0.0121,0.0101,0.0101,0.0138,0.0168,0.0158,0.0172,0.0221,0.0244,0.022,0.0195,0.0211,0.0228,0.0261,0.0391,0.0555,0.0599,0.0597,0.0547,0.0457,0.0365,0.0298,0.025,0.0215,0.016,0.0106,0.011,0.0068,0.0076,0.0061,0.0044,0.0042,0.0036,0.0033,0.0037,0.0038,0.0033,0.0038,0.0041,0.005,0.0054,0.0052,0.0064,0.0085,0.0098,0.0102,0.0095,0.0093,0.0081,0.0067,0.0063,0.0071,0.0092,0.0116,0.0131,0.0148,0.0169,0.0191,0.0183,0.0163,0.0163,0.0182,0.0221,0.021,0.0152,0.0128,0.0128,0.0118,0.0121,0.0125,0.0133,0.0129,0.0114,0.0103,0.0085,0.009,0.0093,0.0096,0.0092,0.0085,0.0081,0.0074,0.0069,0.0066,0.006,0.0052,0.0041,0.0038,0.0035,0.0039,0.0043,0.0055,0.0053,0.0051,0.0097,0.009,0.0058,0.0055,0.0054,0.0053,0.0041,0.0032,0.0024,0.002,0.0019,0.0025,0.0025,0.0026,0.0027,0.003,0.003,0.0033,0.0031,0.0033,0.0035,0.0039,0.0043,0.0044,0.004,0.0035,0.0034,0.0037,0.0034,0.0034,0.0037,0.0031,0.0041,0.0061,0.0043,0.0046,0.0043,0.0048,0.005,0.0057,0.005,0.006,0.0059,0.0059,0.0055,0.0059,0.0056,0.0055,0.005,0.0054,0.0047,0.0052,0.0042,0.0045,0.0039,0.0044,0.0035,0.0042,0.0038,0.0043,0.0039,0.0048,0.004,0.0047,0.0045,0.0047,0.0048,0.0056,0.0044,0.005,0.0048,0.0055,0.0058,0.0065,0.0077,0.0052,0.0053,0.0059,0.0067,0.0059,0.0071,0.0089,0.0084,0.0087,0.0084,0.0091,0.0101,0.0162,0.0094,0.0108,0.0101,0.0099,0.0093,0.0118,0.0148,0.0189,0.0202,0.0219,0.0209,0.0213,0.0213,0.0207,0.0203,0.0199,0.0143,0.0174,0.0156,0.0159,0.0141,
63.527,0.0468,0.0601,0.0904,0.1231,0.0948,0.0626,0.0482,0.0439,0.0478,0.0637,0.09,0.1143,0.1199,0.0699,0.0433,0.0237,0.0199,0.0151,0.0215,0.0295,0.0443,0.0461,0.0581,0.0735,0.1065,0.0901,0.041,0.0279,0.0206,0.0158,0.0144,0.0138,0.0149,0.0198,0.0232,0.0266,0.0291,0.0372,0.0404,0.0489,0.0556,0.0556,0.0681,0.071,0.0542,0.0429,0.0293,0.0156,0.0138,0.0121,0.009,0.0092,0.0118,0.0121,0.0102,0.0102,0.014,0.017,0.016,0.0177,0.0224,0.0248,0.0224,0.0199,0.0214,0.0231,0.026,0.0396,0.056,0.0604,0.0601,0.0554,0.0461,0.037,0.0304,0.0255,0.0218,0.0163,0.0106,0.011,0.0071,0.0083,0.0063,0.0046,0.0042,0.0036,0.0032,0.0037,0.0038,0.0034,0.0036,0.0016,0.0044,0.0054,0.0052,0.0065,0.0086,0.01,0.0103,0.0096,0.0093,0.0083,0.0065,0.0065,0.0071,0.0093,0.0116,0.0131,0.0149,0.017,0.0194,0.0178,0.0127,0.0159,0.0183,0.0223,0.0213,0.0154,0.013,0.013,0.0119,0.0124,0.0126,0.0136,0.0131,0.0117,0.0102,0.0087,0.0089,0.0091,0.0094,0.0092,0.0084,0.008,0.0075,0.0073,0.0067,0.006,0.0051,0.0042,0.0036,0.0032,0.0036,0.0036,0.0044,0.0047,0.0042,0.0081,0.0074,0.0048,0.0047,0.0046,0.0039,0.0035,0.0028,0.0021,0.0016,0.0018,0.0022,0.0026,0.0024,0.0026,0.0028,0.003,0.0029,0.0032,0.0032,0.0036,0.004,0.0045,0.0041,0.0037,0.0034,0.0032,0.0032,0.0033,0.0034,0.0039,0.0035,0.0042,0.0056,0.004,0.0045,0.0046,0.0047,0.0043,0.0055,0.0051,0.0057,0.0059,0.005,0.0058,0.0059,0.0054,0.0055,0.0052,0.0054,0.0049,0.0047,0.0046,0.0044,0.0039,0.0044,0.0039,0.0044,0.0044,0.0041,0.0043,0.0041,0.0047,0.004,0.0044,0.0043,0.0046,0.0047,0.005,0.0051,0.0055,0.0055,0.0061,0.0068,0.0087,0.0058,0.0059,0.0058,0.0064,0.0075,0.0079,0.0081,0.0094,0.0093,0.0081,0.0084,0.0104,0.0095,0.0099,0.0097,0.0096,0.0096,0.0107,0.0118,0.0147,0.0176,0.0201,0.0202,0.0216,0.0222,0.0213,0.0212,0.02,0.0191,0.0182,0.0169,0.0172,0.0154,0.0138,
63.5202,0.0458,0.0588,0.0888,0.1212,0.0932,0.0614,0.0471,0.0429,0.0468,0.0626,0.0886,0.1127,0.1183,0.0687,0.0424,0.0231,0.0194,0.0146,0.021,0.0288,0.0435,0.0452,0.0567,0.0725,0.1052,0.089,0.0403,0.0274,0.0201,0.0153,0.0141,0.0134,0.0145,0.019,0.0227,0.026,0.0284,0.0365,0.0397,0.0482,0.0548,0.0547,0.0672,0.0702,0.0534,0.0422,0.0289,0.0151,0.0136,0.0118,0.0087,0.009,0.0115,0.0118,0.0099,0.0099,0.0136,0.0166,0.0157,0.0173,0.0219,0.0244,0.0221,0.0195,0.0209,0.0226,0.0261,0.0392,0.0555,0.0598,0.0596,0.0547,0.0456,0.0364,0.0298,0.0252,0.0214,0.016,0.0104,0.0109,0.0069,0.0081,0.0061,0.0045,0.0042,0.0036,0.0031,0.0035,0.0036,0.0033,0.0037,0.004,0.0048,0.0053,0.005,0.0064,0.0084,0.0095,0.0101,0.0093,0.0091,0.0082,0.0066,0.0063,0.007,0.0091,0.0115,0.013,0.0149,0.0168,0.0192,0.0183,0.0164,0.0163,0.0183,0.0222,0.0211,0.0152,0.0128,0.0128,0.0118,0.0121,0.0124,0.0134,0.0128,0.0115,0.0102,0.0084,0.0087,0.009,0.0092,0.0089,0.0083,0.008,0.0075,0.007,0.0066,0.006,0.0051,0.0042,0.0037,0.0033,0.0036,0.0037,0.0043,0.0046,0.0041,0.0077,0.007,0.0046,0.0043,0.0045,0.0043,0.0035,0.0028,0.0021,0.0018,0.0015,0.0021,0.0024,0.0023,0.0024,0.0029,0.0028,0.0029,0.0029,0.0032,0.0035,0.0038,0.0042,0.0042,0.0029,0.0033,0.0033,0.0034,0.0031,0.0032,0.0036,0.004,0.0037,0.0046,0.0039,0.004,0.0043,0.0047,0.0046,0.0054,0.0048,0.0057,0.0056,0.0061,0.0056,0.0056,0.0056,0.0057,0.0049,0.0051,0.0048,0.0048,0.0042,0.0042,0.0044,0.0043,0.0039,0.0043,0.0037,0.0044,0.0042,0.0042,0.0054,0.0047,0.0042,0.0046,0.0052,0.0049,0.0049,0.0056,0.0052,0.0052,0.0055,0.0068,0.0081,0.0052,0.0053,0.0063,0.0059,0.0062,0.0076,0.0078,0.0086,0.0092,0.0081,0.0092,0.0097,0.0103,0.01,0.0108,0.0093,0.0094,0.0101,0.0122,0.0155,0.018,0.0201,0.0212,0.0213,0.0215,0.022,0.0203,0.021,0.0198,0.0185,0.0176,0.0189,0.0155,0.0158,
63.5139,0.0459,0.0589,0.089,0.1216,0.0934,0.0614,0.0471,0.043,0.0469,0.0627,0.0888,0.1131,0.1187,0.0689,0.0425,0.0231,0.0194,0.0146,0.021,0.0288,0.0435,0.0453,0.0566,0.0726,0.1056,0.0893,0.0405,0.0274,0.02,0.0154,0.014,0.0133,0.0145,0.0192,0.0227,0.026,0.0285,0.0365,0.0397,0.0482,0.0549,0.0548,0.0674,0.0704,0.0535,0.0423,0.0285,0.0151,0.0135,0.0118,0.0087,0.0089,0.0116,0.012,0.0099,0.01,0.0136,0.0167,0.0156,0.0173,0.022,0.0245,0.0219,0.0193,0.021,0.0215,0.0259,0.0391,0.0556,0.06,0.0598,0.0548,0.0457,0.0365,0.0298,0.0251,0.0214,0.0161,0.0103,0.0109,0.007,0.0082,0.0061,0.0045,0.004,0.0035,0.0031,0.0035,0.0035,0.0033,0.0037,0.004,0.0048,0.0053,0.005,0.0063,0.0084,0.0097,0.0101,0.0094,0.0091,0.0082,0.0065,0.0063,0.006,0.0091,0.0115,0.013,0.0148,0.0169,0.0192,0.0183,0.0165,0.0165,0.0182,0.0222,0.0211,0.0153,0.0129,0.0128,0.0118,0.0121,0.0126,0.0134,0.0128,0.0114,0.0103,0.0083,0.0088,0.0091,0.0092,0.009,0.0084,0.008,0.0073,0.007,0.0064,0.0059,0.005,0.0041,0.0036,0.0033,0.0033,0.0036,0.0044,0.0044,0.0041,0.0077,0.0068,0.0044,0.0043,0.0044,0.0037,0.002,0.0006,0.0019,0.0015,0.0017,0.002,0.0025,0.0025,0.0026,0.003,0.0027,0.0026,0.003,0.0033,0.0035,0.004,0.004,0.0041,0.0035,0.0034,0.0035,0.0031,0.0032,0.0033,0.0035,0.0043,0.0037,0.004,0.0041,0.0042,0.0044,0.0045,0.0046,0.0054,0.0036,0.0044,0.0052,0.0058,0.0053,0.0056,0.0058,0.0055,0.0051,0.0053,0.0048,0.0043,0.0047,0.0038,0.004,0.0044,0.0042,0.0042,0.004,0.0044,0.0042,0.0042,0.004,0.004,0.0033,0.0044,0.0047,0.0046,0.0048,0.0059,0.0055,0.0051,0.0057,0.0063,0.0076,0.0062,0.0057,0.0054,0.0062,0.0071,0.0081,0.0071,0.009,0.0078,0.0078,0.0082,0.0107,0.0088,0.0098,0.0104,0.0093,0.0092,0.0096,0.0111,0.0154,0.0185,0.0197,0.0216,0.0209,0.0169,0.0126,0.0187,0.0192,0.0192,0.018,0.0173,0.0158,0.0145,0.0157,
63.5076,0.047,0.0601,0.0905,0.1233,0.095,0.0628,0.0482,0.0439,0.048,0.0639,0.0901,0.1145,0.12,0.07,0.0434,0.0237,0.02,0.0151,0.0216,0.0296,0.0444,0.0461,0.0584,0.0736,0.1065,0.0902,0.0414,0.0281,0.0206,0.0158,0.0145,0.0138,0.0149,0.0197,0.0233,0.0266,0.0292,0.0372,0.0404,0.0489,0.0557,0.0555,0.0681,0.0711,0.0542,0.0428,0.0287,0.0155,0.0139,0.0121,0.0089,0.0093,0.0119,0.0123,0.0102,0.0102,0.0139,0.0171,0.0159,0.0176,0.0223,0.0249,0.0224,0.0199,0.0214,0.0232,0.0265,0.0397,0.056,0.0603,0.0601,0.0553,0.0462,0.037,0.0301,0.0255,0.0218,0.0162,0.0106,0.0111,0.0071,0.0083,0.0062,0.0046,0.0042,0.0037,0.0031,0.0035,0.0037,0.0035,0.0038,0.0041,0.005,0.0054,0.0051,0.0065,0.0087,0.0099,0.0104,0.0097,0.0093,0.0084,0.0065,0.0065,0.0072,0.0094,0.0118,0.0133,0.0149,0.0172,0.0194,0.0186,0.0167,0.0167,0.0186,0.0226,0.0214,0.0154,0.013,0.0131,0.0119,0.0123,0.0127,0.0136,0.0131,0.0117,0.0104,0.008,0.0087,0.0092,0.0092,0.0091,0.0085,0.0083,0.0076,0.0072,0.0066,0.006,0.005,0.0041,0.0037,0.0033,0.0033,0.0038,0.0047,0.0049,0.0041,0.0079,0.0065,0.0046,0.0045,0.0047,0.0045,0.0036,0.0026,0.0023,0.0018,0.0017,0.0022,0.0026,0.0023,0.0025,0.0029,0.0028,0.0028,0.0031,0.0031,0.0034,0.0032,0.0038,0.0042,0.0037,0.0035,0.0033,0.0032,0.0032,0.0036,0.0036,0.004,0.0041,0.0035,0.0045,0.0044,0.0044,0.0046,0.0049,0.0054,0.0051,0.0055,0.0053,0.0061,0.0054,0.0056,0.0055,0.0055,0.0051,0.0048,0.0049,0.0047,0.0043,0.0044,0.0041,0.0046,0.0043,0.0044,0.0041,0.004,0.0042,0.0041,0.0041,0.0046,0.0043,0.0037,0.0033,0.0044,0.005,0.0046,0.0034,0.0046,0.0049,0.0064,0.0077,0.0058,0.0052,0.0058,0.0062,0.0071,0.0081,0.0078,0.0093,0.0089,0.0082,0.0076,0.0097,0.0137,0.0102,0.0102,0.0101,0.0098,0.0105,0.0127,0.0143,0.0177,0.0205,0.0213,0.0209,0.0221,0.0214,0.0206,0.02,0.0197,0.019,0.0178,0.0214,0.0161,0.0134,
63.5006,0.0468,0.06,0.0903,0.123,0.0947,0.0625,0.0481,0.0439,0.0478,0.0637,0.09,0.1142,0.1198,0.0698,0.0432,0.0236,0.0199,0.0151,0.0215,0.0294,0.0443,0.046,0.0565,0.0735,0.1065,0.0902,0.0412,0.028,0.0206,0.0158,0.0145,0.0137,0.015,0.0197,0.0233,0.0265,0.0291,0.0371,0.0403,0.0489,0.0556,0.0556,0.0681,0.0711,0.0543,0.0432,0.0294,0.0155,0.0139,0.012,0.0089,0.0092,0.0119,0.0122,0.0103,0.0103,0.014,0.017,0.0159,0.0176,0.0224,0.0249,0.0223,0.0199,0.0214,0.0231,0.0266,0.0395,0.0561,0.0604,0.0602,0.0551,0.0462,0.037,0.0303,0.0254,0.0218,0.0165,0.0107,0.0112,0.0074,0.0084,0.0063,0.0045,0.0043,0.0038,0.0032,0.0037,0.0037,0.0035,0.0037,0.0042,0.005,0.0054,0.0051,0.0065,0.0088,0.01,0.0104,0.0097,0.0094,0.0083,0.0068,0.0065,0.0072,0.0093,0.0117,0.0134,0.0151,0.0171,0.0195,0.0186,0.0167,0.0167,0.0184,0.0225,0.0214,0.0155,0.0131,0.0131,0.012,0.0125,0.0127,0.0136,0.0133,0.0118,0.0105,0.0087,0.009,0.0094,0.0095,0.0092,0.0085,0.0082,0.0077,0.0072,0.0068,0.0061,0.0051,0.0044,0.0039,0.0034,0.0033,0.0038,0.0046,0.005,0.0043,0.008,0.0074,0.0048,0.0046,0.0046,0.0046,0.0035,0.0028,0.0022,0.0019,0.0018,0.0024,0.0027,0.0025,0.0025,0.0029,0.0027,0.003,0.0033,0.0034,0.0036,0.0041,0.0041,0.0042,0.0035,0.003,0.0034,0.0034,0.0036,0.0038,0.0037,0.0042,0.0039,0.0061,0.004,0.0048,0.0046,0.0044,0.0049,0.0056,0.0052,0.0058,0.0049,0.006,0.0057,0.0062,0.0055,0.0056,0.0054,0.0052,0.005,0.005,0.0046,0.0044,0.0047,0.0049,0.0042,0.0042,0.0043,0.0031,0.0037,0.0045,0.0043,0.0049,0.0045,0.0048,0.0051,0.0056,0.0057,0.0055,0.0056,0.0054,0.0057,0.0071,0.0086,0.0061,0.006,0.0066,0.0068,0.0075,0.0083,0.0083,0.0099,0.009,0.0077,0.009,0.0106,0.0114,0.01,0.0104,0.01,0.0098,0.0098,0.0124,0.0158,0.0194,0.0215,0.0217,0.021,0.0223,0.0216,0.0217,0.0206,0.02,0.0198,0.0179,0.0178,0.0159,0.0133,
63.4946,0.0466,0.0597,0.0898,0.1224,0.0942,0.0621,0.0478,0.0435,0.0474,0.0632,0.0893,0.1136,0.1191,0.0693,0.0428,0.0235,0.0198,0.015,0.0214,0.0291,0.0439,0.0455,0.0581,0.0728,0.1056,0.0893,0.0406,0.0276,0.0203,0.0156,0.0143,0.0136,0.0148,0.0195,0.0229,0.0262,0.0286,0.0365,0.0398,0.0482,0.0548,0.0547,0.0673,0.0702,0.0535,0.0421,0.0291,0.0151,0.0136,0.0119,0.0089,0.0091,0.0118,0.0119,0.01,0.01,0.0137,0.0166,0.0157,0.0172,0.0219,0.0243,0.022,0.0193,0.0209,0.0225,0.0259,0.0389,0.0554,0.0597,0.0597,0.0546,0.0454,0.0362,0.0298,0.025,0.0213,0.0158,0.0105,0.0108,0.0071,0.0081,0.0062,0.0044,0.0041,0.0037,0.0033,0.0035,0.0037,0.0034,0.0037,0.0039,0.0049,0.0053,0.0052,0.0064,0.0085,0.0096,0.0101,0.0093,0.0092,0.0082,0.0064,0.0064,0.0068,0.0092,0.0115,0.0129,0.0149,0.0168,0.019,0.0182,0.0163,0.0162,0.0181,0.022,0.0209,0.015,0.0126,0.0126,0.0116,0.012,0.0124,0.0133,0.0127,0.0112,0.0103,0.0083,0.0089,0.0093,0.0096,0.0092,0.0084,0.008,0.0073,0.0071,0.0066,0.0059,0.005,0.0042,0.0037,0.0034,0.0036,0.0043,0.0055,0.0053,0.005,0.0101,0.0093,0.0057,0.006,0.0057,0.0055,0.0044,0.0034,0.0025,0.0018,0.0017,0.0024,0.0027,0.0025,0.0025,0.0024,0.0027,0.0029,0.0031,0.0033,0.0038,0.0037,0.0041,0.0042,0.0034,0.0034,0.0033,0.0034,0.0033,0.0037,0.0036,0.0035,0.0037,0.0049,0.0037,0.0043,0.0044,0.0047,0.0046,0.0055,0.0051,0.0056,0.0052,0.0052,0.0051,0.0055,0.0052,0.0055,0.0047,0.005,0.0047,0.0048,0.0045,0.004,0.0038,0.0042,0.0039,0.0042,0.0045,0.0048,0.004,0.0042,0.0037,0.0045,0.0038,0.0038,0.0044,0.005,0.0045,0.0051,0.0047,0.0058,0.0053,0.0064,0.0066,0.006,0.0054,0.0054,0.0061,0.0074,0.007,0.0079,0.009,0.0089,0.0079,0.0086,0.0095,0.0124,0.0097,0.0105,0.0088,0.0097,0.0099,0.0115,0.0149,0.0176,0.0188,0.0208,0.0208,0.0221,0.0215,0.0208,0.0195,0.0206,0.018,0.017,0.0175,0.0154,0.0144,
63.4881,0.0472,0.0605,0.091,0.1239,0.0954,0.063,0.0485,0.0442,0.0482,0.0642,0.0906,0.1151,0.1206,0.0704,0.0436,0.0238,0.0201,0.0151,0.0218,0.0297,0.0446,0.0464,0.0579,0.074,0.1072,0.0907,0.0415,0.0282,0.0206,0.0159,0.0145,0.0138,0.015,0.0198,0.0234,0.0267,0.0293,0.0374,0.0406,0.0492,0.0559,0.0558,0.0684,0.0714,0.0545,0.0431,0.0293,0.0156,0.014,0.0121,0.009,0.0094,0.012,0.0123,0.0103,0.0103,0.014,0.0171,0.016,0.0177,0.0226,0.0251,0.0225,0.0199,0.0215,0.0234,0.0266,0.0399,0.0564,0.0607,0.0604,0.0556,0.0465,0.0372,0.0305,0.0256,0.022,0.0163,0.0108,0.0113,0.0072,0.0084,0.0063,0.0046,0.0043,0.0038,0.0032,0.0037,0.0038,0.0034,0.0038,0.0042,0.005,0.0051,0.0052,0.0065,0.0087,0.01,0.0104,0.0097,0.0095,0.0085,0.0066,0.0065,0.0072,0.0094,0.0119,0.0135,0.0151,0.0173,0.0196,0.0188,0.017,0.0168,0.0186,0.0227,0.0214,0.0157,0.0131,0.0131,0.0121,0.0126,0.0129,0.0138,0.0132,0.0116,0.0101,0.0087,0.0089,0.0094,0.0095,0.0092,0.0085,0.0081,0.0076,0.0073,0.0068,0.0061,0.0052,0.0043,0.0037,0.0033,0.0035,0.0025,0.0046,0.0049,0.0042,0.0081,0.0073,0.0048,0.0045,0.0047,0.0045,0.0035,0.003,0.0022,0.0019,0.0018,0.0022,0.0026,0.0027,0.0026,0.003,0.0029,0.0028,0.0033,0.0032,0.0038,0.0039,0.0042,0.0043,0.0037,0.0035,0.0035,0.0036,0.0036,0.0036,0.004,0.0034,0.0039,0.0049,0.0041,0.0046,0.0046,0.0047,0.0049,0.0053,0.0051,0.0059,0.0056,0.0056,0.0056,0.0056,0.0061,0.0053,0.0052,0.0053,0.0051,0.0045,0.0043,0.0041,0.0041,0.0045,0.0041,0.0048,0.0045,0.0044,0.0045,0.0046,0.0045,0.004,0.0047,0.0043,0.0043,0.0048,0.0051,0.0058,0.0055,0.0054,0.0058,0.0061,0.007,0.0051,0.0058,0.0063,0.0069,0.0075,0.0092,0.0081,0.0089,0.0074,0.0091,0.0087,0.0099,0.0123,0.0099,0.002,0.01,0.0107,0.0101,0.0122,0.0158,0.0192,0.0197,0.0211,0.0228,0.0219,0.0217,0.0214,0.0199,0.0199,0.0199,0.0185,0.02,0.0157,0.0151,
63.4812,0.0463,0.0596,0.0897,0.1224,0.0941,0.062,0.0477,0.0435,0.0474,0.0632,0.0893,0.1135,0.1191,0.0692,0.0428,0.0234,0.0197,0.0149,0.0214,0.0291,0.0437,0.0454,0.0574,0.0727,0.1056,0.0892,0.0406,0.0275,0.0202,0.0156,0.0143,0.0136,0.0147,0.0193,0.0228,0.0261,0.0286,0.0365,0.0397,0.0482,0.0548,0.0547,0.0672,0.0702,0.0533,0.0421,0.0288,0.0151,0.013,0.0114,0.0085,0.0088,0.0117,0.0119,0.01,0.01,0.0137,0.0167,0.0155,0.0172,0.0219,0.0243,0.0219,0.0194,0.0209,0.0226,0.026,0.039,0.0554,0.0596,0.0594,0.0545,0.0453,0.0362,0.0296,0.025,0.0212,0.016,0.0104,0.0109,0.007,0.0082,0.0061,0.0046,0.004,0.0033,0.0031,0.0037,0.0037,0.0028,0.0038,0.0042,0.005,0.0053,0.0052,0.0063,0.0085,0.0097,0.0101,0.0093,0.0091,0.008,0.0063,0.0065,0.0071,0.0092,0.0116,0.0131,0.0146,0.0168,0.0191,0.0182,0.0163,0.0162,0.018,0.022,0.0209,0.0149,0.0126,0.0126,0.0116,0.012,0.0124,0.0133,0.0129,0.0113,0.0102,0.0083,0.0089,0.0093,0.0097,0.0091,0.0085,0.0081,0.0074,0.0072,0.0066,0.0059,0.0051,0.0041,0.0038,0.0036,0.0037,0.0047,0.0056,0.0058,0.005,0.01,0.0093,0.0059,0.0058,0.0059,0.0056,0.0044,0.0033,0.0024,0.0019,0.0019,0.0023,0.0028,0.0024,0.0028,0.0029,0.0029,0.0031,0.0033,0.0033,0.0036,0.004,0.0042,0.0043,0.0038,0.0035,0.0034,0.0034,0.0035,0.0034,0.0038,0.0035,0.0034,0.0054,0.0047,0.0045,0.0043,0.0045,0.0048,0.0053,0.0048,0.0057,0.0055,0.0051,0.0056,0.0056,0.0051,0.0042,0.005,0.0048,0.0049,0.0045,0.004,0.004,0.0041,0.0042,0.004,0.0039,0.0043,0.0043,0.0044,0.0043,0.0045,0.0039,0.0042,0.0044,0.0045,0.0048,0.004,0.0051,0.0053,0.0056,0.0053,0.0064,0.0072,0.0051,0.0046,0.0055,0.007,0.0074,0.0076,0.0074,0.0093,0.0092,0.008,0.0082,0.0104,0.0132,0.0105,0.01,0.0093,0.0087,0.0106,0.0114,0.0151,0.0187,0.0204,0.0223,0.0215,0.021,0.0211,0.0203,0.0197,0.0194,0.0191,0.0169,0.0192,0.016,0.0147,
63.4751,0.0454,0.058,0.0875,0.12,0.0919,0.0604,0.0464,0.0423,0.0461,0.0614,0.0872,0.1114,0.117,0.0674,0.0416,0.0228,0.0192,0.0146,0.0208,0.0283,0.0425,0.0442,0.0558,0.0712,0.1041,0.0879,0.0396,0.0269,0.0198,0.0153,0.014,0.0132,0.0144,0.0191,0.0225,0.0255,0.0279,0.0356,0.0387,0.0472,0.0538,0.0538,0.0663,0.0692,0.0526,0.0416,0.0282,0.0148,0.0133,0.0115,0.0087,0.0089,0.0115,0.0117,0.0098,0.0099,0.0133,0.0162,0.0153,0.0164,0.0213,0.0234,0.0213,0.0189,0.0202,0.0219,0.0252,0.0382,0.0546,0.0588,0.0587,0.0537,0.0447,0.0355,0.0289,0.0242,0.0206,0.0151,0.0101,0.0105,0.0069,0.008,0.006,0.0044,0.0041,0.0035,0.0031,0.0034,0.0037,0.0033,0.0038,0.0041,0.0048,0.0052,0.0051,0.0062,0.0083,0.0095,0.0099,0.0091,0.009,0.0079,0.006,0.0061,0.007,0.0089,0.0112,0.0127,0.0143,0.0165,0.0187,0.0178,0.0159,0.0158,0.0177,0.0216,0.0205,0.0146,0.0123,0.0124,0.0114,0.0116,0.012,0.0128,0.0124,0.0109,0.0101,0.0082,0.0087,0.0088,0.0093,0.0088,0.0082,0.0078,0.0072,0.0068,0.0065,0.0055,0.0048,0.0041,0.0036,0.0031,0.0032,0.0041,0.0049,0.0053,0.0047,0.0092,0.0084,0.0053,0.0051,0.0053,0.005,0.0028,0.003,0.0025,0.0017,0.0018,0.0022,0.0024,0.0021,0.0019,0.0017,0.0031,0.0025,0.003,0.0032,0.0035,0.004,0.004,0.0041,0.0035,0.0033,0.0034,0.0036,0.0035,0.0033,0.0035,0.0037,0.0041,0.0057,0.004,0.0047,0.004,0.0047,0.0047,0.0056,0.0051,0.0054,0.0053,0.006,0.0058,0.0051,0.005,0.0054,0.0054,0.0053,0.0044,0.0045,0.0041,0.0043,0.0039,0.0049,0.0045,0.0041,0.004,0.0042,0.0038,0.0042,0.0032,0.0041,0.0039,0.0046,0.004,0.0053,0.0047,0.0051,0.0051,0.0056,0.0048,0.006,0.0073,0.0062,0.005,0.0062,0.0062,0.0077,0.0074,0.0083,0.0095,0.0082,0.0077,0.0087,0.0095,0.0119,0.01,0.0106,0.008,0.0098,0.0085,0.0121,0.0153,0.0183,0.0194,0.0209,0.0211,0.0211,0.0208,0.0212,0.0199,0.0193,0.0176,0.0175,0.0176,0.0147,0.0136,
63.4686,0.0465,0.0595,0.0896,0.1221,0.0939,0.0619,0.0476,0.0433,0.0472,0.0629,0.0891,0.1133,0.1189,0.069,0.0427,0.0233,0.0197,0.0149,0.0212,0.029,0.0436,0.0453,0.0563,0.0726,0.1054,0.0891,0.0405,0.0275,0.0201,0.0155,0.0142,0.0135,0.0147,0.0193,0.0228,0.0261,0.0284,0.0364,0.0396,0.048,0.0546,0.0545,0.067,0.07,0.0533,0.0421,0.0283,0.0151,0.0136,0.0118,0.0089,0.0091,0.0117,0.0119,0.01,0.01,0.0136,0.0166,0.0155,0.0171,0.0218,0.0241,0.0217,0.0193,0.0208,0.0224,0.0258,0.0389,0.0552,0.0597,0.0594,0.0544,0.0453,0.0362,0.0296,0.0248,0.0212,0.0158,0.0105,0.0108,0.007,0.0081,0.0062,0.0045,0.0042,0.0038,0.0031,0.0036,0.0038,0.0034,0.0039,0.0042,0.005,0.0053,0.0052,0.0064,0.0085,0.0097,0.0102,0.0093,0.009,0.0082,0.0066,0.0063,0.0072,0.0091,0.0115,0.0129,0.0146,0.0168,0.019,0.0181,0.0163,0.016,0.0182,0.0219,0.0208,0.015,0.0126,0.0125,0.0116,0.0119,0.0124,0.013,0.0127,0.0112,0.0103,0.0084,0.009,0.009,0.0094,0.0091,0.0086,0.0081,0.0075,0.0071,0.0066,0.006,0.0051,0.0041,0.0036,0.0035,0.0038,0.004,0.0053,0.0058,0.005,0.0099,0.0089,0.0052,0.0059,0.0056,0.0056,0.0043,0.0033,0.0025,0.0019,0.0018,0.0023,0.0028,0.0026,0.0025,0.0023,0.0029,0.0029,0.0027,0.003,0.0036,0.0041,0.0041,0.0041,0.0032,0.0035,0.0035,0.0037,0.0034,0.0035,0.0036,0.004,0.0037,0.005,0.0051,0.0044,0.0042,0.0046,0.0048,0.0055,0.0049,0.0055,0.0054,0.0058,0.0055,0.0053,0.0054,0.0055,0.005,0.005,0.0044,0.0047,0.0043,0.0042,0.0038,0.0041,0.0039,0.0043,0.0039,0.0041,0.0039,0.0042,0.0046,0.004,0.0043,0.0047,0.0043,0.0051,0.0045,0.0057,0.0052,0.0054,0.0054,0.0063,0.0076,0.0063,0.0046,0.006,0.006,0.0072,0.0033,0.0086,0.0086,0.0083,0.0078,0.0087,0.0098,0.0109,0.0097,0.0107,0.008,0.0086,0.0089,0.0119,0.0146,0.0186,0.0204,0.0211,0.021,0.0216,0.0211,0.0222,0.0192,0.0197,0.0179,0.0181,0.0197,0.015,0.0126,
63.461,0.0469,0.0601,0.0906,0.1234,0.095,0.0627,0.0482,0.0439,0.0479,0.0638,0.0902,0.1146,0.1202,0.07,0.0433,0.0237,0.0199,0.0151,0.0215,0.0295,0.0444,0.0461,0.0576,0.0737,0.1068,0.0903,0.0413,0.028,0.0205,0.0158,0.0144,0.0137,0.0149,0.0197,0.0232,0.0266,0.0291,0.0372,0.0404,0.049,0.0556,0.0556,0.0682,0.0712,0.0543,0.0429,0.0289,0.0154,0.0137,0.0118,0.0088,0.0093,0.0119,0.0121,0.0102,0.0102,0.014,0.0171,0.0159,0.0176,0.0225,0.0248,0.0223,0.02,0.0213,0.0231,0.0265,0.0397,0.0562,0.0604,0.0603,0.0554,0.0462,0.037,0.0302,0.0255,0.0217,0.0163,0.0107,0.0111,0.0069,0.0083,0.0063,0.0045,0.0043,0.0037,0.0031,0.0032,0.0037,0.0034,0.0039,0.0042,0.005,0.0054,0.0052,0.0066,0.0086,0.01,0.0104,0.0096,0.0094,0.0083,0.0065,0.0065,0.0071,0.0093,0.0117,0.0133,0.0151,0.0173,0.0195,0.0186,0.0168,0.0166,0.0184,0.0225,0.0211,0.0151,0.013,0.0131,0.0119,0.0124,0.0127,0.0136,0.0131,0.0115,0.0106,0.0088,0.0081,0.0087,0.0078,0.0091,0.0085,0.0081,0.0075,0.0074,0.0066,0.0059,0.0052,0.0043,0.0036,0.0034,0.0036,0.0038,0.0044,0.0047,0.0041,0.0081,0.0072,0.0046,0.0046,0.0045,0.0043,0.0034,0.0026,0.0022,0.0019,0.0017,0.0022,0.0025,0.0026,0.0027,0.0029,0.0028,0.0029,0.0032,0.0034,0.0037,0.0038,0.0041,0.0041,0.0036,0.0025,0.0028,0.0034,0.0034,0.0035,0.0038,0.0032,0.0037,0.0065,0.0046,0.0042,0.0046,0.0047,0.0048,0.0054,0.0051,0.0054,0.0053,0.0055,0.0056,0.0057,0.0052,0.0059,0.0052,0.0049,0.0048,0.0047,0.0044,0.0041,0.0045,0.0042,0.004,0.0046,0.004,0.0044,0.0043,0.0045,0.0052,0.0034,0.0042,0.0046,0.0047,0.0054,0.0055,0.0055,0.0056,0.0055,0.0061,0.0063,0.0076,0.0056,0.0049,0.0064,0.0064,0.0073,0.008,0.0083,0.0089,0.0084,0.0079,0.0087,0.0102,0.0107,0.0096,0.0102,0.0097,0.0092,0.01,0.012,0.0156,0.0188,0.0199,0.0225,0.0211,0.0217,0.0219,0.0205,0.0198,0.0201,0.019,0.0173,0.0209,0.0153,0.0127,
63.4544,0.0467,0.0599,0.0901,0.1229,0.0946,0.0624,0.048,0.0437,0.0477,0.0635,0.0898,0.1141,0.1196,0.0697,0.0431,0.0236,0.0198,0.015,0.0214,0.0293,0.0442,0.0459,0.058,0.0733,0.1063,0.09,0.041,0.0278,0.0204,0.0157,0.0143,0.0136,0.0148,0.0195,0.0231,0.0264,0.029,0.037,0.0402,0.0481,0.0548,0.0551,0.0677,0.0709,0.0539,0.0426,0.0287,0.0154,0.0138,0.0119,0.0088,0.0091,0.0119,0.0122,0.0102,0.0102,0.0139,0.0169,0.0159,0.0176,0.0224,0.0248,0.0222,0.0198,0.0213,0.023,0.0264,0.0395,0.0558,0.0602,0.0602,0.055,0.046,0.0368,0.0302,0.0254,0.0215,0.0162,0.0106,0.011,0.0071,0.0083,0.0062,0.0045,0.0041,0.0036,0.0031,0.0036,0.0037,0.0034,0.0038,0.0039,0.0049,0.0053,0.0052,0.0064,0.0087,0.0098,0.0103,0.0096,0.0094,0.0084,0.0067,0.0065,0.0072,0.0092,0.0117,0.0133,0.015,0.0171,0.0195,0.0186,0.0167,0.0165,0.0184,0.0224,0.0213,0.0155,0.013,0.0129,0.0119,0.0123,0.0127,0.0135,0.013,0.0116,0.0104,0.0084,0.0089,0.0093,0.0094,0.0091,0.0086,0.0081,0.0076,0.0071,0.0068,0.0059,0.0051,0.0041,0.0037,0.0032,0.0035,0.0036,0.0045,0.0046,0.0041,0.0078,0.0071,0.0046,0.0044,0.0045,0.0042,0.0033,0.0028,0.002,0.0014,0.0016,0.0023,0.0026,0.0023,0.0023,0.0028,0.0028,0.0027,0.003,0.0031,0.0035,0.0042,0.0041,0.0041,0.0036,0.0034,0.0035,0.0034,0.0035,0.0035,0.0037,0.0041,0.0037,0.0047,0.0036,0.0043,0.0041,0.0047,0.0048,0.0055,0.0051,0.0055,0.0056,0.0053,0.0053,0.0055,0.0055,0.0053,0.0052,0.0051,0.0048,0.0046,0.0036,0.0041,0.0039,0.005,0.0041,0.0042,0.0036,0.0041,0.0033,0.0038,0.0037,0.0043,0.0041,0.0047,0.0044,0.0051,0.0054,0.005,0.0053,0.0057,0.0054,0.0065,0.0076,0.0058,0.0057,0.006,0.0064,0.0068,0.0078,0.0079,0.0084,0.0092,0.0083,0.0084,0.0095,0.0107,0.0101,0.01,0.0089,0.009,0.0096,0.0122,0.0153,0.0182,0.0199,0.0208,0.0211,0.0206,0.0186,0.0212,0.0209,0.0165,0.0186,0.0187,0.0155,0.0164,0.0123,
63.3861,0.0436,0.0524,0.08,0.1113,0.0869,0.0571,0.0435,0.0393,0.0421,0.0562,0.0804,0.1037,0.111,0.0649,0.0406,0.0214,0.0183,0.0134,0.0192,0.0257,0.0391,0.0411,0.0518,0.0657,0.0961,0.0848,0.0378,0.0254,0.0187,0.0141,0.0131,0.0124,0.0132,0.0175,0.0206,0.0236,0.0258,0.0332,0.0362,0.0441,0.0507,0.0509,0.0617,0.0648,0.0484,0.0362,0.0281,0.0147,0.0123,0.0108,0.0079,0.0082,0.0104,0.0108,0.009,0.009,0.0122,0.0149,0.014,0.0154,0.0195,0.0216,0.0197,0.0173,0.0188,0.0204,0.0235,0.0353,0.0511,0.0553,0.0556,0.0506,0.0419,0.0334,0.0269,0.0225,0.0191,0.0145,0.0095,0.0098,0.0063,0.0074,0.0056,0.0042,0.0038,0.0033,0.0029,0.0033,0.0034,0.0031,0.0035,0.0038,0.0045,0.0047,0.0047,0.0059,0.0078,0.0089,0.0093,0.0087,0.0084,0.0067,0.0055,0.0059,0.0062,0.0085,0.0106,0.0119,0.0135,0.0155,0.0175,0.0168,0.015,0.0147,0.0166,0.0202,0.0192,0.0138,0.0114,0.0114,0.0106,0.0109,0.0112,0.0121,0.0116,0.0099,0.0092,0.008,0.0087,0.0087,0.0088,0.0086,0.0078,0.0075,0.0069,0.0065,0.0061,0.0055,0.0046,0.0039,0.0034,0.0032,0.0034,0.0041,0.0051,0.0054,0.0047,0.0092,0.0083,0.0053,0.0051,0.0053,0.0049,0.004,0.0029,0.0022,0.0018,0.0017,0.0021,0.0024,0.0025,0.0024,0.0027,0.0028,0.0029,0.003,0.003,0.0032,0.0036,0.0038,0.0037,0.0033,0.003,0.0032,0.0031,0.0032,0.0029,0.0035,0.0032,0.0034,0.0031,0.0045,0.0041,0.0038,0.0041,0.0045,0.0046,0.0045,0.0051,0.005,0.0049,0.0049,0.0049,0.0049,0.0039,0.0047,0.0045,0.0042,0.0042,0.004,0.0037,0.0036,0.0039,0.0036,0.0038,0.0036,0.0039,0.0036,0.0036,0.0041,0.0037,0.0041,0.0041,0.0042,0.0048,0.0041,0.0044,0.0041,0.0045,0.0053,0.0058,0.0071,0.0053,0.0053,0.0059,0.0061,0.0072,0.0077,0.0083,0.0086,0.0085,0.0079,0.0079,0.0094,0.0155,0.0089,0.0093,0.0092,0.0089,0.0088,0.0112,0.0144,0.0173,0.0188,0.0197,0.0203,0.0214,0.0207,0.0203,0.0192,0.0151,0.017,0.0177,0.0166,0.0153,0.0123,
63.3794,0.0462,0.0554,0.0841,0.1159,0.0912,0.0606,0.0463,0.0419,0.0449,0.0596,0.0845,0.1082,0.1155,0.0687,0.0433,0.0229,0.0197,0.0143,0.0206,0.0277,0.042,0.0442,0.0541,0.0695,0.1004,0.0888,0.0408,0.0276,0.0202,0.0153,0.0141,0.0134,0.0142,0.0189,0.0225,0.0257,0.0281,0.036,0.039,0.047,0.0541,0.0543,0.0653,0.0684,0.0517,0.0387,0.03,0.0161,0.0134,0.0117,0.0086,0.0089,0.0113,0.0117,0.0099,0.0096,0.0134,0.0163,0.0153,0.0169,0.0215,0.0237,0.0215,0.0191,0.0208,0.0225,0.0256,0.0378,0.0537,0.0581,0.0583,0.0536,0.0448,0.0359,0.0293,0.0246,0.021,0.016,0.0104,0.0109,0.007,0.0081,0.0061,0.0044,0.0027,0.0036,0.0032,0.0037,0.0036,0.0034,0.0038,0.0042,0.0048,0.0052,0.0052,0.0063,0.0085,0.0098,0.0102,0.0093,0.0093,0.0079,0.0064,0.0064,0.0072,0.0092,0.0116,0.0131,0.0148,0.0163,0.0189,0.0182,0.0164,0.0162,0.0183,0.0219,0.0208,0.0151,0.0127,0.0127,0.0117,0.0122,0.0125,0.0133,0.0129,0.0114,0.0102,0.0091,0.0094,0.0092,0.0093,0.0087,0.0083,0.0079,0.0073,0.0069,0.0066,0.0058,0.005,0.0043,0.0036,0.0033,0.0036,0.0038,0.0048,0.005,0.0044,0.0081,0.0074,0.005,0.0048,0.0049,0.0046,0.0038,0.003,0.0022,0.0018,0.0018,0.0021,0.0026,0.0023,0.0024,0.0029,0.0029,0.003,0.0031,0.0032,0.0036,0.004,0.0041,0.0041,0.0036,0.0035,0.0031,0.0034,0.0033,0.0036,0.0041,0.0036,0.0036,0.004,0.0051,0.0045,0.0046,0.0046,0.005,0.0052,0.0051,0.0058,0.0055,0.0062,0.0058,0.0058,0.0054,0.0056,0.005,0.0053,0.0051,0.0047,0.0043,0.0043,0.0042,0.0045,0.0043,0.004,0.0034,0.0043,0.0044,0.0043,0.0031,0.0043,0.0048,0.0048,0.0045,0.0052,0.0052,0.0054,0.0052,0.0061,0.0057,0.0057,0.0077,0.0057,0.0058,0.0062,0.0063,0.0071,0.0075,0.0086,0.0097,0.009,0.0085,0.009,0.0102,0.0112,0.0099,0.0103,0.0091,0.0104,0.0098,0.0119,0.0151,0.0192,0.0203,0.0202,0.022,0.0214,0.0215,0.0216,0.0195,0.021,0.0194,0.0181,0.0184,0.0156,0.0138,
63.3728,0.0459,0.0556,0.0845,0.1166,0.0916,0.0609,0.0465,0.0421,0.0452,0.06,0.085,0.1088,0.1162,0.0691,0.0436,0.0231,0.0198,0.0144,0.0208,0.0279,0.0422,0.0444,0.0542,0.0699,0.1011,0.0894,0.041,0.0276,0.0203,0.0154,0.0142,0.0134,0.0144,0.0191,0.0225,0.0258,0.0283,0.0364,0.0394,0.0474,0.0544,0.0546,0.0658,0.0688,0.052,0.0393,0.0296,0.0162,0.0134,0.0118,0.0087,0.0091,0.0115,0.0118,0.0099,0.01,0.0134,0.0164,0.0155,0.017,0.0215,0.024,0.0217,0.0193,0.0208,0.0225,0.0257,0.0382,0.054,0.0586,0.0586,0.054,0.045,0.0361,0.0295,0.0248,0.0212,0.016,0.0103,0.0108,0.0071,0.0081,0.0062,0.0045,0.0041,0.0036,0.0031,0.0035,0.0035,0.0034,0.0038,0.004,0.0049,0.0053,0.0051,0.0063,0.0086,0.0099,0.0102,0.0095,0.0092,0.0082,0.0067,0.0064,0.0071,0.0092,0.0116,0.0131,0.0148,0.0169,0.019,0.0181,0.0164,0.0163,0.0181,0.0221,0.0209,0.0152,0.0128,0.0128,0.0118,0.0122,0.0127,0.0133,0.0129,0.0115,0.0103,0.0091,0.0092,0.0094,0.0093,0.009,0.0082,0.008,0.0074,0.007,0.0066,0.0055,0.0052,0.0041,0.0035,0.003,0.0036,0.0038,0.0046,0.005,0.0042,0.0082,0.0075,0.0048,0.0047,0.0047,0.0045,0.0036,0.0028,0.0023,0.002,0.0017,0.0021,0.0025,0.0026,0.0026,0.0028,0.0027,0.003,0.003,0.0033,0.0035,0.004,0.0044,0.0042,0.0038,0.0037,0.0037,0.0036,0.0034,0.0033,0.0038,0.0036,0.0039,0.0044,0.0045,0.0043,0.0044,0.0047,0.0049,0.0051,0.0052,0.0061,0.0055,0.0046,0.0049,0.0058,0.0056,0.0055,0.0052,0.0053,0.0049,0.0049,0.0045,0.0042,0.0042,0.0043,0.0044,0.0041,0.0039,0.0041,0.0041,0.004,0.0044,0.0043,0.0043,0.005,0.0051,0.0052,0.0052,0.0051,0.0057,0.0058,0.0057,0.0062,0.0077,0.0055,0.0064,0.0058,0.0072,0.0078,0.0085,0.0082,0.0091,0.0089,0.0084,0.0088,0.0102,0.0088,0.0099,0.0097,0.0099,0.0096,0.0093,0.01,0.0153,0.019,0.0205,0.0226,0.0217,0.0217,0.0218,0.0217,0.0207,0.0189,0.0185,0.0198,0.0173,0.0155,0.0133,
63.3668,0.0451,0.0541,0.0824,0.1142,0.0894,0.0592,0.0451,0.0408,0.0438,0.0583,0.083,0.1065,0.1138,0.0672,0.0422,0.0222,0.019,0.0139,0.02,0.0269,0.0409,0.0429,0.0533,0.068,0.0989,0.0873,0.0398,0.0265,0.0195,0.0147,0.0136,0.0127,0.0137,0.0183,0.0216,0.0247,0.0272,0.0349,0.038,0.046,0.0528,0.053,0.0641,0.0671,0.0505,0.0377,0.0287,0.0155,0.0128,0.0112,0.0083,0.0085,0.0109,0.0113,0.0095,0.0094,0.0128,0.0157,0.0149,0.0163,0.0208,0.0231,0.0209,0.0184,0.0201,0.0216,0.0248,0.037,0.0529,0.0573,0.0575,0.0529,0.0441,0.0348,0.0285,0.0238,0.0205,0.0156,0.0102,0.0105,0.0068,0.0078,0.0061,0.0043,0.004,0.0036,0.0031,0.0035,0.0036,0.0033,0.0037,0.0039,0.0046,0.0051,0.005,0.006,0.0082,0.0094,0.0098,0.0091,0.0087,0.0078,0.0058,0.0061,0.0068,0.0089,0.0113,0.0128,0.0145,0.0165,0.0186,0.0178,0.0161,0.0159,0.0178,0.021,0.0185,0.0146,0.0123,0.0123,0.0115,0.0117,0.0123,0.013,0.0126,0.011,0.0099,0.0085,0.0092,0.0091,0.0092,0.0089,0.0082,0.0077,0.0072,0.0068,0.0065,0.0056,0.0048,0.004,0.0035,0.0033,0.0034,0.0041,0.0052,0.0056,0.0046,0.0093,0.0085,0.0056,0.0053,0.0053,0.005,0.004,0.0031,0.0022,0.0019,0.0017,0.0021,0.0024,0.0025,0.0024,0.0027,0.0025,0.003,0.0029,0.0034,0.0035,0.0039,0.004,0.0042,0.0036,0.0035,0.0033,0.0033,0.0034,0.0034,0.0034,0.0037,0.0031,0.0033,0.004,0.0044,0.0044,0.0048,0.0048,0.005,0.0046,0.0057,0.0053,0.006,0.0056,0.0055,0.005,0.0052,0.0051,0.0048,0.0043,0.0045,0.0041,0.0043,0.0041,0.0042,0.0036,0.004,0.0037,0.0037,0.0035,0.0038,0.0039,0.004,0.0043,0.0044,0.0039,0.0044,0.0044,0.0048,0.0051,0.0054,0.0053,0.0056,0.0072,0.0061,0.0056,0.0058,0.0061,0.0072,0.0077,0.0079,0.009,0.0088,0.0079,0.0087,0.009,0.011,0.0079,0.0097,0.0104,0.0081,0.0086,0.0119,0.0142,0.0177,0.0191,0.0211,0.0212,0.0222,0.0215,0.021,0.0194,0.019,0.0189,0.0178,0.0194,0.0163,0.0129,
63.3603,0.0452,0.0542,0.0827,0.1145,0.0897,0.0593,0.0453,0.041,0.0439,0.0584,0.0833,0.1068,0.1142,0.0675,0.0424,0.0223,0.0191,0.0139,0.0201,0.027,0.041,0.0431,0.054,0.0683,0.0992,0.0877,0.0399,0.0267,0.0196,0.0148,0.0137,0.0129,0.0138,0.0183,0.0218,0.0249,0.0273,0.0351,0.0381,0.0462,0.053,0.0533,0.0642,0.0674,0.0506,0.0381,0.0292,0.0156,0.0129,0.0114,0.0083,0.0086,0.011,0.0114,0.0096,0.0095,0.0128,0.016,0.0151,0.0164,0.0209,0.0232,0.0209,0.0186,0.02,0.0217,0.0249,0.0372,0.0531,0.0575,0.0578,0.053,0.0442,0.0353,0.0288,0.0242,0.0205,0.0157,0.0103,0.0105,0.0068,0.0078,0.0059,0.0044,0.004,0.0036,0.0031,0.0034,0.0037,0.0033,0.0036,0.0041,0.0046,0.0052,0.005,0.0062,0.0083,0.0096,0.01,0.0093,0.009,0.008,0.0063,0.0063,0.0069,0.009,0.0113,0.0128,0.0144,0.0164,0.0186,0.0179,0.0162,0.0161,0.0178,0.0216,0.0206,0.015,0.0126,0.0124,0.0117,0.012,0.0124,0.013,0.0126,0.0112,0.0101,0.0087,0.0094,0.0094,0.0094,0.0091,0.0082,0.008,0.0074,0.0069,0.0066,0.0058,0.0051,0.0041,0.0037,0.0035,0.0036,0.0042,0.0052,0.0056,0.0048,0.0094,0.0084,0.0055,0.0054,0.0054,0.0052,0.0041,0.0032,0.0023,0.002,0.0018,0.0023,0.0025,0.0026,0.0025,0.0029,0.0029,0.003,0.0031,0.0032,0.0034,0.0042,0.0042,0.004,0.0037,0.0037,0.0035,0.0034,0.0027,0.0034,0.0036,0.0033,0.0036,0.0065,0.0048,0.0042,0.0046,0.0049,0.0052,0.0054,0.0049,0.0058,0.0053,0.005,0.0057,0.0059,0.0052,0.0052,0.0052,0.0048,0.0048,0.0048,0.0042,0.0041,0.0038,0.0047,0.0039,0.0045,0.0041,0.0046,0.0044,0.0044,0.0034,0.0044,0.0043,0.0049,0.0047,0.0046,0.0046,0.0053,0.0054,0.0057,0.0056,0.0061,0.0072,0.0063,0.0055,0.0065,0.0062,0.0076,0.0078,0.0082,0.0088,0.0093,0.0087,0.0085,0.0099,0.0093,0.0098,0.0103,0.009,0.0086,0.0096,0.012,0.0155,0.019,0.0198,0.0204,0.0216,0.0214,0.0226,0.021,0.021,0.0209,0.0201,0.0178,0.0199,0.0157,0.0133,
63.3794,0.0469,0.06,0.0902,0.1229,0.0946,0.0624,0.048,0.0438,0.0477,0.0635,0.0897,0.1141,0.1196,0.0696,0.043,0.0235,0.0199,0.0151,0.0215,0.0293,0.044,0.0457,0.0578,0.0732,0.1062,0.0897,0.0407,0.0277,0.0204,0.0157,0.0144,0.0137,0.0148,0.0196,0.0231,0.0263,0.0288,0.0368,0.04,0.0485,0.0552,0.0549,0.0675,0.0704,0.0538,0.0426,0.029,0.0154,0.0137,0.012,0.0089,0.0092,0.0118,0.0122,0.0102,0.0102,0.0138,0.0168,0.0158,0.0173,0.0222,0.0244,0.0219,0.0195,0.0212,0.0228,0.0263,0.0393,0.0556,0.0596,0.0599,0.055,0.0458,0.0365,0.0299,0.0253,0.0215,0.0161,0.0106,0.011,0.0071,0.0083,0.0061,0.0046,0.0042,0.0036,0.0033,0.0036,0.0037,0.0035,0.0039,0.0042,0.005,0.0054,0.0052,0.0065,0.0085,0.0097,0.0102,0.0095,0.0093,0.0083,0.0065,0.0064,0.0072,0.0093,0.0116,0.0132,0.0149,0.017,0.019,0.0184,0.0164,0.0163,0.0183,0.0223,0.0211,0.0152,0.0128,0.0124,0.0117,0.0121,0.0127,0.0133,0.0129,0.0115,0.0103,0.0081,0.0086,0.0092,0.0096,0.0091,0.0087,0.0081,0.0075,0.0072,0.0067,0.0061,0.0051,0.0043,0.0038,0.0034,0.0041,0.0034,0.0054,0.0058,0.0048,0.0099,0.009,0.0056,0.0058,0.0056,0.0054,0.0043,0.0033,0.0024,0.002,0.0019,0.0024,0.0028,0.0026,0.0026,0.0032,0.003,0.0031,0.0031,0.0034,0.0035,0.0042,0.0042,0.0043,0.0037,0.0036,0.0036,0.0036,0.0037,0.0034,0.0038,0.004,0.0038,0.0066,0.0044,0.0044,0.0045,0.0049,0.005,0.0054,0.0049,0.0056,0.0056,0.0057,0.0057,0.0057,0.0052,0.0055,0.0053,0.0054,0.0047,0.005,0.0042,0.004,0.004,0.0046,0.004,0.0041,0.0039,0.0044,0.0042,0.0044,0.0037,0.0042,0.0044,0.0048,0.0051,0.005,0.0055,0.005,0.0046,0.005,0.0059,0.0066,0.0079,0.0059,0.0054,0.0066,0.0068,0.0072,0.0081,0.0084,0.0091,0.0088,0.0076,0.009,0.0096,0.0115,0.01,0.0099,0.0084,0.01,0.0091,0.012,0.0162,0.0178,0.0193,0.0218,0.0215,0.0219,0.0209,0.0211,0.0205,0.0204,0.0183,0.0193,0.0164,0.0149,0.0137,
63.373,0.0473,0.0606,0.0911,0.1239,0.0954,0.063,0.0485,0.0442,0.0482,0.0642,0.0906,0.115,0.1206,0.0704,0.0436,0.0239,0.0201,0.0152,0.0218,0.0297,0.0447,0.0464,0.0579,0.0739,0.1071,0.0906,0.0416,0.0282,0.0208,0.0159,0.0146,0.0139,0.0151,0.0199,0.0234,0.0269,0.0294,0.0374,0.0408,0.0492,0.056,0.0558,0.0684,0.0716,0.0546,0.043,0.0294,0.0155,0.0139,0.0122,0.0091,0.0093,0.0121,0.0123,0.0104,0.0104,0.014,0.0172,0.0162,0.0178,0.0226,0.025,0.0226,0.02,0.0215,0.0233,0.0267,0.0399,0.0564,0.0606,0.0606,0.0556,0.0464,0.0371,0.0306,0.0257,0.0219,0.0165,0.0109,0.0114,0.0072,0.0085,0.0064,0.0047,0.0043,0.0038,0.0033,0.0036,0.0038,0.0036,0.004,0.0044,0.0051,0.0055,0.0052,0.0066,0.0088,0.0101,0.0105,0.0096,0.0095,0.0084,0.0066,0.0066,0.0073,0.0091,0.0119,0.0135,0.0151,0.0173,0.0196,0.0188,0.0167,0.0168,0.0187,0.0228,0.0215,0.0145,0.0132,0.0126,0.0122,0.0125,0.0129,0.0137,0.0134,0.0118,0.0108,0.0085,0.0086,0.0091,0.0095,0.0093,0.0087,0.0082,0.0076,0.0073,0.0067,0.0061,0.0052,0.0043,0.0037,0.0034,0.0034,0.0039,0.0048,0.0052,0.0045,0.0085,0.0079,0.0051,0.0047,0.0048,0.0048,0.0037,0.003,0.0023,0.0019,0.0019,0.0025,0.0028,0.0027,0.0027,0.003,0.0029,0.003,0.0033,0.0033,0.0036,0.0043,0.0044,0.0044,0.0038,0.0035,0.0033,0.0025,0.0036,0.0036,0.0038,0.0039,0.004,0.0088,0.0044,0.0045,0.0047,0.0046,0.0048,0.0056,0.0053,0.0059,0.0057,0.0063,0.0063,0.0059,0.0057,0.0057,0.0053,0.005,0.005,0.005,0.0048,0.0045,0.0045,0.0047,0.0041,0.0042,0.0044,0.0041,0.004,0.0048,0.0051,0.0044,0.0044,0.0047,0.0047,0.005,0.0055,0.0049,0.0058,0.0058,0.0058,0.0072,0.0081,0.0061,0.0055,0.0065,0.0062,0.0025,0.0085,0.009,0.0089,0.0094,0.0082,0.0093,0.0106,0.0102,0.0107,0.0108,0.0096,0.0104,0.0098,0.0123,0.0157,0.019,0.0207,0.0203,0.0221,0.0215,0.0224,0.021,0.0203,0.0202,0.0192,0.0189,0.0195,0.0174,0.0151,
63.3666,0.0469,0.0601,0.0903,0.1231,0.0947,0.0624,0.048,0.0438,0.0477,0.0636,0.0899,0.1143,0.1198,0.0697,0.0431,0.0236,0.0199,0.0151,0.0215,0.0293,0.0441,0.0458,0.0571,0.0733,0.1063,0.0899,0.041,0.0278,0.0204,0.0157,0.0144,0.0137,0.0149,0.0196,0.0231,0.0264,0.0288,0.0369,0.0401,0.0485,0.0552,0.0552,0.0677,0.0707,0.0538,0.0425,0.0296,0.0155,0.0138,0.0115,0.0077,0.0091,0.0118,0.0121,0.0102,0.0102,0.0139,0.0168,0.0152,0.0174,0.0222,0.0246,0.022,0.0196,0.0211,0.0229,0.0263,0.0394,0.0558,0.0601,0.0599,0.0551,0.0459,0.0367,0.0298,0.0252,0.0215,0.0161,0.0103,0.011,0.0067,0.008,0.0062,0.0046,0.0042,0.0037,0.0032,0.0036,0.0037,0.0035,0.0038,0.0043,0.005,0.0054,0.0052,0.0067,0.0086,0.0099,0.0103,0.0094,0.0091,0.0084,0.0065,0.0064,0.0071,0.0092,0.0117,0.0131,0.0148,0.017,0.0193,0.0183,0.0164,0.0163,0.0183,0.0223,0.021,0.0154,0.0129,0.0129,0.0117,0.0121,0.0125,0.0135,0.0128,0.0116,0.0104,0.0086,0.0091,0.0093,0.0096,0.0094,0.0086,0.0081,0.0075,0.0072,0.0067,0.0061,0.0051,0.0043,0.0038,0.0035,0.004,0.0043,0.0053,0.0057,0.0049,0.0098,0.0087,0.0057,0.0056,0.0057,0.0049,0.0032,0.0032,0.0025,0.0016,0.0016,0.0023,0.003,0.0026,0.0028,0.0028,0.003,0.0022,0.0028,0.0033,0.0038,0.004,0.0042,0.0043,0.0038,0.0035,0.0032,0.0036,0.0035,0.0034,0.0039,0.0038,0.0037,0.0056,0.0041,0.0043,0.0041,0.0046,0.0036,0.0045,0.0049,0.0057,0.0053,0.0056,0.0052,0.0049,0.0035,0.0055,0.0054,0.0053,0.0049,0.0046,0.0042,0.0041,0.0043,0.0044,0.0042,0.0029,0.0034,0.0039,0.0042,0.0041,0.0042,0.004,0.0042,0.0046,0.0052,0.005,0.0048,0.0054,0.0049,0.0053,0.0056,0.0062,0.0084,0.0058,0.0052,0.0062,0.0074,0.0066,0.0079,0.0085,0.0098,0.0095,0.0085,0.0088,0.01,0.0123,0.0106,0.0099,0.0091,0.0097,0.0096,0.0125,0.0145,0.0187,0.0196,0.0225,0.0216,0.021,0.0224,0.021,0.0202,0.0206,0.0184,0.0179,0.0151,0.0157,0.0135,
63.3599,0.0476,0.0608,0.0913,0.1242,0.0957,0.0633,0.0488,0.0445,0.0484,0.0644,0.0909,0.1153,0.1209,0.0706,0.0438,0.024,0.0202,0.0153,0.0219,0.0298,0.0448,0.0466,0.0593,0.0742,0.1073,0.0908,0.0417,0.0283,0.0208,0.016,0.0146,0.0139,0.0151,0.02,0.0235,0.0268,0.0294,0.0375,0.0408,0.0494,0.056,0.056,0.0686,0.0716,0.0546,0.0433,0.0297,0.0156,0.0141,0.0122,0.0091,0.0092,0.0121,0.0123,0.0103,0.0103,0.0141,0.0172,0.0161,0.0177,0.0227,0.025,0.0226,0.0201,0.0215,0.0232,0.0268,0.0399,0.0565,0.0609,0.0606,0.0557,0.0466,0.0372,0.0306,0.0258,0.022,0.0165,0.0109,0.0114,0.0073,0.0085,0.0065,0.0047,0.0043,0.0038,0.0032,0.0036,0.0038,0.0036,0.004,0.0044,0.005,0.0054,0.0053,0.0065,0.0088,0.0102,0.0105,0.0098,0.0095,0.0085,0.0067,0.0066,0.0073,0.0095,0.0119,0.0135,0.0153,0.0173,0.0196,0.0188,0.0169,0.0167,0.0187,0.0222,0.0205,0.0156,0.0132,0.013,0.0121,0.0125,0.0128,0.0136,0.0132,0.0118,0.0107,0.0086,0.0091,0.0094,0.0096,0.0093,0.0087,0.0082,0.0078,0.0069,0.0066,0.0061,0.0052,0.0042,0.0036,0.0033,0.0037,0.0039,0.0049,0.005,0.0045,0.0084,0.0079,0.0053,0.0049,0.005,0.0048,0.0037,0.0031,0.0024,0.0018,0.0018,0.0022,0.0026,0.0025,0.0022,0.0029,0.0017,0.003,0.003,0.0034,0.0035,0.0043,0.0044,0.0046,0.0037,0.0035,0.0035,0.0038,0.0036,0.0036,0.0037,0.0043,0.0043,0.0042,0.0044,0.0046,0.0045,0.0048,0.0048,0.0055,0.0053,0.0057,0.0057,0.0045,0.006,0.0058,0.0055,0.0058,0.0052,0.0052,0.005,0.0051,0.0044,0.0043,0.0041,0.0047,0.004,0.0039,0.0042,0.0045,0.0044,0.0042,0.0044,0.0048,0.0043,0.0051,0.0046,0.0055,0.0053,0.0057,0.0057,0.005,0.0057,0.0064,0.0089,0.0065,0.006,0.0069,0.0069,0.0074,0.0085,0.0088,0.0093,0.0097,0.0082,0.0046,0.0102,0.0132,0.0104,0.0109,0.0103,0.0099,0.0097,0.0121,0.0161,0.0189,0.0205,0.0207,0.0212,0.0215,0.022,0.0214,0.0215,0.0202,0.0188,0.0178,0.018,0.0149,0.0144,
63.3532,0.047,0.0603,0.0906,0.1233,0.0949,0.0627,0.0483,0.0441,0.048,0.0639,0.0901,0.1145,0.12,0.07,0.0434,0.0237,0.02,0.0151,0.0216,0.0296,0.0444,0.0462,0.0583,0.0737,0.1067,0.0903,0.0413,0.0281,0.0206,0.0159,0.0145,0.0138,0.015,0.0198,0.0233,0.0267,0.0292,0.0373,0.0404,0.049,0.0556,0.0557,0.0681,0.0712,0.0544,0.0432,0.0293,0.0155,0.0128,0.012,0.0087,0.0092,0.0118,0.0123,0.0103,0.0104,0.014,0.0171,0.016,0.0177,0.0225,0.025,0.0223,0.0199,0.0214,0.0232,0.0266,0.0397,0.0561,0.0605,0.0603,0.0554,0.0463,0.0371,0.0303,0.0255,0.0219,0.0165,0.0106,0.0112,0.0072,0.0083,0.0064,0.0047,0.0043,0.0037,0.003,0.0037,0.0037,0.0035,0.0038,0.0043,0.0049,0.0054,0.0053,0.0065,0.0087,0.0101,0.0104,0.0095,0.0088,0.0085,0.0065,0.0065,0.0072,0.0094,0.0117,0.0133,0.0149,0.0171,0.0192,0.0186,0.0168,0.0166,0.0184,0.0227,0.0214,0.0155,0.013,0.0125,0.0117,0.0124,0.0129,0.0138,0.0132,0.0117,0.0101,0.0086,0.0089,0.0093,0.0095,0.0093,0.0086,0.0082,0.0075,0.0072,0.0065,0.006,0.0049,0.0042,0.0035,0.0033,0.0034,0.004,0.0045,0.0047,0.0044,0.0082,0.0075,0.0049,0.0046,0.0048,0.0044,0.0036,0.0028,0.0022,0.0019,0.0014,0.0021,0.0027,0.0025,0.0027,0.0028,0.003,0.003,0.0035,0.0032,0.0037,0.0041,0.0043,0.0045,0.0036,0.0034,0.0035,0.0034,0.0034,0.0034,0.0039,0.004,0.0038,0.0064,0.0043,0.0048,0.0044,0.0049,0.0052,0.005,0.0052,0.0055,0.0056,0.0056,0.0058,0.0057,0.0054,0.0058,0.0059,0.0054,0.0047,0.0045,0.0042,0.0043,0.004,0.0042,0.0041,0.004,0.0027,0.004,0.0046,0.0036,0.0041,0.0045,0.0043,0.0044,0.0054,0.0048,0.0053,0.0051,0.0052,0.0054,0.0055,0.0061,0.0083,0.0063,0.0062,0.0067,0.0068,0.0074,0.0085,0.0086,0.0097,0.0092,0.008,0.0087,0.0097,0.0089,0.0109,0.0092,0.0093,0.0088,0.0095,0.0118,0.0157,0.0176,0.02,0.0201,0.0221,0.0208,0.0219,0.0201,0.0206,0.0192,0.0189,0.0179,0.0188,0.016,0.015,
63.3466,0.0473,0.0606,0.0912,0.1242,0.0956,0.0632,0.0486,0.0444,0.0483,0.0643,0.0908,0.1154,0.121,0.0706,0.0437,0.0239,0.0201,0.0152,0.0218,0.0297,0.0447,0.0465,0.0587,0.0742,0.1074,0.091,0.0416,0.0283,0.0206,0.0157,0.0145,0.014,0.015,0.0199,0.0235,0.0269,0.0294,0.0374,0.0407,0.0494,0.056,0.0561,0.0687,0.0718,0.0548,0.0436,0.0292,0.0157,0.0139,0.0122,0.0091,0.0094,0.0121,0.0123,0.0103,0.0103,0.0141,0.0172,0.016,0.0177,0.0226,0.0251,0.0226,0.0201,0.0216,0.0234,0.0268,0.0401,0.0566,0.061,0.0607,0.0558,0.0466,0.0374,0.0305,0.0254,0.022,0.0166,0.0108,0.0114,0.0073,0.0085,0.0064,0.0047,0.0042,0.0039,0.0032,0.0036,0.0038,0.0035,0.0038,0.0042,0.0049,0.0053,0.0051,0.0061,0.0085,0.0099,0.0104,0.0097,0.0094,0.0085,0.0065,0.0067,0.0072,0.0095,0.0118,0.0134,0.0151,0.0174,0.0195,0.0189,0.0167,0.0168,0.0187,0.0228,0.0215,0.0158,0.0132,0.0131,0.012,0.0125,0.0128,0.0138,0.0132,0.0117,0.0107,0.0087,0.0091,0.0093,0.0095,0.0094,0.0085,0.0082,0.0077,0.0073,0.0068,0.0061,0.0042,0.0035,0.0037,0.0033,0.0031,0.0036,0.0046,0.005,0.0043,0.0081,0.0074,0.005,0.0047,0.0049,0.0046,0.0037,0.0029,0.0023,0.0017,0.0018,0.0021,0.0027,0.0025,0.0027,0.0029,0.003,0.003,0.0032,0.0035,0.0038,0.0042,0.0043,0.0045,0.0038,0.0035,0.0036,0.0035,0.0036,0.0036,0.0041,0.0041,0.0042,0.0049,0.004,0.0046,0.0045,0.0045,0.0053,0.0056,0.0051,0.0055,0.0054,0.0062,0.0056,0.0056,0.0058,0.0054,0.0055,0.0054,0.0053,0.0048,0.0046,0.0039,0.0043,0.0043,0.0046,0.0045,0.0042,0.0045,0.0045,0.0044,0.0042,0.0042,0.005,0.0043,0.0049,0.0047,0.0055,0.0054,0.0057,0.0053,0.0056,0.006,0.008,0.0062,0.0056,0.0056,0.007,0.0076,0.0078,0.0085,0.0087,0.0086,0.008,0.0093,0.0107,0.0139,0.0112,0.0103,0.0101,0.0092,0.0102,0.0111,0.0165,0.0183,0.0205,0.0216,0.0219,0.0218,0.0233,0.0206,0.0203,0.0207,0.0204,0.0184,0.0184,0.0162,0.0131,
63.3405,0.0474,0.0605,0.0909,0.1237,0.0953,0.063,0.0485,0.0443,0.0482,0.0641,0.0905,0.1148,0.1204,0.0703,0.0436,0.0239,0.0201,0.0152,0.0218,0.0297,0.0446,0.0464,0.0572,0.0738,0.1069,0.0905,0.0415,0.0282,0.0207,0.0159,0.0146,0.0139,0.0151,0.0199,0.0235,0.0268,0.0292,0.0374,0.0406,0.0491,0.0559,0.0558,0.0683,0.0713,0.0544,0.0433,0.0295,0.0155,0.014,0.0121,0.009,0.0093,0.012,0.0123,0.0103,0.0104,0.0141,0.0171,0.0161,0.0177,0.0225,0.025,0.0225,0.0201,0.0215,0.0232,0.0265,0.0398,0.0563,0.0607,0.0604,0.0556,0.0464,0.0371,0.0304,0.0257,0.0219,0.0166,0.0107,0.0112,0.0073,0.0085,0.0063,0.0046,0.0043,0.0037,0.0032,0.0036,0.0037,0.0035,0.0039,0.0042,0.005,0.0055,0.0052,0.0065,0.0087,0.0101,0.0104,0.0096,0.0094,0.0084,0.0069,0.0067,0.0073,0.0096,0.0117,0.0133,0.0152,0.0173,0.0195,0.0187,0.0169,0.0169,0.0188,0.0226,0.0215,0.0156,0.0133,0.0132,0.0122,0.0125,0.0128,0.0136,0.0131,0.0117,0.0106,0.0088,0.0089,0.0096,0.0095,0.0094,0.0086,0.0082,0.0077,0.0072,0.0068,0.0061,0.0053,0.0043,0.0039,0.0033,0.0037,0.0038,0.0047,0.0051,0.0042,0.0083,0.0075,0.0049,0.0049,0.0051,0.0047,0.0038,0.0028,0.002,0.0019,0.0017,0.0023,0.0028,0.0025,0.0027,0.003,0.003,0.0029,0.0033,0.0032,0.0038,0.0042,0.0044,0.0035,0.0035,0.0035,0.0038,0.0034,0.0037,0.0035,0.0038,0.004,0.004,0.0055,0.0038,0.0047,0.0045,0.0048,0.0039,0.0047,0.0053,0.0056,0.0055,0.0055,0.0059,0.0057,0.0059,0.0058,0.0054,0.0051,0.0053,0.0047,0.0043,0.0044,0.0047,0.0044,0.0044,0.0044,0.0045,0.0046,0.0045,0.0046,0.0051,0.0043,0.0047,0.0035,0.0044,0.0053,0.0052,0.0062,0.0058,0.0059,0.0062,0.0066,0.0083,0.0056,0.0058,0.0066,0.0068,0.0078,0.0085,0.0085,0.0099,0.0092,0.0085,0.0089,0.0107,0.0138,0.0108,0.0105,0.0095,0.0089,0.0108,0.0121,0.0157,0.0178,0.0201,0.0218,0.0182,0.0217,0.022,0.0215,0.0178,0.0204,0.0183,0.0179,0.0185,0.017,0.0141,
63.3347,0.0451,0.0579,0.0876,0.1201,0.0919,0.0601,0.0461,0.042,0.0458,0.0612,0.0872,0.1114,0.117,0.0673,0.0414,0.0225,0.019,0.0144,0.0205,0.0278,0.0421,0.0437,0.0553,0.0708,0.1037,0.0875,0.0393,0.0264,0.0194,0.0149,0.0136,0.013,0.0141,0.0186,0.0219,0.025,0.0273,0.0348,0.0381,0.0467,0.0532,0.0532,0.0656,0.0686,0.0518,0.0411,0.0277,0.0146,0.0131,0.0113,0.0085,0.0086,0.0111,0.0115,0.0096,0.0097,0.0131,0.0159,0.0148,0.0164,0.0209,0.0232,0.0209,0.0184,0.0198,0.0216,0.0233,0.0378,0.0541,0.0584,0.0582,0.0534,0.0442,0.0351,0.0285,0.0238,0.0201,0.0152,0.0099,0.0104,0.0067,0.0077,0.0059,0.0045,0.004,0.0036,0.003,0.0035,0.0033,0.0029,0.0036,0.0035,0.0046,0.0051,0.0049,0.0062,0.0081,0.0093,0.0092,0.0089,0.0087,0.0078,0.0065,0.0061,0.0066,0.0088,0.0109,0.0125,0.014,0.0161,0.0181,0.0172,0.0155,0.0154,0.0172,0.0212,0.0201,0.0144,0.012,0.0119,0.011,0.0115,0.0117,0.0125,0.0118,0.0107,0.0098,0.0081,0.0085,0.009,0.0091,0.0089,0.0081,0.0076,0.007,0.0067,0.0064,0.0057,0.0048,0.0036,0.0032,0.0033,0.0043,0.004,0.0052,0.0053,0.0047,0.0083,0.0076,0.0054,0.0054,0.0052,0.0053,0.0042,0.003,0.002,0.0018,0.0017,0.002,0.0027,0.0026,0.0026,0.0028,0.0028,0.0029,0.0031,0.0032,0.0037,0.0039,0.0039,0.004,0.0034,0.0034,0.0035,0.0033,0.0033,0.0026,0.0026,0.0029,0.0026,0.0048,0.0044,0.0038,0.0044,0.0041,0.0044,0.0054,0.0045,0.0053,0.0055,0.0058,0.0058,0.005,0.0054,0.0051,0.0047,0.0047,0.0046,0.0041,0.004,0.004,0.0038,0.0042,0.0036,0.0033,0.0012,0.0029,0.0043,0.0036,0.004,0.004,0.0039,0.0045,0.0044,0.0046,0.0044,0.0052,0.0046,0.0049,0.0051,0.0062,0.0068,0.0055,0.005,0.0061,0.0062,0.0077,0.0087,0.0075,0.0085,0.0086,0.0069,0.0082,0.0095,0.0127,0.0098,0.0097,0.0089,0.0081,0.0086,0.0112,0.0142,0.0186,0.0198,0.0204,0.0208,0.0201,0.0212,0.0203,0.0203,0.02,0.0192,0.0177,0.0182,0.0158,0.0139,
63.3283,0.047,0.0603,0.0906,0.1234,0.095,0.0627,0.0483,0.044,0.0479,0.0639,0.0902,0.1145,0.1201,0.0701,0.0434,0.0237,0.02,0.0151,0.0217,0.0295,0.0444,0.0462,0.0587,0.0737,0.1067,0.0904,0.0413,0.0281,0.0206,0.0158,0.0145,0.0138,0.015,0.0198,0.0234,0.0268,0.0292,0.0373,0.0404,0.049,0.0558,0.0557,0.0683,0.0714,0.0544,0.0432,0.0291,0.0156,0.0139,0.0122,0.0089,0.0094,0.012,0.0123,0.0103,0.0104,0.014,0.0171,0.0159,0.0177,0.0225,0.025,0.0225,0.0199,0.0215,0.0232,0.0266,0.0397,0.0563,0.0606,0.0604,0.0555,0.0463,0.037,0.0303,0.0255,0.0219,0.0164,0.0107,0.0113,0.0073,0.0085,0.0063,0.0046,0.0043,0.0038,0.0032,0.0025,0.0037,0.0034,0.0038,0.0042,0.0049,0.0054,0.0053,0.0065,0.0087,0.0101,0.0104,0.0096,0.0094,0.0085,0.0067,0.0065,0.0067,0.0093,0.0117,0.0134,0.0151,0.0172,0.0195,0.0188,0.0168,0.0167,0.0184,0.0227,0.0214,0.0156,0.0131,0.013,0.0121,0.0125,0.0128,0.0138,0.0132,0.0118,0.0105,0.0087,0.009,0.0093,0.0095,0.0094,0.0085,0.0082,0.0076,0.0073,0.0067,0.0061,0.0051,0.0042,0.0037,0.0034,0.0035,0.0039,0.0047,0.0048,0.0043,0.0082,0.0073,0.0049,0.0045,0.0049,0.0046,0.0038,0.0028,0.0021,0.0019,0.0017,0.002,0.0029,0.0026,0.0025,0.003,0.0031,0.003,0.0032,0.0034,0.0036,0.0042,0.0044,0.004,0.0038,0.0034,0.0023,0.0029,0.0034,0.0035,0.0039,0.0041,0.0042,0.0045,0.0049,0.0044,0.0047,0.0052,0.005,0.0054,0.0053,0.006,0.0059,0.0064,0.0057,0.0057,0.0055,0.0057,0.0057,0.0052,0.0054,0.0045,0.0047,0.0045,0.0043,0.0041,0.0042,0.0043,0.0043,0.0041,0.0041,0.0045,0.005,0.0044,0.0045,0.004,0.0045,0.005,0.0056,0.0051,0.0063,0.0057,0.0054,0.0068,0.0082,0.0057,0.0067,0.0062,0.0073,0.0074,0.0085,0.0084,0.0093,0.0088,0.0089,0.0084,0.0103,0.0104,0.0097,0.0106,0.0098,0.0091,0.0098,0.0121,0.0157,0.019,0.0211,0.0214,0.0225,0.022,0.0219,0.0211,0.0219,0.0202,0.0189,0.0188,0.0187,0.0158,0.0146,
63.3222,0.0474,0.0606,0.0912,0.1241,0.0956,0.0631,0.0486,0.0444,0.0483,0.0643,0.0908,0.1153,0.1208,0.0705,0.0437,0.0239,0.0201,0.0152,0.0218,0.0298,0.0448,0.0465,0.058,0.0741,0.1073,0.0909,0.0416,0.0282,0.0207,0.0159,0.0146,0.0137,0.0149,0.0197,0.0235,0.0268,0.0293,0.0375,0.0406,0.0493,0.056,0.056,0.0686,0.0717,0.0547,0.0432,0.029,0.0156,0.014,0.0122,0.0091,0.0094,0.012,0.0123,0.0103,0.0103,0.0141,0.0171,0.0161,0.0178,0.0226,0.0252,0.0226,0.02,0.0215,0.0233,0.0267,0.04,0.0565,0.061,0.0607,0.0557,0.0466,0.0372,0.0305,0.026,0.0219,0.0166,0.0109,0.0114,0.0072,0.0084,0.0063,0.0045,0.0042,0.0035,0.003,0.0038,0.0038,0.0035,0.004,0.0043,0.0044,0.0053,0.0053,0.0066,0.0088,0.01,0.0105,0.0096,0.0095,0.0085,0.0067,0.0066,0.0073,0.0094,0.0118,0.0135,0.0152,0.0174,0.0198,0.0189,0.0168,0.0167,0.0186,0.0228,0.0216,0.0157,0.0132,0.0131,0.0121,0.0124,0.0129,0.0138,0.0133,0.0118,0.0107,0.0089,0.0091,0.0093,0.0097,0.0092,0.0085,0.0082,0.0074,0.0071,0.0067,0.0061,0.0047,0.0043,0.0037,0.0034,0.0036,0.0039,0.0046,0.0049,0.0042,0.0082,0.0073,0.0048,0.0046,0.0047,0.0045,0.0035,0.0028,0.0022,0.0018,0.0017,0.0021,0.0026,0.0023,0.0026,0.0029,0.0028,0.0029,0.0032,0.0033,0.0036,0.0039,0.0042,0.0039,0.0033,0.0035,0.0036,0.0037,0.0036,0.0036,0.0039,0.0043,0.0041,0.0049,0.0049,0.0045,0.0043,0.0048,0.0047,0.0056,0.0049,0.0056,0.0056,0.0058,0.0055,0.0053,0.0057,0.0055,0.0055,0.0053,0.0051,0.0032,0.0045,0.0045,0.0043,0.0044,0.0044,0.0043,0.0042,0.0041,0.0041,0.0038,0.0051,0.0048,0.0043,0.0047,0.0051,0.0047,0.0047,0.005,0.0055,0.0053,0.0055,0.0069,0.008,0.0059,0.0055,0.0051,0.0057,0.0074,0.0082,0.0081,0.0093,0.0089,0.0084,0.0091,0.0098,0.0117,0.0107,0.0099,0.0094,0.0099,0.0099,0.0122,0.0159,0.0187,0.0206,0.019,0.0218,0.022,0.0222,0.0221,0.0207,0.0202,0.0193,0.0177,0.0201,0.015,0.0143,
63.3163,0.0469,0.0601,0.0905,0.1233,0.095,0.0626,0.0482,0.0439,0.0479,0.0638,0.0901,0.1145,0.1201,0.07,0.0433,0.0237,0.02,0.0151,0.0216,0.0295,0.0445,0.0461,0.0581,0.0736,0.1067,0.0904,0.0413,0.028,0.0206,0.0158,0.0145,0.0138,0.0149,0.0198,0.0233,0.0267,0.0292,0.0372,0.0404,0.049,0.0557,0.0557,0.0683,0.0712,0.0544,0.0431,0.0287,0.0155,0.0138,0.0121,0.009,0.0092,0.0119,0.0122,0.0103,0.0103,0.014,0.0171,0.016,0.0176,0.0225,0.0249,0.0224,0.0199,0.0215,0.0232,0.0265,0.0397,0.0562,0.0605,0.0604,0.0554,0.0463,0.0371,0.0304,0.0256,0.0219,0.0163,0.0107,0.0112,0.0073,0.0083,0.0063,0.0045,0.0042,0.0037,0.0033,0.0035,0.0037,0.0034,0.0037,0.0042,0.005,0.0054,0.0053,0.0065,0.0087,0.01,0.0103,0.0097,0.0095,0.0084,0.0065,0.0065,0.0072,0.0094,0.0117,0.0133,0.0151,0.0173,0.0195,0.0187,0.0167,0.0167,0.0185,0.0224,0.0214,0.0156,0.0131,0.013,0.012,0.0125,0.0128,0.0137,0.0132,0.0117,0.0107,0.0087,0.0091,0.0093,0.0094,0.0091,0.0084,0.008,0.0076,0.0071,0.0067,0.0061,0.0051,0.0043,0.0037,0.0032,0.0033,0.0039,0.0046,0.0049,0.0042,0.0079,0.0074,0.0047,0.0046,0.0045,0.0047,0.0035,0.0029,0.002,0.0018,0.0017,0.0021,0.0028,0.0025,0.0026,0.0029,0.0028,0.0032,0.0033,0.0032,0.0038,0.0042,0.0044,0.0043,0.0035,0.0037,0.0035,0.0035,0.0034,0.0036,0.0038,0.0043,0.0039,0.0051,0.0039,0.0047,0.0044,0.0049,0.0048,0.0054,0.005,0.0063,0.0056,0.0059,0.0061,0.0057,0.0057,0.0056,0.0052,0.0051,0.005,0.0052,0.0051,0.0046,0.0043,0.0047,0.0043,0.0047,0.004,0.0042,0.004,0.0045,0.0043,0.0043,0.0043,0.0048,0.005,0.0052,0.0051,0.0056,0.0051,0.0058,0.0059,0.0068,0.008,0.0064,0.0055,0.0062,0.0068,0.0078,0.0073,0.0079,0.0092,0.0091,0.0079,0.0095,0.0101,0.0092,0.0099,0.0106,0.0097,0.0086,0.0093,0.0123,0.0151,0.0186,0.0207,0.0158,0.021,0.0185,0.0207,0.0211,0.0218,0.02,0.0181,0.0185,0.0176,0.0159,0.0134,
63.3098,0.0447,0.0574,0.087,0.1193,0.0912,0.0597,0.0457,0.0417,0.0454,0.0608,0.0866,0.1106,0.1162,0.0668,0.0411,0.0223,0.0188,0.0142,0.0203,0.0277,0.0419,0.0436,0.055,0.0704,0.103,0.0869,0.0389,0.0262,0.0193,0.0148,0.0135,0.0129,0.014,0.0184,0.0218,0.0249,0.0272,0.0349,0.0379,0.0463,0.0529,0.0528,0.0652,0.0682,0.0515,0.0406,0.0279,0.0144,0.0128,0.0112,0.0085,0.0087,0.0111,0.0113,0.0095,0.0095,0.013,0.0158,0.0147,0.0162,0.0208,0.023,0.0207,0.0184,0.0198,0.0214,0.0247,0.0375,0.0538,0.0581,0.058,0.0529,0.044,0.035,0.0283,0.0236,0.0201,0.015,0.0098,0.0103,0.0066,0.0077,0.0058,0.0043,0.004,0.0033,0.003,0.0034,0.0035,0.0031,0.0036,0.0039,0.0046,0.005,0.0049,0.0062,0.0082,0.0091,0.0096,0.0088,0.0085,0.0078,0.006,0.006,0.0066,0.0085,0.0109,0.0124,0.0139,0.016,0.0181,0.0172,0.0151,0.0152,0.0171,0.021,0.02,0.0142,0.0119,0.0119,0.0109,0.0112,0.0116,0.0125,0.012,0.0106,0.0097,0.0078,0.0085,0.0086,0.009,0.0085,0.0076,0.0074,0.0071,0.0067,0.0063,0.0057,0.0046,0.004,0.0032,0.0033,0.0038,0.0041,0.005,0.0052,0.0045,0.0088,0.0082,0.0051,0.0052,0.0052,0.0049,0.0038,0.0026,0.0022,0.0018,0.0016,0.0021,0.0025,0.0022,0.0021,0.0028,0.0026,0.0028,0.0028,0.0031,0.0033,0.0035,0.0036,0.0036,0.0033,0.0034,0.0031,0.003,0.0033,0.0031,0.0033,0.0037,0.0034,0.0044,0.0036,0.004,0.0039,0.0041,0.0045,0.0049,0.0045,0.0051,0.0046,0.0056,0.0049,0.005,0.0047,0.0048,0.0048,0.0045,0.0041,0.0043,0.0041,0.0035,0.0033,0.0035,0.0038,0.0041,0.0035,0.0037,0.0038,0.0038,0.0041,0.0039,0.0039,0.0041,0.0046,0.0039,0.0043,0.0046,0.005,0.0055,0.0051,0.006,0.0064,0.0059,0.0052,0.0057,0.0065,0.0061,0.0068,0.0074,0.0082,0.0083,0.0077,0.0081,0.0089,0.0166,0.0088,0.0094,0.0086,0.0085,0.0091,0.0109,0.0144,0.0175,0.0184,0.0199,0.0205,0.0209,0.0202,0.0204,0.0201,0.0187,0.0186,0.0167,0.0151,0.0145,0.0119,
63.3037,0.0472,0.0605,0.0911,0.1241,0.0956,0.0631,0.0485,0.0442,0.0482,0.0643,0.0907,0.1153,0.1209,0.0705,0.0436,0.0239,0.02,0.0152,0.0217,0.0297,0.0447,0.0464,0.058,0.0741,0.1073,0.0909,0.0415,0.0282,0.0207,0.0158,0.0145,0.0138,0.015,0.0198,0.0234,0.0268,0.0293,0.0374,0.0407,0.0493,0.056,0.056,0.0686,0.0717,0.0546,0.0432,0.0292,0.0157,0.014,0.0121,0.009,0.0093,0.012,0.0124,0.0102,0.0103,0.0141,0.0172,0.0161,0.0178,0.0226,0.025,0.0225,0.02,0.0216,0.0234,0.0267,0.04,0.0566,0.0609,0.0608,0.0558,0.0465,0.0373,0.0305,0.0257,0.0218,0.0165,0.0107,0.0112,0.0072,0.0084,0.0062,0.0046,0.0042,0.0038,0.0031,0.0037,0.0037,0.0036,0.0038,0.0043,0.005,0.0054,0.0051,0.0066,0.0087,0.01,0.0104,0.0096,0.0093,0.0085,0.0067,0.0065,0.0073,0.0094,0.0118,0.0134,0.0151,0.0173,0.0196,0.0188,0.0167,0.0167,0.0185,0.0227,0.0215,0.0157,0.013,0.0131,0.0121,0.0126,0.0129,0.0138,0.0132,0.0118,0.0107,0.0086,0.0089,0.0095,0.0096,0.0093,0.0084,0.0083,0.0076,0.0073,0.0068,0.0061,0.0051,0.0044,0.0036,0.0033,0.0034,0.004,0.0045,0.0048,0.004,0.0081,0.0072,0.0047,0.0045,0.0047,0.0043,0.0037,0.0027,0.0021,0.0018,0.0016,0.002,0.0027,0.0026,0.0023,0.0023,0.0026,0.003,0.0032,0.0031,0.0037,0.0041,0.0041,0.0041,0.0035,0.0031,0.0033,0.0035,0.0035,0.0035,0.0038,0.0032,0.004,0.0048,0.0048,0.0046,0.0045,0.0047,0.005,0.0056,0.0051,0.0054,0.0055,0.006,0.0056,0.0056,0.0054,0.0055,0.0051,0.0037,0.0038,0.0047,0.0042,0.0041,0.0044,0.0041,0.0041,0.0043,0.0039,0.0041,0.0044,0.0035,0.0035,0.0045,0.0045,0.0047,0.0056,0.005,0.0047,0.0052,0.0054,0.0051,0.0057,0.0062,0.0081,0.0059,0.0056,0.0064,0.0066,0.0069,0.0081,0.0082,0.0093,0.0079,0.0078,0.0086,0.0101,0.0125,0.0111,0.0101,0.0095,0.0097,0.01,0.0122,0.0157,0.0182,0.0208,0.0205,0.0218,0.0222,0.0219,0.0209,0.0196,0.0207,0.0193,0.018,0.0193,0.0159,0.0143,
63.2976,0.0467,0.0599,0.0899,0.1228,0.0945,0.0624,0.0479,0.0437,0.0476,0.0635,0.0898,0.114,0.1195,0.0697,0.0431,0.0235,0.0198,0.015,0.0215,0.0293,0.0442,0.0459,0.0582,0.0734,0.1064,0.09,0.0411,0.0279,0.0205,0.0157,0.0143,0.0137,0.0148,0.0196,0.0232,0.0265,0.029,0.0371,0.0403,0.0488,0.0555,0.0555,0.0681,0.071,0.0542,0.0424,0.0285,0.015,0.0138,0.012,0.0089,0.0092,0.012,0.0121,0.0102,0.0102,0.0139,0.0169,0.016,0.0175,0.0224,0.0248,0.0223,0.0197,0.0213,0.0231,0.0265,0.0396,0.056,0.0604,0.0602,0.0552,0.0461,0.0369,0.0302,0.0254,0.0217,0.0163,0.0106,0.0111,0.0072,0.0082,0.0063,0.0046,0.0043,0.0037,0.0033,0.0036,0.0038,0.0034,0.0038,0.0042,0.0049,0.0053,0.0053,0.0063,0.0085,0.0099,0.0103,0.0096,0.0093,0.0083,0.0066,0.0064,0.0072,0.0093,0.0117,0.0133,0.0149,0.0171,0.0194,0.0186,0.0167,0.0166,0.0184,0.0224,0.0208,0.0154,0.0129,0.0128,0.012,0.0124,0.0128,0.0136,0.0131,0.0116,0.009,0.0084,0.0088,0.0093,0.0095,0.0091,0.0084,0.008,0.0076,0.0071,0.0063,0.0059,0.0052,0.0043,0.0036,0.0035,0.0036,0.0038,0.0046,0.0046,0.004,0.0079,0.0069,0.0046,0.0044,0.0044,0.0043,0.0034,0.0027,0.0022,0.0017,0.0017,0.0021,0.0026,0.0024,0.0026,0.0029,0.0028,0.003,0.0032,0.0032,0.0034,0.004,0.0043,0.0045,0.0038,0.0036,0.0035,0.0034,0.0034,0.0037,0.0035,0.0034,0.0038,0.0063,0.0041,0.0046,0.0044,0.0046,0.0045,0.0055,0.0049,0.0056,0.0052,0.0061,0.0056,0.0057,0.0054,0.0058,0.0047,0.0042,0.0049,0.0046,0.0041,0.0044,0.0041,0.0048,0.0044,0.0042,0.004,0.0043,0.0039,0.0042,0.0036,0.0043,0.0041,0.0047,0.0041,0.005,0.005,0.0056,0.0052,0.0054,0.0053,0.0067,0.0084,0.006,0.0058,0.006,0.0062,0.0071,0.0073,0.0085,0.0086,0.0078,0.0078,0.0088,0.01,0.014,0.0099,0.0089,0.0097,0.0097,0.0098,0.0094,0.0141,0.0185,0.0198,0.0216,0.0215,0.0221,0.0219,0.0212,0.021,0.02,0.0187,0.0167,0.0196,0.0169,0.0145,
63.2916,0.0437,0.056,0.0846,0.1165,0.089,0.0582,0.0448,0.0408,0.0444,0.0591,0.0844,0.1082,0.1138,0.0652,0.0401,0.022,0.0186,0.0141,0.0201,0.0273,0.041,0.0425,0.0534,0.069,0.1014,0.0855,0.0381,0.026,0.0193,0.0148,0.0135,0.0129,0.014,0.0184,0.0216,0.0246,0.0269,0.0343,0.0373,0.0457,0.0523,0.0521,0.0645,0.0675,0.051,0.0404,0.0278,0.0143,0.0128,0.0112,0.0083,0.0086,0.011,0.0113,0.0091,0.0094,0.0129,0.0156,0.0146,0.0162,0.0205,0.0227,0.0203,0.0181,0.0194,0.021,0.0243,0.0371,0.0534,0.0576,0.0573,0.0524,0.0435,0.0344,0.0276,0.0233,0.0197,0.0149,0.0098,0.0102,0.0068,0.0077,0.0058,0.0042,0.004,0.0034,0.003,0.0033,0.0034,0.0032,0.0036,0.0039,0.0047,0.0051,0.0049,0.0061,0.008,0.0091,0.0095,0.0088,0.0085,0.0074,0.0062,0.006,0.0066,0.0086,0.0107,0.012,0.0137,0.0158,0.0179,0.0172,0.0151,0.0149,0.0169,0.0208,0.0197,0.0141,0.0118,0.0117,0.0108,0.0111,0.0115,0.0122,0.0119,0.0104,0.0095,0.0074,0.0082,0.0084,0.0086,0.0085,0.0078,0.0073,0.0069,0.0066,0.0061,0.0054,0.0049,0.0041,0.0036,0.0032,0.0035,0.0038,0.0046,0.0048,0.0042,0.0082,0.0074,0.005,0.0048,0.0047,0.0045,0.0037,0.0025,0.0022,0.0016,0.0017,0.0019,0.0026,0.0023,0.0025,0.0027,0.0028,0.0026,0.0031,0.003,0.0034,0.0037,0.004,0.0039,0.0033,0.0035,0.0033,0.0036,0.0034,0.0034,0.0036,0.0042,0.0039,0.0045,0.0035,0.004,0.0041,0.0041,0.0049,0.0049,0.0051,0.0054,0.0047,0.0055,0.0053,0.0055,0.0052,0.0053,0.005,0.0047,0.0045,0.0045,0.0044,0.0042,0.0039,0.0038,0.0041,0.0045,0.0039,0.004,0.004,0.0038,0.0039,0.0041,0.004,0.0043,0.0038,0.0047,0.005,0.0051,0.0052,0.0048,0.0048,0.0058,0.007,0.0057,0.0053,0.0055,0.006,0.0071,0.0069,0.0073,0.0086,0.0073,0.0075,0.0079,0.0099,0.0079,0.0098,0.0092,0.0087,0.0085,0.0092,0.0113,0.015,0.018,0.0199,0.0209,0.0205,0.0211,0.0218,0.0209,0.0204,0.0189,0.0192,0.0174,0.0164,0.0149,0.0127,
63.2856,0.0453,0.0581,0.0878,0.1203,0.0922,0.0604,0.0463,0.0422,0.046,0.0615,0.0874,0.1116,0.1172,0.0676,0.0416,0.0227,0.0191,0.0144,0.0206,0.0281,0.0424,0.044,0.0549,0.0711,0.1038,0.0877,0.0394,0.0266,0.0196,0.015,0.0137,0.0131,0.0142,0.0187,0.0221,0.0252,0.0275,0.0353,0.0384,0.0469,0.0534,0.0533,0.0658,0.0687,0.052,0.0409,0.0257,0.0146,0.013,0.0112,0.0083,0.0087,0.0112,0.0115,0.0097,0.0097,0.0131,0.0161,0.0149,0.0165,0.0212,0.0234,0.021,0.0184,0.0201,0.0217,0.0248,0.0371,0.0543,0.0585,0.0583,0.0532,0.0443,0.0353,0.0286,0.0241,0.0205,0.0153,0.0101,0.0103,0.0067,0.0078,0.0059,0.0044,0.0041,0.0035,0.003,0.0034,0.0037,0.0034,0.0037,0.004,0.0048,0.0051,0.0048,0.0061,0.0079,0.0093,0.0098,0.0089,0.0089,0.0078,0.0062,0.0062,0.0067,0.0089,0.0111,0.0125,0.0142,0.0162,0.0183,0.0175,0.0151,0.0153,0.0173,0.0212,0.0201,0.0144,0.0122,0.012,0.0111,0.0115,0.0118,0.0127,0.012,0.0108,0.0097,0.0078,0.0086,0.0089,0.0091,0.0088,0.0082,0.0077,0.0071,0.0068,0.0064,0.0056,0.0049,0.0042,0.0036,0.0033,0.0039,0.0042,0.0051,0.0054,0.0046,0.0092,0.0084,0.0053,0.0052,0.0053,0.0053,0.004,0.0026,0.0023,0.0018,0.0016,0.0022,0.0026,0.0024,0.0024,0.0028,0.0029,0.0029,0.0032,0.0034,0.0035,0.0037,0.004,0.0038,0.0035,0.0033,0.0034,0.0032,0.0032,0.0035,0.0038,0.0043,0.0037,0.0051,0.0036,0.0041,0.0045,0.0045,0.0045,0.0051,0.0047,0.0052,0.0053,0.0051,0.0049,0.0055,0.0048,0.0052,0.0047,0.0048,0.0048,0.0045,0.0039,0.0039,0.0038,0.0041,0.0038,0.0042,0.0036,0.0035,0.0036,0.0027,0.0044,0.004,0.0042,0.0042,0.0044,0.0044,0.0045,0.0049,0.0049,0.0046,0.005,0.006,0.0073,0.005,0.0055,0.0053,0.0068,0.0078,0.0078,0.0084,0.0084,0.0086,0.0077,0.0085,0.01,0.0111,0.0089,0.0093,0.0087,0.0084,0.0097,0.0117,0.0149,0.0177,0.0202,0.0214,0.0209,0.0207,0.021,0.0208,0.0188,0.0196,0.0189,0.0175,0.0194,0.0142,0.0132,
63.2784,0.047,0.0603,0.0908,0.1238,0.0953,0.0629,0.0483,0.044,0.048,0.064,0.0905,0.115,0.1206,0.0703,0.0435,0.0237,0.02,0.0151,0.0216,0.0295,0.0445,0.0463,0.0584,0.0739,0.1071,0.0907,0.0413,0.0281,0.0206,0.0158,0.0144,0.0138,0.0149,0.0198,0.0233,0.0267,0.0292,0.0373,0.0405,0.049,0.0559,0.0559,0.0685,0.0716,0.0544,0.0425,0.0287,0.0154,0.0138,0.012,0.009,0.0093,0.0119,0.0122,0.0103,0.0104,0.014,0.0171,0.016,0.0176,0.0224,0.025,0.0225,0.0199,0.0215,0.0232,0.0266,0.0398,0.0553,0.0608,0.0606,0.0558,0.0465,0.0372,0.0303,0.0256,0.0218,0.0165,0.0108,0.0112,0.0072,0.0084,0.0063,0.0045,0.0043,0.0036,0.0031,0.0037,0.0038,0.0036,0.0038,0.0042,0.0049,0.0054,0.0052,0.0066,0.0087,0.01,0.0105,0.0096,0.0093,0.0086,0.0065,0.0067,0.0072,0.0094,0.0117,0.0134,0.0152,0.0173,0.0196,0.0186,0.0169,0.0168,0.0186,0.0227,0.0215,0.0157,0.0131,0.013,0.0119,0.0124,0.0129,0.0137,0.0133,0.0117,0.0105,0.0087,0.0089,0.0095,0.0095,0.0091,0.0084,0.0078,0.0076,0.0074,0.0067,0.0061,0.0051,0.0043,0.0038,0.0034,0.0035,0.0036,0.0043,0.0045,0.0039,0.0079,0.0068,0.0047,0.0045,0.0045,0.0042,0.0035,0.0028,0.0021,0.0017,0.0019,0.0021,0.0027,0.0025,0.0022,0.0027,0.003,0.003,0.0032,0.0034,0.0037,0.0039,0.0042,0.004,0.0037,0.0036,0.0038,0.0034,0.0033,0.0037,0.0037,0.0033,0.0041,0.005,0.0047,0.0041,0.0044,0.0047,0.0049,0.0058,0.005,0.0055,0.0056,0.0061,0.0055,0.0058,0.0058,0.0055,0.0056,0.0048,0.0052,0.0047,0.0048,0.004,0.0041,0.0041,0.0043,0.0043,0.0045,0.0044,0.0042,0.0046,0.0045,0.0042,0.0044,0.0046,0.0052,0.0051,0.0051,0.0056,0.0056,0.0057,0.0055,0.006,0.0083,0.0062,0.0055,0.0054,0.0069,0.0054,0.009,0.0082,0.0089,0.0086,0.0083,0.008,0.01,0.0097,0.0106,0.0098,0.0095,0.0085,0.01,0.0121,0.016,0.0179,0.021,0.0214,0.0222,0.0211,0.0217,0.022,0.0202,0.02,0.0199,0.0181,0.0179,0.0154,0.0134,
63.233,0.0464,0.0596,0.0898,0.1231,0.0942,0.062,0.0475,0.0434,0.0472,0.0632,0.0896,0.1143,0.1201,0.0694,0.0428,0.0234,0.0198,0.015,0.0215,0.0292,0.0439,0.0456,0.0579,0.0731,0.1065,0.0899,0.0409,0.0276,0.0204,0.0157,0.0143,0.0136,0.0148,0.0195,0.023,0.0264,0.0288,0.0367,0.04,0.0485,0.0552,0.0552,0.0678,0.0707,0.0539,0.0428,0.0287,0.0153,0.0136,0.0119,0.0088,0.0093,0.0118,0.0121,0.0101,0.0102,0.0137,0.0166,0.0157,0.0173,0.0219,0.0246,0.022,0.0195,0.0211,0.0227,0.0261,0.0394,0.056,0.0601,0.0602,0.055,0.0458,0.0366,0.0297,0.0253,0.0214,0.0158,0.0105,0.0109,0.0071,0.0083,0.0063,0.0046,0.0044,0.0036,0.0032,0.0035,0.0038,0.0036,0.0037,0.0041,0.0048,0.0053,0.0052,0.0065,0.0082,0.0093,0.0095,0.0092,0.0091,0.0082,0.0064,0.0061,0.007,0.0091,0.0115,0.0131,0.0145,0.0169,0.0192,0.0181,0.0162,0.0161,0.0181,0.0222,0.0207,0.0151,0.0126,0.0128,0.0117,0.012,0.0126,0.0131,0.0128,0.0113,0.0104,0.0089,0.009,0.0092,0.0097,0.0092,0.0082,0.0082,0.0074,0.0069,0.0066,0.0059,0.0051,0.0048,0.0033,0.0036,0.0036,0.0043,0.0053,0.0056,0.0045,0.0095,0.0085,0.0056,0.0054,0.0056,0.0049,0.0045,0.0031,0.0028,0.0019,0.0017,0.0023,0.0029,0.0028,0.0028,0.0032,0.003,0.0034,0.0029,0.0028,0.0038,0.004,0.0039,0.004,0.0036,0.0034,0.0021,0.003,0.0037,0.0036,0.004,0.0044,0.0041,0.0065,0.0045,0.0042,0.0039,0.0045,0.0051,0.0049,0.0054,0.0055,0.0056,0.0056,0.0057,0.0057,0.0055,0.0052,0.0054,0.0046,0.0046,0.005,0.0044,0.0042,0.0037,0.0044,0.0043,0.0036,0.0041,0.0045,0.0042,0.0042,0.0054,0.0038,0.005,0.0036,0.0049,0.0052,0.0057,0.0052,0.0057,0.0062,0.0057,0.0067,0.0069,0.0065,0.006,0.007,0.0079,0.0081,0.0082,0.009,0.0089,0.0086,0.0082,0.0081,0.0102,0.0129,0.0104,0.0116,0.0097,0.0082,0.009,0.0123,0.0169,0.0164,0.0212,0.0205,0.0209,0.0217,0.0218,0.0211,0.0202,0.0182,0.0179,0.0191,0.018,0.015,0.015,
63.2302,0.0469,0.0602,0.0904,0.1238,0.095,0.0626,0.0479,0.0439,0.0477,0.0638,0.0903,0.1151,0.1209,0.07,0.0432,0.0236,0.02,0.0152,0.0217,0.0295,0.0443,0.0461,0.059,0.0737,0.1071,0.0904,0.0413,0.0279,0.0206,0.0158,0.0145,0.0138,0.0149,0.0196,0.0233,0.0265,0.0292,0.0371,0.0405,0.0489,0.0557,0.0555,0.0684,0.0712,0.0544,0.0428,0.0287,0.0155,0.0139,0.012,0.009,0.0092,0.0119,0.0122,0.0104,0.0103,0.0139,0.0169,0.016,0.0175,0.0226,0.0248,0.0224,0.0198,0.0215,0.023,0.0264,0.0397,0.0563,0.0607,0.0606,0.0554,0.0464,0.0369,0.0301,0.0253,0.0215,0.0161,0.0108,0.0111,0.0073,0.0082,0.0064,0.0043,0.0044,0.0036,0.0032,0.0037,0.0038,0.0033,0.004,0.0041,0.005,0.0054,0.0052,0.0062,0.0082,0.0092,0.01,0.0096,0.0094,0.0082,0.0068,0.0065,0.0072,0.0091,0.0115,0.0131,0.0149,0.0169,0.0194,0.0184,0.0167,0.0164,0.0184,0.0224,0.0212,0.0155,0.0128,0.0127,0.0119,0.012,0.0127,0.0133,0.013,0.0113,0.0101,0.0087,0.0093,0.0095,0.0097,0.0091,0.0088,0.008,0.0077,0.0069,0.0069,0.006,0.0052,0.0044,0.0035,0.0036,0.0036,0.0041,0.0054,0.0059,0.0046,0.0094,0.0083,0.0054,0.0052,0.0056,0.0051,0.004,0.0031,0.0024,0.0019,0.0018,0.0022,0.0028,0.0026,0.0022,0.0029,0.0035,0.0035,0.0034,0.0033,0.0036,0.0043,0.0045,0.0044,0.0038,0.0037,0.0033,0.0039,0.0035,0.0039,0.0042,0.004,0.0037,0.0071,0.0042,0.0052,0.0035,0.005,0.0051,0.0055,0.0055,0.0059,0.0051,0.0058,0.0048,0.0055,0.0058,0.0059,0.0053,0.0047,0.0043,0.0049,0.0044,0.0041,0.0041,0.0039,0.0045,0.0044,0.0041,0.0048,0.0043,0.0048,0.0052,0.0054,0.003,0.0046,0.0056,0.005,0.0054,0.0054,0.0052,0.0069,0.0059,0.0074,0.0073,0.0052,0.0053,0.0061,0.0062,0.0081,0.0069,0.009,0.0089,0.0098,0.0094,0.0098,0.0108,0.0092,0.01,0.0112,0.0077,0.0108,0.0097,0.0119,0.0159,0.0185,0.0195,0.0211,0.0216,0.0245,0.0218,0.0224,0.0222,0.0201,0.0173,0.0179,0.0176,0.0181,0.0147,
62.3825,0.0472,0.0599,0.0901,0.1225,0.0948,0.0627,0.0482,0.044,0.0478,0.0636,0.0897,0.1136,0.1194,0.0703,0.0437,0.0239,0.0201,0.0152,0.0217,0.0296,0.0445,0.0463,0.0577,0.0733,0.1057,0.0901,0.0416,0.0283,0.0207,0.016,0.0146,0.0139,0.0151,0.0199,0.0234,0.0269,0.0293,0.0373,0.0407,0.0491,0.0558,0.0559,0.0682,0.0711,0.0543,0.0431,0.03,0.0159,0.014,0.0122,0.0091,0.0094,0.012,0.0124,0.0103,0.0104,0.0142,0.0172,0.0161,0.0179,0.0226,0.0251,0.0224,0.0199,0.0214,0.0233,0.0265,0.0394,0.0564,0.0606,0.0608,0.0559,0.0468,0.0376,0.0307,0.026,0.0221,0.0167,0.0111,0.0115,0.0074,0.0085,0.0065,0.0047,0.0043,0.0039,0.0031,0.0037,0.0039,0.0036,0.004,0.0042,0.005,0.0056,0.0047,0.0062,0.0088,0.0101,0.0105,0.0098,0.0097,0.0086,0.0067,0.0067,0.0073,0.0096,0.0119,0.0136,0.0152,0.0174,0.0196,0.0189,0.0169,0.017,0.0188,0.0229,0.0218,0.0158,0.0133,0.0131,0.0121,0.0126,0.013,0.0138,0.0134,0.0119,0.011,0.0089,0.0092,0.0094,0.0095,0.0093,0.0086,0.0084,0.0076,0.0074,0.0068,0.0061,0.0053,0.0044,0.0038,0.0034,0.0035,0.004,0.0046,0.0048,0.0042,0.0081,0.0073,0.0048,0.0046,0.0046,0.0044,0.0036,0.0028,0.0023,0.0019,0.0012,0.0022,0.0027,0.0026,0.0026,0.0028,0.0028,0.0032,0.0033,0.0033,0.0037,0.0043,0.0044,0.0042,0.0038,0.0036,0.0033,0.0034,0.0035,0.0036,0.004,0.0043,0.004,0.0049,0.004,0.0044,0.0046,0.0051,0.0051,0.0055,0.0052,0.0059,0.0058,0.0061,0.006,0.006,0.0057,0.0057,0.0055,0.0052,0.0053,0.0048,0.005,0.0045,0.0045,0.0047,0.0042,0.0044,0.0047,0.0042,0.0046,0.0044,0.0047,0.0044,0.0045,0.0052,0.0056,0.0048,0.0052,0.0052,0.0052,0.0055,0.0061,0.0054,0.0078,0.0065,0.0058,0.006,0.0068,0.0072,0.0088,0.0084,0.0091,0.0084,0.0081,0.0089,0.0103,0.0119,0.0107,0.0101,0.0097,0.0095,0.0102,0.0121,0.0142,0.0143,0.0209,0.0217,0.0218,0.0225,0.0218,0.0219,0.0211,0.0203,0.0191,0.0179,0.0209,0.016,0.0146,
62.3797,0.0477,0.0604,0.0907,0.1232,0.0953,0.0631,0.0486,0.0444,0.0482,0.064,0.0901,0.1141,0.1198,0.0707,0.044,0.0241,0.0203,0.0154,0.0219,0.0298,0.0448,0.0465,0.0585,0.0735,0.1059,0.0904,0.0418,0.0284,0.0209,0.0161,0.0148,0.0141,0.0152,0.0201,0.0236,0.027,0.0295,0.0377,0.0408,0.0493,0.0561,0.056,0.0683,0.0714,0.0544,0.0432,0.03,0.0158,0.0141,0.0123,0.0092,0.0095,0.0121,0.0124,0.0105,0.0105,0.0143,0.0173,0.0163,0.018,0.0227,0.0252,0.0227,0.0201,0.0218,0.0236,0.027,0.0401,0.0566,0.061,0.0608,0.0559,0.0468,0.0376,0.0308,0.0261,0.0221,0.0167,0.0111,0.0115,0.0074,0.0086,0.0066,0.0047,0.0044,0.0039,0.0033,0.0038,0.0039,0.0035,0.0039,0.0044,0.0051,0.0056,0.0053,0.0067,0.0089,0.0102,0.0106,0.01,0.0096,0.0086,0.0069,0.0067,0.0074,0.0096,0.012,0.0135,0.0153,0.0174,0.0197,0.0189,0.0171,0.017,0.0185,0.023,0.0218,0.0158,0.0133,0.0132,0.0122,0.0128,0.013,0.0138,0.0133,0.0119,0.0109,0.0091,0.0092,0.0095,0.0096,0.0094,0.0085,0.0083,0.0076,0.0072,0.0068,0.0061,0.0052,0.0044,0.0038,0.0034,0.0035,0.0031,0.0043,0.0011,0.0037,0.0081,0.0075,0.0049,0.0048,0.005,0.0047,0.0037,0.0029,0.0023,0.002,0.0019,0.0022,0.0028,0.0027,0.0027,0.003,0.003,0.003,0.0032,0.0033,0.0037,0.004,0.0044,0.0043,0.004,0.0038,0.0038,0.0036,0.0035,0.0037,0.004,0.0044,0.0039,0.0049,0.0045,0.0044,0.0047,0.0052,0.0052,0.0055,0.0054,0.0059,0.0057,0.0061,0.0058,0.0058,0.0058,0.0057,0.0053,0.0054,0.0052,0.0049,0.0047,0.0044,0.0042,0.0047,0.0045,0.0044,0.0046,0.0041,0.0043,0.0042,0.0048,0.0044,0.0045,0.0047,0.005,0.0051,0.0052,0.0053,0.0058,0.0053,0.0063,0.0067,0.0079,0.0059,0.0059,0.0058,0.0068,0.0077,0.0086,0.0083,0.0094,0.0088,0.009,0.0086,0.0103,0.0089,0.0112,0.0103,0.0097,0.0096,0.0097,0.0119,0.0155,0.0187,0.0207,0.0228,0.0219,0.0223,0.0219,0.0212,0.02,0.0208,0.0192,0.0184,0.018,0.0155,0.0146,
62.3778,0.0478,0.0605,0.0908,0.1232,0.0954,0.0632,0.0486,0.0444,0.0483,0.0641,0.09,0.1141,0.1199,0.0707,0.044,0.0242,0.0204,0.0154,0.022,0.0299,0.0448,0.0466,0.0584,0.0737,0.106,0.0904,0.0418,0.0285,0.021,0.0162,0.0148,0.0141,0.0153,0.0201,0.0237,0.0271,0.0296,0.0378,0.0409,0.0494,0.0561,0.0562,0.0685,0.0715,0.0546,0.0433,0.0305,0.0159,0.0142,0.0124,0.0092,0.0094,0.0121,0.0125,0.0105,0.0106,0.0143,0.0173,0.0161,0.0179,0.0228,0.0253,0.0227,0.0202,0.0219,0.0237,0.0271,0.0401,0.0566,0.061,0.0608,0.0559,0.0469,0.0376,0.0309,0.0261,0.0223,0.0168,0.0111,0.0116,0.0074,0.0087,0.0066,0.0047,0.0045,0.004,0.0033,0.0039,0.004,0.0037,0.0041,0.0044,0.0051,0.0056,0.0054,0.0067,0.009,0.0103,0.0107,0.01,0.0096,0.0087,0.0067,0.0067,0.0074,0.0097,0.012,0.0136,0.0153,0.0175,0.0198,0.0189,0.0171,0.0171,0.0189,0.023,0.0219,0.0159,0.0133,0.0134,0.0122,0.0127,0.0131,0.0139,0.0133,0.012,0.0111,0.0091,0.0095,0.0097,0.01,0.0097,0.0089,0.0085,0.0078,0.0073,0.0068,0.0063,0.0053,0.0045,0.0039,0.0038,0.0049,0.0049,0.0059,0.0063,0.0054,0.0108,0.0098,0.0065,0.0063,0.0064,0.006,0.0041,0.0036,0.0028,0.0022,0.002,0.0021,0.0029,0.0029,0.003,0.0031,0.003,0.0027,0.0036,0.0036,0.0038,0.0043,0.0044,0.0044,0.0041,0.0038,0.0039,0.0038,0.0037,0.0037,0.0042,0.0037,0.0041,0.0047,0.0053,0.0048,0.0051,0.0051,0.0053,0.0056,0.0055,0.006,0.006,0.0063,0.0062,0.0062,0.0059,0.006,0.0056,0.0054,0.0056,0.0052,0.0047,0.0042,0.0039,0.0043,0.0047,0.0046,0.0048,0.0044,0.0048,0.0045,0.0047,0.0045,0.0049,0.005,0.0045,0.0047,0.0052,0.0058,0.0059,0.0058,0.0064,0.005,0.0072,0.0061,0.0062,0.0064,0.0069,0.007,0.0083,0.0082,0.0078,0.007,0.0084,0.0087,0.0101,0.0178,0.0084,0.0098,0.0103,0.0092,0.0107,0.0127,0.0163,0.0191,0.0204,0.0213,0.0214,0.0231,0.0228,0.0212,0.021,0.0201,0.0199,0.0187,0.0208,0.0165,0.0149,
62.3763,0.0475,0.0602,0.0905,0.1228,0.0951,0.063,0.0484,0.0441,0.0481,0.0638,0.0899,0.1138,0.1196,0.0705,0.0438,0.024,0.0203,0.0153,0.0219,0.0297,0.0447,0.0465,0.0575,0.0735,0.1057,0.0902,0.0416,0.0283,0.0209,0.0161,0.0147,0.014,0.0152,0.0199,0.0236,0.0269,0.0295,0.0376,0.0408,0.0493,0.056,0.056,0.0682,0.0712,0.0544,0.043,0.0299,0.0158,0.014,0.0123,0.0091,0.0095,0.0121,0.0124,0.0104,0.0104,0.0143,0.0173,0.0162,0.0178,0.0227,0.025,0.0226,0.0201,0.0218,0.0234,0.0269,0.04,0.0565,0.0609,0.0607,0.0558,0.0468,0.0375,0.0307,0.026,0.0221,0.0166,0.011,0.0115,0.0074,0.0085,0.0065,0.0047,0.0043,0.0037,0.0033,0.0037,0.0038,0.0036,0.004,0.0043,0.0051,0.0055,0.0052,0.0065,0.0088,0.0102,0.0106,0.0098,0.0096,0.0085,0.0067,0.0066,0.0073,0.0096,0.0119,0.0135,0.0152,0.0174,0.0197,0.0188,0.017,0.0169,0.0187,0.0229,0.0218,0.0156,0.0132,0.0132,0.0121,0.0125,0.0128,0.0138,0.0132,0.0117,0.0108,0.0086,0.0092,0.0095,0.0096,0.0093,0.0087,0.0082,0.0077,0.0072,0.0068,0.006,0.0051,0.0043,0.0038,0.0035,0.0036,0.0043,0.0047,0.005,0.0043,0.0084,0.0073,0.005,0.0048,0.0048,0.0046,0.0038,0.0028,0.0023,0.0018,0.0017,0.0022,0.0027,0.0027,0.0026,0.0028,0.0029,0.0029,0.0032,0.0034,0.0037,0.004,0.0044,0.0041,0.0035,0.0036,0.0036,0.0035,0.0034,0.0035,0.004,0.0041,0.0043,0.005,0.0042,0.0045,0.0045,0.0049,0.005,0.0055,0.0054,0.0055,0.0058,0.0057,0.0057,0.006,0.0055,0.0056,0.0054,0.0054,0.0048,0.0044,0.0044,0.0044,0.0045,0.0043,0.0045,0.0042,0.0044,0.0043,0.0045,0.0044,0.0044,0.0042,0.0045,0.0045,0.0049,0.0046,0.0049,0.0053,0.0057,0.0057,0.0057,0.0062,0.008,0.0061,0.0058,0.0053,0.0065,0.0076,0.0074,0.0076,0.0084,0.0087,0.0082,0.0086,0.0098,0.0083,0.0107,0.01,0.0102,0.0099,0.0099,0.0124,0.0154,0.0188,0.0196,0.0212,0.0213,0.0223,0.0217,0.0189,0.0203,0.0197,0.0186,0.0182,0.0197,0.0158,0.0137,
91.1547,0.0391,0.05,0.0708,0.0891,0.0729,0.0521,0.0413,0.0381,0.0419,0.0545,0.0711,0.0848,0.0874,0.0579,0.0376,0.0214,0.0177,0.0136,0.0196,0.0272,0.0403,0.0418,0.0501,0.0596,0.0782,0.0674,0.0367,0.0255,0.0186,0.0143,0.0131,0.0125,0.0138,0.0183,0.0216,0.0249,0.0273,0.0344,0.0369,0.0417,0.0457,0.0457,0.0526,0.0543,0.0448,0.0366,0.0249,0.0142,0.013,0.0112,0.0085,0.0084,0.0113,0.0116,0.0097,0.0098,0.0134,0.0163,0.0152,0.0169,0.0218,0.0241,0.0218,0.0194,0.0209,0.0227,0.0257,0.0333,0.0423,0.0444,0.0443,0.0415,0.0364,0.0313,0.0276,0.0248,0.0213,0.0159,0.0104,0.0111,0.0069,0.0081,0.006,0.0044,0.004,0.0035,0.003,0.0035,0.0035,0.0033,0.0036,0.004,0.0046,0.0051,0.0049,0.0062,0.008,0.0097,0.0101,0.0094,0.0092,0.0081,0.0064,0.0062,0.0069,0.0091,0.0114,0.0129,0.0141,0.0154,0.0167,0.0164,0.0154,0.0158,0.0168,0.0192,0.0182,0.0147,0.0129,0.0129,0.012,0.0123,0.0127,0.0134,0.013,0.0115,0.0107,0.0084,0.0084,0.009,0.0087,0.0086,0.0079,0.0079,0.0073,0.0071,0.0065,0.0059,0.0049,0.0042,0.0034,0.0029,0.003,0.0031,0.0037,0.0041,0.0034,0.0057,0.0054,0.0036,0.0033,0.0035,0.0032,0.0028,0.0022,0.0017,0.0016,0.0015,0.0018,0.0021,0.0023,0.0023,0.0024,0.0027,0.0022,0.0029,0.0031,0.0035,0.0037,0.0041,0.004,0.0036,0.0032,0.0033,0.0032,0.0032,0.0033,0.0037,0.004,0.0038,0.0056,0.0042,0.004,0.0044,0.0046,0.0048,0.0051,0.0052,0.0055,0.0051,0.0058,0.0054,0.0056,0.0054,0.0051,0.0055,0.0049,0.0049,0.0045,0.0047,0.0044,0.0046,0.0044,0.0045,0.0043,0.0041,0.0042,0.0044,0.004,0.0044,0.0041,0.0047,0.0045,0.0049,0.0049,0.0052,0.0054,0.0054,0.0052,0.0055,0.0059,0.0074,0.005,0.0053,0.0047,0.0042,0.0065,0.007,0.007,0.0076,0.0075,0.0071,0.0075,0.0091,0.0106,0.0091,0.008,0.0084,0.0074,0.0087,0.0093,0.0114,0.0124,0.0137,0.014,0.0147,0.0143,0.015,0.0135,0.0137,0.0126,0.0126,0.012,0.015,0.0111,0.0101,
91.3221,0.0394,0.0503,0.0711,0.0895,0.0733,0.0524,0.0416,0.0383,0.042,0.0547,0.0713,0.085,0.0874,0.0581,0.0377,0.0215,0.0179,0.0139,0.0198,0.0273,0.0405,0.0419,0.0505,0.0597,0.0784,0.0676,0.0368,0.0256,0.0187,0.0145,0.0132,0.0126,0.0139,0.0185,0.0218,0.025,0.0274,0.0346,0.0371,0.0419,0.0457,0.0458,0.0528,0.0544,0.045,0.0366,0.0244,0.0142,0.0131,0.0114,0.0085,0.0088,0.0114,0.0117,0.0098,0.0099,0.0135,0.0164,0.0154,0.0172,0.0218,0.0242,0.0219,0.0195,0.021,0.0227,0.0257,0.0334,0.0423,0.0445,0.0444,0.0415,0.0364,0.0313,0.0276,0.0249,0.0214,0.016,0.0104,0.0109,0.0067,0.0077,0.0062,0.0044,0.004,0.0035,0.0031,0.0035,0.0036,0.0032,0.0036,0.004,0.0047,0.0051,0.0049,0.0062,0.0085,0.0098,0.01,0.0094,0.0092,0.0082,0.0064,0.0064,0.0069,0.0092,0.0114,0.0129,0.0142,0.0153,0.0168,0.0165,0.0155,0.0157,0.0169,0.0191,0.0184,0.0147,0.013,0.0129,0.0119,0.0122,0.0128,0.0136,0.0129,0.0116,0.0108,0.0084,0.0083,0.0089,0.009,0.0086,0.008,0.0079,0.007,0.007,0.0066,0.0058,0.0051,0.0042,0.0034,0.0031,0.0031,0.0032,0.0038,0.0041,0.0037,0.0058,0.0056,0.0036,0.0035,0.0037,0.0036,0.0029,0.0024,0.002,0.0017,0.0016,0.002,0.0025,0.0025,0.0024,0.0026,0.0025,0.0028,0.003,0.003,0.0033,0.0038,0.0042,0.0041,0.0036,0.0033,0.0034,0.0032,0.0032,0.0033,0.0036,0.0036,0.0038,0.0039,0.0041,0.0042,0.0044,0.0046,0.005,0.0051,0.0048,0.0055,0.0055,0.0058,0.0056,0.0056,0.0054,0.0055,0.005,0.0046,0.0042,0.0049,0.0045,0.0045,0.0043,0.0044,0.0042,0.0041,0.0041,0.0041,0.0044,0.0045,0.004,0.0043,0.0046,0.0046,0.0045,0.0051,0.0054,0.0047,0.0049,0.0056,0.0054,0.0062,0.0074,0.0052,0.0052,0.0052,0.0054,0.0057,0.0066,0.0072,0.007,0.0074,0.0069,0.0074,0.008,0.0125,0.0086,0.0083,0.0076,0.0079,0.0079,0.0092,0.0112,0.0128,0.0134,0.0143,0.0144,0.0137,0.0143,0.0141,0.0138,0.0134,0.0127,0.0121,0.0138,0.0102,0.0096,
60.5718,0.0472,0.0643,0.0911,0.0982,0.0837,0.0619,0.0484,0.0446,0.0494,0.0636,0.0755,0.0805,0.076,0.0644,0.0418,0.0242,0.0197,0.0158,0.0223,0.0311,0.046,0.0471,0.0,0.0715,0.0889,0.0788,0.04,0.0276,0.0205,0.0161,0.0146,0.014,0.0156,0.0207,0.0241,0.0276,0.0302,0.0381,0.0414,0.0487,0.0536,0.0534,0.0642,0.0651,0.0509,0.0408,0.0282,0.0157,0.0142,0.0119,0.0093,0.0095,0.0125,0.0124,0.0104,0.0107,0.0146,0.0176,0.0163,0.0185,0.0235,0.0256,0.0229,0.0204,0.022,0.024,0.0276,0.0395,0.0523,0.0554,0.0548,0.0503,0.0428,0.0355,0.03,0.0261,0.0221,0.0164,0.0109,0.0115,0.0073,0.0085,0.0064,0.0047,0.0043,0.0037,0.0033,0.0036,0.0038,0.0035,0.0038,0.0042,0.0051,0.0054,0.0054,0.0069,0.0091,0.0104,0.0107,0.0099,0.0097,0.0085,0.0066,0.0067,0.0075,0.0099,0.0123,0.0138,0.0154,0.0172,0.0191,0.0182,0.0168,0.0171,0.0188,0.0223,0.0208,0.0155,0.0134,0.0133,0.0125,0.0129,0.0132,0.0141,0.0136,0.0119,0.0107,0.0087,0.0092,0.0097,0.0096,0.0093,0.0085,0.0082,0.0077,0.0073,0.0068,0.0061,0.0051,0.0043,0.0038,0.0033,0.0036,0.004,0.0045,0.0048,0.004,0.0084,0.0066,0.0045,0.0043,0.0045,0.0042,0.0034,0.0025,0.0021,0.0016,0.0017,0.0019,0.0025,0.0024,0.0024,0.0028,0.0028,0.0029,0.0031,0.0034,0.0036,0.0041,0.0044,0.0042,0.0037,0.0035,0.0035,0.0035,0.0035,0.0034,0.0037,0.004,0.0038,0.0039,0.0049,0.0044,0.0045,0.0048,0.0051,0.0054,0.0053,0.0057,0.0058,0.0057,0.0059,0.0059,0.0056,0.0056,0.0053,0.0051,0.005,0.0048,0.0047,0.0044,0.0046,0.0043,0.0043,0.0044,0.0043,0.0044,0.0041,0.0044,0.0048,0.0044,0.0045,0.0045,0.0051,0.0048,0.0049,0.0052,0.0053,0.0056,0.0057,0.006,0.0078,0.0055,0.0058,0.0061,0.0067,0.0073,0.0079,0.0083,0.0088,0.0086,0.0081,0.0088,0.0102,0.0,0.0103,0.0105,0.0098,0.0093,0.0099,0.0124,0.0154,0.0181,0.0199,0.0208,0.0205,0.0213,0.0206,0.0198,0.019,0.0186,0.0175,0.016,0.0163,0.0128,0.0125,
60.6334,0.0474,0.0647,0.0937,0.1207,0.0933,0.0624,0.0488,0.045,0.0499,0.0663,0.0903,0.1099,0.1115,0.068,0.0421,0.0243,0.0198,0.0159,0.0225,0.0313,0.0463,0.0475,0.0588,0.0722,0.0981,0.0799,0.0404,0.0281,0.0205,0.0161,0.0146,0.014,0.0157,0.0207,0.0242,0.0277,0.0304,0.0384,0.0416,0.0489,0.0539,0.0536,0.0645,0.0654,0.051,0.0408,0.0284,0.0158,0.0143,0.0121,0.0094,0.0095,0.0126,0.0125,0.0105,0.0108,0.0147,0.0176,0.0164,0.0186,0.0235,0.0258,0.023,0.0206,0.022,0.0241,0.0277,0.0395,0.0523,0.0553,0.0547,0.0502,0.0428,0.0355,0.03,0.0259,0.0222,0.0165,0.0109,0.0115,0.0075,0.0086,0.0064,0.0047,0.0044,0.0038,0.0034,0.0038,0.0038,0.0036,0.0039,0.0044,0.0052,0.0055,0.0054,0.0069,0.0092,0.0103,0.0107,0.0099,0.0098,0.0086,0.0068,0.0068,0.0076,0.0099,0.0124,0.0139,0.0154,0.0172,0.0192,0.0184,0.0168,0.0171,0.0189,0.0224,0.0209,0.0156,0.0135,0.0134,0.0125,0.0127,0.0134,0.0142,0.0136,0.012,0.0109,0.0088,0.0093,0.0097,0.0097,0.0093,0.0086,0.0082,0.0077,0.0074,0.0068,0.0061,0.0053,0.0044,0.0037,0.0034,0.0034,0.0039,0.0046,0.005,0.0042,0.0085,0.0066,0.0046,0.0046,0.0046,0.0044,0.0034,0.0027,0.0022,0.0018,0.0017,0.0022,0.0027,0.0025,0.0027,0.003,0.0028,0.003,0.0033,0.0034,0.0037,0.0041,0.0044,0.0043,0.0032,0.0036,0.0037,0.0035,0.0035,0.0036,0.0037,0.0037,0.0037,0.0043,0.0041,0.0046,0.0047,0.005,0.0051,0.0056,0.0053,0.0058,0.0058,0.0065,0.0058,0.006,0.0054,0.0055,0.0055,0.0052,0.0052,0.0051,0.0047,0.0047,0.0045,0.0047,0.0043,0.0035,0.0047,0.0044,0.004,0.0045,0.0044,0.0043,0.0047,0.0049,0.0053,0.0053,0.0053,0.0053,0.0056,0.0057,0.0056,0.0065,0.0079,0.0056,0.0061,0.0063,0.0066,0.0077,0.0082,0.008,0.0091,0.0091,0.0085,0.009,0.0101,0.0128,0.0095,0.0101,0.0099,0.0096,0.01,0.0123,0.0156,0.0172,0.0193,0.02,0.0206,0.0205,0.0204,0.0196,0.0182,0.0178,0.0176,0.0173,0.0163,0.0139,0.0131,
60.6602,0.047,0.0646,0.0938,0.1211,0.0935,0.0624,0.0486,0.045,0.0497,0.0663,0.0905,0.1103,0.112,0.0681,0.0419,0.0242,0.0199,0.0159,0.0226,0.0314,0.0463,0.0475,0.0598,0.0723,0.0984,0.08,0.0403,0.028,0.0206,0.0162,0.0147,0.0142,0.0158,0.0208,0.0241,0.0277,0.0304,0.0383,0.0416,0.0488,0.0537,0.0535,0.0644,0.0652,0.0509,0.0409,0.0289,0.016,0.0143,0.0121,0.0095,0.0094,0.0126,0.0126,0.0103,0.0108,0.0147,0.0178,0.0164,0.0186,0.0237,0.0258,0.0229,0.0206,0.0221,0.0243,0.0277,0.0396,0.0522,0.0551,0.0545,0.0501,0.0428,0.0356,0.03,0.0262,0.0224,0.0165,0.011,0.0116,0.0076,0.0086,0.0065,0.0048,0.0046,0.0038,0.0034,0.0039,0.0039,0.0037,0.004,0.0043,0.0054,0.0055,0.0056,0.007,0.0094,0.0104,0.0108,0.0101,0.0097,0.0086,0.0068,0.0067,0.0077,0.01,0.0123,0.0138,0.0154,0.0172,0.0193,0.0182,0.0168,0.0171,0.0188,0.0216,0.0208,0.0155,0.0135,0.0134,0.0125,0.0129,0.0134,0.0141,0.0137,0.0121,0.0109,0.009,0.0095,0.0094,0.01,0.0093,0.0088,0.0083,0.0078,0.0073,0.0068,0.0062,0.0053,0.0046,0.0038,0.0037,0.0038,0.0043,0.0051,0.0051,0.0045,0.0091,0.0073,0.0043,0.0049,0.0049,0.0048,0.0038,0.0028,0.0025,0.0019,0.002,0.0024,0.0031,0.0028,0.0025,0.0031,0.003,0.0035,0.0035,0.0035,0.0037,0.0043,0.0045,0.0044,0.0039,0.0038,0.0036,0.0037,0.0035,0.0037,0.0036,0.0047,0.0042,0.0057,0.0051,0.0048,0.005,0.005,0.005,0.0059,0.0056,0.0059,0.0058,0.005,0.0046,0.0058,0.0062,0.006,0.006,0.0056,0.0056,0.0039,0.0045,0.0045,0.005,0.0047,0.0042,0.0047,0.0045,0.0046,0.004,0.0044,0.0047,0.0047,0.005,0.0047,0.0051,0.0058,0.0034,0.0057,0.0054,0.0055,0.0057,0.0058,0.0081,0.007,0.0081,0.0064,0.0068,0.0081,0.0088,0.009,0.0087,0.0098,0.009,0.0103,0.0112,0.0132,0.01,0.01,0.0099,0.0094,0.0111,0.012,0.0147,0.0189,0.0182,0.0184,0.0199,0.0206,0.0205,0.0203,0.0195,0.0197,0.0173,0.0182,0.0193,0.0161,0.0135,
60.6713,0.0459,0.0633,0.0921,0.1193,0.0918,0.061,0.0474,0.0438,0.0485,0.0649,0.089,0.1087,0.1104,0.0667,0.0409,0.0235,0.0194,0.0156,0.022,0.0305,0.0453,0.0464,0.0586,0.0711,0.0971,0.0789,0.0394,0.0274,0.0202,0.0159,0.0144,0.0138,0.0153,0.0202,0.0237,0.027,0.0297,0.0376,0.0407,0.0479,0.0528,0.0525,0.0634,0.0642,0.05,0.0403,0.0282,0.0155,0.0138,0.0118,0.0091,0.0091,0.0122,0.0122,0.0101,0.0105,0.0143,0.0173,0.0159,0.018,0.023,0.0251,0.0224,0.0202,0.0214,0.0236,0.0271,0.0388,0.0513,0.0543,0.0537,0.0496,0.042,0.0347,0.0293,0.0256,0.0219,0.0161,0.0107,0.0114,0.0074,0.0083,0.0063,0.0046,0.0043,0.0036,0.003,0.0036,0.0034,0.0037,0.0039,0.0042,0.0052,0.0054,0.0055,0.0068,0.009,0.0102,0.0104,0.0096,0.0096,0.0081,0.0069,0.0065,0.0075,0.0097,0.0122,0.0136,0.015,0.0168,0.0188,0.0178,0.0165,0.0166,0.0184,0.0219,0.0204,0.015,0.013,0.0129,0.0121,0.0126,0.0131,0.0138,0.0129,0.0117,0.0106,0.0087,0.0093,0.0095,0.0097,0.0092,0.0086,0.0083,0.0076,0.0072,0.0068,0.0061,0.0053,0.0044,0.0038,0.0037,0.0042,0.0046,0.0055,0.0058,0.0052,0.0103,0.0084,0.0057,0.0055,0.0054,0.0052,0.0043,0.0031,0.0022,0.002,0.0018,0.0023,0.003,0.0025,0.0026,0.0028,0.0024,0.0021,0.0032,0.0031,0.0037,0.0041,0.0043,0.0041,0.0037,0.0038,0.0037,0.0034,0.0019,0.0029,0.0039,0.0039,0.0049,0.006,0.0048,0.0047,0.0046,0.0048,0.0051,0.0056,0.0056,0.0058,0.0059,0.0059,0.0059,0.0061,0.0051,0.0059,0.0055,0.0055,0.0055,0.0046,0.0048,0.0044,0.0041,0.0049,0.0043,0.0047,0.0041,0.0045,0.0044,0.0047,0.0058,0.0044,0.0053,0.0048,0.005,0.0054,0.0054,0.0063,0.0054,0.0066,0.0067,0.006,0.0077,0.0053,0.0071,0.0063,0.0065,0.0071,0.0078,0.0091,0.0091,0.0092,0.0082,0.0096,0.0101,0.0148,0.01,0.0105,0.0099,0.0064,0.0089,0.012,0.0167,0.0178,0.0192,0.0232,0.0198,0.0213,0.0204,0.019,0.0204,0.0196,0.0176,0.0182,0.0189,0.017,0.0133,
60.68,0.0433,0.0604,0.0882,0.1152,0.0881,0.0584,0.045,0.0418,0.0463,0.0622,0.0855,0.1052,0.1068,0.064,0.039,0.0223,0.0187,0.0149,0.021,0.0294,0.0434,0.0446,0.057,0.0687,0.0945,0.0766,0.0379,0.0263,0.0192,0.0151,0.0138,0.0131,0.0146,0.0194,0.0226,0.0259,0.0284,0.0359,0.0392,0.0463,0.051,0.0509,0.0616,0.0624,0.0484,0.0394,0.027,0.015,0.0133,0.0116,0.009,0.0088,0.0119,0.0119,0.0101,0.0101,0.0137,0.0166,0.0153,0.0172,0.0219,0.0241,0.0214,0.019,0.0207,0.0222,0.0256,0.0378,0.0502,0.0529,0.0526,0.0482,0.041,0.0338,0.0281,0.0241,0.021,0.0153,0.0101,0.0108,0.0071,0.0082,0.0061,0.0048,0.0041,0.0035,0.0009,0.0025,0.0028,0.0028,0.0035,0.004,0.0049,0.005,0.0053,0.0061,0.0083,0.0096,0.0102,0.0092,0.0092,0.0081,0.0065,0.0064,0.007,0.0093,0.0117,0.0123,0.0143,0.016,0.018,0.0174,0.0158,0.0159,0.0178,0.0212,0.0199,0.0144,0.0127,0.0126,0.0115,0.0119,0.0124,0.0128,0.0127,0.0108,0.01,0.0089,0.0091,0.0094,0.0094,0.0088,0.0081,0.008,0.0077,0.0074,0.0065,0.0063,0.0047,0.0044,0.0035,0.0037,0.0028,0.0036,0.005,0.0047,0.0043,0.0091,0.0072,0.0048,0.005,0.0048,0.0044,0.0033,0.0032,0.0025,0.0022,0.0022,0.0023,0.0029,0.0026,0.0029,0.0032,0.0032,0.0037,0.0037,0.004,0.0035,0.004,0.0039,0.0049,0.0036,0.0041,0.0035,0.0036,0.0033,0.0041,0.004,0.0042,0.0036,0.0088,0.0041,0.0045,0.0047,0.0049,0.005,0.0065,0.0047,0.0059,0.0066,0.0068,0.0059,0.0061,0.0052,0.0056,0.0052,0.0059,0.0063,0.0051,0.0048,0.0047,0.0055,0.0056,0.0062,0.0043,0.0037,0.0059,0.0043,0.004,0.0056,0.0054,0.005,0.0053,0.0054,0.0058,0.0062,0.0069,0.0064,0.007,0.0053,0.0076,0.0075,0.0051,0.0068,0.0079,0.0075,0.0049,0.0091,0.0096,0.0116,0.0078,0.0096,0.0093,0.0083,0.0131,0.01,0.0106,0.0094,0.0093,0.0113,0.0113,0.0173,0.0186,0.0184,0.0201,0.0201,0.0215,0.0208,0.0209,0.0194,0.0191,0.0196,0.0212,0.0157,0.0185,0.0149,
60.7073,0.0474,0.064,0.0914,0.0999,0.085,0.0618,0.0483,0.0445,0.0492,0.0637,0.0767,0.0819,0.0775,0.065,0.042,0.0243,0.0199,0.0159,0.0224,0.0311,0.0459,0.0471,0.0,0.0712,0.0901,0.079,0.0402,0.0278,0.0207,0.0161,0.0148,0.0142,0.0158,0.0208,0.0243,0.0278,0.0304,0.0383,0.0416,0.0487,0.0537,0.0535,0.064,0.065,0.051,0.0407,0.0287,0.016,0.0143,0.0122,0.0094,0.0094,0.0126,0.0125,0.0105,0.0108,0.0147,0.0177,0.0164,0.0186,0.0235,0.0258,0.023,0.0206,0.0221,0.0242,0.0277,0.0395,0.0521,0.0552,0.0545,0.0502,0.0429,0.0355,0.0301,0.0262,0.0222,0.0165,0.011,0.0116,0.0076,0.0087,0.0065,0.0048,0.0044,0.0038,0.0034,0.0038,0.0039,0.0037,0.004,0.0044,0.0052,0.0056,0.0055,0.0069,0.0092,0.0105,0.0108,0.0098,0.0098,0.0086,0.0065,0.0067,0.0077,0.01,0.0124,0.0138,0.0154,0.0172,0.0192,0.0184,0.0168,0.0171,0.0186,0.0221,0.0208,0.0156,0.0134,0.0134,0.0125,0.0129,0.0132,0.0141,0.0135,0.012,0.0109,0.0091,0.0094,0.0098,0.0099,0.0096,0.0088,0.0084,0.0078,0.0074,0.0069,0.0062,0.0053,0.0045,0.004,0.0038,0.004,0.0048,0.006,0.0064,0.0053,0.0114,0.0093,0.0063,0.0061,0.0062,0.0057,0.0045,0.0034,0.0025,0.0015,0.0017,0.0023,0.0028,0.0027,0.0029,0.0032,0.0031,0.003,0.0034,0.0035,0.0038,0.0043,0.0045,0.0044,0.0039,0.0036,0.0037,0.0036,0.0036,0.0036,0.0035,0.0034,0.0039,0.0049,0.0046,0.0045,0.0048,0.005,0.0053,0.0056,0.0054,0.0058,0.0059,0.0061,0.006,0.0059,0.0056,0.0056,0.0053,0.0044,0.0049,0.0046,0.0046,0.0043,0.0044,0.0045,0.0041,0.0043,0.0043,0.0042,0.0043,0.0043,0.0044,0.0043,0.0045,0.0046,0.0049,0.0046,0.0052,0.0053,0.0054,0.0058,0.0057,0.0061,0.0076,0.0056,0.0056,0.0061,0.0067,0.0073,0.0082,0.0084,0.0087,0.0087,0.0083,0.009,0.0103,0.0,0.0104,0.01,0.008,0.0093,0.0092,0.0115,0.0141,0.0175,0.0191,0.0207,0.0197,0.0198,0.0199,0.0192,0.0182,0.0175,0.0169,0.0157,0.0162,0.0141,0.0123,
119.6147,0.0426,0.0543,0.0676,0.0718,0.0641,0.0543,0.046,0.0431,0.0469,0.0545,0.0598,0.0633,0.0616,0.0549,0.0414,0.0261,0.0212,0.0175,0.0247,0.0341,0.048,0.0494,0.0404,0.061,0.0675,0.063,0.0433,0.0318,0.0234,0.0185,0.0168,0.0164,0.0186,0.0246,0.0292,0.0335,0.0366,0.0447,0.0477,0.0509,0.0535,0.0537,0.0573,0.0578,0.0516,0.0413,0.0308,0.0208,0.0186,0.0157,0.0124,0.0126,0.0165,0.0167,0.0143,0.0147,0.02,0.0239,0.0227,0.0257,0.0321,0.035,0.0319,0.029,0.0311,0.0338,0.0377,0.0434,0.0476,0.0483,0.0487,0.0472,0.045,0.0419,0.0394,0.0366,0.0316,0.0235,0.0158,0.0171,0.0107,0.0124,0.009,0.0064,0.006,0.0051,0.0045,0.0051,0.0053,0.0049,0.0053,0.0059,0.0071,0.0076,0.0075,0.0096,0.0133,0.0154,0.0161,0.0149,0.0145,0.0127,0.01,0.0099,0.0113,0.0148,0.0184,0.0205,0.0226,0.0237,0.0253,0.0252,0.0246,0.0255,0.0267,0.0286,0.027,0.0235,0.0215,0.0212,0.0199,0.0205,0.0214,0.0226,0.0217,0.0191,0.017,0.0139,0.014,0.0141,0.0139,0.0132,0.0122,0.0124,0.0118,0.0113,0.0105,0.0093,0.0079,0.0063,0.005,0.0035,0.0033,0.0032,0.0035,0.0037,0.0033,0.0034,0.0036,0.0026,0.0024,0.0023,0.0023,0.002,0.002,0.0017,0.0017,0.0018,0.0025,0.0034,0.0032,0.0033,0.0038,0.0035,0.004,0.0042,0.0046,0.005,0.0058,0.0061,0.0061,0.0054,0.0049,0.005,0.0049,0.0049,0.0049,0.0057,0.0058,0.0049,0.0061,0.0062,0.0063,0.0063,0.007,0.0072,0.0081,0.0073,0.0087,0.0086,0.0091,0.0087,0.009,0.0085,0.0088,0.008,0.0083,0.0078,0.0077,0.0067,0.0066,0.0067,0.0068,0.0066,0.0069,0.0064,0.0067,0.0066,0.0066,0.0067,0.0067,0.0072,0.0073,0.0073,0.0076,0.0073,0.008,0.008,0.0077,0.0082,0.0079,0.0079,0.0066,0.0066,0.0067,0.0067,0.0068,0.0073,0.0077,0.0072,0.0065,0.0062,0.0073,0.0082,0.01,0.0086,0.0079,0.0087,0.0092,0.0095,0.0105,0.0114,0.0102,0.0125,0.0146,0.0134,0.0137,0.0135,0.0133,0.0128,0.013,0.0119,0.0122,0.0124,0.0123,0.0107,
119.5966,0.0445,0.0563,0.0696,0.0741,0.066,0.056,0.0476,0.0447,0.0485,0.0562,0.0615,0.065,0.0633,0.0564,0.0427,0.0272,0.0222,0.0184,0.0257,0.0352,0.0492,0.0506,0.0425,0.0623,0.0689,0.0643,0.0444,0.0328,0.0243,0.0193,0.0177,0.0171,0.0194,0.0256,0.0302,0.0345,0.0377,0.046,0.0488,0.0521,0.0546,0.0549,0.0584,0.0591,0.0527,0.0422,0.0323,0.0216,0.0192,0.0163,0.0129,0.0132,0.0171,0.0173,0.0148,0.0152,0.0207,0.0246,0.0232,0.0264,0.0329,0.0357,0.0326,0.0297,0.0318,0.0345,0.0384,0.0442,0.0485,0.0491,0.0493,0.0479,0.0457,0.0425,0.0397,0.0373,0.0322,0.024,0.0163,0.0176,0.0111,0.0128,0.0093,0.0067,0.0064,0.0053,0.0049,0.0054,0.0056,0.0052,0.0056,0.0062,0.0074,0.008,0.0079,0.01,0.0138,0.0159,0.0166,0.0154,0.0152,0.0132,0.0104,0.0103,0.0117,0.0152,0.0188,0.021,0.0229,0.0242,0.0257,0.0257,0.0251,0.026,0.0271,0.029,0.0273,0.0239,0.0217,0.0215,0.0199,0.0208,0.0217,0.023,0.0221,0.0194,0.0173,0.0142,0.0145,0.0146,0.0145,0.0136,0.0127,0.0128,0.012,0.0116,0.0108,0.0094,0.0081,0.0065,0.0054,0.0046,0.0043,0.0042,0.0047,0.0052,0.0044,0.0059,0.006,0.004,0.0037,0.0037,0.0037,0.0031,0.0026,0.0023,0.002,0.0021,0.0028,0.0037,0.0036,0.0037,0.0041,0.0039,0.0043,0.0046,0.0049,0.0053,0.0059,0.0063,0.0064,0.0057,0.0052,0.0054,0.0052,0.0052,0.0051,0.0061,0.0057,0.0052,0.0073,0.0068,0.0068,0.0069,0.0073,0.0078,0.0083,0.008,0.0088,0.0088,0.0094,0.0089,0.0092,0.0089,0.0093,0.0084,0.0085,0.008,0.0078,0.0073,0.0068,0.0069,0.0067,0.0068,0.0068,0.0068,0.0068,0.0064,0.0068,0.0074,0.007,0.0071,0.0072,0.0071,0.0077,0.0077,0.0077,0.0082,0.0081,0.0081,0.0086,0.0089,0.007,0.0066,0.007,0.0072,0.0079,0.0077,0.008,0.0079,0.0077,0.0055,0.0078,0.0087,0.0087,0.0095,0.0093,0.0087,0.0095,0.01,0.0112,0.012,0.0129,0.0136,0.0154,0.0131,0.0138,0.0141,0.0136,0.0128,0.0105,0.0126,0.0126,0.0131,0.012,0.0106,
119.5791,0.0442,0.056,0.0695,0.0738,0.0659,0.0559,0.0474,0.0444,0.0483,0.0559,0.0614,0.0649,0.0632,0.0563,0.0426,0.0271,0.022,0.0182,0.0256,0.0351,0.0492,0.0506,0.0414,0.0623,0.069,0.0644,0.0444,0.0328,0.0242,0.0191,0.0175,0.0171,0.0192,0.0254,0.0301,0.0344,0.0376,0.046,0.0489,0.0521,0.0547,0.055,0.0585,0.0591,0.0528,0.0424,0.0317,0.0215,0.0192,0.0162,0.0128,0.013,0.017,0.0172,0.0147,0.0151,0.0207,0.0245,0.0232,0.0263,0.0328,0.0357,0.0326,0.0296,0.0318,0.0346,0.0385,0.0443,0.0485,0.0492,0.0495,0.048,0.0458,0.0426,0.0402,0.0373,0.0323,0.024,0.0162,0.0176,0.0111,0.0128,0.0093,0.0066,0.0062,0.0053,0.0047,0.0053,0.0054,0.0051,0.0055,0.0062,0.0073,0.0077,0.0079,0.01,0.0137,0.0158,0.0165,0.0153,0.0151,0.0131,0.0104,0.0101,0.0116,0.0152,0.0188,0.0209,0.0229,0.0242,0.0257,0.0258,0.0252,0.026,0.0271,0.0291,0.0274,0.0239,0.0218,0.0216,0.0203,0.021,0.0218,0.0231,0.0221,0.0194,0.0172,0.0139,0.0144,0.0144,0.0142,0.0135,0.0126,0.0127,0.0121,0.0112,0.0107,0.0095,0.0079,0.0065,0.0053,0.0043,0.0037,0.0034,0.0039,0.0041,0.0037,0.0038,0.004,0.0029,0.0025,0.0026,0.0027,0.0022,0.002,0.002,0.0018,0.002,0.0028,0.0035,0.0033,0.0035,0.0041,0.0038,0.0041,0.0045,0.0049,0.0054,0.0062,0.0064,0.0064,0.0055,0.0052,0.0053,0.0051,0.0052,0.0052,0.006,0.0064,0.0051,0.0068,0.0067,0.0067,0.0067,0.0072,0.0076,0.0084,0.008,0.0088,0.0091,0.0093,0.0092,0.0095,0.009,0.0092,0.0084,0.0085,0.0084,0.008,0.0074,0.0069,0.0069,0.0068,0.007,0.0073,0.0067,0.0073,0.0069,0.0071,0.007,0.0073,0.0072,0.0076,0.0076,0.0077,0.0079,0.0079,0.0083,0.0084,0.0087,0.0086,0.0092,0.007,0.0071,0.0071,0.0069,0.0075,0.0082,0.0082,0.008,0.0081,0.0076,0.0084,0.0091,0.0112,0.0095,0.0099,0.0101,0.0103,0.0106,0.0112,0.0125,0.0136,0.0131,0.0135,0.0139,0.0141,0.0137,0.0139,0.013,0.0132,0.0131,0.0124,0.0157,0.0118,0.011,
119.5617,0.0436,0.0554,0.0688,0.0731,0.0652,0.0553,0.0468,0.0438,0.0478,0.0555,0.0609,0.0644,0.0627,0.0558,0.0422,0.0267,0.0217,0.018,0.0252,0.0347,0.0487,0.0501,0.0417,0.0618,0.0685,0.0639,0.044,0.0324,0.0239,0.0189,0.0173,0.0168,0.019,0.0251,0.0298,0.034,0.0372,0.0456,0.0484,0.0515,0.0542,0.0544,0.058,0.0585,0.0522,0.042,0.0313,0.0213,0.019,0.016,0.0127,0.0129,0.0168,0.017,0.0146,0.0149,0.0204,0.0242,0.023,0.0261,0.0325,0.0354,0.0323,0.0292,0.0315,0.034,0.0378,0.0437,0.0481,0.0488,0.0491,0.0476,0.0454,0.0424,0.0398,0.037,0.032,0.0238,0.016,0.0174,0.0109,0.0126,0.0091,0.0065,0.0061,0.0053,0.0047,0.0053,0.0054,0.005,0.0054,0.0062,0.0073,0.0078,0.0077,0.0098,0.0135,0.0157,0.0164,0.0152,0.015,0.013,0.0102,0.0101,0.0115,0.015,0.0186,0.0208,0.0227,0.024,0.0256,0.0256,0.0249,0.0258,0.0269,0.0289,0.0271,0.0237,0.0217,0.0215,0.0202,0.0208,0.0216,0.0229,0.022,0.0192,0.0171,0.0139,0.0143,0.0143,0.0141,0.0132,0.0124,0.0126,0.012,0.0116,0.0107,0.0095,0.0081,0.0064,0.0053,0.0043,0.0036,0.0034,0.0038,0.004,0.0036,0.0035,0.0038,0.0027,0.0024,0.0024,0.0025,0.0022,0.0022,0.0019,0.0018,0.002,0.0027,0.0035,0.0033,0.0034,0.004,0.0038,0.0041,0.0044,0.0047,0.0052,0.0059,0.0062,0.0064,0.0055,0.0048,0.0051,0.0051,0.0051,0.005,0.0057,0.0054,0.0051,0.0061,0.006,0.0063,0.0066,0.007,0.0074,0.0082,0.0079,0.0088,0.0089,0.0096,0.0089,0.0092,0.0086,0.0091,0.0083,0.0086,0.008,0.0075,0.0059,0.0062,0.0067,0.0069,0.0066,0.0069,0.0068,0.0069,0.0066,0.0069,0.0072,0.0069,0.0072,0.0072,0.0076,0.0078,0.0077,0.0081,0.0072,0.008,0.0081,0.008,0.0086,0.0068,0.0062,0.0067,0.0069,0.0075,0.0078,0.0079,0.0077,0.0078,0.0076,0.0078,0.0084,0.0131,0.0093,0.0093,0.0094,0.0096,0.0097,0.011,0.0121,0.0131,0.0127,0.0142,0.0136,0.014,0.0136,0.0135,0.013,0.0132,0.0123,0.0119,0.0139,0.0118,0.0108,
119.5444,0.0431,0.0548,0.0682,0.0725,0.0647,0.0548,0.0464,0.0435,0.0473,0.055,0.0604,0.0639,0.0622,0.0553,0.0417,0.0264,0.0215,0.0177,0.0249,0.0344,0.0483,0.0498,0.0408,0.0615,0.068,0.0635,0.0437,0.0321,0.0236,0.0187,0.0171,0.0166,0.0187,0.0248,0.0295,0.0338,0.0369,0.0453,0.0481,0.0513,0.0539,0.0541,0.0576,0.0582,0.0519,0.0416,0.0312,0.021,0.0187,0.0159,0.0125,0.0127,0.0167,0.0168,0.0144,0.0147,0.0201,0.024,0.0228,0.0259,0.0323,0.0351,0.0321,0.0292,0.0313,0.034,0.038,0.0437,0.048,0.0486,0.0489,0.0475,0.0452,0.0421,0.0396,0.0367,0.0317,0.0236,0.0159,0.0173,0.0108,0.0125,0.0091,0.0064,0.006,0.0053,0.0046,0.0051,0.0054,0.005,0.0054,0.006,0.0071,0.0076,0.0076,0.0097,0.0134,0.0155,0.0163,0.0149,0.0149,0.0129,0.0101,0.01,0.0114,0.0149,0.0184,0.0207,0.0227,0.0239,0.0254,0.0254,0.0247,0.0256,0.0266,0.0285,0.027,0.0237,0.0215,0.0213,0.02,0.0206,0.0215,0.0228,0.0218,0.0191,0.0171,0.0141,0.0142,0.0143,0.014,0.0132,0.0123,0.0125,0.0119,0.0114,0.0106,0.0094,0.008,0.0063,0.0052,0.0042,0.0036,0.0032,0.0035,0.0037,0.0034,0.0034,0.0036,0.0026,0.0024,0.0023,0.0024,0.0021,0.002,0.0018,0.0019,0.002,0.0027,0.0035,0.0033,0.0029,0.0039,0.0036,0.0041,0.0044,0.0048,0.0051,0.0058,0.0062,0.0062,0.0053,0.005,0.0052,0.005,0.005,0.0049,0.0058,0.0055,0.005,0.0074,0.0065,0.0063,0.0066,0.0071,0.0074,0.0081,0.0078,0.0087,0.0087,0.0089,0.0088,0.0092,0.0088,0.009,0.0082,0.0084,0.0079,0.0079,0.0071,0.0068,0.0067,0.0067,0.0067,0.0069,0.0065,0.0063,0.0067,0.007,0.0073,0.0072,0.007,0.0058,0.0069,0.0075,0.0078,0.0075,0.0075,0.0084,0.0085,0.0085,0.0086,0.0072,0.0067,0.0067,0.0065,0.0075,0.0073,0.0079,0.0077,0.008,0.0073,0.0079,0.0082,0.0125,0.0091,0.0088,0.0093,0.0094,0.0099,0.0112,0.0119,0.0131,0.0135,0.0152,0.0135,0.0138,0.0136,0.0137,0.0133,0.0129,0.0121,0.0125,0.0144,0.0116,0.0113,
119.4443,0.044,0.0557,0.0693,0.0738,0.0659,0.0558,0.0471,0.0443,0.0481,0.0559,0.0614,0.0649,0.0633,0.0563,0.0425,0.0269,0.022,0.0181,0.0254,0.0349,0.0489,0.0503,0.0415,0.0622,0.069,0.0643,0.0442,0.0326,0.0241,0.0191,0.0174,0.017,0.0191,0.0252,0.0299,0.0342,0.0374,0.0458,0.0486,0.0516,0.0544,0.0547,0.0582,0.0588,0.0526,0.0423,0.0318,0.0214,0.0191,0.0162,0.0128,0.013,0.0169,0.0171,0.0146,0.0149,0.0205,0.0242,0.0231,0.0262,0.0326,0.0355,0.0324,0.0294,0.0316,0.0343,0.0382,0.0439,0.0482,0.0489,0.0492,0.0477,0.0455,0.0424,0.0398,0.0371,0.032,0.0239,0.0161,0.0175,0.011,0.0127,0.0092,0.0066,0.0062,0.0053,0.0047,0.0053,0.0055,0.0051,0.0055,0.0061,0.0073,0.0079,0.0077,0.0098,0.0136,0.0157,0.0164,0.0152,0.015,0.013,0.0102,0.0101,0.0113,0.0151,0.0186,0.0208,0.0228,0.024,0.0256,0.0256,0.025,0.0258,0.0269,0.0289,0.0271,0.0237,0.0217,0.0214,0.0201,0.0208,0.0216,0.0229,0.0221,0.0193,0.0172,0.0143,0.0143,0.0144,0.0142,0.0134,0.0125,0.0127,0.012,0.0115,0.0107,0.0095,0.008,0.0065,0.0053,0.0043,0.0042,0.0035,0.0038,0.0041,0.0036,0.0037,0.0041,0.0028,0.0026,0.0024,0.0027,0.0022,0.0021,0.002,0.0019,0.002,0.0027,0.0035,0.0033,0.0035,0.004,0.0039,0.004,0.0031,0.0034,0.0051,0.0059,0.0063,0.0063,0.0055,0.0051,0.0052,0.0052,0.0051,0.0052,0.0059,0.0062,0.0049,0.0069,0.0066,0.0065,0.0068,0.0072,0.0075,0.0085,0.0079,0.0088,0.009,0.0098,0.0088,0.0092,0.0088,0.0092,0.0082,0.0086,0.0083,0.0077,0.0071,0.0069,0.0068,0.0068,0.0062,0.0066,0.0066,0.0071,0.0069,0.0072,0.0074,0.0068,0.0069,0.0071,0.0074,0.0066,0.0068,0.008,0.0082,0.0078,0.0083,0.0085,0.0089,0.0069,0.0067,0.0067,0.0069,0.0075,0.0077,0.0084,0.008,0.0072,0.0074,0.0083,0.0086,0.0123,0.0081,0.0093,0.0098,0.0097,0.01,0.0112,0.0119,0.0132,0.0133,0.0145,0.0133,0.0139,0.0137,0.0138,0.0132,0.0129,0.0126,0.0121,0.0145,0.0116,0.0105,
119.4284,0.0435,0.0552,0.0687,0.0732,0.0653,0.0552,0.0467,0.0438,0.0477,0.0555,0.061,0.0645,0.0628,0.0558,0.0421,0.0265,0.0217,0.0179,0.0251,0.0346,0.0485,0.05,0.0416,0.0618,0.0685,0.0639,0.044,0.0323,0.0237,0.0188,0.0172,0.0167,0.0189,0.0251,0.0297,0.034,0.0371,0.0456,0.0483,0.0515,0.0542,0.0544,0.058,0.0586,0.0521,0.042,0.0314,0.0213,0.0189,0.016,0.0125,0.0128,0.0168,0.0169,0.0146,0.0149,0.0203,0.0241,0.0229,0.026,0.0323,0.0353,0.0322,0.0293,0.0312,0.0342,0.038,0.0438,0.048,0.0487,0.049,0.0476,0.0453,0.0422,0.0397,0.037,0.0319,0.0237,0.0159,0.0174,0.0108,0.0126,0.0092,0.0065,0.0061,0.0053,0.0047,0.0052,0.0054,0.005,0.0054,0.0062,0.0072,0.0078,0.0077,0.0098,0.0134,0.0156,0.0163,0.0151,0.0149,0.0129,0.0102,0.01,0.0114,0.0149,0.0185,0.0207,0.0227,0.0239,0.0255,0.0254,0.0248,0.0258,0.0268,0.0288,0.0271,0.0237,0.0215,0.0213,0.02,0.0207,0.0215,0.0228,0.0219,0.0192,0.017,0.0142,0.0142,0.0143,0.0139,0.0124,0.0115,0.0126,0.0119,0.0114,0.0106,0.0094,0.0075,0.0063,0.0053,0.0043,0.0038,0.0032,0.0036,0.0039,0.0034,0.0036,0.0038,0.0027,0.0025,0.0025,0.0024,0.0023,0.002,0.002,0.0018,0.0016,0.0026,0.0034,0.0032,0.0034,0.0039,0.0037,0.0039,0.0044,0.0048,0.0052,0.0055,0.0061,0.0062,0.0055,0.005,0.0052,0.005,0.0051,0.0049,0.0057,0.0056,0.005,0.0063,0.0065,0.0066,0.0067,0.0069,0.0076,0.0081,0.008,0.0085,0.0088,0.0088,0.0091,0.0092,0.0088,0.009,0.0084,0.0083,0.008,0.0076,0.007,0.0068,0.007,0.0067,0.0067,0.0067,0.0069,0.0068,0.0067,0.0069,0.0076,0.007,0.0071,0.0072,0.0078,0.0077,0.0078,0.0074,0.0079,0.0082,0.0084,0.0084,0.0089,0.0067,0.0056,0.0063,0.0071,0.0069,0.0079,0.0081,0.008,0.0071,0.0075,0.0077,0.0084,0.0102,0.009,0.009,0.0101,0.01,0.0097,0.0097,0.0117,0.0131,0.014,0.0136,0.0136,0.0136,0.0141,0.0135,0.0127,0.0127,0.0127,0.0125,0.0143,0.0118,0.0108,
119.4125,0.0444,0.0563,0.0701,0.0746,0.0666,0.0563,0.0476,0.0447,0.0486,0.0565,0.0621,0.0657,0.064,0.0568,0.0428,0.0272,0.0221,0.0183,0.0256,0.0352,0.0493,0.0508,0.0419,0.0628,0.0696,0.0649,0.0445,0.0329,0.0243,0.0192,0.0175,0.0171,0.0192,0.0255,0.0302,0.0345,0.0377,0.0462,0.049,0.0522,0.0549,0.0551,0.0587,0.0593,0.0529,0.0425,0.0318,0.0216,0.0192,0.0163,0.0128,0.0131,0.0171,0.0172,0.0148,0.0152,0.0206,0.0245,0.0233,0.0263,0.0329,0.0357,0.0326,0.0298,0.0319,0.0346,0.0386,0.0444,0.0486,0.0493,0.0496,0.0481,0.0459,0.0428,0.0402,0.0374,0.0323,0.024,0.0162,0.0175,0.0111,0.0128,0.0093,0.0065,0.0062,0.0053,0.0048,0.0053,0.0055,0.0052,0.0055,0.0062,0.0073,0.0079,0.0078,0.0099,0.0137,0.0158,0.0166,0.0153,0.0152,0.0132,0.0103,0.0102,0.0116,0.0152,0.0188,0.021,0.023,0.0242,0.0257,0.0258,0.0251,0.026,0.0272,0.0291,0.0274,0.0239,0.0218,0.0216,0.0202,0.0209,0.0217,0.0231,0.0221,0.0194,0.0172,0.0143,0.0143,0.0144,0.0142,0.0134,0.0126,0.0128,0.0121,0.0116,0.0107,0.0096,0.008,0.0065,0.0053,0.0043,0.004,0.0035,0.0038,0.0041,0.0036,0.0037,0.0039,0.0028,0.0024,0.0025,0.0025,0.0023,0.002,0.0019,0.0016,0.0019,0.0027,0.0035,0.0033,0.0035,0.004,0.0039,0.0041,0.0045,0.0048,0.0052,0.0059,0.0063,0.0064,0.0056,0.0051,0.0052,0.0052,0.0051,0.0051,0.0058,0.0063,0.0049,0.0068,0.0066,0.0063,0.0067,0.0069,0.0074,0.008,0.008,0.0088,0.0088,0.0092,0.0089,0.0093,0.0089,0.0089,0.0083,0.0085,0.0079,0.0078,0.0073,0.0069,0.0069,0.0067,0.0069,0.0069,0.0068,0.007,0.0069,0.0072,0.0072,0.0067,0.007,0.0066,0.0077,0.0075,0.0076,0.0076,0.0078,0.0081,0.008,0.0083,0.0087,0.0071,0.0069,0.0065,0.0066,0.0062,0.0069,0.0078,0.0079,0.0079,0.0079,0.0077,0.0068,0.0123,0.0093,0.0092,0.0097,0.0099,0.0099,0.0112,0.0118,0.013,0.0135,0.0145,0.0136,0.0142,0.0141,0.0136,0.0127,0.0127,0.0122,0.012,0.0163,0.0113,0.0103,
119.3968,0.0438,0.0556,0.0692,0.0737,0.0658,0.0555,0.047,0.044,0.048,0.0559,0.0614,0.0649,0.0632,0.0562,0.0423,0.0268,0.0219,0.018,0.0253,0.0348,0.0488,0.0503,0.0417,0.0622,0.0689,0.0642,0.0441,0.0325,0.024,0.019,0.0174,0.0169,0.0191,0.0252,0.0299,0.0342,0.0374,0.0458,0.0485,0.0517,0.0544,0.0546,0.0582,0.0588,0.0525,0.0423,0.0318,0.0214,0.019,0.0161,0.0127,0.0129,0.0169,0.017,0.0146,0.0149,0.0205,0.0242,0.023,0.0262,0.0325,0.0354,0.0324,0.0294,0.0315,0.0343,0.0382,0.0439,0.0482,0.0489,0.0491,0.0477,0.0454,0.0424,0.0398,0.037,0.032,0.0238,0.0161,0.0175,0.011,0.0127,0.0092,0.0066,0.0062,0.0053,0.0047,0.0053,0.0055,0.0052,0.0054,0.0062,0.0073,0.0079,0.0077,0.0099,0.0134,0.0155,0.0163,0.0152,0.015,0.0131,0.0103,0.0102,0.0115,0.0151,0.0186,0.0208,0.0227,0.024,0.0256,0.0255,0.025,0.0257,0.0269,0.0288,0.0272,0.0237,0.0217,0.0214,0.0201,0.0207,0.0216,0.0229,0.0219,0.0193,0.0171,0.0145,0.0143,0.0143,0.0141,0.0134,0.0125,0.0127,0.012,0.0115,0.0106,0.0095,0.0081,0.0065,0.0053,0.0044,0.004,0.0035,0.0039,0.0042,0.0036,0.004,0.0042,0.0029,0.0027,0.0028,0.0028,0.0024,0.0023,0.0021,0.002,0.002,0.0028,0.0035,0.0033,0.0035,0.0041,0.0039,0.0042,0.0042,0.0049,0.0053,0.006,0.0063,0.0065,0.0056,0.0052,0.0052,0.0053,0.005,0.0052,0.0059,0.0059,0.005,0.0026,0.0058,0.0066,0.0069,0.0073,0.0078,0.0084,0.0082,0.0089,0.0088,0.0095,0.0091,0.0094,0.0089,0.0091,0.0084,0.0085,0.0081,0.0078,0.0073,0.007,0.0069,0.0068,0.0068,0.0071,0.007,0.0071,0.0071,0.007,0.0073,0.0069,0.0072,0.0074,0.0076,0.0075,0.0079,0.0082,0.008,0.0084,0.009,0.0086,0.0088,0.0069,0.0063,0.0064,0.0068,0.0073,0.008,0.0081,0.0079,0.0077,0.0075,0.0081,0.0084,0.0102,0.0091,0.0093,0.0094,0.0102,0.0101,0.011,0.0114,0.0127,0.0135,0.0159,0.0136,0.0143,0.0141,0.0132,0.0137,0.0136,0.0128,0.0123,0.0121,0.0116,0.01,
119.336,0.0423,0.0539,0.0675,0.0721,0.0643,0.0542,0.0457,0.0428,0.0467,0.0546,0.06,0.0636,0.0619,0.0551,0.0413,0.026,0.0211,0.0173,0.0245,0.0338,0.0477,0.0492,0.0408,0.0611,0.0679,0.0633,0.0432,0.0317,0.0233,0.0184,0.0167,0.0163,0.0184,0.0245,0.0291,0.0334,0.0365,0.0449,0.0477,0.0509,0.0536,0.0537,0.0573,0.0579,0.0516,0.0414,0.0308,0.0208,0.0185,0.0154,0.0123,0.0125,0.0164,0.0166,0.0142,0.0146,0.02,0.0238,0.0226,0.0256,0.032,0.0349,0.0318,0.0289,0.031,0.0337,0.0376,0.0434,0.0476,0.0482,0.0486,0.0472,0.045,0.0418,0.0393,0.0366,0.0316,0.0234,0.0157,0.0167,0.0106,0.0124,0.0089,0.0063,0.0059,0.005,0.0045,0.005,0.0052,0.0049,0.0053,0.0059,0.007,0.0076,0.0075,0.0096,0.0132,0.0154,0.0161,0.0149,0.0148,0.0128,0.01,0.0099,0.0111,0.0147,0.0183,0.0205,0.0225,0.0237,0.0252,0.0253,0.0246,0.0255,0.0266,0.0286,0.0269,0.0235,0.0214,0.0212,0.0198,0.0205,0.0213,0.0227,0.0216,0.0191,0.0169,0.014,0.014,0.0141,0.0139,0.0131,0.0121,0.0124,0.0117,0.0111,0.0101,0.0092,0.0079,0.0063,0.0051,0.0043,0.0038,0.0032,0.0036,0.0038,0.0033,0.0033,0.0036,0.0026,0.0023,0.0023,0.0024,0.0021,0.002,0.0018,0.0018,0.0019,0.0026,0.0035,0.0031,0.0033,0.0037,0.0037,0.004,0.0044,0.0047,0.0051,0.0057,0.0062,0.0063,0.0054,0.005,0.0051,0.005,0.0049,0.0049,0.006,0.0057,0.0049,0.0064,0.0063,0.0063,0.0049,0.007,0.0071,0.008,0.0078,0.0083,0.0086,0.0091,0.0085,0.0089,0.0085,0.0088,0.0081,0.0082,0.008,0.0074,0.0072,0.0066,0.0068,0.0065,0.0066,0.0069,0.0063,0.0065,0.0067,0.007,0.0069,0.0066,0.007,0.007,0.0074,0.0073,0.0072,0.0076,0.0079,0.0078,0.0084,0.0085,0.0089,0.0069,0.0064,0.0064,0.0068,0.0072,0.0075,0.0078,0.0076,0.0076,0.0076,0.0077,0.0087,0.01,0.0093,0.0087,0.0095,0.0093,0.0099,0.0109,0.0123,0.0122,0.0116,0.0135,0.0135,0.0138,0.0136,0.0137,0.0133,0.0136,0.0127,0.0125,0.0127,0.0118,0.0113,
119.3214,0.0438,0.0555,0.0693,0.0739,0.066,0.0556,0.047,0.0441,0.048,0.056,0.0616,0.0652,0.0635,0.0564,0.0424,0.0268,0.0218,0.0179,0.0253,0.0348,0.0488,0.0503,0.0424,0.0624,0.0693,0.0644,0.0442,0.0325,0.024,0.0189,0.0173,0.0168,0.019,0.0252,0.0298,0.0342,0.0373,0.0458,0.0486,0.0519,0.0545,0.0546,0.0583,0.0589,0.0525,0.0421,0.0315,0.0213,0.0189,0.016,0.0127,0.0129,0.0169,0.0171,0.0146,0.015,0.0204,0.0242,0.023,0.0261,0.0325,0.0355,0.0324,0.0294,0.0316,0.0343,0.0382,0.044,0.0483,0.049,0.0493,0.0478,0.0456,0.0421,0.0399,0.0372,0.0321,0.0238,0.016,0.0174,0.0109,0.0127,0.0091,0.0065,0.0061,0.0053,0.0047,0.0052,0.0054,0.0051,0.0054,0.006,0.0071,0.0078,0.0076,0.0098,0.0134,0.0154,0.0163,0.0152,0.015,0.013,0.0102,0.0101,0.0115,0.015,0.0186,0.0209,0.0228,0.0241,0.0256,0.0256,0.025,0.0258,0.027,0.029,0.0272,0.0238,0.0217,0.0214,0.0201,0.0208,0.0217,0.0229,0.022,0.0193,0.0171,0.0143,0.0143,0.0144,0.014,0.0134,0.0124,0.0126,0.012,0.0116,0.0107,0.0094,0.0079,0.0064,0.0052,0.0042,0.0034,0.0033,0.0036,0.0036,0.0033,0.0034,0.0035,0.0026,0.0023,0.0023,0.0024,0.0022,0.0021,0.0018,0.0018,0.002,0.0027,0.0035,0.0033,0.0034,0.004,0.0037,0.004,0.0043,0.0048,0.0052,0.0059,0.0063,0.0063,0.0055,0.0051,0.0052,0.0051,0.005,0.0051,0.0056,0.0057,0.0046,0.0058,0.0068,0.0064,0.0066,0.0072,0.0073,0.0077,0.0076,0.0087,0.0088,0.0094,0.0088,0.009,0.0088,0.0091,0.0084,0.0085,0.0079,0.0079,0.0071,0.0065,0.0068,0.0067,0.0066,0.0068,0.0067,0.007,0.0068,0.0071,0.007,0.007,0.0071,0.0073,0.0073,0.0077,0.0077,0.008,0.0079,0.0085,0.0084,0.0086,0.0088,0.0071,0.0067,0.0068,0.0068,0.0074,0.0076,0.0081,0.0079,0.0079,0.0076,0.0081,0.0084,0.0088,0.0095,0.0093,0.0099,0.0098,0.0101,0.0111,0.0122,0.0131,0.0133,0.0149,0.0139,0.0142,0.0142,0.014,0.0132,0.0133,0.0128,0.0126,0.0143,0.0116,0.0108,
119.2903,0.0425,0.054,0.0677,0.0723,0.0645,0.0543,0.0458,0.043,0.0468,0.0548,0.0603,0.0639,0.0622,0.0553,0.0415,0.026,0.0211,0.0173,0.0246,0.0339,0.0479,0.0494,0.0408,0.0613,0.0682,0.0635,0.0434,0.0318,0.0234,0.0184,0.0168,0.0163,0.0184,0.0246,0.0292,0.0334,0.0366,0.045,0.0478,0.051,0.0537,0.0539,0.0575,0.0581,0.0517,0.0414,0.0308,0.0209,0.0186,0.0157,0.0123,0.0125,0.0164,0.0166,0.0142,0.0145,0.02,0.0238,0.0226,0.0254,0.032,0.0349,0.0318,0.029,0.0311,0.0338,0.0377,0.0434,0.0477,0.0484,0.0486,0.0473,0.045,0.0419,0.0394,0.0366,0.0316,0.0234,0.0157,0.0171,0.0106,0.0124,0.009,0.0063,0.0057,0.005,0.0044,0.005,0.0053,0.0049,0.0052,0.0059,0.0071,0.0076,0.0074,0.0096,0.0133,0.0154,0.0161,0.0149,0.0146,0.0126,0.01,0.0099,0.0112,0.0148,0.0183,0.0206,0.0225,0.0236,0.0253,0.025,0.0242,0.025,0.0266,0.0285,0.0269,0.0235,0.0214,0.0212,0.0199,0.0205,0.0213,0.0226,0.0217,0.0191,0.0168,0.014,0.014,0.0142,0.0138,0.0132,0.0122,0.0125,0.0118,0.0113,0.0106,0.0093,0.0078,0.0063,0.0051,0.0043,0.004,0.0032,0.0036,0.0038,0.0031,0.0034,0.0035,0.0025,0.0022,0.0022,0.0024,0.002,0.0021,0.0018,0.0018,0.0019,0.0026,0.0035,0.003,0.0033,0.0038,0.0036,0.0039,0.0042,0.0046,0.0051,0.0058,0.0062,0.0062,0.0055,0.0048,0.0049,0.0048,0.005,0.005,0.0058,0.0053,0.0047,0.0063,0.0059,0.0063,0.0067,0.007,0.0074,0.0082,0.0075,0.0086,0.0086,0.0087,0.0088,0.0089,0.0088,0.0087,0.0082,0.0083,0.0078,0.0077,0.007,0.0067,0.0067,0.0065,0.0066,0.0067,0.0068,0.0068,0.0067,0.0069,0.0073,0.007,0.0071,0.0073,0.0073,0.0074,0.0075,0.0076,0.0078,0.008,0.0082,0.0082,0.0089,0.0067,0.0065,0.0061,0.0066,0.007,0.0074,0.0077,0.0074,0.0074,0.0069,0.0073,0.0086,0.0156,0.0092,0.009,0.0092,0.0095,0.0096,0.0109,0.012,0.0131,0.0133,0.0137,0.0135,0.0137,0.0135,0.0136,0.0133,0.0131,0.0131,0.0121,0.016,0.012,0.0109,
119.0476,0.0405,0.0452,0.0464,0.0464,0.0413,0.038,0.0341,0.0299,0.0325,0.0348,0.0372,0.0389,0.037,0.0349,0.032,0.0244,0.0203,0.0165,0.0233,0.0306,0.0366,0.0371,0.0,0.042,0.0449,0.0441,0.0386,0.0291,0.0225,0.0177,0.0161,0.0157,0.0177,0.0236,0.028,0.0322,0.0352,0.043,0.046,0.049,0.0517,0.0521,0.0556,0.0562,0.05,0.04,0.0302,0.0203,0.0178,0.0151,0.0117,0.012,0.0158,0.0161,0.0137,0.014,0.0192,0.023,0.0218,0.0248,0.031,0.0339,0.0309,0.0281,0.0301,0.0328,0.0365,0.0422,0.0463,0.0471,0.0472,0.0461,0.0437,0.0408,0.0383,0.0356,0.0308,0.0228,0.0152,0.0166,0.0103,0.012,0.0086,0.0061,0.0057,0.0048,0.0042,0.0048,0.005,0.0047,0.005,0.0057,0.0068,0.0073,0.0072,0.0093,0.0129,0.015,0.0156,0.0145,0.0143,0.0125,0.0096,0.0094,0.0108,0.0143,0.0178,0.0201,0.022,0.0233,0.0248,0.0248,0.0242,0.025,0.0261,0.0281,0.0264,0.0231,0.021,0.0208,0.0196,0.0202,0.021,0.0222,0.0213,0.0188,0.0165,0.014,0.014,0.0139,0.0133,0.0129,0.012,0.0119,0.0116,0.0111,0.0103,0.0091,0.0078,0.0062,0.0051,0.0042,0.0041,0.0032,0.0035,0.0038,0.0033,0.0034,0.0037,0.0026,0.0024,0.0025,0.0024,0.0022,0.002,0.0019,0.0017,0.0018,0.0026,0.0034,0.0032,0.0033,0.0038,0.0037,0.0039,0.0043,0.0046,0.0049,0.0058,0.0062,0.0062,0.0054,0.0049,0.0051,0.005,0.005,0.0049,0.0056,0.006,0.0048,0.0062,0.0062,0.0063,0.0065,0.007,0.0073,0.008,0.0076,0.0084,0.0087,0.009,0.0087,0.0089,0.0087,0.0088,0.0083,0.0081,0.0071,0.0074,0.007,0.0065,0.0063,0.0064,0.0064,0.0064,0.0067,0.0066,0.0067,0.0066,0.0069,0.0067,0.007,0.0069,0.0073,0.0075,0.0075,0.0076,0.008,0.0071,0.0082,0.0082,0.0086,0.0069,0.0066,0.0065,0.006,0.007,0.007,0.0077,0.0077,0.0075,0.0071,0.0071,0.0082,0.0,0.0089,0.0089,0.0094,0.0095,0.0098,0.0108,0.0119,0.0128,0.0133,0.0155,0.0136,0.0133,0.0135,0.0133,0.0131,0.013,0.0125,0.0123,0.0129,0.0115,0.0098,
119.0243,0.042,0.0469,0.0482,0.0481,0.0428,0.0395,0.0355,0.0309,0.0337,0.0361,0.0384,0.0402,0.0383,0.0361,0.0332,0.0253,0.0211,0.0172,0.0241,0.0315,0.0378,0.0383,0.0,0.0433,0.0463,0.0454,0.0396,0.0301,0.0233,0.0183,0.0168,0.0163,0.0183,0.0243,0.0288,0.0331,0.0361,0.044,0.047,0.0501,0.0527,0.0532,0.0566,0.0572,0.051,0.041,0.0308,0.021,0.0184,0.0156,0.0121,0.0125,0.0163,0.0165,0.0141,0.0144,0.0198,0.0236,0.0223,0.0254,0.0316,0.0345,0.0315,0.0287,0.0307,0.0335,0.0372,0.0428,0.0471,0.0478,0.048,0.0467,0.0444,0.0414,0.0389,0.0362,0.0313,0.0233,0.0156,0.017,0.0105,0.0123,0.0089,0.0063,0.0059,0.0051,0.0045,0.005,0.0052,0.0049,0.0052,0.006,0.007,0.0076,0.0075,0.0095,0.0132,0.0153,0.016,0.0149,0.0147,0.0127,0.0099,0.0099,0.0112,0.0146,0.0182,0.0205,0.0223,0.0236,0.0251,0.0252,0.0245,0.0254,0.0265,0.0285,0.0267,0.0233,0.0212,0.0211,0.0198,0.0205,0.0212,0.0222,0.0215,0.019,0.0167,0.0142,0.0141,0.0142,0.0137,0.013,0.0122,0.0124,0.0118,0.0113,0.0105,0.0094,0.0079,0.0063,0.0052,0.0043,0.0042,0.0033,0.0034,0.0038,0.0033,0.0034,0.0036,0.0027,0.0024,0.0024,0.0023,0.0022,0.002,0.0019,0.0018,0.0019,0.0026,0.0035,0.0033,0.0034,0.0039,0.0037,0.0041,0.0043,0.0046,0.0051,0.0059,0.0064,0.0062,0.0055,0.005,0.0052,0.005,0.005,0.005,0.0059,0.0055,0.0049,0.0061,0.0065,0.0065,0.0068,0.0072,0.0074,0.0082,0.0078,0.0084,0.0088,0.0088,0.0089,0.0091,0.0088,0.0089,0.0084,0.0083,0.0079,0.0077,0.0071,0.0067,0.0069,0.0067,0.0067,0.0068,0.0069,0.0068,0.0067,0.0069,0.0069,0.0066,0.0071,0.0071,0.0075,0.0074,0.0078,0.0077,0.008,0.0081,0.008,0.0082,0.0092,0.0069,0.0069,0.0065,0.0068,0.0066,0.0076,0.0078,0.0078,0.0074,0.0076,0.0075,0.0086,0.0,0.0091,0.0086,0.0087,0.0095,0.0098,0.011,0.0121,0.0126,0.0133,0.0144,0.0136,0.0136,0.0137,0.013,0.0128,0.0127,0.0128,0.0124,0.0158,0.0118,0.0106,
118.9622,0.0424,0.0475,0.049,0.0491,0.0436,0.0402,0.0361,0.0315,0.0343,0.0367,0.0392,0.041,0.039,0.0368,0.0337,0.0255,0.0213,0.0173,0.0244,0.0319,0.0383,0.0388,0.0,0.0438,0.0468,0.0459,0.0401,0.0304,0.0234,0.0185,0.0169,0.0165,0.0184,0.0245,0.029,0.0332,0.0363,0.0443,0.0472,0.0503,0.053,0.0534,0.0569,0.0575,0.0512,0.041,0.0313,0.0212,0.0186,0.0157,0.0122,0.0126,0.0164,0.0166,0.0142,0.0145,0.0199,0.0237,0.0225,0.0255,0.0317,0.0346,0.0316,0.0287,0.0308,0.0334,0.0373,0.0429,0.0471,0.0479,0.0481,0.0468,0.0445,0.0415,0.0389,0.0362,0.0312,0.0234,0.0157,0.0171,0.0107,0.0124,0.009,0.0063,0.006,0.0051,0.0046,0.0051,0.0053,0.0048,0.0053,0.0059,0.0071,0.0076,0.0076,0.0096,0.0131,0.0154,0.0161,0.0149,0.0147,0.0128,0.01,0.01,0.0113,0.0148,0.0183,0.0205,0.0224,0.0236,0.0252,0.0252,0.0246,0.0254,0.0265,0.0285,0.0268,0.0234,0.0213,0.0211,0.0199,0.0205,0.0212,0.0225,0.0217,0.0191,0.0168,0.0144,0.0143,0.0143,0.0139,0.0132,0.0123,0.0122,0.0118,0.0114,0.0106,0.0092,0.0079,0.0064,0.0052,0.0043,0.0039,0.0033,0.0036,0.004,0.0035,0.0036,0.0038,0.0028,0.0025,0.0024,0.0025,0.0022,0.002,0.0019,0.0018,0.002,0.0025,0.0035,0.0033,0.0035,0.004,0.0037,0.0041,0.0044,0.0048,0.0052,0.006,0.0064,0.0063,0.0056,0.005,0.0052,0.0051,0.0052,0.0051,0.0057,0.006,0.0049,0.0059,0.0067,0.0066,0.0068,0.007,0.0075,0.0083,0.0078,0.0086,0.0089,0.0093,0.0089,0.009,0.0088,0.0089,0.0084,0.0084,0.0081,0.0078,0.0071,0.0069,0.007,0.0068,0.0065,0.0069,0.0068,0.0069,0.0067,0.007,0.007,0.0073,0.0072,0.0074,0.0076,0.0078,0.0077,0.0078,0.008,0.0082,0.0084,0.0086,0.0092,0.0073,0.0067,0.0066,0.0071,0.0073,0.0077,0.0077,0.0078,0.008,0.0076,0.008,0.0088,0.0,0.0094,0.0093,0.0096,0.0097,0.0096,0.0108,0.0121,0.0131,0.0133,0.0152,0.0135,0.014,0.0127,0.012,0.013,0.0132,0.0127,0.0125,0.0147,0.0117,0.0108,
118.9277,0.0413,0.0465,0.0479,0.0479,0.0425,0.0393,0.0353,0.0308,0.0335,0.0359,0.0383,0.0402,0.0382,0.036,0.0331,0.025,0.0207,0.0168,0.0238,0.0313,0.0377,0.0383,0.0,0.0433,0.0464,0.0455,0.0397,0.0299,0.023,0.018,0.0165,0.0161,0.018,0.024,0.0285,0.0327,0.0358,0.0438,0.0467,0.0499,0.0526,0.0529,0.0564,0.057,0.0507,0.0405,0.031,0.0209,0.0182,0.0154,0.012,0.0123,0.016,0.0163,0.0139,0.0142,0.0195,0.0233,0.0222,0.0252,0.0313,0.0342,0.0312,0.0284,0.0305,0.0332,0.037,0.0426,0.0469,0.0476,0.0478,0.0465,0.0442,0.0412,0.0387,0.036,0.0311,0.0231,0.0155,0.0168,0.0105,0.0122,0.0088,0.0062,0.0058,0.005,0.0044,0.005,0.0051,0.0048,0.0051,0.0059,0.0069,0.0075,0.0073,0.0094,0.0131,0.0152,0.0159,0.0148,0.0145,0.0126,0.0099,0.0098,0.0111,0.0145,0.0181,0.0203,0.0222,0.0234,0.025,0.025,0.0244,0.0253,0.0264,0.0283,0.0266,0.0232,0.0212,0.021,0.0197,0.0205,0.0212,0.0225,0.0215,0.0189,0.0167,0.0145,0.0142,0.014,0.0137,0.013,0.0122,0.0123,0.0117,0.0113,0.0105,0.0094,0.008,0.0064,0.0051,0.0042,0.004,0.0032,0.0036,0.0038,0.0033,0.0034,0.0037,0.0027,0.0024,0.0024,0.0025,0.0022,0.0021,0.002,0.0019,0.0019,0.0024,0.0035,0.0033,0.0033,0.0038,0.0037,0.0041,0.0044,0.0047,0.0052,0.0059,0.0063,0.0063,0.0055,0.005,0.0051,0.0051,0.0049,0.0049,0.0059,0.0054,0.0049,0.0063,0.0068,0.0065,0.0066,0.007,0.0074,0.0077,0.0077,0.0086,0.0089,0.0096,0.0089,0.0092,0.0087,0.0089,0.0084,0.0084,0.0081,0.0078,0.0071,0.0068,0.0069,0.0064,0.0066,0.0067,0.0066,0.0065,0.0066,0.0071,0.0074,0.0069,0.007,0.0073,0.0076,0.0078,0.0078,0.0079,0.0081,0.008,0.0078,0.0084,0.009,0.007,0.0064,0.0067,0.0068,0.007,0.0075,0.0064,0.0075,0.0076,0.0076,0.0078,0.0087,0.0,0.009,0.0089,0.0094,0.0096,0.0097,0.0112,0.0121,0.0133,0.0132,0.0143,0.0137,0.0142,0.0139,0.0136,0.0133,0.0132,0.0126,0.0128,0.0148,0.0118,0.0106,
119.0386,0.0419,0.0475,0.0491,0.0491,0.0437,0.0402,0.0361,0.0316,0.0344,0.0368,0.0393,0.0411,0.0391,0.0369,0.0338,0.0254,0.0211,0.0171,0.0241,0.0318,0.0384,0.039,0.0,0.0441,0.0472,0.0463,0.0402,0.0304,0.0231,0.018,0.0166,0.0163,0.0183,0.0242,0.0288,0.033,0.036,0.0441,0.0469,0.0501,0.0528,0.0532,0.0566,0.0572,0.0509,0.0406,0.0314,0.0212,0.0184,0.0156,0.0121,0.0125,0.0162,0.0165,0.0141,0.0144,0.0197,0.0235,0.0223,0.0253,0.0314,0.0343,0.0313,0.0286,0.0306,0.0333,0.037,0.0426,0.0468,0.0476,0.0478,0.0466,0.0443,0.0412,0.0387,0.036,0.0311,0.0232,0.0156,0.017,0.0106,0.0123,0.0089,0.0062,0.0059,0.0051,0.0045,0.0051,0.0052,0.0049,0.0052,0.0059,0.007,0.0076,0.0075,0.0096,0.0132,0.0153,0.0159,0.0148,0.0146,0.0127,0.01,0.0099,0.0112,0.0147,0.0182,0.0204,0.0222,0.0235,0.025,0.0251,0.0244,0.0253,0.0264,0.0283,0.0263,0.023,0.0211,0.021,0.0197,0.0204,0.0212,0.0224,0.0215,0.019,0.0164,0.0144,0.0142,0.0142,0.0138,0.0131,0.0122,0.0124,0.0118,0.0114,0.0103,0.0094,0.0079,0.0064,0.0053,0.0043,0.0039,0.0034,0.0037,0.004,0.0035,0.0036,0.0038,0.0028,0.0024,0.0023,0.0025,0.0023,0.0021,0.002,0.0018,0.002,0.0027,0.0035,0.0033,0.0035,0.004,0.0039,0.0041,0.0044,0.0047,0.0051,0.0059,0.0064,0.0062,0.0056,0.0051,0.0052,0.0051,0.0052,0.0051,0.0059,0.006,0.0049,0.0056,0.0068,0.0066,0.0066,0.0072,0.0076,0.0083,0.008,0.0088,0.009,0.0092,0.009,0.0093,0.009,0.009,0.0085,0.0084,0.0081,0.0077,0.0072,0.0067,0.0068,0.0066,0.0068,0.0069,0.0068,0.0069,0.0069,0.007,0.0073,0.0071,0.0071,0.0072,0.0075,0.0076,0.0078,0.0078,0.0081,0.008,0.0079,0.0086,0.0092,0.007,0.0069,0.0069,0.0072,0.0076,0.0078,0.008,0.0081,0.0073,0.0078,0.0079,0.0086,0.0,0.0096,0.0093,0.0094,0.01,0.0096,0.011,0.0121,0.0128,0.0135,0.0141,0.0139,0.0139,0.0139,0.0138,0.0133,0.0133,0.0129,0.012,0.0142,0.0109,0.0108,
119.0129,0.0413,0.0485,0.0512,0.0516,0.0459,0.0422,0.0379,0.0333,0.0361,0.0387,0.0413,0.0432,0.0411,0.0387,0.0354,0.0264,0.022,0.0178,0.025,0.0329,0.04,0.0406,0.0,0.0458,0.0491,0.0481,0.0415,0.0314,0.0241,0.019,0.0174,0.017,0.0189,0.025,0.0296,0.0338,0.0368,0.045,0.0479,0.0511,0.0538,0.0541,0.0575,0.058,0.0517,0.0411,0.0323,0.022,0.0189,0.0161,0.0126,0.0129,0.0167,0.017,0.0145,0.0148,0.0202,0.024,0.0228,0.0258,0.032,0.0348,0.0319,0.0291,0.0311,0.0338,0.0375,0.0431,0.0473,0.0481,0.0484,0.0471,0.0447,0.0417,0.0392,0.0365,0.0316,0.0237,0.016,0.0174,0.0109,0.0126,0.0092,0.0066,0.0062,0.0054,0.0047,0.0053,0.0055,0.0051,0.0055,0.0062,0.0072,0.0079,0.0077,0.0098,0.0135,0.0156,0.0163,0.0152,0.015,0.013,0.0103,0.0101,0.0115,0.015,0.0185,0.0207,0.0226,0.0238,0.0253,0.0253,0.0247,0.0255,0.0266,0.0286,0.0269,0.0235,0.0215,0.0213,0.02,0.0207,0.0213,0.0227,0.0218,0.0192,0.0169,0.0148,0.0145,0.0144,0.014,0.0133,0.0124,0.0126,0.012,0.0115,0.0108,0.0096,0.0081,0.0065,0.0054,0.0045,0.0043,0.0035,0.0038,0.0042,0.0034,0.0038,0.0041,0.003,0.0027,0.0026,0.0027,0.0024,0.0022,0.0018,0.0018,0.002,0.0028,0.0035,0.0033,0.0035,0.0037,0.0037,0.004,0.0045,0.0049,0.0054,0.0061,0.0065,0.0064,0.0056,0.0052,0.0052,0.0052,0.0053,0.0052,0.0059,0.0059,0.005,0.0059,0.0065,0.0068,0.007,0.0074,0.0076,0.0085,0.0081,0.0089,0.0089,0.0096,0.0091,0.0093,0.0089,0.009,0.0085,0.0086,0.0082,0.0079,0.0073,0.007,0.0068,0.0069,0.0069,0.007,0.0068,0.0071,0.0071,0.0071,0.0073,0.0074,0.0074,0.0075,0.0079,0.0078,0.008,0.0078,0.0081,0.0084,0.0085,0.0085,0.0092,0.0073,0.0068,0.0061,0.007,0.0074,0.0075,0.0083,0.0083,0.0081,0.0076,0.0082,0.0091,0.0,0.0094,0.0096,0.0099,0.01,0.0101,0.0111,0.0123,0.0134,0.0138,0.0148,0.0139,0.0141,0.0141,0.0137,0.0134,0.0132,0.0125,0.0122,0.0127,0.012,0.0105,
118.8928,0.0435,0.0525,0.067,0.0754,0.0678,0.0552,0.0464,0.0437,0.0475,0.0574,0.0642,0.0682,0.0667,0.0585,0.0426,0.0266,0.022,0.0178,0.025,0.0341,0.0479,0.0496,0.0455,0.0619,0.0704,0.0645,0.0441,0.0325,0.0241,0.019,0.0174,0.0169,0.0188,0.0249,0.0296,0.0338,0.037,0.0454,0.0481,0.0513,0.054,0.0543,0.0577,0.0582,0.0518,0.041,0.0322,0.0219,0.0188,0.016,0.0125,0.0128,0.0166,0.0169,0.0145,0.0147,0.0201,0.0239,0.0228,0.0257,0.0319,0.0348,0.0318,0.0289,0.0311,0.0338,0.0376,0.0432,0.0474,0.0482,0.0486,0.0472,0.0449,0.0418,0.0392,0.0365,0.0316,0.0236,0.016,0.0173,0.0108,0.0125,0.0091,0.0066,0.0062,0.0053,0.0047,0.0053,0.0055,0.0051,0.0055,0.0062,0.0073,0.0078,0.0077,0.0098,0.0135,0.0156,0.0163,0.0151,0.0148,0.0129,0.0102,0.0101,0.0115,0.015,0.0185,0.0207,0.0226,0.0238,0.0253,0.0253,0.0246,0.0255,0.0266,0.0286,0.0268,0.0235,0.0213,0.0213,0.0199,0.0206,0.0213,0.0228,0.0218,0.0193,0.0169,0.0146,0.0145,0.0143,0.014,0.0134,0.0124,0.0126,0.012,0.0116,0.0107,0.0096,0.0081,0.0066,0.0053,0.0045,0.0043,0.0035,0.0038,0.004,0.0035,0.0037,0.0039,0.0029,0.0026,0.0025,0.0026,0.0024,0.0022,0.0021,0.0019,0.0021,0.0028,0.0036,0.0034,0.0035,0.0042,0.004,0.0042,0.0042,0.0049,0.0054,0.0059,0.0065,0.0064,0.0057,0.0054,0.0055,0.0052,0.0053,0.0049,0.0059,0.0055,0.0051,0.0063,0.007,0.0069,0.0072,0.0075,0.008,0.0086,0.008,0.0089,0.0091,0.0098,0.0092,0.0094,0.0092,0.0093,0.0087,0.0087,0.0083,0.0079,0.0073,0.0069,0.0069,0.0069,0.0071,0.007,0.0071,0.007,0.0071,0.0068,0.0078,0.0073,0.0068,0.0075,0.0077,0.0079,0.0083,0.008,0.0079,0.008,0.0086,0.0086,0.0094,0.0074,0.0072,0.0071,0.0073,0.0074,0.0085,0.0083,0.0085,0.0081,0.0078,0.0085,0.0092,0.0136,0.0093,0.0096,0.0099,0.0099,0.0098,0.0111,0.0125,0.0134,0.0139,0.0142,0.0138,0.0143,0.0146,0.014,0.0136,0.0135,0.0133,0.0129,0.0153,0.0109,0.0115,
122.3271,0.0436,0.0456,0.046,0.0458,0.0408,0.038,0.0345,0.0296,0.0325,0.0345,0.0366,0.0382,0.0362,0.0345,0.0323,0.0266,0.0231,0.0193,0.0259,0.0317,0.0365,0.0369,0.0,0.0412,0.0437,0.0431,0.0392,0.0303,0.0261,0.0207,0.019,0.0185,0.0206,0.0271,0.032,0.0361,0.0389,0.0451,0.0488,0.0512,0.0539,0.055,0.0583,0.059,0.0551,0.0453,0.0345,0.0235,0.0209,0.0178,0.014,0.0143,0.0184,0.0189,0.0162,0.0165,0.0223,0.0263,0.0253,0.0284,0.0348,0.0379,0.035,0.0319,0.0342,0.0369,0.0408,0.0463,0.0504,0.0511,0.0515,0.0503,0.0482,0.0451,0.0425,0.0398,0.0347,0.0263,0.018,0.0196,0.0123,0.0143,0.0105,0.0075,0.007,0.0061,0.0054,0.0061,0.0063,0.0058,0.0063,0.007,0.0083,0.009,0.0087,0.0109,0.0151,0.0176,0.0184,0.0172,0.017,0.0149,0.0118,0.0117,0.013,0.0168,0.0204,0.0229,0.025,0.0263,0.0279,0.0281,0.0274,0.0284,0.0295,0.0316,0.0298,0.0263,0.024,0.0238,0.0223,0.0231,0.0238,0.0253,0.0243,0.0217,0.0193,0.0162,0.016,0.0165,0.016,0.0153,0.0142,0.0143,0.0135,0.013,0.0121,0.011,0.0094,0.0077,0.0064,0.0055,0.005,0.0049,0.0054,0.0058,0.0052,0.0066,0.0067,0.0047,0.0045,0.0045,0.0043,0.0038,0.0033,0.0029,0.0025,0.0027,0.0035,0.0047,0.0042,0.0044,0.0049,0.0047,0.0051,0.0053,0.0057,0.0063,0.007,0.0076,0.0076,0.0066,0.0062,0.0062,0.0062,0.0062,0.0061,0.007,0.0067,0.0061,0.0062,0.0068,0.0074,0.0081,0.0086,0.009,0.0097,0.0093,0.01,0.0097,0.0108,0.0104,0.0108,0.0103,0.0102,0.0095,0.0093,0.009,0.0087,0.0078,0.0078,0.0081,0.008,0.0078,0.008,0.0082,0.0082,0.0081,0.0082,0.0081,0.0081,0.0083,0.0082,0.0089,0.0089,0.009,0.0092,0.0093,0.0093,0.0094,0.0096,0.0107,0.0083,0.0078,0.0076,0.0077,0.0079,0.0087,0.0092,0.0087,0.0078,0.0082,0.0085,0.0097,0.0,0.0103,0.0104,0.0104,0.0114,0.0103,0.0119,0.0127,0.0137,0.0142,0.0165,0.0143,0.0151,0.0143,0.0136,0.014,0.0139,0.0133,0.0129,0.0144,0.0122,0.0111,
63.288,0.0455,0.0615,0.0907,0.1193,0.0916,0.0605,0.0468,0.0431,0.0476,0.0638,0.0884,0.1094,0.1123,0.0669,0.041,0.0232,0.0191,0.0151,0.0214,0.0297,0.0445,0.0457,0.0576,0.0711,0.0994,0.0815,0.0395,0.0271,0.0199,0.0155,0.0142,0.0135,0.015,0.0197,0.0232,0.0266,0.0292,0.0371,0.0403,0.0478,0.0531,0.0529,0.0642,0.0657,0.0507,0.0402,0.0289,0.0154,0.0137,0.0117,0.009,0.0092,0.012,0.0119,0.01,0.0103,0.014,0.017,0.0158,0.0177,0.0226,0.025,0.0222,0.0197,0.0213,0.0232,0.0266,0.0379,0.0523,0.0555,0.055,0.0506,0.0429,0.0352,0.0296,0.0253,0.0217,0.0159,0.0105,0.0111,0.0069,0.0078,0.0062,0.0046,0.0042,0.0036,0.003,0.0035,0.0037,0.0035,0.0039,0.0042,0.005,0.0053,0.0053,0.0065,0.0088,0.01,0.0104,0.0095,0.0094,0.0082,0.0065,0.0064,0.0073,0.0095,0.0119,0.0134,0.0151,0.0169,0.0189,0.018,0.0164,0.0166,0.0182,0.0217,0.0203,0.0151,0.0131,0.0129,0.0121,0.0125,0.013,0.0136,0.0132,0.0117,0.0105,0.0089,0.009,0.0094,0.0095,0.0092,0.0084,0.0081,0.0075,0.0071,0.0067,0.0059,0.005,0.0041,0.0037,0.0033,0.0038,0.0038,0.0048,0.0048,0.0042,0.0084,0.0072,0.0048,0.0048,0.0049,0.0045,0.0035,0.0028,0.0022,0.0019,0.0018,0.0023,0.0028,0.0024,0.0025,0.003,0.0028,0.003,0.0032,0.0033,0.0036,0.004,0.0041,0.0042,0.0037,0.0034,0.0035,0.0034,0.0033,0.0032,0.0033,0.0037,0.0039,0.0062,0.0043,0.0044,0.0043,0.0046,0.0048,0.0054,0.005,0.0055,0.0056,0.0054,0.0053,0.0055,0.0051,0.0053,0.0055,0.0049,0.0049,0.0046,0.0041,0.0036,0.0036,0.0038,0.0042,0.0044,0.0041,0.0043,0.0044,0.0045,0.0049,0.0043,0.0045,0.005,0.0044,0.0053,0.0038,0.0055,0.0056,0.0052,0.0056,0.006,0.0074,0.0058,0.0053,0.006,0.0072,0.0071,0.0085,0.0085,0.0094,0.0092,0.0089,0.0098,0.0103,0.0131,0.0105,0.0105,0.0104,0.01,0.0097,0.0124,0.0153,0.0185,0.0195,0.0192,0.0199,0.0201,0.0181,0.0198,0.0194,0.0192,0.0181,0.0165,0.0188,0.0145,0.0136,
63.257,0.0448,0.0609,0.09,0.1187,0.0908,0.0599,0.0462,0.0427,0.0471,0.0633,0.0878,0.109,0.1119,0.0663,0.0404,0.0228,0.0189,0.015,0.0212,0.0295,0.0441,0.0454,0.0571,0.0708,0.0991,0.081,0.0391,0.0268,0.0197,0.0153,0.014,0.0134,0.0148,0.0196,0.023,0.0264,0.029,0.0367,0.04,0.0475,0.0528,0.0528,0.064,0.0653,0.0505,0.0401,0.0278,0.0154,0.0136,0.0115,0.0088,0.0089,0.0119,0.0119,0.0099,0.0102,0.014,0.0168,0.0156,0.0176,0.0226,0.0248,0.0221,0.0196,0.0212,0.0232,0.0265,0.0387,0.0522,0.0556,0.055,0.0505,0.0428,0.0353,0.0293,0.0254,0.0216,0.0157,0.0105,0.011,0.0072,0.0082,0.0061,0.0045,0.0042,0.0037,0.0033,0.0036,0.0037,0.0036,0.0038,0.0042,0.0043,0.0055,0.0051,0.0065,0.0088,0.0099,0.0102,0.0096,0.0094,0.0083,0.0066,0.0065,0.0072,0.0095,0.0119,0.0133,0.0151,0.0169,0.0189,0.018,0.0165,0.0164,0.0182,0.0217,0.0203,0.0152,0.0129,0.0131,0.0122,0.0123,0.0131,0.0136,0.0132,0.0116,0.0104,0.0084,0.009,0.0093,0.0097,0.0091,0.0085,0.008,0.0076,0.0071,0.0068,0.006,0.0052,0.0043,0.0036,0.0032,0.0035,0.0039,0.0047,0.0049,0.0038,0.0081,0.0067,0.0048,0.0047,0.0047,0.0042,0.0036,0.0028,0.0024,0.0018,0.002,0.0021,0.0027,0.0027,0.0028,0.0032,0.003,0.0031,0.0033,0.0034,0.0036,0.0039,0.004,0.0043,0.0035,0.0037,0.0038,0.0033,0.0032,0.0033,0.0043,0.0046,0.0046,0.0067,0.0034,0.0043,0.0044,0.0048,0.005,0.0058,0.0051,0.0056,0.0052,0.0056,0.0058,0.0056,0.0056,0.0057,0.0057,0.005,0.0047,0.0051,0.0048,0.0043,0.0043,0.0046,0.0039,0.0047,0.0049,0.0047,0.0053,0.0042,0.004,0.0047,0.0049,0.0051,0.0043,0.0052,0.0055,0.0054,0.0052,0.0054,0.0061,0.0054,0.0079,0.0066,0.0054,0.0066,0.0068,0.0076,0.0083,0.0093,0.0092,0.0101,0.0081,0.0094,0.0102,0.0117,0.011,0.0105,0.01,0.0103,0.0098,0.0119,0.0155,0.0183,0.0198,0.0218,0.0202,0.0216,0.0205,0.02,0.0195,0.019,0.019,0.0187,0.0196,0.0157,0.0148,
116.4495,0.0411,0.0506,0.0646,0.0695,0.062,0.0524,0.044,0.0412,0.0445,0.0521,0.0576,0.0611,0.0596,0.0531,0.0409,0.025,0.0207,0.0163,0.0234,0.0319,0.0453,0.0469,0.0339,0.0586,0.0657,0.0618,0.042,0.0309,0.0228,0.0178,0.0163,0.0157,0.0175,0.0234,0.0279,0.0319,0.0348,0.0427,0.0453,0.0485,0.0513,0.0516,0.055,0.0557,0.0495,0.0395,0.0306,0.0205,0.0178,0.0152,0.0116,0.0119,0.0154,0.0159,0.0136,0.0138,0.0189,0.0226,0.0216,0.0242,0.03,0.0328,0.0301,0.0274,0.0294,0.0318,0.0354,0.0409,0.0454,0.0463,0.0467,0.0452,0.0428,0.0396,0.0371,0.0345,0.03,0.0226,0.0151,0.0164,0.0102,0.0118,0.0085,0.0061,0.0056,0.0048,0.0042,0.0048,0.0049,0.0046,0.005,0.0055,0.0066,0.0073,0.007,0.0091,0.0126,0.0147,0.0155,0.0143,0.0142,0.0124,0.0098,0.0095,0.0107,0.014,0.0172,0.0193,0.0212,0.0223,0.0238,0.0238,0.0232,0.0239,0.025,0.0269,0.0254,0.0222,0.0201,0.02,0.0187,0.0193,0.02,0.0212,0.0203,0.0179,0.016,0.0134,0.0133,0.0132,0.0128,0.0121,0.0113,0.0115,0.0109,0.0105,0.0097,0.0087,0.0074,0.006,0.0049,0.0039,0.0033,0.0029,0.0032,0.0034,0.0029,0.0031,0.0034,0.0024,0.0021,0.0021,0.0021,0.0018,0.0018,0.0016,0.0015,0.0015,0.0021,0.0032,0.003,0.003,0.0035,0.0034,0.0036,0.004,0.0044,0.0048,0.0055,0.0059,0.0058,0.0052,0.0047,0.0047,0.0046,0.0047,0.0046,0.0053,0.0054,0.0041,0.0062,0.0061,0.0059,0.0064,0.0068,0.007,0.0078,0.0074,0.0083,0.0083,0.0089,0.0084,0.0087,0.0083,0.0086,0.0081,0.0081,0.0077,0.0073,0.0066,0.0063,0.0067,0.0063,0.0063,0.0064,0.0065,0.0065,0.0063,0.0066,0.0068,0.0065,0.0068,0.0067,0.0071,0.0072,0.0072,0.0072,0.0073,0.007,0.0076,0.0076,0.0081,0.0063,0.0062,0.0061,0.0061,0.0064,0.007,0.0072,0.007,0.0068,0.0067,0.007,0.0081,0.0115,0.0088,0.0087,0.0096,0.0096,0.0094,0.0106,0.0116,0.0123,0.0129,0.0144,0.0136,0.0136,0.0134,0.0132,0.0131,0.0127,0.0123,0.0119,0.0142,0.0116,0.0106,
116.4307,0.0433,0.0529,0.0671,0.0723,0.0645,0.0545,0.0459,0.043,0.0464,0.0541,0.0598,0.0634,0.0617,0.055,0.0424,0.0262,0.0219,0.0174,0.0246,0.0332,0.0466,0.0483,0.0359,0.0601,0.0674,0.0633,0.0432,0.0319,0.0237,0.0186,0.0171,0.0165,0.0183,0.0243,0.0288,0.0328,0.0357,0.0437,0.0463,0.0495,0.0523,0.0525,0.0561,0.0567,0.0505,0.0403,0.0315,0.0213,0.0184,0.0157,0.012,0.0125,0.0161,0.0165,0.0141,0.0144,0.0195,0.0231,0.0222,0.0248,0.0307,0.0333,0.0306,0.028,0.03,0.0323,0.0359,0.0414,0.046,0.0469,0.0472,0.0458,0.0434,0.0402,0.0376,0.0349,0.0304,0.023,0.0155,0.0169,0.0106,0.0123,0.009,0.0063,0.0059,0.0051,0.0044,0.0051,0.0052,0.0048,0.0053,0.0059,0.007,0.0076,0.0073,0.0094,0.013,0.0151,0.0158,0.0146,0.0145,0.0127,0.0099,0.0098,0.011,0.0143,0.0176,0.0196,0.0214,0.0226,0.024,0.0241,0.0234,0.0242,0.0253,0.0272,0.0257,0.0224,0.0203,0.0202,0.0188,0.0194,0.0202,0.0214,0.0205,0.0181,0.0162,0.0137,0.0137,0.0136,0.0132,0.0127,0.0118,0.0118,0.0112,0.0107,0.01,0.009,0.0077,0.0062,0.0051,0.0043,0.004,0.0038,0.0043,0.0047,0.004,0.0054,0.0056,0.0037,0.0034,0.0034,0.0034,0.0028,0.0023,0.0018,0.0017,0.0017,0.0025,0.0034,0.0032,0.0032,0.0038,0.0036,0.0039,0.0041,0.0046,0.005,0.0057,0.0062,0.0061,0.0053,0.0049,0.0049,0.0048,0.0048,0.0049,0.0056,0.006,0.0046,0.0057,0.006,0.0063,0.0065,0.0069,0.0072,0.0079,0.0072,0.0083,0.0083,0.0085,0.0085,0.0089,0.0084,0.0087,0.0081,0.0081,0.0076,0.0073,0.0068,0.0066,0.0064,0.0062,0.0063,0.0066,0.0065,0.0065,0.0063,0.0064,0.007,0.0065,0.0068,0.0069,0.0071,0.0071,0.0072,0.0073,0.0072,0.0078,0.0078,0.0077,0.0081,0.0068,0.0064,0.0059,0.0063,0.0064,0.007,0.0073,0.007,0.0073,0.0068,0.0072,0.0083,0.0109,0.0092,0.0091,0.0096,0.0095,0.0092,0.0105,0.0115,0.0126,0.0131,0.0139,0.0131,0.0135,0.0136,0.0131,0.0127,0.0125,0.0121,0.0119,0.0127,0.0112,0.0095,
116.6715,0.0425,0.0534,0.0668,0.0718,0.064,0.0542,0.0462,0.0431,0.0466,0.0543,0.0599,0.0636,0.0619,0.055,0.0426,0.0269,0.0221,0.0181,0.0256,0.0351,0.0488,0.0503,0.039,0.0617,0.0686,0.0644,0.045,0.0333,0.0246,0.0194,0.0177,0.0172,0.0194,0.0258,0.0304,0.0346,0.0375,0.0458,0.0487,0.0521,0.0548,0.0548,0.0587,0.0597,0.0544,0.0449,0.0278,0.0202,0.0191,0.0166,0.0129,0.0132,0.017,0.0175,0.0149,0.0152,0.0207,0.0245,0.0233,0.0263,0.0324,0.0351,0.0323,0.0292,0.0314,0.0338,0.0376,0.0432,0.048,0.0489,0.0492,0.0473,0.045,0.0417,0.0389,0.0361,0.0314,0.0237,0.0161,0.0177,0.011,0.0129,0.0094,0.0067,0.0062,0.0054,0.0047,0.0053,0.0054,0.005,0.0055,0.0061,0.0073,0.008,0.0078,0.0099,0.0136,0.0158,0.0165,0.0154,0.0152,0.0132,0.0102,0.0102,0.0115,0.015,0.0182,0.0204,0.0222,0.0234,0.0249,0.0251,0.0244,0.0252,0.0263,0.0283,0.0266,0.0234,0.0213,0.0211,0.0197,0.0205,0.0211,0.0225,0.0216,0.019,0.017,0.0126,0.0132,0.0139,0.0139,0.0133,0.0123,0.0125,0.0115,0.0115,0.0107,0.0096,0.0083,0.0068,0.0056,0.0048,0.0041,0.0036,0.0038,0.0041,0.0036,0.0039,0.0042,0.003,0.0027,0.0027,0.0027,0.0024,0.0022,0.0022,0.002,0.0021,0.0029,0.0039,0.0036,0.0037,0.0042,0.004,0.0044,0.0048,0.0049,0.0056,0.0063,0.0069,0.0068,0.0061,0.0055,0.0055,0.0055,0.0054,0.0051,0.0065,0.0067,0.0061,0.0071,0.0061,0.0066,0.007,0.0074,0.0079,0.0086,0.0083,0.0092,0.0091,0.0096,0.0097,0.0098,0.0094,0.0095,0.0089,0.009,0.0087,0.0082,0.0077,0.0073,0.0073,0.0072,0.0071,0.0072,0.0075,0.0074,0.0073,0.0075,0.0076,0.0071,0.0062,0.0076,0.008,0.0081,0.0083,0.0082,0.0082,0.0081,0.0085,0.0088,0.0096,0.0074,0.0072,0.0066,0.0068,0.0076,0.0077,0.0078,0.008,0.0081,0.0075,0.0079,0.0091,0.0126,0.0102,0.01,0.01,0.0099,0.0105,0.0115,0.0127,0.0141,0.0143,0.0155,0.0144,0.0149,0.015,0.014,0.0136,0.0135,0.0134,0.0109,0.0125,0.0127,0.0117,
116.7022,0.0431,0.0526,0.0596,0.061,0.0544,0.0489,0.0432,0.0389,0.0418,0.0458,0.0494,0.0519,0.0499,0.0461,0.0403,0.0265,0.022,0.0175,0.0248,0.0335,0.0449,0.0459,0.0142,0.0534,0.0579,0.0563,0.0436,0.0324,0.0241,0.0189,0.0174,0.0169,0.0187,0.0248,0.0294,0.0334,0.0364,0.0443,0.0469,0.05,0.0528,0.0532,0.0565,0.0572,0.0511,0.0411,0.0324,0.0218,0.0188,0.0161,0.0124,0.0127,0.0165,0.017,0.0144,0.0147,0.02,0.0237,0.0227,0.0254,0.0313,0.0341,0.0314,0.0286,0.0307,0.0331,0.0367,0.0422,0.0466,0.0475,0.0479,0.0466,0.0442,0.041,0.0384,0.0359,0.0312,0.0236,0.016,0.0175,0.0109,0.0127,0.0092,0.0066,0.006,0.0052,0.0045,0.0052,0.0053,0.005,0.0054,0.006,0.0071,0.0078,0.0075,0.0097,0.0134,0.0156,0.0163,0.0152,0.0149,0.0131,0.0101,0.0101,0.0114,0.0148,0.018,0.0202,0.022,0.0233,0.0248,0.0248,0.0242,0.025,0.0261,0.0282,0.0265,0.0232,0.0209,0.0207,0.0195,0.0202,0.0209,0.0219,0.0212,0.0188,0.0167,0.0141,0.0139,0.014,0.0136,0.0129,0.0119,0.012,0.0114,0.011,0.0102,0.0092,0.0079,0.0064,0.0052,0.0044,0.004,0.0037,0.0041,0.0046,0.0039,0.0052,0.0056,0.0037,0.0034,0.0034,0.0034,0.0027,0.0023,0.0021,0.0019,0.0018,0.0025,0.0035,0.0033,0.0033,0.0039,0.0038,0.0041,0.0043,0.0047,0.0053,0.0059,0.0065,0.0064,0.0055,0.0051,0.0051,0.0051,0.005,0.0051,0.0059,0.0058,0.0053,0.0068,0.007,0.0067,0.0069,0.0071,0.0077,0.0081,0.0078,0.0088,0.0088,0.0098,0.009,0.0092,0.0085,0.0091,0.0085,0.0086,0.0081,0.0079,0.0072,0.0068,0.007,0.0069,0.0068,0.007,0.0071,0.007,0.0069,0.0071,0.0073,0.007,0.0071,0.0073,0.0072,0.0075,0.0077,0.0077,0.0076,0.0079,0.0081,0.0081,0.0088,0.007,0.0064,0.0065,0.0066,0.0068,0.0076,0.0078,0.0081,0.0079,0.0071,0.0077,0.0089,0.0,0.0101,0.0096,0.01,0.011,0.0101,0.0111,0.0123,0.0133,0.0138,0.0133,0.0139,0.0139,0.0142,0.0139,0.0136,0.0135,0.0133,0.0129,0.0149,0.0117,0.0108,
116.6636,0.0428,0.0525,0.0665,0.0751,0.0675,0.0545,0.0458,0.043,0.0467,0.057,0.0658,0.0705,0.0696,0.059,0.0424,0.0262,0.0218,0.0173,0.0246,0.0334,0.0469,0.0486,0.0489,0.0606,0.0695,0.0637,0.0436,0.0324,0.0239,0.0187,0.0171,0.0166,0.0184,0.0246,0.0292,0.0333,0.0363,0.0443,0.0469,0.05,0.0528,0.0531,0.0566,0.0572,0.0511,0.0408,0.0319,0.0216,0.0187,0.016,0.0122,0.0126,0.0164,0.0169,0.0143,0.0146,0.0199,0.0236,0.0227,0.0254,0.0313,0.0341,0.0314,0.0286,0.0306,0.0331,0.0367,0.0422,0.0466,0.0475,0.0479,0.0466,0.0441,0.041,0.0384,0.0358,0.0312,0.0235,0.0159,0.0173,0.0108,0.0126,0.0091,0.0064,0.0059,0.0051,0.0044,0.0051,0.0052,0.0048,0.0052,0.0059,0.007,0.0077,0.0075,0.0096,0.0133,0.0156,0.0163,0.0151,0.015,0.013,0.01,0.01,0.0113,0.0147,0.018,0.0201,0.0219,0.0232,0.0247,0.0248,0.0242,0.025,0.0261,0.0281,0.0265,0.0232,0.0211,0.0208,0.0195,0.0202,0.0209,0.0222,0.0212,0.0187,0.0167,0.014,0.0138,0.0137,0.0133,0.0127,0.0117,0.0119,0.0113,0.0108,0.0102,0.0091,0.0078,0.0064,0.0052,0.0042,0.0038,0.0029,0.0033,0.0036,0.0031,0.0034,0.0036,0.0026,0.0023,0.0023,0.0023,0.002,0.0018,0.0017,0.0015,0.0017,0.0024,0.0035,0.0031,0.0032,0.0038,0.0036,0.0039,0.0043,0.0046,0.0051,0.0059,0.0063,0.0062,0.0055,0.0049,0.0049,0.0049,0.0049,0.0049,0.0059,0.0057,0.005,0.0064,0.0063,0.0065,0.0066,0.0072,0.0076,0.0083,0.0079,0.0087,0.0087,0.0092,0.0089,0.0093,0.0088,0.009,0.0084,0.0085,0.0081,0.008,0.0071,0.0067,0.0069,0.0065,0.0067,0.0067,0.0068,0.007,0.0061,0.007,0.0073,0.0069,0.007,0.0072,0.0075,0.0073,0.0076,0.0076,0.0077,0.0077,0.0081,0.0079,0.0083,0.0069,0.0063,0.0059,0.0062,0.0069,0.0074,0.0077,0.0072,0.0076,0.0071,0.0073,0.0086,0.0119,0.0098,0.0091,0.0091,0.0096,0.0101,0.011,0.0124,0.0133,0.0139,0.0151,0.0141,0.0143,0.0143,0.0138,0.0136,0.0135,0.013,0.0129,0.0147,0.0119,0.0114,
62.8053,0.0447,0.0617,0.0888,0.0969,0.0822,0.0599,0.0462,0.0424,0.0472,0.0616,0.0739,0.0792,0.0753,0.063,0.0402,0.0227,0.0185,0.0147,0.0208,0.0292,0.044,0.0452,0.0033,0.0712,0.0867,0.0791,0.0386,0.0261,0.0193,0.0151,0.0137,0.0131,0.0145,0.0192,0.0226,0.026,0.0286,0.0365,0.0398,0.0478,0.0532,0.0529,0.0651,0.0666,0.0506,0.0402,0.0264,0.0146,0.0132,0.0113,0.0086,0.0088,0.0116,0.0115,0.0097,0.0099,0.0136,0.0166,0.0152,0.0172,0.0221,0.0244,0.0217,0.0192,0.0207,0.0227,0.0262,0.039,0.0531,0.0565,0.0558,0.0511,0.0429,0.0348,0.029,0.0247,0.0209,0.0154,0.0101,0.0106,0.0068,0.0078,0.0058,0.0043,0.004,0.0034,0.0031,0.0035,0.0035,0.0033,0.0036,0.0041,0.0048,0.0051,0.005,0.0063,0.0084,0.0094,0.0099,0.009,0.0086,0.0078,0.0062,0.0061,0.0069,0.0092,0.0115,0.013,0.0146,0.0165,0.0186,0.0176,0.0159,0.0161,0.0178,0.0212,0.0198,0.0145,0.0125,0.0124,0.0116,0.0119,0.0122,0.013,0.0126,0.0111,0.01,0.0082,0.0087,0.0091,0.0092,0.0089,0.0082,0.0078,0.0073,0.0069,0.0064,0.0057,0.0048,0.0039,0.0034,0.0031,0.0032,0.0037,0.0044,0.0046,0.0039,0.0079,0.0066,0.0045,0.0044,0.0045,0.0041,0.0033,0.0025,0.002,0.002,0.0015,0.0018,0.0024,0.0024,0.0024,0.0027,0.0026,0.0027,0.003,0.0029,0.0034,0.0037,0.0038,0.0038,0.0034,0.003,0.0032,0.0031,0.0032,0.0031,0.0031,0.0032,0.0034,0.0037,0.0038,0.004,0.0039,0.0043,0.0043,0.005,0.0047,0.0048,0.0035,0.0054,0.0052,0.0053,0.0051,0.0051,0.0048,0.0045,0.0044,0.0044,0.0039,0.0037,0.0036,0.0038,0.0038,0.0039,0.0035,0.0037,0.0035,0.0038,0.0039,0.0035,0.0041,0.004,0.0045,0.0048,0.0048,0.0042,0.005,0.005,0.0054,0.0058,0.0072,0.0053,0.0053,0.0051,0.0064,0.0069,0.0079,0.0081,0.0087,0.0085,0.0081,0.0072,0.0091,0.0,0.0093,0.0092,0.0086,0.0092,0.0089,0.0117,0.0149,0.0178,0.0193,0.0193,0.0203,0.0204,0.0202,0.0197,0.0189,0.0182,0.0171,0.0164,0.0177,0.0144,0.0126,
62.7712,0.0452,0.0623,0.0896,0.0977,0.0828,0.0604,0.0467,0.0428,0.0476,0.0621,0.0746,0.0799,0.0761,0.0635,0.0405,0.0229,0.0187,0.0149,0.0211,0.0295,0.0444,0.0456,0.0024,0.0716,0.0874,0.0796,0.039,0.0263,0.0195,0.0152,0.0138,0.0132,0.0146,0.0194,0.0228,0.0263,0.0289,0.0368,0.0401,0.0481,0.0536,0.0533,0.0655,0.067,0.051,0.0405,0.0275,0.0147,0.0133,0.0114,0.0087,0.0089,0.0117,0.0116,0.0097,0.01,0.0137,0.0167,0.0154,0.0174,0.0223,0.0247,0.0219,0.0195,0.0209,0.0229,0.0264,0.0392,0.0534,0.0568,0.0564,0.0514,0.0432,0.0352,0.0292,0.0251,0.021,0.0155,0.0101,0.0107,0.0068,0.0079,0.0059,0.0044,0.0041,0.0035,0.0031,0.0035,0.0036,0.0034,0.0037,0.0041,0.0047,0.0051,0.0051,0.0064,0.0085,0.0096,0.01,0.0092,0.0091,0.0079,0.0063,0.0062,0.007,0.0093,0.0116,0.0131,0.0147,0.0167,0.0187,0.0178,0.0161,0.0162,0.0179,0.0214,0.0199,0.0147,0.0126,0.0126,0.0117,0.012,0.0124,0.0132,0.0128,0.0113,0.0101,0.0082,0.0088,0.0089,0.0092,0.009,0.0083,0.0079,0.0074,0.007,0.0065,0.0057,0.0048,0.004,0.0035,0.0031,0.0033,0.0038,0.0045,0.0048,0.004,0.0082,0.0068,0.0046,0.0045,0.0046,0.0042,0.0034,0.0026,0.002,0.002,0.0015,0.002,0.0024,0.0024,0.0025,0.0028,0.0026,0.0028,0.0029,0.0032,0.0033,0.0037,0.004,0.0039,0.0035,0.0033,0.0034,0.0032,0.0033,0.0033,0.0044,0.0036,0.0033,0.0033,0.0033,0.0038,0.0039,0.0043,0.0045,0.0049,0.0049,0.0052,0.0052,0.0059,0.0053,0.0054,0.0052,0.0051,0.0048,0.0046,0.0044,0.0043,0.0041,0.0034,0.0038,0.004,0.0039,0.0039,0.0039,0.004,0.004,0.0039,0.0037,0.0038,0.0041,0.0041,0.0045,0.0047,0.0048,0.0047,0.005,0.0049,0.0054,0.0059,0.0073,0.0056,0.0056,0.0059,0.0065,0.0071,0.0076,0.0074,0.0089,0.0088,0.0082,0.0087,0.0099,0.0,0.0099,0.0094,0.0087,0.0088,0.0094,0.0117,0.0148,0.0177,0.0193,0.0185,0.02,0.0206,0.0203,0.0197,0.0189,0.0187,0.0178,0.017,0.0167,0.0145,0.0127,
62.7228,0.0421,0.0586,0.0877,0.1177,0.088,0.0567,0.0433,0.0399,0.0443,0.0605,0.0856,0.1078,0.1102,0.0628,0.0374,0.021,0.0173,0.0139,0.0194,0.0275,0.0414,0.0425,0.0531,0.0685,0.0981,0.0787,0.0362,0.0246,0.018,0.0141,0.0128,0.0123,0.0136,0.0178,0.0208,0.0241,0.0268,0.0341,0.037,0.0449,0.0501,0.0498,0.0617,0.0633,0.0478,0.0384,0.0259,0.0137,0.0121,0.0107,0.0079,0.0081,0.0106,0.0108,0.009,0.0092,0.0126,0.0153,0.014,0.016,0.0203,0.0224,0.0197,0.0179,0.0188,0.0209,0.0242,0.0367,0.05,0.0533,0.0528,0.0481,0.04,0.0326,0.0268,0.0227,0.0193,0.0142,0.0094,0.0099,0.0064,0.0071,0.0057,0.0043,0.0036,0.0035,0.003,0.0033,0.0034,0.0034,0.0033,0.0039,0.0046,0.005,0.0045,0.0061,0.0078,0.0087,0.0091,0.0084,0.0083,0.0073,0.0057,0.0059,0.0064,0.0087,0.0105,0.0122,0.0134,0.0153,0.0172,0.0165,0.0147,0.0146,0.0161,0.0196,0.0185,0.0134,0.0111,0.0114,0.0108,0.0111,0.0114,0.0119,0.0117,0.0105,0.0091,0.0078,0.008,0.0089,0.0091,0.0085,0.0079,0.0075,0.0069,0.0062,0.0062,0.0056,0.0047,0.004,0.0036,0.0031,0.0033,0.004,0.0051,0.0057,0.0039,0.0089,0.0054,0.0057,0.0057,0.0057,0.0048,0.0043,0.0029,0.003,0.0019,0.0022,0.002,0.0028,0.0023,0.0024,0.0029,0.0032,0.0023,0.003,0.0034,0.0033,0.0033,0.0039,0.0038,0.0035,0.0039,0.0033,0.0031,0.0036,0.0027,0.0028,0.0036,0.0036,0.0067,0.0051,0.0043,0.0047,0.0043,0.005,0.0058,0.0053,0.0052,0.0057,0.0049,0.0057,0.0056,0.0047,0.0048,0.0059,0.0047,0.0045,0.0044,0.0046,0.0031,0.0043,0.0038,0.0053,0.0032,0.0039,0.0039,0.0051,0.0046,0.0049,0.0041,0.0045,0.0045,0.0041,0.0041,0.0059,0.0053,0.0052,0.0047,0.0055,0.0059,0.0088,0.0062,0.0068,0.0068,0.0084,0.0065,0.008,0.0075,0.0103,0.0089,0.0112,0.0076,0.0106,0.0086,0.0088,0.0099,0.0102,0.0084,0.0094,0.0056,0.0158,0.0177,0.0196,0.0198,0.0205,0.0211,0.0193,0.0198,0.0199,0.0193,0.017,0.0146,0.0179,0.014,0.0161,
62.7202,0.0424,0.0592,0.0888,0.1189,0.0891,0.0575,0.0439,0.0405,0.045,0.0614,0.0866,0.109,0.1114,0.0638,0.0379,0.0213,0.0176,0.014,0.0198,0.0278,0.042,0.0432,0.0558,0.0694,0.0991,0.0793,0.0367,0.0249,0.0182,0.0144,0.013,0.0125,0.0136,0.0183,0.0212,0.0244,0.027,0.0346,0.0376,0.0455,0.0509,0.0504,0.0627,0.0641,0.0483,0.039,0.026,0.0137,0.0122,0.0107,0.0082,0.0083,0.0108,0.0108,0.009,0.0093,0.0129,0.0155,0.0139,0.0163,0.0206,0.0229,0.0203,0.0181,0.0195,0.0212,0.0244,0.0366,0.0509,0.054,0.0535,0.0485,0.0406,0.033,0.0269,0.0233,0.0195,0.0144,0.0094,0.0098,0.0062,0.0075,0.0055,0.0041,0.0039,0.0036,0.0032,0.0035,0.0033,0.0034,0.0034,0.0044,0.0045,0.0051,0.0047,0.0061,0.0077,0.0087,0.0094,0.0087,0.0084,0.0076,0.0058,0.0056,0.0065,0.0087,0.0108,0.012,0.0134,0.0156,0.0173,0.0167,0.015,0.0149,0.0166,0.0201,0.0187,0.0134,0.0116,0.0116,0.0106,0.0112,0.0115,0.0122,0.0122,0.0108,0.0097,0.0082,0.0078,0.0086,0.0087,0.0087,0.0081,0.0077,0.0067,0.0065,0.0064,0.0061,0.0042,0.0003,0.0033,0.0032,0.0039,0.0045,0.0054,0.0056,0.0044,0.0101,0.008,0.0058,0.0056,0.0053,0.0051,0.004,0.003,0.0022,0.0019,0.0017,0.0023,0.0028,0.0023,0.003,0.003,0.0027,0.0032,0.0031,0.003,0.0037,0.0033,0.0041,0.0041,0.0037,0.0028,0.0037,0.003,0.0035,0.0028,0.0039,0.0036,0.0029,0.005,0.0035,0.0039,0.0042,0.0044,0.0049,0.0054,0.0051,0.0052,0.0053,0.0041,0.0055,0.005,0.0048,0.0049,0.0047,0.0047,0.0047,0.0037,0.0041,0.0048,0.0043,0.0039,0.004,0.004,0.0035,0.0027,0.0032,0.0046,0.0061,0.0038,0.0037,0.0047,0.0042,0.005,0.0044,0.0051,0.0053,0.0038,0.004,0.0043,0.0076,0.0043,0.0061,0.0062,0.0082,0.0073,0.0094,0.0081,0.0087,0.0079,0.0097,0.0088,0.0092,0.017,0.0101,0.0086,0.0076,0.009,0.0108,0.0115,0.0147,0.018,0.0197,0.0206,0.0209,0.0218,0.0204,0.019,0.0176,0.0167,0.0155,0.0151,0.0145,0.0151,0.0163,
120.2209,0.0429,0.0462,0.0473,0.0473,0.0424,0.0392,0.0354,0.0314,0.0337,0.036,0.0382,0.0399,0.0382,0.036,0.0332,0.0266,0.0225,0.0185,0.0258,0.0325,0.038,0.0386,0.0082,0.0434,0.046,0.0453,0.0404,0.0318,0.0251,0.0199,0.0181,0.0175,0.0199,0.0264,0.0312,0.0355,0.0385,0.0459,0.0488,0.0516,0.0542,0.0548,0.0582,0.0589,0.0533,0.0433,0.0316,0.0223,0.0202,0.017,0.0134,0.0136,0.0179,0.0183,0.0156,0.0159,0.0218,0.0258,0.0246,0.0278,0.0339,0.0369,0.0339,0.031,0.0332,0.0358,0.0396,0.0453,0.0496,0.0501,0.0505,0.0492,0.047,0.0439,0.0413,0.0385,0.0335,0.0253,0.0172,0.0189,0.0117,0.0136,0.0098,0.0069,0.0063,0.0054,0.0045,0.0054,0.0055,0.0052,0.0056,0.0063,0.0076,0.0082,0.008,0.0103,0.0144,0.0167,0.0176,0.0164,0.0162,0.0141,0.0109,0.0108,0.0123,0.016,0.0194,0.0217,0.0238,0.025,0.0267,0.0268,0.0262,0.0271,0.0284,0.0305,0.0287,0.0251,0.0228,0.0226,0.0212,0.0219,0.0226,0.024,0.0229,0.0203,0.018,0.0145,0.0146,0.0147,0.0145,0.0138,0.0128,0.0131,0.0123,0.0119,0.0111,0.0099,0.0086,0.0069,0.0057,0.0045,0.0043,0.0033,0.0041,0.0044,0.0038,0.0045,0.0047,0.0033,0.0029,0.003,0.003,0.0025,0.0023,0.002,0.0019,0.002,0.0026,0.0034,0.0034,0.0035,0.004,0.0039,0.0043,0.0046,0.005,0.0056,0.0063,0.0069,0.0067,0.0058,0.0052,0.0053,0.0052,0.0054,0.0055,0.0067,0.0066,0.0057,0.0065,0.0064,0.0069,0.0073,0.0078,0.0081,0.0086,0.0083,0.0093,0.0095,0.0103,0.0097,0.01,0.0094,0.0097,0.0091,0.0092,0.0096,0.0073,0.0077,0.0076,0.0072,0.0072,0.0072,0.0074,0.0072,0.0074,0.0073,0.0075,0.0079,0.0072,0.0077,0.0077,0.0077,0.0078,0.0079,0.0077,0.0084,0.0088,0.0091,0.0088,0.0092,0.0073,0.0069,0.0071,0.0068,0.0071,0.0079,0.0077,0.0081,0.0077,0.0078,0.0075,0.0087,0.0,0.0099,0.01,0.009,0.0093,0.0102,0.0115,0.0127,0.0138,0.0145,0.0146,0.014,0.0145,0.0149,0.0149,0.0142,0.0146,0.0134,0.0134,0.0176,0.0109,0.0117,
120.192,0.0423,0.0454,0.0465,0.0466,0.0418,0.0386,0.0349,0.0309,0.0332,0.0355,0.0376,0.0393,0.0377,0.0356,0.0327,0.0262,0.0221,0.0183,0.0254,0.032,0.0374,0.038,0.0072,0.0427,0.0454,0.0447,0.0401,0.0315,0.0247,0.0195,0.0178,0.0173,0.0196,0.0261,0.0308,0.0351,0.0381,0.0455,0.0485,0.0511,0.0538,0.0544,0.0577,0.0584,0.053,0.0432,0.0314,0.022,0.02,0.0169,0.0131,0.0134,0.0178,0.0181,0.0153,0.0158,0.0215,0.0255,0.0243,0.0275,0.0337,0.0366,0.0336,0.0308,0.0329,0.0355,0.0393,0.045,0.0492,0.0498,0.0502,0.0488,0.0466,0.0436,0.041,0.0383,0.0332,0.0249,0.0169,0.0187,0.0115,0.0136,0.0097,0.0068,0.0063,0.0053,0.0047,0.0054,0.0054,0.0049,0.0056,0.0062,0.0075,0.0081,0.0078,0.0102,0.0143,0.0164,0.0173,0.0161,0.016,0.0139,0.0108,0.0106,0.012,0.0158,0.0192,0.0215,0.0235,0.0247,0.0264,0.0265,0.0259,0.0268,0.0281,0.0302,0.0285,0.0248,0.0226,0.0224,0.021,0.0216,0.0225,0.0237,0.0227,0.02,0.018,0.0146,0.0144,0.0146,0.0143,0.0136,0.0126,0.0129,0.0121,0.0118,0.0109,0.0099,0.0084,0.0068,0.0055,0.0046,0.004,0.0033,0.0042,0.0044,0.0037,0.0044,0.0047,0.0032,0.0029,0.003,0.003,0.0024,0.0014,0.0018,0.0017,0.0011,0.0023,0.0037,0.0033,0.0035,0.0041,0.0039,0.0042,0.0046,0.005,0.0054,0.0063,0.0068,0.0068,0.006,0.0055,0.0054,0.0053,0.0054,0.0053,0.0061,0.0056,0.0055,0.0069,0.0066,0.0069,0.0071,0.0076,0.008,0.0089,0.0083,0.0092,0.0092,0.0096,0.0094,0.0098,0.0095,0.0096,0.0088,0.0092,0.0091,0.0082,0.0079,0.0072,0.0073,0.0071,0.007,0.0072,0.0071,0.0074,0.0072,0.0075,0.0073,0.0073,0.0075,0.0077,0.0083,0.0081,0.0081,0.0083,0.0082,0.0093,0.0089,0.0087,0.0088,0.0074,0.007,0.0067,0.0067,0.0071,0.0085,0.0084,0.008,0.0078,0.0076,0.0079,0.009,0.0,0.0094,0.0098,0.0099,0.01,0.0106,0.0118,0.0118,0.0135,0.0149,0.0164,0.0145,0.0146,0.0145,0.0133,0.014,0.0137,0.0139,0.0133,0.0159,0.0126,0.0113,
120.1639,0.0417,0.0448,0.046,0.0461,0.0413,0.0381,0.0345,0.0305,0.0328,0.0351,0.0372,0.0389,0.0372,0.0351,0.0323,0.0258,0.0219,0.018,0.0251,0.0316,0.037,0.0376,0.0076,0.0422,0.0449,0.0442,0.0397,0.0311,0.0245,0.0193,0.0176,0.0171,0.0194,0.0258,0.0306,0.0348,0.0379,0.045,0.0481,0.0507,0.0534,0.0539,0.0574,0.058,0.0525,0.0427,0.031,0.0218,0.0198,0.0167,0.013,0.0133,0.0176,0.0179,0.0152,0.0156,0.0214,0.0252,0.0241,0.0272,0.0334,0.0362,0.0333,0.0304,0.0326,0.0351,0.0389,0.0445,0.0486,0.0494,0.0496,0.0481,0.0462,0.0431,0.0407,0.0377,0.0329,0.0247,0.0168,0.0184,0.0114,0.0133,0.0096,0.0067,0.0061,0.0052,0.0046,0.0051,0.0053,0.005,0.0054,0.0061,0.0074,0.008,0.0078,0.01,0.0141,0.0165,0.0172,0.016,0.0157,0.0137,0.0102,0.0105,0.0119,0.0156,0.019,0.0212,0.0233,0.0244,0.0262,0.0262,0.0257,0.0265,0.0278,0.0299,0.0282,0.0245,0.0224,0.022,0.0207,0.0214,0.0223,0.0236,0.0225,0.0198,0.0179,0.0142,0.0142,0.0143,0.0142,0.0134,0.0125,0.0125,0.0118,0.0116,0.0108,0.0098,0.0085,0.0068,0.0055,0.0044,0.0039,0.0033,0.004,0.0042,0.0037,0.0042,0.0047,0.0031,0.0029,0.0027,0.0028,0.0022,0.0022,0.0018,0.0017,0.0017,0.0026,0.0036,0.0033,0.0033,0.004,0.0037,0.0042,0.0044,0.0048,0.0052,0.0059,0.0068,0.0067,0.0055,0.0052,0.0053,0.0053,0.0052,0.0053,0.006,0.0067,0.0053,0.0061,0.0062,0.0069,0.0069,0.0077,0.0079,0.0088,0.0078,0.0084,0.009,0.0098,0.0093,0.0097,0.0091,0.0096,0.0089,0.0091,0.0085,0.0082,0.0076,0.0073,0.0072,0.0071,0.0071,0.007,0.0074,0.0074,0.0071,0.0073,0.0081,0.0072,0.0073,0.0076,0.0076,0.0076,0.0078,0.0082,0.0078,0.0069,0.0078,0.009,0.0084,0.0072,0.0061,0.0062,0.0064,0.0071,0.0069,0.0079,0.0071,0.0078,0.007,0.008,0.0088,0.0,0.0095,0.0091,0.0095,0.0092,0.01,0.0114,0.0125,0.0137,0.0145,0.018,0.0142,0.0151,0.0142,0.0148,0.0145,0.0136,0.0134,0.0131,0.0167,0.0123,0.0117,
120.1352,0.0416,0.0447,0.0459,0.046,0.0412,0.0381,0.0344,0.0305,0.0327,0.0351,0.037,0.0387,0.0372,0.0351,0.0323,0.0258,0.0218,0.018,0.0251,0.0315,0.0369,0.0374,0.0076,0.0421,0.0448,0.0441,0.0395,0.031,0.0245,0.0192,0.0176,0.0171,0.0193,0.0257,0.0305,0.0347,0.0377,0.0451,0.0479,0.0507,0.0533,0.0538,0.0571,0.0574,0.0523,0.0427,0.031,0.0218,0.0197,0.0167,0.013,0.0133,0.0175,0.0178,0.0151,0.0148,0.0212,0.0251,0.024,0.0272,0.0333,0.0362,0.0332,0.0305,0.0326,0.0352,0.0389,0.0445,0.0486,0.0493,0.0495,0.0484,0.0461,0.0431,0.0405,0.0377,0.0329,0.0247,0.0167,0.0184,0.0114,0.0133,0.0095,0.0067,0.0061,0.0051,0.0045,0.0051,0.0054,0.0051,0.0054,0.006,0.0073,0.0079,0.0077,0.0098,0.014,0.0165,0.0171,0.016,0.0157,0.0137,0.0105,0.0106,0.0119,0.0156,0.019,0.0212,0.0231,0.0244,0.0261,0.0262,0.0256,0.0264,0.0276,0.0299,0.0281,0.0246,0.0223,0.0221,0.0207,0.0214,0.0222,0.0235,0.0225,0.0198,0.0178,0.0143,0.0139,0.0143,0.0134,0.0128,0.0114,0.0114,0.0112,0.0109,0.0107,0.0097,0.0083,0.0067,0.0055,0.0045,0.0042,0.0035,0.0039,0.0042,0.0035,0.0042,0.0045,0.0032,0.0029,0.0029,0.0029,0.0025,0.002,0.0019,0.0017,0.0018,0.0025,0.0034,0.0033,0.0035,0.004,0.0039,0.0041,0.0046,0.0049,0.0052,0.0058,0.0068,0.0067,0.0058,0.0053,0.0054,0.0052,0.0053,0.0052,0.0067,0.0053,0.0049,0.0067,0.0068,0.0067,0.0064,0.0072,0.0079,0.0087,0.0082,0.0091,0.0093,0.0101,0.0095,0.0097,0.0094,0.0095,0.009,0.0088,0.0081,0.0082,0.0078,0.0064,0.0072,0.0068,0.007,0.007,0.0074,0.0074,0.0071,0.0075,0.0067,0.0075,0.0078,0.0076,0.008,0.0079,0.008,0.0084,0.0084,0.0081,0.0086,0.0088,0.0094,0.0062,0.007,0.0067,0.0062,0.006,0.0069,0.0077,0.0078,0.0074,0.0078,0.0075,0.0087,0.0,0.0099,0.0095,0.0091,0.0102,0.0104,0.0115,0.0126,0.0138,0.0147,0.0138,0.0151,0.0148,0.0149,0.0147,0.0143,0.0144,0.0135,0.0137,0.0149,0.013,0.0114,
120.1066,0.0412,0.0443,0.0455,0.0457,0.0409,0.0378,0.0342,0.0303,0.0325,0.0348,0.037,0.0387,0.037,0.0348,0.032,0.0255,0.0216,0.0178,0.0248,0.0312,0.0366,0.0371,0.0068,0.0418,0.0445,0.0438,0.0392,0.0307,0.0242,0.019,0.0174,0.0169,0.0192,0.0255,0.0302,0.0344,0.0374,0.0447,0.0476,0.0502,0.0529,0.0536,0.0569,0.0575,0.0521,0.0424,0.0307,0.0216,0.0196,0.0165,0.0124,0.013,0.0174,0.0176,0.015,0.0154,0.0211,0.025,0.0239,0.027,0.033,0.0359,0.033,0.0302,0.0323,0.0348,0.0385,0.0439,0.0481,0.049,0.0493,0.048,0.0459,0.0428,0.0402,0.0376,0.0327,0.0246,0.0166,0.0183,0.0112,0.0132,0.0094,0.0063,0.006,0.0051,0.0045,0.0052,0.0053,0.0049,0.0054,0.0062,0.0072,0.0079,0.0077,0.0099,0.014,0.0162,0.017,0.0158,0.0156,0.0135,0.0103,0.0104,0.0118,0.0154,0.0187,0.021,0.0229,0.0243,0.0257,0.026,0.0254,0.0263,0.0275,0.0297,0.0279,0.0244,0.022,0.0219,0.0205,0.0212,0.022,0.0232,0.0222,0.0197,0.0176,0.0142,0.0141,0.0143,0.014,0.0133,0.0123,0.0126,0.0118,0.0114,0.0107,0.0096,0.0083,0.0066,0.0049,0.0043,0.0039,0.0035,0.0038,0.0042,0.0035,0.0042,0.0046,0.0032,0.0028,0.0028,0.0028,0.0022,0.0021,0.0018,0.0016,0.0018,0.0025,0.0034,0.0032,0.0033,0.0037,0.0033,0.0042,0.0044,0.0048,0.0052,0.006,0.0065,0.0066,0.0056,0.0053,0.0055,0.0052,0.0051,0.0052,0.0063,0.0059,0.0054,0.0063,0.0069,0.0067,0.007,0.0073,0.0078,0.0085,0.0081,0.0093,0.0091,0.0087,0.009,0.0092,0.0093,0.0095,0.0087,0.0087,0.0082,0.0081,0.0075,0.007,0.0073,0.0072,0.0068,0.0064,0.0067,0.0071,0.0069,0.0069,0.007,0.007,0.0076,0.0076,0.0075,0.0076,0.0082,0.0077,0.0081,0.0082,0.0082,0.0089,0.0095,0.007,0.0068,0.006,0.0072,0.0064,0.0076,0.0078,0.0082,0.0079,0.0074,0.0079,0.0087,0.0,0.0099,0.0095,0.0104,0.0104,0.0102,0.0118,0.0126,0.0139,0.0141,0.0179,0.0143,0.0151,0.015,0.0153,0.014,0.014,0.0136,0.0135,0.0114,0.0123,0.0113,
120.0786,0.0409,0.0441,0.0453,0.0455,0.0407,0.0376,0.0339,0.0301,0.0324,0.0346,0.0368,0.0385,0.0368,0.0347,0.0318,0.0253,0.0215,0.0177,0.0246,0.031,0.0364,0.037,0.0074,0.0416,0.0443,0.0435,0.0389,0.0305,0.0241,0.019,0.0173,0.0168,0.0191,0.0254,0.0301,0.0343,0.0373,0.0444,0.0473,0.05,0.0527,0.0533,0.0566,0.0573,0.0519,0.0422,0.0307,0.0215,0.0194,0.0163,0.0128,0.0131,0.0172,0.0175,0.0149,0.0153,0.0208,0.0248,0.0237,0.0269,0.0328,0.0356,0.0326,0.0301,0.0321,0.0347,0.0384,0.044,0.048,0.0487,0.049,0.0478,0.0456,0.0426,0.0401,0.0373,0.0325,0.0245,0.0165,0.0181,0.0112,0.0131,0.0094,0.0066,0.006,0.0051,0.0044,0.005,0.005,0.0049,0.0053,0.006,0.0072,0.0079,0.0076,0.0099,0.0139,0.0163,0.017,0.0157,0.0155,0.0134,0.0103,0.0103,0.0117,0.0154,0.0186,0.0209,0.0229,0.0242,0.0258,0.026,0.0253,0.0262,0.0274,0.0295,0.0277,0.0243,0.0217,0.0219,0.0203,0.021,0.0217,0.0232,0.0221,0.0196,0.0176,0.0141,0.014,0.0143,0.014,0.0131,0.0122,0.0125,0.0118,0.0114,0.0107,0.0096,0.0082,0.0066,0.0054,0.0044,0.0033,0.0035,0.0038,0.0041,0.0035,0.0042,0.0044,0.0031,0.0028,0.0028,0.0027,0.0023,0.0021,0.0018,0.0013,0.0019,0.0025,0.0037,0.0033,0.0034,0.0039,0.0036,0.0038,0.0045,0.0048,0.0053,0.006,0.0066,0.0065,0.0054,0.0048,0.0052,0.0052,0.0053,0.005,0.0059,0.0057,0.0054,0.0065,0.0062,0.0066,0.0068,0.0074,0.0074,0.0078,0.0079,0.0092,0.0091,0.0094,0.0092,0.0093,0.0092,0.0092,0.0086,0.0089,0.0082,0.0082,0.0074,0.007,0.0069,0.0069,0.007,0.0068,0.0072,0.0073,0.0068,0.0073,0.0072,0.0074,0.0076,0.0062,0.0074,0.0074,0.0079,0.0079,0.0077,0.0081,0.0082,0.0086,0.0092,0.0071,0.0071,0.0067,0.0068,0.0076,0.0072,0.0075,0.0077,0.0075,0.0073,0.0081,0.0089,0.0,0.0097,0.009,0.011,0.01,0.0105,0.0114,0.0131,0.0137,0.0141,0.0137,0.015,0.0143,0.015,0.0144,0.0142,0.0142,0.0133,0.0132,0.0109,0.0115,0.011,
120.0503,0.0435,0.0469,0.0483,0.0485,0.0434,0.04,0.0362,0.0321,0.0345,0.0369,0.0392,0.0409,0.0391,0.0369,0.0337,0.0269,0.0228,0.0188,0.0261,0.0328,0.0384,0.0389,0.0079,0.0437,0.0465,0.0457,0.0408,0.0321,0.0253,0.02,0.0183,0.0178,0.0202,0.0267,0.0316,0.0359,0.039,0.0463,0.0493,0.0522,0.0549,0.0555,0.0589,0.0595,0.0539,0.044,0.0324,0.0225,0.0204,0.0173,0.0135,0.0138,0.0182,0.0184,0.0158,0.0161,0.022,0.0259,0.0248,0.028,0.0343,0.0373,0.0343,0.0314,0.0335,0.0361,0.04,0.0457,0.0498,0.0507,0.0509,0.0497,0.0474,0.0443,0.0416,0.039,0.0338,0.0255,0.0171,0.0189,0.0118,0.0137,0.0098,0.0069,0.0065,0.0056,0.0048,0.0056,0.0057,0.0053,0.0058,0.0064,0.0077,0.0084,0.0081,0.0102,0.0146,0.0169,0.0177,0.0165,0.0163,0.0142,0.011,0.0109,0.0124,0.0162,0.0196,0.0218,0.0239,0.0252,0.0269,0.027,0.0263,0.0274,0.0286,0.0308,0.0289,0.0253,0.0229,0.0228,0.0214,0.022,0.0229,0.0242,0.0232,0.0205,0.0183,0.0146,0.0147,0.0149,0.0147,0.0139,0.0129,0.0132,0.0124,0.012,0.0113,0.0102,0.0086,0.0069,0.0057,0.0046,0.0037,0.0037,0.0043,0.0046,0.0039,0.0048,0.0051,0.0035,0.0032,0.0032,0.003,0.0028,0.0024,0.002,0.0017,0.0021,0.0027,0.0036,0.0036,0.0036,0.0042,0.0041,0.0044,0.0047,0.005,0.0057,0.0066,0.007,0.0069,0.0059,0.0054,0.0053,0.0054,0.0055,0.0054,0.0059,0.0068,0.0056,0.0102,0.0059,0.007,0.0073,0.0077,0.0082,0.0091,0.0086,0.0094,0.0092,0.0091,0.0097,0.0101,0.0096,0.0097,0.0093,0.0092,0.0088,0.0085,0.0079,0.0075,0.0074,0.0072,0.0074,0.0077,0.0074,0.0076,0.0072,0.0074,0.0073,0.0078,0.0076,0.0079,0.0082,0.0082,0.0082,0.0083,0.0083,0.0083,0.0088,0.0088,0.0097,0.0077,0.007,0.0067,0.007,0.0075,0.0078,0.0081,0.0082,0.008,0.0083,0.0081,0.0091,0.0,0.0098,0.0098,0.0102,0.0092,0.0102,0.0116,0.0132,0.0142,0.015,0.0133,0.0144,0.0152,0.0151,0.0147,0.0142,0.0148,0.0138,0.0135,0.0134,0.0129,0.0114,
120.0217,0.0405,0.0437,0.045,0.0453,0.0405,0.0374,0.0338,0.03,0.0322,0.0344,0.0366,0.0383,0.0366,0.0346,0.0316,0.0251,0.0213,0.0175,0.0244,0.0307,0.036,0.0366,0.0073,0.0413,0.044,0.0432,0.0386,0.0302,0.0239,0.0187,0.0172,0.0167,0.0189,0.0252,0.0298,0.034,0.0369,0.044,0.0469,0.0496,0.0523,0.0528,0.0562,0.0569,0.0516,0.0418,0.0301,0.0213,0.0192,0.0163,0.0127,0.013,0.0171,0.0174,0.0148,0.0151,0.0208,0.0246,0.0235,0.0266,0.0327,0.0355,0.0326,0.0297,0.0318,0.0344,0.0381,0.0437,0.0478,0.0485,0.0487,0.0475,0.0453,0.0423,0.0398,0.0371,0.0322,0.0242,0.0164,0.0179,0.0111,0.013,0.0094,0.0065,0.006,0.0051,0.0044,0.0051,0.0052,0.0049,0.0054,0.006,0.0071,0.0078,0.0076,0.0098,0.0137,0.016,0.0167,0.0155,0.0153,0.0133,0.0103,0.0102,0.0116,0.0153,0.0185,0.0206,0.0226,0.0239,0.0256,0.0255,0.0251,0.026,0.0271,0.0293,0.0275,0.024,0.0218,0.0216,0.0203,0.021,0.0217,0.0231,0.022,0.0193,0.0174,0.0139,0.0139,0.014,0.0137,0.0131,0.0122,0.0123,0.0118,0.0113,0.0106,0.0096,0.0081,0.0066,0.0052,0.0043,0.0037,0.0033,0.0033,0.0041,0.0034,0.0041,0.0042,0.0029,0.0027,0.0027,0.0027,0.0023,0.0021,0.0018,0.0017,0.0017,0.0025,0.0033,0.0032,0.0033,0.0039,0.0037,0.0041,0.0044,0.0047,0.0052,0.0061,0.0065,0.0066,0.0056,0.0051,0.0051,0.0051,0.0052,0.0051,0.0064,0.0064,0.0052,0.0049,0.006,0.0068,0.0068,0.0073,0.0076,0.0084,0.008,0.009,0.009,0.0092,0.0091,0.0094,0.0089,0.0093,0.0087,0.0087,0.0076,0.0081,0.0076,0.0057,0.0068,0.007,0.0067,0.0069,0.0069,0.0069,0.0068,0.0071,0.0072,0.0073,0.0074,0.0074,0.0076,0.0075,0.0078,0.008,0.0077,0.0081,0.0084,0.0086,0.0088,0.0074,0.0068,0.0064,0.0064,0.0062,0.0049,0.0073,0.0076,0.0075,0.0071,0.0074,0.0086,0.0,0.0098,0.0095,0.0098,0.01,0.01,0.0111,0.0127,0.0139,0.0146,0.0179,0.0147,0.0148,0.015,0.0143,0.0143,0.0144,0.0133,0.0134,0.0118,0.0122,0.011,
119.9935,0.0433,0.047,0.0482,0.0483,0.0432,0.04,0.0362,0.0318,0.0343,0.0367,0.0389,0.0406,0.0388,0.0368,0.0338,0.0266,0.0225,0.0186,0.0259,0.0327,0.0384,0.039,0.0065,0.0437,0.0465,0.0456,0.0406,0.0318,0.025,0.0197,0.018,0.0175,0.0198,0.0263,0.0312,0.0355,0.0385,0.046,0.049,0.0517,0.0544,0.055,0.0584,0.059,0.0532,0.0431,0.031,0.0222,0.02,0.0169,0.0131,0.0137,0.018,0.0183,0.0155,0.0159,0.0218,0.0258,0.0247,0.0278,0.0341,0.037,0.0341,0.0312,0.0333,0.036,0.0398,0.0455,0.0498,0.0505,0.0511,0.0496,0.0473,0.0442,0.0415,0.0388,0.0336,0.0253,0.0172,0.0188,0.0116,0.0136,0.0098,0.0069,0.0063,0.0055,0.0047,0.0054,0.0055,0.0052,0.0056,0.0062,0.0075,0.0082,0.0079,0.0103,0.0145,0.0168,0.0177,0.0164,0.0162,0.014,0.0111,0.0108,0.0122,0.016,0.0194,0.0218,0.0239,0.0252,0.0269,0.027,0.0263,0.0273,0.0285,0.0308,0.029,0.0253,0.0229,0.0227,0.0212,0.0219,0.0226,0.0241,0.0231,0.0203,0.0181,0.0145,0.0145,0.0148,0.0144,0.0137,0.0128,0.013,0.0124,0.012,0.0111,0.0101,0.0086,0.0068,0.0055,0.0045,0.0039,0.0034,0.0036,0.0039,0.0034,0.0037,0.004,0.0028,0.0025,0.0024,0.0025,0.0023,0.002,0.0018,0.0016,0.0018,0.0026,0.0034,0.0033,0.0034,0.0041,0.0038,0.0042,0.0046,0.0049,0.0055,0.0063,0.0068,0.0068,0.0059,0.0054,0.0052,0.0054,0.0053,0.0052,0.0061,0.0058,0.0056,0.007,0.0068,0.0063,0.0069,0.0075,0.008,0.0087,0.0081,0.0091,0.0091,0.0102,0.0092,0.0096,0.0092,0.0094,0.0089,0.0088,0.0088,0.0083,0.0077,0.0073,0.0073,0.0071,0.0073,0.0073,0.0072,0.0073,0.0072,0.0075,0.008,0.0072,0.0073,0.0075,0.008,0.0081,0.0081,0.008,0.0082,0.0081,0.0088,0.0086,0.0096,0.0073,0.006,0.0062,0.0067,0.0073,0.0078,0.0081,0.0075,0.0076,0.0047,0.0067,0.0089,0.0,0.0098,0.0095,0.0101,0.0096,0.0103,0.0114,0.0127,0.0138,0.0147,0.0152,0.0148,0.015,0.0152,0.0148,0.0143,0.0142,0.0138,0.0133,0.0132,0.0127,0.0119,
119.9658,0.0431,0.0467,0.048,0.048,0.0429,0.0398,0.036,0.0318,0.0342,0.0364,0.0387,0.0404,0.0386,0.0366,0.0336,0.0266,0.0224,0.0185,0.0258,0.0325,0.0383,0.0388,0.007,0.0436,0.0464,0.0455,0.0404,0.0316,0.0249,0.0196,0.018,0.0174,0.0197,0.0262,0.031,0.0353,0.0384,0.0458,0.0488,0.0516,0.0542,0.0548,0.0582,0.0589,0.0531,0.043,0.0315,0.0222,0.0201,0.017,0.0132,0.0136,0.0178,0.0182,0.0155,0.0158,0.0215,0.0254,0.0245,0.0277,0.0339,0.0369,0.0339,0.0311,0.0331,0.0358,0.0397,0.0454,0.0495,0.0504,0.0507,0.0494,0.0472,0.044,0.0413,0.0386,0.0335,0.0252,0.0171,0.0187,0.0115,0.0136,0.0098,0.0068,0.0063,0.0054,0.0046,0.0053,0.0055,0.0052,0.0056,0.0063,0.0075,0.0081,0.008,0.0103,0.0144,0.0167,0.0175,0.0163,0.016,0.0139,0.0109,0.0107,0.0122,0.0159,0.0193,0.0216,0.0237,0.025,0.0267,0.0265,0.0262,0.0271,0.0284,0.0305,0.0288,0.0251,0.0228,0.0226,0.0211,0.0218,0.0226,0.024,0.023,0.0202,0.0179,0.0144,0.0144,0.0147,0.0145,0.0136,0.0127,0.0129,0.0123,0.0117,0.0111,0.0099,0.0084,0.0068,0.0056,0.0045,0.004,0.0032,0.0036,0.0038,0.0034,0.0035,0.004,0.0027,0.0025,0.0023,0.0024,0.0021,0.0019,0.0018,0.0016,0.0018,0.0026,0.0034,0.0033,0.0034,0.0041,0.0038,0.0041,0.0045,0.0049,0.0053,0.0062,0.0068,0.0067,0.0058,0.0052,0.006,0.0052,0.0053,0.0051,0.0069,0.0058,0.0053,0.0072,0.0065,0.0067,0.0069,0.0073,0.0077,0.0086,0.0081,0.0092,0.0091,0.01,0.0092,0.0095,0.0092,0.0095,0.0084,0.0081,0.0064,0.0081,0.0075,0.0072,0.0072,0.0071,0.0068,0.007,0.007,0.0072,0.007,0.0073,0.0074,0.0072,0.0075,0.0074,0.0076,0.0077,0.0079,0.0083,0.0083,0.0081,0.0085,0.0085,0.0091,0.0077,0.0068,0.007,0.0066,0.0073,0.0075,0.008,0.0078,0.0074,0.0072,0.0079,0.0086,0.0,0.0096,0.0094,0.0095,0.0096,0.0102,0.0114,0.0128,0.014,0.0147,0.0145,0.0148,0.0147,0.0147,0.0141,0.0138,0.0141,0.0138,0.0132,0.0159,0.0125,0.0115,
119.9374,0.043,0.0467,0.0478,0.0476,0.0426,0.0396,0.0358,0.0316,0.034,0.0362,0.0384,0.0402,0.0384,0.0363,0.0336,0.0265,0.0223,0.0184,0.0257,0.0325,0.0383,0.0388,0.0066,0.0435,0.0463,0.0454,0.0404,0.0315,0.0248,0.0195,0.0178,0.0173,0.0196,0.0261,0.0309,0.0352,0.0384,0.0456,0.0487,0.0514,0.0541,0.0547,0.0581,0.0588,0.053,0.0429,0.0311,0.0221,0.0201,0.0169,0.0132,0.0135,0.0178,0.018,0.0154,0.0158,0.0217,0.0256,0.0245,0.0276,0.0339,0.0368,0.0338,0.0309,0.0331,0.0357,0.0395,0.0453,0.0495,0.0503,0.0508,0.0494,0.0471,0.0439,0.0411,0.0385,0.0334,0.0252,0.0169,0.0187,0.0115,0.0135,0.0097,0.0067,0.0062,0.0052,0.0046,0.0053,0.0054,0.005,0.0055,0.0062,0.0074,0.0081,0.0079,0.0102,0.0143,0.0167,0.0176,0.0163,0.016,0.0139,0.0105,0.0106,0.0121,0.0158,0.0192,0.0216,0.0236,0.0249,0.0266,0.0267,0.0261,0.027,0.0283,0.0305,0.0287,0.025,0.0227,0.0225,0.0211,0.0217,0.0225,0.0239,0.0228,0.0201,0.0179,0.0142,0.0143,0.0144,0.0143,0.0132,0.0126,0.0128,0.0116,0.0118,0.011,0.0097,0.0084,0.0068,0.0056,0.0045,0.0038,0.0029,0.0036,0.0038,0.0032,0.0035,0.0038,0.0026,0.0024,0.0024,0.0023,0.0021,0.002,0.0018,0.0017,0.0017,0.0025,0.0037,0.0033,0.0033,0.004,0.0037,0.0041,0.0044,0.0048,0.0052,0.0056,0.0065,0.0066,0.0058,0.0052,0.0051,0.0051,0.005,0.0049,0.0057,0.0067,0.0053,0.006,0.0068,0.0066,0.0069,0.0073,0.0077,0.0085,0.0081,0.0089,0.0089,0.0092,0.0092,0.0096,0.009,0.0094,0.0087,0.0089,0.0091,0.0081,0.0074,0.007,0.007,0.0068,0.0068,0.0068,0.0062,0.0063,0.0067,0.0064,0.0073,0.0072,0.0072,0.0076,0.0075,0.0078,0.0077,0.0079,0.008,0.0082,0.0082,0.0086,0.0089,0.0072,0.0063,0.0067,0.0065,0.0043,0.0062,0.0077,0.0077,0.0071,0.0071,0.007,0.0079,0.0,0.0091,0.0096,0.0088,0.0093,0.0092,0.0115,0.0122,0.0138,0.0142,0.0152,0.0145,0.0149,0.0147,0.0145,0.0139,0.0136,0.0136,0.0131,0.0166,0.0122,0.0114,
119.9092,0.0427,0.0463,0.0475,0.0474,0.0423,0.0394,0.0356,0.0314,0.0337,0.0359,0.0381,0.0399,0.0381,0.0361,0.0334,0.0263,0.0222,0.0183,0.0255,0.0323,0.0381,0.0386,0.0065,0.0433,0.0461,0.0452,0.0401,0.0313,0.0247,0.0195,0.0177,0.0172,0.0195,0.026,0.0307,0.035,0.0381,0.0454,0.0485,0.0511,0.0538,0.0544,0.0578,0.0584,0.0526,0.0427,0.0311,0.022,0.0199,0.0168,0.0131,0.0135,0.0177,0.018,0.0152,0.0156,0.0216,0.0255,0.0243,0.0275,0.0337,0.0366,0.0337,0.0307,0.0329,0.0356,0.0393,0.0451,0.0493,0.0501,0.0504,0.0491,0.0468,0.0436,0.041,0.0383,0.0333,0.0251,0.0169,0.0186,0.0114,0.0134,0.0096,0.0067,0.0062,0.0053,0.0042,0.0051,0.0055,0.0051,0.0055,0.0063,0.0074,0.0081,0.0079,0.0102,0.0143,0.0166,0.0174,0.0161,0.0159,0.0139,0.0105,0.0106,0.0119,0.0157,0.0192,0.0212,0.0234,0.0249,0.0265,0.0266,0.026,0.0269,0.0281,0.0304,0.0286,0.0249,0.0226,0.0224,0.021,0.0217,0.0224,0.0239,0.0228,0.02,0.0178,0.0143,0.0143,0.0144,0.0143,0.0136,0.0123,0.0128,0.0122,0.0117,0.011,0.0098,0.0084,0.0067,0.0055,0.0044,0.0036,0.0032,0.0035,0.0038,0.0033,0.0035,0.0038,0.0027,0.0024,0.0023,0.0024,0.0021,0.0019,0.0017,0.0014,0.0019,0.0026,0.0034,0.0033,0.0033,0.0039,0.0038,0.0041,0.0044,0.0048,0.0054,0.0061,0.0066,0.0066,0.0057,0.0051,0.0053,0.0052,0.0053,0.0053,0.0056,0.007,0.0055,0.0057,0.0069,0.0066,0.0069,0.0071,0.0076,0.0086,0.008,0.009,0.0091,0.01,0.0093,0.0095,0.0092,0.0087,0.0084,0.0087,0.0082,0.0083,0.0073,0.007,0.0072,0.007,0.0071,0.0071,0.0068,0.0071,0.0069,0.0072,0.0076,0.0071,0.0042,0.0069,0.0076,0.0074,0.008,0.0079,0.0082,0.0085,0.0083,0.0085,0.0094,0.0071,0.007,0.0071,0.0069,0.0071,0.0076,0.0079,0.0078,0.0073,0.0069,0.0079,0.0088,0.0,0.0099,0.0093,0.0105,0.0096,0.0103,0.0114,0.0131,0.0136,0.0143,0.0146,0.0148,0.015,0.0145,0.0145,0.0129,0.0112,0.014,0.0135,0.0165,0.0123,0.0119,
119.8813,0.035,0.0383,0.0397,0.04,0.0357,0.0329,0.0297,0.0263,0.0283,0.0303,0.0324,0.0339,0.0325,0.0306,0.0281,0.0217,0.0182,0.0147,0.021,0.0269,0.0322,0.0327,0.0056,0.0369,0.0394,0.0388,0.0343,0.0264,0.0204,0.0158,0.0145,0.014,0.0159,0.0215,0.0256,0.0294,0.0322,0.0388,0.0416,0.0441,0.0465,0.047,0.05,0.0508,0.0456,0.0366,0.0264,0.0181,0.0165,0.0139,0.0106,0.0109,0.0145,0.0149,0.0125,0.0128,0.0178,0.0214,0.0203,0.023,0.0286,0.0314,0.0287,0.026,0.028,0.0304,0.0338,0.0391,0.043,0.0437,0.044,0.0429,0.0408,0.038,0.0355,0.033,0.0285,0.0212,0.014,0.0154,0.0093,0.011,0.0078,0.0054,0.0049,0.0042,0.0035,0.0041,0.0043,0.004,0.0043,0.0048,0.0059,0.0065,0.0063,0.0082,0.0114,0.0138,0.0144,0.0134,0.0131,0.0114,0.0086,0.0086,0.0097,0.0131,0.0161,0.0182,0.0201,0.0213,0.0228,0.0228,0.0222,0.023,0.0242,0.0262,0.0246,0.0215,0.0193,0.0192,0.0179,0.0185,0.0191,0.0203,0.0195,0.0171,0.0152,0.012,0.012,0.0122,0.0119,0.0113,0.0104,0.0107,0.0101,0.0097,0.009,0.0081,0.0069,0.0056,0.0045,0.0034,0.0028,0.0025,0.0027,0.0029,0.0025,0.0027,0.0029,0.0021,0.0018,0.0018,0.0018,0.0017,0.0015,0.0014,0.0013,0.0015,0.002,0.0027,0.0025,0.0027,0.0031,0.0029,0.0033,0.0035,0.0037,0.0042,0.0049,0.0054,0.0054,0.0046,0.0043,0.0042,0.0042,0.0043,0.0041,0.0042,0.0049,0.0045,0.0075,0.0055,0.0054,0.0056,0.006,0.0065,0.0069,0.0068,0.0075,0.0074,0.0087,0.0076,0.0079,0.0076,0.0078,0.0071,0.0074,0.0067,0.0067,0.006,0.0057,0.0056,0.0056,0.0056,0.0057,0.0058,0.0059,0.0056,0.0057,0.006,0.0056,0.006,0.0062,0.0065,0.0064,0.0065,0.0066,0.0069,0.0073,0.0069,0.0072,0.0074,0.0055,0.0052,0.0051,0.0059,0.0058,0.0059,0.006,0.0064,0.006,0.0063,0.0062,0.0071,0.0,0.0076,0.0076,0.0078,0.0081,0.009,0.0098,0.0108,0.0118,0.0122,0.0109,0.0128,0.0128,0.0131,0.013,0.012,0.0097,0.011,0.0118,0.0131,0.0109,0.0106,
119.8537,0.0423,0.0459,0.047,0.0469,0.0419,0.0391,0.0353,0.0311,0.0334,0.0356,0.0378,0.0395,0.0378,0.0357,0.0331,0.0261,0.022,0.0181,0.0253,0.0321,0.0378,0.0384,0.0061,0.043,0.0457,0.045,0.04,0.0311,0.0245,0.0192,0.0176,0.017,0.0193,0.0257,0.0305,0.0348,0.0378,0.0451,0.0481,0.0508,0.0535,0.0541,0.0575,0.0581,0.0523,0.0423,0.0308,0.0217,0.0198,0.0166,0.0129,0.0133,0.0175,0.0178,0.0152,0.0155,0.0214,0.0253,0.0241,0.0273,0.0335,0.0364,0.0334,0.0305,0.0327,0.0353,0.0391,0.0448,0.0492,0.0498,0.0501,0.0488,0.0465,0.0434,0.0407,0.0381,0.0331,0.0249,0.0169,0.0184,0.0113,0.0133,0.0095,0.0067,0.0062,0.0052,0.0046,0.0052,0.0054,0.0049,0.0054,0.0062,0.0073,0.008,0.0078,0.01,0.0141,0.0164,0.0172,0.0159,0.0159,0.0136,0.0105,0.0104,0.0118,0.0156,0.019,0.0212,0.0233,0.0246,0.0263,0.0264,0.0258,0.0266,0.0277,0.0301,0.0284,0.0248,0.0225,0.0222,0.0207,0.0215,0.0223,0.0236,0.0226,0.0198,0.0177,0.0141,0.0142,0.0145,0.0141,0.0133,0.0124,0.0126,0.012,0.0116,0.0109,0.0096,0.0084,0.0067,0.0054,0.0043,0.0033,0.0031,0.0034,0.0036,0.0032,0.0034,0.0037,0.0026,0.0023,0.0022,0.0023,0.002,0.002,0.0018,0.0016,0.0018,0.0025,0.0036,0.0032,0.0033,0.004,0.0037,0.004,0.0044,0.0048,0.0051,0.0061,0.0066,0.0064,0.0051,0.0051,0.0053,0.0051,0.005,0.0053,0.0065,0.0052,0.0054,0.0072,0.0073,0.0066,0.0068,0.0073,0.0076,0.0085,0.008,0.0088,0.0088,0.0088,0.009,0.0094,0.0089,0.0093,0.0086,0.0087,0.0088,0.008,0.0072,0.0069,0.0068,0.0068,0.007,0.0071,0.0069,0.007,0.0068,0.0074,0.0073,0.0072,0.0073,0.0077,0.0074,0.0074,0.0073,0.0081,0.0077,0.008,0.0079,0.0082,0.0088,0.0071,0.0066,0.0066,0.0065,0.0072,0.0072,0.007,0.0075,0.0074,0.0074,0.008,0.0085,0.0,0.0092,0.0096,0.0099,0.0094,0.0098,0.0114,0.0128,0.014,0.0143,0.0165,0.0146,0.0145,0.0149,0.0146,0.0138,0.0144,0.0137,0.0133,0.0155,0.013,0.0111,
119.8256,0.0421,0.0455,0.0466,0.0465,0.0416,0.0386,0.0349,0.0307,0.0331,0.0353,0.0375,0.0392,0.0375,0.0354,0.0328,0.026,0.0218,0.018,0.0252,0.032,0.0375,0.0381,0.0056,0.0427,0.0454,0.0447,0.0399,0.031,0.0243,0.0191,0.0174,0.0169,0.0191,0.0256,0.0304,0.0346,0.0377,0.0449,0.048,0.0506,0.0533,0.0538,0.0572,0.0579,0.0522,0.0421,0.0305,0.0216,0.0196,0.0166,0.0129,0.0131,0.0174,0.0177,0.0151,0.0154,0.0212,0.0252,0.024,0.027,0.0333,0.0362,0.0332,0.0304,0.0325,0.0351,0.0387,0.0446,0.0489,0.0496,0.0498,0.0487,0.0464,0.0433,0.0406,0.0379,0.0329,0.0247,0.0166,0.0183,0.0112,0.0131,0.0094,0.0065,0.0061,0.0052,0.0044,0.0051,0.0053,0.0049,0.0054,0.0061,0.0073,0.0079,0.0077,0.01,0.014,0.0162,0.0171,0.0158,0.0156,0.0135,0.0105,0.0103,0.0118,0.0155,0.0189,0.0212,0.0232,0.0245,0.0262,0.0263,0.0256,0.0265,0.0277,0.03,0.0282,0.0246,0.0223,0.0221,0.0206,0.0213,0.0221,0.0234,0.0225,0.0197,0.0175,0.014,0.0141,0.0142,0.0139,0.0132,0.0123,0.0126,0.012,0.0115,0.0108,0.0097,0.0082,0.0066,0.0053,0.0043,0.0034,0.0032,0.0033,0.0037,0.003,0.0033,0.0036,0.0025,0.0023,0.0022,0.0023,0.002,0.0018,0.0017,0.0015,0.0016,0.002,0.0034,0.0032,0.0033,0.0039,0.0037,0.0039,0.0043,0.0047,0.0049,0.0059,0.0065,0.006,0.0056,0.0051,0.0051,0.005,0.0046,0.005,0.0058,0.0063,0.0053,0.0063,0.0055,0.0063,0.0068,0.0069,0.0072,0.0083,0.0079,0.0087,0.0081,0.0088,0.009,0.0093,0.0089,0.0091,0.0085,0.0089,0.0085,0.0079,0.0064,0.0068,0.0068,0.0069,0.0069,0.0067,0.0068,0.007,0.0069,0.0072,0.0074,0.0068,0.007,0.0073,0.0077,0.0073,0.0075,0.0074,0.0068,0.0078,0.0083,0.0083,0.0088,0.007,0.0069,0.0066,0.0067,0.0071,0.0073,0.0074,0.0072,0.0071,0.0074,0.0073,0.0072,0.0,0.0088,0.009,0.0092,0.0098,0.0105,0.0111,0.0125,0.0132,0.0143,0.014,0.0146,0.015,0.0147,0.0145,0.0139,0.0139,0.0137,0.0132,0.013,0.0121,0.0118,
119.7976,0.0418,0.0452,0.0462,0.0461,0.0411,0.0383,0.0347,0.0305,0.0328,0.0349,0.0371,0.0388,0.0371,0.0351,0.0326,0.0258,0.0217,0.0178,0.025,0.0317,0.0372,0.0378,0.0064,0.0423,0.045,0.0444,0.0397,0.0307,0.0241,0.0188,0.0173,0.0168,0.019,0.0254,0.0302,0.0344,0.0373,0.0446,0.0476,0.0503,0.053,0.0536,0.057,0.0576,0.0518,0.0418,0.0304,0.0215,0.0195,0.0164,0.0128,0.0131,0.0173,0.0176,0.015,0.0153,0.0211,0.0249,0.0238,0.0269,0.033,0.036,0.033,0.0302,0.0323,0.0349,0.0387,0.0444,0.0486,0.0494,0.0496,0.0484,0.0461,0.043,0.0403,0.0377,0.0327,0.0243,0.0165,0.0181,0.0112,0.0131,0.0093,0.0064,0.006,0.0051,0.0042,0.005,0.0052,0.0049,0.0053,0.0059,0.0072,0.0079,0.0076,0.0099,0.0139,0.0163,0.0169,0.0158,0.0155,0.0135,0.0103,0.0103,0.0117,0.0154,0.0188,0.021,0.0232,0.0244,0.026,0.0261,0.0254,0.0264,0.0276,0.0298,0.0281,0.0245,0.0222,0.022,0.0205,0.0213,0.022,0.0234,0.0223,0.0197,0.0174,0.0137,0.014,0.0141,0.014,0.0132,0.0123,0.0125,0.0119,0.0115,0.0108,0.0096,0.0082,0.0066,0.0053,0.0042,0.0034,0.0029,0.0033,0.0035,0.0032,0.0031,0.0036,0.0024,0.0022,0.0022,0.0022,0.002,0.0017,0.0016,0.0016,0.0017,0.0025,0.003,0.0027,0.0032,0.0039,0.0037,0.004,0.0043,0.0047,0.0051,0.0059,0.0062,0.0065,0.0055,0.0052,0.0052,0.0051,0.005,0.0052,0.0058,0.0054,0.0052,0.0063,0.006,0.0064,0.0066,0.0074,0.0076,0.0084,0.0079,0.0089,0.0088,0.009,0.0088,0.0094,0.009,0.0093,0.0084,0.0087,0.0078,0.0079,0.0073,0.0069,0.0069,0.0068,0.0067,0.0068,0.0068,0.0069,0.0071,0.0071,0.0069,0.0069,0.0071,0.0072,0.0073,0.0075,0.0079,0.0078,0.0082,0.0077,0.0079,0.0086,0.0088,0.0072,0.0068,0.007,0.0067,0.0068,0.0075,0.0074,0.0072,0.0071,0.0071,0.0073,0.0085,0.0,0.0092,0.0088,0.009,0.009,0.0102,0.011,0.0122,0.0131,0.0138,0.0144,0.0144,0.0139,0.0144,0.0142,0.0137,0.0139,0.0134,0.013,0.0143,0.0127,0.009,
119.5532,0.0351,0.0349,0.0343,0.0338,0.0301,0.0283,0.0258,0.0215,0.0241,0.0253,0.0268,0.0279,0.0261,0.0253,0.0243,0.0212,0.0189,0.0168,0.0213,0.025,0.0276,0.0279,0.0,0.0309,0.0326,0.0325,0.0306,0.0222,0.0233,0.0189,0.0173,0.0168,0.0189,0.0251,0.029,0.0317,0.0336,0.0366,0.0407,0.0425,0.0448,0.046,0.049,0.0496,0.0492,0.0418,0.0291,0.0212,0.0193,0.0162,0.0127,0.013,0.0172,0.0174,0.0148,0.0151,0.0208,0.0246,0.0233,0.0264,0.0323,0.0352,0.0323,0.0295,0.0315,0.0341,0.0376,0.0433,0.0473,0.048,0.0481,0.0471,0.0448,0.0417,0.0391,0.0365,0.0317,0.0238,0.016,0.0177,0.0108,0.0127,0.0091,0.0063,0.0059,0.005,0.0044,0.005,0.0051,0.0048,0.0052,0.0059,0.0071,0.0076,0.0075,0.0096,0.0135,0.0157,0.0164,0.0152,0.015,0.013,0.0101,0.0099,0.0114,0.0149,0.0182,0.0203,0.0223,0.0235,0.0251,0.0251,0.0245,0.0255,0.0266,0.0287,0.027,0.0236,0.0214,0.0212,0.0199,0.0204,0.0212,0.0225,0.0215,0.0188,0.0165,0.0134,0.0135,0.0136,0.0135,0.0127,0.0119,0.0121,0.0115,0.011,0.0104,0.0093,0.008,0.0064,0.0052,0.0041,0.0037,0.0031,0.0032,0.0035,0.0029,0.0032,0.0035,0.0024,0.002,0.0022,0.0022,0.0019,0.0014,0.0012,0.0016,0.0016,0.0024,0.0035,0.0031,0.0032,0.0037,0.0036,0.0038,0.0042,0.0046,0.0051,0.0059,0.0063,0.0063,0.0056,0.005,0.005,0.005,0.0049,0.0049,0.0063,0.0,0.005,0.006,0.0057,0.0061,0.0066,0.0071,0.0076,0.0083,0.0078,0.0087,0.0087,0.0091,0.0089,0.0087,0.0087,0.009,0.0083,0.0086,0.008,0.008,0.0072,0.0069,0.0068,0.0062,0.0068,0.0068,0.0069,0.007,0.007,0.007,0.0075,0.0071,0.0064,0.007,0.0072,0.0073,0.0075,0.0073,0.0076,0.0079,0.008,0.0082,0.0083,0.0069,0.0063,0.0064,0.0062,0.0063,0.0069,0.0072,0.0071,0.0071,0.007,0.0072,0.0082,0.0,0.0091,0.0088,0.0092,0.0084,0.0102,0.0113,0.0124,0.0139,0.0142,0.015,0.0145,0.0145,0.0147,0.0144,0.014,0.0145,0.0141,0.0136,0.0147,0.0126,0.0115,
119.5104,0.0349,0.0347,0.0341,0.0337,0.03,0.0282,0.0256,0.0214,0.024,0.0249,0.0267,0.0279,0.0261,0.0253,0.0242,0.0211,0.0189,0.0167,0.0212,0.0248,0.0275,0.0278,0.0,0.0309,0.0326,0.0325,0.0306,0.0221,0.0232,0.0188,0.0172,0.0167,0.0188,0.025,0.0289,0.0317,0.0334,0.0365,0.0406,0.0424,0.0447,0.046,0.049,0.0495,0.0493,0.0417,0.0287,0.0211,0.0192,0.0163,0.0125,0.0129,0.0171,0.0174,0.0147,0.0151,0.0207,0.0245,0.0233,0.0262,0.0323,0.0352,0.0323,0.0295,0.0315,0.0341,0.0377,0.0433,0.0473,0.0481,0.0483,0.0472,0.0448,0.0417,0.0391,0.0365,0.0317,0.0237,0.016,0.0176,0.0107,0.0127,0.009,0.0063,0.0058,0.0049,0.0043,0.0049,0.0051,0.0047,0.0052,0.0058,0.007,0.0076,0.0074,0.0095,0.0134,0.0154,0.0164,0.0152,0.0149,0.0128,0.0095,0.0099,0.0113,0.0149,0.0181,0.0203,0.0222,0.0234,0.0251,0.0251,0.0245,0.0255,0.0265,0.0287,0.0271,0.0235,0.0214,0.0212,0.0198,0.0204,0.0212,0.0226,0.0216,0.0187,0.0164,0.0135,0.013,0.0136,0.0134,0.0126,0.0118,0.012,0.0114,0.011,0.0103,0.0084,0.0077,0.0064,0.0051,0.004,0.0033,0.0029,0.0032,0.0034,0.0029,0.0032,0.0034,0.0024,0.0022,0.0022,0.0022,0.002,0.0018,0.0016,0.0015,0.0017,0.0024,0.0033,0.003,0.0032,0.0037,0.0036,0.004,0.0042,0.0046,0.005,0.0057,0.0061,0.0061,0.0054,0.0047,0.0052,0.0043,0.005,0.005,0.0059,0.0,0.0048,0.0055,0.0064,0.0063,0.0066,0.007,0.0074,0.0084,0.0077,0.0085,0.0088,0.0099,0.0091,0.009,0.0089,0.0089,0.0085,0.0086,0.008,0.0078,0.0073,0.0068,0.0072,0.0067,0.0068,0.0071,0.0069,0.0071,0.0069,0.0072,0.0072,0.0065,0.0071,0.0075,0.0074,0.007,0.0078,0.008,0.0081,0.0076,0.0082,0.0085,0.0093,0.0074,0.0068,0.0068,0.0067,0.0073,0.0074,0.0075,0.0078,0.0072,0.0074,0.0067,0.0063,0.0,0.0093,0.0094,0.0097,0.0094,0.0099,0.0111,0.0124,0.0139,0.0143,0.0166,0.0145,0.0145,0.0144,0.0148,0.0141,0.0144,0.0138,0.0133,0.0148,0.0125,0.0118,
119.4278,0.0387,0.042,0.0434,0.0435,0.0388,0.036,0.0325,0.0285,0.0308,0.0329,0.035,0.0366,0.035,0.0331,0.0306,0.0239,0.0202,0.0164,0.0232,0.0295,0.035,0.0356,0.0041,0.04,0.0427,0.0421,0.0374,0.029,0.0227,0.0177,0.0161,0.0157,0.0177,0.0237,0.0283,0.0323,0.0352,0.0425,0.0453,0.0479,0.0505,0.051,0.0543,0.0551,0.0496,0.0399,0.0282,0.0201,0.0182,0.0154,0.0118,0.0121,0.0161,0.0165,0.0139,0.0142,0.0197,0.0234,0.0224,0.0253,0.0311,0.0341,0.0311,0.0283,0.0305,0.033,0.0366,0.0422,0.046,0.0469,0.0472,0.0461,0.0438,0.0407,0.0382,0.0356,0.0309,0.0231,0.0154,0.0169,0.0101,0.0121,0.0086,0.006,0.0055,0.0046,0.004,0.0046,0.0048,0.0044,0.0048,0.0055,0.0066,0.0072,0.007,0.009,0.0128,0.015,0.0158,0.0147,0.0144,0.0125,0.0097,0.0095,0.0108,0.0143,0.0175,0.0197,0.0217,0.0229,0.0245,0.0246,0.0238,0.0248,0.026,0.0281,0.0266,0.023,0.0208,0.0207,0.0192,0.02,0.0207,0.022,0.021,0.0184,0.0163,0.013,0.0131,0.0133,0.0129,0.0123,0.0114,0.0116,0.0111,0.0106,0.0099,0.0089,0.0076,0.0061,0.0049,0.0038,0.003,0.0028,0.003,0.0032,0.0028,0.003,0.0033,0.0023,0.002,0.002,0.002,0.0018,0.0018,0.0015,0.0012,0.0015,0.0022,0.0032,0.0028,0.003,0.0034,0.0034,0.0036,0.004,0.0043,0.0047,0.0055,0.006,0.0061,0.0052,0.0047,0.0047,0.0048,0.0047,0.0046,0.006,0.0049,0.0048,0.0058,0.0053,0.0059,0.0063,0.0066,0.007,0.0076,0.0073,0.0082,0.0083,0.0094,0.0084,0.0087,0.0085,0.0087,0.0082,0.008,0.0076,0.0075,0.0067,0.0064,0.0063,0.0063,0.0062,0.0063,0.0065,0.0063,0.0064,0.0064,0.0055,0.0064,0.0068,0.007,0.0069,0.0074,0.0074,0.0073,0.0077,0.0075,0.0062,0.0077,0.0086,0.0066,0.0064,0.0064,0.0062,0.0063,0.0065,0.0074,0.0067,0.0068,0.007,0.0072,0.0078,0.0,0.0086,0.0083,0.0096,0.009,0.0097,0.0107,0.012,0.0132,0.0136,0.0127,0.014,0.0139,0.0147,0.0138,0.0133,0.0133,0.0131,0.0128,0.0117,0.0129,0.0109,
119.4006,0.0376,0.041,0.0425,0.0426,0.038,0.0352,0.0317,0.028,0.0302,0.0322,0.0343,0.0359,0.0343,0.0324,0.03,0.0233,0.0196,0.0159,0.0226,0.0288,0.0343,0.0349,0.0036,0.0393,0.0419,0.0413,0.0366,0.0283,0.0221,0.0171,0.0154,0.0151,0.0172,0.0232,0.0277,0.0317,0.0345,0.0415,0.0444,0.047,0.0496,0.0501,0.0533,0.054,0.0487,0.0392,0.0277,0.0196,0.0178,0.0149,0.0115,0.0117,0.0158,0.0161,0.0134,0.0139,0.0192,0.0229,0.0219,0.0246,0.0304,0.0333,0.0306,0.0278,0.0299,0.0323,0.0359,0.0413,0.0454,0.046,0.0464,0.0452,0.043,0.04,0.0375,0.0349,0.0303,0.0225,0.015,0.0166,0.0101,0.0118,0.0085,0.0058,0.0053,0.0046,0.0039,0.0045,0.0046,0.0043,0.0047,0.0053,0.0064,0.007,0.0068,0.0088,0.0126,0.0148,0.0154,0.0143,0.0141,0.0122,0.0094,0.0092,0.0106,0.014,0.0172,0.0192,0.0212,0.0224,0.024,0.0241,0.0235,0.0244,0.0255,0.0275,0.0259,0.0225,0.0203,0.0202,0.0189,0.0194,0.0202,0.0216,0.0205,0.018,0.0161,0.0127,0.0128,0.0129,0.0126,0.0119,0.0111,0.0113,0.0106,0.0102,0.009,0.0087,0.0075,0.0059,0.0047,0.0038,0.0034,0.0026,0.0028,0.0031,0.0028,0.0029,0.0032,0.0022,0.002,0.0019,0.002,0.0018,0.0016,0.0015,0.0015,0.0014,0.0021,0.0031,0.0028,0.0029,0.0035,0.0032,0.0035,0.0038,0.0042,0.0046,0.0053,0.006,0.0058,0.0052,0.0045,0.0047,0.0045,0.0045,0.0046,0.0056,0.0059,0.0047,0.0052,0.0065,0.0058,0.006,0.0065,0.0069,0.0079,0.0072,0.0081,0.0081,0.0085,0.0082,0.0085,0.0081,0.0085,0.0079,0.0079,0.0084,0.0074,0.0065,0.0056,0.0044,0.0065,0.0062,0.0062,0.0062,0.0066,0.0062,0.0065,0.0062,0.0064,0.0063,0.0067,0.0072,0.007,0.0073,0.0072,0.0075,0.0081,0.0074,0.008,0.0083,0.0065,0.0058,0.0062,0.006,0.0062,0.0066,0.0066,0.0068,0.0067,0.0067,0.0071,0.0077,0.0,0.0085,0.0084,0.009,0.0091,0.0092,0.0103,0.0117,0.0131,0.0136,0.0161,0.0137,0.0145,0.0141,0.014,0.013,0.0131,0.0132,0.0129,0.0128,0.0122,0.0111,
119.3735,0.043,0.0467,0.048,0.0478,0.0427,0.0397,0.0359,0.0316,0.034,0.0362,0.0384,0.0402,0.0383,0.0362,0.0336,0.0265,0.0223,0.0184,0.0256,0.0324,0.0382,0.0387,0.0044,0.0434,0.0462,0.0455,0.0403,0.0314,0.0246,0.0194,0.0176,0.0171,0.0194,0.0258,0.0306,0.0349,0.0379,0.0453,0.0483,0.051,0.0537,0.0542,0.0576,0.0583,0.0525,0.0425,0.0311,0.0219,0.0198,0.0168,0.013,0.0132,0.0176,0.0178,0.0152,0.0156,0.0213,0.0253,0.0241,0.0272,0.0333,0.0362,0.0332,0.0305,0.0325,0.0351,0.0388,0.0446,0.0487,0.0497,0.0497,0.0487,0.0463,0.0431,0.0405,0.0378,0.0329,0.0247,0.0168,0.0184,0.0113,0.0133,0.0095,0.0067,0.0062,0.0052,0.0046,0.0052,0.0054,0.005,0.0055,0.006,0.0074,0.0081,0.0078,0.0101,0.0141,0.0164,0.0171,0.016,0.0157,0.0136,0.0105,0.0104,0.0119,0.0156,0.0189,0.0212,0.0232,0.0245,0.0262,0.0263,0.0256,0.0265,0.0277,0.03,0.0282,0.0245,0.0222,0.022,0.0206,0.0213,0.0221,0.0234,0.0215,0.0187,0.0163,0.0127,0.0137,0.0139,0.014,0.0133,0.0124,0.0126,0.012,0.0116,0.0108,0.0097,0.0082,0.0067,0.0054,0.0043,0.0035,0.0031,0.0035,0.0039,0.0033,0.0036,0.0039,0.0029,0.0024,0.0024,0.0025,0.0022,0.0019,0.0018,0.0017,0.0018,0.0025,0.0036,0.0033,0.0033,0.0039,0.0038,0.0041,0.0044,0.0048,0.0053,0.0061,0.0066,0.0066,0.0058,0.0052,0.0056,0.0052,0.0051,0.0051,0.0061,0.006,0.0053,0.0063,0.007,0.0063,0.0064,0.007,0.0075,0.0081,0.008,0.0087,0.0086,0.0097,0.0092,0.0094,0.0091,0.0091,0.0087,0.0086,0.0083,0.0081,0.0073,0.007,0.007,0.007,0.0068,0.0069,0.0068,0.0069,0.0068,0.007,0.0078,0.0074,0.0074,0.0076,0.0078,0.0075,0.0079,0.0079,0.0078,0.0081,0.0083,0.0085,0.0089,0.0071,0.0053,0.0046,0.0063,0.0063,0.0073,0.0074,0.0074,0.0076,0.0065,0.0076,0.0084,0.0,0.0096,0.0092,0.0092,0.0096,0.0102,0.0108,0.0124,0.0138,0.0144,0.015,0.0141,0.0147,0.0146,0.0149,0.0143,0.014,0.0138,0.0133,0.014,0.013,0.0117,
119.3471,0.0427,0.0462,0.0473,0.0472,0.0422,0.0393,0.0354,0.0312,0.0336,0.0357,0.038,0.0397,0.0379,0.0358,0.0333,0.0263,0.0221,0.0182,0.0254,0.0322,0.0379,0.0385,0.0051,0.0431,0.0458,0.0453,0.0402,0.0313,0.0246,0.0193,0.0176,0.0171,0.0194,0.0258,0.0306,0.0348,0.0378,0.0453,0.0483,0.051,0.0538,0.0543,0.0577,0.0584,0.0526,0.0425,0.0306,0.0217,0.0198,0.0166,0.013,0.0132,0.0175,0.0178,0.0151,0.0155,0.0212,0.0252,0.0241,0.0271,0.0332,0.0362,0.0333,0.0304,0.0325,0.0351,0.0388,0.0445,0.0487,0.0495,0.0498,0.0485,0.0462,0.0431,0.0404,0.0376,0.0327,0.0244,0.0167,0.0183,0.0112,0.0132,0.0095,0.0066,0.0061,0.0052,0.0045,0.0052,0.0053,0.005,0.0054,0.006,0.0072,0.0079,0.0077,0.01,0.0139,0.0163,0.017,0.0159,0.0156,0.0136,0.0106,0.0103,0.0117,0.0154,0.0188,0.021,0.0231,0.0244,0.0261,0.026,0.0253,0.0263,0.0276,0.0297,0.0279,0.0243,0.0222,0.022,0.0205,0.0212,0.022,0.0233,0.0221,0.0195,0.0173,0.0139,0.014,0.0143,0.0139,0.0132,0.0123,0.0125,0.0119,0.0115,0.0108,0.0097,0.0082,0.0066,0.0054,0.0043,0.0037,0.0031,0.0033,0.0037,0.0033,0.0036,0.0038,0.0027,0.0024,0.0023,0.0024,0.0021,0.0019,0.0017,0.0016,0.0017,0.0026,0.0036,0.0032,0.0033,0.0038,0.0038,0.0041,0.0044,0.0048,0.0053,0.0061,0.0067,0.0064,0.0056,0.0051,0.0053,0.0049,0.005,0.005,0.006,0.0059,0.0053,0.0058,0.0062,0.0065,0.0068,0.0073,0.0077,0.0085,0.0081,0.0091,0.0089,0.0096,0.0092,0.0095,0.0092,0.0092,0.0089,0.0088,0.0081,0.0081,0.0074,0.0069,0.0071,0.0069,0.007,0.007,0.0071,0.0072,0.007,0.0071,0.0074,0.0071,0.0072,0.0075,0.0073,0.0078,0.0079,0.0079,0.008,0.0079,0.0084,0.0083,0.0088,0.0072,0.0068,0.0066,0.0067,0.0072,0.0077,0.0079,0.0078,0.0074,0.0072,0.0056,0.0087,0.0,0.0098,0.0098,0.0103,0.0106,0.0103,0.0112,0.0125,0.0139,0.0142,0.0173,0.0144,0.0151,0.0149,0.0145,0.0141,0.0138,0.014,0.0136,0.0147,0.0128,0.0117,
119.3203,0.0428,0.0464,0.0475,0.0475,0.0424,0.0393,0.0355,0.0313,0.0337,0.0359,0.0382,0.04,0.0381,0.0359,0.0333,0.0263,0.0221,0.0182,0.0254,0.0322,0.0379,0.0384,0.0049,0.0431,0.0457,0.0452,0.0401,0.0312,0.0245,0.0192,0.0176,0.0171,0.0193,0.0257,0.0304,0.0347,0.0377,0.0451,0.0481,0.0509,0.0536,0.0541,0.0575,0.058,0.0524,0.0425,0.0306,0.0217,0.0196,0.0166,0.0129,0.0132,0.0175,0.0178,0.0151,0.0155,0.0212,0.0251,0.0239,0.0269,0.0331,0.0361,0.0331,0.0303,0.0323,0.0349,0.0385,0.0442,0.0485,0.0491,0.0497,0.0485,0.0462,0.0431,0.0404,0.0377,0.0327,0.0246,0.0165,0.0183,0.0112,0.0131,0.0095,0.0067,0.0061,0.0053,0.0045,0.0052,0.0054,0.005,0.0054,0.0061,0.0073,0.008,0.0077,0.01,0.0139,0.0163,0.017,0.0158,0.0156,0.0135,0.0106,0.0103,0.0118,0.0154,0.0188,0.021,0.0231,0.0244,0.0261,0.0261,0.0255,0.0264,0.0276,0.0298,0.0281,0.0245,0.0222,0.0219,0.0205,0.0213,0.0219,0.0233,0.0223,0.0196,0.0173,0.0138,0.0141,0.0141,0.014,0.0133,0.0123,0.0126,0.0119,0.0114,0.0106,0.0093,0.0083,0.0066,0.0054,0.0043,0.0044,0.0032,0.0034,0.0038,0.0032,0.0035,0.0038,0.0026,0.0024,0.0023,0.0024,0.0021,0.0019,0.0017,0.0016,0.0017,0.0026,0.0035,0.0032,0.0034,0.0039,0.0037,0.004,0.0044,0.0048,0.0052,0.006,0.0066,0.0066,0.0057,0.005,0.005,0.0048,0.0051,0.0049,0.0059,0.0064,0.0055,0.007,0.0056,0.0064,0.0067,0.0071,0.0076,0.0084,0.008,0.0087,0.0089,0.0089,0.0091,0.0093,0.0089,0.0091,0.0085,0.0087,0.0079,0.0078,0.0073,0.0068,0.0071,0.0066,0.0067,0.0069,0.007,0.0071,0.0064,0.0068,0.007,0.0071,0.0071,0.0071,0.0074,0.0074,0.0078,0.0079,0.0078,0.0079,0.0082,0.0082,0.0088,0.0069,0.0068,0.0065,0.0063,0.0067,0.0078,0.0074,0.0079,0.007,0.0072,0.0073,0.0085,0.0,0.0098,0.0098,0.0093,0.0096,0.0098,0.0105,0.0102,0.0138,0.0143,0.0174,0.0145,0.0145,0.0143,0.014,0.0144,0.0137,0.0132,0.0133,0.0136,0.0128,0.0117,
115.6248,0.0433,0.054,0.068,0.0769,0.0687,0.0556,0.047,0.0443,0.0481,0.0585,0.0667,0.0716,0.0707,0.0598,0.0432,0.0272,0.0225,0.0182,0.0258,0.0351,0.0489,0.0506,0.0525,0.0633,0.0722,0.066,0.0452,0.0338,0.0249,0.0195,0.018,0.0175,0.0197,0.0261,0.0308,0.0349,0.0379,0.0459,0.0489,0.0523,0.055,0.0552,0.0589,0.0598,0.0545,0.0451,0.0296,0.0213,0.0197,0.0168,0.013,0.0131,0.0173,0.0178,0.0151,0.0154,0.0208,0.0246,0.0236,0.0264,0.0324,0.0349,0.0321,0.0293,0.0314,0.0338,0.0374,0.0432,0.0478,0.0487,0.0491,0.0475,0.0449,0.0414,0.0386,0.0356,0.0311,0.0237,0.016,0.0177,0.011,0.0129,0.0095,0.0066,0.0061,0.0049,0.0046,0.0052,0.0055,0.0051,0.0056,0.0061,0.0073,0.008,0.0077,0.0098,0.0136,0.0158,0.0165,0.0155,0.0152,0.0133,0.0102,0.0103,0.0115,0.015,0.0181,0.0203,0.0222,0.0233,0.0249,0.025,0.0244,0.0251,0.0263,0.0284,0.0266,0.0233,0.0212,0.0208,0.0197,0.0204,0.0211,0.0224,0.0215,0.0189,0.0166,0.0133,0.0138,0.0142,0.014,0.0134,0.0124,0.0124,0.0118,0.0114,0.0106,0.0096,0.0083,0.0067,0.0055,0.0049,0.0053,0.0042,0.0049,0.0054,0.0046,0.0068,0.0067,0.0045,0.0042,0.0041,0.0041,0.0033,0.0029,0.0023,0.0022,0.0022,0.0029,0.0036,0.0035,0.0039,0.0044,0.0042,0.0045,0.0048,0.0052,0.0057,0.0065,0.007,0.0069,0.0059,0.0055,0.0057,0.0055,0.0056,0.0056,0.0061,0.0065,0.0059,0.0076,0.0072,0.0071,0.0074,0.0078,0.0083,0.009,0.0079,0.0094,0.0095,0.0104,0.0097,0.01,0.0097,0.0097,0.0084,0.009,0.0087,0.0082,0.0077,0.0074,0.0071,0.0072,0.0071,0.0075,0.0074,0.0074,0.0071,0.0074,0.008,0.0075,0.0078,0.0078,0.0082,0.0079,0.0084,0.0084,0.0085,0.0089,0.0088,0.0087,0.0093,0.0076,0.0073,0.0067,0.0071,0.0075,0.0083,0.0083,0.0084,0.0083,0.0076,0.0086,0.0094,0.013,0.0106,0.0107,0.0111,0.0108,0.011,0.0119,0.0134,0.0145,0.0151,0.0156,0.0151,0.0154,0.0155,0.0155,0.0145,0.0146,0.0144,0.0139,0.0174,0.0124,0.0119,
115.5946,0.0427,0.0536,0.0676,0.0765,0.0683,0.0552,0.0468,0.0441,0.0482,0.0586,0.0662,0.0709,0.0697,0.0597,0.043,0.0271,0.0222,0.0181,0.0258,0.0355,0.0495,0.0511,0.052,0.0642,0.0731,0.0666,0.0453,0.0338,0.0248,0.0194,0.0178,0.0173,0.0195,0.0261,0.0308,0.035,0.038,0.0461,0.049,0.0524,0.0551,0.0553,0.059,0.0602,0.0549,0.0456,0.0278,0.0206,0.0196,0.0167,0.0129,0.0132,0.0173,0.0176,0.0149,0.0153,0.0208,0.0247,0.0236,0.0266,0.0326,0.0356,0.0325,0.0294,0.0316,0.034,0.0377,0.0437,0.0484,0.0493,0.0497,0.048,0.0452,0.0417,0.0389,0.0361,0.0313,0.0238,0.016,0.0177,0.0108,0.0129,0.0093,0.0065,0.006,0.0051,0.0044,0.005,0.0053,0.0049,0.0053,0.0058,0.0071,0.0078,0.0075,0.0097,0.0134,0.0157,0.0163,0.0153,0.015,0.0132,0.0101,0.0101,0.0112,0.0146,0.0179,0.02,0.0219,0.0232,0.0247,0.0249,0.0241,0.025,0.0261,0.0283,0.0264,0.0231,0.0209,0.0208,0.0195,0.0202,0.0209,0.0223,0.0213,0.0188,0.0166,0.0123,0.0128,0.0135,0.0135,0.0129,0.012,0.0123,0.0116,0.0113,0.0104,0.0094,0.0082,0.0066,0.0053,0.0044,0.0036,0.0033,0.0034,0.0038,0.0033,0.0038,0.0039,0.0028,0.0022,0.0024,0.0024,0.0022,0.0019,0.0018,0.0018,0.0018,0.0026,0.0034,0.0032,0.0035,0.004,0.0039,0.0042,0.0046,0.0048,0.0054,0.0061,0.0067,0.0064,0.0053,0.0052,0.0051,0.0052,0.0052,0.0052,0.0059,0.0057,0.006,0.0062,0.0064,0.0064,0.007,0.0075,0.0079,0.0085,0.0082,0.0089,0.0091,0.0094,0.0092,0.0096,0.0091,0.0094,0.009,0.0087,0.0085,0.0081,0.0074,0.007,0.0073,0.0069,0.007,0.007,0.0075,0.0071,0.007,0.0067,0.0079,0.0069,0.0073,0.0069,0.0077,0.008,0.008,0.008,0.0081,0.0081,0.0082,0.0082,0.0085,0.0072,0.0058,0.0055,0.0067,0.0066,0.0077,0.0081,0.0077,0.0076,0.0075,0.0068,0.0064,0.0125,0.01,0.0098,0.01,0.0099,0.0104,0.0115,0.0131,0.0141,0.0148,0.0144,0.0151,0.0154,0.0152,0.0146,0.0148,0.0146,0.0138,0.0134,0.0146,0.0126,0.0118,
115.4888,0.0424,0.0529,0.0668,0.0757,0.0677,0.0546,0.0461,0.0434,0.0472,0.0576,0.0657,0.0706,0.0697,0.0589,0.0424,0.0265,0.0218,0.0176,0.0252,0.0344,0.0482,0.0498,0.0519,0.0624,0.0714,0.0652,0.0445,0.0331,0.0242,0.019,0.0174,0.0169,0.019,0.0254,0.0301,0.0342,0.0371,0.0452,0.0481,0.0514,0.0541,0.0542,0.0579,0.0588,0.0534,0.0438,0.0283,0.0208,0.0192,0.0164,0.0127,0.013,0.0169,0.0173,0.0147,0.015,0.0204,0.0242,0.0231,0.0259,0.0319,0.0347,0.0318,0.0287,0.0309,0.0333,0.0369,0.0426,0.0474,0.0481,0.0486,0.0469,0.0442,0.0408,0.038,0.0352,0.0307,0.0232,0.0158,0.0172,0.0106,0.0126,0.0091,0.0064,0.0059,0.005,0.0044,0.005,0.0052,0.0048,0.0052,0.0058,0.007,0.0077,0.0074,0.0095,0.0133,0.0154,0.0161,0.015,0.0148,0.013,0.0098,0.0099,0.0112,0.0146,0.0178,0.0198,0.0217,0.023,0.0245,0.0246,0.024,0.0248,0.0259,0.028,0.0262,0.0229,0.0208,0.0205,0.0193,0.02,0.0207,0.0221,0.0211,0.0185,0.016,0.0126,0.0132,0.0137,0.0134,0.0128,0.0119,0.0121,0.0114,0.011,0.0104,0.0093,0.008,0.0065,0.0054,0.0043,0.0041,0.0033,0.0037,0.0038,0.0028,0.0037,0.0041,0.0029,0.0026,0.0026,0.0025,0.0023,0.0021,0.0018,0.0016,0.0018,0.0025,0.0035,0.0034,0.0034,0.0041,0.0039,0.0042,0.0045,0.0047,0.0053,0.0061,0.0067,0.0067,0.0059,0.0052,0.0053,0.0053,0.0052,0.0053,0.0062,0.006,0.0056,0.0066,0.0062,0.0067,0.0069,0.0074,0.0078,0.0086,0.0079,0.0092,0.0091,0.0097,0.0093,0.0096,0.0092,0.0091,0.0083,0.0078,0.0085,0.0081,0.0075,0.0069,0.0069,0.0072,0.0071,0.0071,0.0073,0.0071,0.0071,0.0073,0.0076,0.0073,0.0073,0.0076,0.0078,0.0078,0.0078,0.0079,0.008,0.0082,0.0081,0.0085,0.0092,0.0074,0.0065,0.0068,0.0068,0.0073,0.0073,0.008,0.0079,0.0078,0.0075,0.0079,0.0091,0.0111,0.0096,0.0087,0.0101,0.0106,0.0106,0.0118,0.0129,0.0143,0.015,0.0142,0.0151,0.0153,0.0153,0.0147,0.0149,0.0143,0.0136,0.0134,0.0136,0.0126,0.01,
115.4587,0.0413,0.0521,0.066,0.0749,0.0668,0.0539,0.0455,0.0429,0.047,0.0573,0.065,0.0695,0.0683,0.0586,0.0421,0.0264,0.0216,0.0175,0.0251,0.0347,0.0486,0.0502,0.0505,0.0632,0.0721,0.0657,0.0446,0.033,0.0242,0.0189,0.0171,0.0168,0.019,0.0254,0.0302,0.0343,0.0373,0.0455,0.0483,0.0517,0.0545,0.0545,0.0583,0.0593,0.0541,0.0449,0.0276,0.0201,0.0192,0.0163,0.0126,0.0128,0.0168,0.0172,0.0146,0.0149,0.0205,0.0243,0.0233,0.0261,0.0322,0.0351,0.032,0.029,0.0311,0.0335,0.0372,0.0432,0.0477,0.0488,0.0492,0.0475,0.0448,0.0414,0.0385,0.0356,0.031,0.0235,0.0158,0.0174,0.0107,0.0126,0.0091,0.0064,0.0058,0.0049,0.0043,0.0049,0.005,0.0048,0.0051,0.0058,0.0069,0.0076,0.0073,0.0095,0.0133,0.0154,0.0162,0.015,0.0148,0.0128,0.01,0.0098,0.0111,0.0146,0.0177,0.0198,0.0216,0.0229,0.0245,0.0246,0.0239,0.0247,0.0258,0.028,0.0263,0.0229,0.0208,0.0206,0.0193,0.02,0.0207,0.0221,0.021,0.0185,0.0164,0.0118,0.0127,0.0135,0.0134,0.0127,0.0116,0.0121,0.0113,0.0109,0.0103,0.0094,0.008,0.0064,0.0053,0.0042,0.0053,0.003,0.0036,0.0037,0.0033,0.0037,0.0039,0.0028,0.0025,0.0025,0.0026,0.0023,0.002,0.0019,0.0016,0.0019,0.0026,0.0034,0.0033,0.0031,0.0039,0.0036,0.0039,0.0046,0.0049,0.0053,0.0061,0.0067,0.0067,0.0057,0.0052,0.0051,0.005,0.0052,0.005,0.0061,0.0062,0.006,0.0066,0.0056,0.006,0.0069,0.0073,0.0077,0.0085,0.0079,0.0089,0.0076,0.0095,0.009,0.0095,0.0091,0.0093,0.0087,0.0089,0.0085,0.0082,0.0075,0.0072,0.0071,0.0071,0.0071,0.007,0.0069,0.0071,0.007,0.007,0.0076,0.0073,0.0074,0.0076,0.0075,0.0081,0.0069,0.008,0.008,0.0081,0.0075,0.0087,0.0089,0.007,0.0065,0.0067,0.0067,0.0071,0.0076,0.0076,0.0077,0.0075,0.0073,0.0075,0.0085,0.0123,0.01,0.0097,0.01,0.01,0.0103,0.0115,0.0132,0.0141,0.0148,0.0155,0.0149,0.0146,0.0154,0.0155,0.0146,0.0144,0.0139,0.0135,0.0141,0.0122,0.0114,
115.3811,0.0422,0.0521,0.0662,0.0752,0.0674,0.0542,0.0456,0.0429,0.0464,0.0569,0.0658,0.0711,0.0707,0.0587,0.0423,0.026,0.0217,0.0171,0.0246,0.0336,0.0471,0.0488,0.0519,0.0612,0.0704,0.0645,0.044,0.0327,0.024,0.0186,0.0171,0.0166,0.0186,0.0248,0.0296,0.0336,0.0365,0.0447,0.0474,0.0507,0.0536,0.0537,0.0572,0.058,0.0525,0.042,0.0289,0.0212,0.0189,0.0162,0.0123,0.0127,0.0165,0.017,0.0144,0.0143,0.02,0.0237,0.0228,0.0254,0.0311,0.034,0.0313,0.0283,0.0304,0.0326,0.0363,0.0419,0.0467,0.0474,0.0479,0.0462,0.0436,0.0402,0.0374,0.0345,0.0302,0.0229,0.0156,0.0169,0.0105,0.0124,0.009,0.0064,0.0058,0.005,0.0044,0.005,0.0051,0.0047,0.0052,0.0058,0.0069,0.0076,0.0074,0.0095,0.0132,0.0153,0.016,0.0149,0.0147,0.0129,0.01,0.0099,0.0111,0.0146,0.0177,0.0197,0.0216,0.0229,0.0244,0.0244,0.0237,0.0245,0.0256,0.0277,0.0261,0.0228,0.0207,0.0205,0.0192,0.0198,0.0207,0.022,0.021,0.0185,0.0159,0.0131,0.0135,0.0137,0.0133,0.0127,0.0118,0.012,0.0113,0.0111,0.0103,0.0092,0.0079,0.0065,0.0054,0.0043,0.004,0.0034,0.0036,0.0038,0.0033,0.0038,0.004,0.0028,0.0025,0.0024,0.0025,0.0022,0.002,0.0019,0.0019,0.0017,0.0022,0.0036,0.0034,0.0034,0.004,0.0038,0.0042,0.0044,0.0048,0.0053,0.0061,0.0066,0.0065,0.0057,0.0053,0.0053,0.0052,0.0051,0.0052,0.0062,0.0057,0.0054,0.008,0.0066,0.0067,0.007,0.0075,0.0079,0.0086,0.0081,0.0092,0.0091,0.0095,0.0092,0.0095,0.0092,0.0095,0.009,0.009,0.0087,0.0083,0.0076,0.0071,0.0072,0.007,0.0071,0.0072,0.0071,0.0073,0.0071,0.0073,0.0075,0.0073,0.007,0.0073,0.0078,0.0077,0.0079,0.0082,0.008,0.008,0.0083,0.0086,0.0088,0.0072,0.0068,0.0066,0.0069,0.007,0.0075,0.0078,0.008,0.0077,0.0074,0.0078,0.0092,0.0133,0.0099,0.0101,0.0102,0.0102,0.0101,0.0117,0.013,0.0144,0.015,0.0152,0.0154,0.0148,0.0151,0.0153,0.0141,0.0148,0.0142,0.0136,0.014,0.0126,0.0115,
115.3511,0.0433,0.0539,0.068,0.077,0.0688,0.0556,0.047,0.0443,0.048,0.0585,0.0667,0.0717,0.0707,0.0598,0.0433,0.0272,0.0225,0.0182,0.0258,0.0352,0.0489,0.0506,0.0525,0.0633,0.0724,0.0662,0.0453,0.0338,0.025,0.0196,0.018,0.0175,0.0196,0.0261,0.0308,0.035,0.0379,0.0461,0.049,0.0523,0.0551,0.0552,0.0589,0.0598,0.0545,0.0452,0.0295,0.0212,0.0196,0.0167,0.013,0.0133,0.0172,0.0176,0.015,0.0153,0.0208,0.0245,0.0236,0.0264,0.0324,0.0351,0.0322,0.0291,0.0313,0.0337,0.0373,0.0431,0.0479,0.0486,0.0489,0.0474,0.0447,0.0413,0.0385,0.0357,0.031,0.0236,0.0161,0.0177,0.011,0.0129,0.0093,0.0066,0.0061,0.0053,0.0046,0.0053,0.0055,0.0051,0.0056,0.0062,0.0073,0.0079,0.0078,0.0098,0.0136,0.0156,0.0164,0.0153,0.0151,0.0131,0.0103,0.0101,0.0115,0.0149,0.0181,0.0202,0.022,0.0232,0.0248,0.0249,0.0241,0.0249,0.0262,0.0282,0.0265,0.0231,0.021,0.0209,0.0196,0.0202,0.021,0.0218,0.0214,0.0188,0.0165,0.0129,0.0136,0.014,0.014,0.0133,0.0124,0.0124,0.0117,0.0112,0.0106,0.0095,0.0082,0.0067,0.0056,0.0048,0.0046,0.0045,0.005,0.0053,0.0046,0.0067,0.0067,0.0045,0.004,0.0042,0.004,0.0032,0.0027,0.0023,0.0021,0.0021,0.003,0.0037,0.0036,0.0038,0.0044,0.0038,0.0045,0.0047,0.0052,0.0056,0.0064,0.0069,0.0067,0.0059,0.0055,0.0054,0.0056,0.0055,0.0056,0.0064,0.0056,0.0058,0.0084,0.0071,0.007,0.0073,0.0079,0.0082,0.0092,0.0086,0.0094,0.0094,0.0099,0.0097,0.01,0.0093,0.0094,0.0092,0.0093,0.0091,0.0084,0.0078,0.0073,0.0073,0.0073,0.0074,0.0075,0.0075,0.0073,0.0074,0.0075,0.0078,0.0081,0.0078,0.008,0.0081,0.0081,0.0083,0.0082,0.0083,0.0086,0.0086,0.0088,0.0093,0.0076,0.0072,0.0058,0.007,0.0073,0.008,0.0083,0.0084,0.0083,0.008,0.0085,0.0095,0.0112,0.0104,0.0111,0.0106,0.0098,0.0105,0.0117,0.0133,0.0144,0.0148,0.0168,0.0154,0.0155,0.0154,0.0149,0.0148,0.0147,0.0147,0.0132,0.0174,0.0126,0.0118,
115.3215,0.0431,0.0542,0.0683,0.0774,0.0691,0.0558,0.0473,0.0445,0.0486,0.0592,0.067,0.0718,0.0705,0.0603,0.0435,0.0274,0.0225,0.0183,0.0261,0.0358,0.0499,0.0516,0.052,0.0647,0.0738,0.0672,0.0458,0.0341,0.0251,0.0197,0.018,0.0175,0.0198,0.0263,0.0311,0.0353,0.0382,0.0465,0.0494,0.0528,0.0557,0.0557,0.0596,0.0606,0.0554,0.0459,0.0283,0.0207,0.0198,0.0168,0.0131,0.0133,0.0174,0.0177,0.0151,0.0154,0.021,0.0249,0.0238,0.0267,0.0328,0.0357,0.0327,0.0296,0.0317,0.0341,0.038,0.0439,0.0488,0.0495,0.0499,0.0481,0.0454,0.042,0.0391,0.0361,0.0315,0.0237,0.0162,0.0177,0.011,0.0128,0.0094,0.0066,0.006,0.0052,0.0046,0.0052,0.0054,0.0049,0.0054,0.0061,0.0072,0.0078,0.0077,0.0097,0.0135,0.0157,0.0164,0.0153,0.0152,0.0132,0.0101,0.0101,0.0114,0.0149,0.0179,0.02,0.022,0.0232,0.0248,0.0248,0.0238,0.025,0.0262,0.0282,0.0266,0.023,0.021,0.0209,0.0196,0.0202,0.0211,0.0223,0.0213,0.0187,0.0167,0.0122,0.0129,0.0136,0.0137,0.0129,0.0121,0.0123,0.0117,0.0112,0.0104,0.0093,0.0082,0.0065,0.0054,0.0045,0.0037,0.0035,0.0037,0.0039,0.0035,0.0039,0.004,0.003,0.0026,0.0026,0.0027,0.0022,0.0021,0.0019,0.0019,0.0019,0.0026,0.0035,0.0033,0.0034,0.0041,0.0039,0.0044,0.0044,0.0049,0.0055,0.0063,0.0067,0.0069,0.0057,0.0054,0.0053,0.0054,0.0053,0.0055,0.0063,0.0065,0.0055,0.0074,0.0059,0.0063,0.0071,0.0076,0.0079,0.0088,0.008,0.0091,0.0089,0.0098,0.0092,0.0099,0.0092,0.0095,0.0089,0.0089,0.0085,0.0082,0.0076,0.0073,0.0069,0.0071,0.007,0.0074,0.0071,0.0075,0.0072,0.0076,0.0078,0.0073,0.0073,0.0076,0.008,0.0079,0.0081,0.0082,0.0084,0.0084,0.0087,0.0089,0.0091,0.0077,0.0068,0.0071,0.0068,0.0073,0.0076,0.0077,0.0082,0.0078,0.0073,0.0081,0.0089,0.0113,0.0101,0.0093,0.0095,0.0096,0.0106,0.0116,0.0128,0.0145,0.0147,0.0152,0.0152,0.0155,0.0155,0.0153,0.0146,0.0144,0.0137,0.0138,0.0145,0.0129,0.0112,
115.2432,0.0427,0.0526,0.0667,0.0758,0.0679,0.0546,0.046,0.0433,0.0467,0.0573,0.0663,0.0716,0.0712,0.0591,0.0426,0.0262,0.0219,0.0174,0.025,0.0339,0.0474,0.0491,0.0524,0.0616,0.0709,0.065,0.0443,0.033,0.0244,0.0191,0.0175,0.017,0.0189,0.0252,0.0299,0.034,0.0368,0.0452,0.0478,0.0511,0.054,0.0541,0.0577,0.0584,0.0529,0.043,0.0298,0.0213,0.019,0.0163,0.0125,0.0129,0.0166,0.0171,0.0146,0.0148,0.02,0.0238,0.0228,0.0255,0.0314,0.0341,0.0313,0.0283,0.0305,0.0325,0.0363,0.042,0.0466,0.0475,0.048,0.0464,0.0437,0.0403,0.0376,0.0346,0.0303,0.023,0.0157,0.0171,0.0107,0.0124,0.0091,0.0064,0.0059,0.0051,0.0045,0.0051,0.0053,0.0049,0.0053,0.0059,0.0071,0.0077,0.0074,0.0094,0.0133,0.0154,0.016,0.0149,0.0148,0.0126,0.0101,0.0097,0.0113,0.0147,0.0179,0.0198,0.0218,0.0229,0.0244,0.0245,0.0239,0.0246,0.0257,0.0279,0.0262,0.0228,0.0207,0.0206,0.0191,0.0199,0.0208,0.0219,0.0211,0.0186,0.0161,0.0133,0.0138,0.014,0.0136,0.013,0.012,0.0121,0.0115,0.0111,0.0104,0.0093,0.0081,0.0065,0.0054,0.0045,0.0036,0.004,0.0046,0.0048,0.0041,0.0058,0.0061,0.0039,0.0038,0.0037,0.0037,0.003,0.0026,0.0022,0.002,0.002,0.0028,0.0036,0.0035,0.0035,0.0041,0.0041,0.0042,0.0047,0.0049,0.0055,0.0063,0.0068,0.0068,0.0058,0.0054,0.0055,0.0054,0.0053,0.0055,0.006,0.0066,0.0054,0.0067,0.0053,0.0069,0.0074,0.0078,0.0081,0.0089,0.0082,0.0087,0.0093,0.0099,0.0095,0.0098,0.0093,0.0097,0.009,0.0091,0.0087,0.0082,0.0073,0.0074,0.0074,0.0072,0.0072,0.0073,0.0072,0.0074,0.007,0.0072,0.0078,0.0076,0.0074,0.0078,0.0078,0.0077,0.0078,0.0085,0.0083,0.0084,0.0085,0.0084,0.0093,0.0071,0.0066,0.0068,0.0062,0.007,0.0081,0.0083,0.0071,0.0077,0.0075,0.008,0.0092,0.0123,0.0105,0.0096,0.0103,0.0101,0.0102,0.012,0.013,0.0143,0.0147,0.0158,0.0152,0.0159,0.0157,0.0154,0.0149,0.0144,0.0138,0.0126,0.0155,0.013,0.012,
115.213,0.0425,0.0531,0.0672,0.0763,0.0682,0.0549,0.0464,0.0436,0.0475,0.0579,0.0663,0.0713,0.0704,0.0594,0.0428,0.0267,0.022,0.0177,0.0253,0.0346,0.0485,0.0502,0.0519,0.063,0.0721,0.0659,0.0449,0.0333,0.0245,0.0192,0.0175,0.017,0.0192,0.0256,0.0303,0.0345,0.0375,0.0456,0.0485,0.0519,0.0547,0.0547,0.0585,0.0594,0.0541,0.0443,0.0287,0.0209,0.0192,0.0165,0.0126,0.013,0.0169,0.0173,0.0146,0.015,0.0205,0.0243,0.0233,0.0261,0.0321,0.0348,0.032,0.0289,0.031,0.0334,0.0371,0.0429,0.0478,0.0484,0.049,0.0472,0.0445,0.0411,0.0383,0.0353,0.0309,0.0232,0.0158,0.0173,0.0107,0.0126,0.0092,0.0064,0.006,0.005,0.0045,0.005,0.0052,0.0048,0.0053,0.006,0.007,0.0077,0.0075,0.0095,0.0134,0.0154,0.0163,0.015,0.0149,0.013,0.01,0.0099,0.0113,0.0147,0.0178,0.0199,0.0218,0.023,0.0246,0.0247,0.0239,0.0247,0.026,0.028,0.0263,0.0229,0.021,0.0207,0.0194,0.02,0.0209,0.022,0.0212,0.0185,0.0164,0.0127,0.0133,0.0135,0.0135,0.0128,0.0119,0.0121,0.0115,0.0111,0.0105,0.0094,0.0081,0.0065,0.0055,0.0043,0.0042,0.0033,0.0035,0.0034,0.0033,0.0037,0.004,0.0028,0.0026,0.0025,0.0026,0.0022,0.0021,0.0018,0.0016,0.0018,0.0027,0.0037,0.0033,0.0034,0.004,0.0038,0.0042,0.0045,0.0049,0.0054,0.0063,0.0067,0.0067,0.0058,0.0054,0.0054,0.0054,0.0052,0.0054,0.0062,0.0059,0.0055,0.0072,0.0063,0.0067,0.0069,0.0072,0.0071,0.0087,0.0082,0.0093,0.0091,0.01,0.0092,0.0096,0.0093,0.0095,0.0086,0.0092,0.0084,0.008,0.0076,0.0074,0.0072,0.0073,0.0072,0.0074,0.0074,0.0075,0.0073,0.0076,0.0082,0.0074,0.0074,0.0078,0.008,0.0076,0.0075,0.0082,0.0081,0.0086,0.0085,0.0087,0.009,0.0078,0.0067,0.0071,0.0068,0.0065,0.0077,0.0082,0.0079,0.0078,0.0076,0.0076,0.008,0.0127,0.0099,0.0101,0.0101,0.0108,0.0103,0.0118,0.0131,0.0144,0.0148,0.0162,0.0152,0.0159,0.0154,0.0157,0.0149,0.0151,0.0139,0.0136,0.0157,0.0129,0.0114,
115.1811,0.0433,0.0543,0.0685,0.0777,0.0694,0.0559,0.0473,0.0446,0.0486,0.0593,0.0673,0.0721,0.0709,0.0605,0.0436,0.0275,0.0226,0.0184,0.0262,0.0359,0.05,0.0517,0.0521,0.0649,0.074,0.0674,0.0459,0.0342,0.0252,0.0198,0.0181,0.0176,0.0198,0.0264,0.0312,0.0354,0.0383,0.0467,0.0495,0.0529,0.0557,0.0558,0.0597,0.0608,0.0556,0.0461,0.0284,0.0209,0.0199,0.017,0.013,0.0133,0.0174,0.0178,0.0152,0.0154,0.021,0.0249,0.0239,0.0268,0.0329,0.0358,0.0327,0.0296,0.0317,0.0342,0.038,0.044,0.0488,0.0496,0.05,0.0483,0.0455,0.0421,0.0391,0.0361,0.0315,0.0237,0.0162,0.0178,0.011,0.013,0.0094,0.0067,0.0062,0.0053,0.0046,0.0052,0.0054,0.0051,0.0055,0.0061,0.0073,0.0079,0.0076,0.0098,0.0136,0.0158,0.0164,0.0154,0.0152,0.0132,0.0105,0.0102,0.0115,0.015,0.0181,0.0202,0.0221,0.0232,0.0249,0.025,0.0243,0.025,0.0263,0.0283,0.0262,0.0232,0.0212,0.0209,0.0196,0.0203,0.0211,0.0224,0.0213,0.0188,0.0168,0.0123,0.013,0.0137,0.0137,0.013,0.0122,0.0123,0.0118,0.0113,0.0107,0.0096,0.0083,0.0066,0.0055,0.0045,0.0041,0.0035,0.0039,0.0042,0.0035,0.0042,0.0045,0.0031,0.0028,0.0028,0.0029,0.0025,0.0022,0.002,0.0018,0.002,0.0028,0.0036,0.0036,0.0034,0.004,0.004,0.0044,0.0047,0.005,0.0056,0.0063,0.0069,0.0069,0.006,0.0055,0.0055,0.0056,0.0052,0.0054,0.0067,0.006,0.006,0.0074,0.0066,0.0067,0.0071,0.0076,0.008,0.0088,0.0085,0.0093,0.0094,0.0097,0.0095,0.0098,0.0093,0.0096,0.0091,0.0092,0.0088,0.0085,0.0079,0.0074,0.0073,0.0073,0.0074,0.0073,0.0074,0.0076,0.0074,0.0076,0.0081,0.0075,0.0076,0.0075,0.0081,0.0084,0.0081,0.0071,0.0083,0.0088,0.0088,0.0089,0.0097,0.0081,0.0071,0.0068,0.007,0.0076,0.0082,0.0084,0.0085,0.0083,0.0078,0.0081,0.0094,0.0114,0.0101,0.0106,0.0106,0.0105,0.0108,0.012,0.0132,0.0142,0.0152,0.014,0.015,0.0152,0.0154,0.0151,0.0146,0.0138,0.0133,0.0131,0.0144,0.0118,0.0105,
114.9155,0.0433,0.0538,0.0681,0.0775,0.0693,0.0558,0.0471,0.0443,0.0481,0.0588,0.0675,0.0727,0.0718,0.0604,0.0435,0.0272,0.0225,0.0181,0.0258,0.0352,0.0491,0.0508,0.0527,0.0638,0.0731,0.0668,0.0456,0.0339,0.025,0.0196,0.0179,0.0174,0.0196,0.0261,0.0308,0.0349,0.0379,0.0462,0.049,0.0524,0.0553,0.0554,0.0592,0.0601,0.0548,0.0449,0.0292,0.0212,0.0196,0.0168,0.0128,0.0133,0.0171,0.0176,0.015,0.0152,0.0207,0.0245,0.0235,0.0263,0.0323,0.0351,0.0322,0.0292,0.0312,0.0337,0.0373,0.0431,0.0479,0.0488,0.0493,0.0476,0.0448,0.041,0.0384,0.0354,0.031,0.0235,0.016,0.0175,0.0108,0.0128,0.0093,0.0066,0.006,0.0052,0.0045,0.0052,0.0054,0.005,0.0054,0.0061,0.0072,0.0078,0.0077,0.0097,0.0134,0.0156,0.0163,0.0153,0.015,0.0131,0.0103,0.0101,0.0114,0.0148,0.018,0.0199,0.0219,0.0231,0.0247,0.0247,0.0241,0.0248,0.026,0.0281,0.0264,0.023,0.021,0.0208,0.0194,0.0201,0.0209,0.0223,0.0212,0.0187,0.0164,0.0129,0.0132,0.0137,0.0136,0.0128,0.012,0.0122,0.0116,0.0111,0.0105,0.0095,0.0082,0.0066,0.0055,0.0045,0.0045,0.0036,0.0038,0.0042,0.0036,0.0043,0.0045,0.0032,0.0029,0.0029,0.0029,0.0025,0.0022,0.0018,0.0019,0.002,0.0026,0.0039,0.0034,0.0034,0.004,0.0039,0.0043,0.0046,0.005,0.0054,0.0063,0.0068,0.0067,0.0059,0.0054,0.0055,0.0053,0.0054,0.0054,0.0063,0.0065,0.0055,0.0069,0.0067,0.0069,0.0073,0.0076,0.008,0.0085,0.0083,0.0093,0.0093,0.01,0.0096,0.0096,0.0094,0.0097,0.0091,0.009,0.0089,0.0084,0.0076,0.0073,0.0073,0.0074,0.0073,0.0072,0.0074,0.0075,0.0073,0.0075,0.0078,0.0075,0.0077,0.0079,0.008,0.008,0.0082,0.0085,0.0082,0.0082,0.0086,0.0088,0.0094,0.0078,0.0071,0.007,0.007,0.007,0.0074,0.0084,0.0085,0.008,0.008,0.0078,0.0091,0.0159,0.0108,0.0101,0.0105,0.0101,0.0105,0.012,0.0134,0.0143,0.0148,0.015,0.0154,0.0159,0.0151,0.0153,0.0143,0.0145,0.0141,0.0139,0.015,0.013,0.0119,
114.8795,0.0437,0.0548,0.0692,0.0787,0.0702,0.0565,0.0478,0.045,0.049,0.06,0.0685,0.0735,0.0723,0.0614,0.044,0.0277,0.0228,0.0186,0.0264,0.0362,0.0504,0.0521,0.0534,0.0655,0.0749,0.0681,0.0463,0.0345,0.0255,0.02,0.0183,0.0178,0.02,0.0265,0.0314,0.0357,0.0385,0.0469,0.0498,0.0533,0.0562,0.0563,0.0602,0.0613,0.056,0.0465,0.0289,0.021,0.02,0.0171,0.0131,0.0134,0.0175,0.0179,0.0153,0.0156,0.0211,0.025,0.0239,0.0269,0.0329,0.0359,0.0328,0.0297,0.0318,0.0344,0.0381,0.0441,0.049,0.0499,0.0503,0.0486,0.0458,0.0422,0.0393,0.0364,0.0317,0.024,0.0164,0.0179,0.0111,0.013,0.0095,0.0067,0.0061,0.0053,0.0046,0.0052,0.0054,0.0049,0.0053,0.006,0.0073,0.0079,0.0078,0.0099,0.0137,0.0159,0.0166,0.0155,0.0153,0.0132,0.0102,0.0102,0.0115,0.0149,0.0181,0.0203,0.0221,0.0234,0.0249,0.0251,0.0244,0.0252,0.0262,0.0285,0.0267,0.0234,0.0212,0.021,0.0197,0.0203,0.0211,0.0225,0.0214,0.0188,0.0169,0.0124,0.013,0.0137,0.0136,0.013,0.012,0.0124,0.0117,0.0112,0.0106,0.0095,0.0083,0.0067,0.0055,0.0045,0.0039,0.0039,0.0037,0.0039,0.0033,0.0039,0.004,0.0029,0.0026,0.0026,0.0025,0.0022,0.0021,0.0019,0.0018,0.0019,0.0028,0.0035,0.0034,0.0035,0.0041,0.0031,0.0036,0.0046,0.005,0.0054,0.0063,0.0068,0.0067,0.0057,0.0055,0.0055,0.0054,0.0054,0.0054,0.0062,0.0065,0.0061,0.0078,0.0064,0.0066,0.0072,0.0067,0.008,0.0087,0.0083,0.0088,0.0092,0.01,0.0094,0.0093,0.0093,0.0097,0.009,0.0091,0.0087,0.0085,0.0077,0.0074,0.0073,0.0073,0.0072,0.0074,0.0073,0.0067,0.0074,0.0075,0.0081,0.0072,0.0078,0.0076,0.0078,0.0082,0.0083,0.0082,0.0084,0.0085,0.0087,0.0086,0.0072,0.0074,0.0072,0.0069,0.0068,0.0073,0.0077,0.0083,0.0083,0.0078,0.0078,0.0079,0.0093,0.0138,0.0105,0.0096,0.0107,0.0105,0.0107,0.0111,0.0127,0.014,0.0146,0.0158,0.0148,0.015,0.0141,0.014,0.0142,0.0143,0.0136,0.014,0.0156,0.0114,0.0116,
71.6096,0.0426,0.0584,0.0824,0.0894,0.0762,0.0565,0.0443,0.0402,0.0446,0.0578,0.0685,0.0735,0.0699,0.0593,0.0394,0.0224,0.0183,0.0146,0.0208,0.0292,0.0439,0.0452,0.0,0.0675,0.0797,0.0735,0.039,0.0265,0.0195,0.0153,0.0139,0.0133,0.0149,0.0199,0.0233,0.0268,0.0293,0.0374,0.0408,0.0479,0.0527,0.0524,0.0627,0.064,0.0512,0.0416,0.0247,0.0146,0.0135,0.0116,0.0089,0.0091,0.0118,0.0118,0.0099,0.0102,0.0138,0.0169,0.0156,0.0176,0.0226,0.0249,0.0221,0.0195,0.021,0.023,0.0264,0.0377,0.0499,0.0528,0.0524,0.0481,0.0408,0.0338,0.0285,0.0246,0.0209,0.0155,0.0101,0.0107,0.0069,0.0079,0.0059,0.0044,0.004,0.0035,0.0031,0.0035,0.0036,0.0034,0.0036,0.0041,0.0048,0.0051,0.005,0.0064,0.0085,0.0097,0.01,0.0092,0.009,0.0079,0.0064,0.0062,0.007,0.0092,0.0116,0.0131,0.0146,0.0162,0.018,0.0174,0.0159,0.016,0.0174,0.0206,0.0191,0.0145,0.0126,0.0126,0.0118,0.0121,0.0125,0.0134,0.0129,0.0114,0.0101,0.008,0.0086,0.0092,0.0096,0.0091,0.0084,0.008,0.0076,0.0073,0.0067,0.0059,0.005,0.0041,0.0036,0.0033,0.0037,0.0041,0.0052,0.0055,0.0047,0.0094,0.0082,0.0055,0.0053,0.0054,0.005,0.0039,0.003,0.0023,0.0019,0.0018,0.0022,0.0028,0.0026,0.0026,0.003,0.0029,0.0031,0.0031,0.0034,0.0036,0.004,0.0042,0.0041,0.0036,0.0034,0.0034,0.0034,0.0034,0.0034,0.0037,0.0039,0.0037,0.0056,0.0037,0.0042,0.0042,0.0047,0.0049,0.0053,0.005,0.0056,0.0055,0.0051,0.0056,0.0056,0.0053,0.0053,0.005,0.005,0.0049,0.0044,0.0039,0.0041,0.0041,0.0041,0.004,0.0041,0.0041,0.0041,0.0041,0.004,0.0033,0.004,0.004,0.0043,0.0046,0.0046,0.005,0.005,0.005,0.0053,0.0056,0.0059,0.0074,0.0055,0.0054,0.0055,0.0063,0.0067,0.0077,0.0079,0.0087,0.0084,0.008,0.0089,0.0093,0.0,0.0096,0.0093,0.0091,0.0083,0.0093,0.0109,0.0138,0.0157,0.0178,0.0189,0.0181,0.019,0.0187,0.0176,0.0173,0.0169,0.016,0.0153,0.0141,0.0129,0.0112,
71.6353,0.0398,0.0552,0.0814,0.1067,0.082,0.054,0.0417,0.0385,0.0427,0.0583,0.0805,0.0991,0.1012,0.061,0.0371,0.0209,0.0173,0.0138,0.0196,0.0277,0.0418,0.0431,0.0544,0.0666,0.0916,0.0745,0.037,0.0253,0.0185,0.0143,0.0131,0.0126,0.0141,0.0187,0.0221,0.0253,0.0279,0.0356,0.0388,0.0456,0.0501,0.0498,0.0597,0.061,0.0486,0.0396,0.0244,0.0138,0.0127,0.0111,0.0085,0.0087,0.0113,0.0113,0.0095,0.0096,0.0132,0.0159,0.0148,0.0168,0.0217,0.0237,0.021,0.0184,0.0199,0.0219,0.0254,0.0359,0.0474,0.0502,0.0499,0.0456,0.039,0.0322,0.0271,0.0235,0.0198,0.0147,0.0097,0.0103,0.0067,0.0076,0.0057,0.0042,0.004,0.0034,0.003,0.0034,0.0033,0.0033,0.0036,0.004,0.0045,0.0049,0.0049,0.0061,0.0083,0.0092,0.0096,0.0086,0.0087,0.0076,0.0066,0.006,0.0068,0.0087,0.0111,0.0125,0.0139,0.0155,0.0174,0.0165,0.0151,0.0154,0.017,0.0197,0.0183,0.0138,0.0122,0.012,0.0112,0.0115,0.0121,0.0126,0.0125,0.0108,0.0096,0.0077,0.0085,0.0089,0.0093,0.009,0.0082,0.008,0.0072,0.007,0.0066,0.0054,0.0048,0.0039,0.0035,0.0033,0.0034,0.004,0.0052,0.0054,0.0044,0.0091,0.0077,0.0054,0.0052,0.0053,0.0049,0.0041,0.0032,0.0025,0.0023,0.0018,0.0022,0.0029,0.0013,0.0025,0.0032,0.0027,0.0028,0.003,0.0036,0.0033,0.004,0.0043,0.0044,0.0038,0.0033,0.0035,0.0034,0.0036,0.0038,0.0037,0.004,0.0011,0.0046,0.0037,0.0048,0.0044,0.0046,0.0047,0.0053,0.0053,0.0052,0.0052,0.0055,0.0053,0.0054,0.0054,0.0054,0.0057,0.0051,0.0044,0.0044,0.0042,0.0051,0.0044,0.0047,0.0046,0.0047,0.0047,0.0041,0.0044,0.0039,0.0045,0.0046,0.0048,0.0052,0.0056,0.0056,0.0053,0.0059,0.0061,0.0043,0.0044,0.0063,0.0082,0.0064,0.0055,0.0064,0.0073,0.008,0.0083,0.0082,0.0088,0.0097,0.0079,0.0088,0.0099,0.0121,0.0106,0.0097,0.0096,0.0096,0.009,0.011,0.0137,0.0156,0.0168,0.0201,0.0179,0.0193,0.0185,0.0182,0.0172,0.0173,0.0159,0.0178,0.0167,0.0146,0.013,
109.0335,0.0427,0.055,0.065,0.0672,0.0592,0.0517,0.0447,0.041,0.0445,0.0498,0.0541,0.0571,0.0549,0.0496,0.0397,0.0253,0.0204,0.0169,0.0239,0.0329,0.0456,0.0465,0.0166,0.0568,0.0629,0.059,0.0408,0.0301,0.0222,0.0176,0.0161,0.0156,0.0177,0.0235,0.0276,0.0314,0.0343,0.0418,0.0443,0.0478,0.0505,0.0506,0.0551,0.0553,0.0479,0.0379,0.0297,0.0197,0.0173,0.0144,0.0113,0.0115,0.0154,0.0154,0.0129,0.0135,0.0185,0.0218,0.0207,0.0235,0.0289,0.0313,0.0282,0.0261,0.0278,0.0302,0.0337,0.0401,0.0451,0.046,0.046,0.044,0.0409,0.0377,0.035,0.0323,0.0279,0.0207,0.0142,0.0155,0.0098,0.0113,0.008,0.0058,0.0054,0.0045,0.0041,0.0046,0.0047,0.0045,0.0048,0.0055,0.0065,0.0069,0.0069,0.0088,0.0122,0.014,0.0145,0.0135,0.0133,0.0113,0.009,0.0089,0.0103,0.0134,0.0162,0.018,0.0197,0.0208,0.0223,0.0222,0.0215,0.0223,0.0234,0.0255,0.0238,0.0203,0.0184,0.0182,0.0172,0.0175,0.0183,0.0194,0.0185,0.0162,0.0143,0.0122,0.0123,0.0123,0.0121,0.0114,0.0106,0.0106,0.0098,0.0095,0.0088,0.0081,0.007,0.0058,0.0048,0.004,0.0038,0.0038,0.0044,0.0047,0.004,0.0065,0.0058,0.004,0.0038,0.0039,0.0037,0.0031,0.0025,0.0021,0.0017,0.0018,0.0024,0.0032,0.003,0.0031,0.0034,0.0034,0.0037,0.0041,0.0044,0.0048,0.0054,0.0059,0.0058,0.0051,0.0046,0.0048,0.0045,0.0046,0.0046,0.0053,0.0055,0.005,0.0055,0.0061,0.006,0.0058,0.0063,0.0068,0.0073,0.0071,0.0078,0.0078,0.0078,0.008,0.0082,0.0079,0.0079,0.0074,0.0075,0.007,0.0069,0.0064,0.0061,0.0061,0.0061,0.006,0.006,0.0061,0.0061,0.0059,0.0062,0.0064,0.0062,0.0063,0.0063,0.0065,0.0066,0.0069,0.0056,0.0071,0.0069,0.0072,0.0077,0.0081,0.0063,0.0062,0.0061,0.0065,0.0067,0.0073,0.0072,0.0075,0.0073,0.0066,0.0067,0.0087,0.0,0.0097,0.0097,0.0091,0.0094,0.0098,0.0111,0.0122,0.0132,0.0141,0.0153,0.0142,0.0145,0.0137,0.0132,0.0131,0.0128,0.0128,0.0124,0.0139,0.0113,0.0105,
108.9979,0.0424,0.0517,0.0539,0.0542,0.0479,0.0436,0.039,0.0343,0.0375,0.0403,0.0432,0.0454,0.0432,0.0401,0.0356,0.0254,0.0202,0.017,0.0239,0.033,0.0411,0.0416,0.0,0.0479,0.0518,0.0499,0.0403,0.0299,0.0222,0.0176,0.016,0.0156,0.0178,0.0236,0.0278,0.0317,0.0346,0.042,0.0447,0.0482,0.0509,0.051,0.0557,0.056,0.0486,0.0392,0.0292,0.0192,0.0173,0.0144,0.0114,0.0116,0.0155,0.0154,0.0131,0.0136,0.0187,0.0221,0.021,0.0239,0.0294,0.0319,0.0289,0.0265,0.0282,0.0307,0.0343,0.0408,0.0459,0.0468,0.0468,0.0449,0.0419,0.0385,0.0357,0.033,0.0284,0.021,0.0144,0.0157,0.01,0.0114,0.0081,0.0058,0.0054,0.0045,0.0041,0.0044,0.0046,0.0044,0.0047,0.0052,0.0065,0.0069,0.0069,0.0088,0.0123,0.0141,0.0147,0.0136,0.0134,0.0116,0.0091,0.0089,0.0104,0.0135,0.0163,0.0182,0.0199,0.021,0.0226,0.0224,0.0217,0.0223,0.0236,0.0257,0.0241,0.0205,0.0187,0.0184,0.0174,0.0179,0.0185,0.0196,0.0188,0.0165,0.0146,0.012,0.0118,0.0122,0.0119,0.0113,0.0105,0.0105,0.0098,0.0096,0.0089,0.0081,0.007,0.0057,0.0047,0.0039,0.0034,0.0031,0.0035,0.0037,0.0032,0.0045,0.0042,0.003,0.0026,0.0026,0.0025,0.0021,0.002,0.0017,0.0015,0.0016,0.0022,0.0032,0.0028,0.0029,0.0033,0.0033,0.0036,0.0039,0.0042,0.0046,0.0054,0.0057,0.0056,0.0049,0.0045,0.0046,0.0044,0.0044,0.0045,0.0052,0.0049,0.0048,0.0051,0.0041,0.0057,0.006,0.0065,0.0067,0.0073,0.007,0.0077,0.0078,0.0083,0.0078,0.0081,0.0078,0.0079,0.0074,0.0074,0.0073,0.0068,0.0061,0.0058,0.006,0.006,0.0059,0.006,0.006,0.006,0.0059,0.0061,0.0061,0.006,0.0061,0.0063,0.0064,0.0065,0.0064,0.0067,0.0069,0.0069,0.0071,0.0073,0.0077,0.0062,0.0059,0.0059,0.0059,0.0066,0.007,0.0073,0.0072,0.007,0.0067,0.0072,0.0084,0.0,0.0097,0.0092,0.0091,0.009,0.0097,0.0104,0.0116,0.0129,0.0137,0.0145,0.014,0.0139,0.0136,0.0138,0.0132,0.0132,0.0127,0.0121,0.0131,0.0117,0.0106,
108.9713,0.0416,0.0511,0.0533,0.0536,0.0473,0.0431,0.0385,0.0339,0.037,0.0399,0.0427,0.0449,0.0427,0.0398,0.0353,0.0249,0.0198,0.0166,0.0236,0.0326,0.0409,0.0414,0.0,0.0478,0.0516,0.0498,0.04,0.0297,0.0219,0.0173,0.0158,0.0153,0.0176,0.0234,0.0275,0.0314,0.0343,0.0418,0.0445,0.048,0.0507,0.0508,0.0555,0.0559,0.0484,0.0389,0.029,0.0191,0.0172,0.0142,0.0113,0.0114,0.0153,0.0153,0.0129,0.0134,0.0186,0.0219,0.0208,0.0236,0.0293,0.0318,0.0288,0.0263,0.0281,0.0306,0.0342,0.0407,0.0458,0.0468,0.0467,0.0449,0.0419,0.0384,0.0356,0.033,0.0283,0.0209,0.0143,0.0156,0.0098,0.0112,0.0081,0.0057,0.0052,0.0044,0.0039,0.0044,0.0046,0.0044,0.0046,0.0053,0.0064,0.0068,0.0067,0.0088,0.0122,0.0141,0.0146,0.0135,0.0134,0.0115,0.0089,0.0088,0.0102,0.0134,0.0162,0.0181,0.0198,0.021,0.0225,0.0224,0.0217,0.0225,0.0237,0.0256,0.024,0.0205,0.0186,0.0184,0.0174,0.0178,0.0185,0.0196,0.0187,0.0164,0.0145,0.012,0.0118,0.0119,0.0117,0.0111,0.0103,0.0105,0.0099,0.0092,0.0088,0.008,0.0069,0.0056,0.0046,0.0038,0.0034,0.0031,0.0032,0.0034,0.003,0.0041,0.0037,0.0026,0.0024,0.0024,0.0024,0.0021,0.0018,0.0016,0.0015,0.0016,0.0022,0.003,0.0027,0.0028,0.0034,0.0032,0.0035,0.0038,0.0041,0.0046,0.0053,0.0053,0.0056,0.0049,0.0043,0.0046,0.0044,0.0044,0.0045,0.0052,0.0054,0.0048,0.0052,0.0063,0.0056,0.006,0.0063,0.0067,0.0073,0.0069,0.0076,0.0076,0.0082,0.0078,0.008,0.0078,0.0074,0.0074,0.0074,0.0079,0.0068,0.0064,0.0059,0.0059,0.0059,0.0059,0.006,0.0059,0.006,0.006,0.0061,0.0072,0.0061,0.0062,0.0063,0.0064,0.0067,0.0066,0.0068,0.0068,0.0069,0.0071,0.0066,0.008,0.0063,0.0058,0.006,0.0064,0.0063,0.0068,0.007,0.0071,0.007,0.0071,0.0074,0.0083,0.0,0.0096,0.009,0.009,0.0088,0.0093,0.0105,0.012,0.0131,0.0136,0.0147,0.0138,0.0141,0.0141,0.0135,0.0132,0.0129,0.0128,0.0124,0.0146,0.0113,0.0097,
66.8197,0.0403,0.0584,0.0856,0.1122,0.0846,0.0551,0.0421,0.0392,0.0439,0.06,0.0831,0.1029,0.1042,0.0612,0.0363,0.0206,0.0169,0.0139,0.0196,0.0279,0.0418,0.0428,0.0541,0.0672,0.0934,0.0743,0.0359,0.0246,0.0178,0.0142,0.0128,0.0125,0.0137,0.0183,0.0213,0.0248,0.0272,0.035,0.0379,0.0452,0.0498,0.0495,0.0606,0.0612,0.0462,0.0365,0.0262,0.0144,0.0125,0.0106,0.0081,0.0085,0.0113,0.0111,0.0094,0.0096,0.0129,0.0157,0.014,0.0166,0.0213,0.0233,0.0205,0.0185,0.02,0.0218,0.0252,0.0372,0.0487,0.0517,0.051,0.0467,0.0396,0.0328,0.0275,0.0237,0.02,0.0145,0.0093,0.0102,0.0065,0.0077,0.0058,0.0043,0.0044,0.0037,0.0029,0.0037,0.0035,0.0033,0.0018,0.0039,0.0044,0.0049,0.0053,0.0063,0.0082,0.0091,0.0093,0.0088,0.0086,0.0076,0.0059,0.006,0.0069,0.0092,0.0111,0.013,0.0131,0.016,0.018,0.0172,0.0156,0.016,0.017,0.0203,0.0189,0.014,0.0121,0.0123,0.0117,0.0121,0.0123,0.0131,0.0124,0.011,0.0095,0.008,0.0084,0.0089,0.0089,0.0087,0.0076,0.0079,0.0073,0.0074,0.0064,0.006,0.0044,0.004,0.0036,0.0036,0.0038,0.0037,0.0044,0.0049,0.0041,0.0087,0.0068,0.0054,0.0054,0.0054,0.0045,0.0044,0.003,0.0025,0.0016,0.0021,0.0022,0.0033,0.0024,0.0026,0.0031,0.003,0.0025,0.0032,0.0035,0.0041,0.0039,0.0045,0.0041,0.0042,0.0036,0.0045,0.0032,0.0033,0.0033,0.004,0.0047,0.0045,0.0081,0.0074,0.0047,0.0048,0.0045,0.0057,0.0055,0.0053,0.0056,0.0065,0.0054,0.0065,0.0053,0.0059,0.0046,0.005,0.0047,0.0051,0.0052,0.005,0.0056,0.0052,0.0052,0.006,0.0056,0.0058,0.0046,0.0046,0.0055,0.0064,0.0047,0.0057,0.0052,0.0053,0.0063,0.0066,0.0076,0.0068,0.0056,0.0075,0.0062,0.0111,0.0078,0.008,0.0057,0.0082,0.0105,0.0088,0.0096,0.0104,0.01,0.0088,0.0105,0.0127,0.0118,0.0111,0.0106,0.011,0.0092,0.0111,0.0115,0.017,0.0174,0.0197,0.0199,0.0214,0.0231,0.0225,0.0231,0.0186,0.0213,0.0154,0.0191,0.0183,0.0165,0.0175,
110.2057,0.0427,0.0555,0.0699,0.0784,0.0694,0.0546,0.0459,0.0435,0.0481,0.059,0.0678,0.0722,0.0706,0.0591,0.0407,0.0259,0.0207,0.0175,0.0248,0.0343,0.0475,0.0487,0.0482,0.062,0.0721,0.0634,0.0422,0.0312,0.0229,0.0181,0.0166,0.0161,0.0185,0.0244,0.0288,0.0328,0.0361,0.0437,0.0462,0.0498,0.0526,0.0527,0.0569,0.0573,0.05,0.039,0.03,0.0202,0.0179,0.0147,0.0118,0.0119,0.016,0.016,0.0136,0.0141,0.0193,0.0228,0.0217,0.0247,0.0304,0.0326,0.0296,0.0274,0.0294,0.0317,0.0354,0.0416,0.0466,0.0477,0.048,0.0461,0.0431,0.0394,0.0365,0.0338,0.0291,0.0216,0.0148,0.0161,0.0102,0.0116,0.0084,0.0059,0.0055,0.0047,0.0043,0.0047,0.0049,0.0046,0.005,0.0056,0.0067,0.007,0.0071,0.0092,0.0127,0.0145,0.0151,0.014,0.0139,0.0119,0.0093,0.0092,0.0107,0.014,0.0169,0.0188,0.0207,0.0218,0.0234,0.0232,0.0225,0.0233,0.0246,0.0265,0.0249,0.0212,0.0194,0.0191,0.018,0.0185,0.0193,0.0205,0.0194,0.0169,0.0148,0.0124,0.0126,0.0124,0.0123,0.0115,0.0108,0.0109,0.0104,0.01,0.0093,0.0084,0.0072,0.0059,0.0049,0.0039,0.0033,0.0032,0.0036,0.0037,0.0033,0.0045,0.0041,0.0029,0.0027,0.0027,0.0026,0.0022,0.002,0.0016,0.0015,0.0015,0.0023,0.0032,0.0028,0.003,0.0036,0.0034,0.0035,0.0037,0.0043,0.0048,0.0055,0.0058,0.0059,0.0051,0.0047,0.0048,0.0045,0.0047,0.0046,0.0052,0.0052,0.0047,0.0065,0.0059,0.006,0.0063,0.0067,0.0068,0.0075,0.0071,0.0079,0.0082,0.0083,0.0082,0.0082,0.008,0.008,0.0076,0.0077,0.008,0.0071,0.0066,0.0061,0.006,0.006,0.0055,0.0056,0.0057,0.006,0.006,0.0063,0.0066,0.0063,0.0063,0.0069,0.0066,0.0072,0.0069,0.0071,0.0074,0.0074,0.0074,0.0075,0.008,0.0062,0.006,0.0062,0.0064,0.0067,0.0071,0.0073,0.0073,0.0073,0.007,0.0077,0.0085,0.0092,0.0085,0.0087,0.0094,0.0091,0.0094,0.0105,0.0123,0.0138,0.0144,0.015,0.0146,0.0146,0.0152,0.0147,0.0139,0.0142,0.0117,0.0118,0.0121,0.0124,0.0109,
110.184,0.0425,0.0553,0.0696,0.0782,0.0692,0.0543,0.0456,0.0434,0.0479,0.0587,0.0676,0.072,0.0704,0.0589,0.0405,0.0258,0.0207,0.0175,0.0247,0.0341,0.0473,0.0485,0.0482,0.0618,0.0719,0.0632,0.042,0.0311,0.0229,0.0182,0.0166,0.0161,0.0185,0.0244,0.0288,0.0327,0.0359,0.0435,0.0461,0.0497,0.0525,0.0526,0.0569,0.0574,0.0499,0.0391,0.0306,0.0204,0.018,0.0148,0.0117,0.0119,0.016,0.0159,0.0136,0.0138,0.0192,0.0226,0.0216,0.0245,0.0302,0.0325,0.0294,0.0271,0.0292,0.0315,0.0353,0.0416,0.0465,0.0476,0.048,0.046,0.0429,0.0393,0.0364,0.0336,0.029,0.0215,0.0147,0.0161,0.0103,0.0116,0.0084,0.006,0.0056,0.0047,0.0043,0.0048,0.0049,0.0047,0.005,0.0055,0.0067,0.0071,0.0071,0.0092,0.0127,0.0146,0.0151,0.014,0.0138,0.0119,0.0093,0.0091,0.0107,0.014,0.0169,0.0188,0.0205,0.0217,0.0233,0.0231,0.0224,0.0232,0.0245,0.0265,0.0248,0.0212,0.0192,0.019,0.018,0.0184,0.0192,0.0203,0.0193,0.0168,0.0148,0.0125,0.0127,0.0127,0.0124,0.0117,0.011,0.0109,0.0104,0.0098,0.0092,0.0084,0.0071,0.0059,0.0049,0.0042,0.0039,0.0037,0.0045,0.0048,0.0042,0.0066,0.0058,0.004,0.0038,0.0038,0.0037,0.003,0.0025,0.002,0.0018,0.0019,0.0025,0.0033,0.0029,0.0031,0.0037,0.0035,0.0038,0.0042,0.0045,0.005,0.0056,0.0058,0.006,0.0051,0.0047,0.0046,0.0046,0.0046,0.0038,0.0052,0.0056,0.0048,0.0064,0.0062,0.006,0.006,0.0065,0.0069,0.0074,0.0068,0.008,0.0082,0.0085,0.0083,0.0084,0.008,0.0081,0.0078,0.0077,0.0078,0.007,0.0066,0.0063,0.0063,0.0061,0.006,0.006,0.0068,0.0062,0.0062,0.0063,0.0066,0.0064,0.0065,0.0064,0.0066,0.0066,0.0065,0.0071,0.0072,0.0076,0.0075,0.0078,0.008,0.0065,0.0062,0.0064,0.0064,0.0066,0.0072,0.0076,0.0075,0.0061,0.0068,0.0074,0.0087,0.0129,0.0099,0.0096,0.0094,0.0092,0.0096,0.0109,0.0125,0.0136,0.0143,0.0155,0.0144,0.0149,0.0149,0.0141,0.0135,0.0138,0.0133,0.0136,0.0155,0.0123,0.0109,
110.1622,0.0421,0.0549,0.0692,0.0777,0.0688,0.054,0.0453,0.0431,0.0476,0.0585,0.0674,0.0718,0.0702,0.0587,0.0404,0.0256,0.0204,0.0172,0.0245,0.0339,0.0471,0.0484,0.0479,0.0616,0.0718,0.0631,0.0419,0.0309,0.0226,0.0179,0.0164,0.0159,0.0182,0.0242,0.0286,0.0325,0.0358,0.0434,0.046,0.0496,0.0524,0.0524,0.0567,0.0572,0.0497,0.0388,0.0304,0.0203,0.0178,0.0145,0.0116,0.0117,0.0158,0.0158,0.0134,0.014,0.0192,0.0227,0.0215,0.0244,0.0302,0.0325,0.0295,0.0273,0.0292,0.0315,0.0352,0.0415,0.0464,0.0476,0.048,0.046,0.043,0.0393,0.0363,0.0337,0.029,0.0214,0.0147,0.0159,0.0102,0.0115,0.0083,0.0059,0.0055,0.0046,0.0042,0.0046,0.0048,0.0046,0.0048,0.0055,0.0067,0.007,0.007,0.0091,0.0127,0.0145,0.0151,0.0139,0.0138,0.0118,0.0093,0.0091,0.0106,0.0137,0.0168,0.0187,0.0205,0.0217,0.0233,0.0232,0.0224,0.0233,0.0245,0.0266,0.0249,0.0212,0.0193,0.019,0.018,0.0185,0.0193,0.0201,0.0193,0.0168,0.0148,0.0125,0.0126,0.0125,0.0122,0.0115,0.0108,0.0108,0.0102,0.0099,0.0089,0.0083,0.0069,0.0058,0.0047,0.0039,0.0033,0.003,0.0033,0.0036,0.003,0.004,0.0039,0.0027,0.0025,0.0026,0.0024,0.0021,0.0018,0.0016,0.0016,0.0016,0.0023,0.003,0.0028,0.003,0.0035,0.0033,0.0036,0.004,0.0043,0.0048,0.0054,0.0057,0.0058,0.005,0.0045,0.0046,0.0044,0.0045,0.0045,0.005,0.0053,0.0047,0.0055,0.0058,0.0059,0.0061,0.0066,0.0069,0.0075,0.0073,0.0077,0.008,0.0081,0.0079,0.0082,0.0079,0.0081,0.0075,0.0075,0.0074,0.0072,0.0064,0.0062,0.006,0.0062,0.0062,0.0061,0.0063,0.0061,0.0062,0.0063,0.0064,0.0062,0.0063,0.0065,0.0064,0.0068,0.0067,0.0068,0.0071,0.0072,0.0072,0.0063,0.0076,0.0063,0.0062,0.0059,0.0057,0.0052,0.007,0.0071,0.0072,0.0069,0.0067,0.0075,0.0089,0.0123,0.0095,0.0089,0.0094,0.0092,0.0097,0.0105,0.0126,0.0132,0.0131,0.0143,0.0146,0.0147,0.0148,0.0142,0.0141,0.0143,0.0135,0.0131,0.0144,0.0114,0.0109,
74.3968,0.038,0.0557,0.0817,0.1037,0.0795,0.0519,0.0399,0.0371,0.0424,0.0579,0.0793,0.0961,0.0963,0.0579,0.0342,0.0197,0.0158,0.0132,0.0186,0.0266,0.0402,0.0412,0.0535,0.0637,0.0871,0.0683,0.034,0.0231,0.0168,0.0134,0.0121,0.0116,0.0131,0.0173,0.0204,0.0236,0.0264,0.0335,0.0364,0.043,0.0471,0.0467,0.0564,0.0569,0.044,0.0345,0.0243,0.0133,0.0119,0.0099,0.0079,0.0079,0.0105,0.0103,0.0087,0.0091,0.0124,0.015,0.0139,0.0161,0.0207,0.0225,0.0198,0.0177,0.0193,0.0211,0.0247,0.0351,0.0455,0.0479,0.0475,0.0436,0.0371,0.0307,0.0263,0.023,0.0194,0.0142,0.0093,0.0096,0.0064,0.0071,0.0055,0.004,0.0037,0.0032,0.003,0.0032,0.0033,0.0031,0.0033,0.0038,0.0045,0.0048,0.0046,0.006,0.008,0.0087,0.0093,0.0084,0.0081,0.0071,0.0056,0.0059,0.0066,0.0086,0.0111,0.0123,0.0139,0.0152,0.017,0.016,0.0148,0.015,0.0163,0.0191,0.0177,0.0135,0.0118,0.0118,0.011,0.0113,0.0119,0.0126,0.0123,0.0102,0.0092,0.0076,0.0083,0.0086,0.0086,0.0084,0.0077,0.0073,0.0069,0.0065,0.0061,0.0051,0.0045,0.0036,0.0032,0.003,0.0032,0.0036,0.0045,0.0046,0.0039,0.0075,0.0059,0.0044,0.0042,0.0046,0.004,0.0032,0.0026,0.0021,0.0018,0.0017,0.0021,0.0027,0.0022,0.0022,0.0027,0.0027,0.003,0.0033,0.003,0.0031,0.0035,0.0034,0.0036,0.0029,0.0032,0.0035,0.0032,0.003,0.003,0.0033,0.0038,0.0033,0.0081,0.0037,0.0045,0.0037,0.0048,0.0042,0.0045,0.0045,0.0051,0.0047,0.0054,0.0051,0.0055,0.0046,0.0048,0.0049,0.0045,0.0046,0.004,0.0037,0.004,0.0038,0.004,0.0035,0.0041,0.0035,0.0042,0.0035,0.0042,0.0047,0.004,0.0039,0.0042,0.005,0.0046,0.0046,0.0055,0.0058,0.0052,0.0058,0.0058,0.0069,0.0053,0.0055,0.006,0.0061,0.008,0.0081,0.0081,0.0087,0.0087,0.0079,0.0093,0.0093,0.0109,0.0095,0.0086,0.0081,0.0086,0.0094,0.0113,0.012,0.0152,0.0172,0.0186,0.017,0.0183,0.0173,0.0179,0.0156,0.0184,0.0154,0.0157,0.0166,0.015,0.013,
74.3941,0.0363,0.0536,0.0791,0.1007,0.0768,0.0499,0.0382,0.0355,0.0406,0.0557,0.0767,0.0935,0.0937,0.0558,0.0328,0.0187,0.0151,0.0126,0.0177,0.0254,0.0385,0.0394,0.0505,0.0616,0.0848,0.0664,0.0325,0.022,0.016,0.0125,0.0115,0.011,0.0125,0.0164,0.0194,0.0224,0.0251,0.032,0.035,0.0414,0.0455,0.0449,0.0546,0.0551,0.0422,0.0327,0.0233,0.0126,0.0111,0.0093,0.0073,0.0072,0.01,0.0096,0.0082,0.0083,0.0118,0.0142,0.013,0.0151,0.0195,0.0213,0.0188,0.0167,0.0182,0.02,0.0234,0.0337,0.0442,0.0465,0.046,0.0419,0.0356,0.0296,0.025,0.0217,0.0183,0.0132,0.0088,0.009,0.006,0.0066,0.005,0.0028,0.003,0.003,0.0028,0.0029,0.0031,0.0029,0.0029,0.0036,0.0043,0.0042,0.0044,0.0055,0.0075,0.0083,0.0087,0.0078,0.0078,0.0066,0.0054,0.0051,0.0062,0.0081,0.0104,0.0116,0.013,0.0145,0.0161,0.0151,0.0142,0.0141,0.0157,0.0183,0.0168,0.0128,0.0112,0.011,0.0105,0.0105,0.0111,0.0119,0.0115,0.0097,0.0085,0.0066,0.0069,0.0079,0.0083,0.0078,0.0074,0.007,0.0064,0.0059,0.0056,0.0048,0.0043,0.0032,0.0029,0.0028,0.0032,0.0037,0.0046,0.0049,0.0042,0.0085,0.0069,0.0046,0.0047,0.0048,0.0044,0.0034,0.0026,0.0021,0.0016,0.0014,0.0019,0.0021,0.0018,0.002,0.0015,0.0022,0.0026,0.0025,0.003,0.0028,0.0031,0.003,0.0036,0.0029,0.0029,0.0029,0.0028,0.0024,0.0034,0.0034,0.0033,0.0027,0.0065,0.0037,0.0037,0.0034,0.0038,0.0041,0.0046,0.0041,0.0049,0.0045,0.0047,0.0046,0.0048,0.0044,0.0046,0.0046,0.0046,0.0042,0.0037,0.0033,0.0032,0.0029,0.0035,0.0036,0.0035,0.0032,0.0039,0.0035,0.0038,0.0035,0.0038,0.0034,0.0036,0.0036,0.0042,0.0046,0.0048,0.0048,0.0017,0.005,0.0064,0.006,0.0055,0.0053,0.006,0.0058,0.0069,0.0065,0.0077,0.0074,0.0071,0.0064,0.0078,0.0076,0.0112,0.0082,0.0082,0.0072,0.0083,0.0083,0.0097,0.0132,0.0157,0.016,0.0169,0.0171,0.0174,0.0165,0.0159,0.0149,0.016,0.0143,0.014,0.0149,0.0134,0.0112,
74.3941,0.038,0.0559,0.0819,0.1039,0.0796,0.0521,0.0399,0.0373,0.0425,0.058,0.0794,0.0963,0.0964,0.058,0.0343,0.0198,0.0159,0.0133,0.0187,0.0268,0.0403,0.0412,0.0532,0.0637,0.0871,0.0684,0.034,0.0232,0.0169,0.0133,0.0121,0.0116,0.0131,0.0174,0.0203,0.0236,0.0264,0.0336,0.0366,0.043,0.0472,0.0467,0.0565,0.0569,0.044,0.0346,0.024,0.0136,0.0119,0.0099,0.0081,0.008,0.0106,0.0103,0.0089,0.009,0.0124,0.0151,0.0138,0.016,0.0208,0.0226,0.0197,0.0179,0.0194,0.0213,0.0246,0.0351,0.0457,0.048,0.0475,0.0435,0.0372,0.0309,0.0264,0.0231,0.0194,0.0141,0.0091,0.0098,0.0066,0.0071,0.0056,0.004,0.0038,0.0032,0.003,0.0034,0.0032,0.0032,0.0034,0.0038,0.0043,0.0048,0.0048,0.006,0.0079,0.009,0.009,0.0083,0.0084,0.0072,0.0057,0.0057,0.0066,0.0087,0.0109,0.0124,0.0139,0.0154,0.0168,0.0161,0.015,0.015,0.0165,0.0192,0.0177,0.0134,0.0118,0.0118,0.011,0.0113,0.012,0.0126,0.012,0.0104,0.0092,0.008,0.0082,0.0086,0.0087,0.0083,0.0076,0.0075,0.007,0.0064,0.0063,0.0055,0.0045,0.0037,0.0031,0.0029,0.0035,0.0039,0.0046,0.0046,0.0039,0.0082,0.0061,0.0046,0.004,0.0043,0.0041,0.0034,0.0025,0.0014,0.0014,0.0016,0.0019,0.0025,0.0022,0.0023,0.0028,0.0024,0.0028,0.0031,0.0033,0.0034,0.0038,0.0037,0.0035,0.0036,0.0029,0.0034,0.003,0.0033,0.0033,0.0038,0.0032,0.004,0.0079,0.004,0.0043,0.0041,0.0046,0.005,0.0048,0.0046,0.0051,0.0043,0.0053,0.0051,0.0051,0.005,0.0048,0.0052,0.0045,0.0044,0.0047,0.0042,0.004,0.0042,0.0038,0.0033,0.0038,0.004,0.0042,0.0042,0.004,0.0048,0.0044,0.0043,0.0049,0.0044,0.0049,0.0057,0.0054,0.005,0.0053,0.0054,0.006,0.0072,0.0062,0.0059,0.0057,0.0068,0.0075,0.0085,0.0081,0.0084,0.0091,0.0078,0.0091,0.0101,0.0117,0.0093,0.0082,0.0088,0.0089,0.0098,0.0112,0.0141,0.0166,0.0176,0.0178,0.018,0.0178,0.0183,0.0173,0.0163,0.0128,0.012,0.014,0.0163,0.0153,0.0131,
74.394,0.0375,0.0551,0.081,0.1029,0.0788,0.0514,0.0394,0.0367,0.042,0.0574,0.0787,0.0955,0.0957,0.0574,0.0339,0.0195,0.0155,0.013,0.0183,0.0265,0.0399,0.0408,0.0524,0.0632,0.0866,0.0679,0.0337,0.0228,0.0165,0.0131,0.012,0.0114,0.0129,0.0171,0.0201,0.0234,0.026,0.0333,0.0362,0.0428,0.0468,0.0461,0.0561,0.0567,0.0436,0.0343,0.0242,0.0126,0.0117,0.0098,0.0077,0.0077,0.0105,0.0101,0.0086,0.009,0.0123,0.015,0.0137,0.016,0.0205,0.0225,0.0195,0.0176,0.0191,0.021,0.0244,0.035,0.0453,0.0478,0.0473,0.0433,0.037,0.0307,0.0261,0.0229,0.0191,0.014,0.0091,0.0094,0.0063,0.0069,0.0054,0.0039,0.0036,0.003,0.003,0.003,0.0031,0.0032,0.0035,0.0036,0.0043,0.0043,0.0046,0.0059,0.0078,0.0089,0.0092,0.0083,0.008,0.007,0.0058,0.0057,0.0066,0.0088,0.0108,0.0121,0.0138,0.0151,0.0169,0.016,0.0147,0.0146,0.0162,0.0191,0.0177,0.0133,0.0117,0.0115,0.0111,0.0113,0.0117,0.0125,0.012,0.0104,0.0095,0.0077,0.0081,0.0082,0.0087,0.0081,0.0069,0.0062,0.0066,0.0065,0.0062,0.0052,0.0046,0.0037,0.0033,0.003,0.0033,0.0034,0.004,0.0044,0.004,0.0074,0.0053,0.0041,0.0038,0.0042,0.0039,0.003,0.0024,0.002,0.0017,0.0017,0.0021,0.0026,0.0026,0.0023,0.0025,0.0027,0.0027,0.0029,0.0031,0.003,0.0037,0.0035,0.0037,0.0031,0.003,0.0032,0.0031,0.0031,0.003,0.0034,0.0027,0.0031,0.0051,0.004,0.0042,0.0035,0.003,0.0037,0.0052,0.0043,0.005,0.0047,0.0055,0.0047,0.0056,0.0048,0.0048,0.0051,0.0046,0.0047,0.0041,0.0041,0.0041,0.0037,0.0039,0.0036,0.0042,0.004,0.0041,0.0043,0.0046,0.0041,0.0048,0.0038,0.0041,0.005,0.005,0.0053,0.0051,0.0052,0.0052,0.0056,0.0064,0.0072,0.005,0.0062,0.0057,0.0056,0.0061,0.0072,0.0079,0.0086,0.0087,0.0073,0.0085,0.0085,0.0116,0.01,0.0093,0.0085,0.0094,0.0096,0.0114,0.014,0.0153,0.0173,0.0163,0.0177,0.0173,0.0187,0.0176,0.017,0.0165,0.0166,0.0161,0.0175,0.0145,0.0114,
74.392,0.0367,0.0541,0.0796,0.1014,0.0775,0.0503,0.0385,0.0359,0.0409,0.0561,0.0773,0.094,0.0943,0.0563,0.0331,0.019,0.0152,0.0127,0.0179,0.0257,0.0389,0.0398,0.0511,0.062,0.0853,0.0668,0.0328,0.0222,0.0162,0.0127,0.0117,0.0112,0.0125,0.0167,0.0196,0.0227,0.0253,0.0324,0.0354,0.0418,0.0458,0.0454,0.0551,0.0555,0.0427,0.0333,0.0238,0.0129,0.0116,0.0094,0.0074,0.0076,0.0101,0.0098,0.0083,0.0085,0.0119,0.0144,0.0133,0.0154,0.02,0.0218,0.0191,0.017,0.0184,0.0204,0.0239,0.034,0.0445,0.0469,0.0466,0.0426,0.0361,0.0299,0.0256,0.0222,0.0188,0.0135,0.0089,0.0091,0.0061,0.0067,0.0052,0.0038,0.0036,0.003,0.0029,0.0032,0.0033,0.0033,0.0032,0.0037,0.0042,0.0045,0.0044,0.0057,0.0077,0.0086,0.0089,0.008,0.0079,0.0069,0.0055,0.0053,0.0062,0.008,0.0103,0.0117,0.0134,0.0147,0.0165,0.0156,0.0143,0.0143,0.016,0.0185,0.0172,0.0128,0.0113,0.0113,0.0106,0.0108,0.0115,0.0121,0.0118,0.0099,0.0092,0.0074,0.0086,0.0084,0.0088,0.0083,0.0077,0.0073,0.0071,0.0064,0.0061,0.005,0.0044,0.0036,0.0032,0.003,0.0036,0.0041,0.0049,0.0049,0.0043,0.0087,0.0071,0.0053,0.0051,0.0049,0.0049,0.0037,0.0029,0.0023,0.002,0.0017,0.0024,0.0021,0.002,0.002,0.0016,0.0009,0.0027,0.0029,0.0032,0.003,0.0037,0.0034,0.0037,0.0031,0.0033,0.0032,0.003,0.003,0.0035,0.0034,0.0032,0.0036,0.0039,0.0043,0.0042,0.0043,0.0039,0.0042,0.0045,0.0042,0.0047,0.0048,0.0051,0.0048,0.0052,0.0045,0.0045,0.0048,0.0043,0.0041,0.004,0.0035,0.0043,0.0035,0.0039,0.0038,0.0036,0.0038,0.0045,0.0044,0.0043,0.0047,0.0041,0.0035,0.0042,0.004,0.0045,0.0043,0.0049,0.0057,0.0059,0.0045,0.0062,0.0068,0.0051,0.0055,0.005,0.0062,0.0064,0.0074,0.0079,0.0077,0.0089,0.0072,0.009,0.009,0.0111,0.0093,0.0093,0.0084,0.0083,0.0094,0.0115,0.0132,0.0152,0.0162,0.0181,0.0175,0.0166,0.0174,0.0185,0.0157,0.0176,0.0164,0.0155,0.0155,0.0136,0.012,
74.3911,0.0376,0.0554,0.0814,0.1033,0.0792,0.0517,0.0397,0.0369,0.0422,0.0577,0.079,0.0958,0.096,0.0577,0.0341,0.0196,0.0157,0.0132,0.0185,0.0266,0.04,0.0409,0.0527,0.0635,0.0869,0.0682,0.0339,0.0229,0.0167,0.0131,0.0121,0.0115,0.0131,0.0173,0.0203,0.0235,0.0262,0.0333,0.0365,0.0429,0.0471,0.0466,0.0563,0.0567,0.044,0.0342,0.0241,0.0134,0.0118,0.0097,0.0078,0.0078,0.0105,0.0102,0.0088,0.0089,0.0124,0.015,0.0137,0.0158,0.0208,0.0225,0.0198,0.0176,0.0191,0.021,0.0244,0.0349,0.0454,0.0478,0.0473,0.0433,0.0369,0.0307,0.0263,0.0229,0.0193,0.014,0.0091,0.0094,0.0064,0.0069,0.0053,0.0038,0.0037,0.0031,0.003,0.0033,0.0031,0.0032,0.0034,0.0038,0.0045,0.0045,0.0046,0.0058,0.0078,0.0087,0.0091,0.0082,0.0081,0.0072,0.0058,0.0056,0.0065,0.0085,0.0108,0.0121,0.0134,0.0151,0.0169,0.016,0.0147,0.0148,0.0165,0.019,0.0176,0.0133,0.0118,0.0117,0.0112,0.0113,0.0119,0.0125,0.0121,0.0103,0.0094,0.0079,0.0083,0.0084,0.0086,0.0082,0.0076,0.0071,0.007,0.0064,0.006,0.0052,0.0046,0.0036,0.0031,0.0029,0.0034,0.0033,0.0043,0.0045,0.0036,0.0074,0.0058,0.0042,0.004,0.0039,0.0038,0.003,0.0023,0.0019,0.0018,0.0017,0.0021,0.0025,0.0021,0.002,0.0026,0.0025,0.0027,0.0027,0.0027,0.0033,0.0037,0.0033,0.0038,0.0029,0.0029,0.0035,0.0031,0.0032,0.0033,0.0035,0.0034,0.0032,0.0069,0.0037,0.0043,0.0037,0.0042,0.0042,0.0046,0.0039,0.005,0.0046,0.0052,0.0045,0.0051,0.005,0.005,0.0047,0.0044,0.0043,0.0042,0.004,0.004,0.0029,0.0042,0.0045,0.0041,0.0036,0.0038,0.0042,0.0039,0.0044,0.004,0.0034,0.0044,0.0043,0.0054,0.0046,0.0048,0.0054,0.0054,0.0049,0.0056,0.0067,0.0064,0.0056,0.0056,0.0057,0.0071,0.0065,0.0081,0.0091,0.0089,0.007,0.0098,0.0088,0.0097,0.0088,0.0091,0.0086,0.0091,0.0095,0.0104,0.0119,0.0104,0.0156,0.0193,0.0167,0.0171,0.0181,0.0177,0.0165,0.0162,0.0163,0.0136,0.0153,0.0142,0.0123,
74.3896,0.0378,0.0555,0.0815,0.1036,0.0793,0.0518,0.0397,0.037,0.0422,0.0577,0.0791,0.096,0.0961,0.0577,0.0341,0.0196,0.0157,0.0132,0.0185,0.0266,0.0401,0.0411,0.0528,0.0636,0.087,0.0683,0.0339,0.0231,0.0167,0.0132,0.012,0.0115,0.013,0.0172,0.0202,0.0236,0.0262,0.0334,0.0364,0.043,0.047,0.0467,0.0565,0.0568,0.0439,0.0345,0.0243,0.0133,0.0118,0.0097,0.0076,0.0079,0.0105,0.0102,0.0086,0.009,0.0124,0.015,0.0138,0.016,0.0205,0.0224,0.0197,0.0176,0.0191,0.0213,0.0248,0.035,0.0457,0.0479,0.0474,0.0434,0.0366,0.0307,0.0261,0.0229,0.0193,0.014,0.0091,0.0095,0.0063,0.007,0.0053,0.0039,0.0037,0.003,0.003,0.0033,0.0032,0.0031,0.0034,0.0038,0.0045,0.0046,0.0046,0.0059,0.0079,0.0089,0.0092,0.0083,0.0083,0.0072,0.0056,0.0056,0.0062,0.0087,0.0108,0.0121,0.0135,0.0152,0.0168,0.016,0.015,0.0148,0.0164,0.0191,0.0176,0.0132,0.0116,0.0115,0.011,0.0111,0.0117,0.0125,0.0121,0.0103,0.0096,0.0079,0.008,0.0083,0.0086,0.0083,0.0077,0.0074,0.0069,0.0066,0.006,0.0054,0.0044,0.0036,0.003,0.0031,0.0032,0.0038,0.0044,0.0044,0.0035,0.0075,0.0055,0.0041,0.0041,0.004,0.0036,0.0031,0.0024,0.0018,0.0017,0.0015,0.0023,0.0023,0.0023,0.0027,0.0024,0.0023,0.0026,0.0031,0.003,0.003,0.0032,0.0033,0.0034,0.0032,0.0025,0.0032,0.0029,0.0031,0.0029,0.0039,0.0039,0.0029,0.0072,0.0044,0.0041,0.0037,0.0042,0.004,0.0048,0.0045,0.0049,0.0049,0.0056,0.0047,0.0044,0.0048,0.0048,0.0044,0.0044,0.0042,0.0042,0.0038,0.0036,0.0033,0.0038,0.0017,0.0039,0.0041,0.004,0.0039,0.0037,0.0052,0.0045,0.0038,0.0042,0.0048,0.0044,0.0047,0.0052,0.0051,0.0057,0.0057,0.0056,0.0067,0.0055,0.0064,0.0056,0.0069,0.0075,0.0076,0.0074,0.0078,0.0089,0.007,0.008,0.0085,0.013,0.0101,0.0087,0.0098,0.0084,0.0093,0.0107,0.0125,0.0159,0.0168,0.0163,0.0174,0.0185,0.0173,0.0179,0.0168,0.0177,0.0161,0.0153,0.0159,0.0133,0.0121,
74.3879,0.0369,0.0545,0.0802,0.1022,0.078,0.0508,0.0389,0.0362,0.0413,0.0566,0.0779,0.0948,0.095,0.0568,0.0334,0.0191,0.0153,0.0128,0.018,0.026,0.0393,0.0402,0.0524,0.0626,0.0859,0.0673,0.0331,0.0224,0.0163,0.0129,0.0117,0.0112,0.0127,0.0168,0.0197,0.0229,0.0257,0.0327,0.0356,0.0421,0.0462,0.0458,0.0555,0.0561,0.0431,0.0334,0.0236,0.0128,0.0117,0.0095,0.0075,0.0076,0.0102,0.0098,0.0084,0.0087,0.0119,0.0146,0.0133,0.0156,0.0201,0.0219,0.0192,0.0174,0.0186,0.0206,0.0241,0.0343,0.0448,0.0472,0.0469,0.0428,0.0363,0.0301,0.0259,0.0225,0.0188,0.0137,0.0089,0.0092,0.0063,0.0069,0.0051,0.004,0.0035,0.0032,0.003,0.0032,0.0031,0.003,0.0032,0.0037,0.0044,0.0045,0.0044,0.0056,0.0076,0.0085,0.009,0.0082,0.0079,0.0068,0.0055,0.0054,0.0062,0.0085,0.0106,0.0119,0.0133,0.0149,0.0165,0.0157,0.0145,0.0145,0.0161,0.0187,0.0173,0.013,0.0115,0.0112,0.0107,0.0109,0.0117,0.0121,0.0115,0.01,0.0091,0.0077,0.0082,0.0083,0.0088,0.0082,0.0077,0.0072,0.0066,0.0067,0.0057,0.0052,0.0042,0.0036,0.0032,0.0029,0.0034,0.0041,0.0052,0.0052,0.0046,0.0093,0.0073,0.0052,0.0052,0.0052,0.0045,0.0036,0.0023,0.0021,0.0019,0.0018,0.0024,0.0024,0.0023,0.0023,0.0025,0.003,0.0029,0.0029,0.0028,0.0032,0.0035,0.0034,0.0035,0.0031,0.0029,0.0033,0.0031,0.003,0.0029,0.0035,0.0032,0.0033,0.0071,0.0037,0.0041,0.0037,0.0043,0.0042,0.0046,0.0047,0.005,0.0049,0.0053,0.0048,0.0052,0.0048,0.0048,0.0051,0.0048,0.0047,0.0046,0.0039,0.0037,0.0034,0.0042,0.0041,0.0036,0.0037,0.0036,0.0038,0.0044,0.0042,0.0041,0.0037,0.0047,0.0043,0.004,0.005,0.0047,0.0052,0.005,0.0053,0.0052,0.0052,0.0048,0.005,0.0063,0.0062,0.0074,0.0081,0.0083,0.0084,0.0077,0.0069,0.0089,0.0096,0.0134,0.0087,0.0082,0.0093,0.0085,0.0094,0.01,0.0115,0.0171,0.0171,0.0163,0.0178,0.0182,0.0169,0.0171,0.0159,0.016,0.0164,0.0114,0.0154,0.0119,0.0101,
74.6981,0.0359,0.0542,0.0798,0.1012,0.077,0.0506,0.0387,0.0363,0.0419,0.0579,0.0794,0.0968,0.0958,0.0572,0.0332,0.0195,0.0156,0.0133,0.0187,0.0272,0.0406,0.0415,0.0529,0.065,0.089,0.068,0.0337,0.0227,0.0164,0.0132,0.012,0.0114,0.013,0.0171,0.0201,0.0232,0.0261,0.0329,0.0363,0.0427,0.047,0.0464,0.0565,0.057,0.0444,0.0356,0.0246,0.0125,0.0117,0.0099,0.0078,0.0075,0.0104,0.0101,0.0089,0.0086,0.0126,0.015,0.0136,0.0158,0.0205,0.0224,0.0197,0.0175,0.0194,0.0213,0.0245,0.0355,0.0466,0.0487,0.0478,0.0439,0.0372,0.0308,0.0271,0.0232,0.0194,0.0138,0.009,0.0094,0.0065,0.0069,0.0053,0.0039,0.0042,0.0031,0.0031,0.0034,0.0032,0.0028,0.0037,0.0038,0.0048,0.0045,0.005,0.006,0.0077,0.0086,0.0089,0.0081,0.0082,0.007,0.0052,0.0051,0.0063,0.0082,0.0106,0.012,0.0135,0.0149,0.0165,0.0152,0.0144,0.0147,0.0163,0.0187,0.0175,0.0132,0.0113,0.0113,0.011,0.0111,0.0115,0.012,0.0121,0.0098,0.0098,0.0066,0.0075,0.0079,0.0087,0.0084,0.0076,0.0069,0.007,0.0061,0.0064,0.0053,0.004,0.0037,0.003,0.0025,0.0044,0.0033,0.0048,0.0044,0.0035,0.008,0.0066,0.0041,0.0046,0.0049,0.0042,0.0035,0.0027,0.0024,0.0018,0.0018,0.0021,0.0021,0.0026,0.0022,0.0031,0.0024,0.0033,0.003,0.003,0.0029,0.0033,0.0038,0.0042,0.0032,0.004,0.0034,0.0042,0.0033,0.0042,0.0039,0.0037,0.0043,0.0097,0.0045,0.0041,0.0037,0.0038,0.005,0.0053,0.004,0.0051,0.0049,0.0061,0.0046,0.0047,0.0048,0.0055,0.0047,0.0047,0.005,0.005,0.0038,0.0056,0.0046,0.0045,0.0048,0.0042,0.004,0.0046,0.0045,0.0047,0.0048,0.0054,0.0042,0.0051,0.0039,0.0056,0.0049,0.0067,0.0054,0.0075,0.0054,0.0083,0.008,0.0062,0.0069,0.0068,0.0072,0.009,0.0103,0.008,0.0092,0.0083,0.0091,0.009,0.0094,0.0128,0.0081,0.0088,0.0091,0.0109,0.0088,0.0108,0.0127,0.0161,0.0156,0.0192,0.0173,0.0194,0.0174,0.019,0.0195,0.017,0.0165,0.0162,0.0158,0.0124,0.0145,
74.1326,0.0386,0.0562,0.0823,0.1044,0.0801,0.0524,0.0403,0.0374,0.0426,0.0581,0.0795,0.0964,0.0967,0.0582,0.0348,0.02,0.0159,0.0132,0.0186,0.0267,0.0402,0.0412,0.0522,0.0638,0.0873,0.0689,0.0341,0.0232,0.0167,0.0132,0.012,0.0116,0.013,0.0173,0.0203,0.0236,0.0264,0.0336,0.0365,0.0432,0.0473,0.047,0.0568,0.0573,0.044,0.0344,0.0246,0.0132,0.0118,0.0099,0.0077,0.0078,0.0101,0.0102,0.0086,0.009,0.0124,0.015,0.0138,0.0159,0.0204,0.0225,0.0197,0.0177,0.0192,0.0211,0.0245,0.0351,0.0458,0.0483,0.0478,0.0438,0.0373,0.0309,0.0263,0.023,0.0193,0.014,0.0091,0.0096,0.0063,0.0067,0.0052,0.004,0.0034,0.0031,0.0029,0.0032,0.0033,0.0031,0.0033,0.0038,0.0044,0.0046,0.0047,0.0059,0.0078,0.0087,0.009,0.0083,0.0082,0.007,0.0057,0.0056,0.0065,0.0086,0.0109,0.0123,0.0137,0.0152,0.0169,0.0161,0.0148,0.015,0.0165,0.0192,0.0178,0.0134,0.0118,0.0116,0.0109,0.0113,0.0118,0.0126,0.012,0.0105,0.0093,0.0079,0.0082,0.0087,0.0088,0.0084,0.0077,0.0073,0.0068,0.0064,0.0059,0.0052,0.0043,0.0036,0.0031,0.0027,0.0032,0.0038,0.0045,0.0047,0.0039,0.0079,0.0064,0.0045,0.0044,0.0044,0.0041,0.0033,0.0027,0.002,0.0013,0.0016,0.0018,0.0022,0.002,0.0023,0.0025,0.0025,0.0027,0.0027,0.0022,0.003,0.0034,0.0036,0.0037,0.0032,0.003,0.0032,0.0029,0.0029,0.0029,0.0036,0.0035,0.0033,0.0039,0.0039,0.0037,0.0037,0.0038,0.0043,0.0043,0.0046,0.005,0.0049,0.0049,0.0049,0.0049,0.0046,0.0045,0.0045,0.0042,0.004,0.0038,0.0038,0.0036,0.0039,0.0038,0.0037,0.0037,0.0039,0.0035,0.0037,0.0037,0.0041,0.0039,0.0039,0.004,0.0042,0.0043,0.0046,0.0049,0.0049,0.0053,0.0053,0.0058,0.0069,0.0051,0.0054,0.0057,0.0063,0.0072,0.0075,0.0074,0.0065,0.008,0.0074,0.008,0.0082,0.0101,0.0094,0.0085,0.0092,0.0083,0.0086,0.0111,0.0132,0.0154,0.0169,0.0177,0.0171,0.0175,0.0176,0.0172,0.0165,0.0159,0.0151,0.0149,0.0169,0.0123,0.0114,
73.1999,0.037,0.0546,0.0772,0.082,0.0698,0.0504,0.0388,0.0359,0.0412,0.0539,0.0637,0.0677,0.0642,0.0535,0.0331,0.0191,0.0151,0.0126,0.0178,0.0256,0.0386,0.0395,0.0,0.0619,0.0741,0.066,0.0325,0.0218,0.0159,0.0126,0.0114,0.0109,0.0124,0.0164,0.0193,0.0225,0.025,0.032,0.0349,0.0417,0.0458,0.0454,0.0557,0.0561,0.0428,0.0335,0.0231,0.0123,0.0112,0.0093,0.0073,0.0074,0.0099,0.0096,0.0081,0.0084,0.0115,0.0142,0.013,0.015,0.0195,0.0212,0.0186,0.0168,0.0181,0.02,0.0233,0.0341,0.045,0.0478,0.0473,0.0431,0.0363,0.0298,0.025,0.0217,0.0182,0.0131,0.0085,0.0089,0.0058,0.0065,0.0048,0.0035,0.0033,0.0029,0.0027,0.0029,0.003,0.0029,0.0031,0.0035,0.0041,0.0043,0.0043,0.0055,0.0073,0.0082,0.0084,0.0077,0.0076,0.0066,0.0053,0.0052,0.006,0.0081,0.0102,0.0115,0.0129,0.0144,0.0161,0.0153,0.0139,0.0141,0.0156,0.0184,0.0169,0.0126,0.0109,0.0108,0.0103,0.0105,0.0109,0.0117,0.0112,0.0097,0.0086,0.0068,0.0078,0.0082,0.0084,0.008,0.0073,0.0069,0.0064,0.0061,0.0056,0.0048,0.004,0.0033,0.003,0.0028,0.0032,0.0037,0.0047,0.005,0.0042,0.0086,0.0067,0.0046,0.0046,0.0048,0.0044,0.0034,0.0027,0.002,0.0017,0.0016,0.0019,0.0022,0.0021,0.0022,0.0025,0.0023,0.0025,0.0026,0.0027,0.0029,0.0033,0.0034,0.0034,0.003,0.0028,0.0028,0.0028,0.0028,0.0028,0.0029,0.0027,0.003,0.0036,0.003,0.0036,0.0037,0.0038,0.0039,0.0042,0.0041,0.0045,0.0044,0.0046,0.0045,0.0045,0.0044,0.0044,0.004,0.0038,0.0038,0.0036,0.0033,0.0032,0.0033,0.0035,0.0033,0.0033,0.0033,0.0029,0.0023,0.0033,0.0038,0.0032,0.0035,0.0038,0.0038,0.0046,0.0042,0.0042,0.0043,0.005,0.005,0.0057,0.0068,0.0047,0.0048,0.0053,0.0058,0.0065,0.007,0.0069,0.0077,0.0077,0.0071,0.0077,0.0086,0.0,0.0084,0.0079,0.0077,0.0073,0.0077,0.0101,0.0129,0.0151,0.0164,0.0169,0.0167,0.0168,0.0171,0.0162,0.0153,0.0153,0.0142,0.0138,0.0132,0.0119,0.0106,
59.872,0.0504,0.0729,0.1016,0.1244,0.096,0.0652,0.0522,0.0491,0.0555,0.0726,0.0968,0.1149,0.1128,0.0697,0.0425,0.0266,0.0207,0.0181,0.0252,0.0356,0.0503,0.0511,0.065,0.0771,0.102,0.0783,0.0412,0.0298,0.0218,0.0175,0.016,0.0154,0.0178,0.0232,0.0268,0.0304,0.0334,0.041,0.0447,0.0521,0.0565,0.0562,0.0675,0.0671,0.0521,0.0412,0.03,0.0173,0.0159,0.0128,0.0106,0.0105,0.0141,0.0137,0.0115,0.0118,0.0164,0.0191,0.0177,0.02,0.0252,0.027,0.0241,0.0222,0.0237,0.0258,0.0301,0.0429,0.0547,0.0573,0.0565,0.0517,0.0443,0.0367,0.0312,0.0274,0.023,0.017,0.0118,0.0125,0.0084,0.0093,0.0069,0.0051,0.0048,0.004,0.0038,0.0041,0.0043,0.0041,0.0042,0.0048,0.0058,0.0061,0.0062,0.0078,0.0104,0.0114,0.0119,0.0108,0.0106,0.0093,0.0074,0.0073,0.0088,0.0112,0.0133,0.0147,0.0164,0.0184,0.0206,0.0194,0.0177,0.0182,0.0204,0.0241,0.022,0.0161,0.0142,0.0141,0.0132,0.0136,0.0142,0.0148,0.0142,0.012,0.0108,0.0094,0.0097,0.0101,0.0105,0.0099,0.009,0.0087,0.0071,0.0073,0.0072,0.0065,0.0057,0.0049,0.0041,0.0039,0.0038,0.0043,0.0051,0.0051,0.0043,0.0093,0.0068,0.0049,0.0049,0.005,0.0048,0.0036,0.0028,0.0022,0.0022,0.0019,0.0025,0.0029,0.0027,0.003,0.0033,0.0031,0.0035,0.0036,0.0039,0.0042,0.0046,0.0048,0.0048,0.0036,0.0038,0.0043,0.0038,0.0038,0.0041,0.0045,0.0048,0.0039,0.0072,0.0046,0.0047,0.0051,0.0055,0.0057,0.0059,0.0058,0.0061,0.0064,0.0067,0.0064,0.0064,0.006,0.006,0.0058,0.0056,0.0055,0.0057,0.0051,0.0046,0.0048,0.0051,0.0046,0.0049,0.0049,0.0049,0.0049,0.0047,0.0056,0.0048,0.0049,0.0053,0.0055,0.0057,0.0052,0.0056,0.0057,0.0063,0.0062,0.0072,0.0075,0.0062,0.0061,0.0063,0.0073,0.0084,0.0086,0.0087,0.0102,0.0106,0.0093,0.0105,0.0116,0.0137,0.0113,0.0118,0.0106,0.0106,0.0105,0.014,0.0169,0.0195,0.02,0.0224,0.0229,0.0223,0.0222,0.0216,0.0198,0.02,0.0192,0.018,0.0182,0.0169,0.0146,
59.8641,0.0503,0.0726,0.1011,0.1239,0.0956,0.065,0.052,0.0488,0.0552,0.0724,0.0963,0.1144,0.1123,0.0693,0.0423,0.0265,0.0207,0.018,0.0251,0.0354,0.0501,0.0508,0.0634,0.0767,0.1015,0.0779,0.0412,0.0297,0.0217,0.0174,0.0159,0.0154,0.0177,0.0231,0.0267,0.0302,0.0332,0.0409,0.0444,0.0521,0.0564,0.0559,0.0672,0.0669,0.0518,0.041,0.0292,0.0173,0.0157,0.0129,0.0105,0.0105,0.0141,0.0137,0.0115,0.0121,0.0163,0.0191,0.0179,0.0205,0.0254,0.0271,0.0242,0.0222,0.0236,0.0257,0.0299,0.0427,0.0544,0.0571,0.0562,0.0514,0.0441,0.0367,0.0311,0.0272,0.0228,0.017,0.0118,0.0125,0.0085,0.0093,0.0069,0.0051,0.0048,0.004,0.0037,0.0041,0.0041,0.0041,0.0043,0.0049,0.0059,0.006,0.0062,0.0076,0.0104,0.0115,0.0115,0.0108,0.0105,0.0092,0.0074,0.0074,0.0086,0.0111,0.0133,0.0147,0.0163,0.0182,0.0205,0.0194,0.0178,0.0183,0.0203,0.024,0.0219,0.0161,0.0143,0.0139,0.0132,0.0131,0.014,0.0149,0.0142,0.0122,0.0107,0.0093,0.0099,0.0103,0.0102,0.0098,0.0091,0.0085,0.0081,0.0079,0.0073,0.0065,0.0058,0.0047,0.0042,0.004,0.0041,0.0043,0.0051,0.0053,0.0044,0.0095,0.007,0.0048,0.0049,0.0051,0.0047,0.0035,0.003,0.0022,0.002,0.0017,0.0024,0.0025,0.0022,0.0029,0.0034,0.003,0.0036,0.0037,0.0039,0.0042,0.0045,0.0047,0.0047,0.0042,0.0041,0.0041,0.0038,0.004,0.0038,0.0042,0.0046,0.0039,0.0066,0.0045,0.0047,0.0049,0.0054,0.0058,0.006,0.0059,0.0063,0.0063,0.0064,0.0065,0.006,0.0061,0.0061,0.0056,0.0056,0.0055,0.0052,0.0051,0.005,0.0046,0.0051,0.0048,0.0043,0.0039,0.0044,0.0046,0.0051,0.0044,0.0049,0.0052,0.0057,0.0056,0.006,0.0053,0.0049,0.006,0.0064,0.0064,0.0068,0.0076,0.0056,0.0071,0.0065,0.0078,0.008,0.0087,0.0089,0.0089,0.0092,0.0089,0.0094,0.0116,0.0134,0.0115,0.0116,0.0107,0.0102,0.0111,0.0126,0.0167,0.0188,0.0207,0.0224,0.0221,0.022,0.0224,0.0208,0.0201,0.0197,0.0181,0.0188,0.0171,0.0171,0.0146,
122.2339,0.0419,0.0472,0.0479,0.0472,0.0423,0.0388,0.0349,0.0304,0.0338,0.0361,0.0383,0.0397,0.0376,0.0357,0.0322,0.0258,0.0206,0.0184,0.0252,0.0325,0.0377,0.038,0.0,0.0425,0.045,0.0438,0.0391,0.0294,0.023,0.0185,0.0169,0.0165,0.0193,0.0254,0.0299,0.0348,0.0389,0.0457,0.0495,0.0521,0.0545,0.0553,0.0586,0.0594,0.0556,0.0443,0.0301,0.0197,0.0185,0.0152,0.0126,0.0125,0.0168,0.0164,0.0142,0.0148,0.0205,0.0246,0.0227,0.0268,0.0348,0.0378,0.0333,0.0301,0.0328,0.0363,0.0415,0.0478,0.0517,0.0524,0.0526,0.0514,0.0491,0.0461,0.0433,0.0401,0.0337,0.024,0.0157,0.0167,0.0108,0.0121,0.0088,0.0065,0.0062,0.0053,0.005,0.0053,0.0054,0.0053,0.0055,0.0063,0.0074,0.0077,0.0078,0.01,0.0137,0.0156,0.0162,0.0148,0.0146,0.0124,0.0101,0.0099,0.0114,0.0156,0.0202,0.0229,0.0252,0.0267,0.0286,0.0284,0.0276,0.0286,0.03,0.0323,0.0302,0.0261,0.0236,0.0233,0.0223,0.0229,0.0241,0.0256,0.0247,0.0214,0.0188,0.015,0.0155,0.0162,0.0161,0.0152,0.0139,0.0142,0.0133,0.0126,0.0116,0.0101,0.0084,0.0066,0.0057,0.005,0.004,0.0048,0.0056,0.0059,0.005,0.0069,0.0065,0.0048,0.0045,0.0045,0.0044,0.0036,0.0032,0.003,0.0027,0.0027,0.0034,0.0042,0.0039,0.0042,0.0047,0.0044,0.0047,0.005,0.0053,0.0057,0.0063,0.0065,0.0066,0.0058,0.0052,0.0055,0.0055,0.0055,0.0055,0.0061,0.0061,0.0056,0.0073,0.0066,0.0068,0.0072,0.0075,0.0079,0.0087,0.0084,0.0089,0.0096,0.0094,0.0095,0.0096,0.0092,0.0092,0.0085,0.0086,0.0078,0.0078,0.0073,0.007,0.0072,0.007,0.007,0.007,0.0072,0.007,0.0068,0.0071,0.0075,0.0071,0.0075,0.0081,0.008,0.0085,0.0085,0.0087,0.0087,0.0086,0.0091,0.0093,0.0093,0.0077,0.0071,0.0072,0.0071,0.0078,0.0082,0.0087,0.0084,0.0084,0.0082,0.0088,0.0094,0.0,0.0096,0.0097,0.0103,0.0108,0.0108,0.0128,0.0141,0.0155,0.0163,0.0171,0.0171,0.0168,0.0165,0.016,0.0156,0.0159,0.0156,0.0151,0.017,0.0143,0.0124,
122.2298,0.0412,0.0571,0.0718,0.0786,0.0708,0.0551,0.0457,0.0434,0.0495,0.0627,0.0727,0.0775,0.0766,0.0621,0.0402,0.0259,0.02,0.0178,0.0249,0.0359,0.0514,0.0528,0.0614,0.0664,0.0736,0.0652,0.0441,0.0313,0.0226,0.0182,0.0165,0.016,0.0188,0.0249,0.0296,0.0345,0.0387,0.0482,0.0514,0.055,0.0575,0.0575,0.0611,0.0619,0.0555,0.0438,0.03,0.0193,0.0183,0.0149,0.0123,0.0122,0.0164,0.0161,0.0138,0.0144,0.0202,0.0243,0.0223,0.0265,0.0345,0.0375,0.0331,0.0298,0.0326,0.0361,0.0413,0.0476,0.0517,0.0522,0.0527,0.0512,0.0492,0.046,0.0432,0.0398,0.0336,0.0237,0.0154,0.0164,0.0107,0.0118,0.0086,0.0061,0.0058,0.005,0.0049,0.0051,0.0052,0.0049,0.0053,0.0061,0.0072,0.0075,0.0076,0.0098,0.0136,0.0154,0.0161,0.0146,0.0145,0.0122,0.0099,0.0097,0.0112,0.0152,0.02,0.0227,0.0249,0.0266,0.0284,0.0281,0.0274,0.0284,0.0299,0.0321,0.0302,0.0258,0.0235,0.0233,0.0217,0.0226,0.0241,0.0256,0.0245,0.0212,0.0188,0.0148,0.0152,0.0157,0.0156,0.0146,0.0138,0.0138,0.0132,0.0123,0.0114,0.0098,0.0082,0.0065,0.0054,0.0046,0.0042,0.0035,0.0042,0.0045,0.0039,0.0045,0.0043,0.0034,0.0029,0.0025,0.003,0.0027,0.0026,0.0023,0.0025,0.0025,0.0033,0.0039,0.0037,0.0038,0.0042,0.004,0.0042,0.0047,0.005,0.0054,0.0061,0.0063,0.0064,0.0057,0.0047,0.0055,0.0052,0.0052,0.0055,0.0058,0.0061,0.0052,0.0075,0.0066,0.0067,0.0067,0.0069,0.0076,0.0084,0.0081,0.0089,0.0093,0.0095,0.009,0.0094,0.0088,0.0091,0.0083,0.0084,0.0078,0.0079,0.0067,0.0073,0.0068,0.007,0.0069,0.0069,0.0067,0.0069,0.0069,0.0073,0.0073,0.0072,0.0073,0.0078,0.008,0.0081,0.0081,0.0088,0.0086,0.0086,0.0093,0.0093,0.0092,0.0071,0.0051,0.0033,0.0066,0.0072,0.0076,0.008,0.0064,0.0083,0.0084,0.008,0.0095,0.0108,0.0094,0.0096,0.0098,0.0106,0.0119,0.0132,0.0146,0.0162,0.0167,0.018,0.017,0.017,0.0127,0.0162,0.0164,0.0162,0.0157,0.016,0.0157,0.0139,0.013,
122.2405,0.04,0.0451,0.0457,0.0451,0.0404,0.037,0.0332,0.0288,0.0321,0.0344,0.0367,0.038,0.0359,0.0342,0.0309,0.0246,0.0196,0.0174,0.0241,0.0313,0.0365,0.0368,0.0,0.0413,0.0437,0.0427,0.0381,0.0285,0.0221,0.0178,0.0161,0.0158,0.0184,0.0245,0.029,0.0339,0.0379,0.0449,0.0485,0.0512,0.0536,0.0544,0.0577,0.0585,0.0546,0.0432,0.0292,0.0191,0.018,0.0147,0.012,0.012,0.0162,0.0158,0.0136,0.0141,0.0199,0.0241,0.0221,0.0263,0.0341,0.0372,0.0328,0.0296,0.0323,0.0359,0.0409,0.0472,0.0511,0.0518,0.0521,0.0508,0.0486,0.0456,0.0428,0.0396,0.0333,0.0235,0.0151,0.0162,0.0104,0.0117,0.0084,0.0061,0.0058,0.005,0.0047,0.005,0.0052,0.005,0.0051,0.0059,0.007,0.0074,0.0075,0.0097,0.0133,0.0152,0.0158,0.0144,0.0143,0.0121,0.0094,0.0095,0.011,0.0152,0.0198,0.0225,0.0247,0.0264,0.0282,0.028,0.0273,0.0283,0.0296,0.0319,0.03,0.0258,0.0233,0.0231,0.022,0.0226,0.0238,0.0254,0.0244,0.0211,0.0184,0.0148,0.0151,0.0156,0.0155,0.0146,0.0136,0.0137,0.0128,0.0124,0.0112,0.0096,0.0078,0.0063,0.0053,0.0045,0.0042,0.0038,0.0042,0.0045,0.0039,0.0043,0.0043,0.0032,0.003,0.0028,0.003,0.0027,0.0026,0.0024,0.0022,0.0024,0.0031,0.004,0.0035,0.0038,0.0042,0.004,0.0042,0.0046,0.0049,0.0054,0.006,0.0064,0.0063,0.0056,0.005,0.0053,0.0051,0.0052,0.0051,0.006,0.0057,0.005,0.0069,0.0066,0.0063,0.0068,0.0071,0.0075,0.0082,0.008,0.0087,0.0089,0.0086,0.0055,0.0018,0.0062,0.0086,0.008,0.008,0.0075,0.0074,0.0069,0.0066,0.0066,0.0066,0.0067,0.0067,0.0063,0.0063,0.0066,0.0069,0.0068,0.007,0.0072,0.0084,0.0077,0.0077,0.0081,0.0082,0.0083,0.0086,0.0089,0.0088,0.0091,0.0071,0.0065,0.0067,0.0071,0.0072,0.0078,0.0079,0.0079,0.0079,0.0077,0.0076,0.0084,0.0,0.0085,0.0089,0.0097,0.01,0.011,0.0125,0.0143,0.0155,0.0161,0.0168,0.0168,0.0166,0.0165,0.016,0.0159,0.0157,0.0152,0.0151,0.0159,0.0142,0.0132,
52.0377,0.0547,0.078,0.1095,0.1359,0.1047,0.0707,0.0564,0.0526,0.0593,0.0779,0.1048,0.1252,0.1236,0.0757,0.0466,0.0287,0.0225,0.0194,0.027,0.0378,0.054,0.0549,0.0683,0.0836,0.1113,0.0866,0.0451,0.0322,0.0236,0.0189,0.0172,0.0166,0.019,0.0247,0.0286,0.0325,0.0357,0.0443,0.0482,0.0568,0.0619,0.0606,0.0733,0.0741,0.0573,0.0451,0.0318,0.0185,0.0169,0.0138,0.0111,0.0112,0.0149,0.0146,0.0125,0.0129,0.0175,0.0205,0.019,0.0218,0.0271,0.0293,0.0258,0.0235,0.0253,0.0276,0.0321,0.0466,0.06,0.0631,0.0625,0.0572,0.0488,0.0404,0.034,0.0295,0.0246,0.0182,0.0126,0.0132,0.0089,0.0098,0.0074,0.0054,0.0051,0.0043,0.0039,0.0043,0.0045,0.0044,0.0046,0.0052,0.0063,0.0064,0.0066,0.0082,0.0109,0.012,0.0124,0.0112,0.0113,0.0098,0.0079,0.0078,0.0091,0.0116,0.0142,0.016,0.018,0.0202,0.0225,0.0214,0.0196,0.0201,0.0225,0.0266,0.0244,0.0175,0.0154,0.0153,0.0145,0.0148,0.0155,0.0161,0.0157,0.0135,0.0119,0.0098,0.0106,0.0111,0.0113,0.0109,0.01,0.0094,0.0087,0.0084,0.0078,0.007,0.0061,0.0051,0.0044,0.0043,0.0044,0.0052,0.0067,0.0068,0.0058,0.013,0.0093,0.0065,0.0064,0.0066,0.006,0.0047,0.0037,0.0028,0.0023,0.0021,0.0027,0.0032,0.0029,0.0031,0.0037,0.0034,0.0035,0.0038,0.0041,0.0045,0.0048,0.005,0.0051,0.0045,0.0042,0.0042,0.0041,0.0042,0.0043,0.0045,0.0047,0.0043,0.0056,0.0052,0.0053,0.0056,0.0059,0.006,0.0063,0.0062,0.0065,0.0066,0.0058,0.0065,0.0066,0.0063,0.0063,0.006,0.0058,0.0064,0.0052,0.0049,0.0049,0.0048,0.0051,0.0049,0.005,0.005,0.005,0.0049,0.0049,0.005,0.005,0.0052,0.006,0.0055,0.0054,0.0057,0.0059,0.0063,0.0063,0.0066,0.0072,0.0075,0.0065,0.0064,0.0068,0.0074,0.0079,0.0089,0.0091,0.0101,0.0097,0.0086,0.0093,0.0103,0.0171,0.0113,0.0113,0.0102,0.0105,0.0114,0.0145,0.0188,0.022,0.0237,0.0237,0.023,0.0247,0.0244,0.024,0.0226,0.0229,0.0212,0.0203,0.0205,0.0173,0.0163,
52.0078,0.0542,0.0776,0.1096,0.1363,0.1049,0.0705,0.0561,0.0526,0.0592,0.078,0.1051,0.1256,0.1241,0.0757,0.046,0.0283,0.0225,0.0193,0.027,0.0378,0.054,0.0548,0.0692,0.0838,0.1118,0.0868,0.045,0.0321,0.0236,0.0189,0.017,0.0166,0.0191,0.0247,0.0287,0.0325,0.0357,0.0442,0.0483,0.0569,0.0621,0.0615,0.0741,0.074,0.0573,0.0454,0.0322,0.0185,0.0169,0.0141,0.0112,0.0112,0.0151,0.0147,0.0124,0.013,0.0175,0.0206,0.0192,0.0219,0.0275,0.0294,0.026,0.0238,0.0254,0.0277,0.0323,0.0467,0.0601,0.0633,0.0625,0.0575,0.0491,0.0408,0.0341,0.0296,0.0249,0.0183,0.0128,0.0133,0.0092,0.0099,0.0076,0.0055,0.0052,0.0042,0.0041,0.0045,0.0045,0.0044,0.0047,0.0052,0.0062,0.0065,0.0065,0.0083,0.0112,0.0121,0.0126,0.0115,0.0113,0.0098,0.0079,0.0079,0.0091,0.0117,0.0144,0.0162,0.0181,0.0201,0.0222,0.0207,0.0196,0.02,0.0225,0.0267,0.0246,0.0179,0.0157,0.0156,0.0145,0.0149,0.0157,0.0165,0.0159,0.0138,0.0121,0.0101,0.0106,0.0108,0.0113,0.0105,0.0099,0.0095,0.0089,0.0084,0.008,0.0069,0.0063,0.0052,0.0046,0.0043,0.0041,0.0044,0.0056,0.0057,0.0047,0.0102,0.0074,0.0053,0.0052,0.0057,0.0053,0.004,0.0035,0.0025,0.0023,0.0022,0.0026,0.003,0.003,0.0032,0.0036,0.0033,0.0036,0.0039,0.0042,0.0043,0.0052,0.0052,0.0055,0.0047,0.0043,0.0042,0.0046,0.0041,0.0042,0.0039,0.0057,0.0046,0.0059,0.0065,0.0056,0.0057,0.0063,0.0061,0.0063,0.0064,0.0069,0.0066,0.0066,0.0072,0.0072,0.0067,0.007,0.0064,0.0052,0.0064,0.0056,0.0056,0.0055,0.0052,0.0053,0.005,0.0059,0.0058,0.005,0.005,0.0057,0.0052,0.0063,0.0057,0.0062,0.0055,0.0063,0.0056,0.0059,0.0036,0.0054,0.0076,0.0075,0.0081,0.0074,0.0065,0.0063,0.0091,0.0089,0.009,0.0096,0.0108,0.0109,0.0086,0.0108,0.0122,0.0131,0.0125,0.0126,0.0128,0.0125,0.0116,0.0151,0.0184,0.0225,0.0248,0.0251,0.0255,0.0255,0.0251,0.0252,0.0252,0.0232,0.0209,0.0188,0.0165,0.0211,0.0161,
51.9959,0.0543,0.078,0.1099,0.1365,0.1051,0.0707,0.0562,0.0526,0.0594,0.0782,0.1053,0.1258,0.1243,0.0759,0.0464,0.0286,0.0226,0.0195,0.0271,0.038,0.0541,0.055,0.0693,0.0839,0.112,0.0869,0.0451,0.0322,0.0237,0.019,0.0174,0.0167,0.0192,0.0248,0.0287,0.0326,0.036,0.0443,0.0483,0.057,0.0621,0.0615,0.0741,0.0741,0.0575,0.0454,0.0321,0.0188,0.0169,0.014,0.0112,0.0112,0.0151,0.0147,0.0126,0.0131,0.0175,0.0205,0.0193,0.022,0.0275,0.0295,0.026,0.0213,0.0228,0.0246,0.0323,0.0468,0.0602,0.0635,0.0626,0.0575,0.0492,0.0407,0.0343,0.0295,0.025,0.0184,0.0127,0.0135,0.0092,0.01,0.0076,0.0056,0.0052,0.0044,0.0041,0.0044,0.0045,0.0045,0.0047,0.0052,0.0062,0.0065,0.0066,0.0082,0.011,0.0121,0.0125,0.0116,0.0116,0.0099,0.0079,0.0078,0.0093,0.0117,0.0142,0.0161,0.0182,0.0203,0.0229,0.0214,0.0199,0.0201,0.0227,0.0269,0.0245,0.0178,0.0158,0.0154,0.0148,0.0148,0.0158,0.0167,0.0159,0.0137,0.012,0.0101,0.011,0.0108,0.0112,0.0109,0.0099,0.0095,0.0089,0.0084,0.0082,0.0073,0.0063,0.0052,0.0046,0.004,0.0042,0.0046,0.0059,0.0061,0.0047,0.0109,0.0078,0.0046,0.0052,0.0054,0.0053,0.004,0.0033,0.0026,0.0025,0.0026,0.0027,0.0031,0.0031,0.003,0.003,0.0034,0.0033,0.0037,0.0042,0.0044,0.005,0.0056,0.0053,0.0047,0.0045,0.0041,0.0046,0.0044,0.0046,0.0054,0.0053,0.0045,0.0075,0.0061,0.0054,0.0054,0.0056,0.0052,0.0068,0.0072,0.0072,0.0067,0.0073,0.0069,0.0069,0.0066,0.0068,0.0067,0.0062,0.0066,0.0056,0.0053,0.0054,0.0034,0.0048,0.0049,0.0055,0.0048,0.0051,0.0052,0.0064,0.0058,0.0054,0.0052,0.0056,0.0059,0.0064,0.0066,0.0063,0.0058,0.0064,0.0073,0.0082,0.0091,0.0066,0.0065,0.0073,0.0086,0.0089,0.0101,0.0096,0.0108,0.0109,0.0086,0.0109,0.0121,0.0148,0.0122,0.0111,0.0119,0.0128,0.0119,0.0152,0.019,0.0228,0.023,0.0241,0.0251,0.0255,0.0252,0.0245,0.0253,0.0233,0.0217,0.0219,0.0247,0.0186,0.0173,
51.9722,0.0531,0.0763,0.1081,0.1346,0.1033,0.0691,0.0549,0.0514,0.0581,0.0767,0.1037,0.1241,0.1226,0.0745,0.0454,0.0278,0.022,0.0189,0.0264,0.037,0.0528,0.0537,0.0686,0.0825,0.1105,0.0855,0.0441,0.0313,0.023,0.0184,0.0168,0.0137,0.0184,0.024,0.028,0.0316,0.035,0.0433,0.0473,0.0558,0.061,0.0603,0.0729,0.0729,0.0564,0.0443,0.0309,0.018,0.0166,0.0136,0.0108,0.0109,0.0146,0.0142,0.0121,0.0127,0.0169,0.0199,0.0188,0.0213,0.0267,0.0287,0.0254,0.0231,0.0246,0.0269,0.0314,0.0459,0.0595,0.0623,0.0613,0.0564,0.0483,0.0398,0.0334,0.0289,0.0243,0.0178,0.0124,0.0129,0.0088,0.0096,0.0073,0.0053,0.0051,0.0041,0.0038,0.0042,0.0044,0.0043,0.0046,0.005,0.0062,0.0063,0.0064,0.008,0.0107,0.0117,0.0122,0.0112,0.011,0.0095,0.0077,0.0075,0.0088,0.0113,0.014,0.0156,0.0175,0.0196,0.0225,0.0209,0.0193,0.0196,0.022,0.0263,0.0242,0.0174,0.0154,0.015,0.0144,0.0144,0.0153,0.0162,0.0155,0.0133,0.0117,0.0098,0.0105,0.0106,0.0113,0.0105,0.0099,0.0093,0.0086,0.0081,0.0078,0.0067,0.0063,0.0053,0.0045,0.0041,0.0043,0.0049,0.0064,0.0065,0.0051,0.0123,0.0088,0.006,0.0058,0.0061,0.0057,0.0042,0.0034,0.0026,0.0025,0.0022,0.0025,0.0033,0.0028,0.0031,0.0038,0.0031,0.0036,0.0038,0.004,0.004,0.0047,0.0048,0.0048,0.0045,0.0045,0.0043,0.004,0.0041,0.004,0.0046,0.0048,0.0046,0.0079,0.0055,0.0053,0.0052,0.0057,0.0054,0.0064,0.0063,0.0068,0.0059,0.007,0.0069,0.0067,0.0062,0.0061,0.0062,0.0064,0.0062,0.0055,0.005,0.0056,0.0052,0.0049,0.0048,0.0049,0.0052,0.0046,0.005,0.0054,0.006,0.0051,0.0044,0.0057,0.0053,0.0059,0.0052,0.0051,0.0054,0.0054,0.0064,0.0078,0.0079,0.0045,0.0057,0.0065,0.0082,0.008,0.0084,0.0091,0.0089,0.0106,0.0086,0.0104,0.0109,0.0141,0.0105,0.0112,0.0114,0.0095,0.0115,0.0139,0.0177,0.0219,0.0236,0.0244,0.0251,0.0244,0.0243,0.0242,0.0247,0.0249,0.0206,0.0171,0.0209,0.0175,0.0151,
51.963,0.0527,0.0765,0.108,0.1348,0.1033,0.0693,0.0547,0.0513,0.058,0.0768,0.1037,0.1242,0.1226,0.0745,0.0452,0.0278,0.022,0.019,0.0265,0.0372,0.053,0.054,0.0688,0.0827,0.1108,0.0858,0.0443,0.0315,0.0231,0.0184,0.0168,0.0162,0.0187,0.0242,0.028,0.0319,0.0349,0.0436,0.0474,0.0563,0.0612,0.0602,0.0731,0.073,0.0567,0.0451,0.0326,0.0184,0.0165,0.0139,0.011,0.011,0.0147,0.0142,0.0123,0.0127,0.0173,0.0201,0.0187,0.0214,0.0268,0.0285,0.0256,0.0233,0.0249,0.0274,0.0315,0.0464,0.0593,0.0626,0.0622,0.057,0.0485,0.0402,0.0336,0.0289,0.0242,0.0181,0.0123,0.0131,0.0089,0.0097,0.0073,0.0057,0.005,0.0043,0.0042,0.0047,0.0047,0.0044,0.0048,0.0052,0.0061,0.0066,0.0062,0.0082,0.0108,0.0121,0.0123,0.0113,0.0112,0.0096,0.0077,0.0079,0.0089,0.0119,0.0139,0.0158,0.0179,0.0202,0.0227,0.0212,0.0198,0.0199,0.0223,0.0265,0.0242,0.0176,0.0154,0.0151,0.0146,0.0145,0.0158,0.0166,0.0158,0.0133,0.0119,0.0097,0.0109,0.0106,0.0114,0.011,0.0101,0.0096,0.009,0.0087,0.0078,0.0073,0.0064,0.0057,0.0047,0.0045,0.0044,0.0055,0.0064,0.0067,0.0057,0.0124,0.0084,0.0069,0.0063,0.0067,0.0059,0.0044,0.0033,0.0028,0.0029,0.0031,0.0032,0.0035,0.0029,0.0031,0.0042,0.0038,0.004,0.0038,0.0038,0.0047,0.005,0.005,0.0051,0.0049,0.0043,0.0047,0.0045,0.0039,0.004,0.0045,0.0048,0.0052,0.0111,0.0066,0.0057,0.0056,0.0064,0.0057,0.0072,0.0071,0.0071,0.0072,0.0074,0.0073,0.0067,0.0068,0.0077,0.0073,0.0066,0.0073,0.0068,0.0053,0.006,0.0051,0.005,0.0057,0.0058,0.006,0.0068,0.0061,0.0053,0.0059,0.0057,0.0067,0.0069,0.006,0.0065,0.0058,0.0059,0.0072,0.0077,0.0082,0.0088,0.0087,0.0087,0.0084,0.008,0.0093,0.0091,0.0081,0.0095,0.0094,0.0057,0.008,0.0103,0.0116,0.0178,0.0122,0.0119,0.0117,0.0103,0.0126,0.0159,0.02,0.0226,0.0239,0.0266,0.0265,0.0258,0.0256,0.0262,0.0257,0.0246,0.0207,0.0255,0.024,0.0211,0.0207,
51.8472,0.0517,0.0732,0.0742,0.0713,0.0635,0.0592,0.0516,0.0426,0.0505,0.0526,0.0556,0.0573,0.0523,0.052,0.0438,0.0269,0.0211,0.0181,0.0252,0.0354,0.0502,0.0508,0.0,0.0644,0.0679,0.0675,0.0423,0.0299,0.0221,0.0176,0.0161,0.0155,0.0178,0.0232,0.0267,0.0304,0.0334,0.0413,0.0453,0.0539,0.0588,0.0583,0.0705,0.0707,0.0544,0.0429,0.03,0.0173,0.0158,0.0129,0.0103,0.0104,0.0139,0.0136,0.0115,0.012,0.0163,0.0191,0.0178,0.0203,0.0255,0.0276,0.0242,0.0222,0.0236,0.0259,0.0302,0.0446,0.0578,0.061,0.0599,0.0551,0.0469,0.0386,0.0322,0.0278,0.0232,0.017,0.0116,0.0124,0.0082,0.0092,0.0068,0.0051,0.0048,0.004,0.0038,0.004,0.0041,0.004,0.0042,0.0049,0.0058,0.0059,0.0061,0.0076,0.0101,0.0112,0.0115,0.0107,0.0105,0.0091,0.0073,0.0072,0.0083,0.0109,0.0134,0.0151,0.017,0.0192,0.0216,0.0204,0.0185,0.0189,0.0214,0.0256,0.0234,0.0167,0.0144,0.0144,0.0136,0.0139,0.0145,0.016,0.0148,0.0127,0.0109,0.0093,0.01,0.0103,0.0106,0.0101,0.0093,0.0088,0.0082,0.0078,0.0072,0.0065,0.0056,0.0048,0.0042,0.004,0.0,0.0049,0.006,0.0061,0.0052,0.0114,0.0082,0.0059,0.0057,0.0059,0.0054,0.0043,0.0031,0.0024,0.0022,0.002,0.0025,0.0029,0.0027,0.0029,0.0033,0.003,0.0033,0.0036,0.0038,0.0041,0.0045,0.0047,0.0047,0.0041,0.0039,0.0038,0.0038,0.0038,0.0039,0.0045,0.0,0.0042,0.0044,0.005,0.0047,0.005,0.0052,0.0054,0.0057,0.0058,0.0059,0.0062,0.006,0.0063,0.0061,0.0059,0.0059,0.0057,0.0052,0.0058,0.0051,0.0046,0.0046,0.0042,0.0044,0.0044,0.0046,0.0044,0.0045,0.0044,0.0043,0.0,0.0044,0.0047,0.0089,0.0052,0.005,0.0052,0.0052,0.0051,0.0056,0.0057,0.0066,0.0073,0.006,0.0058,0.0062,0.0068,0.007,0.0082,0.0084,0.009,0.0087,0.0084,0.009,0.0102,0.0,0.0101,0.0103,0.0107,0.0109,0.0112,0.0141,0.0181,0.0211,0.0229,0.0218,0.0244,0.0242,0.0239,0.0233,0.0229,0.0219,0.0208,0.0201,0.0188,0.0173,0.016,
51.7532,0.0518,0.0743,0.1051,0.131,0.1003,0.0672,0.0534,0.0498,0.0562,0.0742,0.1005,0.1205,0.119,0.072,0.044,0.027,0.0211,0.0182,0.0253,0.0356,0.051,0.0519,0.065,0.08,0.1072,0.083,0.0425,0.0303,0.0221,0.0177,0.0162,0.0156,0.0179,0.0232,0.0268,0.0305,0.0335,0.0418,0.0456,0.0541,0.0591,0.0586,0.071,0.0711,0.0547,0.0432,0.0302,0.0173,0.0158,0.013,0.0104,0.0104,0.0139,0.0136,0.0114,0.012,0.0161,0.0191,0.0177,0.0203,0.0255,0.0274,0.0241,0.0221,0.0235,0.0258,0.03,0.0443,0.0576,0.0607,0.0601,0.0548,0.0466,0.0384,0.0321,0.0277,0.0232,0.017,0.0117,0.0123,0.0083,0.0092,0.0069,0.0052,0.0047,0.0039,0.0034,0.004,0.0042,0.0041,0.0043,0.005,0.0057,0.006,0.006,0.0077,0.0101,0.0112,0.0115,0.0107,0.0105,0.0091,0.0072,0.0073,0.0083,0.0108,0.0133,0.015,0.0169,0.0191,0.0216,0.0203,0.0184,0.0189,0.0213,0.0254,0.0233,0.0167,0.0145,0.0143,0.0135,0.0139,0.0145,0.0155,0.0146,0.0126,0.0112,0.0094,0.01,0.0104,0.0105,0.01,0.0092,0.0088,0.0081,0.0078,0.0073,0.0065,0.0057,0.0049,0.0042,0.004,0.0044,0.0049,0.0059,0.0061,0.0052,0.0115,0.0081,0.0059,0.0057,0.0059,0.0054,0.0042,0.0032,0.0026,0.0022,0.0021,0.0025,0.0031,0.0027,0.003,0.0032,0.0032,0.0035,0.0036,0.0038,0.0041,0.0045,0.0047,0.0046,0.0042,0.0039,0.0039,0.0036,0.0036,0.0039,0.0039,0.0037,0.0045,0.0052,0.0048,0.0047,0.0052,0.0053,0.0056,0.0059,0.0059,0.0061,0.0055,0.0061,0.0063,0.0064,0.0061,0.0061,0.006,0.0058,0.004,0.005,0.0048,0.0044,0.0046,0.0046,0.0045,0.0048,0.0046,0.0045,0.0044,0.0044,0.0047,0.0045,0.0047,0.0051,0.0056,0.0056,0.0056,0.0053,0.006,0.006,0.0063,0.0061,0.0074,0.0062,0.0058,0.0062,0.007,0.0074,0.0081,0.0077,0.0089,0.0084,0.0086,0.0094,0.0108,0.0159,0.0112,0.0106,0.0095,0.0093,0.0113,0.0142,0.0186,0.0214,0.0232,0.0264,0.0239,0.0243,0.0243,0.0238,0.0228,0.0227,0.0216,0.0192,0.0185,0.0183,0.0166,
51.7101,0.054,0.0771,0.1086,0.1348,0.1037,0.0698,0.0556,0.0519,0.0586,0.0771,0.1038,0.1241,0.1224,0.0748,0.0459,0.0282,0.0222,0.0191,0.0265,0.0373,0.0532,0.0541,0.0684,0.0827,0.1103,0.0857,0.0445,0.0316,0.0226,0.0185,0.0169,0.0164,0.0187,0.0243,0.0281,0.032,0.0352,0.0435,0.0476,0.0563,0.0613,0.0607,0.0733,0.0733,0.0567,0.0447,0.0314,0.0182,0.0165,0.0137,0.011,0.0109,0.0147,0.0143,0.0121,0.0126,0.0172,0.0201,0.0187,0.0214,0.0267,0.0287,0.0254,0.0231,0.0248,0.0272,0.0317,0.0461,0.0596,0.0626,0.0617,0.0566,0.0483,0.0399,0.0337,0.0291,0.0243,0.0179,0.0123,0.013,0.0087,0.0096,0.0072,0.0053,0.005,0.0041,0.0039,0.0043,0.0044,0.0043,0.0044,0.005,0.0061,0.0062,0.0064,0.0081,0.0107,0.0118,0.0121,0.0112,0.0111,0.0096,0.0076,0.0077,0.0088,0.0115,0.014,0.0158,0.0178,0.0199,0.0222,0.0212,0.0194,0.0198,0.0223,0.0264,0.0241,0.0174,0.0151,0.0152,0.0143,0.0146,0.0154,0.0163,0.0156,0.0134,0.0116,0.0096,0.0105,0.011,0.0112,0.0106,0.0097,0.0093,0.0086,0.0082,0.0076,0.0068,0.0059,0.0051,0.0043,0.0041,0.0049,0.0052,0.0062,0.0066,0.0055,0.0121,0.0087,0.0063,0.0062,0.0063,0.0058,0.0045,0.0034,0.0026,0.0021,0.0022,0.0026,0.0032,0.0029,0.0031,0.0035,0.0032,0.0035,0.0039,0.0039,0.0043,0.0047,0.0049,0.0045,0.0041,0.004,0.0041,0.004,0.0041,0.004,0.0047,0.0042,0.0045,0.0052,0.0047,0.0052,0.0041,0.0048,0.0056,0.0056,0.0059,0.0065,0.0066,0.0066,0.0066,0.0066,0.0063,0.0064,0.0058,0.0049,0.0055,0.0055,0.0046,0.0046,0.0049,0.0051,0.0049,0.0048,0.0049,0.0047,0.0048,0.0049,0.005,0.0047,0.005,0.0055,0.005,0.0054,0.0058,0.0057,0.0057,0.0059,0.0063,0.007,0.0079,0.0061,0.0063,0.0063,0.0072,0.0076,0.0087,0.0089,0.0097,0.0096,0.0087,0.0099,0.0112,0.0135,0.0114,0.0107,0.011,0.0116,0.0115,0.0145,0.0188,0.0218,0.0231,0.024,0.0237,0.0249,0.0244,0.0239,0.0229,0.0226,0.0213,0.021,0.0201,0.0182,0.0158,
51.6677,0.0543,0.0775,0.1091,0.1353,0.1042,0.0702,0.056,0.0523,0.0589,0.0774,0.1042,0.1245,0.1228,0.0751,0.0461,0.0284,0.0223,0.0192,0.0267,0.0375,0.0535,0.0544,0.0685,0.083,0.1106,0.086,0.0446,0.0319,0.0233,0.0187,0.017,0.0165,0.0187,0.0245,0.0283,0.0321,0.0354,0.044,0.0478,0.0565,0.0615,0.061,0.0736,0.0736,0.057,0.0451,0.0316,0.0182,0.0167,0.0137,0.0112,0.011,0.0148,0.0144,0.0122,0.0128,0.0173,0.0203,0.0189,0.0216,0.027,0.0291,0.0256,0.0234,0.025,0.0273,0.0319,0.0463,0.0596,0.0628,0.0621,0.0565,0.0486,0.0402,0.0339,0.0296,0.0245,0.018,0.0124,0.013,0.0088,0.0097,0.0074,0.0054,0.0051,0.004,0.004,0.0044,0.0044,0.0042,0.0044,0.0053,0.0062,0.0063,0.0065,0.0082,0.0107,0.0119,0.012,0.0108,0.0112,0.0096,0.0077,0.0078,0.0089,0.0115,0.0142,0.0159,0.0179,0.0201,0.0226,0.0213,0.0195,0.02,0.0225,0.0266,0.0245,0.0177,0.0153,0.0152,0.0145,0.0149,0.0155,0.0168,0.0157,0.0135,0.0118,0.0099,0.0107,0.011,0.0113,0.0108,0.0099,0.0094,0.0087,0.0083,0.0077,0.007,0.0057,0.0051,0.0046,0.0041,0.0044,0.0055,0.0067,0.0068,0.0056,0.0126,0.0089,0.0064,0.0062,0.0065,0.006,0.0047,0.0033,0.0027,0.0022,0.0023,0.0027,0.0034,0.0031,0.0031,0.0035,0.0035,0.0037,0.0038,0.0041,0.0044,0.005,0.005,0.0048,0.0044,0.0044,0.0042,0.0041,0.0043,0.0042,0.0047,0.0051,0.0045,0.0061,0.005,0.0052,0.0054,0.0056,0.0059,0.0063,0.0061,0.0066,0.0067,0.0068,0.0067,0.0065,0.0062,0.0067,0.0058,0.0058,0.0062,0.0055,0.0052,0.0051,0.0049,0.0048,0.0047,0.005,0.0049,0.005,0.0048,0.0049,0.0051,0.0048,0.005,0.0046,0.0054,0.0056,0.0058,0.0061,0.006,0.0063,0.0066,0.007,0.0083,0.0066,0.0064,0.0069,0.0074,0.0084,0.0091,0.0096,0.0099,0.0099,0.0091,0.0103,0.0112,0.0248,0.0114,0.0111,0.0109,0.0112,0.0114,0.0147,0.0186,0.0219,0.0237,0.0246,0.0237,0.0242,0.0241,0.0242,0.0229,0.0227,0.0219,0.0199,0.0225,0.0186,0.0162,
129.9598,0.0477,0.0632,0.0765,0.0822,0.076,0.0617,0.0527,0.0504,0.0566,0.0692,0.0762,0.0795,0.0778,0.0686,0.0466,0.0314,0.0247,0.0222,0.0305,0.0427,0.059,0.0606,0.0659,0.0734,0.0792,0.0719,0.0515,0.0378,0.0278,0.0226,0.0207,0.0203,0.0234,0.0308,0.0363,0.0418,0.0464,0.0566,0.0602,0.0635,0.0661,0.0663,0.0693,0.0703,0.0644,0.0514,0.036,0.0245,0.0233,0.0192,0.0161,0.0159,0.0211,0.0207,0.018,0.0186,0.0257,0.0305,0.0284,0.0334,0.0425,0.046,0.0411,0.0374,0.0406,0.0449,0.0506,0.0569,0.0604,0.0607,0.0614,0.0603,0.0587,0.0557,0.0529,0.0493,0.0418,0.0301,0.0201,0.0216,0.0141,0.0158,0.0115,0.0084,0.0082,0.007,0.0067,0.0071,0.0072,0.007,0.0074,0.0083,0.0097,0.0102,0.0102,0.0131,0.0178,0.0203,0.0211,0.0195,0.0193,0.0164,0.0134,0.0133,0.0152,0.0204,0.026,0.0291,0.0322,0.0338,0.0361,0.036,0.0353,0.0366,0.0383,0.0406,0.0382,0.0337,0.0309,0.0306,0.0291,0.0299,0.0316,0.0337,0.0321,0.028,0.0242,0.0201,0.0206,0.021,0.0209,0.0198,0.0187,0.0188,0.0178,0.0169,0.0157,0.0139,0.0116,0.0096,0.0082,0.0073,0.007,0.0063,0.0071,0.0076,0.0066,0.008,0.0075,0.0057,0.0054,0.0055,0.0054,0.005,0.0045,0.0043,0.0042,0.0042,0.0053,0.0062,0.0059,0.0061,0.0064,0.0058,0.0067,0.0072,0.0076,0.0082,0.0089,0.0093,0.0096,0.0085,0.0079,0.0081,0.0079,0.0078,0.0079,0.0093,0.0084,0.0072,0.0095,0.0104,0.01,0.0104,0.0107,0.011,0.0123,0.0119,0.0127,0.013,0.0134,0.0133,0.0138,0.0129,0.0132,0.0117,0.0126,0.0113,0.0116,0.0106,0.0104,0.0101,0.0099,0.0101,0.01,0.0099,0.0099,0.0102,0.01,0.0106,0.0103,0.0106,0.0118,0.011,0.0112,0.0113,0.0121,0.012,0.0123,0.012,0.0127,0.0123,0.0106,0.01,0.0101,0.0095,0.0105,0.0103,0.0104,0.0104,0.0103,0.0101,0.0113,0.0112,0.0183,0.0122,0.0122,0.0141,0.0133,0.0137,0.0155,0.0174,0.0189,0.0189,0.0193,0.0214,0.0189,0.0189,0.0195,0.0184,0.0193,0.0176,0.018,0.0198,0.0182,0.0166,
129.9515,0.0436,0.0587,0.0717,0.0774,0.0716,0.0578,0.049,0.0468,0.053,0.0654,0.0723,0.0755,0.074,0.0652,0.0438,0.029,0.0225,0.0201,0.028,0.04,0.0561,0.0577,0.0634,0.0705,0.0762,0.0691,0.0492,0.0356,0.0258,0.0209,0.0189,0.0185,0.0217,0.0287,0.0342,0.0396,0.0443,0.0544,0.0578,0.0612,0.0636,0.0639,0.0668,0.068,0.062,0.049,0.0326,0.023,0.0218,0.0178,0.0148,0.0147,0.0196,0.0193,0.0167,0.0174,0.0242,0.029,0.027,0.032,0.0409,0.0445,0.0396,0.036,0.0392,0.0433,0.049,0.0551,0.0584,0.0592,0.06,0.0589,0.0572,0.054,0.0513,0.048,0.0405,0.029,0.0189,0.0202,0.013,0.0148,0.0106,0.0077,0.0074,0.0062,0.006,0.0063,0.0065,0.0063,0.0066,0.0074,0.0089,0.0094,0.0094,0.0122,0.0168,0.0193,0.02,0.0176,0.0181,0.0156,0.0123,0.0122,0.0143,0.0194,0.0249,0.0282,0.0311,0.0329,0.0351,0.0351,0.0344,0.0357,0.0373,0.0398,0.0373,0.033,0.0301,0.0299,0.0286,0.0293,0.0308,0.0328,0.0315,0.0273,0.0234,0.0196,0.0198,0.0202,0.02,0.019,0.0177,0.0181,0.0172,0.0165,0.0151,0.0133,0.011,0.0091,0.0076,0.0065,0.0053,0.0051,0.0055,0.0057,0.0051,0.0047,0.0049,0.0041,0.0037,0.0039,0.0039,0.0038,0.0037,0.0037,0.0038,0.0037,0.0047,0.0057,0.0053,0.0056,0.0061,0.0057,0.0062,0.0066,0.007,0.0077,0.0085,0.0091,0.009,0.0082,0.0073,0.0074,0.0074,0.0076,0.0076,0.0084,0.0083,0.0069,0.0075,0.01,0.0094,0.0102,0.0098,0.0107,0.0115,0.0113,0.012,0.0128,0.0129,0.0127,0.0129,0.0126,0.0127,0.0114,0.0119,0.0108,0.0106,0.0099,0.0096,0.0097,0.0095,0.0097,0.0093,0.0098,0.0095,0.0095,0.0095,0.0101,0.0095,0.0101,0.0106,0.0109,0.0109,0.0112,0.0111,0.0114,0.0119,0.0118,0.0115,0.0117,0.0091,0.0095,0.0088,0.0093,0.0083,0.01,0.0093,0.0098,0.009,0.0098,0.0098,0.0109,0.0144,0.0111,0.0113,0.0134,0.0121,0.0141,0.0157,0.0171,0.0177,0.0186,0.019,0.0187,0.0189,0.0191,0.0185,0.0184,0.0183,0.0182,0.0175,0.02,0.0176,0.016,
129.9436,0.0477,0.0631,0.0764,0.0821,0.076,0.0618,0.0527,0.0503,0.0566,0.0691,0.0763,0.0795,0.0778,0.0685,0.0466,0.0314,0.0246,0.0222,0.0305,0.0426,0.0589,0.0605,0.0665,0.0734,0.0791,0.0719,0.0516,0.0378,0.0278,0.0226,0.0206,0.0203,0.0236,0.0307,0.0362,0.0418,0.0464,0.0566,0.0601,0.0634,0.0659,0.0663,0.0692,0.0703,0.0642,0.0515,0.0359,0.0246,0.0232,0.0191,0.0159,0.0159,0.0209,0.0206,0.018,0.0186,0.0255,0.0301,0.0283,0.0333,0.0424,0.046,0.0411,0.0374,0.0407,0.0448,0.0506,0.0568,0.0602,0.0607,0.0615,0.0603,0.0587,0.0557,0.0527,0.0492,0.0417,0.03,0.0201,0.0215,0.014,0.0158,0.0115,0.0084,0.0082,0.0068,0.0067,0.0072,0.0074,0.007,0.0074,0.0084,0.0097,0.0101,0.0103,0.0132,0.0179,0.0204,0.0211,0.0195,0.0193,0.0166,0.0133,0.0133,0.0153,0.0203,0.0258,0.0292,0.0321,0.0339,0.0361,0.036,0.0354,0.0367,0.0384,0.0408,0.0383,0.0338,0.0309,0.0307,0.0292,0.03,0.0317,0.0337,0.0323,0.0275,0.0239,0.0185,0.0198,0.0207,0.0206,0.0199,0.0187,0.0189,0.0178,0.0171,0.0158,0.014,0.0117,0.0098,0.0083,0.0073,0.007,0.0066,0.0073,0.0078,0.0067,0.008,0.0078,0.006,0.0056,0.0059,0.0056,0.0052,0.0046,0.0044,0.0041,0.0041,0.0053,0.0062,0.0062,0.0062,0.0069,0.0066,0.007,0.0073,0.0078,0.0083,0.0091,0.0097,0.0096,0.0086,0.0081,0.0083,0.0083,0.008,0.0082,0.0088,0.0098,0.0071,0.01,0.0106,0.0099,0.0088,0.0099,0.0112,0.0119,0.0121,0.013,0.0133,0.0133,0.0133,0.0134,0.0132,0.0131,0.0122,0.0122,0.0113,0.0116,0.0103,0.01,0.0101,0.0101,0.01,0.0099,0.0097,0.0099,0.0099,0.0101,0.0092,0.0104,0.0108,0.0122,0.0112,0.0114,0.0114,0.0115,0.0115,0.0122,0.0121,0.0122,0.0122,0.0101,0.0097,0.0096,0.0095,0.01,0.0097,0.0083,0.0096,0.0089,0.0102,0.0108,0.0114,0.0178,0.0101,0.0074,0.0077,0.0137,0.0147,0.0159,0.0169,0.0181,0.0175,0.0194,0.0196,0.0198,0.0193,0.0192,0.0193,0.0189,0.0182,0.0184,0.0215,0.0176,0.017,
129.9364,0.0476,0.0631,0.0764,0.0822,0.076,0.0618,0.0527,0.0503,0.0566,0.0691,0.0763,0.0796,0.0779,0.0686,0.0467,0.0314,0.0246,0.0221,0.0304,0.0426,0.0589,0.0605,0.0663,0.0734,0.0791,0.0718,0.0516,0.0378,0.0278,0.0226,0.0206,0.0202,0.0235,0.0307,0.0361,0.0417,0.0464,0.0566,0.06,0.0634,0.0659,0.0662,0.0692,0.0703,0.0643,0.0511,0.0358,0.0245,0.0232,0.0191,0.0159,0.0159,0.0209,0.0206,0.018,0.0187,0.0256,0.0304,0.0284,0.0333,0.0424,0.0461,0.0411,0.0376,0.0407,0.0449,0.0505,0.057,0.0602,0.0608,0.0615,0.0604,0.0587,0.0557,0.0528,0.0492,0.0418,0.0302,0.0201,0.0216,0.014,0.0157,0.0113,0.0085,0.0082,0.0069,0.0067,0.0071,0.0072,0.0071,0.0074,0.0082,0.0098,0.0102,0.0102,0.0131,0.0178,0.0203,0.021,0.0194,0.0193,0.0165,0.0134,0.0134,0.0153,0.0204,0.0259,0.0293,0.0321,0.0341,0.0361,0.0361,0.0354,0.0368,0.0384,0.0408,0.0384,0.0338,0.031,0.0307,0.0292,0.0303,0.0317,0.0341,0.0323,0.0282,0.0242,0.0205,0.0208,0.0211,0.0211,0.0201,0.0188,0.019,0.0176,0.0172,0.0157,0.0139,0.0118,0.0097,0.0083,0.0073,0.007,0.0066,0.0072,0.0077,0.0066,0.0079,0.0076,0.006,0.0057,0.0056,0.0055,0.0052,0.0047,0.0044,0.0042,0.0044,0.0053,0.0062,0.0061,0.0065,0.007,0.0066,0.0068,0.0073,0.0079,0.0083,0.009,0.0094,0.0096,0.0088,0.0079,0.009,0.0082,0.0083,0.0081,0.0093,0.0092,0.0074,0.0107,0.0104,0.0102,0.01,0.0107,0.0114,0.0122,0.0117,0.0128,0.0134,0.0134,0.0134,0.0134,0.013,0.0133,0.0123,0.0123,0.0119,0.0113,0.0104,0.0102,0.0104,0.01,0.0099,0.0102,0.0105,0.0099,0.0102,0.0103,0.011,0.0107,0.011,0.0109,0.0109,0.0116,0.0119,0.0113,0.0122,0.0117,0.0124,0.0122,0.012,0.0099,0.0107,0.0091,0.0096,0.0088,0.0104,0.0105,0.0106,0.0105,0.0104,0.0102,0.0113,0.0169,0.0123,0.0123,0.0137,0.0136,0.0143,0.0158,0.0175,0.0184,0.0185,0.0193,0.0189,0.0202,0.0189,0.019,0.0185,0.0184,0.0187,0.018,0.0221,0.0167,0.016,
129.9291,0.0477,0.0632,0.0765,0.0822,0.076,0.0618,0.0528,0.0504,0.0566,0.0692,0.0763,0.0796,0.0779,0.0686,0.0467,0.0315,0.0247,0.0222,0.0305,0.0426,0.059,0.0606,0.0666,0.0734,0.0791,0.0719,0.0517,0.0378,0.0278,0.0226,0.0206,0.0203,0.0236,0.0308,0.0362,0.0418,0.0464,0.0566,0.0601,0.0635,0.0661,0.0663,0.0693,0.0704,0.0643,0.0514,0.0358,0.024,0.0233,0.0192,0.016,0.0159,0.021,0.0207,0.018,0.0186,0.0255,0.0303,0.0287,0.0334,0.0424,0.046,0.0412,0.0376,0.0407,0.0449,0.0506,0.0569,0.0602,0.0607,0.0615,0.0604,0.0587,0.0556,0.0528,0.0492,0.0417,0.03,0.0201,0.0216,0.0141,0.0158,0.0115,0.0085,0.0082,0.0071,0.0067,0.0071,0.0073,0.007,0.0074,0.0083,0.0098,0.0103,0.0103,0.0133,0.0177,0.0203,0.0211,0.0195,0.0193,0.0165,0.0134,0.0134,0.0153,0.0205,0.026,0.0291,0.0322,0.0338,0.0361,0.0359,0.0352,0.0366,0.0382,0.0407,0.0382,0.0337,0.0308,0.0306,0.0293,0.03,0.0317,0.0337,0.0322,0.0281,0.0242,0.0201,0.0201,0.0209,0.0211,0.0199,0.0187,0.0188,0.0177,0.017,0.0157,0.0138,0.0118,0.0098,0.0082,0.0068,0.0065,0.0048,0.0073,0.0076,0.0066,0.0079,0.0075,0.0059,0.0055,0.0055,0.0054,0.0049,0.0044,0.0043,0.0036,0.0042,0.0053,0.0061,0.006,0.0063,0.0067,0.0066,0.0069,0.0073,0.0078,0.0084,0.009,0.0095,0.0097,0.0087,0.008,0.0085,0.008,0.0079,0.0083,0.0092,0.0088,0.0075,0.0117,0.0096,0.0098,0.0098,0.0107,0.0113,0.0125,0.0118,0.0129,0.0132,0.0131,0.0135,0.0129,0.0131,0.0131,0.012,0.0124,0.0113,0.0112,0.0105,0.01,0.0102,0.01,0.0103,0.0101,0.0102,0.0101,0.0103,0.0102,0.0114,0.0106,0.0111,0.012,0.0114,0.0117,0.0117,0.0122,0.0118,0.0123,0.0124,0.0125,0.0126,0.0106,0.0098,0.01,0.0101,0.0104,0.0105,0.0108,0.0106,0.0104,0.0103,0.0103,0.0117,0.0137,0.0121,0.012,0.0138,0.013,0.0142,0.0161,0.0177,0.0189,0.0189,0.0196,0.0194,0.019,0.0192,0.0187,0.0185,0.0186,0.0186,0.018,0.0205,0.0175,0.0162,
129.9223,0.0475,0.063,0.0763,0.0821,0.0759,0.0616,0.0525,0.0502,0.0564,0.069,0.0762,0.0795,0.0778,0.0685,0.0466,0.0313,0.0245,0.0221,0.0303,0.0424,0.0588,0.0604,0.0667,0.0733,0.079,0.0718,0.0515,0.0377,0.0277,0.0225,0.0205,0.0201,0.0233,0.0306,0.0361,0.0416,0.0462,0.0565,0.0599,0.0633,0.0659,0.0661,0.0691,0.0702,0.0642,0.0512,0.0355,0.0245,0.023,0.019,0.0159,0.0159,0.0209,0.0205,0.0179,0.0186,0.0255,0.0304,0.0282,0.0332,0.0423,0.0459,0.041,0.0375,0.0406,0.0447,0.0504,0.0567,0.0601,0.0606,0.0614,0.0603,0.0586,0.0556,0.0526,0.049,0.0417,0.0301,0.02,0.0214,0.014,0.0156,0.0114,0.0084,0.0081,0.0069,0.0066,0.007,0.0072,0.007,0.0073,0.0083,0.0097,0.0101,0.0102,0.0131,0.0177,0.0202,0.0209,0.0194,0.0192,0.0165,0.0132,0.0132,0.0152,0.0203,0.0258,0.0293,0.032,0.0338,0.036,0.036,0.0352,0.0365,0.0383,0.0408,0.0383,0.0338,0.0309,0.0306,0.0292,0.0301,0.0317,0.0338,0.0322,0.0281,0.0243,0.0204,0.0207,0.0211,0.021,0.0199,0.0185,0.0186,0.0176,0.0168,0.0157,0.0139,0.0117,0.0098,0.0082,0.0073,0.0066,0.0063,0.0071,0.0075,0.0066,0.0078,0.0074,0.0057,0.0053,0.0054,0.0051,0.0048,0.0045,0.0042,0.0041,0.0042,0.0052,0.0061,0.0058,0.0061,0.0066,0.0065,0.0069,0.0072,0.0077,0.0083,0.0091,0.0096,0.0094,0.0086,0.0081,0.0082,0.0079,0.0077,0.0079,0.0091,0.009,0.0072,0.0097,0.01,0.0096,0.0105,0.0106,0.0111,0.0122,0.0118,0.0128,0.0131,0.0127,0.013,0.0134,0.0129,0.0132,0.0122,0.0122,0.0121,0.0111,0.0107,0.0099,0.0098,0.0102,0.0096,0.01,0.0103,0.0094,0.0099,0.01,0.0108,0.0098,0.0105,0.0116,0.0111,0.0112,0.0117,0.012,0.0123,0.0118,0.0127,0.0118,0.0124,0.0105,0.0101,0.0091,0.0095,0.0099,0.0103,0.0109,0.0108,0.0105,0.0103,0.0103,0.0102,0.0119,0.0115,0.0117,0.0121,0.0125,0.0144,0.0153,0.0177,0.0188,0.0185,0.0188,0.0195,0.0195,0.0192,0.0191,0.0187,0.0186,0.0173,0.016,0.0215,0.0171,0.016,
129.9158,0.0475,0.0629,0.0762,0.082,0.0759,0.0616,0.0525,0.0501,0.0563,0.069,0.0761,0.0793,0.0777,0.0684,0.0465,0.0313,0.0245,0.022,0.0302,0.0424,0.0587,0.0603,0.0663,0.0732,0.0789,0.0717,0.0514,0.0376,0.0276,0.0225,0.0204,0.0201,0.0233,0.0305,0.036,0.0416,0.0462,0.0564,0.0599,0.0633,0.0659,0.0661,0.069,0.0702,0.0642,0.0511,0.0355,0.0243,0.023,0.0191,0.0158,0.0157,0.0208,0.0205,0.0178,0.0185,0.0254,0.0303,0.0282,0.0332,0.0422,0.0459,0.041,0.0373,0.0405,0.0447,0.0503,0.0567,0.06,0.0606,0.0613,0.0602,0.0585,0.0556,0.0526,0.0491,0.0415,0.0299,0.0199,0.0214,0.0139,0.0156,0.0114,0.0084,0.0081,0.0069,0.0066,0.007,0.0072,0.007,0.0072,0.0083,0.0097,0.0101,0.0102,0.0131,0.0176,0.0202,0.0209,0.0193,0.0192,0.0164,0.0131,0.0132,0.0151,0.0203,0.0258,0.0291,0.032,0.0338,0.036,0.0359,0.0353,0.0366,0.0381,0.0407,0.0381,0.0336,0.0307,0.0305,0.0291,0.03,0.0314,0.033,0.0321,0.0281,0.0241,0.0203,0.0204,0.0211,0.0209,0.0199,0.0185,0.0187,0.0177,0.017,0.0157,0.0139,0.0116,0.0094,0.0081,0.0071,0.0066,0.0061,0.007,0.0073,0.0062,0.0071,0.0071,0.0056,0.0052,0.0047,0.0051,0.0049,0.0044,0.0043,0.004,0.0043,0.0051,0.0062,0.0057,0.0061,0.0067,0.0064,0.0068,0.0072,0.0076,0.0081,0.009,0.0094,0.0095,0.0087,0.0081,0.0084,0.0079,0.0081,0.0081,0.0087,0.0094,0.0073,0.0099,0.0103,0.0095,0.0103,0.0104,0.0112,0.0117,0.0116,0.0125,0.0133,0.0129,0.0131,0.013,0.0127,0.0129,0.012,0.0118,0.011,0.0114,0.0104,0.0098,0.0101,0.0102,0.0096,0.0095,0.0104,0.0098,0.0101,0.0101,0.0116,0.0104,0.0108,0.0112,0.0111,0.011,0.0115,0.0119,0.0117,0.0122,0.0124,0.012,0.0124,0.0093,0.0078,0.0065,0.0101,0.0098,0.009,0.0101,0.0103,0.0105,0.0096,0.0102,0.0114,0.0144,0.0121,0.0114,0.0128,0.0136,0.0142,0.0149,0.0177,0.0185,0.019,0.0197,0.0195,0.0192,0.0191,0.0194,0.0187,0.0183,0.0188,0.0183,0.0228,0.0167,0.0153,
129.5528,0.0435,0.0567,0.0702,0.0755,0.0705,0.057,0.048,0.0457,0.0508,0.0631,0.0711,0.0741,0.0728,0.0642,0.0443,0.0281,0.0224,0.0191,0.027,0.0379,0.0539,0.0556,0.0592,0.0679,0.0735,0.068,0.0487,0.0352,0.0257,0.0204,0.0186,0.0183,0.021,0.0279,0.0331,0.0387,0.0431,0.0534,0.0568,0.0601,0.0629,0.0631,0.0657,0.0663,0.0599,0.0455,0.036,0.0247,0.0213,0.0177,0.0143,0.0144,0.019,0.019,0.0165,0.0169,0.0236,0.0284,0.0265,0.031,0.0396,0.0432,0.0387,0.0352,0.0385,0.0424,0.0478,0.0537,0.0569,0.0577,0.0587,0.0577,0.056,0.053,0.0502,0.0467,0.0397,0.0285,0.0186,0.0199,0.0128,0.0144,0.0105,0.0076,0.0073,0.0062,0.0059,0.0063,0.0065,0.0063,0.0064,0.0075,0.0088,0.0093,0.0095,0.0122,0.0166,0.0191,0.02,0.0183,0.0181,0.0155,0.0123,0.0123,0.0142,0.0192,0.0246,0.028,0.0309,0.0327,0.0347,0.0347,0.0338,0.035,0.0367,0.0391,0.0368,0.0322,0.0294,0.0291,0.0276,0.0286,0.03,0.0319,0.0306,0.0264,0.0224,0.0202,0.0203,0.0198,0.0193,0.0181,0.017,0.0173,0.0164,0.0157,0.0143,0.0125,0.0104,0.0084,0.0068,0.0056,0.0049,0.0043,0.0047,0.005,0.0042,0.0037,0.0039,0.0032,0.0028,0.0029,0.0029,0.0028,0.0029,0.0027,0.0028,0.0029,0.0041,0.0051,0.0046,0.0048,0.0054,0.0051,0.0054,0.0061,0.0063,0.0071,0.0078,0.0082,0.0081,0.0073,0.0067,0.0071,0.0066,0.0066,0.0068,0.0078,0.0077,0.006,0.0087,0.0085,0.0089,0.0089,0.0094,0.0097,0.0109,0.0106,0.0118,0.0119,0.0122,0.0121,0.0121,0.0117,0.0118,0.0111,0.0112,0.0111,0.0103,0.0094,0.0092,0.009,0.0087,0.009,0.0091,0.009,0.009,0.009,0.0094,0.01,0.0094,0.0096,0.0116,0.01,0.0102,0.0103,0.0106,0.0114,0.0109,0.0115,0.0112,0.011,0.0091,0.0084,0.0087,0.0083,0.0085,0.0093,0.0094,0.0092,0.0094,0.0089,0.009,0.0099,0.0138,0.0105,0.0106,0.0116,0.0129,0.0132,0.0153,0.0164,0.0177,0.0185,0.02,0.0189,0.0192,0.0192,0.0187,0.0183,0.019,0.0179,0.0179,0.0207,0.0157,0.0155,
129.5725,0.0344,0.0454,0.0572,0.0619,0.0577,0.0463,0.0386,0.0367,0.0411,0.0518,0.0592,0.0621,0.0612,0.0533,0.0362,0.0224,0.0178,0.0151,0.0216,0.0308,0.0447,0.0464,0.0505,0.0575,0.0625,0.0577,0.0407,0.0289,0.0207,0.0163,0.0149,0.0146,0.0168,0.0227,0.0274,0.0321,0.036,0.0454,0.0484,0.0516,0.054,0.0543,0.0567,0.0572,0.0515,0.0387,0.0295,0.0201,0.0174,0.0143,0.0114,0.0115,0.0155,0.0154,0.0133,0.0137,0.0194,0.0237,0.0219,0.026,0.0339,0.0372,0.0331,0.0298,0.0328,0.0365,0.0415,0.047,0.0502,0.0508,0.0515,0.051,0.0495,0.0466,0.0441,0.041,0.0345,0.0245,0.0156,0.0168,0.0106,0.0119,0.0086,0.0062,0.0059,0.005,0.0047,0.0051,0.0052,0.005,0.0053,0.006,0.0072,0.0076,0.0077,0.01,0.0139,0.016,0.0168,0.0154,0.0148,0.013,0.0099,0.0098,0.0117,0.0163,0.0214,0.0245,0.0273,0.0289,0.0308,0.0307,0.0301,0.0312,0.0326,0.0348,0.033,0.0286,0.026,0.0258,0.0245,0.0253,0.0267,0.0285,0.0272,0.0234,0.0195,0.018,0.0179,0.0174,0.0168,0.0159,0.0148,0.0152,0.0142,0.0136,0.0123,0.0107,0.0087,0.0071,0.0058,0.0046,0.0043,0.0039,0.0041,0.0043,0.0038,0.0035,0.0036,0.003,0.0026,0.0027,0.0026,0.0026,0.0027,0.0025,0.0024,0.0027,0.0033,0.0043,0.0041,0.0038,0.0047,0.0043,0.0046,0.0053,0.0054,0.006,0.0067,0.007,0.0069,0.0061,0.0059,0.006,0.0058,0.0058,0.0058,0.0063,0.0069,0.0053,0.0074,0.0082,0.0065,0.0075,0.0083,0.0087,0.0097,0.0092,0.0098,0.0104,0.0106,0.0107,0.0109,0.0104,0.0105,0.0087,0.0091,0.0094,0.0089,0.0083,0.0078,0.0078,0.0078,0.0079,0.0079,0.0085,0.0081,0.0078,0.008,0.0089,0.0081,0.0083,0.0101,0.0092,0.009,0.0093,0.0087,0.0098,0.0099,0.01,0.0101,0.0103,0.008,0.0075,0.0075,0.0074,0.0073,0.008,0.0078,0.0082,0.0083,0.0084,0.0081,0.0086,0.0123,0.0092,0.0091,0.0097,0.0111,0.0118,0.0137,0.0153,0.0161,0.0169,0.0178,0.0174,0.0175,0.0171,0.0173,0.0168,0.0171,0.0172,0.0163,0.0213,0.0161,0.0147,
43.8864,0.0539,0.0775,0.1107,0.1394,0.1056,0.0699,0.0553,0.0515,0.0582,0.0773,0.1059,0.1272,0.124,0.0747,0.0455,0.0279,0.0219,0.0189,0.0262,0.0367,0.0525,0.0534,0.0565,0.0836,0.1133,0.0869,0.0436,0.031,0.0229,0.0183,0.0167,0.0161,0.0184,0.0239,0.0275,0.0313,0.0343,0.0428,0.0467,0.056,0.0613,0.0606,0.0741,0.0743,0.0569,0.0449,0.0305,0.0173,0.0161,0.0133,0.0106,0.0106,0.0143,0.0138,0.0117,0.0121,0.0165,0.0194,0.0179,0.0204,0.0257,0.0276,0.0243,0.0221,0.0237,0.0258,0.0302,0.0453,0.0595,0.0628,0.0621,0.0565,0.0476,0.0386,0.0319,0.0275,0.023,0.0169,0.0117,0.0122,0.0083,0.0091,0.0069,0.0052,0.0048,0.0039,0.0037,0.0041,0.0042,0.004,0.0041,0.005,0.0059,0.006,0.0061,0.0077,0.0101,0.0112,0.0115,0.0106,0.0105,0.0091,0.0072,0.0072,0.0084,0.0108,0.0132,0.0147,0.0167,0.0188,0.0212,0.02,0.0182,0.0185,0.0209,0.0252,0.023,0.0162,0.014,0.014,0.0132,0.0135,0.0141,0.015,0.0142,0.0122,0.0108,0.0091,0.0098,0.0102,0.0105,0.01,0.0093,0.0088,0.0082,0.0075,0.0072,0.0066,0.0057,0.0048,0.0043,0.004,0.0044,0.0049,0.0061,0.0062,0.0053,0.0119,0.0083,0.006,0.0058,0.0061,0.0056,0.0044,0.0034,0.0026,0.002,0.002,0.0026,0.0031,0.0029,0.003,0.0034,0.0032,0.0035,0.0037,0.0034,0.0038,0.0046,0.0048,0.0049,0.0043,0.0039,0.0042,0.0039,0.0039,0.004,0.0043,0.0047,0.0044,0.0055,0.0048,0.005,0.0051,0.0053,0.0054,0.0061,0.0057,0.0061,0.0061,0.0065,0.0061,0.0065,0.0061,0.006,0.0059,0.0055,0.0058,0.0052,0.0049,0.0046,0.0047,0.0043,0.0037,0.0041,0.0046,0.0047,0.0045,0.0045,0.005,0.0048,0.005,0.0072,0.0052,0.0055,0.0056,0.0056,0.0057,0.006,0.0057,0.0064,0.0075,0.0061,0.006,0.0065,0.0069,0.0078,0.0087,0.0088,0.0094,0.0088,0.0083,0.0096,0.0109,0.0139,0.0121,0.0111,0.0097,0.0102,0.0115,0.0146,0.0174,0.0225,0.0238,0.0248,0.025,0.0256,0.0254,0.0254,0.0243,0.0231,0.022,0.0216,0.0188,0.019,0.0164,
138.1154,0.0524,0.0567,0.0573,0.0566,0.0516,0.0479,0.0437,0.0394,0.0424,0.0451,0.0474,0.0489,0.0469,0.0447,0.0407,0.0346,0.0292,0.0269,0.0347,0.0421,0.0475,0.048,0.0216,0.0529,0.0553,0.0543,0.0505,0.0413,0.0338,0.0278,0.0254,0.0251,0.0292,0.0376,0.0441,0.05,0.054,0.0612,0.0652,0.0675,0.0708,0.0722,0.075,0.076,0.0739,0.0606,0.0425,0.0311,0.0294,0.0244,0.0205,0.0205,0.0267,0.0265,0.0233,0.0241,0.0326,0.0382,0.0361,0.0422,0.0523,0.0563,0.0511,0.0471,0.0509,0.0558,0.0621,0.0686,0.0716,0.0722,0.0731,0.0724,0.0709,0.0677,0.0646,0.0608,0.0519,0.0382,0.0263,0.0282,0.0183,0.0207,0.015,0.0111,0.0107,0.0092,0.0087,0.0092,0.0095,0.0091,0.0095,0.0108,0.0127,0.0131,0.0133,0.0169,0.0231,0.0265,0.0275,0.0255,0.0253,0.0215,0.0173,0.0173,0.0198,0.0263,0.0328,0.0365,0.0402,0.0424,0.045,0.0452,0.0445,0.0463,0.0481,0.0509,0.0478,0.0424,0.039,0.0386,0.0367,0.0378,0.0395,0.042,0.0402,0.0349,0.0307,0.0238,0.0252,0.026,0.0258,0.0243,0.0228,0.0231,0.022,0.0209,0.0193,0.0169,0.0142,0.0114,0.0093,0.0078,0.0067,0.0065,0.007,0.0073,0.0061,0.0065,0.0064,0.0048,0.0044,0.0044,0.0045,0.004,0.0038,0.0038,0.0036,0.0037,0.0052,0.0069,0.0064,0.0068,0.0075,0.0069,0.0073,0.0082,0.0088,0.0093,0.0108,0.0113,0.0112,0.0099,0.0086,0.0088,0.0092,0.0091,0.0093,0.011,0.0105,0.0095,0.0113,0.0108,0.0108,0.0121,0.0125,0.0121,0.0147,0.0143,0.0156,0.0163,0.0162,0.0164,0.0167,0.0159,0.0161,0.0149,0.0145,0.014,0.014,0.0128,0.0122,0.0121,0.0122,0.0122,0.0123,0.012,0.0117,0.0122,0.0125,0.0131,0.0126,0.013,0.015,0.0133,0.0139,0.014,0.0141,0.0146,0.0147,0.015,0.0147,0.0141,0.0118,0.0109,0.0112,0.0106,0.0114,0.012,0.0121,0.0119,0.0116,0.0113,0.0118,0.0126,0.0137,0.0135,0.0145,0.0153,0.016,0.0168,0.0179,0.0201,0.0219,0.0219,0.0232,0.0231,0.0226,0.0232,0.0224,0.0225,0.0224,0.0225,0.0218,0.0248,0.0213,0.0195,
138.0868,0.0523,0.0567,0.0571,0.0563,0.0513,0.0476,0.0434,0.039,0.0421,0.0448,0.0471,0.0486,0.0466,0.0445,0.0407,0.0346,0.0291,0.0268,0.0347,0.0421,0.0476,0.0481,0.0214,0.0531,0.0555,0.0546,0.0504,0.0413,0.0337,0.0276,0.0253,0.025,0.029,0.0375,0.0441,0.0497,0.0537,0.0609,0.0648,0.0671,0.0701,0.0715,0.0746,0.0756,0.0738,0.0604,0.0424,0.031,0.0293,0.0244,0.0205,0.0204,0.0267,0.0264,0.0232,0.0239,0.0325,0.0381,0.036,0.0419,0.0522,0.0562,0.051,0.0471,0.0508,0.0555,0.0619,0.0683,0.0713,0.0718,0.0729,0.0723,0.0706,0.0677,0.0645,0.0604,0.0516,0.038,0.0262,0.0282,0.0183,0.0205,0.0149,0.011,0.0106,0.0091,0.0087,0.0092,0.0095,0.0091,0.0095,0.0108,0.0126,0.0131,0.0133,0.0169,0.023,0.0262,0.0271,0.0253,0.0252,0.0215,0.0172,0.0173,0.0197,0.0261,0.0325,0.0363,0.0402,0.0423,0.0449,0.0451,0.0443,0.0461,0.048,0.0508,0.0477,0.0423,0.039,0.0384,0.0366,0.0378,0.0394,0.0419,0.04,0.0347,0.0305,0.0237,0.0252,0.0258,0.0258,0.0243,0.0228,0.0232,0.022,0.021,0.0193,0.0169,0.0142,0.0114,0.0093,0.0079,0.0073,0.0063,0.007,0.0073,0.0063,0.0066,0.0065,0.0049,0.0044,0.0045,0.0045,0.0041,0.004,0.0038,0.0037,0.0039,0.0054,0.007,0.0064,0.0068,0.0075,0.0069,0.0075,0.0082,0.0085,0.0094,0.0106,0.0112,0.0112,0.0095,0.009,0.0094,0.0092,0.0089,0.0094,0.0099,0.0103,0.0095,0.0112,0.0114,0.0109,0.012,0.0127,0.0132,0.0148,0.0143,0.0156,0.0163,0.0159,0.0161,0.0168,0.016,0.0162,0.0151,0.0152,0.0143,0.0132,0.0125,0.0122,0.0121,0.012,0.0121,0.0122,0.0123,0.012,0.0122,0.0128,0.0131,0.0123,0.0128,0.0139,0.0135,0.0141,0.0139,0.014,0.0146,0.0145,0.0145,0.0148,0.014,0.0123,0.011,0.011,0.011,0.011,0.012,0.0123,0.0121,0.0115,0.0118,0.012,0.0129,0.0159,0.0137,0.0144,0.0153,0.016,0.0159,0.0188,0.0205,0.0222,0.0223,0.0233,0.0222,0.0231,0.0228,0.023,0.0226,0.0224,0.0221,0.0223,0.0243,0.0214,0.0198,
138.0626,0.0482,0.0526,0.0531,0.0525,0.0478,0.0442,0.0402,0.0361,0.0391,0.0418,0.044,0.0454,0.0435,0.0415,0.038,0.032,0.0269,0.0246,0.0322,0.0395,0.0447,0.0453,0.0198,0.0502,0.0526,0.0518,0.0481,0.0392,0.0318,0.026,0.0237,0.0234,0.0273,0.0356,0.042,0.0477,0.0517,0.0588,0.0629,0.0651,0.0681,0.0695,0.0725,0.0735,0.0716,0.0585,0.0404,0.0295,0.0278,0.023,0.0192,0.0191,0.0252,0.025,0.0219,0.0227,0.031,0.0366,0.0345,0.0405,0.0503,0.0546,0.0494,0.0455,0.0492,0.0539,0.0603,0.0667,0.0696,0.0702,0.071,0.0706,0.0691,0.0661,0.0629,0.0593,0.0504,0.0367,0.025,0.027,0.0173,0.0194,0.014,0.0103,0.0098,0.0083,0.0079,0.0085,0.0087,0.0084,0.0087,0.0099,0.0118,0.0122,0.0124,0.0155,0.0218,0.0252,0.0263,0.0243,0.0242,0.0206,0.0162,0.0163,0.0187,0.025,0.0316,0.0355,0.039,0.0413,0.0439,0.044,0.0433,0.0451,0.0469,0.0497,0.0466,0.0413,0.038,0.0376,0.0357,0.0368,0.0385,0.0409,0.0391,0.0339,0.03,0.0235,0.0245,0.025,0.0247,0.0231,0.0218,0.0222,0.0212,0.0203,0.0186,0.0162,0.0134,0.0106,0.0087,0.0072,0.0061,0.0049,0.0057,0.006,0.0051,0.0045,0.0048,0.0037,0.0034,0.0033,0.0034,0.0033,0.0033,0.0033,0.0031,0.0035,0.0049,0.0063,0.0059,0.0062,0.0069,0.0064,0.0068,0.0076,0.0082,0.0089,0.01,0.0107,0.0106,0.0094,0.0084,0.0088,0.0088,0.0086,0.0088,0.0101,0.0102,0.0086,0.0101,0.0108,0.0107,0.0114,0.0122,0.0126,0.0143,0.0134,0.015,0.0157,0.0157,0.0159,0.0161,0.0153,0.0157,0.0144,0.0145,0.0138,0.0136,0.0125,0.0119,0.0117,0.0117,0.0115,0.0117,0.012,0.0122,0.0118,0.0122,0.0116,0.0124,0.0124,0.0131,0.013,0.0133,0.0137,0.0136,0.0141,0.0138,0.014,0.0138,0.0134,0.0106,0.0109,0.0098,0.0103,0.0106,0.0103,0.0114,0.0112,0.0111,0.0103,0.0111,0.0125,0.0171,0.0133,0.0133,0.0146,0.0148,0.0167,0.0187,0.0204,0.0214,0.0223,0.0228,0.0228,0.0226,0.0225,0.0222,0.022,0.0225,0.0216,0.0219,0.0263,0.0212,0.0196,
36.2238,0.061,0.089,0.1268,0.1585,0.1196,0.0792,0.0629,0.0588,0.0666,0.0887,0.1215,0.1465,0.1437,0.0853,0.0515,0.0319,0.0249,0.0217,0.0301,0.0425,0.0607,0.0617,0.0786,0.097,0.1309,0.0993,0.0501,0.0356,0.0261,0.021,0.0191,0.0185,0.0213,0.0276,0.0318,0.0362,0.0399,0.0496,0.0544,0.0653,0.0713,0.0705,0.0863,0.086,0.0656,0.0519,0.0352,0.0202,0.0186,0.0153,0.0123,0.0123,0.0165,0.016,0.0135,0.0142,0.0192,0.0226,0.0209,0.024,0.03,0.0323,0.0284,0.0259,0.0276,0.0303,0.0356,0.0535,0.0699,0.0733,0.0724,0.0658,0.0558,0.0455,0.0377,0.0322,0.0269,0.0197,0.0136,0.0143,0.0097,0.0106,0.0081,0.006,0.0056,0.0048,0.0045,0.0048,0.0048,0.0035,0.0049,0.0056,0.0068,0.0069,0.0071,0.009,0.0119,0.0131,0.0135,0.0124,0.0122,0.0106,0.0084,0.0084,0.0097,0.0127,0.0155,0.0173,0.0195,0.0222,0.0252,0.0236,0.0214,0.0217,0.0247,0.0297,0.027,0.019,0.0165,0.0164,0.0156,0.0159,0.0166,0.0174,0.0166,0.0143,0.0127,0.0105,0.0114,0.0118,0.0121,0.0115,0.0108,0.0102,0.0096,0.0091,0.0085,0.0077,0.0066,0.0056,0.005,0.0045,0.0048,0.0054,0.0064,0.0065,0.0056,0.0127,0.0087,0.0063,0.0061,0.0065,0.0059,0.0046,0.0036,0.0028,0.0023,0.0023,0.0029,0.0035,0.0032,0.0033,0.0037,0.0035,0.004,0.0042,0.0044,0.0048,0.0054,0.0055,0.0055,0.0047,0.0045,0.0048,0.0044,0.0046,0.0045,0.0053,0.0049,0.0048,0.0048,0.0053,0.0061,0.0059,0.0062,0.0063,0.0069,0.0067,0.0071,0.0073,0.0073,0.0066,0.0072,0.007,0.0072,0.0068,0.0064,0.0056,0.006,0.0057,0.0055,0.0053,0.0053,0.005,0.0053,0.0055,0.0054,0.0053,0.0055,0.0052,0.0054,0.0055,0.0057,0.0059,0.0059,0.0062,0.0064,0.0063,0.0066,0.0068,0.0076,0.0085,0.0068,0.0066,0.0065,0.0048,0.0084,0.0095,0.0096,0.0096,0.01,0.0093,0.011,0.0118,0.0123,0.0118,0.0125,0.0114,0.0118,0.0128,0.0166,0.0215,0.0255,0.0273,0.0253,0.0289,0.029,0.0288,0.0278,0.0263,0.0261,0.0253,0.0242,0.0245,0.021,0.0195,
145.5688,0.0298,0.0301,0.0301,0.0296,0.0269,0.0252,0.0229,0.0194,0.0221,0.0236,0.025,0.0259,0.0245,0.0238,0.0224,0.0198,0.0177,0.0167,0.0204,0.0238,0.0265,0.0268,0.0,0.0297,0.0312,0.0311,0.03,0.023,0.0243,0.0213,0.0207,0.0207,0.0239,0.0286,0.0317,0.0338,0.0356,0.0381,0.0422,0.0438,0.0462,0.0478,0.0504,0.0511,0.053,0.0543,0.0422,0.0317,0.0276,0.0229,0.0187,0.0188,0.0248,0.0252,0.022,0.0228,0.0314,0.0373,0.0356,0.0417,0.0509,0.0532,0.0493,0.0462,0.0505,0.0548,0.0596,0.0626,0.062,0.0615,0.0597,0.064,0.0648,0.0629,0.0607,0.0575,0.052,0.04,0.0272,0.0299,0.0188,0.0215,0.0154,0.0112,0.0108,0.0093,0.0088,0.0096,0.0098,0.0096,0.01,0.0112,0.0134,0.0142,0.0142,0.0183,0.0254,0.0296,0.0308,0.0288,0.0287,0.0248,0.0196,0.0198,0.0225,0.0298,0.0371,0.0417,0.0459,0.0487,0.0518,0.052,0.0514,0.0533,0.055,0.0572,0.0541,0.0494,0.0459,0.0456,0.0434,0.045,0.0473,0.0503,0.0477,0.0416,0.0348,0.0337,0.0323,0.0314,0.0304,0.0285,0.0269,0.0275,0.0262,0.0259,0.0239,0.0212,0.0182,0.015,0.0121,0.0104,0.0091,0.0079,0.0079,0.0085,0.0074,0.0057,0.0062,0.0059,0.0051,0.0052,0.0053,0.0056,0.0062,0.0062,0.0064,0.0068,0.0084,0.01,0.0096,0.01,0.011,0.0106,0.0107,0.0114,0.012,0.0133,0.0147,0.0162,0.0161,0.0146,0.0134,0.0142,0.0135,0.0135,0.013,0.0142,0.0137,0.0098,0.0134,0.0191,0.017,0.0175,0.0183,0.019,0.0208,0.0202,0.0226,0.0225,0.0229,0.0229,0.0231,0.0222,0.0224,0.0208,0.0219,0.0209,0.0204,0.0186,0.0181,0.0169,0.018,0.0181,0.0183,0.0178,0.0183,0.0184,0.0182,0.017,0.0188,0.0188,0.0187,0.0195,0.0201,0.0207,0.0204,0.0207,0.0197,0.0198,0.0203,0.0188,0.0167,0.0147,0.015,0.0147,0.0145,0.0156,0.0163,0.0152,0.0146,0.0155,0.0161,0.0165,0.0,0.0176,0.0187,0.0196,0.021,0.0225,0.0262,0.0279,0.0272,0.0292,0.0307,0.0307,0.031,0.0306,0.0299,0.0298,0.0291,0.0288,0.0283,0.0306,0.0276,0.0251,
145.5376,0.0633,0.0768,0.0883,0.0911,0.0866,0.0775,0.069,0.0662,0.0712,0.079,0.0839,0.086,0.0842,0.0794,0.0642,0.0451,0.0368,0.0325,0.0443,0.0588,0.077,0.0791,0.0751,0.0893,0.0931,0.0899,0.072,0.056,0.0425,0.035,0.0322,0.032,0.0364,0.0467,0.0549,0.0622,0.0678,0.0802,0.0842,0.0875,0.0908,0.0916,0.0936,0.0944,0.0878,0.0697,0.0568,0.0438,0.0381,0.032,0.0268,0.027,0.0344,0.0347,0.0309,0.0316,0.0421,0.0488,0.0473,0.0542,0.0657,0.0702,0.065,0.0608,0.0655,0.0707,0.0778,0.0845,0.0874,0.0881,0.0898,0.0896,0.0885,0.0849,0.0814,0.0768,0.0669,0.0505,0.036,0.0391,0.0251,0.0288,0.0211,0.0157,0.0152,0.0134,0.0128,0.0137,0.014,0.0134,0.0141,0.0158,0.0186,0.0194,0.0195,0.0245,0.0327,0.0376,0.039,0.0367,0.0367,0.0318,0.0259,0.0259,0.0291,0.0373,0.0454,0.0504,0.0549,0.058,0.0617,0.062,0.0612,0.0637,0.0661,0.0692,0.0652,0.0587,0.0545,0.0539,0.0515,0.053,0.0554,0.0588,0.0565,0.0492,0.0415,0.04,0.0392,0.0376,0.0368,0.0346,0.033,0.0336,0.032,0.0314,0.0293,0.0261,0.0226,0.0187,0.0158,0.0132,0.012,0.0106,0.0109,0.0115,0.0106,0.0086,0.0096,0.0078,0.0071,0.0071,0.0075,0.0073,0.0078,0.0078,0.0077,0.0083,0.0107,0.0128,0.0121,0.0126,0.0137,0.013,0.014,0.0146,0.0157,0.0167,0.0182,0.0194,0.0193,0.0172,0.0167,0.0174,0.0169,0.0166,0.0163,0.0182,0.0175,0.0128,0.016,0.022,0.0211,0.0212,0.0223,0.0236,0.0258,0.025,0.0268,0.0275,0.027,0.0268,0.0276,0.0266,0.0259,0.0239,0.0258,0.024,0.0246,0.0225,0.022,0.0215,0.0217,0.0217,0.021,0.021,0.0215,0.0213,0.0234,0.0227,0.0216,0.0226,0.0217,0.0227,0.0233,0.0236,0.0237,0.023,0.0237,0.0235,0.0245,0.0213,0.0185,0.0176,0.0176,0.0178,0.0181,0.0186,0.0204,0.0182,0.0186,0.0192,0.0191,0.0204,0.025,0.0208,0.0208,0.0226,0.0247,0.0266,0.0304,0.0317,0.0334,0.0336,0.0334,0.0348,0.0342,0.0344,0.034,0.0337,0.0338,0.0327,0.033,0.0378,0.0313,0.0287,
145.4257,0.0378,0.0372,0.0363,0.0355,0.0323,0.0304,0.0278,0.0235,0.0265,0.028,0.0296,0.0305,0.0288,0.0281,0.0269,0.0243,0.0222,0.0211,0.025,0.0286,0.0312,0.0315,0.0,0.0347,0.0363,0.0363,0.0353,0.0273,0.0297,0.0266,0.0262,0.0267,0.0298,0.0349,0.0379,0.04,0.0419,0.0444,0.049,0.0507,0.0534,0.0551,0.0579,0.0586,0.0612,0.0632,0.0523,0.0395,0.0339,0.0285,0.0234,0.0237,0.0304,0.0309,0.0272,0.028,0.0378,0.0443,0.0426,0.0492,0.059,0.0612,0.0567,0.0537,0.0583,0.0629,0.0679,0.071,0.0702,0.0695,0.0674,0.0722,0.0732,0.0711,0.0685,0.0653,0.0592,0.0465,0.0325,0.0355,0.0227,0.0259,0.0188,0.0139,0.0136,0.0118,0.0111,0.0121,0.0124,0.012,0.0126,0.0142,0.0167,0.0176,0.0176,0.0222,0.0299,0.0345,0.0361,0.034,0.0337,0.0291,0.0234,0.0236,0.0267,0.0346,0.0423,0.0475,0.0519,0.0546,0.0576,0.0582,0.0575,0.0595,0.0612,0.0635,0.0597,0.055,0.0514,0.051,0.0489,0.0504,0.0525,0.0551,0.0535,0.0468,0.0392,0.0387,0.0375,0.0357,0.0348,0.0332,0.0312,0.0321,0.0305,0.0296,0.0275,0.0249,0.0213,0.0175,0.0146,0.0123,0.0106,0.0099,0.0101,0.0106,0.0099,0.0085,0.0088,0.0079,0.0069,0.0073,0.0074,0.0072,0.0076,0.0077,0.0078,0.0078,0.0099,0.0119,0.0116,0.0117,0.0128,0.0123,0.013,0.0133,0.0147,0.016,0.0171,0.018,0.0182,0.0161,0.0152,0.0163,0.0156,0.0152,0.0155,0.0178,0.0166,0.0111,0.0154,0.0221,0.0202,0.0203,0.0203,0.0142,0.0214,0.0234,0.0248,0.0257,0.026,0.0259,0.0261,0.0254,0.0259,0.024,0.0245,0.0233,0.0236,0.0215,0.0209,0.0205,0.0205,0.0207,0.021,0.0204,0.0206,0.0198,0.0216,0.0214,0.0211,0.021,0.0209,0.0221,0.0232,0.0219,0.0218,0.0224,0.0227,0.0234,0.0233,0.021,0.0187,0.017,0.0173,0.0169,0.0177,0.0179,0.0187,0.0174,0.0169,0.0168,0.0174,0.0187,0.0,0.0199,0.0205,0.022,0.0242,0.0257,0.0286,0.0308,0.0319,0.0321,0.0314,0.0325,0.0333,0.033,0.0326,0.032,0.0318,0.0311,0.0313,0.0329,0.0302,0.0273,
145.4467,0.0589,0.0635,0.0647,0.0637,0.0586,0.0547,0.0499,0.0451,0.0483,0.0515,0.0542,0.0558,0.0537,0.0517,0.0479,0.0402,0.0344,0.0303,0.0403,0.0488,0.0554,0.0563,0.0315,0.0619,0.0647,0.0642,0.06,0.05,0.0404,0.0327,0.0303,0.0301,0.0342,0.0442,0.0521,0.0591,0.064,0.0732,0.0775,0.0801,0.0837,0.0853,0.088,0.0888,0.0844,0.0664,0.0549,0.0422,0.0363,0.0305,0.0251,0.0256,0.0326,0.033,0.0292,0.0294,0.04,0.0468,0.0452,0.0519,0.0629,0.0676,0.0626,0.0585,0.0631,0.0684,0.0753,0.0819,0.0845,0.0855,0.0872,0.0873,0.086,0.0827,0.0791,0.075,0.0648,0.0488,0.0345,0.0375,0.0241,0.0275,0.0201,0.0149,0.0144,0.0127,0.0119,0.0128,0.0132,0.0128,0.0133,0.015,0.0177,0.0186,0.0186,0.0234,0.0313,0.0362,0.0379,0.0355,0.0353,0.0304,0.0244,0.0248,0.028,0.036,0.0439,0.0492,0.0539,0.0569,0.0603,0.0609,0.06,0.0625,0.0649,0.0687,0.0641,0.0577,0.0534,0.0527,0.0502,0.052,0.0543,0.0574,0.055,0.0482,0.0405,0.0393,0.0386,0.0372,0.036,0.0342,0.0321,0.033,0.0317,0.0307,0.0284,0.0257,0.0219,0.018,0.0151,0.0129,0.0115,0.0103,0.0105,0.0112,0.01,0.0082,0.0088,0.008,0.0071,0.0074,0.0071,0.007,0.0072,0.0076,0.0075,0.0081,0.0103,0.0122,0.0115,0.0119,0.0128,0.0126,0.0134,0.0144,0.0149,0.016,0.0173,0.0182,0.019,0.0168,0.0153,0.0162,0.0156,0.0155,0.0158,0.0183,0.0166,0.012,0.016,0.023,0.0212,0.0213,0.0215,0.0227,0.0246,0.0237,0.0253,0.0263,0.0267,0.0266,0.0269,0.0262,0.0264,0.0249,0.0253,0.0242,0.0243,0.0214,0.0208,0.0211,0.0208,0.0209,0.0209,0.0211,0.0215,0.0205,0.0213,0.0214,0.0212,0.0209,0.0214,0.0223,0.023,0.0225,0.0223,0.023,0.0232,0.0236,0.0246,0.0219,0.0191,0.0183,0.0173,0.0171,0.0174,0.0181,0.0187,0.0178,0.0178,0.0171,0.0172,0.0176,0.0247,0.0216,0.0217,0.0236,0.0249,0.0264,0.0284,0.0307,0.0313,0.0322,0.0334,0.0338,0.0338,0.034,0.0335,0.0333,0.0325,0.0321,0.0314,0.0329,0.031,0.0282,
145.4715,0.0346,0.0438,0.0523,0.0554,0.0539,0.0467,0.0406,0.0393,0.0435,0.0524,0.0579,0.0601,0.0602,0.0548,0.04,0.0266,0.0215,0.0186,0.0265,0.0368,0.0505,0.0527,0.0593,0.062,0.0655,0.0623,0.0483,0.0364,0.0269,0.0213,0.0197,0.0196,0.0228,0.03,0.0362,0.0418,0.0459,0.0559,0.0588,0.0619,0.0649,0.0658,0.0674,0.0683,0.0631,0.0499,0.0396,0.0291,0.0252,0.0211,0.0174,0.0178,0.023,0.0233,0.0209,0.0211,0.0284,0.0337,0.0328,0.0379,0.048,0.0512,0.0473,0.0439,0.0477,0.0524,0.0579,0.0633,0.0664,0.0671,0.0696,0.069,0.0684,0.0654,0.0628,0.0585,0.0502,0.037,0.0256,0.0281,0.0181,0.0202,0.0143,0.0106,0.0101,0.0091,0.0079,0.0091,0.0097,0.0093,0.0101,0.0111,0.0124,0.0134,0.0133,0.0173,0.0234,0.0272,0.0291,0.0274,0.0277,0.024,0.0187,0.0189,0.0215,0.0286,0.0346,0.0393,0.0434,0.0461,0.0494,0.0497,0.0487,0.0508,0.0528,0.0562,0.053,0.0473,0.0442,0.0437,0.0422,0.0431,0.0448,0.0473,0.0452,0.0394,0.0336,0.0336,0.0315,0.0304,0.0299,0.0277,0.0254,0.0268,0.0255,0.0254,0.023,0.0213,0.0181,0.0152,0.0131,0.0112,0.0088,0.0085,0.0084,0.0093,0.0087,0.0066,0.0067,0.0069,0.0073,0.0074,0.0054,0.0062,0.0056,0.0076,0.0083,0.0082,0.0086,0.0106,0.0109,0.0102,0.011,0.0107,0.0116,0.0122,0.0142,0.0142,0.0149,0.0158,0.0167,0.0149,0.0126,0.0132,0.0127,0.0135,0.0161,0.0164,0.0147,0.0105,0.0234,0.0211,0.0171,0.0181,0.0194,0.0203,0.023,0.0214,0.0239,0.0234,0.0228,0.0223,0.0219,0.0233,0.0239,0.0236,0.0246,0.0245,0.0212,0.0183,0.0173,0.0202,0.0175,0.0191,0.0191,0.0192,0.0217,0.0185,0.019,0.0201,0.0171,0.0184,0.0203,0.0198,0.0197,0.0197,0.0235,0.0227,0.0197,0.0227,0.0228,0.0186,0.0197,0.0185,0.017,0.0184,0.0172,0.0212,0.016,0.0149,0.0164,0.018,0.0188,0.0203,0.0244,0.0199,0.023,0.0226,0.0205,0.023,0.0252,0.026,0.0318,0.0311,0.0338,0.0326,0.0368,0.0346,0.0316,0.0281,0.0314,0.0258,0.0346,0.0375,0.0291,0.0292,
28.2611,0.0664,0.0976,0.1348,0.1307,0.1165,0.0863,0.0684,0.0641,0.0729,0.0946,0.1018,0.1045,0.0977,0.0913,0.0561,0.035,0.0272,0.024,0.0331,0.0468,0.0669,0.068,0.0,0.1068,0.1227,0.1084,0.0549,0.0387,0.0288,0.0231,0.0211,0.0203,0.0235,0.0306,0.0351,0.0399,0.0441,0.0546,0.0603,0.0722,0.0785,0.0778,0.0949,0.0946,0.0725,0.0579,0.0383,0.0221,0.0206,0.0169,0.0137,0.0137,0.0184,0.0177,0.015,0.0158,0.0215,0.0253,0.0233,0.027,0.0339,0.0365,0.0318,0.029,0.031,0.0341,0.0401,0.0602,0.078,0.082,0.0803,0.0736,0.0624,0.0512,0.0425,0.0364,0.0303,0.022,0.0151,0.016,0.0108,0.0118,0.0089,0.0065,0.0061,0.0052,0.0049,0.0053,0.0053,0.0052,0.0054,0.0063,0.0075,0.0077,0.0079,0.01,0.0132,0.0147,0.015,0.0138,0.0136,0.0118,0.0094,0.0094,0.0108,0.0143,0.0175,0.0198,0.0223,0.0252,0.0284,0.0268,0.0243,0.0248,0.0281,0.0335,0.0304,0.0216,0.0188,0.0187,0.0177,0.0181,0.0187,0.0199,0.0191,0.0163,0.0142,0.0117,0.0129,0.0134,0.0137,0.0131,0.012,0.0115,0.0105,0.0103,0.0095,0.0085,0.0074,0.0062,0.0053,0.0049,0.0055,0.0057,0.0068,0.0069,0.0059,0.0121,0.0092,0.0067,0.0065,0.0068,0.0062,0.0046,0.0036,0.0025,0.0021,0.0017,0.0027,0.0039,0.0034,0.0037,0.0042,0.004,0.0043,0.0046,0.0048,0.0044,0.0058,0.0061,0.0061,0.0054,0.0048,0.005,0.0048,0.0049,0.0049,0.005,0.0051,0.0053,0.0061,0.0061,0.0059,0.0064,0.0067,0.007,0.0076,0.0074,0.0077,0.0079,0.0077,0.008,0.008,0.0078,0.0078,0.0073,0.0072,0.0071,0.0066,0.0063,0.0059,0.006,0.0061,0.006,0.0059,0.0055,0.0058,0.0058,0.0055,0.006,0.0056,0.0062,0.0066,0.0067,0.0069,0.007,0.007,0.0071,0.0074,0.0076,0.0083,0.009,0.0076,0.0072,0.0073,0.0082,0.0088,0.01,0.01,0.0108,0.0107,0.0102,0.0113,0.0128,0.0,0.0135,0.0133,0.013,0.0127,0.0138,0.0183,0.024,0.0275,0.0302,0.0305,0.0314,0.0302,0.0314,0.0297,0.0296,0.0288,0.0273,0.0247,0.0244,0.0227,0.0199,
28.2229,0.0646,0.0957,0.1374,0.1715,0.1289,0.0845,0.0669,0.0627,0.0715,0.096,0.1322,0.1593,0.1557,0.0918,0.0545,0.0339,0.0264,0.0232,0.0321,0.0457,0.0654,0.0666,0.0864,0.1057,0.1428,0.107,0.0536,0.0379,0.0278,0.0223,0.0203,0.0196,0.0227,0.0296,0.034,0.0388,0.0429,0.0535,0.0588,0.0708,0.0771,0.0764,0.0936,0.0931,0.0709,0.0563,0.0372,0.0215,0.0199,0.0164,0.0133,0.0132,0.0178,0.0172,0.0144,0.0153,0.0208,0.0244,0.0223,0.0259,0.0328,0.0353,0.0308,0.028,0.03,0.033,0.0388,0.0586,0.0764,0.0804,0.0792,0.0722,0.061,0.0498,0.0413,0.0351,0.0293,0.0213,0.0145,0.0153,0.0105,0.0113,0.0086,0.0064,0.006,0.0049,0.0047,0.0051,0.0052,0.005,0.0052,0.0062,0.0072,0.0075,0.0076,0.0095,0.0129,0.0141,0.0146,0.0135,0.0131,0.0113,0.0092,0.009,0.0106,0.0136,0.0169,0.0192,0.0216,0.0244,0.0277,0.0261,0.0234,0.0234,0.0272,0.0327,0.0297,0.0209,0.0183,0.0182,0.0171,0.0174,0.0183,0.0194,0.0185,0.0157,0.0136,0.011,0.0125,0.0129,0.0131,0.0126,0.0117,0.011,0.0103,0.0098,0.0091,0.0081,0.007,0.0061,0.0052,0.0048,0.0052,0.0059,0.0065,0.0067,0.0057,0.0123,0.0087,0.0062,0.0063,0.0064,0.006,0.0046,0.0035,0.0029,0.0025,0.0025,0.0031,0.0036,0.0033,0.0036,0.0041,0.0042,0.0041,0.0044,0.0046,0.0051,0.0057,0.006,0.0055,0.0051,0.0049,0.0046,0.0046,0.0046,0.005,0.006,0.0049,0.0052,0.0059,0.0056,0.0061,0.0062,0.0066,0.0067,0.0072,0.0069,0.0076,0.0079,0.0079,0.0075,0.008,0.0075,0.0074,0.0073,0.0069,0.0063,0.0064,0.0055,0.0054,0.0055,0.0058,0.0056,0.0059,0.0055,0.0057,0.0049,0.0031,0.0076,0.0056,0.006,0.0072,0.0065,0.0059,0.0061,0.0073,0.0065,0.0073,0.0073,0.0082,0.009,0.0069,0.0071,0.0079,0.0087,0.009,0.0101,0.0097,0.0103,0.0099,0.0092,0.011,0.0123,0.0188,0.0134,0.0134,0.0123,0.0124,0.0146,0.0178,0.0239,0.0275,0.0296,0.0321,0.0316,0.0321,0.0321,0.0312,0.0301,0.0295,0.0275,0.0262,0.0239,0.0227,0.0215,
153.706,0.0413,0.0408,0.04,0.0391,0.0357,0.0338,0.0312,0.0275,0.03,0.0318,0.0334,0.0345,0.033,0.0321,0.0304,0.0279,0.0252,0.0246,0.029,0.033,0.036,0.0365,0.0117,0.0401,0.0419,0.0418,0.0411,0.0344,0.0354,0.0325,0.0324,0.0336,0.0375,0.0426,0.0458,0.0478,0.0503,0.0538,0.0583,0.0599,0.0632,0.0653,0.0685,0.0695,0.0727,0.0883,0.0676,0.0552,0.05,0.0421,0.0359,0.036,0.0461,0.0465,0.0418,0.0431,0.0566,0.0629,0.0615,0.0696,0.0778,0.0783,0.0739,0.0712,0.0769,0.0821,0.0874,0.0897,0.0879,0.0867,0.0852,0.0907,0.0928,0.0908,0.0882,0.0844,0.0783,0.0678,0.0509,0.0557,0.0357,0.0409,0.0293,0.0214,0.0208,0.0179,0.017,0.0183,0.019,0.0184,0.0191,0.0216,0.0253,0.0267,0.0268,0.0341,0.0464,0.0535,0.0561,0.0531,0.0528,0.0453,0.0366,0.0368,0.0418,0.0532,0.0631,0.069,0.0742,0.0774,0.0814,0.0824,0.082,0.0843,0.0859,0.0882,0.0836,0.0786,0.0749,0.0747,0.0724,0.0744,0.0772,0.0807,0.0783,0.0696,0.0607,0.0517,0.052,0.0523,0.0514,0.0485,0.046,0.0475,0.0454,0.0445,0.0415,0.0372,0.0318,0.0258,0.0211,0.018,0.0149,0.0125,0.0127,0.0133,0.0114,0.008,0.0083,0.0074,0.0066,0.0068,0.007,0.007,0.0076,0.0078,0.0078,0.0086,0.0119,0.0153,0.0143,0.0154,0.0167,0.0158,0.0166,0.0186,0.0197,0.0213,0.0233,0.0255,0.0255,0.0228,0.0208,0.0217,0.0213,0.0209,0.0214,0.0248,0.0233,0.0191,0.0222,0.0264,0.0267,0.0274,0.0288,0.0301,0.0333,0.032,0.0344,0.0358,0.0355,0.0358,0.0369,0.0359,0.0364,0.034,0.0351,0.0329,0.0324,0.0296,0.0285,0.0289,0.028,0.0283,0.0286,0.0289,0.0295,0.0283,0.0296,0.0296,0.029,0.0294,0.0292,0.0302,0.0302,0.0298,0.0304,0.0308,0.0308,0.031,0.0299,0.027,0.0247,0.0227,0.0219,0.0216,0.0216,0.0232,0.0238,0.0221,0.022,0.022,0.0227,0.0244,0.0,0.0257,0.0279,0.0297,0.0321,0.0346,0.0384,0.0416,0.0434,0.0446,0.0459,0.044,0.0429,0.0379,0.044,0.0456,0.0455,0.0452,0.0457,0.0472,0.0448,0.0411,
159.2103,0.0994,0.1047,0.104,0.1027,0.0961,0.0911,0.085,0.0793,0.0831,0.0878,0.0912,0.0935,0.0909,0.0881,0.0812,0.0726,0.0631,0.0604,0.0743,0.0866,0.096,0.0973,0.0853,0.1056,0.1091,0.1084,0.1034,0.0914,0.0782,0.0666,0.0614,0.0623,0.0715,0.089,0.1017,0.1096,0.1159,0.1275,0.1336,0.1363,0.1418,0.1447,0.1483,0.15,0.1463,0.1214,0.1002,0.0863,0.078,0.0658,0.0581,0.0578,0.0723,0.0725,0.0664,0.0683,0.0877,0.0976,0.0966,0.1092,0.1251,0.1314,0.125,0.1208,0.1272,0.1353,0.1449,0.1528,0.1543,0.1552,0.1584,0.1591,0.1589,0.1545,0.1499,0.1438,0.127,0.1002,0.0788,0.0849,0.0566,0.0639,0.0465,0.0347,0.0344,0.0293,0.0288,0.0301,0.0313,0.0306,0.0315,0.0355,0.0414,0.0424,0.043,0.054,0.0719,0.0819,0.0852,0.0815,0.0815,0.0701,0.058,0.0582,0.0664,0.0811,0.0929,0.1006,0.1091,0.1137,0.1206,0.1222,0.1217,0.1278,0.1321,0.138,0.1288,0.1182,0.1115,0.1094,0.1055,0.1083,0.113,0.1184,0.1127,0.0982,0.0848,0.0734,0.0766,0.0759,0.075,0.0709,0.0675,0.0696,0.067,0.0659,0.0619,0.0557,0.048,0.0396,0.0326,0.0277,0.0234,0.0193,0.0195,0.0202,0.017,0.0106,0.0118,0.01,0.0087,0.0092,0.0095,0.0071,0.0106,0.0111,0.0112,0.0127,0.0183,0.0234,0.0221,0.0244,0.0266,0.0249,0.0261,0.0294,0.0311,0.034,0.0375,0.0394,0.0398,0.0357,0.0325,0.0343,0.034,0.0327,0.0338,0.0391,0.0385,0.0307,0.0314,0.0424,0.0427,0.044,0.0466,0.0478,0.0519,0.0505,0.0535,0.0559,0.0552,0.0568,0.0576,0.0562,0.0574,0.0539,0.0556,0.0518,0.0519,0.0469,0.0454,0.0455,0.0445,0.0457,0.0454,0.0461,0.0471,0.0452,0.0476,0.0476,0.046,0.0464,0.0454,0.0465,0.0474,0.0473,0.048,0.048,0.0473,0.0477,0.0464,0.0416,0.0395,0.0364,0.0342,0.0337,0.0341,0.0365,0.0378,0.0353,0.0352,0.0355,0.0358,0.0389,0.0446,0.0424,0.044,0.0485,0.0468,0.0528,0.0582,0.0624,0.0644,0.0656,0.068,0.0668,0.0678,0.0681,0.0677,0.0677,0.0678,0.0667,0.0679,0.0685,0.0666,0.0625,
159.2044,0.0883,0.0928,0.0927,0.0915,0.0852,0.081,0.0755,0.0703,0.0739,0.0781,0.0813,0.0835,0.0814,0.0787,0.0729,0.0649,0.0565,0.054,0.0669,0.0787,0.0868,0.0881,0.0768,0.0962,0.0999,0.0995,0.0962,0.0853,0.0726,0.0613,0.0568,0.0572,0.0661,0.083,0.0955,0.1039,0.1106,0.122,0.128,0.1307,0.1362,0.139,0.1426,0.1442,0.1399,0.115,0.0954,0.0816,0.0736,0.0617,0.0544,0.054,0.0681,0.0684,0.0626,0.0643,0.0835,0.0933,0.0923,0.1047,0.1206,0.1268,0.1205,0.1165,0.1231,0.131,0.1405,0.1481,0.1499,0.151,0.1542,0.155,0.1549,0.1507,0.1461,0.1399,0.1235,0.097,0.0756,0.0817,0.054,0.0611,0.0442,0.0327,0.0323,0.0276,0.0269,0.0283,0.0296,0.0289,0.0298,0.0337,0.0395,0.0405,0.0413,0.0521,0.0697,0.0796,0.0827,0.079,0.0792,0.068,0.0557,0.0562,0.0643,0.0789,0.0909,0.0985,0.107,0.1117,0.1186,0.1202,0.12,0.1259,0.1303,0.1359,0.1271,0.1165,0.1099,0.1077,0.104,0.1068,0.1115,0.117,0.1111,0.0966,0.0834,0.0723,0.0757,0.0747,0.0737,0.0696,0.0666,0.0683,0.0659,0.0646,0.0609,0.0549,0.0476,0.039,0.0323,0.0269,0.0231,0.0164,0.0182,0.019,0.0168,0.011,0.0118,0.0101,0.009,0.0083,0.0098,0.0101,0.0106,0.0111,0.0113,0.0127,0.0183,0.0234,0.022,0.0239,0.0262,0.0245,0.0258,0.0288,0.0308,0.0337,0.0372,0.0391,0.0395,0.0353,0.0326,0.0338,0.0333,0.0328,0.0339,0.039,0.0384,0.0302,0.0346,0.0427,0.042,0.0434,0.0457,0.0476,0.0519,0.0501,0.0534,0.0558,0.0559,0.0569,0.0575,0.0559,0.0571,0.0536,0.0554,0.052,0.052,0.0469,0.0454,0.0457,0.0437,0.0452,0.0451,0.0466,0.0472,0.045,0.0474,0.0467,0.0468,0.047,0.0498,0.0476,0.0468,0.0473,0.047,0.0473,0.048,0.0476,0.047,0.0414,0.0397,0.0369,0.0344,0.0338,0.0341,0.0363,0.0384,0.0349,0.0349,0.0345,0.0358,0.0386,0.0502,0.0435,0.0445,0.0478,0.0498,0.0532,0.0576,0.0613,0.0646,0.0653,0.0669,0.067,0.0675,0.0679,0.0684,0.0669,0.0695,0.068,0.0674,0.0712,0.0647,0.0609,
159.0572,0.0664,0.0659,0.0642,0.0628,0.058,0.0552,0.0513,0.0465,0.0494,0.0518,0.054,0.0556,0.0535,0.0521,0.0499,0.0461,0.0419,0.0406,0.0478,0.0539,0.0583,0.059,0.0348,0.0643,0.0668,0.067,0.0662,0.0585,0.0576,0.0528,0.0524,0.0542,0.0602,0.0686,0.0737,0.0769,0.0806,0.0865,0.0924,0.0947,0.0996,0.1028,0.1073,0.1087,0.113,0.1176,0.1026,0.0865,0.0754,0.0639,0.0551,0.0556,0.069,0.0703,0.064,0.0656,0.0848,0.0942,0.0936,0.1042,0.1161,0.1171,0.1114,0.1084,0.1156,0.1224,0.1294,0.1317,0.1299,0.1279,0.1277,0.1332,0.1359,0.1331,0.1294,0.1242,0.115,0.0987,0.0773,0.0839,0.055,0.0628,0.0454,0.0337,0.0332,0.0285,0.0276,0.0291,0.0304,0.0295,0.0304,0.0342,0.0399,0.0415,0.0419,0.0525,0.0703,0.0806,0.0841,0.0804,0.0803,0.0691,0.0566,0.0571,0.0647,0.0796,0.091,0.098,0.105,0.1091,0.1142,0.1157,0.1155,0.1189,0.1211,0.1237,0.1168,0.1104,0.106,0.1053,0.1022,0.1051,0.1089,0.1132,0.1095,0.0978,0.085,0.0754,0.0769,0.0754,0.0737,0.0698,0.0665,0.0686,0.066,0.0649,0.0608,0.055,0.0473,0.0388,0.0317,0.0267,0.0224,0.0178,0.0184,0.0189,0.0162,0.0099,0.0108,0.0091,0.0079,0.0082,0.0085,0.0088,0.0095,0.0101,0.0101,0.0118,0.0171,0.0223,0.0212,0.0232,0.0254,0.0239,0.025,0.0282,0.0298,0.0328,0.0362,0.0382,0.0386,0.0348,0.0316,0.033,0.0324,0.0317,0.0326,0.038,0.036,0.029,0.0332,0.0419,0.0415,0.0429,0.0453,0.0467,0.0511,0.0493,0.0525,0.055,0.0548,0.0556,0.0568,0.0553,0.0567,0.0529,0.0546,0.0504,0.0511,0.0458,0.0445,0.0444,0.0436,0.044,0.0447,0.0455,0.0455,0.0441,0.0462,0.0461,0.0451,0.0457,0.0458,0.0467,0.0461,0.0459,0.0457,0.0459,0.0456,0.0466,0.0453,0.0399,0.0381,0.0354,0.0333,0.0325,0.0331,0.035,0.0366,0.0334,0.0331,0.0331,0.0343,0.037,0.0405,0.0406,0.043,0.046,0.0483,0.0512,0.0563,0.0605,0.0629,0.0632,0.065,0.0649,0.0666,0.0664,0.0656,0.0662,0.0671,0.0658,0.0663,0.0715,0.0647,0.0594,
159.1329,0.0644,0.0769,0.0868,0.0901,0.0893,0.0818,0.0751,0.0734,0.0794,0.0889,0.0941,0.0965,0.0958,0.0918,0.0745,0.0544,0.044,0.0396,0.0549,0.0728,0.0932,0.0965,0.1019,0.108,0.1116,0.1087,0.0918,0.0739,0.057,0.0469,0.0436,0.0436,0.0504,0.0646,0.0768,0.0866,0.0941,0.1083,0.114,0.1173,0.1221,0.1235,0.1255,0.1266,0.1188,0.095,0.0835,0.0676,0.0586,0.0491,0.0416,0.042,0.0537,0.0546,0.0494,0.0506,0.0674,0.0768,0.0766,0.0872,0.1023,0.1085,0.1033,0.0989,0.1059,0.1128,0.1226,0.1295,0.132,0.1329,0.1368,0.1377,0.1379,0.1337,0.1298,0.1237,0.1092,0.0847,0.0633,0.0694,0.0444,0.0506,0.036,0.0259,0.0254,0.0216,0.0207,0.022,0.0237,0.0227,0.0237,0.0262,0.0313,0.0328,0.0331,0.0423,0.0585,0.0679,0.0714,0.0677,0.0679,0.0577,0.0465,0.0467,0.0539,0.068,0.0796,0.0871,0.0961,0.1007,0.1076,0.1091,0.1089,0.114,0.1187,0.1243,0.1165,0.1062,0.0999,0.0983,0.0941,0.0971,0.1016,0.1068,0.1015,0.0888,0.0771,0.0682,0.069,0.0669,0.065,0.0611,0.0583,0.0599,0.0578,0.0565,0.0531,0.0473,0.041,0.0326,0.027,0.0219,0.0172,0.0146,0.0152,0.0151,0.0136,0.0085,0.0092,0.0078,0.0068,0.0072,0.0072,0.0073,0.0074,0.0083,0.0085,0.0097,0.0142,0.0184,0.0179,0.0188,0.0216,0.0199,0.0215,0.0237,0.0255,0.0277,0.0316,0.0333,0.0339,0.0298,0.0276,0.0279,0.0282,0.0276,0.0282,0.0327,0.0332,0.0243,0.0294,0.0373,0.0377,0.0383,0.041,0.0418,0.0464,0.0442,0.0486,0.0496,0.0505,0.0511,0.0527,0.0503,0.0531,0.048,0.0509,0.0469,0.0471,0.0413,0.0406,0.0399,0.0406,0.0397,0.041,0.0405,0.0428,0.04,0.0432,0.0425,0.0422,0.0421,0.0444,0.0422,0.0425,0.0427,0.0431,0.0423,0.0434,0.0426,0.0433,0.0365,0.0352,0.0332,0.0316,0.0284,0.0301,0.0323,0.0342,0.0294,0.0314,0.0288,0.0322,0.0331,0.0391,0.0383,0.04,0.0422,0.0454,0.048,0.0553,0.0587,0.0603,0.0608,0.0625,0.0617,0.065,0.0622,0.0648,0.0637,0.0652,0.0639,0.0667,0.0665,0.0631,0.0593,
14.8841,0.0747,0.1108,0.1569,0.1935,0.1455,0.0965,0.077,0.0721,0.0826,0.1105,0.1505,0.1803,0.1745,0.1044,0.0624,0.0397,0.0305,0.0274,0.0376,0.0535,0.0759,0.0771,0.0898,0.1214,0.1619,0.1207,0.0619,0.0438,0.0323,0.0261,0.0238,0.023,0.0267,0.0347,0.0399,0.0453,0.0502,0.0622,0.0686,0.0821,0.0892,0.0882,0.1079,0.107,0.0817,0.0652,0.0426,0.0248,0.0233,0.019,0.0158,0.0154,0.0208,0.0199,0.017,0.0179,0.0242,0.0284,0.0262,0.0304,0.038,0.041,0.0357,0.0324,0.0348,0.0383,0.0452,0.0681,0.088,0.0923,0.091,0.0826,0.07,0.0574,0.0475,0.0405,0.0338,0.0247,0.017,0.0177,0.0122,0.0132,0.01,0.0075,0.007,0.0057,0.0056,0.0059,0.0061,0.0059,0.0062,0.0072,0.0085,0.0087,0.0089,0.0106,0.0148,0.0165,0.0168,0.0155,0.0153,0.0131,0.01,0.0104,0.0122,0.016,0.0195,0.0219,0.0249,0.0281,0.0318,0.03,0.0271,0.0276,0.0314,0.0374,0.034,0.0241,0.021,0.0208,0.0197,0.0202,0.0211,0.0218,0.0212,0.0182,0.0158,0.013,0.0142,0.0151,0.0153,0.0146,0.0136,0.0129,0.0119,0.0114,0.0107,0.0095,0.0082,0.0069,0.0059,0.0054,0.0054,0.0064,0.0075,0.0075,0.0066,0.0144,0.0099,0.0075,0.0072,0.0074,0.0067,0.0052,0.0041,0.0032,0.003,0.0025,0.0035,0.0041,0.004,0.0041,0.0046,0.0043,0.0047,0.0051,0.0055,0.0057,0.0065,0.0067,0.0067,0.0059,0.0055,0.0052,0.0052,0.0053,0.0055,0.0052,0.0065,0.0057,0.0082,0.0061,0.0069,0.0071,0.0072,0.0076,0.0084,0.0081,0.0086,0.0089,0.0091,0.0091,0.009,0.0086,0.0086,0.0081,0.008,0.008,0.0074,0.0068,0.0067,0.0066,0.0067,0.0064,0.0067,0.0065,0.0066,0.0066,0.0065,0.0057,0.0067,0.0054,0.0072,0.0066,0.0073,0.0074,0.0077,0.0076,0.0076,0.0081,0.0088,0.0097,0.0077,0.0077,0.0072,0.0091,0.0079,0.0103,0.0109,0.0121,0.0121,0.0112,0.0125,0.0139,0.0193,0.0145,0.0139,0.0135,0.0139,0.0151,0.0201,0.0264,0.0321,0.0346,0.0363,0.0361,0.0364,0.0357,0.0354,0.0337,0.033,0.031,0.0292,0.0268,0.0253,0.0219,
14.8478,0.0707,0.1055,0.1506,0.1867,0.1395,0.0918,0.073,0.0683,0.0784,0.1055,0.1448,0.1743,0.1687,0.0997,0.0591,0.0374,0.0286,0.0257,0.0354,0.0506,0.0721,0.0733,0.0857,0.1168,0.1568,0.1162,0.0587,0.0414,0.0304,0.0245,0.0223,0.0215,0.0251,0.0327,0.0375,0.0428,0.0473,0.059,0.0652,0.0786,0.0856,0.0845,0.104,0.1032,0.0783,0.062,0.0393,0.023,0.0217,0.0175,0.0145,0.0143,0.0195,0.0187,0.0158,0.0167,0.0227,0.0268,0.0246,0.0286,0.0361,0.0388,0.0337,0.0307,0.0329,0.0362,0.043,0.0657,0.0853,0.0896,0.0882,0.0801,0.0675,0.055,0.0453,0.0386,0.032,0.0233,0.0159,0.0167,0.0114,0.0123,0.0093,0.0069,0.0065,0.0053,0.0051,0.0056,0.0054,0.0055,0.0056,0.0065,0.0079,0.0081,0.0083,0.0106,0.0139,0.0155,0.0157,0.0146,0.0143,0.0123,0.0101,0.0096,0.0111,0.015,0.0185,0.0207,0.0237,0.0268,0.0305,0.0286,0.0257,0.0264,0.0301,0.0361,0.0326,0.0229,0.0198,0.0197,0.0187,0.019,0.02,0.0212,0.0201,0.0172,0.0148,0.0121,0.0132,0.0139,0.0143,0.0137,0.0127,0.0117,0.0111,0.0108,0.0101,0.0089,0.0076,0.0064,0.0054,0.0049,0.0043,0.0056,0.0065,0.0052,0.0056,0.0112,0.0088,0.0065,0.0063,0.0064,0.0058,0.0046,0.0033,0.0029,0.0024,0.0025,0.0032,0.0037,0.0035,0.0038,0.0042,0.004,0.0044,0.0046,0.005,0.0055,0.006,0.006,0.0062,0.0055,0.005,0.0053,0.005,0.0052,0.0051,0.0056,0.0055,0.0049,0.0027,0.0063,0.0064,0.0064,0.0067,0.0069,0.0078,0.0075,0.0077,0.0083,0.0085,0.0084,0.0084,0.008,0.0075,0.0073,0.0074,0.008,0.0068,0.0063,0.0061,0.0064,0.0063,0.0061,0.0061,0.0061,0.006,0.0061,0.006,0.0085,0.0062,0.0063,0.0083,0.0069,0.0071,0.0069,0.0072,0.0073,0.0077,0.0079,0.0084,0.0091,0.0071,0.0076,0.0073,0.0083,0.0086,0.0098,0.0101,0.011,0.0098,0.0101,0.0109,0.0128,0.0232,0.0135,0.0133,0.0132,0.0126,0.0132,0.0195,0.026,0.0313,0.0336,0.0338,0.0353,0.0356,0.0355,0.0345,0.0333,0.0302,0.0303,0.028,0.0288,0.0251,0.022,
166.4508,0.0846,0.0872,0.0878,0.0867,0.0814,0.078,0.0727,0.0678,0.0711,0.0756,0.0791,0.0814,0.0796,0.0777,0.0735,0.0662,0.06,0.0568,0.0689,0.079,0.0873,0.089,0.0789,0.0974,0.1012,0.1019,0.1004,0.0918,0.0857,0.0775,0.0757,0.078,0.0872,0.1023,0.1109,0.1171,0.1236,0.1351,0.1426,0.1458,0.1536,0.1589,0.1649,0.1675,0.1721,0.1724,0.157,0.1344,0.1174,0.1014,0.0864,0.0888,0.1083,0.1128,0.1038,0.1056,0.1363,0.1508,0.1523,0.1684,0.1861,0.1878,0.1804,0.1768,0.1891,0.1995,0.2103,0.214,0.2108,0.2085,0.212,0.2194,0.2246,0.2207,0.2153,0.2081,0.1944,0.1708,0.136,0.1508,0.0959,0.1134,0.0821,0.0594,0.0582,0.0511,0.0477,0.0517,0.0548,0.0526,0.0556,0.0614,0.0716,0.0765,0.0752,0.0943,0.1272,0.1481,0.1554,0.15,0.1503,0.1313,0.1072,0.1085,0.121,0.147,0.1627,0.1743,0.1867,0.1938,0.2033,0.2072,0.2073,0.2145,0.2186,0.2239,0.2121,0.2023,0.1945,0.1934,0.1877,0.193,0.1998,0.208,0.2012,0.1812,0.1586,0.1433,0.1437,0.141,0.138,0.1319,0.1258,0.1304,0.1261,0.1254,0.119,0.1093,0.0957,0.0797,0.066,0.0557,0.047,0.0384,0.0383,0.0399,0.0355,0.024,0.0246,0.0227,0.0206,0.0211,0.0217,0.0221,0.0234,0.0246,0.0251,0.0273,0.0368,0.0471,0.046,0.0494,0.0545,0.0517,0.0539,0.0593,0.0629,0.0687,0.076,0.081,0.0811,0.0732,0.0674,0.0693,0.0691,0.0675,0.0692,0.0792,0.0781,0.0569,0.0694,0.0915,0.0876,0.0911,0.0955,0.099,0.1071,0.1024,0.1099,0.1117,0.1141,0.1148,0.1183,0.115,0.118,0.1112,0.1157,0.1092,0.1085,0.098,0.0935,0.094,0.0922,0.0941,0.0948,0.0963,0.0989,0.0939,0.0993,0.0982,0.0964,0.0962,0.0969,0.0978,0.096,0.0966,0.0969,0.0968,0.0966,0.0978,0.0944,0.0832,0.0818,0.0766,0.0728,0.071,0.071,0.0759,0.08,0.0725,0.0713,0.0718,0.0743,0.0804,0.0872,0.0874,0.0908,0.0969,0.0999,0.1053,0.114,0.1199,0.125,0.1256,0.1266,0.1264,0.1308,0.131,0.1304,0.1296,0.1316,0.129,0.1316,0.1305,0.1285,0.1166,
11.8104,0.073,0.1067,0.1541,0.1939,0.1465,0.096,0.0758,0.071,0.0806,0.1086,0.1501,0.1817,0.1789,0.1058,0.0633,0.0388,0.0306,0.0265,0.0368,0.0521,0.075,0.0765,0.099,0.1219,0.165,0.1254,0.0625,0.044,0.0323,0.0257,0.0235,0.0226,0.0261,0.0338,0.0391,0.0445,0.0493,0.0615,0.0678,0.0817,0.0894,0.0884,0.1085,0.1088,0.0838,0.0671,0.0384,0.0242,0.0229,0.0189,0.0152,0.0151,0.0203,0.0195,0.0161,0.0173,0.0236,0.028,0.0259,0.0299,0.0377,0.0407,0.0359,0.0324,0.0346,0.0381,0.0449,0.0679,0.0896,0.0944,0.0931,0.085,0.072,0.0585,0.0482,0.0411,0.0344,0.0247,0.0147,0.0176,0.012,0.0131,0.0101,0.0074,0.0068,0.0058,0.0053,0.0059,0.0058,0.0057,0.0059,0.0068,0.0083,0.0085,0.0086,0.011,0.0145,0.0159,0.0166,0.0154,0.0151,0.0129,0.0104,0.0102,0.0116,0.0153,0.0193,0.0217,0.0241,0.0272,0.0306,0.026,0.0271,0.0276,0.0312,0.0373,0.0343,0.0238,0.0209,0.0206,0.0196,0.0203,0.0208,0.0224,0.0212,0.0184,0.0163,0.0129,0.0137,0.0146,0.015,0.014,0.0133,0.0119,0.0116,0.0113,0.0104,0.0092,0.0082,0.0068,0.0056,0.0048,0.0051,0.0057,0.0067,0.0069,0.0058,0.0127,0.0092,0.0067,0.0063,0.0066,0.0063,0.0046,0.0035,0.0028,0.0026,0.0022,0.0036,0.0045,0.0038,0.0038,0.0043,0.004,0.0044,0.0049,0.0051,0.0059,0.004,0.0062,0.0067,0.0059,0.0053,0.0054,0.0053,0.0054,0.0051,0.0055,0.0064,0.0059,0.0083,0.0068,0.006,0.0066,0.0071,0.0076,0.008,0.0073,0.008,0.009,0.0089,0.0083,0.0087,0.0081,0.0089,0.0084,0.0078,0.0078,0.0071,0.0063,0.0058,0.0063,0.0065,0.0063,0.0063,0.0059,0.0068,0.0059,0.0068,0.0058,0.0063,0.0067,0.0107,0.0072,0.0067,0.0069,0.008,0.0076,0.007,0.0084,0.0092,0.0102,0.0085,0.0089,0.0079,0.0078,0.01,0.0104,0.0099,0.0105,0.0113,0.0089,0.011,0.0133,0.0143,0.0145,0.0134,0.0134,0.0136,0.0147,0.0205,0.0266,0.0334,0.0349,0.0354,0.037,0.0372,0.0367,0.0367,0.0348,0.0337,0.0326,0.0327,0.03,0.0269,0.0237,
11.8084,0.074,0.1081,0.156,0.196,0.1484,0.0973,0.0767,0.0717,0.0815,0.1099,0.1517,0.1832,0.1803,0.1071,0.0639,0.0392,0.031,0.0268,0.0371,0.0525,0.0759,0.0774,0.0999,0.1229,0.1661,0.1265,0.0631,0.0444,0.0326,0.0259,0.0239,0.023,0.0264,0.0343,0.0395,0.045,0.0497,0.0624,0.0686,0.0825,0.0903,0.0893,0.1093,0.1096,0.0848,0.0683,0.0435,0.0245,0.0232,0.0192,0.0154,0.0152,0.0205,0.0199,0.0168,0.0174,0.0239,0.0276,0.026,0.03,0.038,0.0412,0.0361,0.0325,0.035,0.0383,0.0452,0.0682,0.0898,0.0948,0.0927,0.0853,0.0724,0.0589,0.0487,0.0416,0.0346,0.0251,0.017,0.0177,0.0121,0.0132,0.0102,0.0073,0.0068,0.0057,0.0054,0.0058,0.006,0.0058,0.0061,0.0069,0.0081,0.0087,0.0086,0.0113,0.0146,0.0159,0.0167,0.0153,0.0149,0.0129,0.0105,0.0103,0.0118,0.0152,0.0184,0.0221,0.025,0.0285,0.0322,0.0305,0.0275,0.0276,0.0315,0.0378,0.0347,0.0245,0.0209,0.0209,0.0195,0.0204,0.021,0.0224,0.0212,0.0184,0.0165,0.0129,0.0139,0.0148,0.0154,0.0145,0.0134,0.013,0.0121,0.0113,0.0106,0.0092,0.0081,0.0066,0.0062,0.0054,0.0051,0.006,0.007,0.0072,0.0064,0.0135,0.0096,0.007,0.0069,0.0072,0.0063,0.0049,0.0037,0.0031,0.0027,0.0025,0.0032,0.0043,0.0041,0.004,0.0046,0.0043,0.0048,0.0051,0.0051,0.0057,0.0061,0.0068,0.0068,0.0056,0.0054,0.0051,0.0054,0.005,0.0032,0.0052,0.0065,0.0059,0.011,0.0065,0.0064,0.0067,0.0076,0.0076,0.0082,0.0076,0.009,0.0083,0.0089,0.0085,0.0046,0.0073,0.0094,0.0082,0.0078,0.0081,0.0073,0.0067,0.0065,0.0063,0.0064,0.0059,0.0069,0.0069,0.0065,0.0066,0.0067,0.0062,0.0073,0.0072,0.0089,0.0077,0.0075,0.0079,0.0078,0.007,0.0065,0.0079,0.0083,0.0092,0.0074,0.008,0.0091,0.0085,0.0109,0.0098,0.0101,0.0117,0.0122,0.0103,0.013,0.0131,0.0167,0.0145,0.0144,0.0131,0.0151,0.0154,0.0212,0.0272,0.0339,0.0355,0.0375,0.0371,0.0385,0.0361,0.0367,0.0348,0.0349,0.03,0.0322,0.0321,0.0277,0.0253,
11.6243,0.0711,0.0931,0.0851,0.0798,0.0714,0.0695,0.0631,0.0478,0.0587,0.0582,0.0608,0.0621,0.0559,0.0577,0.0571,0.0373,0.0294,0.0252,0.035,0.0493,0.064,0.0638,0.0,0.0721,0.0745,0.0761,0.0596,0.0405,0.0308,0.0246,0.0225,0.0217,0.0247,0.0322,0.0371,0.0424,0.0466,0.0586,0.0646,0.0779,0.0854,0.0847,0.1035,0.1042,0.08,0.0644,0.0418,0.0233,0.0219,0.0181,0.0144,0.0145,0.0194,0.0188,0.0159,0.0165,0.0225,0.0268,0.0246,0.0283,0.0359,0.039,0.034,0.0306,0.033,0.0363,0.0427,0.0647,0.0853,0.0904,0.0864,0.0812,0.0688,0.0561,0.0461,0.039,0.0325,0.0237,0.0159,0.0166,0.0112,0.0125,0.0094,0.0071,0.0065,0.0055,0.0051,0.0056,0.0057,0.0055,0.0057,0.0067,0.0078,0.0081,0.0083,0.0105,0.0138,0.0153,0.0158,0.0145,0.0142,0.0124,0.0097,0.0097,0.0111,0.0148,0.0185,0.021,0.0239,0.0273,0.031,0.0291,0.0262,0.0267,0.0302,0.0366,0.0336,0.0235,0.0201,0.0201,0.0189,0.0193,0.02,0.0214,0.0205,0.0177,0.0155,0.0125,0.0135,0.0141,0.0144,0.0138,0.0127,0.0122,0.0113,0.0107,0.0098,0.0087,0.0076,0.0062,0.0055,0.005,0.0,0.0056,0.0065,0.0067,0.0057,0.0127,0.009,0.0065,0.0063,0.0065,0.006,0.0047,0.0036,0.0029,0.0022,0.0024,0.0032,0.0039,0.0036,0.0037,0.0042,0.0039,0.0042,0.0046,0.0049,0.0054,0.0059,0.0062,0.0062,0.0055,0.005,0.0052,0.0049,0.005,0.005,0.0059,0.0,0.0055,0.0064,0.0059,0.0059,0.0065,0.0068,0.007,0.0077,0.0075,0.0081,0.0083,0.0084,0.0084,0.0084,0.0079,0.008,0.0076,0.0073,0.0077,0.0069,0.0065,0.0061,0.0059,0.0061,0.006,0.0059,0.0057,0.006,0.006,0.006,0.0,0.0061,0.0064,0.0082,0.0068,0.0076,0.0071,0.0072,0.0075,0.0075,0.0077,0.0082,0.0091,0.0073,0.0074,0.0075,0.0081,0.0089,0.0097,0.01,0.011,0.0102,0.0102,0.0106,0.0128,0.0,0.0139,0.0132,0.0126,0.0134,0.0148,0.0204,0.0273,0.0322,0.035,0.0354,0.0365,0.0368,0.0369,0.0356,0.0347,0.0323,0.0314,0.0308,0.0295,0.0259,0.0234,
11.6104,0.0698,0.1014,0.1474,0.186,0.1407,0.0918,0.0723,0.0675,0.0765,0.103,0.1426,0.1724,0.1702,0.1006,0.0602,0.0365,0.0288,0.0247,0.0344,0.0485,0.0704,0.0717,0.0915,0.1145,0.1555,0.1192,0.0587,0.0411,0.0301,0.024,0.0219,0.0211,0.0241,0.0315,0.0363,0.0415,0.0458,0.0576,0.0633,0.0765,0.0841,0.0832,0.102,0.1024,0.0783,0.0624,0.0406,0.0228,0.0213,0.0177,0.0141,0.014,0.0189,0.0184,0.0156,0.0162,0.022,0.0261,0.0239,0.0276,0.035,0.038,0.0332,0.0299,0.0322,0.0353,0.0415,0.0635,0.0839,0.0889,0.0878,0.0799,0.0675,0.0547,0.045,0.0383,0.0317,0.0231,0.0155,0.0163,0.0109,0.0122,0.0092,0.0069,0.0064,0.0054,0.005,0.0054,0.0055,0.0053,0.0056,0.0065,0.0077,0.008,0.0081,0.0103,0.0135,0.0151,0.0156,0.0142,0.0139,0.0121,0.0097,0.0096,0.011,0.0145,0.0182,0.0205,0.0234,0.0268,0.0304,0.0287,0.0256,0.026,0.0297,0.0359,0.0329,0.0229,0.0197,0.0196,0.0184,0.0188,0.0199,0.0209,0.0199,0.0172,0.015,0.0122,0.0131,0.0139,0.0141,0.0136,0.0125,0.012,0.0111,0.0107,0.0099,0.0088,0.0076,0.0064,0.0054,0.0048,0.005,0.006,0.0064,0.0065,0.0056,0.0125,0.0088,0.0065,0.0061,0.0062,0.0057,0.0044,0.0025,0.0023,0.0024,0.0024,0.0032,0.004,0.0036,0.0037,0.0042,0.0014,0.004,0.0046,0.0049,0.0053,0.006,0.0063,0.0064,0.0055,0.005,0.0053,0.0049,0.0049,0.0051,0.0047,0.0057,0.0055,0.0059,0.0053,0.0067,0.0065,0.0069,0.0071,0.0075,0.0074,0.0079,0.0081,0.0081,0.0074,0.0081,0.0079,0.0079,0.0076,0.0072,0.0072,0.0065,0.0063,0.0062,0.0061,0.0062,0.0057,0.0059,0.0058,0.0059,0.0052,0.0053,0.0061,0.0066,0.0065,0.0075,0.007,0.0055,0.0073,0.0073,0.007,0.0049,0.0076,0.0082,0.0091,0.0074,0.0075,0.0097,0.0079,0.0092,0.0098,0.0103,0.0109,0.0108,0.0105,0.0109,0.0128,0.0168,0.0134,0.0133,0.0127,0.0124,0.0146,0.0195,0.0269,0.0307,0.0344,0.0359,0.0361,0.0366,0.0362,0.0358,0.034,0.0343,0.032,0.0303,0.0279,0.0268,0.0241,
11.6066,0.0718,0.1042,0.1511,0.1902,0.1443,0.0945,0.0745,0.0696,0.0788,0.1059,0.1461,0.1763,0.174,0.1035,0.0621,0.0377,0.0298,0.0255,0.0355,0.0501,0.0725,0.0741,0.0942,0.1175,0.1592,0.1224,0.0607,0.0426,0.0313,0.0248,0.0228,0.022,0.0251,0.0328,0.0378,0.0432,0.0475,0.0597,0.0656,0.079,0.0867,0.0859,0.1049,0.1055,0.081,0.0648,0.0421,0.0236,0.0221,0.0183,0.0146,0.0145,0.0197,0.019,0.0161,0.0167,0.0227,0.027,0.0247,0.0285,0.0363,0.0394,0.0344,0.0308,0.0333,0.0366,0.0432,0.0652,0.086,0.0909,0.0898,0.0819,0.0692,0.0563,0.0465,0.0396,0.0328,0.0241,0.0162,0.0169,0.0114,0.0126,0.0096,0.0071,0.0066,0.0055,0.0052,0.0057,0.0058,0.0055,0.0058,0.0067,0.0079,0.0082,0.0081,0.0105,0.014,0.0155,0.0159,0.0147,0.0144,0.0125,0.01,0.0098,0.011,0.0149,0.0188,0.0212,0.0243,0.0275,0.0313,0.0295,0.0265,0.0269,0.0306,0.0369,0.0339,0.0239,0.0206,0.0203,0.0192,0.0195,0.0205,0.0218,0.0208,0.0177,0.0158,0.0126,0.0136,0.0142,0.0146,0.014,0.0127,0.0124,0.0114,0.0108,0.0093,0.0086,0.0071,0.0064,0.0055,0.005,0.0049,0.0056,0.0067,0.0068,0.0059,0.0127,0.0092,0.0068,0.0065,0.0066,0.006,0.0047,0.0036,0.003,0.0025,0.0025,0.0032,0.0034,0.0037,0.0039,0.0043,0.0041,0.0036,0.0045,0.0049,0.0055,0.0061,0.0064,0.0063,0.0057,0.0053,0.0052,0.0048,0.0052,0.005,0.0057,0.0053,0.0052,0.0068,0.0059,0.0064,0.0066,0.0069,0.0074,0.0079,0.0075,0.0083,0.0085,0.0084,0.0084,0.0062,0.0082,0.0082,0.0077,0.0076,0.0071,0.0069,0.0064,0.0065,0.0061,0.0063,0.006,0.0062,0.006,0.0062,0.0064,0.0066,0.0065,0.0055,0.0064,0.0103,0.0064,0.0073,0.0072,0.0074,0.0077,0.008,0.0079,0.0086,0.0092,0.0077,0.0079,0.0087,0.0085,0.0093,0.0101,0.0101,0.0112,0.0109,0.011,0.0113,0.0131,0.0227,0.0139,0.0134,0.0135,0.0141,0.0154,0.0202,0.0239,0.0323,0.0353,0.0356,0.0375,0.0375,0.037,0.0359,0.0357,0.0333,0.0317,0.0313,0.031,0.027,0.0239,
11.6026,0.0737,0.1069,0.1545,0.194,0.1475,0.0969,0.0765,0.0713,0.0808,0.1086,0.1492,0.1797,0.1773,0.1059,0.0637,0.0387,0.0305,0.0263,0.0365,0.0515,0.0745,0.076,0.0975,0.12,0.1621,0.1247,0.0623,0.0437,0.032,0.0255,0.0234,0.0226,0.0258,0.0336,0.0388,0.0443,0.0488,0.0614,0.0673,0.0809,0.0886,0.0877,0.1071,0.1074,0.0829,0.0661,0.0434,0.0244,0.0228,0.0188,0.0152,0.015,0.0201,0.0195,0.0165,0.0172,0.0235,0.0277,0.0254,0.0293,0.0372,0.0404,0.0353,0.0317,0.0342,0.0375,0.0443,0.0665,0.0874,0.0924,0.0914,0.0834,0.0706,0.0576,0.0476,0.0406,0.0337,0.0246,0.0166,0.0176,0.0117,0.013,0.0098,0.0073,0.0068,0.0059,0.0053,0.0059,0.0059,0.0057,0.006,0.0068,0.0082,0.0085,0.0086,0.0109,0.0143,0.0159,0.0164,0.0151,0.0148,0.0127,0.0104,0.0102,0.0117,0.0154,0.0194,0.0217,0.0248,0.0283,0.0319,0.0302,0.0272,0.0276,0.0309,0.0375,0.0345,0.0244,0.021,0.0208,0.0196,0.02,0.021,0.0221,0.0214,0.0184,0.0162,0.0131,0.0141,0.0149,0.015,0.0144,0.0134,0.0128,0.0118,0.0113,0.0104,0.0094,0.0079,0.0067,0.0058,0.0052,0.006,0.0058,0.0069,0.0074,0.006,0.0134,0.0097,0.0071,0.0069,0.007,0.0064,0.0051,0.0039,0.0031,0.0027,0.0026,0.0032,0.0043,0.0039,0.0039,0.0046,0.0043,0.0044,0.0049,0.0052,0.0055,0.0063,0.0064,0.0064,0.0056,0.0054,0.0056,0.0051,0.0052,0.0053,0.0061,0.0059,0.0056,0.0091,0.0066,0.0064,0.0071,0.007,0.0076,0.0082,0.0081,0.0088,0.0087,0.0088,0.0085,0.0086,0.0085,0.0085,0.008,0.0076,0.009,0.0068,0.0071,0.0066,0.0065,0.0067,0.0064,0.0068,0.0061,0.0065,0.0054,0.0063,0.0065,0.0065,0.0067,0.0061,0.0071,0.0077,0.0071,0.0078,0.0077,0.0076,0.0083,0.0092,0.0102,0.008,0.0076,0.0084,0.009,0.0093,0.0108,0.0107,0.0113,0.0116,0.0109,0.0119,0.0139,0.0161,0.014,0.0134,0.0135,0.014,0.0155,0.0208,0.0274,0.033,0.0358,0.0346,0.038,0.0381,0.0368,0.0367,0.0354,0.0351,0.0324,0.0301,0.0296,0.0265,0.0241,
11.599,0.0733,0.1063,0.1537,0.1931,0.1468,0.0964,0.0761,0.0709,0.0804,0.108,0.1486,0.179,0.1766,0.1054,0.0634,0.0385,0.0305,0.0262,0.0364,0.0513,0.0742,0.0757,0.0958,0.1196,0.1615,0.1243,0.062,0.0435,0.0319,0.0256,0.0233,0.0225,0.0257,0.0335,0.0386,0.0441,0.0485,0.0611,0.067,0.0806,0.0883,0.0875,0.1067,0.1071,0.0826,0.0659,0.0431,0.0242,0.0228,0.0188,0.015,0.015,0.0202,0.0195,0.0165,0.0172,0.0234,0.0272,0.0254,0.0293,0.0372,0.0403,0.0352,0.0318,0.0343,0.0376,0.0442,0.0664,0.0874,0.092,0.0911,0.0833,0.0704,0.0575,0.0476,0.0404,0.0337,0.0247,0.0166,0.0175,0.0117,0.0129,0.01,0.0074,0.0068,0.0054,0.0054,0.0057,0.0059,0.0058,0.0059,0.0067,0.0081,0.0084,0.0087,0.0109,0.0146,0.016,0.0165,0.0151,0.0149,0.0129,0.0102,0.0101,0.0118,0.0154,0.0194,0.0218,0.0248,0.0282,0.032,0.0302,0.0273,0.0276,0.0311,0.0376,0.0346,0.0244,0.0209,0.0209,0.0198,0.0201,0.0211,0.0226,0.0214,0.0184,0.0162,0.0131,0.0141,0.0148,0.0151,0.0145,0.0134,0.0128,0.0117,0.0113,0.0105,0.0094,0.0081,0.0066,0.0058,0.0051,0.0057,0.0059,0.0069,0.0072,0.006,0.0133,0.0095,0.0071,0.0069,0.007,0.0062,0.0051,0.0041,0.003,0.0028,0.0026,0.0033,0.0042,0.0038,0.004,0.0046,0.0041,0.0045,0.0048,0.0052,0.005,0.0056,0.0066,0.0066,0.0057,0.0051,0.0055,0.0053,0.0052,0.0051,0.0058,0.0058,0.0056,0.0062,0.0063,0.0057,0.0068,0.0073,0.0074,0.0082,0.0077,0.0087,0.0088,0.0089,0.0088,0.0088,0.0087,0.0087,0.0081,0.0081,0.0074,0.0074,0.0067,0.0067,0.0063,0.0065,0.0064,0.0068,0.0063,0.0063,0.0061,0.0063,0.0066,0.0064,0.0067,0.0076,0.0074,0.0089,0.0075,0.0079,0.0083,0.0085,0.0085,0.0093,0.0097,0.0081,0.0081,0.0094,0.0086,0.0097,0.0103,0.0104,0.0118,0.0115,0.0107,0.0129,0.0136,0.0177,0.015,0.0142,0.014,0.0141,0.0152,0.0214,0.0281,0.033,0.0359,0.0371,0.0382,0.0363,0.038,0.0367,0.0357,0.0351,0.0333,0.0311,0.0297,0.0275,0.0248,
11.5954,0.0689,0.1003,0.1461,0.1846,0.1393,0.0907,0.0713,0.0665,0.0754,0.1018,0.1411,0.1709,0.1686,0.0992,0.0593,0.0359,0.0284,0.0244,0.0338,0.0477,0.0693,0.0706,0.0911,0.1132,0.1541,0.1179,0.0577,0.0405,0.0297,0.0238,0.0217,0.0209,0.0238,0.0311,0.0358,0.0409,0.045,0.0568,0.0624,0.0757,0.0831,0.0823,0.1011,0.1015,0.0775,0.0618,0.0406,0.0223,0.0209,0.0173,0.0138,0.0139,0.0185,0.0181,0.0151,0.0157,0.0215,0.0255,0.0233,0.0269,0.0342,0.0372,0.0324,0.0291,0.0314,0.0345,0.0407,0.0623,0.0829,0.0878,0.0866,0.079,0.0664,0.0538,0.0441,0.0373,0.031,0.0226,0.0152,0.016,0.0106,0.0118,0.009,0.0067,0.0061,0.0053,0.0049,0.0053,0.0054,0.0053,0.0054,0.0063,0.0076,0.0078,0.0079,0.01,0.0131,0.0146,0.015,0.0139,0.0135,0.0117,0.009,0.0093,0.0104,0.014,0.0175,0.0201,0.0229,0.0262,0.0299,0.028,0.025,0.0256,0.029,0.0353,0.0323,0.0224,0.0191,0.0192,0.018,0.0184,0.0191,0.0206,0.0196,0.0169,0.0147,0.0119,0.0128,0.0135,0.0137,0.0131,0.0122,0.0117,0.0107,0.0103,0.0095,0.0085,0.0072,0.0061,0.0053,0.0048,0.0047,0.0054,0.0063,0.0065,0.0055,0.0122,0.0088,0.0065,0.0062,0.0063,0.0058,0.0046,0.0035,0.0027,0.0023,0.0026,0.0031,0.004,0.0033,0.0036,0.004,0.0038,0.004,0.0044,0.0046,0.005,0.0057,0.0061,0.0059,0.0053,0.0049,0.0052,0.0047,0.0049,0.0047,0.0052,0.0058,0.005,0.0075,0.0057,0.0062,0.0064,0.0065,0.0071,0.0074,0.0072,0.0076,0.0079,0.0074,0.0079,0.0078,0.0076,0.0073,0.007,0.0071,0.0071,0.0064,0.0063,0.0056,0.006,0.0058,0.0055,0.006,0.0056,0.0059,0.0058,0.0055,0.0058,0.0056,0.0061,0.0052,0.0063,0.0057,0.0062,0.0067,0.007,0.0061,0.0078,0.0079,0.0091,0.0074,0.0072,0.0066,0.0086,0.0081,0.0093,0.0103,0.0106,0.0105,0.0098,0.0105,0.0125,0.0149,0.0139,0.0126,0.014,0.0137,0.0145,0.0198,0.027,0.0313,0.0341,0.0385,0.0354,0.0372,0.0369,0.0358,0.0338,0.0335,0.0321,0.0304,0.028,0.0247,0.0247,
123.7397,0.0421,0.0452,0.0452,0.0446,0.0401,0.0371,0.0336,0.0295,0.0324,0.0343,0.0364,0.0377,0.0357,0.0341,0.0313,0.0262,0.0218,0.0198,0.0262,0.0323,0.0366,0.0368,0.0,0.0412,0.0435,0.0426,0.039,0.0301,0.0252,0.0204,0.0186,0.0182,0.0213,0.0278,0.0326,0.0368,0.0402,0.0461,0.0497,0.0521,0.0546,0.0555,0.0586,0.0592,0.0554,0.0443,0.0324,0.023,0.021,0.0173,0.0143,0.0143,0.0189,0.0188,0.0163,0.017,0.0231,0.027,0.0256,0.0297,0.0366,0.0393,0.0355,0.0329,0.0353,0.0385,0.043,0.0487,0.0519,0.0525,0.0529,0.0518,0.0498,0.047,0.0443,0.0414,0.0353,0.026,0.018,0.0195,0.0126,0.0142,0.0102,0.0074,0.007,0.006,0.0056,0.0061,0.0062,0.006,0.0063,0.0071,0.0085,0.0088,0.0089,0.0115,0.0158,0.0178,0.0186,0.0174,0.0173,0.0148,0.0117,0.0116,0.0135,0.0175,0.0216,0.024,0.0263,0.0278,0.0295,0.0295,0.0289,0.0301,0.0313,0.0333,0.0312,0.0274,0.0251,0.0248,0.0237,0.0241,0.0253,0.0269,0.0256,0.0223,0.0196,0.0163,0.0164,0.0165,0.0164,0.0155,0.0145,0.0147,0.014,0.0134,0.0124,0.0111,0.0093,0.0076,0.006,0.0053,0.0045,0.0042,0.0047,0.005,0.0043,0.0048,0.0047,0.0036,0.0032,0.0032,0.0033,0.0029,0.0027,0.0024,0.0026,0.0025,0.0035,0.0043,0.004,0.0044,0.0049,0.0046,0.0046,0.0055,0.0057,0.0063,0.0071,0.0074,0.0076,0.0067,0.006,0.0062,0.0061,0.0061,0.0062,0.0069,0.0072,0.0062,0.0079,0.0078,0.0081,0.0081,0.0086,0.0089,0.0098,0.0095,0.0101,0.0106,0.0106,0.0105,0.0109,0.0105,0.0106,0.0099,0.01,0.01,0.0092,0.0086,0.0083,0.0084,0.0081,0.0081,0.0081,0.0082,0.0082,0.0081,0.0085,0.0085,0.0084,0.0084,0.012,0.0092,0.0091,0.009,0.0081,0.0088,0.0096,0.0096,0.0099,0.0097,0.0084,0.008,0.0079,0.0081,0.0084,0.0089,0.0089,0.0088,0.0082,0.0084,0.009,0.0099,0.0,0.0099,0.01,0.0106,0.0113,0.0113,0.0128,0.0139,0.0149,0.0153,0.0163,0.0161,0.0157,0.0149,0.0152,0.015,0.0148,0.0145,0.0142,0.017,0.0136,0.0127,
123.7475,0.0385,0.0418,0.0421,0.0416,0.0374,0.0345,0.0312,0.0273,0.0301,0.0321,0.034,0.0353,0.0334,0.0319,0.0291,0.0241,0.0199,0.0179,0.024,0.0299,0.0342,0.0344,0.0,0.0387,0.0409,0.04,0.0364,0.0281,0.0231,0.0188,0.017,0.0167,0.0195,0.0257,0.0303,0.0344,0.0376,0.0433,0.0468,0.0492,0.0517,0.0526,0.0557,0.0562,0.0527,0.0419,0.0302,0.0212,0.0194,0.0159,0.013,0.013,0.0174,0.0173,0.0149,0.0155,0.0213,0.0252,0.0239,0.0278,0.0346,0.0372,0.0335,0.031,0.0333,0.0364,0.0408,0.0465,0.0496,0.0503,0.0506,0.0496,0.0477,0.0449,0.0423,0.0396,0.0336,0.0245,0.0167,0.0181,0.0116,0.013,0.0093,0.0067,0.0063,0.0053,0.005,0.0054,0.0055,0.0053,0.0056,0.0064,0.0076,0.008,0.008,0.0104,0.0146,0.0168,0.0174,0.0162,0.016,0.0136,0.0107,0.0107,0.0123,0.0164,0.0201,0.0227,0.025,0.0265,0.0282,0.0282,0.0276,0.0287,0.0299,0.0319,0.0299,0.0262,0.0239,0.0237,0.0225,0.0232,0.0242,0.0257,0.0245,0.0213,0.0186,0.0155,0.0153,0.0156,0.0153,0.0144,0.0135,0.0137,0.013,0.0125,0.0116,0.0102,0.0084,0.0069,0.0056,0.0046,0.0045,0.0036,0.0039,0.0042,0.0036,0.0036,0.0038,0.003,0.0026,0.0026,0.0026,0.0024,0.0024,0.0022,0.0022,0.0024,0.0031,0.004,0.0037,0.0039,0.0043,0.0041,0.0045,0.005,0.0053,0.0058,0.0065,0.007,0.007,0.0062,0.0056,0.0055,0.0056,0.0055,0.0058,0.0062,0.0066,0.0056,0.0072,0.0072,0.0072,0.0076,0.0079,0.0084,0.0092,0.0089,0.0096,0.0099,0.0097,0.01,0.0098,0.0092,0.0099,0.0093,0.0095,0.0092,0.0087,0.0079,0.0076,0.0073,0.0076,0.0073,0.0075,0.0076,0.0074,0.0074,0.008,0.0081,0.008,0.0081,0.0098,0.0082,0.0096,0.0086,0.0088,0.0091,0.0093,0.0093,0.0096,0.0098,0.0075,0.0072,0.0079,0.0072,0.0076,0.0079,0.0082,0.0082,0.008,0.0078,0.0084,0.0088,0.0,0.0091,0.0089,0.0101,0.0102,0.0109,0.0124,0.0137,0.0144,0.0149,0.0162,0.0148,0.0149,0.0155,0.0147,0.0146,0.0145,0.0143,0.0139,0.0169,0.0133,0.0125,
123.7604,0.0425,0.0471,0.0475,0.0469,0.0422,0.0389,0.0351,0.0307,0.0338,0.036,0.0383,0.0396,0.0376,0.0359,0.0329,0.0265,0.0217,0.019,0.026,0.0331,0.0382,0.0385,0.0,0.0432,0.0458,0.0449,0.0403,0.0308,0.0246,0.0198,0.0181,0.0177,0.0205,0.0268,0.0316,0.0362,0.0396,0.0466,0.0501,0.0527,0.0553,0.0559,0.0588,0.0593,0.0537,0.0417,0.0327,0.0234,0.0205,0.0169,0.0138,0.0139,0.0184,0.0183,0.0158,0.0164,0.0223,0.0262,0.0249,0.0286,0.0353,0.038,0.0345,0.0321,0.0343,0.0374,0.0417,0.0471,0.0503,0.051,0.0514,0.0504,0.0485,0.0456,0.043,0.0403,0.0343,0.0253,0.0175,0.019,0.0122,0.0137,0.0099,0.0071,0.0068,0.0057,0.0053,0.0057,0.0058,0.0057,0.0059,0.0068,0.0082,0.0085,0.0086,0.0111,0.0153,0.0175,0.0182,0.017,0.0168,0.0143,0.0113,0.0113,0.0129,0.0171,0.0211,0.0236,0.0258,0.0272,0.0289,0.0289,0.0283,0.0294,0.0307,0.0327,0.0306,0.0268,0.0246,0.0243,0.0231,0.0238,0.0248,0.0263,0.0251,0.0217,0.0187,0.0162,0.0163,0.0159,0.0159,0.0149,0.0139,0.0142,0.0134,0.0129,0.012,0.0106,0.009,0.0072,0.0059,0.0049,0.0043,0.0037,0.0043,0.0045,0.0039,0.0041,0.0042,0.0031,0.0027,0.0028,0.0028,0.0025,0.0024,0.0022,0.0021,0.0022,0.0031,0.0041,0.0038,0.0041,0.0045,0.0042,0.0046,0.0051,0.0054,0.006,0.0066,0.0071,0.0072,0.0063,0.0056,0.0059,0.0058,0.0058,0.0057,0.0066,0.006,0.0057,0.0069,0.0074,0.0075,0.0076,0.0081,0.0085,0.0093,0.0089,0.0095,0.0102,0.0103,0.0103,0.0103,0.0102,0.0102,0.0097,0.0097,0.0093,0.009,0.0082,0.0079,0.0079,0.0078,0.0078,0.0079,0.0077,0.008,0.0079,0.0081,0.0085,0.0082,0.0082,0.0101,0.0086,0.0085,0.009,0.009,0.0091,0.0094,0.0094,0.0097,0.0098,0.0078,0.0076,0.0083,0.0077,0.0076,0.0085,0.0087,0.0087,0.0086,0.0083,0.0087,0.0094,0.0,0.0106,0.0103,0.0103,0.011,0.0114,0.013,0.0144,0.0153,0.0156,0.0163,0.0161,0.0165,0.0162,0.0163,0.0147,0.0152,0.0147,0.0148,0.0176,0.0141,0.0127,
123.7588,0.0404,0.0449,0.0455,0.0449,0.0404,0.0372,0.0336,0.0293,0.0324,0.0345,0.0368,0.0381,0.0361,0.0345,0.0316,0.0253,0.0207,0.0181,0.0248,0.0317,0.0368,0.0372,0.0,0.0418,0.0442,0.0434,0.039,0.0297,0.0236,0.0189,0.0173,0.017,0.0196,0.0258,0.0306,0.035,0.0384,0.0454,0.0488,0.0515,0.054,0.0546,0.0575,0.058,0.0524,0.0406,0.032,0.0225,0.0197,0.0162,0.0132,0.0132,0.0177,0.0176,0.0152,0.0156,0.0215,0.0254,0.0241,0.0279,0.0345,0.0372,0.0336,0.0311,0.0335,0.0366,0.0409,0.0462,0.0494,0.0498,0.0502,0.0495,0.0477,0.0449,0.0423,0.0395,0.0337,0.0246,0.017,0.0184,0.0117,0.0132,0.0094,0.0068,0.0065,0.0054,0.0051,0.0055,0.0056,0.0054,0.0057,0.0066,0.0079,0.0082,0.0083,0.0108,0.0149,0.0171,0.0178,0.0165,0.0164,0.0139,0.0109,0.0109,0.0127,0.0168,0.0207,0.0232,0.0254,0.0268,0.0285,0.0284,0.0279,0.029,0.0303,0.0323,0.0301,0.0264,0.0243,0.0239,0.0227,0.0234,0.0245,0.0259,0.0247,0.0212,0.0183,0.0157,0.0162,0.0159,0.0154,0.0144,0.0138,0.0139,0.0131,0.0126,0.0117,0.0104,0.0087,0.007,0.0057,0.0047,0.0041,0.0036,0.004,0.0042,0.0036,0.0041,0.0038,0.0029,0.0026,0.0026,0.0026,0.0023,0.0023,0.0021,0.002,0.0022,0.0031,0.004,0.0035,0.0038,0.0043,0.0039,0.0043,0.0046,0.0052,0.0057,0.0065,0.007,0.007,0.0062,0.0055,0.0057,0.0057,0.0056,0.0057,0.0068,0.0061,0.0055,0.0072,0.0074,0.0072,0.0076,0.008,0.0084,0.0093,0.009,0.0096,0.0102,0.0102,0.0099,0.0103,0.0101,0.0101,0.0094,0.0095,0.0096,0.0088,0.0079,0.0072,0.0077,0.0077,0.0076,0.0078,0.0077,0.0077,0.0077,0.008,0.0081,0.008,0.0081,0.0105,0.0085,0.0086,0.0087,0.0088,0.0078,0.0094,0.0094,0.0095,0.0096,0.0079,0.0072,0.0073,0.0072,0.0079,0.0082,0.0086,0.0082,0.0081,0.008,0.0084,0.0088,0.0,0.0099,0.0099,0.0105,0.0111,0.0115,0.0128,0.0141,0.0149,0.0149,0.0166,0.0161,0.0163,0.016,0.0158,0.0154,0.0153,0.0148,0.0147,0.015,0.0142,0.0129,
26.8152,0.0672,0.1002,0.1325,0.1279,0.1139,0.0872,0.0693,0.0649,0.0743,0.0933,0.0993,0.1019,0.0946,0.0896,0.0558,0.0353,0.0271,0.0242,0.0333,0.0475,0.0676,0.0687,0.0,0.1065,0.1193,0.1073,0.0548,0.0388,0.0287,0.0232,0.0211,0.0203,0.0237,0.0308,0.0354,0.0403,0.0445,0.055,0.0608,0.0726,0.0787,0.078,0.095,0.0943,0.0724,0.058,0.0385,0.0221,0.0207,0.0166,0.0137,0.0138,0.0186,0.0178,0.0151,0.0159,0.0216,0.0254,0.0233,0.0271,0.0342,0.0367,0.0319,0.0289,0.0311,0.0343,0.0404,0.0606,0.078,0.0817,0.0801,0.0733,0.0622,0.0511,0.0424,0.0364,0.0303,0.0219,0.0151,0.0155,0.0108,0.0117,0.0088,0.0066,0.0062,0.0052,0.0049,0.0048,0.0053,0.0047,0.0055,0.0061,0.0076,0.0077,0.0079,0.0101,0.0133,0.0147,0.0151,0.0138,0.0136,0.0118,0.0095,0.0093,0.0109,0.0143,0.0177,0.0198,0.0222,0.0252,0.0284,0.0268,0.0243,0.025,0.0282,0.0335,0.0305,0.0216,0.0189,0.0187,0.0177,0.0182,0.0188,0.0201,0.0191,0.0164,0.0141,0.0116,0.0129,0.0132,0.0137,0.0133,0.0122,0.0115,0.0108,0.0103,0.0096,0.0086,0.0072,0.0061,0.0052,0.0047,0.0049,0.0056,0.0069,0.007,0.0061,0.0129,0.0091,0.0069,0.0066,0.0068,0.0061,0.0048,0.0036,0.0029,0.0028,0.0024,0.0032,0.0039,0.0034,0.0037,0.0041,0.0038,0.0043,0.0045,0.0046,0.0052,0.0058,0.006,0.006,0.0052,0.0045,0.0048,0.0046,0.0048,0.0048,0.0059,0.0058,0.0054,0.0057,0.0054,0.0044,0.0062,0.0065,0.0069,0.0075,0.0073,0.0076,0.008,0.0077,0.008,0.0079,0.0078,0.0076,0.0072,0.0071,0.008,0.0065,0.0058,0.0052,0.0059,0.0058,0.0058,0.0056,0.0049,0.0057,0.0056,0.0057,0.0058,0.0056,0.006,0.006,0.0064,0.0075,0.0068,0.0067,0.0072,0.007,0.0074,0.008,0.0082,0.007,0.0072,0.0065,0.0016,0.0039,0.0016,0.0091,0.0105,0.0104,0.01,0.011,0.0132,0.0,0.0134,0.0125,0.0122,0.0122,0.0138,0.0178,0.0233,0.0276,0.0297,0.0318,0.0307,0.0314,0.0303,0.0305,0.029,0.0278,0.0269,0.0254,0.0202,0.0223,0.02,
26.6111,0.0675,0.1006,0.1331,0.1285,0.1144,0.0876,0.0696,0.0652,0.0746,0.0938,0.0997,0.1023,0.0949,0.0901,0.0561,0.0354,0.0273,0.0243,0.0335,0.0478,0.068,0.069,0.0,0.107,0.1198,0.1078,0.0551,0.039,0.0288,0.0233,0.0212,0.0205,0.0238,0.031,0.0356,0.0405,0.0447,0.0553,0.0611,0.073,0.0791,0.0783,0.0955,0.0948,0.0728,0.0585,0.0387,0.0222,0.0208,0.0169,0.0138,0.0139,0.0187,0.0179,0.0152,0.016,0.0217,0.0255,0.0235,0.0272,0.0344,0.0369,0.032,0.0293,0.0313,0.0345,0.0407,0.0609,0.0783,0.0822,0.0805,0.0737,0.0625,0.0514,0.0427,0.0368,0.0305,0.0221,0.0152,0.0159,0.0108,0.0119,0.0089,0.0066,0.0062,0.0052,0.005,0.0053,0.0054,0.0052,0.0055,0.0063,0.0076,0.0077,0.0079,0.0101,0.0134,0.0148,0.0151,0.0139,0.0136,0.0117,0.0092,0.0095,0.0109,0.0144,0.0177,0.0199,0.0225,0.0254,0.0287,0.027,0.0244,0.025,0.0284,0.0338,0.0306,0.0217,0.0189,0.0188,0.0179,0.0183,0.0189,0.0202,0.0192,0.0164,0.0142,0.0117,0.013,0.0136,0.0139,0.0133,0.0123,0.0117,0.0108,0.0102,0.0095,0.0086,0.0073,0.0062,0.0052,0.0049,0.0051,0.0058,0.0069,0.0071,0.006,0.0136,0.0093,0.0069,0.0066,0.0068,0.0062,0.0048,0.0035,0.0029,0.0023,0.0025,0.0032,0.003,0.0032,0.0037,0.0042,0.004,0.0042,0.0045,0.0048,0.0053,0.0057,0.006,0.006,0.0053,0.0047,0.0053,0.0047,0.0049,0.0049,0.0057,0.0049,0.0052,0.0057,0.0062,0.0059,0.0063,0.0066,0.0068,0.0074,0.0074,0.0077,0.0077,0.0073,0.0079,0.008,0.0077,0.0076,0.0072,0.007,0.007,0.0061,0.006,0.0058,0.0059,0.006,0.0059,0.0059,0.0057,0.0059,0.0058,0.0059,0.0056,0.0058,0.0061,0.0066,0.0066,0.0066,0.0068,0.0065,0.007,0.0068,0.0076,0.0078,0.0087,0.0072,0.0075,0.0071,0.008,0.0093,0.0099,0.01,0.0109,0.0101,0.01,0.0113,0.0127,0.0,0.0132,0.0129,0.0125,0.0111,0.0139,0.0178,0.0228,0.0272,0.0297,0.0319,0.0318,0.0313,0.0309,0.0307,0.0287,0.0283,0.0268,0.0257,0.025,0.0214,0.0204,
26.4118,0.0674,0.1005,0.1328,0.128,0.114,0.0875,0.0695,0.065,0.0744,0.0934,0.0993,0.1019,0.0946,0.0899,0.056,0.0354,0.0272,0.0243,0.0334,0.0476,0.0678,0.0688,0.0,0.1067,0.1194,0.1076,0.055,0.0389,0.0288,0.0232,0.0212,0.0205,0.0233,0.0305,0.0354,0.0404,0.0446,0.0553,0.0609,0.0729,0.0789,0.0781,0.0953,0.0946,0.0726,0.0572,0.0379,0.0222,0.0208,0.0169,0.0138,0.0139,0.0186,0.0177,0.015,0.016,0.0216,0.0255,0.0233,0.0272,0.0343,0.0368,0.032,0.0292,0.0312,0.0344,0.0405,0.0608,0.0783,0.082,0.0803,0.0735,0.0623,0.0512,0.0426,0.0366,0.0304,0.0222,0.0152,0.0159,0.0109,0.0117,0.0089,0.0066,0.0061,0.0051,0.0049,0.0053,0.0053,0.0053,0.0054,0.0065,0.0076,0.0075,0.0078,0.0101,0.0134,0.0147,0.0152,0.0139,0.0136,0.0118,0.0096,0.0093,0.011,0.0144,0.0177,0.0199,0.0225,0.0253,0.0286,0.0269,0.0245,0.025,0.0283,0.0337,0.0306,0.0217,0.0188,0.0188,0.0178,0.0182,0.0188,0.02,0.0192,0.0164,0.0142,0.0116,0.013,0.0135,0.0139,0.0134,0.0123,0.0117,0.0108,0.0104,0.0096,0.0084,0.007,0.0061,0.0053,0.0049,0.005,0.0057,0.007,0.007,0.0061,0.0137,0.0093,0.0066,0.0067,0.0068,0.0061,0.0048,0.0037,0.0029,0.0027,0.0023,0.0032,0.0038,0.0035,0.0037,0.0042,0.004,0.0042,0.0045,0.0048,0.0052,0.0059,0.006,0.0061,0.0053,0.0048,0.005,0.0048,0.0048,0.005,0.0062,0.0051,0.0055,0.006,0.0061,0.0055,0.0062,0.0066,0.0069,0.0074,0.0073,0.0076,0.0079,0.0078,0.008,0.0079,0.0076,0.0078,0.0072,0.0058,0.0063,0.0065,0.0061,0.0057,0.0046,0.0059,0.0057,0.0059,0.0056,0.0057,0.0058,0.006,0.0053,0.006,0.006,0.0094,0.0063,0.0068,0.0069,0.0069,0.0069,0.0074,0.0073,0.0077,0.0085,0.0071,0.007,0.0072,0.008,0.0088,0.0097,0.0104,0.0109,0.0106,0.0102,0.0112,0.0087,0.0,0.0128,0.0125,0.0125,0.0107,0.0135,0.0177,0.0234,0.0272,0.03,0.0294,0.0309,0.0311,0.0315,0.0309,0.0293,0.0279,0.0271,0.0252,0.0264,0.0221,0.0192,
26.284,0.0674,0.1006,0.1431,0.1762,0.1328,0.0877,0.0698,0.0653,0.0748,0.1002,0.1362,0.1631,0.1581,0.0945,0.056,0.0354,0.0271,0.0242,0.0334,0.0477,0.068,0.0691,0.0873,0.1089,0.1453,0.1084,0.0551,0.0392,0.0286,0.0232,0.021,0.0203,0.0236,0.0307,0.0354,0.0404,0.0446,0.0553,0.0611,0.073,0.0792,0.0785,0.0956,0.0948,0.0725,0.0581,0.038,0.0222,0.0208,0.0169,0.0137,0.0139,0.0185,0.0178,0.0151,0.0159,0.0217,0.0254,0.0231,0.0273,0.034,0.0367,0.0318,0.0291,0.0311,0.0343,0.0402,0.0607,0.078,0.0818,0.0805,0.0731,0.062,0.051,0.0423,0.0364,0.0303,0.022,0.0151,0.0162,0.0109,0.0119,0.0087,0.0067,0.0062,0.0054,0.0049,0.0053,0.0053,0.0053,0.0054,0.0065,0.0075,0.0078,0.008,0.0102,0.0133,0.0149,0.0149,0.014,0.0136,0.0119,0.0096,0.0093,0.0109,0.0144,0.0177,0.0199,0.0223,0.0255,0.0285,0.0269,0.0243,0.0253,0.0283,0.0336,0.0306,0.0217,0.0188,0.0188,0.0177,0.0181,0.019,0.0202,0.0193,0.0165,0.0141,0.0119,0.013,0.0133,0.0138,0.0135,0.0122,0.0118,0.0109,0.0103,0.0095,0.0085,0.0071,0.0062,0.0051,0.0051,0.0049,0.0056,0.0071,0.0073,0.0061,0.0125,0.0092,0.007,0.0064,0.0072,0.006,0.005,0.0039,0.0031,0.0021,0.0026,0.0024,0.0041,0.0034,0.0039,0.0046,0.004,0.0045,0.005,0.0047,0.0052,0.0058,0.0062,0.006,0.0055,0.0051,0.0058,0.005,0.0054,0.005,0.0049,0.0056,0.0056,0.0099,0.0061,0.0068,0.0067,0.0065,0.0076,0.0072,0.0073,0.0076,0.0082,0.0068,0.0075,0.0081,0.0084,0.0075,0.0076,0.0074,0.0088,0.0064,0.0064,0.0053,0.0056,0.0056,0.0062,0.0056,0.0072,0.0058,0.0057,0.0058,0.0065,0.0066,0.0077,0.0096,0.0076,0.0063,0.0071,0.0063,0.0073,0.0075,0.0076,0.0083,0.0098,0.0075,0.0081,0.0079,0.0093,0.0092,0.0106,0.0103,0.0106,0.012,0.0108,0.012,0.0138,0.0111,0.0135,0.0121,0.0121,0.0126,0.0153,0.0185,0.0243,0.0277,0.0299,0.0254,0.0285,0.0305,0.0322,0.0302,0.0285,0.0285,0.0276,0.0199,0.0237,0.0212,0.0196,
26.2354,0.0674,0.1007,0.1431,0.1762,0.1327,0.0877,0.0698,0.0653,0.0749,0.1003,0.1363,0.163,0.1581,0.0945,0.056,0.0353,0.0272,0.0243,0.0334,0.0478,0.0681,0.0691,0.0874,0.1088,0.1453,0.1084,0.0552,0.0392,0.0286,0.0231,0.021,0.0202,0.0235,0.0307,0.035,0.04,0.0445,0.0554,0.0609,0.0728,0.0791,0.0782,0.0957,0.0948,0.0727,0.0575,0.0386,0.0221,0.0208,0.0169,0.0138,0.0136,0.0186,0.0178,0.015,0.0159,0.0216,0.0253,0.0232,0.027,0.034,0.0365,0.0318,0.0289,0.0312,0.0342,0.0406,0.0603,0.0778,0.0817,0.0804,0.0733,0.0621,0.0509,0.0424,0.0362,0.0302,0.0219,0.015,0.0158,0.0107,0.0117,0.0089,0.0065,0.0062,0.0052,0.0047,0.0052,0.0055,0.0054,0.0055,0.0064,0.0076,0.0078,0.0082,0.0102,0.0133,0.0149,0.015,0.0139,0.0135,0.0119,0.0097,0.0093,0.0111,0.0145,0.0177,0.0197,0.0222,0.0249,0.0286,0.0271,0.0243,0.0249,0.0283,0.0337,0.0304,0.0217,0.0189,0.0187,0.0177,0.018,0.0186,0.0201,0.0192,0.0164,0.0142,0.0115,0.0129,0.0134,0.0138,0.0131,0.0124,0.0118,0.0108,0.0104,0.0094,0.0082,0.0062,0.0062,0.0053,0.0049,0.002,0.0055,0.0069,0.007,0.0061,0.013,0.0091,0.0066,0.0068,0.0069,0.0061,0.0047,0.0035,0.0029,0.0024,0.0025,0.0032,0.004,0.0035,0.0038,0.0042,0.004,0.004,0.0047,0.0046,0.0053,0.0059,0.0063,0.0064,0.0054,0.0049,0.0049,0.0049,0.0052,0.0047,0.0054,0.0052,0.0048,0.0065,0.006,0.0062,0.0068,0.0065,0.0071,0.0073,0.0072,0.0078,0.0084,0.0048,0.0079,0.008,0.0077,0.0075,0.007,0.0076,0.0067,0.0065,0.0062,0.0062,0.0063,0.0059,0.0058,0.0057,0.0053,0.0052,0.0029,0.0057,0.0064,0.0061,0.0061,0.0068,0.0073,0.0065,0.0068,0.0073,0.0075,0.0084,0.0085,0.0084,0.0093,0.0062,0.0073,0.007,0.0077,0.0095,0.01,0.0111,0.0106,0.0103,0.0099,0.0107,0.0129,0.0147,0.0131,0.0131,0.0118,0.0127,0.0145,0.0176,0.0235,0.0277,0.0293,0.0311,0.0307,0.0317,0.0311,0.0301,0.029,0.0284,0.0261,0.0273,0.0222,0.0222,0.0194,
26.1867,0.0675,0.1009,0.1435,0.1766,0.1331,0.0879,0.07,0.0655,0.075,0.1004,0.1366,0.1634,0.1585,0.0947,0.0562,0.0354,0.0272,0.0243,0.0335,0.0479,0.0682,0.0693,0.0885,0.109,0.1457,0.1087,0.0552,0.0393,0.0287,0.0232,0.0211,0.0203,0.0236,0.0308,0.0354,0.0404,0.0448,0.0556,0.0613,0.0732,0.0793,0.0784,0.0959,0.0951,0.0727,0.058,0.0387,0.0222,0.0208,0.0169,0.0138,0.0135,0.0185,0.0178,0.0152,0.0159,0.0218,0.0253,0.0233,0.0271,0.0343,0.0367,0.032,0.0291,0.0312,0.0343,0.0405,0.0604,0.0779,0.0818,0.0807,0.0733,0.0622,0.051,0.0425,0.0367,0.0303,0.0221,0.0152,0.0158,0.0108,0.0118,0.009,0.0066,0.0062,0.0052,0.0049,0.0053,0.0053,0.0051,0.0054,0.0064,0.0076,0.0077,0.0082,0.01,0.0135,0.0146,0.0151,0.0139,0.0135,0.0117,0.0093,0.0093,0.0109,0.0144,0.0177,0.0196,0.0225,0.0253,0.0286,0.0268,0.0243,0.0249,0.0284,0.0336,0.0306,0.0216,0.019,0.0188,0.0179,0.018,0.0192,0.0203,0.0193,0.0164,0.0139,0.0112,0.0127,0.0131,0.0138,0.0133,0.0121,0.0118,0.0108,0.01,0.0085,0.0083,0.007,0.006,0.0054,0.0047,0.0051,0.0056,0.007,0.0071,0.0058,0.0122,0.0088,0.0066,0.0066,0.0069,0.0061,0.0047,0.0035,0.003,0.0027,0.0024,0.0034,0.0037,0.0034,0.0035,0.0043,0.0036,0.0042,0.0044,0.005,0.0052,0.0062,0.0056,0.0061,0.0049,0.0048,0.0051,0.0045,0.0049,0.0047,0.0054,0.0053,0.0055,0.007,0.0051,0.0052,0.0059,0.0069,0.0067,0.0073,0.0072,0.0079,0.008,0.0079,0.0084,0.0079,0.0081,0.0045,0.0067,0.0075,0.0069,0.0066,0.0064,0.0058,0.0056,0.0058,0.0055,0.0061,0.0053,0.0053,0.0056,0.0056,0.0064,0.0058,0.006,0.0072,0.0063,0.0068,0.0062,0.0055,0.0067,0.0065,0.0071,0.0082,0.0088,0.0068,0.0065,0.0079,0.0082,0.008,0.0089,0.0091,0.01,0.0105,0.0102,0.0113,0.0132,0.0172,0.0128,0.012,0.011,0.012,0.0121,0.0176,0.0227,0.0267,0.0292,0.0292,0.0302,0.0325,0.0309,0.0284,0.029,0.0266,0.0264,0.025,0.0264,0.0218,0.0171,
26.1382,0.0677,0.1009,0.1437,0.1768,0.1333,0.088,0.0701,0.0653,0.0751,0.1006,0.1368,0.1636,0.1588,0.0948,0.0563,0.0355,0.0272,0.0243,0.0336,0.0479,0.0683,0.0694,0.0883,0.1092,0.1459,0.1089,0.0553,0.0394,0.0287,0.0231,0.0211,0.0204,0.0237,0.0309,0.0355,0.0404,0.0448,0.0556,0.0612,0.0731,0.0795,0.0785,0.0958,0.0952,0.0729,0.058,0.039,0.0221,0.0206,0.0169,0.0138,0.0138,0.0188,0.0179,0.0152,0.016,0.0217,0.0256,0.0234,0.0272,0.0343,0.0367,0.032,0.0292,0.0312,0.0343,0.0406,0.0607,0.0782,0.0819,0.0806,0.0734,0.0625,0.0513,0.0426,0.0366,0.0303,0.0221,0.0152,0.0159,0.0109,0.0118,0.0091,0.0068,0.0064,0.0052,0.005,0.0053,0.0054,0.0052,0.0057,0.0066,0.0077,0.0077,0.0078,0.0102,0.0134,0.0147,0.0151,0.014,0.0139,0.0119,0.0093,0.0093,0.011,0.0144,0.0177,0.0199,0.0225,0.0251,0.0288,0.0268,0.0245,0.0251,0.0285,0.0337,0.0307,0.0217,0.019,0.0187,0.018,0.0183,0.0191,0.0201,0.0192,0.0166,0.0144,0.0115,0.013,0.0135,0.014,0.0133,0.0123,0.0117,0.0107,0.0102,0.0099,0.0084,0.0076,0.0061,0.0053,0.005,0.0053,0.0053,0.0069,0.007,0.0062,0.0128,0.0093,0.0069,0.0068,0.0071,0.006,0.0045,0.0029,0.0028,0.0027,0.0025,0.0028,0.0012,0.0032,0.0037,0.0045,0.0037,0.0042,0.0047,0.0052,0.0053,0.0063,0.0066,0.006,0.0054,0.0047,0.0046,0.0049,0.0049,0.0049,0.0047,0.0051,0.0055,0.0056,0.0052,0.0063,0.0063,0.0067,0.0054,0.0077,0.0073,0.0079,0.0083,0.0087,0.0081,0.0078,0.0074,0.0075,0.0075,0.0072,0.0055,0.0066,0.0058,0.006,0.0057,0.0057,0.0063,0.0058,0.0056,0.0059,0.0064,0.0056,0.0061,0.0057,0.0053,0.0038,0.0066,0.0074,0.0071,0.007,0.0077,0.0077,0.0072,0.0081,0.0099,0.007,0.0074,0.007,0.0083,0.0096,0.0093,0.0109,0.0112,0.0106,0.0106,0.0105,0.0132,0.0129,0.0128,0.0131,0.014,0.014,0.0145,0.0182,0.0238,0.0278,0.0303,0.0312,0.0319,0.0322,0.0307,0.0296,0.0275,0.0274,0.0236,0.0168,0.0266,0.0232,0.0191,
26.0907,0.0675,0.1008,0.1435,0.1765,0.133,0.0879,0.07,0.0655,0.075,0.1004,0.1366,0.1633,0.1585,0.0948,0.0562,0.0354,0.0273,0.0243,0.0335,0.0479,0.0682,0.0693,0.0874,0.1091,0.1457,0.1088,0.0553,0.0393,0.0287,0.0232,0.0211,0.0204,0.0237,0.0308,0.0356,0.0405,0.0447,0.0555,0.0612,0.073,0.0793,0.0783,0.0959,0.0951,0.0726,0.0578,0.0387,0.022,0.0208,0.0169,0.014,0.0137,0.0186,0.0177,0.0151,0.0158,0.0217,0.0255,0.0231,0.0269,0.0342,0.0367,0.032,0.029,0.0314,0.0342,0.0405,0.0605,0.0781,0.0816,0.0807,0.0733,0.0622,0.051,0.0427,0.0365,0.0304,0.0219,0.0151,0.0158,0.0108,0.0117,0.0091,0.0066,0.0064,0.0052,0.005,0.0054,0.0056,0.0052,0.0055,0.0062,0.0076,0.0077,0.008,0.0101,0.0133,0.0147,0.0152,0.0139,0.0136,0.0117,0.0092,0.0093,0.011,0.0143,0.0177,0.0197,0.0226,0.0252,0.0285,0.0268,0.0245,0.0251,0.0284,0.0336,0.0306,0.0217,0.019,0.0186,0.0178,0.0182,0.0193,0.0203,0.0193,0.0164,0.0142,0.0104,0.0104,0.0134,0.014,0.0132,0.0123,0.0116,0.0108,0.0104,0.0098,0.0084,0.0074,0.0062,0.0054,0.0046,0.0057,0.0056,0.0068,0.0072,0.006,0.0136,0.0093,0.0069,0.0068,0.0069,0.0059,0.0048,0.0038,0.0027,0.002,0.0022,0.0033,0.0037,0.0036,0.0038,0.0045,0.0039,0.0044,0.0047,0.0051,0.0052,0.0059,0.0058,0.0063,0.0051,0.005,0.005,0.0048,0.0048,0.0047,0.0053,0.0049,0.0051,0.0114,0.0053,0.0057,0.0063,0.0063,0.0067,0.0074,0.007,0.0079,0.0081,0.0084,0.0082,0.0082,0.008,0.0074,0.0066,0.0057,0.0076,0.0061,0.0059,0.0058,0.0055,0.006,0.0051,0.0059,0.0049,0.0037,0.0047,0.0059,0.0068,0.0067,0.0056,0.005,0.0066,0.0076,0.0068,0.0069,0.0069,0.0082,0.007,0.0086,0.0088,0.0074,0.0068,0.0065,0.008,0.0093,0.0105,0.0114,0.0116,0.0096,0.0107,0.0102,0.013,0.0181,0.0123,0.012,0.0117,0.0134,0.0134,0.0184,0.0229,0.0268,0.0293,0.0313,0.0311,0.0333,0.032,0.0317,0.0272,0.0284,0.0271,0.0262,0.0208,0.0227,0.0209,
26.0428,0.0676,0.1009,0.1435,0.1767,0.1331,0.0879,0.0699,0.0655,0.075,0.1005,0.1367,0.1634,0.1585,0.0948,0.0562,0.0354,0.0272,0.0243,0.0335,0.0471,0.0681,0.0692,0.0864,0.1091,0.1457,0.1088,0.0553,0.0393,0.0288,0.0231,0.0211,0.0203,0.0237,0.0309,0.0354,0.0405,0.0448,0.0556,0.0611,0.0731,0.0795,0.0786,0.0958,0.0952,0.0727,0.058,0.038,0.022,0.0207,0.0169,0.0139,0.0138,0.0186,0.0178,0.015,0.0158,0.0217,0.0254,0.0233,0.0271,0.0343,0.0367,0.032,0.0291,0.0312,0.0343,0.0407,0.0599,0.078,0.082,0.0807,0.0732,0.0622,0.051,0.0426,0.0364,0.0303,0.0223,0.0152,0.016,0.0109,0.0119,0.0089,0.0069,0.0062,0.0054,0.005,0.0054,0.0054,0.0054,0.0055,0.0064,0.0076,0.0078,0.0081,0.0102,0.0134,0.0148,0.0152,0.014,0.0137,0.0119,0.0097,0.0096,0.0108,0.0145,0.0177,0.0199,0.0224,0.0254,0.0286,0.0269,0.0243,0.025,0.0285,0.0338,0.0308,0.0219,0.019,0.0188,0.0178,0.0185,0.0192,0.0205,0.0193,0.0165,0.0144,0.0119,0.013,0.0134,0.0138,0.0132,0.0122,0.0119,0.0107,0.0103,0.01,0.0085,0.0076,0.0063,0.0052,0.005,0.0054,0.0062,0.0071,0.007,0.0062,0.0128,0.0095,0.0071,0.0063,0.0067,0.006,0.0047,0.0037,0.003,0.0027,0.0026,0.003,0.0039,0.0035,0.0038,0.0044,0.004,0.0044,0.0046,0.0048,0.0052,0.0059,0.0064,0.0059,0.0054,0.0045,0.0051,0.0052,0.0047,0.0052,0.0055,0.0064,0.0051,0.0053,0.0055,0.0059,0.0064,0.0063,0.0067,0.0075,0.0076,0.0073,0.0076,0.0085,0.0084,0.0082,0.0079,0.0076,0.0078,0.0075,0.0067,0.0066,0.0064,0.0055,0.0062,0.0062,0.0056,0.0062,0.0063,0.006,0.0059,0.0059,0.0074,0.0057,0.0058,0.0099,0.007,0.0073,0.0066,0.0071,0.0078,0.0074,0.0072,0.0087,0.0093,0.0066,0.0072,0.0084,0.0076,0.0089,0.0087,0.0102,0.011,0.0112,0.0112,0.0107,0.0127,0.0163,0.012,0.0126,0.0131,0.0112,0.0135,0.0173,0.0236,0.0291,0.0309,0.0326,0.031,0.0308,0.0309,0.0298,0.029,0.0283,0.0274,0.0257,0.0236,0.0227,0.0195,
25.9956,0.0677,0.1008,0.1438,0.1771,0.1334,0.0882,0.0701,0.0656,0.0752,0.1007,0.137,0.1638,0.1589,0.095,0.0563,0.0354,0.0273,0.0243,0.0335,0.0479,0.0684,0.0695,0.087,0.1094,0.1461,0.109,0.0555,0.0393,0.0287,0.0232,0.0212,0.0204,0.0238,0.031,0.0354,0.0405,0.0447,0.0556,0.0613,0.0733,0.0795,0.0786,0.0961,0.0953,0.0729,0.0581,0.039,0.0221,0.021,0.0169,0.0139,0.0138,0.0186,0.0178,0.0152,0.0158,0.0215,0.0254,0.0234,0.0272,0.0342,0.0369,0.0321,0.0291,0.0312,0.0344,0.0406,0.0607,0.0783,0.0821,0.0808,0.0735,0.0624,0.0511,0.0425,0.0365,0.0304,0.0222,0.0153,0.0159,0.0111,0.0118,0.009,0.0069,0.0063,0.0052,0.0033,0.0055,0.0055,0.0054,0.0054,0.0064,0.0076,0.0077,0.0081,0.0102,0.0134,0.0147,0.0152,0.0138,0.0135,0.0117,0.0093,0.0094,0.0111,0.0144,0.0177,0.0199,0.0224,0.0253,0.0289,0.0269,0.0246,0.0252,0.0284,0.0338,0.0308,0.0219,0.0192,0.0188,0.0179,0.0182,0.0192,0.0204,0.0193,0.0166,0.0144,0.0117,0.0109,0.0135,0.0136,0.0133,0.0125,0.0117,0.011,0.0103,0.0098,0.0086,0.0077,0.0062,0.0054,0.0047,0.0048,0.0055,0.007,0.0075,0.0065,0.0133,0.0093,0.0067,0.0064,0.007,0.006,0.0046,0.0037,0.0028,0.0026,0.0025,0.0032,0.0041,0.0037,0.0035,0.0035,0.0039,0.0043,0.0043,0.0052,0.0052,0.0059,0.0062,0.0063,0.0053,0.005,0.0055,0.0046,0.0049,0.005,0.0056,0.006,0.0053,0.0077,0.0059,0.0064,0.0064,0.0066,0.0072,0.0074,0.0071,0.0078,0.0083,0.0085,0.0084,0.0081,0.0076,0.008,0.0075,0.007,0.0074,0.0065,0.0058,0.0062,0.0054,0.0058,0.0061,0.0062,0.0061,0.0059,0.0062,0.0055,0.0072,0.0062,0.006,0.0071,0.0061,0.006,0.0066,0.0069,0.0068,0.0073,0.0075,0.0088,0.0089,0.0083,0.0045,0.0075,0.0083,0.0096,0.0097,0.0104,0.0114,0.0104,0.0095,0.0079,0.0132,0.0154,0.012,0.0124,0.0126,0.0116,0.0125,0.0189,0.0239,0.0284,0.0303,0.0303,0.0308,0.0319,0.0325,0.0289,0.026,0.0294,0.0273,0.0259,0.0137,0.0141,0.0191,
41.3821,0.0565,0.0891,0.1162,0.1179,0.0996,0.0715,0.0579,0.0539,0.063,0.0801,0.0923,0.0965,0.0895,0.0734,0.044,0.03,0.0218,0.0212,0.0287,0.0421,0.0583,0.0591,0.0,0.0911,0.108,0.0856,0.0452,0.0324,0.0239,0.0197,0.0177,0.0172,0.0208,0.027,0.0307,0.0349,0.0392,0.0475,0.0532,0.0636,0.0682,0.0676,0.0835,0.0807,0.0605,0.0482,0.0308,0.0185,0.0177,0.0139,0.012,0.0119,0.0159,0.0148,0.0128,0.0139,0.0189,0.0217,0.02,0.0237,0.0299,0.0314,0.0271,0.0251,0.0266,0.0296,0.0353,0.0546,0.0688,0.0711,0.0692,0.0621,0.0524,0.0428,0.0355,0.0308,0.0252,0.018,0.0129,0.0132,0.0096,0.0098,0.0073,0.0055,0.0052,0.0042,0.0043,0.0045,0.0045,0.0046,0.0045,0.0052,0.0065,0.0064,0.0068,0.0088,0.0115,0.0127,0.0129,0.0118,0.0116,0.0098,0.0081,0.0079,0.0095,0.0126,0.0152,0.017,0.0192,0.0214,0.0241,0.0226,0.0205,0.0213,0.0245,0.0287,0.0251,0.0179,0.016,0.0156,0.0152,0.0154,0.0161,0.0171,0.016,0.0135,0.0116,0.0096,0.0108,0.0114,0.0118,0.0113,0.0104,0.0099,0.0092,0.0088,0.0081,0.0073,0.0062,0.0052,0.0044,0.004,0.004,0.0049,0.0058,0.0057,0.0052,0.0117,0.0075,0.006,0.0057,0.0058,0.0051,0.0039,0.003,0.0024,0.0022,0.0021,0.0027,0.0033,0.0029,0.0033,0.0036,0.0034,0.0037,0.004,0.0039,0.0046,0.0052,0.0052,0.0053,0.0046,0.0042,0.0045,0.0042,0.0043,0.0044,0.0047,0.0043,0.0048,0.0052,0.0053,0.0051,0.0056,0.0059,0.0061,0.0065,0.0064,0.0067,0.0072,0.0067,0.007,0.0071,0.0066,0.0068,0.0064,0.0062,0.007,0.0056,0.005,0.005,0.005,0.0051,0.0051,0.0052,0.0053,0.0053,0.0052,0.0053,0.0054,0.0055,0.0054,0.0071,0.0059,0.0064,0.0062,0.0062,0.006,0.0062,0.0068,0.0074,0.0079,0.0063,0.0065,0.0058,0.0072,0.008,0.0087,0.0092,0.0094,0.0091,0.0091,0.0102,0.0112,0.0,0.0119,0.0118,0.0111,0.0114,0.012,0.016,0.0209,0.0241,0.0257,0.0262,0.0258,0.0272,0.0267,0.0262,0.0247,0.0242,0.022,0.021,0.0221,0.0195,0.0172,
41.3671,0.0561,0.0887,0.1157,0.1172,0.0992,0.0711,0.0574,0.0535,0.0627,0.08,0.0919,0.0959,0.0892,0.0732,0.0435,0.0296,0.0216,0.021,0.0283,0.0416,0.0576,0.0585,0.0,0.0905,0.1069,0.0847,0.0444,0.0318,0.0234,0.0194,0.0174,0.0169,0.0205,0.0265,0.0302,0.0343,0.0385,0.0468,0.0523,0.0628,0.0672,0.0666,0.0823,0.0795,0.0595,0.0472,0.0305,0.0183,0.0173,0.0136,0.0118,0.0116,0.0157,0.0145,0.0126,0.0136,0.0184,0.0212,0.0195,0.0232,0.0292,0.0307,0.0264,0.0245,0.026,0.0289,0.0349,0.0537,0.0676,0.0699,0.068,0.061,0.0514,0.042,0.0348,0.03,0.0246,0.0175,0.0124,0.0128,0.0093,0.0096,0.0072,0.0054,0.0051,0.0041,0.0042,0.0044,0.0044,0.0045,0.0045,0.0055,0.0064,0.0063,0.0066,0.0086,0.0112,0.0123,0.0125,0.0115,0.0113,0.0095,0.0076,0.0077,0.0092,0.0122,0.0148,0.0166,0.0186,0.0209,0.0235,0.022,0.02,0.0206,0.0237,0.0279,0.0244,0.0173,0.0155,0.015,0.0147,0.0149,0.0156,0.0165,0.0155,0.0131,0.0111,0.0095,0.0107,0.0111,0.0116,0.0106,0.01,0.0096,0.0089,0.0086,0.008,0.0071,0.006,0.005,0.0043,0.004,0.0043,0.005,0.0059,0.0058,0.0053,0.0117,0.0076,0.006,0.0058,0.006,0.0052,0.004,0.0031,0.0024,0.0021,0.0021,0.0027,0.0035,0.0029,0.0031,0.0035,0.0033,0.0035,0.0039,0.0041,0.0045,0.0049,0.0048,0.005,0.0045,0.004,0.0043,0.0041,0.0041,0.0041,0.0046,0.0043,0.0045,0.0059,0.0049,0.0047,0.0051,0.0055,0.0051,0.0062,0.0063,0.0064,0.0068,0.0064,0.0068,0.0066,0.0066,0.0064,0.006,0.0058,0.0068,0.0053,0.005,0.0049,0.0051,0.0048,0.0049,0.0048,0.0048,0.0048,0.0044,0.0048,0.0049,0.0045,0.0052,0.0075,0.0054,0.0061,0.0057,0.0059,0.0062,0.006,0.0064,0.0073,0.0073,0.0062,0.0064,0.0057,0.0059,0.0045,0.0085,0.0093,0.0094,0.0095,0.0088,0.01,0.0112,0.0,0.0111,0.0103,0.0108,0.0105,0.0115,0.0155,0.0202,0.0234,0.0254,0.0261,0.0266,0.0263,0.0262,0.0251,0.0246,0.0211,0.0221,0.0214,0.0215,0.0187,0.0162,
41.3532,0.0562,0.0893,0.1254,0.1496,0.1088,0.0721,0.0581,0.0548,0.0644,0.0872,0.1184,0.142,0.1322,0.0773,0.0438,0.0298,0.0217,0.0212,0.0287,0.0423,0.0586,0.0595,0.0772,0.0961,0.1272,0.0868,0.0452,0.0326,0.0238,0.0196,0.0177,0.0172,0.0208,0.0268,0.0306,0.0349,0.0391,0.0475,0.0531,0.0635,0.0681,0.0674,0.0833,0.0804,0.0605,0.0483,0.0316,0.0184,0.0178,0.014,0.012,0.0119,0.0161,0.0149,0.0129,0.014,0.019,0.0218,0.02,0.0237,0.0301,0.0313,0.0271,0.025,0.0267,0.0295,0.0356,0.0541,0.0683,0.0707,0.0688,0.0616,0.0523,0.0426,0.0356,0.0305,0.0253,0.018,0.013,0.0132,0.0096,0.0098,0.0075,0.0055,0.0053,0.0039,0.0044,0.0044,0.0047,0.0045,0.0047,0.0054,0.0064,0.0064,0.0069,0.0088,0.0118,0.0126,0.013,0.0118,0.0118,0.0099,0.0083,0.008,0.0097,0.0125,0.0153,0.0167,0.0192,0.0214,0.0243,0.0226,0.0206,0.0213,0.0246,0.0285,0.0251,0.0179,0.0162,0.0157,0.0153,0.0154,0.0163,0.0172,0.0162,0.0136,0.0113,0.0093,0.0111,0.0114,0.012,0.0113,0.0107,0.0098,0.0093,0.0089,0.0083,0.0073,0.0065,0.0052,0.0048,0.0042,0.0043,0.0045,0.0061,0.0059,0.0055,0.0125,0.0078,0.006,0.0061,0.0061,0.0054,0.0038,0.0031,0.0023,0.0018,0.0022,0.0031,0.0033,0.0033,0.0034,0.0036,0.0026,0.0039,0.0042,0.0043,0.0046,0.0053,0.0053,0.0056,0.0049,0.0043,0.0042,0.0044,0.0043,0.0046,0.0049,0.0046,0.0052,0.0067,0.0052,0.0046,0.0059,0.0063,0.0063,0.007,0.0065,0.0074,0.0074,0.0074,0.0075,0.0077,0.0069,0.0069,0.0068,0.0066,0.0066,0.0065,0.0054,0.0059,0.0055,0.0055,0.0052,0.0056,0.0052,0.0059,0.0051,0.0058,0.0057,0.0057,0.0055,0.0092,0.006,0.0059,0.0063,0.0068,0.0063,0.0075,0.0075,0.0084,0.0081,0.0075,0.0062,0.0066,0.0075,0.0087,0.0094,0.01,0.0097,0.0096,0.0091,0.0103,0.0121,0.0143,0.0117,0.0113,0.0118,0.0109,0.0106,0.0161,0.0208,0.024,0.0254,0.0256,0.0287,0.0269,0.0265,0.0271,0.0254,0.0241,0.0241,0.0228,0.0246,0.0205,0.0146,
41.348,0.0568,0.0901,0.1264,0.1505,0.1097,0.0727,0.0586,0.0552,0.0649,0.0879,0.1191,0.1427,0.1328,0.0779,0.0442,0.03,0.022,0.0213,0.0289,0.0425,0.059,0.06,0.0787,0.0965,0.1276,0.0873,0.0455,0.0328,0.0238,0.0197,0.0178,0.0172,0.0209,0.027,0.0308,0.035,0.0393,0.0478,0.0535,0.0639,0.0684,0.0676,0.0835,0.0806,0.0605,0.0483,0.0326,0.0188,0.0178,0.014,0.0122,0.0119,0.0162,0.0149,0.0129,0.0139,0.019,0.0218,0.0201,0.0237,0.0302,0.0316,0.0273,0.0251,0.0267,0.0297,0.0359,0.0544,0.0685,0.0708,0.0689,0.0618,0.0523,0.0428,0.0357,0.0309,0.0254,0.0181,0.013,0.0132,0.0097,0.0099,0.0076,0.0056,0.0053,0.0043,0.0044,0.0046,0.0046,0.0046,0.0049,0.0055,0.0067,0.0064,0.0069,0.0088,0.0116,0.0127,0.0129,0.0118,0.0118,0.0099,0.0084,0.008,0.0097,0.0126,0.0155,0.0171,0.0193,0.0214,0.0244,0.0227,0.0207,0.0213,0.0245,0.0286,0.0251,0.0178,0.0163,0.0156,0.0152,0.0156,0.0163,0.017,0.0162,0.0136,0.0117,0.0098,0.0113,0.0115,0.012,0.0113,0.0106,0.01,0.0095,0.0089,0.0083,0.0073,0.0064,0.005,0.0029,0.0043,0.0052,0.0049,0.0057,0.0059,0.0054,0.0117,0.0081,0.0063,0.0061,0.0062,0.0054,0.0041,0.0035,0.0024,0.0023,0.0024,0.0031,0.0034,0.0031,0.0033,0.0038,0.0033,0.0038,0.0042,0.0044,0.0046,0.0052,0.0054,0.0055,0.0047,0.0045,0.0044,0.0044,0.0041,0.0045,0.005,0.0056,0.005,0.0069,0.0052,0.0053,0.0053,0.0061,0.006,0.0071,0.0069,0.0073,0.0072,0.0073,0.0064,0.0041,0.0069,0.0067,0.0064,0.0066,0.0055,0.0063,0.005,0.0056,0.0049,0.0059,0.0051,0.0055,0.0055,0.005,0.0053,0.0058,0.0053,0.0053,0.0056,0.0097,0.0061,0.0076,0.0054,0.0072,0.006,0.0073,0.0063,0.0072,0.0077,0.0072,0.0065,0.0076,0.0075,0.0087,0.0087,0.01,0.0094,0.0107,0.0094,0.0102,0.0119,0.0131,0.012,0.0112,0.0103,0.0121,0.013,0.0133,0.0202,0.0248,0.025,0.0267,0.0284,0.0269,0.0268,0.0263,0.0255,0.0249,0.0235,0.0223,0.0222,0.0206,0.0166,
40.6446,0.0563,0.0888,0.1242,0.1485,0.1087,0.0717,0.0576,0.0541,0.0633,0.0856,0.1158,0.1384,0.1298,0.0762,0.0435,0.0292,0.0213,0.0205,0.0278,0.0408,0.0571,0.0579,0.0753,0.0929,0.123,0.0856,0.0442,0.0318,0.0231,0.0189,0.0172,0.0166,0.02,0.026,0.0297,0.0339,0.0379,0.0465,0.0517,0.0618,0.0665,0.0655,0.0807,0.0782,0.0583,0.0454,0.0313,0.0186,0.0174,0.0136,0.0117,0.0116,0.0155,0.0144,0.0124,0.0134,0.0184,0.0212,0.0193,0.023,0.0289,0.0304,0.0262,0.0242,0.0259,0.0286,0.0346,0.0524,0.0659,0.0681,0.0665,0.0597,0.0505,0.0413,0.0344,0.0295,0.0245,0.0174,0.0125,0.0128,0.0093,0.0095,0.0071,0.0054,0.0051,0.004,0.0045,0.0044,0.0044,0.0045,0.0045,0.0052,0.0064,0.0064,0.0067,0.0086,0.0115,0.0124,0.0125,0.0115,0.0114,0.0096,0.008,0.0078,0.0095,0.0123,0.0152,0.0167,0.0186,0.0209,0.0236,0.0219,0.0202,0.0208,0.024,0.0279,0.0246,0.0174,0.0154,0.0152,0.0149,0.015,0.016,0.0167,0.0157,0.0132,0.0112,0.01,0.0111,0.0111,0.0114,0.011,0.0105,0.0099,0.0093,0.0088,0.0083,0.0072,0.0061,0.0049,0.0045,0.004,0.0048,0.0051,0.0061,0.0061,0.0054,0.0117,0.0076,0.0061,0.006,0.0061,0.0053,0.0042,0.0031,0.0024,0.0024,0.0022,0.0027,0.0031,0.0029,0.0033,0.0039,0.0035,0.0037,0.0038,0.0043,0.0046,0.0052,0.0051,0.0053,0.0045,0.0045,0.0043,0.004,0.0042,0.0043,0.0047,0.0045,0.0044,0.0058,0.0051,0.0062,0.0058,0.0056,0.0058,0.0065,0.0053,0.0067,0.0069,0.007,0.007,0.007,0.0067,0.0065,0.0064,0.0063,0.0065,0.0059,0.0052,0.0052,0.0051,0.0056,0.005,0.0054,0.0051,0.0052,0.005,0.0053,0.0054,0.0051,0.0058,0.0073,0.0046,0.0052,0.0056,0.006,0.0058,0.0073,0.0069,0.008,0.008,0.0069,0.0069,0.0072,0.007,0.0083,0.0094,0.0096,0.0096,0.0101,0.0088,0.0101,0.0114,0.0134,0.0111,0.011,0.0112,0.0121,0.0123,0.0155,0.0177,0.0241,0.0259,0.0253,0.0263,0.0266,0.0264,0.0268,0.0255,0.0249,0.0225,0.0226,0.0214,0.0184,0.0172,
40.6367,0.0563,0.0889,0.1244,0.1489,0.109,0.072,0.0578,0.0543,0.0635,0.0858,0.116,0.1386,0.13,0.0764,0.0437,0.0293,0.0214,0.0206,0.0279,0.041,0.0572,0.0581,0.0749,0.0931,0.1232,0.0858,0.0443,0.032,0.0232,0.019,0.0171,0.0167,0.0201,0.0261,0.0299,0.034,0.0381,0.0466,0.0519,0.0619,0.0665,0.0656,0.0809,0.0783,0.0585,0.0458,0.0305,0.0186,0.0172,0.0134,0.0116,0.0116,0.0156,0.0145,0.0126,0.0136,0.0183,0.0211,0.0202,0.023,0.0289,0.0304,0.0263,0.0244,0.0261,0.0288,0.0345,0.0523,0.0659,0.0682,0.0664,0.0597,0.0505,0.0414,0.0346,0.0298,0.0245,0.0175,0.0125,0.0128,0.0094,0.0097,0.0073,0.0054,0.0052,0.0041,0.0042,0.0043,0.0042,0.0045,0.0046,0.0053,0.0065,0.0063,0.0068,0.0088,0.0113,0.0125,0.0125,0.0115,0.0114,0.0097,0.0079,0.0079,0.0095,0.0124,0.015,0.0167,0.0186,0.0209,0.0237,0.0221,0.0201,0.021,0.0241,0.028,0.0244,0.0174,0.0157,0.0153,0.015,0.0152,0.0159,0.017,0.0158,0.0132,0.0109,0.0097,0.0111,0.0114,0.0119,0.0111,0.0103,0.0099,0.009,0.0087,0.008,0.0071,0.0062,0.0051,0.0045,0.004,0.0046,0.005,0.0061,0.006,0.0053,0.0119,0.0078,0.006,0.0061,0.0061,0.0054,0.004,0.0031,0.0024,0.0023,0.0021,0.0028,0.0032,0.003,0.0032,0.0036,0.0033,0.0035,0.0041,0.0043,0.0046,0.0051,0.0053,0.0046,0.0044,0.0039,0.0044,0.004,0.0041,0.0044,0.0046,0.0046,0.0046,0.0052,0.0044,0.0049,0.0051,0.0055,0.0059,0.0054,0.0067,0.0068,0.0069,0.007,0.0069,0.0067,0.0065,0.0063,0.0061,0.0063,0.0048,0.0057,0.0052,0.0053,0.0056,0.0048,0.0046,0.005,0.0039,0.0051,0.0053,0.0051,0.0054,0.0051,0.0057,0.0054,0.0034,0.0074,0.0059,0.0065,0.0066,0.0061,0.0067,0.0074,0.0085,0.0062,0.0063,0.0068,0.007,0.0089,0.009,0.0096,0.0099,0.0095,0.0088,0.01,0.0107,0.0156,0.0116,0.012,0.0106,0.0108,0.0124,0.0154,0.0203,0.0238,0.0252,0.0242,0.0271,0.0275,0.0268,0.0256,0.0241,0.0234,0.0222,0.0218,0.0204,0.0185,0.0169,
40.6286,0.0566,0.0892,0.1248,0.1491,0.1092,0.0721,0.0579,0.0545,0.0637,0.0859,0.1162,0.1387,0.1303,0.0766,0.0438,0.0294,0.0215,0.0206,0.0279,0.0411,0.0574,0.0583,0.0746,0.0933,0.1235,0.086,0.0445,0.032,0.0233,0.019,0.0172,0.0168,0.0201,0.0261,0.0299,0.0341,0.0382,0.0468,0.052,0.0622,0.0666,0.0659,0.0811,0.0786,0.0587,0.0459,0.0305,0.0187,0.0175,0.0137,0.0117,0.0113,0.0157,0.0145,0.0127,0.0136,0.0184,0.0212,0.0194,0.023,0.0289,0.0305,0.0264,0.0245,0.0261,0.0289,0.0346,0.0525,0.0661,0.0684,0.0667,0.0598,0.0506,0.0415,0.0347,0.0296,0.0246,0.0177,0.0126,0.0128,0.0093,0.0096,0.0072,0.0054,0.0051,0.0039,0.0042,0.0044,0.0044,0.0045,0.0045,0.0052,0.0066,0.0063,0.0069,0.0087,0.0113,0.0123,0.0126,0.0115,0.0114,0.0097,0.0081,0.0079,0.0096,0.0125,0.015,0.0167,0.0187,0.0209,0.0236,0.0221,0.0202,0.021,0.0241,0.028,0.0246,0.0172,0.0157,0.0153,0.015,0.0152,0.016,0.0166,0.0159,0.0133,0.011,0.0096,0.0112,0.0113,0.0118,0.0112,0.0104,0.0098,0.0092,0.0088,0.008,0.0071,0.006,0.005,0.0047,0.004,0.0035,0.0048,0.0061,0.006,0.0051,0.012,0.0077,0.0059,0.0058,0.0063,0.0054,0.0041,0.0032,0.0025,0.0019,0.0018,0.0022,0.0025,0.0029,0.0027,0.0037,0.0035,0.0036,0.004,0.0041,0.0045,0.0049,0.0052,0.0057,0.0047,0.0038,0.0044,0.0041,0.0042,0.0042,0.0045,0.0046,0.0043,0.005,0.0053,0.0049,0.0055,0.0056,0.0056,0.006,0.0063,0.0068,0.0068,0.0068,0.0053,0.0064,0.0065,0.0064,0.0062,0.0059,0.0054,0.0058,0.0053,0.0053,0.0054,0.0052,0.0046,0.0024,0.004,0.005,0.0041,0.0041,0.0049,0.0052,0.0053,0.0047,0.0052,0.0057,0.0061,0.0063,0.0063,0.0069,0.0067,0.0077,0.0086,0.0058,0.0068,0.006,0.0067,0.0083,0.0086,0.0089,0.0102,0.0094,0.0095,0.0099,0.011,0.0141,0.0118,0.0115,0.0113,0.0107,0.0127,0.0164,0.021,0.0229,0.0247,0.0258,0.0263,0.027,0.0265,0.0264,0.0246,0.023,0.0228,0.0214,0.022,0.0178,0.016,
40.62,0.0568,0.0894,0.125,0.1493,0.1095,0.0723,0.0581,0.0546,0.0639,0.0862,0.1165,0.1392,0.1306,0.0769,0.044,0.0295,0.0216,0.0207,0.0281,0.0412,0.0576,0.0585,0.0746,0.0935,0.1238,0.0862,0.0446,0.0322,0.0233,0.0193,0.0173,0.0169,0.0203,0.0263,0.03,0.0343,0.0382,0.0469,0.0521,0.0623,0.0668,0.0661,0.0814,0.0788,0.0589,0.046,0.0308,0.0188,0.0173,0.0137,0.0118,0.0117,0.0158,0.0148,0.0125,0.0137,0.0184,0.0214,0.0195,0.0232,0.0291,0.0308,0.0267,0.0245,0.0261,0.029,0.0346,0.0526,0.0662,0.0688,0.0668,0.0601,0.0509,0.0416,0.0346,0.03,0.0245,0.0177,0.0127,0.013,0.0095,0.0097,0.0074,0.0056,0.0051,0.0042,0.0042,0.0046,0.0045,0.0046,0.0047,0.0055,0.0065,0.0064,0.0067,0.0088,0.0115,0.0126,0.0127,0.0117,0.0116,0.0098,0.0082,0.0081,0.0094,0.0125,0.0151,0.0168,0.0188,0.0212,0.0238,0.0222,0.0204,0.0213,0.024,0.0281,0.0247,0.0177,0.0159,0.0153,0.0151,0.0154,0.016,0.0168,0.0159,0.0134,0.0109,0.0099,0.0109,0.0114,0.0118,0.0113,0.0104,0.0099,0.0091,0.0088,0.008,0.0073,0.0062,0.0052,0.0044,0.0041,0.0044,0.0047,0.0063,0.0062,0.0053,0.0123,0.008,0.0064,0.0059,0.0062,0.0051,0.0042,0.003,0.0027,0.0021,0.0022,0.0029,0.0037,0.003,0.0033,0.0036,0.0034,0.0035,0.0041,0.0042,0.0047,0.0054,0.0055,0.0051,0.0047,0.004,0.0044,0.0043,0.0044,0.0042,0.005,0.0046,0.005,0.0047,0.0054,0.0048,0.0056,0.006,0.0062,0.0066,0.0067,0.0073,0.0076,0.0067,0.0072,0.007,0.0067,0.0068,0.0067,0.0061,0.0053,0.0057,0.0055,0.0051,0.0052,0.0049,0.0051,0.0053,0.0053,0.0056,0.0056,0.0055,0.0052,0.0046,0.0055,0.0053,0.0057,0.0072,0.0061,0.0063,0.0064,0.0068,0.0072,0.0068,0.0074,0.0063,0.0067,0.0073,0.0085,0.0079,0.0098,0.0091,0.0097,0.0066,0.0091,0.01,0.012,0.0134,0.0121,0.0114,0.0115,0.0113,0.013,0.0139,0.0201,0.0234,0.026,0.0273,0.0275,0.0264,0.0279,0.0267,0.0253,0.0242,0.0231,0.0215,0.0245,0.0197,0.0175,
40.6122,0.0567,0.0894,0.1251,0.1495,0.1095,0.0724,0.0581,0.0546,0.0639,0.0862,0.1165,0.1392,0.1306,0.0769,0.044,0.0295,0.0216,0.0207,0.0281,0.0412,0.0576,0.0584,0.0752,0.0935,0.1238,0.0862,0.0446,0.0321,0.0233,0.0192,0.0173,0.0168,0.0203,0.0263,0.03,0.0342,0.0383,0.0469,0.0521,0.0622,0.0668,0.066,0.0814,0.0787,0.0589,0.046,0.0313,0.0188,0.0174,0.0137,0.0118,0.0116,0.0159,0.0147,0.0127,0.0136,0.0185,0.0214,0.0194,0.0231,0.029,0.0304,0.0224,0.0244,0.0261,0.029,0.0349,0.0528,0.0662,0.0685,0.0669,0.06,0.0508,0.0416,0.0348,0.0303,0.0246,0.0176,0.0127,0.0129,0.0093,0.0096,0.0074,0.0054,0.0052,0.0042,0.0042,0.0045,0.0044,0.0046,0.0046,0.0053,0.0066,0.0064,0.0068,0.0087,0.0115,0.0124,0.0126,0.0117,0.0116,0.0097,0.008,0.008,0.0095,0.0124,0.0152,0.0169,0.0189,0.0212,0.0238,0.0222,0.0204,0.0211,0.0241,0.028,0.0247,0.0176,0.0159,0.0154,0.0148,0.0152,0.0161,0.0167,0.0159,0.0133,0.0111,0.0098,0.0113,0.0115,0.0119,0.0113,0.0106,0.0099,0.009,0.008,0.0083,0.0072,0.0063,0.0052,0.0045,0.004,0.0046,0.0051,0.006,0.006,0.0054,0.0121,0.0081,0.0064,0.0058,0.0061,0.0055,0.0042,0.0033,0.0025,0.0021,0.0021,0.0031,0.0035,0.0025,0.0032,0.0025,0.0034,0.0034,0.0039,0.0044,0.0047,0.0054,0.0051,0.0052,0.0047,0.0043,0.0041,0.0041,0.0043,0.0044,0.0047,0.0046,0.005,0.007,0.0047,0.0063,0.0055,0.0055,0.0059,0.0067,0.0066,0.0074,0.0073,0.007,0.0069,0.0069,0.0066,0.0056,0.0059,0.0063,0.0072,0.006,0.0056,0.0054,0.0049,0.0053,0.0047,0.0051,0.0048,0.0056,0.0053,0.0057,0.0074,0.0051,0.0053,0.0076,0.0055,0.0087,0.006,0.0064,0.0063,0.0069,0.0066,0.0072,0.0085,0.0063,0.006,0.0045,0.0058,0.0077,0.0086,0.0097,0.0099,0.0089,0.0088,0.0093,0.0122,0.0151,0.0124,0.0113,0.0111,0.0118,0.0126,0.0152,0.0206,0.0232,0.025,0.027,0.0275,0.0279,0.0266,0.0256,0.0242,0.023,0.0223,0.0211,0.0193,0.0195,0.0171,
40.604,0.0568,0.0895,0.1252,0.1496,0.1096,0.0724,0.0581,0.0546,0.064,0.0862,0.1166,0.1393,0.1307,0.0769,0.044,0.0295,0.0216,0.0207,0.0281,0.0412,0.0576,0.0585,0.0746,0.0935,0.1239,0.0862,0.0446,0.0322,0.0234,0.0192,0.0174,0.0169,0.0202,0.0263,0.0301,0.0342,0.0383,0.0469,0.0522,0.0623,0.0669,0.0661,0.0813,0.0786,0.059,0.0461,0.0302,0.0186,0.0175,0.0138,0.012,0.0116,0.0158,0.0147,0.0127,0.0137,0.0185,0.0212,0.0194,0.0233,0.0294,0.0308,0.0264,0.0246,0.0262,0.029,0.0347,0.0526,0.0662,0.0686,0.0671,0.0601,0.0508,0.0417,0.0348,0.03,0.0247,0.0176,0.0127,0.0128,0.0095,0.0097,0.0073,0.0052,0.0051,0.0041,0.0044,0.0044,0.0044,0.0046,0.0047,0.0055,0.0065,0.0063,0.0068,0.0087,0.0115,0.0125,0.0127,0.0116,0.0117,0.0098,0.0079,0.0079,0.0095,0.0124,0.0152,0.0169,0.0188,0.0211,0.0239,0.0223,0.0202,0.021,0.0241,0.0279,0.0247,0.0176,0.0159,0.0154,0.0151,0.0153,0.0159,0.0169,0.0158,0.0133,0.0114,0.0102,0.0113,0.0118,0.0118,0.0112,0.0102,0.0098,0.0092,0.0088,0.0082,0.0074,0.0061,0.0052,0.0046,0.0042,0.0043,0.0051,0.0061,0.006,0.0056,0.0125,0.0078,0.0063,0.006,0.0063,0.0049,0.0041,0.0033,0.0026,0.0023,0.0024,0.0029,0.0035,0.0031,0.0032,0.0036,0.0033,0.0037,0.0041,0.0044,0.0045,0.0051,0.0053,0.0051,0.0046,0.004,0.0042,0.0042,0.0043,0.0046,0.0048,0.0053,0.0048,0.0055,0.0057,0.0049,0.0056,0.0061,0.0061,0.0066,0.0067,0.0068,0.0069,0.0068,0.007,0.007,0.0066,0.0067,0.0065,0.0065,0.0067,0.0056,0.0037,0.0048,0.0046,0.0054,0.005,0.0053,0.0052,0.0054,0.0053,0.0048,0.0052,0.0054,0.0054,0.0072,0.0057,0.0093,0.0059,0.0069,0.0064,0.0048,0.006,0.0071,0.0077,0.0064,0.0064,0.0072,0.0071,0.0092,0.0096,0.0088,0.0088,0.0081,0.0095,0.0111,0.0124,0.0122,0.0114,0.0108,0.011,0.0104,0.012,0.0157,0.0212,0.0245,0.025,0.0254,0.0276,0.0263,0.0267,0.0249,0.025,0.0243,0.0237,0.0227,0.021,0.0199,0.017,
40.5953,0.0582,0.0915,0.1275,0.1521,0.1119,0.0742,0.0598,0.0562,0.0655,0.0882,0.1188,0.1416,0.133,0.0788,0.0452,0.0304,0.0223,0.0214,0.029,0.0425,0.0593,0.0602,0.0771,0.0956,0.1261,0.0881,0.0462,0.0333,0.0242,0.0199,0.018,0.0175,0.021,0.0271,0.0312,0.0354,0.0396,0.0482,0.0538,0.0639,0.0686,0.0678,0.0833,0.0806,0.0608,0.0476,0.0321,0.0193,0.0181,0.0142,0.0124,0.0121,0.0164,0.0153,0.0133,0.0143,0.0192,0.0222,0.0201,0.0239,0.0301,0.0319,0.0277,0.0255,0.0273,0.0301,0.0359,0.0538,0.0676,0.0699,0.0684,0.0614,0.0522,0.043,0.036,0.0311,0.0256,0.0182,0.0132,0.0134,0.0099,0.0101,0.0076,0.0056,0.0054,0.0042,0.0043,0.0045,0.0047,0.0047,0.005,0.0057,0.0068,0.0065,0.0071,0.0091,0.0118,0.013,0.0134,0.0121,0.0121,0.0102,0.0086,0.0083,0.0099,0.0129,0.0157,0.0172,0.0197,0.0217,0.0246,0.0229,0.0211,0.0218,0.025,0.0289,0.0256,0.0184,0.0166,0.0161,0.0158,0.0159,0.0167,0.0176,0.0165,0.0138,0.0117,0.0101,0.0117,0.0118,0.0125,0.0118,0.0109,0.0102,0.0095,0.0089,0.0085,0.0075,0.0064,0.0053,0.0049,0.0043,0.0044,0.0049,0.0064,0.0062,0.0059,0.0125,0.0082,0.0066,0.0063,0.0065,0.0052,0.0041,0.0031,0.0026,0.0024,0.0023,0.0031,0.0036,0.0033,0.0034,0.0036,0.0035,0.0039,0.0043,0.0046,0.0046,0.0055,0.0056,0.0055,0.005,0.0043,0.0049,0.0045,0.0044,0.0048,0.0051,0.0042,0.0047,0.0086,0.0056,0.0052,0.0056,0.0064,0.0063,0.007,0.0068,0.0072,0.0075,0.0077,0.0074,0.0075,0.0067,0.0074,0.0066,0.0067,0.0069,0.006,0.0058,0.0056,0.0053,0.0054,0.005,0.0055,0.0051,0.0057,0.0056,0.0058,0.0052,0.0057,0.0059,0.0064,0.0059,0.0067,0.0065,0.0071,0.0067,0.0064,0.0065,0.0074,0.0081,0.007,0.0067,0.0072,0.0082,0.0069,0.0097,0.0098,0.0098,0.0098,0.0092,0.0103,0.0118,0.0135,0.0129,0.0129,0.0123,0.0111,0.0127,0.016,0.02,0.0248,0.0253,0.0254,0.0272,0.0278,0.0275,0.0247,0.0242,0.0247,0.0229,0.023,0.0214,0.02,0.0172,
40.5533,0.0588,0.0923,0.1283,0.1529,0.1125,0.0748,0.0602,0.0567,0.0662,0.0889,0.1195,0.1423,0.1335,0.0793,0.0456,0.0307,0.0224,0.0216,0.0294,0.0429,0.0597,0.0607,0.0794,0.0961,0.1265,0.0885,0.0464,0.0336,0.0245,0.0202,0.0182,0.0177,0.0213,0.0275,0.0313,0.0357,0.0399,0.0488,0.0543,0.0644,0.069,0.0683,0.0836,0.081,0.061,0.0479,0.0325,0.0197,0.0184,0.0142,0.0109,0.0118,0.0165,0.0154,0.0132,0.0144,0.0195,0.0223,0.0207,0.0245,0.0304,0.0322,0.0278,0.0257,0.0273,0.0303,0.0363,0.0544,0.068,0.0703,0.0685,0.0617,0.0525,0.0432,0.0361,0.0315,0.0258,0.0185,0.0135,0.0138,0.0098,0.0102,0.0077,0.0058,0.0055,0.0043,0.0046,0.0048,0.0049,0.005,0.0048,0.0058,0.0068,0.0067,0.0072,0.0093,0.0122,0.0132,0.0134,0.0121,0.0122,0.0102,0.0088,0.0084,0.0101,0.0134,0.016,0.0177,0.0198,0.0221,0.0247,0.0231,0.0211,0.0221,0.0252,0.0292,0.0257,0.0185,0.0167,0.0163,0.0158,0.0159,0.0169,0.0178,0.0167,0.0141,0.0118,0.0106,0.0119,0.0121,0.0124,0.0119,0.0111,0.0104,0.0099,0.0094,0.0086,0.0077,0.0063,0.0055,0.0047,0.0045,0.0049,0.0057,0.0069,0.0069,0.0061,0.0132,0.0087,0.0071,0.0067,0.007,0.006,0.0048,0.0037,0.0029,0.0024,0.0026,0.0031,0.0036,0.0031,0.0035,0.004,0.0038,0.0044,0.0044,0.0046,0.0051,0.0054,0.0055,0.0055,0.0048,0.0046,0.0051,0.0046,0.005,0.0046,0.0055,0.0052,0.0047,0.0044,0.0046,0.0056,0.0062,0.0067,0.0068,0.007,0.0072,0.007,0.0077,0.0074,0.0078,0.0076,0.0074,0.0075,0.0061,0.0062,0.0063,0.0063,0.0058,0.0056,0.0054,0.006,0.0054,0.006,0.0055,0.0056,0.0053,0.0054,0.0046,0.0054,0.0065,0.0067,0.0068,0.0052,0.0065,0.0051,0.0065,0.0059,0.0075,0.0082,0.0088,0.0075,0.0073,0.0085,0.0086,0.0075,0.0095,0.0098,0.0108,0.0107,0.0102,0.0103,0.0126,0.0139,0.0128,0.0101,0.0115,0.007,0.0137,0.0175,0.022,0.0246,0.0267,0.0267,0.0274,0.0278,0.0274,0.026,0.0257,0.0249,0.0243,0.0223,0.026,0.0191,0.0171,
40.5449,0.0588,0.0923,0.1282,0.1528,0.1124,0.0747,0.0597,0.0564,0.0661,0.0888,0.1194,0.1422,0.1335,0.0793,0.0456,0.0307,0.0225,0.0217,0.0293,0.0429,0.0597,0.0606,0.0766,0.0961,0.1264,0.0885,0.0465,0.0336,0.0244,0.0202,0.0182,0.0177,0.0213,0.0276,0.0314,0.0358,0.0398,0.0489,0.0542,0.0644,0.069,0.0682,0.0834,0.0811,0.061,0.0481,0.0322,0.0196,0.0184,0.0145,0.0125,0.0123,0.0166,0.0154,0.0132,0.0144,0.0194,0.0224,0.0207,0.0244,0.0306,0.0321,0.0277,0.0257,0.0274,0.0304,0.0363,0.0543,0.0679,0.0703,0.0685,0.0618,0.0524,0.0432,0.0361,0.0315,0.0258,0.0186,0.0135,0.0139,0.01,0.0103,0.0077,0.0059,0.0052,0.0044,0.0045,0.0049,0.0048,0.005,0.0049,0.0058,0.0068,0.0067,0.0071,0.0088,0.0117,0.013,0.0134,0.0124,0.0122,0.0104,0.0086,0.0084,0.0101,0.0132,0.016,0.0177,0.0199,0.022,0.0247,0.0231,0.0211,0.0221,0.025,0.0291,0.0257,0.0186,0.0169,0.0164,0.0158,0.0161,0.0168,0.0178,0.0167,0.0141,0.0119,0.0105,0.0119,0.0123,0.0124,0.012,0.0109,0.0105,0.0097,0.0094,0.0085,0.0077,0.0065,0.0057,0.0046,0.0045,0.0052,0.0058,0.0071,0.0068,0.0061,0.0141,0.0089,0.0073,0.0066,0.007,0.0059,0.0047,0.0037,0.0029,0.0026,0.0026,0.0032,0.0039,0.0033,0.0037,0.0038,0.0039,0.004,0.0044,0.0046,0.005,0.0056,0.0059,0.0054,0.0051,0.0045,0.0048,0.0048,0.0048,0.0047,0.0055,0.0047,0.0056,0.0053,0.005,0.0055,0.0063,0.0068,0.0068,0.0071,0.0076,0.0075,0.0078,0.0074,0.0078,0.0078,0.0077,0.0076,0.0074,0.0067,0.0082,0.0062,0.0063,0.0053,0.0055,0.0057,0.0058,0.0058,0.0058,0.0056,0.0053,0.0056,0.0053,0.0057,0.0061,0.0069,0.0068,0.0061,0.0064,0.0065,0.0079,0.0066,0.0077,0.0074,0.0095,0.0067,0.0074,0.0072,0.009,0.0093,0.01,0.0093,0.0102,0.0104,0.01,0.0123,0.0133,0.0143,0.0142,0.012,0.0122,0.0119,0.0134,0.0141,0.0214,0.0246,0.0265,0.0276,0.0306,0.027,0.0274,0.027,0.0247,0.0251,0.0235,0.0226,0.0252,0.0198,0.0189,
40.5361,0.0533,0.0843,0.1187,0.1423,0.1035,0.0678,0.0543,0.051,0.0596,0.0809,0.1103,0.1323,0.1239,0.0719,0.0409,0.0273,0.02,0.0192,0.0261,0.038,0.0534,0.053,0.0702,0.088,0.1173,0.0809,0.0413,0.0297,0.0216,0.0177,0.0161,0.0156,0.0186,0.0241,0.0276,0.0314,0.0352,0.0432,0.0483,0.058,0.0624,0.0615,0.0763,0.0737,0.0548,0.043,0.0292,0.0171,0.0161,0.0127,0.011,0.0108,0.0144,0.0133,0.0116,0.0125,0.0169,0.0195,0.0178,0.0211,0.0268,0.028,0.0241,0.0224,0.0237,0.0263,0.0318,0.0491,0.0621,0.0644,0.0629,0.0561,0.0472,0.0383,0.0317,0.0271,0.0225,0.016,0.0116,0.0119,0.0085,0.0087,0.0067,0.005,0.0048,0.004,0.004,0.0041,0.0041,0.0042,0.0042,0.005,0.006,0.0058,0.0063,0.008,0.0105,0.0114,0.0115,0.0106,0.0106,0.0089,0.0071,0.0072,0.0087,0.0113,0.0139,0.0154,0.0173,0.0195,0.022,0.0202,0.0184,0.019,0.0221,0.0258,0.0228,0.016,0.0143,0.0139,0.0135,0.0138,0.0145,0.0152,0.0143,0.012,0.0102,0.0091,0.0102,0.0105,0.0108,0.0102,0.0092,0.0089,0.0083,0.0079,0.0076,0.0067,0.0055,0.0045,0.0038,0.0037,0.0043,0.0047,0.0057,0.0055,0.0051,0.0109,0.0072,0.0057,0.0054,0.0057,0.0051,0.0039,0.003,0.0024,0.0021,0.0021,0.0025,0.0029,0.0028,0.0029,0.0036,0.0032,0.0034,0.0036,0.004,0.0043,0.0044,0.0046,0.0046,0.004,0.004,0.0042,0.0039,0.0039,0.0042,0.0037,0.0041,0.004,0.0057,0.0047,0.0047,0.0051,0.0054,0.0055,0.0058,0.0059,0.006,0.0062,0.0063,0.0062,0.0065,0.006,0.0058,0.0052,0.0054,0.0067,0.005,0.004,0.0046,0.0047,0.0054,0.0047,0.0049,0.0044,0.0045,0.0043,0.0044,0.0042,0.0055,0.0052,0.006,0.0056,0.0047,0.0053,0.0045,0.0051,0.0061,0.006,0.0068,0.0073,0.0069,0.006,0.0063,0.0057,0.0068,0.0084,0.0089,0.0094,0.0094,0.0085,0.0105,0.0116,0.0128,0.0108,0.01,0.011,0.0108,0.0111,0.0154,0.0195,0.0228,0.0242,0.0233,0.0254,0.0249,0.0247,0.0217,0.0216,0.0233,0.0217,0.0211,0.0206,0.0172,0.0151,
137.3337,0.0472,0.0542,0.0546,0.054,0.049,0.0451,0.0411,0.0376,0.0404,0.0433,0.0457,0.0473,0.0455,0.0428,0.0379,0.0321,0.0256,0.0249,0.0324,0.0408,0.0464,0.0469,0.0291,0.0524,0.0551,0.0535,0.0481,0.039,0.0309,0.0259,0.0237,0.0237,0.0283,0.0361,0.0419,0.0467,0.0511,0.0586,0.0625,0.0651,0.0678,0.0686,0.0717,0.0722,0.0663,0.0524,0.0383,0.0305,0.0282,0.0224,0.0201,0.0197,0.0259,0.0251,0.0225,0.0239,0.0317,0.036,0.0347,0.0406,0.0491,0.0517,0.0469,0.0444,0.0471,0.0515,0.0572,0.0634,0.066,0.0662,0.0668,0.0657,0.0643,0.0614,0.0582,0.0544,0.0462,0.0338,0.0255,0.0267,0.0185,0.0196,0.0141,0.0104,0.01,0.0082,0.0082,0.0086,0.0089,0.0089,0.0089,0.0103,0.0124,0.0123,0.0129,0.0168,0.0229,0.0257,0.0264,0.0249,0.0247,0.0206,0.0167,0.0167,0.0197,0.0254,0.0306,0.0335,0.0366,0.0384,0.0409,0.0408,0.0403,0.0421,0.044,0.0461,0.0427,0.0378,0.0354,0.0344,0.0336,0.0343,0.0359,0.0376,0.0356,0.0303,0.026,0.0217,0.0228,0.023,0.0229,0.0214,0.0206,0.0208,0.0199,0.0193,0.0177,0.0156,0.0131,0.0105,0.0084,0.0069,0.0059,0.0051,0.0057,0.0058,0.0046,0.0046,0.0047,0.0035,0.0032,0.0032,0.0032,0.003,0.0029,0.0028,0.0029,0.0033,0.0046,0.006,0.0055,0.0061,0.0067,0.0062,0.0066,0.0076,0.008,0.009,0.0101,0.0104,0.0106,0.0093,0.0084,0.0089,0.0086,0.0085,0.0089,0.0101,0.009,0.0088,0.011,0.0107,0.0109,0.0117,0.0125,0.0127,0.014,0.0138,0.0144,0.0157,0.0149,0.0157,0.0157,0.0152,0.0154,0.0145,0.0146,0.0145,0.0135,0.012,0.0118,0.0114,0.0116,0.0111,0.0108,0.0118,0.0121,0.0114,0.012,0.012,0.0121,0.0122,0.0149,0.0126,0.0136,0.0127,0.0124,0.0129,0.0134,0.0134,0.0134,0.0125,0.0111,0.01,0.01,0.0094,0.0098,0.0109,0.011,0.0104,0.0104,0.0098,0.0108,0.0114,0.0146,0.0127,0.0133,0.0136,0.0151,0.0154,0.0171,0.0207,0.0191,0.0197,0.0209,0.0223,0.0205,0.0203,0.0203,0.0202,0.02,0.0195,0.0196,0.0211,0.019,0.0178,
50.0666,0.0548,0.0857,0.1151,0.118,0.0989,0.0697,0.0565,0.0533,0.0627,0.0813,0.0931,0.0976,0.0914,0.0735,0.0427,0.0295,0.0213,0.0209,0.0281,0.0413,0.0567,0.0577,0.0074,0.0909,0.1079,0.082,0.0435,0.0313,0.023,0.0191,0.0171,0.0166,0.0201,0.0259,0.0295,0.0335,0.0376,0.0454,0.0506,0.0601,0.0642,0.0636,0.0782,0.0758,0.0572,0.0459,0.0305,0.0175,0.017,0.0133,0.0116,0.0115,0.0155,0.0143,0.0124,0.0134,0.0182,0.0208,0.0191,0.0227,0.0286,0.0302,0.026,0.0241,0.0256,0.0285,0.0342,0.0516,0.0646,0.0668,0.0651,0.0586,0.0498,0.0411,0.0345,0.0297,0.0246,0.0175,0.0126,0.0127,0.0093,0.0096,0.0072,0.0053,0.0051,0.0041,0.0042,0.0043,0.0042,0.0044,0.0045,0.0053,0.0064,0.0062,0.0066,0.0084,0.0111,0.0121,0.0123,0.0113,0.0111,0.0094,0.0077,0.0076,0.0092,0.0119,0.0145,0.0161,0.0181,0.0202,0.0227,0.0212,0.0194,0.0201,0.0231,0.0269,0.0237,0.0169,0.015,0.0148,0.0144,0.0146,0.0152,0.0161,0.0152,0.0128,0.0112,0.0087,0.0101,0.0108,0.0113,0.0106,0.0098,0.0091,0.0086,0.0081,0.0077,0.0068,0.0059,0.0049,0.0043,0.004,0.0042,0.0049,0.0062,0.0061,0.0054,0.0122,0.0076,0.0061,0.0058,0.0059,0.0053,0.0041,0.0032,0.0022,0.002,0.002,0.0027,0.0032,0.0028,0.0031,0.0034,0.0032,0.0034,0.0038,0.004,0.0044,0.0048,0.0048,0.0049,0.0043,0.0039,0.004,0.0039,0.004,0.004,0.0047,0.0041,0.0046,0.0044,0.0045,0.0048,0.0052,0.0055,0.0056,0.006,0.0052,0.0061,0.0066,0.0064,0.0064,0.0064,0.0062,0.0062,0.0058,0.0056,0.0059,0.0052,0.0048,0.0039,0.0047,0.0047,0.0043,0.0047,0.0039,0.0036,0.0046,0.0046,0.0048,0.0045,0.0049,0.0076,0.0053,0.0058,0.0056,0.0056,0.0058,0.0058,0.0062,0.007,0.0073,0.0061,0.0059,0.0056,0.007,0.0076,0.0086,0.0089,0.0093,0.0085,0.0084,0.0096,0.0108,0.0,0.0112,0.0108,0.0108,0.0106,0.0115,0.0145,0.0185,0.0216,0.0229,0.0239,0.0243,0.0244,0.0238,0.0233,0.0225,0.0222,0.0203,0.0196,0.02,0.0174,0.0157,
49.8108,0.0533,0.0833,0.1156,0.1374,0.1012,0.0676,0.0546,0.0513,0.0601,0.0804,0.108,0.129,0.1207,0.0717,0.0412,0.0278,0.0203,0.0195,0.0264,0.0388,0.0538,0.0547,0.0698,0.0866,0.1141,0.0795,0.0416,0.03,0.0218,0.0178,0.0162,0.0157,0.0188,0.0244,0.0279,0.0317,0.0355,0.0434,0.0483,0.0575,0.0617,0.0611,0.0752,0.0728,0.0543,0.0426,0.0297,0.0173,0.0161,0.0127,0.0109,0.0107,0.0146,0.0136,0.0117,0.0127,0.0171,0.0198,0.0181,0.0215,0.0272,0.0286,0.0247,0.0229,0.0243,0.027,0.0325,0.0492,0.0617,0.064,0.0625,0.0561,0.0476,0.0392,0.0329,0.0284,0.0233,0.0165,0.0119,0.0121,0.0088,0.009,0.0068,0.0052,0.0049,0.0039,0.004,0.004,0.0042,0.0043,0.0044,0.0051,0.0061,0.0059,0.0063,0.0082,0.0107,0.0117,0.0118,0.0108,0.0107,0.0091,0.0073,0.0072,0.0088,0.0115,0.0141,0.0156,0.0176,0.0196,0.0221,0.0205,0.0189,0.0195,0.0224,0.0262,0.0231,0.0165,0.0147,0.0144,0.0139,0.014,0.0149,0.0157,0.0148,0.0125,0.0106,0.0089,0.0102,0.0104,0.0108,0.0103,0.0096,0.009,0.0082,0.0081,0.0074,0.0066,0.0056,0.0048,0.0042,0.0038,0.0045,0.0049,0.006,0.0058,0.0053,0.0119,0.0077,0.0061,0.0059,0.006,0.0052,0.0041,0.003,0.0023,0.0019,0.0021,0.0026,0.0031,0.0027,0.0031,0.0033,0.0031,0.0034,0.0037,0.0039,0.0039,0.0046,0.0048,0.0047,0.0042,0.0039,0.0038,0.0038,0.004,0.0038,0.0043,0.0044,0.0043,0.005,0.0048,0.0056,0.0051,0.0054,0.0052,0.0058,0.0059,0.0062,0.0066,0.0062,0.0063,0.0062,0.0062,0.006,0.0057,0.0047,0.0054,0.0048,0.0049,0.0044,0.0047,0.0046,0.0046,0.0045,0.0046,0.0045,0.0047,0.0043,0.0047,0.0047,0.0047,0.0072,0.0053,0.0058,0.0056,0.0051,0.0059,0.0059,0.0062,0.0067,0.0073,0.0061,0.0063,0.0068,0.007,0.0076,0.0038,0.0007,0.005,0.0086,0.0085,0.0097,0.0111,0.0138,0.0107,0.0103,0.0105,0.0107,0.0114,0.0145,0.0184,0.0212,0.0229,0.0241,0.0237,0.0235,0.0238,0.023,0.0203,0.0216,0.02,0.02,0.0173,0.0169,0.0156,
49.7976,0.0544,0.0847,0.1173,0.1392,0.1028,0.0691,0.0558,0.0524,0.0614,0.082,0.1097,0.1307,0.1223,0.0731,0.0395,0.0284,0.0208,0.0201,0.0271,0.0398,0.0552,0.056,0.0712,0.0883,0.1156,0.0808,0.0427,0.031,0.0225,0.0185,0.0167,0.0161,0.0194,0.0252,0.0288,0.0328,0.0368,0.0448,0.0497,0.059,0.0631,0.0626,0.0768,0.0744,0.0557,0.0439,0.0306,0.0178,0.0165,0.013,0.0113,0.0112,0.0151,0.0141,0.0121,0.0131,0.0177,0.0204,0.0188,0.0223,0.0281,0.0296,0.0257,0.0237,0.0252,0.028,0.0336,0.0502,0.0629,0.0651,0.0636,0.0572,0.0488,0.0403,0.0339,0.0294,0.0242,0.0172,0.0124,0.0126,0.0092,0.0095,0.007,0.0053,0.0051,0.004,0.0041,0.0043,0.0043,0.0044,0.0044,0.0052,0.0063,0.0061,0.0065,0.0084,0.011,0.0121,0.0123,0.0112,0.0111,0.0094,0.0076,0.0077,0.0092,0.0119,0.0146,0.0162,0.0182,0.0202,0.0228,0.0213,0.0195,0.0203,0.0232,0.027,0.0237,0.017,0.0152,0.0149,0.0145,0.0147,0.0155,0.0163,0.0154,0.0129,0.0111,0.0094,0.0107,0.0109,0.0113,0.0107,0.0098,0.0094,0.0088,0.0082,0.0077,0.0069,0.0059,0.0049,0.0043,0.004,0.0044,0.0053,0.0064,0.0063,0.0056,0.0125,0.0081,0.0064,0.0061,0.0063,0.0056,0.0043,0.0032,0.0026,0.0022,0.0021,0.0027,0.0033,0.0028,0.003,0.0036,0.0034,0.0036,0.0039,0.004,0.0044,0.0049,0.0048,0.005,0.0046,0.004,0.0041,0.0039,0.0041,0.004,0.0039,0.0048,0.0045,0.0041,0.0051,0.0055,0.0054,0.0057,0.0057,0.0063,0.0062,0.0065,0.0066,0.0068,0.0068,0.0067,0.0064,0.006,0.0055,0.0058,0.0058,0.0053,0.005,0.0049,0.0051,0.0044,0.0048,0.0051,0.0045,0.0043,0.0047,0.0051,0.0044,0.0049,0.0049,0.0055,0.0054,0.0058,0.0057,0.0057,0.006,0.006,0.0064,0.0072,0.0074,0.006,0.0066,0.0066,0.007,0.0077,0.0086,0.009,0.0094,0.0095,0.0089,0.0103,0.0112,0.0158,0.0116,0.0106,0.0086,0.0107,0.0114,0.0146,0.0187,0.0213,0.0231,0.0229,0.0236,0.024,0.0241,0.0233,0.0217,0.0215,0.0203,0.0197,0.0178,0.0182,0.0152,
49.7845,0.0538,0.084,0.1165,0.1384,0.102,0.0684,0.0552,0.0518,0.0607,0.0812,0.1089,0.1299,0.1216,0.0724,0.0416,0.0281,0.0205,0.0197,0.0267,0.0392,0.0544,0.0553,0.0712,0.0874,0.1149,0.0802,0.042,0.0304,0.022,0.0181,0.0164,0.0159,0.019,0.0247,0.0283,0.0321,0.0361,0.044,0.0489,0.0581,0.0624,0.0617,0.0758,0.0735,0.0548,0.043,0.0302,0.0175,0.0162,0.0128,0.0111,0.0108,0.0149,0.0137,0.0119,0.0128,0.0174,0.02,0.0184,0.0218,0.0275,0.029,0.025,0.0232,0.0246,0.0274,0.0329,0.0496,0.0623,0.0646,0.0629,0.0566,0.0481,0.0396,0.0332,0.0287,0.0237,0.0168,0.012,0.0123,0.009,0.0092,0.0069,0.0052,0.0049,0.004,0.0041,0.0042,0.0043,0.0044,0.0044,0.0051,0.006,0.006,0.0064,0.0082,0.0108,0.0118,0.012,0.011,0.0108,0.0092,0.0075,0.0074,0.0089,0.0116,0.0143,0.0158,0.0178,0.0199,0.0223,0.0207,0.0191,0.0198,0.0227,0.0265,0.0234,0.0167,0.015,0.0146,0.0142,0.0143,0.0151,0.016,0.015,0.0126,0.0109,0.0092,0.0101,0.0107,0.0111,0.0105,0.0096,0.0092,0.0085,0.0081,0.0075,0.0067,0.0057,0.0049,0.0041,0.0039,0.0043,0.0051,0.0062,0.0061,0.0054,0.0123,0.0079,0.0061,0.006,0.0062,0.0055,0.0042,0.0031,0.0025,0.002,0.0021,0.0027,0.0032,0.0028,0.0031,0.0035,0.0032,0.0036,0.0037,0.0039,0.0043,0.0047,0.0048,0.0047,0.0044,0.0039,0.004,0.0038,0.0039,0.0041,0.0039,0.0042,0.0045,0.0042,0.0046,0.0052,0.0051,0.0052,0.0055,0.0061,0.0059,0.0059,0.0065,0.0066,0.0063,0.0062,0.0056,0.0059,0.0056,0.0055,0.0059,0.0052,0.0049,0.0047,0.0047,0.0048,0.0046,0.0046,0.0046,0.0045,0.0047,0.0049,0.005,0.0048,0.0049,0.0069,0.0051,0.005,0.0057,0.0057,0.006,0.0059,0.0062,0.0066,0.007,0.0061,0.0048,0.0066,0.0072,0.0076,0.008,0.0082,0.0091,0.0091,0.009,0.0097,0.0111,0.0122,0.0112,0.011,0.0108,0.0108,0.0111,0.0141,0.0184,0.0213,0.0236,0.0233,0.0238,0.0241,0.0239,0.0237,0.0224,0.0217,0.0206,0.0192,0.0195,0.0161,0.0146,
49.7712,0.0548,0.0853,0.1179,0.1399,0.1034,0.0695,0.0562,0.0528,0.0618,0.0824,0.1102,0.1312,0.1228,0.0735,0.0424,0.0288,0.0209,0.0201,0.0273,0.0401,0.0555,0.0563,0.0717,0.0887,0.1162,0.0814,0.043,0.0312,0.0226,0.0186,0.0168,0.0163,0.0196,0.0253,0.029,0.033,0.037,0.045,0.05,0.0592,0.0635,0.063,0.0771,0.0747,0.056,0.0441,0.0307,0.0179,0.0168,0.0131,0.0113,0.0112,0.0152,0.0143,0.0123,0.0132,0.0179,0.0206,0.0189,0.0224,0.0283,0.0298,0.0258,0.0239,0.0253,0.0282,0.0338,0.0505,0.0631,0.0654,0.0638,0.0568,0.0489,0.0405,0.0341,0.0295,0.0243,0.0172,0.0124,0.0127,0.0093,0.0095,0.0071,0.0053,0.005,0.004,0.0041,0.0043,0.0044,0.0045,0.0045,0.0053,0.0063,0.0061,0.0067,0.0084,0.0111,0.0122,0.0123,0.0114,0.0112,0.0095,0.0077,0.0077,0.0093,0.012,0.0147,0.0158,0.0178,0.0203,0.0229,0.0214,0.0197,0.0204,0.0233,0.0271,0.0239,0.0172,0.0153,0.015,0.0147,0.0148,0.0156,0.0163,0.0148,0.013,0.0112,0.0097,0.0108,0.011,0.0113,0.0108,0.01,0.0094,0.0088,0.0085,0.0078,0.0069,0.006,0.0049,0.0044,0.0041,0.0045,0.0051,0.0065,0.0064,0.0057,0.0128,0.0082,0.0065,0.0063,0.0064,0.0057,0.0043,0.0033,0.0025,0.0022,0.0022,0.0024,0.0032,0.003,0.0032,0.0035,0.0033,0.0036,0.004,0.0042,0.0045,0.0051,0.005,0.0048,0.0044,0.0039,0.0044,0.004,0.0041,0.0043,0.0046,0.0049,0.0043,0.0048,0.0049,0.0052,0.0056,0.0057,0.006,0.0064,0.0062,0.0066,0.0068,0.0064,0.0066,0.0068,0.0066,0.0064,0.006,0.0052,0.0056,0.0057,0.0052,0.0051,0.005,0.005,0.0049,0.005,0.0048,0.0049,0.005,0.005,0.0055,0.0052,0.0051,0.0101,0.0055,0.0061,0.0059,0.0061,0.006,0.0059,0.0063,0.0073,0.0077,0.0061,0.0063,0.0063,0.0073,0.0081,0.0088,0.0094,0.0099,0.0083,0.0049,0.0098,0.0113,0.0127,0.0116,0.011,0.0107,0.0108,0.0119,0.0148,0.0188,0.022,0.0237,0.0246,0.0246,0.0245,0.0246,0.0233,0.023,0.0211,0.0211,0.0204,0.0222,0.0181,0.0159,
49.7574,0.0549,0.0856,0.1182,0.1403,0.1037,0.0698,0.0564,0.053,0.062,0.0827,0.1106,0.1316,0.1233,0.0737,0.0425,0.0287,0.0207,0.0201,0.0274,0.0402,0.0557,0.0566,0.0721,0.0889,0.1166,0.0817,0.0432,0.0313,0.0227,0.0185,0.0169,0.0164,0.0196,0.0254,0.0292,0.0332,0.0371,0.0453,0.0501,0.0595,0.0638,0.0632,0.0774,0.075,0.0562,0.0444,0.031,0.0181,0.0167,0.0131,0.0114,0.0113,0.0153,0.0142,0.0122,0.0132,0.018,0.0207,0.019,0.0226,0.028,0.0299,0.0259,0.024,0.0254,0.0284,0.0339,0.0507,0.0634,0.0655,0.064,0.0577,0.0491,0.0407,0.0342,0.0296,0.0244,0.0174,0.0125,0.0128,0.0093,0.0095,0.0071,0.0054,0.005,0.0041,0.0042,0.0044,0.0044,0.0045,0.0045,0.0054,0.0064,0.0062,0.0066,0.0084,0.0112,0.0123,0.0124,0.0115,0.0113,0.0096,0.0076,0.0077,0.0093,0.0121,0.0147,0.0163,0.0183,0.0204,0.023,0.0215,0.0198,0.0205,0.0234,0.0272,0.024,0.0172,0.0155,0.0152,0.0147,0.015,0.0156,0.0165,0.0155,0.0131,0.0113,0.0096,0.0109,0.0111,0.0115,0.011,0.01,0.0095,0.0088,0.0085,0.0078,0.007,0.006,0.005,0.0044,0.0042,0.0048,0.0053,0.0065,0.0065,0.0057,0.0132,0.0084,0.0066,0.0063,0.0065,0.0058,0.0045,0.0032,0.0027,0.0023,0.0024,0.0028,0.0034,0.0029,0.0031,0.0061,0.004,0.0034,0.0039,0.0041,0.0045,0.0049,0.0051,0.005,0.0046,0.004,0.0044,0.0041,0.0042,0.0043,0.0045,0.0043,0.0045,0.0049,0.0053,0.0054,0.0055,0.0058,0.0059,0.0065,0.0065,0.0066,0.0069,0.0066,0.0069,0.0067,0.0066,0.0063,0.0059,0.0059,0.0063,0.0055,0.005,0.005,0.0051,0.0052,0.0049,0.0049,0.0051,0.0049,0.0049,0.0048,0.0051,0.0048,0.0052,0.0078,0.0057,0.0049,0.0057,0.006,0.0063,0.0061,0.0066,0.0071,0.0074,0.0061,0.0066,0.0069,0.0077,0.0082,0.009,0.0095,0.0097,0.0094,0.0089,0.0101,0.0113,0.0142,0.0119,0.0111,0.0115,0.0099,0.0109,0.0145,0.0193,0.0218,0.0233,0.023,0.0242,0.0244,0.0232,0.0235,0.0231,0.0223,0.0217,0.0196,0.0214,0.0176,0.0163,
49.7392,0.055,0.0856,0.1182,0.1345,0.1037,0.0698,0.0563,0.053,0.062,0.0828,0.1059,0.1138,0.107,0.0739,0.0426,0.029,0.021,0.0203,0.0275,0.0403,0.0557,0.0566,0.0277,0.0889,0.1151,0.0816,0.0432,0.0311,0.0227,0.0186,0.0169,0.0164,0.0197,0.0255,0.0292,0.0332,0.0372,0.0454,0.0503,0.0596,0.0639,0.0632,0.0774,0.075,0.0564,0.0443,0.0308,0.0181,0.0169,0.0132,0.0114,0.0112,0.0153,0.0142,0.0123,0.0133,0.0178,0.0206,0.0191,0.0227,0.0285,0.03,0.026,0.0241,0.0256,0.0285,0.0341,0.0509,0.0636,0.0658,0.0643,0.0579,0.0494,0.0409,0.0344,0.0296,0.0246,0.0174,0.0125,0.0128,0.0092,0.0096,0.0071,0.0053,0.0051,0.0041,0.0041,0.0044,0.0044,0.0044,0.0045,0.0053,0.0064,0.0062,0.0066,0.0085,0.0111,0.0123,0.0124,0.0115,0.0113,0.0096,0.0077,0.0077,0.0093,0.0122,0.0147,0.0164,0.0184,0.0206,0.0231,0.0216,0.0198,0.0206,0.0235,0.0273,0.0242,0.0174,0.0156,0.0152,0.0148,0.015,0.0157,0.0163,0.0152,0.0132,0.0113,0.0094,0.0107,0.0109,0.0112,0.0106,0.0099,0.0094,0.0088,0.0084,0.0078,0.007,0.0059,0.0049,0.0043,0.0039,0.0039,0.0047,0.0053,0.0053,0.0048,0.0101,0.0067,0.0054,0.0051,0.0052,0.0046,0.0036,0.0024,0.0023,0.002,0.0021,0.0026,0.0032,0.0028,0.0031,0.0035,0.0033,0.0035,0.0038,0.0039,0.0044,0.0048,0.0048,0.0048,0.0043,0.004,0.0044,0.004,0.0041,0.0041,0.0044,0.004,0.0044,0.0041,0.0051,0.005,0.0053,0.0056,0.0057,0.0062,0.0062,0.0063,0.0066,0.0064,0.0067,0.0067,0.0065,0.0064,0.0062,0.006,0.0056,0.0054,0.0052,0.005,0.0048,0.005,0.0048,0.0049,0.0048,0.0048,0.0049,0.0049,0.0051,0.0051,0.0053,0.0066,0.0057,0.0072,0.006,0.0059,0.0057,0.0063,0.0062,0.0073,0.0077,0.0061,0.0065,0.0064,0.0073,0.0078,0.0087,0.0091,0.0099,0.0092,0.009,0.0099,0.0108,0.0,0.0103,0.0111,0.0105,0.0098,0.0116,0.0146,0.0189,0.0219,0.0239,0.0243,0.024,0.0244,0.0245,0.0225,0.0221,0.0215,0.0207,0.0203,0.0189,0.0177,0.0152,
49.7172,0.0546,0.0849,0.1174,0.1334,0.1029,0.0693,0.0559,0.0525,0.0615,0.0822,0.105,0.1129,0.1062,0.0733,0.0423,0.0287,0.0209,0.0201,0.0273,0.04,0.0553,0.0561,0.0282,0.0883,0.1143,0.081,0.043,0.0308,0.0225,0.0186,0.0168,0.0163,0.0195,0.0253,0.0289,0.033,0.0369,0.0449,0.0499,0.0592,0.0634,0.0627,0.0767,0.0745,0.0559,0.0439,0.0305,0.0179,0.0167,0.0132,0.0112,0.0111,0.0152,0.0142,0.0122,0.0132,0.0179,0.0207,0.019,0.0225,0.0283,0.0298,0.0257,0.024,0.0255,0.0282,0.0338,0.0506,0.0631,0.0653,0.0638,0.0574,0.0491,0.0406,0.0341,0.0295,0.0243,0.0174,0.0124,0.0127,0.0091,0.0095,0.0071,0.0053,0.005,0.004,0.0041,0.0043,0.0043,0.0044,0.0045,0.0054,0.0063,0.0062,0.0066,0.0084,0.0111,0.0122,0.0123,0.0114,0.0112,0.0095,0.0075,0.0077,0.0092,0.012,0.0147,0.0163,0.0182,0.0204,0.0229,0.0215,0.0197,0.0205,0.0233,0.0272,0.024,0.0173,0.0155,0.0152,0.0147,0.0149,0.0156,0.0167,0.0155,0.0131,0.0112,0.0095,0.0107,0.0108,0.0113,0.0106,0.0099,0.0092,0.0088,0.0084,0.0077,0.007,0.0059,0.005,0.0043,0.004,0.0039,0.0046,0.0057,0.0056,0.005,0.0106,0.0071,0.0056,0.0053,0.0055,0.0049,0.0038,0.0029,0.0023,0.002,0.0021,0.0026,0.0032,0.0027,0.003,0.0034,0.0033,0.0035,0.0039,0.004,0.0044,0.0046,0.0049,0.005,0.0044,0.0038,0.0041,0.004,0.004,0.0042,0.0041,0.0042,0.0046,0.0046,0.005,0.0048,0.0054,0.0054,0.0058,0.0062,0.0063,0.0063,0.0069,0.007,0.0065,0.0066,0.0064,0.0063,0.0061,0.0056,0.0063,0.0054,0.0052,0.005,0.005,0.0045,0.0049,0.0051,0.0049,0.0047,0.0032,0.0045,0.0049,0.005,0.0053,0.0058,0.0056,0.0061,0.0057,0.0059,0.006,0.0062,0.0065,0.0072,0.0075,0.0063,0.0065,0.0069,0.0073,0.008,0.0087,0.009,0.0096,0.0095,0.0088,0.0101,0.0114,0.0,0.0112,0.0111,0.0108,0.0115,0.0115,0.015,0.0194,0.0217,0.0237,0.0237,0.0256,0.0243,0.0245,0.0238,0.0231,0.0213,0.0212,0.0201,0.0198,0.0169,0.0156,
49.428,0.0542,0.0845,0.117,0.1325,0.1025,0.0688,0.0555,0.0521,0.061,0.0816,0.1042,0.1121,0.1054,0.0728,0.042,0.0284,0.0207,0.0199,0.027,0.0395,0.0548,0.0556,0.0342,0.0878,0.1138,0.0806,0.0426,0.0305,0.0224,0.0184,0.0166,0.0161,0.0194,0.0251,0.0286,0.0326,0.0365,0.0445,0.0495,0.0587,0.063,0.0624,0.0764,0.0741,0.0556,0.0439,0.0305,0.0176,0.0165,0.013,0.0112,0.0111,0.015,0.014,0.012,0.013,0.0176,0.0203,0.0187,0.0222,0.028,0.0294,0.0252,0.0236,0.0251,0.0278,0.0334,0.0498,0.0628,0.065,0.0634,0.0572,0.0486,0.0401,0.0337,0.0293,0.0241,0.017,0.0122,0.0126,0.009,0.0093,0.007,0.0053,0.005,0.004,0.0041,0.0042,0.0041,0.0044,0.0044,0.0052,0.0062,0.006,0.0065,0.0083,0.011,0.012,0.0121,0.0112,0.011,0.0092,0.0079,0.0075,0.0091,0.0119,0.0145,0.0161,0.018,0.0201,0.0227,0.0212,0.0194,0.0202,0.0231,0.0269,0.0238,0.017,0.0153,0.0149,0.0145,0.0145,0.0153,0.0163,0.0153,0.0129,0.0111,0.0095,0.0106,0.0109,0.0113,0.0106,0.0099,0.0093,0.0087,0.0079,0.0077,0.0069,0.0059,0.005,0.0044,0.004,0.0044,0.0052,0.0065,0.0062,0.0057,0.0129,0.008,0.0063,0.0062,0.0063,0.0057,0.0043,0.0033,0.0025,0.0021,0.0022,0.0027,0.0031,0.0029,0.0032,0.0036,0.0033,0.0036,0.0038,0.0041,0.0044,0.0048,0.0049,0.0049,0.0043,0.0038,0.0039,0.0039,0.004,0.0042,0.0047,0.0046,0.0043,0.0063,0.0049,0.0057,0.0053,0.0055,0.0053,0.0063,0.006,0.0064,0.0066,0.0065,0.0066,0.0062,0.0064,0.0063,0.0059,0.0056,0.005,0.0049,0.0051,0.0048,0.0049,0.0043,0.0046,0.005,0.0048,0.0049,0.0048,0.0049,0.0051,0.0053,0.005,0.0086,0.0053,0.007,0.0056,0.0059,0.0059,0.0061,0.0063,0.0071,0.0075,0.0059,0.0062,0.0064,0.0067,0.0075,0.0079,0.0093,0.0095,0.0092,0.0085,0.0097,0.0113,0.0,0.0114,0.0111,0.0109,0.0113,0.0117,0.0148,0.0187,0.022,0.0236,0.0243,0.0245,0.0236,0.0236,0.0239,0.0224,0.022,0.0211,0.0207,0.0183,0.0173,0.0155,
49.4009,0.055,0.0855,0.1183,0.1338,0.1037,0.0698,0.0563,0.0529,0.0619,0.0827,0.1053,0.1131,0.1064,0.0738,0.0425,0.0289,0.021,0.0202,0.0274,0.0401,0.0555,0.0563,0.0343,0.0887,0.1147,0.0814,0.0431,0.0309,0.0226,0.0187,0.0168,0.0163,0.0196,0.0254,0.029,0.033,0.0369,0.0451,0.05,0.0593,0.0635,0.063,0.077,0.0747,0.0561,0.0442,0.0307,0.018,0.0168,0.0132,0.0114,0.0112,0.0152,0.0142,0.0122,0.0132,0.0179,0.0205,0.019,0.0225,0.0284,0.0299,0.0259,0.0239,0.0255,0.0283,0.0338,0.0506,0.0633,0.0655,0.0638,0.0575,0.0489,0.0406,0.0341,0.0297,0.0244,0.0174,0.0122,0.0126,0.0091,0.0095,0.0071,0.0053,0.005,0.0041,0.0041,0.0044,0.0044,0.0045,0.0045,0.0054,0.0063,0.0062,0.0065,0.0085,0.0111,0.0122,0.0124,0.0114,0.0112,0.0095,0.0077,0.0077,0.0093,0.0121,0.0147,0.0164,0.0183,0.0204,0.023,0.0215,0.0197,0.0205,0.0234,0.0273,0.0241,0.0173,0.0156,0.0152,0.0147,0.0149,0.0156,0.0165,0.0156,0.0131,0.0113,0.0095,0.0108,0.0112,0.0115,0.0108,0.0101,0.0095,0.0088,0.0084,0.0078,0.007,0.0059,0.005,0.0045,0.0042,0.0049,0.0054,0.0065,0.0064,0.005,0.0123,0.0083,0.0063,0.0063,0.0065,0.0057,0.0044,0.0033,0.0023,0.002,0.0022,0.0028,0.0032,0.003,0.0032,0.0035,0.0034,0.0036,0.0039,0.0042,0.0044,0.0049,0.005,0.0051,0.0044,0.0041,0.0041,0.0041,0.0041,0.0043,0.0045,0.0041,0.0046,0.0047,0.005,0.0055,0.0049,0.0056,0.0057,0.0063,0.0063,0.0061,0.0068,0.0068,0.0066,0.0067,0.0064,0.0063,0.006,0.0058,0.006,0.0052,0.0051,0.0048,0.0042,0.005,0.005,0.0049,0.0047,0.005,0.005,0.0048,0.0051,0.005,0.0052,0.0055,0.0055,0.0051,0.0056,0.0056,0.0059,0.0057,0.0062,0.0071,0.0075,0.006,0.0063,0.0073,0.0072,0.0079,0.0091,0.009,0.0095,0.0093,0.0091,0.0097,0.0109,0.0,0.0116,0.0114,0.0105,0.0106,0.0116,0.0151,0.0189,0.022,0.0232,0.0248,0.0255,0.0243,0.0245,0.0234,0.0231,0.0226,0.0208,0.0201,0.0183,0.0178,0.0154,
49.3302,0.0551,0.0806,0.0805,0.0775,0.0686,0.0626,0.0538,0.0466,0.0545,0.057,0.0604,0.0622,0.057,0.0558,0.0423,0.0289,0.0211,0.0203,0.0274,0.0402,0.0536,0.054,0.0,0.0685,0.0726,0.0694,0.0431,0.0308,0.0227,0.0187,0.017,0.0164,0.0197,0.0255,0.0291,0.0332,0.037,0.045,0.05,0.0593,0.0635,0.063,0.077,0.0747,0.0563,0.0445,0.0307,0.0181,0.017,0.0133,0.0114,0.0112,0.0154,0.0142,0.0123,0.0133,0.0181,0.0208,0.0192,0.0227,0.0286,0.0302,0.0261,0.0242,0.0257,0.0286,0.0342,0.0508,0.0635,0.0657,0.0638,0.058,0.0495,0.0409,0.0344,0.0299,0.0246,0.0175,0.0126,0.0129,0.0093,0.0096,0.0072,0.0054,0.0051,0.0042,0.0041,0.0044,0.0044,0.0044,0.0046,0.0052,0.0064,0.0062,0.0066,0.0086,0.0112,0.0123,0.0125,0.0114,0.0113,0.0095,0.0078,0.0078,0.0093,0.0122,0.0149,0.0164,0.0186,0.0206,0.0232,0.0216,0.0199,0.0207,0.0236,0.0274,0.0242,0.0175,0.0157,0.0153,0.0148,0.015,0.0156,0.0165,0.0156,0.0132,0.0112,0.0096,0.0109,0.0114,0.0116,0.011,0.0102,0.0095,0.0089,0.0084,0.0079,0.0071,0.006,0.0051,0.0045,0.0042,0.0,0.0055,0.0065,0.0065,0.0059,0.0136,0.0085,0.0067,0.0065,0.0067,0.0059,0.0041,0.0032,0.0026,0.0025,0.0022,0.0027,0.0034,0.003,0.0032,0.0036,0.0034,0.0037,0.004,0.0042,0.0045,0.005,0.0048,0.0051,0.0044,0.0041,0.004,0.0041,0.0041,0.0042,0.005,0.0,0.0045,0.0044,0.0056,0.0053,0.0054,0.0056,0.0058,0.0064,0.0063,0.0065,0.0067,0.0068,0.0067,0.0066,0.0065,0.0064,0.0061,0.0059,0.0055,0.0053,0.0051,0.005,0.0048,0.0048,0.0045,0.0037,0.0039,0.0047,0.0048,0.0045,0.0048,0.0051,0.0052,0.0053,0.0054,0.0067,0.0058,0.0057,0.006,0.0061,0.0063,0.0071,0.0077,0.0064,0.0064,0.0063,0.0073,0.0082,0.0091,0.0092,0.0096,0.0096,0.0089,0.0103,0.0113,0.0,0.0119,0.0114,0.0112,0.0104,0.0116,0.0149,0.0191,0.022,0.0232,0.0244,0.0252,0.0244,0.0244,0.0238,0.0227,0.0221,0.0208,0.0204,0.0194,0.0172,0.0149,
49.3185,0.0527,0.0824,0.1146,0.1364,0.1004,0.0672,0.0541,0.0508,0.0595,0.0797,0.1071,0.1279,0.1197,0.0711,0.0409,0.0276,0.0201,0.0193,0.0262,0.0385,0.0534,0.0542,0.0701,0.086,0.1133,0.0791,0.0414,0.0299,0.0217,0.018,0.0161,0.0157,0.0188,0.0243,0.0278,0.0316,0.0354,0.0433,0.0481,0.0573,0.0615,0.061,0.0749,0.0726,0.0542,0.0428,0.0297,0.0171,0.0159,0.0122,0.0108,0.0106,0.0145,0.0136,0.0116,0.0126,0.0169,0.0197,0.0181,0.0216,0.027,0.0286,0.0247,0.0228,0.0243,0.027,0.0325,0.0489,0.0615,0.0637,0.0622,0.0559,0.0475,0.0392,0.0327,0.0284,0.0231,0.0165,0.0119,0.0122,0.0088,0.0091,0.0068,0.0051,0.0048,0.0039,0.0039,0.0041,0.0041,0.0042,0.0042,0.005,0.006,0.0058,0.0062,0.0081,0.0106,0.0117,0.0117,0.0108,0.0107,0.0091,0.0073,0.0074,0.0088,0.0115,0.014,0.0154,0.0175,0.0195,0.022,0.0207,0.0189,0.0196,0.0223,0.0262,0.0231,0.0164,0.0148,0.0143,0.014,0.0142,0.0149,0.0157,0.0148,0.0125,0.0108,0.0092,0.0102,0.0105,0.0108,0.0103,0.0094,0.0089,0.0084,0.008,0.0073,0.0066,0.0057,0.0047,0.0041,0.0039,0.0042,0.0047,0.0059,0.0059,0.0052,0.0115,0.0074,0.0059,0.0056,0.0058,0.0051,0.004,0.003,0.0023,0.0014,0.0009,0.0023,0.0033,0.0027,0.003,0.0033,0.0031,0.0036,0.0037,0.0038,0.0042,0.0046,0.0048,0.0051,0.0044,0.0039,0.0041,0.0038,0.004,0.0041,0.0041,0.0044,0.0042,0.0041,0.0051,0.005,0.0052,0.0055,0.0054,0.0062,0.0061,0.0061,0.0065,0.0058,0.0061,0.0049,0.0053,0.006,0.0059,0.0057,0.0069,0.0053,0.0048,0.0044,0.0047,0.0048,0.0048,0.0048,0.0047,0.0047,0.0046,0.0048,0.005,0.0051,0.005,0.0078,0.0054,0.0068,0.0055,0.0057,0.0057,0.0063,0.0062,0.0071,0.0076,0.0057,0.0064,0.0057,0.0073,0.0073,0.008,0.0089,0.0089,0.0089,0.0087,0.0096,0.0107,0.015,0.0108,0.0107,0.0102,0.0105,0.0113,0.0144,0.0188,0.0215,0.0234,0.0234,0.0247,0.0245,0.024,0.0232,0.0229,0.0225,0.0211,0.0196,0.0216,0.0174,0.0157,
49.3004,0.0524,0.082,0.1141,0.136,0.0998,0.0666,0.0536,0.0504,0.059,0.0791,0.1065,0.1273,0.1191,0.0705,0.0404,0.0272,0.0198,0.0191,0.0258,0.0379,0.0528,0.0536,0.0689,0.0851,0.1122,0.0782,0.0406,0.0293,0.0212,0.0174,0.0157,0.0152,0.0183,0.0237,0.0271,0.031,0.0346,0.0424,0.0472,0.0563,0.0604,0.0598,0.0737,0.0714,0.0531,0.0419,0.0289,0.0168,0.0157,0.0124,0.0107,0.0104,0.0143,0.0132,0.0114,0.0124,0.0167,0.0193,0.0176,0.021,0.0264,0.0279,0.0241,0.0224,0.0237,0.0264,0.0317,0.0481,0.0606,0.0628,0.0611,0.0549,0.0466,0.0384,0.0319,0.0278,0.0227,0.0161,0.0116,0.0119,0.0086,0.0089,0.0066,0.005,0.0046,0.0036,0.004,0.004,0.0039,0.0042,0.0042,0.0049,0.0058,0.0058,0.0062,0.008,0.0103,0.0113,0.0115,0.0105,0.0102,0.0078,0.0041,0.0059,0.0085,0.0109,0.0136,0.0151,0.0172,0.0192,0.0215,0.0201,0.0184,0.0191,0.0218,0.0256,0.0225,0.0161,0.0143,0.014,0.0136,0.0138,0.0145,0.0152,0.0144,0.0123,0.0104,0.0088,0.01,0.0104,0.0107,0.0101,0.0092,0.0088,0.0078,0.0077,0.0071,0.0065,0.0055,0.0047,0.0041,0.0038,0.0042,0.0051,0.0061,0.006,0.0054,0.0123,0.0077,0.006,0.0059,0.0061,0.0052,0.0041,0.0031,0.0024,0.0019,0.0021,0.0025,0.0031,0.0027,0.0027,0.0032,0.0032,0.0033,0.0036,0.0038,0.0042,0.0045,0.0042,0.0044,0.0041,0.0038,0.0038,0.0037,0.0038,0.0037,0.0047,0.0041,0.0042,0.0033,0.0047,0.0046,0.005,0.0051,0.0054,0.0056,0.0057,0.0056,0.0062,0.0063,0.0059,0.006,0.0058,0.0057,0.0055,0.0054,0.0063,0.0049,0.0047,0.0044,0.0046,0.0046,0.0045,0.0044,0.0045,0.0044,0.0043,0.0041,0.0043,0.0042,0.0046,0.007,0.005,0.0063,0.0053,0.0047,0.0048,0.0058,0.0061,0.0068,0.0072,0.0057,0.0058,0.0063,0.0067,0.0077,0.0085,0.0081,0.0078,0.0061,0.0084,0.0096,0.0109,0.0117,0.0109,0.0101,0.0081,0.0105,0.0105,0.0139,0.0179,0.0195,0.0225,0.0223,0.0247,0.0233,0.0233,0.0212,0.0219,0.0215,0.0201,0.0192,0.0186,0.0169,0.0152,
49.2822,0.0524,0.0822,0.1143,0.1361,0.1,0.0667,0.0537,0.0505,0.0591,0.0793,0.1067,0.1274,0.1192,0.0706,0.0404,0.0273,0.0198,0.0191,0.0258,0.038,0.0528,0.0536,0.0676,0.0853,0.1124,0.0783,0.0406,0.0293,0.0212,0.0176,0.0158,0.0153,0.0183,0.0238,0.0272,0.031,0.0347,0.0425,0.0472,0.0564,0.0604,0.0599,0.0738,0.0716,0.0532,0.0419,0.0291,0.0168,0.0158,0.0124,0.0106,0.0105,0.0143,0.0133,0.0114,0.0123,0.0167,0.0193,0.0177,0.0211,0.0265,0.028,0.024,0.0222,0.0237,0.0264,0.0318,0.0482,0.0607,0.0629,0.0615,0.0551,0.0468,0.0384,0.032,0.0276,0.0228,0.0162,0.0116,0.0119,0.0086,0.0089,0.0066,0.0049,0.0047,0.0038,0.0039,0.004,0.0041,0.0042,0.0043,0.0049,0.0059,0.0057,0.0062,0.008,0.0104,0.0113,0.0113,0.0106,0.0104,0.0088,0.0071,0.0072,0.0086,0.0113,0.0138,0.0153,0.0171,0.0193,0.0217,0.0202,0.0185,0.0192,0.022,0.0256,0.0221,0.0161,0.0144,0.0141,0.0136,0.0138,0.0145,0.0154,0.0145,0.0122,0.0105,0.0086,0.0099,0.0102,0.0107,0.0102,0.0094,0.0089,0.0083,0.0079,0.0073,0.0064,0.0055,0.0047,0.004,0.0039,0.0045,0.0049,0.0061,0.0059,0.0054,0.0123,0.0077,0.0061,0.0058,0.0061,0.0054,0.0041,0.0031,0.0024,0.002,0.0017,0.0025,0.003,0.0027,0.0028,0.0033,0.0031,0.0029,0.0032,0.0034,0.0038,0.0042,0.0046,0.0045,0.0041,0.0038,0.0042,0.0037,0.0039,0.0039,0.0041,0.0037,0.0042,0.0052,0.0047,0.0031,0.005,0.0052,0.0054,0.0057,0.0057,0.006,0.0062,0.006,0.0058,0.0058,0.0057,0.0057,0.0056,0.0054,0.0042,0.0048,0.0046,0.0045,0.0044,0.0039,0.0046,0.0044,0.0045,0.0045,0.0042,0.0042,0.0041,0.0045,0.0046,0.0081,0.0049,0.0067,0.0046,0.0054,0.0055,0.0059,0.0061,0.0064,0.0071,0.0056,0.0064,0.0064,0.007,0.0076,0.0084,0.0086,0.0094,0.0089,0.0082,0.0095,0.0109,0.0116,0.0104,0.0102,0.0094,0.0092,0.0114,0.014,0.0179,0.0214,0.0221,0.0229,0.0224,0.0234,0.0233,0.0216,0.0212,0.0217,0.0206,0.0202,0.0232,0.0168,0.0146,
49.2639,0.0535,0.0836,0.1161,0.1381,0.1017,0.0681,0.0549,0.0516,0.0604,0.0808,0.1085,0.1295,0.1212,0.0721,0.0415,0.028,0.0204,0.0196,0.0266,0.039,0.0542,0.0551,0.0706,0.0871,0.1146,0.0801,0.042,0.0304,0.022,0.0181,0.0164,0.0158,0.019,0.0247,0.0282,0.0321,0.036,0.044,0.0488,0.058,0.0623,0.0617,0.0758,0.0735,0.055,0.0433,0.0301,0.0173,0.0162,0.0128,0.011,0.0108,0.0147,0.0138,0.0118,0.0128,0.0173,0.02,0.0184,0.0218,0.0274,0.029,0.025,0.0225,0.0246,0.0274,0.0329,0.0495,0.0621,0.0644,0.0629,0.0566,0.0481,0.0397,0.0333,0.0284,0.0237,0.0168,0.0121,0.0123,0.009,0.0092,0.0068,0.0049,0.0049,0.0039,0.004,0.0042,0.0042,0.0043,0.0043,0.0051,0.0061,0.006,0.0063,0.0082,0.0108,0.0118,0.0119,0.011,0.0109,0.0092,0.0073,0.0075,0.009,0.0117,0.0143,0.0158,0.0177,0.0199,0.0224,0.0209,0.0191,0.0198,0.0227,0.0265,0.0235,0.0168,0.015,0.0146,0.0142,0.0144,0.0152,0.016,0.015,0.0127,0.0109,0.0093,0.0103,0.0105,0.011,0.0105,0.0096,0.0091,0.0085,0.0081,0.0075,0.0067,0.0057,0.0048,0.0042,0.004,0.0039,0.0049,0.006,0.006,0.0053,0.0122,0.0077,0.006,0.0058,0.006,0.0053,0.0041,0.0031,0.0024,0.0018,0.0019,0.0026,0.0032,0.0028,0.0029,0.0034,0.0033,0.0034,0.0037,0.0039,0.0043,0.0049,0.0048,0.0048,0.0044,0.0039,0.0041,0.0037,0.004,0.0039,0.0044,0.0045,0.0043,0.0041,0.0047,0.0049,0.0054,0.0056,0.0055,0.0061,0.006,0.006,0.0064,0.007,0.0066,0.0061,0.0064,0.0061,0.0058,0.0058,0.0078,0.0049,0.0049,0.0048,0.0047,0.0049,0.0045,0.0049,0.0045,0.0045,0.0046,0.0046,0.005,0.0046,0.005,0.0064,0.0055,0.0059,0.0054,0.0056,0.0058,0.0057,0.0065,0.0072,0.0074,0.0058,0.006,0.0059,0.0071,0.0075,0.0084,0.0085,0.009,0.0086,0.0085,0.0093,0.0108,0.0122,0.0114,0.0109,0.0107,0.0109,0.0118,0.0148,0.0185,0.0217,0.0233,0.0248,0.0247,0.024,0.0243,0.024,0.0227,0.0212,0.0213,0.0202,0.0158,0.016,0.015,
49.2451,0.0539,0.0843,0.117,0.1391,0.1025,0.0687,0.0554,0.052,0.0609,0.0815,0.1093,0.1304,0.1221,0.0727,0.0418,0.0282,0.0206,0.0197,0.0268,0.0394,0.0547,0.0556,0.0708,0.0878,0.1154,0.0807,0.0424,0.0306,0.0222,0.0185,0.0165,0.016,0.0192,0.0249,0.0285,0.0324,0.0363,0.0444,0.0492,0.0586,0.0628,0.0622,0.0764,0.074,0.0554,0.0437,0.0305,0.0175,0.0164,0.0129,0.0111,0.0109,0.0149,0.0139,0.0119,0.0129,0.0173,0.0202,0.0186,0.0221,0.0278,0.0293,0.0254,0.0234,0.025,0.0277,0.0332,0.0498,0.0626,0.0648,0.0633,0.057,0.0485,0.0399,0.033,0.0289,0.024,0.0171,0.0122,0.0124,0.0077,0.0081,0.0068,0.0053,0.0049,0.004,0.004,0.0042,0.0042,0.0044,0.0043,0.0051,0.0062,0.006,0.0064,0.0082,0.0109,0.0119,0.0121,0.0112,0.0109,0.0092,0.0077,0.0075,0.009,0.0118,0.0144,0.016,0.018,0.02,0.0225,0.0211,0.0194,0.0201,0.023,0.0267,0.0235,0.0169,0.0152,0.0148,0.0145,0.0146,0.0153,0.0162,0.0152,0.0128,0.011,0.0094,0.0105,0.0107,0.0111,0.0106,0.0098,0.0092,0.0086,0.0082,0.0075,0.0067,0.0058,0.005,0.0042,0.004,0.0045,0.0042,0.0063,0.0061,0.0055,0.0121,0.0077,0.0061,0.006,0.0061,0.0053,0.0043,0.003,0.0024,0.0023,0.0021,0.0027,0.0033,0.0029,0.003,0.0034,0.0033,0.0036,0.0038,0.004,0.0042,0.0048,0.0048,0.0048,0.0043,0.0041,0.0043,0.0038,0.0034,0.0039,0.0044,0.0052,0.0044,0.0036,0.0048,0.0047,0.0053,0.0055,0.0056,0.0062,0.0062,0.0064,0.0066,0.0064,0.0066,0.0066,0.0063,0.0063,0.0059,0.0055,0.0056,0.0053,0.005,0.0033,0.0041,0.0049,0.0046,0.0048,0.0045,0.0049,0.0049,0.0049,0.0049,0.0047,0.0044,0.0093,0.0056,0.0064,0.0056,0.0058,0.0063,0.0062,0.0064,0.0069,0.007,0.0058,0.0058,0.007,0.007,0.0072,0.0086,0.0091,0.0091,0.0091,0.0087,0.0097,0.0111,0.0188,0.0115,0.0109,0.0112,0.0101,0.0118,0.0151,0.0193,0.0212,0.0234,0.0251,0.0249,0.0245,0.0245,0.0229,0.0231,0.0223,0.0216,0.0202,0.0222,0.0175,0.0153,
49.2266,0.0541,0.0844,0.1169,0.1389,0.1025,0.0688,0.0555,0.0521,0.061,0.0815,0.1092,0.1301,0.1218,0.0727,0.0419,0.0283,0.0206,0.0198,0.0269,0.0395,0.0548,0.0556,0.0705,0.0876,0.115,0.0806,0.0425,0.0307,0.0223,0.0182,0.0166,0.0161,0.0193,0.025,0.0286,0.0324,0.0364,0.0444,0.0492,0.0585,0.0627,0.0622,0.0762,0.0739,0.0553,0.0439,0.0302,0.0176,0.0165,0.0129,0.0112,0.011,0.015,0.014,0.0118,0.013,0.0176,0.0202,0.0186,0.022,0.0279,0.0294,0.0255,0.0236,0.025,0.0278,0.0333,0.0498,0.0624,0.0646,0.0632,0.0568,0.0484,0.04,0.0336,0.0293,0.024,0.0171,0.0122,0.0125,0.0091,0.0094,0.007,0.0053,0.0049,0.0039,0.0041,0.0043,0.0043,0.0044,0.0045,0.0053,0.0063,0.0061,0.0065,0.0083,0.0109,0.012,0.0122,0.0112,0.011,0.0093,0.0075,0.0076,0.0092,0.0119,0.0145,0.0161,0.0181,0.0201,0.0227,0.0212,0.0194,0.0201,0.023,0.0268,0.0237,0.017,0.0152,0.0149,0.0144,0.0145,0.0155,0.0164,0.0153,0.0128,0.0111,0.0095,0.0106,0.0109,0.0113,0.0107,0.0098,0.0093,0.0087,0.0081,0.0077,0.0068,0.006,0.005,0.0043,0.0041,0.0046,0.0053,0.0066,0.0064,0.0058,0.0134,0.0082,0.0062,0.0063,0.0064,0.0057,0.0043,0.0032,0.0024,0.001,0.0022,0.0027,0.0032,0.0029,0.0031,0.0035,0.0033,0.0037,0.0039,0.0042,0.0045,0.0051,0.0049,0.005,0.0045,0.0041,0.0044,0.0041,0.004,0.0042,0.0045,0.0045,0.0047,0.0048,0.0049,0.0046,0.0053,0.0056,0.0058,0.0064,0.0064,0.0065,0.0068,0.0066,0.0066,0.0037,0.0031,0.0042,0.005,0.0055,0.0055,0.0053,0.0051,0.0048,0.0049,0.0051,0.0046,0.0049,0.0045,0.0048,0.005,0.0046,0.0048,0.0047,0.005,0.0088,0.0053,0.005,0.0058,0.0058,0.006,0.0058,0.0065,0.0073,0.0078,0.0065,0.0066,0.0071,0.0078,0.008,0.009,0.0092,0.0095,0.0092,0.0067,0.0098,0.0113,0.0166,0.0115,0.0114,0.0109,0.0105,0.012,0.015,0.019,0.0206,0.0237,0.0232,0.0252,0.0247,0.0246,0.0236,0.023,0.022,0.0215,0.0203,0.0218,0.0173,0.0164,
49.2077,0.0549,0.0856,0.1183,0.1404,0.1038,0.0698,0.0564,0.0529,0.062,0.0827,0.1105,0.1315,0.1231,0.0738,0.0425,0.0288,0.0209,0.0202,0.0273,0.0401,0.0556,0.0564,0.0728,0.0887,0.1161,0.0815,0.043,0.0311,0.0226,0.0186,0.0167,0.0163,0.0195,0.0251,0.0289,0.0329,0.0369,0.0451,0.0498,0.0591,0.0634,0.0628,0.0769,0.0746,0.0559,0.044,0.0305,0.018,0.0168,0.0132,0.0113,0.0112,0.0152,0.0141,0.0122,0.0132,0.018,0.0207,0.019,0.0226,0.0283,0.0299,0.0259,0.024,0.0254,0.0282,0.0337,0.0506,0.0631,0.065,0.0638,0.0575,0.049,0.0406,0.0341,0.0299,0.0244,0.0173,0.0125,0.0128,0.0092,0.0095,0.0071,0.0054,0.005,0.0041,0.0042,0.0044,0.0044,0.0045,0.0045,0.0055,0.0063,0.0062,0.0066,0.0085,0.0112,0.0122,0.0124,0.0113,0.0112,0.0095,0.0075,0.0078,0.0093,0.0121,0.0147,0.0164,0.0182,0.0205,0.0229,0.0216,0.0197,0.0205,0.0234,0.0269,0.024,0.0173,0.0155,0.0152,0.0147,0.0148,0.0157,0.0164,0.0156,0.0131,0.0113,0.0099,0.0107,0.011,0.0115,0.0109,0.01,0.0094,0.0088,0.0085,0.0078,0.007,0.0058,0.0047,0.0044,0.0042,0.0044,0.0052,0.0066,0.0066,0.0058,0.0136,0.0084,0.0066,0.0064,0.0065,0.0059,0.0045,0.0034,0.0026,0.0021,0.0022,0.0027,0.0032,0.003,0.0032,0.0035,0.0035,0.0036,0.004,0.0042,0.0045,0.005,0.0051,0.005,0.0047,0.0041,0.0046,0.004,0.0036,0.0041,0.0044,0.0045,0.0046,0.0061,0.0046,0.006,0.0054,0.0056,0.0056,0.0061,0.0063,0.0062,0.0067,0.0068,0.0069,0.0066,0.006,0.0062,0.0061,0.0048,0.0058,0.0055,0.0052,0.005,0.0051,0.005,0.005,0.005,0.0049,0.0047,0.0049,0.0051,0.005,0.0052,0.0049,0.0059,0.0049,0.0061,0.006,0.0058,0.0062,0.0063,0.0063,0.0073,0.0063,0.0066,0.0062,0.0069,0.0076,0.008,0.0091,0.0093,0.0094,0.0077,0.0069,0.01,0.012,0.0134,0.0117,0.0112,0.0105,0.0104,0.0119,0.0147,0.0196,0.022,0.0233,0.0248,0.0249,0.0238,0.024,0.0228,0.0232,0.0221,0.0213,0.0189,0.0169,0.0174,0.0156,
49.1824,0.0549,0.0854,0.1181,0.1334,0.1035,0.0697,0.0562,0.0528,0.0618,0.0825,0.1049,0.1127,0.106,0.0736,0.0425,0.0288,0.021,0.0202,0.0274,0.04,0.0554,0.0562,0.0287,0.0884,0.1142,0.0812,0.0431,0.0309,0.0226,0.0188,0.0168,0.0162,0.0195,0.0253,0.029,0.033,0.0369,0.045,0.0499,0.0591,0.0634,0.0627,0.0767,0.0745,0.056,0.0441,0.0305,0.0179,0.0167,0.0132,0.0113,0.0111,0.0152,0.0141,0.0122,0.0132,0.0179,0.0207,0.019,0.0225,0.0283,0.0299,0.0259,0.024,0.0254,0.0282,0.0338,0.0505,0.0629,0.0653,0.0638,0.0575,0.049,0.0406,0.0341,0.0298,0.0244,0.0173,0.0124,0.0127,0.0091,0.0095,0.0071,0.0053,0.0051,0.004,0.0041,0.0043,0.0044,0.0045,0.0045,0.0053,0.0063,0.0062,0.0066,0.0085,0.0111,0.0122,0.0124,0.0114,0.0112,0.0095,0.0076,0.0077,0.0093,0.0121,0.0147,0.0163,0.0184,0.0204,0.0229,0.0215,0.0198,0.0205,0.0233,0.0272,0.0241,0.0173,0.0155,0.0152,0.0147,0.015,0.0156,0.0166,0.0155,0.0131,0.0113,0.0095,0.0109,0.0112,0.0114,0.0109,0.0101,0.0094,0.0088,0.0083,0.0078,0.007,0.0059,0.0047,0.0041,0.0037,0.0044,0.0052,0.0067,0.0065,0.0059,0.0137,0.0085,0.0068,0.0065,0.0067,0.0059,0.0045,0.0033,0.0026,0.0023,0.0022,0.0028,0.003,0.003,0.0033,0.0036,0.0034,0.0036,0.0039,0.0041,0.0043,0.0048,0.005,0.005,0.0045,0.004,0.0044,0.004,0.0041,0.0042,0.0045,0.0052,0.0045,0.0039,0.0048,0.0054,0.0054,0.0057,0.0059,0.0063,0.0058,0.0062,0.0065,0.0065,0.0064,0.0064,0.0064,0.0064,0.0059,0.0061,0.0055,0.0054,0.005,0.0048,0.005,0.005,0.0049,0.0051,0.0049,0.0048,0.0049,0.0049,0.005,0.005,0.0053,0.0085,0.0055,0.0055,0.006,0.0048,0.0057,0.0061,0.0062,0.0071,0.0077,0.0062,0.0061,0.007,0.0073,0.0079,0.0089,0.0096,0.0095,0.0096,0.0091,0.0089,0.0115,0.0,0.0117,0.0112,0.0113,0.0106,0.0118,0.0147,0.0192,0.0219,0.0231,0.0252,0.0241,0.0247,0.0244,0.0235,0.0224,0.0218,0.0209,0.02,0.0225,0.0174,0.0157,
49.1526,0.0554,0.0861,0.1191,0.1345,0.1045,0.0702,0.0567,0.0532,0.0623,0.0832,0.1058,0.1137,0.1069,0.0742,0.0428,0.029,0.0211,0.0204,0.0276,0.0404,0.0559,0.0567,0.0293,0.0891,0.1153,0.0819,0.0434,0.0311,0.0228,0.0189,0.0169,0.0164,0.0197,0.0255,0.0292,0.0333,0.0373,0.0453,0.0504,0.0596,0.0639,0.0632,0.0774,0.0752,0.0565,0.0446,0.031,0.0181,0.017,0.0133,0.0115,0.0113,0.0153,0.0143,0.0123,0.0133,0.0181,0.0208,0.0191,0.0225,0.0285,0.03,0.0261,0.0241,0.0257,0.0286,0.0341,0.051,0.0635,0.0659,0.0644,0.058,0.0494,0.0409,0.0344,0.0299,0.0246,0.0175,0.0125,0.0128,0.0092,0.0096,0.0072,0.0053,0.0051,0.004,0.0042,0.0044,0.0044,0.0045,0.0046,0.0054,0.0064,0.006,0.0066,0.0086,0.0112,0.0123,0.0125,0.0115,0.0113,0.0096,0.0081,0.0078,0.0094,0.0122,0.0149,0.0165,0.0185,0.0206,0.0232,0.0217,0.0199,0.0206,0.0235,0.0274,0.0243,0.0175,0.0156,0.0152,0.0148,0.0151,0.0158,0.0167,0.0156,0.0133,0.0113,0.0096,0.0109,0.0112,0.0116,0.0111,0.0102,0.0096,0.0088,0.0085,0.0077,0.007,0.006,0.0051,0.0045,0.0044,0.0047,0.0055,0.0068,0.0066,0.0058,0.0142,0.0087,0.0068,0.0066,0.0068,0.0059,0.0047,0.0035,0.0026,0.0022,0.0023,0.0028,0.0034,0.0031,0.0033,0.0036,0.0034,0.0036,0.0039,0.0043,0.0046,0.005,0.005,0.005,0.0044,0.0041,0.0045,0.0042,0.0043,0.0042,0.0048,0.0045,0.0049,0.0062,0.0053,0.0051,0.0055,0.0058,0.0059,0.0064,0.0064,0.0064,0.007,0.0064,0.0065,0.0053,0.006,0.0063,0.0062,0.0059,0.0068,0.0057,0.0052,0.0049,0.0051,0.0052,0.005,0.0051,0.0047,0.0051,0.0049,0.0048,0.0053,0.0051,0.0049,0.0078,0.0052,0.0054,0.0055,0.0053,0.006,0.0064,0.0064,0.0075,0.0079,0.0055,0.0061,0.0068,0.0073,0.0082,0.0091,0.0095,0.0099,0.0095,0.0091,0.0103,0.0114,0.0,0.0118,0.0115,0.0117,0.0113,0.0123,0.015,0.0193,0.0221,0.024,0.0238,0.0244,0.0245,0.0244,0.0237,0.0232,0.0213,0.0212,0.0206,0.0209,0.0174,0.0131,
49.1207,0.0524,0.0818,0.1139,0.1289,0.0996,0.0666,0.0536,0.0503,0.059,0.079,0.101,0.1087,0.1022,0.0705,0.0406,0.0274,0.02,0.0192,0.026,0.0381,0.0529,0.0537,0.0289,0.0853,0.111,0.0785,0.041,0.0295,0.0216,0.0177,0.016,0.0155,0.0186,0.0242,0.0276,0.0314,0.0351,0.0429,0.0477,0.0568,0.0611,0.0605,0.0744,0.0721,0.054,0.0427,0.0295,0.0169,0.0159,0.0123,0.0107,0.0107,0.0144,0.0134,0.0115,0.0125,0.017,0.0195,0.0179,0.0212,0.0268,0.0283,0.0244,0.0226,0.024,0.0267,0.0321,0.0486,0.0612,0.0634,0.0619,0.0557,0.0472,0.0388,0.0324,0.0281,0.0231,0.0164,0.0117,0.012,0.0087,0.0089,0.0067,0.005,0.0047,0.0038,0.0039,0.004,0.0041,0.0042,0.0042,0.0049,0.006,0.0057,0.0062,0.008,0.0104,0.0115,0.0116,0.0108,0.0106,0.0089,0.0072,0.0072,0.0087,0.0113,0.0138,0.0153,0.0173,0.0194,0.0219,0.0204,0.0186,0.0194,0.0222,0.026,0.0229,0.0162,0.0146,0.0142,0.0138,0.0141,0.0147,0.0154,0.0146,0.0123,0.0107,0.009,0.0101,0.0104,0.0108,0.0102,0.0095,0.0088,0.0081,0.0079,0.0073,0.0064,0.0056,0.0047,0.0041,0.0038,0.0041,0.0048,0.0059,0.0057,0.0051,0.0115,0.0075,0.0058,0.0056,0.0058,0.0051,0.0039,0.003,0.0024,0.002,0.0019,0.0022,0.0029,0.0027,0.003,0.0033,0.0031,0.0033,0.0036,0.0037,0.0041,0.0047,0.0047,0.0048,0.0041,0.0037,0.0039,0.0038,0.0038,0.004,0.004,0.0033,0.0043,0.0046,0.0048,0.0052,0.0049,0.0053,0.0053,0.0045,0.0057,0.0058,0.0064,0.0061,0.006,0.0064,0.006,0.006,0.0048,0.0051,0.0058,0.0051,0.0049,0.0046,0.0047,0.0046,0.0046,0.0047,0.0046,0.0046,0.0044,0.0045,0.0046,0.0046,0.0049,0.0091,0.005,0.0054,0.0053,0.0056,0.0057,0.0065,0.0059,0.0068,0.007,0.0059,0.0058,0.0067,0.0067,0.0073,0.008,0.0088,0.0087,0.0084,0.0083,0.0095,0.0106,0.0,0.0109,0.0106,0.0106,0.0112,0.0112,0.0146,0.0184,0.0215,0.0231,0.0238,0.0245,0.0238,0.0239,0.0233,0.0225,0.0216,0.0206,0.0195,0.0211,0.0171,0.0156,
49.09,0.0526,0.0822,0.1143,0.1294,0.1001,0.067,0.0539,0.0506,0.0592,0.0794,0.1015,0.1092,0.1026,0.0708,0.0407,0.0275,0.02,0.0193,0.0262,0.0383,0.0531,0.0539,0.0285,0.0857,0.1115,0.0788,0.0412,0.0296,0.0217,0.0175,0.0161,0.0155,0.0187,0.0243,0.0277,0.0316,0.0354,0.0431,0.0478,0.0571,0.0613,0.0607,0.0747,0.0724,0.0541,0.0427,0.0295,0.017,0.0159,0.0125,0.0107,0.0106,0.0144,0.0134,0.0116,0.0125,0.017,0.0196,0.018,0.0213,0.0269,0.0284,0.0246,0.0229,0.0241,0.0268,0.0322,0.0488,0.0614,0.0636,0.062,0.0558,0.0473,0.0389,0.0325,0.0282,0.0232,0.0164,0.0118,0.0121,0.0087,0.0091,0.0067,0.0051,0.0048,0.0039,0.0039,0.0041,0.0041,0.0042,0.0042,0.005,0.006,0.0059,0.0062,0.008,0.0106,0.0115,0.0117,0.0107,0.0106,0.009,0.0075,0.0073,0.0086,0.0114,0.0139,0.0155,0.0175,0.0195,0.022,0.0205,0.0187,0.0194,0.0222,0.0261,0.023,0.0164,0.0146,0.0143,0.0139,0.014,0.0147,0.0154,0.0146,0.0124,0.0107,0.0091,0.0101,0.0104,0.0108,0.0103,0.0094,0.0088,0.0082,0.0076,0.0072,0.0065,0.0055,0.0046,0.0039,0.0039,0.0042,0.0048,0.0059,0.0052,0.0052,0.0117,0.0074,0.0059,0.0057,0.0059,0.0052,0.004,0.0032,0.0024,0.0019,0.0018,0.0025,0.003,0.0027,0.003,0.0033,0.0031,0.0034,0.0034,0.0036,0.0041,0.0047,0.0047,0.0048,0.0042,0.0039,0.0039,0.0037,0.0037,0.0036,0.0045,0.0046,0.0043,0.0038,0.0046,0.0051,0.005,0.0053,0.0055,0.0059,0.0059,0.0058,0.0064,0.0065,0.0065,0.0063,0.0061,0.006,0.0057,0.0055,0.0055,0.0052,0.0048,0.0046,0.0048,0.0047,0.0042,0.0045,0.0044,0.0047,0.0045,0.0046,0.0047,0.0048,0.005,0.0063,0.005,0.0051,0.0053,0.0053,0.0057,0.0063,0.0061,0.0071,0.0073,0.0056,0.0054,0.007,0.0062,0.0072,0.0085,0.0085,0.0087,0.0087,0.0083,0.0096,0.0107,0.0,0.011,0.0107,0.0104,0.0111,0.0113,0.0146,0.0187,0.0214,0.023,0.0228,0.0234,0.0242,0.0236,0.0233,0.0223,0.0213,0.0207,0.0198,0.0174,0.017,0.0155,
49.0865,0.0529,0.0827,0.1149,0.13,0.1006,0.0674,0.0542,0.0509,0.0596,0.0799,0.102,0.1097,0.1032,0.0713,0.041,0.0277,0.0202,0.0194,0.0263,0.0385,0.0535,0.0543,0.0287,0.0861,0.1119,0.0792,0.0416,0.0298,0.0218,0.0181,0.0162,0.0157,0.0188,0.0244,0.0279,0.0318,0.0356,0.0435,0.0483,0.0575,0.0617,0.0611,0.0751,0.0728,0.0546,0.0431,0.0297,0.0172,0.0161,0.0125,0.0109,0.0105,0.0146,0.0135,0.0116,0.0126,0.017,0.0197,0.0183,0.0216,0.0272,0.0286,0.0248,0.0231,0.0243,0.0271,0.0325,0.0491,0.0617,0.0639,0.0624,0.0561,0.0476,0.0392,0.0328,0.029,0.0234,0.0166,0.0119,0.0122,0.0088,0.0091,0.0066,0.005,0.0047,0.0039,0.0039,0.0041,0.0041,0.0042,0.0043,0.0049,0.006,0.0059,0.0063,0.0081,0.0106,0.0116,0.0118,0.0108,0.0107,0.009,0.007,0.0073,0.0087,0.0115,0.014,0.0156,0.0175,0.0196,0.0222,0.0206,0.0189,0.0196,0.0223,0.0262,0.0231,0.0165,0.0147,0.0144,0.014,0.0142,0.0149,0.0157,0.0148,0.0125,0.0108,0.0092,0.0101,0.0106,0.0109,0.0103,0.0095,0.0089,0.0083,0.0079,0.0074,0.0065,0.0056,0.0048,0.004,0.0037,0.0036,0.0047,0.0057,0.0059,0.0053,0.0123,0.0076,0.006,0.0058,0.006,0.0053,0.0041,0.003,0.0024,0.0022,0.0021,0.0025,0.0033,0.0027,0.003,0.0034,0.0031,0.0034,0.0037,0.0038,0.0042,0.0047,0.0048,0.0047,0.0042,0.0039,0.0043,0.0038,0.0038,0.004,0.0041,0.0043,0.0045,0.0036,0.0046,0.0053,0.0049,0.0053,0.0056,0.006,0.0059,0.0062,0.0066,0.0063,0.0065,0.0062,0.0061,0.0061,0.0057,0.0057,0.0063,0.0051,0.005,0.0045,0.0049,0.0047,0.0047,0.0046,0.0036,0.0045,0.0045,0.0046,0.0047,0.0047,0.0049,0.0078,0.0051,0.0074,0.0054,0.0056,0.0058,0.0058,0.0061,0.0068,0.0071,0.0057,0.006,0.0064,0.0069,0.0077,0.0084,0.0085,0.009,0.0089,0.0083,0.0086,0.0107,0.0,0.0111,0.0107,0.0104,0.0096,0.0112,0.0144,0.0185,0.0216,0.0231,0.0235,0.0243,0.0234,0.0236,0.0219,0.0224,0.022,0.0209,0.02,0.0166,0.015,0.0158,
49.055,0.0533,0.0833,0.1157,0.1308,0.1013,0.0678,0.0546,0.0512,0.06,0.0804,0.1026,0.1104,0.1039,0.0717,0.0413,0.0279,0.0203,0.0195,0.0265,0.0388,0.0539,0.0547,0.0291,0.0867,0.1126,0.0797,0.0418,0.03,0.022,0.018,0.0163,0.0158,0.019,0.0246,0.0281,0.0321,0.0359,0.0437,0.0486,0.0579,0.0621,0.0615,0.0756,0.0733,0.0549,0.0435,0.0299,0.0173,0.0162,0.0128,0.011,0.0108,0.0147,0.0136,0.0117,0.0127,0.0173,0.0199,0.0183,0.0217,0.0274,0.0289,0.025,0.0231,0.0246,0.0273,0.0327,0.0494,0.062,0.0643,0.0628,0.0565,0.0479,0.0395,0.033,0.0283,0.0235,0.0167,0.012,0.0123,0.0088,0.0091,0.0068,0.0052,0.0048,0.0039,0.004,0.0042,0.0042,0.0043,0.0043,0.005,0.006,0.0059,0.0063,0.0081,0.0107,0.0117,0.0118,0.011,0.0108,0.0091,0.0073,0.0073,0.0088,0.0116,0.0142,0.0157,0.0176,0.0198,0.0223,0.0208,0.019,0.0197,0.0227,0.0264,0.0233,0.0166,0.0149,0.0145,0.0142,0.0143,0.015,0.0159,0.0149,0.0126,0.0108,0.0092,0.0103,0.0106,0.0109,0.0104,0.0095,0.0091,0.0084,0.008,0.0075,0.0068,0.0057,0.0049,0.0043,0.004,0.0048,0.005,0.0061,0.0059,0.0054,0.0125,0.0078,0.006,0.0059,0.0061,0.0054,0.0041,0.0029,0.0024,0.0022,0.0021,0.0025,0.0032,0.0028,0.0031,0.0034,0.0032,0.0035,0.0038,0.0035,0.0043,0.0047,0.0048,0.0048,0.0042,0.004,0.0039,0.0039,0.004,0.004,0.0047,0.0041,0.0045,0.005,0.0047,0.0049,0.0051,0.0055,0.0055,0.006,0.0055,0.0063,0.0066,0.0062,0.0063,0.0066,0.0062,0.0057,0.0058,0.0059,0.0053,0.0052,0.005,0.0046,0.0049,0.0047,0.0046,0.0047,0.0044,0.0047,0.0046,0.0046,0.004,0.0047,0.005,0.0064,0.0051,0.0044,0.0048,0.0056,0.0059,0.0058,0.0064,0.0069,0.007,0.0052,0.0053,0.0061,0.0071,0.0074,0.0087,0.0086,0.0092,0.0087,0.0084,0.0099,0.011,0.0,0.0112,0.0108,0.0102,0.0103,0.0113,0.0144,0.0185,0.0213,0.0229,0.0233,0.0182,0.0238,0.0239,0.0231,0.0229,0.0219,0.0203,0.0204,0.0198,0.0171,0.0146,
48.9973,0.0542,0.0848,0.1179,0.1332,0.1032,0.069,0.0555,0.0521,0.0611,0.0819,0.1045,0.1123,0.1056,0.0731,0.042,0.0283,0.0206,0.0198,0.0269,0.0394,0.0548,0.0556,0.0299,0.0882,0.1144,0.081,0.0424,0.0303,0.0221,0.0182,0.0163,0.0159,0.019,0.0248,0.0284,0.0324,0.0362,0.0443,0.0493,0.0587,0.063,0.0624,0.0766,0.0743,0.0555,0.0435,0.0273,0.0175,0.0164,0.0129,0.0111,0.0109,0.0149,0.0139,0.0118,0.0129,0.0175,0.0202,0.0185,0.022,0.0278,0.0293,0.0253,0.0234,0.0249,0.0277,0.0332,0.0501,0.063,0.0653,0.0637,0.0574,0.0487,0.04,0.0335,0.0292,0.0239,0.017,0.0121,0.0123,0.0089,0.0092,0.0069,0.0052,0.0049,0.004,0.004,0.004,0.0041,0.0043,0.0043,0.0047,0.0061,0.006,0.0064,0.0082,0.0108,0.0119,0.0117,0.0111,0.0109,0.0092,0.0076,0.0075,0.0089,0.0117,0.0143,0.0159,0.0178,0.02,0.0226,0.021,0.0193,0.02,0.0229,0.0267,0.0235,0.0167,0.0149,0.0145,0.0143,0.0144,0.0151,0.016,0.015,0.0126,0.0109,0.009,0.0103,0.0106,0.0109,0.0103,0.0096,0.0091,0.0085,0.0081,0.0074,0.0067,0.0057,0.0049,0.0042,0.0036,0.0039,0.0038,0.0053,0.0053,0.0048,0.0108,0.0069,0.0055,0.0052,0.0054,0.0048,0.0037,0.0028,0.0022,0.0021,0.0019,0.0023,0.0029,0.0028,0.0029,0.0033,0.0031,0.0033,0.0037,0.0039,0.0042,0.0047,0.0047,0.0048,0.0041,0.0036,0.004,0.0038,0.0038,0.004,0.0044,0.0043,0.0043,0.0037,0.0039,0.004,0.0051,0.0054,0.0054,0.0059,0.0058,0.0061,0.0064,0.0059,0.0063,0.0062,0.0058,0.0059,0.0056,0.0056,0.0054,0.0052,0.0048,0.0045,0.0047,0.0048,0.0045,0.0048,0.0046,0.0046,0.0046,0.0047,0.0047,0.0047,0.0048,0.0056,0.0053,0.0065,0.0055,0.0054,0.0056,0.0059,0.006,0.0067,0.0073,0.0057,0.0059,0.007,0.0067,0.0074,0.0083,0.0087,0.0088,0.0089,0.0085,0.0096,0.0109,0.0,0.0109,0.0108,0.0099,0.0103,0.011,0.0144,0.0189,0.0215,0.0231,0.0235,0.0222,0.0244,0.024,0.0237,0.0224,0.0219,0.0204,0.02,0.0213,0.0175,0.0155,
48.9746,0.0553,0.0863,0.1195,0.1349,0.1048,0.0703,0.0567,0.0532,0.0623,0.0833,0.1059,0.1138,0.1071,0.0744,0.0428,0.029,0.0211,0.0203,0.0275,0.0403,0.0559,0.0567,0.0302,0.0895,0.1158,0.0822,0.0434,0.0311,0.0227,0.0187,0.0169,0.0164,0.0197,0.0255,0.0291,0.0332,0.0372,0.0454,0.0504,0.0597,0.0641,0.0635,0.0777,0.0754,0.0566,0.0446,0.0309,0.018,0.0169,0.0132,0.0114,0.0112,0.0153,0.0143,0.0123,0.0133,0.018,0.0207,0.019,0.0226,0.0285,0.03,0.026,0.024,0.0255,0.0283,0.034,0.0509,0.0637,0.066,0.0645,0.0581,0.0494,0.0408,0.0343,0.0297,0.0245,0.0173,0.0125,0.0128,0.0092,0.0095,0.0071,0.0053,0.005,0.0039,0.0041,0.0043,0.0043,0.0043,0.0045,0.0052,0.0063,0.0062,0.0063,0.0084,0.0111,0.0121,0.0123,0.0114,0.0112,0.0095,0.0075,0.0077,0.0092,0.0121,0.0147,0.0162,0.0183,0.0204,0.0229,0.0214,0.0197,0.0204,0.0233,0.0271,0.024,0.0172,0.0154,0.015,0.0146,0.0148,0.0155,0.0162,0.0154,0.0129,0.0112,0.0095,0.0106,0.0109,0.0112,0.0106,0.0098,0.0094,0.0088,0.0083,0.0078,0.0069,0.0059,0.0049,0.0043,0.0039,0.0041,0.0047,0.0058,0.0056,0.0051,0.0112,0.0072,0.0057,0.0055,0.0056,0.005,0.0039,0.0029,0.0023,0.0016,0.0019,0.0026,0.0029,0.0029,0.0031,0.0033,0.0032,0.0034,0.0037,0.004,0.0043,0.0048,0.0049,0.0049,0.0043,0.0039,0.0041,0.0039,0.004,0.0041,0.0046,0.0043,0.0043,0.0048,0.005,0.0053,0.0051,0.0054,0.0057,0.0061,0.0061,0.0063,0.0066,0.0064,0.0065,0.0061,0.0062,0.0063,0.0058,0.0054,0.0053,0.0054,0.0048,0.0049,0.0048,0.0049,0.0048,0.0049,0.0046,0.0049,0.0048,0.0046,0.005,0.0049,0.0052,0.0065,0.0053,0.0064,0.0055,0.0057,0.0059,0.006,0.006,0.0069,0.0068,0.0059,0.0061,0.0059,0.0066,0.0075,0.0084,0.0088,0.0093,0.009,0.0088,0.0101,0.0111,0.0,0.0114,0.0111,0.0101,0.0099,0.0116,0.0147,0.0189,0.0221,0.024,0.0243,0.0256,0.0249,0.0246,0.0236,0.0229,0.0196,0.0212,0.02,0.0165,0.0179,0.0158,
128.1792,0.0468,0.063,0.0723,0.0733,0.0669,0.0575,0.0502,0.0477,0.0529,0.0591,0.0636,0.0656,0.0631,0.0577,0.0429,0.0306,0.0231,0.0223,0.0302,0.042,0.0555,0.0566,0.0445,0.0664,0.0713,0.0658,0.0479,0.0357,0.0265,0.0221,0.0203,0.0201,0.0239,0.0306,0.0357,0.0407,0.0453,0.0537,0.057,0.0604,0.0627,0.0627,0.0657,0.0662,0.0583,0.044,0.0355,0.0258,0.023,0.0182,0.016,0.0159,0.0209,0.0202,0.0179,0.019,0.0254,0.0293,0.0278,0.0328,0.0404,0.0426,0.038,0.0359,0.0386,0.0424,0.0474,0.0531,0.056,0.0566,0.057,0.0557,0.0537,0.0507,0.0478,0.0445,0.0376,0.0271,0.0199,0.0205,0.0143,0.0151,0.0109,0.0082,0.008,0.0066,0.0067,0.0069,0.007,0.0071,0.0071,0.0081,0.0098,0.0097,0.0102,0.0133,0.0179,0.0199,0.0204,0.019,0.0188,0.0156,0.0126,0.0127,0.0152,0.02,0.0242,0.0269,0.0292,0.0307,0.0325,0.0321,0.0317,0.0331,0.0346,0.0363,0.0337,0.0295,0.0274,0.0268,0.0262,0.0267,0.0281,0.0295,0.0279,0.0237,0.0199,0.0177,0.0188,0.0185,0.0183,0.0171,0.0164,0.0164,0.0155,0.0148,0.0138,0.012,0.01,0.0077,0.0065,0.0057,0.0053,0.0048,0.0056,0.0058,0.005,0.0065,0.0056,0.0043,0.0039,0.004,0.0039,0.0034,0.0031,0.0029,0.0027,0.0029,0.004,0.0048,0.0043,0.005,0.0053,0.005,0.0054,0.0061,0.0065,0.0072,0.0078,0.008,0.0082,0.0072,0.0066,0.007,0.0068,0.0067,0.0068,0.0082,0.0073,0.0067,0.0081,0.0088,0.0089,0.0081,0.0094,0.0099,0.0108,0.0106,0.011,0.0121,0.0117,0.0119,0.0118,0.0116,0.0115,0.0109,0.0108,0.0108,0.01,0.009,0.0086,0.0091,0.0088,0.0089,0.0089,0.0088,0.0091,0.0088,0.0091,0.0094,0.0088,0.0094,0.0111,0.0096,0.0102,0.01,0.0102,0.0105,0.0101,0.0105,0.0133,0.0102,0.0072,0.0084,0.0086,0.0085,0.0093,0.0093,0.0099,0.0095,0.0094,0.0088,0.0096,0.0104,0.0166,0.0107,0.0108,0.0115,0.0122,0.0123,0.0135,0.015,0.0161,0.017,0.017,0.0173,0.0166,0.0165,0.0161,0.0163,0.0159,0.0158,0.0156,0.0204,0.0144,0.0117,
128.0943,0.0465,0.0626,0.0724,0.0735,0.0671,0.0575,0.0501,0.0477,0.0529,0.0591,0.0637,0.0658,0.0633,0.0578,0.0427,0.0305,0.023,0.0222,0.0299,0.0418,0.0553,0.0563,0.0446,0.0665,0.0715,0.0658,0.0477,0.0356,0.0264,0.0219,0.0202,0.02,0.0237,0.0304,0.0354,0.0404,0.0451,0.0536,0.0568,0.0601,0.0624,0.0624,0.0654,0.0658,0.0579,0.0435,0.0351,0.0257,0.0228,0.0181,0.0159,0.0157,0.0207,0.02,0.0178,0.0189,0.0253,0.0289,0.0277,0.0325,0.0399,0.0422,0.0378,0.0358,0.0384,0.0421,0.0471,0.0528,0.0557,0.0563,0.0568,0.0555,0.0535,0.0505,0.0476,0.0444,0.0375,0.0269,0.0198,0.0204,0.0142,0.015,0.0108,0.0081,0.0079,0.0066,0.0067,0.0069,0.007,0.0071,0.007,0.0083,0.0098,0.0097,0.0102,0.0133,0.0177,0.0198,0.0202,0.0189,0.0187,0.0157,0.0129,0.0128,0.0152,0.0199,0.0243,0.0266,0.0291,0.0305,0.0323,0.0322,0.0316,0.033,0.0342,0.0362,0.0335,0.0294,0.0276,0.0267,0.0261,0.0266,0.028,0.0294,0.0278,0.0236,0.0198,0.0178,0.0189,0.0185,0.0182,0.017,0.0163,0.0163,0.0154,0.0148,0.0137,0.012,0.01,0.008,0.0066,0.0057,0.0054,0.0049,0.0057,0.0058,0.0048,0.0066,0.0056,0.0042,0.0039,0.004,0.0038,0.0033,0.0031,0.0028,0.0026,0.0029,0.0039,0.0053,0.0044,0.005,0.0054,0.0051,0.0053,0.0061,0.0064,0.0071,0.0078,0.008,0.0082,0.0073,0.0064,0.007,0.0067,0.0067,0.0069,0.008,0.0072,0.0067,0.0092,0.0083,0.009,0.009,0.0096,0.0097,0.0105,0.0106,0.011,0.0119,0.011,0.012,0.0118,0.0114,0.0114,0.0107,0.011,0.0105,0.01,0.0092,0.0089,0.0089,0.0089,0.0087,0.0088,0.0088,0.0091,0.009,0.0092,0.0094,0.0092,0.0096,0.013,0.01,0.0105,0.0102,0.0101,0.0108,0.0108,0.0109,0.0135,0.0106,0.0087,0.0083,0.0083,0.0082,0.0088,0.0096,0.0095,0.0093,0.0095,0.0094,0.0099,0.0104,0.0133,0.0098,0.0111,0.0115,0.0123,0.0128,0.0138,0.0161,0.0154,0.0167,0.0171,0.0176,0.0166,0.0165,0.0144,0.0162,0.0155,0.0149,0.0154,0.0151,0.0148,0.0133,
128.0085,0.0436,0.0593,0.0694,0.0705,0.0643,0.0549,0.0475,0.0453,0.0505,0.0569,0.0615,0.0636,0.0612,0.0559,0.0409,0.0287,0.0216,0.0207,0.0283,0.0399,0.0534,0.0546,0.0438,0.0648,0.0698,0.0641,0.046,0.034,0.0251,0.0207,0.0189,0.0187,0.0224,0.029,0.034,0.0389,0.0436,0.0519,0.0551,0.0585,0.0608,0.0608,0.0638,0.0642,0.0562,0.0418,0.0341,0.0248,0.0219,0.0172,0.015,0.0148,0.0199,0.0192,0.017,0.018,0.0244,0.0281,0.0267,0.0316,0.0391,0.0413,0.0368,0.0348,0.0375,0.0411,0.0461,0.0517,0.0547,0.0552,0.0557,0.0545,0.0525,0.0495,0.0466,0.0435,0.0366,0.0262,0.019,0.0198,0.0137,0.0144,0.0104,0.0077,0.0075,0.0061,0.0062,0.0064,0.0066,0.0065,0.0066,0.0077,0.0092,0.0092,0.0096,0.0127,0.0172,0.0193,0.0197,0.0184,0.0181,0.0152,0.0123,0.0123,0.0146,0.0194,0.0237,0.0261,0.0286,0.03,0.0319,0.0316,0.0312,0.0325,0.034,0.0357,0.0331,0.0289,0.0271,0.0262,0.0257,0.0261,0.0276,0.029,0.0273,0.0231,0.0195,0.0176,0.0185,0.018,0.0176,0.0163,0.0158,0.016,0.0151,0.0145,0.0134,0.0116,0.0097,0.0078,0.0063,0.0053,0.0045,0.004,0.0043,0.0045,0.0037,0.0037,0.0035,0.0028,0.0026,0.0026,0.0026,0.0024,0.0023,0.0024,0.0023,0.0026,0.0037,0.0047,0.0041,0.0047,0.0052,0.0048,0.0051,0.0057,0.0061,0.0069,0.0076,0.0079,0.008,0.0069,0.0063,0.0066,0.0064,0.0065,0.0067,0.0076,0.0072,0.0063,0.0076,0.0085,0.008,0.0086,0.0092,0.0091,0.0104,0.0103,0.0107,0.0117,0.0112,0.0115,0.0117,0.0112,0.0113,0.0106,0.0108,0.0103,0.0099,0.0089,0.0088,0.0085,0.0086,0.0087,0.0087,0.0083,0.0089,0.0089,0.0092,0.009,0.009,0.0091,0.0108,0.0097,0.0104,0.01,0.0099,0.0103,0.0102,0.0101,0.0125,0.0105,0.0092,0.0082,0.0084,0.0087,0.0086,0.0091,0.0093,0.0089,0.0091,0.009,0.0092,0.0096,0.0134,0.0102,0.0106,0.0109,0.0121,0.0126,0.0136,0.0154,0.0156,0.016,0.016,0.0164,0.0161,0.0155,0.0159,0.0158,0.0159,0.0151,0.0153,0.0169,0.0146,0.0136,
127.5831,0.0377,0.0522,0.0597,0.0602,0.0547,0.0472,0.0411,0.0386,0.0431,0.0483,0.0522,0.0541,0.0519,0.0477,0.0361,0.025,0.0186,0.0178,0.0247,0.0355,0.0473,0.0483,0.0326,0.0569,0.0612,0.0571,0.0415,0.0303,0.0221,0.0181,0.0165,0.0163,0.0196,0.0257,0.0304,0.035,0.0395,0.0475,0.0506,0.0539,0.0562,0.0562,0.0591,0.0594,0.0518,0.0384,0.0307,0.0219,0.0193,0.0151,0.0131,0.0129,0.0175,0.0169,0.0149,0.0159,0.0218,0.0254,0.024,0.0287,0.0359,0.038,0.0337,0.0318,0.0343,0.0379,0.0428,0.0483,0.0512,0.0517,0.0523,0.0511,0.0492,0.0464,0.0436,0.0407,0.0339,0.0241,0.017,0.0177,0.0121,0.0128,0.0091,0.0066,0.0065,0.0053,0.0054,0.0055,0.0056,0.0056,0.0056,0.0064,0.0081,0.008,0.0083,0.0112,0.0155,0.0174,0.0179,0.0165,0.0164,0.0136,0.0109,0.0109,0.0131,0.0176,0.0218,0.0242,0.0267,0.028,0.0296,0.0296,0.0291,0.0304,0.0319,0.0335,0.0311,0.0271,0.0253,0.0242,0.024,0.0244,0.0258,0.0271,0.0256,0.0218,0.0179,0.016,0.0171,0.0166,0.0164,0.0153,0.0146,0.0148,0.014,0.0134,0.0123,0.0108,0.0089,0.0071,0.0056,0.0048,0.0042,0.0036,0.0039,0.0041,0.0035,0.0034,0.0033,0.0027,0.0025,0.0025,0.0025,0.0024,0.0025,0.0023,0.0023,0.0026,0.0034,0.0044,0.004,0.0043,0.0047,0.0044,0.0047,0.0052,0.0057,0.0064,0.007,0.0072,0.0073,0.0066,0.0058,0.0061,0.006,0.0059,0.0062,0.0069,0.0065,0.0056,0.0074,0.008,0.0078,0.0081,0.0086,0.0089,0.0098,0.0097,0.01,0.0109,0.01,0.011,0.0108,0.0106,0.0106,0.0094,0.0099,0.0101,0.009,0.0083,0.0082,0.0083,0.0075,0.0078,0.0083,0.0082,0.0085,0.0083,0.0087,0.0081,0.0084,0.0085,0.0118,0.0092,0.0098,0.0095,0.0095,0.0096,0.0098,0.0099,0.0117,0.0091,0.0083,0.0076,0.0082,0.0078,0.0079,0.0083,0.0084,0.0082,0.0086,0.0083,0.0088,0.0092,0.0147,0.0095,0.0092,0.0102,0.0112,0.0118,0.0128,0.0143,0.015,0.0152,0.0154,0.0168,0.0155,0.0159,0.0154,0.0154,0.0152,0.0149,0.0145,0.0164,0.0141,0.0124,
57.5783,0.0491,0.0756,0.1036,0.1075,0.0909,0.0628,0.0504,0.0476,0.0558,0.0728,0.0863,0.09,0.0839,0.0665,0.0393,0.0262,0.0192,0.0184,0.0251,0.0363,0.0504,0.0513,0.0,0.0793,0.0983,0.0743,0.0397,0.0284,0.0209,0.0172,0.0156,0.0151,0.018,0.0233,0.0267,0.0304,0.0341,0.0415,0.0457,0.0539,0.0578,0.0572,0.0692,0.0675,0.0512,0.0392,0.0285,0.017,0.0155,0.0121,0.0103,0.0103,0.0139,0.0131,0.0113,0.0122,0.0164,0.0189,0.0176,0.0208,0.026,0.0273,0.0237,0.0222,0.0238,0.0262,0.0311,0.0453,0.0564,0.0587,0.0576,0.0521,0.0443,0.0368,0.0311,0.0274,0.0226,0.0162,0.0115,0.0118,0.0084,0.0087,0.0065,0.0049,0.0046,0.0037,0.0039,0.004,0.004,0.0041,0.0041,0.0049,0.0058,0.0057,0.0061,0.0078,0.0103,0.0113,0.0115,0.0106,0.0104,0.0088,0.0071,0.0072,0.0086,0.0113,0.0136,0.015,0.0168,0.0186,0.0208,0.0195,0.018,0.0187,0.0212,0.0245,0.0217,0.0158,0.0143,0.0139,0.0135,0.0137,0.0143,0.0151,0.0143,0.0121,0.0104,0.0091,0.0101,0.0098,0.0099,0.0099,0.0092,0.0087,0.0081,0.0077,0.0072,0.0063,0.0055,0.0047,0.0039,0.0038,0.0039,0.0048,0.0058,0.0056,0.0051,0.0115,0.0073,0.0057,0.0056,0.0058,0.0051,0.004,0.003,0.0023,0.0021,0.002,0.0025,0.0033,0.0026,0.0028,0.0033,0.0032,0.0033,0.0034,0.0038,0.0042,0.0046,0.0046,0.0047,0.0042,0.0038,0.0041,0.0038,0.0038,0.0039,0.0041,0.0042,0.0042,0.0048,0.0049,0.0048,0.0052,0.0052,0.0056,0.0059,0.0056,0.0062,0.0064,0.0061,0.0064,0.0064,0.0062,0.006,0.0058,0.0057,0.0057,0.005,0.0049,0.0048,0.0046,0.0047,0.0045,0.0047,0.0046,0.0045,0.0044,0.0046,0.0047,0.0048,0.0049,0.0092,0.0051,0.0052,0.005,0.0052,0.0056,0.0062,0.0063,0.0134,0.0073,0.0059,0.006,0.0062,0.0069,0.0075,0.008,0.0088,0.0092,0.0088,0.0083,0.0097,0.0109,0.0,0.0109,0.0104,0.0102,0.01,0.0108,0.0135,0.0157,0.0197,0.0214,0.0221,0.0222,0.0219,0.022,0.0215,0.0203,0.0203,0.0189,0.0183,0.0213,0.0154,0.0141,
124.1686,0.0415,0.0466,0.0471,0.046,0.0415,0.0381,0.0344,0.0308,0.0337,0.0357,0.0378,0.0391,0.0371,0.0352,0.0312,0.026,0.0204,0.0197,0.0261,0.033,0.0375,0.0379,0.0102,0.0425,0.045,0.0435,0.0387,0.03,0.0234,0.0194,0.0176,0.0174,0.0208,0.027,0.0316,0.036,0.0401,0.0465,0.0499,0.0526,0.055,0.0555,0.0588,0.0596,0.0534,0.0411,0.0293,0.0215,0.0202,0.0159,0.0139,0.0136,0.0184,0.0177,0.0156,0.0165,0.0223,0.0258,0.0243,0.0288,0.0356,0.0377,0.0336,0.0315,0.0339,0.0372,0.0416,0.0468,0.0508,0.0511,0.0513,0.0498,0.0475,0.0445,0.0419,0.0389,0.0329,0.0237,0.0168,0.0177,0.012,0.0128,0.0091,0.0068,0.0065,0.0054,0.0054,0.0056,0.0057,0.0056,0.0058,0.0066,0.008,0.008,0.0084,0.0111,0.0151,0.0169,0.0173,0.016,0.0158,0.0132,0.0107,0.0106,0.0127,0.0168,0.0206,0.0227,0.0248,0.026,0.0276,0.0274,0.0268,0.0281,0.0294,0.031,0.0287,0.025,0.0233,0.0224,0.0219,0.022,0.0235,0.0245,0.0234,0.0196,0.0168,0.0138,0.0153,0.0152,0.0153,0.0142,0.0136,0.0136,0.0129,0.0122,0.0114,0.0099,0.0083,0.0066,0.0055,0.0045,0.0044,0.0036,0.0045,0.0043,0.0039,0.0046,0.0045,0.0026,0.0031,0.0031,0.003,0.0027,0.0025,0.0018,0.0017,0.0019,0.0027,0.0039,0.0035,0.0039,0.0044,0.004,0.0044,0.0049,0.0051,0.0057,0.0064,0.0066,0.0067,0.0059,0.0053,0.0056,0.0054,0.0054,0.0056,0.0062,0.0059,0.0057,0.0063,0.0069,0.0069,0.0072,0.0076,0.008,0.0087,0.0087,0.0089,0.0099,0.0096,0.0096,0.0095,0.0091,0.0095,0.0087,0.0085,0.0081,0.0082,0.007,0.0073,0.0072,0.0072,0.0071,0.0073,0.0072,0.0073,0.0071,0.0076,0.0072,0.0074,0.0077,0.0104,0.0081,0.0087,0.0081,0.0082,0.0088,0.0086,0.0089,0.0152,0.0093,0.0065,0.0067,0.0071,0.0072,0.0077,0.0083,0.0082,0.0082,0.0083,0.008,0.008,0.0075,0.0,0.0093,0.0093,0.0101,0.0102,0.01,0.0115,0.0126,0.0139,0.0141,0.0156,0.0146,0.0144,0.0145,0.0139,0.0138,0.0136,0.0132,0.0131,0.0175,0.0125,0.0105,
124.0921,0.0413,0.0463,0.0467,0.0456,0.0412,0.0377,0.0341,0.0305,0.0333,0.0354,0.0377,0.0388,0.0368,0.0349,0.031,0.0259,0.0202,0.0196,0.026,0.0329,0.0373,0.0377,0.0095,0.0423,0.0448,0.0435,0.0385,0.0299,0.0232,0.0192,0.0175,0.0172,0.0206,0.0267,0.0313,0.0357,0.0398,0.0461,0.0496,0.0523,0.0547,0.0552,0.0584,0.0593,0.0531,0.0408,0.029,0.0212,0.0199,0.0158,0.0137,0.0135,0.0182,0.0176,0.0154,0.0163,0.0221,0.0256,0.0241,0.0285,0.0353,0.0373,0.0333,0.0314,0.0337,0.0369,0.0414,0.0471,0.0503,0.051,0.051,0.0496,0.0473,0.0442,0.0415,0.0386,0.0326,0.0234,0.0166,0.0176,0.0119,0.0126,0.0091,0.0067,0.0065,0.0053,0.0053,0.0056,0.0056,0.0057,0.0057,0.0067,0.008,0.008,0.0084,0.011,0.0146,0.0167,0.0172,0.0158,0.0157,0.0131,0.0105,0.0105,0.0122,0.0167,0.0205,0.0226,0.0246,0.0259,0.0275,0.0272,0.0267,0.0278,0.0291,0.0306,0.0285,0.0249,0.0231,0.0225,0.0217,0.0222,0.0233,0.0245,0.0233,0.0197,0.0167,0.0141,0.0152,0.0154,0.0153,0.0143,0.0135,0.0136,0.0129,0.0123,0.0113,0.0099,0.0082,0.0066,0.0053,0.0045,0.0042,0.0038,0.0044,0.0046,0.0039,0.0051,0.0044,0.0034,0.003,0.0031,0.0029,0.0026,0.0024,0.0022,0.0021,0.0023,0.0031,0.0039,0.0035,0.0039,0.0042,0.0041,0.0043,0.0048,0.005,0.0058,0.0063,0.0065,0.0067,0.0057,0.0052,0.0054,0.0052,0.0053,0.0055,0.0063,0.0058,0.0058,0.0061,0.0069,0.007,0.0072,0.0076,0.0079,0.0085,0.0086,0.0086,0.0096,0.0097,0.0096,0.0094,0.0094,0.0092,0.0088,0.0086,0.0084,0.008,0.0075,0.0069,0.007,0.0068,0.0072,0.007,0.0074,0.0072,0.0071,0.0074,0.0075,0.0072,0.0075,0.0087,0.008,0.009,0.0076,0.0082,0.0085,0.0086,0.009,0.0088,0.0075,0.0063,0.0065,0.0073,0.0073,0.0075,0.0085,0.0079,0.0082,0.008,0.008,0.0083,0.0096,0.0,0.0094,0.0077,0.0087,0.0102,0.0105,0.0116,0.0131,0.0137,0.0143,0.0153,0.0151,0.0142,0.0144,0.014,0.0138,0.0133,0.0133,0.0129,0.0147,0.0125,0.0116,
123.9667,0.044,0.0497,0.0503,0.0491,0.0445,0.0406,0.0367,0.033,0.0361,0.0384,0.0407,0.0419,0.0398,0.0377,0.0334,0.0276,0.0216,0.0209,0.0276,0.0351,0.0401,0.0405,0.0105,0.0454,0.048,0.0463,0.0409,0.0317,0.0247,0.0205,0.0187,0.0184,0.022,0.0284,0.0332,0.0378,0.042,0.0486,0.0521,0.0549,0.0573,0.0579,0.0612,0.062,0.0558,0.0433,0.0311,0.0225,0.0211,0.0168,0.0147,0.0143,0.0193,0.0186,0.0163,0.0173,0.0233,0.0269,0.0254,0.03,0.037,0.0391,0.0349,0.0327,0.0351,0.0385,0.0431,0.0489,0.0522,0.0528,0.0529,0.0515,0.0491,0.0461,0.0433,0.0402,0.034,0.0243,0.0176,0.0182,0.0126,0.0134,0.0096,0.0072,0.007,0.0057,0.0058,0.006,0.006,0.0061,0.0061,0.0073,0.0086,0.0085,0.0089,0.0115,0.0155,0.0174,0.0179,0.0166,0.0165,0.0138,0.011,0.0111,0.0132,0.0175,0.0213,0.0235,0.0256,0.0269,0.0285,0.0282,0.0278,0.0289,0.0302,0.0319,0.0296,0.0258,0.024,0.0233,0.0227,0.0232,0.0242,0.0255,0.0242,0.0206,0.0176,0.0147,0.0159,0.016,0.0159,0.015,0.0142,0.0142,0.0134,0.0129,0.0119,0.0098,0.0086,0.007,0.0057,0.0049,0.0044,0.0043,0.005,0.0052,0.0043,0.0062,0.0053,0.004,0.0036,0.0037,0.0035,0.003,0.0026,0.0023,0.0022,0.0024,0.0034,0.0042,0.0037,0.0042,0.0044,0.004,0.0046,0.0052,0.0054,0.0061,0.0066,0.0068,0.007,0.0061,0.0056,0.006,0.0057,0.0054,0.0057,0.0065,0.0066,0.0061,0.0065,0.0073,0.0071,0.0076,0.0081,0.0082,0.0091,0.009,0.0094,0.0101,0.0096,0.0097,0.0101,0.0098,0.0098,0.0091,0.0093,0.0088,0.0084,0.0077,0.0075,0.0075,0.0074,0.0074,0.0075,0.0077,0.0075,0.0074,0.0077,0.0081,0.0076,0.008,0.009,0.0083,0.0089,0.0077,0.0085,0.009,0.0094,0.0092,0.0102,0.0094,0.0081,0.0074,0.0079,0.0078,0.008,0.0087,0.0088,0.0087,0.0085,0.0084,0.0088,0.0097,0.0,0.0099,0.0098,0.0098,0.0107,0.0111,0.0127,0.0138,0.0137,0.0145,0.0147,0.0153,0.0149,0.0149,0.0145,0.0141,0.0136,0.0138,0.0133,0.0151,0.0128,0.0116,
123.892,0.0368,0.0421,0.0429,0.0421,0.038,0.0345,0.0311,0.0279,0.0307,0.0329,0.035,0.0361,0.0342,0.0325,0.0285,0.0232,0.018,0.0173,0.0233,0.03,0.0347,0.0351,0.0083,0.0395,0.042,0.0407,0.0357,0.0272,0.021,0.0172,0.0156,0.0154,0.0184,0.0243,0.0286,0.0329,0.0368,0.043,0.0463,0.0489,0.0513,0.0518,0.0548,0.0556,0.0497,0.0379,0.0265,0.0194,0.0182,0.0143,0.0123,0.0121,0.0165,0.0159,0.0139,0.0147,0.0203,0.0236,0.0222,0.0265,0.033,0.0351,0.0311,0.0291,0.0314,0.0345,0.0389,0.0444,0.0475,0.0482,0.0484,0.0471,0.0447,0.0418,0.0391,0.0364,0.0306,0.0218,0.0152,0.016,0.0107,0.0114,0.0081,0.0059,0.0057,0.0047,0.0046,0.0048,0.0049,0.0049,0.0049,0.0059,0.0071,0.0071,0.0075,0.0098,0.0134,0.0152,0.0157,0.0145,0.0143,0.0119,0.0095,0.0094,0.0113,0.0153,0.019,0.0211,0.0231,0.0243,0.0258,0.0256,0.025,0.0261,0.0274,0.029,0.0269,0.0234,0.0216,0.0211,0.0204,0.0209,0.0218,0.0231,0.0218,0.0185,0.0156,0.0129,0.0139,0.014,0.0135,0.0129,0.0123,0.0125,0.0118,0.0113,0.0103,0.009,0.0074,0.0059,0.0047,0.0039,0.0033,0.0029,0.0033,0.0034,0.0028,0.0029,0.0028,0.0022,0.002,0.0019,0.0019,0.0017,0.0017,0.0017,0.0015,0.0017,0.0026,0.0034,0.003,0.0033,0.0036,0.0034,0.0037,0.0042,0.0044,0.0049,0.0056,0.0059,0.006,0.0051,0.0046,0.0048,0.0047,0.0048,0.0049,0.0055,0.0057,0.005,0.0056,0.0057,0.0059,0.0064,0.0064,0.007,0.0076,0.0077,0.0074,0.0088,0.0086,0.0088,0.0085,0.0083,0.0084,0.0079,0.0079,0.0085,0.0072,0.0066,0.0065,0.0065,0.0063,0.0064,0.0066,0.0065,0.0062,0.0064,0.0066,0.0067,0.0067,0.0068,0.0078,0.0074,0.0076,0.0074,0.0076,0.0078,0.0079,0.008,0.0087,0.008,0.0062,0.0061,0.0057,0.0065,0.0049,0.007,0.0074,0.007,0.0071,0.0069,0.0073,0.0078,0.0,0.0072,0.0081,0.0088,0.0089,0.0096,0.0105,0.0012,0.0043,0.0131,0.0135,0.015,0.0138,0.0135,0.0133,0.0129,0.0129,0.0127,0.0123,0.0146,0.0117,0.0109,
120.0364,0.0404,0.0572,0.0681,0.07,0.0627,0.052,0.0445,0.0424,0.0481,0.0554,0.0604,0.0629,0.0604,0.0538,0.0374,0.0263,0.0195,0.019,0.026,0.0373,0.0502,0.0513,0.0433,0.0629,0.0686,0.0614,0.0423,0.0309,0.0227,0.0187,0.017,0.0168,0.0203,0.0262,0.0306,0.035,0.0392,0.0469,0.0502,0.0539,0.056,0.0557,0.0597,0.0603,0.0535,0.0422,0.0267,0.0194,0.019,0.015,0.0131,0.0128,0.0172,0.0165,0.0146,0.0154,0.021,0.0243,0.0229,0.0272,0.0339,0.0359,0.0316,0.0296,0.0317,0.0349,0.0396,0.0457,0.0494,0.0499,0.05,0.0482,0.0455,0.0423,0.0394,0.0364,0.0305,0.0218,0.0155,0.0162,0.011,0.0118,0.0084,0.0062,0.0059,0.005,0.0049,0.0051,0.0052,0.0052,0.0052,0.0061,0.0074,0.0073,0.0078,0.0101,0.0137,0.0153,0.0158,0.0146,0.0144,0.012,0.0095,0.0095,0.0114,0.0152,0.0188,0.0208,0.0227,0.0239,0.0255,0.0253,0.0248,0.0257,0.027,0.0286,0.0264,0.0228,0.0211,0.0207,0.0202,0.0205,0.0214,0.0227,0.0215,0.0182,0.0155,0.012,0.0133,0.0139,0.0141,0.0131,0.0125,0.0126,0.0119,0.0114,0.0105,0.0091,0.0073,0.0058,0.0049,0.0041,0.0035,0.0031,0.0036,0.0038,0.0029,0.0034,0.0034,0.0025,0.0023,0.0023,0.0022,0.002,0.0019,0.0018,0.0018,0.0019,0.0027,0.0032,0.0031,0.0035,0.0039,0.0036,0.0038,0.0044,0.0045,0.0052,0.0058,0.006,0.0061,0.0054,0.0047,0.005,0.0048,0.0048,0.005,0.0057,0.006,0.0055,0.006,0.0056,0.0063,0.0065,0.0069,0.0072,0.0078,0.0078,0.0081,0.0089,0.0092,0.0088,0.0088,0.0085,0.0085,0.0081,0.008,0.0076,0.0073,0.0068,0.0066,0.0066,0.0065,0.0063,0.0065,0.0067,0.0066,0.0061,0.0066,0.007,0.0068,0.0071,0.0085,0.0076,0.0085,0.0078,0.0077,0.0078,0.0078,0.0084,0.0106,0.0081,0.0066,0.0063,0.0059,0.0071,0.0073,0.0077,0.0077,0.0075,0.0076,0.0074,0.0072,0.0084,0.0092,0.0086,0.0081,0.0098,0.0095,0.0102,0.0115,0.0141,0.0136,0.0142,0.0145,0.0143,0.0139,0.0142,0.0141,0.014,0.0137,0.0135,0.0129,0.0077,0.0118,0.0099,
119.9986,0.0411,0.0578,0.0688,0.0707,0.0634,0.0526,0.045,0.0428,0.0485,0.0559,0.0609,0.0634,0.0609,0.0542,0.0378,0.0266,0.0198,0.0193,0.0263,0.0378,0.0506,0.0518,0.0436,0.0634,0.0692,0.062,0.0427,0.0312,0.0229,0.019,0.0172,0.017,0.0205,0.0265,0.0309,0.0353,0.0395,0.0473,0.0505,0.0542,0.0563,0.0561,0.0601,0.0607,0.0538,0.0422,0.0268,0.0195,0.019,0.0152,0.0133,0.013,0.0174,0.0167,0.0147,0.0156,0.0212,0.0245,0.0231,0.0274,0.0341,0.0361,0.0318,0.0297,0.032,0.0352,0.0397,0.0459,0.0496,0.0501,0.0503,0.0484,0.0457,0.0425,0.0396,0.0367,0.0307,0.0221,0.0156,0.0164,0.0112,0.0119,0.0085,0.0063,0.0061,0.005,0.005,0.0052,0.0052,0.0052,0.0053,0.0062,0.0075,0.0074,0.0078,0.0101,0.0138,0.0155,0.0159,0.0146,0.0145,0.0121,0.0097,0.0097,0.0115,0.0153,0.0189,0.0209,0.0228,0.0241,0.0256,0.0254,0.0248,0.0258,0.0271,0.0287,0.0266,0.023,0.0213,0.0208,0.0203,0.0206,0.0217,0.0228,0.0217,0.0183,0.0156,0.0119,0.0134,0.014,0.0141,0.0128,0.0125,0.0126,0.012,0.0115,0.0105,0.0092,0.0076,0.006,0.0049,0.004,0.0037,0.0031,0.0035,0.0037,0.0031,0.0036,0.0033,0.0024,0.0021,0.0022,0.0022,0.002,0.0019,0.0017,0.0017,0.0018,0.0028,0.0035,0.0032,0.0035,0.004,0.0035,0.0039,0.0044,0.0047,0.0052,0.006,0.006,0.0062,0.0055,0.0048,0.0051,0.005,0.0048,0.005,0.0056,0.0059,0.0054,0.0071,0.0058,0.006,0.0065,0.0069,0.0071,0.0079,0.0078,0.0084,0.0089,0.0089,0.0089,0.0088,0.0083,0.0079,0.0081,0.008,0.0081,0.007,0.0063,0.0066,0.0065,0.0066,0.0065,0.0066,0.0065,0.0067,0.0064,0.0069,0.0069,0.007,0.0071,0.0126,0.0073,0.0084,0.0078,0.0078,0.008,0.0079,0.0085,0.0088,0.0083,0.0069,0.0065,0.0067,0.0069,0.0072,0.0072,0.0081,0.0076,0.0076,0.0072,0.0077,0.0085,0.0117,0.0088,0.009,0.0088,0.0098,0.0102,0.0114,0.0127,0.0137,0.014,0.0144,0.0153,0.0146,0.0146,0.0141,0.0139,0.0139,0.0129,0.0132,0.0148,0.0125,0.0115,
119.8861,0.0412,0.058,0.0691,0.0711,0.0637,0.0527,0.0451,0.0429,0.0487,0.0562,0.0613,0.0638,0.0612,0.0545,0.0379,0.0267,0.0198,0.0193,0.0263,0.0377,0.0506,0.0518,0.0439,0.0634,0.0693,0.062,0.0427,0.0313,0.0229,0.019,0.0173,0.017,0.0206,0.0265,0.0309,0.0353,0.0396,0.0473,0.0506,0.0543,0.0564,0.0561,0.06,0.0606,0.0538,0.0424,0.0265,0.0196,0.0193,0.0152,0.0133,0.013,0.0174,0.0167,0.0147,0.0156,0.0212,0.0245,0.0231,0.0274,0.0341,0.036,0.0318,0.0297,0.032,0.0352,0.0397,0.0459,0.0496,0.0501,0.0503,0.0484,0.0457,0.0425,0.0396,0.0367,0.0307,0.0221,0.0156,0.0164,0.0112,0.0118,0.0085,0.0062,0.0056,0.0049,0.005,0.0052,0.0052,0.0053,0.0053,0.0062,0.0074,0.0074,0.0078,0.0102,0.014,0.0154,0.016,0.0147,0.0146,0.0121,0.0098,0.0097,0.0115,0.0153,0.0189,0.0209,0.0228,0.024,0.0257,0.0254,0.0249,0.0258,0.0271,0.0285,0.0266,0.023,0.0214,0.0208,0.0202,0.0206,0.0217,0.0229,0.0217,0.0183,0.0155,0.0119,0.0133,0.014,0.0142,0.0132,0.0126,0.0126,0.012,0.0115,0.0105,0.0092,0.0076,0.0061,0.0049,0.0041,0.0035,0.003,0.0036,0.0037,0.003,0.0034,0.0032,0.0024,0.0021,0.0022,0.0022,0.0019,0.0018,0.0017,0.0016,0.0018,0.0028,0.0036,0.0032,0.0035,0.0039,0.0036,0.0038,0.0042,0.0047,0.0052,0.0059,0.006,0.0061,0.0053,0.0048,0.0051,0.0049,0.0048,0.005,0.0056,0.0055,0.0054,0.0064,0.0058,0.0066,0.0066,0.0068,0.0071,0.0079,0.0077,0.0083,0.0089,0.0086,0.0089,0.0088,0.0086,0.0086,0.008,0.0081,0.0088,0.0075,0.0067,0.0066,0.0067,0.0066,0.0063,0.006,0.0065,0.0067,0.0065,0.0067,0.0067,0.0067,0.007,0.0096,0.0074,0.008,0.0075,0.0077,0.0078,0.0081,0.0082,0.0145,0.0083,0.0072,0.0064,0.0068,0.0069,0.0073,0.0071,0.0076,0.0076,0.0069,0.006,0.008,0.0085,0.01,0.0092,0.0092,0.0093,0.01,0.0103,0.0112,0.0147,0.0136,0.014,0.0146,0.0166,0.0144,0.0142,0.014,0.014,0.0135,0.0134,0.0134,0.0139,0.0124,0.0112,
119.8536,0.0404,0.0572,0.0699,0.076,0.0672,0.0523,0.0446,0.0427,0.0493,0.0614,0.0712,0.0766,0.0745,0.0586,0.0374,0.0262,0.0194,0.0189,0.026,0.0373,0.0506,0.0518,0.0602,0.0659,0.0745,0.0625,0.0424,0.031,0.0225,0.0186,0.0169,0.0167,0.0202,0.0261,0.0305,0.0349,0.0392,0.0469,0.0502,0.0539,0.056,0.0558,0.0598,0.0604,0.0534,0.042,0.0267,0.0194,0.0189,0.015,0.0131,0.0126,0.0171,0.0164,0.0145,0.0153,0.0209,0.024,0.0227,0.0271,0.0338,0.0356,0.0315,0.0294,0.0317,0.0347,0.0393,0.0455,0.0492,0.0497,0.0499,0.048,0.0455,0.0422,0.0393,0.0361,0.0304,0.0217,0.0155,0.0162,0.0111,0.0117,0.0084,0.0061,0.0059,0.0049,0.005,0.005,0.0052,0.0051,0.0052,0.006,0.0074,0.0073,0.0077,0.01,0.0137,0.0153,0.0157,0.0145,0.0144,0.0119,0.0097,0.0096,0.0113,0.0147,0.0187,0.0205,0.0227,0.0236,0.0255,0.0252,0.0246,0.0255,0.0267,0.0284,0.0264,0.0228,0.0212,0.0207,0.0201,0.0204,0.0215,0.0225,0.0214,0.0181,0.0155,0.0121,0.0131,0.0139,0.014,0.013,0.0124,0.0125,0.0118,0.0113,0.0105,0.0091,0.0076,0.0059,0.0048,0.004,0.0036,0.0029,0.0033,0.0034,0.003,0.0032,0.0029,0.0022,0.0021,0.002,0.002,0.0018,0.0018,0.0017,0.0016,0.0017,0.0028,0.0035,0.0032,0.0034,0.0038,0.0035,0.0038,0.0043,0.0046,0.005,0.0058,0.0059,0.0061,0.0052,0.0048,0.005,0.0049,0.0047,0.005,0.0055,0.0054,0.0051,0.0073,0.0058,0.0063,0.0063,0.007,0.007,0.0078,0.0078,0.0081,0.0088,0.0086,0.0088,0.0088,0.0087,0.0086,0.008,0.0081,0.0074,0.0074,0.0067,0.0065,0.0064,0.0064,0.0066,0.0067,0.0065,0.0067,0.0064,0.007,0.007,0.0067,0.006,0.0079,0.0073,0.0077,0.0077,0.0075,0.0075,0.008,0.0081,0.0084,0.0079,0.0068,0.0063,0.0064,0.0064,0.007,0.0072,0.0074,0.0077,0.007,0.0066,0.0076,0.0082,0.0104,0.0085,0.0091,0.0097,0.0108,0.0107,0.0112,0.0134,0.0137,0.0141,0.0149,0.0153,0.0146,0.0139,0.0143,0.0137,0.0138,0.0138,0.0121,0.0148,0.0134,0.0116,
66.0986,0.0461,0.0707,0.0977,0.1144,0.0878,0.0599,0.0482,0.0456,0.0535,0.0708,0.0929,0.1054,0.0995,0.0643,0.0377,0.025,0.0183,0.0175,0.024,0.035,0.0486,0.0494,0.0465,0.0751,0.0971,0.0704,0.0383,0.0274,0.0199,0.0163,0.0147,0.0143,0.0171,0.0221,0.0255,0.0291,0.0326,0.0397,0.0435,0.0508,0.0545,0.0539,0.0647,0.0636,0.0489,0.0388,0.0269,0.0155,0.0148,0.0116,0.0099,0.0098,0.0133,0.0125,0.0108,0.0116,0.0158,0.0183,0.017,0.02,0.025,0.0264,0.023,0.0215,0.023,0.0253,0.0298,0.0425,0.0526,0.0546,0.0538,0.0489,0.0421,0.0352,0.0302,0.0266,0.0221,0.0158,0.0111,0.0115,0.0082,0.0084,0.0063,0.0046,0.0044,0.0035,0.0036,0.0037,0.0038,0.0039,0.0039,0.0047,0.0055,0.0055,0.0058,0.0074,0.0098,0.0109,0.011,0.0101,0.01,0.0084,0.0067,0.0068,0.0081,0.0107,0.013,0.0144,0.016,0.0177,0.0197,0.0186,0.0173,0.0179,0.0202,0.0232,0.0208,0.0154,0.0139,0.0136,0.0131,0.0133,0.014,0.0148,0.0139,0.0116,0.0104,0.0086,0.0095,0.0098,0.01,0.0095,0.0088,0.0083,0.0078,0.0074,0.0068,0.0061,0.0052,0.0045,0.004,0.0037,0.0039,0.0047,0.0057,0.0056,0.0051,0.0114,0.0077,0.006,0.0057,0.0059,0.0053,0.0036,0.0026,0.0022,0.0019,0.0019,0.0024,0.0029,0.0025,0.0029,0.0032,0.003,0.0032,0.0035,0.0037,0.004,0.0044,0.0043,0.0045,0.004,0.0035,0.0036,0.0036,0.0037,0.0019,0.0033,0.0036,0.0043,0.0041,0.0046,0.0052,0.0049,0.005,0.0054,0.0056,0.0057,0.0059,0.006,0.0061,0.006,0.0057,0.0058,0.0058,0.0055,0.0055,0.0048,0.005,0.0047,0.0045,0.0047,0.0046,0.0043,0.0045,0.0044,0.0044,0.0043,0.0045,0.0047,0.0046,0.0046,0.0111,0.005,0.0053,0.0041,0.0049,0.0055,0.0055,0.006,0.0077,0.0074,0.0059,0.0055,0.0055,0.0065,0.0071,0.0082,0.0084,0.0088,0.0084,0.0076,0.0093,0.0105,0.0137,0.0107,0.01,0.0098,0.0084,0.0102,0.0126,0.0159,0.0179,0.0194,0.0209,0.0214,0.0202,0.0194,0.0189,0.0188,0.018,0.0174,0.0169,0.0169,0.0135,0.0132,
74.3122,0.0432,0.0655,0.089,0.1036,0.081,0.0559,0.0451,0.0427,0.0497,0.0652,0.0847,0.0966,0.0918,0.0601,0.0358,0.0235,0.0173,0.0163,0.0225,0.0328,0.0457,0.0465,0.0467,0.0687,0.0878,0.0655,0.0366,0.0261,0.0189,0.0154,0.014,0.0136,0.0162,0.0211,0.0244,0.0279,0.0313,0.0382,0.0415,0.0479,0.0512,0.0507,0.0597,0.0589,0.0463,0.0359,0.0253,0.0154,0.0142,0.0111,0.0093,0.0093,0.0127,0.0119,0.0102,0.0111,0.0151,0.0176,0.0163,0.0193,0.0241,0.0255,0.0223,0.0207,0.0221,0.0244,0.0286,0.0395,0.0478,0.0499,0.0493,0.045,0.039,0.0331,0.0286,0.0255,0.0211,0.0152,0.0105,0.0108,0.0077,0.008,0.0058,0.0044,0.0041,0.0034,0.0034,0.0036,0.0036,0.0036,0.0037,0.0045,0.0052,0.0051,0.0054,0.0071,0.0095,0.0104,0.0106,0.0098,0.0097,0.0081,0.0065,0.0065,0.0078,0.0102,0.0126,0.014,0.0156,0.0171,0.0189,0.0181,0.0169,0.0175,0.0195,0.0222,0.02,0.0152,0.0137,0.0134,0.0129,0.0132,0.0138,0.0146,0.0137,0.0117,0.0099,0.0083,0.0092,0.0094,0.0096,0.009,0.0084,0.0081,0.0076,0.0072,0.0067,0.006,0.0051,0.0042,0.0034,0.0032,0.0033,0.0038,0.0046,0.0046,0.004,0.0075,0.0058,0.0045,0.0043,0.0043,0.0039,0.0031,0.0024,0.0019,0.0018,0.0016,0.0021,0.0024,0.0024,0.0026,0.0029,0.0027,0.003,0.0032,0.0034,0.0035,0.004,0.0043,0.0041,0.0036,0.0032,0.0037,0.0034,0.0035,0.0036,0.0039,0.0042,0.0037,0.0053,0.0045,0.0044,0.0043,0.0049,0.005,0.0054,0.0056,0.0057,0.0059,0.0057,0.0059,0.0061,0.0055,0.0058,0.0055,0.0053,0.0048,0.0047,0.0044,0.0045,0.0043,0.0044,0.0042,0.0044,0.0042,0.0042,0.0045,0.0045,0.0047,0.0045,0.0047,0.0062,0.0046,0.0047,0.0054,0.0052,0.0051,0.0054,0.0058,0.0077,0.0071,0.0052,0.0053,0.0056,0.0062,0.0061,0.0071,0.0077,0.0076,0.0075,0.0074,0.0082,0.0097,0.0,0.0097,0.0096,0.0094,0.0096,0.0097,0.0122,0.0148,0.0164,0.0178,0.0188,0.0185,0.0184,0.0186,0.018,0.0168,0.0167,0.0155,0.0153,0.016,0.0136,0.0126,
74.3212,0.0427,0.0649,0.0883,0.1027,0.0804,0.0554,0.0447,0.0422,0.0493,0.0646,0.0838,0.0972,0.0928,0.0596,0.0355,0.0232,0.0171,0.016,0.0222,0.0325,0.0454,0.0462,0.0568,0.0682,0.0871,0.0649,0.0362,0.0259,0.0187,0.0151,0.0136,0.0132,0.016,0.0208,0.0242,0.0276,0.031,0.0378,0.0411,0.0475,0.0506,0.0502,0.0592,0.0584,0.0458,0.0355,0.0251,0.0152,0.014,0.011,0.0091,0.0092,0.0126,0.0119,0.0103,0.011,0.015,0.0174,0.0162,0.0191,0.0239,0.0253,0.022,0.0205,0.0221,0.0243,0.0284,0.0392,0.0477,0.0494,0.0488,0.0447,0.0387,0.0327,0.0284,0.0255,0.0211,0.015,0.0105,0.0109,0.0077,0.0079,0.0058,0.0043,0.0042,0.0033,0.0033,0.0035,0.0035,0.0036,0.0037,0.0042,0.0052,0.0051,0.005,0.0068,0.0097,0.0103,0.0106,0.0098,0.0096,0.008,0.0065,0.0064,0.0077,0.0103,0.0126,0.0139,0.0154,0.017,0.0189,0.0179,0.0168,0.0174,0.0194,0.0221,0.0199,0.0151,0.0137,0.0133,0.0129,0.0131,0.0138,0.0145,0.0137,0.0115,0.0098,0.0084,0.0092,0.0091,0.0095,0.0089,0.0083,0.0081,0.0075,0.007,0.0066,0.0059,0.0051,0.0042,0.0035,0.0031,0.0035,0.0032,0.0043,0.0042,0.0037,0.0073,0.0052,0.004,0.0039,0.0039,0.0033,0.0028,0.0022,0.0017,0.0016,0.0016,0.0021,0.0025,0.0023,0.0025,0.0023,0.0026,0.0029,0.0032,0.0033,0.0037,0.0042,0.0041,0.0042,0.0037,0.0033,0.0035,0.0032,0.0033,0.0034,0.0036,0.0041,0.0037,0.0045,0.0042,0.0045,0.0045,0.0049,0.0051,0.0053,0.0053,0.0056,0.0059,0.0056,0.0053,0.0059,0.0058,0.0057,0.0054,0.0053,0.0048,0.0049,0.0044,0.0044,0.0044,0.0044,0.0042,0.0044,0.0038,0.0036,0.0033,0.0033,0.0046,0.0044,0.0047,0.008,0.0049,0.0055,0.0052,0.0053,0.0055,0.0056,0.006,0.0069,0.0065,0.0053,0.0037,0.0048,0.006,0.0066,0.0072,0.0076,0.0076,0.0074,0.0073,0.0071,0.0093,0.0108,0.009,0.0093,0.0087,0.0083,0.0094,0.0117,0.0149,0.0168,0.0178,0.0182,0.0189,0.0187,0.0181,0.0181,0.0177,0.0168,0.0153,0.015,0.017,0.0142,0.0124,
74.2934,0.043,0.0654,0.0889,0.1034,0.081,0.0558,0.0451,0.0426,0.0496,0.0652,0.0845,0.0978,0.0934,0.06,0.0357,0.0233,0.0172,0.0162,0.0224,0.0327,0.0457,0.0465,0.0578,0.0686,0.0876,0.0653,0.0364,0.0261,0.0188,0.0153,0.0139,0.0135,0.0161,0.021,0.0242,0.0278,0.0312,0.038,0.0414,0.0478,0.051,0.0505,0.0595,0.0587,0.0461,0.0358,0.0251,0.0153,0.0141,0.0111,0.0093,0.0092,0.0127,0.012,0.0104,0.011,0.0146,0.0175,0.0163,0.0193,0.0241,0.0254,0.0222,0.0207,0.0222,0.0244,0.0285,0.0394,0.048,0.0497,0.0491,0.0449,0.039,0.033,0.0286,0.0255,0.0212,0.0151,0.0106,0.011,0.0078,0.008,0.006,0.0044,0.0042,0.0034,0.0034,0.0036,0.0036,0.0036,0.0036,0.0044,0.0052,0.0051,0.0053,0.007,0.0097,0.0104,0.0106,0.0098,0.0097,0.0082,0.0065,0.0065,0.0077,0.0104,0.0126,0.014,0.0156,0.017,0.0189,0.018,0.0169,0.0175,0.0193,0.022,0.02,0.0152,0.0137,0.0133,0.013,0.0132,0.0139,0.0146,0.0137,0.0116,0.0099,0.0086,0.0094,0.0095,0.0095,0.0091,0.0084,0.008,0.0076,0.0072,0.0067,0.0059,0.005,0.0042,0.0035,0.0033,0.0035,0.0036,0.0046,0.0046,0.004,0.0081,0.0058,0.0044,0.0043,0.0043,0.0038,0.0031,0.0023,0.0019,0.0017,0.0017,0.0022,0.0026,0.0023,0.0026,0.003,0.0028,0.0029,0.0031,0.0034,0.0038,0.0042,0.0043,0.0044,0.0035,0.0021,0.0034,0.0035,0.0035,0.0037,0.0042,0.004,0.0038,0.0041,0.005,0.0046,0.0047,0.0048,0.005,0.0054,0.0028,0.0052,0.0061,0.0059,0.0059,0.0054,0.0053,0.0051,0.005,0.0049,0.0051,0.0049,0.0047,0.0042,0.0046,0.0045,0.0044,0.0044,0.0043,0.0043,0.0045,0.0044,0.0045,0.0046,0.0047,0.0063,0.005,0.0062,0.0051,0.0053,0.0057,0.005,0.0058,0.0065,0.0071,0.0051,0.0055,0.0062,0.0066,0.007,0.0076,0.0077,0.008,0.0078,0.0073,0.0084,0.0097,0.0124,0.0102,0.009,0.0082,0.008,0.0098,0.0118,0.0152,0.0167,0.0179,0.0185,0.0183,0.0185,0.0184,0.0178,0.017,0.0168,0.0157,0.0159,0.016,0.0139,0.0128,
74.2864,0.0425,0.0648,0.088,0.1024,0.0802,0.0552,0.0446,0.0422,0.0491,0.0646,0.0837,0.0968,0.0925,0.0594,0.0353,0.0231,0.017,0.016,0.0221,0.0323,0.0452,0.046,0.0564,0.0679,0.0868,0.0647,0.0361,0.0258,0.0186,0.0151,0.0137,0.0133,0.0159,0.0208,0.0241,0.0275,0.0309,0.0376,0.0409,0.0473,0.0505,0.05,0.059,0.0581,0.0457,0.0353,0.025,0.0151,0.014,0.011,0.0092,0.0091,0.0125,0.0118,0.0101,0.0109,0.0149,0.0173,0.0161,0.019,0.0238,0.0249,0.022,0.0206,0.0219,0.0241,0.0282,0.039,0.0478,0.0493,0.0487,0.0445,0.0386,0.0327,0.0283,0.0251,0.021,0.0149,0.0104,0.0108,0.0076,0.0079,0.0059,0.0043,0.0041,0.0033,0.0034,0.0035,0.0034,0.0035,0.0036,0.0042,0.0051,0.0051,0.0053,0.007,0.0095,0.0102,0.0106,0.0097,0.0096,0.008,0.0064,0.0064,0.0077,0.0102,0.0125,0.0139,0.0155,0.0169,0.0187,0.0178,0.0166,0.0173,0.0189,0.022,0.0199,0.015,0.0136,0.0133,0.0128,0.013,0.0138,0.0144,0.0136,0.0115,0.0098,0.0084,0.0092,0.0092,0.0093,0.0087,0.0081,0.0079,0.0074,0.007,0.0065,0.0059,0.0051,0.0042,0.0035,0.0031,0.0031,0.0034,0.0042,0.0042,0.0037,0.0072,0.0052,0.004,0.0039,0.0038,0.0035,0.0027,0.0023,0.0017,0.0014,0.0015,0.002,0.0024,0.0023,0.0024,0.0028,0.0026,0.0028,0.0031,0.0032,0.0037,0.004,0.0042,0.0042,0.0035,0.0034,0.0035,0.0033,0.0033,0.0035,0.004,0.0039,0.0037,0.0036,0.0039,0.0047,0.0044,0.0048,0.0049,0.0055,0.0052,0.0055,0.0059,0.0058,0.0057,0.0057,0.0052,0.0056,0.0052,0.005,0.0053,0.0044,0.0044,0.0043,0.0042,0.0043,0.0042,0.0043,0.0038,0.0041,0.0042,0.0044,0.0043,0.0042,0.0045,0.0061,0.0047,0.0055,0.0051,0.0047,0.0055,0.0053,0.0058,0.0063,0.0066,0.005,0.0049,0.0054,0.0057,0.0065,0.0072,0.0072,0.0079,0.0072,0.0075,0.0083,0.0091,0.0125,0.0098,0.0094,0.0091,0.0089,0.0095,0.0115,0.0143,0.0168,0.0179,0.0188,0.0192,0.0186,0.0184,0.0174,0.0174,0.0167,0.0156,0.0157,0.0162,0.0139,0.012,
74.2789,0.0431,0.0655,0.0887,0.1035,0.081,0.0558,0.0451,0.0427,0.0497,0.0652,0.0845,0.0978,0.0934,0.06,0.0357,0.0234,0.0172,0.0162,0.0223,0.0326,0.0456,0.0464,0.057,0.0686,0.0876,0.0653,0.0365,0.0261,0.0188,0.0152,0.0139,0.0134,0.0161,0.021,0.0243,0.0277,0.0312,0.038,0.0414,0.0478,0.051,0.0504,0.0595,0.0587,0.0461,0.0358,0.0252,0.0153,0.0141,0.0111,0.0093,0.0092,0.0127,0.012,0.0103,0.011,0.0151,0.0175,0.0163,0.0192,0.0241,0.0254,0.0222,0.0206,0.0222,0.0244,0.0285,0.0394,0.048,0.0497,0.049,0.0449,0.0389,0.033,0.0286,0.0254,0.0212,0.0152,0.0106,0.0109,0.0077,0.008,0.0059,0.0044,0.0042,0.0033,0.0032,0.0036,0.0036,0.0036,0.0037,0.0043,0.0052,0.0051,0.0054,0.007,0.0091,0.0104,0.0107,0.0098,0.0097,0.0081,0.0066,0.0065,0.0077,0.0103,0.0127,0.0141,0.0156,0.0171,0.0189,0.018,0.0169,0.0175,0.0195,0.0222,0.02,0.0152,0.0137,0.0134,0.0129,0.013,0.0138,0.0146,0.0137,0.0115,0.0096,0.0084,0.0091,0.0094,0.0095,0.0089,0.0083,0.008,0.0076,0.0071,0.0066,0.006,0.0051,0.0042,0.0036,0.0032,0.0035,0.0034,0.0043,0.0041,0.0035,0.0074,0.0053,0.0042,0.0039,0.0039,0.0036,0.0028,0.0023,0.0017,0.0019,0.0016,0.0021,0.0027,0.0023,0.0025,0.0028,0.0027,0.0028,0.002,0.0026,0.0036,0.0042,0.0043,0.0042,0.0037,0.0034,0.0037,0.0034,0.0035,0.0034,0.0038,0.004,0.0033,0.0047,0.0049,0.0049,0.0046,0.005,0.0051,0.0056,0.0054,0.005,0.006,0.0059,0.006,0.0058,0.0057,0.0059,0.0054,0.0053,0.0056,0.0048,0.0047,0.0043,0.0045,0.0043,0.0042,0.0042,0.0045,0.0043,0.0043,0.0046,0.0047,0.0045,0.0046,0.0061,0.0049,0.0054,0.005,0.0055,0.0057,0.0055,0.0059,0.0076,0.0068,0.0054,0.0042,0.0057,0.006,0.0066,0.0072,0.0076,0.0081,0.0081,0.0074,0.0074,0.0089,0.0155,0.0086,0.0095,0.0095,0.0096,0.0092,0.0115,0.0143,0.0168,0.018,0.0186,0.0192,0.0189,0.0184,0.0179,0.0176,0.0155,0.0161,0.0159,0.0135,0.0139,0.0128,
74.2274,0.0427,0.0649,0.0881,0.0981,0.0801,0.0553,0.0446,0.0422,0.0491,0.0645,0.0796,0.085,0.0802,0.0593,0.0353,0.0231,0.0171,0.0161,0.0222,0.0323,0.0451,0.0459,0.0192,0.0678,0.086,0.0645,0.036,0.0257,0.0186,0.0152,0.0138,0.0133,0.016,0.0209,0.0241,0.0276,0.031,0.0377,0.0409,0.0472,0.0505,0.05,0.0589,0.0582,0.0458,0.0355,0.0249,0.0151,0.014,0.011,0.0093,0.0092,0.0125,0.0118,0.0101,0.0109,0.015,0.0174,0.0161,0.0191,0.0239,0.0252,0.0218,0.0205,0.022,0.0242,0.0282,0.0391,0.0474,0.0494,0.0487,0.0446,0.0386,0.0328,0.0284,0.0253,0.021,0.015,0.0104,0.0109,0.0076,0.008,0.0058,0.0044,0.0041,0.0034,0.0033,0.0036,0.0035,0.0036,0.0037,0.0042,0.0051,0.0051,0.0054,0.007,0.0093,0.0103,0.0105,0.0097,0.0096,0.0081,0.0064,0.0064,0.0076,0.0103,0.0125,0.014,0.0155,0.017,0.0187,0.0179,0.0167,0.0174,0.0192,0.0221,0.0199,0.0151,0.0136,0.0133,0.0129,0.0131,0.0137,0.0145,0.0137,0.0116,0.0098,0.0085,0.0092,0.0093,0.0094,0.0089,0.0083,0.008,0.0075,0.0071,0.0065,0.0058,0.005,0.0042,0.003,0.003,0.0035,0.0036,0.0043,0.0044,0.0038,0.0075,0.0054,0.0042,0.004,0.0042,0.0037,0.0029,0.0024,0.0019,0.0017,0.0016,0.0021,0.0027,0.0023,0.0025,0.0028,0.0027,0.0028,0.0032,0.0033,0.0037,0.0041,0.0042,0.0042,0.0037,0.0033,0.0036,0.0033,0.0034,0.0035,0.0037,0.0034,0.0036,0.0041,0.0042,0.0043,0.0046,0.0049,0.005,0.0054,0.0053,0.0054,0.0059,0.0057,0.006,0.0058,0.0057,0.0055,0.005,0.0051,0.005,0.0048,0.0046,0.0042,0.0043,0.0044,0.0044,0.0043,0.0042,0.0042,0.0043,0.0045,0.0043,0.0045,0.0045,0.0061,0.0047,0.0064,0.0052,0.0052,0.0055,0.0054,0.0057,0.0062,0.0069,0.0053,0.0053,0.0057,0.006,0.0069,0.0074,0.0077,0.008,0.0076,0.0073,0.0082,0.0094,0.0,0.0097,0.0094,0.0092,0.0091,0.0098,0.0119,0.0148,0.0166,0.0181,0.0182,0.0193,0.0183,0.0165,0.0181,0.0171,0.0166,0.016,0.0155,0.0131,0.0135,0.0119,
74.1661,0.0426,0.0596,0.061,0.059,0.0525,0.047,0.0411,0.0342,0.041,0.0435,0.0471,0.0485,0.0441,0.0427,0.0344,0.023,0.017,0.016,0.022,0.0321,0.0425,0.0429,0.0,0.0523,0.0562,0.0535,0.0358,0.0254,0.0185,0.015,0.0137,0.0133,0.0159,0.0207,0.0239,0.0273,0.0306,0.0371,0.0406,0.0469,0.0501,0.0495,0.0584,0.0578,0.0455,0.0354,0.0248,0.015,0.0139,0.0109,0.0092,0.0092,0.0125,0.0117,0.01,0.0107,0.0149,0.0173,0.016,0.0189,0.0237,0.0251,0.0219,0.0204,0.0218,0.0241,0.0281,0.039,0.0478,0.0493,0.0483,0.0445,0.0385,0.0327,0.0282,0.0251,0.0209,0.0148,0.0104,0.0108,0.0076,0.0079,0.0058,0.0043,0.004,0.0032,0.0033,0.0035,0.0034,0.0035,0.0036,0.0044,0.0051,0.0051,0.0053,0.0069,0.0093,0.0103,0.0105,0.0096,0.0094,0.0079,0.0064,0.0064,0.0077,0.0102,0.0125,0.0138,0.0153,0.0169,0.0187,0.0177,0.0166,0.0173,0.0192,0.0219,0.0198,0.0149,0.0135,0.0131,0.0128,0.013,0.0135,0.0143,0.0135,0.0114,0.0097,0.0084,0.0093,0.0093,0.0096,0.009,0.0084,0.008,0.0074,0.0071,0.0066,0.0055,0.005,0.0042,0.0036,0.0031,0.0,0.0042,0.0053,0.005,0.0046,0.0101,0.0069,0.0053,0.0051,0.0052,0.0047,0.0035,0.0027,0.002,0.0013,0.0016,0.0022,0.003,0.0023,0.0025,0.0029,0.0028,0.0029,0.0032,0.0034,0.0036,0.0041,0.0041,0.0042,0.0037,0.003,0.0035,0.0032,0.0034,0.0034,0.0037,0.0,0.0037,0.003,0.0044,0.0044,0.0045,0.0049,0.005,0.0054,0.0054,0.0055,0.0059,0.0058,0.006,0.0058,0.0057,0.0055,0.0049,0.0049,0.0043,0.0047,0.0045,0.0042,0.0041,0.0041,0.0041,0.0042,0.0042,0.0041,0.0039,0.0041,0.0,0.0044,0.0043,0.0096,0.0048,0.0056,0.005,0.0047,0.0052,0.0057,0.0056,0.0068,0.0066,0.0052,0.0052,0.0046,0.0059,0.0068,0.0071,0.0076,0.0073,0.0075,0.0072,0.0081,0.0095,0.0,0.0093,0.0091,0.009,0.0085,0.0096,0.0116,0.0146,0.0165,0.0177,0.0189,0.0199,0.0183,0.0183,0.0178,0.017,0.017,0.0159,0.0152,0.0149,0.0135,0.0116,
74.1828,0.0427,0.0649,0.0882,0.1025,0.0802,0.0553,0.0447,0.0423,0.0492,0.0645,0.0838,0.0969,0.0924,0.0593,0.0353,0.0231,0.017,0.0161,0.0222,0.0324,0.0452,0.046,0.0569,0.0679,0.0867,0.0646,0.036,0.0259,0.0186,0.0152,0.0138,0.0134,0.0159,0.0208,0.0241,0.0275,0.0309,0.0377,0.041,0.0473,0.0505,0.05,0.0588,0.0581,0.0457,0.0356,0.0249,0.015,0.014,0.011,0.0093,0.0092,0.0126,0.0119,0.0102,0.011,0.015,0.0174,0.0161,0.0191,0.024,0.0252,0.022,0.0205,0.022,0.0241,0.0283,0.039,0.0474,0.0492,0.0487,0.0446,0.0386,0.0327,0.0283,0.0253,0.021,0.0151,0.0105,0.0109,0.0077,0.008,0.0059,0.0044,0.0041,0.0033,0.0033,0.0034,0.0036,0.0036,0.0037,0.0044,0.0052,0.0052,0.0055,0.007,0.0095,0.0104,0.0105,0.0097,0.0096,0.0081,0.0065,0.0065,0.0077,0.0104,0.0125,0.0136,0.0155,0.017,0.0188,0.0179,0.0167,0.0174,0.0193,0.022,0.0199,0.0151,0.0137,0.0134,0.013,0.0131,0.0138,0.0145,0.0137,0.0115,0.0099,0.0086,0.0094,0.0096,0.0097,0.0092,0.0083,0.0081,0.0076,0.0072,0.0067,0.0058,0.0051,0.0037,0.0036,0.0035,0.0039,0.004,0.0054,0.0055,0.0048,0.0101,0.0071,0.0054,0.0052,0.0053,0.0047,0.0037,0.0028,0.0021,0.0018,0.0018,0.0024,0.0032,0.0024,0.0027,0.003,0.0029,0.0031,0.0034,0.0035,0.0038,0.0043,0.0043,0.0043,0.0035,0.0036,0.0037,0.0035,0.0035,0.0037,0.004,0.0043,0.004,0.0045,0.0047,0.0052,0.0048,0.005,0.0053,0.0057,0.0056,0.0058,0.0061,0.0062,0.0062,0.0061,0.0059,0.0057,0.0056,0.0051,0.0057,0.005,0.0048,0.0043,0.0046,0.0045,0.0043,0.0043,0.0041,0.0042,0.0042,0.0043,0.0047,0.0048,0.0047,0.0065,0.0053,0.0061,0.0055,0.0053,0.0057,0.0061,0.006,0.0067,0.007,0.0056,0.0052,0.0055,0.0062,0.0072,0.007,0.0076,0.0082,0.0082,0.0077,0.0086,0.0098,0.0116,0.0088,0.0096,0.0097,0.0089,0.01,0.0115,0.0149,0.0169,0.0177,0.0188,0.0194,0.0188,0.0194,0.0179,0.0174,0.0169,0.0167,0.0153,0.0167,0.0135,0.0124,
74.173,0.0425,0.0648,0.0881,0.1024,0.0801,0.0552,0.0446,0.0421,0.0491,0.0645,0.0837,0.0969,0.0924,0.0593,0.0352,0.023,0.0169,0.016,0.0221,0.0323,0.0451,0.046,0.0568,0.0679,0.0867,0.0646,0.036,0.0258,0.0185,0.015,0.0137,0.0132,0.0159,0.0207,0.024,0.0274,0.0309,0.0376,0.0409,0.0473,0.0504,0.0499,0.0589,0.0581,0.0456,0.0354,0.0249,0.015,0.0139,0.0109,0.0092,0.0091,0.0125,0.0119,0.0101,0.0109,0.0149,0.0173,0.0161,0.0191,0.0239,0.0251,0.022,0.0205,0.022,0.0241,0.0283,0.039,0.0475,0.0493,0.0486,0.0445,0.0385,0.0327,0.0283,0.0254,0.021,0.0148,0.0104,0.0108,0.0076,0.008,0.0058,0.0043,0.0041,0.0032,0.0033,0.0034,0.0035,0.0035,0.0036,0.0042,0.0051,0.0051,0.0054,0.0069,0.0094,0.0102,0.0106,0.0097,0.0096,0.008,0.0064,0.0064,0.0076,0.0102,0.0125,0.0139,0.0156,0.017,0.0188,0.0178,0.0168,0.0173,0.0193,0.022,0.0199,0.0151,0.0137,0.0133,0.0128,0.0131,0.0137,0.0144,0.0137,0.0114,0.0098,0.0083,0.0092,0.0094,0.0094,0.0088,0.0083,0.0079,0.0075,0.0071,0.0065,0.0058,0.0051,0.0041,0.0036,0.0031,0.0036,0.0034,0.0042,0.0041,0.0037,0.0078,0.0051,0.004,0.0039,0.0039,0.0035,0.0027,0.0021,0.0017,0.0018,0.0017,0.002,0.0025,0.0023,0.0025,0.0028,0.0026,0.0029,0.0031,0.0032,0.0036,0.0041,0.0039,0.0036,0.0036,0.0034,0.0036,0.0033,0.0033,0.0034,0.004,0.0034,0.0025,0.0038,0.004,0.0048,0.0044,0.0046,0.0049,0.0054,0.0053,0.0055,0.006,0.0057,0.006,0.0059,0.0056,0.0056,0.0052,0.0051,0.0051,0.0047,0.0044,0.0043,0.0042,0.0044,0.0041,0.0045,0.004,0.0043,0.0042,0.0044,0.0045,0.0046,0.0043,0.0069,0.0047,0.0039,0.0049,0.0054,0.0053,0.0055,0.0057,0.0156,0.0067,0.0051,0.0054,0.0058,0.0062,0.0068,0.0072,0.0076,0.0076,0.0078,0.0072,0.0082,0.0092,0.0128,0.0099,0.0094,0.0091,0.009,0.0094,0.0116,0.0147,0.0168,0.0179,0.0187,0.0196,0.0191,0.0179,0.0182,0.0172,0.0172,0.0158,0.0157,0.0175,0.014,0.012,
74.163,0.0426,0.065,0.0883,0.1027,0.0803,0.0553,0.0447,0.0422,0.0493,0.0647,0.0839,0.0971,0.0926,0.0594,0.0353,0.0231,0.017,0.016,0.0222,0.0324,0.0453,0.0461,0.0573,0.0681,0.0869,0.0647,0.0361,0.0259,0.0186,0.0151,0.0137,0.0133,0.0159,0.0208,0.024,0.0275,0.0309,0.0377,0.041,0.0474,0.0505,0.0501,0.059,0.0583,0.0457,0.0356,0.0248,0.015,0.0139,0.011,0.0092,0.0092,0.0126,0.0118,0.0101,0.0108,0.0149,0.0173,0.0161,0.0191,0.0239,0.0253,0.022,0.0205,0.0219,0.0242,0.0282,0.0391,0.0476,0.0493,0.0488,0.0446,0.0386,0.0328,0.0284,0.0251,0.021,0.015,0.0105,0.0109,0.0076,0.008,0.0056,0.0043,0.0041,0.0033,0.0034,0.0035,0.0035,0.0036,0.0036,0.0042,0.005,0.0051,0.0053,0.007,0.0092,0.0103,0.0105,0.0094,0.0095,0.0078,0.0064,0.0065,0.0077,0.0103,0.0126,0.014,0.0155,0.017,0.0185,0.0179,0.0167,0.0175,0.0193,0.0221,0.0199,0.0151,0.0136,0.0133,0.0129,0.0132,0.0138,0.0145,0.0137,0.0115,0.0099,0.0085,0.0092,0.0093,0.0094,0.009,0.0082,0.0081,0.0074,0.0071,0.0066,0.006,0.005,0.0041,0.0035,0.0032,0.0034,0.0035,0.0043,0.0043,0.0036,0.0074,0.0054,0.0041,0.0039,0.0039,0.0036,0.0029,0.0024,0.0019,0.0015,0.0016,0.0021,0.0026,0.0023,0.0024,0.0027,0.0027,0.0029,0.0032,0.0032,0.0037,0.0041,0.0042,0.0041,0.0037,0.0033,0.0033,0.0034,0.003,0.0033,0.0033,0.0022,0.0012,0.0072,0.0046,0.0046,0.0047,0.0046,0.005,0.0053,0.0054,0.0056,0.0062,0.006,0.0059,0.0058,0.0059,0.0057,0.0054,0.0052,0.0058,0.0048,0.0046,0.0042,0.0044,0.0043,0.0043,0.0043,0.0042,0.0035,0.0043,0.0044,0.0047,0.0043,0.0048,0.0067,0.0051,0.0037,0.0053,0.0053,0.0055,0.0054,0.006,0.0064,0.0072,0.0053,0.0054,0.0058,0.0062,0.007,0.0071,0.0076,0.0078,0.0078,0.0075,0.0084,0.0097,0.0158,0.0099,0.0093,0.0088,0.0081,0.0062,0.0116,0.0147,0.0167,0.018,0.0184,0.019,0.0182,0.0185,0.0165,0.0179,0.0174,0.0164,0.0157,0.0171,0.0141,0.0124,
74.1521,0.0427,0.065,0.0884,0.1028,0.0804,0.0554,0.0447,0.0423,0.0493,0.0648,0.0839,0.0971,0.0926,0.0594,0.0353,0.0231,0.017,0.0161,0.0222,0.0324,0.0453,0.0461,0.0571,0.068,0.0869,0.0647,0.0361,0.0259,0.0186,0.0151,0.0138,0.0133,0.016,0.0208,0.0241,0.0275,0.031,0.0377,0.041,0.0474,0.0505,0.05,0.0588,0.058,0.0458,0.0356,0.0248,0.0151,0.014,0.011,0.0092,0.0092,0.0126,0.0119,0.0102,0.011,0.015,0.0174,0.0162,0.0191,0.0239,0.0252,0.022,0.0205,0.022,0.0242,0.0283,0.039,0.0476,0.0493,0.0487,0.0446,0.0387,0.0328,0.0284,0.0255,0.021,0.015,0.0104,0.0109,0.0077,0.008,0.0059,0.0044,0.0041,0.0034,0.0034,0.0036,0.0036,0.0036,0.0037,0.0042,0.0052,0.0051,0.0054,0.007,0.0099,0.0103,0.0106,0.0097,0.0096,0.0082,0.0065,0.0063,0.0076,0.0103,0.0126,0.0139,0.0155,0.017,0.0188,0.0179,0.0167,0.0174,0.0194,0.022,0.0198,0.0151,0.0137,0.0133,0.0129,0.0131,0.0139,0.0144,0.0137,0.0116,0.01,0.0085,0.0093,0.0093,0.0095,0.0089,0.0083,0.008,0.0075,0.0071,0.0066,0.0059,0.0051,0.0041,0.0035,0.0032,0.0032,0.0035,0.0044,0.0044,0.0039,0.008,0.0055,0.0043,0.0041,0.0041,0.0036,0.003,0.0024,0.0019,0.0015,0.0016,0.002,0.0027,0.0023,0.0026,0.0028,0.0025,0.0028,0.0032,0.0034,0.0037,0.0041,0.0041,0.0043,0.0036,0.0034,0.0037,0.003,0.0033,0.0034,0.0042,0.0039,0.0037,0.0038,0.004,0.0044,0.0045,0.0048,0.0051,0.0055,0.0052,0.0055,0.006,0.0058,0.0059,0.0051,0.0058,0.0045,0.0053,0.0052,0.0053,0.0049,0.0043,0.0044,0.0044,0.0045,0.0044,0.0045,0.0041,0.0043,0.0041,0.0044,0.0054,0.0046,0.0044,0.0063,0.0052,0.0051,0.0054,0.0056,0.0057,0.0055,0.0059,0.0059,0.0067,0.0052,0.0047,0.0053,0.0061,0.0066,0.0072,0.0078,0.0083,0.008,0.0075,0.008,0.0096,0.0204,0.0099,0.0092,0.0096,0.0093,0.0098,0.0123,0.0155,0.017,0.0181,0.0179,0.0164,0.0186,0.0184,0.0179,0.0174,0.0167,0.0161,0.0159,0.0167,0.014,0.0116,
73.9516,0.0415,0.0634,0.0864,0.1007,0.0784,0.0539,0.0434,0.041,0.0479,0.063,0.082,0.095,0.0905,0.0577,0.0341,0.0223,0.0165,0.0155,0.0214,0.0313,0.0438,0.0446,0.0554,0.0662,0.0848,0.0628,0.0347,0.0249,0.0179,0.0145,0.0132,0.0128,0.0153,0.0199,0.0231,0.0264,0.0296,0.0361,0.0393,0.0457,0.0487,0.0483,0.0572,0.0562,0.0441,0.0343,0.024,0.0143,0.0134,0.0105,0.0089,0.0087,0.0121,0.0113,0.0097,0.0104,0.0143,0.0166,0.0154,0.0182,0.0229,0.0241,0.021,0.0197,0.021,0.0231,0.0271,0.0377,0.046,0.0479,0.0473,0.0432,0.0373,0.0316,0.0272,0.0241,0.0201,0.0143,0.01,0.0104,0.0072,0.0076,0.0056,0.0041,0.0037,0.0032,0.0033,0.0034,0.0035,0.0034,0.0035,0.0042,0.0049,0.0049,0.0051,0.0067,0.0087,0.0099,0.01,0.0092,0.0091,0.0077,0.0062,0.0062,0.0074,0.0099,0.012,0.0134,0.0149,0.0163,0.018,0.0172,0.0156,0.0166,0.0185,0.0212,0.0191,0.0144,0.0129,0.0127,0.0123,0.0125,0.0131,0.0139,0.0131,0.011,0.0094,0.0081,0.0089,0.0093,0.0093,0.0089,0.0081,0.0077,0.0072,0.0069,0.0063,0.0057,0.0048,0.004,0.0035,0.0032,0.0031,0.0042,0.0051,0.0052,0.0045,0.0102,0.0067,0.0052,0.005,0.005,0.0045,0.0036,0.0026,0.002,0.0012,0.0015,0.002,0.0026,0.0023,0.0024,0.0028,0.0026,0.0028,0.0031,0.0033,0.0037,0.0039,0.004,0.0042,0.0035,0.0033,0.0034,0.0031,0.0032,0.0034,0.0036,0.0034,0.0036,0.0042,0.0042,0.0041,0.0044,0.0047,0.0043,0.0054,0.0052,0.0054,0.0057,0.0057,0.0055,0.0057,0.0055,0.0056,0.005,0.0048,0.0059,0.0045,0.0043,0.0041,0.0041,0.004,0.004,0.003,0.0039,0.004,0.0039,0.0043,0.0045,0.0042,0.0043,0.0055,0.0046,0.0062,0.0044,0.0047,0.0054,0.0054,0.0054,0.008,0.0063,0.0024,0.0044,0.0047,0.0056,0.0065,0.0067,0.0076,0.0074,0.0076,0.0074,0.0079,0.009,0.0138,0.0098,0.0089,0.0088,0.0085,0.0095,0.0114,0.0143,0.0158,0.0173,0.0176,0.0198,0.0183,0.0182,0.0171,0.0163,0.016,0.0152,0.0155,0.0155,0.0129,0.0116,
73.9384,0.0424,0.0647,0.088,0.1023,0.0799,0.055,0.0444,0.0418,0.0489,0.0643,0.0834,0.0965,0.0919,0.059,0.035,0.0229,0.0169,0.0159,0.022,0.0321,0.0449,0.0457,0.057,0.0675,0.0862,0.0641,0.0358,0.0256,0.0184,0.015,0.0136,0.0132,0.0158,0.0206,0.0238,0.0271,0.0306,0.0373,0.0406,0.047,0.0501,0.0496,0.0585,0.0578,0.0455,0.0354,0.0248,0.0148,0.0137,0.0108,0.0091,0.0091,0.0124,0.0117,0.01,0.0106,0.0148,0.0172,0.016,0.0189,0.0237,0.025,0.0218,0.0202,0.0217,0.0237,0.0276,0.0386,0.047,0.0489,0.0483,0.0443,0.0384,0.0326,0.0282,0.0245,0.0209,0.0149,0.0104,0.0109,0.0075,0.0079,0.0058,0.0043,0.0041,0.0034,0.0033,0.0034,0.0035,0.0036,0.0036,0.0043,0.0051,0.0051,0.0053,0.0069,0.0094,0.0102,0.0105,0.0096,0.0095,0.008,0.0065,0.0065,0.0077,0.0102,0.0125,0.0139,0.0154,0.0169,0.0187,0.0178,0.0168,0.0173,0.0192,0.0219,0.0199,0.015,0.0136,0.0132,0.0128,0.013,0.0137,0.0143,0.0136,0.0116,0.0098,0.0084,0.0089,0.0096,0.0098,0.0092,0.0086,0.0081,0.0075,0.0071,0.0065,0.0059,0.005,0.0042,0.0037,0.0035,0.0035,0.0042,0.0054,0.0055,0.0049,0.0109,0.0072,0.0055,0.0052,0.0054,0.0048,0.0037,0.0028,0.002,0.0015,0.0018,0.0023,0.0027,0.0025,0.0026,0.003,0.0029,0.003,0.0033,0.0035,0.0037,0.0042,0.0043,0.0041,0.0037,0.0034,0.0032,0.0034,0.0035,0.0035,0.0038,0.0033,0.004,0.0013,0.004,0.003,0.0047,0.0051,0.0051,0.0055,0.0056,0.0055,0.0062,0.0059,0.0059,0.0059,0.0057,0.0057,0.0054,0.005,0.0065,0.0047,0.0046,0.0046,0.0042,0.0045,0.0042,0.0043,0.0042,0.0044,0.0042,0.0043,0.0045,0.0043,0.0041,0.0059,0.0051,0.0054,0.0052,0.0052,0.0057,0.0053,0.0055,0.0089,0.0064,0.0051,0.0052,0.0054,0.0058,0.0069,0.0072,0.0073,0.0074,0.0079,0.0062,0.0077,0.0093,0.0152,0.0097,0.009,0.0092,0.0086,0.0096,0.0118,0.0126,0.0163,0.0174,0.0187,0.0184,0.0185,0.0188,0.017,0.016,0.0153,0.0139,0.0134,0.0153,0.0137,0.0111,
73.9247,0.0417,0.0636,0.0867,0.1009,0.0787,0.054,0.0436,0.0412,0.0481,0.0632,0.0822,0.0952,0.0907,0.0579,0.0343,0.0225,0.0165,0.0156,0.0216,0.0315,0.0441,0.0448,0.0559,0.0665,0.0852,0.0632,0.0351,0.0251,0.0181,0.0147,0.0134,0.0129,0.0155,0.0202,0.0234,0.0267,0.0301,0.0366,0.0399,0.0461,0.0493,0.0488,0.0577,0.0569,0.0446,0.0347,0.0245,0.0145,0.0136,0.0106,0.009,0.0089,0.0122,0.0115,0.0098,0.0105,0.0145,0.0168,0.0157,0.0185,0.0231,0.0244,0.0214,0.0198,0.0213,0.0234,0.0276,0.0381,0.0466,0.0482,0.0477,0.0435,0.0377,0.0319,0.0276,0.0248,0.0204,0.0145,0.0102,0.0105,0.0073,0.0076,0.0052,0.0041,0.004,0.0031,0.0033,0.0034,0.0033,0.0034,0.0036,0.0042,0.005,0.0049,0.0051,0.0067,0.0089,0.0099,0.0102,0.0093,0.0094,0.0078,0.0062,0.0062,0.0075,0.0099,0.0122,0.0135,0.015,0.0165,0.0183,0.0174,0.0164,0.0169,0.0188,0.0214,0.0195,0.0146,0.0132,0.0128,0.0126,0.0128,0.0134,0.0141,0.0133,0.0112,0.0096,0.0083,0.0092,0.0093,0.0095,0.0088,0.0083,0.0079,0.0073,0.0069,0.0065,0.0057,0.0049,0.0041,0.0036,0.0032,0.0038,0.0045,0.0053,0.0053,0.0047,0.0102,0.0064,0.0052,0.0051,0.0052,0.0045,0.0035,0.0027,0.002,0.002,0.0018,0.0021,0.0025,0.0024,0.0025,0.0029,0.0027,0.0029,0.0032,0.0034,0.0037,0.0041,0.0042,0.0041,0.0036,0.0032,0.0034,0.0034,0.0034,0.0033,0.0041,0.0036,0.0037,0.004,0.004,0.0048,0.0038,0.0045,0.0048,0.0054,0.0053,0.0056,0.0059,0.0059,0.0057,0.0059,0.0054,0.0057,0.0052,0.005,0.0046,0.0047,0.0044,0.0043,0.0039,0.0043,0.004,0.0044,0.0041,0.0041,0.004,0.0035,0.0038,0.0046,0.0041,0.0049,0.005,0.0038,0.0047,0.0052,0.0049,0.0058,0.0052,0.0078,0.006,0.0052,0.0051,0.0054,0.0058,0.0069,0.0067,0.0074,0.0075,0.0077,0.0067,0.0079,0.0088,0.0115,0.0094,0.0086,0.0089,0.0084,0.0094,0.0118,0.0133,0.0163,0.0178,0.0209,0.0186,0.0189,0.0177,0.0178,0.0163,0.0125,0.015,0.0147,0.0163,0.0133,0.0115,
73.9111,0.0426,0.0649,0.0882,0.1026,0.0802,0.0552,0.0446,0.0422,0.0492,0.0646,0.0838,0.0969,0.0923,0.0592,0.0352,0.023,0.0169,0.0161,0.0221,0.0323,0.045,0.0459,0.0572,0.0678,0.0866,0.0644,0.0359,0.0257,0.0185,0.0151,0.0137,0.0133,0.0159,0.0207,0.024,0.0274,0.0308,0.0375,0.0408,0.0471,0.0503,0.0497,0.0587,0.058,0.0455,0.0355,0.0248,0.0149,0.014,0.0109,0.0092,0.0091,0.0124,0.0118,0.0101,0.0108,0.0149,0.0173,0.0161,0.0189,0.0237,0.0251,0.0219,0.0204,0.0218,0.0241,0.0282,0.0389,0.0475,0.0491,0.0484,0.0443,0.0385,0.0327,0.0283,0.0253,0.0209,0.015,0.0105,0.0108,0.0076,0.0079,0.0058,0.0041,0.004,0.0033,0.0034,0.0036,0.0035,0.0036,0.0036,0.0042,0.0052,0.0051,0.0053,0.0069,0.0094,0.0103,0.0105,0.0096,0.0095,0.0079,0.0062,0.0061,0.0076,0.0103,0.0126,0.0139,0.0154,0.0169,0.0188,0.0179,0.0167,0.0174,0.0193,0.022,0.0198,0.0151,0.0136,0.0133,0.0129,0.0131,0.0138,0.0146,0.0137,0.0115,0.0099,0.0085,0.0094,0.0096,0.0098,0.0092,0.0086,0.0081,0.0075,0.0072,0.0066,0.0058,0.0052,0.0042,0.0037,0.0035,0.0036,0.0049,0.0056,0.0057,0.0049,0.0105,0.0073,0.0057,0.0055,0.0055,0.0049,0.0037,0.003,0.0022,0.0017,0.0018,0.0023,0.0029,0.0024,0.0026,0.003,0.0028,0.0028,0.0031,0.0035,0.0037,0.0042,0.0042,0.0043,0.0037,0.0034,0.0037,0.0035,0.0034,0.0031,0.0039,0.004,0.0039,0.0043,0.004,0.0055,0.0047,0.0051,0.0053,0.0056,0.0057,0.0056,0.006,0.0058,0.0059,0.006,0.0058,0.0059,0.0055,0.0053,0.0064,0.0047,0.0047,0.0043,0.0043,0.0045,0.0043,0.0045,0.0042,0.0042,0.0043,0.0038,0.0051,0.0044,0.0046,0.0068,0.0047,0.0073,0.0053,0.0051,0.0053,0.0055,0.0056,0.0059,0.0063,0.0048,0.0056,0.0059,0.0061,0.0068,0.0069,0.0077,0.0078,0.0079,0.0074,0.0082,0.0097,0.0143,0.0096,0.0093,0.0095,0.0092,0.0098,0.0118,0.0147,0.0167,0.0175,0.0186,0.0213,0.0189,0.0182,0.0184,0.0173,0.0176,0.0159,0.0151,0.0151,0.0139,0.0115,
73.8926,0.0419,0.0639,0.087,0.0961,0.0787,0.0543,0.0438,0.0414,0.0483,0.0634,0.0777,0.0831,0.0784,0.0582,0.0344,0.0226,0.0167,0.0158,0.0217,0.0316,0.0442,0.045,0.016,0.0667,0.0846,0.0633,0.0352,0.0251,0.0182,0.0148,0.0134,0.013,0.0156,0.0204,0.0235,0.0269,0.0302,0.0365,0.0402,0.0464,0.0494,0.049,0.0579,0.0571,0.0414,0.0343,0.0238,0.0146,0.0136,0.0106,0.0089,0.0089,0.0122,0.0115,0.0099,0.0106,0.0145,0.0169,0.0158,0.0186,0.0233,0.0246,0.0215,0.02,0.0214,0.0237,0.0277,0.0384,0.0469,0.0486,0.048,0.0439,0.038,0.0321,0.0278,0.0245,0.0206,0.0146,0.0101,0.0104,0.0074,0.0077,0.0057,0.0042,0.004,0.0031,0.0032,0.0033,0.0034,0.0034,0.0036,0.0041,0.005,0.005,0.0052,0.0066,0.0092,0.01,0.0102,0.0094,0.0093,0.0079,0.0064,0.0063,0.0075,0.0101,0.0123,0.0136,0.0152,0.0166,0.0184,0.0176,0.0165,0.0171,0.019,0.0216,0.0195,0.0146,0.0133,0.0131,0.0126,0.0128,0.0135,0.0142,0.0134,0.0113,0.0097,0.0083,0.0092,0.0096,0.0095,0.0089,0.0083,0.0079,0.0074,0.007,0.0065,0.0058,0.0049,0.0041,0.0036,0.0033,0.0036,0.0043,0.0054,0.0054,0.0047,0.0101,0.0069,0.0051,0.0047,0.0052,0.0047,0.0036,0.0029,0.0021,0.0019,0.0017,0.0022,0.0024,0.0021,0.0024,0.0028,0.0027,0.0029,0.0032,0.0034,0.0037,0.0041,0.0041,0.0042,0.0036,0.0033,0.0035,0.0032,0.0034,0.0034,0.0037,0.0039,0.0037,0.0043,0.0041,0.0043,0.0044,0.0047,0.0049,0.0055,0.0052,0.0055,0.006,0.0057,0.0058,0.0057,0.0057,0.0056,0.0052,0.0052,0.0041,0.0047,0.0043,0.0042,0.0043,0.0041,0.0039,0.0041,0.0037,0.0041,0.004,0.0042,0.0047,0.0041,0.0043,0.0048,0.0046,0.0054,0.0049,0.0051,0.0053,0.0055,0.0056,0.0088,0.0062,0.005,0.0048,0.0044,0.0058,0.0063,0.0072,0.0077,0.0075,0.0075,0.0073,0.0081,0.0092,0.0,0.0094,0.0094,0.0093,0.0087,0.0091,0.0114,0.0144,0.0163,0.0175,0.0183,0.0193,0.0179,0.018,0.0184,0.0172,0.0167,0.0156,0.0146,0.0109,0.0118,0.0122,
73.8707,0.0427,0.0651,0.0884,0.0976,0.0801,0.0553,0.0446,0.0422,0.0491,0.0645,0.079,0.0845,0.0797,0.0592,0.0351,0.0231,0.017,0.016,0.0222,0.0323,0.0451,0.0459,0.0166,0.0679,0.0859,0.0644,0.0359,0.0256,0.0186,0.0151,0.0138,0.0133,0.0159,0.0208,0.024,0.0275,0.0309,0.0376,0.0409,0.0472,0.0504,0.05,0.0589,0.0581,0.0458,0.0356,0.0249,0.015,0.0138,0.0108,0.0091,0.0089,0.0125,0.0118,0.0101,0.0109,0.0149,0.0173,0.0159,0.019,0.0239,0.0252,0.0219,0.0204,0.0219,0.0241,0.0282,0.039,0.0472,0.0493,0.0487,0.0445,0.0386,0.0324,0.0284,0.0251,0.021,0.015,0.0104,0.0106,0.0076,0.0079,0.0058,0.0043,0.0041,0.0034,0.0033,0.0035,0.0035,0.0035,0.0037,0.0042,0.0052,0.0051,0.0054,0.007,0.0096,0.0103,0.0104,0.0097,0.0095,0.008,0.0065,0.0064,0.0077,0.0103,0.0126,0.0139,0.0155,0.017,0.0188,0.0179,0.0168,0.0174,0.0194,0.022,0.0199,0.0151,0.0137,0.0133,0.0129,0.0131,0.0137,0.0146,0.0137,0.0116,0.0099,0.0086,0.0094,0.0097,0.0098,0.0092,0.0085,0.0081,0.0076,0.0072,0.0067,0.0059,0.0048,0.0041,0.0037,0.0034,0.0037,0.0046,0.0054,0.0055,0.0046,0.0101,0.007,0.0054,0.0052,0.0053,0.0047,0.0037,0.0027,0.0021,0.0018,0.0018,0.0023,0.003,0.0024,0.0026,0.003,0.0029,0.003,0.0032,0.0034,0.0038,0.0042,0.0043,0.0043,0.0037,0.0036,0.0035,0.0032,0.0034,0.0035,0.0039,0.0045,0.0039,0.0049,0.0046,0.0043,0.0047,0.005,0.0052,0.0057,0.0056,0.0057,0.0061,0.0057,0.006,0.0061,0.0057,0.0057,0.0055,0.005,0.0062,0.0049,0.0044,0.004,0.0034,0.0042,0.0041,0.0044,0.0043,0.0042,0.0045,0.0043,0.0045,0.0046,0.0047,0.0075,0.005,0.0059,0.0051,0.0056,0.0055,0.0059,0.0053,0.0073,0.0069,0.0056,0.0053,0.0058,0.0063,0.006,0.0075,0.0082,0.0083,0.0079,0.0075,0.0084,0.0097,0.0,0.0095,0.0099,0.0098,0.009,0.0097,0.0122,0.0144,0.0166,0.0176,0.0179,0.018,0.0186,0.0184,0.0182,0.0173,0.017,0.015,0.0155,0.0169,0.0139,0.0121,
73.847,0.0425,0.0649,0.0881,0.0974,0.0799,0.0552,0.0445,0.042,0.0491,0.0645,0.0789,0.0843,0.0796,0.0592,0.0351,0.023,0.0169,0.016,0.0221,0.0322,0.045,0.0458,0.0165,0.0678,0.0858,0.0643,0.0358,0.0255,0.0185,0.015,0.0136,0.0132,0.0159,0.0207,0.024,0.0274,0.0308,0.0375,0.0409,0.0471,0.0503,0.0498,0.0587,0.058,0.0457,0.0355,0.0244,0.0149,0.0139,0.0109,0.0091,0.0089,0.0124,0.0117,0.0101,0.0108,0.0148,0.0173,0.016,0.019,0.0238,0.0251,0.022,0.0204,0.022,0.0241,0.0282,0.039,0.0477,0.0493,0.0487,0.0445,0.0385,0.0327,0.0283,0.025,0.021,0.015,0.0104,0.0108,0.0075,0.0079,0.0058,0.0043,0.004,0.0033,0.0032,0.0034,0.0035,0.0035,0.0036,0.0042,0.005,0.005,0.0053,0.0069,0.0094,0.0103,0.0105,0.0096,0.0095,0.0079,0.0064,0.0063,0.0074,0.0102,0.0125,0.014,0.0155,0.017,0.0188,0.0178,0.0167,0.0174,0.0193,0.0221,0.02,0.0151,0.0136,0.0133,0.0129,0.0131,0.0137,0.0144,0.0137,0.0115,0.0099,0.0084,0.0092,0.0094,0.0094,0.0089,0.0081,0.008,0.0075,0.0071,0.0066,0.0059,0.005,0.0041,0.0034,0.0031,0.0028,0.0035,0.0043,0.0042,0.0038,0.0073,0.0053,0.0039,0.0038,0.004,0.0036,0.0029,0.0022,0.0018,0.0016,0.0015,0.002,0.0023,0.0022,0.0024,0.0027,0.0026,0.0028,0.003,0.0033,0.0035,0.004,0.004,0.0041,0.0035,0.0031,0.0033,0.0033,0.0034,0.0033,0.0038,0.0038,0.0038,0.0033,0.0043,0.0051,0.0044,0.0047,0.0048,0.0052,0.0049,0.0054,0.006,0.0052,0.0058,0.0059,0.0055,0.0054,0.0052,0.0053,0.0053,0.0047,0.0043,0.0042,0.0042,0.0042,0.004,0.0043,0.004,0.0042,0.0042,0.0042,0.004,0.0042,0.0045,0.0073,0.005,0.0069,0.0052,0.0056,0.0053,0.0052,0.0056,0.0081,0.0066,0.0055,0.0052,0.0052,0.0058,0.0066,0.0072,0.0078,0.0074,0.0076,0.0071,0.0078,0.0093,0.0,0.0096,0.0092,0.0092,0.0087,0.0091,0.0112,0.0128,0.0122,0.0174,0.0188,0.0178,0.0191,0.0178,0.0179,0.0168,0.0172,0.0157,0.0155,0.0158,0.0136,0.0119,
73.8245,0.0422,0.0644,0.0877,0.0969,0.0794,0.0547,0.0441,0.0417,0.0486,0.0639,0.0783,0.0837,0.079,0.0586,0.0347,0.0228,0.0168,0.0158,0.0218,0.0318,0.0444,0.0452,0.0159,0.0671,0.0851,0.0636,0.0353,0.0251,0.0182,0.0149,0.0135,0.0131,0.0156,0.0204,0.0236,0.0269,0.0303,0.0368,0.0402,0.0465,0.0496,0.0491,0.058,0.0572,0.0449,0.0349,0.0232,0.0146,0.0137,0.0107,0.009,0.0089,0.012,0.0116,0.01,0.0107,0.0146,0.017,0.0157,0.0186,0.0233,0.0245,0.0214,0.0199,0.0214,0.0236,0.0277,0.0384,0.0468,0.0487,0.048,0.0439,0.038,0.0321,0.0277,0.0247,0.0206,0.0146,0.0102,0.0106,0.0075,0.0077,0.0057,0.0042,0.004,0.0033,0.0033,0.0035,0.0035,0.0035,0.0036,0.0042,0.005,0.005,0.0053,0.0068,0.009,0.01,0.0103,0.0095,0.0093,0.0078,0.0063,0.0063,0.0075,0.0101,0.0123,0.0137,0.0152,0.0166,0.0184,0.0175,0.0164,0.0171,0.019,0.0216,0.0196,0.0147,0.0133,0.013,0.0125,0.0127,0.0134,0.0141,0.0134,0.0113,0.0096,0.0082,0.0091,0.0091,0.0092,0.009,0.0083,0.0079,0.0072,0.007,0.0065,0.0058,0.005,0.0042,0.0036,0.0034,0.0039,0.0041,0.0054,0.0054,0.0047,0.0104,0.007,0.0055,0.0052,0.0054,0.0048,0.0037,0.0028,0.0021,0.0016,0.0017,0.0022,0.0027,0.0024,0.0026,0.0029,0.002,0.0029,0.003,0.0034,0.0036,0.004,0.0042,0.004,0.0036,0.0029,0.0035,0.0032,0.0031,0.0034,0.0039,0.0038,0.0039,0.0038,0.0043,0.0052,0.0045,0.0046,0.005,0.0055,0.0053,0.0055,0.006,0.0061,0.0056,0.0055,0.0048,0.0055,0.0045,0.0045,0.0059,0.0046,0.0043,0.0043,0.004,0.0042,0.0041,0.0041,0.0041,0.0042,0.0042,0.0042,0.0041,0.0042,0.0042,0.0086,0.0046,0.0061,0.0047,0.005,0.0054,0.0052,0.0056,0.0099,0.0062,0.005,0.005,0.0057,0.0058,0.0064,0.0065,0.0074,0.0074,0.0077,0.0071,0.0084,0.0097,0.0,0.0095,0.0094,0.0086,0.0087,0.0096,0.0115,0.0141,0.0159,0.0166,0.0196,0.0186,0.0178,0.0178,0.0179,0.0165,0.0165,0.0153,0.015,0.0202,0.0132,0.0121,
73.8,0.0428,0.0652,0.0885,0.0977,0.0802,0.0555,0.0447,0.0422,0.0493,0.0647,0.0791,0.0846,0.0798,0.0594,0.0352,0.0232,0.017,0.0162,0.0222,0.0324,0.0451,0.0459,0.0166,0.0679,0.0859,0.0644,0.0359,0.0256,0.0185,0.0152,0.0137,0.0133,0.0159,0.0208,0.0241,0.0275,0.0309,0.0377,0.041,0.0472,0.0504,0.05,0.0588,0.0581,0.0458,0.0356,0.0248,0.0151,0.0139,0.011,0.0092,0.0093,0.0125,0.0119,0.0102,0.0109,0.0149,0.0174,0.0158,0.0187,0.0237,0.0252,0.022,0.0205,0.022,0.0241,0.0283,0.0391,0.0475,0.0494,0.0487,0.0446,0.0386,0.0328,0.0284,0.0251,0.021,0.015,0.0105,0.0109,0.0076,0.008,0.0059,0.0044,0.0041,0.0034,0.0032,0.0035,0.0035,0.0036,0.0035,0.0041,0.0051,0.0051,0.0054,0.007,0.0098,0.0104,0.0106,0.0097,0.0095,0.0081,0.0064,0.0064,0.0077,0.0103,0.0126,0.014,0.0156,0.0171,0.0188,0.018,0.0168,0.0175,0.0194,0.0221,0.0199,0.0151,0.0136,0.0134,0.0126,0.0132,0.0135,0.0145,0.0137,0.0116,0.0099,0.0085,0.0093,0.01,0.0094,0.009,0.0083,0.008,0.0076,0.0072,0.0066,0.0059,0.005,0.0042,0.0036,0.0033,0.0027,0.0036,0.0045,0.0046,0.0039,0.0083,0.0057,0.0044,0.0042,0.0043,0.0038,0.0031,0.0023,0.0019,0.0013,0.0017,0.0021,0.0028,0.0023,0.0026,0.0028,0.0027,0.0029,0.0032,0.0033,0.0038,0.0039,0.0042,0.0041,0.0037,0.0034,0.0036,0.0033,0.0033,0.0029,0.0039,0.0036,0.0039,0.0032,0.0045,0.004,0.0046,0.0048,0.0051,0.0051,0.0048,0.0056,0.0062,0.0065,0.0061,0.0058,0.0059,0.0055,0.0055,0.0052,0.0048,0.0047,0.0044,0.003,0.0042,0.0042,0.0042,0.0043,0.0045,0.0043,0.0044,0.0043,0.0045,0.0044,0.0047,0.0057,0.0049,0.0064,0.0053,0.0052,0.0054,0.0057,0.0055,0.0075,0.0069,0.0054,0.0055,0.0064,0.0062,0.0068,0.0074,0.0077,0.008,0.0079,0.0074,0.0081,0.0098,0.0,0.0099,0.0087,0.0089,0.0088,0.0096,0.0117,0.0149,0.0167,0.0184,0.0178,0.019,0.0177,0.0179,0.0176,0.0174,0.0167,0.0164,0.0154,0.0158,0.0131,0.0116,
73.7768,0.0418,0.0639,0.0871,0.0962,0.0788,0.0543,0.0437,0.0413,0.0482,0.0634,0.0777,0.0832,0.0784,0.0581,0.0344,0.0225,0.0166,0.0157,0.0216,0.0315,0.044,0.0448,0.0157,0.0666,0.0844,0.0631,0.0351,0.0249,0.018,0.0147,0.0133,0.0129,0.0155,0.0202,0.0233,0.0267,0.0299,0.0365,0.0399,0.046,0.0492,0.0487,0.0575,0.0568,0.0445,0.0347,0.0238,0.0144,0.0134,0.0106,0.009,0.0089,0.0121,0.0114,0.0098,0.0105,0.0144,0.0168,0.0156,0.0184,0.0231,0.0244,0.0213,0.0198,0.0211,0.0233,0.0274,0.0381,0.0469,0.0483,0.0476,0.0435,0.0376,0.0318,0.0274,0.0241,0.0203,0.0145,0.01,0.0105,0.0073,0.0077,0.0056,0.0038,0.004,0.0033,0.0032,0.0034,0.0034,0.0035,0.0036,0.0042,0.005,0.0049,0.0052,0.0068,0.0089,0.0099,0.0102,0.0093,0.0092,0.0078,0.0062,0.0063,0.0074,0.01,0.0121,0.0136,0.015,0.0165,0.0182,0.0173,0.0162,0.0169,0.0187,0.0214,0.0193,0.0146,0.0132,0.0128,0.0124,0.0125,0.0132,0.014,0.0132,0.0112,0.0095,0.0082,0.0091,0.0092,0.0094,0.009,0.0083,0.0079,0.0072,0.007,0.0064,0.0058,0.0049,0.0042,0.0036,0.0034,0.004,0.0044,0.0053,0.0053,0.0046,0.0106,0.0068,0.0053,0.0051,0.0053,0.0047,0.0037,0.0029,0.0022,0.0018,0.0017,0.0021,0.0025,0.0022,0.0026,0.0028,0.0028,0.0029,0.0032,0.0034,0.0038,0.0037,0.0042,0.0041,0.0036,0.0033,0.0035,0.0032,0.0034,0.0033,0.0039,0.0037,0.0037,0.0036,0.004,0.0044,0.0045,0.0046,0.0049,0.0053,0.0054,0.0054,0.0058,0.0058,0.0057,0.0056,0.0057,0.0054,0.0051,0.0051,0.0053,0.0046,0.0043,0.0041,0.0042,0.0041,0.0041,0.004,0.0042,0.004,0.0032,0.0038,0.0043,0.0038,0.0043,0.0057,0.0047,0.0052,0.0034,0.0037,0.005,0.005,0.0054,0.004,0.0061,0.0052,0.0051,0.0062,0.0046,0.0067,0.0072,0.0075,0.0077,0.0075,0.0072,0.0076,0.0082,0.0,0.0094,0.0087,0.0095,0.0087,0.0082,0.0112,0.0145,0.0162,0.0175,0.0184,0.0179,0.0177,0.0174,0.017,0.016,0.0164,0.0159,0.0148,0.0142,0.0131,0.0118,
73.7518,0.042,0.0642,0.0873,0.0964,0.0789,0.0544,0.0438,0.0414,0.0484,0.0636,0.0779,0.0834,0.0787,0.0583,0.0345,0.0226,0.0167,0.0158,0.0216,0.0317,0.0443,0.0451,0.0165,0.067,0.0849,0.0635,0.0353,0.0251,0.0182,0.0148,0.0135,0.0131,0.0156,0.0204,0.0236,0.027,0.0303,0.0369,0.0402,0.0465,0.0496,0.0492,0.0581,0.0574,0.0451,0.0351,0.0245,0.0147,0.0136,0.0107,0.009,0.0088,0.0123,0.0116,0.0098,0.0105,0.0145,0.0169,0.0157,0.0186,0.0233,0.0247,0.0215,0.02,0.0214,0.0236,0.0276,0.0385,0.0471,0.0488,0.0481,0.044,0.038,0.0322,0.0278,0.0245,0.0206,0.0146,0.0101,0.0106,0.0074,0.0077,0.0057,0.0043,0.004,0.0033,0.0032,0.0034,0.0034,0.0035,0.0035,0.0041,0.005,0.005,0.0052,0.0068,0.0093,0.0101,0.0102,0.0093,0.0093,0.0078,0.0059,0.0063,0.0075,0.01,0.0123,0.0137,0.0151,0.0166,0.0185,0.0176,0.0165,0.0171,0.0189,0.0217,0.0196,0.0145,0.0133,0.0129,0.0125,0.0127,0.0134,0.0143,0.0134,0.0113,0.0097,0.0083,0.0092,0.0094,0.0095,0.009,0.0083,0.0079,0.0074,0.007,0.0065,0.0057,0.005,0.0042,0.0036,0.0033,0.0038,0.0043,0.0054,0.0054,0.0047,0.0101,0.0069,0.0053,0.0052,0.0053,0.0047,0.0037,0.0029,0.0021,0.0018,0.0018,0.0022,0.0027,0.0023,0.0025,0.003,0.0027,0.0029,0.0032,0.0034,0.0037,0.004,0.0042,0.0042,0.0037,0.0034,0.0035,0.0031,0.0034,0.0033,0.0041,0.0041,0.0039,0.0032,0.004,0.004,0.0044,0.0047,0.0048,0.0052,0.0052,0.0055,0.0058,0.0056,0.0058,0.0058,0.0057,0.0056,0.0052,0.0053,0.0047,0.0046,0.0044,0.0041,0.004,0.0042,0.004,0.0042,0.0043,0.0039,0.0042,0.004,0.004,0.0043,0.0041,0.008,0.0045,0.0054,0.005,0.0047,0.0051,0.0049,0.0056,0.0079,0.0065,0.0051,0.0053,0.0046,0.0057,0.0061,0.0073,0.0075,0.0077,0.0076,0.007,0.0077,0.0094,0.0,0.0096,0.0095,0.0085,0.009,0.0097,0.0116,0.0145,0.0167,0.0179,0.017,0.0183,0.0185,0.0182,0.0177,0.0175,0.0162,0.0156,0.0152,0.015,0.0135,0.012,
73.7276,0.0422,0.0644,0.0877,0.0968,0.0793,0.0547,0.0441,0.0417,0.0487,0.064,0.0783,0.0838,0.079,0.0587,0.0348,0.0228,0.0168,0.0159,0.0219,0.0319,0.0446,0.0454,0.017,0.0672,0.085,0.0637,0.0355,0.0252,0.0182,0.0144,0.0133,0.0131,0.0156,0.0204,0.0236,0.027,0.0305,0.0371,0.0404,0.0467,0.0497,0.0493,0.0582,0.0573,0.0452,0.035,0.0243,0.0148,0.0137,0.0108,0.009,0.0089,0.0124,0.0116,0.0099,0.0107,0.0147,0.0172,0.0163,0.0188,0.0236,0.0249,0.0217,0.0202,0.0217,0.0239,0.0279,0.0386,0.0472,0.0488,0.0482,0.0441,0.0381,0.0323,0.028,0.025,0.0208,0.0147,0.0102,0.0107,0.0074,0.0078,0.0058,0.0042,0.004,0.0033,0.0032,0.0033,0.0035,0.0035,0.0036,0.0042,0.0049,0.005,0.0052,0.0069,0.0094,0.0102,0.0104,0.0095,0.0094,0.0079,0.0062,0.0063,0.0075,0.0101,0.0123,0.0137,0.0153,0.0168,0.0186,0.0177,0.0166,0.0172,0.0191,0.0217,0.0197,0.015,0.0135,0.0131,0.0127,0.0128,0.0132,0.0144,0.0135,0.0114,0.0098,0.0084,0.0092,0.0098,0.0096,0.009,0.0084,0.008,0.0074,0.007,0.0066,0.0058,0.005,0.0042,0.0036,0.0034,0.0038,0.0045,0.0052,0.0052,0.0046,0.0096,0.0068,0.0052,0.0049,0.0052,0.0046,0.0036,0.0026,0.0017,0.0018,0.0016,0.0022,0.0025,0.0023,0.0026,0.0029,0.0026,0.0029,0.0031,0.0035,0.0038,0.0041,0.0042,0.0043,0.0037,0.0034,0.0036,0.0033,0.0034,0.0034,0.0043,0.004,0.004,0.0042,0.0038,0.0037,0.0044,0.0045,0.0049,0.0054,0.0054,0.0057,0.006,0.0063,0.0058,0.0058,0.0057,0.0056,0.0052,0.0052,0.0053,0.0046,0.0043,0.004,0.0043,0.0038,0.004,0.0043,0.0044,0.0041,0.0043,0.0044,0.0046,0.0041,0.0045,0.0071,0.0049,0.0066,0.0051,0.0052,0.0053,0.0054,0.0055,0.0056,0.0067,0.0054,0.005,0.0054,0.0062,0.0064,0.0074,0.0074,0.0078,0.0077,0.0075,0.0082,0.0093,0.0,0.0096,0.0095,0.0105,0.0089,0.0096,0.0118,0.0139,0.0167,0.0177,0.0185,0.019,0.0184,0.018,0.0173,0.0171,0.0163,0.0158,0.015,0.0173,0.0134,0.012,
73.7017,0.0431,0.0656,0.0892,0.0983,0.0807,0.0558,0.045,0.0425,0.0496,0.0651,0.0795,0.0851,0.0802,0.0597,0.0354,0.0233,0.0172,0.0162,0.0223,0.0326,0.0454,0.0462,0.017,0.0683,0.0863,0.0648,0.0361,0.0257,0.0187,0.0152,0.0138,0.0134,0.0161,0.0209,0.0242,0.0277,0.0311,0.0379,0.0412,0.0475,0.0507,0.0502,0.0591,0.0584,0.046,0.0359,0.025,0.0151,0.014,0.011,0.0093,0.0093,0.0126,0.0119,0.0102,0.0108,0.015,0.0175,0.0162,0.0192,0.024,0.0254,0.0221,0.0206,0.0221,0.0243,0.0284,0.0391,0.0479,0.0496,0.049,0.0449,0.0388,0.033,0.0285,0.0254,0.0211,0.0151,0.0105,0.0109,0.0076,0.008,0.0059,0.0044,0.0041,0.0034,0.0034,0.0035,0.0036,0.0036,0.0037,0.0043,0.0052,0.0051,0.0053,0.007,0.0091,0.0104,0.0105,0.0097,0.0094,0.0081,0.0064,0.0065,0.0078,0.0104,0.0126,0.014,0.0155,0.0171,0.0189,0.0181,0.0168,0.0175,0.0195,0.0222,0.02,0.0152,0.0138,0.0134,0.013,0.0133,0.0138,0.0146,0.0137,0.0116,0.01,0.0086,0.0095,0.0101,0.0099,0.0094,0.0087,0.0082,0.0075,0.0073,0.0067,0.006,0.0051,0.0043,0.0038,0.0036,0.0027,0.0047,0.0059,0.0059,0.0051,0.0107,0.0076,0.0059,0.0057,0.0056,0.0051,0.004,0.003,0.0023,0.002,0.0018,0.0023,0.0027,0.0025,0.0027,0.0027,0.0029,0.0031,0.0034,0.0035,0.0039,0.0042,0.0042,0.004,0.0036,0.0034,0.0036,0.0034,0.0036,0.0035,0.0042,0.004,0.0039,0.004,0.0041,0.005,0.0047,0.0049,0.0053,0.0057,0.0044,0.0057,0.0063,0.0055,0.0061,0.0061,0.0059,0.0057,0.0055,0.0057,0.0051,0.0048,0.0044,0.0043,0.0042,0.0042,0.0041,0.0043,0.004,0.0041,0.0042,0.0045,0.0042,0.0039,0.0046,0.006,0.0049,0.0036,0.0052,0.0047,0.005,0.0051,0.006,0.0072,0.007,0.0041,0.0051,0.005,0.0051,0.0065,0.0072,0.0076,0.0082,0.0081,0.0076,0.0086,0.0091,0.0,0.0097,0.0095,0.009,0.0087,0.0092,0.0117,0.0147,0.0167,0.0178,0.0174,0.0194,0.0181,0.0183,0.0176,0.0177,0.0166,0.0164,0.0153,0.0154,0.0136,0.0121,
73.6773,0.0429,0.0653,0.0887,0.0977,0.0802,0.0555,0.0448,0.0424,0.0494,0.0648,0.0791,0.0846,0.0798,0.0594,0.0352,0.0232,0.017,0.0162,0.0222,0.0324,0.0452,0.0459,0.017,0.068,0.0858,0.0644,0.036,0.0257,0.0186,0.0152,0.0138,0.0132,0.016,0.0209,0.0241,0.0276,0.031,0.0377,0.041,0.047,0.0505,0.05,0.0589,0.0581,0.0458,0.0356,0.0247,0.0149,0.014,0.0109,0.0093,0.0092,0.0125,0.0119,0.0102,0.0109,0.015,0.0174,0.0162,0.0191,0.0237,0.0253,0.022,0.0205,0.022,0.0242,0.0283,0.0392,0.0479,0.0494,0.0488,0.0447,0.0387,0.0328,0.0284,0.0253,0.0211,0.0151,0.0105,0.0109,0.0076,0.0076,0.0058,0.0044,0.0039,0.0033,0.0034,0.0035,0.0036,0.0036,0.0037,0.0044,0.0052,0.0051,0.0053,0.007,0.0094,0.0104,0.0106,0.0097,0.0096,0.0081,0.0064,0.0065,0.0077,0.0102,0.0126,0.014,0.0156,0.0171,0.019,0.018,0.0169,0.0175,0.0194,0.0221,0.02,0.0151,0.0137,0.0134,0.013,0.0131,0.0138,0.0146,0.0138,0.0117,0.01,0.0084,0.0095,0.0097,0.0099,0.0094,0.0087,0.008,0.0076,0.0072,0.0067,0.0058,0.0051,0.0044,0.0038,0.0035,0.0043,0.0047,0.0059,0.0059,0.005,0.0117,0.0078,0.006,0.0058,0.0059,0.0053,0.004,0.0031,0.0022,0.002,0.0019,0.0024,0.0027,0.0023,0.0027,0.0031,0.0029,0.0032,0.0033,0.0034,0.0038,0.0043,0.0043,0.0042,0.0038,0.0035,0.0035,0.0035,0.0035,0.0036,0.0047,0.004,0.0036,0.0051,0.0042,0.0049,0.0049,0.0048,0.0051,0.0053,0.0055,0.0057,0.0061,0.0063,0.0063,0.0062,0.0059,0.0056,0.0053,0.0053,0.0064,0.0048,0.0045,0.0043,0.0044,0.0043,0.0042,0.0044,0.0041,0.0044,0.0043,0.0044,0.008,0.0046,0.0045,0.0072,0.005,0.0065,0.0054,0.0051,0.0054,0.0062,0.0061,0.0048,0.0071,0.0054,0.0056,0.0056,0.0061,0.0062,0.0073,0.008,0.0082,0.0078,0.0074,0.0087,0.01,0.0,0.0097,0.0097,0.0088,0.0091,0.0096,0.0122,0.0143,0.0165,0.016,0.0178,0.0196,0.0185,0.0186,0.0172,0.0173,0.0173,0.0161,0.0149,0.0199,0.0136,0.0123,
73.6511,0.0411,0.0629,0.0857,0.0946,0.0775,0.0533,0.0429,0.0406,0.0473,0.0623,0.0763,0.0816,0.0769,0.057,0.0337,0.0221,0.0163,0.0154,0.0212,0.031,0.0433,0.044,0.0167,0.0656,0.0833,0.0622,0.0344,0.0245,0.0178,0.0145,0.0131,0.0128,0.0153,0.0199,0.023,0.0263,0.0295,0.0359,0.0392,0.0454,0.0486,0.0481,0.0569,0.0561,0.044,0.0343,0.024,0.0143,0.0133,0.0104,0.0087,0.0087,0.0119,0.0112,0.0096,0.0104,0.0142,0.0165,0.0153,0.0181,0.0226,0.024,0.0209,0.0194,0.0208,0.0229,0.0269,0.0375,0.0459,0.0477,0.0469,0.043,0.0371,0.0313,0.027,0.0242,0.0199,0.0143,0.01,0.0103,0.0072,0.0075,0.0056,0.0041,0.0039,0.0029,0.0029,0.0033,0.0033,0.0034,0.0034,0.004,0.0049,0.0048,0.0051,0.0066,0.0091,0.0098,0.01,0.0091,0.009,0.0076,0.0063,0.0061,0.0073,0.0098,0.0119,0.0133,0.0148,0.0162,0.018,0.0171,0.016,0.0166,0.0185,0.0212,0.0191,0.0143,0.013,0.0127,0.0122,0.0125,0.013,0.0139,0.013,0.0109,0.0094,0.008,0.0089,0.009,0.0092,0.0087,0.008,0.0076,0.0072,0.0068,0.0063,0.0056,0.0046,0.0037,0.0035,0.0033,0.0036,0.0039,0.0051,0.0051,0.0041,0.0097,0.0066,0.0049,0.0046,0.005,0.0044,0.0034,0.0025,0.0017,0.0015,0.0018,0.0021,0.0025,0.0023,0.0024,0.0027,0.0025,0.0028,0.0029,0.0033,0.0034,0.004,0.0039,0.0039,0.0035,0.0032,0.0035,0.0031,0.0029,0.0031,0.0039,0.0034,0.0032,0.0047,0.0044,0.0043,0.0043,0.0046,0.0048,0.0052,0.0051,0.0053,0.0057,0.0061,0.0057,0.0057,0.0055,0.0051,0.0048,0.005,0.0048,0.0043,0.0042,0.004,0.0038,0.004,0.0041,0.0036,0.0037,0.0038,0.0039,0.0038,0.0033,0.0039,0.0041,0.0077,0.0046,0.0058,0.0049,0.0049,0.0051,0.0052,0.0051,0.0088,0.0061,0.005,0.0046,0.0055,0.0056,0.0057,0.0065,0.0069,0.0073,0.0073,0.0066,0.0077,0.0087,0.0,0.0093,0.0086,0.0087,0.0078,0.0092,0.0112,0.0143,0.0161,0.0172,0.0171,0.0176,0.0177,0.0174,0.0171,0.0168,0.0162,0.0155,0.015,0.0155,0.013,0.0116,
73.6256,0.0426,0.065,0.0883,0.0973,0.0799,0.0553,0.0445,0.0421,0.0491,0.0645,0.0788,0.0843,0.0796,0.0592,0.035,0.023,0.0169,0.016,0.0221,0.0323,0.045,0.0458,0.0173,0.0677,0.0857,0.0642,0.0358,0.0255,0.0185,0.015,0.0136,0.0131,0.0159,0.0207,0.0239,0.0274,0.0308,0.0374,0.0408,0.0471,0.0502,0.0498,0.0586,0.0579,0.0456,0.0355,0.0245,0.0149,0.0138,0.0109,0.0091,0.009,0.0124,0.0118,0.0101,0.0109,0.0149,0.0173,0.016,0.019,0.0238,0.0251,0.0218,0.0205,0.0219,0.0241,0.028,0.0389,0.0474,0.0492,0.0486,0.0443,0.0385,0.0327,0.0283,0.0252,0.0209,0.015,0.0105,0.0108,0.0075,0.0079,0.0058,0.0043,0.004,0.0033,0.0033,0.0035,0.0035,0.0035,0.0036,0.0043,0.0051,0.0051,0.0054,0.0069,0.0089,0.0103,0.0106,0.0097,0.0095,0.008,0.0065,0.0064,0.0076,0.0102,0.0126,0.0139,0.0154,0.017,0.0187,0.0178,0.0167,0.0174,0.0194,0.0221,0.0199,0.0151,0.0137,0.0133,0.0129,0.0131,0.0137,0.0145,0.0137,0.0116,0.0098,0.0084,0.0091,0.0093,0.0095,0.0089,0.008,0.008,0.0074,0.0072,0.0066,0.0059,0.0051,0.0043,0.0034,0.0032,0.0034,0.0037,0.0045,0.0045,0.0039,0.0079,0.0056,0.0043,0.0041,0.0042,0.0038,0.0031,0.0023,0.0016,0.0018,0.0017,0.0021,0.0027,0.0022,0.0024,0.0028,0.0026,0.0028,0.0032,0.0034,0.0037,0.0042,0.0043,0.0042,0.0037,0.0034,0.0036,0.0034,0.0035,0.0035,0.004,0.0035,0.0038,0.0039,0.0042,0.0038,0.0046,0.0045,0.005,0.0051,0.0048,0.0056,0.006,0.0072,0.0061,0.0059,0.0055,0.0056,0.0053,0.0052,0.005,0.0048,0.0044,0.0042,0.004,0.0042,0.0042,0.0042,0.004,0.0042,0.0043,0.0043,0.0047,0.0044,0.0046,0.0077,0.005,0.006,0.0051,0.0053,0.0052,0.0055,0.0058,0.0112,0.0069,0.005,0.0053,0.0057,0.0061,0.0068,0.0073,0.0075,0.0079,0.0078,0.0074,0.0082,0.0094,0.0,0.0101,0.0098,0.009,0.0093,0.0099,0.0117,0.0146,0.0165,0.017,0.0187,0.0187,0.0186,0.0183,0.0179,0.0175,0.0164,0.0158,0.0152,0.0154,0.0136,0.0118,
73.595,0.0426,0.065,0.0883,0.0974,0.0798,0.0551,0.0444,0.042,0.049,0.0644,0.0787,0.0843,0.0794,0.059,0.0349,0.023,0.0169,0.016,0.0221,0.0321,0.0448,0.0456,0.0174,0.0677,0.0857,0.0641,0.0357,0.0254,0.0184,0.015,0.0136,0.0131,0.0158,0.0206,0.0238,0.0273,0.0307,0.0373,0.0406,0.047,0.0502,0.0497,0.0586,0.0578,0.0455,0.0355,0.0244,0.0148,0.0138,0.0108,0.0091,0.0091,0.0124,0.0117,0.0101,0.0108,0.0147,0.0172,0.016,0.0189,0.0237,0.025,0.0218,0.0203,0.0217,0.0239,0.0279,0.0388,0.0476,0.0491,0.0485,0.0443,0.0383,0.0325,0.0281,0.0251,0.0206,0.0148,0.0103,0.0107,0.0075,0.0078,0.0058,0.0043,0.004,0.0033,0.0032,0.0035,0.0035,0.0035,0.0036,0.0043,0.0051,0.005,0.0052,0.0069,0.0092,0.0102,0.0104,0.0096,0.0093,0.0078,0.0065,0.0064,0.0075,0.0102,0.0125,0.0138,0.0154,0.0168,0.0187,0.0178,0.0166,0.0173,0.0192,0.0219,0.0197,0.0146,0.0134,0.0132,0.0128,0.013,0.0136,0.0143,0.0135,0.0113,0.0095,0.0083,0.009,0.0095,0.0097,0.0091,0.0085,0.0081,0.0074,0.0071,0.0066,0.0058,0.005,0.0042,0.0036,0.0034,0.0042,0.0046,0.0055,0.0056,0.0048,0.0107,0.0072,0.0056,0.0054,0.0055,0.0049,0.0038,0.0027,0.0022,0.0016,0.0017,0.0021,0.0027,0.0024,0.0026,0.0029,0.0028,0.003,0.0032,0.0034,0.0038,0.0042,0.0042,0.0042,0.0036,0.0032,0.0033,0.0032,0.0034,0.0035,0.0036,0.0034,0.0036,0.0031,0.0042,0.0047,0.0046,0.0048,0.005,0.0055,0.0055,0.0056,0.0061,0.0062,0.006,0.006,0.0057,0.0056,0.0054,0.0051,0.0058,0.0047,0.0046,0.0043,0.0041,0.0043,0.0041,0.0041,0.0042,0.0042,0.0041,0.0042,0.0048,0.0044,0.0044,0.0065,0.0049,0.0059,0.0049,0.0054,0.0052,0.0054,0.0058,0.008,0.006,0.0051,0.0051,0.0053,0.0059,0.0064,0.0073,0.0077,0.0078,0.0074,0.0072,0.0081,0.0093,0.0,0.0093,0.0091,0.0095,0.0087,0.0093,0.0112,0.0142,0.0163,0.0176,0.018,0.0202,0.0187,0.0181,0.0178,0.0172,0.0168,0.0159,0.0151,0.0142,0.0132,0.0114,
73.5689,0.0414,0.0632,0.0862,0.0951,0.0779,0.0537,0.0432,0.041,0.0477,0.0627,0.0767,0.0821,0.0774,0.0574,0.034,0.0223,0.0164,0.0155,0.0214,0.0312,0.0436,0.0444,0.0165,0.066,0.0837,0.0626,0.0347,0.0247,0.0179,0.0147,0.0133,0.0128,0.0154,0.0201,0.0232,0.0265,0.0298,0.0363,0.0396,0.0459,0.0489,0.0484,0.0573,0.0565,0.0443,0.0346,0.0239,0.0143,0.0134,0.0105,0.0088,0.0088,0.012,0.0114,0.0098,0.0105,0.0143,0.0167,0.0155,0.0183,0.023,0.0243,0.0211,0.0196,0.021,0.0232,0.0272,0.0379,0.0464,0.048,0.0474,0.0433,0.0374,0.0317,0.0274,0.0241,0.0202,0.0144,0.01,0.0104,0.0073,0.0076,0.0056,0.0042,0.004,0.0033,0.0032,0.0033,0.0033,0.0034,0.0035,0.0041,0.0049,0.0048,0.0052,0.0068,0.0091,0.0099,0.0101,0.0092,0.0092,0.0077,0.0061,0.0062,0.0074,0.0099,0.0121,0.0134,0.0149,0.0164,0.018,0.0165,0.0161,0.0168,0.0186,0.0213,0.0193,0.0145,0.0132,0.0128,0.0124,0.0126,0.0132,0.0139,0.0131,0.0111,0.0095,0.0081,0.009,0.0092,0.0094,0.0089,0.0081,0.0079,0.0073,0.0069,0.0064,0.0057,0.0049,0.0041,0.0032,0.0033,0.0053,0.0042,0.0053,0.0053,0.0047,0.0098,0.0068,0.0053,0.0051,0.0052,0.0046,0.0036,0.0026,0.002,0.002,0.0017,0.0021,0.0026,0.0023,0.0026,0.0028,0.0027,0.0029,0.0031,0.0034,0.0037,0.0041,0.0041,0.0041,0.0036,0.0033,0.0037,0.0032,0.0033,0.0033,0.0039,0.0034,0.0037,0.0043,0.004,0.004,0.0045,0.0047,0.0049,0.0053,0.0053,0.0055,0.0059,0.0059,0.0056,0.0047,0.0056,0.0055,0.0051,0.0049,0.0078,0.0045,0.0042,0.0041,0.0037,0.0038,0.0038,0.0041,0.004,0.0039,0.0041,0.0039,0.004,0.0044,0.0046,0.0036,0.0038,0.0065,0.0048,0.0053,0.0048,0.0052,0.0055,0.0117,0.0063,0.0049,0.0049,0.0055,0.0057,0.0064,0.0067,0.0071,0.0076,0.0073,0.0071,0.0077,0.0091,0.0,0.0098,0.0086,0.009,0.01,0.0093,0.0112,0.0145,0.016,0.0174,0.0203,0.0176,0.0183,0.0177,0.0171,0.0172,0.0166,0.016,0.0151,0.0157,0.0123,0.0111,
103.2468,0.036,0.0521,0.0557,0.0552,0.0492,0.0432,0.0378,0.0346,0.0385,0.0423,0.0456,0.0471,0.0446,0.0412,0.0325,0.022,0.0158,0.0154,0.0216,0.0322,0.0421,0.0427,0.0121,0.0505,0.0544,0.0512,0.0361,0.0261,0.0185,0.015,0.0135,0.0132,0.0164,0.0218,0.0254,0.0292,0.0327,0.0395,0.0427,0.0471,0.0494,0.049,0.0545,0.0548,0.0468,0.0359,0.021,0.0153,0.0153,0.0118,0.0099,0.0096,0.0139,0.0131,0.011,0.0118,0.0169,0.0197,0.0183,0.0218,0.0274,0.0289,0.0252,0.0234,0.0252,0.0277,0.0319,0.0397,0.0449,0.0458,0.0456,0.043,0.0391,0.0348,0.0314,0.0286,0.0238,0.0169,0.0115,0.0123,0.0083,0.0087,0.0062,0.0043,0.0041,0.0032,0.0032,0.0034,0.0035,0.0035,0.0036,0.0043,0.0053,0.0052,0.0056,0.0075,0.0107,0.0119,0.0121,0.0112,0.0109,0.009,0.0069,0.007,0.0087,0.0119,0.0147,0.0163,0.018,0.0193,0.0209,0.0204,0.0196,0.0206,0.0223,0.024,0.0221,0.018,0.0166,0.0161,0.0158,0.0162,0.0169,0.0179,0.0168,0.0139,0.0114,0.0094,0.0105,0.0106,0.0106,0.0098,0.0094,0.0092,0.0086,0.0082,0.0076,0.0068,0.0058,0.0048,0.0039,0.0033,0.0031,0.0032,0.0039,0.0039,0.0033,0.0063,0.0045,0.0034,0.0032,0.0033,0.0029,0.0024,0.0019,0.0015,0.0015,0.0015,0.0021,0.0027,0.0024,0.0027,0.003,0.0029,0.0032,0.0036,0.0038,0.0043,0.0049,0.0051,0.0049,0.0044,0.0038,0.0042,0.0039,0.0035,0.0041,0.0049,0.004,0.0042,0.0039,0.0055,0.0054,0.0054,0.006,0.0063,0.0068,0.0069,0.007,0.0077,0.0082,0.0076,0.0074,0.0074,0.0074,0.0069,0.0069,0.0068,0.0062,0.0056,0.0054,0.0055,0.0055,0.0054,0.0054,0.0056,0.0055,0.0055,0.0057,0.0056,0.0053,0.0058,0.0058,0.0059,0.0059,0.0063,0.0064,0.0066,0.0067,0.0068,0.0111,0.0069,0.0059,0.0058,0.0055,0.0054,0.0059,0.0065,0.0069,0.0067,0.0062,0.0064,0.0074,0.0087,0.0105,0.0093,0.0092,0.0083,0.01,0.0105,0.0121,0.0145,0.0162,0.0177,0.0176,0.0173,0.0178,0.0181,0.017,0.0173,0.0169,0.0166,0.0165,0.0186,0.0145,0.0134,
103.5345,0.0392,0.0547,0.0573,0.0565,0.0505,0.0448,0.0397,0.0359,0.0399,0.0434,0.0467,0.0482,0.0457,0.0426,0.0347,0.024,0.0172,0.0168,0.0236,0.0351,0.0443,0.0449,0.0118,0.0522,0.056,0.053,0.0393,0.0283,0.0201,0.0162,0.0147,0.0143,0.0178,0.0237,0.0277,0.0318,0.0355,0.043,0.0463,0.051,0.0534,0.053,0.0587,0.0588,0.05,0.0385,0.023,0.0171,0.0167,0.0129,0.0109,0.0109,0.0151,0.0144,0.0123,0.0134,0.0185,0.0217,0.0202,0.024,0.03,0.0317,0.0276,0.0258,0.0277,0.0305,0.0348,0.0431,0.0486,0.0497,0.0494,0.0467,0.0425,0.0381,0.0345,0.0314,0.0262,0.0185,0.0128,0.0136,0.0092,0.0096,0.0068,0.0048,0.0044,0.0035,0.0035,0.0038,0.0038,0.0038,0.0038,0.0047,0.0058,0.0057,0.0061,0.0082,0.0117,0.013,0.0133,0.0122,0.0121,0.0099,0.0076,0.0075,0.0096,0.013,0.016,0.0177,0.0197,0.021,0.0229,0.0224,0.0216,0.0225,0.0243,0.0265,0.0243,0.0199,0.0182,0.0178,0.0174,0.0173,0.0182,0.0196,0.0184,0.0154,0.0126,0.0102,0.0114,0.0115,0.0115,0.0107,0.01,0.0101,0.0094,0.0089,0.0082,0.0075,0.0064,0.0052,0.0041,0.0032,0.0026,0.0028,0.0034,0.0035,0.0029,0.0046,0.0037,0.0028,0.0026,0.0026,0.0024,0.002,0.0016,0.0015,0.0014,0.0013,0.0021,0.0031,0.0025,0.0027,0.0032,0.003,0.0031,0.0038,0.004,0.0046,0.0052,0.0051,0.0054,0.0046,0.004,0.0046,0.0041,0.0042,0.0043,0.0048,0.0055,0.0045,0.004,0.0055,0.0051,0.0058,0.0061,0.0064,0.007,0.007,0.0073,0.0079,0.0073,0.0078,0.0078,0.0077,0.0075,0.0072,0.0072,0.0072,0.0066,0.0056,0.0054,0.0056,0.0057,0.0057,0.0057,0.0055,0.0059,0.0059,0.006,0.006,0.0053,0.0062,0.0065,0.0062,0.006,0.0061,0.0061,0.0071,0.0053,0.0068,0.005,0.0066,0.0059,0.0054,0.0055,0.006,0.0062,0.0066,0.0067,0.0066,0.0066,0.0064,0.0071,0.0087,0.0142,0.0096,0.0095,0.0097,0.0098,0.0109,0.0118,0.0144,0.0166,0.0176,0.0189,0.0161,0.0184,0.0175,0.0177,0.0175,0.0175,0.0168,0.0162,0.0161,0.0145,0.0137,
103.6577,0.0395,0.0551,0.0577,0.0569,0.0509,0.0452,0.04,0.0363,0.0402,0.0438,0.047,0.0485,0.046,0.0429,0.035,0.0241,0.0174,0.0169,0.0238,0.0354,0.0446,0.0452,0.0111,0.0526,0.0564,0.0535,0.0396,0.0286,0.0203,0.0163,0.0148,0.0144,0.0179,0.0238,0.0279,0.032,0.036,0.0432,0.0468,0.0514,0.0539,0.0534,0.0592,0.0593,0.0504,0.0387,0.0226,0.0172,0.0169,0.013,0.011,0.0108,0.0153,0.0145,0.0124,0.0134,0.0188,0.0218,0.0203,0.0242,0.0303,0.0319,0.0279,0.026,0.028,0.0307,0.0351,0.0434,0.049,0.05,0.0498,0.047,0.0429,0.0384,0.0348,0.0317,0.0265,0.0188,0.013,0.0137,0.0093,0.0097,0.0068,0.0048,0.0045,0.0036,0.0036,0.0038,0.0038,0.0039,0.0039,0.0047,0.0059,0.0058,0.0061,0.0083,0.0114,0.0131,0.0135,0.0123,0.0122,0.0101,0.0079,0.0078,0.0096,0.0131,0.0162,0.018,0.0199,0.0212,0.0231,0.0225,0.0218,0.0228,0.0246,0.0268,0.0245,0.0201,0.0184,0.0179,0.0175,0.0177,0.0187,0.0197,0.0186,0.0155,0.0127,0.0102,0.0115,0.0116,0.0116,0.0107,0.0102,0.0101,0.0095,0.009,0.0084,0.0075,0.0065,0.0052,0.0042,0.0035,0.0031,0.0028,0.0035,0.0035,0.003,0.0047,0.0038,0.0028,0.0026,0.0026,0.0025,0.002,0.0018,0.0011,0.0013,0.0015,0.0021,0.003,0.0025,0.0028,0.0032,0.003,0.0034,0.0037,0.004,0.0046,0.0053,0.0053,0.0054,0.0046,0.0041,0.0043,0.0042,0.0041,0.0043,0.005,0.004,0.0041,0.0019,0.0044,0.0053,0.0057,0.0062,0.0062,0.0069,0.0068,0.0065,0.0079,0.0081,0.0073,0.0079,0.0077,0.0076,0.0071,0.0072,0.0078,0.0067,0.006,0.0058,0.0058,0.0058,0.0056,0.0058,0.0055,0.0056,0.0057,0.0058,0.0062,0.006,0.006,0.0071,0.0064,0.0085,0.0066,0.0067,0.0065,0.0072,0.0072,0.0067,0.0075,0.0062,0.0041,0.0055,0.0055,0.0063,0.0065,0.0071,0.0065,0.0067,0.0061,0.007,0.0081,0.0124,0.0096,0.0095,0.0092,0.0102,0.0107,0.0125,0.015,0.0169,0.0177,0.0187,0.0185,0.0185,0.0184,0.0181,0.0176,0.0176,0.0165,0.0168,0.0146,0.0148,0.014,
103.7795,0.0398,0.0554,0.058,0.0573,0.0512,0.0455,0.0404,0.0365,0.0405,0.044,0.0472,0.0487,0.0462,0.0431,0.0352,0.0244,0.0175,0.017,0.024,0.0356,0.0448,0.0454,0.0115,0.0529,0.0567,0.0537,0.0399,0.0288,0.0204,0.0165,0.0149,0.0146,0.0181,0.0241,0.0282,0.0324,0.0363,0.0437,0.047,0.0517,0.0542,0.0537,0.0595,0.0596,0.0507,0.039,0.0219,0.0173,0.017,0.0131,0.0111,0.0108,0.0154,0.0146,0.0125,0.0135,0.0189,0.022,0.0205,0.0244,0.0305,0.0322,0.0281,0.0263,0.0281,0.031,0.0352,0.0437,0.0493,0.0503,0.05,0.0473,0.0431,0.0387,0.035,0.0319,0.0267,0.0189,0.0131,0.0138,0.0093,0.0098,0.0069,0.0049,0.0046,0.0036,0.0036,0.0038,0.0039,0.0039,0.004,0.0047,0.0059,0.0059,0.0062,0.0084,0.0118,0.0133,0.0136,0.0124,0.0123,0.0101,0.0078,0.0077,0.0097,0.0132,0.0163,0.018,0.02,0.0214,0.0233,0.0228,0.0219,0.0229,0.0247,0.0269,0.0246,0.0201,0.0186,0.0181,0.0176,0.0179,0.0188,0.0199,0.0187,0.0156,0.0128,0.0103,0.0115,0.0117,0.0117,0.0108,0.0102,0.0102,0.0096,0.0092,0.0084,0.0076,0.0065,0.0053,0.0041,0.003,0.0034,0.0029,0.0035,0.0036,0.003,0.0048,0.0038,0.0028,0.0025,0.0026,0.0024,0.002,0.0017,0.0014,0.0012,0.0015,0.0022,0.003,0.0024,0.0027,0.0032,0.003,0.0033,0.0038,0.004,0.0046,0.0052,0.0052,0.0054,0.0047,0.0041,0.0045,0.004,0.004,0.0044,0.005,0.0048,0.0045,0.0045,0.0051,0.0051,0.0058,0.0062,0.0064,0.0072,0.007,0.0073,0.008,0.0075,0.0075,0.0077,0.0076,0.0077,0.0073,0.0072,0.0067,0.0066,0.0059,0.0057,0.0057,0.0055,0.0056,0.0058,0.0055,0.0049,0.0057,0.006,0.0058,0.0055,0.006,0.006,0.0061,0.007,0.0065,0.0066,0.0068,0.0068,0.0068,0.007,0.0067,0.0059,0.0053,0.0049,0.0055,0.0055,0.0063,0.0067,0.0065,0.0064,0.0062,0.0072,0.0087,0.0088,0.0097,0.0096,0.0097,0.0098,0.0107,0.0124,0.0151,0.0168,0.0176,0.0177,0.0193,0.0185,0.0185,0.0189,0.0178,0.0178,0.0167,0.0162,0.0157,0.0154,0.0135,
103.9011,0.0359,0.0503,0.0529,0.0523,0.0467,0.0413,0.0366,0.0332,0.0369,0.0403,0.0433,0.0447,0.0424,0.0395,0.0321,0.0221,0.0157,0.0153,0.0217,0.0326,0.0411,0.0417,0.0099,0.0487,0.0522,0.0495,0.0367,0.0263,0.0185,0.0149,0.0134,0.0131,0.0164,0.022,0.0258,0.0297,0.0335,0.0404,0.0437,0.0482,0.0506,0.0501,0.0557,0.0558,0.0471,0.036,0.0217,0.0158,0.0155,0.0118,0.01,0.0099,0.0141,0.0133,0.0112,0.0123,0.0173,0.0202,0.0188,0.0225,0.0284,0.0299,0.0261,0.0243,0.0261,0.0289,0.0332,0.0411,0.0465,0.0475,0.0472,0.0447,0.0407,0.0364,0.0329,0.0298,0.0249,0.0175,0.0119,0.0127,0.0085,0.0089,0.0063,0.0044,0.004,0.0032,0.0031,0.0033,0.0034,0.0035,0.0035,0.0041,0.0054,0.0053,0.0056,0.0077,0.0106,0.0122,0.0126,0.0115,0.0115,0.0093,0.0072,0.0072,0.0088,0.0122,0.0152,0.0169,0.0188,0.0201,0.0219,0.0215,0.0206,0.0216,0.0234,0.0255,0.0233,0.019,0.0175,0.017,0.0166,0.0168,0.0177,0.0187,0.0176,0.0147,0.012,0.0097,0.0108,0.0109,0.0109,0.01,0.0095,0.0095,0.0089,0.0085,0.0078,0.007,0.006,0.0048,0.0039,0.0031,0.0029,0.0026,0.003,0.0031,0.0026,0.0043,0.0034,0.0025,0.0022,0.0023,0.0022,0.0018,0.0016,0.0013,0.0012,0.0013,0.002,0.0026,0.0023,0.0025,0.0029,0.0027,0.003,0.0035,0.0036,0.0041,0.0048,0.0044,0.005,0.0043,0.0037,0.0041,0.0039,0.0039,0.004,0.0046,0.0046,0.0043,0.0047,0.0058,0.0056,0.0054,0.0057,0.006,0.0065,0.0065,0.0069,0.0075,0.0071,0.0074,0.0073,0.0072,0.0072,0.0068,0.0068,0.0069,0.0061,0.0056,0.0054,0.0053,0.0053,0.0053,0.0055,0.0054,0.0054,0.0055,0.0055,0.0056,0.0054,0.0056,0.008,0.006,0.006,0.0061,0.0062,0.0064,0.0063,0.0068,0.0073,0.0062,0.0057,0.0054,0.0055,0.0054,0.0054,0.0062,0.0062,0.0062,0.0057,0.0059,0.0068,0.008,0.0101,0.0091,0.0082,0.0085,0.0098,0.01,0.0117,0.0139,0.0162,0.0167,0.0175,0.0183,0.0178,0.0176,0.0168,0.0167,0.0167,0.0162,0.0156,0.0178,0.0141,0.0129,
104.0219,0.0363,0.0507,0.0533,0.0527,0.0471,0.0417,0.0369,0.0334,0.0371,0.0406,0.0436,0.045,0.0426,0.0398,0.0324,0.0223,0.0159,0.0154,0.0219,0.0329,0.0414,0.0419,0.0104,0.049,0.0526,0.0498,0.0371,0.0266,0.0187,0.015,0.0136,0.0132,0.0165,0.0222,0.026,0.03,0.0338,0.0408,0.0439,0.0486,0.051,0.0505,0.0561,0.0563,0.0476,0.0364,0.0218,0.016,0.0157,0.0119,0.0101,0.01,0.0142,0.0135,0.0114,0.0124,0.0174,0.0205,0.019,0.0227,0.0286,0.0302,0.0263,0.0244,0.0264,0.0291,0.0335,0.0414,0.047,0.0478,0.0474,0.045,0.041,0.0368,0.0332,0.0303,0.0252,0.0177,0.0102,0.0128,0.0085,0.0089,0.0063,0.0044,0.0041,0.0032,0.0032,0.0034,0.0034,0.0035,0.0035,0.0043,0.0054,0.0053,0.0057,0.0078,0.0111,0.0124,0.0127,0.0116,0.0115,0.0094,0.0073,0.0072,0.009,0.0124,0.0154,0.0172,0.0187,0.0203,0.0221,0.0216,0.0208,0.0218,0.0235,0.0257,0.0235,0.0192,0.0176,0.0172,0.0167,0.017,0.0179,0.0189,0.0176,0.0148,0.0121,0.0098,0.0108,0.011,0.0109,0.01,0.0095,0.0095,0.0089,0.0086,0.0079,0.0071,0.0061,0.0049,0.0038,0.0032,0.0034,0.0026,0.0031,0.0031,0.0026,0.0043,0.0033,0.0025,0.0023,0.0023,0.0021,0.0019,0.0014,0.0013,0.0011,0.0014,0.0019,0.0028,0.0023,0.0025,0.0029,0.0028,0.003,0.0035,0.0038,0.0043,0.0048,0.005,0.0052,0.0044,0.0038,0.0043,0.0039,0.0039,0.004,0.0044,0.0039,0.0042,0.0049,0.0044,0.005,0.0054,0.0057,0.006,0.0066,0.0067,0.0069,0.0075,0.0072,0.0075,0.0074,0.0073,0.0072,0.0068,0.0068,0.0061,0.0062,0.0057,0.0054,0.0054,0.0053,0.0054,0.0053,0.0053,0.0054,0.0053,0.0055,0.0054,0.0053,0.0056,0.0061,0.0059,0.0089,0.0062,0.0062,0.0066,0.0066,0.0067,0.0059,0.0069,0.0058,0.0054,0.0045,0.0054,0.0054,0.0051,0.0062,0.0063,0.0062,0.0064,0.0066,0.0079,0.0104,0.009,0.0085,0.0086,0.0095,0.0104,0.0115,0.0143,0.0158,0.0169,0.0177,0.0177,0.0176,0.0177,0.0174,0.0169,0.0167,0.0158,0.0157,0.0164,0.0144,0.0132,
104.1799,0.0355,0.0511,0.0548,0.0544,0.0486,0.0428,0.0375,0.0342,0.0382,0.042,0.0452,0.0468,0.0443,0.041,0.0325,0.0219,0.0157,0.0152,0.0216,0.0324,0.0421,0.0427,0.0109,0.0503,0.0541,0.0511,0.0366,0.0262,0.0185,0.0148,0.0135,0.0131,0.0163,0.0219,0.0257,0.0296,0.0332,0.0402,0.0433,0.0477,0.05,0.0495,0.055,0.0553,0.0473,0.036,0.0207,0.0156,0.0155,0.0118,0.01,0.0099,0.014,0.0133,0.0113,0.0122,0.0172,0.0202,0.0187,0.0224,0.0281,0.0297,0.0259,0.0243,0.0259,0.0286,0.0328,0.0405,0.0456,0.0467,0.0464,0.044,0.0401,0.0358,0.0324,0.0296,0.0247,0.0174,0.0118,0.0125,0.0085,0.0088,0.0062,0.0044,0.004,0.0031,0.0032,0.0033,0.0034,0.0034,0.0035,0.0042,0.0053,0.0052,0.0056,0.0076,0.0106,0.0121,0.0123,0.0113,0.0112,0.0091,0.0072,0.0071,0.0088,0.0122,0.015,0.0167,0.0185,0.0197,0.0214,0.021,0.0203,0.0212,0.023,0.025,0.0228,0.0186,0.0171,0.0167,0.0162,0.0166,0.0175,0.0183,0.0173,0.0143,0.0117,0.0096,0.0104,0.0106,0.0106,0.0098,0.0093,0.0092,0.0088,0.0083,0.0077,0.0069,0.0059,0.0048,0.0038,0.0032,0.0027,0.0025,0.0023,0.0029,0.0026,0.0038,0.0033,0.0024,0.0023,0.0021,0.0021,0.0018,0.0015,0.0013,0.0012,0.0014,0.002,0.0028,0.0023,0.0026,0.0029,0.0028,0.003,0.0034,0.0036,0.004,0.0038,0.0047,0.0052,0.0043,0.0038,0.0041,0.0038,0.0038,0.004,0.0045,0.0046,0.0043,0.0055,0.0052,0.0048,0.0054,0.0059,0.0063,0.0067,0.0067,0.007,0.0076,0.0072,0.0076,0.0075,0.0074,0.0074,0.007,0.0067,0.0066,0.0062,0.0059,0.0056,0.0056,0.0055,0.0054,0.0053,0.0055,0.0055,0.0052,0.0058,0.0061,0.0055,0.0059,0.0077,0.0062,0.0069,0.0066,0.0047,0.006,0.0067,0.0072,0.0087,0.0068,0.0059,0.0053,0.0054,0.0057,0.0053,0.0062,0.0063,0.0064,0.0063,0.0063,0.0068,0.0081,0.0123,0.009,0.0091,0.0094,0.0093,0.0101,0.0119,0.014,0.0161,0.0169,0.0186,0.0187,0.018,0.0182,0.0181,0.0176,0.0171,0.0162,0.0161,0.0145,0.0143,0.0135,
104.4089,0.0418,0.0568,0.0594,0.0584,0.0524,0.0466,0.0414,0.0374,0.0416,0.045,0.0483,0.05,0.0474,0.044,0.0364,0.0257,0.0186,0.0181,0.0253,0.0371,0.0457,0.0463,0.0112,0.0536,0.0573,0.0546,0.0414,0.0302,0.0217,0.0177,0.016,0.0157,0.0193,0.0254,0.0297,0.0338,0.0379,0.0453,0.0487,0.0534,0.056,0.0556,0.0614,0.0614,0.0526,0.041,0.0258,0.0185,0.018,0.0139,0.0118,0.0115,0.0163,0.0155,0.0133,0.0144,0.0198,0.023,0.0215,0.0256,0.0318,0.0335,0.0294,0.0275,0.0294,0.0323,0.0369,0.0452,0.0506,0.0517,0.0514,0.0487,0.0447,0.0402,0.0365,0.0334,0.0279,0.0198,0.014,0.0147,0.01,0.0105,0.0075,0.0053,0.005,0.004,0.004,0.0042,0.0043,0.0043,0.0044,0.0052,0.0064,0.0063,0.0068,0.0091,0.0128,0.0141,0.0144,0.0132,0.013,0.0109,0.0081,0.0085,0.0105,0.0141,0.0172,0.019,0.021,0.0223,0.0243,0.0238,0.023,0.024,0.0257,0.028,0.0256,0.0211,0.0195,0.0189,0.0184,0.0187,0.0197,0.0208,0.0196,0.0165,0.0137,0.0111,0.012,0.0126,0.0127,0.0118,0.0111,0.0109,0.0102,0.0098,0.0089,0.0081,0.007,0.0057,0.0048,0.004,0.0029,0.004,0.0047,0.005,0.0042,0.0077,0.0058,0.0042,0.0042,0.0041,0.0038,0.003,0.0024,0.0019,0.0018,0.0019,0.0025,0.0033,0.0029,0.0032,0.0037,0.0034,0.0038,0.0042,0.0045,0.0046,0.0057,0.0058,0.0061,0.0049,0.004,0.0047,0.0044,0.0044,0.0048,0.0053,0.0057,0.0052,0.0059,0.006,0.0065,0.0066,0.0067,0.0069,0.0078,0.0078,0.0079,0.0086,0.0083,0.0085,0.0079,0.0083,0.0084,0.0079,0.0079,0.008,0.007,0.0058,0.0056,0.0058,0.0062,0.006,0.0059,0.0058,0.005,0.0063,0.0065,0.0061,0.0064,0.0064,0.0067,0.0067,0.0078,0.007,0.0072,0.0071,0.0066,0.0076,0.0053,0.0075,0.0066,0.0059,0.0065,0.0062,0.0066,0.0076,0.0077,0.0076,0.0073,0.0072,0.0078,0.0094,0.0064,0.0108,0.0105,0.0103,0.0113,0.0114,0.0131,0.014,0.0169,0.018,0.0189,0.0186,0.0189,0.0184,0.0189,0.0182,0.0176,0.017,0.0166,0.0178,0.0154,0.0137,
104.5262,0.0422,0.0573,0.0599,0.0589,0.0528,0.047,0.0417,0.0378,0.0419,0.0454,0.0487,0.0504,0.0478,0.0444,0.0368,0.026,0.0188,0.0183,0.0256,0.0374,0.0461,0.0467,0.0108,0.0541,0.0578,0.0551,0.0419,0.0305,0.0219,0.0178,0.0162,0.0158,0.0194,0.0256,0.0299,0.0342,0.0382,0.0458,0.0492,0.0538,0.0565,0.0561,0.062,0.0621,0.0532,0.0414,0.0262,0.0186,0.0182,0.0141,0.012,0.0118,0.0165,0.0156,0.0134,0.0145,0.0201,0.0233,0.0218,0.0258,0.0321,0.0338,0.0297,0.0279,0.0297,0.0325,0.0373,0.0456,0.0512,0.0521,0.0519,0.0491,0.0451,0.0406,0.0369,0.0338,0.0282,0.0202,0.014,0.0144,0.0102,0.0106,0.0075,0.0054,0.0051,0.0041,0.004,0.0042,0.0043,0.0044,0.0044,0.0052,0.0065,0.0064,0.0069,0.0092,0.0128,0.0142,0.0147,0.0134,0.0133,0.011,0.0087,0.0086,0.0105,0.0142,0.0174,0.0192,0.0213,0.0226,0.0245,0.0241,0.0232,0.0241,0.0257,0.0279,0.0259,0.0213,0.0197,0.0192,0.0187,0.019,0.0199,0.0211,0.0198,0.0167,0.0139,0.0114,0.0125,0.0127,0.0128,0.0119,0.0112,0.0111,0.0102,0.0099,0.0092,0.0082,0.007,0.0054,0.0047,0.0041,0.0036,0.004,0.0049,0.005,0.0042,0.0079,0.0058,0.0044,0.0041,0.0041,0.0037,0.003,0.0024,0.0019,0.0017,0.0019,0.0025,0.0032,0.0029,0.0032,0.0037,0.0035,0.0037,0.0043,0.0045,0.0051,0.0058,0.0059,0.0061,0.0052,0.0047,0.0049,0.0047,0.0046,0.0048,0.0056,0.0052,0.0052,0.0058,0.0058,0.0061,0.0066,0.0068,0.0072,0.0079,0.0078,0.0081,0.0088,0.0086,0.0088,0.0087,0.0083,0.0084,0.0078,0.008,0.0077,0.0072,0.0065,0.0063,0.0061,0.0059,0.0061,0.0061,0.0063,0.0063,0.006,0.0063,0.0064,0.0058,0.0062,0.0078,0.0071,0.0079,0.007,0.0071,0.0073,0.0076,0.0075,0.0146,0.0078,0.0065,0.0061,0.006,0.0058,0.0066,0.0072,0.0079,0.0075,0.0075,0.0073,0.0078,0.0094,0.0006,0.0103,0.0106,0.0104,0.0107,0.0109,0.0129,0.0161,0.0171,0.0179,0.0189,0.02,0.0188,0.0189,0.0186,0.0182,0.018,0.0167,0.0166,0.0167,0.0155,0.0134,
104.7583,0.0423,0.0574,0.0598,0.0588,0.0527,0.0471,0.0418,0.0378,0.042,0.0454,0.0487,0.0504,0.0478,0.0444,0.0369,0.0261,0.0189,0.0184,0.0256,0.0376,0.0462,0.0468,0.0104,0.0541,0.0579,0.0551,0.0421,0.0306,0.022,0.018,0.0162,0.0159,0.0196,0.0258,0.0301,0.0344,0.0384,0.046,0.0494,0.0541,0.0566,0.0563,0.0621,0.0623,0.0533,0.0416,0.0263,0.0188,0.0182,0.0141,0.0121,0.0119,0.0165,0.0157,0.0135,0.0146,0.0201,0.0234,0.0219,0.026,0.0323,0.034,0.0299,0.028,0.0299,0.0329,0.0375,0.0458,0.0515,0.0522,0.052,0.0493,0.0453,0.0408,0.037,0.0339,0.0284,0.0202,0.0142,0.015,0.0102,0.0105,0.0076,0.0055,0.0051,0.0041,0.0041,0.0043,0.0044,0.0045,0.0045,0.0054,0.0066,0.0065,0.0069,0.0092,0.0129,0.0144,0.0147,0.0135,0.0134,0.0111,0.0086,0.0087,0.0106,0.0144,0.0175,0.0194,0.0213,0.0227,0.0239,0.0242,0.0234,0.0244,0.0261,0.0284,0.026,0.0215,0.0198,0.0193,0.0188,0.0192,0.0201,0.0212,0.02,0.0169,0.014,0.0115,0.0126,0.0129,0.0129,0.012,0.0113,0.0111,0.0103,0.0099,0.0092,0.0081,0.0071,0.0059,0.0048,0.0041,0.004,0.0041,0.0049,0.0051,0.0041,0.0081,0.0059,0.0044,0.0041,0.0042,0.0038,0.003,0.0022,0.0019,0.0017,0.0016,0.0025,0.0034,0.003,0.0033,0.0037,0.0036,0.0038,0.0042,0.0046,0.0051,0.0057,0.006,0.0059,0.0052,0.0044,0.0049,0.0047,0.0044,0.0047,0.006,0.0057,0.005,0.0057,0.0055,0.0057,0.0065,0.007,0.0072,0.0079,0.0079,0.008,0.0086,0.0071,0.0084,0.008,0.0085,0.0083,0.0079,0.0078,0.0067,0.0069,0.0064,0.0063,0.0057,0.0063,0.0062,0.0062,0.0062,0.0063,0.0062,0.0066,0.0066,0.0064,0.0067,0.0095,0.0069,0.0075,0.0072,0.0072,0.0073,0.0074,0.0076,0.0147,0.0078,0.0067,0.0061,0.0062,0.0062,0.0061,0.0068,0.0078,0.0069,0.0069,0.0068,0.0077,0.0096,0.0,0.0105,0.0103,0.0098,0.0108,0.0116,0.013,0.015,0.0173,0.0181,0.0195,0.0203,0.0187,0.0187,0.0185,0.0182,0.0179,0.0171,0.0166,0.0215,0.015,0.0125,
104.8732,0.0381,0.0521,0.0544,0.0533,0.0478,0.0428,0.0379,0.0342,0.0381,0.0412,0.0443,0.0458,0.0434,0.0405,0.0337,0.0235,0.0168,0.0163,0.0231,0.0343,0.0425,0.043,0.0089,0.0499,0.0533,0.0509,0.0386,0.0278,0.0197,0.0158,0.0143,0.0139,0.0174,0.0233,0.0273,0.0314,0.0352,0.0425,0.0457,0.0502,0.0526,0.0522,0.0576,0.0578,0.0491,0.0376,0.0232,0.017,0.0165,0.0127,0.0107,0.0105,0.015,0.0142,0.0121,0.0132,0.0184,0.0216,0.0201,0.0239,0.03,0.0316,0.0277,0.0258,0.0277,0.0305,0.035,0.0429,0.0481,0.0493,0.0491,0.0465,0.0426,0.0383,0.0346,0.0319,0.0265,0.0187,0.0128,0.0137,0.0092,0.0096,0.0068,0.0046,0.0044,0.0035,0.0034,0.0036,0.0038,0.0038,0.0038,0.0046,0.0057,0.005,0.006,0.0083,0.0117,0.0132,0.0134,0.0123,0.0121,0.01,0.0078,0.0077,0.0095,0.0131,0.0162,0.018,0.0199,0.0213,0.0231,0.0227,0.0219,0.0229,0.0246,0.0267,0.0246,0.0202,0.0185,0.0181,0.0175,0.0178,0.0188,0.0199,0.0186,0.0156,0.0127,0.0104,0.0114,0.0116,0.0116,0.0108,0.0101,0.0101,0.0095,0.0091,0.0084,0.0075,0.0064,0.0052,0.0042,0.0034,0.0032,0.0029,0.0032,0.0033,0.0028,0.0044,0.0034,0.0026,0.0025,0.0025,0.0023,0.0019,0.0017,0.0014,0.0014,0.0014,0.0021,0.0031,0.0025,0.0027,0.0032,0.0029,0.0034,0.0037,0.004,0.0045,0.0051,0.0052,0.0054,0.0046,0.0035,0.0042,0.0041,0.0041,0.0043,0.0049,0.0046,0.0047,0.0047,0.0051,0.005,0.0057,0.0062,0.0063,0.0064,0.0069,0.0071,0.008,0.0074,0.008,0.0077,0.0075,0.0076,0.0071,0.0071,0.0061,0.0064,0.0058,0.0056,0.0057,0.0057,0.0056,0.0056,0.0058,0.0056,0.0057,0.0059,0.0057,0.0058,0.0061,0.0081,0.0065,0.0072,0.0066,0.0064,0.0071,0.0068,0.0072,0.0136,0.0074,0.0059,0.0057,0.0053,0.005,0.0057,0.0066,0.0066,0.0061,0.0064,0.0065,0.0071,0.0084,0.0,0.0092,0.0091,0.0098,0.0092,0.0106,0.0123,0.0146,0.0163,0.0172,0.0174,0.0184,0.0176,0.0182,0.0179,0.017,0.0169,0.0164,0.0158,0.014,0.0144,0.0133,
104.9493,0.0379,0.0563,0.0709,0.0786,0.0674,0.0508,0.0426,0.0407,0.0476,0.0603,0.0719,0.0787,0.076,0.0565,0.0347,0.0234,0.0169,0.0164,0.0232,0.0345,0.0474,0.0484,0.0586,0.0643,0.0754,0.0607,0.0388,0.028,0.0197,0.0158,0.0143,0.014,0.0174,0.0232,0.0272,0.0312,0.0353,0.0425,0.0457,0.05,0.0526,0.0521,0.0577,0.0577,0.0491,0.0376,0.0234,0.0171,0.0166,0.0127,0.0109,0.0105,0.015,0.0141,0.0122,0.0132,0.0184,0.0214,0.0202,0.0238,0.03,0.0314,0.0275,0.0255,0.0275,0.0302,0.035,0.0425,0.0479,0.0489,0.0491,0.0461,0.0425,0.038,0.0345,0.0316,0.0264,0.0185,0.0129,0.0136,0.0094,0.0097,0.0068,0.0048,0.0044,0.0034,0.0036,0.0036,0.004,0.0039,0.0039,0.0045,0.006,0.0058,0.0063,0.0085,0.0116,0.0131,0.0136,0.0122,0.0124,0.0102,0.008,0.0078,0.0097,0.0132,0.0162,0.0178,0.02,0.0213,0.023,0.0224,0.0219,0.0226,0.0244,0.0267,0.0245,0.02,0.0184,0.018,0.0175,0.0176,0.0187,0.0196,0.0186,0.0154,0.0129,0.0103,0.0118,0.0115,0.0117,0.0107,0.0103,0.0102,0.0098,0.0089,0.0088,0.0076,0.0067,0.0053,0.0042,0.0034,0.0031,0.0028,0.0036,0.0034,0.0031,0.0042,0.0035,0.0026,0.0028,0.0026,0.0024,0.0021,0.0021,0.0016,0.0014,0.0015,0.0024,0.0028,0.0027,0.0028,0.0034,0.0032,0.0035,0.0039,0.0041,0.0045,0.0054,0.0053,0.0056,0.0047,0.0045,0.0041,0.0044,0.0042,0.0049,0.0051,0.0049,0.0045,0.0053,0.0046,0.0055,0.0057,0.0066,0.0067,0.0075,0.0067,0.0078,0.0079,0.0079,0.008,0.0078,0.0076,0.0081,0.0075,0.0076,0.0085,0.0068,0.0058,0.0064,0.0055,0.0057,0.0052,0.0059,0.0063,0.0062,0.0064,0.0058,0.0067,0.0064,0.006,0.0074,0.0062,0.007,0.0071,0.0076,0.0073,0.0082,0.0061,0.0125,0.0069,0.0059,0.0064,0.0055,0.0062,0.0072,0.0059,0.0079,0.0065,0.0067,0.0057,0.0072,0.0092,0.0129,0.0095,0.0094,0.0099,0.0094,0.0104,0.0133,0.0151,0.0175,0.0171,0.0193,0.0185,0.019,0.0177,0.018,0.0179,0.0174,0.0169,0.0178,0.0157,0.0161,0.0159,
104.9725,0.0414,0.0609,0.0762,0.0843,0.0723,0.0548,0.0461,0.044,0.0512,0.0645,0.0767,0.0839,0.081,0.0604,0.0374,0.0256,0.0186,0.018,0.0253,0.0372,0.0507,0.0517,0.062,0.0684,0.0801,0.0647,0.0416,0.0303,0.0216,0.0177,0.016,0.0156,0.0193,0.0254,0.0297,0.0338,0.0379,0.0456,0.0491,0.0535,0.0563,0.0557,0.0616,0.0617,0.053,0.0413,0.0259,0.0186,0.0179,0.014,0.012,0.0115,0.0163,0.0156,0.0133,0.0144,0.02,0.0231,0.0216,0.0256,0.0321,0.0336,0.0296,0.0275,0.0294,0.0323,0.0373,0.045,0.0506,0.0516,0.0515,0.0486,0.0449,0.0403,0.0366,0.0333,0.0282,0.0199,0.014,0.0146,0.0104,0.0106,0.0077,0.0054,0.0054,0.0042,0.0042,0.0041,0.0046,0.0046,0.0045,0.0052,0.0065,0.0064,0.007,0.0089,0.0128,0.0141,0.0146,0.0134,0.0134,0.0108,0.0084,0.0085,0.0105,0.0141,0.0174,0.0191,0.021,0.0223,0.0244,0.0237,0.0232,0.0239,0.0258,0.0283,0.0257,0.0213,0.0196,0.0192,0.0188,0.0187,0.0198,0.0212,0.0196,0.0165,0.0143,0.0113,0.0125,0.0127,0.0126,0.0115,0.0113,0.011,0.0104,0.0098,0.0092,0.0083,0.0071,0.0057,0.0049,0.0042,0.0041,0.0038,0.0052,0.0049,0.0044,0.0072,0.0056,0.0045,0.0038,0.004,0.0037,0.003,0.0027,0.0022,0.0018,0.0014,0.0026,0.0036,0.0032,0.003,0.004,0.0036,0.0035,0.0044,0.0046,0.0051,0.0059,0.006,0.006,0.0052,0.0046,0.0051,0.0045,0.0025,0.0045,0.0055,0.0049,0.0052,0.0071,0.0058,0.0063,0.0062,0.0079,0.0069,0.0081,0.0074,0.0087,0.0086,0.0088,0.0085,0.0088,0.0084,0.009,0.0083,0.0087,0.0081,0.0081,0.0067,0.0069,0.0065,0.0069,0.0069,0.0058,0.0071,0.0061,0.0068,0.0082,0.0078,0.0075,0.0068,0.0075,0.0075,0.0081,0.0068,0.0071,0.0074,0.0076,0.0082,0.0079,0.0089,0.0083,0.006,0.0076,0.0061,0.008,0.0084,0.008,0.007,0.0091,0.0071,0.008,0.0103,0.0114,0.0098,0.0104,0.0092,0.0126,0.0116,0.0152,0.0158,0.0193,0.0187,0.0205,0.0172,0.02,0.0196,0.0212,0.0187,0.0178,0.0171,0.0174,0.0174,0.0168,0.0136,
105.0342,0.0374,0.0532,0.0566,0.0558,0.0498,0.044,0.0388,0.0352,0.0393,0.0427,0.0461,0.0477,0.0451,0.0418,0.0338,0.0231,0.0167,0.0161,0.0227,0.0337,0.0431,0.0435,0.0092,0.0512,0.0549,0.052,0.038,0.0274,0.0195,0.0158,0.0143,0.0139,0.0172,0.0229,0.0267,0.0307,0.0344,0.0414,0.0446,0.049,0.0514,0.0509,0.0564,0.0567,0.0487,0.0375,0.0221,0.0165,0.0162,0.0125,0.0105,0.0104,0.0146,0.0139,0.0118,0.0128,0.0179,0.0209,0.0194,0.0231,0.0289,0.0305,0.0267,0.0249,0.0267,0.0294,0.0337,0.0414,0.0466,0.0475,0.0473,0.0447,0.0407,0.0367,0.0333,0.0304,0.0254,0.0179,0.0123,0.0131,0.009,0.0093,0.0065,0.0046,0.0043,0.0034,0.0034,0.0036,0.0037,0.0038,0.0038,0.0044,0.0054,0.0055,0.0059,0.0081,0.0115,0.0127,0.0129,0.0118,0.0117,0.0096,0.0075,0.0075,0.0093,0.0127,0.0156,0.0173,0.0189,0.0203,0.0221,0.0216,0.0209,0.0218,0.0235,0.0256,0.0234,0.0192,0.0177,0.0172,0.0168,0.0171,0.0177,0.019,0.0179,0.0149,0.0122,0.0101,0.011,0.0112,0.0113,0.0104,0.0099,0.0098,0.0091,0.0088,0.0081,0.0072,0.0062,0.0051,0.0042,0.0034,0.0031,0.0035,0.0039,0.0041,0.0034,0.006,0.0046,0.0035,0.0033,0.0033,0.0029,0.0025,0.002,0.0016,0.0015,0.0016,0.0022,0.0026,0.0025,0.0027,0.0032,0.0031,0.0033,0.0037,0.0041,0.0044,0.0052,0.0052,0.0055,0.0047,0.0042,0.0043,0.0041,0.0042,0.0044,0.0051,0.0042,0.0044,0.005,0.0053,0.006,0.0055,0.0059,0.0065,0.0071,0.0072,0.0073,0.0081,0.0078,0.0081,0.0079,0.0077,0.0077,0.0073,0.0074,0.0066,0.0065,0.006,0.0057,0.0061,0.0056,0.0058,0.0056,0.0058,0.0058,0.0057,0.0063,0.0056,0.0061,0.0061,0.0061,0.0066,0.0065,0.0052,0.0066,0.0066,0.0073,0.0075,0.0141,0.0072,0.0063,0.0058,0.0056,0.0056,0.0061,0.0069,0.0072,0.0073,0.0068,0.0064,0.0064,0.009,0.0,0.0099,0.0097,0.0098,0.0101,0.0106,0.0123,0.0148,0.0166,0.0176,0.0187,0.0185,0.0183,0.0182,0.0182,0.0177,0.0171,0.0166,0.0164,0.0216,0.0146,0.0133,
105.2,0.0391,0.053,0.0552,0.0545,0.0488,0.0433,0.0385,0.0348,0.0387,0.0421,0.0451,0.0465,0.0441,0.0413,0.0342,0.0242,0.0173,0.0168,0.0237,0.035,0.0431,0.0436,0.0094,0.0505,0.0541,0.0515,0.0396,0.0286,0.0202,0.0163,0.0148,0.0144,0.0178,0.0239,0.0279,0.0322,0.0361,0.0434,0.0467,0.0512,0.0537,0.0533,0.0588,0.0589,0.0501,0.0384,0.024,0.0172,0.017,0.0131,0.0111,0.0111,0.0154,0.0147,0.0125,0.0136,0.019,0.0221,0.0205,0.0245,0.0308,0.0325,0.0285,0.0265,0.0285,0.0314,0.0359,0.0439,0.0492,0.0503,0.0501,0.0476,0.0436,0.0393,0.0358,0.0328,0.0273,0.0193,0.0133,0.0141,0.0095,0.01,0.007,0.0049,0.0046,0.0037,0.0036,0.0038,0.0039,0.004,0.004,0.0048,0.006,0.006,0.0063,0.0085,0.0121,0.0136,0.014,0.0128,0.0126,0.0104,0.0082,0.0081,0.0099,0.0135,0.0167,0.0186,0.0205,0.0219,0.0238,0.0233,0.0226,0.0235,0.0253,0.0275,0.0252,0.0208,0.0191,0.0186,0.0181,0.0183,0.0194,0.0204,0.0192,0.0161,0.0134,0.0107,0.0118,0.0121,0.0119,0.0111,0.0105,0.0104,0.0099,0.0094,0.0085,0.0077,0.0067,0.0054,0.0044,0.0036,0.0031,0.0027,0.0034,0.0036,0.003,0.0047,0.0039,0.0029,0.0026,0.0026,0.0025,0.002,0.0017,0.0015,0.0012,0.0013,0.0022,0.0033,0.0026,0.0028,0.0033,0.003,0.0034,0.0038,0.0042,0.0047,0.0053,0.0055,0.0057,0.0048,0.0043,0.0045,0.0043,0.0042,0.0038,0.0051,0.0049,0.0044,0.0054,0.0049,0.0056,0.0059,0.0063,0.0065,0.0073,0.0073,0.0075,0.0082,0.0078,0.0082,0.0081,0.0079,0.0079,0.0074,0.0075,0.0074,0.0069,0.0063,0.0056,0.0056,0.0058,0.0058,0.0059,0.0061,0.006,0.0059,0.0061,0.0059,0.0062,0.006,0.0078,0.0065,0.0059,0.0066,0.0067,0.007,0.0071,0.0073,0.008,0.0074,0.0062,0.0058,0.0055,0.0058,0.0058,0.0068,0.007,0.0067,0.007,0.0066,0.0075,0.0076,0.0,0.0096,0.0097,0.0096,0.01,0.0103,0.0124,0.015,0.0164,0.0178,0.0175,0.0178,0.0182,0.0183,0.0175,0.0175,0.0175,0.0163,0.0163,0.0194,0.0152,0.0128,
105.3115,0.0415,0.0559,0.0583,0.0577,0.0516,0.0458,0.0407,0.0368,0.0409,0.0444,0.0476,0.0492,0.0466,0.0434,0.036,0.0257,0.0186,0.018,0.0252,0.0368,0.045,0.0456,0.0098,0.0527,0.0565,0.0536,0.0414,0.0302,0.0216,0.0176,0.0159,0.0156,0.0192,0.0254,0.0296,0.0338,0.0379,0.0453,0.0487,0.0533,0.0559,0.0555,0.0611,0.0612,0.0524,0.0407,0.0261,0.0186,0.018,0.0139,0.0118,0.0115,0.0163,0.0155,0.0132,0.0144,0.0199,0.0232,0.0217,0.0257,0.0319,0.0336,0.0295,0.0278,0.0297,0.0326,0.0373,0.0453,0.0507,0.0517,0.0514,0.0489,0.0451,0.0406,0.037,0.034,0.0284,0.0202,0.0141,0.0149,0.0101,0.0105,0.0076,0.0054,0.005,0.004,0.004,0.0042,0.0043,0.0043,0.0044,0.0052,0.0064,0.0064,0.0068,0.0091,0.0128,0.0143,0.0146,0.0135,0.0133,0.0111,0.0086,0.0087,0.0105,0.0143,0.0174,0.0193,0.0212,0.0227,0.0246,0.0241,0.0233,0.0244,0.0262,0.0284,0.026,0.0215,0.0198,0.0193,0.0188,0.0191,0.0198,0.0211,0.0199,0.0168,0.0141,0.0114,0.0126,0.0129,0.0129,0.012,0.0113,0.0111,0.0103,0.01,0.0092,0.0082,0.0071,0.0058,0.0048,0.004,0.0035,0.004,0.0049,0.005,0.0041,0.0077,0.0058,0.0041,0.004,0.0041,0.0037,0.0029,0.0022,0.0019,0.0016,0.0018,0.0026,0.0034,0.0029,0.0033,0.0037,0.0035,0.0038,0.0042,0.0045,0.005,0.0058,0.0059,0.0058,0.0051,0.0045,0.0043,0.0043,0.0047,0.0049,0.0055,0.0057,0.0053,0.0064,0.0062,0.0062,0.0064,0.0069,0.007,0.0078,0.0078,0.0079,0.0086,0.0085,0.0087,0.0086,0.0084,0.0085,0.0079,0.0079,0.0071,0.0071,0.0065,0.0063,0.0062,0.0063,0.0063,0.0062,0.0063,0.0063,0.0062,0.0065,0.0068,0.0064,0.0068,0.0073,0.0069,0.0075,0.0074,0.0072,0.0071,0.0076,0.0077,0.0082,0.0075,0.0067,0.006,0.0056,0.0044,0.006,0.0072,0.0076,0.0072,0.0074,0.0068,0.0078,0.0093,0.0,0.0107,0.0101,0.0101,0.0098,0.0113,0.0129,0.0162,0.017,0.018,0.0186,0.0201,0.0185,0.0185,0.019,0.018,0.0178,0.0166,0.0165,0.0138,0.0144,0.0135,
105.4224,0.0378,0.0513,0.0533,0.0526,0.047,0.0417,0.037,0.0334,0.0371,0.0404,0.0433,0.0447,0.0423,0.0395,0.0329,0.0232,0.0167,0.0162,0.0228,0.0337,0.0413,0.0418,0.0081,0.0485,0.0518,0.0494,0.0379,0.0274,0.0195,0.0158,0.0142,0.0139,0.0173,0.023,0.0269,0.0309,0.0348,0.0419,0.045,0.0494,0.0518,0.0514,0.0566,0.0569,0.0483,0.0372,0.0235,0.0168,0.0163,0.0126,0.0105,0.0104,0.0148,0.014,0.0119,0.013,0.0182,0.0212,0.0198,0.0236,0.0295,0.0313,0.0273,0.0254,0.0273,0.0302,0.0345,0.0423,0.0475,0.0486,0.0484,0.0459,0.042,0.0379,0.0344,0.0315,0.0262,0.0186,0.0127,0.0135,0.0091,0.0095,0.0068,0.0048,0.0044,0.0035,0.0035,0.0037,0.0038,0.0039,0.0039,0.0046,0.0058,0.0057,0.0061,0.0083,0.0118,0.0131,0.0134,0.0123,0.0121,0.01,0.0079,0.0078,0.0096,0.0128,0.0161,0.0179,0.0198,0.0212,0.023,0.0225,0.0218,0.0225,0.0243,0.0266,0.0242,0.0199,0.0183,0.0179,0.0175,0.0178,0.0187,0.0197,0.0186,0.0156,0.0129,0.0105,0.0116,0.0118,0.0117,0.0109,0.0102,0.0102,0.0094,0.0091,0.0085,0.0076,0.0064,0.0052,0.0043,0.0036,0.0031,0.0034,0.0039,0.0039,0.0034,0.0062,0.0046,0.0035,0.0033,0.0033,0.0029,0.0023,0.002,0.0016,0.0014,0.0016,0.0022,0.003,0.0025,0.0029,0.0032,0.003,0.0033,0.0039,0.004,0.0045,0.0053,0.0053,0.0053,0.0047,0.0041,0.0048,0.0042,0.0041,0.0044,0.0053,0.0049,0.0047,0.0046,0.0054,0.0053,0.0058,0.0062,0.0065,0.007,0.0071,0.0071,0.008,0.0078,0.0081,0.0079,0.0079,0.0076,0.0071,0.0072,0.0069,0.0064,0.0061,0.0057,0.0058,0.0056,0.0056,0.0056,0.0057,0.0057,0.0056,0.006,0.0064,0.0057,0.0057,0.0062,0.0063,0.0073,0.0065,0.0067,0.0067,0.0067,0.0073,0.0103,0.0075,0.006,0.0058,0.006,0.0056,0.006,0.0065,0.0057,0.0068,0.0066,0.0065,0.007,0.0087,0.0,0.0091,0.0092,0.0094,0.0096,0.0104,0.0121,0.0148,0.016,0.0171,0.0172,0.0176,0.0179,0.0179,0.0171,0.0172,0.0166,0.0164,0.0159,0.0164,0.0146,0.0133,
105.5322,0.0418,0.0562,0.0584,0.0578,0.0517,0.046,0.0409,0.037,0.041,0.0445,0.0477,0.0493,0.0467,0.0435,0.0362,0.0259,0.0187,0.0182,0.0254,0.037,0.0452,0.0458,0.0088,0.0529,0.0567,0.0538,0.0417,0.0304,0.0218,0.0176,0.0161,0.0157,0.0193,0.0256,0.0298,0.0341,0.0381,0.0456,0.0491,0.0536,0.0563,0.0559,0.0615,0.0617,0.0528,0.041,0.0264,0.0188,0.0181,0.0141,0.0119,0.0119,0.0165,0.0157,0.0134,0.0145,0.0201,0.0234,0.0219,0.0259,0.0322,0.0341,0.0299,0.0281,0.0299,0.033,0.0375,0.0457,0.0509,0.0521,0.0519,0.0493,0.0453,0.0409,0.0373,0.0341,0.0286,0.0204,0.0142,0.0151,0.0102,0.0103,0.0075,0.0054,0.005,0.004,0.004,0.0043,0.0043,0.0044,0.0044,0.005,0.0064,0.0065,0.0069,0.0092,0.0129,0.0144,0.0147,0.0136,0.0134,0.011,0.0087,0.0087,0.0106,0.0144,0.0176,0.0196,0.0215,0.0229,0.0248,0.0244,0.0235,0.0246,0.0263,0.0286,0.0261,0.0217,0.0199,0.0195,0.0189,0.0192,0.0202,0.0213,0.0201,0.017,0.0142,0.0115,0.0127,0.013,0.0129,0.012,0.0113,0.0111,0.0104,0.01,0.0092,0.0083,0.0071,0.0059,0.0048,0.0041,0.0038,0.0037,0.0049,0.005,0.0042,0.0078,0.0057,0.0043,0.004,0.0041,0.0037,0.003,0.0023,0.0019,0.0015,0.0019,0.0025,0.0035,0.0029,0.0032,0.0037,0.0034,0.0037,0.0043,0.0045,0.0049,0.0051,0.0059,0.006,0.0051,0.0045,0.005,0.0045,0.0046,0.0047,0.0057,0.0055,0.005,0.005,0.0066,0.0058,0.0065,0.0068,0.0072,0.0078,0.0079,0.008,0.0088,0.0084,0.0087,0.0086,0.0085,0.0084,0.0072,0.0077,0.0076,0.0071,0.0066,0.0062,0.0063,0.0061,0.0063,0.0063,0.0064,0.0058,0.0061,0.0063,0.0066,0.0063,0.0065,0.0081,0.0068,0.0076,0.0073,0.007,0.0075,0.0076,0.0077,0.0083,0.0074,0.0065,0.0061,0.0057,0.0066,0.0065,0.008,0.0077,0.0068,0.0053,0.0067,0.0079,0.0094,0.0,0.0109,0.0102,0.0101,0.0107,0.0113,0.013,0.0154,0.017,0.0179,0.0187,0.0178,0.0184,0.0189,0.0183,0.0183,0.017,0.017,0.0163,0.0214,0.0139,0.0132,
105.6415,0.0421,0.0564,0.0587,0.0578,0.0519,0.0463,0.0412,0.0372,0.0412,0.0446,0.0478,0.0493,0.0467,0.0438,0.0365,0.0261,0.0189,0.0183,0.0255,0.0373,0.0455,0.0461,0.0093,0.0533,0.0568,0.0542,0.042,0.0306,0.022,0.0179,0.0162,0.0159,0.0195,0.0258,0.0301,0.0343,0.0384,0.0459,0.0493,0.0539,0.0565,0.0561,0.0617,0.0619,0.0531,0.0414,0.0266,0.0189,0.0183,0.0142,0.012,0.0118,0.0166,0.0158,0.0134,0.0147,0.0203,0.0235,0.0221,0.0261,0.0324,0.0343,0.0301,0.0282,0.0298,0.0331,0.0378,0.0458,0.0514,0.0522,0.0521,0.0495,0.0456,0.0412,0.0376,0.0343,0.0288,0.0205,0.0144,0.0152,0.0104,0.0109,0.0077,0.0055,0.0052,0.0041,0.0041,0.0043,0.0044,0.0045,0.0045,0.0055,0.0066,0.0066,0.0069,0.0094,0.0131,0.0145,0.0149,0.0138,0.0136,0.0113,0.0088,0.0088,0.0108,0.0145,0.0177,0.0196,0.0216,0.023,0.025,0.0245,0.0236,0.0247,0.0264,0.0287,0.0263,0.0218,0.0201,0.0196,0.019,0.0194,0.0203,0.0215,0.0203,0.0171,0.0144,0.0116,0.0128,0.013,0.013,0.0121,0.0114,0.0113,0.0106,0.0101,0.0093,0.0084,0.0072,0.0059,0.0049,0.0041,0.0047,0.0041,0.005,0.005,0.0043,0.008,0.0059,0.0045,0.0041,0.0042,0.0038,0.0031,0.0024,0.0019,0.0019,0.0018,0.0024,0.0034,0.003,0.0032,0.0037,0.0035,0.0038,0.0043,0.0046,0.0051,0.0059,0.006,0.006,0.0054,0.0047,0.0051,0.0047,0.0046,0.0046,0.0056,0.0054,0.005,0.006,0.0061,0.0064,0.0066,0.007,0.0071,0.008,0.0079,0.0081,0.0088,0.0084,0.0088,0.0089,0.0085,0.0085,0.0081,0.008,0.0087,0.0074,0.0066,0.0065,0.0063,0.0062,0.0063,0.0062,0.0047,0.0064,0.0063,0.0064,0.0069,0.0065,0.0067,0.0071,0.007,0.0071,0.0073,0.0074,0.0077,0.0076,0.0078,0.0089,0.0077,0.0065,0.0062,0.0064,0.0065,0.007,0.0076,0.0076,0.0075,0.0077,0.0068,0.0075,0.0098,0.0,0.0107,0.0104,0.0104,0.0114,0.0115,0.0131,0.0152,0.0169,0.0178,0.0183,0.019,0.0187,0.0186,0.018,0.0174,0.0169,0.0148,0.0156,0.0146,0.0153,0.0146,
105.9923,0.0424,0.0573,0.06,0.0591,0.053,0.0473,0.042,0.0381,0.0422,0.0456,0.0489,0.0505,0.0479,0.0449,0.0373,0.0265,0.0193,0.0186,0.026,0.0381,0.0469,0.0475,0.0094,0.0549,0.0587,0.056,0.043,0.0314,0.0226,0.0184,0.0166,0.0162,0.02,0.0264,0.0308,0.0352,0.0394,0.0471,0.0506,0.0552,0.0578,0.0577,0.0633,0.0636,0.0548,0.0429,0.0271,0.0195,0.0188,0.0146,0.0124,0.0121,0.0169,0.0162,0.0139,0.0149,0.0208,0.0241,0.0227,0.0269,0.0334,0.0352,0.031,0.029,0.0311,0.0341,0.0389,0.0471,0.0525,0.0536,0.0534,0.0508,0.0469,0.0424,0.0387,0.0357,0.0296,0.0212,0.0148,0.0157,0.0106,0.0111,0.0079,0.0056,0.0053,0.0041,0.0041,0.0044,0.0045,0.0046,0.0042,0.0053,0.0068,0.0067,0.0071,0.0095,0.0132,0.0148,0.0152,0.014,0.0138,0.0115,0.009,0.009,0.0109,0.0147,0.0179,0.0199,0.0219,0.0233,0.0253,0.0248,0.024,0.0249,0.0266,0.0288,0.0264,0.022,0.0203,0.0198,0.0192,0.0196,0.0204,0.0213,0.0203,0.0175,0.0149,0.0122,0.0127,0.0132,0.0131,0.0122,0.0115,0.0114,0.0102,0.0101,0.0095,0.0085,0.0072,0.0059,0.0049,0.0042,0.004,0.004,0.005,0.0052,0.0043,0.0078,0.0059,0.0044,0.0041,0.0042,0.0038,0.0026,0.0022,0.0019,0.0016,0.0018,0.0025,0.0037,0.003,0.0033,0.0037,0.0035,0.0038,0.0043,0.0046,0.0052,0.0059,0.0059,0.0061,0.0054,0.0045,0.0045,0.0044,0.0047,0.0049,0.0056,0.0056,0.0052,0.0081,0.0058,0.0058,0.0067,0.0071,0.0074,0.0079,0.008,0.0081,0.0089,0.0082,0.0081,0.0086,0.0087,0.0086,0.0081,0.0078,0.0071,0.0073,0.0068,0.0065,0.0064,0.0061,0.0062,0.0064,0.0041,0.0066,0.0063,0.0066,0.0063,0.0064,0.0067,0.0078,0.0069,0.0078,0.0074,0.0071,0.0066,0.0064,0.0078,0.0141,0.008,0.0068,0.0061,0.0062,0.0065,0.0066,0.0074,0.0077,0.0072,0.0066,0.007,0.008,0.0096,0.0,0.0102,0.0102,0.0106,0.0096,0.0105,0.0129,0.0149,0.0165,0.0175,0.0175,0.0184,0.0181,0.0181,0.0176,0.0173,0.0169,0.0164,0.0162,0.0158,0.0144,0.0131,
106.1022,0.042,0.0561,0.0583,0.0576,0.0517,0.046,0.041,0.037,0.041,0.0445,0.0476,0.0491,0.0466,0.0436,0.0364,0.0261,0.0189,0.0183,0.0256,0.0373,0.0454,0.0459,0.0082,0.053,0.0567,0.054,0.0419,0.0306,0.022,0.0178,0.0162,0.0158,0.0195,0.0258,0.0301,0.0344,0.0385,0.046,0.0493,0.0538,0.0565,0.0562,0.0617,0.0619,0.0531,0.0414,0.0266,0.0191,0.0183,0.0143,0.012,0.0119,0.0166,0.0159,0.0136,0.0147,0.0204,0.0237,0.0222,0.0263,0.0326,0.0344,0.0303,0.0284,0.0303,0.0333,0.0379,0.0457,0.0507,0.0523,0.0521,0.0496,0.0458,0.0414,0.0376,0.0347,0.0291,0.0208,0.0145,0.0153,0.0104,0.0109,0.0078,0.0056,0.0052,0.0041,0.0041,0.0044,0.0044,0.0045,0.0044,0.0049,0.0066,0.0066,0.007,0.0094,0.0133,0.0147,0.0151,0.0139,0.0137,0.0114,0.0089,0.0089,0.0107,0.0145,0.0178,0.0197,0.0218,0.0232,0.0251,0.0247,0.0239,0.0249,0.0266,0.0288,0.0265,0.022,0.0203,0.0198,0.0192,0.0195,0.0205,0.0217,0.0205,0.0173,0.0146,0.0117,0.0128,0.0128,0.0131,0.012,0.0114,0.0114,0.0108,0.0101,0.0095,0.0085,0.0073,0.006,0.005,0.0041,0.0038,0.0041,0.005,0.0051,0.0043,0.0076,0.0058,0.0043,0.0041,0.0042,0.0038,0.003,0.0023,0.002,0.0018,0.0018,0.0025,0.0033,0.003,0.0034,0.0038,0.0035,0.0038,0.0042,0.0046,0.0047,0.0059,0.006,0.0061,0.0052,0.0047,0.0049,0.0048,0.0047,0.005,0.0058,0.0054,0.0052,0.0052,0.0059,0.0067,0.0066,0.007,0.0062,0.0078,0.0079,0.0081,0.0088,0.0085,0.0088,0.0088,0.0087,0.0086,0.008,0.0079,0.0072,0.0074,0.0067,0.0064,0.0063,0.0063,0.0062,0.0064,0.0063,0.0064,0.0062,0.0066,0.0057,0.006,0.0065,0.0078,0.0068,0.0072,0.0071,0.007,0.0071,0.0075,0.0076,0.0127,0.0078,0.0063,0.0052,0.0059,0.0061,0.0067,0.0073,0.0079,0.0073,0.0074,0.0072,0.008,0.0095,0.0,0.0103,0.0105,0.0105,0.0105,0.0113,0.0128,0.0157,0.0164,0.0178,0.0179,0.0187,0.0188,0.0187,0.0189,0.0167,0.0175,0.0167,0.0166,0.0174,0.0153,0.0129,
106.2076,0.0423,0.0565,0.0587,0.0579,0.052,0.0463,0.0413,0.0373,0.0413,0.0448,0.0479,0.0495,0.0469,0.0439,0.0367,0.0263,0.0191,0.0185,0.0258,0.0376,0.0457,0.0463,0.0091,0.0534,0.0571,0.0544,0.0424,0.0309,0.0222,0.018,0.0164,0.016,0.0195,0.026,0.0304,0.0347,0.0389,0.0464,0.0498,0.0543,0.0569,0.0566,0.0622,0.0625,0.0536,0.0417,0.0271,0.0192,0.0185,0.0144,0.0122,0.012,0.0168,0.016,0.0137,0.0149,0.0206,0.0239,0.0224,0.0266,0.0329,0.0348,0.0306,0.0285,0.0307,0.0337,0.0384,0.0464,0.0518,0.0528,0.0527,0.0501,0.046,0.0418,0.0381,0.0352,0.0293,0.021,0.0147,0.0155,0.0105,0.0111,0.0079,0.0056,0.0052,0.0042,0.0042,0.0044,0.0045,0.0045,0.0046,0.0052,0.0067,0.0067,0.007,0.0093,0.0124,0.0148,0.0152,0.0139,0.0138,0.0114,0.0087,0.009,0.0109,0.0147,0.018,0.02,0.0219,0.0234,0.0254,0.0248,0.0241,0.0252,0.0268,0.0292,0.0267,0.0222,0.0205,0.0199,0.0194,0.0197,0.0207,0.0219,0.0206,0.0175,0.0147,0.0107,0.0131,0.0132,0.0134,0.0124,0.0117,0.0115,0.0108,0.0103,0.0095,0.0085,0.0074,0.006,0.0049,0.0042,0.0035,0.0043,0.005,0.0052,0.0043,0.008,0.006,0.0044,0.0041,0.0042,0.0039,0.0031,0.0024,0.002,0.0017,0.0018,0.0026,0.0039,0.003,0.0033,0.0035,0.0029,0.0039,0.0043,0.0045,0.0052,0.0057,0.006,0.0063,0.0054,0.0048,0.0053,0.0048,0.0047,0.0049,0.0056,0.0047,0.0051,0.0063,0.0058,0.007,0.0067,0.0069,0.0074,0.0081,0.0081,0.0083,0.009,0.0087,0.0089,0.0091,0.0087,0.008,0.0082,0.0083,0.0073,0.0074,0.0067,0.0065,0.0064,0.0065,0.0064,0.0062,0.0064,0.0062,0.0064,0.0068,0.0069,0.0066,0.0068,0.009,0.007,0.0079,0.0073,0.0075,0.0075,0.0078,0.0081,0.0061,0.0081,0.0069,0.0063,0.0062,0.0066,0.0069,0.0074,0.0078,0.0056,0.0074,0.0072,0.0081,0.0099,0.0,0.0107,0.0104,0.0105,0.0104,0.0118,0.0134,0.016,0.0174,0.0179,0.0187,0.0191,0.019,0.0188,0.019,0.0181,0.0179,0.0168,0.0168,0.0178,0.0148,0.0136,
106.3121,0.0392,0.0527,0.0545,0.0537,0.0481,0.0429,0.0382,0.0344,0.0381,0.0414,0.0443,0.0458,0.0432,0.0406,0.0341,0.0243,0.0175,0.0169,0.0238,0.035,0.0426,0.0431,0.0073,0.0498,0.0533,0.0508,0.0395,0.0286,0.0204,0.0165,0.0149,0.0145,0.018,0.024,0.0281,0.0322,0.0361,0.0434,0.0467,0.0511,0.0534,0.0532,0.0585,0.0587,0.05,0.0386,0.0248,0.0177,0.0171,0.0132,0.0111,0.0109,0.0155,0.0147,0.0126,0.0137,0.019,0.0223,0.0208,0.0247,0.0308,0.0326,0.0286,0.0267,0.0287,0.0316,0.0361,0.0439,0.0485,0.0502,0.05,0.0476,0.0438,0.0395,0.0359,0.0329,0.0275,0.0195,0.0134,0.0142,0.0095,0.0099,0.0071,0.0051,0.0047,0.0034,0.0037,0.004,0.0041,0.0041,0.0041,0.005,0.006,0.0061,0.0065,0.0087,0.0123,0.0138,0.0141,0.013,0.0128,0.0106,0.0083,0.0082,0.0101,0.0137,0.0169,0.0188,0.0208,0.0221,0.024,0.0236,0.0227,0.0237,0.0255,0.0277,0.0254,0.021,0.0192,0.0188,0.0183,0.0186,0.0196,0.0207,0.0195,0.0164,0.0137,0.0111,0.0121,0.0122,0.0123,0.0115,0.0107,0.0107,0.01,0.0096,0.0088,0.0079,0.0068,0.0056,0.0046,0.0038,0.0035,0.0035,0.0042,0.0043,0.0036,0.0065,0.0049,0.0036,0.0034,0.0035,0.0031,0.0025,0.002,0.0016,0.0016,0.0015,0.0023,0.003,0.0027,0.003,0.0034,0.0032,0.0035,0.0041,0.0042,0.0048,0.0054,0.0056,0.0057,0.005,0.0043,0.0047,0.0043,0.0043,0.0045,0.0055,0.0048,0.0049,0.0041,0.0055,0.0051,0.0061,0.0064,0.0067,0.0075,0.0075,0.0076,0.0083,0.0078,0.0084,0.0081,0.0079,0.0079,0.0072,0.0073,0.0077,0.0065,0.0052,0.0058,0.0058,0.0053,0.0053,0.0057,0.006,0.0062,0.0058,0.0061,0.0066,0.0062,0.0063,0.0063,0.0065,0.0067,0.0069,0.0069,0.0072,0.0069,0.0075,0.0073,0.0076,0.0062,0.0057,0.0058,0.0057,0.0058,0.0065,0.0071,0.0069,0.0065,0.0066,0.0076,0.0092,0.0,0.0102,0.0098,0.0101,0.01,0.0104,0.0117,0.0149,0.0166,0.0178,0.0182,0.0189,0.0183,0.0185,0.0176,0.0173,0.0167,0.016,0.0157,0.0168,0.0147,0.0133,
106.416,0.0395,0.0528,0.0546,0.0538,0.0482,0.043,0.0383,0.0344,0.0382,0.0415,0.0445,0.0459,0.0434,0.0407,0.0342,0.0244,0.0176,0.017,0.0239,0.0351,0.0427,0.0432,0.0074,0.0499,0.0534,0.0509,0.0397,0.0288,0.0205,0.0166,0.015,0.0146,0.0181,0.0241,0.0282,0.0324,0.0363,0.0436,0.0469,0.0513,0.0538,0.0535,0.0588,0.059,0.0502,0.0387,0.0249,0.0177,0.0171,0.0132,0.0112,0.011,0.0156,0.0149,0.0126,0.0138,0.0191,0.0223,0.0209,0.0249,0.0311,0.0328,0.0287,0.027,0.0288,0.0318,0.0362,0.0442,0.0493,0.0504,0.0502,0.0477,0.0439,0.0397,0.0362,0.0329,0.0277,0.0196,0.0135,0.0144,0.0097,0.01,0.0073,0.0051,0.0047,0.0037,0.0037,0.004,0.004,0.0041,0.0041,0.005,0.0062,0.0061,0.0064,0.0088,0.0122,0.0139,0.0142,0.013,0.0129,0.0107,0.0083,0.0083,0.0101,0.0138,0.017,0.0188,0.0208,0.0223,0.0241,0.0237,0.0229,0.0239,0.0256,0.0279,0.0255,0.0211,0.0194,0.019,0.0184,0.0186,0.0197,0.0208,0.0196,0.0166,0.0138,0.0111,0.0122,0.0124,0.0123,0.0115,0.0108,0.0108,0.0102,0.0095,0.0089,0.0079,0.0069,0.0055,0.0046,0.0038,0.0033,0.0034,0.0041,0.0042,0.0036,0.0061,0.0048,0.0035,0.0033,0.0033,0.0031,0.0025,0.0021,0.0017,0.0014,0.0013,0.0023,0.0031,0.0026,0.003,0.0035,0.0031,0.0035,0.0039,0.0042,0.0048,0.0054,0.0055,0.0057,0.0049,0.0042,0.0045,0.0043,0.004,0.0045,0.0052,0.005,0.0049,0.0052,0.0058,0.0057,0.0062,0.0061,0.0068,0.0075,0.0073,0.0076,0.0081,0.0079,0.0082,0.0082,0.0081,0.0079,0.0074,0.0075,0.0071,0.0069,0.0062,0.0059,0.0056,0.0056,0.0059,0.0059,0.0058,0.0059,0.0059,0.0062,0.0061,0.006,0.0062,0.0071,0.0067,0.0086,0.0068,0.0071,0.007,0.0071,0.0072,0.0069,0.0073,0.0058,0.0055,0.0046,0.0056,0.0061,0.0072,0.0071,0.007,0.0063,0.0069,0.0076,0.009,0.0,0.0102,0.0097,0.0097,0.01,0.0106,0.0113,0.0148,0.0163,0.0177,0.0178,0.0171,0.018,0.0183,0.0177,0.0173,0.0173,0.0168,0.016,0.0161,0.0146,0.0136,
102.4618,0.0359,0.0539,0.0702,0.0791,0.0651,0.0469,0.0386,0.0368,0.043,0.0559,0.0692,0.0781,0.0748,0.0523,0.0315,0.0213,0.0157,0.0152,0.0209,0.0306,0.0427,0.0437,0.0527,0.0608,0.0741,0.0572,0.0346,0.0248,0.0179,0.0148,0.0134,0.0131,0.0159,0.0206,0.024,0.0275,0.0311,0.0379,0.0411,0.0457,0.0479,0.0476,0.0537,0.0532,0.0445,0.0345,0.0218,0.015,0.0143,0.0112,0.0097,0.0095,0.0127,0.0121,0.0106,0.0113,0.0154,0.0179,0.0166,0.0199,0.0252,0.0265,0.023,0.0213,0.023,0.0255,0.0296,0.0372,0.0427,0.0435,0.0431,0.0402,0.0363,0.0323,0.0292,0.0265,0.0218,0.0154,0.011,0.0111,0.0078,0.008,0.006,0.0044,0.0043,0.0035,0.0036,0.0037,0.0037,0.0038,0.0037,0.0044,0.0053,0.0053,0.0056,0.0072,0.0097,0.0107,0.011,0.0101,0.01,0.0083,0.007,0.0068,0.008,0.0108,0.0134,0.015,0.0164,0.0174,0.0189,0.0183,0.0176,0.0183,0.0197,0.0212,0.0195,0.016,0.0148,0.0144,0.014,0.0143,0.0151,0.0161,0.0148,0.0127,0.0106,0.0091,0.0098,0.0099,0.01,0.0095,0.009,0.0086,0.0083,0.0079,0.0071,0.0063,0.0052,0.0042,0.0033,0.0029,0.003,0.003,0.0035,0.0035,0.003,0.0051,0.0038,0.0029,0.0028,0.0029,0.0026,0.0021,0.0019,0.0016,0.0015,0.0016,0.0022,0.0029,0.0023,0.0027,0.0028,0.0027,0.0029,0.0033,0.0034,0.0038,0.0043,0.0044,0.0044,0.0038,0.0034,0.0037,0.0035,0.0035,0.0037,0.0041,0.0044,0.004,0.0051,0.0048,0.0046,0.0049,0.005,0.0052,0.0056,0.0056,0.0058,0.0062,0.006,0.0062,0.0061,0.006,0.0061,0.0058,0.005,0.0065,0.0051,0.0047,0.0045,0.0046,0.0045,0.0045,0.0048,0.0048,0.0044,0.0044,0.0046,0.0048,0.0049,0.005,0.0069,0.0056,0.0064,0.0053,0.0055,0.0057,0.0057,0.0062,0.0065,0.007,0.0057,0.0056,0.0059,0.0058,0.0062,0.0072,0.0071,0.0068,0.0072,0.0065,0.0071,0.0082,0.0097,0.0081,0.0081,0.008,0.0084,0.0087,0.0101,0.0122,0.0127,0.0136,0.0143,0.0142,0.014,0.014,0.0137,0.0137,0.0128,0.0123,0.013,0.0135,0.0112,0.0101,
81.3306,0.0396,0.0607,0.0754,0.0771,0.0664,0.051,0.0418,0.0392,0.0454,0.0552,0.0623,0.0655,0.0615,0.0521,0.0328,0.0218,0.016,0.0153,0.0212,0.031,0.0432,0.0439,0.0,0.0613,0.0708,0.0591,0.0345,0.0247,0.0179,0.0147,0.0133,0.013,0.0157,0.0205,0.0237,0.027,0.0304,0.0369,0.0404,0.046,0.0487,0.0481,0.0558,0.0551,0.0448,0.0348,0.0219,0.0146,0.0139,0.0108,0.0092,0.0091,0.0123,0.0116,0.01,0.0108,0.0147,0.0171,0.0159,0.0189,0.0237,0.0251,0.0216,0.02,0.0216,0.024,0.028,0.0376,0.0446,0.046,0.0453,0.0417,0.0367,0.0316,0.0276,0.0243,0.0204,0.0144,0.0101,0.0104,0.0074,0.0077,0.0056,0.0041,0.0039,0.0029,0.0031,0.0032,0.0034,0.0035,0.0035,0.0041,0.005,0.0049,0.0051,0.0068,0.0092,0.0101,0.0104,0.0095,0.0093,0.0079,0.0061,0.0063,0.0073,0.0103,0.0127,0.0141,0.0157,0.017,0.0187,0.018,0.017,0.0177,0.0195,0.0219,0.0197,0.0154,0.014,0.0136,0.0133,0.0135,0.0143,0.0151,0.0143,0.0119,0.0095,0.008,0.0096,0.0096,0.0099,0.0093,0.0086,0.0082,0.0075,0.0071,0.0066,0.006,0.0051,0.0043,0.0036,0.0034,0.0038,0.0044,0.0055,0.0055,0.0049,0.011,0.0071,0.0055,0.0053,0.0055,0.0049,0.0038,0.0028,0.0022,0.0017,0.0018,0.0023,0.0027,0.0026,0.0028,0.0032,0.003,0.0032,0.0034,0.0037,0.0041,0.0043,0.0044,0.0045,0.004,0.0037,0.0037,0.0036,0.0036,0.0036,0.004,0.0047,0.004,0.0053,0.0047,0.0051,0.005,0.0053,0.0054,0.0058,0.0058,0.0061,0.0065,0.0059,0.0066,0.0064,0.0061,0.0061,0.0058,0.0057,0.0067,0.0052,0.0049,0.0046,0.0046,0.0047,0.0046,0.0048,0.0046,0.0045,0.0047,0.0049,0.0055,0.0044,0.0051,0.0058,0.005,0.0064,0.0054,0.0055,0.0059,0.006,0.0062,0.0104,0.0067,0.0051,0.0055,0.0061,0.0067,0.0072,0.008,0.0078,0.0078,0.0076,0.0069,0.0087,0.0097,0.0,0.0106,0.0091,0.0089,0.0088,0.0108,0.012,0.0155,0.0172,0.0183,0.0182,0.0184,0.0188,0.0184,0.0173,0.0179,0.0167,0.0159,0.0157,0.0165,0.0143,0.0123,
81.3144,0.0387,0.0597,0.08,0.0917,0.0726,0.0505,0.041,0.0387,0.0454,0.0598,0.0764,0.0871,0.0829,0.0545,0.0322,0.0212,0.0154,0.0148,0.0206,0.0304,0.0425,0.0434,0.0536,0.0631,0.079,0.0593,0.0339,0.0242,0.0172,0.0141,0.0126,0.0124,0.015,0.0198,0.0229,0.0263,0.0292,0.0363,0.0396,0.0452,0.0479,0.0473,0.055,0.0543,0.0439,0.0338,0.021,0.0142,0.0134,0.0104,0.009,0.0087,0.012,0.0113,0.0097,0.0105,0.0145,0.0168,0.0155,0.0185,0.0233,0.0247,0.0212,0.0196,0.0212,0.0235,0.0276,0.0371,0.0441,0.0454,0.0449,0.0413,0.0362,0.0312,0.0272,0.0239,0.02,0.0143,0.0098,0.0101,0.0072,0.0074,0.0054,0.0039,0.0037,0.003,0.003,0.0032,0.0033,0.0033,0.0033,0.0039,0.0048,0.0044,0.005,0.0066,0.009,0.01,0.01,0.0093,0.0092,0.0077,0.006,0.006,0.0073,0.01,0.0125,0.0138,0.0154,0.0167,0.0184,0.0176,0.0167,0.0175,0.0192,0.0216,0.0194,0.0152,0.0137,0.0135,0.0131,0.0133,0.0141,0.0149,0.014,0.0119,0.0095,0.0082,0.0092,0.0091,0.0094,0.0087,0.0081,0.0079,0.0073,0.007,0.0065,0.0058,0.0048,0.0042,0.0034,0.0029,0.0032,0.0033,0.0041,0.0041,0.0034,0.0067,0.005,0.0039,0.0037,0.0037,0.0033,0.0027,0.0023,0.0017,0.0013,0.0015,0.0021,0.0029,0.0024,0.0025,0.0027,0.0026,0.0029,0.0033,0.0034,0.0038,0.0042,0.0042,0.0042,0.0037,0.0034,0.0035,0.0034,0.0036,0.0036,0.004,0.0041,0.0037,0.0034,0.005,0.0047,0.0045,0.005,0.0049,0.0056,0.0056,0.0057,0.0065,0.0062,0.0061,0.0063,0.0061,0.0059,0.0055,0.0054,0.006,0.005,0.0045,0.0046,0.0046,0.0046,0.0043,0.0044,0.0041,0.0045,0.0043,0.0048,0.0043,0.0049,0.0047,0.0034,0.0054,0.0063,0.0052,0.005,0.0058,0.0057,0.006,0.0112,0.0072,0.0052,0.0052,0.0046,0.0061,0.006,0.0071,0.0066,0.0075,0.0066,0.0073,0.0078,0.0091,0.012,0.0096,0.0095,0.0098,0.0099,0.0101,0.0123,0.0152,0.0162,0.0181,0.0189,0.0174,0.0181,0.0186,0.0193,0.017,0.0167,0.0163,0.0166,0.0121,0.0139,0.0121,
81.3059,0.039,0.0602,0.0807,0.0929,0.0735,0.051,0.0414,0.0389,0.0458,0.0603,0.077,0.0879,0.0836,0.055,0.0324,0.0214,0.0157,0.0151,0.0209,0.0307,0.0429,0.0437,0.0532,0.0636,0.0797,0.0598,0.0343,0.0245,0.0176,0.0144,0.013,0.0127,0.0154,0.0201,0.0233,0.0266,0.0301,0.0364,0.0399,0.0455,0.0482,0.0477,0.0554,0.0547,0.0444,0.0346,0.0211,0.0143,0.0136,0.0106,0.009,0.0089,0.0122,0.0116,0.0099,0.0106,0.0146,0.0169,0.0155,0.0164,0.0231,0.0247,0.0215,0.0196,0.0214,0.0236,0.0277,0.0371,0.0446,0.0455,0.0448,0.0412,0.0363,0.0312,0.0272,0.0243,0.0199,0.014,0.0099,0.0104,0.0074,0.0075,0.0056,0.0041,0.004,0.0032,0.0031,0.0033,0.0035,0.0035,0.0036,0.0041,0.005,0.0048,0.0051,0.0067,0.0092,0.0101,0.0102,0.0092,0.0093,0.0077,0.0061,0.0063,0.0074,0.0101,0.0125,0.0137,0.0156,0.0167,0.0185,0.0179,0.0168,0.0173,0.0193,0.0216,0.0194,0.0152,0.014,0.0135,0.0131,0.0133,0.0141,0.015,0.0141,0.0118,0.0095,0.0082,0.0096,0.0095,0.0096,0.0092,0.0088,0.0081,0.0075,0.0072,0.0066,0.0058,0.005,0.0043,0.0039,0.0035,0.004,0.004,0.0053,0.0052,0.0044,0.0098,0.0065,0.0052,0.005,0.0051,0.0046,0.0036,0.0028,0.002,0.0017,0.0018,0.0022,0.0028,0.0027,0.0027,0.0031,0.0029,0.0029,0.0035,0.0036,0.0039,0.0045,0.0043,0.0045,0.0038,0.0035,0.0037,0.0033,0.0035,0.0036,0.0041,0.0051,0.0039,0.0058,0.0048,0.0039,0.0051,0.0052,0.0054,0.0059,0.0056,0.0059,0.0064,0.006,0.006,0.0066,0.006,0.006,0.0056,0.0055,0.0069,0.0056,0.0046,0.0047,0.0049,0.0049,0.0048,0.0048,0.0044,0.0048,0.0045,0.0049,0.0061,0.005,0.0045,0.0063,0.0048,0.0053,0.0054,0.0057,0.0056,0.0066,0.0063,0.005,0.0071,0.0054,0.0066,0.0064,0.0054,0.0068,0.0069,0.0076,0.0076,0.0083,0.007,0.01,0.0092,0.0142,0.0098,0.0101,0.0098,0.0096,0.0117,0.0126,0.0159,0.0169,0.0182,0.0163,0.0173,0.0191,0.019,0.0184,0.0192,0.0173,0.0176,0.0169,0.0192,0.0131,0.0131,
81.3014,0.0352,0.0553,0.0746,0.0863,0.0678,0.0467,0.0376,0.0356,0.0419,0.0558,0.0717,0.0822,0.0782,0.0509,0.0295,0.0193,0.0141,0.0135,0.0187,0.0281,0.0396,0.0405,0.0517,0.0594,0.0749,0.0558,0.0313,0.0223,0.0157,0.0126,0.0116,0.0112,0.0139,0.0181,0.0211,0.0243,0.0275,0.0339,0.037,0.0425,0.0449,0.0443,0.0518,0.0512,0.0411,0.0315,0.0188,0.0131,0.0122,0.0098,0.008,0.0082,0.0112,0.0105,0.0088,0.0097,0.0131,0.0156,0.0145,0.0172,0.0217,0.0234,0.0197,0.0185,0.0199,0.0216,0.0255,0.0351,0.042,0.0433,0.0428,0.0392,0.0344,0.0295,0.0258,0.0231,0.0188,0.0134,0.0089,0.0094,0.0065,0.0067,0.0052,0.0037,0.0033,0.0027,0.0027,0.0033,0.003,0.0031,0.003,0.0035,0.0043,0.0039,0.0008,0.0061,0.0086,0.0091,0.0094,0.0087,0.0085,0.0073,0.0055,0.0057,0.0067,0.0095,0.0116,0.0132,0.0146,0.0162,0.0174,0.017,0.0157,0.0165,0.0183,0.0208,0.0186,0.0144,0.0131,0.0129,0.0125,0.0124,0.0136,0.0141,0.0131,0.0113,0.009,0.0078,0.0088,0.0087,0.0091,0.0083,0.0076,0.0077,0.0066,0.0065,0.0067,0.0058,0.0046,0.0038,0.0036,0.0027,0.0026,0.0031,0.0034,0.0033,0.0034,0.0063,0.0044,0.0035,0.0032,0.0031,0.0028,0.0025,0.0019,0.0016,0.0017,0.0014,0.002,0.0026,0.0021,0.0023,0.0025,0.0027,0.0027,0.0033,0.0032,0.0039,0.0038,0.0045,0.0041,0.004,0.0035,0.0036,0.0035,0.0035,0.0036,0.0035,0.0036,0.0032,0.0075,0.0052,0.0048,0.005,0.0051,0.0054,0.0057,0.0055,0.0062,0.0059,0.0066,0.0066,0.0059,0.006,0.0054,0.0056,0.0052,0.0063,0.0047,0.0048,0.0038,0.004,0.0047,0.0048,0.0054,0.005,0.0043,0.0056,0.0054,0.0068,0.0043,0.0043,0.0077,0.0051,0.0057,0.0055,0.0051,0.0061,0.0059,0.0059,0.0054,0.0082,0.0047,0.0062,0.0065,0.0078,0.0058,0.0061,0.0057,0.0073,0.0072,0.0064,0.0069,0.0095,0.0173,0.0122,0.01,0.0099,0.0098,0.0106,0.0091,0.0135,0.0159,0.0177,0.0189,0.0187,0.0181,0.0204,0.0168,0.0175,0.018,0.0177,0.0138,0.0243,0.0154,0.0164,
97.9177,0.0351,0.0531,0.0599,0.0602,0.0525,0.0437,0.037,0.0342,0.0391,0.0447,0.0492,0.0514,0.0484,0.043,0.0305,0.0209,0.0152,0.0149,0.0204,0.0301,0.0406,0.0414,0.0057,0.0525,0.0579,0.0521,0.0335,0.0238,0.0173,0.0144,0.0129,0.0127,0.0154,0.0199,0.0231,0.0265,0.03,0.0364,0.0398,0.0448,0.0471,0.0467,0.0537,0.0533,0.044,0.0352,0.0206,0.0137,0.0136,0.0107,0.0093,0.009,0.0122,0.0115,0.0099,0.0108,0.0148,0.0171,0.0159,0.019,0.0241,0.0255,0.022,0.0204,0.0219,0.0243,0.0283,0.0367,0.0429,0.0439,0.0433,0.0401,0.0356,0.0313,0.0278,0.025,0.0207,0.0146,0.0102,0.0106,0.0074,0.0077,0.0056,0.0041,0.004,0.0031,0.0033,0.0034,0.0034,0.0035,0.0034,0.0041,0.0049,0.0048,0.0051,0.0067,0.009,0.01,0.0102,0.0093,0.0092,0.0077,0.0063,0.0062,0.0074,0.01,0.0123,0.0137,0.0151,0.0163,0.0177,0.0171,0.0163,0.0169,0.0182,0.02,0.0182,0.0148,0.0136,0.0133,0.0129,0.0131,0.0138,0.0146,0.0138,0.0116,0.0096,0.0072,0.0085,0.009,0.0094,0.0088,0.0083,0.0081,0.0077,0.0073,0.0067,0.0058,0.0049,0.0039,0.0033,0.0028,0.0026,0.0026,0.0032,0.0034,0.0028,0.0049,0.0036,0.0029,0.0027,0.0028,0.0022,0.0021,0.0018,0.0015,0.0014,0.0016,0.002,0.0028,0.0022,0.0024,0.0026,0.0025,0.0027,0.003,0.0032,0.0035,0.0039,0.0039,0.0041,0.0036,0.0033,0.0033,0.0033,0.0033,0.0034,0.0037,0.004,0.0039,0.0044,0.0042,0.004,0.0044,0.0045,0.0043,0.0052,0.0052,0.0054,0.0056,0.0056,0.0057,0.0057,0.0056,0.0055,0.0051,0.005,0.008,0.0047,0.0045,0.0042,0.0043,0.0044,0.0042,0.0043,0.0043,0.0042,0.0042,0.0043,0.0038,0.0043,0.0046,0.0044,0.0037,0.0052,0.0052,0.0052,0.0044,0.0056,0.0058,0.0078,0.0071,0.0054,0.0055,0.0056,0.0061,0.0063,0.0065,0.0069,0.0074,0.0063,0.0062,0.0071,0.0084,0.0,0.008,0.0079,0.0083,0.0074,0.0083,0.0098,0.0121,0.0127,0.0131,0.0131,0.0128,0.0138,0.0133,0.013,0.0126,0.0116,0.0122,0.0115,0.0122,0.0101,0.0089,
97.7256,0.0353,0.0531,0.0599,0.0602,0.0525,0.0438,0.0371,0.0343,0.0391,0.0446,0.049,0.0513,0.0482,0.0429,0.0305,0.021,0.0153,0.015,0.0205,0.0301,0.0405,0.0413,0.0055,0.0524,0.0577,0.052,0.0333,0.0237,0.0173,0.0143,0.013,0.0127,0.0154,0.0199,0.0231,0.0264,0.0298,0.0362,0.0395,0.0446,0.0468,0.0464,0.0534,0.053,0.044,0.0351,0.0206,0.0137,0.0136,0.0107,0.0093,0.0091,0.0122,0.0116,0.0101,0.0108,0.0147,0.0171,0.0158,0.019,0.0239,0.0253,0.0219,0.0202,0.0217,0.0241,0.0281,0.0365,0.0427,0.0437,0.043,0.0398,0.0354,0.0311,0.0276,0.0248,0.0205,0.0145,0.0102,0.0106,0.0074,0.0077,0.0056,0.0042,0.004,0.0033,0.0032,0.0034,0.0035,0.0035,0.0035,0.0041,0.005,0.0048,0.0052,0.0067,0.009,0.0099,0.0102,0.0094,0.0092,0.0077,0.0062,0.0063,0.0074,0.0099,0.0121,0.0136,0.0149,0.0162,0.0175,0.017,0.0159,0.0161,0.0179,0.0198,0.0181,0.0147,0.0135,0.0131,0.0129,0.013,0.0137,0.0146,0.0138,0.0115,0.0093,0.0076,0.0087,0.0093,0.0095,0.009,0.0085,0.0082,0.0076,0.0073,0.0067,0.0059,0.0049,0.004,0.0034,0.0031,0.0031,0.0035,0.0043,0.0043,0.0037,0.0072,0.0051,0.0038,0.0038,0.0039,0.0035,0.0027,0.0022,0.0017,0.0015,0.0015,0.0022,0.0026,0.0024,0.0026,0.0029,0.0026,0.0027,0.0027,0.0031,0.0035,0.004,0.0041,0.0041,0.0036,0.0032,0.0033,0.0033,0.0034,0.0034,0.0039,0.0038,0.0039,0.0056,0.004,0.0043,0.0045,0.0046,0.0049,0.0053,0.0052,0.0055,0.0059,0.0056,0.0058,0.0058,0.0055,0.0055,0.0052,0.0049,0.0073,0.0045,0.0043,0.0043,0.0042,0.0043,0.0042,0.0043,0.004,0.0042,0.0042,0.0042,0.0047,0.0044,0.0046,0.0047,0.0048,0.0063,0.005,0.0053,0.0055,0.0058,0.0057,0.0067,0.0066,0.005,0.0054,0.0055,0.0058,0.0062,0.0068,0.0069,0.0073,0.007,0.0067,0.0073,0.008,0.0,0.0079,0.0078,0.0075,0.0077,0.0085,0.0096,0.0109,0.0118,0.0133,0.0127,0.0135,0.0139,0.0129,0.0127,0.0124,0.0127,0.0116,0.0109,0.0127,0.0103,0.0095,
96.3519,0.0331,0.0509,0.0684,0.0789,0.0625,0.0438,0.0356,0.0339,0.0397,0.0525,0.0672,0.0777,0.0741,0.0486,0.0287,0.0191,0.0141,0.0136,0.0187,0.0275,0.0386,0.0395,0.0486,0.0578,0.0735,0.0545,0.0311,0.0221,0.0159,0.013,0.0118,0.0116,0.014,0.0182,0.0211,0.0242,0.0274,0.0336,0.0367,0.0416,0.0441,0.0436,0.0506,0.0501,0.0408,0.0321,0.0198,0.013,0.0124,0.0098,0.0085,0.0083,0.0111,0.0106,0.0092,0.0099,0.0133,0.0155,0.0143,0.0172,0.0219,0.0231,0.0199,0.0183,0.0199,0.022,0.0256,0.0338,0.0401,0.0413,0.0406,0.0373,0.0328,0.0286,0.0253,0.0228,0.0187,0.0133,0.0093,0.0096,0.0068,0.007,0.0051,0.0039,0.0035,0.003,0.0031,0.0032,0.0031,0.0031,0.0032,0.0039,0.0045,0.0045,0.0048,0.0063,0.0083,0.0092,0.0093,0.0086,0.0085,0.0071,0.0055,0.0057,0.0068,0.0092,0.0114,0.0127,0.0138,0.0151,0.0163,0.0158,0.0148,0.0155,0.0168,0.0186,0.0168,0.0136,0.0125,0.0122,0.0117,0.012,0.0127,0.0135,0.0126,0.0109,0.0088,0.0075,0.0084,0.0088,0.009,0.0085,0.0079,0.0077,0.0071,0.0069,0.0062,0.0056,0.0044,0.0038,0.0032,0.0029,0.003,0.0033,0.0041,0.0042,0.0037,0.007,0.005,0.0038,0.0036,0.004,0.0033,0.0028,0.0021,0.0018,0.0015,0.0007,0.0009,0.0024,0.0022,0.0024,0.0026,0.0024,0.0027,0.0032,0.003,0.0035,0.0039,0.0039,0.0041,0.0033,0.003,0.0033,0.003,0.003,0.0033,0.0036,0.0037,0.0036,0.0038,0.0043,0.0027,0.0042,0.0043,0.0046,0.0049,0.0051,0.0053,0.0056,0.0053,0.0054,0.0054,0.0053,0.0051,0.0049,0.0051,0.0053,0.0044,0.004,0.004,0.0042,0.0039,0.0041,0.0039,0.004,0.0041,0.0042,0.004,0.0051,0.004,0.0041,0.0049,0.0049,0.0048,0.005,0.0048,0.0053,0.0048,0.0054,0.006,0.0062,0.004,0.0039,0.0044,0.0053,0.0059,0.0067,0.0064,0.0071,0.0065,0.0064,0.0061,0.0069,0.0076,0.0076,0.0064,0.0077,0.0078,0.0084,0.0095,0.0113,0.0126,0.0137,0.0127,0.0148,0.0136,0.0149,0.0126,0.0132,0.0127,0.0122,0.0114,0.0154,0.0108,0.0101,
96.3395,0.0353,0.054,0.0721,0.0829,0.066,0.0465,0.0378,0.036,0.0422,0.0557,0.0709,0.0815,0.0778,0.0516,0.0304,0.0204,0.0151,0.0146,0.0201,0.0294,0.0411,0.0421,0.0528,0.0609,0.0769,0.0573,0.0332,0.0237,0.0172,0.014,0.0128,0.0125,0.0151,0.0196,0.0227,0.0261,0.0294,0.0359,0.0391,0.0442,0.0468,0.0461,0.0533,0.0528,0.0433,0.0339,0.021,0.0142,0.0135,0.0106,0.0093,0.0089,0.0121,0.0115,0.0099,0.0107,0.0145,0.0166,0.0156,0.0187,0.0228,0.0247,0.0216,0.0199,0.0214,0.0238,0.0274,0.0358,0.0423,0.0432,0.0428,0.0393,0.0348,0.0304,0.0271,0.0244,0.0202,0.0143,0.0103,0.0105,0.0075,0.0075,0.0057,0.0042,0.004,0.0032,0.0037,0.0035,0.0036,0.0033,0.0036,0.0042,0.005,0.0048,0.0051,0.0067,0.0091,0.01,0.0102,0.0094,0.0094,0.0077,0.0066,0.0062,0.0076,0.01,0.0126,0.0136,0.0149,0.016,0.0177,0.0169,0.0162,0.0167,0.0179,0.0196,0.0179,0.0148,0.0134,0.0131,0.0128,0.013,0.0139,0.0144,0.0136,0.0114,0.0098,0.0081,0.009,0.0093,0.0094,0.0089,0.0084,0.0084,0.0078,0.0072,0.0069,0.006,0.0051,0.0041,0.0035,0.003,0.0037,0.0032,0.0037,0.0037,0.0031,0.0053,0.0043,0.0033,0.0035,0.0031,0.0031,0.0024,0.002,0.0019,0.0017,0.0016,0.0023,0.003,0.0026,0.0025,0.0029,0.0028,0.0028,0.0033,0.0036,0.0037,0.0041,0.0041,0.0043,0.0039,0.0038,0.0035,0.0033,0.0031,0.0038,0.0037,0.0046,0.0038,0.0069,0.0047,0.0048,0.0036,0.0056,0.0048,0.0056,0.0053,0.0057,0.0055,0.0062,0.0064,0.006,0.0059,0.0061,0.0066,0.0054,0.0048,0.0049,0.0042,0.005,0.0046,0.0044,0.0045,0.0045,0.0043,0.0048,0.0053,0.0052,0.0053,0.0056,0.0051,0.0063,0.0046,0.0059,0.0057,0.0061,0.0052,0.007,0.006,0.0065,0.0068,0.0058,0.0063,0.006,0.0062,0.0068,0.0074,0.0084,0.007,0.0085,0.0085,0.0084,0.0091,0.0107,0.01,0.0101,0.0085,0.009,0.0089,0.011,0.012,0.0142,0.0145,0.016,0.0137,0.0152,0.0148,0.0157,0.0141,0.0141,0.0141,0.0141,0.0139,0.0121,0.0115,
96.3045,0.0354,0.0534,0.0623,0.063,0.0548,0.0445,0.037,0.0343,0.0395,0.0461,0.0512,0.0536,0.0505,0.0443,0.0304,0.0205,0.015,0.0145,0.0199,0.0292,0.04,0.0408,0.0,0.0537,0.0601,0.0534,0.0329,0.0233,0.0171,0.0139,0.0127,0.0124,0.015,0.0195,0.0226,0.0259,0.0292,0.0356,0.0389,0.044,0.0464,0.046,0.0531,0.0526,0.0432,0.0339,0.0207,0.0139,0.0134,0.0105,0.009,0.0088,0.0119,0.0113,0.0099,0.0104,0.0143,0.0166,0.0155,0.0185,0.0233,0.0246,0.0212,0.0195,0.0213,0.0236,0.0274,0.0358,0.0421,0.0432,0.0426,0.0394,0.0347,0.0303,0.0269,0.0242,0.02,0.0141,0.0099,0.0103,0.0072,0.0075,0.0055,0.0041,0.0039,0.0032,0.0033,0.0033,0.0034,0.0034,0.0034,0.004,0.0049,0.0048,0.0051,0.0066,0.0089,0.0098,0.01,0.0092,0.0091,0.0076,0.0062,0.0061,0.0073,0.0098,0.0122,0.0135,0.0149,0.0159,0.0174,0.0168,0.016,0.0166,0.0179,0.0198,0.0179,0.0145,0.0133,0.013,0.0126,0.0129,0.0135,0.0143,0.0136,0.0114,0.0095,0.0079,0.0089,0.0091,0.0092,0.0087,0.0082,0.008,0.0075,0.0072,0.0066,0.0058,0.0048,0.0039,0.0033,0.0029,0.0035,0.0031,0.0036,0.0036,0.0032,0.0053,0.0041,0.003,0.0029,0.003,0.0028,0.0023,0.0019,0.0016,0.0015,0.0014,0.0021,0.0024,0.0022,0.0024,0.0027,0.0024,0.0028,0.003,0.0032,0.0035,0.0039,0.0039,0.0041,0.0036,0.0032,0.0034,0.0032,0.0032,0.0034,0.0037,0.0038,0.0034,0.0032,0.004,0.0041,0.0043,0.0047,0.0048,0.0053,0.0052,0.0054,0.0057,0.0055,0.0058,0.0056,0.0055,0.0054,0.0051,0.0051,0.005,0.0046,0.0043,0.0042,0.0042,0.0042,0.0042,0.0042,0.004,0.0041,0.004,0.0042,0.0045,0.0043,0.0044,0.0046,0.0045,0.0064,0.0048,0.0037,0.0049,0.0051,0.0055,0.0081,0.0059,0.0047,0.0049,0.005,0.0055,0.0053,0.0064,0.0063,0.0067,0.0066,0.0061,0.0073,0.0078,0.0,0.0079,0.008,0.0075,0.0075,0.0081,0.0098,0.0113,0.0127,0.0136,0.0132,0.0147,0.0136,0.0138,0.0132,0.0129,0.0126,0.0116,0.0106,0.0114,0.0105,0.009,
96.185,0.0356,0.0538,0.0612,0.0615,0.0535,0.0443,0.0374,0.0345,0.0396,0.0453,0.05,0.0523,0.0491,0.0436,0.0308,0.0211,0.0154,0.0151,0.0207,0.0305,0.041,0.0417,0.0,0.0534,0.059,0.0529,0.0338,0.024,0.0175,0.0145,0.0131,0.0128,0.0156,0.0201,0.0232,0.0266,0.03,0.0364,0.0398,0.045,0.0473,0.0469,0.0542,0.0538,0.0445,0.0356,0.0206,0.0136,0.0136,0.0107,0.0094,0.0091,0.0122,0.0116,0.0101,0.0108,0.0147,0.0171,0.0159,0.019,0.024,0.0254,0.0219,0.0203,0.0218,0.0242,0.0281,0.0369,0.0434,0.0444,0.0437,0.0403,0.0356,0.0312,0.0277,0.0248,0.0206,0.0146,0.0103,0.0107,0.0075,0.0078,0.0057,0.0042,0.004,0.0033,0.0033,0.0034,0.0035,0.0034,0.0035,0.0042,0.005,0.0049,0.0052,0.0067,0.009,0.0097,0.0096,0.0093,0.0093,0.0078,0.0063,0.0062,0.0074,0.01,0.0123,0.0137,0.015,0.0162,0.0176,0.017,0.0162,0.0168,0.0181,0.02,0.0181,0.0147,0.0135,0.0131,0.0128,0.013,0.0136,0.0145,0.0136,0.0115,0.0098,0.0072,0.0084,0.0093,0.0093,0.0088,0.0083,0.0081,0.0076,0.0072,0.0066,0.0058,0.0049,0.0039,0.0033,0.0029,0.0029,0.0027,0.0035,0.0035,0.003,0.0052,0.0039,0.0031,0.0029,0.0029,0.0028,0.0023,0.0019,0.0016,0.0016,0.0015,0.002,0.0026,0.0023,0.0025,0.0028,0.0026,0.0028,0.003,0.0032,0.0035,0.004,0.0039,0.0042,0.0036,0.0033,0.0034,0.0033,0.0033,0.0034,0.0037,0.0034,0.0038,0.0048,0.0038,0.0042,0.0039,0.0046,0.0048,0.0053,0.0052,0.0054,0.0057,0.0056,0.0057,0.0056,0.0055,0.0055,0.0052,0.0048,0.0053,0.0046,0.0044,0.0043,0.0042,0.0043,0.0042,0.0042,0.0041,0.0044,0.0042,0.0043,0.0048,0.0045,0.0046,0.0049,0.005,0.0051,0.0052,0.0053,0.0053,0.0056,0.0057,0.0069,0.0068,0.0053,0.0055,0.0057,0.006,0.0065,0.0066,0.0067,0.0072,0.0072,0.0064,0.0076,0.0081,0.0,0.0077,0.0078,0.0077,0.0082,0.0085,0.0096,0.012,0.013,0.0135,0.0141,0.0139,0.0143,0.0135,0.0134,0.0127,0.0123,0.0117,0.0115,0.0133,0.0098,0.0092,
96.0962,0.0359,0.0548,0.0729,0.0836,0.0665,0.0472,0.0387,0.0368,0.0434,0.0573,0.0726,0.0828,0.0786,0.0528,0.0311,0.0213,0.0155,0.0153,0.0208,0.0308,0.0426,0.0437,0.0536,0.0634,0.0794,0.0585,0.034,0.0244,0.0175,0.0145,0.0131,0.0129,0.0156,0.0202,0.0233,0.0267,0.03,0.0367,0.0401,0.0454,0.0477,0.0472,0.0547,0.0542,0.0447,0.0358,0.0207,0.0137,0.0138,0.0108,0.0094,0.0091,0.0123,0.0116,0.0102,0.0109,0.0148,0.0171,0.0159,0.0191,0.0241,0.0254,0.022,0.0202,0.0218,0.0243,0.028,0.037,0.0435,0.0446,0.044,0.0402,0.0357,0.0313,0.0275,0.0248,0.0206,0.0147,0.0103,0.0107,0.0075,0.0079,0.0057,0.0042,0.004,0.0033,0.0033,0.0035,0.0036,0.0036,0.0036,0.0044,0.0051,0.005,0.0052,0.0068,0.0093,0.0101,0.0103,0.0095,0.0094,0.0079,0.0063,0.0063,0.0075,0.0101,0.0124,0.0138,0.0151,0.0162,0.0176,0.0172,0.0163,0.0168,0.0182,0.02,0.0181,0.0147,0.0136,0.0132,0.0129,0.013,0.0138,0.0147,0.0138,0.0116,0.0098,0.0074,0.0085,0.0093,0.0097,0.0092,0.0086,0.0083,0.0077,0.0074,0.0067,0.006,0.005,0.004,0.0035,0.0032,0.0034,0.0037,0.0045,0.0046,0.004,0.0078,0.0056,0.0044,0.0042,0.0042,0.0038,0.003,0.0024,0.0019,0.0017,0.0016,0.0023,0.0029,0.0024,0.0027,0.0029,0.0027,0.0029,0.0032,0.0033,0.0037,0.0039,0.0042,0.0043,0.0038,0.0034,0.0035,0.0034,0.0034,0.0035,0.0037,0.0039,0.0042,0.0051,0.0042,0.0042,0.0045,0.0048,0.005,0.0053,0.0054,0.0056,0.0061,0.0057,0.0058,0.0057,0.0057,0.0055,0.0051,0.0052,0.0056,0.0047,0.0045,0.0043,0.0044,0.0043,0.0043,0.0042,0.0043,0.0042,0.0045,0.0042,0.0047,0.004,0.004,0.005,0.005,0.005,0.0052,0.0054,0.0054,0.0056,0.0055,0.0076,0.0066,0.0052,0.0052,0.0054,0.0059,0.0057,0.0069,0.0071,0.0068,0.0061,0.0065,0.0072,0.0082,0.0069,0.0081,0.0079,0.0081,0.0078,0.0086,0.0098,0.0119,0.0123,0.0138,0.0137,0.0148,0.0141,0.0139,0.0133,0.0133,0.0122,0.0124,0.0116,0.012,0.0107,0.0096,
95.6898,0.0361,0.0542,0.0671,0.0683,0.0591,0.0465,0.038,0.0356,0.0413,0.0492,0.0553,0.0581,0.0546,0.0472,0.0308,0.0203,0.015,0.0142,0.0195,0.0284,0.04,0.0407,0.0014,0.0563,0.0644,0.0555,0.0321,0.0227,0.0166,0.0136,0.0123,0.012,0.0143,0.0186,0.0216,0.0249,0.0282,0.0344,0.0373,0.0422,0.0448,0.0445,0.0515,0.0508,0.0403,0.0304,0.023,0.0142,0.0128,0.01,0.0086,0.0085,0.0115,0.0109,0.0094,0.0101,0.0138,0.0161,0.0149,0.0178,0.0225,0.0238,0.0207,0.0194,0.0208,0.023,0.0268,0.035,0.0415,0.0427,0.0421,0.039,0.0345,0.0301,0.0267,0.024,0.0201,0.0142,0.0099,0.0102,0.0072,0.0075,0.0054,0.0041,0.0039,0.0032,0.0033,0.0034,0.0034,0.0034,0.0034,0.0041,0.0047,0.0048,0.0051,0.0066,0.0089,0.0097,0.0099,0.0091,0.009,0.0075,0.006,0.0061,0.0072,0.0097,0.0121,0.0133,0.0147,0.0158,0.0171,0.0165,0.0157,0.0163,0.0176,0.0195,0.0178,0.0142,0.013,0.0127,0.0123,0.0125,0.0131,0.0138,0.0131,0.0112,0.0096,0.0084,0.0089,0.009,0.0089,0.0084,0.0078,0.0077,0.0072,0.0068,0.0063,0.0055,0.0046,0.0036,0.0031,0.0027,0.0029,0.0028,0.0034,0.0034,0.003,0.0055,0.0039,0.0031,0.0028,0.003,0.0027,0.0021,0.0018,0.0016,0.0014,0.0015,0.0019,0.0023,0.0019,0.0022,0.0025,0.0024,0.0026,0.0028,0.003,0.0033,0.0035,0.0037,0.0037,0.0033,0.003,0.0031,0.003,0.0029,0.0031,0.0034,0.0038,0.0034,0.0034,0.004,0.0039,0.0041,0.0043,0.0044,0.0048,0.0049,0.0049,0.0054,0.0051,0.0053,0.0052,0.0051,0.0049,0.0046,0.0045,0.0062,0.0042,0.004,0.0038,0.004,0.0041,0.0039,0.0036,0.0036,0.0038,0.004,0.0038,0.0039,0.0041,0.0042,0.0051,0.0044,0.0048,0.0048,0.0046,0.0049,0.0049,0.0053,0.0057,0.0063,0.005,0.0046,0.0053,0.0056,0.0062,0.0067,0.0067,0.0071,0.007,0.0066,0.0073,0.0081,0.0,0.0078,0.0072,0.0077,0.0071,0.0076,0.0093,0.011,0.0124,0.0128,0.0135,0.0139,0.0134,0.0131,0.0125,0.0125,0.0119,0.0111,0.0109,0.0103,0.0099,0.0088,
89.129,0.0399,0.0596,0.0782,0.0884,0.0721,0.0515,0.0421,0.04,0.0465,0.0599,0.0747,0.0841,0.0806,0.0555,0.0335,0.0222,0.0163,0.0155,0.0214,0.0313,0.0434,0.0442,0.0489,0.0617,0.0755,0.0585,0.0347,0.025,0.018,0.0146,0.0133,0.0129,0.0155,0.0203,0.0235,0.027,0.0304,0.037,0.0398,0.0447,0.0474,0.047,0.0536,0.0529,0.0428,0.0327,0.0247,0.0151,0.0138,0.0107,0.0091,0.009,0.0124,0.0118,0.0101,0.0109,0.015,0.0174,0.0163,0.0192,0.0242,0.0256,0.0223,0.0209,0.0224,0.0246,0.0286,0.037,0.0433,0.0445,0.0443,0.0412,0.0368,0.0323,0.0288,0.0262,0.0217,0.0152,0.0106,0.0111,0.0078,0.0081,0.0059,0.0043,0.0041,0.0034,0.0034,0.0035,0.0036,0.0036,0.0036,0.0043,0.0052,0.0051,0.0054,0.007,0.0096,0.0106,0.0108,0.0099,0.0098,0.0082,0.0066,0.0065,0.0078,0.0104,0.0129,0.0144,0.0158,0.0171,0.0186,0.018,0.0171,0.0178,0.0194,0.0216,0.0197,0.0156,0.0141,0.0138,0.0135,0.0136,0.0144,0.0152,0.0142,0.012,0.0104,0.0089,0.0095,0.0094,0.0094,0.0088,0.0082,0.008,0.0075,0.0071,0.0066,0.0059,0.005,0.0041,0.0034,0.003,0.0035,0.0034,0.0039,0.004,0.0035,0.0066,0.005,0.0037,0.0036,0.0036,0.0032,0.0026,0.0021,0.0017,0.0016,0.0016,0.002,0.0027,0.0022,0.0024,0.0027,0.0024,0.0028,0.0031,0.0033,0.0036,0.004,0.004,0.0041,0.0033,0.0027,0.0033,0.0033,0.0034,0.0033,0.0033,0.0036,0.0034,0.0036,0.0046,0.0044,0.0046,0.0049,0.005,0.0052,0.0047,0.0055,0.0059,0.0056,0.0058,0.0059,0.0057,0.0056,0.0053,0.0053,0.0053,0.0046,0.0045,0.0043,0.0044,0.0042,0.004,0.0042,0.0043,0.0036,0.0043,0.0042,0.0045,0.0043,0.0042,0.0046,0.0049,0.0054,0.0049,0.0051,0.0054,0.0055,0.0056,0.007,0.0064,0.0048,0.0051,0.0052,0.0057,0.006,0.0068,0.0069,0.007,0.007,0.0069,0.0072,0.0085,0.0185,0.0089,0.0088,0.0086,0.0084,0.0088,0.0103,0.0128,0.0142,0.0152,0.0159,0.0148,0.0157,0.0165,0.0156,0.0148,0.0145,0.014,0.0133,0.0157,0.0118,0.011,
89.1269,0.0399,0.0595,0.0781,0.0884,0.072,0.0515,0.042,0.04,0.0464,0.0598,0.0747,0.084,0.0806,0.0554,0.0335,0.0222,0.0163,0.0154,0.0214,0.0312,0.0433,0.0441,0.0489,0.0616,0.0755,0.0585,0.0347,0.0249,0.0179,0.0146,0.0132,0.0128,0.0154,0.0202,0.0235,0.0269,0.0304,0.0369,0.0398,0.0447,0.0473,0.0469,0.0536,0.0531,0.0427,0.0325,0.0247,0.0151,0.0138,0.0107,0.0091,0.009,0.0125,0.0118,0.0101,0.0109,0.015,0.0174,0.0162,0.0192,0.0242,0.0255,0.0222,0.0208,0.0224,0.0246,0.0286,0.0369,0.0434,0.0445,0.0443,0.0412,0.0368,0.0322,0.0287,0.026,0.0216,0.0153,0.0107,0.0111,0.0078,0.008,0.0059,0.0043,0.0041,0.0033,0.0034,0.0035,0.0036,0.0035,0.0036,0.0041,0.0051,0.0051,0.0054,0.007,0.0096,0.0106,0.0108,0.0099,0.0099,0.0082,0.0067,0.0065,0.0077,0.0106,0.0129,0.0144,0.0158,0.017,0.0187,0.018,0.0171,0.0179,0.0195,0.0217,0.0198,0.0155,0.0142,0.0138,0.0135,0.0137,0.0144,0.015,0.0142,0.012,0.0105,0.0089,0.0095,0.0094,0.0095,0.0088,0.0083,0.0079,0.0075,0.0072,0.0066,0.0059,0.0051,0.0042,0.0035,0.003,0.0034,0.0033,0.0041,0.0041,0.0037,0.007,0.0051,0.0038,0.0036,0.0037,0.0035,0.0027,0.0022,0.0017,0.0014,0.0014,0.0019,0.0028,0.0024,0.0025,0.0027,0.0026,0.0029,0.0026,0.0033,0.0036,0.0041,0.0042,0.0044,0.0036,0.0034,0.0035,0.0033,0.0034,0.0033,0.0037,0.0039,0.0039,0.0052,0.0039,0.0048,0.0045,0.0049,0.0049,0.0054,0.0053,0.0057,0.0059,0.0057,0.0061,0.0058,0.0057,0.0058,0.0053,0.0053,0.0059,0.0048,0.0043,0.0046,0.0043,0.0045,0.0041,0.0044,0.0042,0.0035,0.0042,0.0047,0.0047,0.0049,0.0044,0.0062,0.005,0.0051,0.0044,0.0053,0.0053,0.0057,0.0056,0.0066,0.0065,0.0052,0.0052,0.0055,0.0057,0.0062,0.0066,0.0069,0.0072,0.0075,0.0063,0.0074,0.0084,0.0203,0.0088,0.0088,0.008,0.0088,0.0086,0.0107,0.0123,0.0148,0.0154,0.0154,0.0173,0.0161,0.0158,0.0157,0.015,0.0148,0.0138,0.0132,0.0149,0.0112,0.0105,
89.1246,0.0395,0.0591,0.0777,0.0879,0.0716,0.0511,0.0417,0.0396,0.0461,0.0595,0.0743,0.0837,0.0802,0.0551,0.0332,0.022,0.0161,0.0153,0.0212,0.031,0.0431,0.0439,0.049,0.0614,0.0752,0.0583,0.0345,0.0248,0.0177,0.0144,0.0131,0.0127,0.0153,0.0201,0.0233,0.0268,0.0302,0.0367,0.0397,0.0444,0.0471,0.0468,0.0534,0.0529,0.0426,0.0325,0.0244,0.015,0.0137,0.0107,0.009,0.009,0.0124,0.0117,0.01,0.0108,0.0149,0.0173,0.0161,0.0191,0.024,0.0254,0.0221,0.0208,0.0222,0.0245,0.0285,0.0368,0.0431,0.0445,0.0441,0.041,0.0367,0.0322,0.0287,0.0259,0.0215,0.0152,0.0106,0.0111,0.0077,0.008,0.0058,0.0043,0.004,0.0033,0.0032,0.0034,0.0034,0.0034,0.0035,0.0043,0.0051,0.005,0.0053,0.007,0.0095,0.0105,0.0108,0.0099,0.0097,0.0081,0.0064,0.0064,0.0078,0.0104,0.0128,0.0142,0.0158,0.017,0.0186,0.0179,0.0171,0.0178,0.0194,0.0216,0.0197,0.0155,0.0141,0.0138,0.0134,0.0135,0.0144,0.0151,0.0141,0.0119,0.01,0.0088,0.0093,0.0092,0.0092,0.0087,0.0081,0.008,0.0074,0.0071,0.0065,0.0058,0.0049,0.0041,0.0033,0.0029,0.0034,0.0029,0.0036,0.0035,0.0031,0.0062,0.0042,0.0032,0.0032,0.0032,0.0029,0.0024,0.0018,0.0015,0.0014,0.0013,0.0019,0.0028,0.0018,0.0021,0.0025,0.0025,0.0027,0.003,0.0032,0.0035,0.004,0.004,0.0041,0.0036,0.0033,0.0034,0.0032,0.0032,0.0034,0.0038,0.0045,0.0035,0.0052,0.0039,0.0045,0.0045,0.0048,0.0049,0.0053,0.0053,0.0056,0.0057,0.0058,0.0058,0.0057,0.0054,0.0045,0.0049,0.0052,0.0063,0.0046,0.0046,0.0042,0.0044,0.0042,0.0042,0.0042,0.0041,0.0041,0.0041,0.0033,0.0039,0.0044,0.0045,0.0063,0.0049,0.0061,0.0051,0.0052,0.0052,0.005,0.0054,0.0082,0.0062,0.005,0.0047,0.0057,0.0057,0.0064,0.0068,0.0071,0.007,0.0072,0.0066,0.0073,0.0064,0.0182,0.0083,0.0087,0.0074,0.0079,0.0086,0.0107,0.0116,0.0114,0.0139,0.0164,0.0179,0.0161,0.0156,0.0152,0.0147,0.0146,0.0141,0.0132,0.0137,0.0125,0.0111,
89.1849,0.0472,0.0703,0.0922,0.1047,0.0849,0.0606,0.0496,0.0471,0.0547,0.0703,0.0879,0.099,0.0946,0.0649,0.0393,0.0262,0.0192,0.0183,0.0247,0.0322,0.0503,0.0515,0.0566,0.0722,0.0887,0.0684,0.0405,0.0292,0.0211,0.0172,0.0156,0.0151,0.0182,0.0237,0.0275,0.0314,0.0352,0.0427,0.0461,0.0518,0.0549,0.0545,0.0623,0.0617,0.0498,0.0381,0.0283,0.0175,0.0161,0.0126,0.0107,0.0106,0.0145,0.0138,0.0118,0.0127,0.0174,0.0201,0.0188,0.0222,0.0277,0.0293,0.0256,0.0239,0.0256,0.0282,0.0324,0.0426,0.0502,0.0516,0.0512,0.0475,0.0422,0.0369,0.0328,0.0295,0.0246,0.0175,0.0124,0.0128,0.009,0.0093,0.0068,0.005,0.0048,0.0038,0.0037,0.0041,0.0042,0.0041,0.0042,0.005,0.006,0.0059,0.0063,0.0081,0.0109,0.0122,0.0124,0.0114,0.0113,0.0093,0.0076,0.0075,0.009,0.012,0.0147,0.0162,0.0179,0.0194,0.0212,0.0203,0.0194,0.0201,0.0219,0.0246,0.0224,0.0176,0.016,0.0156,0.0151,0.0153,0.0162,0.0172,0.0161,0.0137,0.0118,0.0101,0.0106,0.0108,0.0107,0.0099,0.0094,0.0091,0.0085,0.0082,0.0072,0.0062,0.0058,0.0048,0.004,0.0036,0.0038,0.0037,0.0045,0.0046,0.0041,0.0078,0.0057,0.0043,0.004,0.004,0.0038,0.0029,0.0024,0.0018,0.0018,0.0017,0.0023,0.0033,0.0026,0.0027,0.0031,0.0025,0.0032,0.0036,0.0038,0.0042,0.0047,0.0048,0.0048,0.0041,0.0039,0.0041,0.0038,0.0038,0.0041,0.0042,0.0044,0.0043,0.0055,0.0054,0.0056,0.005,0.0052,0.0056,0.0062,0.006,0.0062,0.0068,0.0064,0.0064,0.0067,0.0064,0.0064,0.005,0.0058,0.0058,0.0056,0.0051,0.0048,0.0049,0.005,0.0048,0.005,0.0047,0.0049,0.0051,0.005,0.0057,0.0053,0.0052,0.0078,0.0056,0.0062,0.0057,0.0061,0.0058,0.0063,0.0061,0.0084,0.0071,0.0061,0.0058,0.0056,0.0062,0.0058,0.0075,0.0086,0.0085,0.0087,0.0077,0.0079,0.0092,0.0116,0.0102,0.0101,0.0102,0.0097,0.0102,0.0124,0.015,0.0169,0.0174,0.0186,0.0196,0.0187,0.0185,0.0188,0.0172,0.0177,0.0162,0.0157,0.0151,0.0139,0.0111,
88.9824,0.0372,0.0568,0.075,0.0855,0.0692,0.0492,0.0402,0.0381,0.0446,0.0584,0.073,0.0812,0.0775,0.0537,0.032,0.0212,0.0153,0.0147,0.0206,0.0306,0.0426,0.0435,0.0483,0.0616,0.0754,0.0579,0.0342,0.0245,0.0173,0.014,0.0127,0.0123,0.0151,0.02,0.0233,0.0268,0.0301,0.0368,0.04,0.045,0.0475,0.047,0.0536,0.0534,0.0442,0.0342,0.0205,0.014,0.0136,0.0106,0.0089,0.0088,0.0122,0.0113,0.0098,0.0106,0.0146,0.0172,0.016,0.019,0.024,0.0254,0.0219,0.0202,0.0218,0.0241,0.0281,0.0367,0.0429,0.044,0.0436,0.0404,0.036,0.0314,0.0277,0.0249,0.0206,0.0146,0.0099,0.0103,0.007,0.0073,0.0052,0.0038,0.0035,0.0029,0.003,0.0031,0.0032,0.0032,0.0032,0.0038,0.0047,0.0047,0.005,0.0066,0.009,0.0101,0.0103,0.0094,0.0094,0.0078,0.0062,0.0061,0.0075,0.0101,0.0125,0.014,0.0155,0.0168,0.0184,0.0179,0.017,0.0176,0.0193,0.0215,0.0195,0.0155,0.0142,0.0138,0.0133,0.0137,0.0144,0.0153,0.0144,0.012,0.0096,0.0079,0.0089,0.0092,0.0094,0.0087,0.0082,0.0079,0.0074,0.0071,0.0064,0.0058,0.0051,0.0041,0.0034,0.0029,0.0028,0.0025,0.0034,0.0035,0.003,0.0054,0.0042,0.0032,0.003,0.0032,0.0029,0.0024,0.002,0.0015,0.0014,0.0015,0.0019,0.0029,0.002,0.0024,0.0027,0.0026,0.0028,0.0029,0.0032,0.0036,0.0042,0.0042,0.0041,0.0037,0.0033,0.0035,0.0033,0.0034,0.0034,0.0039,0.0036,0.0036,0.0042,0.0036,0.0043,0.0046,0.0048,0.005,0.0057,0.0057,0.0056,0.0062,0.0059,0.0063,0.0062,0.0062,0.0059,0.0058,0.0057,0.0056,0.0052,0.0047,0.0045,0.0044,0.0046,0.0044,0.0046,0.0044,0.0045,0.0039,0.0047,0.005,0.0047,0.0048,0.0055,0.0053,0.0052,0.005,0.0051,0.0058,0.0054,0.0057,0.0083,0.0063,0.0044,0.0051,0.0055,0.0048,0.0061,0.0064,0.0068,0.0071,0.0068,0.006,0.0074,0.0084,0.0129,0.009,0.0083,0.0089,0.0086,0.0095,0.0112,0.0134,0.0152,0.0166,0.016,0.0173,0.0169,0.0173,0.0166,0.0164,0.0153,0.0148,0.0119,0.0156,0.0127,0.0114,
88.9764,0.0389,0.0589,0.0774,0.088,0.0714,0.0509,0.0418,0.0395,0.0462,0.0602,0.0749,0.0833,0.0794,0.0553,0.0332,0.0222,0.0162,0.0156,0.0216,0.0317,0.044,0.0449,0.0494,0.0632,0.0771,0.0594,0.0354,0.0255,0.0183,0.0149,0.0135,0.0132,0.016,0.021,0.0243,0.0278,0.0312,0.038,0.0413,0.0464,0.0488,0.0483,0.055,0.0548,0.0456,0.0357,0.0218,0.0148,0.0143,0.0112,0.0095,0.0093,0.0127,0.0121,0.0104,0.0112,0.0153,0.0178,0.0165,0.0196,0.0247,0.026,0.0226,0.0208,0.0225,0.0248,0.0289,0.0372,0.0432,0.0447,0.0443,0.0411,0.0367,0.0321,0.0285,0.0255,0.0211,0.0151,0.0105,0.011,0.0076,0.0079,0.0058,0.0042,0.004,0.0032,0.0033,0.0035,0.0034,0.0035,0.0035,0.0042,0.0051,0.005,0.0053,0.007,0.0094,0.0105,0.0106,0.0098,0.0097,0.0081,0.0064,0.0062,0.0078,0.0105,0.0129,0.0144,0.016,0.0172,0.0189,0.0183,0.0174,0.0181,0.0198,0.0219,0.0198,0.0158,0.0144,0.0141,0.0137,0.014,0.0148,0.0157,0.0147,0.0123,0.01,0.0084,0.0096,0.0098,0.0101,0.0093,0.0087,0.0082,0.0077,0.0071,0.0068,0.0061,0.0053,0.0044,0.0037,0.0033,0.003,0.0041,0.0051,0.0051,0.0044,0.01,0.0066,0.0051,0.0048,0.005,0.0043,0.0032,0.0026,0.0021,0.0018,0.0018,0.0023,0.0031,0.0025,0.0028,0.0031,0.0029,0.0031,0.0034,0.0034,0.0039,0.0043,0.0045,0.0047,0.0041,0.0037,0.0041,0.0036,0.0037,0.0037,0.0041,0.0043,0.0041,0.0066,0.0046,0.0049,0.005,0.0048,0.0055,0.006,0.0061,0.0059,0.0065,0.0067,0.0067,0.0064,0.0061,0.0063,0.006,0.0059,0.0059,0.0052,0.0048,0.0046,0.0048,0.0048,0.0044,0.0043,0.0048,0.0047,0.0048,0.0046,0.0051,0.0051,0.0051,0.0052,0.0052,0.0073,0.0053,0.0057,0.0054,0.0053,0.006,0.0074,0.0066,0.0052,0.0052,0.005,0.0061,0.0069,0.0073,0.0074,0.0076,0.0072,0.0076,0.008,0.0091,0.012,0.0086,0.0094,0.0096,0.0089,0.0099,0.0116,0.0143,0.0154,0.0155,0.0143,0.0166,0.0169,0.0165,0.0161,0.0159,0.0143,0.0148,0.0145,0.0155,0.0127,0.0116,
88.9702,0.039,0.059,0.0774,0.0881,0.0715,0.051,0.0418,0.0397,0.0463,0.0602,0.075,0.0835,0.0796,0.0553,0.0333,0.0222,0.0162,0.0156,0.0216,0.0318,0.044,0.0449,0.0508,0.0632,0.0772,0.0595,0.0355,0.0255,0.0183,0.0149,0.0135,0.0132,0.016,0.0211,0.0244,0.0279,0.0313,0.038,0.0413,0.0464,0.0489,0.0484,0.0552,0.0549,0.0457,0.0358,0.0224,0.0148,0.0142,0.0111,0.0094,0.0093,0.0128,0.0121,0.0104,0.0112,0.0154,0.0178,0.0166,0.0196,0.0248,0.026,0.0226,0.0207,0.0225,0.0249,0.0283,0.0359,0.0433,0.0447,0.0444,0.0412,0.0367,0.0321,0.0284,0.0252,0.0211,0.015,0.0105,0.0108,0.0077,0.0079,0.0059,0.0042,0.004,0.0033,0.0033,0.0034,0.0035,0.0035,0.0036,0.0043,0.0051,0.005,0.0053,0.0069,0.01,0.0105,0.0108,0.01,0.0098,0.0081,0.0065,0.0065,0.0078,0.0104,0.013,0.0144,0.016,0.0173,0.019,0.0184,0.0174,0.0182,0.0198,0.0219,0.0199,0.0158,0.0144,0.0142,0.0137,0.014,0.0148,0.0157,0.0147,0.0123,0.0101,0.0084,0.0096,0.01,0.01,0.0093,0.0087,0.0083,0.0078,0.0074,0.007,0.0062,0.0053,0.0043,0.0038,0.0033,0.0034,0.0041,0.0047,0.005,0.0045,0.01,0.0066,0.0051,0.0049,0.005,0.0045,0.0035,0.0027,0.0021,0.0014,0.0017,0.0023,0.0025,0.0024,0.0026,0.0031,0.0027,0.0031,0.0034,0.0035,0.0039,0.0045,0.0045,0.0047,0.004,0.0037,0.0038,0.0036,0.0037,0.0038,0.004,0.0045,0.0039,0.0055,0.0049,0.005,0.0049,0.0053,0.0056,0.0058,0.0059,0.006,0.0064,0.0063,0.0064,0.0066,0.0063,0.0062,0.0059,0.0059,0.0058,0.0054,0.0049,0.0047,0.0047,0.0047,0.0044,0.0049,0.0047,0.0045,0.0046,0.0049,0.0048,0.0051,0.004,0.0064,0.0051,0.0052,0.0057,0.0056,0.006,0.0055,0.0059,0.008,0.0057,0.0047,0.0049,0.0052,0.0057,0.0065,0.0069,0.0076,0.0074,0.0073,0.0068,0.0077,0.0092,0.0136,0.0097,0.0095,0.0091,0.0091,0.0098,0.0115,0.0139,0.0156,0.0166,0.0165,0.0163,0.0175,0.0174,0.017,0.0158,0.0159,0.0149,0.0145,0.0162,0.0125,0.0119,
88.9633,0.038,0.0578,0.0761,0.0867,0.0702,0.05,0.0409,0.0388,0.0454,0.0592,0.0739,0.0822,0.0784,0.0544,0.0325,0.0216,0.0156,0.015,0.021,0.0311,0.0432,0.0442,0.0495,0.0623,0.0761,0.0586,0.0347,0.0249,0.0177,0.0144,0.013,0.0127,0.0155,0.0204,0.0237,0.0272,0.0306,0.0373,0.0405,0.0456,0.048,0.0475,0.0541,0.0539,0.0447,0.0348,0.0208,0.0143,0.0139,0.0109,0.0091,0.009,0.0125,0.0118,0.0101,0.0109,0.015,0.0175,0.0162,0.0192,0.0243,0.0257,0.0222,0.0205,0.0221,0.0244,0.0284,0.037,0.043,0.0443,0.0439,0.0408,0.0361,0.0317,0.0281,0.0252,0.0209,0.0148,0.0103,0.0107,0.0074,0.0077,0.0056,0.0041,0.0038,0.003,0.0031,0.0032,0.0032,0.0034,0.0033,0.004,0.0049,0.0048,0.0051,0.0068,0.0094,0.0103,0.0104,0.0096,0.0095,0.0079,0.0063,0.0063,0.0075,0.0102,0.0127,0.0142,0.0157,0.017,0.0186,0.0181,0.0172,0.0179,0.0195,0.0217,0.0197,0.0156,0.0143,0.0139,0.0134,0.0137,0.0146,0.0154,0.0145,0.0121,0.0097,0.0082,0.0091,0.0096,0.0095,0.0088,0.0083,0.0082,0.0075,0.0072,0.0067,0.0059,0.005,0.0042,0.0035,0.0027,0.0037,0.003,0.0038,0.0037,0.0032,0.0062,0.0046,0.0035,0.0033,0.0032,0.0031,0.0024,0.0022,0.0016,0.0013,0.0016,0.0021,0.0029,0.0023,0.0025,0.0029,0.0026,0.0029,0.0032,0.0034,0.0037,0.0044,0.0043,0.0044,0.0037,0.0036,0.0036,0.0033,0.0036,0.0035,0.0038,0.0041,0.0037,0.0038,0.0051,0.0048,0.0047,0.005,0.0046,0.0057,0.0057,0.0058,0.0063,0.0065,0.0063,0.0064,0.0063,0.0061,0.0058,0.0055,0.0047,0.0048,0.0045,0.0047,0.0046,0.0046,0.0046,0.0046,0.0048,0.0047,0.0046,0.0048,0.0053,0.0048,0.0048,0.0067,0.0053,0.0063,0.005,0.0039,0.0057,0.0066,0.0062,0.0061,0.0068,0.0055,0.0054,0.0055,0.0059,0.0069,0.0071,0.0072,0.0071,0.0075,0.0069,0.0078,0.0085,0.0114,0.0094,0.0089,0.0092,0.0089,0.0089,0.0114,0.014,0.0151,0.0163,0.0164,0.0175,0.0172,0.0171,0.0164,0.0163,0.0157,0.0152,0.0146,0.0159,0.0127,0.012,
88.9547,0.0387,0.0586,0.0753,0.079,0.0676,0.0506,0.0415,0.0393,0.0458,0.0567,0.0648,0.0685,0.0647,0.0532,0.033,0.022,0.0161,0.0154,0.0214,0.0315,0.0437,0.0445,0.0108,0.0617,0.0721,0.0588,0.0351,0.0252,0.0181,0.0148,0.0134,0.0131,0.0158,0.0208,0.0242,0.0276,0.031,0.0376,0.041,0.0461,0.0486,0.048,0.0547,0.0545,0.0454,0.0356,0.0215,0.0146,0.0141,0.0111,0.0094,0.0092,0.0126,0.012,0.0103,0.0111,0.0152,0.0177,0.0165,0.0195,0.0245,0.026,0.0224,0.0207,0.0223,0.0247,0.0288,0.0373,0.0435,0.0447,0.0443,0.0412,0.0366,0.0319,0.0283,0.0258,0.021,0.0149,0.0104,0.011,0.0076,0.0079,0.0057,0.0042,0.004,0.0032,0.0032,0.0033,0.0034,0.0035,0.0035,0.0044,0.005,0.005,0.0053,0.0069,0.0093,0.0104,0.0106,0.0098,0.0097,0.0081,0.0064,0.0064,0.0078,0.0105,0.0129,0.0143,0.0158,0.0172,0.0188,0.0182,0.0172,0.0179,0.0195,0.0219,0.0198,0.0158,0.0144,0.0141,0.0137,0.0139,0.0147,0.0156,0.0146,0.0123,0.01,0.0084,0.0095,0.0097,0.0096,0.0093,0.0086,0.0083,0.0077,0.0074,0.0068,0.0061,0.0052,0.0043,0.0036,0.0034,0.0037,0.0042,0.0049,0.005,0.0043,0.0088,0.0063,0.0048,0.0047,0.0048,0.0042,0.0033,0.0026,0.002,0.0016,0.0017,0.0022,0.0034,0.0024,0.0027,0.003,0.0027,0.0029,0.0034,0.0036,0.0041,0.0044,0.0045,0.0047,0.004,0.0037,0.0039,0.0036,0.0036,0.0037,0.004,0.0036,0.0037,0.0054,0.0059,0.0054,0.0048,0.0054,0.0054,0.006,0.006,0.0059,0.0065,0.0063,0.0064,0.0063,0.0062,0.0061,0.0058,0.0058,0.0078,0.0052,0.0049,0.0048,0.0047,0.0046,0.0047,0.0048,0.0046,0.0047,0.0048,0.0047,0.0053,0.0046,0.0049,0.0067,0.0053,0.0051,0.0052,0.0056,0.0055,0.006,0.0061,0.0101,0.0067,0.0052,0.0055,0.0053,0.0057,0.0059,0.0069,0.0073,0.0074,0.0069,0.0069,0.0054,0.0043,0.0,0.0098,0.0094,0.0093,0.0096,0.0096,0.0114,0.0143,0.0155,0.0167,0.0162,0.0203,0.017,0.0169,0.0165,0.0162,0.016,0.0145,0.014,0.0179,0.0135,0.0115,
88.9443,0.0376,0.0573,0.0738,0.0775,0.0663,0.0495,0.0405,0.0384,0.0448,0.0557,0.0636,0.0672,0.0635,0.0523,0.0323,0.0214,0.0155,0.0149,0.0208,0.0308,0.0429,0.0437,0.0103,0.0607,0.0711,0.0579,0.0344,0.0245,0.0176,0.0143,0.0129,0.0125,0.0154,0.0203,0.0236,0.027,0.0304,0.037,0.0403,0.0453,0.0478,0.0472,0.0538,0.0536,0.0446,0.0346,0.021,0.0142,0.0138,0.0108,0.0091,0.009,0.0123,0.0117,0.01,0.0108,0.0149,0.0173,0.0161,0.0191,0.0242,0.0256,0.0221,0.0205,0.0219,0.0243,0.0284,0.0369,0.043,0.044,0.0438,0.0407,0.0362,0.0316,0.028,0.0253,0.0207,0.0147,0.0102,0.0107,0.0072,0.0076,0.0055,0.004,0.0038,0.003,0.003,0.0032,0.0033,0.0033,0.0033,0.0039,0.0048,0.0047,0.005,0.0067,0.0092,0.0102,0.0104,0.0095,0.0094,0.0078,0.0063,0.0062,0.0076,0.0102,0.0127,0.0141,0.0156,0.0169,0.0186,0.018,0.0171,0.0178,0.0195,0.0216,0.0196,0.0155,0.0142,0.0138,0.0134,0.0137,0.0145,0.0153,0.0144,0.0121,0.0098,0.0077,0.0091,0.0093,0.0095,0.0089,0.0083,0.008,0.0073,0.0071,0.0067,0.0059,0.005,0.0041,0.0035,0.003,0.0028,0.0032,0.004,0.0039,0.0035,0.0062,0.0049,0.0037,0.0036,0.0036,0.0033,0.0026,0.0021,0.0017,0.0016,0.0015,0.0021,0.0025,0.0023,0.0025,0.0028,0.0026,0.0029,0.0031,0.0033,0.0037,0.0041,0.0042,0.0045,0.0038,0.0035,0.0038,0.0035,0.0035,0.0036,0.0036,0.0042,0.0039,0.0083,0.0053,0.0049,0.0047,0.0049,0.0046,0.0055,0.0056,0.0058,0.0061,0.006,0.0062,0.0063,0.006,0.006,0.0057,0.0057,0.0049,0.005,0.0049,0.0047,0.0046,0.0047,0.0045,0.0048,0.0045,0.0047,0.0047,0.0048,0.0048,0.0049,0.0046,0.0064,0.0055,0.0068,0.0054,0.0056,0.0057,0.006,0.0059,0.0072,0.0063,0.0049,0.0053,0.0051,0.0059,0.0066,0.0066,0.0071,0.0075,0.0072,0.0066,0.0077,0.0086,0.0,0.0095,0.0089,0.0089,0.009,0.0094,0.0113,0.014,0.0157,0.0168,0.0155,0.0169,0.0172,0.0169,0.017,0.0157,0.0155,0.015,0.0145,0.0167,0.0128,0.01,
88.9329,0.0377,0.0574,0.0739,0.0776,0.0664,0.0495,0.0405,0.0384,0.0447,0.0557,0.0637,0.0672,0.0634,0.0522,0.0322,0.0214,0.0155,0.0149,0.0208,0.0307,0.0427,0.0436,0.0109,0.0605,0.071,0.0577,0.0343,0.0244,0.0175,0.0142,0.0129,0.0125,0.0153,0.0202,0.0235,0.0269,0.0303,0.0368,0.0401,0.0452,0.0476,0.0471,0.0536,0.0534,0.0444,0.0344,0.0209,0.0142,0.0138,0.0107,0.0091,0.0088,0.0123,0.0116,0.01,0.0107,0.0147,0.0173,0.0161,0.0191,0.0241,0.0254,0.0219,0.0204,0.0219,0.0242,0.0282,0.0368,0.043,0.0441,0.0437,0.0405,0.0358,0.0314,0.0278,0.0251,0.0207,0.0145,0.01,0.0106,0.0073,0.0076,0.0055,0.004,0.0038,0.0032,0.0031,0.0032,0.0032,0.0033,0.0032,0.004,0.0048,0.0047,0.0045,0.0067,0.0091,0.0101,0.0104,0.0095,0.0094,0.0079,0.0064,0.0062,0.0075,0.0101,0.0126,0.014,0.0156,0.0169,0.0186,0.0179,0.0171,0.0177,0.0194,0.0216,0.0196,0.0155,0.0141,0.0138,0.0134,0.0133,0.0144,0.0151,0.0144,0.0121,0.0096,0.008,0.0092,0.0097,0.0096,0.0089,0.0083,0.0081,0.0075,0.0072,0.0066,0.0058,0.0051,0.0041,0.0035,0.003,0.0035,0.0032,0.0041,0.0041,0.0036,0.0071,0.0052,0.0039,0.0036,0.0038,0.0035,0.0028,0.0022,0.0017,0.0015,0.0016,0.0021,0.0026,0.0022,0.0025,0.0028,0.0025,0.0029,0.0032,0.0034,0.0036,0.0041,0.0042,0.0044,0.0039,0.0034,0.0036,0.0034,0.0034,0.0036,0.004,0.0039,0.0037,0.0067,0.0046,0.0049,0.0048,0.0051,0.0051,0.0057,0.0057,0.0057,0.0062,0.0061,0.0062,0.0061,0.0061,0.006,0.0056,0.0056,0.006,0.0051,0.0047,0.0045,0.0045,0.0045,0.004,0.0046,0.0044,0.0043,0.0044,0.0042,0.0044,0.0047,0.0048,0.006,0.0052,0.005,0.0054,0.0056,0.0055,0.0056,0.0056,0.0074,0.0066,0.0055,0.0052,0.0058,0.0059,0.0063,0.0065,0.0071,0.0072,0.0073,0.0066,0.0077,0.0083,0.0,0.0088,0.0089,0.0081,0.0091,0.0097,0.0113,0.0135,0.0148,0.0157,0.0176,0.0147,0.0167,0.017,0.017,0.016,0.0156,0.0143,0.0146,0.0148,0.0132,0.0118,
88.9219,0.037,0.0566,0.073,0.0766,0.0656,0.0489,0.0399,0.0378,0.0442,0.0551,0.063,0.0665,0.0628,0.0517,0.0318,0.021,0.0152,0.0146,0.0204,0.0303,0.0424,0.0432,0.0108,0.0601,0.0703,0.0573,0.034,0.0241,0.0172,0.014,0.0126,0.0123,0.015,0.0199,0.0231,0.0266,0.0299,0.0365,0.0398,0.0448,0.0472,0.0467,0.0532,0.053,0.044,0.034,0.0205,0.014,0.0135,0.0105,0.0089,0.0087,0.0121,0.0115,0.0098,0.0106,0.0147,0.0171,0.0159,0.0189,0.0239,0.0253,0.0216,0.02,0.0217,0.024,0.0279,0.0365,0.0427,0.0438,0.0435,0.0403,0.0358,0.0313,0.0276,0.0246,0.0204,0.0145,0.01,0.0105,0.0072,0.0075,0.0054,0.0039,0.0037,0.0031,0.0029,0.0031,0.0031,0.0031,0.0033,0.0039,0.0047,0.0046,0.005,0.0066,0.009,0.0101,0.0103,0.0094,0.0093,0.0077,0.0062,0.0061,0.0074,0.0101,0.0125,0.014,0.0154,0.0168,0.0182,0.0178,0.0169,0.0177,0.0193,0.0215,0.0195,0.0154,0.0141,0.0137,0.0133,0.0136,0.0142,0.0151,0.0143,0.0119,0.0096,0.0081,0.009,0.0093,0.0092,0.0087,0.0082,0.0079,0.0073,0.007,0.0066,0.0059,0.0049,0.0041,0.0033,0.0029,0.0025,0.0027,0.0034,0.0035,0.003,0.0064,0.0041,0.0033,0.003,0.0031,0.0028,0.0023,0.0019,0.0015,0.0013,0.0015,0.0019,0.0027,0.0021,0.0024,0.0026,0.0026,0.0028,0.0031,0.0033,0.0037,0.004,0.004,0.0042,0.0037,0.0033,0.0035,0.0033,0.0034,0.0034,0.0039,0.004,0.0035,0.0037,0.0043,0.0042,0.0046,0.005,0.0051,0.0055,0.0052,0.0054,0.0061,0.0066,0.0062,0.006,0.0058,0.0059,0.0056,0.0057,0.0061,0.0049,0.0047,0.0043,0.0045,0.0044,0.0044,0.0044,0.0044,0.0044,0.0043,0.0043,0.0039,0.0047,0.0049,0.0055,0.0049,0.0067,0.0054,0.0054,0.0056,0.0055,0.0052,0.0058,0.0064,0.005,0.0048,0.005,0.0057,0.0061,0.0053,0.0066,0.0072,0.0068,0.0073,0.0076,0.0084,0.0,0.0085,0.0079,0.0088,0.0087,0.0093,0.0115,0.0136,0.015,0.0161,0.0173,0.017,0.016,0.0164,0.0161,0.016,0.0159,0.0152,0.0142,0.0152,0.0128,0.0118,
88.9292,0.0376,0.0478,0.0486,0.0472,0.042,0.0376,0.0333,0.0274,0.0329,0.0351,0.038,0.0392,0.0358,0.0345,0.0291,0.0213,0.0154,0.0148,0.0207,0.0294,0.0359,0.0361,0.0,0.0424,0.0454,0.0433,0.0332,0.0231,0.0175,0.0142,0.0128,0.0125,0.0153,0.0201,0.0234,0.0269,0.0301,0.0362,0.0398,0.0446,0.047,0.0465,0.0529,0.0527,0.0442,0.0344,0.0207,0.0143,0.0138,0.0107,0.0091,0.009,0.0124,0.0117,0.01,0.0108,0.0149,0.0174,0.0161,0.0192,0.0241,0.0255,0.022,0.0207,0.022,0.0243,0.0283,0.0368,0.043,0.044,0.0434,0.0406,0.0361,0.0316,0.0279,0.0252,0.0207,0.0146,0.0101,0.0107,0.0073,0.0076,0.0055,0.004,0.0038,0.003,0.0029,0.0032,0.0032,0.0033,0.0033,0.004,0.0048,0.0047,0.005,0.0067,0.0091,0.0101,0.0105,0.0096,0.0095,0.0079,0.0062,0.0062,0.0075,0.0102,0.0126,0.0141,0.0156,0.0169,0.0185,0.018,0.0171,0.0178,0.0194,0.0216,0.0196,0.0156,0.0143,0.0139,0.0135,0.0138,0.0144,0.0152,0.0144,0.012,0.0098,0.0081,0.0091,0.0094,0.0094,0.0088,0.0082,0.008,0.0075,0.007,0.0066,0.0057,0.005,0.0041,0.0034,0.0029,0.0,0.0029,0.0036,0.0035,0.0031,0.0063,0.0044,0.0034,0.0032,0.0033,0.003,0.0024,0.002,0.0016,0.0015,0.0015,0.002,0.0032,0.0022,0.0025,0.0026,0.0026,0.0028,0.0032,0.0034,0.0037,0.0042,0.0043,0.0043,0.0037,0.0034,0.0034,0.0032,0.0033,0.0036,0.0038,0.0,0.0038,0.0025,0.0041,0.0041,0.0047,0.005,0.0051,0.0056,0.0056,0.0055,0.0062,0.0065,0.0062,0.0062,0.0058,0.006,0.0056,0.0056,0.0053,0.005,0.0048,0.0045,0.0041,0.0045,0.0044,0.0044,0.0044,0.0046,0.0047,0.0046,0.0,0.0046,0.0049,0.0072,0.0051,0.0052,0.0053,0.0055,0.0057,0.005,0.0058,0.0077,0.0067,0.0054,0.005,0.0052,0.0054,0.0061,0.0068,0.007,0.0073,0.0069,0.007,0.0077,0.0086,0.0,0.0089,0.008,0.0091,0.0088,0.0094,0.0111,0.0137,0.0151,0.0164,0.0169,0.0182,0.0172,0.0166,0.0166,0.0159,0.0153,0.0144,0.0144,0.0149,0.0128,0.0115,
88.8893,0.0382,0.0581,0.0764,0.087,0.0705,0.0502,0.0411,0.039,0.0455,0.0594,0.0741,0.0823,0.0787,0.0546,0.0326,0.0217,0.0157,0.0151,0.0211,0.0312,0.0433,0.0442,0.0499,0.0624,0.0762,0.0587,0.0348,0.0249,0.0177,0.0144,0.013,0.0127,0.0155,0.0205,0.0237,0.0272,0.0306,0.0373,0.0406,0.0456,0.0481,0.0475,0.0542,0.054,0.0448,0.0348,0.0205,0.0143,0.014,0.0109,0.0093,0.009,0.0125,0.0119,0.01,0.0108,0.0151,0.0175,0.0163,0.0193,0.0243,0.0257,0.0222,0.0206,0.0221,0.0245,0.0285,0.037,0.0431,0.0444,0.0439,0.0408,0.0364,0.0318,0.0281,0.0252,0.0209,0.0149,0.0102,0.0108,0.0074,0.0076,0.0055,0.004,0.0038,0.0031,0.0031,0.0032,0.0032,0.0034,0.0034,0.0038,0.0048,0.0048,0.0051,0.0068,0.0093,0.0103,0.0104,0.0097,0.0096,0.008,0.0064,0.0063,0.0076,0.0103,0.0128,0.0142,0.0158,0.0171,0.0187,0.0181,0.0171,0.0176,0.0195,0.0218,0.0197,0.0157,0.0143,0.0139,0.0135,0.0138,0.0145,0.0154,0.0146,0.0122,0.0094,0.0082,0.0092,0.0095,0.0096,0.009,0.0082,0.0081,0.0074,0.0072,0.0066,0.0059,0.0047,0.0042,0.0035,0.003,0.003,0.0029,0.0036,0.0038,0.0033,0.0068,0.0047,0.0036,0.0034,0.0035,0.003,0.0026,0.002,0.0016,0.0014,0.0016,0.0021,0.0025,0.0022,0.0025,0.0028,0.0026,0.0028,0.0033,0.0033,0.0039,0.0042,0.0044,0.0044,0.0039,0.0035,0.0037,0.0034,0.0035,0.0036,0.0041,0.005,0.0039,0.0053,0.0042,0.004,0.0049,0.005,0.0053,0.0057,0.0057,0.0057,0.006,0.0063,0.0064,0.006,0.0058,0.0056,0.0056,0.0056,0.008,0.0053,0.0047,0.0046,0.0048,0.0047,0.0047,0.0045,0.0047,0.0049,0.0048,0.0047,0.0052,0.0049,0.0047,0.0064,0.0051,0.0082,0.0056,0.0054,0.0051,0.0057,0.006,0.0069,0.0044,0.0052,0.0052,0.0056,0.0059,0.0062,0.0057,0.0067,0.0059,0.0038,0.0071,0.0071,0.0087,0.0146,0.0095,0.0092,0.0089,0.0091,0.0095,0.0115,0.013,0.0156,0.0164,0.0167,0.0179,0.0169,0.0166,0.0165,0.0163,0.0149,0.0155,0.0146,0.0181,0.0093,0.012,
88.8819,0.0387,0.0586,0.0769,0.0877,0.0711,0.0506,0.0415,0.0393,0.046,0.0599,0.0746,0.0831,0.0792,0.055,0.033,0.022,0.016,0.0154,0.0214,0.0315,0.0437,0.0446,0.0514,0.0628,0.0767,0.0591,0.0351,0.0253,0.0181,0.0147,0.0134,0.013,0.0158,0.0208,0.0241,0.0276,0.031,0.0378,0.041,0.046,0.0484,0.048,0.0547,0.0545,0.0454,0.0354,0.0214,0.0146,0.0141,0.0111,0.0093,0.0092,0.0126,0.012,0.0103,0.0111,0.0151,0.0176,0.0164,0.0195,0.0244,0.0259,0.0223,0.0206,0.0223,0.0247,0.0286,0.0373,0.0435,0.0445,0.0442,0.0411,0.0366,0.0319,0.0282,0.0254,0.021,0.015,0.0103,0.0108,0.0075,0.0079,0.0057,0.0042,0.0039,0.0031,0.0032,0.0034,0.0034,0.0034,0.0032,0.0042,0.005,0.0049,0.0052,0.0069,0.0093,0.0105,0.0106,0.0098,0.0096,0.008,0.0064,0.0064,0.0077,0.0104,0.0128,0.0143,0.0159,0.0172,0.0188,0.0182,0.0173,0.018,0.0196,0.0218,0.0199,0.0157,0.0143,0.014,0.0136,0.0139,0.0147,0.0156,0.0146,0.0122,0.01,0.0084,0.0095,0.0096,0.01,0.0093,0.0085,0.0083,0.0076,0.0072,0.0067,0.0061,0.0052,0.0043,0.0036,0.0034,0.0044,0.0044,0.0049,0.005,0.0043,0.0093,0.0063,0.0048,0.0047,0.0048,0.0042,0.0033,0.0025,0.002,0.0018,0.0017,0.0018,0.0031,0.0023,0.0026,0.003,0.0028,0.0031,0.0034,0.0036,0.004,0.0043,0.0045,0.0045,0.0039,0.0034,0.0037,0.0031,0.0037,0.0036,0.004,0.0038,0.0042,0.0034,0.0042,0.0043,0.0049,0.0052,0.0054,0.006,0.0056,0.0058,0.0064,0.0078,0.0062,0.0059,0.0063,0.0062,0.006,0.0059,0.0052,0.0053,0.0047,0.0045,0.0048,0.0047,0.0047,0.0044,0.005,0.0044,0.0038,0.0045,0.0047,0.0049,0.0049,0.006,0.0053,0.0057,0.0055,0.0057,0.0058,0.0051,0.0059,0.0091,0.0067,0.0051,0.0051,0.0052,0.0047,0.0047,0.0051,0.0071,0.0075,0.0074,0.0075,0.0074,0.009,0.0121,0.0096,0.0089,0.0095,0.0091,0.0097,0.0111,0.0142,0.0155,0.0166,0.0168,0.0176,0.0169,0.0172,0.0173,0.0156,0.0154,0.0153,0.0144,0.0185,0.0134,0.0112,
88.8745,0.0388,0.0588,0.0772,0.0879,0.0713,0.0508,0.0416,0.0395,0.046,0.06,0.0748,0.0833,0.0794,0.0551,0.0331,0.022,0.0161,0.0154,0.0214,0.0316,0.0438,0.0447,0.0502,0.0629,0.0769,0.0592,0.0353,0.0254,0.0181,0.0148,0.0134,0.0131,0.0159,0.0209,0.0242,0.0276,0.0311,0.0378,0.041,0.0462,0.0487,0.0481,0.0548,0.0546,0.0455,0.0356,0.0218,0.0146,0.0142,0.0111,0.0094,0.009,0.0126,0.012,0.0103,0.0111,0.0152,0.0178,0.0164,0.0196,0.0246,0.026,0.0225,0.021,0.0223,0.0247,0.0287,0.0373,0.0437,0.0447,0.0442,0.0411,0.0366,0.032,0.0283,0.0254,0.0211,0.0151,0.0104,0.011,0.0076,0.0079,0.0058,0.0042,0.004,0.0034,0.0032,0.0034,0.0034,0.0035,0.0035,0.004,0.005,0.005,0.0052,0.007,0.0095,0.0104,0.0107,0.0098,0.0097,0.0081,0.0064,0.0064,0.0078,0.0105,0.0129,0.0144,0.0159,0.0172,0.0187,0.0182,0.0172,0.0181,0.0196,0.0219,0.0198,0.0158,0.0144,0.0142,0.0138,0.0139,0.0147,0.0155,0.0147,0.0123,0.0102,0.0083,0.0096,0.0098,0.0099,0.0094,0.0087,0.0084,0.0077,0.0075,0.0069,0.0062,0.0053,0.0044,0.0037,0.0034,0.0033,0.0048,0.0051,0.005,0.0042,0.0091,0.0064,0.005,0.0048,0.0048,0.0042,0.0033,0.0022,0.0015,0.0013,0.0015,0.002,0.0025,0.0023,0.0023,0.0031,0.0029,0.0033,0.0035,0.0036,0.004,0.004,0.0045,0.0046,0.0039,0.0038,0.0041,0.0037,0.0037,0.0037,0.0041,0.0039,0.004,0.0047,0.0049,0.0049,0.005,0.0054,0.0055,0.006,0.006,0.0062,0.0066,0.0062,0.0065,0.0066,0.0065,0.0064,0.006,0.0059,0.0065,0.0057,0.005,0.0048,0.0046,0.0047,0.0048,0.0049,0.0047,0.0047,0.0046,0.0048,0.0046,0.0046,0.0052,0.0066,0.0056,0.0064,0.0054,0.0055,0.0044,0.0064,0.0064,0.0081,0.0071,0.0058,0.0053,0.0079,0.0062,0.0068,0.0073,0.0077,0.0081,0.0077,0.0074,0.008,0.0094,0.0127,0.0094,0.0095,0.0089,0.0087,0.0099,0.0115,0.0141,0.015,0.0167,0.0181,0.0175,0.0169,0.0174,0.0162,0.0165,0.0157,0.0154,0.0145,0.0169,0.0134,0.0122,
88.8667,0.0387,0.0587,0.0772,0.0878,0.0712,0.0507,0.0416,0.0395,0.046,0.0599,0.0747,0.0831,0.0792,0.055,0.033,0.022,0.016,0.0154,0.0214,0.0316,0.0437,0.0446,0.0512,0.0629,0.0768,0.0592,0.0352,0.0253,0.0181,0.0148,0.0134,0.0131,0.0159,0.0209,0.024,0.0276,0.031,0.0378,0.041,0.0461,0.0486,0.0481,0.0547,0.0545,0.0454,0.0356,0.0221,0.0145,0.0139,0.0111,0.0093,0.0092,0.0127,0.012,0.0103,0.0111,0.0152,0.0177,0.0165,0.0195,0.0245,0.026,0.0224,0.0208,0.0224,0.0247,0.0288,0.0373,0.0434,0.0446,0.0443,0.0411,0.0366,0.032,0.0283,0.0253,0.0212,0.0149,0.0104,0.0109,0.0075,0.0079,0.0058,0.0042,0.004,0.0032,0.0032,0.0034,0.0034,0.0035,0.0035,0.0042,0.0051,0.0049,0.0053,0.007,0.0089,0.0104,0.0107,0.0098,0.0097,0.008,0.0064,0.0065,0.0078,0.0105,0.0129,0.0144,0.0159,0.0172,0.0188,0.0183,0.0174,0.0181,0.0197,0.022,0.0199,0.0158,0.0144,0.014,0.0137,0.0139,0.0148,0.0156,0.0147,0.0122,0.0101,0.0083,0.0095,0.0099,0.0099,0.0094,0.0087,0.0084,0.0077,0.0074,0.0069,0.0061,0.0052,0.0043,0.0036,0.0033,0.0032,0.0042,0.005,0.005,0.0044,0.0097,0.0064,0.0049,0.0048,0.0048,0.0044,0.0034,0.0027,0.002,0.0017,0.0017,0.0023,0.0032,0.0024,0.0028,0.0029,0.0028,0.0032,0.0036,0.0035,0.004,0.0043,0.0045,0.0046,0.0037,0.0037,0.0039,0.0035,0.0038,0.0038,0.0043,0.0044,0.0039,0.0048,0.005,0.0047,0.005,0.0053,0.0054,0.0061,0.0059,0.006,0.0066,0.0067,0.0065,0.0066,0.006,0.0062,0.0058,0.0056,0.0077,0.0053,0.005,0.0048,0.0049,0.0047,0.0046,0.0047,0.0048,0.0042,0.0048,0.0046,0.0051,0.0048,0.0053,0.0079,0.0056,0.0052,0.0055,0.0056,0.0059,0.0058,0.0062,0.0089,0.0071,0.0053,0.0053,0.0053,0.0059,0.007,0.0072,0.0075,0.0078,0.0075,0.0072,0.0081,0.0091,0.0115,0.0096,0.0095,0.009,0.0087,0.0097,0.0116,0.014,0.015,0.0159,0.0157,0.0186,0.0169,0.0175,0.0166,0.0163,0.0161,0.0149,0.0146,0.0154,0.0127,0.0122,
88.859,0.0377,0.0573,0.0756,0.0862,0.0698,0.0496,0.0406,0.0384,0.045,0.0588,0.0734,0.0818,0.078,0.054,0.0323,0.0214,0.0155,0.0149,0.0208,0.0307,0.0428,0.0438,0.0496,0.0618,0.0757,0.0582,0.0344,0.0246,0.0175,0.0142,0.0128,0.0125,0.0153,0.0202,0.0234,0.0268,0.0303,0.037,0.0402,0.0453,0.0477,0.0471,0.0538,0.0536,0.0445,0.0345,0.0211,0.0142,0.0138,0.0107,0.0091,0.0089,0.0124,0.0117,0.01,0.0107,0.0149,0.0173,0.016,0.0191,0.0241,0.0255,0.0219,0.0204,0.0219,0.0243,0.0283,0.0368,0.0427,0.0441,0.0437,0.0406,0.0361,0.0315,0.0279,0.0253,0.0208,0.0147,0.01,0.0107,0.0073,0.0077,0.0055,0.004,0.0038,0.003,0.003,0.0032,0.0031,0.0033,0.0033,0.0039,0.0048,0.0048,0.0051,0.0067,0.0092,0.0101,0.0105,0.0095,0.0094,0.0078,0.0063,0.0062,0.0075,0.0102,0.0126,0.0142,0.0156,0.0165,0.0185,0.0179,0.0171,0.0177,0.0192,0.0215,0.0196,0.0156,0.0141,0.0139,0.0135,0.0137,0.0145,0.0154,0.0144,0.012,0.0098,0.0081,0.0092,0.0095,0.0095,0.0089,0.0083,0.0081,0.0076,0.0071,0.0067,0.0059,0.0052,0.0042,0.0035,0.0031,0.0027,0.0027,0.0039,0.004,0.0035,0.0069,0.0049,0.0038,0.0036,0.0036,0.0032,0.0027,0.002,0.0016,0.0017,0.0015,0.0021,0.0023,0.0022,0.0025,0.0028,0.0027,0.0031,0.003,0.0034,0.0039,0.0042,0.0043,0.0044,0.0038,0.0035,0.0037,0.0033,0.0036,0.0035,0.004,0.0047,0.0038,0.0042,0.0041,0.0058,0.0048,0.0044,0.005,0.0057,0.0056,0.0058,0.0062,0.0062,0.0061,0.0063,0.006,0.0059,0.0056,0.0055,0.0054,0.0051,0.0047,0.0046,0.0046,0.0045,0.0045,0.0046,0.0045,0.0044,0.0047,0.0048,0.0046,0.0047,0.005,0.0061,0.0051,0.0056,0.0055,0.0054,0.0056,0.0063,0.0056,0.0068,0.0053,0.0049,0.0051,0.0055,0.0054,0.0065,0.0069,0.0062,0.0062,0.0066,0.0067,0.0072,0.0087,0.0117,0.009,0.0075,0.0088,0.0103,0.0096,0.0117,0.013,0.0157,0.0159,0.0167,0.0164,0.0169,0.0166,0.0164,0.014,0.0153,0.0145,0.0146,0.0148,0.013,0.012,
88.8511,0.0374,0.0569,0.0753,0.0858,0.0694,0.0492,0.0403,0.0382,0.0447,0.0584,0.073,0.0813,0.0775,0.0536,0.0319,0.0212,0.0153,0.0148,0.0206,0.0305,0.0425,0.0434,0.0497,0.0614,0.0751,0.0577,0.034,0.0243,0.0173,0.0141,0.0127,0.0124,0.0151,0.02,0.0232,0.0266,0.0299,0.0366,0.0398,0.0449,0.0473,0.0468,0.0533,0.053,0.0439,0.0339,0.0203,0.014,0.0136,0.0105,0.0089,0.0088,0.0122,0.0115,0.0098,0.0106,0.0147,0.0171,0.0158,0.0188,0.0237,0.0252,0.0217,0.0202,0.0217,0.024,0.0278,0.0365,0.0429,0.0438,0.0434,0.0403,0.0357,0.0307,0.0275,0.0249,0.0204,0.0144,0.0099,0.0105,0.0072,0.0075,0.0054,0.004,0.0037,0.0031,0.003,0.0032,0.0032,0.0032,0.0033,0.0039,0.0048,0.0047,0.005,0.0066,0.009,0.01,0.0103,0.0094,0.0093,0.0076,0.0063,0.0062,0.0075,0.0101,0.0121,0.014,0.0155,0.0168,0.0183,0.0179,0.0169,0.0177,0.0193,0.0214,0.0194,0.0154,0.014,0.0134,0.0132,0.0134,0.0143,0.0153,0.0143,0.0119,0.0097,0.0078,0.009,0.0093,0.0094,0.0089,0.0082,0.008,0.0074,0.0072,0.0065,0.0059,0.005,0.0041,0.0034,0.003,0.0027,0.003,0.004,0.0039,0.0035,0.0073,0.0051,0.0039,0.0037,0.0037,0.0034,0.0028,0.0022,0.0018,0.0017,0.0016,0.002,0.0024,0.0022,0.0025,0.0028,0.0027,0.0028,0.0032,0.0033,0.0036,0.0041,0.004,0.0043,0.0037,0.0033,0.0033,0.0032,0.0035,0.0035,0.004,0.0035,0.0039,0.0042,0.0043,0.0041,0.0048,0.0047,0.005,0.0055,0.0054,0.0056,0.0061,0.007,0.0062,0.0061,0.0061,0.0058,0.0056,0.0056,0.0056,0.005,0.0047,0.0044,0.0044,0.0045,0.0041,0.0037,0.0043,0.0045,0.0045,0.0042,0.005,0.0048,0.0034,0.0101,0.0053,0.0057,0.0054,0.0053,0.0053,0.0058,0.0061,0.008,0.0069,0.0052,0.0053,0.0053,0.0063,0.0062,0.0068,0.0068,0.0072,0.0068,0.0067,0.0071,0.007,0.0155,0.009,0.0084,0.0087,0.0084,0.0094,0.0112,0.0136,0.0152,0.0161,0.0174,0.0187,0.0168,0.0167,0.0159,0.0165,0.0153,0.0144,0.013,0.0148,0.0121,0.0122,
88.8432,0.0375,0.0572,0.0753,0.0858,0.0694,0.0493,0.0404,0.0383,0.0447,0.0584,0.073,0.0813,0.0775,0.0536,0.032,0.0213,0.0154,0.0148,0.0206,0.0306,0.0425,0.0434,0.0494,0.0614,0.0751,0.0577,0.0341,0.0244,0.0173,0.0141,0.0127,0.0123,0.0152,0.0201,0.0233,0.0267,0.0299,0.0366,0.0398,0.0447,0.0473,0.0467,0.0533,0.0531,0.044,0.0342,0.0207,0.0141,0.0137,0.0106,0.0089,0.0089,0.0122,0.0116,0.0098,0.0106,0.0147,0.0171,0.0159,0.0188,0.0238,0.0252,0.0218,0.0201,0.0217,0.0239,0.0275,0.0364,0.0427,0.0435,0.0433,0.0402,0.0358,0.0312,0.0276,0.0252,0.0205,0.0145,0.01,0.0105,0.0072,0.0075,0.0055,0.004,0.0038,0.003,0.0031,0.0032,0.0033,0.0033,0.0033,0.0039,0.0047,0.0047,0.005,0.0066,0.0095,0.0102,0.0102,0.0095,0.0094,0.0078,0.0062,0.0062,0.0075,0.0101,0.0125,0.0141,0.0155,0.0168,0.0184,0.0178,0.0169,0.0176,0.0193,0.0214,0.0194,0.0155,0.0141,0.0137,0.0133,0.0135,0.0144,0.015,0.0143,0.0119,0.0098,0.0082,0.0092,0.0092,0.0095,0.0088,0.0084,0.008,0.0075,0.0072,0.0066,0.006,0.0052,0.0041,0.0034,0.0031,0.003,0.0036,0.0039,0.0041,0.0036,0.0068,0.0051,0.0038,0.0038,0.0039,0.0035,0.0028,0.0024,0.0017,0.0017,0.0016,0.0021,0.0025,0.0023,0.0024,0.0028,0.0026,0.0027,0.0028,0.0033,0.0038,0.0042,0.0041,0.0044,0.0037,0.0034,0.0037,0.0033,0.0035,0.0037,0.0047,0.0044,0.0038,0.0039,0.0044,0.0045,0.0047,0.0051,0.0052,0.0057,0.0057,0.0057,0.0063,0.0062,0.0063,0.0064,0.0061,0.006,0.0056,0.0058,0.0059,0.0052,0.0047,0.0047,0.0045,0.0046,0.0047,0.0046,0.0046,0.0045,0.0045,0.0045,0.0049,0.0045,0.005,0.0057,0.0052,0.005,0.0054,0.0055,0.0056,0.0057,0.0063,0.0091,0.007,0.0056,0.0053,0.0056,0.0055,0.006,0.0066,0.0071,0.0073,0.007,0.0067,0.0079,0.0079,0.0124,0.0089,0.0089,0.009,0.0086,0.0093,0.0112,0.0135,0.0152,0.0159,0.0162,0.0184,0.0166,0.0163,0.0165,0.016,0.0153,0.0145,0.0149,0.0176,0.0083,0.0118,
88.8328,0.0365,0.0558,0.0722,0.0758,0.0648,0.0482,0.0394,0.0373,0.0436,0.0545,0.0623,0.0658,0.0621,0.0511,0.0313,0.0207,0.0149,0.0143,0.0201,0.0299,0.0417,0.0426,0.0127,0.0593,0.0697,0.0566,0.0334,0.0237,0.0169,0.0137,0.0123,0.012,0.0148,0.0196,0.0228,0.0262,0.0295,0.036,0.0392,0.0442,0.0466,0.046,0.0525,0.0523,0.0434,0.0335,0.0202,0.0138,0.0134,0.0103,0.0087,0.0085,0.0119,0.0112,0.0095,0.0104,0.0144,0.0168,0.0155,0.0186,0.0235,0.0249,0.0215,0.0199,0.0214,0.0237,0.0277,0.0362,0.0423,0.0434,0.0431,0.0399,0.0354,0.031,0.0274,0.0245,0.0202,0.0143,0.0098,0.0103,0.0071,0.0074,0.0053,0.0038,0.0036,0.0028,0.0029,0.003,0.0031,0.0031,0.0032,0.0037,0.0046,0.0045,0.0049,0.0064,0.0089,0.01,0.0102,0.0093,0.0092,0.0076,0.0061,0.0059,0.0072,0.0099,0.0124,0.0138,0.0154,0.0167,0.0183,0.0176,0.0167,0.0175,0.0192,0.0213,0.0193,0.0153,0.0139,0.0136,0.0132,0.0135,0.0142,0.0149,0.0141,0.0118,0.0095,0.0077,0.0087,0.0093,0.0093,0.0085,0.008,0.0078,0.0074,0.007,0.0064,0.0057,0.0049,0.004,0.0033,0.0028,0.0028,0.0032,0.0033,0.0034,0.0029,0.0063,0.0041,0.0032,0.003,0.003,0.0027,0.0022,0.002,0.0015,0.0015,0.0015,0.0019,0.0026,0.0021,0.0019,0.0026,0.0025,0.0027,0.003,0.0031,0.0033,0.0041,0.0036,0.0039,0.0035,0.0033,0.0035,0.0033,0.0033,0.0034,0.0036,0.0034,0.0036,0.0041,0.0041,0.0038,0.0044,0.0046,0.0047,0.0053,0.0053,0.0054,0.006,0.0055,0.0059,0.0054,0.0053,0.0057,0.0045,0.0052,0.0044,0.0045,0.0042,0.0039,0.0041,0.0042,0.0044,0.0045,0.0043,0.0041,0.0043,0.0045,0.0048,0.0043,0.0045,0.0053,0.0047,0.0054,0.0052,0.0049,0.0052,0.0056,0.0057,0.01,0.0062,0.005,0.0051,0.0054,0.0055,0.006,0.0064,0.0066,0.0068,0.0068,0.0064,0.0075,0.0083,0.0,0.0093,0.008,0.0088,0.0083,0.009,0.011,0.014,0.015,0.0159,0.0165,0.02,0.0169,0.0166,0.0164,0.0159,0.0155,0.0145,0.0143,0.0147,0.0129,0.0112,
88.8203,0.0371,0.0566,0.0731,0.0768,0.0657,0.0489,0.0399,0.0378,0.0442,0.0552,0.0632,0.0667,0.063,0.0517,0.0318,0.021,0.0152,0.0146,0.0204,0.0303,0.0423,0.0431,0.0132,0.0601,0.0705,0.0573,0.0339,0.0241,0.0172,0.0139,0.0126,0.0122,0.015,0.0198,0.0231,0.0265,0.03,0.0363,0.0397,0.0447,0.0471,0.0465,0.0531,0.0529,0.0439,0.0339,0.0203,0.014,0.0135,0.0105,0.0088,0.0087,0.012,0.0114,0.0098,0.0105,0.0147,0.0171,0.0158,0.0188,0.0239,0.025,0.0216,0.02,0.0216,0.0239,0.028,0.0364,0.0424,0.0438,0.0434,0.0403,0.0356,0.0309,0.0276,0.0253,0.0204,0.0144,0.0098,0.0104,0.0071,0.0075,0.0054,0.0039,0.0036,0.0029,0.003,0.003,0.0031,0.0032,0.0032,0.0038,0.0046,0.0046,0.0049,0.0066,0.009,0.01,0.0102,0.0094,0.0092,0.0077,0.0061,0.0061,0.0074,0.01,0.0125,0.0139,0.0155,0.0167,0.0184,0.0178,0.0169,0.0176,0.0193,0.0214,0.0194,0.0154,0.0141,0.0138,0.0133,0.0135,0.0143,0.0152,0.0143,0.0119,0.0096,0.0079,0.0089,0.0092,0.0092,0.0087,0.0081,0.0078,0.0074,0.007,0.0065,0.0059,0.005,0.0039,0.0033,0.0028,0.0036,0.0031,0.0035,0.0035,0.0031,0.0054,0.0043,0.0033,0.0032,0.0031,0.0028,0.0024,0.0018,0.0015,0.0012,0.0014,0.002,0.0027,0.0022,0.0024,0.0027,0.002,0.0027,0.003,0.0033,0.0036,0.0041,0.0042,0.0043,0.0037,0.0033,0.0034,0.0034,0.0034,0.0034,0.0038,0.0042,0.0037,0.0041,0.0047,0.0034,0.0046,0.005,0.0051,0.0055,0.0053,0.0056,0.0061,0.006,0.0061,0.0061,0.0059,0.0058,0.0056,0.0055,0.005,0.0045,0.0045,0.0045,0.0046,0.0044,0.0043,0.0043,0.0041,0.0044,0.0044,0.0045,0.0052,0.0045,0.0048,0.0065,0.0054,0.0056,0.0051,0.0052,0.0051,0.0056,0.0057,0.0087,0.0065,0.0052,0.0051,0.0062,0.0054,0.0062,0.0066,0.007,0.007,0.007,0.0066,0.0071,0.0085,0.0,0.0084,0.0085,0.0084,0.008,0.009,0.0111,0.0136,0.0154,0.0162,0.0171,0.0175,0.017,0.0169,0.0157,0.0148,0.0151,0.0149,0.0145,0.0148,0.0128,0.0115,
88.807,0.0389,0.0588,0.0756,0.0796,0.0681,0.0508,0.0417,0.0395,0.0459,0.0572,0.0654,0.0691,0.0653,0.0535,0.0331,0.0221,0.0162,0.0155,0.0215,0.0316,0.0437,0.0446,0.0145,0.0618,0.0724,0.0589,0.0352,0.0251,0.0181,0.0148,0.0135,0.0131,0.016,0.0209,0.0243,0.0277,0.0311,0.0378,0.0411,0.0462,0.0486,0.0481,0.0548,0.0545,0.0455,0.0357,0.0219,0.0146,0.0142,0.0111,0.0094,0.0092,0.0127,0.0121,0.0103,0.0111,0.0153,0.0178,0.0165,0.0196,0.0246,0.026,0.0225,0.021,0.0224,0.0247,0.0288,0.0373,0.0436,0.0447,0.0443,0.0412,0.0367,0.0321,0.0284,0.0254,0.0211,0.0149,0.0105,0.0109,0.0076,0.0078,0.0058,0.0042,0.004,0.0033,0.0032,0.0034,0.0034,0.0035,0.0034,0.0039,0.005,0.005,0.0052,0.0069,0.0094,0.0104,0.0106,0.0097,0.0097,0.0081,0.0065,0.0065,0.0079,0.0105,0.013,0.0144,0.016,0.0167,0.0189,0.0183,0.0174,0.0181,0.0198,0.022,0.0199,0.0158,0.0143,0.0141,0.0137,0.0138,0.0147,0.0155,0.0147,0.0122,0.01,0.0084,0.0096,0.0098,0.01,0.0094,0.0088,0.0084,0.0077,0.0074,0.0069,0.0061,0.0053,0.0044,0.0037,0.0035,0.0033,0.0041,0.0051,0.0051,0.0045,0.0097,0.0065,0.0052,0.0048,0.0046,0.004,0.0034,0.0026,0.002,0.0016,0.0019,0.0023,0.0028,0.0025,0.0027,0.0031,0.0029,0.0031,0.0034,0.0036,0.004,0.0044,0.0046,0.0046,0.004,0.0035,0.0037,0.0037,0.0037,0.0037,0.0041,0.0039,0.004,0.002,0.0043,0.0052,0.0051,0.0053,0.0053,0.006,0.0059,0.0057,0.0065,0.0067,0.0064,0.0065,0.0062,0.0061,0.0057,0.006,0.0068,0.0053,0.0049,0.0048,0.0046,0.0048,0.0047,0.0048,0.0044,0.0046,0.0046,0.0046,0.0043,0.0047,0.0047,0.006,0.0052,0.006,0.0053,0.0054,0.0056,0.0059,0.0058,0.0066,0.006,0.005,0.0053,0.0043,0.0061,0.0066,0.0072,0.0072,0.0074,0.0072,0.0068,0.0082,0.0093,0.0,0.0094,0.0094,0.0088,0.0094,0.0098,0.0117,0.0135,0.0155,0.0164,0.0162,0.0175,0.0165,0.0171,0.0164,0.016,0.0158,0.0152,0.0142,0.016,0.0131,0.0114,
88.7949,0.0385,0.0584,0.0752,0.0792,0.0677,0.0505,0.0413,0.0392,0.0456,0.0568,0.065,0.0687,0.065,0.0531,0.0328,0.0219,0.016,0.0154,0.0213,0.0313,0.0434,0.0443,0.0138,0.0615,0.072,0.0586,0.0349,0.025,0.018,0.0147,0.0133,0.013,0.0158,0.0207,0.024,0.0274,0.0308,0.0374,0.0408,0.0458,0.0483,0.0477,0.0544,0.0542,0.0452,0.0353,0.0217,0.0146,0.0141,0.011,0.0093,0.0092,0.0125,0.0118,0.0102,0.011,0.0151,0.0176,0.0163,0.0194,0.0244,0.0257,0.0222,0.0207,0.022,0.0245,0.0285,0.037,0.0434,0.0444,0.044,0.0409,0.0364,0.0317,0.0281,0.0252,0.0209,0.0148,0.0103,0.0108,0.0075,0.0077,0.0057,0.0041,0.0039,0.0032,0.0032,0.0033,0.0033,0.0034,0.0034,0.0042,0.005,0.0049,0.0052,0.0068,0.0094,0.0102,0.0105,0.0096,0.0096,0.008,0.0065,0.0064,0.0077,0.0103,0.0127,0.0143,0.0159,0.0169,0.0182,0.0179,0.0172,0.0178,0.0195,0.0217,0.0197,0.0156,0.0142,0.0139,0.0135,0.0137,0.0145,0.0154,0.0145,0.012,0.0099,0.0083,0.0094,0.0094,0.0098,0.0091,0.0086,0.0082,0.0075,0.0073,0.0067,0.006,0.005,0.0042,0.0037,0.0033,0.0037,0.0039,0.0049,0.0049,0.0043,0.0095,0.0063,0.0047,0.0045,0.0047,0.0042,0.0033,0.0028,0.0019,0.0015,0.0017,0.0022,0.0029,0.0022,0.0026,0.0031,0.0028,0.003,0.0033,0.0035,0.0038,0.0044,0.0045,0.0045,0.0039,0.0036,0.0039,0.0032,0.0035,0.0037,0.0035,0.0047,0.0038,0.0058,0.0047,0.0037,0.0042,0.0051,0.0054,0.0059,0.0057,0.006,0.0063,0.0065,0.0064,0.006,0.0061,0.0061,0.0057,0.0057,0.0063,0.005,0.0049,0.0045,0.0046,0.0045,0.0044,0.0047,0.0045,0.0046,0.0044,0.0048,0.0046,0.0046,0.0048,0.0072,0.0054,0.0079,0.0053,0.0055,0.0053,0.0056,0.0058,0.0077,0.0057,0.005,0.0052,0.0059,0.0056,0.0061,0.0066,0.0071,0.0074,0.0072,0.0068,0.0076,0.0083,0.0,0.0093,0.0092,0.0095,0.0082,0.0094,0.0114,0.0137,0.015,0.0165,0.0167,0.0204,0.0169,0.0167,0.0164,0.0162,0.0158,0.0147,0.014,0.0166,0.0133,0.0113,
88.7992,0.0385,0.0492,0.0504,0.049,0.0436,0.039,0.0344,0.0287,0.0341,0.0365,0.0395,0.0408,0.0373,0.0357,0.03,0.0219,0.0159,0.0153,0.0212,0.03,0.0367,0.0369,0.0,0.0435,0.0467,0.0443,0.0338,0.0239,0.018,0.0146,0.0133,0.0129,0.0158,0.0207,0.0239,0.0274,0.0307,0.0368,0.0405,0.0452,0.0477,0.0474,0.0538,0.0536,0.0451,0.0355,0.0219,0.0143,0.013,0.0108,0.0092,0.0091,0.0126,0.012,0.0103,0.0111,0.0151,0.0176,0.0163,0.0194,0.0244,0.0258,0.0219,0.0199,0.0179,0.024,0.0286,0.0371,0.0432,0.0442,0.0439,0.0409,0.0364,0.0318,0.0283,0.0254,0.0209,0.0149,0.0103,0.0109,0.0075,0.0078,0.0057,0.0042,0.004,0.0032,0.0032,0.0034,0.0034,0.0034,0.0035,0.0042,0.005,0.0049,0.0053,0.0069,0.0094,0.0104,0.0106,0.0097,0.0097,0.0081,0.0061,0.0064,0.0077,0.0104,0.0128,0.0143,0.0158,0.0171,0.0188,0.0181,0.0172,0.0179,0.0196,0.0219,0.0198,0.0157,0.0143,0.014,0.0136,0.0138,0.0146,0.0155,0.0145,0.0122,0.01,0.0082,0.0094,0.0097,0.0099,0.0093,0.0086,0.0082,0.0076,0.0073,0.0068,0.0061,0.0052,0.0043,0.0036,0.0034,0.0,0.0043,0.0049,0.005,0.0044,0.0097,0.0064,0.0049,0.0047,0.0048,0.0042,0.0034,0.0028,0.002,0.0017,0.0017,0.0022,0.0028,0.0024,0.0027,0.003,0.0029,0.003,0.0034,0.0035,0.0039,0.0043,0.0044,0.0046,0.0038,0.0036,0.0039,0.0035,0.0036,0.0037,0.0041,0.0,0.004,0.004,0.0048,0.0042,0.0049,0.0052,0.0052,0.0059,0.0057,0.0059,0.0065,0.0065,0.0064,0.0064,0.0062,0.0061,0.0059,0.0058,0.0058,0.0052,0.0048,0.0047,0.0047,0.0047,0.0045,0.0045,0.0044,0.0046,0.0046,0.0046,0.0,0.0045,0.0047,0.0055,0.0055,0.0042,0.0054,0.0056,0.0054,0.0061,0.006,0.0082,0.0071,0.0057,0.0054,0.0051,0.0058,0.0064,0.0069,0.0073,0.0078,0.007,0.007,0.0077,0.0091,0.0,0.0099,0.0088,0.0087,0.0097,0.0098,0.0113,0.0138,0.0156,0.0166,0.0168,0.0175,0.0172,0.0171,0.0166,0.0163,0.0151,0.0144,0.0146,0.0146,0.0129,0.0115,
88.7558,0.0386,0.0585,0.0768,0.0876,0.071,0.0506,0.0414,0.0394,0.0458,0.0597,0.0744,0.0829,0.0791,0.0548,0.0328,0.0219,0.016,0.0154,0.0213,0.0314,0.0435,0.0444,0.0516,0.0626,0.0764,0.0589,0.035,0.0252,0.018,0.0147,0.0133,0.013,0.0158,0.0207,0.024,0.0275,0.0308,0.0376,0.0408,0.0459,0.0484,0.0478,0.0545,0.0542,0.0452,0.0353,0.0213,0.0146,0.0141,0.011,0.0093,0.0092,0.0126,0.012,0.0102,0.0111,0.0151,0.0176,0.0163,0.0191,0.0243,0.0258,0.0222,0.0207,0.0222,0.0246,0.0286,0.037,0.0433,0.0445,0.0441,0.0409,0.0363,0.0318,0.0281,0.0256,0.0209,0.0149,0.0103,0.0109,0.0076,0.0079,0.0057,0.0041,0.0039,0.0033,0.0032,0.0034,0.0034,0.0035,0.0035,0.0043,0.005,0.005,0.0052,0.0069,0.0094,0.0104,0.0106,0.0096,0.0096,0.008,0.0063,0.0065,0.0074,0.0103,0.0128,0.0143,0.0158,0.0171,0.0187,0.0181,0.0173,0.018,0.0192,0.0215,0.0198,0.0157,0.0142,0.014,0.0136,0.0139,0.0147,0.0154,0.0146,0.0122,0.0096,0.0082,0.0094,0.0095,0.0099,0.0094,0.0086,0.0082,0.0077,0.0074,0.0067,0.006,0.0052,0.0043,0.0037,0.0034,0.0034,0.0042,0.005,0.0051,0.0046,0.0094,0.0065,0.0051,0.0048,0.0047,0.0039,0.0033,0.0029,0.0019,0.0017,0.0015,0.0021,0.0026,0.0025,0.0027,0.003,0.0028,0.003,0.0035,0.0036,0.0038,0.0044,0.0044,0.0046,0.004,0.0036,0.004,0.0037,0.0036,0.0032,0.0035,0.0039,0.0044,0.0054,0.004,0.0049,0.0053,0.0052,0.0054,0.0057,0.0049,0.006,0.0064,0.0061,0.0063,0.0063,0.0061,0.0062,0.0059,0.006,0.0054,0.0053,0.005,0.0047,0.0049,0.0049,0.0046,0.0048,0.0047,0.0045,0.0046,0.0048,0.0051,0.0051,0.005,0.0048,0.0049,0.0051,0.0055,0.0053,0.0055,0.0054,0.006,0.0124,0.007,0.0057,0.0055,0.0055,0.0063,0.0064,0.0069,0.0076,0.0071,0.0074,0.0074,0.0076,0.0094,0.0174,0.0099,0.0091,0.0089,0.0091,0.0088,0.0115,0.0142,0.0155,0.0166,0.0171,0.0185,0.0166,0.0167,0.0163,0.0163,0.0159,0.0152,0.0148,0.015,0.0138,0.0113,
88.7474,0.039,0.0591,0.0776,0.0882,0.0716,0.051,0.0418,0.0397,0.0462,0.0602,0.0751,0.0836,0.0798,0.0553,0.0332,0.0222,0.0162,0.0155,0.0216,0.0316,0.0438,0.0448,0.0513,0.063,0.077,0.0594,0.0353,0.0255,0.0182,0.0149,0.0135,0.0131,0.016,0.021,0.0243,0.0277,0.0313,0.0379,0.0409,0.0462,0.0487,0.0482,0.0549,0.0546,0.0456,0.0356,0.0219,0.0147,0.0142,0.0111,0.0095,0.0093,0.0128,0.0121,0.0104,0.0112,0.0153,0.0178,0.0166,0.0197,0.0246,0.026,0.0225,0.0209,0.0225,0.0247,0.0289,0.0375,0.0444,0.0447,0.0444,0.0412,0.0367,0.0321,0.0285,0.0259,0.0212,0.0151,0.0105,0.011,0.0077,0.0079,0.0059,0.0043,0.0039,0.0033,0.0032,0.0034,0.0035,0.0034,0.0035,0.0041,0.0051,0.005,0.0054,0.0069,0.0096,0.0105,0.0105,0.0097,0.0098,0.0081,0.0067,0.0065,0.0079,0.0105,0.013,0.0144,0.0159,0.0172,0.0189,0.0183,0.0174,0.018,0.0198,0.0219,0.0199,0.0158,0.0146,0.014,0.0137,0.0139,0.0147,0.0157,0.0147,0.0123,0.0101,0.0083,0.0096,0.0099,0.01,0.0095,0.0088,0.0084,0.0077,0.0073,0.0069,0.0062,0.0053,0.0043,0.0037,0.0034,0.0038,0.0042,0.0052,0.0053,0.0047,0.0098,0.007,0.0053,0.0051,0.0052,0.0046,0.0036,0.0028,0.0023,0.002,0.0018,0.0023,0.0031,0.0026,0.0028,0.0031,0.003,0.0032,0.0033,0.0035,0.0039,0.0044,0.0044,0.0046,0.0039,0.0037,0.0039,0.0036,0.0036,0.0038,0.0041,0.0044,0.0039,0.0038,0.0047,0.0052,0.0049,0.0056,0.0055,0.0059,0.0059,0.0062,0.0065,0.0068,0.0065,0.0065,0.0062,0.0057,0.006,0.0057,0.006,0.0053,0.0049,0.0046,0.0045,0.0047,0.0044,0.0048,0.0047,0.0047,0.0046,0.005,0.0052,0.0048,0.0048,0.0063,0.0052,0.005,0.0048,0.0054,0.0056,0.006,0.0058,0.012,0.0074,0.0057,0.0049,0.0051,0.0055,0.0067,0.0068,0.0078,0.0073,0.0075,0.0067,0.0081,0.0091,0.0177,0.0094,0.0094,0.0081,0.0091,0.0093,0.0121,0.014,0.0155,0.0165,0.0169,0.0163,0.0169,0.0171,0.0169,0.0158,0.0159,0.0146,0.0149,0.0139,0.0133,0.012,
88.7388,0.0376,0.0572,0.0755,0.086,0.0696,0.0495,0.0405,0.0384,0.0448,0.0586,0.0732,0.0816,0.0779,0.0538,0.0321,0.0213,0.0154,0.0148,0.0207,0.0306,0.0427,0.0435,0.0506,0.0616,0.0753,0.0579,0.0343,0.0245,0.0174,0.0141,0.0127,0.0124,0.0152,0.02,0.0233,0.0268,0.0301,0.0368,0.04,0.045,0.0475,0.0469,0.0535,0.0532,0.0442,0.0342,0.0208,0.014,0.0136,0.0106,0.009,0.0089,0.0123,0.0116,0.01,0.0107,0.0147,0.017,0.0159,0.019,0.0239,0.0253,0.0217,0.0203,0.0218,0.0241,0.0281,0.0366,0.0425,0.0438,0.0435,0.0405,0.0359,0.0313,0.0278,0.0247,0.0206,0.0145,0.0101,0.0106,0.0073,0.0077,0.0055,0.004,0.0038,0.003,0.003,0.0032,0.0032,0.0033,0.0033,0.0039,0.0048,0.0047,0.0049,0.0066,0.0092,0.0101,0.0104,0.0094,0.0094,0.0078,0.0061,0.0062,0.0075,0.0101,0.0126,0.014,0.0155,0.0168,0.0185,0.0179,0.017,0.0177,0.0193,0.0215,0.0196,0.0154,0.0141,0.0138,0.0134,0.0135,0.0144,0.0151,0.0143,0.0118,0.0098,0.0081,0.0089,0.0094,0.0095,0.0089,0.0082,0.0079,0.0074,0.0071,0.0066,0.0059,0.005,0.0041,0.0034,0.003,0.0038,0.0029,0.0039,0.0041,0.0035,0.0071,0.005,0.0038,0.0037,0.0036,0.0033,0.0026,0.0021,0.0017,0.0017,0.0016,0.002,0.0025,0.0023,0.0026,0.0029,0.0026,0.0028,0.0032,0.0033,0.0038,0.0042,0.0043,0.0044,0.0039,0.0035,0.0036,0.0031,0.0035,0.0035,0.004,0.004,0.004,0.0041,0.0049,0.005,0.0045,0.005,0.0052,0.0057,0.0056,0.0056,0.0064,0.0062,0.0061,0.0061,0.0052,0.006,0.0056,0.0058,0.0053,0.0051,0.0043,0.0041,0.0044,0.0045,0.0045,0.0045,0.0044,0.0046,0.0043,0.0047,0.005,0.0047,0.0047,0.0057,0.0053,0.0056,0.0056,0.0034,0.0055,0.0055,0.0058,0.0085,0.0066,0.0055,0.005,0.0051,0.0054,0.006,0.0065,0.007,0.0069,0.007,0.0066,0.0071,0.0087,0.0105,0.0087,0.0082,0.0082,0.009,0.0079,0.0112,0.0145,0.0151,0.0162,0.0168,0.0186,0.0167,0.0166,0.0171,0.0157,0.0152,0.0148,0.0144,0.0141,0.0133,0.0117,
88.7298,0.0389,0.0589,0.0774,0.088,0.0714,0.0509,0.0417,0.0395,0.0461,0.06,0.0748,0.0834,0.0795,0.0551,0.0331,0.0221,0.0161,0.0155,0.0215,0.0316,0.0438,0.0447,0.0513,0.0629,0.0768,0.0592,0.0353,0.0254,0.0182,0.0148,0.0134,0.0131,0.0159,0.0209,0.0242,0.0277,0.0311,0.0378,0.0411,0.0461,0.0486,0.0481,0.0547,0.0545,0.0454,0.0356,0.0214,0.0146,0.0142,0.0111,0.0093,0.0093,0.0127,0.012,0.0103,0.0111,0.0152,0.0177,0.0165,0.0195,0.0247,0.0259,0.0224,0.0209,0.0224,0.0247,0.0288,0.0373,0.0435,0.0446,0.0443,0.041,0.0365,0.032,0.0284,0.0254,0.0211,0.0148,0.0104,0.011,0.0076,0.0079,0.0057,0.0042,0.004,0.0033,0.0032,0.0034,0.0034,0.0035,0.0036,0.0043,0.0051,0.0051,0.0053,0.0069,0.0097,0.0104,0.0107,0.0098,0.0097,0.0082,0.0067,0.0065,0.0078,0.0105,0.0129,0.0144,0.016,0.0172,0.0188,0.0183,0.0173,0.0181,0.0197,0.0219,0.0199,0.0157,0.0144,0.014,0.0137,0.0139,0.0148,0.0158,0.0147,0.0124,0.01,0.0084,0.0096,0.0098,0.0101,0.0094,0.0087,0.0084,0.0078,0.0075,0.0069,0.0061,0.0052,0.0043,0.0037,0.0034,0.0029,0.0042,0.0053,0.0054,0.0047,0.0104,0.0069,0.0053,0.0051,0.0053,0.0047,0.0035,0.0027,0.0021,0.002,0.0018,0.0022,0.0028,0.0025,0.0027,0.003,0.0029,0.0031,0.0034,0.0037,0.004,0.0045,0.0045,0.0047,0.0038,0.0037,0.0036,0.0037,0.0035,0.0037,0.0042,0.0045,0.0038,0.0052,0.0043,0.0048,0.0049,0.0054,0.0055,0.0058,0.0059,0.006,0.0066,0.0066,0.0064,0.0065,0.0062,0.0064,0.0058,0.0056,0.0053,0.0052,0.0047,0.0047,0.0048,0.0049,0.0048,0.0046,0.0047,0.0046,0.0046,0.005,0.0048,0.0047,0.0051,0.0058,0.0052,0.0064,0.0056,0.0055,0.0055,0.0059,0.0059,0.0085,0.0069,0.0054,0.0055,0.0058,0.0063,0.0066,0.0068,0.0075,0.0075,0.0075,0.0069,0.0082,0.0091,0.016,0.0098,0.0088,0.0087,0.009,0.0098,0.0119,0.0139,0.0153,0.0165,0.0159,0.0163,0.0172,0.0175,0.016,0.0155,0.0162,0.0153,0.0148,0.0168,0.0128,0.0119,
88.7213,0.036,0.0552,0.0732,0.0835,0.0675,0.0477,0.039,0.037,0.0433,0.0569,0.0712,0.0794,0.0757,0.0522,0.0309,0.0204,0.0147,0.0141,0.0198,0.0295,0.0413,0.0422,0.0488,0.0599,0.0735,0.0563,0.033,0.0235,0.0166,0.0134,0.0121,0.0118,0.0145,0.0192,0.0224,0.0258,0.0291,0.0356,0.0387,0.0437,0.0461,0.0455,0.0521,0.0518,0.0428,0.033,0.0195,0.0134,0.0131,0.0102,0.0085,0.0084,0.0118,0.0111,0.0095,0.0103,0.0142,0.0166,0.0154,0.0184,0.0232,0.0245,0.0211,0.0195,0.021,0.0234,0.0274,0.0357,0.0418,0.043,0.0426,0.0394,0.0351,0.0305,0.027,0.0237,0.02,0.014,0.0096,0.0101,0.007,0.0072,0.0052,0.0038,0.0035,0.0029,0.0028,0.0029,0.003,0.003,0.0031,0.0036,0.0045,0.0045,0.0048,0.0064,0.0089,0.0097,0.01,0.0091,0.0091,0.0075,0.0056,0.0059,0.0072,0.0097,0.0121,0.0136,0.0152,0.0164,0.018,0.0174,0.0165,0.0172,0.0188,0.021,0.0191,0.015,0.0137,0.0134,0.0131,0.0132,0.014,0.0148,0.014,0.0116,0.0094,0.0077,0.0088,0.009,0.0091,0.0085,0.0079,0.0077,0.0072,0.0069,0.0063,0.0056,0.0048,0.004,0.0033,0.0028,0.0027,0.0028,0.0033,0.0033,0.003,0.0062,0.0041,0.0031,0.0026,0.0029,0.0027,0.0022,0.0019,0.0013,0.0014,0.0013,0.0019,0.0025,0.0021,0.0023,0.0026,0.0024,0.0025,0.0029,0.0031,0.0034,0.0039,0.004,0.0042,0.0037,0.0032,0.0033,0.003,0.0032,0.0034,0.0037,0.003,0.0035,0.005,0.0036,0.0041,0.0042,0.0046,0.0048,0.0054,0.0051,0.0054,0.006,0.0057,0.0058,0.0059,0.0057,0.0056,0.0053,0.0053,0.0054,0.005,0.0044,0.0041,0.0042,0.0043,0.0043,0.0043,0.0041,0.0044,0.0044,0.0046,0.008,0.0045,0.0045,0.0057,0.0048,0.0055,0.005,0.0049,0.0052,0.0052,0.0054,0.0073,0.0063,0.005,0.0045,0.0048,0.0052,0.0053,0.006,0.0062,0.0066,0.0063,0.0061,0.0066,0.0078,0.0105,0.0078,0.0085,0.0086,0.0082,0.0091,0.0108,0.0133,0.0147,0.0158,0.0165,0.0178,0.0171,0.0166,0.0158,0.0155,0.0149,0.0148,0.0139,0.0174,0.0131,0.0109,
88.7132,0.0361,0.0554,0.0732,0.0836,0.0676,0.0478,0.0391,0.037,0.0434,0.0569,0.0713,0.0795,0.0758,0.0523,0.031,0.0204,0.0147,0.0142,0.0199,0.0296,0.0414,0.0423,0.0496,0.06,0.0735,0.0564,0.0332,0.0236,0.0166,0.0135,0.0121,0.0117,0.0145,0.0193,0.0225,0.0258,0.0291,0.0356,0.0388,0.0438,0.0462,0.0456,0.0521,0.0518,0.0428,0.0331,0.0196,0.0135,0.0132,0.0102,0.0086,0.0085,0.0118,0.0111,0.0095,0.0102,0.0142,0.0166,0.0154,0.0184,0.0233,0.0247,0.0212,0.0196,0.0211,0.0235,0.0273,0.0358,0.042,0.043,0.0424,0.0395,0.0351,0.0306,0.0271,0.0239,0.02,0.0141,0.0097,0.0101,0.007,0.0072,0.0053,0.0038,0.0035,0.003,0.0028,0.003,0.003,0.0031,0.0031,0.0038,0.0046,0.0045,0.0048,0.0064,0.0089,0.0098,0.01,0.0092,0.0091,0.0074,0.0058,0.0059,0.0071,0.0098,0.0122,0.0136,0.0152,0.0164,0.0181,0.0174,0.0165,0.0173,0.019,0.021,0.0191,0.0151,0.0139,0.0134,0.0131,0.0132,0.0141,0.0149,0.014,0.0116,0.0095,0.0077,0.0088,0.009,0.009,0.0085,0.008,0.0077,0.0072,0.0069,0.0064,0.0057,0.0048,0.0039,0.0032,0.0028,0.0025,0.0028,0.0033,0.0033,0.0026,0.0051,0.0041,0.0031,0.003,0.0031,0.0028,0.0022,0.0017,0.0016,0.0015,0.0013,0.0018,0.0022,0.0021,0.0021,0.0027,0.0024,0.0027,0.0029,0.0032,0.0034,0.004,0.0039,0.0042,0.0036,0.0032,0.0034,0.0033,0.0032,0.003,0.0035,0.0039,0.0036,0.0046,0.0041,0.005,0.0042,0.0047,0.0051,0.0055,0.0055,0.0056,0.0059,0.0057,0.0057,0.0059,0.0058,0.0059,0.0055,0.0054,0.0053,0.0049,0.0046,0.0046,0.0043,0.0042,0.0043,0.0044,0.0043,0.0045,0.0044,0.0047,0.0047,0.0042,0.0044,0.007,0.0049,0.0051,0.0054,0.0052,0.005,0.0049,0.0056,0.0089,0.0065,0.0048,0.0034,0.0054,0.0054,0.0059,0.0064,0.0065,0.0066,0.0064,0.0065,0.0073,0.0081,0.0142,0.0085,0.0084,0.0081,0.0088,0.0083,0.011,0.0133,0.0148,0.0161,0.0171,0.0164,0.0163,0.0163,0.016,0.0157,0.0157,0.0143,0.014,0.0141,0.0129,0.0111,
88.7044,0.0389,0.0588,0.0773,0.0879,0.0713,0.0508,0.0416,0.0395,0.046,0.06,0.0748,0.0832,0.0794,0.055,0.033,0.0221,0.0161,0.0155,0.0214,0.0315,0.0437,0.0446,0.0517,0.0628,0.0767,0.059,0.0351,0.0254,0.0181,0.0148,0.0134,0.0131,0.0159,0.0209,0.0241,0.0276,0.031,0.0378,0.041,0.046,0.0485,0.048,0.0546,0.0544,0.0453,0.0355,0.0216,0.0146,0.0141,0.0111,0.0094,0.0092,0.0126,0.012,0.0103,0.0111,0.0152,0.0177,0.0163,0.0195,0.0245,0.0258,0.0224,0.0207,0.0224,0.0246,0.0286,0.0371,0.0433,0.0445,0.0442,0.0409,0.0365,0.0319,0.0283,0.0254,0.021,0.0148,0.0104,0.0109,0.0076,0.0079,0.0058,0.004,0.004,0.0032,0.0032,0.0034,0.0034,0.0035,0.0035,0.0042,0.005,0.005,0.0052,0.0069,0.0096,0.0104,0.0107,0.0097,0.0096,0.008,0.0066,0.0064,0.0078,0.0104,0.0129,0.0144,0.0159,0.0172,0.0187,0.0182,0.0173,0.0179,0.0196,0.0218,0.0197,0.0157,0.0144,0.014,0.0136,0.0138,0.0147,0.0153,0.0146,0.0122,0.01,0.0082,0.0095,0.0098,0.0101,0.0093,0.0087,0.0082,0.0077,0.0074,0.0065,0.006,0.0053,0.0043,0.0037,0.0034,0.0036,0.0039,0.0051,0.005,0.0045,0.0096,0.0066,0.005,0.0048,0.0049,0.0043,0.0035,0.0025,0.002,0.0017,0.0015,0.0022,0.0028,0.0024,0.0028,0.0031,0.0029,0.003,0.0033,0.0036,0.0039,0.0044,0.0046,0.0046,0.004,0.0036,0.0037,0.0035,0.0027,0.0036,0.0042,0.0038,0.004,0.0048,0.0037,0.0054,0.0048,0.0052,0.0054,0.0055,0.0049,0.0055,0.0062,0.0058,0.0062,0.0065,0.0062,0.0061,0.0058,0.0058,0.0051,0.0051,0.0049,0.0047,0.0046,0.0048,0.0048,0.0043,0.0047,0.0046,0.0047,0.0046,0.0034,0.0045,0.004,0.0067,0.0053,0.0078,0.0053,0.0055,0.0055,0.006,0.0056,0.0081,0.0068,0.0051,0.0055,0.0054,0.0059,0.0064,0.0072,0.0076,0.0077,0.007,0.0069,0.0083,0.0091,0.017,0.0102,0.0093,0.0091,0.0093,0.0091,0.0114,0.0142,0.0152,0.0161,0.0173,0.0199,0.0178,0.017,0.0163,0.0158,0.0153,0.0151,0.0144,0.0146,0.0128,0.0114,
88.6925,0.0387,0.0586,0.0755,0.0796,0.068,0.0506,0.0414,0.0394,0.0457,0.057,0.0654,0.0691,0.0654,0.0533,0.0329,0.022,0.0161,0.0154,0.0214,0.0314,0.0435,0.0444,0.015,0.0616,0.0723,0.0586,0.035,0.025,0.018,0.0147,0.0134,0.013,0.0159,0.0209,0.0241,0.0275,0.031,0.0376,0.0408,0.0459,0.0483,0.0475,0.0543,0.0542,0.0453,0.0356,0.0218,0.0145,0.0141,0.0111,0.0093,0.0093,0.0126,0.012,0.0102,0.0111,0.0152,0.0176,0.0164,0.0195,0.0244,0.0258,0.0223,0.0207,0.0223,0.0246,0.0286,0.0372,0.0434,0.0446,0.0442,0.041,0.0362,0.0318,0.0282,0.0252,0.021,0.0148,0.0104,0.0109,0.0073,0.0078,0.0057,0.0042,0.0039,0.0032,0.0032,0.0034,0.0034,0.0035,0.0035,0.0041,0.005,0.0049,0.0052,0.0069,0.0095,0.0104,0.0106,0.0098,0.0097,0.008,0.0064,0.0064,0.0078,0.0104,0.0128,0.0144,0.0159,0.0171,0.0185,0.0183,0.0172,0.0181,0.0194,0.0219,0.0198,0.0157,0.0143,0.014,0.0135,0.0138,0.0146,0.0154,0.0146,0.0122,0.0099,0.0084,0.0095,0.0095,0.01,0.0093,0.0087,0.0083,0.0077,0.0074,0.0069,0.0061,0.0052,0.0043,0.0036,0.0033,0.0036,0.0039,0.005,0.005,0.0044,0.0095,0.0065,0.0051,0.0048,0.005,0.0045,0.0035,0.0024,0.002,0.0018,0.0016,0.0022,0.0029,0.0024,0.0028,0.003,0.0028,0.003,0.0034,0.0035,0.004,0.0044,0.0044,0.0045,0.0035,0.0035,0.0038,0.0034,0.0036,0.0037,0.0041,0.0044,0.0042,0.0047,0.0048,0.0047,0.0049,0.0051,0.0053,0.0058,0.0059,0.0058,0.0063,0.006,0.0065,0.0063,0.0061,0.0061,0.0057,0.0056,0.0068,0.0052,0.0048,0.0043,0.0047,0.0047,0.0045,0.0048,0.0049,0.0045,0.0047,0.0048,0.0043,0.0045,0.0048,0.0051,0.0046,0.0046,0.0051,0.0054,0.0056,0.0052,0.0058,0.0101,0.0066,0.0054,0.0053,0.0054,0.0059,0.0066,0.0072,0.0074,0.0073,0.0075,0.0069,0.0077,0.0088,0.0,0.0096,0.0091,0.0086,0.0085,0.0095,0.0113,0.0144,0.0145,0.016,0.0163,0.0201,0.0168,0.0169,0.0157,0.0155,0.0155,0.0143,0.0145,0.014,0.013,0.0124,
88.6785,0.0374,0.057,0.0736,0.0776,0.0663,0.0492,0.0403,0.0382,0.0445,0.0557,0.0638,0.0675,0.0638,0.0521,0.0319,0.0212,0.0153,0.0147,0.0206,0.0305,0.0425,0.0433,0.0143,0.0603,0.0708,0.0574,0.034,0.0242,0.0173,0.014,0.0126,0.0123,0.0151,0.02,0.0232,0.0266,0.03,0.0365,0.0398,0.0448,0.0471,0.0466,0.0532,0.0529,0.0439,0.0341,0.0201,0.014,0.0136,0.0105,0.0089,0.0089,0.0122,0.0116,0.0099,0.0107,0.0147,0.0171,0.0159,0.0188,0.0238,0.0253,0.0218,0.0203,0.0217,0.024,0.0278,0.0365,0.0429,0.0437,0.0434,0.0403,0.0358,0.0312,0.0276,0.0246,0.0205,0.0144,0.01,0.0105,0.0072,0.0075,0.0055,0.0039,0.0037,0.003,0.003,0.0031,0.0032,0.0033,0.0033,0.0039,0.0048,0.0047,0.005,0.0066,0.0092,0.01,0.0103,0.0094,0.0093,0.0078,0.006,0.0061,0.0074,0.0101,0.0123,0.0139,0.0155,0.0167,0.0184,0.0178,0.0169,0.0176,0.0192,0.0214,0.0195,0.0154,0.0141,0.0137,0.0133,0.0135,0.0143,0.015,0.0143,0.0119,0.0097,0.0077,0.0087,0.0092,0.0093,0.0088,0.0082,0.008,0.0075,0.0071,0.0066,0.0059,0.005,0.0041,0.0033,0.003,0.0032,0.0029,0.0036,0.0037,0.0032,0.0068,0.0046,0.0035,0.0033,0.0033,0.0028,0.0024,0.0019,0.0016,0.0014,0.0014,0.002,0.0024,0.0022,0.0024,0.0027,0.0026,0.0027,0.0031,0.0033,0.0037,0.0041,0.0042,0.0044,0.0038,0.0033,0.0034,0.0034,0.0033,0.0035,0.0043,0.004,0.0037,0.0048,0.0042,0.0044,0.0047,0.0049,0.005,0.0055,0.0055,0.0058,0.0063,0.006,0.0061,0.0061,0.0058,0.006,0.0055,0.0058,0.0063,0.005,0.0046,0.0044,0.0038,0.003,0.0044,0.0044,0.0042,0.0044,0.0045,0.0046,0.005,0.0043,0.0045,0.0052,0.0046,0.0033,0.0053,0.0049,0.0051,0.0047,0.0057,0.007,0.0065,0.0051,0.005,0.0056,0.0057,0.0062,0.0066,0.007,0.0072,0.0065,0.0066,0.0067,0.0082,0.0,0.0093,0.0088,0.0086,0.0096,0.0092,0.0112,0.0151,0.0152,0.0164,0.0176,0.0178,0.0166,0.0172,0.016,0.0158,0.0157,0.015,0.0141,0.0155,0.0125,0.0118,
88.6638,0.0382,0.0583,0.0751,0.0792,0.0676,0.0503,0.0412,0.039,0.0455,0.0566,0.065,0.0688,0.0651,0.053,0.0327,0.0218,0.0159,0.0153,0.0212,0.0311,0.0432,0.0441,0.0157,0.0613,0.0719,0.0584,0.0347,0.0249,0.0179,0.0146,0.0132,0.0129,0.0157,0.0206,0.0238,0.0273,0.0307,0.0374,0.0405,0.0455,0.048,0.0475,0.0541,0.0539,0.0449,0.0352,0.0213,0.0144,0.014,0.011,0.0093,0.0091,0.0125,0.0119,0.0102,0.0109,0.015,0.0174,0.0162,0.0192,0.0242,0.0256,0.022,0.0204,0.0221,0.0244,0.0283,0.0369,0.0432,0.0442,0.0438,0.0407,0.0362,0.0316,0.028,0.0252,0.0208,0.0147,0.0102,0.0108,0.0074,0.0078,0.0057,0.0041,0.0039,0.0034,0.0032,0.0033,0.0032,0.0034,0.0034,0.0043,0.0049,0.0049,0.0052,0.0069,0.0091,0.0103,0.0105,0.0097,0.0095,0.008,0.0064,0.0063,0.0077,0.0103,0.0128,0.0142,0.0157,0.0169,0.0185,0.018,0.0171,0.0178,0.0195,0.0217,0.0195,0.0156,0.0141,0.0138,0.0135,0.0138,0.0145,0.0152,0.0144,0.0121,0.01,0.0082,0.0093,0.0098,0.0098,0.0093,0.0086,0.0082,0.0076,0.0073,0.0067,0.006,0.0052,0.0042,0.0036,0.0032,0.0048,0.004,0.0049,0.005,0.0042,0.0083,0.0063,0.0048,0.0046,0.0048,0.0043,0.0034,0.0026,0.002,0.0018,0.0017,0.0022,0.003,0.0023,0.0022,0.003,0.0028,0.003,0.0032,0.0035,0.0039,0.0041,0.0044,0.0045,0.0039,0.0035,0.0036,0.0035,0.0036,0.0037,0.004,0.0047,0.0038,0.0038,0.0044,0.0047,0.0049,0.0052,0.0053,0.0059,0.0059,0.006,0.0064,0.006,0.0064,0.0062,0.006,0.0062,0.0058,0.0056,0.0068,0.0051,0.0049,0.0047,0.0045,0.0046,0.0046,0.0047,0.0045,0.0044,0.0045,0.0047,0.0045,0.0042,0.005,0.0063,0.0052,0.005,0.0055,0.0055,0.0055,0.0059,0.0057,0.0067,0.007,0.0055,0.0053,0.0056,0.0057,0.0062,0.0069,0.0069,0.0064,0.0071,0.0068,0.0077,0.0089,0.0,0.0099,0.0091,0.0095,0.0087,0.0098,0.0112,0.0147,0.015,0.0162,0.0157,0.0144,0.0171,0.0169,0.0158,0.0159,0.0151,0.0145,0.0142,0.0144,0.0128,0.0117,
88.6492,0.0386,0.0585,0.0754,0.0793,0.0677,0.0505,0.0414,0.0393,0.0457,0.0569,0.0652,0.069,0.0653,0.0532,0.0329,0.0219,0.016,0.0154,0.0213,0.0313,0.0434,0.0443,0.0171,0.0615,0.0721,0.0586,0.0349,0.025,0.018,0.0147,0.0133,0.013,0.0158,0.0207,0.024,0.0274,0.0308,0.0373,0.0407,0.0458,0.0482,0.0477,0.0543,0.0541,0.0451,0.0353,0.0216,0.0146,0.0141,0.011,0.0094,0.0091,0.0126,0.012,0.0102,0.011,0.0151,0.0176,0.0164,0.0194,0.0243,0.0258,0.0223,0.0207,0.0222,0.0244,0.0285,0.0371,0.0432,0.0443,0.044,0.0408,0.0363,0.0317,0.0281,0.0253,0.0209,0.0148,0.0104,0.0108,0.0076,0.0078,0.0058,0.0042,0.0039,0.0033,0.0032,0.0034,0.0034,0.0035,0.0035,0.0042,0.005,0.0049,0.0052,0.0069,0.0093,0.0106,0.0106,0.0097,0.0096,0.008,0.0061,0.0065,0.0077,0.0104,0.0129,0.0143,0.0159,0.0168,0.0187,0.0181,0.0172,0.0179,0.0195,0.0217,0.0196,0.0155,0.0142,0.014,0.0135,0.0137,0.0146,0.0153,0.0145,0.0122,0.0099,0.0083,0.0094,0.0098,0.0099,0.0093,0.0087,0.0082,0.0078,0.0074,0.0068,0.0061,0.0052,0.0043,0.0037,0.0034,0.0036,0.0041,0.005,0.0047,0.0043,0.0087,0.0063,0.0049,0.0046,0.0048,0.0042,0.0033,0.0026,0.0018,0.0013,0.0017,0.0022,0.0024,0.0024,0.0027,0.0029,0.0028,0.003,0.0034,0.0035,0.004,0.0043,0.004,0.0046,0.004,0.0035,0.0038,0.0036,0.0036,0.0036,0.0042,0.0043,0.0039,0.0036,0.0039,0.0038,0.0048,0.0049,0.0054,0.0059,0.0057,0.0059,0.0064,0.0061,0.0064,0.0062,0.0062,0.0061,0.0058,0.0057,0.0052,0.0051,0.0047,0.0046,0.0046,0.0047,0.0046,0.0046,0.0045,0.0047,0.0044,0.0048,0.0051,0.0049,0.0049,0.0051,0.005,0.0046,0.0055,0.0053,0.0052,0.0056,0.0058,0.0088,0.0068,0.0052,0.0051,0.0051,0.0059,0.0067,0.0065,0.0073,0.0077,0.0069,0.0071,0.0078,0.0089,0.0,0.0094,0.0094,0.0081,0.0096,0.0098,0.0116,0.0136,0.0153,0.0164,0.0174,0.0194,0.0167,0.0164,0.0164,0.0161,0.0151,0.014,0.014,0.0179,0.0129,0.0114,
52.4357,0.0483,0.0778,0.1122,0.1357,0.0968,0.0631,0.0502,0.0476,0.0561,0.0768,0.1082,0.1335,0.1239,0.0682,0.0383,0.0257,0.019,0.0184,0.0247,0.0366,0.051,0.0522,0.0702,0.0899,0.1265,0.0827,0.0398,0.0288,0.0208,0.0172,0.0155,0.0151,0.0178,0.0231,0.0264,0.0304,0.0347,0.0426,0.0475,0.0591,0.0639,0.0632,0.0807,0.0778,0.0559,0.0443,0.0304,0.0172,0.0158,0.0124,0.0106,0.0103,0.0138,0.0134,0.0111,0.0121,0.0169,0.0193,0.0178,0.0208,0.0266,0.0274,0.0237,0.0223,0.0237,0.0264,0.0322,0.0509,0.0658,0.0695,0.0672,0.06,0.0491,0.0395,0.0317,0.0276,0.0222,0.0161,0.0113,0.0115,0.0082,0.0084,0.0061,0.0054,0.0047,0.004,0.0044,0.0042,0.0037,0.0046,0.004,0.0051,0.006,0.0062,0.0064,0.0076,0.0102,0.0111,0.0114,0.0103,0.0103,0.0085,0.007,0.0072,0.008,0.0112,0.0136,0.0157,0.0173,0.0195,0.0228,0.021,0.0187,0.0194,0.0223,0.0257,0.0222,0.0162,0.0142,0.0142,0.0135,0.0144,0.0147,0.0165,0.0149,0.0124,0.0103,0.0096,0.0101,0.0106,0.0109,0.01,0.0099,0.0095,0.0082,0.0079,0.0072,0.0064,0.0059,0.0049,0.0042,0.004,0.0042,0.0054,0.0071,0.0063,0.0062,0.0132,0.0087,0.0066,0.0066,0.0069,0.0062,0.0046,0.0034,0.0028,0.003,0.0023,0.0023,0.0025,0.0027,0.0028,0.0029,0.0029,0.0033,0.0042,0.0038,0.0044,0.005,0.0053,0.0039,0.0046,0.0037,0.005,0.0036,0.0044,0.0041,0.0042,0.0026,0.0056,0.0033,0.0077,0.0055,0.007,0.0051,0.0066,0.0061,0.0077,0.0049,0.0069,0.0065,0.0083,0.007,0.0065,0.0076,0.0078,0.0045,0.0066,0.0051,0.0043,0.0045,0.0049,0.0047,0.0062,0.0046,0.0037,0.0037,0.0046,0.0056,0.0061,0.0054,0.0045,0.0073,0.0073,0.0091,0.0071,0.0057,0.0079,0.0062,0.0074,0.0047,0.0102,0.005,0.0066,0.0068,0.007,0.0092,0.01,0.0069,0.0101,0.0104,0.0084,0.0103,0.0126,0.0088,0.0103,0.0123,0.0122,0.0131,0.012,0.0152,0.0175,0.0224,0.026,0.0227,0.0284,0.0232,0.0235,0.0248,0.0205,0.0194,0.023,0.0178,0.0125,0.0189,0.0143,
52.4341,0.0485,0.0783,0.1128,0.1364,0.097,0.0633,0.0504,0.0476,0.0563,0.0769,0.1088,0.134,0.1245,0.0684,0.0386,0.0259,0.0189,0.0185,0.025,0.0367,0.0513,0.0524,0.0686,0.0904,0.1269,0.0825,0.0355,0.0289,0.021,0.0171,0.0155,0.0151,0.0184,0.0233,0.0269,0.0305,0.0346,0.0426,0.0474,0.0593,0.064,0.0632,0.0812,0.0784,0.056,0.0442,0.0283,0.0165,0.0156,0.0124,0.0108,0.0108,0.014,0.0133,0.0113,0.0121,0.0166,0.0191,0.0177,0.0214,0.0268,0.0276,0.0242,0.0221,0.0216,0.0262,0.0324,0.0519,0.0668,0.0702,0.0677,0.0607,0.0501,0.0398,0.0323,0.0271,0.0228,0.0158,0.0118,0.0115,0.0085,0.0089,0.0066,0.0053,0.0042,0.0035,0.004,0.004,0.0043,0.004,0.0037,0.005,0.0059,0.0062,0.0062,0.0081,0.0105,0.0119,0.0112,0.0107,0.011,0.0091,0.0079,0.0072,0.0091,0.0112,0.0142,0.0158,0.0178,0.0204,0.0225,0.0208,0.0189,0.0196,0.0221,0.0264,0.0233,0.0165,0.0147,0.0144,0.014,0.0136,0.0144,0.0154,0.015,0.0122,0.0101,0.0094,0.0099,0.0105,0.0112,0.0104,0.0092,0.0092,0.0083,0.0083,0.0078,0.0068,0.0054,0.0054,0.0043,0.0042,0.0047,0.0055,0.007,0.0068,0.0063,0.0135,0.0046,0.0071,0.0061,0.0067,0.0061,0.0047,0.003,0.0028,0.003,0.0024,0.0029,0.0042,0.003,0.0025,0.0034,0.0034,0.0042,0.0043,0.0038,0.0043,0.0046,0.0049,0.0042,0.0037,0.0033,0.0042,0.0046,0.0039,0.0035,0.0059,0.0029,0.004,0.0127,0.0067,0.0061,0.0047,0.0057,0.0043,0.007,0.0065,0.0076,0.0069,0.0067,0.007,0.0066,0.0072,0.0063,0.0052,0.0063,0.0067,0.0053,0.0049,0.0055,0.0053,0.0047,0.0046,0.0056,0.0045,0.0046,0.0054,0.0046,0.0057,0.0052,0.0069,0.0063,0.0058,0.006,0.0064,0.0044,0.0053,0.0043,0.0081,0.0058,0.0103,0.006,0.0071,0.005,0.0075,0.0078,0.0106,0.0121,0.0137,0.0119,0.0076,0.0099,0.0112,0.0172,0.011,0.0155,0.0131,0.0132,0.0149,0.0152,0.0195,0.0241,0.0251,0.0227,0.0215,0.0256,0.0283,0.0245,0.0193,0.0194,0.0217,0.0219,0.0207,0.0189,0.0168,
52.4349,0.0489,0.0785,0.113,0.1368,0.0976,0.0635,0.0508,0.0477,0.0566,0.0773,0.1091,0.1343,0.1246,0.0687,0.0388,0.0258,0.0191,0.0184,0.0251,0.0368,0.0514,0.0528,0.0724,0.0907,0.1273,0.0831,0.0403,0.0288,0.021,0.0174,0.0156,0.0153,0.0179,0.0235,0.027,0.0306,0.0346,0.0427,0.0477,0.059,0.0642,0.0637,0.0812,0.0787,0.0565,0.0439,0.0272,0.0166,0.016,0.0126,0.0106,0.0103,0.0139,0.0132,0.01,0.0127,0.0166,0.0193,0.0174,0.0214,0.027,0.0284,0.024,0.0226,0.0237,0.0266,0.0324,0.0519,0.067,0.0702,0.068,0.0603,0.0503,0.0399,0.0317,0.028,0.023,0.0163,0.0114,0.012,0.0083,0.0085,0.007,0.0052,0.0049,0.0041,0.004,0.0042,0.004,0.0045,0.0042,0.0045,0.0057,0.0059,0.0061,0.0081,0.0097,0.0115,0.0116,0.0112,0.0105,0.0083,0.0075,0.0074,0.0088,0.0113,0.0138,0.0157,0.0183,0.02,0.0233,0.021,0.0192,0.0195,0.0221,0.026,0.023,0.0164,0.0145,0.0143,0.0144,0.0147,0.0147,0.016,0.0143,0.013,0.0096,0.0101,0.0111,0.0108,0.0112,0.011,0.0106,0.0097,0.0084,0.0089,0.0076,0.0068,0.0053,0.0054,0.0044,0.0044,0.0051,0.0054,0.0063,0.0069,0.0052,0.0138,0.0086,0.0072,0.0073,0.0072,0.0059,0.0047,0.0038,0.0033,0.002,0.0025,0.0023,0.004,0.0024,0.0034,0.0042,0.0039,0.0032,0.0038,0.0043,0.0049,0.0046,0.0043,0.0044,0.0053,0.004,0.0043,0.0036,0.0049,0.0042,0.0037,0.0056,0.0051,0.0048,0.0038,0.0052,0.0051,0.0052,0.0058,0.0058,0.0061,0.0054,0.0067,0.0074,0.0081,0.0076,0.0071,0.0061,0.0073,0.0052,0.0047,0.0066,0.0067,0.0054,0.0048,0.0046,0.0049,0.0053,0.0048,0.0045,0.0047,0.0046,0.0041,0.0059,0.0058,0.0049,0.0063,0.0044,0.0061,0.0081,0.0069,0.0084,0.011,0.0098,0.0079,0.0074,0.0079,0.0054,0.0064,0.009,0.008,0.0104,0.0112,0.0102,0.0099,0.0091,0.0132,0.0164,0.0164,0.0127,0.0105,0.0106,0.0131,0.0154,0.0183,0.0226,0.0259,0.027,0.0278,0.0251,0.029,0.0248,0.0217,0.0212,0.0243,0.0208,0.0273,0.0176,0.0195,
52.4318,0.0489,0.0782,0.1127,0.1366,0.0974,0.0634,0.0506,0.0479,0.0565,0.0774,0.1088,0.134,0.1245,0.0685,0.039,0.0259,0.019,0.0184,0.0251,0.0369,0.0513,0.0526,0.072,0.0907,0.1273,0.0831,0.0403,0.029,0.021,0.0172,0.0154,0.015,0.0181,0.0234,0.0267,0.0306,0.0348,0.0427,0.0479,0.0592,0.0639,0.0632,0.0809,0.0783,0.0564,0.0432,0.0275,0.016,0.0159,0.0121,0.0105,0.0107,0.0139,0.0131,0.0112,0.0124,0.0164,0.019,0.0175,0.0207,0.027,0.028,0.0239,0.0227,0.0238,0.0265,0.0319,0.0514,0.0662,0.07,0.068,0.0605,0.0493,0.0392,0.0323,0.0272,0.0223,0.0157,0.0111,0.0117,0.0085,0.0084,0.0064,0.005,0.0047,0.0036,0.0039,0.004,0.004,0.005,0.0044,0.0055,0.0058,0.0054,0.0061,0.0078,0.0109,0.011,0.0115,0.01,0.0104,0.0089,0.0068,0.0071,0.0085,0.0113,0.014,0.015,0.0175,0.0202,0.0222,0.0207,0.0187,0.0193,0.0224,0.0259,0.023,0.0161,0.015,0.0139,0.0141,0.0139,0.0152,0.016,0.0148,0.0129,0.0095,0.0085,0.0108,0.0109,0.011,0.0103,0.0101,0.0086,0.0085,0.008,0.007,0.0061,0.0056,0.0043,0.0042,0.0044,0.0048,0.0056,0.0059,0.0067,0.0056,0.014,0.0085,0.0068,0.0064,0.0068,0.0057,0.0044,0.0031,0.0018,0.0018,0.0023,0.0032,0.0031,0.0021,0.0025,0.0036,0.0034,0.0037,0.0035,0.0036,0.0038,0.0044,0.0046,0.0045,0.0045,0.0045,0.0033,0.0031,0.0037,0.0053,0.0056,0.0063,0.0042,0.0068,0.0058,0.0044,0.0046,0.0049,0.0055,0.0061,0.0055,0.0059,0.0058,0.0067,0.0048,0.0054,0.0058,0.0065,0.0053,0.0066,0.0048,0.0045,0.0047,0.0047,0.0051,0.0044,0.0051,0.0053,0.0048,0.0048,0.0043,0.0054,0.0058,0.0052,0.0039,0.01,0.0042,0.0054,0.0039,0.0046,0.0049,0.0075,0.0028,0.0093,0.0087,0.0062,0.0056,0.0064,0.009,0.0091,0.0,0.0072,0.0094,0.0078,0.009,0.008,0.0101,0.0158,0.0091,0.0094,0.0106,0.0135,0.0106,0.0149,0.0251,0.0243,0.0228,0.0238,0.0241,0.0228,0.0217,0.0242,0.023,0.0223,0.02,0.019,0.0139,0.0207,0.0175,
52.4321,0.0488,0.078,0.1127,0.1363,0.0972,0.0631,0.0504,0.0475,0.0563,0.077,0.1086,0.134,0.1244,0.0684,0.0385,0.0256,0.0189,0.0183,0.0249,0.0366,0.0514,0.0523,0.0708,0.0905,0.127,0.0828,0.0399,0.0288,0.0209,0.017,0.0155,0.015,0.0181,0.0233,0.0269,0.0308,0.0346,0.0424,0.0477,0.0577,0.0642,0.063,0.081,0.0779,0.0561,0.0436,0.0273,0.0163,0.0158,0.012,0.0111,0.01,0.0142,0.013,0.011,0.0118,0.017,0.0188,0.0173,0.0204,0.0258,0.028,0.0244,0.0217,0.0234,0.0259,0.0321,0.0515,0.0668,0.0694,0.0677,0.0602,0.0498,0.0401,0.0324,0.0268,0.0221,0.0163,0.0113,0.0113,0.008,0.0085,0.0065,0.005,0.0048,0.0039,0.0042,0.0041,0.0034,0.0035,0.0043,0.0046,0.0053,0.0054,0.0062,0.008,0.011,0.0108,0.0112,0.0099,0.0105,0.0084,0.0077,0.0073,0.0082,0.0084,0.0138,0.0153,0.018,0.0201,0.0223,0.0209,0.0188,0.0194,0.0231,0.0262,0.0228,0.016,0.0149,0.0137,0.0138,0.0137,0.0148,0.0151,0.0151,0.0119,0.0104,0.0094,0.0104,0.0107,0.0113,0.01,0.0101,0.009,0.0086,0.0081,0.0074,0.0065,0.0059,0.0046,0.0042,0.0045,0.0043,0.0046,0.0062,0.0061,0.0062,0.0136,0.0077,0.0061,0.0056,0.0062,0.0054,0.0036,0.0033,0.0019,0.0018,0.0016,0.0031,0.0038,0.0026,0.0025,0.0041,0.0032,0.0038,0.0028,0.0025,0.0038,0.0049,0.005,0.0042,0.0038,0.0039,0.0025,0.0044,0.004,0.0038,0.004,0.0055,0.003,0.0043,0.004,0.0049,0.0055,0.0044,0.0046,0.0065,0.0062,0.0056,0.0067,0.0068,0.0064,0.0066,0.0051,0.0059,0.0054,0.0054,0.0051,0.0039,0.0035,0.0039,0.0039,0.0054,0.005,0.0042,0.0037,0.0037,0.0046,0.0059,0.0047,0.0048,0.0062,0.0073,0.0056,0.0043,0.0043,0.0076,0.004,0.0036,0.0009,0.007,0.0057,0.0059,0.0053,0.0086,0.0068,0.0074,0.0079,0.0086,0.0092,0.0095,0.009,0.0093,0.0082,0.016,0.0087,0.0118,0.0089,0.0112,0.0103,0.0164,0.017,0.0229,0.0212,0.0263,0.026,0.024,0.026,0.0255,0.0203,0.022,0.0203,0.0193,0.0305,0.0171,0.0136,
52.4314,0.0489,0.0784,0.1129,0.1366,0.0973,0.0634,0.0505,0.0476,0.0565,0.0774,0.109,0.1341,0.1246,0.0686,0.0385,0.0257,0.019,0.0185,0.0251,0.0367,0.0516,0.0524,0.0713,0.0907,0.1271,0.0829,0.0402,0.0289,0.021,0.0174,0.0155,0.0149,0.0178,0.0233,0.0267,0.0305,0.0347,0.0427,0.0478,0.0591,0.0641,0.0639,0.0811,0.0783,0.0563,0.0432,0.0286,0.0172,0.0158,0.0123,0.0108,0.0106,0.0139,0.013,0.011,0.0121,0.0167,0.0189,0.0173,0.0212,0.0264,0.0278,0.0242,0.022,0.0238,0.0264,0.0318,0.0517,0.0665,0.0698,0.0679,0.0602,0.0497,0.0395,0.0324,0.0272,0.0225,0.0162,0.0115,0.0119,0.0081,0.008,0.0062,0.0048,0.0046,0.0038,0.0039,0.0037,0.0039,0.0041,0.004,0.0053,0.0061,0.0057,0.0061,0.008,0.0113,0.0112,0.0113,0.0111,0.0105,0.0087,0.0073,0.0072,0.0083,0.0114,0.0137,0.0158,0.0176,0.0196,0.0228,0.0209,0.0186,0.0198,0.0224,0.0258,0.0225,0.0164,0.0149,0.0147,0.014,0.0139,0.0151,0.0158,0.0148,0.0122,0.0097,0.0094,0.0098,0.0106,0.0109,0.0102,0.0099,0.0095,0.0086,0.0083,0.0075,0.0068,0.0056,0.0046,0.0031,0.0039,0.0041,0.0056,0.0063,0.0062,0.0062,0.0143,0.0081,0.0068,0.0063,0.0068,0.0053,0.0044,0.0032,0.0034,0.0025,0.0023,0.0024,0.0038,0.0037,0.0033,0.0035,0.0031,0.0033,0.0036,0.0041,0.0051,0.0046,0.0045,0.0051,0.006,0.0048,0.0038,0.0043,0.0044,0.0031,0.0048,0.0039,0.0045,0.007,0.0058,0.0043,0.0048,0.0054,0.0062,0.0063,0.0057,0.0055,0.0069,0.0065,0.0061,0.0057,0.0063,0.0056,0.0068,0.0055,0.0051,0.005,0.0046,0.0051,0.0045,0.0047,0.0052,0.0059,0.0051,0.0056,0.0056,0.0049,0.0067,0.0063,0.0061,0.0066,0.004,0.0046,0.0049,0.0067,0.0056,0.0072,0.007,0.0112,0.005,0.0078,0.0061,0.0074,0.0078,0.0059,0.0092,0.0064,0.0104,0.01,0.0112,0.0109,0.0123,0.0156,0.0117,0.0095,0.011,0.0119,0.0113,0.0137,0.0179,0.0229,0.0243,0.0264,0.0235,0.0274,0.0223,0.029,0.0297,0.0231,0.0199,0.019,0.0188,0.0153,0.0217,
52.4293,0.0491,0.0783,0.1131,0.1367,0.0974,0.0635,0.0505,0.0477,0.0566,0.0772,0.1089,0.1344,0.1248,0.0688,0.0387,0.0258,0.0189,0.0182,0.0251,0.0367,0.0517,0.0525,0.0684,0.0907,0.1273,0.0833,0.0405,0.0288,0.0209,0.0172,0.0156,0.0153,0.0182,0.0233,0.0271,0.0308,0.0348,0.0426,0.0479,0.0595,0.0642,0.0634,0.0814,0.0784,0.0561,0.0445,0.0287,0.0172,0.0159,0.0124,0.0106,0.0105,0.0142,0.0129,0.0109,0.0122,0.0166,0.0193,0.0183,0.0208,0.0264,0.0277,0.0242,0.0226,0.0242,0.0261,0.0279,0.0517,0.0677,0.07,0.0681,0.0604,0.0497,0.0393,0.0322,0.0274,0.0223,0.0161,0.0117,0.0117,0.0081,0.0089,0.0067,0.0049,0.0049,0.0038,0.0042,0.0043,0.0043,0.004,0.0045,0.0045,0.0059,0.0058,0.0065,0.0081,0.01,0.0113,0.0114,0.0111,0.0104,0.0089,0.0078,0.007,0.0087,0.0113,0.0136,0.0158,0.0176,0.0195,0.0223,0.0207,0.0189,0.0199,0.0226,0.0258,0.0224,0.0165,0.0148,0.0147,0.0137,0.0141,0.0154,0.0155,0.0153,0.0131,0.0101,0.0087,0.0103,0.0111,0.0113,0.0106,0.0109,0.0088,0.0093,0.0081,0.0085,0.0066,0.0062,0.0043,0.0038,0.0048,0.0052,0.0055,0.0077,0.0063,0.0062,0.0149,0.0087,0.0072,0.0069,0.0066,0.0066,0.0052,0.0036,0.0029,0.0021,0.0027,0.0033,0.0048,0.0034,0.0033,0.0037,0.0034,0.0034,0.0034,0.004,0.0051,0.004,0.0047,0.0057,0.0049,0.0039,0.0039,0.0035,0.0035,0.0044,0.0062,0.0046,0.0028,0.0023,0.0069,0.0056,0.0052,0.0063,0.0047,0.006,0.0,0.006,0.0063,0.0081,0.0072,0.0074,0.0065,0.0046,0.0067,0.0058,0.0052,0.0062,0.0051,0.0067,0.0045,0.006,0.0057,0.0057,0.0048,0.0043,0.005,0.0043,0.0049,0.0055,0.0049,0.006,0.004,0.0037,0.0041,0.008,0.0077,0.009,0.0079,0.012,0.0084,0.0068,0.0074,0.0079,0.0048,0.0105,0.0082,0.0081,0.0095,0.0119,0.0122,0.0117,0.0112,0.0162,0.0108,0.0126,0.0134,0.012,0.0117,0.016,0.0177,0.0238,0.0251,0.0263,0.0258,0.0254,0.0271,0.0223,0.0225,0.0277,0.0209,0.0186,0.0209,0.0175,0.0193,
52.4292,0.0488,0.0783,0.1128,0.1365,0.0975,0.0632,0.0506,0.0477,0.0565,0.0772,0.1088,0.1342,0.1246,0.0686,0.0383,0.0255,0.019,0.0185,0.025,0.0369,0.0517,0.0525,0.0724,0.0907,0.1272,0.083,0.0404,0.0287,0.0213,0.0175,0.0156,0.0151,0.0183,0.0235,0.0272,0.0307,0.0349,0.0428,0.0479,0.0593,0.0648,0.0638,0.0816,0.0785,0.0568,0.0431,0.0283,0.0164,0.0153,0.0123,0.0107,0.0107,0.0137,0.0131,0.0117,0.012,0.0164,0.0189,0.0181,0.021,0.0271,0.0276,0.0246,0.0226,0.0243,0.0264,0.0326,0.0515,0.0673,0.0695,0.068,0.0604,0.0498,0.0393,0.0323,0.0269,0.0226,0.0167,0.0116,0.0121,0.0088,0.0088,0.007,0.005,0.0047,0.0041,0.0041,0.0043,0.0043,0.0044,0.0045,0.0052,0.0056,0.0057,0.0064,0.0076,0.0113,0.011,0.0106,0.0097,0.0105,0.0088,0.008,0.0071,0.0088,0.0115,0.0138,0.0154,0.0181,0.0201,0.0226,0.0211,0.0188,0.0201,0.0225,0.0261,0.0232,0.0164,0.0153,0.0144,0.0144,0.0139,0.0155,0.0162,0.0152,0.0123,0.0109,0.0095,0.0117,0.0105,0.0111,0.0103,0.0101,0.009,0.0084,0.0079,0.0073,0.0064,0.006,0.0046,0.0042,0.0042,0.0047,0.0052,0.0075,0.0064,0.0062,0.0144,0.0089,0.0076,0.0078,0.0068,0.0067,0.0054,0.0037,0.0032,0.0032,0.0031,0.003,0.004,0.0033,0.0029,0.0042,0.0038,0.0035,0.0045,0.0048,0.0049,0.0054,0.0055,0.0057,0.0037,0.0043,0.0054,0.004,0.0039,0.0037,0.0029,0.0031,0.0046,0.0044,0.0047,0.0046,0.0051,0.0068,0.0064,0.0063,0.0059,0.007,0.0072,0.0082,0.0078,0.0074,0.0058,0.0073,0.0071,0.0055,0.0046,0.0053,0.0051,0.0071,0.0045,0.0055,0.0042,0.0064,0.0043,0.0055,0.0045,0.006,0.0055,0.005,0.0046,0.0097,0.006,0.0072,0.0039,0.0065,0.005,0.0049,0.0064,0.0125,0.0063,0.0068,0.0046,0.0096,0.0048,0.009,0.0068,0.0108,0.0098,0.0111,0.0079,0.0115,0.0098,0.0174,0.0103,0.0144,0.01,0.0122,0.0128,0.0169,0.0193,0.0224,0.0232,0.028,0.0291,0.0232,0.023,0.0241,0.021,0.0282,0.0244,0.025,0.0254,0.0201,0.0117,
52.4281,0.0489,0.0786,0.1132,0.1367,0.0975,0.0635,0.0506,0.0477,0.0566,0.0773,0.1091,0.1344,0.1249,0.0687,0.0387,0.0259,0.0189,0.0186,0.0253,0.0369,0.0516,0.0527,0.071,0.0908,0.1275,0.0831,0.0404,0.0289,0.0209,0.0172,0.0158,0.0151,0.0186,0.0234,0.027,0.0311,0.0346,0.0426,0.0479,0.0595,0.0644,0.0637,0.0812,0.0784,0.0566,0.0442,0.0303,0.0168,0.0156,0.0129,0.0108,0.0104,0.0142,0.0134,0.0116,0.0125,0.0172,0.0194,0.0179,0.0217,0.0269,0.0277,0.0241,0.0226,0.0239,0.027,0.0328,0.0517,0.0672,0.0696,0.068,0.0607,0.0506,0.0403,0.0322,0.0269,0.0226,0.0166,0.0116,0.0118,0.0082,0.009,0.0073,0.0045,0.0045,0.0037,0.004,0.0039,0.0043,0.005,0.004,0.0052,0.0061,0.0059,0.0066,0.0078,0.0111,0.0115,0.0118,0.0106,0.0111,0.009,0.0075,0.007,0.0089,0.0111,0.0139,0.0159,0.0183,0.0202,0.0229,0.0213,0.0193,0.0194,0.0234,0.0264,0.0233,0.0162,0.015,0.0144,0.0142,0.0143,0.0152,0.0159,0.0152,0.0124,0.0105,0.0093,0.0109,0.011,0.0109,0.0109,0.0095,0.0093,0.0088,0.0081,0.0077,0.007,0.006,0.0045,0.0042,0.0046,0.0041,0.0054,0.0077,0.0072,0.0063,0.0132,0.0099,0.0073,0.0074,0.0071,0.006,0.0047,0.0042,0.0027,0.0025,0.0017,0.0026,0.0042,0.0031,0.0036,0.0037,0.0031,0.0034,0.0046,0.0037,0.0045,0.0049,0.0055,0.0047,0.0042,0.0044,0.0045,0.0056,0.0037,0.0042,0.0078,0.0049,0.0035,0.0073,0.0065,0.0067,0.0058,0.0064,0.0054,0.007,0.0065,0.0061,0.0074,0.0068,0.0077,0.0066,0.0065,0.0082,0.006,0.0081,0.0071,0.0048,0.0049,0.0051,0.0042,0.0053,0.004,0.007,0.0049,0.005,0.0042,0.0067,0.0073,0.0054,0.0068,0.0037,0.006,0.0077,0.0061,0.0062,0.0078,0.0069,0.0088,0.0117,0.0074,0.0066,0.0063,0.0059,0.0061,0.0097,0.0136,0.0107,0.0102,0.0084,0.0133,0.0143,0.0129,0.0096,0.0134,0.0108,0.014,0.0148,0.0132,0.0163,0.0199,0.0214,0.0232,0.0223,0.026,0.0289,0.0296,0.0275,0.026,0.0239,0.0229,0.0273,0.0252,0.0229,0.0219,
52.4274,0.0492,0.0784,0.1133,0.1367,0.0978,0.0635,0.0506,0.0478,0.0565,0.0775,0.1091,0.1343,0.125,0.0689,0.0389,0.0258,0.0191,0.0183,0.0255,0.0368,0.0514,0.0526,0.0708,0.0908,0.1275,0.0834,0.0403,0.0287,0.0211,0.0174,0.0157,0.0154,0.0181,0.0233,0.0273,0.0309,0.0344,0.0423,0.048,0.0593,0.0644,0.0635,0.0818,0.0785,0.056,0.0435,0.0277,0.0165,0.0155,0.0124,0.0105,0.0104,0.0141,0.0129,0.0116,0.0125,0.0161,0.0191,0.0179,0.0209,0.0267,0.0275,0.0242,0.0223,0.0241,0.0266,0.0323,0.0519,0.0669,0.0694,0.0676,0.0601,0.0504,0.0398,0.0324,0.0269,0.0223,0.0163,0.0111,0.0119,0.0082,0.0084,0.0066,0.005,0.0046,0.0037,0.0036,0.0038,0.0038,0.0039,0.0043,0.0049,0.0059,0.0053,0.0059,0.0078,0.0106,0.0114,0.0116,0.0106,0.011,0.0087,0.0068,0.0075,0.0086,0.0118,0.0138,0.0156,0.0178,0.0202,0.0228,0.0211,0.0192,0.0194,0.0226,0.0258,0.0229,0.0166,0.0149,0.0137,0.0138,0.0136,0.0149,0.0153,0.0144,0.0118,0.0101,0.0098,0.0099,0.011,0.011,0.0107,0.0093,0.0091,0.0086,0.0081,0.0078,0.0066,0.0055,0.0043,0.0039,0.0037,0.005,0.0059,0.0066,0.0069,0.0057,0.0141,0.0087,0.0069,0.0071,0.0075,0.0067,0.0047,0.0036,0.0029,0.0019,0.0028,0.0031,0.0026,0.0028,0.0026,0.0029,0.003,0.0036,0.0039,0.0045,0.004,0.0049,0.0049,0.0056,0.004,0.0038,0.0035,0.0036,0.0045,0.0041,0.0072,0.0045,0.0036,0.0042,0.0059,0.0026,0.0043,0.0059,0.0062,0.0059,0.0063,0.0055,0.0077,0.0059,0.0074,0.0059,0.0062,0.006,0.0062,0.0049,0.0052,0.0055,0.0044,0.0052,0.0057,0.0044,0.0058,0.0037,0.0049,0.0052,0.0053,0.0028,0.0068,0.0059,0.0048,0.0039,0.0045,0.0039,0.0034,0.007,0.0051,0.0049,0.0064,0.0072,0.006,0.0089,0.0067,0.007,0.0064,0.0099,0.0081,0.0106,0.0113,0.0116,0.008,0.0101,0.0117,0.0157,0.0109,0.0119,0.0092,0.0118,0.0076,0.0149,0.0183,0.0232,0.0238,0.024,0.0261,0.0243,0.024,0.0235,0.0235,0.0242,0.0217,0.0224,0.0236,0.0164,0.0137,
52.4257,0.0486,0.0784,0.1133,0.1365,0.0973,0.0634,0.0505,0.0478,0.0565,0.0772,0.1089,0.134,0.1248,0.0686,0.0386,0.0258,0.0189,0.0182,0.0248,0.0367,0.0514,0.0524,0.0698,0.0905,0.1272,0.083,0.0401,0.0287,0.021,0.0168,0.0156,0.0152,0.0182,0.0234,0.0267,0.0307,0.0347,0.0423,0.0476,0.059,0.0643,0.0637,0.0812,0.0785,0.0562,0.0435,0.0295,0.0166,0.0156,0.0124,0.0104,0.0105,0.0142,0.0129,0.0114,0.0121,0.0166,0.0191,0.0175,0.021,0.0266,0.0278,0.0237,0.0221,0.0239,0.026,0.032,0.0517,0.0665,0.0698,0.0679,0.0608,0.0496,0.0395,0.032,0.027,0.0225,0.0156,0.0112,0.0115,0.0089,0.0085,0.0063,0.0047,0.0046,0.0038,0.0036,0.0041,0.0042,0.0041,0.0043,0.0053,0.0057,0.0057,0.0058,0.0081,0.0095,0.011,0.0116,0.0106,0.0102,0.0088,0.0069,0.0069,0.0085,0.011,0.0138,0.0155,0.0178,0.0202,0.023,0.0208,0.0187,0.0197,0.0227,0.026,0.0226,0.016,0.0144,0.0146,0.0144,0.0145,0.0149,0.0156,0.0145,0.0127,0.0104,0.0092,0.0104,0.0106,0.0106,0.0103,0.0091,0.0088,0.0084,0.0087,0.0068,0.0066,0.0057,0.0046,0.0039,0.0042,0.0047,0.0055,0.007,0.0065,0.0057,0.0138,0.0087,0.0068,0.0063,0.0023,0.0054,0.0039,0.004,0.002,0.0013,0.002,0.0025,0.004,0.003,0.0032,0.004,0.003,0.004,0.0036,0.0034,0.0044,0.0056,0.0045,0.0041,0.005,0.0041,0.0039,0.0043,0.0046,0.0034,0.0044,0.0048,0.0,0.0,0.002,0.0035,0.0044,0.0057,0.0044,0.0048,0.0056,0.0052,0.0064,0.0052,0.0052,0.0079,0.0063,0.0064,0.0066,0.0043,0.0053,0.0047,0.0036,0.0041,0.005,0.0062,0.005,0.0052,0.0041,0.0054,0.0061,0.0032,0.0072,0.0038,0.0039,0.0051,0.0045,0.003,0.006,0.0071,0.0037,0.0048,0.0062,0.0088,0.0092,0.0054,0.0043,0.0079,0.0113,0.0084,0.0097,0.0073,0.0093,0.0081,0.0092,0.0086,0.0112,0.0069,0.0103,0.0099,0.0113,0.0117,0.0082,0.0152,0.0181,0.024,0.0206,0.0268,0.0264,0.0235,0.023,0.0252,0.0224,0.0219,0.0257,0.0184,0.0245,0.0199,0.0176,
52.4259,0.049,0.0785,0.1132,0.1366,0.0974,0.0636,0.0506,0.0479,0.0566,0.0774,0.109,0.1345,0.1248,0.0688,0.0388,0.0258,0.0191,0.0185,0.0251,0.0369,0.0513,0.0525,0.0687,0.0909,0.1274,0.0833,0.0404,0.029,0.021,0.0174,0.0156,0.0153,0.0183,0.0234,0.0269,0.0309,0.0342,0.0422,0.0479,0.0593,0.0642,0.0634,0.0812,0.0785,0.0567,0.0429,0.0285,0.0171,0.0158,0.013,0.0106,0.0107,0.0142,0.0133,0.0113,0.0127,0.0166,0.0193,0.0175,0.0213,0.0266,0.0279,0.0236,0.0227,0.0241,0.0266,0.0322,0.0516,0.0677,0.071,0.0677,0.0606,0.0501,0.0399,0.0324,0.0273,0.0223,0.0163,0.0112,0.012,0.0085,0.009,0.0066,0.0048,0.0047,0.0043,0.0033,0.0044,0.0042,0.0044,0.004,0.0052,0.0057,0.0056,0.006,0.0075,0.0102,0.0112,0.0119,0.0104,0.0107,0.0091,0.0073,0.008,0.0082,0.0117,0.014,0.0159,0.0174,0.0205,0.0231,0.0216,0.0191,0.0201,0.0226,0.0264,0.0225,0.0165,0.0146,0.0146,0.0141,0.0144,0.0148,0.0161,0.0151,0.0123,0.0098,0.008,0.0102,0.0111,0.0109,0.0114,0.0097,0.0096,0.0084,0.0082,0.0078,0.0078,0.0056,0.0051,0.0042,0.0044,0.0049,0.0065,0.0067,0.0071,0.0061,0.0139,0.0084,0.0072,0.0072,0.0074,0.0058,0.0046,0.0033,0.0033,0.0016,0.0015,0.0025,0.004,0.0032,0.0028,0.0031,0.0033,0.0033,0.0034,0.0037,0.005,0.0043,0.0051,0.0044,0.0048,0.0035,0.0047,0.0042,0.0041,0.0041,0.0044,0.0034,0.0045,0.0053,0.0055,0.004,0.005,0.0057,0.006,0.005,0.0065,0.0058,0.0069,0.006,0.0059,0.0074,0.0065,0.0057,0.0064,0.0055,0.0048,0.0055,0.0047,0.004,0.006,0.005,0.0049,0.0033,0.0058,0.0045,0.0055,0.0045,0.0044,0.005,0.0065,0.0036,0.0054,0.0067,0.0058,0.0075,0.0069,0.009,0.0082,0.0117,0.0103,0.007,0.0067,0.006,0.0068,0.0086,0.0114,0.0103,0.0106,0.0084,0.0133,0.0101,0.0141,0.0144,0.0132,0.0112,0.0119,0.0109,0.015,0.0146,0.0206,0.0217,0.0245,0.023,0.0246,0.0307,0.0282,0.0199,0.0225,0.0207,0.0206,0.0208,0.0175,0.0148,0.021,
52.4238,0.049,0.0783,0.113,0.1366,0.0974,0.0635,0.0505,0.0479,0.0565,0.0773,0.1088,0.1343,0.1249,0.0688,0.0387,0.0258,0.0189,0.0185,0.0249,0.0369,0.0513,0.0524,0.0712,0.0908,0.1272,0.0834,0.0403,0.029,0.021,0.0173,0.0154,0.0152,0.0182,0.0234,0.027,0.031,0.0347,0.0425,0.0477,0.0592,0.0644,0.0636,0.0815,0.0786,0.0562,0.0438,0.0257,0.0175,0.0155,0.0127,0.0101,0.0104,0.0142,0.0133,0.0115,0.0124,0.0164,0.0193,0.0176,0.0206,0.0258,0.0286,0.0244,0.0228,0.0233,0.0268,0.032,0.0519,0.0665,0.0698,0.0679,0.0606,0.05,0.0401,0.0318,0.0279,0.0222,0.0162,0.0112,0.0119,0.0082,0.0087,0.0064,0.0047,0.0044,0.0042,0.0038,0.0041,0.0038,0.0047,0.0043,0.0051,0.0061,0.0056,0.0059,0.0078,0.011,0.0108,0.0114,0.0104,0.0105,0.0089,0.0073,0.0076,0.0081,0.0116,0.0137,0.0161,0.0176,0.0199,0.0232,0.0189,0.0061,0.0005,0.0175,0.0263,0.0226,0.0163,0.015,0.0148,0.0143,0.0142,0.0147,0.0159,0.0142,0.0127,0.0106,0.0101,0.0105,0.0116,0.0113,0.0107,0.0101,0.0094,0.0081,0.0086,0.0074,0.0067,0.0054,0.0046,0.0041,0.0043,0.0042,0.0061,0.0059,0.0072,0.0062,0.0149,0.0083,0.0075,0.0071,0.0089,0.0055,0.0053,0.0037,0.0038,0.0017,0.0025,0.0026,0.005,0.003,0.0037,0.0022,0.0034,0.0026,0.0036,0.0045,0.0041,0.0047,0.0054,0.0031,0.0046,0.0031,0.0056,0.0036,0.0046,0.0039,0.0043,0.0035,0.0052,0.004,0.0052,0.0047,0.0063,0.0051,0.0056,0.0054,0.0067,0.0058,0.0073,0.0058,0.0082,0.0074,0.0062,0.0075,0.0075,0.006,0.0053,0.0052,0.0057,0.0039,0.0068,0.0043,0.0052,0.0053,0.0056,0.0049,0.0051,0.005,0.0043,0.0074,0.0059,0.0044,0.0088,0.0059,0.0052,0.0066,0.0068,0.0077,0.0077,0.0081,0.0078,0.0062,0.0073,0.0043,0.0078,0.0073,0.0108,0.0106,0.0112,0.0104,0.0082,0.011,0.0119,0.021,0.015,0.0101,0.0121,0.0104,0.0121,0.0172,0.0172,0.0204,0.0259,0.0233,0.0236,0.0234,0.0268,0.0237,0.0265,0.0241,0.0213,0.0189,0.0309,0.016,0.0173,
52.424,0.0492,0.0784,0.113,0.1367,0.0976,0.0635,0.0507,0.0477,0.0565,0.0773,0.1091,0.1344,0.1249,0.0687,0.0386,0.0258,0.0188,0.0184,0.0251,0.0368,0.0516,0.0525,0.071,0.0909,0.1272,0.0833,0.0401,0.0287,0.021,0.0171,0.0157,0.0151,0.0178,0.0235,0.027,0.0308,0.0348,0.0425,0.048,0.0592,0.0643,0.0636,0.0813,0.0786,0.0564,0.0435,0.0291,0.0171,0.0157,0.0124,0.0104,0.0102,0.0136,0.0132,0.0114,0.0122,0.0168,0.0193,0.0176,0.0208,0.0267,0.0277,0.024,0.022,0.0236,0.0265,0.0322,0.0518,0.0672,0.0699,0.0675,0.0606,0.0493,0.0393,0.032,0.028,0.0225,0.0159,0.0116,0.0116,0.0083,0.0087,0.0066,0.0048,0.0045,0.0041,0.0037,0.0038,0.0041,0.0042,0.0045,0.0046,0.0061,0.0061,0.0059,0.0081,0.0102,0.0108,0.0116,0.0106,0.0103,0.009,0.0076,0.0072,0.0083,0.0116,0.0139,0.0156,0.0173,0.02,0.0224,0.0209,0.0187,0.0192,0.0218,0.026,0.0228,0.0163,0.0143,0.0142,0.0135,0.0141,0.0151,0.0156,0.0146,0.0122,0.0108,0.0088,0.0099,0.0114,0.0113,0.0104,0.0098,0.01,0.0089,0.0081,0.0074,0.0065,0.0057,0.0057,0.0042,0.0041,0.0037,0.0054,0.007,0.0068,0.0057,0.0145,0.0079,0.0068,0.0065,0.0064,0.0059,0.0037,0.0039,0.0031,0.0026,0.0021,0.0022,0.0025,0.0021,0.003,0.0044,0.003,0.0029,0.0038,0.004,0.005,0.0045,0.0029,0.0036,0.0049,0.0036,0.0044,0.0041,0.005,0.0033,0.0041,0.0039,0.0039,0.0047,0.003,0.0048,0.0055,0.0049,0.006,0.0067,0.0059,0.0065,0.0072,0.0074,0.0082,0.0069,0.0067,0.0059,0.0063,0.0057,0.0056,0.0049,0.0062,0.0053,0.0051,0.0042,0.0033,0.0058,0.0035,0.0045,0.0046,0.0048,0.0044,0.0034,0.004,0.0053,0.0041,0.0039,0.0056,0.0047,0.0058,0.0071,0.0056,0.0141,0.0061,0.0038,0.0053,0.0066,0.0092,0.0078,0.0104,0.0109,0.0089,0.0116,0.0103,0.0097,0.0103,0.0114,0.0135,0.0095,0.0122,0.0106,0.012,0.0152,0.021,0.0207,0.0244,0.0214,0.027,0.0233,0.0249,0.0216,0.0228,0.0197,0.0193,0.0162,0.018,0.0161,0.0167,
52.4227,0.0451,0.072,0.104,0.126,0.0899,0.0585,0.0467,0.044,0.052,0.0711,0.1005,0.1238,0.1152,0.0634,0.0358,0.0238,0.0174,0.017,0.0228,0.0339,0.0474,0.0485,0.0663,0.0835,0.1175,0.0769,0.037,0.0263,0.0194,0.016,0.0144,0.0136,0.0169,0.0214,0.0249,0.0281,0.0318,0.0393,0.0442,0.0546,0.0593,0.0586,0.0749,0.0727,0.0518,0.0401,0.025,0.0152,0.0146,0.0113,0.0099,0.0096,0.0129,0.0117,0.0106,0.0115,0.0155,0.0174,0.0167,0.0195,0.0243,0.0257,0.0222,0.0208,0.0219,0.0243,0.0295,0.0472,0.0614,0.0648,0.0628,0.0557,0.0462,0.0367,0.0301,0.025,0.0204,0.0147,0.0106,0.0106,0.008,0.008,0.0057,0.0048,0.0043,0.0036,0.0034,0.0036,0.0035,0.0037,0.0033,0.0043,0.0052,0.005,0.0056,0.0076,0.0099,0.0104,0.0107,0.0097,0.0095,0.008,0.0069,0.0062,0.0078,0.0104,0.0129,0.0142,0.0164,0.0185,0.0211,0.0194,0.0175,0.018,0.0203,0.0242,0.021,0.0148,0.0136,0.0132,0.0127,0.0133,0.0137,0.0142,0.0135,0.0115,0.0096,0.0087,0.0099,0.0104,0.0102,0.0099,0.0091,0.0085,0.0054,0.0077,0.0067,0.0067,0.0053,0.0044,0.0038,0.0036,0.0042,0.0044,0.0064,0.0054,0.0051,0.0124,0.0076,0.004,0.0022,0.0055,0.0051,0.0039,0.0034,0.0018,0.0022,0.0013,0.0028,0.0029,0.0025,0.0024,0.0037,0.0026,0.0032,0.0032,0.0043,0.0038,0.0051,0.0044,0.0044,0.0042,0.0029,0.004,0.0034,0.0031,0.0037,0.0045,0.0033,0.0038,0.0022,0.0027,0.0058,0.0051,0.0052,0.0046,0.0057,0.0059,0.0047,0.0058,0.0055,0.0069,0.0049,0.0056,0.0059,0.005,0.0055,0.0052,0.0053,0.0037,0.0041,0.0002,0.0027,0.0033,0.0041,0.0044,0.0036,0.0046,0.0044,0.0039,0.0052,0.0038,0.0036,0.0052,0.0055,0.0063,0.0061,0.0072,0.0048,0.0062,0.0042,0.0073,0.0057,0.005,0.0047,0.0053,0.0078,0.01,0.0085,0.0109,0.0089,0.0066,0.0083,0.0107,0.0191,0.0083,0.0103,0.01,0.0077,0.0115,0.0133,0.0183,0.0209,0.0223,0.0219,0.0252,0.0254,0.02,0.0225,0.0224,0.022,0.017,0.017,0.0232,0.0167,0.0149,
52.4213,0.0488,0.078,0.1128,0.1364,0.0974,0.0633,0.0504,0.0475,0.0564,0.0771,0.1088,0.1341,0.1248,0.0684,0.0386,0.0257,0.0189,0.0182,0.0248,0.0367,0.0514,0.0525,0.0699,0.0905,0.1271,0.0831,0.0402,0.0287,0.0209,0.0172,0.0156,0.0151,0.0184,0.0232,0.0269,0.0304,0.0348,0.0425,0.0475,0.059,0.064,0.0632,0.0813,0.0784,0.0559,0.0437,0.0293,0.0162,0.0158,0.0125,0.0111,0.0101,0.0142,0.0131,0.0111,0.0123,0.0164,0.0188,0.0177,0.0211,0.0265,0.0278,0.0239,0.0224,0.0236,0.0262,0.0322,0.0513,0.067,0.0692,0.0682,0.0603,0.0499,0.0397,0.0325,0.0278,0.0224,0.0159,0.0111,0.0115,0.0086,0.0081,0.0064,0.005,0.0051,0.0036,0.0037,0.0038,0.0042,0.0045,0.0045,0.0048,0.0063,0.0056,0.0058,0.0073,0.0099,0.011,0.0109,0.0108,0.0107,0.0082,0.0066,0.0071,0.0081,0.0116,0.0137,0.0155,0.0177,0.0198,0.0229,0.0209,0.0186,0.0192,0.0227,0.0259,0.0232,0.0159,0.0143,0.0133,0.0139,0.0137,0.0146,0.0157,0.0147,0.0121,0.0099,0.0086,0.0111,0.0105,0.0107,0.0102,0.0103,0.0085,0.0095,0.0075,0.008,0.0067,0.0062,0.0042,0.0037,0.0036,0.0044,0.0047,0.0071,0.0057,0.0058,0.0136,0.0078,0.0064,0.006,0.0059,0.0055,0.0034,0.0033,0.003,0.0025,0.0023,0.0031,0.0027,0.0032,0.0026,0.0034,0.0025,0.0033,0.0034,0.0039,0.0033,0.0046,0.0037,0.0055,0.0041,0.0044,0.0035,0.0054,0.0046,0.0047,0.0049,0.005,0.0029,0.0052,0.0018,0.0064,0.0044,0.0054,0.0055,0.0057,0.0051,0.0065,0.0063,0.0056,0.0058,0.0062,0.0061,0.0058,0.004,0.0059,0.0052,0.0045,0.0038,0.0052,0.0038,0.0051,0.0043,0.0058,0.0034,0.0051,0.0046,0.0051,0.0027,0.0059,0.0063,0.0098,0.0048,0.0085,0.004,0.0008,0.004,0.0068,0.0057,0.0076,0.005,0.0078,0.0065,0.0059,0.0076,0.0082,0.0081,0.0094,0.0077,0.0092,0.0073,0.0126,0.0095,0.01,0.0107,0.0114,0.0103,0.0102,0.0063,0.0154,0.0206,0.0265,0.0218,0.0259,0.0234,0.0099,0.0164,0.0266,0.0215,0.022,0.0203,0.0219,0.0275,0.0191,0.0152,
52.421,0.0489,0.0782,0.1128,0.1365,0.0973,0.0633,0.0506,0.0478,0.0563,0.077,0.1089,0.1341,0.1246,0.0685,0.0386,0.0256,0.019,0.0183,0.0249,0.0366,0.0512,0.0523,0.0713,0.0905,0.127,0.0832,0.0401,0.0287,0.0211,0.0169,0.0155,0.015,0.0182,0.0233,0.0268,0.0306,0.0347,0.0424,0.0478,0.0586,0.0639,0.0635,0.0811,0.0783,0.0563,0.0432,0.028,0.0168,0.0159,0.0126,0.0104,0.01,0.014,0.0127,0.011,0.0123,0.0165,0.0193,0.0176,0.0205,0.0261,0.0277,0.0243,0.0222,0.0236,0.0261,0.0318,0.0515,0.0665,0.0698,0.0683,0.0605,0.0497,0.0393,0.032,0.0274,0.0225,0.016,0.011,0.0116,0.0082,0.0083,0.0066,0.0046,0.0044,0.0034,0.0038,0.0036,0.0033,0.0034,0.0038,0.0051,0.0056,0.0055,0.0061,0.0078,0.0101,0.0112,0.0114,0.0105,0.0107,0.0084,0.0066,0.0069,0.0085,0.011,0.0135,0.0152,0.0174,0.0197,0.0225,0.0212,0.0192,0.0198,0.0221,0.0257,0.023,0.0159,0.0145,0.0142,0.0136,0.0143,0.0155,0.0159,0.0149,0.0127,0.0103,0.0089,0.0106,0.0108,0.011,0.0102,0.0093,0.0091,0.0088,0.0078,0.0073,0.0062,0.0058,0.0045,0.0039,0.0041,0.004,0.0048,0.006,0.0066,0.0055,0.0129,0.0077,0.0057,0.0065,0.0065,0.0053,0.0037,0.003,0.0024,0.0018,0.0019,0.0029,0.005,0.0023,0.0034,0.0034,0.003,0.0033,0.0034,0.0034,0.0042,0.0056,0.0043,0.0041,0.0052,0.0027,0.0046,0.0042,0.004,0.0033,0.0034,0.0066,0.0039,0.0072,0.0035,0.0032,0.0005,0.0058,0.0059,0.0054,0.0054,0.0062,0.0058,0.0069,0.0062,0.007,0.006,0.0063,0.0049,0.0043,0.0063,0.0038,0.0042,0.0028,0.0041,0.0045,0.0045,0.0053,0.0039,0.0052,0.0046,0.0038,0.0046,0.0059,0.005,0.0051,0.0045,0.0048,0.0045,0.0052,0.0085,0.007,0.0054,0.0038,0.006,0.0058,0.0048,0.0064,0.007,0.008,0.008,0.0102,0.0091,0.0134,0.0093,0.0079,0.01,0.0109,0.0125,0.01,0.0117,0.0123,0.0102,0.0133,0.0155,0.0215,0.0246,0.0214,0.0182,0.0245,0.0243,0.0234,0.0223,0.0237,0.0174,0.0194,0.0201,0.0147,0.0117,
52.4193,0.0493,0.0786,0.1134,0.137,0.0978,0.0635,0.0507,0.0478,0.0568,0.0776,0.1091,0.1346,0.125,0.0688,0.0389,0.0259,0.019,0.0185,0.0251,0.0368,0.0514,0.0526,0.0722,0.0909,0.1276,0.0836,0.0404,0.0289,0.021,0.017,0.0156,0.0151,0.0183,0.0234,0.0271,0.0306,0.0348,0.0421,0.0479,0.0595,0.0647,0.0635,0.0809,0.0786,0.0564,0.0442,0.0295,0.0168,0.0151,0.0122,0.0107,0.0109,0.0139,0.0128,0.0114,0.0126,0.0168,0.0198,0.0179,0.0211,0.0266,0.028,0.0241,0.0224,0.0243,0.0266,0.0319,0.052,0.0668,0.0701,0.0683,0.0606,0.0509,0.04,0.0323,0.0272,0.0226,0.0169,0.0118,0.0117,0.0086,0.0084,0.0064,0.0048,0.0048,0.004,0.0039,0.0039,0.004,0.004,0.0044,0.0044,0.0063,0.0057,0.0063,0.0074,0.0101,0.0117,0.012,0.0103,0.0107,0.0085,0.0071,0.0069,0.0092,0.0115,0.0141,0.0155,0.018,0.0201,0.023,0.0212,0.0191,0.0198,0.0225,0.0264,0.0229,0.016,0.0149,0.0146,0.0141,0.0146,0.0153,0.0161,0.0148,0.0128,0.01,0.0091,0.0115,0.0105,0.0114,0.0105,0.0098,0.0093,0.0085,0.0086,0.0074,0.0065,0.0058,0.0042,0.0036,0.0042,0.0059,0.0057,0.0068,0.0074,0.0061,0.0138,0.0094,0.0069,0.0065,0.0065,0.0059,0.0046,0.0041,0.0028,0.0027,0.0021,0.0032,0.0034,0.0033,0.0032,0.0041,0.0033,0.0038,0.0042,0.0045,0.0048,0.0052,0.0041,0.0045,0.0049,0.0045,0.0039,0.0041,0.0039,0.0048,0.0047,0.0042,0.0048,0.0088,0.0052,0.0058,0.005,0.0034,0.0061,0.0074,0.0057,0.0052,0.0077,0.0071,0.0073,0.0067,0.0064,0.0087,0.0055,0.0051,0.0059,0.0073,0.0046,0.0067,0.0044,0.0058,0.0048,0.005,0.0054,0.0054,0.0042,0.0059,0.0085,0.0067,0.005,0.0106,0.0059,0.0063,0.0056,0.0083,0.0056,0.0065,0.0057,0.0161,0.0098,0.0075,0.0068,0.008,0.0074,0.0085,0.0067,0.0112,0.0118,0.0098,0.0092,0.0118,0.0123,0.0109,0.0104,0.0119,0.0088,0.0101,0.0117,0.0143,0.0175,0.0224,0.0243,0.0288,0.0337,0.0242,0.0258,0.0234,0.0224,0.023,0.0218,0.0215,0.0229,0.0235,0.0171,
52.4171,0.0496,0.0799,0.1154,0.1389,0.0989,0.065,0.0521,0.0492,0.0588,0.0807,0.1135,0.1398,0.1282,0.0707,0.0396,0.0269,0.0195,0.0192,0.0262,0.0386,0.0536,0.055,0.0751,0.0951,0.1326,0.085,0.0413,0.0297,0.0216,0.0179,0.0159,0.0157,0.0188,0.0241,0.0277,0.0316,0.0356,0.0437,0.0493,0.061,0.0657,0.0651,0.0839,0.0809,0.0576,0.0453,0.0142,0.0155,0.0155,0.0125,0.0092,0.0096,0.0143,0.0139,0.0117,0.0128,0.0168,0.0197,0.0184,0.0223,0.0274,0.0288,0.0248,0.0228,0.0247,0.027,0.0333,0.0533,0.0685,0.072,0.07,0.0625,0.0513,0.0408,0.0336,0.028,0.0227,0.0164,0.0114,0.0116,0.0087,0.0088,0.007,0.005,0.0044,0.0037,0.0042,0.004,0.0044,0.0045,0.0044,0.0047,0.0059,0.0061,0.0068,0.0081,0.0094,0.0119,0.0113,0.0108,0.0106,0.0084,0.0073,0.0074,0.0082,0.0113,0.0145,0.0158,0.0179,0.0207,0.0234,0.0215,0.02,0.0201,0.0231,0.0268,0.0234,0.0164,0.0148,0.0147,0.014,0.0144,0.0149,0.0163,0.0144,0.0123,0.0105,0.0088,0.0102,0.0111,0.0111,0.0112,0.01,0.0094,0.0089,0.008,0.007,0.0059,0.0059,0.0047,0.0039,0.0041,0.0052,0.0053,0.0063,0.0066,0.0074,0.0149,0.0079,0.0066,0.0068,0.0065,0.0065,0.0049,0.0033,0.0026,0.0019,0.0021,0.0028,0.0026,0.0026,0.0027,0.0031,0.0032,0.0034,0.0039,0.0032,0.0044,0.005,0.0036,0.0047,0.0043,0.0037,0.0032,0.0037,0.0041,0.0035,0.0051,0.0053,0.0034,0.0071,0.0049,0.0073,0.0055,0.0062,0.0018,0.0028,0.0063,0.0057,0.0074,0.0057,0.0062,0.0061,0.0063,0.0066,0.0054,0.0064,0.0061,0.0055,0.0056,0.0047,0.0062,0.0036,0.0059,0.0039,0.0057,0.0046,0.0054,0.0037,0.0042,0.0044,0.0066,0.0075,0.0039,0.0035,0.0035,0.0052,0.0057,0.0058,0.01,0.0108,0.01,0.0019,0.0049,0.0067,0.0054,0.0084,0.0081,0.0079,0.0108,0.0106,0.0074,0.0114,0.0101,0.0069,0.0114,0.0101,0.0113,0.0103,0.0105,0.0117,0.0173,0.0218,0.0257,0.0223,0.0298,0.0247,0.0264,0.0226,0.0241,0.0201,0.0201,0.0174,0.033,0.0183,0.0169,
52.4164,0.0497,0.0805,0.1161,0.1394,0.0994,0.0654,0.0522,0.0495,0.0591,0.0811,0.1143,0.1407,0.1291,0.0712,0.0398,0.027,0.0196,0.0193,0.0265,0.0389,0.0538,0.0531,0.0705,0.0957,0.1332,0.0854,0.0415,0.0297,0.0218,0.0179,0.0161,0.0157,0.0188,0.024,0.0281,0.0318,0.0359,0.0437,0.0494,0.0613,0.0665,0.0654,0.084,0.0811,0.0585,0.0456,0.0254,0.0159,0.0163,0.0123,0.0109,0.0104,0.0148,0.0135,0.0118,0.0129,0.0169,0.0197,0.0187,0.0219,0.0275,0.0289,0.0246,0.0228,0.0246,0.0271,0.0341,0.0536,0.0695,0.0724,0.0701,0.0623,0.0517,0.0413,0.0336,0.0284,0.0237,0.0166,0.0122,0.0126,0.0091,0.0087,0.0067,0.0054,0.005,0.0038,0.004,0.004,0.0045,0.0043,0.0042,0.0045,0.0064,0.0056,0.0061,0.0082,0.0112,0.011,0.012,0.0107,0.0106,0.0087,0.0083,0.0072,0.0088,0.0115,0.0138,0.0157,0.0182,0.0202,0.0236,0.0213,0.0194,0.0195,0.0231,0.0266,0.0242,0.0169,0.0153,0.0148,0.0143,0.0145,0.0155,0.016,0.0145,0.0126,0.0108,0.0086,0.011,0.0111,0.0109,0.01,0.0109,0.0095,0.009,0.0077,0.0077,0.0062,0.0066,0.0042,0.0043,0.004,0.0046,0.0059,0.0068,0.0065,0.0057,0.014,0.0089,0.007,0.0064,0.007,0.0058,0.0043,0.0047,0.0026,0.0018,0.0022,0.0033,0.0032,0.0027,0.0025,0.0029,0.0028,0.0037,0.004,0.0036,0.0045,0.0051,0.004,0.005,0.0036,0.0049,0.0035,0.0048,0.0036,0.0037,0.0053,0.0045,0.0042,0.0063,0.0061,0.0046,0.0057,0.0048,0.006,0.0064,0.006,0.0058,0.0074,0.0058,0.0069,0.0063,0.0068,0.0057,0.0058,0.0058,0.0046,0.0057,0.0044,0.0055,0.005,0.0038,0.0052,0.0053,0.0047,0.0048,0.0058,0.0052,0.0065,0.0065,0.0049,0.0111,0.0056,0.0007,0.007,0.0064,0.0062,0.0075,0.005,0.0049,0.0071,0.0076,0.005,0.0058,0.0098,0.0081,0.0104,0.0091,0.0085,0.0121,0.0101,0.0124,0.012,0.0166,0.0126,0.0115,0.0089,0.0091,0.011,0.0141,0.0173,0.0195,0.0257,0.0229,0.0219,0.0228,0.006,0.026,0.0243,0.0229,0.0221,0.0212,0.0213,0.0201,0.0131,
52.4148,0.0495,0.0801,0.116,0.1395,0.0992,0.065,0.0523,0.0494,0.059,0.081,0.1138,0.1406,0.1288,0.0709,0.0396,0.0268,0.0194,0.0192,0.0261,0.0387,0.0538,0.055,0.0742,0.0953,0.1333,0.0855,0.0414,0.0297,0.0215,0.0179,0.0162,0.0155,0.0186,0.0243,0.0278,0.0317,0.036,0.0439,0.0494,0.0612,0.066,0.0652,0.084,0.0814,0.0581,0.0472,0.0301,0.0165,0.0164,0.0125,0.0111,0.0108,0.0149,0.0139,0.0118,0.0126,0.0174,0.0196,0.0184,0.0219,0.0276,0.0284,0.0247,0.0228,0.0248,0.0273,0.0335,0.0537,0.0692,0.0724,0.07,0.0621,0.0513,0.0413,0.0334,0.0283,0.023,0.0167,0.0116,0.012,0.0087,0.009,0.0065,0.0047,0.0048,0.004,0.004,0.0042,0.0038,0.0042,0.0038,0.0047,0.0061,0.0062,0.0064,0.0078,0.0115,0.0118,0.0119,0.0105,0.0105,0.0092,0.0073,0.0075,0.0089,0.0116,0.014,0.0163,0.0181,0.0204,0.0229,0.0211,0.0194,0.0202,0.0227,0.0266,0.0234,0.0164,0.0153,0.0143,0.014,0.0143,0.0148,0.0156,0.0152,0.0124,0.0111,0.0093,0.0105,0.0115,0.0119,0.0106,0.0102,0.0094,0.0092,0.0088,0.0074,0.0073,0.0059,0.0048,0.0044,0.0039,0.0055,0.0043,0.0064,0.0067,0.0054,0.0134,0.0085,0.0061,0.0069,0.0067,0.0063,0.0047,0.0034,0.0029,0.0031,0.0025,0.0029,0.0039,0.0022,0.0038,0.0033,0.0033,0.0037,0.0038,0.0034,0.0047,0.0054,0.0041,0.0053,0.0045,0.004,0.0046,0.0042,0.0045,0.005,0.0035,0.0057,0.0048,0.0059,0.0058,0.0055,0.0052,0.0057,0.0066,0.0059,0.0068,0.0072,0.0061,0.0063,0.0067,0.0066,0.0056,0.0073,0.0066,0.0049,0.004,0.0029,0.0,0.0055,0.0053,0.0048,0.0058,0.0063,0.0042,0.0039,0.0042,0.0056,0.0045,0.0046,0.0048,0.006,0.0051,0.0115,0.0047,0.0075,0.0065,0.0079,0.0056,0.0135,0.0055,0.0,0.0042,0.007,0.008,0.0086,0.01,0.0083,0.0085,0.0103,0.0059,0.0107,0.0113,0.0094,0.0135,0.0111,0.0116,0.009,0.012,0.0138,0.0249,0.021,0.0255,0.0263,0.0306,0.0245,0.0247,0.0267,0.0253,0.0239,0.0259,0.0259,0.036,0.0224,0.0187,
52.4143,0.0497,0.0801,0.116,0.1393,0.0992,0.0648,0.0522,0.0494,0.0588,0.0809,0.1139,0.1405,0.1286,0.071,0.0396,0.027,0.0195,0.0192,0.0261,0.0386,0.0536,0.0548,0.0762,0.0954,0.133,0.0852,0.0413,0.0296,0.0214,0.0178,0.0158,0.0155,0.0187,0.0243,0.0273,0.0317,0.0358,0.0435,0.0493,0.0614,0.0658,0.0652,0.0839,0.081,0.0581,0.0468,0.0279,0.0167,0.0158,0.0125,0.0112,0.0108,0.0145,0.0136,0.011,0.0128,0.0167,0.0194,0.0182,0.0217,0.0277,0.0287,0.0244,0.0228,0.0245,0.0269,0.0327,0.0531,0.0698,0.0718,0.0698,0.0623,0.0511,0.0407,0.0333,0.0283,0.0228,0.016,0.0118,0.0118,0.009,0.0087,0.0069,0.005,0.0044,0.0036,0.0034,0.0042,0.0037,0.0039,0.0039,0.0043,0.0059,0.0057,0.0059,0.0079,0.0102,0.0113,0.0113,0.0101,0.0102,0.0084,0.0066,0.0069,0.0088,0.0111,0.0138,0.016,0.018,0.0203,0.0225,0.0213,0.0193,0.0198,0.0228,0.0266,0.0235,0.0166,0.015,0.0142,0.014,0.0137,0.015,0.0154,0.0147,0.0124,0.0101,0.0091,0.0097,0.0106,0.011,0.0106,0.0091,0.0088,0.0082,0.0077,0.0068,0.0067,0.0055,0.0047,0.0043,0.0037,0.0056,0.0053,0.0062,0.0066,0.0052,0.0139,0.0078,0.0066,0.0062,0.0069,0.005,0.0042,0.0019,0.0025,0.0025,0.0022,0.0023,0.0024,0.0024,0.0024,0.0027,0.0031,0.0026,0.0038,0.0035,0.004,0.0046,0.0047,0.0042,0.0044,0.0026,0.0047,0.0035,0.0042,0.0038,0.005,0.0028,0.0041,0.002,0.0037,0.0043,0.005,0.0053,0.0063,0.0055,0.0057,0.006,0.0056,0.0054,0.007,0.0057,0.0053,0.0065,0.0052,0.0057,0.008,0.0054,0.0046,0.0026,0.0045,0.0037,0.0034,0.0047,0.0036,0.0047,0.0051,0.0035,0.0057,0.0039,0.0043,0.0029,0.0046,0.0052,0.0059,0.0044,0.0051,0.0041,0.0052,0.0039,0.0073,0.0061,0.0041,0.0031,0.0081,0.0094,0.0085,0.0068,0.0078,0.0101,0.0098,0.0088,0.0109,0.0261,0.0134,0.0123,0.0099,0.0088,0.0112,0.0145,0.022,0.0208,0.0239,0.0225,0.0215,0.0242,0.0251,0.023,0.0229,0.0225,0.0216,0.0223,0.0238,0.0171,0.0148,
52.414,0.0497,0.0802,0.1161,0.1395,0.0993,0.0651,0.0523,0.0494,0.0591,0.0808,0.1141,0.1405,0.1288,0.071,0.0397,0.027,0.0196,0.0193,0.0263,0.0387,0.0537,0.055,0.0747,0.0956,0.1332,0.0853,0.0415,0.0297,0.0217,0.0181,0.016,0.0156,0.019,0.0245,0.0278,0.0317,0.0357,0.0438,0.0495,0.0615,0.0663,0.0656,0.0841,0.081,0.058,0.0465,0.0279,0.0166,0.0162,0.0125,0.0113,0.0107,0.0145,0.0135,0.0119,0.0131,0.0171,0.0193,0.018,0.0217,0.0279,0.0289,0.0245,0.0229,0.0242,0.0276,0.0333,0.0536,0.0696,0.0725,0.0703,0.0625,0.0516,0.0411,0.0331,0.0283,0.023,0.0167,0.0118,0.0122,0.0088,0.0088,0.0068,0.0048,0.0046,0.0033,0.004,0.0041,0.004,0.0038,0.0042,0.0048,0.0061,0.0061,0.0064,0.008,0.0104,0.0117,0.0113,0.0109,0.011,0.0089,0.0036,0.0075,0.0092,0.0111,0.014,0.0157,0.0182,0.0203,0.0233,0.0219,0.0191,0.0204,0.0229,0.0267,0.0234,0.0166,0.0151,0.0146,0.0144,0.0151,0.015,0.0159,0.0148,0.0129,0.0113,0.0098,0.0107,0.0109,0.0112,0.011,0.0107,0.0095,0.0088,0.0084,0.008,0.007,0.0058,0.0041,0.0042,0.0043,0.0042,0.0059,0.0062,0.0066,0.0057,0.0148,0.0082,0.0071,0.0077,0.0066,0.0057,0.0041,0.0033,0.0026,0.002,0.0023,0.0027,0.0045,0.0024,0.0031,0.0042,0.0032,0.0036,0.0037,0.0048,0.0058,0.0051,0.0049,0.005,0.0053,0.0032,0.0043,0.0038,0.0046,0.0043,0.0049,0.0051,0.004,0.0055,0.0051,0.0046,0.0065,0.0064,0.0064,0.0067,0.0072,0.0068,0.0067,0.0059,0.0069,0.0037,0.0002,0.0047,0.0034,0.0024,0.005,0.0049,0.0059,0.0062,0.0046,0.0069,0.0046,0.0043,0.0058,0.0044,0.0061,0.0046,0.0068,0.0057,0.0051,0.0051,0.0053,0.0054,0.0053,0.0059,0.0066,0.0056,0.0066,0.0039,0.0082,0.0071,0.0047,0.0087,0.011,0.009,0.0082,0.0119,0.0107,0.0128,0.0104,0.0102,0.0109,0.0113,0.0111,0.0114,0.009,0.0085,0.0096,0.0147,0.0169,0.0222,0.0244,0.0266,0.0269,0.0227,0.0231,0.0232,0.0246,0.0236,0.0203,0.0199,0.03,0.0179,0.0156,
52.4118,0.0497,0.0802,0.1159,0.1395,0.0994,0.0652,0.0524,0.0496,0.059,0.0809,0.1139,0.1406,0.1288,0.071,0.0396,0.027,0.0196,0.0194,0.0261,0.0388,0.0536,0.055,0.0735,0.0955,0.1331,0.0853,0.0416,0.0296,0.0217,0.0178,0.016,0.0156,0.0188,0.0243,0.0278,0.0316,0.036,0.0438,0.0501,0.0612,0.0662,0.0655,0.084,0.0813,0.0584,0.0463,0.0292,0.0169,0.0161,0.0125,0.0112,0.0108,0.0143,0.0136,0.0113,0.0126,0.0171,0.0197,0.0184,0.0213,0.0274,0.0288,0.0247,0.0236,0.0243,0.0276,0.0333,0.0539,0.0693,0.0724,0.07,0.0624,0.0511,0.041,0.0331,0.0284,0.0227,0.0152,0.0068,0.0117,0.0081,0.0092,0.0065,0.0051,0.0046,0.0038,0.004,0.0044,0.0046,0.0043,0.0042,0.0054,0.0058,0.0057,0.006,0.0081,0.0106,0.0121,0.0117,0.0112,0.0107,0.0084,0.0068,0.0073,0.0086,0.0116,0.0141,0.0157,0.0179,0.0202,0.0229,0.0225,0.0187,0.0198,0.0232,0.0266,0.0232,0.0167,0.0149,0.0148,0.0146,0.0146,0.0147,0.0166,0.0153,0.0132,0.0107,0.0096,0.0107,0.011,0.0107,0.0118,0.0091,0.0099,0.0087,0.0051,0.0039,0.0068,0.0052,0.0047,0.0047,0.004,0.0047,0.0062,0.0069,0.0066,0.0048,0.013,0.0083,0.0074,0.0065,0.0068,0.0055,0.0049,0.0033,0.0025,0.0019,0.0023,0.0025,0.0043,0.0021,0.0034,0.0035,0.0026,0.0035,0.0034,0.0042,0.004,0.0043,0.0057,0.0041,0.0056,0.0046,0.0057,0.0056,0.0045,0.0038,0.0048,0.0046,0.0052,0.002,0.0049,0.005,0.0056,0.0055,0.0061,0.006,0.0068,0.006,0.0071,0.0062,0.0065,0.0051,0.0067,0.0054,0.0075,0.005,0.0068,0.0046,0.0057,0.0052,0.0057,0.0051,0.0053,0.0038,0.0047,0.0043,0.006,0.0048,0.0081,0.0047,0.0059,0.0067,0.0053,0.0075,0.0059,0.0051,0.0065,0.0082,0.0087,0.0036,0.0077,0.0081,0.0075,0.0057,0.0086,0.0087,0.0108,0.0058,0.0094,0.012,0.0137,0.0083,0.0113,0.0156,0.014,0.0108,0.009,0.01,0.015,0.0145,0.022,0.0197,0.0254,0.0257,0.0264,0.023,0.0268,0.0279,0.024,0.0232,0.0231,0.0222,0.0127,0.0183,0.0207,
52.4122,0.0496,0.0801,0.1159,0.1394,0.0993,0.0651,0.0524,0.0493,0.0588,0.0808,0.1139,0.1404,0.1288,0.0709,0.0397,0.0269,0.0196,0.0192,0.0261,0.0386,0.0535,0.0548,0.0751,0.0953,0.1331,0.0852,0.0414,0.0296,0.0213,0.0176,0.016,0.0156,0.0188,0.0242,0.0275,0.0316,0.0359,0.044,0.0494,0.061,0.0661,0.0656,0.0842,0.0809,0.0584,0.046,0.0287,0.0163,0.0162,0.0129,0.0108,0.0106,0.0145,0.0136,0.0118,0.013,0.0169,0.02,0.0183,0.0213,0.0275,0.0286,0.0248,0.0227,0.0245,0.027,0.0334,0.0537,0.0691,0.0718,0.0704,0.0625,0.0516,0.0409,0.0329,0.028,0.0234,0.0164,0.0117,0.0119,0.0087,0.0087,0.0068,0.005,0.0048,0.0038,0.0041,0.0043,0.0041,0.0042,0.004,0.0049,0.006,0.0062,0.0064,0.0085,0.0105,0.0115,0.0119,0.0106,0.0106,0.0087,0.0073,0.0069,0.0085,0.0118,0.0145,0.0157,0.018,0.02,0.0232,0.0217,0.019,0.0199,0.0229,0.0262,0.0233,0.0163,0.0146,0.0147,0.0137,0.0143,0.0149,0.0161,0.0149,0.0123,0.0103,0.0083,0.0096,0.0106,0.0113,0.0111,0.011,0.0093,0.0089,0.0085,0.0077,0.0063,0.0052,0.0043,0.0041,0.0038,0.0046,0.0044,0.0065,0.0061,0.0054,0.0145,0.0088,0.007,0.0065,0.0068,0.0059,0.0043,0.0039,0.0016,0.0027,0.0021,0.0032,0.003,0.0029,0.0033,0.0043,0.0041,0.0035,0.0042,0.0036,0.0039,0.0044,0.0049,0.0044,0.0045,0.004,0.0039,0.0042,0.0034,0.0047,0.0038,0.0038,0.0038,0.0067,0.0038,0.0048,0.0044,0.0061,0.0047,0.0064,0.0059,0.0074,0.007,0.0065,0.0064,0.0076,0.0061,0.0048,0.0055,0.0054,0.0043,0.0059,0.0052,0.0047,0.0045,0.0038,0.0037,0.0053,0.0052,0.0033,0.0036,0.0051,0.0032,0.0063,0.0046,0.0083,0.0042,0.009,0.0052,0.0063,0.0072,0.0073,0.0064,0.0089,0.009,0.0057,0.0058,0.0075,0.0063,0.0072,0.011,0.0116,0.0106,0.0078,0.0095,0.0067,0.0096,0.009,0.0123,0.0113,0.0116,0.0113,0.0149,0.0174,0.0152,0.0225,0.025,0.0226,0.0195,0.0242,0.0234,0.0251,0.0223,0.0215,0.0207,0.0223,0.0139,0.016,0.0157,
52.4111,0.0498,0.0802,0.1163,0.1399,0.0995,0.0655,0.0525,0.0495,0.0591,0.0812,0.1144,0.1408,0.1293,0.0713,0.0398,0.027,0.0197,0.0194,0.0262,0.0388,0.0539,0.0551,0.0744,0.0958,0.1336,0.0857,0.0417,0.0299,0.0215,0.0182,0.0162,0.0158,0.019,0.0244,0.0279,0.032,0.0359,0.0437,0.0496,0.0616,0.0665,0.066,0.0841,0.0814,0.0584,0.0457,0.0295,0.0174,0.016,0.013,0.0112,0.0105,0.0144,0.0135,0.0121,0.0127,0.0172,0.0201,0.0184,0.0219,0.0276,0.0291,0.025,0.0231,0.0245,0.027,0.0338,0.0544,0.0692,0.0724,0.0705,0.0628,0.0517,0.0414,0.0333,0.0285,0.023,0.0163,0.0117,0.0118,0.0085,0.0093,0.0066,0.0054,0.0047,0.0036,0.0042,0.0044,0.0038,0.0043,0.0046,0.0053,0.0058,0.0058,0.0061,0.0079,0.0101,0.0116,0.0115,0.0109,0.0108,0.0089,0.0072,0.0072,0.0087,0.0115,0.0141,0.0159,0.0182,0.0202,0.0232,0.0218,0.0194,0.0205,0.0223,0.0264,0.0229,0.0164,0.0148,0.0148,0.0143,0.0143,0.0154,0.016,0.0145,0.0123,0.0106,0.0085,0.0104,0.0109,0.0114,0.0109,0.0099,0.0093,0.0089,0.0086,0.0078,0.0073,0.0059,0.0044,0.004,0.0045,0.0045,0.0061,0.0069,0.0063,0.0061,0.0141,0.0091,0.0053,0.0069,0.0065,0.0058,0.0058,0.0029,0.0026,0.0023,0.0024,0.0027,0.0023,0.0022,0.0039,0.0038,0.0034,0.0027,0.0036,0.0031,0.0047,0.0041,0.0053,0.0043,0.0044,0.0038,0.0047,0.0036,0.0042,0.0039,0.0056,0.0058,0.0036,0.0031,0.005,0.0047,0.0052,0.0045,0.0057,0.006,0.0071,0.0062,0.0072,0.0065,0.0074,0.006,0.0066,0.0068,0.006,0.006,0.0051,0.0069,0.0066,0.0036,0.0041,0.0061,0.0057,0.0036,0.006,0.0043,0.0043,0.0038,0.0055,0.0035,0.0062,0.0058,0.0073,0.0046,0.0078,0.0068,0.0067,0.0053,0.0071,0.0095,0.008,0.008,0.008,0.0066,0.0097,0.0065,0.0099,0.0096,0.0102,0.0077,0.0076,0.0099,0.0122,0.009,0.0111,0.0105,0.011,0.0114,0.0101,0.015,0.0189,0.0228,0.0252,0.0268,0.0325,0.0266,0.0258,0.0206,0.0201,0.0217,0.021,0.022,0.0339,0.0175,0.0148,
52.4099,0.0496,0.0803,0.1161,0.1395,0.0993,0.0652,0.0523,0.0496,0.059,0.081,0.1141,0.1406,0.1291,0.0711,0.0399,0.027,0.0197,0.0194,0.0262,0.0389,0.0537,0.0548,0.0706,0.0956,0.1331,0.0855,0.0414,0.0296,0.0216,0.0179,0.0161,0.0159,0.019,0.0244,0.0278,0.0317,0.0361,0.044,0.0495,0.0612,0.0664,0.0655,0.0841,0.0812,0.0589,0.0466,0.0294,0.0165,0.0167,0.0127,0.0113,0.0108,0.0144,0.0133,0.0121,0.0125,0.0174,0.0197,0.0184,0.0216,0.0278,0.0288,0.0252,0.023,0.025,0.0275,0.0336,0.0534,0.0697,0.0721,0.0703,0.0627,0.0517,0.0412,0.0332,0.0283,0.0233,0.0163,0.0122,0.0119,0.0093,0.0089,0.0071,0.0051,0.005,0.0035,0.0045,0.0044,0.0044,0.0042,0.0042,0.0055,0.0067,0.006,0.0068,0.0081,0.0121,0.0124,0.012,0.0103,0.011,0.0086,0.0077,0.0071,0.0089,0.0115,0.0145,0.0157,0.0179,0.0205,0.0237,0.0219,0.0192,0.0195,0.0231,0.0264,0.0236,0.0166,0.015,0.0143,0.014,0.0141,0.0148,0.0158,0.0145,0.0124,0.0103,0.0059,0.0103,0.0111,0.0116,0.011,0.0114,0.0087,0.0097,0.0088,0.0082,0.0073,0.0062,0.0047,0.0049,0.0041,0.0044,0.005,0.0069,0.0062,0.0061,0.0137,0.008,0.0067,0.0074,0.0069,0.0065,0.0038,0.003,0.0031,0.0027,0.0018,0.0024,0.003,0.0026,0.0028,0.0043,0.0037,0.0048,0.0037,0.005,0.0047,0.0055,0.0057,0.0053,0.0047,0.0049,0.0053,0.0046,0.0037,0.0039,0.0052,0.0067,0.0044,0.0153,0.0063,0.007,0.0041,0.0083,0.0063,0.0069,0.0063,0.0067,0.008,0.0072,0.0078,0.008,0.0066,0.0092,0.0058,0.0075,0.0047,0.0067,0.0052,0.0061,0.0044,0.0048,0.0048,0.0054,0.0044,0.0064,0.0053,0.0059,0.0082,0.0079,0.0075,0.0056,0.0066,0.004,0.005,0.0076,0.0053,0.0061,0.0074,0.0046,0.0093,0.01,0.008,0.0109,0.0068,0.0143,0.0072,0.0095,0.0123,0.0133,0.0072,0.0128,0.0116,0.0232,0.0122,0.0135,0.0088,0.0115,0.0099,0.0172,0.0192,0.024,0.0267,0.0269,0.0282,0.0262,0.0238,0.027,0.0219,0.0252,0.0181,0.0212,0.022,0.018,0.0173,
52.4094,0.0496,0.0801,0.1159,0.1395,0.0994,0.0652,0.0522,0.0493,0.0589,0.0809,0.1141,0.1406,0.1289,0.071,0.0398,0.027,0.0195,0.0192,0.026,0.0387,0.0538,0.0549,0.0746,0.0955,0.1332,0.0853,0.0415,0.0297,0.0215,0.0176,0.016,0.0156,0.0188,0.0242,0.0279,0.0316,0.036,0.0439,0.0493,0.0613,0.0669,0.0656,0.084,0.0808,0.0584,0.0461,0.0272,0.0167,0.0165,0.0127,0.0109,0.0107,0.0145,0.0137,0.0114,0.0125,0.0168,0.0198,0.0178,0.0219,0.0273,0.0286,0.0248,0.0233,0.0248,0.0273,0.0331,0.0532,0.0691,0.0725,0.0703,0.0631,0.0517,0.0411,0.0336,0.0279,0.0232,0.0166,0.0115,0.0118,0.0085,0.0088,0.0065,0.0049,0.0047,0.0037,0.0036,0.0042,0.0042,0.0043,0.0042,0.0047,0.0057,0.006,0.0061,0.0081,0.0107,0.0113,0.0111,0.0106,0.0106,0.0089,0.007,0.0073,0.009,0.0115,0.014,0.0156,0.0181,0.0205,0.0234,0.0215,0.0193,0.0207,0.0233,0.0267,0.0233,0.0164,0.0149,0.0148,0.0141,0.0144,0.0152,0.0156,0.015,0.0129,0.0103,0.0091,0.0108,0.0109,0.0111,0.0105,0.0098,0.0091,0.0088,0.0082,0.0084,0.0066,0.0056,0.0045,0.0043,0.0039,0.0036,0.005,0.0061,0.0067,0.0051,0.0133,0.0081,0.007,0.006,0.0071,0.0058,0.0041,0.0032,0.0022,0.0017,0.0025,0.0024,0.0039,0.0022,0.0035,0.0034,0.0037,0.0039,0.0037,0.0032,0.0044,0.0052,0.0011,0.0005,0.004,0.0047,0.0042,0.0042,0.0047,0.0045,0.0065,0.0044,0.0037,0.0096,0.0057,0.0043,0.0049,0.0062,0.0061,0.0058,0.0063,0.0053,0.0071,0.0063,0.0061,0.006,0.0059,0.0059,0.0055,0.0067,0.0067,0.0051,0.0042,0.0044,0.0051,0.0049,0.0056,0.0034,0.0029,0.0052,0.0055,0.0037,0.0067,0.0042,0.0038,0.005,0.0053,0.0055,0.0061,0.0064,0.0064,0.0052,0.0066,0.007,0.0053,0.0008,0.0047,0.0054,0.0072,0.0084,0.0101,0.0075,0.01,0.0095,0.0102,0.0103,0.0095,0.022,0.0125,0.0134,0.0129,0.0129,0.0109,0.0131,0.0156,0.0224,0.0207,0.0267,0.0199,0.0246,0.0257,0.0201,0.022,0.0208,0.0203,0.022,0.0158,0.0165,0.0152,
52.4083,0.05,0.0803,0.116,0.1395,0.0994,0.065,0.0524,0.0494,0.0591,0.081,0.1141,0.1406,0.1289,0.0711,0.0397,0.0271,0.0195,0.0194,0.0262,0.0387,0.0538,0.055,0.0729,0.0956,0.1332,0.0853,0.0413,0.0297,0.0217,0.0179,0.0162,0.0155,0.019,0.0243,0.0278,0.0316,0.0362,0.0439,0.0498,0.0614,0.0664,0.0655,0.0844,0.0811,0.0585,0.0461,0.0308,0.0162,0.0163,0.013,0.0109,0.0107,0.0146,0.0139,0.0117,0.0127,0.0173,0.0197,0.0184,0.022,0.0278,0.0289,0.0249,0.0227,0.0245,0.0272,0.0331,0.0534,0.07,0.0724,0.0704,0.0619,0.0517,0.0411,0.0336,0.0281,0.0239,0.0168,0.0118,0.012,0.009,0.0087,0.0067,0.0047,0.0045,0.004,0.0046,0.0041,0.0034,0.0044,0.0043,0.0052,0.0061,0.0057,0.0062,0.0078,0.0106,0.0115,0.012,0.0107,0.011,0.009,0.0075,0.0073,0.0087,0.0116,0.0139,0.0156,0.0182,0.0203,0.0235,0.0216,0.0193,0.0199,0.0227,0.0271,0.0237,0.0164,0.0151,0.015,0.0142,0.0143,0.0157,0.0164,0.0154,0.0132,0.011,0.0096,0.0108,0.0109,0.0115,0.0105,0.0102,0.009,0.0089,0.0084,0.0078,0.0066,0.0055,0.0049,0.0043,0.0042,0.005,0.0058,0.007,0.0062,0.0057,0.0135,0.0089,0.0072,0.0073,0.007,0.0066,0.0049,0.0041,0.003,0.0033,0.0019,0.0029,0.003,0.0034,0.0028,0.0042,0.0033,0.0032,0.0034,0.0039,0.0038,0.0058,0.0051,0.0055,0.0043,0.005,0.0045,0.0048,0.0047,0.0039,0.0032,0.005,0.0044,0.0093,0.0052,0.0064,0.0047,0.0059,0.0054,0.0067,0.0059,0.0068,0.0063,0.0073,0.0072,0.0084,0.0065,0.0066,0.0067,0.0068,0.0043,0.0061,0.0039,0.0067,0.0043,0.0054,0.0046,0.0041,0.0047,0.0057,0.0046,0.006,0.004,0.0076,0.0049,0.0085,0.0059,0.005,0.0071,0.0065,0.0052,0.0094,0.0069,0.0117,0.0066,0.0084,0.0102,0.0078,0.0052,0.0099,0.0106,0.0136,0.0108,0.0115,0.0101,0.0131,0.0112,0.0219,0.0101,0.0134,0.0108,0.0131,0.0112,0.0148,0.0173,0.0245,0.0242,0.026,0.0231,0.0236,0.0255,0.0242,0.0242,0.0217,0.0227,0.0206,0.032,0.0193,0.0103,
52.4072,0.05,0.0801,0.1161,0.1399,0.0995,0.0652,0.0523,0.0495,0.059,0.0812,0.1141,0.1406,0.129,0.0712,0.0398,0.027,0.0195,0.0194,0.0262,0.0388,0.0537,0.0549,0.075,0.0957,0.1332,0.0854,0.0416,0.0298,0.0215,0.0178,0.0159,0.0157,0.019,0.0241,0.0277,0.0319,0.0361,0.0439,0.0497,0.0613,0.0665,0.0658,0.0843,0.0812,0.0588,0.0468,0.0305,0.0165,0.0161,0.0127,0.0105,0.0103,0.0147,0.0136,0.012,0.0129,0.0172,0.0201,0.0186,0.0217,0.0278,0.0286,0.0245,0.0231,0.0248,0.0272,0.0334,0.0537,0.0696,0.0724,0.0707,0.0629,0.0513,0.041,0.0333,0.028,0.0231,0.0165,0.0114,0.0115,0.0089,0.0086,0.007,0.0048,0.0049,0.0037,0.0042,0.0046,0.0038,0.004,0.0052,0.0038,0.0002,0.0053,0.0065,0.0078,0.0108,0.0116,0.0116,0.011,0.0111,0.009,0.0069,0.0077,0.0089,0.0116,0.0144,0.0157,0.018,0.0204,0.0232,0.0211,0.0189,0.0196,0.023,0.0266,0.0228,0.0167,0.0149,0.0144,0.0149,0.014,0.0153,0.0161,0.0151,0.0122,0.0105,0.0086,0.0105,0.0106,0.0111,0.0109,0.0107,0.009,0.0085,0.0079,0.0077,0.0069,0.0056,0.0049,0.0037,0.0035,0.0037,0.0051,0.0063,0.0058,0.0067,0.0125,0.0084,0.0067,0.0063,0.0066,0.006,0.004,0.0037,0.0025,0.0024,0.0026,0.0034,0.0026,0.0028,0.0032,0.0035,0.0038,0.0036,0.0035,0.0037,0.0046,0.0055,0.0045,0.0049,0.0051,0.0038,0.004,0.0041,0.0046,0.0039,0.0038,0.0063,0.0049,0.0074,0.0055,0.0045,0.0052,0.0052,0.0063,0.0064,0.0066,0.0074,0.0072,0.0066,0.0085,0.0072,0.006,0.0067,0.0066,0.0057,0.0055,0.0051,0.0049,0.0067,0.0079,0.0061,0.0052,0.0061,0.0047,0.0048,0.0041,0.0038,0.0028,0.0068,0.0049,0.0046,0.0052,0.0044,0.0062,0.0078,0.0048,0.0052,0.0085,0.0039,0.0063,0.0061,0.0039,0.009,0.0089,0.0083,0.011,0.0153,0.0095,0.0124,0.0095,0.0097,0.0105,0.0233,0.0094,0.0091,0.0117,0.0103,0.0092,0.0153,0.0179,0.0206,0.0228,0.0284,0.0265,0.0305,0.024,0.0264,0.0228,0.0302,0.0224,0.0222,0.0306,0.0143,0.0109,
52.4065,0.0498,0.08,0.1162,0.1398,0.0994,0.0652,0.0524,0.0489,0.0585,0.0811,0.1143,0.1408,0.1291,0.0712,0.0399,0.0269,0.0198,0.0194,0.0263,0.0388,0.0537,0.055,0.0728,0.0954,0.1335,0.0855,0.0417,0.0297,0.022,0.0178,0.0163,0.0154,0.0191,0.0241,0.0281,0.0318,0.036,0.0436,0.0499,0.0615,0.0667,0.0658,0.083,0.081,0.0584,0.0459,0.0298,0.0164,0.0169,0.0127,0.0109,0.0103,0.0147,0.0135,0.0121,0.0126,0.0174,0.0196,0.0179,0.0215,0.0275,0.0285,0.0244,0.0227,0.0248,0.0268,0.0337,0.0538,0.0695,0.0722,0.0708,0.0626,0.0517,0.0409,0.0337,0.0286,0.0233,0.0159,0.0119,0.0115,0.0091,0.0088,0.0066,0.005,0.0052,0.0039,0.0041,0.0039,0.0043,0.0046,0.0047,0.0044,0.0062,0.0058,0.0066,0.0072,0.0113,0.0116,0.012,0.0105,0.0108,0.0087,0.0072,0.0073,0.0088,0.0112,0.0148,0.0156,0.0182,0.0204,0.0236,0.0217,0.0196,0.0201,0.0236,0.0267,0.0237,0.0167,0.015,0.0144,0.0143,0.0146,0.0158,0.0163,0.0155,0.0128,0.0109,0.0078,0.0108,0.0106,0.0119,0.0105,0.0101,0.0091,0.0095,0.008,0.0072,0.0068,0.0064,0.0046,0.0046,0.0038,0.0047,0.0055,0.0081,0.0058,0.0056,0.0134,0.0085,0.0067,0.0074,0.0071,0.0054,0.0041,0.0039,0.002,0.0022,0.0017,0.0033,0.0038,0.0036,0.0032,0.0037,0.0041,0.0046,0.0032,0.0034,0.0042,0.0053,0.0039,0.0054,0.0046,0.005,0.0041,0.0038,0.0036,0.0046,0.0055,0.0064,0.0047,0.0128,0.003,0.0064,0.0046,0.0069,0.0058,0.0073,0.005,0.0085,0.006,0.0061,0.0052,0.0066,0.0051,0.0078,0.0052,0.0066,0.0038,0.0,0.0041,0.0069,0.0043,0.0059,0.0044,0.0032,0.0057,0.0067,0.0036,0.0054,0.0054,0.0065,0.0053,0.005,0.0054,0.0051,0.005,0.0077,0.0058,0.0082,0.0074,0.0127,0.007,0.0075,0.007,0.0104,0.006,0.0091,0.0071,0.0109,0.0083,0.0116,0.007,0.0161,0.0069,0.0195,0.0104,0.0116,0.0058,0.0124,0.0108,0.018,0.0235,0.0197,0.0208,0.0323,0.0237,0.0251,0.0282,0.0239,0.0208,0.022,0.0224,0.0255,0.0204,0.0189,0.0151,
52.4064,0.0499,0.0804,0.1161,0.1399,0.0994,0.0653,0.0524,0.0497,0.0592,0.0812,0.1142,0.1408,0.1292,0.0712,0.0398,0.027,0.0197,0.0195,0.0264,0.0388,0.0539,0.0552,0.0731,0.0957,0.1334,0.0859,0.0416,0.0299,0.0214,0.018,0.0161,0.0155,0.0193,0.0244,0.0281,0.0318,0.0358,0.044,0.0499,0.0616,0.0667,0.0658,0.085,0.0813,0.0583,0.0474,0.0309,0.0169,0.0163,0.0125,0.0109,0.011,0.0148,0.0138,0.0123,0.0126,0.0175,0.0201,0.0182,0.0218,0.0281,0.029,0.0247,0.0232,0.0249,0.0274,0.0337,0.0543,0.0696,0.0727,0.0704,0.0631,0.0517,0.0416,0.0337,0.028,0.0233,0.0169,0.0118,0.012,0.0087,0.0088,0.0066,0.0052,0.0051,0.0038,0.0042,0.0044,0.0044,0.0047,0.0045,0.005,0.0063,0.0061,0.0063,0.0079,0.0108,0.0115,0.0116,0.0111,0.0111,0.0092,0.0075,0.0076,0.009,0.0115,0.0143,0.0159,0.0185,0.0206,0.0234,0.0214,0.0198,0.0204,0.0228,0.0269,0.0233,0.0166,0.0149,0.0148,0.0141,0.0147,0.0152,0.0166,0.0153,0.013,0.0105,0.0089,0.0107,0.0112,0.0115,0.0114,0.0101,0.0098,0.0085,0.0089,0.0072,0.0076,0.0057,0.0048,0.0045,0.0045,0.006,0.0061,0.0075,0.0079,0.0059,0.0141,0.0082,0.0075,0.0071,0.0072,0.0058,0.0051,0.0031,0.0035,0.0016,0.0026,0.0031,0.0038,0.0034,0.0036,0.005,0.0045,0.0038,0.0043,0.0044,0.0046,0.0044,0.005,0.0066,0.0042,0.0051,0.0032,0.0045,0.0048,0.0043,0.0045,0.0048,0.0039,0.0079,0.0063,0.0059,0.0045,0.0063,0.0062,0.007,0.0079,0.0055,0.0076,0.0069,0.007,0.0073,0.0065,0.0068,0.0072,0.0068,0.0068,0.006,0.0054,0.0059,0.0065,0.0051,0.0063,0.006,0.0051,0.0051,0.005,0.0047,0.0064,0.0081,0.0064,0.0071,0.0082,0.0072,0.0081,0.0102,0.0065,0.0069,0.0089,0.0096,0.0123,0.0059,0.007,0.005,0.0114,0.0098,0.0119,0.0082,0.0145,0.0113,0.0111,0.0142,0.0132,0.02,0.0106,0.0105,0.013,0.0127,0.0148,0.0166,0.0213,0.0258,0.0272,0.0216,0.0297,0.0242,0.0278,0.0255,0.0314,0.0224,0.0222,0.0209,0.02,0.0205,0.0255,
52.4042,0.0499,0.0814,0.1166,0.1401,0.0998,0.0655,0.0526,0.0495,0.0594,0.0814,0.1147,0.141,0.1294,0.0714,0.04,0.0273,0.0197,0.0196,0.0263,0.0389,0.0541,0.0552,0.0753,0.096,0.1334,0.0857,0.0416,0.03,0.0218,0.0179,0.016,0.0156,0.019,0.0247,0.0281,0.0319,0.0361,0.0441,0.0499,0.0618,0.0668,0.0659,0.0846,0.0814,0.0588,0.0466,0.0293,0.0174,0.0163,0.0132,0.0113,0.0111,0.0146,0.0141,0.0117,0.0128,0.0176,0.02,0.0183,0.0222,0.0284,0.029,0.0247,0.0232,0.0248,0.0278,0.0332,0.0536,0.0699,0.0727,0.0707,0.0632,0.0514,0.0409,0.0334,0.0288,0.0232,0.0164,0.0095,0.0117,0.0091,0.0096,0.0069,0.0053,0.0048,0.0041,0.004,0.0045,0.0037,0.0049,0.0045,0.0052,0.0062,0.0063,0.0068,0.0084,0.0097,0.0097,0.0099,0.0111,0.0103,0.0096,0.0078,0.0072,0.0092,0.0117,0.0143,0.0169,0.0178,0.0207,0.0236,0.0219,0.0196,0.0208,0.0235,0.0271,0.0238,0.0167,0.0155,0.0148,0.0146,0.015,0.0156,0.0165,0.0149,0.0128,0.0113,0.0102,0.0096,0.0114,0.0113,0.0113,0.0099,0.0096,0.0094,0.0085,0.0074,0.007,0.0065,0.0046,0.0047,0.0047,0.005,0.0068,0.0076,0.0066,0.0069,0.015,0.0084,0.0073,0.0075,0.0074,0.0058,0.0046,0.0035,0.0031,0.0022,0.003,0.0024,0.0038,0.0032,0.0039,0.0042,0.0045,0.0026,0.004,0.0041,0.0051,0.0056,0.0044,0.0054,0.0052,0.0048,0.0057,0.0048,0.0048,0.0046,0.0056,0.0062,0.0061,0.0123,0.0063,0.0062,0.005,0.006,0.0075,0.0069,0.0062,0.0065,0.0066,0.0073,0.0081,0.0069,0.0062,0.0055,0.0059,0.0061,0.0072,0.0064,0.0052,0.0067,0.0059,0.0055,0.0049,0.0047,0.0059,0.0041,0.0054,0.0049,0.0089,0.0059,0.0057,0.0088,0.0071,0.004,0.0066,0.007,0.0066,0.0051,0.0081,0.0132,0.0069,0.0069,0.0089,0.0074,0.0098,0.0077,0.0116,0.0108,0.0112,0.0134,0.0093,0.0112,0.0153,0.0248,0.0136,0.0109,0.0171,0.0115,0.0129,0.016,0.0186,0.0248,0.0265,0.0271,0.0313,0.0217,0.0283,0.0244,0.025,0.0225,0.0296,0.0175,0.0234,0.021,0.0143,
52.4043,0.0501,0.0804,0.1159,0.1393,0.0994,0.0653,0.0523,0.0494,0.0592,0.0813,0.1141,0.1408,0.1291,0.0711,0.0397,0.027,0.0196,0.0194,0.0261,0.0387,0.0537,0.0551,0.0741,0.0955,0.1333,0.0854,0.0416,0.0297,0.0216,0.0177,0.016,0.0157,0.0188,0.0243,0.0279,0.0315,0.0358,0.0439,0.0492,0.0612,0.0662,0.0657,0.0842,0.0811,0.0584,0.0468,0.0281,0.0165,0.0161,0.0124,0.0111,0.0111,0.0142,0.0137,0.0117,0.0126,0.0167,0.0197,0.018,0.0213,0.0276,0.0288,0.0248,0.0231,0.0248,0.027,0.0332,0.0536,0.0692,0.0725,0.0703,0.0627,0.0516,0.041,0.0334,0.0282,0.0232,0.0168,0.012,0.0115,0.0085,0.0085,0.0064,0.005,0.0049,0.0038,0.004,0.0041,0.0038,0.004,0.0042,0.0051,0.0058,0.0058,0.0062,0.008,0.0114,0.0116,0.0115,0.0109,0.0103,0.0087,0.0073,0.0073,0.0084,0.0118,0.0138,0.0158,0.0182,0.0205,0.0229,0.0218,0.0188,0.0201,0.0225,0.0266,0.0229,0.0163,0.0148,0.0146,0.0138,0.0142,0.0152,0.0161,0.0144,0.0124,0.0105,0.0093,0.0098,0.0112,0.0115,0.0104,0.0097,0.0097,0.0085,0.0084,0.0071,0.0062,0.0052,0.0046,0.0042,0.0038,0.0042,0.0052,0.0069,0.0066,0.0055,0.0145,0.0075,0.0066,0.006,0.0067,0.0047,0.0046,0.0036,0.0022,0.0021,0.0025,0.0028,0.0029,0.0024,0.0029,0.0029,0.0028,0.0038,0.0037,0.0041,0.0039,0.0051,0.0045,0.0054,0.0051,0.0038,0.0045,0.0037,0.004,0.0042,0.0039,0.0042,0.0052,0.0128,0.0072,0.005,0.0044,0.0064,0.0055,0.006,0.0061,0.007,0.007,0.0067,0.0062,0.0062,0.0072,0.0048,0.0058,0.0051,0.0059,0.0052,0.005,0.0039,0.0047,0.0046,0.0058,0.0046,0.0041,0.0044,0.0035,0.0033,0.007,0.0039,0.005,0.0063,0.0054,0.0058,0.0053,0.0053,0.006,0.0047,0.0062,0.0103,0.0077,0.0058,0.0068,0.0064,0.0049,0.0049,0.0106,0.0091,0.0112,0.0091,0.0091,0.0086,0.0101,0.0135,0.0106,0.0154,0.0109,0.0094,0.0089,0.0138,0.0198,0.0204,0.0257,0.0221,0.024,0.0251,0.0222,0.0237,0.0224,0.0225,0.0238,0.0208,0.0172,0.0215,0.0191,
52.4031,0.0502,0.0808,0.1163,0.1401,0.0997,0.0656,0.0524,0.0496,0.0592,0.0814,0.1144,0.1411,0.1296,0.0715,0.0397,0.0271,0.0197,0.0195,0.0262,0.039,0.0541,0.0554,0.0757,0.096,0.1336,0.0858,0.0417,0.0298,0.0217,0.0182,0.0162,0.0157,0.019,0.0246,0.0281,0.0317,0.0359,0.0448,0.0498,0.0619,0.0665,0.0656,0.0844,0.0817,0.0586,0.0469,0.0272,0.0166,0.0163,0.0132,0.0109,0.0109,0.0142,0.0141,0.0115,0.0131,0.0173,0.02,0.0185,0.0223,0.0281,0.0293,0.025,0.0234,0.0248,0.0271,0.0337,0.0543,0.0694,0.0733,0.0705,0.0628,0.0519,0.0413,0.0333,0.0287,0.0234,0.0167,0.0118,0.0119,0.0083,0.0091,0.007,0.0052,0.0044,0.0034,0.0037,0.0041,0.0043,0.0043,0.0043,0.0049,0.0057,0.0057,0.0062,0.0084,0.0111,0.0117,0.0115,0.011,0.0105,0.0091,0.0073,0.0075,0.0092,0.012,0.014,0.0159,0.0179,0.021,0.0232,0.0218,0.0191,0.0199,0.0225,0.0269,0.0234,0.0171,0.0149,0.015,0.0139,0.0145,0.0153,0.0161,0.0149,0.0127,0.0107,0.009,0.0101,0.0112,0.011,0.0112,0.0098,0.0095,0.0085,0.0088,0.0076,0.0073,0.0058,0.0044,0.0042,0.0041,0.0048,0.0053,0.0069,0.0071,0.0062,0.0145,0.0086,0.0076,0.0065,0.0074,0.0066,0.0052,0.0032,0.0027,0.0022,0.0025,0.0029,0.0045,0.0025,0.0041,0.0035,0.004,0.0035,0.0043,0.0041,0.0046,0.0049,0.0055,0.0051,0.0042,0.0047,0.0049,0.0054,0.0037,0.0043,0.0051,0.0042,0.0067,0.0064,0.0074,0.0068,0.0061,0.0058,0.0065,0.0056,0.0059,0.0059,0.0074,0.0056,0.0079,0.006,0.0071,0.0056,0.007,0.0055,0.0054,0.0063,0.0041,0.0041,0.0059,0.0049,0.0059,0.0047,0.0052,0.0041,0.0042,0.0045,0.0036,0.0049,0.0066,0.0051,0.0059,0.0036,0.0078,0.0068,0.006,0.005,0.0058,0.0114,0.011,0.0069,0.0074,0.0074,0.0112,0.0094,0.0088,0.012,0.0129,0.0115,0.0109,0.0076,0.0141,0.0188,0.0124,0.0102,0.0104,0.0122,0.0146,0.0158,0.0203,0.0223,0.0245,0.0215,0.0233,0.025,0.0258,0.0247,0.0265,0.0234,0.0224,0.0197,0.0125,0.0167,0.0186,
52.4019,0.0497,0.0802,0.116,0.1395,0.0995,0.0653,0.0523,0.0494,0.059,0.081,0.1141,0.1406,0.129,0.0711,0.0397,0.027,0.0194,0.0194,0.0263,0.0387,0.0537,0.0549,0.0759,0.0956,0.1331,0.0854,0.0417,0.0301,0.0217,0.0178,0.0162,0.0156,0.019,0.0243,0.0278,0.0316,0.0357,0.0438,0.0493,0.0612,0.0661,0.0654,0.0841,0.0813,0.0583,0.0466,0.0284,0.0168,0.0159,0.0127,0.0107,0.0106,0.0143,0.0139,0.0114,0.0128,0.0177,0.0199,0.0186,0.0216,0.0279,0.0287,0.0245,0.023,0.0245,0.0272,0.0334,0.0539,0.0691,0.0723,0.0703,0.0626,0.0518,0.0414,0.0332,0.0283,0.0231,0.0164,0.0115,0.0119,0.0084,0.0089,0.0067,0.005,0.005,0.004,0.0038,0.0037,0.0038,0.0043,0.0045,0.0058,0.006,0.0055,0.0062,0.0077,0.0089,0.0105,0.0116,0.0106,0.0105,0.0085,0.0075,0.0074,0.0089,0.0118,0.0144,0.0162,0.0184,0.0206,0.0239,0.0209,0.0194,0.0202,0.0229,0.0268,0.0229,0.0163,0.015,0.0145,0.0139,0.0144,0.0149,0.0158,0.0148,0.0124,0.0114,0.0083,0.0106,0.0113,0.0116,0.0106,0.01,0.0096,0.0083,0.0091,0.0075,0.0072,0.0053,0.0048,0.0043,0.0041,0.0044,0.0052,0.0067,0.0067,0.0063,0.013,0.0086,0.0065,0.0066,0.0073,0.0066,0.0048,0.0035,0.0028,0.0024,0.0022,0.0028,0.0032,0.0037,0.0026,0.0042,0.0036,0.0031,0.0039,0.0043,0.0053,0.005,0.0046,0.006,0.0043,0.0037,0.0043,0.004,0.0046,0.0038,0.0067,0.0045,0.0044,0.0088,0.0055,0.0049,0.0055,0.0054,0.0053,0.0061,0.0052,0.0078,0.0072,0.0059,0.0076,0.0066,0.0061,0.006,0.0045,0.005,0.0055,0.0053,0.0048,0.004,0.0048,0.0049,0.0046,0.0054,0.005,0.0045,0.0038,0.0047,0.0055,0.004,0.0042,0.0043,0.004,0.0081,0.0067,0.0067,0.0061,0.0051,0.0063,0.0131,0.0091,0.0055,0.0063,0.0076,0.0048,0.0071,0.0095,0.0109,0.0105,0.0103,0.0103,0.011,0.0131,0.0289,0.0135,0.0116,0.0067,0.012,0.0135,0.0147,0.0231,0.022,0.0232,0.0249,0.019,0.0253,0.0233,0.0249,0.0222,0.0251,0.0188,0.0228,0.0184,0.0127,0.0159,
99.2102,0.0397,0.0577,0.0611,0.0601,0.0534,0.0469,0.0411,0.0363,0.042,0.0458,0.0494,0.0512,0.0476,0.0444,0.0343,0.0241,0.0169,0.0171,0.0237,0.0355,0.0454,0.0459,0.0,0.0546,0.0586,0.0547,0.0385,0.0279,0.0199,0.0164,0.0148,0.0145,0.0181,0.0239,0.0277,0.0316,0.0354,0.0421,0.0458,0.0508,0.0531,0.0527,0.0593,0.0591,0.0495,0.0386,0.0228,0.0166,0.0164,0.0125,0.0109,0.0106,0.0149,0.014,0.012,0.0132,0.0181,0.0209,0.0195,0.0233,0.029,0.0302,0.0263,0.0247,0.0264,0.0291,0.0335,0.0425,0.0484,0.0494,0.0489,0.0456,0.041,0.0363,0.0325,0.0294,0.0245,0.0174,0.0124,0.0129,0.0091,0.0093,0.0066,0.0047,0.0044,0.0036,0.0036,0.0038,0.0037,0.004,0.0039,0.0047,0.0058,0.0055,0.0061,0.0082,0.0114,0.0126,0.0129,0.0118,0.0116,0.0096,0.0077,0.0076,0.0093,0.0125,0.015,0.0165,0.0183,0.0197,0.0214,0.0208,0.02,0.0208,0.0228,0.025,0.0224,0.0181,0.0167,0.0162,0.0159,0.0161,0.017,0.018,0.0167,0.0139,0.0113,0.0091,0.0105,0.0108,0.0108,0.0098,0.0094,0.0095,0.0087,0.0086,0.0081,0.0072,0.0061,0.005,0.004,0.0033,0.0029,0.0029,0.0035,0.0035,0.003,0.0053,0.0039,0.003,0.0027,0.0028,0.0023,0.002,0.0017,0.0015,0.0014,0.0016,0.002,0.0026,0.0024,0.0028,0.0025,0.003,0.0032,0.0037,0.0039,0.0046,0.0052,0.0052,0.0053,0.0046,0.004,0.0042,0.0041,0.0041,0.0043,0.0051,0.0048,0.0046,0.0067,0.0062,0.0055,0.0057,0.0063,0.0065,0.007,0.007,0.007,0.0079,0.0071,0.0079,0.0077,0.0077,0.0076,0.0071,0.0073,0.0066,0.0065,0.0061,0.0057,0.0057,0.0056,0.0058,0.0056,0.0058,0.0056,0.0058,0.0058,0.006,0.0058,0.0064,0.0058,0.0064,0.006,0.0064,0.0064,0.0067,0.0068,0.007,0.009,0.0075,0.0059,0.0042,0.0025,0.0056,0.0062,0.0071,0.007,0.0071,0.0068,0.0067,0.0078,0.009,0.0,0.0098,0.0084,0.0078,0.0087,0.0103,0.012,0.0147,0.0168,0.0175,0.0191,0.018,0.0186,0.0184,0.0177,0.0174,0.0169,0.0161,0.0162,0.0181,0.0141,0.012,
99.5337,0.0399,0.0578,0.0612,0.0603,0.0535,0.0471,0.0412,0.0363,0.0421,0.0459,0.0496,0.0513,0.0477,0.0445,0.0345,0.0242,0.017,0.0172,0.0239,0.0357,0.0455,0.046,0.0,0.0546,0.0586,0.0547,0.0387,0.0281,0.0201,0.0165,0.0149,0.0146,0.0182,0.024,0.0278,0.0317,0.0356,0.0424,0.046,0.051,0.0533,0.053,0.0595,0.0593,0.0497,0.0387,0.0231,0.0168,0.0165,0.0126,0.011,0.0108,0.015,0.0141,0.0121,0.0133,0.0183,0.021,0.0197,0.0236,0.0291,0.0304,0.0266,0.025,0.0266,0.0293,0.0338,0.0427,0.0485,0.0495,0.0488,0.0457,0.0412,0.0365,0.0327,0.0299,0.0246,0.0176,0.0125,0.013,0.0092,0.0093,0.0065,0.0047,0.0045,0.0036,0.0036,0.0038,0.0037,0.004,0.0038,0.0047,0.0058,0.0056,0.006,0.0083,0.0119,0.0128,0.013,0.0119,0.0117,0.0097,0.0078,0.0076,0.0094,0.0126,0.0152,0.0167,0.0184,0.0198,0.0216,0.0209,0.0201,0.0211,0.0227,0.0249,0.0225,0.0182,0.0169,0.0164,0.0161,0.0163,0.0171,0.018,0.0169,0.014,0.0115,0.0095,0.0106,0.0108,0.0109,0.0102,0.0096,0.0096,0.0091,0.0087,0.0081,0.0072,0.0061,0.0051,0.0041,0.0034,0.003,0.0029,0.0035,0.0036,0.0029,0.0054,0.004,0.003,0.0028,0.0028,0.0025,0.0022,0.0018,0.0015,0.0014,0.0016,0.0022,0.0025,0.0024,0.0025,0.0032,0.003,0.0033,0.0038,0.004,0.0046,0.0052,0.0052,0.0054,0.0047,0.004,0.0044,0.0041,0.0042,0.0043,0.0048,0.0048,0.0045,0.0053,0.0059,0.0061,0.0058,0.0064,0.0065,0.0069,0.0071,0.0071,0.008,0.0073,0.0079,0.0076,0.0077,0.0075,0.0071,0.0067,0.0069,0.0066,0.0049,0.0053,0.0058,0.0058,0.0057,0.0057,0.0057,0.0059,0.0058,0.0058,0.0055,0.0057,0.0057,0.0061,0.0065,0.0067,0.0063,0.0065,0.0066,0.0069,0.007,0.0107,0.0073,0.0063,0.006,0.0061,0.0062,0.0066,0.0061,0.0072,0.0073,0.007,0.0069,0.0076,0.0089,0.0,0.0099,0.0091,0.0091,0.0098,0.0104,0.0122,0.0152,0.0168,0.0176,0.0197,0.0177,0.0189,0.0185,0.0186,0.0177,0.0171,0.0167,0.0155,0.0186,0.0146,0.0123,
102.2377,0.0406,0.0569,0.0592,0.0581,0.0517,0.0459,0.0406,0.0356,0.041,0.0444,0.0478,0.0494,0.0461,0.0431,0.0348,0.0248,0.0175,0.0176,0.0245,0.0364,0.0451,0.0455,0.0,0.053,0.0568,0.0536,0.0397,0.0289,0.0206,0.0169,0.0153,0.015,0.0188,0.0247,0.0287,0.0327,0.0368,0.0438,0.0472,0.052,0.0544,0.0541,0.0603,0.06,0.0507,0.0395,0.0242,0.0175,0.0172,0.0131,0.0114,0.0112,0.0156,0.0146,0.0126,0.0138,0.019,0.022,0.0206,0.0246,0.0304,0.0318,0.0278,0.0263,0.0279,0.0306,0.0352,0.0438,0.0496,0.0503,0.0498,0.0468,0.0425,0.038,0.0343,0.0314,0.026,0.0185,0.0132,0.0135,0.0058,0.0091,0.0068,0.0047,0.0046,0.0036,0.0038,0.004,0.004,0.004,0.004,0.005,0.0061,0.0059,0.0064,0.0087,0.0123,0.0133,0.0137,0.0125,0.0123,0.0101,0.0082,0.008,0.0099,0.0133,0.016,0.0176,0.0194,0.0208,0.0226,0.022,0.0212,0.0222,0.024,0.0261,0.0237,0.0193,0.0179,0.0173,0.017,0.0172,0.0181,0.019,0.0178,0.0149,0.0123,0.01,0.0112,0.0113,0.0114,0.0107,0.0101,0.0097,0.0095,0.0091,0.0085,0.0076,0.0065,0.0053,0.0042,0.0034,0.0034,0.0031,0.0035,0.0036,0.0031,0.005,0.0038,0.0029,0.0026,0.0028,0.0025,0.002,0.0015,0.0014,0.0015,0.0016,0.0023,0.0029,0.0025,0.003,0.0034,0.0031,0.0035,0.0037,0.0041,0.0047,0.0048,0.0054,0.0056,0.0047,0.0041,0.0042,0.0043,0.0042,0.0045,0.0051,0.0043,0.0047,0.0056,0.0055,0.0057,0.006,0.0065,0.0064,0.0072,0.0071,0.0074,0.0081,0.0077,0.0082,0.008,0.0078,0.0079,0.0073,0.0074,0.0071,0.0067,0.006,0.0059,0.0059,0.0059,0.0057,0.0059,0.0058,0.0061,0.0057,0.0062,0.0065,0.0062,0.0062,0.0069,0.0066,0.007,0.0067,0.0069,0.0069,0.0071,0.0071,0.0108,0.007,0.0063,0.0051,0.0046,0.0061,0.005,0.0068,0.0072,0.007,0.0071,0.0068,0.0077,0.0086,0.0,0.0098,0.0098,0.0101,0.0104,0.0102,0.0123,0.0147,0.0164,0.0173,0.0177,0.0175,0.018,0.0173,0.0171,0.0174,0.017,0.0161,0.0162,0.0183,0.0147,0.0134,
102.7249,0.0393,0.0542,0.0561,0.0549,0.0489,0.0437,0.0386,0.0338,0.039,0.042,0.0452,0.0467,0.0435,0.041,0.0335,0.024,0.0169,0.017,0.0237,0.0353,0.0433,0.0437,0.0,0.0508,0.0544,0.0514,0.0388,0.0281,0.02,0.0163,0.0147,0.0144,0.0182,0.024,0.028,0.032,0.036,0.0431,0.0464,0.0511,0.0536,0.0531,0.0592,0.059,0.0495,0.0382,0.0238,0.0171,0.0167,0.0127,0.011,0.0108,0.0152,0.0143,0.0123,0.0135,0.0186,0.0216,0.0202,0.0242,0.03,0.0314,0.0274,0.026,0.0276,0.0304,0.0349,0.0434,0.049,0.0499,0.0493,0.0465,0.0423,0.0377,0.0341,0.0311,0.0258,0.0183,0.0129,0.0135,0.0094,0.0096,0.0068,0.0048,0.0045,0.0035,0.0036,0.0038,0.0039,0.0039,0.0039,0.0046,0.0058,0.0057,0.0062,0.0085,0.0119,0.0133,0.0135,0.0124,0.0122,0.01,0.0081,0.0079,0.0097,0.0131,0.0159,0.0176,0.0193,0.0206,0.0223,0.0219,0.0212,0.0222,0.024,0.0261,0.0236,0.0193,0.0178,0.0173,0.0169,0.0173,0.018,0.019,0.0178,0.0148,0.0123,0.01,0.0111,0.0114,0.0113,0.0105,0.0099,0.01,0.0094,0.009,0.008,0.0075,0.0064,0.0052,0.0042,0.0034,0.003,0.003,0.0033,0.0034,0.0029,0.0054,0.0036,0.0026,0.0025,0.0025,0.0023,0.0019,0.0016,0.0014,0.0011,0.0015,0.0021,0.0029,0.0024,0.0028,0.0032,0.003,0.0033,0.0037,0.0039,0.0044,0.0053,0.0052,0.0054,0.0046,0.0041,0.0045,0.004,0.0041,0.0043,0.005,0.0044,0.0041,0.0036,0.006,0.0061,0.0059,0.0063,0.0064,0.0071,0.007,0.0072,0.008,0.0077,0.008,0.0078,0.0076,0.0077,0.0072,0.0073,0.0068,0.0066,0.0059,0.0058,0.0057,0.0057,0.0057,0.0058,0.0059,0.0058,0.0058,0.0063,0.0061,0.006,0.0059,0.0076,0.0066,0.0067,0.0065,0.0065,0.0064,0.0068,0.0069,0.0069,0.0071,0.0062,0.0052,0.0062,0.0055,0.0057,0.0067,0.0071,0.0069,0.007,0.0063,0.007,0.0086,0.0,0.0094,0.0094,0.0094,0.0099,0.0104,0.012,0.0147,0.0155,0.0166,0.0172,0.0188,0.018,0.0179,0.0176,0.017,0.0167,0.016,0.0154,0.0163,0.0139,0.0114,
103.0123,0.0403,0.0551,0.0572,0.056,0.05,0.0446,0.0395,0.0344,0.0398,0.0429,0.0461,0.0476,0.0444,0.0419,0.0341,0.0247,0.0173,0.0174,0.0243,0.036,0.044,0.0444,0.0,0.0516,0.055,0.0521,0.0395,0.0288,0.0205,0.0167,0.0151,0.0148,0.0186,0.0246,0.0287,0.0327,0.0367,0.0437,0.0473,0.0521,0.0545,0.054,0.0602,0.0598,0.0504,0.0389,0.0242,0.0175,0.0171,0.0131,0.0113,0.0112,0.0156,0.0147,0.0126,0.0139,0.0191,0.022,0.0207,0.0247,0.0306,0.032,0.028,0.0264,0.0282,0.031,0.0356,0.0441,0.0494,0.0503,0.0501,0.0471,0.0429,0.0384,0.0347,0.0316,0.0264,0.0188,0.0133,0.0139,0.0097,0.0098,0.007,0.005,0.0047,0.0037,0.0038,0.0039,0.004,0.0041,0.004,0.0049,0.0061,0.0059,0.0064,0.0087,0.0123,0.0136,0.0139,0.0127,0.0126,0.0103,0.0081,0.0081,0.01,0.0135,0.0161,0.0178,0.0197,0.0211,0.023,0.0224,0.0215,0.0225,0.0243,0.0262,0.0241,0.0197,0.0183,0.0176,0.0173,0.0175,0.0184,0.0193,0.0182,0.0152,0.0125,0.0102,0.0111,0.0116,0.0115,0.0108,0.0102,0.0102,0.0096,0.0093,0.0084,0.0077,0.0066,0.0053,0.0043,0.0034,0.0035,0.003,0.0034,0.0035,0.003,0.0047,0.0036,0.0028,0.0026,0.0027,0.0025,0.002,0.0018,0.0015,0.0014,0.0015,0.0018,0.0028,0.0024,0.0029,0.0033,0.0031,0.0034,0.0022,0.0041,0.0048,0.0054,0.0054,0.0057,0.0048,0.0043,0.0046,0.0043,0.0043,0.0045,0.0051,0.0054,0.0046,0.008,0.0066,0.006,0.006,0.0064,0.0067,0.0074,0.0073,0.0074,0.0082,0.0075,0.0081,0.0081,0.0079,0.0078,0.0075,0.0075,0.0073,0.0067,0.0064,0.0059,0.0062,0.0059,0.0057,0.0059,0.006,0.006,0.0055,0.0062,0.0064,0.0062,0.0061,0.0068,0.0069,0.0065,0.007,0.007,0.0072,0.0074,0.0075,0.0089,0.0078,0.0059,0.0055,0.0056,0.0058,0.0065,0.0067,0.0072,0.0069,0.0067,0.0064,0.0067,0.0092,0.0,0.0099,0.0099,0.0102,0.0093,0.0103,0.0119,0.0147,0.0162,0.0172,0.0176,0.0187,0.0179,0.0182,0.0173,0.0171,0.0167,0.0163,0.0155,0.0182,0.0143,0.0132,
103.2961,0.0413,0.0563,0.0582,0.0571,0.0509,0.0454,0.0403,0.0352,0.0406,0.0438,0.0471,0.0486,0.0453,0.0426,0.0349,0.0255,0.018,0.0182,0.0251,0.0368,0.0446,0.045,0.0,0.0522,0.0558,0.0527,0.0404,0.0296,0.0212,0.0175,0.0158,0.0155,0.0193,0.0253,0.0294,0.0335,0.0376,0.0446,0.0481,0.0528,0.0552,0.0549,0.061,0.0607,0.0513,0.0402,0.0257,0.0181,0.0177,0.0135,0.0118,0.0115,0.0159,0.015,0.013,0.0142,0.0195,0.0225,0.0211,0.0252,0.0312,0.0325,0.0285,0.0269,0.0286,0.0314,0.0361,0.0446,0.0499,0.051,0.0504,0.0476,0.0434,0.0389,0.0352,0.0321,0.0267,0.0191,0.0137,0.0142,0.0101,0.0102,0.0073,0.0052,0.005,0.004,0.0041,0.0042,0.0042,0.0044,0.0043,0.0053,0.0064,0.0062,0.0067,0.0091,0.0125,0.0139,0.0142,0.0131,0.0128,0.0106,0.0084,0.0084,0.0104,0.0138,0.0166,0.0182,0.02,0.0214,0.0232,0.0227,0.0218,0.0228,0.0247,0.0268,0.0242,0.0198,0.0185,0.018,0.0176,0.0179,0.0187,0.0194,0.0185,0.0156,0.0129,0.0106,0.0119,0.0122,0.0122,0.0114,0.0108,0.0106,0.01,0.0096,0.009,0.008,0.0068,0.0056,0.0047,0.004,0.004,0.004,0.0049,0.0048,0.0043,0.0083,0.0057,0.0044,0.0043,0.0043,0.0038,0.0028,0.0024,0.0019,0.0018,0.0018,0.0025,0.0031,0.0029,0.0033,0.0037,0.0035,0.0037,0.0042,0.0044,0.005,0.0057,0.0057,0.0058,0.0052,0.0045,0.0051,0.0046,0.0045,0.0046,0.0053,0.0046,0.0051,0.0056,0.0059,0.0066,0.0062,0.0067,0.0069,0.0076,0.0076,0.0078,0.0084,0.0078,0.0082,0.008,0.0083,0.0082,0.0077,0.0078,0.0073,0.007,0.0064,0.0062,0.0063,0.0061,0.0059,0.0054,0.0058,0.0064,0.0062,0.0063,0.0063,0.0063,0.0064,0.0068,0.0068,0.0078,0.0066,0.0068,0.0072,0.0073,0.0075,0.0103,0.0076,0.0059,0.0061,0.0057,0.0063,0.0065,0.0071,0.0077,0.0073,0.0074,0.0073,0.0078,0.0096,0.0,0.0102,0.0101,0.0098,0.009,0.0106,0.0126,0.0142,0.0164,0.0167,0.0181,0.0193,0.0185,0.0182,0.0173,0.0171,0.0164,0.0159,0.015,0.013,0.0135,0.0128,
103.5766,0.0418,0.0567,0.0584,0.0573,0.0512,0.0457,0.0406,0.0354,0.0408,0.0439,0.0472,0.0488,0.0455,0.0427,0.0352,0.0257,0.0182,0.0183,0.0253,0.0371,0.045,0.0453,0.0,0.0525,0.0561,0.053,0.0408,0.0298,0.0214,0.0176,0.0159,0.0157,0.0195,0.0256,0.0297,0.0338,0.0379,0.045,0.0486,0.0533,0.0557,0.0553,0.0614,0.0612,0.0517,0.0404,0.0257,0.0183,0.0178,0.0136,0.0119,0.0116,0.0162,0.0152,0.0131,0.0144,0.0198,0.0227,0.0213,0.0251,0.0315,0.0328,0.0288,0.0273,0.0289,0.0318,0.0365,0.0449,0.0502,0.0513,0.0509,0.048,0.0437,0.0393,0.0356,0.0323,0.0271,0.0193,0.0139,0.0145,0.0102,0.0103,0.0074,0.0053,0.0051,0.004,0.0041,0.0043,0.0043,0.0043,0.0044,0.0051,0.0064,0.0062,0.0067,0.0091,0.0127,0.0141,0.0143,0.0132,0.0131,0.0107,0.0086,0.0085,0.0104,0.0139,0.0168,0.0185,0.0204,0.0216,0.0235,0.0229,0.0221,0.0232,0.0249,0.0271,0.0246,0.0202,0.0187,0.0182,0.0178,0.0181,0.0189,0.0197,0.0182,0.0157,0.0131,0.0107,0.012,0.0121,0.0123,0.0114,0.0108,0.0106,0.01,0.0096,0.009,0.008,0.0068,0.0057,0.0046,0.004,0.004,0.004,0.0049,0.005,0.0043,0.008,0.0058,0.0044,0.0042,0.0042,0.0039,0.003,0.0025,0.0019,0.0016,0.0017,0.0025,0.003,0.0028,0.0032,0.0037,0.0034,0.0038,0.0042,0.0045,0.005,0.0057,0.0057,0.0059,0.0051,0.0044,0.0052,0.0045,0.0045,0.0047,0.0056,0.0049,0.0049,0.0056,0.0063,0.0056,0.0064,0.0068,0.007,0.0078,0.0077,0.0078,0.0083,0.0082,0.0085,0.0084,0.0082,0.008,0.0077,0.0077,0.0076,0.007,0.0065,0.0054,0.0048,0.0061,0.0061,0.0061,0.0059,0.0062,0.0061,0.0063,0.0062,0.0062,0.0062,0.0077,0.0066,0.0065,0.0067,0.0069,0.0071,0.0073,0.0075,0.0089,0.0052,0.0039,0.004,0.0047,0.0057,0.0066,0.0069,0.0077,0.007,0.0066,0.0068,0.0076,0.0092,0.0,0.0103,0.0099,0.0101,0.0095,0.0105,0.012,0.014,0.0168,0.0176,0.0193,0.0185,0.0185,0.0184,0.0179,0.0168,0.0168,0.0162,0.0159,0.0171,0.0142,0.0126,
103.8537,0.042,0.0568,0.0586,0.0574,0.0512,0.0458,0.0407,0.0356,0.0409,0.044,0.0473,0.0489,0.0456,0.0429,0.0353,0.0259,0.0184,0.0185,0.0255,0.0373,0.0451,0.0454,0.0,0.0526,0.0562,0.0532,0.0411,0.03,0.0216,0.0178,0.0161,0.0158,0.0197,0.0258,0.0299,0.034,0.0382,0.0453,0.0489,0.0534,0.056,0.0556,0.0616,0.0615,0.052,0.0406,0.0263,0.0184,0.0179,0.0138,0.012,0.0117,0.0164,0.0154,0.0133,0.0145,0.0199,0.0229,0.0216,0.0257,0.0317,0.0331,0.0291,0.0272,0.0292,0.0321,0.0368,0.0453,0.0507,0.0516,0.0511,0.0483,0.0441,0.0396,0.0358,0.0328,0.0273,0.0195,0.014,0.0145,0.0102,0.0104,0.0074,0.0053,0.005,0.0039,0.0041,0.0043,0.0042,0.0041,0.0045,0.0055,0.0065,0.0063,0.0068,0.0092,0.0129,0.0143,0.0145,0.0133,0.0132,0.0109,0.0085,0.0086,0.0104,0.0141,0.0168,0.0187,0.0206,0.0219,0.0237,0.0232,0.0224,0.0234,0.0251,0.0274,0.0248,0.0205,0.0189,0.0184,0.018,0.0183,0.0191,0.0202,0.0189,0.0159,0.0133,0.0109,0.0121,0.0124,0.0125,0.0117,0.011,0.0108,0.01,0.0098,0.0092,0.0081,0.0069,0.0057,0.0046,0.0041,0.0041,0.0044,0.005,0.0051,0.0044,0.0084,0.0058,0.0045,0.0042,0.0044,0.0039,0.0031,0.0026,0.0019,0.0016,0.0019,0.0025,0.0035,0.003,0.0034,0.0037,0.0034,0.0038,0.0043,0.0045,0.0052,0.0058,0.0059,0.006,0.0051,0.0045,0.0049,0.0046,0.0048,0.0048,0.0056,0.0062,0.0051,0.006,0.0063,0.006,0.0065,0.0069,0.0069,0.0077,0.0078,0.0079,0.0086,0.0089,0.0084,0.0084,0.0085,0.0082,0.0079,0.008,0.0074,0.0071,0.0066,0.0062,0.0063,0.0062,0.0062,0.0063,0.0063,0.0063,0.006,0.0064,0.0067,0.0061,0.0065,0.0071,0.0069,0.0073,0.0068,0.0069,0.0074,0.0071,0.0076,0.0116,0.0066,0.0063,0.0063,0.0062,0.0062,0.0069,0.0079,0.0078,0.0081,0.0072,0.0069,0.0076,0.0056,0.0,0.0103,0.0101,0.0103,0.0103,0.0108,0.0122,0.0161,0.0166,0.0172,0.0176,0.021,0.0184,0.0183,0.0168,0.0165,0.0168,0.0163,0.0161,0.0174,0.0136,0.013,
94.4813,0.0394,0.0606,0.0769,0.0846,0.0685,0.0501,0.0419,0.0399,0.0474,0.0611,0.0745,0.082,0.0768,0.0543,0.0318,0.0229,0.0159,0.0165,0.0226,0.0339,0.0453,0.0464,0.053,0.0643,0.0764,0.057,0.0354,0.0258,0.0184,0.0153,0.0138,0.0136,0.0171,0.0222,0.0257,0.0292,0.0332,0.0395,0.043,0.0478,0.05,0.0495,0.056,0.0549,0.0453,0.035,0.0224,0.0154,0.0149,0.0113,0.0101,0.0099,0.0135,0.0125,0.0109,0.0121,0.0166,0.0188,0.0176,0.0212,0.0265,0.0274,0.0236,0.0223,0.0236,0.0264,0.0309,0.0394,0.0448,0.0455,0.0449,0.0416,0.0376,0.033,0.0295,0.0267,0.022,0.0154,0.0113,0.0113,0.0084,0.0083,0.006,0.0044,0.0042,0.0033,0.0035,0.0036,0.0035,0.0037,0.0037,0.0044,0.0052,0.0051,0.0057,0.0076,0.0104,0.0114,0.0114,0.0105,0.0104,0.0085,0.0071,0.0068,0.0085,0.0114,0.0139,0.0152,0.0165,0.0179,0.0195,0.0189,0.0182,0.019,0.0208,0.0226,0.0203,0.0162,0.0152,0.0144,0.0143,0.0146,0.0155,0.0163,0.0152,0.0125,0.0102,0.0086,0.0097,0.0099,0.01,0.0094,0.0089,0.0085,0.0082,0.0079,0.0073,0.0064,0.0054,0.0044,0.0035,0.003,0.0034,0.0031,0.0037,0.0035,0.0034,0.0064,0.0042,0.0033,0.0032,0.0032,0.0029,0.0023,0.0021,0.0016,0.0015,0.0016,0.0021,0.0026,0.0023,0.0026,0.003,0.0028,0.003,0.0034,0.0036,0.004,0.0044,0.0044,0.0046,0.0041,0.0034,0.0039,0.0036,0.0036,0.0039,0.0043,0.0037,0.004,0.0044,0.0044,0.0046,0.0051,0.0053,0.0055,0.006,0.0061,0.0061,0.0067,0.0065,0.0065,0.0067,0.0062,0.0059,0.0055,0.0054,0.0048,0.0047,0.0027,0.0047,0.0036,0.0053,0.0049,0.0049,0.0049,0.0046,0.005,0.0051,0.0054,0.0049,0.005,0.0064,0.0051,0.0056,0.0053,0.0057,0.0056,0.0053,0.0055,0.0063,0.0064,0.005,0.005,0.0056,0.0055,0.0061,0.0067,0.0075,0.0071,0.007,0.0066,0.0078,0.0089,0.0135,0.0088,0.0092,0.0084,0.0092,0.0091,0.0111,0.0135,0.0148,0.0156,0.0192,0.0163,0.0164,0.016,0.0158,0.0148,0.0152,0.0142,0.0142,0.0167,0.0123,0.0104,
94.4163,0.0396,0.0611,0.0775,0.0852,0.0689,0.0504,0.0422,0.0402,0.0478,0.0615,0.075,0.0825,0.0773,0.0546,0.032,0.023,0.016,0.0167,0.0228,0.0341,0.0456,0.0467,0.0538,0.0648,0.0769,0.0573,0.0357,0.026,0.0186,0.0154,0.0139,0.0137,0.0173,0.0225,0.0259,0.0294,0.0334,0.0397,0.0434,0.0481,0.0503,0.0498,0.0563,0.0553,0.0457,0.0354,0.0224,0.0155,0.0152,0.0114,0.0101,0.01,0.0137,0.0127,0.011,0.0122,0.0166,0.0189,0.0177,0.0214,0.0267,0.0275,0.0238,0.0225,0.0239,0.0265,0.0308,0.0396,0.0452,0.0458,0.0452,0.0419,0.0376,0.0333,0.0297,0.027,0.022,0.0154,0.0113,0.0114,0.0085,0.0083,0.006,0.0045,0.0042,0.0034,0.0036,0.0036,0.0037,0.0038,0.0038,0.0045,0.0055,0.0052,0.0058,0.0077,0.0104,0.0114,0.0116,0.0106,0.0105,0.0086,0.0072,0.0069,0.0086,0.0115,0.014,0.0153,0.0169,0.0182,0.0196,0.0188,0.0183,0.0192,0.0209,0.0228,0.0204,0.0164,0.0153,0.0147,0.0145,0.0147,0.0157,0.0164,0.0154,0.0126,0.0103,0.0087,0.0101,0.0101,0.0104,0.0096,0.0092,0.0088,0.0083,0.008,0.0075,0.0065,0.0056,0.0045,0.0038,0.0034,0.0039,0.0037,0.0048,0.0047,0.0043,0.0086,0.0056,0.0044,0.0044,0.0044,0.004,0.0031,0.0026,0.0019,0.0017,0.0018,0.0024,0.0028,0.0025,0.0028,0.0031,0.003,0.0032,0.0035,0.0037,0.0042,0.0047,0.0047,0.0048,0.0041,0.0038,0.0039,0.004,0.0037,0.0039,0.0044,0.0045,0.0043,0.0077,0.0052,0.0048,0.0054,0.0058,0.006,0.0063,0.0063,0.0063,0.007,0.0067,0.0069,0.0069,0.0068,0.0069,0.0065,0.0062,0.0059,0.0056,0.0048,0.005,0.005,0.0052,0.005,0.0053,0.0045,0.0051,0.005,0.0051,0.0058,0.0053,0.0051,0.0053,0.0059,0.0067,0.0059,0.0059,0.0058,0.0061,0.0064,0.0086,0.0067,0.0051,0.0056,0.006,0.006,0.0062,0.007,0.0074,0.0072,0.0076,0.0071,0.0081,0.0091,0.0126,0.0093,0.0093,0.0074,0.0093,0.0097,0.0119,0.0138,0.0154,0.0163,0.0146,0.0179,0.0161,0.0158,0.0164,0.016,0.0159,0.015,0.0143,0.0149,0.0132,0.0112,
86.5328,0.0363,0.0588,0.0796,0.0901,0.0676,0.0467,0.0382,0.0363,0.0439,0.059,0.0768,0.0903,0.0817,0.0509,0.0283,0.0205,0.0142,0.015,0.0201,0.0305,0.0414,0.0426,0.0542,0.0657,0.0841,0.0559,0.0313,0.0227,0.0163,0.0136,0.0124,0.0122,0.0151,0.0194,0.0222,0.0255,0.0291,0.0348,0.0386,0.0448,0.047,0.0467,0.0557,0.0537,0.042,0.0334,0.0195,0.0131,0.0129,0.0098,0.0091,0.0087,0.0117,0.0109,0.0095,0.0105,0.014,0.0161,0.0147,0.0183,0.0226,0.0236,0.0198,0.0189,0.02,0.0225,0.0266,0.0375,0.0445,0.0454,0.044,0.0398,0.0342,0.0292,0.0252,0.0229,0.0183,0.013,0.0096,0.0095,0.0071,0.0072,0.0053,0.004,0.0036,0.0031,0.0033,0.0034,0.0031,0.0035,0.0034,0.004,0.0048,0.0048,0.0049,0.0066,0.0084,0.0093,0.0094,0.0089,0.0085,0.0072,0.0056,0.006,0.0072,0.0096,0.0116,0.0129,0.014,0.0152,0.0162,0.0156,0.0149,0.0155,0.017,0.0189,0.0165,0.0132,0.0121,0.0117,0.0116,0.0119,0.0121,0.0131,0.012,0.0105,0.0084,0.0074,0.0082,0.009,0.0092,0.0086,0.008,0.0077,0.0071,0.0071,0.0065,0.0055,0.0046,0.004,0.0032,0.0033,0.0034,0.0042,0.0048,0.0051,0.0045,0.0092,0.0058,0.005,0.0045,0.0048,0.0039,0.0031,0.0022,0.002,0.0012,0.0022,0.002,0.0029,0.0022,0.0028,0.0027,0.0024,0.0029,0.0035,0.0032,0.0039,0.0035,0.0042,0.0036,0.0038,0.0028,0.0042,0.0037,0.0038,0.0038,0.0041,0.0033,0.0037,0.0077,0.0049,0.0043,0.0048,0.0045,0.005,0.0046,0.0049,0.0042,0.0058,0.0055,0.0061,0.0048,0.0058,0.0048,0.0058,0.0045,0.0048,0.0052,0.0045,0.0036,0.0044,0.0039,0.0046,0.0038,0.0048,0.0033,0.0042,0.0039,0.0045,0.0042,0.0052,0.0042,0.0042,0.0049,0.0047,0.0044,0.0057,0.0035,0.0039,0.0093,0.0071,0.0049,0.0053,0.006,0.0065,0.0069,0.0081,0.0062,0.0079,0.0071,0.0086,0.0088,0.0099,0.0107,0.0094,0.0069,0.0082,0.0067,0.0079,0.0108,0.0135,0.0139,0.0161,0.0148,0.0159,0.0159,0.0149,0.0132,0.0138,0.0129,0.0153,0.0123,0.0147,0.0112,0.0119,
86.5136,0.0362,0.0582,0.07,0.0705,0.0596,0.0458,0.0378,0.0354,0.0422,0.0509,0.0573,0.0603,0.0561,0.0468,0.0282,0.0204,0.0142,0.0149,0.02,0.0301,0.0406,0.0417,0.0024,0.0592,0.0667,0.0541,0.0312,0.0222,0.0162,0.0136,0.0123,0.012,0.015,0.0193,0.0222,0.0252,0.0289,0.0346,0.0383,0.0443,0.0466,0.0463,0.0552,0.0532,0.0417,0.0331,0.0201,0.0129,0.0133,0.0097,0.0089,0.0086,0.0115,0.0106,0.0094,0.0103,0.0139,0.0158,0.0146,0.0179,0.0225,0.0232,0.0198,0.0187,0.02,0.0222,0.0265,0.0372,0.044,0.045,0.0438,0.0395,0.0346,0.029,0.0252,0.0225,0.0182,0.0128,0.0095,0.0093,0.007,0.007,0.0052,0.0039,0.0037,0.003,0.0032,0.0032,0.0032,0.0034,0.0033,0.0041,0.0047,0.0045,0.0049,0.0064,0.0085,0.0094,0.0093,0.0086,0.0085,0.007,0.0057,0.0058,0.0071,0.0094,0.0115,0.0126,0.0138,0.015,0.0163,0.0157,0.0147,0.0154,0.0169,0.0187,0.0164,0.013,0.012,0.0117,0.0115,0.0117,0.0123,0.0129,0.0122,0.0102,0.0084,0.007,0.0083,0.0086,0.009,0.0087,0.0079,0.0075,0.007,0.0067,0.0061,0.0054,0.0045,0.0037,0.0033,0.003,0.0033,0.0037,0.0049,0.0048,0.0044,0.0088,0.0058,0.0048,0.0046,0.0046,0.004,0.0031,0.0025,0.0019,0.0017,0.0015,0.0023,0.003,0.0023,0.0026,0.0028,0.0026,0.0029,0.0031,0.0033,0.0036,0.0038,0.0038,0.0039,0.0035,0.0032,0.0032,0.0032,0.0032,0.0034,0.004,0.0035,0.0038,0.0038,0.0039,0.0043,0.0045,0.0047,0.0044,0.0049,0.0052,0.0052,0.0056,0.005,0.0056,0.0053,0.0051,0.0051,0.005,0.0049,0.0046,0.0043,0.0039,0.0041,0.0041,0.0022,0.0039,0.0041,0.0039,0.004,0.0041,0.0041,0.0048,0.0043,0.0041,0.0055,0.0048,0.0054,0.0049,0.005,0.0054,0.0054,0.0056,0.0063,0.0059,0.0053,0.0054,0.0056,0.0065,0.0057,0.0069,0.0075,0.0079,0.0071,0.0062,0.0078,0.0087,0.0,0.008,0.0072,0.008,0.008,0.0082,0.01,0.0133,0.0129,0.0137,0.015,0.0154,0.0143,0.0139,0.0146,0.0132,0.0122,0.0114,0.0111,0.0143,0.0099,0.0084,
86.4516,0.0362,0.0586,0.0794,0.0899,0.0673,0.0466,0.038,0.0363,0.0438,0.0588,0.0766,0.0901,0.0816,0.0508,0.0282,0.0203,0.0142,0.0149,0.0201,0.0304,0.0412,0.0423,0.0545,0.0655,0.0839,0.0558,0.0313,0.0226,0.0163,0.0136,0.0123,0.0122,0.015,0.0194,0.0223,0.0252,0.0291,0.0346,0.0386,0.0446,0.0469,0.0465,0.0556,0.0535,0.0418,0.0334,0.0197,0.013,0.013,0.0098,0.009,0.0088,0.0117,0.0109,0.0095,0.0104,0.0141,0.0158,0.0148,0.0179,0.0227,0.0233,0.0197,0.0187,0.0201,0.0223,0.0266,0.0372,0.0445,0.0452,0.0439,0.0395,0.0343,0.029,0.0253,0.0225,0.0183,0.0126,0.0094,0.0093,0.0071,0.007,0.0051,0.0039,0.0036,0.0029,0.0033,0.0033,0.0033,0.0035,0.0034,0.0039,0.0048,0.0046,0.005,0.0064,0.0086,0.0095,0.0095,0.0086,0.0086,0.007,0.0061,0.006,0.0074,0.0094,0.0116,0.0127,0.0138,0.0148,0.0164,0.0159,0.0149,0.0154,0.0171,0.0188,0.0163,0.013,0.0121,0.0116,0.0117,0.0118,0.0123,0.0127,0.0123,0.0102,0.0083,0.0069,0.0083,0.0087,0.0091,0.0084,0.0078,0.0076,0.0072,0.0066,0.0063,0.0054,0.0046,0.0037,0.003,0.0031,0.0038,0.0042,0.0048,0.0049,0.0045,0.0092,0.0055,0.0047,0.0048,0.0049,0.0043,0.0034,0.0026,0.002,0.0015,0.0016,0.0025,0.0029,0.002,0.0024,0.003,0.0027,0.003,0.0033,0.003,0.0034,0.0039,0.004,0.0039,0.0032,0.0035,0.0032,0.0031,0.0031,0.0034,0.0033,0.0031,0.0039,0.0071,0.0044,0.0048,0.004,0.0043,0.0044,0.0048,0.0048,0.0051,0.0055,0.0055,0.0054,0.0057,0.0052,0.0049,0.005,0.0047,0.0049,0.0045,0.0045,0.0037,0.0038,0.0041,0.0042,0.0042,0.0041,0.0044,0.0047,0.0044,0.0045,0.0043,0.0044,0.0051,0.0037,0.0044,0.0051,0.0053,0.0052,0.0049,0.0045,0.0088,0.0054,0.0052,0.0054,0.0055,0.0053,0.0073,0.0067,0.0068,0.006,0.0071,0.0064,0.0081,0.009,0.0105,0.0086,0.0087,0.0083,0.0083,0.0078,0.0091,0.0123,0.0125,0.0128,0.0142,0.0138,0.0162,0.0152,0.014,0.0146,0.0139,0.0128,0.0143,0.0114,0.0106,0.0118,
86.4328,0.0364,0.0586,0.0705,0.0709,0.06,0.046,0.038,0.0356,0.0424,0.0512,0.0577,0.0607,0.0565,0.0471,0.0283,0.0205,0.0142,0.0149,0.0201,0.0304,0.041,0.042,0.002,0.0597,0.0673,0.0547,0.0314,0.0224,0.0163,0.0137,0.0123,0.0121,0.0151,0.0193,0.0223,0.0254,0.0291,0.0348,0.0387,0.0447,0.047,0.0467,0.0558,0.0537,0.0421,0.0333,0.02,0.013,0.013,0.0097,0.0089,0.0087,0.0116,0.0107,0.0094,0.0104,0.014,0.0159,0.0148,0.018,0.0226,0.0235,0.02,0.0188,0.0201,0.0225,0.0267,0.0375,0.0448,0.0455,0.0443,0.0398,0.0345,0.0292,0.0253,0.023,0.0185,0.0128,0.0095,0.0094,0.0071,0.007,0.0051,0.0039,0.0037,0.003,0.0032,0.0032,0.0032,0.0034,0.0033,0.0038,0.0047,0.0044,0.0049,0.0065,0.0085,0.0093,0.0094,0.0086,0.0085,0.0071,0.0061,0.0058,0.007,0.0094,0.0115,0.0127,0.0139,0.0151,0.0164,0.0156,0.0148,0.0155,0.017,0.0188,0.0164,0.013,0.0121,0.0117,0.0116,0.0118,0.0124,0.013,0.0122,0.0101,0.0083,0.007,0.0081,0.0085,0.0087,0.0081,0.0077,0.0075,0.007,0.0067,0.0062,0.0054,0.0045,0.0036,0.0031,0.0028,0.0029,0.0029,0.0037,0.0037,0.0035,0.0067,0.0044,0.0036,0.0034,0.0035,0.0031,0.0025,0.002,0.0017,0.0015,0.0014,0.0015,0.0026,0.0021,0.0024,0.0026,0.0025,0.0027,0.0029,0.003,0.0034,0.0037,0.0037,0.0031,0.0034,0.003,0.0033,0.0031,0.0031,0.0033,0.0038,0.0034,0.0035,0.0035,0.0038,0.0045,0.004,0.0039,0.0041,0.0046,0.0038,0.005,0.0056,0.0049,0.0051,0.0054,0.0051,0.0051,0.0039,0.0047,0.0042,0.0044,0.004,0.0039,0.0043,0.004,0.0015,0.0041,0.0038,0.0042,0.0041,0.0041,0.0041,0.0031,0.0043,0.005,0.0044,0.005,0.0049,0.0049,0.0051,0.0055,0.0055,0.0058,0.0061,0.0051,0.0043,0.0039,0.0053,0.0065,0.007,0.0072,0.0076,0.0075,0.0075,0.0079,0.0084,0.0,0.0088,0.008,0.0083,0.0083,0.0087,0.0097,0.0111,0.0133,0.014,0.0141,0.0172,0.0145,0.0132,0.0132,0.012,0.0123,0.012,0.0116,0.0137,0.0101,0.0088,
85.7607,0.0362,0.0582,0.0703,0.0708,0.0598,0.0456,0.0377,0.0353,0.0421,0.051,0.0575,0.0605,0.0562,0.0469,0.0282,0.0204,0.0142,0.0149,0.02,0.0302,0.0407,0.0417,0.0006,0.0594,0.0672,0.0543,0.0313,0.0223,0.0163,0.0137,0.0123,0.0121,0.0151,0.0194,0.0222,0.0253,0.0288,0.0342,0.0385,0.0445,0.0468,0.0465,0.0556,0.0535,0.0419,0.0331,0.0198,0.0129,0.013,0.0097,0.0089,0.0086,0.0115,0.0106,0.0094,0.0103,0.0139,0.0158,0.0147,0.0178,0.0226,0.0233,0.0198,0.0187,0.02,0.0223,0.0265,0.0372,0.0444,0.0455,0.0442,0.0398,0.034,0.0291,0.0252,0.0225,0.0182,0.0128,0.0095,0.0094,0.0071,0.007,0.0051,0.0039,0.0037,0.003,0.0031,0.0031,0.0031,0.0033,0.0033,0.0039,0.0047,0.0044,0.0049,0.0064,0.0084,0.0092,0.0093,0.0086,0.0085,0.007,0.0059,0.0058,0.007,0.0094,0.0114,0.0126,0.0138,0.015,0.0163,0.0155,0.0147,0.0153,0.0169,0.0187,0.0164,0.0128,0.0119,0.0116,0.0115,0.0116,0.0122,0.0127,0.012,0.01,0.0082,0.0061,0.0079,0.0083,0.0084,0.0081,0.0076,0.0074,0.007,0.0066,0.006,0.0053,0.0045,0.0036,0.003,0.0027,0.0033,0.003,0.0037,0.0036,0.0034,0.0065,0.0042,0.0035,0.0032,0.0033,0.0029,0.0021,0.002,0.0016,0.0014,0.0014,0.0019,0.0024,0.002,0.0024,0.0026,0.0024,0.0027,0.0029,0.003,0.0034,0.0037,0.0037,0.0038,0.0034,0.003,0.003,0.0031,0.0031,0.0033,0.0037,0.0031,0.0035,0.0058,0.004,0.004,0.0041,0.0041,0.0044,0.0047,0.0048,0.0049,0.0055,0.0052,0.0053,0.0051,0.0051,0.005,0.0048,0.0046,0.0044,0.0042,0.004,0.0038,0.004,0.004,0.0039,0.0039,0.0039,0.0039,0.0037,0.0038,0.0039,0.0039,0.0042,0.0058,0.005,0.0054,0.0048,0.0048,0.0049,0.0053,0.0052,0.0076,0.0062,0.0053,0.005,0.0052,0.0059,0.0063,0.0069,0.0066,0.0074,0.0071,0.0069,0.0068,0.0072,0.0,0.0082,0.0079,0.0074,0.0081,0.0081,0.009,0.0117,0.0132,0.0141,0.0147,0.0151,0.0142,0.0141,0.0147,0.0132,0.0129,0.0119,0.0114,0.0147,0.0102,0.009,
85.6885,0.0364,0.0589,0.0798,0.0904,0.0677,0.0467,0.0382,0.0363,0.0439,0.059,0.077,0.0907,0.0822,0.0511,0.0284,0.0205,0.0143,0.015,0.0202,0.0305,0.0415,0.0426,0.0545,0.0661,0.0848,0.0562,0.0316,0.0227,0.0164,0.0138,0.0124,0.0122,0.0152,0.0195,0.0223,0.0254,0.0292,0.0349,0.0388,0.0449,0.0473,0.0469,0.0563,0.054,0.0421,0.0335,0.0199,0.0131,0.013,0.0099,0.009,0.0087,0.0117,0.0108,0.0095,0.0105,0.014,0.0159,0.0148,0.018,0.0227,0.0235,0.02,0.0188,0.0201,0.022,0.0266,0.0375,0.0454,0.0459,0.0446,0.0401,0.0343,0.0292,0.0253,0.0226,0.0185,0.0129,0.0097,0.0094,0.0073,0.007,0.0051,0.004,0.0038,0.0031,0.0033,0.0024,0.0031,0.0034,0.0032,0.004,0.0048,0.0046,0.0051,0.0064,0.0086,0.0094,0.0095,0.0088,0.0085,0.0071,0.0059,0.006,0.0071,0.0093,0.0115,0.0127,0.0141,0.015,0.0164,0.0157,0.0148,0.0155,0.0171,0.0189,0.0166,0.0132,0.0121,0.0117,0.0115,0.0119,0.0123,0.0131,0.0121,0.0103,0.0083,0.0069,0.008,0.0085,0.0088,0.0082,0.0078,0.0075,0.0072,0.0067,0.0059,0.0053,0.0046,0.0038,0.0033,0.003,0.0031,0.0037,0.0039,0.0037,0.0034,0.0064,0.0042,0.0037,0.0035,0.0036,0.0032,0.0026,0.002,0.0018,0.0016,0.0015,0.0021,0.0022,0.0014,0.0025,0.0028,0.0026,0.0027,0.0031,0.0031,0.0035,0.0039,0.0038,0.004,0.0033,0.0031,0.0035,0.0031,0.0034,0.0035,0.0043,0.004,0.0039,0.0057,0.0041,0.004,0.0045,0.0044,0.0048,0.0037,0.005,0.0049,0.0057,0.005,0.0053,0.0053,0.0054,0.0053,0.0051,0.0047,0.0047,0.0041,0.0041,0.0035,0.0042,0.0042,0.0043,0.004,0.0044,0.0043,0.0041,0.0039,0.0049,0.0041,0.0041,0.0039,0.0047,0.005,0.0049,0.0054,0.0048,0.0052,0.0054,0.0069,0.0071,0.0051,0.0059,0.0058,0.0063,0.0069,0.0072,0.007,0.0081,0.0073,0.0075,0.008,0.0085,0.0121,0.009,0.0088,0.0086,0.0086,0.0093,0.0101,0.0125,0.0138,0.0143,0.0144,0.0151,0.014,0.0149,0.0134,0.0135,0.0132,0.0125,0.0117,0.0137,0.0121,0.0096,
85.6541,0.0363,0.0583,0.0704,0.0709,0.0598,0.0457,0.0378,0.0352,0.0421,0.0511,0.0576,0.0607,0.0564,0.0469,0.0283,0.0204,0.0142,0.0149,0.02,0.0302,0.0407,0.0417,0.0002,0.0595,0.0673,0.0545,0.0313,0.0223,0.0163,0.0137,0.0123,0.0121,0.0151,0.0194,0.0222,0.0253,0.029,0.0346,0.0385,0.0446,0.0469,0.0467,0.0557,0.0537,0.042,0.0333,0.0198,0.013,0.0132,0.0097,0.0087,0.0086,0.0115,0.0105,0.0094,0.0103,0.0139,0.0158,0.0147,0.0179,0.0225,0.0233,0.0199,0.0188,0.02,0.0223,0.0266,0.0374,0.0447,0.0456,0.0443,0.0399,0.0343,0.0291,0.0252,0.0226,0.0183,0.0128,0.0095,0.0094,0.0071,0.007,0.0051,0.0039,0.0037,0.0029,0.0031,0.0031,0.0031,0.0033,0.0032,0.004,0.0047,0.0045,0.0049,0.0064,0.0085,0.0093,0.0094,0.0086,0.0085,0.007,0.0059,0.0058,0.007,0.0093,0.0114,0.0125,0.0138,0.015,0.0164,0.0156,0.0147,0.0154,0.0168,0.0187,0.0164,0.0129,0.012,0.0115,0.0114,0.0116,0.0122,0.0128,0.012,0.01,0.0083,0.0069,0.008,0.0083,0.0087,0.008,0.0075,0.0073,0.007,0.0066,0.0061,0.0053,0.0044,0.0036,0.003,0.0027,0.0027,0.003,0.0036,0.0036,0.0032,0.0062,0.0041,0.0034,0.0032,0.0033,0.0029,0.0022,0.0019,0.0016,0.0014,0.0015,0.002,0.0025,0.0021,0.0023,0.0025,0.0024,0.0026,0.0029,0.003,0.0033,0.0037,0.0037,0.0038,0.0033,0.0031,0.0033,0.0028,0.0032,0.0033,0.0034,0.0036,0.0035,0.004,0.0037,0.0038,0.0042,0.0044,0.0046,0.0048,0.0046,0.0047,0.0054,0.0051,0.0053,0.0052,0.0051,0.0049,0.0047,0.0047,0.0043,0.0042,0.0041,0.0039,0.0041,0.0041,0.0039,0.0039,0.004,0.0039,0.0039,0.0037,0.004,0.0041,0.0042,0.0048,0.0047,0.0044,0.0047,0.005,0.0051,0.0052,0.0046,0.0064,0.0061,0.0049,0.0049,0.0057,0.0061,0.0065,0.007,0.0072,0.0074,0.0073,0.0065,0.0079,0.0083,0.0,0.0081,0.0077,0.0076,0.0087,0.0079,0.0092,0.0122,0.0133,0.0142,0.0147,0.0151,0.0133,0.0143,0.013,0.0135,0.0128,0.0122,0.0116,0.014,0.0099,0.0088,
100.1816,0.0416,0.0639,0.0794,0.0865,0.0714,0.0535,0.0452,0.0435,0.0517,0.0658,0.0787,0.087,0.0814,0.0589,0.0346,0.0256,0.0176,0.0188,0.0257,0.0387,0.0509,0.0523,0.063,0.0706,0.0821,0.0618,0.0399,0.0292,0.0209,0.0175,0.0157,0.0155,0.0197,0.0255,0.0291,0.0325,0.0378,0.0443,0.0482,0.0529,0.0549,0.0545,0.0607,0.0602,0.051,0.0407,0.0239,0.0168,0.0171,0.0129,0.0117,0.0115,0.0156,0.0144,0.0126,0.0142,0.0192,0.0219,0.0205,0.0249,0.0307,0.0317,0.0275,0.0261,0.0275,0.0305,0.0353,0.0439,0.0491,0.0498,0.0492,0.0459,0.0416,0.0378,0.0341,0.0315,0.0256,0.0179,0.0133,0.0135,0.0101,0.0097,0.007,0.005,0.0048,0.0037,0.0041,0.0041,0.0041,0.0043,0.0042,0.0052,0.0064,0.006,0.0067,0.0089,0.012,0.0132,0.0135,0.0124,0.0123,0.0099,0.0083,0.0078,0.0098,0.0131,0.0159,0.0174,0.0192,0.0201,0.0221,0.0214,0.0207,0.0215,0.023,0.0251,0.0228,0.0187,0.0174,0.0168,0.0166,0.0168,0.0178,0.0186,0.0173,0.0141,0.0121,0.0098,0.0102,0.0111,0.0114,0.0105,0.01,0.0101,0.0095,0.0091,0.0087,0.0077,0.0067,0.0053,0.004,0.0036,0.0037,0.0031,0.0041,0.0039,0.0034,0.0057,0.0038,0.0032,0.0029,0.0032,0.003,0.0026,0.0024,0.0022,0.0015,0.002,0.0027,0.0033,0.0031,0.0034,0.0036,0.0035,0.0034,0.0039,0.0042,0.0046,0.0054,0.0056,0.005,0.0046,0.0045,0.0045,0.0042,0.0043,0.0042,0.0055,0.005,0.0062,0.0079,0.0058,0.0055,0.006,0.0068,0.0063,0.0069,0.0071,0.0076,0.0075,0.0066,0.0084,0.0079,0.008,0.0076,0.0075,0.0072,0.0068,0.0065,0.0061,0.0063,0.0058,0.0061,0.0066,0.0055,0.0061,0.006,0.0056,0.007,0.0067,0.0066,0.0061,0.0077,0.006,0.0073,0.0065,0.0072,0.0075,0.006,0.0078,0.01,0.0081,0.006,0.0064,0.006,0.0069,0.0079,0.0088,0.0071,0.0074,0.0072,0.0076,0.0097,0.0097,0.0137,0.0102,0.0098,0.009,0.0115,0.0114,0.0118,0.014,0.0156,0.0164,0.0165,0.0178,0.0169,0.0162,0.0151,0.0159,0.0161,0.0163,0.0167,0.0157,0.0158,0.0131,
78.2625,0.0382,0.0625,0.0798,0.0808,0.067,0.0487,0.0396,0.0375,0.0454,0.0569,0.0653,0.0688,0.0639,0.051,0.0289,0.0208,0.0144,0.0151,0.0203,0.0308,0.0419,0.0431,0.0013,0.0665,0.0763,0.0585,0.0316,0.0224,0.0163,0.0138,0.0123,0.0121,0.015,0.0193,0.0221,0.0253,0.029,0.0348,0.039,0.0459,0.0487,0.0484,0.0594,0.0566,0.0427,0.0333,0.0208,0.0131,0.0129,0.0096,0.0088,0.0085,0.0115,0.0105,0.0093,0.0102,0.0138,0.0157,0.0145,0.0175,0.0223,0.0229,0.0196,0.0185,0.0197,0.022,0.0266,0.0394,0.0479,0.0492,0.0476,0.0423,0.0362,0.0297,0.0253,0.0222,0.0181,0.0126,0.0093,0.0092,0.0069,0.0068,0.005,0.0038,0.0037,0.0028,0.0032,0.0032,0.0032,0.0033,0.0032,0.0039,0.0047,0.0044,0.0049,0.0064,0.0084,0.0092,0.0092,0.0085,0.0083,0.0069,0.0059,0.0057,0.007,0.0093,0.0114,0.0125,0.0139,0.0152,0.0168,0.0158,0.0147,0.0154,0.0173,0.0194,0.0168,0.0128,0.0119,0.0114,0.0114,0.0115,0.012,0.0126,0.0119,0.0098,0.0081,0.0069,0.008,0.0081,0.0086,0.008,0.0076,0.0073,0.0069,0.0066,0.006,0.0053,0.0044,0.0035,0.003,0.0028,0.0029,0.0032,0.004,0.0038,0.0034,0.0071,0.0045,0.0038,0.0036,0.0036,0.0033,0.0026,0.002,0.0016,0.0015,0.0016,0.002,0.0025,0.0022,0.0025,0.0024,0.0024,0.0026,0.0028,0.0031,0.0034,0.0038,0.0038,0.0038,0.0034,0.0031,0.0032,0.0031,0.0031,0.0033,0.0036,0.0036,0.0036,0.0048,0.0038,0.0039,0.0041,0.0044,0.0045,0.0048,0.005,0.0048,0.0054,0.0048,0.0052,0.0047,0.005,0.005,0.0049,0.0045,0.004,0.0042,0.004,0.004,0.004,0.0041,0.0038,0.0039,0.0037,0.0039,0.0038,0.0039,0.0042,0.0041,0.0041,0.0042,0.0047,0.0054,0.0048,0.0047,0.0046,0.0043,0.0041,0.0064,0.0059,0.0053,0.0057,0.0058,0.0064,0.0069,0.0069,0.0077,0.0081,0.0079,0.0076,0.0086,0.0093,0.0,0.0094,0.0087,0.0084,0.0082,0.0092,0.0109,0.0156,0.0153,0.0161,0.0174,0.0167,0.017,0.0167,0.016,0.0158,0.0151,0.0144,0.0137,0.0156,0.0111,0.0104,
78.1492,0.0372,0.0613,0.0787,0.0798,0.066,0.0477,0.0386,0.0366,0.0445,0.0561,0.0645,0.0681,0.0631,0.0503,0.0283,0.0202,0.0139,0.0146,0.0197,0.0301,0.0412,0.0423,0.0005,0.0659,0.0758,0.0578,0.0309,0.0219,0.0159,0.0133,0.012,0.0117,0.0146,0.0188,0.0216,0.0248,0.0285,0.0342,0.0384,0.0455,0.0482,0.0479,0.0588,0.0561,0.0421,0.0329,0.0204,0.0126,0.0125,0.0094,0.0085,0.0083,0.0112,0.0102,0.009,0.0094,0.0135,0.0153,0.0142,0.0173,0.022,0.0227,0.0193,0.0182,0.0194,0.0217,0.0263,0.0389,0.0476,0.0489,0.0473,0.042,0.0353,0.0294,0.025,0.0219,0.0177,0.0123,0.0091,0.0089,0.0068,0.0067,0.0048,0.0036,0.0035,0.0028,0.0028,0.0031,0.003,0.0032,0.0032,0.0037,0.0046,0.0043,0.0048,0.0063,0.0082,0.0088,0.009,0.0083,0.0082,0.0067,0.0057,0.0056,0.0068,0.0091,0.0112,0.0123,0.0137,0.015,0.0165,0.0156,0.0145,0.0152,0.017,0.0192,0.0166,0.0127,0.0117,0.0112,0.0111,0.0113,0.0118,0.0124,0.0118,0.0097,0.008,0.0068,0.0079,0.0082,0.0084,0.0079,0.0074,0.0072,0.0068,0.0064,0.0059,0.0051,0.0042,0.0035,0.003,0.0027,0.0027,0.0031,0.0038,0.0036,0.0035,0.0067,0.0043,0.0036,0.0035,0.0035,0.0031,0.0025,0.0019,0.0015,0.0014,0.0015,0.002,0.0026,0.0021,0.0023,0.0025,0.0024,0.0026,0.0028,0.003,0.0033,0.0036,0.0035,0.0037,0.0033,0.003,0.003,0.003,0.0031,0.0032,0.0037,0.003,0.0035,0.0043,0.0035,0.0037,0.004,0.0043,0.0044,0.0046,0.0047,0.0048,0.0053,0.0051,0.0052,0.0051,0.005,0.0049,0.0046,0.0046,0.0044,0.0042,0.004,0.0039,0.004,0.0038,0.0039,0.0039,0.0038,0.0037,0.0039,0.0038,0.0043,0.0042,0.004,0.0055,0.0044,0.0049,0.0046,0.0048,0.0051,0.0053,0.0054,0.0062,0.0063,0.005,0.0055,0.0055,0.0064,0.0068,0.007,0.0073,0.0079,0.0075,0.0074,0.0083,0.0086,0.0,0.0081,0.0075,0.008,0.0093,0.009,0.0107,0.0138,0.0157,0.0163,0.0171,0.0183,0.0171,0.017,0.0165,0.0159,0.0153,0.0145,0.0142,0.0143,0.0122,0.0106,
107.8165,0.0401,0.0595,0.0722,0.0778,0.0663,0.0507,0.0433,0.0415,0.0488,0.0609,0.0714,0.0776,0.0736,0.0556,0.0337,0.0247,0.0173,0.018,0.0247,0.0366,0.0484,0.0496,0.0584,0.0646,0.0738,0.0583,0.0387,0.0285,0.0203,0.017,0.0153,0.0151,0.0191,0.0249,0.0288,0.0327,0.0371,0.0437,0.0472,0.0512,0.0532,0.0529,0.0579,0.0573,0.0487,0.0373,0.0246,0.0178,0.0171,0.0128,0.0116,0.0114,0.0156,0.0145,0.0127,0.0141,0.0192,0.0218,0.0206,0.0248,0.031,0.0318,0.0277,0.0264,0.0281,0.0312,0.036,0.0432,0.0475,0.0479,0.0476,0.045,0.0417,0.0381,0.0349,0.0318,0.0262,0.0184,0.0135,0.0136,0.0102,0.0098,0.0071,0.0052,0.0049,0.0039,0.0042,0.0042,0.0042,0.0043,0.0043,0.0052,0.0061,0.0061,0.0067,0.009,0.0124,0.0137,0.0138,0.0126,0.0125,0.0102,0.0084,0.0082,0.0102,0.0136,0.0167,0.0184,0.0201,0.0213,0.0231,0.0225,0.0219,0.0229,0.0246,0.0262,0.0239,0.0198,0.0186,0.0175,0.0177,0.0179,0.019,0.02,0.0186,0.0153,0.0127,0.0107,0.0116,0.0118,0.0118,0.011,0.0105,0.0103,0.0098,0.0094,0.0088,0.0077,0.0065,0.0052,0.0043,0.0033,0.0034,0.0034,0.0038,0.0038,0.0034,0.0056,0.0041,0.0033,0.003,0.0029,0.0027,0.0022,0.0019,0.0016,0.0016,0.0017,0.0025,0.003,0.0026,0.0029,0.0033,0.0031,0.0035,0.0038,0.004,0.0047,0.0052,0.0054,0.0054,0.0046,0.0042,0.0043,0.0042,0.004,0.0043,0.005,0.0049,0.0044,0.0055,0.0056,0.0053,0.0057,0.0061,0.0063,0.0072,0.0071,0.0072,0.008,0.0076,0.0077,0.0078,0.0076,0.0078,0.0072,0.0071,0.0066,0.0064,0.0057,0.0061,0.0058,0.0057,0.0056,0.0061,0.0056,0.0059,0.0055,0.006,0.0066,0.006,0.006,0.0067,0.0064,0.0072,0.0068,0.0061,0.0064,0.0069,0.0066,0.0085,0.0066,0.0063,0.0054,0.0057,0.0054,0.0061,0.0066,0.007,0.0066,0.0071,0.0064,0.0071,0.0083,0.0124,0.0088,0.0089,0.0093,0.0098,0.0096,0.0116,0.0135,0.0146,0.0158,0.0162,0.0169,0.016,0.0159,0.0157,0.0158,0.0152,0.0141,0.0138,0.0153,0.013,0.0122,
107.8666,0.0437,0.0586,0.0599,0.0586,0.0522,0.0466,0.0416,0.0368,0.0419,0.0451,0.0484,0.0499,0.0467,0.0437,0.0356,0.027,0.0188,0.0196,0.0268,0.0391,0.0462,0.0467,0.0,0.054,0.0576,0.0539,0.0418,0.0308,0.0222,0.0185,0.0168,0.0165,0.0209,0.0272,0.0314,0.0356,0.0403,0.0473,0.051,0.0552,0.0574,0.0572,0.0624,0.0619,0.0527,0.0405,0.0268,0.0195,0.0186,0.014,0.0127,0.0125,0.0171,0.0158,0.0138,0.0154,0.021,0.0239,0.0225,0.0272,0.0337,0.0349,0.0304,0.0288,0.0307,0.034,0.0391,0.047,0.0513,0.0519,0.0513,0.0488,0.0461,0.0415,0.038,0.0348,0.0287,0.02,0.0148,0.0149,0.0111,0.0108,0.0077,0.0056,0.0053,0.0042,0.0045,0.0046,0.0046,0.0048,0.0047,0.0057,0.007,0.0066,0.0073,0.0098,0.0129,0.015,0.0151,0.0139,0.0137,0.0112,0.009,0.009,0.0112,0.015,0.0182,0.02,0.0219,0.0233,0.0251,0.0246,0.024,0.0251,0.0268,0.0286,0.0259,0.0216,0.0202,0.0195,0.0193,0.0195,0.0207,0.0217,0.0202,0.0168,0.0137,0.0117,0.0127,0.0129,0.0129,0.012,0.0114,0.0113,0.0107,0.0102,0.0095,0.0084,0.007,0.0056,0.0046,0.0038,0.0036,0.0039,0.0043,0.0044,0.0038,0.0064,0.0046,0.0037,0.0034,0.0035,0.0032,0.0025,0.0022,0.0018,0.0016,0.0017,0.0024,0.0032,0.0028,0.0032,0.0036,0.0034,0.0037,0.0042,0.0044,0.0051,0.0057,0.0057,0.0059,0.0051,0.0045,0.0048,0.0045,0.0045,0.0046,0.0053,0.0048,0.005,0.0062,0.0057,0.0068,0.0063,0.0069,0.0071,0.0077,0.0078,0.0079,0.0088,0.0081,0.0087,0.0085,0.0084,0.0083,0.0076,0.0079,0.0073,0.0071,0.0065,0.0064,0.0061,0.0062,0.0061,0.0061,0.0061,0.0061,0.0059,0.0064,0.0062,0.0064,0.0065,0.0078,0.0068,0.0083,0.0065,0.0069,0.0073,0.0076,0.0076,0.0092,0.0077,0.0064,0.0058,0.0059,0.0062,0.0064,0.007,0.0072,0.0077,0.0074,0.0071,0.008,0.0091,0.0,0.0098,0.0097,0.0099,0.0101,0.0108,0.0121,0.0142,0.015,0.0156,0.0167,0.0174,0.0171,0.0169,0.0158,0.0162,0.016,0.0151,0.0149,0.015,0.0135,0.0122,
108.0212,0.0421,0.0562,0.0574,0.0561,0.0499,0.0446,0.0399,0.0353,0.0402,0.0432,0.0463,0.0478,0.0448,0.0419,0.0341,0.026,0.0181,0.0189,0.0258,0.0377,0.0443,0.0448,0.0,0.0518,0.0552,0.0516,0.0404,0.0297,0.0213,0.0178,0.0161,0.0159,0.0202,0.0262,0.0303,0.0343,0.0389,0.0458,0.0494,0.0535,0.0555,0.0553,0.0603,0.0599,0.051,0.0392,0.0258,0.0188,0.0181,0.0134,0.0122,0.0121,0.0165,0.0152,0.0134,0.0149,0.0203,0.0231,0.0218,0.0264,0.0328,0.0338,0.0294,0.028,0.0298,0.0331,0.038,0.0457,0.0498,0.0504,0.0499,0.0474,0.0456,0.0403,0.037,0.0338,0.0278,0.0195,0.0143,0.0143,0.0107,0.0104,0.0075,0.0054,0.0051,0.0041,0.0043,0.0044,0.0044,0.0046,0.0045,0.0054,0.0067,0.0063,0.007,0.0095,0.0131,0.0145,0.0146,0.0135,0.0133,0.0107,0.0087,0.0087,0.0108,0.0145,0.0177,0.0195,0.0214,0.0227,0.0244,0.024,0.0233,0.0245,0.0262,0.028,0.0253,0.0211,0.0198,0.019,0.0188,0.0191,0.0202,0.0211,0.0198,0.0163,0.0133,0.0113,0.0124,0.0126,0.0126,0.0117,0.0111,0.011,0.0103,0.0099,0.0092,0.0081,0.0066,0.0053,0.0043,0.0037,0.0046,0.0035,0.0042,0.0042,0.0037,0.0064,0.0045,0.0035,0.0033,0.0034,0.0031,0.0024,0.002,0.0017,0.0016,0.0017,0.0025,0.0032,0.0028,0.0031,0.0033,0.0032,0.0036,0.004,0.0043,0.0049,0.0055,0.0056,0.0056,0.0048,0.0043,0.0047,0.0043,0.0044,0.0046,0.0053,0.0045,0.0048,0.0057,0.0057,0.0054,0.0061,0.0067,0.0068,0.0075,0.0077,0.0075,0.0084,0.0077,0.0084,0.0083,0.0081,0.0081,0.0076,0.0076,0.0071,0.0068,0.0062,0.006,0.0058,0.0059,0.0059,0.006,0.006,0.0061,0.0061,0.0063,0.0063,0.0064,0.0063,0.0073,0.0067,0.008,0.0068,0.007,0.0068,0.0068,0.0073,0.0084,0.0072,0.0062,0.0057,0.006,0.0059,0.0065,0.0071,0.007,0.007,0.0071,0.0069,0.0073,0.009,0.0,0.0098,0.0096,0.0092,0.0093,0.0101,0.0121,0.0142,0.015,0.016,0.02,0.0176,0.0168,0.0168,0.0157,0.0159,0.0158,0.0151,0.0146,0.0174,0.0134,0.0121,
108.1119,0.0405,0.0603,0.073,0.0785,0.0669,0.0513,0.0438,0.0421,0.0495,0.0617,0.072,0.0781,0.074,0.0561,0.0339,0.025,0.0173,0.0182,0.025,0.0371,0.049,0.0501,0.0584,0.0652,0.0742,0.0586,0.039,0.0288,0.0205,0.0171,0.0155,0.0153,0.0194,0.0252,0.0293,0.0331,0.0376,0.0443,0.0478,0.0518,0.0538,0.0535,0.0585,0.058,0.0494,0.0379,0.0247,0.018,0.0173,0.013,0.0116,0.0113,0.0158,0.0147,0.0128,0.0143,0.0196,0.0223,0.021,0.0255,0.0315,0.0326,0.0283,0.0269,0.0288,0.0318,0.0368,0.0441,0.0484,0.0489,0.0484,0.0458,0.0432,0.0389,0.0358,0.0325,0.0269,0.0186,0.0138,0.0139,0.0104,0.01,0.0072,0.0053,0.005,0.0039,0.0041,0.0043,0.0043,0.0044,0.0044,0.0053,0.0065,0.006,0.0068,0.0092,0.0127,0.0139,0.0142,0.013,0.0129,0.0104,0.0085,0.0084,0.0105,0.0141,0.0171,0.0188,0.0207,0.0219,0.0238,0.0231,0.0225,0.0238,0.0254,0.0271,0.0245,0.0205,0.0193,0.0184,0.0183,0.0186,0.0198,0.0206,0.0192,0.0159,0.0129,0.0111,0.012,0.0122,0.0121,0.0113,0.0108,0.0106,0.01,0.0097,0.0088,0.0078,0.0066,0.0052,0.0043,0.0036,0.0034,0.0035,0.0039,0.004,0.0034,0.0057,0.0041,0.0035,0.0032,0.0031,0.0029,0.0021,0.0019,0.0015,0.0015,0.0017,0.0024,0.0029,0.0026,0.003,0.0034,0.0031,0.0035,0.0039,0.0041,0.0047,0.0056,0.0054,0.0053,0.0047,0.0042,0.0045,0.0041,0.0042,0.0045,0.0054,0.0046,0.0049,0.0049,0.0058,0.0054,0.006,0.0064,0.0066,0.0072,0.0074,0.0075,0.0083,0.0076,0.0078,0.0081,0.0081,0.008,0.0075,0.0076,0.0069,0.0069,0.006,0.0061,0.0056,0.0057,0.0059,0.006,0.0057,0.006,0.0058,0.0061,0.0064,0.0064,0.0064,0.007,0.0067,0.0068,0.0071,0.0067,0.007,0.0068,0.0066,0.008,0.007,0.0065,0.0057,0.0057,0.0057,0.0064,0.0066,0.0075,0.0068,0.0066,0.0062,0.0074,0.009,0.0106,0.0093,0.0095,0.0095,0.0101,0.0108,0.0117,0.0139,0.0147,0.0163,0.0164,0.0158,0.0166,0.0167,0.0158,0.0158,0.0162,0.0139,0.014,0.0162,0.0135,0.012,
71.1697,0.0401,0.0664,0.0934,0.1067,0.0762,0.0511,0.0415,0.0395,0.0481,0.066,0.0897,0.1084,0.0957,0.0556,0.0302,0.0219,0.0152,0.0161,0.0216,0.0327,0.0441,0.0456,0.0594,0.0763,0.101,0.0626,0.0331,0.0239,0.0174,0.0147,0.0131,0.0129,0.016,0.0205,0.0233,0.0265,0.0304,0.0364,0.0412,0.0494,0.0524,0.0521,0.065,0.0616,0.0455,0.0364,0.0217,0.0134,0.0133,0.0103,0.0094,0.0091,0.0121,0.011,0.0097,0.0108,0.0144,0.0163,0.0151,0.0184,0.0233,0.0238,0.0203,0.0192,0.0204,0.0227,0.028,0.0427,0.0529,0.0544,0.0526,0.0463,0.0394,0.0315,0.0261,0.0227,0.0183,0.013,0.0095,0.0097,0.0075,0.0073,0.0053,0.0041,0.0039,0.0031,0.0034,0.0035,0.0035,0.0037,0.0035,0.0042,0.0049,0.0047,0.0051,0.0067,0.0088,0.0097,0.0096,0.0089,0.0087,0.0071,0.0058,0.006,0.0073,0.0093,0.0114,0.0131,0.0145,0.0161,0.0177,0.0165,0.0153,0.0159,0.0182,0.0206,0.0178,0.0131,0.0123,0.0117,0.0117,0.0118,0.0124,0.013,0.0121,0.01,0.0084,0.0068,0.0078,0.0081,0.0087,0.0083,0.0076,0.0076,0.007,0.0068,0.0062,0.0054,0.0045,0.0037,0.003,0.003,0.0032,0.0034,0.0043,0.0042,0.0039,0.0076,0.0048,0.0036,0.0036,0.0038,0.0031,0.0026,0.0021,0.0019,0.0016,0.0017,0.002,0.0026,0.0022,0.0025,0.0028,0.0026,0.0029,0.0031,0.0033,0.0037,0.004,0.004,0.0039,0.0036,0.0031,0.0036,0.0034,0.0034,0.0033,0.0038,0.0037,0.0037,0.0044,0.004,0.0043,0.0046,0.0044,0.0046,0.0051,0.0052,0.0051,0.0054,0.0048,0.0055,0.0053,0.0053,0.0053,0.0053,0.0048,0.0044,0.004,0.0043,0.0038,0.0041,0.0043,0.0038,0.004,0.0041,0.0034,0.004,0.0039,0.0047,0.0041,0.0047,0.0041,0.0048,0.0069,0.0052,0.0047,0.0055,0.0048,0.0058,0.0071,0.0066,0.0055,0.006,0.0061,0.0069,0.0065,0.0081,0.0073,0.0087,0.0084,0.0077,0.0081,0.0096,0.0149,0.0098,0.0088,0.0084,0.009,0.0094,0.0119,0.0154,0.0172,0.018,0.0184,0.0192,0.019,0.0183,0.0185,0.0174,0.0172,0.0163,0.0152,0.0161,0.0135,0.013,
71.1695,0.0404,0.0664,0.093,0.1063,0.076,0.0512,0.0417,0.0394,0.0481,0.0658,0.0894,0.1059,0.0949,0.0555,0.0304,0.0221,0.0153,0.0162,0.0217,0.0328,0.0443,0.0456,0.0571,0.0761,0.1005,0.0624,0.0334,0.024,0.0174,0.0145,0.0132,0.013,0.0161,0.0205,0.0234,0.0266,0.0305,0.0365,0.0412,0.0494,0.0524,0.0521,0.065,0.0615,0.0456,0.0363,0.0218,0.0133,0.0134,0.0101,0.0093,0.0091,0.0121,0.0111,0.0098,0.0108,0.0144,0.0163,0.0151,0.0185,0.0232,0.0238,0.0203,0.0191,0.0204,0.0228,0.0279,0.0427,0.0528,0.0542,0.0525,0.0463,0.0387,0.0315,0.0264,0.0228,0.0187,0.0131,0.0098,0.0096,0.0075,0.0072,0.0053,0.0041,0.0039,0.0031,0.0033,0.0034,0.0034,0.0036,0.0035,0.0042,0.005,0.0047,0.0052,0.0068,0.0087,0.0097,0.0097,0.0088,0.0087,0.0072,0.0061,0.006,0.0073,0.0097,0.0117,0.0129,0.0145,0.016,0.0178,0.0165,0.015,0.016,0.0182,0.0204,0.0176,0.0132,0.0121,0.0117,0.0116,0.0118,0.0125,0.013,0.0121,0.01,0.0083,0.0068,0.0081,0.0085,0.0089,0.0081,0.0078,0.0075,0.0071,0.0068,0.0062,0.0055,0.0046,0.0037,0.0032,0.003,0.0033,0.0034,0.0044,0.0042,0.004,0.0081,0.005,0.0043,0.0039,0.0041,0.0035,0.0029,0.0022,0.0016,0.0016,0.0016,0.0022,0.0027,0.0023,0.0018,0.0026,0.0026,0.0028,0.0031,0.0032,0.0036,0.004,0.0039,0.0038,0.0034,0.0031,0.0034,0.0032,0.0033,0.0035,0.0036,0.003,0.0037,0.0034,0.004,0.0039,0.0045,0.0046,0.0048,0.0049,0.005,0.0051,0.0058,0.0053,0.0054,0.0054,0.0051,0.005,0.005,0.0048,0.0046,0.0043,0.0042,0.0041,0.0041,0.0041,0.004,0.0022,0.0039,0.0038,0.0042,0.0042,0.004,0.0042,0.0043,0.0045,0.0048,0.0042,0.0046,0.0048,0.005,0.0051,0.0055,0.0079,0.0063,0.0055,0.0055,0.0062,0.0065,0.0069,0.0075,0.0082,0.0077,0.0082,0.0076,0.0087,0.0094,0.0144,0.0094,0.0092,0.0084,0.0093,0.0096,0.0117,0.0154,0.017,0.0181,0.0189,0.0206,0.0188,0.0185,0.0182,0.0173,0.0168,0.0154,0.0145,0.0145,0.0121,0.0105,
109.9505,0.0434,0.064,0.0766,0.0821,0.0707,0.0548,0.0471,0.0453,0.0532,0.0659,0.0763,0.0825,0.0784,0.0602,0.0368,0.0273,0.019,0.02,0.0273,0.0407,0.0533,0.0546,0.0631,0.0702,0.0793,0.0633,0.0429,0.0318,0.0227,0.019,0.0171,0.0169,0.0214,0.028,0.0325,0.0367,0.0416,0.0488,0.0525,0.0568,0.0588,0.0586,0.0636,0.0632,0.054,0.0415,0.0271,0.0201,0.0192,0.0145,0.0131,0.013,0.0177,0.0164,0.0144,0.0159,0.0219,0.0249,0.0235,0.0284,0.0351,0.0363,0.0316,0.0302,0.0321,0.0353,0.0408,0.0485,0.0526,0.053,0.0527,0.0502,0.0473,0.0431,0.0395,0.0363,0.0299,0.0209,0.0155,0.0156,0.0116,0.0113,0.0081,0.0059,0.0056,0.0043,0.0046,0.0048,0.0048,0.005,0.0049,0.0058,0.0072,0.006,0.0074,0.0103,0.0142,0.0158,0.016,0.0148,0.0145,0.0117,0.0095,0.0095,0.0117,0.0158,0.0191,0.021,0.023,0.0243,0.0262,0.0258,0.0251,0.0262,0.0281,0.0299,0.027,0.0227,0.0213,0.0205,0.0203,0.0207,0.0218,0.0228,0.0213,0.0177,0.0144,0.0124,0.0132,0.0134,0.0135,0.0125,0.012,0.012,0.0112,0.0109,0.01,0.009,0.0074,0.006,0.0047,0.004,0.003,0.0038,0.0044,0.0045,0.0038,0.0063,0.0046,0.0037,0.0034,0.0035,0.0031,0.0026,0.0022,0.002,0.0016,0.0018,0.0026,0.0034,0.0029,0.0034,0.0036,0.0035,0.0037,0.0045,0.0046,0.0054,0.006,0.0062,0.0062,0.0054,0.0047,0.0051,0.0046,0.0048,0.005,0.0058,0.0059,0.0052,0.0059,0.0062,0.0066,0.0069,0.0074,0.0076,0.0081,0.0086,0.0082,0.0094,0.0088,0.0095,0.0091,0.009,0.0087,0.0086,0.0083,0.0081,0.0075,0.0069,0.0067,0.0067,0.0066,0.0066,0.0064,0.0068,0.0068,0.0068,0.0067,0.0071,0.007,0.0072,0.0075,0.0073,0.0073,0.0078,0.0073,0.0076,0.0075,0.008,0.0086,0.0076,0.0061,0.0065,0.0055,0.0065,0.0065,0.0074,0.0078,0.0082,0.007,0.0069,0.0078,0.0099,0.011,0.0101,0.0097,0.011,0.0099,0.0104,0.0114,0.015,0.0157,0.017,0.0164,0.0191,0.0172,0.0175,0.017,0.0173,0.0165,0.0159,0.0155,0.017,0.0145,0.0135,
109.9577,0.0446,0.0574,0.0581,0.0566,0.0505,0.0455,0.0408,0.0361,0.0409,0.0437,0.0467,0.0482,0.0452,0.0425,0.0355,0.028,0.0194,0.0205,0.0279,0.0397,0.0457,0.0461,0.0,0.0528,0.056,0.0529,0.0433,0.0323,0.0232,0.0194,0.0175,0.0173,0.022,0.0287,0.0332,0.0376,0.0426,0.0499,0.0538,0.0581,0.0602,0.06,0.0652,0.0648,0.0555,0.0427,0.0274,0.0205,0.0198,0.0148,0.0134,0.0132,0.0181,0.0167,0.0146,0.0164,0.0224,0.0256,0.0242,0.0292,0.0361,0.0372,0.0325,0.031,0.0329,0.0365,0.0418,0.0499,0.0541,0.0546,0.0542,0.0517,0.049,0.0443,0.0406,0.0371,0.0292,0.0215,0.0158,0.0159,0.0118,0.0115,0.0082,0.006,0.0056,0.0044,0.0046,0.0048,0.0047,0.005,0.0049,0.0059,0.0073,0.007,0.0077,0.0106,0.0145,0.0162,0.0163,0.015,0.0147,0.0119,0.0097,0.0096,0.0119,0.0161,0.0195,0.0215,0.0235,0.025,0.0269,0.0265,0.0258,0.027,0.0288,0.0306,0.0277,0.0233,0.0218,0.021,0.0208,0.0212,0.0223,0.0233,0.0218,0.0181,0.0148,0.0124,0.0135,0.0137,0.0138,0.0128,0.0123,0.0122,0.0115,0.0111,0.0102,0.009,0.0074,0.006,0.0048,0.004,0.004,0.0037,0.0044,0.0043,0.0037,0.006,0.0045,0.0035,0.0033,0.0033,0.003,0.0025,0.0021,0.0017,0.0016,0.0018,0.0027,0.0034,0.0029,0.0033,0.0037,0.0034,0.0039,0.0044,0.0047,0.0054,0.0061,0.0061,0.0063,0.0055,0.0047,0.0051,0.0047,0.0047,0.005,0.0058,0.0052,0.0053,0.0074,0.0062,0.0065,0.0068,0.0073,0.0075,0.0083,0.0085,0.0081,0.0095,0.0087,0.0093,0.0089,0.0091,0.009,0.0085,0.0084,0.008,0.0076,0.0069,0.0066,0.0064,0.0066,0.0065,0.0066,0.0066,0.0066,0.0064,0.0067,0.0071,0.0069,0.0071,0.0079,0.0073,0.0077,0.0075,0.0074,0.0077,0.0078,0.008,0.0092,0.0077,0.0065,0.0061,0.0063,0.0064,0.0059,0.0075,0.0075,0.0075,0.0071,0.007,0.0079,0.0095,0.0,0.0101,0.01,0.0103,0.011,0.011,0.0127,0.0161,0.016,0.0165,0.0172,0.018,0.0181,0.0174,0.0175,0.017,0.0167,0.0161,0.0157,0.0169,0.0143,0.0131,
109.9289,0.0427,0.0548,0.0554,0.0539,0.0481,0.0433,0.0389,0.0344,0.0389,0.0417,0.0445,0.0459,0.0431,0.0405,0.0338,0.0268,0.0185,0.0196,0.0267,0.038,0.0435,0.0439,0.0,0.0503,0.0535,0.0504,0.0412,0.0309,0.0221,0.0187,0.0167,0.0165,0.0211,0.0275,0.0318,0.036,0.0408,0.0478,0.0516,0.0557,0.0579,0.0577,0.0628,0.0624,0.0533,0.0412,0.0265,0.0194,0.019,0.0141,0.0128,0.0126,0.0174,0.016,0.014,0.0158,0.0215,0.0245,0.0232,0.028,0.0347,0.0358,0.0312,0.0297,0.0316,0.0351,0.0403,0.0481,0.0522,0.0527,0.0523,0.0498,0.047,0.0426,0.0391,0.0359,0.0295,0.0205,0.0152,0.0152,0.0113,0.0109,0.0078,0.0057,0.0054,0.0042,0.0045,0.0046,0.0045,0.0048,0.0047,0.0056,0.007,0.0066,0.0074,0.01,0.0139,0.0155,0.0156,0.0143,0.0141,0.0114,0.0093,0.0091,0.0114,0.0154,0.0188,0.0207,0.0226,0.024,0.0259,0.0255,0.0248,0.026,0.0278,0.0296,0.0267,0.0224,0.021,0.0201,0.02,0.0203,0.0215,0.0225,0.021,0.0174,0.0135,0.0116,0.0128,0.0132,0.0132,0.0122,0.0117,0.0116,0.011,0.0104,0.0098,0.0086,0.0072,0.0057,0.0046,0.0038,0.0036,0.0034,0.0036,0.0038,0.0032,0.0057,0.0041,0.0032,0.0029,0.003,0.0027,0.0022,0.002,0.0016,0.0015,0.0017,0.0025,0.0032,0.0028,0.0031,0.0035,0.0033,0.0036,0.0042,0.0045,0.0051,0.0059,0.0058,0.006,0.005,0.0045,0.005,0.0045,0.0045,0.0048,0.0054,0.0052,0.0049,0.0055,0.0058,0.0063,0.0064,0.007,0.0072,0.0079,0.008,0.008,0.009,0.0083,0.009,0.0089,0.0087,0.0086,0.0082,0.0081,0.0078,0.0074,0.0063,0.0064,0.0063,0.0064,0.0063,0.0063,0.0064,0.0065,0.0062,0.0067,0.0068,0.0067,0.0067,0.0081,0.0072,0.0082,0.0073,0.0074,0.0075,0.0075,0.0076,0.0102,0.0073,0.0065,0.006,0.0059,0.006,0.0065,0.0071,0.0073,0.0071,0.0071,0.0068,0.0079,0.0089,0.0,0.0096,0.0094,0.0098,0.0104,0.0107,0.0124,0.017,0.016,0.0166,0.0178,0.0186,0.0174,0.0174,0.017,0.0165,0.0161,0.0157,0.0152,0.0173,0.0142,0.0124,
110.0874,0.043,0.0552,0.0558,0.0544,0.0486,0.0438,0.0393,0.0347,0.0394,0.0422,0.0451,0.0465,0.0436,0.041,0.0341,0.027,0.0186,0.0197,0.0269,0.0383,0.044,0.0444,0.0,0.0508,0.0539,0.0508,0.0416,0.0311,0.0223,0.0186,0.0169,0.0166,0.0213,0.0277,0.0321,0.0364,0.0412,0.0482,0.052,0.0562,0.0582,0.058,0.063,0.0626,0.0536,0.0414,0.0267,0.0198,0.0193,0.0143,0.013,0.0128,0.0176,0.0162,0.0142,0.016,0.0219,0.0248,0.0235,0.0283,0.035,0.0361,0.0316,0.0301,0.0319,0.0355,0.0406,0.0484,0.0524,0.0529,0.0525,0.05,0.0471,0.0429,0.0394,0.0358,0.0298,0.0208,0.0153,0.0154,0.0115,0.0111,0.0079,0.0057,0.0054,0.0042,0.0045,0.0046,0.0045,0.0048,0.0047,0.0057,0.0071,0.0067,0.0075,0.0102,0.014,0.0156,0.0157,0.0145,0.0143,0.0116,0.0094,0.0092,0.0116,0.0155,0.019,0.0209,0.0229,0.0243,0.0261,0.0257,0.0252,0.0263,0.0281,0.0299,0.027,0.0228,0.0214,0.0205,0.0203,0.0207,0.0217,0.0228,0.0213,0.0176,0.0143,0.0121,0.0131,0.0133,0.0132,0.0122,0.0117,0.0117,0.0111,0.0108,0.0099,0.0088,0.0073,0.0058,0.0046,0.0037,0.0031,0.0031,0.0035,0.0034,0.0028,0.0042,0.0033,0.0026,0.0024,0.0024,0.0022,0.0019,0.0016,0.0014,0.0014,0.0016,0.0024,0.0032,0.0026,0.0031,0.0035,0.0033,0.0036,0.0042,0.0045,0.0051,0.0059,0.0059,0.0059,0.0049,0.0045,0.0049,0.0045,0.0044,0.0048,0.0056,0.0051,0.0051,0.0064,0.006,0.0059,0.0065,0.0068,0.0073,0.0079,0.0082,0.0081,0.0089,0.0084,0.0092,0.0089,0.0089,0.0087,0.0083,0.0082,0.0077,0.0075,0.0068,0.0064,0.0064,0.0064,0.0064,0.0065,0.0066,0.0066,0.0059,0.0068,0.0069,0.0069,0.0069,0.0078,0.0073,0.0078,0.0073,0.0074,0.0077,0.0078,0.0079,0.0087,0.0075,0.0062,0.0056,0.0057,0.006,0.0065,0.0071,0.0071,0.0068,0.0054,0.0066,0.008,0.0092,0.0,0.0098,0.0097,0.0096,0.0102,0.0111,0.0127,0.0149,0.0163,0.0169,0.0165,0.018,0.017,0.0175,0.0172,0.0168,0.0161,0.0154,0.0152,0.0172,0.0143,0.0124,
110.0899,0.0427,0.0633,0.0744,0.076,0.0668,0.0538,0.0463,0.0445,0.0521,0.0602,0.0656,0.0684,0.0649,0.0568,0.0359,0.0269,0.0186,0.0198,0.027,0.0404,0.0527,0.0541,0.0416,0.0683,0.0747,0.0623,0.0423,0.0313,0.0223,0.0187,0.0169,0.0167,0.0214,0.0278,0.0322,0.0365,0.0415,0.0484,0.0521,0.0562,0.0584,0.0582,0.0632,0.0629,0.054,0.0418,0.0263,0.0195,0.0191,0.0143,0.013,0.0128,0.0177,0.0162,0.0142,0.016,0.0219,0.0248,0.0235,0.0284,0.0352,0.0363,0.0316,0.0301,0.032,0.0355,0.0407,0.0485,0.0526,0.053,0.0527,0.0501,0.0473,0.043,0.0395,0.0364,0.0297,0.0204,0.0154,0.0154,0.0115,0.0111,0.0079,0.0058,0.0054,0.0043,0.0045,0.0047,0.0046,0.0048,0.0048,0.0056,0.0071,0.0067,0.0074,0.0102,0.0141,0.0157,0.0157,0.0145,0.0143,0.0116,0.0094,0.0092,0.0115,0.0156,0.0189,0.0208,0.0227,0.0241,0.0262,0.0257,0.0251,0.0263,0.028,0.0298,0.027,0.0227,0.0212,0.0205,0.0203,0.0206,0.0216,0.0228,0.0212,0.0177,0.0145,0.0121,0.013,0.0133,0.0132,0.0123,0.0118,0.0117,0.0111,0.0107,0.0099,0.0088,0.0074,0.0058,0.0046,0.0038,0.0034,0.0032,0.0036,0.0035,0.0031,0.0045,0.0035,0.0027,0.0025,0.0025,0.0024,0.002,0.0016,0.0013,0.0014,0.0017,0.0025,0.0033,0.0027,0.0032,0.0036,0.0033,0.0037,0.0043,0.0046,0.005,0.006,0.006,0.0062,0.0053,0.0045,0.005,0.0047,0.0046,0.0049,0.0058,0.005,0.0051,0.0062,0.006,0.0063,0.0066,0.0069,0.0072,0.008,0.0083,0.008,0.0089,0.0086,0.0093,0.0091,0.0091,0.0088,0.0084,0.0083,0.008,0.0075,0.0068,0.0066,0.0064,0.0066,0.0066,0.0066,0.0065,0.0067,0.0064,0.0068,0.0072,0.0068,0.0071,0.0084,0.0074,0.0077,0.0076,0.0074,0.0077,0.0077,0.0079,0.0086,0.0076,0.0065,0.0063,0.006,0.0064,0.0065,0.0073,0.0075,0.0072,0.007,0.0065,0.0079,0.0095,0.0135,0.0103,0.0099,0.0102,0.0101,0.0112,0.0127,0.015,0.0161,0.0168,0.0177,0.0177,0.0175,0.0174,0.0169,0.0172,0.0163,0.0158,0.0153,0.0155,0.014,0.013,
110.1425,0.0421,0.0623,0.073,0.0744,0.0654,0.053,0.0456,0.0439,0.0512,0.059,0.0643,0.0671,0.0636,0.0556,0.0352,0.0265,0.0182,0.0195,0.0265,0.0396,0.0516,0.0529,0.0406,0.0668,0.0729,0.0609,0.0415,0.0306,0.0219,0.0184,0.0166,0.0163,0.021,0.0273,0.0316,0.0357,0.0406,0.0473,0.051,0.055,0.057,0.0568,0.0617,0.0614,0.0526,0.0408,0.0261,0.0191,0.0188,0.0141,0.0129,0.0125,0.0173,0.0159,0.014,0.0158,0.0215,0.0244,0.023,0.0278,0.0344,0.0355,0.0309,0.0295,0.0313,0.0347,0.0398,0.0475,0.0514,0.0519,0.0514,0.049,0.0477,0.042,0.0385,0.0354,0.0291,0.0203,0.0151,0.0151,0.0113,0.0109,0.0078,0.0057,0.0053,0.0041,0.0045,0.0046,0.0046,0.0049,0.0048,0.0057,0.007,0.0066,0.0074,0.01,0.0138,0.0151,0.0156,0.0143,0.014,0.0114,0.0092,0.0091,0.0115,0.0154,0.0186,0.0205,0.0225,0.0238,0.0256,0.0252,0.0247,0.0259,0.0276,0.0294,0.0265,0.0223,0.021,0.0201,0.02,0.0203,0.0215,0.0225,0.0209,0.0167,0.0142,0.0118,0.0129,0.0133,0.0134,0.0124,0.0119,0.0118,0.0111,0.0107,0.0097,0.0085,0.0072,0.0058,0.0047,0.0041,0.0038,0.0044,0.0047,0.0047,0.0038,0.0077,0.0052,0.0042,0.0039,0.004,0.0035,0.0029,0.0022,0.0018,0.0017,0.0018,0.0026,0.0034,0.0029,0.0034,0.0037,0.0035,0.0038,0.0042,0.004,0.0052,0.0061,0.006,0.0061,0.0053,0.0047,0.0052,0.0046,0.0047,0.005,0.0058,0.0051,0.0054,0.0069,0.0062,0.0067,0.0067,0.0071,0.0075,0.0079,0.0084,0.0084,0.0093,0.0086,0.0089,0.0092,0.009,0.0088,0.0075,0.0083,0.0078,0.0075,0.0068,0.0065,0.0066,0.0064,0.0065,0.0067,0.0065,0.0065,0.0066,0.0068,0.0069,0.0067,0.0069,0.0083,0.0077,0.0071,0.0073,0.0061,0.0075,0.0075,0.0079,0.0105,0.0078,0.0065,0.0061,0.0062,0.0063,0.0068,0.0072,0.0075,0.0074,0.0068,0.0069,0.0079,0.0093,0.0128,0.0102,0.0105,0.0102,0.0101,0.0112,0.0129,0.0147,0.0159,0.0168,0.0175,0.0189,0.0171,0.0172,0.0165,0.0164,0.0164,0.0156,0.0153,0.0166,0.014,0.0131,
69.8466,0.0398,0.0657,0.0934,0.1065,0.0769,0.0511,0.0414,0.0394,0.0479,0.0658,0.09,0.1081,0.0963,0.0559,0.0306,0.0218,0.0153,0.0161,0.0216,0.0323,0.0441,0.0454,0.0603,0.0759,0.1013,0.0635,0.0335,0.024,0.0174,0.0147,0.0132,0.0129,0.016,0.0204,0.0233,0.0265,0.0304,0.0364,0.0411,0.0494,0.0526,0.0523,0.065,0.062,0.0459,0.0365,0.022,0.0136,0.0136,0.0103,0.0096,0.009,0.0121,0.0111,0.0098,0.0109,0.0145,0.0164,0.0152,0.0185,0.0231,0.0237,0.0203,0.0191,0.0206,0.0228,0.0277,0.0423,0.0527,0.0544,0.0526,0.0465,0.0386,0.0317,0.0262,0.0228,0.0187,0.0133,0.01,0.0098,0.0075,0.0073,0.0054,0.0042,0.004,0.0031,0.0035,0.0034,0.0036,0.0037,0.0036,0.0042,0.005,0.0049,0.0053,0.0067,0.0089,0.0095,0.0095,0.009,0.0088,0.0074,0.0065,0.006,0.0072,0.0097,0.0119,0.0131,0.0146,0.0161,0.0177,0.0166,0.0153,0.0159,0.0181,0.0204,0.0177,0.0131,0.0123,0.0117,0.0117,0.0117,0.0124,0.0129,0.0121,0.0101,0.0083,0.0064,0.0073,0.0087,0.0089,0.0084,0.0079,0.0076,0.0071,0.007,0.0066,0.0056,0.0047,0.0039,0.0033,0.0033,0.0034,0.0038,0.0046,0.0045,0.0043,0.0082,0.0049,0.0044,0.0042,0.0043,0.0037,0.003,0.0024,0.0018,0.0019,0.0018,0.0021,0.0028,0.0024,0.0026,0.0029,0.0027,0.0028,0.0034,0.0036,0.0039,0.0041,0.004,0.0041,0.0037,0.0034,0.0035,0.0035,0.0034,0.0038,0.0041,0.0035,0.0042,0.0057,0.0047,0.0042,0.0044,0.0038,0.0047,0.005,0.0051,0.0051,0.0057,0.0053,0.0056,0.0057,0.0056,0.0054,0.005,0.0047,0.0049,0.0046,0.0043,0.004,0.0041,0.0044,0.0044,0.0045,0.0041,0.0042,0.0046,0.0041,0.0044,0.0044,0.0044,0.0048,0.0047,0.0054,0.0046,0.0051,0.0051,0.0056,0.0059,0.0075,0.0072,0.0061,0.0051,0.0065,0.0071,0.007,0.0073,0.0076,0.009,0.0089,0.009,0.0095,0.0096,0.0159,0.0087,0.0092,0.0087,0.0088,0.01,0.0126,0.0148,0.0174,0.0186,0.0181,0.0194,0.019,0.0184,0.02,0.0171,0.0166,0.0159,0.0151,0.0159,0.0127,0.0122,
69.8801,0.0394,0.0647,0.0851,0.0858,0.0711,0.0504,0.0408,0.0386,0.0467,0.06,0.0702,0.0735,0.0682,0.0532,0.0304,0.0217,0.0152,0.0159,0.0213,0.0319,0.0434,0.0447,0.0033,0.0704,0.0815,0.0622,0.0328,0.0234,0.0173,0.0145,0.0131,0.0128,0.0158,0.0201,0.023,0.0262,0.0301,0.036,0.0406,0.0488,0.0519,0.0516,0.0641,0.0612,0.0456,0.0361,0.0215,0.0135,0.0133,0.0101,0.0091,0.0089,0.0118,0.0108,0.0097,0.0106,0.0142,0.0161,0.015,0.0182,0.0228,0.0235,0.02,0.019,0.0203,0.0225,0.0274,0.042,0.0522,0.0539,0.0523,0.0463,0.0385,0.0313,0.026,0.0225,0.0185,0.013,0.0097,0.0096,0.0073,0.0071,0.0052,0.004,0.0039,0.0031,0.0033,0.0033,0.0033,0.0035,0.0035,0.0042,0.0049,0.0047,0.0051,0.0067,0.0086,0.0094,0.0095,0.0087,0.0086,0.0072,0.0059,0.006,0.0072,0.0095,0.0115,0.0128,0.0142,0.0158,0.0175,0.0164,0.0151,0.0157,0.0178,0.0202,0.0174,0.013,0.012,0.0115,0.0114,0.0115,0.0121,0.0127,0.012,0.01,0.0083,0.007,0.0081,0.0085,0.0088,0.0084,0.0078,0.0075,0.0071,0.0064,0.0062,0.0054,0.0045,0.0037,0.0032,0.003,0.004,0.0036,0.0044,0.0043,0.0039,0.0079,0.0051,0.0043,0.004,0.0041,0.0036,0.0028,0.0021,0.0018,0.0016,0.0017,0.0022,0.0026,0.0022,0.0026,0.0028,0.0026,0.0028,0.003,0.0033,0.0035,0.0039,0.0038,0.0039,0.0034,0.0031,0.0029,0.0031,0.0032,0.0029,0.0031,0.0031,0.0033,0.004,0.0038,0.0038,0.0043,0.0045,0.0046,0.0049,0.005,0.0049,0.0054,0.005,0.0051,0.0052,0.005,0.0049,0.0045,0.0037,0.004,0.0039,0.0038,0.0036,0.0038,0.004,0.0039,0.0038,0.004,0.0038,0.0041,0.0039,0.0043,0.0043,0.0043,0.0048,0.0046,0.0057,0.005,0.0051,0.0052,0.0054,0.0055,0.0101,0.0068,0.0054,0.0055,0.0062,0.0068,0.007,0.0078,0.0075,0.008,0.0078,0.0071,0.0089,0.0095,0.0,0.0092,0.0089,0.0086,0.0086,0.0092,0.0115,0.0161,0.0163,0.0177,0.0195,0.0197,0.0182,0.018,0.0173,0.0167,0.0164,0.0154,0.0144,0.016,0.0128,0.0108,
105.4408,0.0408,0.0606,0.0743,0.0794,0.0682,0.0517,0.0437,0.0422,0.0498,0.062,0.0732,0.0792,0.0751,0.0565,0.0341,0.0246,0.0171,0.0179,0.0245,0.0363,0.0481,0.0493,0.0576,0.0644,0.0742,0.0584,0.0385,0.0281,0.02,0.0167,0.015,0.0147,0.0186,0.0243,0.0283,0.0323,0.0369,0.0432,0.0464,0.0507,0.0529,0.0527,0.0578,0.0571,0.0467,0.0342,0.0274,0.0184,0.0166,0.0123,0.0111,0.0111,0.0153,0.0141,0.0123,0.0138,0.019,0.0216,0.0204,0.0246,0.0304,0.0313,0.0275,0.0265,0.0283,0.0311,0.0357,0.0432,0.0477,0.0485,0.0483,0.0457,0.0422,0.0382,0.0349,0.032,0.0263,0.0183,0.0136,0.0134,0.0102,0.0097,0.007,0.0051,0.0049,0.0038,0.0041,0.0042,0.0042,0.0044,0.0043,0.0052,0.0064,0.006,0.0067,0.0091,0.0126,0.0138,0.0139,0.0128,0.0126,0.0101,0.0082,0.0082,0.0103,0.0138,0.0166,0.0182,0.02,0.0212,0.0229,0.0223,0.0215,0.0226,0.0243,0.0261,0.0236,0.0195,0.0183,0.0175,0.0174,0.0176,0.0186,0.0194,0.018,0.0149,0.0125,0.011,0.0119,0.0116,0.0116,0.0105,0.0102,0.0101,0.0095,0.0092,0.0085,0.0076,0.0063,0.0051,0.0041,0.0035,0.0034,0.0031,0.004,0.0038,0.0032,0.0061,0.0043,0.0033,0.0032,0.0032,0.0028,0.0021,0.0019,0.0015,0.0014,0.0016,0.0022,0.0028,0.0023,0.001,0.0028,0.0029,0.0032,0.0037,0.0039,0.0042,0.0051,0.005,0.0053,0.0044,0.0039,0.0043,0.004,0.0039,0.0041,0.0047,0.0041,0.0043,0.0041,0.0054,0.0053,0.0056,0.0061,0.0063,0.0068,0.007,0.007,0.0077,0.0073,0.0077,0.0075,0.0074,0.0074,0.007,0.0071,0.0065,0.0061,0.0052,0.0055,0.0054,0.0054,0.0054,0.0055,0.0055,0.0056,0.0054,0.0058,0.0055,0.0057,0.0057,0.006,0.0059,0.0068,0.0062,0.0058,0.0059,0.0063,0.0065,0.0083,0.0061,0.0055,0.0051,0.0054,0.0052,0.0059,0.0063,0.007,0.0058,0.0063,0.0063,0.0073,0.0084,0.0121,0.0088,0.0083,0.0085,0.009,0.0093,0.0111,0.013,0.0131,0.0151,0.0156,0.0164,0.0156,0.0156,0.0161,0.0151,0.0148,0.0139,0.0141,0.0141,0.0127,0.0111,
105.3541,0.0349,0.053,0.0653,0.0698,0.06,0.0454,0.0382,0.0369,0.0437,0.0546,0.0645,0.0699,0.0663,0.0498,0.0298,0.0215,0.015,0.0157,0.0214,0.032,0.0424,0.0434,0.0515,0.057,0.0657,0.0517,0.0338,0.0248,0.0176,0.0147,0.0133,0.0129,0.0164,0.0214,0.0249,0.0284,0.0324,0.0381,0.0409,0.0447,0.0465,0.0464,0.051,0.0504,0.0412,0.0307,0.0245,0.0164,0.0147,0.011,0.0098,0.0097,0.0135,0.0125,0.0108,0.0123,0.0168,0.0191,0.018,0.0218,0.0268,0.0278,0.0244,0.0235,0.0244,0.0275,0.0317,0.0383,0.0421,0.0431,0.0426,0.0405,0.0374,0.0338,0.0309,0.0283,0.0234,0.0164,0.012,0.012,0.0089,0.0086,0.0063,0.0047,0.0044,0.0035,0.0036,0.0039,0.0037,0.004,0.0038,0.0046,0.0056,0.0055,0.0061,0.0081,0.011,0.0123,0.0123,0.0114,0.0111,0.009,0.0073,0.0074,0.0092,0.0123,0.0147,0.0162,0.0179,0.019,0.0204,0.0199,0.0193,0.0203,0.0217,0.0234,0.021,0.0173,0.0163,0.0157,0.0154,0.0157,0.0165,0.0173,0.016,0.0135,0.011,0.01,0.0107,0.0104,0.0103,0.0098,0.0093,0.0092,0.0084,0.0082,0.0075,0.0068,0.0058,0.0045,0.0037,0.0033,0.003,0.0031,0.0035,0.0035,0.003,0.0059,0.0039,0.0032,0.0032,0.0031,0.0027,0.0023,0.0017,0.0016,0.0012,0.0016,0.0023,0.0027,0.0021,0.0028,0.0029,0.0027,0.0029,0.0036,0.0035,0.0041,0.0048,0.0051,0.0044,0.0044,0.0035,0.004,0.0036,0.0038,0.0037,0.0045,0.0047,0.0046,0.0051,0.0055,0.0049,0.0054,0.0051,0.0056,0.0061,0.0067,0.0066,0.0072,0.0064,0.0071,0.007,0.0071,0.0068,0.0072,0.0062,0.006,0.006,0.0056,0.0053,0.0052,0.0051,0.005,0.0044,0.0051,0.0052,0.0055,0.0058,0.006,0.0053,0.0056,0.0055,0.0061,0.0063,0.0065,0.0057,0.0059,0.0059,0.0068,0.0069,0.0067,0.0052,0.0052,0.0035,0.0052,0.0057,0.0072,0.0072,0.0067,0.0055,0.0064,0.0056,0.0082,0.0094,0.0091,0.0082,0.0083,0.0085,0.0089,0.0105,0.0128,0.0118,0.0139,0.0134,0.0153,0.015,0.0145,0.0146,0.0152,0.0147,0.0136,0.0127,0.0152,0.0124,0.0133,
105.3123,0.0406,0.0615,0.0754,0.0805,0.0686,0.052,0.0442,0.0425,0.0507,0.0636,0.0749,0.0813,0.0765,0.0573,0.0342,0.025,0.0172,0.0184,0.0253,0.038,0.0501,0.0515,0.0602,0.0678,0.0778,0.0605,0.04,0.0292,0.0207,0.0173,0.0156,0.0154,0.0197,0.0258,0.0299,0.0339,0.0388,0.0454,0.0491,0.0535,0.0557,0.0553,0.0608,0.0603,0.0509,0.0389,0.0255,0.0182,0.0177,0.0131,0.0119,0.0116,0.0161,0.0149,0.013,0.0146,0.02,0.0227,0.0215,0.026,0.0321,0.0329,0.0287,0.0274,0.0294,0.0323,0.0373,0.0451,0.0496,0.0502,0.05,0.0471,0.0433,0.0391,0.0356,0.0324,0.0269,0.0189,0.0139,0.0139,0.0105,0.01,0.0073,0.0052,0.0049,0.0038,0.0041,0.0041,0.0043,0.0044,0.0043,0.0052,0.0065,0.0061,0.0068,0.0093,0.0128,0.0142,0.0144,0.013,0.0128,0.0104,0.0086,0.0084,0.0105,0.0141,0.0171,0.0187,0.0206,0.0219,0.0237,0.0231,0.0224,0.0235,0.0254,0.0269,0.0244,0.0202,0.019,0.0183,0.0181,0.0183,0.0193,0.0202,0.0188,0.0156,0.0126,0.0109,0.0116,0.012,0.012,0.0112,0.0108,0.0107,0.0099,0.0096,0.0091,0.0081,0.0067,0.0055,0.0044,0.0037,0.0032,0.0031,0.0035,0.0035,0.003,0.0048,0.0035,0.0028,0.0027,0.0026,0.0024,0.002,0.0018,0.0015,0.0014,0.0016,0.0023,0.0029,0.0028,0.003,0.0035,0.0031,0.0034,0.0041,0.0042,0.005,0.0058,0.0055,0.0055,0.0046,0.0043,0.0046,0.0044,0.0045,0.0047,0.0052,0.0052,0.0043,0.0049,0.0059,0.006,0.0061,0.0068,0.007,0.0077,0.0078,0.0076,0.0086,0.0081,0.0084,0.0084,0.0084,0.0084,0.0077,0.0081,0.0073,0.007,0.0068,0.0061,0.0061,0.0065,0.0065,0.0062,0.0065,0.0063,0.0052,0.0062,0.0067,0.0064,0.0068,0.0074,0.0067,0.008,0.0073,0.0075,0.0074,0.0076,0.0077,0.0084,0.007,0.0065,0.0063,0.0046,0.0059,0.0063,0.0071,0.0076,0.0051,0.0069,0.0066,0.0082,0.0087,0.0147,0.0103,0.0097,0.0099,0.0098,0.0114,0.012,0.0148,0.0164,0.017,0.0168,0.0161,0.017,0.0171,0.0178,0.0165,0.0166,0.0155,0.0155,0.018,0.0145,0.0124,
105.3033,0.0412,0.062,0.0759,0.0811,0.069,0.0525,0.0446,0.043,0.051,0.064,0.0753,0.0817,0.0769,0.0577,0.0345,0.0254,0.0175,0.0187,0.0256,0.0383,0.0503,0.0517,0.061,0.068,0.0779,0.0607,0.04,0.0295,0.0209,0.0175,0.0158,0.0155,0.0199,0.026,0.0301,0.0341,0.0389,0.0457,0.0493,0.0538,0.0559,0.0557,0.061,0.0605,0.0512,0.0391,0.0251,0.0183,0.0178,0.0132,0.012,0.0118,0.0162,0.015,0.013,0.0147,0.0201,0.0228,0.0216,0.0261,0.0321,0.0331,0.0287,0.0276,0.0294,0.0324,0.0373,0.0452,0.0497,0.0505,0.0501,0.0472,0.0434,0.0393,0.0356,0.0325,0.0269,0.0189,0.0138,0.0139,0.0105,0.0101,0.0072,0.0053,0.005,0.0039,0.0042,0.0043,0.0041,0.0043,0.004,0.0054,0.0065,0.0062,0.0068,0.0094,0.0129,0.0143,0.0143,0.0132,0.013,0.0105,0.0085,0.0084,0.0106,0.0143,0.0171,0.0188,0.0206,0.0219,0.0237,0.0231,0.0224,0.0235,0.0253,0.027,0.0244,0.0202,0.0189,0.0182,0.0182,0.0184,0.0194,0.0204,0.0189,0.0156,0.0128,0.0109,0.0122,0.0122,0.0124,0.0115,0.011,0.0108,0.0102,0.0098,0.0091,0.0081,0.0068,0.0055,0.0044,0.0038,0.0037,0.0043,0.0047,0.0046,0.004,0.0078,0.0053,0.0042,0.004,0.0041,0.0035,0.0029,0.0019,0.0016,0.0016,0.0018,0.0024,0.0031,0.0027,0.0032,0.0035,0.0033,0.0036,0.0042,0.0043,0.005,0.0057,0.0058,0.0057,0.005,0.0043,0.0048,0.0042,0.0045,0.0046,0.0052,0.0048,0.0023,0.0046,0.0054,0.0056,0.0062,0.0065,0.0069,0.0072,0.0077,0.0076,0.0085,0.0078,0.0085,0.0083,0.0082,0.0081,0.0078,0.0076,0.0074,0.0069,0.006,0.0054,0.0057,0.0058,0.006,0.0061,0.006,0.0063,0.0059,0.0062,0.006,0.0062,0.0065,0.0072,0.0068,0.0066,0.0071,0.0067,0.007,0.0065,0.0072,0.0087,0.0069,0.0059,0.0052,0.0059,0.0059,0.0065,0.0071,0.0075,0.0073,0.0071,0.0063,0.0079,0.0088,0.0119,0.0101,0.0094,0.0092,0.0093,0.0108,0.012,0.0141,0.0153,0.0163,0.0174,0.0183,0.0175,0.0177,0.0169,0.0167,0.0163,0.0155,0.0145,0.0176,0.0139,0.01,
55.075,0.0443,0.0738,0.1059,0.12,0.0855,0.056,0.045,0.0426,0.0521,0.0719,0.0988,0.118,0.1038,0.0595,0.0319,0.023,0.0161,0.0171,0.0224,0.0336,0.0457,0.0471,0.0635,0.0794,0.1053,0.0655,0.0339,0.0242,0.0176,0.015,0.0134,0.0128,0.0159,0.02,0.0233,0.0258,0.0307,0.0365,0.041,0.0502,0.0533,0.0531,0.0662,0.0628,0.0456,0.0346,0.0238,0.014,0.0135,0.0103,0.0085,0.0094,0.0121,0.0116,0.0097,0.0108,0.0143,0.0166,0.0158,0.0184,0.0243,0.0241,0.0206,0.0192,0.0203,0.0228,0.0286,0.044,0.0545,0.057,0.0543,0.048,0.0416,0.0328,0.0271,0.0237,0.0194,0.0141,0.011,0.0098,0.0081,0.0075,0.006,0.004,0.004,0.0033,0.004,0.0036,0.0033,0.0037,0.004,0.0043,0.0051,0.0047,0.0061,0.0069,0.0095,0.0098,0.0101,0.009,0.0081,0.0081,0.0067,0.0063,0.0079,0.0104,0.0124,0.0141,0.0157,0.0169,0.0187,0.0172,0.016,0.0168,0.0191,0.0217,0.0189,0.0133,0.0128,0.0117,0.0118,0.0125,0.0123,0.0131,0.0129,0.0106,0.0086,0.0072,0.0087,0.0089,0.0093,0.0085,0.0079,0.0077,0.0074,0.0065,0.0067,0.0059,0.0047,0.0037,0.0039,0.0043,0.0048,0.0039,0.0058,0.005,0.005,0.0109,0.0071,0.0063,0.0046,0.0047,0.0053,0.004,0.0047,0.0024,0.0024,0.0017,0.0026,0.0032,0.0023,0.0031,0.0035,0.0028,0.0032,0.0039,0.0046,0.0038,0.005,0.0043,0.0045,0.0031,0.0035,0.0033,0.005,0.0032,0.0034,0.0058,0.0055,0.0013,0.0036,0.0061,0.0026,0.0056,0.0026,0.0047,0.0054,0.0046,0.0065,0.0058,0.0067,0.0048,0.0066,0.0058,0.0059,0.0053,0.0049,0.0045,0.0044,0.0052,0.0057,0.0049,0.007,0.0021,0.0053,0.0037,0.0028,0.0008,0.0049,0.0052,0.0077,0.0047,0.0078,0.0049,0.0036,0.0041,0.0073,0.0041,0.0069,0.0082,0.0048,0.0083,0.0039,0.007,0.0058,0.0048,0.0084,0.0099,0.0095,0.0122,0.0113,0.0081,0.0082,0.0136,0.0174,0.0089,0.0112,0.0065,0.0109,0.01,0.0162,0.0138,0.0202,0.0226,0.0173,0.0226,0.026,0.0222,0.0212,0.0177,0.0199,0.0162,0.0192,0.0241,0.0179,0.0151,
55.0378,0.0464,0.0769,0.1093,0.1236,0.0887,0.0587,0.0473,0.045,0.0547,0.0746,0.1018,0.1214,0.1073,0.0622,0.0338,0.0244,0.017,0.0179,0.0237,0.0355,0.0481,0.0496,0.065,0.0824,0.1086,0.0684,0.0358,0.0259,0.0187,0.0157,0.0142,0.0138,0.017,0.0216,0.0247,0.028,0.0324,0.0387,0.0434,0.0527,0.0561,0.0558,0.0695,0.0661,0.0478,0.0371,0.0254,0.0147,0.0141,0.0107,0.0102,0.0096,0.0128,0.0118,0.0104,0.0114,0.0153,0.0174,0.0161,0.0196,0.0242,0.0253,0.0214,0.0206,0.0217,0.0242,0.0299,0.0459,0.0568,0.0588,0.0572,0.0507,0.042,0.0341,0.0287,0.025,0.0203,0.0142,0.0102,0.0101,0.0082,0.0078,0.0056,0.0046,0.0041,0.0032,0.0037,0.0037,0.0035,0.0039,0.0038,0.004,0.0054,0.0053,0.0055,0.0072,0.0094,0.0104,0.0102,0.0093,0.0093,0.0078,0.0064,0.0066,0.0077,0.0104,0.0123,0.014,0.0156,0.0179,0.0197,0.0179,0.0163,0.0172,0.0194,0.0222,0.0193,0.0119,0.0122,0.0124,0.0124,0.0121,0.0131,0.014,0.0129,0.0107,0.009,0.0076,0.0087,0.0094,0.0098,0.0089,0.0085,0.0079,0.0072,0.007,0.0065,0.0056,0.0048,0.0039,0.0033,0.0033,0.004,0.005,0.0053,0.0054,0.0051,0.0113,0.0068,0.0054,0.0053,0.005,0.0047,0.004,0.0024,0.002,0.0019,0.0018,0.002,0.003,0.0025,0.0026,0.0031,0.0032,0.0028,0.0036,0.0031,0.0037,0.0047,0.0039,0.0041,0.0038,0.0031,0.0032,0.0032,0.0035,0.0032,0.0045,0.0038,0.0038,0.0055,0.0054,0.0047,0.0047,0.0046,0.0049,0.005,0.0051,0.0049,0.0057,0.0055,0.0057,0.0048,0.0057,0.0043,0.0055,0.0049,0.0043,0.0039,0.0042,0.0039,0.0038,0.0043,0.0047,0.0034,0.0053,0.0035,0.0038,0.0043,0.003,0.0036,0.0034,0.0047,0.0047,0.0056,0.0041,0.0044,0.0044,0.0038,0.0057,0.0058,0.0062,0.0054,0.0053,0.0058,0.0067,0.0057,0.0082,0.0072,0.0094,0.0079,0.0082,0.0093,0.0103,0.0252,0.0109,0.0095,0.0106,0.009,0.0106,0.0125,0.0177,0.0177,0.0201,0.0301,0.024,0.0208,0.0208,0.0196,0.0213,0.0188,0.0158,0.0156,0.0219,0.012,0.012,
54.9279,0.0453,0.0751,0.1016,0.1021,0.0835,0.0571,0.046,0.0437,0.0532,0.0699,0.083,0.0868,0.0803,0.0603,0.0329,0.0236,0.0164,0.0173,0.0229,0.0343,0.0466,0.0479,0.0,0.0798,0.0958,0.0665,0.0336,0.0243,0.0179,0.015,0.0136,0.0131,0.0162,0.0207,0.0235,0.0269,0.0311,0.0371,0.042,0.051,0.0544,0.0542,0.0674,0.064,0.0462,0.0354,0.0243,0.0142,0.0137,0.0103,0.01,0.0093,0.0123,0.0113,0.0101,0.011,0.0147,0.0166,0.0153,0.0186,0.0233,0.0242,0.0207,0.0196,0.0209,0.0233,0.0288,0.0449,0.0559,0.0579,0.056,0.0496,0.0415,0.0336,0.0278,0.0239,0.0195,0.0135,0.0101,0.0098,0.0076,0.0075,0.0055,0.0042,0.0041,0.0034,0.0035,0.0036,0.0036,0.0037,0.0038,0.0046,0.0052,0.005,0.0055,0.0071,0.0091,0.0097,0.0099,0.009,0.009,0.0074,0.0065,0.0062,0.0075,0.0101,0.0123,0.0137,0.0153,0.0171,0.0193,0.0176,0.016,0.0168,0.0194,0.022,0.0189,0.0136,0.0125,0.0121,0.012,0.0121,0.0127,0.0132,0.0125,0.0104,0.0085,0.0075,0.009,0.0092,0.0095,0.0093,0.0081,0.0079,0.0074,0.0069,0.0063,0.0054,0.0047,0.0039,0.0034,0.0034,0.004,0.0041,0.0056,0.0054,0.0051,0.0112,0.0063,0.0054,0.0053,0.0055,0.0047,0.0036,0.003,0.0021,0.0018,0.002,0.0023,0.0026,0.0026,0.0027,0.0028,0.0026,0.003,0.0031,0.0033,0.002,0.0039,0.0036,0.0039,0.0034,0.0027,0.0033,0.0032,0.0033,0.0035,0.0044,0.0018,0.0036,0.0024,0.0049,0.0027,0.004,0.0043,0.0047,0.0048,0.0048,0.0048,0.005,0.0053,0.0057,0.0052,0.0048,0.0049,0.0045,0.0043,0.0041,0.0042,0.0039,0.0038,0.0038,0.0036,0.0035,0.0034,0.0039,0.0037,0.0036,0.0036,0.0031,0.0038,0.0037,0.0044,0.0046,0.0066,0.0047,0.0046,0.0049,0.0045,0.0051,0.0072,0.0072,0.006,0.0052,0.0073,0.0064,0.0076,0.0072,0.0077,0.008,0.0083,0.0068,0.0082,0.0095,0.0,0.0096,0.0091,0.0079,0.0097,0.0096,0.012,0.0151,0.0126,0.0192,0.0189,0.0159,0.0201,0.0197,0.024,0.0193,0.0175,0.0171,0.0152,0.0188,0.0131,0.0125,
54.4864,0.0469,0.0774,0.1098,0.1241,0.0892,0.0589,0.0476,0.0449,0.0549,0.0751,0.1023,0.1219,0.1078,0.0625,0.034,0.0244,0.017,0.018,0.0238,0.0356,0.0483,0.0497,0.0659,0.0828,0.1092,0.0686,0.0355,0.0258,0.0188,0.0155,0.0141,0.012,0.017,0.0217,0.0248,0.0281,0.0326,0.0387,0.044,0.053,0.0565,0.0563,0.07,0.0669,0.0483,0.0371,0.0259,0.0148,0.0145,0.0107,0.0104,0.0096,0.0129,0.0117,0.0104,0.0114,0.0154,0.0173,0.0158,0.0195,0.0244,0.0251,0.0215,0.0203,0.0216,0.0241,0.0298,0.046,0.0574,0.059,0.0573,0.0506,0.0424,0.0344,0.0289,0.025,0.0201,0.0142,0.0105,0.0103,0.008,0.0078,0.0058,0.0044,0.0043,0.0033,0.0037,0.0037,0.0037,0.0039,0.004,0.0048,0.0057,0.0052,0.0063,0.0075,0.0093,0.0105,0.0101,0.0093,0.0094,0.0079,0.0061,0.0064,0.008,0.0103,0.0127,0.0139,0.0158,0.0174,0.0197,0.0177,0.0163,0.0171,0.0198,0.0223,0.0194,0.0141,0.0133,0.0123,0.0123,0.0126,0.0132,0.0137,0.0129,0.0106,0.0089,0.0068,0.009,0.0089,0.0094,0.0092,0.0087,0.0078,0.0077,0.0068,0.0066,0.0056,0.0049,0.0042,0.0034,0.0032,0.0045,0.0035,0.0005,0.004,0.0053,0.0111,0.0069,0.0059,0.0058,0.0056,0.0052,0.0037,0.003,0.0023,0.0014,0.0019,0.0023,0.0024,0.0024,0.0031,0.0031,0.0027,0.0029,0.0028,0.0033,0.0038,0.004,0.0037,0.0046,0.0039,0.0039,0.0037,0.0037,0.0034,0.0037,0.0034,0.0058,0.0036,0.0058,0.0044,0.0042,0.0042,0.0048,0.0046,0.0053,0.0051,0.0052,0.006,0.0058,0.0053,0.0063,0.0056,0.0055,0.0047,0.0043,0.0045,0.0044,0.0043,0.0042,0.0034,0.0042,0.0036,0.0047,0.0039,0.0042,0.0038,0.0044,0.0022,0.0048,0.004,0.0059,0.0042,0.005,0.0056,0.0033,0.0044,0.0052,0.0053,0.0148,0.0051,0.0057,0.0041,0.0069,0.0072,0.0071,0.0069,0.0077,0.0086,0.0088,0.0066,0.0095,0.0085,0.0074,0.0098,0.0092,0.0089,0.009,0.0096,0.0141,0.0156,0.0191,0.0189,0.024,0.0167,0.0216,0.0205,0.0248,0.0196,0.0181,0.0098,0.0112,0.0258,0.0172,0.0127,
54.0451,0.045,0.0753,0.1083,0.1225,0.0874,0.0573,0.0461,0.0438,0.0535,0.0736,0.1008,0.1205,0.1064,0.0608,0.0325,0.0235,0.0163,0.0172,0.023,0.0345,0.0467,0.0482,0.0662,0.0813,0.1075,0.0671,0.0341,0.0245,0.0178,0.015,0.0137,0.013,0.0162,0.0205,0.0236,0.0264,0.0311,0.0377,0.0421,0.0512,0.0547,0.0543,0.0676,0.0644,0.0465,0.0372,0.0241,0.0145,0.0135,0.0101,0.0091,0.0094,0.0124,0.0111,0.0099,0.0113,0.0148,0.0163,0.015,0.019,0.0228,0.024,0.0207,0.0193,0.0207,0.0235,0.0288,0.0451,0.0558,0.0589,0.0564,0.0503,0.0417,0.0337,0.028,0.0234,0.0196,0.0141,0.01,0.0099,0.0072,0.0077,0.0055,0.0043,0.0045,0.0037,0.0038,0.0038,0.0037,0.0041,0.0041,0.0047,0.0063,0.0043,0.0056,0.0066,0.0088,0.0097,0.0102,0.0085,0.0094,0.0076,0.0057,0.0068,0.0076,0.0106,0.0125,0.0137,0.0152,0.017,0.0194,0.0175,0.0161,0.0165,0.0196,0.0217,0.0195,0.0138,0.0125,0.0122,0.0121,0.0127,0.0132,0.0135,0.0129,0.0101,0.0089,0.0066,0.0084,0.0082,0.0095,0.009,0.008,0.0075,0.0069,0.007,0.0065,0.0062,0.004,0.0038,0.0033,0.0038,0.0033,0.0044,0.0051,0.0056,0.0066,0.0118,0.0073,0.0061,0.0054,0.0058,0.0045,0.0039,0.0021,0.0014,0.0024,0.0022,0.0018,0.0035,0.0017,0.0025,0.0036,0.0022,0.0025,0.0039,0.0036,0.0046,0.0028,0.0036,0.0036,0.0028,0.0037,0.004,0.0047,0.0027,0.0024,0.0039,0.0051,0.0046,0.0049,0.0043,0.0062,0.005,0.0041,0.0057,0.0042,0.0051,0.0044,0.0079,0.0062,0.0052,0.0051,0.0045,0.0042,0.0055,0.0035,0.007,0.0032,0.0039,0.0049,0.0025,0.0048,0.0034,0.0039,0.0032,0.0025,0.0044,0.0052,0.0013,0.0044,0.0044,0.0072,0.0047,0.005,0.004,0.0052,0.0044,0.0051,0.0044,0.0091,0.0043,0.0112,0.0076,0.0065,0.0058,0.0073,0.0097,0.0094,0.0095,0.0107,0.0118,0.0085,0.0118,0.0146,0.0083,0.0106,0.0059,0.0108,0.0063,0.0102,0.0117,0.0187,0.0169,0.0264,0.0257,0.0232,0.0152,0.0173,0.0114,0.0218,0.0205,0.0142,0.0158,0.0128,0.0171,
54.0158,0.0472,0.078,0.1109,0.1254,0.09,0.0595,0.048,0.0459,0.0555,0.0759,0.1034,0.1233,0.1089,0.0631,0.0344,0.0247,0.0171,0.0182,0.0241,0.0359,0.0488,0.0502,0.0634,0.0837,0.1104,0.0694,0.036,0.0262,0.0189,0.0162,0.0145,0.014,0.0172,0.022,0.025,0.0284,0.0328,0.0391,0.044,0.0534,0.0569,0.0568,0.0707,0.0673,0.0485,0.0379,0.0266,0.0151,0.0146,0.0108,0.01,0.0096,0.013,0.0119,0.0107,0.0117,0.0155,0.0175,0.0163,0.0196,0.0246,0.0255,0.0215,0.0209,0.022,0.0242,0.0301,0.0464,0.0576,0.0598,0.0579,0.0515,0.0431,0.0352,0.0289,0.0252,0.0203,0.0146,0.0108,0.0105,0.0082,0.008,0.006,0.0049,0.004,0.0035,0.004,0.0037,0.0038,0.004,0.0039,0.0044,0.0055,0.0052,0.006,0.0075,0.0097,0.0103,0.0104,0.0096,0.0093,0.008,0.0062,0.0066,0.0078,0.0107,0.0129,0.0143,0.0161,0.0176,0.0198,0.0181,0.0167,0.0175,0.0198,0.0226,0.0194,0.0142,0.0131,0.0128,0.0126,0.0125,0.0131,0.0145,0.0131,0.0108,0.0088,0.0082,0.0089,0.0096,0.0097,0.0092,0.0091,0.0081,0.0075,0.0072,0.0067,0.0059,0.0051,0.0044,0.0035,0.0036,0.0037,0.0045,0.0057,0.0055,0.005,0.011,0.0069,0.006,0.0055,0.0061,0.005,0.0039,0.0029,0.0026,0.0016,0.0023,0.0021,0.0031,0.0027,0.0028,0.0031,0.0028,0.0032,0.0033,0.0036,0.0039,0.0035,0.0041,0.0044,0.0039,0.0036,0.0052,0.0031,0.0036,0.0037,0.005,0.0027,0.0039,0.0042,0.0037,0.0046,0.0049,0.0039,0.0046,0.0053,0.0055,0.0052,0.0059,0.0056,0.0058,0.005,0.0056,0.0049,0.0052,0.0051,0.0046,0.0042,0.0041,0.004,0.0044,0.0036,0.0044,0.0035,0.004,0.0032,0.005,0.0041,0.0039,0.0054,0.0042,0.0045,0.0047,0.0094,0.0049,0.0044,0.0056,0.0057,0.0068,0.0111,0.0051,0.0046,0.0057,0.0063,0.007,0.0072,0.0076,0.0083,0.0097,0.0083,0.0081,0.0101,0.0094,0.0124,0.0088,0.0091,0.0091,0.0092,0.01,0.0132,0.0168,0.0171,0.0173,0.0186,0.0285,0.0199,0.0217,0.0194,0.02,0.0173,0.0147,0.0164,0.0156,0.0143,0.0121,
53.932,0.0463,0.0767,0.1036,0.1041,0.0853,0.0583,0.0469,0.0445,0.0543,0.0714,0.0846,0.0886,0.0817,0.0615,0.0336,0.0241,0.0167,0.0177,0.0234,0.035,0.0475,0.0488,0.0,0.0815,0.0981,0.0677,0.0352,0.0249,0.0182,0.0154,0.0138,0.0135,0.0166,0.0212,0.0241,0.0275,0.0319,0.038,0.0429,0.0521,0.0556,0.0554,0.0689,0.0654,0.047,0.0365,0.0246,0.0147,0.0138,0.0106,0.0099,0.0095,0.0127,0.0116,0.0102,0.0112,0.0151,0.0171,0.0156,0.0191,0.0241,0.0247,0.0212,0.0201,0.0213,0.0238,0.0294,0.0454,0.0569,0.0591,0.0572,0.0508,0.0423,0.0343,0.0284,0.0255,0.0201,0.014,0.0103,0.0102,0.0078,0.0076,0.0057,0.0045,0.0042,0.0034,0.0036,0.0038,0.0035,0.0039,0.0037,0.0044,0.0053,0.005,0.0055,0.0072,0.0092,0.0097,0.0102,0.0094,0.0092,0.0076,0.0067,0.0064,0.0077,0.0104,0.0126,0.0141,0.0159,0.0177,0.0195,0.0181,0.0164,0.0173,0.0198,0.0226,0.0195,0.0142,0.0131,0.0125,0.0124,0.0126,0.0129,0.0137,0.0129,0.0108,0.0092,0.008,0.009,0.0096,0.0098,0.0092,0.0085,0.0082,0.0074,0.0073,0.0066,0.0058,0.0049,0.004,0.0035,0.0036,0.0044,0.0047,0.0057,0.0055,0.0053,0.012,0.0067,0.0058,0.0057,0.0059,0.0049,0.0036,0.003,0.0023,0.002,0.002,0.0026,0.0031,0.0026,0.0027,0.003,0.0028,0.003,0.0035,0.0035,0.0038,0.0039,0.004,0.0041,0.0038,0.0032,0.0045,0.003,0.0036,0.0035,0.0046,0.0054,0.0039,0.0013,0.0029,0.0033,0.0043,0.0045,0.0047,0.0051,0.0052,0.005,0.0055,0.0055,0.0052,0.0053,0.0054,0.0048,0.0047,0.0046,0.0064,0.0041,0.0047,0.0038,0.0045,0.004,0.0044,0.004,0.0039,0.0035,0.0042,0.0038,0.0042,0.0039,0.0042,0.0036,0.0051,0.0058,0.0049,0.0051,0.0048,0.0056,0.0052,0.0082,0.0063,0.0057,0.006,0.0053,0.0061,0.0074,0.0084,0.0088,0.0093,0.0086,0.0084,0.0086,0.01,0.0,0.0093,0.0088,0.0087,0.0078,0.0098,0.0127,0.016,0.0186,0.0199,0.0204,0.0225,0.0204,0.0204,0.0191,0.0191,0.0183,0.0173,0.0173,0.0148,0.013,0.0123,
53.3481,0.0471,0.078,0.1113,0.1259,0.0901,0.0593,0.0478,0.0453,0.0553,0.0758,0.1037,0.1237,0.1093,0.0629,0.0341,0.0245,0.0169,0.0179,0.0237,0.0357,0.0485,0.0499,0.0632,0.0836,0.1105,0.0691,0.0367,0.0256,0.0184,0.0155,0.0141,0.0137,0.0169,0.0214,0.0246,0.028,0.0323,0.039,0.0435,0.053,0.0567,0.0562,0.0702,0.0665,0.0477,0.0368,0.0253,0.0146,0.014,0.0108,0.0092,0.0096,0.0128,0.0116,0.0105,0.0115,0.0154,0.0173,0.0162,0.0194,0.0245,0.0253,0.0213,0.0204,0.0218,0.024,0.0301,0.0465,0.0576,0.0598,0.0582,0.0517,0.0424,0.0347,0.0289,0.0261,0.0203,0.0142,0.0107,0.0102,0.008,0.0076,0.0059,0.0047,0.0045,0.0033,0.0036,0.0035,0.0037,0.0041,0.0037,0.0045,0.0055,0.0051,0.0056,0.0073,0.0094,0.0095,0.0093,0.0094,0.0093,0.0081,0.0063,0.0065,0.0079,0.0105,0.0128,0.0142,0.0157,0.0176,0.0198,0.0186,0.0167,0.0177,0.0202,0.0229,0.0199,0.0143,0.0129,0.0125,0.0127,0.0123,0.0133,0.014,0.0132,0.0109,0.0088,0.0079,0.0094,0.0095,0.0099,0.009,0.0088,0.0082,0.008,0.0074,0.0064,0.0057,0.0054,0.0043,0.0037,0.0035,0.0049,0.0036,0.0057,0.0055,0.0053,0.0125,0.007,0.006,0.0058,0.0056,0.0049,0.0038,0.0033,0.0022,0.0021,0.002,0.0026,0.0033,0.0025,0.0028,0.0031,0.003,0.0035,0.0032,0.004,0.0043,0.0048,0.0044,0.0042,0.0037,0.0035,0.004,0.004,0.0035,0.0031,0.004,0.0048,0.0039,0.006,0.0046,0.0043,0.0043,0.0045,0.0044,0.0049,0.0056,0.0049,0.0056,0.0049,0.0048,0.0058,0.0055,0.0047,0.0046,0.0047,0.0042,0.0038,0.0037,0.0036,0.0038,0.0039,0.0043,0.0048,0.0037,0.0037,0.0043,0.0036,0.0007,0.0048,0.0049,0.0064,0.0054,0.0055,0.0055,0.0053,0.0057,0.0052,0.0056,0.0117,0.0059,0.0048,0.0047,0.0068,0.0063,0.0082,0.0073,0.0095,0.0085,0.0087,0.008,0.01,0.0085,0.009,0.0095,0.0094,0.0076,0.0095,0.0093,0.0129,0.017,0.0193,0.0196,0.0223,0.0204,0.0214,0.0219,0.0198,0.0171,0.0173,0.0181,0.017,0.007,0.0155,0.0122,
52.4586,0.039,0.0683,0.097,0.1098,0.0798,0.0536,0.0424,0.0401,0.0488,0.0675,0.091,0.1084,0.0957,0.0559,0.0298,0.0216,0.0157,0.0164,0.0224,0.0326,0.0446,0.0456,0.0598,0.0752,0.0982,0.0622,0.0327,0.0235,0.0177,0.0149,0.0141,0.0139,0.0155,0.0206,0.0226,0.0255,0.031,0.0374,0.0409,0.047,0.053,0.0533,0.064,0.0606,0.0449,0.0367,0.0247,0.0156,0.0142,0.0103,0.0095,0.0094,0.0124,0.0106,0.0103,0.0112,0.016,0.0172,0.0153,0.0187,0.0239,0.0246,0.0232,0.0219,0.0188,0.0208,0.0278,0.0422,0.0523,0.0512,0.0524,0.0451,0.0405,0.0369,0.0292,0.0244,0.0195,0.0132,0.011,0.0094,0.0079,0.0087,0.0049,0.0041,0.0044,0.0039,0.0061,0.0042,0.0042,0.0036,0.0063,0.0063,0.0053,0.0072,0.0047,0.0104,0.0112,0.0108,0.013,0.009,0.0084,0.0085,0.0069,0.0108,0.0106,0.0111,0.0125,0.0153,0.014,0.0155,0.0202,0.0183,0.0149,0.0175,0.0207,0.0219,0.017,0.0135,0.0138,0.0115,0.0126,0.0129,0.0136,0.0138,0.0136,0.0084,0.0127,0.0121,0.0122,0.0114,0.011,0.0102,0.0088,0.0079,0.0069,0.0079,0.0113,0.0088,0.0081,0.0062,0.0057,0.0071,0.0054,0.0078,0.0078,0.0074,0.0074,0.0121,0.0079,0.0067,0.0055,0.0097,0.007,0.0079,0.0056,0.0066,0.0061,0.0048,0.0051,0.0054,0.0055,0.0058,0.0025,0.0034,0.0042,0.0047,0.0051,0.0102,0.0106,0.0085,0.006,0.0074,0.0043,0.0059,0.0072,0.0088,0.0055,0.0083,0.0104,0.0084,0.0217,0.0086,0.0159,0.0076,0.016,0.0103,0.0117,0.0081,0.0077,0.0121,0.0108,0.0102,0.0085,0.0087,0.0102,0.0062,0.0102,0.0113,0.0074,0.0054,0.0102,0.013,0.0148,0.0098,0.0095,0.01,0.0058,0.0116,0.0054,0.0148,0.0084,0.0093,0.0087,0.017,0.014,0.0131,0.0091,0.0098,0.0105,0.0148,0.0176,0.0183,0.0154,0.0109,0.0065,0.0151,0.0209,0.0198,0.0229,0.0118,0.0099,0.0198,0.0161,0.0114,0.0337,0.0177,0.0149,0.0193,0.0261,0.0194,0.0233,0.0209,0.0227,0.0245,0.0254,0.0258,0.0303,0.0325,0.0426,0.0263,0.0315,0.0265,0.031,0.0455,0.0229,0.0321,
52.3813,0.0482,0.0802,0.1145,0.1296,0.093,0.0611,0.0492,0.0466,0.0574,0.0784,0.1072,0.1277,0.113,0.0651,0.0352,0.0252,0.0177,0.0187,0.0248,0.0371,0.0505,0.0518,0.0717,0.0865,0.1146,0.0715,0.0384,0.0265,0.0195,0.0162,0.015,0.0144,0.0178,0.0224,0.0256,0.0296,0.0339,0.0399,0.0455,0.0551,0.0592,0.0584,0.0736,0.069,0.0496,0.039,0.0273,0.0158,0.0153,0.0114,0.0118,0.0105,0.0138,0.0125,0.0113,0.0122,0.0166,0.0176,0.0171,0.0201,0.0258,0.0263,0.0225,0.0218,0.0232,0.0247,0.032,0.0481,0.0595,0.0616,0.0604,0.0533,0.0448,0.0361,0.0298,0.0257,0.0212,0.0151,0.0116,0.0115,0.0083,0.0079,0.0068,0.0052,0.0052,0.0038,0.0046,0.0041,0.0041,0.0047,0.0043,0.0046,0.0058,0.0053,0.0055,0.0083,0.0101,0.0101,0.0116,0.0102,0.0109,0.0083,0.0074,0.0075,0.0089,0.0106,0.0138,0.0151,0.0172,0.0189,0.0206,0.0195,0.0175,0.0186,0.0213,0.0238,0.0211,0.0145,0.0133,0.0127,0.013,0.0135,0.0135,0.0142,0.0141,0.0121,0.0092,0.0076,0.0097,0.0099,0.0111,0.0099,0.0095,0.0088,0.009,0.0078,0.0069,0.0064,0.0064,0.0041,0.0003,0.0,0.0049,0.004,0.0072,0.0067,0.0078,0.0132,0.0076,0.0061,0.0065,0.0066,0.0055,0.003,0.0034,0.0033,0.0034,0.0026,0.0023,0.0031,0.0049,0.0022,0.004,0.0033,0.0036,0.0039,0.0049,0.0039,0.0047,0.0052,0.0044,0.0036,0.004,0.0022,0.0039,0.0047,0.0054,0.0052,0.0048,0.0054,0.0051,0.0038,0.0045,0.0038,0.005,0.0056,0.007,0.0071,0.0051,0.0056,0.0071,0.005,0.0064,0.0055,0.0046,0.0063,0.0056,0.0056,0.0047,0.0056,0.0053,0.003,0.0047,0.0033,0.0048,0.0043,0.005,0.003,0.0059,0.0041,0.0068,0.0039,0.0047,0.0042,0.0099,0.0053,0.0093,0.0081,0.007,0.0065,0.0096,0.0081,0.0099,0.009,0.0094,0.0092,0.0104,0.0074,0.0071,0.0101,0.0169,0.0129,0.011,0.0094,0.0061,0.0073,0.0158,0.014,0.0095,0.0098,0.0174,0.0189,0.02,0.0222,0.0229,0.0227,0.0232,0.0196,0.0225,0.0192,0.024,0.0243,0.0251,0.0212,0.0245,0.0098,
52.3033,0.0491,0.0809,0.1152,0.13,0.0934,0.0618,0.0499,0.0474,0.0577,0.0788,0.1075,0.1279,0.1131,0.0656,0.0357,0.0256,0.0178,0.0188,0.0249,0.0374,0.0508,0.052,0.0678,0.0868,0.1144,0.0719,0.0372,0.0268,0.0196,0.0164,0.0148,0.0143,0.0178,0.0226,0.0258,0.0293,0.0339,0.0405,0.0457,0.0552,0.059,0.0585,0.073,0.0693,0.0502,0.0379,0.0261,0.0155,0.0152,0.0114,0.0098,0.0098,0.0137,0.0124,0.0111,0.0119,0.0162,0.018,0.0168,0.0204,0.0256,0.0266,0.0227,0.0213,0.0228,0.0254,0.0318,0.0482,0.06,0.062,0.0603,0.0534,0.0452,0.0364,0.0303,0.0262,0.0214,0.015,0.0111,0.0106,0.0083,0.0081,0.0061,0.0047,0.0046,0.0035,0.004,0.0038,0.004,0.004,0.0041,0.0048,0.0057,0.0054,0.006,0.0078,0.0104,0.0112,0.0107,0.0101,0.01,0.0082,0.0069,0.0068,0.0084,0.011,0.0135,0.0148,0.0166,0.0185,0.0209,0.019,0.0177,0.0183,0.0211,0.024,0.0206,0.015,0.0139,0.013,0.0133,0.0131,0.014,0.0146,0.014,0.0113,0.01,0.008,0.0103,0.01,0.0105,0.0099,0.0089,0.0081,0.0079,0.0074,0.0074,0.0063,0.0053,0.0044,0.0036,0.0036,0.0046,0.005,0.0063,0.006,0.006,0.0129,0.0075,0.0064,0.0058,0.0062,0.0051,0.0038,0.0034,0.0021,0.0016,0.0019,0.0026,0.003,0.0028,0.0027,0.0037,0.0031,0.0031,0.0034,0.0038,0.0036,0.0047,0.0041,0.0045,0.0039,0.0038,0.0032,0.0033,0.0034,0.004,0.0036,0.0045,0.0039,0.0071,0.0039,0.005,0.0047,0.0046,0.0055,0.0053,0.0051,0.0055,0.0056,0.0066,0.0053,0.0054,0.0052,0.0055,0.0048,0.0054,0.0047,0.0054,0.0043,0.0044,0.0041,0.0056,0.0038,0.0045,0.0047,0.0044,0.0046,0.0037,0.0049,0.0042,0.0044,0.0069,0.0039,0.001,0.0051,0.0047,0.005,0.0066,0.0049,0.0106,0.0059,0.0054,0.0042,0.0074,0.005,0.009,0.0079,0.009,0.0079,0.0101,0.0087,0.0087,0.0094,0.0152,0.0104,0.0101,0.01,0.0108,0.0104,0.014,0.0165,0.0183,0.0195,0.0231,0.0194,0.0221,0.0207,0.0198,0.0188,0.0194,0.0191,0.0189,0.0263,0.0169,0.012,
52.2153,0.0488,0.0802,0.108,0.1087,0.0891,0.0614,0.0495,0.0467,0.0572,0.0748,0.0887,0.0926,0.0855,0.0645,0.0355,0.0255,0.0177,0.0187,0.0248,0.0371,0.0502,0.0516,0.0,0.0855,0.1022,0.0712,0.0368,0.0264,0.0194,0.0162,0.0148,0.0145,0.0177,0.0226,0.0258,0.0294,0.0338,0.0405,0.0455,0.055,0.0587,0.0584,0.0725,0.0689,0.0499,0.0385,0.0261,0.0156,0.0149,0.0113,0.0107,0.0102,0.0134,0.0122,0.0109,0.0121,0.0162,0.0183,0.0167,0.0203,0.0257,0.0264,0.0224,0.0214,0.023,0.026,0.0314,0.0483,0.0598,0.0617,0.0599,0.0533,0.0447,0.0363,0.0301,0.0254,0.0213,0.0148,0.011,0.0108,0.0082,0.0083,0.006,0.0044,0.0042,0.0035,0.0039,0.004,0.0037,0.004,0.0041,0.0049,0.0058,0.0055,0.006,0.0078,0.0098,0.0108,0.0108,0.0099,0.0097,0.0081,0.0068,0.0069,0.0082,0.0109,0.0133,0.0149,0.0167,0.0185,0.0207,0.0192,0.0176,0.0183,0.021,0.0238,0.0204,0.015,0.0135,0.0131,0.0131,0.0129,0.0138,0.0145,0.0136,0.0112,0.0094,0.008,0.0095,0.0098,0.0104,0.0102,0.0091,0.0086,0.0085,0.0077,0.007,0.0062,0.0053,0.0042,0.0038,0.0038,0.0043,0.005,0.0063,0.0062,0.0057,0.0118,0.0075,0.0063,0.0062,0.0062,0.0052,0.004,0.0028,0.0024,0.0017,0.002,0.0027,0.0029,0.0024,0.0031,0.003,0.0016,0.0033,0.0036,0.0035,0.0041,0.0043,0.0044,0.0043,0.0039,0.0037,0.0044,0.0035,0.0035,0.0037,0.0037,0.0028,0.0041,0.0027,0.0055,0.0056,0.0049,0.0047,0.0048,0.005,0.0058,0.0054,0.0059,0.006,0.006,0.0058,0.0055,0.0053,0.0049,0.0046,0.0039,0.0046,0.0046,0.0041,0.0041,0.0045,0.0043,0.0039,0.0041,0.0041,0.0044,0.0039,0.0055,0.0042,0.004,0.0031,0.0051,0.0037,0.0053,0.0055,0.0051,0.0048,0.0054,0.0113,0.0069,0.0053,0.0062,0.0064,0.0076,0.0084,0.0079,0.0088,0.0095,0.0083,0.0084,0.009,0.0114,0.0,0.0111,0.0099,0.0095,0.008,0.011,0.0141,0.0176,0.0202,0.0216,0.0194,0.0305,0.0222,0.021,0.0222,0.0205,0.0187,0.0184,0.0178,0.0115,0.0161,0.0121,
50.97,0.0493,0.0816,0.1162,0.1316,0.0942,0.0622,0.0503,0.0475,0.058,0.0793,0.1085,0.1294,0.1145,0.0661,0.0359,0.0258,0.018,0.0189,0.025,0.0376,0.0509,0.0523,0.0674,0.0877,0.1159,0.0727,0.0376,0.027,0.0196,0.0165,0.0149,0.0145,0.0178,0.0228,0.0259,0.0295,0.0339,0.0407,0.046,0.0558,0.0594,0.059,0.074,0.0702,0.0504,0.0395,0.0267,0.0158,0.0148,0.0112,0.0102,0.0099,0.0133,0.0123,0.0109,0.0119,0.0161,0.0183,0.0171,0.0205,0.0257,0.0264,0.0228,0.0214,0.0229,0.0256,0.0318,0.0488,0.061,0.0629,0.061,0.0542,0.0455,0.0368,0.0306,0.0262,0.0214,0.0148,0.0109,0.0107,0.0085,0.0082,0.0063,0.0046,0.0045,0.0037,0.0039,0.0039,0.0039,0.0041,0.0041,0.0045,0.0058,0.0056,0.0058,0.0077,0.0101,0.0107,0.0108,0.0102,0.0096,0.0082,0.0066,0.0069,0.0082,0.0111,0.0134,0.0149,0.0165,0.0187,0.021,0.0191,0.0175,0.0184,0.0209,0.0242,0.0207,0.0149,0.0138,0.0131,0.013,0.0133,0.0139,0.0144,0.0137,0.0112,0.01,0.0079,0.0102,0.0101,0.0103,0.0102,0.0089,0.0086,0.0081,0.0075,0.0072,0.006,0.0052,0.0044,0.0038,0.0038,0.0028,0.0051,0.0066,0.0063,0.0058,0.013,0.0077,0.0063,0.0062,0.0062,0.0056,0.0043,0.0029,0.002,0.0022,0.0019,0.0027,0.0033,0.0024,0.0031,0.0033,0.003,0.003,0.0038,0.0034,0.0043,0.0047,0.0048,0.0043,0.0035,0.0036,0.0035,0.0039,0.0037,0.0036,0.0043,0.0049,0.0045,0.0037,0.0051,0.0042,0.0048,0.0046,0.0047,0.0057,0.0055,0.0001,0.006,0.0054,0.0051,0.0056,0.0052,0.0053,0.0047,0.0047,0.0047,0.0044,0.0051,0.0042,0.0036,0.0044,0.0042,0.0043,0.0042,0.0036,0.004,0.0039,0.0052,0.0043,0.0046,0.0071,0.0051,0.0034,0.0042,0.0046,0.0051,0.0051,0.0057,0.0116,0.0069,0.0051,0.0053,0.0065,0.0068,0.0064,0.0086,0.0091,0.0089,0.0092,0.0072,0.0104,0.0129,0.0078,0.011,0.0091,0.0086,0.0073,0.0087,0.0138,0.017,0.0211,0.0227,0.0231,0.0232,0.022,0.0209,0.0219,0.0209,0.0192,0.0206,0.0186,0.0313,0.0187,0.0132,
49.6137,0.051,0.084,0.1197,0.1357,0.0975,0.0645,0.0521,0.0494,0.0601,0.082,0.1119,0.1333,0.1183,0.0684,0.0375,0.0268,0.0186,0.0197,0.0262,0.0389,0.0527,0.0543,0.0722,0.0907,0.1198,0.0756,0.0392,0.0283,0.0205,0.0177,0.0156,0.0152,0.0186,0.0238,0.0271,0.0308,0.0354,0.0419,0.0478,0.058,0.0619,0.0615,0.0766,0.0729,0.0525,0.0406,0.0281,0.0167,0.0153,0.0121,0.0111,0.0103,0.0145,0.0129,0.0115,0.0127,0.0169,0.0189,0.0179,0.0213,0.0269,0.0277,0.0238,0.0225,0.0241,0.0268,0.0327,0.0505,0.0636,0.0652,0.0632,0.0564,0.047,0.0381,0.0318,0.0273,0.0225,0.0155,0.0118,0.0111,0.0089,0.0087,0.0064,0.0049,0.0048,0.0041,0.0041,0.0039,0.0034,0.0043,0.0041,0.0047,0.0062,0.006,0.0065,0.0084,0.0107,0.0115,0.0116,0.0105,0.0104,0.0086,0.0075,0.007,0.0088,0.0116,0.0139,0.0155,0.0175,0.0195,0.0218,0.0199,0.0182,0.0192,0.022,0.0248,0.0213,0.0157,0.0145,0.0138,0.0139,0.0144,0.0148,0.0152,0.0144,0.0121,0.0101,0.0088,0.0105,0.0106,0.0112,0.0104,0.0098,0.0092,0.0085,0.008,0.0081,0.0069,0.0054,0.0044,0.0038,0.0041,0.0045,0.0052,0.0071,0.0066,0.0066,0.0144,0.0083,0.0069,0.0069,0.0067,0.0059,0.0045,0.0034,0.0026,0.0022,0.0024,0.0028,0.0031,0.0029,0.0033,0.0034,0.0037,0.0033,0.004,0.004,0.0041,0.0048,0.0043,0.005,0.0041,0.0037,0.0034,0.0037,0.0036,0.004,0.0027,0.0025,0.0054,0.0072,0.0048,0.0058,0.0047,0.0048,0.0052,0.006,0.0059,0.0058,0.0062,0.0057,0.0056,0.0068,0.006,0.0052,0.0057,0.0055,0.0057,0.0055,0.0052,0.005,0.0047,0.0045,0.0049,0.0047,0.0052,0.0043,0.0037,0.0043,0.0054,0.0037,0.0041,0.0077,0.0049,0.0026,0.0049,0.0061,0.006,0.0064,0.0069,0.0135,0.0001,0.0007,0.0056,0.0049,0.0078,0.0079,0.0084,0.0101,0.01,0.0102,0.0085,0.0111,0.0104,0.0135,0.0126,0.0098,0.0106,0.0117,0.0102,0.0139,0.0197,0.0211,0.023,0.0238,0.0184,0.0237,0.0229,0.0252,0.019,0.0123,0.019,0.0191,0.0126,0.0166,0.0141,
48.2435,0.0522,0.0858,0.1221,0.1386,0.0996,0.0659,0.0533,0.0507,0.0612,0.0836,0.1143,0.1364,0.121,0.0698,0.0383,0.0275,0.0191,0.0201,0.0269,0.0398,0.0538,0.0553,0.0718,0.0926,0.1227,0.0773,0.0401,0.029,0.021,0.0178,0.016,0.0155,0.019,0.0243,0.0277,0.0314,0.0364,0.0438,0.0488,0.0594,0.0633,0.0632,0.0787,0.0749,0.054,0.0423,0.0296,0.017,0.0158,0.0123,0.0108,0.0112,0.0145,0.0136,0.0117,0.0132,0.0175,0.0196,0.0181,0.0219,0.0275,0.0284,0.0239,0.0227,0.0244,0.0272,0.0334,0.052,0.0645,0.0667,0.065,0.058,0.0479,0.0392,0.0322,0.0281,0.0228,0.0163,0.0119,0.0081,0.0082,0.0087,0.0065,0.0051,0.0049,0.0038,0.0041,0.0045,0.004,0.0047,0.0044,0.006,0.0062,0.0059,0.0064,0.0083,0.0108,0.0119,0.0115,0.0108,0.0106,0.0088,0.0072,0.0076,0.009,0.012,0.0142,0.016,0.0181,0.0203,0.0223,0.0204,0.019,0.0198,0.0225,0.0257,0.0219,0.0158,0.0148,0.014,0.0139,0.0142,0.0149,0.0156,0.0146,0.0123,0.0105,0.0098,0.0107,0.0108,0.0114,0.0105,0.0098,0.0092,0.0083,0.0086,0.0075,0.0069,0.0057,0.0048,0.0043,0.0041,0.0049,0.0054,0.0072,0.0067,0.0063,0.0142,0.0082,0.0073,0.0068,0.0072,0.0061,0.0047,0.0034,0.0032,0.0029,0.0024,0.0027,0.003,0.003,0.0033,0.0036,0.0031,0.0034,0.0038,0.0038,0.004,0.0045,0.0049,0.0047,0.0045,0.0041,0.0056,0.004,0.0045,0.0036,0.0022,0.0043,0.005,0.0042,0.0047,0.0042,0.0051,0.0055,0.0054,0.0056,0.0063,0.0064,0.0065,0.0061,0.0069,0.0062,0.006,0.0058,0.0057,0.0049,0.0061,0.0048,0.005,0.0051,0.0049,0.0043,0.0047,0.0054,0.005,0.0047,0.0048,0.0041,0.0069,0.0052,0.0056,0.0057,0.0062,0.0101,0.0069,0.0052,0.0057,0.0063,0.0069,0.0094,0.0075,0.0067,0.0067,0.007,0.0083,0.0071,0.0088,0.01,0.0109,0.0107,0.0103,0.0116,0.0117,0.0038,0.0124,0.0104,0.0096,0.0093,0.0119,0.0152,0.0184,0.021,0.0222,0.0363,0.0369,0.0244,0.0245,0.025,0.0219,0.0226,0.0198,0.017,0.0156,0.0149,0.0162,
48.4768,0.0517,0.0845,0.1098,0.1079,0.0927,0.0657,0.0531,0.0503,0.0609,0.0778,0.0877,0.0903,0.084,0.0687,0.0385,0.0273,0.0189,0.0198,0.0265,0.0397,0.0536,0.0549,0.0022,0.0893,0.1023,0.0769,0.04,0.0287,0.0209,0.0174,0.0158,0.0152,0.0189,0.0244,0.0278,0.0316,0.0362,0.0432,0.0488,0.0594,0.0635,0.0632,0.0788,0.0752,0.0542,0.0419,0.0283,0.0166,0.0161,0.0121,0.0111,0.0107,0.0145,0.0132,0.0115,0.0128,0.0173,0.0196,0.0182,0.022,0.0274,0.0283,0.0242,0.0231,0.0246,0.0273,0.0336,0.0531,0.0665,0.069,0.0667,0.0596,0.0499,0.0399,0.0326,0.028,0.0225,0.0161,0.0117,0.0115,0.0088,0.0086,0.0064,0.0048,0.0046,0.0035,0.0039,0.004,0.0038,0.0041,0.0041,0.0049,0.0059,0.0056,0.0061,0.0082,0.0107,0.0116,0.0116,0.0106,0.0105,0.0088,0.0072,0.0072,0.0088,0.0116,0.014,0.0157,0.0178,0.0202,0.0228,0.021,0.019,0.02,0.0233,0.027,0.023,0.0162,0.0147,0.0141,0.0139,0.014,0.0146,0.0152,0.0145,0.0119,0.0101,0.0086,0.01,0.01,0.0106,0.01,0.0093,0.0089,0.0082,0.0079,0.0073,0.0064,0.0055,0.0047,0.004,0.0037,0.004,0.0047,0.0056,0.0055,0.0052,0.0107,0.0068,0.0058,0.0051,0.0056,0.0048,0.0037,0.0028,0.0021,0.0019,0.0019,0.0024,0.0029,0.0027,0.0029,0.0032,0.003,0.0032,0.0036,0.0037,0.0042,0.0045,0.0045,0.0045,0.0039,0.0036,0.0042,0.0036,0.0036,0.0036,0.0041,0.0025,0.0042,0.0037,0.0046,0.0054,0.0046,0.0051,0.0053,0.0057,0.0057,0.0057,0.0065,0.006,0.0062,0.0061,0.0061,0.0058,0.0057,0.0053,0.0053,0.0051,0.0048,0.0045,0.0043,0.0045,0.0046,0.0045,0.0045,0.0044,0.0045,0.0042,0.0052,0.0046,0.0046,0.0063,0.0048,0.0047,0.0052,0.005,0.0053,0.0054,0.0057,0.0082,0.0061,0.005,0.0054,0.0061,0.0065,0.0069,0.0078,0.0082,0.0083,0.0079,0.0075,0.0087,0.01,0.0,0.0067,0.0095,0.0098,0.0099,0.0111,0.0131,0.0191,0.022,0.0239,0.0227,0.025,0.0246,0.0241,0.0245,0.0235,0.0225,0.0212,0.0203,0.0237,0.0172,0.016,
48.5624,0.0525,0.0857,0.1114,0.1093,0.0939,0.0666,0.0538,0.051,0.0618,0.0788,0.0888,0.0914,0.085,0.0696,0.039,0.0276,0.0191,0.0201,0.0269,0.0402,0.0543,0.0557,0.0026,0.0906,0.1037,0.078,0.0406,0.0291,0.0212,0.0176,0.0159,0.0154,0.0192,0.0247,0.0282,0.032,0.0368,0.0438,0.0495,0.0603,0.0645,0.0641,0.0799,0.0764,0.055,0.0426,0.029,0.0168,0.0164,0.0122,0.011,0.0107,0.0147,0.0133,0.0116,0.0129,0.0175,0.0199,0.0185,0.0223,0.0277,0.0287,0.0246,0.0235,0.025,0.0276,0.0342,0.0539,0.0677,0.07,0.0679,0.0605,0.0502,0.0404,0.0331,0.0284,0.0231,0.0163,0.0118,0.0116,0.009,0.0087,0.0065,0.0048,0.0046,0.0037,0.0039,0.0041,0.0039,0.004,0.0041,0.005,0.006,0.0057,0.0063,0.0083,0.0108,0.0117,0.0118,0.0108,0.0104,0.0088,0.0072,0.0073,0.0087,0.0114,0.0139,0.0159,0.0181,0.0205,0.0232,0.0213,0.0192,0.0202,0.0237,0.0274,0.0235,0.0164,0.0149,0.0142,0.0141,0.0141,0.015,0.0157,0.0146,0.012,0.0102,0.0087,0.0101,0.0103,0.0107,0.0099,0.0094,0.0088,0.0083,0.0079,0.0073,0.0066,0.0056,0.0047,0.0041,0.0037,0.0039,0.0044,0.0056,0.0054,0.0052,0.0111,0.0069,0.0058,0.0056,0.0057,0.0049,0.0036,0.0027,0.0021,0.0019,0.0019,0.0025,0.0032,0.0024,0.0029,0.0032,0.003,0.0033,0.0035,0.0039,0.0041,0.0047,0.0046,0.0046,0.004,0.0037,0.0034,0.0037,0.0037,0.0038,0.0044,0.0042,0.0042,0.0049,0.0041,0.0046,0.0049,0.0052,0.0053,0.0057,0.0059,0.006,0.0064,0.0059,0.0062,0.006,0.0056,0.0059,0.0054,0.0041,0.0045,0.005,0.0046,0.0043,0.0045,0.0044,0.0042,0.0043,0.0044,0.0045,0.0041,0.0046,0.0044,0.0048,0.0049,0.0054,0.0052,0.0063,0.005,0.0048,0.0054,0.0055,0.0057,0.0075,0.0056,0.0049,0.0056,0.0062,0.0062,0.0066,0.0073,0.0065,0.008,0.008,0.0078,0.0094,0.0101,0.0,0.0101,0.0102,0.0088,0.0096,0.0105,0.0151,0.02,0.0224,0.0242,0.0262,0.0245,0.0251,0.025,0.0247,0.0238,0.0232,0.022,0.022,0.0206,0.0184,0.0159,
48.6486,0.0519,0.0847,0.1101,0.1081,0.0929,0.0659,0.0532,0.0505,0.0611,0.0779,0.0879,0.0905,0.0842,0.0688,0.0385,0.0273,0.0189,0.0199,0.0266,0.0397,0.0537,0.0551,0.0023,0.0895,0.1026,0.0771,0.04,0.0287,0.0209,0.0174,0.0157,0.0152,0.0189,0.0244,0.0278,0.0316,0.0363,0.0429,0.0489,0.0596,0.0638,0.0635,0.0791,0.0756,0.0543,0.0421,0.0282,0.0167,0.016,0.012,0.0108,0.0107,0.0145,0.0132,0.0115,0.0128,0.0172,0.0196,0.0183,0.022,0.0274,0.0283,0.0242,0.0232,0.0246,0.0272,0.0338,0.0534,0.0668,0.0693,0.0672,0.0599,0.0506,0.04,0.0326,0.0281,0.0226,0.016,0.0117,0.0116,0.0088,0.0086,0.0064,0.0048,0.0046,0.0035,0.0038,0.0039,0.0039,0.0041,0.0041,0.005,0.0059,0.0056,0.0061,0.0081,0.0106,0.0115,0.0116,0.0107,0.0105,0.0088,0.0069,0.0071,0.0087,0.0115,0.014,0.0157,0.018,0.0202,0.0229,0.021,0.0187,0.0199,0.0234,0.0271,0.0232,0.0162,0.0146,0.0141,0.0138,0.0141,0.0147,0.0155,0.0145,0.012,0.01,0.0062,0.0093,0.0101,0.0106,0.01,0.0091,0.0087,0.0081,0.0074,0.0072,0.006,0.0055,0.0046,0.0039,0.0036,0.0041,0.0046,0.0057,0.0054,0.0051,0.0109,0.0068,0.0058,0.0054,0.0057,0.0042,0.0033,0.0026,0.0021,0.0017,0.0019,0.0024,0.0033,0.0024,0.0029,0.0031,0.0029,0.0032,0.0036,0.0037,0.0042,0.0045,0.0045,0.0045,0.0039,0.0035,0.0036,0.0035,0.0036,0.0037,0.0041,0.0044,0.0039,0.0032,0.0044,0.0056,0.0049,0.0052,0.0053,0.0056,0.0059,0.0057,0.0064,0.0056,0.0061,0.0061,0.006,0.0059,0.0055,0.0053,0.0045,0.0047,0.0046,0.0045,0.0045,0.0042,0.0045,0.0037,0.0044,0.0043,0.0044,0.0044,0.0051,0.0046,0.0045,0.0052,0.0051,0.0052,0.0052,0.0053,0.0056,0.0053,0.0057,0.0057,0.0065,0.0049,0.0054,0.0055,0.0064,0.0067,0.0076,0.0081,0.0083,0.0078,0.0078,0.0087,0.0099,0.0,0.0103,0.0096,0.009,0.0098,0.0109,0.0143,0.0188,0.0221,0.0217,0.0229,0.0245,0.0252,0.0247,0.0249,0.0232,0.0223,0.0216,0.0207,0.0199,0.0182,0.0165,
48.735,0.0516,0.0843,0.1092,0.1074,0.0922,0.0654,0.0529,0.0502,0.0607,0.0774,0.0874,0.0899,0.0837,0.0683,0.0383,0.0271,0.0188,0.0198,0.0264,0.0395,0.0533,0.0548,0.003,0.0888,0.1018,0.0766,0.04,0.0285,0.0207,0.0173,0.0156,0.0151,0.0188,0.0242,0.0277,0.0314,0.0361,0.0431,0.0486,0.0592,0.0634,0.063,0.0785,0.0749,0.0539,0.0417,0.0278,0.0165,0.0158,0.012,0.0104,0.0107,0.0143,0.0131,0.0114,0.0127,0.0172,0.0195,0.0181,0.0219,0.0273,0.0281,0.0241,0.0229,0.0244,0.0271,0.0333,0.053,0.0662,0.0687,0.0667,0.0595,0.0495,0.0397,0.0325,0.0279,0.0227,0.0159,0.0115,0.0115,0.0088,0.0086,0.0064,0.0048,0.0046,0.0036,0.0038,0.004,0.0038,0.0041,0.0041,0.0047,0.0059,0.0056,0.0061,0.0081,0.0106,0.0116,0.0116,0.0107,0.0105,0.0087,0.0073,0.0071,0.0086,0.0115,0.0139,0.0156,0.0177,0.0202,0.0227,0.0209,0.0189,0.0199,0.0233,0.027,0.0229,0.0161,0.0145,0.0141,0.0138,0.014,0.0146,0.0153,0.0144,0.0119,0.0101,0.0086,0.01,0.0103,0.0106,0.0099,0.0093,0.0088,0.0081,0.0077,0.0073,0.0064,0.0054,0.0046,0.0041,0.0037,0.0039,0.0046,0.0054,0.0054,0.005,0.0099,0.0068,0.0057,0.0055,0.0056,0.0047,0.0036,0.0027,0.002,0.0017,0.0019,0.0024,0.003,0.0025,0.0029,0.0031,0.0029,0.0031,0.0035,0.0037,0.0041,0.0046,0.0045,0.0045,0.0039,0.0036,0.0038,0.0035,0.0036,0.0037,0.0045,0.0042,0.004,0.0078,0.0048,0.004,0.0045,0.0048,0.0053,0.0056,0.0058,0.0059,0.0061,0.0059,0.0062,0.0059,0.0059,0.0057,0.0045,0.0052,0.0048,0.0047,0.0045,0.0043,0.0036,0.0043,0.0044,0.0045,0.0045,0.0042,0.0043,0.0043,0.0045,0.0045,0.0045,0.0038,0.005,0.0057,0.0051,0.005,0.0052,0.0055,0.0059,0.0063,0.0065,0.0045,0.0047,0.0057,0.0061,0.0067,0.0065,0.0077,0.0084,0.0081,0.0079,0.0082,0.0097,0.0,0.0098,0.0096,0.0098,0.0095,0.0111,0.0144,0.0195,0.022,0.0234,0.0253,0.023,0.0218,0.0241,0.0227,0.0225,0.0223,0.0213,0.0206,0.0195,0.0177,0.0159,
48.8218,0.0516,0.0841,0.1094,0.1076,0.0923,0.0654,0.0529,0.0501,0.0607,0.0775,0.0875,0.0901,0.0838,0.0683,0.0383,0.0271,0.0188,0.0197,0.0264,0.0395,0.0533,0.0547,0.0024,0.0889,0.102,0.0766,0.0396,0.0285,0.0207,0.0174,0.0156,0.0151,0.0188,0.0242,0.0277,0.0314,0.0361,0.043,0.0485,0.0592,0.0634,0.063,0.0786,0.075,0.054,0.0418,0.0281,0.0166,0.016,0.0119,0.0104,0.0105,0.0144,0.0131,0.0113,0.0127,0.0172,0.0195,0.018,0.0218,0.0271,0.0281,0.0242,0.0229,0.0244,0.0272,0.0336,0.053,0.0662,0.0687,0.067,0.0594,0.0493,0.0397,0.0325,0.0275,0.0227,0.016,0.0116,0.0115,0.0089,0.0086,0.0064,0.0048,0.0045,0.0037,0.0038,0.004,0.0037,0.0036,0.0041,0.0049,0.006,0.0056,0.0061,0.0081,0.0107,0.0115,0.0116,0.0106,0.0105,0.0087,0.0071,0.0071,0.0087,0.0116,0.0139,0.0156,0.0178,0.0202,0.0227,0.021,0.0189,0.0198,0.0233,0.0269,0.0231,0.0161,0.0147,0.014,0.0139,0.0141,0.0145,0.0154,0.0144,0.0119,0.01,0.0087,0.0099,0.0102,0.0105,0.0098,0.0092,0.0088,0.0082,0.0077,0.0068,0.0045,0.0054,0.0046,0.004,0.0035,0.0036,0.0045,0.0056,0.0054,0.0052,0.01,0.0068,0.0058,0.0055,0.0057,0.0048,0.0036,0.0028,0.0022,0.0018,0.0019,0.0024,0.0029,0.0026,0.0028,0.0031,0.0029,0.0033,0.0035,0.0035,0.0033,0.0041,0.0043,0.0046,0.004,0.0036,0.0041,0.0033,0.0037,0.0038,0.0042,0.0043,0.0041,0.005,0.0042,0.0035,0.0049,0.0039,0.0051,0.0057,0.0057,0.0057,0.0063,0.0058,0.0062,0.006,0.0061,0.0059,0.0056,0.0054,0.006,0.005,0.0042,0.003,0.0034,0.0044,0.0045,0.0043,0.0046,0.0044,0.0045,0.0046,0.0037,0.0044,0.0046,0.0061,0.0048,0.0052,0.0052,0.0053,0.0051,0.0056,0.0056,0.0083,0.0058,0.0054,0.0056,0.0058,0.0064,0.007,0.0079,0.0073,0.0081,0.0079,0.0077,0.0086,0.0104,0.0,0.0101,0.0102,0.0094,0.0095,0.0111,0.0149,0.0189,0.0222,0.0242,0.0246,0.026,0.0252,0.0249,0.0241,0.0236,0.0218,0.0213,0.021,0.0193,0.0178,0.0162,
48.9089,0.0528,0.0862,0.1122,0.1103,0.0945,0.0669,0.0541,0.051,0.062,0.0793,0.0896,0.0923,0.0859,0.0697,0.0391,0.0279,0.0194,0.0203,0.0271,0.0404,0.0545,0.0559,0.0018,0.0907,0.1043,0.0781,0.0408,0.0293,0.0214,0.018,0.0162,0.0157,0.0194,0.0249,0.0284,0.0322,0.0369,0.044,0.0497,0.0604,0.0646,0.0643,0.0801,0.0765,0.0553,0.043,0.0291,0.0168,0.0163,0.0122,0.011,0.0109,0.0146,0.0134,0.0117,0.013,0.0174,0.0197,0.0184,0.0221,0.0275,0.0284,0.0242,0.0232,0.0247,0.0272,0.0339,0.0534,0.0664,0.0692,0.0669,0.0598,0.0501,0.04,0.0327,0.0281,0.0227,0.016,0.0117,0.0117,0.0089,0.0087,0.0065,0.0049,0.0046,0.0036,0.004,0.0041,0.004,0.0042,0.0042,0.0051,0.006,0.0057,0.0062,0.0082,0.0106,0.0116,0.0115,0.0106,0.0105,0.0087,0.007,0.0072,0.0087,0.0116,0.014,0.0156,0.0176,0.02,0.0225,0.0207,0.0186,0.0196,0.0228,0.0266,0.0227,0.0158,0.0144,0.0139,0.0137,0.0138,0.0144,0.0152,0.0143,0.0119,0.0101,0.0087,0.0098,0.01,0.0104,0.0098,0.0091,0.0087,0.0081,0.0079,0.0072,0.0064,0.0055,0.0045,0.004,0.0036,0.0043,0.0046,0.0057,0.0055,0.0052,0.0119,0.0068,0.0058,0.0055,0.0056,0.0047,0.0037,0.0027,0.0021,0.0018,0.0019,0.0024,0.0029,0.0026,0.003,0.0032,0.003,0.0032,0.0036,0.0038,0.0041,0.0045,0.0045,0.0045,0.004,0.0035,0.0036,0.0036,0.0036,0.0038,0.0041,0.0033,0.0043,0.003,0.0044,0.0043,0.0049,0.0051,0.0053,0.0057,0.0057,0.0057,0.0064,0.0058,0.0062,0.006,0.0058,0.0057,0.0049,0.0052,0.0053,0.0048,0.0046,0.0046,0.0043,0.0046,0.0044,0.0047,0.0043,0.0044,0.0045,0.0046,0.0045,0.0034,0.0045,0.0051,0.0049,0.005,0.0053,0.005,0.0052,0.0053,0.0058,0.0068,0.0067,0.0059,0.006,0.0059,0.0066,0.0067,0.0076,0.0087,0.0088,0.0072,0.0081,0.0059,0.0088,0.0,0.01,0.01,0.0075,0.0082,0.0112,0.0151,0.0194,0.0221,0.0237,0.024,0.0243,0.0252,0.0255,0.0246,0.0241,0.0225,0.0212,0.0199,0.0223,0.0178,0.0146,
49.9377,0.0505,0.0824,0.1166,0.1269,0.0957,0.0638,0.0516,0.0488,0.0592,0.0803,0.1037,0.111,0.103,0.0673,0.0372,0.0266,0.0184,0.0194,0.0258,0.0385,0.0518,0.0533,0.0422,0.089,0.1156,0.0746,0.0387,0.028,0.0203,0.0173,0.0154,0.0149,0.0185,0.0236,0.0269,0.0305,0.035,0.0418,0.0472,0.0577,0.0616,0.0613,0.0767,0.0731,0.0526,0.0411,0.0277,0.016,0.0153,0.0116,0.0105,0.0103,0.0139,0.0126,0.011,0.0122,0.0165,0.0186,0.0173,0.0212,0.0262,0.0268,0.023,0.0218,0.0233,0.0258,0.032,0.0508,0.0638,0.066,0.0642,0.0568,0.0469,0.0378,0.0308,0.0262,0.0215,0.0151,0.0111,0.011,0.0085,0.0082,0.0061,0.0047,0.0045,0.0036,0.0038,0.0039,0.0038,0.004,0.004,0.0046,0.0058,0.0053,0.0055,0.0074,0.01,0.0108,0.0109,0.01,0.0099,0.0083,0.0068,0.0068,0.0083,0.0109,0.013,0.0146,0.0166,0.0189,0.0213,0.0196,0.0176,0.0185,0.0216,0.0251,0.0214,0.0149,0.0135,0.0131,0.0129,0.013,0.0137,0.0142,0.0134,0.0111,0.0096,0.0082,0.0091,0.0095,0.0099,0.0093,0.0086,0.0081,0.0077,0.0073,0.0064,0.0056,0.0049,0.0043,0.0038,0.0035,0.0042,0.0043,0.0055,0.0051,0.0049,0.0117,0.0064,0.0055,0.0053,0.0054,0.0045,0.0034,0.0026,0.002,0.0018,0.0017,0.0019,0.0024,0.0025,0.0027,0.003,0.0029,0.003,0.0035,0.0035,0.0038,0.0042,0.0043,0.0043,0.0038,0.0033,0.0039,0.0034,0.0034,0.0037,0.0043,0.0033,0.0037,0.0045,0.0043,0.0044,0.0044,0.0048,0.0051,0.0053,0.0053,0.0053,0.0059,0.0056,0.0057,0.0056,0.0055,0.0055,0.0051,0.0049,0.0048,0.0046,0.0043,0.0045,0.0044,0.0043,0.0041,0.0044,0.002,0.0041,0.0041,0.0043,0.004,0.0042,0.0043,0.0042,0.005,0.0047,0.0049,0.0046,0.0053,0.0053,0.0055,0.0085,0.0059,0.0053,0.0054,0.0059,0.0064,0.0073,0.0076,0.0082,0.0082,0.0086,0.0076,0.0088,0.0097,0.0013,0.0096,0.0098,0.0091,0.0074,0.0106,0.0145,0.0187,0.0212,0.0226,0.0234,0.0234,0.0237,0.0237,0.0223,0.0225,0.0215,0.0209,0.0206,0.0186,0.0169,0.0148,
74.8504,0.0394,0.065,0.0914,0.1025,0.0748,0.0503,0.0407,0.0388,0.0476,0.0648,0.0871,0.1037,0.092,0.0546,0.0295,0.0214,0.0148,0.0158,0.021,0.0318,0.043,0.0444,0.0581,0.0724,0.095,0.0597,0.0318,0.0228,0.0166,0.0139,0.0125,0.012,0.0152,0.0193,0.0222,0.0252,0.0294,0.0349,0.039,0.0464,0.0493,0.0492,0.0608,0.0577,0.0424,0.0331,0.0227,0.0132,0.0129,0.0095,0.009,0.0086,0.0116,0.0105,0.0094,0.0104,0.0139,0.0157,0.0146,0.0178,0.0226,0.0232,0.0198,0.0188,0.0202,0.0225,0.0273,0.0406,0.0499,0.0514,0.0498,0.0444,0.0376,0.031,0.0263,0.0231,0.0188,0.0131,0.0097,0.0094,0.0072,0.0071,0.0053,0.0037,0.0039,0.0031,0.0035,0.0034,0.0033,0.0035,0.0035,0.004,0.0049,0.0041,0.0051,0.0066,0.0086,0.0093,0.0094,0.0085,0.0084,0.007,0.006,0.0059,0.0072,0.0093,0.0116,0.0127,0.0143,0.0156,0.0174,0.016,0.0148,0.0155,0.0175,0.0196,0.0173,0.0129,0.0119,0.0114,0.0114,0.0114,0.012,0.0128,0.0118,0.01,0.0087,0.0073,0.0079,0.0083,0.0085,0.008,0.0076,0.0072,0.0068,0.0064,0.006,0.0051,0.0043,0.0035,0.003,0.0028,0.0031,0.0033,0.0042,0.0041,0.004,0.0074,0.0049,0.0039,0.0038,0.0039,0.0033,0.0025,0.002,0.0016,0.0014,0.0016,0.0022,0.0023,0.0021,0.0024,0.0028,0.0027,0.0027,0.0028,0.003,0.0032,0.0037,0.0035,0.0038,0.0033,0.0031,0.003,0.0029,0.0028,0.0031,0.0033,0.0034,0.0034,0.0048,0.0036,0.0038,0.0039,0.0043,0.004,0.0044,0.0044,0.0047,0.0049,0.0044,0.0046,0.0047,0.0045,0.0048,0.0041,0.0041,0.0037,0.003,0.0035,0.0038,0.0041,0.0042,0.0036,0.004,0.0034,0.0035,0.0035,0.0038,0.0043,0.0039,0.0036,0.0057,0.0045,0.0045,0.005,0.0049,0.0047,0.0049,0.0049,0.0082,0.0058,0.0053,0.0046,0.0058,0.0057,0.0071,0.0069,0.0073,0.0075,0.0082,0.0065,0.0084,0.0091,0.0114,0.0072,0.008,0.0077,0.0082,0.0087,0.0108,0.012,0.0104,0.0151,0.0177,0.016,0.0169,0.0158,0.0128,0.0152,0.0155,0.0141,0.0138,0.0133,0.0123,0.0111,
74.9403,0.0374,0.0623,0.0878,0.0996,0.0727,0.0483,0.0389,0.0371,0.0453,0.0622,0.084,0.0999,0.0896,0.0528,0.0288,0.0204,0.0143,0.0151,0.0202,0.0305,0.0417,0.043,0.0564,0.0703,0.0928,0.0592,0.0314,0.0225,0.0163,0.0137,0.0124,0.0121,0.015,0.0191,0.0219,0.0249,0.029,0.0347,0.0389,0.0464,0.0489,0.0488,0.06,0.0572,0.0428,0.0333,0.0213,0.0131,0.0127,0.0095,0.0087,0.0084,0.0114,0.0103,0.0092,0.01,0.0136,0.0154,0.0143,0.0174,0.0219,0.0225,0.0191,0.0182,0.0195,0.0217,0.0263,0.0394,0.0484,0.0498,0.0483,0.0429,0.0359,0.0297,0.025,0.0218,0.0177,0.0123,0.0093,0.009,0.0069,0.0067,0.005,0.0039,0.0038,0.0031,0.0033,0.0032,0.0032,0.0035,0.0034,0.004,0.0048,0.0045,0.005,0.0064,0.0084,0.0091,0.0091,0.0084,0.0082,0.0068,0.0057,0.0057,0.0069,0.0092,0.0113,0.0124,0.0138,0.0152,0.0168,0.0158,0.0146,0.0152,0.0172,0.0193,0.0168,0.0126,0.0117,0.0112,0.0112,0.0113,0.0119,0.0125,0.0117,0.0098,0.008,0.007,0.0082,0.0084,0.0084,0.0082,0.0077,0.0073,0.0068,0.0064,0.0059,0.0052,0.0043,0.0036,0.0032,0.003,0.0032,0.003,0.005,0.0049,0.0045,0.0091,0.006,0.0049,0.0049,0.0047,0.0042,0.0033,0.0023,0.0019,0.0018,0.0017,0.0022,0.0026,0.0023,0.0025,0.0028,0.0025,0.0026,0.0029,0.0032,0.0035,0.0038,0.0038,0.0038,0.0033,0.0032,0.0034,0.0033,0.0033,0.0032,0.004,0.0034,0.0036,0.0051,0.0039,0.0039,0.0041,0.0045,0.0045,0.0049,0.0051,0.0048,0.0052,0.0047,0.005,0.0053,0.005,0.0049,0.0047,0.0043,0.0043,0.0041,0.0039,0.0028,0.0039,0.0041,0.004,0.0037,0.004,0.004,0.0039,0.0037,0.0042,0.0038,0.004,0.004,0.0048,0.0043,0.0045,0.0051,0.0045,0.0051,0.0052,0.0085,0.006,0.0052,0.005,0.0061,0.0062,0.007,0.0073,0.008,0.0081,0.0077,0.0075,0.0087,0.0093,0.0125,0.0092,0.0092,0.0087,0.009,0.0086,0.0102,0.0146,0.0165,0.0176,0.0181,0.0195,0.018,0.0177,0.0166,0.0166,0.0162,0.0161,0.0153,0.016,0.013,0.0121,
106.0847,0.0413,0.0554,0.0569,0.0551,0.0496,0.0441,0.0393,0.0347,0.04,0.043,0.0462,0.0473,0.0442,0.0416,0.0339,0.0259,0.0177,0.0191,0.0261,0.0381,0.0443,0.0448,0.0,0.0515,0.0549,0.0516,0.041,0.03,0.0213,0.0178,0.0161,0.0159,0.0205,0.0267,0.031,0.0352,0.0401,0.047,0.0508,0.0554,0.0575,0.0573,0.0626,0.0625,0.053,0.041,0.0254,0.0184,0.0184,0.0136,0.0123,0.0121,0.0168,0.0154,0.0134,0.0152,0.0209,0.0237,0.0224,0.0272,0.0337,0.0347,0.0301,0.0288,0.0308,0.034,0.0392,0.0475,0.0521,0.0528,0.0523,0.0496,0.046,0.0414,0.0377,0.0344,0.0284,0.0198,0.0144,0.0144,0.0108,0.0104,0.0074,0.0054,0.005,0.0039,0.0042,0.0043,0.0042,0.0045,0.0043,0.0054,0.0066,0.0063,0.007,0.0097,0.0134,0.0148,0.0149,0.0136,0.0135,0.0109,0.0088,0.0086,0.0108,0.0148,0.018,0.0199,0.0219,0.0233,0.0252,0.0246,0.0239,0.0251,0.027,0.0289,0.0261,0.0216,0.0202,0.0194,0.0194,0.0196,0.0206,0.0216,0.0202,0.0165,0.0134,0.0109,0.0123,0.0125,0.0125,0.0116,0.0111,0.0111,0.0103,0.01,0.0093,0.0083,0.0068,0.0056,0.0044,0.0036,0.003,0.0029,0.0034,0.0034,0.0028,0.0038,0.0026,0.0026,0.0023,0.0024,0.0022,0.0019,0.0016,0.0014,0.0013,0.0016,0.0023,0.003,0.0025,0.003,0.0034,0.0031,0.0034,0.0041,0.0043,0.005,0.0057,0.0056,0.0058,0.005,0.0043,0.0048,0.0043,0.0044,0.0047,0.0055,0.0053,0.0048,0.0048,0.0056,0.0057,0.0061,0.0067,0.0069,0.0075,0.0079,0.0077,0.0088,0.008,0.0087,0.0085,0.0085,0.0082,0.0079,0.0079,0.0079,0.0071,0.0065,0.0062,0.0062,0.0061,0.0061,0.0061,0.0062,0.0063,0.0062,0.0066,0.0066,0.0064,0.0066,0.0073,0.0069,0.0065,0.007,0.0068,0.0073,0.0073,0.0076,0.0082,0.0072,0.006,0.0056,0.0057,0.0059,0.0063,0.007,0.0068,0.0069,0.0069,0.0066,0.0075,0.0093,0.0,0.0099,0.0099,0.0096,0.01,0.0111,0.0128,0.0153,0.0167,0.0176,0.0185,0.0183,0.0183,0.0183,0.0177,0.0179,0.0174,0.0167,0.0162,0.0167,0.0143,0.0137,
106.0708,0.0413,0.0624,0.0763,0.0814,0.0696,0.0532,0.0453,0.0436,0.0521,0.0653,0.0766,0.0829,0.078,0.0588,0.0351,0.0259,0.0177,0.019,0.0261,0.0394,0.0518,0.0532,0.0624,0.0698,0.0797,0.0621,0.0413,0.0302,0.0213,0.0178,0.0161,0.0159,0.0204,0.0266,0.0308,0.0351,0.0401,0.0468,0.0507,0.0553,0.0575,0.057,0.0625,0.0623,0.0528,0.0404,0.0258,0.0183,0.0182,0.0135,0.0124,0.012,0.0168,0.0153,0.0135,0.0152,0.0207,0.0236,0.0223,0.0271,0.0335,0.0344,0.0299,0.0286,0.0305,0.0337,0.0388,0.047,0.0516,0.0523,0.052,0.0491,0.0453,0.041,0.0374,0.0341,0.0283,0.0196,0.0144,0.0144,0.0109,0.0104,0.0074,0.0054,0.0049,0.004,0.0043,0.0044,0.0044,0.0045,0.0045,0.0055,0.0067,0.0063,0.0071,0.0096,0.0133,0.0147,0.0148,0.0136,0.0136,0.0109,0.0086,0.0086,0.0109,0.0148,0.018,0.0198,0.0218,0.0232,0.0251,0.0245,0.0239,0.025,0.0268,0.0287,0.0259,0.0214,0.0201,0.0194,0.0193,0.0195,0.0207,0.0216,0.0201,0.0164,0.013,0.011,0.0124,0.0126,0.0127,0.0117,0.0112,0.0111,0.0106,0.0101,0.0094,0.0083,0.0069,0.0056,0.0045,0.0037,0.0037,0.003,0.0037,0.0037,0.0031,0.0051,0.0038,0.003,0.0028,0.0028,0.0025,0.002,0.0019,0.0016,0.0014,0.0018,0.0024,0.0031,0.0028,0.0031,0.0035,0.0033,0.0036,0.0041,0.0045,0.0051,0.0059,0.0058,0.0059,0.0051,0.0043,0.005,0.0045,0.0045,0.0048,0.0054,0.005,0.0051,0.0059,0.0061,0.0059,0.0063,0.0068,0.0072,0.0077,0.0079,0.008,0.0089,0.0083,0.009,0.009,0.0084,0.0084,0.0078,0.0082,0.0077,0.0074,0.0064,0.0066,0.0065,0.0064,0.0062,0.0063,0.0065,0.0068,0.0066,0.0068,0.0069,0.0067,0.0068,0.0067,0.0074,0.0078,0.0071,0.0077,0.0079,0.0079,0.0076,0.0074,0.007,0.0065,0.0056,0.0057,0.0062,0.0067,0.0076,0.0079,0.0069,0.0073,0.0065,0.0084,0.0089,0.0107,0.0099,0.0099,0.0105,0.0107,0.0112,0.0131,0.0153,0.0169,0.0183,0.0192,0.0177,0.0188,0.0182,0.019,0.0181,0.0173,0.017,0.0165,0.0165,0.0161,0.014,
105.8998,0.0439,0.0607,0.0629,0.0609,0.0548,0.0482,0.0432,0.0383,0.0441,0.0476,0.0513,0.0526,0.0492,0.0463,0.0369,0.0272,0.0187,0.0198,0.0273,0.0406,0.0488,0.0494,0.0,0.0573,0.0612,0.0572,0.0435,0.0316,0.0226,0.0188,0.017,0.0167,0.0214,0.028,0.0325,0.037,0.0421,0.0496,0.0535,0.0584,0.0608,0.0606,0.0661,0.0658,0.0556,0.0422,0.0276,0.0201,0.0192,0.0141,0.0129,0.0126,0.0173,0.0161,0.0141,0.0159,0.0218,0.0249,0.0235,0.0285,0.0353,0.0364,0.0316,0.0303,0.0324,0.0358,0.0412,0.0498,0.0547,0.0555,0.0551,0.0523,0.0485,0.0437,0.0397,0.0362,0.0299,0.0209,0.0152,0.0152,0.0113,0.0109,0.0078,0.0056,0.0053,0.0041,0.0044,0.0045,0.0045,0.0047,0.0046,0.0055,0.007,0.0067,0.0074,0.0101,0.0141,0.0156,0.0157,0.0144,0.0142,0.0115,0.0093,0.0092,0.0115,0.0156,0.0189,0.0209,0.0231,0.0245,0.0264,0.0258,0.0251,0.0263,0.0283,0.0302,0.0273,0.0226,0.0212,0.0203,0.0201,0.0204,0.0216,0.0226,0.0211,0.0175,0.0141,0.0121,0.0132,0.0132,0.0131,0.0121,0.0116,0.0115,0.0109,0.0105,0.0097,0.0086,0.0072,0.0058,0.0046,0.0038,0.0043,0.0032,0.0037,0.0038,0.0032,0.0052,0.0038,0.0029,0.0027,0.0027,0.0024,0.0021,0.0018,0.0015,0.0015,0.0016,0.0021,0.0031,0.0027,0.0032,0.0035,0.0033,0.0036,0.0041,0.0045,0.0051,0.0059,0.0058,0.006,0.0052,0.0044,0.0051,0.0045,0.0045,0.0047,0.0054,0.0048,0.0047,0.0057,0.006,0.0063,0.0065,0.0071,0.0072,0.0079,0.0082,0.0081,0.0091,0.0084,0.009,0.0089,0.0087,0.0086,0.0082,0.0082,0.0077,0.0074,0.0066,0.0062,0.006,0.0064,0.0063,0.0065,0.0064,0.0066,0.0064,0.0066,0.0064,0.0065,0.0067,0.0077,0.0072,0.0084,0.0068,0.0073,0.0072,0.0075,0.0077,0.008,0.0074,0.0065,0.0059,0.0062,0.0062,0.0068,0.0072,0.0076,0.0072,0.0072,0.0069,0.0077,0.0093,0.0,0.0102,0.0101,0.0089,0.0109,0.0109,0.0129,0.0147,0.0171,0.018,0.0186,0.0202,0.0186,0.0183,0.0185,0.0177,0.0175,0.0168,0.0165,0.0175,0.0149,0.0134,
105.9156,0.0417,0.0629,0.0769,0.082,0.0702,0.0534,0.0453,0.0437,0.0518,0.0648,0.0761,0.0823,0.0777,0.0587,0.0352,0.0257,0.0177,0.0187,0.0258,0.0388,0.0512,0.0526,0.062,0.0688,0.0788,0.062,0.0408,0.03,0.0212,0.0177,0.016,0.0157,0.0202,0.0263,0.0306,0.0349,0.0398,0.0468,0.0505,0.055,0.0573,0.057,0.0623,0.062,0.0523,0.0395,0.0265,0.0191,0.0183,0.0135,0.0123,0.012,0.0166,0.0152,0.0131,0.015,0.0206,0.0235,0.0222,0.027,0.0332,0.0343,0.0297,0.0286,0.0304,0.0336,0.0389,0.0468,0.0515,0.0521,0.0518,0.049,0.0453,0.0411,0.0375,0.0342,0.0283,0.0197,0.0143,0.0144,0.0109,0.0104,0.0075,0.0054,0.0051,0.0039,0.0043,0.0043,0.0044,0.0046,0.0045,0.0055,0.0067,0.0064,0.007,0.0096,0.0134,0.0147,0.0148,0.0137,0.0135,0.0109,0.0086,0.0089,0.011,0.0149,0.0181,0.0198,0.0219,0.0232,0.025,0.0245,0.0238,0.0249,0.0269,0.0287,0.0258,0.0215,0.02,0.0193,0.0192,0.0195,0.0207,0.0215,0.0201,0.0165,0.0134,0.0119,0.013,0.0128,0.0129,0.0119,0.0113,0.0112,0.0106,0.0102,0.0092,0.0083,0.007,0.0055,0.0047,0.0041,0.0035,0.0042,0.005,0.0049,0.0043,0.0081,0.0055,0.0046,0.0045,0.0042,0.0038,0.0031,0.0023,0.0019,0.0018,0.0018,0.0026,0.0034,0.0029,0.0033,0.0036,0.0034,0.0038,0.0043,0.0045,0.0052,0.006,0.0058,0.006,0.0053,0.0046,0.005,0.0046,0.0044,0.0047,0.0045,0.0049,0.0051,0.0066,0.0064,0.0057,0.0069,0.0067,0.0071,0.0081,0.0081,0.0081,0.0093,0.0083,0.0091,0.0087,0.0087,0.0085,0.0084,0.0081,0.0076,0.0073,0.0065,0.0062,0.0063,0.0061,0.0063,0.0065,0.0064,0.0065,0.0062,0.0064,0.0072,0.0066,0.007,0.0066,0.0069,0.0075,0.0069,0.0073,0.0076,0.0079,0.0077,0.0104,0.0078,0.0064,0.0061,0.0051,0.0058,0.0064,0.007,0.0069,0.005,0.0068,0.0072,0.0076,0.009,0.0123,0.0079,0.0095,0.0106,0.0104,0.0117,0.0127,0.0146,0.0173,0.0178,0.0177,0.019,0.018,0.0184,0.017,0.0166,0.0163,0.0166,0.0156,0.016,0.012,0.0091,
105.9174,0.042,0.058,0.06,0.0583,0.0524,0.0464,0.0412,0.0366,0.0421,0.0455,0.049,0.0502,0.047,0.0441,0.0351,0.0259,0.0178,0.0189,0.026,0.0387,0.0463,0.0469,0.0,0.0543,0.058,0.0541,0.0413,0.03,0.0214,0.0178,0.0162,0.0159,0.0204,0.0266,0.0309,0.0351,0.0401,0.047,0.0507,0.0554,0.0577,0.0574,0.0627,0.0624,0.0527,0.0401,0.0263,0.0191,0.0185,0.0136,0.0122,0.012,0.0167,0.0155,0.0134,0.0151,0.0208,0.0237,0.0223,0.0271,0.0336,0.0346,0.0301,0.0288,0.0308,0.034,0.0392,0.0473,0.052,0.0527,0.0524,0.0497,0.0459,0.0415,0.0377,0.0346,0.0283,0.0198,0.0144,0.0145,0.0108,0.0104,0.0074,0.0054,0.0051,0.0039,0.0042,0.0043,0.0043,0.0046,0.0045,0.0052,0.0067,0.0063,0.0069,0.0096,0.0133,0.0148,0.0149,0.0137,0.0135,0.0109,0.0088,0.0088,0.011,0.015,0.0182,0.02,0.0221,0.0235,0.0253,0.0247,0.024,0.0252,0.0271,0.0289,0.0254,0.0216,0.0203,0.0195,0.0194,0.0197,0.0208,0.0217,0.0202,0.0167,0.0135,0.0118,0.013,0.013,0.013,0.0119,0.0113,0.0112,0.0104,0.0101,0.0093,0.0083,0.007,0.0056,0.0046,0.004,0.0038,0.0041,0.0047,0.0045,0.0041,0.0081,0.0053,0.0042,0.004,0.004,0.0035,0.0027,0.002,0.0018,0.0015,0.0017,0.0025,0.0032,0.0027,0.0032,0.0036,0.0033,0.0036,0.004,0.0044,0.0051,0.0057,0.0056,0.0059,0.0051,0.0044,0.0046,0.0043,0.0044,0.0047,0.0051,0.005,0.0048,0.0061,0.0059,0.0059,0.0063,0.0068,0.007,0.0076,0.008,0.0077,0.0089,0.0081,0.0088,0.0084,0.0082,0.0078,0.0077,0.0078,0.0074,0.007,0.0063,0.0061,0.0061,0.0061,0.0062,0.006,0.0062,0.0062,0.0061,0.0064,0.0068,0.0062,0.0064,0.0092,0.0068,0.0068,0.0071,0.007,0.007,0.0069,0.0073,0.0067,0.0069,0.0059,0.0058,0.0054,0.0059,0.0064,0.0071,0.0067,0.0071,0.0069,0.0067,0.0078,0.0093,0.0,0.0098,0.0095,0.009,0.0099,0.0108,0.0124,0.0148,0.0163,0.0172,0.017,0.0183,0.0178,0.018,0.0177,0.017,0.0167,0.0163,0.0154,0.0162,0.0143,0.0132,
107.2268,0.0405,0.0545,0.0561,0.0543,0.0489,0.0435,0.0388,0.0346,0.0395,0.0426,0.0457,0.0469,0.0439,0.0412,0.0333,0.0252,0.0173,0.0186,0.0254,0.0373,0.0437,0.0443,0.0017,0.051,0.0544,0.0509,0.04,0.0294,0.0209,0.0175,0.0158,0.0155,0.02,0.0261,0.0303,0.0344,0.0394,0.046,0.0496,0.0542,0.0564,0.0562,0.0615,0.0611,0.0516,0.0394,0.0257,0.0185,0.0179,0.0133,0.012,0.0119,0.0164,0.0151,0.0132,0.0149,0.0205,0.0233,0.022,0.0267,0.033,0.034,0.0295,0.0283,0.0303,0.0334,0.0384,0.0466,0.051,0.0518,0.0514,0.0487,0.0449,0.0408,0.0371,0.0338,0.0279,0.0194,0.0142,0.0142,0.0107,0.0103,0.0073,0.0053,0.0049,0.0038,0.0042,0.0043,0.0042,0.0045,0.0043,0.0053,0.0066,0.0062,0.0069,0.0095,0.0131,0.0146,0.0147,0.0135,0.0133,0.0107,0.0087,0.0085,0.0107,0.0146,0.0176,0.0194,0.0212,0.0227,0.0246,0.024,0.0234,0.0245,0.0264,0.0281,0.0253,0.0211,0.0197,0.019,0.0189,0.0191,0.0202,0.0211,0.0196,0.0162,0.0132,0.0112,0.0121,0.0122,0.0122,0.0114,0.0109,0.0109,0.0103,0.01,0.0091,0.0077,0.0065,0.0054,0.0042,0.0035,0.003,0.0029,0.0034,0.0035,0.0029,0.0045,0.0034,0.0026,0.0024,0.0024,0.0022,0.0018,0.0017,0.0014,0.0013,0.0015,0.0023,0.003,0.0026,0.0029,0.0032,0.0031,0.0034,0.0039,0.0042,0.0049,0.0055,0.0055,0.0057,0.0048,0.0041,0.0048,0.0042,0.0042,0.0045,0.0054,0.0047,0.0047,0.0055,0.0058,0.0058,0.0058,0.0066,0.0068,0.0074,0.0077,0.0076,0.0086,0.008,0.0085,0.0082,0.0083,0.0081,0.0077,0.0076,0.0073,0.0069,0.0063,0.0058,0.0061,0.006,0.006,0.0057,0.006,0.0062,0.0062,0.0064,0.0065,0.0063,0.0065,0.0077,0.0067,0.0076,0.0068,0.0069,0.0071,0.0073,0.0076,0.0113,0.0073,0.0061,0.0057,0.006,0.0059,0.0064,0.007,0.0075,0.0074,0.007,0.0069,0.0078,0.0092,0.0,0.0098,0.0094,0.0096,0.0095,0.0105,0.012,0.0138,0.0157,0.0166,0.0169,0.0175,0.0172,0.0167,0.016,0.0161,0.0158,0.0154,0.0146,0.0152,0.0138,0.0123,
107.6286,0.0398,0.0538,0.0556,0.054,0.0486,0.0431,0.0384,0.0343,0.0392,0.0423,0.0454,0.0466,0.0437,0.041,0.0331,0.025,0.0172,0.0184,0.0252,0.0368,0.0434,0.044,0.0006,0.0507,0.054,0.0506,0.0397,0.0291,0.0208,0.0173,0.0157,0.0155,0.0199,0.0259,0.03,0.0341,0.0389,0.0455,0.0491,0.0536,0.0557,0.0556,0.0607,0.0604,0.0511,0.0388,0.0253,0.0185,0.0178,0.0132,0.012,0.0119,0.0163,0.015,0.0131,0.0148,0.0203,0.0231,0.0218,0.0265,0.0327,0.0337,0.0293,0.0282,0.03,0.0332,0.0382,0.046,0.0503,0.0512,0.0508,0.0482,0.0443,0.0405,0.0369,0.0336,0.0277,0.0193,0.0141,0.0141,0.0106,0.0102,0.0073,0.0053,0.005,0.0039,0.0041,0.004,0.0042,0.0044,0.0043,0.0053,0.0066,0.0062,0.0069,0.0095,0.0131,0.0146,0.0147,0.0134,0.0132,0.0106,0.0088,0.0085,0.0108,0.0146,0.0176,0.0194,0.0213,0.0227,0.0245,0.0239,0.0232,0.0244,0.0262,0.0279,0.0252,0.021,0.0197,0.0189,0.0188,0.019,0.0201,0.021,0.0196,0.0162,0.0132,0.0113,0.0123,0.0124,0.0124,0.0114,0.011,0.0109,0.0103,0.0099,0.0091,0.0081,0.0068,0.0054,0.0044,0.0037,0.0037,0.0035,0.0042,0.0043,0.0037,0.0067,0.0046,0.0037,0.0034,0.0035,0.0031,0.0025,0.002,0.0016,0.0014,0.0016,0.0024,0.003,0.0027,0.0031,0.0034,0.0032,0.0035,0.004,0.0043,0.0049,0.0056,0.0056,0.0057,0.0049,0.0042,0.0048,0.0042,0.0043,0.0046,0.0052,0.0049,0.0048,0.006,0.0058,0.0057,0.0062,0.0065,0.0067,0.0075,0.0076,0.0076,0.0087,0.008,0.0084,0.0084,0.0082,0.0081,0.0077,0.0076,0.0071,0.007,0.0062,0.0055,0.0056,0.0059,0.006,0.006,0.006,0.0061,0.0058,0.0063,0.0064,0.0062,0.0063,0.0069,0.0068,0.0074,0.0068,0.0068,0.0069,0.007,0.0072,0.0082,0.0068,0.0058,0.0057,0.0054,0.0055,0.0061,0.0069,0.0072,0.0069,0.0066,0.0064,0.0074,0.0087,0.0,0.0097,0.0092,0.0096,0.0099,0.0102,0.0117,0.0139,0.0153,0.0159,0.0167,0.0184,0.0166,0.0167,0.0161,0.0161,0.0155,0.0148,0.0146,0.0169,0.0134,0.0123,
66.8257,0.0414,0.0678,0.0941,0.0969,0.0782,0.0525,0.0422,0.0402,0.0488,0.0653,0.0789,0.0826,0.0767,0.0561,0.0311,0.0221,0.0155,0.0162,0.0215,0.0321,0.0437,0.0449,0.0081,0.0704,0.0875,0.0603,0.0328,0.0233,0.0172,0.0144,0.0131,0.0127,0.0156,0.0198,0.0227,0.0259,0.0299,0.0356,0.0395,0.0465,0.0493,0.049,0.0589,0.0566,0.0426,0.0325,0.0236,0.014,0.013,0.0098,0.009,0.0088,0.0117,0.0108,0.0095,0.0105,0.0141,0.0158,0.0147,0.0179,0.0224,0.0232,0.0199,0.019,0.0202,0.0224,0.027,0.039,0.0473,0.0487,0.0474,0.0426,0.0365,0.0304,0.0261,0.0229,0.0187,0.013,0.0097,0.0095,0.0074,0.0071,0.0054,0.0042,0.004,0.0032,0.0034,0.0035,0.0034,0.0036,0.0036,0.0041,0.005,0.0046,0.0052,0.0067,0.0087,0.0095,0.0095,0.0088,0.0085,0.0072,0.0061,0.0061,0.0073,0.0096,0.0116,0.0128,0.0141,0.0155,0.017,0.0159,0.0148,0.0154,0.0174,0.0194,0.017,0.0128,0.0118,0.0114,0.0112,0.0114,0.0119,0.0127,0.0118,0.0099,0.0085,0.0074,0.0083,0.0085,0.0088,0.0082,0.0077,0.0074,0.0069,0.0065,0.006,0.0052,0.0044,0.0036,0.0031,0.0031,0.0037,0.004,0.0049,0.0047,0.0045,0.0096,0.0059,0.0049,0.0048,0.0048,0.0041,0.0032,0.0024,0.0019,0.0016,0.0016,0.0022,0.0025,0.0022,0.0024,0.0028,0.0026,0.0027,0.0029,0.0031,0.0034,0.0037,0.0036,0.0037,0.0033,0.0031,0.0032,0.0031,0.0031,0.0032,0.0035,0.0035,0.0034,0.0038,0.0038,0.004,0.0041,0.0042,0.0043,0.0047,0.0048,0.0048,0.0052,0.0046,0.005,0.0049,0.0048,0.0046,0.0041,0.0035,0.0042,0.0039,0.0038,0.0038,0.0037,0.0037,0.0037,0.0037,0.0035,0.0033,0.0037,0.0035,0.0036,0.0037,0.0038,0.0038,0.004,0.0052,0.0045,0.0046,0.0047,0.0049,0.005,0.0073,0.0059,0.0049,0.0052,0.0058,0.0064,0.0067,0.0074,0.0079,0.0084,0.0081,0.0076,0.0085,0.0091,0.0,0.0088,0.0086,0.0084,0.0084,0.0087,0.0108,0.0133,0.0154,0.0162,0.0166,0.0162,0.0164,0.0157,0.0162,0.0146,0.0146,0.0141,0.0137,0.0139,0.0115,0.0104,
66.4872,0.0417,0.0687,0.0962,0.1081,0.0798,0.053,0.0427,0.0406,0.0495,0.0672,0.0893,0.1043,0.094,0.0569,0.0311,0.0222,0.0156,0.0163,0.0217,0.0324,0.0441,0.0453,0.0588,0.0715,0.0921,0.0607,0.0329,0.0236,0.0172,0.0145,0.0131,0.0128,0.0157,0.0199,0.0228,0.0259,0.0301,0.0358,0.0397,0.0468,0.0495,0.0492,0.0595,0.057,0.0427,0.033,0.0238,0.0141,0.013,0.0099,0.0092,0.0089,0.0119,0.011,0.0097,0.0107,0.0142,0.016,0.015,0.0181,0.0227,0.0234,0.0201,0.0191,0.0204,0.0227,0.0273,0.0395,0.0478,0.0493,0.0479,0.043,0.0377,0.0308,0.0263,0.0231,0.019,0.0133,0.0099,0.0094,0.0073,0.0073,0.0055,0.0042,0.0041,0.0033,0.0035,0.0035,0.0034,0.0037,0.0037,0.0042,0.0051,0.0048,0.0053,0.0069,0.0088,0.0096,0.0096,0.009,0.0088,0.0074,0.0061,0.0061,0.0075,0.0097,0.0118,0.0129,0.0143,0.0157,0.0172,0.0161,0.015,0.0156,0.0177,0.0197,0.0172,0.013,0.0121,0.0115,0.0114,0.0115,0.0122,0.0129,0.012,0.01,0.0085,0.0077,0.0084,0.0086,0.0087,0.0079,0.0077,0.0075,0.0068,0.0066,0.0062,0.0054,0.0045,0.0038,0.0033,0.0031,0.0035,0.0037,0.0044,0.0043,0.0042,0.0083,0.0053,0.0045,0.0043,0.0044,0.0037,0.0029,0.0023,0.0019,0.0017,0.0018,0.0023,0.0026,0.0023,0.0027,0.0028,0.0028,0.0028,0.0032,0.0031,0.0035,0.0038,0.0036,0.004,0.0034,0.0032,0.0034,0.0032,0.0032,0.0034,0.0039,0.0034,0.0036,0.0045,0.0036,0.0038,0.0043,0.0045,0.0044,0.005,0.005,0.005,0.0053,0.0049,0.0052,0.0051,0.0048,0.0047,0.0046,0.0045,0.0045,0.0041,0.0039,0.0039,0.0039,0.0037,0.0038,0.0038,0.0034,0.0028,0.0038,0.0039,0.0041,0.0043,0.0042,0.0043,0.0044,0.0047,0.0047,0.0046,0.0049,0.0054,0.0058,0.0084,0.007,0.0054,0.0057,0.0064,0.0068,0.007,0.0078,0.0085,0.0084,0.008,0.0076,0.0088,0.01,0.0136,0.0097,0.0091,0.009,0.0087,0.0091,0.0115,0.0143,0.0162,0.017,0.017,0.0167,0.0171,0.0174,0.016,0.0165,0.0154,0.015,0.0138,0.0167,0.0126,0.0113,
66.4616,0.0401,0.0662,0.0913,0.0925,0.0753,0.0509,0.0408,0.0388,0.0473,0.0629,0.0752,0.0786,0.0729,0.0544,0.0299,0.0213,0.0149,0.0156,0.0207,0.031,0.0423,0.0434,0.0076,0.0689,0.0845,0.0584,0.0315,0.0223,0.0164,0.0139,0.0125,0.0122,0.015,0.019,0.0218,0.0248,0.0287,0.0342,0.0382,0.0451,0.0478,0.0476,0.0577,0.0552,0.0413,0.0317,0.0226,0.0133,0.0125,0.0094,0.0086,0.0084,0.0112,0.0103,0.0091,0.0101,0.0134,0.0152,0.0142,0.0172,0.0216,0.0223,0.019,0.0182,0.0194,0.0215,0.0261,0.0383,0.0467,0.048,0.0465,0.0418,0.0356,0.0295,0.0252,0.0221,0.0181,0.0126,0.0093,0.0091,0.007,0.0069,0.0051,0.004,0.0039,0.003,0.0032,0.0033,0.0033,0.0035,0.0034,0.0041,0.0048,0.0046,0.005,0.0065,0.0083,0.0091,0.0089,0.0084,0.0082,0.0068,0.0059,0.0057,0.0069,0.0092,0.0111,0.0122,0.0134,0.015,0.0165,0.0154,0.0143,0.0149,0.0168,0.019,0.0165,0.0124,0.0114,0.0109,0.0109,0.011,0.0115,0.0123,0.0114,0.0095,0.0081,0.0071,0.0078,0.0082,0.0086,0.0081,0.0075,0.0071,0.0066,0.0063,0.0058,0.005,0.0042,0.0035,0.0031,0.003,0.0031,0.0042,0.005,0.0049,0.0047,0.01,0.0061,0.0052,0.0047,0.005,0.0043,0.0033,0.0025,0.002,0.0016,0.0017,0.0022,0.0024,0.0022,0.0024,0.0027,0.0025,0.0027,0.0029,0.0031,0.0033,0.0036,0.0035,0.0035,0.0032,0.0029,0.0031,0.003,0.003,0.0031,0.0033,0.003,0.0033,0.0033,0.0037,0.0039,0.004,0.0041,0.0041,0.0045,0.0046,0.0046,0.0049,0.0047,0.0046,0.0047,0.0047,0.0044,0.0043,0.0042,0.0041,0.0038,0.0038,0.0035,0.0036,0.0036,0.0036,0.0036,0.0035,0.0035,0.0036,0.0035,0.0035,0.0036,0.0038,0.0041,0.0038,0.0043,0.0041,0.0043,0.0045,0.0049,0.0045,0.0078,0.0056,0.0048,0.0051,0.0053,0.0061,0.0067,0.0072,0.0077,0.0081,0.0078,0.0074,0.0084,0.0089,0.0,0.0072,0.0081,0.0077,0.0078,0.0087,0.0106,0.0147,0.0153,0.0163,0.0171,0.0186,0.0168,0.0166,0.0162,0.0155,0.015,0.0137,0.0129,0.0137,0.0117,0.0102,
66.2946,0.0417,0.0686,0.0935,0.0945,0.0774,0.0528,0.0425,0.0404,0.0492,0.0649,0.0771,0.0805,0.0747,0.0562,0.0311,0.0222,0.0155,0.0163,0.0216,0.0323,0.0439,0.0451,0.0068,0.0711,0.0863,0.0603,0.0327,0.0233,0.0171,0.0144,0.0131,0.0127,0.0157,0.0199,0.0228,0.026,0.03,0.0357,0.0397,0.0468,0.0495,0.0493,0.0595,0.0571,0.0428,0.0329,0.0236,0.0138,0.013,0.0099,0.009,0.0089,0.0119,0.0109,0.0096,0.0106,0.0142,0.016,0.0149,0.0181,0.0226,0.0233,0.02,0.0191,0.0204,0.0226,0.0272,0.0396,0.0481,0.0495,0.0482,0.0432,0.0369,0.0307,0.0263,0.0231,0.0189,0.0132,0.0098,0.0096,0.0074,0.0073,0.0053,0.004,0.0039,0.0032,0.0035,0.0035,0.0034,0.0035,0.0036,0.0041,0.005,0.0048,0.0053,0.0068,0.0088,0.0095,0.0095,0.0088,0.0087,0.0072,0.0062,0.0061,0.0073,0.0097,0.0117,0.0129,0.0143,0.0157,0.0171,0.0161,0.015,0.0156,0.0175,0.0197,0.0172,0.013,0.0118,0.0114,0.0114,0.0115,0.012,0.0128,0.0119,0.01,0.0085,0.0074,0.0083,0.0085,0.0087,0.0082,0.0077,0.0074,0.0069,0.0065,0.0061,0.0053,0.0045,0.0037,0.0032,0.003,0.0032,0.0037,0.0044,0.0043,0.0041,0.0082,0.0052,0.0044,0.0042,0.0043,0.0037,0.0028,0.0022,0.0018,0.0016,0.0017,0.0022,0.0025,0.0023,0.0025,0.0027,0.0025,0.0025,0.003,0.0031,0.0034,0.0038,0.0037,0.0038,0.0034,0.0032,0.0031,0.0031,0.0031,0.0032,0.0036,0.0036,0.0034,0.0026,0.0039,0.0038,0.0038,0.004,0.0044,0.0047,0.0048,0.0046,0.0049,0.0049,0.0051,0.0049,0.0049,0.0047,0.0045,0.0043,0.0043,0.0038,0.004,0.0038,0.0037,0.0039,0.0037,0.0038,0.0035,0.0031,0.0037,0.0035,0.0036,0.0039,0.004,0.0046,0.0045,0.0046,0.0039,0.0041,0.005,0.0051,0.0054,0.0056,0.0064,0.0052,0.0055,0.0067,0.0067,0.0069,0.0075,0.0079,0.0085,0.0082,0.0077,0.0087,0.009,0.0,0.009,0.0087,0.0051,0.0062,0.0088,0.0111,0.0134,0.0157,0.0168,0.0175,0.0156,0.0172,0.0171,0.0162,0.0159,0.0153,0.0142,0.0138,0.0146,0.012,0.0103,
42.8624,0.0545,0.0898,0.1306,0.1496,0.1039,0.0685,0.0556,0.0526,0.0642,0.0885,0.1257,0.1502,0.1341,0.0731,0.0399,0.0288,0.0201,0.0213,0.0282,0.0422,0.0567,0.0586,0.0779,0.1064,0.1459,0.0859,0.0421,0.0299,0.0224,0.0188,0.017,0.0165,0.0205,0.026,0.0296,0.0335,0.0387,0.0461,0.0532,0.0672,0.0725,0.0719,0.0921,0.0877,0.0605,0.0472,0.0301,0.0175,0.0169,0.0128,0.0121,0.0114,0.0153,0.014,0.0123,0.0136,0.0183,0.0206,0.0192,0.0231,0.0289,0.0299,0.0254,0.024,0.0256,0.0286,0.0363,0.0614,0.0782,0.0813,0.0788,0.0686,0.0556,0.0436,0.0346,0.029,0.0237,0.0164,0.0123,0.0121,0.0095,0.0091,0.0068,0.0051,0.0052,0.0039,0.0043,0.0044,0.0044,0.0046,0.0045,0.0056,0.0063,0.006,0.0066,0.0086,0.0114,0.0122,0.0123,0.0112,0.011,0.0092,0.0082,0.0073,0.0093,0.0123,0.015,0.0167,0.0195,0.022,0.0248,0.0228,0.0203,0.0213,0.025,0.0289,0.0241,0.0169,0.0153,0.0149,0.0143,0.0147,0.0158,0.016,0.0154,0.0126,0.0105,0.0089,0.0107,0.0109,0.0113,0.0105,0.0099,0.0095,0.0089,0.0084,0.0079,0.0068,0.0058,0.0049,0.0044,0.0041,0.004,0.0049,0.0064,0.006,0.006,0.013,0.007,0.0064,0.0061,0.006,0.0052,0.004,0.003,0.0025,0.0023,0.0023,0.0028,0.0032,0.0026,0.0029,0.0037,0.0038,0.0037,0.0015,0.0023,0.0038,0.0051,0.0046,0.0052,0.0042,0.004,0.0042,0.0041,0.0043,0.0041,0.0044,0.0032,0.0045,0.0044,0.0043,0.0051,0.0051,0.0055,0.0055,0.0061,0.0058,0.0062,0.007,0.0066,0.0065,0.0064,0.0069,0.0065,0.006,0.0062,0.0047,0.0051,0.0053,0.0051,0.005,0.0053,0.0046,0.0049,0.0046,0.0048,0.0048,0.0048,0.0041,0.0045,0.0054,0.0088,0.0048,0.0074,0.0061,0.0054,0.0054,0.006,0.0066,0.0077,0.0071,0.0053,0.0062,0.0076,0.0073,0.0085,0.0081,0.0087,0.0089,0.0093,0.0084,0.01,0.0122,0.0102,0.0118,0.011,0.0079,0.0122,0.0124,0.0172,0.021,0.0258,0.0269,0.0267,0.0282,0.0269,0.0283,0.027,0.0262,0.0277,0.0257,0.0233,0.0218,0.0189,0.0173,
43.2414,0.0568,0.0932,0.1346,0.1533,0.1072,0.0712,0.0579,0.055,0.0669,0.0918,0.1294,0.1541,0.1372,0.0758,0.0415,0.0302,0.0208,0.0224,0.0296,0.0443,0.0593,0.0612,0.0828,0.1096,0.1492,0.0883,0.0451,0.0323,0.0234,0.0196,0.0179,0.0174,0.0217,0.0275,0.0312,0.0353,0.0407,0.0485,0.0557,0.0698,0.0749,0.075,0.0963,0.0905,0.0628,0.0494,0.0312,0.0183,0.0176,0.0135,0.0123,0.0121,0.0162,0.0148,0.013,0.0146,0.0194,0.0217,0.0202,0.0246,0.0306,0.0314,0.0268,0.0255,0.0272,0.03,0.0381,0.0636,0.0808,0.0836,0.081,0.0709,0.0583,0.0447,0.0363,0.0307,0.025,0.0177,0.013,0.0125,0.01,0.0095,0.0071,0.0056,0.0054,0.0044,0.0045,0.0045,0.0045,0.0048,0.0048,0.0058,0.0068,0.0065,0.0072,0.0092,0.0119,0.0126,0.0129,0.0114,0.0118,0.0098,0.0086,0.0082,0.0099,0.0132,0.0158,0.0176,0.0204,0.0231,0.0262,0.0242,0.0214,0.0224,0.0265,0.0303,0.0256,0.0179,0.0163,0.0156,0.0157,0.0158,0.0165,0.0183,0.0162,0.0134,0.0113,0.0097,0.0111,0.0116,0.0122,0.0111,0.0079,0.0099,0.0093,0.0088,0.0087,0.0071,0.0062,0.005,0.0044,0.0047,0.0051,0.006,0.0073,0.0069,0.0069,0.0138,0.0087,0.0074,0.0071,0.0074,0.0061,0.0047,0.0029,0.0024,0.0024,0.0024,0.0028,0.0029,0.0032,0.0032,0.0038,0.0033,0.0036,0.0042,0.0046,0.0048,0.0054,0.0051,0.0055,0.0048,0.0046,0.0055,0.0045,0.004,0.0045,0.0044,0.0066,0.0053,0.0057,0.0056,0.0057,0.0057,0.0058,0.0064,0.0066,0.007,0.0063,0.0076,0.0063,0.0068,0.0066,0.0065,0.0069,0.0066,0.0063,0.0059,0.0053,0.0052,0.0048,0.0049,0.0046,0.005,0.0051,0.005,0.0047,0.0055,0.0047,0.0053,0.0058,0.0054,0.0052,0.0044,0.006,0.0064,0.007,0.0066,0.0067,0.0069,0.009,0.0075,0.0072,0.0065,0.0073,0.0079,0.0081,0.0096,0.01,0.011,0.0105,0.0094,0.0115,0.0115,0.0124,0.0105,0.0113,0.0108,0.0126,0.0116,0.0162,0.0207,0.0263,0.0267,0.0292,0.0206,0.0288,0.0304,0.026,0.0254,0.0271,0.0245,0.0224,0.0184,0.0207,0.0165,
43.6604,0.0564,0.0926,0.1336,0.1521,0.1063,0.0706,0.0575,0.0545,0.0665,0.0913,0.1285,0.1529,0.1361,0.0752,0.041,0.0301,0.0207,0.0222,0.0294,0.0441,0.0589,0.061,0.0827,0.109,0.1481,0.0875,0.0442,0.0322,0.0234,0.0196,0.0178,0.0174,0.0215,0.0274,0.031,0.0351,0.0404,0.0482,0.0554,0.0696,0.0745,0.0746,0.0959,0.09,0.0624,0.0493,0.0315,0.0185,0.0179,0.0134,0.0121,0.0121,0.0161,0.0147,0.0129,0.0145,0.0194,0.0216,0.0197,0.0242,0.0298,0.0309,0.0261,0.0251,0.0267,0.0298,0.038,0.0628,0.0802,0.0832,0.0804,0.0707,0.0581,0.0455,0.0361,0.0306,0.0246,0.0176,0.0133,0.0127,0.01,0.0096,0.0073,0.0057,0.0052,0.0039,0.0044,0.0047,0.0046,0.005,0.0046,0.0058,0.0068,0.0064,0.0071,0.0093,0.0118,0.013,0.013,0.012,0.0116,0.0097,0.0083,0.0083,0.0099,0.0132,0.0156,0.0177,0.0193,0.0232,0.026,0.0238,0.0214,0.0223,0.0263,0.0302,0.0254,0.0178,0.0164,0.0157,0.0157,0.0157,0.0166,0.0182,0.016,0.0134,0.0112,0.0094,0.0114,0.0119,0.0121,0.0111,0.0103,0.0102,0.0096,0.0091,0.0082,0.0075,0.0062,0.0056,0.0046,0.0046,0.0048,0.0063,0.0073,0.0073,0.0069,0.0152,0.0086,0.0078,0.0074,0.0077,0.006,0.0046,0.0036,0.0027,0.0023,0.0023,0.0029,0.0033,0.0028,0.0034,0.0041,0.0035,0.0035,0.0042,0.0043,0.0052,0.0057,0.0052,0.0052,0.0051,0.0038,0.0047,0.0042,0.0048,0.0041,0.0045,0.0043,0.0049,0.0034,0.0053,0.0055,0.0063,0.0063,0.006,0.0065,0.0071,0.0066,0.0073,0.0063,0.0073,0.0075,0.0074,0.0068,0.0068,0.0058,0.0064,0.0059,0.0061,0.0053,0.0057,0.0052,0.0057,0.0052,0.0058,0.0052,0.0057,0.005,0.0063,0.0059,0.006,0.0075,0.006,0.0081,0.0068,0.0067,0.007,0.0059,0.0069,0.0071,0.0088,0.0061,0.0084,0.0072,0.01,0.0088,0.0093,0.0103,0.0071,0.0096,0.0092,0.0103,0.0132,0.007,0.0125,0.0113,0.0113,0.0122,0.0125,0.0176,0.0233,0.0242,0.0269,0.0285,0.0307,0.0284,0.0294,0.0262,0.0271,0.025,0.0246,0.0233,0.0326,0.02,0.0154,
44.1474,0.0564,0.0926,0.1334,0.1519,0.1063,0.0706,0.0575,0.0546,0.0664,0.0911,0.1282,0.1526,0.1361,0.0752,0.0411,0.03,0.0206,0.0222,0.0294,0.044,0.0588,0.0608,0.0818,0.1088,0.1478,0.0875,0.0442,0.0321,0.0233,0.0196,0.0178,0.0174,0.0215,0.0273,0.0311,0.0352,0.0403,0.0484,0.0555,0.0695,0.0746,0.0745,0.0955,0.0898,0.0625,0.0489,0.0315,0.0184,0.0175,0.0135,0.0123,0.0121,0.0162,0.0147,0.0131,0.0146,0.0192,0.0216,0.02,0.0245,0.0305,0.0313,0.0266,0.0254,0.0272,0.0303,0.0383,0.0632,0.0803,0.083,0.0803,0.0705,0.0567,0.0454,0.0364,0.03,0.0249,0.0175,0.013,0.0127,0.0101,0.0098,0.0072,0.0056,0.0053,0.0042,0.0045,0.0046,0.0046,0.0048,0.0048,0.0056,0.0067,0.0062,0.0072,0.0092,0.0119,0.0128,0.013,0.012,0.0118,0.0098,0.008,0.008,0.0099,0.0131,0.0158,0.0177,0.0203,0.0231,0.0261,0.0238,0.0216,0.0223,0.0264,0.0302,0.0256,0.0179,0.0164,0.0158,0.0154,0.0155,0.0158,0.0177,0.0161,0.0131,0.0112,0.0097,0.0112,0.0117,0.0119,0.0114,0.0106,0.0101,0.0094,0.0088,0.0083,0.0071,0.0062,0.0052,0.0045,0.0045,0.0047,0.0056,0.0072,0.0069,0.0068,0.0143,0.0087,0.0074,0.0073,0.0073,0.0061,0.0045,0.0033,0.0028,0.0028,0.0023,0.0031,0.0038,0.0031,0.0034,0.0035,0.0034,0.0038,0.004,0.0046,0.005,0.0053,0.0054,0.0053,0.0045,0.0044,0.0044,0.0044,0.0042,0.0051,0.0048,0.0054,0.0043,0.0049,0.0062,0.0058,0.0057,0.0062,0.0065,0.0068,0.0063,0.0069,0.0073,0.0065,0.0069,0.0068,0.0066,0.0067,0.0066,0.0062,0.0061,0.0052,0.0051,0.0055,0.0046,0.0052,0.005,0.0054,0.0056,0.0057,0.0045,0.005,0.0057,0.0055,0.0061,0.0041,0.0058,0.0054,0.0063,0.0056,0.0059,0.0063,0.0061,0.0072,0.0079,0.0064,0.0056,0.0073,0.0075,0.0092,0.0112,0.0102,0.0108,0.0093,0.0087,0.0106,0.0121,0.0155,0.0119,0.0095,0.0112,0.0098,0.012,0.0174,0.0215,0.0246,0.0276,0.0314,0.0258,0.0285,0.028,0.0277,0.0263,0.0251,0.025,0.023,0.0095,0.0159,0.0184,
44.6384,0.0555,0.0913,0.1317,0.1499,0.1049,0.0696,0.0566,0.0537,0.0654,0.0898,0.1266,0.1509,0.1344,0.0741,0.0405,0.0295,0.0203,0.0218,0.0289,0.0433,0.058,0.0599,0.0808,0.1073,0.1461,0.0865,0.0437,0.0316,0.0229,0.0193,0.0174,0.0169,0.0212,0.0268,0.0306,0.0346,0.0399,0.0475,0.0546,0.0684,0.0736,0.0734,0.0944,0.0886,0.0617,0.0485,0.0316,0.0179,0.0176,0.0133,0.0121,0.0117,0.016,0.0143,0.0128,0.0141,0.019,0.0212,0.0198,0.0239,0.0299,0.0307,0.0263,0.025,0.0254,0.0292,0.0376,0.0621,0.0792,0.0819,0.0791,0.0694,0.0571,0.0445,0.0358,0.03,0.0244,0.0174,0.013,0.0123,0.0097,0.0094,0.0072,0.0053,0.0056,0.0041,0.0046,0.0044,0.0043,0.0048,0.0046,0.0049,0.0069,0.0062,0.007,0.009,0.0116,0.0122,0.0129,0.0119,0.0116,0.0095,0.0086,0.008,0.0099,0.0128,0.0155,0.0173,0.0202,0.0228,0.0258,0.0232,0.0209,0.0219,0.0259,0.0298,0.0251,0.0175,0.0161,0.0154,0.0154,0.0154,0.0165,0.0177,0.0159,0.013,0.011,0.0094,0.0111,0.0114,0.012,0.0111,0.0103,0.0097,0.009,0.0088,0.0082,0.0072,0.006,0.0048,0.0048,0.0041,0.0046,0.0049,0.0067,0.0063,0.0062,0.0135,0.0076,0.0068,0.0064,0.0066,0.0057,0.004,0.0034,0.0024,0.0018,0.0022,0.0031,0.0034,0.0032,0.0031,0.0041,0.0035,0.0037,0.0039,0.0046,0.0047,0.0057,0.0049,0.0052,0.0045,0.0044,0.0038,0.0043,0.0041,0.004,0.0043,0.0064,0.0048,0.0067,0.0056,0.0049,0.0053,0.0061,0.0059,0.0067,0.0066,0.0068,0.0069,0.0068,0.007,0.0071,0.0062,0.0069,0.0064,0.0063,0.0059,0.0057,0.0053,0.0057,0.0051,0.0059,0.0045,0.0054,0.005,0.0057,0.005,0.0055,0.0052,0.0058,0.0058,0.0069,0.0055,0.0052,0.0057,0.0059,0.0031,0.0059,0.0067,0.0072,0.0065,0.0069,0.0067,0.0068,0.0071,0.0089,0.009,0.0104,0.0098,0.012,0.0088,0.0116,0.012,0.0178,0.0109,0.0117,0.0101,0.0106,0.0112,0.0129,0.0205,0.0234,0.0261,0.0265,0.032,0.029,0.029,0.0279,0.026,0.0259,0.0235,0.025,0.0214,0.0192,0.0152,
49.986,0.0513,0.0843,0.1215,0.1389,0.0977,0.0648,0.0525,0.0497,0.0607,0.0834,0.117,0.1402,0.1251,0.0694,0.0379,0.0273,0.0187,0.02,0.0267,0.0402,0.0541,0.0559,0.0751,0.0993,0.1351,0.0809,0.0405,0.0295,0.0212,0.0179,0.0161,0.0155,0.0195,0.0248,0.0284,0.0322,0.0372,0.0445,0.051,0.0637,0.0685,0.0682,0.0876,0.0825,0.0574,0.0447,0.0288,0.0167,0.0162,0.0121,0.0107,0.0108,0.0147,0.0134,0.0117,0.0131,0.0175,0.0197,0.0183,0.0223,0.028,0.0288,0.0246,0.0233,0.0249,0.0277,0.0349,0.058,0.0737,0.0762,0.0739,0.0648,0.0526,0.0417,0.0334,0.0283,0.0229,0.016,0.0118,0.0115,0.009,0.0085,0.0066,0.0049,0.0046,0.0037,0.0039,0.004,0.004,0.0042,0.0043,0.005,0.0061,0.0055,0.0064,0.0082,0.0108,0.0118,0.0115,0.0108,0.0106,0.0088,0.0073,0.0071,0.0088,0.0117,0.0142,0.0161,0.0184,0.021,0.0238,0.0218,0.0196,0.0206,0.0245,0.0281,0.0236,0.0165,0.015,0.0144,0.0145,0.0145,0.0154,0.0163,0.0149,0.0122,0.0102,0.0086,0.0098,0.01,0.0106,0.01,0.0093,0.0088,0.0085,0.008,0.0073,0.0064,0.0059,0.0046,0.0042,0.0034,0.0039,0.0042,0.005,0.0049,0.0047,0.0095,0.0058,0.0048,0.005,0.0048,0.004,0.0032,0.0029,0.002,0.002,0.0018,0.0025,0.0029,0.0025,0.0029,0.0033,0.0031,0.0031,0.0034,0.0039,0.0042,0.0045,0.0044,0.0047,0.004,0.0035,0.0039,0.0035,0.0037,0.0038,0.0046,0.0049,0.0042,0.0035,0.0046,0.0048,0.0046,0.0053,0.0053,0.0059,0.0062,0.0061,0.0062,0.0062,0.0059,0.0067,0.006,0.0057,0.0058,0.0056,0.0058,0.0056,0.0051,0.0047,0.0047,0.0043,0.0045,0.0048,0.0049,0.0047,0.0045,0.0045,0.0045,0.0049,0.0046,0.0056,0.0051,0.0057,0.0055,0.0068,0.0058,0.0055,0.0065,0.006,0.0075,0.0057,0.0057,0.006,0.0067,0.0077,0.0071,0.0088,0.009,0.0086,0.0082,0.0095,0.0109,0.0113,0.009,0.0104,0.0098,0.0103,0.0116,0.0153,0.0196,0.0234,0.0245,0.0258,0.026,0.0259,0.0259,0.027,0.0244,0.023,0.0238,0.0216,0.0208,0.0195,0.0158,
51.7971,0.0522,0.0855,0.1222,0.139,0.0984,0.0658,0.0534,0.0507,0.0617,0.0842,0.1173,0.1405,0.1251,0.0701,0.0385,0.0278,0.0191,0.0204,0.0273,0.0409,0.0549,0.0566,0.0748,0.0992,0.1343,0.0811,0.0421,0.0301,0.0217,0.0183,0.0165,0.016,0.0199,0.0255,0.029,0.0329,0.0378,0.0451,0.0515,0.0641,0.0687,0.0685,0.0873,0.0825,0.0578,0.0451,0.0295,0.0172,0.0167,0.0125,0.0114,0.0114,0.015,0.0136,0.012,0.0133,0.0179,0.0203,0.019,0.023,0.0285,0.0293,0.025,0.024,0.0254,0.0284,0.0355,0.0581,0.0733,0.0759,0.0736,0.0647,0.0537,0.0421,0.034,0.0287,0.0235,0.0164,0.0123,0.012,0.0093,0.0092,0.0067,0.0053,0.0048,0.0039,0.004,0.0042,0.0043,0.0048,0.0044,0.005,0.0064,0.0061,0.0065,0.0084,0.0111,0.0123,0.012,0.0113,0.0111,0.0093,0.0075,0.0076,0.0092,0.0121,0.0149,0.0165,0.0191,0.0215,0.0242,0.0223,0.0199,0.021,0.0245,0.0283,0.024,0.0169,0.0155,0.015,0.0147,0.0149,0.0158,0.0172,0.0153,0.0126,0.0107,0.0092,0.0106,0.011,0.0114,0.0108,0.0099,0.0094,0.0089,0.0084,0.0076,0.0068,0.0059,0.005,0.0044,0.0042,0.0043,0.0053,0.0061,0.006,0.0059,0.0149,0.0084,0.0072,0.0068,0.007,0.0057,0.0046,0.0034,0.0025,0.0022,0.0023,0.0028,0.0035,0.003,0.0033,0.0035,0.0034,0.0034,0.0043,0.0041,0.0051,0.005,0.0049,0.0049,0.0044,0.004,0.0049,0.004,0.0046,0.004,0.0041,0.0051,0.005,0.0031,0.0056,0.0054,0.0054,0.0056,0.0061,0.0066,0.007,0.0067,0.0072,0.0067,0.0066,0.0069,0.0071,0.0068,0.0059,0.0064,0.0053,0.005,0.0047,0.0048,0.005,0.005,0.0046,0.005,0.0051,0.005,0.0047,0.0048,0.005,0.0051,0.0049,0.0049,0.0064,0.0059,0.0061,0.0066,0.0061,0.0057,0.0062,0.0096,0.0081,0.0053,0.0075,0.0069,0.0074,0.0069,0.008,0.0087,0.0092,0.01,0.0093,0.0102,0.0115,0.0144,0.0102,0.0059,0.0116,0.0092,0.0118,0.0164,0.0222,0.0232,0.0257,0.0253,0.029,0.025,0.0246,0.0259,0.0246,0.022,0.0223,0.0209,0.0203,0.0174,0.0179,
53.7842,0.0508,0.0832,0.1189,0.1352,0.0959,0.064,0.052,0.0497,0.0601,0.0819,0.114,0.1367,0.1217,0.0683,0.0374,0.027,0.0186,0.0198,0.0264,0.0398,0.0534,0.0552,0.0719,0.0963,0.1303,0.0788,0.0405,0.0292,0.021,0.0176,0.0159,0.0155,0.0193,0.0246,0.0281,0.0318,0.0369,0.044,0.05,0.0622,0.0668,0.0663,0.0847,0.08,0.0561,0.0439,0.0285,0.0166,0.016,0.0122,0.011,0.0108,0.0146,0.0132,0.0116,0.0129,0.0175,0.0196,0.0182,0.0221,0.0277,0.0284,0.0244,0.0233,0.0249,0.0276,0.0347,0.0565,0.0711,0.0737,0.0712,0.0627,0.0522,0.041,0.0332,0.028,0.0229,0.0158,0.0116,0.0117,0.009,0.0084,0.0064,0.005,0.0047,0.0036,0.004,0.0042,0.0039,0.0041,0.0042,0.0053,0.006,0.0056,0.0063,0.0083,0.0107,0.0118,0.0118,0.0109,0.0108,0.0089,0.0078,0.0075,0.009,0.0119,0.0142,0.016,0.0184,0.0208,0.0234,0.0215,0.0196,0.0204,0.024,0.0275,0.0235,0.0166,0.0149,0.0145,0.0144,0.0146,0.0153,0.0167,0.0148,0.0121,0.0102,0.0087,0.0102,0.0102,0.011,0.0105,0.0098,0.0092,0.0083,0.0081,0.0075,0.0065,0.0055,0.0047,0.0039,0.004,0.0046,0.0047,0.0062,0.0062,0.0058,0.0135,0.0076,0.0065,0.0063,0.0063,0.0052,0.004,0.0032,0.0024,0.0022,0.0023,0.0024,0.0031,0.0026,0.003,0.0031,0.0031,0.0033,0.0036,0.0041,0.0043,0.0049,0.005,0.0046,0.0048,0.004,0.0041,0.0037,0.0041,0.0041,0.0044,0.0037,0.0045,0.0046,0.0058,0.0047,0.005,0.0054,0.0057,0.0061,0.0059,0.0061,0.0071,0.0063,0.0066,0.007,0.0061,0.006,0.006,0.0052,0.0052,0.005,0.0045,0.0043,0.0047,0.0049,0.0049,0.0046,0.005,0.0045,0.0044,0.0046,0.0047,0.0048,0.0051,0.0037,0.0044,0.0044,0.0057,0.0052,0.0058,0.0058,0.0068,0.0043,0.0074,0.0051,0.0059,0.0073,0.007,0.0079,0.0081,0.0086,0.0091,0.0077,0.0088,0.0087,0.0107,0.007,0.0111,0.0095,0.0094,0.0088,0.0115,0.0144,0.0199,0.0225,0.0228,0.0241,0.0255,0.0258,0.0256,0.0254,0.0235,0.0232,0.0223,0.0213,0.0284,0.0184,0.0154,
56.0699,0.0501,0.0818,0.1164,0.1319,0.0939,0.0629,0.0511,0.0486,0.0591,0.0802,0.111,0.1333,0.1182,0.0669,0.0367,0.0264,0.0181,0.0193,0.0258,0.0389,0.0522,0.0538,0.0716,0.0931,0.1256,0.0761,0.0393,0.0282,0.0204,0.0171,0.0155,0.0149,0.0187,0.0238,0.0272,0.0309,0.036,0.0425,0.0484,0.0598,0.0641,0.064,0.0814,0.0767,0.0536,0.0414,0.0284,0.0163,0.0157,0.0116,0.0105,0.0107,0.0142,0.0128,0.0113,0.0126,0.0171,0.0191,0.0179,0.0216,0.0273,0.0278,0.0239,0.0227,0.0245,0.0269,0.0339,0.0548,0.0689,0.0711,0.0691,0.0609,0.0502,0.04,0.0327,0.0279,0.0226,0.0157,0.0116,0.0114,0.0089,0.0086,0.0063,0.0048,0.0046,0.0036,0.004,0.004,0.0039,0.0041,0.0042,0.0051,0.0059,0.0055,0.0062,0.0082,0.0107,0.0114,0.0116,0.0105,0.0106,0.0085,0.0072,0.007,0.0089,0.0116,0.0141,0.0158,0.018,0.0203,0.0228,0.021,0.0189,0.0199,0.0234,0.0269,0.023,0.0162,0.015,0.0142,0.0134,0.0137,0.0149,0.0166,0.0146,0.012,0.0104,0.0087,0.0101,0.01,0.0104,0.0097,0.0094,0.0087,0.0082,0.0077,0.0074,0.0063,0.0056,0.0045,0.0039,0.0034,0.0039,0.0043,0.0056,0.0051,0.005,0.0104,0.0064,0.0054,0.0052,0.0034,0.0046,0.0033,0.0024,0.0019,0.0022,0.0018,0.0025,0.0028,0.0026,0.0028,0.003,0.0027,0.0033,0.0035,0.0038,0.004,0.0042,0.0045,0.0046,0.0039,0.0034,0.004,0.0038,0.0037,0.0038,0.0043,0.0047,0.0039,0.0035,0.0042,0.0047,0.0049,0.0051,0.0051,0.0058,0.0058,0.0062,0.0062,0.0064,0.0061,0.0065,0.0058,0.0062,0.0055,0.0059,0.0053,0.0051,0.0045,0.0043,0.0042,0.0047,0.0043,0.0047,0.0045,0.0047,0.0043,0.0047,0.0037,0.0052,0.0047,0.0066,0.0047,0.0061,0.0051,0.0051,0.0054,0.005,0.0046,0.0064,0.0062,0.0057,0.0055,0.0065,0.0071,0.0075,0.0081,0.0094,0.009,0.009,0.0077,0.0091,0.0103,0.0151,0.0106,0.0102,0.0102,0.0096,0.0101,0.0151,0.0188,0.0209,0.0225,0.0235,0.0236,0.0244,0.0242,0.025,0.024,0.0227,0.0202,0.0204,0.0227,0.0178,0.0155,
56.2823,0.0503,0.0822,0.1167,0.1321,0.0941,0.0632,0.0514,0.0488,0.0594,0.0805,0.1111,0.1336,0.1182,0.0671,0.0368,0.0266,0.0182,0.0195,0.026,0.039,0.0523,0.0539,0.071,0.0932,0.1255,0.0761,0.039,0.0285,0.0204,0.0171,0.0155,0.0151,0.0188,0.024,0.0274,0.0311,0.0359,0.0425,0.0485,0.0599,0.0642,0.0642,0.0814,0.0769,0.0534,0.0414,0.0289,0.0164,0.0156,0.0117,0.0107,0.0105,0.0142,0.0129,0.011,0.0127,0.0171,0.0192,0.0178,0.0218,0.0271,0.0279,0.0239,0.0228,0.0242,0.0272,0.0339,0.0547,0.0687,0.0711,0.069,0.0607,0.0503,0.0401,0.0325,0.0278,0.0227,0.0159,0.0118,0.0114,0.0088,0.0084,0.0065,0.0048,0.0047,0.0036,0.004,0.0041,0.0039,0.0043,0.0042,0.0051,0.006,0.0057,0.0063,0.0081,0.0106,0.0114,0.0111,0.0106,0.0105,0.0086,0.0076,0.0072,0.0088,0.0118,0.0142,0.0158,0.0181,0.0204,0.0228,0.0209,0.019,0.02,0.0234,0.027,0.0229,0.0161,0.0148,0.0141,0.0139,0.0139,0.0146,0.0156,0.0144,0.012,0.0103,0.0088,0.0099,0.0102,0.0108,0.0101,0.0092,0.0091,0.0081,0.008,0.0072,0.0064,0.0055,0.0046,0.0041,0.0038,0.0046,0.0049,0.0063,0.0055,0.0025,0.0123,0.0067,0.0064,0.0061,0.0062,0.0053,0.004,0.0028,0.0024,0.002,0.002,0.0025,0.0032,0.0024,0.0031,0.0031,0.0029,0.0031,0.0036,0.0037,0.004,0.0046,0.0044,0.0047,0.004,0.0037,0.0037,0.0036,0.0037,0.0036,0.0046,0.0048,0.0046,0.0059,0.005,0.0046,0.0051,0.0053,0.0055,0.0057,0.0057,0.006,0.0067,0.0061,0.0064,0.0041,0.0051,0.0059,0.0058,0.0051,0.0051,0.0051,0.0048,0.0042,0.004,0.0045,0.0048,0.0045,0.0041,0.0036,0.0044,0.0042,0.0049,0.0044,0.0046,0.0041,0.0059,0.0044,0.0058,0.005,0.0056,0.0055,0.0056,0.007,0.0067,0.0055,0.0059,0.0058,0.0075,0.007,0.0085,0.0089,0.0086,0.0053,0.0088,0.0095,0.0115,0.0138,0.0112,0.0097,0.0108,0.0099,0.0112,0.0142,0.0195,0.0217,0.0245,0.0257,0.0255,0.0239,0.0237,0.0245,0.0217,0.0209,0.0208,0.0194,0.0231,0.0171,0.0148,
70.1738,0.0448,0.0727,0.1003,0.1121,0.0827,0.0567,0.0463,0.0439,0.0536,0.0715,0.0956,0.1128,0.1007,0.0603,0.0333,0.0241,0.0163,0.0175,0.0235,0.0356,0.0477,0.0491,0.0628,0.0798,0.1046,0.0662,0.0361,0.0259,0.0185,0.0154,0.0139,0.0136,0.017,0.0219,0.025,0.0285,0.033,0.0391,0.0439,0.0526,0.056,0.056,0.0691,0.0656,0.0472,0.0364,0.0259,0.015,0.0141,0.0105,0.0097,0.0095,0.013,0.0117,0.0103,0.0115,0.0158,0.0178,0.0164,0.0201,0.0253,0.0261,0.0223,0.0214,0.0227,0.0253,0.0312,0.0472,0.0582,0.06,0.0582,0.0518,0.0437,0.0359,0.03,0.026,0.0214,0.0148,0.0109,0.0106,0.0082,0.0077,0.0058,0.0044,0.0041,0.0033,0.0035,0.0036,0.0036,0.0038,0.0037,0.0048,0.0054,0.005,0.0056,0.0075,0.0098,0.0107,0.0108,0.0099,0.0097,0.0079,0.0063,0.0064,0.008,0.011,0.0132,0.0147,0.0166,0.0186,0.0205,0.0191,0.0177,0.0186,0.0216,0.0245,0.0207,0.0151,0.0141,0.0135,0.0132,0.0136,0.0143,0.0151,0.014,0.0116,0.0093,0.0079,0.0094,0.0096,0.0099,0.0094,0.0087,0.0082,0.0077,0.0074,0.0065,0.0059,0.0049,0.0042,0.0035,0.0032,0.0037,0.0043,0.0055,0.0053,0.0051,0.011,0.0063,0.0048,0.0049,0.0053,0.0045,0.0034,0.0026,0.0021,0.0017,0.0018,0.0021,0.003,0.0022,0.0026,0.003,0.0027,0.0026,0.0032,0.0031,0.0039,0.0042,0.0042,0.0039,0.0037,0.0032,0.0034,0.0035,0.003,0.0035,0.0037,0.0041,0.004,0.0035,0.0043,0.0045,0.0047,0.0051,0.0053,0.0053,0.0058,0.0056,0.0058,0.0054,0.0061,0.0062,0.0057,0.0055,0.0051,0.005,0.0047,0.0045,0.0043,0.0042,0.0039,0.0042,0.0042,0.0041,0.0045,0.0043,0.0041,0.004,0.0034,0.0044,0.0043,0.006,0.0047,0.0058,0.0052,0.0045,0.0052,0.0057,0.0058,0.0065,0.0066,0.0047,0.0049,0.0052,0.0059,0.0063,0.0068,0.0075,0.0075,0.0061,0.0063,0.0074,0.0086,0.0193,0.01,0.0089,0.0094,0.0099,0.0101,0.0135,0.0182,0.0181,0.0203,0.0204,0.023,0.0206,0.0209,0.021,0.0202,0.0198,0.0191,0.0176,0.0174,0.015,0.0123,
75.0509,0.0434,0.0704,0.0957,0.1065,0.0798,0.0553,0.0452,0.0431,0.0524,0.0694,0.0912,0.1066,0.0957,0.0588,0.0326,0.0235,0.016,0.0171,0.023,0.0351,0.0468,0.0482,0.0617,0.0764,0.0985,0.0638,0.0354,0.0253,0.0181,0.0152,0.0136,0.0131,0.0164,0.0216,0.0247,0.0283,0.0326,0.0386,0.043,0.0511,0.0541,0.0541,0.0659,0.0629,0.0461,0.0355,0.0254,0.0148,0.0137,0.0102,0.0094,0.008,0.0119,0.0116,0.01,0.0116,0.0156,0.0177,0.0166,0.0202,0.0251,0.026,0.0223,0.0215,0.0227,0.0254,0.0307,0.0456,0.0553,0.057,0.0556,0.0498,0.0421,0.0351,0.0296,0.0261,0.0214,0.0148,0.0107,0.0105,0.0082,0.0078,0.0057,0.0044,0.0041,0.0032,0.0034,0.0036,0.0035,0.0038,0.003,0.0041,0.0052,0.0051,0.0055,0.0074,0.0097,0.0108,0.0107,0.0098,0.0096,0.008,0.0065,0.0065,0.0082,0.011,0.0132,0.0147,0.0164,0.0183,0.0203,0.0189,0.0177,0.0187,0.0213,0.0241,0.0208,0.0154,0.0143,0.0136,0.0135,0.0135,0.0145,0.0145,0.0141,0.0117,0.0098,0.0081,0.0096,0.0098,0.01,0.0095,0.0087,0.0083,0.0074,0.0068,0.0065,0.0057,0.0049,0.0043,0.0034,0.0036,0.004,0.0045,0.0057,0.0054,0.0051,0.0104,0.0069,0.0057,0.0054,0.0056,0.0047,0.0035,0.0024,0.0021,0.0017,0.0017,0.0022,0.0028,0.0023,0.0026,0.0028,0.0028,0.003,0.0034,0.0035,0.0038,0.0043,0.0044,0.0041,0.0037,0.003,0.0035,0.0033,0.0032,0.0032,0.0038,0.0046,0.0036,0.0048,0.0056,0.0042,0.0049,0.005,0.0051,0.0051,0.0053,0.0057,0.006,0.0061,0.0063,0.0059,0.0054,0.0056,0.0055,0.0049,0.005,0.0045,0.0043,0.0042,0.0048,0.004,0.0041,0.0038,0.0043,0.0038,0.0038,0.0039,0.0048,0.0044,0.0045,0.004,0.0046,0.0053,0.0045,0.0052,0.0053,0.0054,0.0058,0.007,0.0062,0.0042,0.0049,0.005,0.0059,0.0066,0.0075,0.0078,0.0072,0.0076,0.0065,0.0077,0.0096,0.012,0.0099,0.0092,0.0086,0.0065,0.0093,0.0121,0.0159,0.0166,0.0188,0.0207,0.0216,0.0192,0.0207,0.0178,0.0185,0.0184,0.0179,0.016,0.0169,0.0096,0.0108,
80.1901,0.0425,0.0679,0.0913,0.1009,0.0772,0.0541,0.0443,0.0421,0.0512,0.0674,0.0871,0.1005,0.0911,0.0577,0.0323,0.0232,0.0158,0.0169,0.0227,0.0345,0.0463,0.0475,0.0601,0.073,0.0929,0.0619,0.0353,0.0253,0.0178,0.0146,0.0135,0.013,0.0164,0.0215,0.0246,0.0281,0.0325,0.0385,0.0425,0.0499,0.0527,0.0526,0.0631,0.0607,0.0452,0.0347,0.025,0.0148,0.0138,0.0103,0.0094,0.0094,0.0128,0.0116,0.01,0.0113,0.0157,0.0177,0.0165,0.0205,0.0254,0.0263,0.0224,0.0215,0.023,0.0255,0.0306,0.0439,0.0527,0.0543,0.0531,0.048,0.0412,0.0347,0.0299,0.0265,0.0217,0.0148,0.0108,0.0106,0.008,0.0078,0.0057,0.0043,0.004,0.0033,0.0035,0.0036,0.0035,0.0038,0.0036,0.0048,0.0052,0.005,0.0056,0.0075,0.01,0.0109,0.0109,0.0099,0.0098,0.008,0.007,0.0066,0.0082,0.0111,0.0134,0.015,0.0167,0.0184,0.0201,0.019,0.0179,0.0188,0.0212,0.0239,0.021,0.0157,0.0145,0.0139,0.0138,0.0139,0.0146,0.0153,0.0142,0.0119,0.0103,0.0085,0.0095,0.0098,0.0102,0.0094,0.0088,0.0084,0.0078,0.0075,0.0069,0.006,0.0049,0.0043,0.0036,0.0035,0.0034,0.0048,0.0053,0.0048,0.0052,0.0109,0.0068,0.0059,0.0057,0.0057,0.0047,0.0036,0.0026,0.0021,0.0021,0.0018,0.0022,0.0027,0.0022,0.0027,0.0029,0.0029,0.0029,0.0036,0.0037,0.0041,0.0042,0.0043,0.0043,0.0036,0.0034,0.0034,0.0034,0.0031,0.0037,0.0038,0.0045,0.0035,0.004,0.0043,0.0046,0.0049,0.0044,0.0034,0.0052,0.006,0.0054,0.0066,0.0058,0.0062,0.0066,0.0048,0.0054,0.0055,0.0047,0.0032,0.0044,0.0045,0.0043,0.0042,0.0045,0.0042,0.004,0.0042,0.0036,0.0041,0.0044,0.0041,0.0043,0.0043,0.0036,0.0052,0.0048,0.0048,0.005,0.0057,0.0059,0.0046,0.0042,0.0061,0.005,0.005,0.0056,0.006,0.007,0.0083,0.0075,0.008,0.0072,0.0074,0.0086,0.0095,0.0122,0.0091,0.0086,0.0038,0.0109,0.0103,0.0119,0.016,0.0174,0.0187,0.0188,0.0193,0.0191,0.0191,0.0186,0.0183,0.0176,0.0158,0.0159,0.0151,0.0134,0.0133,
60.757,0.0423,0.0708,0.1002,0.113,0.0821,0.0542,0.0437,0.0415,0.0507,0.0697,0.0939,0.1104,0.0984,0.0584,0.0317,0.0226,0.0158,0.0167,0.0223,0.0336,0.0457,0.047,0.0615,0.0763,0.0991,0.0636,0.034,0.0244,0.0177,0.0149,0.0135,0.0132,0.0163,0.0209,0.0238,0.027,0.0312,0.0373,0.0419,0.0498,0.0527,0.0522,0.0638,0.0609,0.046,0.0358,0.023,0.0143,0.0137,0.0105,0.0094,0.0093,0.0124,0.0114,0.0101,0.011,0.0149,0.0167,0.0152,0.0187,0.0236,0.0241,0.0207,0.0197,0.021,0.023,0.0282,0.0417,0.051,0.0525,0.051,0.0455,0.0385,0.0317,0.0267,0.0231,0.0191,0.0134,0.01,0.0098,0.0076,0.0074,0.0055,0.0042,0.004,0.0033,0.0035,0.0035,0.0035,0.0036,0.0037,0.0045,0.0052,0.0049,0.0055,0.007,0.0089,0.0097,0.0099,0.009,0.0091,0.0074,0.0065,0.0062,0.0075,0.0099,0.0121,0.0133,0.0148,0.0163,0.0181,0.0168,0.0155,0.0162,0.0185,0.0207,0.0179,0.0134,0.0125,0.0118,0.0119,0.012,0.0126,0.0133,0.0123,0.0104,0.0084,0.0074,0.0086,0.0089,0.0091,0.0086,0.0082,0.0077,0.0074,0.007,0.0065,0.0057,0.0048,0.0039,0.0034,0.0032,0.0033,0.0036,0.0044,0.0042,0.004,0.0085,0.0051,0.0044,0.0042,0.0041,0.0037,0.0029,0.0022,0.002,0.0017,0.0017,0.0023,0.0026,0.0025,0.0027,0.0029,0.0027,0.0028,0.0033,0.0033,0.0037,0.0041,0.0039,0.0041,0.0036,0.0034,0.0038,0.0034,0.0035,0.0038,0.0034,0.0031,0.0038,0.0045,0.0043,0.0041,0.0044,0.0048,0.0048,0.0046,0.005,0.0054,0.0057,0.0052,0.0057,0.0054,0.0054,0.0054,0.0052,0.0052,0.005,0.0046,0.0044,0.0043,0.0044,0.0041,0.0043,0.0043,0.0042,0.0042,0.0044,0.0043,0.0043,0.0044,0.0047,0.0054,0.0051,0.0055,0.005,0.006,0.0056,0.0055,0.0063,0.0081,0.0066,0.006,0.0058,0.0061,0.0066,0.0075,0.0075,0.0083,0.0089,0.008,0.0081,0.0089,0.01,0.0123,0.0098,0.0099,0.0091,0.0097,0.0101,0.0135,0.016,0.0183,0.0185,0.0202,0.0194,0.0203,0.02,0.0199,0.0181,0.0169,0.0172,0.0159,0.0152,0.0141,0.0132,
60.7229,0.0417,0.0694,0.0945,0.0958,0.0779,0.053,0.0427,0.0405,0.0495,0.0654,0.0778,0.0814,0.0754,0.0565,0.0311,0.0223,0.0155,0.0164,0.0218,0.0327,0.0446,0.0458,0.0,0.0738,0.0876,0.0622,0.0331,0.0236,0.0174,0.0147,0.0133,0.0129,0.016,0.0204,0.0233,0.0265,0.0306,0.0365,0.041,0.0488,0.0515,0.0513,0.0626,0.0599,0.0452,0.035,0.0224,0.0139,0.0133,0.0101,0.0093,0.009,0.012,0.011,0.0097,0.0107,0.0144,0.0161,0.015,0.0183,0.0228,0.0235,0.0198,0.0191,0.0203,0.0225,0.0273,0.0411,0.0502,0.0516,0.0501,0.0446,0.0379,0.0309,0.026,0.0225,0.0184,0.0129,0.0096,0.0093,0.0072,0.0071,0.0053,0.0041,0.0039,0.0031,0.0034,0.0034,0.0034,0.0036,0.0035,0.0043,0.005,0.0046,0.0052,0.0068,0.0087,0.0095,0.0095,0.0087,0.0086,0.0071,0.006,0.006,0.0073,0.0097,0.0117,0.0129,0.0144,0.0159,0.0176,0.0164,0.0151,0.0157,0.018,0.0202,0.0174,0.0129,0.012,0.0115,0.0114,0.0115,0.0122,0.0127,0.0119,0.01,0.0082,0.0071,0.0085,0.0087,0.009,0.0085,0.0079,0.0076,0.0072,0.0068,0.0062,0.0054,0.0045,0.0038,0.0033,0.0032,0.0038,0.0041,0.0052,0.0049,0.0047,0.0102,0.0059,0.0052,0.005,0.0051,0.0043,0.0033,0.0025,0.002,0.0017,0.0018,0.0023,0.0027,0.0024,0.0027,0.0028,0.0027,0.0028,0.0031,0.0031,0.0036,0.0037,0.0039,0.0039,0.0035,0.0032,0.0034,0.0033,0.0033,0.0035,0.0036,0.0039,0.0035,0.0033,0.0044,0.004,0.0043,0.0046,0.0046,0.0049,0.0051,0.0051,0.0056,0.0051,0.0053,0.0051,0.0052,0.0051,0.0049,0.0045,0.0041,0.0041,0.0041,0.004,0.004,0.004,0.0038,0.0039,0.0039,0.0038,0.0038,0.0039,0.0042,0.0039,0.0041,0.005,0.0046,0.0052,0.0047,0.0048,0.0053,0.0051,0.0053,0.0091,0.0064,0.0053,0.0049,0.0059,0.0068,0.0073,0.0076,0.0079,0.0075,0.0081,0.0081,0.0087,0.0097,0.0,0.0095,0.0092,0.0092,0.0089,0.0098,0.0112,0.0139,0.0171,0.0185,0.02,0.0189,0.0189,0.018,0.0188,0.0177,0.017,0.0159,0.0155,0.0155,0.0134,0.0114,
60.6967,0.0435,0.0723,0.1019,0.1148,0.0836,0.0553,0.0447,0.0425,0.0518,0.0709,0.0954,0.1121,0.0999,0.0594,0.0324,0.0233,0.0163,0.0172,0.0228,0.0343,0.0465,0.0479,0.0615,0.0774,0.1004,0.0646,0.0346,0.025,0.0181,0.0153,0.0139,0.0136,0.0167,0.0214,0.0243,0.0277,0.0318,0.038,0.0426,0.0506,0.0535,0.0531,0.0647,0.0616,0.0467,0.0366,0.0234,0.0147,0.0141,0.0107,0.0098,0.0095,0.0127,0.0117,0.0104,0.0114,0.0152,0.017,0.0158,0.0192,0.024,0.0245,0.0209,0.0199,0.0215,0.0236,0.0286,0.0425,0.0516,0.0531,0.0516,0.0461,0.0389,0.032,0.0271,0.0236,0.0193,0.0136,0.0102,0.0099,0.0078,0.0076,0.0057,0.0043,0.0042,0.0035,0.0036,0.0037,0.0036,0.0039,0.0037,0.0044,0.0054,0.0051,0.0055,0.0072,0.0093,0.0098,0.0101,0.0093,0.0092,0.0076,0.0064,0.0064,0.0077,0.0101,0.0123,0.0134,0.0145,0.0166,0.0183,0.017,0.0157,0.0166,0.0187,0.021,0.0181,0.0136,0.0127,0.0122,0.012,0.0122,0.0128,0.0133,0.0126,0.0105,0.0086,0.0074,0.0084,0.009,0.0093,0.0089,0.0083,0.0081,0.0073,0.0071,0.0066,0.0059,0.0048,0.0039,0.0034,0.0032,0.0029,0.0037,0.0045,0.0044,0.0039,0.0089,0.0056,0.0049,0.0045,0.0046,0.004,0.0031,0.0025,0.0021,0.0019,0.0019,0.0023,0.0029,0.0026,0.0029,0.0031,0.003,0.003,0.0033,0.0032,0.0039,0.0042,0.0042,0.0044,0.0008,0.0017,0.0015,0.0031,0.0036,0.0035,0.0035,0.0045,0.0034,0.005,0.0048,0.004,0.0041,0.0046,0.0051,0.0051,0.0054,0.0055,0.006,0.0055,0.006,0.0055,0.0056,0.0053,0.0051,0.0053,0.0049,0.0049,0.0047,0.0045,0.0049,0.0043,0.0044,0.0038,0.0041,0.0043,0.0043,0.0047,0.0039,0.0043,0.0046,0.0056,0.0054,0.0055,0.0053,0.0053,0.0058,0.0064,0.006,0.0088,0.0072,0.0058,0.0058,0.0069,0.0069,0.0078,0.0081,0.0091,0.0095,0.0095,0.0088,0.0103,0.0109,0.0131,0.0102,0.0103,0.01,0.0104,0.0114,0.012,0.0162,0.0184,0.0195,0.0212,0.0208,0.0201,0.0199,0.0196,0.0192,0.0179,0.0179,0.0167,0.0132,0.013,0.0129,
60.6711,0.0432,0.0714,0.0969,0.0982,0.0801,0.0547,0.0442,0.0419,0.0511,0.0673,0.0798,0.0834,0.0773,0.0582,0.0322,0.0231,0.0161,0.017,0.0227,0.0339,0.046,0.0473,0.0,0.0758,0.0896,0.0639,0.0343,0.0245,0.018,0.0152,0.0137,0.0134,0.0166,0.0212,0.0241,0.0274,0.0316,0.0377,0.0423,0.0503,0.0532,0.0528,0.0643,0.0615,0.0465,0.0362,0.0225,0.0144,0.0137,0.0105,0.0097,0.0094,0.0125,0.0115,0.0102,0.0112,0.0149,0.0168,0.0156,0.019,0.0237,0.0244,0.0208,0.0198,0.0211,0.0234,0.0284,0.0422,0.0514,0.053,0.0515,0.0459,0.0392,0.0319,0.0269,0.0234,0.0192,0.0134,0.01,0.0098,0.0076,0.0074,0.0055,0.0043,0.0041,0.0032,0.0035,0.0036,0.0035,0.0037,0.0037,0.0044,0.0052,0.0049,0.0054,0.0071,0.0091,0.0099,0.0099,0.0092,0.0091,0.0075,0.0063,0.0062,0.0076,0.0101,0.0122,0.0134,0.0149,0.0164,0.0182,0.017,0.0157,0.0164,0.0186,0.0209,0.018,0.0135,0.0124,0.012,0.0118,0.012,0.0126,0.0133,0.0124,0.0103,0.0085,0.0074,0.0086,0.0088,0.009,0.0086,0.008,0.0078,0.0074,0.007,0.0065,0.0057,0.0047,0.0039,0.0034,0.0032,0.0032,0.0039,0.0047,0.0044,0.0043,0.0087,0.0053,0.0046,0.0044,0.0044,0.0038,0.0029,0.0024,0.0019,0.0018,0.0018,0.0023,0.0026,0.0024,0.0027,0.0029,0.0027,0.0029,0.0032,0.0034,0.0038,0.0041,0.004,0.004,0.0036,0.0033,0.0034,0.0034,0.0034,0.0036,0.0037,0.0035,0.0038,0.0045,0.0041,0.0042,0.0045,0.0047,0.0048,0.0051,0.0053,0.0054,0.0057,0.0053,0.0054,0.0046,0.0053,0.0052,0.0051,0.0048,0.0046,0.0045,0.0043,0.0043,0.0043,0.0041,0.0031,0.0041,0.0042,0.0041,0.0042,0.0042,0.0044,0.0043,0.0041,0.0053,0.0048,0.0052,0.0048,0.0052,0.0053,0.0051,0.0058,0.0062,0.0067,0.0047,0.0049,0.0064,0.0069,0.0072,0.0077,0.0078,0.0088,0.0078,0.0079,0.0093,0.0104,0.0,0.0097,0.0097,0.0093,0.0092,0.0102,0.0125,0.0161,0.0182,0.0191,0.0197,0.0172,0.0197,0.0196,0.0187,0.0182,0.0179,0.0164,0.0158,0.0161,0.0141,0.0118,
60.5291,0.0437,0.0726,0.1023,0.1154,0.0839,0.0556,0.0448,0.0426,0.052,0.0712,0.0957,0.1126,0.1002,0.0595,0.0325,0.0233,0.0163,0.0173,0.0229,0.0344,0.0466,0.048,0.0625,0.0778,0.101,0.0648,0.0348,0.0252,0.0183,0.0155,0.014,0.0137,0.0169,0.0215,0.0245,0.0279,0.032,0.0381,0.0428,0.0508,0.0538,0.0533,0.0651,0.0622,0.047,0.037,0.024,0.0146,0.0142,0.0107,0.0099,0.0097,0.0127,0.0117,0.0104,0.0114,0.0151,0.017,0.0158,0.0191,0.0239,0.0246,0.021,0.02,0.0212,0.0235,0.0284,0.0425,0.0519,0.0535,0.0518,0.0462,0.0389,0.0322,0.0271,0.0235,0.0192,0.0136,0.0103,0.0101,0.0078,0.0076,0.0057,0.0044,0.0043,0.0035,0.0036,0.0037,0.0036,0.0039,0.0038,0.0045,0.0054,0.0051,0.0057,0.0073,0.0092,0.01,0.0101,0.0094,0.0092,0.0075,0.0063,0.0066,0.0078,0.0103,0.0123,0.0135,0.0151,0.0166,0.0186,0.0173,0.0157,0.0166,0.0188,0.021,0.0182,0.0136,0.0127,0.0122,0.012,0.0122,0.0128,0.0137,0.0126,0.0105,0.0087,0.0076,0.0091,0.0094,0.0097,0.0093,0.0086,0.0079,0.0075,0.0072,0.0066,0.0057,0.004,0.0034,0.0032,0.0029,0.0038,0.0045,0.0058,0.0058,0.0054,0.0115,0.0069,0.0061,0.0058,0.0059,0.0052,0.004,0.0028,0.0022,0.002,0.0021,0.0026,0.0031,0.0029,0.0029,0.0032,0.0029,0.003,0.0031,0.0034,0.004,0.0044,0.0035,0.0037,0.0039,0.0034,0.0035,0.0034,0.0037,0.0038,0.0036,0.0034,0.0039,0.0051,0.0046,0.0043,0.0045,0.0046,0.005,0.0054,0.0052,0.0058,0.0061,0.0055,0.0057,0.0056,0.0056,0.0054,0.0051,0.0049,0.005,0.0047,0.0044,0.0042,0.0041,0.0044,0.0044,0.0042,0.0044,0.004,0.0044,0.0039,0.004,0.0046,0.0044,0.0048,0.0048,0.0052,0.0054,0.0057,0.0061,0.0062,0.0058,0.007,0.0069,0.0058,0.0067,0.0062,0.0066,0.0076,0.0086,0.0089,0.0099,0.0088,0.0085,0.0096,0.0109,0.0119,0.0103,0.0105,0.0099,0.0084,0.0111,0.0131,0.0166,0.018,0.0191,0.0211,0.0209,0.0204,0.0203,0.0193,0.0185,0.0175,0.0168,0.0171,0.0208,0.0146,0.0134,
60.5043,0.0436,0.0721,0.0975,0.0986,0.0805,0.0552,0.0445,0.0423,0.0515,0.0677,0.0802,0.0838,0.0777,0.0585,0.0325,0.0233,0.0163,0.0172,0.0229,0.0342,0.0463,0.0476,0.0,0.0763,0.0901,0.0644,0.0346,0.0248,0.0183,0.0154,0.014,0.0137,0.0169,0.0214,0.0244,0.0277,0.0319,0.038,0.0427,0.0507,0.0537,0.0533,0.0649,0.0621,0.0469,0.0353,0.0225,0.0145,0.0139,0.0107,0.0099,0.0096,0.0126,0.0116,0.0103,0.0113,0.0151,0.017,0.0158,0.0191,0.0238,0.0245,0.021,0.0199,0.0212,0.0235,0.0286,0.0425,0.052,0.0533,0.0519,0.0462,0.0389,0.0322,0.027,0.0237,0.0193,0.0136,0.0102,0.01,0.0078,0.0075,0.0056,0.0044,0.0042,0.0033,0.0036,0.0037,0.0036,0.0038,0.0038,0.0044,0.0053,0.005,0.0056,0.0071,0.0092,0.01,0.01,0.0092,0.0091,0.0076,0.0064,0.0064,0.0077,0.0102,0.0121,0.0135,0.015,0.0165,0.0183,0.0171,0.0157,0.0165,0.0187,0.021,0.0181,0.0136,0.0125,0.012,0.012,0.012,0.0127,0.0139,0.0126,0.0103,0.0084,0.0075,0.0089,0.0092,0.0096,0.009,0.0084,0.0079,0.0078,0.0071,0.0066,0.0058,0.0048,0.004,0.0036,0.0035,0.0037,0.0046,0.0056,0.0053,0.0053,0.0116,0.0069,0.0059,0.0056,0.0057,0.0049,0.0037,0.0029,0.0022,0.0018,0.0018,0.0023,0.0028,0.0027,0.0029,0.0031,0.0029,0.003,0.0035,0.0036,0.0039,0.0042,0.0041,0.0042,0.0038,0.0035,0.0036,0.0035,0.0035,0.0038,0.0042,0.0039,0.0039,0.0053,0.0041,0.0046,0.0046,0.0048,0.005,0.0054,0.0054,0.0053,0.0059,0.0055,0.0058,0.0056,0.0054,0.0054,0.0051,0.005,0.0048,0.0045,0.0044,0.0043,0.0043,0.0043,0.0043,0.0043,0.004,0.0041,0.0043,0.0041,0.004,0.0044,0.0037,0.0046,0.005,0.0059,0.0052,0.0053,0.0054,0.0057,0.0057,0.0076,0.0059,0.0058,0.0052,0.0061,0.007,0.0078,0.0085,0.0089,0.0092,0.0088,0.0086,0.0098,0.0105,0.0,0.0103,0.0095,0.0094,0.0099,0.0103,0.0126,0.0157,0.0176,0.0192,0.0202,0.0203,0.02,0.0194,0.0191,0.0184,0.018,0.0168,0.0158,0.0164,0.0133,0.0117,
60.4281,0.0436,0.0723,0.0977,0.0988,0.0807,0.0553,0.0447,0.0423,0.0517,0.0679,0.0803,0.0838,0.0777,0.0586,0.0325,0.0233,0.0162,0.0172,0.0229,0.0342,0.0464,0.0478,0.0011,0.0766,0.0904,0.0646,0.0346,0.0247,0.0182,0.0153,0.0139,0.0135,0.0167,0.0213,0.0243,0.0277,0.0319,0.0379,0.0426,0.0507,0.0537,0.0534,0.0651,0.0622,0.0469,0.0366,0.023,0.0145,0.014,0.0106,0.0099,0.0096,0.0126,0.0115,0.0102,0.0113,0.0151,0.017,0.0158,0.0192,0.0238,0.0245,0.021,0.0199,0.0213,0.0236,0.0286,0.0427,0.0521,0.0538,0.0522,0.0463,0.0399,0.0322,0.0271,0.024,0.0193,0.0136,0.0101,0.0099,0.0077,0.0075,0.0055,0.0043,0.0041,0.0033,0.0036,0.0036,0.0035,0.0037,0.0037,0.0045,0.0053,0.005,0.0055,0.0071,0.0092,0.0099,0.0099,0.0093,0.0091,0.0076,0.0063,0.0063,0.0077,0.0102,0.0123,0.0135,0.015,0.0166,0.0184,0.0171,0.0157,0.0165,0.0188,0.0211,0.0181,0.0136,0.0125,0.012,0.012,0.0122,0.0127,0.0131,0.0126,0.0104,0.0085,0.0075,0.0088,0.0089,0.0093,0.0087,0.0082,0.0079,0.0076,0.0071,0.0065,0.0057,0.0048,0.0039,0.0028,0.0032,0.0031,0.0041,0.0048,0.0046,0.0044,0.009,0.0055,0.0047,0.0045,0.0046,0.0038,0.0029,0.0023,0.0019,0.0017,0.0018,0.0023,0.0025,0.0025,0.0027,0.0029,0.0028,0.003,0.0032,0.0035,0.0036,0.0041,0.004,0.0041,0.0036,0.0033,0.0033,0.0033,0.0035,0.0037,0.0041,0.0032,0.0038,0.0037,0.0044,0.0043,0.0046,0.0046,0.0048,0.0051,0.0053,0.0052,0.0058,0.0052,0.0056,0.0055,0.0051,0.0053,0.005,0.0044,0.0047,0.0045,0.0043,0.0032,0.0042,0.0041,0.0041,0.0043,0.0041,0.004,0.0042,0.004,0.0042,0.0043,0.0043,0.005,0.0049,0.0048,0.0052,0.0051,0.0054,0.0056,0.0058,0.0075,0.0072,0.0056,0.0059,0.0064,0.0069,0.0076,0.0084,0.0083,0.0088,0.0088,0.0082,0.0095,0.0103,0.0,0.0098,0.0094,0.0101,0.0089,0.0102,0.0123,0.0153,0.0181,0.0188,0.0197,0.0193,0.0195,0.0199,0.0189,0.0182,0.0157,0.0166,0.0164,0.0148,0.0139,0.0122,
60.3778,0.0439,0.073,0.103,0.116,0.0844,0.0558,0.045,0.0428,0.0522,0.0716,0.0963,0.1134,0.1009,0.0598,0.0326,0.0235,0.0164,0.0173,0.0231,0.0345,0.0468,0.0482,0.0629,0.0782,0.1016,0.0652,0.0349,0.0253,0.0184,0.0154,0.0141,0.0137,0.017,0.0215,0.0245,0.0279,0.0321,0.0382,0.043,0.051,0.0541,0.0537,0.0657,0.0627,0.0472,0.0371,0.0241,0.0148,0.0143,0.0108,0.0099,0.0097,0.0128,0.0117,0.0105,0.0115,0.0153,0.0172,0.016,0.0193,0.0241,0.0246,0.021,0.0201,0.0215,0.0237,0.0289,0.0429,0.0524,0.0537,0.0523,0.0466,0.0391,0.0325,0.0273,0.0237,0.0194,0.0137,0.0104,0.0101,0.0078,0.0077,0.0057,0.0044,0.0044,0.0035,0.0037,0.0039,0.0037,0.004,0.0039,0.0046,0.0055,0.0051,0.0059,0.0072,0.0093,0.0102,0.0101,0.0094,0.0092,0.0076,0.0065,0.0062,0.0079,0.0103,0.0125,0.0136,0.0151,0.0167,0.0186,0.0173,0.016,0.0167,0.019,0.0212,0.0185,0.0137,0.0128,0.0123,0.0122,0.0118,0.0128,0.0135,0.0127,0.0106,0.0088,0.0077,0.0091,0.0094,0.0095,0.009,0.0084,0.008,0.0076,0.0072,0.0067,0.0058,0.0049,0.0042,0.0036,0.0037,0.0046,0.0047,0.006,0.0059,0.0054,0.0117,0.0071,0.006,0.0059,0.0059,0.005,0.0039,0.0031,0.0021,0.002,0.0017,0.0026,0.0029,0.0028,0.0027,0.0032,0.0032,0.003,0.0036,0.0037,0.0039,0.0043,0.0042,0.0044,0.0039,0.0036,0.0034,0.0036,0.0037,0.0038,0.0043,0.0045,0.004,0.006,0.0044,0.0044,0.0046,0.0052,0.0051,0.0058,0.0054,0.0054,0.0057,0.0048,0.0059,0.0055,0.0044,0.0054,0.005,0.0053,0.0052,0.0046,0.0045,0.0046,0.0044,0.0044,0.0048,0.0045,0.0046,0.0045,0.0045,0.0042,0.004,0.0043,0.0049,0.0053,0.0047,0.0056,0.0051,0.0055,0.0054,0.0061,0.0058,0.0088,0.0062,0.0058,0.0068,0.0073,0.0073,0.0084,0.0086,0.0089,0.0085,0.0096,0.0087,0.0104,0.0108,0.0166,0.0097,0.0106,0.0102,0.0103,0.0111,0.0116,0.0165,0.0188,0.0194,0.019,0.0198,0.0205,0.0208,0.019,0.0191,0.0177,0.0179,0.0163,0.0175,0.0151,0.0125,
60.3594,0.0422,0.0706,0.0957,0.0967,0.079,0.054,0.0435,0.0412,0.0504,0.0664,0.0787,0.0821,0.0761,0.0574,0.0316,0.0226,0.0157,0.0166,0.0222,0.0334,0.0454,0.0467,0.0025,0.0753,0.0889,0.0634,0.0338,0.024,0.0176,0.0148,0.0134,0.0131,0.0161,0.0207,0.0237,0.027,0.0311,0.0371,0.0416,0.0498,0.0528,0.0523,0.0641,0.0612,0.046,0.0356,0.0225,0.0141,0.0137,0.0103,0.0094,0.0092,0.0123,0.0112,0.01,0.0109,0.0146,0.0165,0.0153,0.0186,0.0233,0.024,0.0205,0.0195,0.0208,0.0231,0.028,0.0419,0.0516,0.0531,0.0516,0.0459,0.0381,0.0317,0.0266,0.0233,0.0189,0.0132,0.0099,0.0097,0.0075,0.0073,0.0054,0.0041,0.004,0.0032,0.0035,0.0035,0.0034,0.0036,0.0036,0.0043,0.0051,0.0048,0.0053,0.0069,0.0089,0.0097,0.0097,0.009,0.0088,0.0073,0.006,0.006,0.0073,0.0099,0.012,0.0132,0.0147,0.0163,0.0181,0.0168,0.0155,0.0162,0.0185,0.0208,0.0179,0.0133,0.0124,0.0118,0.0118,0.0118,0.0125,0.0131,0.0123,0.0102,0.0083,0.0072,0.0085,0.0087,0.0091,0.0084,0.0079,0.0076,0.0073,0.0069,0.0063,0.0055,0.0047,0.0038,0.0033,0.003,0.003,0.0036,0.0043,0.0041,0.004,0.0085,0.005,0.0042,0.0041,0.0041,0.0036,0.0028,0.0023,0.0018,0.0017,0.0017,0.0023,0.0025,0.0023,0.0026,0.0028,0.0026,0.0029,0.0031,0.0033,0.0036,0.004,0.0039,0.004,0.0035,0.0032,0.0032,0.0032,0.0032,0.0034,0.0037,0.0037,0.0035,0.0032,0.0041,0.004,0.0042,0.0045,0.0047,0.005,0.005,0.0051,0.0054,0.005,0.0054,0.0052,0.0052,0.0051,0.0048,0.0044,0.0044,0.0043,0.0042,0.004,0.0042,0.0041,0.0039,0.0042,0.0039,0.004,0.004,0.004,0.0046,0.0043,0.0043,0.005,0.0046,0.0047,0.0049,0.005,0.0052,0.0055,0.0056,0.0063,0.0067,0.0053,0.0052,0.006,0.0063,0.0072,0.0077,0.008,0.0082,0.0084,0.0081,0.0089,0.0097,0.0,0.0089,0.009,0.0086,0.009,0.0099,0.0127,0.0158,0.0181,0.0189,0.0193,0.0204,0.0195,0.0191,0.0194,0.0186,0.0174,0.0162,0.016,0.0161,0.0144,0.0125,
60.2406,0.0437,0.0726,0.1029,0.116,0.0841,0.0556,0.0449,0.0427,0.052,0.0713,0.0961,0.1133,0.1008,0.0595,0.0325,0.0233,0.0163,0.0172,0.0229,0.0344,0.0466,0.048,0.0611,0.0781,0.1017,0.0651,0.0346,0.0251,0.0183,0.0154,0.0139,0.0137,0.0168,0.0213,0.0243,0.0277,0.0319,0.0381,0.0428,0.0509,0.0539,0.0535,0.0655,0.0625,0.047,0.0367,0.0239,0.0146,0.0142,0.0107,0.0095,0.0096,0.0127,0.0114,0.0103,0.0113,0.0152,0.017,0.0159,0.0191,0.024,0.0245,0.0209,0.0197,0.0215,0.0237,0.0287,0.0427,0.0523,0.0538,0.0524,0.0466,0.0399,0.0324,0.0271,0.0236,0.0193,0.0136,0.0104,0.0101,0.0078,0.0076,0.0058,0.0043,0.0043,0.0033,0.0038,0.0038,0.0037,0.0039,0.0038,0.0046,0.0053,0.0051,0.0057,0.0072,0.0092,0.01,0.0101,0.0093,0.0091,0.0076,0.0061,0.0064,0.0078,0.01,0.0125,0.0135,0.0151,0.0167,0.0185,0.0172,0.0158,0.0167,0.0188,0.0211,0.0183,0.0136,0.0128,0.0122,0.0121,0.0121,0.0128,0.0135,0.0126,0.0104,0.0085,0.0075,0.009,0.0094,0.0096,0.0088,0.0083,0.0079,0.0075,0.0072,0.0068,0.0058,0.0049,0.0041,0.0036,0.0036,0.0039,0.0048,0.0056,0.0054,0.0053,0.0113,0.0067,0.0059,0.0057,0.0055,0.005,0.004,0.003,0.0021,0.002,0.0021,0.0026,0.003,0.0027,0.0028,0.0031,0.003,0.0031,0.0036,0.0036,0.0038,0.0044,0.0042,0.0045,0.0036,0.0037,0.0037,0.0037,0.0022,0.0033,0.0041,0.0046,0.0042,0.0059,0.0049,0.0046,0.0047,0.0033,0.0053,0.0053,0.0054,0.0056,0.006,0.0059,0.0056,0.0059,0.0056,0.0056,0.005,0.0053,0.0049,0.0052,0.0047,0.0046,0.0044,0.0042,0.0041,0.0047,0.0044,0.0048,0.0047,0.0046,0.0053,0.0036,0.0046,0.0047,0.0052,0.0056,0.0051,0.0059,0.0057,0.0059,0.0044,0.0071,0.0066,0.0057,0.0066,0.0069,0.0071,0.0085,0.0084,0.0089,0.0092,0.0093,0.0086,0.0096,0.0109,0.0118,0.0105,0.0104,0.0089,0.0101,0.0108,0.0128,0.0163,0.0193,0.0197,0.019,0.0199,0.0197,0.0211,0.0215,0.0184,0.0179,0.0171,0.0159,0.016,0.013,0.0137,
60.2224,0.0439,0.0727,0.0981,0.0991,0.0809,0.0556,0.0449,0.0425,0.0519,0.0681,0.0805,0.084,0.0779,0.0588,0.0326,0.0234,0.0163,0.0173,0.023,0.0344,0.0466,0.0479,0.0,0.0769,0.0907,0.0648,0.035,0.0248,0.0182,0.0154,0.0139,0.0136,0.0168,0.0214,0.0244,0.0277,0.0319,0.0381,0.0428,0.0509,0.0539,0.0536,0.0654,0.0626,0.0471,0.0367,0.0234,0.0145,0.0141,0.0104,0.0095,0.0095,0.0127,0.0115,0.0103,0.0113,0.0151,0.017,0.0158,0.0191,0.024,0.0246,0.021,0.02,0.0213,0.0236,0.0287,0.0429,0.0524,0.0541,0.0525,0.0467,0.0394,0.0323,0.0272,0.0237,0.0193,0.0135,0.0102,0.01,0.0078,0.0075,0.0056,0.0044,0.0042,0.0033,0.0036,0.0036,0.0036,0.0038,0.0037,0.0045,0.0053,0.005,0.0055,0.0071,0.0092,0.01,0.01,0.0093,0.0091,0.0075,0.0066,0.0064,0.0078,0.0101,0.0123,0.0135,0.0151,0.0167,0.0183,0.0171,0.0158,0.0166,0.0189,0.0212,0.0182,0.0135,0.0126,0.0121,0.0121,0.0122,0.0127,0.0131,0.0126,0.0104,0.0085,0.0074,0.0087,0.0088,0.0093,0.0088,0.0082,0.0078,0.0075,0.0071,0.0066,0.0057,0.0048,0.004,0.0034,0.0031,0.0035,0.0038,0.0048,0.0045,0.0044,0.0088,0.0055,0.0047,0.0045,0.0046,0.004,0.003,0.0023,0.0019,0.0017,0.0019,0.0023,0.0027,0.0025,0.0027,0.003,0.0028,0.0029,0.0032,0.0035,0.0038,0.0042,0.0041,0.0041,0.0036,0.0034,0.0034,0.0034,0.0034,0.0036,0.0039,0.0043,0.0039,0.004,0.0042,0.0044,0.0046,0.0048,0.0049,0.0051,0.0052,0.0053,0.0057,0.0053,0.0056,0.0054,0.0054,0.0054,0.005,0.0047,0.0047,0.0044,0.0042,0.0042,0.0043,0.0043,0.0042,0.0042,0.0041,0.0037,0.0042,0.004,0.004,0.0043,0.0043,0.0053,0.0051,0.0055,0.0052,0.0053,0.0053,0.0054,0.0054,0.0076,0.0066,0.0057,0.0048,0.0059,0.0069,0.0077,0.0082,0.0087,0.0092,0.009,0.0083,0.0097,0.0105,0.0,0.01,0.0098,0.0096,0.0095,0.0105,0.0128,0.0163,0.0186,0.0195,0.0203,0.0207,0.0201,0.0199,0.0185,0.0179,0.0181,0.0169,0.0164,0.0168,0.014,0.0123,
60.1721,0.044,0.073,0.1033,0.1164,0.0844,0.0558,0.045,0.0427,0.0522,0.0715,0.0965,0.1137,0.1011,0.0597,0.0325,0.0234,0.0164,0.0173,0.023,0.0345,0.0467,0.0481,0.0627,0.0784,0.1021,0.0652,0.0347,0.0251,0.0183,0.0154,0.014,0.0137,0.0169,0.0214,0.0245,0.0277,0.032,0.0383,0.0429,0.0511,0.0542,0.0537,0.0657,0.0627,0.0472,0.0369,0.0237,0.0147,0.0141,0.0108,0.0099,0.0096,0.0127,0.0117,0.0105,0.0114,0.0152,0.017,0.0158,0.0192,0.024,0.0246,0.021,0.0199,0.0215,0.0235,0.0289,0.0428,0.0526,0.054,0.0525,0.0468,0.0394,0.0323,0.0273,0.0237,0.0194,0.0136,0.0104,0.0101,0.0079,0.0076,0.0056,0.0043,0.0042,0.0034,0.0037,0.0036,0.0037,0.0038,0.0039,0.0046,0.0056,0.0051,0.0056,0.0073,0.0094,0.0099,0.0101,0.009,0.0092,0.0076,0.0066,0.0065,0.0079,0.0102,0.0124,0.0136,0.0152,0.0167,0.0186,0.0171,0.016,0.0166,0.0189,0.0212,0.0172,0.0137,0.0127,0.0121,0.0122,0.0117,0.0128,0.0136,0.0128,0.0103,0.0085,0.0069,0.0091,0.0092,0.0096,0.0091,0.0086,0.008,0.0076,0.0071,0.0067,0.0058,0.0049,0.004,0.0036,0.0035,0.0041,0.0045,0.0058,0.0056,0.0054,0.0114,0.0069,0.0059,0.0057,0.0057,0.0049,0.0037,0.003,0.0022,0.0021,0.002,0.0027,0.0029,0.0027,0.0028,0.0033,0.0029,0.0031,0.0033,0.0036,0.0035,0.0045,0.004,0.0041,0.0038,0.0037,0.0035,0.0035,0.0034,0.004,0.0041,0.0043,0.0035,0.0045,0.0041,0.0045,0.0046,0.0052,0.005,0.0052,0.0053,0.0053,0.006,0.0058,0.0056,0.0056,0.0056,0.0056,0.0052,0.0053,0.0043,0.0049,0.0047,0.0049,0.0042,0.0044,0.0047,0.0046,0.004,0.004,0.0043,0.0043,0.005,0.0046,0.0039,0.0058,0.0047,0.005,0.0048,0.0057,0.005,0.0064,0.0061,0.01,0.0065,0.0062,0.0066,0.0068,0.0076,0.0079,0.0076,0.0086,0.0085,0.0085,0.0082,0.0094,0.0099,0.012,0.0101,0.0101,0.0102,0.0097,0.01,0.0126,0.0164,0.0192,0.0201,0.0197,0.0211,0.0204,0.02,0.0196,0.0187,0.0188,0.0163,0.0159,0.0184,0.0156,0.0124,
60.1536,0.0438,0.0726,0.0978,0.0987,0.0807,0.0555,0.0448,0.0425,0.0518,0.0678,0.0802,0.0837,0.0777,0.0586,0.0326,0.0234,0.0163,0.0173,0.023,0.0343,0.0464,0.0477,0.0,0.0768,0.0904,0.0647,0.0346,0.0249,0.0183,0.0155,0.014,0.0137,0.0168,0.0215,0.0244,0.0278,0.032,0.0381,0.0428,0.051,0.0539,0.0536,0.0654,0.0626,0.0471,0.0369,0.0236,0.0146,0.014,0.0107,0.0097,0.0095,0.0126,0.0116,0.0103,0.0113,0.0151,0.017,0.0158,0.0192,0.0239,0.0246,0.021,0.02,0.0213,0.0236,0.0286,0.0429,0.0525,0.0541,0.0525,0.0465,0.0399,0.0323,0.0271,0.0235,0.0193,0.0136,0.0102,0.01,0.0078,0.0075,0.0056,0.0044,0.0042,0.0033,0.0036,0.0037,0.0036,0.0037,0.0038,0.0045,0.0052,0.0048,0.0055,0.0072,0.0091,0.01,0.01,0.0093,0.0091,0.0076,0.0063,0.0064,0.0078,0.0102,0.0123,0.0135,0.0149,0.0166,0.0184,0.0172,0.0159,0.0166,0.0187,0.0209,0.0182,0.0137,0.0126,0.0118,0.0118,0.012,0.0127,0.0133,0.0126,0.0104,0.0086,0.0076,0.0089,0.0093,0.0095,0.009,0.0084,0.0081,0.0075,0.0072,0.0066,0.0058,0.0048,0.004,0.0036,0.0036,0.0041,0.0048,0.0059,0.0056,0.0054,0.0117,0.007,0.006,0.0057,0.0059,0.0049,0.0038,0.0028,0.0021,0.0018,0.002,0.0025,0.0029,0.0026,0.0029,0.0031,0.003,0.003,0.0032,0.0035,0.0036,0.0042,0.0041,0.0042,0.0037,0.0034,0.0035,0.0034,0.0035,0.0036,0.0043,0.0037,0.0038,0.0034,0.0047,0.004,0.0046,0.0049,0.0049,0.0053,0.0055,0.0054,0.0059,0.0054,0.0056,0.0056,0.0054,0.0052,0.0051,0.0049,0.0047,0.0042,0.0044,0.0042,0.0044,0.0042,0.0042,0.0041,0.0041,0.0041,0.0042,0.0042,0.0037,0.0041,0.0043,0.0046,0.0049,0.0054,0.0052,0.0051,0.0055,0.0055,0.0057,0.0076,0.0069,0.0055,0.0059,0.0069,0.0069,0.0076,0.0081,0.0084,0.0094,0.0089,0.0084,0.0094,0.01,0.0,0.0101,0.0096,0.0093,0.0095,0.0105,0.0126,0.0163,0.018,0.0193,0.0203,0.0196,0.0202,0.0197,0.019,0.0187,0.018,0.0165,0.0156,0.0145,0.0139,0.0123,
129.2352,0.0451,0.0624,0.0709,0.0733,0.0688,0.0569,0.0503,0.0491,0.0568,0.0668,0.0736,0.0761,0.0744,0.0639,0.0419,0.0315,0.0222,0.0235,0.0322,0.0466,0.0597,0.0611,0.0682,0.0722,0.0775,0.068,0.0509,0.0385,0.0277,0.0232,0.0213,0.021,0.0268,0.0349,0.0408,0.0463,0.0523,0.0602,0.0635,0.0668,0.0692,0.0695,0.0724,0.0727,0.0632,0.046,0.0388,0.029,0.026,0.0192,0.0176,0.0174,0.0244,0.0226,0.0202,0.0226,0.0309,0.0349,0.0337,0.0405,0.0489,0.0502,0.0454,0.0439,0.047,0.0512,0.0574,0.0635,0.0661,0.0669,0.0677,0.0663,0.0647,0.0607,0.0573,0.0534,0.045,0.0316,0.0237,0.0235,0.018,0.017,0.0121,0.0085,0.0082,0.0061,0.0069,0.0068,0.0071,0.0074,0.0072,0.0086,0.0109,0.0102,0.0114,0.0159,0.0222,0.025,0.0256,0.0234,0.0232,0.0185,0.0148,0.0147,0.019,0.0254,0.0302,0.0329,0.0362,0.0378,0.0411,0.0408,0.0406,0.0427,0.045,0.0466,0.0429,0.0374,0.0355,0.0338,0.0338,0.0343,0.0365,0.0378,0.0352,0.029,0.024,0.0211,0.0225,0.0214,0.0207,0.0189,0.0187,0.0189,0.0181,0.0177,0.0163,0.0143,0.0119,0.009,0.0075,0.0058,0.0048,0.0041,0.0046,0.0046,0.004,0.0047,0.004,0.0029,0.0029,0.0027,0.0029,0.0022,0.0023,0.0019,0.002,0.0023,0.0038,0.0047,0.0043,0.0049,0.0055,0.005,0.0059,0.0066,0.0074,0.0084,0.01,0.0097,0.0099,0.0083,0.0074,0.0076,0.0072,0.0072,0.0079,0.0089,0.0082,0.0075,0.0093,0.0103,0.0103,0.0108,0.0122,0.0123,0.0137,0.0139,0.0143,0.0158,0.0149,0.0157,0.0154,0.0157,0.0157,0.0143,0.0145,0.0134,0.0135,0.0111,0.0114,0.0106,0.011,0.0109,0.0113,0.0106,0.0115,0.0107,0.012,0.0121,0.012,0.0119,0.0128,0.0119,0.0134,0.0127,0.0126,0.0122,0.0125,0.013,0.0136,0.0106,0.0102,0.0086,0.0087,0.0085,0.0086,0.0094,0.0101,0.0097,0.0104,0.0089,0.0098,0.0118,0.0175,0.0132,0.0142,0.0142,0.0155,0.016,0.0184,0.02,0.0225,0.0224,0.0232,0.0234,0.0226,0.023,0.0236,0.0225,0.0238,0.0225,0.0228,0.0242,0.0217,0.0194,
43.6051,0.0547,0.0901,0.1281,0.1437,0.1028,0.0683,0.0556,0.0528,0.0645,0.0885,0.1205,0.143,0.1254,0.073,0.0399,0.0293,0.0203,0.0218,0.0287,0.0429,0.0574,0.0593,0.0779,0.0991,0.1289,0.0803,0.0425,0.031,0.0226,0.0192,0.0173,0.017,0.0209,0.0265,0.03,0.034,0.0392,0.0465,0.0529,0.0639,0.0678,0.0675,0.0835,0.0794,0.0584,0.046,0.0293,0.0177,0.0174,0.0132,0.012,0.0119,0.0156,0.0142,0.0125,0.0141,0.0186,0.0208,0.0194,0.0233,0.0293,0.03,0.0256,0.0244,0.0259,0.0288,0.0358,0.0554,0.0682,0.0702,0.0681,0.0605,0.0508,0.0414,0.0342,0.0291,0.0237,0.0167,0.0127,0.0123,0.0096,0.0093,0.0069,0.0054,0.0053,0.0042,0.0045,0.0046,0.0044,0.0047,0.0046,0.0056,0.0066,0.0062,0.0069,0.0089,0.0113,0.0122,0.0123,0.0114,0.0111,0.0093,0.0077,0.0078,0.0095,0.0123,0.0151,0.0168,0.0191,0.0213,0.0238,0.022,0.02,0.021,0.0243,0.0276,0.0236,0.017,0.0156,0.015,0.015,0.0151,0.016,0.0169,0.0157,0.0129,0.0106,0.0087,0.0103,0.0108,0.0113,0.0107,0.0099,0.0095,0.0089,0.0086,0.0078,0.0069,0.0057,0.0047,0.0041,0.004,0.0043,0.0047,0.0058,0.0056,0.0054,0.011,0.0067,0.0055,0.0053,0.0055,0.0047,0.0038,0.0028,0.0023,0.0018,0.002,0.0027,0.0035,0.003,0.0032,0.0036,0.0034,0.0035,0.0039,0.0041,0.0046,0.0048,0.0049,0.005,0.0045,0.0041,0.0044,0.0039,0.0042,0.0041,0.0044,0.0045,0.0046,0.0051,0.0051,0.0047,0.0054,0.0058,0.006,0.006,0.0061,0.0063,0.0068,0.0064,0.0062,0.0065,0.0064,0.006,0.0059,0.0058,0.0054,0.0055,0.0052,0.0045,0.005,0.0049,0.005,0.005,0.0049,0.0048,0.0048,0.0048,0.0049,0.005,0.0055,0.0056,0.006,0.006,0.0058,0.0057,0.0064,0.0062,0.0068,0.0084,0.0077,0.0063,0.0068,0.0072,0.0081,0.0086,0.0091,0.01,0.0105,0.0101,0.0096,0.0092,0.012,0.0139,0.0123,0.0113,0.0081,0.0101,0.0128,0.0162,0.0212,0.0239,0.0254,0.026,0.0253,0.0263,0.0263,0.0254,0.0249,0.0231,0.0225,0.0215,0.0204,0.0168,0.0153,
43.5728,0.0545,0.09,0.128,0.1436,0.1027,0.0682,0.0555,0.0527,0.0643,0.0883,0.1204,0.1429,0.1252,0.0728,0.0398,0.0292,0.0202,0.0217,0.0286,0.0428,0.0572,0.0591,0.077,0.099,0.1288,0.0801,0.0423,0.0308,0.0225,0.0191,0.0172,0.0168,0.0208,0.0264,0.0299,0.0339,0.0391,0.0464,0.0528,0.0638,0.0677,0.0674,0.0834,0.0792,0.0582,0.0458,0.0294,0.0176,0.0174,0.013,0.0121,0.0118,0.0156,0.0142,0.0126,0.0139,0.0186,0.0207,0.0193,0.0234,0.0292,0.0299,0.0252,0.0242,0.0259,0.0287,0.0358,0.0553,0.0681,0.07,0.0681,0.0603,0.0507,0.0412,0.0341,0.0292,0.0236,0.0166,0.0126,0.0122,0.0096,0.0093,0.0069,0.0053,0.005,0.004,0.0045,0.0045,0.0044,0.0047,0.0046,0.0053,0.0066,0.0061,0.0068,0.0088,0.0112,0.0122,0.0122,0.0113,0.0111,0.0093,0.0079,0.0078,0.0093,0.0123,0.0149,0.0167,0.019,0.0213,0.0237,0.0218,0.0199,0.0208,0.0243,0.0276,0.0235,0.0169,0.0156,0.0147,0.0149,0.0149,0.016,0.0168,0.0157,0.0127,0.0106,0.0087,0.0103,0.0106,0.0112,0.0104,0.0098,0.0094,0.0088,0.0082,0.0074,0.0068,0.0057,0.0047,0.0041,0.0038,0.0045,0.0046,0.0055,0.0052,0.005,0.0102,0.0062,0.0053,0.0051,0.0051,0.0044,0.0034,0.0026,0.0021,0.0017,0.0021,0.0027,0.0034,0.0027,0.0032,0.0035,0.0033,0.0034,0.0038,0.004,0.0044,0.0049,0.0047,0.0047,0.0043,0.0039,0.0041,0.0039,0.004,0.0039,0.0043,0.0033,0.0045,0.0051,0.0048,0.0053,0.0051,0.0055,0.0056,0.006,0.0062,0.006,0.0066,0.0064,0.0065,0.0064,0.0062,0.006,0.0058,0.0056,0.0053,0.005,0.0049,0.0049,0.0048,0.0049,0.0048,0.0051,0.0048,0.0048,0.0047,0.0048,0.0047,0.0052,0.0053,0.0053,0.0057,0.0065,0.0058,0.006,0.006,0.0067,0.0065,0.0072,0.0073,0.0061,0.0067,0.0078,0.0075,0.0088,0.0094,0.0096,0.0098,0.0102,0.0094,0.0109,0.0116,0.0142,0.0117,0.0112,0.0108,0.0109,0.013,0.0166,0.0212,0.0239,0.0254,0.0261,0.0247,0.0265,0.0259,0.0257,0.0244,0.0232,0.0222,0.0216,0.022,0.0194,0.017,
43.5407,0.0544,0.0897,0.1275,0.1431,0.1023,0.068,0.0553,0.0525,0.0642,0.088,0.12,0.1424,0.1248,0.0726,0.0396,0.0291,0.0201,0.0217,0.0285,0.0426,0.0571,0.059,0.0771,0.0987,0.1284,0.0799,0.0423,0.0308,0.0224,0.019,0.0172,0.0168,0.0208,0.0263,0.0298,0.0337,0.039,0.0463,0.0526,0.0636,0.0674,0.0671,0.083,0.0788,0.058,0.0457,0.0292,0.0176,0.0173,0.013,0.0118,0.0118,0.0156,0.0142,0.0126,0.014,0.0185,0.0206,0.0192,0.0233,0.0291,0.0299,0.0255,0.0242,0.0258,0.0286,0.0356,0.0552,0.068,0.0699,0.0678,0.0601,0.0508,0.0411,0.0339,0.0284,0.0235,0.0166,0.0126,0.0121,0.0096,0.0092,0.0068,0.0053,0.0051,0.004,0.0045,0.0045,0.0044,0.0047,0.0046,0.0055,0.0066,0.0062,0.0068,0.0088,0.0112,0.0121,0.0121,0.0112,0.0111,0.0092,0.0078,0.0078,0.0094,0.0123,0.0149,0.0167,0.0189,0.0212,0.0237,0.0218,0.02,0.0209,0.0243,0.0275,0.0235,0.0168,0.0155,0.0148,0.0149,0.015,0.0159,0.0168,0.0156,0.0128,0.0106,0.0089,0.0102,0.0108,0.0112,0.0105,0.0098,0.0094,0.0088,0.0085,0.0078,0.0069,0.0057,0.0047,0.0039,0.0038,0.0042,0.0043,0.0055,0.0052,0.0052,0.0105,0.0064,0.0054,0.0052,0.0052,0.0045,0.0034,0.0027,0.0022,0.0019,0.0021,0.0028,0.0032,0.0029,0.0033,0.0035,0.0033,0.0033,0.0038,0.004,0.0043,0.0038,0.0045,0.0049,0.0043,0.0037,0.0041,0.004,0.004,0.0041,0.0044,0.0038,0.0045,0.0058,0.005,0.005,0.0051,0.0057,0.0043,0.0057,0.0062,0.0062,0.0067,0.0064,0.0065,0.0065,0.0063,0.006,0.0059,0.0057,0.0055,0.0052,0.0049,0.0045,0.0045,0.0049,0.0049,0.0049,0.0047,0.0049,0.0047,0.0047,0.0045,0.0049,0.0052,0.0067,0.0054,0.0054,0.0057,0.0059,0.0062,0.0063,0.0067,0.0074,0.0076,0.0062,0.0068,0.0073,0.0076,0.0084,0.0091,0.0091,0.0102,0.01,0.0091,0.0105,0.0117,0.0138,0.0111,0.0111,0.0112,0.011,0.0127,0.0159,0.0214,0.0234,0.0261,0.0264,0.0256,0.0258,0.026,0.0236,0.0201,0.0243,0.0227,0.0219,0.0239,0.0195,0.0166,
43.4908,0.0542,0.0895,0.1188,0.1172,0.0969,0.0677,0.0551,0.0522,0.0634,0.0821,0.0951,0.0979,0.091,0.0706,0.0396,0.029,0.0201,0.0216,0.0285,0.0425,0.0569,0.0587,0.0,0.0954,0.1095,0.0797,0.0422,0.0303,0.0224,0.019,0.0172,0.0168,0.0208,0.0263,0.0298,0.0337,0.039,0.0462,0.0526,0.0637,0.0676,0.0673,0.0832,0.0791,0.0583,0.0457,0.0294,0.0175,0.0172,0.013,0.012,0.0117,0.0154,0.0141,0.0126,0.0139,0.0184,0.0206,0.0192,0.0233,0.0291,0.0298,0.0253,0.0242,0.0257,0.0285,0.0356,0.0554,0.0683,0.0703,0.068,0.0604,0.051,0.0412,0.0339,0.0292,0.0235,0.0165,0.0124,0.0118,0.0092,0.0081,0.0064,0.0053,0.0051,0.0041,0.0044,0.0044,0.0044,0.0047,0.0046,0.0053,0.0064,0.0061,0.0068,0.0087,0.0111,0.0121,0.0121,0.0111,0.011,0.0091,0.0078,0.0077,0.0093,0.0121,0.0149,0.0167,0.0189,0.0213,0.0237,0.0218,0.0199,0.0209,0.0242,0.0274,0.0235,0.0168,0.0155,0.0148,0.0149,0.0149,0.0157,0.0167,0.0156,0.0127,0.0105,0.0088,0.0103,0.0109,0.0113,0.0106,0.0099,0.0094,0.0089,0.0084,0.0078,0.0068,0.0057,0.0047,0.0039,0.0039,0.0043,0.0047,0.0061,0.0058,0.0057,0.0122,0.0071,0.0062,0.0059,0.006,0.0051,0.0039,0.003,0.0023,0.002,0.0021,0.0029,0.0033,0.0029,0.0033,0.0035,0.0033,0.0036,0.0039,0.0039,0.0043,0.0048,0.0048,0.0049,0.0044,0.004,0.0041,0.004,0.004,0.0041,0.0046,0.0043,0.0045,0.0041,0.0049,0.005,0.0053,0.0056,0.0057,0.006,0.0062,0.0063,0.0068,0.0064,0.0065,0.0064,0.0062,0.0061,0.0058,0.0057,0.0053,0.0049,0.0048,0.0048,0.0049,0.0049,0.0047,0.0044,0.0044,0.0046,0.0046,0.0048,0.0044,0.0049,0.005,0.0053,0.0055,0.0061,0.0055,0.0057,0.0059,0.0061,0.0062,0.0065,0.0073,0.0062,0.0064,0.007,0.0075,0.0084,0.0086,0.0094,0.01,0.01,0.0094,0.0109,0.0114,0.0,0.0112,0.0111,0.0111,0.0115,0.0127,0.0166,0.0209,0.0236,0.0254,0.0268,0.0252,0.0254,0.0257,0.0252,0.0245,0.0239,0.0225,0.0218,0.0224,0.019,0.0169,
43.099,0.0539,0.0894,0.1277,0.1435,0.1021,0.0675,0.0549,0.0521,0.0637,0.0878,0.1203,0.1431,0.1251,0.0721,0.0392,0.0287,0.0198,0.0213,0.0281,0.042,0.0565,0.0585,0.0778,0.0989,0.1291,0.0797,0.0417,0.0303,0.022,0.0187,0.0169,0.0165,0.0205,0.0258,0.0293,0.0332,0.0384,0.0458,0.0522,0.0635,0.0673,0.0671,0.0834,0.0791,0.0577,0.0454,0.029,0.0172,0.0169,0.0127,0.0116,0.0115,0.0153,0.0139,0.0124,0.0137,0.0182,0.0203,0.0189,0.0229,0.0288,0.0295,0.025,0.0239,0.0254,0.0283,0.0354,0.0554,0.0684,0.0704,0.0684,0.0604,0.05,0.0411,0.0338,0.0288,0.0232,0.0162,0.0122,0.0119,0.0094,0.009,0.0068,0.0053,0.005,0.0039,0.0043,0.0044,0.0043,0.0046,0.0044,0.0055,0.0064,0.006,0.0067,0.0086,0.0109,0.012,0.0119,0.011,0.0108,0.009,0.0076,0.0076,0.0092,0.012,0.0148,0.0167,0.0188,0.0211,0.0237,0.0218,0.0198,0.0209,0.0242,0.0275,0.0235,0.0167,0.0153,0.0146,0.0147,0.0148,0.0158,0.0166,0.0155,0.0126,0.0104,0.0087,0.0102,0.0108,0.0112,0.0104,0.0097,0.0093,0.0088,0.0083,0.0077,0.0067,0.0056,0.0046,0.004,0.0039,0.0042,0.0048,0.006,0.0057,0.0055,0.0117,0.0069,0.006,0.0057,0.0058,0.0049,0.0037,0.003,0.0023,0.0019,0.0021,0.0027,0.0032,0.0028,0.0032,0.0035,0.0033,0.0034,0.0038,0.004,0.0043,0.0048,0.0047,0.0047,0.0043,0.0039,0.0041,0.004,0.0039,0.0039,0.0037,0.0052,0.0043,0.007,0.0053,0.0049,0.0052,0.0055,0.0055,0.0059,0.0062,0.006,0.0065,0.0063,0.0061,0.0063,0.0061,0.006,0.0056,0.0056,0.005,0.0049,0.005,0.0046,0.0047,0.0049,0.0047,0.0046,0.0046,0.0045,0.0047,0.0046,0.0057,0.003,0.0047,0.0062,0.0055,0.0049,0.005,0.0051,0.0059,0.0061,0.0065,0.0089,0.0075,0.0062,0.0064,0.0072,0.0075,0.0083,0.009,0.0096,0.0098,0.0095,0.009,0.0104,0.0113,0.0083,0.011,0.0102,0.0081,0.0096,0.0126,0.0159,0.021,0.0233,0.0254,0.0258,0.0301,0.0264,0.0265,0.0248,0.0242,0.0241,0.023,0.0221,0.0233,0.0169,0.0158,
43.0635,0.0541,0.0896,0.1279,0.1437,0.1023,0.0677,0.0551,0.0522,0.064,0.088,0.1205,0.1433,0.1253,0.0724,0.0394,0.0288,0.0199,0.0214,0.0283,0.0423,0.0568,0.0587,0.0769,0.0991,0.1294,0.0799,0.0419,0.0304,0.0222,0.0187,0.017,0.0166,0.0205,0.026,0.0295,0.0334,0.0387,0.0458,0.0524,0.0637,0.0676,0.0673,0.0836,0.0792,0.0579,0.0452,0.0295,0.0174,0.017,0.0128,0.012,0.0116,0.0154,0.0139,0.0128,0.0137,0.0183,0.0204,0.019,0.023,0.0289,0.0295,0.0251,0.0239,0.0255,0.0285,0.0356,0.0555,0.0685,0.0706,0.0685,0.0607,0.0508,0.0412,0.0339,0.0288,0.0234,0.0164,0.0124,0.0118,0.0095,0.0091,0.0068,0.0052,0.0051,0.004,0.0044,0.0043,0.0042,0.0047,0.0045,0.0054,0.0065,0.006,0.0067,0.0087,0.011,0.012,0.0121,0.0111,0.011,0.009,0.0076,0.0077,0.0092,0.0121,0.0147,0.0167,0.0189,0.0212,0.0236,0.0218,0.0199,0.0208,0.0243,0.0276,0.0236,0.0168,0.0155,0.0148,0.0148,0.0149,0.0159,0.0166,0.0156,0.0127,0.0104,0.0089,0.0104,0.0108,0.0112,0.0106,0.0099,0.0093,0.0085,0.0084,0.0078,0.0068,0.0057,0.0047,0.0041,0.0039,0.0044,0.0048,0.0061,0.0057,0.0056,0.012,0.0071,0.0061,0.0059,0.0059,0.0051,0.0039,0.003,0.0023,0.002,0.002,0.0027,0.0031,0.0027,0.003,0.0035,0.0032,0.0035,0.0039,0.004,0.0043,0.0043,0.0045,0.0049,0.0042,0.004,0.004,0.0041,0.004,0.0041,0.0046,0.0046,0.002,0.0062,0.0048,0.0048,0.0046,0.0052,0.0057,0.0059,0.0065,0.0062,0.0063,0.0064,0.0068,0.0061,0.0054,0.006,0.0058,0.0057,0.0056,0.005,0.0051,0.0048,0.0048,0.005,0.0047,0.0049,0.0046,0.0048,0.0047,0.0049,0.0046,0.0053,0.0052,0.006,0.0049,0.006,0.0054,0.0051,0.0057,0.0062,0.0061,0.007,0.0074,0.0064,0.0062,0.0076,0.0076,0.0078,0.0086,0.0099,0.0098,0.0096,0.0095,0.0099,0.0112,0.0163,0.0113,0.0112,0.0103,0.0116,0.0126,0.0161,0.0208,0.0243,0.025,0.0265,0.0255,0.0266,0.0267,0.0256,0.0246,0.0244,0.0222,0.022,0.0256,0.0188,0.0164,
43.0083,0.0509,0.0848,0.1126,0.1108,0.0914,0.0637,0.0515,0.0487,0.0594,0.0773,0.0895,0.0922,0.0856,0.0662,0.0368,0.0268,0.0185,0.0199,0.0263,0.0394,0.053,0.0547,0.0,0.0906,0.1039,0.0754,0.0389,0.0279,0.0206,0.0175,0.0158,0.0154,0.0191,0.0242,0.0274,0.031,0.0359,0.0428,0.049,0.06,0.0638,0.0635,0.0795,0.0752,0.0545,0.0429,0.0272,0.016,0.0158,0.0119,0.0109,0.0107,0.0141,0.0129,0.0116,0.0127,0.0168,0.0188,0.0174,0.0213,0.0268,0.0274,0.0232,0.0219,0.0235,0.0262,0.0331,0.0527,0.0657,0.0677,0.0655,0.058,0.0475,0.0388,0.0316,0.0266,0.0215,0.015,0.0112,0.0108,0.0086,0.0083,0.0062,0.0048,0.0046,0.0036,0.004,0.004,0.004,0.0042,0.0041,0.0048,0.0059,0.0055,0.0062,0.008,0.0102,0.011,0.011,0.0101,0.01,0.0083,0.0069,0.007,0.0084,0.0112,0.0136,0.0154,0.0176,0.0199,0.0223,0.0203,0.0183,0.0194,0.0226,0.026,0.0221,0.0155,0.0142,0.0136,0.0136,0.0137,0.0145,0.0154,0.0144,0.0116,0.0093,0.0079,0.0095,0.0098,0.0102,0.0097,0.0091,0.0085,0.0081,0.0077,0.0071,0.0063,0.0052,0.0043,0.0038,0.0036,0.0046,0.0045,0.0055,0.0053,0.0053,0.0112,0.0064,0.0056,0.0054,0.0055,0.0047,0.0035,0.0026,0.0021,0.0019,0.002,0.0026,0.0031,0.0026,0.003,0.0032,0.003,0.0032,0.0036,0.0037,0.0039,0.0044,0.0043,0.0041,0.0037,0.0032,0.004,0.0036,0.0036,0.0038,0.0041,0.0033,0.0039,0.0046,0.0041,0.0043,0.0046,0.0046,0.0049,0.0051,0.0056,0.0055,0.0061,0.0058,0.0059,0.0057,0.0056,0.0055,0.0052,0.0051,0.0049,0.0047,0.0044,0.0044,0.0043,0.0043,0.0042,0.0044,0.0042,0.0038,0.0042,0.0045,0.004,0.0043,0.0044,0.006,0.0048,0.0045,0.0051,0.0051,0.0055,0.0055,0.0058,0.0061,0.0062,0.0057,0.0054,0.0077,0.0069,0.0078,0.008,0.0088,0.0088,0.0088,0.008,0.0092,0.0103,0.0,0.0102,0.0098,0.0094,0.0106,0.0117,0.0157,0.0201,0.0232,0.0249,0.0253,0.0262,0.0257,0.0255,0.0257,0.0234,0.023,0.0216,0.0209,0.0213,0.0182,0.0166,
42.9357,0.0533,0.0885,0.1169,0.1151,0.0952,0.0667,0.0541,0.0513,0.0623,0.0807,0.0932,0.096,0.0891,0.0693,0.0387,0.0284,0.0196,0.0211,0.0278,0.0416,0.0558,0.0577,0.0,0.0943,0.1079,0.0788,0.0412,0.0296,0.0218,0.0185,0.0167,0.0163,0.0203,0.0256,0.0291,0.0329,0.038,0.0453,0.0517,0.0628,0.0667,0.0665,0.0827,0.0784,0.0572,0.045,0.0288,0.0171,0.0169,0.0126,0.0118,0.0115,0.0151,0.0137,0.0124,0.0135,0.0179,0.02,0.0187,0.0227,0.0285,0.0292,0.0247,0.0235,0.0251,0.028,0.035,0.0552,0.0681,0.0702,0.068,0.0601,0.0508,0.0408,0.0335,0.0286,0.023,0.016,0.0121,0.0117,0.0092,0.0089,0.0067,0.0052,0.0049,0.004,0.0043,0.0043,0.0042,0.0045,0.0044,0.0053,0.0063,0.0059,0.0066,0.0085,0.0109,0.0118,0.0116,0.0108,0.0106,0.0089,0.0077,0.0075,0.009,0.0119,0.0145,0.0164,0.0186,0.021,0.0235,0.0216,0.0196,0.0207,0.024,0.0273,0.0233,0.0165,0.0152,0.0146,0.0146,0.0147,0.0152,0.0165,0.0153,0.0125,0.0102,0.0083,0.0101,0.0105,0.0109,0.0103,0.0096,0.0091,0.0084,0.0081,0.0074,0.0064,0.0054,0.0046,0.0039,0.0036,0.0039,0.0047,0.0059,0.0055,0.0055,0.0117,0.0068,0.0059,0.0056,0.0058,0.0049,0.0037,0.0029,0.0023,0.002,0.0018,0.0027,0.0031,0.0028,0.0031,0.0033,0.0025,0.0032,0.0038,0.0039,0.0043,0.0046,0.0044,0.0046,0.0041,0.0038,0.004,0.0038,0.0039,0.004,0.0045,0.0047,0.0041,0.0062,0.0044,0.0046,0.0046,0.0046,0.0055,0.0059,0.006,0.0059,0.0064,0.0059,0.0063,0.0062,0.006,0.0057,0.0057,0.0053,0.0054,0.005,0.0047,0.0047,0.0049,0.0048,0.0047,0.0047,0.0045,0.0045,0.0045,0.0046,0.0047,0.0033,0.005,0.0059,0.0051,0.005,0.0053,0.0056,0.0059,0.0059,0.0056,0.0117,0.0069,0.006,0.0061,0.0057,0.0062,0.0082,0.0087,0.0094,0.0098,0.0096,0.0088,0.0106,0.0113,0.0,0.0108,0.0106,0.01,0.0097,0.0121,0.0165,0.0209,0.0241,0.0253,0.0264,0.0311,0.0266,0.0262,0.026,0.0245,0.0239,0.0225,0.0219,0.0208,0.0189,0.0172,
42.8771,0.0549,0.0908,0.1294,0.1453,0.1035,0.0687,0.0559,0.0531,0.0649,0.0891,0.1219,0.1449,0.1268,0.0732,0.0399,0.0293,0.0202,0.0218,0.0287,0.043,0.0575,0.0595,0.0789,0.1002,0.1308,0.0809,0.0425,0.0309,0.0226,0.0192,0.0173,0.0169,0.0209,0.0265,0.03,0.0339,0.0392,0.0466,0.0531,0.0644,0.0684,0.0681,0.0846,0.0802,0.0584,0.0462,0.0298,0.0177,0.0173,0.0131,0.0121,0.0118,0.0156,0.0142,0.0127,0.014,0.0186,0.0207,0.0194,0.0235,0.0294,0.03,0.0256,0.0242,0.0259,0.0289,0.036,0.0562,0.0695,0.0714,0.0693,0.0613,0.0507,0.0417,0.0344,0.0293,0.0238,0.0166,0.0126,0.0122,0.0097,0.0093,0.0068,0.0053,0.0052,0.0038,0.0045,0.0045,0.0044,0.0047,0.0046,0.0054,0.0066,0.0062,0.0068,0.0089,0.0114,0.0122,0.0123,0.0113,0.0112,0.0093,0.0078,0.0078,0.0095,0.0124,0.015,0.0169,0.0193,0.0215,0.0241,0.0222,0.0202,0.0212,0.0246,0.0276,0.0239,0.0171,0.0157,0.015,0.015,0.0152,0.0161,0.017,0.0158,0.012,0.0104,0.0089,0.0107,0.011,0.0115,0.0107,0.0102,0.0095,0.009,0.0086,0.008,0.0068,0.0059,0.0049,0.0043,0.0041,0.0048,0.0051,0.0064,0.0061,0.0059,0.0128,0.0074,0.0064,0.0062,0.0063,0.0052,0.0034,0.0031,0.0025,0.002,0.0023,0.0028,0.0033,0.003,0.0034,0.0037,0.0035,0.0036,0.004,0.0041,0.0045,0.005,0.0049,0.005,0.0044,0.0041,0.0041,0.0041,0.0041,0.0018,0.0047,0.0046,0.0045,0.0077,0.0047,0.0048,0.0054,0.0058,0.0058,0.0061,0.0061,0.0059,0.0066,0.0065,0.0066,0.0066,0.0064,0.0061,0.0059,0.006,0.0055,0.0054,0.005,0.0051,0.005,0.0051,0.005,0.0051,0.0049,0.0049,0.0049,0.0049,0.0048,0.0052,0.0052,0.0065,0.0056,0.0066,0.0059,0.0063,0.0061,0.0063,0.0067,0.0095,0.0079,0.0065,0.0043,0.007,0.0077,0.0089,0.0091,0.01,0.0103,0.0099,0.0092,0.011,0.012,0.0117,0.0116,0.0116,0.0105,0.0113,0.0131,0.017,0.0216,0.0244,0.0234,0.0265,0.0269,0.0273,0.0268,0.0259,0.0249,0.0247,0.0234,0.0225,0.0237,0.0199,0.017,
42.8398,0.055,0.0907,0.1293,0.1451,0.1035,0.0687,0.056,0.053,0.0649,0.0891,0.1218,0.1448,0.1266,0.0733,0.0399,0.0294,0.0203,0.0218,0.0288,0.043,0.0576,0.0595,0.0788,0.1001,0.1307,0.0809,0.0426,0.031,0.0226,0.0192,0.0174,0.0169,0.021,0.0265,0.0301,0.034,0.0393,0.0467,0.0531,0.0644,0.0684,0.0681,0.0847,0.0802,0.0586,0.0462,0.0298,0.0176,0.0171,0.0131,0.0118,0.0118,0.0157,0.0142,0.0128,0.0141,0.0186,0.0206,0.0194,0.0235,0.0293,0.0301,0.0256,0.0244,0.0259,0.0288,0.0359,0.056,0.0695,0.0714,0.0692,0.0614,0.0517,0.0414,0.0344,0.0293,0.0237,0.0166,0.0126,0.0122,0.0096,0.0093,0.007,0.0054,0.0052,0.0043,0.0044,0.0045,0.0044,0.0047,0.0046,0.0055,0.0066,0.0062,0.0069,0.0088,0.0113,0.0122,0.0123,0.0113,0.0112,0.0092,0.0073,0.0077,0.009,0.0122,0.0151,0.0169,0.0192,0.0216,0.024,0.0221,0.0202,0.0211,0.0246,0.0279,0.0238,0.0171,0.0157,0.015,0.0151,0.0151,0.0162,0.0169,0.0158,0.0128,0.0105,0.0089,0.0106,0.0111,0.0116,0.0108,0.0102,0.0096,0.0091,0.0085,0.0079,0.0069,0.0058,0.0048,0.0044,0.0042,0.0047,0.0051,0.0064,0.0061,0.006,0.013,0.0076,0.0065,0.0063,0.0064,0.0053,0.0041,0.003,0.0019,0.0016,0.0022,0.0029,0.0032,0.0031,0.0034,0.0037,0.0034,0.0036,0.0039,0.0038,0.0046,0.0049,0.0048,0.005,0.0045,0.0042,0.0043,0.0041,0.0041,0.0044,0.0048,0.0046,0.0046,0.0052,0.0047,0.0051,0.0053,0.0057,0.0058,0.0062,0.0064,0.0062,0.0068,0.0063,0.0063,0.0042,0.0056,0.0058,0.0057,0.0057,0.0054,0.0051,0.0048,0.005,0.0051,0.0049,0.0048,0.005,0.0048,0.0048,0.0047,0.0048,0.0046,0.0052,0.0053,0.0053,0.0054,0.0063,0.0058,0.0058,0.0056,0.0065,0.0065,0.0068,0.0071,0.0064,0.0047,0.007,0.0079,0.0084,0.0092,0.0101,0.0099,0.01,0.0073,0.009,0.0112,0.0147,0.0115,0.0115,0.0106,0.011,0.0125,0.0168,0.0216,0.0245,0.0258,0.0261,0.0305,0.0267,0.0267,0.0261,0.0246,0.0245,0.0229,0.0217,0.0202,0.0195,0.0171,
42.8019,0.0508,0.0849,0.1222,0.1377,0.097,0.0636,0.0515,0.0489,0.06,0.0831,0.115,0.1374,0.1197,0.0679,0.0366,0.0267,0.0184,0.0198,0.0261,0.0393,0.0529,0.0547,0.0733,0.0942,0.124,0.0755,0.0388,0.0281,0.0205,0.0173,0.0157,0.0153,0.0189,0.024,0.0272,0.0308,0.0357,0.0423,0.0488,0.0599,0.0637,0.0634,0.0796,0.0753,0.0542,0.0426,0.0273,0.0159,0.0154,0.0118,0.0108,0.0106,0.0141,0.0128,0.0113,0.0126,0.0168,0.0187,0.0173,0.0211,0.0265,0.0273,0.023,0.0219,0.0234,0.0259,0.0328,0.0526,0.0656,0.0676,0.0655,0.0579,0.0482,0.0385,0.0314,0.0265,0.0214,0.0149,0.0112,0.0108,0.0086,0.0083,0.0062,0.0048,0.0046,0.0036,0.004,0.004,0.0038,0.0042,0.0041,0.0051,0.0059,0.0056,0.0061,0.008,0.0102,0.0109,0.011,0.0102,0.01,0.0083,0.0069,0.007,0.0084,0.0111,0.0136,0.0154,0.0175,0.0198,0.0223,0.0203,0.0184,0.0195,0.0227,0.0259,0.0221,0.0154,0.0141,0.0135,0.0136,0.0137,0.0146,0.0154,0.0143,0.0116,0.0094,0.0081,0.0096,0.0098,0.0103,0.0097,0.0091,0.0087,0.0081,0.0077,0.007,0.0062,0.0052,0.0043,0.0038,0.0037,0.0051,0.0045,0.0057,0.0053,0.0052,0.0112,0.0064,0.0052,0.0054,0.0055,0.0045,0.0034,0.0024,0.0017,0.0018,0.002,0.0025,0.003,0.0026,0.0029,0.0032,0.003,0.0031,0.0036,0.0038,0.004,0.0044,0.0041,0.0044,0.004,0.0035,0.0039,0.0037,0.0036,0.0038,0.0041,0.0037,0.004,0.0043,0.0046,0.0046,0.0048,0.005,0.0051,0.0054,0.0057,0.0056,0.006,0.0057,0.0059,0.0056,0.0055,0.0054,0.005,0.005,0.005,0.0046,0.0044,0.0044,0.0042,0.0046,0.0041,0.0043,0.0041,0.0042,0.0043,0.0044,0.0045,0.0044,0.0046,0.0059,0.0051,0.006,0.0052,0.0051,0.0055,0.0054,0.0058,0.007,0.007,0.0058,0.0056,0.006,0.0067,0.0076,0.0079,0.0087,0.0081,0.0079,0.0078,0.0095,0.0106,0.0129,0.0101,0.0102,0.0099,0.0101,0.0118,0.0153,0.0201,0.0228,0.0245,0.0255,0.0251,0.0259,0.0252,0.025,0.0242,0.0235,0.0224,0.0209,0.0229,0.0187,0.0168,
42.7638,0.0505,0.0847,0.1222,0.1379,0.0971,0.0637,0.0516,0.0488,0.06,0.0833,0.1153,0.138,0.1202,0.0681,0.0367,0.0268,0.0185,0.0199,0.0263,0.0395,0.0531,0.0549,0.0721,0.0946,0.1247,0.0759,0.039,0.0282,0.0206,0.0175,0.0158,0.0154,0.0191,0.0241,0.0273,0.0309,0.0358,0.0428,0.0489,0.06,0.0639,0.0637,0.0799,0.0756,0.0545,0.043,0.0274,0.0158,0.0157,0.0118,0.0108,0.0105,0.0141,0.0128,0.0112,0.0125,0.0167,0.0187,0.0174,0.0211,0.0266,0.0273,0.023,0.0218,0.0233,0.026,0.0329,0.0526,0.0657,0.0678,0.0657,0.0579,0.0462,0.0386,0.0314,0.0266,0.0214,0.015,0.0113,0.0109,0.0086,0.0083,0.0063,0.0049,0.0047,0.0037,0.004,0.004,0.004,0.0042,0.0042,0.005,0.0059,0.0055,0.0061,0.0079,0.0101,0.0109,0.0109,0.01,0.0099,0.0082,0.0068,0.0069,0.0083,0.011,0.0135,0.0153,0.0175,0.0197,0.0222,0.0202,0.0183,0.0192,0.0225,0.0256,0.0218,0.0152,0.014,0.0135,0.0135,0.0136,0.0144,0.015,0.0142,0.0116,0.0096,0.008,0.0094,0.0099,0.0103,0.0097,0.009,0.0084,0.008,0.0076,0.0069,0.0061,0.0052,0.0043,0.0038,0.0036,0.0034,0.0044,0.0055,0.0052,0.0051,0.0111,0.0064,0.0056,0.0054,0.0055,0.0047,0.0036,0.0028,0.0022,0.0018,0.002,0.0026,0.0027,0.0026,0.0029,0.0031,0.003,0.0032,0.0034,0.0034,0.004,0.0043,0.0043,0.0045,0.004,0.0035,0.0039,0.0036,0.0035,0.0037,0.004,0.0046,0.0042,0.0046,0.0044,0.0047,0.0047,0.0048,0.0049,0.0053,0.0056,0.0054,0.006,0.0057,0.0059,0.0057,0.0056,0.0056,0.0052,0.0049,0.0044,0.0046,0.0042,0.0042,0.0042,0.0044,0.0042,0.0044,0.0041,0.0043,0.0044,0.004,0.0046,0.0042,0.0045,0.0062,0.0048,0.0053,0.0053,0.0051,0.0047,0.0055,0.0058,0.0068,0.0063,0.0059,0.0059,0.007,0.0071,0.0077,0.0083,0.0084,0.0091,0.0087,0.0086,0.0097,0.0103,0.0131,0.01,0.0101,0.0087,0.01,0.0116,0.0153,0.02,0.0234,0.0246,0.0253,0.0267,0.0257,0.0261,0.0244,0.0241,0.0232,0.0222,0.0215,0.023,0.0183,0.0131,
42.7254,0.0537,0.089,0.1275,0.1434,0.1018,0.0673,0.0546,0.0518,0.0635,0.0875,0.1202,0.1432,0.1251,0.0718,0.039,0.0286,0.0197,0.0212,0.028,0.042,0.0562,0.0582,0.0767,0.0988,0.1294,0.0796,0.0415,0.0301,0.022,0.0186,0.0168,0.0164,0.0203,0.0257,0.0292,0.033,0.0382,0.0453,0.0519,0.0633,0.0671,0.067,0.0835,0.0792,0.0575,0.0454,0.0291,0.017,0.0168,0.0127,0.0117,0.0114,0.0152,0.0138,0.0122,0.0135,0.0181,0.0201,0.0187,0.0227,0.0284,0.0292,0.0248,0.0237,0.0252,0.0279,0.035,0.0551,0.0683,0.0705,0.0683,0.0605,0.0508,0.0408,0.0335,0.0288,0.023,0.016,0.0122,0.0117,0.0093,0.0089,0.0067,0.0052,0.005,0.0039,0.0043,0.0044,0.0042,0.0045,0.0045,0.0051,0.0064,0.006,0.0067,0.0085,0.0108,0.0118,0.0117,0.0108,0.0105,0.0088,0.0074,0.0072,0.009,0.0118,0.0146,0.0164,0.0186,0.0209,0.0235,0.0215,0.0196,0.0204,0.0231,0.0272,0.0231,0.0158,0.015,0.0144,0.0143,0.0146,0.0155,0.0164,0.0154,0.0124,0.0103,0.0085,0.0102,0.0107,0.011,0.0104,0.0096,0.0091,0.009,0.0083,0.0077,0.0066,0.0055,0.0046,0.004,0.0038,0.005,0.0049,0.0058,0.0056,0.0055,0.0118,0.007,0.0061,0.0058,0.0059,0.0049,0.0038,0.0029,0.0023,0.0019,0.0021,0.0027,0.0027,0.0027,0.0031,0.0035,0.0033,0.0034,0.0035,0.0039,0.0044,0.0047,0.0047,0.0048,0.0041,0.0038,0.0041,0.0038,0.0039,0.0041,0.0043,0.0047,0.0043,0.0043,0.0047,0.0043,0.005,0.0054,0.0054,0.0058,0.0059,0.006,0.0063,0.0062,0.006,0.0063,0.0061,0.0055,0.0056,0.0053,0.0048,0.0047,0.0046,0.0044,0.0046,0.0048,0.0046,0.0047,0.0046,0.0045,0.0045,0.0046,0.005,0.0049,0.0046,0.0036,0.0052,0.0047,0.0056,0.0056,0.0058,0.0058,0.0062,0.0073,0.007,0.0056,0.0061,0.0069,0.0073,0.0082,0.0089,0.0094,0.0095,0.0093,0.0089,0.0105,0.0112,0.0143,0.0108,0.0106,0.0105,0.0108,0.0122,0.0162,0.0206,0.0244,0.0254,0.0263,0.0293,0.027,0.0267,0.0254,0.0244,0.0238,0.0222,0.0215,0.0203,0.0193,0.0172,
42.7133,0.0554,0.0913,0.12,0.1181,0.098,0.0692,0.0563,0.0533,0.0646,0.0832,0.0958,0.0985,0.0915,0.0717,0.0403,0.0296,0.0205,0.022,0.0291,0.0434,0.0579,0.0598,0.0,0.097,0.1107,0.0812,0.043,0.0308,0.0228,0.0194,0.0175,0.0171,0.0212,0.0268,0.0304,0.0343,0.0397,0.0471,0.0535,0.0649,0.0688,0.0686,0.085,0.0805,0.0591,0.0466,0.0298,0.0179,0.0174,0.0132,0.0122,0.012,0.0158,0.0145,0.0131,0.0142,0.0188,0.021,0.0195,0.0237,0.0297,0.0304,0.0259,0.0248,0.0262,0.0292,0.0363,0.0568,0.0703,0.0722,0.07,0.0621,0.052,0.0422,0.0348,0.0295,0.024,0.0168,0.0128,0.0124,0.0097,0.0094,0.007,0.0054,0.0052,0.004,0.0045,0.0045,0.0044,0.0048,0.0046,0.0055,0.0066,0.0062,0.0068,0.0088,0.0114,0.0124,0.0124,0.0115,0.0113,0.0094,0.0077,0.0079,0.0095,0.0124,0.0152,0.0171,0.0194,0.0218,0.0243,0.0224,0.0204,0.0214,0.0248,0.0282,0.0241,0.0172,0.0159,0.0152,0.0152,0.0153,0.0162,0.0171,0.016,0.013,0.0107,0.009,0.0106,0.011,0.0115,0.0107,0.01,0.0096,0.009,0.0087,0.008,0.007,0.0059,0.0049,0.0042,0.004,0.0039,0.0047,0.0057,0.0054,0.0053,0.0111,0.0066,0.0057,0.0055,0.0056,0.0047,0.0036,0.0023,0.0014,0.002,0.0022,0.0028,0.0033,0.0029,0.0033,0.0036,0.0033,0.0036,0.0039,0.0042,0.0046,0.005,0.0048,0.0049,0.0045,0.0041,0.0041,0.0041,0.0041,0.0043,0.0045,0.0044,0.0047,0.0059,0.0047,0.0045,0.0052,0.0056,0.0058,0.0061,0.0062,0.0062,0.0068,0.0064,0.0065,0.0065,0.0064,0.0063,0.0059,0.0059,0.0056,0.0052,0.005,0.005,0.0047,0.0048,0.005,0.0049,0.0047,0.0048,0.0048,0.0045,0.0046,0.0051,0.0048,0.005,0.0056,0.0055,0.0058,0.006,0.0062,0.0066,0.0067,0.0086,0.0074,0.0064,0.0064,0.0068,0.0077,0.0081,0.0094,0.0097,0.0101,0.0098,0.0094,0.0106,0.0115,0.0,0.0112,0.0106,0.0107,0.0111,0.0128,0.0169,0.0215,0.0249,0.0261,0.0266,0.0263,0.0268,0.0267,0.0266,0.0253,0.0242,0.0233,0.0221,0.0212,0.0187,0.0128,
42.6681,0.0541,0.0898,0.1184,0.1165,0.0965,0.0678,0.0551,0.0521,0.0633,0.0819,0.0944,0.0971,0.0902,0.0703,0.0394,0.0289,0.0199,0.0214,0.0283,0.0423,0.0567,0.0586,0.0,0.0956,0.1093,0.08,0.0419,0.0301,0.0222,0.0189,0.017,0.0166,0.0206,0.0261,0.0296,0.0334,0.0387,0.0461,0.0525,0.0638,0.0678,0.0676,0.084,0.0797,0.0581,0.0457,0.029,0.0173,0.0169,0.0128,0.0117,0.0115,0.0154,0.014,0.0125,0.0137,0.0182,0.0204,0.0191,0.0231,0.029,0.0297,0.0252,0.024,0.0255,0.0284,0.0357,0.0561,0.0694,0.0715,0.0692,0.0612,0.0508,0.0415,0.0341,0.0289,0.0234,0.0164,0.0123,0.0119,0.0094,0.0091,0.0068,0.0052,0.005,0.004,0.0043,0.0044,0.0043,0.0046,0.0045,0.0054,0.0064,0.0059,0.0066,0.0086,0.0111,0.012,0.0121,0.0111,0.0109,0.0091,0.0077,0.0076,0.0092,0.0121,0.0149,0.0167,0.019,0.0214,0.0239,0.022,0.0199,0.021,0.0244,0.0278,0.0237,0.0168,0.0155,0.0148,0.0148,0.015,0.0158,0.0167,0.0156,0.0127,0.0104,0.0087,0.0105,0.0109,0.0114,0.0107,0.0099,0.0094,0.0091,0.0085,0.0078,0.0062,0.0057,0.0047,0.0042,0.004,0.0042,0.005,0.0061,0.0058,0.0057,0.0122,0.0071,0.0061,0.0058,0.0059,0.0051,0.0039,0.0029,0.0023,0.0012,0.0022,0.0027,0.0031,0.0029,0.0032,0.0035,0.0033,0.0034,0.0037,0.0038,0.0044,0.0048,0.0042,0.0047,0.0043,0.004,0.004,0.004,0.0039,0.004,0.0042,0.0045,0.0043,0.0038,0.0046,0.0048,0.005,0.0055,0.0056,0.0059,0.0061,0.0061,0.0066,0.0063,0.0064,0.006,0.0058,0.0061,0.0057,0.0057,0.0056,0.0051,0.0049,0.0047,0.0048,0.0048,0.0047,0.0047,0.0045,0.0044,0.0048,0.0046,0.005,0.0049,0.005,0.0049,0.0054,0.0056,0.0055,0.0057,0.0059,0.0059,0.0064,0.0077,0.0073,0.0065,0.0066,0.0071,0.0072,0.0084,0.0087,0.0097,0.0097,0.0097,0.0086,0.0107,0.0112,0.0,0.011,0.0111,0.0105,0.0108,0.0128,0.0169,0.0212,0.0243,0.026,0.0271,0.0287,0.0252,0.0219,0.0256,0.0245,0.0236,0.0225,0.0221,0.0231,0.0196,0.0173,
36.1538,0.0601,0.0988,0.1405,0.1575,0.1134,0.075,0.0609,0.0579,0.0705,0.0964,0.1314,0.1554,0.1373,0.0801,0.0439,0.0319,0.0223,0.0237,0.0313,0.0465,0.0624,0.0643,0.0847,0.107,0.1396,0.0875,0.0462,0.0337,0.0247,0.0209,0.019,0.0185,0.0228,0.0286,0.0326,0.0368,0.0425,0.0503,0.0568,0.0686,0.073,0.0728,0.09,0.0853,0.0623,0.0484,0.0337,0.0197,0.0188,0.0141,0.0131,0.0128,0.017,0.0154,0.0138,0.0152,0.0202,0.0224,0.0211,0.0253,0.0317,0.0324,0.0278,0.0264,0.0282,0.0312,0.0387,0.0594,0.0735,0.0755,0.0733,0.065,0.0547,0.0444,0.0371,0.0317,0.026,0.0182,0.0138,0.0133,0.0107,0.0102,0.0073,0.0059,0.0057,0.0045,0.005,0.0049,0.0049,0.0052,0.0051,0.006,0.0073,0.0068,0.0075,0.0097,0.0124,0.0134,0.0134,0.0123,0.0122,0.0101,0.0087,0.0085,0.0103,0.0135,0.0163,0.018,0.0203,0.0226,0.0253,0.0232,0.0212,0.0222,0.0257,0.0291,0.0249,0.0179,0.0166,0.0159,0.0158,0.0159,0.0168,0.0175,0.0165,0.0137,0.0117,0.0099,0.0113,0.0116,0.0122,0.0114,0.0108,0.0101,0.0097,0.0092,0.0086,0.0075,0.0063,0.0052,0.0043,0.0043,0.0048,0.005,0.0063,0.0059,0.0058,0.0116,0.007,0.0061,0.0057,0.0058,0.0051,0.0039,0.0031,0.0023,0.0021,0.0021,0.0031,0.0035,0.0033,0.0035,0.0038,0.0037,0.0038,0.004,0.0043,0.0045,0.0053,0.0053,0.0052,0.0046,0.0043,0.0043,0.0045,0.0043,0.0046,0.0049,0.0047,0.0046,0.0042,0.0045,0.0054,0.0051,0.0062,0.0059,0.0063,0.0071,0.0066,0.0071,0.0067,0.007,0.0072,0.0067,0.0065,0.0062,0.0062,0.0059,0.0058,0.0053,0.0052,0.0048,0.0051,0.005,0.0053,0.0049,0.0051,0.005,0.0054,0.0052,0.0053,0.0055,0.0055,0.0057,0.0065,0.0064,0.0058,0.0063,0.0061,0.0065,0.0068,0.007,0.0066,0.0067,0.0071,0.0078,0.009,0.0093,0.0103,0.0101,0.01,0.0091,0.0111,0.012,0.0149,0.0117,0.012,0.0113,0.0114,0.0128,0.0167,0.0217,0.0247,0.0264,0.0269,0.0272,0.0259,0.0264,0.0263,0.025,0.0246,0.0232,0.0228,0.0229,0.0192,0.0165,
35.9775,0.0607,0.0998,0.1418,0.1589,0.1143,0.0757,0.0616,0.0587,0.0713,0.0975,0.1326,0.1569,0.1384,0.0808,0.0443,0.0324,0.0225,0.0241,0.0317,0.0472,0.0631,0.0651,0.0853,0.1081,0.141,0.0882,0.0467,0.0341,0.0249,0.0212,0.0192,0.0187,0.0231,0.0291,0.0329,0.0372,0.043,0.0509,0.0576,0.0695,0.0738,0.0736,0.0909,0.0863,0.063,0.0492,0.0331,0.02,0.0191,0.0144,0.0133,0.013,0.0172,0.0158,0.014,0.0155,0.0205,0.0227,0.0213,0.0258,0.0321,0.0329,0.0281,0.0269,0.0286,0.0317,0.0392,0.0603,0.0743,0.0765,0.0741,0.0659,0.0552,0.0452,0.0374,0.0322,0.0263,0.0185,0.014,0.0135,0.0105,0.0099,0.0077,0.0061,0.0058,0.0047,0.005,0.0051,0.0049,0.0053,0.0049,0.0059,0.0074,0.0069,0.0076,0.0099,0.0125,0.0136,0.0135,0.0125,0.0123,0.0103,0.0086,0.0087,0.0104,0.0138,0.0164,0.0183,0.0204,0.0229,0.0256,0.0236,0.0215,0.0226,0.0262,0.0295,0.0252,0.0183,0.0169,0.0161,0.0158,0.0162,0.0171,0.0179,0.0168,0.0139,0.0117,0.0101,0.0115,0.0119,0.0123,0.0117,0.0108,0.0103,0.0098,0.0095,0.0085,0.0075,0.0064,0.0053,0.0045,0.0044,0.0047,0.005,0.0059,0.0057,0.0055,0.0112,0.0067,0.0061,0.0055,0.0056,0.0048,0.0038,0.003,0.0024,0.002,0.0024,0.003,0.0036,0.0032,0.0035,0.0037,0.0037,0.0037,0.0042,0.0044,0.0048,0.0053,0.0052,0.0053,0.0046,0.0043,0.0044,0.0042,0.0046,0.0028,0.0049,0.0046,0.0044,0.0068,0.0054,0.0054,0.0057,0.006,0.006,0.0063,0.0083,0.0066,0.0071,0.0068,0.0069,0.007,0.007,0.0067,0.0065,0.0063,0.0061,0.0055,0.0055,0.0048,0.0055,0.0049,0.005,0.0056,0.0054,0.005,0.0052,0.005,0.0054,0.0055,0.0056,0.006,0.0059,0.0062,0.0066,0.0059,0.0069,0.0065,0.0064,0.008,0.008,0.0068,0.0073,0.008,0.0069,0.0086,0.0101,0.0104,0.0097,0.0098,0.0103,0.0118,0.0127,0.0141,0.0123,0.0118,0.012,0.012,0.0135,0.0165,0.0211,0.024,0.0265,0.0269,0.0304,0.0265,0.0275,0.025,0.0257,0.0243,0.0246,0.0222,0.0253,0.0192,0.0169,
35.7624,0.0608,0.0995,0.1338,0.1301,0.1088,0.0753,0.0612,0.0583,0.0708,0.0923,0.1056,0.1078,0.1004,0.079,0.0441,0.0324,0.0225,0.0241,0.0317,0.047,0.0627,0.0646,0.0013,0.1063,0.1231,0.0875,0.0466,0.0336,0.0249,0.0211,0.0192,0.0187,0.023,0.0291,0.0329,0.0372,0.0429,0.0507,0.0575,0.0694,0.0737,0.0735,0.0908,0.0862,0.0631,0.0491,0.0331,0.0197,0.0188,0.0143,0.0133,0.013,0.0171,0.0157,0.0139,0.0154,0.0204,0.0228,0.0212,0.0257,0.0321,0.0329,0.0279,0.0268,0.0285,0.0317,0.0391,0.0605,0.0745,0.0768,0.0744,0.0661,0.0555,0.0452,0.0374,0.032,0.0262,0.0184,0.014,0.0135,0.0107,0.0103,0.0077,0.006,0.0058,0.0046,0.005,0.005,0.0049,0.0052,0.005,0.0058,0.0073,0.0069,0.0075,0.0098,0.0124,0.0135,0.0135,0.0125,0.0123,0.0102,0.0086,0.0086,0.0104,0.0136,0.0164,0.0182,0.0206,0.0229,0.0255,0.0236,0.0215,0.0226,0.026,0.0295,0.0252,0.0182,0.0168,0.0161,0.016,0.0162,0.0169,0.0178,0.0167,0.0138,0.0116,0.0099,0.0114,0.0118,0.0122,0.0115,0.0108,0.0103,0.0097,0.0092,0.0085,0.0074,0.0063,0.0052,0.0043,0.0041,0.0045,0.0049,0.006,0.0056,0.0055,0.0111,0.0066,0.0057,0.0054,0.0055,0.0047,0.0036,0.0028,0.0023,0.0019,0.0022,0.003,0.0035,0.0029,0.0034,0.0038,0.0035,0.0037,0.0042,0.0044,0.0048,0.0052,0.0051,0.0053,0.0047,0.0043,0.0044,0.0043,0.0043,0.0044,0.0046,0.0043,0.0047,0.0059,0.0051,0.0051,0.0055,0.0058,0.006,0.0064,0.0076,0.0065,0.0073,0.0068,0.0069,0.0017,0.0041,0.0063,0.0062,0.006,0.0059,0.0056,0.0053,0.0052,0.0052,0.0052,0.0052,0.0052,0.0053,0.005,0.0051,0.005,0.0052,0.0054,0.0056,0.006,0.0059,0.006,0.0061,0.0063,0.0065,0.0065,0.0068,0.0075,0.0076,0.0067,0.0067,0.0083,0.008,0.0089,0.0095,0.0103,0.0105,0.0103,0.0096,0.011,0.0122,0.0,0.0122,0.0118,0.0112,0.0118,0.0128,0.0169,0.0216,0.0248,0.0262,0.027,0.0282,0.0272,0.0263,0.0263,0.0258,0.0248,0.0233,0.0221,0.0245,0.0194,0.0172,
35.6498,0.058,0.0957,0.129,0.1252,0.1046,0.0722,0.0584,0.0555,0.0677,0.0887,0.1014,0.1036,0.0964,0.0758,0.042,0.0307,0.0213,0.0227,0.0299,0.0447,0.0599,0.0619,0.0014,0.1029,0.1191,0.0846,0.0443,0.0318,0.0235,0.0199,0.0181,0.0176,0.0217,0.0275,0.0311,0.0353,0.0408,0.0484,0.055,0.0669,0.0711,0.071,0.0881,0.0835,0.0606,0.0474,0.0317,0.0186,0.0178,0.0134,0.0123,0.0121,0.0161,0.0147,0.013,0.0144,0.0192,0.0215,0.0199,0.0243,0.0303,0.0312,0.0265,0.0254,0.0269,0.03,0.0373,0.0587,0.0727,0.075,0.0726,0.0643,0.0537,0.0435,0.0357,0.0306,0.0248,0.0174,0.0131,0.0126,0.0099,0.0096,0.0072,0.0056,0.0053,0.0042,0.0046,0.0047,0.0045,0.0048,0.0047,0.0057,0.0068,0.0065,0.0071,0.0092,0.0117,0.0127,0.0127,0.0117,0.0115,0.0096,0.008,0.008,0.0097,0.0128,0.0151,0.0172,0.0195,0.022,0.0245,0.0226,0.0205,0.0215,0.025,0.0285,0.0242,0.0172,0.0158,0.0152,0.0152,0.0153,0.016,0.0169,0.0158,0.0131,0.0109,0.0094,0.0108,0.0111,0.0117,0.011,0.0102,0.0098,0.0092,0.0087,0.008,0.0071,0.0059,0.0049,0.0042,0.004,0.0044,0.0049,0.006,0.0057,0.0055,0.0115,0.0068,0.0059,0.0056,0.0057,0.0048,0.0036,0.0028,0.002,0.0019,0.0021,0.0028,0.0033,0.0028,0.0032,0.0035,0.0033,0.0035,0.0039,0.0041,0.0045,0.0049,0.0049,0.0049,0.0044,0.004,0.0043,0.004,0.0041,0.0042,0.0044,0.0043,0.0046,0.0051,0.0052,0.0051,0.0052,0.0055,0.0057,0.006,0.0067,0.0061,0.0067,0.0062,0.0065,0.0064,0.0063,0.0061,0.0058,0.0053,0.0052,0.0052,0.0049,0.0048,0.0047,0.0048,0.0046,0.0048,0.0047,0.0048,0.0048,0.0048,0.0049,0.0046,0.005,0.0052,0.0056,0.0066,0.0056,0.0057,0.0059,0.006,0.0064,0.0077,0.0072,0.0062,0.0061,0.0071,0.0075,0.0082,0.009,0.0094,0.0099,0.0097,0.0092,0.0103,0.0115,0.0,0.0113,0.0104,0.0103,0.011,0.0122,0.0164,0.0212,0.0242,0.0256,0.0262,0.0272,0.027,0.0265,0.0266,0.0247,0.0237,0.023,0.0203,0.021,0.0183,0.0167,
35.6186,0.0605,0.0996,0.1417,0.1586,0.1139,0.0754,0.0613,0.0584,0.0711,0.0972,0.1325,0.1569,0.138,0.0803,0.0439,0.0321,0.0223,0.0239,0.0315,0.0469,0.0627,0.0648,0.0851,0.1081,0.1411,0.0879,0.0464,0.0337,0.0247,0.021,0.019,0.0185,0.0229,0.0288,0.0327,0.037,0.0427,0.0506,0.0573,0.0693,0.0736,0.0734,0.0909,0.0861,0.0628,0.0492,0.0335,0.0196,0.019,0.0142,0.0132,0.0129,0.0171,0.0155,0.0139,0.0153,0.0204,0.0227,0.0211,0.0256,0.0321,0.0327,0.0281,0.0267,0.0285,0.0316,0.0391,0.0603,0.0745,0.0767,0.0744,0.066,0.0553,0.045,0.0373,0.032,0.0262,0.0183,0.0138,0.0134,0.0106,0.0098,0.0077,0.0059,0.0057,0.0044,0.0049,0.005,0.0049,0.0052,0.0051,0.0059,0.0072,0.0067,0.0076,0.0097,0.0124,0.0133,0.0135,0.0124,0.0122,0.0102,0.0087,0.0085,0.0104,0.0135,0.0163,0.0182,0.0204,0.0229,0.0256,0.0235,0.0215,0.0224,0.0261,0.0294,0.0251,0.0182,0.0168,0.016,0.0161,0.0161,0.0172,0.0177,0.0165,0.0137,0.0118,0.01,0.0113,0.0118,0.0121,0.0114,0.0107,0.0101,0.0097,0.0093,0.0084,0.0074,0.0061,0.0051,0.0046,0.0041,0.0042,0.0048,0.0057,0.0055,0.0054,0.0104,0.0065,0.0055,0.0053,0.0052,0.0044,0.0035,0.0026,0.0021,0.0019,0.0021,0.0029,0.0033,0.003,0.0034,0.0037,0.0035,0.0036,0.0041,0.0044,0.0048,0.0053,0.005,0.005,0.0047,0.0044,0.0045,0.0041,0.0042,0.0041,0.0049,0.0052,0.0046,0.0054,0.0051,0.0053,0.0054,0.0061,0.0057,0.0062,0.0064,0.0065,0.0071,0.0068,0.007,0.0068,0.0065,0.0066,0.0061,0.0063,0.0053,0.0053,0.0049,0.0053,0.0049,0.0055,0.0049,0.0051,0.0051,0.0052,0.0038,0.0049,0.005,0.0056,0.0057,0.0055,0.005,0.0061,0.0059,0.006,0.0062,0.0064,0.0063,0.0089,0.0072,0.0065,0.0064,0.0077,0.0075,0.0091,0.0094,0.0104,0.0099,0.01,0.0088,0.0112,0.0118,0.0144,0.0107,0.0108,0.0103,0.0105,0.0126,0.0165,0.0209,0.0246,0.0262,0.0273,0.0278,0.0278,0.0271,0.0259,0.025,0.0235,0.023,0.0223,0.0229,0.0189,0.0169,
35.4951,0.0574,0.0953,0.1368,0.1536,0.1092,0.0718,0.0581,0.0553,0.0675,0.0931,0.128,0.1523,0.1336,0.0766,0.0414,0.0302,0.0209,0.0224,0.0295,0.0443,0.0594,0.0614,0.0818,0.1043,0.137,0.0844,0.0436,0.0317,0.0232,0.0196,0.0178,0.0172,0.0214,0.027,0.0306,0.0347,0.0403,0.0477,0.0543,0.0663,0.0705,0.0703,0.0877,0.0829,0.0598,0.0469,0.0315,0.0184,0.0175,0.0133,0.0122,0.012,0.0159,0.0145,0.0129,0.0144,0.019,0.0212,0.0197,0.0239,0.0299,0.0307,0.026,0.0249,0.0266,0.0295,0.0369,0.0581,0.0723,0.0742,0.0719,0.0637,0.0533,0.043,0.0352,0.0301,0.0244,0.0171,0.0128,0.0124,0.0098,0.0095,0.0071,0.0056,0.0053,0.0042,0.0045,0.0045,0.0044,0.0047,0.0047,0.0057,0.0066,0.0063,0.007,0.0091,0.0115,0.0125,0.0124,0.0115,0.0113,0.0094,0.0079,0.008,0.0096,0.0126,0.0152,0.0172,0.0192,0.0216,0.0243,0.0224,0.0202,0.0212,0.0248,0.0283,0.0239,0.017,0.0156,0.015,0.0149,0.0151,0.0159,0.0167,0.0155,0.0128,0.0109,0.0092,0.0106,0.011,0.0115,0.0109,0.0102,0.0097,0.009,0.0086,0.0079,0.0069,0.0058,0.005,0.0042,0.0041,0.0041,0.0049,0.0059,0.006,0.0057,0.0116,0.0068,0.006,0.0056,0.0058,0.0047,0.0039,0.003,0.0023,0.002,0.0023,0.0027,0.0033,0.0029,0.0032,0.0031,0.0032,0.0033,0.0039,0.0042,0.0046,0.005,0.0048,0.0049,0.0044,0.004,0.0043,0.0038,0.0041,0.0043,0.0046,0.0044,0.0045,0.0047,0.0051,0.005,0.0054,0.0054,0.0059,0.0059,0.0076,0.0063,0.0067,0.0063,0.0063,0.0065,0.0062,0.0062,0.0058,0.0054,0.0055,0.005,0.0047,0.0046,0.0047,0.0047,0.005,0.0047,0.0048,0.0047,0.004,0.0046,0.005,0.0049,0.0055,0.0045,0.0054,0.0054,0.0054,0.0053,0.0061,0.0061,0.0066,0.0076,0.0073,0.0065,0.0061,0.0049,0.0061,0.0084,0.0092,0.0095,0.0094,0.0097,0.0093,0.0106,0.0113,0.0135,0.0115,0.0108,0.0108,0.0113,0.0123,0.0163,0.0211,0.0223,0.0258,0.0263,0.0272,0.0263,0.027,0.0257,0.0246,0.0237,0.024,0.0222,0.0257,0.0183,0.0175,
27.4434,0.0653,0.1082,0.1541,0.1712,0.1221,0.0811,0.0661,0.063,0.0772,0.106,0.1448,0.1719,0.1494,0.0866,0.0468,0.0347,0.0239,0.026,0.0341,0.0512,0.0681,0.0706,0.0935,0.1197,0.1555,0.0947,0.0498,0.0363,0.0265,0.0227,0.0204,0.0199,0.0247,0.0311,0.0353,0.0398,0.0464,0.0547,0.0624,0.0759,0.0807,0.0806,0.1005,0.0947,0.0687,0.0544,0.0361,0.0207,0.0201,0.0151,0.0139,0.0138,0.0184,0.0166,0.0148,0.0161,0.0219,0.0243,0.0227,0.0275,0.0345,0.0353,0.0301,0.0284,0.0306,0.0339,0.0425,0.0667,0.083,0.0855,0.0828,0.0732,0.061,0.0492,0.0405,0.0345,0.0281,0.0195,0.0149,0.0142,0.0115,0.0108,0.0081,0.0062,0.0061,0.0047,0.0053,0.0052,0.0052,0.0055,0.0055,0.0063,0.0074,0.0074,0.0082,0.0105,0.0133,0.0144,0.0144,0.0132,0.0131,0.0106,0.0092,0.0089,0.0111,0.0144,0.0175,0.0194,0.0223,0.0247,0.0279,0.0254,0.0232,0.0242,0.0284,0.0322,0.0273,0.0194,0.018,0.0171,0.0171,0.0171,0.0182,0.0188,0.0174,0.0145,0.0127,0.0101,0.012,0.0123,0.0131,0.0121,0.0115,0.011,0.0103,0.0096,0.0092,0.0079,0.0068,0.0055,0.0048,0.0043,0.0048,0.005,0.0061,0.0058,0.0057,0.0115,0.0068,0.0059,0.0059,0.0058,0.005,0.0039,0.0033,0.0019,0.0017,0.0021,0.0029,0.0036,0.0033,0.0034,0.0039,0.0035,0.004,0.0042,0.0047,0.0049,0.0059,0.0053,0.0056,0.0047,0.0046,0.0046,0.0045,0.0043,0.0049,0.0048,0.005,0.0048,0.0076,0.0051,0.0059,0.0059,0.0061,0.0062,0.007,0.0071,0.0066,0.0075,0.0073,0.0073,0.0075,0.007,0.0072,0.0062,0.0068,0.0061,0.0061,0.0053,0.0055,0.005,0.0056,0.0052,0.0058,0.005,0.0055,0.0048,0.0058,0.0052,0.0056,0.0057,0.0069,0.0062,0.0075,0.0056,0.0062,0.0057,0.0068,0.0074,0.0086,0.0072,0.0073,0.0063,0.0072,0.0072,0.0094,0.0091,0.0106,0.0104,0.0113,0.0094,0.0118,0.0111,0.0148,0.0118,0.0124,0.0116,0.0121,0.0132,0.0177,0.0236,0.0267,0.0271,0.0285,0.0305,0.0312,0.0295,0.0295,0.028,0.0274,0.0257,0.0249,0.0243,0.0234,0.017,
27.0603,0.0671,0.1104,0.1564,0.1739,0.1245,0.083,0.0678,0.0645,0.0788,0.1077,0.1465,0.1735,0.1513,0.0882,0.048,0.0357,0.0246,0.0266,0.035,0.0522,0.0693,0.0717,0.0938,0.1205,0.1564,0.0963,0.0512,0.0374,0.0273,0.0231,0.021,0.0205,0.0254,0.0321,0.0364,0.0411,0.0475,0.0559,0.0635,0.0774,0.0822,0.0816,0.1019,0.0962,0.0697,0.0549,0.0361,0.0216,0.021,0.0158,0.0145,0.0143,0.0189,0.0172,0.0153,0.017,0.0226,0.0251,0.0235,0.0285,0.0354,0.0362,0.031,0.0295,0.0315,0.0348,0.0436,0.0679,0.0843,0.0865,0.0837,0.0743,0.0619,0.0501,0.0414,0.0354,0.0289,0.0202,0.0155,0.0148,0.0119,0.0113,0.0085,0.0066,0.0064,0.0049,0.0055,0.0056,0.0053,0.0058,0.0056,0.0067,0.0081,0.0075,0.0077,0.0104,0.0139,0.0149,0.015,0.0138,0.0136,0.0113,0.0096,0.0096,0.0116,0.015,0.0181,0.0201,0.0227,0.0183,0.0273,0.0263,0.0241,0.0245,0.0291,0.0331,0.0281,0.02,0.0186,0.0179,0.0177,0.0178,0.0189,0.0197,0.0182,0.0152,0.0128,0.0107,0.0127,0.013,0.0133,0.0128,0.0121,0.0115,0.0108,0.0102,0.0095,0.0084,0.007,0.0057,0.005,0.0046,0.005,0.0055,0.0067,0.0063,0.0061,0.0122,0.0072,0.0063,0.0059,0.0061,0.0051,0.0041,0.0032,0.0026,0.0016,0.0019,0.0033,0.0036,0.0035,0.0039,0.0042,0.004,0.0041,0.0044,0.0048,0.0052,0.0058,0.006,0.0056,0.0053,0.0048,0.0049,0.0043,0.0046,0.0051,0.0051,0.0048,0.0053,0.0049,0.0058,0.0055,0.006,0.0063,0.0067,0.0071,0.0073,0.0072,0.0083,0.0077,0.0078,0.0079,0.0074,0.0076,0.0069,0.0068,0.007,0.0065,0.006,0.0057,0.006,0.0058,0.005,0.0057,0.0057,0.0061,0.0055,0.0058,0.0064,0.0064,0.0061,0.0069,0.0066,0.0072,0.0062,0.0071,0.0071,0.007,0.0076,0.0103,0.0082,0.0067,0.0069,0.0073,0.0082,0.0089,0.01,0.011,0.0107,0.0106,0.0104,0.0117,0.0132,0.0105,0.0124,0.0127,0.0119,0.0127,0.013,0.019,0.0235,0.028,0.0295,0.0324,0.0321,0.0314,0.0304,0.0312,0.0293,0.0282,0.0258,0.0243,0.0276,0.0228,0.0201,
27.0288,0.0665,0.1093,0.1391,0.1324,0.1145,0.0821,0.0669,0.0634,0.077,0.0978,0.1067,0.1081,0.1001,0.0844,0.0476,0.0353,0.0244,0.0263,0.0346,0.0516,0.0685,0.0708,0.0,0.1139,0.1257,0.0951,0.0505,0.0366,0.0271,0.0229,0.0208,0.0203,0.0252,0.0317,0.036,0.0406,0.0469,0.0552,0.063,0.0765,0.0812,0.0812,0.1006,0.0952,0.0691,0.0547,0.0363,0.0215,0.0208,0.0156,0.0143,0.0143,0.0186,0.0171,0.0152,0.0169,0.0224,0.025,0.0233,0.0284,0.0353,0.0361,0.0308,0.0295,0.0313,0.0347,0.0433,0.068,0.0839,0.0865,0.0832,0.0742,0.0618,0.0501,0.0412,0.0357,0.0287,0.0201,0.0153,0.0146,0.0117,0.0112,0.0084,0.0065,0.0062,0.0049,0.0053,0.0053,0.0052,0.0057,0.0055,0.0063,0.0079,0.0074,0.0083,0.0107,0.0136,0.0148,0.0148,0.0136,0.0134,0.0111,0.0094,0.0094,0.0113,0.0149,0.0179,0.02,0.0226,0.0255,0.0284,0.0262,0.0238,0.0251,0.0291,0.033,0.0279,0.02,0.0184,0.0177,0.0176,0.0177,0.0185,0.0195,0.0183,0.0151,0.0126,0.0108,0.0124,0.013,0.0134,0.0127,0.0118,0.0113,0.0106,0.0102,0.0094,0.0082,0.0069,0.0057,0.005,0.0046,0.0054,0.0055,0.0068,0.0065,0.0063,0.0132,0.0077,0.0066,0.0063,0.0064,0.0054,0.004,0.0033,0.0026,0.0023,0.0024,0.0032,0.0035,0.0034,0.0038,0.0041,0.0038,0.004,0.0045,0.0048,0.0052,0.0057,0.0056,0.0057,0.0052,0.0046,0.0049,0.0046,0.0046,0.0049,0.0055,0.0047,0.0052,0.0064,0.0054,0.0054,0.0059,0.0065,0.0066,0.0071,0.0072,0.0072,0.008,0.0074,0.0076,0.0076,0.0074,0.0072,0.0068,0.0066,0.0064,0.006,0.0058,0.0055,0.0053,0.0056,0.0054,0.0055,0.0056,0.0056,0.0056,0.0051,0.0055,0.0057,0.0058,0.0063,0.006,0.0079,0.0066,0.0064,0.0063,0.0068,0.0073,0.0114,0.008,0.0061,0.0071,0.0075,0.008,0.0088,0.0101,0.0106,0.011,0.0108,0.01,0.0119,0.0128,0.0,0.0126,0.0124,0.0116,0.012,0.0142,0.019,0.0258,0.0282,0.0298,0.0322,0.033,0.0311,0.028,0.0293,0.0286,0.0277,0.0262,0.025,0.0258,0.0209,0.0188,
26.7339,0.0672,0.1107,0.1572,0.1747,0.1248,0.0832,0.068,0.0645,0.079,0.108,0.1472,0.1746,0.152,0.0883,0.048,0.0356,0.0245,0.0266,0.0349,0.0521,0.0693,0.0717,0.0947,0.1211,0.1576,0.0965,0.0509,0.0372,0.0272,0.0229,0.0209,0.0204,0.0253,0.032,0.0362,0.0409,0.0474,0.056,0.0637,0.0773,0.0823,0.0822,0.1023,0.0965,0.0696,0.0543,0.0367,0.0216,0.0207,0.0156,0.0142,0.0143,0.0189,0.0171,0.0152,0.0169,0.0225,0.0251,0.0234,0.0284,0.0353,0.0362,0.0308,0.0295,0.0315,0.0347,0.0435,0.0684,0.0846,0.0869,0.0842,0.0745,0.0622,0.0502,0.0413,0.0353,0.0287,0.02,0.0152,0.0146,0.0118,0.0112,0.0084,0.0065,0.0062,0.0049,0.0055,0.0054,0.0053,0.0057,0.0055,0.0067,0.0079,0.0075,0.0083,0.0108,0.0137,0.0149,0.0149,0.0137,0.0134,0.0112,0.0096,0.0095,0.0114,0.0149,0.0181,0.0201,0.0228,0.0255,0.0286,0.0262,0.024,0.025,0.0292,0.0331,0.0282,0.0201,0.0185,0.0177,0.0176,0.0178,0.0187,0.0195,0.0184,0.0149,0.0127,0.0108,0.0125,0.0128,0.0136,0.0128,0.012,0.0114,0.0108,0.0101,0.0094,0.0083,0.0067,0.0054,0.005,0.0047,0.0048,0.0056,0.0068,0.0065,0.006,0.0129,0.0075,0.0066,0.0064,0.0063,0.0052,0.0041,0.0034,0.0025,0.0022,0.0026,0.0034,0.0037,0.0032,0.0037,0.0041,0.0038,0.004,0.0045,0.0048,0.005,0.0056,0.0058,0.0056,0.005,0.0044,0.0047,0.0049,0.0046,0.005,0.0053,0.0054,0.0044,0.0057,0.005,0.0058,0.0061,0.0063,0.007,0.007,0.0072,0.0069,0.0063,0.0071,0.0076,0.0076,0.0076,0.0072,0.0064,0.0067,0.0065,0.0059,0.0058,0.0053,0.0055,0.0057,0.0055,0.0059,0.0055,0.0058,0.0055,0.0052,0.0057,0.006,0.0059,0.0064,0.0062,0.0069,0.0062,0.0072,0.0069,0.0076,0.0075,0.0085,0.0075,0.0068,0.0064,0.0073,0.0073,0.009,0.0092,0.0107,0.011,0.0097,0.0094,0.0111,0.0121,0.0154,0.0128,0.0132,0.0118,0.0119,0.0143,0.0187,0.0235,0.0283,0.0298,0.0294,0.029,0.0329,0.0315,0.0301,0.0283,0.0288,0.0269,0.025,0.0291,0.0228,0.0195,
26.5931,0.0676,0.1113,0.1578,0.1753,0.1254,0.0837,0.0682,0.0651,0.0794,0.1086,0.1479,0.1753,0.1526,0.0888,0.0483,0.0359,0.0247,0.0268,0.0352,0.0526,0.0698,0.0722,0.0949,0.1217,0.1582,0.097,0.0513,0.0375,0.0274,0.0233,0.021,0.0206,0.0255,0.0323,0.0365,0.0412,0.0477,0.0563,0.0642,0.078,0.0829,0.0827,0.1029,0.097,0.0702,0.0551,0.0366,0.0218,0.021,0.0159,0.0145,0.0146,0.0191,0.017,0.0152,0.0172,0.0229,0.0252,0.0237,0.0287,0.0358,0.0365,0.0312,0.0297,0.0318,0.0352,0.0438,0.0689,0.0851,0.0875,0.0847,0.075,0.0623,0.0509,0.0417,0.0358,0.029,0.0205,0.0153,0.0149,0.012,0.0114,0.0085,0.0066,0.0064,0.005,0.0056,0.0055,0.0053,0.0058,0.0057,0.0066,0.0081,0.0076,0.0085,0.0108,0.014,0.0151,0.0149,0.0139,0.0137,0.0114,0.0091,0.0096,0.0116,0.0153,0.0183,0.0203,0.0233,0.026,0.0291,0.0267,0.0242,0.0254,0.0296,0.0335,0.0285,0.0202,0.0187,0.018,0.0179,0.018,0.0191,0.0199,0.0187,0.0154,0.0132,0.0111,0.0128,0.0132,0.0137,0.0129,0.0121,0.0118,0.0107,0.0104,0.0098,0.0087,0.0071,0.006,0.0052,0.0049,0.0057,0.0058,0.0072,0.0068,0.0066,0.0133,0.0076,0.0068,0.0064,0.0066,0.0055,0.0045,0.0034,0.0028,0.0024,0.0025,0.0035,0.0034,0.0036,0.0038,0.0041,0.0038,0.0042,0.0047,0.0048,0.0054,0.0063,0.0061,0.0059,0.0052,0.0048,0.0051,0.0048,0.0046,0.0049,0.0053,0.0056,0.0016,0.0083,0.0049,0.0059,0.0063,0.0066,0.0071,0.0075,0.0078,0.0071,0.0082,0.008,0.0079,0.0079,0.0077,0.0079,0.0073,0.0058,0.0066,0.0066,0.0059,0.0055,0.0061,0.0064,0.0059,0.006,0.0058,0.0062,0.0055,0.0057,0.0065,0.006,0.0067,0.0062,0.0068,0.0062,0.0061,0.0068,0.0077,0.0079,0.0074,0.0106,0.0089,0.0073,0.0071,0.0089,0.0084,0.0087,0.0098,0.0116,0.0111,0.0116,0.0108,0.0126,0.013,0.0165,0.0129,0.0128,0.0125,0.0133,0.0145,0.0197,0.0254,0.0289,0.0297,0.0311,0.0306,0.0321,0.0313,0.0302,0.0307,0.0276,0.0272,0.0256,0.0252,0.0237,0.0197,
26.5674,0.0668,0.1101,0.1388,0.132,0.1145,0.0826,0.0673,0.0636,0.0772,0.0977,0.1063,0.1077,0.0997,0.0844,0.0478,0.0355,0.0244,0.0265,0.0347,0.0518,0.0689,0.0712,0.0,0.114,0.1251,0.0957,0.0507,0.0367,0.0271,0.0229,0.0209,0.0203,0.0252,0.0319,0.0361,0.0407,0.047,0.0555,0.0633,0.0771,0.0818,0.0816,0.1016,0.096,0.0693,0.055,0.0367,0.0212,0.0208,0.0156,0.0145,0.0143,0.0188,0.0169,0.0152,0.0169,0.0225,0.0252,0.0234,0.0285,0.0355,0.0363,0.0309,0.0296,0.0314,0.035,0.0436,0.0688,0.085,0.0876,0.0843,0.075,0.0625,0.0507,0.0415,0.0357,0.0288,0.0201,0.0152,0.0147,0.0118,0.0112,0.0083,0.0065,0.0062,0.0049,0.0053,0.0054,0.0053,0.0057,0.0055,0.0067,0.0079,0.0075,0.0083,0.0108,0.0137,0.0148,0.0148,0.0137,0.0135,0.0112,0.0092,0.0093,0.0114,0.015,0.0181,0.0202,0.0229,0.0257,0.0288,0.0264,0.024,0.0253,0.0292,0.0334,0.0283,0.0202,0.0186,0.0178,0.0177,0.0176,0.0187,0.0197,0.0184,0.0152,0.0127,0.0108,0.0126,0.013,0.0137,0.0127,0.0119,0.0114,0.0107,0.0102,0.0094,0.0083,0.0069,0.0058,0.0049,0.0047,0.005,0.0057,0.0068,0.0066,0.0064,0.0134,0.0077,0.0067,0.0064,0.0066,0.0052,0.0043,0.0031,0.0016,0.002,0.0025,0.0033,0.0039,0.0033,0.0037,0.0041,0.0039,0.004,0.0045,0.0048,0.0053,0.0057,0.0057,0.0056,0.0043,0.004,0.0047,0.0046,0.0047,0.0049,0.0055,0.0052,0.0052,0.0046,0.0055,0.0061,0.0061,0.0064,0.0065,0.007,0.0072,0.0065,0.0078,0.0074,0.0076,0.0074,0.0072,0.0068,0.0063,0.0059,0.0059,0.0055,0.0058,0.0055,0.0056,0.0057,0.0056,0.0055,0.0055,0.0053,0.0056,0.0037,0.0058,0.0059,0.0058,0.0065,0.006,0.0062,0.0064,0.0063,0.0067,0.0072,0.0073,0.0071,0.0081,0.0068,0.007,0.0071,0.0082,0.009,0.01,0.0106,0.0107,0.0095,0.01,0.0111,0.0125,0.0,0.0129,0.0122,0.0123,0.012,0.0141,0.0186,0.0247,0.028,0.0306,0.0297,0.0318,0.0312,0.0312,0.0302,0.0295,0.028,0.0265,0.0249,0.025,0.0222,0.0196,
26.2937,0.063,0.1047,0.1503,0.1675,0.1185,0.0782,0.0635,0.0603,0.0741,0.1023,0.1409,0.168,0.1457,0.0832,0.0448,0.0331,0.0228,0.0247,0.0324,0.0487,0.065,0.0673,0.0894,0.1159,0.1519,0.0918,0.0475,0.0346,0.0252,0.0214,0.0195,0.019,0.0236,0.0296,0.0336,0.038,0.044,0.0522,0.0598,0.0734,0.0781,0.0782,0.0981,0.0924,0.066,0.0522,0.0344,0.0198,0.0192,0.0145,0.0133,0.0131,0.0174,0.0157,0.0139,0.0157,0.0207,0.0231,0.0214,0.0262,0.0323,0.0335,0.0283,0.0271,0.0288,0.0322,0.0405,0.0652,0.081,0.0837,0.0807,0.07,0.0585,0.0472,0.0385,0.0328,0.0263,0.0185,0.0137,0.0133,0.0108,0.0102,0.0078,0.006,0.0058,0.0045,0.0049,0.005,0.005,0.0053,0.0052,0.0061,0.0073,0.0069,0.0076,0.01,0.0126,0.0136,0.0136,0.0124,0.0123,0.0103,0.0087,0.0086,0.0106,0.0139,0.0166,0.0186,0.0213,0.024,0.0269,0.0244,0.0222,0.0232,0.0273,0.0311,0.0263,0.0182,0.017,0.0163,0.0163,0.0164,0.0172,0.0178,0.0168,0.0139,0.0116,0.0096,0.0114,0.0119,0.0123,0.0116,0.0109,0.0104,0.0098,0.0092,0.0086,0.0074,0.0062,0.0054,0.0045,0.0043,0.0048,0.0049,0.0061,0.0057,0.0057,0.0119,0.0068,0.0059,0.0056,0.0057,0.0048,0.004,0.0029,0.0025,0.0021,0.0023,0.0033,0.0036,0.0031,0.0036,0.0037,0.0037,0.0037,0.0042,0.0045,0.0048,0.0052,0.0051,0.0053,0.0048,0.0043,0.0047,0.0042,0.0047,0.0042,0.0034,0.0032,0.0049,0.0064,0.0057,0.0059,0.0057,0.0059,0.0063,0.0066,0.0066,0.0068,0.0073,0.0068,0.0073,0.007,0.0066,0.0068,0.0062,0.0064,0.0058,0.0057,0.0054,0.005,0.0048,0.005,0.0053,0.005,0.005,0.0053,0.0053,0.0052,0.0064,0.0048,0.0059,0.0049,0.0056,0.0078,0.0062,0.0058,0.0062,0.0065,0.007,0.009,0.0074,0.0061,0.0065,0.0068,0.0072,0.0088,0.0094,0.0097,0.0104,0.0092,0.0092,0.0111,0.0118,0.0172,0.012,0.0125,0.0112,0.0122,0.0137,0.0176,0.0243,0.0268,0.0293,0.0299,0.0252,0.0243,0.0275,0.0304,0.0285,0.0281,0.0266,0.0259,0.0266,0.0199,0.0183,
26.2655,0.0666,0.1096,0.138,0.1311,0.1139,0.0823,0.0671,0.0633,0.0769,0.0971,0.1055,0.107,0.0991,0.084,0.0476,0.0353,0.0243,0.0264,0.0346,0.0517,0.0686,0.0709,0.0,0.1136,0.1245,0.0954,0.0505,0.0365,0.027,0.0229,0.0208,0.0203,0.0252,0.0317,0.0359,0.0406,0.0469,0.0553,0.0631,0.077,0.0816,0.0817,0.1016,0.096,0.0693,0.0547,0.0362,0.0213,0.0209,0.0155,0.0146,0.0143,0.0188,0.0172,0.0151,0.0169,0.0224,0.025,0.0233,0.0284,0.0354,0.0362,0.0308,0.0295,0.0313,0.0348,0.0435,0.0689,0.0853,0.0876,0.0844,0.0751,0.0624,0.0505,0.0413,0.0354,0.0288,0.0201,0.0152,0.0146,0.0117,0.0112,0.0084,0.0065,0.0062,0.0048,0.0053,0.0053,0.0051,0.0056,0.0055,0.0065,0.0079,0.0074,0.0082,0.0107,0.0137,0.0148,0.0147,0.0136,0.0134,0.0111,0.0093,0.0093,0.0113,0.0147,0.0179,0.0201,0.0227,0.0257,0.0287,0.0264,0.0239,0.0251,0.0293,0.0326,0.0281,0.0201,0.0185,0.0177,0.0176,0.0177,0.0185,0.0195,0.0183,0.0151,0.0127,0.0107,0.0124,0.0128,0.0134,0.0125,0.0117,0.0112,0.0105,0.0101,0.0093,0.0082,0.0068,0.0057,0.0049,0.0045,0.0039,0.0048,0.0062,0.0059,0.0058,0.012,0.0069,0.0059,0.0044,0.0057,0.0049,0.0038,0.0028,0.0024,0.0022,0.0022,0.0032,0.0038,0.0027,0.0036,0.0039,0.0037,0.0039,0.0044,0.0047,0.0052,0.0056,0.0055,0.0056,0.005,0.0046,0.0049,0.0045,0.0045,0.0048,0.005,0.0054,0.005,0.005,0.0052,0.0055,0.0059,0.0063,0.0065,0.0068,0.0072,0.007,0.0078,0.0072,0.0077,0.0074,0.0073,0.007,0.0067,0.0065,0.0063,0.0059,0.0056,0.0056,0.0054,0.0054,0.0055,0.0054,0.0055,0.0053,0.0055,0.0053,0.0054,0.0056,0.0058,0.0063,0.0057,0.0063,0.0065,0.0066,0.0067,0.0063,0.0022,0.0061,0.008,0.0068,0.0069,0.0074,0.007,0.0083,0.0094,0.0098,0.0105,0.0102,0.0096,0.0117,0.0127,0.0,0.0121,0.0121,0.0117,0.0122,0.014,0.0187,0.0242,0.0281,0.03,0.0309,0.0295,0.0313,0.0312,0.0299,0.0293,0.0284,0.0263,0.0255,0.025,0.0218,0.0193,
25.9323,0.0664,0.1098,0.1566,0.1742,0.1239,0.0824,0.0671,0.0637,0.0783,0.1074,0.147,0.1748,0.1518,0.0874,0.0472,0.035,0.024,0.0261,0.0343,0.0515,0.0685,0.0709,0.0939,0.1211,0.158,0.096,0.0502,0.0364,0.0266,0.0223,0.0205,0.02,0.0249,0.0313,0.0356,0.0403,0.0468,0.055,0.0631,0.0769,0.082,0.0819,0.1025,0.0964,0.0691,0.054,0.0374,0.0211,0.0205,0.0153,0.014,0.0139,0.0185,0.0167,0.015,0.0167,0.0221,0.0246,0.023,0.0279,0.0349,0.0356,0.0305,0.029,0.0309,0.0344,0.0432,0.0684,0.085,0.0878,0.0848,0.0748,0.0623,0.0501,0.0408,0.0347,0.0284,0.0196,0.0151,0.0146,0.0115,0.0111,0.0081,0.0063,0.0063,0.0048,0.0056,0.0051,0.0052,0.0054,0.0056,0.0064,0.008,0.0074,0.0084,0.0105,0.0136,0.0145,0.0147,0.0136,0.0134,0.0109,0.0094,0.0093,0.0113,0.0147,0.018,0.0197,0.023,0.0254,0.0286,0.026,0.0237,0.025,0.0294,0.0333,0.0281,0.0199,0.0183,0.0174,0.0177,0.0177,0.0188,0.0193,0.0183,0.0149,0.0128,0.0108,0.0124,0.0131,0.0135,0.0127,0.0119,0.0113,0.0106,0.01,0.0095,0.008,0.007,0.0051,0.0051,0.0048,0.0051,0.0059,0.0074,0.0068,0.0067,0.0134,0.0079,0.0065,0.0064,0.0066,0.0057,0.0041,0.0034,0.0026,0.002,0.0023,0.0037,0.0037,0.0035,0.0039,0.0041,0.0034,0.0043,0.0043,0.0049,0.0049,0.0063,0.0059,0.0057,0.0049,0.0047,0.0045,0.0047,0.0043,0.0051,0.0053,0.0062,0.005,0.0066,0.0049,0.0056,0.0062,0.0064,0.0067,0.007,0.0072,0.0068,0.0084,0.008,0.0075,0.0075,0.0069,0.0071,0.0063,0.0069,0.0061,0.0063,0.0055,0.0058,0.0058,0.0054,0.0057,0.0051,0.0054,0.0055,0.0052,0.0058,0.0063,0.0052,0.0052,0.0078,0.0062,0.0062,0.0063,0.0065,0.0074,0.0075,0.0082,0.0097,0.0072,0.007,0.0059,0.0075,0.0079,0.0082,0.0091,0.0106,0.0106,0.0101,0.0104,0.0114,0.0124,0.0136,0.0121,0.0135,0.0107,0.011,0.0123,0.0197,0.0238,0.0289,0.0307,0.0324,0.0359,0.0326,0.0309,0.0312,0.0311,0.0292,0.0278,0.0255,0.0272,0.0236,0.0189,
25.9065,0.0667,0.1099,0.1379,0.131,0.1139,0.0824,0.0672,0.0633,0.0769,0.0972,0.1055,0.1069,0.0989,0.084,0.0475,0.0353,0.0242,0.0263,0.0345,0.0516,0.0686,0.0709,0.0,0.1133,0.124,0.0954,0.0504,0.0364,0.0269,0.0227,0.0207,0.0201,0.0251,0.0316,0.0358,0.0405,0.0468,0.0553,0.063,0.077,0.0817,0.0818,0.1018,0.0962,0.0692,0.0549,0.0362,0.0213,0.0205,0.0155,0.0142,0.0141,0.0187,0.017,0.015,0.0169,0.0223,0.0249,0.0232,0.0283,0.0352,0.036,0.0307,0.0294,0.0313,0.0348,0.0435,0.0689,0.0854,0.088,0.0847,0.0754,0.0626,0.0505,0.0414,0.0353,0.0286,0.02,0.015,0.0146,0.0116,0.011,0.0082,0.0064,0.0061,0.0049,0.0052,0.0053,0.0052,0.0056,0.0055,0.0065,0.0079,0.0074,0.0082,0.0106,0.0136,0.0148,0.0147,0.0135,0.0128,0.011,0.0091,0.0093,0.0112,0.0149,0.0179,0.0201,0.0228,0.0258,0.0287,0.0264,0.0239,0.0251,0.0293,0.0335,0.0283,0.0201,0.0185,0.0177,0.0176,0.0177,0.0186,0.0194,0.0182,0.0151,0.0125,0.0107,0.0123,0.0131,0.0135,0.0129,0.0118,0.0114,0.0106,0.0102,0.0092,0.0081,0.0068,0.0057,0.005,0.0048,0.0053,0.0059,0.007,0.0067,0.0066,0.0138,0.0079,0.007,0.0066,0.0069,0.0056,0.0044,0.0031,0.0027,0.0021,0.0024,0.0032,0.0039,0.0032,0.0038,0.0041,0.0038,0.0041,0.0046,0.0048,0.0054,0.0057,0.0056,0.0056,0.005,0.0045,0.0055,0.0046,0.0046,0.0048,0.0053,0.0042,0.0052,0.0058,0.0055,0.0057,0.0059,0.0062,0.0065,0.007,0.0072,0.0072,0.0079,0.0073,0.0076,0.0074,0.0075,0.0069,0.0068,0.0069,0.0063,0.0061,0.0058,0.0054,0.0057,0.0055,0.0054,0.0056,0.0039,0.005,0.0055,0.0051,0.0052,0.0057,0.0058,0.0064,0.0064,0.0072,0.0064,0.0064,0.0072,0.007,0.0072,0.009,0.0079,0.0067,0.0068,0.0074,0.008,0.0085,0.0095,0.0088,0.0097,0.0099,0.0101,0.011,0.0131,0.0,0.0124,0.0118,0.0124,0.0107,0.0134,0.0186,0.025,0.028,0.0299,0.0305,0.0316,0.0317,0.0314,0.0289,0.0291,0.0276,0.0266,0.0265,0.0258,0.022,0.02,
13.4418,0.0748,0.1222,0.1729,0.1933,0.1397,0.0932,0.076,0.0723,0.0879,0.12,0.1636,0.1938,0.1706,0.0995,0.0548,0.04,0.0278,0.0297,0.0392,0.0585,0.0782,0.0807,0.1067,0.1362,0.1776,0.1103,0.058,0.0423,0.0309,0.026,0.0236,0.023,0.0285,0.036,0.0408,0.0462,0.0533,0.0631,0.0719,0.0878,0.0936,0.0933,0.1164,0.1099,0.0796,0.0624,0.042,0.0243,0.0233,0.0176,0.016,0.0158,0.0212,0.0192,0.017,0.0188,0.0251,0.0282,0.0262,0.0317,0.0394,0.0406,0.0348,0.033,0.0353,0.039,0.0491,0.0781,0.0973,0.1006,0.0974,0.0862,0.0718,0.0575,0.0469,0.0398,0.0324,0.0228,0.0171,0.0161,0.0132,0.0125,0.0095,0.0069,0.0066,0.0054,0.006,0.006,0.0059,0.0063,0.0062,0.0072,0.0089,0.0083,0.0092,0.0119,0.0153,0.0167,0.0166,0.0153,0.015,0.0123,0.0106,0.0102,0.0125,0.0165,0.0201,0.0224,0.0257,0.029,0.0329,0.03,0.027,0.0282,0.0335,0.0383,0.0325,0.0225,0.0208,0.0197,0.0192,0.0192,0.021,0.0217,0.0205,0.0169,0.0144,0.0118,0.0131,0.014,0.0147,0.0136,0.0129,0.0125,0.0118,0.0112,0.0104,0.0092,0.0077,0.0063,0.0055,0.005,0.0048,0.0055,0.0068,0.0062,0.0063,0.0123,0.0076,0.0065,0.0063,0.0064,0.0055,0.0041,0.0033,0.0027,0.0023,0.0025,0.0035,0.0042,0.0037,0.0036,0.0044,0.0041,0.0045,0.0049,0.0051,0.0055,0.0067,0.0062,0.0065,0.0056,0.0051,0.0055,0.0049,0.0051,0.0054,0.0059,0.0056,0.0058,0.007,0.0063,0.0064,0.0066,0.0071,0.0071,0.0078,0.008,0.0082,0.0088,0.0085,0.0087,0.0091,0.0082,0.0085,0.0077,0.0077,0.0069,0.0067,0.0065,0.0066,0.0061,0.0061,0.0056,0.0064,0.0061,0.0063,0.0064,0.0064,0.0065,0.0066,0.0066,0.0074,0.0068,0.0075,0.0071,0.0074,0.0074,0.0077,0.0076,0.0092,0.0082,0.0075,0.0077,0.0089,0.0092,0.0097,0.0096,0.0115,0.0114,0.0113,0.0104,0.0125,0.0131,0.0181,0.0133,0.0139,0.0118,0.0139,0.0153,0.0218,0.029,0.0338,0.0365,0.0363,0.0371,0.0384,0.0371,0.037,0.0341,0.0356,0.0326,0.0317,0.0316,0.0277,0.024,
13.4888,0.0756,0.1231,0.1532,0.1436,0.1302,0.0938,0.0764,0.0727,0.0881,0.1093,0.1147,0.1156,0.1071,0.0979,0.0553,0.0405,0.0283,0.0301,0.0397,0.059,0.0786,0.0812,0.0,0.128,0.1379,0.1106,0.0585,0.0424,0.0313,0.0264,0.0241,0.0234,0.029,0.0366,0.0414,0.0468,0.0539,0.0636,0.0726,0.0886,0.0943,0.0942,0.1171,0.1111,0.0808,0.0635,0.0417,0.0246,0.0237,0.0179,0.0163,0.0159,0.0214,0.0195,0.0172,0.0191,0.0255,0.0286,0.0266,0.0323,0.0403,0.0413,0.0352,0.0336,0.0358,0.0395,0.0497,0.0791,0.0985,0.1017,0.0983,0.0875,0.0727,0.0581,0.0475,0.0407,0.0329,0.023,0.0172,0.0168,0.0133,0.0127,0.0095,0.0073,0.007,0.0055,0.006,0.006,0.0058,0.0063,0.0062,0.0073,0.0089,0.0084,0.0093,0.012,0.0155,0.0168,0.0168,0.0155,0.0152,0.0126,0.0107,0.0105,0.0127,0.0168,0.0203,0.0227,0.0258,0.0295,0.0332,0.0303,0.0274,0.0288,0.0338,0.0389,0.0329,0.023,0.021,0.0201,0.02,0.0201,0.021,0.0221,0.0206,0.0171,0.0144,0.012,0.0137,0.0143,0.0148,0.0139,0.013,0.0127,0.0119,0.0114,0.0104,0.0092,0.0077,0.0064,0.0055,0.005,0.0052,0.0058,0.0069,0.0065,0.0064,0.0138,0.0078,0.0067,0.0064,0.0065,0.0055,0.0043,0.0033,0.0027,0.0023,0.0024,0.0034,0.0042,0.0036,0.0041,0.0044,0.0041,0.0045,0.005,0.0052,0.0057,0.0061,0.0062,0.0063,0.0055,0.0049,0.0051,0.0051,0.005,0.0053,0.0053,0.0052,0.0056,0.0063,0.0062,0.0059,0.0065,0.0069,0.0075,0.0079,0.0081,0.008,0.0088,0.0083,0.0088,0.0085,0.0083,0.0077,0.0074,0.0075,0.0069,0.0069,0.0064,0.0062,0.0062,0.0062,0.006,0.0062,0.0061,0.0062,0.0061,0.0063,0.0059,0.006,0.0066,0.0064,0.0069,0.0071,0.0071,0.0072,0.0073,0.0077,0.0072,0.0106,0.0086,0.0074,0.0075,0.0078,0.0051,0.0086,0.0097,0.0107,0.0113,0.0109,0.0104,0.0107,0.0129,0.0,0.0135,0.0127,0.0126,0.013,0.0156,0.0212,0.0286,0.0332,0.036,0.0374,0.0351,0.0383,0.0374,0.0368,0.0356,0.0336,0.0312,0.0294,0.0293,0.0261,0.0231,
13.5478,0.0717,0.118,0.1679,0.188,0.135,0.0896,0.073,0.0694,0.0846,0.1161,0.159,0.1892,0.1659,0.0959,0.0524,0.0383,0.0265,0.0284,0.0376,0.0562,0.0751,0.0777,0.1024,0.1326,0.1736,0.1069,0.0556,0.0405,0.0294,0.0249,0.0226,0.0219,0.0273,0.0345,0.0391,0.0442,0.051,0.0606,0.0692,0.0851,0.0907,0.0906,0.1136,0.1073,0.0771,0.0608,0.0398,0.0229,0.0221,0.0168,0.0151,0.015,0.0202,0.0182,0.0162,0.018,0.0239,0.0269,0.0247,0.0303,0.038,0.0388,0.0329,0.0316,0.0336,0.0374,0.0471,0.076,0.0952,0.0984,0.0951,0.0843,0.0697,0.0558,0.0451,0.0378,0.031,0.0218,0.0161,0.0157,0.0124,0.0118,0.0089,0.0069,0.0065,0.0051,0.0055,0.0057,0.0056,0.006,0.0057,0.007,0.0083,0.0079,0.0087,0.0114,0.0147,0.0158,0.0157,0.0145,0.0143,0.0118,0.0095,0.0097,0.012,0.0156,0.019,0.0214,0.0246,0.028,0.0317,0.0288,0.0259,0.0273,0.0322,0.0373,0.0315,0.0216,0.0198,0.0188,0.0189,0.0189,0.02,0.0208,0.0194,0.016,0.0137,0.0112,0.0127,0.0135,0.0138,0.0132,0.0123,0.0119,0.0112,0.0106,0.0098,0.0087,0.0072,0.0061,0.0051,0.0046,0.0051,0.0056,0.0065,0.0062,0.0059,0.0123,0.0073,0.0064,0.006,0.0063,0.0052,0.0041,0.0028,0.0026,0.0015,0.0025,0.0032,0.004,0.0034,0.0039,0.0039,0.0035,0.0042,0.0047,0.0048,0.0054,0.006,0.006,0.0059,0.0054,0.0048,0.0052,0.005,0.0049,0.0051,0.0055,0.0055,0.0057,0.0075,0.0054,0.006,0.0062,0.0066,0.0069,0.0074,0.0077,0.0074,0.008,0.0081,0.0081,0.0082,0.0077,0.0077,0.0075,0.0074,0.0066,0.0067,0.0061,0.0058,0.0056,0.0056,0.0057,0.0057,0.0052,0.006,0.0059,0.0059,0.0057,0.0062,0.0065,0.0064,0.0064,0.007,0.0057,0.0072,0.007,0.0071,0.0076,0.0085,0.0079,0.0071,0.0068,0.0082,0.0085,0.0086,0.0101,0.0101,0.0107,0.0075,0.0096,0.0111,0.0125,0.0183,0.0128,0.0126,0.0123,0.0128,0.0144,0.0212,0.0297,0.0326,0.0355,0.0357,0.0373,0.0377,0.0366,0.0364,0.0364,0.0336,0.0313,0.0299,0.0312,0.0261,0.024,
13.6431,0.0741,0.1213,0.1717,0.1918,0.1382,0.0922,0.0752,0.0716,0.0871,0.1189,0.1623,0.1927,0.169,0.0984,0.0539,0.0395,0.0273,0.0293,0.0387,0.0579,0.0771,0.0797,0.1049,0.1352,0.1764,0.109,0.0571,0.0417,0.0303,0.0257,0.0232,0.0226,0.0281,0.0356,0.0403,0.0455,0.0526,0.0626,0.071,0.087,0.0927,0.0925,0.1155,0.1094,0.0788,0.0619,0.0409,0.0238,0.0231,0.0175,0.0159,0.0155,0.0208,0.0189,0.0167,0.0186,0.0248,0.0278,0.0256,0.0312,0.039,0.0401,0.0342,0.0327,0.0348,0.0386,0.0484,0.0776,0.0967,0.1,0.0968,0.0858,0.071,0.057,0.0463,0.0393,0.0319,0.0224,0.0166,0.0161,0.0129,0.0123,0.0092,0.0072,0.0067,0.0054,0.0057,0.006,0.0056,0.0062,0.0058,0.0073,0.0085,0.0081,0.0091,0.0118,0.015,0.0164,0.0163,0.0151,0.0147,0.0122,0.0103,0.0102,0.0124,0.0164,0.0197,0.0221,0.0252,0.0288,0.0325,0.0297,0.0266,0.028,0.0324,0.038,0.0323,0.0223,0.0201,0.0194,0.0194,0.0197,0.0206,0.0218,0.0201,0.0166,0.014,0.0116,0.0134,0.0138,0.0143,0.0138,0.0127,0.0123,0.0116,0.011,0.0102,0.009,0.0075,0.0064,0.0053,0.0046,0.0053,0.0055,0.0069,0.0069,0.0063,0.0133,0.0079,0.0062,0.0064,0.0067,0.0055,0.0044,0.0032,0.0027,0.0022,0.0026,0.0035,0.0042,0.0034,0.0039,0.0043,0.0041,0.0041,0.0047,0.0049,0.0057,0.0061,0.0062,0.0062,0.0055,0.0049,0.0055,0.005,0.0052,0.005,0.0061,0.0054,0.0056,0.0064,0.0062,0.0064,0.0067,0.0068,0.0072,0.0076,0.008,0.008,0.0087,0.0075,0.0088,0.0083,0.0082,0.008,0.0076,0.0074,0.0069,0.0066,0.0063,0.0062,0.0065,0.006,0.0059,0.006,0.0061,0.0063,0.0064,0.0064,0.0074,0.0061,0.0066,0.0066,0.0069,0.0065,0.007,0.0068,0.0073,0.0074,0.0055,0.0087,0.0086,0.0068,0.0076,0.0081,0.0086,0.0089,0.0097,0.0109,0.0109,0.0058,0.0098,0.0112,0.0129,0.0212,0.013,0.0122,0.0127,0.0117,0.0153,0.0211,0.029,0.0329,0.0353,0.0366,0.0396,0.0373,0.037,0.0359,0.0359,0.0335,0.0323,0.03,0.0277,0.0266,0.0232,
13.7256,0.0725,0.1191,0.1693,0.1893,0.1358,0.0903,0.0736,0.0701,0.0854,0.1169,0.1602,0.1906,0.1669,0.0965,0.0526,0.0385,0.0267,0.0287,0.0379,0.0567,0.0756,0.0782,0.1042,0.1335,0.1748,0.1074,0.0561,0.0408,0.0295,0.0251,0.0227,0.0221,0.0275,0.0349,0.0394,0.0445,0.0514,0.061,0.0696,0.0856,0.0913,0.0911,0.1143,0.1081,0.0775,0.0611,0.04,0.0233,0.0224,0.0169,0.0155,0.0153,0.0204,0.0185,0.0163,0.0182,0.0242,0.0271,0.0251,0.0306,0.0383,0.0392,0.0335,0.0318,0.034,0.0375,0.0474,0.0766,0.0958,0.0991,0.0959,0.0848,0.07,0.056,0.0453,0.0383,0.0311,0.0218,0.0163,0.016,0.0126,0.0121,0.0091,0.007,0.0065,0.0051,0.0057,0.0057,0.0056,0.0058,0.0058,0.007,0.0085,0.0079,0.0086,0.0115,0.0146,0.0157,0.0159,0.0146,0.0144,0.0119,0.0099,0.0098,0.0121,0.0159,0.0191,0.0215,0.0247,0.0282,0.0319,0.0291,0.026,0.0276,0.0325,0.0376,0.0316,0.0217,0.0199,0.0191,0.019,0.0191,0.0202,0.0211,0.0196,0.0162,0.0138,0.0116,0.0132,0.0136,0.0139,0.013,0.0122,0.0119,0.0113,0.0109,0.0098,0.0088,0.0074,0.0059,0.0053,0.0048,0.0049,0.0048,0.0059,0.0059,0.0059,0.0118,0.007,0.0062,0.006,0.0062,0.0051,0.0041,0.0032,0.0026,0.0024,0.0027,0.0033,0.0042,0.0035,0.0039,0.0042,0.0039,0.0041,0.0048,0.0049,0.0056,0.0061,0.0063,0.0062,0.0056,0.0047,0.005,0.0048,0.0048,0.005,0.0056,0.0054,0.0053,0.0069,0.0063,0.0061,0.0066,0.0068,0.0069,0.0076,0.0076,0.0078,0.0084,0.008,0.0086,0.0082,0.0076,0.0078,0.0076,0.0074,0.0071,0.0065,0.0063,0.0061,0.0061,0.0061,0.006,0.0061,0.0059,0.0061,0.0061,0.0058,0.0055,0.0063,0.0068,0.0064,0.0072,0.0075,0.0071,0.0072,0.0075,0.007,0.0075,0.0073,0.0088,0.0073,0.0082,0.0082,0.0084,0.0094,0.0105,0.0112,0.0115,0.0104,0.0107,0.0117,0.0136,0.0128,0.0127,0.0128,0.0128,0.0123,0.0157,0.0209,0.0296,0.0336,0.0368,0.0356,0.0372,0.0376,0.0372,0.0365,0.0352,0.0326,0.0336,0.0321,0.0322,0.0253,0.0231,
13.7461,0.07,0.1148,0.1404,0.1312,0.1189,0.0867,0.0705,0.0669,0.0811,0.0997,0.1044,0.1053,0.0975,0.0896,0.0506,0.0371,0.0257,0.0276,0.0363,0.054,0.0719,0.0743,0.0,0.1182,0.1263,0.1023,0.0531,0.0384,0.0284,0.0241,0.0218,0.0212,0.0263,0.0331,0.0374,0.0422,0.0486,0.0576,0.0661,0.0817,0.0871,0.087,0.1095,0.1035,0.074,0.0584,0.0379,0.022,0.0215,0.0162,0.0148,0.0146,0.0193,0.0175,0.0155,0.0173,0.023,0.0256,0.0237,0.0287,0.0361,0.037,0.0314,0.0299,0.0319,0.0354,0.0448,0.0738,0.0928,0.0959,0.0925,0.0819,0.0676,0.0535,0.043,0.036,0.0292,0.0205,0.0154,0.015,0.0118,0.0114,0.0086,0.0066,0.0063,0.0048,0.0052,0.0054,0.0054,0.0057,0.0056,0.0068,0.0081,0.0077,0.0084,0.0109,0.0138,0.015,0.0149,0.0138,0.0135,0.0113,0.0096,0.0094,0.0113,0.0149,0.018,0.02,0.0233,0.0268,0.0303,0.0275,0.0245,0.0256,0.0307,0.0357,0.0299,0.0203,0.0185,0.0177,0.0176,0.0177,0.0185,0.0195,0.0182,0.015,0.0127,0.0105,0.0122,0.0127,0.0132,0.0125,0.0117,0.0113,0.0106,0.0102,0.0094,0.0083,0.0069,0.0057,0.0049,0.0046,0.0052,0.0053,0.0063,0.0061,0.006,0.0127,0.0072,0.0061,0.0059,0.0061,0.0051,0.0039,0.0031,0.0025,0.0022,0.0024,0.0032,0.0039,0.0033,0.0037,0.004,0.0037,0.004,0.0045,0.0048,0.0054,0.0057,0.0054,0.0055,0.005,0.0045,0.0048,0.0046,0.0046,0.0047,0.0051,0.0056,0.0051,0.005,0.0053,0.0056,0.0059,0.0062,0.0064,0.0069,0.007,0.007,0.0076,0.0072,0.0076,0.0073,0.0071,0.007,0.0068,0.0065,0.0063,0.006,0.0056,0.0053,0.0054,0.0056,0.0053,0.0053,0.0046,0.0053,0.0052,0.0056,0.0051,0.0057,0.0057,0.0053,0.0061,0.0073,0.0062,0.0064,0.0057,0.0067,0.0069,0.0082,0.0077,0.0069,0.0065,0.0077,0.0079,0.0086,0.0086,0.0098,0.0101,0.0099,0.0097,0.0113,0.0113,0.0,0.012,0.011,0.0112,0.0118,0.014,0.02,0.0262,0.0314,0.0337,0.0344,0.0375,0.0349,0.0347,0.0342,0.0333,0.032,0.03,0.0291,0.0256,0.0248,0.0218,
13.7772,0.0714,0.1172,0.1668,0.1866,0.1335,0.0887,0.0724,0.0687,0.0839,0.115,0.1579,0.188,0.1644,0.0947,0.0516,0.0379,0.0262,0.0282,0.0371,0.0555,0.074,0.0764,0.1009,0.1313,0.1722,0.1052,0.0546,0.0397,0.029,0.0245,0.0222,0.0215,0.0268,0.0338,0.0384,0.0433,0.0499,0.0593,0.0679,0.0837,0.0893,0.0891,0.1121,0.1058,0.0755,0.0596,0.0391,0.0224,0.022,0.0166,0.0151,0.0149,0.02,0.018,0.0159,0.0177,0.0237,0.0263,0.0245,0.0297,0.0372,0.038,0.0325,0.0309,0.0328,0.0364,0.0462,0.075,0.0942,0.0974,0.0943,0.0832,0.0687,0.0548,0.0443,0.0373,0.0303,0.0212,0.0159,0.0153,0.0124,0.0117,0.0088,0.0068,0.0065,0.005,0.0056,0.0057,0.0056,0.0059,0.0057,0.0068,0.0084,0.0078,0.0088,0.0112,0.0144,0.0153,0.0155,0.0143,0.014,0.0116,0.0095,0.0097,0.0117,0.0154,0.0188,0.0208,0.0241,0.0275,0.0311,0.0283,0.0254,0.0266,0.0317,0.0364,0.0309,0.021,0.0193,0.0183,0.0185,0.0182,0.0195,0.0198,0.0191,0.0156,0.0125,0.0106,0.0127,0.0132,0.0137,0.0125,0.012,0.0116,0.0109,0.0103,0.0091,0.0086,0.0073,0.0059,0.0052,0.0047,0.0048,0.0051,0.0061,0.0057,0.0055,0.0121,0.0073,0.0061,0.006,0.0061,0.0052,0.0041,0.0028,0.0023,0.0023,0.0022,0.0034,0.004,0.0035,0.0037,0.0043,0.0038,0.0043,0.0047,0.005,0.0053,0.0059,0.0061,0.0059,0.0052,0.005,0.0051,0.0049,0.0048,0.005,0.0055,0.005,0.005,0.0089,0.0055,0.0059,0.0057,0.0065,0.0068,0.0073,0.0071,0.0074,0.0078,0.0077,0.0075,0.0078,0.0075,0.0072,0.007,0.0071,0.0064,0.0063,0.0058,0.006,0.0059,0.006,0.0054,0.006,0.0052,0.0056,0.0059,0.0058,0.0053,0.0057,0.0056,0.0071,0.0064,0.0076,0.0066,0.007,0.0065,0.0067,0.0066,0.0088,0.0076,0.0073,0.0065,0.0086,0.0081,0.0091,0.0098,0.0103,0.0105,0.0103,0.0096,0.0108,0.0118,0.0193,0.0128,0.01,0.0113,0.0136,0.0143,0.0213,0.0271,0.0322,0.0348,0.0351,0.0366,0.0375,0.0352,0.0351,0.0336,0.0341,0.031,0.0299,0.0302,0.0282,0.0231,
13.7971,0.0731,0.1195,0.1449,0.1355,0.1228,0.0907,0.0739,0.0701,0.0848,0.1032,0.1081,0.109,0.101,0.0931,0.0531,0.039,0.0268,0.029,0.0382,0.0569,0.0758,0.0783,0.0,0.1224,0.1304,0.1066,0.0561,0.0406,0.03,0.0253,0.023,0.0223,0.0278,0.0351,0.0397,0.0449,0.0517,0.0611,0.0699,0.0858,0.0913,0.0912,0.114,0.1079,0.0778,0.0614,0.04,0.0233,0.0228,0.0171,0.0159,0.0155,0.0206,0.0187,0.0164,0.0184,0.0245,0.0275,0.0255,0.031,0.0387,0.0397,0.0338,0.0322,0.0343,0.0381,0.0479,0.0772,0.0964,0.0997,0.0962,0.0855,0.071,0.0567,0.0459,0.0389,0.0315,0.0221,0.0165,0.016,0.0126,0.0118,0.0086,0.007,0.0066,0.0053,0.0057,0.0058,0.0057,0.006,0.0059,0.0072,0.0086,0.0081,0.0089,0.0116,0.0149,0.0161,0.0161,0.0149,0.0145,0.0121,0.0102,0.01,0.0117,0.0141,0.0193,0.0219,0.025,0.0285,0.0322,0.0294,0.0264,0.0278,0.0328,0.0379,0.032,0.022,0.0201,0.0193,0.0191,0.0193,0.0201,0.0211,0.0198,0.0163,0.0132,0.0111,0.0131,0.0137,0.0141,0.0133,0.0122,0.0114,0.0114,0.0107,0.0101,0.0089,0.0074,0.0061,0.0053,0.0048,0.005,0.0055,0.0066,0.0064,0.006,0.0123,0.0075,0.0063,0.0061,0.0063,0.0053,0.0039,0.0032,0.0026,0.0022,0.0025,0.0034,0.0039,0.0034,0.004,0.0041,0.004,0.004,0.0048,0.005,0.0057,0.0061,0.0061,0.006,0.0055,0.0049,0.0053,0.0049,0.0049,0.0051,0.0057,0.0046,0.0055,0.0061,0.0056,0.0058,0.0064,0.0067,0.007,0.0075,0.0076,0.0075,0.0084,0.0077,0.0082,0.008,0.0078,0.0076,0.0072,0.0071,0.0069,0.0064,0.0059,0.006,0.0059,0.0059,0.0059,0.0059,0.0059,0.0058,0.0058,0.0059,0.0052,0.006,0.0062,0.0062,0.0058,0.007,0.0069,0.007,0.0071,0.0072,0.0076,0.0085,0.0081,0.0071,0.007,0.0073,0.008,0.0082,0.006,0.01,0.0107,0.0106,0.0103,0.0118,0.0128,0.0,0.0131,0.0127,0.012,0.0126,0.0151,0.0208,0.0294,0.0325,0.0353,0.0382,0.0379,0.0355,0.037,0.0351,0.0348,0.0335,0.031,0.0281,0.0298,0.0252,0.0229,
13.8208,0.0701,0.1151,0.1395,0.1302,0.1181,0.0871,0.0709,0.0672,0.0813,0.099,0.1037,0.1045,0.0968,0.0891,0.0509,0.0373,0.0258,0.0277,0.0365,0.0545,0.0726,0.075,0.0,0.1182,0.1258,0.1031,0.0537,0.039,0.0287,0.0243,0.022,0.0214,0.0266,0.0336,0.038,0.043,0.0495,0.0585,0.0672,0.0828,0.0884,0.0884,0.1111,0.1051,0.0752,0.0597,0.0389,0.0222,0.0218,0.0163,0.0145,0.0148,0.0196,0.0177,0.0156,0.0174,0.0233,0.0262,0.0242,0.0294,0.0368,0.0378,0.0321,0.0306,0.0325,0.0361,0.0458,0.0749,0.0937,0.0972,0.0937,0.0831,0.0684,0.0545,0.0438,0.0367,0.0299,0.021,0.0156,0.0151,0.012,0.0115,0.0086,0.0067,0.0063,0.005,0.0054,0.0055,0.0053,0.0056,0.0056,0.0067,0.0081,0.0076,0.0084,0.011,0.0141,0.0153,0.0152,0.014,0.0138,0.0114,0.0093,0.0094,0.0115,0.0153,0.0184,0.0207,0.0239,0.0273,0.0309,0.0281,0.0251,0.0265,0.0314,0.0364,0.0306,0.0209,0.019,0.0182,0.0181,0.0183,0.019,0.02,0.0187,0.0153,0.013,0.0109,0.0122,0.0128,0.0134,0.0126,0.0119,0.0115,0.0108,0.0103,0.0095,0.0084,0.007,0.0059,0.0049,0.0045,0.0046,0.0052,0.0064,0.006,0.0059,0.0122,0.0071,0.0061,0.0058,0.006,0.005,0.0038,0.0029,0.0023,0.0021,0.0024,0.0031,0.0038,0.0031,0.0036,0.0039,0.0037,0.0041,0.0044,0.0048,0.0054,0.0058,0.0056,0.0054,0.0051,0.0046,0.0048,0.0045,0.0047,0.0049,0.0053,0.0052,0.005,0.0066,0.0056,0.0056,0.0061,0.0064,0.0066,0.0066,0.0069,0.0072,0.008,0.0076,0.008,0.0076,0.0075,0.0073,0.0062,0.0066,0.0064,0.006,0.0058,0.0056,0.0056,0.0056,0.0055,0.0057,0.0055,0.0055,0.0055,0.0056,0.0059,0.0057,0.0059,0.0068,0.0064,0.0067,0.0064,0.0065,0.0067,0.0068,0.0071,0.0078,0.0077,0.0067,0.0067,0.0074,0.0074,0.0079,0.009,0.0096,0.0101,0.0099,0.0096,0.011,0.0118,0.0,0.0122,0.0122,0.0122,0.0125,0.0146,0.0203,0.0278,0.0319,0.0342,0.0354,0.0363,0.0368,0.0367,0.0348,0.0343,0.0328,0.031,0.0294,0.0273,0.0255,0.023,
13.8721,0.0746,0.1218,0.1468,0.1374,0.1246,0.0925,0.0755,0.0716,0.0864,0.1046,0.1097,0.1106,0.1024,0.0946,0.0543,0.0399,0.0276,0.0297,0.0391,0.0583,0.0775,0.08,0.0,0.1242,0.1321,0.1085,0.0575,0.0417,0.0307,0.0259,0.0235,0.0229,0.0285,0.0361,0.0408,0.0461,0.0531,0.0627,0.0716,0.0876,0.0933,0.0932,0.1162,0.1101,0.0796,0.0628,0.0408,0.024,0.0232,0.0175,0.0163,0.0159,0.0212,0.0192,0.017,0.019,0.0253,0.0284,0.0264,0.032,0.0399,0.0409,0.0349,0.0333,0.0354,0.0394,0.0494,0.0789,0.0981,0.1014,0.098,0.0871,0.0723,0.0581,0.0471,0.04,0.0326,0.0228,0.0171,0.0166,0.013,0.0125,0.0094,0.0073,0.0069,0.0052,0.0059,0.0059,0.0058,0.0062,0.0062,0.0072,0.0088,0.0083,0.0092,0.0119,0.0153,0.0167,0.0167,0.0154,0.0151,0.0126,0.0103,0.0104,0.0126,0.0168,0.0202,0.0226,0.0258,0.0292,0.0332,0.0303,0.0273,0.0288,0.0338,0.039,0.033,0.0229,0.0209,0.0201,0.0199,0.0201,0.021,0.022,0.0207,0.0171,0.0143,0.0118,0.0136,0.0142,0.0146,0.0136,0.0129,0.0126,0.0118,0.0113,0.0105,0.0093,0.0077,0.0063,0.0054,0.005,0.0054,0.0058,0.0069,0.0066,0.0064,0.0129,0.0077,0.0067,0.0063,0.0065,0.0055,0.0042,0.0032,0.0027,0.0023,0.0025,0.0034,0.0042,0.0036,0.0041,0.0042,0.0038,0.0044,0.005,0.0052,0.0058,0.0063,0.0061,0.0062,0.0056,0.005,0.0054,0.005,0.0051,0.0053,0.0059,0.0045,0.0056,0.0071,0.0062,0.0062,0.0066,0.0071,0.0073,0.0077,0.0081,0.0074,0.0088,0.0084,0.0083,0.0085,0.0082,0.0081,0.0076,0.0072,0.007,0.0068,0.0065,0.0061,0.0062,0.0062,0.0058,0.0059,0.0062,0.0062,0.0062,0.0062,0.0063,0.0064,0.0065,0.0064,0.0066,0.0071,0.0072,0.0072,0.0074,0.0077,0.008,0.0087,0.0085,0.0071,0.0076,0.008,0.0085,0.0092,0.0097,0.0106,0.0108,0.0107,0.0102,0.0119,0.0134,0.0,0.0134,0.0119,0.0123,0.0133,0.0156,0.0213,0.0266,0.033,0.0358,0.0365,0.0356,0.0382,0.0379,0.0366,0.0349,0.0337,0.0315,0.0309,0.0281,0.0261,0.0238,
13.998,0.0722,0.1184,0.1422,0.1328,0.1204,0.0896,0.0731,0.069,0.0836,0.1009,0.1057,0.1065,0.0985,0.0912,0.0523,0.0385,0.0266,0.0286,0.0376,0.0562,0.0748,0.0772,0.0,0.1205,0.128,0.1055,0.0553,0.0401,0.0296,0.025,0.0227,0.0221,0.0275,0.0347,0.0392,0.0416,0.0509,0.0604,0.0692,0.0851,0.0907,0.0907,0.1138,0.1076,0.0772,0.0611,0.0398,0.0229,0.0224,0.0168,0.0151,0.0151,0.0203,0.0184,0.0161,0.0181,0.0242,0.0271,0.0251,0.0306,0.0382,0.039,0.0332,0.0316,0.0337,0.0374,0.0473,0.0769,0.0962,0.0994,0.0958,0.0851,0.0703,0.056,0.0452,0.0385,0.031,0.0217,0.0162,0.0157,0.0124,0.0119,0.0088,0.0069,0.0065,0.0051,0.0056,0.0057,0.0055,0.0059,0.0058,0.0068,0.0084,0.0079,0.0087,0.0113,0.0145,0.0157,0.0157,0.0145,0.0143,0.0119,0.0097,0.0099,0.0119,0.0159,0.019,0.0214,0.0246,0.0281,0.0318,0.0291,0.026,0.0274,0.0325,0.0375,0.0314,0.0215,0.0197,0.0189,0.0189,0.019,0.0198,0.0208,0.0195,0.0161,0.0135,0.0112,0.0129,0.0135,0.0139,0.0131,0.0123,0.0119,0.0112,0.0107,0.0099,0.0087,0.0071,0.0052,0.0051,0.0048,0.005,0.0055,0.0065,0.0063,0.0061,0.0128,0.0071,0.0057,0.0061,0.0063,0.0052,0.0041,0.0032,0.0025,0.0022,0.0024,0.0032,0.004,0.0034,0.0038,0.0042,0.0039,0.0042,0.0048,0.0049,0.0054,0.0059,0.0058,0.006,0.0053,0.0047,0.0052,0.0047,0.0048,0.005,0.0055,0.0056,0.0053,0.005,0.0057,0.006,0.0063,0.0067,0.0069,0.0071,0.0077,0.0075,0.0083,0.0077,0.0081,0.008,0.0078,0.0077,0.0072,0.0071,0.0066,0.0064,0.0061,0.0058,0.0057,0.0056,0.0057,0.0058,0.0058,0.0059,0.0057,0.0059,0.0061,0.0059,0.0058,0.0055,0.0054,0.0051,0.0026,0.0064,0.0069,0.0072,0.0075,0.0093,0.0079,0.007,0.0068,0.0075,0.0079,0.0086,0.0096,0.0093,0.0105,0.0101,0.0098,0.0112,0.0124,0.0,0.0129,0.0124,0.0118,0.013,0.0149,0.0206,0.0287,0.0326,0.0352,0.0365,0.0371,0.0374,0.0377,0.035,0.0351,0.0329,0.0317,0.0275,0.0324,0.0257,0.0224,
14.076,0.0707,0.1162,0.1659,0.1855,0.1323,0.088,0.0717,0.0681,0.0833,0.1142,0.1571,0.1875,0.1634,0.0937,0.0509,0.0375,0.0258,0.0279,0.0367,0.0549,0.0731,0.0757,0.1006,0.1306,0.1717,0.1042,0.0538,0.0392,0.0285,0.0241,0.0218,0.0212,0.0264,0.0334,0.0378,0.0426,0.0494,0.0586,0.0672,0.0831,0.0886,0.0885,0.1115,0.1052,0.0748,0.0588,0.0383,0.0221,0.0219,0.0164,0.015,0.0148,0.0196,0.0177,0.0157,0.0176,0.0233,0.0261,0.0241,0.0293,0.0369,0.0376,0.032,0.0304,0.0326,0.0361,0.0456,0.0745,0.0941,0.0972,0.0941,0.083,0.0685,0.0543,0.0437,0.037,0.0298,0.0209,0.0157,0.0151,0.012,0.0116,0.0088,0.0067,0.0064,0.005,0.0054,0.0055,0.0054,0.0056,0.0057,0.0069,0.008,0.0076,0.0084,0.011,0.0141,0.0152,0.0151,0.014,0.0139,0.0113,0.0095,0.0095,0.0115,0.0152,0.0179,0.0204,0.0237,0.0273,0.0309,0.0281,0.0251,0.0264,0.0315,0.0365,0.0307,0.0209,0.0189,0.0182,0.0182,0.0183,0.0192,0.0201,0.0188,0.0155,0.0128,0.0107,0.0124,0.013,0.0133,0.0126,0.0119,0.0116,0.0106,0.0104,0.0094,0.0085,0.0071,0.006,0.0051,0.0045,0.0048,0.0052,0.0062,0.0058,0.0057,0.0106,0.0066,0.0061,0.0058,0.0055,0.005,0.004,0.0031,0.0024,0.0025,0.0023,0.0031,0.0037,0.0033,0.0036,0.0042,0.0037,0.0041,0.0046,0.0049,0.0054,0.0058,0.0057,0.0056,0.0051,0.0044,0.0043,0.0047,0.0049,0.005,0.0047,0.0042,0.005,0.0045,0.0037,0.0037,0.0024,0.006,0.0065,0.0071,0.0072,0.0072,0.0079,0.0073,0.0077,0.0076,0.0074,0.007,0.0068,0.0072,0.0065,0.006,0.006,0.0058,0.006,0.0057,0.0056,0.0053,0.0056,0.0055,0.0056,0.0055,0.0055,0.0057,0.0061,0.0057,0.0065,0.0059,0.0061,0.007,0.0068,0.0075,0.0069,0.0088,0.0078,0.0067,0.0077,0.0075,0.0075,0.0081,0.0088,0.01,0.0103,0.0099,0.0099,0.0108,0.0121,0.0182,0.0122,0.0118,0.0112,0.0125,0.0151,0.0202,0.0285,0.032,0.0347,0.0359,0.0361,0.0358,0.0362,0.0357,0.0344,0.0322,0.0317,0.0296,0.0351,0.0257,0.0227,
14.1588,0.0657,0.1165,0.1619,0.1876,0.1334,0.0894,0.0729,0.0693,0.0847,0.1162,0.1589,0.1901,0.1658,0.0954,0.0519,0.0382,0.0262,0.0284,0.0374,0.0561,0.0747,0.0772,0.1026,0.1329,0.1744,0.1062,0.0553,0.0402,0.0292,0.0246,0.0224,0.0218,0.027,0.0343,0.0389,0.0439,0.0508,0.0601,0.0689,0.0849,0.0908,0.0905,0.114,0.1076,0.0767,0.0607,0.04,0.0227,0.022,0.0167,0.0153,0.015,0.0201,0.0181,0.0161,0.0178,0.024,0.0268,0.0249,0.0303,0.0379,0.0387,0.033,0.0314,0.0336,0.037,0.0471,0.0763,0.096,0.0991,0.0961,0.0847,0.07,0.0557,0.045,0.0381,0.0308,0.0215,0.0162,0.0156,0.0124,0.0117,0.0088,0.0067,0.0065,0.0047,0.0056,0.0056,0.0056,0.0059,0.0058,0.0068,0.0083,0.0079,0.0086,0.0112,0.0145,0.0156,0.0159,0.0143,0.0142,0.0117,0.0097,0.0098,0.0118,0.0157,0.0191,0.0213,0.0245,0.028,0.0319,0.029,0.026,0.0269,0.0314,0.0374,0.0315,0.0214,0.0198,0.0189,0.0188,0.0186,0.02,0.0207,0.0196,0.016,0.0141,0.0107,0.013,0.0132,0.0137,0.0132,0.0124,0.0116,0.0112,0.0107,0.0097,0.0086,0.0072,0.0061,0.0051,0.0047,0.0054,0.0052,0.0065,0.0061,0.0062,0.013,0.0075,0.0064,0.0062,0.0063,0.0051,0.0028,0.0021,0.002,0.0022,0.0021,0.0032,0.0038,0.0034,0.0034,0.0043,0.0038,0.0045,0.0045,0.0048,0.0055,0.0063,0.0061,0.0061,0.0052,0.0048,0.005,0.0051,0.0049,0.0052,0.0056,0.0068,0.0057,0.0105,0.0059,0.0061,0.0067,0.0065,0.0071,0.0071,0.0076,0.0075,0.0081,0.0081,0.0082,0.008,0.008,0.0075,0.0072,0.0075,0.0067,0.0065,0.0061,0.0067,0.006,0.0061,0.0056,0.0064,0.0064,0.0065,0.0057,0.0059,0.0046,0.006,0.006,0.0065,0.0057,0.0069,0.0064,0.0073,0.0077,0.0076,0.0073,0.0082,0.0083,0.0073,0.0074,0.0074,0.0084,0.0086,0.0088,0.0117,0.0099,0.0099,0.0101,0.0115,0.0121,0.0137,0.0124,0.0119,0.0134,0.0129,0.0154,0.0231,0.0292,0.0338,0.0347,0.0348,0.0384,0.0367,0.0365,0.0357,0.0348,0.0341,0.0316,0.0298,0.033,0.0259,0.0211,
14.1651,0.0719,0.1178,0.1411,0.132,0.1195,0.0891,0.0727,0.0686,0.0831,0.1002,0.1051,0.106,0.098,0.0906,0.0519,0.0382,0.0264,0.0284,0.0374,0.0557,0.074,0.0764,0.0,0.1194,0.1266,0.1044,0.0548,0.0396,0.0292,0.0246,0.0224,0.0217,0.027,0.0341,0.0385,0.0436,0.0503,0.0595,0.0682,0.0841,0.0896,0.0896,0.1126,0.1065,0.076,0.0602,0.0391,0.0227,0.0223,0.0167,0.0153,0.0151,0.02,0.0182,0.016,0.0179,0.0239,0.0267,0.0247,0.0301,0.0375,0.0385,0.0327,0.0312,0.0332,0.0369,0.0467,0.0761,0.0955,0.0988,0.0953,0.0845,0.0696,0.0555,0.0447,0.0376,0.0301,0.0214,0.0158,0.0155,0.0122,0.0118,0.0089,0.0069,0.0064,0.0052,0.0056,0.0056,0.0051,0.0059,0.0058,0.007,0.0083,0.0079,0.0087,0.0113,0.0145,0.0156,0.0152,0.0145,0.0141,0.0118,0.0097,0.0097,0.0118,0.0157,0.019,0.0213,0.0244,0.028,0.0317,0.0288,0.0257,0.0271,0.032,0.0372,0.0313,0.0214,0.0195,0.0187,0.0186,0.0187,0.0195,0.0205,0.0192,0.0159,0.0133,0.0111,0.0128,0.0131,0.0138,0.0131,0.0122,0.0119,0.0111,0.0107,0.0098,0.0087,0.0072,0.0061,0.0052,0.0048,0.0056,0.0056,0.0067,0.0064,0.0061,0.0132,0.0074,0.0065,0.0062,0.0064,0.0053,0.0042,0.0031,0.0027,0.0016,0.0025,0.0033,0.0041,0.0034,0.0039,0.0041,0.004,0.0042,0.0046,0.005,0.0055,0.0059,0.0057,0.0059,0.0053,0.0047,0.0051,0.0047,0.0049,0.005,0.0058,0.0051,0.0051,0.0048,0.0061,0.0056,0.0062,0.0066,0.0068,0.0072,0.0073,0.0073,0.008,0.0074,0.0076,0.0078,0.0077,0.0072,0.007,0.0068,0.0069,0.0062,0.006,0.0057,0.0048,0.0056,0.0056,0.0058,0.0057,0.0054,0.0056,0.0057,0.0057,0.006,0.006,0.0058,0.0065,0.0066,0.0068,0.0066,0.0068,0.0071,0.0073,0.0088,0.008,0.0066,0.0073,0.0079,0.0082,0.0081,0.0094,0.0097,0.0104,0.0102,0.0097,0.0113,0.0125,0.0,0.012,0.012,0.0109,0.0123,0.0145,0.0201,0.0273,0.032,0.034,0.0357,0.0382,0.0366,0.037,0.0357,0.0331,0.0325,0.0304,0.0298,0.0277,0.0249,0.0226,
14.2382,0.0735,0.1203,0.1435,0.1343,0.1216,0.0912,0.0746,0.0702,0.085,0.1022,0.1071,0.1081,0.1,0.0925,0.0533,0.0392,0.027,0.0291,0.0384,0.0574,0.0762,0.0787,0.0,0.1218,0.1291,0.107,0.0564,0.0409,0.0301,0.0253,0.0229,0.0224,0.0279,0.0353,0.04,0.0452,0.0521,0.0616,0.0705,0.0865,0.0921,0.0922,0.1153,0.1092,0.0783,0.0619,0.0401,0.0234,0.0231,0.0172,0.0158,0.0156,0.0208,0.0189,0.0167,0.0186,0.0248,0.0278,0.0258,0.0314,0.0392,0.0402,0.0342,0.0326,0.0348,0.0386,0.0487,0.0787,0.0978,0.1012,0.0977,0.0868,0.072,0.0574,0.0463,0.039,0.032,0.0224,0.0167,0.0162,0.0127,0.0123,0.0092,0.007,0.0067,0.0053,0.0057,0.0058,0.0057,0.0061,0.006,0.0071,0.0086,0.0082,0.0089,0.0117,0.0151,0.0162,0.0163,0.015,0.0147,0.0122,0.0101,0.0102,0.0124,0.0163,0.0197,0.0222,0.0256,0.0291,0.0328,0.03,0.0269,0.0284,0.0335,0.0387,0.0327,0.0226,0.0205,0.0197,0.0195,0.0198,0.0205,0.0217,0.0199,0.0167,0.0141,0.0115,0.0134,0.0139,0.0144,0.0136,0.0128,0.0125,0.0117,0.0111,0.0102,0.0091,0.0076,0.0063,0.0053,0.0049,0.0042,0.0056,0.0068,0.0065,0.0064,0.0126,0.0076,0.0066,0.0062,0.006,0.0053,0.0042,0.0032,0.0027,0.0023,0.0026,0.0034,0.0041,0.0035,0.0039,0.0042,0.0041,0.0043,0.0049,0.0052,0.0058,0.0062,0.0061,0.0062,0.0056,0.005,0.0049,0.0049,0.005,0.0051,0.0057,0.0056,0.0056,0.0058,0.0058,0.0059,0.0066,0.0071,0.0071,0.0075,0.0081,0.0077,0.0086,0.008,0.0084,0.0082,0.0081,0.0079,0.0075,0.0073,0.0066,0.0056,0.0062,0.006,0.0062,0.0061,0.0053,0.0058,0.005,0.0052,0.0039,0.0051,0.0057,0.006,0.0058,0.007,0.0067,0.007,0.0069,0.0069,0.0073,0.0068,0.0074,0.01,0.0083,0.0072,0.0073,0.0078,0.0082,0.0089,0.01,0.0105,0.0108,0.0104,0.0077,0.0111,0.0125,0.0,0.0125,0.0124,0.0115,0.0138,0.0152,0.0214,0.0287,0.0332,0.0355,0.0358,0.0377,0.0379,0.038,0.0359,0.0352,0.0334,0.0318,0.0303,0.0282,0.0257,0.0233,
164.3882,0.0915,0.0949,0.0936,0.0911,0.0868,0.0823,0.0772,0.0729,0.0778,0.0818,0.0853,0.0868,0.0847,0.0829,0.0753,0.0701,0.0595,0.0625,0.0749,0.0874,0.0948,0.0967,0.0847,0.1048,0.1085,0.108,0.1053,0.0947,0.0842,0.0769,0.0748,0.077,0.0912,0.1059,0.116,0.1227,0.1316,0.1413,0.1478,0.1515,0.1587,0.1627,0.1667,0.1707,0.1689,0.1442,0.1306,0.118,0.107,0.0853,0.0837,0.0805,0.1031,0.1009,0.0947,0.1019,0.127,0.1382,0.1397,0.158,0.1745,0.1765,0.1685,0.1692,0.1776,0.1869,0.1966,0.1999,0.1972,0.1964,0.1996,0.2048,0.2066,0.2029,0.1974,0.191,0.1725,0.14,0.1224,0.1212,0.0927,0.0937,0.066,0.0495,0.0493,0.0392,0.0427,0.0431,0.0442,0.047,0.0452,0.0523,0.0634,0.0605,0.0653,0.0854,0.1154,0.1296,0.1326,0.1277,0.1265,0.1049,0.0896,0.0901,0.1075,0.1279,0.1393,0.1477,0.1592,0.1651,0.1746,0.1776,0.1795,0.1879,0.1916,0.1937,0.1819,0.1723,0.1667,0.1614,0.1603,0.1639,0.1707,0.1756,0.1649,0.1405,0.1185,0.106,0.113,0.1105,0.1093,0.1016,0.1004,0.1032,0.0996,0.0997,0.0931,0.0851,0.0721,0.0587,0.0475,0.0398,0.0318,0.0248,0.026,0.0262,0.02,0.0122,0.0131,0.0104,0.0092,0.0084,0.0094,0.0103,0.0116,0.0122,0.0126,0.0153,0.0246,0.0322,0.0296,0.0352,0.0379,0.0355,0.0376,0.0444,0.0468,0.053,0.0593,0.0604,0.0612,0.0548,0.0485,0.0524,0.0499,0.0488,0.0532,0.0606,0.0554,0.0493,0.0511,0.0667,0.0659,0.0698,0.0749,0.0762,0.0823,0.0839,0.0823,0.0921,0.0862,0.0924,0.0921,0.0924,0.0926,0.0887,0.0899,0.0849,0.0833,0.0731,0.0722,0.0706,0.0708,0.0715,0.0724,0.0738,0.0751,0.0718,0.0759,0.0753,0.0732,0.0745,0.0748,0.0739,0.0727,0.0735,0.0721,0.073,0.0713,0.0727,0.0695,0.062,0.0593,0.0548,0.051,0.0504,0.0482,0.0559,0.0559,0.0511,0.0513,0.0522,0.0546,0.0614,0.0683,0.0657,0.069,0.0735,0.0767,0.0826,0.0889,0.0952,0.0976,0.0978,0.0973,0.1008,0.1023,0.1021,0.1023,0.1033,0.1037,0.1047,0.106,0.1088,0.102,0.0946,
164.9258,0.0683,0.0755,0.0763,0.0751,0.0727,0.0683,0.0642,0.0613,0.066,0.0704,0.0737,0.0751,0.0738,0.072,0.0635,0.0576,0.0473,0.0499,0.0618,0.0745,0.0824,0.0842,0.0775,0.0919,0.0955,0.0949,0.091,0.0804,0.0695,0.0623,0.0593,0.0608,0.0742,0.0889,0.0992,0.1059,0.1143,0.1238,0.1299,0.1334,0.1401,0.1437,0.1477,0.1515,0.1486,0.1248,0.1076,0.0967,0.0885,0.0698,0.0676,0.0655,0.0855,0.084,0.0783,0.0847,0.1081,0.1189,0.1203,0.1378,0.1541,0.1572,0.1502,0.1506,0.1586,0.1679,0.178,0.1814,0.1796,0.1792,0.1831,0.1881,0.1901,0.1869,0.1817,0.1754,0.1583,0.1264,0.1075,0.1084,0.0806,0.0817,0.0568,0.0413,0.0406,0.0323,0.0346,0.0353,0.0368,0.0383,0.0373,0.0435,0.0534,0.0514,0.0554,0.0739,0.1032,0.1169,0.1205,0.1151,0.1145,0.0947,0.0786,0.079,0.0955,0.1161,0.1277,0.1363,0.1482,0.1543,0.1646,0.1672,0.1688,0.1771,0.1812,0.1836,0.1726,0.1628,0.1579,0.153,0.1519,0.1552,0.1621,0.1668,0.1564,0.1343,0.1153,0.1008,0.1039,0.1023,0.1009,0.0935,0.0923,0.0952,0.0918,0.0922,0.086,0.0776,0.0654,0.0522,0.0415,0.0339,0.0263,0.0206,0.0214,0.0221,0.0174,0.0104,0.0114,0.0093,0.0084,0.0086,0.0089,0.0092,0.0103,0.0104,0.0109,0.0132,0.0189,0.0274,0.0253,0.0301,0.033,0.0308,0.0332,0.0391,0.0417,0.0477,0.0543,0.0552,0.0561,0.0496,0.0436,0.0462,0.0447,0.0437,0.0475,0.0549,0.0506,0.0442,0.0489,0.0619,0.061,0.0652,0.0702,0.0716,0.0786,0.0792,0.0788,0.088,0.0829,0.0887,0.0882,0.0876,0.0885,0.0843,0.0866,0.0805,0.0793,0.0694,0.0685,0.0662,0.0672,0.0674,0.0684,0.0699,0.0712,0.0678,0.0726,0.0713,0.0692,0.0699,0.0703,0.07,0.069,0.069,0.0693,0.0688,0.0682,0.0685,0.065,0.0578,0.0541,0.0502,0.0467,0.0451,0.046,0.0518,0.052,0.0466,0.0467,0.047,0.0512,0.056,0.0624,0.0599,0.0657,0.0692,0.0725,0.0782,0.0861,0.0911,0.0941,0.0931,0.0954,0.0972,0.0988,0.0991,0.099,0.0992,0.1011,0.0999,0.1003,0.1023,0.1002,0.091,
10.5913,0.072,0.1184,0.1688,0.1888,0.1348,0.0896,0.073,0.0693,0.0848,0.1165,0.1602,0.191,0.1666,0.0956,0.052,0.0382,0.0264,0.0285,0.0375,0.0561,0.0748,0.0775,0.103,0.1336,0.1751,0.1067,0.0551,0.0401,0.0291,0.0249,0.0223,0.0217,0.027,0.0342,0.0387,0.0437,0.0505,0.0601,0.0691,0.0853,0.0912,0.0909,0.1146,0.1082,0.0769,0.0607,0.0397,0.0226,0.0221,0.0167,0.0153,0.0148,0.02,0.0182,0.016,0.0179,0.0238,0.0267,0.0246,0.03,0.0378,0.0386,0.0327,0.031,0.0333,0.0369,0.0471,0.0774,0.0972,0.1005,0.0974,0.0859,0.071,0.0564,0.0452,0.0379,0.0307,0.0214,0.016,0.0154,0.0122,0.0118,0.0089,0.0069,0.0065,0.0051,0.0055,0.0056,0.0055,0.0059,0.0058,0.0069,0.0083,0.0078,0.0087,0.0113,0.0145,0.0154,0.0155,0.0142,0.014,0.0116,0.0096,0.0096,0.0118,0.0156,0.019,0.0214,0.0249,0.0285,0.0324,0.0293,0.0263,0.0275,0.0328,0.0384,0.0323,0.0217,0.0198,0.019,0.0189,0.0189,0.02,0.0211,0.0196,0.0161,0.0136,0.0109,0.0127,0.0131,0.013,0.0127,0.0122,0.0117,0.0109,0.0104,0.0098,0.0086,0.0073,0.006,0.0052,0.0048,0.0049,0.0054,0.0066,0.0061,0.0058,0.0118,0.007,0.0059,0.0058,0.0058,0.005,0.0039,0.0031,0.0024,0.0022,0.0024,0.0033,0.004,0.0034,0.0035,0.004,0.0038,0.0041,0.0047,0.0048,0.0054,0.0057,0.0059,0.0059,0.0053,0.0049,0.0047,0.0046,0.0048,0.0049,0.0053,0.0052,0.0054,0.0077,0.0053,0.0057,0.0061,0.0066,0.0065,0.0072,0.0076,0.0073,0.0073,0.0054,0.008,0.0078,0.0076,0.007,0.0068,0.0072,0.0066,0.0059,0.0058,0.0056,0.0056,0.006,0.0058,0.0058,0.0044,0.0054,0.0053,0.0058,0.0065,0.0066,0.0063,0.0058,0.0065,0.0067,0.0064,0.0072,0.0067,0.0069,0.0075,0.0082,0.008,0.0066,0.0067,0.0076,0.008,0.0083,0.0081,0.0096,0.0095,0.0098,0.0074,0.0109,0.0119,0.0148,0.0112,0.0119,0.0111,0.0122,0.0152,0.0207,0.0275,0.0332,0.036,0.0369,0.04,0.0386,0.0384,0.0369,0.0354,0.0353,0.0333,0.0305,0.0288,0.0278,0.0231,
10.6252,0.07,0.1156,0.1654,0.1846,0.1313,0.0871,0.071,0.0674,0.0826,0.1138,0.1568,0.1872,0.1627,0.093,0.0503,0.0371,0.0255,0.0277,0.0364,0.0546,0.0727,0.0754,0.1004,0.1309,0.1717,0.1038,0.0534,0.0389,0.0282,0.024,0.0216,0.0211,0.0261,0.0332,0.0375,0.0424,0.0492,0.0583,0.0672,0.0833,0.0888,0.0888,0.1122,0.1057,0.0749,0.0588,0.0388,0.0218,0.0214,0.0162,0.0147,0.0145,0.0195,0.0175,0.0155,0.0173,0.0229,0.0257,0.0238,0.029,0.0365,0.0375,0.0317,0.0302,0.0323,0.0359,0.046,0.0757,0.0955,0.0986,0.0955,0.0841,0.0694,0.055,0.0441,0.0367,0.0298,0.0208,0.0154,0.0149,0.0119,0.0113,0.0086,0.0066,0.0063,0.005,0.0054,0.0054,0.0051,0.0057,0.0056,0.0066,0.0081,0.0075,0.0085,0.0109,0.014,0.015,0.0151,0.0138,0.0136,0.0112,0.0096,0.0094,0.0114,0.0152,0.0184,0.0209,0.0242,0.0275,0.0316,0.0285,0.0255,0.0269,0.0322,0.0369,0.0314,0.021,0.0192,0.0184,0.0183,0.0185,0.0195,0.0205,0.019,0.0157,0.0133,0.0107,0.0124,0.013,0.0135,0.0125,0.0118,0.0112,0.0105,0.0103,0.0095,0.0082,0.007,0.0057,0.005,0.0042,0.0048,0.0054,0.0063,0.006,0.0057,0.012,0.007,0.0054,0.0057,0.006,0.0049,0.004,0.003,0.0026,0.0023,0.0024,0.0034,0.0038,0.0033,0.0038,0.0039,0.0036,0.0038,0.0042,0.0048,0.0051,0.0058,0.0055,0.0057,0.005,0.0046,0.0047,0.0045,0.0046,0.0051,0.0052,0.0043,0.0054,0.0086,0.0058,0.0052,0.0062,0.0062,0.0063,0.0071,0.0074,0.0068,0.0078,0.0073,0.0076,0.0076,0.007,0.0078,0.0069,0.0067,0.0064,0.0061,0.0049,0.0056,0.0051,0.0053,0.0056,0.0056,0.0055,0.0054,0.0055,0.0057,0.0058,0.0059,0.0058,0.0069,0.0061,0.0071,0.0066,0.007,0.0064,0.005,0.0071,0.0085,0.0073,0.0067,0.0069,0.0073,0.0082,0.0076,0.0092,0.0102,0.01,0.0101,0.0096,0.0106,0.0116,0.0141,0.012,0.0115,0.0124,0.0118,0.0139,0.021,0.0282,0.033,0.0356,0.037,0.0386,0.0379,0.038,0.0364,0.0352,0.0334,0.032,0.0312,0.032,0.0261,0.0242,
45.3626,0.057,0.0934,0.1232,0.1211,0.1014,0.0709,0.0577,0.0549,0.0668,0.0862,0.0987,0.1016,0.0941,0.0743,0.0414,0.0304,0.0209,0.0225,0.0297,0.0447,0.0598,0.0616,0.0,0.0963,0.1132,0.0805,0.0442,0.0317,0.0232,0.0197,0.0178,0.0172,0.0216,0.0276,0.0313,0.0354,0.0411,0.0488,0.055,0.065,0.0687,0.0686,0.0825,0.079,0.0594,0.0456,0.0311,0.0186,0.0178,0.0133,0.0123,0.0122,0.0162,0.0146,0.0129,0.0145,0.0194,0.0219,0.0203,0.0249,0.0315,0.0323,0.0273,0.026,0.0279,0.0312,0.0384,0.0565,0.0681,0.0699,0.068,0.0611,0.0523,0.0437,0.037,0.0322,0.026,0.0178,0.0131,0.0127,0.0101,0.0097,0.0072,0.0056,0.0052,0.0042,0.0045,0.0046,0.0044,0.0047,0.0047,0.0056,0.0067,0.0064,0.007,0.0092,0.0119,0.0129,0.0128,0.0118,0.0116,0.0097,0.008,0.008,0.0098,0.0132,0.0165,0.0186,0.0207,0.023,0.0254,0.0237,0.022,0.0233,0.0265,0.0299,0.0258,0.019,0.0175,0.0167,0.0168,0.017,0.0179,0.0186,0.0176,0.0145,0.0121,0.0103,0.0115,0.0118,0.0121,0.0113,0.0103,0.01,0.0093,0.0088,0.0081,0.0071,0.0059,0.005,0.0043,0.004,0.004,0.0048,0.0057,0.0055,0.0053,0.011,0.0065,0.0055,0.0052,0.0054,0.0045,0.0035,0.0026,0.002,0.0019,0.002,0.0025,0.0033,0.0028,0.0032,0.0033,0.003,0.0032,0.0038,0.004,0.0045,0.005,0.0051,0.0049,0.0044,0.0039,0.0041,0.0039,0.0036,0.004,0.0046,0.0043,0.0044,0.0061,0.0048,0.0051,0.0054,0.0057,0.0059,0.0061,0.0062,0.0064,0.0073,0.0067,0.0071,0.0068,0.0067,0.0063,0.0055,0.0058,0.0057,0.0054,0.0052,0.0049,0.005,0.0049,0.0048,0.0048,0.0046,0.0048,0.0051,0.0049,0.005,0.0052,0.0052,0.006,0.0058,0.0062,0.0062,0.0059,0.0063,0.0066,0.0072,0.0088,0.0075,0.0058,0.0063,0.0064,0.0077,0.0083,0.0092,0.0096,0.0098,0.0097,0.0096,0.0106,0.0121,0.0,0.0118,0.0115,0.0111,0.0107,0.013,0.0167,0.021,0.0236,0.0259,0.0258,0.0276,0.026,0.0258,0.0249,0.0246,0.0236,0.0227,0.0215,0.0232,0.0191,0.0178,
47.1355,0.0531,0.0873,0.1215,0.1352,0.0991,0.0662,0.0538,0.051,0.0621,0.0845,0.1121,0.1287,0.1152,0.0701,0.0383,0.0278,0.0191,0.0205,0.0272,0.041,0.0553,0.0568,0.0699,0.0907,0.1151,0.0751,0.0409,0.0295,0.0213,0.0179,0.0163,0.0159,0.0199,0.0254,0.0288,0.0328,0.0379,0.0453,0.0511,0.0605,0.0638,0.0634,0.0765,0.0732,0.0555,0.0428,0.0279,0.017,0.0164,0.0124,0.0112,0.011,0.0149,0.0136,0.0121,0.0133,0.0179,0.02,0.0186,0.0227,0.0289,0.0296,0.0249,0.0236,0.0254,0.0284,0.0348,0.0512,0.0623,0.0638,0.0621,0.0557,0.048,0.0395,0.0333,0.0294,0.0233,0.0161,0.0119,0.0116,0.0092,0.0088,0.0065,0.005,0.0048,0.0041,0.0041,0.0042,0.0042,0.0044,0.0043,0.0058,0.0062,0.0059,0.0064,0.0084,0.0109,0.0119,0.0118,0.0109,0.0108,0.0089,0.0076,0.0073,0.0092,0.0122,0.0152,0.0171,0.0188,0.0209,0.0231,0.0214,0.02,0.0211,0.024,0.0271,0.0235,0.0172,0.016,0.0152,0.0153,0.0154,0.0163,0.0165,0.0161,0.0132,0.0108,0.0081,0.011,0.0112,0.0115,0.0103,0.0095,0.0093,0.0088,0.0084,0.0076,0.0065,0.0057,0.0046,0.0042,0.004,0.0045,0.0047,0.0062,0.0059,0.0058,0.0122,0.0065,0.006,0.0061,0.0061,0.005,0.0039,0.0031,0.0023,0.0019,0.0021,0.0028,0.0037,0.0028,0.003,0.0035,0.003,0.0036,0.0039,0.004,0.0044,0.0047,0.005,0.0048,0.0042,0.0038,0.0045,0.0038,0.0038,0.0039,0.0044,0.0042,0.004,0.0055,0.005,0.0048,0.0048,0.0055,0.0057,0.0059,0.0072,0.0064,0.007,0.0063,0.0066,0.0065,0.0058,0.0058,0.0057,0.0056,0.0086,0.0054,0.0049,0.0046,0.0048,0.0047,0.0045,0.0049,0.0045,0.0047,0.005,0.005,0.0054,0.005,0.0045,0.0055,0.0054,0.0051,0.0055,0.0058,0.0059,0.0063,0.0063,0.0083,0.0071,0.0062,0.0063,0.0072,0.0072,0.008,0.0089,0.0088,0.0093,0.0095,0.0085,0.0104,0.0117,0.0118,0.0109,0.0109,0.0108,0.0108,0.012,0.0154,0.0235,0.023,0.0237,0.0262,0.0262,0.0254,0.0245,0.0241,0.0232,0.0228,0.0221,0.0216,0.019,0.0177,0.0156,
47.1245,0.0541,0.0888,0.1234,0.1371,0.1007,0.0674,0.0548,0.0519,0.0633,0.0859,0.1139,0.1308,0.1172,0.0714,0.0392,0.0285,0.0196,0.021,0.0279,0.042,0.0565,0.0582,0.0727,0.0923,0.1166,0.0767,0.042,0.0304,0.022,0.0185,0.0167,0.0162,0.0204,0.0261,0.0297,0.0338,0.039,0.0466,0.0525,0.0619,0.0653,0.065,0.0782,0.0749,0.0568,0.0442,0.0288,0.0176,0.0169,0.0128,0.0118,0.0115,0.0154,0.0141,0.0124,0.0138,0.0184,0.0206,0.0194,0.0235,0.0298,0.0304,0.0256,0.0243,0.0262,0.0292,0.0358,0.0525,0.0636,0.065,0.0636,0.057,0.0483,0.0404,0.0343,0.0298,0.024,0.0166,0.0124,0.0121,0.0095,0.0091,0.0068,0.0051,0.0051,0.004,0.0043,0.0043,0.0042,0.0044,0.0044,0.0054,0.0064,0.0061,0.0066,0.0087,0.0111,0.0121,0.0104,0.0061,0.0066,0.009,0.0076,0.0077,0.0094,0.0125,0.0156,0.0174,0.0195,0.0214,0.0237,0.0222,0.0207,0.0217,0.0248,0.0278,0.0242,0.0178,0.0166,0.0158,0.0159,0.016,0.017,0.0173,0.0167,0.0136,0.0113,0.0097,0.0114,0.0115,0.0118,0.011,0.0103,0.0097,0.009,0.0085,0.0079,0.0068,0.0058,0.0049,0.0044,0.0041,0.0046,0.0052,0.0066,0.0061,0.006,0.0129,0.0075,0.0064,0.0062,0.0064,0.0055,0.004,0.003,0.0024,0.0023,0.0023,0.0028,0.0037,0.0028,0.0032,0.0033,0.0033,0.0037,0.0041,0.0042,0.0046,0.0051,0.0051,0.0047,0.0038,0.0039,0.0042,0.0041,0.0039,0.0043,0.0048,0.0045,0.004,0.0048,0.0057,0.005,0.0055,0.0057,0.0058,0.0063,0.0065,0.0066,0.0071,0.0059,0.0051,0.0064,0.0066,0.0067,0.006,0.0059,0.0056,0.0053,0.005,0.005,0.005,0.0052,0.0039,0.0048,0.0046,0.005,0.0048,0.0051,0.0052,0.0047,0.0055,0.0073,0.006,0.006,0.0058,0.0061,0.0058,0.0056,0.0065,0.0076,0.007,0.0072,0.0072,0.0071,0.0079,0.0084,0.0091,0.0092,0.0095,0.0093,0.009,0.0098,0.012,0.0107,0.0113,0.0114,0.0113,0.0112,0.0121,0.0166,0.0204,0.0227,0.0241,0.0259,0.0258,0.0251,0.0245,0.0245,0.0225,0.0222,0.0225,0.0209,0.0246,0.0186,0.0163,
47.1614,0.0534,0.088,0.1227,0.1362,0.0998,0.0671,0.0548,0.0521,0.0636,0.0867,0.1148,0.1312,0.1172,0.0717,0.0392,0.0287,0.0197,0.0212,0.0282,0.0426,0.057,0.0588,0.073,0.0939,0.1185,0.0767,0.0418,0.0304,0.0219,0.0186,0.0168,0.0163,0.0206,0.0262,0.0297,0.0337,0.0392,0.0466,0.0524,0.062,0.0655,0.0653,0.0785,0.0752,0.0572,0.045,0.0285,0.017,0.0171,0.0127,0.0121,0.0114,0.0153,0.0139,0.0121,0.0126,0.0183,0.0203,0.0191,0.0235,0.0298,0.0306,0.0258,0.0244,0.0261,0.0291,0.0362,0.0532,0.0641,0.0657,0.064,0.0573,0.0493,0.0409,0.0345,0.03,0.0241,0.0165,0.0123,0.0119,0.0094,0.009,0.0067,0.0052,0.0049,0.0039,0.0042,0.0039,0.004,0.0044,0.0044,0.005,0.0064,0.0059,0.0065,0.0085,0.0111,0.0121,0.0122,0.0111,0.0108,0.0091,0.0077,0.0075,0.0091,0.0124,0.0151,0.0172,0.0192,0.0214,0.0228,0.0219,0.0204,0.0216,0.0247,0.0277,0.0238,0.0177,0.016,0.0155,0.0156,0.0158,0.0167,0.0177,0.0163,0.0135,0.0114,0.0092,0.0105,0.0111,0.0115,0.0092,0.0099,0.0096,0.0089,0.0085,0.0078,0.0068,0.0058,0.0048,0.0041,0.0041,0.0046,0.0051,0.0064,0.006,0.0058,0.0127,0.0073,0.0063,0.0061,0.0061,0.0053,0.0041,0.003,0.0023,0.0021,0.002,0.0026,0.0028,0.003,0.0033,0.0035,0.0034,0.0034,0.0035,0.0043,0.0045,0.0048,0.0048,0.0049,0.0042,0.0037,0.0042,0.0038,0.0039,0.0041,0.0051,0.0038,0.0048,0.0078,0.0048,0.005,0.0052,0.0056,0.0055,0.0061,0.0063,0.0065,0.0069,0.0067,0.0071,0.0065,0.0063,0.0063,0.0058,0.0062,0.0073,0.0053,0.0052,0.0048,0.0046,0.0047,0.0045,0.0049,0.0044,0.0049,0.0046,0.0049,0.0038,0.0046,0.0054,0.0058,0.0053,0.006,0.0058,0.0057,0.0063,0.0062,0.0066,0.0057,0.0071,0.0061,0.0065,0.0065,0.0069,0.0079,0.0086,0.0093,0.0096,0.0093,0.009,0.0105,0.0107,0.0105,0.0111,0.0116,0.0113,0.0106,0.0127,0.0157,0.0205,0.0231,0.0236,0.025,0.0262,0.0251,0.0243,0.0228,0.0229,0.0221,0.0204,0.0203,0.0202,0.0153,0.0079,
47.2363,0.0545,0.0898,0.125,0.1386,0.1015,0.0683,0.056,0.0532,0.0651,0.0886,0.1169,0.1331,0.1189,0.0731,0.04,0.0293,0.02,0.0217,0.0288,0.0435,0.0581,0.06,0.0726,0.0954,0.1202,0.078,0.0431,0.031,0.0224,0.019,0.0172,0.0167,0.0209,0.0267,0.0303,0.0344,0.0397,0.0474,0.0533,0.063,0.0664,0.066,0.0795,0.0763,0.0581,0.0456,0.0283,0.0174,0.0176,0.0129,0.0116,0.0118,0.0157,0.0142,0.0125,0.014,0.0188,0.0211,0.0195,0.024,0.0303,0.0311,0.0262,0.0247,0.0265,0.0299,0.0367,0.0538,0.0649,0.0664,0.0647,0.0579,0.0493,0.0412,0.0348,0.031,0.0246,0.017,0.0125,0.0121,0.0096,0.0092,0.0068,0.0052,0.0048,0.0044,0.0043,0.0043,0.0034,0.0045,0.0044,0.0051,0.0064,0.0061,0.0067,0.0087,0.0112,0.0122,0.0122,0.0113,0.0113,0.0092,0.0077,0.0076,0.0095,0.0127,0.0156,0.0176,0.0197,0.0218,0.0241,0.0225,0.021,0.0221,0.0252,0.0283,0.0245,0.0181,0.0167,0.016,0.016,0.0161,0.0171,0.0179,0.017,0.0138,0.0107,0.003,0.0108,0.0114,0.012,0.0111,0.0104,0.0098,0.0091,0.0086,0.008,0.0071,0.0058,0.0048,0.0041,0.0042,0.0049,0.0055,0.0066,0.0063,0.006,0.0132,0.0076,0.0065,0.0064,0.0065,0.0053,0.0041,0.003,0.0024,0.0021,0.0022,0.0028,0.0035,0.0027,0.0031,0.0036,0.0034,0.0035,0.004,0.0041,0.0047,0.005,0.005,0.0049,0.0044,0.0041,0.0041,0.0038,0.004,0.0041,0.0045,0.004,0.0046,0.0035,0.005,0.0045,0.0054,0.0057,0.0058,0.0065,0.0068,0.0063,0.0072,0.0068,0.0071,0.0067,0.0067,0.0065,0.0063,0.0062,0.0052,0.0055,0.005,0.0049,0.0048,0.0047,0.0048,0.0048,0.0052,0.0046,0.0049,0.005,0.0043,0.0049,0.0054,0.0058,0.0062,0.0053,0.0059,0.0064,0.006,0.0058,0.007,0.0079,0.0074,0.0063,0.006,0.0057,0.0078,0.0084,0.0087,0.009,0.0095,0.0093,0.0095,0.0105,0.0116,0.0134,0.0107,0.0107,0.0111,0.0091,0.0111,0.0163,0.0193,0.023,0.025,0.0247,0.0275,0.0253,0.0249,0.0244,0.0235,0.0219,0.0229,0.0208,0.0227,0.018,0.0171,
47.6194,0.0513,0.0852,0.1198,0.134,0.0982,0.0654,0.0531,0.0504,0.0616,0.0844,0.1124,0.131,0.1165,0.0701,0.0381,0.0274,0.019,0.0202,0.0269,0.0406,0.0548,0.0565,0.0729,0.0908,0.1158,0.0753,0.0404,0.0291,0.021,0.0177,0.0159,0.0156,0.0194,0.0247,0.0284,0.0322,0.0371,0.0445,0.0501,0.0596,0.0627,0.0621,0.0756,0.0725,0.055,0.0432,0.027,0.0165,0.0164,0.0123,0.0112,0.0107,0.0148,0.0134,0.0121,0.0131,0.0175,0.0198,0.0182,0.0222,0.0282,0.0289,0.0245,0.0226,0.0245,0.0279,0.0341,0.0508,0.0615,0.0633,0.0614,0.0552,0.0468,0.0389,0.033,0.0284,0.023,0.016,0.0117,0.0114,0.0086,0.0085,0.0064,0.0045,0.0046,0.0037,0.0041,0.0038,0.0038,0.0042,0.0042,0.0047,0.006,0.0058,0.0063,0.0082,0.0106,0.0115,0.0114,0.0105,0.0104,0.0085,0.0072,0.0071,0.0087,0.0117,0.0145,0.0163,0.018,0.0201,0.0226,0.0208,0.0192,0.0203,0.0233,0.0265,0.0226,0.0167,0.0154,0.0146,0.0147,0.0149,0.0159,0.0165,0.0154,0.0126,0.0105,0.0086,0.0102,0.0104,0.0111,0.0102,0.0095,0.009,0.0085,0.0082,0.0074,0.0064,0.0054,0.0047,0.004,0.0039,0.0044,0.0047,0.0056,0.0057,0.0049,0.0111,0.0067,0.0057,0.0059,0.0055,0.0047,0.0039,0.0027,0.0021,0.0021,0.0019,0.0024,0.0029,0.002,0.0033,0.0033,0.0032,0.0031,0.0032,0.0036,0.0043,0.0047,0.004,0.0048,0.004,0.0035,0.0032,0.0033,0.0041,0.0041,0.0044,0.0035,0.004,0.0056,0.0046,0.0044,0.0047,0.0049,0.005,0.0054,0.0052,0.0058,0.0064,0.0059,0.0068,0.0058,0.0062,0.0052,0.0054,0.0053,0.0044,0.0048,0.0047,0.0047,0.0044,0.004,0.0043,0.0041,0.004,0.0047,0.0041,0.0046,0.0045,0.0045,0.005,0.0056,0.0042,0.0072,0.005,0.0055,0.0066,0.0052,0.0074,0.0076,0.0063,0.0058,0.0064,0.0059,0.0069,0.0078,0.0083,0.0092,0.0094,0.0098,0.0077,0.0092,0.0102,0.0121,0.0111,0.0105,0.0102,0.0111,0.0117,0.0146,0.0193,0.0222,0.022,0.0197,0.021,0.025,0.0235,0.0219,0.0223,0.019,0.0194,0.0187,0.0233,0.0178,0.0157,
47.6799,0.0519,0.0856,0.1201,0.1346,0.0992,0.0659,0.0532,0.0505,0.0612,0.0835,0.1113,0.1293,0.116,0.0701,0.0385,0.0273,0.019,0.02,0.0267,0.0402,0.0547,0.0561,0.0729,0.0897,0.1146,0.0758,0.0408,0.0294,0.0211,0.0176,0.016,0.0156,0.0194,0.0249,0.0283,0.0322,0.0373,0.0447,0.0502,0.0596,0.0631,0.0625,0.0756,0.0726,0.0553,0.0427,0.0282,0.017,0.0169,0.0123,0.0114,0.0112,0.0149,0.0138,0.0117,0.0133,0.0175,0.02,0.0185,0.0227,0.0288,0.0296,0.0253,0.0238,0.0253,0.0283,0.0344,0.0507,0.0613,0.0632,0.0617,0.0554,0.0479,0.0393,0.0331,0.029,0.0236,0.0159,0.012,0.0121,0.0093,0.0088,0.0065,0.0051,0.0048,0.0038,0.004,0.0042,0.004,0.0045,0.0045,0.0047,0.0061,0.0059,0.0064,0.0084,0.0108,0.0121,0.0121,0.0111,0.0109,0.009,0.008,0.0074,0.0093,0.0122,0.0151,0.0168,0.019,0.0211,0.0234,0.0218,0.02,0.0212,0.0236,0.0272,0.0237,0.0176,0.016,0.0154,0.0155,0.0154,0.0165,0.018,0.0162,0.0131,0.011,0.0096,0.0108,0.0113,0.0112,0.0104,0.0097,0.0091,0.0086,0.0085,0.0079,0.0067,0.0059,0.0048,0.0042,0.0025,0.0036,0.0045,0.0062,0.0059,0.0058,0.012,0.0073,0.0059,0.0057,0.0056,0.0052,0.0041,0.0028,0.002,0.0019,0.002,0.0024,0.0033,0.0029,0.0032,0.0034,0.0031,0.0033,0.0037,0.0039,0.0049,0.0047,0.0048,0.0046,0.0045,0.0038,0.0035,0.0039,0.004,0.0044,0.0048,0.0034,0.0046,0.0043,0.0045,0.0049,0.0051,0.0057,0.0062,0.0063,0.0059,0.0065,0.0077,0.006,0.0067,0.0064,0.0061,0.0061,0.0058,0.0063,0.007,0.0057,0.0051,0.0048,0.0051,0.0054,0.0042,0.0058,0.0045,0.0055,0.0052,0.0054,0.0014,0.0042,0.0047,0.0051,0.0066,0.0058,0.0067,0.0071,0.0078,0.0073,0.0066,0.0079,0.0086,0.0052,0.0078,0.0081,0.0084,0.0081,0.0088,0.0089,0.0097,0.0084,0.0086,0.0106,0.011,0.0167,0.011,0.0132,0.0126,0.012,0.0129,0.0147,0.0205,0.0231,0.0231,0.0269,0.0238,0.027,0.0257,0.0254,0.0224,0.0223,0.0219,0.0202,0.0234,0.0206,0.0154,
47.6928,0.0524,0.0858,0.1129,0.1132,0.0944,0.0661,0.0534,0.0506,0.0614,0.0789,0.0917,0.0953,0.0885,0.0692,0.0388,0.0276,0.0192,0.0202,0.027,0.0404,0.0549,0.0563,0.0,0.0882,0.1044,0.0759,0.041,0.0293,0.0213,0.0179,0.0162,0.0157,0.0196,0.0251,0.0287,0.0327,0.0377,0.0453,0.0507,0.0599,0.0635,0.063,0.076,0.0731,0.0558,0.043,0.0276,0.0171,0.0164,0.0124,0.0112,0.0112,0.0149,0.0136,0.012,0.0132,0.0179,0.0203,0.0187,0.0228,0.0287,0.0297,0.0251,0.0236,0.0255,0.0285,0.0349,0.0512,0.0619,0.0638,0.0623,0.0561,0.048,0.0396,0.0336,0.0292,0.0236,0.0164,0.0119,0.0117,0.0091,0.0088,0.0066,0.005,0.0048,0.0043,0.0041,0.0041,0.004,0.0043,0.0043,0.0052,0.0062,0.0059,0.0055,0.0083,0.0109,0.012,0.012,0.0109,0.0107,0.0088,0.0077,0.007,0.0091,0.0123,0.0152,0.017,0.0191,0.0211,0.0233,0.0219,0.0203,0.0214,0.0244,0.0276,0.024,0.0178,0.0163,0.0157,0.0155,0.0156,0.0166,0.0174,0.0162,0.0133,0.0106,0.0082,0.0111,0.0104,0.0115,0.0107,0.0099,0.0095,0.0088,0.0083,0.0078,0.0067,0.0058,0.0047,0.0041,0.0037,0.0034,0.0051,0.0062,0.0059,0.0056,0.0123,0.0072,0.0061,0.0059,0.006,0.0051,0.0039,0.0029,0.0023,0.0021,0.002,0.0027,0.0031,0.0027,0.0031,0.0034,0.0033,0.0036,0.0036,0.0039,0.0044,0.0047,0.0047,0.0049,0.0042,0.0039,0.0036,0.0038,0.0038,0.0038,0.0035,0.0046,0.0039,0.0051,0.0049,0.0054,0.0051,0.0056,0.0057,0.0062,0.0063,0.0061,0.0069,0.0065,0.0066,0.0064,0.0063,0.0063,0.0059,0.0057,0.0046,0.0052,0.0048,0.0047,0.005,0.005,0.0044,0.0045,0.0046,0.0047,0.0046,0.005,0.006,0.0051,0.0052,0.0055,0.0056,0.0044,0.0056,0.0054,0.0054,0.0059,0.0064,0.0085,0.007,0.0065,0.0044,0.0062,0.0076,0.0085,0.0091,0.0093,0.0092,0.0093,0.0089,0.0096,0.0113,0.0,0.0107,0.0112,0.0109,0.0094,0.0123,0.0162,0.0234,0.0226,0.0238,0.0237,0.028,0.0251,0.0244,0.0225,0.0239,0.0223,0.0211,0.0199,0.017,0.0161,0.0153,
47.7762,0.053,0.0871,0.1216,0.1363,0.1006,0.0669,0.0541,0.0513,0.0623,0.0847,0.1127,0.1308,0.1173,0.0712,0.0392,0.0279,0.0195,0.0205,0.0273,0.041,0.0557,0.0572,0.0745,0.0907,0.1159,0.0768,0.0416,0.03,0.0216,0.0182,0.0165,0.0161,0.0199,0.0255,0.0289,0.0331,0.0383,0.0456,0.0512,0.0606,0.0642,0.0635,0.0764,0.0735,0.0561,0.0434,0.0274,0.0176,0.0169,0.0128,0.0115,0.0111,0.0149,0.0136,0.0123,0.0134,0.0182,0.0206,0.0191,0.0231,0.0291,0.0301,0.0255,0.0243,0.0258,0.029,0.0355,0.0514,0.062,0.0641,0.0622,0.0561,0.0485,0.04,0.0339,0.0295,0.024,0.0167,0.0121,0.012,0.0091,0.0089,0.0066,0.0051,0.0046,0.0047,0.0041,0.0044,0.0042,0.0045,0.0044,0.0049,0.0061,0.0061,0.0067,0.0084,0.0111,0.0118,0.0102,0.0112,0.0111,0.009,0.0077,0.0075,0.009,0.0127,0.0155,0.0172,0.0189,0.0214,0.0235,0.0222,0.0204,0.0215,0.0247,0.0277,0.0242,0.0179,0.0162,0.0157,0.0154,0.0155,0.0168,0.0174,0.0165,0.0137,0.0111,0.0097,0.0113,0.0113,0.0113,0.0111,0.0101,0.0098,0.0088,0.0086,0.0075,0.0068,0.0054,0.0048,0.0045,0.0042,0.0044,0.0047,0.0066,0.0062,0.0059,0.0138,0.0071,0.0064,0.006,0.0065,0.0056,0.0043,0.0033,0.0026,0.0021,0.002,0.0028,0.0034,0.0028,0.0029,0.0033,0.0037,0.0036,0.0041,0.0038,0.0042,0.005,0.0047,0.0048,0.0047,0.004,0.0048,0.0042,0.0041,0.004,0.0044,0.0042,0.0046,0.0065,0.0044,0.0053,0.0056,0.006,0.006,0.0062,0.0061,0.0061,0.0074,0.0069,0.0074,0.007,0.0073,0.0068,0.0061,0.0058,0.0059,0.0051,0.0055,0.0051,0.0052,0.0062,0.0051,0.0051,0.0048,0.0047,0.0051,0.0048,0.0047,0.0052,0.0046,0.0066,0.0054,0.0058,0.0053,0.0048,0.0053,0.0063,0.0076,0.0064,0.0073,0.0079,0.0068,0.006,0.0081,0.0068,0.01,0.0083,0.01,0.0096,0.0099,0.0115,0.0115,0.0179,0.0111,0.013,0.0101,0.0104,0.0141,0.0173,0.0203,0.0228,0.0247,0.0241,0.026,0.0247,0.0239,0.0253,0.0232,0.0242,0.0226,0.0217,0.025,0.0158,0.0161,
47.7887,0.0534,0.0871,0.1142,0.1145,0.0955,0.0669,0.0542,0.0514,0.0622,0.08,0.0929,0.0966,0.0897,0.0701,0.0393,0.028,0.0195,0.0206,0.0274,0.041,0.0556,0.057,0.0,0.089,0.1053,0.0766,0.0417,0.0297,0.0218,0.0183,0.0166,0.0161,0.02,0.0256,0.0292,0.0332,0.0382,0.0459,0.0514,0.0607,0.0643,0.0638,0.0767,0.0739,0.0564,0.0437,0.0282,0.0173,0.0167,0.0127,0.0116,0.0112,0.0151,0.0139,0.0121,0.0135,0.0182,0.0206,0.019,0.0231,0.0292,0.0302,0.0255,0.0242,0.0258,0.0288,0.0353,0.0513,0.0623,0.0642,0.0627,0.0563,0.0481,0.0401,0.0338,0.0294,0.0239,0.0165,0.0121,0.012,0.0092,0.0089,0.0067,0.0051,0.0049,0.0046,0.0042,0.0043,0.0041,0.0045,0.0043,0.0057,0.0063,0.0059,0.0065,0.0086,0.0111,0.012,0.0122,0.0112,0.011,0.0091,0.0081,0.0076,0.0092,0.0125,0.0154,0.0173,0.0191,0.0213,0.0235,0.0221,0.0206,0.0216,0.0246,0.0277,0.0241,0.0179,0.0164,0.0155,0.0157,0.0158,0.0168,0.0177,0.0165,0.0136,0.0111,0.0096,0.0112,0.0114,0.0117,0.011,0.0101,0.0098,0.009,0.0085,0.0079,0.007,0.0054,0.0048,0.0042,0.0041,0.0048,0.0049,0.0064,0.0062,0.006,0.0134,0.0075,0.0065,0.0062,0.0063,0.0054,0.0042,0.0031,0.0026,0.0022,0.0022,0.0028,0.0033,0.0029,0.0033,0.0036,0.0034,0.0036,0.0039,0.0042,0.0045,0.0049,0.0049,0.0049,0.0044,0.0038,0.004,0.0039,0.0038,0.0039,0.0044,0.0052,0.0044,0.0076,0.0048,0.0051,0.0053,0.0057,0.0059,0.0062,0.0066,0.0064,0.0072,0.0067,0.007,0.0067,0.005,0.0063,0.006,0.0057,0.0082,0.0056,0.0048,0.0047,0.0049,0.0049,0.0048,0.0048,0.0048,0.0046,0.0049,0.0052,0.0051,0.0049,0.0056,0.0056,0.0055,0.0062,0.0056,0.0058,0.0059,0.0062,0.0066,0.0051,0.0077,0.0062,0.0068,0.0066,0.0077,0.0086,0.0088,0.0095,0.0096,0.0098,0.0091,0.0105,0.0118,0.0,0.0117,0.0118,0.0127,0.0113,0.0119,0.016,0.02,0.0228,0.0247,0.0252,0.024,0.0252,0.0247,0.0229,0.0233,0.0229,0.0219,0.0207,0.02,0.0179,0.0158,
47.8742,0.0531,0.0872,0.1215,0.1362,0.1005,0.067,0.0541,0.0515,0.0624,0.0847,0.1126,0.1307,0.1174,0.0712,0.039,0.0279,0.0194,0.0205,0.0274,0.0411,0.0557,0.0572,0.0739,0.0907,0.1157,0.0766,0.0414,0.0299,0.0216,0.0181,0.0165,0.016,0.0201,0.0255,0.029,0.033,0.0382,0.0457,0.0513,0.0605,0.0641,0.0634,0.0765,0.0737,0.0561,0.0431,0.029,0.0171,0.017,0.0128,0.0113,0.0112,0.0151,0.014,0.012,0.0135,0.0182,0.0206,0.0189,0.023,0.0292,0.0302,0.0255,0.0241,0.0257,0.0288,0.0352,0.0512,0.0621,0.0642,0.0624,0.0561,0.0478,0.0398,0.0337,0.0294,0.024,0.0166,0.0123,0.012,0.0093,0.009,0.0067,0.005,0.0049,0.0032,0.0042,0.0043,0.0042,0.0045,0.0045,0.006,0.0064,0.0058,0.0067,0.0086,0.0115,0.012,0.0122,0.0112,0.0112,0.0091,0.008,0.0075,0.0093,0.0125,0.0156,0.0172,0.0193,0.0213,0.0237,0.0221,0.0206,0.0214,0.0249,0.0278,0.0242,0.0179,0.0171,0.0157,0.0156,0.0157,0.0166,0.0172,0.0164,0.0136,0.0115,0.0099,0.0113,0.0113,0.0114,0.0111,0.0099,0.0097,0.0094,0.0087,0.0081,0.0072,0.0062,0.0047,0.0039,0.004,0.0045,0.0053,0.0068,0.0061,0.0059,0.0134,0.0047,0.0058,0.0062,0.0065,0.0054,0.0042,0.0035,0.0026,0.0024,0.0021,0.0026,0.0035,0.0028,0.0032,0.0034,0.0031,0.0037,0.0043,0.0038,0.0043,0.0047,0.0054,0.0047,0.0043,0.0043,0.0052,0.0039,0.0043,0.0045,0.0046,0.0037,0.0045,0.0056,0.005,0.0053,0.0049,0.0067,0.0063,0.0063,0.0063,0.0061,0.0074,0.0069,0.0074,0.0074,0.0068,0.0069,0.0061,0.0058,0.0052,0.005,0.0052,0.0053,0.0048,0.005,0.0048,0.0051,0.0044,0.005,0.004,0.0043,0.0032,0.005,0.0064,0.0053,0.0076,0.007,0.0053,0.0057,0.0066,0.007,0.0063,0.0075,0.0078,0.0085,0.007,0.0069,0.0082,0.0089,0.0087,0.0102,0.0098,0.0102,0.0086,0.0117,0.0117,0.0129,0.0119,0.0114,0.0102,0.0113,0.0131,0.0175,0.0247,0.0245,0.0232,0.026,0.029,0.0236,0.0239,0.0226,0.0245,0.021,0.0228,0.0196,0.0246,0.0155,0.0189,
47.8866,0.0531,0.0868,0.1138,0.1142,0.0952,0.0669,0.054,0.0513,0.0621,0.0799,0.0928,0.0965,0.0896,0.0699,0.0392,0.028,0.0195,0.0205,0.0274,0.041,0.0555,0.057,0.0,0.0888,0.105,0.0764,0.0416,0.0297,0.0217,0.0183,0.0165,0.016,0.02,0.0256,0.0292,0.0332,0.0383,0.0459,0.0513,0.0606,0.0641,0.0636,0.0765,0.0737,0.0564,0.0438,0.0282,0.0174,0.0169,0.0127,0.0114,0.0112,0.0152,0.0138,0.0122,0.0135,0.0181,0.0205,0.0189,0.023,0.0291,0.0301,0.0254,0.0243,0.026,0.0291,0.0354,0.0515,0.0624,0.0641,0.0625,0.0563,0.0479,0.0399,0.0338,0.0295,0.0239,0.0166,0.0122,0.012,0.0092,0.0091,0.0067,0.0049,0.0049,0.0048,0.0041,0.0043,0.0042,0.0044,0.0043,0.0053,0.0062,0.006,0.0062,0.0084,0.0111,0.0122,0.0121,0.0112,0.011,0.0091,0.0077,0.0076,0.0092,0.0124,0.0154,0.0172,0.0193,0.0213,0.0236,0.0221,0.0205,0.0216,0.0245,0.0277,0.024,0.0178,0.0163,0.0157,0.0154,0.0157,0.0168,0.0175,0.0163,0.0136,0.011,0.0097,0.0111,0.0114,0.0115,0.0106,0.0101,0.0097,0.009,0.0084,0.0078,0.0069,0.0059,0.0049,0.0041,0.004,0.0045,0.0053,0.0066,0.0063,0.006,0.0137,0.0077,0.0065,0.0063,0.0066,0.0055,0.0041,0.0027,0.0021,0.0022,0.0021,0.0029,0.0037,0.0028,0.0033,0.0035,0.0033,0.0035,0.0039,0.004,0.0046,0.005,0.005,0.005,0.0044,0.004,0.004,0.0039,0.004,0.0041,0.0043,0.006,0.0044,0.0058,0.0051,0.005,0.0022,0.0049,0.0057,0.0062,0.0064,0.0063,0.0071,0.0065,0.0069,0.0065,0.0066,0.0066,0.0061,0.0062,0.0058,0.0054,0.0053,0.0047,0.0049,0.0048,0.0051,0.0048,0.0049,0.0051,0.005,0.005,0.0057,0.0049,0.0051,0.0052,0.0058,0.006,0.0059,0.0057,0.0063,0.0064,0.0067,0.0095,0.0072,0.0063,0.0059,0.0066,0.0071,0.0079,0.0089,0.0093,0.0098,0.0097,0.009,0.0099,0.012,0.0,0.0119,0.011,0.0128,0.0113,0.0124,0.0158,0.0199,0.0227,0.0239,0.0249,0.0263,0.0253,0.0246,0.0242,0.0233,0.0229,0.0216,0.0201,0.024,0.0184,0.0166,
47.9731,0.053,0.0863,0.1216,0.1362,0.1006,0.0672,0.0543,0.0516,0.0624,0.0848,0.1127,0.1308,0.1175,0.0712,0.0386,0.0276,0.0194,0.0206,0.0275,0.0411,0.0557,0.0575,0.0748,0.0908,0.1159,0.0767,0.0419,0.0301,0.0218,0.0182,0.0165,0.0159,0.0201,0.0257,0.0292,0.0333,0.0382,0.0457,0.0513,0.0607,0.0642,0.0637,0.0766,0.0737,0.0563,0.0436,0.028,0.0172,0.0168,0.0128,0.0116,0.0117,0.0154,0.0139,0.0121,0.0136,0.0181,0.0205,0.019,0.0232,0.0295,0.0304,0.0258,0.0244,0.026,0.0288,0.0351,0.0513,0.0619,0.064,0.0625,0.0564,0.0489,0.0399,0.0338,0.0295,0.0243,0.0162,0.0125,0.0121,0.0096,0.009,0.0068,0.0052,0.0048,0.0047,0.0042,0.0044,0.0043,0.0046,0.0047,0.0052,0.0063,0.006,0.0066,0.0084,0.0109,0.0122,0.0123,0.0112,0.0109,0.0094,0.0081,0.0077,0.0095,0.0125,0.0156,0.0174,0.0195,0.0212,0.0235,0.022,0.0203,0.0213,0.0243,0.0273,0.024,0.0176,0.0164,0.0157,0.0158,0.0159,0.0166,0.0175,0.0163,0.0132,0.0118,0.0102,0.0117,0.0114,0.0121,0.0109,0.0101,0.0098,0.0091,0.0086,0.0079,0.0047,0.0058,0.0048,0.0038,0.0041,0.0049,0.0053,0.0067,0.0064,0.0062,0.0137,0.0079,0.0067,0.0064,0.0065,0.0056,0.0043,0.0035,0.0026,0.0026,0.0021,0.003,0.0033,0.0027,0.0034,0.0039,0.0037,0.0035,0.0041,0.004,0.005,0.0053,0.0054,0.005,0.0043,0.0045,0.0046,0.004,0.0046,0.0045,0.0047,0.0034,0.0045,0.0043,0.0051,0.0056,0.0054,0.006,0.006,0.0072,0.007,0.0062,0.0075,0.0067,0.0068,0.0069,0.0066,0.0068,0.0058,0.0063,0.0085,0.0057,0.0055,0.0047,0.0055,0.0051,0.0049,0.0055,0.0049,0.0053,0.0053,0.0047,0.0071,0.0047,0.0045,0.0081,0.0057,0.0062,0.0062,0.0063,0.0073,0.0068,0.0067,0.009,0.0064,0.0079,0.0064,0.0094,0.0095,0.0081,0.0087,0.0089,0.0117,0.01,0.0084,0.0129,0.0128,0.0131,0.0124,0.0122,0.0116,0.0102,0.0128,0.0151,0.0207,0.0224,0.025,0.026,0.0289,0.0252,0.0254,0.0224,0.0232,0.0246,0.0204,0.0198,0.0309,0.0166,0.0169,
47.9858,0.0532,0.0871,0.1138,0.1143,0.0952,0.067,0.0542,0.0515,0.0623,0.0799,0.093,0.0969,0.09,0.0699,0.0393,0.0281,0.0195,0.0206,0.0275,0.0411,0.0557,0.0572,0.0,0.0888,0.1048,0.0765,0.0415,0.0297,0.0218,0.0183,0.0166,0.0161,0.0201,0.0258,0.0294,0.0334,0.0385,0.0459,0.0514,0.0608,0.0643,0.0637,0.0766,0.0736,0.0564,0.0439,0.0281,0.0175,0.0171,0.0128,0.0114,0.0114,0.0151,0.0139,0.0112,0.0131,0.0181,0.0206,0.0191,0.0222,0.0292,0.0302,0.0254,0.0242,0.0258,0.0289,0.0353,0.0515,0.0625,0.0642,0.0626,0.0564,0.0478,0.04,0.0339,0.0298,0.024,0.0166,0.0122,0.012,0.0093,0.009,0.0067,0.0053,0.0049,0.0042,0.0042,0.0043,0.0042,0.0044,0.0043,0.0053,0.0063,0.006,0.0066,0.0085,0.0111,0.0121,0.0123,0.0112,0.011,0.0092,0.0079,0.0077,0.0093,0.0125,0.0154,0.0173,0.0186,0.0211,0.0233,0.0219,0.0203,0.0213,0.0243,0.0274,0.0238,0.0177,0.0162,0.0155,0.0153,0.0157,0.0164,0.0172,0.0162,0.0134,0.011,0.0097,0.0111,0.0114,0.0117,0.0107,0.0101,0.0099,0.0089,0.0086,0.0078,0.007,0.0059,0.0049,0.0042,0.0043,0.0043,0.0055,0.0066,0.0064,0.006,0.0137,0.0078,0.0067,0.0064,0.0063,0.0056,0.0044,0.0032,0.0026,0.0022,0.0023,0.0028,0.0039,0.003,0.0034,0.0036,0.0034,0.0036,0.004,0.0041,0.0047,0.0049,0.0047,0.0049,0.0043,0.004,0.0047,0.0039,0.0041,0.0042,0.0045,0.0053,0.0047,0.0032,0.005,0.0048,0.0053,0.0054,0.0058,0.0063,0.0065,0.0065,0.0071,0.0065,0.0071,0.0067,0.0066,0.0065,0.0062,0.0059,0.0043,0.0052,0.0052,0.0049,0.005,0.0048,0.005,0.0048,0.0048,0.0049,0.005,0.005,0.0055,0.0049,0.0054,0.0061,0.0057,0.0056,0.0061,0.0058,0.0063,0.0059,0.0067,0.0091,0.0072,0.0059,0.007,0.0068,0.0077,0.0081,0.009,0.0095,0.0099,0.0098,0.0094,0.0097,0.0117,0.0,0.0113,0.0108,0.0127,0.0117,0.0125,0.0162,0.0205,0.0235,0.0241,0.0245,0.0286,0.0256,0.0247,0.0233,0.0234,0.0217,0.0205,0.0201,0.0216,0.0173,0.016,
48.0732,0.0527,0.087,0.1215,0.1359,0.1004,0.0669,0.0541,0.0514,0.0624,0.0848,0.1125,0.1305,0.1172,0.0711,0.039,0.0279,0.0194,0.0206,0.0274,0.0411,0.0557,0.0572,0.0748,0.0908,0.1156,0.0765,0.0418,0.03,0.0215,0.0181,0.0165,0.016,0.0202,0.0255,0.029,0.0331,0.0382,0.0459,0.0512,0.0603,0.064,0.0633,0.0765,0.0734,0.0561,0.0436,0.0279,0.0174,0.0173,0.0128,0.0125,0.0109,0.0152,0.014,0.0124,0.0135,0.0181,0.0204,0.019,0.0228,0.0292,0.0292,0.0254,0.0242,0.0259,0.0289,0.0352,0.0511,0.0618,0.0636,0.062,0.0559,0.0479,0.0398,0.0338,0.0283,0.0226,0.0164,0.0114,0.0119,0.0092,0.0088,0.0063,0.0047,0.0048,0.0034,0.0043,0.004,0.0041,0.0045,0.0044,0.0056,0.0063,0.0061,0.0064,0.0086,0.011,0.0118,0.0121,0.011,0.011,0.009,0.0074,0.0075,0.0095,0.0125,0.0153,0.0173,0.0188,0.021,0.0233,0.0219,0.0201,0.0213,0.0242,0.0271,0.0235,0.0174,0.0162,0.0152,0.0153,0.0155,0.0165,0.0176,0.0164,0.013,0.0107,0.0087,0.0113,0.011,0.0118,0.0108,0.0099,0.0096,0.0089,0.0082,0.0075,0.0063,0.0061,0.0048,0.0045,0.0041,0.0045,0.0056,0.0059,0.0063,0.0059,0.0132,0.0081,0.0063,0.0065,0.0058,0.0056,0.003,0.0026,0.0017,0.0016,0.0017,0.0029,0.0037,0.0031,0.0032,0.0033,0.0029,0.0035,0.0033,0.0043,0.004,0.0053,0.005,0.0054,0.0045,0.004,0.0037,0.0035,0.0039,0.0042,0.0041,0.0035,0.0043,0.006,0.0053,0.0049,0.0047,0.0046,0.005,0.0061,0.0061,0.0065,0.0069,0.0067,0.0067,0.007,0.0061,0.0066,0.0057,0.006,0.0062,0.0054,0.0043,0.0054,0.0052,0.0049,0.0037,0.0045,0.0051,0.0054,0.0044,0.0043,0.005,0.0047,0.0051,0.0042,0.0056,0.0053,0.0054,0.0058,0.0052,0.0072,0.0064,0.009,0.0074,0.0057,0.0059,0.0068,0.0084,0.0078,0.0079,0.0109,0.0088,0.0092,0.0092,0.0106,0.0113,0.0082,0.0114,0.0117,0.0102,0.0119,0.0111,0.0147,0.0189,0.0219,0.0216,0.021,0.0248,0.0252,0.0234,0.0233,0.021,0.0242,0.0215,0.0195,0.0232,0.0187,0.018,
48.0861,0.0534,0.0872,0.114,0.1145,0.0952,0.0671,0.0543,0.0513,0.0624,0.0799,0.0931,0.097,0.09,0.0699,0.0394,0.0282,0.0196,0.0207,0.0276,0.0412,0.0557,0.0573,0.0,0.089,0.1051,0.0765,0.0417,0.0298,0.0218,0.0183,0.0166,0.0161,0.0202,0.0258,0.0294,0.0335,0.0384,0.0459,0.0516,0.0609,0.0642,0.0638,0.0767,0.0738,0.0565,0.0437,0.0282,0.0174,0.017,0.0127,0.0118,0.0114,0.0153,0.014,0.0125,0.0136,0.0182,0.0207,0.0191,0.0233,0.0293,0.0301,0.0256,0.0243,0.026,0.029,0.0354,0.0517,0.0624,0.0642,0.0627,0.0564,0.048,0.0401,0.0339,0.029,0.024,0.0168,0.0122,0.0121,0.0092,0.009,0.0067,0.0051,0.0049,0.0038,0.0042,0.0043,0.0041,0.0045,0.0045,0.0054,0.0062,0.0059,0.0066,0.0086,0.0111,0.0122,0.0122,0.0113,0.0111,0.0092,0.0076,0.0077,0.0092,0.0125,0.0155,0.0171,0.019,0.021,0.0232,0.0219,0.0203,0.0214,0.0243,0.0274,0.0238,0.0173,0.0161,0.0156,0.0155,0.0156,0.0164,0.0177,0.0163,0.0134,0.0109,0.0096,0.0112,0.0115,0.0117,0.0112,0.0102,0.0096,0.009,0.0085,0.0079,0.007,0.0059,0.0049,0.0042,0.0041,0.0047,0.0044,0.0067,0.0063,0.0058,0.0135,0.0078,0.0067,0.0061,0.0066,0.0055,0.0044,0.0032,0.0024,0.0018,0.0022,0.0029,0.0031,0.003,0.0033,0.0035,0.0032,0.0036,0.004,0.004,0.0044,0.005,0.0049,0.0049,0.0039,0.0032,0.0045,0.0039,0.0041,0.004,0.0044,0.0035,0.0043,0.0047,0.0049,0.0051,0.0053,0.0054,0.0057,0.006,0.0064,0.0063,0.007,0.0065,0.007,0.0068,0.0067,0.0063,0.0061,0.0059,0.0074,0.004,0.0049,0.0051,0.005,0.0051,0.005,0.0051,0.0049,0.0046,0.0048,0.0048,0.0053,0.0051,0.0054,0.0058,0.0061,0.0049,0.0056,0.006,0.0042,0.0059,0.0065,0.0045,0.0075,0.0065,0.0063,0.0069,0.0075,0.0078,0.0089,0.0088,0.0086,0.0094,0.0075,0.0054,0.0079,0.0,0.0118,0.0108,0.0119,0.0109,0.0126,0.0158,0.0203,0.0225,0.0243,0.0259,0.0239,0.0246,0.0246,0.0224,0.0234,0.0224,0.0191,0.0211,0.026,0.0165,0.0148,
44.738,0.0559,0.0917,0.1279,0.1425,0.1049,0.0702,0.057,0.0544,0.066,0.0895,0.1191,0.1385,0.1236,0.0749,0.0413,0.03,0.0208,0.0222,0.0296,0.0441,0.0591,0.0608,0.0787,0.0965,0.1227,0.0801,0.044,0.032,0.0232,0.0194,0.0179,0.0174,0.0217,0.0274,0.0312,0.0353,0.0406,0.0483,0.054,0.0637,0.0674,0.0669,0.0806,0.0771,0.0586,0.0455,0.0203,0.0185,0.0177,0.0135,0.0124,0.0123,0.0161,0.0147,0.013,0.0144,0.0194,0.0214,0.0203,0.0245,0.0305,0.0311,0.0267,0.0256,0.0273,0.0301,0.0366,0.0537,0.0649,0.0666,0.0649,0.058,0.0496,0.041,0.0346,0.0302,0.0248,0.0173,0.0129,0.0126,0.0101,0.0096,0.0073,0.0054,0.0054,0.0041,0.0046,0.0045,0.0046,0.0048,0.0048,0.0056,0.0068,0.0065,0.0071,0.0092,0.0118,0.0127,0.0128,0.0119,0.0117,0.0097,0.0083,0.008,0.0098,0.0129,0.0156,0.0171,0.0191,0.0211,0.0234,0.0218,0.02,0.0205,0.0239,0.0272,0.0235,0.0175,0.016,0.0153,0.0153,0.0154,0.0163,0.0168,0.016,0.0131,0.0111,0.0096,0.011,0.0111,0.0114,0.0106,0.0099,0.0097,0.0094,0.0088,0.0082,0.0072,0.0061,0.0051,0.0044,0.0042,0.0044,0.0046,0.0057,0.0054,0.0055,0.011,0.0068,0.0056,0.0054,0.0055,0.005,0.0037,0.0028,0.0023,0.0021,0.0022,0.003,0.0034,0.0032,0.0031,0.0035,0.0033,0.0035,0.004,0.004,0.0046,0.005,0.005,0.0048,0.0045,0.0041,0.0041,0.0043,0.0044,0.0042,0.0047,0.0038,0.0048,0.0062,0.0051,0.0049,0.0053,0.006,0.0061,0.0063,0.0066,0.0063,0.0071,0.0049,0.0059,0.007,0.0065,0.0069,0.0061,0.0063,0.0058,0.0053,0.0052,0.0056,0.0052,0.0052,0.0052,0.0051,0.0048,0.0052,0.0055,0.005,0.0055,0.0053,0.0051,0.0062,0.006,0.0063,0.0062,0.0062,0.0069,0.007,0.0069,0.0071,0.0074,0.0067,0.0063,0.0079,0.0072,0.0091,0.0087,0.0108,0.0106,0.0103,0.0095,0.0109,0.0127,0.0148,0.0104,0.0114,0.0112,0.0113,0.012,0.0151,0.0192,0.0223,0.0235,0.0244,0.0246,0.025,0.0242,0.0239,0.022,0.0215,0.0213,0.0193,0.0242,0.0166,0.0155,
44.94,0.056,0.0919,0.128,0.1421,0.1045,0.0701,0.057,0.0543,0.0661,0.0894,0.1186,0.1378,0.1225,0.0745,0.0408,0.0297,0.0206,0.022,0.0292,0.0437,0.0584,0.0601,0.0774,0.0953,0.1211,0.0787,0.0432,0.0313,0.0228,0.0194,0.0174,0.017,0.0211,0.0268,0.0305,0.0346,0.0399,0.0472,0.0527,0.0622,0.0657,0.0655,0.079,0.0755,0.0569,0.0445,0.0305,0.0178,0.0175,0.0133,0.0121,0.012,0.0159,0.0145,0.0127,0.0143,0.019,0.0213,0.0198,0.0241,0.0301,0.0307,0.0263,0.0252,0.0269,0.0298,0.036,0.0528,0.0641,0.0657,0.064,0.0574,0.0491,0.0406,0.0346,0.0302,0.0243,0.0171,0.0128,0.0125,0.01,0.0095,0.0072,0.0055,0.0053,0.0041,0.0042,0.0045,0.0045,0.0048,0.0047,0.0054,0.0068,0.0063,0.0069,0.0091,0.0116,0.0127,0.0126,0.0118,0.0116,0.0095,0.0079,0.0079,0.0098,0.0128,0.0154,0.017,0.0189,0.0207,0.0231,0.0214,0.0198,0.0208,0.0238,0.0269,0.0233,0.0172,0.0159,0.0152,0.0152,0.0152,0.0161,0.0169,0.0157,0.0131,0.0111,0.0095,0.0105,0.0108,0.0112,0.0103,0.0098,0.0092,0.0091,0.0087,0.008,0.007,0.0058,0.0049,0.0042,0.0041,0.0042,0.0045,0.0057,0.0055,0.0052,0.0109,0.0064,0.0056,0.0053,0.0055,0.0048,0.0036,0.0029,0.0022,0.0019,0.002,0.0029,0.0035,0.0029,0.0033,0.0035,0.0032,0.0035,0.0037,0.0041,0.0045,0.0049,0.0047,0.005,0.0044,0.0042,0.0042,0.004,0.0039,0.0041,0.0047,0.0046,0.0042,0.0027,0.0038,0.0048,0.0052,0.0057,0.0054,0.0062,0.0063,0.0063,0.0067,0.0065,0.0065,0.0065,0.0056,0.0064,0.0063,0.0061,0.0058,0.0056,0.0051,0.0052,0.005,0.005,0.0053,0.0052,0.0048,0.0051,0.005,0.0051,0.0052,0.005,0.0049,0.006,0.0056,0.007,0.0061,0.0064,0.0062,0.0061,0.0065,0.0082,0.0076,0.0066,0.0067,0.0074,0.0078,0.0086,0.0091,0.0103,0.0104,0.01,0.0092,0.0104,0.0115,0.0163,0.0119,0.0117,0.0101,0.0107,0.0102,0.0141,0.0187,0.0189,0.0233,0.0223,0.024,0.0236,0.0239,0.0234,0.0221,0.0214,0.0206,0.0205,0.0198,0.0163,0.0161,
44.9603,0.0566,0.0924,0.1201,0.1183,0.0992,0.0705,0.0573,0.0546,0.066,0.084,0.0965,0.0993,0.0919,0.0729,0.0412,0.0301,0.0208,0.0223,0.0294,0.0439,0.0586,0.0603,0.0,0.0934,0.1101,0.0788,0.0434,0.0313,0.023,0.0195,0.0176,0.0171,0.0213,0.0271,0.0309,0.0349,0.0403,0.0475,0.0531,0.0627,0.0663,0.066,0.0795,0.0761,0.0575,0.0448,0.0304,0.0183,0.0177,0.0133,0.0121,0.012,0.016,0.0145,0.0129,0.0143,0.0191,0.0215,0.02,0.0243,0.0302,0.0309,0.0266,0.0254,0.027,0.03,0.0363,0.0535,0.0647,0.0664,0.0645,0.058,0.0493,0.041,0.0347,0.0303,0.0249,0.0172,0.013,0.0126,0.0099,0.0096,0.0071,0.0055,0.0053,0.0041,0.0045,0.0045,0.0044,0.0043,0.0045,0.0057,0.0066,0.0062,0.0069,0.009,0.0117,0.0127,0.0128,0.0117,0.0115,0.0096,0.0081,0.008,0.0097,0.0127,0.0154,0.017,0.0189,0.0209,0.0231,0.0216,0.02,0.0211,0.024,0.0271,0.0235,0.0173,0.0159,0.0153,0.0152,0.0152,0.016,0.0168,0.0157,0.0131,0.011,0.0093,0.0106,0.0108,0.0111,0.0104,0.0099,0.0096,0.0091,0.0087,0.008,0.007,0.0059,0.0049,0.0042,0.0038,0.0042,0.0046,0.0056,0.0053,0.0051,0.0106,0.0063,0.0054,0.0051,0.0053,0.0045,0.0035,0.0026,0.0021,0.0019,0.002,0.0024,0.0033,0.0028,0.0031,0.0035,0.0032,0.0035,0.0037,0.004,0.0042,0.0042,0.0044,0.0048,0.0043,0.004,0.0041,0.004,0.004,0.0041,0.0045,0.0045,0.0044,0.0071,0.0048,0.0047,0.0051,0.0055,0.0058,0.0062,0.0063,0.0062,0.0068,0.0065,0.0063,0.0066,0.0064,0.0062,0.0059,0.0057,0.0056,0.0053,0.0049,0.0046,0.0047,0.0047,0.0045,0.0046,0.0049,0.0048,0.0049,0.0049,0.0052,0.0052,0.0051,0.0062,0.0053,0.007,0.0057,0.0058,0.0058,0.0057,0.0064,0.0071,0.0071,0.0064,0.0065,0.0063,0.0076,0.009,0.0092,0.009,0.01,0.0097,0.0096,0.0105,0.0116,0.0,0.0113,0.0109,0.0093,0.011,0.0115,0.0145,0.0211,0.0215,0.0228,0.0232,0.0236,0.0235,0.0229,0.0224,0.0215,0.0207,0.0197,0.0191,0.0187,0.0162,0.0144,
45.0816,0.0555,0.0909,0.1183,0.1166,0.0976,0.0693,0.0563,0.0535,0.0649,0.0826,0.0949,0.0977,0.0905,0.0717,0.0404,0.0295,0.0203,0.0218,0.0288,0.0431,0.0577,0.0593,0.0,0.092,0.1086,0.0777,0.0426,0.0305,0.0225,0.0192,0.0172,0.0167,0.0208,0.0265,0.0301,0.0342,0.0394,0.0467,0.0522,0.0617,0.0652,0.065,0.0784,0.0749,0.0565,0.0442,0.0298,0.0179,0.0172,0.0128,0.0118,0.0117,0.0156,0.0142,0.0125,0.014,0.0187,0.0211,0.0195,0.0238,0.0297,0.0305,0.026,0.0249,0.0265,0.0292,0.0357,0.0527,0.0639,0.0656,0.0638,0.0572,0.0486,0.0404,0.0342,0.0301,0.0244,0.017,0.0127,0.0124,0.0097,0.0092,0.0069,0.0053,0.0051,0.0041,0.0043,0.0045,0.0043,0.0046,0.0045,0.0055,0.0065,0.0061,0.0068,0.0089,0.0113,0.0124,0.0125,0.0115,0.0113,0.0093,0.0079,0.0077,0.0094,0.0125,0.0151,0.0167,0.0185,0.0205,0.0228,0.0212,0.0197,0.0208,0.0237,0.0267,0.023,0.017,0.0156,0.015,0.0149,0.0151,0.0157,0.0165,0.0154,0.0128,0.0108,0.0091,0.0105,0.0108,0.0112,0.0105,0.0097,0.0095,0.0089,0.0085,0.0079,0.007,0.0058,0.0049,0.0042,0.0039,0.0049,0.0048,0.0061,0.0058,0.0055,0.0117,0.007,0.006,0.0056,0.0058,0.0048,0.0036,0.0028,0.0022,0.0019,0.002,0.0027,0.0032,0.0028,0.0031,0.0034,0.0032,0.0034,0.0037,0.004,0.0044,0.0048,0.0048,0.0045,0.0043,0.0035,0.0043,0.0039,0.0039,0.004,0.0043,0.004,0.0045,0.0049,0.0043,0.005,0.0053,0.0053,0.0055,0.006,0.0062,0.0061,0.0045,0.0063,0.0066,0.0064,0.0064,0.0061,0.0059,0.0054,0.0056,0.0051,0.0049,0.0046,0.005,0.0047,0.0047,0.0046,0.0047,0.0046,0.0047,0.0043,0.0048,0.0046,0.0051,0.0053,0.0053,0.0053,0.0057,0.0057,0.0059,0.0058,0.0063,0.0076,0.0068,0.0058,0.0065,0.0055,0.0072,0.0081,0.009,0.0091,0.0097,0.009,0.008,0.0101,0.0118,0.0,0.0113,0.0109,0.0105,0.01,0.0113,0.0144,0.0187,0.0209,0.0225,0.0225,0.0223,0.022,0.0224,0.0215,0.0214,0.0202,0.0198,0.0189,0.0205,0.0163,0.0154,
45.3735,0.0555,0.0911,0.127,0.1409,0.1036,0.0695,0.0566,0.0537,0.0655,0.0887,0.1175,0.1365,0.1213,0.0737,0.0404,0.0294,0.0203,0.0218,0.0289,0.0432,0.0578,0.0595,0.0758,0.0942,0.1197,0.0778,0.0427,0.031,0.0225,0.0189,0.0172,0.0167,0.0208,0.0265,0.0301,0.0342,0.0393,0.0466,0.0521,0.0614,0.0649,0.0646,0.0779,0.0746,0.0563,0.0442,0.0307,0.018,0.0175,0.013,0.0119,0.0118,0.0158,0.0142,0.0127,0.0138,0.0189,0.021,0.0195,0.0238,0.0297,0.0303,0.0261,0.0248,0.0265,0.0294,0.0357,0.0522,0.0633,0.0649,0.0631,0.0565,0.048,0.0401,0.0342,0.0297,0.0244,0.0167,0.0121,0.0125,0.0098,0.0093,0.0072,0.0054,0.0054,0.004,0.0045,0.0044,0.0043,0.0046,0.0046,0.0052,0.0067,0.0061,0.0071,0.0089,0.0115,0.0124,0.0124,0.0114,0.0114,0.0093,0.0079,0.0078,0.0097,0.0125,0.0151,0.0166,0.0185,0.0203,0.0226,0.0211,0.0197,0.0205,0.0237,0.0266,0.023,0.0169,0.0157,0.0149,0.0149,0.015,0.016,0.0167,0.0154,0.0128,0.0111,0.0092,0.0104,0.0106,0.0111,0.0103,0.0099,0.0094,0.009,0.0084,0.0078,0.0067,0.0057,0.0049,0.0041,0.004,0.0045,0.0049,0.0062,0.0061,0.0054,0.0121,0.007,0.006,0.0061,0.0061,0.0051,0.004,0.003,0.0023,0.0019,0.002,0.0028,0.0032,0.0032,0.0031,0.0037,0.0033,0.0038,0.0038,0.0039,0.0043,0.0051,0.0047,0.0053,0.0043,0.0041,0.0041,0.0042,0.0037,0.0041,0.0044,0.0049,0.0043,0.0088,0.0051,0.0055,0.0053,0.0056,0.0056,0.0061,0.0059,0.0062,0.0069,0.0068,0.0068,0.0069,0.0065,0.006,0.0055,0.0057,0.0055,0.0055,0.0049,0.0058,0.005,0.0048,0.0046,0.005,0.0046,0.0049,0.0045,0.0051,0.0055,0.0059,0.0054,0.0058,0.0054,0.0062,0.0052,0.006,0.0057,0.0066,0.0063,0.0073,0.0069,0.0065,0.0059,0.0068,0.0078,0.0089,0.0093,0.0106,0.0094,0.0103,0.0092,0.0097,0.0112,0.0135,0.0104,0.0118,0.0109,0.0121,0.0115,0.0152,0.0183,0.0206,0.0224,0.0233,0.0227,0.0234,0.0228,0.0244,0.021,0.0209,0.0191,0.0192,0.0178,0.0167,0.0153,
45.3922,0.0556,0.091,0.1181,0.1166,0.0976,0.0695,0.0565,0.0536,0.065,0.0826,0.0948,0.0978,0.0906,0.0718,0.0404,0.0295,0.0204,0.0218,0.0289,0.0431,0.0577,0.0593,0.0,0.0919,0.1084,0.0776,0.0427,0.0306,0.0225,0.0191,0.0172,0.0167,0.0208,0.0265,0.0301,0.0342,0.0394,0.0466,0.0521,0.0616,0.065,0.0648,0.0781,0.0748,0.0564,0.0442,0.0298,0.0178,0.0171,0.0129,0.0119,0.0118,0.0156,0.014,0.0126,0.014,0.0187,0.021,0.0195,0.0238,0.0297,0.0305,0.0261,0.0249,0.0265,0.0294,0.0357,0.0526,0.0635,0.0654,0.0636,0.057,0.0487,0.0403,0.0341,0.0301,0.0246,0.0171,0.0127,0.0125,0.0097,0.0094,0.007,0.0054,0.0051,0.0041,0.0043,0.0043,0.0042,0.0047,0.0045,0.0054,0.0065,0.0062,0.0068,0.0088,0.0114,0.0125,0.0124,0.0109,0.0112,0.0094,0.0078,0.0078,0.0095,0.0126,0.0151,0.0167,0.0186,0.0206,0.0228,0.0212,0.0197,0.0206,0.0236,0.0265,0.0229,0.017,0.0157,0.015,0.0149,0.0151,0.0158,0.0167,0.0155,0.0129,0.0109,0.0092,0.0106,0.0109,0.0112,0.0105,0.0099,0.0095,0.009,0.0086,0.0071,0.0066,0.0059,0.0049,0.0043,0.004,0.0047,0.0052,0.0064,0.006,0.0056,0.0129,0.0075,0.0064,0.0061,0.0063,0.0052,0.0041,0.0031,0.0024,0.0021,0.0021,0.0028,0.003,0.0029,0.0032,0.0035,0.0033,0.0036,0.0039,0.0041,0.0045,0.005,0.0049,0.0049,0.0044,0.0039,0.0044,0.0039,0.0033,0.0038,0.0046,0.0044,0.0046,0.0077,0.0048,0.0053,0.0052,0.0054,0.0055,0.0061,0.0062,0.0063,0.0067,0.0064,0.0065,0.0059,0.0062,0.0061,0.006,0.0057,0.0045,0.0046,0.0047,0.0048,0.0049,0.0049,0.0048,0.0043,0.0046,0.0042,0.0043,0.0048,0.005,0.0049,0.0051,0.0049,0.0052,0.0055,0.0058,0.0057,0.0059,0.0058,0.0059,0.0067,0.0073,0.0063,0.0067,0.0067,0.0077,0.0083,0.009,0.0095,0.0101,0.0096,0.0093,0.0107,0.0116,0.0,0.0114,0.011,0.0105,0.0106,0.0117,0.0147,0.0189,0.021,0.0225,0.0219,0.0231,0.0231,0.0232,0.0223,0.0166,0.019,0.0193,0.0188,0.017,0.0166,0.0148,
45.5085,0.0556,0.0912,0.1271,0.141,0.1037,0.0696,0.0566,0.0539,0.0656,0.0887,0.1175,0.1365,0.1213,0.0737,0.0404,0.0294,0.0203,0.0218,0.0288,0.0431,0.0578,0.0594,0.0758,0.0942,0.1196,0.0778,0.0428,0.0309,0.0224,0.0189,0.0172,0.0166,0.0208,0.0264,0.0301,0.034,0.0393,0.0465,0.0519,0.0612,0.0647,0.0645,0.0779,0.0744,0.0561,0.044,0.0306,0.0179,0.0174,0.013,0.012,0.0118,0.0156,0.0144,0.0129,0.014,0.0187,0.021,0.0196,0.0239,0.0296,0.0303,0.026,0.0247,0.0263,0.0294,0.0356,0.0521,0.0631,0.0648,0.0632,0.0566,0.0476,0.0401,0.0339,0.0294,0.0243,0.0172,0.0126,0.0125,0.0097,0.0093,0.0068,0.0055,0.0051,0.0041,0.0045,0.0046,0.0045,0.0046,0.0046,0.0053,0.0067,0.0062,0.0068,0.0089,0.0115,0.0125,0.0125,0.0115,0.0112,0.0095,0.0081,0.0079,0.0097,0.0125,0.015,0.0167,0.0187,0.0204,0.0227,0.021,0.0197,0.0207,0.0233,0.0265,0.023,0.0169,0.0157,0.0149,0.015,0.015,0.0157,0.0165,0.0154,0.0128,0.0108,0.0093,0.0106,0.0109,0.0109,0.0106,0.0093,0.0096,0.009,0.0085,0.0081,0.0071,0.006,0.0047,0.0042,0.0042,0.0045,0.0055,0.0065,0.0062,0.0056,0.0132,0.0075,0.0065,0.0063,0.0066,0.0056,0.0043,0.0033,0.0023,0.0021,0.0022,0.003,0.0035,0.0027,0.0033,0.0025,0.0019,0.0034,0.0037,0.0042,0.0042,0.0043,0.0047,0.0048,0.004,0.004,0.0044,0.0036,0.004,0.0041,0.0056,0.004,0.0043,0.0051,0.0051,0.005,0.0051,0.0057,0.0057,0.006,0.0062,0.0064,0.0066,0.0042,0.0068,0.0067,0.0063,0.0059,0.0045,0.006,0.0051,0.0047,0.0053,0.0048,0.0045,0.0051,0.0048,0.0043,0.0037,0.0014,0.0046,0.0042,0.0047,0.0052,0.0053,0.0053,0.005,0.0046,0.0064,0.0048,0.0054,0.0061,0.0064,0.0069,0.0083,0.0062,0.0056,0.0066,0.0073,0.0083,0.0093,0.0098,0.0098,0.0115,0.009,0.0109,0.0125,0.0169,0.0109,0.0111,0.0104,0.0107,0.0117,0.0149,0.0188,0.0216,0.0228,0.0234,0.0228,0.023,0.0224,0.0232,0.0196,0.021,0.0198,0.0194,0.0201,0.0181,0.0162,
45.5233,0.056,0.0915,0.1184,0.1169,0.098,0.0699,0.0569,0.054,0.0654,0.0829,0.0952,0.0982,0.091,0.0721,0.0408,0.0298,0.0205,0.022,0.0291,0.0434,0.058,0.0596,0.0,0.0921,0.1085,0.0779,0.0427,0.0309,0.0227,0.0193,0.0174,0.0169,0.021,0.0267,0.0304,0.0344,0.0397,0.0468,0.0523,0.0614,0.0651,0.0648,0.0782,0.0749,0.0567,0.0444,0.0301,0.0181,0.0173,0.013,0.0119,0.0119,0.0158,0.0143,0.0126,0.014,0.0186,0.0212,0.0197,0.0239,0.0299,0.0306,0.0263,0.0251,0.0266,0.0295,0.0358,0.0525,0.0637,0.0654,0.0637,0.0571,0.0488,0.0404,0.0342,0.0301,0.0246,0.0171,0.0128,0.0124,0.0098,0.0095,0.007,0.0054,0.0052,0.004,0.0044,0.0045,0.0044,0.0047,0.0046,0.0056,0.0066,0.0062,0.0069,0.009,0.0116,0.0125,0.0125,0.0116,0.0114,0.0094,0.0081,0.0079,0.0096,0.0127,0.0152,0.0168,0.0186,0.0206,0.0228,0.0213,0.0197,0.0207,0.0237,0.0267,0.0231,0.017,0.0157,0.015,0.015,0.0151,0.0158,0.0165,0.0156,0.0129,0.0111,0.0094,0.0106,0.011,0.0113,0.0105,0.0099,0.0096,0.009,0.0085,0.0077,0.0071,0.0059,0.0049,0.0043,0.0041,0.0046,0.0053,0.0066,0.0063,0.0061,0.0135,0.0077,0.0065,0.0063,0.0064,0.0056,0.0042,0.0032,0.0024,0.0021,0.0021,0.0028,0.0031,0.003,0.0032,0.0035,0.0033,0.0034,0.004,0.0042,0.0045,0.0045,0.0041,0.005,0.0043,0.0038,0.0039,0.0039,0.004,0.0041,0.0043,0.0047,0.0044,0.0053,0.0049,0.0044,0.0052,0.0056,0.0057,0.0061,0.0063,0.006,0.0066,0.0065,0.0066,0.0065,0.0064,0.0061,0.0058,0.0058,0.0055,0.0052,0.0051,0.0047,0.0044,0.0031,0.0048,0.0047,0.0047,0.0039,0.0044,0.0048,0.0039,0.005,0.005,0.0049,0.0037,0.0045,0.0044,0.0058,0.0057,0.006,0.006,0.0054,0.0072,0.0062,0.0061,0.0069,0.0074,0.0084,0.0093,0.0096,0.0098,0.0093,0.0091,0.0109,0.0119,0.0,0.0115,0.0112,0.0103,0.0103,0.0116,0.0145,0.0172,0.0204,0.0223,0.0223,0.0234,0.0228,0.0232,0.0224,0.0222,0.0157,0.0196,0.0187,0.0182,0.0166,0.0125,
45.7639,0.0509,0.0841,0.1184,0.1319,0.0962,0.064,0.052,0.0494,0.0602,0.0819,0.1095,0.128,0.1134,0.0678,0.0369,0.0268,0.0185,0.0198,0.0262,0.0393,0.0527,0.0543,0.0713,0.0874,0.112,0.0719,0.0387,0.0281,0.0204,0.0172,0.0156,0.0151,0.0187,0.0239,0.0271,0.0308,0.0355,0.0421,0.0471,0.0562,0.0595,0.0592,0.0721,0.0687,0.0512,0.0404,0.0272,0.016,0.0153,0.0117,0.0106,0.0106,0.0141,0.0128,0.0116,0.0127,0.0169,0.0189,0.0176,0.0213,0.0267,0.0273,0.0235,0.0222,0.0238,0.0262,0.032,0.0482,0.0588,0.0605,0.0588,0.0526,0.0443,0.0365,0.0307,0.0265,0.0218,0.0153,0.0114,0.0111,0.0089,0.0083,0.0064,0.0048,0.0044,0.0037,0.0038,0.0039,0.0039,0.0041,0.0041,0.0049,0.0058,0.0054,0.0062,0.008,0.0104,0.0111,0.0112,0.0103,0.0101,0.0083,0.0068,0.0071,0.0086,0.0112,0.0137,0.0147,0.0167,0.0186,0.0207,0.019,0.0176,0.0185,0.0211,0.0242,0.021,0.0151,0.0141,0.0134,0.0132,0.0133,0.014,0.0149,0.0138,0.0116,0.0097,0.0081,0.0095,0.0097,0.0098,0.0091,0.0089,0.0083,0.0077,0.0078,0.0072,0.0061,0.0052,0.0043,0.0038,0.0035,0.005,0.0044,0.0057,0.0054,0.0053,0.0113,0.0061,0.0057,0.0054,0.0054,0.0046,0.0035,0.0027,0.0019,0.0018,0.0018,0.0024,0.003,0.0028,0.0027,0.003,0.0031,0.0031,0.0031,0.0039,0.0037,0.0044,0.0042,0.0046,0.0039,0.0034,0.0039,0.0035,0.0035,0.0037,0.0042,0.0028,0.0037,0.0067,0.0037,0.0047,0.0046,0.0046,0.005,0.0056,0.0057,0.0057,0.0057,0.006,0.0054,0.0056,0.0057,0.0058,0.0054,0.005,0.0051,0.0049,0.0046,0.0048,0.0043,0.0048,0.0044,0.0041,0.0043,0.0035,0.0042,0.004,0.0044,0.0039,0.0042,0.0064,0.005,0.0058,0.0054,0.0049,0.0053,0.0059,0.0059,0.0075,0.0064,0.0055,0.0067,0.0062,0.0065,0.008,0.0077,0.0079,0.0095,0.0082,0.0081,0.0093,0.0098,0.0077,0.0105,0.0095,0.009,0.0096,0.0104,0.0132,0.0165,0.0201,0.0202,0.0206,0.0169,0.0222,0.0189,0.0184,0.0172,0.0199,0.0183,0.0174,0.0188,0.0165,0.0147,
45.7793,0.0519,0.0851,0.1109,0.1096,0.0915,0.0649,0.0526,0.0499,0.0605,0.0771,0.0889,0.0918,0.085,0.0669,0.0376,0.0273,0.0188,0.0202,0.0267,0.0399,0.0534,0.0549,0.0,0.0861,0.1022,0.0727,0.0394,0.0283,0.0207,0.0175,0.0158,0.0154,0.0191,0.0244,0.0276,0.0313,0.0361,0.0429,0.048,0.0571,0.0605,0.0603,0.0733,0.07,0.0523,0.041,0.0276,0.0163,0.0159,0.0119,0.0109,0.0108,0.0143,0.0131,0.0115,0.0128,0.0171,0.0192,0.0178,0.0217,0.0271,0.0278,0.0238,0.0227,0.0242,0.0268,0.0324,0.049,0.0598,0.0617,0.0599,0.0535,0.0453,0.0372,0.0313,0.0273,0.0224,0.0155,0.0113,0.0113,0.0089,0.0082,0.0061,0.0049,0.0046,0.0037,0.004,0.004,0.0039,0.0042,0.0042,0.0051,0.006,0.0057,0.0062,0.0081,0.0105,0.0113,0.0113,0.0105,0.0102,0.0086,0.0078,0.0071,0.0086,0.0115,0.0138,0.0152,0.0171,0.0189,0.021,0.0194,0.0179,0.0188,0.0217,0.0247,0.0213,0.0155,0.0143,0.0136,0.0134,0.0136,0.0143,0.015,0.0141,0.0117,0.0099,0.0084,0.0095,0.0099,0.0102,0.0097,0.009,0.0086,0.0082,0.0078,0.0072,0.0063,0.0054,0.0045,0.0038,0.0037,0.0045,0.0047,0.0058,0.0056,0.0054,0.011,0.0066,0.0057,0.0055,0.0056,0.0048,0.0038,0.0027,0.0021,0.0019,0.0019,0.0023,0.0031,0.0026,0.0028,0.0031,0.003,0.0031,0.0034,0.0037,0.0041,0.0045,0.0044,0.0045,0.0039,0.0034,0.0037,0.0035,0.0036,0.0037,0.004,0.0039,0.0039,0.0076,0.0046,0.0045,0.0047,0.005,0.0047,0.0055,0.0052,0.0057,0.0062,0.0056,0.0059,0.0048,0.0056,0.0045,0.0054,0.0048,0.0051,0.0048,0.0045,0.0041,0.0041,0.0042,0.0043,0.0044,0.0042,0.0043,0.0043,0.0043,0.0045,0.0043,0.0038,0.0057,0.0047,0.0037,0.005,0.0052,0.0051,0.0054,0.0057,0.0064,0.0063,0.0048,0.0051,0.0064,0.0064,0.0075,0.0078,0.0086,0.0089,0.0088,0.0083,0.0099,0.0104,0.0,0.0097,0.0102,0.0095,0.0095,0.0104,0.0138,0.0182,0.0202,0.0215,0.0223,0.0219,0.0226,0.0222,0.0225,0.02,0.0198,0.0195,0.0183,0.016,0.0157,0.0147,
48.5124,0.0541,0.0884,0.1238,0.1378,0.1016,0.0682,0.0553,0.0526,0.0641,0.0867,0.1147,0.1331,0.1186,0.0721,0.0395,0.0285,0.0198,0.0211,0.0279,0.0418,0.0565,0.058,0.0729,0.0918,0.1163,0.0762,0.0416,0.0302,0.0219,0.0185,0.0167,0.0162,0.0201,0.0257,0.0293,0.033,0.0384,0.0457,0.0509,0.0599,0.0633,0.0628,0.0755,0.0725,0.0553,0.0428,0.0288,0.0172,0.0168,0.0127,0.0118,0.0113,0.0154,0.0136,0.0125,0.0135,0.0183,0.0202,0.0188,0.0232,0.029,0.0298,0.0255,0.0242,0.0258,0.0287,0.0352,0.0506,0.0616,0.063,0.0613,0.0553,0.0472,0.0396,0.0338,0.0293,0.0242,0.0165,0.0124,0.0122,0.0096,0.0092,0.0067,0.0051,0.005,0.0042,0.0045,0.0045,0.0045,0.0045,0.0045,0.0055,0.0066,0.0061,0.0064,0.0086,0.0113,0.012,0.0121,0.0116,0.011,0.0091,0.0076,0.0075,0.0094,0.0124,0.0152,0.0168,0.0186,0.0201,0.0229,0.0213,0.0195,0.0204,0.0235,0.0265,0.0231,0.0171,0.0155,0.015,0.0151,0.0151,0.0163,0.0168,0.0155,0.0129,0.0108,0.0091,0.0107,0.0105,0.0113,0.0107,0.0098,0.0096,0.0091,0.0082,0.0078,0.0069,0.0061,0.0051,0.0044,0.0045,0.0054,0.0059,0.0073,0.0065,0.0066,0.0149,0.0088,0.0073,0.006,0.0062,0.006,0.0043,0.0031,0.0018,0.0023,0.0022,0.003,0.0041,0.0025,0.0037,0.0036,0.0032,0.0032,0.0041,0.0043,0.0043,0.0052,0.0046,0.0049,0.0043,0.0036,0.0041,0.004,0.0036,0.004,0.0046,0.0064,0.0037,0.0054,0.005,0.0046,0.0046,0.0057,0.0059,0.0062,0.0066,0.0062,0.0065,0.0074,0.0066,0.0067,0.0065,0.007,0.0065,0.007,0.005,0.0047,0.0046,0.0056,0.0045,0.0045,0.0037,0.0045,0.0055,0.0048,0.0047,0.0046,0.0053,0.0054,0.0058,0.007,0.0052,0.0048,0.0061,0.0067,0.006,0.0062,0.0063,0.0087,0.0069,0.0082,0.0072,0.0092,0.0076,0.0079,0.0101,0.008,0.0099,0.0105,0.0121,0.0092,0.011,0.0144,0.0105,0.0116,0.0105,0.011,0.014,0.0152,0.0199,0.0218,0.0227,0.0206,0.0237,0.0245,0.0215,0.0236,0.0222,0.022,0.0182,0.0174,0.0183,0.0175,0.0122,
48.5212,0.0541,0.0885,0.1146,0.1144,0.0955,0.0681,0.0553,0.0526,0.0636,0.0807,0.0931,0.0967,0.0897,0.0704,0.0396,0.0288,0.0198,0.0212,0.0281,0.0419,0.0563,0.0579,0.0,0.0892,0.1049,0.076,0.0419,0.0299,0.0219,0.0182,0.0167,0.0163,0.0203,0.0258,0.0293,0.0332,0.0382,0.0456,0.0509,0.06,0.0634,0.063,0.0758,0.0729,0.0552,0.0432,0.0287,0.0173,0.0165,0.0126,0.0118,0.0114,0.0153,0.0139,0.0131,0.0136,0.0182,0.0206,0.0191,0.0232,0.0291,0.0299,0.0255,0.0242,0.0259,0.0287,0.035,0.0511,0.0615,0.0633,0.0616,0.0554,0.0476,0.0396,0.0336,0.0291,0.0242,0.0167,0.0124,0.0121,0.0093,0.0092,0.007,0.0053,0.0051,0.004,0.0043,0.0044,0.0043,0.0045,0.0045,0.0052,0.0064,0.0061,0.0066,0.0087,0.0112,0.0122,0.0121,0.0112,0.0109,0.0092,0.0072,0.0077,0.0093,0.0124,0.0151,0.0167,0.0188,0.0203,0.0226,0.0211,0.0197,0.0206,0.0236,0.0266,0.0229,0.0169,0.0159,0.015,0.015,0.0146,0.0158,0.0168,0.0158,0.0129,0.0108,0.0094,0.0109,0.0109,0.0115,0.0107,0.0099,0.0096,0.009,0.0085,0.0078,0.0069,0.0059,0.0049,0.0043,0.0041,0.0046,0.0057,0.0071,0.0067,0.0066,0.0147,0.0085,0.0073,0.007,0.0072,0.006,0.0047,0.0034,0.0026,0.0021,0.0023,0.0029,0.0028,0.0013,0.0032,0.0035,0.0034,0.0035,0.004,0.0039,0.0045,0.0049,0.0049,0.0051,0.0044,0.0041,0.0039,0.0039,0.0043,0.0042,0.0046,0.0049,0.0047,0.0099,0.0051,0.0063,0.0052,0.0057,0.0056,0.0063,0.0061,0.0055,0.0069,0.0067,0.0058,0.0044,0.0062,0.0057,0.0045,0.0058,0.0069,0.0055,0.0054,0.005,0.0048,0.0049,0.0051,0.005,0.0048,0.0047,0.0045,0.0044,0.0046,0.0051,0.0051,0.0058,0.0052,0.0045,0.0054,0.0058,0.0064,0.0068,0.0067,0.0076,0.0075,0.0061,0.0064,0.0076,0.0077,0.0074,0.0097,0.0097,0.0107,0.0099,0.01,0.0117,0.0111,0.0,0.0124,0.0112,0.011,0.0096,0.0123,0.0145,0.0194,0.021,0.0231,0.0222,0.0242,0.0245,0.0231,0.0207,0.0221,0.021,0.0193,0.0188,0.02,0.0157,0.0159,
135.1942,0.0505,0.0674,0.0747,0.0771,0.0726,0.0615,0.0555,0.0542,0.0619,0.0709,0.0761,0.0779,0.0757,0.0673,0.0451,0.036,0.0256,0.0278,0.037,0.0517,0.0641,0.0657,0.0706,0.0761,0.0805,0.0711,0.0549,0.0424,0.0314,0.0269,0.0247,0.0246,0.031,0.0393,0.0453,0.0504,0.0565,0.0639,0.0675,0.0705,0.0727,0.0726,0.0752,0.0762,0.068,0.0521,0.0383,0.0309,0.0298,0.0226,0.0214,0.0207,0.0279,0.0262,0.0236,0.026,0.0344,0.0382,0.0373,0.0441,0.052,0.0536,0.0486,0.0474,0.0499,0.0542,0.0601,0.0656,0.0679,0.0682,0.0689,0.0678,0.066,0.0626,0.0593,0.0555,0.0469,0.0339,0.0268,0.0265,0.0203,0.0195,0.0138,0.0103,0.01,0.0078,0.0086,0.0087,0.0085,0.0093,0.009,0.0107,0.0129,0.0122,0.0134,0.018,0.0248,0.0275,0.0279,0.026,0.0255,0.0208,0.0172,0.0171,0.0212,0.0273,0.032,0.0348,0.0381,0.0399,0.0425,0.0421,0.042,0.0443,0.0465,0.0479,0.0444,0.039,0.0373,0.0355,0.0354,0.036,0.038,0.0394,0.0366,0.0303,0.0251,0.0211,0.0232,0.023,0.0222,0.0209,0.0205,0.0206,0.0197,0.0193,0.018,0.016,0.0134,0.0107,0.0086,0.0069,0.0059,0.0053,0.0061,0.0062,0.005,0.006,0.0051,0.0038,0.0035,0.0035,0.0033,0.003,0.0029,0.0028,0.0026,0.0031,0.0047,0.0061,0.0051,0.0062,0.0069,0.0064,0.0072,0.0082,0.0087,0.0094,0.0106,0.0108,0.0112,0.0097,0.0087,0.0092,0.0091,0.0087,0.0094,0.0107,0.0108,0.0096,0.0104,0.011,0.0114,0.0122,0.0136,0.0138,0.015,0.0157,0.015,0.0169,0.0157,0.017,0.0167,0.0167,0.0169,0.0156,0.0159,0.0149,0.0144,0.0127,0.0129,0.0122,0.0123,0.0125,0.0129,0.0128,0.0132,0.013,0.0135,0.0131,0.0129,0.0133,0.0134,0.0136,0.0141,0.0142,0.0141,0.0141,0.0142,0.0141,0.0156,0.0124,0.0119,0.011,0.0117,0.0106,0.0102,0.0112,0.0117,0.0108,0.0108,0.0106,0.0116,0.0133,0.0184,0.015,0.0146,0.0153,0.0162,0.0177,0.0202,0.0247,0.0224,0.0233,0.025,0.025,0.0234,0.0235,0.0252,0.024,0.0251,0.0237,0.0229,0.0237,0.0221,0.0209,
135.5918,0.0358,0.0386,0.0382,0.0368,0.0339,0.0312,0.0285,0.025,0.0284,0.0298,0.0315,0.0325,0.0306,0.0296,0.0265,0.024,0.0196,0.0207,0.0253,0.0301,0.0328,0.0331,0.0,0.0368,0.0387,0.0377,0.0352,0.0277,0.026,0.0226,0.0209,0.0208,0.0263,0.0324,0.036,0.039,0.0423,0.0455,0.0492,0.0512,0.0538,0.055,0.0576,0.0588,0.0575,0.0475,0.0344,0.0278,0.0263,0.0197,0.0184,0.0179,0.0247,0.0233,0.0207,0.0231,0.031,0.0352,0.0339,0.0407,0.0489,0.0505,0.0454,0.0443,0.0471,0.0514,0.0571,0.0622,0.0635,0.064,0.0638,0.0647,0.0637,0.0603,0.057,0.0535,0.0451,0.0322,0.0244,0.0248,0.0184,0.0178,0.0124,0.009,0.0086,0.0068,0.0073,0.0075,0.0075,0.008,0.0077,0.0091,0.0115,0.0109,0.012,0.0166,0.0232,0.026,0.0264,0.0245,0.0242,0.0195,0.0159,0.0156,0.0197,0.0262,0.0308,0.0338,0.0371,0.0391,0.0419,0.0417,0.0415,0.0439,0.046,0.0479,0.044,0.0388,0.0367,0.0351,0.035,0.0356,0.0375,0.039,0.0363,0.03,0.0245,0.0199,0.0223,0.0222,0.0217,0.0199,0.0195,0.0198,0.019,0.0187,0.0171,0.0151,0.0124,0.0098,0.0076,0.0061,0.0048,0.004,0.0044,0.0045,0.0036,0.0031,0.0029,0.0025,0.0023,0.0023,0.0023,0.0021,0.0023,0.0023,0.0022,0.0027,0.0041,0.0055,0.0041,0.0055,0.006,0.0056,0.0062,0.0073,0.0074,0.0088,0.0103,0.0103,0.0106,0.009,0.0078,0.0084,0.008,0.0081,0.0086,0.0098,0.0091,0.0089,0.011,0.0099,0.01,0.0116,0.0126,0.0131,0.0143,0.0149,0.0146,0.0169,0.0154,0.0169,0.0165,0.0167,0.0163,0.0155,0.0155,0.015,0.014,0.0124,0.012,0.012,0.0118,0.012,0.012,0.0123,0.0125,0.0123,0.013,0.0124,0.0127,0.013,0.0137,0.0127,0.0148,0.013,0.0134,0.0137,0.0134,0.014,0.0133,0.0125,0.0103,0.0097,0.0094,0.0091,0.0092,0.0102,0.0106,0.0099,0.0095,0.01,0.0106,0.0122,0.0,0.0134,0.014,0.0149,0.0155,0.0167,0.019,0.0226,0.0226,0.023,0.0242,0.0242,0.0239,0.0241,0.024,0.0235,0.0236,0.0231,0.023,0.0235,0.0224,0.0206,
46.534,0.0548,0.0905,0.1261,0.1399,0.1028,0.0691,0.0563,0.0535,0.0652,0.0886,0.1173,0.1362,0.1205,0.0732,0.0399,0.0292,0.0201,0.0216,0.0288,0.0433,0.0579,0.0597,0.0771,0.0948,0.1201,0.0778,0.0426,0.031,0.0225,0.0191,0.0172,0.0168,0.021,0.0268,0.0303,0.0344,0.0397,0.0471,0.0527,0.0621,0.0655,0.0653,0.0784,0.0751,0.0572,0.0451,0.0285,0.0178,0.0177,0.0132,0.0122,0.0119,0.016,0.0144,0.0125,0.014,0.0189,0.0203,0.0184,0.024,0.0299,0.0307,0.0262,0.0251,0.0263,0.0294,0.0356,0.0519,0.0635,0.0649,0.0633,0.0568,0.0486,0.04,0.034,0.0289,0.0241,0.0167,0.0127,0.0122,0.0099,0.0094,0.007,0.0054,0.0051,0.004,0.0046,0.0044,0.0045,0.0012,0.0045,0.0057,0.0064,0.0062,0.0065,0.0088,0.0116,0.0123,0.0126,0.0114,0.0114,0.0094,0.0075,0.0079,0.0097,0.0128,0.0151,0.0169,0.0188,0.0208,0.023,0.0214,0.0199,0.0207,0.0241,0.0272,0.0238,0.0173,0.0161,0.0153,0.0151,0.0154,0.0162,0.0167,0.0159,0.0128,0.0114,0.0094,0.0104,0.0113,0.0115,0.0107,0.0101,0.0096,0.009,0.0087,0.0081,0.007,0.0059,0.0049,0.0044,0.0045,0.0053,0.0058,0.0072,0.0067,0.0066,0.0146,0.0084,0.0073,0.007,0.0066,0.0059,0.0042,0.0034,0.0024,0.0024,0.0024,0.0027,0.0035,0.0037,0.0034,0.0036,0.0032,0.0037,0.0043,0.0049,0.0049,0.0054,0.0052,0.0052,0.0015,0.0031,0.005,0.0044,0.0044,0.0044,0.0049,0.0041,0.0052,0.0065,0.005,0.0058,0.0056,0.0064,0.006,0.0065,0.0066,0.0067,0.0076,0.0067,0.007,0.0073,0.0067,0.0066,0.0058,0.0055,0.0059,0.0059,0.0052,0.0054,0.0053,0.0051,0.0049,0.0055,0.0057,0.0051,0.0055,0.0039,0.0052,0.0052,0.0056,0.0079,0.0044,0.0091,0.0056,0.0054,0.0056,0.0065,0.0064,0.01,0.0086,0.0077,0.0063,0.0082,0.0074,0.0086,0.0085,0.0098,0.01,0.0095,0.0092,0.0109,0.0114,0.0128,0.0097,0.0111,0.0107,0.0115,0.0141,0.0162,0.0216,0.0237,0.0249,0.0222,0.0215,0.0257,0.0246,0.0212,0.0215,0.0198,0.0213,0.0209,0.0168,0.0175,0.0145,
46.5471,0.0547,0.0899,0.1157,0.1148,0.096,0.0688,0.056,0.0531,0.0639,0.0816,0.0937,0.0969,0.0898,0.071,0.0399,0.0292,0.0201,0.0216,0.0286,0.0429,0.0575,0.0592,0.0,0.0915,0.1065,0.0773,0.0426,0.0306,0.0224,0.0187,0.0171,0.0166,0.0209,0.0266,0.0303,0.0343,0.0395,0.0468,0.0525,0.062,0.0655,0.065,0.0784,0.075,0.0573,0.0449,0.0277,0.0176,0.0174,0.013,0.0122,0.0117,0.0157,0.0143,0.0127,0.014,0.0188,0.0211,0.0196,0.0238,0.0298,0.0305,0.0259,0.0248,0.0263,0.0293,0.0354,0.0525,0.0635,0.0652,0.0633,0.0567,0.0484,0.04,0.0337,0.0294,0.0241,0.0168,0.0125,0.0122,0.0096,0.0092,0.0069,0.0052,0.005,0.004,0.0043,0.0044,0.0042,0.0046,0.0045,0.0054,0.0065,0.006,0.0067,0.0088,0.0113,0.0124,0.0124,0.0114,0.0111,0.0092,0.0073,0.0078,0.0094,0.0126,0.0151,0.0167,0.0186,0.0206,0.0229,0.0213,0.0198,0.0208,0.0239,0.0269,0.0231,0.017,0.0157,0.0151,0.015,0.0152,0.016,0.0167,0.0157,0.0128,0.0106,0.009,0.0106,0.0109,0.0113,0.0107,0.01,0.0093,0.0087,0.0086,0.0079,0.0071,0.0059,0.005,0.0044,0.0042,0.0048,0.0054,0.0067,0.0063,0.0062,0.0136,0.0076,0.0067,0.0063,0.0065,0.0056,0.0043,0.0032,0.0024,0.0021,0.0023,0.0028,0.003,0.0029,0.0023,0.0036,0.0034,0.0038,0.0041,0.0041,0.0045,0.0051,0.0049,0.0051,0.0044,0.0041,0.0037,0.004,0.0041,0.0024,0.0044,0.0032,0.0042,0.0063,0.0048,0.0053,0.0051,0.0056,0.0059,0.0064,0.0062,0.0062,0.0068,0.0065,0.0068,0.0068,0.0066,0.0065,0.0058,0.0059,0.0057,0.0056,0.005,0.0046,0.0048,0.0053,0.005,0.0047,0.0048,0.0048,0.0049,0.0045,0.0047,0.0049,0.0051,0.006,0.0035,0.0054,0.0058,0.0059,0.0056,0.0061,0.0066,0.0094,0.0072,0.0064,0.0065,0.0077,0.0073,0.0088,0.0092,0.009,0.01,0.0105,0.0093,0.0101,0.0118,0.0,0.0115,0.0117,0.0107,0.0113,0.009,0.0032,0.0149,0.0217,0.0231,0.0276,0.0266,0.0248,0.0238,0.0224,0.0179,0.0208,0.021,0.0181,0.0212,0.0169,0.0171,
46.6551,0.0548,0.0903,0.126,0.1398,0.1028,0.069,0.0563,0.0536,0.0653,0.0886,0.1171,0.1359,0.1204,0.0732,0.0399,0.0292,0.02,0.0217,0.0288,0.0432,0.0579,0.0595,0.0769,0.0946,0.1199,0.0778,0.0428,0.0311,0.0224,0.019,0.0172,0.0168,0.021,0.0267,0.0304,0.0344,0.0395,0.0469,0.0526,0.0621,0.0656,0.0651,0.0785,0.0751,0.0574,0.0451,0.0296,0.0179,0.0176,0.0131,0.0123,0.0117,0.0158,0.0146,0.0125,0.0141,0.0189,0.0212,0.0198,0.0239,0.0298,0.0307,0.026,0.0251,0.0265,0.0293,0.0359,0.0528,0.0632,0.0651,0.0634,0.0567,0.0484,0.0401,0.0337,0.0296,0.0238,0.0167,0.0128,0.0127,0.0098,0.0096,0.0071,0.0053,0.0052,0.0041,0.0046,0.0042,0.0043,0.0046,0.0048,0.0057,0.0066,0.0063,0.0069,0.0089,0.0114,0.0124,0.0125,0.0116,0.0114,0.0094,0.0083,0.008,0.0093,0.0126,0.0154,0.0171,0.019,0.0209,0.0234,0.0216,0.0198,0.021,0.0242,0.0273,0.0235,0.0172,0.016,0.0153,0.0151,0.0153,0.0161,0.0168,0.0158,0.0129,0.0105,0.0099,0.0113,0.0113,0.012,0.0111,0.0098,0.0097,0.0091,0.0088,0.008,0.0073,0.0062,0.0053,0.0047,0.0045,0.0055,0.0067,0.0073,0.0068,0.0064,0.0147,0.0085,0.0075,0.0074,0.007,0.006,0.0045,0.0031,0.0025,0.0021,0.0025,0.0035,0.003,0.0032,0.0034,0.0036,0.0039,0.0034,0.004,0.0046,0.0048,0.005,0.0055,0.0052,0.0049,0.0042,0.0043,0.0045,0.004,0.0048,0.0053,0.0048,0.0062,0.0076,0.0052,0.0057,0.0053,0.0022,0.0047,0.0053,0.0065,0.007,0.0077,0.0054,0.0067,0.0071,0.007,0.0067,0.0068,0.0061,0.0055,0.0055,0.0055,0.0051,0.0054,0.005,0.0058,0.0055,0.0048,0.0039,0.002,0.0054,0.0053,0.0055,0.0049,0.0049,0.005,0.0068,0.0062,0.0062,0.0067,0.0062,0.0011,0.0086,0.007,0.0056,0.0067,0.0069,0.0081,0.0103,0.0088,0.0103,0.0101,0.011,0.0099,0.0126,0.0127,0.0155,0.0118,0.0121,0.01,0.0119,0.0121,0.0142,0.0204,0.0224,0.0246,0.0239,0.025,0.0247,0.0253,0.0259,0.0225,0.0251,0.0208,0.0201,0.0195,0.0192,0.0162,
46.6679,0.0551,0.0904,0.116,0.1152,0.0964,0.0691,0.0563,0.0534,0.0648,0.0819,0.0939,0.0972,0.0901,0.0713,0.0402,0.0294,0.0202,0.0218,0.0288,0.0432,0.0577,0.0595,0.0,0.0917,0.1065,0.0775,0.0427,0.0308,0.0226,0.019,0.0173,0.0169,0.0211,0.0268,0.0304,0.0345,0.0398,0.047,0.0527,0.0622,0.0656,0.0653,0.0786,0.0754,0.0575,0.0452,0.0286,0.0177,0.0175,0.0131,0.0121,0.0119,0.0159,0.0144,0.0127,0.0141,0.0188,0.0212,0.0198,0.024,0.03,0.0307,0.0263,0.025,0.0265,0.0294,0.0359,0.0528,0.0637,0.0653,0.0635,0.057,0.0482,0.0402,0.0341,0.0293,0.0241,0.017,0.0126,0.0123,0.0098,0.0094,0.007,0.0054,0.0051,0.0038,0.0043,0.0044,0.0043,0.0047,0.0045,0.0054,0.0066,0.0061,0.0069,0.009,0.0115,0.0119,0.0124,0.0114,0.0113,0.0094,0.0078,0.0078,0.0096,0.0127,0.0153,0.0167,0.0188,0.0208,0.0231,0.0215,0.0199,0.021,0.0241,0.0271,0.0234,0.0171,0.016,0.0151,0.0152,0.0153,0.016,0.017,0.0154,0.0131,0.0107,0.0091,0.0107,0.0098,0.0114,0.0105,0.01,0.0097,0.009,0.008,0.0081,0.0071,0.0061,0.005,0.0045,0.0044,0.0045,0.0059,0.0074,0.0068,0.0068,0.0152,0.0084,0.0073,0.0071,0.0072,0.0063,0.0047,0.0036,0.0027,0.0023,0.0022,0.0029,0.0032,0.003,0.0034,0.0037,0.0035,0.0039,0.0041,0.0043,0.0047,0.0052,0.0043,0.0052,0.0045,0.0041,0.0041,0.0043,0.004,0.0042,0.0048,0.0055,0.0049,0.0054,0.0048,0.0059,0.0053,0.0056,0.0061,0.0064,0.0065,0.0066,0.0072,0.007,0.0069,0.0069,0.0066,0.0066,0.0064,0.006,0.0063,0.0056,0.0049,0.0049,0.005,0.0052,0.0051,0.0051,0.005,0.0048,0.0049,0.0052,0.0052,0.0049,0.0048,0.0051,0.0056,0.0078,0.0057,0.0062,0.0061,0.0065,0.0068,0.0081,0.0068,0.0068,0.006,0.0067,0.0073,0.0084,0.0097,0.01,0.0103,0.0099,0.0094,0.0113,0.0119,0.0,0.0118,0.0115,0.0121,0.0107,0.0126,0.0146,0.0199,0.0224,0.0224,0.0253,0.0251,0.0243,0.0236,0.0217,0.022,0.0216,0.0198,0.0204,0.0189,0.017,0.0154,
46.7779,0.0519,0.0861,0.1208,0.1344,0.098,0.0654,0.0532,0.0503,0.0615,0.084,0.1122,0.1307,0.1155,0.0692,0.0376,0.0274,0.0189,0.0203,0.027,0.0404,0.0542,0.0559,0.0722,0.09,0.1149,0.0738,0.04,0.029,0.0209,0.0178,0.016,0.0147,0.0181,0.0247,0.0282,0.0319,0.0368,0.0439,0.0492,0.0583,0.0617,0.0611,0.0745,0.0711,0.0538,0.0424,0.0271,0.0164,0.0161,0.0123,0.0115,0.0109,0.0147,0.0132,0.012,0.0132,0.0173,0.0195,0.0181,0.0219,0.0272,0.0279,0.024,0.0226,0.0242,0.0269,0.0331,0.0492,0.06,0.0614,0.0596,0.0534,0.0453,0.037,0.0311,0.027,0.0223,0.0153,0.0115,0.0113,0.0088,0.0086,0.0065,0.0051,0.0047,0.0036,0.0042,0.0041,0.0039,0.0043,0.0043,0.005,0.0063,0.0059,0.0063,0.008,0.0104,0.0113,0.0114,0.0103,0.0103,0.0087,0.0066,0.0071,0.009,0.0115,0.0138,0.0155,0.0171,0.0191,0.0211,0.0194,0.0179,0.0185,0.0219,0.0249,0.0215,0.0154,0.0141,0.0138,0.0138,0.0137,0.0147,0.0152,0.0142,0.0117,0.0098,0.0083,0.0094,0.01,0.0105,0.01,0.0091,0.0088,0.0083,0.008,0.0073,0.0067,0.0054,0.0045,0.0045,0.004,0.0048,0.0057,0.0064,0.0057,0.0053,0.0122,0.007,0.0062,0.006,0.006,0.0055,0.0038,0.0033,0.0023,0.0021,0.0018,0.003,0.0034,0.0031,0.0029,0.0034,0.0032,0.0035,0.004,0.0039,0.004,0.0046,0.0051,0.0051,0.0039,0.0037,0.0047,0.0037,0.0037,0.0039,0.0039,0.0031,0.0047,0.007,0.0053,0.0044,0.0048,0.0058,0.0056,0.0059,0.0062,0.006,0.0065,0.0062,0.0059,0.0062,0.0064,0.0063,0.0056,0.0057,0.0044,0.0047,0.0052,0.0049,0.0048,0.0052,0.0045,0.0045,0.004,0.005,0.0051,0.0053,0.0059,0.0056,0.0045,0.0057,0.0055,0.0044,0.0041,0.0072,0.0062,0.0071,0.006,0.012,0.0071,0.0059,0.0063,0.0058,0.0073,0.0073,0.0099,0.0087,0.0102,0.0097,0.0087,0.0078,0.0109,0.0162,0.0092,0.0116,0.0099,0.0107,0.0125,0.0151,0.0183,0.0215,0.017,0.0227,0.0232,0.0232,0.0238,0.0247,0.0222,0.0219,0.0223,0.0185,0.0172,0.0153,0.0147,
46.7907,0.0521,0.0861,0.111,0.1102,0.0919,0.0655,0.0532,0.0504,0.0613,0.0778,0.0894,0.0925,0.0857,0.0676,0.0379,0.0276,0.0189,0.0204,0.027,0.0405,0.0544,0.056,0.0,0.0875,0.1022,0.0739,0.0401,0.0287,0.021,0.0177,0.016,0.0155,0.0195,0.0249,0.0284,0.0322,0.037,0.0438,0.0494,0.0588,0.0621,0.0617,0.0747,0.0715,0.0542,0.0422,0.025,0.0161,0.0162,0.0121,0.0109,0.0108,0.0147,0.0133,0.0122,0.013,0.0175,0.0196,0.0182,0.0221,0.0278,0.0284,0.0241,0.023,0.0244,0.0271,0.0333,0.0498,0.0607,0.0623,0.0605,0.054,0.0457,0.0375,0.0314,0.0272,0.0224,0.0153,0.0113,0.0113,0.0088,0.0082,0.0064,0.0049,0.0047,0.0036,0.004,0.004,0.0039,0.0041,0.004,0.0048,0.0054,0.005,0.0062,0.0081,0.0105,0.0114,0.0113,0.0104,0.0103,0.0085,0.0074,0.0071,0.0086,0.0116,0.0139,0.0154,0.0172,0.0192,0.0213,0.0198,0.0183,0.0192,0.0221,0.0251,0.0217,0.0156,0.0145,0.0138,0.0138,0.0138,0.0145,0.0154,0.0144,0.0118,0.0098,0.0082,0.0098,0.01,0.0104,0.0097,0.0088,0.0088,0.0083,0.0079,0.0073,0.0063,0.0055,0.0045,0.004,0.0039,0.0044,0.0049,0.006,0.0055,0.0054,0.0118,0.0068,0.0058,0.0052,0.0056,0.0048,0.0037,0.003,0.0022,0.0019,0.0018,0.0025,0.0034,0.0026,0.0029,0.0028,0.003,0.0032,0.0035,0.0037,0.004,0.0043,0.0038,0.0046,0.004,0.0034,0.0044,0.0038,0.0036,0.0039,0.0043,0.0036,0.0043,0.0065,0.0044,0.0046,0.0047,0.0051,0.0052,0.0056,0.0057,0.0057,0.0063,0.0058,0.0058,0.0059,0.0058,0.0058,0.0053,0.0053,0.0056,0.0049,0.0046,0.0044,0.0044,0.0046,0.0042,0.0043,0.0041,0.004,0.0044,0.0046,0.0047,0.0044,0.0045,0.005,0.0052,0.0067,0.0053,0.0051,0.0048,0.0046,0.0051,0.0092,0.0067,0.0063,0.0058,0.006,0.0069,0.0075,0.0081,0.0088,0.0095,0.0092,0.0089,0.0106,0.0106,0.0,0.011,0.0103,0.0097,0.0104,0.011,0.0143,0.0207,0.0213,0.0224,0.024,0.0238,0.0223,0.0227,0.0238,0.0208,0.0209,0.0196,0.0187,0.0209,0.0155,0.0126,
47.1107,0.0532,0.0876,0.1131,0.1119,0.0936,0.0668,0.0544,0.0515,0.0626,0.0792,0.0909,0.0942,0.0873,0.0691,0.0387,0.0281,0.0193,0.0207,0.0276,0.0414,0.0556,0.0572,0.0,0.0893,0.1041,0.0753,0.0412,0.0294,0.0215,0.0182,0.0163,0.0159,0.02,0.0255,0.0291,0.0329,0.0381,0.045,0.0507,0.0599,0.0637,0.063,0.0761,0.0728,0.0553,0.0433,0.0273,0.0169,0.0168,0.0125,0.0112,0.0111,0.015,0.0136,0.0119,0.0133,0.0179,0.02,0.0177,0.0203,0.0282,0.0292,0.0249,0.0237,0.0252,0.028,0.0342,0.0508,0.0616,0.0627,0.0612,0.0552,0.0466,0.0384,0.0324,0.0281,0.0232,0.016,0.0119,0.0117,0.0091,0.0088,0.0065,0.005,0.0048,0.0037,0.004,0.004,0.004,0.0043,0.0043,0.0049,0.0063,0.0058,0.0065,0.0083,0.0109,0.0115,0.0118,0.0107,0.0107,0.0088,0.0075,0.0073,0.0089,0.012,0.0144,0.016,0.0181,0.0197,0.0221,0.0205,0.019,0.0198,0.0228,0.0258,0.0222,0.0162,0.0148,0.0143,0.0141,0.0144,0.0151,0.0159,0.0149,0.0121,0.0103,0.0085,0.0101,0.0101,0.0107,0.0097,0.0094,0.0091,0.0086,0.0082,0.0076,0.0067,0.0056,0.0045,0.0042,0.0038,0.0046,0.0035,0.0061,0.0056,0.0055,0.0118,0.0068,0.0059,0.0056,0.0058,0.0049,0.0039,0.0029,0.0021,0.0018,0.002,0.0027,0.003,0.0028,0.0031,0.0033,0.003,0.0036,0.0035,0.0039,0.0043,0.0049,0.0043,0.0049,0.0038,0.0038,0.0041,0.0039,0.0039,0.0039,0.004,0.0037,0.0038,0.0063,0.0047,0.005,0.005,0.0052,0.0054,0.0058,0.0058,0.006,0.0062,0.0064,0.0063,0.0064,0.0062,0.0062,0.0053,0.0059,0.005,0.005,0.0044,0.0047,0.0045,0.0045,0.0048,0.0046,0.0044,0.0044,0.0043,0.0048,0.0034,0.0045,0.0047,0.0044,0.0047,0.0062,0.0049,0.0057,0.0054,0.0065,0.0059,0.0061,0.0066,0.0059,0.0059,0.0071,0.0069,0.008,0.0082,0.0091,0.0091,0.009,0.0094,0.0107,0.0106,0.0,0.0104,0.0109,0.0079,0.0097,0.011,0.0146,0.018,0.0213,0.0228,0.0227,0.0212,0.0237,0.0232,0.0215,0.0215,0.0208,0.0197,0.0191,0.0159,0.0166,0.0136,
48.5612,0.0538,0.0885,0.1232,0.1367,0.1005,0.0676,0.0549,0.0521,0.0638,0.0865,0.1142,0.1325,0.1175,0.0715,0.039,0.0285,0.0196,0.021,0.0279,0.0421,0.0565,0.0582,0.0717,0.0921,0.1166,0.076,0.0418,0.0303,0.022,0.0186,0.0168,0.0161,0.0205,0.0259,0.0295,0.0336,0.0386,0.0458,0.0513,0.0604,0.0641,0.0636,0.0763,0.0731,0.056,0.0444,0.0281,0.0175,0.0172,0.0132,0.0123,0.0119,0.0154,0.014,0.012,0.0139,0.0182,0.0208,0.0195,0.0232,0.0296,0.0305,0.0253,0.0245,0.026,0.0288,0.0351,0.0517,0.0619,0.0633,0.0614,0.0552,0.0504,0.0392,0.0332,0.0289,0.0237,0.0163,0.0125,0.012,0.0092,0.0091,0.007,0.0055,0.005,0.0038,0.0044,0.0044,0.0044,0.0047,0.0045,0.0048,0.0063,0.0059,0.0066,0.0084,0.0113,0.012,0.0123,0.0114,0.0112,0.0093,0.0081,0.0074,0.0093,0.0122,0.015,0.0167,0.0182,0.0205,0.0228,0.021,0.0195,0.0207,0.0236,0.0264,0.0226,0.0169,0.016,0.0146,0.0145,0.0148,0.0159,0.0163,0.016,0.0125,0.0105,0.0096,0.0109,0.0109,0.0117,0.0111,0.0097,0.0093,0.009,0.0085,0.0076,0.0068,0.0059,0.0051,0.0045,0.0043,0.0058,0.0057,0.0072,0.0067,0.0068,0.0164,0.0089,0.0079,0.0074,0.007,0.0066,0.0043,0.0037,0.0025,0.0022,0.0022,0.0031,0.0027,0.0036,0.0036,0.0042,0.004,0.0038,0.0039,0.0045,0.0047,0.0047,0.0059,0.0046,0.0048,0.0045,0.0035,0.0042,0.0039,0.0042,0.0048,0.0045,0.0052,0.0062,0.0053,0.0057,0.0064,0.0058,0.0065,0.0073,0.0069,0.0059,0.0069,0.0072,0.0066,0.0071,0.0062,0.0065,0.0059,0.0047,0.0061,0.0059,0.0055,0.0054,0.0055,0.0056,0.005,0.0044,0.0043,0.0053,0.005,0.0054,0.007,0.0051,0.0052,0.0056,0.0056,0.0077,0.0063,0.0054,0.0069,0.0051,0.0051,0.0063,0.0068,0.0056,0.0075,0.0068,0.0082,0.0093,0.0095,0.0087,0.0114,0.0102,0.0091,0.0105,0.0132,0.0042,0.0118,0.0105,0.0113,0.011,0.0116,0.0153,0.0196,0.0199,0.0227,0.0235,0.0237,0.0244,0.0257,0.0256,0.0223,0.0241,0.0211,0.0205,0.0178,0.0208,0.0153,
48.5707,0.0538,0.0884,0.1146,0.1143,0.0954,0.0675,0.055,0.0521,0.0635,0.081,0.0931,0.0968,0.0896,0.0704,0.0392,0.0286,0.0197,0.0211,0.0281,0.0421,0.0563,0.0579,0.0,0.0899,0.1054,0.0757,0.0418,0.03,0.022,0.0186,0.0168,0.0163,0.0205,0.0261,0.0298,0.0337,0.0388,0.0458,0.0514,0.0609,0.0641,0.0638,0.0766,0.0735,0.0562,0.0441,0.0277,0.0176,0.0171,0.0128,0.0116,0.0115,0.0155,0.014,0.012,0.0138,0.0185,0.0208,0.0194,0.0235,0.0292,0.03,0.0256,0.0243,0.0259,0.0288,0.0349,0.0511,0.0615,0.0636,0.0618,0.0555,0.0472,0.0394,0.0335,0.0288,0.0238,0.0168,0.0124,0.0119,0.0094,0.009,0.0068,0.0051,0.005,0.0041,0.0042,0.0043,0.0043,0.0045,0.0045,0.0054,0.0064,0.006,0.0066,0.0088,0.0113,0.0124,0.0121,0.0113,0.0111,0.0092,0.0077,0.0076,0.0094,0.0125,0.015,0.0166,0.0186,0.0204,0.0225,0.021,0.0195,0.0205,0.0234,0.0264,0.0228,0.0169,0.0156,0.015,0.0148,0.0153,0.0158,0.0163,0.0156,0.0127,0.0103,0.0089,0.0107,0.011,0.0114,0.0104,0.0101,0.0094,0.0089,0.0084,0.008,0.0073,0.0059,0.0052,0.0045,0.0044,0.0051,0.0062,0.0075,0.0073,0.0069,0.0155,0.0086,0.0074,0.0072,0.0074,0.0064,0.0048,0.0037,0.0026,0.0022,0.0024,0.0029,0.0027,0.003,0.0034,0.0037,0.0035,0.0036,0.0039,0.0042,0.0048,0.0051,0.0052,0.0052,0.0043,0.0038,0.0042,0.0042,0.0042,0.0043,0.0048,0.0038,0.0048,0.0046,0.0053,0.005,0.0058,0.0059,0.006,0.0062,0.0066,0.0066,0.0069,0.0067,0.0067,0.0072,0.0066,0.0066,0.0063,0.0059,0.0059,0.0053,0.0055,0.0052,0.0048,0.0048,0.005,0.0049,0.0051,0.0049,0.0049,0.0052,0.0056,0.004,0.0015,0.0036,0.0055,0.0081,0.006,0.0058,0.0059,0.0061,0.0063,0.0081,0.0072,0.0074,0.0067,0.0072,0.0081,0.009,0.01,0.0091,0.0099,0.0104,0.0092,0.0101,0.0114,0.0,0.0115,0.0112,0.0113,0.0109,0.0118,0.0146,0.0192,0.0216,0.023,0.0233,0.0245,0.0212,0.02,0.0224,0.0229,0.0225,0.0219,0.0197,0.0232,0.017,0.0139,
44.3606,0.0573,0.0936,0.1239,0.1222,0.1025,0.0715,0.0582,0.0553,0.0632,0.0868,0.0997,0.1028,0.0954,0.0753,0.0421,0.0306,0.0212,0.0226,0.03,0.0449,0.0601,0.0619,0.0,0.0977,0.1149,0.0816,0.0448,0.0322,0.0236,0.0199,0.018,0.0175,0.0219,0.0279,0.0318,0.036,0.0416,0.0492,0.0552,0.0652,0.069,0.0688,0.0828,0.0792,0.0599,0.0464,0.0309,0.0189,0.0181,0.0136,0.0125,0.0122,0.0164,0.0149,0.0132,0.0147,0.0197,0.0222,0.0206,0.025,0.0312,0.032,0.0274,0.0261,0.0279,0.0309,0.0377,0.0557,0.0674,0.0693,0.0675,0.0605,0.0518,0.0427,0.036,0.0313,0.0257,0.0179,0.0133,0.013,0.0102,0.0098,0.0073,0.0056,0.0053,0.0042,0.0045,0.0046,0.0045,0.0048,0.0047,0.0055,0.0067,0.0064,0.007,0.0093,0.0121,0.0131,0.0131,0.012,0.0118,0.0097,0.0081,0.0081,0.0099,0.0131,0.0159,0.0175,0.0196,0.0218,0.0242,0.0226,0.0208,0.022,0.025,0.0284,0.0245,0.0176,0.0161,0.0158,0.0155,0.0157,0.0166,0.0175,0.0164,0.0136,0.0114,0.0098,0.011,0.0113,0.0115,0.0108,0.0101,0.0099,0.0093,0.0084,0.0078,0.0073,0.0058,0.0051,0.0044,0.0042,0.0043,0.0048,0.0061,0.0055,0.0056,0.0116,0.0067,0.0057,0.0054,0.0057,0.0049,0.0037,0.0027,0.0019,0.0021,0.0021,0.0028,0.0034,0.0027,0.0033,0.0032,0.0034,0.0036,0.004,0.0042,0.0047,0.0052,0.005,0.0051,0.0045,0.004,0.0045,0.0041,0.004,0.0042,0.0045,0.0042,0.0046,0.007,0.005,0.0055,0.0055,0.0056,0.0049,0.0063,0.0066,0.0065,0.0071,0.0068,0.0071,0.0068,0.0068,0.0067,0.0063,0.0062,0.0059,0.0056,0.0053,0.0051,0.0049,0.005,0.005,0.0051,0.0048,0.0049,0.0052,0.005,0.0047,0.0043,0.0048,0.0053,0.0059,0.0059,0.0003,0.0058,0.0059,0.0063,0.0066,0.01,0.0068,0.0066,0.0067,0.0064,0.0071,0.0082,0.0087,0.0098,0.0102,0.0101,0.0095,0.011,0.012,0.0,0.0119,0.0114,0.0108,0.0106,0.0124,0.0157,0.0197,0.0212,0.024,0.0243,0.0257,0.0248,0.0248,0.0241,0.0234,0.0221,0.0212,0.0204,0.0185,0.0173,0.016,
44.5533,0.0558,0.0919,0.1286,0.143,0.1049,0.0701,0.0569,0.054,0.0666,0.0895,0.1192,0.139,0.1234,0.0744,0.0406,0.0295,0.0203,0.0218,0.0289,0.0434,0.0582,0.0599,0.0773,0.096,0.1225,0.0792,0.043,0.0311,0.0225,0.019,0.0172,0.0167,0.0208,0.0266,0.0302,0.0343,0.0396,0.0469,0.0526,0.0625,0.0661,0.0658,0.0799,0.0763,0.0569,0.0445,0.03,0.0179,0.0172,0.0129,0.0117,0.0118,0.0156,0.0142,0.0123,0.014,0.0186,0.021,0.0195,0.0237,0.0297,0.0304,0.026,0.0248,0.0264,0.0293,0.0359,0.0533,0.0649,0.0667,0.065,0.0582,0.0494,0.0408,0.0343,0.0299,0.0243,0.017,0.0125,0.0123,0.0096,0.0093,0.0069,0.0053,0.005,0.004,0.0043,0.0043,0.0043,0.0045,0.0045,0.0055,0.0064,0.006,0.0067,0.0088,0.0116,0.0124,0.0124,0.0114,0.0111,0.0092,0.0074,0.0077,0.0094,0.0125,0.015,0.0167,0.0187,0.0202,0.0229,0.0215,0.0198,0.0207,0.0239,0.0272,0.0233,0.0169,0.0157,0.0149,0.0146,0.015,0.0157,0.0166,0.0153,0.0127,0.0107,0.0093,0.0103,0.0106,0.0104,0.0102,0.0096,0.0093,0.0087,0.0085,0.0076,0.0067,0.0056,0.0048,0.004,0.0039,0.0038,0.0046,0.0059,0.0055,0.0053,0.0112,0.0064,0.0057,0.0054,0.0056,0.0048,0.0039,0.0027,0.0023,0.0018,0.0021,0.0027,0.0029,0.0027,0.0031,0.0031,0.0031,0.0033,0.0039,0.0038,0.0044,0.0049,0.0047,0.0048,0.0037,0.002,0.004,0.0035,0.0039,0.0039,0.0048,0.0046,0.0042,0.0065,0.0048,0.0048,0.0052,0.0054,0.0052,0.0056,0.006,0.0059,0.0069,0.006,0.0064,0.0066,0.0061,0.0059,0.0058,0.0057,0.0051,0.0049,0.0051,0.0046,0.0048,0.0046,0.0044,0.0046,0.0049,0.0044,0.0048,0.0047,0.0051,0.0048,0.0052,0.0048,0.0054,0.0039,0.0054,0.005,0.0055,0.0051,0.006,0.0063,0.0068,0.0053,0.0062,0.0061,0.0069,0.0076,0.0081,0.0084,0.0097,0.0091,0.0088,0.0104,0.0116,0.013,0.0116,0.0103,0.0108,0.0101,0.0119,0.0144,0.0187,0.0215,0.0235,0.0242,0.0242,0.024,0.025,0.0239,0.0236,0.0211,0.0211,0.0198,0.0208,0.0159,0.0172,
44.9529,0.055,0.0906,0.1269,0.1411,0.1033,0.069,0.056,0.0533,0.0649,0.0882,0.1177,0.1372,0.1218,0.0732,0.0399,0.029,0.02,0.0214,0.0284,0.0427,0.0573,0.059,0.0763,0.0946,0.1208,0.0779,0.0423,0.0306,0.0221,0.0186,0.0169,0.0164,0.0205,0.026,0.0296,0.0336,0.0389,0.0461,0.0518,0.0615,0.0651,0.0648,0.0787,0.0751,0.056,0.0438,0.0299,0.0176,0.0169,0.0127,0.0118,0.0115,0.0154,0.014,0.0125,0.0137,0.0185,0.0207,0.0194,0.0234,0.0293,0.03,0.0256,0.0244,0.0261,0.0289,0.0355,0.0528,0.0642,0.0659,0.0641,0.0574,0.0487,0.0403,0.0339,0.0295,0.0242,0.0166,0.0125,0.0121,0.0096,0.0091,0.0068,0.0053,0.005,0.0039,0.0042,0.0044,0.0043,0.0047,0.0045,0.0054,0.0065,0.006,0.0068,0.0087,0.0112,0.0122,0.0123,0.0113,0.0111,0.0091,0.0076,0.0075,0.0093,0.0123,0.0149,0.0165,0.0185,0.0204,0.0228,0.0212,0.0195,0.0206,0.0237,0.0269,0.0232,0.0169,0.0156,0.0149,0.0149,0.0149,0.0156,0.0162,0.0151,0.0127,0.0108,0.0091,0.0104,0.0106,0.0111,0.0103,0.0098,0.0093,0.0089,0.0084,0.0076,0.0067,0.0057,0.0048,0.0041,0.0041,0.0049,0.0052,0.0065,0.0062,0.0058,0.013,0.0073,0.0064,0.0061,0.0062,0.0054,0.0041,0.0031,0.0022,0.0015,0.0019,0.0029,0.003,0.0027,0.0031,0.0034,0.0032,0.0036,0.0038,0.0041,0.0045,0.005,0.005,0.0046,0.0041,0.004,0.0042,0.004,0.0039,0.0041,0.0044,0.0044,0.0046,0.0056,0.0048,0.0051,0.0051,0.0058,0.0058,0.006,0.006,0.0062,0.0067,0.0066,0.0068,0.0065,0.0064,0.0063,0.0058,0.0056,0.0056,0.0053,0.0047,0.0046,0.0047,0.0052,0.0048,0.0047,0.0027,0.0022,0.0047,0.005,0.0055,0.005,0.0049,0.0049,0.0054,0.0065,0.0057,0.0061,0.0058,0.0068,0.0064,0.0078,0.008,0.0065,0.006,0.0073,0.0069,0.0082,0.0092,0.0091,0.0091,0.0095,0.0087,0.011,0.011,0.0091,0.0111,0.0077,0.0108,0.0112,0.0116,0.016,0.0198,0.0213,0.0234,0.0237,0.0223,0.0172,0.0219,0.0221,0.022,0.0224,0.0205,0.0206,0.0244,0.0174,0.0163,
44.9852,0.0553,0.0907,0.1185,0.1166,0.0978,0.0692,0.0562,0.0534,0.0605,0.0827,0.0948,0.0977,0.0906,0.0718,0.0403,0.0293,0.0202,0.0216,0.0286,0.0429,0.0575,0.0592,0.0,0.0926,0.1092,0.078,0.0425,0.0305,0.0223,0.0188,0.0171,0.0165,0.0206,0.0264,0.03,0.034,0.0392,0.0465,0.052,0.0619,0.0656,0.0653,0.079,0.0756,0.0567,0.0441,0.0297,0.0177,0.0169,0.0128,0.0117,0.0115,0.0155,0.0141,0.0123,0.0138,0.0186,0.0209,0.0194,0.0236,0.0295,0.0303,0.0258,0.0247,0.0263,0.0292,0.0357,0.0533,0.0646,0.0665,0.0646,0.058,0.0496,0.0406,0.0341,0.0298,0.0243,0.0169,0.0124,0.0122,0.0095,0.0092,0.0068,0.0053,0.005,0.0039,0.0039,0.0043,0.0042,0.0045,0.0045,0.0054,0.0064,0.006,0.0066,0.0088,0.0112,0.0123,0.0123,0.0113,0.0111,0.0092,0.0077,0.0075,0.0093,0.0125,0.015,0.0166,0.0187,0.0207,0.023,0.0214,0.0198,0.0208,0.0239,0.0272,0.0234,0.017,0.0156,0.015,0.0149,0.015,0.0157,0.0166,0.0155,0.0128,0.0107,0.0092,0.0105,0.0108,0.0111,0.0103,0.0097,0.0094,0.0088,0.0084,0.0077,0.0069,0.0057,0.0048,0.0041,0.004,0.0048,0.005,0.0064,0.0061,0.0059,0.0131,0.0073,0.0062,0.0059,0.0062,0.0053,0.0042,0.0031,0.0024,0.002,0.0021,0.0027,0.0031,0.0025,0.0031,0.0034,0.0032,0.0029,0.0037,0.0028,0.0043,0.0048,0.0048,0.0047,0.0042,0.0038,0.0041,0.0038,0.0039,0.0039,0.0044,0.004,0.0042,0.0051,0.0045,0.0048,0.0052,0.0054,0.0055,0.006,0.0062,0.0061,0.0066,0.0061,0.0064,0.0062,0.0063,0.006,0.0058,0.0053,0.0054,0.0052,0.0049,0.0048,0.0044,0.0046,0.0047,0.0046,0.0045,0.0045,0.0048,0.0046,0.0043,0.0047,0.0052,0.0049,0.0051,0.0054,0.0054,0.0054,0.0058,0.0059,0.0064,0.0059,0.007,0.006,0.0062,0.0073,0.0075,0.0081,0.0084,0.009,0.0098,0.0092,0.009,0.0101,0.0114,0.0,0.011,0.0104,0.0098,0.01,0.0116,0.0148,0.0191,0.0216,0.0231,0.0231,0.0237,0.024,0.0235,0.0229,0.0221,0.0213,0.0208,0.0197,0.02,0.0169,0.0149,
45.1867,0.0563,0.0925,0.129,0.1433,0.1054,0.0707,0.0575,0.0547,0.0665,0.09,0.1197,0.1392,0.1237,0.075,0.0411,0.0299,0.0206,0.022,0.0293,0.0439,0.0588,0.0606,0.0787,0.0964,0.1225,0.0795,0.0437,0.0315,0.0228,0.0192,0.0174,0.0169,0.0211,0.0269,0.0306,0.0347,0.0401,0.0475,0.0531,0.0629,0.0666,0.0662,0.0801,0.0766,0.0575,0.0451,0.0313,0.0182,0.0174,0.0131,0.012,0.0118,0.0161,0.0144,0.0127,0.0142,0.0191,0.0216,0.0201,0.0242,0.0304,0.031,0.0266,0.0253,0.0271,0.0299,0.0367,0.0539,0.0653,0.067,0.0651,0.0585,0.0499,0.0413,0.0351,0.0304,0.0249,0.0173,0.013,0.0126,0.01,0.0095,0.0072,0.0054,0.0052,0.0041,0.0045,0.0045,0.0044,0.0046,0.0048,0.0052,0.0067,0.0063,0.0069,0.0091,0.0117,0.0127,0.0127,0.0118,0.0116,0.0096,0.008,0.0079,0.0097,0.0128,0.0156,0.0171,0.0192,0.021,0.0235,0.0218,0.0203,0.0212,0.0244,0.0276,0.0238,0.0174,0.016,0.0154,0.0153,0.0155,0.0163,0.017,0.0159,0.0131,0.0112,0.0094,0.0108,0.011,0.0113,0.0107,0.0102,0.0096,0.0091,0.0087,0.0081,0.0069,0.006,0.005,0.0044,0.0041,0.0045,0.0051,0.0062,0.0057,0.0058,0.0123,0.007,0.0061,0.0058,0.0057,0.0051,0.004,0.0029,0.0023,0.0022,0.0019,0.0029,0.0033,0.003,0.0033,0.0035,0.0034,0.0037,0.0039,0.0043,0.0047,0.0051,0.0051,0.0051,0.0042,0.0039,0.0042,0.004,0.0041,0.0039,0.0048,0.0043,0.0047,0.0056,0.0051,0.0053,0.0052,0.0058,0.0056,0.0065,0.0061,0.0065,0.007,0.0037,0.0065,0.0068,0.0065,0.0066,0.0065,0.0063,0.0063,0.0051,0.0052,0.0051,0.0052,0.0049,0.0051,0.0051,0.0049,0.0048,0.0042,0.0049,0.0053,0.0051,0.0052,0.0063,0.006,0.0062,0.0067,0.0066,0.0066,0.0071,0.0063,0.0091,0.0082,0.0062,0.0067,0.0065,0.0073,0.0083,0.0092,0.0096,0.0094,0.0095,0.0097,0.0109,0.0119,0.0173,0.0113,0.0109,0.0108,0.0122,0.0115,0.0144,0.0185,0.0217,0.0243,0.0254,0.0255,0.0254,0.0246,0.025,0.0226,0.0232,0.021,0.0208,0.0205,0.0185,0.0154,
45.2108,0.0556,0.0911,0.1185,0.1168,0.0978,0.0695,0.0564,0.0537,0.0607,0.0829,0.095,0.0978,0.0907,0.0719,0.0405,0.0295,0.0203,0.0217,0.0287,0.043,0.0576,0.0593,0.0,0.0925,0.109,0.078,0.0426,0.0306,0.0224,0.0189,0.017,0.0166,0.0207,0.0264,0.0301,0.0341,0.0394,0.0464,0.0522,0.0619,0.0655,0.0652,0.0789,0.0755,0.0566,0.0441,0.0297,0.0176,0.0171,0.0129,0.012,0.0116,0.0155,0.0141,0.0125,0.0138,0.0186,0.0209,0.0194,0.0236,0.0295,0.0304,0.0259,0.0247,0.0264,0.0292,0.0358,0.0531,0.0645,0.0663,0.0646,0.0579,0.0491,0.0406,0.0342,0.0298,0.0243,0.017,0.0125,0.0123,0.0096,0.0092,0.0069,0.0053,0.005,0.0039,0.0043,0.0043,0.0043,0.0045,0.0045,0.0052,0.0064,0.0061,0.0067,0.0087,0.0113,0.0123,0.0123,0.0113,0.0111,0.0092,0.0075,0.0077,0.0093,0.0124,0.015,0.0167,0.0186,0.0207,0.023,0.0214,0.0197,0.0207,0.0238,0.027,0.0233,0.017,0.0155,0.015,0.0149,0.015,0.0157,0.0166,0.0155,0.0128,0.0108,0.0092,0.0105,0.0107,0.0111,0.0104,0.0097,0.0094,0.0088,0.0084,0.0078,0.0069,0.0058,0.0049,0.0042,0.0041,0.0045,0.0052,0.0064,0.006,0.0058,0.0128,0.0073,0.0062,0.006,0.0062,0.0051,0.0034,0.0031,0.0024,0.002,0.0021,0.0027,0.0031,0.0028,0.003,0.0035,0.0032,0.0035,0.0039,0.004,0.0045,0.0047,0.0046,0.0048,0.0043,0.0038,0.0043,0.0038,0.0039,0.004,0.0041,0.004,0.0042,0.0059,0.0047,0.0047,0.0051,0.0054,0.0056,0.0061,0.0061,0.0061,0.0067,0.0064,0.0066,0.0064,0.0046,0.0057,0.0057,0.0054,0.0063,0.0052,0.0048,0.0047,0.0047,0.0046,0.0047,0.0041,0.0043,0.0045,0.0045,0.0046,0.0045,0.0048,0.0049,0.0055,0.005,0.0048,0.0056,0.0056,0.0058,0.0057,0.0061,0.0073,0.0067,0.0059,0.0063,0.0065,0.0072,0.008,0.0086,0.0093,0.0092,0.0085,0.0082,0.01,0.0113,0.0,0.0114,0.011,0.0098,0.0102,0.012,0.0148,0.0182,0.0216,0.0229,0.024,0.0249,0.0239,0.0236,0.0221,0.0219,0.0217,0.0208,0.0196,0.0179,0.0167,0.0152,
45.411,0.0552,0.0908,0.1272,0.1414,0.1037,0.0694,0.0564,0.0537,0.066,0.0886,0.118,0.1373,0.1219,0.0736,0.0402,0.0292,0.0202,0.0216,0.0286,0.043,0.0576,0.0593,0.0766,0.0948,0.1208,0.0782,0.0428,0.0308,0.0223,0.0188,0.0171,0.0165,0.0207,0.0263,0.0299,0.0339,0.0392,0.0463,0.0517,0.061,0.0653,0.0649,0.0788,0.0752,0.0563,0.044,0.0302,0.0177,0.0172,0.0127,0.0119,0.0115,0.0156,0.014,0.012,0.0139,0.0186,0.0209,0.0195,0.0235,0.0295,0.0302,0.0258,0.0246,0.0262,0.0291,0.0357,0.0526,0.064,0.0658,0.0641,0.0572,0.0487,0.0403,0.0341,0.0299,0.0243,0.0168,0.0126,0.0121,0.0096,0.0091,0.0071,0.0052,0.0052,0.0039,0.0043,0.0043,0.0043,0.0046,0.0045,0.0053,0.0065,0.006,0.0067,0.0088,0.0116,0.0122,0.0122,0.0113,0.0111,0.0092,0.0076,0.0077,0.0092,0.0123,0.015,0.0164,0.0185,0.0205,0.0229,0.0211,0.0197,0.0205,0.0236,0.0267,0.0232,0.0167,0.0155,0.0149,0.0148,0.0148,0.0158,0.0159,0.0154,0.0127,0.0111,0.0091,0.0104,0.0106,0.0109,0.0103,0.0097,0.0093,0.0087,0.0084,0.0078,0.0067,0.0058,0.0049,0.0042,0.0041,0.0052,0.0051,0.0065,0.006,0.006,0.0127,0.0072,0.0062,0.0062,0.0061,0.0053,0.0041,0.0032,0.0024,0.0021,0.0021,0.0028,0.0032,0.003,0.003,0.0032,0.0027,0.0034,0.0038,0.0041,0.0044,0.0049,0.0045,0.0051,0.0044,0.0041,0.0041,0.004,0.0039,0.0043,0.0042,0.0041,0.0041,0.007,0.0048,0.0047,0.0048,0.0056,0.0056,0.0056,0.0059,0.0062,0.0066,0.0062,0.0065,0.0063,0.0062,0.0063,0.0058,0.0058,0.0051,0.0054,0.005,0.0052,0.0049,0.005,0.0048,0.0049,0.0047,0.0047,0.0046,0.0051,0.0053,0.005,0.0049,0.0056,0.0055,0.0063,0.0057,0.0059,0.006,0.006,0.0062,0.0091,0.0073,0.0071,0.006,0.007,0.0077,0.0084,0.009,0.01,0.0091,0.0096,0.0056,0.0074,0.0112,0.0143,0.0109,0.0122,0.0115,0.0122,0.0122,0.0155,0.0201,0.0223,0.0223,0.0249,0.0236,0.0254,0.0229,0.0237,0.0217,0.0207,0.0208,0.0205,0.0188,0.0175,0.0164,
45.4353,0.0536,0.0881,0.1147,0.113,0.0947,0.0671,0.0545,0.0517,0.0587,0.08,0.092,0.0948,0.088,0.0694,0.039,0.0283,0.0194,0.0208,0.0276,0.0414,0.0555,0.0571,0.0008,0.0898,0.1059,0.0756,0.0409,0.0294,0.0215,0.0181,0.0164,0.0158,0.0198,0.0253,0.0288,0.0327,0.0378,0.0447,0.0503,0.0598,0.0633,0.0631,0.0767,0.0733,0.0547,0.0427,0.0286,0.017,0.0164,0.0123,0.0113,0.0112,0.0149,0.0135,0.0118,0.0133,0.0178,0.0201,0.0186,0.0227,0.0283,0.0291,0.0248,0.0237,0.0252,0.028,0.0343,0.0515,0.0628,0.0647,0.0629,0.0563,0.0476,0.0392,0.0329,0.0286,0.0234,0.0162,0.0119,0.0117,0.0092,0.0088,0.0066,0.0051,0.0048,0.0036,0.004,0.0041,0.0041,0.0043,0.0042,0.005,0.0062,0.0058,0.0064,0.0084,0.0108,0.0117,0.0117,0.0108,0.0106,0.0089,0.0075,0.0073,0.0089,0.0119,0.0144,0.016,0.0178,0.0199,0.0222,0.0206,0.0189,0.0199,0.023,0.0262,0.0226,0.0162,0.015,0.0144,0.0142,0.0144,0.015,0.0159,0.0148,0.0123,0.0104,0.0088,0.01,0.0104,0.0107,0.01,0.0092,0.009,0.0084,0.0079,0.0074,0.0066,0.0055,0.0046,0.0041,0.004,0.0046,0.0051,0.0061,0.0058,0.0056,0.0124,0.007,0.0059,0.0057,0.0059,0.005,0.004,0.003,0.0023,0.0019,0.002,0.0024,0.0028,0.0026,0.003,0.0033,0.003,0.0033,0.0037,0.0038,0.0043,0.0045,0.0044,0.0045,0.004,0.0036,0.0038,0.0035,0.0037,0.0038,0.0042,0.0038,0.0042,0.0049,0.0046,0.0047,0.005,0.0052,0.0053,0.0057,0.0059,0.0057,0.0063,0.0057,0.0062,0.006,0.006,0.0058,0.0053,0.0054,0.0053,0.0049,0.0047,0.0045,0.0045,0.0045,0.0045,0.0044,0.0045,0.0044,0.0043,0.0044,0.0048,0.0046,0.0048,0.0053,0.0052,0.0072,0.0055,0.0054,0.0057,0.0051,0.006,0.0082,0.0063,0.0057,0.0056,0.0066,0.007,0.0067,0.0082,0.0084,0.0091,0.0091,0.0084,0.0101,0.0108,0.0,0.0107,0.0104,0.0094,0.0115,0.011,0.0145,0.0196,0.0212,0.0228,0.0227,0.0231,0.0236,0.0233,0.0224,0.0218,0.0211,0.0202,0.0193,0.0187,0.0169,0.0178,
45.5192,0.056,0.0919,0.1282,0.1424,0.1047,0.0703,0.0572,0.0544,0.0666,0.0897,0.119,0.1384,0.1229,0.0745,0.0407,0.0297,0.0205,0.0219,0.0291,0.0436,0.0584,0.0602,0.0769,0.0957,0.1216,0.079,0.0434,0.0313,0.0226,0.0191,0.0173,0.0168,0.0209,0.0267,0.0306,0.0346,0.0399,0.0471,0.0526,0.0623,0.0661,0.0658,0.0794,0.076,0.0572,0.0447,0.0303,0.0182,0.0177,0.0132,0.0118,0.0119,0.0159,0.0145,0.0125,0.0141,0.019,0.0213,0.02,0.0241,0.0302,0.0308,0.0264,0.0252,0.0269,0.0298,0.0365,0.0535,0.0648,0.0666,0.0647,0.0581,0.0495,0.041,0.0349,0.0305,0.0251,0.0175,0.0128,0.0124,0.01,0.0095,0.0071,0.0054,0.0051,0.0041,0.0044,0.0044,0.0042,0.0045,0.0047,0.0053,0.0066,0.0063,0.0068,0.0089,0.0118,0.0126,0.0124,0.0116,0.0114,0.0096,0.0075,0.0074,0.0096,0.0128,0.0154,0.0169,0.0189,0.0209,0.0233,0.0217,0.0202,0.021,0.0242,0.0276,0.0237,0.0175,0.0161,0.0154,0.0152,0.0154,0.0161,0.0168,0.016,0.0131,0.0113,0.0091,0.0107,0.0108,0.0112,0.0103,0.0099,0.0095,0.0089,0.0086,0.0071,0.0062,0.0059,0.005,0.0044,0.0043,0.0048,0.005,0.0063,0.0054,0.0056,0.0107,0.0065,0.0055,0.0055,0.0055,0.0049,0.0038,0.003,0.0019,0.0019,0.0019,0.0028,0.0033,0.0027,0.003,0.0032,0.0031,0.0036,0.0033,0.0035,0.0039,0.0047,0.0049,0.0052,0.0045,0.004,0.0041,0.0037,0.0039,0.0041,0.0044,0.0044,0.005,0.0063,0.0042,0.005,0.0053,0.0058,0.0054,0.0058,0.006,0.0064,0.0069,0.0064,0.0069,0.0067,0.0068,0.0061,0.0061,0.0057,0.0057,0.0061,0.0054,0.0054,0.0054,0.0046,0.006,0.0031,0.0048,0.0046,0.0057,0.0053,0.0054,0.0048,0.0055,0.005,0.0065,0.0074,0.0063,0.006,0.0063,0.0066,0.0063,0.0073,0.0076,0.0071,0.0068,0.0067,0.0083,0.008,0.0088,0.0102,0.0109,0.0096,0.0087,0.0104,0.0114,0.0156,0.0109,0.0088,0.0071,0.0084,0.005,0.01,0.0228,0.0218,0.0239,0.0255,0.026,0.024,0.0236,0.0241,0.0242,0.0215,0.02,0.0194,0.0163,0.0195,0.017,
45.5386,0.0563,0.0921,0.1194,0.1178,0.0989,0.0705,0.0573,0.0545,0.062,0.0838,0.096,0.0989,0.0919,0.0729,0.0411,0.0299,0.0206,0.022,0.0292,0.0438,0.0586,0.0603,0.0023,0.0936,0.1101,0.0791,0.0433,0.0312,0.0228,0.0192,0.0174,0.0168,0.0211,0.0269,0.0306,0.0347,0.0401,0.0475,0.0531,0.0628,0.0665,0.0662,0.08,0.0765,0.0575,0.045,0.0304,0.0181,0.0176,0.0131,0.0118,0.0118,0.016,0.0144,0.0126,0.0142,0.019,0.0214,0.0199,0.0241,0.0296,0.031,0.0265,0.0253,0.027,0.0299,0.0365,0.054,0.0654,0.0672,0.0654,0.0587,0.0499,0.0414,0.035,0.0306,0.0249,0.0173,0.0128,0.0125,0.0097,0.0095,0.0071,0.0054,0.0052,0.0041,0.0044,0.0045,0.0044,0.0046,0.0046,0.0054,0.0065,0.0062,0.0069,0.009,0.0117,0.0127,0.0126,0.0116,0.0111,0.0094,0.0076,0.0078,0.0095,0.0125,0.0153,0.0169,0.0188,0.0211,0.0235,0.0218,0.0203,0.0213,0.0244,0.0277,0.0239,0.0174,0.0161,0.0154,0.0153,0.0154,0.0161,0.0169,0.0159,0.0132,0.0112,0.0093,0.0106,0.0109,0.0111,0.0105,0.0099,0.0096,0.009,0.0084,0.008,0.0069,0.0059,0.0049,0.0044,0.0041,0.0043,0.005,0.006,0.0057,0.0056,0.012,0.0069,0.0058,0.0056,0.0058,0.005,0.0039,0.003,0.0023,0.002,0.0022,0.0027,0.0033,0.0028,0.0032,0.0034,0.0033,0.0035,0.0039,0.004,0.0046,0.005,0.0047,0.0049,0.0042,0.0038,0.0038,0.0038,0.0039,0.004,0.0043,0.0049,0.0036,0.0056,0.0048,0.0052,0.0041,0.0051,0.0055,0.006,0.0062,0.0062,0.0068,0.0062,0.0059,0.0056,0.0066,0.0063,0.006,0.0059,0.0056,0.0053,0.0052,0.005,0.0048,0.0049,0.0047,0.0049,0.0047,0.0048,0.0051,0.0045,0.0042,0.0049,0.005,0.0055,0.0054,0.0065,0.0059,0.0058,0.0059,0.006,0.0063,0.0092,0.0073,0.0064,0.0065,0.0058,0.0064,0.0085,0.009,0.0097,0.0096,0.0096,0.0093,0.0107,0.012,0.0,0.0112,0.0111,0.0105,0.0103,0.0119,0.015,0.0182,0.0219,0.0235,0.0239,0.0246,0.0244,0.0238,0.0246,0.0224,0.022,0.0202,0.0184,0.0188,0.0181,0.0137,
45.726,0.0555,0.0913,0.1277,0.1418,0.1042,0.0698,0.0568,0.0541,0.0669,0.0892,0.1184,0.1377,0.1224,0.074,0.0405,0.0293,0.0203,0.0217,0.0288,0.0432,0.058,0.0597,0.0775,0.0951,0.121,0.0785,0.0429,0.031,0.0224,0.0188,0.0171,0.0167,0.0207,0.0264,0.0301,0.0341,0.0394,0.0468,0.0523,0.0619,0.0655,0.0652,0.079,0.0754,0.0566,0.0443,0.0299,0.0178,0.0174,0.0129,0.0123,0.0117,0.0157,0.0141,0.0127,0.014,0.0189,0.0212,0.0196,0.0237,0.0298,0.0306,0.0262,0.0249,0.0267,0.0296,0.036,0.0528,0.064,0.0661,0.0644,0.0577,0.0492,0.0407,0.0344,0.0298,0.0247,0.0171,0.0129,0.0123,0.0097,0.0093,0.007,0.0054,0.0052,0.0039,0.0043,0.0043,0.0043,0.0046,0.0046,0.0053,0.0065,0.0062,0.0068,0.0088,0.0116,0.0124,0.0125,0.0116,0.0113,0.0093,0.0079,0.0077,0.0095,0.0124,0.0153,0.0169,0.0189,0.0206,0.0232,0.0214,0.02,0.021,0.0243,0.0273,0.0237,0.0172,0.016,0.0152,0.0151,0.0152,0.0162,0.0169,0.0157,0.013,0.011,0.0095,0.0111,0.0108,0.0112,0.0106,0.0099,0.0094,0.0087,0.0083,0.008,0.0069,0.006,0.0049,0.0045,0.004,0.0048,0.0055,0.0065,0.0062,0.0055,0.0119,0.0075,0.0064,0.0061,0.0062,0.0056,0.0042,0.0035,0.0022,0.0021,0.0022,0.0027,0.0034,0.0031,0.0033,0.0036,0.0033,0.0035,0.0039,0.0044,0.0045,0.0049,0.0045,0.0049,0.0041,0.004,0.0042,0.0039,0.0041,0.0046,0.004,0.0049,0.0041,0.008,0.0022,0.0021,0.0052,0.006,0.0053,0.0063,0.006,0.0062,0.0064,0.0062,0.0055,0.0066,0.0063,0.0059,0.0055,0.0062,0.0052,0.0053,0.0052,0.0051,0.0048,0.0046,0.0046,0.0047,0.0051,0.0049,0.0043,0.0048,0.0061,0.0049,0.0049,0.0056,0.0047,0.0056,0.0054,0.0062,0.0055,0.0078,0.0067,0.0094,0.0074,0.0063,0.0056,0.0073,0.0069,0.0091,0.0079,0.01,0.0109,0.0103,0.008,0.0095,0.0117,0.018,0.011,0.0104,0.0045,0.0106,0.0118,0.0161,0.0168,0.0222,0.0222,0.0223,0.0244,0.0245,0.0226,0.0222,0.022,0.0215,0.0223,0.0187,0.0252,0.018,0.0151,
45.7459,0.0559,0.0915,0.1185,0.117,0.0982,0.07,0.0569,0.054,0.061,0.0832,0.0953,0.0983,0.0913,0.0724,0.0408,0.0297,0.0204,0.0219,0.029,0.0434,0.0581,0.0597,0.0022,0.0928,0.1092,0.0784,0.0431,0.0309,0.0225,0.019,0.0172,0.0167,0.0207,0.0266,0.0303,0.0344,0.0397,0.0471,0.0526,0.0622,0.0659,0.0655,0.0792,0.0758,0.0571,0.0445,0.0301,0.0178,0.0175,0.013,0.0118,0.0118,0.0157,0.0141,0.0122,0.014,0.0188,0.0212,0.0198,0.024,0.0298,0.0307,0.0263,0.0251,0.0266,0.0296,0.0361,0.0535,0.0648,0.0666,0.0649,0.058,0.0495,0.0409,0.0345,0.03,0.0247,0.0172,0.0127,0.0124,0.0098,0.0094,0.0069,0.0054,0.0051,0.0041,0.0044,0.0044,0.0044,0.0047,0.0046,0.0054,0.0066,0.0061,0.0067,0.0089,0.0115,0.0125,0.0126,0.0115,0.0114,0.0094,0.008,0.0078,0.0095,0.0126,0.0152,0.0168,0.0188,0.0209,0.0232,0.0217,0.02,0.0211,0.0242,0.0274,0.0236,0.0171,0.0156,0.0152,0.0152,0.0154,0.016,0.0168,0.0157,0.0131,0.011,0.0092,0.0107,0.0111,0.0114,0.0107,0.0099,0.0094,0.0084,0.0081,0.0079,0.0071,0.0059,0.005,0.0044,0.004,0.0035,0.0054,0.0065,0.0063,0.0061,0.0136,0.0077,0.0065,0.0063,0.0065,0.0055,0.0043,0.003,0.0024,0.0019,0.0008,0.0028,0.0032,0.003,0.0032,0.0035,0.0034,0.0035,0.0039,0.004,0.0045,0.005,0.0048,0.0049,0.0043,0.0039,0.004,0.0039,0.0041,0.0041,0.0042,0.0049,0.0047,0.0081,0.0021,0.0048,0.005,0.0057,0.0058,0.0062,0.0066,0.0062,0.0069,0.0063,0.0066,0.0067,0.0065,0.0064,0.0059,0.0059,0.0058,0.0053,0.0051,0.0045,0.0049,0.005,0.0048,0.0048,0.0049,0.005,0.0047,0.0047,0.0047,0.0049,0.0052,0.0054,0.0055,0.0064,0.0053,0.0058,0.006,0.006,0.0067,0.0089,0.0074,0.0062,0.0064,0.007,0.0074,0.0084,0.0092,0.0094,0.0098,0.0098,0.0094,0.0108,0.0122,0.0,0.0122,0.0112,0.0104,0.0114,0.0121,0.0148,0.0199,0.022,0.0233,0.0253,0.0262,0.0244,0.0243,0.023,0.022,0.0215,0.0203,0.0201,0.0178,0.0171,0.015,
47.9117,0.0538,0.0881,0.1138,0.1139,0.0944,0.0671,0.0546,0.052,0.06,0.0797,0.0927,0.0964,0.0894,0.0691,0.0391,0.0285,0.0196,0.021,0.0279,0.0418,0.056,0.0576,0.0,0.0885,0.1045,0.0754,0.0416,0.03,0.022,0.0185,0.0167,0.0164,0.0205,0.0262,0.0297,0.0337,0.0389,0.0459,0.0514,0.0608,0.0641,0.0638,0.0767,0.0734,0.0559,0.0436,0.0281,0.0174,0.017,0.0127,0.0121,0.0116,0.0153,0.014,0.0125,0.0137,0.0185,0.0207,0.0192,0.0233,0.0291,0.0298,0.0255,0.0242,0.0259,0.0287,0.0348,0.0515,0.062,0.0637,0.0619,0.0556,0.0494,0.0392,0.0331,0.0288,0.0236,0.0165,0.0122,0.012,0.0095,0.009,0.0068,0.0052,0.0049,0.0038,0.004,0.0042,0.0041,0.0044,0.0045,0.0052,0.0063,0.0058,0.0065,0.0087,0.0112,0.0121,0.0122,0.0113,0.011,0.0092,0.0077,0.0077,0.0094,0.0124,0.0149,0.0165,0.0185,0.0203,0.0226,0.021,0.0196,0.0206,0.0236,0.0265,0.0228,0.0168,0.0156,0.0149,0.0149,0.015,0.0158,0.0166,0.0155,0.0127,0.0106,0.0091,0.0107,0.0108,0.0113,0.0106,0.0099,0.0095,0.0089,0.0086,0.0079,0.007,0.0058,0.0048,0.0042,0.0043,0.0052,0.0059,0.0071,0.0068,0.0066,0.0145,0.0082,0.0069,0.0067,0.007,0.006,0.0047,0.0034,0.0026,0.0022,0.0022,0.0029,0.0033,0.0028,0.0034,0.0037,0.0033,0.0036,0.004,0.0042,0.0045,0.0051,0.005,0.005,0.0045,0.0041,0.0037,0.0039,0.0029,0.0036,0.0049,0.0042,0.0045,0.0067,0.0049,0.0053,0.0053,0.0058,0.0059,0.0064,0.0069,0.0064,0.0069,0.0067,0.0067,0.0068,0.0062,0.0062,0.0061,0.0057,0.006,0.005,0.005,0.0049,0.0047,0.0048,0.0047,0.0047,0.0046,0.0047,0.0048,0.0048,0.0053,0.0044,0.0051,0.0057,0.0053,0.0064,0.0057,0.0059,0.005,0.0063,0.0062,0.0107,0.0063,0.0061,0.0068,0.0084,0.0074,0.0083,0.009,0.0092,0.0099,0.0097,0.0089,0.0107,0.0106,0.0,0.0114,0.0108,0.0104,0.0112,0.0118,0.0146,0.0187,0.0207,0.0227,0.0234,0.0232,0.023,0.0231,0.0228,0.0211,0.0198,0.0202,0.0182,0.0166,0.0168,0.0124,
47.9511,0.0539,0.0887,0.1233,0.1368,0.1005,0.0674,0.0548,0.0523,0.0634,0.0859,0.1138,0.1321,0.1173,0.0713,0.0389,0.0283,0.0194,0.021,0.0279,0.042,0.0562,0.058,0.0744,0.0919,0.1166,0.076,0.0417,0.0303,0.0219,0.0184,0.0166,0.0163,0.0203,0.026,0.0295,0.0334,0.0386,0.0458,0.0515,0.061,0.0629,0.0622,0.0768,0.0736,0.056,0.0441,0.0284,0.0177,0.0169,0.0131,0.0117,0.0116,0.0152,0.014,0.0124,0.014,0.0186,0.0208,0.0193,0.0234,0.0292,0.03,0.0254,0.0242,0.0259,0.0287,0.0352,0.0516,0.0617,0.0637,0.0618,0.0556,0.0472,0.0391,0.0328,0.029,0.0236,0.0163,0.0121,0.0119,0.0094,0.0091,0.0066,0.0053,0.0048,0.0039,0.0043,0.0048,0.0041,0.0046,0.0042,0.0056,0.0063,0.006,0.0066,0.0088,0.0112,0.0126,0.0122,0.0111,0.0112,0.009,0.0076,0.0077,0.0093,0.0125,0.015,0.0166,0.0183,0.0204,0.0223,0.0213,0.0196,0.0208,0.0237,0.0266,0.0231,0.0172,0.0153,0.0148,0.0149,0.0152,0.0159,0.0167,0.0155,0.0128,0.0103,0.0094,0.0106,0.0111,0.0113,0.0107,0.0098,0.0095,0.0088,0.0087,0.0079,0.0072,0.0057,0.0052,0.0042,0.0045,0.005,0.006,0.0075,0.007,0.0063,0.015,0.008,0.0073,0.0066,0.0071,0.006,0.0049,0.0034,0.0027,0.0019,0.0022,0.0027,0.0034,0.0029,0.0036,0.0031,0.0034,0.0034,0.0043,0.0038,0.0049,0.0048,0.0052,0.0049,0.0046,0.0011,0.0006,0.0039,0.0039,0.0039,0.0039,0.0048,0.0049,0.0069,0.0047,0.0064,0.0058,0.006,0.0065,0.0059,0.006,0.006,0.0068,0.0063,0.0074,0.0063,0.0071,0.0064,0.0062,0.0059,0.0059,0.0055,0.0057,0.0053,0.006,0.0054,0.0054,0.0047,0.0052,0.0041,0.0048,0.0061,0.0069,0.0058,0.0063,0.0044,0.0066,0.0053,0.0062,0.0053,0.0062,0.0057,0.0062,0.0069,0.0077,0.0057,0.0071,0.0071,0.0075,0.0086,0.0089,0.0098,0.0116,0.0107,0.0091,0.0097,0.0127,0.011,0.0109,0.0099,0.0112,0.0109,0.0123,0.0147,0.0203,0.0212,0.0218,0.0227,0.0257,0.0244,0.0246,0.0241,0.0236,0.0197,0.0209,0.0183,0.0232,0.0159,0.0173,
47.9653,0.0543,0.0889,0.1145,0.1146,0.0951,0.0677,0.055,0.0521,0.0612,0.0803,0.0932,0.0969,0.0897,0.0697,0.0394,0.0287,0.0198,0.0212,0.0281,0.0422,0.0564,0.0581,0.0,0.0892,0.1053,0.076,0.0423,0.0302,0.0221,0.0186,0.0169,0.0165,0.0206,0.0263,0.0299,0.034,0.0391,0.0463,0.0519,0.0612,0.0646,0.0643,0.0773,0.0741,0.0564,0.0434,0.0277,0.0175,0.0173,0.0125,0.0124,0.0116,0.0155,0.0141,0.0126,0.0138,0.0186,0.0209,0.0194,0.0236,0.0295,0.0301,0.0257,0.0246,0.0261,0.0289,0.0352,0.0518,0.0626,0.0642,0.0625,0.0561,0.0481,0.0396,0.0334,0.0286,0.0237,0.0165,0.0124,0.0121,0.0095,0.0091,0.0068,0.0052,0.005,0.0038,0.0043,0.0042,0.0043,0.0046,0.0045,0.0053,0.0063,0.006,0.0066,0.0087,0.0113,0.0122,0.0123,0.0114,0.0111,0.0093,0.0078,0.0078,0.0094,0.0125,0.015,0.0167,0.0186,0.0206,0.0228,0.0212,0.0196,0.0208,0.0237,0.0268,0.0231,0.017,0.0156,0.015,0.015,0.015,0.0156,0.0165,0.0157,0.0129,0.0104,0.0092,0.0107,0.0109,0.0112,0.0107,0.0099,0.0096,0.009,0.0087,0.0079,0.007,0.006,0.005,0.0044,0.0044,0.0051,0.006,0.0072,0.0068,0.0059,0.0146,0.0083,0.0072,0.0069,0.0073,0.0061,0.0048,0.0033,0.0025,0.0022,0.0022,0.0029,0.0032,0.003,0.0034,0.0037,0.0035,0.0035,0.0041,0.0043,0.0048,0.005,0.0051,0.0044,0.0041,0.0041,0.004,0.0039,0.0041,0.0041,0.005,0.0053,0.0047,0.0039,0.0052,0.0054,0.0054,0.0057,0.0061,0.0063,0.0067,0.0065,0.007,0.0066,0.0069,0.0067,0.0065,0.0063,0.006,0.006,0.0052,0.0055,0.0051,0.0051,0.0048,0.0049,0.0047,0.0048,0.0047,0.0049,0.0049,0.005,0.0044,0.005,0.0054,0.0071,0.0058,0.0053,0.0058,0.0055,0.0062,0.0063,0.0065,0.0054,0.0072,0.0063,0.0064,0.0069,0.0075,0.0063,0.0088,0.0092,0.0103,0.0094,0.0092,0.0112,0.0118,0.0,0.0115,0.0106,0.0108,0.0109,0.0115,0.015,0.0174,0.021,0.0225,0.0219,0.0214,0.0236,0.0229,0.022,0.0219,0.0217,0.0202,0.0187,0.0218,0.017,0.0145,
48.0052,0.054,0.0889,0.1233,0.1371,0.1009,0.0676,0.055,0.0522,0.0641,0.0861,0.1141,0.1324,0.1176,0.0715,0.0391,0.0284,0.0197,0.0212,0.028,0.0421,0.0565,0.0581,0.0743,0.0922,0.117,0.0763,0.042,0.0305,0.0219,0.0185,0.0168,0.0163,0.0204,0.0262,0.0298,0.0337,0.0389,0.0459,0.0518,0.0609,0.0645,0.0639,0.0771,0.0738,0.0564,0.0438,0.0287,0.0176,0.0172,0.0129,0.0115,0.0114,0.0156,0.014,0.0125,0.0138,0.0186,0.0207,0.019,0.0234,0.0293,0.0301,0.0258,0.0243,0.0262,0.0286,0.0354,0.0513,0.0622,0.0636,0.0622,0.0557,0.0475,0.0394,0.0336,0.029,0.0238,0.0165,0.0122,0.0119,0.0096,0.009,0.0068,0.0051,0.0049,0.0037,0.0045,0.0043,0.0042,0.0043,0.0044,0.0055,0.0065,0.006,0.0068,0.0085,0.0112,0.0119,0.0123,0.0112,0.0111,0.0093,0.008,0.0077,0.0096,0.0123,0.0152,0.0164,0.0185,0.0204,0.0228,0.0213,0.02,0.0208,0.0239,0.0267,0.0233,0.0167,0.0156,0.015,0.0153,0.0154,0.0163,0.0169,0.0157,0.013,0.0106,0.0084,0.0108,0.011,0.0116,0.0106,0.01,0.0093,0.0089,0.0085,0.0074,0.0067,0.0061,0.0048,0.0048,0.0042,0.0052,0.0059,0.007,0.0067,0.0066,0.0147,0.0084,0.0074,0.007,0.0074,0.0064,0.0046,0.0033,0.0022,0.0024,0.002,0.0029,0.0033,0.0036,0.0035,0.0038,0.0031,0.0032,0.0038,0.0044,0.0045,0.0053,0.0054,0.0051,0.0045,0.0041,0.0041,0.0037,0.004,0.0043,0.0049,0.0046,0.0042,0.0071,0.0039,0.0046,0.0047,0.0057,0.0051,0.0062,0.007,0.0069,0.0071,0.0062,0.0034,0.0065,0.0062,0.0067,0.0063,0.0069,0.0057,0.0049,0.0052,0.0053,0.0045,0.0048,0.0045,0.0053,0.0042,0.0053,0.0047,0.0054,0.0068,0.0045,0.0048,0.0085,0.0054,0.0058,0.0054,0.0068,0.0056,0.0075,0.0065,0.0089,0.0082,0.0072,0.0063,0.0077,0.0069,0.0096,0.0096,0.0106,0.0105,0.0099,0.0088,0.0105,0.0119,0.0213,0.0117,0.0129,0.0116,0.0128,0.0129,0.0148,0.0193,0.0233,0.0221,0.0253,0.0231,0.0256,0.0234,0.0232,0.0214,0.0206,0.0172,0.0186,0.0227,0.0168,0.0143,
48.0189,0.0542,0.0886,0.114,0.114,0.0946,0.0674,0.0549,0.0521,0.0606,0.08,0.0928,0.0964,0.0894,0.0693,0.0392,0.0286,0.0197,0.0211,0.028,0.042,0.0562,0.0578,0.0,0.0888,0.1048,0.0756,0.0419,0.0302,0.022,0.0186,0.0169,0.0165,0.0206,0.0263,0.0299,0.0338,0.0389,0.0461,0.0517,0.0609,0.0644,0.064,0.077,0.0737,0.056,0.044,0.0283,0.0176,0.0173,0.0129,0.0113,0.0115,0.0155,0.0141,0.0126,0.0138,0.0184,0.0208,0.0194,0.0235,0.0294,0.03,0.0256,0.0245,0.026,0.0289,0.0351,0.0516,0.0623,0.0639,0.0622,0.0558,0.0479,0.0394,0.0332,0.029,0.0237,0.0165,0.0123,0.0121,0.0096,0.0091,0.0068,0.0052,0.005,0.0037,0.0042,0.0038,0.0039,0.0045,0.0045,0.0051,0.0065,0.0061,0.0066,0.0087,0.0112,0.0122,0.0123,0.0114,0.0111,0.0092,0.0079,0.0077,0.0094,0.0125,0.015,0.0166,0.0186,0.0205,0.0228,0.0212,0.0197,0.0207,0.0239,0.0267,0.023,0.017,0.0157,0.015,0.015,0.015,0.0159,0.0167,0.0152,0.0129,0.0104,0.0093,0.011,0.011,0.0114,0.0105,0.01,0.0095,0.0091,0.0086,0.0079,0.0071,0.0056,0.0051,0.0045,0.0045,0.0053,0.006,0.0073,0.0069,0.0069,0.0153,0.0084,0.0072,0.007,0.0071,0.0062,0.0048,0.0036,0.0027,0.0022,0.0022,0.0028,0.0031,0.003,0.0035,0.0038,0.0035,0.0037,0.004,0.0044,0.0046,0.0051,0.0049,0.0049,0.0046,0.0042,0.0045,0.0041,0.0042,0.0043,0.0051,0.0043,0.0046,0.0044,0.0054,0.0056,0.0054,0.0057,0.005,0.0061,0.0065,0.0064,0.0071,0.0065,0.007,0.0068,0.0067,0.0066,0.0062,0.006,0.0063,0.0053,0.005,0.005,0.005,0.005,0.0049,0.0051,0.0048,0.0048,0.0044,0.0043,0.0054,0.0052,0.0051,0.0051,0.005,0.005,0.006,0.0062,0.0062,0.0063,0.0065,0.0085,0.0078,0.0067,0.0068,0.0068,0.0075,0.0089,0.0089,0.0099,0.0104,0.0098,0.0094,0.0113,0.0122,0.0,0.0085,0.0111,0.0102,0.0104,0.0098,0.0149,0.0191,0.0212,0.0232,0.0232,0.0241,0.0239,0.0235,0.0234,0.0211,0.0212,0.02,0.0196,0.0196,0.0168,0.0152,
48.0598,0.0541,0.0889,0.1236,0.1372,0.1008,0.0677,0.055,0.0523,0.0654,0.0863,0.1141,0.1325,0.1177,0.0716,0.0391,0.0285,0.0196,0.0212,0.0281,0.0423,0.0565,0.0582,0.073,0.0923,0.1169,0.0763,0.0421,0.0306,0.022,0.0186,0.0169,0.0165,0.0205,0.0263,0.0299,0.0337,0.039,0.0463,0.0518,0.0612,0.0648,0.0642,0.0771,0.0739,0.0553,0.0425,0.0271,0.0179,0.017,0.0132,0.0119,0.0119,0.0155,0.0142,0.0123,0.0139,0.0188,0.0208,0.0193,0.0237,0.0295,0.0304,0.0256,0.0246,0.0262,0.029,0.0352,0.0519,0.0623,0.0642,0.0623,0.0554,0.0472,0.0397,0.0332,0.0294,0.024,0.0166,0.0125,0.0122,0.0095,0.0094,0.0066,0.0054,0.0048,0.004,0.0047,0.0046,0.0043,0.0051,0.0044,0.0058,0.0063,0.0062,0.0067,0.0089,0.0116,0.0125,0.012,0.0116,0.0114,0.0092,0.0074,0.0081,0.0094,0.0126,0.0154,0.0168,0.0188,0.0208,0.0229,0.0213,0.0197,0.021,0.0238,0.0271,0.0231,0.0172,0.0158,0.0153,0.0151,0.0155,0.0163,0.0169,0.0156,0.013,0.0108,0.0101,0.0107,0.0116,0.0115,0.0111,0.01,0.0095,0.0087,0.0076,0.0042,0.0055,0.006,0.0051,0.0047,0.0045,0.0051,0.0067,0.0072,0.007,0.0068,0.0145,0.0086,0.0078,0.0066,0.0075,0.0065,0.0049,0.0032,0.003,0.0023,0.0028,0.0026,0.0036,0.0028,0.0033,0.0039,0.0039,0.0037,0.0044,0.0041,0.005,0.005,0.0056,0.0049,0.0049,0.0043,0.0048,0.0041,0.0037,0.0033,0.0051,0.0052,0.0051,0.0054,0.005,0.006,0.0057,0.006,0.0055,0.0065,0.0073,0.0063,0.0074,0.0067,0.0079,0.0074,0.0071,0.0076,0.0066,0.006,0.0061,0.005,0.0059,0.0041,0.0054,0.0057,0.0061,0.0055,0.0064,0.0045,0.0047,0.0051,0.0059,0.0059,0.0058,0.0065,0.0059,0.0068,0.0063,0.0057,0.0065,0.0068,0.006,0.0109,0.0092,0.0057,0.0082,0.0065,0.0084,0.0091,0.0096,0.0091,0.0112,0.0103,0.0109,0.0122,0.013,0.0191,0.0121,0.0116,0.0122,0.0124,0.0119,0.0161,0.0231,0.0225,0.0243,0.0231,0.0239,0.0233,0.0239,0.0242,0.0228,0.022,0.0218,0.0197,0.0251,0.0174,0.0161,
48.0729,0.0542,0.0887,0.1143,0.1142,0.0948,0.0676,0.055,0.0521,0.061,0.0801,0.093,0.0967,0.0897,0.0696,0.0393,0.0286,0.0197,0.0211,0.0281,0.0421,0.0564,0.058,0.0,0.0891,0.1049,0.0759,0.0422,0.0302,0.0221,0.0186,0.0169,0.0164,0.0206,0.0264,0.03,0.0339,0.0391,0.0462,0.0519,0.0612,0.0646,0.0642,0.0772,0.0739,0.0563,0.0441,0.0286,0.0176,0.017,0.0129,0.0119,0.0119,0.0154,0.0141,0.0122,0.0139,0.0185,0.0208,0.0193,0.0236,0.0294,0.0302,0.0257,0.0245,0.0256,0.0288,0.0354,0.0518,0.0624,0.0642,0.0624,0.0559,0.0483,0.0396,0.0334,0.0291,0.0237,0.0166,0.0124,0.012,0.0094,0.0092,0.0069,0.0053,0.0049,0.0041,0.0042,0.0044,0.0043,0.0045,0.0045,0.0056,0.0063,0.0061,0.0067,0.0088,0.0114,0.0122,0.012,0.0113,0.0111,0.0093,0.0076,0.0077,0.0094,0.0125,0.0151,0.0166,0.0185,0.0205,0.0227,0.0213,0.0198,0.0207,0.0237,0.0268,0.0227,0.0171,0.0157,0.0151,0.0149,0.0151,0.0159,0.0169,0.0156,0.0129,0.0107,0.0091,0.0108,0.0112,0.0115,0.0108,0.0099,0.0094,0.0089,0.0086,0.0079,0.0071,0.0059,0.0051,0.0046,0.0046,0.0054,0.006,0.0073,0.0069,0.0068,0.0153,0.0084,0.0073,0.0069,0.0072,0.0061,0.0047,0.0035,0.0027,0.0022,0.0022,0.0029,0.0035,0.0029,0.0034,0.0037,0.0035,0.0036,0.0041,0.0043,0.0046,0.005,0.0053,0.0051,0.0046,0.0039,0.0044,0.0041,0.0042,0.0044,0.0041,0.0052,0.0043,0.005,0.0054,0.0057,0.0057,0.0057,0.006,0.0062,0.0066,0.0065,0.007,0.0068,0.0071,0.0068,0.0066,0.0065,0.0062,0.0057,0.0055,0.0055,0.0051,0.0049,0.0052,0.0051,0.005,0.0047,0.0043,0.0051,0.0049,0.0047,0.005,0.005,0.0053,0.0053,0.0056,0.0059,0.0061,0.0059,0.0061,0.0063,0.0067,0.0098,0.0071,0.0065,0.0066,0.0059,0.0065,0.0066,0.009,0.01,0.0107,0.0096,0.0093,0.0109,0.0117,0.0,0.0113,0.0109,0.0105,0.0085,0.0115,0.0152,0.0197,0.0218,0.023,0.0245,0.0242,0.0236,0.0231,0.0218,0.0192,0.0209,0.0204,0.0191,0.0258,0.0161,0.0147,
48.1138,0.0484,0.0804,0.1131,0.126,0.0917,0.0609,0.0494,0.047,0.0576,0.078,0.1044,0.1219,0.108,0.0644,0.035,0.0254,0.0175,0.0188,0.0249,0.0377,0.0506,0.0521,0.0675,0.0842,0.108,0.0694,0.0374,0.0271,0.0195,0.0164,0.0149,0.0146,0.0181,0.0231,0.0264,0.03,0.0343,0.0411,0.0463,0.0552,0.0583,0.058,0.0705,0.0673,0.0507,0.0395,0.026,0.0154,0.0153,0.0114,0.0102,0.0101,0.0135,0.0123,0.0112,0.012,0.016,0.0182,0.0169,0.0206,0.0257,0.0264,0.0224,0.0215,0.0227,0.0244,0.0311,0.0465,0.0572,0.0587,0.0571,0.0509,0.043,0.0353,0.0295,0.0254,0.021,0.0147,0.0107,0.0105,0.0082,0.0077,0.006,0.0043,0.0042,0.0035,0.0037,0.0037,0.0037,0.0039,0.0038,0.0044,0.0054,0.0053,0.0059,0.0077,0.0098,0.0106,0.0106,0.0096,0.0098,0.008,0.0068,0.0067,0.0082,0.011,0.0131,0.0147,0.0162,0.0178,0.0201,0.0186,0.0175,0.0181,0.0211,0.024,0.0207,0.0149,0.0136,0.013,0.0127,0.0119,0.0135,0.0147,0.0135,0.0111,0.0089,0.0081,0.0088,0.0091,0.0097,0.009,0.0076,0.0084,0.0075,0.0069,0.007,0.006,0.005,0.0043,0.004,0.0032,0.004,0.0048,0.0055,0.0054,0.0049,0.0114,0.0061,0.0053,0.0052,0.0054,0.0049,0.004,0.0029,0.0017,0.0015,0.0015,0.0022,0.0029,0.0024,0.0029,0.0029,0.0026,0.0029,0.0035,0.0032,0.004,0.0048,0.0041,0.0041,0.0038,0.0037,0.0036,0.0033,0.003,0.0033,0.0039,0.0032,0.0035,0.0075,0.0039,0.0047,0.0047,0.0046,0.0046,0.0051,0.0052,0.0055,0.006,0.0058,0.0062,0.006,0.0055,0.006,0.0053,0.0052,0.0046,0.0047,0.004,0.0044,0.0039,0.005,0.0048,0.004,0.0042,0.0035,0.0039,0.0043,0.0051,0.0045,0.0045,0.0054,0.0047,0.0041,0.0049,0.0048,0.0049,0.0056,0.0065,0.0085,0.0059,0.0048,0.0055,0.0058,0.0057,0.0083,0.0074,0.0093,0.0082,0.0095,0.0076,0.0094,0.0099,0.0059,0.0095,0.01,0.01,0.0105,0.0101,0.0125,0.0187,0.0199,0.0222,0.0212,0.022,0.0239,0.0209,0.021,0.0192,0.0185,0.0194,0.0174,0.0133,0.0151,0.0156,
48.1274,0.0491,0.0808,0.1055,0.1054,0.0869,0.0609,0.0494,0.0468,0.0553,0.0731,0.0853,0.0888,0.0822,0.063,0.035,0.0256,0.0176,0.019,0.0251,0.0374,0.0501,0.0516,0.0,0.0815,0.0968,0.0685,0.037,0.0267,0.0196,0.0166,0.0151,0.0147,0.0183,0.0232,0.0264,0.0298,0.0343,0.0407,0.0459,0.0547,0.0578,0.0576,0.0699,0.0667,0.0504,0.0394,0.0254,0.0155,0.015,0.0113,0.0107,0.0102,0.0135,0.0123,0.0108,0.0119,0.016,0.018,0.0168,0.0203,0.0253,0.026,0.0221,0.0211,0.0223,0.0249,0.0306,0.0462,0.0564,0.058,0.0563,0.0501,0.0422,0.0345,0.0288,0.0248,0.0203,0.0143,0.0107,0.0105,0.0082,0.0079,0.0059,0.0046,0.0044,0.0036,0.0037,0.0038,0.0037,0.0039,0.0039,0.0047,0.0056,0.0053,0.0059,0.0077,0.0098,0.0105,0.0106,0.0097,0.0096,0.0079,0.0064,0.0067,0.0081,0.0107,0.0129,0.0144,0.016,0.0177,0.0199,0.0184,0.0168,0.0177,0.0205,0.0233,0.0199,0.0143,0.0133,0.0127,0.0127,0.0129,0.0134,0.014,0.0132,0.0108,0.0089,0.0079,0.0092,0.0092,0.0097,0.0091,0.008,0.0079,0.0076,0.0074,0.0068,0.0057,0.0046,0.0031,0.0032,0.0036,0.0042,0.0048,0.0057,0.0054,0.0053,0.0116,0.0064,0.0055,0.0054,0.0056,0.0046,0.0036,0.0023,0.0017,0.0017,0.0018,0.0022,0.0031,0.0026,0.0029,0.0031,0.0028,0.003,0.0035,0.0035,0.004,0.0043,0.0041,0.0041,0.0039,0.0035,0.0037,0.0034,0.0035,0.0036,0.0042,0.0041,0.0039,0.0024,0.0042,0.0043,0.0047,0.0047,0.0049,0.0053,0.0053,0.0053,0.0059,0.0054,0.0056,0.0056,0.0055,0.0055,0.0051,0.005,0.0052,0.0045,0.0044,0.0043,0.0042,0.0043,0.0041,0.004,0.0043,0.0042,0.0043,0.0041,0.0044,0.004,0.0044,0.0054,0.005,0.0046,0.005,0.0049,0.0051,0.0049,0.0056,0.0055,0.0062,0.0057,0.0061,0.0061,0.0066,0.0072,0.0076,0.0082,0.009,0.0087,0.0079,0.0096,0.0107,0.0,0.0098,0.008,0.0093,0.01,0.0102,0.0126,0.018,0.0194,0.0207,0.0204,0.022,0.0221,0.0214,0.0216,0.0202,0.0185,0.0182,0.0169,0.0153,0.0152,0.0141,
48.1672,0.0503,0.0834,0.1169,0.1301,0.095,0.0628,0.0512,0.0487,0.0599,0.0808,0.108,0.1258,0.1117,0.0669,0.0365,0.0264,0.0182,0.0194,0.0259,0.039,0.0525,0.054,0.0701,0.087,0.1112,0.0717,0.0388,0.0281,0.0203,0.017,0.0155,0.0151,0.0189,0.0241,0.0275,0.031,0.0359,0.0428,0.048,0.057,0.0602,0.0598,0.0728,0.0696,0.0525,0.0408,0.0276,0.0162,0.0154,0.0118,0.0106,0.0105,0.0143,0.0129,0.0112,0.0125,0.0172,0.019,0.0178,0.0214,0.0269,0.0275,0.0234,0.0224,0.0241,0.0266,0.0324,0.0483,0.059,0.0602,0.0589,0.0524,0.0443,0.0364,0.0306,0.0267,0.0217,0.0152,0.0114,0.011,0.0088,0.0083,0.0064,0.0045,0.0047,0.0035,0.0038,0.0037,0.0037,0.0041,0.0041,0.0049,0.0061,0.0054,0.006,0.0081,0.0103,0.0111,0.0111,0.0102,0.0103,0.0085,0.0073,0.0069,0.0089,0.0114,0.0135,0.015,0.0169,0.0189,0.021,0.0193,0.0161,0.019,0.022,0.0247,0.0211,0.0155,0.0142,0.0136,0.0138,0.0136,0.0151,0.0151,0.0139,0.0116,0.0095,0.0083,0.0099,0.0096,0.0102,0.0097,0.009,0.0087,0.0081,0.0076,0.0073,0.0067,0.0056,0.0043,0.004,0.0041,0.0045,0.0052,0.006,0.0055,0.0051,0.0121,0.007,0.0054,0.0058,0.0056,0.0052,0.004,0.0029,0.002,0.0019,0.002,0.0027,0.0029,0.003,0.0027,0.0038,0.003,0.0032,0.0031,0.004,0.0039,0.005,0.0048,0.0045,0.0037,0.0035,0.0035,0.0037,0.0035,0.0038,0.0038,0.0028,0.0039,0.0052,0.004,0.0047,0.0049,0.0049,0.0051,0.0057,0.0057,0.0061,0.0055,0.0058,0.0055,0.0061,0.0059,0.0059,0.0051,0.0061,0.0045,0.0054,0.0056,0.0048,0.0045,0.0045,0.0043,0.0045,0.0045,0.0037,0.0037,0.0053,0.0051,0.004,0.0038,0.0055,0.0051,0.0064,0.0057,0.0056,0.0051,0.0058,0.0062,0.0073,0.0058,0.0059,0.0051,0.0059,0.0062,0.0094,0.0078,0.0088,0.0086,0.0087,0.0081,0.0097,0.0059,0.0126,0.0097,0.0117,0.011,0.011,0.0118,0.0132,0.0178,0.0208,0.0208,0.0226,0.0192,0.023,0.0223,0.0206,0.0225,0.021,0.0173,0.0209,0.0218,0.0164,0.0129,
48.1818,0.051,0.084,0.1087,0.1085,0.0897,0.0635,0.0515,0.0489,0.058,0.0755,0.0878,0.0913,0.0845,0.0653,0.0363,0.0267,0.0184,0.0197,0.0261,0.0392,0.0525,0.054,0.0,0.0842,0.0996,0.0714,0.039,0.0279,0.0204,0.0173,0.0156,0.0153,0.0191,0.0243,0.0276,0.0313,0.036,0.0427,0.0481,0.0572,0.0604,0.06,0.0727,0.0695,0.0522,0.0406,0.0263,0.0161,0.0156,0.0119,0.0112,0.0108,0.0143,0.0129,0.0115,0.0126,0.0169,0.019,0.0177,0.0213,0.0268,0.0275,0.0233,0.0222,0.0236,0.0263,0.0322,0.0483,0.0588,0.0604,0.0587,0.0524,0.0433,0.0361,0.0303,0.0264,0.0213,0.0151,0.0112,0.0109,0.0086,0.0083,0.0062,0.0048,0.0046,0.0036,0.0039,0.004,0.0039,0.0041,0.004,0.0048,0.0059,0.0056,0.0062,0.008,0.0103,0.0111,0.0113,0.01,0.01,0.0084,0.007,0.007,0.0085,0.0113,0.0136,0.0152,0.0169,0.0187,0.0208,0.0193,0.0177,0.0187,0.0216,0.0246,0.021,0.0151,0.0141,0.0132,0.0134,0.0136,0.0142,0.015,0.0139,0.0116,0.0094,0.0085,0.0096,0.01,0.0102,0.0095,0.0089,0.0087,0.0082,0.0078,0.0072,0.0064,0.0053,0.0045,0.004,0.0039,0.0045,0.0053,0.006,0.0058,0.0057,0.0126,0.0068,0.0053,0.0057,0.0059,0.005,0.0039,0.003,0.0022,0.0018,0.002,0.0026,0.0029,0.0026,0.0029,0.0031,0.0032,0.0032,0.0036,0.0039,0.0042,0.0045,0.0046,0.0047,0.004,0.0035,0.0044,0.0036,0.0038,0.0038,0.0042,0.0041,0.004,0.0079,0.0046,0.0052,0.0049,0.0051,0.0053,0.0053,0.0056,0.0056,0.0063,0.0056,0.006,0.0059,0.0047,0.0055,0.0055,0.0051,0.0055,0.0047,0.0045,0.0043,0.0044,0.0045,0.0044,0.0045,0.0043,0.003,0.0044,0.0045,0.0048,0.0043,0.0047,0.0053,0.005,0.0053,0.0056,0.0055,0.0054,0.0056,0.006,0.0065,0.0064,0.0056,0.0062,0.0072,0.007,0.0077,0.0085,0.0089,0.0092,0.0094,0.0084,0.0097,0.0105,0.0,0.0095,0.0094,0.01,0.0099,0.0105,0.0138,0.0179,0.0191,0.0211,0.0241,0.0228,0.0224,0.0224,0.0244,0.0204,0.0196,0.0183,0.0179,0.0125,0.0151,0.0126,
48.2227,0.0511,0.0844,0.1181,0.1313,0.0957,0.0637,0.0516,0.0491,0.0604,0.0816,0.1088,0.1267,0.1122,0.0673,0.0365,0.0266,0.0182,0.0197,0.0261,0.0394,0.0527,0.0544,0.0701,0.0875,0.1116,0.0719,0.0389,0.0282,0.0204,0.0172,0.0155,0.0153,0.0191,0.0243,0.0274,0.0311,0.036,0.0427,0.0481,0.0572,0.0606,0.0603,0.0728,0.0696,0.0522,0.0411,0.0267,0.0164,0.0157,0.012,0.0113,0.0109,0.0142,0.0128,0.0114,0.0126,0.017,0.0191,0.0176,0.0216,0.0267,0.0277,0.0233,0.0221,0.0236,0.0262,0.0323,0.0482,0.0588,0.0606,0.0585,0.0523,0.0419,0.0364,0.0302,0.0271,0.0214,0.0149,0.0113,0.011,0.0085,0.0084,0.0062,0.0049,0.0044,0.0037,0.004,0.004,0.004,0.0043,0.0041,0.0048,0.0057,0.0055,0.006,0.0082,0.0104,0.0113,0.0112,0.0104,0.0103,0.0086,0.0072,0.0072,0.0086,0.0115,0.0138,0.0155,0.0167,0.0189,0.0207,0.0195,0.0178,0.0187,0.0217,0.0247,0.021,0.0155,0.0142,0.0136,0.0135,0.0137,0.0142,0.0151,0.014,0.0117,0.0095,0.0085,0.0097,0.0101,0.01,0.0096,0.0086,0.0086,0.0047,0.0071,0.0073,0.0065,0.005,0.0046,0.0037,0.0038,0.0046,0.0049,0.0064,0.0054,0.0057,0.0124,0.0069,0.0062,0.0054,0.0056,0.005,0.0039,0.0031,0.002,0.0019,0.0019,0.0023,0.0033,0.0023,0.0027,0.0029,0.0029,0.0034,0.0039,0.0036,0.0042,0.0047,0.0045,0.0042,0.004,0.0039,0.0043,0.0039,0.0037,0.0038,0.0039,0.004,0.0035,0.0026,0.0054,0.0047,0.0052,0.0055,0.006,0.0061,0.0058,0.0052,0.0061,0.0062,0.0065,0.0064,0.0061,0.0034,0.0059,0.0048,0.0058,0.0048,0.0046,0.0048,0.0048,0.0045,0.0047,0.0052,0.0055,0.0043,0.0044,0.0044,0.0038,0.0054,0.0057,0.006,0.0055,0.0051,0.0054,0.0046,0.0053,0.0053,0.0054,0.0073,0.0067,0.0057,0.0072,0.0078,0.0075,0.0075,0.0084,0.0085,0.0086,0.0096,0.0096,0.01,0.0122,0.0143,0.0102,0.01,0.0084,0.0108,0.0117,0.0142,0.0191,0.0204,0.0227,0.0226,0.0241,0.0218,0.0226,0.0216,0.022,0.0209,0.0202,0.0181,0.0228,0.0135,0.0135,
48.2365,0.0495,0.0816,0.1064,0.1062,0.0877,0.0616,0.0499,0.0473,0.0547,0.0738,0.086,0.0895,0.0829,0.0636,0.0354,0.0258,0.0178,0.0191,0.0253,0.0378,0.0507,0.0522,0.0,0.0823,0.0976,0.0692,0.0376,0.027,0.0198,0.0168,0.0152,0.0148,0.0184,0.0234,0.0267,0.0301,0.0347,0.0412,0.0464,0.0553,0.0584,0.0581,0.0706,0.0673,0.0508,0.0397,0.0256,0.0157,0.0151,0.0114,0.0108,0.0106,0.0137,0.0125,0.0111,0.0123,0.0163,0.0182,0.0169,0.0206,0.0257,0.0263,0.0224,0.0213,0.0227,0.0251,0.031,0.0467,0.057,0.0585,0.0567,0.0506,0.0417,0.0349,0.0292,0.0249,0.0204,0.0144,0.0109,0.0105,0.0083,0.008,0.006,0.0047,0.0045,0.0035,0.0038,0.0039,0.0038,0.0036,0.0039,0.0049,0.0057,0.0054,0.006,0.0077,0.0099,0.0105,0.0107,0.0099,0.0097,0.0081,0.0069,0.0068,0.0082,0.0109,0.0132,0.0145,0.0162,0.018,0.02,0.0185,0.0171,0.018,0.0207,0.0236,0.0202,0.0146,0.0134,0.0129,0.0128,0.0128,0.0136,0.0143,0.0134,0.011,0.009,0.0079,0.0094,0.0094,0.0097,0.009,0.0087,0.0083,0.0079,0.0075,0.0069,0.006,0.0051,0.0043,0.0038,0.0037,0.004,0.0047,0.0058,0.0054,0.0054,0.0119,0.0066,0.0056,0.0054,0.0056,0.0048,0.0037,0.0028,0.0021,0.0019,0.002,0.0026,0.003,0.0027,0.0029,0.0032,0.0029,0.0028,0.0003,0.0034,0.0041,0.0045,0.0042,0.0043,0.0038,0.0036,0.0036,0.0034,0.0035,0.0038,0.0037,0.0039,0.0038,0.0023,0.0033,0.0044,0.0046,0.0048,0.005,0.0053,0.0052,0.0053,0.0058,0.0057,0.0058,0.0057,0.0057,0.0053,0.0052,0.0051,0.0044,0.0046,0.0044,0.0043,0.0042,0.0044,0.0043,0.0043,0.0039,0.0041,0.0033,0.0041,0.0046,0.0043,0.0044,0.0053,0.0049,0.0044,0.0047,0.005,0.005,0.0053,0.0057,0.0062,0.0063,0.0055,0.0055,0.0059,0.0069,0.0072,0.008,0.0088,0.0088,0.0086,0.0079,0.0098,0.0103,0.0,0.0096,0.0092,0.0087,0.0097,0.0097,0.0135,0.0174,0.0206,0.0212,0.0209,0.0209,0.022,0.0216,0.0213,0.0178,0.0179,0.0188,0.0174,0.0161,0.0153,0.015,
48.2777,0.0509,0.0842,0.1179,0.1312,0.0959,0.064,0.0519,0.0491,0.0591,0.0816,0.1089,0.1268,0.1125,0.0676,0.0368,0.0267,0.0183,0.0197,0.0262,0.0395,0.0531,0.0547,0.0693,0.0878,0.1119,0.0723,0.0392,0.0286,0.0206,0.0173,0.0157,0.0153,0.0191,0.0244,0.0278,0.0315,0.0362,0.0433,0.0484,0.0577,0.061,0.0608,0.0732,0.0701,0.053,0.0417,0.0256,0.015,0.0151,0.0118,0.0108,0.011,0.0145,0.0131,0.0116,0.0129,0.0171,0.0194,0.0179,0.0218,0.0275,0.0281,0.0237,0.0228,0.0241,0.0269,0.0326,0.049,0.0595,0.061,0.059,0.0531,0.0448,0.0371,0.031,0.0271,0.0219,0.0155,0.0113,0.0115,0.0091,0.0087,0.0063,0.005,0.0045,0.0037,0.0038,0.0041,0.004,0.0043,0.0041,0.0054,0.0059,0.0057,0.0061,0.0083,0.0105,0.0116,0.0113,0.0105,0.0102,0.0088,0.0067,0.0074,0.0086,0.0117,0.0141,0.0156,0.0171,0.0191,0.0213,0.02,0.0183,0.0194,0.0221,0.0251,0.0217,0.0159,0.0145,0.014,0.0141,0.0143,0.0148,0.0154,0.0141,0.0116,0.01,0.0087,0.0101,0.0102,0.0103,0.0098,0.0089,0.0089,0.0081,0.0079,0.0074,0.0066,0.0055,0.0049,0.0038,0.004,0.005,0.0051,0.0061,0.0062,0.0055,0.0122,0.0025,0.0066,0.0057,0.0062,0.005,0.0042,0.0029,0.0022,0.0017,0.0024,0.0026,0.0031,0.0028,0.0029,0.0033,0.0031,0.0031,0.0039,0.0042,0.0045,0.0048,0.0051,0.0044,0.0042,0.0037,0.0044,0.0038,0.0042,0.004,0.0055,0.0053,0.004,0.0053,0.0047,0.0058,0.0055,0.0055,0.006,0.0058,0.0063,0.006,0.0072,0.0056,0.0059,0.0058,0.0062,0.0058,0.0063,0.006,0.0062,0.0051,0.0052,0.0039,0.0046,0.0042,0.0051,0.0042,0.0044,0.0051,0.005,0.0055,0.0068,0.0037,0.0051,0.0046,0.0064,0.0057,0.0054,0.0052,0.0066,0.0056,0.0058,0.0054,0.0064,0.0038,0.0069,0.0056,0.0067,0.0076,0.0102,0.0087,0.0086,0.0075,0.0097,0.0099,0.0115,0.0162,0.0129,0.0096,0.0104,0.0096,0.012,0.0137,0.0191,0.0205,0.0237,0.0221,0.0146,0.022,0.0226,0.0232,0.0213,0.0188,0.0205,0.0192,0.0278,0.0166,0.0161,
48.2915,0.0515,0.0847,0.1098,0.1095,0.0908,0.0644,0.0522,0.0496,0.0572,0.0763,0.0886,0.0921,0.0855,0.0663,0.0374,0.027,0.0193,0.02,0.0265,0.0398,0.0534,0.055,0.0,0.0855,0.101,0.0728,0.0397,0.0285,0.0208,0.0175,0.0159,0.0155,0.0195,0.0247,0.0281,0.0319,0.0368,0.0438,0.0491,0.0582,0.0615,0.0613,0.074,0.0709,0.0536,0.0418,0.0266,0.0165,0.0157,0.0121,0.0108,0.0109,0.0144,0.0131,0.0116,0.0129,0.0173,0.0196,0.0181,0.0219,0.0275,0.0283,0.024,0.0228,0.0243,0.0271,0.0327,0.0491,0.0599,0.0617,0.06,0.0537,0.0454,0.0374,0.0314,0.0274,0.0222,0.0156,0.0115,0.0112,0.0088,0.0085,0.0063,0.0049,0.0046,0.0036,0.0039,0.004,0.0039,0.0042,0.004,0.0048,0.0059,0.0056,0.006,0.0081,0.0106,0.0113,0.0115,0.0106,0.0103,0.0086,0.0074,0.0071,0.0086,0.0116,0.014,0.0155,0.0174,0.0192,0.0214,0.02,0.0184,0.0194,0.0223,0.0253,0.0217,0.0158,0.0145,0.014,0.0139,0.014,0.0148,0.0157,0.0145,0.0119,0.0097,0.0079,0.0099,0.0101,0.0104,0.0099,0.0092,0.0089,0.0083,0.008,0.0073,0.0065,0.0055,0.0046,0.0041,0.0039,0.0044,0.005,0.0063,0.0059,0.0057,0.0124,0.007,0.0059,0.0056,0.006,0.005,0.0036,0.0031,0.0024,0.0019,0.0021,0.0025,0.0033,0.0027,0.003,0.0033,0.003,0.0033,0.0036,0.0039,0.0043,0.0046,0.0045,0.0045,0.004,0.0037,0.0038,0.0037,0.0036,0.0038,0.004,0.0041,0.0042,0.0016,0.0043,0.0049,0.0049,0.005,0.0054,0.0058,0.006,0.0059,0.0065,0.0061,0.0064,0.0062,0.0061,0.0059,0.0056,0.0054,0.0052,0.005,0.0048,0.0047,0.0048,0.0046,0.0044,0.0041,0.0045,0.0042,0.0043,0.0046,0.0043,0.0038,0.0043,0.0048,0.0056,0.0063,0.0056,0.0054,0.0053,0.0055,0.006,0.007,0.007,0.0057,0.0057,0.0086,0.0071,0.0076,0.0076,0.0087,0.0089,0.0087,0.009,0.0098,0.0111,0.0,0.0105,0.01,0.0098,0.0098,0.0107,0.0142,0.0169,0.0211,0.0219,0.0242,0.0233,0.0232,0.0229,0.0243,0.0212,0.0201,0.0191,0.0175,0.0227,0.0164,0.0153,
48.3326,0.0512,0.0847,0.1184,0.1317,0.0964,0.0643,0.0522,0.0495,0.0593,0.0816,0.1094,0.1273,0.113,0.0679,0.0371,0.0268,0.0185,0.0198,0.0265,0.0397,0.0535,0.055,0.0701,0.0882,0.1125,0.0729,0.0396,0.0286,0.0207,0.0174,0.0159,0.0154,0.0191,0.0244,0.0279,0.0318,0.0367,0.0435,0.0489,0.0579,0.0612,0.0607,0.0738,0.0704,0.0535,0.0413,0.0277,0.0165,0.0162,0.0119,0.0111,0.0107,0.0146,0.0131,0.0119,0.0128,0.0174,0.0195,0.0183,0.0221,0.0277,0.0281,0.0239,0.0227,0.0245,0.0271,0.0333,0.0491,0.0598,0.0611,0.0597,0.053,0.0456,0.0372,0.0317,0.0275,0.0221,0.0155,0.0115,0.0111,0.0087,0.0083,0.0065,0.0048,0.0049,0.0036,0.004,0.0039,0.0039,0.0041,0.0041,0.0045,0.0059,0.0058,0.0064,0.0082,0.0107,0.0114,0.0116,0.0106,0.0104,0.0083,0.0065,0.0069,0.0091,0.0117,0.0141,0.0156,0.0177,0.0194,0.0214,0.0199,0.0186,0.0194,0.0226,0.0254,0.0219,0.0156,0.0146,0.0139,0.0143,0.0141,0.015,0.0154,0.0148,0.0118,0.0099,0.0089,0.0097,0.0103,0.0108,0.0097,0.0095,0.009,0.0084,0.0082,0.0074,0.0062,0.0054,0.0045,0.0041,0.0041,0.0049,0.0053,0.0062,0.006,0.0054,0.0121,0.0071,0.0061,0.006,0.006,0.0057,0.0037,0.0033,0.0023,0.0021,0.0017,0.0028,0.0031,0.0029,0.0026,0.0029,0.0032,0.0038,0.0038,0.0041,0.0044,0.005,0.0047,0.0055,0.0041,0.0039,0.004,0.0042,0.004,0.0046,0.004,0.0044,0.0045,0.0079,0.0044,0.0043,0.0049,0.0055,0.0057,0.0061,0.0059,0.0064,0.0062,0.0063,0.0055,0.0064,0.0062,0.0063,0.0053,0.0058,0.0046,0.0059,0.0043,0.0056,0.005,0.005,0.0039,0.005,0.004,0.0049,0.0046,0.0055,0.0042,0.0053,0.0044,0.0009,0.0057,0.0048,0.0051,0.006,0.0054,0.0073,0.0075,0.009,0.0061,0.0066,0.0049,0.0062,0.006,0.0083,0.0079,0.0106,0.0089,0.01,0.0083,0.0099,0.0106,0.0103,0.012,0.0112,0.0108,0.0112,0.011,0.0147,0.0176,0.021,0.0226,0.0242,0.0226,0.0235,0.0227,0.0231,0.0217,0.0215,0.0192,0.0172,0.0178,0.0181,0.013,
48.3468,0.0514,0.0845,0.1095,0.1091,0.0903,0.064,0.0519,0.049,0.0575,0.076,0.0882,0.0917,0.085,0.0659,0.0369,0.0269,0.0185,0.0199,0.0264,0.0395,0.053,0.0545,0.0,0.0849,0.1003,0.072,0.0392,0.0281,0.0206,0.0174,0.0158,0.0154,0.0192,0.0245,0.0279,0.0315,0.0364,0.0433,0.0486,0.0576,0.0609,0.0605,0.0732,0.0699,0.0527,0.0412,0.0265,0.0165,0.0157,0.012,0.011,0.0107,0.0143,0.013,0.0114,0.0128,0.0171,0.0193,0.0179,0.0217,0.027,0.0279,0.0236,0.0225,0.0236,0.0265,0.0325,0.0487,0.0592,0.0609,0.059,0.0528,0.0444,0.0367,0.0308,0.0273,0.0218,0.0154,0.0114,0.0111,0.0087,0.0084,0.0063,0.0048,0.0045,0.0036,0.0039,0.004,0.0039,0.0042,0.0041,0.005,0.0059,0.0056,0.0061,0.0081,0.0104,0.0113,0.0113,0.0104,0.0102,0.0085,0.007,0.007,0.0083,0.0115,0.0138,0.0153,0.0172,0.0189,0.0211,0.0196,0.018,0.0189,0.0218,0.0248,0.0212,0.0155,0.0142,0.0136,0.0136,0.0138,0.0145,0.0151,0.0142,0.0116,0.0094,0.0085,0.0098,0.0101,0.0102,0.0098,0.009,0.0088,0.0083,0.0079,0.0073,0.0065,0.0054,0.0045,0.004,0.004,0.0039,0.0056,0.0062,0.0058,0.0058,0.0125,0.007,0.0061,0.0058,0.006,0.0051,0.004,0.0028,0.0023,0.0019,0.0021,0.0023,0.003,0.0028,0.0031,0.0033,0.0031,0.0033,0.0036,0.0037,0.0041,0.0045,0.0044,0.0046,0.004,0.0037,0.0038,0.0036,0.0038,0.0038,0.0043,0.0034,0.004,0.0044,0.0047,0.0045,0.0051,0.0052,0.0056,0.0057,0.0059,0.0058,0.0062,0.0057,0.0061,0.0059,0.0059,0.0058,0.0055,0.0054,0.0059,0.0049,0.005,0.0044,0.0044,0.0044,0.0042,0.0041,0.0039,0.0043,0.0043,0.0045,0.0033,0.0051,0.005,0.0053,0.0052,0.0061,0.0046,0.0038,0.0051,0.0055,0.0053,0.0064,0.0068,0.0057,0.0056,0.0068,0.0069,0.0079,0.0083,0.0088,0.0092,0.0087,0.0084,0.0096,0.0113,0.0,0.0104,0.0101,0.0098,0.0081,0.0099,0.0138,0.0223,0.0205,0.0217,0.0251,0.0229,0.0221,0.0223,0.0201,0.0195,0.0196,0.0191,0.0182,0.0192,0.0147,0.0137,
49.1547,0.0497,0.0825,0.1157,0.1292,0.0944,0.0628,0.0509,0.0484,0.0597,0.0804,0.1073,0.1251,0.111,0.0666,0.0362,0.0262,0.018,0.0192,0.0254,0.0387,0.0521,0.0536,0.0691,0.0862,0.1103,0.0714,0.0381,0.0279,0.0198,0.0168,0.0152,0.0148,0.0185,0.0236,0.027,0.0307,0.0354,0.0421,0.0474,0.0564,0.0596,0.0591,0.0717,0.0687,0.0517,0.0399,0.0256,0.0162,0.0156,0.0117,0.0105,0.0104,0.0139,0.0128,0.0114,0.0125,0.0167,0.0191,0.0176,0.0214,0.0268,0.0275,0.0233,0.022,0.0238,0.0262,0.0318,0.0479,0.0583,0.0599,0.0583,0.0523,0.0442,0.0362,0.0306,0.0265,0.0218,0.0151,0.011,0.0111,0.0089,0.0083,0.0062,0.0047,0.0044,0.0035,0.0039,0.004,0.0037,0.0042,0.0041,0.0048,0.0058,0.0054,0.0061,0.0078,0.0102,0.0112,0.0111,0.0101,0.0102,0.0086,0.0073,0.0072,0.0083,0.0113,0.0137,0.0151,0.0169,0.019,0.0209,0.0195,0.0178,0.0189,0.0219,0.0247,0.0214,0.0155,0.0144,0.0137,0.0137,0.0137,0.0145,0.0153,0.0141,0.0118,0.0095,0.0085,0.0097,0.0098,0.0102,0.0097,0.0091,0.0089,0.0082,0.0077,0.0072,0.0063,0.0052,0.0045,0.004,0.0043,0.0043,0.0049,0.0064,0.0056,0.0057,0.0115,0.0066,0.0059,0.0056,0.0059,0.0047,0.0037,0.0026,0.002,0.0018,0.0019,0.0025,0.0018,0.0027,0.0027,0.0028,0.0032,0.0034,0.0039,0.0032,0.0041,0.0045,0.0043,0.0042,0.0041,0.0041,0.0032,0.0034,0.0038,0.0039,0.0038,0.0028,0.0041,0.0053,0.0048,0.0053,0.0049,0.0048,0.0057,0.0054,0.0056,0.0055,0.0061,0.0058,0.0063,0.0057,0.0057,0.0052,0.0058,0.0058,0.0057,0.0049,0.0053,0.0046,0.0042,0.0046,0.0054,0.0041,0.0045,0.0043,0.0041,0.0049,0.0049,0.0043,0.0051,0.0035,0.0048,0.0049,0.0052,0.0061,0.0069,0.0066,0.0054,0.0065,0.0077,0.0059,0.0056,0.006,0.0078,0.0093,0.0098,0.0081,0.0106,0.0098,0.009,0.01,0.0107,0.0079,0.0108,0.0096,0.0113,0.0104,0.0126,0.014,0.0211,0.0202,0.0224,0.0215,0.0225,0.0233,0.0228,0.0206,0.022,0.0219,0.0183,0.0188,0.0136,0.0167,0.0142,
49.1651,0.05,0.0826,0.1071,0.1067,0.0889,0.063,0.0511,0.0484,0.0565,0.0749,0.0865,0.09,0.0833,0.0652,0.0365,0.0263,0.0181,0.0193,0.0257,0.0388,0.0521,0.0536,0.0,0.0841,0.0987,0.0713,0.039,0.0276,0.0201,0.0169,0.0153,0.0149,0.0186,0.024,0.0271,0.0309,0.0354,0.0423,0.0476,0.0566,0.0598,0.0594,0.0718,0.0689,0.0521,0.0406,0.0255,0.016,0.0155,0.0117,0.0105,0.0106,0.014,0.0128,0.0114,0.0121,0.0168,0.019,0.0176,0.0215,0.0268,0.0275,0.0233,0.0222,0.0238,0.0264,0.0321,0.0481,0.0587,0.0602,0.0585,0.0524,0.0446,0.0365,0.0306,0.0268,0.0217,0.0153,0.0111,0.0109,0.0086,0.0082,0.0061,0.0047,0.0043,0.0035,0.0038,0.0038,0.0038,0.0041,0.0039,0.0048,0.0057,0.0054,0.006,0.0079,0.0102,0.011,0.0112,0.0104,0.0102,0.0084,0.0068,0.0069,0.0085,0.0114,0.0138,0.0153,0.0169,0.0188,0.0209,0.0196,0.018,0.0189,0.0219,0.0248,0.0214,0.0155,0.0143,0.0138,0.0133,0.0137,0.0145,0.0153,0.0142,0.0117,0.0095,0.0083,0.0098,0.01,0.0103,0.0097,0.009,0.0077,0.0082,0.0078,0.0072,0.0064,0.0054,0.0045,0.004,0.0039,0.0045,0.0051,0.0062,0.0059,0.0056,0.0121,0.007,0.0059,0.0057,0.0058,0.0046,0.0038,0.0029,0.0023,0.0021,0.002,0.0025,0.0029,0.0026,0.003,0.0031,0.0029,0.0032,0.0037,0.0037,0.0042,0.0045,0.0046,0.0045,0.0041,0.0036,0.0043,0.0036,0.0036,0.0037,0.002,0.0042,0.0038,0.004,0.0045,0.0049,0.0048,0.0048,0.0045,0.0051,0.0059,0.0057,0.0063,0.0058,0.0062,0.0061,0.0059,0.0056,0.0055,0.0053,0.0043,0.0047,0.0032,0.0042,0.0043,0.0043,0.0043,0.0044,0.0047,0.0046,0.0046,0.0046,0.0032,0.0045,0.0052,0.0045,0.0056,0.0038,0.0051,0.0055,0.0055,0.0052,0.0056,0.0096,0.0065,0.0057,0.0062,0.0065,0.0071,0.0075,0.0082,0.0086,0.0084,0.0074,0.0081,0.0096,0.0107,0.0,0.0103,0.0105,0.01,0.0082,0.0108,0.0135,0.0159,0.0206,0.0218,0.0233,0.0226,0.0221,0.0221,0.0217,0.0206,0.0204,0.0194,0.0183,0.0172,0.0166,0.0139,
49.2192,0.0513,0.085,0.1189,0.1327,0.0974,0.0651,0.0527,0.0499,0.0608,0.0829,0.1102,0.1282,0.1141,0.0689,0.0377,0.0272,0.0186,0.0199,0.0266,0.04,0.0538,0.0555,0.0718,0.0887,0.113,0.0737,0.0399,0.0289,0.0209,0.0176,0.0159,0.0155,0.0193,0.0247,0.0279,0.0319,0.0366,0.0437,0.049,0.0582,0.0615,0.0611,0.0734,0.0706,0.0536,0.0424,0.0256,0.0165,0.0163,0.0122,0.011,0.0108,0.0145,0.0133,0.0115,0.013,0.0172,0.0196,0.0182,0.0223,0.0275,0.0282,0.0241,0.0229,0.0242,0.0271,0.0329,0.049,0.0592,0.061,0.0591,0.053,0.045,0.0374,0.0311,0.0275,0.0221,0.016,0.0113,0.0117,0.0087,0.0086,0.0061,0.005,0.0046,0.0037,0.0041,0.0042,0.004,0.0043,0.0042,0.0049,0.0059,0.0057,0.0062,0.0082,0.0103,0.0114,0.0116,0.0104,0.0105,0.0085,0.0068,0.0074,0.0085,0.0116,0.014,0.0154,0.0172,0.0193,0.0214,0.02,0.0181,0.0192,0.0219,0.0251,0.0214,0.0158,0.0147,0.0139,0.0139,0.0139,0.0145,0.0156,0.0143,0.0117,0.0097,0.008,0.0099,0.0102,0.0103,0.0096,0.0094,0.0088,0.0085,0.0081,0.007,0.0065,0.005,0.0047,0.0035,0.0041,0.0042,0.0052,0.0064,0.0063,0.0056,0.0132,0.0073,0.0065,0.0057,0.0064,0.0049,0.0041,0.0029,0.0027,0.002,0.0024,0.0024,0.0034,0.0028,0.003,0.0032,0.0029,0.0029,0.004,0.0036,0.0039,0.0047,0.0055,0.0048,0.004,0.0033,0.0039,0.003,0.0037,0.0034,0.0039,0.004,0.0041,0.0042,0.0041,0.0049,0.0052,0.0053,0.0059,0.0055,0.0065,0.0055,0.0069,0.0057,0.0063,0.0064,0.006,0.0059,0.0059,0.0053,0.0055,0.0048,0.0045,0.0046,0.0045,0.0047,0.0052,0.0044,0.0046,0.004,0.0043,0.0046,0.0047,0.0043,0.0052,0.0051,0.0057,0.0045,0.0056,0.0045,0.0056,0.0058,0.0068,0.0065,0.007,0.0055,0.0062,0.0063,0.0075,0.008,0.0078,0.0086,0.0095,0.0069,0.0082,0.0099,0.0116,0.0082,0.0119,0.0104,0.0107,0.0086,0.0123,0.0153,0.0184,0.0185,0.0222,0.0214,0.0251,0.0224,0.0253,0.0265,0.0214,0.0196,0.0181,0.0144,0.0176,0.0143,0.0123,
49.2289,0.0503,0.083,0.1078,0.1074,0.0895,0.0634,0.0514,0.0488,0.0567,0.0753,0.087,0.0906,0.0838,0.0656,0.0367,0.0265,0.0182,0.0195,0.0259,0.039,0.0525,0.054,0.0,0.0847,0.0992,0.0718,0.0391,0.0278,0.0202,0.017,0.0154,0.015,0.0187,0.024,0.0274,0.0312,0.0358,0.0426,0.0479,0.0569,0.0601,0.0597,0.0723,0.0694,0.0524,0.0408,0.0256,0.016,0.0156,0.0118,0.0109,0.0107,0.0142,0.0129,0.0114,0.0126,0.017,0.0192,0.0178,0.0215,0.027,0.0277,0.0236,0.0224,0.0238,0.0265,0.0325,0.0486,0.0589,0.0602,0.0587,0.0528,0.0447,0.0368,0.0308,0.0267,0.0219,0.0153,0.0112,0.011,0.0085,0.0083,0.0061,0.0047,0.0044,0.0035,0.0038,0.0039,0.0038,0.0041,0.004,0.0048,0.0058,0.0055,0.0061,0.008,0.0103,0.0113,0.0112,0.0104,0.0102,0.0084,0.0068,0.0069,0.0085,0.0114,0.0138,0.0153,0.0172,0.019,0.0212,0.0198,0.0182,0.0192,0.022,0.0251,0.0215,0.0157,0.0146,0.0137,0.0138,0.014,0.0146,0.0153,0.0144,0.0119,0.0096,0.0082,0.0098,0.01,0.0104,0.0097,0.0091,0.0088,0.0083,0.0079,0.0072,0.0064,0.0054,0.0045,0.0039,0.0039,0.0042,0.005,0.0065,0.0059,0.0056,0.0122,0.0069,0.006,0.0058,0.0059,0.0051,0.004,0.0029,0.0022,0.002,0.002,0.0025,0.0031,0.0025,0.003,0.0033,0.003,0.0032,0.0036,0.0035,0.0042,0.0044,0.0043,0.0046,0.0041,0.0037,0.0038,0.0035,0.0037,0.0038,0.0043,0.0019,0.0043,0.0051,0.0047,0.0048,0.0051,0.0051,0.0053,0.0057,0.0059,0.0057,0.0064,0.006,0.0064,0.0059,0.0064,0.006,0.0058,0.0054,0.0053,0.0051,0.0047,0.0043,0.0044,0.0044,0.0042,0.0045,0.0043,0.0044,0.0047,0.0043,0.0053,0.0045,0.0049,0.0056,0.0048,0.0057,0.0051,0.0052,0.0056,0.0052,0.006,0.0051,0.0069,0.0058,0.0059,0.0068,0.0069,0.0075,0.0083,0.0084,0.0092,0.0087,0.0083,0.0092,0.011,0.0,0.0107,0.0102,0.009,0.0091,0.011,0.0145,0.018,0.0206,0.0221,0.0228,0.0231,0.0216,0.021,0.0213,0.0202,0.0176,0.0193,0.0181,0.0207,0.0102,0.0141,
49.2828,0.0515,0.085,0.1191,0.1327,0.0975,0.0652,0.0528,0.05,0.0621,0.0831,0.1104,0.1284,0.1142,0.0691,0.0376,0.0272,0.0188,0.02,0.0267,0.0401,0.0541,0.0556,0.0733,0.0888,0.1133,0.0738,0.0401,0.029,0.0209,0.0176,0.016,0.0155,0.0193,0.0247,0.0282,0.0321,0.0367,0.0436,0.0492,0.0584,0.0615,0.061,0.0739,0.0707,0.0539,0.0424,0.0268,0.0166,0.0162,0.0119,0.0106,0.0107,0.0146,0.0133,0.0121,0.0131,0.0177,0.0196,0.0183,0.0221,0.0277,0.0284,0.0242,0.0227,0.0245,0.0271,0.033,0.0488,0.0593,0.0609,0.0595,0.0532,0.0448,0.0374,0.0317,0.0271,0.0223,0.0157,0.0115,0.0114,0.0089,0.0084,0.0065,0.0049,0.0046,0.0035,0.0039,0.004,0.0039,0.0042,0.0042,0.0053,0.0062,0.0056,0.0067,0.0081,0.0108,0.0114,0.0116,0.0104,0.0104,0.0087,0.0074,0.0072,0.0087,0.0115,0.0145,0.0154,0.0172,0.0192,0.0213,0.0199,0.0183,0.0192,0.0222,0.0249,0.0218,0.0157,0.0145,0.014,0.0142,0.014,0.0149,0.0155,0.0144,0.0119,0.01,0.0083,0.0104,0.0101,0.0107,0.0097,0.0092,0.0089,0.0085,0.0081,0.0074,0.0064,0.0058,0.0048,0.0042,0.0043,0.0038,0.0049,0.0063,0.0061,0.0064,0.0129,0.0073,0.0065,0.0061,0.006,0.0057,0.0043,0.0027,0.0023,0.0018,0.002,0.0029,0.0035,0.0028,0.0028,0.0034,0.0031,0.0035,0.0036,0.0039,0.0041,0.005,0.0042,0.0048,0.0039,0.0039,0.0041,0.0038,0.0042,0.0039,0.0049,0.0054,0.004,0.0081,0.0049,0.0047,0.005,0.0048,0.0053,0.0062,0.0061,0.0062,0.0062,0.0054,0.0062,0.0065,0.0065,0.0055,0.0051,0.0055,0.0068,0.0057,0.005,0.0045,0.0042,0.0048,0.0052,0.0052,0.0054,0.0049,0.0048,0.0047,0.0053,0.005,0.0056,0.0065,0.0051,0.0031,0.006,0.0056,0.006,0.006,0.0057,0.0061,0.0086,0.0055,0.0054,0.0064,0.0063,0.0075,0.0076,0.0099,0.0097,0.0084,0.0078,0.0098,0.0105,0.013,0.0105,0.0106,0.011,0.0107,0.0112,0.014,0.0167,0.0221,0.0219,0.0236,0.0232,0.0223,0.0225,0.0242,0.0189,0.0201,0.0202,0.0206,0.0184,0.0162,0.0108,
49.2931,0.0506,0.0833,0.1083,0.1079,0.0899,0.0636,0.0516,0.0489,0.056,0.0757,0.0874,0.091,0.0841,0.0661,0.0369,0.0266,0.0183,0.0195,0.0261,0.0392,0.0528,0.0543,0.0,0.0851,0.0998,0.0721,0.0392,0.0279,0.0203,0.0171,0.0155,0.0151,0.0189,0.0242,0.0275,0.0313,0.0361,0.0428,0.0482,0.0572,0.0605,0.06,0.0726,0.0696,0.0528,0.041,0.0261,0.0161,0.0158,0.0118,0.0107,0.0106,0.0143,0.0131,0.0113,0.0127,0.0172,0.0193,0.0179,0.0218,0.0272,0.0279,0.0237,0.0228,0.0242,0.0267,0.0327,0.0486,0.0591,0.0608,0.0592,0.0529,0.0449,0.0369,0.031,0.027,0.0219,0.0155,0.0114,0.011,0.0084,0.0083,0.0062,0.0047,0.0045,0.0035,0.0038,0.0038,0.0038,0.0041,0.004,0.0051,0.0059,0.0056,0.0061,0.008,0.0104,0.0112,0.0114,0.0104,0.0102,0.0084,0.0071,0.007,0.0086,0.0115,0.0139,0.0153,0.0173,0.0191,0.0212,0.0198,0.0184,0.0192,0.0221,0.0251,0.0217,0.0158,0.0146,0.014,0.0139,0.0139,0.0147,0.0155,0.0145,0.0118,0.0097,0.0084,0.01,0.0102,0.0105,0.0098,0.0091,0.0088,0.0084,0.0079,0.0074,0.0065,0.0054,0.0046,0.004,0.004,0.0045,0.0058,0.0064,0.0059,0.0048,0.0125,0.0068,0.006,0.0057,0.006,0.0052,0.004,0.0029,0.0024,0.0018,0.0021,0.0027,0.003,0.0026,0.0031,0.0032,0.003,0.0033,0.0036,0.0039,0.0041,0.0045,0.0044,0.0045,0.004,0.0037,0.0035,0.0037,0.0037,0.0038,0.004,0.0047,0.0038,0.0066,0.0042,0.0053,0.0047,0.005,0.0053,0.0058,0.0061,0.0059,0.0063,0.0057,0.0064,0.0063,0.0061,0.0059,0.0056,0.0056,0.0051,0.0049,0.0046,0.004,0.0042,0.0044,0.0045,0.0045,0.0045,0.0046,0.0046,0.0044,0.0079,0.0046,0.0048,0.0051,0.0048,0.0011,0.0045,0.0044,0.0053,0.0057,0.0048,0.0093,0.0068,0.006,0.0043,0.0061,0.0071,0.0071,0.0076,0.0081,0.009,0.0083,0.0087,0.0099,0.0109,0.0,0.0107,0.0096,0.0104,0.0087,0.0093,0.0141,0.018,0.0199,0.0217,0.0218,0.0219,0.0228,0.0231,0.0236,0.0211,0.0206,0.0192,0.0186,0.0233,0.0152,0.0144,
49.3468,0.0508,0.0844,0.118,0.1315,0.0965,0.0643,0.0522,0.0496,0.0607,0.0823,0.1094,0.1272,0.1132,0.0682,0.0372,0.0268,0.0185,0.0197,0.0263,0.0397,0.0535,0.0551,0.0713,0.088,0.1122,0.0731,0.0397,0.0268,0.0206,0.0173,0.0156,0.0152,0.019,0.0244,0.028,0.0316,0.0365,0.0433,0.0487,0.0576,0.061,0.0605,0.0732,0.0701,0.053,0.0412,0.0268,0.0163,0.0159,0.0119,0.0111,0.0108,0.0145,0.0133,0.0115,0.0129,0.0173,0.0195,0.018,0.0218,0.0277,0.0283,0.0241,0.0228,0.0243,0.0271,0.0332,0.049,0.0593,0.0611,0.0594,0.0534,0.0449,0.0372,0.0316,0.0272,0.0225,0.0156,0.0116,0.0112,0.0088,0.0085,0.0064,0.0047,0.0038,0.0036,0.0039,0.0039,0.0039,0.0042,0.004,0.0049,0.006,0.0055,0.0062,0.008,0.0108,0.0114,0.0116,0.0106,0.0105,0.0086,0.0075,0.0073,0.0087,0.0116,0.0142,0.0156,0.0176,0.0195,0.0215,0.0201,0.0184,0.0194,0.0226,0.0253,0.0221,0.0161,0.0147,0.0141,0.0142,0.0143,0.0151,0.0157,0.0149,0.012,0.0097,0.0083,0.0101,0.0104,0.0103,0.0094,0.0095,0.0091,0.0085,0.0079,0.0076,0.0068,0.0056,0.0048,0.0039,0.004,0.005,0.0055,0.0069,0.0063,0.006,0.0128,0.0074,0.0064,0.0061,0.0063,0.0055,0.0041,0.0033,0.0024,0.0024,0.0021,0.0024,0.0031,0.0028,0.0033,0.0034,0.0036,0.0033,0.0038,0.0043,0.0044,0.0044,0.005,0.0046,0.0042,0.0039,0.0041,0.0041,0.0041,0.0043,0.0046,0.0047,0.0043,0.0088,0.0037,0.0047,0.005,0.0056,0.0054,0.0063,0.0059,0.006,0.0067,0.0066,0.0059,0.0066,0.0065,0.0066,0.0059,0.0054,0.0055,0.0058,0.0045,0.0047,0.0049,0.0047,0.005,0.005,0.0042,0.0048,0.0052,0.0049,0.0046,0.0043,0.0052,0.0049,0.0054,0.0053,0.0061,0.006,0.0052,0.0056,0.0058,0.0092,0.0055,0.0061,0.006,0.0046,0.0077,0.0048,0.0084,0.0084,0.009,0.0101,0.0099,0.0097,0.0112,0.0129,0.0111,0.0118,0.0125,0.0109,0.0113,0.0145,0.0179,0.0237,0.0212,0.028,0.0213,0.023,0.0214,0.0232,0.0199,0.0206,0.0202,0.019,0.0162,0.0161,0.018,
49.3578,0.0512,0.0843,0.1097,0.1093,0.0911,0.0644,0.0522,0.0495,0.0577,0.0767,0.0886,0.0922,0.0852,0.067,0.0373,0.027,0.0185,0.0198,0.0264,0.0397,0.0534,0.0549,0.0,0.0861,0.1013,0.0729,0.0398,0.0283,0.0206,0.0173,0.0157,0.0152,0.0191,0.0245,0.0279,0.0317,0.0366,0.0435,0.0488,0.0579,0.0612,0.0607,0.0734,0.0704,0.0532,0.0412,0.0236,0.0162,0.0158,0.0099,0.0105,0.0106,0.0145,0.0131,0.0118,0.0129,0.0173,0.0196,0.018,0.0219,0.0275,0.0283,0.024,0.023,0.0244,0.0271,0.033,0.0491,0.0597,0.0614,0.0598,0.0535,0.0452,0.0375,0.0315,0.0274,0.0224,0.0156,0.0115,0.0114,0.0088,0.0085,0.0062,0.0041,0.0045,0.0036,0.0039,0.004,0.0038,0.0042,0.0041,0.0052,0.0059,0.0056,0.0061,0.008,0.0105,0.0115,0.0114,0.0105,0.0104,0.0086,0.007,0.0072,0.0086,0.0116,0.0141,0.0156,0.0176,0.0194,0.0215,0.0201,0.0183,0.0195,0.0218,0.0254,0.0219,0.0162,0.0147,0.0142,0.0141,0.0143,0.0149,0.0157,0.0146,0.0121,0.0096,0.0086,0.0099,0.0102,0.0105,0.0098,0.0085,0.0089,0.0085,0.0079,0.0074,0.0067,0.0055,0.0047,0.004,0.004,0.0042,0.0051,0.0066,0.006,0.0059,0.0129,0.0072,0.0062,0.006,0.0063,0.0052,0.0041,0.0028,0.0024,0.0018,0.002,0.0026,0.003,0.0026,0.0032,0.0033,0.0031,0.0033,0.0038,0.0039,0.0043,0.0048,0.0046,0.0046,0.0041,0.0036,0.0037,0.0038,0.0039,0.0037,0.004,0.0029,0.0042,0.0048,0.0047,0.0043,0.0051,0.0052,0.0054,0.0057,0.0059,0.0058,0.0065,0.0048,0.0064,0.0061,0.0063,0.0059,0.0059,0.0054,0.0058,0.0049,0.005,0.0047,0.0043,0.0041,0.0042,0.0048,0.0046,0.0043,0.0046,0.0044,0.0059,0.0045,0.005,0.006,0.0057,0.0049,0.0051,0.0049,0.0055,0.0062,0.0063,0.0071,0.008,0.0059,0.006,0.0059,0.0071,0.0079,0.0084,0.0083,0.0094,0.009,0.0091,0.0099,0.0109,0.0,0.0109,0.0102,0.0117,0.0094,0.0111,0.0144,0.019,0.0204,0.0222,0.0235,0.0208,0.023,0.0224,0.0219,0.0213,0.0209,0.0195,0.0059,0.0174,0.0153,0.0147,
49.4117,0.0505,0.0836,0.1174,0.1309,0.0959,0.0639,0.0519,0.0492,0.0593,0.0817,0.1088,0.1267,0.1126,0.0678,0.0368,0.0265,0.0183,0.0196,0.0262,0.0395,0.0531,0.0548,0.0704,0.0876,0.1119,0.0726,0.0396,0.0282,0.0203,0.0163,0.0152,0.0149,0.0189,0.0242,0.0276,0.0314,0.036,0.0432,0.0485,0.0573,0.0607,0.0603,0.073,0.0698,0.0528,0.0414,0.026,0.0164,0.016,0.0121,0.0108,0.0107,0.0144,0.0133,0.0116,0.0129,0.0174,0.0195,0.018,0.0219,0.0275,0.0279,0.0238,0.0228,0.0244,0.027,0.0329,0.0486,0.0591,0.0607,0.0591,0.053,0.0452,0.037,0.0311,0.0272,0.0222,0.0157,0.0113,0.011,0.0087,0.0084,0.0063,0.0047,0.0047,0.0036,0.004,0.004,0.0039,0.0039,0.0044,0.005,0.006,0.0058,0.0063,0.0081,0.0105,0.0115,0.0115,0.0104,0.0105,0.0084,0.0074,0.0072,0.0087,0.0116,0.014,0.0156,0.0174,0.0194,0.0215,0.02,0.0184,0.0195,0.0225,0.0254,0.0219,0.0158,0.0149,0.0141,0.0138,0.0142,0.015,0.0158,0.0147,0.0121,0.0096,0.0083,0.0101,0.0102,0.0105,0.0095,0.0093,0.0091,0.0087,0.008,0.0071,0.0065,0.0056,0.0047,0.004,0.0037,0.0042,0.005,0.0067,0.0063,0.0055,0.0127,0.0072,0.0064,0.0065,0.0062,0.0054,0.0044,0.0025,0.0024,0.0022,0.0021,0.0022,0.0032,0.0029,0.0032,0.0035,0.0032,0.0038,0.0038,0.004,0.0042,0.0052,0.0052,0.005,0.0041,0.0036,0.004,0.0041,0.0041,0.0048,0.0051,0.0027,0.0037,0.004,0.0044,0.0044,0.0052,0.0055,0.0057,0.006,0.0058,0.0061,0.0065,0.0067,0.0063,0.0067,0.0062,0.0061,0.0064,0.0063,0.0048,0.0053,0.0055,0.0051,0.0049,0.005,0.0041,0.0054,0.005,0.0051,0.0048,0.0049,0.006,0.005,0.0059,0.0056,0.0067,0.006,0.0061,0.0061,0.0063,0.0065,0.0059,0.008,0.0081,0.0066,0.0069,0.0076,0.0064,0.0092,0.0094,0.0104,0.0112,0.0011,0.0059,0.0114,0.0117,0.0073,0.0116,0.0102,0.0099,0.0094,0.0133,0.0139,0.0173,0.0198,0.0227,0.025,0.0249,0.0225,0.0241,0.0212,0.0226,0.0206,0.0205,0.0205,0.0182,0.0156,0.0135,
49.4224,0.0508,0.0837,0.1089,0.1086,0.0905,0.064,0.0519,0.0495,0.0577,0.0763,0.0879,0.0915,0.0846,0.0666,0.0371,0.0267,0.0184,0.0196,0.0262,0.0394,0.053,0.0545,0.0,0.0855,0.1006,0.0724,0.0394,0.0282,0.0205,0.0172,0.0156,0.0151,0.019,0.0243,0.0277,0.0316,0.0363,0.0432,0.0485,0.0574,0.0607,0.0602,0.0729,0.0699,0.053,0.0412,0.0264,0.0163,0.0159,0.012,0.0108,0.0107,0.0144,0.0131,0.0112,0.0128,0.0172,0.0194,0.018,0.022,0.0274,0.0282,0.0239,0.0227,0.0242,0.0268,0.0328,0.0489,0.0592,0.061,0.0592,0.0531,0.045,0.0372,0.0312,0.0268,0.0221,0.0154,0.0114,0.0113,0.0088,0.0084,0.0063,0.0048,0.0046,0.0036,0.0038,0.0039,0.0038,0.0043,0.004,0.0051,0.0059,0.0056,0.0061,0.0081,0.0106,0.0114,0.0113,0.0105,0.0103,0.0085,0.0072,0.0071,0.0087,0.0116,0.0139,0.0155,0.0173,0.0193,0.0214,0.0199,0.0185,0.0195,0.0223,0.0253,0.0218,0.016,0.0147,0.014,0.014,0.0141,0.0148,0.0155,0.0147,0.012,0.0098,0.0085,0.0099,0.0102,0.0106,0.0098,0.0093,0.0089,0.0083,0.0074,0.0074,0.0064,0.0055,0.0047,0.004,0.004,0.0041,0.0051,0.0066,0.006,0.0058,0.0127,0.0071,0.0061,0.0053,0.0061,0.0052,0.0041,0.0029,0.0023,0.0019,0.0021,0.0026,0.003,0.0027,0.003,0.0031,0.0031,0.0033,0.0036,0.0039,0.0043,0.0046,0.0047,0.0047,0.0041,0.0036,0.004,0.0027,0.0034,0.0039,0.0045,0.0036,0.004,0.0067,0.0044,0.0051,0.005,0.005,0.0055,0.0058,0.0059,0.0059,0.0065,0.0061,0.0064,0.0064,0.0062,0.0058,0.0056,0.0058,0.005,0.0051,0.0048,0.0047,0.0047,0.0045,0.0044,0.0043,0.0045,0.0046,0.0046,0.0045,0.0049,0.0042,0.0051,0.0056,0.0048,0.0055,0.005,0.0054,0.0055,0.0057,0.0063,0.0067,0.0071,0.0059,0.0061,0.0054,0.0068,0.0073,0.0087,0.0091,0.0092,0.0095,0.0089,0.0088,0.0115,0.0,0.0108,0.0108,0.0107,0.0101,0.0116,0.0145,0.018,0.0211,0.022,0.0241,0.0247,0.0234,0.0213,0.0208,0.0213,0.0203,0.0196,0.0176,0.0201,0.0163,0.016,
49.4761,0.0509,0.0844,0.1181,0.1316,0.0965,0.0644,0.0523,0.0494,0.0606,0.0822,0.1095,0.1274,0.1133,0.0683,0.0372,0.0268,0.0185,0.0198,0.0262,0.0397,0.0535,0.0551,0.0688,0.088,0.1123,0.0731,0.0402,0.0286,0.0206,0.0172,0.0157,0.0152,0.0191,0.0243,0.0279,0.0318,0.0364,0.0433,0.0489,0.0577,0.061,0.0606,0.0733,0.0703,0.0528,0.0398,0.0266,0.0165,0.0163,0.0121,0.011,0.0112,0.0146,0.0131,0.0117,0.0132,0.0174,0.0195,0.0181,0.0222,0.0276,0.0283,0.024,0.023,0.0247,0.0272,0.0331,0.0492,0.0593,0.061,0.0597,0.0534,0.0457,0.0375,0.0315,0.0279,0.0226,0.0157,0.0115,0.0113,0.0087,0.0085,0.0065,0.0048,0.0048,0.0035,0.0041,0.004,0.0042,0.004,0.0043,0.0051,0.0059,0.0053,0.0048,0.0083,0.0108,0.0113,0.0117,0.0106,0.011,0.0085,0.0058,0.007,0.009,0.0116,0.0145,0.0156,0.0177,0.0194,0.0217,0.0204,0.0188,0.0197,0.0226,0.0255,0.0221,0.0162,0.0149,0.0144,0.0143,0.0145,0.0153,0.0158,0.0147,0.0123,0.0104,0.0091,0.0102,0.0102,0.0106,0.0099,0.0094,0.0089,0.0086,0.008,0.0075,0.0063,0.0058,0.0048,0.004,0.0041,0.0053,0.0049,0.006,0.006,0.006,0.0121,0.0077,0.0065,0.0064,0.0058,0.0055,0.0043,0.003,0.0026,0.0024,0.0022,0.0029,0.0034,0.0029,0.003,0.0035,0.0032,0.0036,0.004,0.0042,0.0043,0.0047,0.0053,0.0054,0.0045,0.004,0.0039,0.0041,0.0039,0.0045,0.0047,0.0029,0.0055,0.0087,0.0047,0.0054,0.0051,0.0057,0.0052,0.0064,0.0067,0.0067,0.0066,0.0072,0.0071,0.0072,0.0065,0.0076,0.0062,0.0059,0.0055,0.0047,0.0055,0.0052,0.0043,0.0057,0.0047,0.0049,0.0048,0.0051,0.0048,0.0047,0.005,0.0027,0.005,0.0072,0.0053,0.0079,0.0075,0.0069,0.0062,0.0071,0.0065,0.0093,0.0058,0.0059,0.0068,0.009,0.0077,0.0089,0.0101,0.0093,0.0098,0.0099,0.01,0.0108,0.0115,0.0143,0.0113,0.0112,0.0099,0.0114,0.0117,0.0162,0.0236,0.022,0.0217,0.0241,0.0237,0.0248,0.0223,0.0216,0.0213,0.0216,0.0188,0.0205,0.017,0.0196,0.0174,
49.4873,0.0512,0.0844,0.11,0.1096,0.0913,0.0645,0.0523,0.0495,0.0582,0.0771,0.0888,0.0924,0.0855,0.0672,0.0374,0.027,0.0186,0.0198,0.0264,0.0398,0.0535,0.0551,0.0,0.0862,0.1015,0.073,0.0398,0.0284,0.0207,0.0173,0.0157,0.0153,0.0191,0.0246,0.028,0.0318,0.0366,0.0436,0.0489,0.058,0.0613,0.0609,0.0734,0.0705,0.0536,0.0416,0.026,0.0164,0.0159,0.0121,0.0107,0.0109,0.0144,0.0132,0.0113,0.013,0.0171,0.0195,0.0182,0.0221,0.0276,0.0285,0.0242,0.0232,0.0245,0.0272,0.0331,0.0491,0.0598,0.0614,0.0597,0.0535,0.0454,0.0376,0.0316,0.0276,0.022,0.0158,0.0114,0.0112,0.0087,0.0085,0.0059,0.0047,0.0045,0.0035,0.0039,0.004,0.0038,0.0042,0.0041,0.0048,0.0059,0.0056,0.0061,0.0082,0.0106,0.0114,0.0115,0.0106,0.0104,0.0087,0.007,0.0072,0.0087,0.0117,0.0141,0.0157,0.0174,0.0195,0.0216,0.0202,0.0186,0.0196,0.0224,0.0255,0.022,0.0162,0.0146,0.0143,0.0141,0.0144,0.015,0.0158,0.0148,0.0122,0.0098,0.0078,0.0094,0.0104,0.0106,0.01,0.0093,0.009,0.0083,0.0082,0.0074,0.0067,0.0055,0.0047,0.0041,0.004,0.0046,0.0052,0.0062,0.0061,0.0058,0.0131,0.0072,0.0063,0.006,0.0061,0.0053,0.004,0.0031,0.0024,0.0019,0.0019,0.0026,0.0031,0.0027,0.0031,0.0032,0.003,0.0033,0.0036,0.0039,0.0043,0.0039,0.0048,0.0046,0.0042,0.0037,0.0039,0.0035,0.0037,0.0038,0.0045,0.0048,0.0041,0.0064,0.0048,0.0044,0.005,0.0053,0.0056,0.0056,0.0062,0.0058,0.0067,0.0064,0.0065,0.0062,0.0062,0.0059,0.006,0.0056,0.0059,0.0049,0.0049,0.0047,0.0051,0.0046,0.0049,0.0038,0.0043,0.0045,0.0047,0.0044,0.0047,0.0047,0.0052,0.0058,0.0054,0.0064,0.0058,0.0056,0.0057,0.006,0.0062,0.0075,0.0076,0.006,0.0064,0.0058,0.007,0.0075,0.0083,0.0086,0.0094,0.0092,0.0091,0.0103,0.0112,0.0,0.0108,0.0102,0.0118,0.01,0.0114,0.0143,0.0208,0.0204,0.0217,0.0204,0.0224,0.0217,0.0235,0.022,0.0214,0.0201,0.0189,0.0171,0.0209,0.0141,0.012,
49.5412,0.0508,0.0843,0.1179,0.1314,0.0964,0.0643,0.0521,0.0497,0.0596,0.0821,0.1093,0.1271,0.113,0.0682,0.0371,0.0268,0.0184,0.0197,0.0262,0.0397,0.0536,0.0551,0.0723,0.088,0.1122,0.073,0.04,0.0285,0.0205,0.0174,0.0154,0.0151,0.019,0.0244,0.0277,0.0315,0.0364,0.0434,0.0486,0.0577,0.0612,0.0603,0.073,0.0701,0.0532,0.0413,0.0263,0.0163,0.0162,0.0119,0.0107,0.0103,0.0135,0.0131,0.0113,0.0129,0.0173,0.0195,0.0181,0.0221,0.0275,0.0283,0.0241,0.0232,0.0245,0.0272,0.0332,0.0489,0.0595,0.0608,0.0591,0.0534,0.0454,0.0372,0.0316,0.0274,0.0226,0.0156,0.0113,0.0112,0.0089,0.0086,0.0063,0.0048,0.0044,0.0038,0.0042,0.0039,0.0039,0.004,0.004,0.0045,0.0058,0.0056,0.0061,0.0081,0.0109,0.0117,0.0115,0.0104,0.0103,0.0084,0.0076,0.0073,0.0089,0.0116,0.0144,0.0158,0.0175,0.0196,0.0216,0.0201,0.0187,0.0198,0.0227,0.0253,0.0223,0.0159,0.0147,0.014,0.014,0.0143,0.0152,0.0155,0.0149,0.0122,0.0095,0.0088,0.0104,0.0102,0.0106,0.0096,0.0093,0.0089,0.0084,0.0082,0.0073,0.0067,0.0055,0.0047,0.0041,0.0037,0.0045,0.0052,0.0066,0.0061,0.0061,0.0135,0.007,0.0062,0.006,0.0062,0.0055,0.004,0.003,0.0022,0.002,0.002,0.0028,0.003,0.0028,0.0027,0.0031,0.0027,0.0034,0.0039,0.004,0.004,0.0051,0.0047,0.0055,0.0045,0.0041,0.0041,0.0041,0.0037,0.0043,0.004,0.0035,0.0035,0.0062,0.004,0.0047,0.005,0.0057,0.0057,0.0056,0.0065,0.0061,0.0063,0.0061,0.0064,0.0067,0.0071,0.0061,0.0058,0.0053,0.0055,0.0045,0.0043,0.0045,0.0045,0.0052,0.0049,0.0057,0.0044,0.0047,0.0043,0.0044,0.0053,0.0047,0.0054,0.0067,0.0062,0.0046,0.006,0.007,0.0053,0.0054,0.0068,0.009,0.0067,0.0058,0.007,0.0066,0.0069,0.0081,0.0089,0.0092,0.0092,0.0091,0.0076,0.0116,0.0112,0.0129,0.0118,0.0104,0.0093,0.0121,0.0137,0.0134,0.0197,0.0206,0.0215,0.0211,0.0223,0.0225,0.0234,0.0212,0.0218,0.021,0.0192,0.0176,0.0203,0.0148,0.0158,
49.5527,0.0528,0.0865,0.1123,0.1123,0.0937,0.0664,0.0539,0.051,0.0597,0.0792,0.0913,0.0949,0.0879,0.0692,0.0386,0.0279,0.0192,0.0205,0.0274,0.0411,0.0552,0.0568,0.0,0.0883,0.1035,0.0749,0.0416,0.0294,0.0215,0.018,0.0163,0.0159,0.0199,0.0255,0.029,0.033,0.0379,0.0452,0.0506,0.0597,0.0629,0.0626,0.0752,0.0722,0.0553,0.043,0.0273,0.0171,0.0163,0.0124,0.0117,0.0111,0.015,0.0137,0.0122,0.0134,0.0181,0.0204,0.0188,0.0228,0.0285,0.0294,0.0249,0.0238,0.0254,0.0281,0.0343,0.0503,0.0609,0.0625,0.0608,0.0546,0.0466,0.0386,0.0325,0.0284,0.0232,0.0162,0.0119,0.0113,0.0089,0.0088,0.0064,0.005,0.0047,0.0037,0.004,0.0041,0.004,0.0042,0.0042,0.0051,0.0062,0.0058,0.0064,0.0084,0.011,0.0119,0.0119,0.011,0.0108,0.0088,0.0075,0.0074,0.0091,0.0121,0.0145,0.0161,0.018,0.0198,0.0221,0.0206,0.0192,0.0202,0.023,0.0261,0.0225,0.0166,0.0152,0.0147,0.0145,0.0146,0.0154,0.0163,0.0152,0.0126,0.0101,0.0087,0.0102,0.0106,0.011,0.0103,0.0095,0.0092,0.0086,0.0082,0.0078,0.0067,0.0053,0.0047,0.0042,0.0041,0.0042,0.0053,0.0065,0.0062,0.0059,0.0136,0.0074,0.0065,0.0062,0.0064,0.0056,0.0041,0.0032,0.0024,0.002,0.0021,0.0027,0.0031,0.0027,0.0029,0.0034,0.0032,0.0035,0.0038,0.0038,0.0043,0.0048,0.0048,0.0048,0.0041,0.0036,0.0038,0.0039,0.0039,0.0039,0.004,0.0048,0.0043,0.0047,0.0053,0.0054,0.0051,0.0055,0.0057,0.0059,0.0065,0.0063,0.0068,0.0062,0.0065,0.0062,0.0066,0.0064,0.0055,0.0055,0.0068,0.0051,0.0049,0.0048,0.0047,0.0047,0.0044,0.0031,0.0045,0.0044,0.0047,0.005,0.0035,0.0048,0.0052,0.0081,0.0056,0.0047,0.0052,0.0056,0.0056,0.0057,0.0062,0.0066,0.0071,0.006,0.006,0.0064,0.0072,0.0078,0.0088,0.0094,0.0099,0.0092,0.0087,0.0099,0.0109,0.0,0.0111,0.0106,0.0099,0.0094,0.0117,0.0143,0.0176,0.0211,0.0228,0.0229,0.0235,0.023,0.0231,0.0217,0.0209,0.021,0.019,0.0186,0.0194,0.0157,0.0152,
49.6078,0.0521,0.0859,0.1201,0.1339,0.0986,0.066,0.0536,0.0509,0.0625,0.0841,0.1115,0.1294,0.1154,0.0699,0.0381,0.0275,0.019,0.0203,0.0271,0.0408,0.0549,0.0564,0.0726,0.0898,0.1142,0.0746,0.0408,0.0295,0.0214,0.0179,0.0162,0.0157,0.0197,0.0252,0.0286,0.0326,0.0375,0.0447,0.0501,0.059,0.0625,0.0621,0.0747,0.0716,0.0545,0.0413,0.0276,0.017,0.0167,0.0123,0.0114,0.0111,0.015,0.0135,0.0115,0.0132,0.0179,0.0203,0.0189,0.0228,0.0285,0.0295,0.0249,0.0236,0.0253,0.0282,0.034,0.0498,0.0604,0.0621,0.0601,0.0543,0.048,0.038,0.0323,0.0281,0.023,0.0161,0.0118,0.0102,0.0083,0.0089,0.0066,0.005,0.0049,0.0039,0.004,0.0039,0.0041,0.0025,0.0041,0.0052,0.0061,0.0059,0.0065,0.0082,0.0109,0.0118,0.0119,0.0109,0.0109,0.0087,0.0072,0.0075,0.0092,0.0119,0.0145,0.0162,0.018,0.0198,0.0223,0.0205,0.0188,0.0202,0.023,0.0259,0.0227,0.0165,0.0153,0.0145,0.0144,0.0144,0.0152,0.0162,0.0153,0.0123,0.0104,0.0088,0.0102,0.0106,0.0111,0.0105,0.0095,0.0091,0.0088,0.008,0.0074,0.0067,0.0057,0.0045,0.0042,0.0044,0.0051,0.0056,0.0069,0.0066,0.0065,0.0146,0.0077,0.0066,0.0065,0.0064,0.0057,0.0044,0.0031,0.0024,0.002,0.0023,0.0027,0.0029,0.0032,0.0032,0.0035,0.0033,0.0036,0.0038,0.0038,0.0049,0.005,0.0052,0.0053,0.0044,0.0043,0.0042,0.0038,0.0038,0.0048,0.0048,0.0036,0.0045,0.0053,0.0055,0.0041,0.0054,0.0055,0.0058,0.0058,0.0064,0.0067,0.007,0.0066,0.0064,0.0066,0.0072,0.0063,0.0053,0.0057,0.0061,0.0056,0.0048,0.005,0.0045,0.0053,0.0052,0.0037,0.0046,0.0052,0.0047,0.0054,0.0071,0.0052,0.0048,0.0042,0.0061,0.0063,0.0058,0.0063,0.0063,0.0068,0.0067,0.0097,0.0061,0.007,0.0052,0.0075,0.0088,0.0063,0.0089,0.0094,0.0081,0.0097,0.0093,0.0099,0.0108,0.0148,0.0119,0.0121,0.0087,0.0117,0.0132,0.014,0.0224,0.0218,0.0233,0.0241,0.0238,0.0227,0.0228,0.0233,0.0215,0.0183,0.0191,0.0187,0.0183,0.016,0.0163,
49.6181,0.0526,0.0867,0.113,0.113,0.0942,0.0666,0.0541,0.0513,0.0586,0.0798,0.0919,0.0953,0.0884,0.0694,0.0388,0.0281,0.0193,0.0206,0.0275,0.0412,0.0554,0.057,0.0,0.0885,0.1042,0.0751,0.0414,0.0296,0.0216,0.0181,0.0164,0.016,0.02,0.0256,0.0292,0.0331,0.0381,0.0454,0.0508,0.0598,0.0632,0.0627,0.0755,0.0726,0.0554,0.0433,0.0274,0.0171,0.0166,0.0125,0.0112,0.0113,0.0151,0.0139,0.0121,0.0135,0.0181,0.0204,0.0188,0.023,0.0287,0.0295,0.0251,0.0239,0.0255,0.0283,0.0345,0.0507,0.0611,0.0628,0.0611,0.0549,0.0466,0.0387,0.0327,0.0284,0.0233,0.0162,0.012,0.0118,0.0092,0.009,0.0066,0.005,0.0048,0.0038,0.0041,0.0041,0.004,0.0044,0.0042,0.005,0.0061,0.0059,0.0064,0.0085,0.011,0.0121,0.012,0.0104,0.0104,0.0088,0.0074,0.0074,0.009,0.0121,0.0146,0.0161,0.0178,0.0199,0.0222,0.0208,0.0193,0.0201,0.023,0.0261,0.0226,0.0166,0.0154,0.0147,0.0145,0.015,0.0155,0.016,0.0153,0.0125,0.0104,0.0088,0.0104,0.0106,0.0109,0.0104,0.0097,0.0091,0.0088,0.0084,0.0074,0.0068,0.0058,0.0048,0.0043,0.0041,0.0046,0.0054,0.0071,0.0063,0.006,0.0137,0.0077,0.0065,0.0059,0.0055,0.0055,0.0043,0.0032,0.0026,0.0019,0.0021,0.0027,0.0032,0.0027,0.0032,0.0033,0.0032,0.0035,0.0038,0.004,0.0045,0.0049,0.005,0.0049,0.0044,0.0038,0.0039,0.0038,0.0038,0.0038,0.0044,0.0043,0.0045,0.0037,0.0048,0.0054,0.0052,0.0053,0.0057,0.0061,0.0062,0.0059,0.0069,0.0065,0.0068,0.0066,0.0063,0.0062,0.0058,0.0056,0.0053,0.0053,0.0051,0.0041,0.0048,0.005,0.0047,0.0048,0.0039,0.0044,0.0047,0.0047,0.0048,0.005,0.0051,0.0055,0.0053,0.0073,0.0056,0.0062,0.0056,0.0059,0.0063,0.0075,0.0072,0.0062,0.0059,0.007,0.0079,0.0086,0.0091,0.0097,0.0103,0.0089,0.0089,0.0101,0.0115,0.0,0.0118,0.0108,0.0093,0.0122,0.0113,0.0144,0.0185,0.0208,0.0212,0.02,0.024,0.0234,0.0227,0.0208,0.0205,0.0206,0.0202,0.0181,0.0187,0.0162,0.015,
49.6726,0.0522,0.0861,0.1202,0.1337,0.0985,0.0659,0.0535,0.0508,0.061,0.084,0.1114,0.1293,0.1151,0.0699,0.0381,0.0276,0.019,0.0203,0.027,0.0407,0.0548,0.0566,0.0725,0.0897,0.114,0.0745,0.0408,0.0295,0.0212,0.0178,0.0163,0.0157,0.0198,0.0251,0.0287,0.0325,0.0375,0.0446,0.0499,0.0591,0.0625,0.0618,0.0746,0.0716,0.0547,0.0429,0.027,0.0169,0.0165,0.0124,0.0111,0.011,0.0152,0.0136,0.0121,0.0132,0.018,0.02,0.0186,0.0224,0.0283,0.0292,0.0248,0.0239,0.0253,0.028,0.0339,0.0498,0.0603,0.0618,0.0605,0.0541,0.0463,0.038,0.0322,0.0277,0.0229,0.016,0.0121,0.0117,0.0093,0.0087,0.0064,0.0048,0.0048,0.0037,0.0041,0.0041,0.0039,0.0044,0.0042,0.0046,0.0063,0.006,0.0065,0.0083,0.0109,0.0117,0.0117,0.0108,0.0108,0.0087,0.0069,0.0076,0.009,0.0119,0.0145,0.0162,0.0181,0.0198,0.022,0.0206,0.019,0.0199,0.0229,0.0257,0.0225,0.0165,0.0156,0.0144,0.0144,0.0144,0.0156,0.0163,0.0152,0.0123,0.0104,0.0088,0.0108,0.0106,0.0111,0.0101,0.0098,0.0093,0.0085,0.0082,0.0081,0.0067,0.0061,0.0048,0.0044,0.004,0.0053,0.0054,0.0063,0.0061,0.0061,0.0139,0.0077,0.0069,0.0066,0.0063,0.0057,0.0041,0.0032,0.0022,0.0021,0.0022,0.003,0.0026,0.0026,0.003,0.0037,0.0037,0.0035,0.0035,0.0045,0.0044,0.0051,0.005,0.0047,0.0042,0.0037,0.0034,0.0039,0.0041,0.0033,0.0047,0.0049,0.0051,0.0066,0.0048,0.0045,0.0043,0.0056,0.0053,0.0059,0.0056,0.0059,0.0066,0.0065,0.0066,0.007,0.0057,0.0063,0.006,0.006,0.0066,0.0054,0.0047,0.0052,0.0056,0.0051,0.0033,0.0055,0.0048,0.0046,0.0048,0.0048,0.0047,0.0051,0.0052,0.0061,0.0051,0.006,0.0047,0.0055,0.0058,0.0071,0.0066,0.0085,0.0071,0.0056,0.0069,0.0062,0.0068,0.0075,0.0061,0.0092,0.0086,0.0088,0.0086,0.0109,0.0117,0.0126,0.0111,0.0116,0.0092,0.0099,0.0099,0.0142,0.0173,0.0202,0.0203,0.0235,0.023,0.0223,0.0222,0.0239,0.021,0.0186,0.0178,0.0194,0.0165,0.0153,0.0146,
49.6838,0.0524,0.0859,0.1118,0.1117,0.0931,0.0658,0.0534,0.0507,0.0583,0.0788,0.091,0.0947,0.0876,0.0686,0.0383,0.0278,0.0191,0.0204,0.0272,0.0407,0.0547,0.0563,0.0,0.0875,0.1031,0.0743,0.0415,0.0292,0.0212,0.0179,0.0162,0.0159,0.0198,0.0252,0.0288,0.0327,0.0376,0.0447,0.0501,0.0592,0.0625,0.0621,0.0748,0.0719,0.0547,0.0421,0.0266,0.0169,0.0164,0.0123,0.0113,0.0112,0.0149,0.0136,0.012,0.0133,0.0175,0.0201,0.0188,0.0227,0.0285,0.0291,0.0247,0.0235,0.0252,0.0279,0.034,0.0502,0.0605,0.0621,0.0605,0.0542,0.0464,0.0383,0.0323,0.0277,0.0231,0.0161,0.0118,0.0116,0.0091,0.0088,0.0065,0.0049,0.0048,0.0037,0.0035,0.0041,0.004,0.0043,0.0043,0.0053,0.0059,0.0056,0.0063,0.0084,0.0109,0.0118,0.0119,0.0109,0.0108,0.0089,0.0073,0.0074,0.0091,0.0121,0.0145,0.0161,0.018,0.02,0.0221,0.0206,0.0191,0.02,0.023,0.0259,0.0225,0.0165,0.0151,0.0146,0.0145,0.0148,0.0154,0.0163,0.0152,0.0125,0.0103,0.0088,0.0104,0.0105,0.011,0.0103,0.0098,0.0094,0.0086,0.0082,0.0076,0.0067,0.006,0.0048,0.0045,0.0042,0.0047,0.0058,0.0071,0.0065,0.006,0.0135,0.0078,0.0067,0.0065,0.0067,0.0058,0.0044,0.0033,0.0024,0.0022,0.0022,0.0029,0.0034,0.003,0.0033,0.0035,0.0033,0.0037,0.004,0.004,0.0046,0.005,0.0048,0.005,0.0044,0.0041,0.0039,0.004,0.0038,0.0041,0.0045,0.0038,0.0044,0.0044,0.0052,0.005,0.0053,0.0055,0.0057,0.0061,0.0064,0.0064,0.0069,0.0061,0.0066,0.0064,0.0063,0.0064,0.0059,0.0061,0.0049,0.0053,0.0049,0.0044,0.0048,0.005,0.0048,0.0046,0.0048,0.0047,0.0051,0.0047,0.0047,0.0051,0.0051,0.0059,0.0057,0.0047,0.0058,0.0058,0.0062,0.0065,0.0063,0.0074,0.0065,0.0058,0.0061,0.0072,0.0071,0.0078,0.008,0.0094,0.0097,0.0097,0.0092,0.0105,0.0104,0.0,0.0111,0.0107,0.0108,0.0118,0.0113,0.0146,0.0177,0.0211,0.022,0.0222,0.0212,0.023,0.0226,0.0217,0.0205,0.0199,0.0194,0.018,0.0169,0.0162,0.0169,
49.7389,0.0521,0.0863,0.1203,0.134,0.0985,0.0661,0.0536,0.0509,0.0629,0.0841,0.1115,0.1294,0.1152,0.07,0.0382,0.0277,0.019,0.0204,0.0271,0.0409,0.0549,0.0566,0.0738,0.0899,0.1142,0.0747,0.0413,0.0295,0.0212,0.0178,0.0162,0.0158,0.02,0.0253,0.0286,0.0327,0.0379,0.0449,0.0501,0.0593,0.0626,0.0622,0.0747,0.0718,0.0546,0.0433,0.0283,0.0171,0.0167,0.0125,0.0113,0.0112,0.0149,0.0139,0.0123,0.0135,0.018,0.0202,0.0186,0.0228,0.0284,0.0292,0.025,0.0238,0.0251,0.028,0.034,0.0505,0.0602,0.0621,0.0607,0.0543,0.0465,0.0383,0.032,0.0285,0.0232,0.0163,0.0119,0.0118,0.0092,0.0092,0.0066,0.0052,0.0049,0.0038,0.0042,0.0042,0.0041,0.0045,0.0041,0.0049,0.0062,0.0058,0.0063,0.0085,0.011,0.0121,0.0117,0.0111,0.0109,0.0091,0.0074,0.0076,0.0089,0.0115,0.014,0.0162,0.0184,0.0199,0.0223,0.0209,0.0189,0.0206,0.0226,0.0259,0.0225,0.0167,0.0154,0.0146,0.0145,0.0146,0.0155,0.0164,0.0152,0.0128,0.0103,0.0095,0.01,0.011,0.0111,0.0101,0.0098,0.0096,0.0085,0.0085,0.0076,0.007,0.0058,0.0055,0.004,0.0044,0.0047,0.0058,0.0077,0.0068,0.0066,0.0139,0.0078,0.0069,0.0064,0.0068,0.0056,0.0049,0.003,0.0027,0.0019,0.0024,0.0029,0.0035,0.0032,0.0031,0.0035,0.0033,0.0031,0.0045,0.0043,0.0048,0.0052,0.0052,0.0049,0.0046,0.0031,0.0046,0.004,0.0038,0.0044,0.0047,0.0054,0.0052,0.0081,0.0047,0.0051,0.0052,0.0055,0.0061,0.0059,0.0061,0.0061,0.0069,0.0065,0.0069,0.0072,0.0068,0.0065,0.0059,0.0059,0.0057,0.0058,0.0061,0.0045,0.0009,0.0033,0.0052,0.0047,0.0049,0.0039,0.0052,0.0043,0.0066,0.0044,0.005,0.0066,0.0051,0.007,0.0064,0.0062,0.0068,0.0061,0.0061,0.0094,0.009,0.0075,0.0068,0.0067,0.0091,0.0083,0.0102,0.0108,0.0091,0.011,0.0106,0.0099,0.0124,0.0135,0.0124,0.0111,0.013,0.0098,0.0126,0.0144,0.0204,0.0219,0.0232,0.0227,0.0247,0.0217,0.0232,0.0213,0.0219,0.0208,0.0232,0.0185,0.0157,0.016,0.0151,
49.7498,0.0526,0.0863,0.1123,0.1122,0.0936,0.0661,0.0537,0.0509,0.0605,0.0793,0.0915,0.0951,0.0881,0.0689,0.0385,0.0278,0.0195,0.0205,0.0273,0.0409,0.055,0.0566,0.0,0.0878,0.1035,0.0746,0.0409,0.0293,0.0214,0.018,0.0163,0.0159,0.0199,0.0254,0.0289,0.0328,0.0378,0.0448,0.0502,0.0593,0.0628,0.0623,0.075,0.0721,0.0551,0.043,0.027,0.017,0.0167,0.0125,0.0115,0.0111,0.015,0.0137,0.0119,0.0133,0.018,0.0203,0.0188,0.0228,0.0285,0.0293,0.0249,0.0236,0.0251,0.0281,0.0341,0.0503,0.0607,0.0624,0.0609,0.0545,0.0472,0.0385,0.0324,0.0283,0.0231,0.0161,0.012,0.0116,0.0092,0.0088,0.0066,0.005,0.0048,0.0036,0.0041,0.0041,0.0041,0.0043,0.0043,0.0049,0.0062,0.0058,0.0054,0.0082,0.011,0.012,0.012,0.011,0.0108,0.009,0.0076,0.0075,0.0092,0.0121,0.0146,0.0162,0.0182,0.02,0.0222,0.0208,0.0193,0.0202,0.0232,0.0261,0.0226,0.0166,0.0152,0.0146,0.0148,0.0146,0.0155,0.0163,0.0153,0.0126,0.0104,0.0089,0.0106,0.0106,0.0111,0.0104,0.0097,0.0092,0.0089,0.0084,0.0077,0.0067,0.0057,0.0049,0.0043,0.0042,0.0053,0.0056,0.007,0.0067,0.0065,0.0122,0.0075,0.0045,0.0065,0.0068,0.0058,0.0044,0.0031,0.0026,0.0022,0.0022,0.003,0.003,0.0029,0.003,0.0035,0.0033,0.0034,0.0039,0.0041,0.0046,0.0051,0.0048,0.0049,0.0043,0.004,0.0041,0.0041,0.0038,0.0041,0.0045,0.0049,0.0046,0.0067,0.005,0.006,0.0053,0.0057,0.0058,0.0062,0.0064,0.0066,0.0069,0.0063,0.0066,0.0067,0.0064,0.0062,0.006,0.006,0.0065,0.0056,0.005,0.005,0.0048,0.0049,0.0046,0.0045,0.005,0.005,0.0048,0.0049,0.0061,0.0046,0.0052,0.0053,0.0063,0.0077,0.0059,0.0058,0.0056,0.0061,0.0064,0.0059,0.0076,0.0059,0.0061,0.0067,0.0064,0.0088,0.0087,0.0094,0.0102,0.0095,0.0087,0.0103,0.0114,0.0,0.011,0.0115,0.0101,0.0105,0.0112,0.0149,0.0192,0.0214,0.0218,0.0212,0.0249,0.0229,0.0233,0.0235,0.0211,0.0213,0.0188,0.0193,0.0266,0.0162,0.0108,
49.8047,0.0521,0.0863,0.1201,0.1338,0.0985,0.0662,0.0536,0.0508,0.0625,0.0842,0.1115,0.1294,0.1152,0.07,0.0383,0.0276,0.0191,0.0204,0.0272,0.0409,0.055,0.0566,0.0743,0.0898,0.114,0.0747,0.0407,0.0296,0.0213,0.0179,0.0162,0.0158,0.0196,0.0253,0.0289,0.0327,0.0377,0.0448,0.05,0.0592,0.0624,0.0621,0.0748,0.0719,0.0548,0.043,0.0279,0.0169,0.0168,0.0126,0.0116,0.0112,0.0151,0.0139,0.0118,0.0133,0.018,0.0203,0.0189,0.0228,0.0286,0.0294,0.0249,0.0237,0.0252,0.028,0.0344,0.05,0.0603,0.062,0.0606,0.0543,0.0463,0.0383,0.0325,0.0283,0.0231,0.0161,0.012,0.0118,0.0092,0.0089,0.0067,0.0054,0.0047,0.004,0.0042,0.0044,0.0039,0.0038,0.0043,0.0054,0.0063,0.006,0.0068,0.0088,0.011,0.0121,0.0119,0.011,0.0107,0.0092,0.0076,0.0073,0.0091,0.0123,0.0147,0.0162,0.0182,0.0202,0.0225,0.021,0.019,0.02,0.023,0.0261,0.0226,0.0166,0.0154,0.0149,0.0147,0.015,0.0158,0.0163,0.0152,0.0126,0.0102,0.009,0.0106,0.0107,0.011,0.0103,0.0096,0.0093,0.0091,0.0082,0.0075,0.0067,0.0061,0.0051,0.0046,0.0042,0.006,0.0062,0.0064,0.0066,0.0063,0.0135,0.0081,0.0069,0.007,0.0069,0.0058,0.005,0.0031,0.0024,0.0024,0.002,0.003,0.0036,0.0034,0.0035,0.004,0.0036,0.0037,0.004,0.0042,0.0051,0.0054,0.0052,0.0051,0.0044,0.004,0.0043,0.0043,0.0041,0.004,0.0055,0.0052,0.0058,0.0065,0.0064,0.0062,0.0051,0.0055,0.0059,0.0069,0.0066,0.0071,0.0064,0.0067,0.0071,0.0072,0.0065,0.0064,0.0071,0.0069,0.0046,0.0055,0.0056,0.0048,0.0043,0.0047,0.0046,0.0052,0.0047,0.0053,0.0052,0.0045,0.0074,0.0047,0.0058,0.0058,0.0057,0.0053,0.0061,0.0059,0.0066,0.0064,0.0071,0.0074,0.0076,0.0066,0.007,0.0063,0.0089,0.0082,0.0102,0.0099,0.0095,0.0113,0.0095,0.0112,0.0126,0.0173,0.014,0.0119,0.0107,0.0108,0.0124,0.0136,0.0159,0.0226,0.0236,0.022,0.023,0.0227,0.0247,0.0201,0.0224,0.0205,0.0194,0.0204,0.0173,0.0163,0.0176,
49.8162,0.0524,0.086,0.1119,0.112,0.0933,0.0659,0.0536,0.0509,0.0586,0.0791,0.0914,0.095,0.088,0.0687,0.0384,0.0278,0.0191,0.0204,0.0272,0.0408,0.0548,0.0564,0.0,0.0874,0.1031,0.0744,0.0406,0.0293,0.0214,0.018,0.0163,0.0159,0.0197,0.0254,0.0289,0.0328,0.0377,0.0447,0.0502,0.0592,0.0626,0.0622,0.0748,0.0718,0.0549,0.0427,0.0271,0.0169,0.0165,0.0124,0.0111,0.0112,0.0149,0.0136,0.0122,0.0134,0.018,0.0203,0.0188,0.0227,0.0285,0.0292,0.0248,0.0236,0.0253,0.0281,0.0341,0.0501,0.0605,0.0622,0.0607,0.0543,0.0459,0.0383,0.0325,0.0285,0.0231,0.016,0.012,0.0117,0.0089,0.0089,0.0065,0.005,0.0048,0.0038,0.0042,0.0042,0.004,0.0044,0.0044,0.0051,0.0062,0.0051,0.0064,0.0083,0.0109,0.0119,0.0119,0.0109,0.0108,0.0091,0.0077,0.0075,0.0091,0.0121,0.0145,0.0161,0.0181,0.0199,0.022,0.0207,0.0192,0.0202,0.0231,0.0261,0.0225,0.0166,0.0151,0.0146,0.0146,0.0147,0.0155,0.0163,0.0152,0.0126,0.0102,0.0089,0.0104,0.0108,0.011,0.0104,0.0097,0.0094,0.0086,0.0084,0.0078,0.0069,0.0057,0.0049,0.0045,0.0043,0.0048,0.0058,0.0071,0.0067,0.0064,0.0148,0.0079,0.0067,0.0066,0.0068,0.0059,0.0046,0.0032,0.0025,0.0021,0.0022,0.0029,0.0028,0.0029,0.0034,0.0036,0.0033,0.0035,0.0039,0.0042,0.0046,0.005,0.0048,0.0049,0.0043,0.0038,0.0035,0.003,0.0039,0.0042,0.0043,0.0048,0.0046,0.0029,0.0047,0.0056,0.0053,0.0055,0.0057,0.0062,0.0065,0.0063,0.0068,0.0064,0.007,0.0065,0.0063,0.0065,0.0061,0.0063,0.0062,0.0054,0.0049,0.0049,0.0046,0.0048,0.0048,0.005,0.005,0.0051,0.0046,0.0053,0.0054,0.0053,0.005,0.0053,0.0052,0.0069,0.0059,0.0064,0.0057,0.0062,0.0063,0.0081,0.0076,0.0058,0.0066,0.0093,0.0074,0.008,0.0089,0.0096,0.0072,0.0096,0.0089,0.0109,0.0121,0.0,0.0114,0.0111,0.0099,0.0097,0.0117,0.0145,0.019,0.0211,0.0227,0.0256,0.0234,0.023,0.0228,0.0226,0.0218,0.0209,0.0192,0.0185,0.0189,0.0161,0.0147,
49.8713,0.0522,0.0864,0.1202,0.1339,0.0987,0.0661,0.0537,0.051,0.0619,0.0842,0.1117,0.1294,0.1153,0.0701,0.0383,0.0277,0.0191,0.0204,0.0272,0.0409,0.055,0.0566,0.0746,0.09,0.1141,0.0748,0.0409,0.0296,0.0213,0.0177,0.0162,0.0157,0.0197,0.0253,0.0288,0.0327,0.0376,0.0449,0.0504,0.0592,0.0626,0.062,0.0748,0.072,0.0549,0.0427,0.0273,0.0171,0.0164,0.0124,0.0112,0.0111,0.015,0.0137,0.0119,0.0132,0.0179,0.0201,0.0186,0.0225,0.0286,0.0293,0.025,0.0237,0.0253,0.028,0.0341,0.0501,0.0602,0.0619,0.0604,0.0543,0.0465,0.0382,0.0325,0.0281,0.023,0.0162,0.012,0.0116,0.009,0.0088,0.0065,0.0051,0.0047,0.0039,0.0041,0.0043,0.0041,0.0044,0.0042,0.0051,0.0062,0.0057,0.0065,0.0084,0.0105,0.0117,0.0121,0.0108,0.0111,0.0091,0.0079,0.0074,0.0089,0.0122,0.0146,0.0161,0.0178,0.02,0.0221,0.0206,0.0189,0.0204,0.0234,0.0257,0.0224,0.0166,0.0154,0.0148,0.0147,0.0148,0.0157,0.0161,0.0152,0.0127,0.0099,0.0072,0.0104,0.0107,0.011,0.0105,0.0096,0.0091,0.0088,0.0083,0.0074,0.0069,0.0057,0.005,0.0043,0.0041,0.0049,0.005,0.0069,0.0065,0.006,0.0147,0.0082,0.0069,0.0064,0.0066,0.0056,0.0045,0.0029,0.0027,0.0019,0.0023,0.0029,0.0035,0.0028,0.0032,0.0039,0.0037,0.0033,0.0038,0.0041,0.0045,0.005,0.0054,0.0049,0.004,0.0034,0.0037,0.0042,0.0041,0.0041,0.0047,0.0034,0.0046,0.0046,0.0052,0.0055,0.0056,0.006,0.006,0.0066,0.0063,0.0063,0.0069,0.0061,0.0056,0.0063,0.006,0.0066,0.0061,0.0056,0.006,0.0054,0.0058,0.0048,0.0048,0.0046,0.0046,0.0059,0.0044,0.0053,0.0051,0.0042,0.0054,0.0056,0.0043,0.0055,0.0053,0.0048,0.0053,0.0072,0.0053,0.0061,0.0066,0.0067,0.0078,0.0063,0.0049,0.0061,0.0073,0.0086,0.0083,0.0102,0.0093,0.0097,0.0073,0.0115,0.0109,0.0159,0.012,0.0108,0.0084,0.0104,0.0126,0.0157,0.0177,0.0197,0.0219,0.0239,0.0215,0.0213,0.0212,0.0238,0.022,0.0189,0.018,0.0183,0.0236,0.0159,0.0152,
49.8827,0.0526,0.0864,0.1124,0.1121,0.0936,0.0662,0.0538,0.0512,0.0589,0.0792,0.0916,0.0954,0.0883,0.069,0.0385,0.0279,0.0192,0.0205,0.0273,0.041,0.0551,0.0567,0.0,0.0879,0.1036,0.0747,0.0413,0.0295,0.0214,0.018,0.0163,0.0159,0.0199,0.0255,0.029,0.0329,0.0379,0.0451,0.0505,0.0595,0.0628,0.0624,0.0751,0.0721,0.0552,0.0429,0.0274,0.0171,0.017,0.0125,0.0116,0.0114,0.0149,0.0137,0.0119,0.0134,0.018,0.0203,0.0188,0.0229,0.0286,0.0293,0.025,0.0237,0.0254,0.0282,0.0341,0.0503,0.0609,0.0625,0.061,0.0549,0.0464,0.0386,0.0326,0.0287,0.0233,0.0163,0.0119,0.0117,0.0093,0.0089,0.0065,0.005,0.0048,0.0039,0.0041,0.0043,0.0041,0.0044,0.0043,0.0053,0.0062,0.0058,0.0064,0.0085,0.0109,0.0119,0.0119,0.0109,0.0108,0.009,0.0074,0.0075,0.0092,0.0122,0.0147,0.0163,0.018,0.02,0.0222,0.0208,0.019,0.0204,0.0231,0.0261,0.0227,0.0167,0.0153,0.0147,0.0146,0.0148,0.0155,0.0164,0.0155,0.0126,0.0102,0.0087,0.0104,0.0107,0.0112,0.0101,0.0097,0.0092,0.0086,0.0076,0.0076,0.0069,0.0057,0.0048,0.0042,0.0043,0.005,0.0054,0.0063,0.0066,0.0063,0.0141,0.0079,0.0068,0.0065,0.0068,0.0058,0.0045,0.0033,0.0025,0.0021,0.0022,0.0028,0.0028,0.0027,0.0034,0.0036,0.0034,0.0036,0.0039,0.0041,0.0047,0.0049,0.005,0.0048,0.0044,0.0038,0.0032,0.0037,0.0037,0.004,0.0046,0.0041,0.0045,0.0079,0.0052,0.0044,0.005,0.0056,0.006,0.0061,0.0063,0.0064,0.0069,0.0065,0.0067,0.0065,0.0063,0.0061,0.0062,0.0056,0.0056,0.0053,0.0052,0.0049,0.0047,0.005,0.005,0.0045,0.0043,0.0049,0.0049,0.0047,0.0047,0.0046,0.0052,0.0062,0.0051,0.0063,0.006,0.0054,0.006,0.0061,0.0066,0.0071,0.0072,0.0065,0.0061,0.0073,0.0078,0.0071,0.0089,0.009,0.0101,0.0093,0.009,0.0102,0.0111,0.0,0.0117,0.0117,0.0109,0.0098,0.0114,0.0148,0.0175,0.0207,0.0222,0.0231,0.0229,0.0222,0.0222,0.0228,0.0215,0.0218,0.0205,0.0193,0.0207,0.0157,0.016,
49.9384,0.0524,0.0863,0.1202,0.1338,0.0985,0.0661,0.0537,0.0508,0.0631,0.0843,0.1115,0.1293,0.1153,0.07,0.0382,0.0277,0.0191,0.0204,0.0273,0.041,0.055,0.0567,0.0719,0.0898,0.1141,0.0747,0.0411,0.0295,0.0214,0.0179,0.0163,0.0157,0.0197,0.0254,0.0288,0.0327,0.0377,0.0448,0.0504,0.0592,0.0627,0.0619,0.0748,0.0719,0.0544,0.0433,0.0279,0.0169,0.0168,0.0126,0.0118,0.0113,0.0151,0.014,0.0126,0.0131,0.0181,0.0201,0.0191,0.0229,0.0286,0.0291,0.0247,0.0238,0.0252,0.028,0.0343,0.0502,0.0605,0.0619,0.0605,0.0541,0.0466,0.0383,0.0324,0.0283,0.0234,0.0161,0.0122,0.0117,0.0095,0.0087,0.0066,0.0051,0.0049,0.0038,0.004,0.0042,0.0043,0.0045,0.0043,0.0052,0.0062,0.0059,0.0069,0.0086,0.0108,0.0117,0.0121,0.0111,0.0109,0.0088,0.0076,0.0075,0.0092,0.0123,0.0148,0.0161,0.0182,0.0201,0.0223,0.0206,0.0192,0.0202,0.0233,0.0261,0.0226,0.0168,0.0154,0.0148,0.0146,0.0148,0.0156,0.0162,0.0152,0.0125,0.0103,0.0094,0.0105,0.0105,0.0113,0.0101,0.0097,0.0092,0.0087,0.0083,0.0078,0.0067,0.006,0.0049,0.0042,0.0047,0.0054,0.0056,0.0073,0.0069,0.0065,0.014,0.0081,0.0068,0.0062,0.0066,0.006,0.0047,0.0035,0.0027,0.0021,0.0023,0.0026,0.0027,0.0032,0.0034,0.0041,0.0035,0.0034,0.0041,0.0042,0.0047,0.0053,0.0043,0.0046,0.0046,0.0039,0.0037,0.0043,0.0039,0.0036,0.0051,0.0043,0.005,0.004,0.005,0.0047,0.0058,0.0055,0.0059,0.0056,0.0068,0.0061,0.007,0.0061,0.0061,0.0068,0.0062,0.0061,0.0063,0.0058,0.0057,0.0055,0.0034,0.0045,0.0051,0.0054,0.005,0.0046,0.0042,0.0054,0.0041,0.005,0.0057,0.0053,0.0051,0.0082,0.0051,0.0064,0.0071,0.0063,0.0054,0.0059,0.006,0.0102,0.0074,0.0079,0.0055,0.0068,0.0076,0.0079,0.0083,0.0098,0.0099,0.0095,0.0094,0.0115,0.011,0.0144,0.0106,0.011,0.0102,0.0105,0.0113,0.0148,0.0188,0.0239,0.0226,0.0238,0.0224,0.0209,0.0221,0.0229,0.0218,0.0215,0.0215,0.0182,0.0269,0.0152,0.0164,
49.9495,0.0525,0.086,0.1119,0.1119,0.0933,0.066,0.0536,0.0508,0.0606,0.0791,0.0916,0.0953,0.0883,0.0687,0.0384,0.0278,0.0191,0.0205,0.0273,0.0409,0.0549,0.0565,0.0,0.0874,0.103,0.0744,0.0409,0.0293,0.0214,0.018,0.0164,0.0158,0.0196,0.0253,0.0289,0.0328,0.0378,0.0447,0.0503,0.0593,0.0627,0.0622,0.0748,0.0719,0.0548,0.0429,0.0269,0.0169,0.0165,0.0125,0.0111,0.0113,0.015,0.0136,0.012,0.0134,0.018,0.0202,0.0188,0.0228,0.0285,0.0292,0.0251,0.024,0.0254,0.0281,0.0342,0.05,0.0606,0.0621,0.0606,0.0544,0.0464,0.0383,0.0322,0.0283,0.0231,0.0162,0.012,0.0117,0.0093,0.0088,0.0066,0.005,0.0048,0.0037,0.004,0.0041,0.004,0.0043,0.0043,0.0049,0.0061,0.0058,0.0065,0.0084,0.0109,0.0121,0.0119,0.011,0.0108,0.0089,0.0075,0.0074,0.0091,0.0122,0.0145,0.016,0.018,0.0199,0.0221,0.0206,0.0192,0.0201,0.0231,0.0263,0.0226,0.0166,0.0153,0.0147,0.0146,0.0148,0.0155,0.0164,0.0153,0.0125,0.0091,0.0082,0.0103,0.0106,0.0111,0.0107,0.0098,0.0093,0.0088,0.0084,0.0077,0.0068,0.0058,0.0047,0.0038,0.0042,0.0048,0.0056,0.007,0.0067,0.0064,0.0148,0.008,0.0068,0.0065,0.0067,0.0059,0.0044,0.0034,0.0025,0.0024,0.0022,0.0028,0.0031,0.0029,0.0032,0.0036,0.0032,0.0035,0.0038,0.0041,0.0044,0.005,0.0047,0.005,0.0042,0.0039,0.0038,0.004,0.0039,0.0043,0.0042,0.0037,0.0043,0.01,0.0049,0.0055,0.0051,0.0055,0.0057,0.0062,0.0062,0.0061,0.0062,0.0066,0.0063,0.0066,0.0066,0.0062,0.0039,0.0043,0.0054,0.0053,0.005,0.005,0.0046,0.0049,0.0047,0.0048,0.0049,0.0047,0.0045,0.0049,0.0048,0.0051,0.0048,0.0057,0.0049,0.0057,0.0053,0.0062,0.0056,0.0058,0.0062,0.0109,0.007,0.006,0.006,0.0073,0.0074,0.0079,0.0085,0.0092,0.0097,0.0093,0.0089,0.0101,0.011,0.0,0.0104,0.0109,0.0105,0.011,0.0113,0.0146,0.0188,0.0201,0.022,0.024,0.0226,0.0233,0.0225,0.0203,0.02,0.0195,0.0192,0.0147,0.0215,0.0161,0.0127,
50.0052,0.0525,0.0865,0.1205,0.134,0.0987,0.0663,0.0538,0.0512,0.0623,0.0843,0.1117,0.1296,0.1154,0.0703,0.0383,0.0278,0.0192,0.0204,0.0272,0.041,0.0552,0.0569,0.0732,0.09,0.1142,0.0749,0.0409,0.0297,0.0214,0.018,0.0163,0.016,0.0198,0.0254,0.0289,0.0329,0.0377,0.0452,0.0503,0.0595,0.0627,0.0624,0.0749,0.0721,0.0548,0.0431,0.0268,0.0169,0.0167,0.0128,0.0113,0.011,0.015,0.0136,0.0119,0.0134,0.0182,0.0202,0.0191,0.0231,0.0287,0.0295,0.025,0.0239,0.0256,0.0283,0.0344,0.0501,0.0605,0.0625,0.0605,0.0548,0.0463,0.0385,0.0325,0.0283,0.0232,0.0168,0.0119,0.0118,0.0093,0.0088,0.0066,0.0054,0.0046,0.004,0.0042,0.0043,0.004,0.0047,0.0042,0.0057,0.0062,0.006,0.0065,0.0085,0.011,0.0121,0.0122,0.0113,0.011,0.009,0.0072,0.0076,0.0092,0.0121,0.0145,0.0162,0.0181,0.0201,0.0223,0.0209,0.019,0.0204,0.0234,0.0265,0.0226,0.0171,0.0153,0.0152,0.0147,0.0148,0.0156,0.0166,0.0152,0.0127,0.0102,0.0091,0.0108,0.0106,0.0111,0.0108,0.01,0.0096,0.0086,0.0069,0.0083,0.0073,0.0057,0.0049,0.0041,0.0049,0.0049,0.006,0.0073,0.0069,0.0068,0.0146,0.0079,0.0069,0.0065,0.007,0.0059,0.0053,0.0036,0.003,0.0022,0.0024,0.0027,0.0032,0.0028,0.0037,0.0032,0.0038,0.0036,0.004,0.0045,0.0049,0.0049,0.0053,0.0053,0.0053,0.0041,0.0046,0.0043,0.0037,0.0037,0.0056,0.0044,0.0043,0.0037,0.0057,0.0048,0.0058,0.0058,0.0064,0.0064,0.007,0.0054,0.0067,0.0067,0.0067,0.0067,0.007,0.007,0.0057,0.0057,0.0064,0.0054,0.0061,0.0052,0.0049,0.0045,0.0057,0.0052,0.0046,0.0056,0.0058,0.0051,0.0054,0.0056,0.0077,0.006,0.0055,0.0061,0.0072,0.005,0.0067,0.0056,0.0074,0.0116,0.0082,0.0064,0.0068,0.0071,0.0081,0.0095,0.0108,0.0091,0.0114,0.0113,0.0089,0.0112,0.0132,0.0181,0.0119,0.0118,0.0124,0.0101,0.0123,0.0142,0.0175,0.0213,0.0238,0.0212,0.0263,0.0213,0.0227,0.0265,0.0217,0.0209,0.0215,0.018,0.027,0.0168,0.0184,
50.0168,0.0529,0.0868,0.113,0.1129,0.0942,0.0666,0.054,0.0515,0.0602,0.0797,0.0922,0.096,0.0888,0.0693,0.0387,0.0281,0.0193,0.0207,0.0275,0.0412,0.0554,0.0569,0.0,0.088,0.104,0.0751,0.0413,0.0296,0.0216,0.0182,0.0165,0.016,0.02,0.0257,0.0293,0.0332,0.0381,0.0453,0.0508,0.0598,0.0632,0.0628,0.0755,0.0726,0.0556,0.043,0.0274,0.0173,0.0167,0.0126,0.0119,0.0111,0.0151,0.0138,0.0122,0.0135,0.0182,0.0202,0.019,0.0231,0.0287,0.0294,0.0252,0.0241,0.0255,0.0284,0.0343,0.0507,0.0611,0.0628,0.0613,0.0548,0.0468,0.0388,0.0327,0.0285,0.0234,0.0164,0.0122,0.012,0.0093,0.0088,0.0067,0.0051,0.0049,0.0038,0.0042,0.0042,0.0041,0.0044,0.0043,0.0054,0.0063,0.0059,0.0065,0.0086,0.011,0.0121,0.0121,0.0112,0.011,0.0091,0.0075,0.0075,0.0091,0.0123,0.0146,0.0162,0.0183,0.02,0.0218,0.0209,0.0193,0.0205,0.0232,0.0262,0.0226,0.0168,0.0155,0.0148,0.0147,0.015,0.0156,0.0164,0.0155,0.0128,0.0104,0.009,0.0107,0.0109,0.0112,0.0107,0.0098,0.0095,0.0089,0.0084,0.0078,0.0071,0.006,0.0051,0.0044,0.0043,0.0053,0.0056,0.0071,0.0067,0.0063,0.0142,0.0081,0.007,0.0066,0.007,0.0061,0.0045,0.0035,0.0025,0.0021,0.0017,0.0028,0.0039,0.0029,0.0034,0.0036,0.0034,0.0036,0.0039,0.0041,0.0045,0.005,0.005,0.0043,0.0045,0.0039,0.0048,0.004,0.004,0.0042,0.0046,0.0055,0.0049,0.0058,0.005,0.005,0.0053,0.0056,0.0057,0.0059,0.0036,0.0063,0.0071,0.0064,0.007,0.0065,0.0064,0.0063,0.0061,0.0062,0.0056,0.0056,0.0052,0.0051,0.0049,0.0049,0.0046,0.0049,0.0049,0.0046,0.005,0.0047,0.0053,0.0048,0.0056,0.005,0.0054,0.006,0.0059,0.0061,0.0065,0.0057,0.0066,0.0087,0.0064,0.0063,0.007,0.0072,0.0075,0.0082,0.0087,0.0097,0.0103,0.0104,0.0094,0.0108,0.0119,0.0,0.0115,0.0114,0.0121,0.01,0.0121,0.0155,0.0186,0.0206,0.0227,0.0254,0.0243,0.0233,0.0231,0.0225,0.0208,0.0213,0.02,0.0188,0.0177,0.0158,0.0171,
50.0735,0.0524,0.0864,0.1204,0.1339,0.0988,0.0663,0.0539,0.0513,0.063,0.0844,0.1117,0.1295,0.1154,0.0702,0.0384,0.0278,0.0192,0.0205,0.0273,0.0409,0.0552,0.0568,0.0717,0.09,0.1142,0.0749,0.0412,0.0297,0.0215,0.0182,0.0162,0.0158,0.0199,0.0256,0.0291,0.0328,0.0379,0.0451,0.0506,0.0595,0.0625,0.0621,0.0749,0.0721,0.0548,0.0432,0.0278,0.0172,0.0169,0.0125,0.0113,0.0112,0.0152,0.0137,0.0124,0.0132,0.0179,0.02,0.0189,0.0228,0.0291,0.0295,0.0251,0.0239,0.0255,0.0281,0.0344,0.0498,0.0604,0.0621,0.0607,0.0546,0.0461,0.0382,0.0327,0.0283,0.0235,0.0163,0.0121,0.0119,0.0093,0.0089,0.0065,0.0053,0.0048,0.0037,0.004,0.0042,0.0039,0.0043,0.0042,0.0053,0.0062,0.0058,0.0062,0.0082,0.0109,0.0121,0.0117,0.0111,0.0108,0.009,0.0074,0.0073,0.0093,0.0122,0.0146,0.016,0.0177,0.0199,0.0225,0.0206,0.0192,0.0201,0.023,0.026,0.0226,0.0165,0.0153,0.0148,0.0147,0.0148,0.0157,0.0164,0.015,0.0124,0.0098,0.0088,0.0101,0.0106,0.0113,0.0109,0.0098,0.0094,0.0085,0.0082,0.0076,0.0066,0.0059,0.005,0.0046,0.0044,0.0045,0.0054,0.0071,0.0067,0.0063,0.0151,0.0082,0.0073,0.0067,0.0073,0.0058,0.0051,0.003,0.0028,0.0016,0.0023,0.003,0.003,0.0029,0.003,0.0031,0.0031,0.0033,0.0041,0.0039,0.0043,0.0052,0.0046,0.005,0.0042,0.0036,0.0038,0.0038,0.0043,0.004,0.0045,0.0045,0.0031,0.0028,0.0048,0.0053,0.0048,0.0056,0.0054,0.006,0.0059,0.0061,0.007,0.0061,0.007,0.0062,0.0057,0.0063,0.0059,0.0056,0.0064,0.0056,0.005,0.0046,0.0052,0.0048,0.0055,0.0041,0.004,0.005,0.0045,0.0046,0.0053,0.005,0.0057,0.0058,0.0054,0.0051,0.0054,0.0061,0.0047,0.0056,0.0065,0.0129,0.0077,0.0066,0.0077,0.0074,0.008,0.0087,0.0084,0.0086,0.0094,0.009,0.0102,0.0105,0.0108,0.0117,0.0107,0.0104,0.0115,0.0113,0.0124,0.0139,0.0202,0.0197,0.0227,0.0241,0.0197,0.0231,0.0224,0.0235,0.0198,0.0182,0.0195,0.0199,0.02,0.0192,0.012,
50.0839,0.0528,0.0865,0.1125,0.1125,0.094,0.0664,0.054,0.0512,0.0596,0.0795,0.092,0.0958,0.0887,0.0691,0.0388,0.0281,0.0194,0.0207,0.0275,0.0412,0.0553,0.0569,0.0,0.0879,0.1035,0.0749,0.0412,0.0296,0.0217,0.0182,0.0165,0.0161,0.0201,0.0257,0.0293,0.0332,0.0381,0.0453,0.0506,0.0598,0.0632,0.0627,0.0753,0.0724,0.0552,0.0434,0.0277,0.0172,0.0166,0.0126,0.0113,0.0116,0.0151,0.0138,0.0125,0.0137,0.018,0.0205,0.019,0.0231,0.0287,0.0291,0.0251,0.024,0.0256,0.0284,0.0344,0.0507,0.061,0.0625,0.0608,0.0547,0.0466,0.0387,0.0328,0.0285,0.0233,0.0163,0.0121,0.0119,0.0092,0.0089,0.0067,0.0051,0.0048,0.0039,0.0041,0.0043,0.0041,0.0044,0.0044,0.0053,0.0063,0.0059,0.0064,0.0086,0.011,0.012,0.0121,0.0113,0.011,0.0091,0.0074,0.0074,0.0092,0.0122,0.0148,0.0163,0.0181,0.0201,0.0222,0.0209,0.0194,0.0203,0.0233,0.0263,0.0227,0.0168,0.0157,0.0148,0.0148,0.0148,0.0156,0.0167,0.0153,0.0126,0.0105,0.008,0.0104,0.0109,0.0113,0.0107,0.0099,0.0093,0.0089,0.0085,0.0079,0.007,0.0058,0.0051,0.0045,0.0045,0.0048,0.0061,0.0076,0.0071,0.0069,0.0147,0.0086,0.0073,0.007,0.0074,0.0063,0.0049,0.0035,0.0028,0.0021,0.0023,0.0028,0.0037,0.003,0.0035,0.0035,0.0034,0.0037,0.0041,0.0042,0.0045,0.0051,0.0051,0.0049,0.0046,0.0041,0.0043,0.0041,0.0041,0.0042,0.005,0.0046,0.0048,0.0089,0.005,0.0059,0.0055,0.0058,0.0059,0.0065,0.0061,0.0065,0.0071,0.0071,0.0069,0.0069,0.0064,0.0065,0.0063,0.0061,0.0064,0.0054,0.0052,0.0048,0.0053,0.0053,0.0048,0.0051,0.0047,0.005,0.0052,0.0045,0.0049,0.0055,0.005,0.0045,0.0061,0.0072,0.0062,0.0061,0.0063,0.0063,0.0067,0.0102,0.008,0.0068,0.0067,0.0067,0.0072,0.0077,0.0088,0.0101,0.0101,0.0106,0.0091,0.0106,0.0115,0.0,0.0117,0.0111,0.0079,0.0099,0.0117,0.015,0.0193,0.0212,0.0231,0.0284,0.0263,0.023,0.023,0.0232,0.021,0.0201,0.0194,0.0176,0.0195,0.0161,0.016,
50.1402,0.0526,0.0863,0.1203,0.1339,0.0987,0.0663,0.0539,0.051,0.0616,0.0845,0.1117,0.1295,0.1154,0.0702,0.0386,0.0278,0.0193,0.0205,0.0275,0.0411,0.0553,0.0569,0.0746,0.0901,0.1145,0.0759,0.0411,0.0298,0.0216,0.0182,0.0165,0.016,0.0201,0.0256,0.0289,0.0331,0.0382,0.0453,0.0505,0.0594,0.0631,0.0623,0.0752,0.0721,0.0546,0.0433,0.0288,0.0171,0.0164,0.0125,0.0114,0.0112,0.0153,0.0139,0.0127,0.0133,0.0181,0.0205,0.019,0.023,0.029,0.0294,0.0252,0.0239,0.0254,0.0283,0.0341,0.0499,0.0604,0.062,0.0611,0.0543,0.0462,0.0384,0.0329,0.0283,0.0235,0.0167,0.0118,0.0119,0.0094,0.0086,0.0069,0.005,0.005,0.0039,0.0045,0.0043,0.0043,0.0043,0.0043,0.0052,0.0064,0.0061,0.0066,0.0084,0.0109,0.0118,0.0121,0.0111,0.0113,0.0089,0.0074,0.0076,0.0092,0.012,0.0146,0.0164,0.0183,0.02,0.022,0.0205,0.0193,0.02,0.0233,0.0262,0.0229,0.0167,0.0157,0.0146,0.0149,0.0149,0.016,0.0167,0.0153,0.0125,0.0105,0.0086,0.0107,0.0103,0.0115,0.0106,0.0103,0.0098,0.009,0.0084,0.0078,0.0068,0.006,0.0051,0.0044,0.0046,0.0054,0.0061,0.0076,0.0067,0.0069,0.0152,0.0083,0.0072,0.0069,0.0072,0.006,0.0048,0.003,0.0031,0.0023,0.0023,0.0032,0.0032,0.003,0.0033,0.0032,0.0037,0.0021,0.0033,0.0045,0.0043,0.0052,0.0052,0.0057,0.0046,0.0044,0.0044,0.004,0.0041,0.0043,0.005,0.0044,0.0043,0.0059,0.0054,0.0057,0.0047,0.0059,0.0062,0.0063,0.0065,0.0063,0.0072,0.0069,0.0066,0.007,0.0066,0.007,0.0071,0.007,0.0053,0.0056,0.0061,0.0061,0.0044,0.0059,0.0058,0.0053,0.0055,0.0056,0.0047,0.0062,0.0069,0.0039,0.0053,0.0049,0.0054,0.0057,0.005,0.007,0.0076,0.0067,0.0075,0.012,0.0081,0.0083,0.0063,0.0074,0.0081,0.0082,0.011,0.0096,0.0096,0.0097,0.0114,0.0127,0.0101,0.0161,0.0112,0.0098,0.0097,0.0128,0.0129,0.0142,0.0137,0.021,0.022,0.0244,0.0239,0.0248,0.0231,0.026,0.0214,0.0224,0.02,0.02,0.0187,0.0174,0.0146,
50.1516,0.0528,0.0865,0.1124,0.1126,0.0937,0.0664,0.054,0.0512,0.0609,0.0795,0.092,0.0959,0.0888,0.0691,0.0387,0.0281,0.0194,0.0207,0.0275,0.0412,0.0552,0.0569,0.0,0.0879,0.1032,0.0747,0.0411,0.0296,0.0217,0.0182,0.0166,0.0161,0.0201,0.0257,0.0293,0.0331,0.0381,0.0453,0.0507,0.0598,0.0631,0.0627,0.0752,0.0724,0.0555,0.0434,0.0278,0.0172,0.0167,0.0127,0.0123,0.0114,0.0151,0.0138,0.0121,0.0135,0.0182,0.0205,0.019,0.0231,0.0287,0.0296,0.0251,0.024,0.0255,0.0284,0.0343,0.0504,0.0608,0.0625,0.0609,0.0547,0.0463,0.0387,0.0326,0.0286,0.0235,0.0165,0.0121,0.0117,0.0093,0.009,0.0065,0.0051,0.0048,0.0037,0.0041,0.0042,0.0041,0.0045,0.0044,0.0052,0.0062,0.0059,0.0065,0.0085,0.011,0.0121,0.0122,0.0111,0.0109,0.009,0.0076,0.0076,0.0093,0.0123,0.0147,0.0163,0.018,0.0201,0.0223,0.0209,0.0193,0.0204,0.0231,0.0261,0.0227,0.0166,0.0153,0.0148,0.0147,0.0149,0.0157,0.0164,0.015,0.0125,0.0104,0.009,0.0104,0.0107,0.0112,0.0107,0.0098,0.0093,0.0092,0.0084,0.0079,0.0069,0.0058,0.005,0.0043,0.0045,0.0046,0.0061,0.0075,0.0072,0.0068,0.0154,0.0085,0.0073,0.0072,0.0073,0.0062,0.0049,0.0037,0.0027,0.002,0.0022,0.0028,0.0039,0.003,0.0032,0.0036,0.0036,0.0037,0.0041,0.0041,0.0046,0.005,0.0051,0.0049,0.0044,0.0039,0.0043,0.004,0.0041,0.0041,0.005,0.0058,0.0049,0.0063,0.0044,0.0049,0.0054,0.0058,0.006,0.0057,0.0068,0.0064,0.0072,0.0069,0.0068,0.0065,0.0068,0.0061,0.0063,0.0059,0.0064,0.005,0.0052,0.0051,0.005,0.005,0.0052,0.0047,0.0049,0.0049,0.005,0.0049,0.0059,0.0051,0.0049,0.0054,0.0053,0.0075,0.0055,0.0059,0.0065,0.0064,0.0067,0.0079,0.0075,0.0063,0.0066,0.0056,0.007,0.0086,0.009,0.0089,0.0103,0.0093,0.0094,0.0094,0.0124,0.0,0.0118,0.0106,0.0102,0.0113,0.0116,0.0143,0.0182,0.022,0.0227,0.0243,0.0294,0.0227,0.0223,0.0218,0.0197,0.0195,0.0196,0.0185,0.0222,0.0146,0.0171,
16.7289,0.074,0.1212,0.1711,0.1914,0.1386,0.0926,0.0755,0.0719,0.0878,0.1193,0.1624,0.1922,0.1694,0.0994,0.0545,0.0397,0.0275,0.0295,0.0389,0.0583,0.078,0.0807,0.1058,0.1354,0.1761,0.1102,0.058,0.0422,0.0306,0.0258,0.0234,0.0228,0.0283,0.0357,0.0408,0.0461,0.0534,0.0633,0.0721,0.0879,0.0937,0.0934,0.1162,0.1103,0.0801,0.0617,0.0412,0.024,0.0232,0.0176,0.016,0.0157,0.0212,0.0192,0.0169,0.0187,0.0252,0.0283,0.0262,0.032,0.0398,0.0411,0.0348,0.0331,0.0354,0.0393,0.0493,0.0782,0.0969,0.1006,0.0978,0.0868,0.0719,0.0583,0.0474,0.0405,0.0326,0.0229,0.017,0.0166,0.0131,0.0125,0.0095,0.0073,0.0069,0.0053,0.0059,0.0061,0.0058,0.0062,0.0062,0.0072,0.0088,0.0083,0.0092,0.0119,0.0155,0.0165,0.0168,0.0154,0.0151,0.0124,0.0105,0.0103,0.0126,0.0168,0.0202,0.0227,0.0259,0.0295,0.0331,0.0305,0.0275,0.0288,0.034,0.0392,0.0333,0.0231,0.021,0.0202,0.0202,0.0202,0.0213,0.0225,0.0209,0.0172,0.0144,0.0119,0.0134,0.0138,0.0143,0.0133,0.0127,0.0124,0.0118,0.0113,0.0104,0.0092,0.0077,0.0063,0.0055,0.0051,0.0032,0.0037,0.0052,0.0064,0.0062,0.0131,0.0073,0.0064,0.0061,0.0065,0.0055,0.0045,0.0033,0.0028,0.0023,0.0026,0.0035,0.0044,0.0037,0.004,0.0044,0.0039,0.0046,0.0051,0.0052,0.0058,0.0063,0.006,0.0063,0.0056,0.0048,0.0044,0.0047,0.0051,0.0051,0.0056,0.0054,0.0056,0.0079,0.0061,0.0062,0.0068,0.0071,0.0074,0.0071,0.0074,0.0079,0.0078,0.0082,0.0086,0.0084,0.0084,0.0083,0.0079,0.0071,0.0049,0.007,0.0062,0.0059,0.0045,0.0064,0.0057,0.0059,0.0059,0.0062,0.0064,0.0068,0.0063,0.0061,0.0064,0.0061,0.0071,0.0061,0.0072,0.0067,0.0073,0.0075,0.0075,0.0129,0.008,0.0068,0.0066,0.0059,0.0086,0.0095,0.009,0.0106,0.0112,0.0108,0.0108,0.0108,0.0124,0.0129,0.0132,0.0124,0.0129,0.0118,0.0153,0.0205,0.0276,0.033,0.0347,0.0349,0.0354,0.0352,0.0353,0.0327,0.0314,0.0309,0.0308,0.0286,0.0265,0.0246,0.0207,
16.8333,0.0705,0.1156,0.1365,0.1277,0.1155,0.0878,0.0713,0.0672,0.0778,0.0963,0.1012,0.102,0.0939,0.0887,0.0517,0.0376,0.026,0.0278,0.0367,0.0548,0.0733,0.0757,0.0,0.1152,0.122,0.1045,0.0545,0.0396,0.029,0.0243,0.0222,0.0215,0.0268,0.0339,0.0383,0.0434,0.0499,0.0593,0.0679,0.0835,0.0891,0.089,0.1113,0.1057,0.0761,0.0603,0.0393,0.0228,0.022,0.0166,0.0151,0.0148,0.0199,0.018,0.0159,0.0177,0.0236,0.0266,0.0245,0.0299,0.0374,0.0385,0.0327,0.0312,0.0331,0.0368,0.0465,0.0755,0.0944,0.0977,0.0942,0.0839,0.0696,0.0555,0.0447,0.0379,0.0306,0.0214,0.0158,0.0154,0.0122,0.0117,0.0088,0.0067,0.0064,0.0052,0.0054,0.0055,0.0054,0.0058,0.0057,0.0067,0.0082,0.0077,0.0085,0.011,0.0144,0.0157,0.0156,0.0144,0.014,0.0115,0.0097,0.0097,0.0118,0.0156,0.0189,0.0212,0.0242,0.0279,0.0316,0.0288,0.0258,0.0272,0.0323,0.0375,0.0316,0.0215,0.0195,0.0187,0.0185,0.0187,0.0196,0.0205,0.0193,0.0159,0.0133,0.0111,0.0126,0.0129,0.0133,0.0125,0.0118,0.0115,0.0109,0.0105,0.0097,0.0085,0.0071,0.006,0.0051,0.0047,0.0049,0.0053,0.0065,0.006,0.0058,0.0124,0.007,0.0058,0.0057,0.0059,0.0051,0.0041,0.003,0.0025,0.002,0.0023,0.0032,0.0038,0.0031,0.0037,0.004,0.0038,0.0041,0.0046,0.0048,0.0054,0.0059,0.0057,0.0059,0.0052,0.0046,0.0049,0.0047,0.0047,0.0049,0.0054,0.0044,0.0052,0.0072,0.0056,0.0057,0.0062,0.0066,0.0069,0.0072,0.0075,0.0073,0.0082,0.0075,0.0079,0.0075,0.0078,0.0075,0.0072,0.007,0.0067,0.0063,0.0059,0.0056,0.0056,0.0056,0.0057,0.0056,0.0056,0.0054,0.0056,0.0056,0.0055,0.0056,0.006,0.0058,0.0061,0.0062,0.006,0.0064,0.0065,0.0067,0.0071,0.0131,0.0074,0.0064,0.0067,0.0068,0.0073,0.0081,0.0089,0.0094,0.0099,0.0096,0.0096,0.0101,0.0121,0.0,0.0121,0.0117,0.0117,0.0113,0.014,0.0193,0.0271,0.0308,0.0331,0.0346,0.0358,0.0352,0.0345,0.0326,0.0323,0.0306,0.0294,0.0272,0.0255,0.0225,0.0211,
17.1821,0.0698,0.1145,0.1342,0.1254,0.1135,0.0871,0.0709,0.0665,0.0771,0.0946,0.0994,0.1002,0.0921,0.0875,0.0513,0.0372,0.0258,0.0275,0.0363,0.0542,0.0726,0.075,0.0,0.1133,0.1197,0.1037,0.0541,0.0392,0.0287,0.0241,0.022,0.0213,0.0265,0.0336,0.0379,0.043,0.0494,0.0587,0.0672,0.0828,0.0884,0.0883,0.1105,0.105,0.0756,0.0599,0.0393,0.0225,0.0219,0.0164,0.0149,0.0149,0.0197,0.0179,0.0158,0.0174,0.0234,0.0264,0.0244,0.0297,0.037,0.038,0.0323,0.0309,0.0329,0.0365,0.0463,0.0748,0.0939,0.0972,0.0937,0.0836,0.0696,0.0551,0.044,0.0373,0.0304,0.0213,0.0157,0.0153,0.012,0.0116,0.0087,0.0067,0.0063,0.005,0.0053,0.0055,0.0053,0.0057,0.0056,0.0067,0.0081,0.0077,0.0085,0.0111,0.0142,0.0155,0.0154,0.0142,0.014,0.0116,0.0095,0.0096,0.0116,0.0154,0.0187,0.021,0.0242,0.0277,0.0314,0.0286,0.0256,0.0272,0.032,0.0373,0.0314,0.0214,0.0195,0.0187,0.0185,0.0186,0.0194,0.0206,0.0191,0.0158,0.0132,0.011,0.0123,0.0129,0.0132,0.0125,0.0117,0.0115,0.0108,0.0103,0.0096,0.0085,0.007,0.006,0.0051,0.0046,0.005,0.0054,0.0063,0.006,0.0058,0.0123,0.007,0.006,0.0057,0.006,0.0052,0.004,0.003,0.0024,0.0022,0.0023,0.0031,0.0037,0.0033,0.0037,0.0039,0.0038,0.0041,0.0045,0.0048,0.0053,0.0058,0.0058,0.0058,0.0052,0.0045,0.005,0.0046,0.0046,0.0048,0.0052,0.0045,0.0052,0.0053,0.0057,0.0058,0.0059,0.0059,0.0064,0.0073,0.0074,0.0072,0.0082,0.0076,0.0078,0.0078,0.0077,0.0074,0.0065,0.0069,0.0066,0.0062,0.0059,0.0057,0.0057,0.0057,0.0055,0.0055,0.0055,0.0054,0.0056,0.0057,0.0053,0.0056,0.0054,0.0061,0.006,0.0063,0.0063,0.0065,0.0066,0.0066,0.007,0.0077,0.0079,0.0065,0.0069,0.0065,0.0064,0.0081,0.0085,0.0095,0.0098,0.0096,0.0093,0.0107,0.0118,0.0,0.0115,0.011,0.0102,0.0114,0.014,0.0194,0.0278,0.0309,0.0335,0.034,0.035,0.0346,0.0339,0.033,0.0321,0.0306,0.0291,0.0275,0.0246,0.0225,0.0203,
17.4376,0.0701,0.1151,0.1337,0.1245,0.1129,0.0874,0.0711,0.0665,0.0764,0.0935,0.098,0.0985,0.0904,0.0871,0.0515,0.0373,0.0259,0.0276,0.0364,0.0545,0.073,0.0754,0.0,0.1127,0.1186,0.1039,0.0542,0.0392,0.0287,0.024,0.0219,0.0212,0.0265,0.0335,0.0378,0.043,0.0494,0.0589,0.0675,0.0829,0.0886,0.0885,0.1107,0.1053,0.076,0.0603,0.0391,0.0224,0.0217,0.0164,0.0149,0.0147,0.0197,0.0178,0.0156,0.0174,0.0234,0.0264,0.0244,0.0297,0.0373,0.0384,0.0325,0.0309,0.033,0.0368,0.0463,0.0751,0.094,0.0974,0.094,0.0838,0.0701,0.0554,0.0447,0.0377,0.0307,0.0214,0.0157,0.0154,0.012,0.0116,0.0087,0.0067,0.0063,0.005,0.0054,0.0055,0.0053,0.0057,0.0056,0.0068,0.0081,0.0076,0.0085,0.0111,0.0142,0.0155,0.0154,0.0142,0.0139,0.0116,0.0096,0.0096,0.0116,0.0153,0.0186,0.0212,0.0243,0.0278,0.0316,0.0287,0.0258,0.0271,0.0321,0.0373,0.0315,0.0215,0.0194,0.0187,0.0186,0.0187,0.0195,0.0205,0.0193,0.0159,0.0134,0.011,0.0126,0.013,0.0134,0.0126,0.0118,0.0116,0.0109,0.0105,0.0096,0.0085,0.0071,0.006,0.005,0.0048,0.0055,0.0056,0.0068,0.0064,0.0061,0.0133,0.0076,0.0065,0.0061,0.0064,0.0056,0.0043,0.0033,0.0026,0.0023,0.0025,0.0032,0.0038,0.0034,0.0037,0.004,0.0038,0.0041,0.0046,0.0049,0.0053,0.0058,0.0057,0.0059,0.0051,0.0047,0.0051,0.0047,0.0046,0.0048,0.0053,0.0045,0.0052,0.0071,0.0054,0.0059,0.0061,0.0065,0.0065,0.0071,0.0073,0.0072,0.0079,0.0075,0.0078,0.0077,0.0072,0.0073,0.007,0.0067,0.0063,0.0061,0.0057,0.0056,0.0054,0.0055,0.0054,0.0054,0.0053,0.0054,0.0052,0.0054,0.0056,0.0055,0.0056,0.0057,0.0059,0.0067,0.0062,0.0062,0.0064,0.0066,0.0067,0.0088,0.007,0.0064,0.0064,0.0065,0.0075,0.0082,0.0088,0.0095,0.0099,0.0098,0.0091,0.0104,0.0116,0.0,0.0112,0.0116,0.0108,0.0113,0.0137,0.0192,0.0258,0.0305,0.0333,0.0341,0.0342,0.0349,0.0339,0.0329,0.0316,0.0304,0.0284,0.0265,0.0263,0.0224,0.0215,
17.6686,0.0716,0.1174,0.1667,0.1869,0.1347,0.0896,0.073,0.0695,0.0847,0.1155,0.158,0.1878,0.1651,0.0958,0.0524,0.0382,0.0264,0.0283,0.0374,0.0559,0.0748,0.0773,0.1027,0.1311,0.1716,0.1065,0.0555,0.0403,0.0293,0.0247,0.0224,0.0217,0.0269,0.0343,0.0388,0.0439,0.0507,0.0603,0.0689,0.0845,0.0901,0.0899,0.1125,0.1067,0.0766,0.0601,0.0397,0.0229,0.0222,0.0167,0.0151,0.0151,0.0202,0.0184,0.016,0.0178,0.024,0.0269,0.0249,0.0304,0.0377,0.039,0.0332,0.0316,0.0336,0.0374,0.047,0.0757,0.0947,0.098,0.095,0.0842,0.0696,0.056,0.0452,0.0384,0.0311,0.0218,0.0161,0.0157,0.0123,0.0119,0.009,0.007,0.0066,0.0051,0.0056,0.0057,0.0055,0.0059,0.0058,0.0071,0.0084,0.0079,0.0088,0.0115,0.0147,0.0158,0.0159,0.0148,0.0144,0.0119,0.0098,0.0099,0.012,0.0159,0.0192,0.0217,0.0246,0.0282,0.032,0.0292,0.0261,0.0276,0.0326,0.0378,0.032,0.0219,0.0199,0.0192,0.019,0.0191,0.0201,0.0213,0.0198,0.0164,0.0138,0.0115,0.0128,0.0134,0.0137,0.0129,0.0122,0.0117,0.0112,0.0107,0.0098,0.0088,0.0073,0.0061,0.0051,0.0048,0.0048,0.0056,0.0069,0.0065,0.0064,0.0137,0.0076,0.0066,0.0063,0.0068,0.0054,0.0043,0.0033,0.0026,0.0024,0.0025,0.0032,0.0039,0.0035,0.0038,0.0042,0.0041,0.0042,0.0047,0.005,0.0057,0.006,0.0059,0.0061,0.0054,0.0049,0.0053,0.005,0.005,0.0049,0.0055,0.0054,0.0054,0.0091,0.0059,0.0059,0.0051,0.0061,0.0064,0.0073,0.0075,0.0075,0.0082,0.0076,0.0084,0.0079,0.0077,0.0075,0.0071,0.0074,0.0069,0.006,0.0061,0.0062,0.0064,0.0058,0.0056,0.0056,0.0058,0.006,0.0055,0.0057,0.0061,0.0055,0.0063,0.0065,0.0061,0.0062,0.0058,0.0069,0.0068,0.0068,0.0075,0.0117,0.0078,0.0066,0.0076,0.0075,0.0088,0.0085,0.0097,0.0101,0.0103,0.0102,0.0099,0.0078,0.0108,0.0184,0.0118,0.0111,0.0107,0.0122,0.0137,0.0191,0.0275,0.031,0.0333,0.0343,0.0362,0.0358,0.0332,0.0296,0.0302,0.0311,0.0292,0.0275,0.0307,0.0226,0.0226,
17.6877,0.0675,0.1109,0.1588,0.1785,0.1274,0.0842,0.0684,0.0651,0.0794,0.109,0.1504,0.1795,0.1574,0.09,0.049,0.0358,0.0248,0.0265,0.035,0.0522,0.0697,0.0721,0.0956,0.1244,0.164,0.1005,0.0514,0.0375,0.0273,0.023,0.0209,0.0203,0.0251,0.0318,0.036,0.0407,0.0469,0.0558,0.0641,0.0793,0.0848,0.0845,0.1066,0.1009,0.0717,0.0566,0.0376,0.0211,0.0206,0.0156,0.0144,0.0141,0.0186,0.017,0.0151,0.0166,0.0221,0.0247,0.0229,0.0278,0.0348,0.0357,0.0303,0.0288,0.0307,0.0342,0.0433,0.0714,0.0899,0.0932,0.0901,0.0796,0.0655,0.0521,0.0417,0.035,0.0284,0.0199,0.0144,0.0144,0.0115,0.0111,0.0083,0.0065,0.0061,0.0047,0.0052,0.0053,0.0052,0.0054,0.0055,0.0065,0.0079,0.0075,0.0082,0.0107,0.0135,0.0144,0.0145,0.0135,0.0131,0.011,0.0094,0.0093,0.0111,0.0145,0.0176,0.0199,0.0228,0.0262,0.0299,0.027,0.024,0.0251,0.03,0.0352,0.0294,0.0199,0.0182,0.0169,0.0172,0.0174,0.0183,0.0193,0.018,0.0148,0.0124,0.0103,0.0117,0.0122,0.0126,0.0118,0.011,0.011,0.0101,0.0097,0.0091,0.008,0.0066,0.0057,0.0049,0.0045,0.0055,0.0053,0.0066,0.006,0.0058,0.0127,0.0072,0.0062,0.0058,0.0062,0.0052,0.0042,0.0033,0.0024,0.0022,0.0026,0.0033,0.0039,0.0032,0.0036,0.004,0.0036,0.0039,0.0044,0.0047,0.0052,0.0057,0.0055,0.0056,0.0048,0.0045,0.0048,0.0043,0.0044,0.0047,0.0046,0.0048,0.0049,0.0047,0.0057,0.0054,0.0058,0.0062,0.006,0.0069,0.0069,0.0068,0.0076,0.0072,0.0073,0.0072,0.0058,0.0066,0.0064,0.006,0.0062,0.0056,0.0055,0.0054,0.0053,0.0051,0.005,0.005,0.0054,0.0048,0.0054,0.0052,0.0068,0.0053,0.0062,0.0055,0.006,0.0074,0.0064,0.0057,0.0064,0.0062,0.0067,0.0118,0.0076,0.0064,0.0066,0.0075,0.0078,0.008,0.0085,0.0089,0.0091,0.0098,0.0095,0.0099,0.0118,0.0157,0.0116,0.0106,0.0102,0.0111,0.013,0.0185,0.0239,0.0292,0.0321,0.0333,0.0341,0.0348,0.0339,0.0338,0.0313,0.031,0.0289,0.0265,0.0266,0.0224,0.0194,
32.9077,0.0644,0.1055,0.1368,0.1337,0.1133,0.0801,0.0651,0.0616,0.0738,0.0955,0.1085,0.1111,0.1032,0.0828,0.0465,0.0338,0.0233,0.025,0.0331,0.0495,0.0663,0.0682,0.0,0.1077,0.1251,0.0903,0.0492,0.0355,0.0259,0.022,0.0198,0.0192,0.0241,0.0308,0.0351,0.0397,0.0458,0.0542,0.0611,0.0727,0.0769,0.0765,0.0926,0.0885,0.0663,0.0511,0.0334,0.0209,0.02,0.0151,0.0141,0.0137,0.0181,0.0165,0.0148,0.0162,0.0218,0.0245,0.0227,0.0275,0.0343,0.0351,0.03,0.0287,0.0305,0.0338,0.0416,0.0623,0.0757,0.078,0.0757,0.0678,0.0573,0.0471,0.0393,0.0342,0.028,0.0196,0.0145,0.0139,0.0111,0.0106,0.008,0.0061,0.0059,0.0048,0.0049,0.0051,0.005,0.0053,0.0052,0.0062,0.0075,0.0071,0.0078,0.0103,0.0133,0.0145,0.0145,0.0133,0.013,0.0108,0.0089,0.0091,0.011,0.0147,0.0176,0.0193,0.0217,0.0244,0.0272,0.0253,0.0231,0.0244,0.0284,0.0321,0.0274,0.0198,0.0183,0.0175,0.0174,0.0176,0.0185,0.0193,0.0181,0.0147,0.012,0.0107,0.0124,0.0124,0.0128,0.012,0.0111,0.0111,0.0104,0.0099,0.0091,0.0082,0.0068,0.0057,0.005,0.0047,0.0053,0.0059,0.0071,0.0068,0.0067,0.016,0.0083,0.007,0.0068,0.0071,0.006,0.0046,0.0034,0.0028,0.0022,0.0024,0.0033,0.0038,0.0034,0.0037,0.0041,0.0039,0.0041,0.0046,0.0047,0.0053,0.0058,0.0054,0.0057,0.0053,0.0045,0.005,0.0044,0.0045,0.0048,0.0052,0.0057,0.0046,0.0091,0.0056,0.0056,0.0063,0.0065,0.0068,0.0073,0.0075,0.0074,0.008,0.0075,0.0077,0.0077,0.0077,0.0074,0.0072,0.0068,0.0065,0.0061,0.0058,0.0057,0.0057,0.0057,0.0057,0.0051,0.0054,0.0056,0.0059,0.0056,0.0053,0.0057,0.0053,0.0072,0.0069,0.0079,0.0067,0.0068,0.0066,0.007,0.0076,0.0093,0.0084,0.0069,0.007,0.0077,0.008,0.0098,0.0098,0.0105,0.0108,0.0108,0.0102,0.0118,0.0129,0.0,0.0129,0.0127,0.0132,0.0113,0.0142,0.0182,0.0217,0.0273,0.0286,0.026,0.031,0.0295,0.0295,0.0276,0.0278,0.0265,0.025,0.0232,0.0216,0.021,0.0196,
32.9582,0.0616,0.102,0.1287,0.1242,0.1067,0.0773,0.0629,0.0596,0.0709,0.0908,0.1004,0.1025,0.095,0.0793,0.0446,0.0327,0.0223,0.0242,0.0322,0.0486,0.0648,0.0669,0.0,0.1044,0.1179,0.0878,0.0475,0.034,0.0248,0.0209,0.0189,0.0183,0.0231,0.0296,0.0337,0.0381,0.0442,0.0522,0.0591,0.0708,0.0748,0.0744,0.0908,0.0866,0.0646,0.0507,0.0317,0.0192,0.019,0.0142,0.0132,0.0131,0.0174,0.0157,0.0135,0.0153,0.0208,0.0234,0.0216,0.0264,0.0332,0.034,0.0288,0.0275,0.0292,0.0324,0.0403,0.0614,0.0749,0.0771,0.0748,0.0667,0.0562,0.0461,0.0382,0.0325,0.0266,0.0185,0.0137,0.0134,0.0106,0.01,0.0073,0.0057,0.0054,0.0043,0.0046,0.0047,0.0046,0.0049,0.0048,0.0057,0.007,0.0066,0.0073,0.0096,0.0126,0.0136,0.0136,0.0125,0.0122,0.0101,0.0082,0.0083,0.0103,0.0138,0.0166,0.0185,0.0208,0.0234,0.0262,0.0243,0.0222,0.0235,0.0273,0.0312,0.0265,0.0189,0.0173,0.0166,0.0166,0.0167,0.0175,0.0183,0.0172,0.0139,0.0113,0.0096,0.0112,0.0116,0.0119,0.0112,0.0106,0.0104,0.0098,0.0093,0.0087,0.0076,0.0064,0.0047,0.0041,0.004,0.0046,0.0048,0.0058,0.0055,0.0054,0.0118,0.0066,0.0057,0.0054,0.0057,0.0048,0.0037,0.003,0.0023,0.0019,0.0021,0.0029,0.0034,0.0029,0.0032,0.0034,0.0034,0.0037,0.004,0.0043,0.0048,0.0052,0.0052,0.0053,0.0045,0.0042,0.0039,0.0042,0.0041,0.0043,0.0047,0.0055,0.0044,0.0054,0.0038,0.0056,0.0054,0.0058,0.0057,0.0066,0.0066,0.0067,0.0073,0.0066,0.007,0.0069,0.0068,0.0068,0.0065,0.0061,0.0063,0.0058,0.0052,0.0051,0.005,0.0049,0.0051,0.005,0.0052,0.0051,0.0049,0.0051,0.0058,0.0052,0.0052,0.0054,0.0062,0.0064,0.006,0.006,0.0064,0.0062,0.0068,0.0093,0.0071,0.0067,0.0062,0.0075,0.0074,0.0079,0.009,0.0094,0.0095,0.0096,0.0095,0.011,0.012,0.0,0.0111,0.0091,0.0056,0.0107,0.0123,0.0173,0.0223,0.0259,0.0272,0.0288,0.0294,0.0284,0.0279,0.0272,0.0262,0.024,0.0206,0.0232,0.0269,0.0206,0.0213,
32.9869,0.0584,0.0966,0.1365,0.1521,0.11,0.0727,0.0589,0.0558,0.0682,0.093,0.1257,0.1472,0.13,0.0766,0.0415,0.0301,0.0208,0.0223,0.0295,0.0442,0.0596,0.0613,0.0814,0.1009,0.1301,0.0825,0.0437,0.0317,0.0229,0.0193,0.0174,0.0169,0.0213,0.027,0.0307,0.0348,0.0403,0.0479,0.0544,0.0654,0.0693,0.0688,0.0846,0.0804,0.0591,0.0457,0.0309,0.0182,0.0176,0.0133,0.0121,0.0119,0.016,0.0144,0.0129,0.0142,0.0192,0.0212,0.0197,0.0239,0.03,0.0305,0.0262,0.0248,0.0264,0.0291,0.0366,0.056,0.0691,0.0713,0.0692,0.0614,0.0515,0.0419,0.0348,0.0293,0.0241,0.0168,0.0125,0.0121,0.0098,0.0093,0.0071,0.0055,0.0052,0.0039,0.0046,0.0045,0.0045,0.0046,0.0047,0.0056,0.0067,0.0063,0.0064,0.0091,0.0115,0.0124,0.0127,0.0116,0.0115,0.0094,0.008,0.0077,0.0095,0.0127,0.0154,0.0167,0.0191,0.0214,0.024,0.0223,0.0204,0.0213,0.0249,0.0285,0.0242,0.017,0.0156,0.0149,0.015,0.015,0.0159,0.0167,0.0154,0.0125,0.0103,0.0089,0.0109,0.0106,0.0114,0.0103,0.0097,0.0096,0.0091,0.0086,0.0082,0.007,0.0061,0.0051,0.0043,0.0041,0.005,0.0052,0.0064,0.006,0.0055,0.0127,0.007,0.006,0.0058,0.0062,0.0052,0.004,0.0033,0.0025,0.002,0.002,0.0029,0.0032,0.0033,0.0031,0.0038,0.0033,0.0039,0.0039,0.0043,0.0045,0.0052,0.005,0.0053,0.0042,0.0043,0.0041,0.0041,0.004,0.0046,0.0052,0.0048,0.0044,0.0061,0.0051,0.0053,0.0049,0.0055,0.0059,0.0067,0.0067,0.0062,0.007,0.0066,0.0065,0.0066,0.0063,0.0069,0.0062,0.0061,0.0054,0.0061,0.0045,0.0053,0.0052,0.0052,0.0055,0.0054,0.0052,0.0057,0.0036,0.0054,0.0051,0.0049,0.0048,0.0051,0.0053,0.0061,0.0058,0.0055,0.0061,0.0055,0.0049,0.0094,0.0073,0.0066,0.007,0.0074,0.0084,0.0094,0.0074,0.0095,0.0085,0.0096,0.0086,0.011,0.0108,0.0122,0.0109,0.012,0.0111,0.011,0.011,0.0155,0.0221,0.025,0.028,0.0283,0.0279,0.0277,0.0265,0.0279,0.0232,0.0249,0.021,0.0222,0.0207,0.0173,0.0155,
32.9974,0.0585,0.0965,0.1266,0.1237,0.1044,0.0727,0.0589,0.0557,0.0673,0.0876,0.1,0.1023,0.095,0.0755,0.0418,0.0303,0.0209,0.0224,0.0296,0.0443,0.0596,0.0612,0.0,0.0991,0.116,0.0826,0.0441,0.0315,0.0231,0.0194,0.0176,0.0172,0.0213,0.0273,0.0309,0.0351,0.0405,0.0481,0.0545,0.0657,0.0696,0.0692,0.0848,0.0807,0.0596,0.0461,0.0299,0.0183,0.0177,0.0133,0.0122,0.012,0.0159,0.0145,0.0127,0.0141,0.0189,0.0213,0.0198,0.024,0.03,0.0307,0.0261,0.0247,0.0264,0.0294,0.0365,0.056,0.0695,0.0717,0.0695,0.0619,0.0524,0.042,0.0346,0.0295,0.0242,0.0169,0.0125,0.0123,0.0096,0.0093,0.007,0.0054,0.0051,0.0042,0.0045,0.0044,0.0043,0.0047,0.0045,0.0056,0.0065,0.0062,0.0069,0.009,0.0115,0.0124,0.0125,0.0115,0.0112,0.0094,0.0079,0.0078,0.0093,0.0125,0.0152,0.017,0.0192,0.0215,0.0241,0.0222,0.0202,0.0212,0.0248,0.0286,0.0242,0.017,0.0156,0.0149,0.0144,0.015,0.0157,0.0165,0.0149,0.0127,0.0104,0.009,0.0106,0.0107,0.0111,0.0104,0.0097,0.0095,0.009,0.0086,0.0079,0.007,0.0058,0.0048,0.0042,0.0041,0.004,0.0049,0.0058,0.0058,0.0056,0.0128,0.0068,0.0057,0.0056,0.0059,0.0049,0.0038,0.0029,0.0023,0.002,0.0022,0.0028,0.0029,0.0028,0.0031,0.0034,0.0033,0.0035,0.0038,0.004,0.0045,0.0049,0.0051,0.0049,0.0044,0.004,0.0039,0.0038,0.0039,0.0041,0.0045,0.005,0.0043,0.0047,0.005,0.0051,0.0052,0.0054,0.0055,0.006,0.0062,0.0061,0.0066,0.0062,0.0065,0.0063,0.0063,0.006,0.0059,0.0055,0.0056,0.0051,0.0047,0.0047,0.0046,0.0045,0.0047,0.0045,0.0045,0.0041,0.0046,0.0049,0.0047,0.0051,0.0051,0.0059,0.0054,0.0048,0.0057,0.0059,0.0057,0.0056,0.0064,0.0059,0.0068,0.0062,0.0063,0.0076,0.0072,0.0076,0.0084,0.0094,0.0098,0.0091,0.009,0.0099,0.0112,0.0,0.0106,0.0104,0.0109,0.01,0.0119,0.0161,0.0233,0.0244,0.0268,0.0273,0.0266,0.0269,0.0275,0.0255,0.0254,0.0235,0.0233,0.0218,0.0222,0.0186,0.019,
33.1724,0.0648,0.1071,0.1495,0.1655,0.1211,0.0813,0.0662,0.063,0.0771,0.1041,0.1385,0.1611,0.1422,0.0858,0.0467,0.0342,0.0234,0.0253,0.0336,0.0505,0.0673,0.0695,0.0896,0.1117,0.1419,0.0912,0.0501,0.036,0.0259,0.0221,0.0198,0.0193,0.0242,0.0308,0.035,0.0398,0.0458,0.0545,0.0609,0.0728,0.0769,0.0763,0.093,0.0889,0.0661,0.0517,0.0338,0.0207,0.0199,0.0151,0.013,0.0137,0.0183,0.0165,0.0145,0.0164,0.0218,0.0245,0.0227,0.0277,0.0344,0.0354,0.0302,0.0289,0.0308,0.034,0.0417,0.0626,0.0759,0.0781,0.0758,0.0679,0.0582,0.0476,0.04,0.0346,0.028,0.0196,0.0146,0.0139,0.0112,0.0108,0.008,0.0062,0.0059,0.0047,0.0049,0.0052,0.0047,0.0053,0.0053,0.0064,0.0074,0.0071,0.0078,0.0103,0.0131,0.0144,0.0138,0.0133,0.013,0.0107,0.009,0.009,0.0109,0.0146,0.0174,0.0195,0.022,0.0244,0.0271,0.0252,0.0232,0.0243,0.0283,0.0322,0.0274,0.0198,0.0182,0.0176,0.0173,0.0176,0.0183,0.0195,0.0179,0.0149,0.0122,0.0107,0.0118,0.0121,0.0125,0.0117,0.011,0.0108,0.01,0.0098,0.009,0.0082,0.0065,0.0055,0.0046,0.0045,0.0043,0.0051,0.0059,0.0057,0.0055,0.0113,0.0066,0.0056,0.0053,0.0057,0.0048,0.0037,0.0028,0.0022,0.002,0.0023,0.003,0.0037,0.0029,0.0035,0.0036,0.0035,0.0037,0.0042,0.0043,0.0052,0.0055,0.0052,0.0051,0.0048,0.0043,0.0043,0.0044,0.0045,0.0043,0.0049,0.0046,0.0052,0.0046,0.0059,0.0053,0.0054,0.006,0.0067,0.0065,0.0073,0.0066,0.0078,0.0069,0.0076,0.0071,0.0075,0.0065,0.0064,0.0067,0.0061,0.0058,0.0052,0.0049,0.0054,0.0047,0.0011,0.0008,0.0056,0.0054,0.0055,0.0049,0.0059,0.0043,0.0051,0.0054,0.0061,0.006,0.0067,0.0059,0.0066,0.0063,0.0069,0.0105,0.0081,0.0063,0.0065,0.0071,0.008,0.0089,0.0094,0.0093,0.0114,0.0102,0.0101,0.0116,0.0131,0.0132,0.0131,0.0125,0.0122,0.0119,0.0143,0.0171,0.0251,0.0251,0.0282,0.0257,0.0286,0.029,0.029,0.0265,0.0286,0.0251,0.0246,0.0225,0.0154,0.0183,0.0195,
33.1907,0.0616,0.1014,0.1301,0.126,0.1075,0.0767,0.0623,0.059,0.0703,0.0906,0.1016,0.1037,0.0963,0.0785,0.0442,0.0323,0.0223,0.0239,0.0316,0.0471,0.063,0.0649,0.0,0.1025,0.1187,0.0863,0.0466,0.0334,0.0246,0.0207,0.0189,0.0183,0.0228,0.029,0.0329,0.0372,0.0428,0.0506,0.0573,0.0687,0.0728,0.0725,0.0886,0.0844,0.0627,0.0491,0.0325,0.0192,0.0188,0.0139,0.0127,0.0127,0.0169,0.0153,0.0135,0.0151,0.0201,0.0225,0.0209,0.0254,0.0317,0.0326,0.0276,0.0264,0.028,0.031,0.0384,0.0589,0.0724,0.0744,0.0722,0.0643,0.053,0.0442,0.0366,0.0314,0.0255,0.0179,0.0134,0.013,0.0103,0.0099,0.0075,0.0057,0.0055,0.0043,0.0047,0.0047,0.0047,0.005,0.0048,0.0058,0.007,0.0066,0.0072,0.0094,0.0121,0.013,0.013,0.012,0.0118,0.0097,0.0081,0.0082,0.01,0.0131,0.0158,0.0175,0.0196,0.0216,0.0248,0.0229,0.021,0.0221,0.0256,0.0294,0.025,0.0178,0.0163,0.0156,0.0156,0.0157,0.0164,0.0172,0.0161,0.0133,0.0112,0.0095,0.0109,0.0111,0.0114,0.0107,0.0099,0.0099,0.0092,0.0089,0.0082,0.0072,0.0061,0.005,0.0044,0.0042,0.0043,0.005,0.006,0.0058,0.0056,0.012,0.0069,0.006,0.0056,0.0059,0.005,0.0039,0.0029,0.0024,0.002,0.0022,0.0028,0.0032,0.003,0.0033,0.0036,0.0032,0.0036,0.004,0.0042,0.0046,0.0051,0.0051,0.005,0.0046,0.004,0.0044,0.0041,0.0039,0.0043,0.0046,0.0045,0.0042,0.0035,0.0053,0.005,0.0054,0.0055,0.0055,0.0062,0.0064,0.0062,0.0069,0.0064,0.0067,0.0066,0.0064,0.0064,0.0061,0.0061,0.0055,0.0054,0.005,0.0048,0.005,0.0049,0.0049,0.0049,0.0049,0.005,0.0044,0.0049,0.0049,0.0048,0.0045,0.0067,0.0055,0.0058,0.0057,0.0057,0.0059,0.0061,0.0063,0.0067,0.0074,0.0058,0.0066,0.0075,0.0077,0.0081,0.0089,0.0097,0.01,0.0098,0.0096,0.0103,0.0121,0.0,0.0119,0.0111,0.0106,0.0106,0.0127,0.0165,0.0215,0.0249,0.0264,0.0256,0.0281,0.0277,0.0268,0.026,0.026,0.0248,0.0229,0.021,0.0212,0.0192,0.0175,
33.3326,0.0647,0.1065,0.1489,0.1651,0.1209,0.0811,0.066,0.0626,0.0767,0.1036,0.1379,0.1604,0.1419,0.0855,0.0467,0.0342,0.0234,0.0252,0.0334,0.0503,0.0671,0.0692,0.089,0.1111,0.1413,0.0911,0.0493,0.036,0.026,0.0217,0.0199,0.0193,0.0242,0.0308,0.035,0.0397,0.0458,0.0542,0.0609,0.0726,0.0768,0.0765,0.0927,0.0885,0.0661,0.0516,0.0342,0.0207,0.0201,0.0151,0.0137,0.0135,0.0183,0.0166,0.0145,0.0163,0.0216,0.0244,0.0226,0.0275,0.0344,0.0351,0.0301,0.0288,0.0306,0.034,0.0418,0.0622,0.0758,0.0778,0.0757,0.0677,0.0572,0.0473,0.0398,0.0344,0.0282,0.0195,0.0146,0.014,0.0112,0.0107,0.0081,0.0063,0.0061,0.0046,0.0052,0.0052,0.0052,0.0053,0.0052,0.0063,0.0075,0.0072,0.0079,0.0104,0.0133,0.0146,0.0142,0.0132,0.0129,0.0109,0.0092,0.0088,0.0108,0.0143,0.0174,0.0194,0.0219,0.0243,0.0272,0.0251,0.0233,0.0243,0.028,0.0318,0.0274,0.0198,0.0183,0.0174,0.0173,0.0176,0.0185,0.0193,0.018,0.0148,0.0123,0.0105,0.012,0.0122,0.0124,0.0116,0.0109,0.0107,0.0102,0.0095,0.0089,0.0081,0.0067,0.0057,0.0047,0.0044,0.0049,0.0056,0.0068,0.0064,0.006,0.0128,0.0076,0.0063,0.0062,0.0064,0.0054,0.004,0.002,0.0024,0.0021,0.002,0.003,0.0036,0.0032,0.0034,0.0035,0.0034,0.0039,0.0041,0.0046,0.005,0.0057,0.0056,0.0059,0.0048,0.0042,0.0046,0.0046,0.0044,0.0047,0.0052,0.0045,0.0047,0.0062,0.006,0.0058,0.0053,0.0065,0.0064,0.0072,0.0069,0.0068,0.0077,0.0075,0.0074,0.0075,0.0071,0.0072,0.0068,0.0065,0.0063,0.0063,0.0061,0.0053,0.0058,0.0058,0.0048,0.0053,0.0053,0.006,0.0058,0.0055,0.0069,0.0052,0.0056,0.0091,0.0066,0.0059,0.0069,0.0063,0.0069,0.0064,0.007,0.0137,0.0079,0.0064,0.0074,0.008,0.0085,0.0094,0.0098,0.0111,0.0107,0.0115,0.0102,0.0118,0.0131,0.0167,0.0116,0.0127,0.0123,0.0137,0.014,0.0163,0.0227,0.0255,0.0276,0.0274,0.029,0.0281,0.0282,0.0281,0.027,0.0266,0.0244,0.0242,0.0217,0.0204,0.019,
33.3458,0.0632,0.1041,0.1331,0.129,0.1102,0.079,0.0642,0.0609,0.0722,0.0932,0.1045,0.1066,0.0991,0.0809,0.0456,0.0333,0.0229,0.0246,0.0325,0.0488,0.0653,0.0672,0.0,0.1052,0.1215,0.0887,0.0481,0.0345,0.0252,0.0213,0.0193,0.0188,0.0234,0.03,0.0341,0.0386,0.0446,0.0528,0.0595,0.071,0.0751,0.0749,0.0909,0.0867,0.0646,0.0502,0.0337,0.02,0.0194,0.0145,0.0133,0.0133,0.0177,0.016,0.0141,0.0157,0.0211,0.0238,0.022,0.0268,0.0336,0.0343,0.0293,0.028,0.0298,0.033,0.0407,0.0613,0.0748,0.0769,0.0746,0.0664,0.0536,0.0462,0.0388,0.0337,0.0273,0.0189,0.0141,0.0138,0.0108,0.0103,0.0076,0.006,0.0056,0.0044,0.0048,0.0049,0.0047,0.0051,0.005,0.0059,0.0073,0.0068,0.0076,0.0099,0.0128,0.0137,0.0139,0.0128,0.0126,0.0104,0.0086,0.0086,0.0105,0.0141,0.017,0.0189,0.0213,0.0238,0.0265,0.0246,0.0226,0.0239,0.0276,0.0312,0.0269,0.0193,0.0177,0.017,0.017,0.0171,0.0179,0.0188,0.0175,0.0144,0.0119,0.0103,0.0118,0.012,0.0123,0.0116,0.0108,0.0106,0.01,0.0095,0.0088,0.0077,0.0065,0.0054,0.0047,0.0044,0.0047,0.0054,0.0063,0.0062,0.0059,0.0124,0.0074,0.0062,0.006,0.0062,0.0053,0.0041,0.0031,0.0025,0.0021,0.0019,0.0027,0.0035,0.0025,0.0034,0.0035,0.0035,0.0038,0.0042,0.0045,0.0049,0.0054,0.0053,0.0055,0.0047,0.0042,0.0042,0.0042,0.0043,0.0045,0.0051,0.0048,0.0048,0.0063,0.0055,0.0055,0.0056,0.0059,0.006,0.0067,0.007,0.0067,0.0074,0.007,0.0073,0.0072,0.007,0.0069,0.0067,0.0065,0.0059,0.0059,0.0055,0.0052,0.0054,0.0054,0.0051,0.0051,0.0052,0.0051,0.0053,0.0053,0.005,0.0051,0.0052,0.0049,0.006,0.0059,0.0061,0.0061,0.0066,0.0065,0.0067,0.0088,0.0077,0.0065,0.0067,0.0071,0.0078,0.0086,0.0093,0.0101,0.0101,0.0098,0.0096,0.0113,0.0122,0.0,0.012,0.0118,0.0105,0.0117,0.013,0.0171,0.0223,0.0256,0.0273,0.0276,0.0279,0.0284,0.0282,0.0275,0.0261,0.0257,0.0241,0.0222,0.0178,0.0196,0.0182,
34.224,0.0629,0.1037,0.1452,0.1611,0.1177,0.0787,0.064,0.0607,0.0742,0.1006,0.134,0.156,0.1379,0.0829,0.0452,0.033,0.0227,0.0243,0.0323,0.0485,0.065,0.0669,0.0876,0.1078,0.1373,0.0883,0.0476,0.0347,0.0251,0.021,0.0192,0.0187,0.0233,0.0297,0.0337,0.0383,0.0441,0.0524,0.059,0.0702,0.0743,0.0739,0.0898,0.0857,0.0637,0.05,0.033,0.02,0.0193,0.0144,0.0131,0.013,0.0175,0.0159,0.014,0.0157,0.0209,0.0236,0.0217,0.0264,0.0331,0.034,0.029,0.0277,0.0296,0.0326,0.0403,0.0602,0.0732,0.0753,0.073,0.0656,0.0561,0.0457,0.0381,0.0331,0.0271,0.0188,0.0139,0.0137,0.0109,0.0103,0.0077,0.006,0.0057,0.0046,0.0048,0.0049,0.0049,0.0052,0.005,0.0063,0.0073,0.0068,0.0077,0.0099,0.0127,0.0136,0.0137,0.0128,0.0125,0.0103,0.0089,0.0086,0.0106,0.0139,0.0168,0.0187,0.021,0.0234,0.0261,0.0242,0.0223,0.0239,0.027,0.0308,0.0264,0.0191,0.0174,0.0168,0.0168,0.0169,0.0177,0.0187,0.0171,0.014,0.0117,0.0105,0.0114,0.0116,0.012,0.0112,0.0107,0.0105,0.01,0.0095,0.0089,0.008,0.0064,0.0054,0.0047,0.0044,0.0046,0.0055,0.0064,0.0064,0.0058,0.0126,0.0075,0.0066,0.0061,0.0065,0.0053,0.0044,0.0031,0.0024,0.0023,0.0024,0.0029,0.0033,0.0033,0.0037,0.004,0.0037,0.0037,0.0042,0.0042,0.0051,0.0054,0.0054,0.0057,0.0048,0.0042,0.0048,0.0043,0.0044,0.0046,0.0051,0.0049,0.0048,0.0065,0.006,0.0057,0.0057,0.0062,0.0064,0.0069,0.0068,0.0072,0.0073,0.0073,0.0075,0.0072,0.0071,0.0068,0.0065,0.0065,0.0058,0.0058,0.0057,0.0054,0.0053,0.0055,0.005,0.005,0.0053,0.0053,0.0054,0.0059,0.007,0.0054,0.0002,0.0043,0.0065,0.0063,0.0064,0.0063,0.0067,0.0071,0.0073,0.0079,0.0079,0.0065,0.007,0.0075,0.0079,0.0082,0.0095,0.0094,0.0117,0.0097,0.0104,0.0119,0.0129,0.0151,0.0125,0.0123,0.0116,0.0107,0.0129,0.0164,0.0177,0.0247,0.0261,0.0273,0.0285,0.0284,0.0283,0.0272,0.0279,0.026,0.0246,0.0231,0.0233,0.0218,0.0211,
34.2401,0.0632,0.1039,0.1332,0.1297,0.1101,0.0788,0.0641,0.0608,0.072,0.0929,0.1049,0.1072,0.0996,0.0805,0.0455,0.0332,0.0228,0.0246,0.0325,0.0487,0.0651,0.067,0.0,0.1044,0.1214,0.0881,0.0477,0.0346,0.0253,0.0213,0.0193,0.0188,0.0235,0.03,0.0341,0.0386,0.0446,0.0528,0.0593,0.0706,0.0746,0.0743,0.0902,0.086,0.0643,0.0499,0.0335,0.0201,0.0194,0.0145,0.0134,0.0131,0.0176,0.016,0.0141,0.0158,0.021,0.0237,0.0219,0.0267,0.0334,0.0343,0.0291,0.0279,0.0296,0.0329,0.0404,0.0607,0.0739,0.0759,0.0737,0.0659,0.0546,0.0459,0.0384,0.0333,0.0271,0.0189,0.0141,0.0137,0.0108,0.0103,0.0078,0.0059,0.0056,0.0046,0.0048,0.005,0.0048,0.0051,0.005,0.0063,0.0072,0.0069,0.0075,0.01,0.0128,0.0138,0.0139,0.0127,0.0125,0.0104,0.0084,0.0086,0.0106,0.014,0.017,0.0189,0.0211,0.0236,0.0262,0.0243,0.0223,0.0237,0.0272,0.0311,0.0265,0.0191,0.0176,0.0169,0.0168,0.0169,0.0177,0.0186,0.0174,0.0143,0.0119,0.0103,0.0117,0.0119,0.0122,0.0115,0.0108,0.0105,0.0099,0.0096,0.0088,0.0078,0.0065,0.0054,0.0046,0.0043,0.005,0.0054,0.0066,0.0063,0.0061,0.0132,0.0076,0.0065,0.0061,0.0065,0.0055,0.0043,0.0033,0.0025,0.0022,0.0024,0.0031,0.0032,0.0031,0.0035,0.0038,0.0036,0.0039,0.0043,0.0045,0.005,0.0054,0.0052,0.0054,0.0049,0.0043,0.0043,0.0044,0.0044,0.0045,0.0051,0.0047,0.0048,0.0061,0.0055,0.0059,0.0057,0.0061,0.0065,0.0066,0.0069,0.0067,0.0074,0.0069,0.0075,0.007,0.007,0.0069,0.0066,0.0063,0.0061,0.0057,0.0055,0.0051,0.0054,0.0053,0.0052,0.0051,0.0053,0.0052,0.0052,0.0054,0.0066,0.0051,0.0056,0.0054,0.0058,0.0059,0.0062,0.006,0.0067,0.0065,0.007,0.0149,0.0078,0.0069,0.0071,0.0071,0.0085,0.0091,0.0096,0.01,0.0105,0.0103,0.01,0.0114,0.0118,0.0,0.0122,0.0096,0.0116,0.0099,0.0136,0.0172,0.0205,0.0254,0.0267,0.0266,0.0256,0.0271,0.0276,0.0273,0.0266,0.0246,0.0241,0.0227,0.021,0.0203,0.019,
34.4086,0.0594,0.0982,0.1384,0.1537,0.1115,0.0743,0.0603,0.0572,0.0698,0.0951,0.1277,0.1492,0.1315,0.0782,0.0425,0.0309,0.0212,0.0228,0.0302,0.0455,0.061,0.0627,0.0817,0.1023,0.1312,0.0834,0.0448,0.0324,0.0233,0.0197,0.0179,0.0173,0.0216,0.0277,0.0314,0.0356,0.0411,0.0488,0.0551,0.066,0.0701,0.0697,0.0851,0.081,0.0597,0.0464,0.0313,0.0185,0.018,0.0135,0.012,0.0123,0.0164,0.0148,0.0131,0.0146,0.0196,0.0222,0.0203,0.0249,0.0311,0.0317,0.027,0.026,0.0275,0.0305,0.0377,0.0571,0.0702,0.0722,0.0702,0.0626,0.0518,0.0431,0.0359,0.0309,0.0252,0.0177,0.0131,0.0127,0.0101,0.0096,0.0072,0.0057,0.0053,0.0042,0.0045,0.0045,0.0045,0.0049,0.0047,0.0055,0.0067,0.0066,0.0071,0.0094,0.0121,0.013,0.0132,0.0121,0.0119,0.0097,0.008,0.0079,0.0099,0.0131,0.016,0.0178,0.02,0.0222,0.0248,0.0229,0.0212,0.0221,0.0258,0.0295,0.0253,0.0179,0.0164,0.0157,0.0157,0.0159,0.0167,0.0176,0.0164,0.0134,0.0114,0.0096,0.011,0.011,0.0115,0.0108,0.0102,0.0099,0.0093,0.009,0.0083,0.0073,0.0062,0.005,0.0044,0.0041,0.0047,0.0053,0.006,0.006,0.0057,0.0127,0.0071,0.0063,0.0059,0.006,0.0051,0.004,0.0033,0.0024,0.0021,0.0024,0.0029,0.0031,0.003,0.0035,0.0036,0.0034,0.0036,0.0041,0.0043,0.0047,0.0051,0.005,0.0054,0.0043,0.0045,0.0048,0.0045,0.0042,0.0043,0.0048,0.0037,0.0047,0.0057,0.0054,0.0058,0.0057,0.0056,0.0062,0.0067,0.0071,0.0066,0.0072,0.0065,0.0068,0.007,0.0066,0.0066,0.0066,0.0061,0.006,0.0062,0.0055,0.0052,0.0054,0.0056,0.0049,0.0053,0.0049,0.0049,0.0053,0.0057,0.0056,0.0049,0.006,0.0067,0.0061,0.007,0.0065,0.006,0.0064,0.0063,0.0068,0.0081,0.0069,0.0065,0.0064,0.0062,0.0072,0.0086,0.0088,0.0098,0.009,0.0096,0.0096,0.0108,0.0113,0.0114,0.0117,0.0111,0.0111,0.0134,0.0113,0.0176,0.022,0.0254,0.0263,0.0274,0.0285,0.0279,0.0277,0.027,0.026,0.0271,0.0249,0.0239,0.0248,0.0206,0.0169,
40.1588,0.0559,0.0925,0.1302,0.1449,0.105,0.0699,0.0567,0.054,0.0662,0.0897,0.1203,0.1406,0.1239,0.0736,0.0397,0.029,0.0198,0.0214,0.0284,0.0428,0.0573,0.0589,0.0773,0.0961,0.1232,0.0782,0.0418,0.0303,0.0218,0.0195,0.0166,0.0161,0.02,0.0259,0.0292,0.0334,0.0386,0.0458,0.0516,0.0616,0.0652,0.0652,0.0793,0.0758,0.0556,0.0436,0.0289,0.0177,0.0169,0.0126,0.0118,0.0113,0.0156,0.0138,0.0121,0.0138,0.0183,0.0207,0.0192,0.0234,0.0292,0.0297,0.0257,0.0243,0.026,0.0289,0.0354,0.0539,0.0658,0.0679,0.0655,0.0587,0.0494,0.0406,0.0335,0.0292,0.0239,0.0166,0.0125,0.0119,0.0093,0.0095,0.0069,0.0056,0.005,0.0041,0.0043,0.0045,0.0043,0.0044,0.0042,0.0057,0.0066,0.0057,0.0069,0.009,0.0113,0.0121,0.0127,0.0114,0.0106,0.0092,0.0077,0.0077,0.0092,0.0121,0.0146,0.0165,0.0181,0.0208,0.0228,0.0215,0.0196,0.0204,0.0241,0.0276,0.0235,0.0165,0.0151,0.0148,0.0145,0.0142,0.0151,0.0164,0.0154,0.0126,0.0102,0.0093,0.01,0.0109,0.0109,0.0102,0.0097,0.0098,0.0091,0.0088,0.007,0.007,0.0056,0.005,0.0042,0.0045,0.0047,0.0052,0.0061,0.0062,0.0058,0.0128,0.0073,0.0062,0.0061,0.0061,0.0057,0.0041,0.0031,0.0027,0.0018,0.0027,0.0026,0.0033,0.0028,0.003,0.0041,0.0042,0.0034,0.0038,0.0036,0.0043,0.0051,0.0058,0.0048,0.0047,0.0037,0.0048,0.0038,0.0044,0.004,0.004,0.0037,0.0049,0.0067,0.005,0.0049,0.0058,0.0055,0.0059,0.0061,0.006,0.0058,0.007,0.0067,0.0068,0.0063,0.007,0.006,0.0056,0.006,0.0054,0.0054,0.006,0.0051,0.0051,0.0035,0.0045,0.0035,0.0043,0.0036,0.0042,0.0053,0.005,0.0038,0.005,0.005,0.0062,0.0039,0.0055,0.0056,0.0055,0.0062,0.0062,0.0074,0.0084,0.0055,0.007,0.0059,0.0072,0.0081,0.0098,0.01,0.0105,0.0095,0.0091,0.0103,0.0112,0.0071,0.0114,0.0114,0.0107,0.0111,0.0098,0.0142,0.0185,0.0204,0.0219,0.0262,0.0243,0.0244,0.0268,0.0253,0.0248,0.0206,0.0215,0.0184,0.0178,0.0155,0.0174,
40.1427,0.0545,0.0898,0.1171,0.1162,0.0969,0.0679,0.0551,0.0523,0.0628,0.082,0.0945,0.0978,0.0907,0.0703,0.039,0.0283,0.0193,0.0208,0.0276,0.0415,0.0556,0.0572,0.0,0.0911,0.1074,0.0761,0.0408,0.0292,0.0212,0.0177,0.0161,0.0156,0.0196,0.0252,0.0286,0.0325,0.0376,0.0446,0.0502,0.0603,0.0639,0.0636,0.0779,0.074,0.0545,0.0424,0.0284,0.0168,0.0163,0.0122,0.0109,0.011,0.0149,0.0135,0.0117,0.0132,0.0178,0.02,0.0186,0.0226,0.0284,0.029,0.0248,0.0236,0.0251,0.0278,0.0344,0.0526,0.0647,0.0666,0.0646,0.0575,0.0482,0.0394,0.0328,0.0283,0.0231,0.016,0.0118,0.0115,0.0092,0.0088,0.0064,0.0047,0.0046,0.0036,0.004,0.004,0.0041,0.0044,0.0042,0.0049,0.0061,0.0058,0.0064,0.0084,0.0108,0.0117,0.0117,0.0108,0.0107,0.0089,0.0075,0.0072,0.0089,0.0119,0.0143,0.0159,0.018,0.0201,0.0225,0.0207,0.019,0.0201,0.0233,0.0268,0.0228,0.0162,0.0149,0.0143,0.0141,0.0143,0.0149,0.0157,0.0139,0.0119,0.009,0.0083,0.0099,0.0101,0.0105,0.0098,0.0093,0.0091,0.0085,0.008,0.0075,0.0066,0.0056,0.0046,0.0039,0.0037,0.004,0.0043,0.0058,0.0055,0.0053,0.0116,0.0066,0.0056,0.0054,0.0056,0.0048,0.0038,0.0027,0.0022,0.002,0.0019,0.0025,0.003,0.0027,0.003,0.0032,0.0031,0.0032,0.0036,0.0038,0.0041,0.0046,0.0044,0.0046,0.0041,0.0037,0.0038,0.0036,0.0037,0.0039,0.0041,0.0049,0.0043,0.0043,0.0043,0.0031,0.0044,0.0039,0.0054,0.0056,0.0059,0.0059,0.0061,0.0061,0.0062,0.0059,0.0059,0.0058,0.0053,0.0055,0.0055,0.0047,0.0047,0.0041,0.0045,0.0043,0.0044,0.0045,0.0046,0.0045,0.0042,0.0041,0.0034,0.0048,0.0047,0.0051,0.0051,0.0062,0.0053,0.0052,0.0052,0.0061,0.0059,0.0135,0.0066,0.0058,0.0061,0.0067,0.0066,0.0079,0.0078,0.0084,0.0088,0.0089,0.0087,0.008,0.0107,0.0,0.0106,0.0099,0.0103,0.0113,0.011,0.0146,0.0186,0.0216,0.0226,0.0239,0.0245,0.0243,0.0233,0.0237,0.022,0.022,0.0217,0.0206,0.0188,0.0171,0.013,
40.3376,0.0564,0.0935,0.1314,0.1459,0.1058,0.0706,0.0572,0.0544,0.0663,0.09,0.1207,0.1412,0.1245,0.0739,0.0401,0.0294,0.0202,0.0217,0.0287,0.0431,0.0575,0.0594,0.0779,0.0966,0.1238,0.0787,0.0423,0.0306,0.0222,0.0197,0.0169,0.0165,0.0206,0.0261,0.0297,0.0338,0.0386,0.0459,0.0517,0.0623,0.0658,0.0654,0.0801,0.0762,0.0563,0.0439,0.0292,0.0175,0.0173,0.013,0.0118,0.0116,0.0155,0.014,0.0123,0.0139,0.0183,0.0204,0.019,0.0231,0.0288,0.0297,0.0252,0.0244,0.0258,0.0288,0.0356,0.0533,0.0648,0.0673,0.0652,0.0583,0.0485,0.0399,0.033,0.0284,0.0235,0.0164,0.0124,0.0122,0.0093,0.0095,0.0069,0.0053,0.005,0.0039,0.0046,0.0042,0.0043,0.0049,0.0044,0.0054,0.0062,0.0063,0.0068,0.0087,0.0112,0.0118,0.012,0.0111,0.011,0.009,0.0076,0.0077,0.009,0.0122,0.0147,0.0161,0.0183,0.0202,0.0228,0.021,0.0186,0.0201,0.0227,0.0263,0.0229,0.0163,0.0148,0.0142,0.0142,0.0141,0.0148,0.0158,0.0147,0.0123,0.0104,0.0089,0.0097,0.0103,0.0103,0.0101,0.0093,0.0093,0.0083,0.0087,0.0077,0.0068,0.0059,0.0048,0.0043,0.0043,0.0048,0.0051,0.0063,0.0063,0.006,0.0122,0.0071,0.0061,0.0056,0.0062,0.0052,0.0041,0.0028,0.0025,0.002,0.0021,0.0029,0.0032,0.0025,0.0029,0.0031,0.0031,0.0035,0.0039,0.0045,0.0044,0.0047,0.0048,0.0047,0.0043,0.0039,0.0035,0.0038,0.0039,0.0036,0.0053,0.0061,0.0047,0.0029,0.0025,0.0042,0.0048,0.005,0.0056,0.0056,0.0055,0.0059,0.0064,0.0064,0.006,0.0068,0.0067,0.0068,0.0065,0.0059,0.0058,0.0049,0.004,0.0039,0.004,0.0037,0.0045,0.0038,0.0041,0.0049,0.0045,0.0044,0.0045,0.0055,0.005,0.0071,0.0044,0.0061,0.0052,0.0058,0.0056,0.0053,0.0056,0.0103,0.0062,0.0063,0.0068,0.0065,0.0071,0.0082,0.0093,0.0091,0.0087,0.0114,0.0074,0.0087,0.0125,0.0202,0.0113,0.0094,0.0095,0.0108,0.0116,0.0139,0.0189,0.0234,0.0231,0.0258,0.0232,0.0231,0.0242,0.0239,0.0238,0.0228,0.0228,0.0226,0.0328,0.0183,0.0159,
40.321,0.0571,0.0938,0.1221,0.1209,0.101,0.0709,0.0576,0.0546,0.0653,0.0853,0.098,0.1013,0.0939,0.0732,0.0407,0.0298,0.0204,0.022,0.0291,0.0435,0.058,0.0597,0.0,0.0946,0.1116,0.0791,0.0429,0.0308,0.0225,0.0189,0.0172,0.0168,0.0208,0.0266,0.0301,0.0341,0.0394,0.0465,0.0524,0.0628,0.0664,0.0662,0.0807,0.0769,0.057,0.0445,0.0296,0.0177,0.0174,0.0129,0.0116,0.0118,0.0157,0.0142,0.0127,0.0139,0.0185,0.0209,0.0194,0.0235,0.0292,0.03,0.0255,0.0244,0.026,0.0288,0.0354,0.0538,0.066,0.0679,0.0657,0.0586,0.049,0.0403,0.0337,0.0295,0.0237,0.0165,0.0124,0.0123,0.0096,0.0092,0.0069,0.0052,0.0051,0.004,0.0044,0.0044,0.0043,0.0045,0.0046,0.0057,0.0064,0.0052,0.0055,0.008,0.0112,0.0121,0.0122,0.0113,0.011,0.0092,0.0074,0.0076,0.0092,0.0122,0.0147,0.0158,0.0182,0.0204,0.0228,0.021,0.0194,0.0203,0.0235,0.0269,0.0228,0.0159,0.0148,0.0145,0.0143,0.0144,0.0151,0.016,0.0149,0.0123,0.0105,0.0088,0.01,0.0101,0.0106,0.01,0.0094,0.0091,0.0087,0.0083,0.0075,0.0067,0.0057,0.0047,0.0042,0.0039,0.0052,0.0051,0.0062,0.0059,0.0056,0.0124,0.007,0.006,0.0057,0.0061,0.0046,0.0037,0.0028,0.0023,0.0019,0.002,0.0027,0.0033,0.0027,0.0029,0.0034,0.0032,0.0034,0.0037,0.004,0.0045,0.0048,0.0049,0.0047,0.0041,0.0037,0.0037,0.0039,0.0039,0.004,0.0045,0.0044,0.0041,0.0052,0.0046,0.0058,0.005,0.0053,0.0054,0.0058,0.0059,0.0059,0.0067,0.0062,0.0063,0.0064,0.0062,0.0062,0.0056,0.0052,0.0036,0.0051,0.0045,0.0048,0.0045,0.0049,0.0046,0.0048,0.0041,0.0044,0.0045,0.0045,0.0052,0.0048,0.005,0.0066,0.0051,0.0057,0.0057,0.0053,0.0057,0.0062,0.0058,0.0084,0.0062,0.006,0.0061,0.0076,0.0077,0.0078,0.0087,0.0086,0.0092,0.0092,0.0093,0.0103,0.0112,0.0,0.0107,0.0103,0.0101,0.011,0.0117,0.0157,0.0175,0.0224,0.0232,0.0232,0.0241,0.0242,0.025,0.0231,0.0227,0.0222,0.0213,0.02,0.0149,0.0182,0.0151,
40.5171,0.0547,0.0907,0.1281,0.1425,0.1034,0.0687,0.0557,0.0529,0.0642,0.0881,0.1184,0.1384,0.122,0.0724,0.0392,0.0284,0.0195,0.021,0.0278,0.042,0.0563,0.058,0.0735,0.0945,0.1214,0.0771,0.0411,0.0297,0.0213,0.0176,0.0163,0.0157,0.0199,0.0254,0.0289,0.0328,0.0381,0.045,0.0505,0.0609,0.0643,0.0642,0.0784,0.0745,0.0547,0.0424,0.0292,0.017,0.0163,0.0124,0.0114,0.0115,0.015,0.0139,0.0117,0.0136,0.0181,0.0205,0.0186,0.0226,0.0284,0.0293,0.0251,0.0239,0.0254,0.0283,0.0349,0.0531,0.0647,0.0669,0.0647,0.0579,0.0487,0.0394,0.0335,0.0287,0.0235,0.0163,0.0118,0.0117,0.0093,0.0091,0.0067,0.0053,0.005,0.0037,0.0041,0.0044,0.0041,0.0043,0.0042,0.0051,0.0063,0.0057,0.0066,0.0085,0.0113,0.0119,0.0119,0.0112,0.0107,0.0089,0.0076,0.0075,0.0089,0.0119,0.0144,0.0162,0.018,0.0202,0.0225,0.0211,0.019,0.0204,0.0236,0.0272,0.023,0.0164,0.0149,0.0144,0.0141,0.0144,0.0151,0.0162,0.015,0.0124,0.0102,0.009,0.0099,0.0105,0.0105,0.0103,0.0091,0.0096,0.0086,0.0083,0.0073,0.0066,0.0058,0.005,0.0044,0.0036,0.0041,0.0049,0.0062,0.0062,0.0052,0.0112,0.0065,0.0055,0.005,0.0059,0.0046,0.0037,0.0031,0.0023,0.0014,0.002,0.0026,0.0028,0.003,0.0035,0.0029,0.0031,0.0033,0.0037,0.0032,0.0041,0.0048,0.0047,0.0045,0.0038,0.0036,0.0038,0.0033,0.0036,0.0042,0.0042,0.0036,0.0052,0.0074,0.006,0.0055,0.005,0.0052,0.0054,0.0055,0.0061,0.0056,0.0066,0.0051,0.0067,0.0066,0.0067,0.0061,0.0048,0.0054,0.0064,0.0054,0.0048,0.0051,0.004,0.0045,0.0044,0.0048,0.0038,0.0038,0.0049,0.0052,0.0039,0.0048,0.0049,0.0041,0.0056,0.0066,0.0046,0.0053,0.0052,0.0055,0.0063,0.0075,0.0066,0.005,0.0044,0.0043,0.0063,0.008,0.0078,0.008,0.0108,0.01,0.0085,0.0102,0.0098,0.0172,0.0115,0.0124,0.011,0.0115,0.012,0.0151,0.0193,0.0208,0.0254,0.0231,0.024,0.024,0.0246,0.0283,0.0262,0.0199,0.0221,0.017,0.0159,0.0171,0.0143,
40.5007,0.0555,0.0916,0.1194,0.1186,0.0989,0.0694,0.0563,0.0532,0.0638,0.0836,0.0965,0.0998,0.0927,0.0718,0.0397,0.0289,0.0198,0.0212,0.0282,0.0423,0.0567,0.0584,0.0,0.0929,0.1096,0.0776,0.0416,0.0298,0.0217,0.0182,0.0165,0.016,0.0197,0.0256,0.0292,0.0332,0.0384,0.0453,0.0513,0.0614,0.0651,0.0646,0.0794,0.0756,0.0556,0.0429,0.0287,0.0172,0.0167,0.0125,0.0111,0.0111,0.0153,0.0138,0.0119,0.0134,0.0182,0.0204,0.0189,0.0231,0.0288,0.0295,0.0254,0.0241,0.0257,0.0284,0.0353,0.0536,0.0657,0.0676,0.0657,0.0586,0.0497,0.0402,0.0335,0.0289,0.0237,0.0164,0.0121,0.0119,0.0093,0.0089,0.0067,0.0051,0.0048,0.0038,0.0041,0.0041,0.004,0.0044,0.0044,0.0049,0.0063,0.0059,0.0064,0.0086,0.011,0.012,0.012,0.0109,0.0108,0.009,0.0085,0.0074,0.0091,0.012,0.0147,0.0163,0.0183,0.0204,0.0229,0.0212,0.0194,0.0204,0.0238,0.0273,0.0232,0.0164,0.0152,0.0145,0.0145,0.0146,0.0152,0.0159,0.015,0.0123,0.0104,0.0088,0.0102,0.0103,0.0107,0.0094,0.0092,0.0091,0.0086,0.0082,0.0076,0.0066,0.0056,0.0046,0.004,0.0038,0.0043,0.0049,0.006,0.0057,0.0056,0.0114,0.0069,0.0058,0.0055,0.0058,0.0049,0.0037,0.0027,0.0022,0.0017,0.002,0.0027,0.0029,0.0027,0.003,0.0033,0.0031,0.0034,0.0036,0.0039,0.004,0.0047,0.005,0.0046,0.0039,0.0018,0.0035,0.0037,0.0037,0.004,0.0034,0.0055,0.0042,0.0032,0.0042,0.0049,0.0049,0.0051,0.005,0.0058,0.0059,0.0057,0.0065,0.0061,0.0063,0.0062,0.0064,0.006,0.0053,0.0038,0.0046,0.0052,0.0047,0.0045,0.0046,0.0048,0.002,0.0037,0.0018,0.0014,0.0046,0.0047,0.0047,0.0045,0.0045,0.0032,0.0049,0.0041,0.0053,0.0055,0.0057,0.0061,0.0057,0.0148,0.0063,0.005,0.0058,0.0066,0.0069,0.0075,0.008,0.0083,0.0086,0.0085,0.0082,0.0083,0.0103,0.0,0.0102,0.0103,0.0093,0.0088,0.0117,0.014,0.0178,0.0219,0.0235,0.0242,0.0224,0.0252,0.0236,0.0242,0.023,0.0221,0.0208,0.0197,0.0212,0.0165,0.013,
40.6975,0.0573,0.0947,0.133,0.1475,0.1072,0.0715,0.0581,0.0553,0.0673,0.0914,0.1224,0.1429,0.1259,0.0751,0.0408,0.0297,0.0204,0.0221,0.0292,0.0438,0.0585,0.0604,0.0774,0.0979,0.1252,0.0798,0.043,0.0311,0.0224,0.0191,0.0172,0.0167,0.0208,0.0266,0.0304,0.0342,0.0398,0.0467,0.0527,0.063,0.0665,0.0664,0.0812,0.077,0.0571,0.0447,0.0305,0.0178,0.0174,0.0127,0.0115,0.0115,0.0156,0.0141,0.0134,0.014,0.0188,0.021,0.0195,0.0237,0.0299,0.03,0.0258,0.0246,0.0266,0.029,0.0361,0.0543,0.0659,0.0681,0.066,0.0587,0.0495,0.0408,0.0341,0.0294,0.024,0.0165,0.0126,0.012,0.0094,0.0092,0.0071,0.0053,0.0053,0.0041,0.0043,0.0043,0.0043,0.0044,0.0045,0.0055,0.0068,0.0059,0.0069,0.009,0.0111,0.0121,0.0118,0.0108,0.01,0.0086,0.0075,0.0075,0.0092,0.0121,0.0148,0.0165,0.0183,0.0201,0.0229,0.0212,0.0194,0.0207,0.0238,0.027,0.0233,0.0163,0.0149,0.0148,0.0147,0.0145,0.0155,0.016,0.015,0.0125,0.0102,0.0086,0.01,0.0105,0.0111,0.01,0.0097,0.0088,0.0074,0.008,0.0077,0.007,0.0058,0.0048,0.0042,0.0039,0.005,0.0052,0.0068,0.0063,0.006,0.0128,0.0071,0.0067,0.0064,0.0058,0.0052,0.0041,0.003,0.0024,0.0019,0.0018,0.0025,0.0033,0.0032,0.0032,0.0036,0.0029,0.0031,0.0037,0.0039,0.004,0.0049,0.0047,0.0046,0.0037,0.004,0.0039,0.0033,0.0042,0.0041,0.0041,0.005,0.0035,0.0048,0.0047,0.005,0.0046,0.0052,0.0054,0.0055,0.0058,0.0062,0.0062,0.0061,0.0056,0.0057,0.0058,0.0051,0.0053,0.0057,0.0041,0.0064,0.0046,0.0038,0.0042,0.0054,0.0039,0.0041,0.0034,0.0035,0.0037,0.0053,0.0063,0.0047,0.0048,0.0051,0.0057,0.0066,0.0047,0.0062,0.0042,0.0075,0.0079,0.0137,0.006,0.0065,0.0054,0.0051,0.0071,0.0069,0.0086,0.0105,0.0088,0.0084,0.0072,0.0074,0.0092,0.015,0.0104,0.011,0.0077,0.0127,0.0106,0.0151,0.024,0.0217,0.0229,0.0227,0.0238,0.0235,0.0246,0.0239,0.0212,0.0233,0.0166,0.017,0.02,0.0171,0.0145,
40.6797,0.0568,0.0936,0.122,0.1208,0.1009,0.0708,0.0575,0.0545,0.0656,0.0853,0.0983,0.1018,0.0945,0.0733,0.0406,0.0295,0.0202,0.0218,0.0287,0.0433,0.058,0.0597,0.0,0.0947,0.1115,0.079,0.0425,0.0304,0.0222,0.0188,0.0169,0.0163,0.0205,0.0263,0.0299,0.034,0.0392,0.0463,0.0523,0.0627,0.0664,0.066,0.0806,0.0768,0.0565,0.0439,0.0287,0.0176,0.0169,0.0127,0.0113,0.0117,0.0155,0.0141,0.0123,0.0138,0.0186,0.0209,0.0194,0.0235,0.0296,0.0304,0.0259,0.025,0.0262,0.0291,0.0362,0.0544,0.0666,0.0687,0.0666,0.0595,0.0521,0.0409,0.0341,0.0293,0.0241,0.0167,0.0124,0.0122,0.0094,0.0091,0.0068,0.0053,0.005,0.0039,0.0042,0.0043,0.0041,0.0045,0.0045,0.0054,0.0062,0.0061,0.0067,0.0087,0.0112,0.0121,0.0123,0.0114,0.0111,0.0092,0.0074,0.0076,0.0093,0.0124,0.015,0.0166,0.0188,0.0208,0.0233,0.0217,0.0194,0.021,0.0242,0.0277,0.0236,0.0169,0.0155,0.0148,0.0147,0.0148,0.0155,0.0164,0.0152,0.0126,0.0105,0.009,0.0105,0.0106,0.011,0.0103,0.0095,0.0092,0.0085,0.008,0.0076,0.0068,0.0057,0.0048,0.0042,0.004,0.0046,0.0053,0.0065,0.0059,0.006,0.0131,0.0072,0.0061,0.006,0.0062,0.0052,0.004,0.0029,0.0024,0.0019,0.0021,0.0026,0.0032,0.0028,0.003,0.0034,0.0033,0.0035,0.0037,0.004,0.0046,0.0049,0.0048,0.0047,0.0041,0.0037,0.0037,0.0029,0.0014,0.0039,0.0043,0.0035,0.0044,0.0018,0.005,0.0044,0.005,0.0052,0.0054,0.0059,0.0061,0.0058,0.0066,0.006,0.0066,0.0059,0.0063,0.006,0.0056,0.0052,0.0052,0.0047,0.0047,0.0046,0.0048,0.0048,0.0044,0.0045,0.0045,0.0044,0.0048,0.0045,0.0041,0.0044,0.0053,0.0037,0.0048,0.0062,0.0048,0.0002,0.0044,0.0059,0.006,0.0131,0.0066,0.0054,0.0062,0.0071,0.0065,0.0081,0.008,0.0088,0.0095,0.0086,0.0087,0.0118,0.0109,0.0,0.0104,0.011,0.0097,0.0077,0.0094,0.0143,0.0195,0.0219,0.0239,0.0227,0.0227,0.0245,0.0237,0.0238,0.0238,0.0223,0.0215,0.0196,0.0183,0.0178,0.0177,
32.8832,0.0659,0.1074,0.1413,0.1366,0.1162,0.0816,0.0666,0.0634,0.0758,0.0989,0.1109,0.1129,0.1044,0.085,0.0479,0.0353,0.0243,0.0262,0.0346,0.0517,0.0686,0.0708,0.0,0.1113,0.1292,0.0928,0.0509,0.0368,0.0271,0.0229,0.0208,0.0203,0.0253,0.0321,0.0364,0.0411,0.0474,0.0558,0.063,0.075,0.0792,0.0791,0.0958,0.0913,0.0682,0.053,0.0358,0.0216,0.0206,0.0154,0.0143,0.0141,0.0188,0.0171,0.015,0.0169,0.0225,0.0252,0.0235,0.0286,0.0357,0.0364,0.0309,0.0296,0.0316,0.0351,0.0434,0.0651,0.079,0.0811,0.0788,0.0706,0.06,0.0494,0.0414,0.0357,0.029,0.0203,0.0152,0.0147,0.0117,0.0112,0.0083,0.0064,0.0061,0.0047,0.0052,0.0053,0.0051,0.0056,0.0054,0.0065,0.0078,0.0074,0.0082,0.0107,0.0138,0.0149,0.0149,0.0138,0.0135,0.0112,0.0092,0.0093,0.0113,0.015,0.0181,0.0201,0.0227,0.0252,0.0281,0.026,0.024,0.0252,0.0292,0.0332,0.0284,0.0205,0.0189,0.0181,0.018,0.0181,0.019,0.0202,0.0187,0.0155,0.0129,0.0108,0.0121,0.0125,0.0126,0.0119,0.0113,0.0111,0.0105,0.01,0.0092,0.0082,0.0068,0.0057,0.0048,0.0044,0.0044,0.005,0.0061,0.0058,0.0056,0.0119,0.0067,0.0056,0.0055,0.0056,0.0047,0.0036,0.0027,0.0024,0.002,0.0023,0.0031,0.0035,0.0032,0.0036,0.0039,0.0036,0.004,0.0044,0.0047,0.0052,0.0056,0.0054,0.0057,0.0049,0.0044,0.0046,0.0044,0.0045,0.0046,0.0049,0.0052,0.0049,0.0066,0.0055,0.0059,0.0059,0.0064,0.0065,0.007,0.0073,0.0072,0.0079,0.0074,0.0077,0.0076,0.0075,0.0072,0.0068,0.0067,0.0064,0.0062,0.0058,0.0056,0.0055,0.0056,0.0055,0.0057,0.0055,0.0056,0.0054,0.0055,0.0059,0.0058,0.0059,0.0068,0.0063,0.0066,0.0064,0.0065,0.0067,0.0069,0.007,0.0096,0.0082,0.0071,0.0071,0.0079,0.0081,0.0093,0.0098,0.0102,0.0109,0.0106,0.0102,0.0117,0.0121,0.0,0.0128,0.0122,0.0111,0.0113,0.0131,0.018,0.023,0.0259,0.0281,0.0284,0.0291,0.0295,0.0291,0.0284,0.0273,0.0264,0.0249,0.0243,0.0235,0.021,0.0184,
32.9845,0.0654,0.1068,0.1388,0.1341,0.1143,0.0809,0.066,0.0628,0.0749,0.0973,0.1089,0.1108,0.1025,0.0838,0.0473,0.0349,0.024,0.0259,0.0342,0.0511,0.0679,0.0699,0.0,0.1098,0.127,0.0916,0.0502,0.0363,0.0267,0.0225,0.0205,0.0199,0.0249,0.0316,0.0359,0.0406,0.0468,0.0552,0.0623,0.074,0.0783,0.0782,0.0947,0.0902,0.0675,0.0525,0.0351,0.0212,0.0204,0.0153,0.014,0.0138,0.0186,0.0168,0.0149,0.0167,0.0222,0.0249,0.0232,0.0282,0.0352,0.036,0.0306,0.0293,0.0311,0.0347,0.0428,0.0641,0.0778,0.08,0.0776,0.0695,0.059,0.0486,0.0407,0.0354,0.0287,0.0199,0.015,0.0146,0.0116,0.011,0.0082,0.0063,0.006,0.0048,0.0051,0.0052,0.0051,0.0054,0.0053,0.0064,0.0077,0.0073,0.008,0.0105,0.0136,0.0147,0.0147,0.0135,0.0133,0.011,0.0093,0.0092,0.0111,0.0147,0.0178,0.0199,0.0222,0.0249,0.0277,0.0257,0.0236,0.025,0.0288,0.0327,0.028,0.0201,0.0185,0.0178,0.0177,0.0179,0.0187,0.0198,0.0184,0.0151,0.0126,0.0107,0.012,0.0124,0.0126,0.0119,0.0106,0.0101,0.0103,0.0099,0.0091,0.0081,0.0067,0.0056,0.0048,0.0044,0.0048,0.0051,0.006,0.0057,0.0056,0.0117,0.0066,0.0057,0.0054,0.0056,0.0048,0.0038,0.0029,0.0024,0.0021,0.0023,0.003,0.0037,0.0031,0.0035,0.0038,0.0037,0.0039,0.0044,0.0046,0.0051,0.0056,0.0054,0.0055,0.0049,0.0044,0.0046,0.0045,0.0044,0.0047,0.0051,0.0045,0.0048,0.0062,0.0055,0.0055,0.0051,0.0059,0.0065,0.007,0.0071,0.007,0.0077,0.0072,0.0075,0.0075,0.0073,0.0071,0.0066,0.0065,0.0062,0.0061,0.0058,0.0056,0.0055,0.0053,0.0054,0.0054,0.0055,0.0054,0.0055,0.0055,0.0065,0.0057,0.0059,0.0064,0.0062,0.0066,0.0064,0.0063,0.0066,0.007,0.007,0.01,0.008,0.0067,0.0069,0.0074,0.0081,0.0086,0.0097,0.01,0.0104,0.0103,0.0098,0.0107,0.0125,0.0,0.0125,0.0121,0.0118,0.0114,0.0137,0.0176,0.0239,0.0261,0.0278,0.0281,0.0291,0.0289,0.0287,0.0279,0.0268,0.0248,0.0244,0.0237,0.0246,0.0203,0.0191,
33.1343,0.0643,0.1056,0.1478,0.1634,0.1191,0.0799,0.0652,0.0621,0.0759,0.1028,0.1373,0.1602,0.141,0.0848,0.0463,0.0341,0.0234,0.0254,0.0335,0.0503,0.0668,0.069,0.0892,0.1115,0.1418,0.0904,0.0492,0.0359,0.026,0.0222,0.02,0.0194,0.0244,0.0308,0.035,0.0395,0.0457,0.054,0.061,0.0726,0.0768,0.0765,0.0929,0.0885,0.0658,0.0514,0.0346,0.0208,0.02,0.015,0.0138,0.0137,0.0182,0.0164,0.0143,0.0163,0.0217,0.0243,0.0226,0.0276,0.0343,0.0351,0.0299,0.0285,0.0304,0.0337,0.0417,0.0621,0.071,0.0603,0.0747,0.0678,0.0574,0.047,0.039,0.0343,0.0277,0.0195,0.0146,0.0141,0.0112,0.0107,0.008,0.0062,0.0059,0.0046,0.005,0.0052,0.005,0.0053,0.0053,0.0062,0.0075,0.0071,0.0079,0.0103,0.0133,0.0143,0.0142,0.0132,0.0128,0.0108,0.0089,0.0088,0.0109,0.0144,0.0174,0.0193,0.0217,0.0242,0.0269,0.0249,0.023,0.0243,0.028,0.0318,0.0272,0.0196,0.0181,0.0174,0.0172,0.0175,0.0183,0.0191,0.018,0.0148,0.0123,0.0105,0.0118,0.0121,0.0124,0.0117,0.0106,0.0108,0.0101,0.0097,0.0089,0.0079,0.0066,0.0054,0.0047,0.0044,0.0046,0.0052,0.0065,0.006,0.0058,0.0129,0.0072,0.0062,0.0059,0.006,0.0052,0.0041,0.0031,0.0026,0.002,0.0022,0.0031,0.0037,0.0031,0.0036,0.0037,0.0036,0.004,0.0043,0.0046,0.005,0.0053,0.0051,0.0034,0.0046,0.0043,0.0045,0.0043,0.0042,0.0046,0.0048,0.0051,0.0049,0.0058,0.0055,0.0052,0.0056,0.0059,0.0063,0.0067,0.0069,0.0069,0.0078,0.0071,0.0072,0.0073,0.0073,0.0071,0.0067,0.0066,0.0065,0.0058,0.0052,0.0049,0.0053,0.0055,0.0053,0.0055,0.0052,0.005,0.0055,0.0053,0.0052,0.0056,0.0053,0.0054,0.0057,0.0068,0.0057,0.0067,0.0059,0.0055,0.0072,0.0099,0.008,0.0068,0.0064,0.0068,0.0075,0.0087,0.0093,0.0105,0.0104,0.0099,0.0103,0.0111,0.0124,0.013,0.0125,0.0121,0.0114,0.0113,0.0135,0.0181,0.0223,0.0251,0.0274,0.0271,0.0281,0.0278,0.0285,0.0283,0.0261,0.025,0.0236,0.0223,0.0252,0.0195,0.0187,
33.1592,0.0642,0.105,0.1356,0.1311,0.1116,0.0795,0.0649,0.0617,0.0734,0.095,0.1063,0.1082,0.1003,0.082,0.0464,0.0342,0.0235,0.0255,0.0336,0.0502,0.0667,0.0688,0.0,0.1074,0.1241,0.0897,0.0494,0.0356,0.0262,0.0221,0.0201,0.0195,0.0244,0.0311,0.0352,0.0398,0.046,0.0542,0.0611,0.0727,0.0768,0.0766,0.0928,0.0884,0.0662,0.0517,0.0346,0.0208,0.0201,0.015,0.0139,0.0138,0.0182,0.0165,0.0146,0.0164,0.0218,0.0244,0.0228,0.0277,0.0346,0.0354,0.0302,0.0289,0.0306,0.0341,0.042,0.063,0.0763,0.0784,0.076,0.0682,0.0579,0.0478,0.04,0.0347,0.0282,0.0196,0.0148,0.0143,0.0113,0.0108,0.0081,0.0062,0.0058,0.0046,0.005,0.0051,0.005,0.0054,0.0053,0.0062,0.0076,0.0072,0.0079,0.0103,0.0133,0.0143,0.0144,0.0133,0.013,0.0108,0.0091,0.009,0.0109,0.0145,0.0175,0.0195,0.022,0.0245,0.0271,0.0251,0.023,0.0245,0.0283,0.0321,0.0274,0.0198,0.0183,0.0175,0.0174,0.0176,0.0184,0.0194,0.0182,0.015,0.0125,0.0106,0.0119,0.0121,0.0125,0.0117,0.011,0.0108,0.0102,0.0098,0.0091,0.008,0.0066,0.0055,0.0046,0.0043,0.0048,0.0051,0.0062,0.0057,0.0056,0.0119,0.0067,0.0057,0.0053,0.0056,0.0049,0.0037,0.0029,0.0024,0.0019,0.0022,0.003,0.0036,0.0031,0.0034,0.0038,0.0036,0.0039,0.0042,0.0046,0.0049,0.0052,0.0054,0.0056,0.0048,0.0042,0.0046,0.0045,0.0044,0.0046,0.0051,0.004,0.0048,0.0088,0.0051,0.0055,0.0059,0.0061,0.0061,0.0066,0.0071,0.007,0.0076,0.0072,0.0074,0.0073,0.0072,0.007,0.0067,0.0067,0.0065,0.006,0.0057,0.0056,0.0055,0.0055,0.0055,0.0055,0.0053,0.0049,0.0054,0.0056,0.0059,0.0054,0.0057,0.0064,0.0063,0.0063,0.0062,0.0063,0.0065,0.0067,0.007,0.0097,0.0078,0.0066,0.0066,0.007,0.008,0.009,0.0097,0.01,0.0106,0.0103,0.0096,0.012,0.0125,0.0,0.0119,0.0118,0.0116,0.0112,0.0124,0.0174,0.0231,0.0261,0.0275,0.0285,0.0279,0.0282,0.0279,0.0267,0.0254,0.0248,0.0246,0.0235,0.0231,0.0201,0.017,
35.1575,0.0626,0.103,0.1442,0.1596,0.1163,0.0778,0.0635,0.0603,0.0736,0.0997,0.1328,0.1547,0.1365,0.0819,0.0447,0.0328,0.0226,0.0243,0.0322,0.0482,0.0643,0.0662,0.0864,0.1067,0.1358,0.087,0.0474,0.0344,0.0249,0.0215,0.0191,0.0185,0.0233,0.0295,0.0335,0.0379,0.0438,0.0519,0.0583,0.0694,0.0733,0.0731,0.0888,0.0845,0.0629,0.0489,0.0326,0.0197,0.0193,0.0144,0.0131,0.013,0.0174,0.0158,0.014,0.0156,0.0209,0.0233,0.0215,0.0262,0.0327,0.0335,0.0287,0.0273,0.0292,0.0323,0.0399,0.0594,0.0721,0.0741,0.072,0.0643,0.054,0.0449,0.0377,0.0326,0.0267,0.0187,0.014,0.0134,0.0108,0.0103,0.0077,0.006,0.0057,0.0044,0.0049,0.005,0.0048,0.0048,0.0051,0.006,0.0072,0.0067,0.0076,0.0098,0.0127,0.0135,0.0137,0.0126,0.0124,0.0101,0.0086,0.0086,0.0105,0.0138,0.0167,0.0185,0.0208,0.0226,0.0257,0.0239,0.022,0.0232,0.0267,0.0301,0.0261,0.0186,0.0174,0.0165,0.0165,0.0165,0.0176,0.0185,0.0172,0.014,0.0118,0.0102,0.0116,0.0117,0.0121,0.0115,0.0106,0.0102,0.0097,0.0091,0.0075,0.0077,0.0063,0.0052,0.0048,0.0041,0.0042,0.0052,0.0067,0.0062,0.0059,0.0125,0.0074,0.0064,0.0059,0.0063,0.0053,0.0041,0.0032,0.0024,0.002,0.0022,0.0029,0.0035,0.0031,0.0034,0.0037,0.0034,0.0039,0.0042,0.0045,0.0048,0.0054,0.0049,0.0054,0.0045,0.0046,0.0048,0.004,0.0036,0.0045,0.0049,0.0052,0.0051,0.0059,0.005,0.0059,0.0057,0.0058,0.006,0.0067,0.0066,0.0069,0.0071,0.0068,0.0067,0.0056,0.0063,0.0067,0.0058,0.0062,0.006,0.0059,0.005,0.005,0.0053,0.0051,0.0046,0.0046,0.0051,0.0054,0.0055,0.0057,0.0057,0.0055,0.0054,0.0064,0.0068,0.0045,0.0062,0.0067,0.0064,0.007,0.0062,0.0051,0.008,0.006,0.007,0.0063,0.0083,0.0079,0.009,0.0101,0.0098,0.0096,0.0095,0.0113,0.0118,0.0127,0.0109,0.012,0.0113,0.0115,0.0123,0.0171,0.0208,0.0248,0.0255,0.0263,0.0257,0.0274,0.0273,0.0267,0.0252,0.0236,0.0201,0.0222,0.0224,0.0204,0.0172,
35.174,0.0618,0.1015,0.131,0.1281,0.1077,0.0767,0.0624,0.0591,0.0701,0.0908,0.1035,0.106,0.0982,0.0784,0.0442,0.0324,0.0223,0.024,0.0317,0.0473,0.0632,0.0651,0.0,0.1019,0.1191,0.0858,0.0468,0.0336,0.0247,0.0211,0.019,0.0185,0.023,0.0292,0.0331,0.0375,0.0432,0.051,0.0576,0.0687,0.0726,0.0723,0.0879,0.0838,0.0626,0.0488,0.0323,0.0196,0.0189,0.0142,0.0132,0.0129,0.0171,0.0156,0.0138,0.0154,0.0204,0.023,0.0212,0.0259,0.0322,0.033,0.0281,0.0269,0.0285,0.0317,0.039,0.0589,0.0717,0.0737,0.0714,0.0638,0.0537,0.0442,0.0369,0.0319,0.0261,0.0181,0.0136,0.0132,0.0105,0.01,0.0072,0.0058,0.0055,0.0044,0.0048,0.0048,0.0047,0.0051,0.005,0.0059,0.0071,0.0067,0.0074,0.0096,0.0123,0.0134,0.0133,0.0123,0.012,0.0101,0.0084,0.0084,0.0102,0.0135,0.0162,0.0181,0.0202,0.0225,0.025,0.0232,0.0213,0.0225,0.026,0.0295,0.0253,0.0182,0.0167,0.0161,0.016,0.0161,0.0167,0.0177,0.0165,0.0137,0.0113,0.0098,0.0111,0.0112,0.0116,0.0109,0.0103,0.01,0.0094,0.009,0.0084,0.0073,0.0061,0.0052,0.0045,0.0043,0.0044,0.0048,0.006,0.0059,0.0057,0.0117,0.0068,0.0059,0.0055,0.0058,0.0049,0.0036,0.0029,0.0022,0.002,0.0021,0.0026,0.0034,0.003,0.0034,0.0036,0.0035,0.0037,0.004,0.0043,0.0047,0.0052,0.0053,0.0052,0.0046,0.0041,0.0046,0.0042,0.0041,0.0044,0.0047,0.0047,0.0046,0.0039,0.0052,0.0051,0.0056,0.0058,0.0054,0.006,0.0065,0.0064,0.0072,0.0066,0.007,0.0068,0.0068,0.0066,0.0063,0.0061,0.0059,0.0055,0.0043,0.005,0.005,0.005,0.005,0.0052,0.0051,0.0051,0.0051,0.0052,0.006,0.0048,0.0055,0.0053,0.0058,0.0065,0.0058,0.0057,0.0043,0.006,0.0067,0.0083,0.0077,0.0065,0.0064,0.007,0.008,0.0083,0.0093,0.0098,0.0101,0.0099,0.0098,0.0107,0.0119,0.0,0.0117,0.0114,0.0112,0.011,0.0115,0.0158,0.0205,0.0242,0.026,0.0297,0.027,0.0273,0.0263,0.0257,0.0254,0.0239,0.0232,0.0222,0.0248,0.0189,0.0177,
35.3098,0.0605,0.0999,0.1402,0.1552,0.1127,0.0752,0.0613,0.0582,0.0708,0.0965,0.1291,0.1506,0.1326,0.0792,0.0431,0.0317,0.0218,0.0236,0.0311,0.0466,0.0621,0.0641,0.083,0.1038,0.1323,0.0843,0.0458,0.0332,0.0242,0.0204,0.0184,0.0179,0.0225,0.0285,0.0324,0.0367,0.0423,0.0501,0.0565,0.0673,0.0713,0.071,0.0863,0.0819,0.0611,0.0477,0.0317,0.019,0.0185,0.0139,0.0128,0.0126,0.0169,0.0151,0.0133,0.015,0.0202,0.0223,0.0209,0.0253,0.0317,0.0324,0.0276,0.0262,0.028,0.031,0.0383,0.0577,0.0703,0.0722,0.07,0.0624,0.0522,0.0433,0.0364,0.0315,0.0256,0.0178,0.0134,0.0129,0.0105,0.0099,0.0074,0.0056,0.0055,0.0043,0.0047,0.0047,0.0045,0.0049,0.0049,0.0058,0.007,0.0065,0.0073,0.0095,0.0121,0.0131,0.013,0.012,0.012,0.0098,0.0084,0.0082,0.0102,0.0132,0.0159,0.0179,0.0199,0.0222,0.0247,0.0228,0.0211,0.0222,0.0256,0.0291,0.0248,0.0179,0.0165,0.0159,0.0157,0.0157,0.0168,0.0176,0.0164,0.0133,0.0113,0.0096,0.011,0.0111,0.0115,0.0107,0.0101,0.0099,0.0093,0.009,0.0083,0.0074,0.006,0.005,0.0046,0.0044,0.0046,0.005,0.0064,0.0058,0.0058,0.0126,0.007,0.0059,0.0057,0.0059,0.005,0.0039,0.0029,0.0022,0.002,0.0022,0.0029,0.0032,0.0031,0.0028,0.0033,0.0033,0.0038,0.0041,0.0042,0.0046,0.0049,0.0049,0.0054,0.0044,0.0041,0.0043,0.004,0.0037,0.0039,0.0048,0.004,0.0043,0.0045,0.0048,0.0048,0.0056,0.0055,0.0055,0.006,0.0065,0.0062,0.0068,0.0069,0.0068,0.0064,0.0065,0.0066,0.0062,0.0059,0.0054,0.0054,0.0054,0.0051,0.005,0.0048,0.005,0.005,0.0048,0.0055,0.0051,0.0043,0.0046,0.0053,0.005,0.0061,0.005,0.0058,0.0056,0.0067,0.0057,0.0058,0.0069,0.0123,0.0066,0.0063,0.0056,0.0073,0.0067,0.0087,0.0086,0.0092,0.0103,0.0093,0.0089,0.0095,0.0116,0.0177,0.01,0.0111,0.01,0.0111,0.0123,0.016,0.0207,0.0231,0.0251,0.0259,0.0263,0.0262,0.026,0.0256,0.0232,0.0238,0.0214,0.0198,0.0251,0.0186,0.0159,
35.3377,0.0621,0.1016,0.1303,0.1273,0.1072,0.0768,0.0626,0.0593,0.0704,0.0906,0.103,0.1054,0.0977,0.0784,0.0443,0.0326,0.0224,0.0242,0.0319,0.0476,0.0634,0.0653,0.0,0.1017,0.1183,0.0856,0.0469,0.0337,0.0248,0.0209,0.019,0.0184,0.0231,0.0293,0.0332,0.0376,0.0434,0.0511,0.0578,0.0686,0.0725,0.0723,0.0876,0.0836,0.0623,0.0488,0.0327,0.0196,0.0189,0.0142,0.013,0.0128,0.0173,0.0157,0.0139,0.0155,0.0207,0.0231,0.0217,0.0262,0.0327,0.0334,0.0285,0.0273,0.029,0.032,0.0394,0.0592,0.072,0.074,0.0716,0.064,0.0546,0.0449,0.0376,0.0328,0.0265,0.0186,0.0139,0.0135,0.0107,0.0102,0.0076,0.0059,0.0056,0.0043,0.0048,0.0049,0.0048,0.0051,0.005,0.006,0.0072,0.0067,0.0075,0.0098,0.0127,0.0136,0.0138,0.0126,0.0123,0.0102,0.0086,0.0074,0.0104,0.0139,0.0167,0.0185,0.0209,0.023,0.0255,0.0237,0.0219,0.0231,0.0266,0.0302,0.0259,0.0187,0.0173,0.0165,0.0165,0.0165,0.0174,0.0181,0.0171,0.0143,0.0116,0.01,0.0113,0.0118,0.012,0.0114,0.0107,0.0104,0.0098,0.0094,0.0086,0.0076,0.0064,0.0053,0.0046,0.0044,0.005,0.0055,0.0069,0.0064,0.0063,0.013,0.0078,0.0066,0.0063,0.0064,0.0056,0.0043,0.0033,0.0025,0.0021,0.0023,0.003,0.0038,0.0031,0.0035,0.0038,0.0034,0.0039,0.0043,0.0044,0.0049,0.0054,0.0051,0.0054,0.0047,0.0042,0.0043,0.0042,0.0043,0.0046,0.005,0.0046,0.0046,0.0034,0.0051,0.005,0.0056,0.006,0.0061,0.0065,0.0064,0.0067,0.0073,0.007,0.0073,0.007,0.0071,0.0069,0.0065,0.0061,0.0061,0.0055,0.0053,0.005,0.0052,0.0052,0.005,0.0052,0.0051,0.0049,0.005,0.0038,0.0054,0.005,0.0049,0.0067,0.0058,0.0046,0.0059,0.0061,0.0062,0.0068,0.0064,0.0125,0.0073,0.0058,0.0064,0.0068,0.0076,0.0079,0.0091,0.0099,0.0102,0.01,0.0096,0.011,0.012,0.0,0.0119,0.0114,0.0101,0.0114,0.0123,0.0165,0.0212,0.0242,0.0253,0.0266,0.0271,0.0268,0.0262,0.0252,0.0246,0.0233,0.0225,0.0217,0.023,0.0184,0.0158,
35.4598,0.0619,0.1023,0.1429,0.1582,0.1156,0.0775,0.0632,0.0599,0.0731,0.0989,0.1315,0.153,0.1352,0.0814,0.0445,0.0327,0.0225,0.0242,0.032,0.0479,0.0639,0.0658,0.0847,0.1057,0.1343,0.0864,0.0473,0.0343,0.0248,0.0209,0.0191,0.0186,0.0231,0.0293,0.0334,0.0378,0.0435,0.0518,0.058,0.069,0.0729,0.0725,0.0878,0.0837,0.0624,0.0487,0.0328,0.02,0.0193,0.0145,0.013,0.0131,0.0175,0.0158,0.0142,0.0156,0.0208,0.0232,0.0216,0.0263,0.0329,0.0336,0.0286,0.0274,0.0292,0.0324,0.0397,0.059,0.0715,0.0735,0.0713,0.0637,0.0542,0.0447,0.0377,0.0326,0.0265,0.0186,0.0142,0.0135,0.0108,0.0103,0.0076,0.0059,0.0057,0.0045,0.0048,0.005,0.0048,0.0052,0.005,0.0058,0.0073,0.0068,0.0077,0.0099,0.0129,0.0137,0.0139,0.0127,0.0125,0.0103,0.0086,0.0086,0.0106,0.0138,0.0169,0.0184,0.021,0.023,0.0258,0.0239,0.022,0.0234,0.0269,0.0302,0.026,0.0189,0.0174,0.0167,0.0166,0.0169,0.0178,0.0188,0.0173,0.014,0.0123,0.0101,0.0118,0.0119,0.0119,0.0116,0.0108,0.0104,0.0099,0.0095,0.0086,0.0079,0.0064,0.0054,0.0046,0.0043,0.005,0.0049,0.0065,0.0059,0.0056,0.0112,0.0069,0.0061,0.0057,0.0058,0.0051,0.0041,0.003,0.0026,0.0023,0.0025,0.0031,0.0035,0.0032,0.0033,0.0037,0.0033,0.0037,0.0039,0.0048,0.0048,0.0057,0.005,0.0053,0.0045,0.0045,0.0052,0.0042,0.0044,0.0051,0.0051,0.0054,0.0053,0.0044,0.005,0.0058,0.0059,0.0064,0.0063,0.0068,0.0066,0.007,0.0072,0.007,0.0076,0.0071,0.0072,0.0069,0.0067,0.0061,0.0061,0.0062,0.0056,0.0055,0.0049,0.0042,0.005,0.0053,0.0051,0.0052,0.0055,0.0055,0.0057,0.0059,0.0056,0.0047,0.0063,0.0039,0.0065,0.0068,0.0062,0.0069,0.0073,0.0106,0.008,0.0077,0.0067,0.0079,0.0088,0.0087,0.0097,0.0107,0.01,0.01,0.0105,0.0109,0.0127,0.0134,0.0118,0.0122,0.0131,0.0099,0.0127,0.0168,0.0217,0.0252,0.0257,0.0264,0.0274,0.0276,0.0263,0.0276,0.0243,0.0246,0.0234,0.0226,0.0205,0.0194,0.0169,
35.4744,0.0576,0.0949,0.1225,0.1198,0.1005,0.0715,0.0581,0.055,0.0653,0.0846,0.0967,0.099,0.0917,0.0729,0.041,0.03,0.0206,0.0222,0.0292,0.0438,0.0585,0.0602,0.0,0.0951,0.1115,0.08,0.043,0.0309,0.0227,0.0191,0.0174,0.0169,0.0212,0.0269,0.0304,0.0344,0.0397,0.0469,0.0531,0.0637,0.0674,0.0672,0.0821,0.0782,0.0579,0.0453,0.0302,0.0178,0.0172,0.013,0.0118,0.0118,0.0158,0.0143,0.0125,0.0141,0.0189,0.0212,0.0196,0.0235,0.0296,0.0302,0.0259,0.0248,0.0263,0.0292,0.0361,0.0552,0.0676,0.0696,0.0673,0.0602,0.0509,0.0414,0.0343,0.0296,0.0238,0.0168,0.0126,0.0122,0.0096,0.0092,0.007,0.0054,0.0051,0.004,0.0043,0.0044,0.0044,0.0047,0.0046,0.0055,0.0065,0.0062,0.0069,0.0089,0.0114,0.0125,0.0124,0.0115,0.0113,0.0093,0.0078,0.0077,0.0094,0.0125,0.0152,0.0167,0.0191,0.0212,0.0236,0.0218,0.0201,0.0209,0.0245,0.0281,0.0239,0.0171,0.0156,0.015,0.0149,0.0152,0.0158,0.0166,0.0156,0.013,0.0105,0.0091,0.0106,0.0107,0.011,0.0105,0.0097,0.0095,0.0089,0.0085,0.0079,0.007,0.0058,0.0049,0.0042,0.004,0.0042,0.005,0.0062,0.0058,0.0056,0.0128,0.0068,0.006,0.0056,0.0058,0.005,0.0039,0.0026,0.0023,0.002,0.0021,0.0027,0.0033,0.0027,0.0032,0.0032,0.0032,0.0034,0.0038,0.004,0.0044,0.0049,0.0048,0.0048,0.0043,0.0038,0.004,0.0038,0.0039,0.004,0.0044,0.0037,0.0042,0.0031,0.0048,0.0045,0.005,0.0053,0.0057,0.0058,0.0061,0.006,0.0067,0.0062,0.0065,0.0063,0.0062,0.0062,0.0058,0.0057,0.0061,0.0051,0.005,0.0046,0.0046,0.0046,0.0046,0.0046,0.0047,0.0046,0.0047,0.0047,0.005,0.0049,0.0043,0.005,0.0054,0.0061,0.0054,0.0054,0.0059,0.0057,0.0061,0.0089,0.0069,0.0057,0.0063,0.0066,0.0072,0.008,0.0084,0.0086,0.0085,0.0088,0.0092,0.01,0.0113,0.0,0.0116,0.0108,0.0114,0.0085,0.0114,0.0154,0.0205,0.0232,0.0249,0.0262,0.0256,0.0257,0.0257,0.0244,0.024,0.0231,0.0219,0.021,0.0211,0.0186,0.0167,
35.6231,0.0612,0.1008,0.1415,0.1567,0.1142,0.0763,0.0621,0.059,0.0722,0.0976,0.1304,0.1521,0.1342,0.0805,0.0438,0.0321,0.0221,0.0238,0.0314,0.0472,0.0631,0.0649,0.0841,0.1049,0.1336,0.0855,0.0465,0.0334,0.0243,0.0208,0.0187,0.0181,0.0226,0.0288,0.0328,0.0371,0.0428,0.0505,0.0573,0.0681,0.0721,0.0717,0.0873,0.0831,0.062,0.0484,0.0328,0.0195,0.0189,0.0141,0.013,0.0126,0.0171,0.0155,0.0134,0.0153,0.0206,0.0229,0.0212,0.0258,0.0325,0.0329,0.0284,0.0268,0.0288,0.0317,0.0392,0.0585,0.071,0.0731,0.071,0.0634,0.0541,0.0443,0.037,0.0322,0.0262,0.0182,0.0137,0.0134,0.0105,0.01,0.0076,0.0058,0.0056,0.0043,0.0047,0.0049,0.0048,0.0049,0.005,0.0059,0.0072,0.0066,0.0075,0.0096,0.0125,0.0133,0.0135,0.0125,0.0123,0.0101,0.0088,0.0085,0.0102,0.0133,0.0164,0.0179,0.0204,0.0227,0.0252,0.0232,0.0216,0.023,0.0261,0.0296,0.0257,0.0184,0.0171,0.0162,0.0162,0.0161,0.0172,0.0181,0.0168,0.0137,0.0119,0.0097,0.0112,0.0115,0.0119,0.0112,0.0106,0.0103,0.0097,0.0094,0.0085,0.0076,0.0064,0.0052,0.0046,0.004,0.0049,0.0054,0.0066,0.006,0.006,0.0128,0.0076,0.0063,0.0062,0.0062,0.0058,0.0043,0.0034,0.0024,0.0025,0.002,0.0031,0.0038,0.0031,0.0035,0.0039,0.0033,0.004,0.0038,0.0047,0.0047,0.0052,0.005,0.0055,0.0046,0.0045,0.0042,0.0043,0.0042,0.0045,0.0046,0.0048,0.0049,0.0071,0.0053,0.0056,0.0056,0.0055,0.0059,0.0069,0.0067,0.0068,0.0069,0.0068,0.0069,0.0068,0.0065,0.0067,0.006,0.0055,0.006,0.0055,0.005,0.0056,0.0054,0.0052,0.0054,0.0056,0.0053,0.0053,0.0048,0.0051,0.0055,0.0051,0.0055,0.0056,0.0055,0.0045,0.0053,0.0057,0.0061,0.0067,0.0062,0.0124,0.0069,0.0069,0.0075,0.0081,0.0078,0.0093,0.0088,0.0098,0.0102,0.0089,0.0095,0.0109,0.0116,0.0102,0.0116,0.0121,0.0106,0.0119,0.012,0.0169,0.022,0.0237,0.0253,0.0269,0.0255,0.0268,0.0254,0.025,0.0248,0.0232,0.0226,0.0216,0.021,0.0194,0.0144,
35.6379,0.0618,0.1014,0.1298,0.1269,0.1069,0.0766,0.0624,0.0591,0.0699,0.0902,0.1026,0.1051,0.0974,0.0782,0.0443,0.0325,0.0224,0.0241,0.0318,0.0475,0.0633,0.0652,0.0,0.1014,0.1181,0.0857,0.0468,0.0337,0.0248,0.0207,0.0191,0.0185,0.0231,0.0293,0.0333,0.0376,0.0434,0.051,0.0578,0.0687,0.0727,0.0724,0.0878,0.0838,0.0627,0.0489,0.0327,0.0197,0.0189,0.0142,0.0131,0.0131,0.0173,0.0157,0.0138,0.0154,0.0206,0.0231,0.0214,0.0261,0.0326,0.0334,0.0284,0.0272,0.0288,0.0321,0.0394,0.059,0.0717,0.0738,0.0715,0.064,0.0541,0.0447,0.0374,0.0323,0.0263,0.0185,0.0138,0.0133,0.0104,0.0101,0.0076,0.0059,0.0056,0.0044,0.0048,0.0049,0.0047,0.0051,0.005,0.0062,0.0071,0.0067,0.0075,0.0097,0.0124,0.0134,0.0135,0.0124,0.0121,0.0101,0.0085,0.0084,0.0102,0.0136,0.0164,0.0183,0.0205,0.0227,0.0253,0.0234,0.0215,0.0226,0.0261,0.0297,0.0254,0.0184,0.0169,0.0163,0.0162,0.0163,0.0171,0.0181,0.0167,0.0138,0.0115,0.0099,0.0113,0.0115,0.0116,0.0109,0.0104,0.0102,0.0096,0.009,0.0085,0.0075,0.0062,0.0052,0.0046,0.0043,0.0047,0.0051,0.0062,0.0059,0.0058,0.0127,0.007,0.006,0.0058,0.006,0.0051,0.004,0.0029,0.0024,0.002,0.0022,0.003,0.0035,0.003,0.0034,0.0035,0.0035,0.0036,0.0041,0.0043,0.0047,0.0051,0.0051,0.0052,0.0045,0.0042,0.0043,0.0041,0.004,0.0043,0.0048,0.004,0.0045,0.0045,0.005,0.0051,0.0049,0.0057,0.006,0.0063,0.0067,0.0066,0.0071,0.0067,0.0071,0.0067,0.0067,0.0065,0.0062,0.0059,0.0057,0.0055,0.0052,0.005,0.0052,0.005,0.005,0.0049,0.0047,0.0049,0.0047,0.0049,0.0052,0.0053,0.0053,0.0062,0.0058,0.0054,0.006,0.0059,0.006,0.0063,0.0066,0.0153,0.0066,0.006,0.0064,0.0073,0.0075,0.0081,0.0092,0.0095,0.0101,0.0099,0.0093,0.0117,0.0118,0.0,0.0116,0.0113,0.0098,0.0118,0.0124,0.0164,0.0209,0.0238,0.0248,0.0273,0.0267,0.0263,0.0257,0.0257,0.0243,0.0233,0.0222,0.0214,0.0222,0.0183,0.0148,
35.7875,0.0624,0.1025,0.1433,0.1587,0.116,0.0778,0.0633,0.0601,0.0734,0.0991,0.1318,0.1534,0.1357,0.0818,0.0447,0.0328,0.0225,0.0243,0.0321,0.048,0.0642,0.0661,0.0847,0.1059,0.1348,0.0869,0.047,0.0344,0.0249,0.0206,0.019,0.0187,0.0231,0.0286,0.0334,0.0381,0.0438,0.052,0.0582,0.0693,0.0726,0.0728,0.0882,0.0841,0.0629,0.0494,0.0333,0.0203,0.0191,0.0146,0.0131,0.0131,0.0175,0.0159,0.0142,0.0157,0.0209,0.0235,0.0217,0.0264,0.0329,0.0339,0.0287,0.0276,0.0293,0.0325,0.0398,0.0591,0.0719,0.0737,0.0715,0.0643,0.0537,0.0451,0.0377,0.0326,0.0268,0.0186,0.014,0.0136,0.0109,0.0104,0.0077,0.006,0.006,0.0046,0.0048,0.0049,0.0049,0.0051,0.005,0.0063,0.0074,0.0069,0.0076,0.0099,0.0128,0.0138,0.0138,0.0127,0.0125,0.0104,0.0089,0.0086,0.0105,0.014,0.0168,0.0185,0.0209,0.0232,0.0256,0.0237,0.0219,0.0232,0.0267,0.0302,0.0259,0.0189,0.0173,0.0167,0.0166,0.0169,0.0175,0.0187,0.0172,0.0144,0.0117,0.0102,0.0114,0.0116,0.0119,0.0113,0.0105,0.0106,0.0098,0.0096,0.0085,0.0077,0.0065,0.0057,0.0048,0.0043,0.0046,0.0053,0.0063,0.0059,0.0058,0.0118,0.007,0.006,0.0055,0.0059,0.0048,0.0041,0.0032,0.0025,0.002,0.0025,0.003,0.0037,0.0029,0.0038,0.0038,0.0037,0.004,0.0045,0.004,0.0051,0.0053,0.0058,0.0054,0.0049,0.0045,0.0049,0.0044,0.0047,0.0046,0.0054,0.0046,0.0048,0.006,0.0061,0.0051,0.0062,0.0062,0.0031,0.0067,0.0069,0.0073,0.0075,0.0067,0.0079,0.0072,0.0071,0.0067,0.0064,0.0064,0.0069,0.0056,0.0058,0.0052,0.0056,0.0052,0.0057,0.0024,0.005,0.0052,0.0058,0.0056,0.0071,0.0052,0.0057,0.0064,0.0066,0.0063,0.007,0.0057,0.0077,0.0071,0.007,0.0108,0.0084,0.0059,0.0073,0.0081,0.0085,0.0085,0.0111,0.0103,0.0116,0.0095,0.0107,0.0116,0.0135,0.0208,0.0051,0.0051,0.0115,0.0097,0.0134,0.017,0.0227,0.0246,0.0272,0.0261,0.0268,0.027,0.0272,0.0256,0.0255,0.0253,0.0239,0.0227,0.0224,0.0202,0.0174,
35.8024,0.0592,0.0972,0.1252,0.1223,0.1029,0.0734,0.0596,0.0564,0.0667,0.0864,0.0986,0.1009,0.0935,0.0748,0.0422,0.0309,0.0213,0.0228,0.0301,0.045,0.0602,0.0619,0.0,0.0972,0.1138,0.0821,0.0441,0.0319,0.0234,0.0196,0.0179,0.0174,0.0217,0.0276,0.0314,0.0355,0.0408,0.0485,0.0546,0.0653,0.0692,0.0689,0.0838,0.08,0.0594,0.0464,0.0309,0.0187,0.0179,0.0135,0.0123,0.0122,0.0163,0.0148,0.013,0.0145,0.0194,0.0217,0.0202,0.0246,0.0307,0.0314,0.0267,0.0255,0.0272,0.0301,0.0371,0.0564,0.0688,0.071,0.0687,0.0614,0.052,0.0423,0.0353,0.0304,0.0249,0.0174,0.013,0.0127,0.01,0.0096,0.0071,0.0056,0.0052,0.0042,0.0045,0.0045,0.0044,0.0047,0.0047,0.0054,0.0068,0.0063,0.007,0.0092,0.0118,0.0124,0.0127,0.0118,0.0115,0.0095,0.0076,0.0076,0.0097,0.0129,0.0156,0.0173,0.0195,0.0217,0.0242,0.0223,0.0205,0.0216,0.025,0.0286,0.0244,0.0175,0.016,0.0153,0.0153,0.0155,0.0162,0.017,0.0159,0.0129,0.0108,0.0093,0.0107,0.011,0.0112,0.0106,0.0099,0.0097,0.0091,0.0086,0.008,0.0071,0.006,0.005,0.0043,0.0041,0.0043,0.0052,0.0063,0.0059,0.0058,0.0129,0.007,0.0061,0.0057,0.006,0.0051,0.004,0.003,0.0024,0.0021,0.0021,0.0028,0.0033,0.0029,0.0032,0.0035,0.0034,0.0035,0.0039,0.004,0.0041,0.005,0.0048,0.0049,0.0044,0.0039,0.0043,0.0035,0.0039,0.0041,0.0045,0.0044,0.0042,0.0041,0.005,0.005,0.0052,0.0054,0.0054,0.0061,0.0064,0.0061,0.0066,0.0062,0.0062,0.0066,0.0064,0.0062,0.0059,0.0057,0.0054,0.0031,0.005,0.0048,0.0049,0.0047,0.0046,0.0047,0.0047,0.0042,0.003,0.003,0.0048,0.0049,0.005,0.0048,0.0056,0.0062,0.0051,0.0056,0.0059,0.0059,0.0064,0.0099,0.007,0.0057,0.0061,0.0054,0.0074,0.0077,0.0085,0.0086,0.0091,0.0092,0.0082,0.0098,0.0113,0.0,0.0112,0.0108,0.0103,0.0103,0.0124,0.0158,0.0206,0.0233,0.0247,0.0261,0.0257,0.0256,0.0256,0.025,0.0243,0.0217,0.0221,0.0205,0.018,0.0171,0.0168,
35.9245,0.0601,0.0991,0.1393,0.1544,0.1123,0.0749,0.061,0.0578,0.0707,0.0959,0.1283,0.1497,0.1322,0.079,0.0431,0.0314,0.0215,0.0233,0.0308,0.0462,0.0617,0.0636,0.083,0.103,0.1315,0.084,0.0455,0.033,0.0239,0.0204,0.0182,0.0177,0.0221,0.0282,0.032,0.0363,0.0419,0.0498,0.0559,0.0668,0.0706,0.0704,0.0857,0.0816,0.0606,0.0473,0.0319,0.019,0.0182,0.0137,0.0127,0.0125,0.0165,0.0152,0.0133,0.0148,0.0199,0.0224,0.0208,0.0251,0.0316,0.0322,0.0273,0.0263,0.028,0.0308,0.038,0.0575,0.07,0.0719,0.0698,0.0624,0.0529,0.0434,0.0363,0.0316,0.0256,0.0179,0.0134,0.0127,0.0104,0.0098,0.0074,0.0056,0.0055,0.0043,0.0047,0.0048,0.0046,0.0049,0.0049,0.0059,0.0069,0.0064,0.0074,0.0095,0.0121,0.013,0.013,0.0119,0.012,0.0098,0.0085,0.0081,0.01,0.0131,0.0162,0.0178,0.0202,0.022,0.0248,0.0227,0.0213,0.0222,0.0256,0.0291,0.025,0.018,0.0166,0.0157,0.0158,0.0159,0.0168,0.0175,0.0164,0.0135,0.0114,0.0095,0.0113,0.0112,0.0118,0.0107,0.0103,0.0099,0.0095,0.0089,0.0084,0.0076,0.0063,0.0052,0.0044,0.0039,0.0045,0.0052,0.0067,0.006,0.0061,0.0132,0.0073,0.0063,0.0064,0.0064,0.0052,0.0041,0.0032,0.0021,0.0005,0.0021,0.0029,0.0034,0.003,0.0033,0.0037,0.0031,0.0038,0.004,0.0043,0.0045,0.0052,0.0049,0.0052,0.0024,0.0038,0.0041,0.0041,0.0038,0.0043,0.0049,0.0044,0.0044,0.0054,0.0057,0.0049,0.0057,0.006,0.0058,0.0064,0.0061,0.0064,0.0055,0.0066,0.0065,0.0067,0.0062,0.0069,0.0062,0.0061,0.0057,0.0057,0.005,0.0049,0.0047,0.0049,0.0046,0.0047,0.0048,0.0046,0.0051,0.0044,0.0049,0.0053,0.005,0.0055,0.0061,0.0063,0.0054,0.0066,0.0065,0.006,0.007,0.0105,0.0069,0.0061,0.0072,0.0064,0.0071,0.0079,0.009,0.0087,0.0108,0.0105,0.0075,0.0122,0.0114,0.0133,0.0105,0.0118,0.0113,0.0096,0.0112,0.0154,0.0202,0.0229,0.0248,0.029,0.0259,0.0264,0.0272,0.0241,0.0228,0.0238,0.0216,0.0201,0.0237,0.0164,0.0168,
35.951,0.0617,0.1011,0.1295,0.1268,0.1069,0.0765,0.0623,0.0591,0.0698,0.0903,0.1026,0.1052,0.0975,0.0783,0.0442,0.0324,0.0223,0.024,0.0317,0.0473,0.0632,0.065,0.0,0.1011,0.1178,0.0855,0.0467,0.0336,0.0247,0.0202,0.0188,0.0184,0.0229,0.0292,0.033,0.0374,0.0432,0.051,0.0575,0.0684,0.0722,0.0719,0.0873,0.0833,0.0624,0.0488,0.0326,0.0197,0.0189,0.0142,0.0127,0.0127,0.0173,0.0156,0.0138,0.0153,0.0206,0.023,0.0214,0.0261,0.0325,0.0334,0.0284,0.0272,0.0289,0.0314,0.0389,0.0589,0.0716,0.0736,0.0714,0.064,0.0542,0.0446,0.0375,0.0325,0.0264,0.0185,0.0138,0.0133,0.0106,0.0101,0.0076,0.0058,0.0055,0.0044,0.0048,0.0048,0.0048,0.0051,0.0049,0.0059,0.0071,0.0065,0.0074,0.0097,0.0125,0.0135,0.0134,0.0124,0.0122,0.0102,0.0082,0.0084,0.0103,0.0136,0.0165,0.0183,0.0207,0.0228,0.0254,0.0235,0.0216,0.0228,0.0263,0.0298,0.0257,0.0186,0.0171,0.0163,0.0163,0.0164,0.0172,0.0181,0.0169,0.014,0.0116,0.0099,0.0114,0.0117,0.012,0.0112,0.0106,0.0103,0.0096,0.0092,0.0086,0.0075,0.0063,0.0053,0.0046,0.0044,0.0048,0.0055,0.0068,0.0063,0.0062,0.013,0.0076,0.0064,0.0062,0.0063,0.0055,0.0041,0.0032,0.0024,0.002,0.0023,0.0029,0.0032,0.003,0.0034,0.0037,0.0035,0.0037,0.0041,0.0044,0.0049,0.0052,0.0052,0.0052,0.0046,0.0042,0.0041,0.0042,0.0042,0.0045,0.0047,0.0049,0.0046,0.0054,0.005,0.0049,0.0055,0.0059,0.0059,0.0064,0.0067,0.0065,0.0071,0.0067,0.0068,0.007,0.0068,0.0066,0.0058,0.006,0.0055,0.0058,0.0052,0.0049,0.0049,0.0052,0.0049,0.0051,0.005,0.0041,0.0042,0.005,0.0043,0.0049,0.0047,0.0051,0.0053,0.0066,0.0058,0.0058,0.0059,0.0066,0.0064,0.0113,0.007,0.0049,0.0056,0.0075,0.0077,0.0087,0.0092,0.0095,0.0099,0.0102,0.0093,0.0111,0.0117,0.0,0.012,0.0119,0.0111,0.0105,0.0122,0.016,0.0191,0.0241,0.025,0.0248,0.0268,0.0263,0.0257,0.025,0.024,0.0232,0.0223,0.0207,0.022,0.0184,0.0147,
36.1045,0.0585,0.0964,0.1359,0.151,0.1094,0.0727,0.0591,0.0561,0.0684,0.0929,0.1248,0.1458,0.1287,0.0764,0.0416,0.0304,0.0209,0.0225,0.0297,0.0445,0.0596,0.0613,0.0785,0.0998,0.128,0.0815,0.0439,0.0318,0.0232,0.0196,0.0177,0.0159,0.0215,0.0272,0.0309,0.035,0.0405,0.0479,0.0539,0.0645,0.0684,0.0679,0.083,0.0789,0.0587,0.0461,0.0313,0.0183,0.0177,0.0134,0.0123,0.0122,0.0161,0.0145,0.0131,0.0142,0.0191,0.0213,0.0198,0.024,0.0302,0.0306,0.026,0.0248,0.0264,0.0294,0.0362,0.0547,0.0673,0.069,0.0671,0.0597,0.0503,0.0413,0.0344,0.0295,0.0243,0.0168,0.0127,0.0123,0.0099,0.0094,0.0074,0.0055,0.0052,0.0042,0.0047,0.0046,0.0046,0.0047,0.0047,0.0055,0.0069,0.0062,0.0072,0.0091,0.0114,0.0123,0.0124,0.0112,0.0114,0.0092,0.0078,0.0078,0.0096,0.0123,0.0153,0.0167,0.0184,0.0209,0.0235,0.0214,0.0199,0.0207,0.0243,0.0272,0.0233,0.0167,0.0155,0.0147,0.0148,0.0146,0.0159,0.0165,0.0153,0.0127,0.0105,0.0093,0.0106,0.0105,0.0106,0.0094,0.0097,0.0094,0.0087,0.0083,0.008,0.0068,0.006,0.0049,0.0044,0.004,0.0047,0.0045,0.0063,0.0056,0.0055,0.0125,0.0072,0.0056,0.0057,0.0059,0.005,0.0037,0.0031,0.002,0.002,0.0022,0.0028,0.0032,0.0032,0.003,0.0039,0.0033,0.0036,0.0037,0.0043,0.0045,0.005,0.0045,0.0051,0.0043,0.0037,0.0043,0.0044,0.0038,0.0045,0.0043,0.0044,0.0039,0.0093,0.0047,0.0051,0.0051,0.0057,0.0051,0.0067,0.0058,0.0067,0.0066,0.007,0.0063,0.0063,0.0062,0.0064,0.0056,0.0059,0.0052,0.0053,0.0044,0.0053,0.004,0.005,0.0042,0.0053,0.005,0.0048,0.0044,0.0052,0.0062,0.0053,0.0051,0.005,0.005,0.0047,0.0049,0.006,0.006,0.0063,0.0052,0.0103,0.0058,0.0072,0.0054,0.0061,0.0069,0.0095,0.0082,0.0097,0.0085,0.0104,0.0093,0.0123,0.0104,0.0135,0.0108,0.0117,0.0103,0.0113,0.0115,0.0159,0.0178,0.0236,0.0234,0.0253,0.0234,0.0265,0.0254,0.0243,0.0222,0.0248,0.0156,0.0177,0.0244,0.0212,0.0162,
36.1194,0.0587,0.0965,0.1245,0.1219,0.1024,0.0727,0.059,0.0559,0.0664,0.086,0.0982,0.1007,0.0932,0.0742,0.0418,0.0306,0.0211,0.0227,0.0299,0.0445,0.0595,0.0612,0.0,0.0964,0.1129,0.0813,0.0439,0.0316,0.0233,0.0198,0.0179,0.0173,0.0217,0.0275,0.0312,0.0352,0.0405,0.0478,0.0541,0.0647,0.0684,0.0681,0.0831,0.0791,0.059,0.0461,0.0308,0.0184,0.0179,0.0134,0.0123,0.0124,0.0161,0.0147,0.0127,0.0144,0.0191,0.0214,0.0198,0.0239,0.0298,0.0308,0.0261,0.025,0.0265,0.0295,0.0364,0.0553,0.0678,0.0696,0.0673,0.0601,0.0507,0.0415,0.0345,0.03,0.0241,0.0171,0.0128,0.0123,0.0098,0.0094,0.007,0.0051,0.005,0.004,0.0044,0.0046,0.0045,0.0047,0.0046,0.0055,0.0067,0.0063,0.0069,0.009,0.0115,0.0123,0.0122,0.0115,0.0113,0.0094,0.0079,0.0078,0.0095,0.0125,0.0151,0.0168,0.0189,0.0211,0.0234,0.0216,0.0198,0.0207,0.024,0.0275,0.0234,0.0168,0.0154,0.0148,0.0147,0.0149,0.0156,0.0164,0.0153,0.0128,0.0105,0.0092,0.0104,0.0107,0.0108,0.0102,0.0096,0.0095,0.0088,0.0084,0.0078,0.007,0.0057,0.0049,0.0041,0.0041,0.0037,0.0049,0.006,0.0053,0.0055,0.013,0.0068,0.0058,0.0056,0.0058,0.0048,0.0038,0.0029,0.0023,0.002,0.0022,0.0028,0.0033,0.0028,0.0033,0.0035,0.0033,0.0034,0.0039,0.0039,0.0044,0.0048,0.005,0.0048,0.0043,0.0038,0.0039,0.0038,0.004,0.0041,0.0046,0.0031,0.0043,0.0036,0.005,0.0053,0.0051,0.0055,0.0056,0.0058,0.0062,0.0061,0.0067,0.0064,0.0066,0.0062,0.0063,0.0061,0.0057,0.0055,0.0058,0.0051,0.0044,0.0047,0.0046,0.0045,0.0049,0.0045,0.0044,0.0047,0.0047,0.0047,0.0048,0.0045,0.0051,0.0057,0.0055,0.0065,0.0057,0.0056,0.0056,0.006,0.0065,0.0089,0.0071,0.006,0.0065,0.0067,0.0074,0.008,0.0085,0.0093,0.0099,0.0094,0.0089,0.0106,0.0113,0.0,0.011,0.0105,0.0105,0.01,0.0121,0.0154,0.0199,0.023,0.0246,0.0249,0.0219,0.0254,0.0231,0.0246,0.0235,0.0222,0.0221,0.0205,0.0201,0.0172,0.0164,
36.2513,0.0586,0.0967,0.1363,0.1513,0.1096,0.0729,0.0592,0.0562,0.0687,0.0934,0.1253,0.1463,0.1292,0.0768,0.0418,0.0306,0.0211,0.0227,0.0299,0.0448,0.0599,0.0618,0.0803,0.1005,0.1287,0.0821,0.0442,0.0321,0.0233,0.0198,0.0179,0.0175,0.0217,0.0275,0.0312,0.0353,0.0406,0.0483,0.0545,0.065,0.069,0.0685,0.0836,0.0797,0.0592,0.0463,0.0312,0.0185,0.0178,0.0134,0.0126,0.0121,0.0164,0.0146,0.013,0.0144,0.0181,0.0214,0.02,0.0241,0.0302,0.0311,0.0264,0.0249,0.0269,0.0295,0.0367,0.0554,0.0679,0.0696,0.0676,0.0604,0.0504,0.0415,0.0349,0.03,0.0243,0.0169,0.0128,0.0123,0.0099,0.0094,0.0071,0.0055,0.0053,0.0043,0.0045,0.0043,0.0046,0.0048,0.0048,0.0055,0.0067,0.0063,0.007,0.0091,0.0116,0.0124,0.0125,0.0113,0.0112,0.0093,0.0082,0.0078,0.0095,0.0124,0.0152,0.0168,0.0188,0.021,0.0234,0.0215,0.0201,0.0209,0.0243,0.0275,0.0236,0.0168,0.0155,0.0148,0.0149,0.0148,0.0158,0.0165,0.0155,0.0129,0.0108,0.0093,0.0105,0.0108,0.0108,0.0099,0.0096,0.0094,0.0088,0.0081,0.0081,0.0071,0.0057,0.0048,0.0043,0.0039,0.0046,0.005,0.0058,0.0059,0.0054,0.0131,0.0065,0.0058,0.0055,0.0055,0.0049,0.0035,0.0029,0.0022,0.0023,0.0021,0.0028,0.0034,0.0032,0.0032,0.0035,0.0032,0.0036,0.0036,0.0041,0.0045,0.0052,0.0048,0.005,0.0043,0.004,0.0042,0.004,0.0039,0.0039,0.0046,0.0038,0.0044,0.0068,0.0053,0.0055,0.0053,0.0055,0.0053,0.0065,0.0066,0.0059,0.0065,0.0066,0.0067,0.0065,0.0062,0.0063,0.0058,0.0053,0.0049,0.0052,0.005,0.0046,0.0048,0.0052,0.0045,0.0048,0.0047,0.0045,0.0044,0.0052,0.0059,0.0056,0.0046,0.0065,0.0055,0.0069,0.0051,0.0061,0.0056,0.0053,0.0064,0.0118,0.0072,0.0059,0.0061,0.0073,0.0066,0.0084,0.0088,0.0092,0.0097,0.0097,0.0085,0.0107,0.0109,0.0112,0.0076,0.0093,0.0067,0.0092,0.0119,0.0152,0.0171,0.0232,0.0237,0.0252,0.0241,0.0261,0.024,0.025,0.0239,0.024,0.0211,0.0217,0.0212,0.0173,0.0187,
36.2666,0.0596,0.098,0.1255,0.123,0.1036,0.0741,0.0602,0.0571,0.0676,0.0873,0.0994,0.1019,0.0943,0.0757,0.0427,0.0312,0.0215,0.0231,0.0305,0.0457,0.0611,0.0629,0.0,0.0982,0.1145,0.0831,0.0451,0.0324,0.0237,0.0202,0.0182,0.0177,0.0221,0.0281,0.0319,0.0362,0.0417,0.0494,0.0556,0.0663,0.0702,0.0699,0.0849,0.0809,0.0605,0.0472,0.0315,0.0188,0.0182,0.0137,0.0125,0.0125,0.0166,0.0151,0.0133,0.0148,0.0198,0.0222,0.0205,0.0251,0.0313,0.0322,0.0274,0.0261,0.0278,0.0309,0.0381,0.0573,0.0697,0.0717,0.0696,0.0622,0.0523,0.0434,0.0362,0.0313,0.0255,0.0179,0.0132,0.0128,0.0101,0.0097,0.0073,0.0056,0.0053,0.0042,0.0045,0.0046,0.0045,0.0048,0.0047,0.0059,0.0068,0.0065,0.0071,0.009,0.0121,0.0131,0.0131,0.012,0.0118,0.0098,0.0078,0.0081,0.0099,0.0131,0.0159,0.0177,0.0198,0.022,0.0246,0.0228,0.021,0.0221,0.0255,0.029,0.0249,0.018,0.0165,0.0158,0.0157,0.0156,0.0166,0.0176,0.0163,0.0134,0.0112,0.0096,0.011,0.0112,0.0115,0.0108,0.0101,0.0099,0.0094,0.009,0.0082,0.0073,0.0061,0.0051,0.0044,0.0042,0.0043,0.0049,0.0062,0.0059,0.0057,0.0126,0.0069,0.0052,0.0056,0.0059,0.0051,0.004,0.0031,0.0024,0.002,0.0021,0.0029,0.0032,0.0029,0.0028,0.0035,0.0033,0.0036,0.0039,0.0042,0.0046,0.0049,0.0053,0.005,0.0044,0.0038,0.0043,0.0039,0.004,0.0042,0.0046,0.0045,0.0045,0.0043,0.0048,0.0051,0.0053,0.0056,0.0059,0.0061,0.0065,0.0063,0.0068,0.0065,0.0067,0.0068,0.0063,0.0064,0.0061,0.0059,0.0054,0.0053,0.0051,0.0049,0.0035,0.0045,0.0047,0.0049,0.0047,0.0048,0.0048,0.0048,0.0055,0.0044,0.0051,0.0057,0.0053,0.0036,0.0056,0.0056,0.0058,0.0059,0.0063,0.0123,0.0075,0.0059,0.0065,0.0057,0.0068,0.0063,0.0093,0.0093,0.0098,0.0096,0.0096,0.0095,0.0115,0.0,0.0111,0.0106,0.0109,0.0098,0.0122,0.0157,0.0227,0.0227,0.0218,0.0222,0.0229,0.0253,0.0256,0.0258,0.0243,0.0231,0.022,0.0207,0.0225,0.0172,0.0151,
36.4359,0.0613,0.1008,0.141,0.1564,0.1142,0.0763,0.0621,0.0591,0.0721,0.0974,0.1297,0.151,0.1336,0.0803,0.0438,0.0321,0.0221,0.0238,0.0314,0.0471,0.0629,0.0649,0.0841,0.1041,0.1327,0.0854,0.0464,0.0337,0.0245,0.0207,0.0188,0.0183,0.0228,0.0288,0.0327,0.0371,0.0429,0.0509,0.0571,0.0679,0.0718,0.0715,0.0869,0.0826,0.0618,0.0482,0.0328,0.0195,0.0187,0.0142,0.0132,0.013,0.0173,0.0155,0.0141,0.0152,0.0206,0.0229,0.0212,0.0256,0.0321,0.033,0.0282,0.0269,0.0286,0.0316,0.0389,0.0579,0.0706,0.0723,0.07,0.0627,0.0532,0.044,0.0369,0.0321,0.026,0.0178,0.0138,0.0132,0.0105,0.01,0.0076,0.0058,0.0058,0.0043,0.0049,0.0046,0.0048,0.0049,0.0049,0.0062,0.0072,0.0067,0.0075,0.0094,0.0126,0.0133,0.0136,0.0119,0.0121,0.0099,0.0085,0.0085,0.0104,0.0133,0.0165,0.018,0.0203,0.0224,0.0251,0.0231,0.0214,0.0226,0.026,0.0293,0.0254,0.0182,0.017,0.0162,0.0161,0.0162,0.0173,0.018,0.0168,0.0136,0.0115,0.0099,0.0117,0.0115,0.0119,0.011,0.0102,0.0098,0.0081,0.0084,0.0085,0.0072,0.0062,0.0038,0.0046,0.0043,0.0049,0.0055,0.0068,0.0064,0.0062,0.0143,0.0075,0.0066,0.0064,0.0067,0.0055,0.0042,0.0031,0.0024,0.002,0.0021,0.003,0.0035,0.0031,0.0032,0.0039,0.0037,0.0038,0.0039,0.0043,0.0047,0.0054,0.005,0.0057,0.0045,0.0041,0.0044,0.0045,0.0046,0.0042,0.0045,0.0056,0.0046,0.004,0.0056,0.0061,0.0055,0.0057,0.0059,0.0068,0.0066,0.0068,0.0069,0.0068,0.0071,0.0072,0.0064,0.0067,0.0062,0.006,0.0059,0.0058,0.0052,0.0055,0.0053,0.0046,0.0053,0.0051,0.0052,0.0053,0.0047,0.0056,0.0044,0.0056,0.0053,0.0068,0.0055,0.0035,0.006,0.0073,0.0061,0.0071,0.0064,0.0105,0.0082,0.0072,0.0065,0.0067,0.0082,0.009,0.0092,0.0098,0.0095,0.0107,0.0097,0.0113,0.0118,0.0167,0.0108,0.0126,0.0112,0.0129,0.0127,0.0162,0.0208,0.0233,0.025,0.0282,0.0269,0.0262,0.0263,0.0266,0.0239,0.0255,0.0237,0.0207,0.0236,0.0189,0.0167,
36.4244,0.061,0.1002,0.1288,0.1261,0.1063,0.0759,0.0617,0.0586,0.069,0.0894,0.1018,0.1043,0.0966,0.0775,0.0438,0.032,0.022,0.0237,0.0313,0.0468,0.0625,0.0644,0.0,0.1003,0.1171,0.0849,0.0462,0.0333,0.0244,0.0204,0.0186,0.0181,0.0227,0.0289,0.0328,0.0372,0.0428,0.0505,0.0568,0.0675,0.0715,0.0713,0.0863,0.0824,0.0617,0.048,0.032,0.0194,0.0186,0.014,0.0126,0.0128,0.017,0.0155,0.0137,0.0153,0.0203,0.0228,0.0212,0.0258,0.0321,0.033,0.0281,0.0269,0.0285,0.0317,0.0382,0.0579,0.0705,0.0726,0.0704,0.0631,0.0538,0.044,0.0369,0.032,0.0261,0.0182,0.0136,0.0132,0.0104,0.01,0.0074,0.0057,0.0055,0.0044,0.0046,0.0047,0.0046,0.005,0.0048,0.0059,0.007,0.0066,0.0073,0.0096,0.0121,0.0133,0.0133,0.012,0.012,0.0099,0.0083,0.0082,0.0101,0.0135,0.0162,0.018,0.0202,0.0224,0.025,0.0231,0.0213,0.0224,0.0259,0.0294,0.0252,0.0182,0.0168,0.0161,0.016,0.0162,0.017,0.0178,0.0166,0.0136,0.0114,0.0098,0.0111,0.0113,0.0116,0.0109,0.0102,0.01,0.0095,0.0092,0.0083,0.0074,0.0061,0.0052,0.0044,0.0041,0.0042,0.0046,0.0058,0.0054,0.0052,0.0101,0.0062,0.0054,0.0052,0.0054,0.0046,0.0035,0.0027,0.0023,0.0018,0.0022,0.0028,0.0036,0.003,0.0033,0.0036,0.0033,0.0036,0.004,0.0041,0.0047,0.0051,0.005,0.0051,0.0045,0.004,0.0042,0.0041,0.0038,0.0042,0.0047,0.0044,0.0046,0.0047,0.005,0.0049,0.0054,0.0057,0.006,0.0062,0.0063,0.0062,0.0071,0.0067,0.0068,0.0067,0.0066,0.0062,0.0061,0.0061,0.0057,0.0055,0.0052,0.0049,0.005,0.005,0.0049,0.005,0.005,0.0051,0.005,0.005,0.005,0.0048,0.0055,0.0065,0.0058,0.0038,0.0052,0.0056,0.0061,0.0064,0.0065,0.009,0.0072,0.0062,0.0067,0.0074,0.0076,0.0078,0.0088,0.0099,0.0101,0.0098,0.0095,0.0093,0.0116,0.0,0.0116,0.0113,0.0114,0.0109,0.0127,0.0156,0.0212,0.0233,0.0258,0.0261,0.0266,0.0255,0.0258,0.0252,0.0244,0.0233,0.0222,0.0207,0.0231,0.0184,0.0158,
36.5922,0.0584,0.0962,0.1355,0.1505,0.1091,0.0725,0.0589,0.0561,0.0683,0.0928,0.1245,0.1455,0.1283,0.0763,0.0415,0.0304,0.021,0.0225,0.0298,0.0445,0.0594,0.0613,0.0796,0.0997,0.1277,0.0814,0.0438,0.0319,0.0231,0.0194,0.0177,0.0174,0.0215,0.0273,0.0308,0.035,0.0403,0.0477,0.0539,0.0645,0.0683,0.0665,0.0827,0.0789,0.0585,0.046,0.0308,0.0182,0.0177,0.0135,0.0124,0.0122,0.0161,0.0146,0.0131,0.0144,0.019,0.0213,0.0198,0.0241,0.03,0.0306,0.026,0.0244,0.0266,0.0295,0.0362,0.0549,0.0672,0.0693,0.0671,0.0597,0.0504,0.0412,0.0344,0.0301,0.0243,0.0171,0.0129,0.0125,0.0099,0.0095,0.0071,0.0055,0.0054,0.0041,0.0045,0.0046,0.0045,0.0048,0.0047,0.0055,0.0067,0.0064,0.0069,0.0089,0.0114,0.0124,0.0125,0.0115,0.0113,0.0093,0.0077,0.0079,0.0095,0.0126,0.0152,0.0168,0.0188,0.0211,0.0233,0.0215,0.0199,0.0206,0.024,0.0273,0.0233,0.0168,0.0153,0.0148,0.0148,0.0148,0.0158,0.0164,0.0152,0.0123,0.011,0.0093,0.0104,0.0106,0.0108,0.0103,0.0097,0.0094,0.0088,0.0086,0.0079,0.0069,0.0059,0.0047,0.0043,0.0038,0.0045,0.005,0.0062,0.0058,0.0053,0.0119,0.007,0.0059,0.0057,0.006,0.0052,0.0039,0.003,0.0027,0.002,0.002,0.003,0.0033,0.003,0.0032,0.0035,0.0032,0.0034,0.0039,0.0042,0.0045,0.005,0.0046,0.0048,0.0041,0.0039,0.004,0.0038,0.0038,0.0043,0.0049,0.005,0.0046,0.006,0.0053,0.0049,0.0055,0.0058,0.0057,0.0062,0.0064,0.0061,0.0064,0.0064,0.0067,0.0068,0.0062,0.0064,0.0063,0.0058,0.0069,0.0053,0.0049,0.005,0.0047,0.0044,0.0044,0.0049,0.0048,0.0047,0.0016,0.0046,0.0042,0.0051,0.0056,0.006,0.006,0.0055,0.0052,0.0062,0.0059,0.0058,0.0063,0.0081,0.0066,0.0064,0.0057,0.0074,0.007,0.0081,0.0087,0.0104,0.0093,0.0086,0.0092,0.0105,0.0113,0.0131,0.0076,0.0084,0.0107,0.0105,0.0115,0.016,0.0208,0.0226,0.0237,0.0245,0.0258,0.0244,0.0262,0.0241,0.0223,0.023,0.0215,0.0196,0.0218,0.0193,0.0183,
36.6078,0.0587,0.0965,0.1241,0.1215,0.1022,0.0727,0.0591,0.0559,0.0662,0.0859,0.098,0.1005,0.093,0.0744,0.0418,0.0307,0.0212,0.0227,0.03,0.0447,0.0596,0.0614,0.0,0.0966,0.1128,0.0814,0.044,0.0317,0.0234,0.0199,0.018,0.0175,0.0217,0.0276,0.0311,0.0353,0.0406,0.0478,0.0542,0.0648,0.0685,0.0683,0.0832,0.0793,0.0591,0.0465,0.0311,0.0185,0.0182,0.0134,0.0124,0.0122,0.0161,0.0147,0.0129,0.0145,0.0192,0.0215,0.02,0.0242,0.0302,0.031,0.0263,0.0252,0.0267,0.0296,0.0366,0.0554,0.0677,0.0697,0.0675,0.0603,0.0505,0.0416,0.0347,0.0301,0.0244,0.017,0.0128,0.0125,0.0098,0.0095,0.0071,0.0055,0.0053,0.004,0.0045,0.0046,0.0045,0.0048,0.0047,0.0057,0.0067,0.0064,0.007,0.0089,0.0113,0.0125,0.0125,0.0113,0.0113,0.0095,0.0077,0.0079,0.0096,0.0126,0.0152,0.0169,0.0189,0.0211,0.0234,0.0216,0.0198,0.021,0.0242,0.0276,0.0236,0.0169,0.0155,0.0149,0.0148,0.015,0.0156,0.0164,0.0154,0.0127,0.0106,0.0092,0.0104,0.0106,0.0108,0.0101,0.0097,0.0095,0.0089,0.0085,0.0078,0.0069,0.0057,0.0048,0.0042,0.0041,0.0043,0.005,0.0062,0.0059,0.0056,0.0131,0.0069,0.0059,0.0057,0.0058,0.0047,0.0039,0.003,0.0023,0.002,0.0022,0.0028,0.0035,0.0028,0.0032,0.0035,0.0033,0.0034,0.0039,0.004,0.0044,0.0048,0.0049,0.0048,0.0043,0.0039,0.0044,0.0038,0.0038,0.0041,0.0046,0.0046,0.0042,0.0033,0.0048,0.0046,0.0053,0.0054,0.0056,0.0059,0.006,0.006,0.0067,0.0062,0.0065,0.006,0.006,0.0061,0.0057,0.0057,0.0059,0.005,0.0048,0.0046,0.005,0.0047,0.0046,0.0045,0.0047,0.0046,0.0047,0.0046,0.0044,0.0046,0.0046,0.0037,0.0053,0.0039,0.0056,0.0057,0.0051,0.0059,0.0062,0.008,0.0069,0.0047,0.0065,0.0064,0.0041,0.0079,0.0083,0.0092,0.0097,0.0093,0.0086,0.0097,0.0116,0.0,0.011,0.0105,0.0113,0.0097,0.0114,0.0152,0.0204,0.0224,0.0242,0.0244,0.023,0.0222,0.0249,0.0237,0.0228,0.0219,0.0207,0.0199,0.019,0.0169,0.0151,
40.8271,0.0572,0.0947,0.1329,0.1474,0.1073,0.0717,0.0582,0.0552,0.0676,0.0918,0.1223,0.1426,0.1258,0.0754,0.0409,0.03,0.0205,0.0222,0.0294,0.0442,0.059,0.0602,0.0775,0.0978,0.125,0.0801,0.0434,0.0314,0.0228,0.0191,0.0175,0.0168,0.0211,0.0269,0.0305,0.0346,0.04,0.0475,0.0535,0.0637,0.0672,0.0669,0.0813,0.0774,0.0576,0.045,0.025,0.0179,0.0173,0.0131,0.0116,0.0123,0.0158,0.0145,0.0129,0.0143,0.019,0.0212,0.0202,0.0244,0.0301,0.0313,0.0263,0.025,0.0266,0.0295,0.0362,0.0543,0.066,0.0679,0.0659,0.0588,0.0496,0.041,0.0344,0.0298,0.0245,0.0175,0.0127,0.0127,0.0096,0.0094,0.0067,0.0056,0.0051,0.0039,0.0047,0.0047,0.0045,0.0048,0.0045,0.0054,0.0063,0.0061,0.0068,0.0088,0.0113,0.0127,0.0125,0.0117,0.0111,0.0092,0.0079,0.0078,0.0094,0.0126,0.0151,0.0168,0.0189,0.0211,0.023,0.0214,0.0197,0.0209,0.0241,0.0273,0.0236,0.0169,0.0155,0.0152,0.0147,0.0148,0.0159,0.0167,0.0155,0.0125,0.011,0.0095,0.0104,0.0108,0.0109,0.01,0.0094,0.0095,0.0087,0.0087,0.0079,0.0072,0.0058,0.0051,0.004,0.0038,0.0035,0.0048,0.0064,0.0063,0.0057,0.0127,0.0072,0.006,0.0055,0.0058,0.005,0.0045,0.0027,0.0022,0.0019,0.003,0.0028,0.0037,0.003,0.0035,0.0038,0.0034,0.0034,0.0044,0.0045,0.0045,0.0049,0.0049,0.0047,0.0047,0.0041,0.0043,0.0041,0.0045,0.0043,0.0043,0.0039,0.0047,0.004,0.0053,0.0049,0.0061,0.0057,0.0061,0.0061,0.0073,0.0064,0.0064,0.0069,0.0061,0.0069,0.0073,0.0063,0.0062,0.0056,0.0067,0.0042,0.005,0.0043,0.005,0.0048,0.0046,0.0059,0.0049,0.0044,0.0044,0.0047,0.006,0.0054,0.0031,0.0053,0.006,0.0057,0.0055,0.0058,0.0061,0.0056,0.0061,0.0085,0.0078,0.0076,0.0069,0.0076,0.0078,0.0076,0.0088,0.0099,0.0098,0.01,0.0098,0.0113,0.0118,0.0181,0.0118,0.0097,0.0085,0.0108,0.0145,0.0157,0.0243,0.0231,0.0257,0.0228,0.0233,0.0258,0.0235,0.0242,0.022,0.0216,0.0212,0.0206,0.0251,0.018,0.0197,
40.8667,0.0575,0.0945,0.1225,0.1214,0.1011,0.0714,0.0581,0.0551,0.0659,0.0853,0.0984,0.1017,0.0941,0.0734,0.0409,0.03,0.0206,0.0222,0.0294,0.0439,0.0586,0.0603,0.0,0.0948,0.1113,0.0795,0.0431,0.031,0.0227,0.0194,0.0175,0.017,0.021,0.0269,0.0304,0.0345,0.04,0.0469,0.0532,0.0633,0.0669,0.0667,0.0809,0.0771,0.0576,0.0448,0.0304,0.018,0.0177,0.013,0.0116,0.012,0.0159,0.0143,0.0126,0.0142,0.019,0.0212,0.0197,0.024,0.0298,0.0306,0.026,0.0247,0.0263,0.0292,0.0355,0.0542,0.0657,0.0678,0.0658,0.0587,0.0501,0.0409,0.0342,0.0293,0.0242,0.017,0.0126,0.0123,0.0097,0.0093,0.007,0.0054,0.0051,0.004,0.0045,0.0044,0.0043,0.0046,0.0046,0.0055,0.0064,0.0062,0.0069,0.0089,0.0114,0.0124,0.0123,0.0113,0.0112,0.0092,0.0084,0.0078,0.0094,0.0125,0.015,0.0166,0.0187,0.0208,0.023,0.0213,0.0196,0.0208,0.0238,0.0272,0.0233,0.0168,0.0154,0.0148,0.0148,0.0148,0.0155,0.0162,0.0153,0.0128,0.0107,0.0091,0.0105,0.0105,0.0109,0.0103,0.0096,0.0092,0.009,0.0085,0.0077,0.0069,0.0059,0.0049,0.0043,0.0041,0.0044,0.0053,0.0067,0.0061,0.006,0.0131,0.0075,0.0065,0.0062,0.0063,0.0053,0.0042,0.0032,0.0023,0.0022,0.0022,0.0029,0.0031,0.0028,0.0031,0.0034,0.0032,0.0037,0.0042,0.0042,0.0045,0.005,0.0046,0.0048,0.0042,0.004,0.0038,0.0041,0.0039,0.0041,0.0044,0.0029,0.0043,0.0056,0.005,0.0046,0.0051,0.0055,0.0059,0.0061,0.0058,0.0062,0.0067,0.0066,0.0063,0.0064,0.0065,0.0061,0.0059,0.0057,0.0055,0.0054,0.0048,0.0047,0.0047,0.0047,0.0046,0.0049,0.0046,0.0045,0.0045,0.005,0.0054,0.0051,0.0047,0.0066,0.0052,0.005,0.0055,0.0056,0.006,0.0064,0.0056,0.0075,0.007,0.0063,0.0063,0.007,0.0074,0.0078,0.0089,0.0098,0.0098,0.0102,0.0086,0.0099,0.0119,0.0,0.0109,0.0111,0.011,0.0106,0.0115,0.0153,0.019,0.0225,0.0238,0.0251,0.0248,0.0241,0.0253,0.0237,0.0224,0.022,0.021,0.0192,0.0196,0.0182,0.0163,
40.8886,0.0577,0.0951,0.1336,0.1481,0.1078,0.0721,0.0586,0.0558,0.0677,0.0923,0.1231,0.1434,0.1265,0.0759,0.0412,0.0301,0.0206,0.0223,0.0296,0.0444,0.0595,0.0612,0.0791,0.0985,0.1254,0.0805,0.0434,0.0315,0.0228,0.0193,0.0174,0.0169,0.0211,0.0269,0.0307,0.0347,0.0402,0.0475,0.0535,0.0637,0.0672,0.0672,0.0814,0.0776,0.0574,0.0446,0.0308,0.0184,0.0178,0.0135,0.012,0.0117,0.016,0.0143,0.0128,0.0144,0.0191,0.0216,0.02,0.0242,0.0305,0.0309,0.0263,0.0254,0.0271,0.0298,0.0365,0.0549,0.0668,0.0686,0.0667,0.0596,0.0504,0.0414,0.0353,0.0306,0.025,0.0173,0.0129,0.012,0.0098,0.0092,0.007,0.0054,0.0052,0.0042,0.0045,0.0046,0.0042,0.0047,0.0043,0.0055,0.0064,0.0061,0.007,0.009,0.0119,0.0125,0.0126,0.0119,0.0112,0.0091,0.0077,0.0077,0.0098,0.0131,0.0156,0.017,0.0191,0.0213,0.0238,0.0215,0.0202,0.0212,0.0247,0.0277,0.0239,0.0173,0.0151,0.0154,0.015,0.0156,0.0162,0.017,0.0157,0.0136,0.0109,0.0102,0.0109,0.0108,0.0113,0.0104,0.0099,0.0097,0.0092,0.0088,0.0081,0.0072,0.0058,0.0047,0.0039,0.004,0.0048,0.0046,0.0067,0.0066,0.0057,0.0123,0.0074,0.0062,0.0063,0.0062,0.006,0.0045,0.0036,0.0025,0.0023,0.002,0.0028,0.0032,0.0032,0.0031,0.0037,0.0034,0.0031,0.0042,0.0045,0.0046,0.005,0.0046,0.005,0.0044,0.0041,0.0041,0.0041,0.0042,0.0042,0.0045,0.0033,0.0042,0.0053,0.0042,0.0051,0.0055,0.0057,0.0055,0.0058,0.0072,0.0063,0.0069,0.0071,0.0065,0.0065,0.0067,0.0059,0.0059,0.0051,0.0044,0.0048,0.0054,0.0056,0.0044,0.0044,0.0042,0.0042,0.005,0.0042,0.0041,0.0049,0.0048,0.0059,0.0053,0.007,0.0057,0.0055,0.0063,0.0047,0.005,0.0045,0.0059,0.0053,0.0064,0.0088,0.0056,0.005,0.0058,0.0076,0.0088,0.0091,0.009,0.0101,0.01,0.0108,0.0114,0.0076,0.0101,0.01,0.0114,0.0096,0.011,0.0168,0.0178,0.0229,0.0233,0.0245,0.0248,0.0239,0.0262,0.023,0.0219,0.0225,0.0207,0.0182,0.0217,0.0155,0.0164,
40.9286,0.0574,0.0944,0.1223,0.1212,0.1009,0.0714,0.058,0.0549,0.0656,0.0851,0.0983,0.1016,0.094,0.0734,0.0409,0.03,0.0206,0.0222,0.0294,0.0439,0.0586,0.0604,0.0,0.0947,0.1112,0.0794,0.043,0.031,0.0228,0.0191,0.0175,0.017,0.0212,0.0269,0.0306,0.0346,0.04,0.0472,0.0532,0.0633,0.0669,0.0666,0.0808,0.0769,0.0576,0.045,0.0297,0.018,0.0175,0.0131,0.0117,0.0119,0.0159,0.0144,0.0127,0.0142,0.019,0.0213,0.0197,0.024,0.03,0.0306,0.026,0.0245,0.0266,0.0295,0.0361,0.0543,0.066,0.0673,0.0644,0.0587,0.0499,0.041,0.0343,0.0298,0.0242,0.017,0.0127,0.0122,0.0098,0.0094,0.007,0.0054,0.0051,0.004,0.0044,0.0044,0.0044,0.0047,0.0047,0.0054,0.0066,0.0062,0.0068,0.0089,0.0114,0.0124,0.0124,0.0115,0.0112,0.0093,0.0071,0.0077,0.0095,0.0126,0.0151,0.0168,0.0186,0.0208,0.0231,0.0214,0.0196,0.0206,0.0238,0.0272,0.0233,0.0169,0.0157,0.0148,0.0148,0.0149,0.0155,0.0164,0.0154,0.0131,0.0105,0.009,0.0103,0.0107,0.011,0.0101,0.0094,0.0094,0.0089,0.0085,0.0078,0.007,0.0058,0.0049,0.0044,0.0042,0.0045,0.0055,0.0065,0.0063,0.006,0.0124,0.0076,0.0066,0.0062,0.0064,0.0053,0.0041,0.0031,0.0023,0.0021,0.0023,0.0028,0.0033,0.003,0.0033,0.0035,0.0033,0.0035,0.004,0.004,0.0045,0.0051,0.005,0.0049,0.0044,0.0037,0.0037,0.004,0.0038,0.0042,0.0043,0.0043,0.0045,0.0083,0.005,0.0044,0.0053,0.0055,0.0057,0.006,0.006,0.0061,0.0067,0.0065,0.0068,0.0066,0.0062,0.006,0.0057,0.0054,0.0061,0.0053,0.0051,0.0046,0.0046,0.0047,0.0045,0.0048,0.0046,0.0043,0.0038,0.0039,0.0048,0.0053,0.0049,0.0072,0.0055,0.0068,0.0052,0.0054,0.0062,0.006,0.0064,0.0085,0.0072,0.0041,0.0057,0.0059,0.0071,0.0081,0.0084,0.0087,0.0098,0.0092,0.0088,0.01,0.0116,0.0,0.01,0.0114,0.0116,0.011,0.012,0.015,0.0191,0.0221,0.0236,0.023,0.0258,0.0241,0.0239,0.0226,0.0207,0.0213,0.02,0.0194,0.0145,0.0165,0.0161,
40.9517,0.0579,0.0953,0.1338,0.1483,0.1082,0.0722,0.0588,0.0558,0.0685,0.0925,0.1233,0.1436,0.1267,0.0761,0.0412,0.0301,0.0207,0.0223,0.0296,0.0444,0.0595,0.0612,0.0786,0.0987,0.1257,0.0805,0.0434,0.0316,0.0227,0.0191,0.0173,0.0168,0.0211,0.0269,0.0307,0.0348,0.0404,0.0481,0.0537,0.0638,0.0677,0.0673,0.0816,0.0776,0.058,0.0445,0.0304,0.0184,0.0178,0.0131,0.012,0.0123,0.0161,0.0145,0.0129,0.0144,0.0195,0.0215,0.0201,0.0242,0.0306,0.0313,0.0268,0.0253,0.0272,0.03,0.0368,0.0551,0.0664,0.0685,0.0662,0.0594,0.0502,0.0414,0.0353,0.0301,0.0248,0.0173,0.013,0.0124,0.0099,0.0093,0.0069,0.0051,0.0054,0.0041,0.0045,0.0048,0.0046,0.0046,0.0047,0.0056,0.0066,0.0063,0.0072,0.0087,0.0117,0.0126,0.0124,0.0116,0.0115,0.0089,0.0083,0.0081,0.01,0.013,0.0154,0.0172,0.0189,0.0212,0.0239,0.0217,0.0206,0.0214,0.0248,0.0279,0.0243,0.0174,0.016,0.0153,0.0151,0.0154,0.0166,0.017,0.0161,0.0129,0.0107,0.0097,0.0105,0.0109,0.0112,0.0101,0.0102,0.0094,0.0093,0.0085,0.0079,0.007,0.0066,0.0048,0.0045,0.0043,0.0048,0.0048,0.0068,0.0064,0.0067,0.0121,0.0071,0.0061,0.0065,0.0063,0.006,0.0045,0.0031,0.0026,0.0022,0.0018,0.0029,0.003,0.0036,0.0034,0.0039,0.0031,0.0037,0.0041,0.0039,0.0043,0.0047,0.005,0.0054,0.0044,0.0046,0.0037,0.0044,0.0035,0.0042,0.0041,0.0053,0.0037,0.0051,0.0044,0.0054,0.0053,0.0056,0.0058,0.0066,0.0065,0.0063,0.0072,0.0074,0.0069,0.0063,0.0057,0.0062,0.0058,0.0056,0.0054,0.0058,0.0044,0.0049,0.0054,0.0045,0.0049,0.0044,0.004,0.005,0.0039,0.0042,0.0045,0.0056,0.0051,0.0053,0.005,0.0045,0.0035,0.0051,0.0042,0.006,0.0076,0.0142,0.007,0.0062,0.0049,0.0087,0.0066,0.0087,0.0073,0.0103,0.0101,0.0114,0.0096,0.012,0.0094,0.0176,0.0002,0.0012,0.0102,0.0102,0.0103,0.0168,0.0191,0.0228,0.0235,0.0239,0.0228,0.0251,0.0242,0.0226,0.0233,0.02,0.0202,0.0186,0.0173,0.0179,0.0195,
40.9906,0.058,0.0953,0.1235,0.1225,0.1019,0.072,0.0585,0.0556,0.0664,0.086,0.0992,0.1026,0.0949,0.0741,0.0413,0.0303,0.0208,0.0225,0.0296,0.0443,0.0593,0.061,0.0,0.0956,0.1123,0.0802,0.0437,0.0312,0.0231,0.0192,0.0176,0.017,0.0214,0.0272,0.0308,0.035,0.0404,0.048,0.0537,0.0639,0.0675,0.0672,0.0817,0.0779,0.058,0.0453,0.0306,0.0182,0.0178,0.0134,0.0126,0.0121,0.0161,0.0146,0.0127,0.0144,0.0191,0.0215,0.0199,0.0242,0.0301,0.031,0.0264,0.0252,0.0268,0.0297,0.0365,0.0549,0.0666,0.0685,0.0663,0.0593,0.0505,0.0414,0.0346,0.0301,0.0246,0.0172,0.0128,0.0124,0.0099,0.0095,0.0071,0.0055,0.0052,0.0042,0.0045,0.0046,0.0044,0.0047,0.0047,0.0058,0.0066,0.0063,0.0071,0.009,0.0115,0.0124,0.0124,0.0115,0.0113,0.0093,0.0082,0.0079,0.0096,0.0126,0.015,0.0168,0.0189,0.0209,0.0233,0.0217,0.0199,0.021,0.0242,0.0274,0.0234,0.017,0.0157,0.0151,0.0149,0.015,0.0157,0.0166,0.0155,0.0135,0.0108,0.0092,0.0106,0.0108,0.0111,0.0102,0.0094,0.0097,0.0089,0.0087,0.0079,0.0069,0.0058,0.0049,0.0043,0.0043,0.0049,0.0056,0.0067,0.0064,0.0062,0.0141,0.0076,0.0067,0.0063,0.0065,0.0056,0.0042,0.0033,0.0025,0.0019,0.0022,0.0028,0.0035,0.0029,0.0033,0.0036,0.0033,0.0035,0.0042,0.004,0.0045,0.0036,0.0061,0.0049,0.0044,0.0036,0.0041,0.0036,0.0038,0.0037,0.0047,0.0037,0.0043,0.006,0.0025,0.0054,0.0054,0.0056,0.0058,0.0063,0.0063,0.0064,0.0068,0.0063,0.0066,0.0067,0.0064,0.0063,0.0061,0.0057,0.0023,0.0052,0.0051,0.005,0.0048,0.005,0.0046,0.0046,0.005,0.0047,0.0048,0.0047,0.0053,0.0052,0.005,0.0053,0.0056,0.0051,0.0059,0.0058,0.0063,0.0059,0.0065,0.0071,0.0066,0.0045,0.0041,0.0069,0.0066,0.0075,0.0096,0.0099,0.01,0.0091,0.0088,0.0118,0.0104,0.0,0.0113,0.0111,0.0116,0.0116,0.0125,0.0151,0.0193,0.022,0.0239,0.0198,0.0289,0.0246,0.0248,0.0244,0.0227,0.0215,0.0207,0.0199,0.0266,0.0177,0.0153,
41.013,0.0578,0.0952,0.1333,0.1478,0.1077,0.0721,0.0585,0.0556,0.0684,0.0923,0.1229,0.1431,0.1263,0.0759,0.0412,0.0301,0.0206,0.0223,0.0295,0.0443,0.0593,0.0612,0.0794,0.0985,0.1254,0.0803,0.0434,0.0315,0.0227,0.0194,0.0175,0.0169,0.0212,0.0267,0.0306,0.0347,0.0402,0.0481,0.0535,0.0637,0.0671,0.0672,0.0815,0.0777,0.0577,0.0449,0.0297,0.0185,0.0176,0.0133,0.0124,0.0124,0.0162,0.0146,0.0128,0.0144,0.0193,0.0214,0.0199,0.0246,0.0304,0.031,0.0265,0.0253,0.0271,0.0302,0.0366,0.0544,0.0671,0.0683,0.0665,0.0594,0.05,0.0415,0.035,0.0306,0.0242,0.0173,0.013,0.0125,0.0098,0.0097,0.0068,0.0053,0.0053,0.0041,0.0043,0.0048,0.0046,0.0049,0.0047,0.0054,0.0066,0.0063,0.0072,0.0093,0.0117,0.0129,0.013,0.0118,0.0113,0.0096,0.0079,0.0081,0.0096,0.0121,0.0159,0.0172,0.019,0.0214,0.0236,0.0221,0.0202,0.0213,0.0247,0.0279,0.0242,0.0175,0.016,0.0155,0.0153,0.0156,0.0162,0.0169,0.0161,0.0131,0.0107,0.0094,0.0104,0.0106,0.0119,0.0105,0.0102,0.0095,0.0093,0.0094,0.0083,0.0069,0.0061,0.0049,0.0046,0.0043,0.0046,0.0055,0.0064,0.0066,0.0068,0.0132,0.0077,0.007,0.0062,0.0064,0.0055,0.0044,0.003,0.003,0.0022,0.0025,0.0031,0.0034,0.0029,0.0032,0.0037,0.0036,0.0034,0.0042,0.0045,0.0052,0.0045,0.0048,0.0051,0.0041,0.0044,0.0042,0.0044,0.0047,0.0045,0.0051,0.0028,0.0043,0.0064,0.0051,0.006,0.0056,0.006,0.0061,0.0061,0.0066,0.0066,0.0043,0.0069,0.0075,0.008,0.0066,0.0069,0.0061,0.0057,0.0053,0.0058,0.0047,0.0056,0.0054,0.0058,0.0047,0.0052,0.0047,0.0057,0.0058,0.0053,0.0052,0.0045,0.0065,0.0044,0.0066,0.0024,0.0057,0.006,0.0068,0.005,0.006,0.0117,0.0068,0.0075,0.0067,0.0084,0.0075,0.0078,0.0092,0.0105,0.0111,0.009,0.0088,0.0118,0.0127,0.015,0.0128,0.0096,0.0113,0.0105,0.0146,0.0163,0.02,0.0228,0.0237,0.0237,0.0233,0.0237,0.0241,0.0237,0.0247,0.023,0.0227,0.0236,0.0293,0.018,0.0163,
41.0533,0.0577,0.0949,0.1229,0.1219,0.1014,0.0718,0.0583,0.0552,0.0661,0.0856,0.0988,0.1021,0.0945,0.0738,0.0412,0.0302,0.0207,0.0223,0.0295,0.0442,0.059,0.0607,0.0,0.0952,0.1118,0.0798,0.0434,0.0311,0.0229,0.0196,0.0176,0.0167,0.0213,0.0271,0.0308,0.0348,0.0402,0.0467,0.0536,0.0636,0.0673,0.067,0.0813,0.0774,0.0578,0.0452,0.0299,0.0181,0.0176,0.0132,0.0118,0.0121,0.0159,0.0144,0.0128,0.0143,0.019,0.0213,0.0199,0.0241,0.0301,0.031,0.0263,0.0251,0.0267,0.0296,0.0363,0.0546,0.0663,0.0682,0.066,0.0591,0.0501,0.0411,0.0347,0.0303,0.0245,0.0169,0.0128,0.0124,0.0098,0.0094,0.0071,0.0055,0.0052,0.0041,0.0043,0.0042,0.0044,0.0046,0.0047,0.0055,0.0067,0.0062,0.0069,0.0089,0.0114,0.0124,0.0125,0.0114,0.0113,0.0093,0.008,0.0078,0.0096,0.0126,0.0151,0.0169,0.0189,0.0209,0.0231,0.0215,0.0198,0.0209,0.024,0.0273,0.0234,0.0169,0.0156,0.0149,0.015,0.0149,0.0157,0.0166,0.0155,0.0126,0.0097,0.008,0.0108,0.0106,0.011,0.0103,0.0097,0.0094,0.0089,0.0085,0.008,0.0069,0.0058,0.0049,0.0044,0.0041,0.006,0.005,0.0068,0.0062,0.0062,0.0146,0.0076,0.0065,0.0064,0.0065,0.0055,0.0042,0.0035,0.0024,0.0021,0.0021,0.0028,0.0034,0.0029,0.0025,0.0029,0.0034,0.0035,0.004,0.0042,0.0045,0.0049,0.0049,0.0048,0.0044,0.0041,0.0055,0.004,0.004,0.0043,0.0047,0.004,0.0045,0.004,0.0038,0.0025,0.0,0.0003,0.0028,0.0046,0.0061,0.0058,0.0069,0.0063,0.0065,0.0063,0.0062,0.0059,0.0055,0.0058,0.0064,0.005,0.0044,0.0047,0.0048,0.0049,0.0046,0.0047,0.0046,0.0048,0.0045,0.0045,0.0033,0.0047,0.0025,0.0078,0.0052,0.0054,0.0053,0.0057,0.0058,0.0061,0.0063,0.0123,0.0071,0.0064,0.0058,0.0074,0.0077,0.0082,0.0089,0.0096,0.0101,0.0091,0.0093,0.0111,0.0113,0.0,0.0115,0.011,0.0089,0.0106,0.0118,0.0146,0.0189,0.0223,0.0236,0.0244,0.0253,0.0246,0.0242,0.0231,0.0229,0.0219,0.0208,0.0199,0.0208,0.0177,0.0146,
46.0609,0.0479,0.0797,0.1129,0.1257,0.0909,0.0603,0.0489,0.0464,0.0569,0.0773,0.1041,0.1219,0.1075,0.0635,0.0344,0.0248,0.0171,0.0183,0.0244,0.0367,0.0493,0.0507,0.0656,0.0829,0.1065,0.0676,0.0358,0.0259,0.0186,0.0158,0.0144,0.0137,0.0171,0.0219,0.025,0.0284,0.0331,0.0388,0.0442,0.053,0.0563,0.056,0.0685,0.065,0.0478,0.0363,0.0264,0.0145,0.0144,0.0106,0.0098,0.0096,0.0131,0.0116,0.0104,0.0114,0.0157,0.0178,0.0161,0.02,0.025,0.0255,0.022,0.0209,0.0221,0.0243,0.0307,0.0463,0.0569,0.0583,0.0568,0.0505,0.0427,0.0345,0.0293,0.0252,0.0206,0.014,0.0104,0.0103,0.0081,0.0074,0.0059,0.0042,0.0045,0.0031,0.0037,0.0032,0.0034,0.0037,0.0036,0.0042,0.0039,0.0041,0.0025,0.0071,0.0094,0.0102,0.0107,0.0095,0.0098,0.0076,0.0068,0.0067,0.0081,0.0106,0.013,0.0142,0.0161,0.0176,0.0202,0.0182,0.0173,0.0177,0.0212,0.0234,0.0206,0.0145,0.0131,0.0124,0.0128,0.0125,0.0132,0.0137,0.0133,0.0104,0.0095,0.0079,0.0084,0.0092,0.0095,0.0086,0.0084,0.0075,0.0078,0.0072,0.0067,0.0056,0.0049,0.0039,0.0037,0.0033,0.0043,0.0046,0.0062,0.0048,0.0052,0.0114,0.0062,0.0046,0.0052,0.0047,0.0046,0.0032,0.0031,0.002,0.0013,0.0018,0.0024,0.0022,0.0025,0.0024,0.0029,0.002,0.0027,0.0029,0.0032,0.0035,0.005,0.0035,0.0039,0.0038,0.0043,0.0031,0.0036,0.003,0.0032,0.0032,0.0043,0.0033,0.0062,0.0044,0.0036,0.0035,0.0049,0.0037,0.0056,0.0042,0.0054,0.0056,0.0057,0.0056,0.0053,0.0055,0.0057,0.0051,0.0043,0.0041,0.0044,0.0042,0.0037,0.0035,0.0036,0.0035,0.0049,0.0036,0.0042,0.003,0.0049,0.0031,0.0052,0.0042,0.006,0.0051,0.0008,0.0045,0.0037,0.0049,0.0043,0.0061,0.0058,0.0037,0.0056,0.0053,0.0043,0.0068,0.0071,0.0063,0.0059,0.0081,0.0096,0.0069,0.0091,0.0079,0.0153,0.0098,0.0084,0.0084,0.0082,0.0093,0.0141,0.0146,0.0212,0.0186,0.021,0.0157,0.0229,0.0215,0.0207,0.0185,0.0176,0.0168,0.0201,0.0186,0.0128,0.0134,
46.0976,0.0497,0.0818,0.108,0.1084,0.089,0.062,0.0501,0.0476,0.0579,0.0754,0.0886,0.0924,0.0861,0.0643,0.0354,0.0258,0.0176,0.019,0.0251,0.0377,0.0504,0.0519,0.0284,0.083,0.0991,0.0689,0.0368,0.0265,0.0192,0.016,0.0147,0.0143,0.0177,0.0228,0.0259,0.0282,0.0338,0.0401,0.0454,0.0544,0.0578,0.0574,0.0703,0.0669,0.0491,0.0379,0.0254,0.0154,0.0151,0.0112,0.0101,0.0102,0.0136,0.0122,0.0107,0.0122,0.0162,0.0182,0.0169,0.0204,0.0256,0.0263,0.0225,0.0212,0.0229,0.0253,0.0311,0.0476,0.0582,0.0601,0.0583,0.052,0.0436,0.0357,0.0298,0.0258,0.021,0.0145,0.0109,0.0106,0.0083,0.008,0.006,0.0046,0.0044,0.0032,0.0037,0.0038,0.0035,0.0039,0.0039,0.005,0.0056,0.0054,0.006,0.0076,0.0099,0.0108,0.0108,0.0099,0.0098,0.0081,0.0065,0.0067,0.0081,0.0109,0.0131,0.0147,0.0162,0.0183,0.0205,0.0189,0.0173,0.0183,0.0212,0.0245,0.0208,0.0148,0.0137,0.0131,0.013,0.0131,0.0137,0.0145,0.0136,0.0107,0.0093,0.008,0.0093,0.0093,0.0098,0.0089,0.0085,0.0081,0.0078,0.0075,0.0069,0.0061,0.005,0.0043,0.0039,0.0036,0.0039,0.0047,0.0059,0.0055,0.0054,0.0111,0.0066,0.0057,0.0054,0.0056,0.0048,0.0036,0.0028,0.0021,0.0017,0.0018,0.0024,0.0027,0.0026,0.0026,0.003,0.0029,0.003,0.003,0.0029,0.0038,0.0044,0.0043,0.003,0.0035,0.0033,0.0033,0.0035,0.0036,0.0036,0.0039,0.0057,0.0037,0.0045,0.0031,0.004,0.0046,0.0048,0.005,0.0052,0.0054,0.0052,0.0059,0.0052,0.0057,0.0057,0.0055,0.0054,0.005,0.0049,0.0045,0.0042,0.0042,0.0038,0.0039,0.0043,0.0044,0.0041,0.0044,0.0041,0.0041,0.0043,0.0053,0.0039,0.0044,0.0053,0.0048,0.0026,0.0044,0.0046,0.0046,0.0048,0.0044,0.0069,0.0064,0.0056,0.0057,0.0051,0.006,0.0067,0.008,0.0081,0.0089,0.0082,0.0075,0.0086,0.0103,0.0099,0.0109,0.0096,0.0077,0.01,0.0093,0.0135,0.0168,0.0203,0.0203,0.0209,0.0223,0.0211,0.0209,0.0201,0.02,0.0193,0.0178,0.0188,0.0098,0.0148,0.013,
46.1135,0.0496,0.0822,0.1163,0.1296,0.0935,0.0619,0.05,0.0475,0.058,0.0791,0.1065,0.1249,0.1101,0.0651,0.0351,0.0256,0.0178,0.019,0.0251,0.0377,0.0502,0.0519,0.0692,0.0849,0.1092,0.0692,0.0369,0.0266,0.0194,0.0165,0.0149,0.0143,0.0178,0.0226,0.0258,0.0293,0.0337,0.0404,0.0453,0.0543,0.0574,0.0572,0.0701,0.0666,0.0495,0.0381,0.0259,0.0153,0.0154,0.011,0.0105,0.0097,0.0134,0.0123,0.011,0.0122,0.0163,0.0178,0.0165,0.0198,0.0252,0.0257,0.022,0.0208,0.0225,0.0248,0.0303,0.0463,0.0572,0.0584,0.0567,0.0503,0.0425,0.0347,0.029,0.0246,0.0202,0.0142,0.0104,0.0099,0.008,0.0081,0.0059,0.0046,0.0044,0.0037,0.0038,0.0039,0.0038,0.004,0.0041,0.0046,0.0054,0.0054,0.0058,0.0071,0.0089,0.0108,0.0103,0.0096,0.0091,0.0083,0.0066,0.0064,0.008,0.0102,0.0128,0.0138,0.0157,0.0174,0.0199,0.0177,0.0164,0.0172,0.0205,0.0226,0.0199,0.0137,0.0132,0.0119,0.0124,0.012,0.013,0.0136,0.0133,0.0106,0.009,0.0077,0.009,0.0089,0.0091,0.0081,0.0083,0.0073,0.0074,0.0068,0.0069,0.0056,0.005,0.0039,0.0038,0.0032,0.0049,0.0039,0.006,0.0054,0.0056,0.0121,0.0061,0.0055,0.0054,0.0056,0.0048,0.0033,0.0021,0.0017,0.0022,0.0017,0.0022,0.0025,0.0024,0.0025,0.0028,0.0027,0.0032,0.0031,0.0036,0.0039,0.0045,0.0036,0.0043,0.0033,0.0035,0.0032,0.0041,0.0036,0.0034,0.0002,0.0037,0.0031,0.0031,0.0038,0.0052,0.0043,0.0045,0.0048,0.0007,0.0001,0.0045,0.0056,0.0049,0.0044,0.0053,0.0056,0.0053,0.0052,0.0043,0.0051,0.0057,0.004,0.0045,0.0032,0.0048,0.0034,0.0041,0.0044,0.0038,0.0033,0.004,0.002,0.0035,0.0055,0.0039,0.0034,0.0042,0.004,0.0059,0.0047,0.0043,0.0048,0.0043,0.0049,0.0048,0.0071,0.0051,0.0051,0.006,0.0082,0.0068,0.0083,0.0091,0.0065,0.0095,0.0122,0.0106,0.007,0.0139,0.0064,0.0102,0.0109,0.0136,0.0158,0.0189,0.0191,0.0341,0.0218,0.0194,0.0192,0.0231,0.0204,0.0175,0.0171,0.0177,0.0189,0.0184,0.0131,
46.1508,0.0516,0.0849,0.1119,0.1123,0.0925,0.0645,0.0524,0.0497,0.0602,0.0784,0.0917,0.0958,0.0894,0.0671,0.037,0.0269,0.0184,0.0198,0.0262,0.0394,0.0528,0.0543,0.0296,0.0861,0.1015,0.0719,0.0388,0.0277,0.0201,0.0168,0.0152,0.0148,0.0185,0.0239,0.0271,0.0308,0.0356,0.0423,0.0476,0.0568,0.0602,0.06,0.073,0.0696,0.0513,0.0396,0.0269,0.0161,0.0156,0.0117,0.0104,0.0105,0.0142,0.0128,0.0114,0.0128,0.0169,0.0193,0.0178,0.0215,0.0268,0.0264,0.0235,0.0225,0.024,0.0266,0.0328,0.0496,0.0601,0.0621,0.0603,0.0539,0.0455,0.0374,0.0313,0.0269,0.0223,0.0154,0.0112,0.0111,0.0087,0.0084,0.0063,0.0048,0.0046,0.0037,0.0038,0.0039,0.0038,0.0041,0.004,0.0045,0.0059,0.0055,0.0061,0.008,0.0103,0.0111,0.0114,0.0104,0.0102,0.0084,0.0069,0.007,0.0085,0.0116,0.0139,0.0154,0.0171,0.0191,0.0213,0.0198,0.0181,0.0193,0.0222,0.0252,0.0218,0.0156,0.0143,0.0137,0.0138,0.0137,0.0144,0.0151,0.0142,0.0119,0.0096,0.0084,0.0097,0.0098,0.0101,0.0096,0.0089,0.0085,0.0082,0.0078,0.0072,0.0064,0.0053,0.0046,0.0038,0.0037,0.0041,0.0047,0.006,0.0056,0.0054,0.0132,0.0068,0.0058,0.0055,0.006,0.0048,0.0038,0.0029,0.0021,0.0018,0.002,0.0024,0.0031,0.0025,0.0029,0.0032,0.0028,0.0031,0.0035,0.0036,0.0042,0.0045,0.0043,0.0042,0.0038,0.0033,0.0039,0.0035,0.0034,0.0036,0.0039,0.0043,0.0042,0.0044,0.0039,0.0046,0.0049,0.0048,0.0048,0.0055,0.0059,0.0056,0.0059,0.0056,0.0064,0.0061,0.0055,0.0055,0.0053,0.0049,0.0053,0.0047,0.0045,0.0041,0.0043,0.004,0.0042,0.004,0.0042,0.0039,0.0038,0.0042,0.0044,0.0045,0.0044,0.0046,0.0039,0.0054,0.0049,0.0051,0.0051,0.0053,0.0055,0.0074,0.0065,0.0052,0.0058,0.0061,0.0066,0.0082,0.0086,0.0078,0.0091,0.0083,0.0077,0.0085,0.0107,0.0095,0.0103,0.0097,0.0077,0.0106,0.0106,0.0141,0.017,0.0199,0.0211,0.0217,0.0218,0.022,0.0221,0.0202,0.0202,0.02,0.0185,0.0165,0.0161,0.0154,0.0131,
46.1666,0.0493,0.0818,0.1159,0.1291,0.0932,0.0616,0.05,0.0473,0.0579,0.0791,0.1063,0.1247,0.1099,0.0648,0.035,0.0255,0.0177,0.0189,0.0248,0.0375,0.0502,0.0515,0.0682,0.0844,0.1087,0.0691,0.0364,0.0265,0.0193,0.0165,0.0148,0.0146,0.018,0.0227,0.0257,0.0291,0.0334,0.04,0.0446,0.054,0.0569,0.057,0.0696,0.0664,0.0494,0.0391,0.0252,0.0158,0.0147,0.0111,0.0109,0.0098,0.0137,0.0123,0.0111,0.0117,0.0156,0.018,0.0164,0.0199,0.025,0.0257,0.0217,0.0209,0.0217,0.0245,0.0303,0.0459,0.0565,0.0584,0.0562,0.0501,0.0423,0.0346,0.0286,0.0245,0.0199,0.0143,0.011,0.0102,0.0085,0.0079,0.006,0.0046,0.0044,0.0033,0.0036,0.0039,0.0037,0.0041,0.0038,0.0049,0.0056,0.0055,0.0056,0.0074,0.01,0.01,0.0103,0.0096,0.0094,0.0077,0.0061,0.0069,0.0079,0.0103,0.0123,0.0137,0.0159,0.0171,0.0191,0.0178,0.0164,0.0168,0.0197,0.0227,0.0195,0.014,0.0129,0.0125,0.012,0.0124,0.0127,0.0138,0.0129,0.0106,0.0089,0.0083,0.0082,0.0093,0.009,0.0086,0.0078,0.0078,0.007,0.0074,0.0068,0.006,0.0049,0.0038,0.0034,0.0042,0.0035,0.0045,0.0048,0.0051,0.0052,0.0119,0.0065,0.006,0.0051,0.0062,0.0042,0.0036,0.0018,0.0016,0.002,0.0016,0.0022,0.0025,0.0024,0.0029,0.0022,0.0006,0.001,0.0028,0.0032,0.0042,0.004,0.004,0.0033,0.0037,0.0029,0.0037,0.0033,0.0039,0.0034,0.0043,0.0065,0.0045,0.002,0.0033,0.0043,0.0047,0.0044,0.0044,0.0041,0.0052,0.0054,0.0054,0.0054,0.005,0.0055,0.0057,0.0043,0.0048,0.0054,0.0036,0.004,0.0043,0.0027,0.0034,0.004,0.0053,0.0043,0.0043,0.0031,0.0032,0.0048,0.0044,0.0043,0.0031,0.0037,0.0041,0.0049,0.0048,0.0037,0.0061,0.0037,0.0054,0.0068,0.0034,0.0011,0.0084,0.0052,0.0075,0.0061,0.0066,0.0081,0.0119,0.0081,0.0062,0.0107,0.0104,0.0099,0.0085,0.01,0.0068,0.01,0.0109,0.0134,0.015,0.0217,0.018,0.0202,0.0213,0.0205,0.024,0.0238,0.0185,0.0184,0.0154,0.0153,0.014,0.0171,0.015,
46.2032,0.0515,0.0846,0.1113,0.1115,0.0922,0.0643,0.0522,0.0494,0.06,0.0779,0.091,0.0951,0.0887,0.0668,0.0369,0.0268,0.0183,0.0196,0.0262,0.0393,0.0527,0.0541,0.0292,0.0859,0.1022,0.0717,0.0382,0.0276,0.02,0.017,0.0152,0.0147,0.0185,0.0238,0.0271,0.0307,0.0351,0.0421,0.0476,0.0567,0.0602,0.0597,0.0728,0.0694,0.0511,0.0396,0.0266,0.016,0.0155,0.0116,0.0106,0.0104,0.0142,0.0127,0.0112,0.0126,0.017,0.019,0.0177,0.0215,0.0268,0.0276,0.0236,0.0225,0.024,0.0266,0.0327,0.0492,0.0601,0.0621,0.0603,0.0538,0.0445,0.0372,0.0312,0.0271,0.0222,0.0152,0.0113,0.0111,0.0087,0.0083,0.0063,0.0048,0.0046,0.0034,0.0039,0.0039,0.004,0.004,0.004,0.0048,0.0059,0.0055,0.0061,0.0078,0.0103,0.0113,0.0113,0.0104,0.0102,0.0083,0.0067,0.0069,0.0086,0.0113,0.0137,0.0152,0.0172,0.019,0.0213,0.0197,0.0181,0.0191,0.0222,0.0252,0.0217,0.0155,0.0144,0.0136,0.0136,0.0137,0.0144,0.015,0.0141,0.0116,0.0097,0.0084,0.0096,0.0098,0.0101,0.0094,0.0089,0.0084,0.0082,0.0077,0.0071,0.0062,0.0054,0.0042,0.0037,0.0036,0.004,0.0044,0.006,0.0023,0.0016,0.0067,0.0067,0.0055,0.0056,0.0057,0.0049,0.0038,0.0029,0.0023,0.0018,0.0018,0.0026,0.0029,0.0027,0.0029,0.0033,0.0029,0.0031,0.0033,0.0037,0.0038,0.0045,0.0043,0.0047,0.0039,0.0036,0.0041,0.0036,0.0034,0.0035,0.0041,0.0036,0.0038,0.0048,0.0043,0.0046,0.0045,0.005,0.0047,0.0056,0.0054,0.0056,0.0061,0.0058,0.0059,0.0061,0.0055,0.0057,0.0051,0.0051,0.0048,0.005,0.0045,0.0044,0.0038,0.004,0.0039,0.0042,0.0036,0.0038,0.004,0.0041,0.0048,0.0046,0.0038,0.0048,0.0048,0.0057,0.0053,0.0055,0.005,0.006,0.0061,0.0062,0.0065,0.006,0.0056,0.0058,0.0061,0.0073,0.0077,0.009,0.0087,0.009,0.0082,0.0095,0.01,0.0111,0.0091,0.0106,0.0102,0.01,0.0096,0.0138,0.0174,0.0202,0.021,0.0229,0.021,0.022,0.023,0.0215,0.0215,0.0198,0.0173,0.0181,0.0185,0.0175,0.0128,
146.336,0.0368,0.0484,0.0535,0.0551,0.0538,0.0467,0.0424,0.0419,0.0474,0.0536,0.0572,0.0584,0.0573,0.0534,0.038,0.0292,0.0212,0.0221,0.0302,0.0425,0.0536,0.0552,0.0558,0.0631,0.0661,0.0612,0.0488,0.038,0.0279,0.0235,0.0216,0.0217,0.0273,0.0351,0.0413,0.0467,0.0524,0.0598,0.0629,0.0655,0.0681,0.0685,0.0702,0.0711,0.063,0.0469,0.0415,0.0329,0.0288,0.0218,0.0211,0.0199,0.0272,0.026,0.0233,0.0258,0.0347,0.0394,0.0386,0.0459,0.0544,0.0561,0.0516,0.051,0.0543,0.0588,0.0648,0.0699,0.0714,0.0724,0.0741,0.0742,0.073,0.07,0.0667,0.063,0.0537,0.0391,0.0299,0.0307,0.0225,0.0222,0.0155,0.0114,0.0111,0.0089,0.0095,0.0099,0.0101,0.0106,0.0103,0.012,0.0149,0.0146,0.0157,0.0213,0.0301,0.034,0.0346,0.0324,0.0321,0.0263,0.0212,0.0216,0.0264,0.0344,0.0401,0.0439,0.0485,0.0511,0.0549,0.0551,0.0548,0.0582,0.0612,0.0639,0.0588,0.0523,0.0495,0.048,0.0474,0.0487,0.0516,0.0535,0.0495,0.0415,0.0332,0.0336,0.0336,0.0312,0.0302,0.0283,0.0281,0.0294,0.0279,0.0276,0.0245,0.0229,0.0198,0.0164,0.0132,0.0115,0.0099,0.0087,0.0092,0.0093,0.0078,0.0065,0.0066,0.0063,0.0067,0.0067,0.0067,0.0066,0.0064,0.0064,0.0064,0.0072,0.0093,0.0107,0.0098,0.011,0.0116,0.0107,0.0117,0.0132,0.014,0.0157,0.0174,0.0179,0.018,0.0167,0.0142,0.0152,0.0142,0.0153,0.0156,0.0178,0.0173,0.0115,0.0164,0.0229,0.0206,0.0204,0.0219,0.0229,0.0246,0.0253,0.0254,0.0279,0.0265,0.0282,0.0278,0.0277,0.0279,0.027,0.0273,0.0276,0.0258,0.0223,0.0216,0.0217,0.0218,0.0219,0.0222,0.0211,0.0226,0.0213,0.0228,0.0219,0.022,0.0225,0.0226,0.0232,0.0233,0.0233,0.0234,0.0229,0.0228,0.0245,0.0254,0.021,0.0187,0.0177,0.0161,0.0168,0.0171,0.0178,0.0186,0.0173,0.0164,0.0178,0.0185,0.0198,0.0298,0.0221,0.0219,0.0208,0.0258,0.0291,0.0306,0.0328,0.0322,0.0329,0.0327,0.0366,0.0354,0.0348,0.0348,0.0362,0.035,0.0349,0.0352,0.0383,0.0328,0.0319,
38.5938,0.0607,0.1002,0.1403,0.1553,0.1133,0.076,0.062,0.0589,0.0721,0.0977,0.1299,0.1513,0.1333,0.0803,0.0436,0.032,0.0219,0.0237,0.0314,0.0472,0.063,0.0649,0.085,0.1046,0.1331,0.0852,0.0462,0.0334,0.024,0.0202,0.0185,0.018,0.0226,0.0287,0.0326,0.0369,0.0428,0.0506,0.057,0.0677,0.0716,0.0711,0.0865,0.0823,0.0616,0.048,0.0318,0.0188,0.0188,0.014,0.0132,0.013,0.017,0.0154,0.0137,0.0152,0.0204,0.0229,0.0212,0.0257,0.0321,0.0329,0.0282,0.0269,0.0286,0.0318,0.0391,0.0583,0.0708,0.0725,0.0706,0.063,0.0534,0.0441,0.0372,0.0323,0.0262,0.0182,0.0135,0.0132,0.0106,0.0099,0.0076,0.0058,0.0055,0.0045,0.0048,0.0049,0.0046,0.005,0.0049,0.0062,0.007,0.0067,0.0075,0.0098,0.0126,0.0136,0.0133,0.0124,0.0121,0.01,0.0085,0.0083,0.0103,0.0136,0.0164,0.0182,0.0204,0.0225,0.0253,0.0234,0.0217,0.0228,0.0263,0.0297,0.0256,0.0185,0.017,0.0163,0.0163,0.0163,0.0175,0.0181,0.0169,0.0138,0.0118,0.0095,0.0115,0.0117,0.0119,0.0111,0.0106,0.0099,0.0097,0.0093,0.0086,0.0075,0.0063,0.0052,0.0046,0.0043,0.0047,0.0056,0.0065,0.0064,0.0063,0.0133,0.0074,0.0066,0.0061,0.0062,0.0053,0.0042,0.0034,0.0023,0.0021,0.0021,0.0031,0.0035,0.003,0.0035,0.004,0.0034,0.0037,0.0041,0.0043,0.0052,0.0054,0.0056,0.0052,0.0047,0.0046,0.0047,0.0044,0.0041,0.0035,0.0049,0.0048,0.0048,0.0087,0.005,0.0052,0.0054,0.0058,0.0063,0.0065,0.0071,0.007,0.0076,0.007,0.0069,0.0062,0.0065,0.0072,0.0065,0.0064,0.0057,0.0062,0.0051,0.0056,0.0054,0.0054,0.0048,0.0051,0.0055,0.0051,0.005,0.0051,0.0052,0.0055,0.0056,0.0058,0.0054,0.007,0.0065,0.0059,0.0062,0.0063,0.0059,0.0148,0.0072,0.0062,0.0064,0.0071,0.009,0.0079,0.0086,0.0102,0.0107,0.0104,0.0094,0.0067,0.0116,0.0147,0.0114,0.0113,0.0125,0.011,0.0126,0.0145,0.0223,0.0248,0.0267,0.0257,0.0254,0.0263,0.0274,0.0267,0.0247,0.0243,0.0237,0.0227,0.0203,0.0199,0.018,
38.6082,0.061,0.1002,0.1289,0.1263,0.1065,0.076,0.0621,0.0589,0.0704,0.0902,0.1025,0.1051,0.0978,0.0781,0.0439,0.0322,0.0221,0.0238,0.0315,0.0473,0.0631,0.0648,0.0,0.1013,0.118,0.085,0.0465,0.0334,0.0245,0.0206,0.0187,0.0182,0.0228,0.0289,0.0329,0.0373,0.043,0.0509,0.0574,0.0682,0.072,0.0717,0.0869,0.083,0.0621,0.0485,0.0321,0.0192,0.0188,0.0141,0.0127,0.013,0.0171,0.0155,0.0135,0.0152,0.0204,0.0229,0.0212,0.0259,0.0323,0.0331,0.0282,0.0269,0.0287,0.0318,0.0392,0.0585,0.0711,0.0729,0.0706,0.0633,0.0541,0.0443,0.0373,0.0324,0.0263,0.0182,0.0136,0.0133,0.0104,0.01,0.0075,0.0058,0.0055,0.0043,0.0047,0.0048,0.0047,0.0049,0.0049,0.0057,0.007,0.0066,0.0073,0.0095,0.0123,0.0133,0.0133,0.0122,0.012,0.01,0.0082,0.0083,0.0101,0.0133,0.0163,0.0181,0.0203,0.0226,0.0251,0.0233,0.0215,0.0227,0.0261,0.0297,0.0254,0.0184,0.0169,0.0163,0.016,0.0162,0.017,0.0178,0.0168,0.0138,0.0115,0.0098,0.0112,0.0114,0.0117,0.0109,0.0102,0.0101,0.0095,0.009,0.0084,0.0073,0.0062,0.0052,0.0045,0.0042,0.0047,0.0051,0.0061,0.0058,0.0056,0.0123,0.0071,0.006,0.0058,0.006,0.0052,0.004,0.0031,0.0023,0.002,0.0021,0.0029,0.0033,0.003,0.0033,0.0036,0.0034,0.0038,0.0041,0.0044,0.0049,0.0053,0.005,0.0051,0.0046,0.004,0.0044,0.0042,0.0041,0.0043,0.0047,0.0042,0.0048,0.0038,0.0044,0.0053,0.0055,0.0059,0.0059,0.0063,0.0068,0.0066,0.0072,0.0067,0.007,0.0069,0.0067,0.0067,0.0061,0.0063,0.0067,0.0057,0.0053,0.0052,0.0052,0.0051,0.0049,0.005,0.0053,0.0048,0.0052,0.005,0.0048,0.0055,0.005,0.0052,0.0056,0.0053,0.0059,0.006,0.0065,0.0064,0.0068,0.0119,0.0071,0.0066,0.0066,0.0071,0.0075,0.0086,0.0092,0.01,0.01,0.0063,0.0096,0.0106,0.0123,0.0,0.0121,0.0116,0.0112,0.0092,0.0127,0.0165,0.0202,0.0238,0.0257,0.0255,0.0284,0.0265,0.0263,0.0255,0.0243,0.0237,0.0226,0.0211,0.0156,0.0184,0.0156,
38.883,0.0586,0.0972,0.1366,0.1516,0.1102,0.0737,0.0598,0.0569,0.0695,0.0946,0.1265,0.1477,0.13,0.0776,0.042,0.0308,0.0211,0.0228,0.0301,0.0454,0.0607,0.0626,0.0802,0.1014,0.1294,0.0824,0.0443,0.0321,0.0232,0.0195,0.0177,0.0172,0.0216,0.0275,0.0313,0.0355,0.0409,0.0486,0.0548,0.0655,0.0691,0.0688,0.0838,0.08,0.0591,0.0461,0.0308,0.0183,0.0178,0.0136,0.0125,0.0121,0.0162,0.0147,0.0132,0.0144,0.0194,0.0218,0.0204,0.0246,0.031,0.0315,0.0269,0.0256,0.0274,0.0301,0.0374,0.0564,0.0686,0.0706,0.0684,0.0611,0.0519,0.0426,0.0355,0.0308,0.025,0.0173,0.013,0.0125,0.01,0.0094,0.0071,0.0055,0.0052,0.0041,0.0043,0.0042,0.0043,0.0048,0.0047,0.0056,0.0067,0.0064,0.007,0.009,0.0118,0.013,0.0129,0.0118,0.0116,0.0095,0.0078,0.0078,0.0097,0.013,0.0155,0.0174,0.0193,0.0216,0.0242,0.0223,0.0205,0.0215,0.0251,0.0286,0.0246,0.0175,0.0162,0.0156,0.0155,0.0156,0.0165,0.0173,0.0159,0.013,0.0106,0.0092,0.0108,0.0109,0.0111,0.0107,0.0101,0.0096,0.0089,0.0087,0.0079,0.0071,0.006,0.005,0.0045,0.004,0.0044,0.0052,0.0064,0.006,0.0058,0.0126,0.0071,0.0062,0.006,0.0062,0.0055,0.004,0.0031,0.0024,0.002,0.002,0.0028,0.0034,0.003,0.0033,0.0034,0.0035,0.0034,0.0039,0.0041,0.0046,0.0051,0.0049,0.0052,0.0044,0.0037,0.0044,0.004,0.0038,0.0042,0.005,0.0041,0.0047,0.0073,0.005,0.0051,0.0054,0.0056,0.0058,0.0061,0.0058,0.0061,0.0072,0.006,0.0064,0.0069,0.0062,0.0064,0.0066,0.0057,0.0054,0.0053,0.0057,0.0045,0.0043,0.0044,0.0048,0.0045,0.0049,0.0044,0.0051,0.0051,0.0043,0.0049,0.0047,0.0046,0.0053,0.0065,0.0052,0.0059,0.0057,0.0062,0.0054,0.0068,0.007,0.0062,0.0068,0.0074,0.0074,0.008,0.0097,0.0085,0.0106,0.0094,0.0102,0.0107,0.0115,0.0148,0.0126,0.0108,0.0108,0.0112,0.0133,0.0152,0.021,0.0234,0.0251,0.0271,0.0256,0.0255,0.0251,0.0236,0.0246,0.0216,0.0226,0.0218,0.0207,0.0188,0.0156,
38.8982,0.0604,0.0993,0.1277,0.1257,0.1057,0.0755,0.0615,0.0583,0.0701,0.0898,0.1023,0.1051,0.0977,0.0777,0.0435,0.0319,0.0218,0.0236,0.0312,0.0468,0.0625,0.0644,0.0,0.1004,0.117,0.0844,0.046,0.0331,0.0241,0.0203,0.0184,0.0179,0.0224,0.0286,0.0326,0.0369,0.0426,0.0505,0.0568,0.0676,0.0714,0.071,0.0861,0.0823,0.0615,0.0479,0.0314,0.019,0.0184,0.0139,0.0129,0.0126,0.0169,0.0153,0.0136,0.0151,0.0202,0.0227,0.0211,0.0256,0.032,0.0329,0.028,0.0268,0.0284,0.0316,0.0389,0.0581,0.0705,0.0725,0.0701,0.063,0.0535,0.044,0.0369,0.0323,0.0261,0.018,0.0134,0.0131,0.0103,0.0099,0.0074,0.0057,0.0053,0.0041,0.0046,0.0046,0.0045,0.0049,0.0047,0.0056,0.0069,0.0065,0.0072,0.0094,0.0122,0.0132,0.0131,0.0121,0.0119,0.0098,0.0082,0.0082,0.01,0.0134,0.0161,0.0179,0.0202,0.0224,0.0249,0.0231,0.0213,0.0224,0.026,0.0295,0.0253,0.0183,0.0168,0.0162,0.016,0.0161,0.0168,0.0176,0.0167,0.0137,0.0114,0.0096,0.0109,0.0113,0.0116,0.0108,0.0101,0.01,0.0094,0.009,0.0082,0.0073,0.0061,0.0052,0.0044,0.0041,0.0044,0.0048,0.0057,0.0051,0.0053,0.0111,0.0063,0.0052,0.0052,0.0055,0.0046,0.0037,0.0027,0.0022,0.0019,0.0021,0.0028,0.0032,0.0028,0.0033,0.0035,0.0033,0.0032,0.004,0.0041,0.0046,0.0051,0.0051,0.0051,0.0045,0.0039,0.0044,0.004,0.004,0.0041,0.0046,0.005,0.0045,0.0058,0.0048,0.005,0.0053,0.0056,0.0058,0.0062,0.0067,0.0065,0.007,0.0063,0.007,0.0064,0.0067,0.0065,0.0061,0.0057,0.0049,0.0055,0.0052,0.0049,0.005,0.005,0.0043,0.0049,0.0052,0.0047,0.005,0.0048,0.0049,0.0047,0.0052,0.0057,0.0059,0.0062,0.0058,0.0058,0.0061,0.0061,0.0067,0.0055,0.0066,0.006,0.0067,0.0069,0.0075,0.0087,0.0089,0.0092,0.0102,0.0094,0.0091,0.0099,0.012,0.0,0.0124,0.0112,0.011,0.011,0.0125,0.0159,0.0211,0.0238,0.025,0.0268,0.0255,0.0264,0.0264,0.0246,0.025,0.0235,0.0227,0.0213,0.0164,0.0179,0.0167,
39.0996,0.0589,0.0975,0.1368,0.1514,0.1102,0.0737,0.06,0.057,0.0697,0.095,0.1267,0.1477,0.1299,0.0779,0.0422,0.0308,0.0211,0.0229,0.0303,0.0457,0.061,0.0629,0.0808,0.1019,0.1297,0.0826,0.0443,0.0323,0.0233,0.0195,0.0179,0.0173,0.0216,0.0277,0.0315,0.0357,0.0413,0.0488,0.0551,0.0657,0.0695,0.0693,0.0842,0.0801,0.0596,0.0465,0.0307,0.0186,0.0181,0.0135,0.0137,0.0122,0.0163,0.0147,0.0132,0.0146,0.0196,0.022,0.0204,0.0248,0.0311,0.0319,0.0271,0.0259,0.0278,0.0305,0.0378,0.0569,0.0692,0.071,0.069,0.0616,0.0524,0.0429,0.036,0.0313,0.0256,0.0176,0.0131,0.0127,0.0101,0.0098,0.0071,0.0056,0.0051,0.0042,0.0046,0.0045,0.0038,0.0048,0.0048,0.0054,0.0067,0.0065,0.0071,0.0092,0.0119,0.0129,0.013,0.0121,0.0117,0.0097,0.0079,0.008,0.0098,0.0128,0.0161,0.0176,0.0197,0.0221,0.0243,0.0226,0.021,0.0221,0.0255,0.029,0.0247,0.0179,0.0164,0.0156,0.0156,0.0159,0.0167,0.0164,0.0162,0.0132,0.011,0.0096,0.0109,0.011,0.0115,0.0109,0.0101,0.0097,0.009,0.0088,0.0083,0.0074,0.006,0.0051,0.0043,0.0041,0.0051,0.0053,0.0063,0.0061,0.0058,0.0131,0.0072,0.0064,0.0059,0.0057,0.0055,0.0041,0.0029,0.0025,0.0021,0.0022,0.003,0.0034,0.0028,0.0031,0.0035,0.0033,0.0033,0.0039,0.0039,0.0046,0.0049,0.0049,0.0048,0.0041,0.0042,0.0043,0.004,0.0037,0.004,0.0046,0.0042,0.0045,0.0057,0.0049,0.0055,0.0054,0.0057,0.0056,0.0061,0.0064,0.0064,0.0066,0.0064,0.0066,0.0064,0.0063,0.0064,0.0057,0.0058,0.0053,0.0056,0.0052,0.0046,0.0044,0.0046,0.005,0.0051,0.0045,0.0047,0.0045,0.0042,0.0055,0.0046,0.0049,0.0045,0.0049,0.0077,0.0051,0.0067,0.0061,0.0057,0.0063,0.0123,0.0067,0.0029,0.0065,0.0076,0.0078,0.0078,0.0099,0.0091,0.0092,0.009,0.0091,0.0123,0.012,0.0132,0.0122,0.0112,0.0126,0.0111,0.0123,0.0155,0.0237,0.0226,0.0238,0.0233,0.0271,0.0254,0.0254,0.0245,0.0237,0.0243,0.0233,0.0196,0.0199,0.0178,0.0161,
39.0869,0.0593,0.0977,0.1258,0.1236,0.1037,0.074,0.0602,0.057,0.0684,0.088,0.1004,0.103,0.0958,0.0761,0.0425,0.0312,0.0211,0.023,0.0305,0.0458,0.0612,0.063,0.0,0.0989,0.1156,0.0826,0.0448,0.0322,0.0235,0.0199,0.018,0.0174,0.0219,0.0281,0.0318,0.0361,0.0417,0.0493,0.0555,0.0662,0.07,0.0697,0.0847,0.0807,0.06,0.0467,0.0312,0.0185,0.018,0.0133,0.0126,0.0124,0.0165,0.0149,0.0136,0.0147,0.0198,0.0222,0.0206,0.025,0.0313,0.032,0.0272,0.0259,0.0278,0.0309,0.038,0.0573,0.0697,0.0717,0.0697,0.0622,0.0524,0.0432,0.0362,0.0315,0.0256,0.0177,0.0132,0.0126,0.0101,0.0096,0.0073,0.0055,0.0053,0.0041,0.0045,0.0045,0.0037,0.0048,0.0047,0.0056,0.0068,0.0063,0.0071,0.0092,0.0121,0.013,0.0129,0.0118,0.0117,0.0097,0.008,0.008,0.0098,0.0131,0.0159,0.0177,0.0199,0.0222,0.0246,0.0228,0.021,0.0222,0.0256,0.0291,0.0249,0.0176,0.0165,0.0158,0.0157,0.0159,0.0167,0.0175,0.0163,0.0132,0.0112,0.0094,0.011,0.0112,0.0115,0.0109,0.0102,0.0098,0.0094,0.0085,0.0082,0.0072,0.0061,0.005,0.0043,0.0042,0.0053,0.0051,0.0063,0.0052,0.0058,0.0129,0.0072,0.0062,0.006,0.0061,0.0053,0.004,0.0031,0.0024,0.002,0.0021,0.0029,0.0034,0.0027,0.0032,0.0036,0.0032,0.0035,0.0039,0.0042,0.0046,0.0051,0.0048,0.0051,0.0045,0.004,0.0041,0.004,0.004,0.0042,0.0045,0.0041,0.0046,0.0049,0.0048,0.0048,0.005,0.0043,0.0056,0.0063,0.0062,0.0063,0.0069,0.0063,0.0068,0.0067,0.0065,0.0065,0.0061,0.0058,0.0072,0.0055,0.0049,0.0049,0.005,0.005,0.0047,0.0048,0.0049,0.0047,0.0048,0.0048,0.0049,0.0054,0.0052,0.0059,0.005,0.0063,0.005,0.0059,0.0059,0.006,0.0064,0.0093,0.007,0.0065,0.0064,0.0067,0.0073,0.008,0.0088,0.0078,0.0084,0.0098,0.009,0.0106,0.0117,0.0,0.0114,0.0113,0.0107,0.0096,0.0123,0.0158,0.0231,0.0239,0.0245,0.0269,0.0233,0.0257,0.0257,0.0245,0.0242,0.0231,0.022,0.0217,0.0197,0.0188,0.0171,
39.3406,0.057,0.0944,0.1331,0.1474,0.107,0.0714,0.0581,0.0552,0.0678,0.092,0.1232,0.144,0.1264,0.0752,0.0408,0.0298,0.0204,0.0221,0.0293,0.0441,0.0589,0.0607,0.0797,0.0988,0.126,0.08,0.0431,0.0312,0.0225,0.019,0.0171,0.0166,0.0209,0.0266,0.0302,0.0344,0.0398,0.0472,0.0532,0.0636,0.0674,0.067,0.0819,0.0778,0.0575,0.0448,0.0306,0.0178,0.0172,0.0129,0.0119,0.0117,0.0158,0.0142,0.0125,0.0141,0.0189,0.0212,0.0197,0.0241,0.03,0.0306,0.0262,0.0248,0.0266,0.0295,0.0365,0.0552,0.0671,0.0692,0.0672,0.06,0.0507,0.0414,0.0344,0.03,0.0244,0.017,0.0126,0.0121,0.0097,0.0094,0.007,0.0053,0.0051,0.0039,0.0044,0.0043,0.0046,0.0045,0.0046,0.0055,0.0064,0.0061,0.0069,0.0087,0.0115,0.0124,0.0125,0.0114,0.0105,0.0086,0.0076,0.0077,0.0094,0.0127,0.0153,0.0169,0.0192,0.0212,0.0237,0.0219,0.02,0.0213,0.0246,0.0281,0.024,0.0171,0.016,0.0152,0.015,0.0152,0.0162,0.0169,0.0157,0.0128,0.0107,0.009,0.0107,0.0106,0.0111,0.0102,0.0099,0.0093,0.0091,0.0087,0.008,0.007,0.0059,0.0049,0.0043,0.0041,0.0046,0.0049,0.0059,0.0055,0.006,0.0124,0.007,0.0061,0.0059,0.0058,0.005,0.004,0.0028,0.0023,0.0024,0.0018,0.0026,0.0032,0.0033,0.0026,0.0034,0.0033,0.0033,0.0036,0.0042,0.0042,0.005,0.0045,0.0044,0.0038,0.004,0.0044,0.0038,0.0041,0.0045,0.0038,0.0044,0.0044,0.0072,0.0041,0.0045,0.0052,0.006,0.0055,0.0059,0.0037,0.0061,0.0069,0.0059,0.0066,0.0065,0.0061,0.0062,0.0061,0.0057,0.0058,0.0051,0.0052,0.0045,0.0046,0.0054,0.0047,0.0051,0.0049,0.0047,0.0046,0.0046,0.0041,0.0055,0.0046,0.0052,0.0056,0.0061,0.0055,0.0051,0.0053,0.0069,0.006,0.009,0.0064,0.0069,0.0064,0.0077,0.0068,0.0077,0.008,0.01,0.0091,0.0101,0.0086,0.0102,0.0117,0.0116,0.0111,0.0101,0.0102,0.01,0.0118,0.016,0.0191,0.0219,0.0235,0.0247,0.0223,0.0242,0.025,0.023,0.0229,0.0223,0.0209,0.0206,0.0173,0.0193,0.017,
39.6033,0.0581,0.0962,0.135,0.1497,0.1089,0.0728,0.0593,0.0563,0.0691,0.0937,0.1252,0.1461,0.1286,0.077,0.0417,0.0305,0.0209,0.0226,0.0299,0.0451,0.0603,0.0622,0.0819,0.1008,0.1284,0.0818,0.044,0.0319,0.0229,0.0188,0.017,0.0171,0.0214,0.0274,0.031,0.0353,0.0408,0.0485,0.0546,0.065,0.0689,0.0686,0.0833,0.0795,0.0589,0.0463,0.031,0.0185,0.0177,0.0133,0.0124,0.0123,0.0162,0.0148,0.0128,0.0145,0.0195,0.0219,0.0202,0.0245,0.0308,0.0317,0.0271,0.0256,0.0275,0.0304,0.0375,0.0562,0.0685,0.0702,0.0673,0.0609,0.0518,0.0425,0.0357,0.0313,0.0252,0.0175,0.0129,0.0127,0.0099,0.0095,0.0072,0.0057,0.0051,0.0041,0.0045,0.0047,0.0046,0.0047,0.0045,0.0051,0.0068,0.0064,0.007,0.0092,0.0117,0.0128,0.0128,0.0117,0.0113,0.0096,0.0083,0.0078,0.0094,0.0129,0.0157,0.0175,0.0197,0.0216,0.0241,0.0224,0.0206,0.0217,0.025,0.0287,0.0245,0.0176,0.0161,0.0156,0.0156,0.0156,0.0164,0.0173,0.0161,0.0133,0.0111,0.0097,0.0108,0.0111,0.011,0.0107,0.0098,0.0096,0.0089,0.0088,0.0082,0.0072,0.006,0.0053,0.0044,0.0044,0.0047,0.0052,0.0065,0.0061,0.0058,0.013,0.0073,0.0067,0.006,0.0063,0.0054,0.0044,0.0031,0.0027,0.0022,0.0025,0.0029,0.0035,0.0029,0.0033,0.0035,0.0035,0.0035,0.0041,0.0039,0.0047,0.0054,0.0052,0.005,0.0042,0.0041,0.0043,0.004,0.0039,0.0043,0.0044,0.0041,0.0045,0.005,0.0048,0.0047,0.0053,0.0057,0.0061,0.0061,0.0059,0.0064,0.0073,0.0065,0.007,0.0069,0.0063,0.0065,0.0063,0.0057,0.0053,0.0052,0.0049,0.0047,0.0051,0.0052,0.005,0.0052,0.0049,0.0046,0.0047,0.0048,0.0055,0.0049,0.0053,0.0062,0.0067,0.0074,0.0043,0.006,0.0074,0.006,0.0066,0.0116,0.0071,0.0053,0.0064,0.0067,0.0073,0.0077,0.0087,0.0095,0.0107,0.0093,0.0105,0.0125,0.0107,0.0086,0.0114,0.0104,0.01,0.0091,0.0124,0.0169,0.0206,0.0238,0.0251,0.0252,0.0273,0.0255,0.0255,0.0233,0.0253,0.0234,0.0212,0.0217,0.0285,0.0194,0.016,
39.6191,0.0601,0.0988,0.1265,0.1247,0.1047,0.075,0.0612,0.0581,0.0692,0.089,0.1016,0.1044,0.0971,0.0771,0.0432,0.0318,0.0218,0.0235,0.0311,0.0467,0.0623,0.0642,0.0,0.0996,0.116,0.0835,0.0459,0.0329,0.024,0.0204,0.0184,0.0179,0.0224,0.0286,0.0325,0.0368,0.0426,0.0503,0.0566,0.0671,0.0708,0.0707,0.0854,0.0815,0.0611,0.0477,0.0317,0.0191,0.0183,0.0139,0.0128,0.0127,0.0169,0.0153,0.0138,0.0152,0.0202,0.0227,0.0211,0.0257,0.0321,0.0329,0.028,0.0268,0.0285,0.0316,0.0389,0.0579,0.07,0.072,0.07,0.0627,0.0537,0.0441,0.0372,0.0325,0.0262,0.0182,0.0136,0.0132,0.0104,0.01,0.0074,0.0057,0.0054,0.0042,0.0046,0.0047,0.0047,0.0049,0.0048,0.0057,0.0069,0.0065,0.0072,0.0095,0.0124,0.0132,0.0132,0.0122,0.012,0.01,0.0083,0.0083,0.0101,0.0135,0.0163,0.0181,0.0203,0.0225,0.025,0.0232,0.0214,0.0227,0.0259,0.0294,0.0253,0.0184,0.0169,0.0162,0.0162,0.0161,0.0171,0.018,0.0168,0.0139,0.0116,0.0099,0.0112,0.0116,0.0119,0.0112,0.0104,0.0101,0.0096,0.0091,0.0084,0.007,0.006,0.0053,0.0046,0.0044,0.0049,0.0055,0.0067,0.0062,0.0061,0.0139,0.0077,0.0064,0.0063,0.0065,0.0056,0.0042,0.0033,0.0026,0.0022,0.0022,0.003,0.0033,0.003,0.0033,0.0037,0.0034,0.0034,0.004,0.0043,0.0049,0.0054,0.005,0.0052,0.0046,0.0042,0.0044,0.0041,0.0042,0.0043,0.005,0.0033,0.0036,0.0083,0.0051,0.0049,0.0055,0.0058,0.0059,0.0063,0.0062,0.0061,0.0071,0.0066,0.0067,0.007,0.0068,0.0067,0.0062,0.0063,0.0036,0.0053,0.0053,0.0048,0.0052,0.0053,0.005,0.0051,0.0049,0.0048,0.0026,0.0027,0.0043,0.0046,0.0052,0.0058,0.0059,0.0062,0.0063,0.0063,0.0064,0.0066,0.0065,0.008,0.0075,0.0064,0.0067,0.007,0.0077,0.0087,0.009,0.0095,0.0101,0.0098,0.0097,0.0149,0.0119,0.0,0.0122,0.0112,0.0119,0.0112,0.0126,0.0166,0.0194,0.0232,0.0242,0.0232,0.0271,0.0258,0.0255,0.0232,0.0234,0.0232,0.0218,0.0214,0.0217,0.0192,0.0148,
40.1703,0.0583,0.0962,0.1353,0.1497,0.1091,0.0729,0.0595,0.0563,0.0693,0.0938,0.1251,0.1459,0.1285,0.077,0.0418,0.0306,0.0209,0.0227,0.0301,0.0453,0.0604,0.0623,0.08,0.1009,0.1282,0.0816,0.0443,0.032,0.0232,0.0194,0.0178,0.017,0.0216,0.0275,0.0313,0.0356,0.041,0.0485,0.0547,0.0651,0.0689,0.0686,0.0836,0.0794,0.0591,0.0468,0.0301,0.0185,0.0178,0.0135,0.0119,0.0121,0.0161,0.0145,0.0131,0.0143,0.0195,0.0218,0.0201,0.0245,0.0305,0.0313,0.0269,0.0255,0.0273,0.0304,0.0374,0.0559,0.0679,0.0696,0.0679,0.0605,0.0513,0.0422,0.0354,0.0304,0.0249,0.0173,0.0128,0.0124,0.0102,0.0095,0.0071,0.0053,0.0053,0.0042,0.0046,0.0046,0.0044,0.0046,0.0047,0.0054,0.0064,0.0063,0.0068,0.0088,0.0117,0.0125,0.0125,0.0117,0.0114,0.0095,0.0078,0.008,0.0096,0.0126,0.0156,0.0172,0.0192,0.0214,0.0237,0.0218,0.0202,0.0212,0.0247,0.0281,0.0241,0.0176,0.0159,0.0151,0.0155,0.0154,0.0163,0.0167,0.0158,0.013,0.0114,0.0091,0.0106,0.0105,0.0113,0.0105,0.0099,0.0094,0.0091,0.0087,0.008,0.0069,0.0058,0.0049,0.0044,0.004,0.0047,0.0049,0.0061,0.0057,0.006,0.0131,0.0069,0.0064,0.006,0.0062,0.0052,0.0037,0.0029,0.002,0.0021,0.0019,0.0021,0.0014,0.0027,0.003,0.0038,0.0036,0.0038,0.0041,0.004,0.0047,0.0049,0.0054,0.0045,0.004,0.0041,0.0047,0.0042,0.0037,0.0041,0.0048,0.0048,0.0043,0.0043,0.0049,0.0051,0.0051,0.0067,0.0052,0.0062,0.0057,0.0061,0.0063,0.0062,0.0065,0.0068,0.0069,0.0066,0.0062,0.0061,0.0053,0.0047,0.0043,0.0057,0.0043,0.005,0.0047,0.0047,0.0043,0.0054,0.0044,0.005,0.0053,0.0057,0.0048,0.0061,0.0053,0.0105,0.0058,0.0053,0.0057,0.0047,0.0062,0.0093,0.0069,0.0069,0.0061,0.006,0.0062,0.0075,0.0085,0.0091,0.01,0.0007,0.0076,0.0104,0.0126,0.0098,0.0114,0.01,0.0095,0.0086,0.0105,0.016,0.0196,0.0234,0.0221,0.0244,0.0317,0.0253,0.0236,0.024,0.0235,0.022,0.0152,0.0217,0.0173,0.0172,0.0174,
40.1575,0.0594,0.0977,0.1258,0.1243,0.104,0.0742,0.0604,0.0573,0.0688,0.0884,0.1009,0.1036,0.0963,0.0762,0.0426,0.0312,0.0213,0.0231,0.0306,0.0461,0.0614,0.0634,0.001,0.0989,0.1155,0.0828,0.0452,0.0325,0.0237,0.0201,0.0181,0.0176,0.022,0.0281,0.032,0.0362,0.0419,0.0495,0.0558,0.0663,0.0701,0.0699,0.0847,0.0808,0.0603,0.0469,0.0312,0.0189,0.0182,0.0136,0.0122,0.0125,0.0166,0.015,0.0134,0.0149,0.0199,0.0223,0.0207,0.0253,0.0317,0.0325,0.0276,0.0265,0.028,0.0312,0.0384,0.0574,0.0696,0.0715,0.0694,0.0622,0.0528,0.0436,0.0366,0.0319,0.0258,0.0178,0.0133,0.013,0.0102,0.0097,0.0073,0.0056,0.0053,0.0043,0.0046,0.0047,0.0045,0.0048,0.0047,0.0059,0.0068,0.0064,0.007,0.0094,0.0118,0.0132,0.013,0.012,0.0118,0.0099,0.0087,0.0082,0.0099,0.0133,0.016,0.0178,0.0201,0.0222,0.0247,0.0229,0.0211,0.022,0.0253,0.0292,0.025,0.0181,0.0166,0.016,0.0158,0.0158,0.0169,0.0176,0.0164,0.0128,0.011,0.0096,0.011,0.0113,0.0116,0.011,0.0102,0.01,0.0093,0.0089,0.0082,0.0073,0.0062,0.0053,0.0044,0.0043,0.0048,0.0053,0.0065,0.0062,0.0055,0.0128,0.0074,0.0064,0.0058,0.0065,0.0054,0.0042,0.0031,0.0025,0.002,0.0022,0.0029,0.0034,0.003,0.0033,0.0035,0.0035,0.0037,0.004,0.004,0.0046,0.0047,0.0049,0.005,0.0047,0.0041,0.0043,0.0039,0.0043,0.0042,0.0047,0.0054,0.0046,0.0042,0.0051,0.0041,0.0054,0.0057,0.0056,0.0061,0.0064,0.0062,0.007,0.0065,0.0068,0.0065,0.0067,0.0063,0.0059,0.0059,0.0062,0.0054,0.0052,0.0049,0.0052,0.005,0.0051,0.0047,0.0049,0.0048,0.0052,0.0048,0.0053,0.0047,0.0052,0.0052,0.0051,0.0078,0.0059,0.0055,0.0056,0.0059,0.0067,0.0133,0.0071,0.0057,0.0,0.0027,0.0079,0.008,0.0086,0.0095,0.01,0.0098,0.0095,0.0126,0.0061,0.0,0.0116,0.0113,0.0106,0.0113,0.0121,0.0158,0.0191,0.0231,0.0245,0.0255,0.0264,0.0254,0.0259,0.0239,0.024,0.0228,0.0225,0.0207,0.0214,0.0185,0.016,
42.9793,0.055,0.0905,0.1183,0.1174,0.0978,0.0687,0.0558,0.0529,0.064,0.0825,0.0951,0.0985,0.0914,0.0713,0.0395,0.0287,0.0197,0.0212,0.0281,0.0421,0.0564,0.058,0.0,0.0917,0.1083,0.0766,0.0416,0.0295,0.0217,0.0182,0.0164,0.0156,0.0199,0.0256,0.0292,0.0332,0.0383,0.0455,0.051,0.0608,0.0643,0.0641,0.0778,0.0743,0.0552,0.0426,0.0285,0.0173,0.0166,0.0125,0.0113,0.0112,0.0152,0.0138,0.0123,0.0135,0.0182,0.0204,0.0205,0.0231,0.0288,0.0297,0.0252,0.0242,0.0257,0.0285,0.035,0.0528,0.0643,0.066,0.0642,0.0574,0.048,0.0399,0.0335,0.0292,0.0238,0.0165,0.0121,0.0118,0.0092,0.009,0.0068,0.005,0.0049,0.0038,0.0042,0.0043,0.0041,0.0043,0.0043,0.0052,0.0058,0.0052,0.0065,0.0085,0.0112,0.012,0.0121,0.0111,0.011,0.0091,0.0081,0.0075,0.0092,0.0122,0.0148,0.0163,0.0185,0.0205,0.0229,0.0211,0.0196,0.0206,0.0238,0.0271,0.0233,0.0169,0.0156,0.0146,0.0147,0.0146,0.0156,0.0164,0.0153,0.0128,0.0105,0.0089,0.0104,0.0105,0.0108,0.0099,0.0096,0.0091,0.0087,0.0077,0.0076,0.0069,0.0057,0.0048,0.0042,0.0041,0.0043,0.0052,0.0065,0.0059,0.0058,0.0135,0.0073,0.0062,0.006,0.0063,0.0054,0.004,0.0029,0.0022,0.0019,0.0021,0.0026,0.0035,0.0028,0.0031,0.0034,0.0031,0.0035,0.0037,0.0039,0.0043,0.0047,0.0046,0.0047,0.0042,0.0037,0.0038,0.0037,0.0038,0.0038,0.0041,0.004,0.0041,0.0068,0.0045,0.0043,0.0048,0.0054,0.0054,0.0058,0.0057,0.0061,0.0066,0.006,0.0064,0.0062,0.0062,0.006,0.0056,0.0054,0.0067,0.0052,0.0048,0.0049,0.0042,0.0044,0.0044,0.0045,0.0043,0.0046,0.0044,0.0045,0.0053,0.0047,0.0046,0.0051,0.0061,0.0055,0.0054,0.0055,0.0054,0.0058,0.0059,0.0102,0.0068,0.0059,0.006,0.0057,0.0066,0.0075,0.0082,0.0086,0.0091,0.0095,0.0086,0.0114,0.0111,0.0,0.0113,0.0103,0.0087,0.0096,0.0111,0.015,0.0192,0.0218,0.0227,0.0237,0.0265,0.0243,0.022,0.023,0.022,0.0217,0.0207,0.0199,0.0191,0.0158,0.0145,
43.0024,0.0549,0.0907,0.1272,0.1413,0.1031,0.0687,0.0558,0.053,0.0648,0.0879,0.1174,0.1369,0.121,0.0724,0.0394,0.0286,0.0196,0.021,0.0279,0.0421,0.0565,0.0581,0.0749,0.0939,0.12,0.0768,0.0415,0.0299,0.0215,0.0181,0.0164,0.0159,0.0194,0.0256,0.0291,0.0328,0.0381,0.045,0.0509,0.0607,0.0644,0.0638,0.0777,0.0741,0.0548,0.0428,0.0277,0.017,0.0168,0.0126,0.0116,0.0117,0.0151,0.0139,0.0121,0.0135,0.0183,0.0204,0.0193,0.0231,0.0289,0.0296,0.0256,0.0241,0.0259,0.0285,0.0355,0.0527,0.0638,0.066,0.0638,0.0571,0.0482,0.0401,0.0339,0.0287,0.0236,0.0165,0.0125,0.0118,0.0094,0.009,0.0068,0.0051,0.0049,0.0038,0.0042,0.0042,0.0043,0.0045,0.0044,0.0055,0.0063,0.0059,0.0068,0.0085,0.0115,0.0119,0.0122,0.0113,0.0109,0.0091,0.0079,0.0074,0.0093,0.012,0.0149,0.0165,0.0188,0.0207,0.023,0.0213,0.0196,0.0206,0.0238,0.0271,0.0234,0.0169,0.0156,0.015,0.0149,0.0148,0.0157,0.0167,0.0154,0.0126,0.0109,0.0092,0.0108,0.0107,0.0107,0.01,0.0096,0.0092,0.0091,0.0083,0.0079,0.007,0.0058,0.0049,0.0043,0.0042,0.0047,0.0068,0.0069,0.0057,0.0058,0.0128,0.0074,0.0066,0.0061,0.0065,0.0054,0.0044,0.0033,0.0024,0.0023,0.0023,0.0028,0.0031,0.0029,0.0036,0.0036,0.0025,0.0034,0.0039,0.004,0.0043,0.0054,0.0055,0.0051,0.0042,0.0041,0.0035,0.004,0.0039,0.004,0.0046,0.0056,0.0038,0.0036,0.0042,0.0048,0.0049,0.006,0.0052,0.0061,0.0065,0.0063,0.0074,0.0069,0.0055,0.0068,0.0066,0.0067,0.0058,0.0061,0.0071,0.0059,0.0051,0.0044,0.0046,0.0046,0.0047,0.005,0.0048,0.0053,0.0047,0.0051,0.0058,0.0051,0.0053,0.0065,0.0045,0.0053,0.0058,0.0048,0.0054,0.0065,0.0063,0.0065,0.0055,0.0071,0.0051,0.0075,0.0078,0.0086,0.0082,0.0093,0.009,0.0103,0.0089,0.0118,0.0106,0.0176,0.0099,0.012,0.011,0.0091,0.0112,0.0169,0.0191,0.0217,0.0223,0.0201,0.0231,0.0251,0.0228,0.0245,0.0228,0.0231,0.0213,0.0197,0.0272,0.0198,0.0149,
43.02,0.0552,0.0908,0.1186,0.1179,0.0981,0.0688,0.0558,0.0531,0.0639,0.0826,0.0954,0.0989,0.0917,0.0714,0.0396,0.0288,0.0197,0.0212,0.0281,0.0422,0.0565,0.0581,0.0,0.0919,0.1087,0.0767,0.0413,0.0297,0.0217,0.0183,0.0165,0.016,0.0201,0.0257,0.0292,0.0332,0.0383,0.0455,0.0511,0.0609,0.0644,0.0641,0.078,0.0744,0.0553,0.0424,0.0287,0.0173,0.0168,0.0125,0.0108,0.0113,0.0152,0.0138,0.012,0.0135,0.0182,0.0205,0.019,0.0232,0.0289,0.0296,0.0254,0.024,0.0258,0.0285,0.0351,0.0528,0.0643,0.0661,0.0642,0.0574,0.0485,0.0398,0.0335,0.0287,0.0237,0.0165,0.0123,0.012,0.0093,0.009,0.0067,0.0051,0.0048,0.0039,0.0042,0.0043,0.0041,0.0044,0.0043,0.0049,0.0062,0.0059,0.0065,0.0086,0.0114,0.0116,0.0121,0.0111,0.011,0.0091,0.0076,0.0075,0.0092,0.0123,0.0148,0.0164,0.0186,0.0206,0.023,0.0212,0.0196,0.0205,0.0238,0.0271,0.0234,0.0168,0.0155,0.0148,0.0148,0.0148,0.0156,0.0164,0.0152,0.0128,0.0104,0.009,0.0103,0.0107,0.0105,0.0101,0.0095,0.0092,0.0083,0.0083,0.0078,0.0069,0.0058,0.0048,0.0042,0.004,0.0049,0.0052,0.0069,0.0059,0.0058,0.0132,0.0074,0.0063,0.0059,0.0063,0.0054,0.0041,0.0027,0.0021,0.002,0.0021,0.0027,0.0033,0.0027,0.0032,0.0034,0.0033,0.0035,0.0037,0.0033,0.0044,0.0047,0.0048,0.0048,0.0043,0.0027,0.0012,0.0034,0.0037,0.004,0.0042,0.0043,0.004,0.0031,0.0046,0.0048,0.0051,0.0052,0.0048,0.0059,0.0057,0.006,0.0068,0.0062,0.0064,0.0062,0.0059,0.0062,0.0058,0.0057,0.0065,0.005,0.0047,0.0049,0.0046,0.0046,0.0045,0.0044,0.0049,0.0046,0.0047,0.0049,0.0041,0.0045,0.005,0.0075,0.0049,0.0069,0.0052,0.0057,0.0054,0.0054,0.0059,0.0132,0.0068,0.0062,0.0063,0.0056,0.0071,0.0074,0.0091,0.0094,0.0094,0.0089,0.0087,0.0106,0.0112,0.0,0.0103,0.0106,0.0105,0.0076,0.0114,0.015,0.0183,0.0219,0.0233,0.026,0.0241,0.024,0.024,0.0246,0.0223,0.0216,0.02,0.02,0.0187,0.0162,0.0161,
43.0437,0.0547,0.0904,0.1271,0.1411,0.1028,0.0686,0.0558,0.053,0.0646,0.0877,0.1172,0.1366,0.1207,0.0723,0.0393,0.0285,0.0195,0.021,0.0279,0.0421,0.0563,0.058,0.0754,0.0936,0.1195,0.0767,0.0412,0.0298,0.0215,0.018,0.0165,0.0159,0.0199,0.0254,0.0289,0.0328,0.038,0.0451,0.0507,0.0606,0.064,0.0638,0.0774,0.0738,0.0548,0.0426,0.0287,0.0172,0.0165,0.0123,0.0118,0.0115,0.0151,0.0137,0.0119,0.0134,0.0183,0.0204,0.019,0.0228,0.0289,0.0298,0.0252,0.0238,0.0255,0.0285,0.035,0.0524,0.0635,0.0656,0.0638,0.0574,0.049,0.0396,0.0334,0.0284,0.0237,0.0166,0.0123,0.0121,0.0094,0.009,0.0069,0.0051,0.0049,0.0037,0.0042,0.0041,0.0043,0.0045,0.0044,0.0052,0.0064,0.0059,0.0066,0.0088,0.0115,0.0122,0.0122,0.0111,0.0112,0.0091,0.0079,0.0077,0.0092,0.0122,0.0149,0.0164,0.0183,0.0205,0.0231,0.0212,0.0196,0.0207,0.0241,0.0269,0.0234,0.0169,0.0138,0.0146,0.0148,0.0148,0.0156,0.0167,0.0133,0.0113,0.0106,0.009,0.0105,0.0101,0.0109,0.0103,0.0095,0.0091,0.0088,0.0084,0.0079,0.0066,0.0056,0.0049,0.0045,0.0043,0.0043,0.0053,0.0063,0.0062,0.0059,0.0135,0.0077,0.0066,0.0059,0.0063,0.0054,0.004,0.0034,0.0023,0.0019,0.0022,0.0029,0.0032,0.0031,0.0034,0.0036,0.0032,0.0035,0.0034,0.0046,0.0045,0.0048,0.0046,0.0046,0.0042,0.0041,0.004,0.004,0.0041,0.0044,0.0041,0.0039,0.0044,0.0117,0.0047,0.0048,0.0051,0.005,0.0051,0.0059,0.0057,0.0063,0.0069,0.0061,0.0062,0.0064,0.0063,0.0069,0.0057,0.0065,0.006,0.0056,0.0052,0.0047,0.0049,0.0051,0.0056,0.0045,0.005,0.0044,0.0046,0.0054,0.0044,0.0051,0.0057,0.006,0.0043,0.0063,0.0059,0.0069,0.0053,0.0066,0.0063,0.005,0.0062,0.0071,0.0047,0.0073,0.0076,0.0087,0.0099,0.0098,0.0108,0.0094,0.0088,0.0103,0.0113,0.0112,0.0112,0.0125,0.0095,0.0124,0.0108,0.0141,0.0187,0.022,0.0214,0.0244,0.0274,0.0243,0.0229,0.0212,0.0234,0.022,0.0208,0.0201,0.0191,0.0183,0.0186,
43.0611,0.0564,0.0926,0.1209,0.1202,0.1001,0.0703,0.0571,0.0541,0.0654,0.0845,0.0975,0.101,0.0936,0.073,0.0404,0.0295,0.0203,0.0218,0.0289,0.0433,0.0578,0.0595,0.0,0.0936,0.1105,0.0782,0.0426,0.0306,0.0224,0.0189,0.0171,0.0166,0.0208,0.0265,0.0302,0.0342,0.0395,0.0471,0.0524,0.0623,0.0659,0.0656,0.0794,0.0758,0.0565,0.044,0.0295,0.0178,0.0171,0.0129,0.0124,0.0117,0.0156,0.0141,0.0125,0.014,0.0187,0.0209,0.0194,0.0235,0.0293,0.0301,0.0259,0.0246,0.0263,0.0292,0.0359,0.0537,0.065,0.0667,0.0649,0.058,0.0493,0.0406,0.034,0.0293,0.0242,0.0166,0.0124,0.0122,0.0096,0.0092,0.0068,0.0053,0.005,0.004,0.0043,0.0044,0.0043,0.0046,0.0045,0.0054,0.0065,0.006,0.0068,0.0088,0.0111,0.0119,0.0122,0.0114,0.0112,0.0093,0.0077,0.0077,0.0094,0.0124,0.0151,0.0167,0.0188,0.0207,0.023,0.0215,0.0197,0.0208,0.0235,0.0272,0.0234,0.0169,0.0156,0.0149,0.0149,0.0151,0.0157,0.0166,0.0155,0.013,0.0107,0.0091,0.0105,0.0106,0.011,0.0103,0.0096,0.0092,0.0088,0.0083,0.0078,0.0071,0.0058,0.005,0.0043,0.0043,0.0033,0.0053,0.0064,0.0062,0.006,0.0132,0.0075,0.0064,0.0061,0.0064,0.0053,0.004,0.003,0.0024,0.0019,0.0022,0.0027,0.0035,0.0029,0.0032,0.0034,0.0033,0.0034,0.0036,0.0038,0.0046,0.0049,0.0045,0.0049,0.0043,0.0039,0.0044,0.0038,0.0039,0.004,0.0045,0.0037,0.0044,0.0034,0.0049,0.0052,0.0051,0.0051,0.0054,0.0058,0.006,0.006,0.0067,0.0062,0.0066,0.0066,0.0062,0.0061,0.0058,0.0057,0.006,0.0043,0.0046,0.0047,0.0049,0.0044,0.0047,0.0046,0.0048,0.0047,0.0046,0.0046,0.0062,0.0047,0.0049,0.0026,0.0055,0.0051,0.0057,0.0034,0.0058,0.0069,0.0065,0.0186,0.0071,0.0061,0.0063,0.0072,0.0079,0.0081,0.0087,0.0096,0.0098,0.0091,0.0091,0.0112,0.0114,0.0,0.0099,0.0083,0.0086,0.0114,0.0119,0.0149,0.018,0.0221,0.0233,0.0241,0.0234,0.0243,0.0234,0.0243,0.0227,0.0215,0.0211,0.0189,0.0185,0.0173,0.0147,
91.7504,0.0346,0.0491,0.0707,0.078,0.0612,0.0438,0.0365,0.0349,0.0418,0.0549,0.0683,0.0777,0.0701,0.0468,0.026,0.0191,0.013,0.0143,0.019,0.0287,0.0385,0.0391,0.0502,0.0575,0.0706,0.0483,0.029,0.0204,0.0149,0.0121,0.011,0.0106,0.0141,0.0179,0.0205,0.0234,0.0271,0.0314,0.0347,0.0395,0.0419,0.041,0.0483,0.0464,0.0358,0.0271,0.0231,0.0125,0.012,0.0085,0.0097,0.0092,0.0112,0.0107,0.0088,0.0101,0.0138,0.0149,0.0151,0.017,0.0222,0.0226,0.0191,0.019,0.0202,0.0217,0.0253,0.034,0.0398,0.0401,0.0403,0.036,0.0317,0.0278,0.0256,0.0224,0.0188,0.0126,0.0096,0.0098,0.0076,0.0068,0.0049,0.0041,0.0037,0.0028,0.003,0.003,0.0035,0.0032,0.0039,0.0047,0.0045,0.005,0.0051,0.0067,0.0088,0.0091,0.0098,0.0085,0.0094,0.0077,0.0057,0.0061,0.0083,0.0096,0.0115,0.0121,0.0141,0.0149,0.0164,0.015,0.0148,0.0146,0.0173,0.0193,0.0168,0.0131,0.0135,0.0117,0.0123,0.0121,0.0132,0.0128,0.012,0.0107,0.0084,0.0083,0.0094,0.0083,0.01,0.008,0.0076,0.0066,0.0067,0.0065,0.0063,0.006,0.0055,0.0046,0.0049,0.0038,0.0034,0.0041,0.0052,0.0047,0.0051,0.0113,0.0066,0.0053,0.0057,0.0059,0.0042,0.0036,0.0035,0.0022,0.0026,0.0016,0.0028,0.0026,0.0023,0.0033,0.0029,0.0017,0.0042,0.0023,0.003,0.0041,0.0048,0.0039,0.0053,0.0047,0.0035,0.0024,0.0033,0.0042,0.0046,0.0029,0.002,0.0057,0.0023,0.0044,0.004,0.0042,0.0055,0.005,0.0062,0.0064,0.0073,0.0061,0.0073,0.0054,0.0055,0.0044,0.0055,0.0036,0.0044,0.0076,0.0054,0.0033,0.003,0.0036,0.0051,0.0028,0.0061,0.0031,0.006,0.004,0.0066,0.0043,0.0051,0.0023,0.013,0.0058,0.0088,0.006,0.005,0.006,0.0054,0.0039,0.0071,0.0036,0.004,0.0058,0.0079,0.0041,0.0096,0.0095,0.0067,0.0079,0.0051,0.0065,0.0019,0.0085,0.0068,0.0096,0.0103,0.0129,0.0091,0.0057,0.0096,0.0156,0.0116,0.0127,0.0167,0.0119,0.014,0.0118,0.013,0.0111,0.0169,0.0116,0.0126,0.0177,0.0142,0.0107,
91.7602,0.0348,0.0551,0.0711,0.0721,0.0606,0.0438,0.0364,0.0347,0.0418,0.0532,0.0613,0.0649,0.0601,0.0466,0.0261,0.0193,0.013,0.0143,0.0191,0.0288,0.0381,0.0391,0.0099,0.057,0.0685,0.0479,0.0286,0.0204,0.0146,0.0122,0.0111,0.0106,0.0136,0.0177,0.0204,0.0233,0.0269,0.0317,0.0347,0.0395,0.0415,0.0411,0.0478,0.0463,0.0356,0.0264,0.0186,0.0122,0.0123,0.0088,0.0087,0.0082,0.0108,0.0099,0.0101,0.01,0.0137,0.0151,0.0143,0.0173,0.0213,0.0221,0.0189,0.0185,0.0195,0.0217,0.0255,0.0343,0.0393,0.0403,0.0396,0.0362,0.0325,0.028,0.0246,0.0221,0.0172,0.0123,0.0093,0.0088,0.0071,0.0066,0.0048,0.0036,0.0034,0.0029,0.0029,0.0029,0.0031,0.0034,0.0033,0.0036,0.0044,0.0043,0.0047,0.0063,0.0084,0.009,0.0093,0.0083,0.0084,0.0066,0.0055,0.0057,0.0068,0.0092,0.0114,0.0122,0.0134,0.0147,0.016,0.0151,0.0145,0.0154,0.0166,0.0184,0.0165,0.0129,0.0122,0.0116,0.0114,0.0115,0.0122,0.0128,0.0119,0.01,0.0084,0.0073,0.008,0.0079,0.0082,0.0076,0.0072,0.0068,0.0069,0.0063,0.0057,0.0052,0.0044,0.0036,0.0031,0.0031,0.004,0.0041,0.0054,0.0046,0.0045,0.0093,0.0057,0.005,0.0042,0.0045,0.0039,0.0028,0.0022,0.001,0.001,0.0016,0.0018,0.0037,0.0022,0.0026,0.0024,0.0025,0.0025,0.0028,0.0028,0.0036,0.0033,0.0041,0.0037,0.0032,0.0029,0.0034,0.0028,0.0028,0.0031,0.0035,0.0028,0.0035,0.0049,0.0041,0.005,0.004,0.0043,0.0041,0.0047,0.0048,0.0047,0.0053,0.0053,0.0049,0.005,0.0039,0.0046,0.0044,0.004,0.0045,0.0039,0.0034,0.0032,0.0037,0.0031,0.004,0.0036,0.0036,0.0035,0.0034,0.0037,0.0049,0.0047,0.0036,0.0066,0.0044,0.0061,0.0051,0.0038,0.0036,0.0049,0.0056,0.0209,0.0049,0.0047,0.0043,0.0041,0.0053,0.0057,0.0056,0.006,0.0056,0.0072,0.0055,0.0084,0.0066,0.0,0.0076,0.0065,0.0062,0.0034,0.0061,0.008,0.0111,0.0116,0.0119,0.0146,0.0111,0.0131,0.0115,0.0107,0.0123,0.0112,0.0103,0.0112,0.0179,0.0092,0.0082,
91.8058,0.0348,0.0551,0.072,0.0782,0.0613,0.0438,0.0364,0.0347,0.0425,0.0548,0.0683,0.0775,0.0701,0.0467,0.0262,0.0191,0.013,0.0141,0.0189,0.0288,0.0384,0.0393,0.0536,0.0571,0.0703,0.0481,0.0296,0.0203,0.0149,0.0121,0.011,0.0106,0.0139,0.0174,0.0202,0.0229,0.027,0.0321,0.0348,0.0391,0.0414,0.0407,0.0473,0.0468,0.0351,0.0252,0.0206,0.0118,0.0121,0.0088,0.0079,0.0078,0.0113,0.0101,0.0092,0.0096,0.0135,0.0149,0.0141,0.0175,0.0212,0.0218,0.0193,0.0189,0.0195,0.021,0.026,0.0338,0.0393,0.0403,0.0391,0.0356,0.0323,0.028,0.0246,0.0213,0.0183,0.0123,0.0111,0.0094,0.007,0.0062,0.005,0.0034,0.0033,0.0026,0.0033,0.0029,0.0033,0.0039,0.0031,0.0045,0.004,0.0041,0.0048,0.0064,0.0083,0.0087,0.0089,0.0085,0.0079,0.007,0.0055,0.0055,0.007,0.0092,0.0117,0.012,0.0136,0.0141,0.016,0.0144,0.0137,0.015,0.0165,0.0176,0.0165,0.013,0.0122,0.0114,0.0114,0.0119,0.0122,0.0122,0.0122,0.0096,0.0085,0.0065,0.0077,0.008,0.0081,0.0082,0.0067,0.0063,0.0072,0.0068,0.006,0.0055,0.0045,0.0034,0.0038,0.0027,0.0026,0.0053,0.0053,0.0046,0.0049,0.0085,0.0057,0.0038,0.0045,0.0042,0.0039,0.0032,0.002,0.0021,0.0029,0.0027,0.002,0.0014,0.0019,0.0017,0.0026,0.002,0.003,0.0025,0.0026,0.0037,0.0044,0.003,0.0027,0.0034,0.003,0.0038,0.0046,0.003,0.003,0.0026,0.0061,0.0015,0.0022,0.0033,0.0051,0.0034,0.0051,0.0028,0.0038,0.0035,0.0041,0.0047,0.0049,0.0042,0.0011,0.004,0.0061,0.004,0.0048,0.0035,0.0035,0.0037,0.0051,0.0036,0.0043,0.0027,0.0048,0.0039,0.0034,0.0039,0.0035,0.0106,0.003,0.0039,0.0071,0.0046,0.0028,0.0018,0.0032,0.0042,0.0081,0.0046,0.0053,0.0068,0.0037,0.0046,0.0048,0.0074,0.0096,0.0026,0.0067,0.0082,0.007,0.0056,0.0051,0.0054,0.0076,0.0065,0.0059,0.0028,0.0083,0.0064,0.0092,0.0111,0.0122,0.0133,0.0173,0.0096,0.0106,0.0095,0.0241,0.0148,0.0127,0.0103,0.0115,0.0047,0.0153,0.01,
91.8159,0.0349,0.055,0.0706,0.0717,0.06,0.0438,0.0363,0.0347,0.0428,0.0527,0.0608,0.0648,0.0601,0.0465,0.0261,0.0192,0.0129,0.0141,0.019,0.0287,0.0379,0.0391,0.0092,0.0571,0.0679,0.0479,0.0286,0.0204,0.0146,0.0123,0.0108,0.0107,0.0136,0.018,0.0205,0.0232,0.027,0.0314,0.0346,0.0394,0.0413,0.0412,0.0477,0.0461,0.0357,0.0265,0.0189,0.0121,0.0117,0.0085,0.007,0.0082,0.0109,0.0098,0.0085,0.0096,0.0132,0.0148,0.014,0.0169,0.0213,0.0219,0.0188,0.0182,0.0191,0.0212,0.0253,0.034,0.0395,0.0401,0.0392,0.0357,0.032,0.0276,0.0245,0.0219,0.018,0.0121,0.0091,0.0087,0.0071,0.0065,0.0047,0.0035,0.0035,0.0026,0.0026,0.0028,0.003,0.0032,0.003,0.0043,0.0044,0.0043,0.0046,0.0063,0.0084,0.009,0.009,0.0082,0.0083,0.0066,0.0048,0.0056,0.0067,0.0085,0.0106,0.0121,0.013,0.0142,0.0157,0.0147,0.0142,0.0149,0.0163,0.0179,0.0158,0.0125,0.0118,0.0111,0.0111,0.0113,0.0119,0.0123,0.0116,0.0098,0.0085,0.0071,0.0079,0.0076,0.0082,0.0075,0.0069,0.0068,0.0063,0.006,0.0059,0.0051,0.0043,0.0033,0.003,0.0028,0.0024,0.0039,0.0051,0.0044,0.0044,0.0086,0.0056,0.0039,0.004,0.005,0.0041,0.0035,0.0022,0.0019,0.0017,0.0014,0.0017,0.0018,0.002,0.0021,0.0018,0.0025,0.0026,0.0023,0.0026,0.003,0.0035,0.0037,0.0035,0.0029,0.0032,0.0033,0.0027,0.0031,0.003,0.0032,0.0026,0.0028,0.0052,0.0038,0.0038,0.0034,0.0042,0.0044,0.0043,0.004,0.0043,0.0051,0.005,0.0045,0.005,0.0049,0.0046,0.0041,0.0052,0.0052,0.0041,0.0039,0.0032,0.0033,0.0034,0.0034,0.0037,0.0034,0.0039,0.0022,0.0039,0.0053,0.0033,0.0022,0.0088,0.0048,0.005,0.0036,0.0045,0.0046,0.0035,0.0045,0.0087,0.0046,0.0049,0.0026,0.0036,0.0043,0.004,0.0046,0.006,0.0065,0.0045,0.0058,0.0079,0.0057,0.0,0.0058,0.0055,0.008,0.007,0.0066,0.0081,0.0188,0.0118,0.012,0.0106,0.014,0.0129,0.0115,0.0115,0.0117,0.0109,0.0102,0.0099,0.0084,0.0076,0.0055,
91.8612,0.035,0.0552,0.0722,0.0782,0.0613,0.0439,0.0362,0.0349,0.0428,0.0548,0.0685,0.0776,0.0703,0.0467,0.026,0.0192,0.013,0.0141,0.0191,0.0288,0.0384,0.0393,0.0487,0.0574,0.0703,0.0481,0.0277,0.0205,0.0146,0.012,0.0113,0.0106,0.0138,0.0174,0.0204,0.0236,0.0269,0.0315,0.0351,0.0391,0.0415,0.0407,0.0484,0.0455,0.0357,0.0269,0.0217,0.0119,0.0116,0.0084,0.0093,0.0084,0.0108,0.0096,0.0089,0.0096,0.0136,0.0148,0.0142,0.0168,0.0214,0.0217,0.0186,0.0179,0.0196,0.0214,0.0257,0.0346,0.0395,0.0401,0.04,0.036,0.0325,0.0271,0.0245,0.0222,0.0181,0.0125,0.0094,0.0085,0.0075,0.0064,0.0052,0.0034,0.0033,0.0025,0.0029,0.0028,0.0027,0.0027,0.0034,0.0035,0.005,0.004,0.0052,0.006,0.0085,0.0093,0.0096,0.0081,0.008,0.0066,0.006,0.0055,0.0063,0.0089,0.0111,0.0123,0.014,0.0147,0.0159,0.0147,0.0148,0.015,0.017,0.0185,0.0166,0.013,0.0122,0.011,0.0113,0.011,0.0121,0.0123,0.0116,0.0096,0.0082,0.0071,0.0089,0.0073,0.0085,0.0068,0.007,0.0069,0.0069,0.0057,0.0052,0.0049,0.0045,0.003,0.0026,0.0037,0.003,0.0027,0.0051,0.0042,0.0043,0.0087,0.0061,0.004,0.0042,0.0045,0.0044,0.0028,0.0024,0.0011,0.0022,0.0014,0.0034,0.0027,0.0012,0.0019,0.0021,0.0014,0.0021,0.0002,0.0017,0.003,0.0036,0.0028,0.0033,0.0024,0.0029,0.0022,0.003,0.0024,0.0043,0.0027,0.0047,0.0033,0.004,0.0023,0.0041,0.0026,0.0043,0.0044,0.0061,0.0047,0.0065,0.0045,0.0051,0.0043,0.0065,0.0038,0.0049,0.0031,0.0046,0.0037,0.006,0.0027,0.003,0.0019,0.0037,0.0036,0.0043,0.0033,0.0041,0.002,0.0043,0.0053,0.0053,0.0022,0.0069,0.0034,0.0087,0.0023,0.0032,0.0032,0.0045,0.0038,0.0037,0.0033,0.0069,0.0028,0.0055,0.0061,0.0087,0.0044,0.0076,0.0038,0.0063,0.0025,0.0105,0.0039,0.0168,0.0042,0.0076,0.005,0.0066,0.0053,0.0104,0.0097,0.0153,0.0137,0.0173,0.0109,0.0104,0.0095,0.015,0.0082,0.01,0.0073,0.0142,0.0101,0.019,0.0028,
91.8716,0.0351,0.0552,0.0713,0.0726,0.0609,0.0439,0.0364,0.0346,0.0419,0.0534,0.0615,0.0649,0.0602,0.0466,0.0261,0.0193,0.013,0.0142,0.019,0.0288,0.0382,0.0392,0.0099,0.0572,0.0686,0.0481,0.0283,0.0204,0.0147,0.0124,0.011,0.0105,0.0137,0.0177,0.0206,0.0234,0.027,0.0317,0.0349,0.0395,0.0413,0.0413,0.0479,0.0462,0.036,0.0269,0.0193,0.0123,0.0116,0.0086,0.0081,0.0082,0.0107,0.0097,0.0106,0.0098,0.0133,0.0152,0.0139,0.0172,0.0214,0.0219,0.0189,0.0185,0.0193,0.0214,0.0258,0.0342,0.0395,0.0403,0.0396,0.0361,0.0318,0.0277,0.0246,0.0219,0.0183,0.0124,0.009,0.0089,0.0068,0.0068,0.005,0.0037,0.0034,0.0026,0.0029,0.0028,0.003,0.0032,0.0031,0.0042,0.0044,0.0042,0.0047,0.0064,0.0084,0.0093,0.0089,0.0083,0.008,0.0065,0.0048,0.0055,0.0069,0.009,0.0111,0.0124,0.0136,0.0144,0.0156,0.0148,0.0142,0.0145,0.0165,0.0181,0.016,0.0125,0.0118,0.0114,0.0112,0.0112,0.0121,0.0124,0.0117,0.0095,0.0084,0.0068,0.0079,0.0077,0.0084,0.0071,0.0072,0.0071,0.0064,0.0061,0.0058,0.0051,0.0041,0.0035,0.003,0.0027,0.0033,0.0032,0.0051,0.005,0.0042,0.0088,0.0054,0.0046,0.0043,0.0042,0.0041,0.0029,0.0023,0.0015,0.0012,0.0014,0.002,0.0035,0.0024,0.002,0.0023,0.0026,0.0026,0.0027,0.0028,0.0033,0.0035,0.0034,0.0036,0.0031,0.0028,0.0027,0.0027,0.0027,0.0026,0.0031,0.0047,0.0035,0.0063,0.0032,0.0046,0.004,0.0038,0.0039,0.0046,0.0041,0.0044,0.0053,0.0045,0.0051,0.0051,0.005,0.0047,0.0037,0.0038,0.0024,0.0036,0.0038,0.0035,0.004,0.0038,0.0032,0.0035,0.0029,0.0046,0.0034,0.0021,0.0024,0.0052,0.0042,0.0019,0.0029,0.0059,0.0039,0.0048,0.0053,0.0044,0.0044,0.0074,0.0044,0.0056,0.0035,0.0045,0.0052,0.0053,0.0051,0.0057,0.0066,0.0064,0.0065,0.0037,0.007,0.0,0.0061,0.0069,0.0061,0.007,0.0059,0.0083,0.0104,0.0115,0.0117,0.0096,0.0104,0.0116,0.012,0.0117,0.0118,0.01,0.0109,0.0109,0.0123,0.0106,0.0081,
163.6585,0.0764,0.0747,0.0724,0.0693,0.0661,0.0633,0.0595,0.0541,0.0561,0.061,0.0639,0.0651,0.0624,0.0616,0.058,0.0553,0.0491,0.0511,0.0584,0.0659,0.0702,0.0708,0.0,0.0761,0.079,0.0794,0.0784,0.0659,0.0691,0.0649,0.0657,0.0684,0.078,0.0854,0.0909,0.0952,0.1005,0.106,0.1134,0.1166,0.1232,0.1273,0.1322,0.1366,0.1376,0.1454,0.1244,0.1135,0.1041,0.0855,0.0807,0.077,0.1019,0.0996,0.0946,0.1017,0.122,0.129,0.129,0.1448,0.156,0.1538,0.1469,0.1461,0.1566,0.1649,0.1732,0.1728,0.1689,0.1674,0.1641,0.1761,0.1754,0.1778,0.1736,0.1674,0.1553,0.1353,0.1224,0.1207,0.0896,0.0954,0.0685,0.0504,0.0507,0.0425,0.0446,0.0451,0.0488,0.049,0.0475,0.0545,0.0643,0.0645,0.0663,0.0844,0.1167,0.1308,0.1337,0.1292,0.128,0.1078,0.0893,0.0934,0.1013,0.1294,0.1395,0.1461,0.1553,0.1604,0.1684,0.1708,0.1723,0.1776,0.1818,0.1831,0.1726,0.1637,0.1583,0.1552,0.1552,0.1582,0.1648,0.1688,0.1619,0.1395,0.118,0.0981,0.1119,0.1124,0.1122,0.1052,0.1041,0.1066,0.1024,0.1029,0.0974,0.0895,0.0764,0.0607,0.0511,0.0438,0.0347,0.0304,0.032,0.0327,0.0287,0.0228,0.0216,0.0187,0.0174,0.0172,0.017,0.0172,0.017,0.0184,0.0186,0.0224,0.0304,0.0374,0.0352,0.0395,0.0418,0.039,0.0412,0.0481,0.0497,0.0561,0.0616,0.0616,0.0626,0.0566,0.0515,0.0531,0.0532,0.0522,0.056,0.062,0.0575,0.0562,0.0571,0.063,0.065,0.0705,0.0742,0.0759,0.081,0.0831,0.0811,0.0893,0.0836,0.0896,0.0874,0.0895,0.088,0.0848,0.0855,0.0813,0.08,0.0715,0.07,0.0684,0.0693,0.0704,0.0707,0.0725,0.0725,0.0708,0.0737,0.0712,0.0709,0.072,0.0796,0.0713,0.0729,0.0704,0.0702,0.0712,0.0699,0.0725,0.0684,0.0616,0.0586,0.0554,0.0509,0.0507,0.0499,0.0559,0.0555,0.0522,0.0516,0.0522,0.0505,0.0589,0.0,0.0639,0.0661,0.0692,0.071,0.0764,0.079,0.0905,0.0935,0.0936,0.0947,0.0919,0.0958,0.0951,0.095,0.0959,0.096,0.0958,0.0959,0.0983,0.0935,0.0853,
163.7406,0.1077,0.1288,0.144,0.1447,0.1428,0.1326,0.1268,0.1237,0.1322,0.1405,0.1455,0.147,0.1449,0.14,0.1146,0.0936,0.0746,0.0753,0.0978,0.1321,0.1505,0.1531,0.1447,0.1649,0.1691,0.1627,0.1374,0.1137,0.0904,0.0798,0.0747,0.0758,0.0926,0.1124,0.1285,0.1396,0.1517,0.1651,0.1709,0.1742,0.1794,0.1807,0.1824,0.1868,0.1815,0.1457,0.1158,0.104,0.1019,0.0809,0.0812,0.0773,0.0986,0.0958,0.0902,0.0971,0.1205,0.1307,0.1322,0.15,0.1676,0.1722,0.164,0.1639,0.1709,0.18,0.1915,0.2087,0.2103,0.2118,0.2161,0.2176,0.2185,0.2131,0.2076,0.1992,0.1766,0.14,0.1165,0.1214,0.0899,0.0906,0.0652,0.0505,0.0505,0.0407,0.0446,0.0453,0.0413,0.0486,0.047,0.0549,0.0648,0.0615,0.0657,0.0839,0.1128,0.1236,0.1277,0.1228,0.1221,0.1024,0.0894,0.0891,0.1052,0.1229,0.1359,0.1433,0.1615,0.1659,0.173,0.1785,0.1817,0.192,0.1985,0.2019,0.188,0.1747,0.168,0.1613,0.1609,0.1639,0.1713,0.1769,0.1654,0.1399,0.1173,0.0924,0.1067,0.1069,0.1072,0.0999,0.0983,0.1004,0.0978,0.0985,0.0918,0.0836,0.0734,0.0608,0.0508,0.0433,0.0375,0.0304,0.034,0.0341,0.0271,0.0229,0.0221,0.0179,0.0173,0.0163,0.0165,0.0175,0.0181,0.0189,0.0195,0.0215,0.0291,0.0368,0.0349,0.0386,0.0421,0.0397,0.0406,0.0467,0.0509,0.055,0.061,0.0609,0.0629,0.0565,0.0522,0.0541,0.0523,0.0509,0.0555,0.0627,0.0569,0.0546,0.0508,0.0621,0.0658,0.07,0.0733,0.076,0.0807,0.0824,0.0787,0.0888,0.0828,0.0883,0.0876,0.0879,0.0874,0.0835,0.0859,0.0799,0.0789,0.07,0.0705,0.0693,0.0696,0.0688,0.071,0.072,0.0721,0.0683,0.0739,0.0738,0.0702,0.0695,0.0637,0.0731,0.0692,0.0732,0.0704,0.07,0.0695,0.0695,0.0683,0.0584,0.0558,0.0545,0.0556,0.049,0.0444,0.0592,0.0572,0.0511,0.0512,0.05,0.0547,0.0553,0.0598,0.0627,0.0651,0.0699,0.0737,0.0816,0.0841,0.0868,0.0865,0.0859,0.0923,0.086,0.087,0.083,0.0872,0.0892,0.089,0.0867,0.0834,0.0694,0.0861,0.0805,
163.773,0.0768,0.075,0.0728,0.0695,0.0661,0.0635,0.0596,0.0537,0.0559,0.0606,0.0635,0.0647,0.0623,0.0613,0.0578,0.0555,0.0493,0.0511,0.0587,0.0656,0.0694,0.0701,0.0,0.0755,0.0782,0.0787,0.0781,0.0656,0.0694,0.0652,0.0665,0.0691,0.0789,0.0858,0.0913,0.0955,0.1006,0.1054,0.1132,0.1165,0.1234,0.1275,0.1324,0.1371,0.1408,0.1472,0.1199,0.1077,0.1047,0.0821,0.0812,0.0777,0.1022,0.1001,0.0956,0.1021,0.1215,0.1291,0.1295,0.1451,0.1564,0.1537,0.1469,0.1462,0.1563,0.1649,0.1728,0.172,0.1681,0.1663,0.1637,0.1749,0.1761,0.1763,0.1722,0.1665,0.1546,0.1354,0.1223,0.1217,0.0904,0.0915,0.0659,0.051,0.0509,0.0417,0.0452,0.0458,0.0466,0.0492,0.0478,0.0546,0.0653,0.0619,0.0669,0.0855,0.1132,0.1311,0.1341,0.1301,0.1293,0.1044,0.0892,0.0896,0.1055,0.1299,0.1393,0.1464,0.156,0.1619,0.169,0.171,0.1726,0.1788,0.1818,0.182,0.1723,0.164,0.1594,0.156,0.1557,0.1587,0.1649,0.1706,0.162,0.1406,0.1189,0.0951,0.1076,0.1084,0.1084,0.1014,0.0995,0.1024,0.0991,0.0989,0.0927,0.0859,0.0739,0.0613,0.051,0.044,0.0358,0.0327,0.0335,0.0342,0.0285,0.0222,0.0214,0.0181,0.0168,0.0173,0.0173,0.0182,0.0189,0.0196,0.0198,0.0224,0.0302,0.037,0.034,0.0402,0.0432,0.0407,0.0424,0.0491,0.0496,0.056,0.061,0.0625,0.0633,0.0582,0.0524,0.0549,0.0533,0.0523,0.0563,0.0629,0.058,0.0577,0.0536,0.0636,0.0662,0.0722,0.0751,0.0769,0.0798,0.0841,0.0807,0.0902,0.0845,0.0902,0.0882,0.0888,0.0886,0.0856,0.0862,0.0824,0.0805,0.0727,0.0707,0.0701,0.0699,0.0712,0.0716,0.0728,0.0732,0.0715,0.0738,0.0724,0.0718,0.0733,0.0749,0.0728,0.0706,0.0736,0.0717,0.0731,0.0712,0.0714,0.0846,0.0629,0.0588,0.0556,0.052,0.042,0.0519,0.0575,0.0571,0.0517,0.0516,0.0534,0.046,0.0623,0.0,0.0658,0.0652,0.0741,0.075,0.0794,0.0851,0.0845,0.0872,0.0874,0.1,0.0889,0.0897,0.0921,0.094,0.0896,0.0875,0.0889,0.0889,0.1033,0.0904,0.0879,
163.8556,0.1091,0.13,0.1451,0.1462,0.1443,0.1343,0.1282,0.1253,0.1338,0.1423,0.1473,0.1488,0.1465,0.1418,0.1161,0.0945,0.0763,0.0771,0.0992,0.1339,0.1523,0.1549,0.1483,0.167,0.1712,0.1652,0.1387,0.1151,0.0917,0.0809,0.0757,0.0768,0.0937,0.1137,0.1299,0.1413,0.1535,0.1674,0.1729,0.1766,0.1816,0.1829,0.1954,0.1997,0.1838,0.1478,0.1255,0.1087,0.1033,0.0825,0.0825,0.0778,0.0999,0.0974,0.0912,0.0985,0.1227,0.133,0.1341,0.1515,0.1698,0.184,0.1763,0.166,0.1833,0.1933,0.2051,0.2116,0.2127,0.2142,0.2185,0.2202,0.2211,0.2157,0.2102,0.2018,0.1787,0.1426,0.1183,0.1231,0.0911,0.0972,0.0703,0.0515,0.0518,0.0418,0.0452,0.0453,0.0466,0.0492,0.049,0.0558,0.0653,0.0622,0.0674,0.0858,0.1137,0.126,0.1369,0.1251,0.1313,0.1102,0.0909,0.0899,0.1061,0.1324,0.1445,0.1526,0.1641,0.1695,0.18,0.1833,0.1848,0.1933,0.1951,0.2036,0.1902,0.1768,0.1699,0.1638,0.1632,0.1656,0.1744,0.1792,0.168,0.1417,0.1199,0.094,0.1149,0.1138,0.1144,0.1077,0.1006,0.1073,0.0986,0.0992,0.0933,0.0856,0.0734,0.0614,0.0519,0.046,0.037,0.0324,0.0343,0.0341,0.0273,0.02,0.021,0.0178,0.0172,0.017,0.0172,0.0176,0.0199,0.0185,0.0179,0.0214,0.0295,0.0368,0.0362,0.0391,0.0433,0.04,0.0415,0.0478,0.0498,0.0557,0.0616,0.0628,0.0639,0.0574,0.0524,0.0564,0.0536,0.0524,0.0574,0.0643,0.0564,0.0581,0.0575,0.0618,0.0675,0.0718,0.0763,0.0765,0.0817,0.0826,0.0807,0.0898,0.0844,0.0897,0.0899,0.0889,0.0898,0.0861,0.085,0.083,0.0812,0.0721,0.0712,0.0701,0.0675,0.072,0.0711,0.0728,0.0735,0.073,0.0722,0.0733,0.0741,0.0729,0.0762,0.0734,0.0755,0.0742,0.0698,0.0719,0.069,0.0698,0.0506,0.0604,0.057,0.0539,0.0541,0.0506,0.0514,0.0578,0.0567,0.0501,0.0518,0.0538,0.0511,0.0587,0.0837,0.0652,0.0675,0.0687,0.0777,0.078,0.0846,0.0855,0.0851,0.0869,0.0911,0.0874,0.0902,0.0958,0.0892,0.0936,0.0922,0.0985,0.0929,0.1009,0.0945,0.0844,
163.8883,0.0767,0.0755,0.0732,0.0703,0.0669,0.0642,0.0603,0.0542,0.056,0.0615,0.0643,0.0655,0.0628,0.0621,0.0587,0.056,0.0495,0.0516,0.0591,0.0667,0.0706,0.0712,0.0,0.0765,0.0794,0.0798,0.0794,0.0666,0.0699,0.0653,0.0665,0.069,0.0788,0.0864,0.0922,0.0966,0.102,0.1079,0.1149,0.1184,0.1248,0.1292,0.1341,0.1388,0.1425,0.1493,0.1281,0.116,0.1068,0.088,0.087,0.0786,0.1044,0.1024,0.0978,0.1034,0.124,0.1316,0.1316,0.1476,0.1591,0.1567,0.1494,0.1491,0.1594,0.168,0.1765,0.1758,0.1723,0.1702,0.1667,0.1795,0.1823,0.1808,0.1762,0.1705,0.1582,0.1383,0.1254,0.1242,0.092,0.0978,0.0705,0.0548,0.055,0.0443,0.0458,0.0463,0.0499,0.0505,0.0487,0.0558,0.0665,0.0667,0.0683,0.0868,0.1211,0.134,0.137,0.1326,0.1316,0.111,0.0961,0.0958,0.113,0.1326,0.1429,0.1494,0.1585,0.1641,0.1729,0.1748,0.1758,0.1815,0.1852,0.1866,0.176,0.1672,0.1619,0.1589,0.1593,0.1624,0.1685,0.1729,0.1652,0.1431,0.1208,0.1006,0.1151,0.1148,0.116,0.1086,0.1069,0.1089,0.1057,0.1059,0.0992,0.091,0.0783,0.0664,0.0555,0.0463,0.0378,0.0328,0.0344,0.0337,0.0282,0.0227,0.0216,0.0189,0.0177,0.018,0.0177,0.0183,0.0189,0.0188,0.019,0.0208,0.03,0.0375,0.0355,0.0417,0.0442,0.0411,0.0427,0.0487,0.051,0.0577,0.064,0.0641,0.0676,0.0588,0.0495,0.0537,0.0542,0.0532,0.058,0.0651,0.063,0.0606,0.057,0.0647,0.0663,0.0728,0.0761,0.0772,0.0856,0.0842,0.0859,0.0957,0.0893,0.0962,0.0936,0.0915,0.0946,0.0875,0.0926,0.0826,0.0823,0.0742,0.0725,0.0714,0.071,0.0723,0.0731,0.0748,0.0752,0.0729,0.0764,0.0759,0.0736,0.0754,0.0722,0.0739,0.0751,0.0737,0.0719,0.0733,0.0716,0.0721,0.0523,0.0635,0.0602,0.0575,0.0532,0.0541,0.0514,0.0578,0.0563,0.053,0.0537,0.0539,0.0475,0.0638,0.0,0.0676,0.0685,0.0723,0.0757,0.0806,0.0865,0.0913,0.0936,0.0943,0.0944,0.0988,0.0963,0.0988,0.0979,0.0981,0.0997,0.098,0.0972,0.1098,0.096,0.0931,
163.9711,0.1099,0.1318,0.1462,0.1468,0.145,0.1349,0.129,0.1258,0.134,0.1423,0.1471,0.1487,0.1466,0.1419,0.1166,0.0954,0.077,0.0779,0.0999,0.1344,0.1528,0.1555,0.1487,0.1674,0.1719,0.1655,0.1401,0.116,0.0923,0.0819,0.0765,0.0776,0.0944,0.115,0.1316,0.1426,0.1549,0.1679,0.1739,0.1778,0.1828,0.1844,0.1863,0.1903,0.1852,0.1492,0.1271,0.1098,0.1042,0.0832,0.0829,0.0791,0.101,0.0984,0.094,0.0996,0.1237,0.1342,0.1352,0.154,0.1714,0.1754,0.168,0.1678,0.1747,0.1844,0.2068,0.2128,0.2136,0.2153,0.2205,0.2223,0.2238,0.2178,0.2123,0.2032,0.1799,0.1437,0.1199,0.1245,0.0924,0.0934,0.0678,0.0518,0.0515,0.0419,0.0462,0.0465,0.0478,0.0503,0.0484,0.0556,0.0662,0.0631,0.0688,0.0873,0.1145,0.1279,0.1304,0.1262,0.1256,0.1059,0.091,0.0911,0.1077,0.1268,0.1384,0.154,0.1658,0.1725,0.1819,0.1835,0.1857,0.1957,0.2032,0.2066,0.1915,0.1792,0.1719,0.1657,0.1648,0.1676,0.1758,0.18,0.169,0.1435,0.1215,0.0966,0.1101,0.111,0.1097,0.1024,0.1018,0.1036,0.0996,0.1001,0.0938,0.0875,0.0763,0.0633,0.0528,0.0457,0.039,0.0325,0.0337,0.0341,0.0281,0.0215,0.0223,0.0193,0.0176,0.0174,0.0169,0.0183,0.0181,0.0189,0.0181,0.0224,0.0308,0.0386,0.0362,0.0411,0.0436,0.0399,0.0432,0.0504,0.0519,0.0568,0.0632,0.0654,0.0646,0.0587,0.0529,0.0581,0.0553,0.0548,0.0588,0.0661,0.0599,0.0594,0.0563,0.0668,0.0669,0.0729,0.0768,0.0775,0.0788,0.0829,0.0789,0.09,0.0849,0.0915,0.0911,0.0913,0.09,0.0862,0.086,0.0852,0.0833,0.0746,0.0725,0.0729,0.0726,0.0713,0.0734,0.0756,0.0731,0.073,0.077,0.0749,0.074,0.0724,0.0718,0.0729,0.0743,0.0725,0.0727,0.0725,0.0717,0.0754,0.0794,0.0639,0.0606,0.0588,0.0524,0.0479,0.0494,0.0615,0.0571,0.0559,0.0547,0.0561,0.0455,0.063,0.0718,0.0652,0.0668,0.0752,0.0763,0.082,0.0883,0.0945,0.084,0.088,0.0855,0.0924,0.0927,0.0917,0.0922,0.0912,0.0935,0.0931,0.0927,0.1022,0.0992,0.0889,
164.0039,0.0773,0.0757,0.0731,0.0699,0.0666,0.0638,0.06,0.0541,0.056,0.0611,0.0641,0.0653,0.0627,0.0619,0.0583,0.0559,0.0497,0.0516,0.0591,0.0662,0.0701,0.0708,0.0,0.0761,0.0789,0.0793,0.0787,0.0662,0.0701,0.0659,0.0668,0.0695,0.0791,0.0866,0.0923,0.0966,0.1019,0.1069,0.1146,0.1178,0.1243,0.1285,0.1332,0.138,0.1417,0.1493,0.1285,0.1096,0.1065,0.0833,0.0873,0.0796,0.1039,0.1016,0.0966,0.1034,0.1234,0.1308,0.1309,0.1468,0.1577,0.1551,0.148,0.1474,0.158,0.1665,0.1744,0.1737,0.1703,0.1682,0.1654,0.1771,0.1777,0.1787,0.1743,0.1684,0.1568,0.1384,0.125,0.1242,0.0922,0.0936,0.0675,0.0521,0.052,0.0423,0.0463,0.0467,0.0476,0.0503,0.049,0.0562,0.0663,0.0635,0.0683,0.087,0.1211,0.1342,0.137,0.132,0.1315,0.1111,0.0912,0.0917,0.1078,0.1315,0.1415,0.149,0.1588,0.1642,0.1713,0.1732,0.1747,0.1802,0.1841,0.1849,0.1747,0.1665,0.1617,0.1583,0.1585,0.1612,0.1679,0.1729,0.1651,0.1429,0.1209,0.0962,0.1105,0.1163,0.1101,0.1006,0.1018,0.1036,0.1001,0.1003,0.0952,0.0881,0.076,0.0636,0.0533,0.0462,0.0372,0.0322,0.0336,0.0342,0.0284,0.023,0.0218,0.0184,0.0174,0.0174,0.0174,0.0172,0.0181,0.0194,0.0193,0.0226,0.0313,0.0381,0.0356,0.0408,0.0437,0.0415,0.0443,0.0501,0.0517,0.0572,0.0625,0.0632,0.0648,0.0588,0.0537,0.0572,0.0554,0.0547,0.0594,0.0655,0.0607,0.0589,0.0562,0.0637,0.066,0.072,0.0755,0.0769,0.0812,0.0845,0.0798,0.0913,0.0855,0.0919,0.0904,0.091,0.0907,0.0871,0.0892,0.0862,0.0818,0.0736,0.0731,0.072,0.0716,0.0729,0.0729,0.0754,0.0743,0.0716,0.0755,0.0751,0.0714,0.0738,0.0755,0.074,0.0765,0.0722,0.0723,0.0731,0.0719,0.0729,0.0698,0.0625,0.0599,0.0559,0.0532,0.0518,0.0524,0.0592,0.058,0.0543,0.0545,0.0549,0.0614,0.0611,0.0,0.0661,0.0684,0.0729,0.0693,0.0796,0.086,0.0863,0.0891,0.0878,0.0878,0.0932,0.0913,0.0926,0.093,0.0922,0.0919,0.0992,0.0904,0.097,0.0898,0.082,
49.189,0.0468,0.0781,0.1106,0.1227,0.0884,0.059,0.0478,0.0453,0.0556,0.0762,0.102,0.1221,0.1066,0.0621,0.0335,0.0244,0.0166,0.0179,0.0239,0.0362,0.0486,0.0503,0.0648,0.0841,0.1097,0.0675,0.0354,0.0255,0.0183,0.0152,0.0138,0.0135,0.0168,0.0217,0.0248,0.0283,0.0327,0.0385,0.044,0.0536,0.0569,0.0566,0.0707,0.0666,0.0478,0.0371,0.0234,0.0149,0.0143,0.0104,0.009,0.0094,0.0131,0.0117,0.0107,0.0119,0.0156,0.0177,0.0161,0.0197,0.025,0.0255,0.0217,0.0212,0.0223,0.0222,0.0308,0.0486,0.0596,0.0614,0.0592,0.0528,0.0442,0.0357,0.0295,0.0255,0.0207,0.0138,0.0106,0.0099,0.0085,0.0074,0.0057,0.0048,0.0044,0.0036,0.0033,0.0036,0.0035,0.0036,0.0038,0.005,0.005,0.0051,0.0056,0.0074,0.0095,0.0101,0.0105,0.0097,0.0092,0.0078,0.0058,0.0066,0.0077,0.0102,0.0126,0.014,0.0162,0.0185,0.0206,0.019,0.0172,0.0179,0.0213,0.024,0.0203,0.0147,0.0131,0.013,0.0127,0.0128,0.0136,0.0146,0.013,0.0111,0.0083,0.0073,0.0091,0.0091,0.0094,0.0088,0.0083,0.0078,0.0072,0.008,0.0066,0.0058,0.0043,0.0042,0.0039,0.0034,0.0028,0.0045,0.0061,0.0053,0.0052,0.013,0.0064,0.0057,0.0056,0.0061,0.0045,0.0037,0.002,0.0021,0.0014,0.0021,0.0023,0.0022,0.0025,0.0031,0.0033,0.0027,0.0029,0.0032,0.0033,0.0035,0.004,0.0049,0.004,0.0005,0.0027,0.0034,0.0028,0.0037,0.0029,0.0033,0.0081,0.0027,0.0023,0.0036,0.0043,0.0049,0.0042,0.0037,0.0058,0.0045,0.0047,0.0067,0.0053,0.0051,0.0052,0.0046,0.0042,0.0046,0.0047,0.0084,0.0045,0.0032,0.0045,0.0044,0.0034,0.0034,0.004,0.0046,0.0046,0.0036,0.0051,0.0036,0.0015,0.0051,0.0049,0.0048,0.0061,0.0037,0.0057,0.0052,0.0047,0.0068,0.0069,0.0047,0.0048,0.0056,0.0037,0.0053,0.0086,0.005,0.0064,0.0079,0.0067,0.0063,0.0047,0.0093,0.013,0.0081,0.0077,0.0111,0.0093,0.0094,0.0124,0.0144,0.0193,0.0211,0.0235,0.0249,0.0194,0.0242,0.0205,0.0184,0.0174,0.017,0.0156,0.0317,0.0119,0.0124,
49.2126,0.0472,0.0781,0.1036,0.1049,0.0857,0.0591,0.0481,0.0456,0.0554,0.0734,0.0865,0.0909,0.0838,0.0621,0.0338,0.0246,0.0167,0.0181,0.024,0.0363,0.0487,0.0502,0.0,0.0825,0.0973,0.0675,0.0358,0.0254,0.0184,0.0155,0.0139,0.0133,0.0169,0.0218,0.025,0.0284,0.033,0.0403,0.0443,0.0537,0.0572,0.057,0.0709,0.0668,0.048,0.0366,0.0252,0.0148,0.014,0.0106,0.0096,0.01,0.013,0.0117,0.0101,0.0116,0.0158,0.0176,0.0166,0.02,0.0251,0.0259,0.0219,0.0209,0.0224,0.0248,0.031,0.0485,0.06,0.0618,0.0599,0.0529,0.0438,0.0357,0.0295,0.0254,0.0211,0.0142,0.0106,0.0101,0.008,0.0076,0.0057,0.0043,0.0041,0.0029,0.0035,0.0035,0.0035,0.0036,0.0037,0.0044,0.0054,0.0051,0.0057,0.0074,0.0097,0.0103,0.0106,0.0096,0.0095,0.0077,0.0069,0.0064,0.0081,0.0106,0.0128,0.0143,0.0163,0.0183,0.0204,0.0188,0.0173,0.0182,0.0213,0.0242,0.0208,0.0146,0.0135,0.0128,0.0129,0.0126,0.0131,0.0144,0.0134,0.011,0.009,0.0076,0.0091,0.0095,0.0094,0.0084,0.0083,0.008,0.0073,0.0072,0.0067,0.006,0.0044,0.004,0.0038,0.0036,0.004,0.0049,0.0062,0.0056,0.0055,0.0121,0.0067,0.0058,0.0055,0.0058,0.0051,0.0038,0.0028,0.0021,0.0018,0.002,0.0024,0.0026,0.0023,0.0027,0.0029,0.0027,0.003,0.003,0.0034,0.0037,0.0038,0.0032,0.0043,0.0035,0.0038,0.0035,0.0033,0.0033,0.0036,0.0035,0.0018,0.0035,0.0024,0.0039,0.0029,0.003,0.0045,0.0046,0.005,0.0053,0.005,0.0056,0.0054,0.0054,0.0057,0.0049,0.005,0.0046,0.0053,0.0052,0.0044,0.0039,0.0039,0.0042,0.004,0.0035,0.0041,0.0034,0.004,0.0035,0.0038,0.0047,0.0041,0.0041,0.0059,0.0058,0.0077,0.0047,0.0048,0.0046,0.0055,0.0055,0.0057,0.0054,0.0056,0.0042,0.0051,0.0059,0.007,0.0068,0.007,0.0075,0.0071,0.007,0.0071,0.0085,0.0,0.0085,0.0085,0.0087,0.009,0.01,0.0133,0.016,0.0192,0.0203,0.0216,0.0206,0.0214,0.0202,0.0218,0.0192,0.0195,0.0186,0.0183,0.0129,0.0147,0.0127,
49.2679,0.0462,0.0772,0.1087,0.1214,0.087,0.0582,0.047,0.0449,0.0553,0.075,0.1017,0.1205,0.1053,0.0618,0.0329,0.024,0.0163,0.0177,0.023,0.0358,0.0479,0.0495,0.065,0.083,0.1081,0.0668,0.0346,0.0253,0.0181,0.0151,0.0138,0.0134,0.0166,0.0215,0.0246,0.028,0.0323,0.0389,0.0434,0.0527,0.0563,0.056,0.0682,0.066,0.0473,0.0369,0.0234,0.0148,0.0143,0.0105,0.0098,0.0104,0.0129,0.0117,0.0103,0.0118,0.0156,0.0177,0.0164,0.0204,0.0243,0.0253,0.0215,0.0209,0.0224,0.0249,0.0301,0.048,0.0584,0.0605,0.0585,0.0519,0.0431,0.0349,0.029,0.0249,0.0203,0.0143,0.0105,0.0103,0.0079,0.0077,0.0059,0.0043,0.004,0.0036,0.0036,0.0037,0.0033,0.0039,0.0034,0.0043,0.0054,0.0052,0.0057,0.0077,0.0093,0.0105,0.0099,0.0094,0.0091,0.0078,0.0057,0.0063,0.0074,0.0106,0.0128,0.0147,0.0161,0.0182,0.0201,0.0189,0.0169,0.0184,0.021,0.0241,0.0203,0.0144,0.013,0.0127,0.0127,0.013,0.0134,0.0143,0.0135,0.0114,0.0091,0.0082,0.0087,0.0091,0.009,0.0088,0.0081,0.0078,0.0077,0.0077,0.0067,0.0058,0.0048,0.0044,0.004,0.0041,0.0045,0.005,0.0056,0.0066,0.0052,0.0136,0.007,0.0062,0.0059,0.0058,0.0049,0.0036,0.0027,0.0026,0.0019,0.002,0.0023,0.0025,0.0029,0.003,0.0039,0.0031,0.0026,0.003,0.0027,0.0035,0.0043,0.0048,0.0041,0.0045,0.0034,0.0041,0.0031,0.0038,0.0013,0.0033,0.0037,0.0035,0.0059,0.006,0.0017,0.0046,0.0038,0.0053,0.0043,0.005,0.0061,0.0056,0.0063,0.0068,0.0054,0.0063,0.0056,0.0058,0.0036,0.0038,0.0051,0.005,0.003,0.0043,0.0028,0.0038,0.0023,0.0053,0.0045,0.0053,0.0046,0.0051,0.0041,0.0047,0.0037,0.0058,0.0018,0.0055,0.0051,0.0058,0.0042,0.006,0.0077,0.0059,0.0041,0.0071,0.0057,0.0078,0.0069,0.0087,0.0075,0.0107,0.0086,0.0086,0.0091,0.009,0.0272,0.0128,0.0104,0.0082,0.01,0.0135,0.0138,0.0133,0.0197,0.0219,0.0243,0.0202,0.0228,0.0244,0.0201,0.0209,0.0164,0.0239,0.0171,0.0204,0.0134,0.0178,
49.2916,0.0466,0.077,0.1015,0.1026,0.084,0.0582,0.0474,0.045,0.0544,0.0718,0.085,0.0898,0.0825,0.0611,0.0333,0.0243,0.0164,0.0177,0.0237,0.0355,0.0479,0.0493,0.0,0.0812,0.0951,0.0666,0.0353,0.025,0.0182,0.0152,0.0137,0.0134,0.0168,0.0215,0.0245,0.0279,0.0324,0.0383,0.0436,0.053,0.0563,0.0563,0.0698,0.0661,0.0473,0.0361,0.0244,0.0147,0.0137,0.0105,0.0095,0.0091,0.0126,0.0116,0.0104,0.0115,0.0156,0.0173,0.0162,0.0196,0.0246,0.0253,0.0216,0.0207,0.0219,0.0244,0.0305,0.0477,0.059,0.0608,0.059,0.0523,0.0435,0.0354,0.0291,0.0249,0.0206,0.0141,0.0104,0.0098,0.0079,0.0075,0.0056,0.0044,0.0041,0.0037,0.0035,0.0035,0.0034,0.0036,0.0036,0.0046,0.0052,0.005,0.0055,0.0073,0.0096,0.0102,0.0104,0.0095,0.0092,0.0076,0.0059,0.0062,0.0078,0.0107,0.0127,0.0141,0.0161,0.018,0.0202,0.0184,0.0158,0.0179,0.0209,0.024,0.0204,0.0146,0.0133,0.0127,0.0126,0.0124,0.0135,0.0144,0.0131,0.011,0.0087,0.0074,0.0087,0.008,0.0093,0.0087,0.0082,0.0077,0.0076,0.0071,0.0065,0.0061,0.0049,0.0041,0.0036,0.0035,0.0041,0.0047,0.0059,0.0054,0.0052,0.0152,0.0067,0.0059,0.0057,0.0058,0.0051,0.0038,0.0027,0.0021,0.0015,0.0017,0.0024,0.0027,0.0022,0.0026,0.003,0.0027,0.0028,0.0031,0.0036,0.0036,0.0042,0.004,0.0039,0.0033,0.0032,0.0032,0.003,0.0029,0.0034,0.0041,0.0033,0.0035,0.0041,0.0045,0.0043,0.004,0.0045,0.0048,0.0053,0.0048,0.005,0.0057,0.0058,0.0054,0.0054,0.0054,0.005,0.0049,0.0045,0.0055,0.0041,0.0037,0.0026,0.0037,0.0036,0.0036,0.0046,0.0035,0.0037,0.0036,0.0041,0.0038,0.0056,0.0043,0.004,0.0036,0.0054,0.0042,0.0045,0.0045,0.005,0.005,0.0032,0.0059,0.0046,0.0052,0.0057,0.0058,0.0062,0.0066,0.0076,0.0052,0.0073,0.0065,0.0065,0.0084,0.0,0.0079,0.0088,0.0103,0.0093,0.0097,0.0131,0.0146,0.0188,0.0199,0.0179,0.0241,0.0209,0.0226,0.0207,0.0197,0.0194,0.0191,0.0165,0.0162,0.0153,0.014,
49.3468,0.0464,0.0772,0.1095,0.1218,0.0873,0.0585,0.0474,0.0452,0.055,0.0753,0.1021,0.121,0.1056,0.0617,0.0331,0.0241,0.0166,0.0179,0.0236,0.036,0.048,0.0495,0.0659,0.0832,0.1088,0.067,0.035,0.0253,0.0179,0.0151,0.0137,0.0134,0.0168,0.0215,0.0245,0.028,0.0323,0.038,0.0431,0.053,0.0564,0.0561,0.07,0.0661,0.0471,0.0363,0.0237,0.0146,0.0143,0.0109,0.009,0.0099,0.013,0.0118,0.0103,0.0117,0.0155,0.0175,0.0161,0.0197,0.025,0.0255,0.0217,0.0203,0.0223,0.0246,0.0303,0.0479,0.059,0.0598,0.0587,0.0521,0.0433,0.0354,0.0294,0.0257,0.0204,0.0143,0.0106,0.0105,0.0082,0.0079,0.0057,0.0044,0.004,0.0034,0.0035,0.0039,0.0033,0.004,0.0037,0.0045,0.0051,0.0053,0.0053,0.0073,0.0094,0.01,0.0105,0.0093,0.0095,0.0077,0.0064,0.0068,0.0074,0.0105,0.0126,0.0141,0.0156,0.0183,0.0202,0.0193,0.0173,0.0183,0.021,0.0238,0.0206,0.0145,0.0133,0.0127,0.0126,0.0129,0.0131,0.014,0.0127,0.0104,0.009,0.0073,0.0089,0.0084,0.0088,0.0091,0.0083,0.008,0.0068,0.0074,0.0063,0.0056,0.005,0.0043,0.0034,0.0035,0.004,0.0047,0.0057,0.0054,0.0056,0.0122,0.0068,0.0057,0.0057,0.0061,0.0048,0.004,0.0027,0.0024,0.0021,0.0017,0.0025,0.0029,0.0025,0.0033,0.0024,0.0024,0.0031,0.0032,0.0035,0.0041,0.0042,0.0052,0.0034,0.0028,0.0023,0.0018,0.0036,0.0029,0.0037,0.0045,0.0031,0.0031,0.0049,0.0043,0.0063,0.005,0.005,0.0053,0.0056,0.0052,0.0055,0.005,0.0048,0.0051,0.0055,0.0059,0.0055,0.0047,0.0047,0.0062,0.0041,0.0043,0.0028,0.0032,0.0037,0.0052,0.0046,0.0048,0.0049,0.0041,0.0033,0.0036,0.0051,0.0036,0.0081,0.0042,0.0056,0.0053,0.0066,0.0048,0.0062,0.0057,0.0083,0.0061,0.0057,0.0043,0.0044,0.005,0.0062,0.0077,0.0061,0.0064,0.0068,0.0071,0.0066,0.0079,0.0185,0.0071,0.0103,0.0072,0.0084,0.0103,0.011,0.0153,0.018,0.0209,0.0224,0.0234,0.0213,0.0211,0.0208,0.0198,0.0183,0.0153,0.0185,0.0209,0.0135,0.0136,
49.3702,0.0465,0.0767,0.1014,0.1024,0.0838,0.0581,0.0472,0.0449,0.054,0.0717,0.0847,0.0894,0.0822,0.0611,0.0332,0.0242,0.0164,0.0178,0.0237,0.0358,0.0479,0.0494,0.0,0.0811,0.0949,0.0664,0.035,0.025,0.0181,0.0152,0.0137,0.0131,0.0167,0.0216,0.0246,0.0279,0.0324,0.0388,0.0436,0.0529,0.0562,0.0561,0.0697,0.066,0.0471,0.0361,0.0236,0.0146,0.0137,0.0105,0.0096,0.0095,0.0129,0.0116,0.0104,0.0116,0.0155,0.0174,0.0161,0.0197,0.0246,0.0255,0.0216,0.0201,0.0219,0.0242,0.0304,0.0476,0.059,0.0607,0.0587,0.0522,0.0437,0.0351,0.0291,0.0252,0.0203,0.0139,0.0103,0.0099,0.0079,0.0075,0.0056,0.0044,0.0041,0.0036,0.0035,0.0036,0.0034,0.0037,0.0035,0.0039,0.0052,0.0049,0.0057,0.0073,0.0095,0.0102,0.0101,0.0096,0.0094,0.0077,0.0069,0.0063,0.0078,0.0101,0.0125,0.0141,0.016,0.018,0.0201,0.0185,0.0172,0.0179,0.021,0.0239,0.0203,0.0145,0.0134,0.0127,0.0128,0.0127,0.0134,0.0144,0.0133,0.0106,0.009,0.0078,0.0089,0.0087,0.0093,0.0087,0.0083,0.008,0.0075,0.0069,0.0065,0.0055,0.005,0.004,0.0036,0.0035,0.005,0.004,0.006,0.0055,0.0052,0.0101,0.0069,0.0058,0.0057,0.0058,0.0048,0.0036,0.0028,0.0021,0.0018,0.0019,0.0024,0.0025,0.0024,0.0028,0.0032,0.0027,0.0029,0.0034,0.0035,0.0037,0.004,0.0043,0.0041,0.0035,0.0033,0.0039,0.0032,0.0032,0.0031,0.0044,0.0019,0.004,0.0061,0.0038,0.003,0.0041,0.0042,0.0045,0.0049,0.0004,0.0049,0.0055,0.0049,0.0056,0.0052,0.0054,0.0048,0.0046,0.0044,0.0048,0.004,0.0037,0.0039,0.0035,0.0039,0.0036,0.0036,0.0038,0.0035,0.0036,0.0044,0.0055,0.0033,0.0044,0.0068,0.0057,0.0046,0.0044,0.0046,0.0052,0.0038,0.0052,0.0094,0.0051,0.0053,0.0049,0.0046,0.0056,0.0071,0.0064,0.0075,0.0077,0.008,0.0063,0.0105,0.0089,0.0,0.0095,0.0083,0.0089,0.0076,0.0096,0.0119,0.0209,0.0171,0.0185,0.023,0.0261,0.02,0.021,0.0195,0.0179,0.0174,0.018,0.0135,0.0098,0.0148,0.0125,
49.4253,0.0477,0.0794,0.112,0.1248,0.0899,0.06,0.0486,0.0464,0.0569,0.0774,0.1045,0.1236,0.1082,0.0633,0.0342,0.0247,0.0169,0.0182,0.0244,0.037,0.0494,0.0512,0.0625,0.0854,0.1111,0.0686,0.0358,0.026,0.0187,0.0157,0.0141,0.0139,0.0173,0.0222,0.0253,0.0287,0.033,0.0399,0.0448,0.0544,0.0577,0.0577,0.0714,0.0677,0.0488,0.0378,0.0249,0.0148,0.0146,0.0109,0.0099,0.01,0.0133,0.012,0.0105,0.0115,0.0158,0.018,0.0166,0.0202,0.0254,0.0259,0.0222,0.0212,0.0224,0.025,0.0312,0.0487,0.0595,0.0618,0.0601,0.0533,0.0446,0.0358,0.0297,0.0256,0.0203,0.0141,0.0105,0.01,0.0082,0.0078,0.006,0.0045,0.0041,0.003,0.0036,0.0034,0.0035,0.0039,0.0039,0.0046,0.0055,0.0049,0.0053,0.007,0.0094,0.0102,0.0106,0.0096,0.0093,0.0078,0.0066,0.0063,0.0078,0.0103,0.0127,0.0144,0.0162,0.018,0.0203,0.0185,0.017,0.0183,0.0208,0.024,0.0206,0.0147,0.0139,0.0129,0.0128,0.013,0.0134,0.0139,0.0133,0.0112,0.0091,0.0079,0.0088,0.0086,0.0094,0.0088,0.008,0.0079,0.0071,0.0073,0.0069,0.0057,0.005,0.0039,0.0037,0.0034,0.0041,0.0042,0.0056,0.0052,0.0058,0.0139,0.0069,0.006,0.0057,0.0058,0.0045,0.0032,0.0026,0.0019,0.0021,0.0017,0.0025,0.0029,0.0018,0.0026,0.0027,0.003,0.0032,0.0027,0.0034,0.0037,0.0049,0.005,0.0036,0.0037,0.0032,0.0031,0.003,0.0034,0.0039,0.0039,0.0056,0.0033,0.0026,0.004,0.0034,0.0038,0.0041,0.0041,0.005,0.0049,0.0043,0.0055,0.005,0.0051,0.0052,0.0049,0.0045,0.0043,0.0047,0.0043,0.0043,0.0036,0.0035,0.0036,0.0032,0.0036,0.0041,0.0039,0.0041,0.0023,0.005,0.0065,0.0027,0.0032,0.0053,0.0035,0.0062,0.0043,0.0036,0.0049,0.0028,0.0051,0.0059,0.0054,0.0044,0.0053,0.0053,0.006,0.0071,0.0062,0.0065,0.0059,0.0049,0.0051,0.0088,0.0094,0.0069,0.0079,0.0088,0.0098,0.0061,0.0077,0.0124,0.0173,0.0224,0.0207,0.0205,0.0178,0.0201,0.0224,0.0198,0.0189,0.019,0.0178,0.0157,0.0166,0.0171,0.0146,
49.4543,0.0465,0.0769,0.1016,0.1025,0.084,0.0582,0.0473,0.0451,0.0549,0.0719,0.0849,0.0897,0.0825,0.0611,0.0332,0.0243,0.0165,0.0178,0.0237,0.0359,0.048,0.0494,0.0,0.0812,0.0951,0.0665,0.0358,0.025,0.0181,0.0152,0.0137,0.0132,0.0168,0.0215,0.0246,0.028,0.0325,0.0379,0.0436,0.0529,0.0563,0.0561,0.0698,0.066,0.0471,0.0362,0.0242,0.0146,0.0142,0.0107,0.0098,0.0093,0.0127,0.0114,0.0102,0.0115,0.0155,0.0174,0.0161,0.0196,0.0247,0.0253,0.0217,0.0208,0.0221,0.0244,0.0305,0.0479,0.0592,0.0606,0.059,0.0522,0.0435,0.0352,0.029,0.0255,0.0206,0.0134,0.0097,0.0096,0.0077,0.0075,0.0056,0.0042,0.004,0.0033,0.0036,0.0034,0.0034,0.0037,0.0037,0.0047,0.0052,0.0049,0.0054,0.0072,0.0095,0.0101,0.0097,0.0093,0.0093,0.0076,0.0062,0.0063,0.0077,0.0105,0.0126,0.0142,0.0161,0.0181,0.0201,0.0186,0.0169,0.018,0.0209,0.0239,0.0203,0.0145,0.0131,0.0127,0.0127,0.0126,0.0136,0.0137,0.0131,0.0108,0.009,0.0074,0.0089,0.0086,0.0094,0.0087,0.0084,0.008,0.0073,0.0069,0.0065,0.0058,0.005,0.0041,0.0037,0.0028,0.0026,0.0045,0.0057,0.0053,0.0053,0.0136,0.0069,0.0059,0.0055,0.0061,0.0049,0.0035,0.0024,0.0021,0.0017,0.0018,0.0024,0.0027,0.0023,0.0026,0.0029,0.0026,0.0029,0.0032,0.0036,0.0037,0.0041,0.004,0.0042,0.0035,0.0034,0.0034,0.0031,0.0031,0.0032,0.0035,0.0035,0.0035,0.0022,0.0043,0.0035,0.0042,0.0048,0.0044,0.0048,0.0046,0.0051,0.0056,0.0057,0.0056,0.0053,0.005,0.0049,0.0049,0.005,0.0047,0.0043,0.0039,0.0037,0.0038,0.0037,0.0034,0.0039,0.0036,0.0037,0.0038,0.0037,0.0064,0.0035,0.0041,0.0039,0.0033,0.0043,0.0047,0.0053,0.0049,0.0052,0.0052,0.0044,0.0053,0.0058,0.0045,0.0057,0.006,0.0061,0.006,0.0075,0.0076,0.0071,0.0067,0.0069,0.0092,0.0,0.0086,0.0084,0.0052,0.0096,0.0091,0.0131,0.0163,0.0194,0.0198,0.0231,0.021,0.0217,0.0217,0.02,0.0195,0.016,0.0168,0.0174,0.0141,0.0143,0.0107,
73.0778,0.0361,0.0598,0.0823,0.0903,0.0665,0.0456,0.0372,0.0355,0.0441,0.0586,0.0771,0.0906,0.0793,0.0482,0.0259,0.0191,0.0129,0.0143,0.0189,0.0289,0.0382,0.0396,0.0517,0.0636,0.0812,0.0509,0.0277,0.0201,0.0144,0.0127,0.0108,0.0107,0.0133,0.0171,0.0195,0.0223,0.0258,0.0306,0.0345,0.0407,0.0427,0.0427,0.0522,0.0495,0.0368,0.0275,0.0191,0.0115,0.0114,0.0084,0.0082,0.0076,0.0104,0.0095,0.0082,0.0089,0.0125,0.0144,0.0129,0.0162,0.0198,0.0205,0.0172,0.0163,0.0175,0.0199,0.0244,0.0352,0.0432,0.0442,0.043,0.0382,0.0333,0.0268,0.0227,0.0195,0.0166,0.0113,0.0083,0.0085,0.0067,0.0064,0.0045,0.0033,0.0033,0.0026,0.0028,0.003,0.0027,0.0033,0.0031,0.0045,0.0046,0.0044,0.0043,0.0059,0.0077,0.0083,0.0079,0.0077,0.0073,0.0059,0.0051,0.005,0.0066,0.0086,0.0102,0.0113,0.0126,0.0138,0.015,0.014,0.014,0.0135,0.0157,0.0181,0.0153,0.0113,0.0103,0.0101,0.01,0.0101,0.011,0.011,0.0105,0.0087,0.0066,0.0065,0.0068,0.0075,0.0072,0.0067,0.0061,0.0065,0.0063,0.0059,0.005,0.0046,0.0042,0.0036,0.0029,0.0032,0.0044,0.0045,0.0048,0.0044,0.0048,0.0109,0.0063,0.0047,0.0046,0.0056,0.0044,0.0033,0.0021,0.0017,0.0013,0.0015,0.0018,0.0024,0.0026,0.0024,0.0019,0.0024,0.0026,0.003,0.0032,0.003,0.0033,0.0043,0.0038,0.0029,0.0026,0.0035,0.0028,0.0031,0.0029,0.0032,0.0027,0.0045,0.0099,0.0031,0.0034,0.0034,0.004,0.0039,0.0047,0.0056,0.0037,0.0059,0.0056,0.0058,0.0042,0.0049,0.0043,0.0038,0.0039,0.0051,0.0033,0.0042,0.0037,0.0034,0.0038,0.0045,0.0035,0.005,0.0037,0.0038,0.0031,0.0045,0.0032,0.0036,0.0056,0.0029,0.0036,0.0057,0.0032,0.0039,0.0037,0.0031,0.0089,0.004,0.0032,0.0069,0.0042,0.0044,0.0044,0.0066,0.0046,0.0051,0.0044,0.007,0.0076,0.0079,0.0072,0.011,0.0077,0.0099,0.0077,0.0073,0.0093,0.0118,0.0143,0.0183,0.0167,0.0176,0.0166,0.0164,0.0143,0.0132,0.0129,0.0139,0.0138,0.0159,0.0098,0.0121,
73.0947,0.0369,0.0601,0.0792,0.0809,0.0655,0.0461,0.0378,0.036,0.0442,0.0569,0.0675,0.0726,0.0661,0.0486,0.0263,0.0196,0.0131,0.0144,0.0191,0.0292,0.0387,0.04,0.0,0.064,0.0765,0.0515,0.0282,0.0202,0.0145,0.0123,0.0111,0.0109,0.0136,0.0174,0.02,0.0228,0.0265,0.0316,0.0349,0.0413,0.0434,0.0434,0.0531,0.0504,0.0369,0.0282,0.0189,0.0119,0.012,0.0085,0.0084,0.0079,0.0105,0.0094,0.0084,0.0094,0.0127,0.014,0.0132,0.0165,0.0203,0.0208,0.0178,0.0169,0.018,0.02,0.0245,0.0364,0.0436,0.0451,0.0436,0.0389,0.0324,0.0273,0.0231,0.0206,0.0165,0.0114,0.0084,0.0082,0.0064,0.0062,0.0046,0.0035,0.0033,0.0027,0.0027,0.0028,0.0027,0.003,0.003,0.0042,0.0042,0.004,0.0046,0.0058,0.0076,0.008,0.0084,0.0076,0.0074,0.0062,0.0053,0.0053,0.0062,0.0085,0.0103,0.0117,0.013,0.0138,0.0152,0.0142,0.013,0.0138,0.0158,0.0177,0.0152,0.0112,0.0105,0.0101,0.0099,0.0099,0.0106,0.0114,0.0105,0.0089,0.0074,0.0063,0.0071,0.0068,0.0076,0.0071,0.0065,0.0064,0.0056,0.0026,0.005,0.0046,0.0039,0.0032,0.0029,0.0029,0.0036,0.0039,0.0048,0.0049,0.0046,0.0127,0.0062,0.0037,0.0047,0.0049,0.0042,0.0034,0.0022,0.002,0.0013,0.0014,0.0022,0.003,0.0018,0.0023,0.0024,0.0022,0.0022,0.0026,0.0027,0.0023,0.0034,0.0035,0.0035,0.0031,0.0026,0.0047,0.0026,0.0027,0.0027,0.0034,0.0019,0.0028,0.0025,0.0032,0.0031,0.0036,0.0039,0.0039,0.0042,0.0049,0.0043,0.0047,0.0047,0.0042,0.0042,0.0041,0.0043,0.004,0.004,0.0046,0.0035,0.0035,0.0033,0.0035,0.003,0.0031,0.0029,0.0027,0.0027,0.0031,0.0031,0.0034,0.0029,0.0032,0.005,0.0031,0.0064,0.0033,0.0038,0.0042,0.0045,0.0041,0.0169,0.0044,0.0039,0.0041,0.0035,0.0051,0.0054,0.0055,0.0065,0.0062,0.0059,0.0054,0.0036,0.0072,0.0,0.0076,0.0079,0.0069,0.0056,0.0079,0.0085,0.0112,0.0133,0.0148,0.0152,0.0168,0.0131,0.0144,0.0126,0.0135,0.0119,0.0128,0.0107,0.0107,0.0093,0.0077,
73.1506,0.0371,0.0609,0.0834,0.0921,0.0681,0.0467,0.0382,0.0366,0.0448,0.0601,0.079,0.0924,0.0812,0.0496,0.0267,0.0197,0.0132,0.0145,0.0196,0.0295,0.0395,0.0408,0.0528,0.0651,0.0832,0.0524,0.0293,0.0206,0.0146,0.0121,0.011,0.0108,0.0138,0.0177,0.0204,0.023,0.0271,0.0318,0.0357,0.0418,0.0442,0.0439,0.0537,0.051,0.0373,0.0292,0.021,0.0121,0.0117,0.0085,0.0081,0.008,0.0108,0.0097,0.0087,0.0096,0.0127,0.0149,0.0137,0.0169,0.0211,0.0219,0.0183,0.0175,0.0183,0.0209,0.0254,0.0365,0.045,0.0461,0.0442,0.04,0.0337,0.0282,0.0244,0.0216,0.0172,0.0118,0.0092,0.0085,0.007,0.0065,0.0047,0.0033,0.0034,0.0027,0.0031,0.003,0.0031,0.0032,0.003,0.0037,0.0043,0.0041,0.0048,0.0062,0.0081,0.0087,0.0087,0.0081,0.0079,0.0063,0.0055,0.0054,0.0068,0.0081,0.0103,0.0117,0.0128,0.0145,0.0153,0.0148,0.0137,0.0151,0.0164,0.0186,0.0161,0.0123,0.011,0.0108,0.0107,0.0106,0.0113,0.0117,0.0111,0.009,0.0081,0.0069,0.0079,0.0074,0.008,0.0076,0.0075,0.0067,0.0069,0.0063,0.0055,0.0048,0.004,0.0033,0.0028,0.0028,0.004,0.0049,0.0058,0.0053,0.0047,0.0077,0.0062,0.0051,0.005,0.0049,0.0046,0.0036,0.0025,0.0022,0.0015,0.0015,0.0022,0.0031,0.002,0.0028,0.0018,0.0025,0.003,0.003,0.0032,0.0041,0.0037,0.0044,0.0038,0.0034,0.0032,0.0026,0.0025,0.0003,0.0032,0.0032,0.0029,0.0045,0.0084,0.0047,0.0026,0.0025,0.0001,0.0042,0.0045,0.0041,0.0044,0.0038,0.0066,0.0048,0.0051,0.0054,0.0052,0.0046,0.0044,0.0037,0.0044,0.0027,0.0016,0.0027,0.0034,0.0045,0.0031,0.0034,0.0045,0.0021,0.0009,0.0037,0.0009,0.0033,0.0031,0.0046,0.001,0.0034,0.0052,0.0055,0.0048,0.0041,0.0079,0.0063,0.0036,0.0056,0.0041,0.0074,0.0049,0.0048,0.0069,0.0084,0.0057,0.0082,0.0091,0.0084,0.0069,0.0059,0.0086,0.0078,0.0064,0.0068,0.0112,0.0092,0.0129,0.0179,0.0154,0.0133,0.0145,0.0151,0.0074,0.0131,0.013,0.0124,0.0146,0.0252,0.0,0.0013,
73.1678,0.0368,0.0599,0.0789,0.0808,0.0654,0.0459,0.0378,0.0358,0.0441,0.0569,0.0675,0.0721,0.0658,0.0486,0.0263,0.0195,0.013,0.0143,0.0191,0.0291,0.0386,0.0399,0.0,0.0636,0.0763,0.0514,0.0285,0.0202,0.0145,0.0121,0.0111,0.0106,0.0135,0.0172,0.0199,0.0227,0.0264,0.031,0.0348,0.0411,0.0433,0.0434,0.0528,0.0501,0.0369,0.0292,0.0193,0.0117,0.0112,0.0083,0.008,0.0077,0.0104,0.0093,0.0084,0.0093,0.0129,0.0141,0.0131,0.016,0.0202,0.0208,0.0177,0.0167,0.018,0.02,0.0245,0.0362,0.0435,0.0448,0.0436,0.0387,0.0333,0.0271,0.0232,0.0206,0.0165,0.0112,0.0084,0.0081,0.0064,0.0062,0.0047,0.0036,0.0034,0.0023,0.0029,0.003,0.0028,0.0029,0.0028,0.0035,0.0042,0.004,0.0043,0.006,0.0073,0.0083,0.0083,0.0076,0.0074,0.0061,0.0049,0.0053,0.0063,0.0084,0.0101,0.0108,0.0124,0.0137,0.015,0.014,0.0132,0.0141,0.0157,0.0178,0.0152,0.0113,0.0106,0.0101,0.0101,0.0099,0.0107,0.0112,0.0102,0.0085,0.0072,0.0059,0.007,0.0068,0.0074,0.0072,0.0065,0.0065,0.0059,0.0056,0.0053,0.005,0.004,0.0032,0.003,0.003,0.0033,0.0042,0.0049,0.0046,0.0044,0.0104,0.0057,0.0051,0.0046,0.005,0.0041,0.0033,0.0019,0.0018,0.0016,0.0016,0.0019,0.0016,0.0021,0.0022,0.0025,0.0024,0.0021,0.0027,0.0026,0.0028,0.0034,0.0032,0.0031,0.0028,0.0024,0.0023,0.0025,0.0025,0.003,0.0033,0.0034,0.0036,0.0001,0.0032,0.0043,0.0031,0.0033,0.0041,0.0043,0.0047,0.0042,0.0049,0.0037,0.0044,0.0042,0.0041,0.0042,0.0038,0.0044,0.0053,0.0034,0.0033,0.0032,0.0025,0.0025,0.0033,0.0031,0.003,0.0029,0.0031,0.0028,0.0026,0.0031,0.0033,0.004,0.0032,0.0077,0.0036,0.0032,0.0043,0.0042,0.0037,0.0053,0.0047,0.0033,0.0041,0.0033,0.0054,0.0047,0.0053,0.0052,0.007,0.0058,0.0049,0.0103,0.0064,0.0,0.0075,0.0068,0.0081,0.0083,0.0053,0.0076,0.0096,0.0106,0.0128,0.0151,0.0132,0.0135,0.0135,0.0132,0.0131,0.012,0.0123,0.0102,0.018,0.0088,0.0054,
73.2239,0.0367,0.0605,0.0833,0.0915,0.0676,0.0463,0.038,0.0362,0.0446,0.0597,0.0786,0.092,0.0806,0.0492,0.0264,0.0195,0.013,0.0145,0.0193,0.0294,0.039,0.0404,0.0498,0.0646,0.0827,0.0521,0.0282,0.0203,0.0144,0.0121,0.0107,0.0105,0.0135,0.0173,0.02,0.0227,0.0265,0.0312,0.0349,0.0414,0.0435,0.0432,0.0528,0.0499,0.0366,0.0274,0.0201,0.0116,0.0118,0.0085,0.0087,0.0082,0.0107,0.0097,0.0084,0.0093,0.0128,0.0144,0.0133,0.0163,0.0206,0.0212,0.0182,0.0175,0.0185,0.0204,0.0247,0.0365,0.0442,0.0452,0.0442,0.0395,0.0338,0.0281,0.0237,0.0207,0.0167,0.0113,0.0087,0.0084,0.0068,0.0064,0.0046,0.0033,0.0034,0.0025,0.0028,0.0028,0.0029,0.0028,0.0028,0.0043,0.0046,0.0043,0.0044,0.0058,0.0079,0.0081,0.0086,0.0078,0.0077,0.0065,0.0052,0.0057,0.0068,0.0085,0.0103,0.0117,0.0127,0.0142,0.0152,0.0146,0.0139,0.0143,0.0159,0.0183,0.0161,0.0118,0.0111,0.0104,0.0106,0.0104,0.0111,0.0115,0.0107,0.009,0.0077,0.0065,0.0077,0.0074,0.0081,0.0069,0.0069,0.0066,0.0063,0.0063,0.0054,0.0047,0.004,0.0035,0.0027,0.0026,0.0039,0.0036,0.0049,0.0049,0.0044,0.0118,0.0063,0.0048,0.0048,0.0056,0.0042,0.0035,0.0026,0.0017,0.0014,0.0016,0.0021,0.0022,0.0019,0.0023,0.0022,0.0024,0.0028,0.0027,0.0029,0.0031,0.0036,0.0037,0.0032,0.0035,0.0028,0.0036,0.0024,0.0024,0.0028,0.0036,0.006,0.0034,0.003,0.0034,0.0018,0.0035,0.0034,0.0046,0.0043,0.0042,0.0039,0.0047,0.0049,0.0046,0.0052,0.0046,0.0042,0.0041,0.004,0.0033,0.0029,0.0036,0.0032,0.0037,0.0037,0.0032,0.0044,0.0031,0.0032,0.0042,0.004,0.0025,0.0041,0.0028,0.0058,0.0043,0.0071,0.0043,0.0044,0.0023,0.0034,0.004,0.0055,0.0047,0.0046,0.0041,0.0056,0.0051,0.0061,0.0052,0.0064,0.0085,0.006,0.0064,0.0112,0.0073,0.0178,0.0089,0.0068,0.0052,0.0067,0.0073,0.0092,0.0126,0.018,0.0139,0.0149,0.0204,0.0173,0.0143,0.0134,0.0127,0.0141,0.0131,0.0123,0.0147,0.0109,0.0115,
73.2411,0.0367,0.0598,0.0793,0.0808,0.0654,0.0459,0.0376,0.0358,0.0439,0.0568,0.0674,0.072,0.0659,0.0486,0.0263,0.0193,0.0131,0.0143,0.0192,0.0291,0.0387,0.0399,0.0,0.0636,0.0763,0.0513,0.0286,0.0201,0.0145,0.0123,0.011,0.0106,0.0135,0.0174,0.0199,0.0226,0.0264,0.0309,0.0348,0.0405,0.0431,0.0429,0.0522,0.0497,0.0362,0.0269,0.0186,0.0117,0.0117,0.0085,0.0075,0.0075,0.0104,0.0092,0.0081,0.0093,0.0126,0.0141,0.0131,0.0161,0.0202,0.0207,0.0177,0.0168,0.0179,0.02,0.0246,0.036,0.0436,0.0449,0.0435,0.0387,0.0329,0.0272,0.0232,0.0205,0.0167,0.0112,0.0086,0.0082,0.0065,0.0061,0.0044,0.0034,0.0032,0.0029,0.0028,0.0029,0.0028,0.0029,0.003,0.0035,0.0042,0.0039,0.0047,0.006,0.0079,0.0083,0.0085,0.0076,0.0075,0.0061,0.0048,0.0051,0.0063,0.0084,0.0103,0.0112,0.0124,0.0138,0.0152,0.0142,0.013,0.0138,0.0158,0.0178,0.0154,0.0114,0.0107,0.01,0.01,0.01,0.0106,0.0112,0.0105,0.0086,0.0076,0.006,0.007,0.007,0.0075,0.0075,0.0066,0.0062,0.0062,0.0056,0.0051,0.0044,0.0038,0.0031,0.0029,0.0028,0.0035,0.004,0.0051,0.0047,0.0049,0.0088,0.0058,0.0051,0.0047,0.0052,0.0043,0.0033,0.0022,0.0016,0.0017,0.0016,0.0017,0.0016,0.0021,0.0021,0.0025,0.0022,0.0024,0.0025,0.0027,0.003,0.0037,0.0036,0.003,0.0019,0.0024,0.0017,0.0,0.0026,0.0025,0.0028,0.0003,0.0023,0.0017,0.0029,0.0032,0.0034,0.0037,0.004,0.004,0.0045,0.004,0.0042,0.0042,0.0046,0.0043,0.0043,0.0045,0.0041,0.004,0.0035,0.0032,0.0031,0.0031,0.0035,0.0037,0.0028,0.0033,0.0028,0.0023,0.0033,0.0035,0.0027,0.003,0.0027,0.0068,0.0038,0.0094,0.0036,0.0041,0.0034,0.004,0.0042,0.0119,0.0051,0.0043,0.0045,0.0053,0.0051,0.0054,0.0061,0.0068,0.0057,0.0068,0.005,0.0061,0.0074,0.0,0.0071,0.0075,0.0075,0.0049,0.0073,0.0081,0.0075,0.013,0.0131,0.0166,0.014,0.0134,0.0136,0.0143,0.013,0.013,0.0127,0.0108,0.0139,0.0088,0.0053,
73.3703,0.0364,0.06,0.0826,0.0909,0.067,0.046,0.0376,0.0358,0.0439,0.0593,0.0778,0.0911,0.08,0.0487,0.0262,0.0193,0.013,0.0144,0.0191,0.0291,0.0387,0.04,0.0517,0.0641,0.082,0.0516,0.0284,0.0204,0.0144,0.0122,0.0109,0.0105,0.0135,0.0172,0.0201,0.0228,0.0265,0.0312,0.0347,0.0412,0.0437,0.0431,0.0524,0.0499,0.0368,0.0283,0.0185,0.0115,0.0116,0.0083,0.008,0.0083,0.0107,0.0094,0.0086,0.0091,0.0128,0.0145,0.0131,0.0164,0.0203,0.0209,0.0177,0.0166,0.0181,0.0201,0.0245,0.0361,0.0439,0.0447,0.0435,0.0388,0.0332,0.027,0.0233,0.0204,0.0174,0.0119,0.0084,0.0081,0.0067,0.0061,0.0046,0.0035,0.0033,0.002,0.0027,0.0031,0.0031,0.0029,0.0029,0.0038,0.0042,0.004,0.0046,0.0059,0.0074,0.0086,0.0084,0.0073,0.0079,0.0062,0.0051,0.0049,0.0068,0.0082,0.0102,0.011,0.0124,0.014,0.0166,0.0148,0.0137,0.0142,0.0161,0.0175,0.0153,0.0114,0.0105,0.0102,0.0102,0.0105,0.0111,0.0112,0.0104,0.0084,0.0076,0.0059,0.007,0.0075,0.0071,0.0067,0.0064,0.0059,0.0061,0.0058,0.0052,0.0049,0.0037,0.0032,0.0029,0.0027,0.0022,0.0038,0.0054,0.0048,0.0047,0.0123,0.0058,0.0048,0.0043,0.0052,0.0039,0.0028,0.0023,0.0021,0.002,0.0011,0.0021,0.0019,0.002,0.0029,0.0023,0.0026,0.0028,0.003,0.0027,0.0037,0.0039,0.003,0.0038,0.0029,0.0026,0.0039,0.0036,0.0023,0.0018,0.003,0.0027,0.0036,0.0006,0.0039,0.0025,0.003,0.0039,0.0035,0.0037,0.0033,0.0013,0.0012,0.0049,0.0038,0.0043,0.0041,0.0041,0.0041,0.0047,0.0044,0.0031,0.0029,0.0037,0.0029,0.0039,0.003,0.0033,0.0036,0.0034,0.0028,0.0024,0.0055,0.0043,0.0027,0.0015,0.0063,0.0068,0.0035,0.0034,0.0032,0.0042,0.0069,0.0071,0.0049,0.005,0.0048,0.0037,0.0062,0.0047,0.0055,0.0049,0.0074,0.007,0.0071,0.0089,0.0099,0.0026,0.0102,0.0058,0.0075,0.0071,0.0065,0.0083,0.0108,0.0125,0.0108,0.0236,0.0131,0.0143,0.0125,0.0189,0.0137,0.0157,0.0127,0.0132,0.018,0.014,0.006,
73.3873,0.0363,0.0601,0.0795,0.081,0.0656,0.0462,0.0378,0.036,0.0442,0.057,0.0674,0.0723,0.0661,0.0487,0.0264,0.0196,0.0131,0.0144,0.0193,0.0292,0.0389,0.0401,0.0,0.0639,0.0766,0.0516,0.0283,0.0201,0.0146,0.0124,0.011,0.0107,0.0135,0.0175,0.0202,0.0227,0.0266,0.0312,0.035,0.0413,0.0437,0.0436,0.0529,0.0503,0.037,0.0282,0.0188,0.0119,0.0114,0.0085,0.0088,0.0081,0.0104,0.0094,0.0083,0.0094,0.0126,0.0143,0.0132,0.0163,0.0203,0.0207,0.0177,0.0172,0.0181,0.0201,0.0245,0.0361,0.044,0.0452,0.0437,0.0389,0.0329,0.0274,0.0235,0.0206,0.0167,0.0115,0.0085,0.0083,0.0064,0.0062,0.0045,0.0033,0.0033,0.003,0.0028,0.0028,0.0028,0.0031,0.0031,0.0044,0.0041,0.0038,0.0044,0.006,0.0076,0.0083,0.0086,0.0076,0.0074,0.0061,0.0053,0.0051,0.0065,0.0084,0.0101,0.0113,0.0126,0.0139,0.0152,0.0141,0.0134,0.0142,0.016,0.0179,0.0153,0.0115,0.0105,0.0101,0.0101,0.0104,0.0107,0.0111,0.0105,0.0087,0.0075,0.006,0.0072,0.0074,0.0078,0.0073,0.0066,0.0064,0.0061,0.0057,0.0056,0.0046,0.004,0.0033,0.0033,0.0029,0.0033,0.0038,0.0049,0.0049,0.0045,0.0153,0.0061,0.0052,0.0049,0.0051,0.0044,0.0033,0.0025,0.0018,0.0014,0.0016,0.0019,0.0023,0.002,0.0023,0.0024,0.0023,0.0021,0.0015,0.0028,0.003,0.0019,0.0037,0.0029,0.0029,0.0026,0.0033,0.0022,0.0027,0.0028,0.0025,0.0022,0.0034,0.0018,0.0023,0.0055,0.0038,0.0035,0.0037,0.0043,0.0054,0.0044,0.0047,0.0044,0.0044,0.0044,0.0039,0.0042,0.0039,0.0034,0.0026,0.004,0.0035,0.0035,0.0034,0.0033,0.0033,0.0026,0.0034,0.0035,0.0034,0.0034,0.0032,0.0044,0.0037,0.0046,0.0043,0.0051,0.0037,0.0042,0.0035,0.0042,0.0042,0.0031,0.0058,0.0037,0.004,0.0071,0.0046,0.0073,0.0064,0.0069,0.0074,0.0066,0.0066,0.0091,0.0076,0.0,0.0071,0.0067,0.0075,0.0061,0.0077,0.01,0.0149,0.0131,0.0133,0.0148,0.0215,0.0145,0.0141,0.014,0.0147,0.0131,0.0118,0.0107,0.0132,0.0096,0.0084,
138.1887,0.0527,0.0697,0.0765,0.0793,0.0745,0.0638,0.0577,0.0565,0.0652,0.0739,0.0792,0.0815,0.0795,0.0694,0.0462,0.0377,0.0266,0.0294,0.0389,0.0542,0.0664,0.0683,0.0759,0.0788,0.0829,0.0731,0.0566,0.044,0.0328,0.0283,0.0259,0.026,0.0321,0.0409,0.0471,0.0526,0.0589,0.0663,0.0701,0.0734,0.0754,0.0752,0.0777,0.0789,0.07,0.054,0.0375,0.0324,0.0312,0.0239,0.023,0.0224,0.0293,0.028,0.0256,0.0279,0.0363,0.0403,0.0394,0.0465,0.0547,0.0566,0.0508,0.05,0.053,0.0572,0.0641,0.069,0.0716,0.0717,0.0726,0.0716,0.0706,0.0665,0.0629,0.0587,0.0491,0.0362,0.029,0.0284,0.0217,0.0213,0.0151,0.0116,0.0105,0.0092,0.0099,0.0098,0.0098,0.0106,0.01,0.0115,0.0139,0.0133,0.0144,0.0191,0.0265,0.0294,0.0295,0.0276,0.0274,0.0224,0.0189,0.0186,0.0227,0.0292,0.0338,0.0368,0.0401,0.0421,0.0456,0.0451,0.0444,0.0469,0.0494,0.051,0.0468,0.0412,0.0393,0.0378,0.0376,0.0382,0.0404,0.0425,0.039,0.0322,0.0263,0.0216,0.025,0.0246,0.0246,0.0236,0.0226,0.0233,0.0217,0.0221,0.0196,0.0177,0.0155,0.0116,0.0065,0.0076,0.007,0.0068,0.0067,0.008,0.006,0.0078,0.0057,0.0049,0.0043,0.004,0.0042,0.0038,0.0032,0.0029,0.0037,0.0042,0.0055,0.0083,0.0059,0.0065,0.007,0.0068,0.0071,0.0081,0.0088,0.0106,0.0125,0.012,0.0116,0.0115,0.0095,0.011,0.0094,0.0094,0.0094,0.0112,0.0093,0.0123,0.0109,0.0142,0.0109,0.0123,0.0145,0.0144,0.016,0.0168,0.0158,0.0194,0.0169,0.0177,0.018,0.0178,0.0182,0.017,0.0178,0.0188,0.0153,0.014,0.0126,0.0129,0.0131,0.0123,0.0129,0.0136,0.013,0.0149,0.015,0.0156,0.0127,0.015,0.0184,0.0144,0.0178,0.0153,0.0147,0.0158,0.0136,0.0139,0.018,0.0143,0.011,0.0131,0.011,0.0129,0.0125,0.0117,0.0118,0.0136,0.013,0.0133,0.0202,0.0138,0.03,0.0171,0.0147,0.0194,0.0135,0.0164,0.0203,0.023,0.0233,0.0253,0.0213,0.0269,0.0234,0.0233,0.0215,0.0235,0.0225,0.0236,0.0257,0.0393,0.0221,0.0231,
138.1945,0.0499,0.0544,0.0536,0.0519,0.0483,0.0446,0.0412,0.037,0.0389,0.043,0.0454,0.0463,0.044,0.0426,0.0371,0.0341,0.0264,0.0288,0.0356,0.0421,0.0459,0.0464,0.0,0.0509,0.0531,0.0513,0.0479,0.0391,0.0325,0.0281,0.0258,0.0258,0.0324,0.0407,0.047,0.0518,0.0572,0.0623,0.0666,0.0691,0.0721,0.0733,0.0759,0.0777,0.0697,0.0539,0.0395,0.0325,0.0312,0.0238,0.0233,0.0222,0.0294,0.0278,0.0258,0.0279,0.0353,0.0402,0.0391,0.0462,0.0547,0.0563,0.051,0.0494,0.0524,0.0569,0.0632,0.0688,0.0709,0.0714,0.072,0.0708,0.0682,0.066,0.0626,0.0591,0.0495,0.0359,0.0289,0.028,0.0218,0.021,0.015,0.0114,0.011,0.0087,0.0096,0.0096,0.0096,0.0102,0.0098,0.0111,0.0141,0.0126,0.0145,0.0195,0.026,0.0289,0.0296,0.0278,0.0273,0.0221,0.0187,0.0185,0.0226,0.029,0.0338,0.037,0.0401,0.0421,0.0449,0.0447,0.0444,0.0469,0.049,0.0506,0.0469,0.0413,0.0392,0.0376,0.0374,0.0381,0.0402,0.0418,0.039,0.0324,0.0263,0.0222,0.0251,0.0252,0.025,0.0232,0.0228,0.0231,0.0221,0.0216,0.02,0.0177,0.015,0.0122,0.0098,0.0082,0.0067,0.0062,0.0075,0.0073,0.006,0.0076,0.0059,0.0045,0.0041,0.0042,0.004,0.0035,0.0033,0.0027,0.0029,0.0034,0.0054,0.0064,0.0058,0.0069,0.007,0.0066,0.0072,0.0083,0.0089,0.0098,0.01,0.0109,0.0117,0.0104,0.0092,0.0103,0.0095,0.0089,0.0099,0.0112,0.0112,0.0099,0.0078,0.0115,0.012,0.0132,0.013,0.0132,0.0153,0.0162,0.0161,0.0179,0.0161,0.0175,0.0173,0.017,0.0171,0.0164,0.0159,0.0172,0.0153,0.013,0.0133,0.0126,0.0128,0.0128,0.0136,0.0132,0.0129,0.0133,0.0138,0.0149,0.0131,0.0125,0.0178,0.0134,0.0165,0.0134,0.014,0.0139,0.0147,0.0135,0.0156,0.0128,0.0115,0.0105,0.0141,0.0096,0.0084,0.0113,0.011,0.0111,0.0115,0.01,0.0138,0.0129,0.0,0.0144,0.014,0.0172,0.0157,0.0159,0.0182,0.0194,0.0208,0.0213,0.0241,0.0224,0.0237,0.0225,0.0233,0.0214,0.0224,0.021,0.0213,0.0227,0.0216,0.0178,
138.2149,0.0522,0.0692,0.0764,0.0788,0.074,0.0634,0.0575,0.056,0.0639,0.0734,0.0788,0.0811,0.079,0.0688,0.046,0.0375,0.0265,0.0291,0.0386,0.0539,0.0661,0.0678,0.0732,0.0783,0.0824,0.0729,0.0567,0.0437,0.0324,0.028,0.0255,0.0258,0.0321,0.0407,0.0468,0.0523,0.0584,0.0654,0.0695,0.0727,0.0745,0.0748,0.0773,0.0772,0.0688,0.0534,0.0387,0.0321,0.0309,0.0237,0.0229,0.0222,0.0295,0.0279,0.0253,0.0279,0.0361,0.0402,0.039,0.0464,0.0548,0.056,0.0509,0.0499,0.0525,0.0568,0.0625,0.0686,0.0705,0.0711,0.0712,0.0708,0.0685,0.0657,0.0622,0.0581,0.0492,0.0355,0.0281,0.0276,0.0212,0.0208,0.0149,0.0112,0.0108,0.0084,0.0091,0.0093,0.0095,0.01,0.0098,0.0111,0.0141,0.0122,0.0135,0.0191,0.0259,0.0291,0.0297,0.0279,0.0269,0.0222,0.018,0.0184,0.0225,0.0285,0.0336,0.0366,0.04,0.0422,0.0443,0.0445,0.0438,0.0463,0.0487,0.0502,0.0464,0.0407,0.0392,0.0372,0.0371,0.0383,0.0401,0.0418,0.0388,0.032,0.0267,0.0228,0.0248,0.0248,0.025,0.0234,0.022,0.0228,0.0213,0.0216,0.0196,0.0179,0.0149,0.0124,0.0093,0.0087,0.0067,0.0066,0.0072,0.0074,0.0052,0.0079,0.0056,0.0044,0.0041,0.005,0.0035,0.0039,0.0031,0.0029,0.0026,0.0039,0.0051,0.0057,0.0057,0.0063,0.0071,0.0067,0.0074,0.0083,0.0091,0.0106,0.0115,0.0122,0.0114,0.0105,0.0088,0.0103,0.0091,0.0099,0.01,0.0114,0.0105,0.0109,0.0089,0.0103,0.0114,0.0124,0.0132,0.0145,0.0146,0.0153,0.0148,0.0183,0.0154,0.0173,0.0166,0.0167,0.0173,0.0168,0.0165,0.0163,0.0135,0.0132,0.0131,0.0133,0.013,0.0134,0.014,0.0145,0.0143,0.0137,0.0138,0.0143,0.013,0.0137,0.0143,0.0158,0.0145,0.0154,0.0145,0.0148,0.0125,0.0149,0.0203,0.0134,0.0121,0.011,0.0107,0.0101,0.0109,0.0114,0.0109,0.0124,0.0108,0.01,0.0087,0.0164,0.0238,0.0136,0.015,0.015,0.0174,0.0186,0.0172,0.0221,0.0221,0.0249,0.0231,0.0207,0.0231,0.0247,0.0217,0.0211,0.0214,0.0204,0.0208,0.0322,0.0223,0.0216,
138.2214,0.0504,0.0582,0.0571,0.055,0.0512,0.0477,0.044,0.0392,0.0415,0.0458,0.0483,0.0492,0.0469,0.0451,0.0396,0.035,0.0267,0.029,0.0364,0.0451,0.0489,0.0494,0.0,0.0539,0.0562,0.0545,0.0509,0.0406,0.033,0.0284,0.0263,0.0261,0.0328,0.0413,0.0478,0.0525,0.0577,0.0634,0.0676,0.0702,0.0732,0.0745,0.0772,0.0787,0.0706,0.0548,0.0399,0.033,0.032,0.0242,0.0229,0.0227,0.0299,0.0282,0.0258,0.0284,0.0368,0.0407,0.0398,0.0469,0.0555,0.0571,0.0516,0.0506,0.0533,0.0578,0.0639,0.0699,0.072,0.0723,0.0728,0.0718,0.0702,0.0671,0.0637,0.0591,0.0499,0.0364,0.0291,0.0284,0.0221,0.0214,0.0152,0.0115,0.0112,0.0088,0.0097,0.0097,0.0095,0.0103,0.0102,0.0118,0.0145,0.0135,0.0149,0.0198,0.0267,0.0295,0.0301,0.0281,0.0275,0.0226,0.0188,0.0187,0.023,0.0294,0.0345,0.0373,0.0408,0.0427,0.0453,0.0441,0.0451,0.0477,0.0497,0.0512,0.0474,0.0419,0.0398,0.0381,0.038,0.0387,0.0409,0.0423,0.0396,0.0324,0.0266,0.0226,0.0256,0.0251,0.0254,0.0235,0.0232,0.0234,0.0225,0.0218,0.0205,0.018,0.0151,0.0105,0.0102,0.0085,0.0071,0.0068,0.008,0.0075,0.006,0.0074,0.006,0.0046,0.0043,0.0048,0.0043,0.0036,0.0034,0.0031,0.0031,0.0035,0.0054,0.0073,0.0059,0.007,0.0075,0.0074,0.0076,0.0085,0.0093,0.0105,0.0121,0.0116,0.012,0.0109,0.0093,0.0098,0.0093,0.0095,0.0103,0.0112,0.0106,0.0101,0.0154,0.0114,0.0132,0.0132,0.0144,0.0144,0.0158,0.0163,0.0162,0.018,0.0172,0.0176,0.0177,0.0182,0.0172,0.0166,0.0172,0.0192,0.0155,0.0136,0.0134,0.0132,0.0134,0.0134,0.0138,0.0137,0.0134,0.0135,0.0138,0.0131,0.0131,0.0137,0.0161,0.0135,0.0165,0.0147,0.0147,0.0148,0.015,0.0149,0.029,0.0124,0.0117,0.0112,0.0095,0.0107,0.0108,0.012,0.0127,0.0104,0.0115,0.0121,0.0125,0.0133,0.0,0.014,0.015,0.0152,0.0151,0.0175,0.0195,0.0207,0.0225,0.0215,0.0185,0.024,0.0236,0.0241,0.0228,0.0219,0.0225,0.0231,0.022,0.0244,0.0216,0.0197,
138.2411,0.0528,0.0699,0.0767,0.0791,0.0747,0.0636,0.058,0.0566,0.0644,0.074,0.0794,0.0817,0.0794,0.0693,0.0465,0.0378,0.0268,0.0294,0.039,0.0541,0.0666,0.0682,0.0753,0.0787,0.0829,0.0731,0.0571,0.0441,0.0326,0.028,0.0261,0.0258,0.0324,0.0409,0.0473,0.0525,0.0589,0.0666,0.0704,0.0734,0.0754,0.0753,0.078,0.079,0.0705,0.0533,0.0396,0.0327,0.032,0.0241,0.0236,0.0222,0.0295,0.0277,0.026,0.0281,0.0367,0.0401,0.04,0.0468,0.0551,0.0561,0.0512,0.05,0.0533,0.0573,0.0636,0.0691,0.0716,0.072,0.0727,0.0712,0.0679,0.0635,0.0632,0.0586,0.0496,0.036,0.0293,0.0276,0.0219,0.021,0.015,0.0112,0.011,0.0083,0.0095,0.0096,0.0096,0.01,0.0101,0.0113,0.0144,0.0129,0.0146,0.0194,0.0261,0.0294,0.0296,0.0273,0.0277,0.0222,0.0184,0.018,0.0229,0.0291,0.0343,0.037,0.0406,0.0423,0.0451,0.0448,0.0449,0.0467,0.0493,0.0509,0.0472,0.0419,0.0399,0.0375,0.0376,0.0382,0.0407,0.0422,0.0395,0.0322,0.0268,0.0225,0.0252,0.0253,0.0254,0.0235,0.0234,0.0236,0.0224,0.0214,0.0205,0.0174,0.0156,0.0126,0.0098,0.0084,0.008,0.0063,0.0082,0.0072,0.0057,0.0082,0.0054,0.0044,0.0044,0.0038,0.0048,0.0039,0.0029,0.0032,0.0028,0.0032,0.0052,0.0058,0.006,0.0074,0.0076,0.0068,0.0074,0.0083,0.0094,0.0102,0.0115,0.0124,0.0123,0.011,0.0097,0.0091,0.0098,0.009,0.0098,0.0112,0.0098,0.0092,0.0164,0.0115,0.0125,0.0133,0.0145,0.0141,0.0147,0.0159,0.0163,0.0178,0.0167,0.017,0.0182,0.0175,0.0176,0.0158,0.0173,0.0146,0.0148,0.013,0.0139,0.0122,0.0142,0.0133,0.0125,0.0136,0.0143,0.0139,0.015,0.0138,0.0133,0.0136,0.0155,0.0119,0.0132,0.0136,0.0137,0.0148,0.0159,0.0124,0.0154,0.0111,0.0097,0.0109,0.009,0.0098,0.0136,0.0106,0.0134,0.0105,0.0126,0.0114,0.0162,0.0143,0.0144,0.0158,0.0147,0.015,0.0168,0.0168,0.02,0.0203,0.0231,0.021,0.0236,0.0208,0.0249,0.022,0.0241,0.0235,0.023,0.0212,0.0218,0.0278,0.022,0.0185,
138.2477,0.0499,0.0564,0.0553,0.0531,0.0494,0.046,0.0425,0.0377,0.0394,0.0441,0.0465,0.0475,0.0453,0.0435,0.0382,0.0344,0.0265,0.0286,0.0358,0.0434,0.0473,0.0475,0.0,0.0522,0.0545,0.0526,0.0492,0.0397,0.0326,0.028,0.0258,0.0264,0.0325,0.0408,0.0469,0.0519,0.0571,0.0624,0.0667,0.0692,0.0721,0.0734,0.0763,0.0778,0.0698,0.0539,0.0396,0.0325,0.0312,0.0241,0.0231,0.0224,0.0295,0.0276,0.025,0.0279,0.0364,0.0403,0.0393,0.0464,0.055,0.0564,0.051,0.0499,0.0526,0.0571,0.0632,0.0689,0.0708,0.0715,0.0721,0.0711,0.0699,0.0661,0.0628,0.0588,0.0493,0.0356,0.0289,0.0279,0.0217,0.021,0.0149,0.0113,0.0111,0.0086,0.0095,0.0096,0.0097,0.0102,0.0098,0.0113,0.0142,0.0133,0.0147,0.0195,0.0263,0.0291,0.0296,0.0279,0.0274,0.0223,0.0188,0.0185,0.0227,0.029,0.0342,0.0369,0.0403,0.0422,0.045,0.0447,0.0447,0.0473,0.049,0.0508,0.0467,0.0414,0.0391,0.0375,0.0375,0.038,0.0405,0.0418,0.039,0.0322,0.0265,0.0222,0.0252,0.0251,0.0248,0.0231,0.0228,0.0231,0.0219,0.0215,0.0199,0.0176,0.015,0.0118,0.0098,0.0082,0.006,0.0065,0.007,0.0059,0.0061,0.0072,0.0055,0.0043,0.004,0.0043,0.004,0.0038,0.0037,0.0032,0.0033,0.0035,0.0052,0.0041,0.0057,0.007,0.0077,0.0068,0.0072,0.0086,0.0075,0.0101,0.0117,0.0123,0.0118,0.0104,0.0092,0.0095,0.0098,0.0089,0.0101,0.0115,0.012,0.0084,0.0034,0.0114,0.0126,0.0126,0.0141,0.0143,0.0153,0.0156,0.0156,0.0181,0.0163,0.0177,0.0174,0.0174,0.0171,0.0158,0.0159,0.0191,0.0151,0.0132,0.0131,0.0131,0.0126,0.0131,0.0134,0.0127,0.0135,0.0126,0.0148,0.0144,0.0126,0.014,0.0147,0.0148,0.0121,0.0133,0.0138,0.0141,0.0151,0.0136,0.0154,0.0131,0.0117,0.0106,0.0098,0.0096,0.0118,0.0118,0.0119,0.011,0.0116,0.0111,0.0201,0.013,0.0,0.0148,0.0149,0.0141,0.0175,0.0171,0.02,0.02,0.0207,0.0214,0.0234,0.0252,0.0231,0.0228,0.0248,0.0217,0.0225,0.0207,0.0206,0.0187,0.0205,0.0178,
138.2684,0.0526,0.0651,0.0716,0.0739,0.0698,0.0596,0.0578,0.0563,0.0603,0.0689,0.0741,0.0762,0.0743,0.065,0.0436,0.0376,0.0267,0.0294,0.0388,0.0509,0.0624,0.0639,0.0708,0.0738,0.0779,0.0688,0.0567,0.0438,0.0325,0.0282,0.0257,0.0257,0.0324,0.0409,0.0471,0.0525,0.0556,0.0625,0.0662,0.0688,0.0709,0.0752,0.0772,0.0788,0.0697,0.0537,0.0377,0.0323,0.0313,0.0238,0.0228,0.0218,0.0292,0.0274,0.0255,0.028,0.0365,0.04,0.0392,0.0463,0.055,0.0562,0.0512,0.0501,0.0522,0.0541,0.0596,0.0654,0.0668,0.0675,0.068,0.0673,0.0644,0.0624,0.0591,0.0553,0.0486,0.0358,0.0284,0.028,0.0212,0.0214,0.015,0.0114,0.0111,0.0089,0.0094,0.0095,0.0092,0.0103,0.0097,0.0119,0.0139,0.0132,0.0144,0.0188,0.0261,0.0295,0.0296,0.028,0.027,0.0222,0.0186,0.0184,0.0224,0.029,0.0323,0.0351,0.0383,0.0401,0.0426,0.0409,0.0433,0.044,0.0463,0.048,0.0443,0.0392,0.0387,0.0372,0.0375,0.0382,0.0404,0.04,0.0369,0.0316,0.0264,0.0227,0.0249,0.0247,0.0248,0.0232,0.0224,0.0236,0.0219,0.0216,0.0193,0.0171,0.0148,0.0116,0.0098,0.0081,0.0073,0.0069,0.0077,0.0076,0.0062,0.0075,0.0054,0.0049,0.004,0.0045,0.0038,0.0035,0.0034,0.0033,0.0024,0.0033,0.0049,0.007,0.0054,0.0067,0.0069,0.0067,0.0067,0.0086,0.0085,0.01,0.0119,0.0115,0.0121,0.0111,0.0097,0.0096,0.0097,0.009,0.0091,0.0107,0.0108,0.0105,0.0115,0.0117,0.0118,0.0132,0.0132,0.0134,0.0149,0.0159,0.0158,0.0183,0.0159,0.0187,0.0175,0.0165,0.0165,0.0162,0.0156,0.0213,0.0146,0.0131,0.0135,0.013,0.0125,0.0126,0.0139,0.0152,0.0136,0.013,0.0135,0.0162,0.0142,0.0139,0.0149,0.0145,0.014,0.0139,0.0135,0.0118,0.0135,0.0138,0.0261,0.0136,0.0109,0.0107,0.0105,0.0094,0.0105,0.0147,0.0117,0.0124,0.0105,0.0096,0.0096,0.0127,0.0235,0.0141,0.0154,0.0143,0.0146,0.0157,0.018,0.0193,0.019,0.0232,0.0225,0.0213,0.0212,0.022,0.0216,0.0216,0.0242,0.0207,0.0198,0.0185,0.0174,0.0154,
138.2738,0.0508,0.0598,0.0602,0.0584,0.0543,0.0502,0.0461,0.0413,0.0433,0.0482,0.0506,0.0513,0.0487,0.0475,0.041,0.0353,0.0268,0.0291,0.0366,0.0469,0.0522,0.0528,0.0,0.0577,0.0602,0.0589,0.0527,0.0411,0.0331,0.0286,0.0263,0.0263,0.033,0.0414,0.0476,0.0524,0.0577,0.0636,0.0677,0.0702,0.073,0.0739,0.0766,0.0782,0.0708,0.0549,0.0398,0.033,0.0319,0.0243,0.0235,0.0229,0.0299,0.0283,0.026,0.0284,0.0368,0.0407,0.04,0.0472,0.0555,0.0571,0.0518,0.051,0.0534,0.0578,0.0641,0.07,0.0714,0.0723,0.0729,0.0719,0.0722,0.0669,0.0636,0.0595,0.05,0.0361,0.0292,0.0286,0.0222,0.0214,0.0152,0.0115,0.0112,0.009,0.0097,0.0098,0.0097,0.0105,0.01,0.0118,0.0144,0.0136,0.0148,0.0196,0.0267,0.0295,0.0301,0.0282,0.0277,0.0226,0.0197,0.0188,0.0228,0.0294,0.0345,0.0357,0.0387,0.0406,0.0435,0.0434,0.0451,0.0454,0.0473,0.049,0.0452,0.0419,0.0399,0.0381,0.0381,0.0386,0.0391,0.0404,0.0379,0.0327,0.0268,0.0224,0.0254,0.0255,0.0254,0.0238,0.0233,0.0234,0.0223,0.0217,0.0202,0.0181,0.015,0.0122,0.0102,0.0083,0.0074,0.0066,0.0077,0.0073,0.0059,0.0074,0.0059,0.0045,0.0044,0.0045,0.0041,0.0025,0.0033,0.0031,0.0027,0.0035,0.0055,0.0074,0.0059,0.0071,0.0072,0.0071,0.0074,0.0088,0.0093,0.0106,0.0117,0.0109,0.0122,0.0105,0.0089,0.0101,0.0098,0.0097,0.01,0.011,0.0107,0.0103,0.014,0.012,0.0124,0.0129,0.0142,0.0147,0.016,0.0164,0.016,0.0181,0.0165,0.0182,0.0175,0.0176,0.0177,0.0168,0.0164,0.0183,0.0154,0.0134,0.0131,0.013,0.0129,0.0133,0.0133,0.0133,0.0128,0.0135,0.014,0.0119,0.0142,0.0148,0.0159,0.0145,0.018,0.0146,0.0143,0.0144,0.0148,0.0144,0.0134,0.013,0.0117,0.0109,0.0119,0.0111,0.0111,0.0127,0.0112,0.0116,0.0107,0.0111,0.0166,0.0148,0.0,0.0146,0.0148,0.0159,0.0163,0.0162,0.0189,0.0197,0.0206,0.0237,0.0207,0.0283,0.0229,0.0227,0.0227,0.0222,0.0208,0.021,0.0212,0.0249,0.0205,0.02,
138.295,0.0495,0.0653,0.072,0.0744,0.0747,0.0637,0.0579,0.0564,0.0639,0.0692,0.0792,0.0815,0.0795,0.0694,0.0464,0.0377,0.0268,0.0294,0.039,0.0541,0.0665,0.0681,0.0779,0.0786,0.0832,0.0733,0.0571,0.044,0.0329,0.0283,0.0261,0.0259,0.0329,0.0409,0.0474,0.0527,0.0589,0.0662,0.0699,0.0732,0.0752,0.0752,0.078,0.0789,0.0704,0.0541,0.0416,0.0326,0.0315,0.0238,0.023,0.0223,0.0296,0.0278,0.0248,0.028,0.0361,0.0402,0.0396,0.0463,0.0541,0.0565,0.051,0.0502,0.0523,0.0569,0.0636,0.0695,0.0715,0.0715,0.0726,0.0712,0.0692,0.0662,0.0634,0.0595,0.0494,0.0358,0.0288,0.0284,0.0223,0.0212,0.0153,0.0112,0.011,0.0084,0.0096,0.0096,0.0101,0.0104,0.0104,0.0117,0.0144,0.0132,0.0152,0.019,0.0264,0.0294,0.0296,0.0279,0.028,0.0226,0.0187,0.0187,0.0229,0.0289,0.0337,0.0369,0.04,0.0421,0.0452,0.0446,0.0449,0.0466,0.0488,0.0505,0.0464,0.0412,0.0395,0.0377,0.0376,0.0379,0.0408,0.0419,0.0391,0.0321,0.0261,0.0228,0.0258,0.0247,0.0249,0.0233,0.023,0.0228,0.0217,0.0211,0.0201,0.0178,0.0149,0.0115,0.0102,0.0085,0.0076,0.0064,0.0071,0.0076,0.0057,0.0078,0.0061,0.005,0.0047,0.0045,0.004,0.0039,0.0035,0.0023,0.003,0.0033,0.0057,0.0081,0.0058,0.0066,0.0073,0.0077,0.0072,0.0086,0.0098,0.0102,0.0118,0.0112,0.0114,0.0104,0.0094,0.0104,0.0094,0.0093,0.0104,0.0124,0.0108,0.0095,0.0142,0.0125,0.0119,0.0129,0.0138,0.0137,0.0168,0.0174,0.0154,0.0179,0.0171,0.0188,0.0177,0.0176,0.0167,0.0166,0.016,0.0169,0.0166,0.0138,0.0122,0.0119,0.0134,0.0134,0.0128,0.0136,0.014,0.0132,0.0142,0.0138,0.0136,0.0135,0.0151,0.0147,0.0169,0.0147,0.0161,0.0151,0.014,0.0162,0.0177,0.0131,0.0121,0.0115,0.0094,0.0102,0.0111,0.0119,0.0119,0.0111,0.0121,0.0114,0.0123,0.0134,0.0344,0.0161,0.0153,0.0178,0.0163,0.0177,0.0213,0.0212,0.0237,0.0235,0.0217,0.0199,0.0216,0.0239,0.0216,0.0221,0.0229,0.0228,0.026,0.0242,0.0228,0.02,
138.3003,0.0501,0.0586,0.0583,0.0561,0.0522,0.0488,0.045,0.0399,0.0415,0.0462,0.0486,0.0496,0.0471,0.0456,0.04,0.035,0.0267,0.0287,0.0363,0.0457,0.0497,0.0502,0.0,0.0548,0.057,0.0553,0.0509,0.0405,0.0329,0.0284,0.0261,0.026,0.0327,0.0411,0.0473,0.0522,0.0572,0.063,0.0673,0.0699,0.0727,0.0737,0.0764,0.0781,0.0702,0.0546,0.0396,0.0328,0.0313,0.0243,0.0229,0.0226,0.0297,0.028,0.0259,0.0282,0.0366,0.0405,0.0396,0.0469,0.055,0.0568,0.0514,0.0507,0.053,0.0575,0.0638,0.0695,0.0715,0.0721,0.0727,0.0716,0.071,0.0667,0.0631,0.0589,0.0497,0.0361,0.0291,0.0282,0.022,0.0214,0.015,0.0116,0.0112,0.0086,0.0097,0.0099,0.0098,0.0104,0.0098,0.0113,0.0141,0.0134,0.0147,0.0195,0.0266,0.0294,0.0299,0.0281,0.0276,0.0226,0.0192,0.0186,0.0229,0.0293,0.0342,0.0372,0.0405,0.0425,0.0454,0.0451,0.045,0.047,0.0494,0.0512,0.0472,0.0417,0.0397,0.0379,0.0379,0.0386,0.0406,0.0425,0.0394,0.0326,0.0265,0.0224,0.025,0.0249,0.0253,0.0235,0.0227,0.0231,0.0222,0.0218,0.0201,0.0178,0.0149,0.0121,0.0099,0.0083,0.0061,0.0067,0.0078,0.0074,0.0059,0.0073,0.0057,0.0045,0.0042,0.0042,0.0042,0.0037,0.003,0.0033,0.0028,0.0037,0.0054,0.0073,0.0058,0.0069,0.0075,0.0071,0.0075,0.0091,0.009,0.0105,0.0118,0.0119,0.0117,0.0106,0.0092,0.0103,0.0097,0.0096,0.0101,0.0117,0.0115,0.0111,0.0105,0.0119,0.0119,0.0133,0.0139,0.0146,0.0155,0.0166,0.0157,0.018,0.0169,0.0183,0.0174,0.0179,0.0171,0.0166,0.0162,0.0151,0.0154,0.0138,0.0136,0.0132,0.0134,0.0124,0.013,0.0133,0.0141,0.013,0.0139,0.0138,0.0135,0.0142,0.013,0.0147,0.016,0.0143,0.0143,0.0147,0.0138,0.0155,0.0253,0.0128,0.0113,0.0106,0.0097,0.0107,0.0115,0.0119,0.0096,0.0108,0.0111,0.0114,0.0097,0.0134,0.0,0.014,0.0153,0.0173,0.0156,0.0182,0.0197,0.0213,0.0209,0.0228,0.0235,0.0227,0.0243,0.0223,0.0234,0.0226,0.0217,0.0219,0.0212,0.03,0.0205,0.0175,
140.0862,0.0499,0.0661,0.0727,0.0749,0.0707,0.0606,0.0551,0.054,0.0615,0.0699,0.0744,0.0764,0.0743,0.0662,0.0443,0.0362,0.0255,0.0282,0.0373,0.052,0.0639,0.0655,0.0734,0.0757,0.0794,0.0704,0.0547,0.0422,0.0315,0.0272,0.0249,0.025,0.0313,0.0395,0.0458,0.0509,0.0572,0.0642,0.068,0.0709,0.0731,0.073,0.0757,0.0765,0.0675,0.0514,0.0384,0.0315,0.0305,0.0229,0.0233,0.0217,0.0285,0.0268,0.0248,0.0271,0.0353,0.039,0.0381,0.0454,0.0539,0.0552,0.0499,0.0488,0.0515,0.0558,0.0621,0.0679,0.0701,0.0705,0.0711,0.0698,0.0691,0.0653,0.0619,0.0577,0.0479,0.0348,0.0282,0.0271,0.0215,0.0205,0.0145,0.0113,0.0107,0.008,0.0096,0.0092,0.0093,0.0098,0.0096,0.0116,0.0138,0.013,0.0142,0.019,0.0253,0.0281,0.0286,0.0268,0.0266,0.0215,0.0175,0.0181,0.0221,0.0282,0.0333,0.0363,0.0392,0.0411,0.0425,0.0428,0.043,0.045,0.0478,0.0492,0.0451,0.0399,0.0377,0.0362,0.0362,0.0368,0.0386,0.0403,0.0372,0.0313,0.0257,0.0222,0.024,0.0241,0.0237,0.022,0.0212,0.0219,0.0211,0.0205,0.0188,0.0164,0.0134,0.0111,0.0089,0.0081,0.0063,0.0054,0.0063,0.0062,0.0046,0.0049,0.0049,0.0035,0.003,0.0032,0.003,0.003,0.003,0.0025,0.0026,0.0032,0.005,0.0063,0.0056,0.0066,0.0073,0.0067,0.0067,0.0081,0.0091,0.0096,0.0111,0.0112,0.0108,0.01,0.0088,0.0097,0.0094,0.0087,0.01,0.0108,0.0103,0.0098,0.014,0.0121,0.0112,0.0126,0.0133,0.0144,0.0149,0.0165,0.0144,0.0174,0.0158,0.0168,0.0173,0.0173,0.0161,0.0156,0.0158,0.0153,0.0147,0.0133,0.012,0.0135,0.0128,0.0066,0.0127,0.012,0.0134,0.0123,0.0135,0.0134,0.0132,0.0132,0.0156,0.014,0.0151,0.0144,0.0128,0.0133,0.0153,0.0143,0.0214,0.0127,0.0112,0.0116,0.0123,0.0111,0.01,0.0119,0.0112,0.0112,0.0123,0.0115,0.0134,0.0133,0.0121,0.0146,0.0155,0.0153,0.016,0.0164,0.0185,0.0218,0.0202,0.0222,0.0189,0.0246,0.0227,0.0246,0.0241,0.0238,0.0239,0.023,0.022,0.0205,0.0206,0.0192,
140.0862,0.0368,0.039,0.0389,0.0377,0.035,0.0323,0.0296,0.0265,0.0278,0.0314,0.0333,0.034,0.0322,0.0311,0.0271,0.0249,0.0208,0.022,0.0263,0.0312,0.0344,0.0349,0.0,0.0386,0.0403,0.0393,0.0368,0.0291,0.0277,0.0245,0.0228,0.0229,0.0287,0.0346,0.0385,0.0412,0.0443,0.0474,0.0513,0.0534,0.056,0.0576,0.06,0.0614,0.0599,0.0484,0.0354,0.0294,0.0284,0.0214,0.0211,0.0201,0.0265,0.0249,0.0229,0.0252,0.0327,0.0364,0.0355,0.0422,0.05,0.0515,0.0465,0.0456,0.0479,0.0522,0.0581,0.0635,0.0651,0.0649,0.0651,0.0652,0.0635,0.0611,0.0579,0.0539,0.0448,0.0324,0.0261,0.0257,0.0198,0.019,0.0134,0.0101,0.0098,0.0079,0.0085,0.0086,0.0086,0.009,0.0088,0.0102,0.0125,0.0118,0.0131,0.0173,0.0234,0.0263,0.0265,0.025,0.0245,0.02,0.0166,0.0166,0.0204,0.0261,0.0308,0.0336,0.0366,0.0384,0.041,0.0405,0.0402,0.0423,0.0443,0.0461,0.0422,0.037,0.035,0.0336,0.0335,0.0343,0.036,0.0372,0.0349,0.0288,0.0244,0.0203,0.0221,0.0221,0.022,0.0201,0.0199,0.0202,0.0185,0.0188,0.0173,0.0153,0.0127,0.0101,0.008,0.0068,0.0058,0.0053,0.0053,0.0056,0.0044,0.0047,0.004,0.0032,0.0027,0.0029,0.0029,0.0027,0.0025,0.0025,0.0024,0.003,0.0046,0.006,0.0052,0.0061,0.0064,0.0058,0.0063,0.0077,0.0078,0.0091,0.0102,0.0102,0.0103,0.0093,0.0079,0.0088,0.0085,0.0081,0.009,0.0082,0.0101,0.009,0.0106,0.0108,0.0105,0.0116,0.0124,0.0127,0.0135,0.0144,0.0139,0.0159,0.0145,0.0161,0.0154,0.0152,0.0151,0.0145,0.0146,0.0149,0.0133,0.0119,0.0115,0.0117,0.0115,0.0114,0.0118,0.0119,0.0116,0.0114,0.0122,0.0121,0.0118,0.0123,0.0139,0.0132,0.0138,0.0126,0.0127,0.013,0.0133,0.0131,0.024,0.0119,0.0111,0.0096,0.0101,0.0098,0.0089,0.0106,0.0103,0.0103,0.0103,0.0099,0.0097,0.0121,0.0,0.0123,0.0127,0.014,0.0147,0.0159,0.0165,0.0199,0.0206,0.0215,0.0221,0.0218,0.0211,0.0212,0.0203,0.0211,0.0205,0.0218,0.0206,0.029,0.0206,0.017,
140.0828,0.0457,0.0609,0.0672,0.0695,0.0657,0.0559,0.0509,0.0496,0.0566,0.0648,0.0692,0.071,0.0692,0.0617,0.041,0.0332,0.0236,0.0258,0.0342,0.0482,0.0595,0.0612,0.0667,0.0709,0.0747,0.066,0.0513,0.0395,0.0292,0.025,0.0229,0.023,0.029,0.0368,0.0426,0.0474,0.0534,0.0604,0.0638,0.0667,0.0687,0.0688,0.0712,0.0723,0.0635,0.0487,0.035,0.0294,0.0282,0.0215,0.0213,0.0202,0.0266,0.0252,0.0228,0.0253,0.0331,0.0363,0.0356,0.0422,0.0503,0.0523,0.0467,0.0457,0.0483,0.0524,0.0586,0.0643,0.066,0.0662,0.0672,0.0662,0.064,0.0617,0.0583,0.054,0.0453,0.0325,0.0261,0.0253,0.0195,0.0191,0.0136,0.0101,0.01,0.0076,0.0087,0.0084,0.0087,0.0091,0.0086,0.0105,0.0128,0.012,0.0132,0.0175,0.0231,0.026,0.0266,0.0251,0.0246,0.0199,0.0169,0.0164,0.0205,0.026,0.0307,0.0339,0.0365,0.0385,0.0409,0.0407,0.0404,0.0425,0.0444,0.0463,0.0424,0.0373,0.0356,0.0339,0.0335,0.0339,0.036,0.0377,0.0352,0.0292,0.0246,0.0205,0.0219,0.0219,0.0218,0.0201,0.0199,0.02,0.0191,0.0189,0.0171,0.0154,0.0125,0.0093,0.0074,0.0055,0.005,0.0048,0.0052,0.0058,0.0046,0.0048,0.0038,0.0029,0.0026,0.003,0.0025,0.0029,0.0027,0.0026,0.0027,0.0029,0.0044,0.0055,0.0048,0.0058,0.0067,0.0055,0.0062,0.0081,0.008,0.009,0.011,0.0105,0.0103,0.0091,0.0083,0.0089,0.0087,0.0083,0.0089,0.0098,0.0091,0.0087,0.0111,0.0106,0.0102,0.0117,0.0129,0.013,0.014,0.0152,0.0139,0.0154,0.014,0.0151,0.0151,0.0159,0.0154,0.0152,0.0151,0.0155,0.0138,0.0121,0.012,0.0113,0.0115,0.0121,0.0114,0.0125,0.0116,0.0121,0.012,0.0126,0.013,0.0114,0.0124,0.0138,0.0107,0.013,0.0119,0.0131,0.0125,0.0137,0.0148,0.0127,0.0111,0.0102,0.0108,0.0111,0.0096,0.0106,0.0121,0.0102,0.0106,0.0106,0.0125,0.0132,0.0135,0.0138,0.0122,0.0125,0.0153,0.0168,0.0169,0.0222,0.0202,0.0222,0.0253,0.0233,0.0211,0.0226,0.0215,0.023,0.0245,0.0214,0.0199,0.0238,0.0199,0.0189,
140.0812,0.0451,0.0478,0.0478,0.0463,0.0432,0.0399,0.0367,0.0329,0.0344,0.0386,0.0407,0.0414,0.0393,0.038,0.033,0.0303,0.0252,0.0267,0.0319,0.0378,0.0416,0.0421,0.0,0.0462,0.0482,0.047,0.0437,0.0347,0.0327,0.0289,0.0271,0.0269,0.0339,0.0407,0.0451,0.0486,0.0524,0.0558,0.0601,0.0622,0.0649,0.0666,0.0688,0.0707,0.0685,0.0557,0.0422,0.0345,0.0331,0.0253,0.0245,0.0236,0.0304,0.0292,0.0268,0.0297,0.0385,0.0424,0.0416,0.0492,0.0576,0.0596,0.0541,0.0531,0.0558,0.0607,0.067,0.0731,0.0747,0.0749,0.0747,0.0753,0.0731,0.0704,0.067,0.062,0.0525,0.0382,0.0309,0.0303,0.0235,0.0227,0.016,0.0121,0.0118,0.0093,0.0103,0.0102,0.0102,0.0109,0.0107,0.0124,0.0152,0.0143,0.0158,0.0209,0.028,0.0313,0.0317,0.03,0.0295,0.024,0.0205,0.02,0.0248,0.0313,0.0365,0.0398,0.0432,0.0454,0.0481,0.0479,0.0477,0.05,0.0526,0.0545,0.0501,0.0441,0.0419,0.0398,0.0398,0.0407,0.0425,0.0443,0.0416,0.0345,0.0287,0.0228,0.0258,0.0261,0.0264,0.0246,0.0239,0.0241,0.0231,0.0225,0.0208,0.0184,0.0151,0.0123,0.0098,0.0085,0.0071,0.0064,0.0073,0.0074,0.006,0.0067,0.0054,0.0042,0.004,0.0042,0.0039,0.0036,0.0033,0.0031,0.0029,0.0036,0.0055,0.0071,0.0064,0.0074,0.0079,0.0074,0.0077,0.0091,0.0097,0.0109,0.0124,0.0121,0.0123,0.0111,0.0097,0.0109,0.01,0.0098,0.0108,0.0126,0.0118,0.0111,0.0118,0.0122,0.0128,0.0136,0.0147,0.015,0.0162,0.0168,0.0164,0.0187,0.0171,0.0185,0.0182,0.0184,0.0179,0.017,0.0171,0.0175,0.0158,0.0137,0.014,0.0135,0.0133,0.0134,0.0137,0.014,0.0141,0.0139,0.0145,0.0143,0.0142,0.0141,0.0151,0.0144,0.0159,0.0153,0.0147,0.0154,0.0156,0.0157,0.0162,0.0138,0.0128,0.0113,0.0123,0.0111,0.0113,0.0121,0.0126,0.0123,0.0127,0.0121,0.0121,0.014,0.0,0.0115,0.0149,0.0172,0.017,0.0182,0.0197,0.0291,0.0232,0.0241,0.0231,0.0242,0.024,0.024,0.0241,0.0249,0.0237,0.0227,0.0235,0.0249,0.0232,0.0204,
140.077,0.034,0.0459,0.051,0.0528,0.05,0.0425,0.0383,0.0376,0.0432,0.0495,0.0534,0.055,0.0537,0.0474,0.0314,0.0251,0.0178,0.0193,0.026,0.0367,0.0459,0.0472,0.0532,0.0552,0.0583,0.0515,0.0397,0.0304,0.0225,0.0192,0.0175,0.0175,0.0223,0.0282,0.0329,0.0366,0.0414,0.0473,0.0501,0.0524,0.0544,0.0543,0.0566,0.0575,0.0509,0.0393,0.028,0.0229,0.0218,0.0166,0.0165,0.0151,0.0205,0.0194,0.018,0.0193,0.0255,0.0283,0.0277,0.033,0.0395,0.0409,0.0368,0.0357,0.0378,0.041,0.0463,0.0506,0.0525,0.0525,0.0532,0.0526,0.051,0.0488,0.0462,0.0426,0.0355,0.0253,0.0205,0.02,0.0154,0.0148,0.0105,0.0079,0.0077,0.0059,0.0064,0.0068,0.0063,0.0072,0.0067,0.0083,0.0096,0.0094,0.01,0.0135,0.0185,0.0204,0.0205,0.0194,0.0193,0.0157,0.0134,0.0134,0.0159,0.0205,0.0243,0.0264,0.0289,0.0305,0.0325,0.0323,0.0317,0.0332,0.0349,0.0363,0.0335,0.0294,0.0279,0.0264,0.0265,0.027,0.0286,0.0296,0.0277,0.0232,0.0197,0.0161,0.0175,0.0173,0.0174,0.016,0.0155,0.0157,0.0151,0.0146,0.0137,0.0118,0.01,0.008,0.0063,0.0052,0.0045,0.004,0.0052,0.0043,0.0034,0.0035,0.0031,0.0028,0.0021,0.002,0.002,0.0021,0.0018,0.002,0.0025,0.0024,0.0034,0.0045,0.0045,0.0048,0.005,0.0048,0.0052,0.0059,0.0062,0.0072,0.0084,0.0079,0.0085,0.0074,0.0066,0.0066,0.0069,0.006,0.0073,0.0084,0.0072,0.0074,0.0109,0.0095,0.0084,0.0092,0.0097,0.01,0.011,0.0114,0.0112,0.0132,0.0121,0.0114,0.0123,0.0123,0.0127,0.0112,0.0117,0.011,0.0111,0.0095,0.0099,0.0095,0.0095,0.009,0.0094,0.0106,0.0093,0.0089,0.0103,0.0116,0.0097,0.0097,0.0123,0.0095,0.0108,0.0114,0.0103,0.0117,0.0107,0.0122,0.0116,0.0102,0.0098,0.0071,0.0098,0.0082,0.0078,0.0083,0.0094,0.0087,0.0092,0.0097,0.0084,0.0115,0.013,0.0105,0.0114,0.0116,0.0123,0.0133,0.0163,0.0154,0.0165,0.0169,0.0183,0.0197,0.0192,0.0173,0.0168,0.0169,0.0182,0.0172,0.0182,0.0277,0.016,0.0166,
140.0757,0.0454,0.0484,0.0484,0.0469,0.0437,0.0403,0.0371,0.0331,0.0347,0.0388,0.0409,0.0416,0.0393,0.0384,0.0334,0.0306,0.0254,0.0268,0.0322,0.0382,0.0423,0.0428,0.0,0.047,0.049,0.0475,0.044,0.035,0.0329,0.0291,0.0273,0.0273,0.0341,0.0411,0.0455,0.0489,0.0526,0.0565,0.0605,0.0626,0.0658,0.0671,0.0698,0.0713,0.0691,0.0561,0.0425,0.0348,0.0333,0.0254,0.0248,0.0238,0.0315,0.0297,0.027,0.0299,0.0387,0.0429,0.0419,0.0497,0.0585,0.0601,0.0544,0.0537,0.0563,0.0611,0.0678,0.0736,0.0754,0.0756,0.0753,0.0759,0.0746,0.0711,0.0676,0.0632,0.053,0.0385,0.0313,0.0304,0.0237,0.0228,0.0161,0.0121,0.0119,0.0092,0.0103,0.0103,0.01,0.0109,0.0107,0.0127,0.0153,0.0143,0.0158,0.021,0.0285,0.0316,0.0321,0.0301,0.0296,0.0242,0.0199,0.02,0.0248,0.0315,0.0369,0.0401,0.0434,0.0457,0.0484,0.0484,0.0482,0.0507,0.0531,0.0549,0.0507,0.0444,0.0422,0.0405,0.0404,0.0411,0.0424,0.0448,0.042,0.0348,0.0288,0.0239,0.0268,0.0265,0.0266,0.0246,0.0241,0.0243,0.0232,0.0227,0.021,0.0187,0.0155,0.0123,0.0098,0.0082,0.0076,0.0065,0.0085,0.0073,0.0058,0.0075,0.0056,0.0043,0.0039,0.004,0.0039,0.0035,0.0034,0.003,0.0029,0.0037,0.0057,0.0072,0.0063,0.0074,0.0078,0.0063,0.0078,0.0092,0.0098,0.011,0.0126,0.0122,0.0128,0.011,0.0096,0.0107,0.0101,0.0098,0.0109,0.0126,0.0117,0.011,0.013,0.0124,0.0129,0.0137,0.0144,0.0147,0.0159,0.0167,0.0164,0.0186,0.0172,0.0187,0.0181,0.0186,0.0182,0.0171,0.0176,0.0192,0.0154,0.014,0.0137,0.0135,0.0139,0.0135,0.0129,0.0118,0.0118,0.0137,0.0144,0.0139,0.0149,0.0144,0.0155,0.0138,0.0157,0.0151,0.0153,0.0151,0.0156,0.0154,0.0198,0.0135,0.0129,0.0114,0.0113,0.0113,0.012,0.0117,0.0128,0.0123,0.0115,0.0116,0.0129,0.0136,0.0,0.015,0.0145,0.0169,0.0173,0.0189,0.0206,0.0225,0.0215,0.0226,0.0232,0.0246,0.0249,0.0242,0.0248,0.0232,0.0238,0.0235,0.0235,0.0269,0.0224,0.0206,
140.0727,0.053,0.0697,0.0764,0.0787,0.0745,0.0639,0.0582,0.0569,0.0648,0.0735,0.0784,0.0802,0.078,0.0696,0.0467,0.0381,0.027,0.0297,0.0392,0.0545,0.0668,0.0684,0.0747,0.0786,0.0828,0.073,0.0572,0.044,0.0329,0.0284,0.026,0.0261,0.0328,0.0411,0.0476,0.0529,0.0595,0.0668,0.0703,0.0735,0.0758,0.0755,0.078,0.0792,0.0696,0.0538,0.0411,0.0332,0.0317,0.0243,0.0236,0.0225,0.0302,0.0284,0.026,0.0287,0.0373,0.0414,0.0402,0.0473,0.0563,0.0575,0.0522,0.0511,0.0538,0.0588,0.0652,0.0711,0.0732,0.0737,0.0745,0.0734,0.0719,0.0684,0.0651,0.0606,0.0508,0.0369,0.0297,0.0291,0.0225,0.0216,0.0156,0.012,0.0113,0.0089,0.0099,0.0099,0.0101,0.0107,0.0105,0.0121,0.0147,0.0138,0.015,0.0198,0.0274,0.0299,0.0307,0.0286,0.0284,0.0229,0.0194,0.0194,0.0241,0.03,0.0354,0.0384,0.0417,0.0439,0.0469,0.0463,0.0465,0.0481,0.0507,0.0524,0.0489,0.0428,0.0408,0.0388,0.0387,0.0392,0.0415,0.0431,0.04,0.0332,0.0276,0.0232,0.0261,0.0254,0.0256,0.0232,0.023,0.0232,0.0224,0.022,0.0202,0.018,0.0147,0.0118,0.0095,0.0081,0.0089,0.0061,0.0068,0.0071,0.0055,0.0064,0.0052,0.0041,0.004,0.0036,0.0039,0.0031,0.0032,0.0034,0.0027,0.0036,0.0056,0.0068,0.0061,0.0072,0.0074,0.0067,0.0077,0.0087,0.0098,0.0106,0.0124,0.012,0.0124,0.01,0.0099,0.0101,0.0102,0.0098,0.0102,0.0114,0.0125,0.0104,0.0114,0.013,0.0135,0.0133,0.0142,0.0154,0.0162,0.0162,0.0171,0.0186,0.017,0.0174,0.019,0.0171,0.0179,0.0167,0.018,0.0162,0.0157,0.0133,0.013,0.0137,0.0134,0.0145,0.0138,0.0134,0.0136,0.0137,0.0148,0.0137,0.0135,0.0147,0.0165,0.0143,0.0144,0.0145,0.0142,0.0144,0.015,0.0157,0.0219,0.0131,0.0133,0.0114,0.0138,0.011,0.0123,0.0136,0.0126,0.0128,0.013,0.0119,0.0169,0.0138,0.0149,0.0149,0.015,0.0173,0.0177,0.0178,0.0212,0.0208,0.0229,0.0246,0.0246,0.025,0.025,0.0241,0.0248,0.0214,0.0246,0.0238,0.0239,0.0248,0.0234,0.0217,
140.0702,0.045,0.0484,0.0482,0.0465,0.0434,0.0402,0.037,0.0329,0.0344,0.0386,0.0407,0.0415,0.0393,0.0382,0.0333,0.0305,0.0251,0.0266,0.0319,0.0381,0.0419,0.0423,0.0,0.0464,0.0485,0.0471,0.0437,0.0349,0.0329,0.0291,0.0272,0.0273,0.034,0.0411,0.0456,0.0487,0.0524,0.056,0.0604,0.0624,0.0657,0.0672,0.07,0.0715,0.0692,0.0559,0.0429,0.0349,0.0333,0.0254,0.0245,0.0237,0.0315,0.0296,0.0266,0.0298,0.0386,0.0429,0.0414,0.0495,0.0583,0.0602,0.0544,0.0537,0.0563,0.0611,0.0677,0.0738,0.0752,0.0755,0.0754,0.076,0.0742,0.0712,0.0675,0.0628,0.0529,0.0385,0.0312,0.0304,0.0236,0.0227,0.016,0.0122,0.0119,0.0092,0.0103,0.0104,0.0102,0.0109,0.0106,0.0128,0.0154,0.0146,0.0157,0.021,0.0285,0.0316,0.0319,0.0295,0.0296,0.0242,0.0197,0.0201,0.0246,0.0315,0.0367,0.0401,0.0435,0.0456,0.0485,0.0482,0.0478,0.0505,0.053,0.0549,0.0505,0.0444,0.0424,0.0404,0.0404,0.041,0.0433,0.0449,0.0418,0.0348,0.0288,0.0238,0.0268,0.0266,0.0265,0.0246,0.0241,0.024,0.0227,0.0226,0.0208,0.0187,0.0153,0.0124,0.01,0.0085,0.0071,0.0066,0.0074,0.0072,0.0059,0.0079,0.0052,0.0041,0.0039,0.0041,0.0038,0.0035,0.0031,0.003,0.003,0.0036,0.0053,0.0071,0.0063,0.0072,0.0079,0.0074,0.0077,0.009,0.0097,0.0109,0.0124,0.0117,0.0124,0.0112,0.0097,0.011,0.01,0.0099,0.0108,0.0121,0.012,0.0104,0.0118,0.0123,0.0133,0.0134,0.0144,0.0148,0.016,0.0172,0.0166,0.0187,0.0172,0.0189,0.0182,0.018,0.0177,0.0172,0.017,0.0173,0.0158,0.0143,0.0133,0.0133,0.0138,0.0135,0.012,0.0141,0.0138,0.0136,0.0142,0.0155,0.0137,0.0143,0.0164,0.0157,0.0165,0.0133,0.0128,0.0136,0.014,0.0137,0.011,0.0132,0.0125,0.0112,0.0107,0.0116,0.0114,0.0128,0.0121,0.0114,0.0122,0.0117,0.0147,0.014,0.0,0.0144,0.0145,0.0162,0.0166,0.0177,0.0201,0.0217,0.0233,0.0242,0.0235,0.0288,0.0245,0.0248,0.0237,0.0245,0.0247,0.023,0.0231,0.0208,0.0219,0.0222,
56.9169,0.0486,0.08,0.1111,0.1225,0.0899,0.0607,0.0496,0.0472,0.0577,0.0778,0.1027,0.1194,0.1051,0.0639,0.0348,0.0257,0.0175,0.0191,0.0253,0.038,0.0504,0.052,0.0671,0.0826,0.1046,0.0671,0.0369,0.0269,0.0195,0.0165,0.0149,0.0145,0.0182,0.0231,0.0263,0.0297,0.0345,0.0405,0.0454,0.0535,0.0564,0.0562,0.068,0.0647,0.0485,0.0378,0.0255,0.0155,0.0149,0.0112,0.0106,0.0102,0.0136,0.0124,0.011,0.0123,0.0163,0.0184,0.017,0.0207,0.0259,0.0263,0.0227,0.0218,0.023,0.0255,0.0311,0.0455,0.0549,0.0564,0.0547,0.049,0.0417,0.0348,0.0296,0.0258,0.0213,0.0146,0.0106,0.0106,0.0086,0.0082,0.0059,0.0046,0.0044,0.0035,0.0039,0.004,0.0037,0.004,0.004,0.0048,0.0056,0.0053,0.006,0.0077,0.01,0.0107,0.011,0.0099,0.0097,0.0081,0.007,0.0068,0.0083,0.0108,0.0132,0.0144,0.016,0.0177,0.0197,0.0182,0.0169,0.0178,0.0205,0.023,0.0199,0.0147,0.0136,0.0129,0.013,0.013,0.0137,0.0145,0.0134,0.0109,0.0091,0.0079,0.0091,0.0092,0.0092,0.0088,0.0083,0.0082,0.0076,0.0072,0.0067,0.0059,0.0047,0.004,0.0035,0.0036,0.0041,0.0043,0.0048,0.0045,0.0047,0.0099,0.0057,0.0047,0.0047,0.0047,0.0042,0.0034,0.0026,0.002,0.0016,0.0018,0.0025,0.0025,0.0025,0.0027,0.0026,0.0031,0.0029,0.003,0.0035,0.004,0.0041,0.004,0.0044,0.0037,0.0034,0.0035,0.0034,0.0033,0.0036,0.004,0.0041,0.0034,0.0046,0.0043,0.0046,0.0043,0.0048,0.0049,0.0053,0.0053,0.0051,0.0057,0.0054,0.0057,0.0055,0.0054,0.0034,0.0048,0.0047,0.0051,0.0045,0.0045,0.0045,0.0045,0.0042,0.0037,0.0041,0.0042,0.0041,0.004,0.0036,0.005,0.0044,0.0049,0.0034,0.0049,0.0043,0.0053,0.0048,0.0054,0.0049,0.006,0.0076,0.0061,0.0017,0.0054,0.0064,0.0067,0.0079,0.0081,0.0095,0.0086,0.0087,0.009,0.0109,0.0116,0.0106,0.0111,0.0103,0.0087,0.0085,0.0101,0.0118,0.0162,0.0191,0.0188,0.0191,0.0206,0.0191,0.02,0.0189,0.0179,0.0178,0.0163,0.015,0.0122,0.0091,0.0123,
56.6974,0.047,0.0771,0.1075,0.1189,0.0866,0.0583,0.0476,0.0452,0.0552,0.0747,0.0984,0.1109,0.0994,0.0612,0.0334,0.0247,0.0168,0.0183,0.0241,0.0362,0.0482,0.0497,0.0617,0.0797,0.1014,0.0646,0.0353,0.0256,0.0186,0.0158,0.0143,0.0139,0.0174,0.022,0.025,0.0283,0.0328,0.0386,0.0433,0.0515,0.0544,0.0543,0.0659,0.0627,0.0466,0.0364,0.0249,0.0147,0.0142,0.0106,0.0098,0.0097,0.0129,0.0117,0.0102,0.0116,0.0154,0.0172,0.016,0.0194,0.0243,0.0248,0.0212,0.0203,0.0214,0.0239,0.0293,0.0439,0.0534,0.0547,0.0531,0.0471,0.0395,0.0329,0.0278,0.0242,0.0196,0.0136,0.0103,0.0096,0.0079,0.0074,0.0055,0.0044,0.0041,0.0031,0.0037,0.0035,0.0032,0.0038,0.0038,0.0046,0.0054,0.0051,0.0056,0.0073,0.0093,0.0101,0.0101,0.0093,0.0091,0.0076,0.0063,0.0063,0.0077,0.0102,0.0122,0.0135,0.015,0.0165,0.0184,0.0171,0.0158,0.0166,0.0191,0.0217,0.0185,0.0135,0.0125,0.012,0.0119,0.0121,0.0127,0.0133,0.0123,0.0101,0.0085,0.0074,0.0084,0.0085,0.0088,0.0082,0.0077,0.0075,0.0071,0.0069,0.0063,0.0055,0.0047,0.0039,0.0032,0.0033,0.0037,0.0042,0.005,0.0045,0.0046,0.0103,0.0058,0.005,0.0048,0.0051,0.0043,0.0034,0.0025,0.0019,0.0017,0.0019,0.0024,0.0026,0.0023,0.0027,0.0029,0.0027,0.0028,0.0033,0.0033,0.0037,0.0038,0.0036,0.0038,0.0036,0.0032,0.0034,0.0033,0.0032,0.0034,0.0037,0.004,0.0037,0.0031,0.0041,0.004,0.0045,0.0044,0.0047,0.0049,0.0051,0.005,0.0054,0.0051,0.0053,0.0051,0.0052,0.0049,0.0049,0.0045,0.0039,0.0041,0.0041,0.0037,0.004,0.0038,0.0039,0.0035,0.0037,0.004,0.0038,0.0038,0.0042,0.004,0.0042,0.0047,0.0046,0.0032,0.0048,0.0046,0.005,0.0049,0.0052,0.0061,0.0058,0.0052,0.0055,0.0057,0.0067,0.0072,0.0075,0.0082,0.0086,0.0081,0.0082,0.0091,0.0101,0.0106,0.01,0.0094,0.0089,0.0086,0.0096,0.012,0.016,0.0179,0.0189,0.0197,0.0204,0.0193,0.0201,0.0193,0.019,0.0169,0.0128,0.0127,0.0161,0.0137,0.0132,
56.1954,0.0488,0.0797,0.1104,0.122,0.0894,0.0604,0.0492,0.0466,0.0569,0.0767,0.1009,0.1141,0.1028,0.0635,0.0349,0.0256,0.0175,0.0189,0.025,0.0375,0.05,0.0515,0.0631,0.0816,0.1037,0.067,0.0369,0.0268,0.0194,0.0164,0.0148,0.0144,0.018,0.023,0.0261,0.0296,0.0343,0.0406,0.0453,0.0535,0.0566,0.0564,0.0682,0.0649,0.0482,0.0372,0.0261,0.0157,0.0148,0.0112,0.01,0.0102,0.0136,0.0123,0.0107,0.0121,0.0163,0.0182,0.017,0.0207,0.0257,0.0263,0.0226,0.0216,0.023,0.0255,0.0312,0.0459,0.0556,0.057,0.0553,0.0495,0.0423,0.0349,0.0296,0.0258,0.0211,0.0146,0.011,0.0106,0.0085,0.0081,0.006,0.0046,0.0043,0.0035,0.0038,0.0038,0.0038,0.004,0.0039,0.0047,0.0057,0.0053,0.006,0.0077,0.0099,0.0108,0.0106,0.0099,0.0098,0.0081,0.0067,0.0069,0.0083,0.0108,0.0133,0.0146,0.0162,0.0177,0.0197,0.0184,0.0171,0.018,0.0206,0.0231,0.0199,0.0147,0.0136,0.013,0.013,0.013,0.0138,0.0143,0.0135,0.0111,0.0093,0.0081,0.0092,0.0093,0.0096,0.009,0.0084,0.0081,0.0077,0.0073,0.0069,0.006,0.005,0.0042,0.0037,0.0036,0.004,0.0045,0.0056,0.0052,0.0051,0.0114,0.0065,0.0055,0.0052,0.0055,0.0047,0.0037,0.0027,0.0021,0.0018,0.0019,0.0024,0.003,0.0024,0.0026,0.003,0.0028,0.0031,0.0033,0.0035,0.0038,0.0042,0.0041,0.0042,0.0036,0.0034,0.0035,0.0034,0.0034,0.0036,0.0038,0.0038,0.0037,0.0045,0.0044,0.0044,0.0045,0.0047,0.0048,0.0053,0.005,0.0054,0.0058,0.0053,0.0057,0.0056,0.0055,0.0053,0.0048,0.0048,0.0049,0.0039,0.0043,0.0042,0.0042,0.0037,0.004,0.0042,0.0041,0.0042,0.0041,0.004,0.0043,0.0042,0.0045,0.0046,0.0045,0.0053,0.005,0.0047,0.0049,0.0052,0.0055,0.007,0.0063,0.0048,0.0053,0.006,0.0067,0.0073,0.0078,0.0085,0.0089,0.0086,0.0083,0.0088,0.0102,0.0084,0.0101,0.0093,0.0092,0.009,0.0101,0.0127,0.0161,0.0175,0.0192,0.0197,0.0196,0.0202,0.0193,0.0192,0.0179,0.0179,0.0165,0.0163,0.0172,0.0132,0.0116,
55.9662,0.0494,0.0813,0.1132,0.1244,0.091,0.0616,0.0504,0.048,0.0589,0.0796,0.1054,0.1229,0.1077,0.0654,0.0354,0.0264,0.018,0.0196,0.0259,0.0391,0.0518,0.0536,0.0697,0.0855,0.1081,0.0686,0.0378,0.0275,0.0199,0.0169,0.0152,0.0147,0.0187,0.0236,0.0269,0.0304,0.0353,0.0414,0.0465,0.055,0.058,0.058,0.0702,0.0667,0.0499,0.0393,0.0271,0.0157,0.0152,0.0114,0.0107,0.0104,0.014,0.0128,0.0112,0.0127,0.0168,0.0188,0.0176,0.0214,0.0266,0.0272,0.0233,0.0223,0.0236,0.0263,0.0323,0.0474,0.0574,0.059,0.0573,0.0513,0.0438,0.0362,0.0307,0.0267,0.0218,0.0149,0.0114,0.0111,0.0089,0.0083,0.0062,0.0048,0.0044,0.0037,0.0039,0.0039,0.0038,0.0041,0.004,0.0049,0.0058,0.0054,0.0061,0.0079,0.0101,0.011,0.011,0.0101,0.01,0.0083,0.0069,0.007,0.0084,0.0111,0.0134,0.0148,0.0163,0.0182,0.0203,0.0189,0.0174,0.0183,0.021,0.0229,0.0201,0.0149,0.0138,0.0133,0.0132,0.0132,0.0141,0.0147,0.0136,0.0114,0.0095,0.0081,0.009,0.0094,0.0097,0.0091,0.0086,0.0044,0.0071,0.0052,0.0065,0.0049,0.0047,0.0037,0.0036,0.0035,0.0043,0.0046,0.0058,0.0054,0.0053,0.0119,0.0068,0.0058,0.0056,0.0058,0.005,0.0039,0.0029,0.0023,0.0017,0.002,0.0024,0.0028,0.0025,0.003,0.003,0.0029,0.0032,0.0036,0.0036,0.0039,0.0046,0.0041,0.0044,0.0038,0.0034,0.0036,0.0036,0.0037,0.0037,0.0041,0.0046,0.004,0.005,0.0046,0.0045,0.0047,0.0041,0.005,0.0051,0.0055,0.0056,0.006,0.0053,0.006,0.0058,0.0056,0.0053,0.005,0.005,0.0046,0.0044,0.0045,0.0043,0.0041,0.0043,0.0042,0.0045,0.0045,0.0043,0.0045,0.0041,0.0049,0.0045,0.0046,0.0045,0.0045,0.0039,0.0044,0.005,0.0049,0.0049,0.0059,0.0101,0.0062,0.0055,0.0056,0.0063,0.0064,0.0072,0.008,0.0086,0.0081,0.009,0.0082,0.0094,0.01,0.0142,0.01,0.0094,0.0093,0.008,0.0104,0.0134,0.0165,0.0178,0.0195,0.0213,0.0209,0.019,0.0205,0.0186,0.0188,0.0181,0.0174,0.0162,0.0151,0.0136,0.0134,
55.7218,0.0499,0.0815,0.1128,0.1238,0.091,0.0619,0.0507,0.0482,0.059,0.0796,0.1037,0.1153,0.104,0.0655,0.0358,0.0267,0.0181,0.0198,0.0262,0.0394,0.0521,0.0538,0.0643,0.0855,0.1077,0.0689,0.0383,0.0278,0.0202,0.0171,0.0154,0.015,0.0188,0.0239,0.0273,0.0308,0.0357,0.0419,0.047,0.0555,0.0586,0.0586,0.0707,0.0673,0.0504,0.0397,0.0267,0.0158,0.0154,0.0116,0.0106,0.0106,0.0142,0.0128,0.0114,0.0127,0.017,0.019,0.0177,0.0216,0.027,0.0275,0.0236,0.0225,0.024,0.0266,0.0325,0.0479,0.0579,0.0594,0.0577,0.0515,0.0439,0.0364,0.031,0.0271,0.022,0.0153,0.0116,0.0112,0.009,0.0085,0.0063,0.0049,0.0046,0.0037,0.004,0.004,0.0039,0.0042,0.0042,0.0049,0.006,0.0056,0.0062,0.008,0.0104,0.0111,0.0111,0.0103,0.0101,0.0084,0.0068,0.007,0.0085,0.0112,0.0136,0.0149,0.0167,0.0183,0.0203,0.0184,0.0172,0.0185,0.0209,0.0238,0.0205,0.0151,0.014,0.0134,0.0134,0.0135,0.0141,0.0148,0.0139,0.0115,0.0099,0.0081,0.0092,0.0095,0.0098,0.0087,0.0086,0.0084,0.0079,0.0076,0.007,0.0062,0.0052,0.0043,0.0035,0.0035,0.0038,0.0043,0.0053,0.0049,0.0049,0.0103,0.0061,0.0048,0.0048,0.005,0.0041,0.0033,0.0026,0.002,0.0017,0.002,0.0025,0.0029,0.0026,0.0029,0.0031,0.0028,0.0031,0.0034,0.0036,0.0041,0.0044,0.0044,0.0045,0.0038,0.0034,0.0037,0.0035,0.0032,0.0037,0.004,0.004,0.0041,0.0053,0.0044,0.0049,0.0046,0.0048,0.005,0.0055,0.0058,0.0056,0.006,0.0055,0.004,0.0056,0.0057,0.0054,0.0052,0.0051,0.0052,0.0047,0.0044,0.0043,0.0042,0.0043,0.0041,0.0044,0.0042,0.0043,0.0042,0.0043,0.0048,0.0044,0.0044,0.0049,0.0049,0.0051,0.0051,0.0053,0.0052,0.0052,0.0054,0.0061,0.0064,0.0042,0.0059,0.0066,0.0068,0.0072,0.0084,0.0087,0.009,0.009,0.0085,0.0092,0.0108,0.0132,0.0103,0.0098,0.01,0.0086,0.0107,0.0129,0.0165,0.019,0.0194,0.0168,0.0197,0.0204,0.0202,0.0195,0.0189,0.0181,0.0171,0.0166,0.0155,0.0143,0.0123,
18.0361,0.0661,0.1102,0.1588,0.1776,0.1254,0.083,0.0676,0.0643,0.0793,0.1096,0.1518,0.1817,0.1568,0.0887,0.0476,0.0352,0.0239,0.0261,0.0345,0.0521,0.0694,0.072,0.0969,0.1265,0.1663,0.099,0.0504,0.0367,0.0265,0.0224,0.0203,0.0197,0.0247,0.0313,0.0353,0.04,0.0465,0.0554,0.0639,0.0795,0.0847,0.0846,0.1073,0.1009,0.0711,0.0562,0.0356,0.0203,0.0199,0.0152,0.0141,0.0137,0.0184,0.0165,0.0146,0.0164,0.0217,0.0245,0.0225,0.0275,0.0346,0.0356,0.03,0.0287,0.0303,0.034,0.0436,0.072,0.0905,0.0935,0.0903,0.0793,0.0649,0.0515,0.0414,0.0347,0.0279,0.0194,0.0144,0.0141,0.0111,0.0106,0.008,0.0062,0.0058,0.0044,0.005,0.0051,0.0048,0.0051,0.005,0.0062,0.0077,0.0071,0.0078,0.0103,0.0129,0.0142,0.0138,0.0129,0.0126,0.0106,0.0086,0.0088,0.0106,0.0141,0.0172,0.0194,0.0225,0.0258,0.0279,0.0264,0.0237,0.0251,0.0301,0.0348,0.0288,0.0197,0.0179,0.0172,0.0171,0.0171,0.0181,0.0189,0.0176,0.0145,0.012,0.0098,0.0116,0.0121,0.0121,0.0114,0.0109,0.0106,0.0103,0.0098,0.0088,0.0079,0.0064,0.0057,0.0048,0.0043,0.0047,0.0048,0.0057,0.0055,0.0055,0.0121,0.0064,0.0058,0.0053,0.0057,0.0049,0.0038,0.0027,0.0024,0.0019,0.0024,0.0029,0.0038,0.0031,0.0031,0.0037,0.0035,0.004,0.0046,0.0044,0.0051,0.0052,0.0058,0.0054,0.0045,0.0044,0.0049,0.004,0.0041,0.0045,0.0051,0.0039,0.0049,0.0056,0.0051,0.0052,0.0059,0.0055,0.0058,0.0065,0.0071,0.0062,0.0074,0.007,0.0077,0.0071,0.0068,0.0067,0.0068,0.0061,0.0063,0.0057,0.0061,0.0054,0.0051,0.0049,0.0059,0.0052,0.0052,0.0053,0.0056,0.0052,0.0059,0.0057,0.006,0.005,0.0059,0.0059,0.0066,0.0065,0.0072,0.0064,0.0068,0.0079,0.0076,0.007,0.0062,0.0074,0.0075,0.0084,0.0083,0.009,0.0101,0.0097,0.0092,0.011,0.0127,0.0104,0.0117,0.0111,0.0118,0.0117,0.0146,0.0201,0.0264,0.0315,0.0335,0.0339,0.0358,0.0359,0.0351,0.0346,0.0332,0.0317,0.0316,0.0282,0.0323,0.0245,0.0204,
17.915,0.0713,0.1183,0.1458,0.1381,0.1217,0.0893,0.0732,0.0692,0.0817,0.1035,0.1103,0.1114,0.1036,0.0908,0.0516,0.0384,0.0262,0.0286,0.0375,0.0566,0.0748,0.0774,0.0,0.1212,0.1316,0.1045,0.0549,0.0397,0.0291,0.0247,0.0223,0.0218,0.0271,0.0344,0.039,0.0441,0.051,0.0602,0.0693,0.0853,0.0907,0.0906,0.1139,0.1074,0.0769,0.0608,0.0384,0.0223,0.0221,0.0166,0.0152,0.015,0.0201,0.0181,0.0161,0.0179,0.024,0.0267,0.0249,0.0303,0.038,0.0389,0.0328,0.0313,0.0333,0.0372,0.0472,0.0769,0.0958,0.0989,0.0954,0.0844,0.0699,0.0555,0.0447,0.038,0.0305,0.0211,0.0157,0.0152,0.0117,0.0115,0.0086,0.0067,0.0063,0.0048,0.0054,0.0055,0.0053,0.0058,0.0056,0.0067,0.0081,0.0076,0.0084,0.0111,0.0143,0.0153,0.0152,0.0142,0.0139,0.0115,0.0094,0.0094,0.0117,0.0155,0.0188,0.0212,0.0243,0.0279,0.0314,0.0286,0.0256,0.0271,0.0321,0.0371,0.031,0.0213,0.0196,0.0185,0.0186,0.0187,0.0195,0.0206,0.0191,0.0157,0.0132,0.0108,0.0125,0.013,0.0134,0.0126,0.0118,0.0116,0.0108,0.0105,0.0097,0.0085,0.0069,0.0058,0.0051,0.0048,0.0052,0.0056,0.0069,0.0063,0.0063,0.0136,0.0075,0.0066,0.0062,0.0065,0.0055,0.0043,0.0033,0.0026,0.0024,0.0026,0.0032,0.0039,0.0033,0.0037,0.0037,0.0039,0.0041,0.0046,0.0048,0.0055,0.0059,0.0058,0.0059,0.0052,0.0045,0.0049,0.0047,0.0047,0.0048,0.0053,0.0046,0.0054,0.0052,0.0058,0.006,0.0061,0.0065,0.0068,0.0072,0.0075,0.0071,0.0077,0.0071,0.0081,0.0077,0.0079,0.0075,0.0071,0.0068,0.0069,0.0063,0.0061,0.0055,0.0058,0.0055,0.0053,0.0049,0.0056,0.0056,0.0057,0.0054,0.0057,0.0058,0.0061,0.006,0.0062,0.007,0.0059,0.0065,0.0068,0.0069,0.0073,0.0096,0.0079,0.0071,0.0068,0.0075,0.0081,0.0079,0.0077,0.0097,0.0105,0.01,0.0098,0.0098,0.0103,0.0,0.0123,0.0116,0.0126,0.0131,0.0151,0.021,0.0299,0.0325,0.0353,0.0356,0.0378,0.0376,0.0367,0.0362,0.035,0.0335,0.0317,0.0297,0.0295,0.0263,0.0244,
17.7324,0.0669,0.1109,0.1592,0.1783,0.1262,0.0832,0.0676,0.064,0.0787,0.108,0.1494,0.1785,0.1553,0.0879,0.0474,0.0346,0.0237,0.0256,0.0339,0.051,0.0683,0.0706,0.095,0.1234,0.1629,0.0983,0.0501,0.0363,0.0262,0.0221,0.02,0.0194,0.0244,0.031,0.0353,0.0399,0.0462,0.055,0.0633,0.0787,0.0842,0.0838,0.1063,0.0997,0.0701,0.054,0.0365,0.0209,0.0201,0.015,0.0137,0.0135,0.0182,0.0163,0.0145,0.0161,0.0219,0.0243,0.0223,0.0273,0.0346,0.0353,0.0298,0.0283,0.0304,0.0336,0.0433,0.0711,0.0895,0.0924,0.0894,0.0785,0.0653,0.0513,0.0412,0.0346,0.0278,0.0192,0.0142,0.0139,0.0112,0.0105,0.0079,0.0058,0.0057,0.0045,0.0051,0.0048,0.0049,0.0051,0.0053,0.0058,0.0075,0.007,0.0079,0.0103,0.0132,0.0142,0.0141,0.013,0.0106,0.0105,0.0087,0.0087,0.0108,0.0142,0.0175,0.0196,0.0228,0.026,0.0297,0.0268,0.024,0.0252,0.0305,0.035,0.0293,0.0198,0.0181,0.0172,0.0174,0.0174,0.0184,0.0193,0.0174,0.0146,0.0121,0.0102,0.0123,0.0119,0.0128,0.0115,0.0111,0.0107,0.0099,0.0095,0.0088,0.0078,0.0065,0.0055,0.0049,0.0044,0.0048,0.0052,0.0064,0.0056,0.0061,0.0121,0.0069,0.0057,0.0059,0.0057,0.0052,0.0039,0.0032,0.0025,0.0022,0.0023,0.0033,0.0029,0.0032,0.0033,0.004,0.0034,0.0039,0.0042,0.0046,0.0048,0.0054,0.0052,0.0058,0.0038,0.0044,0.0047,0.0043,0.0043,0.0045,0.0049,0.004,0.0049,0.0097,0.0053,0.0056,0.0056,0.0062,0.0061,0.0073,0.0072,0.0067,0.0072,0.0073,0.0072,0.0072,0.0068,0.0072,0.0065,0.0064,0.0057,0.0065,0.0054,0.0059,0.0053,0.0055,0.0049,0.0056,0.005,0.0054,0.005,0.0062,0.0061,0.0054,0.0053,0.0066,0.0064,0.0054,0.0061,0.0063,0.0065,0.007,0.0071,0.0071,0.0074,0.0061,0.0068,0.0074,0.0071,0.0085,0.0078,0.0094,0.009,0.0101,0.0094,0.0118,0.0119,0.0146,0.0108,0.0119,0.0113,0.0144,0.0141,0.0209,0.0273,0.0309,0.0325,0.0346,0.0359,0.0354,0.0355,0.0344,0.0332,0.0316,0.0304,0.0308,0.0301,0.0245,0.0233,
17.612,0.067,0.1109,0.1404,0.1332,0.1166,0.0832,0.0675,0.064,0.0761,0.0984,0.107,0.1082,0.1007,0.0848,0.0476,0.0348,0.0238,0.0258,0.034,0.051,0.0682,0.0705,0.0,0.1149,0.127,0.0977,0.0502,0.0361,0.0265,0.0224,0.0202,0.0196,0.0245,0.0312,0.0354,0.0401,0.0464,0.0552,0.0636,0.0788,0.0842,0.084,0.1061,0.1,0.0705,0.0546,0.0356,0.0208,0.0203,0.015,0.0137,0.0136,0.0183,0.0164,0.0144,0.0162,0.0218,0.0245,0.0226,0.0275,0.0345,0.0355,0.03,0.0286,0.0305,0.0339,0.0434,0.0716,0.0898,0.0928,0.0896,0.0791,0.0652,0.0515,0.0412,0.0346,0.0278,0.0194,0.0144,0.0139,0.011,0.0093,0.0079,0.0061,0.0058,0.0045,0.0049,0.005,0.0049,0.0052,0.005,0.0062,0.0074,0.007,0.0078,0.0103,0.0132,0.0142,0.0142,0.0131,0.0128,0.0106,0.0089,0.0088,0.0108,0.0144,0.0175,0.0197,0.0228,0.0261,0.0297,0.0269,0.024,0.0255,0.0303,0.0352,0.0293,0.0199,0.0182,0.0174,0.0173,0.0174,0.0183,0.0194,0.0179,0.0146,0.012,0.0102,0.012,0.0121,0.0125,0.0114,0.011,0.0107,0.0102,0.0096,0.0088,0.0079,0.0067,0.0054,0.0048,0.0045,0.0048,0.0053,0.0063,0.0059,0.0059,0.0127,0.007,0.006,0.0058,0.0061,0.0053,0.004,0.0031,0.0024,0.002,0.0022,0.003,0.0035,0.0031,0.0035,0.0038,0.0035,0.0038,0.0042,0.0046,0.005,0.0055,0.0052,0.0055,0.0048,0.0044,0.0043,0.0043,0.0043,0.0046,0.005,0.0045,0.0047,0.0049,0.0054,0.0053,0.0057,0.0062,0.0063,0.0068,0.007,0.0069,0.0075,0.0066,0.0072,0.0072,0.0071,0.0069,0.0064,0.0062,0.0072,0.0059,0.0055,0.0049,0.005,0.0053,0.0049,0.0049,0.0051,0.0051,0.005,0.0033,0.005,0.0056,0.0056,0.0073,0.006,0.0051,0.006,0.0051,0.0063,0.0062,0.0066,0.0095,0.0072,0.0066,0.0062,0.0069,0.0071,0.0078,0.0088,0.0091,0.0063,0.0091,0.0092,0.0095,0.0115,0.0,0.0107,0.0113,0.0104,0.0123,0.0139,0.0198,0.0255,0.0314,0.0334,0.034,0.0351,0.0359,0.0354,0.0346,0.0336,0.0328,0.0301,0.0278,0.0296,0.0255,0.02,
17.4194,0.0695,0.1151,0.1642,0.183,0.1302,0.0864,0.0702,0.0666,0.0817,0.112,0.1541,0.1836,0.1597,0.0912,0.0492,0.0362,0.0247,0.0268,0.0354,0.0534,0.0714,0.0738,0.0982,0.1277,0.1678,0.1016,0.0523,0.038,0.0275,0.0232,0.021,0.0204,0.0255,0.0325,0.0369,0.0418,0.0485,0.0577,0.0663,0.0819,0.0874,0.0872,0.11,0.1033,0.0729,0.0566,0.0378,0.0221,0.0212,0.0158,0.0139,0.0143,0.0193,0.0173,0.0153,0.0172,0.023,0.0257,0.0239,0.029,0.0365,0.0372,0.0316,0.0301,0.0321,0.0357,0.0457,0.0743,0.093,0.0959,0.0928,0.0816,0.0677,0.0537,0.0432,0.0365,0.0295,0.0204,0.0153,0.0145,0.0117,0.0111,0.0085,0.0056,0.0062,0.0047,0.0053,0.0053,0.005,0.0055,0.0053,0.0064,0.0079,0.0073,0.0081,0.0108,0.0137,0.0149,0.015,0.0138,0.0135,0.0111,0.0097,0.0092,0.0115,0.0152,0.0187,0.0208,0.024,0.0273,0.0309,0.0281,0.0252,0.0266,0.0317,0.0364,0.0307,0.021,0.019,0.0184,0.0182,0.0183,0.0194,0.0202,0.0189,0.0154,0.0126,0.0112,0.0127,0.0128,0.0133,0.0123,0.0119,0.0113,0.0107,0.0101,0.0097,0.0083,0.007,0.0059,0.005,0.0047,0.0049,0.0054,0.0064,0.0061,0.0064,0.013,0.0072,0.0062,0.0061,0.0061,0.0052,0.0042,0.0031,0.0027,0.0021,0.0023,0.0029,0.0038,0.0033,0.0037,0.0042,0.0036,0.004,0.0044,0.0047,0.005,0.0058,0.0054,0.0061,0.0049,0.0049,0.0045,0.0046,0.0046,0.0047,0.0052,0.0051,0.0055,0.0089,0.0049,0.0053,0.0061,0.0064,0.0067,0.0074,0.0073,0.0073,0.008,0.0072,0.0075,0.0075,0.0071,0.0073,0.0065,0.0066,0.0051,0.006,0.0056,0.0055,0.0055,0.0054,0.0059,0.0052,0.0055,0.0053,0.0058,0.006,0.0052,0.0057,0.0062,0.0067,0.0057,0.0072,0.0067,0.006,0.0022,0.0063,0.0069,0.0081,0.008,0.0067,0.0067,0.007,0.0075,0.008,0.009,0.0095,0.0102,0.0094,0.0102,0.0103,0.0118,0.0117,0.012,0.0125,0.0122,0.0123,0.0145,0.0201,0.0277,0.033,0.0337,0.0367,0.034,0.0362,0.0365,0.0339,0.0349,0.0328,0.032,0.0285,0.0282,0.0256,0.0228,
17.2989,0.0684,0.1132,0.1431,0.1358,0.1189,0.0849,0.0689,0.0654,0.078,0.1007,0.1092,0.1105,0.1029,0.087,0.0487,0.0356,0.0244,0.0264,0.0349,0.0524,0.0701,0.0725,0.0,0.118,0.1302,0.1001,0.0515,0.037,0.0271,0.023,0.0207,0.0201,0.0251,0.0321,0.0364,0.0413,0.0478,0.0569,0.0655,0.0811,0.0865,0.0865,0.109,0.1026,0.0724,0.0562,0.0368,0.0215,0.0207,0.0155,0.0139,0.014,0.0188,0.0169,0.0148,0.0168,0.0225,0.0253,0.0234,0.0286,0.0359,0.0366,0.0311,0.0297,0.0314,0.0353,0.045,0.074,0.0927,0.0959,0.0926,0.0819,0.0676,0.0536,0.0429,0.0362,0.0291,0.0201,0.0149,0.0145,0.0114,0.0109,0.0081,0.0063,0.0059,0.0046,0.005,0.0051,0.005,0.0054,0.0052,0.0063,0.0076,0.0072,0.008,0.0105,0.0135,0.0148,0.0147,0.0135,0.0133,0.011,0.0092,0.009,0.0111,0.0149,0.0182,0.0205,0.0238,0.0271,0.0306,0.0279,0.025,0.0265,0.0315,0.0365,0.0304,0.0208,0.0189,0.0181,0.018,0.0181,0.019,0.0201,0.0186,0.0153,0.0124,0.0108,0.0124,0.0125,0.013,0.0121,0.0114,0.0111,0.0105,0.0101,0.0093,0.0082,0.0068,0.0057,0.0048,0.0044,0.0038,0.0052,0.0063,0.0059,0.0058,0.0126,0.007,0.0061,0.0058,0.0062,0.0051,0.004,0.003,0.0024,0.002,0.0022,0.003,0.0035,0.003,0.0035,0.0037,0.0035,0.0038,0.0043,0.0046,0.005,0.0056,0.0054,0.0056,0.0049,0.0044,0.0045,0.0043,0.0043,0.0044,0.0051,0.0042,0.0048,0.0044,0.0054,0.0054,0.0058,0.0062,0.0063,0.0067,0.0069,0.0028,0.005,0.0069,0.0071,0.0071,0.0072,0.0069,0.0067,0.0068,0.0068,0.006,0.0057,0.0054,0.0053,0.0052,0.0053,0.0051,0.0054,0.0052,0.0054,0.0053,0.0055,0.0056,0.0058,0.0063,0.0063,0.0075,0.0061,0.0061,0.0063,0.0065,0.0067,0.0084,0.0071,0.0064,0.0066,0.0068,0.0069,0.0079,0.0086,0.0091,0.0093,0.0083,0.0089,0.0106,0.0118,0.0,0.0117,0.011,0.0105,0.0113,0.0141,0.0196,0.0269,0.0314,0.0336,0.036,0.0376,0.0356,0.0352,0.0337,0.0312,0.0321,0.0302,0.0287,0.0253,0.0237,0.0225,
17.1051,0.0737,0.1223,0.1733,0.1923,0.1377,0.0926,0.0759,0.0723,0.0888,0.1213,0.1654,0.1965,0.1699,0.0988,0.0535,0.0399,0.027,0.0297,0.0392,0.0592,0.0783,0.0811,0.1062,0.1386,0.1798,0.1089,0.0573,0.0418,0.0301,0.0257,0.0231,0.0225,0.0282,0.0359,0.0406,0.046,0.0533,0.063,0.0722,0.0885,0.094,0.094,0.1178,0.1109,0.0792,0.0626,0.0402,0.0237,0.0234,0.0175,0.0162,0.016,0.0212,0.0192,0.0169,0.019,0.0254,0.0285,0.0264,0.0323,0.0403,0.0412,0.0347,0.0334,0.0355,0.0396,0.0501,0.0801,0.0993,0.1026,0.0992,0.0879,0.0724,0.0585,0.0474,0.0404,0.0325,0.0226,0.0169,0.0165,0.0129,0.0124,0.0092,0.0072,0.0067,0.0054,0.0059,0.0059,0.0057,0.0062,0.006,0.007,0.0086,0.0081,0.009,0.012,0.0151,0.0167,0.0165,0.0154,0.0149,0.0125,0.01,0.0104,0.0126,0.0167,0.0201,0.0226,0.0259,0.0295,0.0332,0.0304,0.0274,0.029,0.0343,0.0393,0.0329,0.0231,0.0209,0.0202,0.02,0.0202,0.0211,0.0225,0.0208,0.0171,0.0139,0.0124,0.0133,0.014,0.0143,0.0134,0.0125,0.0125,0.0113,0.0115,0.0104,0.0092,0.0074,0.0062,0.0053,0.005,0.0053,0.0057,0.0057,0.0063,0.0064,0.0134,0.0076,0.0064,0.0059,0.0065,0.0054,0.0044,0.0034,0.0028,0.0022,0.0026,0.0032,0.0044,0.0033,0.0041,0.0043,0.0042,0.0041,0.0049,0.005,0.0039,0.0061,0.0061,0.0066,0.0057,0.005,0.0049,0.0049,0.0049,0.0054,0.006,0.0044,0.0055,0.0061,0.0071,0.0046,0.007,0.0065,0.0076,0.0068,0.0082,0.0079,0.0092,0.0085,0.0086,0.0079,0.0084,0.0079,0.0076,0.0073,0.0079,0.0063,0.0068,0.0062,0.0066,0.0057,0.0065,0.0061,0.0064,0.0058,0.0062,0.0064,0.0066,0.0063,0.0066,0.0067,0.0076,0.0087,0.0077,0.0073,0.0077,0.0074,0.0087,0.0117,0.0095,0.0067,0.0078,0.0074,0.0085,0.0091,0.0091,0.006,0.0106,0.0106,0.011,0.0118,0.0134,0.0182,0.013,0.0122,0.0115,0.0113,0.0166,0.0186,0.0289,0.0329,0.0363,0.0379,0.0379,0.0367,0.0372,0.0298,0.0302,0.0343,0.0317,0.0301,0.0361,0.0271,0.0263,
16.9849,0.0692,0.1145,0.1408,0.133,0.1176,0.086,0.0703,0.0667,0.0788,0.1001,0.1068,0.1079,0.1005,0.088,0.0497,0.0368,0.0251,0.0274,0.0361,0.0546,0.0724,0.075,0.0,0.1181,0.1279,0.1017,0.053,0.0381,0.0279,0.0236,0.0212,0.0207,0.026,0.0331,0.0375,0.0424,0.0493,0.0584,0.0673,0.0832,0.0886,0.0887,0.1117,0.1051,0.0745,0.0587,0.0373,0.0215,0.0214,0.0159,0.0145,0.0145,0.0194,0.0173,0.0152,0.0172,0.0232,0.026,0.0241,0.0294,0.0371,0.038,0.032,0.0304,0.0326,0.0363,0.0465,0.0764,0.0955,0.0986,0.0951,0.0841,0.0695,0.0551,0.0442,0.0372,0.0301,0.0207,0.0153,0.0149,0.0118,0.0113,0.0084,0.0064,0.0061,0.0048,0.0052,0.0052,0.0051,0.0055,0.0054,0.0065,0.0078,0.0074,0.0082,0.0107,0.0139,0.015,0.015,0.0138,0.0135,0.0112,0.0092,0.0092,0.0114,0.0152,0.0185,0.0209,0.0241,0.0277,0.0314,0.0284,0.0247,0.0269,0.032,0.0371,0.031,0.0211,0.0193,0.0184,0.0183,0.0184,0.0193,0.0204,0.019,0.0156,0.013,0.0106,0.012,0.0127,0.0131,0.0123,0.0116,0.0114,0.0109,0.0103,0.0095,0.0084,0.0069,0.0058,0.0049,0.0046,0.0052,0.0053,0.0064,0.006,0.0059,0.013,0.007,0.0061,0.0058,0.0061,0.0052,0.004,0.0031,0.0025,0.0021,0.0023,0.0031,0.0036,0.0032,0.0036,0.004,0.0037,0.0039,0.0044,0.0047,0.0052,0.0056,0.0058,0.0057,0.005,0.0042,0.0038,0.0023,0.004,0.0046,0.0051,0.0053,0.0052,0.007,0.0053,0.0054,0.0058,0.0064,0.0064,0.0066,0.007,0.0071,0.0078,0.0072,0.0077,0.0075,0.0074,0.0072,0.0068,0.0066,0.006,0.0061,0.0056,0.0056,0.0053,0.0054,0.0054,0.0056,0.0052,0.0054,0.0055,0.0055,0.0053,0.0051,0.0057,0.0056,0.006,0.0067,0.0064,0.0063,0.0067,0.0067,0.0071,0.0102,0.0076,0.0067,0.0068,0.0071,0.0072,0.0081,0.0087,0.0094,0.0098,0.0093,0.0094,0.0105,0.0115,0.0,0.012,0.0121,0.0116,0.0128,0.0144,0.0202,0.0284,0.0314,0.0339,0.0352,0.0362,0.0361,0.0359,0.0351,0.0337,0.0326,0.0309,0.0297,0.0301,0.0254,0.0249,
78.4527,0.0311,0.0513,0.0708,0.0787,0.0575,0.0392,0.0321,0.0306,0.0375,0.0508,0.0674,0.0794,0.0696,0.0416,0.0225,0.0167,0.0113,0.0124,0.0166,0.0253,0.0335,0.0347,0.0436,0.0564,0.0726,0.0452,0.0236,0.0173,0.0127,0.0106,0.0097,0.0093,0.012,0.0154,0.0177,0.02,0.0229,0.026,0.0307,0.0366,0.0388,0.0384,0.0469,0.0444,0.0334,0.0259,0.0172,0.0108,0.0103,0.0077,0.0069,0.0071,0.0092,0.0085,0.0078,0.0088,0.0114,0.0125,0.0117,0.0141,0.0188,0.0171,0.0154,0.0144,0.0154,0.0171,0.0216,0.0318,0.0381,0.0394,0.0377,0.0336,0.0294,0.0233,0.0196,0.0169,0.014,0.0097,0.0076,0.0074,0.0055,0.0059,0.0038,0.0029,0.0027,0.002,0.0025,0.0027,0.0028,0.0025,0.0025,0.0029,0.0039,0.0037,0.0037,0.0048,0.0076,0.0075,0.0077,0.0071,0.0068,0.0057,0.0045,0.0044,0.0057,0.0075,0.0091,0.0102,0.0109,0.0085,0.0124,0.0128,0.012,0.0124,0.0145,0.0157,0.0137,0.0106,0.0096,0.009,0.0087,0.009,0.0098,0.0103,0.0092,0.0077,0.0061,0.006,0.0063,0.0063,0.0066,0.0064,0.0063,0.0059,0.0056,0.0049,0.005,0.004,0.0033,0.0032,0.0029,0.003,0.0034,0.0037,0.0045,0.0041,0.0038,0.0084,0.0054,0.0043,0.0042,0.0048,0.0037,0.0027,0.0022,0.0014,0.0016,0.0015,0.0022,0.0026,0.0018,0.002,0.0024,0.0023,0.0025,0.0027,0.0031,0.003,0.0033,0.0039,0.0035,0.0035,0.0033,0.0029,0.0027,0.0031,0.003,0.0025,0.0005,0.0039,0.0052,0.0027,0.003,0.0038,0.0039,0.0038,0.0046,0.0047,0.0042,0.0041,0.0041,0.0041,0.0043,0.0043,0.0051,0.0041,0.0036,0.0045,0.0041,0.0036,0.0032,0.0042,0.0,0.0033,0.0039,0.003,0.0032,0.0035,0.0036,0.0028,0.0024,0.0013,0.0032,0.0044,0.0021,0.005,0.0041,0.0044,0.0038,0.0042,0.0082,0.0071,0.0059,0.005,0.0042,0.0053,0.0047,0.005,0.0067,0.0059,0.0048,0.0059,0.0089,0.0078,0.0096,0.0077,0.007,0.0099,0.006,0.0073,0.0097,0.0114,0.0156,0.0155,0.0181,0.0152,0.0157,0.0134,0.0116,0.012,0.0136,0.0142,0.0117,0.0064,0.0108,0.0129,
78.4725,0.034,0.0558,0.0763,0.0804,0.063,0.0432,0.0355,0.0337,0.0411,0.0552,0.0661,0.0692,0.0645,0.0463,0.0253,0.0186,0.0124,0.0136,0.0183,0.0278,0.0373,0.0385,0.0223,0.0613,0.077,0.0503,0.0259,0.0198,0.0141,0.0117,0.0106,0.0099,0.0132,0.0172,0.0197,0.0209,0.0242,0.0271,0.0305,0.0408,0.0431,0.0427,0.0515,0.0493,0.0376,0.029,0.0168,0.0113,0.0115,0.0085,0.0083,0.0075,0.0097,0.0093,0.0085,0.0091,0.0115,0.0129,0.0121,0.0147,0.0172,0.0179,0.0161,0.0154,0.0162,0.0171,0.0209,0.0348,0.0419,0.0431,0.0418,0.0374,0.0334,0.0241,0.0209,0.0181,0.0145,0.01,0.0081,0.0073,0.0061,0.0057,0.0042,0.0032,0.0031,0.0026,0.0026,0.0026,0.0026,0.0028,0.0028,0.0036,0.004,0.0038,0.0042,0.0057,0.0069,0.0075,0.0074,0.007,0.0063,0.0057,0.0052,0.0049,0.0064,0.0076,0.0092,0.0104,0.0115,0.0126,0.0141,0.0134,0.0122,0.0128,0.0146,0.0165,0.0141,0.0106,0.0096,0.0093,0.0094,0.0095,0.01,0.0107,0.0099,0.008,0.0064,0.0052,0.0066,0.0071,0.0071,0.0065,0.0061,0.0059,0.0057,0.0055,0.005,0.0044,0.0038,0.0033,0.0029,0.0028,0.0033,0.0031,0.0042,0.0045,0.0041,0.0094,0.0055,0.0046,0.0043,0.0045,0.0039,0.0029,0.0022,0.0018,0.0015,0.0014,0.0016,0.0014,0.0013,0.0022,0.0023,0.0023,0.0023,0.0025,0.0029,0.0031,0.003,0.0032,0.0034,0.0032,0.0026,0.0025,0.0024,0.0018,0.0027,0.0033,0.0034,0.0029,0.0067,0.0034,0.0027,0.0028,0.0021,0.0041,0.0042,0.0045,0.0043,0.0046,0.0042,0.0043,0.0042,0.0041,0.0041,0.0042,0.0036,0.0048,0.0034,0.0036,0.0034,0.0035,0.0033,0.0033,0.0037,0.003,0.0034,0.0038,0.0034,0.0023,0.0039,0.0037,0.0028,0.0038,0.002,0.0039,0.0038,0.0038,0.0041,0.0037,0.0051,0.0051,0.0039,0.0035,0.0047,0.0049,0.006,0.0057,0.0054,0.0069,0.0062,0.0062,0.0074,0.0076,0.0075,0.0069,0.0046,0.0069,0.005,0.0078,0.0095,0.0136,0.0137,0.0137,0.0151,0.0124,0.0137,0.0137,0.0141,0.0133,0.0129,0.0119,0.0107,0.0075,0.011,0.0077,
78.5392,0.0333,0.0551,0.0755,0.084,0.0623,0.0427,0.035,0.0332,0.0408,0.0549,0.0723,0.0847,0.0749,0.0457,0.0248,0.0181,0.0122,0.0133,0.018,0.0274,0.0348,0.0359,0.0475,0.0608,0.0778,0.0498,0.0273,0.0195,0.0139,0.0118,0.0103,0.0102,0.0129,0.0168,0.0193,0.0221,0.024,0.0267,0.032,0.0402,0.0422,0.0419,0.0492,0.0483,0.0369,0.0285,0.0165,0.0111,0.0112,0.0083,0.0069,0.0074,0.01,0.009,0.0079,0.0091,0.0118,0.0127,0.0122,0.0135,0.0173,0.0178,0.0151,0.0153,0.0148,0.0168,0.0207,0.0343,0.0413,0.0423,0.0411,0.0365,0.0316,0.0243,0.0204,0.0169,0.0133,0.0101,0.0079,0.0071,0.006,0.0058,0.0041,0.0033,0.0028,0.0025,0.0026,0.0027,0.0023,0.0031,0.0028,0.0033,0.0039,0.0034,0.0043,0.0054,0.0072,0.008,0.0076,0.0068,0.0074,0.0058,0.0045,0.005,0.0057,0.0076,0.0087,0.0101,0.0115,0.0125,0.0153,0.0132,0.0119,0.0128,0.0145,0.0173,0.0138,0.0104,0.0093,0.0091,0.0094,0.0094,0.0098,0.0107,0.0097,0.0076,0.0062,0.0049,0.0061,0.0064,0.0071,0.0061,0.0063,0.0056,0.0053,0.0059,0.0048,0.0043,0.0036,0.0031,0.0029,0.003,0.0034,0.0036,0.0045,0.0043,0.0044,0.008,0.005,0.0044,0.0041,0.0045,0.0038,0.0025,0.0021,0.0016,0.0013,0.0013,0.0021,0.0029,0.0022,0.0023,0.0021,0.0027,0.0016,0.0,0.0019,0.003,0.0028,0.0034,0.0034,0.0029,0.0024,0.0031,0.0026,0.003,0.0029,0.0033,0.0034,0.0029,0.0027,0.0017,0.0036,0.0034,0.004,0.0033,0.0039,0.0046,0.0038,0.0051,0.004,0.004,0.0047,0.0041,0.0047,0.0039,0.0045,0.0041,0.0036,0.004,0.0026,0.0041,0.0029,0.0039,0.003,0.0031,0.0029,0.0035,0.0025,0.0022,0.003,0.0034,0.0036,0.0054,0.0033,0.0047,0.005,0.0041,0.0034,0.0033,0.0057,0.0049,0.0039,0.0044,0.0045,0.0037,0.0048,0.0054,0.0055,0.0059,0.0062,0.0056,0.0064,0.0087,0.0099,0.0087,0.0075,0.0065,0.0064,0.0055,0.0086,0.0091,0.0115,0.0136,0.0169,0.0185,0.0126,0.0145,0.0121,0.0108,0.0137,0.0124,0.0119,0.0074,0.013,0.0087,
78.5591,0.0335,0.0547,0.0749,0.0792,0.0618,0.0424,0.0348,0.033,0.0405,0.0543,0.0653,0.0684,0.0637,0.0455,0.0249,0.0181,0.0122,0.0133,0.0179,0.0274,0.0367,0.0378,0.0217,0.0602,0.0757,0.0494,0.0253,0.0195,0.0138,0.0117,0.0104,0.0102,0.0131,0.0169,0.0194,0.0205,0.0238,0.0264,0.03,0.0401,0.0423,0.042,0.0506,0.0485,0.037,0.0285,0.0166,0.0111,0.0108,0.0083,0.0074,0.0073,0.0094,0.0092,0.0076,0.009,0.0113,0.0127,0.0118,0.0143,0.0171,0.0174,0.0156,0.0147,0.0158,0.0167,0.0204,0.0342,0.0414,0.0422,0.0411,0.0367,0.0316,0.024,0.0203,0.0168,0.0137,0.01,0.0079,0.0072,0.006,0.0058,0.0042,0.0031,0.003,0.0024,0.0026,0.0026,0.0026,0.0027,0.0027,0.0031,0.0039,0.0037,0.0041,0.0052,0.0061,0.0074,0.0072,0.0068,0.0067,0.0054,0.0049,0.0048,0.006,0.0073,0.0087,0.0102,0.0113,0.0125,0.0137,0.0131,0.0121,0.0126,0.0144,0.0161,0.014,0.0103,0.0094,0.0091,0.0092,0.0093,0.0097,0.0103,0.0094,0.0078,0.0063,0.0054,0.0067,0.0067,0.0069,0.0064,0.0061,0.0057,0.0054,0.0052,0.0048,0.0042,0.0036,0.0032,0.0028,0.0028,0.0033,0.0036,0.0048,0.0043,0.0041,0.0103,0.0053,0.0045,0.0044,0.0044,0.0038,0.0029,0.0023,0.0015,0.0012,0.0013,0.0019,0.0023,0.0018,0.0021,0.0024,0.0022,0.0023,0.0025,0.0028,0.0031,0.0032,0.0031,0.0033,0.0028,0.0024,0.0026,0.0029,0.0028,0.0029,0.0034,0.0024,0.0,0.0002,0.0034,0.0023,0.0035,0.0033,0.0038,0.0043,0.0041,0.0039,0.0043,0.0043,0.0038,0.0039,0.0039,0.0041,0.0041,0.004,0.0042,0.0034,0.0032,0.0032,0.003,0.0033,0.003,0.0038,0.0031,0.0034,0.0033,0.0031,0.0033,0.0038,0.0034,0.0041,0.0036,0.0006,0.0036,0.004,0.0039,0.0037,0.0043,0.0061,0.0046,0.0048,0.0043,0.0044,0.0048,0.0046,0.0063,0.0063,0.0065,0.0056,0.0057,0.0067,0.007,0.0058,0.0059,0.0071,0.0071,0.0077,0.0065,0.0091,0.0126,0.0136,0.0132,0.0143,0.0148,0.014,0.0143,0.0147,0.0123,0.012,0.0118,0.0112,0.0172,0.0108,0.0087,
78.6255,0.0315,0.0522,0.0721,0.08,0.0586,0.04,0.0328,0.0312,0.0384,0.0518,0.0686,0.0809,0.0711,0.0427,0.0229,0.0171,0.0114,0.0125,0.017,0.0258,0.0342,0.0354,0.0457,0.0574,0.074,0.0465,0.0251,0.0182,0.013,0.0109,0.0098,0.0097,0.0121,0.0156,0.018,0.0202,0.0237,0.0279,0.0316,0.0375,0.0393,0.0391,0.0476,0.0455,0.0337,0.0265,0.0151,0.0105,0.0102,0.0077,0.0078,0.007,0.0092,0.0086,0.0078,0.0084,0.0113,0.0126,0.0116,0.0145,0.0182,0.0187,0.0157,0.0151,0.016,0.0175,0.0217,0.0318,0.0388,0.04,0.0382,0.034,0.0286,0.0242,0.0205,0.0178,0.0141,0.0097,0.0075,0.0074,0.0054,0.0052,0.0041,0.0029,0.0029,0.0021,0.0023,0.0028,0.0023,0.0027,0.0027,0.0028,0.004,0.0033,0.004,0.0053,0.0066,0.0074,0.0074,0.0067,0.007,0.0055,0.0051,0.0048,0.0057,0.0074,0.0092,0.0101,0.0118,0.0125,0.0138,0.0131,0.012,0.0125,0.0143,0.0161,0.0139,0.0106,0.0099,0.0095,0.0092,0.0093,0.0098,0.0106,0.0095,0.0081,0.0058,0.006,0.0062,0.0068,0.0068,0.0065,0.0061,0.0058,0.0052,0.0053,0.0047,0.0044,0.0037,0.0032,0.0026,0.0026,0.0029,0.0038,0.0047,0.0036,0.0039,0.0086,0.0047,0.0042,0.0041,0.0044,0.0037,0.0026,0.0017,0.0015,0.0012,0.0018,0.0018,0.0022,0.0015,0.0021,0.002,0.002,0.0019,0.0024,0.0024,0.003,0.003,0.0035,0.0029,0.0025,0.0029,0.0021,0.0028,0.003,0.0029,0.0026,0.0048,0.0039,0.0036,0.0034,0.0029,0.0028,0.0035,0.0041,0.0034,0.0038,0.0031,0.0041,0.004,0.0044,0.0047,0.0044,0.0033,0.0049,0.0033,0.0052,0.0039,0.0038,0.0026,0.0035,0.0029,0.0034,0.0033,0.0024,0.0038,0.0042,0.0031,0.0021,0.0032,0.0028,0.0042,0.0031,0.0046,0.004,0.0037,0.0039,0.0032,0.0034,0.0075,0.0048,0.0037,0.0042,0.0055,0.0054,0.0044,0.0052,0.0072,0.0068,0.0072,0.0063,0.0072,0.0085,0.0133,0.0055,0.0059,0.0064,0.0063,0.0059,0.0079,0.0116,0.0122,0.0138,0.0114,0.0136,0.0127,0.0116,0.0118,0.013,0.0121,0.0141,0.0118,0.0112,0.0104,0.009,
78.6453,0.034,0.0556,0.0761,0.0798,0.0628,0.0431,0.0354,0.0337,0.0412,0.0552,0.0662,0.0692,0.0647,0.0463,0.0253,0.0185,0.0124,0.0135,0.0183,0.0277,0.0372,0.0384,0.0214,0.0611,0.0762,0.0502,0.0277,0.0197,0.0141,0.0117,0.0106,0.0103,0.0132,0.0171,0.0198,0.0223,0.0256,0.0288,0.0346,0.0407,0.0429,0.0425,0.0514,0.0494,0.0375,0.0289,0.0171,0.0112,0.0115,0.0084,0.0079,0.0072,0.0102,0.0092,0.0081,0.0091,0.0123,0.0129,0.012,0.0146,0.0184,0.0188,0.0159,0.0152,0.0162,0.0181,0.0221,0.0349,0.0422,0.043,0.0418,0.0372,0.032,0.0244,0.0207,0.0182,0.0146,0.0099,0.008,0.0074,0.0061,0.0059,0.0043,0.0032,0.0031,0.0024,0.0026,0.0025,0.0026,0.0028,0.0027,0.0035,0.0041,0.0037,0.0041,0.0055,0.0074,0.0075,0.0075,0.0074,0.0073,0.0058,0.0049,0.0048,0.006,0.0074,0.0093,0.0104,0.0116,0.0127,0.0141,0.0131,0.0123,0.0127,0.0147,0.0176,0.0142,0.0106,0.0097,0.0094,0.0094,0.0095,0.0101,0.0105,0.0101,0.0079,0.0064,0.0052,0.0066,0.0069,0.0074,0.007,0.0066,0.0058,0.0058,0.0056,0.0051,0.0046,0.0038,0.0031,0.003,0.0026,0.0034,0.0036,0.0049,0.0044,0.0041,0.0089,0.0054,0.0045,0.0044,0.0043,0.0038,0.0029,0.0022,0.0015,0.0016,0.0015,0.0018,0.002,0.0018,0.0017,0.0022,0.0022,0.0025,0.0026,0.0025,0.0031,0.003,0.0029,0.0032,0.0029,0.0028,0.0033,0.0026,0.0026,0.0027,0.0028,0.0021,0.0029,0.0023,0.0033,0.0035,0.0036,0.0037,0.0037,0.0042,0.004,0.0041,0.0044,0.0042,0.0047,0.0043,0.0042,0.004,0.0037,0.0041,0.0046,0.0038,0.0034,0.0035,0.0031,0.0032,0.0034,0.003,0.0032,0.0017,0.0028,0.0034,0.0027,0.0032,0.0035,0.0044,0.0043,0.0057,0.0035,0.004,0.0039,0.0037,0.0042,0.006,0.005,0.0037,0.0044,0.0032,0.0045,0.0052,0.0062,0.0068,0.0057,0.0065,0.0056,0.0067,0.0079,0.0087,0.0075,0.0072,0.0081,0.0066,0.0078,0.0093,0.0115,0.013,0.0135,0.0143,0.0164,0.0155,0.0157,0.013,0.0127,0.0112,0.0132,0.0125,0.0146,0.0097,0.0078,
78.712,0.0319,0.0524,0.0722,0.0801,0.0588,0.0401,0.0329,0.0312,0.0385,0.052,0.0688,0.0807,0.071,0.0427,0.0229,0.0169,0.0115,0.0126,0.017,0.0259,0.0344,0.0355,0.0471,0.0575,0.0741,0.0464,0.0253,0.0182,0.0129,0.0108,0.0098,0.0096,0.0122,0.0156,0.018,0.0203,0.0238,0.0279,0.0318,0.0376,0.0396,0.0389,0.0478,0.0453,0.0342,0.0264,0.0172,0.0106,0.0103,0.0075,0.0073,0.007,0.0096,0.0087,0.0076,0.0084,0.0115,0.0129,0.0118,0.0144,0.0183,0.0184,0.0158,0.015,0.016,0.0178,0.022,0.0322,0.0389,0.0398,0.0389,0.0344,0.0287,0.024,0.0204,0.0177,0.0148,0.01,0.0077,0.0072,0.0061,0.0053,0.0041,0.0033,0.0027,0.0026,0.0024,0.0026,0.0024,0.0029,0.003,0.0036,0.0039,0.0038,0.0045,0.0053,0.0068,0.0071,0.0076,0.0069,0.0071,0.0055,0.0047,0.0048,0.0054,0.0073,0.0093,0.0103,0.0118,0.0126,0.0135,0.0128,0.0118,0.0127,0.0144,0.0162,0.014,0.0108,0.0098,0.0091,0.0094,0.0095,0.0103,0.0108,0.0099,0.0078,0.0061,0.0061,0.0069,0.0073,0.0071,0.0066,0.0065,0.0055,0.0058,0.0052,0.0048,0.0047,0.0037,0.003,0.0029,0.003,0.0037,0.0035,0.0047,0.0039,0.0043,0.0098,0.0048,0.0044,0.0042,0.0044,0.0038,0.0028,0.0026,0.0014,0.0013,0.0015,0.0022,0.0031,0.0021,0.0018,0.0024,0.0023,0.003,0.0025,0.0027,0.0032,0.0034,0.0033,0.0039,0.0036,0.003,0.003,0.0024,0.0022,0.0028,0.003,0.0025,0.0017,0.005,0.0036,0.0038,0.0036,0.004,0.0039,0.0046,0.0037,0.0053,0.0044,0.0045,0.0047,0.0038,0.0048,0.0043,0.0038,0.004,0.0016,0.0049,0.0033,0.0038,0.0032,0.0034,0.0042,0.0052,0.0034,0.0038,0.0032,0.0033,0.0033,0.0033,0.0043,0.0028,0.0035,0.0056,0.0033,0.0039,0.0025,0.0034,0.0043,0.0066,0.0053,0.0035,0.0023,0.0068,0.0035,0.0064,0.006,0.0063,0.0061,0.006,0.0044,0.0083,0.0067,0.0069,0.0063,0.0064,0.0076,0.0076,0.0073,0.012,0.0108,0.0144,0.0116,0.0162,0.0167,0.0139,0.0119,0.0127,0.014,0.0157,0.0115,0.0096,0.013,0.013,0.0085,
78.7317,0.0334,0.0547,0.0746,0.0797,0.0615,0.0424,0.0349,0.033,0.0404,0.0538,0.0654,0.0688,0.0639,0.0455,0.0249,0.0181,0.0122,0.0133,0.018,0.0273,0.0366,0.0377,0.0222,0.06,0.075,0.0494,0.0273,0.0195,0.0139,0.0117,0.0104,0.0102,0.013,0.0169,0.0194,0.022,0.0255,0.0287,0.034,0.0401,0.0421,0.0418,0.0505,0.0481,0.0369,0.0284,0.0165,0.0111,0.0114,0.0082,0.008,0.0072,0.0101,0.0091,0.0088,0.009,0.0122,0.0137,0.0128,0.0156,0.0195,0.0186,0.0159,0.0161,0.0161,0.0181,0.0235,0.0342,0.0409,0.0423,0.041,0.0366,0.0311,0.026,0.0205,0.0178,0.0144,0.0101,0.0079,0.0077,0.0061,0.0058,0.0043,0.0032,0.0028,0.0024,0.0026,0.0026,0.0025,0.0027,0.0027,0.0033,0.004,0.0036,0.0041,0.0054,0.0076,0.008,0.0079,0.0071,0.0071,0.0058,0.0048,0.0049,0.006,0.0081,0.0097,0.0109,0.0122,0.0134,0.0149,0.0138,0.0122,0.0127,0.0156,0.0173,0.015,0.0104,0.0097,0.0092,0.0092,0.0094,0.01,0.0105,0.0097,0.0079,0.0062,0.0057,0.0069,0.0071,0.0074,0.0069,0.0064,0.0062,0.0058,0.0056,0.0053,0.0045,0.0039,0.0031,0.0029,0.0026,0.0032,0.0037,0.0047,0.0043,0.004,0.0085,0.0053,0.0045,0.0042,0.0043,0.0039,0.003,0.0021,0.0016,0.0013,0.0014,0.0021,0.0022,0.002,0.002,0.0025,0.0023,0.0024,0.0026,0.0028,0.0029,0.0034,0.0033,0.0033,0.003,0.0026,0.0028,0.0027,0.0025,0.0027,0.003,0.0035,0.0031,0.0034,0.0033,0.0041,0.0037,0.0037,0.0037,0.004,0.004,0.0041,0.0049,0.0047,0.0048,0.0044,0.0046,0.0045,0.0041,0.0039,0.0033,0.0039,0.0036,0.0033,0.0037,0.0036,0.0032,0.0031,0.0033,0.0035,0.0034,0.0033,0.0031,0.0034,0.0036,0.0038,0.0044,0.005,0.004,0.0042,0.0046,0.0043,0.0046,0.008,0.005,0.0044,0.0043,0.0038,0.005,0.0055,0.0058,0.006,0.0065,0.0064,0.0058,0.0066,0.007,0.0077,0.0083,0.0073,0.0096,0.0062,0.0072,0.0091,0.0118,0.0122,0.0128,0.0109,0.017,0.0131,0.0133,0.0134,0.013,0.0123,0.0109,0.011,0.0134,0.0101,0.0081,
78.7978,0.0318,0.0527,0.0724,0.0801,0.0588,0.04,0.0328,0.0314,0.0386,0.052,0.0688,0.0808,0.0711,0.0427,0.0229,0.017,0.0116,0.0126,0.017,0.0259,0.0345,0.0355,0.0491,0.0575,0.0741,0.0464,0.0251,0.0181,0.0129,0.0108,0.0097,0.0095,0.0124,0.0157,0.0179,0.0203,0.0237,0.0282,0.0317,0.0375,0.0395,0.0386,0.0476,0.0459,0.0347,0.0262,0.0171,0.0103,0.0105,0.0077,0.0068,0.0073,0.0094,0.0088,0.0074,0.0085,0.0115,0.0129,0.0121,0.0146,0.0184,0.0185,0.0152,0.0149,0.016,0.018,0.022,0.032,0.0389,0.0399,0.0387,0.0346,0.0288,0.0237,0.0205,0.0177,0.0145,0.0096,0.0074,0.0072,0.0059,0.0055,0.0039,0.0029,0.003,0.0021,0.0025,0.0025,0.0024,0.0024,0.0026,0.0032,0.004,0.0037,0.0041,0.0051,0.0067,0.0073,0.0077,0.0068,0.007,0.0055,0.0048,0.0046,0.0059,0.0075,0.0096,0.0102,0.0115,0.0129,0.0141,0.0132,0.0123,0.0129,0.0146,0.0161,0.0143,0.0107,0.0096,0.0091,0.0097,0.0094,0.0098,0.0104,0.01,0.0078,0.0062,0.0054,0.0068,0.0065,0.0066,0.0062,0.0059,0.0055,0.006,0.0052,0.0047,0.0042,0.0036,0.0028,0.0028,0.0027,0.0039,0.0036,0.0041,0.0039,0.0045,0.008,0.0052,0.0042,0.0044,0.0041,0.0043,0.0026,0.0018,0.0015,0.0015,0.0013,0.0021,0.0018,0.0018,0.0019,0.0024,0.0024,0.002,0.0024,0.0026,0.0036,0.0035,0.0031,0.0035,0.0029,0.0025,0.0031,0.0028,0.0016,0.0028,0.0025,0.004,0.0024,0.0033,0.0039,0.0049,0.0038,0.0037,0.0038,0.0049,0.0049,0.0045,0.0051,0.0039,0.0045,0.0042,0.0035,0.0044,0.0038,0.0031,0.0044,0.0043,0.0027,0.0034,0.0034,0.0035,0.0022,0.0033,0.0029,0.0038,0.004,0.0037,0.0032,0.0032,0.0031,0.0032,0.0031,0.0056,0.0046,0.0054,0.0044,0.0054,0.0042,0.0112,0.0067,0.0059,0.0036,0.0049,0.0028,0.0036,0.0061,0.0085,0.0071,0.0068,0.0051,0.0082,0.0093,0.0126,0.008,0.0073,0.0081,0.0059,0.0066,0.0097,0.0109,0.0137,0.0129,0.0138,0.0137,0.015,0.0146,0.017,0.0111,0.0139,0.0101,0.0116,0.0127,0.0105,0.0082,
78.818,0.032,0.0523,0.0715,0.0755,0.0582,0.04,0.0329,0.0313,0.0381,0.0511,0.0621,0.065,0.0604,0.0426,0.0231,0.0171,0.0115,0.0126,0.017,0.0258,0.0343,0.0354,0.0204,0.057,0.0716,0.0461,0.0252,0.0181,0.013,0.0109,0.0098,0.0096,0.0123,0.0158,0.0182,0.0205,0.0238,0.0282,0.0317,0.0375,0.0395,0.039,0.0478,0.0453,0.0341,0.026,0.0158,0.0104,0.0105,0.0077,0.0079,0.0069,0.0094,0.0084,0.008,0.0085,0.0114,0.0126,0.0119,0.0144,0.0181,0.0184,0.0156,0.0149,0.0157,0.0176,0.0218,0.032,0.039,0.0399,0.0387,0.0343,0.0293,0.0239,0.0204,0.0181,0.0138,0.0098,0.0074,0.0072,0.0058,0.0053,0.004,0.003,0.0028,0.0022,0.0026,0.0025,0.0024,0.0027,0.0027,0.0028,0.0039,0.0035,0.0039,0.0052,0.0067,0.0073,0.0074,0.007,0.0068,0.0055,0.0048,0.0045,0.0058,0.0074,0.0092,0.0103,0.0114,0.0125,0.014,0.0129,0.012,0.0127,0.0144,0.0162,0.014,0.0103,0.0097,0.0091,0.0093,0.0091,0.0098,0.0105,0.0099,0.0079,0.0067,0.006,0.0066,0.0067,0.0069,0.0064,0.0062,0.0058,0.0057,0.0053,0.0048,0.0042,0.0037,0.0029,0.0025,0.0025,0.0031,0.0035,0.0044,0.004,0.004,0.0087,0.0054,0.0043,0.0041,0.0043,0.0036,0.0027,0.0021,0.0015,0.0015,0.0013,0.0019,0.0021,0.0019,0.002,0.0021,0.002,0.0022,0.0023,0.0027,0.0028,0.0031,0.0033,0.0031,0.0028,0.0027,0.0024,0.0025,0.0026,0.0027,0.0031,0.0034,0.0024,0.0029,0.003,0.0034,0.0033,0.0036,0.0036,0.0039,0.0041,0.0041,0.0043,0.0044,0.0041,0.0042,0.004,0.004,0.004,0.0039,0.0069,0.0035,0.0034,0.0034,0.0029,0.0034,0.0031,0.0032,0.0032,0.0031,0.003,0.0032,0.0029,0.0035,0.0031,0.0037,0.0039,0.0064,0.0034,0.0035,0.0034,0.0038,0.004,0.0035,0.005,0.0037,0.0044,0.0048,0.0049,0.005,0.0052,0.0059,0.006,0.0057,0.0062,0.0069,0.0066,0.003,0.0072,0.0074,0.0059,0.0077,0.0062,0.0088,0.0108,0.0131,0.0127,0.012,0.0121,0.0124,0.0125,0.0119,0.0107,0.0117,0.0108,0.0112,0.0174,0.0098,0.0081,
76.9145,0.0399,0.0653,0.088,0.0954,0.0721,0.0499,0.0408,0.0391,0.0478,0.0638,0.0816,0.0932,0.0823,0.0526,0.0284,0.0213,0.0142,0.0157,0.0209,0.0319,0.0423,0.0436,0.0557,0.0661,0.0813,0.0536,0.0306,0.0222,0.0158,0.0136,0.0123,0.0118,0.015,0.0191,0.0222,0.025,0.029,0.0341,0.0379,0.0436,0.046,0.0457,0.054,0.0516,0.0394,0.0305,0.0198,0.0123,0.011,0.0092,0.0086,0.0086,0.0114,0.0104,0.0091,0.0104,0.0139,0.0154,0.0143,0.0178,0.0222,0.0229,0.0194,0.0182,0.0195,0.022,0.0267,0.0371,0.0439,0.0448,0.0435,0.039,0.035,0.0292,0.025,0.0227,0.0183,0.0123,0.0095,0.0087,0.0074,0.0066,0.0051,0.0038,0.0036,0.0025,0.0032,0.0035,0.0032,0.0032,0.0033,0.0039,0.0044,0.0045,0.0045,0.0065,0.0085,0.0092,0.0093,0.0087,0.0082,0.0068,0.0061,0.0061,0.0072,0.0093,0.0114,0.0124,0.014,0.0147,0.0167,0.0156,0.0143,0.0148,0.0169,0.0189,0.0161,0.0125,0.0118,0.0109,0.0111,0.0108,0.0123,0.0121,0.0115,0.0097,0.0089,0.0075,0.0078,0.0075,0.008,0.0074,0.0071,0.0068,0.0067,0.0067,0.0061,0.005,0.0045,0.0036,0.0036,0.0034,0.0034,0.0042,0.006,0.0054,0.0047,0.0117,0.0064,0.0057,0.0047,0.0051,0.0045,0.0034,0.0024,0.0017,0.0012,0.002,0.0023,0.0042,0.002,0.0022,0.0021,0.0031,0.0031,0.0024,0.0036,0.0036,0.0036,0.0034,0.0032,0.0035,0.0034,0.0029,0.0034,0.0032,0.0027,0.0028,0.0051,0.0034,0.0104,0.003,0.0049,0.0042,0.0043,0.0036,0.005,0.0051,0.0062,0.0048,0.0038,0.0047,0.0048,0.0053,0.0061,0.0043,0.0044,0.0038,0.0046,0.0036,0.0038,0.0031,0.0035,0.0035,0.0049,0.0035,0.004,0.0037,0.0036,0.0027,0.0034,0.0033,0.0066,0.0036,0.0048,0.0039,0.0052,0.0054,0.0027,0.0037,0.0,0.0,0.0027,0.0041,0.0061,0.0,0.0074,0.0053,0.0064,0.0053,0.0062,0.006,0.0104,0.0098,0.013,0.0088,0.0084,0.0101,0.01,0.0076,0.0105,0.0199,0.0157,0.0143,0.0155,0.0166,0.0125,0.0131,0.0201,0.0127,0.016,0.0107,0.0119,0.016,0.0134,0.0106,
76.9122,0.038,0.062,0.0774,0.0772,0.0643,0.0473,0.039,0.0371,0.0447,0.0558,0.0638,0.067,0.0614,0.0487,0.027,0.0203,0.0135,0.015,0.0199,0.0302,0.0399,0.0412,0.0,0.061,0.0706,0.0506,0.029,0.0207,0.015,0.0127,0.0114,0.0112,0.0141,0.0183,0.0208,0.0236,0.0275,0.0325,0.0358,0.0414,0.0433,0.0432,0.0511,0.0487,0.037,0.0282,0.0187,0.0123,0.0118,0.0087,0.0083,0.0082,0.0109,0.0098,0.0087,0.0099,0.0132,0.0148,0.0139,0.017,0.0211,0.0216,0.0185,0.018,0.0188,0.0211,0.0253,0.0359,0.0421,0.0431,0.0419,0.0378,0.0327,0.0279,0.0241,0.0215,0.0173,0.0119,0.009,0.0088,0.0068,0.0065,0.0047,0.0036,0.0035,0.0026,0.003,0.0031,0.0029,0.0029,0.0028,0.0033,0.0044,0.0041,0.0046,0.0062,0.0081,0.009,0.0089,0.0082,0.008,0.0067,0.0054,0.0055,0.0068,0.0091,0.0109,0.012,0.0132,0.0145,0.0157,0.0148,0.0139,0.0147,0.0166,0.0186,0.0161,0.0122,0.0115,0.0109,0.0108,0.011,0.0114,0.0119,0.0114,0.0093,0.0078,0.0065,0.0076,0.006,0.0079,0.0074,0.0069,0.0066,0.0064,0.0062,0.0055,0.005,0.0041,0.0036,0.0031,0.0031,0.0033,0.0041,0.0045,0.0049,0.0045,0.0099,0.0057,0.0051,0.0048,0.0052,0.0042,0.0033,0.0024,0.0018,0.0016,0.0016,0.0019,0.0026,0.0022,0.0023,0.0025,0.0025,0.0024,0.0027,0.003,0.0034,0.0034,0.0038,0.0035,0.0031,0.0025,0.0026,0.0027,0.003,0.0029,0.003,0.0035,0.0036,0.003,0.0035,0.0037,0.0041,0.0037,0.0041,0.0044,0.0047,0.0043,0.0049,0.0046,0.0049,0.0046,0.0047,0.004,0.0042,0.004,0.0014,0.0034,0.0034,0.0032,0.0035,0.0032,0.0037,0.0033,0.0034,0.0031,0.0036,0.0033,0.0024,0.0035,0.0039,0.003,0.0036,0.002,0.0039,0.0039,0.0045,0.0041,0.0044,0.0067,0.0053,0.0029,0.0039,0.0051,0.0057,0.0052,0.0064,0.0061,0.007,0.006,0.0066,0.0081,0.0079,0.0,0.0081,0.007,0.0072,0.0069,0.007,0.009,0.0112,0.0132,0.0146,0.0134,0.0114,0.0137,0.0137,0.014,0.0131,0.0122,0.0097,0.011,0.0208,0.0091,0.009,
76.9041,0.0382,0.0623,0.0841,0.0911,0.0686,0.0475,0.0391,0.0373,0.046,0.0608,0.0778,0.0891,0.0786,0.05,0.027,0.0202,0.0135,0.0149,0.0199,0.0304,0.0401,0.0412,0.052,0.0627,0.0777,0.0509,0.0292,0.0209,0.015,0.013,0.0113,0.0109,0.0142,0.0182,0.021,0.0236,0.0275,0.0325,0.0359,0.0414,0.0432,0.0432,0.0512,0.0484,0.037,0.0283,0.0195,0.012,0.0122,0.0086,0.0086,0.0078,0.011,0.0097,0.0089,0.0099,0.0133,0.0148,0.0136,0.0169,0.0212,0.0218,0.0187,0.018,0.0193,0.0211,0.0254,0.0357,0.0423,0.0431,0.0422,0.0378,0.0328,0.0278,0.0246,0.0213,0.0174,0.012,0.0092,0.0085,0.0073,0.0063,0.0049,0.0037,0.0035,0.0026,0.003,0.003,0.0031,0.003,0.0031,0.0037,0.0048,0.0046,0.0049,0.0062,0.0084,0.0087,0.0087,0.0079,0.0083,0.0069,0.0053,0.0055,0.0068,0.0091,0.0113,0.0117,0.0132,0.0144,0.016,0.0147,0.0144,0.0149,0.0167,0.0183,0.0165,0.0121,0.0115,0.0108,0.0113,0.011,0.0116,0.0122,0.0113,0.0097,0.0077,0.0067,0.0077,0.0081,0.0082,0.0071,0.0074,0.0062,0.0066,0.0061,0.0056,0.0048,0.004,0.0032,0.0034,0.0032,0.0044,0.0037,0.0061,0.0047,0.0049,0.0094,0.0059,0.005,0.005,0.0045,0.0043,0.0033,0.0022,0.0021,0.002,0.0009,0.0016,0.0023,0.0023,0.0021,0.0027,0.0022,0.0029,0.003,0.0029,0.003,0.0043,0.0033,0.0046,0.0031,0.0029,0.0027,0.0029,0.0025,0.0031,0.0031,0.0038,0.0041,0.0042,0.0023,0.0035,0.0034,0.0041,0.004,0.0049,0.0046,0.0051,0.0046,0.0046,0.0047,0.0037,0.0038,0.0055,0.0037,0.0045,0.0039,0.0044,0.0033,0.0039,0.003,0.0039,0.0025,0.0037,0.0039,0.0037,0.0029,0.004,0.004,0.0044,0.0041,0.0059,0.0038,0.0032,0.0038,0.0051,0.0037,0.0026,0.0045,0.0069,0.0052,0.0036,0.004,0.0069,0.0042,0.0059,0.0058,0.0067,0.0062,0.0064,0.0059,0.007,0.0081,0.0048,0.008,0.0074,0.0071,0.0082,0.0079,0.009,0.01,0.0141,0.0135,0.0154,0.0154,0.0147,0.0131,0.0152,0.0133,0.014,0.0122,0.0113,0.0081,0.012,0.0093,
76.9018,0.0384,0.0626,0.0779,0.0777,0.0648,0.0476,0.0392,0.0372,0.0447,0.0562,0.0643,0.0676,0.0618,0.049,0.0271,0.0204,0.0136,0.015,0.02,0.0305,0.0402,0.0414,0.0,0.0614,0.071,0.0508,0.0292,0.0209,0.0151,0.0128,0.0115,0.0111,0.0143,0.0184,0.0209,0.0238,0.0278,0.0323,0.036,0.0415,0.0436,0.0434,0.0514,0.0491,0.0372,0.0283,0.02,0.0124,0.0119,0.0087,0.0082,0.008,0.011,0.0098,0.0089,0.0099,0.0134,0.0149,0.014,0.017,0.0214,0.0217,0.0186,0.0178,0.019,0.0212,0.0255,0.0362,0.0426,0.0434,0.0422,0.0381,0.0323,0.028,0.0243,0.0209,0.0178,0.0123,0.0091,0.0088,0.0069,0.0065,0.0048,0.0037,0.0035,0.0027,0.0029,0.0031,0.0029,0.0032,0.0032,0.0037,0.0038,0.0041,0.0048,0.0062,0.0082,0.009,0.0089,0.0082,0.0081,0.0066,0.0059,0.0055,0.0068,0.0091,0.0109,0.0119,0.0132,0.0146,0.0159,0.0149,0.0141,0.0149,0.0168,0.0187,0.0162,0.0124,0.0116,0.011,0.0109,0.0109,0.0106,0.0123,0.0113,0.0093,0.008,0.0062,0.0076,0.0079,0.0082,0.0078,0.0069,0.0069,0.0063,0.0062,0.0059,0.0052,0.0042,0.0036,0.0029,0.003,0.0033,0.0042,0.0044,0.0048,0.0047,0.0112,0.0059,0.0051,0.0049,0.005,0.0042,0.0034,0.0021,0.0019,0.0015,0.0016,0.002,0.0028,0.002,0.0023,0.0027,0.0024,0.0026,0.0028,0.0029,0.0033,0.0036,0.0037,0.0035,0.0033,0.0027,0.003,0.0026,0.003,0.0028,0.0033,0.0034,0.0036,0.0061,0.0034,0.0038,0.0039,0.004,0.004,0.0045,0.0045,0.0044,0.0051,0.0046,0.0047,0.0046,0.0046,0.0046,0.0046,0.0044,0.0069,0.0037,0.0037,0.0035,0.0034,0.0034,0.0034,0.0032,0.0032,0.0037,0.0034,0.0036,0.0057,0.0033,0.0039,0.003,0.004,0.0071,0.0039,0.0039,0.0041,0.0042,0.0047,0.004,0.0046,0.0044,0.0048,0.0033,0.0054,0.0061,0.0065,0.005,0.0059,0.007,0.0059,0.007,0.008,0.0,0.0076,0.0072,0.008,0.008,0.0076,0.0087,0.0111,0.0123,0.014,0.0152,0.0142,0.0148,0.0138,0.013,0.0132,0.012,0.0123,0.011,0.0123,0.0092,0.0098,
76.8936,0.0376,0.0619,0.083,0.0901,0.0676,0.047,0.0386,0.0368,0.0456,0.0602,0.0769,0.0882,0.0775,0.0494,0.0266,0.0199,0.0133,0.0149,0.0196,0.0301,0.0396,0.041,0.0473,0.0623,0.0767,0.0501,0.0286,0.0208,0.0148,0.0125,0.0113,0.0109,0.0138,0.018,0.0207,0.0234,0.027,0.0318,0.0351,0.0409,0.0426,0.0428,0.0504,0.0484,0.0364,0.0283,0.0194,0.0124,0.0116,0.0089,0.0082,0.008,0.0106,0.0096,0.0088,0.0099,0.0133,0.0148,0.0136,0.017,0.0212,0.0215,0.018,0.0181,0.0188,0.0209,0.0254,0.0357,0.0415,0.0426,0.0412,0.0375,0.033,0.0275,0.0235,0.0211,0.0174,0.0118,0.0086,0.0085,0.0064,0.0066,0.0047,0.0034,0.0035,0.0026,0.0027,0.0032,0.0029,0.0035,0.0032,0.0038,0.0045,0.0043,0.0046,0.0066,0.008,0.009,0.0085,0.0083,0.0079,0.0064,0.0051,0.0054,0.0067,0.009,0.0106,0.0118,0.013,0.0142,0.0153,0.0064,0.0121,0.0144,0.0161,0.0185,0.0157,0.0122,0.011,0.0107,0.0106,0.0109,0.0114,0.012,0.0108,0.0097,0.0074,0.0067,0.0075,0.0076,0.0075,0.0072,0.0066,0.0068,0.0058,0.0053,0.0051,0.0047,0.0037,0.0028,0.0027,0.0035,0.0022,0.004,0.0047,0.0046,0.0041,0.0107,0.0055,0.0047,0.0046,0.0049,0.0037,0.0034,0.0018,0.0021,0.0011,0.0018,0.0014,0.0032,0.0017,0.0023,0.0026,0.0031,0.0021,0.0027,0.003,0.0026,0.0031,0.0033,0.0034,0.003,0.0026,0.0027,0.0025,0.0027,0.0026,0.0027,0.0042,0.0039,0.0051,0.0037,0.0024,0.0036,0.0035,0.0041,0.0038,0.0041,0.0047,0.0052,0.0053,0.0045,0.0037,0.0044,0.0042,0.0049,0.0035,0.0033,0.0031,0.0042,0.0034,0.0039,0.0038,0.0038,0.0027,0.0032,0.0003,0.0036,0.003,0.0033,0.0029,0.0041,0.0029,0.0032,0.0035,0.0032,0.004,0.0042,0.0033,0.0054,0.0057,0.0075,0.0027,0.0069,0.0048,0.0052,0.0057,0.0058,0.0043,0.007,0.0058,0.0052,0.0073,0.0081,0.0131,0.0074,0.0073,0.0114,0.0054,0.0063,0.008,0.0107,0.0128,0.0151,0.0138,0.0143,0.0144,0.0135,0.0126,0.0124,0.0099,0.0134,0.0112,0.0148,0.0084,0.0088,
76.8918,0.038,0.0619,0.0773,0.0769,0.0641,0.0471,0.0388,0.0368,0.0445,0.0556,0.0636,0.0668,0.0612,0.0486,0.0269,0.0201,0.0134,0.0149,0.0198,0.0302,0.0397,0.041,0.0,0.0608,0.0704,0.0503,0.0288,0.0207,0.0149,0.0126,0.0113,0.011,0.014,0.0181,0.0207,0.0235,0.0274,0.0321,0.0356,0.0411,0.0431,0.0431,0.0509,0.0486,0.0369,0.0282,0.0199,0.0122,0.0118,0.0086,0.0084,0.0083,0.0109,0.0097,0.0094,0.0099,0.0131,0.0148,0.014,0.0169,0.0212,0.0216,0.0184,0.0181,0.0188,0.021,0.0253,0.0356,0.0419,0.043,0.0416,0.0377,0.0319,0.0278,0.0241,0.0216,0.0171,0.0118,0.0089,0.0092,0.0069,0.0064,0.0047,0.0036,0.0034,0.0029,0.003,0.0029,0.0029,0.0032,0.0032,0.0036,0.0045,0.0041,0.0048,0.0063,0.0081,0.0089,0.0089,0.008,0.008,0.0066,0.0052,0.0055,0.0067,0.009,0.0109,0.0119,0.0133,0.0143,0.0157,0.0149,0.014,0.0147,0.0166,0.0184,0.0161,0.0122,0.0113,0.0108,0.0109,0.0109,0.0115,0.012,0.0112,0.0094,0.008,0.0066,0.0075,0.0074,0.0079,0.0074,0.007,0.0068,0.0064,0.0062,0.0057,0.005,0.0041,0.0034,0.0031,0.003,0.0039,0.0056,0.0049,0.0046,0.0047,0.0105,0.0055,0.0051,0.0047,0.0049,0.0043,0.0032,0.0023,0.0019,0.0014,0.0014,0.0019,0.0026,0.0023,0.0023,0.0024,0.0024,0.0009,0.0026,0.0031,0.0032,0.0034,0.0034,0.0036,0.0031,0.0027,0.0025,0.0027,0.0026,0.0029,0.0037,0.0047,0.0029,0.0025,0.0023,0.0043,0.004,0.0039,0.0042,0.0043,0.0042,0.0042,0.0032,0.0046,0.0049,0.0047,0.0047,0.0043,0.0043,0.0041,0.0031,0.0039,0.0036,0.0034,0.0035,0.0035,0.0033,0.0034,0.0033,0.0035,0.0035,0.0033,0.0031,0.0034,0.0032,0.0048,0.0033,0.0033,0.004,0.0039,0.0043,0.0043,0.0044,0.0061,0.0049,0.0039,0.0044,0.0036,0.0052,0.0062,0.0065,0.0068,0.0065,0.0066,0.0061,0.0086,0.0075,0.0,0.0082,0.0076,0.0063,0.0067,0.0068,0.0094,0.0179,0.0126,0.0135,0.0159,0.0112,0.0132,0.0147,0.0138,0.0132,0.013,0.0107,0.0119,0.0105,0.0095,0.0088,
76.8836,0.0395,0.0649,0.0876,0.0949,0.0714,0.0495,0.0407,0.0389,0.0481,0.0634,0.0811,0.0926,0.0818,0.0522,0.0282,0.0211,0.0142,0.0156,0.0209,0.0317,0.0421,0.0433,0.0553,0.0658,0.081,0.0531,0.0308,0.0223,0.0158,0.0134,0.0122,0.0118,0.015,0.0193,0.022,0.0249,0.0291,0.0343,0.0377,0.0435,0.0454,0.0456,0.0537,0.0511,0.0394,0.0298,0.0218,0.013,0.0126,0.0095,0.0087,0.0086,0.0116,0.0102,0.0095,0.0101,0.014,0.0156,0.0144,0.0176,0.0221,0.0227,0.0197,0.0188,0.0199,0.022,0.0265,0.037,0.0436,0.0443,0.0433,0.039,0.0354,0.029,0.0258,0.0226,0.018,0.0123,0.0096,0.0089,0.0073,0.0067,0.0052,0.004,0.0037,0.0028,0.0032,0.0036,0.0031,0.0032,0.0034,0.0035,0.0048,0.0045,0.0053,0.0062,0.0087,0.0088,0.0094,0.0083,0.0082,0.0067,0.0057,0.0062,0.0068,0.0094,0.0114,0.0123,0.0134,0.0148,0.0165,0.015,0.0145,0.015,0.0169,0.0185,0.0163,0.0124,0.0113,0.0106,0.0113,0.0113,0.0117,0.0122,0.0113,0.0094,0.0083,0.0067,0.0082,0.0076,0.0082,0.0077,0.0072,0.0068,0.0071,0.0059,0.0057,0.0049,0.0043,0.0032,0.0032,0.003,0.0049,0.0043,0.0054,0.0054,0.0047,0.0119,0.0059,0.0052,0.0054,0.0059,0.0041,0.0032,0.0025,0.0019,0.0018,0.0009,0.0019,0.0019,0.0027,0.0025,0.0029,0.0019,0.0026,0.0036,0.003,0.0028,0.0036,0.0036,0.0045,0.0042,0.0024,0.0025,0.0032,0.0027,0.0038,0.0041,0.0043,0.0041,0.0084,0.0039,0.0039,0.0036,0.0047,0.0039,0.0054,0.0055,0.0058,0.0053,0.0049,0.0046,0.0045,0.0042,0.0064,0.004,0.0044,0.0027,0.005,0.0047,0.0048,0.0027,0.0035,0.003,0.004,0.0041,0.0039,0.0036,0.0047,0.0032,0.0037,0.0048,0.0047,0.0035,0.0039,0.0048,0.0053,0.0054,0.004,0.0052,0.0159,0.0072,0.0044,0.0037,0.0047,0.0056,0.005,0.0087,0.0075,0.0071,0.0055,0.0058,0.0066,0.0088,0.0313,0.0074,0.0077,0.0061,0.0082,0.008,0.0088,0.0121,0.0159,0.015,0.0131,0.0148,0.016,0.0141,0.0158,0.0126,0.0145,0.012,0.0121,0.0131,0.0156,0.0194,
76.8829,0.0374,0.0616,0.0771,0.0768,0.064,0.0469,0.0387,0.0367,0.0443,0.0554,0.0633,0.0663,0.0608,0.0484,0.0268,0.0201,0.0134,0.0149,0.0198,0.03,0.0396,0.0408,0.0,0.0605,0.0702,0.0501,0.0286,0.0206,0.0148,0.0125,0.0113,0.0109,0.014,0.018,0.0206,0.0234,0.0273,0.0317,0.0354,0.0409,0.0429,0.0428,0.0506,0.0483,0.0367,0.028,0.0194,0.0121,0.0119,0.0086,0.0085,0.0079,0.0109,0.0097,0.0088,0.0097,0.0131,0.0144,0.0137,0.0166,0.0212,0.0213,0.0183,0.0173,0.0187,0.0208,0.0254,0.0354,0.0419,0.0427,0.0414,0.0375,0.0319,0.0275,0.0239,0.0213,0.0176,0.0117,0.009,0.0088,0.0068,0.0064,0.0047,0.0036,0.0035,0.0025,0.003,0.0029,0.0029,0.0032,0.003,0.0039,0.0044,0.0042,0.0046,0.0062,0.0079,0.0088,0.0089,0.0081,0.0079,0.0065,0.0054,0.0055,0.0068,0.0089,0.0109,0.0121,0.0128,0.0142,0.0155,0.0147,0.0139,0.0146,0.0166,0.0183,0.016,0.0121,0.0113,0.0108,0.0107,0.0107,0.0115,0.0118,0.0112,0.0092,0.008,0.0066,0.0075,0.0083,0.008,0.0072,0.0069,0.0059,0.0062,0.006,0.0057,0.0049,0.0041,0.0034,0.0032,0.0029,0.0035,0.004,0.005,0.0047,0.0045,0.01,0.0058,0.0048,0.0047,0.0048,0.0042,0.0032,0.0025,0.0018,0.0016,0.0016,0.0021,0.0019,0.0021,0.0022,0.0025,0.0022,0.0025,0.0028,0.003,0.0031,0.0036,0.0033,0.0037,0.003,0.0028,0.0038,0.003,0.0028,0.003,0.0029,0.0032,0.0036,0.0051,0.0033,0.0033,0.0036,0.0036,0.0042,0.0044,0.0047,0.0044,0.0047,0.0044,0.0046,0.0038,0.0043,0.0045,0.0033,0.0042,0.0058,0.0037,0.0036,0.0032,0.0033,0.0037,0.003,0.0031,0.0032,0.0034,0.0032,0.0027,0.0037,0.0035,0.0036,0.0043,0.0036,0.0043,0.0039,0.0043,0.0044,0.0045,0.0044,0.008,0.0046,0.0041,0.0041,0.0049,0.005,0.0053,0.0055,0.0071,0.0068,0.0074,0.0069,0.0063,0.0073,0.0,0.0072,0.0085,0.0068,0.0073,0.0078,0.0087,0.0109,0.0129,0.0139,0.0144,0.0115,0.0131,0.0129,0.0145,0.0126,0.0125,0.0115,0.0107,0.0175,0.0095,0.008,
76.8767,0.0405,0.0664,0.0891,0.0964,0.0728,0.0505,0.0416,0.0397,0.0486,0.0648,0.0825,0.0943,0.0833,0.0534,0.0289,0.0215,0.0144,0.016,0.0213,0.0325,0.0428,0.0443,0.0567,0.067,0.0821,0.0542,0.0311,0.0227,0.016,0.0135,0.0119,0.0116,0.0151,0.0193,0.0222,0.0253,0.0294,0.0348,0.0382,0.0441,0.0462,0.0461,0.0542,0.0519,0.0394,0.0302,0.0208,0.0131,0.0129,0.0094,0.0085,0.0084,0.0117,0.0106,0.0094,0.0104,0.0142,0.016,0.0149,0.0183,0.0227,0.022,0.0194,0.0189,0.0206,0.0229,0.0272,0.0376,0.0443,0.0456,0.0439,0.0402,0.0341,0.0295,0.0258,0.023,0.0185,0.0126,0.0095,0.0094,0.0075,0.0068,0.0049,0.004,0.0037,0.0028,0.003,0.0033,0.0031,0.0033,0.0034,0.0039,0.0049,0.0039,0.004,0.0067,0.0073,0.0101,0.0093,0.0089,0.0082,0.0068,0.0058,0.0059,0.0076,0.01,0.0117,0.0129,0.0141,0.0155,0.0166,0.0159,0.0149,0.0153,0.0174,0.0198,0.017,0.0128,0.0125,0.0117,0.0116,0.0119,0.0121,0.0127,0.0118,0.0102,0.0085,0.0071,0.0075,0.0083,0.0082,0.0077,0.0073,0.0073,0.0066,0.0065,0.0061,0.0053,0.0045,0.0039,0.003,0.0032,0.0042,0.0044,0.0053,0.0051,0.0049,0.0118,0.0064,0.0057,0.0055,0.0057,0.0045,0.0036,0.0022,0.0021,0.0015,0.0019,0.0023,0.0031,0.0005,0.002,0.0021,0.0023,0.0022,0.0031,0.0036,0.0034,0.0032,0.0038,0.0038,0.0032,0.0034,0.005,0.0024,0.0031,0.0035,0.0036,0.0032,0.0036,0.0028,0.0037,0.0031,0.0047,0.0038,0.0045,0.0041,0.0038,0.0052,0.0048,0.0052,0.0047,0.0048,0.0049,0.0049,0.0039,0.0044,0.0035,0.0041,0.0043,0.0032,0.0042,0.0033,0.0034,0.0041,0.0027,0.0031,0.0035,0.0035,0.0047,0.0029,0.0034,0.0034,0.0054,0.0028,0.0049,0.004,0.0043,0.0032,0.0044,0.0083,0.0057,0.0052,0.0036,0.0037,0.0051,0.0043,0.0068,0.0075,0.0094,0.0074,0.0042,0.008,0.0093,0.0099,0.0098,0.0069,0.0081,0.0097,0.0093,0.0087,0.0125,0.0132,0.0166,0.0149,0.0164,0.0154,0.0149,0.0132,0.0148,0.0104,0.0133,0.0095,0.0185,0.0094,0.0083,
76.8732,0.0382,0.0621,0.0776,0.0774,0.0645,0.0473,0.039,0.037,0.0441,0.0559,0.064,0.0671,0.0615,0.0488,0.0271,0.0202,0.0135,0.015,0.0199,0.0303,0.0399,0.0412,0.0,0.0611,0.0707,0.0505,0.0291,0.0208,0.015,0.0127,0.0114,0.0107,0.0141,0.0182,0.0209,0.0236,0.0275,0.032,0.0357,0.0413,0.0433,0.0432,0.0512,0.0488,0.037,0.0283,0.02,0.0124,0.0118,0.0087,0.0078,0.0079,0.0109,0.0098,0.009,0.0098,0.0133,0.0147,0.0139,0.017,0.0212,0.0216,0.0186,0.0173,0.0189,0.021,0.0254,0.036,0.0424,0.043,0.0419,0.0378,0.0325,0.0277,0.0242,0.0216,0.0176,0.012,0.0091,0.0086,0.0068,0.0064,0.0048,0.0036,0.0035,0.0027,0.003,0.003,0.0029,0.0032,0.0032,0.0036,0.0045,0.0043,0.0048,0.0063,0.0082,0.0087,0.0088,0.0082,0.0074,0.006,0.005,0.0054,0.0067,0.009,0.0109,0.0121,0.0134,0.0143,0.0158,0.0149,0.014,0.0148,0.0168,0.0187,0.0161,0.0122,0.0113,0.0107,0.0109,0.0109,0.0115,0.012,0.0114,0.0093,0.008,0.0066,0.0078,0.0079,0.008,0.0076,0.0064,0.0067,0.0063,0.006,0.0057,0.0049,0.0042,0.0035,0.0031,0.0031,0.0035,0.0041,0.0052,0.0049,0.0046,0.0125,0.0059,0.0049,0.0047,0.005,0.0042,0.0033,0.0026,0.0018,0.0015,0.0015,0.0021,0.0026,0.0022,0.0024,0.0024,0.0023,0.0014,0.0028,0.0029,0.0032,0.0033,0.0035,0.0034,0.0029,0.0028,0.0033,0.0028,0.0027,0.0029,0.0031,0.0029,0.0031,0.0038,0.0033,0.0034,0.0036,0.0038,0.004,0.0044,0.0042,0.0045,0.0052,0.0046,0.0045,0.0046,0.0044,0.0044,0.0044,0.004,0.0026,0.0035,0.0035,0.0035,0.0034,0.0036,0.0033,0.0032,0.0033,0.0033,0.0034,0.0036,0.0036,0.003,0.0034,0.0038,0.0036,0.0052,0.004,0.0042,0.0038,0.0039,0.004,0.0118,0.0047,0.0032,0.0035,0.0074,0.0046,0.0059,0.0063,0.0069,0.0069,0.0062,0.0057,0.008,0.0078,0.0,0.0077,0.0073,0.008,0.0076,0.0071,0.009,0.0113,0.0133,0.0138,0.0138,0.0162,0.0141,0.0137,0.0138,0.0131,0.0124,0.0113,0.0117,0.011,0.01,0.0093,
106.3203,0.0402,0.0607,0.0744,0.0784,0.0657,0.0497,0.0424,0.0408,0.0489,0.0609,0.0716,0.0776,0.0716,0.0531,0.0307,0.0236,0.0159,0.0176,0.0236,0.0353,0.0457,0.047,0.0562,0.0618,0.0706,0.0533,0.0349,0.0256,0.0183,0.0155,0.014,0.0138,0.0176,0.0225,0.026,0.0294,0.0344,0.0396,0.0428,0.0465,0.0481,0.048,0.0527,0.052,0.0424,0.0321,0.0243,0.0164,0.0153,0.0112,0.0109,0.0104,0.0144,0.0129,0.0117,0.0132,0.0177,0.0196,0.0186,0.0225,0.0284,0.0285,0.025,0.0243,0.0257,0.0283,0.033,0.0398,0.044,0.0441,0.0436,0.0414,0.0381,0.0348,0.0319,0.029,0.0238,0.0162,0.0124,0.0119,0.0096,0.0088,0.0067,0.0048,0.0049,0.0039,0.0042,0.004,0.0038,0.0045,0.0042,0.0053,0.0062,0.0057,0.0064,0.0084,0.0111,0.0124,0.0125,0.0115,0.0113,0.0092,0.0078,0.0076,0.0097,0.0124,0.0152,0.0164,0.0181,0.019,0.0203,0.0195,0.0191,0.0199,0.0215,0.0219,0.0209,0.0175,0.0163,0.0155,0.0159,0.0156,0.0167,0.0173,0.0161,0.0137,0.0108,0.0095,0.0108,0.0106,0.0107,0.0098,0.0095,0.0094,0.0087,0.0086,0.0077,0.0069,0.0058,0.0047,0.0038,0.0034,0.0039,0.004,0.005,0.0048,0.0048,0.0083,0.0056,0.0044,0.0042,0.0047,0.0042,0.0033,0.0024,0.002,0.0017,0.0019,0.0025,0.0027,0.003,0.0032,0.0036,0.0033,0.0029,0.0037,0.0038,0.0042,0.005,0.0045,0.0052,0.0041,0.0037,0.0044,0.0039,0.0036,0.004,0.004,0.0034,0.0048,0.0056,0.0058,0.0046,0.0052,0.0057,0.0053,0.0063,0.0063,0.0057,0.0072,0.0064,0.0069,0.0065,0.0059,0.0065,0.006,0.0065,0.0053,0.0054,0.0051,0.0049,0.0052,0.005,0.0049,0.0043,0.0046,0.0061,0.0045,0.0053,0.0061,0.0059,0.0057,0.0053,0.0066,0.0061,0.0054,0.0066,0.0062,0.0065,0.0065,0.0051,0.0075,0.0059,0.0057,0.0056,0.0072,0.0072,0.0058,0.0068,0.0076,0.0084,0.0057,0.0094,0.0087,0.0142,0.0081,0.0082,0.0071,0.008,0.0084,0.0095,0.0144,0.0132,0.0122,0.0131,0.0127,0.0147,0.0137,0.013,0.0109,0.013,0.0114,0.0117,0.0124,0.0104,0.0123,
106.2897,0.0404,0.0579,0.0618,0.0606,0.0538,0.0463,0.0406,0.0375,0.0411,0.0473,0.0513,0.0528,0.0494,0.0448,0.031,0.0238,0.016,0.0178,0.0237,0.0354,0.0441,0.045,0.0073,0.0544,0.0588,0.0511,0.035,0.0255,0.0184,0.0156,0.0141,0.0139,0.0177,0.0228,0.0263,0.0297,0.0343,0.0398,0.043,0.0468,0.0485,0.0484,0.0531,0.0523,0.0428,0.0322,0.0238,0.0161,0.0154,0.0114,0.0105,0.0106,0.0144,0.0131,0.0116,0.0131,0.0177,0.0197,0.0187,0.0229,0.0284,0.0289,0.0251,0.0243,0.0258,0.0286,0.033,0.04,0.0441,0.0444,0.0441,0.0414,0.0384,0.035,0.0321,0.0292,0.024,0.0163,0.0124,0.012,0.0095,0.009,0.0065,0.0049,0.0047,0.0038,0.004,0.004,0.004,0.0043,0.0042,0.0054,0.0061,0.0057,0.0063,0.0084,0.0112,0.0124,0.0125,0.0112,0.0113,0.0093,0.0074,0.0076,0.0094,0.0126,0.0151,0.0166,0.018,0.0192,0.0204,0.0199,0.0195,0.0205,0.022,0.0235,0.0211,0.0175,0.0166,0.0156,0.0156,0.0159,0.0167,0.0174,0.0162,0.0134,0.0113,0.0094,0.0107,0.0107,0.0107,0.0098,0.0096,0.0096,0.0089,0.0084,0.0079,0.007,0.0056,0.0047,0.0039,0.0036,0.0039,0.0041,0.0051,0.0049,0.0044,0.0098,0.0053,0.0044,0.0042,0.0043,0.0038,0.003,0.0025,0.002,0.0017,0.0018,0.0023,0.0027,0.0026,0.0029,0.0034,0.0029,0.0031,0.0035,0.0037,0.0044,0.0047,0.0044,0.0046,0.0039,0.0037,0.0038,0.0038,0.0036,0.0039,0.0043,0.0051,0.0041,0.0044,0.0045,0.0043,0.0051,0.0053,0.0054,0.0052,0.0061,0.0063,0.0067,0.0061,0.0065,0.0066,0.0065,0.0063,0.0059,0.006,0.0075,0.0051,0.0051,0.0047,0.0046,0.0048,0.0046,0.0049,0.0048,0.0047,0.005,0.0052,0.0055,0.0046,0.005,0.0074,0.0056,0.0066,0.006,0.0053,0.0061,0.0056,0.006,0.0055,0.0062,0.0055,0.0055,0.0064,0.006,0.0065,0.0069,0.007,0.0071,0.0067,0.0071,0.0068,0.0086,0.0,0.0084,0.0084,0.0088,0.0084,0.0085,0.0096,0.0105,0.0124,0.0125,0.0126,0.0133,0.0128,0.0131,0.0131,0.0119,0.0116,0.0127,0.0109,0.0104,0.0099,0.0083,
106.2359,0.0405,0.0612,0.0749,0.0792,0.0663,0.0502,0.0428,0.0411,0.0491,0.0615,0.0722,0.0783,0.0722,0.0535,0.031,0.0238,0.0161,0.0178,0.0238,0.0356,0.046,0.0475,0.056,0.0625,0.0713,0.0539,0.0352,0.0257,0.0184,0.0156,0.0142,0.0139,0.0177,0.0228,0.0264,0.0296,0.0344,0.0397,0.0431,0.0469,0.0487,0.0486,0.0532,0.0524,0.0428,0.0319,0.024,0.0161,0.0157,0.0115,0.0105,0.0106,0.0146,0.0131,0.0118,0.0134,0.0177,0.0199,0.0188,0.0229,0.0286,0.0289,0.0252,0.0242,0.026,0.0285,0.0331,0.0403,0.0445,0.0444,0.0443,0.0415,0.0381,0.0347,0.032,0.0295,0.024,0.0164,0.0126,0.0122,0.0098,0.0091,0.0066,0.005,0.0048,0.0038,0.0043,0.0042,0.0042,0.0042,0.0043,0.0051,0.0064,0.0058,0.0064,0.0084,0.0114,0.0124,0.0127,0.0114,0.0116,0.0094,0.0076,0.0077,0.0094,0.0126,0.0152,0.0169,0.0182,0.0192,0.0204,0.0201,0.0197,0.0205,0.0222,0.0238,0.0212,0.0177,0.0167,0.0158,0.0158,0.016,0.017,0.0175,0.0164,0.0133,0.0113,0.0097,0.0109,0.0105,0.0112,0.01,0.0097,0.0094,0.0092,0.0087,0.0079,0.0069,0.0058,0.0046,0.004,0.0029,0.0041,0.004,0.005,0.0045,0.0038,0.009,0.0056,0.0041,0.0047,0.0043,0.0043,0.0031,0.0022,0.002,0.0017,0.0019,0.0023,0.0029,0.0021,0.0032,0.0032,0.0029,0.0031,0.0034,0.0042,0.0041,0.0055,0.0048,0.0048,0.0038,0.004,0.0034,0.004,0.0035,0.0043,0.0048,0.0035,0.0044,0.0052,0.0045,0.0053,0.0051,0.0054,0.0053,0.0068,0.0065,0.0063,0.0065,0.0066,0.0066,0.0078,0.0068,0.0066,0.0059,0.0062,0.0059,0.0062,0.0056,0.0053,0.0046,0.0046,0.0044,0.0051,0.0047,0.0061,0.0048,0.0057,0.0082,0.0059,0.0055,0.005,0.0056,0.007,0.0052,0.0065,0.0057,0.0068,0.0065,0.012,0.007,0.0055,0.0063,0.0055,0.0071,0.0068,0.007,0.0087,0.0063,0.0086,0.0073,0.0082,0.0095,0.0177,0.0104,0.0084,0.009,0.0101,0.0091,0.0111,0.0119,0.0124,0.0143,0.0145,0.0081,0.0159,0.0127,0.0113,0.0117,0.0133,0.011,0.0109,0.0134,0.0115,0.0104,
106.2054,0.0405,0.0582,0.0621,0.0608,0.0539,0.0465,0.0409,0.0375,0.0412,0.0475,0.0514,0.0529,0.0495,0.045,0.0311,0.0239,0.0161,0.0178,0.0238,0.0355,0.0443,0.0452,0.0082,0.0546,0.0591,0.0513,0.0351,0.0256,0.0185,0.0157,0.0142,0.014,0.0178,0.0228,0.0263,0.0298,0.0344,0.0404,0.043,0.0469,0.0487,0.0485,0.0533,0.0525,0.043,0.0323,0.0235,0.016,0.0155,0.0116,0.0109,0.0108,0.0145,0.0132,0.012,0.0133,0.0178,0.0198,0.0188,0.0228,0.0284,0.029,0.0252,0.0245,0.0258,0.0287,0.033,0.0404,0.0443,0.0447,0.0441,0.0416,0.0385,0.0351,0.0322,0.0296,0.0241,0.0165,0.0127,0.0123,0.0096,0.0092,0.0065,0.0048,0.0048,0.0036,0.004,0.0041,0.004,0.0044,0.0042,0.0053,0.0062,0.0057,0.0064,0.0085,0.0113,0.0125,0.0125,0.0116,0.0113,0.0093,0.0077,0.0077,0.0095,0.0126,0.0152,0.0167,0.0182,0.0192,0.0205,0.0199,0.0196,0.0207,0.0219,0.0235,0.0212,0.0176,0.0167,0.0157,0.0154,0.016,0.0167,0.0175,0.0163,0.0136,0.0115,0.0095,0.0107,0.0108,0.0108,0.0101,0.0096,0.0095,0.0089,0.0086,0.0079,0.0069,0.0058,0.0048,0.0039,0.0035,0.0032,0.0037,0.0053,0.0048,0.0044,0.009,0.0055,0.0044,0.0041,0.0043,0.0038,0.0029,0.0022,0.0018,0.0016,0.0016,0.0024,0.0028,0.0026,0.003,0.0032,0.0029,0.0031,0.0037,0.0037,0.0043,0.0047,0.0051,0.0047,0.0043,0.0039,0.0043,0.0037,0.0036,0.0037,0.0047,0.0042,0.0044,0.0047,0.0047,0.0048,0.0052,0.0049,0.0058,0.0062,0.0068,0.0061,0.007,0.0063,0.0067,0.0066,0.0065,0.0063,0.0061,0.0059,0.0063,0.0052,0.0053,0.0048,0.0048,0.0047,0.005,0.005,0.0047,0.0052,0.0049,0.0049,0.0059,0.0053,0.005,0.0071,0.0057,0.0068,0.0058,0.0056,0.0061,0.0057,0.006,0.0051,0.0065,0.0058,0.0054,0.0047,0.0064,0.0064,0.0072,0.0064,0.0077,0.0069,0.0067,0.0064,0.0082,0.0,0.0086,0.0078,0.0073,0.0076,0.0088,0.0098,0.0112,0.0118,0.0127,0.0114,0.0131,0.0131,0.0128,0.0116,0.0119,0.0127,0.0117,0.0107,0.0129,0.0098,0.0072,
106.151,0.0397,0.0602,0.0737,0.078,0.0652,0.0492,0.0419,0.0404,0.0486,0.0605,0.071,0.0772,0.0711,0.0527,0.0304,0.0233,0.0157,0.0174,0.0233,0.0349,0.0452,0.0465,0.0544,0.0614,0.0702,0.0528,0.0344,0.0253,0.018,0.0152,0.0138,0.0135,0.0174,0.0223,0.0258,0.0291,0.0336,0.0392,0.0421,0.0462,0.0475,0.0473,0.0524,0.0514,0.0421,0.0316,0.0231,0.0159,0.0153,0.0112,0.011,0.0106,0.0142,0.0128,0.0116,0.0131,0.0176,0.0193,0.0182,0.0224,0.0274,0.0286,0.0251,0.0241,0.0251,0.0278,0.0326,0.0393,0.0421,0.0435,0.0431,0.0407,0.0373,0.0342,0.0314,0.0285,0.0234,0.016,0.0123,0.0118,0.0095,0.009,0.0064,0.0048,0.0047,0.0036,0.0039,0.004,0.0041,0.0042,0.0042,0.0049,0.0061,0.0055,0.0063,0.0084,0.0113,0.0122,0.0122,0.0112,0.0108,0.0089,0.0082,0.0075,0.0095,0.0121,0.0149,0.0164,0.0177,0.0189,0.0201,0.0196,0.019,0.02,0.0217,0.0229,0.0207,0.0172,0.0162,0.0155,0.0156,0.0155,0.0166,0.0172,0.0161,0.0135,0.0112,0.0097,0.0104,0.0103,0.0107,0.0097,0.0093,0.0092,0.0086,0.0082,0.0078,0.0068,0.0057,0.0048,0.0042,0.0036,0.0037,0.0038,0.0043,0.0047,0.0035,0.0056,0.0045,0.0041,0.0039,0.0041,0.0038,0.0028,0.0019,0.0019,0.0015,0.0015,0.0023,0.0026,0.0028,0.0025,0.0032,0.0028,0.0031,0.0035,0.0037,0.0039,0.005,0.0046,0.005,0.0039,0.0037,0.0039,0.0039,0.0036,0.0037,0.0044,0.0054,0.0052,0.0088,0.0053,0.0048,0.0053,0.005,0.0051,0.0057,0.0063,0.0061,0.0064,0.0061,0.0067,0.0069,0.0064,0.0063,0.0064,0.0058,0.0066,0.0058,0.0051,0.0044,0.005,0.0053,0.0047,0.0051,0.0048,0.0052,0.0044,0.005,0.0069,0.0056,0.0053,0.0057,0.0056,0.0043,0.0056,0.0051,0.0057,0.0052,0.0055,0.0072,0.0074,0.0063,0.0055,0.0059,0.0068,0.0062,0.0068,0.0067,0.0079,0.0068,0.0069,0.0071,0.0073,0.0084,0.0077,0.0084,0.0066,0.0091,0.008,0.0091,0.0117,0.0124,0.0123,0.0106,0.0129,0.0137,0.0124,0.0116,0.0128,0.011,0.0113,0.0074,0.0097,0.0105,0.0096,
106.1205,0.0404,0.058,0.0619,0.0606,0.0538,0.0463,0.0407,0.0374,0.0411,0.0473,0.0513,0.0528,0.0494,0.0449,0.031,0.0238,0.016,0.0178,0.0237,0.0353,0.0442,0.0451,0.0077,0.0544,0.0589,0.0512,0.0349,0.0255,0.0184,0.0156,0.0142,0.0139,0.0178,0.0228,0.0263,0.0298,0.0343,0.0397,0.043,0.0468,0.0485,0.0485,0.0532,0.0525,0.043,0.0327,0.0239,0.0161,0.0155,0.0115,0.0112,0.0107,0.0143,0.0131,0.0119,0.0131,0.0176,0.0197,0.0186,0.0227,0.0282,0.0289,0.025,0.0241,0.0256,0.0284,0.0329,0.04,0.0439,0.0444,0.0438,0.0414,0.0388,0.0348,0.032,0.0291,0.0239,0.0164,0.0125,0.0123,0.0095,0.0089,0.0064,0.0049,0.0047,0.0035,0.004,0.004,0.0039,0.0042,0.0042,0.0051,0.0061,0.0057,0.0063,0.0084,0.0114,0.0124,0.0124,0.0112,0.0112,0.0091,0.0076,0.0076,0.0094,0.0125,0.015,0.0166,0.018,0.0191,0.0203,0.0199,0.0194,0.0203,0.0216,0.023,0.0209,0.0173,0.0163,0.015,0.0156,0.0158,0.0162,0.017,0.0161,0.0133,0.0113,0.0096,0.0105,0.0105,0.0106,0.0099,0.0093,0.0092,0.0088,0.0084,0.0078,0.0068,0.0056,0.0046,0.0038,0.0036,0.0033,0.0037,0.0047,0.0048,0.0043,0.0081,0.0053,0.0044,0.0041,0.0043,0.0038,0.003,0.0022,0.0019,0.0017,0.0018,0.0025,0.0035,0.0025,0.0028,0.0031,0.003,0.0032,0.0035,0.0036,0.0042,0.0048,0.0046,0.0046,0.0041,0.0035,0.0042,0.0038,0.0039,0.0037,0.0045,0.0043,0.0042,0.0047,0.0046,0.0047,0.0052,0.0053,0.0056,0.0062,0.0065,0.006,0.0067,0.0061,0.0066,0.0065,0.0064,0.0063,0.0058,0.0057,0.0078,0.0055,0.0051,0.0047,0.0046,0.0048,0.0035,0.0046,0.0046,0.0049,0.0046,0.0054,0.0043,0.0051,0.005,0.0057,0.0057,0.0082,0.0054,0.0056,0.0058,0.0056,0.006,0.0138,0.0062,0.0053,0.0053,0.0055,0.0061,0.0058,0.0071,0.0076,0.0069,0.0064,0.0065,0.0077,0.0085,0.0,0.0077,0.0081,0.0084,0.0082,0.0085,0.0095,0.008,0.0122,0.0127,0.0124,0.0135,0.0133,0.013,0.0157,0.0123,0.0116,0.011,0.0108,0.0107,0.0098,0.008,
69.8825,0.0377,0.0622,0.0853,0.0927,0.0687,0.0471,0.0387,0.0368,0.0458,0.0611,0.0789,0.0911,0.0798,0.0495,0.0265,0.0198,0.0132,0.0146,0.0195,0.0298,0.0396,0.0409,0.051,0.0637,0.0796,0.0509,0.0284,0.0203,0.0145,0.0122,0.0112,0.0106,0.0138,0.0177,0.0203,0.0228,0.0269,0.0317,0.0353,0.0409,0.0431,0.0429,0.0518,0.0488,0.0364,0.0275,0.0199,0.0117,0.0116,0.0082,0.0082,0.0083,0.0108,0.0093,0.0084,0.0095,0.0129,0.0146,0.0134,0.0163,0.0203,0.0205,0.018,0.017,0.0183,0.0202,0.0252,0.036,0.0427,0.0433,0.0427,0.0378,0.0325,0.027,0.0238,0.0205,0.0171,0.0115,0.0088,0.0082,0.0067,0.0062,0.0049,0.0034,0.0032,0.0006,0.0029,0.0027,0.0028,0.0028,0.0012,0.0034,0.0044,0.0038,0.0046,0.0056,0.0083,0.0085,0.009,0.008,0.0077,0.0062,0.0056,0.0052,0.0066,0.0086,0.0107,0.0115,0.0125,0.0136,0.0155,0.0145,0.0136,0.0139,0.0162,0.0179,0.0157,0.0114,0.011,0.0102,0.0105,0.0099,0.0109,0.0113,0.0108,0.0085,0.0077,0.0059,0.0074,0.0072,0.0076,0.0066,0.0068,0.0059,0.006,0.0059,0.0056,0.0043,0.0043,0.0031,0.0032,0.0026,0.0034,0.0035,0.0054,0.0043,0.0046,0.0116,0.0055,0.0048,0.0054,0.0047,0.0047,0.003,0.0029,0.0017,0.0013,0.0011,0.0023,0.0028,0.0018,0.0019,0.0027,0.0017,0.0028,0.0025,0.0029,0.0025,0.0031,0.0023,0.0031,0.0028,0.003,0.0023,0.0024,0.0026,0.003,0.003,0.0034,0.0024,0.0032,0.003,0.0042,0.0045,0.004,0.0029,0.0043,0.0038,0.0046,0.0042,0.0042,0.0044,0.0042,0.0037,0.0047,0.0037,0.0037,0.0054,0.0039,0.0028,0.0036,0.0027,0.0049,0.0024,0.0029,0.0025,0.003,0.002,0.0037,0.0035,0.0046,0.0024,0.0041,0.0031,0.0024,0.0026,0.0047,0.0033,0.0041,0.0038,0.0084,0.0032,0.0062,0.0033,0.0046,0.0038,0.0062,0.006,0.0062,0.0086,0.0076,0.0058,0.0051,0.0077,0.0099,0.0054,0.0083,0.0062,0.0068,0.0056,0.0085,0.0111,0.014,0.0145,0.0126,0.0137,0.0149,0.0109,0.0177,0.0118,0.0142,0.0106,0.0145,0.0151,0.009,0.0124,
69.8877,0.0344,0.0563,0.0729,0.0738,0.0598,0.0426,0.035,0.0332,0.0408,0.0522,0.0612,0.0644,0.0589,0.0443,0.0241,0.018,0.012,0.0133,0.0177,0.0269,0.0354,0.0366,0.0049,0.0567,0.0669,0.0457,0.0256,0.0183,0.0131,0.0111,0.01,0.0097,0.0124,0.016,0.0183,0.0207,0.0241,0.0285,0.0316,0.037,0.039,0.0389,0.0468,0.0445,0.0328,0.0253,0.0172,0.0106,0.011,0.0076,0.0075,0.0075,0.0096,0.0086,0.0075,0.0087,0.0115,0.013,0.0121,0.0148,0.0183,0.0188,0.0156,0.0152,0.0163,0.0182,0.0223,0.0324,0.039,0.04,0.0388,0.0345,0.0291,0.0245,0.0209,0.0184,0.0152,0.0103,0.0078,0.0076,0.006,0.0056,0.0042,0.0033,0.0029,0.0023,0.0026,0.0026,0.0025,0.0028,0.0026,0.0031,0.004,0.0037,0.0042,0.0057,0.0071,0.0079,0.0077,0.0069,0.0069,0.0057,0.005,0.0047,0.0058,0.0079,0.0094,0.0103,0.0114,0.0126,0.0139,0.013,0.0121,0.013,0.0147,0.0166,0.0142,0.0105,0.0099,0.0092,0.0092,0.0092,0.0099,0.0103,0.0096,0.0074,0.0049,0.0054,0.0061,0.0067,0.0069,0.0065,0.0056,0.0058,0.0057,0.0052,0.0049,0.0043,0.0036,0.0031,0.0026,0.0027,0.0031,0.0035,0.0048,0.0044,0.0042,0.0106,0.0053,0.0046,0.0044,0.0047,0.0037,0.003,0.0021,0.0016,0.0014,0.0014,0.0018,0.0019,0.0017,0.002,0.0022,0.0021,0.0022,0.0024,0.0025,0.0028,0.0033,0.0028,0.003,0.0029,0.0026,0.0024,0.0024,0.0026,0.0027,0.003,0.0045,0.0027,0.0036,0.0027,0.002,0.0034,0.0034,0.0036,0.0039,0.0039,0.0038,0.0042,0.0038,0.0041,0.004,0.0039,0.0038,0.0036,0.0031,0.0041,0.0031,0.0029,0.0028,0.0032,0.003,0.0032,0.0029,0.0029,0.0026,0.0031,0.003,0.003,0.0018,0.003,0.0031,0.0038,0.0052,0.0034,0.0032,0.0036,0.004,0.0025,0.0015,0.0048,0.003,0.0031,0.0035,0.0048,0.0051,0.0055,0.0053,0.0065,0.0052,0.0053,0.0079,0.0066,0.0,0.0071,0.0063,0.0069,0.0069,0.0068,0.0086,0.0103,0.0124,0.0131,0.0136,0.0142,0.0137,0.0127,0.0123,0.0124,0.0115,0.012,0.0107,0.0179,0.0093,0.0071,
69.9078,0.0379,0.0624,0.0809,0.0819,0.0665,0.0472,0.0387,0.0369,0.0448,0.0581,0.0681,0.072,0.0657,0.0494,0.0267,0.0199,0.0133,0.0147,0.0196,0.0299,0.0396,0.0408,0.0044,0.0628,0.0743,0.0509,0.0285,0.0203,0.0146,0.0125,0.0111,0.0108,0.0137,0.0177,0.0203,0.023,0.0269,0.0318,0.0352,0.0411,0.0433,0.0431,0.0517,0.0491,0.0365,0.0278,0.0189,0.0118,0.0116,0.0086,0.0077,0.0078,0.0107,0.0095,0.0084,0.0095,0.0132,0.0143,0.0133,0.0164,0.0205,0.021,0.0179,0.0172,0.0181,0.0203,0.025,0.0363,0.0428,0.044,0.0427,0.0382,0.0323,0.0274,0.0234,0.0211,0.0169,0.0115,0.0086,0.0083,0.0066,0.0064,0.0045,0.0035,0.0033,0.0026,0.0029,0.0028,0.0028,0.003,0.003,0.0038,0.0037,0.004,0.0045,0.006,0.0078,0.0085,0.0085,0.0079,0.0076,0.0063,0.0049,0.0051,0.0065,0.0086,0.0104,0.0116,0.0126,0.0134,0.0154,0.0145,0.0135,0.0142,0.0163,0.0182,0.0157,0.0118,0.011,0.0101,0.0103,0.0107,0.0109,0.0114,0.0106,0.0088,0.0075,0.0062,0.0073,0.0074,0.0077,0.007,0.0067,0.0065,0.0061,0.006,0.0056,0.0048,0.0039,0.0033,0.0028,0.003,0.0032,0.004,0.0049,0.0048,0.0045,0.0107,0.0057,0.0051,0.0047,0.005,0.0042,0.0031,0.0024,0.0018,0.0014,0.0017,0.0018,0.002,0.0018,0.0022,0.0024,0.0024,0.0024,0.0029,0.0028,0.0031,0.0033,0.0038,0.0032,0.0029,0.0027,0.0022,0.0025,0.003,0.0028,0.003,0.0052,0.003,0.0055,0.0034,0.0038,0.0037,0.0037,0.0038,0.004,0.0043,0.004,0.0042,0.004,0.0046,0.0043,0.0042,0.0042,0.0039,0.0011,0.0043,0.0036,0.0033,0.0031,0.0033,0.0034,0.0032,0.003,0.0034,0.0031,0.0031,0.0015,0.0018,0.0041,0.0033,0.005,0.0036,0.0036,0.0038,0.0034,0.0035,0.0038,0.0045,0.0039,0.0044,0.0041,0.004,0.0055,0.0049,0.0059,0.006,0.0068,0.0054,0.0052,0.0063,0.0073,0.0078,0.0,0.0078,0.0077,0.0058,0.0059,0.0072,0.0086,0.0157,0.0129,0.0148,0.0129,0.0157,0.0146,0.0142,0.0137,0.0138,0.0124,0.0135,0.0114,0.0136,0.0092,0.0089,
69.9218,0.0368,0.0603,0.083,0.0903,0.0666,0.0454,0.0372,0.0355,0.0434,0.0587,0.0765,0.0885,0.0773,0.0476,0.0256,0.019,0.0128,0.0141,0.0189,0.0288,0.0388,0.0392,0.0497,0.0617,0.0775,0.0492,0.0275,0.0197,0.0141,0.012,0.0109,0.0105,0.0135,0.0169,0.0196,0.022,0.0258,0.0301,0.0337,0.0395,0.0417,0.0415,0.0501,0.0476,0.0355,0.0267,0.0185,0.0116,0.011,0.008,0.0085,0.0078,0.0103,0.009,0.0082,0.0089,0.0125,0.0136,0.0129,0.0155,0.0193,0.0197,0.0169,0.016,0.0173,0.0189,0.0233,0.0339,0.0406,0.0415,0.0403,0.0359,0.0316,0.0257,0.0224,0.0193,0.0156,0.0109,0.0088,0.0076,0.0064,0.0061,0.0047,0.0032,0.0035,0.0024,0.0031,0.0027,0.0031,0.003,0.0032,0.0037,0.0045,0.0039,0.0046,0.0057,0.0077,0.0081,0.0081,0.0073,0.0074,0.0057,0.0043,0.0048,0.0062,0.0079,0.01,0.0107,0.0117,0.0127,0.0145,0.0129,0.0127,0.0128,0.0154,0.0168,0.0143,0.0107,0.0099,0.0094,0.0096,0.0096,0.0103,0.0102,0.01,0.0079,0.0068,0.0055,0.0072,0.0069,0.0072,0.006,0.0065,0.0055,0.0059,0.0054,0.0051,0.0041,0.0041,0.0032,0.0027,0.0027,0.0042,0.0034,0.0049,0.004,0.0031,0.0075,0.0048,0.0044,0.0048,0.0046,0.0042,0.0026,0.0024,0.0014,0.0017,0.0011,0.0023,0.0025,0.0021,0.002,0.0027,0.0021,0.0022,0.0025,0.0032,0.0028,0.0032,0.0029,0.0031,0.0028,0.003,0.002,0.0037,0.0024,0.003,0.0026,0.0018,0.0026,0.0034,0.002,0.0034,0.0035,0.0036,0.0036,0.0042,0.0034,0.004,0.0049,0.0049,0.0048,0.0047,0.0043,0.0043,0.0033,0.0046,0.004,0.0036,0.0024,0.0037,0.0033,0.0035,0.0036,0.0031,0.0026,0.0036,0.0028,0.0042,0.0034,0.0038,0.0028,0.0059,0.0036,0.0036,0.0034,0.0043,0.0029,0.0048,0.0037,0.0061,0.006,0.0038,0.0042,0.0054,0.0031,0.0058,0.0043,0.0071,0.0053,0.0091,0.0056,0.0069,0.0069,0.0079,0.0067,0.009,0.0088,0.0086,0.0075,0.0106,0.0118,0.0122,0.0112,0.016,0.0146,0.0147,0.0111,0.0166,0.0123,0.0174,0.0134,0.0103,0.0107,0.0165,0.0082,
69.9279,0.0367,0.0603,0.0785,0.0794,0.0643,0.0455,0.0373,0.0354,0.0436,0.0559,0.0657,0.0694,0.0633,0.0475,0.0257,0.0193,0.0129,0.0143,0.0189,0.0287,0.0379,0.0392,0.0043,0.0608,0.0722,0.0492,0.0275,0.0197,0.0142,0.0121,0.0109,0.0105,0.0134,0.0171,0.0195,0.0222,0.0258,0.0302,0.034,0.0397,0.0417,0.0417,0.0503,0.0476,0.0356,0.0272,0.0186,0.0115,0.0115,0.0082,0.008,0.0073,0.0102,0.0091,0.0085,0.0092,0.0122,0.0137,0.0128,0.0156,0.0195,0.0199,0.0169,0.0162,0.0172,0.0191,0.0236,0.0342,0.0408,0.0419,0.0408,0.0362,0.0302,0.0257,0.0219,0.0194,0.0158,0.0108,0.0083,0.0079,0.0063,0.006,0.0044,0.0033,0.0032,0.0024,0.0028,0.0028,0.0028,0.0031,0.0029,0.0037,0.0047,0.0039,0.0043,0.0057,0.0075,0.0079,0.0078,0.0072,0.0073,0.0059,0.0044,0.0049,0.006,0.008,0.0096,0.0109,0.0119,0.0129,0.0143,0.0133,0.0122,0.013,0.0148,0.0167,0.0143,0.0106,0.0099,0.0094,0.0094,0.0095,0.0099,0.0104,0.0098,0.008,0.0068,0.0058,0.0066,0.0067,0.0071,0.0064,0.0062,0.0061,0.0058,0.0054,0.0049,0.0044,0.0038,0.0032,0.0029,0.0028,0.003,0.0051,0.0045,0.0045,0.0043,0.0126,0.0054,0.0046,0.0044,0.004,0.0032,0.0024,0.0016,0.0016,0.0012,0.0016,0.0019,0.0022,0.0019,0.0021,0.0024,0.0021,0.0025,0.0026,0.0027,0.0029,0.0031,0.003,0.0027,0.0023,0.0024,0.0034,0.0027,0.0027,0.0026,0.0031,0.002,0.0026,0.0008,0.0027,0.0042,0.0035,0.0035,0.0034,0.004,0.0039,0.0041,0.0044,0.0045,0.0043,0.0041,0.0043,0.004,0.0041,0.0037,0.0026,0.0033,0.0031,0.0028,0.0029,0.0032,0.0034,0.0032,0.0034,0.0034,0.0032,0.003,0.0037,0.0031,0.0037,0.0028,0.003,0.0025,0.0038,0.0035,0.0041,0.0038,0.0041,0.0114,0.0044,0.0044,0.0047,0.0043,0.006,0.0056,0.0055,0.0056,0.0063,0.0064,0.0064,0.0073,0.0074,0.0,0.0073,0.0071,0.0065,0.007,0.0075,0.0086,0.0117,0.0109,0.0072,0.0133,0.0155,0.0133,0.014,0.0131,0.0138,0.0136,0.0123,0.0114,0.0138,0.0095,0.0082,
69.9418,0.0362,0.0596,0.0821,0.0895,0.066,0.0449,0.0368,0.0351,0.0431,0.0581,0.0757,0.0879,0.0766,0.0471,0.0253,0.0188,0.0126,0.0141,0.0187,0.0284,0.0375,0.0388,0.051,0.0611,0.0767,0.0487,0.0271,0.0196,0.0141,0.0118,0.0108,0.0104,0.0133,0.0168,0.0191,0.0218,0.0252,0.0299,0.0334,0.0392,0.0414,0.041,0.0497,0.0473,0.035,0.0271,0.0179,0.0116,0.0112,0.0082,0.0067,0.0074,0.0101,0.0092,0.0076,0.009,0.0121,0.0134,0.0126,0.0152,0.0189,0.0195,0.0164,0.0159,0.017,0.0189,0.0233,0.0339,0.0409,0.0415,0.0399,0.0356,0.0305,0.0253,0.0216,0.0187,0.0155,0.0109,0.0084,0.0076,0.0065,0.0056,0.0042,0.0032,0.0032,0.0025,0.0028,0.0027,0.0027,0.003,0.0029,0.0034,0.0044,0.0038,0.0044,0.0057,0.0071,0.0081,0.0076,0.0071,0.0071,0.0058,0.005,0.005,0.0062,0.0079,0.0095,0.0105,0.0115,0.0128,0.0138,0.0129,0.0121,0.0124,0.0144,0.0163,0.014,0.0105,0.0094,0.0093,0.0094,0.0092,0.0096,0.0103,0.0095,0.0078,0.0066,0.0055,0.0061,0.0065,0.0071,0.0063,0.0063,0.0058,0.0056,0.0054,0.0051,0.0043,0.0033,0.0029,0.0029,0.0024,0.0031,0.0034,0.0042,0.0042,0.004,0.0083,0.0055,0.0044,0.0042,0.0044,0.0042,0.0028,0.0024,0.0021,0.0015,0.0012,0.0015,0.0021,0.002,0.0016,0.003,0.0025,0.0025,0.0025,0.0028,0.0031,0.0028,0.0031,0.0033,0.0029,0.0028,0.0018,0.0028,0.0024,0.0029,0.0031,0.0036,0.0036,0.005,0.0029,0.0035,0.0037,0.0049,0.0039,0.0042,0.0047,0.0034,0.0033,0.0045,0.0044,0.0039,0.004,0.0034,0.0034,0.0033,0.0035,0.0038,0.003,0.0031,0.0025,0.0026,0.0028,0.0032,0.0027,0.0028,0.0032,0.0027,0.0047,0.0034,0.0034,0.0052,0.0031,0.0024,0.0048,0.0033,0.0036,0.0039,0.0029,0.0091,0.0042,0.0042,0.0042,0.0084,0.0064,0.0051,0.0049,0.0055,0.0079,0.0066,0.0036,0.0053,0.0057,0.0116,0.0058,0.0066,0.0053,0.0073,0.0074,0.0069,0.0104,0.0132,0.0136,0.0125,0.0137,0.0135,0.0128,0.0142,0.0132,0.0136,0.0129,0.0122,0.0147,0.0098,0.0098,
69.9483,0.0367,0.0603,0.0784,0.0794,0.0643,0.0455,0.0373,0.0355,0.0437,0.0559,0.0656,0.0692,0.0632,0.0475,0.0257,0.0193,0.0128,0.0143,0.0189,0.0288,0.038,0.0393,0.0043,0.0609,0.0722,0.0492,0.0275,0.0197,0.0143,0.012,0.0108,0.0105,0.0134,0.0172,0.0195,0.0222,0.0253,0.03,0.0338,0.0397,0.0417,0.0417,0.0502,0.0475,0.0354,0.0273,0.0181,0.0114,0.0113,0.008,0.0095,0.0076,0.0101,0.0092,0.0083,0.0092,0.0122,0.0136,0.0128,0.0156,0.0195,0.0198,0.0169,0.0163,0.0172,0.0191,0.0234,0.0339,0.0411,0.0418,0.0406,0.0363,0.0311,0.0258,0.0219,0.0192,0.0157,0.0107,0.0081,0.0078,0.0064,0.006,0.0044,0.0034,0.0032,0.0025,0.0029,0.0028,0.0027,0.0028,0.0029,0.0036,0.004,0.0041,0.0044,0.0056,0.0074,0.0078,0.0078,0.0078,0.0072,0.0059,0.005,0.005,0.0061,0.0081,0.0097,0.0106,0.0118,0.013,0.0142,0.0133,0.0123,0.0131,0.0149,0.0167,0.0144,0.0107,0.0097,0.0095,0.0095,0.0097,0.01,0.0103,0.0098,0.008,0.007,0.0059,0.0067,0.0064,0.0071,0.0063,0.0056,0.0061,0.0056,0.0054,0.0051,0.0044,0.0036,0.0031,0.0027,0.0029,0.0031,0.0035,0.0046,0.0043,0.0043,0.0079,0.0053,0.0047,0.0044,0.0047,0.0038,0.0029,0.0023,0.0016,0.0013,0.0013,0.0019,0.0022,0.0018,0.0021,0.0023,0.0022,0.0023,0.0026,0.0026,0.003,0.0031,0.0028,0.0029,0.0027,0.0025,0.0023,0.0024,0.0026,0.0028,0.003,0.0046,0.0033,0.0042,0.0029,0.0028,0.0035,0.0032,0.0007,0.0038,0.004,0.0042,0.0047,0.0039,0.0042,0.0042,0.0041,0.0038,0.0036,0.0038,0.0013,0.003,0.0033,0.0029,0.0029,0.0028,0.0028,0.0029,0.0002,0.0002,0.0006,0.003,0.0049,0.0032,0.0032,0.0041,0.0041,0.0046,0.0039,0.0032,0.0035,0.0037,0.0042,0.0044,0.0044,0.0044,0.0044,0.0033,0.0051,0.0055,0.0055,0.0057,0.0063,0.0064,0.0057,0.0075,0.0077,0.0,0.0076,0.007,0.0069,0.0066,0.0068,0.0084,0.0115,0.0124,0.0141,0.0156,0.0144,0.0142,0.0135,0.0132,0.0139,0.0122,0.0117,0.0108,0.0083,0.0092,0.0076,
143.369,0.0552,0.0713,0.0775,0.0789,0.0754,0.0662,0.0606,0.0592,0.0655,0.0725,0.0766,0.0782,0.0761,0.0709,0.0512,0.0416,0.0301,0.0325,0.0432,0.0594,0.0723,0.074,0.0732,0.0834,0.0873,0.0799,0.064,0.0501,0.0378,0.0325,0.0301,0.0301,0.0377,0.0474,0.0549,0.0605,0.0677,0.0759,0.0799,0.0829,0.0856,0.0858,0.0881,0.0892,0.0797,0.0607,0.0484,0.0405,0.0373,0.0284,0.0274,0.0265,0.0351,0.0332,0.0305,0.0336,0.0436,0.0482,0.0474,0.0559,0.0655,0.0673,0.0614,0.0605,0.0637,0.0689,0.0759,0.0819,0.0836,0.0843,0.0855,0.0848,0.0834,0.0797,0.0758,0.071,0.0604,0.044,0.0359,0.0351,0.0273,0.0263,0.0185,0.0139,0.0135,0.0107,0.0117,0.0117,0.0117,0.0126,0.0121,0.0141,0.0174,0.0164,0.0182,0.0243,0.0331,0.0369,0.0373,0.0352,0.0348,0.0282,0.0235,0.0233,0.0287,0.0366,0.0422,0.0457,0.05,0.0524,0.056,0.0558,0.0558,0.0586,0.0614,0.0634,0.0583,0.0518,0.0494,0.047,0.0471,0.0477,0.0506,0.0523,0.0487,0.0405,0.0338,0.0294,0.031,0.0307,0.0302,0.0279,0.0276,0.0281,0.0268,0.0265,0.0244,0.0215,0.0167,0.0142,0.0115,0.0094,0.0076,0.0064,0.0072,0.0072,0.0057,0.0058,0.0048,0.0036,0.0033,0.0034,0.0034,0.0028,0.0034,0.0032,0.0033,0.0039,0.0063,0.0083,0.0073,0.0086,0.0094,0.0086,0.0092,0.0109,0.0117,0.0133,0.0148,0.015,0.0151,0.0131,0.0116,0.0126,0.0117,0.0117,0.0126,0.0142,0.0132,0.0123,0.0152,0.0156,0.0159,0.0169,0.0181,0.0186,0.02,0.0211,0.0205,0.0232,0.0213,0.0231,0.0227,0.0227,0.0226,0.0214,0.0214,0.0202,0.0195,0.0174,0.0173,0.0168,0.017,0.0169,0.0169,0.0166,0.0177,0.0169,0.0183,0.0191,0.018,0.0178,0.0181,0.0184,0.0179,0.018,0.0182,0.0182,0.0181,0.0181,0.0215,0.0159,0.015,0.0133,0.0132,0.0123,0.0132,0.0147,0.0141,0.011,0.0142,0.0135,0.0146,0.0163,0.0231,0.0176,0.0186,0.0189,0.0214,0.022,0.0247,0.0272,0.0279,0.0286,0.0273,0.0312,0.031,0.0309,0.0308,0.0297,0.0308,0.0299,0.0299,0.0297,0.0285,0.0271,
143.3123,0.0262,0.0282,0.028,0.0271,0.0251,0.0232,0.0212,0.0188,0.0202,0.0227,0.0241,0.0246,0.0233,0.0226,0.0202,0.0185,0.0154,0.0163,0.0197,0.0233,0.0256,0.0259,0.0,0.0288,0.0302,0.0296,0.0281,0.0222,0.022,0.0196,0.019,0.0193,0.0236,0.0277,0.0302,0.0324,0.0349,0.0373,0.0405,0.0421,0.0444,0.0456,0.0477,0.048,0.0478,0.0442,0.034,0.0275,0.0253,0.0192,0.0182,0.0176,0.0238,0.0225,0.0207,0.0228,0.0302,0.0339,0.0331,0.0398,0.0469,0.0476,0.0434,0.0426,0.0457,0.0497,0.0545,0.0574,0.0572,0.0569,0.056,0.0591,0.0584,0.057,0.0543,0.051,0.0441,0.0318,0.0251,0.0248,0.0189,0.0182,0.0127,0.0094,0.009,0.0071,0.0078,0.0078,0.0079,0.0082,0.0081,0.0097,0.0118,0.0112,0.0124,0.0168,0.0234,0.0265,0.0268,0.025,0.0248,0.02,0.0164,0.0163,0.0203,0.0264,0.0312,0.0343,0.0378,0.04,0.0429,0.0426,0.0424,0.0448,0.047,0.0488,0.0449,0.0396,0.0376,0.036,0.0359,0.0366,0.0387,0.0403,0.0373,0.0311,0.026,0.0225,0.0233,0.0227,0.0222,0.0205,0.0202,0.0207,0.0198,0.0194,0.0178,0.0157,0.0129,0.0101,0.008,0.0065,0.0056,0.0043,0.0045,0.0046,0.0032,0.0035,0.0029,0.0024,0.0021,0.0022,0.0022,0.0022,0.0023,0.0023,0.0025,0.003,0.0043,0.0058,0.0049,0.0059,0.0064,0.006,0.0065,0.0077,0.0081,0.0095,0.0108,0.0109,0.0111,0.0097,0.0083,0.0089,0.0084,0.0083,0.009,0.0102,0.0095,0.009,0.0111,0.0119,0.0117,0.0124,0.0135,0.0138,0.0151,0.016,0.0155,0.0177,0.0163,0.0178,0.0173,0.0175,0.0172,0.0164,0.0164,0.0155,0.0143,0.0132,0.013,0.0128,0.0129,0.0128,0.0129,0.0132,0.0134,0.0128,0.0137,0.0138,0.0134,0.0134,0.0139,0.0138,0.0143,0.0141,0.0139,0.0144,0.0141,0.0144,0.0152,0.0127,0.0114,0.0105,0.0103,0.01,0.0102,0.011,0.0107,0.0103,0.0102,0.0107,0.0116,0.0123,0.0,0.0134,0.0138,0.0154,0.0165,0.0175,0.0199,0.0235,0.0237,0.0243,0.0246,0.0262,0.0251,0.0256,0.0253,0.0249,0.0252,0.0247,0.0245,0.0276,0.0238,0.023,
33.889,0.064,0.1056,0.1473,0.1623,0.1181,0.0795,0.065,0.0619,0.0758,0.103,0.1375,0.1603,0.1403,0.0845,0.0461,0.0341,0.0234,0.0256,0.0337,0.0508,0.0673,0.0696,0.0903,0.1128,0.1428,0.0903,0.0495,0.0362,0.0262,0.0223,0.0201,0.0197,0.0246,0.0312,0.0354,0.04,0.0463,0.0546,0.0616,0.0733,0.0774,0.0772,0.0936,0.0889,0.0666,0.0521,0.034,0.0208,0.0202,0.0152,0.0138,0.0139,0.0184,0.0166,0.0147,0.0165,0.0221,0.0245,0.0228,0.0278,0.0347,0.0353,0.0301,0.0288,0.0305,0.0339,0.042,0.0631,0.0764,0.0785,0.0759,0.068,0.0574,0.0473,0.0395,0.0343,0.0278,0.0194,0.0147,0.0142,0.0114,0.0108,0.0082,0.0062,0.0059,0.0046,0.0051,0.0053,0.0051,0.0052,0.0051,0.0061,0.007,0.0072,0.008,0.0105,0.0134,0.0144,0.0144,0.0133,0.0131,0.0108,0.009,0.009,0.0111,0.0146,0.0176,0.0194,0.0219,0.0243,0.027,0.0249,0.023,0.0244,0.0282,0.0318,0.0271,0.0196,0.0182,0.0173,0.0171,0.0171,0.018,0.0193,0.0178,0.0148,0.0122,0.0104,0.0117,0.0121,0.0126,0.0118,0.011,0.0109,0.0102,0.0099,0.0091,0.0077,0.0067,0.0056,0.0048,0.0045,0.005,0.0052,0.0061,0.0057,0.0058,0.0115,0.0068,0.0061,0.0055,0.0059,0.005,0.0038,0.0031,0.0025,0.002,0.0023,0.0032,0.0036,0.0026,0.0037,0.0039,0.0038,0.004,0.0044,0.0048,0.0051,0.0057,0.0056,0.0057,0.005,0.0046,0.0051,0.0043,0.0045,0.0051,0.0055,0.005,0.0053,0.0078,0.0057,0.0061,0.0063,0.0061,0.0067,0.0073,0.0072,0.0074,0.0077,0.0074,0.0072,0.0078,0.0073,0.0073,0.007,0.0069,0.0058,0.0065,0.0057,0.0057,0.0059,0.0059,0.0055,0.0055,0.0057,0.0057,0.0059,0.0059,0.006,0.006,0.0056,0.0062,0.0065,0.0064,0.0065,0.0071,0.006,0.0066,0.0072,0.0132,0.0078,0.0077,0.0071,0.0075,0.0081,0.01,0.0103,0.0101,0.0111,0.0105,0.0101,0.0118,0.0129,0.0148,0.0127,0.0095,0.0088,0.0128,0.0139,0.0167,0.0231,0.0261,0.0285,0.0293,0.0295,0.0295,0.0298,0.0298,0.0259,0.026,0.0207,0.0222,0.0215,0.0094,0.0187,
34.0585,0.0626,0.1032,0.1349,0.1311,0.1109,0.0776,0.0634,0.0603,0.0731,0.0952,0.1065,0.1089,0.1007,0.0814,0.0451,0.0335,0.0228,0.025,0.033,0.0496,0.0658,0.068,0.0,0.1091,0.1241,0.0883,0.0485,0.035,0.0257,0.0218,0.0197,0.0192,0.0241,0.0307,0.0348,0.0393,0.0455,0.0534,0.0606,0.0722,0.0761,0.076,0.0922,0.0876,0.0656,0.0513,0.0332,0.0202,0.0197,0.0147,0.0137,0.0134,0.0179,0.0161,0.0142,0.016,0.0214,0.0239,0.0223,0.0272,0.0339,0.0346,0.0294,0.0282,0.03,0.0334,0.0413,0.0624,0.0757,0.0776,0.0752,0.0671,0.0567,0.0466,0.0388,0.0336,0.0273,0.019,0.0143,0.0137,0.0109,0.0105,0.0078,0.006,0.0057,0.0045,0.0049,0.0049,0.0048,0.0052,0.0047,0.0061,0.0074,0.0069,0.0077,0.0101,0.0131,0.014,0.0141,0.0129,0.0127,0.0104,0.0087,0.0087,0.0107,0.0143,0.0171,0.019,0.0214,0.0238,0.0264,0.0245,0.0225,0.0238,0.0276,0.0314,0.0266,0.0192,0.0177,0.017,0.0168,0.017,0.0178,0.0187,0.0173,0.0144,0.0118,0.0099,0.0114,0.0118,0.0122,0.0113,0.0108,0.0105,0.01,0.0095,0.0088,0.0078,0.0065,0.0054,0.0047,0.0042,0.0046,0.0054,0.0066,0.006,0.006,0.0139,0.0072,0.0062,0.006,0.0062,0.0053,0.0041,0.0031,0.0025,0.0021,0.0023,0.003,0.0036,0.0032,0.0035,0.0039,0.0036,0.0038,0.004,0.0046,0.005,0.0055,0.0056,0.0055,0.0049,0.0043,0.0045,0.0042,0.0043,0.0046,0.005,0.005,0.0041,0.0059,0.0053,0.0054,0.0059,0.0061,0.0064,0.0068,0.0071,0.0069,0.0077,0.0072,0.0076,0.0073,0.0073,0.0071,0.0068,0.0065,0.0066,0.0059,0.0055,0.0055,0.0055,0.0053,0.0054,0.0054,0.0055,0.0053,0.0054,0.0053,0.006,0.0056,0.0056,0.0059,0.0063,0.0064,0.0063,0.0062,0.0066,0.0067,0.0071,0.0097,0.0079,0.0067,0.0068,0.0079,0.0078,0.0086,0.0094,0.0099,0.0102,0.0098,0.0097,0.0114,0.0127,0.0,0.0124,0.0119,0.0117,0.0114,0.0134,0.0173,0.0226,0.0255,0.0271,0.0269,0.0291,0.0288,0.0284,0.0278,0.0266,0.0257,0.0247,0.0235,0.0252,0.0205,0.0178,
34.2155,0.0636,0.1049,0.1466,0.1613,0.1173,0.079,0.0646,0.0615,0.0754,0.1025,0.1366,0.1593,0.1394,0.0839,0.0457,0.0339,0.0232,0.0254,0.0335,0.0505,0.0668,0.0691,0.0893,0.112,0.1418,0.0896,0.0491,0.0359,0.0259,0.0221,0.0199,0.0195,0.0244,0.0309,0.0351,0.0397,0.046,0.0542,0.0611,0.0729,0.0769,0.0767,0.093,0.0884,0.066,0.0508,0.0337,0.0206,0.0201,0.015,0.0135,0.0137,0.0182,0.0165,0.0144,0.0162,0.0218,0.0243,0.0226,0.0277,0.0345,0.035,0.0299,0.0285,0.0305,0.0337,0.0417,0.0628,0.0759,0.0778,0.0755,0.0674,0.0571,0.0469,0.0393,0.034,0.0277,0.0194,0.0146,0.0141,0.0113,0.0107,0.008,0.0062,0.0059,0.0045,0.0051,0.0052,0.0051,0.0054,0.0053,0.0064,0.0076,0.0071,0.0079,0.0103,0.0134,0.0144,0.0143,0.0133,0.013,0.0107,0.009,0.0089,0.0108,0.0144,0.0164,0.0185,0.0216,0.0241,0.0268,0.0248,0.0229,0.024,0.0279,0.0317,0.0269,0.0194,0.0181,0.0172,0.0171,0.0174,0.0183,0.0191,0.0178,0.0146,0.0122,0.0104,0.0116,0.012,0.0124,0.0118,0.011,0.0107,0.0101,0.0097,0.009,0.008,0.0065,0.0056,0.0047,0.0044,0.005,0.0052,0.0065,0.0059,0.006,0.0125,0.0064,0.006,0.0057,0.0059,0.0053,0.004,0.003,0.0023,0.0022,0.0024,0.0031,0.0037,0.0033,0.0037,0.0041,0.0039,0.0038,0.0044,0.0047,0.0052,0.0058,0.0056,0.0055,0.0049,0.0041,0.0042,0.0045,0.0045,0.0045,0.0052,0.005,0.005,0.0081,0.0055,0.0056,0.0059,0.0062,0.0067,0.0072,0.0073,0.0071,0.0079,0.0074,0.0074,0.0073,0.0075,0.0074,0.007,0.0071,0.0073,0.006,0.006,0.0056,0.0056,0.006,0.0055,0.0059,0.0057,0.0056,0.0054,0.0056,0.007,0.0058,0.0062,0.006,0.0066,0.0077,0.0066,0.0071,0.007,0.0069,0.0079,0.0109,0.0082,0.0067,0.007,0.0074,0.0085,0.0095,0.0095,0.0103,0.0109,0.0096,0.0105,0.0121,0.0131,0.016,0.0134,0.0122,0.0126,0.0122,0.0139,0.0175,0.0226,0.0266,0.0285,0.0283,0.0282,0.0291,0.0292,0.0274,0.0273,0.0249,0.0243,0.0237,0.0239,0.0216,0.0168,
34.3428,0.0588,0.0975,0.1272,0.1234,0.1042,0.0728,0.0593,0.0563,0.0684,0.0892,0.1001,0.1023,0.0946,0.0761,0.042,0.0311,0.0212,0.0232,0.0305,0.0461,0.0612,0.0633,0.0,0.1027,0.117,0.083,0.0449,0.0323,0.0237,0.0201,0.0182,0.0177,0.0222,0.0283,0.0321,0.0363,0.042,0.0494,0.0563,0.0676,0.0714,0.0714,0.0872,0.0826,0.0612,0.0478,0.0309,0.0186,0.0181,0.0135,0.0123,0.0124,0.0164,0.0148,0.0131,0.0147,0.0197,0.022,0.0204,0.0249,0.0312,0.0318,0.027,0.0258,0.0275,0.0306,0.0381,0.0588,0.0717,0.0736,0.0713,0.0634,0.0533,0.0433,0.0357,0.0308,0.0251,0.0174,0.013,0.0125,0.01,0.0095,0.0071,0.0055,0.0052,0.0042,0.0045,0.0046,0.0044,0.0047,0.0045,0.0056,0.0067,0.0063,0.007,0.0092,0.0119,0.0128,0.0127,0.0118,0.0115,0.0095,0.0078,0.0079,0.0097,0.013,0.0156,0.0174,0.0194,0.022,0.0246,0.0227,0.0207,0.022,0.0256,0.0293,0.0247,0.0175,0.0161,0.0154,0.0154,0.0155,0.0163,0.0171,0.016,0.0131,0.0108,0.0093,0.0106,0.0109,0.0111,0.0105,0.01,0.0097,0.0091,0.0087,0.008,0.0071,0.0059,0.005,0.0043,0.004,0.0044,0.0048,0.0057,0.0056,0.0055,0.0114,0.0066,0.0056,0.0054,0.0056,0.0048,0.0037,0.0028,0.0022,0.002,0.0021,0.0028,0.0031,0.0027,0.0032,0.0034,0.0032,0.0035,0.0039,0.0041,0.0046,0.005,0.0049,0.005,0.0043,0.0039,0.0041,0.0039,0.0039,0.0042,0.0045,0.0039,0.0043,0.0049,0.0048,0.0049,0.0052,0.0056,0.0058,0.0061,0.0064,0.0063,0.007,0.0064,0.0067,0.0066,0.0064,0.0062,0.0061,0.006,0.0062,0.0051,0.005,0.0047,0.0048,0.0047,0.0048,0.005,0.0049,0.0049,0.0049,0.005,0.0052,0.0048,0.0052,0.0053,0.0056,0.0051,0.0057,0.0059,0.0059,0.0059,0.0064,0.0097,0.007,0.0063,0.0065,0.0069,0.0074,0.008,0.0085,0.0092,0.0092,0.0091,0.0091,0.0102,0.0113,0.0,0.0113,0.0108,0.0105,0.0112,0.0123,0.0159,0.0218,0.025,0.0264,0.0274,0.0278,0.0278,0.0277,0.0262,0.0261,0.0249,0.0239,0.0222,0.0229,0.0198,0.0178,
34.5275,0.0613,0.1017,0.1428,0.1574,0.1138,0.0762,0.0622,0.0591,0.0728,0.0992,0.133,0.1555,0.1357,0.0809,0.0437,0.0324,0.0221,0.0242,0.0319,0.0483,0.0641,0.0664,0.0861,0.1088,0.1383,0.0866,0.0469,0.0342,0.0247,0.021,0.019,0.0185,0.0232,0.0295,0.0335,0.0378,0.0439,0.0519,0.0588,0.0704,0.0743,0.0741,0.0903,0.0856,0.0635,0.0498,0.0326,0.0196,0.019,0.0142,0.0132,0.0128,0.0172,0.0156,0.014,0.0155,0.0207,0.023,0.0214,0.0261,0.0328,0.0333,0.0284,0.0271,0.0289,0.0321,0.0399,0.0607,0.0738,0.0757,0.0733,0.0654,0.0551,0.0451,0.0376,0.0322,0.0263,0.0183,0.0137,0.0131,0.0107,0.0099,0.0074,0.0059,0.0056,0.0044,0.0047,0.0049,0.0047,0.005,0.0049,0.0059,0.0071,0.0068,0.0073,0.0097,0.0125,0.0136,0.0134,0.0124,0.0121,0.01,0.0083,0.0083,0.0103,0.0137,0.0165,0.0183,0.0207,0.0229,0.0257,0.0236,0.0218,0.0231,0.0268,0.0304,0.0258,0.0179,0.0171,0.0163,0.0163,0.0164,0.0173,0.018,0.0168,0.0137,0.0113,0.0097,0.0113,0.0115,0.0116,0.0109,0.0106,0.0101,0.0097,0.0094,0.0085,0.0074,0.0062,0.0052,0.0044,0.0043,0.0044,0.005,0.0063,0.0059,0.0057,0.0124,0.007,0.0059,0.0057,0.0059,0.0051,0.004,0.003,0.0024,0.002,0.0023,0.0029,0.0035,0.0031,0.0035,0.0038,0.0037,0.0036,0.0041,0.0044,0.0048,0.0052,0.0051,0.0051,0.0046,0.0041,0.0044,0.0043,0.0043,0.0043,0.0047,0.0048,0.0047,0.0061,0.0049,0.0052,0.0058,0.006,0.0062,0.0064,0.0067,0.0069,0.0074,0.007,0.0072,0.007,0.0072,0.0066,0.0065,0.0063,0.0059,0.0057,0.0056,0.0053,0.0053,0.0053,0.0056,0.0051,0.0053,0.005,0.0054,0.0054,0.0053,0.0056,0.0055,0.0066,0.0062,0.0079,0.0059,0.0061,0.0066,0.0067,0.0065,0.0088,0.0079,0.0066,0.0068,0.0067,0.0075,0.0085,0.0095,0.0095,0.0103,0.01,0.0093,0.0109,0.0118,0.014,0.0115,0.0114,0.0116,0.0112,0.0124,0.0163,0.0224,0.0254,0.0277,0.0281,0.0268,0.0286,0.0284,0.0269,0.0263,0.0255,0.0237,0.0236,0.0217,0.0201,0.0207,
34.6003,0.0595,0.0986,0.1278,0.1239,0.1048,0.0737,0.0601,0.0571,0.0691,0.0897,0.1005,0.1028,0.095,0.0768,0.0425,0.0315,0.0214,0.0234,0.0309,0.0467,0.0621,0.0642,0.0,0.1034,0.1176,0.0839,0.0455,0.0328,0.024,0.0203,0.0184,0.0179,0.0225,0.0287,0.0325,0.0368,0.0427,0.0503,0.0572,0.0685,0.0723,0.0722,0.0881,0.0835,0.0621,0.0485,0.0311,0.0185,0.0183,0.0137,0.0127,0.0125,0.0167,0.015,0.0135,0.0149,0.02,0.0223,0.0207,0.0253,0.0318,0.0324,0.0274,0.0264,0.028,0.0312,0.0387,0.0594,0.0723,0.0744,0.072,0.064,0.0538,0.044,0.0365,0.0315,0.0254,0.0177,0.0132,0.0127,0.0102,0.0096,0.0072,0.0056,0.0052,0.0041,0.0045,0.0046,0.0045,0.0048,0.0047,0.0057,0.0068,0.0064,0.0071,0.0093,0.0121,0.013,0.013,0.012,0.0117,0.0097,0.0079,0.0081,0.0099,0.0132,0.016,0.0178,0.02,0.0224,0.0249,0.0231,0.0211,0.0223,0.0259,0.0298,0.0252,0.018,0.0164,0.0158,0.0157,0.0159,0.0166,0.0175,0.0163,0.0133,0.0109,0.0094,0.0108,0.0111,0.0114,0.0107,0.0101,0.0099,0.0093,0.0089,0.0082,0.0072,0.006,0.0051,0.0044,0.0041,0.0044,0.0048,0.0058,0.0055,0.0055,0.0118,0.0066,0.0056,0.0055,0.0056,0.0048,0.0037,0.0029,0.0023,0.0018,0.0021,0.0028,0.0032,0.0027,0.0032,0.0035,0.0033,0.0035,0.0039,0.0042,0.0045,0.0051,0.0047,0.005,0.0043,0.0039,0.0046,0.0039,0.004,0.0041,0.0046,0.0039,0.0045,0.0053,0.0048,0.0052,0.0053,0.0056,0.0059,0.0062,0.0066,0.0062,0.0071,0.0066,0.007,0.0067,0.0067,0.0064,0.0062,0.0061,0.0062,0.0054,0.0047,0.0047,0.0051,0.0049,0.005,0.0049,0.0048,0.0047,0.005,0.0049,0.0048,0.0052,0.0053,0.0057,0.0058,0.0065,0.0058,0.0059,0.0061,0.0061,0.0066,0.0089,0.007,0.0061,0.0061,0.0065,0.0073,0.0079,0.0087,0.0094,0.0099,0.0094,0.0092,0.0102,0.0112,0.0,0.0112,0.0108,0.0111,0.0106,0.0125,0.0163,0.0223,0.0245,0.0269,0.0277,0.0259,0.028,0.0278,0.0268,0.026,0.0249,0.0236,0.0223,0.0227,0.0183,0.0181,
34.7254,0.0607,0.1008,0.1417,0.1561,0.1127,0.0755,0.0616,0.0586,0.072,0.0984,0.132,0.1544,0.1346,0.0802,0.0433,0.0321,0.0219,0.024,0.0317,0.0479,0.0636,0.0658,0.086,0.108,0.1373,0.0858,0.0465,0.0338,0.0245,0.0208,0.0188,0.0184,0.023,0.0292,0.0332,0.0375,0.0435,0.0512,0.058,0.0696,0.0735,0.0733,0.0895,0.0848,0.063,0.0497,0.032,0.0192,0.0189,0.0141,0.0132,0.0128,0.0171,0.0154,0.0137,0.0153,0.0205,0.0228,0.0211,0.0259,0.0325,0.033,0.0281,0.0269,0.0285,0.0317,0.0394,0.0601,0.0731,0.0749,0.0727,0.0646,0.0545,0.0446,0.037,0.0318,0.0259,0.018,0.0136,0.013,0.0106,0.0099,0.0075,0.0058,0.0055,0.0042,0.0047,0.0048,0.0048,0.005,0.0049,0.006,0.0071,0.0066,0.0073,0.0096,0.0122,0.0132,0.0132,0.0122,0.012,0.0099,0.0083,0.0082,0.0102,0.0135,0.0163,0.0179,0.0203,0.0227,0.0253,0.0234,0.0214,0.0227,0.0264,0.03,0.0254,0.018,0.0167,0.016,0.0158,0.0161,0.017,0.0178,0.0164,0.0134,0.0112,0.0095,0.0107,0.0113,0.0116,0.0108,0.0103,0.0098,0.0094,0.009,0.0084,0.0074,0.006,0.0051,0.0045,0.004,0.0042,0.005,0.006,0.0056,0.0056,0.0125,0.0068,0.0054,0.0054,0.0058,0.0051,0.004,0.0029,0.0024,0.0019,0.0021,0.0029,0.0036,0.003,0.0035,0.0037,0.0034,0.0038,0.004,0.004,0.0042,0.0053,0.0052,0.0051,0.0045,0.0036,0.0023,0.004,0.0039,0.0042,0.0046,0.0043,0.0044,0.0063,0.0049,0.0051,0.0055,0.0056,0.0058,0.0062,0.0065,0.0066,0.007,0.0067,0.0069,0.0069,0.0067,0.0066,0.0063,0.006,0.0053,0.0052,0.0052,0.0047,0.005,0.0052,0.0051,0.005,0.0051,0.0049,0.0048,0.0047,0.0038,0.005,0.0053,0.0067,0.0056,0.0067,0.0063,0.0056,0.0062,0.0066,0.0061,0.0118,0.0076,0.0059,0.0068,0.0067,0.0079,0.0078,0.0093,0.009,0.0101,0.0101,0.0088,0.0105,0.0116,0.0119,0.0121,0.011,0.0107,0.0103,0.0128,0.0165,0.0206,0.0248,0.026,0.0268,0.0287,0.0276,0.0281,0.0268,0.0256,0.0246,0.0235,0.0229,0.0242,0.0194,0.0168,
34.7943,0.0616,0.1016,0.1307,0.1269,0.1074,0.0762,0.0622,0.0591,0.0714,0.092,0.1028,0.1051,0.0973,0.0791,0.044,0.0327,0.0223,0.0244,0.0322,0.0485,0.0643,0.0665,0.0,0.1059,0.12,0.0863,0.0472,0.0341,0.0249,0.0211,0.0192,0.0186,0.0235,0.0299,0.0339,0.0383,0.0444,0.0522,0.0592,0.0706,0.0745,0.0744,0.0904,0.0858,0.0641,0.0501,0.0321,0.0197,0.0192,0.0143,0.0133,0.0129,0.0174,0.0157,0.014,0.0156,0.0209,0.0234,0.0218,0.0266,0.0332,0.0338,0.0287,0.0275,0.0293,0.0324,0.0404,0.0611,0.0743,0.076,0.0737,0.0657,0.055,0.0456,0.0379,0.0329,0.0267,0.0184,0.0139,0.0134,0.0108,0.0101,0.0076,0.0058,0.0055,0.0043,0.0048,0.0048,0.0047,0.0051,0.0049,0.006,0.0072,0.0067,0.0074,0.0096,0.0127,0.0136,0.0137,0.0126,0.0123,0.0101,0.0084,0.0085,0.0104,0.0138,0.0167,0.0185,0.0208,0.0233,0.0259,0.0239,0.0221,0.0233,0.0268,0.0306,0.0261,0.0187,0.0174,0.0165,0.0165,0.0167,0.0174,0.0183,0.017,0.014,0.0116,0.0097,0.0114,0.0118,0.012,0.0113,0.0107,0.0104,0.0098,0.009,0.0085,0.0076,0.0063,0.0053,0.0046,0.0044,0.0046,0.0053,0.0064,0.006,0.006,0.0124,0.0072,0.0062,0.0058,0.0061,0.0052,0.0041,0.0032,0.0024,0.0021,0.0023,0.003,0.0029,0.003,0.0035,0.0037,0.0035,0.0038,0.004,0.0044,0.0048,0.0054,0.0052,0.0054,0.0047,0.0043,0.0042,0.0042,0.0042,0.0045,0.0049,0.0047,0.0047,0.0049,0.0052,0.0052,0.0054,0.006,0.0062,0.0066,0.0066,0.0067,0.0075,0.007,0.007,0.0072,0.0071,0.0068,0.0065,0.0064,0.0056,0.0058,0.0055,0.0052,0.0052,0.0052,0.0051,0.0052,0.0051,0.0052,0.0052,0.0053,0.0055,0.0056,0.0055,0.005,0.0061,0.0063,0.0061,0.0064,0.0064,0.0068,0.0068,0.0089,0.0073,0.0064,0.0067,0.0074,0.0076,0.0084,0.0091,0.0098,0.0101,0.01,0.0096,0.011,0.012,0.0,0.0112,0.0115,0.0108,0.0114,0.0124,0.0169,0.0221,0.0255,0.0268,0.0271,0.0285,0.0284,0.0279,0.0264,0.0262,0.0252,0.0239,0.0234,0.0218,0.0165,0.0178,
34.9477,0.0622,0.1032,0.1445,0.1589,0.1152,0.0774,0.0633,0.0602,0.074,0.1008,0.1345,0.157,0.1371,0.0822,0.0445,0.033,0.0225,0.0247,0.0326,0.0494,0.0655,0.0677,0.0877,0.1102,0.1396,0.0877,0.0479,0.0349,0.0252,0.0213,0.0193,0.0188,0.0237,0.0302,0.0342,0.0387,0.0449,0.053,0.06,0.0715,0.0755,0.0752,0.0915,0.0867,0.0647,0.0507,0.0328,0.0198,0.0195,0.0146,0.0135,0.0132,0.0178,0.016,0.0142,0.0159,0.0213,0.0238,0.022,0.0269,0.0338,0.0343,0.0293,0.0279,0.0298,0.0331,0.041,0.0617,0.075,0.0767,0.0743,0.0664,0.0557,0.0461,0.0385,0.0333,0.0271,0.0188,0.0142,0.0134,0.0108,0.0102,0.0078,0.0059,0.0057,0.0045,0.0048,0.0049,0.0048,0.0052,0.005,0.006,0.0072,0.0068,0.0076,0.0099,0.0129,0.0139,0.0138,0.0128,0.0126,0.0103,0.0088,0.0087,0.0106,0.014,0.0171,0.0189,0.0213,0.0236,0.0263,0.0243,0.0225,0.0237,0.0275,0.031,0.0264,0.0192,0.0176,0.0168,0.0168,0.017,0.018,0.0187,0.0171,0.0143,0.0117,0.0101,0.0115,0.0118,0.0122,0.0114,0.0109,0.0106,0.01,0.0096,0.0088,0.0078,0.0065,0.0055,0.0047,0.0044,0.0046,0.0055,0.0064,0.0059,0.0058,0.0128,0.0071,0.006,0.0058,0.0062,0.0052,0.0038,0.003,0.0022,0.0019,0.0021,0.0031,0.0037,0.0031,0.0035,0.0038,0.0036,0.0038,0.0044,0.0045,0.0048,0.0055,0.0052,0.0056,0.0048,0.0043,0.0048,0.0044,0.0043,0.0046,0.0053,0.0055,0.0053,0.0061,0.005,0.0058,0.0059,0.0064,0.0065,0.0068,0.007,0.0072,0.0075,0.007,0.0072,0.0072,0.007,0.0069,0.0068,0.0064,0.0064,0.006,0.0056,0.0052,0.0052,0.0054,0.0055,0.0055,0.0052,0.0048,0.0053,0.0051,0.0049,0.0057,0.0058,0.0065,0.0064,0.0057,0.0067,0.0064,0.0065,0.0065,0.0073,0.0101,0.008,0.0063,0.0071,0.007,0.008,0.0081,0.0092,0.01,0.0105,0.0103,0.0096,0.0108,0.0123,0.0178,0.0119,0.0122,0.0116,0.0108,0.0127,0.0168,0.0224,0.0255,0.0268,0.0278,0.0284,0.029,0.027,0.028,0.0268,0.0252,0.0245,0.0236,0.0253,0.0205,0.0162,
35.1318,0.06,0.0996,0.1402,0.1544,0.1113,0.0744,0.0608,0.0578,0.071,0.0972,0.1304,0.1526,0.1329,0.079,0.0426,0.0317,0.0216,0.0237,0.0312,0.0472,0.0626,0.0648,0.0837,0.1065,0.1355,0.0845,0.0456,0.0333,0.0241,0.0204,0.0185,0.018,0.0227,0.0287,0.0326,0.0368,0.0427,0.0504,0.0572,0.0684,0.0723,0.0721,0.0883,0.0835,0.0619,0.0488,0.0319,0.0189,0.0185,0.0138,0.0126,0.0126,0.0169,0.0151,0.0135,0.0151,0.0201,0.0224,0.0208,0.0253,0.0318,0.0323,0.0275,0.0262,0.0279,0.0309,0.0387,0.059,0.0718,0.0738,0.0715,0.0635,0.0536,0.0436,0.0362,0.0312,0.0254,0.0176,0.0134,0.0127,0.0103,0.0098,0.0074,0.0058,0.0053,0.0042,0.0047,0.0047,0.0046,0.0049,0.0047,0.0057,0.0071,0.0066,0.0073,0.0095,0.0121,0.013,0.013,0.012,0.0117,0.0098,0.0082,0.0082,0.0099,0.0131,0.016,0.0177,0.0198,0.0221,0.0249,0.0228,0.0211,0.0221,0.0257,0.0292,0.0249,0.0176,0.0162,0.0155,0.0157,0.0157,0.0168,0.0175,0.016,0.0133,0.0107,0.009,0.0105,0.0111,0.0114,0.0106,0.0102,0.0096,0.0092,0.0088,0.008,0.0072,0.006,0.0051,0.0045,0.0042,0.0049,0.0052,0.0057,0.0057,0.0057,0.0122,0.0069,0.0059,0.0056,0.006,0.0051,0.0038,0.0027,0.0022,0.0019,0.0023,0.0031,0.0039,0.0033,0.0033,0.0037,0.0035,0.0032,0.004,0.0042,0.0047,0.0053,0.0049,0.005,0.0045,0.004,0.0042,0.0039,0.0041,0.0043,0.0046,0.005,0.0045,0.0047,0.0053,0.005,0.0049,0.0057,0.0056,0.0064,0.0068,0.0067,0.0073,0.0069,0.0068,0.0067,0.0066,0.0063,0.0059,0.0058,0.0068,0.0059,0.0055,0.0047,0.0047,0.005,0.0048,0.0051,0.005,0.0054,0.0052,0.0055,0.0047,0.0049,0.0051,0.0054,0.0044,0.0058,0.006,0.0063,0.006,0.0069,0.0072,0.0115,0.007,0.0059,0.0067,0.0075,0.0076,0.0087,0.0089,0.0104,0.0104,0.0094,0.0091,0.0114,0.0123,0.0172,0.0118,0.0114,0.0116,0.0115,0.0121,0.0159,0.022,0.0246,0.0264,0.0278,0.03,0.0281,0.0273,0.0272,0.0264,0.0244,0.0224,0.0224,0.022,0.0214,0.0198,
35.1904,0.062,0.1023,0.1309,0.127,0.1076,0.0767,0.0627,0.0595,0.0717,0.0921,0.103,0.1053,0.0975,0.0793,0.0442,0.0329,0.0224,0.0246,0.0324,0.0489,0.0648,0.067,0.0,0.106,0.1201,0.0867,0.0475,0.0343,0.0251,0.0213,0.0193,0.0187,0.0236,0.0301,0.0341,0.0385,0.0447,0.0526,0.0596,0.071,0.0749,0.0748,0.0908,0.0862,0.0645,0.0504,0.0325,0.0197,0.0193,0.0144,0.0131,0.0132,0.0176,0.0158,0.0139,0.0158,0.0212,0.0236,0.0219,0.0268,0.0329,0.034,0.0287,0.0278,0.0295,0.0329,0.0407,0.0615,0.0745,0.0764,0.0741,0.0661,0.0558,0.0458,0.0382,0.0332,0.0269,0.0187,0.014,0.0135,0.0108,0.0102,0.0076,0.0059,0.0055,0.0044,0.0048,0.0049,0.0047,0.0051,0.005,0.0059,0.0073,0.0068,0.0075,0.0099,0.0128,0.0137,0.0137,0.0128,0.0124,0.0102,0.0085,0.0085,0.0105,0.014,0.0168,0.0187,0.021,0.0235,0.0261,0.0242,0.0223,0.0236,0.0274,0.031,0.0264,0.0189,0.0176,0.0168,0.0167,0.0168,0.0177,0.0186,0.0173,0.0141,0.0117,0.0099,0.0115,0.0118,0.0122,0.0114,0.0107,0.0105,0.0098,0.0095,0.0086,0.0076,0.0064,0.0053,0.0046,0.0043,0.0045,0.0052,0.006,0.006,0.0058,0.0127,0.0071,0.006,0.0058,0.006,0.0051,0.004,0.0031,0.0024,0.0021,0.0023,0.003,0.0036,0.0031,0.0034,0.0037,0.0035,0.0038,0.0043,0.0044,0.0049,0.0054,0.0051,0.0054,0.0048,0.0043,0.0046,0.0043,0.0042,0.0045,0.0048,0.0045,0.0048,0.0038,0.0052,0.0048,0.005,0.0061,0.0063,0.0067,0.0069,0.0068,0.0075,0.007,0.0073,0.007,0.0068,0.0069,0.0066,0.0064,0.0068,0.0058,0.0054,0.0054,0.0053,0.0053,0.0053,0.0053,0.0049,0.0049,0.005,0.0055,0.0059,0.0055,0.0056,0.0041,0.0058,0.0079,0.0063,0.0062,0.0065,0.0067,0.0069,0.0113,0.0075,0.0067,0.0068,0.0079,0.0079,0.0085,0.0092,0.0099,0.0103,0.0101,0.0095,0.011,0.0121,0.0,0.0122,0.0117,0.0106,0.0112,0.0133,0.0171,0.0224,0.0256,0.027,0.0282,0.032,0.0282,0.0278,0.0262,0.0254,0.0258,0.024,0.0234,0.0235,0.02,0.0159,
35.3835,0.0629,0.1039,0.1452,0.1595,0.1158,0.078,0.0638,0.0607,0.0746,0.1013,0.1351,0.1574,0.1374,0.0827,0.0448,0.0334,0.0227,0.025,0.033,0.0498,0.0659,0.0682,0.0876,0.1104,0.1397,0.088,0.0482,0.0352,0.0254,0.0216,0.0196,0.019,0.0241,0.0305,0.0346,0.039,0.0453,0.0533,0.0603,0.0718,0.0756,0.0754,0.0916,0.087,0.0651,0.0515,0.034,0.02,0.0197,0.0146,0.0139,0.0136,0.0181,0.0162,0.0143,0.0162,0.0215,0.024,0.0222,0.0271,0.0339,0.0344,0.0295,0.0282,0.03,0.0333,0.0411,0.0616,0.0747,0.0764,0.0742,0.0661,0.0555,0.0462,0.0387,0.0334,0.0272,0.0189,0.0142,0.0136,0.0112,0.0106,0.0079,0.0061,0.0058,0.0046,0.005,0.0051,0.0049,0.0053,0.005,0.0063,0.0075,0.0069,0.0077,0.0101,0.0132,0.0141,0.014,0.0128,0.0128,0.0105,0.0087,0.0087,0.0107,0.0143,0.0172,0.0189,0.0213,0.0236,0.0264,0.0245,0.0226,0.0237,0.0276,0.0311,0.0265,0.0192,0.0179,0.017,0.017,0.017,0.018,0.0189,0.0176,0.0144,0.0119,0.0101,0.0116,0.012,0.0123,0.0114,0.011,0.0106,0.0101,0.0097,0.0091,0.0078,0.0066,0.0055,0.0048,0.0046,0.0048,0.0056,0.0068,0.0064,0.0064,0.0129,0.0079,0.0067,0.0064,0.0067,0.0057,0.0042,0.0032,0.0026,0.0023,0.0024,0.0031,0.0035,0.0035,0.0037,0.0041,0.0037,0.0041,0.0043,0.0046,0.0052,0.0057,0.0054,0.0057,0.0051,0.0043,0.0046,0.0046,0.0044,0.0047,0.0052,0.0046,0.0049,0.0052,0.0057,0.0061,0.0056,0.0061,0.0059,0.0073,0.0075,0.0069,0.0074,0.0073,0.0078,0.007,0.0073,0.0071,0.0067,0.0064,0.0061,0.0064,0.0059,0.0059,0.0055,0.006,0.0053,0.0055,0.0057,0.0052,0.0051,0.0055,0.0062,0.0059,0.0061,0.0062,0.0062,0.0064,0.0067,0.0069,0.0066,0.0071,0.0072,0.009,0.008,0.0074,0.0076,0.007,0.0084,0.009,0.0098,0.0105,0.0105,0.0111,0.0099,0.0117,0.0134,0.0113,0.0122,0.0126,0.0122,0.0131,0.01,0.0172,0.0219,0.0264,0.0276,0.0271,0.0293,0.0276,0.028,0.0283,0.0278,0.0249,0.0247,0.0235,0.0236,0.0213,0.018,
35.4367,0.0592,0.0982,0.1257,0.1219,0.103,0.0733,0.0598,0.0567,0.0683,0.0881,0.0987,0.101,0.0934,0.0757,0.042,0.0312,0.0212,0.0233,0.0307,0.0464,0.0615,0.0636,0.0,0.1015,0.1153,0.0829,0.0449,0.0324,0.0237,0.0201,0.0182,0.0176,0.0223,0.0284,0.0322,0.0363,0.0422,0.0497,0.0564,0.0676,0.0715,0.0714,0.0871,0.0825,0.0612,0.0478,0.031,0.0186,0.0181,0.0135,0.0123,0.0124,0.0165,0.0149,0.0132,0.0148,0.0198,0.0222,0.0206,0.0251,0.0315,0.032,0.0272,0.0261,0.0277,0.0307,0.0383,0.0587,0.0717,0.0734,0.0711,0.0632,0.0535,0.0434,0.036,0.0309,0.0251,0.0174,0.013,0.0125,0.0101,0.0096,0.0072,0.0055,0.0052,0.0041,0.0045,0.0046,0.0044,0.0047,0.0046,0.0057,0.0068,0.0063,0.007,0.0093,0.0119,0.0129,0.0128,0.0119,0.0113,0.0095,0.0082,0.008,0.0098,0.0129,0.0158,0.0176,0.0198,0.0222,0.0247,0.0228,0.0208,0.0223,0.0258,0.0295,0.0249,0.0177,0.0163,0.0156,0.0156,0.0157,0.0164,0.0172,0.0161,0.0132,0.0108,0.0093,0.0107,0.0111,0.0113,0.0106,0.0101,0.0097,0.0092,0.0087,0.0082,0.0072,0.006,0.0049,0.0043,0.004,0.0042,0.0049,0.0059,0.0055,0.0056,0.0129,0.0067,0.0058,0.0055,0.0058,0.0049,0.0038,0.0029,0.0023,0.0021,0.0021,0.0028,0.0032,0.0029,0.0033,0.0034,0.0033,0.0034,0.0039,0.0041,0.0046,0.0051,0.0049,0.0049,0.004,0.0035,0.004,0.004,0.0039,0.004,0.0036,0.0043,0.0044,0.0049,0.0048,0.0053,0.0051,0.0056,0.0059,0.0062,0.0064,0.0063,0.007,0.0065,0.0064,0.006,0.0065,0.0064,0.0061,0.0059,0.0065,0.0054,0.0051,0.0049,0.0049,0.0049,0.0048,0.0048,0.0049,0.0049,0.0049,0.0051,0.0044,0.0054,0.005,0.0063,0.0054,0.0069,0.0058,0.0058,0.0059,0.0062,0.0065,0.0089,0.007,0.0061,0.0064,0.0083,0.0073,0.0081,0.0088,0.0091,0.0098,0.0092,0.0091,0.0099,0.0104,0.0,0.0111,0.0111,0.011,0.0107,0.0125,0.0167,0.021,0.0248,0.0263,0.0266,0.0284,0.0273,0.0269,0.0266,0.0255,0.0253,0.0233,0.0229,0.0234,0.0194,0.0171,
35.6162,0.0629,0.1041,0.1451,0.1593,0.1159,0.0781,0.064,0.0609,0.0748,0.1015,0.1351,0.1574,0.1373,0.0827,0.0448,0.0334,0.0227,0.025,0.033,0.0498,0.0659,0.0682,0.0872,0.1104,0.1395,0.0879,0.0482,0.0352,0.0254,0.0216,0.0195,0.0191,0.024,0.0305,0.0345,0.0391,0.0452,0.0533,0.0601,0.0717,0.0755,0.0754,0.0915,0.0868,0.0649,0.0509,0.0331,0.0202,0.0198,0.0147,0.0137,0.0136,0.0181,0.0162,0.0145,0.0161,0.0216,0.024,0.0224,0.0272,0.034,0.0345,0.0295,0.0282,0.03,0.0333,0.0412,0.0616,0.0746,0.0763,0.0742,0.0662,0.0559,0.0461,0.0386,0.0334,0.0272,0.019,0.0144,0.0137,0.0112,0.0105,0.0079,0.0062,0.0057,0.0045,0.005,0.0049,0.0048,0.0053,0.0051,0.0062,0.0075,0.0069,0.0077,0.01,0.0131,0.014,0.0141,0.0129,0.0127,0.0105,0.009,0.0087,0.0108,0.0142,0.0171,0.019,0.0212,0.0237,0.0265,0.0244,0.0226,0.0239,0.0276,0.0312,0.0265,0.019,0.0178,0.017,0.0171,0.0171,0.0178,0.0186,0.0175,0.0144,0.0119,0.0102,0.0116,0.0119,0.0123,0.0115,0.011,0.0107,0.0101,0.0097,0.0087,0.0079,0.0066,0.0055,0.0048,0.0045,0.0047,0.0049,0.0062,0.0057,0.0057,0.011,0.0068,0.0057,0.0055,0.0058,0.005,0.0037,0.0027,0.0023,0.002,0.002,0.0031,0.0037,0.0028,0.0034,0.0038,0.0036,0.0038,0.0041,0.0047,0.005,0.0055,0.0054,0.0056,0.0049,0.0041,0.0047,0.0045,0.0044,0.0046,0.005,0.0049,0.0049,0.0054,0.0059,0.0061,0.006,0.0061,0.0056,0.0068,0.0074,0.0071,0.0074,0.0073,0.0076,0.0072,0.0068,0.0068,0.0069,0.0064,0.0063,0.0058,0.0052,0.0054,0.0051,0.0055,0.0055,0.0055,0.0051,0.0053,0.0052,0.0053,0.0064,0.006,0.0061,0.0059,0.006,0.0064,0.0061,0.0068,0.0075,0.0068,0.0072,0.0109,0.008,0.0067,0.0066,0.0081,0.0086,0.0085,0.009,0.0108,0.0105,0.0102,0.0103,0.0116,0.0128,0.0183,0.0121,0.0122,0.0123,0.0112,0.0131,0.0168,0.0219,0.0256,0.0264,0.0277,0.0296,0.0285,0.0276,0.0275,0.0273,0.0255,0.0241,0.0243,0.0256,0.0202,0.0194,
35.6503,0.0609,0.1008,0.1283,0.1245,0.1053,0.0754,0.0615,0.0584,0.0702,0.0901,0.1009,0.1032,0.0955,0.0776,0.0433,0.0322,0.0219,0.024,0.0317,0.0479,0.0634,0.0655,0.0,0.1035,0.1176,0.0849,0.0463,0.0334,0.0245,0.0207,0.0188,0.0184,0.0231,0.0294,0.0333,0.0376,0.0436,0.0515,0.0582,0.0695,0.0733,0.0732,0.089,0.0845,0.063,0.0493,0.0317,0.0193,0.0188,0.0141,0.0128,0.0129,0.0171,0.0154,0.0139,0.0154,0.0205,0.0229,0.0213,0.026,0.0326,0.0332,0.0281,0.027,0.0287,0.0318,0.0395,0.0601,0.073,0.0749,0.0725,0.0646,0.0544,0.0446,0.0372,0.0321,0.0261,0.018,0.0136,0.0131,0.0105,0.0099,0.0074,0.0057,0.0054,0.0042,0.0046,0.0044,0.0045,0.0049,0.0048,0.0059,0.007,0.0065,0.0073,0.0096,0.0123,0.0134,0.0133,0.0122,0.012,0.0099,0.0084,0.0083,0.0102,0.0135,0.0162,0.0182,0.0205,0.0228,0.0255,0.0236,0.0217,0.023,0.0266,0.0302,0.0256,0.0184,0.017,0.0161,0.016,0.0163,0.017,0.018,0.0167,0.0137,0.0113,0.0096,0.0112,0.0113,0.0118,0.011,0.0104,0.0102,0.0096,0.0092,0.0085,0.0075,0.0063,0.0051,0.0045,0.0043,0.0046,0.0052,0.0063,0.006,0.0057,0.0133,0.0072,0.0062,0.0059,0.0063,0.0053,0.0041,0.003,0.0021,0.0019,0.0022,0.0029,0.0035,0.003,0.0033,0.0036,0.0034,0.0037,0.004,0.0043,0.0047,0.0054,0.0053,0.0052,0.0047,0.0036,0.0039,0.0021,0.0021,0.002,0.0047,0.0042,0.0045,0.0062,0.0049,0.0053,0.0054,0.0059,0.0059,0.0064,0.0067,0.0066,0.0071,0.0068,0.0071,0.0069,0.0068,0.0067,0.0064,0.0062,0.0063,0.0056,0.0051,0.0051,0.005,0.0051,0.005,0.005,0.0047,0.005,0.005,0.0052,0.0057,0.0051,0.0053,0.0064,0.0055,0.0074,0.0058,0.0058,0.0062,0.006,0.0065,0.0128,0.0074,0.0065,0.0066,0.0074,0.0074,0.0086,0.0089,0.0097,0.0099,0.0098,0.0092,0.0098,0.0116,0.0,0.0118,0.0113,0.011,0.0115,0.0126,0.0169,0.0216,0.0249,0.0261,0.0261,0.0283,0.0282,0.0268,0.0265,0.0249,0.0252,0.0234,0.0232,0.0217,0.0195,0.0172,
35.7961,0.0622,0.1031,0.1441,0.1583,0.1149,0.0774,0.0632,0.0601,0.0741,0.1007,0.1342,0.1564,0.1363,0.0815,0.0444,0.033,0.0224,0.0246,0.0326,0.0494,0.0653,0.0676,0.0867,0.1097,0.1387,0.0873,0.0478,0.0348,0.0251,0.0212,0.0193,0.0187,0.0236,0.0302,0.0341,0.0386,0.0449,0.0529,0.0598,0.0711,0.0751,0.075,0.0908,0.0861,0.0643,0.0507,0.0331,0.0197,0.0195,0.0147,0.0136,0.0132,0.0178,0.016,0.0143,0.0158,0.0214,0.0237,0.0222,0.027,0.0336,0.0343,0.0293,0.0279,0.0298,0.033,0.0409,0.0613,0.0744,0.076,0.0738,0.0658,0.0558,0.0459,0.0384,0.0332,0.0272,0.0187,0.0144,0.0136,0.0111,0.0103,0.0078,0.0059,0.0056,0.0044,0.0049,0.005,0.0048,0.0051,0.0051,0.006,0.0074,0.0069,0.0076,0.01,0.0129,0.014,0.014,0.0128,0.0126,0.0104,0.0091,0.0086,0.0107,0.0142,0.017,0.0189,0.0213,0.0236,0.0262,0.0242,0.0225,0.0236,0.0276,0.0311,0.0264,0.0191,0.0178,0.0168,0.0169,0.0172,0.0181,0.0187,0.0175,0.0143,0.0118,0.01,0.0116,0.0117,0.0123,0.0113,0.0107,0.0105,0.0101,0.0096,0.0088,0.0076,0.0066,0.0054,0.0048,0.0045,0.0049,0.005,0.0063,0.0057,0.0057,0.011,0.0068,0.0058,0.0056,0.006,0.005,0.0038,0.0033,0.0023,0.0016,0.0021,0.003,0.0033,0.0031,0.0035,0.0041,0.0038,0.0038,0.0042,0.0045,0.005,0.0055,0.0052,0.0054,0.0047,0.0042,0.0047,0.0045,0.0041,0.0048,0.0055,0.0057,0.0049,0.0056,0.0057,0.0054,0.0058,0.0063,0.0058,0.0066,0.0071,0.0072,0.0072,0.0072,0.0076,0.0073,0.0071,0.0072,0.0067,0.007,0.0064,0.0059,0.0057,0.006,0.0055,0.0053,0.0054,0.0054,0.0052,0.0057,0.0056,0.0054,0.0052,0.0063,0.0051,0.0054,0.0063,0.0061,0.0063,0.0065,0.0066,0.0072,0.0071,0.0095,0.0084,0.008,0.007,0.0082,0.0076,0.0087,0.0089,0.01,0.0104,0.0112,0.0103,0.0118,0.0127,0.0183,0.012,0.0123,0.0115,0.0118,0.0133,0.018,0.0218,0.0255,0.0269,0.0272,0.0284,0.028,0.0277,0.0263,0.0268,0.027,0.0244,0.0247,0.0216,0.0207,0.0197,
35.8251,0.0628,0.1033,0.131,0.1273,0.1078,0.0776,0.0635,0.0603,0.0723,0.0924,0.1033,0.1057,0.0978,0.0798,0.0448,0.0334,0.0227,0.025,0.0329,0.0495,0.0654,0.0676,0.0,0.1057,0.1199,0.087,0.048,0.0347,0.0254,0.0215,0.0195,0.0191,0.024,0.0305,0.0346,0.039,0.0452,0.0531,0.06,0.0713,0.0752,0.0751,0.0909,0.0864,0.0649,0.051,0.0328,0.02,0.0196,0.0146,0.0139,0.0131,0.0179,0.0161,0.0142,0.0161,0.0214,0.0239,0.0223,0.0271,0.0338,0.0344,0.0293,0.028,0.0298,0.0332,0.041,0.0616,0.0744,0.0763,0.074,0.066,0.056,0.046,0.0385,0.0333,0.0272,0.0189,0.0143,0.0137,0.011,0.0105,0.0078,0.006,0.0057,0.0044,0.0049,0.005,0.0048,0.0052,0.0051,0.0061,0.0074,0.0069,0.0077,0.01,0.013,0.0141,0.0141,0.0129,0.0127,0.0105,0.0089,0.0088,0.0107,0.0142,0.017,0.0189,0.0213,0.0236,0.0263,0.0243,0.0225,0.0237,0.0275,0.0311,0.0265,0.0191,0.0177,0.0169,0.0169,0.017,0.0178,0.0187,0.0175,0.0143,0.0119,0.01,0.0116,0.012,0.0123,0.0115,0.0109,0.0106,0.01,0.0096,0.0089,0.0078,0.0065,0.0055,0.0047,0.0045,0.0048,0.0053,0.0064,0.006,0.0059,0.0132,0.0072,0.0061,0.0059,0.0061,0.0053,0.004,0.0032,0.0024,0.0022,0.0023,0.0031,0.0037,0.0032,0.0036,0.0039,0.0037,0.0039,0.0043,0.0046,0.005,0.0056,0.0053,0.0055,0.0048,0.0044,0.0045,0.0044,0.0044,0.0046,0.005,0.0042,0.0049,0.0058,0.0054,0.0059,0.0058,0.0062,0.0064,0.0069,0.0071,0.0068,0.0073,0.0065,0.0074,0.0074,0.0073,0.0069,0.0068,0.0067,0.0069,0.006,0.0056,0.0056,0.0055,0.0055,0.005,0.0052,0.0052,0.0053,0.0049,0.0056,0.0049,0.0057,0.0057,0.0063,0.0062,0.006,0.0064,0.0065,0.0066,0.0068,0.0071,0.0108,0.0076,0.0069,0.0069,0.0074,0.008,0.0085,0.0096,0.0104,0.0109,0.0106,0.0098,0.0109,0.0128,0.0,0.012,0.0108,0.0114,0.0118,0.0133,0.0177,0.023,0.0255,0.027,0.0284,0.0279,0.0283,0.0277,0.0268,0.0265,0.0252,0.0244,0.0232,0.023,0.0198,0.0174,
35.9754,0.0591,0.0988,0.1388,0.1528,0.1101,0.0737,0.0602,0.0572,0.0704,0.0963,0.1291,0.151,0.1313,0.0781,0.042,0.0312,0.0211,0.0232,0.0307,0.0467,0.0619,0.0641,0.0829,0.1052,0.1337,0.0834,0.045,0.0328,0.0236,0.0199,0.0181,0.0176,0.0222,0.0284,0.0321,0.0363,0.0423,0.0499,0.0566,0.0678,0.0716,0.0715,0.0872,0.0825,0.0611,0.0482,0.0312,0.0187,0.0183,0.0136,0.013,0.0124,0.0167,0.015,0.0131,0.0149,0.02,0.0222,0.0206,0.0253,0.0317,0.0323,0.0274,0.0261,0.0279,0.0307,0.0385,0.0588,0.0714,0.0733,0.0711,0.0631,0.0531,0.0435,0.0362,0.0313,0.0253,0.0176,0.0132,0.0128,0.0102,0.0097,0.0072,0.0056,0.0052,0.0041,0.0046,0.0046,0.0046,0.0048,0.0047,0.0057,0.0068,0.0064,0.0071,0.0094,0.0121,0.0131,0.013,0.012,0.0116,0.0097,0.008,0.008,0.0099,0.0132,0.016,0.0178,0.02,0.0224,0.0248,0.023,0.0212,0.0224,0.0261,0.0297,0.0251,0.0179,0.0166,0.0159,0.0159,0.016,0.0168,0.0176,0.0163,0.0133,0.0109,0.0095,0.0109,0.0111,0.0115,0.0106,0.0102,0.0099,0.0094,0.0092,0.0081,0.0074,0.0062,0.0051,0.0045,0.0041,0.0042,0.0048,0.0059,0.0055,0.0056,0.0122,0.0066,0.0058,0.0055,0.0057,0.0049,0.0038,0.0029,0.0023,0.002,0.0023,0.003,0.0036,0.003,0.0034,0.0036,0.0034,0.0033,0.0039,0.0042,0.0048,0.0051,0.0051,0.0051,0.0046,0.004,0.0045,0.0041,0.0043,0.0043,0.0046,0.0045,0.0045,0.0047,0.0056,0.0053,0.0055,0.0054,0.0057,0.0061,0.0067,0.0064,0.0071,0.0066,0.0069,0.0068,0.0069,0.0066,0.0064,0.0058,0.0056,0.0054,0.0054,0.005,0.0048,0.005,0.0042,0.0041,0.0052,0.0048,0.005,0.0053,0.0051,0.0053,0.0056,0.0048,0.0048,0.0055,0.0036,0.0051,0.0062,0.0063,0.0064,0.0085,0.0075,0.0065,0.0068,0.0071,0.0083,0.0088,0.0093,0.0099,0.0107,0.0094,0.0098,0.0103,0.0121,0.0157,0.0109,0.0114,0.0102,0.0106,0.013,0.0173,0.0218,0.0248,0.0264,0.0263,0.0265,0.0269,0.0274,0.0269,0.0235,0.0248,0.024,0.0233,0.0233,0.0173,0.0175,
36.0035,0.0605,0.1003,0.1276,0.1239,0.1047,0.0752,0.0614,0.0582,0.07,0.0896,0.1003,0.1027,0.095,0.0773,0.0431,0.0321,0.0218,0.024,0.0316,0.0478,0.0633,0.0654,0.0,0.103,0.1171,0.0845,0.0463,0.0334,0.0244,0.0208,0.0187,0.0182,0.023,0.0292,0.0332,0.0375,0.0434,0.0513,0.058,0.0693,0.0731,0.073,0.0887,0.0842,0.0629,0.0494,0.0316,0.0191,0.0188,0.014,0.013,0.0128,0.0171,0.0154,0.0135,0.0153,0.0205,0.0229,0.0212,0.026,0.0325,0.0331,0.0281,0.027,0.0286,0.0318,0.0395,0.0599,0.0727,0.0746,0.0723,0.0644,0.0542,0.0446,0.0371,0.0321,0.026,0.0181,0.0136,0.0131,0.0105,0.0099,0.0074,0.0057,0.0054,0.0042,0.0047,0.0047,0.0046,0.0049,0.0048,0.0056,0.007,0.0066,0.0073,0.0096,0.0123,0.0133,0.0133,0.0122,0.012,0.0099,0.0085,0.0082,0.0101,0.0135,0.0163,0.0181,0.0204,0.0228,0.0253,0.0234,0.0215,0.0227,0.0265,0.0301,0.0255,0.0183,0.0169,0.0162,0.0161,0.0162,0.017,0.0179,0.0166,0.0137,0.0113,0.0089,0.0108,0.0114,0.0117,0.0109,0.0103,0.0101,0.0095,0.0091,0.0083,0.0075,0.0062,0.0052,0.0045,0.0042,0.0043,0.005,0.0062,0.0058,0.0058,0.012,0.0069,0.0059,0.0057,0.006,0.0051,0.004,0.0029,0.0023,0.002,0.0023,0.0029,0.0033,0.003,0.0033,0.0038,0.0034,0.0037,0.004,0.0043,0.0048,0.0052,0.0051,0.0052,0.0047,0.004,0.0045,0.0041,0.004,0.0043,0.0048,0.0047,0.0045,0.0058,0.005,0.0047,0.0053,0.0057,0.006,0.0063,0.0065,0.0064,0.0073,0.0067,0.0071,0.0069,0.0068,0.0066,0.0064,0.0061,0.0065,0.0056,0.0053,0.0052,0.0051,0.005,0.005,0.005,0.0051,0.005,0.005,0.0051,0.0052,0.0051,0.0053,0.006,0.0059,0.0074,0.006,0.0058,0.0062,0.0062,0.0067,0.0084,0.0074,0.0064,0.0067,0.0071,0.0072,0.0087,0.0089,0.0098,0.0094,0.0097,0.0091,0.0108,0.0118,0.0,0.012,0.0112,0.0109,0.0108,0.0126,0.0168,0.0222,0.0247,0.0265,0.0258,0.0275,0.0282,0.0275,0.0258,0.0254,0.0247,0.0234,0.0227,0.0232,0.0183,0.0178,
36.1466,0.0565,0.0939,0.1329,0.1465,0.1049,0.0698,0.0571,0.0543,0.0667,0.0914,0.1233,0.1447,0.1253,0.0738,0.0397,0.0296,0.0202,0.0222,0.0292,0.0439,0.0582,0.0602,0.0792,0.0999,0.1277,0.0788,0.0422,0.0309,0.0223,0.0189,0.0172,0.0167,0.0211,0.0266,0.0301,0.0338,0.0392,0.0463,0.0528,0.0635,0.0671,0.0669,0.0822,0.0776,0.0574,0.0454,0.0288,0.0173,0.017,0.0126,0.0117,0.0117,0.0156,0.014,0.0125,0.0139,0.0186,0.0205,0.0192,0.0233,0.0291,0.0295,0.0251,0.0238,0.0254,0.0282,0.0353,0.0547,0.0672,0.0689,0.0667,0.0591,0.0493,0.0402,0.0332,0.0284,0.023,0.0161,0.0123,0.0117,0.0095,0.009,0.0068,0.0053,0.005,0.004,0.0043,0.0042,0.0043,0.0046,0.0045,0.0053,0.0066,0.006,0.0067,0.0087,0.0111,0.0119,0.0118,0.0109,0.0108,0.009,0.0077,0.0075,0.0092,0.0119,0.0145,0.0161,0.0181,0.0203,0.0227,0.0208,0.019,0.0198,0.0237,0.027,0.0228,0.016,0.0148,0.0141,0.0142,0.0142,0.015,0.0158,0.0144,0.0118,0.0099,0.0084,0.0097,0.0101,0.0107,0.0098,0.0093,0.009,0.0085,0.0082,0.0074,0.0065,0.0057,0.0047,0.0041,0.0038,0.0044,0.0048,0.0062,0.0056,0.0055,0.0112,0.0064,0.0058,0.0054,0.0057,0.0048,0.0037,0.003,0.0022,0.002,0.0022,0.0027,0.003,0.0028,0.0032,0.0034,0.0034,0.0034,0.0036,0.0039,0.0042,0.0043,0.0038,0.0047,0.0041,0.0037,0.0036,0.004,0.0041,0.0042,0.0044,0.0043,0.0021,0.0051,0.0051,0.0048,0.0049,0.0053,0.0051,0.0056,0.0057,0.0062,0.0063,0.0059,0.006,0.006,0.0059,0.0054,0.0055,0.0053,0.0051,0.0049,0.0046,0.0044,0.0045,0.0049,0.0045,0.0047,0.0043,0.0049,0.0045,0.0051,0.0053,0.0051,0.0044,0.0055,0.0049,0.0046,0.005,0.0047,0.0063,0.0059,0.0059,0.0113,0.0067,0.0066,0.0059,0.0073,0.0073,0.009,0.0081,0.0089,0.0102,0.0102,0.0084,0.0098,0.0111,0.0137,0.0098,0.0102,0.011,0.0098,0.0112,0.0159,0.0198,0.0232,0.0246,0.0273,0.0245,0.0265,0.0255,0.0242,0.0249,0.0238,0.0212,0.0214,0.0173,0.0195,0.0182,
36.1743,0.0589,0.0979,0.1245,0.1208,0.102,0.073,0.0596,0.0565,0.0679,0.0873,0.0979,0.1003,0.0928,0.0751,0.0417,0.031,0.021,0.0231,0.0305,0.0462,0.0613,0.0634,0.0,0.1004,0.1143,0.0824,0.0447,0.0322,0.0235,0.0199,0.018,0.0175,0.0222,0.0282,0.032,0.0362,0.042,0.0497,0.0562,0.0673,0.0711,0.071,0.0865,0.0819,0.0608,0.0477,0.0307,0.0185,0.0181,0.0135,0.0124,0.0123,0.0165,0.0148,0.0129,0.0148,0.0198,0.0221,0.0205,0.0251,0.0314,0.032,0.0271,0.026,0.0276,0.0308,0.0383,0.0585,0.0713,0.0731,0.0707,0.0629,0.053,0.043,0.0357,0.0311,0.0251,0.0174,0.0129,0.0126,0.0101,0.0095,0.0071,0.0055,0.0051,0.004,0.0044,0.0045,0.0044,0.0047,0.0046,0.0056,0.0068,0.0063,0.007,0.0093,0.0118,0.0128,0.0128,0.0119,0.0115,0.0096,0.0078,0.0079,0.0098,0.0131,0.0155,0.0175,0.0197,0.0221,0.0247,0.0225,0.0209,0.0221,0.0256,0.0292,0.0248,0.0177,0.0164,0.0156,0.0156,0.0158,0.0166,0.0173,0.0162,0.0133,0.0109,0.0093,0.0108,0.0111,0.011,0.0106,0.0101,0.0099,0.0093,0.0089,0.0082,0.0073,0.006,0.005,0.0043,0.0041,0.0045,0.005,0.0061,0.0056,0.0055,0.0123,0.0062,0.0057,0.0055,0.0055,0.0047,0.0038,0.0029,0.0023,0.0019,0.0022,0.0027,0.0026,0.0028,0.0032,0.0035,0.0033,0.0035,0.0039,0.0041,0.0041,0.005,0.0051,0.0049,0.0041,0.0039,0.004,0.004,0.0039,0.0042,0.0045,0.0044,0.0046,0.0044,0.0044,0.0049,0.0052,0.0056,0.0059,0.0061,0.0067,0.0063,0.0071,0.0065,0.0067,0.0065,0.0065,0.0064,0.0061,0.0059,0.005,0.0054,0.0051,0.005,0.0049,0.0049,0.0048,0.0049,0.0049,0.0047,0.005,0.0049,0.0054,0.0049,0.0052,0.0058,0.0057,0.0056,0.0058,0.0053,0.0058,0.0051,0.0064,0.0128,0.0072,0.0063,0.0058,0.0065,0.0072,0.0077,0.0084,0.0077,0.009,0.0092,0.0088,0.0101,0.0116,0.0,0.0111,0.0109,0.0109,0.0112,0.0123,0.0162,0.0213,0.0237,0.0247,0.0274,0.0254,0.0272,0.0269,0.026,0.0256,0.0244,0.0231,0.0223,0.0233,0.019,0.0168,
36.3108,0.0625,0.1034,0.1443,0.1585,0.1151,0.0777,0.0636,0.0606,0.0745,0.101,0.1342,0.1563,0.1363,0.0822,0.0444,0.0332,0.0226,0.0249,0.0328,0.0495,0.0655,0.0677,0.0873,0.1095,0.1384,0.0872,0.0479,0.0349,0.0252,0.0212,0.0194,0.019,0.0238,0.0303,0.0343,0.0388,0.045,0.053,0.0598,0.0711,0.075,0.0748,0.0906,0.0862,0.0644,0.0509,0.0329,0.0199,0.0195,0.0147,0.0136,0.0137,0.0179,0.0162,0.0148,0.0159,0.0212,0.0239,0.022,0.027,0.0339,0.0344,0.0294,0.028,0.0298,0.0332,0.0408,0.0614,0.0738,0.0759,0.0735,0.0655,0.0554,0.0458,0.0384,0.0332,0.0269,0.0187,0.0144,0.0137,0.011,0.0103,0.0078,0.0059,0.0057,0.0046,0.0049,0.0049,0.0049,0.0053,0.0049,0.006,0.0073,0.0068,0.0077,0.0101,0.013,0.014,0.0138,0.0129,0.0126,0.0105,0.0089,0.008,0.0095,0.0141,0.0172,0.0189,0.0214,0.0237,0.0261,0.0244,0.0224,0.0238,0.0275,0.0312,0.0264,0.019,0.0176,0.0168,0.0169,0.017,0.0181,0.0189,0.0173,0.0142,0.0117,0.0103,0.0116,0.012,0.0122,0.0114,0.0109,0.0106,0.0099,0.0095,0.0089,0.0077,0.0064,0.0056,0.0046,0.0045,0.0051,0.0053,0.0064,0.0063,0.0064,0.0124,0.0074,0.0066,0.0058,0.0066,0.0056,0.0044,0.0031,0.0026,0.002,0.0022,0.0029,0.0042,0.0031,0.0034,0.004,0.0037,0.0038,0.0043,0.0046,0.0051,0.0056,0.0053,0.0053,0.0047,0.0039,0.0043,0.0047,0.0044,0.0041,0.0056,0.0045,0.0048,0.0078,0.0059,0.0051,0.0055,0.0064,0.0065,0.0066,0.0081,0.0071,0.0083,0.0071,0.0076,0.0074,0.0073,0.0068,0.0065,0.0062,0.0065,0.006,0.0056,0.0054,0.0052,0.0054,0.0055,0.0054,0.005,0.0051,0.0054,0.0058,0.0062,0.006,0.0055,0.0054,0.0063,0.0057,0.0058,0.0066,0.0065,0.0068,0.007,0.0117,0.0081,0.0059,0.008,0.0071,0.009,0.0089,0.0094,0.0087,0.0105,0.0097,0.0104,0.0119,0.012,0.0116,0.0125,0.0113,0.0112,0.0118,0.0137,0.0167,0.0216,0.0247,0.0274,0.0249,0.0294,0.026,0.0284,0.0268,0.0261,0.0261,0.0236,0.0236,0.0244,0.0195,0.0187,
36.3328,0.0624,0.1029,0.1302,0.1266,0.1071,0.0773,0.0633,0.06,0.072,0.0919,0.1029,0.1053,0.0976,0.0793,0.0445,0.0332,0.0226,0.0248,0.0327,0.0493,0.0651,0.0673,0.0,0.105,0.1191,0.0865,0.0478,0.0345,0.0252,0.0215,0.0194,0.0188,0.0239,0.0303,0.0343,0.0388,0.0449,0.0528,0.0597,0.071,0.0748,0.0746,0.0903,0.0859,0.0644,0.0505,0.0322,0.0198,0.0194,0.0146,0.0133,0.0133,0.0177,0.016,0.0143,0.0159,0.0213,0.0237,0.0221,0.027,0.0337,0.0344,0.0292,0.0282,0.0297,0.0329,0.0407,0.0612,0.074,0.0758,0.0735,0.0657,0.0557,0.0458,0.0383,0.0332,0.027,0.0188,0.0141,0.0136,0.0109,0.0104,0.0077,0.0059,0.0057,0.0044,0.0049,0.005,0.0048,0.0052,0.005,0.0063,0.0074,0.0069,0.0076,0.01,0.0128,0.0139,0.0139,0.0129,0.0126,0.0104,0.0085,0.0087,0.0107,0.0141,0.0169,0.0189,0.021,0.0235,0.0261,0.0243,0.0225,0.0237,0.0273,0.031,0.0264,0.0191,0.0177,0.0168,0.0169,0.017,0.0179,0.0187,0.0173,0.0143,0.0118,0.01,0.0114,0.0118,0.0122,0.0114,0.0108,0.0105,0.01,0.0096,0.0088,0.0079,0.0065,0.0055,0.0047,0.0045,0.0046,0.0054,0.0063,0.0062,0.006,0.0132,0.0073,0.0064,0.006,0.0063,0.0054,0.0042,0.0031,0.0025,0.0021,0.0024,0.003,0.0035,0.0031,0.0035,0.0038,0.0036,0.004,0.0044,0.0045,0.005,0.005,0.0054,0.0056,0.0049,0.0043,0.0046,0.0042,0.0042,0.0045,0.0048,0.0043,0.0051,0.0048,0.0055,0.0054,0.0057,0.0057,0.0063,0.0066,0.0071,0.0069,0.0076,0.0071,0.0075,0.0074,0.0069,0.0069,0.0065,0.0064,0.0053,0.0059,0.0048,0.0055,0.0055,0.0053,0.0053,0.0053,0.0053,0.0052,0.0054,0.0055,0.0054,0.0059,0.0057,0.0059,0.0059,0.0093,0.0064,0.0063,0.0062,0.0058,0.0071,0.0127,0.0076,0.0068,0.0071,0.0072,0.0077,0.0086,0.0091,0.0094,0.0104,0.0102,0.0102,0.0123,0.0126,0.0,0.012,0.0119,0.0128,0.0121,0.0133,0.0172,0.021,0.0252,0.0266,0.0275,0.0296,0.0278,0.0266,0.0274,0.0256,0.0249,0.0233,0.0204,0.0225,0.0194,0.0179,
36.5806,0.0621,0.1026,0.1433,0.1573,0.1141,0.0769,0.063,0.0598,0.074,0.1002,0.1332,0.1552,0.1352,0.0814,0.0439,0.0328,0.0223,0.0245,0.0324,0.0489,0.0648,0.067,0.0863,0.1086,0.1372,0.0863,0.0474,0.0344,0.0249,0.0212,0.0191,0.0186,0.0235,0.0298,0.0339,0.0383,0.0444,0.0522,0.0593,0.0704,0.0742,0.0739,0.0899,0.0852,0.0638,0.0501,0.0326,0.0196,0.0194,0.0145,0.0133,0.0132,0.0177,0.0158,0.0139,0.0157,0.0211,0.0236,0.022,0.0268,0.0335,0.034,0.0289,0.0266,0.0294,0.0326,0.0405,0.0606,0.0733,0.0751,0.0729,0.065,0.0555,0.0452,0.038,0.0328,0.027,0.0184,0.0141,0.0134,0.011,0.0102,0.0077,0.0058,0.0058,0.0042,0.0049,0.005,0.0049,0.005,0.0052,0.006,0.0074,0.0066,0.0075,0.0099,0.0129,0.0136,0.0137,0.0126,0.0124,0.0101,0.0087,0.0085,0.0107,0.0138,0.0169,0.0186,0.021,0.0233,0.0262,0.0241,0.0223,0.0233,0.0273,0.0307,0.0265,0.019,0.0178,0.0167,0.0167,0.0166,0.0177,0.0173,0.0174,0.0139,0.0121,0.0094,0.0113,0.0117,0.0122,0.0116,0.0108,0.0104,0.0099,0.0096,0.0088,0.0076,0.0067,0.0053,0.0048,0.0044,0.0052,0.0054,0.007,0.0062,0.0067,0.0121,0.0081,0.0065,0.0067,0.0066,0.0056,0.0041,0.0034,0.0025,0.0024,0.0023,0.0033,0.0041,0.0036,0.0034,0.0041,0.0033,0.0043,0.004,0.0046,0.0048,0.0057,0.0052,0.0058,0.0043,0.0045,0.0047,0.0044,0.0041,0.0049,0.0045,0.005,0.005,0.0071,0.0058,0.0054,0.0057,0.0061,0.006,0.0074,0.0068,0.0066,0.0073,0.0077,0.007,0.0079,0.007,0.0072,0.007,0.0069,0.0059,0.0059,0.0053,0.0055,0.0055,0.0061,0.0052,0.0055,0.0049,0.0054,0.0049,0.0062,0.0053,0.0055,0.0027,0.0055,0.006,0.0055,0.0054,0.0073,0.0062,0.0061,0.0066,0.013,0.0044,0.007,0.0065,0.0072,0.0085,0.0091,0.0088,0.0122,0.0105,0.0106,0.0098,0.0137,0.0119,0.0161,0.0125,0.0128,0.0109,0.0123,0.011,0.0169,0.0227,0.0254,0.0268,0.0292,0.0282,0.0278,0.0281,0.0288,0.0245,0.0263,0.0221,0.0255,0.0231,0.0185,0.0191,
36.6021,0.0626,0.1032,0.1305,0.127,0.1073,0.0774,0.0634,0.0601,0.072,0.0921,0.1032,0.1057,0.0979,0.0794,0.0445,0.0332,0.0226,0.0249,0.0328,0.0494,0.0652,0.0674,0.0,0.105,0.1194,0.0865,0.0478,0.0346,0.0253,0.0216,0.0194,0.0189,0.0239,0.0304,0.0344,0.0389,0.045,0.053,0.0598,0.071,0.0749,0.0748,0.0905,0.0861,0.0645,0.05,0.0318,0.0199,0.0195,0.0146,0.0138,0.0134,0.0178,0.0162,0.0142,0.016,0.0214,0.0238,0.0222,0.027,0.0337,0.0344,0.0292,0.028,0.0298,0.0331,0.0409,0.0613,0.074,0.0759,0.0735,0.0658,0.0557,0.0457,0.0383,0.0333,0.027,0.0188,0.0143,0.0137,0.011,0.0104,0.0078,0.006,0.0057,0.0044,0.005,0.005,0.0049,0.0052,0.0051,0.0062,0.0073,0.0069,0.0077,0.0101,0.013,0.014,0.014,0.013,0.0126,0.0104,0.0084,0.0088,0.0107,0.0142,0.017,0.0189,0.0212,0.0236,0.0262,0.0243,0.0224,0.0238,0.0274,0.0312,0.0264,0.0191,0.0177,0.0169,0.0169,0.0171,0.0179,0.0188,0.0175,0.0144,0.0118,0.0101,0.0116,0.012,0.0124,0.0116,0.0109,0.0107,0.0099,0.0096,0.0089,0.008,0.0066,0.0056,0.0047,0.0045,0.0046,0.0058,0.007,0.0067,0.0064,0.0163,0.0079,0.0068,0.0065,0.0068,0.0057,0.0044,0.0032,0.0026,0.0021,0.0025,0.0031,0.0036,0.0031,0.0037,0.0039,0.0038,0.004,0.0045,0.0046,0.0052,0.0056,0.0054,0.0055,0.0049,0.0043,0.0049,0.0044,0.0045,0.0043,0.0051,0.0044,0.0051,0.004,0.0056,0.0053,0.0059,0.0061,0.0063,0.0068,0.0073,0.007,0.0079,0.0073,0.0073,0.0074,0.0072,0.0071,0.0068,0.0065,0.0075,0.0059,0.0057,0.0056,0.0055,0.0055,0.0054,0.0054,0.0055,0.0052,0.0054,0.0052,0.005,0.0053,0.0057,0.0064,0.0061,0.0072,0.0063,0.0064,0.0068,0.0068,0.0073,0.0122,0.0077,0.007,0.0074,0.0067,0.0083,0.0091,0.0096,0.01,0.0109,0.0104,0.0103,0.011,0.0129,0.0,0.0122,0.0123,0.0125,0.0122,0.0137,0.017,0.0241,0.0259,0.0275,0.0275,0.0287,0.0285,0.0277,0.0265,0.0266,0.0256,0.0229,0.022,0.0227,0.0187,0.0186,
43.9509,0.0562,0.0938,0.1328,0.1471,0.1057,0.0705,0.0576,0.0548,0.0671,0.0924,0.1245,0.1455,0.1269,0.0749,0.04,0.0296,0.02,0.022,0.0291,0.0443,0.059,0.0613,0.0808,0.102,0.1296,0.0812,0.043,0.0311,0.0223,0.0189,0.017,0.0166,0.0209,0.0268,0.0305,0.0344,0.0402,0.0481,0.0553,0.0668,0.0708,0.0705,0.086,0.0819,0.0595,0.0457,0.0294,0.018,0.0173,0.0131,0.0123,0.0117,0.0159,0.0145,0.0125,0.0142,0.0189,0.0212,0.0197,0.0237,0.0307,0.032,0.0264,0.0254,0.0269,0.0304,0.0393,0.0607,0.0738,0.0759,0.0737,0.0661,0.0559,0.0458,0.0372,0.0313,0.025,0.0168,0.0128,0.0119,0.0099,0.0093,0.0069,0.0053,0.0048,0.0042,0.0042,0.0045,0.004,0.0044,0.0044,0.0055,0.0064,0.006,0.0067,0.0088,0.0117,0.0127,0.0125,0.0115,0.0113,0.0095,0.0077,0.0077,0.0094,0.0128,0.0155,0.0185,0.0208,0.0247,0.0271,0.0249,0.0227,0.0244,0.0288,0.0343,0.029,0.019,0.0176,0.0171,0.0168,0.0168,0.0181,0.0198,0.0178,0.0141,0.0105,0.0096,0.0106,0.0107,0.0111,0.0109,0.0098,0.01,0.009,0.009,0.0079,0.0075,0.0061,0.005,0.004,0.0044,0.0052,0.0047,0.0067,0.0064,0.0061,0.0133,0.0073,0.0064,0.0056,0.0064,0.0054,0.0045,0.003,0.0026,0.0019,0.0019,0.0025,0.0027,0.0029,0.0034,0.0037,0.0033,0.0037,0.0043,0.0037,0.0051,0.0046,0.0052,0.0052,0.0052,0.0038,0.0053,0.0039,0.0045,0.0038,0.0043,0.0036,0.0038,0.0052,0.0049,0.0054,0.0054,0.0054,0.006,0.0056,0.0071,0.0058,0.0071,0.0061,0.0072,0.0067,0.0067,0.0068,0.007,0.0068,0.0075,0.0052,0.006,0.0049,0.005,0.0039,0.0057,0.0044,0.0045,0.0046,0.005,0.0045,0.0044,0.0048,0.0051,0.0038,0.0058,0.0056,0.0066,0.006,0.0061,0.0063,0.0068,0.013,0.0073,0.006,0.0058,0.0068,0.0061,0.0081,0.0099,0.0099,0.0109,0.0093,0.0108,0.0099,0.0133,0.0142,0.0125,0.0095,0.011,0.0094,0.0154,0.0212,0.0274,0.0282,0.0318,0.031,0.0325,0.0342,0.0316,0.0376,0.0325,0.0302,0.0324,0.0277,0.0283,0.0269,0.0229,
43.9663,0.0567,0.0941,0.1212,0.12,0.0998,0.0709,0.0577,0.0549,0.0661,0.0853,0.0976,0.1011,0.0936,0.0734,0.0404,0.0299,0.0203,0.0222,0.0293,0.0444,0.0592,0.0614,0.0,0.0962,0.1115,0.0811,0.0435,0.0311,0.0228,0.0192,0.0174,0.0169,0.0213,0.0271,0.0308,0.0349,0.0406,0.0485,0.0557,0.0674,0.0713,0.0712,0.0868,0.0827,0.0606,0.0465,0.0297,0.0179,0.0173,0.0132,0.0124,0.0117,0.0159,0.0142,0.0131,0.0141,0.0191,0.0213,0.0198,0.0244,0.0309,0.0318,0.0264,0.0252,0.0269,0.0302,0.0393,0.0612,0.0747,0.0764,0.0742,0.0664,0.0565,0.0458,0.0377,0.0314,0.0247,0.017,0.0127,0.0121,0.0098,0.0092,0.0069,0.0053,0.005,0.0039,0.0044,0.0044,0.0044,0.0046,0.0045,0.0056,0.0065,0.0061,0.0068,0.0088,0.0116,0.0123,0.0124,0.0113,0.0112,0.0092,0.0074,0.0078,0.0095,0.0127,0.0157,0.0181,0.0211,0.0244,0.0275,0.0249,0.0227,0.0241,0.0289,0.0346,0.0296,0.019,0.0173,0.0164,0.0165,0.0165,0.018,0.0193,0.0178,0.014,0.011,0.0092,0.0106,0.0112,0.0113,0.0105,0.0099,0.0093,0.0089,0.0084,0.0078,0.007,0.006,0.005,0.0044,0.0042,0.0052,0.0053,0.0067,0.0062,0.0063,0.0135,0.0076,0.0067,0.0062,0.0064,0.0056,0.0042,0.003,0.0025,0.0021,0.0021,0.0029,0.0042,0.003,0.0032,0.0035,0.0032,0.0036,0.004,0.0041,0.0046,0.0048,0.005,0.0051,0.0042,0.0041,0.005,0.0038,0.0039,0.0041,0.0046,0.0039,0.0041,0.0038,0.0045,0.0051,0.0053,0.0054,0.0055,0.006,0.0063,0.0064,0.0067,0.0064,0.0066,0.0064,0.0063,0.0064,0.0058,0.0057,0.0066,0.0052,0.0049,0.0047,0.0049,0.0049,0.0048,0.0049,0.0042,0.0047,0.0047,0.0051,0.0046,0.005,0.005,0.0042,0.0054,0.0061,0.0054,0.0058,0.006,0.0059,0.006,0.008,0.0069,0.0065,0.0063,0.0083,0.0075,0.0089,0.0083,0.01,0.0101,0.0093,0.009,0.0106,0.0111,0.0,0.0119,0.0108,0.0103,0.0115,0.0148,0.0204,0.0266,0.0311,0.0344,0.035,0.0335,0.0349,0.0344,0.0332,0.0315,0.0291,0.0294,0.0275,0.0307,0.0243,0.0204,
43.9936,0.0572,0.0952,0.1346,0.149,0.1077,0.0719,0.0587,0.0555,0.0683,0.0938,0.1262,0.1474,0.129,0.0764,0.0411,0.0303,0.0205,0.0225,0.0298,0.0452,0.0602,0.0624,0.0818,0.1034,0.1313,0.0829,0.0438,0.0319,0.0229,0.0193,0.0176,0.0169,0.0215,0.0273,0.0312,0.0354,0.0412,0.049,0.0563,0.0679,0.072,0.0718,0.0876,0.0835,0.0612,0.0472,0.0304,0.0182,0.0179,0.0136,0.0128,0.0124,0.0161,0.0148,0.0132,0.0146,0.0196,0.0217,0.0203,0.0249,0.0317,0.0328,0.0271,0.0261,0.0277,0.031,0.0398,0.0618,0.075,0.077,0.075,0.0672,0.0576,0.0472,0.0385,0.0322,0.0253,0.0176,0.013,0.0125,0.0102,0.0095,0.0075,0.0052,0.0054,0.004,0.0043,0.0044,0.0044,0.0048,0.0049,0.0052,0.0067,0.0065,0.0071,0.0092,0.012,0.0129,0.0128,0.0118,0.0119,0.0098,0.0072,0.0082,0.0102,0.0133,0.0161,0.0188,0.0218,0.0248,0.0284,0.0257,0.0234,0.0251,0.0294,0.0353,0.0303,0.0197,0.0178,0.0173,0.0173,0.0173,0.0189,0.0198,0.0184,0.0144,0.0116,0.0098,0.0113,0.0117,0.0115,0.0109,0.0107,0.0096,0.0092,0.0089,0.008,0.0072,0.0059,0.0048,0.0045,0.0045,0.0053,0.0054,0.0071,0.0068,0.0064,0.0128,0.0079,0.0071,0.0062,0.007,0.0061,0.0046,0.003,0.0027,0.0025,0.0025,0.0032,0.0038,0.0008,0.0007,0.0032,0.0032,0.0032,0.0043,0.0046,0.0045,0.0049,0.0065,0.0055,0.0052,0.0035,0.004,0.0045,0.0043,0.0041,0.0045,0.0047,0.0045,0.0086,0.0054,0.0055,0.0055,0.0062,0.0068,0.0058,0.0065,0.0069,0.0079,0.0066,0.0071,0.0074,0.0075,0.0075,0.0066,0.0065,0.0071,0.0052,0.0011,0.0029,0.0067,0.0054,0.005,0.0059,0.0054,0.0048,0.0067,0.0052,0.0039,0.0048,0.0051,0.008,0.0057,0.0034,0.0072,0.0062,0.0058,0.0079,0.0056,0.0084,0.0072,0.0065,0.0065,0.007,0.0076,0.0093,0.0117,0.0106,0.0094,0.0118,0.0086,0.0114,0.0124,0.0181,0.0122,0.0129,0.0115,0.0138,0.0163,0.0205,0.0284,0.0315,0.032,0.035,0.032,0.0358,0.0346,0.033,0.0347,0.0295,0.0296,0.0282,0.0388,0.0248,0.0139,
44.0088,0.0568,0.0941,0.1213,0.1203,0.1001,0.071,0.0579,0.055,0.0664,0.0854,0.0978,0.1014,0.0939,0.0737,0.0407,0.03,0.0204,0.0222,0.0295,0.0444,0.0594,0.0615,0.0,0.0963,0.1117,0.0816,0.0435,0.0313,0.0228,0.0193,0.0174,0.0169,0.0213,0.0272,0.0309,0.035,0.0408,0.0487,0.0558,0.0676,0.0717,0.0713,0.0872,0.0831,0.0607,0.047,0.03,0.0181,0.0177,0.0131,0.0124,0.0122,0.016,0.0144,0.0127,0.0143,0.0192,0.0215,0.02,0.0244,0.0309,0.032,0.0265,0.0254,0.027,0.0303,0.0395,0.0613,0.0749,0.0767,0.0746,0.0668,0.0568,0.0452,0.0378,0.0317,0.0251,0.0171,0.0128,0.0122,0.0098,0.0092,0.0069,0.0053,0.005,0.004,0.0043,0.0044,0.0044,0.0046,0.0046,0.0058,0.0064,0.0061,0.0069,0.0089,0.0115,0.0124,0.0124,0.0116,0.0112,0.0093,0.0073,0.0077,0.0096,0.0127,0.0157,0.0184,0.0211,0.0243,0.0277,0.0252,0.0227,0.0241,0.029,0.0348,0.0298,0.0192,0.0174,0.0166,0.0165,0.0162,0.0176,0.0194,0.0169,0.0138,0.0107,0.0091,0.0107,0.0106,0.0114,0.0106,0.0098,0.0096,0.0089,0.0085,0.0079,0.0071,0.0059,0.0048,0.0042,0.0043,0.0046,0.0054,0.0066,0.0063,0.0063,0.014,0.0076,0.0067,0.0064,0.0068,0.0056,0.0043,0.0033,0.0024,0.0021,0.0022,0.0028,0.0032,0.0029,0.0032,0.0035,0.0032,0.0035,0.0039,0.004,0.0045,0.005,0.0048,0.0051,0.0045,0.004,0.004,0.0041,0.0042,0.0045,0.0048,0.0027,0.0047,0.0045,0.0051,0.0052,0.0052,0.0057,0.006,0.0061,0.0062,0.0061,0.0066,0.0063,0.0064,0.0067,0.0061,0.0062,0.0059,0.0055,0.0055,0.0051,0.0049,0.0048,0.0048,0.0048,0.0045,0.0048,0.0046,0.0047,0.0046,0.0046,0.0052,0.0055,0.0051,0.0051,0.0053,0.0066,0.0056,0.0058,0.0054,0.0065,0.0061,0.0077,0.0042,0.006,0.0063,0.0068,0.0077,0.0092,0.0083,0.0094,0.0104,0.0091,0.0086,0.0107,0.0118,0.0,0.0119,0.0114,0.01,0.0113,0.0146,0.0205,0.0261,0.0293,0.0308,0.0322,0.0319,0.0327,0.0327,0.0305,0.0303,0.0302,0.0292,0.0266,0.031,0.0237,0.023,
44.0362,0.0563,0.0938,0.1329,0.1475,0.1062,0.0707,0.0577,0.0546,0.0673,0.0924,0.125,0.1459,0.1276,0.0751,0.0403,0.0296,0.02,0.0219,0.029,0.0442,0.0592,0.0615,0.0823,0.1022,0.1301,0.0817,0.0431,0.0312,0.0224,0.0189,0.017,0.0164,0.0208,0.0267,0.0305,0.0345,0.0403,0.0481,0.0554,0.067,0.0711,0.0708,0.0862,0.0824,0.0598,0.0462,0.0291,0.0179,0.0171,0.0131,0.0126,0.0115,0.0159,0.0145,0.0128,0.0143,0.019,0.0213,0.02,0.0242,0.0306,0.0315,0.0263,0.0251,0.027,0.0302,0.0387,0.061,0.0742,0.0761,0.074,0.0667,0.0559,0.0457,0.0376,0.0312,0.0249,0.017,0.0125,0.0121,0.0098,0.0096,0.0071,0.0053,0.005,0.0041,0.0042,0.004,0.004,0.0046,0.0044,0.0054,0.0071,0.0062,0.0068,0.0091,0.0114,0.0129,0.0123,0.0113,0.0115,0.0094,0.0075,0.0077,0.0096,0.0126,0.0156,0.0186,0.0212,0.0245,0.0278,0.0254,0.0229,0.0244,0.0291,0.0352,0.0298,0.0192,0.0174,0.0169,0.0167,0.0172,0.0183,0.0196,0.0181,0.014,0.0109,0.0093,0.0108,0.0114,0.0115,0.0108,0.0097,0.0096,0.0092,0.0088,0.0078,0.0073,0.006,0.0053,0.0043,0.0043,0.0046,0.0051,0.0063,0.0066,0.0062,0.0143,0.0073,0.0067,0.0065,0.0063,0.0054,0.0046,0.0035,0.0024,0.002,0.0023,0.0024,0.0041,0.003,0.0034,0.0034,0.0031,0.0031,0.0041,0.0039,0.0047,0.0049,0.0052,0.005,0.005,0.004,0.004,0.0042,0.0046,0.0039,0.0052,0.004,0.0058,0.0042,0.0054,0.0048,0.0054,0.0054,0.0062,0.006,0.0054,0.006,0.0066,0.0064,0.0071,0.0065,0.0068,0.0061,0.0058,0.0054,0.0053,0.005,0.0059,0.0044,0.0048,0.005,0.005,0.0041,0.0045,0.0037,0.0048,0.0047,0.0044,0.0048,0.0054,0.0074,0.0059,0.012,0.0052,0.0064,0.0055,0.0057,0.0062,0.008,0.0081,0.0062,0.0066,0.0066,0.0079,0.007,0.0104,0.0092,0.0108,0.0096,0.01,0.0119,0.0117,0.0091,0.0104,0.0097,0.0124,0.0127,0.0142,0.0195,0.0291,0.0313,0.032,0.0343,0.0298,0.0338,0.0334,0.0303,0.0318,0.0265,0.0296,0.0294,0.0336,0.0256,0.0209,
44.0515,0.0568,0.0942,0.1213,0.1202,0.1001,0.071,0.0578,0.0549,0.0663,0.0854,0.0978,0.1014,0.0939,0.0737,0.0407,0.03,0.0204,0.0222,0.0294,0.0444,0.0593,0.0615,0.0,0.0962,0.1116,0.0816,0.0436,0.0312,0.0228,0.0193,0.0174,0.017,0.0213,0.0271,0.0308,0.035,0.0408,0.0486,0.0559,0.0674,0.0716,0.0713,0.0872,0.0832,0.061,0.0471,0.0302,0.018,0.0177,0.0131,0.0133,0.0123,0.016,0.0144,0.0126,0.0143,0.0191,0.0214,0.0199,0.0243,0.0309,0.0318,0.0266,0.0254,0.027,0.0304,0.0394,0.0615,0.0747,0.0768,0.0748,0.0669,0.0561,0.0464,0.0379,0.0316,0.025,0.0172,0.0128,0.0123,0.0098,0.0092,0.007,0.0053,0.005,0.0041,0.0044,0.0044,0.0043,0.0046,0.0046,0.0053,0.0064,0.0061,0.0068,0.0089,0.012,0.0126,0.0125,0.0114,0.0113,0.0093,0.0077,0.0078,0.0092,0.0127,0.0157,0.0184,0.0214,0.0245,0.0285,0.0252,0.0228,0.0238,0.0297,0.0348,0.0299,0.0188,0.0174,0.016,0.0161,0.0167,0.0182,0.0196,0.018,0.0137,0.011,0.0093,0.0106,0.0112,0.0115,0.0104,0.0099,0.0094,0.0092,0.0085,0.0079,0.0068,0.0058,0.0051,0.0046,0.0043,0.0052,0.0055,0.0065,0.0063,0.0063,0.0148,0.0077,0.0066,0.0065,0.0066,0.0056,0.0044,0.0031,0.0025,0.0019,0.0023,0.0028,0.0032,0.003,0.003,0.0032,0.0034,0.0038,0.0041,0.0043,0.0045,0.0051,0.0052,0.005,0.0042,0.004,0.0052,0.004,0.0041,0.0042,0.0044,0.0057,0.0045,0.0058,0.0051,0.005,0.0052,0.0059,0.0054,0.0062,0.0067,0.0061,0.0069,0.0064,0.0068,0.007,0.0065,0.0064,0.0058,0.0054,0.0062,0.0056,0.0047,0.0047,0.0048,0.0049,0.0049,0.0047,0.0045,0.0048,0.0046,0.0049,0.0043,0.0052,0.0051,0.0053,0.0063,0.0047,0.0059,0.0061,0.0057,0.006,0.0069,0.009,0.0071,0.0066,0.0064,0.0067,0.0071,0.0085,0.0091,0.0089,0.0097,0.0104,0.0087,0.0111,0.0118,0.0,0.0116,0.0113,0.0105,0.012,0.0147,0.022,0.0289,0.0317,0.0331,0.0322,0.0302,0.0347,0.0341,0.0342,0.0322,0.0321,0.0293,0.03,0.0242,0.0248,0.0248,
56.025,0.0412,0.0684,0.0985,0.1098,0.0778,0.0513,0.0418,0.0396,0.0487,0.0676,0.0935,0.1114,0.0967,0.0548,0.0291,0.0212,0.0144,0.0157,0.021,0.0319,0.0429,0.0445,0.0604,0.0783,0.1025,0.0617,0.0312,0.0223,0.016,0.0133,0.012,0.0115,0.0146,0.0189,0.0216,0.0245,0.029,0.0351,0.0413,0.0509,0.0543,0.054,0.0678,0.0639,0.0447,0.0327,0.0216,0.0132,0.0124,0.0092,0.0083,0.0087,0.0114,0.01,0.0093,0.0101,0.0138,0.0156,0.0143,0.0174,0.023,0.0237,0.0196,0.0184,0.0198,0.0226,0.0311,0.049,0.0605,0.0622,0.0607,0.0541,0.0456,0.0376,0.0308,0.0249,0.0189,0.0126,0.0094,0.0089,0.0069,0.0065,0.0051,0.0039,0.0037,0.0025,0.0031,0.0028,0.0031,0.0032,0.0034,0.0029,0.0048,0.0044,0.005,0.0064,0.0083,0.0088,0.0088,0.0084,0.0084,0.0069,0.0062,0.0055,0.0071,0.0098,0.0133,0.0159,0.0192,0.0217,0.025,0.0225,0.0205,0.0218,0.0259,0.0296,0.0256,0.0169,0.0157,0.0148,0.0153,0.015,0.0168,0.0181,0.0167,0.0109,0.0096,0.0073,0.0091,0.0087,0.009,0.0082,0.0079,0.0069,0.0068,0.0061,0.0057,0.0051,0.0044,0.0033,0.0031,0.0029,0.0031,0.0038,0.005,0.0046,0.0047,0.0103,0.006,0.0051,0.0046,0.0047,0.0043,0.0034,0.0027,0.0018,0.0015,0.0011,0.0023,0.002,0.0022,0.0018,0.0027,0.0019,0.003,0.0028,0.0032,0.0033,0.0037,0.0037,0.0039,0.0029,0.0003,0.0021,0.0032,0.0025,0.0032,0.0033,0.0044,0.0032,0.0059,0.0028,0.0036,0.0032,0.0039,0.0039,0.0044,0.004,0.004,0.0053,0.0047,0.0036,0.0045,0.0044,0.0045,0.005,0.0046,0.0077,0.0047,0.0033,0.0036,0.003,0.0044,0.004,0.0041,0.0023,0.0032,0.0032,0.0033,0.0034,0.0041,0.0032,0.0045,0.0039,0.004,0.0036,0.004,0.0041,0.0051,0.005,0.0034,0.0057,0.0054,0.0043,0.0055,0.0056,0.0048,0.006,0.0073,0.0068,0.0072,0.0054,0.0089,0.0091,0.0109,0.0065,0.0074,0.0079,0.0104,0.013,0.018,0.0239,0.025,0.0262,0.0293,0.0285,0.0296,0.0274,0.028,0.0287,0.0299,0.0262,0.0215,0.0283,0.0231,0.0224,
56.0737,0.0432,0.0715,0.0963,0.0978,0.0787,0.0537,0.0436,0.0414,0.0508,0.0675,0.0801,0.0842,0.0777,0.0572,0.0306,0.0225,0.0152,0.0166,0.022,0.0333,0.0447,0.0465,0.0028,0.0802,0.0938,0.0647,0.0327,0.0234,0.0171,0.0143,0.0129,0.0124,0.0157,0.02,0.0228,0.026,0.0306,0.0371,0.0433,0.0539,0.0573,0.0574,0.0714,0.0678,0.0477,0.0358,0.0237,0.0137,0.013,0.0097,0.0087,0.0087,0.0119,0.0107,0.0095,0.0106,0.0143,0.0158,0.0149,0.0182,0.0243,0.025,0.0201,0.0189,0.0206,0.0236,0.0322,0.0513,0.0633,0.065,0.0632,0.0566,0.0473,0.0392,0.032,0.0261,0.0198,0.013,0.0097,0.0093,0.0073,0.0068,0.0051,0.004,0.0038,0.0031,0.0033,0.0033,0.0034,0.0035,0.0034,0.0036,0.0049,0.0046,0.005,0.0065,0.0082,0.0085,0.0091,0.0084,0.0085,0.0069,0.0066,0.0059,0.0072,0.0098,0.0135,0.0165,0.0197,0.0227,0.0258,0.0232,0.0211,0.0214,0.0268,0.0306,0.0263,0.0175,0.0158,0.0153,0.0156,0.0158,0.0173,0.0189,0.0174,0.0133,0.0102,0.0085,0.0093,0.009,0.0095,0.0087,0.0078,0.0073,0.0068,0.0064,0.006,0.005,0.0043,0.0037,0.0033,0.0034,0.0038,0.0045,0.0069,0.0049,0.005,0.0115,0.0061,0.0054,0.0051,0.0052,0.0046,0.0034,0.0026,0.002,0.0017,0.0017,0.0021,0.0025,0.0022,0.0025,0.0027,0.0025,0.0028,0.0031,0.0032,0.0034,0.0038,0.0039,0.0038,0.0032,0.0028,0.0035,0.003,0.003,0.0029,0.0025,0.003,0.003,0.004,0.0038,0.0053,0.004,0.0042,0.0041,0.0047,0.0047,0.0048,0.0056,0.0053,0.0053,0.0053,0.0049,0.0048,0.0045,0.0042,0.0043,0.0044,0.004,0.0038,0.0038,0.0037,0.0036,0.0035,0.0033,0.0034,0.0037,0.0034,0.0043,0.0044,0.0041,0.0101,0.0038,0.0026,0.0042,0.0047,0.0046,0.0051,0.0051,0.0064,0.004,0.0049,0.0046,0.0052,0.0055,0.0066,0.0069,0.0074,0.0085,0.0075,0.0073,0.0092,0.0092,0.0,0.0091,0.0099,0.0087,0.012,0.0145,0.0191,0.0261,0.0288,0.0296,0.0328,0.0345,0.0325,0.0311,0.0298,0.0297,0.0295,0.0288,0.0282,0.0286,0.0254,0.0225,
56.2137,0.0407,0.0679,0.0978,0.109,0.0772,0.0511,0.0415,0.0395,0.0482,0.0671,0.0928,0.1107,0.096,0.0545,0.0288,0.0211,0.0143,0.0157,0.0208,0.0317,0.0425,0.0443,0.0607,0.0778,0.1018,0.0614,0.0309,0.0222,0.0157,0.0134,0.012,0.0115,0.0146,0.0187,0.0216,0.0245,0.0289,0.035,0.0409,0.0508,0.0538,0.0538,0.0673,0.0638,0.0442,0.033,0.0222,0.0129,0.0125,0.0091,0.0085,0.0084,0.0113,0.0104,0.0088,0.01,0.0139,0.0152,0.0141,0.0174,0.0232,0.0238,0.0196,0.0181,0.0198,0.0226,0.0306,0.0487,0.0603,0.0616,0.0598,0.054,0.0454,0.0375,0.0302,0.025,0.0191,0.0128,0.0092,0.0088,0.007,0.0067,0.0052,0.0038,0.0037,0.0027,0.0031,0.0029,0.0031,0.0033,0.0032,0.0032,0.0047,0.0042,0.0048,0.0065,0.0083,0.0091,0.0091,0.0081,0.008,0.0066,0.0056,0.0056,0.007,0.0096,0.013,0.0156,0.0186,0.0218,0.0245,0.022,0.0202,0.0214,0.026,0.0294,0.0255,0.0172,0.0156,0.0149,0.0151,0.0151,0.0167,0.0184,0.0167,0.0126,0.0093,0.0078,0.0087,0.009,0.0091,0.0086,0.0076,0.0072,0.0067,0.0065,0.0061,0.0052,0.0043,0.0037,0.0031,0.0032,0.0039,0.0041,0.0047,0.0048,0.0045,0.0106,0.0059,0.0049,0.0048,0.0049,0.0041,0.0031,0.0024,0.002,0.0015,0.0015,0.002,0.0022,0.0021,0.0025,0.0028,0.002,0.0025,0.0026,0.003,0.0035,0.004,0.0027,0.0035,0.003,0.0032,0.0027,0.0029,0.0029,0.003,0.0031,0.0029,0.0035,0.0049,0.0038,0.0045,0.0043,0.0037,0.0041,0.0047,0.0051,0.0047,0.0052,0.0048,0.0047,0.0048,0.0043,0.0047,0.0038,0.0043,0.004,0.0039,0.0036,0.0032,0.0035,0.0045,0.003,0.0029,0.0033,0.0035,0.0026,0.0041,0.0048,0.0042,0.0043,0.0038,0.0049,0.0044,0.0053,0.0043,0.0042,0.0042,0.0053,0.0156,0.0056,0.0052,0.0052,0.0049,0.0065,0.0064,0.0059,0.0069,0.0075,0.0065,0.0075,0.0091,0.0093,0.0174,0.0088,0.0088,0.0084,0.0104,0.0135,0.0181,0.0228,0.026,0.0264,0.0306,0.0316,0.029,0.0301,0.0286,0.0292,0.0283,0.0272,0.0249,0.0309,0.0228,0.0206,
56.2625,0.0411,0.0683,0.0916,0.0924,0.0751,0.0514,0.0418,0.0397,0.0486,0.0644,0.076,0.0797,0.0738,0.0547,0.0292,0.0214,0.0144,0.0158,0.0209,0.0318,0.0427,0.0445,0.0024,0.0764,0.0886,0.0616,0.0312,0.0221,0.016,0.0135,0.012,0.0115,0.0148,0.019,0.0217,0.0248,0.0292,0.035,0.0413,0.0509,0.0544,0.0543,0.0677,0.064,0.0447,0.0334,0.022,0.0129,0.0127,0.0093,0.0081,0.0083,0.0113,0.0103,0.0087,0.0098,0.0136,0.0155,0.0143,0.0176,0.0231,0.024,0.0194,0.0185,0.0199,0.0229,0.0308,0.0493,0.0606,0.0623,0.0606,0.0544,0.0458,0.0377,0.0306,0.0252,0.0192,0.0126,0.0092,0.009,0.0071,0.0067,0.0049,0.0038,0.0035,0.0026,0.0031,0.0031,0.0031,0.0033,0.0033,0.0042,0.0045,0.0042,0.0048,0.0064,0.0083,0.0092,0.0091,0.0088,0.0082,0.0067,0.0059,0.0057,0.007,0.0096,0.013,0.0159,0.0189,0.0219,0.0247,0.0226,0.0205,0.0219,0.026,0.0298,0.0257,0.0171,0.0155,0.0149,0.015,0.0151,0.0167,0.0183,0.0167,0.0127,0.0095,0.008,0.0091,0.0089,0.0092,0.0086,0.0076,0.0073,0.0066,0.0064,0.0059,0.0052,0.0043,0.0036,0.0031,0.0032,0.0036,0.0041,0.0045,0.0047,0.0046,0.0108,0.0057,0.005,0.0047,0.0051,0.0043,0.0033,0.0024,0.0019,0.0016,0.0016,0.0019,0.0019,0.0012,0.0022,0.0026,0.0024,0.0025,0.0027,0.0028,0.0031,0.0036,0.0035,0.0034,0.003,0.0029,0.0034,0.0027,0.0028,0.0031,0.0025,0.0034,0.0035,0.0023,0.0034,0.0045,0.0039,0.0039,0.0044,0.0044,0.0041,0.0043,0.0054,0.0046,0.0054,0.0048,0.0046,0.0047,0.0043,0.0045,0.0028,0.0036,0.0039,0.0032,0.0037,0.0035,0.0035,0.0033,0.0037,0.003,0.0035,0.0037,0.0041,0.0025,0.0037,0.006,0.0022,0.0063,0.0044,0.0045,0.0044,0.0046,0.0052,0.006,0.0053,0.0041,0.0048,0.0057,0.0059,0.0061,0.0063,0.0068,0.007,0.0062,0.0067,0.007,0.0058,0.0,0.0085,0.0086,0.0094,0.01,0.0136,0.0183,0.023,0.0262,0.0281,0.0292,0.0265,0.0292,0.0298,0.027,0.0286,0.0266,0.0261,0.0256,0.0298,0.0254,0.0213,
56.3924,0.0411,0.0685,0.0985,0.1099,0.0779,0.0515,0.042,0.04,0.0494,0.0678,0.0935,0.1115,0.0969,0.0549,0.0292,0.0213,0.0145,0.0158,0.021,0.0319,0.043,0.0446,0.0601,0.0784,0.1026,0.0619,0.0313,0.0224,0.016,0.0134,0.0121,0.0117,0.0148,0.0191,0.0218,0.0246,0.0292,0.0355,0.0412,0.051,0.0545,0.0543,0.0681,0.0643,0.0447,0.0333,0.0218,0.0133,0.0127,0.0095,0.0087,0.0086,0.0117,0.0102,0.0092,0.01,0.014,0.0157,0.0145,0.0176,0.0234,0.0239,0.0196,0.0183,0.0203,0.023,0.031,0.0491,0.0604,0.0621,0.0609,0.0542,0.0461,0.0377,0.031,0.0252,0.0194,0.0125,0.0093,0.0088,0.0069,0.0067,0.0051,0.0037,0.0036,0.003,0.0029,0.0031,0.0032,0.0032,0.0035,0.0038,0.0049,0.0043,0.0047,0.0064,0.0086,0.0088,0.0095,0.0094,0.0083,0.0068,0.0058,0.0058,0.0074,0.0096,0.013,0.016,0.0194,0.0221,0.0249,0.0223,0.0208,0.0216,0.0265,0.0299,0.0259,0.0174,0.0157,0.0147,0.015,0.0149,0.0171,0.0183,0.0167,0.0129,0.01,0.0078,0.0095,0.0094,0.0093,0.0084,0.0081,0.0072,0.0067,0.0061,0.0061,0.005,0.0041,0.0039,0.0029,0.0029,0.0039,0.0043,0.0052,0.0047,0.0048,0.01,0.0062,0.0049,0.0052,0.0047,0.0045,0.0033,0.0024,0.0014,0.0015,0.0018,0.0022,0.0028,0.0027,0.0023,0.0032,0.002,0.0031,0.0026,0.003,0.0032,0.0036,0.0037,0.0037,0.0033,0.0035,0.0032,0.0034,0.0027,0.0029,0.0036,0.0012,0.0042,0.0068,0.0039,0.0033,0.0041,0.0044,0.0046,0.0044,0.0044,0.0054,0.0061,0.0047,0.0048,0.0059,0.0043,0.0051,0.0044,0.0047,0.0031,0.0043,0.0042,0.0038,0.0033,0.0036,0.0039,0.0036,0.0032,0.0029,0.0027,0.0047,0.0048,0.0031,0.004,0.0049,0.0045,0.0048,0.0046,0.0043,0.0051,0.0056,0.0049,0.0181,0.0055,0.005,0.0045,0.0094,0.0058,0.0071,0.0082,0.0095,0.0076,0.0078,0.0063,0.0074,0.008,0.0058,0.0061,0.0017,0.0091,0.0117,0.0133,0.0196,0.0237,0.0245,0.026,0.0293,0.0324,0.0289,0.0294,0.0281,0.0275,0.0277,0.0282,0.0283,0.0242,0.0253,0.0222,
56.5447,0.0417,0.0693,0.0928,0.0937,0.0762,0.0522,0.0424,0.04,0.0491,0.0655,0.0777,0.0821,0.0757,0.0554,0.0296,0.0217,0.0146,0.016,0.0212,0.0323,0.0434,0.0451,0.0034,0.0773,0.0897,0.0624,0.0315,0.0225,0.0162,0.0137,0.0123,0.0118,0.015,0.0193,0.0221,0.0251,0.0296,0.0361,0.041,0.0515,0.0552,0.055,0.0687,0.065,0.0454,0.0336,0.0224,0.0132,0.0127,0.0093,0.0088,0.0083,0.0116,0.0103,0.009,0.0103,0.0139,0.0158,0.0143,0.0179,0.0236,0.0243,0.0198,0.0186,0.0201,0.0232,0.0314,0.0502,0.0614,0.0631,0.0615,0.055,0.0473,0.0378,0.0312,0.0257,0.0193,0.0128,0.0094,0.0091,0.0071,0.0067,0.0051,0.0038,0.0037,0.0027,0.0031,0.0031,0.0031,0.0033,0.0033,0.0036,0.0047,0.0044,0.0049,0.0057,0.0086,0.0093,0.0092,0.0082,0.0082,0.007,0.0056,0.0057,0.0071,0.0097,0.0132,0.0157,0.0193,0.0223,0.025,0.0228,0.0206,0.0219,0.0264,0.0302,0.026,0.0174,0.0157,0.0151,0.0155,0.0154,0.0169,0.0186,0.017,0.013,0.0098,0.0075,0.0093,0.0093,0.0093,0.0084,0.0077,0.0075,0.0068,0.0064,0.0059,0.0051,0.0042,0.0036,0.0034,0.0033,0.004,0.0043,0.0052,0.0047,0.0048,0.0106,0.006,0.0051,0.005,0.0052,0.0043,0.0034,0.0026,0.0019,0.0014,0.0014,0.002,0.0022,0.0019,0.0022,0.0027,0.0024,0.0027,0.0029,0.003,0.0033,0.0034,0.0033,0.0034,0.0031,0.0031,0.0034,0.0028,0.0029,0.0029,0.0031,0.0021,0.0028,0.0026,0.0037,0.0038,0.0036,0.0043,0.004,0.0043,0.0048,0.0046,0.0054,0.0046,0.0053,0.0049,0.0047,0.0048,0.0044,0.004,0.0033,0.0038,0.0039,0.0033,0.0033,0.0035,0.0035,0.0037,0.0036,0.0032,0.0034,0.0039,0.0064,0.0041,0.0031,0.0033,0.004,0.0046,0.0043,0.0043,0.005,0.0048,0.0055,0.0109,0.0051,0.0053,0.0046,0.0073,0.0056,0.0069,0.0061,0.0072,0.0074,0.0068,0.0064,0.0077,0.0083,0.0,0.0095,0.0084,0.0108,0.0111,0.0142,0.0186,0.0242,0.0272,0.0278,0.0303,0.029,0.03,0.0289,0.0287,0.0287,0.0279,0.0266,0.0265,0.0243,0.0229,0.0229,
154.2199,0.0584,0.073,0.0844,0.0865,0.0845,0.076,0.0717,0.0705,0.0763,0.0819,0.0847,0.0859,0.084,0.0794,0.0601,0.0511,0.0373,0.0373,0.0533,0.0709,0.0836,0.0855,0.0821,0.0927,0.0956,0.0895,0.0757,0.0608,0.0467,0.041,0.0381,0.0384,0.0481,0.0591,0.0678,0.0743,0.0816,0.0898,0.0936,0.0962,0.0987,0.0994,0.1008,0.094,0.0849,0.0678,0.06,0.0517,0.0492,0.0382,0.0388,0.0361,0.0472,0.0451,0.042,0.0462,0.0587,0.0635,0.0638,0.074,0.0844,0.0865,0.0807,0.0801,0.0863,0.0896,0.0969,0.1021,0.1026,0.1035,0.1052,0.1055,0.1059,0.1018,0.0984,0.0932,0.0806,0.0606,0.0517,0.05,0.039,0.0383,0.027,0.0212,0.0208,0.0163,0.0169,0.0166,0.0185,0.0188,0.0181,0.0211,0.0251,0.0253,0.0274,0.0364,0.0494,0.0537,0.0537,0.0565,0.0426,0.0343,0.0347,0.0363,0.0442,0.0542,0.0614,0.0657,0.0716,0.0743,0.079,0.0792,0.0791,0.0841,0.0877,0.0902,0.0835,0.0758,0.0719,0.069,0.0694,0.0708,0.074,0.0762,0.0709,0.0587,0.0444,0.0432,0.0464,0.0462,0.0455,0.0428,0.0421,0.0429,0.0419,0.0415,0.0386,0.0348,0.0289,0.024,0.0183,0.0155,0.0127,0.012,0.0128,0.0129,0.0103,0.0093,0.0089,0.0072,0.0066,0.0074,0.0067,0.0069,0.0073,0.0068,0.007,0.0083,0.0106,0.0132,0.0125,0.0146,0.0158,0.0147,0.0156,0.0185,0.0189,0.0218,0.0237,0.0247,0.0256,0.0203,0.0198,0.0205,0.0202,0.0198,0.0211,0.0236,0.0212,0.0205,0.0212,0.028,0.0273,0.0276,0.0304,0.032,0.033,0.0348,0.0332,0.0381,0.0349,0.0377,0.0378,0.0375,0.0357,0.0348,0.0351,0.0348,0.034,0.0291,0.0288,0.0279,0.0278,0.0286,0.0287,0.0284,0.03,0.0291,0.0311,0.0324,0.0306,0.0299,0.0335,0.0317,0.0286,0.0307,0.0308,0.0307,0.0313,0.0311,0.0409,0.028,0.0218,0.0238,0.0203,0.0218,0.0237,0.0248,0.0256,0.0232,0.0243,0.0257,0.0233,0.0292,0.0277,0.029,0.0293,0.0346,0.032,0.0372,0.0373,0.0412,0.0396,0.0435,0.044,0.0422,0.0429,0.0448,0.0435,0.0458,0.046,0.0444,0.0452,0.0537,0.0466,0.0459,
154.2561,0.0511,0.054,0.0525,0.0508,0.0481,0.0451,0.0422,0.0382,0.0391,0.0438,0.0459,0.0467,0.0448,0.0436,0.0383,0.0361,0.03,0.032,0.0379,0.0441,0.0479,0.0484,0.0,0.0523,0.0541,0.0527,0.05,0.041,0.0397,0.0359,0.0348,0.0356,0.0426,0.0498,0.0538,0.0567,0.0595,0.0646,0.0679,0.0697,0.073,0.075,0.0775,0.0793,0.0789,0.0675,0.0558,0.0476,0.0485,0.0351,0.0373,0.0364,0.0474,0.0452,0.0422,0.0463,0.0585,0.0632,0.0628,0.0717,0.0796,0.0796,0.0746,0.0742,0.0789,0.084,0.0893,0.0913,0.0906,0.0905,0.09,0.0937,0.0935,0.0922,0.089,0.0852,0.0764,0.0556,0.052,0.0464,0.0396,0.0389,0.0277,0.0211,0.0208,0.0167,0.0182,0.0183,0.0186,0.0199,0.0193,0.0219,0.0268,0.0255,0.0277,0.0365,0.0494,0.055,0.0559,0.0533,0.0526,0.0435,0.0368,0.037,0.0447,0.055,0.0615,0.0659,0.0712,0.0744,0.0788,0.0795,0.08,0.084,0.0867,0.0879,0.0821,0.0756,0.0724,0.0695,0.0693,0.0708,0.0743,0.0767,0.0715,0.0551,0.0459,0.043,0.0473,0.0467,0.0464,0.043,0.0428,0.0435,0.0419,0.0414,0.0389,0.0352,0.0296,0.0239,0.0199,0.0167,0.0137,0.0119,0.0127,0.0132,0.0103,0.0102,0.0086,0.0069,0.0065,0.0068,0.0067,0.0069,0.0066,0.0067,0.0065,0.0077,0.0108,0.0128,0.0124,0.0143,0.0151,0.0147,0.0165,0.0194,0.0205,0.0231,0.025,0.0251,0.0258,0.023,0.021,0.0217,0.0212,0.0206,0.0224,0.0256,0.0209,0.0202,0.0182,0.0268,0.0268,0.0285,0.0299,0.0309,0.0336,0.0344,0.0337,0.0378,0.0353,0.0377,0.0372,0.0377,0.0368,0.0353,0.0361,0.0315,0.0326,0.0295,0.029,0.0287,0.0288,0.0286,0.0291,0.0278,0.0299,0.0289,0.0301,0.0277,0.03,0.0301,0.0373,0.0302,0.0349,0.0298,0.0294,0.0297,0.0303,0.0305,0.0329,0.0273,0.0249,0.0228,0.0211,0.0217,0.0213,0.0235,0.0231,0.022,0.0221,0.0216,0.0238,0.0254,0.0,0.0287,0.0287,0.0296,0.0314,0.0342,0.0382,0.0376,0.0391,0.0406,0.04,0.0429,0.0419,0.0401,0.0449,0.0408,0.0426,0.0425,0.0404,0.0485,0.0422,0.0226,
154.403,0.0646,0.0805,0.0851,0.087,0.0851,0.0766,0.072,0.0706,0.0761,0.0823,0.085,0.0862,0.0844,0.0799,0.0606,0.0514,0.0377,0.0412,0.0534,0.0711,0.0841,0.0855,0.0817,0.0929,0.0955,0.0902,0.0763,0.0614,0.0473,0.0415,0.0385,0.0388,0.0481,0.0597,0.0685,0.0749,0.0824,0.0905,0.0941,0.0886,0.0912,0.0916,0.0931,0.0948,0.0853,0.0679,0.059,0.0522,0.0499,0.0387,0.0388,0.0367,0.048,0.0456,0.0427,0.0465,0.0588,0.0644,0.0646,0.0743,0.0854,0.0798,0.0752,0.0809,0.0778,0.083,0.0894,0.0942,0.0952,0.0955,0.0971,0.0973,0.0975,0.0939,0.091,0.0865,0.0751,0.0565,0.0521,0.0468,0.04,0.039,0.028,0.0212,0.0207,0.0165,0.0183,0.0185,0.0189,0.0202,0.019,0.022,0.0267,0.0255,0.0282,0.0366,0.0494,0.0548,0.0564,0.0541,0.0529,0.0436,0.0369,0.0371,0.0449,0.0551,0.0617,0.0663,0.0717,0.0749,0.08,0.0806,0.0805,0.0855,0.0888,0.0909,0.0841,0.0762,0.0733,0.0701,0.0698,0.0712,0.0751,0.0775,0.0722,0.0603,0.0466,0.0434,0.0476,0.0472,0.0462,0.0432,0.0428,0.0436,0.0421,0.0421,0.0392,0.0351,0.0301,0.0241,0.0197,0.0158,0.0128,0.0121,0.0125,0.013,0.0104,0.0103,0.0087,0.0072,0.0065,0.007,0.0071,0.0075,0.0068,0.0077,0.0073,0.0081,0.0116,0.0143,0.0122,0.0147,0.016,0.015,0.0166,0.019,0.0201,0.0224,0.0255,0.0247,0.0255,0.0236,0.0207,0.0202,0.0211,0.0211,0.0211,0.0251,0.0191,0.0205,0.0192,0.0277,0.0257,0.0276,0.0305,0.0309,0.0334,0.0348,0.0338,0.0387,0.0344,0.0374,0.0375,0.0357,0.0366,0.0356,0.0366,0.0324,0.0341,0.0308,0.0296,0.0284,0.0282,0.0286,0.0288,0.029,0.0298,0.0309,0.0298,0.0307,0.0293,0.0309,0.0295,0.032,0.026,0.0316,0.0289,0.0326,0.029,0.0315,0.036,0.0263,0.0258,0.0256,0.0206,0.0222,0.0206,0.0251,0.02,0.0218,0.0222,0.024,0.023,0.0253,0.0357,0.0297,0.0315,0.0313,0.0285,0.037,0.0375,0.0414,0.0406,0.0421,0.0387,0.0406,0.0412,0.0431,0.0409,0.0404,0.0433,0.0398,0.0456,0.0471,0.0469,0.044,
154.4309,0.0514,0.0538,0.0522,0.0507,0.048,0.045,0.0421,0.038,0.0385,0.0437,0.0458,0.0465,0.0446,0.0435,0.0384,0.0363,0.03,0.032,0.038,0.044,0.0477,0.0482,0.0,0.0521,0.0539,0.0527,0.0504,0.0411,0.0399,0.0359,0.0349,0.0357,0.0427,0.0499,0.0541,0.0569,0.0605,0.0643,0.068,0.0698,0.0733,0.0752,0.0777,0.0798,0.0793,0.068,0.0561,0.048,0.0497,0.0355,0.0385,0.0364,0.0477,0.0419,0.0425,0.0466,0.0586,0.0635,0.063,0.072,0.0797,0.0798,0.0751,0.0745,0.0789,0.084,0.0895,0.0916,0.0904,0.0907,0.0901,0.0938,0.0934,0.0926,0.0892,0.0855,0.0761,0.0564,0.0523,0.0468,0.0402,0.0362,0.0278,0.0211,0.0209,0.0168,0.0183,0.0186,0.0187,0.0201,0.0192,0.0222,0.027,0.0256,0.0277,0.0368,0.0495,0.0554,0.0561,0.0537,0.0529,0.0439,0.0369,0.0373,0.0447,0.0552,0.0619,0.0665,0.0719,0.0749,0.0792,0.0798,0.0804,0.0847,0.087,0.088,0.0824,0.0761,0.0733,0.0704,0.07,0.0712,0.0748,0.0775,0.072,0.0556,0.0462,0.0436,0.0477,0.0473,0.0466,0.0435,0.0429,0.043,0.0421,0.0424,0.0395,0.0353,0.0298,0.0244,0.0199,0.0172,0.0143,0.0125,0.0113,0.0133,0.0107,0.0098,0.009,0.0073,0.0067,0.0074,0.0068,0.0068,0.007,0.0071,0.0067,0.0079,0.0112,0.0152,0.0131,0.0149,0.0165,0.016,0.0166,0.0193,0.0202,0.0229,0.0251,0.0257,0.0257,0.0232,0.0205,0.0218,0.021,0.0212,0.0224,0.0251,0.0219,0.0219,0.0164,0.0278,0.0255,0.029,0.0304,0.0315,0.0335,0.0353,0.034,0.0383,0.0351,0.0381,0.0377,0.038,0.0374,0.0358,0.0362,0.0371,0.0336,0.0297,0.0288,0.0282,0.0286,0.0287,0.029,0.03,0.0299,0.0295,0.0312,0.0307,0.0289,0.031,0.0395,0.0313,0.026,0.015,0.0294,0.0298,0.0297,0.0313,0.0308,0.0274,0.0249,0.0231,0.0233,0.0221,0.0212,0.0253,0.0244,0.0227,0.0213,0.0216,0.0257,0.0265,0.0,0.0296,0.0301,0.0282,0.0299,0.0361,0.0369,0.0383,0.0392,0.0411,0.0437,0.0491,0.0418,0.0422,0.0396,0.0416,0.042,0.0401,0.0416,0.0372,0.0409,0.0444,
154.562,0.0593,0.0807,0.0851,0.0871,0.0853,0.0767,0.0722,0.0711,0.0771,0.0825,0.0852,0.0865,0.0846,0.0801,0.0608,0.0516,0.0378,0.0415,0.0537,0.0715,0.0845,0.086,0.0822,0.0933,0.096,0.0906,0.0765,0.0617,0.0476,0.0416,0.0385,0.0388,0.0484,0.0595,0.0685,0.0751,0.0826,0.0909,0.0944,0.097,0.0997,0.1008,0.0936,0.0951,0.0859,0.0681,0.0596,0.0527,0.0506,0.0389,0.0387,0.037,0.0479,0.0459,0.0427,0.0468,0.0593,0.065,0.065,0.0752,0.0855,0.0878,0.0818,0.0812,0.0849,0.091,0.0978,0.0947,0.0956,0.0964,0.0977,0.0978,0.0975,0.0948,0.0913,0.0945,0.0751,0.0581,0.0527,0.0471,0.0402,0.0399,0.0277,0.0214,0.021,0.0171,0.0183,0.0183,0.0186,0.0185,0.0194,0.023,0.0265,0.0258,0.0279,0.0368,0.0497,0.0566,0.0565,0.054,0.0529,0.0439,0.0385,0.0378,0.0454,0.0545,0.0575,0.0666,0.0717,0.0755,0.0803,0.0806,0.081,0.0859,0.089,0.091,0.0844,0.0769,0.0734,0.07,0.0701,0.0714,0.0753,0.0781,0.0724,0.0605,0.0458,0.0429,0.0478,0.0472,0.0472,0.0441,0.0428,0.0443,0.0419,0.0414,0.0382,0.0354,0.0299,0.0246,0.0201,0.0155,0.0142,0.0113,0.0133,0.0133,0.0095,0.0095,0.0085,0.0072,0.0062,0.0067,0.0066,0.0066,0.0066,0.0065,0.0067,0.0078,0.0104,0.0137,0.0118,0.0145,0.0156,0.0151,0.0167,0.0187,0.0181,0.0223,0.0257,0.0258,0.0247,0.0238,0.0192,0.0213,0.0202,0.0209,0.0208,0.0252,0.0244,0.0213,0.0171,0.0264,0.0248,0.0287,0.031,0.0317,0.0331,0.0347,0.0329,0.039,0.0339,0.0372,0.0369,0.0375,0.0377,0.0361,0.037,0.0362,0.0333,0.0293,0.0295,0.0291,0.0301,0.0292,0.0284,0.0319,0.0298,0.0304,0.0319,0.0341,0.0303,0.0316,0.0318,0.0313,0.0308,0.0301,0.0307,0.0282,0.0293,0.0315,0.0359,0.0275,0.0253,0.0232,0.0212,0.0192,0.0212,0.0237,0.0241,0.0235,0.0252,0.0214,0.0247,0.027,0.0273,0.0299,0.027,0.0288,0.0322,0.036,0.0399,0.0418,0.0429,0.0395,0.0397,0.0463,0.0413,0.0466,0.0374,0.0424,0.0421,0.0447,0.0429,0.0453,0.0447,0.0416,
154.5904,0.0512,0.054,0.0526,0.051,0.0482,0.0454,0.0424,0.0373,0.0385,0.0438,0.0459,0.0466,0.0447,0.0436,0.0386,0.0363,0.0301,0.0321,0.0381,0.0443,0.0482,0.0487,0.0,0.0533,0.0549,0.0536,0.0509,0.0414,0.0402,0.0362,0.0351,0.0358,0.043,0.05,0.0539,0.0569,0.0607,0.064,0.068,0.0698,0.0733,0.0754,0.0778,0.0796,0.0796,0.0687,0.057,0.053,0.0502,0.0358,0.0388,0.0374,0.0483,0.0461,0.0428,0.047,0.0594,0.0639,0.0638,0.0726,0.0803,0.0802,0.0755,0.0746,0.0795,0.0845,0.0898,0.0921,0.091,0.0911,0.0904,0.0945,0.0937,0.0929,0.0899,0.0858,0.0773,0.0571,0.0529,0.0473,0.0406,0.0396,0.0282,0.0214,0.0212,0.0169,0.0185,0.0187,0.0188,0.0201,0.0197,0.0225,0.0279,0.0257,0.0283,0.0373,0.0501,0.0561,0.0568,0.0542,0.0535,0.0442,0.0373,0.0376,0.0455,0.0556,0.0625,0.0669,0.0725,0.0755,0.0799,0.0805,0.0813,0.0848,0.0876,0.0888,0.0833,0.0768,0.0739,0.0709,0.0709,0.0721,0.0759,0.0782,0.0729,0.0562,0.0467,0.0436,0.0482,0.0479,0.0473,0.0439,0.0434,0.0445,0.0425,0.0422,0.0396,0.0357,0.0303,0.0248,0.0202,0.017,0.0146,0.0121,0.0134,0.0131,0.0107,0.0094,0.0088,0.0072,0.0065,0.0067,0.0066,0.0069,0.0068,0.0068,0.0065,0.008,0.0112,0.0139,0.0125,0.0146,0.0165,0.0148,0.0169,0.0194,0.0201,0.0226,0.0253,0.0255,0.0264,0.0233,0.0206,0.0213,0.0216,0.021,0.0224,0.0254,0.0222,0.021,0.0213,0.0277,0.0275,0.029,0.0316,0.0319,0.0338,0.0354,0.0342,0.0387,0.0361,0.0383,0.0379,0.0384,0.038,0.0366,0.0365,0.0308,0.0336,0.0299,0.0288,0.0286,0.0289,0.0292,0.0295,0.0297,0.0302,0.0294,0.0314,0.0272,0.0301,0.0307,0.024,0.0308,0.0322,0.0311,0.0304,0.0301,0.0305,0.0315,0.0273,0.0269,0.0255,0.0222,0.0224,0.0217,0.0223,0.0243,0.0256,0.0196,0.019,0.0204,0.0252,0.0261,0.0,0.0271,0.0295,0.0312,0.0289,0.0353,0.0385,0.0417,0.0393,0.0402,0.0414,0.0448,0.0419,0.0413,0.0423,0.0424,0.0411,0.0408,0.0438,0.0421,0.0438,0.0412,
89.5189,0.0347,0.055,0.0671,0.0681,0.0571,0.0432,0.036,0.0344,0.0404,0.0503,0.0574,0.0611,0.0565,0.0444,0.0254,0.019,0.0127,0.014,0.0188,0.0285,0.0374,0.0385,0.0194,0.0548,0.0642,0.047,0.0277,0.0201,0.0143,0.0121,0.0108,0.0105,0.0135,0.0175,0.0202,0.0229,0.0265,0.0308,0.0338,0.0385,0.0405,0.0403,0.0474,0.0453,0.0347,0.0262,0.0188,0.0121,0.0118,0.0084,0.0081,0.0085,0.0107,0.0096,0.0088,0.0097,0.013,0.0147,0.0136,0.0167,0.0206,0.0212,0.0185,0.0177,0.0188,0.0208,0.0245,0.0333,0.0388,0.0394,0.0385,0.0347,0.0303,0.0264,0.0234,0.0211,0.0172,0.0119,0.0089,0.0086,0.0069,0.0061,0.0044,0.0037,0.0035,0.0028,0.003,0.0028,0.0024,0.0028,0.0031,0.0036,0.0044,0.004,0.0045,0.0062,0.008,0.0087,0.0087,0.0082,0.0081,0.0066,0.0053,0.0055,0.0068,0.009,0.0107,0.0117,0.013,0.0137,0.015,0.0143,0.0135,0.0143,0.0156,0.017,0.015,0.012,0.011,0.0107,0.0107,0.011,0.0113,0.0118,0.0109,0.0093,0.008,0.007,0.0078,0.0081,0.0083,0.0075,0.007,0.0069,0.0064,0.0061,0.0057,0.0051,0.004,0.0034,0.0028,0.0029,0.0035,0.0041,0.0051,0.005,0.0047,0.0097,0.0055,0.0047,0.0045,0.0046,0.004,0.0032,0.0023,0.0018,0.0015,0.0015,0.0019,0.0019,0.0018,0.0024,0.0027,0.0024,0.0024,0.0029,0.0029,0.0033,0.0035,0.0034,0.0034,0.0029,0.0028,0.0031,0.0026,0.0029,0.003,0.0035,0.0035,0.0035,0.0043,0.0034,0.0034,0.0038,0.0041,0.0043,0.0042,0.0047,0.0044,0.0052,0.0047,0.005,0.0046,0.0045,0.0047,0.0042,0.004,0.003,0.0035,0.004,0.0035,0.0038,0.0033,0.0035,0.0033,0.0034,0.0033,0.0038,0.0039,0.0044,0.0033,0.0041,0.0059,0.0043,0.005,0.0046,0.0044,0.004,0.0042,0.0045,0.0056,0.0047,0.004,0.0039,0.0054,0.0052,0.0054,0.0053,0.0061,0.0061,0.0055,0.0061,0.0065,0.0072,0.0069,0.008,0.0065,0.0073,0.0072,0.0065,0.0078,0.0159,0.0102,0.0114,0.0113,0.0097,0.0117,0.0109,0.0103,0.0104,0.0113,0.0093,0.0096,0.0128,0.0079,0.0097,
89.6066,0.0345,0.0548,0.0717,0.0777,0.0601,0.043,0.0358,0.0343,0.0417,0.054,0.0679,0.0779,0.0694,0.0456,0.0252,0.0188,0.0127,0.0139,0.0186,0.0283,0.0373,0.0384,0.0497,0.0568,0.0704,0.0469,0.0277,0.02,0.0144,0.012,0.0106,0.0104,0.0135,0.0173,0.0198,0.0227,0.0265,0.0309,0.0339,0.0385,0.04,0.0403,0.047,0.0451,0.0344,0.0263,0.0196,0.0119,0.0116,0.0085,0.0079,0.0076,0.0109,0.0095,0.0089,0.0094,0.013,0.0141,0.0136,0.0167,0.0206,0.0208,0.0184,0.0174,0.0187,0.0208,0.0247,0.0328,0.0386,0.0389,0.038,0.0345,0.0305,0.0258,0.0231,0.0206,0.0175,0.0114,0.0089,0.008,0.0071,0.0065,0.0047,0.0032,0.0033,0.0025,0.0031,0.0027,0.0031,0.0031,0.003,0.0038,0.0048,0.0039,0.0046,0.006,0.008,0.009,0.0089,0.0079,0.0082,0.0067,0.005,0.0055,0.0069,0.0087,0.0108,0.0113,0.013,0.0136,0.015,0.0138,0.0136,0.0141,0.0155,0.0168,0.0154,0.0116,0.0115,0.0106,0.0107,0.0109,0.0112,0.0116,0.0111,0.0089,0.0081,0.0073,0.008,0.0082,0.0081,0.007,0.0071,0.0064,0.0064,0.0061,0.0057,0.0048,0.004,0.003,0.0031,0.0028,0.0037,0.004,0.0048,0.0047,0.0046,0.009,0.0055,0.0042,0.0045,0.0044,0.0041,0.0022,0.0028,0.0014,0.0016,0.0017,0.0021,0.0022,0.0024,0.0018,0.0028,0.0019,0.003,0.0022,0.0029,0.0029,0.0035,0.0032,0.0039,0.0027,0.0032,0.0026,0.0033,0.0028,0.0026,0.0026,0.0039,0.0031,0.0048,0.0024,0.0044,0.0038,0.0047,0.004,0.0052,0.0048,0.0057,0.0046,0.0058,0.0048,0.0055,0.0042,0.0042,0.0043,0.0046,0.003,0.0037,0.0019,0.0039,0.0033,0.0045,0.0036,0.0029,0.0028,0.0038,0.0026,0.0037,0.0044,0.0031,0.002,0.0042,0.0036,0.0067,0.0033,0.0043,0.003,0.0046,0.0048,0.0041,0.0049,0.0043,0.0034,0.0039,0.0044,0.0059,0.0059,0.0046,0.0053,0.0065,0.0046,0.0083,0.0069,0.0115,0.0062,0.0068,0.007,0.0071,0.0061,0.0094,0.0088,0.0121,0.0101,0.0107,0.0122,0.0121,0.0128,0.009,0.011,0.0124,0.0111,0.0103,0.0078,0.0117,0.0105,
89.6189,0.0346,0.0548,0.067,0.0679,0.0569,0.0431,0.0358,0.0341,0.0398,0.0501,0.0572,0.0611,0.0564,0.0443,0.0253,0.0189,0.0126,0.0139,0.0187,0.0283,0.0373,0.0384,0.0183,0.0546,0.0639,0.0468,0.0276,0.02,0.0142,0.012,0.0109,0.0106,0.0136,0.0174,0.0201,0.0228,0.0264,0.0308,0.0338,0.0384,0.0403,0.0403,0.0471,0.0452,0.0346,0.0265,0.0187,0.012,0.0114,0.0085,0.0083,0.008,0.0107,0.0097,0.0089,0.0096,0.0129,0.0145,0.0136,0.0166,0.0207,0.0211,0.0184,0.018,0.0187,0.0207,0.0245,0.0331,0.0389,0.0392,0.0383,0.0346,0.0302,0.0262,0.0231,0.021,0.0171,0.0117,0.0088,0.0086,0.0067,0.0062,0.0046,0.0035,0.0033,0.0026,0.0029,0.0029,0.0028,0.0032,0.0031,0.0036,0.0042,0.004,0.0045,0.006,0.0082,0.0088,0.0089,0.0081,0.008,0.0064,0.0052,0.0053,0.0062,0.0086,0.0108,0.0116,0.0127,0.0137,0.0148,0.0141,0.0134,0.0143,0.0156,0.0171,0.0151,0.012,0.0113,0.0108,0.0106,0.0108,0.0111,0.0117,0.011,0.0092,0.0077,0.0066,0.0077,0.0079,0.0078,0.0076,0.0069,0.0067,0.0062,0.0063,0.0057,0.005,0.0041,0.0033,0.0029,0.003,0.0031,0.004,0.0053,0.0049,0.0044,0.0095,0.0054,0.0047,0.0043,0.0045,0.0039,0.0029,0.0022,0.0019,0.0013,0.0014,0.002,0.0022,0.0017,0.0023,0.0026,0.0024,0.0025,0.0027,0.0029,0.0031,0.0032,0.0035,0.0034,0.003,0.0028,0.003,0.0027,0.0028,0.0028,0.0032,0.0026,0.0031,0.0043,0.0037,0.0035,0.0038,0.0039,0.0039,0.0043,0.0048,0.0039,0.0047,0.0044,0.0046,0.0043,0.0044,0.0045,0.0045,0.0045,0.0056,0.0033,0.0035,0.0036,0.0035,0.0033,0.0035,0.0031,0.0034,0.0031,0.0032,0.0031,0.0023,0.0033,0.0038,0.006,0.0038,0.0054,0.0038,0.0039,0.0043,0.0021,0.0045,0.0014,0.0047,0.0034,0.0041,0.0064,0.0053,0.0059,0.0048,0.0054,0.0061,0.0055,0.0052,0.0065,0.0071,0.0091,0.0072,0.0061,0.0054,0.0071,0.007,0.0076,0.0103,0.0107,0.0119,0.0097,0.0108,0.0115,0.0105,0.0114,0.0112,0.0069,0.0053,0.0089,0.0096,0.0072,0.0065,
89.7039,0.0343,0.0551,0.0719,0.0779,0.0602,0.0432,0.0358,0.0343,0.0412,0.0542,0.0681,0.078,0.0696,0.0457,0.0253,0.0189,0.0126,0.014,0.0189,0.0285,0.0374,0.0388,0.0484,0.0572,0.0707,0.047,0.0278,0.0201,0.0142,0.012,0.0109,0.0106,0.0134,0.0173,0.0202,0.0229,0.0264,0.0309,0.0338,0.0384,0.0403,0.0404,0.0472,0.0452,0.0346,0.0263,0.0172,0.012,0.0115,0.0084,0.0077,0.008,0.0106,0.0096,0.0084,0.0098,0.013,0.0147,0.0139,0.017,0.0208,0.0215,0.0182,0.0179,0.019,0.0208,0.0245,0.0332,0.0385,0.0393,0.0377,0.0348,0.0304,0.0269,0.0235,0.0212,0.0172,0.0119,0.009,0.0087,0.0069,0.0065,0.0048,0.0034,0.0033,0.0027,0.003,0.0029,0.0029,0.0031,0.0031,0.0035,0.0041,0.0039,0.0046,0.006,0.0077,0.0089,0.0088,0.0084,0.0081,0.0067,0.0053,0.0054,0.0069,0.0092,0.0105,0.0116,0.0126,0.0138,0.015,0.014,0.0136,0.0144,0.0159,0.0172,0.0147,0.0119,0.0107,0.0106,0.0103,0.0108,0.0116,0.012,0.011,0.0095,0.0077,0.0066,0.0074,0.0081,0.0077,0.0074,0.0066,0.0065,0.006,0.0058,0.0052,0.0056,0.004,0.0033,0.0029,0.0036,0.0037,0.004,0.0049,0.0047,0.0045,0.009,0.0054,0.0045,0.0045,0.005,0.0038,0.0032,0.002,0.0016,0.0012,0.0017,0.0013,0.0025,0.0023,0.0025,0.0025,0.0019,0.0017,0.0034,0.0036,0.0032,0.0034,0.0041,0.0038,0.0034,0.0024,0.0026,0.0021,0.003,0.0025,0.0037,0.0028,0.0037,0.0043,0.0043,0.0037,0.0045,0.0048,0.0044,0.0043,0.0054,0.0036,0.0055,0.0046,0.0049,0.0047,0.0047,0.0042,0.0047,0.0039,0.0052,0.0054,0.0036,0.0,0.0019,0.0039,0.0028,0.0045,0.0037,0.0031,0.0034,0.0031,0.0051,0.0051,0.0046,0.0056,0.0034,0.0056,0.0046,0.0047,0.0041,0.0042,0.0071,0.0031,0.007,0.0054,0.0045,0.0072,0.005,0.0049,0.0056,0.0062,0.0061,0.0055,0.0065,0.006,0.0078,0.0069,0.0072,0.0075,0.0066,0.0056,0.0079,0.0075,0.0109,0.012,0.0112,0.0114,0.0087,0.0104,0.014,0.0094,0.0127,0.0085,0.0125,0.0084,0.0105,0.0068,0.0094,
89.7178,0.0349,0.0552,0.0674,0.0685,0.0573,0.0434,0.0361,0.0344,0.0404,0.0506,0.0576,0.0614,0.0565,0.0445,0.0255,0.0191,0.0127,0.0141,0.0188,0.0285,0.0375,0.0386,0.0168,0.0549,0.0645,0.0471,0.0281,0.0201,0.0144,0.0121,0.0109,0.0101,0.0135,0.0175,0.0203,0.023,0.0267,0.0311,0.034,0.0386,0.0406,0.0405,0.0474,0.0454,0.0349,0.0264,0.0188,0.012,0.0115,0.0084,0.0081,0.0078,0.0106,0.0096,0.0081,0.0097,0.0131,0.0147,0.0139,0.0169,0.0209,0.0213,0.0184,0.0177,0.0189,0.0212,0.0248,0.0333,0.0393,0.0396,0.0383,0.0348,0.0309,0.0264,0.0233,0.021,0.0175,0.012,0.0089,0.0085,0.0069,0.0064,0.0046,0.0037,0.0034,0.0025,0.0028,0.0029,0.0029,0.0031,0.003,0.0041,0.0045,0.0041,0.0045,0.0061,0.0081,0.0089,0.0089,0.0081,0.008,0.0065,0.0054,0.0054,0.0068,0.0089,0.0108,0.0117,0.0129,0.0138,0.015,0.0142,0.0136,0.0143,0.0157,0.0172,0.015,0.012,0.0114,0.0107,0.0108,0.0108,0.0113,0.0118,0.011,0.0092,0.0079,0.0069,0.0078,0.0078,0.0081,0.0076,0.0069,0.0066,0.0064,0.0062,0.0057,0.0049,0.0041,0.0034,0.003,0.0028,0.0034,0.0038,0.005,0.005,0.0045,0.0091,0.0047,0.0045,0.0042,0.0045,0.004,0.0031,0.0024,0.0017,0.0015,0.0016,0.0019,0.0024,0.0021,0.0022,0.0022,0.0022,0.0023,0.0026,0.003,0.0031,0.0034,0.0033,0.0034,0.0029,0.0027,0.0029,0.0026,0.0026,0.0032,0.0032,0.0041,0.0033,0.0043,0.0031,0.0034,0.0038,0.004,0.0043,0.0047,0.0045,0.0044,0.0047,0.0043,0.0049,0.0048,0.0046,0.0045,0.004,0.004,0.0049,0.0038,0.0032,0.0035,0.0035,0.0035,0.0033,0.0035,0.0037,0.0035,0.0033,0.0032,0.0036,0.0035,0.0036,0.0035,0.0042,0.0035,0.0042,0.0035,0.0033,0.0044,0.0043,0.0089,0.0042,0.0038,0.0036,0.0049,0.0058,0.0051,0.0061,0.007,0.0063,0.0056,0.0053,0.0065,0.0069,0.007,0.0069,0.006,0.0018,0.0059,0.0064,0.0082,0.0098,0.0104,0.0107,0.0105,0.0109,0.0113,0.011,0.0108,0.0104,0.0095,0.0088,0.0101,0.0115,0.0067,0.0089,
88.0379,0.0364,0.0587,0.0765,0.0812,0.0644,0.0461,0.0382,0.0365,0.0448,0.0583,0.0718,0.0798,0.0714,0.0487,0.0266,0.02,0.0132,0.0149,0.02,0.0306,0.0401,0.0414,0.0509,0.059,0.0705,0.0487,0.0295,0.0213,0.015,0.0128,0.0115,0.0112,0.0144,0.0184,0.0212,0.0243,0.0283,0.0329,0.0359,0.0404,0.042,0.0419,0.0479,0.0464,0.0368,0.0274,0.0192,0.0123,0.0124,0.0087,0.0085,0.0081,0.0111,0.0101,0.0089,0.0102,0.0135,0.0153,0.0143,0.0176,0.0218,0.0222,0.019,0.0186,0.0197,0.0218,0.0254,0.0337,0.0385,0.0392,0.0383,0.0349,0.0315,0.0271,0.0243,0.0219,0.0178,0.0124,0.0091,0.0087,0.0072,0.0065,0.0047,0.0037,0.0035,0.0028,0.003,0.003,0.003,0.0033,0.0029,0.004,0.0045,0.0041,0.0046,0.0064,0.0083,0.009,0.009,0.0082,0.0082,0.0066,0.0056,0.0055,0.0069,0.009,0.011,0.012,0.0131,0.014,0.0154,0.0147,0.0139,0.014,0.0163,0.0177,0.0155,0.0124,0.0117,0.0109,0.011,0.0111,0.0119,0.0124,0.0113,0.0094,0.008,0.0068,0.0076,0.0081,0.0078,0.0073,0.0068,0.0067,0.0063,0.0062,0.0057,0.005,0.0039,0.0033,0.0027,0.0027,0.0023,0.0024,0.0033,0.0031,0.0027,0.0055,0.0032,0.0026,0.0027,0.0027,0.0021,0.0019,0.0015,0.0014,0.0007,0.0012,0.0016,0.0021,0.0019,0.002,0.0018,0.002,0.0021,0.0025,0.0025,0.0033,0.0035,0.0032,0.0031,0.0028,0.0027,0.0031,0.0025,0.0026,0.0032,0.003,0.0033,0.0038,0.0056,0.0039,0.0039,0.0042,0.0037,0.0042,0.0037,0.0045,0.0044,0.0054,0.0043,0.005,0.0049,0.005,0.0047,0.0048,0.0044,0.0048,0.0037,0.0038,0.0034,0.0035,0.0034,0.0036,0.0036,0.0036,0.004,0.0033,0.0036,0.0043,0.004,0.0035,0.004,0.0046,0.0041,0.0058,0.0039,0.005,0.0044,0.0045,0.006,0.0052,0.0033,0.005,0.003,0.0052,0.0066,0.0054,0.0067,0.0059,0.005,0.0056,0.0067,0.0076,0.0063,0.0066,0.0068,0.0078,0.006,0.0069,0.008,0.0104,0.0114,0.0128,0.0133,0.0132,0.0133,0.0131,0.0104,0.0123,0.0108,0.0111,0.0109,0.0113,0.0084,0.0087,
87.1281,0.0386,0.0618,0.0803,0.0849,0.0673,0.0481,0.04,0.0383,0.0469,0.0607,0.0748,0.0831,0.0743,0.0507,0.0279,0.021,0.014,0.0158,0.021,0.0318,0.0417,0.0429,0.053,0.061,0.073,0.0504,0.0306,0.0222,0.0158,0.0133,0.0123,0.012,0.0151,0.0193,0.0223,0.0253,0.0294,0.0341,0.0372,0.0418,0.0435,0.0435,0.0497,0.0481,0.038,0.0287,0.0212,0.0132,0.0127,0.0094,0.0088,0.0089,0.0117,0.0106,0.0093,0.0105,0.0142,0.016,0.0148,0.0184,0.0227,0.0231,0.0199,0.0194,0.0206,0.0227,0.0266,0.0351,0.04,0.0407,0.0398,0.0363,0.0325,0.028,0.0253,0.0229,0.019,0.0131,0.0099,0.0093,0.0075,0.007,0.005,0.004,0.0037,0.0031,0.0034,0.0034,0.0033,0.0036,0.0034,0.0043,0.0048,0.0046,0.005,0.0067,0.0091,0.0098,0.0096,0.0092,0.0088,0.0073,0.0063,0.0059,0.0074,0.0099,0.0117,0.0127,0.0137,0.0151,0.0161,0.0153,0.0148,0.0156,0.017,0.0188,0.0164,0.0133,0.0122,0.0117,0.0117,0.0116,0.0125,0.0131,0.0121,0.0101,0.0086,0.0075,0.0086,0.0087,0.0086,0.0081,0.0077,0.0073,0.007,0.0067,0.0062,0.0057,0.0044,0.0038,0.0033,0.0033,0.0038,0.0042,0.0051,0.0054,0.0048,0.0103,0.0059,0.0048,0.0046,0.0049,0.0045,0.0031,0.0025,0.0022,0.0019,0.0015,0.0021,0.002,0.0021,0.0023,0.0027,0.002,0.003,0.0032,0.003,0.0038,0.004,0.0037,0.0037,0.0036,0.0029,0.0034,0.0028,0.0033,0.0035,0.0037,0.0043,0.004,0.0055,0.0039,0.0042,0.0039,0.0048,0.0046,0.0047,0.0048,0.005,0.0053,0.005,0.0057,0.0057,0.0053,0.0052,0.0049,0.0032,0.0044,0.0041,0.0036,0.0038,0.004,0.0043,0.005,0.003,0.0039,0.0037,0.0039,0.0042,0.0057,0.0036,0.0042,0.003,0.0045,0.0031,0.0054,0.0042,0.0049,0.0055,0.005,0.0038,0.0061,0.0044,0.0057,0.0042,0.0071,0.0064,0.0069,0.0058,0.0067,0.0068,0.0057,0.0084,0.0098,0.0097,0.0087,0.0088,0.0094,0.007,0.0083,0.0075,0.0141,0.0153,0.0158,0.0136,0.015,0.0124,0.0139,0.0149,0.009,0.012,0.0126,0.0108,0.0138,0.0091,0.0092,
87.0096,0.0388,0.0619,0.0728,0.0714,0.0618,0.0481,0.0401,0.0383,0.0448,0.0539,0.0599,0.062,0.0576,0.0485,0.0282,0.0213,0.014,0.0158,0.021,0.032,0.0418,0.0431,0.0165,0.0591,0.0669,0.0507,0.0309,0.0221,0.0159,0.0134,0.0122,0.0118,0.0152,0.0195,0.0224,0.0255,0.0298,0.0344,0.0376,0.0423,0.0441,0.044,0.0502,0.0486,0.0384,0.0289,0.0207,0.0133,0.0127,0.0093,0.0088,0.0088,0.0118,0.0105,0.0094,0.0107,0.0144,0.0161,0.0151,0.0186,0.0229,0.0233,0.0202,0.0195,0.0209,0.023,0.0269,0.0355,0.0408,0.0415,0.0406,0.037,0.0329,0.0286,0.0256,0.0231,0.019,0.013,0.0098,0.0093,0.0075,0.007,0.005,0.0039,0.0037,0.0029,0.0032,0.0032,0.0031,0.0034,0.0033,0.004,0.0049,0.0044,0.005,0.0064,0.0089,0.0098,0.0097,0.0088,0.0087,0.007,0.0058,0.0058,0.0074,0.0098,0.0117,0.0128,0.014,0.015,0.0162,0.0154,0.0149,0.0157,0.0173,0.0188,0.0165,0.0131,0.0124,0.0118,0.0118,0.0118,0.0124,0.0128,0.0121,0.0099,0.0084,0.0071,0.0082,0.008,0.0083,0.0078,0.0074,0.0072,0.0068,0.0065,0.0059,0.005,0.0044,0.0036,0.0024,0.0026,0.0028,0.003,0.0037,0.0036,0.0034,0.0061,0.004,0.0033,0.0032,0.0032,0.0028,0.0022,0.0017,0.0012,0.0012,0.0014,0.0019,0.0021,0.0019,0.0022,0.0025,0.0023,0.0024,0.0027,0.0029,0.0033,0.0036,0.0035,0.0036,0.0032,0.0029,0.003,0.0029,0.003,0.003,0.0035,0.003,0.0033,0.0039,0.0034,0.0034,0.0033,0.0032,0.0037,0.0036,0.0049,0.0046,0.0027,0.0045,0.0051,0.0048,0.0048,0.0047,0.004,0.0034,0.003,0.0038,0.0037,0.003,0.0037,0.0037,0.0038,0.0037,0.0035,0.0035,0.0038,0.0038,0.0039,0.0038,0.0036,0.006,0.0039,0.0045,0.0043,0.0045,0.0045,0.0047,0.005,0.0074,0.0052,0.0045,0.0043,0.0045,0.0055,0.0057,0.0064,0.0067,0.0068,0.0065,0.0066,0.0072,0.0078,0.0073,0.008,0.0076,0.0076,0.0067,0.0075,0.0095,0.011,0.0125,0.0134,0.0119,0.0129,0.0136,0.0135,0.0156,0.0127,0.0121,0.0117,0.0106,0.008,0.0102,0.0091,
85.691,0.0386,0.0621,0.0814,0.0861,0.068,0.0484,0.04,0.0384,0.0473,0.0612,0.0757,0.0843,0.0753,0.051,0.028,0.021,0.014,0.0157,0.021,0.0319,0.0419,0.0431,0.0525,0.0618,0.074,0.0509,0.0307,0.0222,0.0158,0.0133,0.0121,0.0118,0.0151,0.0193,0.0223,0.0253,0.0296,0.0343,0.0373,0.0421,0.044,0.0438,0.0502,0.0484,0.038,0.0284,0.021,0.0131,0.0126,0.0093,0.0084,0.0087,0.0118,0.0105,0.0093,0.0106,0.0142,0.0159,0.0149,0.0183,0.0227,0.0228,0.0198,0.0194,0.0206,0.0227,0.0268,0.0352,0.0408,0.0412,0.0403,0.0369,0.0323,0.0282,0.0254,0.0229,0.0189,0.0128,0.0097,0.0091,0.0075,0.007,0.0051,0.0039,0.0038,0.0028,0.0033,0.0031,0.0031,0.0035,0.0033,0.004,0.0049,0.0042,0.005,0.0066,0.0089,0.0097,0.0096,0.0087,0.0086,0.0071,0.0059,0.0058,0.0074,0.0098,0.0117,0.0127,0.014,0.0149,0.0163,0.0155,0.0149,0.0155,0.0173,0.0187,0.0164,0.0131,0.0123,0.0117,0.0118,0.0118,0.0125,0.013,0.012,0.0098,0.0083,0.0071,0.0082,0.0082,0.0084,0.0078,0.0075,0.0072,0.0068,0.0066,0.0059,0.0053,0.0044,0.0035,0.0031,0.0029,0.003,0.0029,0.0038,0.0037,0.0036,0.0063,0.0041,0.0032,0.0032,0.0034,0.003,0.0024,0.0018,0.0015,0.0013,0.0014,0.0019,0.0023,0.002,0.002,0.0024,0.0025,0.0026,0.003,0.003,0.0033,0.0038,0.0038,0.0037,0.0033,0.003,0.0029,0.0033,0.0031,0.0031,0.0033,0.0033,0.0033,0.0039,0.0035,0.0036,0.0041,0.0044,0.0045,0.0046,0.0048,0.0045,0.0048,0.0049,0.0051,0.0052,0.0049,0.0051,0.0049,0.0047,0.0052,0.0042,0.0039,0.004,0.0035,0.0041,0.0038,0.004,0.0038,0.0041,0.0034,0.0036,0.0032,0.0037,0.0027,0.0043,0.0044,0.0045,0.0043,0.005,0.0047,0.0049,0.0048,0.0077,0.0048,0.0044,0.0043,0.0065,0.0051,0.0055,0.007,0.0063,0.0069,0.0074,0.0068,0.0072,0.0072,0.0105,0.0072,0.0087,0.0076,0.0078,0.0075,0.0095,0.0116,0.0125,0.0132,0.0141,0.0146,0.0146,0.0143,0.0145,0.0123,0.0143,0.0111,0.0118,0.0122,0.0105,0.0054,
85.5764,0.0388,0.0622,0.0739,0.0725,0.0625,0.0483,0.0401,0.0383,0.0449,0.0545,0.0609,0.063,0.0586,0.0489,0.0281,0.0211,0.014,0.0157,0.021,0.0319,0.0418,0.0431,0.0141,0.0595,0.0676,0.0508,0.0308,0.0221,0.0158,0.0133,0.0121,0.0118,0.0152,0.0194,0.0224,0.0254,0.0297,0.0343,0.0374,0.0422,0.044,0.044,0.0503,0.0486,0.038,0.0288,0.0206,0.0131,0.0126,0.0093,0.0085,0.0087,0.0116,0.0105,0.0093,0.0105,0.0143,0.0159,0.015,0.0184,0.0227,0.0232,0.0201,0.0194,0.0207,0.0228,0.0268,0.0355,0.0406,0.0416,0.0406,0.037,0.0329,0.0284,0.0253,0.0229,0.0188,0.0129,0.0097,0.0092,0.0074,0.0069,0.005,0.0038,0.0037,0.0029,0.0032,0.0032,0.0031,0.0033,0.0031,0.0039,0.0045,0.0045,0.0051,0.0067,0.0089,0.0097,0.0096,0.0088,0.0086,0.007,0.004,0.0045,0.0069,0.0098,0.0117,0.0126,0.0139,0.015,0.0162,0.0154,0.0148,0.0156,0.0173,0.0188,0.0165,0.0131,0.0123,0.0116,0.0117,0.0117,0.0124,0.0128,0.012,0.0099,0.0084,0.0071,0.0083,0.0082,0.0084,0.0077,0.0074,0.0072,0.0067,0.0064,0.006,0.0053,0.0044,0.0036,0.003,0.0027,0.0028,0.0031,0.0039,0.0037,0.0035,0.0064,0.0041,0.0034,0.0032,0.0033,0.0029,0.0023,0.0014,0.0015,0.0013,0.0014,0.0019,0.0022,0.002,0.0022,0.0025,0.0022,0.0025,0.0027,0.0029,0.0033,0.0037,0.0035,0.0037,0.0032,0.0029,0.0028,0.0029,0.0029,0.0031,0.0034,0.0036,0.0032,0.0035,0.0034,0.0034,0.0038,0.0042,0.0041,0.0046,0.0047,0.0047,0.0051,0.0048,0.005,0.005,0.0048,0.0049,0.0045,0.0037,0.0043,0.0041,0.0039,0.0038,0.0036,0.0038,0.0035,0.0037,0.0035,0.0037,0.0037,0.0039,0.0041,0.0037,0.0041,0.0054,0.0039,0.0038,0.0039,0.0047,0.0043,0.0047,0.0048,0.0061,0.0053,0.0043,0.0046,0.0053,0.0053,0.0061,0.0063,0.0053,0.0069,0.0067,0.0064,0.0077,0.0081,0.0126,0.0079,0.0077,0.0074,0.0077,0.0077,0.0093,0.0117,0.0128,0.0132,0.013,0.013,0.014,0.0136,0.0151,0.0127,0.0126,0.0092,0.0111,0.013,0.0096,0.0101,
84.2712,0.0389,0.0628,0.0823,0.0872,0.0686,0.0485,0.0402,0.0386,0.0473,0.0616,0.0765,0.0854,0.0762,0.0514,0.0282,0.0211,0.014,0.0157,0.0211,0.0321,0.0421,0.0434,0.054,0.0624,0.0749,0.0513,0.0309,0.0223,0.0159,0.0135,0.0121,0.0118,0.0152,0.0194,0.0224,0.0253,0.0297,0.0343,0.0374,0.0425,0.0443,0.0441,0.0503,0.049,0.0383,0.0294,0.0211,0.0133,0.0128,0.0092,0.0091,0.0086,0.0117,0.0106,0.0093,0.0106,0.0144,0.0161,0.015,0.0184,0.0229,0.0233,0.0201,0.0196,0.0207,0.0229,0.027,0.0357,0.0412,0.042,0.041,0.0369,0.0323,0.0284,0.0253,0.0229,0.0188,0.013,0.0098,0.0093,0.0076,0.007,0.0051,0.0039,0.0038,0.0028,0.0033,0.0032,0.0032,0.0036,0.0033,0.004,0.0049,0.0045,0.0051,0.0068,0.0091,0.0099,0.0096,0.0089,0.0087,0.0072,0.0057,0.006,0.0074,0.0099,0.0118,0.0129,0.0142,0.0152,0.0164,0.0156,0.015,0.0157,0.0172,0.0188,0.0165,0.0131,0.0124,0.0118,0.0118,0.0119,0.0124,0.0129,0.012,0.01,0.0087,0.007,0.0082,0.0082,0.0085,0.0079,0.0075,0.0072,0.0069,0.0068,0.0062,0.0055,0.0046,0.0037,0.003,0.0028,0.0032,0.0033,0.004,0.0039,0.0038,0.0067,0.0043,0.0035,0.0034,0.0035,0.0028,0.0024,0.002,0.0015,0.0015,0.0016,0.0018,0.0021,0.002,0.0025,0.0024,0.0023,0.0024,0.003,0.0028,0.0033,0.0036,0.0035,0.0037,0.0029,0.0029,0.0031,0.003,0.0028,0.0031,0.0036,0.0031,0.0027,0.007,0.0036,0.0034,0.004,0.0039,0.0041,0.0051,0.0053,0.0046,0.0052,0.0048,0.0053,0.0051,0.0053,0.005,0.0044,0.0048,0.0051,0.0043,0.0042,0.0039,0.0041,0.0042,0.0036,0.004,0.0036,0.0041,0.0042,0.0037,0.0048,0.0029,0.0039,0.005,0.0043,0.0042,0.0045,0.0044,0.0047,0.0051,0.0047,0.0061,0.0057,0.0043,0.0048,0.0054,0.0057,0.0057,0.0073,0.0075,0.0072,0.0074,0.007,0.0071,0.0083,0.0094,0.0075,0.0082,0.0075,0.0075,0.0076,0.0109,0.0113,0.0129,0.0139,0.0145,0.0153,0.0152,0.0141,0.0137,0.0138,0.0135,0.0112,0.0116,0.0141,0.011,0.0054,
84.1778,0.039,0.0626,0.0749,0.0735,0.0633,0.0485,0.0402,0.0384,0.0454,0.0552,0.0619,0.0642,0.0595,0.0493,0.0282,0.0211,0.0141,0.0158,0.021,0.0319,0.0418,0.0432,0.0126,0.0601,0.0685,0.051,0.0308,0.0221,0.0159,0.0135,0.0122,0.0118,0.0152,0.0195,0.0223,0.0254,0.0297,0.0343,0.0375,0.0424,0.0443,0.0442,0.0507,0.0489,0.0383,0.029,0.021,0.0132,0.0126,0.0093,0.0086,0.0086,0.0117,0.0105,0.0093,0.0106,0.0143,0.016,0.0151,0.0184,0.0228,0.0232,0.02,0.0195,0.0207,0.0228,0.0269,0.0357,0.0411,0.042,0.041,0.0374,0.0331,0.0286,0.0254,0.0229,0.0189,0.0129,0.0097,0.0093,0.0074,0.0069,0.0051,0.0039,0.0037,0.0028,0.0032,0.0032,0.0031,0.0034,0.0033,0.004,0.0049,0.0045,0.005,0.0067,0.0089,0.0096,0.0096,0.0089,0.0087,0.0071,0.0061,0.0059,0.0073,0.0098,0.0118,0.0128,0.014,0.0151,0.0163,0.0155,0.0147,0.0154,0.0174,0.0189,0.0166,0.0131,0.0124,0.0116,0.0117,0.0118,0.0124,0.0128,0.0119,0.01,0.0085,0.0072,0.0083,0.0082,0.0085,0.0078,0.0074,0.0072,0.0068,0.0065,0.0061,0.0052,0.0044,0.0036,0.0031,0.0029,0.0024,0.0033,0.0039,0.0039,0.0036,0.0069,0.0041,0.0028,0.0034,0.0036,0.003,0.0024,0.0019,0.0015,0.0013,0.0015,0.0019,0.0022,0.002,0.0022,0.0024,0.0023,0.0025,0.0028,0.003,0.0034,0.0036,0.0035,0.0035,0.0032,0.0029,0.0031,0.0029,0.003,0.003,0.0031,0.0025,0.0034,0.0032,0.0037,0.0038,0.004,0.0041,0.0036,0.0046,0.0043,0.0046,0.0053,0.0047,0.0051,0.005,0.0048,0.0048,0.0044,0.0042,0.0041,0.0038,0.0038,0.0028,0.0036,0.0036,0.0037,0.0037,0.0036,0.003,0.0031,0.0037,0.0037,0.0039,0.0039,0.0045,0.0039,0.0041,0.0046,0.0045,0.0045,0.0047,0.005,0.0053,0.0054,0.0048,0.0049,0.0051,0.0054,0.0055,0.0061,0.0068,0.0067,0.0068,0.0069,0.0075,0.0083,0.0015,0.0078,0.0077,0.0069,0.0072,0.0074,0.0092,0.0115,0.013,0.0138,0.0129,0.0151,0.014,0.0137,0.014,0.013,0.0123,0.0122,0.0109,0.0127,0.0096,0.0088,
82.3172,0.0397,0.0641,0.0844,0.0896,0.0701,0.0495,0.041,0.0392,0.0483,0.0628,0.0783,0.0876,0.078,0.0521,0.0286,0.0215,0.0144,0.0161,0.0214,0.0325,0.0426,0.044,0.0544,0.0637,0.0767,0.0522,0.0313,0.0226,0.0162,0.0138,0.0124,0.0121,0.0155,0.0197,0.0227,0.0257,0.0301,0.0348,0.0381,0.0432,0.045,0.0449,0.0519,0.05,0.0391,0.03,0.0216,0.0133,0.0129,0.0095,0.0086,0.0089,0.012,0.0107,0.0096,0.0108,0.0143,0.0162,0.0151,0.0187,0.0231,0.0234,0.0202,0.0197,0.0209,0.023,0.0272,0.0364,0.042,0.0427,0.0417,0.038,0.0333,0.0289,0.0256,0.0231,0.0191,0.0131,0.01,0.0094,0.0078,0.0072,0.0053,0.0039,0.0038,0.003,0.0033,0.0033,0.0032,0.0036,0.0034,0.0041,0.0049,0.0047,0.0053,0.0068,0.009,0.0097,0.0101,0.0091,0.0089,0.0072,0.0062,0.006,0.0075,0.0098,0.0118,0.0129,0.0141,0.0153,0.0165,0.0156,0.0151,0.0158,0.0176,0.0191,0.0169,0.0132,0.0125,0.0117,0.0118,0.012,0.0127,0.013,0.0121,0.0102,0.0085,0.0074,0.0085,0.0088,0.0088,0.0083,0.0077,0.0074,0.0071,0.0068,0.0063,0.0056,0.0047,0.0038,0.0034,0.0036,0.0033,0.0043,0.0057,0.0053,0.005,0.0107,0.006,0.005,0.005,0.0052,0.0044,0.0034,0.0026,0.0019,0.002,0.0018,0.0023,0.0025,0.0025,0.0029,0.0029,0.0027,0.0029,0.003,0.0032,0.0035,0.004,0.0041,0.004,0.0032,0.003,0.003,0.003,0.0029,0.0033,0.0036,0.0039,0.0037,0.0008,0.0044,0.0044,0.0045,0.0047,0.0044,0.0046,0.0051,0.0054,0.0052,0.0055,0.005,0.0058,0.0049,0.0052,0.0047,0.0049,0.0045,0.0043,0.0042,0.0037,0.0039,0.0041,0.0039,0.0044,0.004,0.0037,0.0042,0.0037,0.004,0.0037,0.0042,0.0052,0.0045,0.0075,0.0039,0.005,0.0044,0.0054,0.0053,0.006,0.0055,0.0048,0.0049,0.0061,0.006,0.0059,0.0074,0.0082,0.0068,0.0076,0.0072,0.0086,0.0092,0.0114,0.009,0.0087,0.008,0.0076,0.0079,0.0104,0.0124,0.0135,0.014,0.017,0.0149,0.0135,0.0144,0.0137,0.0131,0.0142,0.0119,0.0113,0.0118,0.0102,0.0097,
82.2252,0.0398,0.0638,0.0771,0.0759,0.0649,0.0493,0.0408,0.0389,0.0465,0.0567,0.0638,0.0663,0.0614,0.0503,0.0286,0.0215,0.0143,0.0161,0.0214,0.0323,0.0423,0.0437,0.0112,0.0615,0.0702,0.0518,0.0312,0.0224,0.0161,0.0137,0.0122,0.012,0.0154,0.0198,0.0226,0.0257,0.03,0.0347,0.0379,0.043,0.0449,0.0449,0.0517,0.0499,0.0389,0.0298,0.0217,0.0133,0.0131,0.0094,0.0086,0.0088,0.0118,0.0106,0.0094,0.0107,0.0144,0.016,0.0151,0.0185,0.0228,0.0232,0.0202,0.0195,0.0208,0.023,0.0272,0.0363,0.0418,0.0428,0.0418,0.038,0.0333,0.0288,0.0255,0.0228,0.019,0.0128,0.0098,0.0092,0.0075,0.0071,0.0052,0.004,0.0038,0.0029,0.0033,0.0033,0.0032,0.0035,0.0034,0.0042,0.0049,0.0046,0.0051,0.0068,0.0091,0.0098,0.0097,0.0088,0.0088,0.0072,0.0061,0.006,0.0074,0.0099,0.0118,0.0129,0.014,0.0152,0.0165,0.0156,0.0149,0.0157,0.0175,0.0191,0.0167,0.0131,0.0123,0.0118,0.0118,0.0118,0.0124,0.0128,0.012,0.01,0.0085,0.0073,0.0084,0.0087,0.0089,0.0082,0.0077,0.0073,0.0066,0.0065,0.0062,0.0055,0.0045,0.0037,0.0034,0.0033,0.0038,0.0048,0.0055,0.0053,0.005,0.0105,0.006,0.0052,0.005,0.005,0.0043,0.0034,0.0025,0.0018,0.0015,0.0016,0.0021,0.0024,0.002,0.0026,0.0028,0.0025,0.0028,0.003,0.0032,0.0034,0.0038,0.0039,0.0037,0.0034,0.003,0.0031,0.0031,0.003,0.0033,0.0035,0.0035,0.0035,0.0061,0.0038,0.0033,0.0036,0.0044,0.0045,0.0048,0.005,0.0047,0.0053,0.005,0.0051,0.0051,0.005,0.005,0.0047,0.0045,0.0046,0.004,0.0038,0.0038,0.0037,0.0038,0.0035,0.0038,0.0037,0.0037,0.0036,0.0037,0.004,0.0038,0.0041,0.0043,0.0044,0.0044,0.0043,0.0045,0.0048,0.0047,0.0048,0.0057,0.0051,0.0047,0.0048,0.0055,0.0059,0.0065,0.0069,0.0073,0.0075,0.007,0.0067,0.0066,0.0085,0.0,0.0082,0.0081,0.0067,0.0065,0.0074,0.0095,0.0114,0.0108,0.0137,0.0113,0.0135,0.0143,0.0137,0.0151,0.0129,0.0123,0.0116,0.0116,0.0116,0.01,0.0097,
81.2004,0.0397,0.0644,0.0849,0.0902,0.0704,0.0497,0.041,0.0393,0.0484,0.063,0.0787,0.0882,0.0785,0.0523,0.0287,0.0215,0.0144,0.0161,0.0213,0.0325,0.0426,0.044,0.0544,0.064,0.0772,0.0524,0.0313,0.0226,0.0161,0.0137,0.0124,0.0121,0.0154,0.0197,0.0216,0.0256,0.0299,0.0348,0.038,0.0431,0.0451,0.045,0.0521,0.0501,0.0391,0.0299,0.0221,0.0133,0.0131,0.0095,0.0095,0.0089,0.0117,0.0106,0.0094,0.0108,0.0145,0.0163,0.0151,0.0186,0.0228,0.0232,0.0202,0.0195,0.0207,0.0227,0.027,0.0364,0.0422,0.0432,0.042,0.0383,0.0332,0.0288,0.0255,0.0231,0.0191,0.0132,0.0097,0.0093,0.0077,0.0071,0.0051,0.0041,0.0038,0.0029,0.0034,0.0034,0.0033,0.0034,0.0035,0.0043,0.005,0.0047,0.0052,0.0069,0.0089,0.0081,0.0091,0.0087,0.009,0.0071,0.0063,0.006,0.0075,0.01,0.0119,0.0129,0.014,0.0153,0.0165,0.0157,0.0149,0.0158,0.0175,0.0191,0.0168,0.0132,0.0124,0.0116,0.0117,0.0119,0.0125,0.0131,0.0121,0.0101,0.0085,0.0073,0.0084,0.0087,0.0089,0.0083,0.0077,0.0074,0.0069,0.0066,0.0063,0.0054,0.0045,0.0037,0.0031,0.003,0.0027,0.0045,0.0052,0.0053,0.0052,0.011,0.0062,0.0053,0.005,0.0051,0.0045,0.0036,0.0027,0.0021,0.0019,0.0018,0.0021,0.0023,0.0023,0.0029,0.0027,0.0028,0.0028,0.0029,0.003,0.004,0.0038,0.0037,0.0039,0.0034,0.0033,0.0034,0.003,0.003,0.0034,0.0033,0.0041,0.004,0.0037,0.0041,0.0039,0.0042,0.0046,0.0046,0.0047,0.0051,0.0048,0.0056,0.0049,0.0053,0.0054,0.0051,0.0047,0.0049,0.0044,0.0048,0.0043,0.0041,0.0027,0.0011,0.0036,0.0037,0.0042,0.0038,0.004,0.0035,0.0038,0.0048,0.0037,0.0045,0.0043,0.0045,0.0046,0.0047,0.0046,0.0045,0.0048,0.0057,0.0079,0.0056,0.005,0.0053,0.0056,0.0063,0.0063,0.0056,0.0074,0.0075,0.0072,0.0067,0.0074,0.0089,0.0101,0.0085,0.0073,0.0065,0.0073,0.0091,0.0108,0.0118,0.0135,0.0136,0.0149,0.0145,0.0134,0.015,0.0129,0.0141,0.0137,0.013,0.0123,0.015,0.011,0.014,
81.1098,0.0396,0.0637,0.0774,0.0762,0.0649,0.0491,0.0405,0.0388,0.0462,0.0565,0.0639,0.0665,0.0615,0.0502,0.0284,0.0213,0.0142,0.0159,0.0211,0.032,0.042,0.0434,0.0102,0.0616,0.0707,0.0517,0.0308,0.0222,0.0159,0.0135,0.0122,0.0119,0.0152,0.0195,0.0224,0.0254,0.0296,0.0343,0.0375,0.0419,0.0445,0.0447,0.0516,0.0497,0.0386,0.0295,0.0213,0.0132,0.0125,0.0093,0.0088,0.0086,0.0116,0.0105,0.0094,0.0106,0.0142,0.0159,0.0147,0.0183,0.0227,0.0229,0.0199,0.0194,0.0205,0.0226,0.0267,0.036,0.0421,0.0429,0.0418,0.0379,0.0335,0.0286,0.0252,0.0228,0.0187,0.0128,0.0095,0.0092,0.0075,0.007,0.0052,0.004,0.0038,0.0029,0.0032,0.0033,0.0032,0.0035,0.0034,0.0041,0.005,0.0046,0.005,0.0067,0.0088,0.0097,0.0096,0.0089,0.0087,0.007,0.0058,0.0059,0.0073,0.0098,0.0117,0.0127,0.0139,0.0151,0.0163,0.0154,0.0146,0.0155,0.0173,0.0189,0.0165,0.013,0.0121,0.0115,0.0115,0.0116,0.0121,0.0126,0.0118,0.0099,0.0085,0.0073,0.0082,0.0084,0.0086,0.0079,0.0076,0.0073,0.0068,0.0066,0.006,0.0053,0.0043,0.0037,0.0033,0.0032,0.0036,0.0041,0.0053,0.005,0.0047,0.0099,0.0057,0.0048,0.0046,0.0047,0.0042,0.0032,0.0023,0.0017,0.0015,0.0016,0.0021,0.0025,0.0021,0.0025,0.0026,0.0025,0.0026,0.0029,0.0031,0.0035,0.0038,0.0037,0.0036,0.0033,0.0028,0.0032,0.0029,0.003,0.0031,0.003,0.0035,0.0033,0.004,0.0036,0.004,0.004,0.0042,0.0044,0.0046,0.0048,0.0046,0.0052,0.005,0.0051,0.0049,0.0049,0.0047,0.0047,0.0042,0.0043,0.0037,0.0031,0.0035,0.0038,0.0037,0.0035,0.0037,0.0035,0.0035,0.0037,0.0037,0.0038,0.0039,0.0037,0.0035,0.0044,0.0039,0.0046,0.0043,0.0046,0.0046,0.0049,0.007,0.0057,0.0038,0.0047,0.0056,0.0056,0.0064,0.0065,0.0064,0.0074,0.0071,0.0072,0.0079,0.0087,0.0,0.008,0.008,0.0077,0.007,0.0082,0.009,0.0115,0.0125,0.0135,0.0135,0.0137,0.0147,0.0139,0.0133,0.0124,0.0121,0.0115,0.0111,0.01,0.0104,0.011,
79.3189,0.0397,0.0646,0.0858,0.0913,0.0708,0.0497,0.041,0.0392,0.0483,0.0632,0.0794,0.0893,0.0793,0.0523,0.0286,0.0214,0.0143,0.016,0.0212,0.0323,0.0425,0.0439,0.0537,0.0644,0.0782,0.0525,0.031,0.0224,0.016,0.0136,0.0122,0.012,0.0152,0.0194,0.0224,0.0254,0.0297,0.0345,0.0378,0.0432,0.0453,0.045,0.0524,0.0505,0.039,0.03,0.0216,0.0134,0.0126,0.0094,0.0087,0.0089,0.0117,0.0106,0.0095,0.0108,0.0143,0.0161,0.0152,0.0184,0.0228,0.0231,0.02,0.0195,0.0206,0.0227,0.0269,0.0365,0.0427,0.0433,0.0422,0.0384,0.0337,0.0287,0.0253,0.023,0.0187,0.0129,0.0098,0.0094,0.0078,0.0069,0.0052,0.004,0.0039,0.003,0.0033,0.0034,0.0031,0.0036,0.0034,0.0042,0.0051,0.0047,0.005,0.0069,0.009,0.0098,0.0096,0.0089,0.0088,0.0072,0.0062,0.006,0.0074,0.0098,0.0118,0.013,0.0136,0.0151,0.0166,0.0156,0.0149,0.0156,0.0174,0.0193,0.017,0.013,0.0124,0.0116,0.0117,0.0119,0.0122,0.0127,0.012,0.0101,0.0083,0.0073,0.0086,0.0087,0.0088,0.0082,0.0078,0.0075,0.007,0.0068,0.0062,0.0053,0.0047,0.0037,0.0035,0.0033,0.0038,0.0044,0.0056,0.0052,0.0053,0.0105,0.0059,0.0041,0.0049,0.005,0.0044,0.0035,0.0027,0.002,0.0017,0.0017,0.0023,0.0028,0.0023,0.0027,0.0027,0.0027,0.0029,0.0031,0.0032,0.0039,0.0036,0.0042,0.0042,0.0034,0.0029,0.0032,0.0033,0.003,0.0031,0.0034,0.0031,0.0039,0.0058,0.0029,0.0036,0.0041,0.0047,0.0044,0.0049,0.0051,0.0051,0.0055,0.0053,0.0054,0.0046,0.0055,0.0052,0.0051,0.0045,0.0048,0.0042,0.004,0.0036,0.0041,0.0045,0.0045,0.0043,0.0044,0.0037,0.0038,0.0038,0.0047,0.0041,0.0042,0.0058,0.0045,0.0048,0.0047,0.0058,0.0052,0.0055,0.0056,0.0074,0.0063,0.0047,0.0057,0.0057,0.0059,0.0076,0.0069,0.0077,0.0074,0.0085,0.007,0.0082,0.0095,0.0126,0.0083,0.0081,0.0085,0.0085,0.0079,0.0097,0.0126,0.0142,0.0145,0.0144,0.0143,0.0154,0.0154,0.0132,0.014,0.0129,0.0127,0.0127,0.0141,0.0117,0.0079,
79.2303,0.0408,0.0658,0.0807,0.0794,0.0676,0.0507,0.0418,0.04,0.0478,0.0589,0.0666,0.0693,0.0641,0.052,0.0293,0.022,0.0147,0.0165,0.0218,0.033,0.0433,0.0447,0.0088,0.0639,0.0735,0.0535,0.0319,0.0229,0.0165,0.014,0.0127,0.0123,0.0158,0.0201,0.0231,0.0262,0.0306,0.0354,0.0386,0.0442,0.0463,0.0463,0.0536,0.0515,0.0401,0.0307,0.0222,0.0136,0.0132,0.0096,0.0089,0.0089,0.012,0.0108,0.0095,0.0109,0.0147,0.0164,0.0154,0.0188,0.0233,0.0237,0.0204,0.0198,0.0212,0.0233,0.0276,0.0374,0.0435,0.0442,0.0432,0.0392,0.0348,0.0294,0.026,0.0233,0.0192,0.0132,0.0099,0.0094,0.0076,0.0071,0.0052,0.0041,0.0039,0.003,0.0034,0.0034,0.0033,0.0036,0.0035,0.0039,0.005,0.0046,0.0051,0.0069,0.0091,0.0098,0.0098,0.0094,0.0089,0.0072,0.006,0.0061,0.0075,0.0101,0.0119,0.0131,0.0143,0.0156,0.0169,0.0159,0.0152,0.0161,0.0178,0.0195,0.0165,0.0133,0.0126,0.0119,0.0119,0.0121,0.0126,0.0131,0.0121,0.0101,0.0088,0.0074,0.0086,0.0088,0.009,0.0084,0.0078,0.0075,0.007,0.0067,0.0063,0.0055,0.0046,0.0038,0.0035,0.0034,0.0048,0.0045,0.0059,0.0056,0.0054,0.0114,0.0065,0.0055,0.0053,0.0055,0.0047,0.0036,0.0027,0.002,0.0018,0.0017,0.0022,0.0025,0.0023,0.0026,0.0028,0.0026,0.0028,0.003,0.0033,0.0036,0.0039,0.0039,0.0038,0.0034,0.0028,0.0024,0.003,0.0031,0.0032,0.0036,0.0026,0.0036,0.008,0.0038,0.004,0.0043,0.0041,0.0044,0.0049,0.0049,0.005,0.0054,0.005,0.0052,0.0051,0.0052,0.005,0.0046,0.0047,0.0043,0.0042,0.004,0.0038,0.0039,0.0038,0.0037,0.0037,0.0037,0.0036,0.0039,0.0038,0.0039,0.0041,0.0039,0.0049,0.0046,0.0045,0.0045,0.0043,0.0041,0.0049,0.0054,0.0094,0.0058,0.0049,0.0048,0.0056,0.0058,0.0068,0.0068,0.0073,0.0069,0.0075,0.007,0.0083,0.0093,0.0,0.0086,0.0084,0.0082,0.0082,0.0078,0.0096,0.0119,0.0134,0.014,0.0147,0.0168,0.0148,0.0147,0.0124,0.0133,0.0133,0.0121,0.0098,0.0123,0.0091,0.0098,
66.453,0.043,0.0706,0.0961,0.1031,0.0781,0.0535,0.0438,0.0418,0.0514,0.0684,0.0881,0.0999,0.0883,0.0561,0.0305,0.0225,0.0153,0.0169,0.0224,0.0338,0.0449,0.0461,0.0582,0.0701,0.0872,0.0571,0.0327,0.0237,0.0171,0.0144,0.0132,0.0125,0.0161,0.0204,0.0234,0.0265,0.0308,0.036,0.0396,0.0458,0.0484,0.0484,0.0572,0.0545,0.0414,0.0317,0.0237,0.0138,0.0131,0.0096,0.0086,0.0089,0.0122,0.0107,0.0095,0.0108,0.0147,0.0162,0.0152,0.0185,0.0231,0.0233,0.0202,0.0193,0.0209,0.023,0.0273,0.0387,0.0463,0.0475,0.0462,0.0412,0.0353,0.0299,0.0258,0.0227,0.0188,0.0128,0.0099,0.0094,0.0077,0.0071,0.0055,0.0039,0.004,0.0028,0.0036,0.0031,0.0031,0.0035,0.0034,0.0042,0.0051,0.0049,0.0052,0.0067,0.0089,0.0096,0.0098,0.0083,0.007,0.0072,0.0062,0.0058,0.0073,0.0099,0.0119,0.0128,0.0142,0.0152,0.0171,0.0156,0.0153,0.0157,0.0176,0.0196,0.0172,0.0128,0.0123,0.0112,0.0115,0.0112,0.0121,0.0125,0.0117,0.0099,0.0084,0.0069,0.0081,0.0084,0.0087,0.0079,0.0078,0.007,0.0072,0.0065,0.0062,0.0054,0.0045,0.0037,0.0033,0.003,0.0046,0.0042,0.0062,0.0056,0.0054,0.0104,0.0042,0.0047,0.0055,0.0053,0.0051,0.0032,0.0026,0.0016,0.0019,0.0015,0.0022,0.002,0.0022,0.0022,0.0028,0.0021,0.0024,0.0029,0.0034,0.0031,0.004,0.0034,0.0036,0.0031,0.0034,0.0029,0.0036,0.0027,0.0028,0.0032,0.0039,0.0036,0.0039,0.0036,0.0045,0.0038,0.0049,0.0039,0.0049,0.004,0.005,0.0048,0.005,0.0049,0.0053,0.0053,0.0052,0.0047,0.0045,0.0039,0.0046,0.0032,0.0048,0.003,0.0032,0.0029,0.0037,0.0031,0.004,0.0034,0.0039,0.0041,0.0049,0.0038,0.0061,0.003,0.0046,0.0042,0.0046,0.0036,0.0053,0.0049,0.0092,0.0048,0.0051,0.004,0.0057,0.006,0.0063,0.0072,0.0072,0.007,0.0082,0.0071,0.0099,0.0085,0.0133,0.0071,0.0091,0.008,0.0085,0.0075,0.0093,0.0135,0.0151,0.0148,0.0162,0.0171,0.015,0.0158,0.0182,0.0149,0.0171,0.0134,0.0141,0.0198,0.0128,0.0076,
66.4094,0.0436,0.0713,0.0917,0.0911,0.0757,0.0541,0.0443,0.0422,0.0511,0.0651,0.0754,0.0788,0.0729,0.0556,0.031,0.023,0.0154,0.0171,0.0227,0.0342,0.045,0.0465,0.0211,0.0698,0.0831,0.0575,0.033,0.0238,0.0172,0.0147,0.0133,0.0128,0.0163,0.0207,0.0238,0.0269,0.0313,0.0364,0.0401,0.0467,0.049,0.0489,0.0578,0.0553,0.0421,0.0325,0.0228,0.014,0.0136,0.0098,0.0093,0.009,0.0122,0.011,0.0097,0.011,0.0147,0.0165,0.0155,0.0188,0.0233,0.0237,0.0204,0.0198,0.021,0.0231,0.0276,0.0394,0.0467,0.0481,0.0467,0.042,0.0369,0.0302,0.026,0.0231,0.019,0.0124,0.0087,0.0096,0.0078,0.0072,0.0054,0.0041,0.0039,0.0031,0.0034,0.0033,0.0033,0.0037,0.0036,0.004,0.0052,0.0048,0.0053,0.0067,0.0085,0.0099,0.0098,0.0088,0.0089,0.0073,0.0062,0.0061,0.0076,0.01,0.0119,0.013,0.0144,0.0157,0.0171,0.0159,0.015,0.0157,0.0179,0.0199,0.0168,0.013,0.0121,0.0116,0.0116,0.0117,0.0122,0.0127,0.0119,0.01,0.0085,0.0072,0.0084,0.0087,0.0089,0.0084,0.0078,0.0074,0.007,0.0066,0.0061,0.0056,0.0046,0.004,0.0034,0.0034,0.004,0.0047,0.0058,0.0053,0.0053,0.0111,0.0062,0.0054,0.0051,0.0053,0.0045,0.0036,0.0026,0.0019,0.0011,0.001,0.0023,0.0025,0.0023,0.0026,0.0028,0.0026,0.0027,0.0031,0.0033,0.0036,0.0038,0.0035,0.0038,0.0034,0.0032,0.0029,0.0031,0.0031,0.0032,0.0036,0.0038,0.0036,0.0037,0.004,0.0046,0.0041,0.0044,0.0043,0.0047,0.0049,0.0047,0.0053,0.0052,0.0052,0.005,0.0048,0.0048,0.0046,0.0047,0.0032,0.0042,0.0041,0.0039,0.0036,0.004,0.0038,0.0035,0.0034,0.0037,0.0036,0.0035,0.0033,0.0038,0.0039,0.0049,0.0043,0.0038,0.0043,0.0044,0.0047,0.0047,0.0051,0.0071,0.0054,0.0053,0.0052,0.0053,0.006,0.0063,0.0071,0.0079,0.0084,0.0072,0.0072,0.0082,0.0096,0.0119,0.0088,0.0088,0.0074,0.0081,0.0087,0.0107,0.0136,0.0152,0.0162,0.0169,0.0171,0.0169,0.016,0.0201,0.0152,0.0147,0.0139,0.0134,0.0166,0.0122,0.0111,
66.1952,0.0435,0.0713,0.0969,0.1041,0.0787,0.054,0.0443,0.0421,0.052,0.0687,0.0888,0.101,0.0891,0.0566,0.0308,0.0227,0.0154,0.017,0.0226,0.0341,0.0452,0.0466,0.0591,0.0709,0.0879,0.0575,0.0331,0.0238,0.0172,0.0145,0.0131,0.0127,0.0163,0.0206,0.0238,0.0267,0.0312,0.036,0.0401,0.0465,0.049,0.0487,0.0577,0.0551,0.0419,0.0325,0.0233,0.0141,0.0135,0.0098,0.0098,0.009,0.0123,0.011,0.0101,0.0111,0.0149,0.0167,0.0157,0.0188,0.0234,0.0235,0.0205,0.0197,0.0212,0.023,0.0279,0.039,0.047,0.0476,0.0464,0.0417,0.0358,0.03,0.0265,0.023,0.0193,0.0129,0.0098,0.0096,0.008,0.0071,0.0054,0.0041,0.0039,0.003,0.0035,0.0035,0.0033,0.0038,0.0037,0.0045,0.0055,0.0048,0.0055,0.007,0.0092,0.0098,0.0101,0.0089,0.009,0.0074,0.0061,0.0063,0.0074,0.0101,0.0122,0.013,0.0146,0.0155,0.017,0.016,0.0151,0.0156,0.0181,0.0197,0.0172,0.0128,0.0125,0.0115,0.0116,0.0115,0.0125,0.0127,0.012,0.0096,0.0084,0.0067,0.0089,0.0087,0.009,0.008,0.0081,0.0073,0.0073,0.0066,0.0065,0.0052,0.0047,0.0038,0.0037,0.0037,0.0038,0.0046,0.0056,0.0052,0.0057,0.0113,0.0066,0.0057,0.0055,0.0051,0.0047,0.0032,0.0028,0.0022,0.0019,0.0016,0.0025,0.0027,0.0021,0.0011,0.0032,0.0024,0.0035,0.0031,0.0036,0.0035,0.0045,0.0038,0.0044,0.0036,0.0032,0.0032,0.0033,0.0029,0.0039,0.0034,0.0037,0.0034,0.007,0.0041,0.0043,0.0044,0.0059,0.004,0.0052,0.0049,0.0055,0.0054,0.0059,0.0054,0.0056,0.0053,0.005,0.0047,0.0052,0.0045,0.0048,0.0037,0.0047,0.0034,0.0035,0.0039,0.004,0.0036,0.0048,0.0038,0.0039,0.0038,0.0043,0.0037,0.0079,0.0044,0.0054,0.0046,0.0054,0.0047,0.0047,0.0043,0.0069,0.0066,0.0066,0.0044,0.0077,0.0054,0.0082,0.0078,0.0093,0.007,0.0079,0.0074,0.008,0.0095,0.0128,0.0087,0.0118,0.0082,0.0111,0.0075,0.0117,0.013,0.0167,0.0172,0.017,0.0162,0.0173,0.0162,0.0168,0.0166,0.0175,0.0149,0.0124,0.0142,0.0128,0.0,
66.1801,0.0437,0.0714,0.0917,0.0913,0.0759,0.0542,0.0443,0.0423,0.0516,0.0652,0.0756,0.0789,0.073,0.0559,0.031,0.023,0.0155,0.0171,0.0227,0.0342,0.0451,0.0465,0.0216,0.07,0.0833,0.0576,0.0332,0.0238,0.0172,0.0146,0.0133,0.0129,0.0163,0.0207,0.0238,0.0269,0.0313,0.0364,0.0403,0.0467,0.0491,0.049,0.0579,0.0554,0.0422,0.0326,0.0232,0.0139,0.0133,0.0099,0.0093,0.0091,0.0123,0.0111,0.0097,0.0111,0.0149,0.0165,0.0155,0.0189,0.0232,0.0237,0.0205,0.0198,0.0209,0.0231,0.0277,0.0395,0.0469,0.0481,0.0468,0.0419,0.0358,0.0303,0.0262,0.0231,0.0191,0.0134,0.01,0.0095,0.0077,0.0073,0.0054,0.0041,0.004,0.003,0.0034,0.0034,0.0034,0.0036,0.0036,0.0044,0.0051,0.0048,0.0054,0.007,0.0091,0.0099,0.0098,0.0092,0.0089,0.0074,0.0061,0.0062,0.0076,0.01,0.0119,0.013,0.0143,0.0157,0.0172,0.0161,0.0151,0.0158,0.018,0.02,0.0172,0.013,0.0122,0.0116,0.0117,0.0117,0.0123,0.0128,0.0117,0.0099,0.0084,0.0074,0.0086,0.0087,0.0089,0.0084,0.0079,0.0074,0.007,0.0067,0.0062,0.0054,0.0043,0.0039,0.0034,0.0033,0.0039,0.0047,0.0058,0.0055,0.0054,0.0112,0.0064,0.0054,0.0054,0.0055,0.0046,0.0036,0.0026,0.002,0.0017,0.0018,0.0023,0.0024,0.0023,0.0026,0.0027,0.0026,0.0027,0.0025,0.0032,0.0034,0.0041,0.0039,0.004,0.0034,0.003,0.003,0.0031,0.003,0.0034,0.0035,0.0035,0.0034,0.0034,0.004,0.0048,0.0041,0.0044,0.0044,0.0049,0.005,0.0049,0.0053,0.005,0.0052,0.005,0.0049,0.0048,0.0045,0.0046,0.0034,0.0043,0.0041,0.0038,0.0031,0.0039,0.0037,0.0038,0.0039,0.004,0.0038,0.0039,0.0033,0.0034,0.0041,0.0044,0.0045,0.0053,0.0044,0.0045,0.0046,0.0051,0.005,0.0057,0.0054,0.0054,0.0053,0.0058,0.0059,0.0072,0.0076,0.0077,0.0083,0.0077,0.0073,0.0093,0.0093,0.0083,0.0087,0.0093,0.0093,0.01,0.0093,0.0118,0.0137,0.0149,0.0162,0.0169,0.0182,0.0163,0.016,0.0177,0.0157,0.0146,0.0143,0.0136,0.0143,0.0118,0.0134,
66.0063,0.0434,0.0715,0.0973,0.1044,0.079,0.0548,0.0447,0.0424,0.052,0.0691,0.089,0.1012,0.0893,0.0568,0.0309,0.0228,0.0154,0.0171,0.0225,0.0342,0.0451,0.0467,0.0591,0.0711,0.0881,0.0578,0.0329,0.0239,0.0171,0.0146,0.0131,0.0129,0.0163,0.0207,0.0235,0.0267,0.0312,0.0362,0.0401,0.0465,0.0489,0.0489,0.0577,0.0551,0.0419,0.0325,0.0221,0.0139,0.0131,0.0099,0.0093,0.0092,0.0122,0.0112,0.0097,0.0112,0.0148,0.0166,0.0156,0.0189,0.0232,0.0238,0.0205,0.0197,0.021,0.0231,0.0275,0.0394,0.0469,0.0479,0.0466,0.0421,0.0358,0.0302,0.0259,0.0231,0.019,0.0131,0.0099,0.0098,0.0076,0.0074,0.0054,0.0043,0.0041,0.0033,0.0033,0.0032,0.0033,0.0038,0.0036,0.0041,0.0051,0.0049,0.0051,0.007,0.0091,0.0098,0.0097,0.009,0.0089,0.0076,0.0065,0.0061,0.0074,0.01,0.0117,0.013,0.0142,0.0156,0.0173,0.0161,0.0149,0.0159,0.0179,0.02,0.0172,0.0132,0.0122,0.0117,0.0115,0.0118,0.0122,0.013,0.0121,0.01,0.0081,0.0073,0.0087,0.0089,0.0087,0.0087,0.0074,0.0073,0.007,0.0069,0.006,0.0058,0.0045,0.0039,0.0035,0.0036,0.0032,0.0047,0.0057,0.0054,0.0052,0.0116,0.0059,0.0052,0.0051,0.0057,0.0045,0.0033,0.0026,0.0021,0.0015,0.0022,0.0025,0.0028,0.0022,0.0028,0.0028,0.0027,0.0024,0.0033,0.0027,0.0039,0.004,0.0038,0.0038,0.0036,0.003,0.0033,0.003,0.0032,0.0031,0.0037,0.0044,0.0045,0.0049,0.0036,0.0036,0.0046,0.0042,0.0051,0.005,0.0054,0.0051,0.0056,0.0046,0.0059,0.0058,0.0054,0.0052,0.0046,0.0039,0.0039,0.0038,0.0041,0.0038,0.0041,0.0032,0.0034,0.0033,0.0046,0.0032,0.0041,0.0047,0.0044,0.0042,0.0052,0.0038,0.0045,0.0051,0.0052,0.0043,0.0056,0.0056,0.0047,0.0073,0.0064,0.005,0.0063,0.0053,0.0075,0.0079,0.0075,0.0073,0.0068,0.0072,0.007,0.0095,0.0094,0.0145,0.0097,0.0083,0.0095,0.0071,0.0098,0.0104,0.014,0.0145,0.0177,0.0176,0.0123,0.0162,0.0158,0.0139,0.0161,0.0138,0.0149,0.0133,0.0225,0.0106,0.0113,
65.9636,0.0438,0.0714,0.0921,0.0915,0.0759,0.0542,0.0443,0.0423,0.0514,0.0653,0.0757,0.079,0.0732,0.056,0.031,0.023,0.0155,0.0172,0.0227,0.0343,0.0452,0.0466,0.0201,0.0701,0.0833,0.0577,0.0331,0.0237,0.0172,0.0147,0.0133,0.0129,0.0163,0.0208,0.0237,0.0269,0.0313,0.0364,0.0402,0.0468,0.0491,0.049,0.058,0.0554,0.0423,0.0325,0.023,0.0139,0.0133,0.0099,0.0089,0.0091,0.0122,0.0111,0.0098,0.0111,0.0149,0.0165,0.0154,0.0189,0.0233,0.0237,0.0204,0.0199,0.0211,0.0232,0.0277,0.0393,0.047,0.0481,0.0468,0.0421,0.0358,0.0302,0.0261,0.0232,0.0191,0.0133,0.01,0.0095,0.0077,0.0073,0.0054,0.0042,0.0039,0.0031,0.0033,0.0035,0.0034,0.0036,0.0036,0.0043,0.0051,0.0047,0.0053,0.007,0.009,0.0099,0.0094,0.0093,0.0089,0.0071,0.006,0.0061,0.0075,0.01,0.0119,0.0129,0.0144,0.0157,0.0171,0.016,0.015,0.0157,0.0179,0.0197,0.0171,0.013,0.012,0.0116,0.0115,0.0115,0.0123,0.0127,0.0119,0.0099,0.0084,0.0073,0.0083,0.0085,0.0089,0.0083,0.0078,0.0074,0.0069,0.0068,0.0062,0.0054,0.0046,0.0038,0.0034,0.0032,0.0041,0.0046,0.0056,0.0055,0.0053,0.0113,0.0062,0.0054,0.0052,0.0055,0.0046,0.0034,0.0026,0.002,0.0016,0.0017,0.0022,0.0026,0.0023,0.0025,0.0028,0.0025,0.0028,0.0031,0.0031,0.0036,0.003,0.0036,0.0038,0.0033,0.0031,0.0031,0.003,0.0031,0.0032,0.0036,0.0035,0.0034,0.0024,0.0037,0.0035,0.0041,0.0043,0.0043,0.0048,0.0048,0.0049,0.0053,0.0049,0.0052,0.0049,0.0049,0.0048,0.0045,0.0044,0.0044,0.004,0.0037,0.0035,0.0036,0.0035,0.0037,0.0035,0.0038,0.0035,0.0034,0.0032,0.0049,0.0036,0.0037,0.0063,0.0038,0.0032,0.0043,0.0047,0.0044,0.0047,0.0049,0.0046,0.0055,0.0048,0.005,0.0058,0.0059,0.0069,0.0075,0.008,0.0081,0.008,0.0077,0.0074,0.0098,0.0112,0.0083,0.0093,0.0074,0.0081,0.0087,0.0111,0.0135,0.0153,0.0167,0.0158,0.0166,0.0173,0.0161,0.0177,0.015,0.0147,0.0139,0.0134,0.0112,0.0119,0.0101,
65.8222,0.0438,0.0717,0.0975,0.1048,0.0794,0.0545,0.0445,0.042,0.0521,0.0693,0.0894,0.1016,0.0897,0.057,0.031,0.0229,0.0155,0.0171,0.0227,0.0344,0.0455,0.0468,0.058,0.0714,0.0886,0.058,0.0333,0.0241,0.0172,0.0146,0.0132,0.0129,0.0164,0.0207,0.0238,0.0269,0.031,0.0364,0.0403,0.0466,0.0491,0.049,0.058,0.0557,0.0422,0.0323,0.0239,0.0141,0.0136,0.01,0.0098,0.009,0.0124,0.0111,0.0099,0.011,0.0151,0.0167,0.0157,0.0189,0.0234,0.0239,0.0207,0.0199,0.0212,0.0231,0.0279,0.0392,0.0467,0.0482,0.0468,0.042,0.0365,0.0305,0.0261,0.0231,0.0191,0.0134,0.0101,0.0095,0.0081,0.0075,0.0054,0.0041,0.004,0.0031,0.0036,0.0034,0.0034,0.0037,0.0034,0.0041,0.0054,0.005,0.0056,0.0071,0.0091,0.01,0.0098,0.0087,0.0089,0.0076,0.0065,0.0062,0.0076,0.01,0.0119,0.013,0.0145,0.0157,0.0173,0.0159,0.0152,0.0161,0.0184,0.0202,0.0171,0.0132,0.0124,0.0115,0.0117,0.012,0.0123,0.013,0.012,0.0097,0.0084,0.0077,0.0088,0.0091,0.0091,0.0083,0.0079,0.0078,0.0069,0.0067,0.0063,0.0059,0.005,0.0041,0.0033,0.0027,0.0044,0.0045,0.0058,0.0053,0.0056,0.0115,0.0064,0.0059,0.0056,0.0055,0.005,0.0033,0.0025,0.0021,0.0019,0.0017,0.0025,0.0027,0.0022,0.0024,0.0031,0.0024,0.0032,0.0033,0.003,0.0037,0.0044,0.0044,0.0039,0.004,0.0031,0.004,0.0032,0.0035,0.0035,0.0039,0.0032,0.0045,0.0061,0.0048,0.0047,0.0044,0.0046,0.0042,0.0053,0.0048,0.0061,0.0054,0.0056,0.0059,0.0057,0.0059,0.0056,0.0043,0.0057,0.0056,0.0041,0.0037,0.0044,0.0041,0.004,0.0035,0.0037,0.0041,0.0047,0.0041,0.0033,0.0045,0.0047,0.0041,0.0046,0.0046,0.0045,0.0036,0.0039,0.0053,0.0052,0.0049,0.0058,0.0072,0.0049,0.0057,0.0054,0.0075,0.0077,0.0083,0.0085,0.008,0.0084,0.0076,0.0082,0.0103,0.0111,0.01,0.0107,0.0078,0.0084,0.0099,0.0123,0.0148,0.0184,0.0199,0.0176,0.0177,0.0165,0.0174,0.0178,0.0156,0.0132,0.0126,0.0182,0.0186,0.015,0.0125,
65.7801,0.0438,0.0716,0.0923,0.0917,0.0761,0.0544,0.0444,0.0423,0.0516,0.0654,0.0759,0.0792,0.0733,0.0561,0.0311,0.023,0.0155,0.0172,0.0228,0.0343,0.0452,0.0466,0.0201,0.0702,0.0835,0.0577,0.0332,0.0239,0.0173,0.0146,0.0133,0.0129,0.0163,0.0208,0.0238,0.0269,0.0313,0.0365,0.0403,0.0468,0.0492,0.0491,0.0581,0.0555,0.0423,0.0325,0.0228,0.014,0.0134,0.0099,0.0096,0.009,0.0122,0.0111,0.0098,0.011,0.0149,0.0166,0.0155,0.0189,0.0232,0.0238,0.0206,0.0199,0.0211,0.0231,0.0278,0.0396,0.047,0.0482,0.0469,0.0421,0.036,0.0302,0.0262,0.023,0.0191,0.0134,0.0101,0.0095,0.0078,0.0072,0.0054,0.0041,0.0041,0.0031,0.0034,0.0034,0.0034,0.0036,0.0036,0.0044,0.0051,0.0048,0.0053,0.007,0.0091,0.0098,0.0097,0.009,0.0089,0.0073,0.0061,0.0061,0.0076,0.01,0.0119,0.013,0.0144,0.0157,0.0172,0.0161,0.0151,0.0158,0.018,0.02,0.0172,0.013,0.0122,0.0116,0.0116,0.0116,0.0123,0.0128,0.0119,0.0099,0.0085,0.0075,0.0086,0.0088,0.0089,0.0085,0.0078,0.0074,0.007,0.0067,0.0062,0.0054,0.0046,0.0039,0.0034,0.0033,0.0039,0.0046,0.0053,0.0045,0.0054,0.0115,0.0062,0.0055,0.0053,0.0055,0.0046,0.0037,0.0027,0.002,0.0017,0.0017,0.0023,0.0027,0.0024,0.0026,0.0029,0.0027,0.0028,0.0029,0.0032,0.0036,0.0039,0.0037,0.0038,0.0035,0.0031,0.0034,0.003,0.0031,0.0033,0.0037,0.0035,0.0035,0.0068,0.0038,0.0042,0.0043,0.0042,0.0043,0.0047,0.0049,0.0049,0.0053,0.0049,0.0051,0.0052,0.0049,0.005,0.0046,0.0046,0.0051,0.0041,0.004,0.0038,0.0035,0.0036,0.0038,0.0024,0.0033,0.0036,0.0035,0.0036,0.0037,0.0027,0.0041,0.0058,0.0042,0.0049,0.0044,0.0048,0.0045,0.0049,0.0053,0.0083,0.0061,0.0056,0.0059,0.0061,0.006,0.0067,0.0072,0.0082,0.0076,0.008,0.0074,0.0081,0.0092,0.0095,0.0088,0.0088,0.0088,0.008,0.0084,0.0106,0.0141,0.0156,0.0165,0.0174,0.0175,0.0167,0.0168,0.016,0.0153,0.0149,0.014,0.0133,0.0186,0.0116,0.0113,
31.0982,0.066,0.1083,0.1518,0.1655,0.1213,0.0821,0.0672,0.0641,0.0789,0.106,0.1424,0.1663,0.1447,0.0866,0.0474,0.0352,0.024,0.0265,0.0349,0.0523,0.0688,0.0712,0.0921,0.1175,0.1509,0.0932,0.0508,0.037,0.0268,0.0229,0.0207,0.0201,0.0253,0.032,0.0361,0.0409,0.0475,0.0555,0.0626,0.0758,0.0803,0.0803,0.0988,0.0934,0.0681,0.053,0.0354,0.0213,0.0206,0.0154,0.0145,0.0141,0.0188,0.017,0.015,0.0169,0.0226,0.025,0.0234,0.0285,0.0348,0.0355,0.0304,0.0295,0.0315,0.0346,0.0428,0.0662,0.0818,0.0843,0.0816,0.0723,0.0601,0.0486,0.0399,0.0341,0.0283,0.0199,0.0151,0.0144,0.0116,0.0109,0.0083,0.0064,0.0061,0.0047,0.0052,0.0052,0.0052,0.0056,0.0054,0.0065,0.0077,0.0072,0.0082,0.0107,0.0136,0.0148,0.0147,0.0133,0.0133,0.0109,0.0091,0.0091,0.0113,0.0148,0.0176,0.0195,0.0221,0.025,0.0279,0.0255,0.0232,0.0245,0.0289,0.0325,0.0274,0.0195,0.0181,0.0172,0.0172,0.0173,0.0183,0.0189,0.0177,0.0145,0.0123,0.0106,0.0121,0.0125,0.0128,0.012,0.0113,0.011,0.0104,0.0101,0.0092,0.0081,0.0068,0.0056,0.0049,0.0045,0.0048,0.0053,0.0065,0.0061,0.0058,0.0119,0.0068,0.0059,0.0057,0.0059,0.005,0.0039,0.003,0.0024,0.002,0.0023,0.0031,0.0036,0.0031,0.0037,0.0036,0.0036,0.0039,0.0045,0.0046,0.0052,0.0057,0.0055,0.0056,0.0044,0.0046,0.0049,0.0043,0.0046,0.0048,0.0052,0.0046,0.005,0.0048,0.0057,0.0056,0.006,0.0064,0.0065,0.0072,0.0071,0.0073,0.0077,0.0073,0.0076,0.0077,0.0073,0.0073,0.0068,0.0066,0.0067,0.0044,0.0057,0.0056,0.0057,0.0054,0.0055,0.0058,0.0056,0.0057,0.0059,0.006,0.006,0.005,0.006,0.0053,0.006,0.0057,0.0064,0.0068,0.0066,0.0075,0.0071,0.0125,0.008,0.0057,0.0069,0.0076,0.0081,0.009,0.0099,0.0103,0.0109,0.0104,0.0098,0.0112,0.0132,0.014,0.0129,0.0122,0.0115,0.0131,0.0136,0.018,0.0236,0.0269,0.03,0.0301,0.0297,0.0311,0.031,0.0312,0.0289,0.0278,0.0267,0.0252,0.0228,0.021,0.0184,
31.1392,0.0662,0.1079,0.1505,0.1641,0.1203,0.0816,0.0668,0.0637,0.0781,0.1052,0.1397,0.156,0.1396,0.0861,0.0474,0.0353,0.024,0.0265,0.0349,0.0522,0.0685,0.0709,0.0739,0.1165,0.1493,0.0927,0.0507,0.0369,0.0268,0.0228,0.0207,0.0201,0.0253,0.032,0.0363,0.041,0.0475,0.0553,0.0626,0.0758,0.0803,0.0803,0.0987,0.0933,0.0681,0.0529,0.0348,0.0212,0.0206,0.0153,0.0138,0.0141,0.0187,0.0169,0.0152,0.0169,0.0225,0.025,0.0234,0.0285,0.0349,0.0355,0.0306,0.0296,0.0314,0.0345,0.0427,0.0665,0.0817,0.0842,0.0817,0.0722,0.06,0.0484,0.0399,0.0344,0.0283,0.0199,0.015,0.0144,0.0117,0.0109,0.0082,0.0063,0.0061,0.0047,0.0052,0.0053,0.0051,0.0055,0.0054,0.0064,0.0078,0.0073,0.0081,0.0106,0.0136,0.0147,0.0147,0.0137,0.0132,0.0109,0.0092,0.0092,0.0112,0.0148,0.0173,0.0195,0.0222,0.0249,0.0278,0.0254,0.0232,0.0245,0.0287,0.0324,0.0273,0.0195,0.018,0.0172,0.0172,0.0172,0.0182,0.0189,0.0175,0.0145,0.0123,0.0105,0.0119,0.0122,0.0128,0.012,0.0113,0.011,0.0105,0.01,0.0093,0.0081,0.0068,0.0056,0.0048,0.0045,0.0049,0.0054,0.0065,0.0061,0.0061,0.0123,0.007,0.0061,0.0057,0.006,0.0051,0.004,0.003,0.0025,0.0022,0.0023,0.003,0.0036,0.0032,0.0036,0.0038,0.0036,0.0039,0.0044,0.0047,0.0052,0.0057,0.0056,0.0057,0.0049,0.0045,0.0048,0.0045,0.0046,0.0047,0.0052,0.0048,0.005,0.0056,0.0056,0.0058,0.0059,0.0062,0.0065,0.0071,0.0072,0.0071,0.0079,0.0073,0.0077,0.0076,0.0074,0.0074,0.0068,0.0067,0.007,0.0061,0.0057,0.0055,0.0055,0.0055,0.0054,0.0055,0.0053,0.0055,0.0054,0.0055,0.0051,0.0056,0.0056,0.0065,0.0064,0.0059,0.0065,0.0065,0.0068,0.0068,0.0072,0.0117,0.008,0.007,0.0069,0.0078,0.0083,0.0088,0.0097,0.0103,0.0109,0.0106,0.01,0.0119,0.0127,0.0154,0.0125,0.012,0.0123,0.0118,0.0137,0.0183,0.0228,0.0277,0.0293,0.0293,0.0288,0.0307,0.0299,0.0298,0.029,0.028,0.0262,0.0253,0.0271,0.0221,0.0211,
31.9353,0.0651,0.107,0.1383,0.1329,0.1129,0.0805,0.0658,0.0627,0.0753,0.0971,0.1093,0.1107,0.1029,0.0828,0.0463,0.0346,0.0234,0.026,0.0342,0.0513,0.0673,0.0696,0.0,0.1109,0.1282,0.0909,0.0495,0.0358,0.0262,0.0224,0.0202,0.0196,0.0247,0.0314,0.0356,0.0402,0.0466,0.0544,0.0616,0.0746,0.0791,0.0792,0.0976,0.0921,0.0668,0.0521,0.0346,0.0208,0.0203,0.015,0.0139,0.0138,0.0184,0.0166,0.0146,0.0166,0.0221,0.0245,0.023,0.028,0.0344,0.0349,0.0299,0.029,0.0308,0.0339,0.0422,0.0661,0.0816,0.0839,0.081,0.0717,0.0595,0.0479,0.0393,0.034,0.0278,0.0194,0.0146,0.014,0.0114,0.0107,0.008,0.0062,0.0059,0.0046,0.005,0.0051,0.005,0.0053,0.0052,0.006,0.0076,0.0071,0.0079,0.0104,0.0133,0.0144,0.0143,0.0132,0.013,0.0107,0.0088,0.0088,0.011,0.0146,0.0173,0.0192,0.0219,0.0245,0.0268,0.0249,0.0228,0.0242,0.0284,0.0322,0.027,0.0192,0.0177,0.0169,0.0167,0.017,0.0177,0.0185,0.0172,0.0142,0.0118,0.01,0.0118,0.0122,0.0126,0.0118,0.011,0.0108,0.0102,0.0098,0.0091,0.0079,0.0066,0.0055,0.0047,0.0045,0.0049,0.0054,0.0065,0.0061,0.006,0.0123,0.0069,0.0059,0.0057,0.0059,0.0051,0.0039,0.003,0.0024,0.002,0.0022,0.0031,0.0036,0.0031,0.0036,0.0039,0.0035,0.0039,0.0044,0.0046,0.0051,0.0056,0.0056,0.0056,0.0048,0.0044,0.0049,0.0043,0.0043,0.0046,0.0048,0.0039,0.0048,0.0047,0.0048,0.0049,0.0058,0.0063,0.0064,0.0068,0.007,0.0069,0.0071,0.0063,0.0074,0.0073,0.0071,0.007,0.0065,0.0064,0.0059,0.0054,0.0011,0.0011,0.0053,0.0054,0.0051,0.0053,0.0053,0.0053,0.0053,0.005,0.0051,0.0057,0.0057,0.0059,0.006,0.0057,0.0062,0.0064,0.0065,0.0067,0.0067,0.0097,0.0074,0.0066,0.0064,0.0077,0.0075,0.0085,0.0095,0.0098,0.0101,0.01,0.0094,0.011,0.0125,0.0,0.0125,0.0118,0.0113,0.0118,0.0135,0.0181,0.0234,0.0271,0.0294,0.0307,0.0319,0.03,0.03,0.0292,0.0289,0.0275,0.0263,0.025,0.0243,0.0217,0.0205,
84.8287,0.0331,0.054,0.0716,0.0765,0.0599,0.042,0.0344,0.0332,0.0406,0.0532,0.0665,0.0746,0.0669,0.0446,0.0243,0.0179,0.0119,0.0132,0.0177,0.0272,0.0362,0.0374,0.0469,0.0543,0.0659,0.0452,0.0267,0.019,0.0135,0.0114,0.0102,0.01,0.0126,0.0164,0.0187,0.0216,0.0251,0.0296,0.0323,0.0368,0.0384,0.0382,0.0439,0.0428,0.0331,0.025,0.0172,0.0111,0.0106,0.0079,0.0072,0.0072,0.0098,0.0091,0.0074,0.0089,0.0121,0.0137,0.0125,0.0156,0.0192,0.0199,0.0168,0.0164,0.0173,0.0195,0.0232,0.0307,0.0357,0.0365,0.0356,0.0324,0.0262,0.0247,0.0216,0.0195,0.0161,0.011,0.0081,0.008,0.006,0.0058,0.0041,0.0033,0.0029,0.0021,0.0027,0.0028,0.0025,0.0031,0.0025,0.0031,0.0038,0.0039,0.004,0.0056,0.0071,0.0078,0.0079,0.0071,0.0072,0.0058,0.0047,0.0042,0.0061,0.0085,0.0097,0.0108,0.0116,0.0127,0.0137,0.0131,0.0123,0.0131,0.0147,0.0161,0.014,0.0109,0.0103,0.0101,0.0096,0.01,0.0104,0.011,0.0099,0.0085,0.0071,0.0064,0.0068,0.0072,0.0067,0.0066,0.0065,0.006,0.0055,0.0055,0.0049,0.0044,0.0036,0.0028,0.0025,0.0024,0.0027,0.0031,0.0031,0.0033,0.0027,0.0058,0.0039,0.0032,0.003,0.0032,0.0028,0.0025,0.0014,0.0012,0.001,0.0015,0.0015,0.0016,0.0015,0.002,0.0018,0.0024,0.0017,0.0022,0.0024,0.0029,0.0034,0.0028,0.0032,0.0029,0.002,0.0026,0.0019,0.0024,0.0024,0.0029,0.0034,0.0033,0.0014,0.0034,0.0027,0.0038,0.004,0.004,0.0037,0.0044,0.0041,0.0049,0.0039,0.005,0.0041,0.0048,0.0042,0.0046,0.0034,0.0039,0.0033,0.0032,0.003,0.0037,0.0028,0.0039,0.0029,0.0037,0.0027,0.003,0.0028,0.0059,0.0035,0.004,0.0029,0.0049,0.0036,0.0044,0.0037,0.0044,0.0039,0.0041,0.0074,0.0062,0.0035,0.0056,0.0039,0.005,0.0047,0.0065,0.0042,0.006,0.0063,0.0064,0.0063,0.0056,0.0051,0.007,0.0058,0.0072,0.0059,0.0073,0.0067,0.0117,0.0104,0.0123,0.0124,0.0139,0.0114,0.0118,0.01,0.0119,0.0107,0.0109,0.0116,0.0124,0.0056,0.0154,
84.8116,0.0381,0.0613,0.076,0.0753,0.0642,0.0476,0.0393,0.0375,0.0458,0.0557,0.0632,0.0658,0.0614,0.0493,0.0277,0.0206,0.0137,0.0153,0.0204,0.031,0.0408,0.0422,0.0249,0.06,0.0698,0.0503,0.0301,0.0216,0.0155,0.0131,0.0118,0.0116,0.0147,0.0189,0.0217,0.0247,0.0288,0.0334,0.0366,0.0416,0.0433,0.0432,0.0497,0.048,0.0376,0.0283,0.0199,0.0128,0.0122,0.009,0.0088,0.0085,0.0113,0.0102,0.009,0.01,0.0134,0.0156,0.0145,0.0178,0.022,0.0224,0.0193,0.0187,0.0199,0.0222,0.0261,0.0348,0.0409,0.041,0.0403,0.0365,0.0323,0.0277,0.0247,0.0223,0.0183,0.0123,0.0093,0.0089,0.0071,0.0068,0.0049,0.0038,0.0035,0.0027,0.0031,0.0031,0.003,0.0033,0.0033,0.0037,0.0047,0.0044,0.0049,0.0065,0.0085,0.0091,0.0091,0.0086,0.0084,0.0067,0.0055,0.0057,0.007,0.0094,0.0113,0.0123,0.0135,0.0146,0.0157,0.0149,0.0143,0.0151,0.0166,0.0182,0.0159,0.0126,0.0117,0.0111,0.0113,0.0113,0.0118,0.0126,0.0116,0.0096,0.0085,0.007,0.008,0.0083,0.0085,0.0078,0.0073,0.007,0.0065,0.0063,0.0058,0.005,0.0041,0.0034,0.0029,0.003,0.0031,0.0038,0.0052,0.0045,0.0045,0.009,0.0054,0.0046,0.0044,0.0047,0.004,0.0029,0.0022,0.0017,0.0014,0.0017,0.0021,0.0022,0.0021,0.0024,0.0025,0.0024,0.0025,0.0028,0.0029,0.0034,0.0037,0.0038,0.0035,0.0033,0.0027,0.0036,0.0028,0.0029,0.003,0.0034,0.0031,0.0031,0.0033,0.0037,0.0036,0.0041,0.0041,0.0042,0.0046,0.0044,0.0046,0.005,0.0048,0.0049,0.0049,0.0046,0.0047,0.0045,0.0043,0.0035,0.0039,0.0037,0.0034,0.0034,0.0025,0.0023,0.0033,0.0035,0.0034,0.0033,0.0035,0.0038,0.0035,0.0038,0.0028,0.0039,0.0048,0.0038,0.0043,0.0044,0.0048,0.0043,0.0115,0.005,0.0045,0.0049,0.005,0.0053,0.0054,0.0062,0.0066,0.0061,0.0061,0.0056,0.0065,0.0081,0.0145,0.007,0.0076,0.0074,0.0068,0.0075,0.0089,0.0115,0.0124,0.0133,0.0146,0.0137,0.0139,0.0137,0.0129,0.0127,0.012,0.0111,0.0113,0.0162,0.0092,0.0114,
84.7612,0.038,0.0615,0.0806,0.0859,0.0674,0.0476,0.0393,0.0377,0.0463,0.06,0.0749,0.0837,0.0748,0.0503,0.0275,0.0206,0.0137,0.0153,0.0204,0.0312,0.0411,0.0424,0.0533,0.0612,0.0734,0.0505,0.0301,0.0216,0.0155,0.0132,0.0117,0.0114,0.0146,0.019,0.0215,0.0248,0.0289,0.0337,0.0367,0.0417,0.0434,0.0434,0.0498,0.0482,0.0375,0.0287,0.0194,0.0129,0.012,0.0093,0.0084,0.0084,0.0113,0.0104,0.0094,0.0102,0.014,0.0157,0.0146,0.0179,0.0221,0.0225,0.0195,0.0189,0.0201,0.0227,0.0259,0.0322,0.0404,0.041,0.0397,0.0366,0.0349,0.028,0.0247,0.0223,0.0183,0.0128,0.0094,0.0088,0.0071,0.0067,0.0048,0.0038,0.0036,0.003,0.0029,0.0034,0.0031,0.0033,0.0032,0.004,0.0047,0.0042,0.0048,0.0068,0.0085,0.0095,0.0091,0.0086,0.0082,0.0067,0.0058,0.0058,0.0068,0.0094,0.0112,0.0126,0.0137,0.0148,0.0161,0.0152,0.0141,0.0152,0.0168,0.0184,0.0158,0.0128,0.012,0.0114,0.0112,0.0115,0.012,0.0126,0.0116,0.0098,0.0079,0.0073,0.0077,0.0081,0.0085,0.0079,0.0072,0.0073,0.0062,0.0064,0.0057,0.0051,0.004,0.0036,0.0027,0.0032,0.0035,0.0041,0.0045,0.0045,0.0042,0.0091,0.0053,0.0045,0.0045,0.0045,0.0041,0.0034,0.002,0.0021,0.0016,0.0014,0.0021,0.0026,0.0016,0.0026,0.0026,0.0026,0.0021,0.0031,0.0031,0.0034,0.0035,0.0036,0.0033,0.0036,0.0028,0.003,0.0028,0.0031,0.0028,0.0033,0.0033,0.0025,0.0034,0.0039,0.0033,0.0039,0.0029,0.0043,0.0041,0.0054,0.0043,0.006,0.0045,0.005,0.0046,0.0052,0.0041,0.0043,0.0037,0.0042,0.0037,0.0037,0.0036,0.0042,0.0032,0.0028,0.0037,0.0036,0.0031,0.0046,0.0027,0.0039,0.003,0.0039,0.0031,0.0052,0.0033,0.0044,0.0046,0.005,0.0046,0.0057,0.0095,0.006,0.0033,0.0057,0.0048,0.006,0.0066,0.0081,0.007,0.0082,0.0047,0.006,0.0093,0.0086,0.0073,0.0107,0.0068,0.0076,0.0066,0.0073,0.008,0.0128,0.0123,0.0131,0.0129,0.0125,0.0145,0.0149,0.013,0.0143,0.0129,0.0132,0.0109,0.0141,0.0104,0.0101,
84.7442,0.0374,0.0601,0.0745,0.0739,0.0627,0.046,0.0383,0.0367,0.0449,0.0549,0.0619,0.0646,0.0601,0.0485,0.0271,0.0201,0.0134,0.0149,0.0201,0.0303,0.0399,0.0411,0.0239,0.0588,0.0686,0.0492,0.0293,0.021,0.0149,0.0126,0.0113,0.011,0.0141,0.0183,0.0211,0.0239,0.0281,0.0325,0.0356,0.0404,0.0422,0.0421,0.0485,0.0468,0.0365,0.0272,0.0199,0.0125,0.0117,0.0087,0.0085,0.0081,0.0111,0.0099,0.0089,0.01,0.0136,0.0152,0.0143,0.0174,0.0215,0.022,0.019,0.0183,0.0196,0.0216,0.0257,0.0343,0.0397,0.0407,0.0398,0.0361,0.0332,0.0273,0.0243,0.0219,0.018,0.0123,0.0091,0.0086,0.0069,0.0065,0.0048,0.0036,0.0035,0.0027,0.003,0.0031,0.0028,0.0032,0.0031,0.0036,0.0046,0.0043,0.0047,0.0064,0.0085,0.0091,0.0091,0.0083,0.0082,0.0066,0.0054,0.0056,0.0069,0.0093,0.0113,0.0124,0.0134,0.0146,0.0159,0.015,0.0142,0.0151,0.0167,0.0182,0.0161,0.0126,0.0116,0.0112,0.0112,0.0114,0.0119,0.0122,0.0117,0.0095,0.008,0.0068,0.008,0.0079,0.0082,0.008,0.0074,0.007,0.0066,0.0063,0.0057,0.0051,0.0043,0.0035,0.0031,0.0029,0.0036,0.004,0.005,0.0047,0.0046,0.0091,0.0056,0.0048,0.0045,0.0047,0.004,0.0031,0.0023,0.0017,0.0012,0.0016,0.002,0.0023,0.0021,0.0023,0.0026,0.0024,0.0025,0.0027,0.0029,0.0032,0.0036,0.0035,0.0036,0.0031,0.0028,0.0027,0.0029,0.0027,0.0029,0.003,0.0033,0.0032,0.0015,0.0035,0.0042,0.0037,0.0039,0.0038,0.0043,0.0045,0.0047,0.0051,0.0046,0.0049,0.0047,0.0044,0.0043,0.0041,0.0039,0.0043,0.0036,0.0034,0.0031,0.0033,0.0036,0.0033,0.0033,0.0033,0.0033,0.0033,0.0036,0.0032,0.0034,0.0037,0.002,0.0038,0.0034,0.0037,0.0041,0.0039,0.0041,0.0043,0.0023,0.0045,0.0048,0.0046,0.0039,0.0051,0.0058,0.0062,0.0067,0.0067,0.0065,0.0062,0.0066,0.0073,0.0091,0.0074,0.0072,0.0078,0.006,0.0071,0.0084,0.0105,0.0121,0.0128,0.0124,0.0126,0.0132,0.0135,0.0148,0.0122,0.0122,0.0115,0.0101,0.0075,0.0094,0.0089,
84.6821,0.0379,0.0616,0.0807,0.086,0.0675,0.0478,0.0395,0.0378,0.0465,0.0604,0.0752,0.0839,0.0751,0.0505,0.0278,0.0206,0.0138,0.0154,0.0205,0.0312,0.0411,0.0424,0.0521,0.0611,0.0737,0.0506,0.0301,0.022,0.0151,0.013,0.0117,0.0115,0.0146,0.0188,0.0216,0.0246,0.0288,0.0336,0.0365,0.0416,0.0433,0.0434,0.0499,0.0481,0.0375,0.0282,0.0202,0.013,0.0125,0.0092,0.0087,0.0087,0.0114,0.0103,0.0092,0.0104,0.0142,0.0157,0.0146,0.0181,0.0221,0.0228,0.0197,0.0189,0.0203,0.0223,0.0263,0.0348,0.0406,0.0414,0.0407,0.037,0.0336,0.0283,0.025,0.0226,0.0187,0.0128,0.0094,0.0092,0.0073,0.0068,0.0051,0.0038,0.0035,0.0029,0.0033,0.0033,0.0029,0.0032,0.0032,0.0036,0.0048,0.0044,0.005,0.0064,0.0087,0.0094,0.0093,0.0086,0.0084,0.0068,0.0054,0.0058,0.0072,0.0094,0.0114,0.0125,0.0138,0.0149,0.0164,0.0152,0.0146,0.0155,0.0172,0.0184,0.0163,0.013,0.0124,0.0116,0.0116,0.0116,0.0123,0.013,0.0118,0.0099,0.0084,0.007,0.0077,0.0083,0.0084,0.008,0.0074,0.0072,0.0069,0.0065,0.0063,0.0053,0.0042,0.0034,0.0031,0.0028,0.0038,0.0047,0.0054,0.0053,0.0045,0.01,0.0058,0.0051,0.0047,0.0052,0.0044,0.0031,0.0024,0.0017,0.0017,0.0013,0.0023,0.0019,0.002,0.0026,0.0027,0.0022,0.0025,0.0026,0.0029,0.0037,0.0037,0.0029,0.0037,0.0032,0.0031,0.0028,0.0027,0.0032,0.0029,0.0034,0.0034,0.0025,0.0065,0.0032,0.0037,0.0042,0.0043,0.0039,0.0039,0.0047,0.0047,0.0058,0.0049,0.0049,0.0051,0.0053,0.0043,0.0047,0.0047,0.005,0.0036,0.0038,0.0039,0.004,0.0037,0.0043,0.0031,0.0036,0.004,0.0028,0.0026,0.0025,0.0037,0.0041,0.0048,0.0048,0.0044,0.0046,0.0041,0.0053,0.0039,0.0055,0.0085,0.0053,0.0059,0.0047,0.0045,0.0055,0.0065,0.0059,0.0078,0.0065,0.0066,0.0061,0.0065,0.0079,0.0127,0.0064,0.0078,0.0092,0.0089,0.0063,0.0117,0.0121,0.0124,0.0126,0.0123,0.0156,0.0142,0.0147,0.0149,0.0127,0.0134,0.0133,0.0108,0.0123,0.0084,0.0098,
84.6648,0.038,0.0612,0.0758,0.0753,0.0641,0.0474,0.0391,0.0373,0.0447,0.0557,0.063,0.0656,0.0611,0.0492,0.0276,0.0205,0.0137,0.0152,0.0204,0.0309,0.0408,0.042,0.0241,0.0599,0.0699,0.0502,0.0299,0.0214,0.0154,0.013,0.0118,0.0115,0.0147,0.0188,0.0217,0.0246,0.0288,0.0335,0.0366,0.0413,0.0432,0.0432,0.0497,0.048,0.0375,0.0282,0.02,0.0128,0.0124,0.009,0.0081,0.0083,0.0113,0.0102,0.01,0.0102,0.0138,0.0154,0.0145,0.0177,0.022,0.0224,0.0193,0.0188,0.02,0.022,0.026,0.0347,0.0403,0.041,0.0402,0.0364,0.0343,0.0277,0.0246,0.022,0.0182,0.0125,0.0087,0.0088,0.0072,0.0066,0.0049,0.0036,0.0034,0.0027,0.0031,0.0031,0.0031,0.0033,0.0033,0.0041,0.0047,0.0044,0.0049,0.0064,0.0084,0.0091,0.0092,0.0087,0.0084,0.0067,0.0061,0.0056,0.0069,0.0093,0.0113,0.0123,0.0135,0.0145,0.0157,0.0149,0.0143,0.015,0.0167,0.0182,0.0161,0.0126,0.0117,0.0111,0.0113,0.0112,0.0118,0.0123,0.0116,0.0095,0.0082,0.0071,0.008,0.0081,0.0084,0.0077,0.0073,0.0072,0.0065,0.0062,0.0058,0.0051,0.0043,0.0036,0.0031,0.003,0.0033,0.0038,0.0049,0.0046,0.0045,0.0089,0.0055,0.0046,0.0045,0.0044,0.0039,0.003,0.0023,0.0017,0.0014,0.0015,0.002,0.0017,0.0017,0.0023,0.0025,0.0023,0.0026,0.0028,0.0031,0.0031,0.0035,0.0033,0.0036,0.0032,0.003,0.0031,0.003,0.0028,0.003,0.0033,0.0024,0.0032,0.0046,0.0034,0.0037,0.0039,0.0041,0.0042,0.0044,0.0047,0.0041,0.0049,0.0047,0.0048,0.0048,0.0044,0.0046,0.0045,0.004,0.0036,0.0039,0.0037,0.0035,0.0036,0.0034,0.0035,0.0035,0.0032,0.0036,0.0034,0.0036,0.004,0.003,0.0036,0.0052,0.0039,0.0029,0.0037,0.0043,0.0047,0.0041,0.0045,0.0142,0.0046,0.004,0.0041,0.0047,0.0058,0.0058,0.0067,0.0065,0.0069,0.0068,0.0062,0.0077,0.0076,0.0093,0.0073,0.0076,0.0067,0.0079,0.0076,0.0093,0.0111,0.0121,0.0131,0.0141,0.0129,0.0139,0.0132,0.0114,0.013,0.0115,0.0112,0.0121,0.009,0.0104,0.0075,
84.6018,0.0378,0.061,0.0803,0.0855,0.0672,0.0474,0.0391,0.0376,0.046,0.06,0.0747,0.0836,0.0746,0.05,0.0274,0.0204,0.0137,0.0151,0.0203,0.031,0.041,0.0421,0.0515,0.0609,0.0734,0.0503,0.03,0.0215,0.0153,0.0129,0.0117,0.0115,0.0147,0.0187,0.0216,0.0244,0.0287,0.0333,0.0365,0.0415,0.0432,0.043,0.0496,0.0477,0.0371,0.0287,0.0201,0.0125,0.0127,0.009,0.0086,0.0085,0.0112,0.0102,0.0086,0.0101,0.0137,0.0152,0.0144,0.0178,0.0219,0.0222,0.0194,0.0185,0.0201,0.022,0.0261,0.0343,0.0406,0.0406,0.04,0.0366,0.0321,0.0277,0.0245,0.0221,0.018,0.012,0.0094,0.0091,0.0072,0.0067,0.0048,0.0036,0.0035,0.0028,0.0031,0.0034,0.0029,0.0033,0.0032,0.0042,0.0045,0.0044,0.0048,0.0063,0.0086,0.0094,0.0091,0.0084,0.0084,0.0068,0.0055,0.0055,0.0069,0.0092,0.0112,0.0123,0.0134,0.0145,0.0158,0.0141,0.0142,0.0149,0.0165,0.0182,0.0157,0.0126,0.0117,0.0112,0.0113,0.0117,0.0116,0.0123,0.0115,0.0096,0.0078,0.0063,0.0082,0.0082,0.0081,0.0075,0.0071,0.0069,0.0066,0.0062,0.0058,0.0051,0.0041,0.0032,0.0031,0.0029,0.0034,0.0039,0.0045,0.0044,0.005,0.0091,0.0052,0.0048,0.0041,0.0041,0.0037,0.003,0.002,0.0014,0.0014,0.0015,0.0018,0.0026,0.0021,0.0025,0.0023,0.002,0.0029,0.0031,0.0029,0.0032,0.0039,0.0034,0.0038,0.003,0.003,0.0027,0.0029,0.0025,0.0031,0.003,0.0015,0.0036,0.0036,0.0036,0.0043,0.0039,0.0042,0.0039,0.0043,0.005,0.0048,0.0047,0.0051,0.0048,0.0053,0.0048,0.0043,0.0042,0.0045,0.0029,0.0035,0.0035,0.0036,0.0043,0.0034,0.0037,0.0037,0.0034,0.004,0.0028,0.004,0.0035,0.0036,0.0034,0.0054,0.0053,0.0048,0.0038,0.0045,0.0038,0.005,0.0051,0.0096,0.0048,0.0044,0.0041,0.0056,0.0058,0.0065,0.006,0.0083,0.0069,0.0066,0.006,0.0067,0.007,0.0047,0.0079,0.0061,0.0092,0.0082,0.0063,0.0079,0.0114,0.0137,0.0138,0.0141,0.0152,0.0132,0.0163,0.0141,0.0131,0.0131,0.0123,0.0132,0.0122,0.0102,0.0107,
84.5928,0.0337,0.0541,0.0672,0.0667,0.0568,0.042,0.0347,0.0332,0.0398,0.0494,0.0557,0.0581,0.054,0.0437,0.0244,0.0182,0.0121,0.0135,0.0179,0.0274,0.0361,0.0372,0.0214,0.0531,0.0619,0.0445,0.0266,0.019,0.0137,0.0115,0.0104,0.0101,0.013,0.0167,0.0192,0.0218,0.0255,0.0296,0.0324,0.0367,0.0384,0.0381,0.0439,0.0425,0.0334,0.0248,0.0175,0.0112,0.0108,0.0079,0.0072,0.0074,0.01,0.009,0.008,0.009,0.0122,0.0136,0.0127,0.0157,0.0194,0.0199,0.0171,0.0166,0.0175,0.0195,0.0229,0.0306,0.0355,0.0363,0.0355,0.0323,0.0307,0.0247,0.0218,0.0194,0.0162,0.0109,0.0082,0.0079,0.0063,0.0059,0.0041,0.0032,0.0031,0.0024,0.0027,0.0028,0.0027,0.0029,0.0029,0.0035,0.0041,0.0038,0.0042,0.0057,0.0074,0.008,0.0081,0.0073,0.0073,0.0059,0.0048,0.0049,0.0061,0.0082,0.0099,0.0109,0.0119,0.0128,0.0138,0.0132,0.0125,0.0133,0.0147,0.016,0.014,0.011,0.0103,0.0098,0.0099,0.0099,0.0105,0.011,0.0102,0.0084,0.0073,0.006,0.0069,0.0072,0.0072,0.0068,0.0064,0.0061,0.0058,0.0056,0.005,0.0044,0.0037,0.0031,0.0027,0.0026,0.003,0.0035,0.0044,0.0041,0.0039,0.0084,0.0047,0.004,0.0038,0.0039,0.0034,0.0026,0.002,0.0015,0.0012,0.0013,0.0017,0.0018,0.0017,0.002,0.0022,0.0021,0.0023,0.0025,0.0025,0.0029,0.0032,0.003,0.003,0.0027,0.0025,0.0025,0.0025,0.0025,0.0027,0.0026,0.0027,0.0025,0.0018,0.003,0.0028,0.0034,0.0034,0.0036,0.004,0.0042,0.0041,0.0043,0.0041,0.0041,0.0043,0.004,0.0039,0.0041,0.0039,0.0052,0.0033,0.0031,0.0031,0.0028,0.003,0.0031,0.0031,0.003,0.0029,0.0028,0.0032,0.0024,0.0031,0.0034,0.0046,0.0036,0.0045,0.0037,0.0039,0.0036,0.0035,0.004,0.0185,0.0044,0.0036,0.0032,0.0037,0.0048,0.0041,0.0025,0.0058,0.0061,0.0055,0.0054,0.0061,0.0068,0.0058,0.0074,0.0065,0.0066,0.0073,0.0061,0.0082,0.0097,0.0105,0.0113,0.0116,0.0112,0.0115,0.012,0.0147,0.0106,0.0108,0.0101,0.0088,0.0118,0.0086,0.0077,
75.4519,0.0398,0.0652,0.0873,0.0932,0.0718,0.0499,0.0411,0.0391,0.0485,0.0639,0.0808,0.0904,0.0803,0.0527,0.0285,0.0212,0.0142,0.0159,0.0212,0.0325,0.043,0.0443,0.0559,0.0655,0.0795,0.0535,0.0316,0.0228,0.0163,0.0136,0.0124,0.012,0.0155,0.0199,0.0231,0.0258,0.0303,0.0353,0.039,0.0444,0.0462,0.0459,0.0533,0.0512,0.041,0.0312,0.0203,0.013,0.0129,0.0095,0.0084,0.0086,0.0119,0.0107,0.0097,0.0106,0.0146,0.0156,0.015,0.0184,0.0221,0.0223,0.0193,0.0188,0.0191,0.0215,0.0258,0.036,0.0425,0.0427,0.0417,0.0375,0.0328,0.0278,0.0235,0.0209,0.0173,0.0121,0.0095,0.0088,0.007,0.0069,0.0053,0.0037,0.0036,0.0027,0.0031,0.0031,0.0036,0.0034,0.0035,0.004,0.005,0.0043,0.0051,0.0065,0.0091,0.0095,0.0099,0.0085,0.0088,0.0069,0.006,0.0058,0.0074,0.0096,0.0113,0.0121,0.0129,0.0146,0.0163,0.0145,0.0139,0.0146,0.0164,0.0183,0.0156,0.0117,0.0112,0.0107,0.0107,0.0109,0.0115,0.0118,0.0117,0.0091,0.0079,0.0069,0.0085,0.0087,0.0084,0.0078,0.0078,0.0051,0.0068,0.0069,0.0064,0.0054,0.0048,0.0037,0.0031,0.0033,0.0034,0.004,0.0062,0.0052,0.0053,0.0108,0.0066,0.0055,0.0054,0.0052,0.0051,0.0036,0.0029,0.002,0.0019,0.0019,0.0024,0.0025,0.0029,0.0027,0.0037,0.0024,0.0032,0.0028,0.0036,0.0037,0.0039,0.0046,0.0041,0.0031,0.0036,0.003,0.0032,0.0031,0.0039,0.0029,0.003,0.0,0.0013,0.0039,0.0044,0.0046,0.0053,0.0046,0.0055,0.005,0.005,0.006,0.0057,0.0052,0.0061,0.0053,0.0056,0.0044,0.0046,0.0077,0.0052,0.0041,0.0045,0.0034,0.0037,0.0044,0.0039,0.0049,0.0051,0.0039,0.0045,0.0026,0.0045,0.0046,0.0103,0.0042,0.0027,0.0043,0.005,0.0049,0.0067,0.0028,0.0096,0.0064,0.0063,0.0049,0.0079,0.0061,0.0091,0.0079,0.009,0.0089,0.0074,0.0072,0.0086,0.0094,0.0115,0.0074,0.0096,0.0089,0.0094,0.0092,0.0095,0.0106,0.0171,0.0114,0.018,0.0144,0.0129,0.0142,0.0194,0.0132,0.0158,0.013,0.0139,0.0079,0.0092,0.0103,
75.4396,0.0387,0.0636,0.0817,0.0817,0.0675,0.0483,0.0397,0.0377,0.0462,0.0589,0.0682,0.0713,0.0659,0.0507,0.0277,0.0205,0.0136,0.0154,0.0206,0.0314,0.0414,0.0427,0.0,0.0632,0.074,0.0516,0.0304,0.0216,0.0156,0.0131,0.0119,0.0115,0.015,0.0192,0.0221,0.025,0.0292,0.0338,0.0375,0.0427,0.0445,0.0444,0.0514,0.0495,0.0392,0.0302,0.0182,0.0125,0.0125,0.0091,0.0094,0.0084,0.0114,0.0102,0.009,0.0105,0.0138,0.0154,0.0136,0.0177,0.0209,0.0212,0.0182,0.0176,0.0187,0.0206,0.0254,0.0347,0.0408,0.0415,0.0406,0.0364,0.032,0.0268,0.0225,0.0193,0.0164,0.0113,0.0091,0.0086,0.007,0.0064,0.0047,0.0037,0.0034,0.0028,0.003,0.0031,0.003,0.0032,0.0032,0.0034,0.0045,0.0043,0.0049,0.0064,0.0084,0.0084,0.0091,0.0083,0.0082,0.0066,0.0059,0.0055,0.0071,0.0093,0.0104,0.0116,0.0127,0.0142,0.0155,0.0147,0.0134,0.0138,0.0163,0.0178,0.0155,0.0114,0.0106,0.0105,0.0105,0.0105,0.0112,0.0113,0.0105,0.0087,0.0072,0.0064,0.0079,0.0083,0.0086,0.008,0.0075,0.007,0.0068,0.0063,0.006,0.0052,0.0044,0.0036,0.0033,0.0032,0.0034,0.0045,0.0054,0.005,0.0051,0.009,0.0057,0.0051,0.005,0.0053,0.0044,0.0033,0.0025,0.0017,0.0015,0.0016,0.0023,0.0025,0.0023,0.0024,0.0028,0.0015,0.0029,0.0028,0.0032,0.0034,0.004,0.0036,0.0039,0.0034,0.0031,0.0032,0.003,0.003,0.0033,0.0035,0.004,0.0034,0.0059,0.0036,0.0038,0.004,0.0043,0.0042,0.0048,0.005,0.005,0.0052,0.0051,0.0052,0.005,0.0047,0.0051,0.0049,0.0041,0.0057,0.0039,0.0037,0.0041,0.0038,0.004,0.0038,0.004,0.0037,0.0038,0.0038,0.0035,0.0078,0.0036,0.0038,0.0051,0.0027,0.0041,0.0047,0.0047,0.0048,0.0046,0.0043,0.0058,0.0059,0.0046,0.0058,0.0055,0.0056,0.0063,0.0063,0.0071,0.0072,0.007,0.0062,0.0075,0.0084,0.0,0.0076,0.0079,0.0061,0.0083,0.0077,0.0102,0.0123,0.014,0.0139,0.0186,0.0187,0.0151,0.0142,0.0129,0.014,0.0124,0.0127,0.0109,0.0174,0.0094,0.0065,
75.3504,0.0382,0.0635,0.085,0.0908,0.0696,0.0482,0.0395,0.0377,0.0473,0.062,0.0784,0.088,0.0779,0.0507,0.0273,0.0203,0.0136,0.0152,0.0205,0.0314,0.0414,0.0428,0.0549,0.0635,0.0772,0.0515,0.0302,0.0217,0.0155,0.0131,0.0118,0.0115,0.015,0.0191,0.0216,0.0248,0.0288,0.0342,0.0373,0.0425,0.0443,0.0441,0.0513,0.0494,0.0387,0.0302,0.018,0.0122,0.0124,0.0094,0.0091,0.0087,0.0112,0.0103,0.0091,0.0101,0.0138,0.0155,0.0143,0.0179,0.021,0.021,0.0181,0.0179,0.0185,0.0206,0.0252,0.0349,0.0403,0.0414,0.0401,0.0364,0.0314,0.0267,0.0221,0.0198,0.0166,0.0119,0.0089,0.0086,0.007,0.0066,0.0045,0.0037,0.0035,0.003,0.0032,0.0031,0.003,0.0033,0.0031,0.0042,0.0047,0.0043,0.0051,0.0062,0.0083,0.0091,0.0093,0.0085,0.0082,0.0066,0.0058,0.0056,0.0067,0.0091,0.0109,0.0118,0.0131,0.0143,0.0154,0.0145,0.0133,0.0137,0.0163,0.0176,0.0152,0.0114,0.0109,0.0102,0.0098,0.011,0.0107,0.0112,0.0109,0.0084,0.0081,0.0061,0.0081,0.008,0.0082,0.0077,0.0075,0.0073,0.0069,0.0069,0.0058,0.0054,0.0041,0.0036,0.0032,0.0032,0.0032,0.0046,0.0048,0.0054,0.0049,0.0107,0.0061,0.0054,0.0053,0.0046,0.0046,0.0033,0.0024,0.0021,0.0014,0.0015,0.0022,0.0019,0.002,0.0023,0.0025,0.0026,0.0029,0.0032,0.0032,0.0037,0.004,0.0046,0.0043,0.0041,0.003,0.0038,0.0027,0.0036,0.0028,0.0028,0.0047,0.0033,0.0046,0.0035,0.0034,0.0046,0.0055,0.0047,0.0047,0.0053,0.0049,0.005,0.0046,0.0049,0.0054,0.0047,0.0048,0.0042,0.004,0.0022,0.005,0.0038,0.004,0.0039,0.0038,0.0043,0.0041,0.0025,0.0038,0.0035,0.005,0.0046,0.0038,0.0043,0.0023,0.0029,0.0015,0.0063,0.0043,0.0051,0.0044,0.0054,0.0188,0.0038,0.0041,0.004,0.0066,0.0054,0.0057,0.0066,0.0069,0.0076,0.0079,0.0071,0.0104,0.0088,0.0082,0.008,0.0084,0.0068,0.0077,0.0094,0.0103,0.0126,0.0141,0.014,0.0156,0.0179,0.0148,0.014,0.0171,0.0131,0.0119,0.0112,0.0114,0.0262,0.0108,0.0176,
75.367,0.0397,0.0652,0.0839,0.0841,0.0697,0.0499,0.0409,0.0389,0.0476,0.0606,0.0704,0.0738,0.0679,0.0524,0.0288,0.0213,0.0142,0.0158,0.0212,0.0324,0.0428,0.0442,0.0,0.0651,0.0764,0.0535,0.0315,0.0225,0.0162,0.0137,0.0123,0.0121,0.0154,0.0199,0.0228,0.0259,0.0302,0.035,0.0388,0.0441,0.0462,0.0458,0.0531,0.0514,0.0412,0.0316,0.0185,0.0131,0.013,0.0097,0.0081,0.0088,0.0117,0.0103,0.0097,0.0106,0.0143,0.0159,0.015,0.0184,0.0227,0.0222,0.019,0.0191,0.0195,0.0215,0.0265,0.0361,0.0421,0.0429,0.042,0.0377,0.0342,0.028,0.0233,0.021,0.0173,0.0126,0.0093,0.0091,0.0072,0.0067,0.0049,0.0037,0.0035,0.0028,0.003,0.0032,0.003,0.0034,0.0032,0.004,0.0046,0.0043,0.0049,0.0065,0.0086,0.0093,0.0093,0.0088,0.0083,0.0068,0.006,0.0055,0.007,0.0096,0.0113,0.0123,0.0134,0.0141,0.0158,0.0151,0.0137,0.0145,0.0168,0.0184,0.0161,0.012,0.0113,0.0107,0.0108,0.0108,0.0115,0.0121,0.0109,0.0092,0.0077,0.0069,0.008,0.0081,0.0086,0.0081,0.0076,0.0072,0.0068,0.0065,0.0061,0.0053,0.0045,0.0037,0.0031,0.0033,0.0037,0.0044,0.0052,0.0051,0.0051,0.0106,0.0059,0.0049,0.0049,0.0051,0.0043,0.0034,0.0025,0.0021,0.0017,0.0017,0.0022,0.0026,0.0022,0.0026,0.0026,0.0026,0.0028,0.0032,0.0032,0.0035,0.0038,0.0034,0.0037,0.0034,0.0031,0.0032,0.003,0.0032,0.0034,0.0033,0.0031,0.0037,0.003,0.0039,0.004,0.0043,0.0043,0.0046,0.0049,0.0053,0.0049,0.0053,0.0051,0.0055,0.0053,0.0052,0.0045,0.005,0.0046,0.0044,0.0039,0.0039,0.0038,0.004,0.0039,0.0037,0.0037,0.0037,0.0038,0.0037,0.004,0.0039,0.0047,0.004,0.0094,0.005,0.0034,0.0049,0.0043,0.0048,0.0049,0.0054,0.0153,0.0053,0.0042,0.0054,0.0042,0.0056,0.006,0.007,0.0069,0.007,0.0073,0.0068,0.0087,0.0092,0.0,0.0084,0.0075,0.0083,0.0086,0.0087,0.0096,0.0133,0.0137,0.0145,0.0146,0.0147,0.015,0.0112,0.0176,0.01,0.0128,0.012,0.0115,0.009,0.0106,0.0096,
75.279,0.0387,0.0638,0.0854,0.0914,0.0703,0.0487,0.0399,0.0381,0.0467,0.0622,0.0786,0.0886,0.0786,0.0513,0.028,0.0205,0.0138,0.0154,0.0208,0.0315,0.0417,0.0432,0.0516,0.064,0.0779,0.0523,0.0308,0.0221,0.0157,0.0132,0.012,0.0117,0.015,0.0194,0.0223,0.025,0.0292,0.0341,0.0378,0.0429,0.0448,0.0444,0.0517,0.0502,0.0398,0.0304,0.0175,0.0124,0.0126,0.0093,0.0094,0.0084,0.0116,0.0105,0.0102,0.0103,0.0141,0.0157,0.0144,0.0178,0.0212,0.0213,0.0184,0.0178,0.019,0.0206,0.0247,0.0347,0.0413,0.0417,0.0409,0.0365,0.0312,0.0272,0.0225,0.0203,0.0168,0.0118,0.0092,0.0087,0.0068,0.0065,0.0049,0.0037,0.0034,0.0026,0.0029,0.0031,0.0032,0.0035,0.0033,0.0039,0.0046,0.0043,0.005,0.0065,0.0084,0.0089,0.0093,0.0083,0.0086,0.0066,0.0052,0.0055,0.007,0.009,0.0105,0.0115,0.0128,0.0143,0.0158,0.0145,0.0133,0.0142,0.0169,0.018,0.0156,0.0117,0.0114,0.0107,0.0107,0.0106,0.0112,0.0115,0.0111,0.0089,0.0076,0.006,0.008,0.0077,0.0084,0.0077,0.008,0.0078,0.0068,0.0061,0.0062,0.0053,0.0043,0.0038,0.0035,0.0033,0.004,0.0043,0.0055,0.0052,0.0047,0.011,0.0064,0.0052,0.0052,0.0053,0.0045,0.0037,0.0021,0.0022,0.0023,0.0022,0.0022,0.0025,0.0026,0.0022,0.0028,0.0027,0.0031,0.0031,0.0037,0.0039,0.004,0.0041,0.004,0.004,0.0043,0.0032,0.0035,0.0032,0.0034,0.0039,0.0017,0.0036,0.0058,0.0041,0.0042,0.0034,0.0047,0.0045,0.0056,0.0044,0.0056,0.0045,0.0054,0.0041,0.0046,0.0052,0.0051,0.0054,0.0043,0.0017,0.0052,0.0042,0.0044,0.0048,0.0054,0.0034,0.0045,0.0039,0.0037,0.0034,0.0026,0.004,0.0037,0.0033,0.0042,0.005,0.0079,0.004,0.0062,0.0049,0.006,0.0045,0.0104,0.0046,0.0056,0.0048,0.0058,0.0073,0.0063,0.0071,0.0092,0.008,0.0097,0.0057,0.0082,0.0099,0.0127,0.0092,0.0097,0.008,0.0096,0.0084,0.0109,0.0121,0.014,0.013,0.0175,0.0162,0.0156,0.0152,0.0116,0.0149,0.0135,0.0124,0.0108,0.01,0.0135,0.0102,
75.2955,0.0402,0.0658,0.0844,0.0846,0.0701,0.0504,0.0413,0.0394,0.048,0.0612,0.0709,0.0741,0.0683,0.0528,0.029,0.0215,0.0144,0.0161,0.0215,0.0327,0.0432,0.0446,0.0,0.0656,0.0768,0.0539,0.0319,0.0228,0.0162,0.0138,0.0119,0.012,0.0157,0.0201,0.0231,0.0262,0.0304,0.0355,0.0393,0.0445,0.0466,0.0463,0.0535,0.0518,0.0412,0.032,0.0187,0.0132,0.013,0.0097,0.0086,0.0089,0.0119,0.0109,0.0094,0.0108,0.0145,0.0163,0.0152,0.0186,0.0219,0.0224,0.0192,0.0185,0.0196,0.0218,0.0258,0.0364,0.0423,0.0432,0.0421,0.0381,0.0339,0.0281,0.0236,0.0214,0.0173,0.0122,0.0094,0.0091,0.0072,0.0068,0.005,0.0038,0.0036,0.003,0.0031,0.0031,0.0031,0.0034,0.0032,0.0044,0.0046,0.0044,0.005,0.0066,0.0086,0.0095,0.0095,0.0088,0.0085,0.0065,0.0055,0.0058,0.0073,0.01,0.0112,0.0123,0.0133,0.0149,0.0163,0.0149,0.0139,0.0148,0.0172,0.0187,0.0162,0.0119,0.0113,0.0107,0.0106,0.0108,0.0114,0.0121,0.0111,0.0092,0.0074,0.0066,0.0083,0.0082,0.0088,0.0082,0.0078,0.0076,0.007,0.0068,0.0062,0.0054,0.0046,0.0038,0.0034,0.0035,0.0043,0.0047,0.0059,0.0054,0.0053,0.0113,0.0064,0.0055,0.0054,0.0054,0.0047,0.0038,0.0028,0.002,0.0017,0.0017,0.0024,0.0028,0.0024,0.0026,0.0029,0.0027,0.0028,0.003,0.003,0.0036,0.0039,0.0038,0.0041,0.0035,0.0033,0.0035,0.0032,0.003,0.0034,0.0037,0.0034,0.0037,0.0072,0.0042,0.0043,0.0042,0.0046,0.0038,0.0047,0.0054,0.005,0.0059,0.0057,0.0054,0.0053,0.0049,0.0049,0.005,0.005,0.0042,0.0044,0.0037,0.0043,0.0039,0.0037,0.0039,0.004,0.004,0.004,0.0037,0.0036,0.0044,0.0043,0.0042,0.0024,0.0045,0.0037,0.0049,0.0045,0.0053,0.0048,0.0051,0.0096,0.0054,0.005,0.0052,0.0048,0.0058,0.0069,0.0076,0.0066,0.0039,0.0067,0.0067,0.0061,0.01,0.0,0.0084,0.0085,0.0083,0.0083,0.0084,0.0104,0.0123,0.0143,0.0148,0.0143,0.0169,0.0154,0.0158,0.0147,0.0138,0.0142,0.0118,0.0033,0.0139,0.0092,0.0109,
75.223,0.039,0.0645,0.0864,0.0923,0.0708,0.0493,0.0402,0.0384,0.0476,0.0632,0.0799,0.0896,0.0795,0.0518,0.028,0.0208,0.0138,0.0156,0.021,0.032,0.0423,0.0437,0.0552,0.0648,0.0789,0.0527,0.0308,0.0223,0.0158,0.0133,0.0122,0.0118,0.0153,0.0196,0.0225,0.0253,0.0298,0.0347,0.0383,0.0437,0.0452,0.045,0.0524,0.0504,0.04,0.0305,0.0175,0.0126,0.013,0.0094,0.0092,0.0084,0.0116,0.0104,0.0091,0.0105,0.0142,0.0155,0.0147,0.0182,0.0225,0.0218,0.019,0.0182,0.0193,0.0209,0.0263,0.0352,0.0415,0.0422,0.0413,0.0372,0.0332,0.0272,0.0232,0.0204,0.017,0.0117,0.009,0.0087,0.0073,0.0066,0.0048,0.0035,0.0034,0.0025,0.0034,0.0031,0.003,0.0031,0.0031,0.0035,0.0045,0.0042,0.0048,0.0067,0.0088,0.0093,0.0097,0.0076,0.0081,0.0066,0.0058,0.0058,0.0072,0.0095,0.011,0.0116,0.0132,0.0141,0.016,0.0148,0.0135,0.0143,0.0166,0.0183,0.016,0.0117,0.0112,0.0107,0.0109,0.0109,0.0111,0.0114,0.0113,0.0093,0.0079,0.0062,0.0081,0.0076,0.0085,0.0081,0.0075,0.0072,0.0073,0.0068,0.0061,0.0054,0.0045,0.0035,0.0034,0.0033,0.0032,0.0052,0.0056,0.0051,0.0055,0.0101,0.0056,0.0049,0.005,0.0047,0.0041,0.0032,0.0023,0.0021,0.0019,0.0016,0.0022,0.0024,0.0024,0.0008,0.0026,0.0029,0.0029,0.0025,0.0032,0.0033,0.0037,0.0038,0.0037,0.0032,0.0033,0.0034,0.0032,0.0024,0.0033,0.0034,0.0018,0.0036,0.0034,0.0029,0.0041,0.0036,0.0044,0.0042,0.005,0.005,0.0048,0.0048,0.0052,0.0055,0.0056,0.0052,0.0049,0.0047,0.0052,0.0035,0.0038,0.0033,0.0035,0.0039,0.0048,0.004,0.0047,0.0036,0.004,0.0036,0.0036,0.0037,0.006,0.0036,0.0038,0.0052,0.0029,0.0048,0.0052,0.0054,0.0049,0.0041,0.0056,0.0067,0.0044,0.0032,0.0052,0.0062,0.0071,0.0061,0.007,0.0058,0.0088,0.0069,0.0089,0.0086,0.0051,0.009,0.0076,0.0083,0.0076,0.0091,0.0115,0.0148,0.0144,0.014,0.0141,0.0149,0.0154,0.0145,0.0152,0.0146,0.013,0.0135,0.0112,0.0162,0.0108,0.0109,
75.21,0.0388,0.0637,0.0819,0.082,0.0678,0.0484,0.0397,0.0377,0.0461,0.059,0.0685,0.0718,0.066,0.0506,0.0277,0.0206,0.0137,0.0154,0.0206,0.0314,0.0414,0.0427,0.0,0.0633,0.0743,0.0517,0.0304,0.0217,0.0155,0.0131,0.0119,0.0116,0.0149,0.0192,0.0219,0.025,0.029,0.0338,0.0374,0.0429,0.0446,0.0443,0.0515,0.0495,0.0393,0.0302,0.0181,0.0126,0.0132,0.0092,0.0093,0.0083,0.0113,0.0102,0.0083,0.0102,0.0138,0.0154,0.0144,0.0177,0.0218,0.0211,0.0181,0.018,0.0187,0.0206,0.0252,0.0348,0.0405,0.0416,0.0407,0.0364,0.0322,0.0268,0.0233,0.0212,0.0165,0.0121,0.0089,0.0085,0.0069,0.0064,0.0047,0.0037,0.0034,0.0026,0.003,0.0031,0.0029,0.0032,0.0032,0.0042,0.0046,0.0043,0.0048,0.0064,0.0085,0.0091,0.0089,0.0083,0.0081,0.0066,0.0054,0.0053,0.0067,0.0092,0.0111,0.0121,0.0134,0.0143,0.0155,0.0146,0.0134,0.014,0.0162,0.018,0.0156,0.0116,0.0105,0.0102,0.0103,0.0106,0.011,0.0116,0.0108,0.0087,0.0074,0.0063,0.008,0.0079,0.0082,0.0078,0.0074,0.0071,0.0069,0.0063,0.006,0.0052,0.0042,0.0036,0.0033,0.0032,0.0039,0.0044,0.0054,0.0052,0.005,0.0106,0.0052,0.0051,0.0048,0.0051,0.0042,0.0033,0.0025,0.0019,0.0017,0.0017,0.0021,0.0022,0.0022,0.0023,0.0027,0.0027,0.0026,0.003,0.0032,0.0037,0.0039,0.0036,0.0038,0.0034,0.0031,0.0032,0.003,0.0031,0.0032,0.0034,0.0038,0.0035,0.0048,0.0036,0.0039,0.004,0.0045,0.0045,0.0047,0.0046,0.0033,0.005,0.0048,0.0053,0.0046,0.0047,0.0049,0.0048,0.0044,0.0044,0.0044,0.0038,0.0036,0.0039,0.0038,0.0039,0.0037,0.0037,0.0035,0.0033,0.0039,0.0039,0.0042,0.0038,0.0033,0.0042,0.0045,0.0042,0.0048,0.0041,0.0047,0.0049,0.007,0.0051,0.005,0.0043,0.0049,0.0054,0.0066,0.0069,0.007,0.0079,0.0074,0.0071,0.008,0.009,0.0,0.0083,0.0076,0.0062,0.0076,0.0082,0.0092,0.0122,0.0131,0.0135,0.0153,0.0154,0.0143,0.0143,0.0128,0.0137,0.0133,0.0119,0.0111,0.0205,0.012,0.0084,
75.1421,0.039,0.0647,0.0863,0.0926,0.0709,0.0491,0.0403,0.0385,0.0472,0.0632,0.0797,0.0898,0.0794,0.0518,0.0278,0.0208,0.0139,0.0156,0.0209,0.032,0.0423,0.0437,0.0541,0.0649,0.0789,0.0528,0.0326,0.0222,0.0158,0.0134,0.0121,0.0118,0.0151,0.0196,0.0223,0.0255,0.0297,0.0347,0.0381,0.0435,0.0455,0.0452,0.0523,0.0506,0.0403,0.031,0.0176,0.0129,0.0127,0.0093,0.0093,0.0084,0.0116,0.0104,0.0086,0.0105,0.0141,0.0157,0.0149,0.0181,0.0225,0.0217,0.0196,0.0174,0.0191,0.0212,0.0264,0.0359,0.0414,0.0423,0.0422,0.0371,0.034,0.0273,0.0226,0.0205,0.0168,0.0123,0.0093,0.0085,0.0068,0.0068,0.0047,0.0039,0.0035,0.0026,0.0032,0.0034,0.0029,0.0032,0.003,0.0039,0.0044,0.0045,0.0047,0.0065,0.0077,0.009,0.0091,0.0087,0.0084,0.0068,0.006,0.006,0.0068,0.0092,0.0112,0.0121,0.0136,0.0146,0.0161,0.0145,0.0135,0.0142,0.0166,0.0185,0.0156,0.0114,0.0109,0.0104,0.0106,0.0107,0.0111,0.0112,0.0113,0.0089,0.0072,0.0072,0.0071,0.0084,0.0083,0.0082,0.0079,0.0079,0.0068,0.0064,0.006,0.0052,0.0045,0.004,0.003,0.003,0.0028,0.0044,0.0053,0.005,0.0048,0.0102,0.0058,0.0051,0.0053,0.0049,0.0039,0.0033,0.0025,0.002,0.0019,0.0017,0.002,0.0021,0.0017,0.0029,0.0029,0.0026,0.0027,0.0031,0.0029,0.0034,0.0038,0.0044,0.0039,0.0039,0.0027,0.0029,0.003,0.0032,0.0037,0.0035,0.0034,0.0044,0.0061,0.0024,0.0037,0.0038,0.0036,0.0042,0.0039,0.0054,0.0046,0.0058,0.0045,0.005,0.0052,0.0052,0.0039,0.0041,0.0037,0.0049,0.0046,0.0053,0.0029,0.0036,0.0036,0.0047,0.0028,0.0037,0.0032,0.0044,0.0036,0.0041,0.0034,0.0042,0.0075,0.0044,0.0046,0.0039,0.0049,0.005,0.0048,0.0048,0.0113,0.0063,0.0045,0.0043,0.005,0.0052,0.0071,0.006,0.0068,0.0086,0.0066,0.0063,0.0076,0.0094,0.0148,0.0075,0.0084,0.007,0.0066,0.0088,0.0098,0.0142,0.0143,0.0159,0.0152,0.0142,0.0144,0.0134,0.0152,0.0131,0.0111,0.0138,0.0121,0.0184,0.0098,0.0045,
75.1306,0.04,0.0655,0.0842,0.0844,0.07,0.0501,0.0411,0.0391,0.048,0.061,0.0708,0.0739,0.0683,0.0526,0.0288,0.0213,0.0143,0.0159,0.0214,0.0326,0.0431,0.0445,0.0,0.0654,0.0765,0.0537,0.0326,0.0225,0.0162,0.0136,0.0123,0.012,0.0154,0.02,0.0228,0.026,0.0303,0.0353,0.0391,0.0443,0.0463,0.046,0.0532,0.0515,0.0411,0.0315,0.0194,0.0131,0.0129,0.0097,0.0102,0.0088,0.0119,0.0107,0.0089,0.0107,0.0144,0.0161,0.0152,0.0186,0.0228,0.0223,0.0191,0.0192,0.0195,0.0216,0.0257,0.0362,0.0421,0.0431,0.0421,0.0379,0.0338,0.0281,0.0235,0.0217,0.0174,0.0127,0.0094,0.009,0.0072,0.0067,0.005,0.0038,0.0037,0.0029,0.003,0.0032,0.003,0.0033,0.0031,0.0042,0.0049,0.0045,0.0048,0.0066,0.0086,0.0094,0.0095,0.0086,0.0084,0.0069,0.0059,0.006,0.0072,0.0098,0.0111,0.0126,0.0137,0.0149,0.0162,0.0154,0.0139,0.0148,0.0172,0.0187,0.0163,0.0122,0.0111,0.0111,0.011,0.011,0.0113,0.012,0.011,0.0092,0.0078,0.0068,0.0082,0.0084,0.0088,0.0081,0.0076,0.0076,0.007,0.0067,0.0061,0.0055,0.0045,0.0038,0.0035,0.0032,0.0039,0.0047,0.0052,0.0055,0.0053,0.0114,0.0065,0.0055,0.0052,0.0055,0.0048,0.0037,0.0025,0.002,0.0014,0.0017,0.0022,0.0028,0.0024,0.0026,0.0028,0.0029,0.0028,0.0032,0.0034,0.0037,0.0039,0.0042,0.004,0.0035,0.0032,0.0034,0.0032,0.0033,0.0034,0.0037,0.0051,0.0036,0.0046,0.0038,0.0041,0.0045,0.0041,0.005,0.0039,0.0046,0.0048,0.0059,0.0053,0.0058,0.0051,0.0054,0.005,0.0048,0.0047,0.0047,0.0044,0.0039,0.0036,0.0035,0.004,0.0037,0.0043,0.0038,0.0037,0.0038,0.0039,0.0031,0.0033,0.0015,0.0006,0.0043,0.0067,0.0047,0.0042,0.0045,0.0046,0.0053,0.0093,0.006,0.0054,0.0049,0.0061,0.0059,0.0061,0.0072,0.0072,0.0072,0.0072,0.0071,0.0086,0.0087,0.0,0.0088,0.0085,0.0071,0.0091,0.0085,0.0097,0.0121,0.0138,0.0155,0.0168,0.0116,0.0155,0.0157,0.0138,0.0135,0.0128,0.0122,0.0116,0.0107,0.0107,0.0165,
87.9446,0.0325,0.0528,0.0694,0.0742,0.058,0.0412,0.0342,0.0329,0.0406,0.0525,0.0659,0.0744,0.0663,0.044,0.0243,0.018,0.012,0.0134,0.0184,0.028,0.0366,0.0378,0.0465,0.0555,0.0678,0.0454,0.0268,0.0195,0.0135,0.0116,0.0107,0.0105,0.0136,0.0172,0.0196,0.0224,0.0264,0.0306,0.0337,0.0385,0.04,0.0394,0.046,0.044,0.0352,0.0268,0.0153,0.0107,0.0114,0.0082,0.0081,0.0076,0.0102,0.0093,0.0077,0.009,0.0129,0.0143,0.0139,0.0161,0.0201,0.0204,0.0178,0.0172,0.0181,0.0198,0.0234,0.0319,0.0374,0.0375,0.0363,0.0331,0.0289,0.0251,0.0213,0.0196,0.0162,0.011,0.0084,0.0075,0.0063,0.0058,0.0044,0.0033,0.0027,0.0023,0.0032,0.0027,0.0027,0.0029,0.0028,0.0032,0.0041,0.0038,0.004,0.0058,0.0077,0.0087,0.0087,0.0081,0.0076,0.0061,0.0052,0.0047,0.0067,0.0081,0.0101,0.0108,0.0125,0.0136,0.0141,0.0137,0.0133,0.0132,0.0157,0.0159,0.0146,0.0117,0.0114,0.0104,0.0101,0.0107,0.0109,0.011,0.0097,0.0089,0.0062,0.0058,0.0069,0.0083,0.0081,0.0069,0.0065,0.0072,0.0064,0.0058,0.005,0.0044,0.0036,0.0035,0.0021,0.0022,0.0028,0.0042,0.0049,0.0047,0.0041,0.0099,0.0051,0.004,0.0041,0.0047,0.0034,0.0027,0.0023,0.0017,0.0018,0.0014,0.0015,0.0016,0.0025,0.0021,0.0025,0.0023,0.003,0.0027,0.0031,0.0033,0.0036,0.0033,0.0036,0.0028,0.0028,0.0028,0.0029,0.0029,0.0026,0.0026,0.0033,0.0021,0.003,0.0036,0.0064,0.0033,0.0038,0.0031,0.0047,0.004,0.0048,0.0038,0.0033,0.0038,0.0041,0.0041,0.0036,0.0054,0.0043,0.0081,0.0039,0.0037,0.003,0.0031,0.0045,0.0037,0.0032,0.0033,0.0022,0.0033,0.0034,0.0029,0.004,0.0022,0.0024,0.003,0.0057,0.0039,0.0037,0.002,0.0052,0.0056,0.0113,0.0036,0.004,0.0016,0.004,0.0055,0.0034,0.0033,0.0039,0.0076,0.0042,0.0052,0.0054,0.0084,0.0129,0.0062,0.0076,0.007,0.0057,0.0062,0.0093,0.0125,0.0103,0.01,0.0127,0.0157,0.0108,0.0113,0.0116,0.0105,0.013,0.0118,0.0077,0.0028,0.009,0.0041,
87.957,0.0333,0.0533,0.0678,0.0679,0.0575,0.0417,0.0347,0.0333,0.0403,0.0509,0.0586,0.0628,0.0578,0.0442,0.0246,0.0183,0.0123,0.0137,0.0184,0.028,0.0367,0.0379,0.023,0.0555,0.0655,0.0459,0.0275,0.0198,0.0141,0.0117,0.0107,0.0105,0.0136,0.0175,0.0201,0.0228,0.0266,0.0313,0.034,0.0386,0.0402,0.0401,0.0465,0.0448,0.0356,0.0269,0.0157,0.0117,0.0122,0.0084,0.0074,0.0078,0.0104,0.0096,0.0093,0.0096,0.0129,0.0145,0.0136,0.0165,0.0203,0.0208,0.0177,0.0173,0.0183,0.0201,0.0239,0.032,0.0376,0.0379,0.037,0.0334,0.0288,0.0251,0.0219,0.0197,0.0161,0.0113,0.0084,0.008,0.0065,0.006,0.0044,0.0033,0.0031,0.0025,0.0028,0.0025,0.0026,0.003,0.0028,0.0037,0.004,0.004,0.0042,0.0058,0.0078,0.0084,0.0086,0.0077,0.0077,0.006,0.0053,0.0052,0.0065,0.0087,0.0105,0.0114,0.0124,0.0131,0.0143,0.0137,0.0132,0.0135,0.0153,0.0164,0.0145,0.0115,0.0109,0.0103,0.0103,0.0105,0.0111,0.0114,0.0106,0.0089,0.007,0.0063,0.0076,0.0076,0.008,0.0079,0.0069,0.0066,0.0065,0.006,0.0057,0.0049,0.004,0.0032,0.003,0.0029,0.003,0.0035,0.0048,0.0048,0.0044,0.0094,0.0053,0.0045,0.0044,0.0046,0.0039,0.0028,0.0021,0.0015,0.0016,0.0015,0.0021,0.0023,0.0022,0.0024,0.0022,0.0022,0.0025,0.0028,0.003,0.0032,0.0036,0.0026,0.0036,0.0032,0.0032,0.0027,0.0028,0.0029,0.0028,0.0033,0.0029,0.003,0.0027,0.003,0.0037,0.0037,0.004,0.0043,0.004,0.0049,0.0046,0.0052,0.0048,0.0051,0.0048,0.0043,0.0046,0.0042,0.0036,0.0032,0.0039,0.0039,0.0033,0.0034,0.0038,0.0032,0.0031,0.0032,0.0032,0.0035,0.004,0.002,0.0033,0.0031,0.0046,0.0015,0.0034,0.0045,0.0038,0.0045,0.0044,0.005,0.0103,0.0049,0.0043,0.0039,0.0049,0.005,0.0041,0.0049,0.0058,0.007,0.0054,0.0053,0.0055,0.0072,0.0104,0.0043,0.0064,0.0057,0.0079,0.0072,0.0087,0.0102,0.0108,0.0114,0.0101,0.0107,0.0122,0.0115,0.0167,0.0109,0.012,0.0096,0.0101,0.0119,0.0089,0.0121,
87.9902,0.0324,0.0525,0.069,0.074,0.0577,0.0409,0.0338,0.0324,0.0397,0.0521,0.0654,0.074,0.066,0.0401,0.024,0.0177,0.0119,0.0134,0.0179,0.0251,0.0333,0.0342,0.0404,0.0551,0.0675,0.0415,0.0245,0.0178,0.0137,0.0115,0.0106,0.0103,0.0132,0.0158,0.018,0.0204,0.0237,0.0272,0.0304,0.0344,0.0362,0.0361,0.0421,0.0403,0.032,0.0263,0.0167,0.0111,0.0113,0.0081,0.0075,0.0078,0.0096,0.0091,0.0079,0.009,0.0112,0.013,0.012,0.0147,0.0184,0.0183,0.016,0.0151,0.0163,0.0177,0.0212,0.0282,0.037,0.0341,0.0337,0.0301,0.0263,0.0225,0.0196,0.0173,0.0144,0.0099,0.0085,0.0082,0.0064,0.0062,0.0041,0.0033,0.0032,0.0022,0.0028,0.0025,0.003,0.0029,0.0027,0.0033,0.0041,0.0037,0.0041,0.0051,0.0074,0.0074,0.0081,0.0071,0.007,0.0055,0.0055,0.0046,0.0057,0.007,0.0087,0.0097,0.011,0.0114,0.013,0.0117,0.011,0.0115,0.013,0.0146,0.0129,0.0095,0.009,0.0088,0.0083,0.0085,0.0091,0.0095,0.0088,0.0071,0.0069,0.0042,0.0065,0.0065,0.0063,0.0066,0.0062,0.0058,0.0054,0.0054,0.0051,0.0042,0.0041,0.0028,0.0031,0.003,0.0031,0.0041,0.0045,0.0042,0.0047,0.009,0.006,0.0043,0.0037,0.0042,0.0036,0.0026,0.003,0.0018,0.0015,0.0012,0.0023,0.0023,0.0021,0.002,0.0029,0.0016,0.0022,0.0032,0.0034,0.0035,0.0041,0.003,0.0033,0.0026,0.002,0.0023,0.0024,0.0022,0.0036,0.0042,0.0032,0.0016,0.0024,0.0033,0.0044,0.0037,0.0042,0.0048,0.0033,0.0044,0.004,0.0061,0.0051,0.0039,0.0046,0.004,0.0039,0.0031,0.0039,0.0059,0.0052,0.004,0.0031,0.0024,0.0037,0.0035,0.006,0.0025,0.0019,0.0038,0.0031,0.0049,0.0032,0.0034,0.0061,0.0029,0.0058,0.0033,0.0034,0.0034,0.0056,0.003,0.0029,0.0037,0.0061,0.0046,0.0031,0.0055,0.004,0.0064,0.0028,0.0061,0.0058,0.0052,0.0067,0.0083,0.0102,0.0051,0.0078,0.0084,0.0082,0.0049,0.009,0.0088,0.0102,0.0119,0.0114,0.0123,0.0117,0.0097,0.0093,0.01,0.01,0.0119,0.0118,0.0121,0.0127,0.0056,
88.0022,0.0328,0.0527,0.069,0.073,0.0576,0.041,0.0341,0.0326,0.0421,0.0522,0.0629,0.067,0.0617,0.0401,0.024,0.018,0.0119,0.0134,0.0181,0.0254,0.0331,0.0342,0.0248,0.055,0.0673,0.0414,0.0248,0.0178,0.0139,0.0116,0.0105,0.0102,0.0134,0.0159,0.0182,0.0205,0.0239,0.0276,0.0305,0.035,0.0364,0.036,0.0423,0.0408,0.0322,0.0263,0.0162,0.0115,0.0114,0.0083,0.0072,0.0077,0.0096,0.0093,0.0083,0.0086,0.0116,0.0128,0.0122,0.0148,0.0182,0.0182,0.0159,0.0153,0.0162,0.0178,0.0212,0.0288,0.0339,0.0346,0.0336,0.03,0.0262,0.0224,0.0195,0.0174,0.0141,0.0101,0.0078,0.0073,0.0059,0.0058,0.0045,0.0033,0.0032,0.0025,0.0027,0.0027,0.0027,0.0029,0.0027,0.0033,0.0041,0.0037,0.0044,0.0059,0.0073,0.0078,0.0079,0.007,0.007,0.0061,0.0048,0.0051,0.0057,0.0072,0.0089,0.0094,0.0103,0.0111,0.0131,0.0115,0.011,0.0114,0.0129,0.0147,0.0121,0.0097,0.0089,0.0085,0.0087,0.0087,0.0094,0.0095,0.009,0.0074,0.0062,0.0055,0.0068,0.0069,0.0069,0.0069,0.006,0.0056,0.0057,0.0055,0.0055,0.0048,0.0041,0.0035,0.0031,0.003,0.0032,0.0037,0.0047,0.0045,0.0043,0.0088,0.0052,0.0043,0.0042,0.0043,0.0039,0.0028,0.0023,0.0016,0.0015,0.0014,0.002,0.0019,0.002,0.0022,0.0031,0.0023,0.0026,0.0026,0.0028,0.003,0.0032,0.003,0.0031,0.0031,0.0031,0.0029,0.0027,0.0027,0.0032,0.0033,0.0034,0.0028,0.0029,0.0035,0.0034,0.0038,0.0039,0.004,0.004,0.004,0.0043,0.0044,0.0044,0.0043,0.0043,0.0042,0.0043,0.0036,0.0039,0.0075,0.0039,0.003,0.0033,0.0027,0.0034,0.0029,0.0033,0.0029,0.0031,0.0032,0.0034,0.0029,0.0034,0.0034,0.0081,0.0032,0.0056,0.0037,0.0037,0.0046,0.0049,0.0039,0.007,0.0047,0.0049,0.004,0.0048,0.0049,0.0055,0.0053,0.0057,0.0069,0.0058,0.0056,0.0064,0.0082,0.0119,0.007,0.0067,0.0077,0.0061,0.0065,0.0087,0.0096,0.0115,0.0108,0.0144,0.014,0.0135,0.0124,0.0123,0.0122,0.0119,0.0102,0.0113,0.0076,0.0089,0.0078,
88.0626,0.0327,0.0526,0.0694,0.0743,0.058,0.0411,0.034,0.0325,0.0403,0.0524,0.0656,0.0741,0.0661,0.0402,0.0221,0.018,0.012,0.0134,0.0181,0.0254,0.0333,0.0342,0.0428,0.0552,0.0678,0.0416,0.0247,0.0179,0.0135,0.0115,0.0103,0.0103,0.0134,0.0159,0.0181,0.0205,0.0237,0.0274,0.0306,0.0348,0.0364,0.036,0.0423,0.0407,0.0322,0.0263,0.0161,0.0118,0.0104,0.0079,0.0076,0.0079,0.0096,0.0085,0.0083,0.008,0.0109,0.0132,0.0113,0.0136,0.0168,0.0172,0.015,0.0142,0.015,0.0166,0.0194,0.029,0.0334,0.0379,0.0339,0.0303,0.0264,0.0205,0.0182,0.0159,0.0136,0.0093,0.0071,0.0074,0.0064,0.0057,0.0044,0.0032,0.0029,0.0023,0.0022,0.0024,0.0028,0.0031,0.0029,0.0032,0.0042,0.0044,0.0045,0.0053,0.0064,0.0074,0.0071,0.007,0.0071,0.005,0.0053,0.0044,0.0056,0.0072,0.0084,0.0091,0.0108,0.0113,0.0119,0.0118,0.011,0.011,0.0117,0.0137,0.0125,0.009,0.009,0.0085,0.0086,0.0089,0.0095,0.0095,0.0089,0.0074,0.0066,0.0057,0.0066,0.0056,0.0071,0.0057,0.0058,0.006,0.0053,0.0046,0.0049,0.0039,0.0036,0.0034,0.0033,0.0028,0.0042,0.0032,0.0046,0.0042,0.0047,0.0081,0.0056,0.0041,0.0039,0.0039,0.0042,0.0027,0.0014,0.0007,0.0015,0.001,0.0017,0.0023,0.0008,0.0018,0.0028,0.0023,0.0025,0.0021,0.0024,0.003,0.0046,0.0023,0.0038,0.0036,0.0031,0.0017,0.0029,0.0028,0.0038,0.0022,0.0037,0.0031,0.0036,0.0036,0.0032,0.0027,0.0027,0.0029,0.004,0.0048,0.0043,0.0049,0.003,0.0026,0.0051,0.004,0.0039,0.0043,0.0051,0.0043,0.004,0.003,0.0039,0.0026,0.0034,0.0025,0.0029,0.0023,0.0037,0.0028,0.0024,0.0026,0.003,0.0019,0.0009,0.0036,0.0053,0.0042,0.0038,0.0033,0.0048,0.0027,0.0072,0.0029,0.0055,0.0033,0.0036,0.0029,0.0076,0.0045,0.0053,0.0066,0.0068,0.0045,0.0092,0.0068,0.0128,0.0059,0.0069,0.0085,0.0033,0.0067,0.0083,0.0086,0.0126,0.0114,0.0129,0.0161,0.0142,0.0103,0.0088,0.0108,0.0096,0.0095,0.0093,0.0168,0.0094,0.0152,
88.0751,0.0334,0.0534,0.0698,0.0743,0.0585,0.0418,0.0347,0.0331,0.0406,0.0529,0.0641,0.0686,0.0629,0.0408,0.0246,0.0184,0.0123,0.0137,0.0185,0.0258,0.0337,0.0348,0.0247,0.0557,0.0681,0.0421,0.0253,0.0182,0.0141,0.0118,0.0108,0.0104,0.0137,0.0162,0.0186,0.021,0.0244,0.0282,0.0312,0.0354,0.037,0.0368,0.043,0.0414,0.0329,0.0271,0.0171,0.011,0.0107,0.0084,0.0081,0.0076,0.0098,0.0088,0.009,0.0088,0.0119,0.013,0.0124,0.014,0.0174,0.0174,0.0137,0.0144,0.0154,0.0171,0.0201,0.0293,0.034,0.035,0.0341,0.0306,0.0267,0.0208,0.0184,0.0166,0.0136,0.0101,0.0075,0.0076,0.0058,0.006,0.0045,0.0032,0.0032,0.0024,0.0027,0.0027,0.0028,0.0028,0.0029,0.0036,0.0044,0.0039,0.0044,0.0058,0.0066,0.0077,0.0079,0.007,0.0067,0.0054,0.0052,0.0047,0.0056,0.0073,0.009,0.0096,0.0105,0.0113,0.0123,0.0115,0.011,0.0114,0.0129,0.014,0.0121,0.0096,0.0086,0.0086,0.0086,0.009,0.0093,0.0092,0.0091,0.0074,0.0061,0.0053,0.0064,0.0064,0.0069,0.0064,0.006,0.0057,0.0054,0.005,0.0048,0.0051,0.0036,0.0029,0.0031,0.0029,0.0039,0.004,0.0051,0.0045,0.0044,0.0086,0.0055,0.0045,0.0044,0.0044,0.004,0.0028,0.0022,0.0018,0.0014,0.0015,0.002,0.0016,0.002,0.0021,0.0026,0.0022,0.0025,0.0028,0.0031,0.0031,0.0033,0.003,0.0027,0.0027,0.0028,0.0028,0.003,0.0025,0.0031,0.0032,0.0033,0.0027,0.0036,0.0042,0.0045,0.0037,0.0039,0.0036,0.0046,0.0045,0.004,0.0046,0.0042,0.0045,0.0045,0.004,0.0045,0.0035,0.0041,0.004,0.0041,0.0035,0.0032,0.0029,0.0038,0.0032,0.0034,0.0028,0.0027,0.0028,0.0033,0.0018,0.0033,0.0029,0.0042,0.004,0.0039,0.0034,0.0044,0.0041,0.004,0.0034,0.0306,0.0044,0.0051,0.0049,0.0056,0.0044,0.0058,0.0053,0.006,0.0053,0.0063,0.0057,0.0059,0.0068,0.0058,0.0072,0.0061,0.0081,0.0067,0.0068,0.0081,0.01,0.012,0.012,0.012,0.0144,0.0125,0.0123,0.0158,0.0115,0.0099,0.0104,0.0098,0.0081,0.0084,0.0126,
88.128,0.0329,0.0534,0.0697,0.0746,0.0583,0.0415,0.0344,0.033,0.041,0.0527,0.0662,0.0748,0.0666,0.0441,0.0242,0.018,0.0121,0.0135,0.0182,0.028,0.0337,0.0348,0.0471,0.0556,0.0684,0.0459,0.0251,0.0184,0.0141,0.0117,0.0107,0.0104,0.0133,0.016,0.0185,0.0208,0.0223,0.0262,0.031,0.0354,0.0368,0.0367,0.0461,0.0445,0.0327,0.0297,0.0168,0.0119,0.0111,0.0083,0.0079,0.0078,0.01,0.0089,0.0084,0.0083,0.0108,0.0121,0.0113,0.0136,0.0168,0.017,0.015,0.0146,0.0153,0.0166,0.0203,0.0295,0.037,0.0378,0.0372,0.0305,0.0265,0.021,0.0185,0.0163,0.0139,0.0095,0.0076,0.0067,0.0056,0.006,0.0042,0.0033,0.0029,0.0026,0.0029,0.0032,0.0027,0.0029,0.0026,0.0033,0.0044,0.0038,0.0041,0.0054,0.0066,0.0074,0.0064,0.0066,0.0065,0.006,0.0049,0.0055,0.0062,0.0071,0.0089,0.0097,0.0107,0.0116,0.0119,0.0117,0.0115,0.0115,0.0133,0.0142,0.0115,0.009,0.0091,0.0087,0.0086,0.0087,0.0091,0.0096,0.0089,0.008,0.0064,0.0053,0.0066,0.0061,0.0073,0.0065,0.0058,0.0066,0.0051,0.0055,0.005,0.0042,0.0033,0.0034,0.0026,0.0027,0.0023,0.0039,0.0044,0.0048,0.0045,0.0098,0.005,0.0044,0.0039,0.0044,0.0037,0.0033,0.0017,0.0013,0.001,0.0015,0.0014,0.0018,0.0018,0.0023,0.0031,0.0023,0.0019,0.0025,0.0026,0.0034,0.004,0.0034,0.0032,0.0032,0.0027,0.0022,0.0024,0.0023,0.003,0.0031,0.003,0.0031,0.0021,0.003,0.0035,0.0043,0.0036,0.0033,0.0046,0.0034,0.0037,0.0051,0.004,0.0046,0.0044,0.0046,0.0043,0.0046,0.0037,0.004,0.0032,0.0035,0.0037,0.0024,0.0032,0.004,0.0018,0.004,0.0028,0.005,0.0033,0.0047,0.0034,0.0031,0.0051,0.0049,0.0042,0.0035,0.0044,0.0038,0.0036,0.0058,0.0098,0.0048,0.0062,0.0039,0.006,0.0045,0.0054,0.0057,0.005,0.0084,0.007,0.0073,0.0072,0.0077,0.0205,0.0061,0.0061,0.0075,0.0068,0.0073,0.0089,0.0137,0.0141,0.0126,0.0126,0.015,0.012,0.0133,0.015,0.0137,0.0101,0.0076,0.0129,0.0132,0.0086,0.0137,
88.1399,0.0329,0.0529,0.0691,0.0719,0.0578,0.0412,0.034,0.032,0.0398,0.0523,0.0619,0.0664,0.0606,0.0438,0.0241,0.0181,0.0119,0.0135,0.0181,0.0277,0.0335,0.0346,0.0235,0.0551,0.0674,0.0455,0.025,0.0193,0.0139,0.0117,0.0107,0.0103,0.0134,0.0173,0.0184,0.0206,0.024,0.028,0.031,0.0353,0.0367,0.0365,0.0459,0.0439,0.0324,0.0267,0.0161,0.0115,0.0115,0.0083,0.0081,0.008,0.0103,0.0094,0.0082,0.0094,0.0117,0.013,0.0126,0.0148,0.0183,0.0188,0.0159,0.0156,0.0166,0.017,0.0213,0.0292,0.0367,0.0377,0.0369,0.0304,0.0263,0.0229,0.0183,0.0165,0.0146,0.01,0.0084,0.0081,0.0064,0.0059,0.0042,0.0033,0.0032,0.0023,0.0027,0.0027,0.0025,0.003,0.0028,0.0033,0.004,0.004,0.0042,0.0059,0.0072,0.0075,0.0072,0.0078,0.0072,0.0064,0.0048,0.0052,0.0061,0.0073,0.0088,0.0095,0.0105,0.0115,0.0124,0.0123,0.011,0.0114,0.0129,0.0151,0.0122,0.0097,0.009,0.0087,0.0087,0.0087,0.0093,0.0096,0.009,0.0074,0.0062,0.0054,0.0065,0.0062,0.0069,0.0062,0.006,0.0058,0.0044,0.0052,0.0051,0.0047,0.004,0.0034,0.0029,0.0027,0.003,0.0034,0.0046,0.0043,0.0042,0.0091,0.005,0.0044,0.0043,0.0042,0.0037,0.0029,0.0021,0.0015,0.0012,0.0016,0.0018,0.0022,0.0021,0.0021,0.0025,0.0022,0.0025,0.0025,0.0028,0.0033,0.0033,0.0033,0.0033,0.003,0.0025,0.003,0.003,0.0026,0.0029,0.0033,0.0032,0.0031,0.0008,0.0033,0.0033,0.0039,0.0041,0.0037,0.0046,0.0044,0.0042,0.0045,0.0041,0.0042,0.004,0.0041,0.0039,0.0041,0.004,0.0034,0.0032,0.0037,0.0034,0.0029,0.0032,0.003,0.0039,0.0031,0.0028,0.0035,0.0031,0.0032,0.0034,0.0037,0.0131,0.0037,0.0059,0.0043,0.004,0.0047,0.0041,0.0045,0.0029,0.0025,0.0037,0.0051,0.0045,0.0048,0.0047,0.0058,0.0055,0.0064,0.006,0.0054,0.0063,0.0072,0.0049,0.0072,0.0063,0.0087,0.0042,0.0075,0.0089,0.0105,0.0116,0.0123,0.0119,0.0118,0.0118,0.0126,0.011,0.0105,0.0106,0.0099,0.0093,0.0151,0.0091,0.0076,
88.2068,0.0329,0.0535,0.0701,0.075,0.0588,0.0419,0.0345,0.0331,0.0416,0.0533,0.0665,0.075,0.0669,0.0446,0.0244,0.0182,0.0123,0.0138,0.0185,0.0282,0.037,0.0382,0.0497,0.0559,0.0683,0.0462,0.0277,0.0199,0.0141,0.0118,0.0107,0.0108,0.0134,0.0177,0.0201,0.0228,0.0265,0.0285,0.034,0.0388,0.0404,0.0402,0.0463,0.045,0.0357,0.0269,0.015,0.0117,0.0116,0.0084,0.0069,0.0081,0.0106,0.0095,0.0081,0.0098,0.0131,0.0133,0.0131,0.0142,0.0173,0.0174,0.015,0.0149,0.0154,0.0175,0.0205,0.0324,0.0377,0.0379,0.0368,0.0334,0.0291,0.0215,0.0184,0.0173,0.0136,0.0099,0.0079,0.0085,0.0059,0.0065,0.0046,0.0038,0.0029,0.0023,0.0024,0.0028,0.0026,0.0028,0.0026,0.0042,0.0048,0.0037,0.0044,0.0061,0.007,0.0077,0.0074,0.0077,0.0078,0.0058,0.0055,0.0049,0.0063,0.0074,0.0082,0.0081,0.0106,0.011,0.0105,0.0118,0.0108,0.0117,0.0127,0.0142,0.0123,0.0098,0.0091,0.0087,0.0085,0.0089,0.0099,0.0093,0.0086,0.0072,0.0054,0.0056,0.0057,0.0064,0.0071,0.008,0.0071,0.006,0.0056,0.0057,0.0055,0.0049,0.0037,0.0036,0.0027,0.0029,0.003,0.0034,0.0044,0.004,0.0038,0.0092,0.0052,0.0043,0.0039,0.0045,0.0035,0.003,0.0017,0.0025,0.0011,0.0017,0.0021,0.0022,0.0024,0.002,0.0021,0.0025,0.0018,0.0032,0.0026,0.0032,0.0042,0.004,0.0028,0.0029,0.0028,0.0031,0.0021,0.0035,0.0034,0.0041,0.0045,0.0044,0.007,0.0047,0.0037,0.0051,0.0039,0.0035,0.0039,0.0053,0.0049,0.006,0.0032,0.0048,0.0042,0.0049,0.0041,0.0048,0.0038,0.0029,0.0031,0.0034,0.0027,0.0042,0.0029,0.0047,0.0029,0.0048,0.0018,0.0039,0.0026,0.0038,0.0023,0.0037,0.0039,0.0032,0.0031,0.0054,0.0047,0.0048,0.0049,0.007,0.0048,0.0058,0.0022,0.0042,0.0039,0.0039,0.0052,0.0069,0.0061,0.0085,0.0038,0.0074,0.0072,0.0066,0.0084,0.0082,0.0039,0.01,0.0025,0.0065,0.006,0.0116,0.0092,0.0135,0.015,0.0188,0.011,0.0108,0.0119,0.0131,0.0096,0.0128,0.011,0.0211,0.0075,0.0056,
88.2191,0.0335,0.0536,0.069,0.0703,0.0584,0.042,0.0349,0.0333,0.0412,0.0522,0.0606,0.0652,0.0597,0.0446,0.0248,0.0185,0.0123,0.0138,0.0186,0.0282,0.0371,0.0383,0.0214,0.0559,0.0673,0.0462,0.0277,0.0199,0.0144,0.0125,0.0108,0.0106,0.0137,0.0177,0.0203,0.0231,0.0268,0.0314,0.0344,0.0389,0.0406,0.0404,0.0466,0.0467,0.0365,0.0275,0.0163,0.0117,0.012,0.0084,0.0075,0.0077,0.0106,0.0096,0.0082,0.0098,0.013,0.0133,0.0127,0.0143,0.0175,0.0179,0.0154,0.0149,0.016,0.0174,0.0205,0.0322,0.0374,0.0384,0.0372,0.0336,0.0291,0.0236,0.0188,0.0169,0.014,0.0114,0.0084,0.0075,0.0064,0.0061,0.0043,0.0034,0.0032,0.0024,0.0028,0.0028,0.0028,0.0028,0.0028,0.0034,0.0041,0.0039,0.0043,0.0058,0.0079,0.009,0.0086,0.008,0.0077,0.0063,0.0052,0.0053,0.0065,0.0076,0.009,0.0098,0.0108,0.0115,0.0127,0.0119,0.0112,0.0117,0.0133,0.0144,0.0125,0.0099,0.0093,0.0089,0.009,0.0093,0.0095,0.0099,0.0092,0.0077,0.0062,0.0053,0.0071,0.0071,0.0075,0.0073,0.0068,0.0063,0.0059,0.0061,0.0055,0.0048,0.0041,0.0033,0.0031,0.0029,0.0039,0.0041,0.0049,0.0047,0.0046,0.0096,0.0055,0.0046,0.0046,0.0046,0.004,0.0031,0.0024,0.0018,0.0014,0.0015,0.0021,0.0022,0.0023,0.0025,0.0025,0.0025,0.0024,0.0031,0.003,0.0034,0.0036,0.0031,0.0035,0.0031,0.0032,0.0027,0.0031,0.0027,0.003,0.0034,0.0036,0.0028,0.0041,0.0035,0.0033,0.0037,0.0038,0.0041,0.0045,0.0046,0.0037,0.0041,0.0046,0.0049,0.0043,0.0049,0.0043,0.004,0.0033,0.0017,0.0036,0.0039,0.003,0.0035,0.004,0.0037,0.0034,0.0034,0.0034,0.0038,0.0034,0.0059,0.0037,0.003,0.0067,0.0022,0.0038,0.0035,0.0041,0.0037,0.004,0.0045,0.0065,0.0045,0.0036,0.0046,0.0044,0.005,0.006,0.0062,0.0056,0.0067,0.0057,0.005,0.0064,0.0073,0.0084,0.0074,0.0065,0.0054,0.0062,0.0068,0.008,0.0071,0.0102,0.0114,0.0123,0.0105,0.0126,0.0119,0.0119,0.0116,0.0102,0.0088,0.0089,0.0205,0.0088,0.0054,
88.2812,0.0334,0.0531,0.07,0.0752,0.0588,0.0418,0.0349,0.033,0.0408,0.0533,0.0667,0.0751,0.0672,0.0445,0.0246,0.0182,0.0122,0.0136,0.0186,0.0281,0.0371,0.0381,0.0489,0.0561,0.0687,0.0461,0.0274,0.0198,0.0141,0.0117,0.0107,0.0104,0.0137,0.0174,0.0202,0.0228,0.0242,0.0283,0.0344,0.0381,0.0405,0.0398,0.0464,0.0446,0.0355,0.0265,0.0167,0.0114,0.0117,0.0085,0.0082,0.0077,0.0105,0.0092,0.0085,0.0097,0.0111,0.0122,0.0124,0.0138,0.0173,0.0173,0.0157,0.0143,0.0157,0.0171,0.0201,0.0316,0.0376,0.0375,0.0371,0.0334,0.027,0.0212,0.019,0.0162,0.0137,0.0091,0.0084,0.0073,0.0064,0.006,0.0042,0.0032,0.0031,0.0021,0.003,0.0025,0.0022,0.0024,0.0031,0.0026,0.0044,0.0033,0.0046,0.0056,0.0069,0.0069,0.0082,0.0079,0.0077,0.0052,0.005,0.0047,0.0064,0.0071,0.0089,0.0094,0.0102,0.0109,0.0123,0.0113,0.011,0.0116,0.013,0.0139,0.0123,0.0094,0.0093,0.0081,0.0091,0.0088,0.0092,0.0094,0.0091,0.007,0.0066,0.0053,0.0065,0.0062,0.0075,0.007,0.0066,0.0055,0.0057,0.0044,0.0056,0.0045,0.0036,0.0029,0.003,0.0023,0.0034,0.0032,0.0047,0.0036,0.0041,0.0081,0.005,0.004,0.0046,0.004,0.0036,0.0023,0.0019,0.0014,0.0013,0.0011,0.0025,0.0016,0.0015,0.0017,0.0021,0.0015,0.0026,0.0019,0.0025,0.0024,0.0029,0.0033,0.0039,0.0027,0.0027,0.002,0.0034,0.0024,0.0028,0.0031,0.0023,0.0015,0.0042,0.002,0.0032,0.0027,0.0034,0.0031,0.0044,0.0039,0.0033,0.0038,0.0056,0.0036,0.0045,0.0039,0.004,0.0032,0.0042,0.004,0.0037,0.0027,0.0038,0.0034,0.0027,0.0023,0.0054,0.0038,0.0043,0.0031,0.0046,0.003,0.0027,0.0026,0.0063,0.0024,0.0048,0.0033,0.0049,0.0041,0.0051,0.0042,0.0012,0.0043,0.0045,0.0025,0.0033,0.0028,0.0068,0.0036,0.0056,0.0043,0.0056,0.0041,0.0065,0.0072,0.0045,0.0054,0.0077,0.0045,0.0081,0.0039,0.0101,0.0082,0.0117,0.0107,0.0102,0.0085,0.0125,0.0095,0.0108,0.011,0.0124,0.0091,0.0112,0.0158,0.0097,0.0078,
88.2958,0.0334,0.0536,0.0695,0.0712,0.0587,0.042,0.0348,0.0333,0.0424,0.0524,0.0615,0.0661,0.0603,0.0446,0.0247,0.0184,0.0122,0.0137,0.0185,0.0282,0.037,0.0383,0.0212,0.056,0.0678,0.0462,0.0277,0.0198,0.0141,0.0119,0.0107,0.0104,0.0136,0.0176,0.0203,0.023,0.0248,0.0286,0.0343,0.0389,0.0406,0.0403,0.0467,0.0451,0.0357,0.0272,0.0161,0.0118,0.0118,0.0094,0.0081,0.0079,0.0106,0.0097,0.0085,0.0097,0.0112,0.0123,0.0117,0.0141,0.0173,0.0176,0.0152,0.0149,0.0156,0.0171,0.0202,0.0324,0.0374,0.0384,0.0373,0.0337,0.0267,0.0214,0.0186,0.0168,0.0138,0.0099,0.008,0.0077,0.0066,0.0058,0.0046,0.0034,0.0031,0.0024,0.0028,0.0028,0.0028,0.0031,0.0028,0.0035,0.004,0.004,0.0044,0.0057,0.0073,0.0075,0.0074,0.0076,0.0074,0.0062,0.0054,0.0053,0.0065,0.0076,0.0089,0.0097,0.0107,0.0115,0.0125,0.0119,0.0111,0.0116,0.0132,0.0144,0.0124,0.0098,0.0093,0.0087,0.0089,0.009,0.0094,0.0098,0.0092,0.0077,0.0059,0.0056,0.0066,0.0076,0.0074,0.0072,0.0069,0.006,0.0061,0.0057,0.0055,0.0046,0.0041,0.0034,0.003,0.0029,0.0032,0.0038,0.0049,0.0043,0.0028,0.0026,0.0046,0.0045,0.0043,0.0043,0.0038,0.003,0.0022,0.0016,0.0011,0.0013,0.0019,0.0023,0.002,0.0024,0.0023,0.0026,0.0025,0.0006,0.0026,0.0035,0.0036,0.0037,0.0035,0.0028,0.0028,0.0031,0.0028,0.003,0.0033,0.0031,0.0014,0.0037,0.0067,0.004,0.0031,0.0037,0.0036,0.0036,0.0043,0.0048,0.0042,0.0045,0.0041,0.0039,0.0044,0.0042,0.0041,0.0045,0.0043,0.0033,0.0033,0.0035,0.0035,0.003,0.0034,0.0028,0.0032,0.0034,0.0032,0.004,0.0033,0.0028,0.003,0.0039,0.0011,0.0036,0.0035,0.0038,0.0038,0.004,0.004,0.0044,0.0107,0.0046,0.0046,0.0047,0.0038,0.0045,0.0048,0.0051,0.0057,0.0062,0.0061,0.0054,0.0066,0.0073,0.0011,0.0065,0.0069,0.0041,0.0063,0.0071,0.0079,0.0103,0.0113,0.0123,0.0125,0.0111,0.0134,0.0119,0.0094,0.0129,0.011,0.0093,0.0101,0.0157,0.0081,0.0066,
16.5552,0.0714,0.1176,0.1642,0.1785,0.1313,0.0886,0.0723,0.0692,0.0852,0.1147,0.1535,0.1778,0.1551,0.0937,0.0511,0.0379,0.0258,0.0285,0.0376,0.0564,0.0743,0.077,0.0992,0.1256,0.1596,0.0998,0.055,0.0397,0.0287,0.0244,0.0222,0.0216,0.0272,0.0345,0.039,0.0441,0.051,0.0597,0.0676,0.0815,0.0862,0.0862,0.1052,0.0996,0.0731,0.0569,0.038,0.023,0.022,0.0164,0.0147,0.015,0.02,0.0181,0.016,0.018,0.0241,0.0268,0.0249,0.0305,0.0376,0.0381,0.0327,0.0314,0.0336,0.037,0.0459,0.0712,0.0873,0.0899,0.0869,0.0772,0.0647,0.0522,0.0428,0.0368,0.0303,0.0212,0.0159,0.0154,0.0124,0.0116,0.0088,0.0067,0.0064,0.005,0.0055,0.0055,0.0053,0.0059,0.0056,0.0067,0.0083,0.0078,0.0086,0.0113,0.0145,0.0157,0.0156,0.0145,0.0141,0.0117,0.0099,0.0097,0.0118,0.0158,0.0187,0.0209,0.0237,0.0267,0.0298,0.0272,0.0248,0.0263,0.031,0.0351,0.0295,0.0208,0.0192,0.0181,0.018,0.0185,0.0194,0.0202,0.0186,0.0154,0.0129,0.0107,0.0119,0.0131,0.0134,0.0127,0.0119,0.0119,0.011,0.0106,0.0098,0.0087,0.0072,0.0062,0.0053,0.0048,0.0046,0.0057,0.0067,0.0061,0.0065,0.0136,0.0073,0.0064,0.0061,0.0067,0.0054,0.0043,0.0032,0.0027,0.0024,0.0025,0.0033,0.0039,0.0033,0.0038,0.0043,0.0038,0.004,0.0047,0.0049,0.0055,0.006,0.006,0.0058,0.0054,0.0047,0.005,0.0044,0.0046,0.0048,0.0054,0.0048,0.0056,0.0081,0.0061,0.0059,0.0063,0.0067,0.007,0.0073,0.0076,0.0073,0.0087,0.0077,0.0078,0.0079,0.0079,0.0076,0.0074,0.0068,0.0065,0.0061,0.006,0.0057,0.0058,0.0054,0.0061,0.0056,0.0057,0.0053,0.0058,0.0059,0.0057,0.0058,0.0065,0.0073,0.0066,0.0071,0.0067,0.0069,0.0072,0.0069,0.0074,0.0115,0.0077,0.0071,0.0075,0.0068,0.0077,0.0089,0.009,0.0104,0.0107,0.0107,0.0102,0.0108,0.0125,0.0132,0.013,0.0121,0.0115,0.0117,0.0144,0.0198,0.0275,0.0303,0.0324,0.0327,0.0326,0.0338,0.0331,0.0358,0.0329,0.0297,0.0281,0.0262,0.0293,0.0232,0.0208,
16.4541,0.0715,0.1175,0.1486,0.1407,0.1228,0.0884,0.0721,0.0688,0.0804,0.1043,0.1141,0.1144,0.1061,0.0901,0.0512,0.038,0.0259,0.0286,0.0375,0.0564,0.0742,0.0767,0.0,0.1177,0.1338,0.0993,0.0555,0.0394,0.0289,0.0245,0.0223,0.0217,0.0274,0.0346,0.0392,0.0442,0.0512,0.0598,0.0677,0.0815,0.0863,0.0863,0.1053,0.0998,0.0736,0.0575,0.0378,0.0226,0.0222,0.0164,0.0157,0.0151,0.0201,0.0181,0.0159,0.0181,0.0242,0.0269,0.0251,0.0306,0.0377,0.0384,0.0329,0.0318,0.0338,0.0372,0.0462,0.0718,0.088,0.0906,0.0876,0.078,0.0652,0.0527,0.0432,0.0373,0.0305,0.0213,0.0159,0.0153,0.0124,0.0116,0.0087,0.0067,0.0064,0.0048,0.0053,0.0055,0.0053,0.0057,0.0056,0.0067,0.0084,0.0076,0.0086,0.0113,0.0145,0.0155,0.0157,0.0144,0.0141,0.0116,0.0097,0.0097,0.0119,0.0158,0.0188,0.021,0.0238,0.0268,0.03,0.0274,0.0249,0.0265,0.0312,0.0355,0.0298,0.0209,0.0193,0.0184,0.0183,0.0184,0.0191,0.0202,0.0187,0.0154,0.013,0.011,0.0127,0.0133,0.0135,0.0127,0.012,0.0118,0.011,0.0107,0.0098,0.0085,0.0071,0.0059,0.0052,0.0049,0.0052,0.0058,0.0069,0.0064,0.0063,0.0135,0.0074,0.0065,0.0062,0.0065,0.0055,0.0043,0.0033,0.0026,0.0023,0.0024,0.0032,0.0037,0.0033,0.0037,0.0037,0.0035,0.004,0.0046,0.0049,0.0053,0.0059,0.0056,0.006,0.0052,0.0043,0.005,0.0046,0.0046,0.0049,0.0053,0.0051,0.0053,0.0066,0.0058,0.0056,0.0062,0.0066,0.0069,0.0071,0.0076,0.0073,0.0082,0.0077,0.0081,0.0077,0.0077,0.0071,0.0071,0.0068,0.008,0.0063,0.0059,0.0056,0.0057,0.0056,0.0053,0.0056,0.0056,0.0054,0.0053,0.0056,0.0057,0.006,0.0061,0.0068,0.0067,0.0059,0.0065,0.0065,0.0066,0.0067,0.0073,0.0092,0.0073,0.0068,0.0069,0.0072,0.0077,0.0086,0.0092,0.0101,0.0102,0.0101,0.0097,0.011,0.0122,0.0,0.0119,0.0122,0.0112,0.0123,0.0143,0.0196,0.0265,0.0299,0.0325,0.0333,0.0353,0.034,0.033,0.032,0.0315,0.03,0.029,0.0274,0.0274,0.0232,0.0213,
16.3932,0.0725,0.1192,0.1661,0.1805,0.1331,0.0899,0.0735,0.0702,0.0864,0.1162,0.1551,0.1794,0.1568,0.0951,0.0519,0.0385,0.0262,0.0289,0.0381,0.0572,0.0754,0.0781,0.1001,0.1268,0.1609,0.1012,0.0554,0.0404,0.0291,0.0247,0.0225,0.0219,0.0276,0.035,0.0396,0.0448,0.052,0.0606,0.0686,0.0825,0.0873,0.0873,0.1063,0.1009,0.0742,0.0579,0.0385,0.0234,0.0224,0.0167,0.0154,0.0153,0.0204,0.0184,0.0163,0.0183,0.0246,0.0273,0.0254,0.031,0.0382,0.0389,0.0334,0.0321,0.0343,0.0376,0.0466,0.0718,0.0881,0.0907,0.0879,0.0777,0.0664,0.0528,0.0436,0.0379,0.0308,0.0217,0.0162,0.0155,0.0126,0.0119,0.0088,0.0069,0.0065,0.0052,0.0056,0.0057,0.0054,0.006,0.0057,0.0071,0.0083,0.0078,0.0086,0.0115,0.0148,0.016,0.016,0.0148,0.0144,0.012,0.01,0.0099,0.0121,0.0161,0.0191,0.0211,0.0242,0.0273,0.0305,0.0279,0.0254,0.0269,0.0316,0.0357,0.0301,0.0212,0.0195,0.0179,0.0167,0.0188,0.0199,0.0206,0.0192,0.0158,0.0133,0.0113,0.0131,0.0132,0.0136,0.0128,0.0123,0.0121,0.0113,0.0109,0.0099,0.0088,0.0073,0.0061,0.0054,0.005,0.0054,0.0059,0.007,0.0064,0.0066,0.0135,0.0074,0.0064,0.0061,0.0066,0.0054,0.0043,0.0033,0.0026,0.0025,0.0024,0.0034,0.004,0.0033,0.0038,0.004,0.004,0.0043,0.0046,0.0049,0.0057,0.006,0.006,0.0062,0.0045,0.0049,0.0052,0.0046,0.0047,0.0047,0.0056,0.0051,0.0055,0.0066,0.0058,0.006,0.0064,0.0068,0.0071,0.0073,0.0082,0.0073,0.0082,0.008,0.0083,0.0081,0.008,0.0076,0.0074,0.0071,0.0079,0.0065,0.0063,0.0059,0.0061,0.0057,0.0059,0.0057,0.006,0.0059,0.0062,0.0062,0.006,0.0058,0.0063,0.007,0.0065,0.0054,0.0067,0.0064,0.0071,0.0078,0.008,0.0093,0.0085,0.0073,0.0076,0.0074,0.0084,0.0098,0.0097,0.0101,0.0115,0.0103,0.0104,0.012,0.0125,0.0187,0.0121,0.0118,0.0128,0.0124,0.0148,0.0194,0.0276,0.0306,0.0328,0.0343,0.0338,0.0338,0.0335,0.034,0.0327,0.0305,0.0267,0.028,0.0263,0.0238,0.0228,
16.344,0.0754,0.1227,0.154,0.1456,0.128,0.0928,0.0761,0.0726,0.0845,0.1089,0.1185,0.1189,0.1102,0.0945,0.0542,0.0403,0.0276,0.0304,0.0399,0.0595,0.0781,0.0806,0.0,0.122,0.138,0.1035,0.0578,0.0419,0.0308,0.0261,0.0238,0.0233,0.0292,0.0368,0.0417,0.047,0.0543,0.0629,0.0713,0.0852,0.09,0.09,0.1088,0.1036,0.0773,0.0603,0.0401,0.0245,0.0238,0.0176,0.0162,0.0162,0.0216,0.0195,0.0173,0.0195,0.0259,0.0288,0.0269,0.0328,0.0402,0.0409,0.0351,0.034,0.0361,0.0398,0.0489,0.0744,0.0908,0.0934,0.0903,0.0807,0.0669,0.0552,0.0457,0.0398,0.0324,0.0228,0.0172,0.0165,0.0134,0.0126,0.0094,0.0073,0.0069,0.0054,0.006,0.006,0.0058,0.0061,0.0061,0.0071,0.0089,0.0084,0.0093,0.0122,0.0157,0.0169,0.0169,0.0156,0.0153,0.0126,0.0107,0.0105,0.0128,0.017,0.0201,0.0223,0.0253,0.0285,0.0316,0.0291,0.0266,0.0282,0.033,0.0372,0.0313,0.0223,0.0208,0.0198,0.0197,0.0199,0.0207,0.0217,0.0202,0.0167,0.0139,0.0119,0.0137,0.014,0.0144,0.0136,0.0128,0.0126,0.0119,0.0114,0.0105,0.0091,0.0078,0.0064,0.0053,0.0051,0.0048,0.0056,0.0069,0.0063,0.0063,0.0127,0.007,0.0061,0.0058,0.0062,0.0052,0.0041,0.0031,0.0026,0.0023,0.0024,0.0034,0.0041,0.0034,0.0041,0.0043,0.0041,0.0044,0.0047,0.0052,0.0058,0.0065,0.0062,0.0062,0.0056,0.0049,0.0052,0.005,0.0051,0.0053,0.0059,0.0053,0.0056,0.0057,0.0061,0.0048,0.0063,0.0071,0.0072,0.0078,0.0082,0.0081,0.0089,0.0083,0.0087,0.0086,0.0078,0.0076,0.0078,0.0076,0.0073,0.007,0.0063,0.0063,0.0064,0.0063,0.0061,0.0064,0.0061,0.0062,0.0061,0.0064,0.0061,0.0064,0.0064,0.0072,0.0066,0.0069,0.007,0.0071,0.007,0.0075,0.0079,0.0098,0.0085,0.0072,0.0073,0.007,0.0082,0.0095,0.0104,0.0111,0.0111,0.0112,0.0107,0.012,0.0134,0.0,0.0134,0.0131,0.0119,0.0136,0.0151,0.0201,0.0265,0.0308,0.0333,0.0344,0.0361,0.0346,0.0344,0.0326,0.0321,0.0308,0.0291,0.0274,0.0274,0.0235,0.022,
16.2174,0.0728,0.1197,0.1667,0.1809,0.1336,0.0903,0.0739,0.0705,0.0867,0.1167,0.1555,0.1797,0.157,0.0953,0.0521,0.0387,0.0263,0.0291,0.0383,0.0573,0.0757,0.0783,0.101,0.1269,0.161,0.1012,0.0556,0.0405,0.0293,0.0249,0.0225,0.022,0.0277,0.0351,0.0399,0.045,0.0522,0.061,0.0688,0.0828,0.0875,0.0874,0.1065,0.1009,0.0745,0.058,0.0386,0.0232,0.0226,0.0167,0.0154,0.0154,0.0206,0.0185,0.0163,0.0184,0.0248,0.0274,0.0256,0.0313,0.0384,0.039,0.0335,0.0323,0.0344,0.0379,0.047,0.072,0.0881,0.0907,0.088,0.0782,0.065,0.053,0.0438,0.0377,0.0309,0.0217,0.0164,0.0156,0.0128,0.0119,0.0089,0.0069,0.0066,0.005,0.0056,0.0056,0.0056,0.0059,0.006,0.007,0.0085,0.0079,0.0088,0.0117,0.0151,0.0161,0.016,0.0147,0.0145,0.0118,0.01,0.0099,0.0123,0.0163,0.0192,0.0214,0.0244,0.0272,0.0306,0.028,0.0256,0.0271,0.0318,0.0359,0.0303,0.0214,0.0198,0.0188,0.019,0.019,0.02,0.0207,0.0193,0.0159,0.0133,0.0116,0.0131,0.0134,0.014,0.013,0.0123,0.0121,0.0112,0.0106,0.0099,0.0091,0.0074,0.0059,0.0052,0.005,0.0054,0.0056,0.0073,0.0066,0.0068,0.0143,0.0077,0.0066,0.0065,0.0066,0.0054,0.0044,0.0033,0.0026,0.0025,0.0025,0.0033,0.004,0.0033,0.0038,0.0043,0.0041,0.0043,0.0046,0.0051,0.0053,0.0063,0.0061,0.0062,0.0053,0.0048,0.0051,0.0048,0.0048,0.005,0.0053,0.0054,0.0056,0.0071,0.0056,0.0062,0.0064,0.007,0.007,0.0075,0.0078,0.0079,0.0084,0.0079,0.0084,0.0081,0.0083,0.0079,0.0075,0.0073,0.0076,0.0065,0.0064,0.006,0.006,0.0062,0.0056,0.006,0.0056,0.0059,0.0058,0.0061,0.0068,0.0062,0.0062,0.0083,0.0069,0.0056,0.007,0.0071,0.0071,0.0074,0.0069,0.0119,0.0078,0.0069,0.0074,0.0074,0.0088,0.0096,0.0097,0.0106,0.0105,0.0109,0.0098,0.011,0.0124,0.0183,0.0134,0.0119,0.0109,0.012,0.015,0.02,0.026,0.0294,0.0318,0.0332,0.034,0.0342,0.0332,0.0357,0.0307,0.0305,0.0278,0.0279,0.0302,0.0241,0.0208,
16.1838,0.0717,0.1177,0.1475,0.1384,0.1219,0.0883,0.0721,0.0687,0.0799,0.1035,0.1122,0.1125,0.1042,0.0896,0.051,0.0379,0.0258,0.0285,0.0374,0.056,0.0738,0.0762,0.0,0.1167,0.132,0.0985,0.0545,0.0393,0.0288,0.0245,0.0223,0.0216,0.0273,0.0343,0.0389,0.044,0.0509,0.0591,0.0673,0.0809,0.0857,0.0857,0.1044,0.099,0.073,0.057,0.0382,0.0228,0.0221,0.0163,0.015,0.015,0.0199,0.0179,0.0158,0.018,0.024,0.0267,0.0248,0.0303,0.0374,0.038,0.0325,0.0314,0.0334,0.0367,0.0456,0.0709,0.0868,0.0895,0.086,0.0769,0.0639,0.0518,0.0425,0.0369,0.0298,0.021,0.0159,0.015,0.0123,0.0115,0.0086,0.0067,0.0059,0.0046,0.0055,0.0055,0.0053,0.0058,0.0056,0.0066,0.0083,0.0077,0.0086,0.0112,0.0145,0.0155,0.0154,0.0142,0.0139,0.0115,0.0096,0.0096,0.0118,0.0157,0.0186,0.0207,0.0235,0.0266,0.0297,0.0271,0.0246,0.0261,0.0308,0.035,0.0293,0.0206,0.019,0.0181,0.0181,0.0182,0.0188,0.0198,0.0185,0.0153,0.0128,0.0111,0.0127,0.0132,0.0133,0.0125,0.0119,0.0116,0.0109,0.0105,0.0097,0.0084,0.0069,0.0059,0.0052,0.0049,0.0056,0.0054,0.0067,0.0064,0.0065,0.0135,0.0074,0.0065,0.0062,0.0065,0.0055,0.0043,0.0033,0.0026,0.0021,0.0024,0.0033,0.0039,0.0034,0.0039,0.0042,0.0039,0.0041,0.0046,0.0048,0.0051,0.0059,0.0057,0.0058,0.0052,0.0045,0.0047,0.0046,0.0045,0.0048,0.0053,0.0052,0.0051,0.005,0.0059,0.0055,0.0062,0.0066,0.0067,0.0072,0.0071,0.0072,0.0081,0.0075,0.008,0.0077,0.0076,0.0073,0.0071,0.0068,0.0069,0.0064,0.0058,0.0057,0.0056,0.0056,0.0056,0.0056,0.0056,0.0055,0.0055,0.0056,0.0054,0.0057,0.0059,0.0066,0.0064,0.0066,0.0064,0.0064,0.0067,0.0069,0.0072,0.0103,0.0074,0.0068,0.0069,0.0069,0.0077,0.0086,0.0093,0.0101,0.0103,0.0099,0.0098,0.0109,0.0126,0.0,0.0122,0.012,0.0114,0.0117,0.014,0.0194,0.0264,0.0298,0.0311,0.0339,0.0346,0.0339,0.033,0.0322,0.0308,0.0295,0.0283,0.0269,0.0256,0.0228,0.0229,
16.083,0.0673,0.1112,0.1563,0.1702,0.1244,0.0834,0.0681,0.065,0.0801,0.1082,0.1455,0.169,0.1471,0.0879,0.0478,0.0355,0.0242,0.0268,0.0351,0.0526,0.0693,0.0718,0.0929,0.1184,0.1512,0.0939,0.0501,0.037,0.0269,0.0229,0.0208,0.0203,0.0253,0.0321,0.0363,0.0409,0.0474,0.0554,0.0629,0.0764,0.0808,0.0808,0.0991,0.0939,0.0687,0.0537,0.036,0.0211,0.0206,0.015,0.0142,0.0139,0.0186,0.0168,0.0148,0.0165,0.0222,0.0246,0.0229,0.028,0.0344,0.035,0.0299,0.0289,0.0308,0.0338,0.0423,0.0666,0.0822,0.0847,0.0818,0.0724,0.0605,0.0482,0.0394,0.0337,0.0275,0.0194,0.0147,0.014,0.0115,0.0108,0.0081,0.0064,0.006,0.0048,0.0052,0.0052,0.005,0.0056,0.0054,0.0065,0.0077,0.0072,0.008,0.0104,0.0133,0.0143,0.0142,0.0131,0.013,0.0108,0.0089,0.009,0.0108,0.0144,0.0171,0.0191,0.0219,0.0247,0.0277,0.0253,0.0228,0.0241,0.0287,0.0326,0.0269,0.0188,0.0175,0.0166,0.0167,0.0168,0.0177,0.0183,0.0171,0.014,0.0118,0.0102,0.0116,0.0119,0.0124,0.0117,0.0111,0.0108,0.0101,0.0099,0.0088,0.0081,0.0067,0.0056,0.0049,0.0046,0.0046,0.0053,0.0063,0.0057,0.0057,0.0119,0.0066,0.0059,0.0056,0.0059,0.0049,0.0038,0.0029,0.0024,0.0021,0.0024,0.0032,0.0039,0.0028,0.0037,0.0036,0.0035,0.0038,0.0043,0.0046,0.0052,0.0055,0.0053,0.0057,0.0048,0.0045,0.0046,0.0043,0.0044,0.0043,0.0052,0.0046,0.0047,0.0056,0.0053,0.0056,0.0058,0.0061,0.0063,0.0067,0.0063,0.0055,0.0064,0.0067,0.0071,0.007,0.0069,0.0068,0.0067,0.0064,0.0081,0.0055,0.0055,0.0052,0.0054,0.0053,0.0055,0.0049,0.0049,0.0053,0.0054,0.0052,0.0052,0.0048,0.0057,0.006,0.0058,0.0062,0.0068,0.0064,0.0059,0.0047,0.0062,0.0116,0.0076,0.0065,0.006,0.0069,0.0078,0.0085,0.0089,0.0095,0.0099,0.0097,0.0088,0.0107,0.0114,0.0172,0.0115,0.0108,0.0118,0.0105,0.0137,0.0193,0.0254,0.0283,0.0305,0.0251,0.0321,0.0311,0.0316,0.0301,0.0296,0.0286,0.0279,0.0253,0.0268,0.0216,0.0189,
16.061,0.0738,0.1208,0.1504,0.1411,0.1249,0.091,0.0744,0.071,0.0819,0.1059,0.1144,0.1146,0.1061,0.0921,0.0527,0.0391,0.0267,0.0295,0.0387,0.0579,0.0762,0.0786,0.0,0.1193,0.1344,0.1012,0.0572,0.0406,0.0298,0.0253,0.023,0.0224,0.0283,0.0356,0.0404,0.0456,0.0527,0.0613,0.0695,0.0832,0.088,0.088,0.1068,0.1015,0.0754,0.059,0.0392,0.0237,0.0228,0.017,0.0154,0.0157,0.0208,0.0188,0.0165,0.0187,0.025,0.0278,0.026,0.0317,0.039,0.0396,0.034,0.0327,0.0349,0.0384,0.0475,0.0729,0.0889,0.0915,0.0888,0.079,0.0667,0.0538,0.0443,0.0383,0.0314,0.022,0.0165,0.0159,0.0128,0.0119,0.009,0.007,0.0066,0.0052,0.0057,0.0057,0.0056,0.006,0.0059,0.007,0.0085,0.008,0.0089,0.0117,0.0151,0.0163,0.0163,0.0149,0.0147,0.0121,0.01,0.0101,0.0124,0.0164,0.0195,0.0217,0.0246,0.0277,0.0309,0.0283,0.0258,0.0274,0.0321,0.0363,0.0306,0.0217,0.02,0.0191,0.0191,0.019,0.0197,0.021,0.0195,0.0161,0.0134,0.0116,0.0134,0.0136,0.0141,0.0133,0.0125,0.0121,0.0114,0.011,0.0102,0.009,0.0075,0.0062,0.0054,0.0051,0.0056,0.0058,0.0072,0.0067,0.0067,0.0143,0.0079,0.0068,0.0066,0.0069,0.0058,0.0044,0.0035,0.0027,0.0023,0.0024,0.0034,0.004,0.0035,0.004,0.0044,0.004,0.0044,0.0048,0.0051,0.0057,0.0063,0.0059,0.0063,0.0055,0.0048,0.0053,0.0049,0.0049,0.0051,0.0056,0.0045,0.0054,0.0055,0.006,0.0063,0.0064,0.007,0.0071,0.0076,0.0077,0.0077,0.0086,0.0079,0.0084,0.0081,0.0079,0.0077,0.0074,0.0073,0.0087,0.0065,0.0062,0.006,0.0058,0.006,0.0058,0.0059,0.0057,0.0059,0.0058,0.0059,0.0058,0.0059,0.0061,0.0072,0.0067,0.0059,0.0066,0.0065,0.0069,0.0071,0.0073,0.0105,0.0079,0.0072,0.007,0.009,0.0081,0.0091,0.0098,0.0105,0.0104,0.0104,0.0102,0.0109,0.0126,0.0,0.0133,0.0124,0.0118,0.0123,0.0144,0.02,0.0266,0.0304,0.0323,0.0327,0.0359,0.0338,0.0336,0.0328,0.0314,0.0301,0.0284,0.0275,0.0292,0.0231,0.0201,
15.9712,0.0733,0.1199,0.1483,0.1389,0.1234,0.0903,0.0739,0.0703,0.0812,0.1047,0.1127,0.113,0.1046,0.0913,0.0523,0.0389,0.0265,0.0293,0.0385,0.0576,0.0757,0.0781,0.0,0.1183,0.133,0.1004,0.0557,0.0405,0.0296,0.0251,0.0229,0.0223,0.0281,0.0355,0.0402,0.0454,0.0525,0.0609,0.0692,0.0828,0.0875,0.0875,0.1061,0.1009,0.075,0.0588,0.039,0.0235,0.023,0.017,0.0157,0.0158,0.0208,0.0187,0.0167,0.0187,0.0249,0.0278,0.0259,0.0316,0.0389,0.0396,0.0339,0.0328,0.0349,0.0384,0.0473,0.0725,0.0884,0.091,0.088,0.0786,0.0654,0.0536,0.0443,0.0387,0.0312,0.0219,0.0166,0.0157,0.0129,0.0121,0.009,0.0069,0.0066,0.0051,0.0057,0.0057,0.0056,0.006,0.0059,0.0071,0.0087,0.008,0.009,0.0118,0.0151,0.0164,0.0162,0.0149,0.0147,0.0121,0.0101,0.0101,0.0124,0.0165,0.0195,0.0216,0.0245,0.0276,0.0308,0.0283,0.0257,0.0273,0.0321,0.0363,0.0306,0.0217,0.0201,0.0191,0.0191,0.0193,0.02,0.021,0.0196,0.0162,0.0135,0.0116,0.0134,0.0137,0.0141,0.0131,0.0125,0.0123,0.0115,0.0111,0.0101,0.009,0.0072,0.0062,0.0055,0.0051,0.0058,0.0058,0.007,0.0065,0.0066,0.0138,0.0076,0.0066,0.0064,0.0064,0.0056,0.0044,0.0034,0.0019,0.0022,0.0025,0.0034,0.0044,0.0036,0.004,0.0039,0.004,0.0043,0.0048,0.005,0.0057,0.0063,0.0062,0.0061,0.0053,0.0048,0.0051,0.0047,0.0048,0.005,0.0056,0.0053,0.0054,0.0052,0.0061,0.006,0.0066,0.0068,0.0071,0.0076,0.0076,0.0078,0.0085,0.0079,0.0083,0.0081,0.008,0.0079,0.0075,0.0074,0.0071,0.0067,0.0062,0.006,0.0054,0.0054,0.0059,0.006,0.0058,0.0058,0.006,0.006,0.006,0.0059,0.0062,0.0074,0.0062,0.007,0.0068,0.0067,0.007,0.0074,0.0075,0.0149,0.0081,0.0074,0.0073,0.0074,0.0082,0.0091,0.0097,0.0106,0.0107,0.0107,0.01,0.0118,0.0131,0.0,0.0128,0.0126,0.012,0.0132,0.013,0.0198,0.027,0.0304,0.0316,0.0329,0.0354,0.0339,0.0337,0.0344,0.0308,0.03,0.0284,0.0271,0.0231,0.0223,0.0194,
16.4525,0.0718,0.1189,0.1653,0.1778,0.1306,0.0886,0.0725,0.0691,0.0852,0.1151,0.1525,0.1758,0.1521,0.0925,0.05,0.0374,0.0253,0.0283,0.0372,0.0561,0.0736,0.0762,0.0983,0.1237,0.1557,0.097,0.0534,0.0389,0.028,0.0239,0.0217,0.0211,0.0268,0.034,0.0384,0.0434,0.0506,0.0591,0.0667,0.08,0.0845,0.0844,0.1026,0.0969,0.0714,0.0555,0.0367,0.0224,0.022,0.0161,0.0152,0.0149,0.0199,0.0178,0.0157,0.0179,0.0218,0.0175,0.0245,0.0303,0.0373,0.0379,0.0324,0.0314,0.0334,0.0366,0.0456,0.0695,0.0846,0.0872,0.0846,0.075,0.0626,0.051,0.0423,0.0364,0.0299,0.0209,0.0146,0.0149,0.0122,0.0113,0.0086,0.0067,0.0063,0.0048,0.0055,0.0056,0.0054,0.0057,0.0056,0.0069,0.008,0.0076,0.0086,0.0112,0.0144,0.0149,0.0154,0.0143,0.0139,0.0114,0.0098,0.0096,0.0118,0.0158,0.0187,0.0207,0.0236,0.0265,0.0294,0.027,0.0247,0.0261,0.0308,0.0347,0.0292,0.0209,0.0193,0.0184,0.0184,0.0184,0.0195,0.0202,0.0188,0.0152,0.0127,0.0108,0.013,0.0133,0.0135,0.0126,0.0121,0.0118,0.011,0.0108,0.0099,0.0086,0.007,0.0062,0.0054,0.0049,0.0055,0.0058,0.007,0.0065,0.0066,0.0133,0.0075,0.0064,0.0064,0.0064,0.0056,0.0044,0.0031,0.0025,0.0024,0.0023,0.0033,0.0037,0.0032,0.0036,0.0043,0.0038,0.0042,0.0047,0.005,0.0054,0.0044,0.0036,0.0057,0.0052,0.0048,0.0051,0.0048,0.0045,0.005,0.0042,0.0039,0.0053,0.0053,0.0056,0.0062,0.0066,0.0068,0.0069,0.0071,0.0075,0.0028,0.0081,0.0081,0.0078,0.0079,0.0074,0.0078,0.0073,0.0075,0.0073,0.0062,0.006,0.0063,0.006,0.006,0.006,0.0053,0.006,0.0057,0.0059,0.0059,0.0057,0.0059,0.0062,0.0066,0.007,0.0072,0.0069,0.0075,0.0065,0.0071,0.0074,0.0117,0.0084,0.0075,0.0067,0.0071,0.0071,0.0083,0.0096,0.0105,0.011,0.0106,0.0102,0.0114,0.0121,0.0168,0.0135,0.0086,0.0084,0.0137,0.0141,0.0206,0.028,0.0291,0.032,0.032,0.0319,0.0332,0.0331,0.0313,0.0304,0.0311,0.0269,0.0285,0.0304,0.0245,0.0203,
16.4627,0.0719,0.1185,0.148,0.1392,0.1222,0.0884,0.0722,0.0687,0.0805,0.1044,0.1134,0.1138,0.1057,0.0897,0.0502,0.0376,0.0254,0.0284,0.0372,0.056,0.0734,0.076,0.0,0.1187,0.1333,0.0968,0.0531,0.0386,0.0282,0.024,0.0218,0.0212,0.0268,0.0341,0.0386,0.0436,0.0507,0.059,0.0668,0.08,0.0844,0.0845,0.1025,0.0971,0.0717,0.0559,0.0366,0.0225,0.0217,0.0162,0.0151,0.015,0.0199,0.0179,0.016,0.0179,0.0239,0.0267,0.0248,0.0304,0.0374,0.0379,0.0324,0.0315,0.0333,0.0368,0.0455,0.07,0.0855,0.0878,0.0848,0.0754,0.0634,0.0512,0.0423,0.0366,0.0299,0.0209,0.0158,0.015,0.0122,0.0113,0.0085,0.0066,0.0062,0.005,0.0054,0.0055,0.0053,0.0058,0.0056,0.0066,0.0082,0.0076,0.0085,0.0113,0.0145,0.0156,0.0151,0.0143,0.0139,0.0115,0.0097,0.0096,0.0118,0.0158,0.0187,0.0208,0.0236,0.0266,0.0295,0.0271,0.0247,0.0261,0.0307,0.0349,0.0293,0.0208,0.0193,0.0184,0.0183,0.0184,0.019,0.0202,0.0188,0.0155,0.0126,0.0111,0.0129,0.0132,0.0134,0.0127,0.012,0.0117,0.011,0.0107,0.0098,0.0086,0.0072,0.006,0.0051,0.005,0.0051,0.0057,0.007,0.0066,0.0066,0.014,0.0075,0.0066,0.0062,0.0066,0.0056,0.0044,0.0034,0.0027,0.0022,0.0025,0.0032,0.0038,0.0031,0.0038,0.0041,0.0039,0.0041,0.0047,0.0048,0.0054,0.0059,0.006,0.0057,0.0053,0.0045,0.0052,0.0046,0.0048,0.0049,0.0053,0.0046,0.0052,0.0047,0.0058,0.006,0.0063,0.0066,0.0069,0.0069,0.0075,0.0073,0.0083,0.0074,0.0066,0.0077,0.0078,0.0075,0.0073,0.0066,0.0075,0.0063,0.0058,0.0056,0.0058,0.0052,0.0057,0.0056,0.0057,0.0045,0.0051,0.0044,0.0042,0.005,0.0054,0.0072,0.0066,0.0049,0.0066,0.0064,0.0067,0.0069,0.0074,0.0139,0.0079,0.0071,0.0068,0.0077,0.0083,0.009,0.0097,0.01,0.0105,0.0099,0.0099,0.0115,0.0128,0.0,0.0127,0.0119,0.0102,0.011,0.0142,0.0193,0.0255,0.0292,0.0315,0.033,0.0345,0.0332,0.0326,0.0302,0.0313,0.0297,0.0288,0.0261,0.0258,0.0232,0.0221,
16.6421,0.0729,0.1203,0.1669,0.1796,0.1324,0.09,0.0737,0.0703,0.087,0.1166,0.1541,0.1774,0.1539,0.0941,0.0509,0.0382,0.0258,0.0288,0.0378,0.0572,0.0749,0.0776,0.1004,0.1251,0.1573,0.0986,0.0545,0.0397,0.0286,0.0244,0.0221,0.0215,0.0271,0.0346,0.0392,0.0443,0.0515,0.0601,0.0678,0.0811,0.0856,0.0856,0.1037,0.0981,0.0725,0.0564,0.037,0.0229,0.0223,0.0166,0.0151,0.0155,0.0204,0.0184,0.0165,0.0183,0.0246,0.0272,0.0254,0.031,0.0382,0.0386,0.0332,0.0321,0.0342,0.0374,0.0464,0.0705,0.086,0.0882,0.0854,0.0761,0.0638,0.052,0.0432,0.0373,0.0306,0.0215,0.016,0.0154,0.0126,0.0118,0.0089,0.0068,0.0066,0.0052,0.0055,0.0056,0.0055,0.0059,0.0057,0.0068,0.0084,0.0078,0.0088,0.0115,0.0151,0.0161,0.0159,0.0147,0.0145,0.0117,0.0098,0.0099,0.0122,0.0162,0.0193,0.0213,0.024,0.0271,0.0301,0.0275,0.0252,0.0268,0.0314,0.0351,0.0297,0.0213,0.0198,0.0189,0.0187,0.0189,0.0199,0.0207,0.0193,0.0157,0.0131,0.0113,0.0133,0.0134,0.014,0.0131,0.0123,0.012,0.0113,0.0109,0.0101,0.009,0.0075,0.0056,0.0045,0.005,0.0053,0.0059,0.0069,0.0066,0.0067,0.0141,0.0076,0.0065,0.0063,0.0066,0.0057,0.0043,0.0033,0.0027,0.0021,0.0023,0.0033,0.0037,0.0029,0.0028,0.0043,0.0038,0.004,0.0046,0.0052,0.0056,0.0062,0.0062,0.0063,0.0054,0.0049,0.0044,0.005,0.0047,0.005,0.0056,0.0051,0.0055,0.0051,0.0055,0.0061,0.0064,0.0067,0.0068,0.0077,0.0073,0.0077,0.0085,0.0075,0.0085,0.0077,0.0079,0.0074,0.0065,0.0069,0.0091,0.0062,0.0062,0.0061,0.0053,0.0062,0.0057,0.006,0.0053,0.006,0.0058,0.0057,0.0054,0.0057,0.0068,0.0065,0.0066,0.0043,0.0069,0.0077,0.0073,0.0079,0.0076,0.0093,0.0084,0.0075,0.0071,0.0077,0.0086,0.0103,0.0095,0.0106,0.0107,0.0109,0.0103,0.0119,0.0125,0.0137,0.0138,0.012,0.0137,0.0118,0.0133,0.0199,0.0236,0.0302,0.0319,0.0317,0.0343,0.0329,0.032,0.03,0.0307,0.0276,0.0275,0.0261,0.0271,0.0226,0.0245,
16.6547,0.0749,0.1226,0.1525,0.1435,0.1263,0.0919,0.0754,0.0718,0.0839,0.1079,0.1171,0.1177,0.1093,0.0932,0.0525,0.0394,0.0266,0.0298,0.039,0.0585,0.0766,0.0792,0.0,0.1223,0.1371,0.1001,0.056,0.0405,0.0297,0.0252,0.0229,0.0222,0.0282,0.0358,0.0405,0.0458,0.0531,0.0619,0.0696,0.0829,0.0874,0.0874,0.1054,0.1001,0.0746,0.0581,0.038,0.0237,0.0231,0.0171,0.0154,0.0159,0.0211,0.019,0.0167,0.019,0.0253,0.0279,0.0262,0.032,0.0393,0.0399,0.0341,0.0332,0.0352,0.0387,0.0476,0.0721,0.0874,0.0899,0.0868,0.0776,0.0651,0.0533,0.0443,0.0385,0.0315,0.0221,0.0167,0.016,0.013,0.0122,0.0091,0.0071,0.0067,0.0053,0.0058,0.0058,0.0056,0.0061,0.0059,0.0071,0.0086,0.0081,0.0091,0.0119,0.0153,0.0166,0.0165,0.0151,0.0148,0.0122,0.0102,0.0102,0.0125,0.0166,0.0197,0.0219,0.0246,0.0277,0.0306,0.0282,0.0259,0.0275,0.0321,0.036,0.0304,0.0219,0.0203,0.0193,0.0193,0.0193,0.0202,0.0212,0.0198,0.0162,0.0134,0.0116,0.0135,0.0139,0.0142,0.0133,0.0126,0.0124,0.0115,0.0112,0.0102,0.0091,0.0075,0.0063,0.0055,0.005,0.0048,0.0055,0.0067,0.0062,0.0063,0.0128,0.0071,0.0062,0.0059,0.0062,0.0053,0.0042,0.0033,0.0026,0.0019,0.0024,0.0034,0.0039,0.0034,0.004,0.0043,0.004,0.0043,0.0046,0.0051,0.0058,0.0063,0.0062,0.0061,0.0056,0.0048,0.0051,0.005,0.0044,0.0051,0.0056,0.0053,0.0056,0.0024,0.0057,0.0062,0.0066,0.0069,0.007,0.0076,0.0077,0.0077,0.0086,0.008,0.0085,0.0082,0.0082,0.0079,0.0077,0.0073,0.0073,0.0067,0.0063,0.0061,0.0058,0.0059,0.0061,0.0059,0.0062,0.0061,0.006,0.006,0.0067,0.006,0.0064,0.0085,0.0063,0.0064,0.0064,0.0071,0.0073,0.0074,0.0078,0.0088,0.008,0.0073,0.0074,0.0067,0.0081,0.0034,0.0036,0.0104,0.0112,0.0106,0.0104,0.0119,0.0131,0.0,0.013,0.0132,0.0106,0.012,0.015,0.02,0.0259,0.0295,0.0322,0.0324,0.0332,0.0334,0.0327,0.0326,0.0313,0.0302,0.0282,0.0263,0.0256,0.0233,0.0185,
16.7924,0.0719,0.1185,0.1475,0.1387,0.1218,0.0884,0.0723,0.0689,0.0809,0.1042,0.1131,0.1136,0.1055,0.0896,0.0502,0.0376,0.0254,0.0284,0.0373,0.056,0.0735,0.076,0.0,0.1182,0.1328,0.0966,0.0535,0.0386,0.0282,0.024,0.0218,0.0212,0.0269,0.0341,0.0387,0.0437,0.0508,0.0594,0.0668,0.08,0.0844,0.0844,0.1022,0.0968,0.0717,0.0558,0.0367,0.0225,0.0222,0.0162,0.0156,0.0151,0.02,0.018,0.0158,0.018,0.0241,0.0267,0.025,0.0304,0.0375,0.038,0.0325,0.0315,0.0335,0.0369,0.0457,0.0698,0.0852,0.0875,0.0846,0.0753,0.0631,0.0513,0.0425,0.0364,0.03,0.021,0.0159,0.015,0.0124,0.0115,0.0086,0.0067,0.0063,0.0049,0.0055,0.0055,0.0053,0.0057,0.0056,0.0068,0.0084,0.0075,0.0085,0.0113,0.0146,0.0158,0.0156,0.0144,0.0141,0.0115,0.0096,0.0096,0.0119,0.0159,0.0189,0.0209,0.0237,0.0263,0.0294,0.027,0.0248,0.0264,0.0309,0.0349,0.0294,0.0209,0.0194,0.0184,0.0184,0.0186,0.0193,0.0202,0.0189,0.0155,0.0127,0.0111,0.013,0.0132,0.0138,0.0129,0.0122,0.0118,0.0112,0.0107,0.0098,0.0087,0.0073,0.006,0.0051,0.0049,0.0054,0.0058,0.007,0.0066,0.0065,0.0138,0.0076,0.0066,0.0063,0.0066,0.0056,0.0044,0.0031,0.0026,0.0021,0.0025,0.0033,0.0039,0.0035,0.0039,0.004,0.0039,0.0042,0.0047,0.0049,0.0055,0.006,0.0057,0.0058,0.0053,0.0046,0.005,0.0042,0.0045,0.0047,0.0053,0.0054,0.0051,0.004,0.0057,0.0052,0.0062,0.0065,0.0069,0.0073,0.0071,0.007,0.0082,0.0076,0.008,0.0077,0.0078,0.0075,0.0072,0.007,0.0063,0.0063,0.0059,0.0058,0.0057,0.0056,0.0056,0.0056,0.0058,0.0057,0.0056,0.0059,0.0067,0.0055,0.0061,0.008,0.0064,0.0067,0.0066,0.0067,0.0069,0.0074,0.0072,0.0084,0.0077,0.0068,0.0071,0.0066,0.0081,0.0087,0.009,0.01,0.0102,0.0088,0.0099,0.0117,0.0125,0.0,0.0125,0.0123,0.0115,0.0124,0.0135,0.0192,0.0246,0.0292,0.0313,0.0314,0.0342,0.033,0.0324,0.0317,0.0303,0.0296,0.0281,0.0265,0.0265,0.0225,0.0221,
16.8521,0.0657,0.1096,0.1538,0.1659,0.1209,0.0813,0.0664,0.0633,0.0783,0.1061,0.1419,0.1642,0.1417,0.085,0.0457,0.0341,0.023,0.0258,0.0338,0.0511,0.0672,0.0696,0.0892,0.1146,0.1454,0.0895,0.0487,0.0353,0.0254,0.0217,0.0197,0.019,0.0242,0.0308,0.0347,0.0391,0.0458,0.0535,0.0607,0.0733,0.0776,0.0777,0.0951,0.0898,0.0655,0.0511,0.0339,0.0203,0.0201,0.0147,0.0134,0.0136,0.018,0.0162,0.0146,0.0163,0.0218,0.024,0.0222,0.0273,0.0337,0.0342,0.0292,0.0281,0.03,0.0331,0.0414,0.0644,0.0791,0.0814,0.0789,0.0698,0.0574,0.0468,0.0383,0.0331,0.0273,0.0189,0.0142,0.0134,0.011,0.0103,0.0078,0.0061,0.0058,0.0044,0.0049,0.005,0.0049,0.0052,0.0052,0.0062,0.0075,0.007,0.0078,0.0102,0.0131,0.0138,0.0141,0.0131,0.0126,0.0103,0.0089,0.0086,0.0107,0.0142,0.017,0.0188,0.0196,0.0237,0.027,0.0246,0.0225,0.0235,0.0283,0.032,0.0269,0.0187,0.0172,0.0165,0.0167,0.0164,0.0174,0.018,0.0169,0.0138,0.0117,0.0097,0.0117,0.0117,0.0122,0.0115,0.0109,0.0107,0.0099,0.0095,0.0089,0.0077,0.0065,0.0055,0.0047,0.0042,0.0044,0.0052,0.0064,0.0058,0.0057,0.0121,0.0067,0.0058,0.0058,0.0056,0.0049,0.004,0.0029,0.0021,0.0021,0.0023,0.003,0.0033,0.0032,0.0034,0.0037,0.0036,0.0039,0.0041,0.0044,0.0048,0.0053,0.0048,0.0051,0.0039,0.004,0.0045,0.0045,0.004,0.0046,0.0051,0.0045,0.0047,0.0031,0.0051,0.0052,0.0056,0.006,0.006,0.0067,0.0068,0.0066,0.0069,0.0068,0.007,0.0072,0.0068,0.0076,0.0065,0.0061,0.0066,0.0059,0.0055,0.0055,0.0054,0.0045,0.0032,0.0054,0.005,0.0054,0.0057,0.0052,0.0061,0.0056,0.0056,0.0051,0.0055,0.0054,0.0062,0.0064,0.0064,0.0062,0.0056,0.0118,0.0077,0.006,0.0062,0.0062,0.005,0.006,0.0077,0.0083,0.0089,0.0095,0.009,0.0111,0.0117,0.0135,0.0122,0.0108,0.0106,0.0124,0.0142,0.0178,0.0243,0.027,0.0303,0.0305,0.0317,0.0313,0.0314,0.0292,0.0292,0.0154,0.026,0.0249,0.0288,0.0225,0.0233,
16.8672,0.0665,0.1103,0.1386,0.1303,0.1142,0.0818,0.0668,0.0636,0.0752,0.0976,0.1062,0.1067,0.0991,0.0833,0.0462,0.0345,0.0233,0.0261,0.0342,0.0515,0.0677,0.07,0.0,0.1108,0.125,0.09,0.0484,0.0353,0.0259,0.022,0.0199,0.0194,0.0245,0.0312,0.0353,0.0399,0.0465,0.0544,0.0615,0.0742,0.0784,0.0785,0.0958,0.0905,0.0664,0.0517,0.0339,0.0205,0.0197,0.0148,0.0137,0.0138,0.0182,0.0163,0.0144,0.0164,0.0219,0.0244,0.0227,0.0277,0.0342,0.0347,0.0296,0.0286,0.0304,0.0336,0.042,0.0653,0.0803,0.0825,0.0798,0.0707,0.0592,0.0475,0.0389,0.0336,0.0274,0.0191,0.0143,0.0136,0.0112,0.0105,0.0079,0.006,0.0058,0.0045,0.0049,0.005,0.0048,0.0053,0.0051,0.0064,0.0075,0.007,0.0079,0.0103,0.0132,0.0142,0.0142,0.013,0.0128,0.0105,0.0091,0.0088,0.0108,0.0144,0.0171,0.0191,0.0215,0.0246,0.0274,0.025,0.0227,0.0241,0.0286,0.0325,0.0272,0.019,0.0176,0.0168,0.0168,0.0169,0.0175,0.0184,0.017,0.0141,0.0115,0.01,0.0117,0.012,0.0124,0.0116,0.0111,0.0108,0.0101,0.0096,0.0089,0.0079,0.0066,0.0055,0.0048,0.0044,0.0051,0.0052,0.0063,0.0057,0.0059,0.0122,0.0067,0.0059,0.0057,0.0059,0.0049,0.0039,0.0028,0.0024,0.0021,0.0024,0.003,0.0036,0.003,0.0035,0.0036,0.0033,0.0033,0.0041,0.0044,0.0047,0.0054,0.0054,0.0053,0.0047,0.0043,0.0047,0.0043,0.0042,0.0045,0.0048,0.0049,0.0047,0.0051,0.0052,0.0042,0.0054,0.006,0.0062,0.0065,0.007,0.0067,0.0076,0.007,0.0071,0.0069,0.0069,0.0067,0.0065,0.0062,0.0064,0.0058,0.0052,0.0054,0.0052,0.0052,0.0053,0.0051,0.0053,0.0051,0.0051,0.0052,0.0058,0.0051,0.0052,0.0061,0.0062,0.0051,0.0059,0.0061,0.0061,0.0061,0.0065,0.0123,0.0073,0.0064,0.0064,0.0069,0.0072,0.0081,0.0088,0.0093,0.0095,0.0096,0.0087,0.0101,0.0114,0.0,0.0109,0.0117,0.01,0.0109,0.0135,0.0178,0.0236,0.0278,0.03,0.0312,0.0313,0.0307,0.0306,0.0296,0.0286,0.0271,0.0266,0.0253,0.026,0.0217,0.0203,
17.211,0.0697,0.1156,0.161,0.1733,0.127,0.0859,0.0703,0.0669,0.0828,0.1118,0.1484,0.1712,0.1479,0.0897,0.0483,0.0362,0.0243,0.0273,0.0359,0.0542,0.0713,0.0738,0.0947,0.1201,0.1514,0.094,0.0515,0.0374,0.027,0.0229,0.0208,0.0203,0.0258,0.0326,0.037,0.0419,0.0488,0.0569,0.0644,0.0774,0.0818,0.0817,0.0993,0.094,0.069,0.0535,0.0353,0.0216,0.0207,0.0155,0.015,0.0144,0.0192,0.0173,0.0153,0.0172,0.0231,0.0256,0.0237,0.0292,0.036,0.0365,0.0314,0.0301,0.0321,0.0352,0.044,0.0675,0.0826,0.0848,0.0821,0.0729,0.0615,0.0493,0.0408,0.0352,0.0288,0.0202,0.0153,0.0145,0.0119,0.0111,0.0082,0.0065,0.0062,0.0048,0.0053,0.0053,0.0053,0.0056,0.0055,0.0066,0.008,0.0073,0.0083,0.0108,0.0141,0.0151,0.0152,0.0138,0.0136,0.011,0.0093,0.0093,0.0114,0.0151,0.0181,0.0203,0.0229,0.0257,0.0286,0.026,0.0238,0.0251,0.03,0.0339,0.0284,0.0198,0.0184,0.0177,0.0179,0.0179,0.0186,0.0195,0.0169,0.0144,0.0125,0.0107,0.0126,0.0126,0.0132,0.0123,0.0108,0.0113,0.0103,0.0098,0.0096,0.0082,0.0072,0.0059,0.005,0.0046,0.0052,0.0053,0.0066,0.0062,0.0062,0.0133,0.0072,0.0064,0.006,0.0061,0.0053,0.0039,0.003,0.0025,0.0024,0.0024,0.0034,0.0036,0.0033,0.0036,0.004,0.0037,0.0042,0.0036,0.0048,0.0052,0.0059,0.0055,0.0061,0.0049,0.0045,0.0049,0.0042,0.0042,0.005,0.0053,0.0054,0.0047,0.0058,0.0057,0.0045,0.0058,0.0061,0.0068,0.0073,0.008,0.0075,0.0078,0.0068,0.0081,0.0076,0.0075,0.0074,0.007,0.0074,0.0094,0.0064,0.0058,0.0055,0.0053,0.0056,0.005,0.0061,0.0057,0.0057,0.0053,0.0056,0.0063,0.0055,0.0056,0.0054,0.0064,0.0072,0.0067,0.0067,0.0074,0.0066,0.0072,0.0127,0.0075,0.0072,0.0076,0.0082,0.0077,0.0088,0.0089,0.0093,0.01,0.01,0.0093,0.0115,0.0125,0.0208,0.0111,0.0116,0.0117,0.0108,0.0139,0.0181,0.0228,0.0281,0.0278,0.0312,0.0326,0.0309,0.0311,0.0342,0.029,0.0286,0.0276,0.0268,0.027,0.0246,0.0211,
17.2267,0.0701,0.1159,0.1451,0.1367,0.1195,0.0862,0.0705,0.0672,0.0794,0.1022,0.1114,0.112,0.1041,0.0876,0.0487,0.0365,0.0246,0.0276,0.0362,0.0545,0.0715,0.074,0.0,0.1159,0.1309,0.094,0.053,0.0374,0.0273,0.0232,0.0211,0.0205,0.026,0.0331,0.0375,0.0423,0.0493,0.0573,0.065,0.0778,0.0822,0.0822,0.0998,0.0944,0.0696,0.0534,0.0343,0.0217,0.021,0.0157,0.0146,0.0148,0.0193,0.0173,0.0155,0.0175,0.0233,0.0259,0.0242,0.0295,0.0363,0.0368,0.0315,0.0305,0.0324,0.0358,0.0444,0.0684,0.0831,0.0856,0.0827,0.0734,0.0616,0.0498,0.0411,0.0357,0.0292,0.0203,0.0153,0.0145,0.0119,0.0111,0.0083,0.0064,0.0061,0.0048,0.0053,0.0053,0.0051,0.0055,0.0054,0.0065,0.008,0.0074,0.0083,0.011,0.0139,0.015,0.0151,0.0139,0.0136,0.0112,0.009,0.0093,0.0115,0.0154,0.0182,0.0203,0.023,0.0259,0.0288,0.0264,0.0241,0.0255,0.03,0.034,0.0285,0.0197,0.0188,0.0179,0.0178,0.0179,0.0187,0.0196,0.0183,0.0149,0.0123,0.0106,0.0125,0.0129,0.0133,0.0124,0.0117,0.0115,0.0105,0.0104,0.0096,0.0084,0.007,0.0058,0.0051,0.0048,0.0052,0.0054,0.0064,0.0062,0.0062,0.0133,0.0072,0.0063,0.006,0.0063,0.0054,0.0042,0.0031,0.0025,0.0021,0.0024,0.0032,0.0034,0.0033,0.0037,0.0039,0.0038,0.004,0.0046,0.0047,0.0053,0.0058,0.0057,0.0056,0.0051,0.0046,0.0054,0.0045,0.0045,0.0048,0.005,0.0044,0.0046,0.0076,0.0056,0.0062,0.0059,0.0062,0.0066,0.007,0.0075,0.007,0.0075,0.0071,0.0079,0.0076,0.0075,0.0073,0.007,0.0067,0.0105,0.006,0.0056,0.0055,0.0054,0.0055,0.005,0.0055,0.0055,0.0056,0.0055,0.0056,0.0053,0.0059,0.0058,0.0069,0.0064,0.0058,0.0064,0.0062,0.0066,0.0072,0.0073,0.0173,0.0075,0.0067,0.0071,0.0064,0.0078,0.0088,0.0093,0.0097,0.0105,0.0101,0.0096,0.0114,0.0125,0.0,0.0124,0.0121,0.012,0.0121,0.0137,0.0186,0.0254,0.0287,0.0307,0.0316,0.0319,0.0322,0.0324,0.0317,0.0297,0.0288,0.0274,0.0254,0.0285,0.0223,0.0203,
17.4538,0.0682,0.1133,0.1582,0.1702,0.1245,0.0841,0.0687,0.0655,0.0809,0.1095,0.1457,0.1682,0.1451,0.0876,0.0471,0.0353,0.0238,0.0267,0.035,0.0529,0.0696,0.0718,0.0933,0.1177,0.1487,0.0919,0.0499,0.0365,0.0263,0.0224,0.0203,0.0196,0.0251,0.0318,0.0361,0.0407,0.0475,0.0555,0.063,0.0757,0.08,0.0799,0.0975,0.0919,0.0674,0.0525,0.0335,0.0208,0.0203,0.0152,0.0141,0.014,0.0187,0.017,0.0147,0.017,0.0225,0.0251,0.0233,0.0285,0.035,0.0355,0.0304,0.0295,0.0313,0.0343,0.0429,0.0662,0.0807,0.0831,0.0805,0.0713,0.0588,0.0484,0.0397,0.0343,0.0281,0.0197,0.0148,0.0142,0.0115,0.0107,0.0081,0.0063,0.0061,0.0046,0.0052,0.0053,0.005,0.0055,0.0053,0.0064,0.0079,0.0074,0.0081,0.0109,0.0136,0.0147,0.0148,0.0136,0.0133,0.011,0.0093,0.0091,0.0111,0.0149,0.0177,0.0199,0.0223,0.0252,0.028,0.0256,0.0235,0.0248,0.0293,0.0331,0.0277,0.0196,0.0182,0.0173,0.0174,0.0174,0.0184,0.019,0.0176,0.0145,0.0122,0.0103,0.0122,0.0125,0.0127,0.0119,0.0114,0.0111,0.0104,0.0101,0.0094,0.008,0.0068,0.0058,0.005,0.0048,0.0054,0.0054,0.0065,0.0061,0.0061,0.0127,0.007,0.0061,0.006,0.0063,0.0053,0.0042,0.0031,0.0026,0.002,0.0025,0.003,0.0039,0.0031,0.0034,0.0036,0.0037,0.004,0.0043,0.0047,0.0051,0.0058,0.0059,0.0059,0.0048,0.0047,0.0046,0.0046,0.0045,0.0044,0.0052,0.0048,0.0048,0.0083,0.0059,0.0061,0.0059,0.0059,0.0066,0.007,0.0072,0.0067,0.0076,0.0077,0.0076,0.0074,0.0074,0.0072,0.0071,0.0067,0.0065,0.0063,0.0065,0.0051,0.0054,0.0061,0.0054,0.0059,0.0059,0.0053,0.0056,0.0062,0.006,0.0052,0.0063,0.0084,0.0063,0.0053,0.0068,0.0068,0.0068,0.007,0.0064,0.0077,0.0064,0.0067,0.007,0.0076,0.0077,0.0095,0.0096,0.01,0.0113,0.0104,0.0104,0.0104,0.0119,0.0099,0.012,0.0116,0.0108,0.0117,0.0143,0.0191,0.0245,0.0277,0.03,0.0319,0.0348,0.0322,0.0314,0.0316,0.0295,0.029,0.027,0.0262,0.0278,0.0229,0.02,
17.4701,0.0682,0.113,0.1416,0.1334,0.1164,0.0838,0.0685,0.0652,0.0775,0.0995,0.1086,0.1092,0.1014,0.085,0.0472,0.0354,0.0239,0.0267,0.0351,0.0529,0.0694,0.0718,0.0,0.113,0.1277,0.0916,0.0503,0.0362,0.0264,0.0225,0.0204,0.0198,0.0252,0.032,0.0362,0.041,0.0477,0.0554,0.063,0.0758,0.08,0.08,0.0974,0.0921,0.0676,0.0526,0.0344,0.021,0.0209,0.0151,0.0141,0.0141,0.0187,0.0168,0.0147,0.0168,0.0225,0.025,0.0233,0.0285,0.0352,0.0357,0.0305,0.0294,0.0313,0.0345,0.0429,0.0667,0.0817,0.0836,0.0807,0.0717,0.0593,0.0484,0.0398,0.0341,0.0281,0.0195,0.0147,0.014,0.0115,0.0107,0.008,0.0062,0.0059,0.0046,0.005,0.0051,0.005,0.0052,0.0051,0.0063,0.0078,0.0071,0.0081,0.0106,0.0135,0.0146,0.0146,0.013,0.013,0.0108,0.0091,0.009,0.011,0.0149,0.0177,0.0197,0.0225,0.0251,0.028,0.0256,0.0234,0.0248,0.0293,0.0331,0.0278,0.0196,0.018,0.0172,0.0172,0.0174,0.018,0.019,0.0177,0.0144,0.0119,0.0104,0.0122,0.0125,0.0128,0.0119,0.0114,0.011,0.0104,0.0098,0.0091,0.0081,0.0068,0.0057,0.0049,0.0046,0.0049,0.0053,0.0065,0.006,0.0062,0.013,0.007,0.0061,0.0058,0.0061,0.0052,0.0041,0.0031,0.0023,0.0021,0.0023,0.0031,0.004,0.0032,0.0036,0.0038,0.0037,0.0039,0.0043,0.0045,0.005,0.0056,0.0051,0.0054,0.0048,0.0043,0.004,0.0042,0.0044,0.0047,0.0051,0.0045,0.0048,0.0045,0.0054,0.0054,0.0058,0.0062,0.0063,0.0068,0.007,0.0069,0.0075,0.0072,0.0074,0.0074,0.0074,0.0069,0.0067,0.0067,0.0077,0.0059,0.0055,0.0052,0.0056,0.0051,0.0052,0.0052,0.0052,0.0052,0.0054,0.0052,0.0062,0.0062,0.0057,0.0077,0.0067,0.006,0.006,0.0061,0.0064,0.0063,0.0065,0.0103,0.007,0.0059,0.0067,0.0068,0.0076,0.0084,0.0091,0.0094,0.0098,0.0099,0.0092,0.0103,0.0122,0.0,0.0116,0.0113,0.0119,0.0116,0.0131,0.0178,0.0251,0.028,0.03,0.032,0.0342,0.0314,0.0307,0.0291,0.029,0.0284,0.0262,0.0251,0.0224,0.0221,0.0218,
17.7449,0.0663,0.1099,0.1544,0.1663,0.1214,0.0817,0.0668,0.0637,0.0787,0.1065,0.1421,0.1643,0.1418,0.0852,0.046,0.0343,0.0232,0.0259,0.034,0.0513,0.0674,0.0697,0.0909,0.1145,0.1449,0.0894,0.0488,0.0354,0.0255,0.0218,0.0197,0.0191,0.0243,0.0307,0.0349,0.0393,0.0458,0.0534,0.0607,0.0734,0.0775,0.0774,0.0945,0.0891,0.0653,0.0488,0.0332,0.0202,0.0201,0.0147,0.0137,0.0136,0.018,0.0162,0.0143,0.0162,0.0218,0.024,0.0223,0.0272,0.0337,0.0341,0.0291,0.0282,0.0299,0.0329,0.0411,0.064,0.0783,0.0806,0.078,0.069,0.0575,0.0466,0.0382,0.033,0.0268,0.0187,0.0141,0.0135,0.0112,0.0103,0.0078,0.0061,0.0057,0.0044,0.0048,0.0051,0.0049,0.0052,0.005,0.006,0.0075,0.0069,0.0078,0.0103,0.0131,0.014,0.0137,0.0128,0.0126,0.0103,0.0084,0.0087,0.0107,0.0142,0.0169,0.0187,0.0213,0.0241,0.0267,0.0244,0.0222,0.0236,0.0279,0.0315,0.0265,0.0186,0.0171,0.0164,0.0162,0.0162,0.0172,0.0179,0.0167,0.0135,0.0113,0.0094,0.0116,0.0122,0.0122,0.0114,0.0108,0.0107,0.0098,0.0096,0.0087,0.0077,0.0064,0.0055,0.0046,0.0043,0.0047,0.0053,0.0062,0.0058,0.0058,0.0119,0.0067,0.0057,0.0057,0.0056,0.0048,0.0039,0.0031,0.0024,0.0023,0.0024,0.003,0.0033,0.0032,0.0036,0.0042,0.0037,0.0037,0.0041,0.0046,0.0047,0.0054,0.0048,0.0054,0.0047,0.0044,0.0048,0.0044,0.0042,0.0046,0.005,0.0044,0.0044,0.0077,0.0048,0.0053,0.0054,0.006,0.0056,0.0067,0.0063,0.0066,0.0074,0.0071,0.0069,0.0069,0.0067,0.0068,0.0063,0.0062,0.0055,0.0057,0.0051,0.0055,0.0051,0.0053,0.0046,0.0048,0.0043,0.005,0.005,0.0049,0.0038,0.0039,0.0051,0.0068,0.0055,0.0065,0.0058,0.0059,0.0052,0.006,0.0067,0.0083,0.0076,0.0065,0.0066,0.0084,0.0072,0.0073,0.01,0.0092,0.0096,0.0099,0.0095,0.0106,0.0101,0.0237,0.0105,0.0103,0.0115,0.0112,0.0133,0.0172,0.0278,0.0266,0.0294,0.0283,0.0293,0.0298,0.0297,0.0297,0.0264,0.0258,0.0247,0.0251,0.0228,0.0216,0.019,
17.7631,0.0664,0.1102,0.1383,0.1303,0.1136,0.0816,0.0666,0.0633,0.0753,0.0972,0.1063,0.1069,0.0993,0.0827,0.0459,0.0344,0.0232,0.0259,0.034,0.0513,0.0674,0.0697,0.0,0.1101,0.1246,0.0892,0.0476,0.0351,0.0256,0.0218,0.0197,0.0192,0.0244,0.031,0.035,0.0397,0.0459,0.0535,0.0612,0.0738,0.0779,0.0779,0.095,0.0897,0.0658,0.0511,0.0333,0.0204,0.02,0.0147,0.0138,0.0136,0.0181,0.0163,0.0144,0.0163,0.0218,0.0242,0.0224,0.0276,0.034,0.0345,0.0295,0.0285,0.0303,0.0334,0.0417,0.0649,0.0795,0.0818,0.0793,0.07,0.0586,0.0471,0.0387,0.0342,0.0272,0.019,0.0142,0.0136,0.0111,0.0104,0.0078,0.006,0.0057,0.0045,0.0049,0.005,0.0048,0.0052,0.0051,0.0061,0.0075,0.0069,0.0077,0.0103,0.0131,0.0142,0.0141,0.0128,0.0127,0.0105,0.0088,0.0087,0.0108,0.0144,0.0172,0.019,0.0217,0.0245,0.0273,0.0249,0.0227,0.024,0.0285,0.0322,0.027,0.0189,0.0176,0.0164,0.0167,0.0168,0.0175,0.0183,0.017,0.014,0.0114,0.0099,0.0117,0.0122,0.0124,0.0114,0.011,0.0108,0.0101,0.0097,0.0089,0.0079,0.0065,0.0054,0.0048,0.0044,0.0046,0.0051,0.0063,0.006,0.006,0.0123,0.0068,0.0059,0.0057,0.006,0.005,0.004,0.0032,0.0024,0.0019,0.0022,0.003,0.0034,0.0031,0.0035,0.0037,0.0035,0.0038,0.0043,0.0044,0.005,0.0054,0.0054,0.0052,0.0046,0.0042,0.0044,0.0043,0.0042,0.0045,0.005,0.0046,0.0047,0.0024,0.0045,0.0051,0.0056,0.0059,0.0062,0.0064,0.0073,0.0066,0.0073,0.007,0.0071,0.007,0.0068,0.0067,0.0061,0.0062,0.0072,0.0056,0.0051,0.0047,0.005,0.005,0.0051,0.0047,0.0048,0.005,0.0051,0.0053,0.0048,0.0051,0.0053,0.0049,0.0048,0.0082,0.0059,0.0055,0.0053,0.006,0.0065,0.0106,0.0072,0.0064,0.0062,0.0052,0.0072,0.0053,0.0087,0.0093,0.0082,0.0092,0.0091,0.0103,0.0115,0.0,0.0116,0.0115,0.0102,0.0108,0.0122,0.0174,0.0234,0.0274,0.0292,0.031,0.0331,0.0306,0.0307,0.0297,0.0285,0.0277,0.0259,0.0245,0.0257,0.0211,0.0195,
47.1052,0.0564,0.093,0.1209,0.1181,0.0984,0.0696,0.057,0.0543,0.0644,0.0848,0.0975,0.1001,0.0921,0.0728,0.0404,0.0302,0.0205,0.0229,0.0302,0.0454,0.0596,0.0618,0.0,0.0987,0.1138,0.0791,0.0439,0.0317,0.0232,0.0197,0.0179,0.0175,0.0222,0.0281,0.0318,0.0359,0.0417,0.0487,0.0548,0.0655,0.0691,0.0693,0.0841,0.0796,0.0594,0.0465,0.0296,0.0183,0.0179,0.0132,0.0126,0.0124,0.0163,0.0147,0.0131,0.0147,0.0197,0.0218,0.0205,0.0249,0.0307,0.0311,0.0266,0.0258,0.0274,0.0302,0.0373,0.0569,0.0693,0.0713,0.0689,0.0611,0.0509,0.0416,0.0345,0.0302,0.0238,0.0172,0.013,0.0124,0.0102,0.0095,0.0071,0.0054,0.0052,0.0039,0.0045,0.0045,0.0044,0.0047,0.0047,0.0055,0.0068,0.0063,0.0071,0.0093,0.0119,0.0129,0.0128,0.0119,0.0116,0.0095,0.008,0.008,0.0098,0.013,0.0154,0.017,0.0192,0.0214,0.0237,0.0219,0.02,0.0212,0.0246,0.0277,0.0233,0.017,0.0158,0.015,0.015,0.0151,0.0158,0.0164,0.0153,0.0127,0.01,0.0088,0.0104,0.0108,0.0112,0.0105,0.01,0.0097,0.0092,0.0088,0.0079,0.0071,0.006,0.005,0.0042,0.0041,0.0044,0.0048,0.0059,0.0056,0.0057,0.012,0.0068,0.0058,0.0056,0.0058,0.005,0.0038,0.0029,0.0023,0.0019,0.0021,0.0028,0.0033,0.0029,0.0033,0.0036,0.0033,0.0035,0.0039,0.0041,0.0047,0.0051,0.005,0.005,0.0044,0.004,0.004,0.0039,0.0039,0.0041,0.0045,0.0045,0.0044,0.0046,0.0048,0.0053,0.0053,0.0056,0.0058,0.0062,0.0063,0.0063,0.007,0.0065,0.0066,0.0063,0.0064,0.0062,0.006,0.006,0.0073,0.0054,0.005,0.0049,0.0049,0.0047,0.0041,0.0048,0.0048,0.0036,0.0046,0.0042,0.005,0.005,0.005,0.0059,0.0054,0.0065,0.0054,0.0056,0.0044,0.0061,0.0063,0.009,0.0071,0.0061,0.0062,0.0071,0.0073,0.0083,0.0086,0.0083,0.0095,0.0092,0.0089,0.01,0.0114,0.0,0.011,0.0107,0.0098,0.0104,0.0118,0.0151,0.0197,0.0223,0.024,0.0248,0.0258,0.025,0.0246,0.0251,0.0231,0.0223,0.0206,0.0202,0.0224,0.0163,0.0161,
47.5909,0.0554,0.0912,0.1175,0.1147,0.0957,0.0683,0.056,0.0534,0.0631,0.0827,0.0949,0.0976,0.0897,0.071,0.0396,0.0297,0.0201,0.0225,0.0297,0.0446,0.0584,0.0605,0.0,0.0958,0.1103,0.0772,0.0431,0.0312,0.0228,0.0194,0.0176,0.0173,0.0218,0.0277,0.0313,0.0353,0.041,0.0476,0.0538,0.0642,0.0677,0.0679,0.0823,0.0779,0.0582,0.0457,0.0275,0.018,0.0176,0.0131,0.0129,0.0122,0.0161,0.0145,0.013,0.0146,0.0194,0.0214,0.0202,0.0246,0.0302,0.0307,0.0263,0.0255,0.0271,0.0299,0.0367,0.0559,0.068,0.0697,0.0674,0.0598,0.0506,0.0408,0.0336,0.0296,0.0243,0.017,0.0129,0.0122,0.01,0.0094,0.007,0.0053,0.0051,0.004,0.0044,0.0045,0.0043,0.0047,0.0046,0.0056,0.0067,0.0062,0.0069,0.0091,0.0117,0.0128,0.0127,0.0117,0.0114,0.0094,0.0079,0.0079,0.0096,0.0128,0.0152,0.0167,0.0188,0.0211,0.0233,0.0215,0.0198,0.021,0.0243,0.0272,0.023,0.0168,0.0156,0.0147,0.0149,0.015,0.0156,0.0163,0.0152,0.0125,0.0104,0.0089,0.0103,0.0107,0.0109,0.0103,0.0098,0.0096,0.0091,0.0087,0.008,0.007,0.0058,0.0049,0.0042,0.004,0.0043,0.0047,0.0057,0.0053,0.0053,0.011,0.0062,0.0054,0.0052,0.0053,0.0046,0.0036,0.0028,0.002,0.0015,0.0019,0.0027,0.0031,0.0028,0.0032,0.0034,0.0033,0.0035,0.004,0.004,0.0046,0.005,0.0049,0.0047,0.0044,0.004,0.004,0.004,0.0038,0.0041,0.0045,0.0042,0.0043,0.0056,0.0049,0.0044,0.0053,0.0055,0.0057,0.0059,0.0065,0.0063,0.0069,0.0064,0.0069,0.0066,0.0066,0.0063,0.006,0.0059,0.0075,0.0053,0.0051,0.0048,0.0049,0.0048,0.0048,0.0047,0.0048,0.0048,0.005,0.005,0.0057,0.0056,0.005,0.006,0.0058,0.0066,0.0058,0.0056,0.0059,0.006,0.006,0.0111,0.007,0.0061,0.0062,0.0069,0.0072,0.0082,0.0088,0.0092,0.0096,0.0093,0.0089,0.0107,0.0113,0.0,0.0112,0.011,0.0104,0.01,0.0113,0.0148,0.0188,0.0218,0.0235,0.0239,0.025,0.0238,0.0233,0.0243,0.0224,0.0215,0.0208,0.0196,0.0189,0.0168,0.0172,
47.6319,0.055,0.0909,0.1264,0.1365,0.1001,0.068,0.0558,0.0534,0.066,0.0889,0.1184,0.1377,0.1191,0.0722,0.0393,0.0295,0.0199,0.0223,0.0295,0.0445,0.0582,0.0604,0.0777,0.0984,0.1248,0.077,0.0428,0.0313,0.0226,0.0193,0.0175,0.017,0.0216,0.0274,0.031,0.035,0.0407,0.0475,0.0534,0.0639,0.0669,0.0673,0.0811,0.0775,0.0576,0.0453,0.0294,0.018,0.0176,0.0131,0.0126,0.0121,0.016,0.0144,0.0129,0.0145,0.0192,0.0214,0.02,0.0246,0.0302,0.0305,0.0262,0.0253,0.027,0.0296,0.0364,0.0554,0.0673,0.0692,0.0669,0.0593,0.049,0.0405,0.0336,0.0298,0.0239,0.0166,0.0129,0.0122,0.0101,0.0093,0.007,0.0054,0.0052,0.0041,0.0045,0.0046,0.0043,0.0047,0.0045,0.0055,0.0067,0.0061,0.007,0.0091,0.0116,0.0125,0.0125,0.0117,0.0114,0.0095,0.0079,0.008,0.0097,0.0128,0.0151,0.0161,0.0187,0.0209,0.0233,0.0215,0.0197,0.0209,0.0242,0.027,0.023,0.0166,0.0151,0.0147,0.0148,0.015,0.0157,0.0164,0.0152,0.0126,0.0104,0.0091,0.0102,0.0107,0.011,0.0104,0.0098,0.0095,0.009,0.0087,0.0079,0.0069,0.0059,0.005,0.0042,0.0038,0.0043,0.0047,0.0057,0.0053,0.0055,0.0111,0.0062,0.0054,0.0052,0.0054,0.0045,0.0038,0.0027,0.002,0.0018,0.0021,0.0028,0.0033,0.003,0.0032,0.0033,0.0033,0.0035,0.004,0.0043,0.0045,0.0049,0.0048,0.0049,0.0042,0.0042,0.0043,0.004,0.004,0.0041,0.0047,0.0042,0.0046,0.0062,0.0049,0.0048,0.0053,0.0051,0.0059,0.0063,0.0067,0.0063,0.0071,0.0065,0.0066,0.0066,0.0067,0.0063,0.006,0.0057,0.0083,0.0056,0.005,0.005,0.0051,0.005,0.005,0.005,0.0046,0.0048,0.0048,0.0051,0.0053,0.0045,0.0052,0.0071,0.0056,0.0066,0.0058,0.0059,0.006,0.0063,0.0061,0.0162,0.0066,0.0056,0.0067,0.0053,0.0069,0.0077,0.0083,0.0089,0.0095,0.0093,0.0089,0.0107,0.0114,0.0122,0.0104,0.0107,0.0104,0.0102,0.0118,0.0148,0.0203,0.0221,0.023,0.0249,0.0269,0.0242,0.025,0.0246,0.0236,0.0219,0.0208,0.0192,0.0185,0.017,0.0166,
47.6695,0.055,0.0907,0.1168,0.1139,0.0949,0.0678,0.0555,0.0529,0.0624,0.082,0.0942,0.0968,0.0889,0.0704,0.0392,0.0294,0.0199,0.0223,0.0293,0.0442,0.0578,0.0599,0.0,0.095,0.1095,0.0764,0.0425,0.0308,0.0225,0.0191,0.0174,0.017,0.0215,0.0272,0.031,0.0348,0.0405,0.0471,0.0532,0.0635,0.0671,0.0673,0.0818,0.0773,0.0575,0.0453,0.0289,0.0178,0.0175,0.0129,0.012,0.012,0.0158,0.0143,0.013,0.0144,0.019,0.0212,0.0199,0.0243,0.0298,0.0302,0.0259,0.0251,0.0266,0.0294,0.0362,0.0555,0.0676,0.0693,0.067,0.0593,0.0494,0.0403,0.0334,0.0292,0.0238,0.0167,0.0126,0.012,0.0098,0.0092,0.0069,0.0053,0.005,0.004,0.0043,0.0041,0.0042,0.0046,0.0044,0.0054,0.0065,0.006,0.0068,0.009,0.0116,0.0124,0.0123,0.0114,0.0112,0.0092,0.0079,0.0078,0.0095,0.0126,0.0149,0.0165,0.0186,0.0208,0.023,0.0212,0.0195,0.0206,0.024,0.027,0.0227,0.0165,0.0153,0.0146,0.0146,0.0148,0.0153,0.016,0.0149,0.0123,0.0101,0.0085,0.0103,0.0105,0.011,0.0104,0.0097,0.0094,0.0089,0.0084,0.0078,0.0069,0.0058,0.0049,0.0043,0.0041,0.0044,0.0051,0.0062,0.0059,0.0058,0.0129,0.0072,0.0062,0.0059,0.0062,0.0053,0.004,0.003,0.0023,0.0019,0.0021,0.0028,0.0033,0.0029,0.0033,0.0032,0.003,0.0034,0.0039,0.0041,0.0046,0.005,0.0048,0.0048,0.0043,0.0038,0.004,0.0038,0.0039,0.004,0.0043,0.0042,0.0043,0.0039,0.005,0.0051,0.0052,0.0055,0.0057,0.006,0.0064,0.0061,0.0069,0.0063,0.0067,0.0065,0.0065,0.0062,0.0059,0.0056,0.0077,0.0052,0.005,0.0048,0.0048,0.0047,0.0047,0.0048,0.0047,0.0047,0.0049,0.0047,0.005,0.0047,0.005,0.0062,0.0051,0.0077,0.0056,0.0054,0.0055,0.0058,0.0064,0.0109,0.0067,0.006,0.0061,0.0061,0.007,0.0078,0.0085,0.0091,0.0094,0.0091,0.0088,0.0098,0.0105,0.0,0.0108,0.0102,0.0099,0.0102,0.0115,0.0138,0.0192,0.0219,0.0235,0.0252,0.0258,0.0246,0.0242,0.0246,0.0227,0.0214,0.0204,0.0196,0.0211,0.0169,0.0155,
47.7075,0.0543,0.0901,0.1253,0.1354,0.0991,0.0673,0.0552,0.0527,0.0653,0.0881,0.1174,0.1366,0.118,0.0714,0.0387,0.029,0.0196,0.022,0.029,0.044,0.0575,0.0597,0.0766,0.0975,0.1239,0.0762,0.0423,0.0309,0.0222,0.019,0.0172,0.0168,0.0213,0.0269,0.0306,0.0344,0.04,0.0467,0.0528,0.0632,0.0667,0.0667,0.0812,0.0767,0.057,0.0448,0.0291,0.0178,0.0172,0.0128,0.0117,0.0117,0.0157,0.0143,0.0125,0.0143,0.019,0.0211,0.0199,0.0242,0.0298,0.0301,0.0258,0.025,0.0265,0.0289,0.036,0.0549,0.0669,0.0686,0.0664,0.0587,0.0496,0.0401,0.0333,0.0289,0.0237,0.0164,0.0124,0.012,0.0098,0.0091,0.0069,0.0053,0.005,0.0039,0.0044,0.0046,0.0042,0.0045,0.0045,0.0055,0.0065,0.0061,0.0068,0.0089,0.0115,0.0123,0.0123,0.0115,0.0112,0.0092,0.0075,0.0077,0.0094,0.0125,0.0149,0.0165,0.0184,0.0207,0.023,0.0213,0.0194,0.0205,0.024,0.0268,0.0226,0.0165,0.0152,0.0145,0.0146,0.0148,0.0154,0.0161,0.0137,0.012,0.0101,0.0089,0.0101,0.0105,0.0109,0.0103,0.0098,0.0095,0.0088,0.0086,0.0079,0.007,0.0057,0.005,0.0042,0.0041,0.0045,0.0052,0.0061,0.0058,0.0058,0.0126,0.0071,0.0062,0.0058,0.0062,0.005,0.0041,0.0028,0.0024,0.002,0.0021,0.0027,0.0033,0.0027,0.0032,0.0038,0.0034,0.0036,0.0039,0.0042,0.0045,0.0048,0.0051,0.005,0.0043,0.0039,0.0042,0.0037,0.0034,0.0042,0.0044,0.0047,0.0044,0.0069,0.0048,0.0047,0.005,0.0052,0.0056,0.0062,0.0064,0.0062,0.0071,0.0068,0.0066,0.0067,0.0068,0.0059,0.0058,0.0059,0.0054,0.0053,0.0047,0.0047,0.0047,0.0049,0.0048,0.0049,0.0049,0.0051,0.005,0.0049,0.0048,0.005,0.0044,0.0066,0.0056,0.0051,0.0058,0.0065,0.0058,0.0064,0.0059,0.0145,0.0067,0.0058,0.0063,0.0072,0.0066,0.0085,0.0089,0.0087,0.0093,0.0094,0.0093,0.0095,0.0107,0.0145,0.0102,0.0106,0.0104,0.0106,0.0118,0.015,0.0189,0.0217,0.0238,0.0234,0.0257,0.0245,0.0249,0.0248,0.0226,0.0213,0.0202,0.0173,0.0199,0.0158,0.0175,
47.7425,0.0548,0.0903,0.1162,0.1134,0.0944,0.0675,0.0552,0.0527,0.062,0.0816,0.0937,0.0963,0.0885,0.07,0.0389,0.0293,0.0198,0.0222,0.0292,0.0439,0.0575,0.0596,0.0,0.0946,0.109,0.0761,0.0423,0.0306,0.0224,0.0191,0.0173,0.0169,0.0214,0.0271,0.0307,0.0347,0.0403,0.0469,0.0529,0.0634,0.0668,0.067,0.0815,0.077,0.0573,0.0446,0.0286,0.0177,0.0173,0.0128,0.012,0.0119,0.0157,0.0142,0.0126,0.0143,0.019,0.0211,0.0198,0.0241,0.0297,0.0301,0.0257,0.0248,0.0265,0.0292,0.0361,0.0552,0.0674,0.0691,0.0668,0.0592,0.0493,0.0401,0.0332,0.0288,0.0238,0.0166,0.0126,0.0119,0.0098,0.0091,0.0068,0.0053,0.0049,0.0039,0.0044,0.0044,0.0042,0.0046,0.0044,0.0053,0.0065,0.006,0.0068,0.0089,0.0114,0.0124,0.0123,0.0114,0.0111,0.0092,0.0076,0.0077,0.0094,0.0126,0.0148,0.0164,0.0185,0.0207,0.023,0.0212,0.0194,0.0205,0.0239,0.0268,0.0226,0.0164,0.0152,0.0145,0.0145,0.0147,0.0153,0.0159,0.0149,0.0123,0.0101,0.0087,0.0102,0.0105,0.0109,0.0103,0.0097,0.0093,0.0088,0.0085,0.0078,0.0069,0.0057,0.0049,0.0042,0.0041,0.0045,0.0052,0.0061,0.0059,0.0058,0.0131,0.0071,0.0061,0.0059,0.0061,0.0052,0.0041,0.003,0.0024,0.002,0.0021,0.0028,0.0032,0.0029,0.0032,0.0034,0.0032,0.0031,0.0037,0.0039,0.0045,0.005,0.0046,0.0048,0.0044,0.0038,0.0041,0.0039,0.0039,0.004,0.0046,0.0042,0.0045,0.0054,0.0047,0.0047,0.0054,0.0054,0.0056,0.006,0.0063,0.0056,0.0067,0.0065,0.0066,0.0061,0.0064,0.0061,0.006,0.0059,0.0072,0.0047,0.0048,0.0048,0.0047,0.0045,0.0045,0.0046,0.0047,0.0047,0.0048,0.0048,0.0047,0.005,0.005,0.0049,0.0056,0.0072,0.0055,0.0055,0.0057,0.0057,0.0061,0.0112,0.0066,0.0059,0.0058,0.0066,0.0072,0.0079,0.0086,0.009,0.0094,0.0087,0.0085,0.0102,0.0113,0.0,0.0108,0.0104,0.0106,0.0106,0.0114,0.0148,0.0194,0.0216,0.0235,0.0243,0.023,0.0247,0.0237,0.0284,0.0227,0.0216,0.0205,0.0188,0.0207,0.0161,0.0162,
47.7805,0.0544,0.0901,0.1252,0.1351,0.099,0.0674,0.0553,0.0528,0.065,0.088,0.1172,0.1365,0.1178,0.0714,0.0388,0.0291,0.0196,0.022,0.0291,0.0439,0.0575,0.0597,0.0775,0.0974,0.1235,0.0762,0.0423,0.0309,0.0223,0.0189,0.0172,0.0168,0.0212,0.0269,0.0306,0.0345,0.0401,0.0467,0.0528,0.0633,0.0666,0.0665,0.0812,0.0767,0.057,0.0449,0.0287,0.0177,0.0175,0.0129,0.0119,0.012,0.0157,0.0142,0.0126,0.0142,0.019,0.0211,0.0198,0.0241,0.0296,0.03,0.0257,0.025,0.0265,0.0292,0.0361,0.0549,0.0668,0.0686,0.0665,0.0588,0.0494,0.04,0.0331,0.0284,0.0237,0.0165,0.0125,0.0118,0.0098,0.0091,0.0069,0.0053,0.005,0.0039,0.0044,0.0041,0.0042,0.0046,0.0045,0.0055,0.0066,0.0062,0.0068,0.0089,0.0115,0.0123,0.0123,0.0114,0.0112,0.0091,0.0076,0.0077,0.0095,0.0126,0.0149,0.0164,0.0185,0.0207,0.023,0.0211,0.0193,0.0205,0.0238,0.0267,0.0226,0.0164,0.0153,0.0145,0.0146,0.0148,0.0154,0.0161,0.015,0.0123,0.01,0.0089,0.0103,0.0105,0.011,0.0104,0.0097,0.0094,0.0089,0.0085,0.0079,0.0066,0.0057,0.0048,0.0043,0.0042,0.0042,0.0054,0.0065,0.006,0.0059,0.012,0.0071,0.0062,0.0059,0.0062,0.0052,0.0042,0.0032,0.0023,0.0021,0.0022,0.0027,0.0034,0.0028,0.0031,0.0035,0.0034,0.0035,0.004,0.0041,0.0044,0.005,0.0051,0.0048,0.0045,0.0038,0.0044,0.0038,0.0041,0.0041,0.0045,0.0044,0.0046,0.0071,0.0051,0.0048,0.0053,0.0055,0.0058,0.0049,0.0059,0.0063,0.007,0.0064,0.0067,0.0065,0.0063,0.0061,0.0061,0.0059,0.0077,0.0053,0.0052,0.0049,0.005,0.0049,0.0048,0.005,0.0047,0.0052,0.0049,0.0046,0.0055,0.0052,0.0054,0.0051,0.0055,0.0055,0.0054,0.0059,0.0057,0.0059,0.0064,0.011,0.0073,0.0062,0.0056,0.0061,0.0003,0.002,0.0007,0.0041,0.0082,0.0091,0.0064,0.0092,0.0117,0.0157,0.0113,0.0104,0.0111,0.0099,0.012,0.0148,0.0193,0.0224,0.0237,0.0251,0.0238,0.0244,0.0242,0.0229,0.0224,0.021,0.0202,0.0191,0.0225,0.0176,0.0154,
48.2893,0.0542,0.0896,0.1249,0.1351,0.0987,0.067,0.0549,0.0525,0.0648,0.0872,0.1166,0.1359,0.1174,0.0706,0.0383,0.0287,0.0193,0.0217,0.0286,0.0432,0.0566,0.0587,0.0764,0.0962,0.123,0.0755,0.0416,0.0304,0.0219,0.0186,0.017,0.0165,0.021,0.0266,0.0301,0.034,0.0396,0.046,0.0521,0.0624,0.066,0.0658,0.0807,0.0761,0.0562,0.0437,0.0288,0.0176,0.0173,0.0128,0.0124,0.0118,0.0156,0.014,0.013,0.014,0.0188,0.0208,0.0196,0.0236,0.0292,0.0296,0.0254,0.0245,0.0261,0.0288,0.0356,0.0536,0.0661,0.0681,0.0659,0.0582,0.0482,0.0396,0.0328,0.0289,0.0234,0.0163,0.0125,0.012,0.0098,0.009,0.0067,0.0053,0.0051,0.0038,0.0043,0.0044,0.0042,0.0047,0.0045,0.0053,0.0063,0.006,0.0069,0.0089,0.0111,0.0123,0.0123,0.0114,0.0112,0.009,0.0079,0.0078,0.0095,0.0126,0.015,0.0163,0.0185,0.0206,0.023,0.0211,0.0195,0.0204,0.0239,0.0266,0.0227,0.0164,0.0154,0.0146,0.0144,0.0146,0.0155,0.0161,0.015,0.0123,0.0101,0.0089,0.0103,0.0106,0.0111,0.0103,0.0098,0.0094,0.009,0.0084,0.0076,0.0069,0.0056,0.0047,0.0042,0.0042,0.0048,0.0054,0.0065,0.0061,0.0062,0.0134,0.0074,0.0061,0.0064,0.0063,0.0056,0.0043,0.0032,0.0025,0.0021,0.0022,0.003,0.0033,0.0031,0.0035,0.0039,0.0034,0.0036,0.004,0.0042,0.0045,0.0051,0.0048,0.0051,0.0044,0.0036,0.0041,0.0039,0.0039,0.0045,0.0045,0.0045,0.0042,0.0047,0.0051,0.005,0.0055,0.0059,0.0058,0.0062,0.0068,0.0064,0.0069,0.0064,0.0065,0.0066,0.0063,0.0061,0.006,0.0059,0.0052,0.0058,0.0051,0.0054,0.005,0.0049,0.0049,0.0048,0.0047,0.005,0.005,0.0052,0.0049,0.0045,0.0041,0.0063,0.006,0.0053,0.0055,0.0061,0.0061,0.0055,0.006,0.0118,0.0069,0.0038,0.0064,0.0063,0.0077,0.0085,0.007,0.0091,0.0097,0.0092,0.0086,0.01,0.0117,0.0139,0.0117,0.0101,0.0077,0.0082,0.0093,0.0159,0.0154,0.0213,0.0242,0.0236,0.0276,0.0245,0.025,0.0237,0.0226,0.0224,0.0221,0.0193,0.0197,0.0166,0.0159,
56.0865,0.0472,0.0786,0.1125,0.1239,0.0876,0.0588,0.0476,0.0457,0.0558,0.0767,0.1063,0.1281,0.1091,0.0617,0.0329,0.0243,0.0164,0.0184,0.0242,0.0368,0.0486,0.0503,0.0667,0.089,0.119,0.0688,0.0353,0.0257,0.018,0.0155,0.0138,0.0136,0.017,0.0219,0.0245,0.0283,0.0325,0.0386,0.044,0.0551,0.0586,0.058,0.0744,0.069,0.0479,0.0372,0.0269,0.0148,0.0146,0.0106,0.0092,0.009,0.0127,0.0116,0.0111,0.0117,0.0158,0.0173,0.0164,0.0203,0.0247,0.0243,0.0221,0.021,0.0216,0.0241,0.0304,0.05,0.0629,0.0644,0.0624,0.0539,0.0437,0.0343,0.0283,0.0238,0.0196,0.0133,0.0105,0.0097,0.0086,0.0072,0.0057,0.0042,0.0043,0.0033,0.0035,0.0036,0.0031,0.0039,0.0034,0.0047,0.0051,0.0047,0.0055,0.0081,0.0097,0.011,0.0097,0.009,0.0092,0.0074,0.0062,0.0064,0.0081,0.0102,0.0122,0.0137,0.0152,0.0171,0.0198,0.0179,0.0152,0.0172,0.0205,0.0222,0.0186,0.0138,0.0124,0.0122,0.012,0.012,0.0124,0.0127,0.0117,0.0099,0.0085,0.0072,0.0086,0.0079,0.0091,0.0089,0.0074,0.0076,0.0075,0.0069,0.0058,0.0055,0.0044,0.0039,0.0039,0.0033,0.0033,0.0047,0.0059,0.0058,0.0053,0.0124,0.0063,0.0062,0.0057,0.0059,0.0049,0.004,0.0031,0.0029,0.0015,0.0021,0.0021,0.0034,0.0025,0.0026,0.0029,0.0028,0.0026,0.0041,0.0037,0.0031,0.004,0.0037,0.0041,0.0038,0.0037,0.0032,0.0038,0.0039,0.0039,0.0034,0.0071,0.0043,0.0023,0.0028,0.004,0.0041,0.0049,0.004,0.0058,0.0047,0.0056,0.0063,0.0063,0.0068,0.0056,0.0048,0.0057,0.0045,0.0043,0.0038,0.0048,0.0048,0.0046,0.0044,0.0066,0.0033,0.0032,0.0028,0.0032,0.0034,0.0034,0.0022,0.0041,0.0057,0.0017,0.0039,0.0074,0.0057,0.0031,0.0047,0.0058,0.0074,0.0071,0.0059,0.005,0.0071,0.0046,0.0096,0.0037,0.0057,0.006,0.0078,0.0061,0.0074,0.0078,0.0095,0.0147,0.0108,0.0093,0.0117,0.0074,0.0076,0.0115,0.0173,0.0188,0.0232,0.0174,0.0219,0.0194,0.0226,0.0167,0.0212,0.0192,0.0216,0.0174,0.0235,0.0126,0.018,
56.0939,0.0467,0.0773,0.1045,0.104,0.0847,0.058,0.0473,0.045,0.0554,0.0729,0.0865,0.091,0.0834,0.0604,0.0327,0.0241,0.0161,0.018,0.0239,0.0361,0.0477,0.0494,0.0,0.0852,0.1009,0.0675,0.0347,0.0248,0.0179,0.0152,0.0136,0.013,0.0165,0.0215,0.0245,0.0278,0.0323,0.038,0.0433,0.0542,0.0575,0.0575,0.0735,0.0683,0.0467,0.0359,0.0243,0.0143,0.014,0.0104,0.0114,0.0093,0.0128,0.0115,0.0098,0.0116,0.0154,0.0172,0.0162,0.0197,0.0243,0.0247,0.021,0.0205,0.0217,0.0239,0.0261,0.0497,0.0629,0.0646,0.0621,0.0543,0.0443,0.0343,0.0281,0.024,0.02,0.0141,0.01,0.0098,0.0077,0.0074,0.0055,0.0042,0.004,0.0032,0.0035,0.0035,0.0034,0.0038,0.0037,0.0049,0.0055,0.0048,0.0054,0.0071,0.0095,0.0101,0.01,0.0099,0.0091,0.0076,0.0062,0.0063,0.0077,0.0104,0.0123,0.0138,0.0156,0.0176,0.0198,0.018,0.0161,0.0173,0.0205,0.0231,0.0195,0.0137,0.0125,0.012,0.0117,0.0121,0.0125,0.0131,0.0123,0.0102,0.0085,0.0071,0.0083,0.0091,0.0096,0.0084,0.0085,0.0078,0.0074,0.0068,0.0064,0.0056,0.0049,0.004,0.0036,0.0037,0.0044,0.0047,0.0059,0.0057,0.0055,0.0131,0.0067,0.006,0.0058,0.0058,0.0048,0.0037,0.0031,0.0021,0.0013,0.002,0.0021,0.0027,0.0024,0.0026,0.0035,0.003,0.003,0.0032,0.0033,0.0038,0.0045,0.0039,0.0037,0.0038,0.0033,0.0036,0.0034,0.003,0.0035,0.0038,0.0057,0.0038,0.0105,0.0021,0.0025,0.004,0.0041,0.0044,0.0047,0.0049,0.0049,0.0052,0.0049,0.005,0.0049,0.0051,0.0048,0.0049,0.0041,0.0042,0.004,0.0039,0.0032,0.0039,0.0035,0.0032,0.0035,0.0031,0.0032,0.0039,0.0045,0.0045,0.0041,0.0042,0.013,0.0046,0.0034,0.0046,0.0041,0.0049,0.0049,0.0052,0.0098,0.0058,0.0044,0.005,0.0073,0.0053,0.0068,0.0062,0.0074,0.0077,0.0074,0.0065,0.0081,0.0087,0.0,0.0087,0.0083,0.0073,0.0069,0.0094,0.0105,0.0176,0.0184,0.0186,0.0186,0.0225,0.02,0.0206,0.0196,0.018,0.0179,0.0184,0.0157,0.0157,0.0152,0.0104,
56.1673,0.0467,0.0778,0.1117,0.1231,0.087,0.0584,0.0476,0.0454,0.056,0.0766,0.1059,0.1277,0.1089,0.0613,0.0326,0.024,0.0161,0.0181,0.0241,0.0366,0.0481,0.05,0.0709,0.0883,0.1183,0.0681,0.0348,0.0254,0.0181,0.0151,0.0137,0.0137,0.0168,0.0217,0.025,0.028,0.0324,0.0385,0.0438,0.055,0.0581,0.0583,0.0736,0.0685,0.0469,0.0362,0.024,0.0147,0.0145,0.0108,0.009,0.0097,0.0132,0.0117,0.0107,0.0114,0.0157,0.017,0.0166,0.0204,0.0246,0.0249,0.0215,0.0205,0.0222,0.0244,0.031,0.0501,0.0633,0.0649,0.0616,0.0545,0.0445,0.035,0.0279,0.0237,0.0203,0.0137,0.0103,0.0099,0.0081,0.0076,0.006,0.0042,0.0045,0.004,0.0033,0.0037,0.0035,0.0039,0.0042,0.0053,0.0058,0.0052,0.0057,0.0075,0.0094,0.0107,0.01,0.0095,0.0096,0.0077,0.0068,0.0064,0.0075,0.0107,0.0124,0.0139,0.0156,0.0182,0.0198,0.0185,0.016,0.0174,0.0209,0.0237,0.0194,0.0136,0.0121,0.0121,0.0124,0.0121,0.0126,0.013,0.0122,0.0104,0.0084,0.0083,0.0083,0.0093,0.0093,0.0083,0.0086,0.0085,0.0073,0.0073,0.0065,0.0056,0.0052,0.0044,0.0037,0.0043,0.0045,0.006,0.006,0.0067,0.0057,0.0127,0.0074,0.0057,0.0061,0.0058,0.0043,0.0048,0.003,0.0035,0.0023,0.0026,0.002,0.0017,0.0031,0.0022,0.0029,0.0029,0.0031,0.0041,0.0042,0.0038,0.0049,0.0043,0.0043,0.0034,0.0039,0.0035,0.004,0.005,0.0033,0.0036,0.0042,0.0052,0.007,0.0041,0.0047,0.0042,0.0051,0.0059,0.0053,0.0034,0.006,0.0071,0.0055,0.0058,0.0058,0.0055,0.0055,0.0054,0.0058,0.0048,0.006,0.0058,0.0036,0.0052,0.0029,0.0042,0.0048,0.0051,0.0045,0.0034,0.0048,0.0011,0.003,0.0061,0.0081,0.004,0.0072,0.0048,0.0064,0.0045,0.0049,0.0051,0.0314,0.0077,0.007,0.0063,0.0086,0.0095,0.0089,0.0108,0.0092,0.0085,0.0131,0.0082,0.0109,0.0078,0.0151,0.0091,0.0124,0.008,0.0094,0.0095,0.0132,0.0156,0.0245,0.0203,0.0194,0.0268,0.018,0.0202,0.0173,0.0208,0.0196,0.02,0.0155,0.019,0.0111,0.015,
56.1748,0.0469,0.0778,0.105,0.1044,0.085,0.0582,0.0474,0.045,0.0554,0.073,0.0865,0.091,0.0835,0.0609,0.0328,0.0243,0.0163,0.0181,0.024,0.0363,0.0479,0.0497,0.0004,0.0857,0.1011,0.0678,0.0352,0.0251,0.0182,0.0153,0.0138,0.0132,0.0169,0.0217,0.0248,0.0279,0.0325,0.0379,0.0434,0.054,0.0576,0.058,0.074,0.0686,0.0473,0.036,0.0233,0.0143,0.0135,0.0103,0.0113,0.0096,0.0128,0.0114,0.0104,0.0115,0.0154,0.0171,0.0159,0.0198,0.0242,0.0244,0.021,0.0206,0.0213,0.0238,0.0296,0.0488,0.0618,0.0638,0.0616,0.0536,0.0434,0.0347,0.0278,0.022,0.0194,0.0132,0.01,0.0097,0.0079,0.0072,0.0054,0.0041,0.004,0.0029,0.0036,0.0033,0.0033,0.0037,0.0034,0.004,0.0054,0.0052,0.0056,0.0071,0.0092,0.0101,0.0097,0.0087,0.009,0.0073,0.0063,0.0061,0.0075,0.0098,0.012,0.0134,0.0152,0.0173,0.0191,0.0172,0.0156,0.0166,0.0196,0.0221,0.0185,0.0132,0.012,0.0114,0.0114,0.0112,0.0123,0.0124,0.0116,0.0096,0.0084,0.0072,0.0084,0.0094,0.0091,0.0086,0.0079,0.008,0.0069,0.0067,0.0062,0.0054,0.0045,0.0039,0.0036,0.0036,0.0039,0.0043,0.0059,0.0051,0.0055,0.0111,0.0065,0.0058,0.0057,0.0054,0.0049,0.0035,0.0027,0.002,0.002,0.0016,0.0024,0.0027,0.0025,0.0027,0.0039,0.0026,0.0029,0.0031,0.0034,0.0035,0.0039,0.0038,0.0041,0.0036,0.0035,0.0036,0.0029,0.0029,0.0033,0.0037,0.0017,0.0033,0.0045,0.0047,0.0018,0.004,0.0042,0.0044,0.0045,0.0054,0.0048,0.0055,0.0055,0.0054,0.0048,0.0049,0.0051,0.0048,0.0044,0.0009,0.0043,0.004,0.0035,0.0034,0.0035,0.0035,0.0042,0.0033,0.0033,0.0034,0.0041,0.0037,0.0034,0.0035,0.0053,0.0038,0.0035,0.0045,0.004,0.0038,0.0041,0.0042,0.0297,0.0047,0.0034,0.0043,0.0074,0.0055,0.0066,0.0064,0.0074,0.0069,0.0067,0.0066,0.0081,0.0087,0.0,0.009,0.0092,0.0078,0.0106,0.0091,0.0132,0.0157,0.0169,0.0186,0.0284,0.0228,0.0205,0.0195,0.0188,0.0199,0.0172,0.0164,0.0173,0.0223,0.013,0.0119,
56.2485,0.0474,0.0788,0.1132,0.1245,0.0882,0.0591,0.048,0.0457,0.0569,0.0773,0.1071,0.1286,0.1098,0.0622,0.0333,0.0246,0.0165,0.0184,0.0245,0.037,0.0494,0.0509,0.0698,0.0893,0.1197,0.0689,0.0353,0.0255,0.0184,0.0153,0.0138,0.0135,0.0172,0.0219,0.0251,0.0281,0.0334,0.0384,0.0447,0.0553,0.0588,0.0584,0.0749,0.0693,0.0485,0.0362,0.0254,0.0149,0.0143,0.0105,0.0101,0.0102,0.0131,0.0117,0.0101,0.0116,0.0161,0.0174,0.0164,0.0196,0.0243,0.0249,0.0216,0.0205,0.022,0.0243,0.0309,0.0497,0.0631,0.0646,0.062,0.0542,0.044,0.0347,0.0285,0.0243,0.0201,0.0136,0.0103,0.0095,0.0082,0.0073,0.0057,0.0039,0.0044,0.0028,0.0036,0.0035,0.0037,0.0037,0.0038,0.0034,0.0057,0.0053,0.0058,0.007,0.0102,0.0102,0.0105,0.0085,0.0094,0.0073,0.0052,0.006,0.0085,0.0104,0.0121,0.0137,0.0153,0.0172,0.0196,0.0177,0.0162,0.017,0.0201,0.0228,0.0191,0.0134,0.0123,0.0116,0.0117,0.0118,0.0125,0.013,0.0128,0.0106,0.0091,0.0077,0.0091,0.0086,0.0094,0.0081,0.0083,0.0079,0.007,0.0071,0.0064,0.0052,0.0053,0.0038,0.0036,0.003,0.0027,0.0052,0.006,0.0048,0.005,0.0127,0.0065,0.0056,0.0058,0.0058,0.0049,0.0037,0.0032,0.0017,0.0027,0.0013,0.0024,0.0026,0.0029,0.0021,0.0028,0.0026,0.0037,0.0033,0.0029,0.0036,0.0052,0.0035,0.0045,0.0035,0.0033,0.0035,0.0036,0.003,0.0027,0.0041,0.0017,0.004,0.0111,0.0038,0.006,0.0037,0.0036,0.005,0.0052,0.0039,0.0065,0.0035,0.0059,0.0054,0.0057,0.0042,0.0067,0.0061,0.005,0.0045,0.0044,0.0042,0.0045,0.0026,0.0028,0.003,0.0033,0.0025,0.0066,0.0031,0.0044,0.0043,0.0031,0.0037,0.0135,0.0036,0.0053,0.0038,0.0039,0.0026,0.0009,0.0033,0.0046,0.0055,0.0071,0.0044,0.0021,0.0063,0.0102,0.0061,0.0086,0.0059,0.0078,0.0064,0.007,0.0121,0.0392,0.0078,0.0127,0.0067,0.0177,0.0106,0.0106,0.016,0.0179,0.0162,0.0175,0.0273,0.0225,0.019,0.0177,0.0168,0.0204,0.0156,0.0227,0.0214,0.0167,0.0052,
56.2572,0.0463,0.0764,0.1039,0.1033,0.0839,0.0573,0.0468,0.0448,0.0545,0.0725,0.0856,0.0895,0.0824,0.0602,0.0324,0.0239,0.016,0.0178,0.0235,0.0358,0.0472,0.0489,0.0002,0.0846,0.1005,0.0667,0.0342,0.0245,0.0177,0.015,0.0135,0.0134,0.0166,0.0212,0.0242,0.0275,0.032,0.0377,0.0428,0.0536,0.057,0.0572,0.0732,0.0677,0.0464,0.0354,0.0234,0.0142,0.0141,0.0101,0.0117,0.0094,0.0127,0.0114,0.0098,0.0114,0.0154,0.017,0.016,0.0192,0.0239,0.0244,0.021,0.0209,0.0215,0.0239,0.0301,0.0496,0.0618,0.0641,0.0621,0.0539,0.0442,0.034,0.0281,0.0243,0.02,0.0133,0.0101,0.0098,0.0078,0.0073,0.0054,0.0044,0.0039,0.0031,0.0033,0.0035,0.0034,0.0037,0.0036,0.0044,0.0049,0.0049,0.0055,0.0072,0.0095,0.0105,0.0102,0.0086,0.0093,0.0075,0.007,0.0066,0.0076,0.0103,0.0122,0.0135,0.0154,0.0177,0.0198,0.0179,0.0161,0.0173,0.0202,0.023,0.0193,0.0135,0.0124,0.012,0.0121,0.012,0.0124,0.0127,0.0122,0.0099,0.0083,0.0072,0.0086,0.0079,0.0094,0.0085,0.008,0.0079,0.0073,0.0068,0.0065,0.0056,0.005,0.0042,0.0036,0.0038,0.002,0.0048,0.0067,0.0056,0.0056,0.0127,0.0065,0.0057,0.0055,0.0059,0.0048,0.0038,0.0029,0.002,0.0015,0.0019,0.0023,0.0027,0.0028,0.0026,0.0034,0.0029,0.003,0.0032,0.0034,0.0038,0.004,0.0036,0.0039,0.0035,0.0032,0.004,0.0034,0.0032,0.0034,0.0034,0.0043,0.0038,0.0059,0.0039,0.0037,0.0036,0.0042,0.0044,0.005,0.0049,0.0055,0.0055,0.0052,0.0051,0.0048,0.0048,0.0047,0.0046,0.005,0.0056,0.0042,0.004,0.0037,0.0038,0.0038,0.0038,0.0042,0.0039,0.004,0.0039,0.0037,0.0055,0.0046,0.004,0.0081,0.0041,0.005,0.0047,0.0045,0.0036,0.0046,0.0045,0.0082,0.0039,0.0045,0.0047,0.0035,0.0061,0.0058,0.0079,0.0082,0.0072,0.0078,0.0081,0.0094,0.0104,0.0,0.0092,0.0069,0.0087,0.0109,0.009,0.0124,0.0153,0.0185,0.0196,0.0166,0.0197,0.0214,0.021,0.0228,0.0188,0.0174,0.0174,0.0171,0.0153,0.0164,0.0118,
63.8764,0.0405,0.0673,0.0947,0.1025,0.0738,0.0504,0.0411,0.0396,0.0479,0.0657,0.089,0.1059,0.0901,0.0529,0.0283,0.0211,0.014,0.0159,0.0212,0.0322,0.0423,0.0436,0.0573,0.0743,0.0971,0.057,0.0306,0.0221,0.0158,0.0135,0.0119,0.0116,0.0151,0.0189,0.0218,0.0247,0.0291,0.0336,0.0383,0.047,0.0495,0.0498,0.0623,0.0578,0.0407,0.0307,0.0199,0.013,0.0129,0.0095,0.01,0.0086,0.0116,0.0106,0.0092,0.0104,0.014,0.0155,0.0146,0.0179,0.0222,0.0224,0.0192,0.0182,0.0196,0.0219,0.0274,0.0435,0.0527,0.055,0.0526,0.0461,0.0371,0.0305,0.0251,0.0223,0.0187,0.0121,0.0097,0.0088,0.0068,0.0065,0.0052,0.0038,0.0037,0.0031,0.0037,0.003,0.0035,0.0033,0.0037,0.0042,0.0046,0.0045,0.0049,0.0069,0.0081,0.0089,0.0091,0.0084,0.0085,0.007,0.0063,0.0059,0.0068,0.0096,0.011,0.0123,0.0143,0.0159,0.0176,0.0161,0.0148,0.0155,0.0183,0.0208,0.0175,0.0123,0.0113,0.0113,0.011,0.0109,0.0113,0.0119,0.0115,0.0088,0.0082,0.0075,0.0086,0.0085,0.0087,0.0079,0.0074,0.0075,0.0063,0.0068,0.0059,0.0052,0.0046,0.0039,0.0039,0.0034,0.0043,0.0044,0.0054,0.0063,0.006,0.0131,0.0061,0.0058,0.006,0.0057,0.0046,0.0033,0.0025,0.0028,0.0019,0.0012,0.0028,0.0021,0.0017,0.0028,0.0027,0.0028,0.003,0.0027,0.0026,0.0038,0.0044,0.0035,0.0046,0.003,0.0035,0.0039,0.0027,0.003,0.0023,0.0039,0.0077,0.0047,0.004,0.0045,0.005,0.0056,0.0048,0.0049,0.0047,0.0053,0.0047,0.0073,0.0044,0.0057,0.0051,0.006,0.0062,0.0052,0.0047,0.0062,0.0052,0.0048,0.0045,0.0055,0.0042,0.0028,0.0041,0.0025,0.003,0.0056,0.0044,0.0043,0.0022,0.0035,0.0047,0.0062,0.0009,0.0059,0.0048,0.005,0.0051,0.0046,0.0113,0.0088,0.0041,0.0046,0.0088,0.0065,0.0086,0.0095,0.0093,0.0082,0.0078,0.0082,0.01,0.0089,0.0136,0.0102,0.0067,0.007,0.0076,0.0091,0.0127,0.0149,0.0154,0.0185,0.0193,0.0183,0.0201,0.0167,0.0204,0.0183,0.0172,0.0132,0.0165,0.0042,0.0161,0.0108,
63.8763,0.041,0.0673,0.0897,0.0903,0.0725,0.0505,0.0414,0.0396,0.0491,0.0635,0.0762,0.0812,0.0736,0.0528,0.0284,0.0213,0.0141,0.0161,0.0212,0.0323,0.0422,0.0438,0.0,0.0735,0.0864,0.0569,0.0308,0.022,0.0159,0.0135,0.0122,0.0119,0.015,0.0192,0.022,0.025,0.0293,0.0339,0.0385,0.047,0.0498,0.0502,0.0625,0.0586,0.0409,0.0313,0.0213,0.0129,0.0126,0.0091,0.0093,0.0082,0.0113,0.0101,0.0097,0.0104,0.014,0.0153,0.0144,0.0175,0.0221,0.0221,0.019,0.0185,0.0196,0.0217,0.0271,0.0433,0.0528,0.0548,0.0528,0.0463,0.0379,0.0312,0.0253,0.0216,0.0182,0.0125,0.0094,0.0088,0.0072,0.0066,0.0049,0.0037,0.0036,0.0028,0.0032,0.0031,0.0031,0.0034,0.0035,0.0039,0.0045,0.0045,0.0051,0.0066,0.0082,0.0094,0.009,0.0081,0.0085,0.0068,0.0058,0.0057,0.0072,0.0094,0.0111,0.0124,0.0141,0.0157,0.0174,0.016,0.0147,0.0156,0.0185,0.0209,0.0174,0.0123,0.0115,0.0108,0.0109,0.0113,0.0116,0.0119,0.011,0.0088,0.0074,0.0065,0.0079,0.0081,0.0084,0.0078,0.0073,0.0069,0.0064,0.0063,0.006,0.0051,0.0043,0.0038,0.0032,0.0031,0.0049,0.0046,0.0053,0.0053,0.0057,0.0118,0.0063,0.0055,0.0055,0.0057,0.0047,0.0035,0.0024,0.0019,0.0015,0.0016,0.0021,0.0033,0.0022,0.0025,0.0024,0.0026,0.0029,0.0029,0.0031,0.0036,0.0036,0.0031,0.0039,0.0035,0.0029,0.0026,0.0029,0.0027,0.0029,0.0037,0.0062,0.0033,0.0039,0.0045,0.004,0.0042,0.0041,0.0038,0.0045,0.0048,0.0048,0.0051,0.0046,0.0047,0.0049,0.0049,0.0044,0.0042,0.0043,0.0039,0.0038,0.0039,0.0035,0.0037,0.0034,0.0034,0.0032,0.0037,0.0034,0.0031,0.0034,0.0037,0.0033,0.0037,0.0098,0.0039,0.0043,0.004,0.004,0.0038,0.0044,0.0045,0.0116,0.0054,0.0048,0.0042,0.0036,0.006,0.0067,0.0063,0.0071,0.0076,0.0073,0.0063,0.0053,0.0081,0.0,0.0082,0.0076,0.008,0.0076,0.0087,0.0113,0.0075,0.0162,0.0181,0.0188,0.0153,0.0181,0.0171,0.0165,0.0172,0.0161,0.0142,0.0133,0.0204,0.0124,0.0116,
63.8869,0.0403,0.0672,0.0944,0.1026,0.0736,0.0504,0.0411,0.0397,0.0489,0.0659,0.0892,0.106,0.09,0.0527,0.0283,0.0213,0.0141,0.0159,0.021,0.0322,0.0421,0.0437,0.0572,0.0743,0.0971,0.0571,0.0307,0.022,0.0157,0.0134,0.0119,0.0115,0.015,0.019,0.0218,0.0247,0.029,0.0336,0.0382,0.0469,0.0496,0.0498,0.0623,0.0576,0.0406,0.0317,0.0219,0.0133,0.0121,0.0091,0.0088,0.0087,0.0114,0.0101,0.0089,0.0104,0.0137,0.0154,0.0145,0.018,0.022,0.022,0.0192,0.0185,0.02,0.0222,0.027,0.0427,0.0527,0.0548,0.0529,0.0459,0.0381,0.03,0.0253,0.0222,0.0182,0.0121,0.0093,0.0089,0.0074,0.0065,0.0049,0.0041,0.0035,0.003,0.0035,0.0035,0.0035,0.0031,0.0028,0.0043,0.005,0.0044,0.0047,0.0071,0.009,0.0086,0.0093,0.0085,0.0086,0.0064,0.0058,0.0056,0.0068,0.0094,0.0106,0.0128,0.0141,0.0157,0.0174,0.0161,0.0143,0.0154,0.0181,0.0206,0.0175,0.0128,0.0114,0.0109,0.0108,0.011,0.0119,0.0117,0.0108,0.0089,0.0079,0.0065,0.0083,0.008,0.0081,0.0081,0.0077,0.0071,0.0065,0.0059,0.0061,0.0054,0.005,0.0036,0.0042,0.003,0.0041,0.004,0.0061,0.0054,0.0056,0.0123,0.0066,0.0054,0.0054,0.0057,0.0047,0.0039,0.0023,0.0015,0.0018,0.0022,0.0024,0.0017,0.0019,0.0028,0.0024,0.002,0.0031,0.0027,0.0034,0.0035,0.0041,0.0031,0.0041,0.0034,0.0026,0.0045,0.0028,0.0035,0.0031,0.0029,0.0039,0.0039,0.0031,0.0046,0.0044,0.0039,0.0031,0.0041,0.0041,0.0048,0.0049,0.0059,0.0047,0.0042,0.0045,0.0056,0.0064,0.0054,0.0045,0.0028,0.0034,0.0036,0.0037,0.0039,0.0032,0.0042,0.0048,0.0044,0.0046,0.0045,0.0025,0.0053,0.003,0.0051,0.0039,0.0041,0.0056,0.0057,0.0058,0.0043,0.0044,0.0053,0.0046,0.0041,0.0064,0.0055,0.006,0.0049,0.0073,0.0113,0.0054,0.0063,0.0053,0.0,0.0119,0.0097,0.0144,0.0071,0.0085,0.0086,0.0101,0.0114,0.0067,0.0095,0.0151,0.0199,0.0194,0.0205,0.0197,0.0167,0.0014,0.017,0.0168,0.016,0.0173,0.0221,0.0121,0.0175,
63.8879,0.0407,0.067,0.0891,0.0898,0.072,0.0502,0.0411,0.039,0.0482,0.063,0.0757,0.0804,0.0733,0.0526,0.0283,0.0213,0.0141,0.0159,0.0211,0.0321,0.042,0.0435,0.0,0.073,0.0858,0.0568,0.0306,0.0219,0.0158,0.0134,0.0121,0.0116,0.0151,0.0192,0.022,0.0247,0.0289,0.0338,0.0383,0.0467,0.0495,0.0497,0.0621,0.058,0.0406,0.0314,0.021,0.0129,0.0123,0.0091,0.0103,0.0086,0.0112,0.0094,0.009,0.0103,0.0137,0.0155,0.0145,0.0178,0.0216,0.022,0.0188,0.0185,0.0195,0.0216,0.0269,0.0429,0.0532,0.0546,0.0525,0.0461,0.0382,0.0303,0.025,0.0215,0.0178,0.0122,0.0093,0.0087,0.0071,0.0067,0.0048,0.0036,0.0036,0.0026,0.0031,0.0032,0.0026,0.0034,0.0033,0.0041,0.0048,0.0044,0.0049,0.0064,0.0083,0.0096,0.0089,0.0083,0.008,0.0068,0.0054,0.0054,0.007,0.0093,0.0111,0.0124,0.0137,0.0157,0.0173,0.0159,0.0145,0.0157,0.0182,0.0205,0.017,0.012,0.0114,0.0108,0.0108,0.0107,0.0114,0.0121,0.0111,0.009,0.0075,0.0066,0.0077,0.0082,0.0083,0.0079,0.0073,0.0071,0.0068,0.0062,0.0057,0.0053,0.0041,0.0037,0.0034,0.0033,0.0042,0.0044,0.0058,0.0053,0.0053,0.0117,0.0064,0.0057,0.0054,0.0057,0.0047,0.0037,0.003,0.002,0.0015,0.0018,0.0019,0.0026,0.0021,0.0025,0.0029,0.0025,0.0028,0.003,0.0031,0.0036,0.004,0.0033,0.0037,0.0035,0.0027,0.0034,0.0026,0.003,0.0027,0.0034,0.0037,0.0037,0.0045,0.0037,0.003,0.004,0.0037,0.0045,0.0048,0.0044,0.0047,0.0048,0.0042,0.0052,0.0046,0.0048,0.0044,0.0044,0.004,0.0005,0.004,0.0035,0.0036,0.0033,0.003,0.0028,0.0032,0.0033,0.0035,0.0034,0.0031,0.0038,0.004,0.0042,0.0087,0.0042,0.003,0.0042,0.0036,0.0042,0.0039,0.0044,0.0052,0.006,0.0049,0.005,0.0043,0.0014,0.004,0.0061,0.0076,0.007,0.0063,0.0058,0.0077,0.0082,0.0,0.0086,0.0083,0.0079,0.0062,0.0074,0.0106,0.0129,0.0143,0.0081,0.0225,0.0171,0.0179,0.0192,0.0177,0.0172,0.0157,0.0158,0.0146,0.0234,0.0116,0.0142,
63.8971,0.0404,0.0674,0.0945,0.1026,0.0739,0.0505,0.0414,0.0395,0.049,0.0659,0.0892,0.1061,0.0902,0.0529,0.0283,0.0212,0.0141,0.016,0.0211,0.0322,0.0424,0.044,0.0575,0.0744,0.0971,0.0571,0.0308,0.0222,0.0161,0.0133,0.0121,0.0117,0.0152,0.0194,0.0222,0.0249,0.0289,0.0339,0.0388,0.0472,0.0496,0.0499,0.0627,0.0583,0.0411,0.0318,0.0206,0.013,0.0136,0.0094,0.008,0.0085,0.0116,0.0103,0.0104,0.0103,0.0143,0.0158,0.0147,0.0176,0.0219,0.0223,0.0194,0.0187,0.0201,0.0217,0.0279,0.0432,0.0535,0.0542,0.0526,0.0459,0.0388,0.0309,0.0255,0.0218,0.018,0.0128,0.0098,0.0085,0.0077,0.0067,0.0051,0.004,0.004,0.0032,0.0031,0.0033,0.003,0.0037,0.0037,0.0037,0.0046,0.0043,0.0054,0.007,0.0084,0.0093,0.0094,0.0088,0.0084,0.0069,0.0061,0.006,0.0075,0.0097,0.0122,0.0122,0.014,0.0156,0.0177,0.0157,0.0151,0.0159,0.0187,0.0208,0.0174,0.0126,0.0119,0.0116,0.0108,0.0114,0.0118,0.0119,0.0116,0.0089,0.0078,0.0072,0.0077,0.0087,0.0084,0.0079,0.0083,0.0074,0.007,0.0067,0.006,0.0057,0.0046,0.0037,0.0036,0.0035,0.0056,0.005,0.0052,0.0058,0.0058,0.0127,0.0066,0.0058,0.006,0.0059,0.0052,0.0037,0.0024,0.0022,0.002,0.002,0.0021,0.0028,0.0019,0.0035,0.0035,0.0022,0.0023,0.0028,0.0029,0.003,0.0041,0.0042,0.0034,0.0034,0.0035,0.0041,0.0033,0.0025,0.0036,0.0038,0.0036,0.0059,0.0024,0.0039,0.0037,0.0034,0.0044,0.004,0.005,0.0043,0.0052,0.0047,0.0049,0.0061,0.0053,0.005,0.0069,0.0054,0.0051,0.0061,0.0055,0.0054,0.0043,0.0036,0.0026,0.003,0.0033,0.0045,0.003,0.0037,0.003,0.0042,0.0061,0.0064,0.0028,0.0042,0.0061,0.0056,0.0052,0.004,0.0051,0.0027,0.003,0.0049,0.0057,0.0033,0.0054,0.0058,0.0072,0.0063,0.0062,0.0074,0.0072,0.0055,0.0165,0.0103,0.011,0.0109,0.0106,0.0072,0.0079,0.0111,0.0097,0.0151,0.0184,0.0182,0.0211,0.0177,0.0196,0.0203,0.0162,0.0173,0.0203,0.0196,0.0148,0.0161,0.0108,0.0143,
63.8971,0.0408,0.0674,0.0897,0.0904,0.0725,0.0504,0.0413,0.0396,0.0486,0.0635,0.0763,0.0812,0.0737,0.0529,0.0284,0.0214,0.0141,0.016,0.0212,0.0322,0.0422,0.0437,0.0,0.0735,0.0862,0.0569,0.0306,0.022,0.0158,0.0134,0.012,0.0118,0.015,0.0191,0.0218,0.0248,0.0291,0.0339,0.0385,0.0467,0.0497,0.0499,0.0623,0.058,0.0406,0.0312,0.0205,0.0129,0.0129,0.009,0.0097,0.0082,0.0113,0.0102,0.009,0.0104,0.0139,0.0153,0.0145,0.0178,0.0219,0.0222,0.0191,0.0189,0.0195,0.0217,0.027,0.0432,0.0532,0.0549,0.0525,0.0462,0.038,0.0305,0.0253,0.0222,0.018,0.0122,0.0092,0.0087,0.0073,0.0066,0.0049,0.0037,0.0036,0.0028,0.0032,0.0032,0.003,0.0034,0.0031,0.004,0.0051,0.0046,0.0049,0.0066,0.0084,0.0092,0.0091,0.0084,0.0083,0.0066,0.0053,0.0057,0.0073,0.0094,0.0113,0.0128,0.0141,0.0157,0.0176,0.0158,0.0145,0.0155,0.0182,0.0207,0.0174,0.013,0.0114,0.011,0.0109,0.0091,0.0115,0.0119,0.0112,0.0092,0.0076,0.0067,0.0079,0.0084,0.0085,0.0077,0.0073,0.0071,0.0064,0.0064,0.006,0.0054,0.0042,0.0034,0.0035,0.0034,0.005,0.0044,0.0056,0.0052,0.0054,0.0115,0.0064,0.0057,0.0053,0.0054,0.0046,0.0035,0.0024,0.0021,0.0018,0.0017,0.0021,0.0026,0.0024,0.0027,0.0027,0.0024,0.0027,0.0031,0.0029,0.0035,0.0036,0.0035,0.0032,0.0032,0.003,0.0035,0.0031,0.0028,0.0031,0.0032,0.0038,0.0031,0.0056,0.0045,0.004,0.0039,0.0042,0.0041,0.0047,0.0049,0.0043,0.005,0.005,0.0049,0.0048,0.0049,0.0047,0.0045,0.004,0.0062,0.0039,0.0036,0.0032,0.0031,0.004,0.004,0.0039,0.0033,0.0036,0.0032,0.0033,0.0035,0.0038,0.0041,0.0046,0.0032,0.0005,0.0043,0.004,0.004,0.0041,0.0054,0.0059,0.0053,0.0041,0.0048,0.0043,0.0046,0.0056,0.0057,0.007,0.0073,0.0063,0.0069,0.0081,0.0085,0.0,0.0084,0.0074,0.0083,0.0076,0.0081,0.0119,0.0153,0.0157,0.018,0.0201,0.0182,0.0182,0.0178,0.0213,0.0165,0.017,0.0149,0.0148,0.0186,0.0127,0.0102,
67.3569,0.0363,0.0603,0.0829,0.0892,0.066,0.0455,0.0373,0.0355,0.044,0.0586,0.0769,0.0892,0.0773,0.0476,0.0253,0.0188,0.0126,0.0142,0.019,0.0289,0.038,0.0392,0.0486,0.0623,0.0792,0.0491,0.0274,0.0198,0.014,0.0121,0.0108,0.0103,0.0133,0.0173,0.0196,0.0221,0.0259,0.0305,0.0336,0.0398,0.042,0.0419,0.0511,0.0483,0.0353,0.0271,0.0184,0.0117,0.0114,0.0079,0.0064,0.0078,0.0102,0.0092,0.0089,0.0092,0.0124,0.0139,0.0128,0.0159,0.0195,0.0198,0.0173,0.0162,0.0174,0.0194,0.0237,0.035,0.0422,0.044,0.0423,0.0377,0.0341,0.0258,0.0222,0.0194,0.0161,0.0109,0.0085,0.0078,0.0066,0.0056,0.0042,0.0032,0.0033,0.0023,0.0028,0.0028,0.0028,0.003,0.0027,0.0037,0.0048,0.004,0.0045,0.0054,0.0076,0.008,0.0084,0.0079,0.0074,0.0062,0.0047,0.0054,0.006,0.0083,0.0102,0.011,0.0125,0.0138,0.0151,0.0139,0.0129,0.0138,0.0157,0.0178,0.0148,0.0106,0.0101,0.0096,0.0102,0.0099,0.0106,0.0106,0.0099,0.0084,0.0067,0.0053,0.0067,0.0075,0.0071,0.0072,0.0067,0.006,0.0058,0.0056,0.0058,0.0045,0.004,0.003,0.0029,0.0028,0.0036,0.0039,0.0049,0.0053,0.0042,0.011,0.0051,0.0047,0.0051,0.0052,0.0037,0.0033,0.0024,0.0017,0.0013,0.0012,0.0016,0.0013,0.0021,0.0024,0.0026,0.0021,0.003,0.0024,0.003,0.0033,0.0033,0.0039,0.0033,0.0025,0.0024,0.0028,0.003,0.0023,0.0028,0.0025,0.0029,0.0038,0.0017,0.0024,0.003,0.003,0.003,0.0035,0.0037,0.005,0.0035,0.0049,0.0044,0.005,0.0036,0.0037,0.0047,0.0036,0.0046,0.0052,0.004,0.003,0.0037,0.0045,0.0045,0.003,0.0028,0.004,0.0032,0.0037,0.0035,0.0016,0.0029,0.0033,0.0089,0.0026,0.009,0.003,0.0037,0.0023,0.0039,0.0042,0.0149,0.0041,0.0034,0.0034,0.0059,0.0056,0.0038,0.0078,0.0086,0.0065,0.005,0.0059,0.0078,0.0057,0.0181,0.0086,0.0065,0.0061,0.0095,0.0062,0.0086,0.0113,0.0118,0.0133,0.0167,0.015,0.0125,0.0123,0.0132,0.0119,0.0103,0.0116,0.0089,0.0211,0.0123,0.0131,
67.3655,0.0365,0.06,0.081,0.0817,0.0655,0.0452,0.0371,0.0353,0.0426,0.058,0.0683,0.0721,0.0663,0.0473,0.0256,0.0191,0.0127,0.0142,0.019,0.0287,0.0377,0.039,0.0044,0.0619,0.0761,0.0488,0.0273,0.0195,0.0141,0.0122,0.0107,0.0103,0.0133,0.017,0.0195,0.0221,0.0263,0.0302,0.0337,0.0399,0.0419,0.042,0.0509,0.048,0.0352,0.0267,0.0184,0.0114,0.0113,0.0082,0.0065,0.0076,0.0103,0.0092,0.0079,0.0092,0.0125,0.014,0.0131,0.0159,0.0195,0.0198,0.0172,0.0165,0.0176,0.0196,0.0238,0.0354,0.0427,0.044,0.0426,0.0376,0.0324,0.0258,0.0221,0.0197,0.0163,0.0109,0.0083,0.0079,0.0063,0.0057,0.0036,0.0027,0.003,0.0024,0.0027,0.0027,0.0028,0.0029,0.003,0.0034,0.0042,0.0039,0.0036,0.0049,0.0074,0.0082,0.0082,0.0075,0.0074,0.006,0.0051,0.005,0.0063,0.0084,0.01,0.0111,0.0122,0.0135,0.015,0.0139,0.0128,0.0136,0.0158,0.0177,0.015,0.0111,0.0104,0.0098,0.0098,0.0098,0.0106,0.0107,0.0101,0.0083,0.0071,0.0055,0.0072,0.0072,0.0075,0.0068,0.0065,0.0062,0.006,0.0055,0.0054,0.0047,0.0041,0.0032,0.0031,0.0029,0.0039,0.0042,0.0055,0.0047,0.0047,0.0112,0.0058,0.0052,0.0049,0.005,0.0042,0.0032,0.0024,0.0021,0.0013,0.0015,0.002,0.0019,0.0021,0.0022,0.0026,0.0025,0.0024,0.0017,0.0027,0.003,0.0032,0.0031,0.003,0.0031,0.0027,0.0022,0.0028,0.0028,0.0027,0.0034,0.0035,0.0032,0.0087,0.0036,0.002,0.0035,0.0038,0.0038,0.0039,0.0046,0.004,0.0043,0.0046,0.0042,0.0043,0.0047,0.004,0.0039,0.0041,0.004,0.0038,0.0033,0.0031,0.0027,0.0031,0.0033,0.0031,0.0033,0.0033,0.0033,0.0029,0.0036,0.003,0.0033,0.0033,0.0033,0.0029,0.004,0.0036,0.0039,0.0039,0.0049,0.0382,0.0049,0.0041,0.0043,0.0063,0.0048,0.0045,0.0055,0.0065,0.0065,0.0062,0.0061,0.0064,0.0078,0.0,0.0066,0.0075,0.0069,0.0052,0.0067,0.0088,0.0106,0.0129,0.014,0.0133,0.0235,0.014,0.0146,0.0128,0.0139,0.0132,0.0117,0.0118,0.0218,0.0093,0.0103,
67.4115,0.0363,0.0601,0.0825,0.0888,0.0658,0.0453,0.037,0.0353,0.0458,0.0584,0.0768,0.0888,0.0769,0.0474,0.0256,0.0189,0.0128,0.0141,0.0188,0.0288,0.0379,0.0391,0.0523,0.0623,0.0789,0.0491,0.0275,0.0197,0.014,0.0116,0.0107,0.0103,0.0131,0.0169,0.0196,0.0219,0.0258,0.0298,0.0336,0.0394,0.0418,0.0416,0.0509,0.048,0.0351,0.0262,0.02,0.0115,0.0114,0.0082,0.0066,0.0073,0.01,0.0092,0.0078,0.0092,0.0126,0.0137,0.0127,0.0154,0.0199,0.0196,0.0176,0.0166,0.0177,0.0188,0.0241,0.035,0.0421,0.0436,0.042,0.0377,0.0303,0.0257,0.022,0.0209,0.0163,0.0107,0.0082,0.0081,0.0062,0.0061,0.0044,0.0027,0.0032,0.0025,0.0027,0.0025,0.0028,0.0028,0.0027,0.0036,0.0044,0.0039,0.0044,0.0056,0.0076,0.0087,0.0089,0.0073,0.0075,0.0059,0.0049,0.0052,0.006,0.0084,0.0101,0.0115,0.0125,0.0133,0.0148,0.0137,0.0128,0.0136,0.0156,0.0175,0.0149,0.0109,0.0105,0.0094,0.0103,0.0099,0.0107,0.0107,0.0101,0.008,0.0069,0.0053,0.0071,0.0068,0.0076,0.0071,0.0068,0.0064,0.0062,0.0059,0.005,0.0043,0.0041,0.003,0.0034,0.0027,0.0034,0.0061,0.005,0.0044,0.0054,0.0106,0.0059,0.0048,0.005,0.0057,0.0046,0.0034,0.0027,0.0014,0.0019,0.0013,0.0016,0.0019,0.0022,0.0019,0.002,0.0024,0.0022,0.0026,0.0027,0.0033,0.0035,0.0034,0.0032,0.0025,0.0027,0.0013,0.0033,0.0021,0.0024,0.0026,0.0022,0.0017,0.0004,0.0036,0.0037,0.0041,0.0037,0.0033,0.0045,0.0046,0.0039,0.0041,0.0038,0.0044,0.0044,0.0037,0.0041,0.0037,0.0035,0.0033,0.0038,0.003,0.0027,0.0026,0.0035,0.0033,0.0025,0.0025,0.0028,0.0018,0.0051,0.006,0.0034,0.0026,0.0,0.0014,0.0008,0.0028,0.0054,0.0025,0.0046,0.0035,0.0427,0.0027,0.0059,0.0033,0.008,0.0044,0.0029,0.0034,0.0071,0.0051,0.0062,0.0051,0.0076,0.006,0.009,0.0067,0.0077,0.0029,0.0072,0.0066,0.0094,0.0097,0.0125,0.0134,0.0168,0.0179,0.0153,0.0139,0.0188,0.0111,0.0118,0.011,0.0193,0.0129,0.0126,0.0107,
67.4202,0.0367,0.0605,0.0814,0.0822,0.0659,0.0456,0.0373,0.0356,0.0447,0.0583,0.0687,0.0725,0.0667,0.0476,0.0258,0.0192,0.0128,0.0143,0.019,0.029,0.0381,0.0393,0.004,0.0622,0.0765,0.0491,0.0277,0.0196,0.0142,0.012,0.0108,0.0103,0.0134,0.0172,0.0198,0.0223,0.0261,0.03,0.0345,0.0417,0.0425,0.0423,0.0512,0.0483,0.0355,0.0267,0.0182,0.0115,0.0116,0.0083,0.0092,0.0081,0.0103,0.0093,0.0082,0.0093,0.0126,0.0139,0.013,0.0163,0.0196,0.02,0.0172,0.0168,0.0177,0.0196,0.0241,0.0355,0.0432,0.0441,0.0427,0.0379,0.0323,0.0263,0.0222,0.0195,0.0161,0.0114,0.0083,0.0082,0.0066,0.0061,0.0046,0.0034,0.0033,0.0025,0.0027,0.0028,0.0028,0.003,0.003,0.0032,0.0044,0.004,0.0045,0.0059,0.0078,0.0084,0.0084,0.0077,0.0077,0.0062,0.0052,0.0052,0.0063,0.0085,0.0101,0.0111,0.0123,0.0136,0.0151,0.0139,0.0132,0.0136,0.0157,0.0176,0.0149,0.011,0.0106,0.0099,0.0102,0.0099,0.0103,0.0108,0.0101,0.0084,0.007,0.004,0.0063,0.0072,0.0076,0.0073,0.0066,0.0066,0.006,0.0056,0.0053,0.0046,0.0039,0.003,0.0026,0.0031,0.0031,0.0041,0.0049,0.0048,0.0049,0.0107,0.0058,0.0052,0.0049,0.0052,0.0045,0.0033,0.0026,0.0018,0.0016,0.0016,0.0021,0.0022,0.002,0.0024,0.0026,0.0011,0.002,0.0026,0.0029,0.0031,0.003,0.0032,0.0033,0.0032,0.0029,0.002,0.0027,0.0027,0.003,0.0034,0.0029,0.0027,0.0072,0.0024,0.0035,0.004,0.0036,0.0041,0.0042,0.0043,0.0044,0.0045,0.0042,0.0043,0.0047,0.0046,0.0039,0.0042,0.0041,0.0037,0.0038,0.0036,0.0031,0.0033,0.0033,0.0028,0.0031,0.0029,0.0031,0.0036,0.0033,0.004,0.0039,0.0039,0.006,0.0028,0.0061,0.0033,0.0041,0.004,0.0044,0.004,0.0283,0.0041,0.0028,0.0041,0.0027,0.0051,0.006,0.006,0.0062,0.0061,0.0068,0.0063,0.0125,0.0083,0.0,0.0081,0.007,0.0069,0.0053,0.0078,0.009,0.0117,0.014,0.0147,0.0171,0.0163,0.0154,0.0153,0.0086,0.0133,0.014,0.0118,0.0114,0.0118,0.0096,0.0101,
67.4688,0.0364,0.0601,0.0827,0.0891,0.0661,0.0453,0.0371,0.0351,0.0464,0.0585,0.0767,0.0888,0.077,0.0475,0.0256,0.0189,0.0126,0.0142,0.019,0.0288,0.0377,0.0391,0.0561,0.0622,0.079,0.0491,0.0276,0.0197,0.0141,0.0116,0.0108,0.0101,0.0135,0.0172,0.0196,0.0222,0.0258,0.03,0.0336,0.0398,0.0421,0.0421,0.0509,0.0481,0.0349,0.0266,0.0199,0.0122,0.0115,0.0082,0.0078,0.0075,0.0108,0.0089,0.0084,0.0094,0.0126,0.0139,0.0128,0.016,0.0198,0.02,0.0171,0.0164,0.0181,0.0195,0.0242,0.0352,0.0433,0.0436,0.0425,0.0377,0.0319,0.0258,0.0222,0.0194,0.0161,0.0115,0.0086,0.0075,0.0067,0.0062,0.0048,0.0035,0.003,0.0024,0.003,0.0027,0.0027,0.0028,0.003,0.003,0.0045,0.0039,0.0048,0.006,0.0077,0.0082,0.0084,0.0076,0.007,0.0063,0.0056,0.0048,0.0065,0.0071,0.0103,0.0106,0.0122,0.0135,0.015,0.0139,0.013,0.0136,0.0155,0.0172,0.0151,0.0107,0.0105,0.0097,0.0099,0.0099,0.0105,0.0107,0.0103,0.0083,0.0068,0.0064,0.0073,0.0072,0.0075,0.0072,0.0067,0.0062,0.0059,0.0055,0.0056,0.0048,0.0043,0.0028,0.0028,0.0027,0.003,0.0045,0.0049,0.0052,0.0055,0.0109,0.006,0.0049,0.0054,0.0047,0.0044,0.0037,0.0027,0.002,0.0015,0.0015,0.0023,0.0012,0.0023,0.002,0.0027,0.0019,0.0028,0.0025,0.0031,0.0033,0.0033,0.0041,0.0039,0.0026,0.0027,0.0038,0.0029,0.0027,0.0037,0.0034,0.0022,0.0034,0.0055,0.0036,0.0037,0.0037,0.0035,0.0046,0.0048,0.0046,0.0037,0.0038,0.0054,0.0041,0.0055,0.0039,0.0041,0.0039,0.0043,0.004,0.004,0.0031,0.005,0.0033,0.0045,0.003,0.0046,0.0037,0.0037,0.0021,0.0027,0.0029,0.0027,0.0042,0.0031,0.0049,0.0087,0.0031,0.0055,0.0035,0.0049,0.0019,0.0013,0.003,0.0057,0.0034,0.0058,0.0037,0.0069,0.0074,0.0065,0.0083,0.0069,0.005,0.0068,0.0073,0.0138,0.0063,0.0074,0.0045,0.0097,0.0082,0.0111,0.0114,0.0138,0.0143,0.0148,0.015,0.0135,0.0136,0.0121,0.0145,0.0137,0.0142,0.0127,0.0098,0.0125,0.0152,
67.4776,0.0367,0.0606,0.0817,0.0823,0.0662,0.0457,0.0374,0.0355,0.0429,0.0584,0.0687,0.0727,0.0666,0.0477,0.0259,0.0192,0.0128,0.0144,0.0191,0.029,0.0381,0.0393,0.0052,0.0625,0.077,0.0493,0.0276,0.0197,0.0142,0.0118,0.0108,0.0106,0.0135,0.0172,0.0197,0.0224,0.0262,0.0302,0.0341,0.0403,0.0424,0.0423,0.0514,0.0485,0.0354,0.0272,0.0183,0.0118,0.0115,0.0083,0.0086,0.0079,0.0103,0.0093,0.0079,0.0093,0.0127,0.0141,0.013,0.016,0.0197,0.0201,0.0174,0.0168,0.0178,0.0195,0.0238,0.0356,0.0428,0.0443,0.0431,0.038,0.0316,0.0262,0.0224,0.0197,0.0161,0.0112,0.0083,0.0081,0.0063,0.006,0.0044,0.0034,0.0033,0.001,0.0029,0.0028,0.0029,0.003,0.0029,0.0037,0.0043,0.004,0.0045,0.0059,0.0076,0.0083,0.0082,0.007,0.0075,0.0062,0.0049,0.0053,0.0066,0.0085,0.0102,0.0112,0.0125,0.0137,0.015,0.014,0.0131,0.0138,0.0159,0.0178,0.0151,0.0113,0.0106,0.0101,0.0097,0.0099,0.0106,0.0106,0.0101,0.0083,0.0073,0.0059,0.0073,0.0073,0.0077,0.0069,0.0067,0.0064,0.0061,0.0059,0.0054,0.0048,0.0025,0.0027,0.0029,0.003,0.0039,0.0041,0.0051,0.0049,0.0048,0.0107,0.0059,0.0051,0.0048,0.0051,0.0043,0.0032,0.0025,0.0017,0.0015,0.0017,0.0019,0.0023,0.002,0.0022,0.0026,0.0024,0.0024,0.0027,0.0029,0.003,0.0036,0.0037,0.0035,0.0028,0.0028,0.0024,0.0026,0.0025,0.0026,0.0025,0.0034,0.0032,0.0013,0.0028,0.0018,0.0036,0.0039,0.0036,0.0039,0.0047,0.0036,0.0046,0.0046,0.0046,0.0046,0.0043,0.0042,0.004,0.0041,0.0029,0.0034,0.0034,0.0028,0.0029,0.0035,0.0034,0.0033,0.0031,0.003,0.0033,0.0036,0.0033,0.0044,0.0029,0.0031,0.0032,0.0053,0.0036,0.0037,0.0034,0.0035,0.004,0.0105,0.0051,0.0039,0.0045,0.0048,0.0055,0.0051,0.0063,0.0062,0.0064,0.0053,0.0046,0.0023,0.0078,0.0,0.0073,0.0066,0.006,0.0048,0.0073,0.0089,0.0114,0.0137,0.0135,0.0128,0.0138,0.0143,0.0143,0.0146,0.0141,0.0127,0.0123,0.0117,0.0116,0.0102,0.0114,
21.8776,0.0711,0.1171,0.1632,0.1759,0.1287,0.0875,0.0718,0.0686,0.0846,0.1147,0.1529,0.1774,0.1528,0.0925,0.0501,0.0379,0.0256,0.0288,0.0378,0.0571,0.0744,0.0774,0.1007,0.1266,0.1597,0.0982,0.0543,0.0397,0.0287,0.0246,0.0222,0.0217,0.0275,0.0347,0.0392,0.0442,0.0514,0.0597,0.0678,0.0815,0.0859,0.0862,0.1049,0.0991,0.0731,0.0575,0.0372,0.0226,0.0222,0.0163,0.0155,0.0153,0.0201,0.0181,0.0161,0.0183,0.0243,0.0269,0.0251,0.0308,0.0378,0.0383,0.0328,0.0317,0.0337,0.0371,0.0463,0.0715,0.0873,0.0895,0.0866,0.0766,0.0642,0.0519,0.0428,0.037,0.03,0.0212,0.016,0.0154,0.0126,0.0117,0.0087,0.0068,0.0064,0.005,0.0056,0.0055,0.0054,0.0059,0.0057,0.007,0.0083,0.0078,0.0087,0.0114,0.0146,0.0158,0.0156,0.0145,0.0142,0.0116,0.0098,0.0098,0.0119,0.0159,0.0189,0.021,0.0237,0.0267,0.0297,0.0269,0.0248,0.0264,0.0311,0.0351,0.0293,0.0207,0.0194,0.0183,0.0183,0.0185,0.0194,0.0203,0.0187,0.0154,0.0132,0.0105,0.0125,0.013,0.0135,0.0126,0.0119,0.0119,0.011,0.0107,0.0097,0.0086,0.0073,0.0062,0.0053,0.0049,0.005,0.0057,0.0066,0.0062,0.0063,0.0131,0.0072,0.0062,0.006,0.0064,0.0052,0.0043,0.003,0.0026,0.0022,0.0024,0.0033,0.0041,0.0034,0.0039,0.0042,0.004,0.0042,0.0046,0.0049,0.0055,0.006,0.0057,0.0059,0.0052,0.0046,0.0049,0.0048,0.0045,0.0051,0.0052,0.0052,0.0053,0.0067,0.0058,0.0059,0.0067,0.0068,0.0066,0.0072,0.0079,0.0073,0.0066,0.0075,0.0081,0.008,0.0079,0.0076,0.0074,0.0072,0.0072,0.0064,0.0062,0.0057,0.0062,0.006,0.0051,0.0055,0.006,0.0055,0.006,0.0056,0.007,0.006,0.0062,0.0065,0.0066,0.0058,0.0063,0.007,0.0066,0.0071,0.0061,0.0187,0.0084,0.0075,0.007,0.0034,0.0067,0.0091,0.01,0.0101,0.0106,0.0096,0.0097,0.0108,0.013,0.0153,0.0122,0.0119,0.0121,0.0117,0.0149,0.0194,0.0254,0.029,0.0317,0.0334,0.0323,0.0332,0.0337,0.0312,0.0306,0.0298,0.0279,0.0264,0.0235,0.024,0.0205,
21.9061,0.0719,0.1178,0.1471,0.1412,0.1209,0.0879,0.0723,0.0689,0.0805,0.1038,0.1156,0.1163,0.1081,0.0893,0.0507,0.0385,0.0261,0.0293,0.0384,0.0576,0.0747,0.0773,0.0,0.1163,0.1322,0.0976,0.0549,0.0398,0.0293,0.0251,0.0227,0.0221,0.0281,0.0353,0.04,0.0449,0.0522,0.0604,0.0686,0.0821,0.0866,0.0868,0.1053,0.0996,0.074,0.0582,0.0377,0.0229,0.0226,0.0167,0.0158,0.0156,0.0205,0.0184,0.0163,0.0184,0.0247,0.0273,0.0256,0.0313,0.0385,0.0389,0.0333,0.0324,0.0343,0.0378,0.047,0.0721,0.0877,0.0901,0.087,0.0772,0.0646,0.0526,0.0435,0.0377,0.0309,0.0215,0.0164,0.0155,0.0128,0.0119,0.0089,0.0069,0.0066,0.0051,0.0056,0.0057,0.0055,0.006,0.0059,0.007,0.0085,0.0079,0.0089,0.0117,0.015,0.0161,0.016,0.0148,0.0144,0.0119,0.01,0.01,0.0122,0.0162,0.0192,0.0213,0.0241,0.027,0.03,0.0275,0.0252,0.0267,0.0315,0.0354,0.0296,0.0211,0.0197,0.0187,0.0185,0.0188,0.0196,0.0205,0.0191,0.0157,0.0132,0.0109,0.0126,0.0132,0.0138,0.0129,0.0122,0.012,0.0113,0.0109,0.01,0.0089,0.0073,0.0061,0.0053,0.005,0.0053,0.0059,0.007,0.0066,0.0067,0.0137,0.0073,0.0067,0.0064,0.0067,0.0057,0.0044,0.0034,0.0027,0.0023,0.0025,0.0033,0.0041,0.0035,0.004,0.0042,0.0041,0.0043,0.0047,0.005,0.0057,0.0062,0.0059,0.0061,0.0054,0.0047,0.005,0.0049,0.0049,0.0051,0.0054,0.0057,0.0056,0.0072,0.0058,0.006,0.0063,0.0068,0.007,0.0075,0.0076,0.0073,0.0085,0.0077,0.0083,0.0081,0.0081,0.0076,0.0075,0.0072,0.0075,0.0066,0.0062,0.0059,0.0058,0.0059,0.0058,0.0059,0.0058,0.006,0.0058,0.0061,0.006,0.0061,0.0063,0.0089,0.0065,0.0064,0.0069,0.0069,0.0071,0.0065,0.0074,0.0123,0.0077,0.0069,0.0061,0.0072,0.0081,0.0089,0.0098,0.0104,0.0109,0.0106,0.0101,0.0112,0.0121,0.0,0.0115,0.0122,0.012,0.012,0.0133,0.0194,0.0262,0.0294,0.0319,0.0325,0.0333,0.0326,0.0329,0.0328,0.0303,0.0295,0.0283,0.0258,0.0249,0.0221,0.0199,
21.8412,0.0696,0.1147,0.1431,0.1366,0.1172,0.0853,0.0701,0.0666,0.0777,0.1007,0.1117,0.1123,0.1043,0.0866,0.049,0.0372,0.025,0.0282,0.0371,0.0559,0.0726,0.0752,0.0,0.1135,0.1287,0.0949,0.0531,0.0384,0.0282,0.024,0.0218,0.0214,0.027,0.0341,0.0386,0.0432,0.0502,0.0582,0.0664,0.0801,0.0845,0.0847,0.1029,0.0973,0.072,0.0566,0.0354,0.0221,0.0219,0.0161,0.0147,0.015,0.0198,0.0177,0.0158,0.018,0.0239,0.0264,0.0248,0.0304,0.0375,0.0379,0.0324,0.0314,0.0333,0.0368,0.0459,0.0708,0.0863,0.0884,0.0854,0.0758,0.0632,0.0515,0.0425,0.0366,0.0298,0.0209,0.0159,0.015,0.0123,0.0115,0.0086,0.0067,0.0063,0.0048,0.0055,0.0055,0.0053,0.0057,0.0056,0.0067,0.0082,0.0076,0.0085,0.0113,0.0145,0.0156,0.0155,0.0143,0.014,0.0115,0.0094,0.0096,0.0119,0.0157,0.0187,0.0208,0.0235,0.0265,0.0294,0.027,0.0246,0.0262,0.0308,0.0348,0.0291,0.0207,0.0192,0.0182,0.0183,0.0184,0.0192,0.0201,0.0187,0.0153,0.0128,0.0106,0.0124,0.013,0.0135,0.0127,0.012,0.0117,0.011,0.0106,0.0097,0.0086,0.0071,0.0059,0.0051,0.0048,0.0054,0.0054,0.0065,0.006,0.0063,0.0128,0.007,0.0061,0.0059,0.0062,0.0052,0.0041,0.0031,0.002,0.0021,0.0023,0.0032,0.0038,0.0033,0.0037,0.004,0.0038,0.0041,0.0045,0.0046,0.0055,0.006,0.0057,0.0059,0.0051,0.0044,0.0053,0.0047,0.0046,0.0049,0.0053,0.0043,0.0054,0.0089,0.0057,0.0057,0.006,0.0065,0.0069,0.0071,0.0076,0.0073,0.0083,0.0077,0.008,0.0079,0.0078,0.0074,0.0069,0.007,0.0075,0.0063,0.0059,0.0057,0.0057,0.0057,0.0057,0.0057,0.0057,0.0057,0.0058,0.0056,0.0063,0.0055,0.0059,0.0066,0.0066,0.0068,0.0066,0.0066,0.0069,0.0068,0.0072,0.0157,0.0076,0.0067,0.0068,0.0071,0.0072,0.0085,0.0091,0.0096,0.01,0.0098,0.0097,0.0114,0.0123,0.0,0.0122,0.0116,0.0107,0.0121,0.0142,0.0192,0.0251,0.0278,0.0306,0.0322,0.0331,0.0326,0.032,0.0335,0.0302,0.0291,0.0281,0.0267,0.0254,0.023,0.0209,
21.8574,0.0655,0.1083,0.136,0.1296,0.111,0.0799,0.0656,0.0625,0.0733,0.0956,0.1058,0.1065,0.0988,0.0815,0.0455,0.0345,0.0233,0.0263,0.0344,0.0518,0.0673,0.0698,0.0,0.1075,0.1223,0.0889,0.0489,0.0354,0.026,0.0223,0.0202,0.0196,0.0249,0.0314,0.0354,0.0399,0.0465,0.0538,0.0616,0.0746,0.0787,0.079,0.0968,0.0911,0.0666,0.0524,0.0339,0.0204,0.02,0.0148,0.014,0.0138,0.0181,0.0163,0.0145,0.0165,0.0218,0.0241,0.0225,0.0275,0.0339,0.0343,0.0292,0.0283,0.03,0.0332,0.0418,0.0659,0.081,0.0833,0.0803,0.0709,0.0589,0.0472,0.0386,0.0331,0.0269,0.0189,0.0144,0.0135,0.0111,0.0104,0.0079,0.0062,0.0058,0.0045,0.005,0.005,0.0048,0.0053,0.0052,0.0063,0.0076,0.007,0.0079,0.0103,0.0131,0.0141,0.0139,0.0129,0.0126,0.0104,0.0089,0.0088,0.0106,0.0142,0.0168,0.0188,0.0213,0.0242,0.0269,0.0245,0.0222,0.0236,0.0281,0.0319,0.0265,0.0184,0.0171,0.0162,0.0163,0.0163,0.017,0.0179,0.0166,0.0137,0.0114,0.0094,0.0113,0.0116,0.0119,0.0115,0.0108,0.0106,0.0099,0.0095,0.0088,0.0077,0.0064,0.0054,0.0046,0.0044,0.0049,0.0051,0.006,0.0056,0.0058,0.0119,0.0065,0.0058,0.0056,0.0057,0.0048,0.0035,0.003,0.0023,0.002,0.0023,0.003,0.0035,0.003,0.0034,0.0033,0.0035,0.0037,0.0042,0.0044,0.0049,0.0054,0.0052,0.0052,0.0048,0.0042,0.0043,0.0042,0.0043,0.0044,0.0049,0.0052,0.0047,0.0083,0.005,0.0052,0.0055,0.0059,0.006,0.0064,0.0067,0.0064,0.0073,0.0067,0.0069,0.0068,0.0069,0.0066,0.0063,0.0062,0.0064,0.0056,0.0053,0.0051,0.0051,0.0051,0.005,0.0051,0.005,0.005,0.005,0.0052,0.0051,0.0054,0.0049,0.0058,0.0056,0.0054,0.0059,0.0059,0.0057,0.006,0.0062,0.0096,0.007,0.0063,0.0059,0.0069,0.0071,0.0078,0.0086,0.009,0.0094,0.0092,0.0089,0.0101,0.0112,0.0,0.0112,0.0108,0.0108,0.01,0.013,0.0176,0.0238,0.0273,0.0296,0.0294,0.0313,0.031,0.0298,0.0304,0.0292,0.0277,0.026,0.0246,0.0242,0.0209,0.0194,
21.8589,0.0648,0.1081,0.1521,0.1635,0.1182,0.0798,0.0654,0.0624,0.078,0.1058,0.1422,0.1655,0.1414,0.0844,0.0451,0.0342,0.023,0.026,0.0341,0.0519,0.0677,0.0705,0.0918,0.1174,0.1484,0.0897,0.0487,0.0356,0.0257,0.0219,0.0199,0.0193,0.0247,0.0312,0.0353,0.0397,0.0464,0.0542,0.0617,0.0748,0.079,0.0792,0.0972,0.0914,0.0666,0.0525,0.024,0.0157,0.0187,0.0142,0.0136,0.0136,0.0181,0.0161,0.0143,0.0164,0.0219,0.024,0.0224,0.0276,0.0342,0.0343,0.0295,0.0284,0.0303,0.0335,0.0423,0.0662,0.0813,0.0834,0.0806,0.0711,0.0588,0.0475,0.039,0.0329,0.0272,0.0188,0.0143,0.0136,0.0113,0.0103,0.0078,0.006,0.0057,0.0044,0.0049,0.0049,0.0049,0.0052,0.0051,0.006,0.0074,0.0068,0.0077,0.0102,0.0131,0.0141,0.014,0.0128,0.0126,0.0103,0.0087,0.0086,0.0108,0.0141,0.0169,0.0189,0.0214,0.0243,0.0272,0.0247,0.0225,0.0239,0.0286,0.0323,0.0267,0.0185,0.0174,0.0164,0.0166,0.0166,0.0174,0.0183,0.0169,0.0138,0.0117,0.0096,0.0111,0.0115,0.0122,0.0113,0.0107,0.0105,0.0099,0.0095,0.0088,0.0077,0.0063,0.0052,0.0047,0.0043,0.0046,0.0045,0.0058,0.0056,0.0058,0.0117,0.0065,0.0057,0.0056,0.0058,0.0047,0.0037,0.0029,0.0024,0.002,0.002,0.003,0.0036,0.0029,0.0033,0.0038,0.0035,0.0039,0.0042,0.0043,0.0047,0.0055,0.0055,0.005,0.0046,0.0042,0.0043,0.0042,0.0041,0.0045,0.0048,0.0046,0.0052,0.0066,0.0045,0.0053,0.0054,0.0059,0.006,0.0066,0.0069,0.0066,0.0073,0.006,0.0072,0.0072,0.0069,0.0065,0.0062,0.0061,0.0061,0.0057,0.0054,0.0054,0.0054,0.005,0.005,0.0054,0.0053,0.0053,0.0051,0.0053,0.0053,0.005,0.0054,0.007,0.0032,0.0044,0.0059,0.0068,0.0058,0.0066,0.0064,0.015,0.0053,0.0062,0.006,0.0066,0.0073,0.0087,0.0091,0.009,0.0092,0.0096,0.0096,0.0069,0.0097,0.0132,0.0105,0.0108,0.0112,0.0107,0.0132,0.0181,0.0241,0.0282,0.0302,0.0313,0.0329,0.0318,0.0305,0.0304,0.0288,0.0284,0.026,0.0249,0.0253,0.0213,0.0195,
21.8576,0.0694,0.1144,0.1419,0.1349,0.1161,0.0847,0.0697,0.0663,0.0771,0.0998,0.1101,0.1108,0.1028,0.0857,0.0484,0.0368,0.0247,0.028,0.0367,0.0554,0.0719,0.0745,0.0,0.1126,0.1275,0.0938,0.0525,0.038,0.0278,0.0237,0.0215,0.021,0.0267,0.0338,0.0381,0.043,0.0501,0.0579,0.0661,0.0794,0.0837,0.084,0.1021,0.0963,0.0711,0.0558,0.0361,0.0218,0.0216,0.0159,0.015,0.0149,0.0196,0.0176,0.0156,0.0178,0.0237,0.0262,0.0245,0.03,0.0369,0.0374,0.0319,0.0311,0.0329,0.0362,0.0454,0.0702,0.0854,0.0877,0.0846,0.075,0.0625,0.0509,0.0418,0.0365,0.0295,0.0205,0.0155,0.0146,0.0122,0.0113,0.0084,0.0065,0.0061,0.0048,0.0053,0.0054,0.0052,0.0057,0.0055,0.0067,0.0082,0.0075,0.0085,0.0112,0.0142,0.0153,0.0152,0.014,0.0137,0.0113,0.0095,0.0095,0.0117,0.0153,0.0184,0.0205,0.0233,0.0262,0.029,0.0266,0.0243,0.0258,0.0305,0.0344,0.0287,0.0203,0.0188,0.0179,0.018,0.0179,0.0188,0.0197,0.0183,0.015,0.0126,0.0105,0.0124,0.013,0.0132,0.0126,0.0119,0.0116,0.0109,0.0104,0.0096,0.0084,0.007,0.0057,0.0051,0.0048,0.0054,0.0054,0.0066,0.0058,0.0062,0.013,0.0071,0.0063,0.006,0.0063,0.0053,0.0041,0.003,0.0026,0.0021,0.0024,0.0033,0.0038,0.0034,0.0038,0.004,0.0038,0.004,0.0044,0.0047,0.0053,0.0059,0.0057,0.0057,0.0051,0.0047,0.0047,0.0047,0.0046,0.0049,0.0053,0.005,0.0051,0.0056,0.0056,0.0054,0.0061,0.0065,0.0065,0.007,0.0075,0.0073,0.008,0.0074,0.0078,0.0076,0.0074,0.007,0.0068,0.0067,0.0075,0.0062,0.0058,0.0056,0.0057,0.0056,0.0053,0.0055,0.0054,0.0054,0.0056,0.0056,0.0056,0.0058,0.0057,0.0078,0.0062,0.0067,0.0065,0.0066,0.0067,0.0068,0.0072,0.0134,0.0077,0.0068,0.0068,0.0067,0.0077,0.0085,0.0092,0.0098,0.0101,0.01,0.0095,0.0112,0.0122,0.0,0.0104,0.0119,0.0112,0.0117,0.0138,0.0187,0.0241,0.0287,0.0308,0.0319,0.0314,0.0324,0.0321,0.0306,0.0304,0.029,0.0271,0.0261,0.0264,0.0215,0.0207,
21.9693,0.0697,0.1153,0.1609,0.1729,0.1262,0.0856,0.0702,0.067,0.0824,0.112,0.1494,0.1733,0.1491,0.09,0.0486,0.0367,0.0247,0.0278,0.0365,0.0551,0.0719,0.0747,0.097,0.1227,0.155,0.0951,0.0523,0.0382,0.0277,0.0235,0.0214,0.0209,0.0264,0.0334,0.0378,0.0426,0.0497,0.0581,0.0657,0.0792,0.0835,0.0837,0.102,0.0961,0.0704,0.0552,0.0363,0.0219,0.0215,0.0159,0.0146,0.0147,0.0195,0.0176,0.0156,0.0176,0.0232,0.0259,0.0241,0.0296,0.0365,0.0369,0.0315,0.0305,0.0325,0.0358,0.0446,0.0693,0.0846,0.0869,0.0841,0.0744,0.0622,0.0502,0.0413,0.0357,0.029,0.0202,0.0155,0.0145,0.0122,0.0112,0.0085,0.0066,0.0062,0.005,0.0055,0.0055,0.0052,0.0059,0.0055,0.0067,0.008,0.0076,0.0086,0.0112,0.0142,0.0153,0.0151,0.014,0.0138,0.0113,0.0096,0.0094,0.0116,0.0153,0.0183,0.0204,0.0231,0.0261,0.0287,0.0264,0.024,0.0256,0.0301,0.034,0.0285,0.0201,0.0187,0.0178,0.0178,0.0179,0.0188,0.0196,0.0181,0.015,0.0124,0.0109,0.0124,0.0128,0.0132,0.0121,0.0114,0.0114,0.0108,0.0104,0.0094,0.0085,0.0068,0.006,0.0051,0.0047,0.0052,0.0054,0.0067,0.0063,0.0062,0.0133,0.0072,0.0063,0.0059,0.0063,0.0053,0.0042,0.003,0.0024,0.0021,0.0025,0.0032,0.0037,0.0033,0.0039,0.004,0.0038,0.0041,0.0046,0.0048,0.0054,0.0058,0.0056,0.0057,0.0045,0.0043,0.0051,0.0046,0.0047,0.0049,0.0051,0.0047,0.0044,0.0073,0.0053,0.0055,0.0062,0.0063,0.0069,0.007,0.0074,0.0072,0.008,0.0071,0.0077,0.0079,0.0077,0.0075,0.007,0.0067,0.0083,0.0065,0.0057,0.0055,0.006,0.0057,0.0056,0.0054,0.0057,0.0054,0.0056,0.0059,0.0057,0.0054,0.0057,0.0057,0.006,0.0062,0.0061,0.0065,0.0066,0.0072,0.007,0.0141,0.0079,0.0067,0.007,0.0068,0.0078,0.0087,0.0096,0.01,0.0098,0.0093,0.0097,0.0107,0.0125,0.0143,0.0124,0.0111,0.0122,0.0117,0.0141,0.0185,0.0244,0.0279,0.0301,0.0313,0.0333,0.0323,0.032,0.0308,0.0293,0.0277,0.0277,0.0262,0.0274,0.0161,0.0205,
19.3778,0.0687,0.113,0.157,0.1687,0.1231,0.0833,0.0682,0.0649,0.0795,0.1078,0.1418,0.1565,0.1393,0.0862,0.0469,0.0352,0.0237,0.0266,0.0349,0.0524,0.0684,0.0708,0.0544,0.1157,0.1462,0.0904,0.0497,0.036,0.0262,0.0223,0.0202,0.0197,0.025,0.0316,0.0358,0.0404,0.0469,0.0549,0.0622,0.075,0.079,0.0791,0.0964,0.0908,0.066,0.0507,0.0341,0.0212,0.0206,0.015,0.0133,0.0139,0.0185,0.0166,0.0149,0.0167,0.0222,0.0245,0.0229,0.028,0.0344,0.0347,0.0297,0.0287,0.0306,0.0337,0.042,0.0652,0.0798,0.082,0.0793,0.07,0.0584,0.0474,0.0387,0.0333,0.0271,0.0192,0.0146,0.0137,0.0114,0.0105,0.008,0.006,0.0059,0.0048,0.0052,0.0051,0.005,0.0054,0.0053,0.0063,0.0076,0.0072,0.0081,0.0106,0.0134,0.0145,0.0143,0.0131,0.013,0.0107,0.0089,0.009,0.0109,0.0146,0.0174,0.0193,0.0219,0.0247,0.0274,0.025,0.0227,0.0242,0.0286,0.0322,0.0269,0.0189,0.0176,0.0167,0.0168,0.0168,0.0178,0.0186,0.0172,0.0141,0.0114,0.0102,0.0121,0.0121,0.0127,0.0118,0.0113,0.0109,0.0104,0.0099,0.0091,0.008,0.0067,0.0055,0.0049,0.0047,0.0047,0.0055,0.0067,0.0062,0.0062,0.0129,0.0071,0.0063,0.0054,0.0056,0.0053,0.0041,0.0034,0.0024,0.0021,0.0023,0.0032,0.0038,0.0031,0.0036,0.0039,0.0036,0.0039,0.0044,0.0047,0.005,0.0057,0.0053,0.0054,0.0048,0.0043,0.0047,0.0043,0.0045,0.0047,0.0049,0.0051,0.0047,0.0066,0.0056,0.0061,0.0057,0.0061,0.0062,0.0067,0.0071,0.0068,0.0074,0.007,0.0074,0.0071,0.0071,0.0069,0.0065,0.0061,0.0083,0.006,0.0055,0.0053,0.0053,0.0055,0.0054,0.0054,0.0052,0.0053,0.0053,0.005,0.006,0.0044,0.0059,0.0067,0.0055,0.007,0.0056,0.0052,0.0062,0.0057,0.0059,0.0115,0.0074,0.0067,0.0066,0.0071,0.0082,0.0085,0.0092,0.0097,0.0101,0.0096,0.0098,0.0109,0.0121,0.0,0.0113,0.011,0.0119,0.0116,0.0137,0.0178,0.0237,0.028,0.0297,0.0299,0.0322,0.0317,0.0309,0.0321,0.0293,0.0273,0.0263,0.0262,0.0225,0.0214,0.0203,
19.1509,0.0682,0.1134,0.158,0.1695,0.1235,0.0836,0.0685,0.0654,0.0808,0.1092,0.1453,0.1679,0.144,0.087,0.0467,0.0354,0.0238,0.0269,0.0351,0.0531,0.0693,0.0719,0.0924,0.1178,0.1483,0.0911,0.0501,0.0367,0.0264,0.0226,0.0205,0.0199,0.0253,0.032,0.0362,0.0409,0.0476,0.0554,0.0628,0.0756,0.0797,0.08,0.0975,0.0917,0.0673,0.0525,0.0351,0.0209,0.0205,0.0152,0.0151,0.0138,0.0186,0.0167,0.0149,0.0168,0.0225,0.0248,0.0232,0.0282,0.0348,0.0353,0.03,0.029,0.031,0.034,0.0426,0.066,0.0806,0.0827,0.0799,0.0707,0.0595,0.0479,0.0392,0.0341,0.0276,0.0194,0.0147,0.014,0.0115,0.0106,0.008,0.0062,0.0059,0.0047,0.0051,0.0052,0.0051,0.0054,0.0054,0.0064,0.0077,0.0071,0.008,0.0104,0.0133,0.0144,0.0143,0.0132,0.0129,0.0106,0.0089,0.0089,0.0111,0.0144,0.0173,0.0192,0.0218,0.0247,0.0273,0.0251,0.0225,0.0237,0.0282,0.0324,0.0268,0.0189,0.0175,0.0167,0.0167,0.017,0.0176,0.0185,0.017,0.0141,0.0117,0.0108,0.0116,0.012,0.0124,0.0117,0.0109,0.0087,0.0101,0.0097,0.009,0.0081,0.0065,0.0056,0.0045,0.0046,0.0049,0.0054,0.0064,0.0051,0.0062,0.0131,0.0069,0.006,0.0058,0.0062,0.0051,0.0041,0.0031,0.0025,0.0021,0.0023,0.0031,0.0041,0.0034,0.0035,0.0039,0.0037,0.0039,0.0043,0.0046,0.0051,0.0056,0.0061,0.0055,0.0049,0.0042,0.0049,0.0044,0.0045,0.0045,0.0053,0.0052,0.0054,0.0106,0.0056,0.0053,0.0061,0.0063,0.0064,0.0068,0.0067,0.0071,0.0077,0.007,0.0073,0.0073,0.0075,0.0069,0.0069,0.0065,0.0068,0.0061,0.006,0.005,0.0056,0.0059,0.0052,0.0049,0.0051,0.0057,0.0059,0.0056,0.0064,0.005,0.0062,0.0067,0.0066,0.0096,0.0058,0.0061,0.0068,0.0059,0.0072,0.0165,0.0078,0.0069,0.007,0.008,0.0084,0.0086,0.0091,0.01,0.0103,0.0087,0.0109,0.0109,0.0127,0.0127,0.0123,0.0124,0.0109,0.0113,0.0134,0.0189,0.0253,0.0277,0.0302,0.0306,0.0288,0.0318,0.0308,0.0323,0.0295,0.0277,0.023,0.0255,0.0306,0.0218,0.0208,
18.8134,0.0721,0.1188,0.1485,0.1404,0.1216,0.088,0.0722,0.0688,0.0811,0.1046,0.1147,0.1154,0.1071,0.0891,0.0495,0.0376,0.0251,0.0284,0.0373,0.0562,0.0732,0.0758,0.0,0.1172,0.1334,0.0952,0.053,0.0383,0.0279,0.0238,0.0216,0.0209,0.0268,0.034,0.0385,0.0434,0.0506,0.0592,0.0664,0.0794,0.0837,0.0838,0.1016,0.0958,0.0705,0.0546,0.0362,0.0225,0.0216,0.0159,0.0144,0.0147,0.02,0.0179,0.0158,0.0181,0.0241,0.0267,0.0249,0.0305,0.0374,0.0378,0.0319,0.0314,0.0334,0.0368,0.0457,0.0701,0.0845,0.0868,0.084,0.0747,0.0621,0.0509,0.0421,0.0368,0.03,0.0208,0.0158,0.015,0.0124,0.0115,0.0086,0.0067,0.0063,0.0049,0.0056,0.0055,0.0053,0.0058,0.0057,0.0068,0.0082,0.0077,0.0086,0.0113,0.0144,0.0156,0.0155,0.0143,0.0141,0.0116,0.0099,0.0096,0.0119,0.0159,0.0188,0.0209,0.0236,0.0265,0.0293,0.0269,0.0246,0.026,0.0308,0.0346,0.029,0.0207,0.0193,0.0183,0.0183,0.0185,0.0192,0.0201,0.0188,0.0154,0.0126,0.0111,0.013,0.0128,0.0138,0.0128,0.0121,0.0119,0.0113,0.0107,0.0098,0.0087,0.0073,0.006,0.0052,0.005,0.0051,0.0057,0.007,0.0065,0.0066,0.0135,0.0076,0.0066,0.0064,0.0065,0.0056,0.0044,0.0034,0.0026,0.0024,0.0025,0.0034,0.0041,0.0034,0.0039,0.0042,0.0039,0.004,0.0046,0.005,0.0054,0.0058,0.0053,0.0061,0.0053,0.0049,0.0048,0.0047,0.0047,0.005,0.0052,0.0048,0.0053,0.0059,0.0057,0.0056,0.0061,0.0064,0.0064,0.007,0.0073,0.0073,0.0082,0.0077,0.0078,0.0077,0.0077,0.0074,0.0072,0.0066,0.0085,0.0062,0.0058,0.0059,0.0058,0.0054,0.0058,0.0057,0.0056,0.0057,0.0057,0.0057,0.0055,0.0065,0.0061,0.0077,0.0066,0.0081,0.0065,0.0066,0.0069,0.0071,0.0072,0.0135,0.0069,0.0065,0.0072,0.0087,0.0077,0.0084,0.0095,0.0101,0.0106,0.0105,0.0101,0.0118,0.0124,0.0,0.0127,0.0122,0.012,0.0119,0.0141,0.0192,0.0256,0.0291,0.0308,0.0333,0.0344,0.0317,0.0319,0.0311,0.029,0.0285,0.0277,0.0263,0.0247,0.0221,0.0211,
15.8007,0.0727,0.119,0.1576,0.155,0.128,0.0885,0.0722,0.0688,0.083,0.1091,0.1276,0.1291,0.1203,0.0917,0.0506,0.0375,0.0254,0.0282,0.0371,0.0554,0.0732,0.0754,0.0,0.1199,0.1426,0.0968,0.0536,0.0386,0.0281,0.024,0.0217,0.021,0.0267,0.034,0.0386,0.0436,0.0506,0.059,0.0667,0.0796,0.0842,0.084,0.1015,0.096,0.0705,0.0528,0.0368,0.0233,0.0218,0.0161,0.0155,0.0152,0.0199,0.0178,0.0158,0.018,0.0239,0.0265,0.0247,0.0302,0.0371,0.0376,0.0322,0.0312,0.0333,0.0366,0.0453,0.069,0.0839,0.0861,0.0835,0.0736,0.0622,0.0505,0.0418,0.0368,0.0293,0.0208,0.0156,0.0145,0.0122,0.0114,0.0085,0.0066,0.0064,0.0047,0.0054,0.0055,0.0054,0.0059,0.0056,0.0065,0.0084,0.0075,0.0087,0.0114,0.0146,0.0157,0.0156,0.0145,0.0141,0.0115,0.0093,0.0098,0.012,0.0159,0.0188,0.021,0.0238,0.0265,0.0294,0.0269,0.0247,0.0262,0.0309,0.0346,0.0289,0.0206,0.0193,0.0183,0.0184,0.0184,0.0192,0.0198,0.0187,0.0152,0.0124,0.0114,0.0135,0.0131,0.0139,0.0131,0.0123,0.0118,0.0116,0.0108,0.0099,0.0087,0.0073,0.0061,0.0053,0.0051,0.0053,0.0064,0.0076,0.0072,0.0073,0.015,0.008,0.007,0.0068,0.0069,0.0061,0.0046,0.0037,0.0026,0.0024,0.0026,0.0034,0.0037,0.0034,0.0041,0.0045,0.0041,0.0044,0.0047,0.0052,0.0054,0.0061,0.0059,0.006,0.0053,0.0047,0.0054,0.0048,0.0048,0.0049,0.0054,0.0036,0.0048,0.0065,0.0061,0.0066,0.0064,0.0067,0.007,0.0074,0.008,0.0078,0.0082,0.0082,0.0083,0.0082,0.0078,0.0077,0.0071,0.0073,0.005,0.0061,0.0059,0.0058,0.0055,0.0056,0.0054,0.0045,0.0058,0.0058,0.0058,0.0065,0.006,0.0055,0.0063,0.0071,0.0065,0.008,0.0057,0.0055,0.0069,0.0074,0.0073,0.0391,0.0073,0.0065,0.0073,0.0112,0.0081,0.009,0.0095,0.0108,0.0105,0.0113,0.0103,0.0125,0.0134,0.0,0.013,0.0125,0.0108,0.013,0.0149,0.0203,0.0267,0.0301,0.0321,0.0311,0.0324,0.0328,0.0335,0.0346,0.0312,0.0299,0.0278,0.0237,0.027,0.0219,0.0172,
15.5217,0.0664,0.1102,0.1544,0.165,0.1198,0.081,0.0666,0.0635,0.0794,0.1066,0.142,0.1642,0.1399,0.084,0.045,0.0344,0.0229,0.026,0.034,0.0513,0.0667,0.0692,0.0884,0.1143,0.1438,0.0869,0.0477,0.0347,0.0251,0.0214,0.0196,0.0188,0.0241,0.0303,0.0341,0.0386,0.0451,0.0526,0.0598,0.0721,0.0761,0.0761,0.0929,0.0872,0.0635,0.0493,0.0329,0.0201,0.0198,0.0144,0.0137,0.0122,0.0181,0.016,0.0145,0.0164,0.0217,0.0227,0.0216,0.0269,0.0328,0.0334,0.0286,0.0276,0.0295,0.0324,0.0409,0.0634,0.078,0.0798,0.0773,0.068,0.0582,0.0457,0.0376,0.0322,0.0265,0.0184,0.0142,0.0133,0.0113,0.01,0.0079,0.0058,0.0061,0.0045,0.0051,0.0051,0.005,0.0051,0.0054,0.0063,0.0076,0.0071,0.008,0.0102,0.0131,0.0138,0.0137,0.0125,0.0128,0.0101,0.009,0.0086,0.0107,0.0141,0.0167,0.0187,0.0215,0.0239,0.0267,0.0241,0.0219,0.0231,0.028,0.0313,0.0262,0.0185,0.0171,0.0158,0.0162,0.0162,0.0171,0.0176,0.0167,0.0133,0.0116,0.0092,0.0115,0.0116,0.0124,0.0115,0.0108,0.0106,0.0101,0.0093,0.009,0.008,0.0065,0.0052,0.0049,0.0045,0.0056,0.0064,0.0065,0.0058,0.0064,0.012,0.0071,0.0057,0.006,0.0058,0.005,0.0033,0.0034,0.0023,0.0022,0.002,0.0034,0.0032,0.0035,0.0038,0.0036,0.0038,0.0039,0.0043,0.0047,0.0049,0.0053,0.005,0.0056,0.0048,0.0046,0.0042,0.0048,0.0041,0.0046,0.0046,0.0054,0.005,0.0079,0.0039,0.0053,0.0054,0.0065,0.0054,0.0062,0.0068,0.006,0.0069,0.0062,0.0065,0.0069,0.0067,0.0065,0.0057,0.0065,0.0056,0.0057,0.0054,0.0054,0.0056,0.0056,0.005,0.0054,0.0047,0.0043,0.0044,0.0059,0.0063,0.006,0.0048,0.0056,0.0041,0.0079,0.0055,0.007,0.0069,0.0073,0.0061,0.0207,0.0078,0.0062,0.0047,0.0035,0.0055,0.0072,0.0087,0.0105,0.0114,0.0093,0.0083,0.0107,0.0101,0.0092,0.0105,0.0119,0.0098,0.0125,0.0121,0.0172,0.0226,0.0274,0.0279,0.0278,0.0285,0.0293,0.0271,0.0317,0.027,0.0236,0.0234,0.0244,0.0252,0.0218,0.0192,
15.24,0.0674,0.1111,0.1406,0.1323,0.1147,0.0816,0.0671,0.0638,0.0762,0.0991,0.1081,0.1088,0.1011,0.0831,0.0454,0.0347,0.0233,0.0264,0.0345,0.0516,0.0669,0.0694,0.0,0.1106,0.1265,0.0872,0.0478,0.0346,0.0254,0.0219,0.0197,0.0192,0.0244,0.0308,0.0347,0.039,0.0454,0.0526,0.06,0.0726,0.0764,0.0766,0.0936,0.0879,0.0639,0.0499,0.0326,0.0201,0.0201,0.0147,0.0147,0.0136,0.018,0.0163,0.0145,0.0164,0.0216,0.0238,0.0222,0.0271,0.0332,0.0337,0.0287,0.0277,0.0296,0.0326,0.0406,0.0643,0.0789,0.0809,0.0779,0.0689,0.0573,0.0458,0.0376,0.0322,0.0266,0.0186,0.0143,0.0134,0.0112,0.0104,0.0078,0.0062,0.0058,0.0046,0.0053,0.0051,0.0048,0.0054,0.0052,0.0061,0.0077,0.0071,0.0079,0.0103,0.013,0.014,0.0139,0.0129,0.0126,0.0104,0.0087,0.0087,0.0108,0.0141,0.0167,0.0186,0.0211,0.0239,0.0265,0.0242,0.0219,0.022,0.0275,0.0316,0.0261,0.0183,0.017,0.0162,0.0162,0.0163,0.0168,0.0178,0.0166,0.0136,0.011,0.0095,0.0117,0.012,0.0124,0.0116,0.0109,0.0108,0.0101,0.0096,0.009,0.0079,0.0065,0.0055,0.0048,0.0047,0.0051,0.0055,0.0067,0.0062,0.0062,0.0134,0.007,0.0064,0.006,0.0062,0.0052,0.0041,0.0031,0.0024,0.0023,0.0023,0.0031,0.0034,0.0033,0.0036,0.0036,0.0037,0.0038,0.0042,0.0044,0.0051,0.0054,0.0053,0.0053,0.0047,0.0043,0.0038,0.0042,0.0042,0.0045,0.0048,0.0057,0.0045,0.0048,0.0051,0.0053,0.0058,0.0057,0.0061,0.0062,0.0066,0.0065,0.0072,0.0067,0.0068,0.0067,0.0066,0.0062,0.0065,0.0054,0.0056,0.0053,0.0052,0.0051,0.0055,0.005,0.0051,0.0051,0.005,0.0051,0.0051,0.0051,0.0058,0.0042,0.0052,0.0065,0.005,0.0083,0.0053,0.0063,0.0061,0.0065,0.0064,0.0102,0.0069,0.0064,0.0067,0.0066,0.0079,0.0076,0.0085,0.0094,0.01,0.0091,0.0095,0.0097,0.0117,0.0,0.0112,0.0105,0.0102,0.011,0.0124,0.0175,0.024,0.0276,0.028,0.0293,0.0338,0.0296,0.0285,0.0277,0.0269,0.0267,0.0252,0.0246,0.0188,0.0215,0.0202,
14.9698,0.0694,0.1144,0.1597,0.1706,0.1241,0.0843,0.0695,0.066,0.0818,0.1108,0.147,0.1697,0.1448,0.0874,0.0469,0.0357,0.0239,0.0272,0.0358,0.0537,0.0696,0.0723,0.0933,0.1185,0.1487,0.0905,0.0497,0.0362,0.0262,0.0224,0.0203,0.0197,0.0253,0.0319,0.0361,0.0404,0.0474,0.0548,0.0624,0.075,0.0791,0.079,0.0964,0.0906,0.0664,0.0516,0.0344,0.0207,0.0209,0.0152,0.0147,0.0149,0.0191,0.0169,0.0152,0.0174,0.0227,0.0248,0.0235,0.0286,0.035,0.035,0.0304,0.0292,0.0309,0.034,0.043,0.0659,0.0814,0.0829,0.0801,0.0706,0.0589,0.0475,0.0391,0.0338,0.0277,0.0196,0.0149,0.0145,0.0118,0.011,0.0084,0.0064,0.0061,0.0049,0.0052,0.0053,0.005,0.0056,0.0053,0.0069,0.008,0.0075,0.0085,0.0108,0.0138,0.0143,0.0143,0.0136,0.0133,0.0107,0.0093,0.0091,0.0113,0.0148,0.0176,0.0195,0.0224,0.0252,0.0277,0.025,0.0231,0.0246,0.0291,0.0325,0.0273,0.0191,0.0177,0.0171,0.0172,0.0171,0.018,0.0187,0.0176,0.0144,0.0118,0.0102,0.0117,0.0124,0.0131,0.0121,0.0121,0.0112,0.0102,0.01,0.0096,0.0083,0.0069,0.0058,0.0055,0.0051,0.0058,0.0055,0.0074,0.0065,0.0065,0.0136,0.0078,0.0065,0.0067,0.0064,0.0058,0.0044,0.0038,0.0027,0.0024,0.0026,0.0031,0.0041,0.0038,0.0037,0.0042,0.004,0.004,0.0051,0.0051,0.0052,0.0058,0.0051,0.0062,0.0049,0.0053,0.005,0.0054,0.0049,0.0049,0.0051,0.0044,0.0063,0.0079,0.0051,0.0064,0.0054,0.0065,0.0069,0.0061,0.0073,0.0074,0.0079,0.007,0.0077,0.0077,0.0071,0.007,0.0073,0.0062,0.0078,0.0063,0.0055,0.0061,0.0062,0.006,0.006,0.0053,0.0058,0.0052,0.0053,0.0056,0.0035,0.0073,0.0075,0.0084,0.0069,0.0079,0.0054,0.0071,0.0057,0.0073,0.0068,0.0194,0.0071,0.0082,0.0083,0.0084,0.0085,0.009,0.0094,0.0108,0.0123,0.0111,0.0115,0.0103,0.0131,0.0123,0.0121,0.0114,0.0118,0.0118,0.0135,0.0189,0.0259,0.0279,0.0292,0.0306,0.028,0.0328,0.0303,0.0282,0.029,0.028,0.027,0.0245,0.0257,0.0225,0.0163,
14.6848,0.0766,0.1258,0.1566,0.1472,0.1287,0.0934,0.0769,0.0732,0.0856,0.1111,0.1206,0.1216,0.1129,0.0951,0.0526,0.0402,0.0269,0.0306,0.0401,0.0602,0.0779,0.0809,0.0,0.1247,0.1408,0.1002,0.0564,0.0409,0.0301,0.0255,0.0231,0.0225,0.0288,0.0364,0.0412,0.0464,0.0541,0.0622,0.0706,0.084,0.0883,0.0885,0.1068,0.1009,0.0751,0.0585,0.0379,0.0236,0.0233,0.017,0.0167,0.0161,0.0213,0.0192,0.0172,0.0193,0.0257,0.0284,0.0266,0.0325,0.0399,0.0403,0.0345,0.0336,0.0355,0.039,0.0484,0.0735,0.0882,0.0911,0.0881,0.0783,0.0656,0.0536,0.0444,0.0394,0.0315,0.022,0.0169,0.0161,0.0132,0.0123,0.0091,0.0068,0.0067,0.0054,0.0057,0.0059,0.0056,0.0059,0.0055,0.008,0.0087,0.0081,0.0091,0.0119,0.0155,0.0166,0.0163,0.0152,0.0148,0.0122,0.0103,0.0102,0.0126,0.0167,0.0197,0.0219,0.0246,0.0277,0.0308,0.0283,0.0259,0.0275,0.0322,0.0361,0.0303,0.0216,0.0203,0.0193,0.0192,0.0194,0.0201,0.0211,0.0197,0.016,0.0134,0.0115,0.0135,0.0139,0.0144,0.0134,0.0128,0.0124,0.0114,0.0112,0.0103,0.0092,0.0077,0.0064,0.0056,0.0054,0.0063,0.007,0.008,0.0074,0.0076,0.0162,0.0085,0.0075,0.0072,0.0077,0.0063,0.005,0.0036,0.0028,0.0023,0.0027,0.0035,0.0044,0.0038,0.0043,0.0043,0.0041,0.0045,0.0052,0.0053,0.0059,0.0064,0.0067,0.0064,0.0057,0.0049,0.006,0.0051,0.0049,0.0054,0.0056,0.0056,0.0054,0.0119,0.0058,0.006,0.0068,0.0069,0.0072,0.0077,0.008,0.008,0.0089,0.0085,0.0085,0.0083,0.0082,0.008,0.0073,0.0066,0.0044,0.0065,0.0061,0.0064,0.0061,0.0059,0.0042,0.0059,0.0062,0.0063,0.0064,0.0062,0.007,0.0063,0.0063,0.0071,0.0072,0.0035,0.0071,0.0071,0.0072,0.006,0.0066,0.0268,0.0081,0.0069,0.0072,0.0088,0.0084,0.0096,0.0105,0.011,0.0111,0.0108,0.0099,0.0118,0.0134,0.0,0.0129,0.0128,0.0129,0.013,0.0148,0.0199,0.0246,0.0302,0.0329,0.032,0.0414,0.0342,0.0327,0.0333,0.0317,0.03,0.0286,0.0281,0.0281,0.0229,0.018,
14.4169,0.0752,0.1246,0.1724,0.1835,0.1348,0.0922,0.076,0.0725,0.0896,0.1209,0.159,0.1825,0.1564,0.0959,0.0516,0.0393,0.0263,0.0299,0.0393,0.0593,0.077,0.0799,0.1021,0.1287,0.1604,0.0989,0.0554,0.0401,0.0288,0.0246,0.0224,0.0219,0.0277,0.0353,0.0401,0.0452,0.0526,0.0616,0.0691,0.0827,0.0869,0.0867,0.1051,0.0988,0.0731,0.0567,0.0371,0.023,0.0223,0.0168,0.0155,0.0156,0.0211,0.0187,0.0168,0.0188,0.0254,0.0276,0.0261,0.0318,0.0391,0.0394,0.0338,0.0327,0.0348,0.0385,0.0477,0.0723,0.0875,0.0899,0.0871,0.0769,0.0658,0.0527,0.044,0.0376,0.0303,0.0213,0.0167,0.0156,0.0131,0.0116,0.0091,0.0069,0.0067,0.0052,0.006,0.0056,0.0058,0.0058,0.006,0.0072,0.0089,0.0078,0.0092,0.0118,0.015,0.0159,0.0162,0.015,0.0151,0.012,0.0097,0.0099,0.0126,0.0164,0.0198,0.0218,0.0246,0.0273,0.0304,0.0277,0.0258,0.0272,0.0321,0.0359,0.0304,0.0215,0.02,0.0193,0.019,0.0191,0.0203,0.0209,0.0195,0.0158,0.0135,0.0111,0.0137,0.014,0.0146,0.0131,0.013,0.0127,0.0117,0.0111,0.0102,0.0089,0.0079,0.0063,0.0055,0.0052,0.0059,0.0066,0.008,0.0072,0.0076,0.0151,0.0087,0.0075,0.0072,0.0067,0.007,0.005,0.004,0.0026,0.0028,0.0025,0.0038,0.0046,0.0034,0.004,0.0044,0.0041,0.0044,0.0049,0.0061,0.006,0.0064,0.0059,0.0069,0.0053,0.0049,0.0051,0.0052,0.0048,0.0062,0.0058,0.0065,0.0053,0.0117,0.0057,0.0073,0.006,0.008,0.0062,0.0082,0.0077,0.0087,0.0078,0.0088,0.0086,0.0085,0.0075,0.0076,0.0071,0.0073,0.0071,0.0063,0.0056,0.0076,0.006,0.0066,0.006,0.0058,0.0063,0.0078,0.0048,0.0066,0.005,0.0071,0.0078,0.0079,0.0057,0.0088,0.0072,0.0089,0.007,0.0076,0.0092,0.0199,0.008,0.0082,0.0074,0.009,0.0002,0.0075,0.0077,0.0108,0.0006,0.0113,0.0097,0.015,0.0113,0.0169,0.0112,0.0133,0.0151,0.0121,0.0138,0.0213,0.0269,0.0291,0.0325,0.0325,0.0314,0.032,0.029,0.0338,0.0273,0.0312,0.0266,0.0265,0.0377,0.0222,0.0205,
14.1353,0.065,0.1074,0.1352,0.1268,0.1103,0.0788,0.0648,0.0615,0.073,0.0955,0.1035,0.1042,0.0967,0.0801,0.0438,0.0335,0.0224,0.0255,0.0332,0.0498,0.0645,0.067,0.0,0.1066,0.1211,0.0842,0.0461,0.0333,0.0245,0.021,0.019,0.0184,0.0234,0.0296,0.0333,0.0375,0.0432,0.0505,0.0579,0.0699,0.0739,0.074,0.0905,0.0849,0.0617,0.0482,0.0314,0.0193,0.019,0.0142,0.0131,0.0132,0.0174,0.0157,0.014,0.0157,0.0208,0.0229,0.0215,0.026,0.0321,0.0324,0.0275,0.0267,0.0284,0.0313,0.0397,0.0624,0.0763,0.0786,0.0758,0.0668,0.0555,0.0444,0.0362,0.0309,0.0254,0.0177,0.0137,0.0126,0.0108,0.01,0.0075,0.0058,0.0056,0.0042,0.005,0.0049,0.0047,0.0051,0.005,0.0058,0.0074,0.0068,0.0077,0.0099,0.0127,0.0134,0.0134,0.0126,0.012,0.01,0.0083,0.0084,0.0103,0.0136,0.0162,0.0181,0.0207,0.0232,0.0259,0.0235,0.0213,0.0226,0.0271,0.0306,0.0254,0.0176,0.0164,0.0155,0.0157,0.0156,0.0163,0.0171,0.0159,0.013,0.0106,0.0093,0.0112,0.0112,0.012,0.0112,0.0106,0.0102,0.0096,0.0093,0.0087,0.0076,0.0063,0.0053,0.0044,0.0044,0.0056,0.0052,0.0065,0.0059,0.0061,0.0126,0.0069,0.0061,0.0056,0.0059,0.005,0.0039,0.003,0.0017,0.0002,0.002,0.0028,0.0033,0.0032,0.0035,0.0038,0.0034,0.0039,0.0041,0.0043,0.0048,0.0053,0.0053,0.0053,0.0045,0.0044,0.004,0.0041,0.0039,0.0043,0.0048,0.0039,0.0046,0.0049,0.0048,0.0045,0.0052,0.0056,0.0057,0.0061,0.0065,0.0062,0.0068,0.0063,0.0067,0.0067,0.0061,0.0063,0.0057,0.0058,0.0053,0.0053,0.0045,0.0051,0.005,0.0048,0.0046,0.0048,0.0045,0.0047,0.0048,0.0049,0.0046,0.0036,0.0051,0.0075,0.0049,0.006,0.004,0.0055,0.0056,0.0059,0.006,0.0147,0.0066,0.0063,0.0048,0.0064,0.0069,0.0079,0.0079,0.0089,0.0085,0.0088,0.0087,0.0099,0.0109,0.0,0.0101,0.0104,0.0114,0.0106,0.0119,0.0167,0.0224,0.0259,0.0274,0.0281,0.0265,0.0298,0.0287,0.0292,0.0264,0.0266,0.0238,0.0232,0.0223,0.0204,0.017,
13.8713,0.0665,0.1104,0.1546,0.1653,0.1197,0.0809,0.0665,0.0634,0.0791,0.1066,0.1421,0.1644,0.1399,0.0839,0.0447,0.0342,0.0229,0.026,0.0339,0.0513,0.0665,0.0691,0.0916,0.1142,0.1437,0.0867,0.0474,0.0344,0.025,0.0214,0.0192,0.0189,0.0241,0.0302,0.0341,0.0385,0.0448,0.0526,0.0593,0.0718,0.076,0.076,0.0927,0.087,0.063,0.0499,0.0315,0.0198,0.0195,0.0146,0.0137,0.0136,0.018,0.0162,0.0143,0.0164,0.0216,0.0236,0.0217,0.0268,0.033,0.0334,0.0285,0.0278,0.0294,0.0326,0.0405,0.0639,0.0777,0.0803,0.077,0.0683,0.0568,0.0461,0.0371,0.0322,0.0259,0.0183,0.0142,0.0135,0.0111,0.0103,0.0078,0.0063,0.0059,0.0045,0.0052,0.0051,0.0051,0.0053,0.0051,0.0059,0.0074,0.0069,0.008,0.0105,0.013,0.0141,0.0137,0.0126,0.0126,0.0105,0.0091,0.0091,0.0107,0.0138,0.0165,0.0186,0.0208,0.0239,0.0265,0.0242,0.022,0.0231,0.0277,0.0318,0.0262,0.0184,0.017,0.0161,0.0159,0.0162,0.0171,0.0179,0.0164,0.0136,0.0108,0.0097,0.0121,0.0121,0.0123,0.0117,0.0109,0.0109,0.01,0.0095,0.0087,0.0081,0.0067,0.0057,0.0045,0.0046,0.005,0.0061,0.007,0.0062,0.006,0.0121,0.0071,0.0063,0.0061,0.0064,0.0054,0.0043,0.0026,0.0029,0.002,0.0021,0.0031,0.0038,0.0032,0.0039,0.0037,0.0039,0.0042,0.0041,0.0049,0.0052,0.0055,0.0052,0.0052,0.005,0.0044,0.0055,0.0042,0.0042,0.0047,0.0053,0.0056,0.0056,0.004,0.0052,0.0052,0.0058,0.0055,0.0058,0.0064,0.0067,0.0063,0.0075,0.0068,0.0065,0.0063,0.0068,0.0067,0.0061,0.0062,0.0078,0.0061,0.0051,0.0043,0.0058,0.0048,0.0061,0.0049,0.0063,0.0052,0.0055,0.0063,0.0052,0.0055,0.0057,0.0057,0.006,0.0048,0.0064,0.0065,0.0066,0.0072,0.0065,0.0202,0.007,0.0053,0.007,0.0084,0.0093,0.0074,0.0097,0.0095,0.0115,0.0097,0.0097,0.0102,0.0123,0.0146,0.0125,0.0105,0.0119,0.0103,0.0144,0.0197,0.0219,0.0254,0.0284,0.0303,0.0306,0.0291,0.0283,0.0271,0.0274,0.0267,0.0266,0.025,0.0295,0.0207,0.0175,
13.6003,0.0752,0.1237,0.1528,0.1436,0.1258,0.0916,0.0755,0.0718,0.0843,0.1087,0.1174,0.1182,0.1098,0.0926,0.0514,0.0393,0.0262,0.0299,0.039,0.0588,0.0763,0.0792,0.0,0.1217,0.1373,0.0983,0.0551,0.0399,0.0292,0.0245,0.0226,0.0219,0.0281,0.0356,0.0402,0.0452,0.0527,0.0607,0.0691,0.0825,0.0868,0.0871,0.1052,0.0993,0.0737,0.0575,0.0373,0.0231,0.023,0.0167,0.0166,0.0156,0.0208,0.0185,0.0164,0.0188,0.0249,0.0274,0.0257,0.0314,0.0388,0.0391,0.0335,0.0328,0.0345,0.0379,0.0471,0.072,0.0881,0.0898,0.0868,0.077,0.0636,0.0529,0.0434,0.0373,0.0305,0.0213,0.0163,0.0153,0.0129,0.0119,0.0089,0.0068,0.0065,0.0051,0.0053,0.0057,0.0054,0.0061,0.0058,0.0069,0.0086,0.0079,0.0088,0.0117,0.0149,0.0161,0.0158,0.0146,0.0143,0.0118,0.0102,0.0099,0.0123,0.0161,0.0188,0.0211,0.024,0.027,0.0299,0.0273,0.0244,0.0265,0.0315,0.0354,0.0295,0.021,0.0194,0.0186,0.0186,0.0189,0.0196,0.0208,0.0189,0.0156,0.013,0.0108,0.0129,0.0136,0.0138,0.013,0.0123,0.012,0.0113,0.0108,0.01,0.0089,0.0074,0.0064,0.0054,0.005,0.0047,0.0063,0.0076,0.0069,0.0072,0.0154,0.0081,0.0071,0.0069,0.0072,0.0062,0.0046,0.0035,0.0029,0.0023,0.0026,0.0035,0.0039,0.0036,0.004,0.0044,0.0039,0.0042,0.0048,0.0053,0.0057,0.0062,0.006,0.0061,0.0055,0.0049,0.005,0.0049,0.0048,0.005,0.0055,0.0053,0.0056,0.0035,0.0057,0.0058,0.0066,0.0067,0.007,0.0074,0.0077,0.0077,0.0084,0.0077,0.0083,0.0081,0.0078,0.0078,0.0075,0.0068,0.0067,0.0063,0.0059,0.0056,0.0061,0.0059,0.0059,0.0058,0.0056,0.0058,0.0059,0.0057,0.0062,0.0054,0.0063,0.0055,0.0074,0.0044,0.0063,0.0068,0.0073,0.0062,0.0071,0.021,0.0071,0.0073,0.0073,0.0075,0.0081,0.0088,0.0094,0.0111,0.0109,0.0103,0.0104,0.0117,0.0129,0.0,0.0123,0.0122,0.013,0.0141,0.0145,0.0195,0.0284,0.0301,0.0317,0.0332,0.0356,0.034,0.0324,0.0336,0.0316,0.0288,0.0285,0.0279,0.0286,0.0236,0.0171,
13.3399,0.0744,0.1232,0.1704,0.1818,0.1334,0.0912,0.075,0.0715,0.0885,0.1194,0.1573,0.1807,0.1549,0.0947,0.0509,0.0387,0.0258,0.0296,0.0386,0.0585,0.076,0.0788,0.1022,0.1272,0.159,0.098,0.0544,0.0397,0.0284,0.0244,0.022,0.0216,0.0273,0.0349,0.0395,0.0445,0.0518,0.0607,0.0679,0.0816,0.0854,0.0856,0.1037,0.0981,0.072,0.0565,0.035,0.023,0.0223,0.0167,0.0156,0.0157,0.0206,0.0185,0.0164,0.0189,0.0248,0.0276,0.0255,0.0313,0.0386,0.0389,0.0335,0.0323,0.0342,0.0378,0.0468,0.0717,0.0865,0.0893,0.086,0.0764,0.0638,0.0522,0.0432,0.0373,0.0309,0.0216,0.016,0.0153,0.0126,0.0118,0.0089,0.007,0.0066,0.005,0.0055,0.0058,0.0054,0.0059,0.0058,0.0079,0.0083,0.0079,0.0089,0.0119,0.0155,0.0161,0.0164,0.0148,0.0144,0.0119,0.01,0.0101,0.0118,0.0162,0.019,0.0215,0.0239,0.027,0.0305,0.0279,0.0252,0.0266,0.0317,0.0356,0.0297,0.0211,0.0196,0.0192,0.0188,0.0186,0.0201,0.0206,0.0192,0.0159,0.0132,0.0115,0.0128,0.0139,0.0144,0.0142,0.0123,0.0126,0.0116,0.0113,0.0104,0.0088,0.0075,0.0065,0.0057,0.0053,0.0056,0.0062,0.0075,0.0072,0.0073,0.0145,0.0082,0.0074,0.0071,0.0076,0.0065,0.0044,0.0039,0.0028,0.0022,0.0027,0.0034,0.0046,0.0034,0.0042,0.0042,0.0046,0.0045,0.0053,0.0051,0.0059,0.0058,0.0055,0.0064,0.0055,0.0051,0.0058,0.0057,0.0052,0.0054,0.006,0.0053,0.0059,0.0058,0.0059,0.0068,0.0069,0.007,0.0067,0.0067,0.0083,0.0064,0.0098,0.0069,0.0075,0.0073,0.0079,0.007,0.0075,0.0032,0.0068,0.0064,0.0057,0.0067,0.0071,0.0054,0.0058,0.006,0.0064,0.0048,0.0056,0.0064,0.0074,0.0054,0.0064,0.0054,0.0077,0.0019,0.0062,0.0057,0.0068,0.0059,0.0063,0.0229,0.0077,0.0074,0.008,0.0072,0.0084,0.0091,0.0088,0.0104,0.0108,0.0089,0.0095,0.0089,0.0159,0.0163,0.0117,0.0122,0.0144,0.0129,0.0171,0.0192,0.0262,0.0291,0.0319,0.0369,0.0362,0.0309,0.0347,0.0285,0.0317,0.0287,0.0293,0.0245,0.0223,0.018,0.0182,
13.0745,0.067,0.1098,0.1353,0.1273,0.1116,0.0817,0.0673,0.064,0.0752,0.0964,0.104,0.1047,0.0973,0.0825,0.0459,0.0351,0.0235,0.0267,0.0349,0.0526,0.0682,0.0707,0.0,0.108,0.1216,0.0876,0.0493,0.0357,0.0261,0.0223,0.0202,0.0197,0.0252,0.0318,0.0359,0.0405,0.0472,0.0546,0.0617,0.0735,0.0772,0.0774,0.0934,0.0884,0.0657,0.0512,0.0331,0.0207,0.0198,0.0151,0.0146,0.0142,0.0187,0.0167,0.0147,0.0169,0.0224,0.0247,0.0225,0.0282,0.0347,0.0353,0.0301,0.029,0.0309,0.0341,0.0424,0.0644,0.0781,0.0798,0.077,0.0685,0.0581,0.0469,0.039,0.0338,0.0274,0.0192,0.0147,0.0137,0.0115,0.0106,0.0079,0.0062,0.0059,0.0044,0.0054,0.0051,0.0049,0.0056,0.0052,0.0061,0.0078,0.007,0.0081,0.0105,0.0135,0.0144,0.0143,0.0133,0.013,0.0106,0.009,0.0092,0.011,0.0146,0.0172,0.0191,0.0215,0.0243,0.0269,0.0246,0.0226,0.0239,0.0281,0.0317,0.0264,0.0189,0.0176,0.0167,0.0167,0.0168,0.0177,0.0184,0.0167,0.0137,0.0116,0.0103,0.0118,0.0121,0.0126,0.012,0.0112,0.0109,0.0102,0.0099,0.009,0.008,0.0067,0.0057,0.005,0.0047,0.0052,0.0059,0.0073,0.0066,0.0068,0.0142,0.0076,0.0068,0.0063,0.0067,0.0056,0.0044,0.0031,0.0026,0.0024,0.0024,0.0031,0.0037,0.0025,0.0036,0.0041,0.0038,0.004,0.0044,0.0047,0.0051,0.0056,0.0054,0.0053,0.0051,0.0045,0.0049,0.0045,0.0046,0.0046,0.0051,0.0055,0.005,0.0094,0.0054,0.0059,0.0059,0.0065,0.0064,0.0067,0.0073,0.0068,0.0077,0.0071,0.0074,0.0074,0.0072,0.007,0.0064,0.0066,0.0094,0.0057,0.0058,0.0053,0.0054,0.0054,0.0057,0.0054,0.0055,0.0055,0.0053,0.0054,0.0058,0.0049,0.0057,0.0092,0.0061,0.0076,0.0059,0.0064,0.0066,0.0059,0.0071,0.0047,0.0068,0.0065,0.0066,0.0072,0.0074,0.0093,0.0095,0.0093,0.0095,0.0096,0.009,0.011,0.0118,0.0,0.0113,0.0116,0.0108,0.012,0.0135,0.0168,0.0205,0.0263,0.0294,0.0273,0.0298,0.0295,0.0295,0.0285,0.0262,0.0257,0.0243,0.0249,0.0218,0.0197,0.0081,
12.8263,0.0665,0.1099,0.1518,0.162,0.119,0.0814,0.0671,0.0638,0.0797,0.1065,0.1401,0.1609,0.1379,0.0846,0.0453,0.0346,0.023,0.0263,0.0345,0.0522,0.0678,0.0704,0.0917,0.1136,0.1415,0.0873,0.0487,0.0355,0.0254,0.0219,0.0196,0.019,0.0244,0.031,0.0351,0.0399,0.0465,0.0539,0.0609,0.0728,0.0767,0.0767,0.0928,0.0874,0.0645,0.0501,0.0329,0.0208,0.0201,0.0148,0.0137,0.014,0.0185,0.0166,0.0148,0.0166,0.0222,0.0248,0.0229,0.0283,0.0349,0.0351,0.0299,0.0289,0.0308,0.034,0.0419,0.0641,0.0779,0.0795,0.077,0.0685,0.0581,0.047,0.0386,0.0338,0.0275,0.0191,0.0146,0.0139,0.0114,0.0108,0.008,0.0062,0.006,0.0048,0.005,0.0052,0.005,0.0057,0.0052,0.0066,0.0076,0.007,0.008,0.0105,0.0133,0.0142,0.0143,0.0131,0.013,0.0108,0.0096,0.009,0.0109,0.0148,0.0172,0.0194,0.0222,0.0245,0.0273,0.0248,0.0229,0.0241,0.0284,0.0317,0.0269,0.019,0.0177,0.0169,0.0168,0.0171,0.0179,0.0145,0.0158,0.0143,0.0117,0.0102,0.012,0.013,0.013,0.0121,0.0114,0.0115,0.0106,0.0098,0.0092,0.0083,0.0071,0.0055,0.005,0.0048,0.0046,0.0058,0.0075,0.0069,0.007,0.0147,0.0075,0.0065,0.0059,0.0067,0.0053,0.0046,0.0032,0.0023,0.0026,0.0023,0.0032,0.0046,0.0035,0.0039,0.0045,0.0038,0.0042,0.0044,0.0048,0.0052,0.0061,0.0054,0.0057,0.0048,0.0044,0.0049,0.005,0.005,0.0048,0.0056,0.0085,0.0055,0.0059,0.0055,0.0061,0.0064,0.0063,0.0064,0.0069,0.0075,0.007,0.0075,0.0072,0.0075,0.0074,0.0069,0.0078,0.0066,0.0059,0.0064,0.0054,0.0058,0.0061,0.005,0.0054,0.0052,0.0048,0.0048,0.0052,0.0051,0.0051,0.0055,0.0062,0.0061,0.0055,0.0066,0.0073,0.0076,0.007,0.0056,0.0057,0.0079,0.0112,0.0079,0.0076,0.0073,0.0086,0.0085,0.0072,0.0081,0.0098,0.0086,0.0106,0.0087,0.0118,0.0105,0.0207,0.0103,0.0116,0.0114,0.0104,0.0127,0.0152,0.0226,0.0281,0.028,0.0321,0.0332,0.0298,0.028,0.0315,0.0279,0.0266,0.0262,0.0246,0.0213,0.0202,0.0231,
10.8297,0.0565,0.0941,0.1323,0.1406,0.1013,0.0685,0.0564,0.0534,0.0659,0.0907,0.1211,0.14,0.1184,0.0705,0.0375,0.0287,0.0191,0.0219,0.0287,0.0436,0.0562,0.0586,0.078,0.0976,0.1226,0.0732,0.0399,0.0289,0.021,0.018,0.0162,0.0158,0.0202,0.0254,0.0291,0.0322,0.0381,0.0443,0.0508,0.061,0.0647,0.0645,0.0796,0.0744,0.0535,0.0413,0.0265,0.0165,0.0171,0.0121,0.0118,0.0114,0.015,0.0135,0.0121,0.0139,0.0182,0.0199,0.0187,0.0225,0.0279,0.0281,0.0242,0.0232,0.0249,0.0271,0.0347,0.0545,0.0666,0.0684,0.0661,0.0584,0.0501,0.0385,0.0318,0.0271,0.0219,0.0153,0.012,0.011,0.0094,0.0082,0.0065,0.0049,0.0049,0.0036,0.0044,0.0041,0.0041,0.0042,0.0046,0.005,0.006,0.0058,0.0068,0.0083,0.0107,0.0096,0.0062,0.0105,0.0094,0.0083,0.0072,0.0068,0.0088,0.0114,0.0144,0.016,0.0179,0.0199,0.0236,0.0204,0.0185,0.0197,0.0242,0.0267,0.0221,0.0152,0.0142,0.0134,0.0138,0.0135,0.0142,0.0147,0.0143,0.0109,0.0097,0.0083,0.0099,0.0096,0.0105,0.0098,0.0093,0.0086,0.009,0.008,0.0078,0.0064,0.0054,0.0045,0.0041,0.0041,0.0043,0.0047,0.0056,0.0036,0.0037,0.0081,0.0062,0.0057,0.0049,0.0052,0.0041,0.0032,0.0024,0.0019,0.002,0.002,0.0027,0.003,0.0027,0.0026,0.0034,0.0031,0.0035,0.0036,0.0041,0.004,0.0049,0.0044,0.0047,0.0036,0.0037,0.0037,0.0041,0.0035,0.0035,0.0041,0.0053,0.0041,0.0105,0.0032,0.0047,0.0043,0.005,0.0044,0.006,0.005,0.0057,0.0053,0.0065,0.0051,0.0064,0.0054,0.0067,0.0054,0.0059,0.0038,0.0042,0.0043,0.0056,0.0044,0.0042,0.0033,0.0037,0.0036,0.0042,0.0043,0.0049,0.0028,0.0039,0.0039,0.0042,0.0048,0.0046,0.0055,0.0031,0.0048,0.006,0.0036,0.0151,0.0067,0.0053,0.004,0.0053,0.0067,0.0057,0.0081,0.0088,0.0072,0.0078,0.0071,0.0114,0.0079,0.0074,0.01,0.01,0.0082,0.0091,0.0115,0.0153,0.0214,0.0237,0.024,0.0262,0.0342,0.0274,0.024,0.0262,0.0231,0.0247,0.0213,0.0221,0.0186,0.0197,0.0128,
10.7493,0.057,0.0944,0.1196,0.1125,0.0973,0.069,0.0569,0.054,0.0646,0.0846,0.0923,0.0935,0.0872,0.0705,0.0382,0.0292,0.0194,0.0223,0.029,0.0436,0.0564,0.0585,0.018,0.0941,0.1071,0.0734,0.04,0.0289,0.0212,0.0182,0.0164,0.0159,0.0204,0.0257,0.029,0.0326,0.0381,0.0444,0.0506,0.0613,0.0645,0.0648,0.0793,0.0743,0.0536,0.0413,0.0269,0.0167,0.0163,0.0122,0.0115,0.0115,0.0152,0.0135,0.0123,0.0137,0.0181,0.0199,0.0187,0.0226,0.0281,0.028,0.0237,0.0233,0.0246,0.0272,0.0346,0.055,0.0675,0.0694,0.0667,0.0588,0.0504,0.039,0.0316,0.0271,0.0221,0.0153,0.0119,0.0113,0.0093,0.0086,0.0066,0.0052,0.0048,0.0036,0.0042,0.0043,0.004,0.0046,0.0044,0.0056,0.0065,0.0059,0.0066,0.0085,0.011,0.0117,0.0116,0.0108,0.0105,0.0087,0.0073,0.0074,0.009,0.0119,0.0142,0.0158,0.018,0.0204,0.0228,0.0207,0.0187,0.0199,0.0239,0.0271,0.0224,0.0155,0.0142,0.0135,0.0137,0.0138,0.0143,0.015,0.014,0.0113,0.0091,0.0079,0.0099,0.0098,0.0105,0.0097,0.0093,0.0089,0.0084,0.0079,0.0074,0.0067,0.0054,0.0047,0.0039,0.0038,0.0044,0.0047,0.0058,0.0051,0.0053,0.0106,0.006,0.0052,0.0051,0.0051,0.0043,0.0035,0.0023,0.0018,0.0016,0.0019,0.0026,0.0032,0.0026,0.0028,0.0031,0.0029,0.0032,0.0035,0.0037,0.0042,0.0046,0.0044,0.0045,0.004,0.0035,0.004,0.0034,0.0037,0.004,0.0042,0.0033,0.0039,0.0071,0.0043,0.0039,0.0045,0.0044,0.0049,0.0052,0.0055,0.0053,0.0058,0.0054,0.0051,0.005,0.0036,0.0034,0.0052,0.0047,0.0051,0.0048,0.0041,0.0041,0.004,0.0042,0.0041,0.004,0.0041,0.0039,0.004,0.0039,0.0046,0.0041,0.0044,0.0058,0.0041,0.0074,0.0048,0.005,0.0052,0.005,0.0052,0.0145,0.006,0.0047,0.005,0.0067,0.0062,0.0066,0.0075,0.0073,0.0081,0.0075,0.0078,0.0073,0.0094,0.0,0.0089,0.0091,0.0078,0.0102,0.0101,0.0145,0.0221,0.0226,0.0246,0.0247,0.0226,0.0253,0.0253,0.0245,0.0226,0.0227,0.0209,0.0207,0.0208,0.0165,0.0231,
10.6747,0.0615,0.1019,0.1415,0.1512,0.1102,0.0751,0.0618,0.0589,0.0732,0.0985,0.1304,0.1504,0.1284,0.0778,0.0417,0.0318,0.0213,0.0242,0.0317,0.0481,0.0623,0.0648,0.0842,0.1059,0.1325,0.0809,0.0449,0.0328,0.0234,0.0202,0.0181,0.0178,0.0227,0.0285,0.0324,0.0364,0.0425,0.0493,0.0562,0.0676,0.0713,0.0714,0.0872,0.082,0.0596,0.0465,0.032,0.0184,0.0177,0.0132,0.0126,0.0123,0.0168,0.015,0.0132,0.0152,0.0201,0.0221,0.0208,0.0252,0.0314,0.0302,0.0268,0.0259,0.0271,0.0305,0.038,0.0591,0.0731,0.0744,0.0715,0.0635,0.0521,0.042,0.0348,0.0301,0.0244,0.0173,0.0135,0.0124,0.0104,0.0094,0.0067,0.0054,0.0053,0.004,0.0047,0.0041,0.0042,0.0049,0.0046,0.0061,0.007,0.006,0.007,0.0097,0.012,0.0129,0.013,0.0116,0.012,0.0098,0.0089,0.0077,0.0099,0.0128,0.0155,0.0171,0.0195,0.0219,0.0245,0.0226,0.0201,0.0216,0.0261,0.0293,0.0242,0.0164,0.0162,0.0149,0.0144,0.015,0.0161,0.0164,0.0151,0.0121,0.0098,0.0091,0.0103,0.011,0.0111,0.0104,0.0096,0.0097,0.0091,0.0085,0.0075,0.0067,0.0053,0.005,0.0041,0.0048,0.0046,0.0048,0.0058,0.0054,0.0057,0.0119,0.0061,0.0055,0.0048,0.006,0.0043,0.0036,0.0029,0.0028,0.0021,0.0022,0.0024,0.0031,0.0023,0.0033,0.0032,0.0033,0.0031,0.0035,0.0042,0.0042,0.005,0.0045,0.0048,0.0046,0.0035,0.0039,0.0037,0.0037,0.0041,0.0048,0.004,0.0037,0.0054,0.0044,0.0043,0.0052,0.0052,0.0053,0.0065,0.0072,0.0056,0.0068,0.0072,0.0071,0.0063,0.0066,0.006,0.0062,0.0064,0.0046,0.0058,0.0059,0.0045,0.0045,0.0046,0.0051,0.0039,0.0046,0.0042,0.0042,0.005,0.0039,0.0035,0.0057,0.0025,0.0057,0.0037,0.006,0.0056,0.0045,0.0065,0.0073,0.0108,0.0069,0.0056,0.0065,0.0033,0.0067,0.0079,0.0089,0.0097,0.0084,0.0087,0.0076,0.007,0.0112,0.0161,0.0097,0.0122,0.01,0.0106,0.013,0.0169,0.0205,0.0268,0.0272,0.0254,0.0271,0.0289,0.0278,0.0281,0.0275,0.0259,0.0254,0.0231,0.026,0.0194,0.021,
10.6007,0.0591,0.0979,0.1229,0.1159,0.1004,0.0716,0.0589,0.0561,0.0668,0.0872,0.0951,0.096,0.0896,0.073,0.0397,0.0303,0.0202,0.0231,0.0302,0.0453,0.0587,0.061,0.0135,0.0973,0.1103,0.0763,0.0418,0.0301,0.0221,0.019,0.017,0.0166,0.0212,0.0269,0.0302,0.034,0.0397,0.0459,0.0526,0.0636,0.0671,0.0673,0.0824,0.0771,0.0556,0.0432,0.0277,0.017,0.0173,0.0128,0.012,0.0119,0.0158,0.014,0.0124,0.0142,0.019,0.0208,0.0196,0.0237,0.0291,0.0296,0.0251,0.0244,0.0259,0.0286,0.0363,0.0571,0.0705,0.0721,0.0694,0.0612,0.0511,0.0409,0.033,0.029,0.0234,0.0162,0.0124,0.0117,0.0097,0.0092,0.0068,0.0053,0.005,0.0038,0.0044,0.0043,0.0042,0.0046,0.0045,0.0053,0.0067,0.006,0.0069,0.0091,0.0113,0.0123,0.0121,0.0113,0.011,0.0091,0.0075,0.0077,0.0094,0.0125,0.0148,0.0165,0.0187,0.0213,0.0236,0.0215,0.0195,0.0208,0.0248,0.0283,0.0235,0.0161,0.015,0.0142,0.0142,0.0143,0.0149,0.0156,0.0146,0.0119,0.0097,0.0082,0.0101,0.0104,0.0108,0.0101,0.0096,0.0095,0.0085,0.0085,0.0076,0.0069,0.0056,0.0049,0.0042,0.0041,0.0042,0.0049,0.0058,0.0054,0.0056,0.0117,0.0061,0.0057,0.0052,0.0055,0.0047,0.0036,0.0028,0.0021,0.0018,0.002,0.0025,0.003,0.0027,0.0031,0.0033,0.0031,0.0034,0.0039,0.0039,0.0043,0.0045,0.0051,0.0046,0.0043,0.0038,0.0039,0.0036,0.0037,0.0038,0.0047,0.0037,0.004,0.0074,0.0046,0.0039,0.0047,0.0049,0.0052,0.0054,0.0056,0.0055,0.0063,0.0055,0.006,0.0057,0.0061,0.0056,0.0056,0.0045,0.0054,0.0047,0.0048,0.0047,0.0043,0.0042,0.0045,0.004,0.0043,0.004,0.0044,0.0037,0.0048,0.005,0.0047,0.0029,0.0036,0.0029,0.0048,0.0049,0.0054,0.0053,0.0051,0.0051,0.0059,0.005,0.0047,0.0055,0.0055,0.0059,0.0075,0.0074,0.0089,0.0081,0.0078,0.0097,0.0093,0.0,0.0096,0.0092,0.0074,0.0096,0.011,0.0154,0.0198,0.0233,0.0247,0.0263,0.0224,0.0264,0.0269,0.027,0.024,0.0237,0.0225,0.0199,0.0226,0.0182,0.0228,
10.5359,0.0598,0.0992,0.1391,0.1485,0.1075,0.0727,0.0599,0.057,0.07,0.0959,0.128,0.148,0.1256,0.0753,0.04,0.0305,0.0203,0.0232,0.0305,0.0461,0.0598,0.0621,0.0809,0.103,0.1294,0.0777,0.0422,0.0307,0.0222,0.0191,0.0171,0.0167,0.0213,0.0269,0.0307,0.0345,0.0399,0.0464,0.0531,0.0647,0.0678,0.0679,0.0836,0.0779,0.056,0.0436,0.0277,0.0176,0.0175,0.0127,0.0128,0.0117,0.0162,0.0141,0.013,0.0146,0.0196,0.0211,0.0196,0.0243,0.0297,0.0302,0.0255,0.0245,0.0264,0.029,0.0369,0.0574,0.071,0.0725,0.0698,0.0618,0.0503,0.0411,0.0336,0.0285,0.0228,0.0165,0.0126,0.0112,0.0096,0.009,0.0068,0.0052,0.0049,0.0037,0.0047,0.0045,0.0042,0.0047,0.0045,0.0052,0.0066,0.0059,0.007,0.0092,0.0115,0.0123,0.0122,0.0111,0.011,0.0089,0.0076,0.0078,0.0094,0.0127,0.0149,0.0164,0.0191,0.0211,0.0239,0.0219,0.0197,0.0206,0.0253,0.0286,0.0238,0.0163,0.0153,0.0146,0.0147,0.0144,0.0154,0.0157,0.0149,0.012,0.0094,0.0075,0.0101,0.0103,0.0112,0.0099,0.0096,0.0088,0.0091,0.0086,0.0075,0.0067,0.0059,0.0047,0.004,0.0036,0.0043,0.0043,0.0058,0.0048,0.0056,0.0116,0.006,0.0053,0.0054,0.0048,0.0043,0.0035,0.0024,0.002,0.0018,0.0019,0.0025,0.0031,0.0027,0.0032,0.0026,0.0033,0.0031,0.0035,0.0039,0.0044,0.0043,0.004,0.0048,0.0045,0.004,0.004,0.0035,0.0035,0.0039,0.0042,0.0041,0.0038,0.0058,0.0045,0.0058,0.0042,0.0052,0.0048,0.0057,0.0062,0.0061,0.006,0.0057,0.0061,0.0056,0.0053,0.0048,0.0053,0.0043,0.0065,0.004,0.0043,0.0037,0.0046,0.0034,0.0047,0.0051,0.0039,0.0041,0.0044,0.0036,0.0041,0.0059,0.0036,0.0056,0.0049,0.0052,0.0035,0.0044,0.0043,0.0054,0.0062,0.0067,0.004,0.0061,0.0059,0.0058,0.0068,0.0085,0.0066,0.0071,0.0078,0.0083,0.0068,0.0091,0.0088,0.0097,0.0088,0.0075,0.0071,0.0083,0.0098,0.0133,0.0204,0.023,0.0237,0.0238,0.0247,0.0242,0.0237,0.0272,0.0289,0.0206,0.0218,0.0217,0.0274,0.0189,0.0156,
10.4679,0.0606,0.1001,0.1252,0.1177,0.1024,0.0734,0.0604,0.0576,0.0685,0.0887,0.0967,0.0977,0.0911,0.0747,0.0408,0.0311,0.0208,0.0237,0.031,0.0466,0.0605,0.0628,0.01,0.0994,0.1122,0.0785,0.0428,0.0309,0.0219,0.0193,0.0175,0.0171,0.0218,0.0277,0.0311,0.0351,0.041,0.0476,0.0543,0.0655,0.0689,0.069,0.0844,0.0792,0.0572,0.0443,0.028,0.0179,0.0178,0.0129,0.0121,0.0124,0.0163,0.0145,0.0126,0.0148,0.0196,0.0214,0.0201,0.0244,0.0304,0.0308,0.026,0.0251,0.0267,0.0295,0.0373,0.0587,0.0722,0.0738,0.071,0.0627,0.05,0.0419,0.0341,0.0305,0.0238,0.0165,0.0128,0.012,0.01,0.0093,0.007,0.0053,0.0052,0.0038,0.0041,0.0046,0.0042,0.0046,0.0044,0.0051,0.0066,0.0063,0.0071,0.0093,0.0117,0.0126,0.0126,0.0115,0.0112,0.0093,0.0077,0.0079,0.0097,0.0128,0.0152,0.017,0.0192,0.0219,0.0244,0.0222,0.0203,0.0214,0.0256,0.0292,0.0238,0.0164,0.0155,0.0147,0.0148,0.0148,0.0154,0.0162,0.0151,0.0123,0.01,0.0085,0.0105,0.0106,0.0113,0.0104,0.0099,0.0096,0.0087,0.0086,0.008,0.0071,0.0059,0.0049,0.0042,0.004,0.0041,0.0048,0.0062,0.0055,0.0056,0.0115,0.0063,0.0058,0.0056,0.0057,0.0048,0.0037,0.0028,0.0021,0.0018,0.0021,0.0026,0.0037,0.0028,0.0032,0.0035,0.0032,0.0033,0.0038,0.0039,0.0044,0.0048,0.0048,0.0045,0.0044,0.0039,0.004,0.0039,0.0037,0.004,0.0043,0.0027,0.0042,0.0042,0.0041,0.0053,0.0049,0.005,0.0053,0.0053,0.0053,0.0058,0.0063,0.0057,0.006,0.0062,0.0058,0.0061,0.0057,0.0051,0.0064,0.0048,0.0046,0.0046,0.0042,0.0044,0.0041,0.0046,0.0042,0.0039,0.0042,0.004,0.0039,0.0043,0.0043,0.0012,0.005,0.006,0.0051,0.0048,0.0051,0.0057,0.0059,0.015,0.0058,0.0052,0.0055,0.0053,0.0052,0.0066,0.0076,0.0081,0.0081,0.008,0.0076,0.0091,0.0094,0.0,0.0098,0.0095,0.0088,0.0095,0.0109,0.0153,0.0203,0.0234,0.0258,0.0255,0.0237,0.0267,0.0262,0.0242,0.0243,0.025,0.0228,0.0223,0.0162,0.0182,0.0199,
10.41,0.0628,0.1036,0.1441,0.1539,0.1125,0.0764,0.0629,0.0603,0.075,0.1003,0.1329,0.1532,0.1309,0.0794,0.0426,0.0326,0.0219,0.0247,0.0325,0.049,0.0637,0.0661,0.083,0.1079,0.1353,0.0826,0.046,0.0336,0.0239,0.0199,0.0186,0.0181,0.0232,0.0291,0.0332,0.0372,0.0436,0.0503,0.0573,0.0688,0.0727,0.0727,0.0889,0.0835,0.0613,0.0475,0.0293,0.0189,0.0194,0.0138,0.0123,0.0125,0.0173,0.0151,0.0135,0.0157,0.0209,0.0225,0.021,0.0263,0.0323,0.0319,0.028,0.0267,0.0282,0.0307,0.0388,0.0604,0.0732,0.0761,0.0734,0.0646,0.0545,0.0434,0.0359,0.0306,0.0253,0.0176,0.0138,0.0121,0.0108,0.0096,0.0077,0.0053,0.0058,0.0038,0.0048,0.0048,0.0048,0.0046,0.0052,0.0055,0.0075,0.0062,0.0073,0.0094,0.0128,0.0129,0.0131,0.0115,0.0123,0.0098,0.0081,0.0073,0.0101,0.0131,0.0163,0.0172,0.0198,0.0224,0.0253,0.0227,0.0206,0.0222,0.0263,0.0296,0.0248,0.0169,0.0164,0.0149,0.0156,0.0153,0.0162,0.0165,0.0155,0.0124,0.0106,0.008,0.011,0.0107,0.0112,0.0105,0.0101,0.0098,0.0096,0.0085,0.008,0.0072,0.0063,0.0049,0.0046,0.0043,0.0049,0.005,0.006,0.0055,0.0063,0.0131,0.0064,0.0058,0.0061,0.0056,0.0046,0.0035,0.0033,0.0018,0.0025,0.002,0.0033,0.0025,0.0036,0.0032,0.0035,0.0032,0.0039,0.0039,0.005,0.0037,0.0047,0.0053,0.0054,0.0045,0.0042,0.0035,0.0038,0.0039,0.004,0.0041,0.006,0.0035,0.0029,0.0035,0.0058,0.0048,0.005,0.0055,0.0056,0.0059,0.0061,0.0064,0.0064,0.0069,0.0071,0.0058,0.0059,0.0055,0.0058,0.004,0.0063,0.0052,0.0049,0.0041,0.0055,0.0035,0.0058,0.0041,0.0055,0.0044,0.0045,0.0051,0.0049,0.0054,0.0043,0.0066,0.0066,0.0052,0.006,0.0061,0.0051,0.005,0.0172,0.0077,0.0061,0.0046,0.0062,0.0052,0.0095,0.0063,0.0109,0.0072,0.0081,0.0065,0.0101,0.0081,0.0059,0.0104,0.0115,0.0075,0.0098,0.0104,0.0164,0.0221,0.0233,0.0263,0.0251,0.0292,0.0285,0.0306,0.0268,0.0254,0.0248,0.0242,0.0241,0.0184,0.0193,0.0188,
10.3525,0.0627,0.1033,0.1278,0.1201,0.1055,0.0764,0.0628,0.0599,0.0702,0.0909,0.0985,0.0996,0.0928,0.0776,0.0427,0.0326,0.0218,0.0248,0.0324,0.0489,0.0633,0.0657,0.008,0.1028,0.1155,0.0821,0.0457,0.033,0.0241,0.0204,0.0188,0.0181,0.0233,0.0295,0.0331,0.0374,0.0436,0.0504,0.0574,0.0689,0.0726,0.0728,0.0885,0.0834,0.0614,0.0483,0.0306,0.019,0.0183,0.0138,0.0128,0.0128,0.0171,0.0152,0.0139,0.0155,0.0206,0.0227,0.0213,0.0261,0.0318,0.0322,0.0276,0.0268,0.0283,0.0312,0.0391,0.061,0.074,0.0762,0.0734,0.0649,0.0555,0.0435,0.0359,0.0307,0.0253,0.0174,0.0136,0.0125,0.0106,0.0097,0.0072,0.0057,0.0054,0.0042,0.0049,0.0046,0.0045,0.0048,0.0048,0.0065,0.0072,0.0065,0.0073,0.0097,0.0121,0.0133,0.0131,0.012,0.0119,0.0096,0.0081,0.0081,0.01,0.0132,0.0156,0.0175,0.02,0.0224,0.025,0.0228,0.0208,0.0222,0.0262,0.0297,0.0246,0.0172,0.016,0.0151,0.0153,0.0153,0.016,0.0165,0.0155,0.0127,0.0107,0.0089,0.0105,0.0109,0.0112,0.0108,0.01,0.0098,0.0092,0.0088,0.0084,0.0071,0.0059,0.0051,0.0046,0.0032,0.0045,0.005,0.0057,0.0056,0.006,0.0124,0.0065,0.0058,0.0057,0.0058,0.005,0.0036,0.0028,0.0022,0.0019,0.002,0.003,0.0032,0.003,0.0032,0.0037,0.0032,0.0037,0.0041,0.0044,0.0048,0.0052,0.005,0.0052,0.0045,0.0039,0.004,0.004,0.0039,0.0043,0.0044,0.0035,0.0046,0.0053,0.0048,0.0057,0.0041,0.0049,0.006,0.0059,0.0064,0.0061,0.0072,0.0065,0.0067,0.0063,0.0067,0.0066,0.0058,0.0052,0.005,0.0052,0.005,0.0051,0.0054,0.0046,0.0045,0.0047,0.0051,0.0051,0.0047,0.0048,0.0042,0.0045,0.0049,0.0074,0.0055,0.0068,0.0055,0.0052,0.0058,0.0063,0.006,0.0342,0.0065,0.0066,0.0065,0.01,0.0065,0.0073,0.0072,0.0081,0.0088,0.008,0.0087,0.0102,0.0109,0.0,0.0094,0.01,0.0113,0.01,0.0124,0.0175,0.0245,0.0257,0.0274,0.0261,0.0267,0.0289,0.0287,0.0289,0.0265,0.0247,0.0248,0.0229,0.0185,0.0208,0.0158,
10.3027,0.0599,0.0994,0.1391,0.1487,0.108,0.0731,0.0602,0.0572,0.0705,0.0963,0.1282,0.1482,0.1263,0.0759,0.0403,0.0309,0.0206,0.0235,0.0307,0.0465,0.0603,0.0626,0.0816,0.1033,0.1301,0.0786,0.0429,0.0313,0.0225,0.0192,0.0172,0.0168,0.0217,0.0273,0.0306,0.0347,0.0405,0.0471,0.0538,0.065,0.069,0.0685,0.0841,0.0785,0.0571,0.0438,0.0304,0.0179,0.0179,0.013,0.0118,0.0121,0.0165,0.0144,0.0131,0.0146,0.0195,0.0215,0.0199,0.0247,0.0302,0.0304,0.0256,0.025,0.0268,0.0294,0.0368,0.0579,0.0717,0.0733,0.0707,0.0625,0.0529,0.0415,0.0343,0.0291,0.0242,0.0167,0.0129,0.0121,0.01,0.0092,0.0074,0.0052,0.0055,0.0038,0.0046,0.0043,0.0043,0.0048,0.0048,0.0058,0.0068,0.0059,0.0072,0.0092,0.0126,0.0123,0.012,0.0108,0.0114,0.0089,0.0074,0.0076,0.0101,0.0126,0.0155,0.0169,0.0194,0.0215,0.0244,0.022,0.0205,0.0214,0.0256,0.0287,0.0241,0.0166,0.0155,0.0145,0.0143,0.015,0.0155,0.0163,0.0152,0.0121,0.0093,0.0085,0.0107,0.0109,0.0112,0.0106,0.0099,0.0097,0.0091,0.0087,0.0084,0.0069,0.006,0.0048,0.004,0.004,0.0047,0.0046,0.0067,0.0059,0.0052,0.0116,0.0056,0.0056,0.0055,0.0055,0.0048,0.0034,0.0028,0.0023,0.0021,0.002,0.0028,0.0028,0.0031,0.0032,0.0034,0.0032,0.0035,0.0039,0.0041,0.0042,0.0051,0.0041,0.0052,0.0044,0.004,0.0042,0.0039,0.0039,0.0044,0.0045,0.0047,0.0043,0.0061,0.004,0.0045,0.0052,0.006,0.005,0.0062,0.0058,0.006,0.0062,0.0061,0.0062,0.0064,0.0056,0.0057,0.0053,0.0051,0.0036,0.0053,0.0043,0.0039,0.0049,0.0045,0.0051,0.0045,0.0046,0.0046,0.0045,0.0053,0.0048,0.0044,0.0049,0.0086,0.0056,0.0068,0.0057,0.0051,0.0048,0.0045,0.0047,0.0163,0.009,0.0047,0.0042,0.0,0.0007,0.01,0.0069,0.0079,0.0099,0.0093,0.0076,0.0104,0.0101,0.0055,0.0094,0.0085,0.0091,0.0103,0.0117,0.014,0.0218,0.0231,0.0262,0.0271,0.0281,0.0283,0.0259,0.0206,0.0225,0.0201,0.0235,0.0233,0.0269,0.0212,0.0181,
10.2531,0.0616,0.1018,0.1266,0.1192,0.1041,0.075,0.0617,0.0588,0.0707,0.0901,0.0979,0.0993,0.0923,0.0763,0.0417,0.0318,0.0212,0.0242,0.0316,0.0477,0.0619,0.0642,0.003,0.101,0.1139,0.0805,0.0444,0.0317,0.0232,0.0199,0.0178,0.0174,0.0222,0.0282,0.0319,0.0361,0.042,0.0487,0.0556,0.0672,0.0705,0.0706,0.0861,0.0809,0.0587,0.0452,0.0286,0.0183,0.0183,0.0133,0.0125,0.0128,0.0167,0.0149,0.0135,0.0153,0.0201,0.0221,0.0206,0.0252,0.0311,0.0314,0.0268,0.026,0.0276,0.0305,0.0384,0.0599,0.0738,0.0677,0.0679,0.0614,0.05,0.042,0.0346,0.0298,0.0244,0.0172,0.013,0.0124,0.0101,0.0094,0.0071,0.0055,0.0052,0.004,0.0045,0.0046,0.0045,0.0047,0.0047,0.0053,0.0066,0.0063,0.0071,0.0093,0.0119,0.013,0.0128,0.012,0.0114,0.0096,0.0081,0.0081,0.01,0.0132,0.0155,0.0175,0.0198,0.0224,0.0249,0.0229,0.0206,0.0221,0.0262,0.0297,0.0248,0.0171,0.0157,0.0148,0.0152,0.0154,0.016,0.0167,0.0153,0.0126,0.0103,0.0083,0.0106,0.011,0.0116,0.0109,0.0101,0.0097,0.0096,0.0089,0.0081,0.0071,0.006,0.005,0.0043,0.0043,0.0044,0.0052,0.0058,0.0056,0.0049,0.0104,0.0061,0.0056,0.0055,0.0058,0.0046,0.0037,0.0028,0.0022,0.002,0.0024,0.0028,0.003,0.0027,0.0032,0.0035,0.0034,0.0034,0.0038,0.004,0.0044,0.0039,0.0041,0.0045,0.0042,0.0038,0.0042,0.0038,0.0039,0.0041,0.0047,0.0042,0.0045,0.0045,0.0043,0.0052,0.0047,0.0052,0.0055,0.0057,0.0056,0.0058,0.0066,0.0064,0.0065,0.0063,0.0062,0.0056,0.006,0.0055,0.0056,0.005,0.0047,0.0047,0.0048,0.0045,0.0045,0.0045,0.0042,0.0045,0.0046,0.0041,0.0014,0.0053,0.0049,0.0055,0.004,0.0072,0.0054,0.0051,0.0052,0.006,0.0058,0.0075,0.0063,0.0055,0.0056,0.0053,0.0066,0.0067,0.0071,0.0082,0.008,0.0089,0.0075,0.0098,0.01,0.0,0.0064,0.0089,0.0096,0.0076,0.0109,0.015,0.026,0.0246,0.026,0.0282,0.021,0.0254,0.0282,0.0264,0.0251,0.0234,0.0236,0.0218,0.0216,0.0181,0.0206,
10.2104,0.0621,0.1029,0.1436,0.1534,0.1119,0.0758,0.0624,0.0594,0.0725,0.0999,0.1325,0.1529,0.1306,0.0789,0.0422,0.032,0.0213,0.0243,0.0319,0.0483,0.0629,0.0653,0.0849,0.1069,0.1342,0.0817,0.0447,0.0324,0.0233,0.0202,0.018,0.0174,0.0223,0.0282,0.0322,0.0362,0.0425,0.0495,0.0559,0.0675,0.0713,0.0709,0.0869,0.0815,0.059,0.0457,0.0291,0.0181,0.0185,0.0137,0.0127,0.0125,0.0167,0.0151,0.0138,0.0152,0.0203,0.022,0.0209,0.0252,0.0314,0.0317,0.0273,0.0264,0.028,0.0302,0.0388,0.0603,0.0743,0.0756,0.0731,0.0641,0.0536,0.0433,0.0354,0.0305,0.0252,0.0173,0.0133,0.0126,0.0104,0.0095,0.0073,0.0057,0.0054,0.004,0.0048,0.0048,0.0044,0.0047,0.0046,0.006,0.0072,0.0064,0.0073,0.0095,0.0122,0.0133,0.0134,0.0115,0.0119,0.009,0.0079,0.0078,0.0097,0.0131,0.0161,0.0173,0.02,0.0228,0.0252,0.0228,0.0208,0.0218,0.0264,0.0297,0.0251,0.0172,0.0159,0.0148,0.0153,0.015,0.0165,0.0165,0.0156,0.0125,0.0106,0.0086,0.0108,0.0117,0.0118,0.0106,0.0102,0.0097,0.0088,0.0085,0.0088,0.007,0.0059,0.0048,0.0044,0.0037,0.0045,0.0049,0.0062,0.005,0.0058,0.0112,0.0064,0.0054,0.0054,0.0053,0.0052,0.0033,0.0029,0.0022,0.0017,0.0015,0.0028,0.0023,0.0027,0.0029,0.0035,0.0028,0.0034,0.0039,0.0046,0.0043,0.0051,0.0042,0.0053,0.0036,0.0041,0.0038,0.0046,0.0032,0.0047,0.0038,0.0045,0.004,0.0093,0.0026,0.0043,0.0048,0.0043,0.0048,0.0054,0.0055,0.0053,0.0062,0.0059,0.0066,0.0065,0.0063,0.0048,0.0054,0.006,0.0037,0.0045,0.0036,0.0052,0.0037,0.0045,0.0031,0.0052,0.0037,0.0045,0.0046,0.005,0.0041,0.0051,0.0046,0.0064,0.0054,0.0062,0.0057,0.005,0.0049,0.0059,0.006,0.0198,0.0055,0.0078,0.0053,0.0066,0.0041,0.0074,0.0087,0.008,0.0068,0.0096,0.0096,0.0094,0.0091,0.0074,0.0095,0.0095,0.0068,0.0106,0.01,0.016,0.0188,0.0288,0.0238,0.0278,0.0267,0.0275,0.0268,0.0275,0.025,0.0235,0.0216,0.022,0.0181,0.0182,0.0125,
10.1711,0.0625,0.1031,0.1279,0.1201,0.1053,0.076,0.0626,0.0593,0.0696,0.0909,0.0988,0.1002,0.093,0.0773,0.0424,0.0323,0.0215,0.0245,0.0321,0.0483,0.0628,0.0652,0.0007,0.1022,0.1151,0.0817,0.0448,0.0323,0.0235,0.0198,0.0182,0.0176,0.0226,0.0286,0.0325,0.0366,0.0425,0.0494,0.0564,0.0678,0.0715,0.0715,0.0872,0.082,0.0596,0.046,0.0296,0.0186,0.0181,0.0136,0.0123,0.013,0.0167,0.0152,0.0136,0.0154,0.0205,0.0224,0.0209,0.0256,0.0316,0.0319,0.0273,0.0263,0.028,0.031,0.0387,0.0608,0.074,0.0763,0.0736,0.0651,0.0552,0.0439,0.0357,0.0306,0.0251,0.0173,0.0133,0.0125,0.0104,0.0096,0.0072,0.0057,0.0052,0.0041,0.0048,0.0046,0.0044,0.0048,0.0049,0.0052,0.007,0.0066,0.0073,0.0095,0.0123,0.0132,0.0132,0.012,0.0118,0.0097,0.0086,0.0081,0.01,0.0134,0.0158,0.0176,0.02,0.0226,0.0254,0.023,0.0209,0.0222,0.0265,0.0287,0.0245,0.0174,0.0161,0.0153,0.0153,0.0153,0.0163,0.0168,0.0156,0.0128,0.0102,0.0091,0.0109,0.0109,0.0119,0.011,0.0092,0.0097,0.009,0.0091,0.0084,0.0073,0.0061,0.0051,0.0046,0.0043,0.0045,0.0057,0.0063,0.0058,0.0059,0.0125,0.0065,0.0058,0.0056,0.006,0.0048,0.0039,0.0027,0.0023,0.0018,0.0022,0.0029,0.0033,0.0029,0.0033,0.0035,0.0033,0.0038,0.0038,0.0044,0.0046,0.0048,0.0046,0.0051,0.0045,0.0039,0.0042,0.0041,0.004,0.0041,0.0046,0.0055,0.0042,0.0095,0.005,0.0047,0.0051,0.0054,0.0057,0.0059,0.0062,0.0065,0.0066,0.0065,0.0063,0.0063,0.0062,0.0062,0.0058,0.0054,0.0044,0.0051,0.0048,0.0045,0.0048,0.0048,0.0042,0.0044,0.0045,0.0044,0.0045,0.0045,0.0041,0.005,0.0048,0.0057,0.0047,0.0087,0.0054,0.0052,0.0053,0.0051,0.0059,0.0075,0.006,0.0057,0.0055,0.0057,0.0064,0.008,0.0077,0.0091,0.0087,0.0085,0.0078,0.0069,0.0102,0.0,0.01,0.0095,0.0102,0.0097,0.0119,0.0157,0.0208,0.0248,0.0268,0.0261,0.0249,0.0269,0.0273,0.024,0.0255,0.025,0.0234,0.0223,0.0225,0.0186,0.0196,
10.1384,0.0663,0.1093,0.1516,0.1618,0.1187,0.081,0.0668,0.0636,0.0793,0.1062,0.1403,0.161,0.1378,0.0842,0.0453,0.0345,0.0229,0.0262,0.0343,0.0519,0.0675,0.07,0.0914,0.1136,0.1419,0.0871,0.0482,0.0351,0.0254,0.0216,0.0195,0.0187,0.0244,0.0308,0.035,0.0395,0.0458,0.0532,0.0603,0.0724,0.0761,0.0757,0.0926,0.0872,0.0642,0.0508,0.0328,0.0207,0.0201,0.0147,0.014,0.0138,0.0186,0.0168,0.015,0.0169,0.0221,0.0242,0.0223,0.0278,0.0348,0.0346,0.0305,0.0289,0.0312,0.0336,0.0418,0.0643,0.0776,0.0799,0.0774,0.0685,0.058,0.0466,0.0382,0.0328,0.0274,0.0189,0.0146,0.0137,0.0117,0.0106,0.0079,0.0064,0.0064,0.0047,0.0047,0.003,0.0025,0.0055,0.0056,0.0058,0.0077,0.0071,0.0082,0.0102,0.0136,0.0137,0.0146,0.0135,0.013,0.0106,0.0093,0.0094,0.0111,0.0145,0.0171,0.0194,0.0214,0.0243,0.027,0.0246,0.0226,0.0236,0.0284,0.0321,0.0269,0.0189,0.0177,0.0168,0.0168,0.0167,0.0179,0.0186,0.0176,0.014,0.0116,0.0101,0.0118,0.012,0.0132,0.0122,0.0121,0.0106,0.0101,0.0101,0.0093,0.0079,0.0069,0.0057,0.0054,0.0045,0.0053,0.0056,0.0069,0.0063,0.0068,0.0138,0.0078,0.0067,0.0064,0.0062,0.0059,0.0052,0.0028,0.0023,0.0028,0.0029,0.0037,0.0032,0.0037,0.0034,0.0041,0.0035,0.0047,0.0043,0.0057,0.0051,0.0057,0.0063,0.0056,0.0054,0.0041,0.0045,0.0049,0.0044,0.0054,0.0054,0.0051,0.0058,0.0179,0.0061,0.0052,0.0058,0.007,0.0069,0.007,0.0065,0.0075,0.0075,0.0077,0.0087,0.0076,0.0076,0.0086,0.0068,0.0067,0.0077,0.0072,0.0064,0.0059,0.0052,0.0052,0.0048,0.0074,0.0037,0.0072,0.0047,0.0081,0.0069,0.0068,0.0062,0.0066,0.0062,0.0061,0.0078,0.0064,0.008,0.007,0.0075,0.0246,0.0056,0.0073,0.0058,0.0057,0.0074,0.0097,0.0086,0.0092,0.0081,0.0097,0.0093,0.0134,0.0101,0.0247,0.011,0.0133,0.0129,0.0083,0.0128,0.0158,0.0244,0.0255,0.0311,0.0331,0.0312,0.0278,0.0313,0.0283,0.0292,0.0299,0.0257,0.0295,0.0352,0.0191,0.0193,
10.1086,0.0676,0.1109,0.1366,0.1283,0.1129,0.0822,0.0677,0.0645,0.0769,0.0973,0.1055,0.107,0.0994,0.0833,0.0461,0.0352,0.0235,0.0268,0.035,0.0529,0.0685,0.0711,0.0,0.1095,0.123,0.088,0.0495,0.0357,0.0261,0.0222,0.0202,0.0196,0.0251,0.0318,0.036,0.0405,0.0473,0.0546,0.062,0.074,0.0779,0.0779,0.0943,0.089,0.0659,0.0511,0.0321,0.0207,0.0205,0.015,0.0141,0.0145,0.0188,0.0166,0.015,0.0169,0.0226,0.0248,0.0232,0.0286,0.035,0.0352,0.0302,0.0291,0.031,0.0342,0.0424,0.0653,0.079,0.0813,0.0786,0.0697,0.0579,0.0474,0.0393,0.0341,0.0275,0.0193,0.0148,0.0137,0.0116,0.0107,0.008,0.006,0.006,0.0043,0.0048,0.005,0.0049,0.0053,0.0052,0.0061,0.0077,0.0069,0.008,0.0104,0.0135,0.0145,0.0143,0.0133,0.0129,0.0106,0.0094,0.0089,0.0109,0.0146,0.0173,0.0192,0.0217,0.0245,0.0273,0.0251,0.0227,0.0243,0.0286,0.0323,0.0269,0.0189,0.0178,0.0167,0.0171,0.0173,0.0177,0.0185,0.0171,0.0141,0.0117,0.0096,0.0119,0.0121,0.0126,0.012,0.0112,0.0107,0.01,0.0099,0.0092,0.008,0.007,0.0057,0.005,0.0049,0.0051,0.0057,0.0069,0.0065,0.0067,0.0141,0.0074,0.0065,0.0063,0.0065,0.0056,0.0043,0.0035,0.0025,0.0018,0.0021,0.003,0.0038,0.0029,0.0035,0.0039,0.0038,0.004,0.0042,0.0048,0.005,0.0057,0.0053,0.0053,0.0047,0.0046,0.0048,0.0045,0.0045,0.0048,0.005,0.0035,0.0049,0.004,0.0049,0.0057,0.0058,0.0065,0.0062,0.0067,0.007,0.0069,0.0081,0.0068,0.0073,0.0067,0.007,0.0069,0.0065,0.0067,0.0075,0.0062,0.0052,0.0051,0.0051,0.0049,0.005,0.0056,0.005,0.0051,0.005,0.0058,0.005,0.0051,0.0059,0.008,0.0059,0.0061,0.0064,0.0057,0.006,0.0065,0.0065,0.0055,0.0047,0.0066,0.0056,0.0058,0.0075,0.0081,0.0087,0.0091,0.0093,0.0089,0.0083,0.0093,0.0109,0.0,0.0111,0.0106,0.0089,0.0126,0.0129,0.0163,0.0238,0.0282,0.0291,0.0299,0.0266,0.0289,0.0295,0.0282,0.0287,0.0271,0.0257,0.0239,0.027,0.022,0.0188,
10.0859,0.0674,0.111,0.1535,0.1637,0.1204,0.0823,0.0679,0.0648,0.0818,0.1079,0.1419,0.1632,0.1397,0.0856,0.0459,0.035,0.0232,0.0264,0.0349,0.0528,0.0686,0.0713,0.0938,0.1151,0.1438,0.0886,0.049,0.0357,0.0254,0.0215,0.0199,0.0193,0.0243,0.0315,0.0353,0.04,0.0469,0.054,0.0612,0.0738,0.0775,0.0774,0.0942,0.0886,0.0646,0.0508,0.0323,0.02,0.0195,0.015,0.0143,0.0135,0.0188,0.0163,0.0148,0.0172,0.0222,0.0247,0.0225,0.0284,0.0348,0.0351,0.0301,0.0292,0.0309,0.0337,0.0427,0.0656,0.0792,0.0806,0.0786,0.0691,0.0574,0.0472,0.0392,0.034,0.0274,0.0192,0.0145,0.0137,0.0118,0.0107,0.0083,0.0061,0.0055,0.0044,0.0047,0.0052,0.005,0.0057,0.0057,0.0056,0.0073,0.0067,0.0078,0.0107,0.0136,0.0148,0.0148,0.0135,0.0126,0.0103,0.009,0.009,0.0111,0.0143,0.0179,0.019,0.022,0.0246,0.0272,0.025,0.0226,0.0244,0.0285,0.0318,0.0266,0.0192,0.0176,0.0171,0.0166,0.017,0.0178,0.0181,0.0173,0.0136,0.0119,0.0102,0.0121,0.0126,0.0129,0.0121,0.0112,0.0112,0.0102,0.0097,0.0097,0.0082,0.0063,0.0054,0.0046,0.0045,0.004,0.0044,0.0068,0.0063,0.0068,0.0144,0.008,0.0061,0.006,0.0067,0.0051,0.0038,0.0036,0.0023,0.0021,0.0017,0.003,0.0035,0.0027,0.0038,0.0032,0.0036,0.0039,0.004,0.0044,0.0057,0.0058,0.0067,0.0056,0.0042,0.0036,0.0039,0.0041,0.0042,0.0058,0.0046,0.0039,0.0047,0.0044,0.0041,0.0055,0.0061,0.0067,0.0069,0.0072,0.0069,0.0063,0.0073,0.0064,0.0073,0.0062,0.006,0.0083,0.0062,0.0072,0.0055,0.006,0.0049,0.0057,0.0057,0.0052,0.0057,0.0057,0.004,0.0056,0.0037,0.0057,0.0027,0.0046,0.005,0.0079,0.008,0.007,0.0049,0.0058,0.0048,0.0069,0.0058,0.0094,0.0075,0.0068,0.0062,0.0117,0.0058,0.0063,0.0077,0.0089,0.0105,0.0098,0.0089,0.0113,0.0122,0.0108,0.0125,0.0078,0.0094,0.0102,0.0129,0.0167,0.0231,0.0266,0.0256,0.0302,0.035,0.0268,0.0338,0.0309,0.0252,0.0307,0.0265,0.0228,0.0209,0.0188,0.0192,
10.0645,0.066,0.1086,0.1339,0.1256,0.1104,0.0802,0.0661,0.0628,0.0758,0.0954,0.1029,0.104,0.0967,0.0812,0.0448,0.0342,0.0228,0.0261,0.0341,0.0514,0.0666,0.0691,0.0,0.1072,0.1205,0.0857,0.0476,0.0344,0.025,0.0216,0.0194,0.0187,0.0241,0.0306,0.0348,0.039,0.0454,0.0521,0.0599,0.0718,0.0755,0.0755,0.0918,0.0863,0.0633,0.0488,0.0306,0.019,0.0196,0.0146,0.0128,0.014,0.0181,0.0161,0.0147,0.0163,0.022,0.024,0.0226,0.0275,0.0338,0.0341,0.0292,0.0286,0.0301,0.033,0.0413,0.0638,0.0781,0.079,0.0769,0.0682,0.0578,0.046,0.0382,0.0328,0.0271,0.0185,0.0143,0.013,0.0113,0.0104,0.0078,0.0058,0.0057,0.0044,0.0051,0.0048,0.0048,0.0052,0.0052,0.0063,0.0074,0.0068,0.008,0.0102,0.0134,0.0142,0.014,0.0129,0.0126,0.0103,0.0087,0.0087,0.0109,0.0143,0.017,0.0189,0.0217,0.0242,0.027,0.0244,0.0222,0.0234,0.0282,0.0319,0.0266,0.0186,0.0174,0.0165,0.0166,0.0166,0.0173,0.0178,0.0171,0.0139,0.0114,0.0089,0.0118,0.0121,0.0128,0.0116,0.0112,0.0105,0.0101,0.0095,0.009,0.0079,0.0066,0.0054,0.0049,0.0048,0.0055,0.0057,0.0069,0.0066,0.0067,0.0137,0.0074,0.0063,0.0063,0.0066,0.0057,0.004,0.003,0.0026,0.0026,0.0022,0.0031,0.0038,0.0033,0.0037,0.0041,0.0035,0.0038,0.0041,0.0046,0.0049,0.0059,0.0048,0.0054,0.0047,0.0041,0.0046,0.0044,0.0042,0.0045,0.0047,0.0067,0.0041,0.0094,0.0047,0.0055,0.0051,0.0066,0.006,0.0065,0.0066,0.0068,0.0071,0.0073,0.0068,0.0066,0.0065,0.0067,0.0058,0.0062,0.0044,0.0055,0.0047,0.0052,0.0048,0.0055,0.0049,0.0053,0.0051,0.0056,0.0051,0.0046,0.0053,0.0052,0.0055,0.0058,0.0061,0.0062,0.0053,0.0061,0.0059,0.0074,0.0064,0.0138,0.0066,0.0064,0.0058,0.007,0.0048,0.0011,0.0074,0.0091,0.009,0.0099,0.0084,0.0131,0.0113,0.0,0.01,0.0113,0.0089,0.0082,0.0134,0.0178,0.0241,0.027,0.0276,0.0291,0.034,0.0296,0.0297,0.0266,0.0268,0.0271,0.0227,0.0251,0.0258,0.0205,0.021,
10.052,0.0666,0.1101,0.1526,0.1628,0.1195,0.0817,0.0673,0.0643,0.0806,0.1069,0.1409,0.1621,0.1388,0.0849,0.0456,0.0347,0.0231,0.0263,0.0345,0.0523,0.0679,0.0705,0.0919,0.1142,0.1428,0.0878,0.0487,0.0355,0.0254,0.0208,0.0195,0.019,0.0245,0.0312,0.0352,0.0397,0.0464,0.0541,0.0611,0.0728,0.0768,0.0769,0.0933,0.0878,0.064,0.0496,0.0334,0.0208,0.0199,0.0147,0.0142,0.0135,0.0186,0.0166,0.0144,0.0165,0.0222,0.0243,0.0226,0.0277,0.0342,0.0346,0.0299,0.0289,0.0311,0.0336,0.0423,0.0642,0.0793,0.0801,0.0781,0.0688,0.0581,0.0469,0.039,0.0353,0.0274,0.0189,0.0142,0.0134,0.0117,0.0104,0.0079,0.0063,0.0057,0.0045,0.005,0.0052,0.0048,0.0056,0.0051,0.0069,0.0077,0.0072,0.0078,0.0105,0.0135,0.0142,0.0141,0.0131,0.0132,0.0102,0.0088,0.0088,0.0109,0.0146,0.0176,0.0191,0.0217,0.0243,0.0275,0.0249,0.023,0.0241,0.0284,0.0317,0.0269,0.0187,0.0177,0.0164,0.017,0.0171,0.0179,0.0186,0.0169,0.0135,0.012,0.0103,0.0121,0.0122,0.0132,0.012,0.0112,0.0112,0.01,0.0093,0.0091,0.0083,0.0065,0.0057,0.0054,0.0046,0.0054,0.0056,0.0062,0.0063,0.0059,0.0141,0.0073,0.0061,0.0062,0.0061,0.0053,0.0045,0.0031,0.0016,0.0016,0.0026,0.0032,0.0037,0.0035,0.0037,0.004,0.0033,0.0037,0.0039,0.0045,0.0042,0.0048,0.0053,0.0047,0.0039,0.0043,0.0053,0.0011,0.0032,0.0041,0.0036,0.0032,0.006,0.0007,0.0095,0.0036,0.0053,0.0058,0.0055,0.0066,0.0088,0.0063,0.0069,0.0066,0.0071,0.0059,0.0064,0.0064,0.007,0.0056,0.0073,0.007,0.0057,0.0054,0.0052,0.0043,0.0047,0.0059,0.0058,0.0048,0.0044,0.0044,0.0054,0.0041,0.0046,0.007,0.0045,0.0031,0.0061,0.0072,0.0051,0.0056,0.0061,0.0237,0.0059,0.0048,0.0066,0.0067,0.006,0.0078,0.0104,0.0086,0.0089,0.0076,0.0079,0.0089,0.0097,0.0171,0.0085,0.0115,0.0103,0.0096,0.0126,0.0162,0.0221,0.0273,0.0284,0.0245,0.027,0.0274,0.0253,0.0293,0.0274,0.0267,0.0237,0.0207,0.0365,0.0202,0.0147,
10.0369,0.0628,0.1029,0.136,0.1319,0.1101,0.076,0.0622,0.0591,0.0717,0.0945,0.1082,0.1094,0.1017,0.0791,0.0431,0.0321,0.0218,0.0242,0.0318,0.0476,0.0625,0.0645,0.0,0.1033,0.1233,0.0828,0.0455,0.0328,0.0238,0.0204,0.0185,0.018,0.0227,0.0289,0.0328,0.037,0.0429,0.0501,0.0568,0.0683,0.0721,0.0721,0.0875,0.0824,0.0595,0.0445,0.0309,0.0197,0.0187,0.0139,0.0131,0.0132,0.017,0.0155,0.0137,0.0154,0.0205,0.0227,0.0212,0.0257,0.0316,0.0321,0.0274,0.0266,0.0284,0.0312,0.0393,0.0597,0.0733,0.0756,0.0732,0.0648,0.0518,0.0437,0.0359,0.0296,0.0252,0.0179,0.0136,0.013,0.0106,0.0098,0.0074,0.0057,0.0053,0.0041,0.0044,0.0047,0.0048,0.0051,0.0049,0.0063,0.0071,0.0068,0.0075,0.0098,0.0126,0.0132,0.0133,0.0124,0.0121,0.01,0.0092,0.0084,0.0104,0.0137,0.0164,0.0185,0.0205,0.0234,0.0257,0.0236,0.0213,0.0229,0.0272,0.0306,0.0255,0.018,0.0165,0.0158,0.0157,0.0159,0.0166,0.0174,0.0161,0.0131,0.0106,0.0106,0.0118,0.0117,0.0121,0.0116,0.0105,0.0104,0.0097,0.0094,0.0086,0.0076,0.0065,0.0055,0.0046,0.0045,0.0058,0.0057,0.0067,0.0063,0.0066,0.0124,0.0073,0.0064,0.0061,0.0065,0.0055,0.0042,0.0032,0.0025,0.002,0.0022,0.0032,0.0034,0.0032,0.0034,0.0039,0.0035,0.0038,0.0044,0.0043,0.0048,0.0053,0.0048,0.0049,0.0044,0.0044,0.0042,0.0043,0.0042,0.0046,0.0046,0.003,0.0042,0.0048,0.0056,0.005,0.0056,0.006,0.0058,0.0061,0.0063,0.0067,0.0073,0.0063,0.0067,0.0068,0.0069,0.0066,0.0062,0.006,0.0064,0.0055,0.0054,0.0046,0.005,0.0048,0.0049,0.005,0.0048,0.0048,0.0046,0.0051,0.006,0.0053,0.0054,0.0089,0.0043,0.0061,0.0006,0.0052,0.0059,0.006,0.0054,0.0064,0.0062,0.0055,0.0073,0.0047,0.0076,0.0078,0.0083,0.0088,0.0089,0.0087,0.0091,0.0084,0.0108,0.0,0.0114,0.0097,0.01,0.0079,0.012,0.0167,0.0223,0.0253,0.026,0.0274,0.0309,0.0289,0.0277,0.0285,0.0265,0.0264,0.0237,0.0223,0.0244,0.0178,0.0177,
71.4616,0.0417,0.0686,0.0926,0.0942,0.0743,0.0517,0.0425,0.0404,0.0504,0.0661,0.0802,0.0864,0.0778,0.0544,0.0294,0.022,0.0146,0.0166,0.0221,0.0337,0.0443,0.046,0.0,0.0751,0.0914,0.0587,0.0327,0.0233,0.0167,0.0143,0.0127,0.0123,0.016,0.0207,0.0235,0.0268,0.0312,0.0366,0.0408,0.0486,0.0513,0.0513,0.0627,0.0591,0.0437,0.0335,0.0203,0.0137,0.0131,0.0099,0.0088,0.0092,0.0122,0.0109,0.0096,0.0109,0.0148,0.0164,0.0154,0.019,0.0222,0.0236,0.0202,0.0198,0.0207,0.023,0.0281,0.0419,0.0507,0.0524,0.0505,0.0452,0.0364,0.0305,0.0257,0.0213,0.0182,0.0128,0.0096,0.0093,0.0075,0.007,0.005,0.0039,0.0037,0.0027,0.0032,0.0033,0.003,0.0033,0.0024,0.0039,0.0046,0.0045,0.005,0.0067,0.0088,0.0095,0.0096,0.0086,0.0086,0.0071,0.0059,0.006,0.0073,0.0095,0.0113,0.0131,0.0141,0.0158,0.0172,0.0162,0.0149,0.0157,0.018,0.02,0.017,0.0116,0.0112,0.0104,0.0106,0.0107,0.0114,0.0115,0.0111,0.0094,0.008,0.0067,0.0081,0.0081,0.0088,0.0083,0.0078,0.0075,0.0068,0.0067,0.0062,0.0054,0.0045,0.0039,0.0034,0.0034,0.0059,0.0051,0.0061,0.0055,0.0057,0.0128,0.0066,0.0059,0.0056,0.0058,0.005,0.0037,0.0025,0.002,0.0017,0.0017,0.0022,0.0028,0.0024,0.0026,0.003,0.0027,0.003,0.0031,0.0034,0.0036,0.0042,0.004,0.0038,0.0033,0.002,0.0031,0.0032,0.0033,0.0035,0.0042,0.0059,0.0037,0.0068,0.0042,0.0043,0.0045,0.0044,0.0046,0.0052,0.0055,0.0052,0.0056,0.0053,0.0058,0.0049,0.0047,0.0033,0.004,0.0047,0.007,0.0043,0.0039,0.0044,0.0035,0.0042,0.0041,0.0043,0.0046,0.004,0.0036,0.0034,0.0033,0.0026,0.0043,0.0022,0.0056,0.0049,0.0044,0.0038,0.0053,0.0044,0.0045,0.0277,0.0058,0.0048,0.0045,0.0049,0.0058,0.0059,0.007,0.0083,0.0074,0.0068,0.0069,0.0083,0.0093,0.0,0.008,0.0077,0.0088,0.0075,0.0082,0.0111,0.0091,0.015,0.0151,0.0192,0.0153,0.0145,0.0154,0.0127,0.0128,0.0153,0.0138,0.0111,0.0116,0.0101,0.0169,
71.5395,0.0421,0.0696,0.0942,0.0955,0.0756,0.0526,0.0429,0.041,0.0502,0.0673,0.0814,0.0879,0.0793,0.0555,0.0299,0.0225,0.0149,0.0168,0.0224,0.0343,0.0453,0.0468,0.0,0.0767,0.0928,0.0598,0.0331,0.0238,0.0171,0.014,0.0131,0.0128,0.0163,0.021,0.0241,0.0273,0.0318,0.037,0.0416,0.0497,0.0524,0.0523,0.0637,0.0602,0.0445,0.0342,0.0203,0.0138,0.0149,0.0101,0.0095,0.0094,0.0125,0.0113,0.0099,0.0113,0.0151,0.0167,0.0157,0.0193,0.0237,0.0243,0.0206,0.02,0.0212,0.0235,0.0287,0.0429,0.051,0.0533,0.0516,0.0452,0.038,0.0309,0.026,0.0231,0.0186,0.0127,0.0097,0.0091,0.0075,0.007,0.0051,0.0039,0.0036,0.0032,0.0033,0.0033,0.0032,0.0034,0.0035,0.0037,0.0049,0.0045,0.0051,0.0069,0.0089,0.0097,0.0099,0.0091,0.0089,0.0072,0.0059,0.0062,0.0075,0.0101,0.0119,0.0132,0.0146,0.016,0.0175,0.0166,0.014,0.015,0.0186,0.0202,0.0173,0.0121,0.0114,0.0107,0.0107,0.0106,0.0114,0.0118,0.0108,0.0089,0.0074,0.0073,0.0078,0.0071,0.0089,0.009,0.0078,0.0078,0.0071,0.0069,0.0062,0.0056,0.0046,0.004,0.0033,0.0035,0.0032,0.0049,0.0056,0.0057,0.0056,0.0135,0.0067,0.0059,0.0054,0.006,0.0049,0.0037,0.0029,0.002,0.0022,0.0018,0.0022,0.0024,0.0023,0.0026,0.0027,0.0027,0.0031,0.0032,0.0036,0.0038,0.0042,0.004,0.0042,0.0036,0.0036,0.0034,0.0035,0.0033,0.0036,0.0039,0.0048,0.0035,0.007,0.0039,0.0051,0.0046,0.0044,0.0045,0.0049,0.0057,0.0052,0.006,0.0042,0.0055,0.006,0.0056,0.0052,0.0051,0.0046,0.0033,0.0044,0.0044,0.004,0.004,0.0041,0.0041,0.0038,0.0039,0.004,0.0036,0.004,0.0035,0.0041,0.0036,0.003,0.005,0.007,0.0049,0.0041,0.0057,0.0037,0.0051,0.0371,0.0056,0.0053,0.0051,0.0052,0.007,0.0076,0.0069,0.0077,0.0082,0.0071,0.0068,0.009,0.0088,0.0,0.0091,0.0076,0.0097,0.0066,0.0091,0.0106,0.0115,0.0136,0.0178,0.0197,0.0133,0.0151,0.0154,0.0161,0.015,0.0147,0.0134,0.0141,0.0166,0.0126,0.0112,
71.608,0.0413,0.0687,0.0951,0.1031,0.0754,0.0519,0.0425,0.0408,0.0509,0.0675,0.09,0.1057,0.0907,0.0547,0.0291,0.0219,0.0148,0.0166,0.0222,0.0339,0.0446,0.0461,0.0604,0.0759,0.098,0.059,0.0326,0.0238,0.017,0.0133,0.0127,0.0124,0.0163,0.0206,0.0237,0.0266,0.0309,0.0361,0.0409,0.0489,0.0514,0.0516,0.063,0.0593,0.0443,0.0342,0.0239,0.0137,0.0142,0.0099,0.0096,0.0091,0.0119,0.0107,0.0095,0.0111,0.015,0.0165,0.0157,0.0193,0.0238,0.022,0.0196,0.0195,0.0207,0.0223,0.0269,0.0422,0.0507,0.0523,0.0507,0.0445,0.0369,0.03,0.0259,0.0213,0.0179,0.0128,0.0099,0.009,0.008,0.0074,0.0052,0.0039,0.0038,0.0036,0.0035,0.0034,0.003,0.0034,0.0036,0.0045,0.0048,0.0049,0.0053,0.0069,0.0104,0.0098,0.0096,0.0089,0.0083,0.007,0.0064,0.006,0.0075,0.0093,0.0118,0.013,0.0141,0.016,0.0175,0.0163,0.0135,0.0146,0.018,0.0202,0.0161,0.0114,0.0101,0.0105,0.0101,0.0105,0.0116,0.0116,0.0109,0.0088,0.008,0.0073,0.0091,0.0075,0.0087,0.0085,0.0076,0.007,0.0078,0.0076,0.0061,0.0052,0.0046,0.0046,0.0036,0.0039,0.0039,0.0055,0.0064,0.0057,0.0052,0.0124,0.0065,0.006,0.006,0.006,0.0051,0.0041,0.003,0.0019,0.0011,0.0019,0.0023,0.0033,0.003,0.0032,0.0033,0.0021,0.0019,0.0029,0.0035,0.0033,0.0042,0.0057,0.0035,0.0038,0.0033,0.0034,0.0038,0.0033,0.0034,0.0043,0.0042,0.0042,0.0108,0.0058,0.0033,0.0049,0.0054,0.0058,0.0056,0.0058,0.0059,0.0073,0.0056,0.0049,0.005,0.0051,0.0063,0.0059,0.0057,0.0084,0.0044,0.0047,0.0037,0.0045,0.0035,0.0045,0.0037,0.004,0.0045,0.0033,0.0051,0.0063,0.0059,0.0057,0.0113,0.0071,0.0097,0.0061,0.0061,0.0062,0.0058,0.0057,0.0194,0.0043,0.0053,0.0061,0.005,0.0053,0.007,0.0078,0.0079,0.011,0.0096,0.0092,0.0114,0.0095,0.0078,0.0122,0.0079,0.0148,0.0059,0.0103,0.0084,0.0174,0.0144,0.0141,0.0154,0.0213,0.0167,0.0167,0.013,0.0132,0.0188,0.0165,0.0136,0.0158,0.0112,0.0117,
71.6248,0.0419,0.069,0.0933,0.0947,0.0749,0.0521,0.0428,0.0406,0.05,0.0668,0.0808,0.087,0.0786,0.0549,0.0297,0.0222,0.0147,0.0167,0.0223,0.034,0.0448,0.0463,0.0,0.0759,0.092,0.0592,0.0329,0.0236,0.0169,0.0145,0.0129,0.0128,0.0161,0.0208,0.0237,0.0269,0.0318,0.0367,0.0415,0.0491,0.0517,0.0517,0.0633,0.0595,0.0441,0.0339,0.0203,0.0136,0.0135,0.0098,0.0084,0.0094,0.0123,0.011,0.0101,0.0111,0.015,0.0168,0.0156,0.0193,0.0236,0.0239,0.0205,0.0197,0.021,0.0232,0.0287,0.0428,0.0509,0.0528,0.0511,0.0449,0.0387,0.0307,0.0259,0.0228,0.0188,0.0126,0.0097,0.0094,0.0076,0.0069,0.0053,0.0039,0.0037,0.0029,0.0032,0.0032,0.0031,0.0032,0.0035,0.0043,0.0044,0.0045,0.0053,0.0067,0.009,0.0094,0.0095,0.0084,0.0088,0.007,0.0066,0.0058,0.0074,0.01,0.012,0.0131,0.0143,0.0158,0.0174,0.0161,0.0141,0.0152,0.0181,0.0202,0.017,0.0117,0.011,0.0105,0.0107,0.0112,0.0113,0.0121,0.0111,0.009,0.0076,0.0068,0.0084,0.0086,0.0091,0.0087,0.0083,0.0076,0.0083,0.0069,0.0061,0.0054,0.0046,0.0038,0.0037,0.0035,0.0036,0.0045,0.0064,0.0054,0.0056,0.0124,0.0066,0.0056,0.0055,0.0059,0.0051,0.0036,0.0029,0.0019,0.0016,0.0018,0.0025,0.0025,0.0026,0.0027,0.0028,0.0024,0.0021,0.0031,0.0031,0.0034,0.0043,0.0034,0.004,0.0035,0.0032,0.0037,0.0032,0.0032,0.0033,0.0033,0.0042,0.0033,0.0029,0.0038,0.0056,0.0043,0.0044,0.0046,0.0047,0.0055,0.0048,0.0056,0.0055,0.0055,0.0057,0.0054,0.0055,0.0046,0.0041,0.0045,0.0044,0.0043,0.004,0.004,0.0041,0.0038,0.0043,0.0035,0.0042,0.0033,0.0032,0.0034,0.0034,0.0039,0.0089,0.0046,0.0031,0.0046,0.005,0.0053,0.0011,0.0035,0.0524,0.005,0.0044,0.0043,0.0021,0.0049,0.0073,0.001,0.0072,0.0079,0.007,0.007,0.009,0.0083,0.0,0.0083,0.0091,0.0042,0.0082,0.0086,0.0107,0.0122,0.0147,0.0151,0.0181,0.0156,0.0164,0.017,0.0164,0.0144,0.0133,0.0125,0.0124,0.0123,0.01,0.0097,
71.7116,0.0419,0.0692,0.0957,0.1038,0.0761,0.0526,0.0429,0.0411,0.0522,0.0683,0.0907,0.1065,0.0916,0.0554,0.0296,0.0221,0.0149,0.0167,0.0225,0.0344,0.0451,0.0468,0.0635,0.0768,0.0988,0.0598,0.0332,0.024,0.017,0.0144,0.013,0.0129,0.0162,0.0207,0.0241,0.0271,0.0319,0.0368,0.0414,0.0491,0.0523,0.0522,0.0638,0.0575,0.0415,0.032,0.0188,0.0143,0.0133,0.01,0.01,0.0089,0.0124,0.0112,0.01,0.0107,0.0151,0.0167,0.0163,0.0193,0.0239,0.0245,0.021,0.0203,0.0216,0.0219,0.0289,0.0441,0.0536,0.0533,0.0511,0.0449,0.0322,0.031,0.0261,0.0212,0.0175,0.0131,0.01,0.0094,0.0077,0.0065,0.0051,0.004,0.004,0.0029,0.0033,0.0031,0.0032,0.0031,0.0033,0.0036,0.0049,0.0048,0.0052,0.0066,0.0095,0.0087,0.0105,0.0085,0.009,0.0068,0.0062,0.0058,0.0078,0.0094,0.0117,0.0123,0.0136,0.016,0.0181,0.0151,0.0146,0.0148,0.017,0.0207,0.0163,0.0121,0.0118,0.0108,0.011,0.011,0.0117,0.0114,0.0109,0.0092,0.0084,0.0056,0.0079,0.0097,0.0093,0.0099,0.0085,0.0079,0.0062,0.0067,0.0063,0.0049,0.0045,0.0035,0.0042,0.0034,0.0041,0.0048,0.0064,0.0061,0.0055,0.0128,0.0072,0.0065,0.0064,0.0068,0.0052,0.0035,0.003,0.0028,0.002,0.0026,0.0023,0.0037,0.0027,0.0035,0.0042,0.003,0.0032,0.0038,0.003,0.004,0.004,0.0043,0.0049,0.003,0.0037,0.004,0.0034,0.0028,0.0045,0.0043,0.0061,0.0034,0.0061,0.004,0.0036,0.0035,0.0055,0.0044,0.0052,0.0055,0.0058,0.0049,0.0036,0.0045,0.005,0.0055,0.0068,0.0055,0.0038,0.0039,0.0046,0.0036,0.0042,0.004,0.0045,0.0037,0.0052,0.0028,0.0046,0.0044,0.0039,0.0049,0.0048,0.0045,0.0221,0.0058,0.0067,0.0054,0.006,0.0047,0.0068,0.0042,0.0058,0.0067,0.0078,0.0058,0.0054,0.008,0.0081,0.0073,0.0116,0.0076,0.0062,0.0092,0.0094,0.0106,0.0095,0.0109,0.0087,0.0083,0.008,0.0077,0.0113,0.018,0.0172,0.016,0.0121,0.0173,0.0168,0.016,0.0176,0.016,0.0157,0.0146,0.0205,0.0261,0.0123,0.0107,
71.7282,0.0416,0.0689,0.0924,0.0929,0.0751,0.0521,0.0428,0.0413,0.0502,0.0668,0.0794,0.0854,0.0773,0.0549,0.0297,0.0223,0.0148,0.0167,0.0223,0.034,0.0447,0.0463,0.0,0.0758,0.0895,0.0593,0.0329,0.0236,0.017,0.0142,0.013,0.0126,0.0163,0.0209,0.0239,0.0271,0.0316,0.0379,0.0414,0.0493,0.0518,0.052,0.0634,0.0599,0.0446,0.034,0.0209,0.0138,0.0135,0.0101,0.0105,0.0095,0.0124,0.0111,0.0095,0.0111,0.0151,0.0167,0.0159,0.0179,0.022,0.0222,0.019,0.0184,0.0195,0.0216,0.0264,0.043,0.0513,0.0529,0.0515,0.0452,0.0375,0.0308,0.024,0.0216,0.0172,0.0117,0.0098,0.0095,0.0076,0.0066,0.0052,0.0039,0.0038,0.0026,0.0032,0.0032,0.0032,0.0035,0.0034,0.005,0.0049,0.0046,0.005,0.0068,0.0083,0.0091,0.0089,0.008,0.0083,0.0072,0.0066,0.0061,0.0078,0.0095,0.011,0.0119,0.0135,0.0146,0.0164,0.0151,0.0141,0.0149,0.017,0.0188,0.0159,0.012,0.0111,0.0108,0.0107,0.0104,0.0114,0.0118,0.0111,0.0093,0.0077,0.0068,0.0077,0.0082,0.0086,0.0083,0.0077,0.0071,0.0063,0.0063,0.0059,0.0057,0.0048,0.0041,0.0034,0.0037,0.0044,0.0053,0.0063,0.0059,0.0061,0.0128,0.0069,0.0062,0.0059,0.0064,0.0052,0.0039,0.0029,0.0021,0.002,0.0018,0.0025,0.0024,0.0026,0.0028,0.0031,0.0031,0.0032,0.0035,0.0034,0.0041,0.0039,0.0041,0.004,0.0037,0.0038,0.003,0.0035,0.0037,0.0036,0.0042,0.0032,0.0039,0.0055,0.0043,0.0042,0.0044,0.0046,0.0049,0.0051,0.0053,0.0056,0.0056,0.0055,0.0052,0.0052,0.0049,0.0054,0.0047,0.0053,0.0028,0.0052,0.0043,0.0041,0.0048,0.0037,0.004,0.004,0.0051,0.0041,0.0042,0.0046,0.0044,0.0033,0.0046,0.0072,0.0049,0.0052,0.0046,0.0055,0.0054,0.0054,0.0057,0.0096,0.0064,0.0066,0.0045,0.0061,0.0062,0.0063,0.0072,0.0082,0.0098,0.0076,0.0075,0.0109,0.0096,0.0,0.0088,0.0044,0.0041,0.0079,0.0096,0.0116,0.0212,0.0142,0.0162,0.0188,0.0241,0.0161,0.0162,0.0152,0.0155,0.0173,0.0134,0.0111,0.0111,0.0123,0.0107,
52.6914,0.0488,0.081,0.1125,0.121,0.0887,0.0601,0.0491,0.0468,0.0585,0.078,0.1034,0.1196,0.1033,0.0625,0.0335,0.025,0.0168,0.019,0.0249,0.0378,0.0496,0.0514,0.0692,0.083,0.1054,0.0648,0.0359,0.0258,0.0185,0.016,0.0144,0.0138,0.0177,0.0224,0.0255,0.0288,0.0339,0.0391,0.0442,0.0527,0.0558,0.0556,0.0678,0.0636,0.0467,0.0357,0.0254,0.015,0.0151,0.0107,0.0105,0.01,0.0134,0.0121,0.0108,0.0121,0.016,0.0177,0.017,0.0204,0.0249,0.0253,0.022,0.0214,0.0228,0.0245,0.0308,0.0465,0.0563,0.0578,0.0561,0.0491,0.0443,0.0332,0.0287,0.0247,0.0205,0.0141,0.0108,0.0104,0.0088,0.0078,0.0058,0.0043,0.0043,0.003,0.0035,0.0039,0.0039,0.0041,0.0035,0.0047,0.0053,0.0051,0.0059,0.0075,0.01,0.0108,0.0104,0.0096,0.0097,0.0078,0.0068,0.0069,0.0082,0.0106,0.0131,0.014,0.0161,0.0174,0.0199,0.0183,0.0169,0.0172,0.0205,0.0226,0.0194,0.0142,0.013,0.0124,0.0124,0.0123,0.0135,0.0139,0.0128,0.0108,0.0088,0.0069,0.009,0.0087,0.0099,0.0089,0.0082,0.0081,0.0081,0.0076,0.007,0.0063,0.0051,0.0038,0.0038,0.0039,0.005,0.0048,0.0056,0.0052,0.0055,0.0125,0.0068,0.0058,0.0061,0.0059,0.0053,0.0041,0.0028,0.0017,0.0024,0.0016,0.0028,0.0035,0.0024,0.0027,0.0032,0.0026,0.0032,0.0034,0.0036,0.0039,0.004,0.004,0.0042,0.0035,0.004,0.0037,0.0034,0.0031,0.0029,0.0039,0.0036,0.0041,0.0053,0.004,0.004,0.0041,0.0047,0.0042,0.0052,0.0061,0.0044,0.0056,0.006,0.0051,0.0056,0.0058,0.0047,0.0041,0.0053,0.0044,0.0053,0.0044,0.0053,0.0037,0.0038,0.0032,0.0052,0.0038,0.0046,0.0034,0.0042,0.0031,0.0037,0.0045,0.006,0.004,0.0029,0.0044,0.0054,0.0055,0.0057,0.0045,0.035,0.005,0.0063,0.0047,0.0064,0.0057,0.0086,0.0073,0.0083,0.0078,0.0084,0.0068,0.0069,0.0089,0.012,0.0089,0.01,0.0091,0.0099,0.0082,0.0129,0.0164,0.0195,0.0185,0.0177,0.0217,0.0214,0.0185,0.0194,0.0196,0.0174,0.0155,0.0135,0.0135,0.0155,0.0108,
52.6048,0.0493,0.0814,0.1069,0.1062,0.0866,0.0605,0.0495,0.0471,0.0587,0.0751,0.0883,0.0922,0.0845,0.0627,0.0339,0.0254,0.017,0.0191,0.0252,0.0381,0.0499,0.0516,0.0,0.082,0.0981,0.0651,0.0361,0.0258,0.0188,0.0161,0.0144,0.0139,0.0178,0.0228,0.0259,0.0292,0.034,0.0396,0.0447,0.0534,0.0563,0.0561,0.0684,0.0643,0.047,0.0361,0.0241,0.0152,0.0151,0.0108,0.01,0.0105,0.0135,0.0121,0.0111,0.0122,0.0163,0.0181,0.0168,0.0205,0.0254,0.0258,0.0221,0.0214,0.0228,0.025,0.0308,0.047,0.0568,0.0585,0.0565,0.05,0.042,0.0341,0.0286,0.025,0.0207,0.0143,0.0108,0.0103,0.0083,0.0078,0.0058,0.0044,0.0043,0.0032,0.0037,0.0037,0.0028,0.0038,0.0038,0.0043,0.0057,0.0051,0.0059,0.0077,0.0098,0.0107,0.0107,0.01,0.0097,0.0079,0.0064,0.0067,0.0083,0.011,0.0129,0.0142,0.0158,0.0178,0.0196,0.0182,0.0167,0.0172,0.0203,0.0229,0.0195,0.0141,0.013,0.0124,0.0125,0.0126,0.0117,0.0138,0.0129,0.0105,0.0079,0.0074,0.0092,0.0092,0.0097,0.0088,0.0086,0.0068,0.0079,0.0073,0.0068,0.0059,0.0049,0.0042,0.0038,0.0036,0.0054,0.0042,0.006,0.0056,0.0058,0.0135,0.007,0.0062,0.0058,0.006,0.0053,0.0039,0.0027,0.002,0.002,0.0018,0.0025,0.0031,0.0026,0.0028,0.0031,0.0029,0.0031,0.0033,0.0037,0.0038,0.0043,0.0039,0.0043,0.0038,0.0033,0.0034,0.0033,0.0031,0.0028,0.0037,0.0035,0.0039,0.0041,0.0042,0.0045,0.0044,0.0045,0.0035,0.0053,0.0053,0.0052,0.0057,0.0057,0.0057,0.0055,0.0054,0.0049,0.0049,0.005,0.0053,0.0047,0.0043,0.0044,0.0041,0.0039,0.0039,0.0042,0.0042,0.0037,0.0041,0.0039,0.0046,0.0044,0.0043,0.0076,0.0035,0.003,0.0046,0.0047,0.0047,0.0037,0.0052,0.0102,0.0057,0.0046,0.0052,0.0057,0.0065,0.0068,0.0061,0.0077,0.0088,0.0085,0.008,0.0125,0.0095,0.0,0.0093,0.0104,0.008,0.0086,0.0097,0.0117,0.0137,0.0188,0.0192,0.0203,0.0201,0.0198,0.0193,0.0179,0.0184,0.0181,0.0181,0.0159,0.0164,0.0142,0.0107,
52.3802,0.0516,0.0853,0.1181,0.1267,0.0935,0.0635,0.052,0.0494,0.0618,0.0824,0.1084,0.1253,0.1083,0.0663,0.0356,0.0268,0.0179,0.02,0.0265,0.0402,0.0529,0.0546,0.0704,0.0877,0.1105,0.0689,0.0383,0.0279,0.0197,0.0171,0.0152,0.0148,0.019,0.0243,0.0276,0.0312,0.0362,0.0423,0.0473,0.0565,0.0595,0.0594,0.0719,0.0679,0.0502,0.0396,0.0263,0.0163,0.0161,0.0117,0.0115,0.0109,0.014,0.0129,0.0117,0.0128,0.0175,0.0191,0.0178,0.0221,0.0272,0.0273,0.0235,0.023,0.0241,0.0269,0.0329,0.0493,0.0596,0.0608,0.0592,0.0523,0.0443,0.0356,0.0305,0.0266,0.0219,0.0151,0.0116,0.0112,0.0093,0.0084,0.0061,0.0046,0.0045,0.0035,0.0041,0.0039,0.0037,0.0043,0.004,0.0047,0.0057,0.0053,0.0063,0.0081,0.0102,0.0111,0.0111,0.0102,0.0104,0.0084,0.0072,0.0072,0.0089,0.0115,0.0134,0.015,0.017,0.0186,0.0207,0.0195,0.0172,0.0185,0.0216,0.0242,0.0205,0.015,0.0142,0.0133,0.0129,0.0138,0.0142,0.0145,0.0137,0.0117,0.0096,0.007,0.0016,0.0091,0.0103,0.0092,0.0089,0.009,0.008,0.008,0.0073,0.0063,0.0056,0.0045,0.0038,0.0038,0.0062,0.0054,0.0063,0.0062,0.0061,0.0136,0.0073,0.0067,0.0059,0.0069,0.0055,0.0051,0.003,0.0023,0.0027,0.0021,0.0029,0.0028,0.0029,0.0034,0.003,0.0035,0.0034,0.0036,0.0039,0.0042,0.0048,0.0044,0.0047,0.0043,0.0034,0.0044,0.0032,0.004,0.0044,0.0044,0.0019,0.0042,0.0087,0.0047,0.0042,0.0057,0.0055,0.0054,0.0063,0.0067,0.0054,0.0065,0.0066,0.0056,0.0062,0.0059,0.0063,0.0052,0.0058,0.0089,0.0039,0.0042,0.0041,0.0045,0.0049,0.0056,0.0045,0.0047,0.0051,0.0051,0.005,0.003,0.0048,0.0055,0.0077,0.0059,0.0045,0.005,0.0054,0.0066,0.0055,0.0059,0.0124,0.005,0.0051,0.0068,0.0056,0.0077,0.0092,0.0107,0.0105,0.0086,0.0084,0.0101,0.0109,0.0112,0.0109,0.0111,0.0085,0.0083,0.01,0.0111,0.0125,0.0196,0.0192,0.0217,0.0221,0.0202,0.021,0.0226,0.0184,0.0219,0.0196,0.019,0.0177,0.0241,0.0166,0.0146,
52.3004,0.0493,0.0813,0.107,0.1062,0.0867,0.0605,0.0495,0.0472,0.0581,0.0752,0.0883,0.0923,0.0846,0.0627,0.0338,0.0253,0.0169,0.0191,0.0252,0.0381,0.0499,0.0516,0.0,0.0821,0.0981,0.0651,0.036,0.0258,0.0188,0.0161,0.0143,0.0139,0.0179,0.0227,0.0259,0.0292,0.0341,0.0397,0.0447,0.0533,0.0562,0.0563,0.0683,0.0644,0.047,0.0361,0.0246,0.0153,0.0153,0.0109,0.0117,0.0103,0.0133,0.0119,0.0109,0.0121,0.0163,0.0181,0.0169,0.0209,0.0254,0.0256,0.0219,0.0215,0.0227,0.025,0.0307,0.0468,0.0569,0.0585,0.0565,0.0502,0.0415,0.0342,0.0285,0.0259,0.0195,0.0136,0.011,0.0103,0.0084,0.0079,0.0058,0.0046,0.0043,0.0034,0.0035,0.0037,0.0036,0.004,0.0038,0.0045,0.0057,0.0053,0.0059,0.0075,0.0101,0.0107,0.0108,0.0101,0.0096,0.0081,0.0066,0.0065,0.0083,0.0109,0.013,0.0143,0.0159,0.0177,0.0196,0.018,0.0166,0.0178,0.0206,0.0231,0.0195,0.0143,0.0131,0.0125,0.0123,0.0128,0.0131,0.0136,0.0131,0.0106,0.0089,0.0075,0.0091,0.0098,0.0097,0.0093,0.0085,0.0082,0.0076,0.0074,0.0068,0.0061,0.005,0.0043,0.0038,0.0039,0.0035,0.0051,0.0061,0.0058,0.0058,0.0124,0.0069,0.006,0.0057,0.006,0.0052,0.0038,0.003,0.0021,0.0017,0.002,0.0025,0.0025,0.0025,0.003,0.0031,0.0027,0.0027,0.0035,0.0037,0.004,0.0042,0.004,0.0042,0.0037,0.0034,0.0039,0.0033,0.0034,0.0036,0.0038,0.004,0.0042,0.0033,0.0045,0.0036,0.0048,0.0047,0.0048,0.0048,0.0058,0.005,0.0056,0.0053,0.0056,0.0055,0.0054,0.0053,0.0052,0.0046,0.0049,0.0042,0.0043,0.004,0.0041,0.004,0.0041,0.0042,0.0041,0.0038,0.0042,0.0039,0.0039,0.0052,0.0038,0.0025,0.0051,0.003,0.0045,0.0047,0.0051,0.0045,0.0039,0.0185,0.0069,0.0051,0.0057,0.0047,0.0066,0.0075,0.0077,0.0083,0.0089,0.0088,0.0077,0.011,0.0105,0.0,0.0097,0.0091,0.0076,0.0081,0.0099,0.0131,0.0193,0.0178,0.0202,0.0238,0.0182,0.0189,0.0203,0.0188,0.0184,0.0176,0.0166,0.0169,0.0163,0.0132,0.0094,
51.991,0.0501,0.083,0.1152,0.1239,0.0906,0.0616,0.0503,0.0479,0.0603,0.08,0.1059,0.1227,0.1058,0.0641,0.0344,0.0257,0.0172,0.0195,0.0256,0.0388,0.0509,0.0526,0.066,0.0853,0.1078,0.0665,0.0367,0.0266,0.019,0.0163,0.0145,0.0141,0.0181,0.0231,0.0262,0.0298,0.0348,0.0407,0.0455,0.0543,0.0572,0.0571,0.0696,0.0656,0.0478,0.037,0.0259,0.0158,0.0147,0.011,0.0099,0.0102,0.0136,0.0124,0.0098,0.0125,0.0168,0.0184,0.0174,0.021,0.0262,0.0264,0.0225,0.0216,0.0229,0.0254,0.0312,0.0473,0.058,0.0595,0.0578,0.0506,0.0425,0.0345,0.0291,0.0253,0.0212,0.0145,0.0113,0.0104,0.0085,0.0082,0.0061,0.0049,0.0043,0.0034,0.0038,0.0037,0.0039,0.0043,0.0043,0.0046,0.0063,0.0053,0.006,0.0079,0.0102,0.0111,0.0109,0.0102,0.0101,0.0082,0.0069,0.0067,0.0083,0.0111,0.0131,0.0146,0.0161,0.0184,0.0203,0.0185,0.0168,0.0181,0.0212,0.0235,0.0199,0.0142,0.0136,0.0129,0.0129,0.0127,0.0135,0.014,0.0131,0.0107,0.0092,0.0078,0.0091,0.0098,0.01,0.0096,0.0088,0.0085,0.0074,0.008,0.0073,0.0056,0.005,0.0042,0.0044,0.0039,0.0039,0.0049,0.0065,0.006,0.0058,0.0131,0.0069,0.0065,0.0062,0.0064,0.005,0.0042,0.0031,0.0024,0.0013,0.0018,0.0029,0.003,0.0031,0.0031,0.0031,0.0033,0.0035,0.0039,0.0037,0.0039,0.0049,0.0047,0.0038,0.0043,0.0041,0.0036,0.0039,0.0037,0.0034,0.0035,0.0018,0.0043,0.0032,0.0041,0.0046,0.0051,0.0052,0.0051,0.0058,0.0055,0.0061,0.0069,0.0059,0.0064,0.0051,0.0049,0.0042,0.0048,0.0044,0.0038,0.0052,0.0051,0.0036,0.0048,0.0049,0.0046,0.005,0.0058,0.0044,0.005,0.0039,0.0038,0.005,0.0038,0.0056,0.0064,0.007,0.0054,0.0052,0.0055,0.0042,0.0053,0.0182,0.0057,0.0073,0.0046,0.0053,0.0085,0.008,0.0067,0.0072,0.0068,0.01,0.0077,0.0111,0.0097,0.0158,0.0112,0.0115,0.0076,0.0093,0.0105,0.0127,0.0139,0.0179,0.0191,0.0193,0.0186,0.0214,0.0213,0.0219,0.0204,0.0178,0.0202,0.015,0.0162,0.0173,0.0157,
51.9082,0.0501,0.083,0.1086,0.108,0.0881,0.0616,0.0504,0.0479,0.0591,0.0763,0.0897,0.0936,0.0858,0.0639,0.0346,0.0259,0.0173,0.0195,0.0257,0.0389,0.051,0.0526,0.0,0.0837,0.0999,0.0667,0.0368,0.0264,0.0191,0.0165,0.0148,0.0143,0.0182,0.0231,0.0264,0.0298,0.0348,0.0403,0.0456,0.0545,0.0574,0.0574,0.0698,0.0658,0.048,0.0375,0.0252,0.0154,0.0154,0.0111,0.0113,0.0106,0.0137,0.0123,0.0109,0.0125,0.0074,0.0082,0.0168,0.0202,0.0259,0.0262,0.0225,0.0219,0.0232,0.0255,0.0315,0.0477,0.058,0.0598,0.0578,0.0513,0.0421,0.0351,0.0292,0.0252,0.0209,0.0146,0.0111,0.0105,0.0087,0.008,0.006,0.0046,0.0044,0.0034,0.0029,0.0039,0.0038,0.0042,0.0039,0.0047,0.0058,0.0054,0.006,0.0079,0.0103,0.011,0.011,0.0099,0.0097,0.0081,0.0066,0.0067,0.0084,0.0111,0.0133,0.0146,0.0164,0.0181,0.02,0.0185,0.017,0.018,0.0211,0.0236,0.0201,0.0144,0.0134,0.0128,0.0127,0.0129,0.0135,0.0143,0.0132,0.0108,0.009,0.0078,0.0095,0.0096,0.01,0.0091,0.0087,0.0083,0.0079,0.0076,0.0069,0.0062,0.0052,0.0044,0.004,0.0038,0.0038,0.0051,0.0065,0.0055,0.0057,0.0131,0.0072,0.0062,0.0059,0.0062,0.0053,0.004,0.0029,0.0023,0.0024,0.002,0.0025,0.0029,0.0027,0.003,0.0032,0.0029,0.0031,0.0036,0.0037,0.004,0.0043,0.004,0.0045,0.0039,0.0035,0.0038,0.0034,0.0037,0.0038,0.0038,0.0052,0.0038,0.0061,0.0047,0.004,0.0044,0.0049,0.005,0.0052,0.0061,0.0052,0.0058,0.0055,0.0059,0.0058,0.0055,0.0053,0.005,0.0048,0.0049,0.0044,0.0042,0.0043,0.0042,0.0044,0.0041,0.0045,0.0038,0.0037,0.0041,0.0048,0.0048,0.0041,0.0018,0.0125,0.0043,0.0044,0.0046,0.0044,0.005,0.0034,0.0058,0.0228,0.006,0.0055,0.0066,0.0078,0.0064,0.0068,0.008,0.0083,0.0091,0.008,0.0083,0.0104,0.0098,0.0,0.0095,0.0094,0.0084,0.0097,0.0103,0.0136,0.0165,0.0185,0.0199,0.0206,0.0196,0.0218,0.0208,0.0307,0.0183,0.0174,0.0186,0.0165,0.0162,0.0139,0.0142,
16.9006,0.0647,0.1083,0.154,0.1654,0.1171,0.0789,0.0647,0.0613,0.0761,0.1049,0.1436,0.1691,0.142,0.0818,0.0433,0.0328,0.0217,0.0249,0.0327,0.0499,0.065,0.0677,0.091,0.1185,0.1531,0.088,0.0463,0.0337,0.0239,0.0206,0.0183,0.0178,0.0229,0.0291,0.0333,0.0375,0.0437,0.0497,0.0576,0.073,0.0779,0.0784,0.0993,0.0912,0.0627,0.0488,0.0303,0.0193,0.0202,0.0139,0.0135,0.013,0.0176,0.0156,0.0139,0.0157,0.0209,0.0231,0.0217,0.0265,0.0328,0.0332,0.0282,0.0272,0.0288,0.0322,0.0413,0.0685,0.0856,0.0876,0.0843,0.0738,0.0597,0.0474,0.0381,0.032,0.0261,0.0179,0.0141,0.013,0.011,0.0099,0.008,0.0057,0.0057,0.0041,0.0049,0.0044,0.0047,0.0048,0.0051,0.0055,0.007,0.0068,0.0073,0.0102,0.0128,0.0139,0.0139,0.0122,0.0123,0.0097,0.0097,0.0083,0.0108,0.0148,0.0166,0.0185,0.022,0.0252,0.0282,0.0248,0.0225,0.0245,0.0294,0.0333,0.0278,0.0188,0.0172,0.0158,0.0164,0.0164,0.0175,0.018,0.0167,0.0134,0.0112,0.0097,0.0122,0.0117,0.0122,0.0113,0.0113,0.0111,0.0095,0.0095,0.0087,0.0073,0.0066,0.0054,0.0047,0.0041,0.0056,0.0051,0.0064,0.0065,0.0062,0.0126,0.0071,0.0067,0.0062,0.0066,0.0052,0.0045,0.0032,0.0029,0.0028,0.0023,0.0034,0.0037,0.0032,0.0032,0.0004,0.0036,0.0041,0.0047,0.0056,0.005,0.0059,0.0061,0.0062,0.0055,0.0052,0.0057,0.0049,0.0045,0.0055,0.0055,0.0054,0.0054,0.0051,0.0052,0.0042,0.0061,0.0064,0.0061,0.0076,0.0084,0.007,0.0068,0.007,0.0075,0.0067,0.0069,0.0077,0.0059,0.0059,0.0114,0.0059,0.0052,0.0055,0.0043,0.006,0.0044,0.0054,0.006,0.0069,0.0051,0.0059,0.0056,0.0065,0.0058,0.0076,0.0067,0.0083,0.0054,0.007,0.0081,0.0061,0.0056,0.0395,0.0074,0.0064,0.0058,0.0004,0.0072,0.0082,0.0086,0.0105,0.0097,0.0106,0.0088,0.0113,0.0118,0.0126,0.0132,0.0091,0.0098,0.0145,0.0141,0.0192,0.0244,0.0299,0.0334,0.0342,0.0318,0.034,0.0314,0.0196,0.0291,0.0274,0.0251,0.0241,0.0285,0.0215,0.0219,
16.9212,0.072,0.1192,0.1546,0.1486,0.1254,0.0878,0.072,0.0685,0.0827,0.1093,0.1223,0.1241,0.1151,0.09,0.0489,0.0371,0.0248,0.0281,0.0369,0.0557,0.0725,0.0755,0.0,0.1249,0.1423,0.0984,0.0525,0.0378,0.0275,0.0234,0.0211,0.0204,0.0262,0.0333,0.0377,0.0426,0.0496,0.0569,0.0668,0.0821,0.0872,0.0876,0.1094,0.1019,0.0721,0.055,0.0342,0.0219,0.0211,0.0158,0.0171,0.015,0.0196,0.0175,0.0156,0.0176,0.0235,0.0261,0.0241,0.0297,0.0365,0.0372,0.0315,0.0309,0.0325,0.0359,0.0457,0.0747,0.0934,0.0956,0.0919,0.0807,0.0649,0.0522,0.0419,0.0375,0.0286,0.0199,0.0152,0.014,0.0119,0.0108,0.0081,0.0062,0.0059,0.0049,0.0055,0.0053,0.0051,0.0055,0.0055,0.0063,0.008,0.0073,0.0082,0.0107,0.014,0.0149,0.0147,0.0135,0.0132,0.011,0.0091,0.0091,0.0113,0.0151,0.0181,0.0204,0.0234,0.0268,0.0301,0.0273,0.0243,0.026,0.0311,0.0352,0.0291,0.0199,0.0185,0.0174,0.0176,0.0175,0.0184,0.0195,0.0178,0.0148,0.0121,0.0107,0.0121,0.0134,0.0116,0.0126,0.0116,0.0113,0.0104,0.0102,0.0095,0.0082,0.0069,0.006,0.0051,0.0048,0.005,0.0061,0.0076,0.0067,0.0072,0.0156,0.0081,0.0072,0.007,0.0069,0.006,0.0044,0.0032,0.0027,0.0019,0.0021,0.0034,0.0039,0.0034,0.0039,0.0041,0.0036,0.0042,0.0045,0.0047,0.0052,0.0059,0.0055,0.0061,0.005,0.0045,0.005,0.0045,0.0045,0.0049,0.0052,0.0022,0.0046,0.004,0.0051,0.0051,0.0057,0.0064,0.0063,0.007,0.0076,0.007,0.0075,0.0067,0.0079,0.0078,0.0072,0.0074,0.0062,0.0068,0.0052,0.0059,0.0057,0.0061,0.0049,0.0051,0.0051,0.0052,0.0057,0.0057,0.0056,0.0045,0.0068,0.0047,0.0052,0.0153,0.0099,0.0045,0.0064,0.0063,0.006,0.0063,0.007,0.0015,0.0059,0.0067,0.0071,0.0078,0.0074,0.0085,0.0088,0.0097,0.0099,0.0098,0.0094,0.0124,0.0117,0.0,0.0119,0.0099,0.0121,0.0106,0.0132,0.0203,0.0261,0.0303,0.033,0.036,0.0363,0.0369,0.0342,0.0335,0.0319,0.0309,0.0285,0.0275,0.0275,0.0259,0.0216,
16.99,0.0561,0.0942,0.134,0.144,0.1023,0.0689,0.0566,0.0538,0.0652,0.0917,0.1251,0.1473,0.1241,0.0718,0.0379,0.0288,0.0194,0.022,0.0289,0.0437,0.0571,0.0594,0.0759,0.1034,0.1331,0.0772,0.0407,0.0296,0.0211,0.0176,0.0161,0.0156,0.0202,0.0258,0.0295,0.0332,0.0389,0.0454,0.0523,0.0648,0.0685,0.0689,0.0863,0.0804,0.055,0.0417,0.028,0.017,0.0168,0.0123,0.0125,0.0119,0.0156,0.0135,0.0123,0.0137,0.0184,0.0207,0.0192,0.0213,0.0268,0.0288,0.025,0.0242,0.0262,0.0286,0.0368,0.0605,0.0745,0.0772,0.0745,0.0656,0.0509,0.0413,0.0336,0.0289,0.023,0.0158,0.0122,0.0118,0.0095,0.0092,0.0067,0.0053,0.005,0.004,0.0039,0.0044,0.0039,0.0048,0.0048,0.006,0.0061,0.0063,0.0066,0.0089,0.0112,0.0122,0.012,0.0112,0.0111,0.0092,0.0082,0.0076,0.0089,0.0127,0.0152,0.0166,0.0193,0.0229,0.025,0.0227,0.0203,0.0218,0.0261,0.03,0.0244,0.0168,0.0154,0.0149,0.0149,0.0148,0.0154,0.0164,0.015,0.012,0.0099,0.009,0.011,0.0097,0.0108,0.0103,0.0098,0.0092,0.0085,0.0088,0.0084,0.0079,0.0061,0.0047,0.0045,0.0042,0.0045,0.0077,0.0066,0.0055,0.006,0.0117,0.0062,0.0057,0.0062,0.0057,0.0048,0.004,0.0029,0.0024,0.0026,0.0021,0.0021,0.0031,0.0022,0.0035,0.0041,0.0037,0.0031,0.0034,0.0046,0.0038,0.0058,0.0056,0.0049,0.0042,0.0036,0.0037,0.0039,0.0035,0.0039,0.0043,0.003,0.0051,0.0139,0.0029,0.003,0.0057,0.0054,0.0051,0.0058,0.0078,0.0051,0.0072,0.0055,0.0079,0.0066,0.0064,0.0068,0.0054,0.0048,0.0018,0.0052,0.0049,0.0043,0.0035,0.0038,0.0044,0.0057,0.0059,0.0044,0.0043,0.0047,0.0058,0.0047,0.0045,0.001,0.0048,0.0038,0.0046,0.0056,0.0063,0.0046,0.0075,0.0155,0.0046,0.0045,0.0074,0.0042,0.0068,0.0055,0.0065,0.0085,0.0068,0.0068,0.0077,0.0108,0.0126,0.0356,0.011,0.0089,0.0085,0.0065,0.0121,0.0154,0.0199,0.0247,0.0276,0.028,0.0266,0.0284,0.0298,0.0316,0.0267,0.0249,0.0215,0.0235,0.0253,0.0215,0.0184,
17.0109,0.0692,0.1147,0.1488,0.1427,0.1206,0.0843,0.0691,0.0655,0.0804,0.1053,0.118,0.1198,0.1109,0.0867,0.047,0.0354,0.0236,0.0268,0.0352,0.0534,0.0696,0.0724,0.0,0.1205,0.1368,0.0946,0.05,0.0358,0.0259,0.0218,0.0198,0.0191,0.0247,0.0316,0.0359,0.0405,0.0475,0.0556,0.0639,0.0788,0.0836,0.084,0.1052,0.0977,0.0677,0.0515,0.0325,0.0209,0.0207,0.0152,0.0143,0.015,0.0188,0.0168,0.0146,0.017,0.0226,0.0251,0.0232,0.0286,0.0354,0.0358,0.0305,0.0291,0.0315,0.0346,0.041,0.0734,0.0907,0.0936,0.0901,0.0791,0.0617,0.051,0.0408,0.0348,0.0284,0.0194,0.0148,0.014,0.0114,0.0108,0.0079,0.006,0.0058,0.0044,0.0049,0.0051,0.0048,0.0053,0.0052,0.0065,0.0078,0.007,0.0079,0.0105,0.0137,0.0146,0.0147,0.0139,0.0131,0.0107,0.009,0.0091,0.0111,0.015,0.0183,0.0202,0.0232,0.027,0.03,0.0271,0.0244,0.0259,0.0312,0.0355,0.0294,0.02,0.0184,0.0171,0.0176,0.0179,0.0186,0.0195,0.0181,0.0147,0.0116,0.01,0.0125,0.0125,0.0134,0.0125,0.0117,0.0112,0.0104,0.0101,0.0095,0.0081,0.0068,0.0057,0.0052,0.0047,0.0053,0.0062,0.0076,0.0067,0.0069,0.0148,0.0079,0.0067,0.0064,0.0068,0.0057,0.0044,0.0035,0.0027,0.0021,0.0023,0.0031,0.004,0.0034,0.0037,0.0037,0.0038,0.0041,0.0043,0.0045,0.0052,0.0055,0.005,0.0056,0.0048,0.0042,0.0047,0.0043,0.0042,0.0043,0.0052,0.0042,0.0046,0.0054,0.0061,0.0078,0.0056,0.006,0.006,0.0063,0.0067,0.0064,0.0075,0.0075,0.0076,0.0072,0.0068,0.0065,0.0062,0.0066,0.0087,0.0056,0.0053,0.0055,0.0053,0.005,0.0041,0.0046,0.0047,0.0051,0.0051,0.0046,0.0057,0.005,0.0052,0.0055,0.0051,0.0063,0.0059,0.0045,0.0039,0.005,0.0072,0.0085,0.0072,0.0067,0.0071,0.0061,0.0062,0.0072,0.0082,0.0092,0.0093,0.0087,0.0076,0.0069,0.0109,0.0,0.011,0.0097,0.0122,0.0097,0.0127,0.0184,0.0257,0.0293,0.0317,0.0332,0.0358,0.0312,0.0329,0.0306,0.0318,0.0291,0.0273,0.0272,0.0213,0.0233,0.0149,
17.0943,0.0672,0.1124,0.16,0.1721,0.1222,0.0823,0.0675,0.0639,0.0803,0.1094,0.1495,0.176,0.1483,0.0857,0.0455,0.0343,0.0228,0.026,0.0343,0.0522,0.0681,0.0708,0.0979,0.1237,0.1598,0.0925,0.0485,0.035,0.0251,0.021,0.0191,0.0185,0.024,0.0304,0.0349,0.0394,0.046,0.0546,0.0622,0.0775,0.082,0.0821,0.1035,0.0954,0.0662,0.0508,0.0303,0.0203,0.0201,0.0144,0.0163,0.0139,0.0185,0.0162,0.0141,0.0166,0.0223,0.0243,0.0231,0.0275,0.0347,0.035,0.0297,0.0291,0.0307,0.0337,0.0439,0.0717,0.0895,0.0918,0.0884,0.0772,0.0657,0.0499,0.0399,0.0336,0.0268,0.0185,0.0145,0.0134,0.011,0.0104,0.0077,0.006,0.006,0.0045,0.0055,0.0051,0.0048,0.0049,0.0052,0.005,0.0078,0.0071,0.0076,0.0103,0.0133,0.0142,0.014,0.0128,0.0133,0.0106,0.0088,0.0087,0.011,0.0147,0.0176,0.0195,0.0232,0.0262,0.0296,0.0263,0.0239,0.0252,0.0309,0.0347,0.0284,0.0196,0.0174,0.0146,0.0146,0.0172,0.0185,0.0197,0.0178,0.0143,0.0118,0.0103,0.0126,0.012,0.0133,0.0126,0.0115,0.0112,0.0102,0.0098,0.0093,0.0083,0.0069,0.0053,0.0048,0.0047,0.0079,0.0058,0.007,0.0059,0.0069,0.0147,0.0079,0.0074,0.0062,0.0065,0.0051,0.004,0.0033,0.0024,0.0028,0.0023,0.0033,0.0036,0.0035,0.0033,0.0034,0.0039,0.0046,0.0042,0.005,0.005,0.0055,0.0058,0.006,0.0049,0.0044,0.0051,0.0044,0.0044,0.0045,0.0048,0.0058,0.0052,0.0049,0.0045,0.0059,0.0066,0.0055,0.0057,0.0069,0.0066,0.0064,0.0086,0.0015,0.0078,0.007,0.0075,0.0066,0.0063,0.0057,0.007,0.0053,0.0045,0.0058,0.0048,0.0059,0.004,0.0053,0.0053,0.0045,0.0044,0.0058,0.0087,0.008,0.0055,0.0061,0.0047,0.0047,0.0055,0.005,0.0047,0.007,0.0068,0.0334,0.0066,0.0081,0.0058,0.0067,0.007,0.0077,0.0067,0.0085,0.0093,0.0099,0.0092,0.0098,0.0097,0.0049,0.0129,0.0109,0.0131,0.0114,0.0132,0.0204,0.0224,0.0288,0.0257,0.0339,0.0398,0.0325,0.0353,0.0362,0.0282,0.0282,0.0259,0.0251,0.0135,0.0225,0.0169,
17.1149,0.0717,0.1188,0.1538,0.1481,0.1248,0.0875,0.0717,0.0682,0.0811,0.1088,0.1218,0.1237,0.1147,0.0897,0.0489,0.037,0.0247,0.028,0.0368,0.0555,0.0724,0.0753,0.0,0.1244,0.1417,0.098,0.0524,0.0377,0.0276,0.0232,0.0211,0.0205,0.0261,0.0332,0.0378,0.0425,0.0498,0.0577,0.0666,0.0821,0.0868,0.0873,0.1091,0.1015,0.0716,0.0549,0.0345,0.0217,0.0209,0.0158,0.0145,0.0148,0.0196,0.0174,0.0154,0.0176,0.0234,0.026,0.0242,0.0296,0.0367,0.0371,0.0314,0.0306,0.0324,0.0358,0.0459,0.0745,0.0927,0.095,0.0916,0.0804,0.067,0.0521,0.0419,0.0355,0.0284,0.0197,0.0153,0.0139,0.0119,0.0108,0.0082,0.0062,0.006,0.0043,0.0052,0.0053,0.005,0.0054,0.0055,0.0065,0.0078,0.0073,0.0082,0.0108,0.0138,0.0146,0.0145,0.0139,0.0133,0.0108,0.0088,0.0091,0.0109,0.015,0.0181,0.0201,0.0231,0.0267,0.0298,0.027,0.0244,0.0257,0.031,0.0351,0.0289,0.0199,0.0185,0.0174,0.0175,0.0178,0.0185,0.0183,0.0179,0.015,0.0122,0.0098,0.0122,0.0131,0.0132,0.0121,0.0116,0.0116,0.0108,0.0101,0.0094,0.0083,0.0067,0.0057,0.0049,0.0049,0.0059,0.0063,0.0072,0.007,0.0071,0.0157,0.0079,0.0072,0.0067,0.0072,0.006,0.0043,0.0031,0.0026,0.0023,0.0022,0.0032,0.004,0.0029,0.0034,0.0041,0.0037,0.0038,0.0045,0.0047,0.0053,0.0058,0.0053,0.0053,0.0049,0.0047,0.0041,0.0044,0.0045,0.005,0.0047,0.0029,0.0051,0.0075,0.0056,0.0054,0.0057,0.0061,0.0065,0.0068,0.0077,0.007,0.0076,0.0073,0.0081,0.0074,0.0074,0.0069,0.0067,0.0064,0.0152,0.0058,0.0058,0.006,0.0051,0.0055,0.0051,0.0056,0.0053,0.0054,0.0052,0.0054,0.0058,0.0049,0.0052,0.009,0.0033,0.0067,0.0056,0.0058,0.0061,0.007,0.0069,0.0083,0.0072,0.0064,0.0066,0.0095,0.0076,0.0083,0.0095,0.0104,0.0101,0.0096,0.0091,0.0107,0.0111,0.0,0.0123,0.0098,0.0109,0.0125,0.0106,0.0191,0.0253,0.0299,0.0334,0.0364,0.0324,0.0361,0.0341,0.034,0.0314,0.0299,0.0285,0.0296,0.0242,0.0242,0.0212,
46.0327,0.0562,0.0937,0.1333,0.1444,0.1034,0.0695,0.0568,0.0541,0.068,0.0912,0.1249,0.1485,0.1259,0.0727,0.0387,0.0292,0.0195,0.022,0.0289,0.0443,0.0577,0.0599,0.0794,0.1039,0.1362,0.079,0.0417,0.0303,0.0216,0.0182,0.0165,0.016,0.0207,0.0262,0.0297,0.0337,0.0394,0.0461,0.0526,0.0642,0.0682,0.0684,0.0863,0.0803,0.056,0.0425,0.0276,0.0178,0.0169,0.0135,0.0124,0.012,0.016,0.0136,0.0125,0.0142,0.019,0.0208,0.0201,0.0238,0.0293,0.0301,0.0256,0.025,0.0264,0.0291,0.0367,0.0591,0.0724,0.0749,0.0717,0.0631,0.053,0.0409,0.0342,0.0286,0.0238,0.0162,0.0127,0.0117,0.0101,0.0088,0.0067,0.0052,0.005,0.004,0.0044,0.0047,0.0044,0.0047,0.0046,0.0043,0.006,0.0055,0.0069,0.0086,0.0113,0.0126,0.0127,0.0116,0.0115,0.009,0.0087,0.008,0.0096,0.0124,0.0153,0.0167,0.0193,0.0215,0.0238,0.0225,0.0201,0.0209,0.0248,0.0279,0.0235,0.0167,0.0157,0.0146,0.0144,0.0147,0.0152,0.0163,0.0151,0.0126,0.0107,0.0088,0.0114,0.0118,0.0117,0.0105,0.0099,0.0093,0.0082,0.0087,0.0075,0.0079,0.0066,0.0047,0.0042,0.0041,0.0052,0.0059,0.0078,0.0065,0.0078,0.0155,0.0079,0.008,0.0078,0.0073,0.0068,0.0041,0.0029,0.0022,0.0038,0.002,0.0031,0.0027,0.0028,0.0028,0.0038,0.0036,0.0045,0.0043,0.0047,0.0043,0.0043,0.0048,0.0049,0.0044,0.0033,0.004,0.0045,0.0045,0.0045,0.0037,0.0057,0.0053,0.0067,0.0046,0.0072,0.006,0.0058,0.0068,0.0062,0.0067,0.0064,0.0074,0.0066,0.0057,0.0084,0.0078,0.0072,0.0064,0.0079,0.0064,0.0067,0.0048,0.0054,0.0043,0.005,0.0049,0.0063,0.0041,0.0053,0.0058,0.0057,0.0033,0.007,0.0042,0.0192,0.0089,0.0076,0.0054,0.0049,0.0082,0.0057,0.0079,0.018,0.0066,0.0066,0.006,0.0064,0.0047,0.0132,0.0109,0.0123,0.0104,0.0093,0.0094,0.0113,0.0125,0.0252,0.0119,0.0143,0.0093,0.0091,0.0125,0.0148,0.0147,0.0244,0.0225,0.0207,0.0263,0.025,0.0223,0.0229,0.021,0.0252,0.0256,0.0223,0.0278,0.019,0.028,
46.0496,0.0562,0.0931,0.1273,0.1285,0.1009,0.069,0.0564,0.0538,0.0659,0.0885,0.1071,0.1123,0.1031,0.0719,0.0385,0.0291,0.0192,0.0219,0.0289,0.0438,0.0571,0.0593,0.006,0.1022,0.1245,0.0781,0.0414,0.0299,0.0215,0.0185,0.0165,0.016,0.0205,0.0261,0.0298,0.0336,0.0392,0.0455,0.0523,0.0641,0.068,0.0684,0.0858,0.0798,0.0558,0.0424,0.0276,0.0175,0.018,0.0124,0.0129,0.0119,0.0155,0.0138,0.0125,0.0141,0.0186,0.0206,0.0193,0.024,0.0291,0.0295,0.0252,0.0246,0.026,0.0287,0.0363,0.0586,0.0727,0.0742,0.0713,0.0625,0.0531,0.0407,0.0334,0.0284,0.0229,0.0163,0.0123,0.0115,0.0095,0.009,0.0067,0.0051,0.0049,0.0038,0.0044,0.0042,0.0041,0.0045,0.0046,0.006,0.0062,0.0064,0.0067,0.0087,0.0112,0.0122,0.0118,0.0109,0.0109,0.0092,0.0064,0.0074,0.0093,0.0124,0.0147,0.0163,0.0185,0.021,0.0233,0.0211,0.0191,0.0205,0.0241,0.0269,0.0226,0.0161,0.0149,0.0141,0.0143,0.0145,0.0149,0.0155,0.0144,0.012,0.0099,0.0091,0.0102,0.0115,0.0112,0.0098,0.0097,0.0094,0.0085,0.0084,0.0078,0.007,0.0056,0.0047,0.0045,0.0043,0.0051,0.0057,0.0074,0.007,0.0071,0.0159,0.0078,0.0069,0.0069,0.0071,0.0055,0.0045,0.0036,0.0024,0.0021,0.0023,0.0027,0.0037,0.0028,0.0032,0.0036,0.0032,0.0035,0.0037,0.004,0.0044,0.0049,0.0048,0.0046,0.0041,0.0039,0.0048,0.0037,0.0041,0.0041,0.0045,0.005,0.0046,0.0043,0.0042,0.0041,0.0052,0.0051,0.0058,0.0058,0.0064,0.0055,0.0068,0.006,0.0061,0.0065,0.0062,0.0061,0.006,0.0054,0.015,0.0055,0.0046,0.0047,0.0047,0.0049,0.0049,0.0042,0.0045,0.0039,0.0046,0.004,0.0054,0.0044,0.0048,0.0083,0.0082,0.0053,0.0058,0.0059,0.0061,0.0058,0.0059,0.0223,0.0082,0.0069,0.0057,0.0039,0.0071,0.0076,0.0083,0.0092,0.0091,0.0094,0.0087,0.0113,0.0109,0.0,0.0099,0.0094,0.0083,0.0089,0.0121,0.0148,0.0187,0.0222,0.0228,0.023,0.0183,0.0251,0.021,0.0263,0.0242,0.0219,0.0208,0.0185,0.0193,0.0166,0.0103,
46.1511,0.0556,0.0933,0.1325,0.1433,0.1021,0.069,0.0564,0.0542,0.0692,0.0911,0.1243,0.1479,0.1253,0.0723,0.0385,0.029,0.0191,0.0217,0.0288,0.0439,0.0575,0.0597,0.0816,0.1032,0.1355,0.0783,0.0413,0.03,0.0213,0.0184,0.0164,0.0157,0.0205,0.0259,0.0295,0.0337,0.0391,0.0457,0.052,0.0642,0.068,0.068,0.0857,0.0799,0.0556,0.0428,0.0275,0.0171,0.0169,0.0126,0.0116,0.0118,0.0154,0.0139,0.0125,0.0139,0.019,0.0205,0.0194,0.0237,0.0294,0.0299,0.0254,0.0254,0.026,0.0288,0.036,0.058,0.0726,0.074,0.0717,0.0629,0.0489,0.0413,0.0334,0.029,0.0235,0.0162,0.0125,0.0117,0.0098,0.0087,0.0068,0.0042,0.0048,0.0035,0.0045,0.0043,0.0043,0.0047,0.0043,0.0052,0.006,0.0057,0.0068,0.0093,0.0116,0.0121,0.0125,0.0111,0.0107,0.0088,0.0086,0.007,0.0092,0.0126,0.015,0.0161,0.0188,0.0212,0.024,0.0214,0.0195,0.0205,0.0242,0.0271,0.0226,0.0161,0.0152,0.0143,0.0142,0.0145,0.015,0.0154,0.0149,0.0121,0.01,0.0081,0.0107,0.0118,0.0108,0.01,0.0098,0.0096,0.0088,0.009,0.0078,0.0066,0.0053,0.0048,0.0048,0.0039,0.0034,0.0059,0.008,0.0069,0.0065,0.0153,0.0082,0.0072,0.0068,0.0069,0.0061,0.0046,0.0046,0.0019,0.0025,0.002,0.0026,0.0031,0.0024,0.0022,0.0037,0.0041,0.0035,0.0044,0.0042,0.0045,0.0048,0.0043,0.0054,0.0039,0.0045,0.004,0.0036,0.0038,0.0035,0.0038,0.005,0.0031,0.0152,0.0045,0.0055,0.005,0.0056,0.0057,0.0047,0.0075,0.0059,0.0055,0.0053,0.0056,0.0058,0.0068,0.0067,0.0055,0.0054,0.0046,0.0058,0.004,0.0045,0.0041,0.0053,0.0045,0.0054,0.0043,0.0033,0.0035,0.0043,0.0081,0.0037,0.0054,0.0093,0.0078,0.0066,0.0053,0.0042,0.0051,0.004,0.005,0.0114,0.0073,0.007,0.0052,0.004,0.0078,0.0106,0.008,0.0126,0.0081,0.0095,0.0091,0.0105,0.0134,0.0136,0.009,0.0128,0.0079,0.0065,0.009,0.0158,0.0197,0.0231,0.027,0.025,0.0288,0.0227,0.022,0.0169,0.0266,0.0228,0.0203,0.0192,0.0193,0.0124,0.0134,
46.1685,0.0561,0.093,0.1275,0.129,0.101,0.0689,0.0565,0.0536,0.0682,0.0886,0.1072,0.1124,0.1031,0.0719,0.0385,0.0291,0.0193,0.022,0.0289,0.0438,0.0572,0.0594,0.0075,0.1023,0.1248,0.0779,0.0416,0.0297,0.0216,0.0187,0.0166,0.0158,0.0205,0.0261,0.0299,0.0336,0.0393,0.046,0.0522,0.0642,0.068,0.0681,0.0859,0.08,0.056,0.043,0.0285,0.0179,0.0167,0.0123,0.0145,0.0113,0.0155,0.0138,0.0127,0.0141,0.0188,0.0206,0.0193,0.0237,0.0292,0.0296,0.0254,0.0252,0.0263,0.0289,0.0366,0.0581,0.072,0.0741,0.0723,0.0626,0.053,0.0411,0.0335,0.0297,0.0229,0.0162,0.0124,0.0115,0.0096,0.0091,0.0067,0.0053,0.0049,0.0038,0.0041,0.0043,0.0041,0.0045,0.0043,0.0053,0.0062,0.0056,0.0067,0.0089,0.0114,0.0123,0.0122,0.0112,0.0111,0.009,0.0077,0.0078,0.0094,0.0123,0.0145,0.0162,0.0184,0.021,0.0234,0.0214,0.0196,0.0205,0.024,0.0271,0.0226,0.0161,0.0147,0.0146,0.0143,0.0142,0.015,0.0156,0.0146,0.0119,0.0101,0.009,0.0104,0.0104,0.0109,0.0097,0.0097,0.0096,0.0091,0.0084,0.0078,0.0068,0.0059,0.0049,0.0044,0.0043,0.0051,0.0058,0.0079,0.0066,0.007,0.0164,0.0079,0.0074,0.0071,0.0075,0.0058,0.0046,0.0038,0.0026,0.0023,0.0025,0.0029,0.0037,0.0029,0.0034,0.0037,0.0033,0.004,0.0037,0.004,0.0046,0.0053,0.0054,0.0049,0.0042,0.0041,0.0029,0.0038,0.004,0.0043,0.0044,0.0043,0.004,0.0083,0.0051,0.0051,0.005,0.0056,0.0058,0.0061,0.0065,0.0066,0.0066,0.0064,0.0064,0.0064,0.0065,0.0068,0.0064,0.0056,0.0069,0.0052,0.0051,0.0045,0.0049,0.0048,0.0044,0.0048,0.0044,0.0049,0.0052,0.0051,0.0063,0.0048,0.0053,0.0103,0.0055,0.0056,0.005,0.0054,0.0056,0.0056,0.0057,0.0055,0.0071,0.0061,0.0059,0.0046,0.0066,0.0087,0.0087,0.0092,0.0101,0.0089,0.0084,0.0107,0.0117,0.0,0.0111,0.0154,0.0126,0.0136,0.0114,0.0151,0.013,0.0228,0.0245,0.0305,0.0231,0.0267,0.0233,0.0222,0.0218,0.0208,0.0199,0.0217,0.0252,0.0175,0.0151,
46.2559,0.0556,0.0931,0.1319,0.1431,0.1018,0.0688,0.0563,0.0537,0.0662,0.0904,0.124,0.1473,0.1248,0.072,0.0384,0.0287,0.0191,0.0219,0.0287,0.0437,0.057,0.0592,0.0772,0.1032,0.1349,0.078,0.0412,0.0302,0.0214,0.0184,0.0163,0.0158,0.0215,0.0261,0.0295,0.0335,0.0391,0.0451,0.0519,0.0636,0.0677,0.0678,0.0857,0.0793,0.0559,0.0434,0.0275,0.0173,0.0176,0.0122,0.0129,0.0119,0.0156,0.0141,0.0123,0.0142,0.0185,0.0206,0.0194,0.0235,0.0292,0.0294,0.0257,0.0252,0.0263,0.0283,0.0361,0.058,0.0712,0.0736,0.0714,0.0621,0.0523,0.0402,0.0333,0.0284,0.0229,0.0159,0.0124,0.0116,0.0096,0.0088,0.0065,0.0053,0.0049,0.0041,0.0039,0.0042,0.0041,0.0046,0.0045,0.0044,0.0064,0.0062,0.0063,0.0085,0.0116,0.0124,0.0124,0.0116,0.0115,0.009,0.0069,0.0078,0.009,0.0128,0.0146,0.016,0.0184,0.0208,0.0234,0.0212,0.0186,0.0205,0.0241,0.0271,0.0228,0.0159,0.015,0.0142,0.0144,0.0145,0.0152,0.0157,0.0141,0.0116,0.0095,0.0097,0.0103,0.0108,0.0113,0.011,0.0094,0.0097,0.0087,0.0091,0.007,0.0067,0.0053,0.0044,0.0039,0.0044,0.0042,0.0055,0.0077,0.0072,0.0071,0.0161,0.0081,0.007,0.0075,0.0077,0.0062,0.0042,0.0028,0.0028,0.0023,0.0024,0.0031,0.0047,0.0028,0.0032,0.0043,0.0029,0.0034,0.0038,0.0038,0.0049,0.0052,0.0058,0.0056,0.0036,0.0035,0.0007,0.0036,0.0037,0.0047,0.0044,0.0047,0.0035,0.0017,0.0047,0.0039,0.0054,0.0048,0.0051,0.0064,0.0065,0.0062,0.0081,0.0053,0.006,0.0064,0.0078,0.0065,0.0066,0.0059,0.0129,0.0055,0.0054,0.0048,0.0051,0.004,0.005,0.0048,0.0045,0.0057,0.0055,0.0032,0.0033,0.0037,0.0043,0.006,0.0036,0.0073,0.0052,0.0045,0.0064,0.0054,0.009,0.0089,0.0095,0.006,0.009,0.004,0.0046,0.0092,0.0083,0.0101,0.0102,0.0079,0.0081,0.0114,0.0103,0.0165,0.0106,0.0116,0.014,0.0081,0.0097,0.0139,0.0231,0.022,0.0256,0.0265,0.0266,0.0266,0.025,0.0274,0.021,0.0222,0.023,0.0179,0.0273,0.0223,0.0196,
46.2739,0.056,0.0928,0.1273,0.1284,0.1008,0.0687,0.0563,0.0536,0.0678,0.0885,0.107,0.1122,0.1029,0.0717,0.0383,0.0289,0.0191,0.0218,0.0287,0.0436,0.057,0.0591,0.0066,0.1018,0.1242,0.0776,0.0411,0.0294,0.0212,0.0177,0.0163,0.0156,0.0202,0.0258,0.0293,0.0332,0.039,0.0455,0.0518,0.0635,0.0676,0.0678,0.0849,0.0791,0.055,0.0417,0.0274,0.0171,0.0167,0.0123,0.0111,0.0114,0.0155,0.0139,0.0122,0.0138,0.0187,0.0207,0.0194,0.0234,0.0292,0.0295,0.0254,0.0245,0.026,0.0286,0.0361,0.0581,0.0715,0.0741,0.0715,0.0625,0.0547,0.0407,0.0336,0.0289,0.0242,0.0165,0.0108,0.0114,0.0096,0.0089,0.0065,0.0048,0.0049,0.0039,0.0043,0.0044,0.0039,0.0044,0.0044,0.0056,0.0051,0.0059,0.0067,0.0088,0.0111,0.0119,0.012,0.0111,0.0109,0.009,0.0067,0.0073,0.0092,0.0124,0.0147,0.0162,0.0188,0.0211,0.0239,0.0214,0.0195,0.0209,0.0244,0.0271,0.0229,0.0165,0.0155,0.0145,0.0157,0.0149,0.0151,0.0162,0.0151,0.0113,0.0099,0.0083,0.0106,0.0095,0.0109,0.0103,0.0097,0.0101,0.0107,0.0085,0.008,0.0071,0.0058,0.0048,0.0045,0.0043,0.0055,0.0071,0.0074,0.0066,0.0069,0.0147,0.008,0.0069,0.0071,0.007,0.0056,0.0046,0.0027,0.0026,0.0021,0.002,0.0029,0.0027,0.0033,0.0036,0.0035,0.0032,0.0034,0.0042,0.0042,0.0045,0.0053,0.0052,0.0035,0.0045,0.0039,0.0042,0.0038,0.0039,0.0043,0.0047,0.0048,0.0047,0.0059,0.0052,0.0045,0.0048,0.005,0.0058,0.0061,0.0065,0.0057,0.0065,0.0062,0.0062,0.0063,0.0053,0.0058,0.0057,0.005,0.005,0.0052,0.0044,0.0043,0.0046,0.0051,0.0053,0.0054,0.0045,0.0045,0.004,0.0045,0.005,0.0037,0.0047,0.0111,0.0046,0.0032,0.0055,0.0051,0.0059,0.001,0.0055,0.0321,0.0061,0.0061,0.0066,0.0179,0.0071,0.0088,0.0081,0.0095,0.0083,0.0092,0.009,0.0101,0.0123,0.0,0.0106,0.0096,0.0124,0.0102,0.0108,0.0146,0.0214,0.0224,0.0241,0.0228,0.0192,0.0252,0.0243,0.0279,0.0233,0.0224,0.0206,0.0191,0.0176,0.0172,0.0157,
57.0827,0.0495,0.0821,0.1059,0.1041,0.0851,0.0603,0.0495,0.0472,0.0579,0.0745,0.0866,0.0903,0.0825,0.062,0.0334,0.0256,0.0169,0.0194,0.0255,0.0389,0.0505,0.0525,0.0066,0.082,0.0961,0.0639,0.0364,0.0261,0.019,0.0162,0.0147,0.0143,0.0184,0.0234,0.0266,0.03,0.0352,0.0407,0.0457,0.0538,0.0566,0.0568,0.0681,0.0641,0.0474,0.0366,0.0251,0.0155,0.0148,0.0108,0.0108,0.0101,0.0136,0.0122,0.0109,0.0125,0.0167,0.0183,0.0172,0.0212,0.0262,0.0264,0.0224,0.022,0.0232,0.0257,0.0317,0.047,0.0561,0.0575,0.0557,0.0492,0.0419,0.0343,0.029,0.0255,0.0206,0.0145,0.0111,0.0102,0.0084,0.0079,0.0059,0.0046,0.0044,0.0035,0.0039,0.0039,0.0037,0.0041,0.0039,0.0047,0.0058,0.0052,0.006,0.0079,0.0101,0.0109,0.0107,0.01,0.0098,0.008,0.0074,0.0068,0.0085,0.0112,0.0133,0.0146,0.0162,0.018,0.0197,0.0183,0.0171,0.0181,0.0209,0.0233,0.0196,0.0145,0.0134,0.0128,0.0128,0.0128,0.0135,0.014,0.0132,0.0108,0.0091,0.008,0.0094,0.0095,0.01,0.0093,0.0087,0.0083,0.0081,0.0075,0.0069,0.0059,0.005,0.0043,0.0038,0.0036,0.0047,0.005,0.006,0.0056,0.006,0.0123,0.0068,0.0061,0.0059,0.0061,0.005,0.0039,0.0025,0.0022,0.0017,0.0018,0.0025,0.003,0.0026,0.0028,0.0026,0.0027,0.0031,0.0029,0.0031,0.0041,0.0044,0.0043,0.0043,0.0038,0.0034,0.0037,0.0033,0.0034,0.0037,0.0039,0.0045,0.0037,0.0041,0.0045,0.004,0.0046,0.0049,0.005,0.0052,0.0054,0.0056,0.006,0.0056,0.0058,0.0056,0.0054,0.0054,0.005,0.0047,0.0043,0.0043,0.0039,0.0041,0.0041,0.0041,0.0038,0.0043,0.004,0.004,0.0039,0.0039,0.0041,0.0042,0.0044,0.0057,0.0049,0.0051,0.0044,0.0048,0.0049,0.005,0.0052,0.0228,0.0056,0.0053,0.0055,0.0059,0.007,0.0071,0.008,0.0086,0.0083,0.0085,0.0079,0.0068,0.0101,0.0,0.0101,0.0097,0.0085,0.008,0.0101,0.0118,0.0154,0.0185,0.0192,0.0196,0.0207,0.0197,0.0199,0.0222,0.0201,0.0182,0.0171,0.0163,0.0169,0.0145,0.0091,
56.9352,0.0484,0.081,0.1114,0.1183,0.0867,0.0594,0.0488,0.0465,0.058,0.078,0.102,0.1173,0.1002,0.0618,0.0328,0.025,0.0165,0.0189,0.025,0.0383,0.0497,0.0517,0.0668,0.0825,0.1028,0.0631,0.0356,0.0257,0.0184,0.0158,0.0144,0.0138,0.0178,0.0228,0.0258,0.0292,0.0344,0.0398,0.0448,0.0529,0.0555,0.0555,0.067,0.063,0.0463,0.0358,0.0246,0.015,0.0145,0.0106,0.0107,0.0103,0.0135,0.012,0.0109,0.0122,0.0162,0.0179,0.0169,0.021,0.0258,0.0258,0.0223,0.0215,0.0231,0.0252,0.031,0.0463,0.055,0.0567,0.0548,0.0485,0.0395,0.0337,0.0286,0.0252,0.0201,0.014,0.0109,0.0101,0.0085,0.007,0.0057,0.0044,0.0042,0.0034,0.0037,0.0037,0.0037,0.0032,0.0035,0.0054,0.0056,0.0052,0.0057,0.008,0.0099,0.0107,0.0105,0.0096,0.0098,0.0078,0.0067,0.0068,0.0082,0.0109,0.0131,0.0145,0.0162,0.0179,0.0198,0.0181,0.0171,0.018,0.0211,0.0231,0.0197,0.0142,0.0135,0.0127,0.0127,0.013,0.0135,0.0142,0.013,0.0107,0.0088,0.0075,0.0093,0.0096,0.01,0.009,0.0084,0.0084,0.0074,0.0076,0.0066,0.006,0.0049,0.0042,0.0034,0.0037,0.0042,0.0048,0.0057,0.0057,0.0057,0.0123,0.0067,0.0059,0.0059,0.0058,0.0051,0.0025,0.0024,0.0021,0.0013,0.0015,0.0024,0.0027,0.0027,0.0029,0.003,0.0028,0.0029,0.0033,0.0035,0.0036,0.0041,0.0041,0.0047,0.0037,0.003,0.0032,0.0033,0.0033,0.003,0.0035,0.0041,0.0036,0.0054,0.0045,0.004,0.0047,0.0045,0.0046,0.0051,0.005,0.0051,0.0053,0.0045,0.0063,0.005,0.0055,0.006,0.0054,0.0054,0.0048,0.0051,0.0042,0.0038,0.004,0.0034,0.0036,0.0043,0.0041,0.0038,0.0036,0.0037,0.004,0.005,0.0039,0.0071,0.0035,0.0056,0.0051,0.005,0.0055,0.0048,0.0062,0.0063,0.0054,0.005,0.0046,0.0061,0.0066,0.0067,0.0087,0.0094,0.0084,0.0063,0.0071,0.0092,0.0107,0.0088,0.0104,0.0105,0.0087,0.0089,0.0093,0.0121,0.0157,0.0178,0.0177,0.021,0.0213,0.0201,0.0209,0.0195,0.0172,0.0165,0.017,0.0152,0.0139,0.0159,0.0135,
56.9018,0.0502,0.0831,0.1071,0.1054,0.0862,0.0612,0.0503,0.0479,0.0583,0.0756,0.0879,0.0916,0.0838,0.063,0.034,0.0261,0.0172,0.0197,0.0259,0.0396,0.0513,0.0533,0.0043,0.083,0.097,0.0647,0.0369,0.0266,0.0192,0.0166,0.0149,0.0146,0.0186,0.0237,0.027,0.0305,0.0357,0.0414,0.0464,0.0546,0.0573,0.0577,0.0689,0.065,0.0481,0.0371,0.0259,0.0156,0.0155,0.0111,0.0099,0.0105,0.0139,0.0124,0.0111,0.0128,0.0169,0.0187,0.0176,0.0217,0.0266,0.0271,0.0231,0.0225,0.0239,0.0262,0.0324,0.0477,0.057,0.0584,0.0565,0.0501,0.0433,0.035,0.0297,0.0261,0.0212,0.0146,0.0112,0.0104,0.0089,0.008,0.006,0.0046,0.0045,0.0035,0.0039,0.0038,0.0038,0.0042,0.0041,0.0047,0.0059,0.0054,0.006,0.008,0.0104,0.0112,0.0111,0.0102,0.01,0.0081,0.0068,0.007,0.0086,0.0115,0.0136,0.015,0.0167,0.0185,0.0203,0.0188,0.0176,0.0186,0.0215,0.024,0.0202,0.015,0.0141,0.0132,0.0133,0.0133,0.014,0.0146,0.0136,0.0112,0.0094,0.0082,0.0096,0.01,0.0102,0.0095,0.0091,0.0086,0.0079,0.0078,0.0071,0.0062,0.0051,0.0042,0.0038,0.0039,0.0042,0.0051,0.0062,0.0057,0.0061,0.0129,0.0072,0.0063,0.0059,0.0063,0.0053,0.004,0.0027,0.0023,0.0018,0.002,0.0023,0.0025,0.0027,0.003,0.0032,0.003,0.0032,0.0026,0.0037,0.0041,0.0044,0.0038,0.004,0.0038,0.0036,0.0039,0.0033,0.0035,0.0036,0.0038,0.002,0.004,0.0043,0.0041,0.0041,0.0046,0.0052,0.0051,0.0053,0.0057,0.0052,0.0062,0.0056,0.0058,0.0056,0.0056,0.0056,0.0052,0.0049,0.0048,0.0042,0.0041,0.0039,0.0042,0.0041,0.0038,0.004,0.0041,0.0038,0.0038,0.0041,0.0039,0.0041,0.0044,0.0067,0.0049,0.0048,0.0048,0.0053,0.005,0.005,0.0054,0.0186,0.0053,0.0052,0.0058,0.006,0.0065,0.0072,0.0078,0.0083,0.0089,0.0085,0.0085,0.0089,0.0106,0.0,0.0101,0.0102,0.0085,0.0089,0.0096,0.0122,0.0164,0.0188,0.0197,0.0202,0.0242,0.0203,0.0202,0.0164,0.0189,0.0186,0.0173,0.0167,0.0164,0.0141,0.0127,
56.7489,0.049,0.0817,0.1123,0.119,0.0875,0.0599,0.0491,0.0469,0.0589,0.0785,0.1028,0.1181,0.1008,0.0623,0.033,0.0253,0.0168,0.0192,0.0253,0.0386,0.0502,0.0523,0.0671,0.0832,0.1036,0.0637,0.036,0.0261,0.0188,0.0161,0.0145,0.0141,0.0184,0.0229,0.0263,0.0296,0.035,0.0402,0.0454,0.0534,0.0562,0.0563,0.0679,0.0635,0.0469,0.036,0.0257,0.015,0.0147,0.011,0.0101,0.0107,0.0137,0.012,0.0112,0.0123,0.0167,0.018,0.0171,0.0211,0.0261,0.0259,0.0225,0.0219,0.0233,0.0254,0.0315,0.0463,0.0561,0.0568,0.055,0.0487,0.0424,0.034,0.0288,0.0252,0.021,0.0141,0.011,0.0098,0.0087,0.0077,0.0059,0.0045,0.0044,0.0033,0.004,0.0038,0.0036,0.004,0.0042,0.0048,0.0059,0.005,0.0059,0.0076,0.0101,0.0107,0.0107,0.0097,0.0098,0.0078,0.0065,0.0068,0.0082,0.0111,0.0129,0.0143,0.0162,0.0177,0.0197,0.0181,0.0169,0.0178,0.0207,0.0229,0.0197,0.0144,0.0135,0.0126,0.0129,0.0128,0.0138,0.014,0.0133,0.0108,0.0093,0.008,0.0094,0.0093,0.0099,0.0095,0.0088,0.0085,0.0079,0.0074,0.0071,0.0058,0.0049,0.004,0.0036,0.0036,0.0047,0.0048,0.0062,0.0054,0.0061,0.0126,0.0067,0.0066,0.0058,0.0061,0.0055,0.0036,0.0031,0.002,0.002,0.0018,0.0025,0.0026,0.0028,0.0027,0.0037,0.0026,0.0028,0.003,0.0038,0.0037,0.0042,0.0039,0.0042,0.0036,0.0039,0.0031,0.0038,0.0037,0.004,0.0044,0.0038,0.0043,0.0045,0.0042,0.0047,0.0039,0.0049,0.0047,0.0057,0.0054,0.0057,0.0059,0.0061,0.0057,0.0062,0.0054,0.0058,0.0051,0.0058,0.0044,0.005,0.004,0.0046,0.0043,0.0047,0.0037,0.0045,0.0043,0.0041,0.0039,0.0047,0.004,0.0046,0.0048,0.0049,0.0046,0.0061,0.0049,0.0056,0.0045,0.0062,0.0049,0.0208,0.0058,0.0051,0.0052,0.0069,0.0062,0.0093,0.0073,0.0098,0.0082,0.0096,0.0077,0.0101,0.0093,0.0102,0.0103,0.0098,0.01,0.0093,0.0095,0.0137,0.0162,0.0181,0.0184,0.0213,0.019,0.0208,0.0205,0.0194,0.0182,0.0172,0.0136,0.0145,0.0159,0.0153,0.0132,
56.711,0.049,0.0812,0.1046,0.103,0.0844,0.0598,0.0491,0.0467,0.057,0.0739,0.0859,0.0895,0.0818,0.0616,0.0332,0.0254,0.0168,0.0193,0.0253,0.0384,0.05,0.0519,0.0062,0.0813,0.0953,0.0633,0.0359,0.0258,0.0187,0.0158,0.0145,0.014,0.0181,0.023,0.0263,0.0295,0.0347,0.04,0.045,0.0532,0.056,0.0561,0.0675,0.0635,0.0468,0.036,0.0245,0.0153,0.015,0.0107,0.0103,0.0102,0.0135,0.0114,0.0102,0.0125,0.0166,0.0183,0.0172,0.0211,0.0264,0.0263,0.0224,0.0217,0.0231,0.0256,0.0313,0.0468,0.0561,0.0573,0.0553,0.049,0.0413,0.0339,0.0287,0.0254,0.0217,0.0145,0.0111,0.0104,0.0088,0.008,0.0059,0.0046,0.0044,0.0035,0.0039,0.0038,0.0037,0.0041,0.0039,0.0049,0.0057,0.0053,0.0058,0.0079,0.0101,0.011,0.0108,0.01,0.0098,0.008,0.007,0.0068,0.0085,0.0113,0.0134,0.0147,0.0163,0.0181,0.0198,0.0183,0.0171,0.0182,0.021,0.0235,0.0197,0.0145,0.0136,0.0129,0.0129,0.0129,0.0134,0.0141,0.0131,0.0109,0.0091,0.0079,0.0094,0.0097,0.0097,0.0092,0.0087,0.0082,0.0076,0.0075,0.007,0.0061,0.0051,0.0042,0.0037,0.0037,0.0033,0.0047,0.006,0.0055,0.0057,0.0122,0.0066,0.0059,0.0057,0.0059,0.005,0.0039,0.0031,0.0021,0.0019,0.002,0.0026,0.0022,0.0025,0.0029,0.0032,0.0027,0.0027,0.0032,0.0036,0.0041,0.0042,0.0039,0.0043,0.0037,0.003,0.0033,0.0034,0.0034,0.0037,0.0041,0.0042,0.0042,0.0029,0.0032,0.0047,0.0048,0.0048,0.005,0.0053,0.0056,0.0054,0.0059,0.0054,0.0057,0.0057,0.0056,0.0054,0.005,0.0051,0.005,0.0043,0.0041,0.004,0.0039,0.0041,0.004,0.0044,0.0039,0.0039,0.004,0.0036,0.0027,0.0036,0.0042,0.005,0.0036,0.0054,0.0041,0.0046,0.0047,0.0056,0.0061,0.0095,0.0059,0.0051,0.0053,0.0056,0.0066,0.0075,0.0077,0.0078,0.0086,0.0085,0.0072,0.0043,0.0092,0.0,0.0093,0.0081,0.0085,0.0099,0.0095,0.0129,0.0165,0.0163,0.0187,0.02,0.0209,0.0197,0.0197,0.0178,0.0183,0.0185,0.0173,0.0153,0.0166,0.0133,0.014,
55.113,0.0498,0.0833,0.117,0.1246,0.0889,0.0606,0.0498,0.0475,0.0594,0.0803,0.1086,0.1282,0.1072,0.063,0.0333,0.0256,0.017,0.0195,0.0255,0.0391,0.0507,0.0529,0.0681,0.0902,0.1158,0.0666,0.0363,0.0265,0.019,0.0162,0.0149,0.0143,0.0185,0.0236,0.0264,0.03,0.0351,0.0407,0.0464,0.0565,0.0598,0.0602,0.0749,0.0691,0.0487,0.0375,0.0272,0.0154,0.0147,0.0108,0.0104,0.0104,0.0136,0.0121,0.0108,0.0127,0.0166,0.0181,0.0174,0.021,0.026,0.0261,0.0224,0.0214,0.0233,0.0256,0.0324,0.0517,0.0632,0.0652,0.0624,0.0544,0.0453,0.0359,0.0294,0.0253,0.0211,0.0142,0.0111,0.0102,0.0086,0.0081,0.0057,0.0046,0.0045,0.0035,0.0039,0.0039,0.0038,0.0041,0.0041,0.0048,0.006,0.0053,0.0057,0.008,0.01,0.0109,0.0109,0.0099,0.0094,0.0075,0.0059,0.0067,0.0083,0.011,0.0131,0.0145,0.0162,0.0185,0.0209,0.0185,0.0169,0.0181,0.0219,0.0244,0.0201,0.0141,0.0134,0.0127,0.0126,0.0125,0.0133,0.0139,0.0127,0.0104,0.0091,0.0079,0.0091,0.0097,0.01,0.009,0.0083,0.0084,0.0073,0.0072,0.0067,0.0058,0.0047,0.0044,0.0037,0.0035,0.0038,0.0038,0.0065,0.0055,0.0063,0.0119,0.0063,0.0057,0.0056,0.0056,0.0049,0.0035,0.0029,0.0022,0.0014,0.0019,0.0023,0.0033,0.0025,0.0031,0.0028,0.0037,0.0034,0.0035,0.0037,0.0042,0.0044,0.0035,0.0044,0.0041,0.0037,0.0035,0.0037,0.0038,0.0036,0.004,0.004,0.0035,0.0017,0.0035,0.0057,0.0052,0.0051,0.0053,0.0055,0.0051,0.0057,0.0059,0.0056,0.0052,0.0057,0.0055,0.0052,0.0054,0.005,0.0058,0.0052,0.0044,0.0035,0.0039,0.0043,0.0043,0.0036,0.0042,0.0039,0.0044,0.0059,0.0043,0.0033,0.0039,0.0055,0.0053,0.0055,0.0045,0.0061,0.005,0.0082,0.0051,0.0076,0.0057,0.0059,0.0056,0.0056,0.0062,0.0073,0.0071,0.0071,0.0102,0.009,0.0061,0.0085,0.0093,0.0078,0.01,0.0102,0.0086,0.0116,0.0112,0.0157,0.0172,0.0233,0.0218,0.0353,0.0227,0.0215,0.0235,0.0298,0.0191,0.0197,0.0191,0.0204,0.0167,0.0147,0.0121,
55.0974,0.0503,0.0836,0.1101,0.1082,0.0869,0.061,0.0502,0.0478,0.0584,0.0764,0.0899,0.0932,0.0854,0.063,0.0337,0.0259,0.0171,0.0197,0.0259,0.0394,0.051,0.0531,0.0,0.0884,0.1049,0.0669,0.0366,0.0265,0.0193,0.0166,0.0149,0.0146,0.0187,0.0236,0.0269,0.0302,0.0355,0.0409,0.0468,0.057,0.0602,0.0608,0.0754,0.0696,0.0493,0.0382,0.0261,0.0156,0.0149,0.0106,0.011,0.0108,0.0138,0.0122,0.0111,0.0127,0.0168,0.0184,0.0173,0.0213,0.0264,0.0264,0.0225,0.0221,0.0231,0.0257,0.0326,0.0523,0.0642,0.0658,0.0632,0.0551,0.0456,0.036,0.0297,0.0257,0.0209,0.0141,0.0112,0.0103,0.0088,0.008,0.0059,0.0045,0.0044,0.0031,0.004,0.0039,0.0037,0.0041,0.004,0.0052,0.0059,0.0054,0.0061,0.0079,0.01,0.0108,0.0108,0.01,0.0098,0.0079,0.0073,0.0069,0.0085,0.0111,0.0132,0.0145,0.0164,0.0185,0.0205,0.0187,0.0171,0.0184,0.0217,0.0245,0.0203,0.0143,0.0133,0.0126,0.0126,0.0125,0.0135,0.0139,0.0129,0.0106,0.0088,0.0082,0.009,0.0094,0.0097,0.0089,0.0085,0.0082,0.0079,0.0073,0.0068,0.0059,0.005,0.0042,0.0038,0.0037,0.0042,0.0038,0.0059,0.0056,0.0059,0.0129,0.0066,0.0059,0.0057,0.0055,0.0048,0.0036,0.0026,0.0021,0.0016,0.0019,0.0024,0.0029,0.0027,0.0029,0.003,0.0029,0.0032,0.0033,0.0036,0.0039,0.0043,0.004,0.0037,0.0037,0.0034,0.0006,0.0024,0.0034,0.0036,0.0044,0.0041,0.004,0.0035,0.0045,0.0034,0.0044,0.0052,0.0049,0.0054,0.0059,0.0053,0.0061,0.0057,0.0054,0.0055,0.0055,0.0054,0.0049,0.0049,0.0038,0.0049,0.0041,0.004,0.0041,0.0041,0.0039,0.004,0.0041,0.0042,0.004,0.0039,0.0037,0.004,0.0043,0.0054,0.004,0.0055,0.0049,0.0052,0.005,0.0037,0.0054,0.0033,0.0055,0.0047,0.0061,0.0058,0.0067,0.0074,0.0032,0.0065,0.0088,0.0078,0.0081,0.0082,0.0071,0.0,0.0112,0.0098,0.0084,0.0093,0.0108,0.0139,0.0196,0.0213,0.0209,0.0252,0.014,0.024,0.0239,0.0204,0.0214,0.0205,0.0193,0.0185,0.0181,0.0157,0.0141,
55.0205,0.0478,0.08,0.1131,0.1205,0.0858,0.0585,0.0479,0.0458,0.0573,0.0776,0.1049,0.1243,0.1037,0.0607,0.0319,0.0245,0.0161,0.0186,0.0242,0.0374,0.0484,0.0506,0.0681,0.087,0.112,0.0641,0.0348,0.0252,0.018,0.0152,0.0138,0.0136,0.0174,0.0221,0.0252,0.0286,0.0334,0.0387,0.0441,0.0544,0.0572,0.0578,0.0721,0.0667,0.0464,0.0361,0.0239,0.0146,0.0139,0.0106,0.0087,0.0097,0.0129,0.0116,0.0101,0.012,0.0157,0.0174,0.0165,0.0204,0.0247,0.025,0.0216,0.0208,0.0223,0.0244,0.0313,0.05,0.0624,0.0635,0.0607,0.0532,0.044,0.0344,0.0285,0.0246,0.0196,0.0135,0.0106,0.0094,0.008,0.0074,0.0056,0.0044,0.004,0.003,0.0036,0.0039,0.0034,0.004,0.0038,0.0044,0.0055,0.0051,0.0054,0.0076,0.0096,0.0104,0.0102,0.0095,0.0094,0.0076,0.0069,0.006,0.008,0.0106,0.0127,0.014,0.0163,0.0178,0.0197,0.0188,0.0164,0.0176,0.0211,0.024,0.0198,0.014,0.0127,0.0127,0.0123,0.0121,0.013,0.0138,0.0124,0.0099,0.0085,0.0076,0.0084,0.0092,0.0092,0.0085,0.008,0.008,0.0068,0.0072,0.0065,0.0058,0.0047,0.0042,0.0033,0.0033,0.0038,0.0052,0.0053,0.005,0.0056,0.0113,0.0056,0.0055,0.0052,0.0058,0.0043,0.0041,0.0027,0.0017,0.0018,0.0018,0.0019,0.0029,0.0018,0.0027,0.0025,0.0028,0.0025,0.003,0.0034,0.0037,0.0039,0.0041,0.0039,0.0038,0.0031,0.004,0.0031,0.0023,0.003,0.0037,0.0038,0.0033,0.0063,0.0036,0.0034,0.0044,0.0044,0.004,0.0059,0.0054,0.0052,0.0053,0.0048,0.0056,0.0047,0.0047,0.0049,0.0046,0.0058,0.0056,0.0043,0.0038,0.0036,0.0041,0.0035,0.0036,0.0029,0.0035,0.0016,0.0043,0.0034,0.0054,0.0031,0.0036,0.0017,0.0048,0.0056,0.0049,0.003,0.0043,0.0054,0.0056,0.0114,0.0063,0.004,0.0054,0.0058,0.0057,0.0058,0.0068,0.0084,0.0084,0.0067,0.0082,0.007,0.0103,0.0085,0.0079,0.008,0.0059,0.0085,0.0099,0.0113,0.0224,0.0195,0.0221,0.0215,0.0202,0.0201,0.0252,0.024,0.0215,0.0198,0.0196,0.0172,0.0128,0.0148,0.014,
55.0032,0.0473,0.0788,0.104,0.1019,0.082,0.0575,0.0473,0.0449,0.0548,0.072,0.0847,0.0879,0.0805,0.0595,0.0317,0.0243,0.016,0.0184,0.0242,0.037,0.0479,0.0498,0.0,0.0838,0.0995,0.0633,0.0343,0.0248,0.0179,0.0154,0.0138,0.0134,0.0173,0.0219,0.0249,0.0281,0.0331,0.0384,0.0436,0.0534,0.0569,0.0574,0.0716,0.066,0.0461,0.0355,0.024,0.0145,0.0144,0.0103,0.0095,0.0099,0.013,0.0115,0.0102,0.0118,0.0158,0.0174,0.0162,0.02,0.0245,0.0249,0.0213,0.0208,0.022,0.0243,0.0309,0.05,0.0614,0.0633,0.0609,0.0528,0.0436,0.0345,0.0281,0.0245,0.0196,0.0136,0.0104,0.0099,0.0082,0.0075,0.0055,0.0042,0.0042,0.0033,0.0036,0.0036,0.0034,0.0038,0.0038,0.0046,0.0053,0.0049,0.0057,0.0075,0.0097,0.0105,0.0103,0.0096,0.0093,0.0076,0.0062,0.0062,0.008,0.0105,0.0125,0.0138,0.0156,0.0177,0.0187,0.0179,0.0164,0.0175,0.0209,0.0239,0.0197,0.0138,0.0128,0.0121,0.0122,0.0122,0.0127,0.0131,0.0124,0.0102,0.0083,0.0072,0.0087,0.0095,0.0091,0.0086,0.008,0.0068,0.0076,0.0069,0.0065,0.0057,0.0048,0.004,0.0035,0.0036,0.0043,0.004,0.0055,0.0052,0.0054,0.0119,0.0062,0.0055,0.0047,0.0055,0.0045,0.0036,0.0027,0.0021,0.0016,0.0017,0.0023,0.0028,0.0025,0.0026,0.0027,0.0025,0.0025,0.0032,0.0033,0.0037,0.0039,0.0039,0.004,0.0034,0.0032,0.0042,0.0032,0.0032,0.0034,0.0035,0.0031,0.0039,0.004,0.0039,0.004,0.0043,0.0046,0.0043,0.0048,0.0049,0.0049,0.0054,0.0051,0.0055,0.0053,0.0055,0.0052,0.0047,0.0048,0.0052,0.0044,0.0041,0.0036,0.0037,0.0039,0.0039,0.0038,0.004,0.0038,0.0038,0.0037,0.0051,0.0036,0.0042,0.0051,0.0036,0.0036,0.0047,0.0043,0.0046,0.0039,0.0049,0.0096,0.0063,0.0048,0.0052,0.0062,0.006,0.0073,0.0068,0.0076,0.0079,0.0084,0.0071,0.0086,0.0092,0.0,0.0086,0.0086,0.0092,0.0093,0.0097,0.0132,0.017,0.0197,0.0212,0.0156,0.021,0.0229,0.0224,0.0215,0.0203,0.0203,0.0177,0.0178,0.0143,0.0141,0.012,
54.9258,0.0473,0.079,0.1116,0.1191,0.0845,0.0576,0.0473,0.0451,0.0563,0.0764,0.1037,0.1228,0.1025,0.0599,0.0315,0.0241,0.0158,0.0184,0.0241,0.037,0.0479,0.0499,0.067,0.0862,0.1108,0.0634,0.0342,0.025,0.0178,0.0154,0.0138,0.0132,0.0172,0.0219,0.0249,0.028,0.033,0.0382,0.0437,0.0538,0.0565,0.0574,0.0713,0.0658,0.0461,0.0358,0.0253,0.0147,0.0143,0.0106,0.0099,0.0101,0.0128,0.0115,0.0105,0.0117,0.0158,0.0175,0.0165,0.02,0.0245,0.0247,0.0214,0.0208,0.0219,0.0242,0.0308,0.05,0.0617,0.063,0.0604,0.0527,0.0426,0.0345,0.0279,0.0244,0.0202,0.0131,0.0106,0.0094,0.0081,0.008,0.0055,0.0047,0.0039,0.0035,0.0036,0.0035,0.0034,0.0041,0.0036,0.0044,0.0052,0.005,0.0057,0.0076,0.0099,0.0108,0.0098,0.0096,0.0092,0.0073,0.007,0.0066,0.0079,0.0104,0.0125,0.0139,0.0156,0.018,0.0198,0.0179,0.0163,0.0177,0.0206,0.0239,0.02,0.014,0.0131,0.012,0.0122,0.0124,0.0133,0.0136,0.0125,0.0102,0.0086,0.0083,0.0085,0.0089,0.0091,0.0084,0.0081,0.0081,0.0078,0.0074,0.0066,0.0056,0.005,0.004,0.0037,0.0038,0.0037,0.005,0.0056,0.0052,0.0057,0.011,0.0063,0.0056,0.0049,0.0054,0.0039,0.0036,0.0022,0.0024,0.0018,0.0018,0.0024,0.003,0.0028,0.0028,0.0029,0.0031,0.0033,0.0027,0.0035,0.0034,0.0041,0.0047,0.004,0.0034,0.0028,0.0028,0.0025,0.0032,0.0036,0.0039,0.0038,0.0045,0.006,0.0049,0.0036,0.0044,0.0048,0.0049,0.0051,0.0053,0.0048,0.006,0.0049,0.0056,0.0065,0.0049,0.0057,0.0047,0.0036,0.0063,0.0038,0.005,0.0037,0.0044,0.0042,0.004,0.0034,0.0037,0.0037,0.0037,0.0043,0.0054,0.0034,0.005,0.0056,0.0059,0.0075,0.0045,0.0047,0.0061,0.0044,0.0051,0.0186,0.0054,0.0047,0.0045,0.0054,0.0061,0.0075,0.0065,0.0076,0.0071,0.0072,0.0074,0.0086,0.0093,0.0104,0.0121,0.0085,0.0105,0.0065,0.011,0.0122,0.0186,0.0212,0.0226,0.0201,0.027,0.0225,0.023,0.0272,0.0215,0.0199,0.0188,0.0183,0.0192,0.0153,0.0125,
22.5805,0.0733,0.1216,0.1675,0.1761,0.128,0.0878,0.0726,0.0692,0.0856,0.1164,0.1531,0.1756,0.1479,0.0905,0.0479,0.0374,0.0245,0.0287,0.0374,0.0573,0.0734,0.0765,0.0998,0.1245,0.1539,0.0925,0.0521,0.0379,0.0273,0.023,0.0212,0.0204,0.0267,0.0338,0.0383,0.0429,0.0507,0.0584,0.0664,0.0796,0.083,0.0835,0.1006,0.0942,0.0686,0.0527,0.0358,0.0222,0.0216,0.016,0.0153,0.0154,0.0207,0.0178,0.0153,0.0183,0.0246,0.0267,0.0249,0.0306,0.0375,0.038,0.0323,0.031,0.0335,0.0374,0.0462,0.0703,0.0845,0.0863,0.0834,0.0737,0.0613,0.0509,0.042,0.0362,0.0296,0.0205,0.0157,0.015,0.0124,0.0116,0.0085,0.0067,0.0065,0.0049,0.0053,0.0056,0.0048,0.0053,0.0058,0.0067,0.008,0.0075,0.0091,0.0113,0.0147,0.0159,0.0154,0.0149,0.0141,0.0116,0.0101,0.0102,0.0125,0.016,0.0186,0.0214,0.0241,0.0265,0.0291,0.0265,0.0246,0.0268,0.0313,0.0345,0.0289,0.0208,0.0197,0.018,0.0185,0.0184,0.0197,0.0202,0.019,0.0152,0.0127,0.0107,0.0131,0.0133,0.0141,0.013,0.0127,0.0115,0.0115,0.0108,0.0097,0.0082,0.0077,0.0065,0.0057,0.005,0.0051,0.0069,0.0086,0.008,0.0082,0.0172,0.0085,0.0079,0.0074,0.0079,0.0062,0.0049,0.0037,0.0028,0.0025,0.0025,0.0041,0.0037,0.0032,0.0043,0.0051,0.0045,0.0049,0.0049,0.006,0.0049,0.0066,0.0059,0.0063,0.0052,0.0049,0.0046,0.0059,0.0054,0.0047,0.0058,0.0055,0.0055,0.005,0.0076,0.0057,0.0053,0.0059,0.0072,0.0074,0.0081,0.0073,0.0083,0.0083,0.0098,0.0087,0.0081,0.0092,0.0084,0.0087,0.0078,0.0077,0.006,0.0067,0.0063,0.0071,0.0038,0.0046,0.0049,0.0066,0.0077,0.007,0.0122,0.0074,0.0067,0.0039,0.0063,0.0081,0.0093,0.0088,0.0047,0.0098,0.0108,0.0285,0.0095,0.0088,0.0078,0.0086,0.0093,0.0098,0.0106,0.0121,0.0119,0.0105,0.0117,0.0143,0.0139,0.0281,0.0117,0.0138,0.0123,0.01,0.015,0.0218,0.0263,0.0297,0.0274,0.037,0.0312,0.0289,0.0295,0.0313,0.0304,0.0264,0.0232,0.0255,0.0179,0.0227,0.0216,
22.59,0.0733,0.1212,0.1535,0.1481,0.1233,0.0878,0.0725,0.069,0.0846,0.1091,0.1237,0.1276,0.1169,0.0901,0.048,0.0375,0.0245,0.0288,0.0376,0.0573,0.0732,0.0764,0.0117,0.1202,0.1381,0.0923,0.0524,0.0375,0.0273,0.0235,0.0213,0.0207,0.0267,0.034,0.0384,0.0423,0.0452,0.0579,0.0664,0.0792,0.0831,0.0836,0.1007,0.0943,0.069,0.0527,0.0348,0.0224,0.0219,0.0158,0.0157,0.0151,0.02,0.0178,0.0161,0.0184,0.0242,0.0265,0.0249,0.0311,0.0376,0.0379,0.0323,0.0314,0.0334,0.0369,0.0464,0.0707,0.0848,0.0867,0.0838,0.074,0.0631,0.0512,0.042,0.0382,0.0301,0.0202,0.0159,0.0147,0.0125,0.0113,0.0083,0.0064,0.0062,0.0045,0.0054,0.0055,0.0052,0.0058,0.0057,0.0071,0.0084,0.0076,0.0087,0.0115,0.0145,0.0157,0.0155,0.0143,0.0139,0.0114,0.0089,0.0097,0.0121,0.0162,0.0188,0.0212,0.0238,0.0266,0.0291,0.0268,0.0247,0.0262,0.0311,0.0346,0.0285,0.0204,0.0194,0.0181,0.0183,0.0185,0.0191,0.0205,0.0187,0.015,0.0118,0.0103,0.0111,0.0119,0.0108,0.0081,0.0083,0.0116,0.0112,0.0108,0.0099,0.0085,0.0071,0.0062,0.0048,0.0051,0.0054,0.0068,0.0077,0.0072,0.008,0.0167,0.0085,0.0081,0.0074,0.0076,0.0063,0.0049,0.0039,0.0028,0.0021,0.0028,0.0038,0.0039,0.0035,0.0041,0.0039,0.0041,0.0043,0.0047,0.0052,0.0058,0.0063,0.0061,0.0061,0.0054,0.0047,0.006,0.0048,0.0049,0.0054,0.0057,0.0046,0.005,0.0121,0.0064,0.0064,0.0065,0.0065,0.0066,0.0048,0.0074,0.0072,0.0082,0.0079,0.0077,0.0081,0.0079,0.0076,0.007,0.0039,0.0068,0.0062,0.006,0.0054,0.0055,0.0057,0.0062,0.0053,0.0055,0.0055,0.0059,0.0057,0.0055,0.0044,0.0061,0.0147,0.0078,0.0071,0.0066,0.0065,0.0067,0.0046,0.0068,0.0314,0.0078,0.0066,0.0072,0.0079,0.0081,0.0085,0.0109,0.0102,0.0111,0.0106,0.0109,0.0105,0.0131,0.0,0.0127,0.011,0.01,0.0122,0.0148,0.0178,0.0235,0.0274,0.029,0.0314,0.0296,0.0296,0.0298,0.0266,0.0282,0.0259,0.026,0.0225,0.0222,0.0209,0.0197,
22.6348,0.0731,0.1209,0.1676,0.1761,0.128,0.0877,0.0726,0.069,0.0854,0.1165,0.1531,0.1758,0.148,0.0904,0.0478,0.0371,0.0245,0.0285,0.0376,0.0571,0.0736,0.0765,0.0997,0.1245,0.154,0.0924,0.052,0.0382,0.0271,0.0234,0.0209,0.0205,0.0265,0.0337,0.0385,0.0429,0.0506,0.0581,0.0666,0.0792,0.0829,0.0833,0.1009,0.0938,0.0689,0.0516,0.0345,0.022,0.0221,0.0162,0.015,0.0148,0.0199,0.0173,0.016,0.0179,0.024,0.0263,0.025,0.0305,0.0379,0.0374,0.0324,0.0314,0.0334,0.0367,0.0464,0.0698,0.084,0.0863,0.0832,0.073,0.0602,0.0501,0.0419,0.036,0.0295,0.0201,0.0156,0.0141,0.0126,0.0109,0.0081,0.0064,0.0065,0.0045,0.0053,0.0052,0.0051,0.0055,0.0057,0.0068,0.0081,0.0071,0.0089,0.0109,0.0144,0.0156,0.0154,0.0136,0.0141,0.011,0.0095,0.0089,0.0119,0.0158,0.0186,0.0207,0.0239,0.0263,0.029,0.0265,0.0247,0.0256,0.0321,0.0344,0.0282,0.0202,0.0196,0.0176,0.0183,0.0184,0.0195,0.0199,0.0192,0.0148,0.0119,0.0098,0.0142,0.014,0.0139,0.0128,0.0123,0.0117,0.0107,0.0108,0.0102,0.0085,0.0072,0.0053,0.005,0.0048,0.0058,0.0057,0.008,0.0073,0.0078,0.0167,0.0081,0.0069,0.0072,0.0071,0.0055,0.0045,0.0032,0.0029,0.0027,0.0019,0.0026,0.0025,0.0038,0.0034,0.0043,0.0037,0.0047,0.0039,0.0053,0.005,0.0062,0.0051,0.0058,0.0048,0.0049,0.0046,0.0048,0.0034,0.0047,0.0044,0.0041,0.0041,0.01,0.006,0.0052,0.0055,0.0066,0.0057,0.0049,0.0065,0.0068,0.0064,0.0094,0.0063,0.0072,0.0083,0.0067,0.0051,0.0065,0.0072,0.0062,0.0054,0.0062,0.0041,0.0056,0.0041,0.0063,0.0051,0.0054,0.0049,0.0062,0.0047,0.0053,0.0054,0.0105,0.005,0.009,0.0065,0.0075,0.0054,0.0101,0.0059,0.0145,0.005,0.0068,0.0048,0.0065,0.008,0.0058,0.0075,0.0081,0.0091,0.0114,0.0097,0.0125,0.0115,0.0236,0.0108,0.0114,0.0152,0.0126,0.0125,0.0196,0.023,0.0277,0.0255,0.0314,0.0268,0.0321,0.0267,0.0278,0.0266,0.031,0.0242,0.0212,0.0185,0.0242,0.0179,
22.6443,0.0734,0.1214,0.1534,0.1479,0.1233,0.0878,0.0726,0.069,0.0844,0.1091,0.1236,0.1276,0.1169,0.0901,0.0481,0.0376,0.0247,0.0288,0.0376,0.0572,0.0733,0.0766,0.009,0.1202,0.138,0.0924,0.0523,0.0376,0.0273,0.0235,0.0212,0.0207,0.0267,0.034,0.0383,0.043,0.0508,0.0579,0.0666,0.0796,0.0832,0.0839,0.1011,0.0946,0.069,0.053,0.034,0.0223,0.0216,0.0157,0.0153,0.015,0.0199,0.0177,0.0159,0.0184,0.0244,0.0266,0.025,0.0311,0.0382,0.038,0.0323,0.0317,0.0335,0.037,0.0463,0.0708,0.0844,0.0867,0.0836,0.074,0.0616,0.0506,0.0422,0.0366,0.0298,0.0203,0.0159,0.0149,0.0125,0.0114,0.0083,0.0067,0.0063,0.0048,0.0054,0.0055,0.0051,0.0058,0.0056,0.0071,0.0082,0.0078,0.0087,0.0114,0.0146,0.0159,0.0155,0.0144,0.0139,0.0114,0.01,0.0098,0.0121,0.0161,0.019,0.021,0.0237,0.0267,0.0293,0.027,0.0247,0.0266,0.0312,0.0347,0.0286,0.0206,0.0197,0.0181,0.0186,0.0186,0.0194,0.0201,0.0186,0.015,0.0118,0.0107,0.0131,0.0148,0.0139,0.0128,0.0121,0.012,0.0111,0.0107,0.0099,0.009,0.0075,0.0062,0.0053,0.0054,0.0059,0.0067,0.0079,0.0074,0.0081,0.0166,0.0087,0.0078,0.0076,0.0076,0.0063,0.0051,0.0036,0.0031,0.0024,0.0029,0.0036,0.0039,0.0037,0.004,0.0044,0.004,0.0044,0.0049,0.005,0.0055,0.0062,0.0061,0.0059,0.0053,0.0047,0.0046,0.005,0.0047,0.005,0.0057,0.0027,0.0054,0.0056,0.0054,0.0063,0.0064,0.0067,0.0069,0.0071,0.0073,0.0073,0.0086,0.0075,0.0082,0.0079,0.0078,0.0077,0.0073,0.0072,0.0055,0.0058,0.0059,0.0062,0.0066,0.0057,0.0055,0.0058,0.0059,0.0053,0.0059,0.0057,0.006,0.0056,0.0059,0.0057,0.0068,0.0068,0.0068,0.0067,0.007,0.0073,0.0076,0.0126,0.0074,0.0067,0.0065,0.0083,0.0081,0.0093,0.0091,0.011,0.0115,0.0102,0.0102,0.0126,0.0118,0.0,0.0129,0.0126,0.0093,0.0122,0.013,0.0182,0.0254,0.0278,0.0287,0.0292,0.0307,0.0293,0.0301,0.0388,0.0283,0.0275,0.0257,0.025,0.0304,0.0205,0.0202,
22.6889,0.0727,0.1213,0.1674,0.176,0.1277,0.0878,0.0726,0.069,0.0865,0.1164,0.1527,0.1757,0.1478,0.0904,0.0478,0.0373,0.0245,0.0288,0.0374,0.0573,0.0733,0.0765,0.1038,0.1246,0.1536,0.0924,0.0518,0.038,0.027,0.0231,0.021,0.0205,0.0271,0.034,0.0383,0.0429,0.0506,0.0589,0.0659,0.0791,0.0825,0.0833,0.1009,0.0943,0.0688,0.0527,0.0344,0.0226,0.0216,0.0152,0.0128,0.0131,0.0168,0.0142,0.0159,0.0186,0.0241,0.0269,0.0251,0.0305,0.0377,0.0382,0.032,0.0315,0.0336,0.037,0.0464,0.0706,0.0846,0.086,0.083,0.0738,0.0627,0.0498,0.0418,0.0361,0.0299,0.0199,0.0157,0.0145,0.0127,0.0116,0.0083,0.0067,0.0063,0.0049,0.0058,0.0061,0.0051,0.0059,0.0055,0.0066,0.008,0.008,0.0085,0.0115,0.015,0.0161,0.0156,0.0145,0.014,0.0118,0.0095,0.0098,0.0122,0.0159,0.0192,0.0209,0.0238,0.0269,0.0289,0.0267,0.0247,0.0265,0.0311,0.0348,0.0288,0.0158,0.0192,0.0183,0.0185,0.0185,0.0192,0.0201,0.0185,0.0152,0.0116,0.0109,0.0129,0.0135,0.014,0.0129,0.0126,0.0119,0.0106,0.0106,0.0099,0.0088,0.0068,0.0061,0.0051,0.0059,0.0061,0.0063,0.0082,0.0083,0.0082,0.0157,0.0081,0.0084,0.0076,0.0078,0.006,0.0052,0.0038,0.004,0.0026,0.0032,0.0035,0.005,0.0037,0.0046,0.0042,0.0049,0.0047,0.0053,0.0058,0.0061,0.0065,0.0053,0.006,0.0062,0.0045,0.004,0.0033,0.0044,0.0047,0.0062,0.0077,0.006,0.0097,0.0072,0.006,0.0066,0.0066,0.0073,0.0077,0.0083,0.0089,0.0089,0.0075,0.0089,0.0073,0.0082,0.0076,0.0074,0.0075,0.0081,0.0068,0.0068,0.0066,0.0062,0.0061,0.0068,0.0057,0.0055,0.0067,0.0068,0.0073,0.0051,0.0061,0.0056,0.0082,0.0077,0.0057,0.0069,0.0057,0.0082,0.0112,0.0097,0.0049,0.0099,0.0073,0.0067,0.0062,0.0075,0.0095,0.0113,0.0106,0.0109,0.0134,0.0111,0.0123,0.0134,0.0191,0.0156,0.0138,0.0154,0.015,0.0166,0.0195,0.0257,0.0274,0.0305,0.031,0.0412,0.0311,0.0283,0.0234,0.0284,0.0266,0.0255,0.0267,0.0269,0.0206,0.0215,
22.6977,0.0733,0.1213,0.1533,0.1478,0.1232,0.0877,0.0726,0.069,0.0853,0.109,0.1233,0.1275,0.1164,0.0899,0.0479,0.0375,0.0245,0.0287,0.0375,0.0572,0.0732,0.0764,0.0081,0.1204,0.1378,0.0921,0.052,0.0376,0.0273,0.0234,0.0213,0.021,0.0268,0.0339,0.0384,0.0432,0.0508,0.0582,0.0666,0.0793,0.083,0.0835,0.101,0.0945,0.0689,0.053,0.0341,0.0223,0.0219,0.0158,0.015,0.0154,0.02,0.0176,0.0158,0.0186,0.0244,0.0266,0.0251,0.0309,0.0375,0.0379,0.0323,0.0318,0.0335,0.037,0.0464,0.071,0.0845,0.0867,0.0836,0.0742,0.0617,0.051,0.042,0.0377,0.0293,0.0202,0.016,0.0146,0.0125,0.0113,0.0084,0.0065,0.0063,0.0047,0.0052,0.0055,0.0052,0.006,0.0056,0.0071,0.0083,0.0076,0.0088,0.0114,0.0145,0.0159,0.0155,0.0143,0.0139,0.0114,0.0097,0.0096,0.012,0.0161,0.019,0.0211,0.0237,0.0267,0.0292,0.0269,0.0249,0.0265,0.0312,0.0345,0.0286,0.0205,0.0194,0.0182,0.0184,0.0182,0.0193,0.0203,0.0185,0.0151,0.0122,0.011,0.0129,0.0131,0.0138,0.0129,0.0113,0.0117,0.0113,0.0108,0.0097,0.0087,0.0072,0.0061,0.005,0.005,0.0059,0.0066,0.0082,0.0075,0.008,0.0163,0.0087,0.008,0.0075,0.0077,0.0063,0.005,0.0037,0.003,0.0025,0.0027,0.0036,0.0041,0.0036,0.0041,0.0045,0.0042,0.0043,0.0049,0.0048,0.0059,0.0061,0.0059,0.0059,0.0054,0.0051,0.0067,0.0049,0.0051,0.005,0.0056,0.0045,0.0053,0.0055,0.0056,0.0056,0.0066,0.0064,0.0069,0.007,0.008,0.0074,0.0083,0.0074,0.008,0.008,0.0076,0.0072,0.0077,0.0062,0.0065,0.0063,0.0059,0.0056,0.0061,0.0058,0.006,0.0054,0.0054,0.0055,0.0062,0.006,0.0047,0.0051,0.0061,0.0071,0.007,0.0093,0.0075,0.0058,0.0062,0.005,0.007,0.0067,0.0077,0.0065,0.007,0.0072,0.0085,0.0094,0.0091,0.0089,0.0101,0.0101,0.0111,0.0113,0.0136,0.0,0.0125,0.0127,0.0134,0.0112,0.0143,0.0178,0.0246,0.0291,0.0299,0.0261,0.0324,0.0305,0.0302,0.0352,0.0267,0.0276,0.0223,0.0246,0.0266,0.0195,0.0162,
49.6598,0.0532,0.0892,0.1255,0.133,0.0949,0.0647,0.0532,0.0509,0.0657,0.086,0.116,0.1364,0.1136,0.0671,0.0353,0.0271,0.0178,0.0208,0.0273,0.0419,0.054,0.0564,0.0744,0.0957,0.1224,0.0702,0.0375,0.028,0.0198,0.0173,0.0152,0.0151,0.0193,0.0243,0.0281,0.0312,0.037,0.0424,0.0489,0.0594,0.063,0.0629,0.0785,0.0727,0.0507,0.0388,0.0254,0.0159,0.016,0.0109,0.0119,0.0112,0.0149,0.0129,0.0119,0.0131,0.0177,0.0197,0.018,0.0223,0.0283,0.0279,0.0239,0.0231,0.0251,0.0274,0.0343,0.0541,0.0656,0.0677,0.0653,0.0572,0.0497,0.0384,0.0312,0.0271,0.0224,0.0153,0.0114,0.0106,0.0093,0.0084,0.0061,0.005,0.0046,0.0038,0.004,0.0039,0.0036,0.0044,0.0041,0.0047,0.0061,0.0054,0.0063,0.0084,0.0108,0.0113,0.0114,0.0103,0.0103,0.0082,0.0068,0.0057,0.0093,0.0118,0.0136,0.0159,0.0174,0.0196,0.0219,0.0199,0.0184,0.0195,0.0229,0.0259,0.0215,0.015,0.0143,0.0138,0.0137,0.0139,0.0142,0.0149,0.0139,0.0109,0.0087,0.0078,0.0095,0.0099,0.0105,0.0101,0.0096,0.0087,0.0084,0.0077,0.0072,0.0067,0.0052,0.004,0.0044,0.0042,0.0041,0.0047,0.0076,0.0067,0.0072,0.0154,0.0081,0.0078,0.0069,0.0071,0.0055,0.0045,0.0036,0.0022,0.0022,0.0017,0.002,0.0031,0.0029,0.0032,0.0033,0.0026,0.0035,0.0037,0.0038,0.0038,0.0051,0.0044,0.005,0.0043,0.003,0.0029,0.0034,0.0046,0.0036,0.0046,0.0019,0.0031,0.012,0.0046,0.0041,0.005,0.0046,0.0051,0.0055,0.0061,0.0063,0.0066,0.007,0.0068,0.0052,0.0045,0.0056,0.0054,0.0055,0.0039,0.0061,0.0052,0.0037,0.0028,0.0044,0.0035,0.0043,0.0049,0.0062,0.0042,0.0043,0.0055,0.0039,0.006,0.0146,0.0042,0.0057,0.0061,0.0038,0.005,0.0048,0.0057,0.0084,0.0054,0.0024,0.006,0.0072,0.0081,0.007,0.01,0.0084,0.0081,0.0104,0.0074,0.0088,0.0104,0.0114,0.0114,0.0103,0.009,0.0061,0.009,0.0147,0.0187,0.0196,0.0209,0.0174,0.0165,0.0202,0.0247,0.0215,0.0199,0.0208,0.0257,0.0184,0.0104,0.0151,0.0149,
49.681,0.0538,0.0895,0.1219,0.1227,0.0948,0.065,0.0535,0.051,0.0641,0.0859,0.1031,0.1085,0.0983,0.0672,0.0356,0.0275,0.018,0.0209,0.0276,0.0421,0.0542,0.0565,0.0231,0.0958,0.1154,0.0704,0.0385,0.0279,0.0201,0.0172,0.0154,0.0152,0.0195,0.0247,0.0281,0.0316,0.0375,0.0433,0.0493,0.0597,0.0631,0.0637,0.0788,0.0728,0.0513,0.0393,0.0256,0.0162,0.0168,0.0115,0.0105,0.0109,0.0148,0.0131,0.0118,0.0133,0.018,0.0196,0.0184,0.0226,0.0281,0.0282,0.024,0.0235,0.0248,0.0274,0.0348,0.0551,0.0665,0.0686,0.0658,0.0573,0.049,0.0382,0.0315,0.0271,0.022,0.0152,0.0118,0.0109,0.0092,0.0083,0.0063,0.0046,0.0046,0.0031,0.0041,0.004,0.0038,0.0043,0.0041,0.0051,0.006,0.0057,0.0062,0.0085,0.011,0.0114,0.0115,0.0109,0.0104,0.0082,0.0063,0.0072,0.009,0.0119,0.0143,0.0156,0.018,0.0198,0.0221,0.0198,0.0175,0.0194,0.0232,0.0257,0.0213,0.0153,0.0142,0.0135,0.0137,0.0138,0.0144,0.0153,0.0138,0.0112,0.0093,0.0082,0.0099,0.0092,0.011,0.0099,0.0092,0.009,0.008,0.0081,0.0074,0.0066,0.0053,0.0046,0.0038,0.0043,0.0056,0.0046,0.0072,0.0064,0.007,0.0147,0.0076,0.0068,0.0067,0.0068,0.0054,0.0042,0.0028,0.0026,0.0022,0.0019,0.0027,0.0037,0.0029,0.0031,0.0037,0.0032,0.0033,0.0038,0.004,0.0044,0.0048,0.0047,0.0046,0.0039,0.0038,0.0023,0.0035,0.0037,0.0038,0.004,0.0037,0.0043,0.0047,0.0036,0.0038,0.005,0.0052,0.0053,0.0054,0.0057,0.0056,0.0064,0.0061,0.0061,0.0059,0.006,0.0055,0.0057,0.0052,0.0057,0.0049,0.0042,0.0047,0.0047,0.0041,0.0041,0.0044,0.0043,0.004,0.0044,0.004,0.0037,0.0046,0.005,0.0037,0.005,0.0068,0.0055,0.0052,0.0045,0.0109,0.006,0.0006,0.0064,0.0069,0.0052,0.0081,0.007,0.0089,0.0081,0.0084,0.0084,0.0084,0.0082,0.0106,0.0104,0.0,0.0087,0.0095,0.0089,0.0086,0.0102,0.0149,0.0174,0.0223,0.0232,0.0167,0.0246,0.023,0.0223,0.0172,0.0214,0.0198,0.0186,0.0185,0.022,0.0137,0.0231,
49.7769,0.0545,0.0913,0.1276,0.1356,0.0969,0.0663,0.0547,0.0522,0.065,0.0882,0.1183,0.139,0.1159,0.0687,0.0363,0.0279,0.0185,0.0214,0.0282,0.0432,0.0557,0.058,0.0792,0.0981,0.1247,0.0721,0.0396,0.0289,0.0206,0.0175,0.016,0.0155,0.02,0.0253,0.0292,0.0326,0.0385,0.0443,0.0506,0.0616,0.0647,0.0649,0.0807,0.0745,0.053,0.041,0.0269,0.0163,0.0159,0.012,0.0112,0.0114,0.0154,0.0132,0.0122,0.0136,0.0183,0.0198,0.0196,0.0237,0.0288,0.0288,0.0246,0.0246,0.0258,0.0286,0.0355,0.0553,0.0676,0.0695,0.0667,0.0584,0.0501,0.0392,0.0321,0.0281,0.0232,0.016,0.0123,0.0112,0.0095,0.0086,0.0066,0.0047,0.0045,0.0035,0.0045,0.0041,0.0044,0.0044,0.0048,0.0059,0.0069,0.0061,0.0065,0.0084,0.0114,0.0122,0.012,0.011,0.0108,0.0088,0.0074,0.0076,0.0097,0.0125,0.015,0.0156,0.0182,0.0205,0.0227,0.0203,0.0189,0.0196,0.0241,0.027,0.0222,0.0153,0.0144,0.0142,0.0142,0.0139,0.0151,0.0151,0.0148,0.0118,0.0099,0.0088,0.011,0.0095,0.0112,0.0096,0.0092,0.0088,0.009,0.0079,0.0078,0.0069,0.0054,0.0046,0.0042,0.005,0.006,0.0062,0.0096,0.0069,0.0074,0.0145,0.0085,0.0072,0.0068,0.0069,0.006,0.0047,0.0038,0.0024,0.0017,0.002,0.0034,0.0041,0.0027,0.0036,0.0038,0.004,0.003,0.0035,0.0,0.0044,0.005,0.0045,0.0053,0.0037,0.0049,0.0055,0.0042,0.0042,0.0038,0.0052,0.0026,0.0034,0.0042,0.0044,0.0048,0.0043,0.0071,0.0061,0.006,0.0072,0.0074,0.0074,0.0049,0.0058,0.0067,0.0057,0.007,0.0054,0.0046,0.0076,0.0062,0.0053,0.0041,0.0046,0.0053,0.0054,0.0075,0.0043,0.0031,0.0052,0.0074,0.0053,0.0064,0.004,0.0066,0.0051,0.0095,0.0046,0.0072,0.0037,0.0062,0.0066,0.0224,0.0063,0.0109,0.0049,0.0092,0.0058,0.0088,0.0095,0.0088,0.0109,0.0124,0.0087,0.0082,0.0122,0.0262,0.0091,0.0097,0.0103,0.01,0.0118,0.013,0.0176,0.0208,0.0208,0.0301,0.0252,0.0219,0.0252,0.0235,0.0281,0.025,0.0223,0.0163,0.0187,0.0168,0.0129,
49.7965,0.0534,0.0888,0.1211,0.1219,0.0942,0.0645,0.0532,0.0505,0.0646,0.0852,0.1024,0.1079,0.0979,0.0668,0.0353,0.0273,0.0178,0.0208,0.0273,0.0417,0.0537,0.0562,0.0212,0.0951,0.1147,0.0698,0.038,0.0276,0.0198,0.0171,0.0153,0.0147,0.0193,0.0245,0.0281,0.0315,0.0373,0.0425,0.0489,0.0594,0.0627,0.0633,0.0783,0.0723,0.051,0.0393,0.0259,0.0162,0.0161,0.0113,0.0122,0.0111,0.015,0.0129,0.0116,0.0135,0.0182,0.0195,0.0184,0.0224,0.028,0.028,0.0238,0.0229,0.0243,0.0272,0.0343,0.0545,0.0668,0.0679,0.0655,0.0572,0.047,0.038,0.0313,0.0269,0.0221,0.0148,0.0116,0.0106,0.0091,0.0077,0.0058,0.0048,0.0045,0.0035,0.0039,0.004,0.0038,0.0043,0.0042,0.0053,0.006,0.0059,0.0064,0.0083,0.0106,0.0116,0.0113,0.0106,0.0104,0.0084,0.0082,0.0072,0.0089,0.0118,0.0141,0.0156,0.0176,0.0199,0.022,0.0199,0.0184,0.0195,0.023,0.0258,0.0212,0.0152,0.0137,0.0129,0.0128,0.0135,0.0144,0.0146,0.0137,0.0112,0.0093,0.0081,0.0098,0.0104,0.0091,0.0094,0.0091,0.0088,0.0087,0.0078,0.0073,0.0064,0.0055,0.0043,0.0042,0.0041,0.0046,0.0053,0.0068,0.0061,0.0044,0.0136,0.0073,0.0067,0.0067,0.0067,0.0054,0.0042,0.0031,0.0025,0.002,0.002,0.0029,0.003,0.0027,0.0031,0.0035,0.003,0.0031,0.0036,0.0038,0.0043,0.0045,0.0045,0.0047,0.004,0.004,0.0049,0.0036,0.0024,0.0001,0.0039,0.0103,0.0041,0.0061,0.0042,0.0042,0.0047,0.005,0.0053,0.0059,0.0057,0.0058,0.006,0.0062,0.0023,0.005,0.0036,0.0057,0.0052,0.004,0.0045,0.0044,0.0043,0.0041,0.0044,0.0044,0.004,0.0014,0.0027,0.0042,0.0046,0.0039,0.0046,0.0068,0.0041,0.0041,0.0041,0.0056,0.0046,0.0053,0.0046,0.0078,0.0052,0.0327,0.006,0.005,0.0046,0.0071,0.0062,0.0066,0.008,0.0084,0.0086,0.0078,0.0075,0.0091,0.0099,0.0,0.0124,0.0096,0.008,0.0097,0.0109,0.0137,0.0246,0.0193,0.0218,0.0213,0.0211,0.0242,0.0211,0.0263,0.0213,0.0197,0.0186,0.018,0.015,0.0161,0.0113,
49.8984,0.0533,0.0895,0.1253,0.133,0.0948,0.0647,0.0532,0.0509,0.0635,0.0862,0.1161,0.1365,0.1137,0.0671,0.0351,0.0272,0.0178,0.0209,0.0273,0.0419,0.0541,0.0564,0.0744,0.0957,0.1224,0.0703,0.0381,0.0278,0.0201,0.0172,0.0154,0.0149,0.0194,0.0246,0.0284,0.0315,0.0373,0.0428,0.0493,0.0597,0.0632,0.0632,0.0785,0.0723,0.051,0.0384,0.0261,0.0163,0.016,0.0117,0.0125,0.0112,0.0147,0.0129,0.0117,0.0138,0.0177,0.0193,0.0186,0.0226,0.0281,0.0278,0.0241,0.0236,0.0255,0.0275,0.0344,0.0542,0.067,0.0678,0.065,0.0548,0.048,0.038,0.0317,0.0271,0.022,0.0154,0.0119,0.011,0.0095,0.0084,0.0065,0.0046,0.0048,0.0037,0.0046,0.0039,0.004,0.0045,0.0041,0.0052,0.0061,0.0057,0.0065,0.0082,0.0106,0.0111,0.0121,0.0109,0.0102,0.0087,0.0071,0.0073,0.0092,0.0124,0.0145,0.0153,0.0181,0.0199,0.0224,0.02,0.0184,0.0195,0.0231,0.0257,0.0214,0.0156,0.0145,0.0132,0.014,0.0136,0.0146,0.0152,0.0141,0.0114,0.0092,0.0077,0.0099,0.0098,0.0109,0.01,0.0093,0.0091,0.0087,0.0085,0.0084,0.0062,0.0054,0.0045,0.0046,0.0048,0.0047,0.0054,0.0067,0.0064,0.0069,0.0145,0.0073,0.0074,0.0069,0.0067,0.0059,0.0043,0.0034,0.0022,0.0026,0.002,0.0029,0.0031,0.0031,0.004,0.0043,0.0034,0.0032,0.0043,0.0043,0.0041,0.0045,0.0046,0.0048,0.004,0.0046,0.0051,0.0039,0.0035,0.004,0.005,0.005,0.0035,0.0093,0.0049,0.0054,0.0045,0.0058,0.0055,0.0071,0.0057,0.0053,0.0063,0.0063,0.0062,0.0072,0.0064,0.0064,0.0057,0.0055,0.0044,0.0048,0.0059,0.0048,0.0053,0.0049,0.0053,0.0047,0.0072,0.0041,0.0048,0.0057,0.0061,0.0069,0.0039,0.005,0.0066,0.0037,0.0049,0.0046,0.005,0.0071,0.0052,0.0263,0.0071,0.0064,0.0053,0.0052,0.0048,0.0086,0.0082,0.0098,0.0087,0.0102,0.0074,0.0096,0.0126,0.0407,0.0098,0.0097,0.0102,0.0108,0.0125,0.0162,0.0204,0.0216,0.0236,0.0189,0.023,0.026,0.0255,0.0273,0.0238,0.0222,0.0216,0.0191,0.0107,0.0167,0.0152,
49.918,0.0537,0.0894,0.1217,0.1225,0.0947,0.0649,0.0535,0.0507,0.0635,0.0857,0.1029,0.1085,0.0983,0.0671,0.0355,0.0275,0.018,0.0209,0.0275,0.042,0.0541,0.0563,0.0211,0.0953,0.115,0.0698,0.0383,0.0277,0.02,0.017,0.0154,0.0151,0.0194,0.0247,0.0283,0.0317,0.0374,0.0444,0.0493,0.0597,0.063,0.0635,0.0787,0.0728,0.0511,0.0391,0.0264,0.0164,0.0155,0.0115,0.0098,0.0111,0.0146,0.0129,0.0117,0.0133,0.0178,0.0195,0.0184,0.0226,0.0277,0.0281,0.024,0.0238,0.0247,0.0274,0.0347,0.0547,0.0667,0.0685,0.0659,0.0575,0.0467,0.0385,0.0318,0.0276,0.0225,0.0153,0.0118,0.011,0.0093,0.0086,0.0061,0.0048,0.0045,0.0035,0.0038,0.0039,0.0039,0.0043,0.0042,0.0052,0.006,0.0057,0.0063,0.0084,0.0109,0.0117,0.0116,0.0108,0.0104,0.0084,0.0062,0.0072,0.009,0.0119,0.0141,0.0155,0.0175,0.0198,0.0219,0.02,0.0176,0.0196,0.0232,0.0258,0.0213,0.0157,0.0143,0.0137,0.0136,0.0138,0.0144,0.0151,0.0141,0.0114,0.0094,0.0081,0.0099,0.0097,0.0105,0.0106,0.0093,0.009,0.0085,0.008,0.0073,0.0065,0.0054,0.0045,0.004,0.0041,0.0056,0.0054,0.0071,0.0062,0.0069,0.014,0.0078,0.0069,0.0066,0.0067,0.0055,0.004,0.0032,0.0017,0.0009,0.0021,0.0027,0.0034,0.0029,0.0028,0.0032,0.0028,0.0032,0.004,0.0038,0.0043,0.0048,0.005,0.0048,0.004,0.0031,0.0027,0.0039,0.0039,0.0038,0.0042,0.0047,0.0048,0.0087,0.0049,0.0046,0.0044,0.0054,0.0051,0.0054,0.0054,0.006,0.0065,0.0058,0.0063,0.0062,0.0058,0.0056,0.0052,0.0047,0.0058,0.0048,0.0044,0.0041,0.0042,0.0042,0.0043,0.0046,0.0035,0.0032,0.0031,0.0038,0.0032,0.0046,0.0048,0.0034,0.0048,0.0019,0.006,0.0055,0.0053,0.0031,0.0062,0.0061,0.0063,0.0063,0.006,0.0081,0.0068,0.0083,0.0077,0.0087,0.0082,0.0084,0.0074,0.0105,0.0113,0.0,0.011,0.0094,0.0109,0.0113,0.011,0.0145,0.0182,0.0204,0.0218,0.0326,0.0193,0.0231,0.0229,0.0269,0.0215,0.0189,0.019,0.0183,0.0235,0.0152,0.0007,
73.6999,0.0405,0.0674,0.092,0.0971,0.0713,0.0495,0.0409,0.0392,0.0494,0.0653,0.0842,0.0991,0.0837,0.0515,0.0272,0.0209,0.0137,0.016,0.0211,0.0325,0.042,0.0437,0.056,0.0706,0.0886,0.0531,0.0299,0.0216,0.0152,0.013,0.0118,0.0113,0.015,0.0189,0.0219,0.0244,0.029,0.0333,0.0375,0.0443,0.0461,0.0466,0.0564,0.0525,0.038,0.0287,0.0211,0.0127,0.0121,0.009,0.0093,0.0086,0.0114,0.0102,0.009,0.0106,0.0141,0.0155,0.0146,0.0176,0.0223,0.0222,0.0193,0.0186,0.0199,0.0217,0.0269,0.0396,0.0473,0.048,0.0462,0.0408,0.0342,0.0281,0.0245,0.0218,0.0177,0.012,0.0093,0.0085,0.0075,0.0064,0.0048,0.004,0.0035,0.0028,0.0032,0.0032,0.0021,0.003,0.0033,0.0037,0.0046,0.0045,0.005,0.0067,0.0084,0.0089,0.0088,0.0084,0.0081,0.0066,0.0055,0.0056,0.0071,0.0098,0.0117,0.0125,0.0138,0.0154,0.0163,0.015,0.0143,0.0148,0.0172,0.0188,0.0163,0.0127,0.0118,0.0111,0.0112,0.0109,0.0117,0.012,0.011,0.0091,0.0075,0.0065,0.0083,0.0084,0.0083,0.0078,0.0078,0.0071,0.0066,0.0063,0.0056,0.0054,0.0047,0.0037,0.0031,0.0031,0.0036,0.0045,0.0056,0.0053,0.0054,0.0112,0.006,0.0055,0.0054,0.0054,0.0047,0.0033,0.0029,0.0019,0.0018,0.0023,0.0015,0.0017,0.002,0.0026,0.0029,0.0025,0.0026,0.0024,0.0037,0.0034,0.0038,0.0028,0.0039,0.003,0.003,0.0029,0.0029,0.003,0.0033,0.0033,0.0059,0.003,0.0034,0.0029,0.0031,0.0045,0.0042,0.0052,0.0048,0.0044,0.004,0.0057,0.0058,0.005,0.0052,0.0041,0.0044,0.0043,0.004,0.0047,0.0046,0.0036,0.0037,0.003,0.0029,0.0028,0.0032,0.0036,0.0043,0.0042,0.0047,0.004,0.0063,0.0043,0.0038,0.0052,0.0034,0.0048,0.0042,0.0043,0.0037,0.0034,0.0048,0.0041,0.0062,0.0038,0.0063,0.0081,0.0047,0.0066,0.0071,0.006,0.0082,0.0066,0.0057,0.0063,0.0091,0.0085,0.0078,0.011,0.0078,0.0089,0.0108,0.0123,0.0144,0.0136,0.0111,0.0163,0.0153,0.0125,0.0133,0.0136,0.0123,0.0113,0.0135,0.0178,0.0072,0.0098,
73.7255,0.0413,0.0681,0.0891,0.0885,0.0706,0.0502,0.0415,0.0397,0.0481,0.0637,0.0752,0.0799,0.0721,0.0522,0.0277,0.0213,0.0138,0.0162,0.0213,0.0329,0.0424,0.0441,0.0147,0.0704,0.0841,0.0534,0.03,0.0215,0.0154,0.0132,0.0118,0.0115,0.015,0.0192,0.0219,0.025,0.0295,0.0343,0.0379,0.0449,0.0469,0.0474,0.0574,0.0534,0.0383,0.029,0.0201,0.0128,0.0125,0.0089,0.0083,0.0088,0.0114,0.0102,0.009,0.0105,0.014,0.0156,0.0146,0.018,0.0222,0.0224,0.0195,0.0186,0.0199,0.0219,0.027,0.04,0.0475,0.0489,0.0471,0.0415,0.0359,0.0292,0.0247,0.0228,0.0183,0.0121,0.0094,0.0088,0.0073,0.0066,0.0047,0.0037,0.0035,0.0025,0.003,0.003,0.003,0.0034,0.0034,0.0046,0.0047,0.0044,0.0049,0.0065,0.0086,0.0095,0.0096,0.0088,0.0079,0.0068,0.0059,0.0057,0.0072,0.0099,0.0113,0.0125,0.0142,0.0151,0.0165,0.0154,0.0144,0.0155,0.0175,0.0192,0.0162,0.0123,0.0115,0.0111,0.0111,0.0112,0.0116,0.0121,0.0112,0.0093,0.0075,0.0066,0.0078,0.0083,0.0085,0.0082,0.0074,0.0075,0.0068,0.0063,0.0058,0.005,0.0043,0.0035,0.0029,0.0033,0.0038,0.004,0.0056,0.005,0.0051,0.0107,0.0061,0.0053,0.0052,0.0053,0.0043,0.0032,0.0025,0.0019,0.0017,0.0014,0.0022,0.0026,0.0022,0.0025,0.0025,0.0025,0.0026,0.0031,0.003,0.0034,0.0035,0.0035,0.0034,0.0032,0.0028,0.0042,0.0029,0.0033,0.0031,0.0035,0.0045,0.0036,0.0065,0.0033,0.0043,0.0041,0.0039,0.0043,0.0043,0.0045,0.0048,0.0051,0.0043,0.005,0.0046,0.0048,0.0047,0.0046,0.0041,0.0052,0.0036,0.0035,0.0031,0.0034,0.0036,0.0036,0.0034,0.0034,0.0032,0.0037,0.0031,0.0018,0.0029,0.0035,0.0049,0.0034,0.0046,0.0037,0.0033,0.0038,0.004,0.0042,0.0245,0.0057,0.0042,0.005,0.0037,0.0058,0.0055,0.0063,0.006,0.0066,0.0062,0.0066,0.0066,0.0079,0.0,0.0084,0.007,0.0095,0.0059,0.0084,0.0095,0.0095,0.0137,0.0148,0.0152,0.017,0.0149,0.0144,0.0102,0.0132,0.0133,0.0126,0.0102,0.0077,0.0092,0.0102,
73.8749,0.0397,0.0656,0.0899,0.0949,0.0693,0.0482,0.0399,0.0382,0.0471,0.0634,0.083,0.0968,0.0815,0.05,0.0263,0.0204,0.0132,0.0155,0.0205,0.0317,0.0408,0.0426,0.0553,0.0689,0.0866,0.0517,0.029,0.0212,0.0149,0.0128,0.0115,0.0113,0.0145,0.0185,0.0211,0.0239,0.0281,0.0333,0.0363,0.0431,0.045,0.0455,0.0551,0.0513,0.0371,0.0284,0.02,0.0126,0.0123,0.0087,0.0082,0.0086,0.0107,0.0098,0.0086,0.0101,0.0134,0.0148,0.0135,0.0171,0.021,0.0214,0.0181,0.0178,0.0188,0.021,0.0256,0.0379,0.0455,0.0462,0.0445,0.039,0.0327,0.0271,0.0231,0.0204,0.0168,0.0114,0.0086,0.008,0.007,0.0065,0.0045,0.0033,0.0034,0.0025,0.0031,0.003,0.0028,0.0035,0.003,0.0034,0.0045,0.0048,0.0045,0.0062,0.0079,0.0086,0.0087,0.008,0.0077,0.0065,0.0062,0.0057,0.0068,0.0092,0.0102,0.0115,0.0127,0.014,0.015,0.0141,0.013,0.0141,0.0168,0.0178,0.0147,0.0112,0.0107,0.0099,0.01,0.0105,0.0107,0.0109,0.0101,0.0085,0.0069,0.0065,0.0071,0.0077,0.0078,0.0074,0.007,0.0067,0.0061,0.0063,0.0052,0.0048,0.0042,0.0037,0.003,0.0031,0.0031,0.0043,0.0047,0.0045,0.0046,0.01,0.0052,0.0052,0.0042,0.0051,0.0042,0.0033,0.0024,0.0017,0.0013,0.0016,0.0018,0.0028,0.0012,0.0021,0.0025,0.0024,0.0024,0.0028,0.0029,0.0034,0.0035,0.004,0.0032,0.003,0.0027,0.004,0.0027,0.003,0.0025,0.0033,0.0027,0.0044,0.0027,0.0038,0.0034,0.0039,0.004,0.0045,0.0043,0.005,0.0042,0.0057,0.0037,0.005,0.0042,0.0043,0.0043,0.0041,0.0043,0.0026,0.0036,0.0032,0.0025,0.0034,0.0032,0.0038,0.0022,0.0036,0.0026,0.0035,0.0031,0.0044,0.0033,0.0034,0.004,0.0045,0.0047,0.0044,0.0042,0.0042,0.0078,0.0048,0.0155,0.0064,0.005,0.0044,0.0047,0.0077,0.0049,0.007,0.0069,0.0082,0.0068,0.0061,0.0071,0.0085,0.0095,0.0095,0.0068,0.0082,0.0082,0.0092,0.0085,0.0109,0.0131,0.0148,0.0278,0.0174,0.0145,0.0156,0.0144,0.0144,0.013,0.0154,0.0089,0.0126,0.009,0.0105,
73.9034,0.0404,0.0665,0.087,0.0859,0.0691,0.049,0.0406,0.0388,0.0477,0.0619,0.0729,0.0778,0.0698,0.0509,0.027,0.0208,0.0135,0.0158,0.021,0.0322,0.0414,0.0431,0.017,0.069,0.0822,0.0521,0.0294,0.0211,0.0151,0.0128,0.0116,0.0113,0.0147,0.0188,0.0216,0.0244,0.0287,0.0329,0.037,0.0438,0.0459,0.0462,0.056,0.052,0.0376,0.0286,0.0194,0.0126,0.0123,0.0087,0.0083,0.0083,0.0112,0.0099,0.009,0.0103,0.0138,0.015,0.0143,0.0178,0.0217,0.0218,0.0187,0.0184,0.0194,0.0215,0.0264,0.039,0.0466,0.0478,0.0461,0.0407,0.0348,0.0282,0.024,0.0211,0.0173,0.012,0.0091,0.0085,0.0072,0.0065,0.0046,0.0035,0.0035,0.0025,0.0029,0.003,0.003,0.0032,0.0032,0.0042,0.0046,0.0042,0.0048,0.0064,0.0083,0.0092,0.009,0.0082,0.0079,0.0065,0.006,0.0052,0.007,0.0095,0.0111,0.0123,0.0137,0.0148,0.0162,0.015,0.014,0.0151,0.0172,0.019,0.0159,0.012,0.0114,0.0107,0.0108,0.0108,0.0114,0.0121,0.011,0.0091,0.0075,0.0069,0.0077,0.0079,0.0082,0.0084,0.0071,0.007,0.0063,0.0062,0.0058,0.0052,0.0045,0.0035,0.003,0.0032,0.0036,0.0052,0.0051,0.005,0.0052,0.0103,0.0059,0.0052,0.0051,0.0054,0.0042,0.0034,0.0021,0.002,0.0016,0.0018,0.0021,0.0027,0.002,0.0024,0.0025,0.0026,0.0028,0.003,0.003,0.0034,0.0036,0.0036,0.0035,0.0032,0.003,0.0049,0.0026,0.003,0.003,0.0036,0.0027,0.0034,0.0039,0.0033,0.0052,0.004,0.004,0.0039,0.0042,0.0052,0.0045,0.0053,0.0047,0.0045,0.0042,0.0041,0.0045,0.0044,0.0042,0.0055,0.0036,0.0035,0.0034,0.0036,0.0034,0.0035,0.0031,0.0035,0.0036,0.0033,0.0031,0.0039,0.004,0.0036,0.0054,0.0058,0.0051,0.0032,0.0026,0.0045,0.0026,0.0044,0.0107,0.0046,0.0047,0.005,0.0043,0.0051,0.0057,0.0071,0.0066,0.0071,0.0068,0.0054,0.007,0.0078,0.0,0.0071,0.007,0.0094,0.006,0.0072,0.0092,0.0121,0.0125,0.0149,0.0151,0.0134,0.0156,0.0141,0.0141,0.0146,0.014,0.0129,0.0125,0.0138,0.0111,0.0064,
74.0478,0.0395,0.0655,0.0901,0.0953,0.0696,0.0482,0.0398,0.0383,0.0475,0.0636,0.0833,0.0971,0.0817,0.0501,0.0265,0.0205,0.0132,0.0156,0.0206,0.0318,0.0409,0.0427,0.0559,0.0693,0.0869,0.0518,0.0289,0.021,0.015,0.0129,0.0115,0.011,0.0147,0.0186,0.0212,0.0239,0.0282,0.0325,0.0366,0.0432,0.0453,0.0457,0.0554,0.0512,0.037,0.0283,0.0183,0.0124,0.0118,0.0087,0.008,0.0086,0.011,0.0098,0.0088,0.0102,0.0132,0.0147,0.0137,0.0172,0.0214,0.0213,0.0182,0.018,0.0207,0.0211,0.0253,0.0384,0.0458,0.0463,0.0448,0.0393,0.0341,0.0272,0.0228,0.0206,0.0167,0.0114,0.0088,0.0079,0.007,0.0063,0.0047,0.0038,0.0032,0.0026,0.003,0.0029,0.0027,0.0034,0.0029,0.0042,0.0043,0.0041,0.0047,0.0061,0.0082,0.0089,0.0084,0.0083,0.0078,0.0063,0.0052,0.0055,0.0066,0.0092,0.0106,0.0114,0.0128,0.0138,0.0154,0.014,0.0132,0.0142,0.0159,0.0176,0.0149,0.011,0.0104,0.0098,0.0102,0.0103,0.0106,0.0111,0.0105,0.0089,0.0066,0.0064,0.0076,0.0081,0.0079,0.0073,0.0069,0.0064,0.0062,0.0065,0.0056,0.005,0.0046,0.0036,0.0029,0.0032,0.0037,0.0044,0.0044,0.005,0.0049,0.01,0.0047,0.0053,0.0048,0.0048,0.0039,0.0029,0.002,0.0015,0.0012,0.0016,0.0018,0.0014,0.0019,0.0022,0.0025,0.0022,0.0027,0.0029,0.0031,0.0035,0.0038,0.0034,0.0035,0.0028,0.0024,0.0026,0.0026,0.0026,0.003,0.0048,0.0025,0.0026,0.0047,0.003,0.0045,0.0041,0.0046,0.0044,0.0036,0.0051,0.0047,0.0046,0.0035,0.0036,0.0043,0.0049,0.0044,0.0047,0.0042,0.0044,0.003,0.0034,0.0039,0.0033,0.0032,0.0044,0.0029,0.0035,0.0029,0.004,0.0024,0.005,0.0022,0.0043,0.004,0.0056,0.0051,0.0052,0.0025,0.0039,0.0051,0.0047,0.0088,0.0058,0.0049,0.0047,0.0043,0.0035,0.0072,0.0079,0.0071,0.0084,0.0078,0.0066,0.0064,0.0088,0.0177,0.0072,0.0058,0.0081,0.0078,0.0089,0.0104,0.0107,0.0143,0.0141,0.013,0.0169,0.0155,0.012,0.0191,0.0127,0.0106,0.0135,0.0107,0.0102,0.0104,0.0095,
74.0739,0.0399,0.0657,0.086,0.0845,0.0682,0.0484,0.0401,0.0382,0.0473,0.061,0.0716,0.0767,0.0687,0.0503,0.0267,0.0206,0.0134,0.0156,0.0207,0.0318,0.0409,0.0425,0.0136,0.0682,0.0812,0.0515,0.0289,0.0208,0.015,0.013,0.0115,0.011,0.0144,0.0185,0.0212,0.024,0.0283,0.0324,0.0367,0.0432,0.0453,0.0456,0.0553,0.0514,0.037,0.0279,0.0195,0.0123,0.0121,0.0086,0.0087,0.0086,0.011,0.0097,0.0088,0.0101,0.0135,0.015,0.0145,0.0175,0.0216,0.0215,0.0185,0.0183,0.0193,0.0214,0.026,0.0386,0.0462,0.0474,0.0456,0.04,0.0346,0.0279,0.0235,0.0225,0.0171,0.0116,0.0091,0.0084,0.0071,0.0064,0.0047,0.0037,0.0035,0.0025,0.003,0.003,0.0029,0.0033,0.0033,0.0038,0.0051,0.0042,0.0048,0.0063,0.0081,0.009,0.009,0.0081,0.0082,0.0065,0.0056,0.0056,0.007,0.0092,0.011,0.012,0.0132,0.0146,0.016,0.0148,0.0139,0.0148,0.017,0.0186,0.0158,0.012,0.0113,0.0106,0.0108,0.0112,0.0114,0.0118,0.0111,0.009,0.0075,0.0065,0.0079,0.0078,0.0084,0.0082,0.0076,0.0068,0.0063,0.0062,0.0057,0.0051,0.0042,0.0035,0.0031,0.0031,0.0056,0.0041,0.0054,0.005,0.0051,0.0107,0.0061,0.0052,0.0051,0.0051,0.0041,0.0031,0.0025,0.002,0.0018,0.0015,0.0021,0.0024,0.0021,0.0024,0.0023,0.0025,0.0026,0.0028,0.003,0.0031,0.0037,0.0035,0.0033,0.0032,0.0028,0.0026,0.0026,0.003,0.0029,0.003,0.0012,0.0029,0.0022,0.0033,0.0038,0.0041,0.0038,0.0042,0.0045,0.0047,0.0044,0.0049,0.0049,0.0046,0.0046,0.0047,0.0044,0.0043,0.0041,0.001,0.0034,0.0031,0.0036,0.0035,0.0033,0.0029,0.0034,0.0025,0.0032,0.0034,0.0031,0.0042,0.0032,0.0033,0.0035,0.0036,0.0068,0.0038,0.0043,0.0041,0.0069,0.0043,0.0117,0.0049,0.0043,0.0041,0.0039,0.0048,0.0068,0.0065,0.0059,0.0065,0.0065,0.007,0.0087,0.0076,0.0,0.0074,0.0068,0.0062,0.0075,0.007,0.0092,0.011,0.0144,0.0143,0.0194,0.0179,0.0144,0.0142,0.0143,0.0148,0.0139,0.0123,0.0119,0.0186,0.0112,0.0094,
13.8613,0.0693,0.1157,0.1621,0.172,0.123,0.0833,0.0688,0.0654,0.0822,0.1115,0.1492,0.1733,0.1449,0.086,0.0453,0.0348,0.0229,0.0268,0.035,0.0536,0.0693,0.072,0.0953,0.122,0.1532,0.0893,0.0486,0.0353,0.0252,0.0217,0.0196,0.0189,0.0246,0.0312,0.0354,0.0398,0.0466,0.0545,0.0625,0.0763,0.0801,0.0804,0.0993,0.0919,0.0645,0.0493,0.0312,0.0204,0.0211,0.0146,0.0137,0.0141,0.0184,0.0163,0.0148,0.0169,0.0227,0.0246,0.023,0.0282,0.0353,0.035,0.0298,0.0289,0.031,0.0344,0.044,0.0695,0.0852,0.0872,0.084,0.0737,0.0597,0.0491,0.0395,0.0339,0.0281,0.0194,0.0146,0.0135,0.0115,0.0105,0.0078,0.0064,0.006,0.004,0.0053,0.005,0.005,0.0053,0.0056,0.0064,0.0078,0.0075,0.0081,0.0111,0.0135,0.0148,0.0145,0.0133,0.0132,0.0106,0.0089,0.0089,0.0112,0.0151,0.0179,0.0197,0.0229,0.0261,0.0289,0.026,0.024,0.025,0.0306,0.0343,0.0279,0.0194,0.0173,0.0167,0.0171,0.0176,0.0182,0.0192,0.0176,0.0144,0.0116,0.0099,0.0124,0.0124,0.0132,0.0119,0.0114,0.0108,0.0113,0.0102,0.0097,0.0083,0.0068,0.0056,0.0047,0.0045,0.0047,0.0056,0.0071,0.006,0.0068,0.013,0.0075,0.0064,0.0064,0.0061,0.0053,0.0042,0.0036,0.0031,0.0028,0.0024,0.0035,0.0039,0.0036,0.0039,0.004,0.0014,0.0038,0.0044,0.0051,0.0052,0.0064,0.0057,0.0056,0.0048,0.005,0.0046,0.0049,0.0042,0.0049,0.004,0.0063,0.0045,0.0067,0.0061,0.0069,0.0049,0.0062,0.0057,0.0066,0.0081,0.0068,0.0064,0.0079,0.0072,0.0066,0.0076,0.0068,0.0071,0.0064,0.0042,0.0066,0.0062,0.0054,0.0053,0.0049,0.0056,0.0053,0.0045,0.0053,0.0054,0.0056,0.0069,0.0066,0.0053,0.0104,0.0052,0.0103,0.0065,0.0072,0.0057,0.0052,0.0067,0.0147,0.008,0.0055,0.0069,0.0085,0.0081,0.0084,0.0057,0.0118,0.011,0.0103,0.0106,0.0135,0.0124,0.0097,0.0125,0.0125,0.0096,0.0105,0.013,0.0184,0.0258,0.0295,0.0293,0.0304,0.031,0.0346,0.0324,0.0325,0.0302,0.0297,0.0264,0.0261,0.0227,0.0232,0.0239,
13.8718,0.0706,0.1173,0.1497,0.1421,0.1194,0.0842,0.0696,0.0659,0.0808,0.1053,0.1164,0.1184,0.1095,0.0852,0.0456,0.0356,0.0233,0.0273,0.0356,0.0543,0.0695,0.0727,0.0092,0.1175,0.1355,0.0896,0.0496,0.0357,0.026,0.0222,0.02,0.0195,0.0252,0.032,0.0362,0.0407,0.0478,0.055,0.0635,0.0773,0.0813,0.0822,0.1012,0.0937,0.0664,0.051,0.0323,0.0205,0.0203,0.0148,0.0144,0.0142,0.0186,0.0165,0.0146,0.0168,0.0226,0.0247,0.0231,0.0286,0.0352,0.035,0.0298,0.0294,0.0308,0.034,0.0438,0.0704,0.0861,0.0882,0.0849,0.0743,0.0629,0.0489,0.0394,0.0335,0.027,0.0187,0.0146,0.0132,0.0116,0.0105,0.0078,0.0061,0.0056,0.0045,0.0052,0.0051,0.0048,0.0054,0.0051,0.0064,0.0076,0.007,0.008,0.0105,0.0134,0.0143,0.0141,0.0129,0.0127,0.0104,0.0088,0.0089,0.011,0.0147,0.0174,0.0195,0.0224,0.0255,0.0285,0.0256,0.0232,0.0251,0.0301,0.0339,0.0274,0.0189,0.0177,0.0167,0.0168,0.0168,0.0177,0.0182,0.0169,0.0137,0.0112,0.0097,0.0119,0.0115,0.0128,0.0117,0.0111,0.011,0.0102,0.0097,0.009,0.008,0.0068,0.0056,0.0048,0.0045,0.0005,0.0,0.0,0.0063,0.0069,0.0136,0.0072,0.0065,0.0064,0.0059,0.0053,0.0042,0.0032,0.0025,0.0014,0.0024,0.0032,0.0038,0.0032,0.0037,0.0041,0.0037,0.0038,0.0044,0.0031,0.0,0.0,0.0,0.0013,0.0048,0.0043,0.0043,0.004,0.0043,0.0046,0.0054,0.0045,0.005,0.0104,0.0038,0.0053,0.0059,0.0064,0.0062,0.0067,0.0069,0.0065,0.0077,0.0068,0.0075,0.0072,0.007,0.007,0.0065,0.0064,0.0055,0.0058,0.0054,0.0046,0.0053,0.0052,0.005,0.0054,0.005,0.0051,0.0056,0.005,0.0057,0.0056,0.0058,0.0102,0.0064,0.006,0.0063,0.006,0.0065,0.0087,0.0069,0.0064,0.0071,0.0065,0.0077,0.0035,0.0075,0.0084,0.0092,0.009,0.0101,0.0105,0.0098,0.0115,0.0119,0.0,0.0127,0.0118,0.0135,0.0126,0.0142,0.0189,0.0261,0.0301,0.032,0.035,0.0349,0.033,0.032,0.0355,0.0305,0.0299,0.028,0.0267,0.0263,0.022,0.0155,
13.938,0.0747,0.1243,0.1729,0.1823,0.1313,0.0898,0.0742,0.0708,0.0875,0.1192,0.1582,0.1832,0.1534,0.0922,0.0489,0.0381,0.025,0.0291,0.0382,0.0581,0.0747,0.078,0.1011,0.1299,0.1626,0.096,0.0531,0.0387,0.028,0.0241,0.0216,0.021,0.0272,0.0342,0.0386,0.0438,0.0514,0.0598,0.0682,0.083,0.0862,0.0871,0.1067,0.099,0.0711,0.054,0.0355,0.0227,0.0227,0.0164,0.0143,0.0152,0.0201,0.018,0.0161,0.0184,0.0248,0.0268,0.0253,0.0307,0.038,0.0381,0.0325,0.0318,0.0339,0.0375,0.0468,0.0743,0.0897,0.0919,0.0886,0.0782,0.0661,0.0521,0.0425,0.0369,0.0296,0.0203,0.0162,0.0149,0.0127,0.0118,0.0085,0.0068,0.0072,0.0053,0.0055,0.0057,0.0058,0.0062,0.006,0.0071,0.0086,0.008,0.0089,0.0113,0.0148,0.0159,0.0151,0.014,0.0137,0.0113,0.0099,0.0101,0.0121,0.0157,0.019,0.0209,0.0242,0.0277,0.0303,0.0274,0.0249,0.0263,0.0321,0.0358,0.0292,0.0206,0.0193,0.018,0.0178,0.0182,0.0196,0.0196,0.0183,0.0154,0.0111,0.0103,0.0125,0.0133,0.014,0.0131,0.012,0.0113,0.0099,0.011,0.0102,0.0021,0.0052,0.0063,0.0056,0.0052,0.0096,0.0067,0.0075,0.0069,0.0081,0.0147,0.0076,0.0071,0.0069,0.0076,0.0066,0.0049,0.0038,0.0035,0.0024,0.003,0.0038,0.0046,0.0038,0.0051,0.0043,0.0043,0.0049,0.0056,0.0049,0.0063,0.0064,0.0067,0.0063,0.0059,0.0057,0.0061,0.0047,0.0057,0.006,0.0068,0.0067,0.0075,0.0064,0.0072,0.0069,0.0078,0.0063,0.0073,0.0087,0.009,0.0074,0.0083,0.0095,0.0095,0.0099,0.0089,0.0088,0.0067,0.0088,0.0112,0.0074,0.006,0.0065,0.0063,0.0069,0.0078,0.007,0.007,0.0046,0.0082,0.0078,0.0085,0.0076,0.007,0.0117,0.0095,0.0049,0.0075,0.0078,0.0063,0.0086,0.008,0.0085,0.0106,0.0089,0.0082,0.0084,0.0104,0.0104,0.0107,0.0121,0.0138,0.0105,0.0139,0.0125,0.015,0.0119,0.0127,0.0152,0.0169,0.0165,0.0189,0.0237,0.0268,0.0317,0.0364,0.0312,0.0313,0.0153,0.0386,0.0329,0.0343,0.0319,0.0328,0.0335,0.0268,0.0253,0.0282,
13.9398,0.0743,0.1229,0.1571,0.1501,0.126,0.0889,0.0734,0.0699,0.0853,0.1112,0.1232,0.125,0.1162,0.0901,0.0486,0.0378,0.0249,0.029,0.0378,0.0574,0.0737,0.077,0.0072,0.1236,0.1427,0.0949,0.0525,0.038,0.0276,0.0238,0.0213,0.0207,0.0269,0.034,0.0386,0.0433,0.0508,0.0585,0.0674,0.0817,0.0857,0.0864,0.1058,0.0982,0.0707,0.0541,0.034,0.0219,0.021,0.0158,0.0151,0.0153,0.0199,0.0176,0.0158,0.0182,0.0242,0.0262,0.0247,0.0304,0.0375,0.0375,0.0319,0.0311,0.0328,0.0365,0.0464,0.0733,0.0893,0.0913,0.0879,0.0773,0.0642,0.0515,0.0417,0.0356,0.0291,0.0197,0.0156,0.0143,0.0124,0.011,0.0084,0.0065,0.006,0.005,0.0051,0.0054,0.0052,0.0058,0.0055,0.0064,0.0078,0.0072,0.0085,0.0111,0.0142,0.0152,0.0149,0.014,0.0135,0.0111,0.0104,0.0093,0.0116,0.0155,0.0184,0.0207,0.0233,0.0265,0.0295,0.0268,0.0242,0.0263,0.031,0.035,0.0282,0.0192,0.0187,0.018,0.0174,0.0179,0.0186,0.0193,0.018,0.0145,0.0119,0.0109,0.0124,0.0119,0.0132,0.0127,0.0118,0.0113,0.0111,0.0103,0.0098,0.0085,0.007,0.0058,0.0052,0.0047,0.0051,0.0053,0.0077,0.0067,0.0073,0.0144,0.0077,0.0069,0.0066,0.0069,0.0054,0.0045,0.0037,0.0029,0.0025,0.0027,0.0033,0.0033,0.0036,0.0038,0.0043,0.004,0.0041,0.0047,0.0049,0.0054,0.0062,0.0058,0.0062,0.0053,0.005,0.0052,0.0046,0.0047,0.0051,0.0057,0.0071,0.005,0.003,0.005,0.0056,0.0062,0.0069,0.0065,0.0074,0.0083,0.0074,0.0082,0.0071,0.008,0.0079,0.0077,0.0075,0.0071,0.0066,0.007,0.0062,0.0057,0.0057,0.0054,0.0057,0.0056,0.0054,0.0053,0.0054,0.0057,0.0056,0.0045,0.007,0.0059,0.0088,0.007,0.007,0.007,0.0065,0.0068,0.0049,0.0064,0.0101,0.0082,0.0064,0.0071,0.0082,0.0082,0.0092,0.0107,0.0092,0.0106,0.0111,0.0102,0.0108,0.013,0.0,0.013,0.0126,0.0123,0.0126,0.0139,0.0199,0.0264,0.0304,0.0319,0.0333,0.0341,0.034,0.0332,0.0358,0.0313,0.03,0.0272,0.0286,0.029,0.0216,0.024,
14.0075,0.0725,0.1208,0.1686,0.1774,0.1269,0.0867,0.0718,0.0682,0.0864,0.1157,0.1542,0.1789,0.1491,0.0888,0.0468,0.0365,0.024,0.028,0.0366,0.056,0.0716,0.0751,0.0992,0.1263,0.1582,0.092,0.0505,0.0368,0.0257,0.0226,0.0203,0.0199,0.0257,0.0327,0.037,0.0415,0.0492,0.0566,0.0652,0.0795,0.0832,0.0839,0.103,0.0952,0.0677,0.0513,0.033,0.0212,0.0203,0.0149,0.015,0.0148,0.0193,0.0168,0.0153,0.0178,0.0235,0.0253,0.0241,0.0295,0.0364,0.0362,0.0308,0.0299,0.0317,0.0354,0.0453,0.0721,0.087,0.0897,0.0867,0.0763,0.0655,0.05,0.0412,0.0347,0.0282,0.0193,0.0153,0.0136,0.0119,0.0107,0.0078,0.0061,0.0063,0.0046,0.0054,0.0052,0.0049,0.0053,0.0051,0.0065,0.0075,0.007,0.0085,0.0113,0.0134,0.0148,0.015,0.0136,0.0134,0.0109,0.0084,0.0093,0.0114,0.0153,0.018,0.0201,0.0238,0.0263,0.0295,0.0263,0.0242,0.0259,0.0309,0.035,0.0288,0.0197,0.0182,0.0174,0.0173,0.0174,0.0182,0.0197,0.0175,0.0146,0.0121,0.0101,0.0119,0.012,0.013,0.012,0.0123,0.0115,0.0115,0.0101,0.0095,0.0084,0.0067,0.0054,0.0051,0.0048,0.0046,0.0058,0.0071,0.0064,0.0067,0.0132,0.0076,0.0066,0.0067,0.0066,0.0056,0.0043,0.0035,0.003,0.0023,0.0027,0.0033,0.0043,0.0032,0.0036,0.0036,0.0035,0.0039,0.0041,0.0052,0.0053,0.0055,0.0049,0.0058,0.0053,0.0044,0.0059,0.0041,0.004,0.0054,0.0057,0.0047,0.0061,0.0121,0.0055,0.0042,0.0057,0.0051,0.0063,0.0065,0.0059,0.0061,0.007,0.0075,0.0072,0.0071,0.0073,0.0069,0.0063,0.0063,0.0056,0.0063,0.0053,0.0049,0.006,0.0055,0.005,0.006,0.0053,0.0049,0.0047,0.0059,0.0076,0.0046,0.0063,0.0052,0.0073,0.0064,0.0047,0.0063,0.0062,0.0064,0.0069,0.0093,0.0067,0.0066,0.0064,0.0067,0.0065,0.0081,0.0083,0.0094,0.0094,0.0119,0.0099,0.0124,0.0096,0.0391,0.0102,0.0128,0.0134,0.0096,0.0109,0.0173,0.0257,0.0281,0.0323,0.0324,0.0438,0.0327,0.036,0.029,0.0299,0.0304,0.0276,0.0282,0.0388,0.0262,0.018,
14.021,0.0671,0.112,0.1428,0.1357,0.1142,0.0804,0.0663,0.063,0.0778,0.101,0.1115,0.113,0.1049,0.0819,0.0437,0.0339,0.0222,0.026,0.0339,0.0518,0.0666,0.0695,0.0086,0.1123,0.1286,0.0857,0.0471,0.0337,0.0244,0.0211,0.019,0.0183,0.0237,0.0303,0.0342,0.0386,0.0455,0.0525,0.0608,0.0741,0.078,0.0786,0.0966,0.0894,0.0629,0.0481,0.0313,0.0198,0.0193,0.0141,0.0136,0.0134,0.0178,0.0157,0.0141,0.0164,0.0217,0.0238,0.0221,0.0273,0.0341,0.0341,0.029,0.0275,0.0298,0.0332,0.0427,0.0686,0.0837,0.0857,0.0824,0.0724,0.0599,0.0477,0.0384,0.0332,0.027,0.0185,0.0142,0.0128,0.0112,0.0102,0.0076,0.0059,0.0055,0.0043,0.0049,0.0048,0.0047,0.0053,0.005,0.0058,0.0074,0.007,0.0079,0.0104,0.0132,0.0141,0.0138,0.0129,0.0126,0.0104,0.0092,0.0088,0.0108,0.0145,0.0172,0.0196,0.0221,0.0255,0.0283,0.0256,0.0232,0.0249,0.0299,0.034,0.0278,0.0191,0.0177,0.0166,0.0167,0.0167,0.0177,0.0186,0.0172,0.014,0.0112,0.01,0.0118,0.0121,0.0126,0.0118,0.0111,0.0109,0.01,0.0098,0.0089,0.0081,0.0067,0.0053,0.0046,0.0045,0.0026,0.0057,0.0069,0.0064,0.0068,0.0139,0.0071,0.0066,0.0064,0.0064,0.0054,0.0041,0.0032,0.0025,0.0027,0.0023,0.0031,0.0043,0.003,0.0036,0.0037,0.0037,0.0038,0.0048,0.0044,0.0051,0.0053,0.0051,0.0052,0.0048,0.0043,0.005,0.0042,0.0043,0.0043,0.0049,0.0008,0.0035,0.0139,0.0041,0.004,0.0057,0.0055,0.0062,0.0062,0.0068,0.0064,0.0075,0.0066,0.0075,0.0069,0.0067,0.0066,0.0066,0.0062,0.01,0.0044,0.005,0.0047,0.0051,0.0051,0.005,0.0049,0.0052,0.0051,0.0048,0.0052,0.0068,0.0045,0.0055,0.0061,0.0067,0.0011,0.0063,0.0049,0.001,0.0067,0.007,0.0069,0.0043,0.0064,0.0066,0.0087,0.0069,0.0068,0.009,0.0091,0.0093,0.0084,0.0086,0.0098,0.0114,0.0,0.0104,0.0103,0.0094,0.0109,0.0127,0.0172,0.0233,0.0282,0.0302,0.0292,0.0312,0.0304,0.0309,0.0319,0.0288,0.0271,0.0278,0.024,0.0296,0.0205,0.0181,
30.8123,0.067,0.1118,0.1566,0.1667,0.1184,0.0807,0.0666,0.0635,0.0804,0.1077,0.1451,0.1705,0.1422,0.0836,0.0441,0.0345,0.0226,0.0264,0.0345,0.0527,0.0676,0.0706,0.0914,0.1207,0.1537,0.0885,0.0482,0.0355,0.0253,0.0214,0.0194,0.0189,0.0247,0.0312,0.0352,0.0397,0.0466,0.0545,0.062,0.0758,0.0799,0.0802,0.0997,0.0924,0.0649,0.0504,0.0327,0.0206,0.0205,0.015,0.0129,0.0142,0.0184,0.016,0.0142,0.0168,0.0222,0.0249,0.0233,0.0281,0.0349,0.0352,0.0297,0.0292,0.0309,0.0337,0.0433,0.0692,0.0835,0.0865,0.083,0.0731,0.0593,0.0482,0.0393,0.0334,0.0275,0.0189,0.015,0.0131,0.0119,0.0104,0.0077,0.0065,0.0057,0.0047,0.0049,0.0056,0.0048,0.0059,0.0053,0.0062,0.0079,0.0071,0.0077,0.0105,0.0136,0.0145,0.0144,0.013,0.0133,0.0111,0.0091,0.0091,0.0113,0.0148,0.018,0.0199,0.0225,0.0254,0.0282,0.0253,0.0228,0.0248,0.03,0.033,0.027,0.019,0.0186,0.0169,0.0172,0.0161,0.0179,0.019,0.0187,0.0148,0.0115,0.0097,0.012,0.0113,0.0133,0.0125,0.0119,0.0115,0.0105,0.0104,0.0084,0.0085,0.0067,0.0061,0.0047,0.0048,0.006,0.0072,0.0087,0.008,0.0081,0.0162,0.0086,0.0077,0.0083,0.0082,0.0068,0.0052,0.0035,0.0037,0.0025,0.0024,0.0031,0.0026,0.004,0.0039,0.0054,0.0043,0.0045,0.0051,0.0052,0.0057,0.0063,0.0068,0.0058,0.0056,0.0053,0.006,0.0046,0.0046,0.0051,0.0053,0.0032,0.0058,0.0081,0.0055,0.0063,0.007,0.0062,0.0076,0.007,0.0068,0.0083,0.0081,0.0079,0.0084,0.0081,0.0063,0.0075,0.0071,0.0076,0.0079,0.0079,0.0062,0.0063,0.0069,0.0053,0.0059,0.0043,0.0052,0.0066,0.0071,0.0054,0.0059,0.0055,0.0082,0.006,0.0079,0.022,0.0068,0.0071,0.0076,0.009,0.0102,0.0107,0.0096,0.0094,0.0081,0.006,0.0098,0.008,0.0112,0.0106,0.0098,0.0123,0.0109,0.0166,0.0111,0.0078,0.0146,0.0123,0.015,0.0142,0.0157,0.0182,0.0262,0.0269,0.0288,0.0322,0.024,0.0333,0.0341,0.0253,0.0307,0.0216,0.0224,0.0207,0.0118,0.0229,0.0287,
30.8296,0.0673,0.1115,0.1469,0.1434,0.117,0.0808,0.0668,0.0639,0.0815,0.104,0.12,0.1251,0.1147,0.0835,0.0445,0.0346,0.0227,0.0265,0.0346,0.0524,0.0675,0.0705,0.0158,0.1184,0.136,0.0885,0.0489,0.0351,0.0255,0.022,0.0197,0.0193,0.0249,0.0314,0.0355,0.0399,0.0469,0.0539,0.0622,0.0761,0.0803,0.081,0.1002,0.0929,0.0656,0.0504,0.0321,0.0204,0.0194,0.0147,0.0147,0.0139,0.0184,0.0164,0.0146,0.0169,0.0224,0.0245,0.0233,0.0285,0.0349,0.0351,0.0298,0.0289,0.0307,0.034,0.0434,0.0693,0.0851,0.087,0.0837,0.0733,0.0607,0.0482,0.0391,0.0333,0.0261,0.0189,0.0149,0.0138,0.0114,0.0106,0.0078,0.0061,0.0057,0.0047,0.0047,0.0051,0.005,0.0055,0.0051,0.0066,0.0074,0.0069,0.0061,0.0106,0.0135,0.0146,0.014,0.0133,0.0131,0.0106,0.0099,0.0092,0.0112,0.0149,0.0177,0.0198,0.0223,0.0254,0.0281,0.0254,0.0232,0.0246,0.0295,0.0331,0.0271,0.0192,0.0179,0.0169,0.017,0.0174,0.0179,0.0185,0.0174,0.0141,0.0115,0.0104,0.012,0.0136,0.0131,0.012,0.0115,0.011,0.0117,0.0104,0.0091,0.0081,0.0066,0.0052,0.0048,0.005,0.0062,0.007,0.0085,0.0076,0.008,0.0166,0.0088,0.008,0.0075,0.0078,0.0066,0.0051,0.0038,0.0029,0.0021,0.0025,0.0033,0.0037,0.0034,0.0038,0.004,0.0032,0.0042,0.0049,0.005,0.0056,0.006,0.0052,0.006,0.0052,0.0046,0.0067,0.0046,0.0044,0.0049,0.0056,0.0062,0.0062,0.0047,0.0055,0.0041,0.0065,0.0065,0.0065,0.007,0.0075,0.0068,0.0079,0.0071,0.007,0.0072,0.0072,0.0077,0.007,0.0069,0.0065,0.0059,0.0059,0.0056,0.0058,0.0049,0.0057,0.0058,0.0056,0.0054,0.0054,0.0062,0.0039,0.0061,0.0051,0.0121,0.0066,0.0083,0.0058,0.0064,0.0066,0.0093,0.007,0.0057,0.0084,0.0075,0.0075,0.0074,0.0082,0.0089,0.0092,0.0101,0.01,0.0099,0.0097,0.0139,0.0126,0.0,0.0114,0.0113,0.0121,0.0104,0.0134,0.0175,0.0409,0.0275,0.0265,0.0343,0.0299,0.0305,0.0281,0.0273,0.0246,0.0247,0.0231,0.0241,0.0286,0.0194,0.0171,
30.9131,0.0671,0.112,0.1569,0.1666,0.1186,0.0808,0.0667,0.0635,0.0798,0.1078,0.1454,0.1708,0.1424,0.0836,0.0438,0.0342,0.0226,0.0264,0.0346,0.0527,0.0676,0.0707,0.0942,0.1208,0.1542,0.0886,0.0484,0.0354,0.0254,0.0218,0.0194,0.019,0.0249,0.0312,0.0356,0.0398,0.047,0.0539,0.0624,0.0756,0.0804,0.0807,0.1003,0.0926,0.0657,0.0506,0.0313,0.0208,0.021,0.0148,0.0139,0.0142,0.0186,0.0163,0.0149,0.0174,0.0225,0.0243,0.0227,0.0282,0.035,0.0345,0.0298,0.0294,0.0305,0.0342,0.0436,0.0695,0.0847,0.0864,0.0834,0.0728,0.0591,0.0479,0.0392,0.0334,0.028,0.0181,0.0148,0.013,0.0118,0.0104,0.008,0.0058,0.0058,0.0045,0.0053,0.0049,0.0049,0.0052,0.0054,0.0059,0.0075,0.0069,0.0082,0.0104,0.0137,0.0145,0.014,0.0131,0.0132,0.0106,0.0091,0.0093,0.0111,0.0149,0.0175,0.0194,0.0223,0.0254,0.0289,0.0254,0.0237,0.0246,0.0296,0.0327,0.0275,0.0192,0.0164,0.0167,0.0162,0.0161,0.0184,0.0184,0.0173,0.0145,0.0115,0.0101,0.0115,0.0128,0.0134,0.0122,0.012,0.0109,0.0107,0.0099,0.0093,0.0074,0.0063,0.0054,0.005,0.0046,0.0052,0.0062,0.0018,0.0068,0.0085,0.0159,0.0086,0.0076,0.0075,0.0081,0.0062,0.0044,0.0035,0.0022,0.0031,0.0021,0.0038,0.004,0.0034,0.0038,0.0046,0.004,0.0039,0.004,0.0045,0.0051,0.0065,0.0052,0.0064,0.0041,0.0054,0.0056,0.0043,0.005,0.0049,0.0044,0.0027,0.0047,0.0089,0.0058,0.0061,0.0053,0.0067,0.0071,0.0077,0.0068,0.0073,0.0081,0.0084,0.0067,0.0088,0.007,0.0085,0.0066,0.0071,0.0037,0.0063,0.0054,0.006,0.0047,0.0056,0.0049,0.0056,0.0039,0.0059,0.0055,0.0057,0.0055,0.0059,0.0021,0.001,0.0053,0.0117,0.0061,0.0054,0.0069,0.0145,0.0068,0.0075,0.0072,0.0089,0.0068,0.0085,0.006,0.0069,0.006,0.0127,0.0087,0.0101,0.0103,0.014,0.0093,0.0211,0.0103,0.0115,0.0102,0.0107,0.0129,0.0174,0.0226,0.03,0.0325,0.0285,0.0272,0.0324,0.025,0.0282,0.0283,0.0255,0.0286,0.0233,0.0243,0.0171,0.0177,
30.9287,0.0672,0.1114,0.1475,0.1439,0.1169,0.0808,0.0667,0.0634,0.0799,0.1042,0.1204,0.1254,0.1151,0.0834,0.0444,0.0346,0.0226,0.0264,0.0346,0.0526,0.0674,0.0705,0.0156,0.1183,0.1369,0.0884,0.0488,0.0349,0.0252,0.0218,0.0195,0.0191,0.0248,0.0314,0.0355,0.04,0.0468,0.0551,0.0622,0.0759,0.08,0.0808,0.1001,0.0926,0.0658,0.0509,0.0321,0.0205,0.02,0.0147,0.0136,0.0141,0.0184,0.0163,0.0149,0.017,0.0225,0.0245,0.0233,0.0284,0.0348,0.035,0.0298,0.0293,0.0307,0.0341,0.0431,0.0692,0.085,0.0868,0.0838,0.0733,0.0592,0.0483,0.0391,0.0333,0.0266,0.0186,0.0146,0.014,0.0121,0.0104,0.0077,0.0061,0.0058,0.0046,0.005,0.0051,0.0046,0.0054,0.0051,0.0064,0.0076,0.0071,0.008,0.0106,0.0137,0.0145,0.0142,0.0132,0.013,0.0108,0.0086,0.0091,0.0112,0.015,0.0175,0.0196,0.0228,0.0254,0.0281,0.0255,0.0233,0.0247,0.0293,0.0328,0.027,0.0192,0.0179,0.0171,0.0172,0.017,0.0178,0.0185,0.0173,0.0143,0.0117,0.0104,0.0115,0.0122,0.0134,0.0124,0.0114,0.011,0.0106,0.0097,0.0089,0.0082,0.0063,0.0058,0.0051,0.0051,0.0059,0.0067,0.0085,0.0076,0.0079,0.0168,0.0089,0.0079,0.0076,0.0081,0.0064,0.005,0.0036,0.003,0.0018,0.0027,0.0031,0.0037,0.0037,0.0039,0.0038,0.0039,0.0039,0.0046,0.0049,0.0054,0.0058,0.0062,0.0056,0.0051,0.0047,0.0083,0.0044,0.0048,0.0052,0.0051,0.0041,0.0056,0.0049,0.0064,0.006,0.006,0.0062,0.0068,0.0074,0.0078,0.0069,0.0077,0.0069,0.0077,0.0068,0.0073,0.0066,0.007,0.0065,0.0069,0.0056,0.0055,0.0051,0.0056,0.0051,0.0054,0.0051,0.0055,0.0054,0.0054,0.0056,0.0054,0.0053,0.0057,0.0069,0.0072,0.0009,0.0065,0.006,0.0008,0.0084,0.0065,0.0151,0.0072,0.0058,0.0048,0.0053,0.007,0.0084,0.0105,0.0099,0.0102,0.0093,0.0089,0.0101,0.0118,0.0,0.0135,0.0112,0.0107,0.0105,0.0124,0.0172,0.0244,0.0276,0.0263,0.0312,0.0324,0.0278,0.0271,0.0296,0.0304,0.026,0.0231,0.0231,0.0274,0.0197,0.0211,
31.0296,0.067,0.1109,0.1564,0.1663,0.1182,0.0805,0.0666,0.0633,0.0807,0.1072,0.1449,0.1703,0.1419,0.0832,0.0439,0.0342,0.0226,0.0263,0.0344,0.0525,0.0676,0.0705,0.0918,0.1206,0.1537,0.0883,0.0482,0.0351,0.0254,0.0217,0.0197,0.0191,0.0246,0.031,0.0353,0.0386,0.0457,0.0537,0.0621,0.0761,0.0797,0.0805,0.0997,0.0925,0.0653,0.0502,0.033,0.0202,0.02,0.0145,0.0145,0.0139,0.0191,0.0162,0.0152,0.0169,0.0228,0.0244,0.0236,0.0286,0.0351,0.0351,0.03,0.0293,0.0306,0.0339,0.0436,0.069,0.0849,0.0867,0.0835,0.0727,0.0613,0.048,0.0393,0.0332,0.0259,0.0182,0.0146,0.0133,0.0121,0.0104,0.0075,0.006,0.0061,0.0044,0.005,0.0047,0.0051,0.0061,0.0051,0.0058,0.0076,0.0066,0.009,0.0104,0.0143,0.0148,0.0143,0.0126,0.0127,0.0106,0.0095,0.0089,0.0117,0.0146,0.0177,0.0196,0.0222,0.0255,0.0287,0.0252,0.0236,0.0245,0.0302,0.0331,0.0269,0.0191,0.018,0.0169,0.0167,0.0173,0.0184,0.0185,0.0179,0.0144,0.0115,0.0095,0.0127,0.0142,0.0137,0.0119,0.0118,0.0107,0.0106,0.0104,0.0096,0.0079,0.0073,0.006,0.0045,0.0044,0.006,0.005,0.0082,0.0072,0.0083,0.017,0.0093,0.0079,0.0082,0.0074,0.0067,0.0046,0.0038,0.0028,0.0029,0.0033,0.0037,0.0041,0.0034,0.0044,0.0054,0.0041,0.0052,0.0052,0.0055,0.0054,0.0058,0.0052,0.0063,0.0033,0.0052,0.0062,0.0048,0.004,0.0041,0.0049,0.0051,0.0039,0.0047,0.0047,0.0072,0.0053,0.0072,0.0068,0.0088,0.0085,0.0061,0.0091,0.009,0.0068,0.0085,0.0068,0.008,0.0069,0.0076,0.0072,0.0061,0.0046,0.0056,0.0059,0.0066,0.0044,0.0067,0.0048,0.003,0.0001,0.0074,0.0064,0.0081,0.0048,0.0095,0.0056,0.0124,0.0076,0.0087,0.0068,0.009,0.0085,0.0117,0.008,0.0079,0.0078,0.0059,0.0014,0.0061,0.0101,0.0122,0.0115,0.013,0.0106,0.0127,0.0126,0.0043,0.0133,0.0084,0.0102,0.0075,0.0091,0.0179,0.02,0.0288,0.0251,0.0312,0.03,0.0291,0.0267,0.0324,0.0288,0.0294,0.0235,0.0258,0.0391,0.0264,0.0261,
31.0474,0.0585,0.0971,0.1286,0.1254,0.1019,0.0705,0.0582,0.0553,0.068,0.0909,0.1049,0.1093,0.1003,0.0727,0.0386,0.0301,0.02,0.0232,0.0301,0.0458,0.0588,0.0614,0.0132,0.1033,0.1193,0.077,0.0416,0.0305,0.0221,0.019,0.0168,0.0165,0.0216,0.0273,0.0309,0.0348,0.0408,0.0469,0.0542,0.0664,0.07,0.0705,0.0878,0.0816,0.0575,0.044,0.0265,0.0177,0.0168,0.0127,0.0113,0.0123,0.0158,0.0142,0.0127,0.0146,0.019,0.0215,0.0201,0.0247,0.0307,0.0305,0.0261,0.0256,0.0268,0.0298,0.0378,0.0602,0.074,0.076,0.0732,0.0639,0.0535,0.042,0.0341,0.0282,0.0238,0.0162,0.0129,0.012,0.0101,0.0092,0.0068,0.0052,0.0051,0.0038,0.0044,0.0043,0.0043,0.0047,0.0047,0.0052,0.0066,0.006,0.0066,0.0091,0.0116,0.0127,0.0124,0.0117,0.0114,0.0092,0.0091,0.0079,0.0098,0.013,0.0154,0.0171,0.0194,0.0221,0.0247,0.0222,0.0202,0.0216,0.0256,0.0284,0.0235,0.0166,0.016,0.0148,0.0149,0.015,0.0157,0.0162,0.0149,0.0122,0.0102,0.0091,0.0111,0.0121,0.0116,0.0107,0.0102,0.0096,0.009,0.0086,0.0081,0.0071,0.0062,0.0051,0.0047,0.0045,0.0055,0.0052,0.0073,0.0066,0.0072,0.0146,0.0077,0.007,0.0071,0.007,0.0057,0.0043,0.0032,0.0019,0.0022,0.0021,0.003,0.0038,0.0029,0.0034,0.0036,0.0032,0.0036,0.0041,0.0042,0.0043,0.0023,0.0036,0.0048,0.0046,0.0039,0.0038,0.0041,0.0039,0.0046,0.0046,0.0041,0.0047,0.0012,0.0053,0.0057,0.0055,0.0055,0.0057,0.0065,0.0066,0.0062,0.0071,0.0063,0.0065,0.0062,0.0059,0.0062,0.006,0.0061,0.0059,0.0053,0.005,0.0048,0.0044,0.0051,0.0044,0.0051,0.0044,0.005,0.0047,0.0046,0.0034,0.0048,0.0052,0.0084,0.0048,0.0064,0.0059,0.0056,0.0055,0.0083,0.0068,0.0108,0.0057,0.0078,0.006,0.0045,0.0068,0.0084,0.0072,0.0086,0.0081,0.0078,0.0073,0.011,0.0107,0.0,0.0108,0.0097,0.0102,0.0073,0.0068,0.0146,0.0186,0.0216,0.023,0.0296,0.0175,0.0243,0.0241,0.0236,0.0209,0.0214,0.0191,0.019,0.024,0.0167,0.0133,
72.4429,0.0405,0.0674,0.0936,0.0995,0.0721,0.0498,0.0412,0.0393,0.0502,0.0659,0.0878,0.1038,0.087,0.0521,0.0275,0.0211,0.014,0.016,0.0212,0.0327,0.0422,0.044,0.0569,0.0734,0.094,0.0547,0.0303,0.022,0.0155,0.0133,0.012,0.0116,0.0149,0.0191,0.0219,0.0248,0.0293,0.0338,0.038,0.0457,0.0483,0.0486,0.0601,0.0554,0.0391,0.03,0.0206,0.0132,0.0124,0.0091,0.0086,0.0084,0.0116,0.0102,0.0096,0.0105,0.0142,0.0154,0.0147,0.018,0.0225,0.0222,0.0191,0.0188,0.0202,0.0221,0.0275,0.0417,0.05,0.0519,0.0498,0.0435,0.0365,0.0298,0.0251,0.0222,0.0179,0.0123,0.0094,0.0091,0.0075,0.0066,0.0052,0.0036,0.0036,0.0028,0.0033,0.0031,0.003,0.0033,0.0033,0.0045,0.005,0.0047,0.0053,0.0065,0.0086,0.0096,0.0094,0.0086,0.0085,0.0072,0.0065,0.0057,0.0075,0.0095,0.0113,0.0125,0.0143,0.0154,0.017,0.0156,0.0143,0.0157,0.018,0.0198,0.0169,0.0124,0.0118,0.0111,0.0111,0.0111,0.0118,0.0122,0.0112,0.0089,0.0075,0.0071,0.0082,0.0081,0.0085,0.0079,0.0077,0.007,0.0071,0.0063,0.0062,0.0049,0.0045,0.0037,0.0036,0.0037,0.004,0.0047,0.0052,0.0052,0.0053,0.0107,0.006,0.0059,0.0056,0.0055,0.0045,0.0031,0.003,0.0017,0.0017,0.0014,0.0023,0.0028,0.0025,0.0028,0.0027,0.0024,0.0029,0.0032,0.0034,0.0033,0.004,0.004,0.0038,0.0031,0.0036,0.0036,0.003,0.0036,0.0033,0.004,0.0074,0.0031,0.0141,0.0036,0.0039,0.004,0.0043,0.0041,0.0037,0.0049,0.0055,0.0053,0.0045,0.0047,0.0047,0.0043,0.0055,0.0038,0.0045,0.0036,0.0048,0.0038,0.0041,0.0031,0.0022,0.0034,0.0038,0.0039,0.0037,0.0042,0.0038,0.0048,0.0046,0.0037,0.009,0.0048,0.0036,0.0045,0.0053,0.0035,0.0044,0.0063,0.0033,0.0037,0.0049,0.0051,0.0049,0.0057,0.005,0.0076,0.0056,0.0071,0.0088,0.0081,0.0072,0.0091,0.0063,0.0086,0.0096,0.0087,0.0078,0.0086,0.0108,0.0152,0.0141,0.0155,0.0207,0.0131,0.0162,0.0164,0.0187,0.0184,0.0163,0.0137,0.0139,0.0161,0.0121,0.0105,
72.4586,0.0424,0.0697,0.0923,0.0925,0.074,0.0516,0.0426,0.0408,0.0511,0.0665,0.0782,0.0824,0.0755,0.0538,0.0287,0.0221,0.0143,0.0167,0.022,0.0339,0.0438,0.0454,0.009,0.0747,0.0874,0.0563,0.0315,0.0225,0.0161,0.014,0.0124,0.0121,0.0155,0.0195,0.0228,0.0258,0.0305,0.0358,0.0397,0.0475,0.0499,0.0504,0.0618,0.0573,0.0408,0.0297,0.0207,0.0132,0.013,0.0092,0.009,0.0092,0.0117,0.0105,0.0093,0.0108,0.0146,0.0161,0.015,0.0186,0.023,0.0231,0.0198,0.0195,0.0207,0.0228,0.0282,0.0428,0.0519,0.053,0.051,0.0447,0.0378,0.0306,0.0258,0.0227,0.0178,0.0125,0.0097,0.009,0.0075,0.0069,0.005,0.0038,0.0038,0.0028,0.0035,0.0032,0.0032,0.0034,0.0033,0.0044,0.0046,0.0044,0.0051,0.0069,0.009,0.0094,0.0094,0.0088,0.0085,0.0069,0.0057,0.0059,0.0074,0.0099,0.0117,0.0128,0.0141,0.0158,0.0172,0.0158,0.0148,0.0156,0.0182,0.0201,0.0169,0.0126,0.012,0.0112,0.0113,0.0115,0.0118,0.0124,0.0115,0.0094,0.0081,0.0071,0.0078,0.0088,0.0086,0.0083,0.0075,0.0071,0.0068,0.0065,0.0061,0.0053,0.0043,0.0036,0.0033,0.0032,0.0041,0.0046,0.0063,0.0051,0.0053,0.012,0.0061,0.0054,0.0053,0.0055,0.0046,0.0034,0.0026,0.0019,0.0016,0.0017,0.0023,0.0025,0.0022,0.002,0.0022,0.0027,0.0027,0.0029,0.003,0.0032,0.0038,0.0037,0.0038,0.0033,0.0028,0.0033,0.003,0.0033,0.0033,0.0031,0.0043,0.0037,0.0076,0.0036,0.004,0.0043,0.0043,0.0043,0.0045,0.0045,0.0046,0.0051,0.0052,0.0048,0.0049,0.0047,0.0045,0.0042,0.0042,0.0037,0.0037,0.0037,0.0035,0.0038,0.0019,0.0035,0.0035,0.0034,0.0034,0.003,0.0031,0.0046,0.0036,0.0038,0.0042,0.0046,0.0042,0.004,0.004,0.0042,0.0027,0.0045,0.0025,0.005,0.0049,0.0044,0.0047,0.0051,0.0054,0.0059,0.0072,0.0073,0.0062,0.0063,0.0079,0.0091,0.0,0.007,0.0076,0.0056,0.0083,0.0077,0.0108,0.0126,0.0155,0.0165,0.015,0.0174,0.0165,0.0159,0.0127,0.0147,0.0147,0.0127,0.0135,0.0143,0.0098,0.0107,
72.5495,0.0424,0.0704,0.0969,0.1029,0.0748,0.0519,0.043,0.0409,0.0523,0.0685,0.0909,0.107,0.0898,0.0542,0.0287,0.022,0.0145,0.0167,0.0222,0.0341,0.0441,0.0459,0.0594,0.0762,0.0972,0.0568,0.0316,0.023,0.0163,0.0142,0.0127,0.0121,0.0158,0.0199,0.0229,0.026,0.0307,0.0354,0.0399,0.0478,0.0506,0.0506,0.0624,0.0575,0.0412,0.0312,0.0219,0.0136,0.0131,0.0095,0.0086,0.0091,0.0124,0.0108,0.0095,0.011,0.0149,0.0161,0.0154,0.0189,0.0232,0.0232,0.0203,0.0194,0.0212,0.0231,0.0288,0.0432,0.0524,0.0531,0.0516,0.045,0.0393,0.0306,0.0275,0.0224,0.0187,0.0126,0.0097,0.0091,0.0075,0.0067,0.0052,0.0037,0.0038,0.003,0.0034,0.0035,0.0034,0.0037,0.0037,0.0045,0.0049,0.0048,0.0054,0.0066,0.0093,0.0096,0.0098,0.0087,0.0089,0.0071,0.0062,0.0061,0.0075,0.0097,0.012,0.013,0.0146,0.016,0.0172,0.0162,0.0152,0.016,0.0186,0.0205,0.0171,0.013,0.0125,0.0112,0.0115,0.0117,0.0125,0.0128,0.012,0.0098,0.0081,0.0066,0.0083,0.0083,0.009,0.0086,0.0078,0.0077,0.0079,0.0065,0.006,0.0051,0.0048,0.0035,0.0035,0.0033,0.0031,0.0052,0.0063,0.0055,0.0059,0.0119,0.0066,0.0055,0.006,0.006,0.0049,0.0035,0.0029,0.0023,0.0016,0.0019,0.0026,0.0027,0.0026,0.0025,0.003,0.0027,0.0029,0.0032,0.0032,0.0043,0.0046,0.0041,0.0037,0.0035,0.0038,0.0036,0.0034,0.0024,0.0046,0.0034,0.0034,0.0046,0.0122,0.0045,0.0048,0.0042,0.0049,0.005,0.0056,0.0048,0.0053,0.0056,0.0053,0.0054,0.0059,0.0053,0.0051,0.0048,0.0049,0.0014,0.005,0.0041,0.0036,0.0037,0.0042,0.0036,0.0033,0.0043,0.004,0.0044,0.0039,0.0031,0.0043,0.0032,0.0042,0.0041,0.0073,0.0053,0.0055,0.0043,0.0042,0.0048,0.0174,0.0056,0.0059,0.006,0.0076,0.0048,0.0068,0.0053,0.0069,0.0063,0.0073,0.0087,0.0103,0.0094,0.0081,0.0091,0.0086,0.0102,0.0064,0.0109,0.0115,0.0132,0.015,0.0165,0.0163,0.0124,0.017,0.0186,0.0186,0.018,0.016,0.0145,0.0172,0.0234,0.0132,0.0128,
72.5653,0.0402,0.0661,0.0871,0.0872,0.0702,0.0489,0.0404,0.0385,0.0488,0.0627,0.074,0.0784,0.0714,0.051,0.0272,0.0209,0.0136,0.0158,0.0208,0.032,0.0413,0.043,0.0096,0.071,0.0824,0.0533,0.0296,0.0212,0.0152,0.0128,0.0117,0.0113,0.0147,0.0188,0.0216,0.0244,0.0287,0.0329,0.0374,0.045,0.0474,0.0478,0.0585,0.0537,0.0384,0.0293,0.0205,0.0127,0.0123,0.0087,0.0082,0.0084,0.0112,0.0099,0.0087,0.0103,0.0139,0.0152,0.0143,0.0177,0.0219,0.0217,0.0188,0.0185,0.0195,0.0215,0.0269,0.0412,0.0497,0.0508,0.049,0.0428,0.0353,0.0291,0.0246,0.0215,0.0174,0.012,0.0091,0.0084,0.0071,0.0065,0.0047,0.0039,0.0035,0.0028,0.0032,0.0031,0.0029,0.0033,0.0033,0.0043,0.0047,0.0043,0.0049,0.0065,0.009,0.009,0.009,0.0084,0.0082,0.0067,0.0055,0.0057,0.0071,0.0094,0.0111,0.0121,0.0137,0.0152,0.0166,0.0154,0.0144,0.0151,0.0176,0.0195,0.0162,0.0122,0.0115,0.0109,0.0109,0.011,0.0115,0.0119,0.0111,0.0091,0.0077,0.007,0.0077,0.0076,0.0081,0.0077,0.0073,0.007,0.0058,0.0061,0.0056,0.0051,0.0042,0.0036,0.0033,0.0032,0.0058,0.0044,0.0055,0.0054,0.0053,0.011,0.0059,0.0053,0.0052,0.0053,0.0045,0.0034,0.0024,0.0019,0.0017,0.0016,0.0021,0.0022,0.0021,0.0025,0.0026,0.0027,0.0026,0.0029,0.0032,0.0034,0.0036,0.0038,0.0038,0.0031,0.003,0.0029,0.0029,0.003,0.0033,0.0032,0.0032,0.0034,0.004,0.0032,0.0032,0.0038,0.0038,0.0042,0.0045,0.0043,0.0045,0.0048,0.0047,0.0048,0.0047,0.0047,0.0047,0.0042,0.0046,0.004,0.0037,0.0038,0.0036,0.0034,0.0038,0.0034,0.0033,0.0034,0.0031,0.0034,0.0034,0.0041,0.0033,0.0039,0.0037,0.004,0.0018,0.0038,0.004,0.0043,0.0066,0.0049,0.0095,0.0047,0.0042,0.0047,0.0041,0.0053,0.0049,0.0064,0.0064,0.0071,0.0065,0.0065,0.0057,0.0077,0.0,0.0072,0.0068,0.008,0.0069,0.008,0.0094,0.0132,0.014,0.0151,0.0151,0.0158,0.015,0.0164,0.0142,0.0143,0.0135,0.0136,0.0128,0.0097,0.0096,0.0103,
72.6598,0.042,0.07,0.0966,0.1026,0.0745,0.0514,0.0425,0.0408,0.0513,0.0679,0.0903,0.1064,0.0896,0.0538,0.0284,0.0218,0.0143,0.0166,0.022,0.0338,0.0439,0.0456,0.0628,0.0757,0.0967,0.0563,0.0314,0.0228,0.0161,0.0136,0.0123,0.0118,0.0157,0.0197,0.0227,0.0259,0.0305,0.0348,0.0395,0.0472,0.0498,0.0502,0.0618,0.0574,0.0406,0.0305,0.0223,0.0134,0.0133,0.0093,0.0085,0.0089,0.0118,0.0103,0.0097,0.0108,0.0147,0.0159,0.0153,0.0185,0.023,0.023,0.0201,0.0194,0.0208,0.0229,0.0282,0.0427,0.0518,0.0527,0.0511,0.0442,0.0355,0.0303,0.0258,0.0226,0.0191,0.0121,0.0097,0.0089,0.0078,0.0071,0.0053,0.0041,0.0038,0.003,0.0035,0.0033,0.0032,0.0035,0.0036,0.0042,0.0051,0.0045,0.0053,0.0068,0.0091,0.0098,0.0098,0.0084,0.0086,0.0068,0.0068,0.0056,0.0076,0.0098,0.0119,0.0129,0.0144,0.0157,0.0172,0.0156,0.0149,0.0157,0.018,0.0197,0.0169,0.0123,0.0121,0.0114,0.0115,0.0116,0.0123,0.0123,0.012,0.0092,0.0083,0.0067,0.0089,0.0086,0.0085,0.0079,0.0075,0.0073,0.0073,0.0065,0.0059,0.0057,0.0048,0.0035,0.0035,0.0031,0.0025,0.0042,0.0053,0.0057,0.0057,0.0108,0.0064,0.0053,0.0058,0.0055,0.0048,0.0032,0.0025,0.0021,0.0017,0.0018,0.0024,0.0026,0.0032,0.0026,0.0033,0.0023,0.0029,0.003,0.0029,0.0038,0.0042,0.0033,0.0038,0.0032,0.0028,0.0033,0.0038,0.0031,0.0036,0.0036,0.0053,0.0042,0.0097,0.0029,0.0045,0.004,0.0048,0.0051,0.0046,0.0048,0.0052,0.0065,0.0047,0.0052,0.0048,0.0053,0.0062,0.0047,0.0051,0.004,0.0045,0.0041,0.0037,0.0041,0.0049,0.003,0.0048,0.0047,0.0045,0.0035,0.0052,0.0028,0.0038,0.0035,0.0092,0.0046,0.0024,0.0056,0.0044,0.0039,0.0051,0.0065,0.0173,0.0047,0.0052,0.0038,0.0079,0.0079,0.0075,0.0046,0.0097,0.0063,0.0084,0.0074,0.011,0.0094,0.0142,0.0076,0.009,0.0048,0.0067,0.0098,0.0097,0.012,0.017,0.0148,0.0195,0.0181,0.0172,0.017,0.0181,0.0156,0.0174,0.0147,0.0168,0.0179,0.015,0.0099,
72.6767,0.0414,0.0683,0.0905,0.0901,0.072,0.0506,0.0418,0.0398,0.0496,0.0649,0.0758,0.0797,0.073,0.0528,0.028,0.0216,0.014,0.0163,0.0216,0.0331,0.0427,0.0445,0.0093,0.073,0.0858,0.0553,0.0307,0.0219,0.0157,0.0134,0.0121,0.0117,0.0152,0.0194,0.0223,0.0252,0.0296,0.0338,0.0387,0.0465,0.049,0.0494,0.0607,0.0562,0.0399,0.0304,0.0207,0.013,0.0132,0.0091,0.0094,0.009,0.0117,0.0103,0.009,0.0106,0.0143,0.0156,0.0148,0.0182,0.0224,0.0227,0.0195,0.0192,0.0201,0.0224,0.0279,0.0422,0.0513,0.0518,0.0504,0.0443,0.0369,0.0302,0.0253,0.0225,0.0183,0.0124,0.0096,0.0088,0.0073,0.0067,0.0049,0.0038,0.0037,0.0029,0.0032,0.0033,0.003,0.0034,0.0034,0.0041,0.0051,0.0045,0.005,0.0067,0.0087,0.0095,0.0095,0.0086,0.0085,0.0069,0.0064,0.0051,0.0072,0.0101,0.0116,0.0127,0.0141,0.0158,0.0172,0.0161,0.0153,0.0157,0.0178,0.0201,0.0169,0.0127,0.0118,0.0112,0.0113,0.0114,0.0118,0.0122,0.0114,0.0095,0.0079,0.0063,0.008,0.0073,0.0085,0.0082,0.0075,0.0073,0.0068,0.0064,0.0056,0.0045,0.0045,0.0036,0.0032,0.0032,0.0037,0.0044,0.0055,0.0053,0.0054,0.0117,0.0062,0.0054,0.0052,0.0056,0.0045,0.0035,0.0025,0.0019,0.0018,0.0017,0.0023,0.0029,0.0023,0.0026,0.0027,0.0026,0.0027,0.0026,0.0032,0.0033,0.0037,0.0039,0.0035,0.0033,0.0029,0.0035,0.0024,0.0031,0.0032,0.0035,0.0038,0.0037,0.0054,0.0039,0.0041,0.0038,0.0043,0.0045,0.0045,0.0051,0.0045,0.0052,0.0047,0.0051,0.0051,0.0049,0.0046,0.0043,0.0043,0.0057,0.0034,0.0038,0.0035,0.0032,0.0036,0.0035,0.0037,0.0032,0.0012,0.0032,0.0035,0.0026,0.0031,0.0038,0.007,0.003,0.0036,0.0047,0.004,0.0037,0.0033,0.0042,0.0023,0.0057,0.0046,0.0034,0.0015,0.0058,0.0059,0.0061,0.0062,0.0067,0.0069,0.0065,0.0066,0.0092,0.0,0.0091,0.0075,0.0068,0.0071,0.0076,0.01,0.0133,0.0143,0.0137,0.0175,0.0148,0.0156,0.0158,0.0167,0.0146,0.0139,0.0126,0.0131,0.0163,0.0102,0.0066,
80.469,0.0358,0.0588,0.0791,0.0837,0.0621,0.0438,0.0362,0.0349,0.0433,0.0573,0.0743,0.0864,0.0734,0.0459,0.0244,0.019,0.0123,0.0143,0.0192,0.0294,0.0377,0.0394,0.051,0.0626,0.0784,0.0476,0.0271,0.0198,0.0139,0.0118,0.0106,0.0105,0.0136,0.0174,0.0199,0.0225,0.0266,0.0313,0.0342,0.0406,0.042,0.0426,0.0514,0.0478,0.0347,0.0262,0.0194,0.0116,0.0107,0.0084,0.0075,0.0084,0.0102,0.0094,0.0082,0.0098,0.0128,0.0143,0.0139,0.0165,0.0202,0.0206,0.0178,0.0172,0.0186,0.0204,0.0248,0.0364,0.0429,0.0439,0.0422,0.0378,0.0317,0.0264,0.0226,0.0209,0.017,0.0117,0.0088,0.0084,0.0071,0.0061,0.0045,0.0038,0.0032,0.0027,0.003,0.0033,0.0028,0.003,0.0028,0.0036,0.0042,0.0043,0.0046,0.0064,0.0081,0.009,0.0088,0.0077,0.008,0.0061,0.0055,0.0055,0.0065,0.0088,0.0103,0.0113,0.0123,0.0137,0.0148,0.014,0.0132,0.014,0.0159,0.0179,0.015,0.0117,0.0107,0.0099,0.0101,0.0101,0.0109,0.0115,0.0103,0.0088,0.0071,0.007,0.0071,0.0074,0.0075,0.0074,0.0066,0.0069,0.0063,0.006,0.0054,0.0052,0.0039,0.0039,0.0028,0.0032,0.0046,0.0042,0.0042,0.0047,0.0047,0.01,0.0053,0.0043,0.0039,0.0049,0.0039,0.0029,0.0026,0.002,0.0015,0.0017,0.0023,0.0036,0.002,0.0021,0.0025,0.0026,0.0027,0.0035,0.0028,0.0033,0.0038,0.0033,0.0029,0.0032,0.0026,0.0043,0.003,0.0033,0.0034,0.0039,0.0023,0.0039,0.0028,0.0043,0.0033,0.0038,0.0048,0.0045,0.0034,0.005,0.0043,0.0053,0.0039,0.0053,0.0051,0.0057,0.0055,0.0044,0.0035,0.0045,0.0049,0.0041,0.0038,0.0024,0.0033,0.0044,0.004,0.004,0.0043,0.0033,0.0031,0.0063,0.006,0.0044,0.0049,0.0046,0.003,0.0036,0.0044,0.004,0.0037,0.0051,0.0026,0.0057,0.0037,0.0051,0.0037,0.0055,0.007,0.0063,0.0068,0.0059,0.0063,0.0065,0.0079,0.0077,0.004,0.0107,0.0066,0.0091,0.0062,0.0084,0.0064,0.0118,0.0126,0.0147,0.0138,0.0146,0.0137,0.0143,0.0157,0.0153,0.0126,0.013,0.0134,0.0217,0.0098,0.0094,
80.4821,0.0361,0.0587,0.0751,0.0749,0.0607,0.0439,0.0365,0.0349,0.0417,0.0551,0.0644,0.0684,0.0618,0.0458,0.0246,0.0191,0.0124,0.0145,0.0191,0.0293,0.0378,0.0393,0.0169,0.0608,0.0712,0.0475,0.0275,0.0196,0.0141,0.0118,0.0109,0.0107,0.0137,0.0175,0.0201,0.0227,0.0268,0.0305,0.0344,0.0404,0.0425,0.0427,0.0514,0.0481,0.0351,0.0266,0.0188,0.0118,0.0112,0.0081,0.0082,0.0078,0.0104,0.0093,0.0084,0.0095,0.0128,0.0142,0.0138,0.0167,0.0204,0.0205,0.0177,0.0173,0.0183,0.0203,0.0249,0.036,0.0431,0.044,0.0426,0.0376,0.0317,0.0263,0.023,0.0203,0.0169,0.0112,0.0087,0.0081,0.0068,0.006,0.0044,0.0034,0.0033,0.0025,0.0029,0.0029,0.0028,0.0031,0.003,0.0033,0.0044,0.0039,0.0043,0.0059,0.0081,0.0086,0.0084,0.0077,0.0074,0.0061,0.0062,0.0054,0.0066,0.0087,0.0104,0.0113,0.0127,0.0137,0.015,0.0139,0.0132,0.0137,0.016,0.0175,0.0147,0.0114,0.0107,0.0101,0.0102,0.01,0.0109,0.011,0.0103,0.0085,0.0072,0.0057,0.0073,0.0072,0.0077,0.0067,0.0066,0.0063,0.006,0.0058,0.0052,0.0045,0.0039,0.0032,0.0028,0.0026,0.0024,0.0036,0.0052,0.0043,0.0044,0.0094,0.0054,0.0045,0.0045,0.0044,0.0039,0.003,0.0023,0.0015,0.0016,0.0016,0.0019,0.0026,0.0019,0.0021,0.0024,0.0024,0.0023,0.0024,0.0028,0.0031,0.0036,0.0031,0.0032,0.0027,0.0028,0.0031,0.0027,0.0023,0.0031,0.0034,0.0042,0.0029,0.004,0.0022,0.0036,0.0035,0.0037,0.0038,0.004,0.0047,0.0042,0.0045,0.0045,0.0047,0.0046,0.0044,0.0042,0.0037,0.0036,0.0062,0.0038,0.0037,0.0034,0.0032,0.003,0.0032,0.0035,0.0031,0.0033,0.0031,0.003,0.0025,0.003,0.0034,0.0031,0.004,0.0047,0.0037,0.0045,0.0039,0.0049,0.0044,0.0066,0.0044,0.0038,0.0038,0.0039,0.0052,0.0053,0.0057,0.0061,0.0061,0.0057,0.0062,0.0076,0.0074,0.0,0.0074,0.0062,0.0076,0.0064,0.0069,0.0088,0.011,0.0128,0.0142,0.0127,0.0128,0.0138,0.0141,0.0178,0.0127,0.0123,0.0112,0.0106,0.0105,0.0085,0.0091,
80.5673,0.0358,0.0586,0.079,0.0836,0.0621,0.0437,0.0362,0.035,0.0434,0.0571,0.0742,0.0863,0.0734,0.0458,0.0243,0.0188,0.0123,0.0143,0.019,0.0292,0.0378,0.0392,0.0505,0.0624,0.0783,0.0473,0.0272,0.0196,0.0139,0.0118,0.0107,0.0103,0.0135,0.0171,0.0201,0.0224,0.0266,0.0301,0.034,0.0399,0.042,0.0422,0.051,0.0475,0.0348,0.0259,0.018,0.0118,0.0114,0.0081,0.0077,0.008,0.0103,0.0091,0.0079,0.0096,0.0128,0.0138,0.0135,0.0163,0.0205,0.0201,0.0174,0.0172,0.0183,0.0202,0.0243,0.0357,0.0428,0.0437,0.0432,0.0373,0.0317,0.026,0.0227,0.0201,0.0164,0.011,0.0084,0.0076,0.0069,0.0058,0.0044,0.0033,0.0034,0.0027,0.0031,0.003,0.0031,0.003,0.003,0.0042,0.0046,0.004,0.0047,0.006,0.0081,0.0085,0.0083,0.0075,0.0079,0.006,0.0061,0.0054,0.0068,0.0087,0.0104,0.0113,0.0126,0.0135,0.015,0.0137,0.0128,0.0134,0.0157,0.0171,0.0147,0.011,0.0104,0.0098,0.01,0.0106,0.0107,0.0107,0.0101,0.0057,0.0074,0.0063,0.0072,0.0076,0.0073,0.007,0.0066,0.0067,0.0062,0.0059,0.0051,0.0044,0.0035,0.0031,0.0029,0.0028,0.0039,0.0039,0.0051,0.0041,0.0045,0.009,0.005,0.0046,0.004,0.0039,0.0035,0.0033,0.0022,0.002,0.0014,0.0013,0.0017,0.0023,0.0023,0.0021,0.0031,0.0019,0.0024,0.0026,0.0026,0.0031,0.004,0.0027,0.0027,0.0034,0.0022,0.0025,0.0026,0.0021,0.0026,0.003,0.0029,0.004,0.0079,0.0034,0.0025,0.0033,0.0038,0.0036,0.0037,0.0034,0.0037,0.0043,0.0042,0.0046,0.0042,0.0048,0.0043,0.0037,0.0043,0.0041,0.0038,0.0045,0.0032,0.003,0.0041,0.0017,0.0001,0.0,0.0,0.003,0.0032,0.0031,0.0034,0.0041,0.0018,0.0028,0.005,0.0041,0.0046,0.0033,0.0046,0.0029,0.0109,0.0032,0.0043,0.0024,0.0043,0.0057,0.0065,0.006,0.0065,0.0059,0.0044,0.007,0.0069,0.0062,0.0052,0.0056,0.0077,0.0074,0.0067,0.0079,0.0087,0.01,0.0116,0.015,0.0116,0.0163,0.0156,0.0122,0.0154,0.0142,0.0091,0.0102,0.0126,0.0124,0.01,0.0046,
80.5798,0.0353,0.0576,0.0739,0.0739,0.0597,0.0431,0.0358,0.0342,0.0418,0.0543,0.0631,0.0672,0.0605,0.045,0.0241,0.0186,0.0121,0.0141,0.0186,0.0287,0.0369,0.0385,0.0159,0.0597,0.0701,0.0466,0.0267,0.019,0.0135,0.0116,0.0104,0.0101,0.0134,0.017,0.0194,0.022,0.0259,0.0298,0.0329,0.0393,0.0413,0.0417,0.0504,0.0469,0.0339,0.0258,0.0178,0.0113,0.0109,0.0078,0.0084,0.0076,0.0102,0.009,0.0078,0.0093,0.0125,0.0138,0.0132,0.0161,0.0197,0.0201,0.0172,0.0169,0.0178,0.0199,0.024,0.0357,0.0425,0.0433,0.042,0.0371,0.031,0.0262,0.0223,0.0196,0.0159,0.0109,0.0083,0.0077,0.0065,0.0059,0.0042,0.0034,0.0032,0.0024,0.0028,0.0028,0.0026,0.0029,0.0027,0.0033,0.0042,0.0039,0.0042,0.0059,0.0077,0.0085,0.0082,0.0078,0.0074,0.0061,0.0059,0.0052,0.0065,0.0087,0.0101,0.0112,0.0126,0.0136,0.0143,0.0136,0.0126,0.0133,0.0158,0.0175,0.0148,0.0113,0.0105,0.0099,0.01,0.0102,0.0106,0.011,0.0102,0.0083,0.0069,0.006,0.0071,0.0074,0.0074,0.0069,0.0064,0.0063,0.0058,0.0056,0.0053,0.0047,0.0038,0.0032,0.0027,0.0028,0.0027,0.0037,0.005,0.0042,0.0043,0.0092,0.005,0.0044,0.0041,0.0044,0.0035,0.0028,0.0022,0.0015,0.0012,0.0016,0.002,0.0017,0.0017,0.0022,0.0021,0.0022,0.0024,0.0026,0.0026,0.003,0.0034,0.0032,0.0029,0.0029,0.0025,0.0019,0.0026,0.0025,0.0027,0.0024,0.0027,0.0033,0.0067,0.0033,0.0024,0.0033,0.0036,0.0035,0.0037,0.0041,0.0041,0.0049,0.0042,0.0044,0.0041,0.004,0.0038,0.0037,0.0036,0.0049,0.0033,0.0032,0.0029,0.003,0.003,0.003,0.0029,0.0024,0.0027,0.0032,0.0029,0.0027,0.003,0.0034,0.0056,0.0036,0.005,0.0038,0.0038,0.0043,0.0057,0.0049,0.0025,0.0042,0.0036,0.0047,0.0052,0.0054,0.005,0.0064,0.0055,0.0061,0.0054,0.0058,0.0069,0.0074,0.0,0.0075,0.0062,0.0052,0.0062,0.0066,0.0075,0.0104,0.0117,0.0125,0.0139,0.015,0.0126,0.0136,0.01,0.0112,0.011,0.0108,0.0105,0.0076,0.0084,0.0072,
80.6796,0.0357,0.0585,0.0787,0.0833,0.0618,0.0437,0.0361,0.0348,0.0438,0.0569,0.0741,0.086,0.0729,0.0457,0.0243,0.0188,0.0122,0.0142,0.0189,0.0291,0.0376,0.0392,0.05,0.0621,0.0779,0.0472,0.027,0.0195,0.0139,0.0119,0.0108,0.0104,0.0138,0.0174,0.0199,0.0225,0.0268,0.0303,0.0344,0.0401,0.0419,0.0422,0.0508,0.0473,0.0345,0.0257,0.019,0.0116,0.0112,0.008,0.0076,0.0076,0.0106,0.0088,0.0086,0.0093,0.0129,0.0139,0.0135,0.0164,0.0205,0.0202,0.0177,0.0171,0.0184,0.0199,0.0246,0.0357,0.0427,0.0433,0.0423,0.0371,0.0312,0.0263,0.0227,0.0201,0.0162,0.0108,0.0085,0.0079,0.0069,0.0062,0.0048,0.0036,0.0034,0.0025,0.003,0.003,0.0031,0.0029,0.003,0.0038,0.0045,0.0041,0.0047,0.0059,0.0075,0.0082,0.0082,0.0079,0.008,0.0059,0.0051,0.0052,0.0065,0.0085,0.0104,0.0112,0.0124,0.0135,0.0145,0.0137,0.0132,0.0137,0.0159,0.0173,0.015,0.0111,0.0109,0.0096,0.0103,0.0102,0.0106,0.0109,0.0104,0.0083,0.0069,0.0054,0.0071,0.0066,0.007,0.0068,0.0068,0.0069,0.0062,0.006,0.0055,0.0047,0.004,0.0032,0.0028,0.0028,0.0025,0.0036,0.0057,0.0043,0.0043,0.0092,0.0049,0.0044,0.0044,0.004,0.0043,0.0028,0.0023,0.0019,0.0015,0.0017,0.0014,0.0021,0.0021,0.0029,0.0014,0.0024,0.0029,0.003,0.0028,0.0032,0.0038,0.0031,0.0041,0.0031,0.003,0.0036,0.0024,0.0026,0.0031,0.0038,0.0045,0.0032,0.0023,0.0037,0.0042,0.0043,0.0044,0.0032,0.0038,0.0035,0.005,0.0046,0.0042,0.0046,0.0042,0.0039,0.0053,0.004,0.0043,0.0052,0.0039,0.0038,0.003,0.0025,0.0039,0.0033,0.0027,0.0041,0.0028,0.0029,0.0047,0.0034,0.0027,0.0032,0.0063,0.0031,0.001,0.0042,0.0058,0.0032,0.0031,0.0044,0.0038,0.0041,0.0043,0.0045,0.0037,0.0051,0.0056,0.0049,0.007,0.0083,0.0065,0.0066,0.0066,0.0073,0.007,0.0066,0.0068,0.0074,0.006,0.0073,0.0102,0.0104,0.0122,0.0126,0.0097,0.0133,0.0148,0.0142,0.0089,0.0114,0.0131,0.0105,0.0091,0.0059,0.0093,0.0257,
80.6956,0.0361,0.0587,0.0751,0.075,0.0607,0.044,0.0365,0.0349,0.0435,0.0551,0.0642,0.0683,0.0616,0.0459,0.0246,0.0191,0.0124,0.0145,0.0191,0.0294,0.0379,0.0394,0.0178,0.0608,0.0712,0.0476,0.0277,0.0196,0.0141,0.0122,0.0109,0.0106,0.0137,0.0175,0.0201,0.0227,0.0267,0.0308,0.0344,0.0404,0.0424,0.0427,0.0516,0.0481,0.0351,0.0262,0.0185,0.0117,0.0113,0.008,0.0082,0.0075,0.0105,0.0092,0.0083,0.0097,0.0129,0.0142,0.0135,0.0166,0.0205,0.0206,0.0176,0.0175,0.0184,0.0204,0.0248,0.0363,0.043,0.0441,0.0425,0.0376,0.0321,0.0266,0.0228,0.0203,0.0174,0.011,0.0087,0.0079,0.0066,0.0061,0.0045,0.0036,0.0033,0.0025,0.0029,0.0029,0.0028,0.0031,0.003,0.0039,0.0045,0.0039,0.0045,0.006,0.0077,0.0088,0.0085,0.0076,0.0075,0.0062,0.0043,0.0052,0.0064,0.0086,0.0102,0.0112,0.0126,0.0137,0.0149,0.0138,0.013,0.0131,0.0154,0.0175,0.0147,0.0113,0.0108,0.0101,0.0101,0.0103,0.0107,0.0113,0.0104,0.0085,0.0071,0.0066,0.0069,0.0074,0.0078,0.0074,0.0067,0.0065,0.0059,0.006,0.0053,0.0048,0.0036,0.0032,0.0028,0.0026,0.0036,0.0037,0.0046,0.0043,0.0044,0.01,0.0051,0.0046,0.0043,0.0045,0.0039,0.003,0.0019,0.0017,0.0015,0.0014,0.0018,0.0011,0.0017,0.0023,0.0024,0.0022,0.0023,0.0028,0.0027,0.0033,0.0032,0.0031,0.0032,0.0032,0.0025,0.004,0.0029,0.0027,0.0026,0.0029,0.002,0.0021,0.0037,0.0036,0.0039,0.0033,0.0034,0.0038,0.0039,0.0037,0.0041,0.0046,0.0039,0.0048,0.0043,0.0045,0.0039,0.0044,0.0041,0.0048,0.0037,0.0033,0.0033,0.0029,0.0034,0.0035,0.0031,0.0032,0.0033,0.0037,0.0034,0.0046,0.0033,0.0036,0.0035,0.0029,0.0068,0.0036,0.0037,0.0038,0.0042,0.0045,0.0127,0.0041,0.0038,0.0036,0.0044,0.0051,0.0054,0.006,0.0051,0.0059,0.0065,0.0061,0.0062,0.0069,0.0,0.0073,0.0056,0.0056,0.0041,0.007,0.0083,0.0105,0.0129,0.0125,0.0151,0.0122,0.014,0.0131,0.013,0.0118,0.0121,0.0108,0.0106,0.0148,0.0103,0.0088,
96.4568,0.0366,0.0573,0.0647,0.063,0.0549,0.0445,0.0377,0.0359,0.041,0.0483,0.0535,0.0556,0.0517,0.0443,0.0262,0.0202,0.0132,0.0153,0.0204,0.0313,0.0403,0.0418,0.0223,0.0556,0.0622,0.0478,0.0299,0.0212,0.0153,0.0129,0.0117,0.0115,0.015,0.0193,0.0223,0.0252,0.0296,0.0343,0.0371,0.0414,0.043,0.0431,0.0488,0.047,0.037,0.0275,0.0185,0.013,0.0125,0.009,0.0087,0.0087,0.0117,0.0105,0.0092,0.0107,0.0145,0.0161,0.0152,0.0188,0.0231,0.0233,0.0202,0.0198,0.0209,0.023,0.0272,0.0354,0.0399,0.0407,0.0396,0.0362,0.0323,0.0284,0.0254,0.023,0.0188,0.0126,0.0096,0.0091,0.0075,0.0069,0.005,0.0037,0.0035,0.0027,0.003,0.003,0.0029,0.0033,0.0032,0.0039,0.0047,0.0042,0.0048,0.0066,0.0088,0.0098,0.0096,0.009,0.0085,0.007,0.0056,0.0058,0.0073,0.0098,0.0117,0.0128,0.014,0.015,0.0161,0.0154,0.0148,0.0158,0.0172,0.0186,0.0162,0.0132,0.0124,0.0118,0.0118,0.012,0.0125,0.0131,0.0121,0.01,0.0082,0.0068,0.008,0.0081,0.0081,0.0075,0.0072,0.0072,0.0067,0.0055,0.0057,0.005,0.0041,0.0034,0.0027,0.0025,0.0026,0.0025,0.0032,0.0031,0.0028,0.0051,0.0032,0.0027,0.0025,0.0027,0.0023,0.0018,0.0015,0.0013,0.0009,0.0011,0.0017,0.0022,0.0017,0.002,0.0022,0.0022,0.0024,0.0027,0.0028,0.0032,0.0034,0.0033,0.0035,0.0031,0.0026,0.0029,0.0026,0.0027,0.0027,0.0031,0.0029,0.0031,0.0038,0.0032,0.0035,0.0035,0.0039,0.0041,0.0043,0.005,0.0045,0.0052,0.0047,0.0052,0.0046,0.0047,0.0047,0.0045,0.0043,0.0038,0.0039,0.0039,0.0033,0.0037,0.0034,0.0037,0.0035,0.0039,0.0033,0.0036,0.0036,0.0029,0.0036,0.0037,0.0037,0.0041,0.0051,0.0045,0.004,0.0043,0.0043,0.005,0.0055,0.0046,0.0038,0.0038,0.0033,0.0047,0.0047,0.0053,0.0054,0.0058,0.0051,0.0057,0.0052,0.0067,0.0078,0.0067,0.0064,0.0062,0.0075,0.0069,0.0074,0.01,0.011,0.0119,0.013,0.0126,0.012,0.0124,0.0134,0.0116,0.0107,0.011,0.0102,0.0122,0.0083,0.0111,
96.5231,0.0386,0.0606,0.0768,0.0801,0.0644,0.0473,0.0399,0.0382,0.0471,0.0599,0.0725,0.0803,0.0713,0.05,0.0276,0.0214,0.0141,0.0164,0.0218,0.0332,0.0425,0.0439,0.0533,0.0615,0.0724,0.05,0.0313,0.0228,0.0162,0.0133,0.0125,0.0124,0.0159,0.0204,0.0236,0.0266,0.0312,0.0361,0.039,0.0435,0.0451,0.0451,0.0513,0.0491,0.0389,0.0291,0.0203,0.0139,0.0138,0.0098,0.0093,0.0096,0.0126,0.0111,0.0098,0.0113,0.0155,0.0169,0.0162,0.0199,0.0248,0.0247,0.0212,0.021,0.0226,0.0245,0.0289,0.0369,0.0417,0.0424,0.0411,0.0379,0.034,0.03,0.0271,0.0243,0.0199,0.0135,0.0106,0.0097,0.0086,0.0071,0.0056,0.0039,0.0042,0.003,0.0035,0.0035,0.0033,0.0034,0.0039,0.0045,0.005,0.0046,0.0055,0.0075,0.01,0.0103,0.0104,0.0096,0.0096,0.0076,0.0066,0.0064,0.0083,0.0107,0.0129,0.0139,0.0154,0.0163,0.0175,0.0164,0.0162,0.0172,0.0188,0.0198,0.0174,0.0142,0.0136,0.0127,0.0129,0.013,0.0139,0.0142,0.0133,0.0107,0.0094,0.0076,0.0089,0.0091,0.0091,0.0087,0.0083,0.0078,0.0079,0.0075,0.0067,0.0055,0.0047,0.0035,0.0034,0.003,0.004,0.0033,0.0046,0.0044,0.0049,0.0088,0.0051,0.0047,0.0043,0.0042,0.0035,0.0028,0.0022,0.0016,0.0014,0.0015,0.0022,0.0026,0.0023,0.0021,0.003,0.0024,0.0032,0.0029,0.0032,0.003,0.0039,0.0039,0.0043,0.0039,0.0042,0.0034,0.0031,0.0031,0.0034,0.004,0.0043,0.0027,0.0117,0.0035,0.0046,0.0048,0.0041,0.0054,0.0051,0.0057,0.0056,0.0052,0.0056,0.0055,0.0049,0.006,0.0051,0.0049,0.0053,0.0046,0.005,0.0041,0.0041,0.004,0.0055,0.0038,0.0049,0.0047,0.0045,0.0041,0.0052,0.0045,0.0046,0.0053,0.0048,0.0031,0.0046,0.0054,0.0063,0.0048,0.0048,0.0055,0.0035,0.0066,0.0047,0.0046,0.0037,0.0044,0.0045,0.0069,0.0066,0.0062,0.0071,0.005,0.0061,0.0032,0.0097,0.0077,0.0063,0.0085,0.0079,0.0068,0.01,0.0111,0.0132,0.012,0.0143,0.015,0.0145,0.0126,0.0177,0.0116,0.0164,0.0098,0.011,0.0088,0.0113,0.0071,
96.5342,0.0391,0.0611,0.069,0.0674,0.0584,0.0474,0.0404,0.0384,0.0436,0.0518,0.0573,0.0595,0.0553,0.0472,0.0281,0.0219,0.0144,0.0167,0.022,0.0336,0.043,0.0445,0.0258,0.0587,0.0657,0.0505,0.0316,0.0231,0.0165,0.0141,0.0128,0.0126,0.0163,0.0209,0.024,0.0271,0.0317,0.0365,0.0396,0.0441,0.0457,0.0459,0.0517,0.0501,0.0395,0.0298,0.0213,0.0144,0.0134,0.0099,0.0094,0.0094,0.0127,0.0115,0.0101,0.0118,0.0157,0.0174,0.0164,0.0203,0.0249,0.0253,0.0218,0.0213,0.0226,0.025,0.0293,0.0377,0.0424,0.0431,0.0422,0.0386,0.0344,0.0304,0.0274,0.025,0.0204,0.0138,0.0107,0.0103,0.0083,0.0076,0.0055,0.0043,0.0039,0.0031,0.0034,0.0035,0.0033,0.0038,0.0036,0.0046,0.0054,0.005,0.0055,0.0073,0.0085,0.0106,0.0105,0.0098,0.0095,0.0078,0.0065,0.0066,0.008,0.011,0.0129,0.0142,0.0152,0.0164,0.0174,0.0168,0.0164,0.0173,0.0189,0.0202,0.0177,0.0146,0.0138,0.013,0.013,0.0131,0.0139,0.0143,0.0134,0.0109,0.0091,0.0077,0.009,0.0088,0.0092,0.0088,0.0083,0.0081,0.0077,0.0073,0.0067,0.0059,0.0049,0.004,0.0034,0.0031,0.0034,0.0041,0.0052,0.0049,0.0044,0.0095,0.0055,0.0047,0.0044,0.0047,0.004,0.0032,0.0021,0.0017,0.0013,0.0017,0.0023,0.0029,0.0022,0.0026,0.0027,0.0027,0.0027,0.0031,0.0032,0.0039,0.0041,0.0042,0.0041,0.0036,0.0031,0.0037,0.003,0.0032,0.0033,0.0039,0.0051,0.0042,0.0039,0.0044,0.0042,0.0043,0.0046,0.0049,0.005,0.0052,0.0053,0.0058,0.0053,0.006,0.0052,0.0055,0.0053,0.0052,0.0049,0.0037,0.0045,0.0041,0.0037,0.0041,0.0028,0.0014,0.0039,0.0042,0.0041,0.0042,0.0042,0.0041,0.004,0.0044,0.0065,0.0047,0.0028,0.0051,0.0042,0.0049,0.003,0.0052,0.0127,0.0056,0.0048,0.0049,0.0049,0.0055,0.0055,0.0066,0.0061,0.0071,0.0066,0.0067,0.0068,0.0079,0.0085,0.0076,0.0068,0.0075,0.0084,0.0081,0.0034,0.0106,0.011,0.0125,0.0134,0.0145,0.013,0.013,0.0118,0.0118,0.0108,0.0111,0.0108,0.0085,0.0091,0.0083,
96.6104,0.0392,0.0616,0.0776,0.0811,0.065,0.048,0.0405,0.0389,0.0474,0.0606,0.0734,0.0812,0.0722,0.0507,0.028,0.0218,0.0143,0.0166,0.0221,0.0336,0.0433,0.0446,0.0539,0.0623,0.0732,0.0507,0.0319,0.0233,0.0165,0.0142,0.0127,0.0125,0.0163,0.021,0.0239,0.027,0.0318,0.0362,0.0394,0.0444,0.0459,0.0458,0.0518,0.05,0.0395,0.0299,0.023,0.014,0.0136,0.0101,0.0096,0.0095,0.0129,0.0117,0.0101,0.0118,0.016,0.0174,0.0164,0.0205,0.0251,0.0252,0.0217,0.0214,0.0226,0.0252,0.0292,0.0378,0.0426,0.0428,0.0417,0.0384,0.0339,0.0306,0.0275,0.0252,0.0205,0.0139,0.0107,0.0104,0.0083,0.0076,0.0056,0.004,0.0041,0.0033,0.0036,0.0036,0.0033,0.0038,0.0037,0.0042,0.0056,0.0048,0.0055,0.0075,0.01,0.011,0.0105,0.01,0.0098,0.0082,0.0069,0.0067,0.0083,0.0111,0.0133,0.014,0.0155,0.0161,0.0169,0.0161,0.0161,0.0173,0.019,0.0201,0.0177,0.0146,0.0138,0.0129,0.0129,0.0134,0.0143,0.0139,0.0136,0.0113,0.0092,0.0086,0.0092,0.0093,0.0095,0.009,0.0084,0.008,0.0079,0.0072,0.0071,0.0063,0.0049,0.004,0.0034,0.0033,0.0038,0.0044,0.0048,0.0048,0.005,0.0095,0.0052,0.0049,0.0046,0.0044,0.0045,0.0036,0.0022,0.0022,0.0021,0.0019,0.0023,0.003,0.0026,0.0032,0.0032,0.0028,0.0027,0.0034,0.0037,0.0041,0.0043,0.0043,0.0047,0.0034,0.0036,0.0039,0.0033,0.0036,0.0033,0.0041,0.0033,0.0031,0.0078,0.003,0.0039,0.0046,0.0057,0.0057,0.005,0.0051,0.0054,0.0061,0.0057,0.0065,0.0061,0.0054,0.0042,0.0051,0.0054,0.0037,0.0045,0.0039,0.004,0.0042,0.0036,0.0045,0.0047,0.0043,0.005,0.0049,0.0038,0.0056,0.0035,0.0044,0.0055,0.0047,0.0024,0.0052,0.0047,0.0051,0.0059,0.0057,0.0042,0.0056,0.0072,0.0065,0.0046,0.0051,0.0068,0.0075,0.007,0.0069,0.0069,0.0061,0.0066,0.0075,0.0115,0.0074,0.009,0.0066,0.0082,0.0079,0.0067,0.01,0.0152,0.0138,0.0136,0.0151,0.0122,0.0148,0.0146,0.014,0.011,0.0116,0.0115,0.0109,0.0096,0.0101,
96.6212,0.0391,0.0609,0.0687,0.0668,0.0583,0.0473,0.0403,0.0384,0.0441,0.0515,0.0568,0.059,0.0547,0.0471,0.0281,0.0218,0.0143,0.0166,0.0221,0.0335,0.0429,0.0444,0.0248,0.0586,0.0655,0.0504,0.0319,0.0231,0.0166,0.0142,0.0128,0.0125,0.0163,0.0209,0.0239,0.0271,0.0318,0.0364,0.0396,0.0447,0.0458,0.0459,0.0517,0.05,0.0395,0.0298,0.0213,0.0142,0.0136,0.0099,0.0095,0.0091,0.0128,0.0114,0.01,0.0117,0.0157,0.0174,0.0165,0.0205,0.0249,0.0253,0.0218,0.0213,0.0226,0.025,0.0293,0.0378,0.0423,0.043,0.0419,0.0384,0.0345,0.0305,0.0274,0.0249,0.0205,0.0141,0.0108,0.01,0.0083,0.0077,0.0055,0.0043,0.004,0.003,0.0035,0.0036,0.0034,0.0037,0.0036,0.0043,0.0052,0.005,0.0057,0.0075,0.01,0.0108,0.0106,0.0101,0.0097,0.0078,0.0066,0.0066,0.0082,0.011,0.013,0.0142,0.0154,0.0164,0.0176,0.0168,0.0163,0.0174,0.0188,0.0202,0.0177,0.0144,0.0136,0.0129,0.0131,0.0133,0.0137,0.0143,0.0134,0.0109,0.009,0.0077,0.009,0.0093,0.0093,0.0086,0.0083,0.0081,0.0075,0.0073,0.0067,0.0059,0.0048,0.004,0.0034,0.0026,0.0036,0.0042,0.0053,0.0049,0.0048,0.0095,0.0054,0.0048,0.0045,0.0047,0.004,0.003,0.0023,0.0019,0.0017,0.0017,0.0022,0.0026,0.0023,0.0026,0.0027,0.0027,0.003,0.0032,0.0034,0.0039,0.0042,0.004,0.0041,0.0036,0.0032,0.0041,0.0033,0.0033,0.0035,0.0038,0.004,0.0038,0.0056,0.0044,0.0038,0.0044,0.0046,0.0051,0.0052,0.0051,0.0053,0.006,0.0054,0.0059,0.0056,0.0057,0.0051,0.0052,0.0049,0.0046,0.0047,0.004,0.0039,0.0041,0.004,0.0042,0.004,0.004,0.0041,0.0042,0.0041,0.0041,0.0043,0.0042,0.0064,0.005,0.0066,0.0048,0.005,0.0052,0.0065,0.0055,0.0033,0.0059,0.0054,0.0048,0.0056,0.0057,0.0069,0.0061,0.0067,0.0062,0.007,0.0068,0.0068,0.0082,0.0126,0.0066,0.006,0.0037,0.0062,0.0071,0.0086,0.0119,0.0119,0.0129,0.0128,0.0149,0.0134,0.0128,0.0112,0.0117,0.0107,0.0113,0.0118,0.0105,0.009,0.0079,
25.8814,0.062,0.1031,0.1438,0.1526,0.1101,0.0752,0.0621,0.0592,0.0743,0.0998,0.1332,0.1549,0.1304,0.0781,0.0416,0.0321,0.0213,0.0246,0.0321,0.0487,0.0632,0.0657,0.0864,0.11,0.1387,0.0821,0.0456,0.0331,0.0238,0.0206,0.0186,0.0181,0.0231,0.0293,0.0333,0.0371,0.0439,0.0507,0.0581,0.0709,0.0741,0.0746,0.0914,0.0852,0.0613,0.047,0.0319,0.0192,0.0195,0.0142,0.0125,0.0133,0.0173,0.0153,0.0139,0.0161,0.0213,0.023,0.0217,0.0268,0.0325,0.0328,0.028,0.0273,0.0292,0.0318,0.0406,0.0634,0.0775,0.0791,0.0765,0.0669,0.0562,0.0446,0.0368,0.0322,0.0259,0.0181,0.0137,0.0129,0.0108,0.0095,0.0073,0.0059,0.0055,0.0042,0.0049,0.0051,0.005,0.0054,0.0053,0.0056,0.0074,0.0072,0.0076,0.0104,0.0129,0.014,0.0136,0.0125,0.0124,0.0097,0.0091,0.0086,0.0108,0.0145,0.0164,0.0186,0.0209,0.0235,0.0263,0.0241,0.022,0.0231,0.0279,0.0305,0.0255,0.0184,0.0173,0.0161,0.016,0.016,0.017,0.0176,0.0165,0.0134,0.0122,0.0088,0.0111,0.0118,0.0122,0.0118,0.0111,0.0101,0.0108,0.0093,0.0092,0.0075,0.0067,0.0051,0.0054,0.0044,0.0056,0.0058,0.0073,0.0069,0.0077,0.0142,0.0075,0.0065,0.0064,0.0072,0.0058,0.0038,0.0039,0.0031,0.0027,0.0026,0.0024,0.0039,0.0036,0.0035,0.0042,0.0032,0.0037,0.0042,0.0051,0.0048,0.0053,0.0059,0.0055,0.0053,0.0049,0.0048,0.0059,0.0046,0.005,0.0051,0.0036,0.0042,0.0039,0.0058,0.0078,0.0055,0.0072,0.0072,0.0058,0.0067,0.0066,0.0073,0.0071,0.0051,0.0027,0.0081,0.0074,0.0069,0.0061,0.0058,0.0057,0.006,0.0046,0.0052,0.0059,0.0057,0.0047,0.0052,0.005,0.0042,0.0058,0.0054,0.0046,0.0064,0.0117,0.0053,0.0041,0.0046,0.0064,0.0053,0.0079,0.0075,0.0175,0.0076,0.0084,0.0089,0.0083,0.0069,0.009,0.0078,0.0102,0.0094,0.011,0.0089,0.0104,0.0109,0.0104,0.0099,0.0131,0.0105,0.0093,0.0121,0.0169,0.0233,0.0247,0.0257,0.0342,0.0278,0.0286,0.0272,0.0225,0.0303,0.025,0.0227,0.0201,0.0246,0.0175,0.0189,
25.7647,0.0709,0.1177,0.1638,0.1742,0.1258,0.0858,0.0708,0.0675,0.0845,0.1136,0.1518,0.1767,0.1489,0.089,0.0475,0.0366,0.0242,0.028,0.0366,0.0557,0.0719,0.075,0.0981,0.1252,0.1583,0.0938,0.0517,0.0379,0.0271,0.0231,0.0208,0.0206,0.0264,0.0332,0.0376,0.0424,0.0496,0.0575,0.0663,0.0799,0.0846,0.0846,0.1043,0.0972,0.07,0.054,0.0345,0.0219,0.0225,0.0157,0.0151,0.0149,0.0195,0.0175,0.016,0.0181,0.0243,0.0264,0.0246,0.03,0.0376,0.0377,0.0323,0.0311,0.0332,0.0364,0.0462,0.0722,0.0884,0.0898,0.0869,0.0763,0.0652,0.0515,0.0421,0.0359,0.0295,0.0202,0.016,0.0146,0.0124,0.0112,0.009,0.0065,0.006,0.0049,0.0056,0.0055,0.0055,0.0056,0.0056,0.0067,0.0082,0.0074,0.0084,0.0113,0.0151,0.0155,0.0154,0.0139,0.0141,0.0112,0.0097,0.0091,0.0119,0.0156,0.0187,0.0207,0.0237,0.0266,0.0299,0.0275,0.0255,0.0265,0.0314,0.0352,0.0292,0.0208,0.0196,0.0181,0.0182,0.0182,0.0194,0.0199,0.0187,0.015,0.0116,0.0098,0.0129,0.0134,0.0138,0.013,0.012,0.0116,0.0118,0.0108,0.0107,0.0084,0.0076,0.0061,0.0054,0.0052,0.0068,0.0066,0.008,0.0077,0.0081,0.016,0.0091,0.008,0.0076,0.0073,0.0063,0.0048,0.0038,0.0024,0.0034,0.0026,0.0034,0.005,0.0027,0.0039,0.0043,0.0033,0.0046,0.0052,0.0054,0.0056,0.0061,0.0057,0.0057,0.0052,0.0045,0.0077,0.0044,0.0045,0.0053,0.0054,0.0081,0.0055,0.0176,0.0046,0.0063,0.0059,0.0072,0.0073,0.0083,0.0093,0.0078,0.0085,0.0081,0.0079,0.0078,0.0075,0.007,0.007,0.0068,0.0066,0.0062,0.0051,0.0068,0.0048,0.0058,0.006,0.0058,0.0053,0.0068,0.0042,0.0046,0.0057,0.005,0.0056,0.0099,0.0047,0.0109,0.0065,0.0082,0.0064,0.0125,0.0061,0.0226,0.0083,0.0072,0.0058,0.0084,0.0086,0.0107,0.0092,0.0099,0.0105,0.0103,0.0088,0.0116,0.0107,0.0147,0.013,0.0116,0.0108,0.0128,0.0138,0.0179,0.0244,0.0307,0.0305,0.0287,0.0223,0.0332,0.0306,0.0298,0.029,0.0279,0.0249,0.0254,0.0255,0.0259,0.0185,
25.7325,0.0621,0.1021,0.1307,0.1252,0.1059,0.0752,0.0619,0.059,0.0716,0.0926,0.1035,0.1057,0.0975,0.0775,0.0417,0.0323,0.0214,0.0246,0.0321,0.0487,0.0628,0.0652,0.0,0.105,0.1203,0.0821,0.0453,0.033,0.024,0.0209,0.0186,0.0181,0.0232,0.0293,0.0335,0.0373,0.0443,0.0509,0.0581,0.0704,0.0742,0.0746,0.0914,0.0856,0.0617,0.0478,0.0313,0.0193,0.0191,0.0139,0.0134,0.0131,0.0173,0.0154,0.0138,0.0159,0.021,0.0231,0.0216,0.0264,0.0328,0.0322,0.028,0.0273,0.029,0.0322,0.0406,0.0637,0.0776,0.0793,0.0764,0.0673,0.0562,0.0451,0.0368,0.0315,0.026,0.018,0.0139,0.0128,0.0109,0.0099,0.0074,0.0059,0.0056,0.0044,0.005,0.0048,0.0045,0.005,0.005,0.0064,0.0074,0.0066,0.0074,0.01,0.0128,0.0137,0.0138,0.0126,0.0122,0.0102,0.0085,0.0084,0.0105,0.014,0.0165,0.0186,0.0206,0.0238,0.0262,0.0238,0.0218,0.023,0.0275,0.0309,0.0254,0.018,0.0169,0.0159,0.016,0.0159,0.017,0.0174,0.0165,0.0135,0.011,0.0096,0.0115,0.0114,0.012,0.0115,0.0107,0.0103,0.0098,0.0095,0.0085,0.0075,0.0063,0.0054,0.0047,0.0045,0.0048,0.0067,0.0075,0.0066,0.0068,0.0144,0.0075,0.007,0.0068,0.0069,0.0055,0.0044,0.0031,0.0027,0.0025,0.0019,0.0031,0.0034,0.003,0.0034,0.0039,0.0034,0.0038,0.0042,0.0045,0.005,0.0053,0.0054,0.0054,0.0046,0.0045,0.0052,0.0042,0.004,0.0041,0.0047,0.0047,0.005,0.0077,0.0053,0.0062,0.0056,0.0062,0.0057,0.0062,0.007,0.0065,0.0075,0.0069,0.0073,0.0066,0.0066,0.0068,0.006,0.0058,0.0068,0.0055,0.0051,0.005,0.005,0.0049,0.0048,0.0049,0.0051,0.0053,0.0052,0.0054,0.0048,0.0057,0.0047,0.0058,0.0061,0.007,0.0058,0.0057,0.0061,0.0044,0.0058,0.0091,0.0073,0.0058,0.0057,0.0075,0.0082,0.0079,0.009,0.0092,0.0096,0.0088,0.0073,0.0097,0.0112,0.0,0.0113,0.01,0.0086,0.0104,0.0118,0.0169,0.0228,0.0247,0.0263,0.026,0.0195,0.0299,0.0276,0.0278,0.0248,0.0241,0.0232,0.0221,0.0277,0.0188,0.0185,
25.5673,0.0621,0.1028,0.1434,0.1525,0.1102,0.0752,0.0619,0.059,0.0738,0.0995,0.1329,0.1547,0.1307,0.0783,0.0416,0.032,0.0214,0.0246,0.032,0.0488,0.0629,0.0657,0.0862,0.1099,0.1386,0.0824,0.0454,0.0333,0.0237,0.0202,0.0185,0.018,0.0229,0.0294,0.033,0.0374,0.0437,0.0506,0.0579,0.0706,0.0739,0.0744,0.0912,0.0854,0.0616,0.0477,0.0297,0.0192,0.0186,0.014,0.0134,0.0134,0.0174,0.0154,0.0139,0.016,0.0204,0.0233,0.021,0.0266,0.0323,0.033,0.0278,0.0276,0.0291,0.0325,0.0402,0.0634,0.076,0.0791,0.0762,0.0674,0.0567,0.045,0.0362,0.032,0.0256,0.0179,0.0136,0.0133,0.0107,0.0098,0.0073,0.0059,0.0054,0.0045,0.0046,0.0049,0.0042,0.0051,0.0051,0.0059,0.0072,0.0065,0.0072,0.0103,0.0125,0.0134,0.0131,0.0117,0.0121,0.0101,0.0082,0.0083,0.0102,0.0141,0.0162,0.0183,0.0206,0.0234,0.026,0.0241,0.0214,0.0233,0.0272,0.0309,0.025,0.0181,0.0166,0.0156,0.016,0.0164,0.0165,0.0134,0.0148,0.0136,0.0104,0.0098,0.011,0.0116,0.0118,0.0118,0.0107,0.0103,0.0097,0.0096,0.0082,0.0077,0.0063,0.0052,0.0045,0.0049,0.0052,0.0048,0.0074,0.0065,0.0057,0.0145,0.0069,0.0068,0.0064,0.007,0.0051,0.0041,0.0026,0.003,0.0017,0.0025,0.0032,0.003,0.0033,0.0035,0.0038,0.0041,0.0038,0.0042,0.0015,0.0045,0.0051,0.006,0.0046,0.0042,0.0047,0.0054,0.0033,0.0042,0.0035,0.005,0.0057,0.0051,0.0034,0.005,0.0048,0.0059,0.0056,0.0055,0.0057,0.0057,0.0063,0.0065,0.0067,0.0075,0.0068,0.0069,0.0073,0.0069,0.0052,0.007,0.0049,0.005,0.0051,0.005,0.0042,0.0048,0.004,0.0051,0.0041,0.0052,0.0042,0.0068,0.0061,0.0059,0.0075,0.0054,0.0027,0.0057,0.005,0.0069,0.0054,0.0068,0.0046,0.0067,0.0063,0.003,0.0082,0.008,0.0066,0.008,0.0093,0.0102,0.0081,0.0076,0.0087,0.0101,0.0086,0.0116,0.0107,0.01,0.0103,0.0121,0.0159,0.0225,0.0232,0.0286,0.0249,0.0271,0.0239,0.0262,0.0232,0.0242,0.0243,0.0226,0.0248,0.0314,0.0194,0.0147,
25.5224,0.0623,0.1029,0.131,0.1257,0.1061,0.0754,0.0621,0.0591,0.072,0.0931,0.104,0.1061,0.0978,0.0776,0.0419,0.0324,0.0215,0.0247,0.0322,0.0488,0.063,0.0656,0.0,0.1051,0.1206,0.0823,0.0452,0.033,0.0242,0.0207,0.0187,0.0182,0.0233,0.0295,0.0334,0.0377,0.044,0.0508,0.0582,0.0703,0.0741,0.0748,0.0917,0.0858,0.0618,0.0479,0.0314,0.0195,0.019,0.0139,0.013,0.0128,0.0174,0.0154,0.0139,0.0159,0.0211,0.0233,0.0217,0.0268,0.0326,0.0329,0.0282,0.0276,0.029,0.0323,0.0405,0.064,0.0771,0.0795,0.0764,0.0676,0.0562,0.0453,0.037,0.0319,0.0265,0.018,0.0139,0.0131,0.0109,0.0099,0.0073,0.0054,0.0054,0.0041,0.0048,0.0049,0.0046,0.0052,0.0042,0.006,0.0071,0.0067,0.0075,0.01,0.0126,0.0139,0.0138,0.0127,0.0122,0.01,0.0091,0.0085,0.0106,0.0141,0.0164,0.0185,0.021,0.0236,0.0263,0.0239,0.0217,0.0232,0.0277,0.031,0.0254,0.018,0.0167,0.0158,0.0161,0.0161,0.0163,0.0178,0.0164,0.0134,0.011,0.0097,0.0114,0.0113,0.0123,0.0115,0.0097,0.0103,0.0095,0.0094,0.0086,0.0078,0.0063,0.0053,0.0045,0.0043,0.0051,0.004,0.0061,0.0064,0.0068,0.0142,0.0075,0.0062,0.0065,0.0068,0.0058,0.0042,0.0031,0.0025,0.0022,0.0022,0.0029,0.0035,0.0031,0.0035,0.0036,0.0035,0.0037,0.0044,0.0044,0.0048,0.0052,0.0052,0.0052,0.0049,0.0041,0.0036,0.0042,0.0041,0.0044,0.0047,0.0055,0.0044,0.0033,0.0055,0.0044,0.0053,0.006,0.0063,0.0057,0.0058,0.0062,0.0073,0.0065,0.0073,0.0069,0.007,0.0064,0.0064,0.0068,0.0067,0.0056,0.0055,0.005,0.0051,0.005,0.005,0.005,0.0049,0.0051,0.0052,0.0047,0.0045,0.005,0.0035,0.0041,0.0055,0.0052,0.0057,0.0055,0.0061,0.0047,0.0061,0.0306,0.0069,0.0064,0.0065,0.0051,0.0072,0.0083,0.0087,0.0089,0.0079,0.0009,0.0095,0.0086,0.0111,0.0,0.0111,0.0091,0.0105,0.0113,0.0126,0.0167,0.0277,0.0251,0.0265,0.0277,0.0378,0.0283,0.0273,0.0278,0.026,0.0245,0.0244,0.0197,0.0202,0.0176,0.0184,
25.4374,0.071,0.1173,0.1641,0.1746,0.126,0.086,0.0708,0.0675,0.0846,0.1135,0.152,0.1768,0.1492,0.0893,0.0475,0.0365,0.0242,0.028,0.0366,0.0556,0.0722,0.0751,0.0987,0.1255,0.1584,0.0939,0.0511,0.0378,0.0273,0.0229,0.0211,0.0207,0.0263,0.0335,0.0378,0.0425,0.0502,0.0579,0.0663,0.0805,0.0844,0.085,0.1046,0.0973,0.0698,0.0541,0.0361,0.0218,0.0215,0.0156,0.0151,0.0145,0.0199,0.0177,0.016,0.0178,0.024,0.0262,0.0246,0.0302,0.0374,0.0374,0.0323,0.031,0.0332,0.0364,0.0459,0.0717,0.0878,0.0899,0.0873,0.0766,0.0613,0.0518,0.0421,0.0357,0.029,0.0203,0.016,0.0144,0.0123,0.0114,0.0084,0.0064,0.0068,0.0052,0.0052,0.0055,0.0052,0.0057,0.0056,0.0058,0.0083,0.0077,0.0089,0.0114,0.0149,0.0151,0.0155,0.0148,0.0137,0.0114,0.0094,0.0095,0.0125,0.016,0.0188,0.0211,0.0243,0.0271,0.0302,0.0271,0.0246,0.0268,0.0315,0.0352,0.0289,0.0205,0.0193,0.0183,0.0183,0.0182,0.0197,0.0203,0.0185,0.0152,0.0133,0.0111,0.0131,0.0134,0.0139,0.0129,0.0121,0.0114,0.0112,0.011,0.0104,0.0087,0.0078,0.0061,0.0057,0.0052,0.0058,0.0062,0.008,0.0071,0.0077,0.0163,0.009,0.0075,0.008,0.0079,0.0064,0.0048,0.0027,0.0033,0.0029,0.0029,0.0042,0.0038,0.0042,0.0048,0.0047,0.0038,0.0054,0.0048,0.0057,0.005,0.0064,0.0055,0.0053,0.0054,0.0052,0.004,0.0057,0.0049,0.0049,0.0059,0.0028,0.0047,0.0049,0.0053,0.006,0.0068,0.007,0.0061,0.0072,0.0074,0.0077,0.009,0.0081,0.0069,0.008,0.008,0.0072,0.0075,0.0071,0.0065,0.0077,0.0059,0.0053,0.0046,0.0073,0.0065,0.0066,0.0058,0.0054,0.0057,0.0069,0.0041,0.0058,0.0063,0.0038,0.0045,0.007,0.0068,0.0079,0.0071,0.0075,0.009,0.021,0.0084,0.0066,0.0081,0.0077,0.0095,0.0101,0.0104,0.01,0.011,0.0112,0.008,0.0119,0.0135,0.0122,0.0126,0.0115,0.0092,0.0123,0.0134,0.0213,0.0255,0.029,0.0278,0.0369,0.033,0.0348,0.0312,0.033,0.0287,0.0311,0.0238,0.0267,0.0342,0.0291,0.0214,
25.3986,0.0623,0.103,0.1309,0.1256,0.106,0.0754,0.0621,0.0589,0.0721,0.0932,0.1043,0.1064,0.098,0.0776,0.0419,0.0323,0.0215,0.0247,0.0323,0.0489,0.0631,0.0657,0.0,0.1051,0.1206,0.0824,0.0456,0.033,0.0241,0.0204,0.0187,0.0182,0.0233,0.0296,0.0334,0.0377,0.044,0.051,0.0582,0.0706,0.0743,0.0748,0.0916,0.086,0.062,0.0481,0.0311,0.0194,0.019,0.0138,0.0136,0.0129,0.0173,0.0156,0.0141,0.0159,0.0211,0.0231,0.0217,0.0266,0.0328,0.0331,0.0278,0.0262,0.0291,0.0322,0.0406,0.0643,0.0784,0.0796,0.0768,0.0676,0.0575,0.0453,0.037,0.0304,0.026,0.0181,0.014,0.0129,0.0109,0.0099,0.0075,0.0058,0.0054,0.0045,0.0047,0.0049,0.0046,0.005,0.0051,0.0065,0.0072,0.0067,0.0075,0.0101,0.0128,0.0135,0.0136,0.0125,0.0123,0.0101,0.0087,0.0085,0.0106,0.014,0.0166,0.0185,0.0211,0.0236,0.0262,0.024,0.0218,0.0231,0.0275,0.031,0.0256,0.0181,0.0168,0.0161,0.0162,0.0162,0.0169,0.0175,0.0164,0.0133,0.0111,0.0092,0.0109,0.0115,0.012,0.0115,0.0107,0.0105,0.0097,0.0094,0.0086,0.0075,0.0064,0.0053,0.0045,0.0044,0.0053,0.0079,0.0074,0.0,0.0,0.0134,0.0069,0.0071,0.0067,0.0069,0.0057,0.0045,0.0031,0.0025,0.0022,0.0022,0.0031,0.0039,0.0031,0.0038,0.0038,0.0036,0.0041,0.0041,0.0046,0.0049,0.0055,0.005,0.0049,0.0046,0.0042,0.0039,0.0043,0.0043,0.0046,0.0047,0.0053,0.0048,0.013,0.0048,0.0055,0.0057,0.006,0.0057,0.0067,0.0073,0.0066,0.0075,0.0071,0.0075,0.0072,0.0069,0.0068,0.0064,0.0059,0.01,0.0059,0.0052,0.0053,0.005,0.0049,0.0054,0.0048,0.0045,0.0049,0.0051,0.0053,0.0062,0.005,0.0055,0.008,0.0046,0.0073,0.0061,0.0061,0.0061,0.0106,0.0071,0.004,0.0062,0.005,0.0065,0.0067,0.0071,0.0072,0.0086,0.0089,0.0094,0.0087,0.0082,0.0086,0.0111,0.0,0.0114,0.011,0.0093,0.0101,0.0121,0.0158,0.0176,0.025,0.0273,0.0299,0.0272,0.0278,0.0279,0.0297,0.0254,0.026,0.0255,0.0222,0.015,0.0188,0.0229,
20.7599,0.0641,0.1062,0.1494,0.1596,0.1141,0.0776,0.064,0.0612,0.0758,0.1029,0.1391,0.1633,0.1371,0.0806,0.0428,0.033,0.0218,0.0251,0.033,0.05,0.0648,0.0675,0.0882,0.1157,0.1479,0.086,0.0467,0.034,0.0242,0.0211,0.0187,0.0184,0.0235,0.03,0.0338,0.038,0.0445,0.0517,0.0595,0.073,0.0768,0.0777,0.0965,0.0898,0.0633,0.0488,0.0314,0.02,0.0194,0.0142,0.0137,0.0135,0.0178,0.016,0.0142,0.016,0.0214,0.0234,0.0218,0.0268,0.0331,0.0335,0.0284,0.0279,0.0296,0.0323,0.0413,0.0667,0.0817,0.0842,0.081,0.0712,0.0595,0.0473,0.0378,0.0321,0.0261,0.0183,0.0138,0.0136,0.0108,0.0099,0.0077,0.0045,0.0042,0.004,0.0047,0.0049,0.0043,0.005,0.0047,0.0063,0.0073,0.0067,0.0073,0.0098,0.0128,0.0137,0.0139,0.013,0.0124,0.0101,0.0074,0.0079,0.0104,0.0138,0.0166,0.0189,0.0215,0.0245,0.0272,0.0246,0.0221,0.0241,0.0284,0.0319,0.026,0.0185,0.0174,0.0162,0.016,0.0161,0.0167,0.0178,0.0163,0.0134,0.011,0.0098,0.0116,0.0117,0.0119,0.0111,0.0107,0.0104,0.0094,0.0092,0.0086,0.008,0.0063,0.0056,0.0042,0.0046,0.0045,0.0067,0.0065,0.0065,0.0067,0.0138,0.0071,0.007,0.0063,0.0065,0.0053,0.0046,0.0027,0.0023,0.0014,0.0021,0.0034,0.004,0.0028,0.0037,0.0037,0.0038,0.0038,0.0047,0.0039,0.0047,0.0057,0.0055,0.0049,0.0052,0.0041,0.006,0.0041,0.0045,0.0049,0.0048,0.0039,0.005,0.0083,0.0066,0.0051,0.0054,0.0061,0.0064,0.0067,0.0068,0.0064,0.0073,0.0073,0.0069,0.0058,0.0063,0.006,0.0067,0.0059,0.0045,0.0052,0.0048,0.0048,0.0049,0.0046,0.0059,0.005,0.0053,0.0038,0.0044,0.0042,0.005,0.005,0.0048,0.0113,0.0052,0.0023,0.0069,0.0057,0.0057,0.005,0.007,0.0146,0.0063,0.0064,0.0078,0.0055,0.0068,0.0078,0.0068,0.0094,0.0086,0.0094,0.0079,0.0101,0.0105,0.013,0.0109,0.01,0.0104,0.0094,0.0128,0.0163,0.0248,0.0243,0.0293,0.0268,0.0431,0.0275,0.0292,0.0285,0.0284,0.0251,0.0243,0.0224,0.0238,0.0204,0.0167,
20.7828,0.0642,0.1061,0.1346,0.1298,0.1097,0.0776,0.064,0.061,0.0748,0.0958,0.1075,0.1102,0.1017,0.0798,0.0431,0.0331,0.022,0.0253,0.0331,0.0501,0.0646,0.0673,0.0127,0.1099,0.1232,0.0856,0.0464,0.0337,0.0246,0.0209,0.019,0.0184,0.0234,0.03,0.034,0.0382,0.0447,0.0515,0.0596,0.0729,0.0772,0.0777,0.0966,0.0898,0.0637,0.0493,0.0317,0.0197,0.0196,0.0142,0.013,0.0133,0.0176,0.0158,0.014,0.0161,0.0214,0.0234,0.0221,0.0271,0.0335,0.0336,0.0287,0.0279,0.0295,0.0327,0.0416,0.0672,0.0823,0.0847,0.0813,0.0718,0.0585,0.0464,0.038,0.0324,0.0264,0.0182,0.0141,0.0131,0.0111,0.0101,0.0076,0.0058,0.0056,0.0037,0.0049,0.005,0.0048,0.0053,0.005,0.0064,0.0073,0.0067,0.0076,0.0101,0.0128,0.0139,0.0137,0.0128,0.0124,0.0103,0.0087,0.0089,0.0111,0.0142,0.0168,0.0187,0.0215,0.0244,0.0274,0.0249,0.0225,0.0238,0.0285,0.0324,0.0263,0.0184,0.0174,0.0162,0.0164,0.0164,0.0173,0.0177,0.0166,0.0136,0.011,0.0096,0.0116,0.0123,0.0123,0.0115,0.0104,0.0106,0.01,0.0095,0.0088,0.0077,0.0063,0.0051,0.0047,0.0047,0.005,0.0054,0.0072,0.0066,0.007,0.0142,0.0075,0.0069,0.0066,0.0069,0.0056,0.0042,0.0034,0.0027,0.0017,0.0025,0.0029,0.0027,0.0033,0.0036,0.0037,0.0037,0.0037,0.0041,0.0045,0.005,0.0058,0.0039,0.0031,0.0043,0.0042,0.0045,0.0044,0.0042,0.0043,0.0049,0.0054,0.0044,0.0055,0.0049,0.0051,0.0055,0.006,0.0061,0.0067,0.0065,0.0065,0.0074,0.0067,0.0073,0.0067,0.0069,0.0065,0.0063,0.0062,0.0059,0.0055,0.005,0.0037,0.005,0.0048,0.0048,0.0024,0.0042,0.0049,0.0049,0.0049,0.004,0.0053,0.0053,0.0056,0.0054,0.0074,0.0056,0.0061,0.0061,0.0073,0.0072,0.0056,0.007,0.0059,0.0057,0.0058,0.0063,0.0076,0.0083,0.0088,0.0088,0.0092,0.0085,0.0103,0.0103,0.0,0.0105,0.0102,0.0084,0.0125,0.0128,0.016,0.0198,0.0261,0.0281,0.0288,0.0318,0.0307,0.0284,0.0307,0.0281,0.025,0.0242,0.0225,0.0285,0.0205,0.0186,
20.8826,0.0639,0.1062,0.1496,0.1597,0.1142,0.0777,0.064,0.061,0.0763,0.103,0.1393,0.1636,0.1374,0.0805,0.0429,0.0331,0.0218,0.0252,0.0326,0.0498,0.0648,0.0676,0.0931,0.1159,0.1482,0.0861,0.0465,0.0339,0.0245,0.0206,0.0189,0.0183,0.0235,0.0299,0.034,0.0381,0.0445,0.0514,0.0594,0.0731,0.077,0.0781,0.0968,0.0901,0.0628,0.0481,0.031,0.0196,0.0187,0.0139,0.0134,0.0135,0.0179,0.0158,0.0147,0.0161,0.0217,0.0234,0.0217,0.0269,0.0332,0.0332,0.0287,0.0275,0.0296,0.0329,0.0416,0.0667,0.0822,0.0841,0.0814,0.0714,0.0592,0.0465,0.0376,0.0322,0.0261,0.0183,0.014,0.013,0.011,0.01,0.0075,0.0057,0.0057,0.004,0.005,0.0049,0.0048,0.0052,0.0049,0.0065,0.0072,0.0066,0.0078,0.0101,0.0131,0.0137,0.0135,0.0124,0.012,0.0103,0.0086,0.0084,0.0108,0.0141,0.0168,0.0185,0.0218,0.0243,0.0275,0.0247,0.0225,0.0238,0.0284,0.0318,0.0263,0.018,0.0172,0.016,0.0164,0.0162,0.0177,0.0179,0.0164,0.0135,0.0114,0.0092,0.0112,0.0117,0.0121,0.0115,0.0109,0.0107,0.0102,0.0092,0.0083,0.0077,0.0063,0.0051,0.0046,0.0046,0.0051,0.0051,0.0067,0.0057,0.0064,0.0133,0.0076,0.0065,0.0063,0.0063,0.0052,0.0042,0.0034,0.0029,0.0023,0.0021,0.0027,0.0033,0.0033,0.0032,0.0035,0.0035,0.0035,0.0038,0.0044,0.0045,0.0058,0.0061,0.0056,0.0048,0.004,0.0048,0.0041,0.0042,0.0049,0.0052,0.0045,0.0036,0.01,0.0036,0.0057,0.0054,0.0068,0.0054,0.0057,0.0069,0.0066,0.007,0.0075,0.0077,0.0062,0.0068,0.0058,0.006,0.0063,0.0053,0.0054,0.0056,0.005,0.005,0.0049,0.0053,0.006,0.0047,0.0057,0.0041,0.0053,0.0072,0.0052,0.0064,0.0088,0.0034,0.0045,0.0062,0.0055,0.0055,0.0073,0.0064,0.0169,0.0078,0.0064,0.0055,0.0069,0.0069,0.0067,0.0071,0.0077,0.0083,0.0088,0.0091,0.0098,0.0111,0.012,0.0107,0.0094,0.0108,0.0098,0.0117,0.018,0.0233,0.0218,0.0278,0.0291,0.0317,0.0286,0.0305,0.025,0.0254,0.0274,0.0229,0.0241,0.0365,0.021,0.0242,
20.9058,0.0641,0.106,0.1345,0.1296,0.1096,0.0776,0.064,0.0609,0.0743,0.0956,0.1074,0.1101,0.1014,0.0797,0.043,0.0332,0.0219,0.0253,0.033,0.05,0.0645,0.0673,0.0144,0.1098,0.123,0.0856,0.0466,0.0337,0.0246,0.0209,0.019,0.0184,0.0238,0.03,0.034,0.0382,0.0447,0.0517,0.0594,0.0728,0.0771,0.0775,0.0964,0.0897,0.0634,0.0491,0.0315,0.0199,0.0193,0.0144,0.0141,0.0135,0.0177,0.0157,0.0141,0.0162,0.0214,0.0236,0.022,0.027,0.0333,0.0336,0.0286,0.0279,0.0295,0.0326,0.0415,0.0675,0.0818,0.0847,0.0814,0.0715,0.0571,0.047,0.0381,0.0324,0.0265,0.0182,0.0141,0.0129,0.011,0.0101,0.0076,0.0059,0.0055,0.0044,0.0049,0.0049,0.0047,0.0053,0.005,0.0062,0.0074,0.0067,0.0076,0.0101,0.0129,0.014,0.0133,0.0126,0.0124,0.0101,0.0084,0.0088,0.0107,0.014,0.0168,0.0188,0.0216,0.0245,0.0274,0.0247,0.0222,0.0239,0.0284,0.032,0.0263,0.0183,0.017,0.0161,0.0163,0.0165,0.017,0.0179,0.0165,0.0135,0.0111,0.0095,0.0116,0.0118,0.0123,0.0119,0.0108,0.0105,0.0099,0.0092,0.009,0.0076,0.0063,0.0054,0.0048,0.0047,0.0042,0.0054,0.0069,0.0066,0.007,0.0142,0.0074,0.0068,0.0065,0.0068,0.0056,0.0042,0.0032,0.0026,0.0019,0.0023,0.0031,0.004,0.0032,0.0036,0.0033,0.0036,0.0038,0.0043,0.0044,0.0049,0.0054,0.0053,0.0049,0.0049,0.0043,0.0045,0.0044,0.0043,0.0046,0.0037,0.0058,0.0049,0.0029,0.0045,0.0045,0.0051,0.006,0.0052,0.0065,0.0065,0.0067,0.0073,0.0064,0.0071,0.0069,0.0066,0.0064,0.0063,0.0067,0.0059,0.0056,0.0053,0.0045,0.005,0.0048,0.0048,0.0049,0.005,0.0047,0.0051,0.0052,0.0047,0.0045,0.0051,0.0046,0.0054,0.0054,0.006,0.0051,0.0058,0.0065,0.006,0.0064,0.0063,0.0059,0.0051,0.0063,0.0063,0.0073,0.0081,0.0092,0.0092,0.009,0.0078,0.0094,0.0105,0.0,0.0088,0.0099,0.0092,0.0104,0.0117,0.0171,0.0223,0.0257,0.0282,0.0269,0.0285,0.0289,0.0294,0.0278,0.0284,0.0256,0.0237,0.0239,0.0221,0.0207,0.0208,
20.9992,0.0641,0.106,0.1493,0.1595,0.1141,0.0776,0.064,0.0611,0.0758,0.103,0.1391,0.1634,0.1371,0.0805,0.0428,0.0331,0.0218,0.0252,0.033,0.0501,0.0646,0.0675,0.0894,0.1158,0.1479,0.0858,0.0467,0.034,0.0244,0.0209,0.0189,0.0185,0.0235,0.0298,0.0338,0.0382,0.0449,0.0519,0.0596,0.0729,0.0772,0.0774,0.0968,0.0897,0.0629,0.049,0.0319,0.0198,0.0193,0.0139,0.013,0.0136,0.0178,0.0159,0.0142,0.0159,0.0215,0.0236,0.0221,0.0269,0.0334,0.0336,0.0286,0.0276,0.0294,0.0325,0.0416,0.0668,0.0824,0.0791,0.0809,0.0711,0.0564,0.0469,0.038,0.0327,0.0264,0.0183,0.0144,0.0133,0.0108,0.0096,0.0076,0.0059,0.0056,0.0043,0.0051,0.005,0.0045,0.0051,0.0051,0.0062,0.0076,0.0066,0.008,0.01,0.0133,0.0141,0.0139,0.0123,0.0128,0.0103,0.0087,0.0085,0.0109,0.0142,0.0169,0.0189,0.0213,0.0244,0.0274,0.0249,0.0219,0.0216,0.0279,0.0321,0.0265,0.0183,0.017,0.016,0.0165,0.0162,0.0178,0.0179,0.0164,0.0132,0.0113,0.0095,0.0116,0.012,0.0122,0.0115,0.011,0.0107,0.0103,0.0096,0.0088,0.0078,0.0065,0.0048,0.0051,0.0047,0.0054,0.0061,0.0071,0.0061,0.0069,0.0142,0.0074,0.0064,0.0065,0.0061,0.0055,0.0044,0.0031,0.0025,0.0026,0.0018,0.0029,0.0029,0.0033,0.0036,0.0044,0.004,0.0038,0.0041,0.0046,0.0046,0.0054,0.0052,0.0056,0.0045,0.0046,0.0047,0.0046,0.0043,0.0048,0.0047,0.0039,0.0047,0.0138,0.0048,0.0053,0.0059,0.0066,0.0056,0.0069,0.0069,0.0068,0.0073,0.0072,0.0071,0.0069,0.0073,0.0065,0.0067,0.006,0.0137,0.006,0.0061,0.0053,0.0052,0.005,0.0049,0.0051,0.0047,0.0059,0.005,0.0053,0.0052,0.0064,0.0022,0.0062,0.0049,0.0106,0.0057,0.0056,0.0054,0.0075,0.006,0.0127,0.0074,0.0064,0.0082,0.0057,0.0071,0.0063,0.0075,0.011,0.0097,0.0083,0.0106,0.0117,0.011,0.0166,0.0104,0.0119,0.011,0.0103,0.0109,0.0176,0.0265,0.0271,0.0284,0.0293,0.0291,0.0302,0.0308,0.0337,0.0269,0.0264,0.0247,0.027,0.0264,0.0243,0.0202,
21.0225,0.0641,0.106,0.1342,0.1293,0.1094,0.0775,0.0639,0.0608,0.0735,0.0954,0.1073,0.11,0.1014,0.0796,0.0429,0.0331,0.0219,0.0253,0.033,0.05,0.0645,0.0673,0.0131,0.1097,0.1227,0.0855,0.0464,0.0337,0.0246,0.0213,0.019,0.0184,0.0238,0.0301,0.0339,0.0382,0.0447,0.0515,0.0595,0.0728,0.077,0.0777,0.0965,0.0898,0.0635,0.0488,0.0312,0.0198,0.0194,0.014,0.0129,0.0135,0.0176,0.0158,0.0142,0.0161,0.0214,0.0235,0.022,0.0271,0.0332,0.0337,0.0286,0.0279,0.0295,0.0326,0.0416,0.0671,0.0824,0.0846,0.0815,0.0716,0.0578,0.0472,0.0381,0.0315,0.0263,0.0182,0.0142,0.0132,0.011,0.0101,0.0075,0.0059,0.0052,0.0041,0.0047,0.0049,0.0047,0.0053,0.005,0.0058,0.0073,0.0067,0.0076,0.0101,0.0129,0.0141,0.0139,0.0128,0.0124,0.01,0.0084,0.0086,0.0107,0.0141,0.0167,0.0187,0.0214,0.0242,0.0273,0.0247,0.0226,0.0239,0.0285,0.0321,0.0263,0.0184,0.0174,0.0162,0.0162,0.0167,0.0172,0.0178,0.0165,0.0135,0.0113,0.0102,0.0115,0.0119,0.0125,0.0115,0.0109,0.0104,0.0098,0.0096,0.0088,0.0078,0.0063,0.0054,0.0047,0.0047,0.0056,0.0058,0.0069,0.0064,0.0068,0.0148,0.0075,0.0068,0.0064,0.0067,0.0055,0.0043,0.003,0.0026,0.0021,0.0023,0.0029,0.0033,0.003,0.0036,0.0038,0.0036,0.0036,0.0041,0.0045,0.0051,0.0054,0.0055,0.005,0.0047,0.0045,0.0048,0.0042,0.0042,0.0045,0.0054,0.0062,0.0048,0.0063,0.0052,0.0052,0.0056,0.0059,0.006,0.0065,0.0066,0.0067,0.0075,0.0065,0.0072,0.007,0.0069,0.0066,0.0064,0.0059,0.0062,0.0054,0.005,0.0048,0.0056,0.005,0.0055,0.0052,0.0048,0.0047,0.0058,0.0053,0.0056,0.0043,0.0043,0.0102,0.0057,0.0047,0.0046,0.0055,0.0059,0.0063,0.0063,0.0165,0.0076,0.0059,0.0056,0.0049,0.0064,0.0069,0.0079,0.009,0.0094,0.0086,0.0089,0.0111,0.0106,0.0,0.0103,0.0103,0.0118,0.0087,0.0126,0.0166,0.0244,0.0257,0.028,0.0272,0.0316,0.0284,0.0294,0.0274,0.0281,0.0245,0.0248,0.0231,0.0186,0.0207,0.0177,
44.1231,0.0498,0.0831,0.118,0.1262,0.0894,0.0606,0.0497,0.0476,0.0594,0.0807,0.1099,0.1303,0.1086,0.0629,0.0332,0.0256,0.0167,0.0194,0.0256,0.039,0.0505,0.0527,0.0714,0.0918,0.1189,0.0674,0.0359,0.0265,0.0188,0.0159,0.0146,0.014,0.0179,0.023,0.0261,0.0296,0.0346,0.04,0.0461,0.0566,0.0596,0.0602,0.0756,0.0698,0.0485,0.0371,0.0255,0.0151,0.0139,0.0105,0.0099,0.01,0.0135,0.0121,0.0106,0.0121,0.0164,0.0178,0.0169,0.0211,0.0258,0.0258,0.0219,0.0214,0.0229,0.0253,0.0318,0.0521,0.0631,0.0647,0.0622,0.0541,0.0411,0.0358,0.0289,0.0248,0.0201,0.0135,0.011,0.0097,0.0084,0.0077,0.0057,0.0043,0.0043,0.003,0.0037,0.0038,0.0036,0.0041,0.0037,0.0027,0.0049,0.0052,0.0057,0.0076,0.0096,0.0105,0.0103,0.0096,0.0094,0.0078,0.0073,0.0066,0.0082,0.0108,0.0125,0.0143,0.016,0.0181,0.0201,0.0183,0.0165,0.018,0.0217,0.0241,0.0193,0.0134,0.0129,0.0124,0.0121,0.0123,0.013,0.0138,0.0122,0.0098,0.0087,0.0076,0.0091,0.0097,0.0089,0.0086,0.0089,0.008,0.008,0.0076,0.0063,0.0057,0.0048,0.0038,0.0034,0.0035,0.0041,0.0051,0.0059,0.0051,0.0054,0.0121,0.0068,0.006,0.0058,0.006,0.005,0.0037,0.0023,0.0016,0.0018,0.0019,0.0019,0.0024,0.0031,0.0035,0.0031,0.0036,0.0035,0.0026,0.0033,0.003,0.0053,0.0041,0.0039,0.0033,0.0035,0.0018,0.0031,0.0036,0.0033,0.0028,0.005,0.003,0.0033,0.0048,0.0043,0.004,0.0044,0.0035,0.0041,0.0046,0.0057,0.0055,0.0058,0.0048,0.0055,0.0055,0.0058,0.0049,0.0042,0.0033,0.0036,0.0035,0.0043,0.0038,0.0036,0.0033,0.0041,0.0045,0.0025,0.0045,0.0032,0.0032,0.0025,0.0038,0.0045,0.0058,0.0056,0.0026,0.0036,0.0044,0.0049,0.0067,0.0067,0.0053,0.0039,0.0056,0.0071,0.0054,0.0063,0.0067,0.0083,0.0072,0.0061,0.0085,0.0089,0.007,0.0158,0.0073,0.0086,0.0075,0.0088,0.0088,0.0137,0.0163,0.0206,0.0209,0.0227,0.0221,0.0216,0.0211,0.0203,0.0205,0.0198,0.0197,0.0167,0.018,0.0147,0.0206,
44.1393,0.0505,0.084,0.1119,0.1103,0.0889,0.061,0.0503,0.0477,0.0596,0.078,0.0915,0.0952,0.0873,0.0633,0.0337,0.0259,0.017,0.0197,0.0259,0.0394,0.0509,0.0532,0.0166,0.0911,0.1071,0.0677,0.0365,0.0264,0.0191,0.0165,0.0147,0.0141,0.0183,0.0233,0.0267,0.0299,0.0352,0.0415,0.0467,0.0572,0.0605,0.0611,0.0762,0.0702,0.0492,0.0376,0.0253,0.0157,0.0157,0.011,0.0118,0.0105,0.0139,0.0123,0.0111,0.0125,0.0169,0.0182,0.0172,0.0211,0.026,0.0262,0.0224,0.0218,0.0232,0.0255,0.0323,0.0522,0.0643,0.0658,0.0633,0.0552,0.0461,0.0356,0.0297,0.0246,0.0211,0.0143,0.0111,0.0101,0.0087,0.008,0.0059,0.0045,0.0044,0.0033,0.0035,0.0038,0.0036,0.004,0.004,0.005,0.0056,0.0051,0.0059,0.0077,0.0099,0.0109,0.0106,0.0098,0.0097,0.0078,0.0062,0.0068,0.0083,0.011,0.0129,0.0143,0.0163,0.0184,0.0204,0.0185,0.0169,0.0179,0.0215,0.0239,0.0196,0.014,0.0131,0.0123,0.0126,0.0126,0.013,0.0142,0.0127,0.0103,0.0087,0.0076,0.009,0.0088,0.0098,0.009,0.0085,0.0082,0.0077,0.0073,0.0069,0.0058,0.005,0.0042,0.0038,0.0037,0.0042,0.0047,0.0057,0.0056,0.006,0.0123,0.0067,0.0061,0.0058,0.0058,0.005,0.0035,0.0027,0.0021,0.0019,0.0019,0.0026,0.0026,0.0025,0.0028,0.0033,0.0029,0.0032,0.0036,0.0038,0.0042,0.0045,0.0047,0.0042,0.0035,0.0035,0.0022,0.0036,0.0033,0.0035,0.0036,0.0041,0.004,0.0063,0.0041,0.0042,0.0041,0.0051,0.0048,0.0049,0.0054,0.0055,0.0057,0.0053,0.0059,0.0052,0.0054,0.0049,0.0012,0.0034,0.0044,0.0045,0.0042,0.0036,0.0041,0.0043,0.0043,0.0039,0.0044,0.0038,0.0039,0.0038,0.0029,0.0039,0.0041,0.0059,0.0047,0.0055,0.0048,0.005,0.0046,0.0047,0.0053,0.0118,0.006,0.006,0.0048,0.006,0.006,0.0078,0.007,0.0079,0.008,0.003,0.0082,0.0085,0.0102,0.0,0.0095,0.0086,0.0073,0.0119,0.0095,0.0127,0.0211,0.0214,0.0214,0.0244,0.0328,0.0219,0.0233,0.0198,0.0203,0.0197,0.0192,0.019,0.0247,0.015,0.0149,
44.2219,0.0493,0.0832,0.1181,0.126,0.0888,0.0605,0.0498,0.0475,0.0597,0.0804,0.1099,0.1303,0.1083,0.0628,0.033,0.0255,0.0168,0.0195,0.0256,0.039,0.0506,0.0527,0.0682,0.0916,0.1185,0.0674,0.0364,0.0262,0.019,0.0169,0.0144,0.0142,0.0184,0.0232,0.0263,0.0294,0.0349,0.0401,0.046,0.0563,0.0599,0.0604,0.0755,0.0696,0.0491,0.0378,0.0246,0.0151,0.0147,0.0107,0.0097,0.0103,0.0135,0.012,0.0107,0.0128,0.0172,0.0181,0.0173,0.0204,0.0263,0.0258,0.0222,0.0215,0.0232,0.0253,0.0318,0.0516,0.0627,0.0648,0.0629,0.0537,0.0452,0.0352,0.0288,0.0247,0.0201,0.0141,0.0114,0.01,0.0083,0.0076,0.0058,0.0042,0.0045,0.0036,0.0045,0.004,0.0037,0.0041,0.0041,0.0045,0.0052,0.0051,0.0059,0.0078,0.0101,0.0106,0.0107,0.0099,0.0095,0.0076,0.006,0.0067,0.0086,0.0109,0.013,0.0141,0.0162,0.0185,0.0203,0.0183,0.0163,0.0172,0.0219,0.024,0.0194,0.0133,0.0129,0.0121,0.0123,0.0124,0.0135,0.0135,0.0126,0.0101,0.009,0.0072,0.0098,0.0091,0.0095,0.009,0.0087,0.0079,0.008,0.0077,0.007,0.0059,0.0053,0.0042,0.0036,0.0032,0.0038,0.0046,0.0063,0.0053,0.0063,0.0121,0.0067,0.0067,0.0059,0.0062,0.0047,0.0032,0.0032,0.0022,0.0027,0.0018,0.0025,0.0025,0.0025,0.0025,0.0034,0.0023,0.003,0.0036,0.004,0.0037,0.004,0.0041,0.0045,0.004,0.0035,0.0032,0.0043,0.003,0.0035,0.0012,0.0049,0.0052,0.0142,0.0035,0.0057,0.0044,0.0055,0.0056,0.0052,0.0054,0.0054,0.0057,0.0052,0.005,0.0056,0.0054,0.0056,0.0055,0.0049,0.0058,0.0045,0.004,0.0056,0.0043,0.0039,0.004,0.0041,0.0035,0.0053,0.005,0.0035,0.0031,0.0044,0.0042,0.0038,0.0051,0.0044,0.0046,0.007,0.0045,0.0046,0.0043,0.0022,0.005,0.0062,0.0038,0.0052,0.0074,0.009,0.0075,0.0086,0.0085,0.0073,0.0075,0.0124,0.0109,0.0073,0.011,0.0073,0.0061,0.0096,0.0095,0.0144,0.0296,0.0223,0.0147,0.0196,0.0313,0.0198,0.0214,0.0184,0.0209,0.0224,0.0181,0.0211,0.0288,0.017,0.0115,
44.238,0.0493,0.0823,0.1101,0.1084,0.0871,0.0599,0.0492,0.0467,0.0576,0.0767,0.0899,0.0933,0.0858,0.0621,0.0328,0.0252,0.0166,0.0191,0.0251,0.0384,0.0498,0.0519,0.015,0.0892,0.1052,0.0663,0.0354,0.0254,0.0183,0.0158,0.0141,0.0137,0.0177,0.0226,0.0257,0.0289,0.034,0.0395,0.0453,0.0557,0.0587,0.0592,0.0743,0.0685,0.0473,0.0359,0.0229,0.0148,0.0147,0.0106,0.0098,0.0102,0.0134,0.0118,0.0103,0.0122,0.0162,0.0178,0.0167,0.0207,0.0252,0.0257,0.0218,0.0213,0.0227,0.0252,0.0317,0.0513,0.0633,0.0651,0.0622,0.0543,0.046,0.0351,0.0287,0.0247,0.0191,0.0139,0.0106,0.0099,0.0083,0.0076,0.0056,0.0044,0.0041,0.0032,0.0037,0.0037,0.0034,0.0038,0.0037,0.0052,0.0056,0.0051,0.0056,0.0077,0.0099,0.0105,0.0104,0.01,0.0099,0.0077,0.0061,0.0069,0.0082,0.0108,0.0127,0.0145,0.0167,0.0183,0.0203,0.0184,0.0168,0.018,0.0212,0.0238,0.0197,0.0142,0.0129,0.0123,0.0124,0.0127,0.0133,0.0129,0.0124,0.0103,0.0084,0.0068,0.0087,0.0093,0.0094,0.0089,0.0083,0.0079,0.0081,0.0072,0.0066,0.0058,0.0048,0.0041,0.0036,0.0037,0.0038,0.0047,0.0056,0.0054,0.0055,0.0119,0.0063,0.0057,0.0053,0.0057,0.0047,0.0034,0.0026,0.002,0.0019,0.002,0.0024,0.0025,0.0024,0.0027,0.0029,0.0027,0.0028,0.0032,0.0035,0.0038,0.0042,0.0048,0.0036,0.0037,0.0035,0.0046,0.0031,0.0035,0.0034,0.0037,0.0028,0.0032,0.01,0.0042,0.0064,0.0044,0.0044,0.0047,0.0048,0.0047,0.0051,0.0056,0.0053,0.0051,0.0054,0.0051,0.0052,0.0048,0.0042,0.0085,0.0042,0.0041,0.0038,0.0038,0.0039,0.0037,0.0032,0.0035,0.0038,0.0042,0.0037,0.0048,0.0034,0.0033,0.0062,0.0046,0.0047,0.0044,0.0046,0.0048,0.0029,0.0057,0.0075,0.0048,0.0051,0.0045,0.0058,0.006,0.0071,0.0066,0.0076,0.0076,0.0064,0.0068,0.0089,0.0091,0.0,0.0082,0.0084,0.0078,0.0073,0.0094,0.0121,0.0161,0.0192,0.0206,0.0271,0.0201,0.0225,0.0215,0.0208,0.0196,0.0188,0.0202,0.0175,0.0291,0.0146,0.0165,
44.3236,0.0499,0.0834,0.118,0.1261,0.0893,0.0605,0.0498,0.0474,0.0591,0.0806,0.1098,0.1302,0.1084,0.063,0.0332,0.0256,0.0169,0.0194,0.0255,0.0391,0.0506,0.0528,0.0705,0.0918,0.1185,0.0673,0.0363,0.0266,0.019,0.0161,0.0147,0.0142,0.0183,0.0231,0.0264,0.0294,0.035,0.0411,0.0462,0.0568,0.0598,0.0605,0.0755,0.0696,0.0491,0.0378,0.0265,0.0151,0.0153,0.0108,0.0118,0.0103,0.0137,0.0119,0.0115,0.0125,0.0168,0.0183,0.0173,0.021,0.0261,0.0265,0.023,0.0219,0.023,0.0254,0.0328,0.0513,0.0637,0.0651,0.0625,0.0542,0.0471,0.0358,0.0296,0.0251,0.0209,0.0143,0.0111,0.0102,0.0087,0.0079,0.006,0.0045,0.0045,0.0035,0.0034,0.0029,0.0037,0.0043,0.004,0.005,0.006,0.0053,0.0061,0.0077,0.0102,0.0108,0.0109,0.0095,0.0098,0.0077,0.0061,0.0069,0.0085,0.0108,0.0135,0.0146,0.0166,0.0182,0.0208,0.0187,0.0168,0.0179,0.0214,0.0237,0.02,0.014,0.0131,0.012,0.0128,0.0119,0.0134,0.0141,0.0126,0.0103,0.0089,0.0083,0.0098,0.0098,0.0099,0.0089,0.0087,0.0083,0.0079,0.0073,0.0068,0.0059,0.0055,0.0037,0.0044,0.0037,0.0043,0.0053,0.0059,0.0053,0.0069,0.013,0.0072,0.006,0.0065,0.0058,0.0052,0.0033,0.0031,0.0024,0.0023,0.0022,0.003,0.0033,0.0032,0.0032,0.0037,0.003,0.0036,0.0037,0.0046,0.0042,0.0054,0.004,0.0061,0.0048,0.0041,0.0042,0.0044,0.0036,0.0038,0.0042,0.0052,0.0053,0.0103,0.0039,0.0042,0.0045,0.0048,0.005,0.0066,0.0053,0.0065,0.0064,0.0075,0.0055,0.006,0.006,0.0062,0.0044,0.0071,0.0019,0.0054,0.0057,0.0055,0.0052,0.0061,0.0052,0.0045,0.005,0.0047,0.0044,0.0036,0.0049,0.0056,0.0049,0.001,0.005,0.003,0.0047,0.0062,0.007,0.0089,0.006,0.0077,0.0067,0.0063,0.0056,0.0064,0.0073,0.0098,0.0089,0.0109,0.0077,0.0098,0.0072,0.0135,0.0091,0.0098,0.0121,0.0126,0.0091,0.0098,0.0092,0.0155,0.0147,0.0206,0.0253,0.0268,0.0203,0.0233,0.021,0.0201,0.0218,0.0184,0.0214,0.0194,0.0215,0.0194,0.0145,
44.3413,0.0499,0.083,0.111,0.1094,0.088,0.0605,0.0497,0.0475,0.0593,0.0772,0.0906,0.0944,0.0865,0.0627,0.0333,0.0257,0.0168,0.0195,0.0256,0.039,0.0504,0.0525,0.0151,0.0901,0.1061,0.0669,0.0358,0.026,0.0189,0.0163,0.0145,0.014,0.0181,0.023,0.0264,0.0297,0.0348,0.0401,0.0462,0.0564,0.0597,0.0603,0.0754,0.0697,0.0487,0.0373,0.0243,0.0152,0.0151,0.0108,0.0105,0.0104,0.0136,0.0122,0.0109,0.0124,0.0165,0.0183,0.0171,0.021,0.0258,0.026,0.0222,0.0218,0.023,0.0252,0.0319,0.0515,0.0636,0.0651,0.0625,0.0542,0.0445,0.0349,0.0287,0.0251,0.0206,0.014,0.0109,0.0103,0.0085,0.0076,0.0058,0.0045,0.0043,0.0031,0.0039,0.0036,0.0036,0.0039,0.004,0.0043,0.0058,0.0052,0.0058,0.0077,0.0096,0.0106,0.0105,0.0096,0.0096,0.0077,0.0057,0.0065,0.0083,0.0109,0.0128,0.0141,0.0163,0.0183,0.0204,0.0186,0.0171,0.0175,0.0211,0.0236,0.0196,0.0138,0.0127,0.0123,0.0124,0.0123,0.013,0.0133,0.0127,0.0101,0.0086,0.0072,0.009,0.0082,0.0096,0.0084,0.0085,0.008,0.0082,0.0073,0.0067,0.0054,0.004,0.0038,0.0036,0.0036,0.0042,0.0048,0.0056,0.0056,0.006,0.0119,0.0067,0.006,0.006,0.0057,0.0048,0.0038,0.0026,0.002,0.0018,0.0017,0.0024,0.0023,0.0026,0.0027,0.003,0.003,0.0031,0.0032,0.0036,0.0039,0.0044,0.0042,0.0041,0.0036,0.0033,0.0034,0.0034,0.0032,0.0036,0.004,0.004,0.0035,0.0025,0.0042,0.0043,0.0045,0.0049,0.005,0.0053,0.0051,0.0053,0.0059,0.0057,0.0048,0.0035,0.0019,0.0033,0.0047,0.0049,0.0047,0.0044,0.0041,0.0039,0.0039,0.0042,0.0038,0.0039,0.0038,0.0038,0.0036,0.004,0.0036,0.0042,0.004,0.0059,0.0049,0.0043,0.0045,0.0046,0.0048,0.0092,0.0047,0.0224,0.0057,0.0049,0.0052,0.0064,0.0058,0.007,0.0066,0.0083,0.0082,0.008,0.0068,0.0075,0.0094,0.0,0.0094,0.0079,0.0072,0.0096,0.0098,0.0129,0.0173,0.0208,0.0208,0.0224,0.0192,0.0222,0.0214,0.0171,0.0197,0.014,0.0178,0.018,0.0103,0.0146,0.0127,
35.3958,0.0632,0.1054,0.1481,0.1581,0.113,0.077,0.0633,0.0603,0.0753,0.102,0.1376,0.1615,0.1356,0.08,0.0426,0.0328,0.0217,0.0249,0.0327,0.0499,0.0644,0.0673,0.0881,0.1144,0.1457,0.0851,0.0463,0.0341,0.0244,0.021,0.0188,0.0185,0.0236,0.0298,0.0339,0.0383,0.0447,0.0519,0.0593,0.0723,0.0764,0.077,0.0951,0.0885,0.063,0.0494,0.0313,0.0198,0.0195,0.0141,0.0136,0.0134,0.0177,0.0157,0.0139,0.0162,0.0214,0.0236,0.0218,0.0269,0.0333,0.0334,0.0285,0.0279,0.0294,0.0327,0.0412,0.0652,0.0798,0.0819,0.0788,0.0693,0.0573,0.0459,0.0375,0.0326,0.0262,0.0182,0.0138,0.0123,0.0109,0.0101,0.0076,0.0059,0.0057,0.0045,0.0048,0.0049,0.0045,0.0053,0.0051,0.0063,0.0073,0.0069,0.0078,0.0102,0.0128,0.0142,0.0139,0.013,0.0125,0.0105,0.0088,0.0089,0.0109,0.0143,0.0172,0.0189,0.0214,0.024,0.0265,0.0244,0.0222,0.0237,0.0283,0.0316,0.0254,0.0184,0.0173,0.0164,0.0163,0.0161,0.0172,0.0185,0.0167,0.014,0.011,0.01,0.012,0.0118,0.0124,0.0119,0.0109,0.0106,0.01,0.01,0.009,0.008,0.0064,0.0057,0.0049,0.0045,0.0052,0.0061,0.0072,0.0069,0.0065,0.014,0.0063,0.0058,0.0063,0.0068,0.0057,0.0042,0.0032,0.0023,0.0022,0.0026,0.0032,0.0038,0.0033,0.004,0.0036,0.0031,0.004,0.0045,0.0043,0.0054,0.0056,0.0057,0.0055,0.0052,0.0041,0.0046,0.0044,0.0048,0.0047,0.0054,0.0043,0.0053,0.0054,0.0066,0.0062,0.0061,0.0065,0.0069,0.0071,0.0075,0.0069,0.0083,0.0073,0.0071,0.0052,0.0081,0.007,0.0064,0.0065,0.0047,0.006,0.0053,0.0052,0.0058,0.0061,0.0052,0.0058,0.0056,0.0051,0.0049,0.0053,0.0056,0.005,0.0042,0.0055,0.0059,0.0065,0.0073,0.0058,0.0073,0.0062,0.0072,0.01,0.0066,0.0053,0.0014,0.0,0.0087,0.0078,0.0102,0.0094,0.0089,0.0094,0.0088,0.0134,0.0129,0.0156,0.0129,0.0117,0.0123,0.0125,0.0139,0.0185,0.0265,0.0254,0.0301,0.027,0.0321,0.0295,0.0311,0.0264,0.0275,0.0275,0.0272,0.0226,0.0233,0.0199,0.0217,
35.3702,0.0636,0.1057,0.1353,0.1308,0.1087,0.0772,0.0635,0.0603,0.0725,0.0949,0.1079,0.1104,0.1019,0.0791,0.0428,0.0329,0.0218,0.0251,0.0328,0.0499,0.0646,0.0673,0.0073,0.1094,0.1234,0.0853,0.0466,0.0336,0.0245,0.021,0.0187,0.0183,0.0237,0.03,0.0339,0.0383,0.0449,0.0519,0.0598,0.0728,0.0769,0.0775,0.0958,0.0891,0.0636,0.0491,0.0318,0.0197,0.0195,0.0141,0.0129,0.0133,0.0176,0.0156,0.0139,0.0161,0.0214,0.0234,0.0221,0.027,0.0333,0.0335,0.0286,0.0281,0.0296,0.0326,0.0415,0.0663,0.0811,0.0831,0.08,0.0701,0.0582,0.0462,0.0377,0.0328,0.0263,0.0182,0.0139,0.0129,0.011,0.0101,0.0074,0.0058,0.0055,0.0042,0.0048,0.0048,0.0047,0.0048,0.0049,0.0066,0.007,0.0067,0.0074,0.0094,0.0128,0.0139,0.0137,0.0129,0.0125,0.0102,0.0092,0.0087,0.0107,0.0138,0.0167,0.0188,0.0216,0.0243,0.027,0.0246,0.0223,0.0239,0.0284,0.0317,0.0261,0.0187,0.0172,0.0163,0.0165,0.0167,0.0174,0.0181,0.0168,0.0136,0.0113,0.01,0.0119,0.0118,0.0123,0.0116,0.0109,0.0106,0.0099,0.0097,0.0089,0.0076,0.0065,0.0052,0.0048,0.0045,0.0049,0.0055,0.0071,0.0065,0.0067,0.0137,0.0074,0.0067,0.0064,0.0066,0.0052,0.0042,0.0032,0.002,0.0018,0.0024,0.003,0.0029,0.0031,0.0036,0.0039,0.0037,0.0039,0.0044,0.0046,0.005,0.0056,0.0051,0.005,0.0048,0.0044,0.0049,0.0043,0.0045,0.0046,0.0051,0.0049,0.0048,0.0063,0.0049,0.0053,0.0051,0.0059,0.0061,0.0067,0.0069,0.0066,0.0068,0.0068,0.0074,0.0073,0.0072,0.0062,0.0063,0.0062,0.0062,0.0055,0.0056,0.0052,0.0052,0.0052,0.0053,0.0053,0.0049,0.0052,0.0057,0.0051,0.0052,0.0047,0.0058,0.0058,0.0061,0.0054,0.0062,0.0061,0.0063,0.0081,0.0072,0.0098,0.0073,0.0063,0.0062,0.0061,0.0076,0.0082,0.0087,0.0094,0.01,0.0096,0.0091,0.0115,0.0119,0.0,0.011,0.0104,0.0106,0.0111,0.0134,0.0182,0.0235,0.0266,0.0275,0.03,0.0285,0.0303,0.0301,0.0295,0.0291,0.0264,0.025,0.0248,0.0202,0.02,0.0197,
35.2982,0.0633,0.1055,0.1483,0.1581,0.1131,0.0771,0.0634,0.0605,0.0755,0.1022,0.1376,0.1616,0.1356,0.0801,0.0426,0.0327,0.0217,0.025,0.0328,0.0499,0.0646,0.0673,0.0896,0.1144,0.146,0.0852,0.0464,0.034,0.0245,0.0209,0.019,0.0185,0.0238,0.03,0.0341,0.0383,0.0449,0.0517,0.0594,0.0725,0.0767,0.0771,0.0955,0.0885,0.0631,0.0498,0.0325,0.0199,0.0197,0.0143,0.0133,0.0135,0.0177,0.0158,0.0142,0.0162,0.0218,0.0236,0.0221,0.0271,0.0327,0.0325,0.0286,0.0279,0.0298,0.0328,0.0413,0.0657,0.08,0.0819,0.079,0.0694,0.0573,0.0458,0.0374,0.0322,0.0261,0.0183,0.014,0.0133,0.0113,0.0103,0.0076,0.0059,0.0055,0.0046,0.0051,0.005,0.0048,0.0053,0.0051,0.006,0.0071,0.0068,0.0079,0.0102,0.0131,0.014,0.0139,0.0128,0.0127,0.0103,0.0081,0.009,0.0109,0.0145,0.017,0.0188,0.0216,0.0242,0.0265,0.0244,0.0223,0.0236,0.028,0.0316,0.026,0.0187,0.0171,0.0163,0.0165,0.0165,0.0174,0.0184,0.0167,0.0139,0.0112,0.0102,0.0118,0.0122,0.0123,0.0115,0.0108,0.0108,0.0101,0.0102,0.0087,0.0079,0.0065,0.0054,0.0045,0.0051,0.0053,0.0057,0.0069,0.0069,0.007,0.0141,0.0077,0.0071,0.0068,0.0067,0.0048,0.0044,0.003,0.0028,0.0025,0.0028,0.0033,0.0034,0.0033,0.0037,0.0039,0.0038,0.0037,0.0045,0.0051,0.0055,0.0054,0.0056,0.0059,0.0046,0.0047,0.005,0.0044,0.0043,0.0045,0.0053,0.0043,0.004,0.0064,0.0062,0.0053,0.0058,0.006,0.0069,0.0073,0.0075,0.0068,0.0082,0.0074,0.008,0.0074,0.0078,0.0069,0.0065,0.0063,0.0063,0.0066,0.0063,0.0057,0.0059,0.0052,0.0054,0.0054,0.0057,0.006,0.0056,0.0065,0.0083,0.006,0.006,0.009,0.0073,0.0082,0.0063,0.0065,0.0078,0.0052,0.0078,0.0096,0.0072,0.0079,0.0063,0.007,0.0081,0.0083,0.0094,0.0088,0.0105,0.0108,0.009,0.0091,0.0129,0.0113,0.0133,0.0113,0.0132,0.0123,0.0142,0.0182,0.0234,0.0278,0.0293,0.0281,0.0309,0.031,0.0304,0.0316,0.0309,0.0264,0.0271,0.0229,0.023,0.0172,0.0184,
35.2715,0.0636,0.1056,0.135,0.1307,0.1085,0.0772,0.0635,0.0604,0.0732,0.095,0.108,0.1106,0.1019,0.079,0.0429,0.033,0.0218,0.0251,0.0329,0.05,0.0646,0.0673,0.0063,0.1091,0.123,0.085,0.0469,0.0338,0.0246,0.0212,0.0191,0.0185,0.0239,0.0301,0.0333,0.0383,0.0451,0.0523,0.0598,0.0726,0.0768,0.0773,0.0956,0.089,0.0635,0.0492,0.0314,0.0195,0.0192,0.0139,0.0138,0.0134,0.0176,0.0157,0.014,0.0162,0.0215,0.0235,0.0221,0.0271,0.0334,0.0336,0.0286,0.0277,0.0296,0.0328,0.0415,0.0657,0.0804,0.0825,0.0794,0.0697,0.0575,0.0459,0.0376,0.0332,0.0264,0.0183,0.0141,0.0131,0.0111,0.0101,0.0075,0.0059,0.0056,0.0042,0.0048,0.005,0.0047,0.0052,0.005,0.0066,0.0071,0.0068,0.0076,0.0101,0.013,0.014,0.0136,0.0122,0.0124,0.0102,0.0089,0.0087,0.0108,0.0142,0.0169,0.0188,0.0214,0.0243,0.0269,0.0245,0.0223,0.0238,0.0282,0.0317,0.0261,0.0186,0.0172,0.0163,0.0165,0.0164,0.0173,0.0181,0.0167,0.0136,0.0112,0.0099,0.0116,0.0121,0.0124,0.0114,0.0109,0.0106,0.0097,0.0096,0.0089,0.0078,0.0065,0.0054,0.0047,0.0046,0.0052,0.0058,0.0072,0.0063,0.0065,0.013,0.0076,0.0068,0.0065,0.0066,0.0056,0.0043,0.0032,0.0023,0.0021,0.0024,0.0029,0.0035,0.0032,0.0033,0.0038,0.0038,0.0037,0.0044,0.0047,0.0051,0.0057,0.0054,0.0056,0.0048,0.0044,0.0048,0.0044,0.0043,0.0046,0.0052,0.0046,0.0047,0.0051,0.0055,0.0051,0.0058,0.0059,0.0058,0.0064,0.007,0.0062,0.0073,0.0074,0.0072,0.0071,0.0071,0.0069,0.0064,0.0065,0.0082,0.0058,0.0054,0.0051,0.005,0.0052,0.0052,0.0046,0.0051,0.0052,0.0046,0.0054,0.0053,0.0054,0.0054,0.0062,0.0061,0.0065,0.0061,0.0057,0.0061,0.0084,0.0072,0.0104,0.0072,0.0057,0.0066,0.0078,0.0077,0.0089,0.0091,0.0099,0.0102,0.0099,0.0098,0.0114,0.011,0.0,0.011,0.0092,0.0117,0.0114,0.0137,0.0177,0.0229,0.0251,0.0284,0.0309,0.0301,0.0303,0.0298,0.0277,0.0277,0.0273,0.025,0.0245,0.0202,0.0202,0.0203,
35.1805,0.0619,0.1033,0.1457,0.1554,0.1109,0.0753,0.0619,0.059,0.0733,0.1,0.1354,0.159,0.1332,0.0783,0.0415,0.0319,0.0211,0.0243,0.0319,0.0487,0.0629,0.0658,0.0825,0.1125,0.1436,0.0833,0.0453,0.033,0.0235,0.0204,0.0183,0.0179,0.0229,0.0293,0.033,0.0372,0.0436,0.0506,0.0581,0.071,0.0748,0.0753,0.0935,0.0869,0.0616,0.0481,0.031,0.0193,0.0186,0.0139,0.0127,0.0133,0.0172,0.0152,0.0137,0.0156,0.0209,0.0227,0.0215,0.0265,0.0323,0.0326,0.0278,0.0271,0.0288,0.0317,0.04,0.0645,0.0786,0.0808,0.0784,0.0684,0.0562,0.0451,0.0366,0.0314,0.0257,0.0176,0.0137,0.0122,0.0108,0.0098,0.0072,0.0058,0.0053,0.0042,0.0048,0.0049,0.0045,0.0053,0.005,0.0059,0.0071,0.0068,0.0075,0.0099,0.0125,0.0141,0.0137,0.0125,0.0124,0.0103,0.0095,0.0086,0.0106,0.0141,0.0165,0.0183,0.021,0.0238,0.0262,0.024,0.0219,0.0232,0.0274,0.0295,0.0256,0.0183,0.0169,0.0161,0.0163,0.0165,0.0172,0.0175,0.0162,0.0127,0.0112,0.0099,0.0116,0.0118,0.0121,0.0115,0.0105,0.0107,0.0094,0.0098,0.0085,0.0077,0.0065,0.0054,0.0046,0.0045,0.0048,0.0054,0.0064,0.0062,0.0065,0.0136,0.0065,0.0068,0.0065,0.0062,0.0054,0.0041,0.0034,0.0027,0.0021,0.0025,0.003,0.0037,0.0035,0.0036,0.0037,0.0033,0.0037,0.004,0.0043,0.0039,0.0049,0.0056,0.0054,0.0044,0.0049,0.005,0.0043,0.0048,0.0043,0.0052,0.0041,0.0006,0.0069,0.0045,0.0051,0.0056,0.0066,0.0065,0.0064,0.0075,0.0068,0.0077,0.0063,0.0057,0.0069,0.007,0.0067,0.0066,0.0067,0.0062,0.006,0.0055,0.0054,0.005,0.0052,0.0051,0.0055,0.0056,0.0052,0.0059,0.0057,0.0058,0.0055,0.0051,0.0049,0.0076,0.0068,0.0063,0.0052,0.0062,0.0076,0.0077,0.0095,0.0075,0.0072,0.0068,0.0071,0.0087,0.0102,0.011,0.0106,0.0097,0.0098,0.0086,0.0074,0.0114,0.0165,0.0118,0.0118,0.0131,0.013,0.0135,0.0179,0.0238,0.0275,0.028,0.03,0.0263,0.0292,0.0295,0.0311,0.0284,0.0273,0.0253,0.0246,0.0257,0.0229,0.0217,
35.1522,0.0619,0.103,0.1319,0.1275,0.1058,0.0751,0.0618,0.0587,0.071,0.0926,0.1053,0.1078,0.0994,0.0768,0.0415,0.032,0.0211,0.0243,0.0319,0.0485,0.0627,0.0655,0.0066,0.1066,0.1201,0.0829,0.0454,0.0327,0.0238,0.0204,0.0184,0.0179,0.023,0.0292,0.0331,0.0372,0.0436,0.0505,0.0581,0.0709,0.075,0.0755,0.0934,0.0868,0.0617,0.0479,0.0306,0.0191,0.0189,0.0135,0.013,0.013,0.0168,0.0149,0.0133,0.0156,0.0207,0.0228,0.0213,0.0261,0.0322,0.0324,0.0277,0.027,0.0287,0.0317,0.0402,0.0643,0.0791,0.0805,0.078,0.0685,0.0564,0.0451,0.0366,0.0315,0.0255,0.0176,0.0136,0.0126,0.0107,0.0097,0.0072,0.0056,0.0053,0.0042,0.0047,0.0048,0.0046,0.005,0.0049,0.0059,0.0072,0.0062,0.0073,0.009,0.0124,0.0135,0.0133,0.0123,0.012,0.0096,0.0092,0.0084,0.0104,0.0138,0.0164,0.0184,0.0209,0.0237,0.0263,0.0239,0.0217,0.0233,0.0276,0.0308,0.0254,0.018,0.0168,0.0158,0.016,0.0162,0.0168,0.0173,0.0164,0.0133,0.0105,0.0093,0.0113,0.0115,0.012,0.0113,0.0107,0.0103,0.0102,0.0092,0.0085,0.0076,0.0062,0.0051,0.0045,0.0044,0.0044,0.0053,0.0067,0.0063,0.0065,0.0129,0.0071,0.0063,0.006,0.0062,0.0052,0.004,0.003,0.0025,0.0021,0.0023,0.003,0.0036,0.003,0.0035,0.0038,0.0033,0.0037,0.0041,0.0046,0.0049,0.0055,0.0053,0.0052,0.0047,0.0041,0.0044,0.0044,0.0042,0.0046,0.0061,0.0052,0.0044,0.003,0.0049,0.0056,0.0056,0.0057,0.0062,0.0063,0.007,0.0063,0.0073,0.0062,0.0073,0.007,0.007,0.0065,0.0062,0.0063,0.0052,0.0057,0.0054,0.005,0.0052,0.0045,0.0054,0.0048,0.005,0.0052,0.0052,0.0048,0.0054,0.0053,0.0055,0.0074,0.0061,0.0057,0.006,0.0065,0.0065,0.0091,0.006,0.0107,0.0073,0.0064,0.0063,0.0051,0.0065,0.0075,0.0083,0.0084,0.0086,0.0092,0.0089,0.0096,0.0114,0.0,0.012,0.0114,0.011,0.012,0.013,0.0176,0.023,0.0259,0.0278,0.0293,0.0291,0.0292,0.0293,0.0299,0.027,0.0268,0.0257,0.0244,0.0195,0.0201,0.0194,
35.0784,0.0614,0.1031,0.1455,0.1551,0.1105,0.075,0.0617,0.0588,0.0735,0.0999,0.1352,0.1587,0.133,0.078,0.0413,0.0318,0.021,0.0242,0.0318,0.0484,0.0627,0.0655,0.0862,0.1123,0.1434,0.0831,0.045,0.0329,0.0236,0.0201,0.0182,0.0176,0.0229,0.0289,0.0327,0.0369,0.0435,0.0504,0.0579,0.0703,0.0749,0.0752,0.0936,0.0865,0.0614,0.0473,0.0304,0.019,0.0184,0.0137,0.0127,0.0127,0.0172,0.0152,0.0136,0.0156,0.0205,0.0226,0.0213,0.0262,0.0322,0.0324,0.0276,0.0269,0.0287,0.0317,0.04,0.0639,0.0784,0.0807,0.0779,0.0681,0.0559,0.0444,0.0364,0.0313,0.0252,0.0171,0.0136,0.0124,0.0106,0.0096,0.0072,0.0057,0.0055,0.004,0.0048,0.0044,0.0045,0.0049,0.005,0.0057,0.0076,0.0064,0.0071,0.0097,0.0127,0.0136,0.0132,0.0119,0.0104,0.0089,0.0079,0.0079,0.0105,0.0136,0.0163,0.0182,0.021,0.0236,0.0264,0.0239,0.0216,0.023,0.0276,0.0309,0.0252,0.0178,0.0169,0.0159,0.0158,0.016,0.0168,0.0174,0.0163,0.0131,0.0107,0.0091,0.0113,0.0118,0.0117,0.0113,0.0105,0.0102,0.01,0.0092,0.0085,0.0075,0.0063,0.0049,0.0045,0.004,0.0073,0.0051,0.0068,0.0055,0.0043,0.0129,0.007,0.0064,0.006,0.0062,0.0051,0.0039,0.003,0.0022,0.0024,0.0024,0.0032,0.0034,0.0028,0.0027,0.0038,0.0033,0.0036,0.0038,0.0045,0.0051,0.0055,0.0049,0.0043,0.0044,0.0043,0.0037,0.004,0.0037,0.0042,0.0044,0.0032,0.0048,0.005,0.0045,0.0055,0.0046,0.0054,0.0055,0.0061,0.0067,0.0064,0.0075,0.007,0.0074,0.0072,0.0068,0.0069,0.0068,0.0063,0.0051,0.006,0.0051,0.0052,0.0051,0.0051,0.0055,0.005,0.0045,0.0027,0.004,0.0049,0.005,0.0058,0.0051,0.0055,0.0052,0.0083,0.006,0.0059,0.0056,0.0041,0.0057,0.0102,0.0059,0.0059,0.0051,0.0062,0.0065,0.0086,0.0087,0.0101,0.0094,0.0093,0.0084,0.0114,0.0116,0.013,0.0121,0.0125,0.0111,0.0098,0.0124,0.0176,0.0228,0.0215,0.0272,0.0294,0.0309,0.0301,0.0289,0.0311,0.027,0.028,0.0248,0.0232,0.0214,0.0185,0.0172,
35.042,0.0616,0.1025,0.1311,0.1267,0.1052,0.0746,0.0614,0.0584,0.0703,0.0921,0.1048,0.1072,0.0989,0.0764,0.0413,0.0318,0.021,0.0242,0.0317,0.0482,0.0624,0.0651,0.0063,0.106,0.1194,0.0824,0.0449,0.0324,0.0237,0.0203,0.0183,0.0178,0.0229,0.0291,0.0329,0.0371,0.0435,0.0503,0.0578,0.0705,0.0746,0.0751,0.0929,0.0863,0.0615,0.0476,0.0309,0.019,0.019,0.0136,0.013,0.013,0.017,0.0152,0.0136,0.0155,0.0207,0.0227,0.0213,0.0262,0.0324,0.0325,0.0278,0.0268,0.0285,0.0314,0.0397,0.0642,0.0784,0.0806,0.0777,0.068,0.0561,0.0447,0.0365,0.0312,0.0255,0.0174,0.0135,0.0125,0.0105,0.0096,0.0073,0.0055,0.0053,0.0043,0.0047,0.0046,0.0045,0.005,0.0049,0.0054,0.0071,0.0064,0.0073,0.0096,0.0125,0.0131,0.0132,0.0123,0.012,0.0098,0.0083,0.0083,0.0105,0.0137,0.0163,0.0182,0.0202,0.0236,0.0262,0.0238,0.0216,0.0232,0.0273,0.0303,0.025,0.0179,0.0167,0.0158,0.0161,0.016,0.0167,0.0174,0.0161,0.0131,0.0105,0.0094,0.0113,0.0116,0.0119,0.0112,0.0105,0.0103,0.0091,0.009,0.0086,0.0076,0.0062,0.0052,0.0045,0.0044,0.005,0.0052,0.0062,0.0061,0.0065,0.0131,0.0072,0.0064,0.0062,0.0063,0.0053,0.0039,0.0032,0.0022,0.0019,0.0023,0.0031,0.0034,0.0032,0.0036,0.0039,0.0037,0.0038,0.0041,0.0039,0.0048,0.005,0.0052,0.0051,0.0047,0.0042,0.0047,0.0041,0.0042,0.0045,0.0048,0.0038,0.0048,0.0045,0.004,0.0043,0.0054,0.006,0.0054,0.0063,0.0068,0.0069,0.0074,0.007,0.0073,0.0067,0.0071,0.0067,0.0059,0.0061,0.0068,0.0054,0.0052,0.0047,0.0051,0.0052,0.005,0.0052,0.0051,0.0052,0.0047,0.0054,0.0057,0.0054,0.0055,0.0083,0.0053,0.0049,0.0054,0.0062,0.0061,0.0073,0.0059,0.0077,0.0068,0.006,0.0062,0.0061,0.0074,0.0086,0.0088,0.0095,0.0086,0.0097,0.0093,0.0109,0.0113,0.0,0.0116,0.011,0.0104,0.0111,0.0129,0.0175,0.0262,0.0271,0.0284,0.03,0.03,0.0305,0.0287,0.0275,0.0274,0.0241,0.0249,0.0234,0.0228,0.0208,0.0183,
49.4183,0.0432,0.0724,0.1039,0.1113,0.0777,0.0524,0.043,0.0409,0.0512,0.0699,0.0969,0.1161,0.0961,0.0543,0.0287,0.0221,0.0146,0.0168,0.022,0.0335,0.0433,0.0452,0.0614,0.0812,0.1067,0.059,0.0309,0.0227,0.0164,0.0139,0.0127,0.0123,0.0156,0.0199,0.0225,0.0253,0.0298,0.0342,0.0398,0.0493,0.0524,0.0526,0.0672,0.0618,0.0425,0.033,0.0228,0.0131,0.0127,0.0092,0.0092,0.009,0.0118,0.0106,0.0094,0.0103,0.0142,0.0152,0.0147,0.0177,0.022,0.0221,0.0188,0.0185,0.0195,0.0213,0.0277,0.0452,0.0561,0.0579,0.0553,0.0477,0.0388,0.0304,0.0249,0.0213,0.0174,0.012,0.0095,0.0086,0.0078,0.007,0.005,0.004,0.0038,0.0032,0.0033,0.0037,0.0032,0.0033,0.0035,0.0039,0.0054,0.0046,0.0052,0.0068,0.0086,0.0093,0.0087,0.0084,0.0082,0.0067,0.0056,0.0057,0.007,0.0092,0.0112,0.0121,0.0143,0.0161,0.0174,0.0157,0.0141,0.0147,0.018,0.0204,0.0166,0.0118,0.011,0.0109,0.0107,0.0107,0.011,0.0114,0.0109,0.0088,0.0081,0.0065,0.0071,0.0079,0.0084,0.0077,0.0075,0.0071,0.007,0.0058,0.0061,0.0051,0.0043,0.0037,0.0029,0.0031,0.0046,0.0036,0.0061,0.0052,0.0053,0.0102,0.0061,0.0049,0.0048,0.0049,0.0046,0.0032,0.0031,0.0022,0.0016,0.0022,0.0029,0.0025,0.0025,0.0029,0.0029,0.0028,0.0027,0.0028,0.0038,0.0045,0.0043,0.004,0.004,0.0034,0.0028,0.0036,0.0035,0.004,0.003,0.0038,0.003,0.0036,0.0093,0.0043,0.0034,0.004,0.0038,0.004,0.0034,0.0047,0.0044,0.0045,0.0044,0.0036,0.0051,0.0049,0.0042,0.0035,0.0046,0.0048,0.0034,0.0039,0.0033,0.0031,0.0035,0.0041,0.0037,0.0034,0.0048,0.0039,0.0033,0.0028,0.0037,0.0031,0.0039,0.0063,0.0056,0.0034,0.006,0.0042,0.0054,0.0048,0.0106,0.0047,0.0055,0.0058,0.0061,0.0077,0.0059,0.0049,0.0078,0.0079,0.0076,0.007,0.0089,0.0097,0.0133,0.0076,0.011,0.009,0.0098,0.0093,0.0108,0.0167,0.0187,0.0182,0.0222,0.0204,0.0193,0.0216,0.0237,0.0202,0.0184,0.0177,0.0162,0.02,0.0168,0.0142,
49.5413,0.0431,0.0717,0.0946,0.0929,0.0755,0.0523,0.0429,0.0409,0.0501,0.0662,0.0775,0.0809,0.0745,0.0543,0.0288,0.022,0.0144,0.0166,0.0219,0.0335,0.0434,0.0452,0.0238,0.0771,0.0896,0.0585,0.031,0.0223,0.0162,0.0137,0.0124,0.0119,0.0155,0.0198,0.0224,0.0253,0.0297,0.0346,0.0398,0.0491,0.0521,0.0525,0.0663,0.0611,0.042,0.0323,0.0215,0.013,0.0128,0.0091,0.009,0.0088,0.0117,0.0103,0.0092,0.0105,0.0141,0.0156,0.0146,0.0177,0.0221,0.0223,0.019,0.0183,0.0198,0.0217,0.0278,0.0454,0.0562,0.058,0.0556,0.0484,0.0398,0.0311,0.0252,0.0217,0.0177,0.012,0.0093,0.0085,0.0072,0.0066,0.0049,0.0039,0.0036,0.0026,0.0031,0.0031,0.0032,0.0033,0.0033,0.0041,0.0047,0.0044,0.0051,0.0067,0.0085,0.0092,0.0091,0.0085,0.0082,0.0067,0.0059,0.0057,0.0071,0.0094,0.0113,0.0125,0.0142,0.016,0.0178,0.0147,0.0136,0.0153,0.0185,0.0209,0.0173,0.0124,0.0114,0.0106,0.0108,0.0108,0.0115,0.0117,0.0109,0.0085,0.0074,0.0063,0.0077,0.0079,0.0082,0.0076,0.0072,0.0069,0.0064,0.0061,0.0058,0.005,0.0044,0.0035,0.003,0.0029,0.0039,0.0039,0.005,0.0047,0.0049,0.0099,0.0055,0.0048,0.0046,0.0049,0.0042,0.0029,0.0022,0.0015,0.0015,0.0016,0.002,0.0026,0.0021,0.0024,0.0027,0.0025,0.0027,0.0028,0.0032,0.0032,0.0036,0.0034,0.0038,0.0029,0.0028,0.0028,0.0029,0.0028,0.0029,0.0031,0.0033,0.0033,0.0042,0.003,0.0031,0.0039,0.0042,0.004,0.0043,0.0044,0.0043,0.0048,0.0046,0.0044,0.005,0.0043,0.0043,0.0042,0.004,0.004,0.0038,0.0034,0.0033,0.0033,0.0036,0.003,0.0033,0.0019,0.0033,0.0028,0.0038,0.0025,0.0029,0.0036,0.0072,0.004,0.006,0.0036,0.0038,0.004,0.0029,0.0043,0.0062,0.0046,0.0046,0.005,0.0048,0.0047,0.0054,0.0053,0.0067,0.0067,0.0068,0.0059,0.007,0.0089,0.0,0.0075,0.0067,0.0078,0.0076,0.0075,0.0105,0.0118,0.0174,0.0179,0.0188,0.0194,0.0183,0.0178,0.0178,0.0175,0.0157,0.0154,0.0145,0.0135,0.0126,0.0096,
49.5615,0.0416,0.0696,0.0995,0.1067,0.075,0.0506,0.0415,0.0397,0.0496,0.0675,0.0931,0.1112,0.0925,0.0527,0.0277,0.0212,0.0139,0.0161,0.021,0.0324,0.0419,0.0438,0.0584,0.0778,0.1018,0.057,0.0299,0.0218,0.0155,0.0135,0.0118,0.0115,0.0151,0.0191,0.0216,0.0244,0.0285,0.0333,0.0383,0.0477,0.0504,0.0508,0.0642,0.0589,0.0406,0.031,0.0206,0.0126,0.0123,0.009,0.0084,0.0084,0.0113,0.01,0.0088,0.0103,0.0137,0.0153,0.014,0.0173,0.0215,0.0217,0.0185,0.0181,0.0192,0.0211,0.0265,0.0439,0.0546,0.0562,0.0537,0.0471,0.0383,0.0303,0.0245,0.0211,0.0172,0.0116,0.0089,0.0083,0.0067,0.0067,0.0047,0.0036,0.0034,0.0029,0.0031,0.0033,0.0033,0.0036,0.0033,0.0041,0.0047,0.0044,0.005,0.0068,0.0081,0.0093,0.0088,0.0082,0.0075,0.0064,0.0051,0.0056,0.007,0.0093,0.0106,0.0122,0.0138,0.0156,0.0171,0.0156,0.0137,0.0155,0.0181,0.0203,0.0168,0.012,0.0111,0.0107,0.0103,0.0106,0.0112,0.0117,0.0104,0.009,0.0074,0.0068,0.0077,0.0077,0.008,0.0075,0.007,0.0066,0.0064,0.0062,0.0052,0.0051,0.0042,0.0035,0.003,0.003,0.0026,0.004,0.0044,0.0049,0.0046,0.0097,0.0049,0.005,0.0042,0.005,0.0039,0.0032,0.0021,0.0017,0.0021,0.0017,0.002,0.0023,0.0025,0.0028,0.0027,0.0028,0.0021,0.003,0.0028,0.0032,0.0034,0.0029,0.0035,0.0035,0.003,0.0036,0.0029,0.003,0.0028,0.0036,0.0029,0.0047,0.0004,0.0032,0.0046,0.0037,0.0041,0.0045,0.0045,0.0045,0.0044,0.005,0.0048,0.0044,0.0044,0.0046,0.0038,0.0046,0.0036,0.0053,0.003,0.0032,0.0035,0.0038,0.0035,0.0027,0.0039,0.003,0.0025,0.0028,0.0027,0.0043,0.0034,0.0045,0.0049,0.0047,0.0062,0.0043,0.0041,0.0039,0.002,0.0044,0.0038,0.0048,0.0049,0.0049,0.0023,0.0069,0.0048,0.0042,0.0076,0.008,0.0055,0.0073,0.0075,0.0064,0.0035,0.0099,0.0066,0.0081,0.0079,0.0092,0.0117,0.0144,0.0192,0.017,0.0198,0.0189,0.0167,0.0172,0.0212,0.0162,0.0159,0.0174,0.0155,0.016,0.0104,0.0122,
49.6658,0.044,0.0731,0.097,0.0959,0.0768,0.053,0.0436,0.0415,0.052,0.0675,0.0797,0.0837,0.0765,0.0549,0.0292,0.0225,0.0148,0.0171,0.0224,0.0339,0.0437,0.0457,0.0237,0.0788,0.0921,0.0595,0.0316,0.0228,0.0168,0.0143,0.0128,0.0125,0.016,0.0201,0.0229,0.0256,0.0301,0.0348,0.0403,0.0501,0.053,0.0536,0.0677,0.0623,0.043,0.0334,0.022,0.0133,0.0126,0.0094,0.0089,0.0089,0.0117,0.0105,0.0094,0.0107,0.0142,0.0155,0.0146,0.0179,0.022,0.0222,0.0189,0.0185,0.0195,0.0216,0.0276,0.046,0.0569,0.0585,0.056,0.0485,0.0392,0.031,0.025,0.0213,0.0176,0.0122,0.0095,0.0087,0.0074,0.0067,0.0049,0.0039,0.0037,0.0029,0.0032,0.0033,0.0031,0.0035,0.0032,0.0038,0.0047,0.0046,0.005,0.0061,0.0084,0.0094,0.0089,0.0082,0.008,0.0067,0.0053,0.0058,0.0071,0.0093,0.011,0.0123,0.0138,0.0158,0.0175,0.0158,0.0142,0.0152,0.018,0.0205,0.0167,0.0118,0.0109,0.0104,0.0104,0.0106,0.0109,0.0115,0.0107,0.0088,0.0073,0.007,0.0076,0.0079,0.0083,0.0077,0.0072,0.007,0.0065,0.0062,0.0057,0.0051,0.0041,0.0036,0.0032,0.0031,0.0034,0.0039,0.0051,0.0047,0.005,0.01,0.0054,0.0051,0.0048,0.0052,0.0041,0.0031,0.0022,0.0017,0.0015,0.0018,0.002,0.0023,0.0021,0.0024,0.0026,0.0025,0.0026,0.0029,0.0029,0.0034,0.0035,0.0035,0.0034,0.0033,0.0027,0.0028,0.0027,0.003,0.003,0.0032,0.0019,0.0034,0.0049,0.0038,0.0036,0.0041,0.0038,0.0041,0.0043,0.0049,0.0043,0.0049,0.0043,0.0046,0.0045,0.0046,0.0043,0.0043,0.0041,0.0028,0.0039,0.0034,0.0034,0.0032,0.0035,0.0033,0.0034,0.0032,0.0031,0.0036,0.0036,0.0024,0.0032,0.0038,0.0063,0.0035,0.0023,0.0038,0.0041,0.0043,0.0043,0.0047,0.0021,0.0048,0.0044,0.005,0.0054,0.006,0.0056,0.0066,0.0071,0.0074,0.0064,0.0069,0.0073,0.0081,0.0,0.0086,0.0071,0.0067,0.0077,0.0081,0.0108,0.0145,0.0176,0.019,0.0192,0.0204,0.0192,0.019,0.0191,0.0189,0.017,0.0164,0.016,0.01,0.0129,0.0101,
49.6861,0.0417,0.0695,0.0994,0.1067,0.0751,0.0507,0.0416,0.0395,0.0494,0.0675,0.0932,0.1113,0.0927,0.0529,0.0277,0.0211,0.0139,0.0161,0.0212,0.0324,0.0421,0.0439,0.0599,0.0779,0.1019,0.057,0.03,0.0218,0.0157,0.0137,0.012,0.0117,0.015,0.0191,0.0217,0.0244,0.029,0.0332,0.0385,0.0476,0.0505,0.0507,0.0644,0.0593,0.0406,0.0312,0.0205,0.0127,0.0124,0.009,0.0086,0.0084,0.0114,0.01,0.0093,0.0101,0.0142,0.015,0.0143,0.0172,0.0214,0.0216,0.0188,0.0178,0.019,0.0213,0.027,0.044,0.0547,0.0565,0.0538,0.0469,0.0382,0.0299,0.0245,0.0211,0.0176,0.012,0.0093,0.0085,0.0069,0.0065,0.005,0.0039,0.0035,0.0028,0.0033,0.0031,0.0032,0.0033,0.0033,0.0038,0.0046,0.0044,0.0049,0.0064,0.008,0.0089,0.0086,0.0083,0.0083,0.0064,0.0053,0.0055,0.0069,0.0092,0.0105,0.0119,0.0138,0.0154,0.0173,0.0157,0.0142,0.0151,0.0183,0.0201,0.0167,0.0125,0.0114,0.0106,0.0104,0.0105,0.0109,0.0112,0.011,0.0089,0.0071,0.0063,0.0076,0.0075,0.0082,0.0078,0.0063,0.0059,0.0068,0.006,0.0056,0.005,0.0044,0.0034,0.0034,0.0031,0.0031,0.0044,0.0051,0.0042,0.0052,0.0096,0.0054,0.0047,0.0045,0.0046,0.0037,0.0032,0.0021,0.0019,0.0013,0.0009,0.0021,0.0025,0.0016,0.0022,0.0026,0.0028,0.0027,0.0024,0.0039,0.0038,0.0036,0.0029,0.0039,0.0033,0.0028,0.0027,0.0023,0.0026,0.0027,0.0036,0.0031,0.0033,0.0049,0.0036,0.0034,0.0036,0.0043,0.0043,0.0042,0.0043,0.0042,0.0055,0.0041,0.0046,0.0049,0.0042,0.005,0.0048,0.0047,0.0056,0.0033,0.0035,0.0039,0.0034,0.0037,0.0033,0.0034,0.0032,0.0039,0.0032,0.0031,0.0025,0.0034,0.0047,0.0077,0.0035,0.0035,0.0033,0.0034,0.0043,0.0043,0.0043,0.0057,0.0051,0.0045,0.0047,0.0036,0.0057,0.0054,0.0066,0.0059,0.0072,0.0069,0.0074,0.0069,0.0075,0.0054,0.0071,0.0078,0.0078,0.007,0.0061,0.0107,0.0141,0.0163,0.0153,0.0197,0.0181,0.0177,0.0185,0.0168,0.0168,0.0159,0.0167,0.0146,0.0245,0.0105,0.0114,
66.0907,0.0392,0.0655,0.092,0.0983,0.0704,0.0484,0.0399,0.0381,0.0473,0.0643,0.0869,0.1034,0.0862,0.0507,0.0267,0.0205,0.0136,0.0157,0.0207,0.0317,0.0409,0.0427,0.0556,0.0733,0.0946,0.054,0.0295,0.0214,0.0152,0.0129,0.0116,0.0112,0.0148,0.0186,0.0212,0.0239,0.0283,0.0328,0.0373,0.0455,0.0479,0.0483,0.0604,0.0557,0.0392,0.0306,0.0212,0.0124,0.012,0.0085,0.0077,0.0083,0.0112,0.01,0.0087,0.0103,0.0134,0.0148,0.0143,0.0173,0.021,0.0214,0.0186,0.018,0.019,0.0211,0.0269,0.0418,0.049,0.0519,0.0503,0.0439,0.0366,0.0293,0.0244,0.0212,0.0174,0.0118,0.009,0.0065,0.007,0.0064,0.0047,0.0034,0.0034,0.0029,0.0035,0.0029,0.0028,0.0033,0.0032,0.0035,0.0049,0.004,0.0044,0.0062,0.0082,0.0091,0.009,0.0084,0.0078,0.0065,0.0057,0.0054,0.0068,0.0093,0.0107,0.0125,0.0128,0.0152,0.0166,0.0147,0.0144,0.0147,0.0175,0.0191,0.016,0.0119,0.0107,0.0103,0.0106,0.0108,0.0115,0.0114,0.0105,0.0087,0.0074,0.0057,0.0073,0.0076,0.0079,0.0069,0.0072,0.0064,0.0062,0.0061,0.0052,0.0046,0.0042,0.0035,0.0027,0.0038,0.0031,0.004,0.005,0.0041,0.0048,0.0105,0.006,0.0051,0.0045,0.0051,0.0041,0.0029,0.0023,0.0015,0.0011,0.0015,0.0021,0.0019,0.0025,0.002,0.0028,0.0015,0.0025,0.0023,0.0031,0.0031,0.0034,0.0031,0.0038,0.0029,0.0025,0.0039,0.0024,0.0022,0.0034,0.0033,0.0038,0.0033,0.0049,0.0031,0.0029,0.0032,0.0036,0.0032,0.0039,0.0042,0.0039,0.0042,0.0055,0.0056,0.0048,0.0042,0.0037,0.0041,0.0047,0.0034,0.0041,0.0026,0.003,0.0034,0.003,0.0033,0.0029,0.0028,0.0034,0.003,0.003,0.0038,0.0042,0.0024,0.0021,0.0029,0.0041,0.0031,0.0037,0.0032,0.0038,0.003,0.0056,0.0048,0.0031,0.0036,0.0052,0.0034,0.0059,0.005,0.0039,0.0057,0.0079,0.0043,0.0062,0.0071,0.0058,0.0071,0.0062,0.0067,0.0052,0.0081,0.0101,0.0134,0.0138,0.0148,0.0164,0.015,0.0192,0.0153,0.0146,0.0143,0.0142,0.0119,0.0118,0.0116,0.0115,0.0157,
66.1012,0.0399,0.0659,0.0864,0.0858,0.0695,0.0488,0.0403,0.0383,0.0481,0.062,0.0727,0.0768,0.0696,0.051,0.0273,0.0209,0.0137,0.0158,0.0208,0.0319,0.0412,0.043,0.0079,0.0713,0.0825,0.0544,0.03,0.0214,0.0154,0.0132,0.0119,0.0116,0.0149,0.019,0.0216,0.0243,0.0287,0.0332,0.0377,0.046,0.0484,0.0489,0.061,0.0563,0.0395,0.0305,0.0205,0.0125,0.0118,0.0088,0.0086,0.0084,0.0111,0.0099,0.0089,0.0102,0.0137,0.0151,0.0142,0.0175,0.0215,0.0217,0.0187,0.0182,0.0194,0.0214,0.0268,0.0422,0.0514,0.053,0.0509,0.0445,0.0383,0.0295,0.0246,0.0228,0.0174,0.0116,0.0092,0.0087,0.007,0.0065,0.0048,0.0037,0.0035,0.0028,0.0029,0.0031,0.0029,0.0034,0.0032,0.0043,0.0049,0.0044,0.0049,0.0064,0.0083,0.009,0.0088,0.0079,0.008,0.0065,0.005,0.0056,0.0069,0.0091,0.0109,0.0121,0.0136,0.0151,0.0167,0.0153,0.0136,0.0151,0.0177,0.0196,0.016,0.0119,0.0111,0.0106,0.0106,0.0102,0.0112,0.0118,0.0109,0.0092,0.0075,0.0068,0.0078,0.0085,0.0083,0.0077,0.0068,0.0068,0.0066,0.0061,0.0057,0.0052,0.004,0.0035,0.003,0.0032,0.0037,0.0044,0.005,0.0049,0.0051,0.0105,0.0062,0.0054,0.0051,0.0053,0.0043,0.0032,0.0024,0.0021,0.0015,0.0018,0.0022,0.0027,0.0021,0.0024,0.0026,0.0023,0.0027,0.0027,0.0029,0.0032,0.0036,0.003,0.0033,0.003,0.0027,0.0024,0.0029,0.003,0.0033,0.0031,0.0051,0.0037,0.0026,0.0034,0.0036,0.0041,0.0041,0.0039,0.0044,0.0051,0.0044,0.0052,0.0044,0.0047,0.0041,0.0044,0.0045,0.0039,0.0037,0.0045,0.0038,0.0037,0.0034,0.0036,0.0031,0.003,0.0036,0.0033,0.003,0.0034,0.0033,0.0033,0.003,0.0035,0.0038,0.0018,0.0,0.0033,0.0043,0.0042,0.0062,0.0044,0.0056,0.005,0.0045,0.0045,0.0048,0.0054,0.0058,0.0062,0.0076,0.0072,0.0064,0.0062,0.0088,0.0079,0.0,0.0051,0.0034,0.0068,0.0075,0.0082,0.01,0.013,0.0161,0.0113,0.0179,0.0257,0.0164,0.0159,0.0267,0.0154,0.015,0.0139,0.0138,0.0109,0.0109,0.0105,
66.2375,0.0392,0.0653,0.0918,0.0981,0.0703,0.0484,0.0398,0.038,0.0477,0.0641,0.0868,0.1032,0.0861,0.0506,0.0268,0.0205,0.0135,0.0156,0.0206,0.0315,0.041,0.0425,0.0561,0.0731,0.0945,0.054,0.0293,0.0212,0.0153,0.0132,0.0117,0.0112,0.0145,0.0187,0.0213,0.0239,0.0284,0.0329,0.0373,0.0453,0.048,0.0483,0.0605,0.0557,0.039,0.0302,0.0204,0.0124,0.0127,0.0088,0.0081,0.008,0.0112,0.0097,0.0091,0.0101,0.0135,0.0152,0.014,0.0169,0.0216,0.0214,0.0185,0.0178,0.019,0.0209,0.0265,0.0415,0.0514,0.0523,0.0502,0.0436,0.0371,0.0288,0.0243,0.022,0.0172,0.0118,0.0091,0.0085,0.0073,0.0064,0.0049,0.0032,0.0037,0.0025,0.0033,0.0029,0.0028,0.0032,0.0032,0.0041,0.0047,0.0041,0.0046,0.0063,0.0085,0.0087,0.0087,0.0079,0.0083,0.0063,0.006,0.0053,0.0068,0.0089,0.0106,0.0119,0.0132,0.0148,0.0166,0.0147,0.0141,0.0148,0.0174,0.0192,0.0163,0.0114,0.0113,0.0103,0.0106,0.01,0.011,0.0115,0.0106,0.0086,0.0076,0.0065,0.0073,0.0078,0.008,0.0075,0.0069,0.0061,0.0065,0.0058,0.0058,0.0047,0.0043,0.0031,0.003,0.0027,0.0036,0.0046,0.0052,0.0044,0.005,0.0108,0.0056,0.0049,0.0045,0.0047,0.0047,0.003,0.0033,0.0019,0.0016,0.0014,0.002,0.0021,0.0021,0.0018,0.0028,0.0019,0.0029,0.0024,0.0029,0.0033,0.0036,0.0032,0.0042,0.0025,0.0032,0.0032,0.0029,0.0025,0.0034,0.0033,0.0034,0.0025,0.0062,0.0039,0.0041,0.0032,0.0038,0.0041,0.0041,0.0037,0.0045,0.0044,0.0055,0.0056,0.0055,0.0043,0.0032,0.0041,0.0045,0.0036,0.0038,0.0038,0.0042,0.0027,0.0037,0.0035,0.0047,0.0029,0.0043,0.0033,0.0038,0.0029,0.0041,0.003,0.0048,0.0038,0.0059,0.0035,0.0038,0.0026,0.005,0.0033,0.0117,0.0049,0.0048,0.0047,0.0064,0.0051,0.007,0.0066,0.0067,0.0063,0.0072,0.0054,0.0087,0.009,0.0087,0.006,0.0084,0.0046,0.0069,0.0075,0.0105,0.0132,0.0145,0.0153,0.0215,0.0129,0.0182,0.015,0.0183,0.0171,0.015,0.0141,0.0146,0.0121,0.0108,0.0095,
66.2476,0.0396,0.0654,0.0857,0.085,0.069,0.0485,0.04,0.038,0.047,0.0615,0.0719,0.076,0.0689,0.0507,0.027,0.0207,0.0136,0.0157,0.0207,0.0317,0.041,0.0428,0.0097,0.071,0.0819,0.054,0.0295,0.0212,0.0154,0.0134,0.0118,0.0114,0.0147,0.0188,0.0215,0.0241,0.0285,0.0328,0.0375,0.0455,0.0482,0.0487,0.0606,0.0561,0.0393,0.0304,0.0207,0.0124,0.0116,0.0082,0.0083,0.0084,0.0111,0.01,0.0088,0.0101,0.0136,0.015,0.0142,0.0174,0.0213,0.0216,0.0185,0.0182,0.0191,0.0212,0.0266,0.0421,0.0518,0.0528,0.0506,0.0443,0.0358,0.0294,0.0245,0.0215,0.0171,0.0114,0.0088,0.0085,0.007,0.0064,0.0047,0.0038,0.0035,0.0027,0.0031,0.0031,0.0029,0.0032,0.0033,0.0027,0.0047,0.0044,0.0048,0.0065,0.0082,0.009,0.0085,0.0079,0.008,0.0065,0.0064,0.0057,0.0068,0.0092,0.0108,0.0119,0.0135,0.0149,0.0166,0.0154,0.0141,0.0152,0.0175,0.0195,0.0162,0.0119,0.0111,0.0106,0.0105,0.0106,0.0111,0.0112,0.0108,0.009,0.0075,0.0061,0.0077,0.0076,0.0081,0.0073,0.0072,0.0068,0.0065,0.0063,0.0055,0.005,0.0043,0.0036,0.003,0.003,0.0036,0.0041,0.0051,0.005,0.0052,0.0112,0.0061,0.0054,0.0051,0.0051,0.0044,0.0034,0.0027,0.002,0.0013,0.0017,0.0022,0.0031,0.0019,0.0021,0.0027,0.0025,0.0024,0.0024,0.0027,0.0033,0.0036,0.0034,0.0035,0.0031,0.0026,0.0026,0.003,0.003,0.0031,0.0036,0.0031,0.0011,0.0053,0.004,0.0036,0.0038,0.0042,0.0043,0.0042,0.0041,0.004,0.005,0.0044,0.0046,0.0047,0.0046,0.0044,0.0045,0.004,0.0097,0.0035,0.0035,0.0035,0.0035,0.0036,0.0033,0.0035,0.0032,0.0033,0.0035,0.0038,0.004,0.0028,0.0036,0.005,0.004,0.0031,0.005,0.0038,0.0044,0.0049,0.0046,0.0081,0.0051,0.0038,0.0048,0.0062,0.0053,0.0056,0.0064,0.0067,0.0069,0.0072,0.0062,0.0084,0.0077,0.0,0.008,0.0074,0.0087,0.0071,0.0082,0.0106,0.0128,0.0152,0.0163,0.0162,0.0194,0.0159,0.0167,0.0167,0.015,0.0144,0.0138,0.0104,0.0189,0.0124,0.0113,
66.3648,0.0391,0.0652,0.0916,0.0978,0.0701,0.0481,0.0396,0.038,0.048,0.0638,0.0866,0.103,0.0859,0.0504,0.0266,0.0204,0.0134,0.0156,0.0205,0.0315,0.0408,0.0425,0.0555,0.073,0.0942,0.0537,0.0289,0.0212,0.0149,0.0133,0.0116,0.0113,0.0145,0.0188,0.0211,0.024,0.0281,0.0323,0.0372,0.0453,0.0476,0.0482,0.0599,0.0555,0.0389,0.0299,0.0199,0.013,0.0123,0.0089,0.0076,0.0085,0.0108,0.0099,0.0088,0.0102,0.0134,0.0151,0.0139,0.0171,0.0212,0.0217,0.0183,0.0183,0.0188,0.021,0.0262,0.0415,0.051,0.052,0.0501,0.0434,0.0382,0.0294,0.0242,0.0227,0.0169,0.0113,0.0091,0.0085,0.007,0.0062,0.0044,0.0038,0.0033,0.0025,0.0032,0.003,0.003,0.0034,0.003,0.0037,0.0047,0.0042,0.0047,0.0064,0.0078,0.0089,0.0087,0.0083,0.0077,0.0064,0.0041,0.0055,0.0067,0.0088,0.0103,0.0118,0.0133,0.0147,0.0163,0.0154,0.014,0.0149,0.0176,0.0192,0.0164,0.0119,0.011,0.0102,0.0102,0.0104,0.011,0.0116,0.0106,0.0087,0.007,0.0064,0.0073,0.0072,0.0077,0.0078,0.0068,0.0066,0.0062,0.0061,0.0053,0.0048,0.0042,0.0035,0.003,0.003,0.0039,0.0039,0.0054,0.0052,0.0046,0.0106,0.0058,0.0048,0.0049,0.0052,0.0042,0.0034,0.0021,0.0019,0.0012,0.0016,0.0018,0.0024,0.0021,0.0025,0.0025,0.003,0.0026,0.0026,0.0023,0.0035,0.004,0.0036,0.0038,0.0032,0.0031,0.003,0.003,0.0031,0.0027,0.0031,0.0023,0.004,0.0056,0.0025,0.0047,0.0034,0.0031,0.0039,0.004,0.0044,0.0044,0.0041,0.0043,0.0056,0.0044,0.0053,0.0048,0.0044,0.0044,0.0023,0.0041,0.0033,0.0032,0.0033,0.0035,0.0043,0.0037,0.0037,0.0034,0.0039,0.0023,0.0071,0.0022,0.004,0.0037,0.0045,0.0015,0.005,0.003,0.0057,0.0052,0.0051,0.0037,0.005,0.0026,0.0049,0.0033,0.0051,0.0052,0.0065,0.0058,0.0074,0.0074,0.0055,0.0079,0.008,0.0077,0.0068,0.0096,0.0038,0.0061,0.0087,0.0088,0.0157,0.0157,0.016,0.0138,0.0187,0.0169,0.0162,0.0154,0.0196,0.013,0.0145,0.0123,0.0117,0.0104,0.0097,
66.375,0.0393,0.065,0.0849,0.0841,0.0684,0.0481,0.0397,0.0377,0.0468,0.0609,0.0712,0.0753,0.0684,0.0503,0.0267,0.0206,0.0135,0.0155,0.0205,0.0314,0.0406,0.0423,0.0102,0.0704,0.081,0.0535,0.0288,0.021,0.0152,0.0132,0.0116,0.0113,0.0147,0.0186,0.0212,0.024,0.0283,0.0325,0.0372,0.0452,0.0478,0.0483,0.0593,0.0554,0.0391,0.03,0.0203,0.0123,0.012,0.0087,0.0077,0.0083,0.011,0.0098,0.0089,0.01,0.0134,0.0147,0.0139,0.0172,0.0211,0.0213,0.0185,0.0178,0.0191,0.0209,0.0263,0.0415,0.0511,0.0523,0.0501,0.0438,0.0354,0.029,0.0242,0.0211,0.0166,0.0117,0.009,0.0084,0.0071,0.0064,0.0047,0.0035,0.0034,0.0026,0.0033,0.0031,0.0029,0.0032,0.0032,0.0044,0.0047,0.0043,0.0048,0.0064,0.008,0.0089,0.0087,0.0081,0.0079,0.0063,0.0058,0.0054,0.0068,0.0093,0.0106,0.0118,0.0136,0.0149,0.0164,0.015,0.0139,0.0145,0.0172,0.0196,0.0162,0.0119,0.011,0.0104,0.0105,0.0105,0.011,0.0115,0.0108,0.0088,0.0073,0.0065,0.0074,0.0077,0.0082,0.0074,0.007,0.0068,0.0069,0.0061,0.0056,0.0049,0.0041,0.0033,0.0029,0.003,0.0033,0.0042,0.005,0.005,0.0051,0.0109,0.0059,0.0053,0.005,0.0051,0.0043,0.0032,0.0024,0.0017,0.0014,0.0015,0.002,0.0023,0.002,0.0022,0.0026,0.0024,0.0027,0.0027,0.0031,0.0033,0.0035,0.003,0.0036,0.0029,0.0026,0.0027,0.0028,0.0029,0.003,0.0034,0.0049,0.0033,0.0041,0.0027,0.0027,0.0036,0.0041,0.0041,0.0041,0.0044,0.0041,0.0045,0.0042,0.0043,0.0043,0.0043,0.0043,0.0043,0.0037,0.0028,0.0036,0.0032,0.0033,0.0034,0.0033,0.0033,0.0033,0.003,0.0034,0.0033,0.0033,0.0033,0.0035,0.0033,0.0068,0.0033,0.0062,0.0038,0.0037,0.0037,0.0044,0.0041,0.0066,0.0047,0.0047,0.0046,0.0054,0.0049,0.0058,0.0067,0.0067,0.0074,0.0065,0.0063,0.0075,0.0077,0.0,0.0073,0.0065,0.0076,0.0051,0.0069,0.0092,0.0133,0.0148,0.016,0.0216,0.0155,0.017,0.0162,0.0163,0.0142,0.0135,0.0123,0.013,0.0152,0.0115,0.0103,
66.4908,0.0391,0.0649,0.0912,0.0971,0.0699,0.0479,0.0395,0.0379,0.0478,0.0638,0.0863,0.1027,0.0856,0.0504,0.0265,0.0204,0.0134,0.0154,0.0205,0.0314,0.0406,0.0424,0.0567,0.0728,0.0941,0.0536,0.0294,0.0212,0.0151,0.013,0.0116,0.0114,0.0147,0.0185,0.021,0.024,0.028,0.0322,0.0371,0.045,0.0478,0.0482,0.0601,0.0551,0.0391,0.0302,0.0201,0.0123,0.0117,0.0086,0.008,0.0088,0.0108,0.0098,0.0084,0.0102,0.0135,0.015,0.0139,0.0169,0.0215,0.0214,0.0181,0.018,0.019,0.021,0.0265,0.0413,0.0507,0.0519,0.0498,0.0434,0.0376,0.0288,0.0244,0.0214,0.017,0.0119,0.0092,0.0081,0.0069,0.0062,0.0048,0.004,0.0034,0.0027,0.0036,0.0032,0.0028,0.0035,0.0031,0.0039,0.0046,0.0041,0.0048,0.0063,0.0084,0.0083,0.0087,0.008,0.0079,0.0063,0.0056,0.0057,0.0069,0.0095,0.0107,0.0116,0.0135,0.0148,0.0163,0.0149,0.0143,0.0146,0.0172,0.0191,0.0159,0.0116,0.0109,0.0105,0.0104,0.0104,0.0111,0.0113,0.0107,0.0088,0.0071,0.0063,0.0074,0.0077,0.0078,0.0075,0.0071,0.0068,0.0062,0.0065,0.0052,0.0048,0.0044,0.0032,0.0031,0.0031,0.004,0.0044,0.0055,0.0048,0.0059,0.0107,0.0055,0.0053,0.0049,0.0057,0.0043,0.003,0.0031,0.0021,0.0015,0.0015,0.0025,0.0022,0.0021,0.0027,0.0027,0.0025,0.003,0.0032,0.0032,0.0033,0.0035,0.0031,0.0033,0.0035,0.0035,0.0033,0.0036,0.0021,0.0036,0.003,0.0049,0.0039,0.0038,0.0029,0.0037,0.0033,0.0037,0.0035,0.0039,0.0037,0.0044,0.0042,0.0052,0.0037,0.0046,0.0049,0.0042,0.0036,0.0035,0.0038,0.0034,0.0039,0.0028,0.0028,0.0027,0.0038,0.0027,0.0033,0.004,0.0023,0.0027,0.0033,0.0036,0.0029,0.0054,0.0034,0.0007,0.0032,0.0035,0.0028,0.0,0.0026,0.013,0.0026,0.0048,0.0045,0.0041,0.0037,0.0068,0.0068,0.0069,0.0044,0.0045,0.0049,0.0063,0.0087,0.0077,0.0064,0.0056,0.0075,0.0079,0.0075,0.0114,0.012,0.0152,0.0171,0.0164,0.0152,0.0169,0.017,0.0189,0.0166,0.0153,0.017,0.0148,0.018,0.0109,0.0155,
66.5007,0.0396,0.0654,0.0855,0.0847,0.0688,0.0484,0.0399,0.0381,0.0476,0.0613,0.0717,0.0759,0.0688,0.0506,0.0269,0.0207,0.0136,0.0157,0.0206,0.0316,0.0408,0.0427,0.0105,0.0708,0.0816,0.0539,0.0295,0.0211,0.0153,0.0131,0.0116,0.0115,0.0147,0.0188,0.0214,0.0241,0.0283,0.0329,0.0373,0.0454,0.048,0.0486,0.0606,0.0558,0.0391,0.0302,0.0204,0.0124,0.0121,0.0087,0.0078,0.0086,0.0111,0.0099,0.0087,0.0102,0.0135,0.015,0.0141,0.0174,0.0216,0.0215,0.0185,0.0181,0.0191,0.0211,0.0265,0.042,0.0515,0.0527,0.0508,0.0442,0.0365,0.0293,0.0241,0.0211,0.0177,0.0117,0.009,0.0085,0.0071,0.0066,0.0047,0.0035,0.0034,0.0023,0.003,0.0031,0.003,0.0034,0.0033,0.0035,0.0047,0.0043,0.0048,0.0065,0.0089,0.0091,0.0087,0.0082,0.008,0.0066,0.0057,0.0056,0.0069,0.0092,0.0108,0.012,0.0135,0.0152,0.0166,0.0152,0.014,0.0148,0.0174,0.0195,0.0162,0.012,0.011,0.0105,0.0106,0.0106,0.0112,0.0116,0.0107,0.0091,0.0074,0.0069,0.0076,0.0072,0.008,0.0078,0.0071,0.0069,0.0065,0.0061,0.0057,0.0051,0.0043,0.0036,0.0029,0.0032,0.0033,0.0042,0.0053,0.005,0.0052,0.0104,0.006,0.0053,0.0051,0.0051,0.0044,0.0033,0.0024,0.0018,0.0016,0.002,0.0021,0.0026,0.002,0.0024,0.0024,0.0026,0.0025,0.0028,0.0028,0.0033,0.0035,0.0035,0.0037,0.003,0.0027,0.0035,0.0028,0.0029,0.0028,0.0035,0.0041,0.0035,0.0036,0.0042,0.0034,0.0042,0.004,0.0042,0.0042,0.0049,0.0043,0.0051,0.0041,0.0049,0.0044,0.0044,0.0042,0.0041,0.0038,0.0036,0.0042,0.0038,0.0031,0.0033,0.0033,0.0037,0.0033,0.0033,0.0032,0.0034,0.0037,0.0035,0.0042,0.0041,0.0029,0.0041,0.004,0.0042,0.0039,0.0045,0.0045,0.005,0.008,0.0056,0.0043,0.0048,0.0068,0.0055,0.0062,0.0065,0.007,0.007,0.006,0.0065,0.0069,0.0087,0.0,0.0081,0.0078,0.0067,0.0079,0.0078,0.0099,0.0109,0.0151,0.0168,0.0162,0.0175,0.0167,0.0171,0.0208,0.0159,0.0141,0.0141,0.0138,0.0166,0.0108,0.0102,
66.6162,0.039,0.0649,0.0912,0.0974,0.0697,0.0481,0.0396,0.0381,0.0483,0.0639,0.0863,0.1025,0.0854,0.0503,0.0266,0.0205,0.0133,0.0155,0.0204,0.0315,0.0406,0.0424,0.0574,0.0728,0.0938,0.0536,0.029,0.0214,0.0152,0.0129,0.0117,0.0112,0.0146,0.0185,0.0212,0.024,0.0282,0.0327,0.0372,0.0453,0.0476,0.0484,0.0598,0.0556,0.0388,0.0304,0.0204,0.013,0.0117,0.0087,0.0085,0.0084,0.0111,0.01,0.0087,0.0103,0.0133,0.0148,0.0141,0.0173,0.0211,0.0212,0.0184,0.018,0.019,0.0217,0.0265,0.0417,0.0506,0.0521,0.0499,0.0436,0.0331,0.0294,0.024,0.0212,0.0173,0.0124,0.009,0.009,0.0071,0.0066,0.0046,0.0036,0.0036,0.0029,0.0032,0.0032,0.003,0.0038,0.0033,0.003,0.0025,0.0043,0.0048,0.0055,0.0082,0.009,0.009,0.008,0.0079,0.0068,0.0052,0.0057,0.0069,0.0092,0.0108,0.0123,0.0137,0.0153,0.0167,0.0155,0.0138,0.0143,0.0171,0.0195,0.0162,0.0121,0.0112,0.0104,0.0106,0.0109,0.011,0.0113,0.0104,0.0089,0.007,0.0075,0.007,0.0078,0.008,0.0078,0.0073,0.0072,0.0065,0.0063,0.0058,0.005,0.0042,0.0035,0.0029,0.0029,0.003,0.0043,0.0063,0.0058,0.0049,0.0113,0.0058,0.0057,0.0051,0.0053,0.004,0.0035,0.003,0.0021,0.0015,0.0025,0.0018,0.0021,0.0016,0.0027,0.0023,0.0023,0.0034,0.0035,0.003,0.0038,0.0029,0.0036,0.0031,0.0037,0.0032,0.0045,0.0026,0.0034,0.0026,0.0039,0.001,0.0054,0.0051,0.0033,0.0042,0.0036,0.0046,0.0053,0.0038,0.0045,0.0046,0.0049,0.0049,0.0054,0.0049,0.0048,0.0041,0.0046,0.0036,0.0055,0.0027,0.005,0.0048,0.0041,0.0035,0.0039,0.004,0.0043,0.0026,0.0034,0.0037,0.0045,0.0056,0.0053,0.0073,0.0035,0.001,0.005,0.0051,0.0055,0.0061,0.0067,0.0072,0.0047,0.0038,0.0052,0.0043,0.0057,0.0073,0.0068,0.0059,0.0089,0.007,0.006,0.0075,0.009,0.0078,0.009,0.0067,0.0106,0.0066,0.0085,0.0107,0.0129,0.0139,0.0172,0.0176,0.0184,0.017,0.0179,0.0167,0.0158,0.0129,0.0123,0.011,0.0233,0.0106,0.01,
66.6259,0.0394,0.0651,0.0851,0.0847,0.0686,0.0482,0.0398,0.0381,0.047,0.0612,0.0716,0.0758,0.0688,0.0504,0.0268,0.0207,0.0135,0.0156,0.0206,0.0316,0.0408,0.0424,0.0103,0.0704,0.0812,0.0536,0.0295,0.0212,0.0153,0.013,0.0117,0.0114,0.0147,0.0187,0.0215,0.0241,0.0283,0.0328,0.0373,0.0452,0.048,0.0483,0.0602,0.0555,0.039,0.0294,0.0204,0.0125,0.0122,0.0087,0.0086,0.0086,0.0111,0.0098,0.0086,0.0101,0.0135,0.0148,0.014,0.0172,0.0215,0.0215,0.0184,0.0183,0.019,0.0211,0.0265,0.0418,0.0508,0.0523,0.0503,0.0439,0.0375,0.0293,0.0242,0.0218,0.0174,0.0119,0.0089,0.0085,0.0071,0.0065,0.0047,0.0037,0.0035,0.0026,0.003,0.003,0.003,0.0033,0.0031,0.0041,0.0046,0.0044,0.0048,0.0062,0.0081,0.0088,0.0088,0.0084,0.0079,0.0064,0.0055,0.0055,0.0069,0.0091,0.0109,0.0121,0.0134,0.0151,0.0165,0.0151,0.0142,0.0149,0.0174,0.0195,0.0162,0.0118,0.0109,0.0094,0.0104,0.011,0.011,0.0116,0.0107,0.0088,0.0075,0.0062,0.0076,0.0083,0.0078,0.0074,0.0071,0.0068,0.0065,0.006,0.0056,0.0048,0.0041,0.0034,0.0031,0.0031,0.004,0.0049,0.0054,0.0049,0.0051,0.0106,0.006,0.0052,0.0051,0.0053,0.0044,0.0034,0.0026,0.0018,0.0015,0.0018,0.0021,0.0028,0.0022,0.0023,0.0026,0.0025,0.0026,0.0028,0.003,0.0032,0.0036,0.0037,0.0034,0.0031,0.003,0.0029,0.0026,0.0029,0.0031,0.0032,0.004,0.0027,0.0072,0.0038,0.0035,0.0038,0.0041,0.0041,0.0042,0.0045,0.0046,0.005,0.0045,0.0047,0.0046,0.0048,0.0045,0.0043,0.0039,0.0034,0.0034,0.0035,0.0032,0.0033,0.0033,0.0033,0.0037,0.0035,0.0033,0.0032,0.0037,0.0022,0.0037,0.0036,0.004,0.0045,0.0042,0.0041,0.0042,0.0039,0.005,0.0048,0.0098,0.005,0.0043,0.0051,0.0049,0.0054,0.0061,0.0062,0.0071,0.0068,0.0061,0.0063,0.0077,0.0077,0.0,0.008,0.0081,0.0067,0.0076,0.0078,0.0105,0.018,0.0154,0.0158,0.0157,0.0164,0.0178,0.0168,0.0147,0.0158,0.0149,0.015,0.0137,0.0206,0.0102,0.0089,
66.7413,0.0393,0.0653,0.0917,0.0978,0.0701,0.0483,0.0397,0.0381,0.0461,0.0641,0.0866,0.1029,0.0858,0.0506,0.0269,0.0205,0.0135,0.0156,0.0206,0.0316,0.0409,0.0427,0.0556,0.0731,0.0944,0.0539,0.0292,0.0216,0.0151,0.0132,0.0117,0.0115,0.0148,0.0186,0.0213,0.0243,0.0285,0.0328,0.0374,0.0448,0.0476,0.0472,0.0597,0.0549,0.0393,0.0301,0.022,0.0121,0.012,0.0088,0.0089,0.0083,0.011,0.01,0.0089,0.0104,0.0138,0.015,0.014,0.0175,0.0215,0.0216,0.0184,0.0178,0.0191,0.0213,0.0266,0.0419,0.0509,0.0522,0.0502,0.0435,0.0376,0.0285,0.0243,0.0211,0.0174,0.0117,0.0092,0.0085,0.0069,0.0064,0.0046,0.0037,0.0033,0.0029,0.0032,0.0031,0.0031,0.0034,0.0032,0.0045,0.0046,0.0042,0.0046,0.0067,0.0084,0.0089,0.0087,0.0082,0.0082,0.0064,0.0055,0.0049,0.0066,0.0091,0.0107,0.0119,0.0137,0.0152,0.0168,0.0155,0.014,0.015,0.0175,0.0195,0.0164,0.0117,0.0108,0.0105,0.0104,0.0111,0.011,0.0121,0.0106,0.0089,0.0075,0.007,0.0071,0.008,0.008,0.0077,0.0075,0.0071,0.0057,0.0062,0.006,0.0055,0.0043,0.0033,0.0033,0.0037,0.0036,0.0042,0.0053,0.0054,0.0051,0.0114,0.0064,0.0057,0.0053,0.0053,0.0048,0.0036,0.0022,0.0019,0.0018,0.0017,0.0023,0.0023,0.0024,0.0024,0.003,0.0029,0.0027,0.0029,0.0033,0.0038,0.0033,0.0033,0.0037,0.0045,0.0024,0.0046,0.0034,0.0024,0.0037,0.0034,0.0043,0.0034,0.009,0.004,0.0028,0.0044,0.0043,0.0047,0.0039,0.0045,0.0044,0.0,0.0011,0.0046,0.0047,0.0056,0.0047,0.0042,0.0043,0.0055,0.0053,0.0035,0.0034,0.0043,0.0032,0.0039,0.0053,0.0047,0.0032,0.0039,0.0038,0.0054,0.0029,0.0034,0.0109,0.0037,0.0061,0.0057,0.006,0.0039,0.0031,0.0049,0.0036,0.005,0.0034,0.005,0.007,0.0038,0.0061,0.0071,0.0063,0.0079,0.0074,0.008,0.0074,0.0088,0.0152,0.0103,0.0096,0.0078,0.0072,0.0092,0.0123,0.0125,0.0157,0.0169,0.0226,0.0215,0.0165,0.0209,0.0186,0.0178,0.0138,0.0167,0.012,0.02,0.0142,0.0063,
66.7511,0.0394,0.0651,0.0852,0.0844,0.0685,0.0482,0.0398,0.0379,0.0465,0.0611,0.0715,0.0757,0.0686,0.0505,0.0268,0.0206,0.0135,0.0156,0.0206,0.0315,0.0407,0.0425,0.0102,0.0705,0.0813,0.0536,0.0294,0.0211,0.0153,0.013,0.0117,0.0114,0.0146,0.0187,0.0213,0.0241,0.0284,0.0329,0.0373,0.0453,0.0479,0.0483,0.0602,0.0555,0.039,0.0301,0.0207,0.0124,0.0119,0.0075,0.0096,0.0082,0.0111,0.0098,0.0088,0.0101,0.0135,0.0149,0.014,0.0173,0.0213,0.0215,0.0185,0.0181,0.0191,0.0211,0.0264,0.0415,0.0513,0.0523,0.0502,0.044,0.0363,0.0291,0.0242,0.0211,0.0173,0.0119,0.0091,0.0084,0.0069,0.0064,0.0048,0.0037,0.0036,0.0028,0.0031,0.003,0.0029,0.0033,0.0032,0.0038,0.0046,0.0042,0.0048,0.0064,0.0076,0.0088,0.0089,0.0083,0.0079,0.0065,0.0054,0.0037,0.0068,0.0091,0.0107,0.012,0.0133,0.015,0.0166,0.0152,0.0139,0.0149,0.0174,0.0194,0.0161,0.0118,0.011,0.0105,0.0105,0.0107,0.0111,0.0115,0.0108,0.0088,0.0074,0.0069,0.0074,0.0076,0.0081,0.0078,0.0071,0.0066,0.0064,0.0062,0.0056,0.0049,0.0038,0.0034,0.0032,0.003,0.0038,0.0054,0.0055,0.0051,0.0051,0.0111,0.0059,0.0054,0.005,0.0052,0.0043,0.0033,0.0024,0.0018,0.0014,0.0017,0.0019,0.0022,0.0022,0.0025,0.0026,0.0023,0.0028,0.0031,0.0028,0.0033,0.0034,0.0034,0.0034,0.0032,0.0028,0.0034,0.0029,0.0027,0.0029,0.0034,0.0039,0.0034,0.0058,0.0038,0.0041,0.0039,0.0037,0.0014,0.004,0.0047,0.0043,0.005,0.0051,0.0047,0.0048,0.0042,0.0041,0.0034,0.0042,0.0044,0.0036,0.0033,0.0037,0.0036,0.0033,0.0028,0.0039,0.0036,0.0032,0.0033,0.0032,0.0032,0.005,0.0035,0.0073,0.0034,0.0035,0.0033,0.0043,0.0047,0.0018,0.0048,0.0055,0.0046,0.0044,0.0043,0.0045,0.0059,0.0069,0.0066,0.0068,0.0067,0.0067,0.0066,0.0081,0.008,0.0,0.0075,0.0082,0.0067,0.006,0.0079,0.0106,0.0135,0.0154,0.0151,0.0142,0.0131,0.0178,0.0165,0.0174,0.0153,0.0155,0.0147,0.0143,0.0182,0.006,0.0088,
66.8643,0.039,0.065,0.0911,0.0973,0.0696,0.0479,0.0396,0.0378,0.0472,0.0637,0.0861,0.1022,0.0853,0.0503,0.0266,0.0205,0.0135,0.0157,0.0207,0.0313,0.0405,0.0423,0.0555,0.0726,0.0937,0.0534,0.0292,0.0211,0.015,0.0129,0.0122,0.0111,0.0145,0.0185,0.0212,0.0237,0.0281,0.032,0.0368,0.0449,0.0478,0.048,0.06,0.0552,0.0388,0.0297,0.0207,0.0119,0.0122,0.0085,0.0091,0.0083,0.0112,0.0098,0.0089,0.01,0.0133,0.0148,0.0141,0.0172,0.0214,0.021,0.0186,0.0178,0.0189,0.0206,0.0266,0.0412,0.0511,0.0518,0.0499,0.0438,0.0378,0.0286,0.0238,0.021,0.017,0.0115,0.0089,0.008,0.0071,0.0067,0.0047,0.0035,0.0034,0.0024,0.0031,0.003,0.0031,0.003,0.0034,0.0034,0.0046,0.0045,0.0045,0.0063,0.0079,0.0087,0.0083,0.0079,0.008,0.0061,0.0054,0.0055,0.0069,0.009,0.0106,0.0115,0.0136,0.0148,0.0161,0.0149,0.014,0.0144,0.0174,0.0192,0.0161,0.0115,0.0109,0.01,0.0102,0.0101,0.0108,0.0114,0.0105,0.0084,0.0079,0.006,0.0076,0.0078,0.0081,0.0073,0.0071,0.0063,0.006,0.0056,0.0054,0.0044,0.0038,0.0031,0.0036,0.003,0.0032,0.0039,0.005,0.0044,0.0047,0.0107,0.0054,0.0056,0.005,0.0055,0.0041,0.0028,0.0025,0.0017,0.0018,0.0018,0.0018,0.0024,0.0021,0.0022,0.0027,0.0024,0.0025,0.0027,0.0027,0.0024,0.0041,0.0032,0.0036,0.0035,0.0026,0.0037,0.0028,0.0029,0.0028,0.0035,0.0034,0.003,0.0092,0.0025,0.0025,0.004,0.0042,0.0041,0.0042,0.0042,0.0042,0.0043,0.0042,0.0049,0.0045,0.0042,0.0052,0.0041,0.0037,0.0034,0.0042,0.003,0.0028,0.0025,0.003,0.0031,0.0031,0.0019,0.0032,0.0023,0.0035,0.0047,0.0035,0.003,0.0009,0.0036,0.0005,0.0041,0.0047,0.003,0.0055,0.0035,0.0105,0.0037,0.0051,0.0039,0.0054,0.0056,0.0069,0.0051,0.0061,0.0058,0.0059,0.0049,0.008,0.0086,0.0156,0.0064,0.0084,0.006,0.0096,0.0085,0.0099,0.0131,0.012,0.0156,0.0176,0.0184,0.0179,0.0177,0.0131,0.0152,0.0137,0.0123,0.0115,0.0178,0.0147,0.0128,
66.874,0.0396,0.0655,0.0858,0.0851,0.069,0.0485,0.04,0.0381,0.0471,0.0615,0.0722,0.0763,0.0693,0.0507,0.027,0.0208,0.0136,0.0157,0.0207,0.0317,0.0409,0.0427,0.011,0.0708,0.0818,0.0539,0.0295,0.0212,0.0154,0.0133,0.0117,0.0114,0.0147,0.0187,0.0215,0.0242,0.0286,0.0331,0.0375,0.0456,0.048,0.0486,0.0604,0.0559,0.0394,0.0301,0.0207,0.0127,0.012,0.0088,0.0081,0.0084,0.0112,0.0101,0.0088,0.0102,0.0137,0.015,0.0141,0.0172,0.0215,0.0218,0.0186,0.0179,0.0192,0.0213,0.0268,0.0419,0.0515,0.0526,0.0504,0.0442,0.0382,0.0293,0.0243,0.0212,0.0171,0.0119,0.009,0.0086,0.0071,0.0065,0.0047,0.0037,0.0035,0.0024,0.0031,0.0032,0.0031,0.0033,0.0032,0.0037,0.0044,0.0043,0.0048,0.0063,0.0084,0.0091,0.0089,0.0084,0.0081,0.0066,0.0059,0.0055,0.0068,0.0091,0.0108,0.012,0.0138,0.015,0.0159,0.0151,0.0141,0.0151,0.0174,0.0196,0.0163,0.012,0.0112,0.0104,0.0105,0.0106,0.0112,0.0115,0.0108,0.0089,0.0074,0.0064,0.0077,0.0078,0.0073,0.0076,0.0071,0.0069,0.0066,0.0062,0.0056,0.0049,0.0042,0.0035,0.003,0.003,0.0033,0.0042,0.0051,0.0049,0.0052,0.011,0.006,0.0053,0.0052,0.0052,0.0044,0.0034,0.0022,0.0018,0.0015,0.0016,0.0022,0.002,0.0021,0.0024,0.0027,0.0026,0.0026,0.0029,0.0029,0.0032,0.0034,0.0037,0.0036,0.0033,0.0028,0.0033,0.0027,0.0025,0.003,0.0036,0.0024,0.0033,0.0106,0.0038,0.0049,0.0036,0.0042,0.0028,0.004,0.004,0.0044,0.0051,0.0045,0.0046,0.0045,0.0042,0.0044,0.0041,0.0039,0.0044,0.0038,0.0035,0.0033,0.0033,0.0033,0.0034,0.0035,0.0033,0.0035,0.0033,0.0037,0.005,0.0023,0.004,0.0032,0.0039,0.0012,0.0045,0.0039,0.0042,0.0026,0.0045,0.0035,0.0044,0.0047,0.0044,0.0053,0.0069,0.0052,0.0054,0.0069,0.0068,0.0066,0.0072,0.0081,0.0087,0.0,0.0078,0.0073,0.0049,0.0067,0.0072,0.0092,0.0147,0.0143,0.0155,0.0158,0.0194,0.0169,0.0169,0.0199,0.0172,0.0153,0.0145,0.0129,0.0132,0.011,0.0107,
66.9847,0.0388,0.0651,0.0912,0.0974,0.0697,0.0481,0.0396,0.038,0.0479,0.0637,0.0864,0.1024,0.0855,0.0503,0.0266,0.0205,0.0135,0.0155,0.0205,0.0314,0.0407,0.0425,0.0562,0.0727,0.0939,0.0535,0.0289,0.0212,0.0152,0.0131,0.0117,0.0114,0.0145,0.0187,0.0212,0.0238,0.0282,0.0328,0.0373,0.0451,0.0479,0.0481,0.0598,0.0552,0.0389,0.0297,0.0192,0.0123,0.0118,0.0089,0.0079,0.0083,0.011,0.0094,0.0087,0.01,0.0133,0.0145,0.0135,0.0173,0.0208,0.021,0.0183,0.018,0.0188,0.021,0.0262,0.0413,0.0509,0.0519,0.0498,0.0438,0.0367,0.0288,0.0237,0.0211,0.017,0.0116,0.0088,0.0078,0.0068,0.0062,0.0048,0.0038,0.0034,0.0025,0.0029,0.0024,0.0027,0.0032,0.0031,0.0037,0.0044,0.0044,0.0045,0.0064,0.0082,0.0088,0.0085,0.0078,0.0082,0.0064,0.0062,0.0052,0.0068,0.0088,0.0105,0.0116,0.0134,0.0149,0.0164,0.0152,0.0136,0.0148,0.017,0.0191,0.0155,0.0115,0.0111,0.0099,0.0102,0.0104,0.0111,0.011,0.0104,0.0088,0.0075,0.0068,0.0076,0.0075,0.0083,0.0074,0.007,0.0064,0.0062,0.0058,0.0057,0.0046,0.004,0.0035,0.0028,0.0026,0.0027,0.0036,0.0049,0.0045,0.0049,0.0103,0.005,0.005,0.0044,0.0053,0.004,0.0034,0.0019,0.0014,0.0015,0.0015,0.0017,0.0023,0.0021,0.0019,0.0021,0.0024,0.0021,0.0028,0.0026,0.0028,0.0031,0.0033,0.0026,0.0028,0.0023,0.0035,0.0024,0.0025,0.0024,0.0028,0.0031,0.0023,0.0079,0.0023,0.0028,0.0032,0.0037,0.004,0.0036,0.0035,0.0044,0.0046,0.0037,0.0036,0.0042,0.004,0.0038,0.0038,0.0038,0.0046,0.0035,0.0032,0.0033,0.0031,0.003,0.0031,0.0031,0.0025,0.0021,0.0034,0.0036,0.0043,0.0023,0.0028,0.0043,0.0036,0.0023,0.0045,0.0043,0.0034,0.0041,0.0053,0.0105,0.0057,0.0047,0.0032,0.004,0.0044,0.005,0.004,0.004,0.008,0.0044,0.0054,0.0052,0.0077,0.0184,0.0056,0.0078,0.006,0.0073,0.0065,0.0089,0.0132,0.0129,0.0175,0.0159,0.0128,0.0167,0.0175,0.0182,0.0134,0.0149,0.0132,0.0142,0.0165,0.0124,0.0056,
66.9939,0.0395,0.0653,0.0854,0.0847,0.0687,0.0484,0.0399,0.0382,0.0465,0.0613,0.0719,0.076,0.069,0.0506,0.0269,0.0205,0.0135,0.0156,0.0206,0.0316,0.0409,0.0426,0.0089,0.0706,0.0815,0.0537,0.0292,0.0212,0.0153,0.0131,0.0117,0.0114,0.0147,0.0188,0.0214,0.0241,0.0285,0.0328,0.0373,0.0454,0.0479,0.0484,0.0603,0.0556,0.0391,0.0299,0.0205,0.0125,0.0125,0.0088,0.0086,0.0085,0.0111,0.0099,0.0087,0.0102,0.0136,0.0149,0.0141,0.0172,0.0216,0.0215,0.0184,0.0178,0.0191,0.0212,0.0266,0.0419,0.0512,0.0524,0.0505,0.044,0.0357,0.0294,0.0243,0.0209,0.0177,0.0117,0.009,0.0084,0.007,0.0066,0.0049,0.0037,0.0036,0.0025,0.0031,0.003,0.003,0.0033,0.003,0.0036,0.0046,0.0042,0.0047,0.0064,0.0084,0.009,0.0088,0.008,0.0078,0.0065,0.0057,0.0056,0.0069,0.0092,0.0103,0.0117,0.0135,0.015,0.0165,0.0151,0.0139,0.0152,0.0174,0.0195,0.0162,0.0119,0.0113,0.0106,0.0106,0.0108,0.0112,0.0119,0.0108,0.0087,0.0074,0.0065,0.0077,0.0079,0.0082,0.0074,0.007,0.0067,0.0062,0.0062,0.0056,0.0049,0.0042,0.0036,0.0032,0.0031,0.0033,0.0042,0.0054,0.0049,0.0051,0.0111,0.0059,0.0053,0.0051,0.0054,0.0045,0.0031,0.0025,0.0017,0.0016,0.0018,0.0018,0.0017,0.0021,0.0023,0.0026,0.0025,0.0026,0.0029,0.003,0.0034,0.0037,0.0039,0.0036,0.0032,0.0029,0.0034,0.0028,0.003,0.003,0.0032,0.0049,0.0035,0.0029,0.0034,0.0039,0.0038,0.0043,0.004,0.0043,0.0043,0.0047,0.0053,0.0041,0.0049,0.0043,0.0052,0.0045,0.0043,0.0047,0.0028,0.0036,0.0035,0.0036,0.003,0.0038,0.0032,0.0035,0.0033,0.0031,0.0001,0.0005,0.0043,0.0032,0.0039,0.0025,0.0026,0.0075,0.0037,0.0034,0.0039,0.0051,0.004,0.0039,0.0015,0.0043,0.0046,0.0049,0.006,0.0063,0.007,0.0068,0.0071,0.0067,0.006,0.0067,0.0082,0.0,0.0079,0.0065,0.0057,0.0095,0.0077,0.0101,0.0106,0.0144,0.0166,0.0179,0.0164,0.0172,0.0168,0.0199,0.0153,0.0152,0.0131,0.0143,0.0124,0.0111,0.0119,
67.1035,0.0396,0.0654,0.0917,0.0978,0.0701,0.0485,0.04,0.0381,0.0477,0.0644,0.0867,0.103,0.086,0.0508,0.0269,0.0207,0.0135,0.0157,0.0206,0.0318,0.0412,0.043,0.0549,0.0732,0.0944,0.0539,0.0298,0.0216,0.0155,0.0133,0.012,0.0115,0.0149,0.0188,0.0216,0.0243,0.0284,0.0328,0.0373,0.0455,0.048,0.0489,0.0604,0.0558,0.039,0.031,0.0224,0.0129,0.0119,0.0087,0.0092,0.0085,0.0112,0.0099,0.0091,0.0103,0.0137,0.0149,0.0144,0.0173,0.0218,0.0215,0.0188,0.0182,0.0191,0.0213,0.0266,0.0422,0.0514,0.0528,0.0506,0.044,0.0383,0.0295,0.0244,0.0214,0.0174,0.0121,0.0088,0.0091,0.0072,0.0067,0.0052,0.0039,0.0035,0.0025,0.0032,0.0034,0.0031,0.0036,0.0033,0.0033,0.005,0.0042,0.0049,0.007,0.0084,0.0091,0.0089,0.0082,0.0081,0.0067,0.0065,0.006,0.0068,0.0092,0.0111,0.012,0.0134,0.0152,0.0169,0.0155,0.0141,0.0149,0.0176,0.0195,0.0166,0.0119,0.0114,0.0106,0.0111,0.0112,0.0115,0.0115,0.0107,0.009,0.0078,0.0062,0.0077,0.0078,0.0081,0.0083,0.007,0.0067,0.0067,0.006,0.0059,0.0054,0.0039,0.0041,0.0029,0.0033,0.0039,0.0044,0.0057,0.0055,0.0046,0.0118,0.0062,0.0055,0.0051,0.0056,0.0049,0.0031,0.0024,0.0018,0.0014,0.0015,0.0021,0.0017,0.0023,0.003,0.0028,0.0027,0.0024,0.0029,0.0031,0.0038,0.0036,0.0039,0.0036,0.004,0.0033,0.0031,0.0021,0.003,0.0034,0.0036,0.0037,0.0041,0.0047,0.0028,0.0046,0.0041,0.0039,0.0051,0.0041,0.0053,0.0048,0.0051,0.0052,0.0055,0.0051,0.0049,0.0047,0.0038,0.0029,0.0046,0.0046,0.0042,0.0036,0.0045,0.0027,0.0035,0.0032,0.0036,0.0035,0.0033,0.0036,0.0046,0.0037,0.0059,0.002,0.0031,0.0044,0.0046,0.0051,0.0047,0.0062,0.0055,0.0048,0.0052,0.003,0.0055,0.006,0.0065,0.0049,0.0059,0.0068,0.0063,0.0057,0.0043,0.0075,0.0078,0.0095,0.0087,0.009,0.0081,0.0102,0.008,0.0099,0.0145,0.0164,0.0165,0.0185,0.0173,0.0177,0.0178,0.0205,0.0152,0.0163,0.0129,0.0126,0.0241,0.0134,0.0133,
67.113,0.0394,0.0652,0.0852,0.0846,0.0686,0.0483,0.0398,0.0381,0.0466,0.0612,0.0718,0.0759,0.0688,0.0504,0.0269,0.0207,0.0135,0.0156,0.0206,0.0316,0.0408,0.0425,0.0091,0.0705,0.0813,0.0536,0.0294,0.0211,0.0153,0.0129,0.0117,0.0114,0.0146,0.0187,0.0214,0.0241,0.0284,0.0329,0.0373,0.0453,0.0477,0.0479,0.0601,0.0555,0.0387,0.0288,0.0202,0.0123,0.0132,0.0087,0.0079,0.0083,0.0111,0.0099,0.0086,0.0101,0.0135,0.0149,0.0141,0.0173,0.0212,0.0215,0.0186,0.018,0.0191,0.0212,0.0264,0.0418,0.0513,0.0523,0.0504,0.0439,0.0361,0.0293,0.0242,0.0211,0.0173,0.0118,0.009,0.0084,0.0068,0.0064,0.0046,0.0037,0.0036,0.0026,0.0029,0.003,0.0029,0.0032,0.0032,0.0047,0.0048,0.0042,0.0048,0.0063,0.0085,0.0088,0.0087,0.0083,0.0079,0.0065,0.0053,0.0055,0.0068,0.009,0.0108,0.012,0.0134,0.015,0.0166,0.0151,0.0141,0.0148,0.0173,0.0195,0.0162,0.0119,0.0111,0.0105,0.0106,0.0105,0.0103,0.0116,0.0107,0.0089,0.0074,0.0061,0.0074,0.0077,0.0082,0.0074,0.007,0.0068,0.0066,0.0062,0.0056,0.0051,0.0042,0.0035,0.0031,0.0031,0.004,0.0044,0.005,0.0048,0.0051,0.0113,0.006,0.0054,0.0053,0.0053,0.0042,0.0034,0.0025,0.0019,0.0017,0.0017,0.002,0.0029,0.0021,0.0025,0.0025,0.0025,0.0026,0.0026,0.0029,0.0032,0.0035,0.0031,0.0035,0.0032,0.0025,0.0036,0.0027,0.0028,0.0029,0.003,0.0062,0.0037,0.0096,0.0042,0.004,0.0037,0.0039,0.0039,0.004,0.0044,0.0042,0.0047,0.0043,0.0047,0.0044,0.0045,0.0046,0.0045,0.0039,0.0059,0.0034,0.0033,0.0032,0.0032,0.0031,0.0018,0.0026,0.0033,0.0033,0.0031,0.0033,0.0042,0.0041,0.0035,0.0027,0.004,0.0038,0.004,0.004,0.0042,0.0043,0.004,0.0073,0.0048,0.0046,0.0046,0.0041,0.0049,0.0062,0.0062,0.0069,0.007,0.0059,0.0076,0.0071,0.0086,0.0,0.008,0.0069,0.0057,0.0063,0.0076,0.0103,0.0132,0.0144,0.0111,0.0138,0.0157,0.016,0.0168,0.0159,0.0153,0.0162,0.014,0.0129,0.0172,0.0113,0.011,
67.2251,0.0387,0.0646,0.0905,0.0967,0.0692,0.0477,0.0393,0.0377,0.0477,0.0633,0.0856,0.1017,0.085,0.0501,0.0262,0.0202,0.0134,0.0154,0.0203,0.0313,0.0404,0.0421,0.0546,0.0722,0.0931,0.0532,0.029,0.0211,0.0149,0.0129,0.0116,0.0112,0.0144,0.0183,0.0208,0.0236,0.028,0.0322,0.0368,0.0448,0.0473,0.0477,0.0594,0.055,0.0384,0.0295,0.0191,0.0121,0.0114,0.0059,0.0078,0.0083,0.0111,0.0097,0.0087,0.0098,0.0136,0.0149,0.0135,0.0173,0.0211,0.0212,0.0181,0.0179,0.0191,0.0208,0.0258,0.0407,0.0506,0.0515,0.0497,0.0428,0.0328,0.0285,0.0238,0.0205,0.0168,0.0113,0.009,0.0083,0.007,0.0061,0.0044,0.0033,0.0034,0.0031,0.0031,0.0031,0.0032,0.0031,0.0031,0.0032,0.0045,0.0039,0.0047,0.0061,0.008,0.0086,0.0086,0.0081,0.0078,0.0062,0.005,0.0055,0.0068,0.009,0.0107,0.0116,0.0134,0.0151,0.0164,0.0152,0.0141,0.0146,0.0174,0.0194,0.0159,0.0119,0.0111,0.0106,0.0104,0.0101,0.0114,0.0113,0.011,0.0088,0.0072,0.0066,0.0078,0.0074,0.0076,0.0078,0.0072,0.0066,0.0062,0.0054,0.0055,0.0048,0.0037,0.0031,0.0028,0.0025,0.0043,0.0044,0.0045,0.0052,0.0044,0.011,0.0058,0.0057,0.0056,0.005,0.0042,0.0028,0.0025,0.0014,0.0007,0.0012,0.0023,0.0021,0.0021,0.0013,0.0025,0.0022,0.0024,0.0028,0.0033,0.003,0.0032,0.0031,0.0039,0.0025,0.0026,0.0022,0.0028,0.0026,0.003,0.0035,0.0024,0.0022,0.0102,0.0038,0.0046,0.0033,0.0028,0.0029,0.0043,0.0041,0.0038,0.0046,0.0041,0.0046,0.0052,0.0039,0.0052,0.0045,0.0039,0.0041,0.0042,0.0027,0.0026,0.0027,0.0039,0.0031,0.0043,0.0031,0.0025,0.0029,0.0046,0.0032,0.0038,0.0039,0.0072,0.0031,0.003,0.0054,0.0039,0.0035,0.0035,0.0032,0.0039,0.0032,0.0046,0.0048,0.0059,0.0064,0.0071,0.0071,0.007,0.0075,0.008,0.006,0.0077,0.009,0.0129,0.0062,0.0047,0.0076,0.0049,0.006,0.0121,0.0209,0.0154,0.016,0.0209,0.0158,0.0186,0.0163,0.0181,0.0152,0.0167,0.016,0.0106,0.0231,0.0112,0.0161,
67.2345,0.0393,0.0649,0.0847,0.084,0.0682,0.048,0.0396,0.0377,0.0458,0.0607,0.0713,0.0752,0.0683,0.0503,0.0267,0.0206,0.0134,0.0155,0.0205,0.0314,0.0406,0.0423,0.0118,0.0702,0.0809,0.0534,0.0292,0.0209,0.0152,0.0131,0.0116,0.0112,0.0147,0.0186,0.0212,0.0239,0.0283,0.0329,0.0371,0.0452,0.0476,0.0481,0.0598,0.0553,0.0381,0.0296,0.02,0.0123,0.0118,0.0087,0.0082,0.0082,0.0098,0.0097,0.0086,0.01,0.0135,0.0148,0.0139,0.0172,0.0211,0.0214,0.0184,0.0183,0.0191,0.0211,0.0264,0.0416,0.0508,0.0521,0.05,0.0437,0.0355,0.029,0.0242,0.0209,0.0172,0.0117,0.0089,0.0085,0.0071,0.0064,0.0047,0.0038,0.0034,0.0029,0.0033,0.0031,0.003,0.0034,0.0033,0.0035,0.0044,0.0043,0.0047,0.0063,0.008,0.0088,0.0088,0.008,0.0079,0.0063,0.0047,0.0055,0.0068,0.009,0.0107,0.0119,0.0133,0.0149,0.0165,0.015,0.0139,0.0144,0.0172,0.0194,0.0162,0.0118,0.0112,0.0104,0.0104,0.0107,0.011,0.0114,0.0106,0.0088,0.0072,0.0062,0.0076,0.0077,0.0079,0.0076,0.007,0.0067,0.0067,0.0059,0.006,0.0051,0.004,0.0033,0.0028,0.0029,0.0037,0.0042,0.0055,0.0048,0.0052,0.0107,0.0058,0.0053,0.0051,0.0051,0.0045,0.0032,0.0025,0.0017,0.0016,0.0015,0.0022,0.0024,0.0021,0.0021,0.0026,0.0023,0.0026,0.0027,0.0029,0.0032,0.0036,0.0027,0.0033,0.003,0.0025,0.0013,0.0025,0.0027,0.0028,0.0034,0.0031,0.0031,0.007,0.003,0.0038,0.0038,0.0038,0.0043,0.0041,0.0045,0.0044,0.0046,0.0045,0.0049,0.0047,0.0041,0.0043,0.0042,0.0038,0.0044,0.0037,0.0031,0.0034,0.0034,0.0033,0.0031,0.0031,0.0029,0.0036,0.0031,0.0032,0.0034,0.0027,0.0038,0.0044,0.0035,0.0036,0.0042,0.0038,0.0042,0.0064,0.0038,0.0075,0.005,0.0021,0.004,0.0046,0.0047,0.0061,0.0062,0.0073,0.0069,0.0069,0.0068,0.0071,0.0077,0.0,0.0071,0.0072,0.0061,0.007,0.0068,0.01,0.0133,0.0152,0.0157,0.0164,0.0208,0.0165,0.0161,0.0161,0.0148,0.0144,0.0132,0.0131,0.0196,0.0114,0.0116,
67.344,0.0388,0.0647,0.0907,0.0969,0.0696,0.0479,0.0394,0.0376,0.0465,0.0635,0.0859,0.102,0.0852,0.0502,0.0265,0.0203,0.0133,0.0154,0.0204,0.0313,0.0404,0.0423,0.0564,0.0725,0.0932,0.0533,0.0291,0.0212,0.0149,0.0131,0.0116,0.0112,0.0144,0.0182,0.021,0.0238,0.028,0.0322,0.037,0.0448,0.0473,0.048,0.0592,0.0552,0.0385,0.0298,0.0194,0.0124,0.0119,0.0085,0.0079,0.0085,0.0112,0.01,0.0087,0.0103,0.0136,0.0145,0.0138,0.0169,0.021,0.0213,0.0183,0.0178,0.0189,0.0207,0.0261,0.0412,0.0508,0.0517,0.0497,0.0436,0.0366,0.0288,0.0241,0.0209,0.0173,0.0119,0.0088,0.0085,0.007,0.0064,0.0045,0.0035,0.0037,0.0028,0.003,0.0033,0.0026,0.0031,0.0033,0.0037,0.0044,0.0043,0.0049,0.0065,0.0079,0.0086,0.0089,0.0079,0.0079,0.0066,0.0068,0.0051,0.0068,0.009,0.0106,0.0117,0.013,0.0144,0.0168,0.0151,0.0138,0.0146,0.0172,0.019,0.0158,0.0117,0.0105,0.0104,0.0104,0.0103,0.011,0.0116,0.0102,0.0083,0.0074,0.0058,0.0078,0.0078,0.008,0.0075,0.0072,0.0066,0.0065,0.0065,0.0055,0.0053,0.0042,0.0037,0.003,0.0027,0.0044,0.0043,0.0043,0.0054,0.0046,0.0112,0.0055,0.005,0.0054,0.005,0.004,0.0031,0.0025,0.0015,0.0009,0.0014,0.0018,0.002,0.0017,0.0025,0.0025,0.0022,0.002,0.0028,0.0026,0.0035,0.0027,0.0033,0.0034,0.0035,0.003,0.003,0.0023,0.0026,0.0021,0.0033,0.001,0.0027,0.0037,0.0037,0.0037,0.004,0.0037,0.0047,0.0039,0.0048,0.0032,0.0044,0.0038,0.0046,0.0042,0.0055,0.0026,0.003,0.003,0.0023,0.0028,0.0038,0.0034,0.0041,0.0037,0.0033,0.0019,0.0034,0.0026,0.0028,0.0033,0.0031,0.0043,0.0039,0.01,0.0035,0.0026,0.0046,0.0042,0.004,0.0014,0.0038,0.0102,0.0049,0.0031,0.0042,0.0054,0.0051,0.0062,0.0054,0.0059,0.0047,0.0056,0.0057,0.0055,0.0076,0.0142,0.0078,0.0071,0.0061,0.0048,0.0087,0.0087,0.0136,0.0128,0.0154,0.0146,0.0147,0.0171,0.0159,0.0153,0.0163,0.0147,0.0123,0.0145,0.0216,0.0103,0.0109,
67.3534,0.0393,0.0648,0.0846,0.084,0.0681,0.048,0.0396,0.0379,0.0464,0.0607,0.0713,0.0753,0.0684,0.0502,0.0268,0.0205,0.0135,0.0156,0.0205,0.0314,0.0405,0.0422,0.0103,0.0699,0.0807,0.0533,0.0293,0.0209,0.0151,0.0132,0.0116,0.0113,0.0146,0.0185,0.0212,0.024,0.0282,0.0325,0.0372,0.045,0.0477,0.0481,0.0596,0.0551,0.039,0.0296,0.0201,0.0122,0.0117,0.0086,0.0082,0.0083,0.011,0.0099,0.0088,0.0101,0.0135,0.0148,0.0142,0.0171,0.0212,0.0214,0.0184,0.0179,0.019,0.021,0.0263,0.0414,0.0505,0.052,0.05,0.0437,0.0361,0.0291,0.0242,0.0208,0.0178,0.0116,0.009,0.0085,0.007,0.0063,0.0047,0.0035,0.0035,0.0027,0.0031,0.003,0.003,0.0032,0.0032,0.0038,0.0044,0.0043,0.0048,0.0064,0.0083,0.0089,0.0087,0.0082,0.008,0.0065,0.0053,0.0054,0.0068,0.0091,0.0107,0.0119,0.0134,0.015,0.0164,0.0151,0.014,0.0147,0.0174,0.0193,0.0162,0.0118,0.011,0.0105,0.0105,0.0105,0.0108,0.0114,0.0106,0.0087,0.0076,0.0068,0.0074,0.0078,0.008,0.0074,0.0064,0.0061,0.0063,0.0061,0.0056,0.0049,0.0041,0.0035,0.0032,0.0031,0.0038,0.0043,0.0053,0.0047,0.005,0.011,0.0058,0.0053,0.0052,0.0053,0.0044,0.003,0.0018,0.0017,0.0016,0.0018,0.0021,0.0026,0.0022,0.0024,0.0026,0.0024,0.0001,0.0025,0.003,0.0032,0.0035,0.0033,0.0034,0.0031,0.0029,0.0047,0.0028,0.0028,0.003,0.0029,0.0036,0.0033,0.0008,0.0034,0.0039,0.0037,0.0039,0.0043,0.0044,0.0044,0.0042,0.0046,0.0049,0.0045,0.0046,0.0045,0.0043,0.0042,0.0042,0.0034,0.0034,0.0035,0.0037,0.0035,0.0035,0.0032,0.0034,0.0033,0.0035,0.0031,0.0037,0.0021,0.0048,0.0033,0.008,0.0037,0.0052,0.0037,0.0045,0.0041,0.0037,0.0044,0.0071,0.0045,0.0044,0.0045,0.0055,0.005,0.006,0.0057,0.0072,0.0065,0.0054,0.0058,0.0075,0.0085,0.0,0.0069,0.0081,0.0045,0.0051,0.0061,0.0098,0.0123,0.0143,0.0149,0.0164,0.019,0.0171,0.0161,0.0151,0.015,0.0147,0.0133,0.0119,0.011,0.0101,0.0066,
67.4578,0.0381,0.0646,0.0905,0.0966,0.0693,0.0477,0.0394,0.0378,0.0465,0.0633,0.0854,0.1015,0.0847,0.0499,0.0264,0.0203,0.0133,0.0155,0.0205,0.0313,0.0404,0.0422,0.0542,0.072,0.0928,0.0531,0.0291,0.0212,0.0151,0.0129,0.0115,0.0112,0.0144,0.0185,0.0211,0.0237,0.028,0.0324,0.0368,0.0446,0.0474,0.0475,0.0594,0.0547,0.0389,0.0301,0.0201,0.0121,0.0117,0.0087,0.0086,0.008,0.011,0.0097,0.0088,0.0103,0.0134,0.0147,0.014,0.0171,0.021,0.0215,0.0181,0.0178,0.0192,0.0208,0.0266,0.0414,0.0502,0.0515,0.0494,0.0433,0.0373,0.0287,0.024,0.0206,0.0162,0.0113,0.0089,0.0082,0.007,0.0062,0.0051,0.0037,0.0039,0.0027,0.0021,0.0018,0.0029,0.0032,0.0032,0.004,0.0047,0.0042,0.0051,0.0062,0.0087,0.0089,0.0088,0.0079,0.008,0.0063,0.0054,0.0055,0.0072,0.0089,0.0109,0.0119,0.014,0.0147,0.0165,0.0151,0.0136,0.0145,0.0175,0.0193,0.0162,0.0119,0.0109,0.0103,0.0108,0.0105,0.0112,0.0109,0.0107,0.0087,0.0073,0.0066,0.0079,0.0079,0.008,0.0076,0.0068,0.0068,0.0063,0.0061,0.0055,0.005,0.0045,0.0031,0.0031,0.0032,0.0028,0.0043,0.0049,0.0049,0.0052,0.0104,0.0056,0.0052,0.0052,0.0054,0.0043,0.0029,0.0026,0.0018,0.0016,0.0013,0.002,0.0029,0.0025,0.0027,0.0029,0.0022,0.0028,0.0032,0.0029,0.0032,0.0039,0.0034,0.0041,0.0032,0.003,0.004,0.0024,0.0031,0.0024,0.0031,0.0078,0.0034,0.005,0.0029,0.0036,0.0044,0.0053,0.0043,0.0051,0.0044,0.0048,0.0048,0.0046,0.0042,0.0051,0.0046,0.004,0.0043,0.0046,0.005,0.004,0.0036,0.0038,0.0043,0.0041,0.003,0.0042,0.0026,0.0025,0.0042,0.0024,0.0036,0.0032,0.0036,0.012,0.0039,0.0019,0.0031,0.004,0.0045,0.004,0.0044,0.0052,0.0046,0.0037,0.005,0.0066,0.0068,0.0071,0.0049,0.0076,0.0077,0.008,0.0073,0.0097,0.0085,0.0121,0.0063,0.0088,0.0067,0.0087,0.0089,0.0112,0.0127,0.0152,0.0175,0.0177,0.0169,0.0191,0.015,0.015,0.0183,0.0158,0.0137,0.0144,0.0196,0.0124,0.016,
67.4668,0.0392,0.0648,0.0846,0.0841,0.0681,0.048,0.0397,0.0378,0.0454,0.0608,0.0714,0.0753,0.0684,0.0502,0.0268,0.0205,0.0134,0.0155,0.0205,0.0314,0.0406,0.0423,0.0113,0.0699,0.0807,0.0532,0.0295,0.021,0.0152,0.0131,0.0116,0.0112,0.0146,0.0186,0.0212,0.024,0.0283,0.0326,0.0376,0.0452,0.0478,0.0482,0.0599,0.0552,0.0389,0.0297,0.0206,0.0124,0.0121,0.0087,0.0077,0.0084,0.0112,0.0099,0.0086,0.0101,0.0135,0.0149,0.0141,0.0172,0.0212,0.0214,0.0185,0.018,0.019,0.021,0.0264,0.0416,0.051,0.052,0.0499,0.0438,0.0362,0.029,0.0242,0.0211,0.0172,0.0118,0.0092,0.0084,0.007,0.0064,0.0048,0.0037,0.0037,0.0026,0.003,0.003,0.0029,0.0032,0.0032,0.0041,0.0045,0.0042,0.0048,0.0064,0.0082,0.0087,0.0088,0.0081,0.008,0.0064,0.007,0.0054,0.0069,0.0091,0.0107,0.0119,0.0137,0.015,0.0167,0.0151,0.014,0.0147,0.0174,0.0194,0.0162,0.0118,0.011,0.0104,0.0105,0.0105,0.0111,0.0117,0.0105,0.0088,0.0074,0.0065,0.0075,0.0079,0.0081,0.0072,0.007,0.0067,0.0067,0.006,0.0058,0.0048,0.0041,0.0033,0.0032,0.0031,0.0035,0.0041,0.0052,0.0051,0.0051,0.0106,0.0059,0.0051,0.0051,0.005,0.0045,0.0033,0.0023,0.0017,0.002,0.0017,0.0021,0.0018,0.0019,0.0023,0.0026,0.0022,0.0025,0.0028,0.0031,0.0032,0.0035,0.0035,0.0038,0.0028,0.0029,0.0034,0.0029,0.0028,0.0034,0.0033,0.0016,0.0033,0.0017,0.0032,0.0037,0.0036,0.0039,0.0038,0.0037,0.004,0.0046,0.0046,0.0048,0.0045,0.0047,0.0044,0.0044,0.0044,0.004,0.0039,0.0037,0.0034,0.0031,0.0018,0.0006,0.0027,0.0039,0.0031,0.0034,0.0035,0.0035,0.0039,0.0036,0.0038,0.0077,0.0043,0.004,0.0043,0.0044,0.0045,0.0048,0.0042,0.0118,0.0045,0.0042,0.0042,0.0053,0.0052,0.0065,0.0061,0.0071,0.0064,0.0068,0.0063,0.0079,0.0079,0.0,0.0083,0.0071,0.0078,0.0066,0.0076,0.0105,0.0178,0.0135,0.016,0.0182,0.0171,0.0173,0.0165,0.0227,0.0144,0.0153,0.0128,0.013,0.0137,0.0099,0.0075,
67.5753,0.039,0.0645,0.0905,0.0965,0.0691,0.0477,0.0395,0.0376,0.0474,0.0633,0.0854,0.1014,0.0846,0.0499,0.0263,0.0202,0.0132,0.0152,0.0203,0.0312,0.0403,0.0421,0.055,0.072,0.0927,0.053,0.0291,0.0212,0.015,0.0129,0.0116,0.0112,0.0147,0.0184,0.0209,0.0237,0.028,0.0322,0.0369,0.0448,0.0473,0.0478,0.0594,0.055,0.0384,0.0296,0.02,0.0124,0.0116,0.0088,0.0082,0.0084,0.0111,0.0099,0.009,0.0102,0.0133,0.0148,0.014,0.0169,0.0212,0.0215,0.0182,0.018,0.0174,0.019,0.0263,0.0412,0.0505,0.0513,0.0498,0.0435,0.0359,0.0289,0.0242,0.0212,0.0172,0.012,0.0092,0.0086,0.0071,0.0064,0.0047,0.0035,0.0037,0.0026,0.0028,0.0031,0.0035,0.0034,0.0037,0.0037,0.0048,0.0045,0.0049,0.0063,0.0088,0.009,0.009,0.0082,0.008,0.0065,0.0056,0.0054,0.007,0.009,0.0108,0.0119,0.0131,0.0148,0.0168,0.0153,0.0138,0.0149,0.0173,0.0192,0.0166,0.0115,0.0109,0.0104,0.0105,0.0107,0.0112,0.0115,0.0107,0.0086,0.0071,0.0059,0.0078,0.0079,0.0082,0.0078,0.0071,0.0069,0.0058,0.0062,0.0054,0.0052,0.0042,0.0037,0.0037,0.0029,0.004,0.0046,0.0053,0.0052,0.0052,0.0107,0.0061,0.005,0.005,0.0053,0.0044,0.0034,0.0031,0.0029,0.0014,0.0017,0.0025,0.0022,0.0025,0.0027,0.0038,0.0024,0.0022,0.0028,0.0035,0.0034,0.0048,0.004,0.004,0.0034,0.0031,0.0043,0.0044,0.0037,0.0039,0.0032,0.0019,0.0036,0.0068,0.0043,0.0033,0.0036,0.0045,0.0038,0.0044,0.0048,0.0041,0.0047,0.0049,0.0048,0.0051,0.0054,0.0061,0.0041,0.0048,0.0033,0.0046,0.004,0.0036,0.0038,0.0044,0.0047,0.0038,0.0034,0.004,0.0032,0.0039,0.0072,0.0039,0.0039,0.0081,0.0049,0.0057,0.0043,0.0055,0.0053,0.0059,0.0025,0.0063,0.0046,0.0039,0.0036,0.0055,0.0051,0.0072,0.0063,0.0071,0.0064,0.0078,0.0052,0.0084,0.0069,0.0113,0.0,0.0075,0.0079,0.01,0.0092,0.01,0.0132,0.0145,0.0189,0.0173,0.0152,0.0176,0.0175,0.0157,0.0144,0.0161,0.016,0.0169,0.0129,0.0139,0.0095,
67.5838,0.0392,0.0648,0.0845,0.0841,0.068,0.0479,0.0396,0.0377,0.0462,0.0607,0.0715,0.0753,0.0684,0.0501,0.0267,0.0205,0.0134,0.0155,0.0205,0.0313,0.0405,0.0423,0.0096,0.0699,0.0807,0.0532,0.0289,0.0209,0.0151,0.013,0.0116,0.0112,0.0146,0.0186,0.0213,0.0239,0.0282,0.0327,0.0371,0.0449,0.0476,0.0482,0.0597,0.0552,0.0387,0.0298,0.0206,0.0122,0.0121,0.0087,0.0074,0.0083,0.0111,0.0097,0.0088,0.01,0.0136,0.0147,0.014,0.0172,0.0213,0.0214,0.0184,0.0181,0.019,0.0211,0.0263,0.0413,0.051,0.0519,0.05,0.0437,0.0371,0.029,0.024,0.021,0.0177,0.0117,0.0089,0.0081,0.007,0.0064,0.0047,0.0035,0.0035,0.0028,0.0032,0.0031,0.003,0.0033,0.0031,0.0043,0.0048,0.0042,0.0047,0.0063,0.008,0.0089,0.0087,0.0081,0.0077,0.0066,0.0061,0.0055,0.0068,0.009,0.0106,0.0118,0.0133,0.0149,0.0164,0.015,0.0139,0.0148,0.0174,0.0195,0.016,0.0118,0.011,0.0103,0.0105,0.0103,0.0111,0.0114,0.0107,0.0087,0.0073,0.0067,0.0075,0.0072,0.008,0.0076,0.007,0.007,0.006,0.0048,0.0056,0.005,0.0042,0.0034,0.003,0.0031,0.0027,0.0043,0.0059,0.0049,0.0052,0.0108,0.0059,0.0053,0.0052,0.0052,0.0043,0.0033,0.0024,0.0018,0.0012,0.0016,0.002,0.0019,0.0022,0.0026,0.0025,0.0024,0.0026,0.003,0.0029,0.0033,0.0035,0.003,0.0035,0.003,0.003,0.0029,0.0027,0.0027,0.0029,0.0032,0.0044,0.003,0.0031,0.0033,0.0027,0.0036,0.0036,0.004,0.0042,0.0044,0.0042,0.0049,0.005,0.0044,0.0046,0.0042,0.0046,0.0041,0.0037,0.0063,0.0038,0.0032,0.0036,0.0033,0.0034,0.0029,0.0034,0.003,0.0036,0.0032,0.0034,0.0032,0.0041,0.0035,0.0049,0.0051,0.0075,0.0038,0.0043,0.0036,0.0027,0.004,0.0049,0.0045,0.0035,0.0038,0.0072,0.0047,0.006,0.0057,0.0059,0.0068,0.0066,0.0064,0.0087,0.0085,0.0,0.0081,0.0077,0.0076,0.0073,0.0081,0.0096,0.0125,0.0154,0.0155,0.0157,0.0173,0.0175,0.0162,0.0175,0.0155,0.0129,0.0132,0.013,0.0211,0.0116,0.0118,
67.6899,0.0389,0.0645,0.0902,0.0963,0.0691,0.0476,0.0391,0.0373,0.0468,0.0632,0.0853,0.1012,0.0845,0.0499,0.0262,0.0202,0.0134,0.0154,0.0202,0.0311,0.0402,0.042,0.0562,0.0718,0.0927,0.0529,0.029,0.021,0.0149,0.0119,0.0113,0.011,0.0143,0.0183,0.0209,0.0237,0.028,0.0321,0.0365,0.0445,0.0471,0.0475,0.0592,0.0548,0.0384,0.0291,0.0198,0.0123,0.0118,0.0087,0.008,0.0083,0.0107,0.0095,0.0086,0.0103,0.0134,0.0147,0.0139,0.0169,0.021,0.0212,0.0184,0.0175,0.019,0.0206,0.0259,0.0412,0.0503,0.0513,0.0494,0.0431,0.0325,0.0288,0.0238,0.0207,0.0172,0.0114,0.009,0.0082,0.0068,0.006,0.0046,0.0036,0.004,0.0027,0.003,0.0032,0.0031,0.0033,0.0031,0.0039,0.0044,0.0041,0.0046,0.0064,0.0082,0.0089,0.0088,0.0079,0.0077,0.0064,0.0056,0.0053,0.0068,0.0092,0.0105,0.0119,0.0132,0.0146,0.0167,0.0147,0.0139,0.0145,0.0173,0.0193,0.0157,0.0115,0.011,0.0101,0.0103,0.0107,0.0113,0.0113,0.0102,0.0085,0.0072,0.0063,0.0078,0.0075,0.0079,0.0075,0.0064,0.0059,0.0064,0.0061,0.0055,0.0046,0.004,0.0035,0.003,0.0033,0.0036,0.0044,0.005,0.004,0.0047,0.0109,0.0055,0.0048,0.0048,0.0052,0.0046,0.0025,0.002,0.0017,0.0012,0.0012,0.0023,0.0028,0.0022,0.0023,0.0021,0.0021,0.002,0.0031,0.0027,0.0027,0.0032,0.0034,0.0021,0.0032,0.002,0.0037,0.0022,0.0033,0.0029,0.0031,0.0052,0.0042,0.0012,0.0035,0.0041,0.0031,0.0034,0.004,0.004,0.0045,0.0041,0.0045,0.0048,0.0043,0.004,0.004,0.0041,0.0035,0.0033,0.0029,0.0034,0.0032,0.0023,0.0022,0.0031,0.0019,0.0029,0.0039,0.0032,0.0024,0.0031,0.0039,0.002,0.003,0.0096,0.0043,0.0042,0.0029,0.003,0.0024,0.0072,0.0039,0.0125,0.0047,0.005,0.0036,0.0053,0.0026,0.007,0.0056,0.0061,0.0091,0.0056,0.0056,0.0066,0.0095,0.0162,0.0094,0.0081,0.0056,0.0081,0.0091,0.0107,0.0128,0.0128,0.0143,0.0142,0.0152,0.0166,0.0167,0.0126,0.0173,0.0144,0.0125,0.0132,0.0199,0.0064,0.0115,
67.6988,0.0388,0.0641,0.0834,0.0827,0.0672,0.0474,0.0392,0.0373,0.0463,0.0598,0.0702,0.074,0.0672,0.0496,0.0264,0.0203,0.0133,0.0154,0.0202,0.0311,0.0401,0.0418,0.0106,0.0692,0.0797,0.0526,0.029,0.0207,0.0149,0.0129,0.0115,0.0111,0.0144,0.0184,0.021,0.0237,0.028,0.0321,0.0367,0.0444,0.0471,0.0476,0.0591,0.0546,0.0383,0.0295,0.0201,0.0121,0.0125,0.0086,0.0086,0.0079,0.0109,0.0097,0.0086,0.0099,0.0133,0.0147,0.0138,0.0169,0.021,0.0212,0.0181,0.0178,0.0188,0.021,0.0261,0.0413,0.0501,0.0514,0.0493,0.0433,0.0347,0.0287,0.0238,0.0204,0.0168,0.0115,0.009,0.0082,0.0069,0.0064,0.0047,0.0037,0.0034,0.0029,0.0029,0.003,0.0028,0.0032,0.0031,0.0042,0.0045,0.0041,0.0047,0.0064,0.0082,0.0087,0.0088,0.0082,0.0079,0.0064,0.006,0.0055,0.0068,0.0089,0.0106,0.0119,0.0135,0.0148,0.0163,0.0148,0.014,0.0148,0.0171,0.0193,0.016,0.0117,0.0109,0.0104,0.0104,0.0105,0.011,0.011,0.0107,0.0084,0.0073,0.0065,0.0073,0.0078,0.0079,0.0076,0.0069,0.0066,0.0063,0.0059,0.0056,0.0049,0.0041,0.0035,0.0031,0.003,0.0034,0.0039,0.005,0.0049,0.0039,0.0105,0.0059,0.0053,0.005,0.0052,0.0043,0.0031,0.0022,0.0017,0.0014,0.0014,0.0014,0.0021,0.0021,0.0023,0.0026,0.0023,0.0027,0.003,0.003,0.0032,0.0039,0.0031,0.0035,0.0029,0.0026,0.0024,0.0028,0.0029,0.0029,0.0036,0.0034,0.0035,0.0056,0.0037,0.0031,0.0037,0.0036,0.0039,0.0044,0.0047,0.0045,0.0047,0.0047,0.0044,0.0046,0.0041,0.0044,0.0042,0.0038,0.0029,0.0039,0.0036,0.0032,0.0033,0.0035,0.0032,0.0035,0.0016,0.0001,0.0022,0.0032,0.0041,0.0032,0.0035,0.0025,0.0036,0.0041,0.004,0.0038,0.0038,0.0033,0.0044,0.0078,0.0048,0.0045,0.005,0.0045,0.0049,0.0058,0.007,0.0067,0.0072,0.0066,0.0066,0.0088,0.0081,0.0,0.0077,0.0078,0.0071,0.0073,0.0079,0.0108,0.0154,0.0157,0.0155,0.0153,0.0196,0.0182,0.0158,0.0184,0.0156,0.0141,0.0132,0.0121,0.0159,0.0113,0.0091,
67.8049,0.0388,0.0643,0.09,0.096,0.0689,0.0474,0.0391,0.0374,0.0475,0.0631,0.0851,0.1009,0.0843,0.0498,0.0262,0.02,0.0133,0.0153,0.0202,0.0311,0.0402,0.042,0.0533,0.0715,0.0923,0.0529,0.0288,0.0209,0.015,0.0129,0.0114,0.0112,0.0145,0.0184,0.0208,0.0236,0.0278,0.0321,0.0366,0.0443,0.0469,0.0475,0.059,0.0543,0.038,0.0294,0.0207,0.0123,0.012,0.0086,0.0079,0.008,0.0101,0.0096,0.0091,0.0098,0.0134,0.0146,0.0138,0.0168,0.0213,0.0211,0.0184,0.0179,0.0187,0.0205,0.0261,0.0412,0.0493,0.0513,0.0494,0.043,0.0369,0.0288,0.0241,0.0207,0.0167,0.0118,0.0093,0.0084,0.0069,0.0064,0.005,0.0035,0.0036,0.0023,0.0031,0.0027,0.0029,0.003,0.0035,0.0035,0.0044,0.0042,0.005,0.006,0.0082,0.0086,0.0091,0.0078,0.0082,0.006,0.0046,0.0055,0.0067,0.0086,0.0107,0.0117,0.0134,0.0149,0.0164,0.0149,0.0139,0.0146,0.0172,0.0192,0.016,0.0116,0.0111,0.0102,0.0103,0.0104,0.011,0.0112,0.0108,0.0084,0.0076,0.0061,0.0075,0.0079,0.0076,0.0075,0.0068,0.0063,0.0066,0.0063,0.0059,0.0049,0.0037,0.0034,0.0033,0.003,0.0041,0.0043,0.0056,0.005,0.0057,0.0106,0.0061,0.0053,0.005,0.0048,0.0043,0.0032,0.0024,0.0017,0.0014,0.0017,0.0019,0.0022,0.0018,0.0022,0.0026,0.0022,0.0026,0.0026,0.0026,0.003,0.0038,0.0029,0.0043,0.0033,0.0036,0.0023,0.0033,0.0038,0.0031,0.0031,0.0031,0.0023,0.0048,0.0042,0.0033,0.0038,0.0041,0.0043,0.0044,0.0043,0.0044,0.0053,0.0049,0.0046,0.0043,0.0047,0.0053,0.0034,0.0048,0.0031,0.0042,0.0036,0.0035,0.0029,0.0036,0.002,0.0029,0.0027,0.0039,0.0025,0.0031,0.0081,0.0038,0.0045,0.0111,0.0041,0.0048,0.0039,0.0033,0.0033,0.0045,0.0064,0.008,0.0037,0.0052,0.0048,0.005,0.0053,0.0052,0.0063,0.0078,0.0079,0.0077,0.0062,0.0085,0.008,0.0112,0.0095,0.0028,0.0034,0.0066,0.0082,0.0122,0.0121,0.0139,0.015,0.0178,0.0133,0.0168,0.0164,0.0192,0.017,0.0146,0.0155,0.0129,0.007,0.0125,0.0105,
67.8139,0.0389,0.0642,0.0836,0.083,0.0674,0.0475,0.0393,0.0376,0.0457,0.06,0.0704,0.0743,0.0675,0.0497,0.0265,0.0204,0.0133,0.0154,0.0203,0.0311,0.0402,0.0419,0.0097,0.0692,0.0798,0.0527,0.0288,0.0207,0.015,0.0126,0.0115,0.0112,0.0144,0.0184,0.0211,0.0237,0.0279,0.0313,0.0367,0.0446,0.0472,0.0476,0.0592,0.0547,0.0385,0.0293,0.0205,0.0122,0.0119,0.0085,0.0084,0.0082,0.0108,0.0096,0.0086,0.01,0.0134,0.0147,0.0138,0.0172,0.0209,0.0211,0.0182,0.0178,0.0187,0.0208,0.0261,0.0415,0.0506,0.0515,0.0495,0.0433,0.0357,0.0287,0.0239,0.0212,0.0174,0.01,0.009,0.0083,0.007,0.0063,0.0046,0.0037,0.0034,0.0026,0.0029,0.0031,0.0029,0.0033,0.0031,0.0036,0.0047,0.0042,0.0047,0.0063,0.0081,0.0089,0.0088,0.0084,0.0081,0.0063,0.0068,0.0054,0.0068,0.0089,0.0107,0.0117,0.0133,0.0148,0.0163,0.0149,0.0139,0.0133,0.0172,0.0192,0.016,0.0116,0.011,0.0104,0.0103,0.0104,0.011,0.0108,0.0105,0.0088,0.0074,0.0061,0.0075,0.0074,0.0076,0.0073,0.0069,0.0065,0.0061,0.0059,0.0054,0.0048,0.0041,0.0033,0.0028,0.0031,0.0038,0.0043,0.0053,0.0047,0.0051,0.0106,0.0058,0.0052,0.005,0.005,0.0044,0.0032,0.0024,0.0018,0.0016,0.0015,0.0021,0.0024,0.002,0.0022,0.0025,0.0023,0.0027,0.0026,0.0017,0.0033,0.0037,0.0034,0.0032,0.003,0.0027,0.0032,0.0029,0.0029,0.0029,0.0027,0.0018,0.0028,0.0065,0.0032,0.0036,0.0037,0.0039,0.0039,0.0043,0.0042,0.0044,0.005,0.005,0.0043,0.0046,0.0043,0.0042,0.0039,0.0037,0.0046,0.0036,0.0031,0.0032,0.0033,0.0034,0.003,0.0033,0.0033,0.0033,0.0029,0.0035,0.0034,0.004,0.0035,0.0063,0.0033,0.0038,0.0039,0.004,0.0042,0.0042,0.0042,0.0125,0.005,0.0026,0.0038,0.0001,0.0039,0.0059,0.0066,0.0072,0.0065,0.007,0.0062,0.008,0.0082,0.0,0.0078,0.0071,0.0048,0.0053,0.0082,0.0107,0.0132,0.0106,0.0151,0.0174,0.0167,0.0178,0.0161,0.0183,0.0153,0.0149,0.0144,0.0118,0.0204,0.0115,0.0096,
67.9184,0.0384,0.0638,0.0897,0.0956,0.0686,0.0472,0.039,0.0373,0.0456,0.0628,0.0846,0.1004,0.0839,0.0494,0.0262,0.0201,0.0132,0.0153,0.0201,0.0309,0.0399,0.0418,0.0547,0.0714,0.092,0.0527,0.0288,0.0208,0.0148,0.0128,0.0114,0.0112,0.0143,0.0183,0.021,0.0235,0.0278,0.0323,0.0364,0.0443,0.047,0.047,0.0589,0.0543,0.0381,0.0297,0.0197,0.0122,0.0115,0.0086,0.0097,0.0081,0.0112,0.0096,0.0089,0.0101,0.0135,0.0145,0.014,0.0171,0.0212,0.0213,0.0181,0.0176,0.0192,0.0205,0.0261,0.0407,0.0497,0.0516,0.0491,0.0428,0.0368,0.0284,0.0236,0.0205,0.0169,0.0113,0.0087,0.0085,0.007,0.0063,0.0047,0.0034,0.0032,0.0026,0.0032,0.0031,0.003,0.0034,0.0031,0.0035,0.0049,0.0042,0.0049,0.0062,0.0087,0.0088,0.0085,0.0078,0.008,0.0063,0.0064,0.0056,0.0066,0.009,0.01,0.0103,0.0132,0.0146,0.0163,0.0148,0.014,0.015,0.017,0.019,0.0162,0.0116,0.0111,0.0105,0.0104,0.0105,0.011,0.0113,0.0106,0.0085,0.0077,0.0057,0.0069,0.0072,0.0083,0.0072,0.0067,0.0071,0.0064,0.0066,0.0061,0.005,0.0045,0.0033,0.0027,0.0034,0.0039,0.0043,0.0054,0.0052,0.0051,0.0103,0.0058,0.005,0.0052,0.0056,0.0044,0.004,0.0031,0.0019,0.0013,0.0016,0.0023,0.0021,0.0017,0.0019,0.0025,0.0025,0.003,0.0035,0.0031,0.0035,0.004,0.0033,0.004,0.0034,0.0032,0.0028,0.0039,0.0032,0.0037,0.0026,0.0036,0.0042,0.0016,0.004,0.003,0.0041,0.0042,0.0044,0.0044,0.0041,0.0051,0.0045,0.005,0.0049,0.0048,0.0059,0.0052,0.004,0.0048,0.004,0.005,0.0041,0.0042,0.0034,0.0033,0.003,0.0044,0.002,0.0035,0.0031,0.0032,0.0063,0.0035,0.0032,0.0067,0.0033,0.0072,0.005,0.0039,0.0045,0.0085,0.0047,0.0104,0.0039,0.0057,0.0064,0.0042,0.0056,0.0055,0.005,0.0072,0.0063,0.007,0.0071,0.0077,0.0092,0.0107,0.0081,0.0081,0.0107,0.0103,0.0102,0.0112,0.0141,0.0151,0.0167,0.0151,0.0155,0.0195,0.018,0.0191,0.0169,0.0164,0.0143,0.01,0.0087,0.0137,0.0168,
67.927,0.0389,0.0643,0.0835,0.0828,0.0672,0.0474,0.0392,0.0375,0.046,0.0598,0.0701,0.0739,0.0672,0.0497,0.0264,0.0202,0.0132,0.0153,0.0201,0.0309,0.0398,0.0416,0.0102,0.0691,0.0797,0.0526,0.0289,0.0207,0.015,0.0128,0.0115,0.0113,0.0144,0.0184,0.0211,0.0238,0.0281,0.0328,0.0369,0.0446,0.0471,0.048,0.0593,0.0549,0.0388,0.0302,0.0201,0.0121,0.012,0.0085,0.0088,0.0081,0.0109,0.0096,0.0086,0.0099,0.0134,0.0147,0.0138,0.0169,0.0208,0.0212,0.0182,0.0178,0.0188,0.0208,0.0261,0.0413,0.0507,0.0515,0.0495,0.043,0.0364,0.0286,0.0239,0.0207,0.0169,0.0118,0.0089,0.0082,0.007,0.0063,0.0046,0.0035,0.0034,0.0025,0.0031,0.0031,0.003,0.0031,0.0031,0.004,0.0044,0.0042,0.0047,0.0062,0.0081,0.0087,0.0087,0.0078,0.0078,0.0064,0.0053,0.0053,0.0067,0.0091,0.0106,0.0116,0.0134,0.0148,0.0162,0.0149,0.0138,0.0148,0.0172,0.0192,0.0159,0.0118,0.0109,0.0105,0.0105,0.0105,0.011,0.0115,0.0105,0.0082,0.0075,0.0062,0.0074,0.008,0.0079,0.0075,0.0069,0.0067,0.0062,0.0059,0.0056,0.005,0.0042,0.0035,0.0029,0.0031,0.0036,0.0044,0.0046,0.005,0.0051,0.0114,0.0059,0.0052,0.005,0.005,0.0036,0.0012,0.0021,0.0005,0.0014,0.0015,0.002,0.0023,0.0021,0.0023,0.002,0.0018,0.0023,0.0027,0.003,0.0032,0.0035,0.0034,0.0033,0.0032,0.0027,0.003,0.0027,0.0025,0.0029,0.0029,0.0049,0.0032,0.0121,0.0031,0.0029,0.0035,0.0041,0.0044,0.0042,0.0042,0.0046,0.0046,0.0042,0.0047,0.0045,0.0042,0.0046,0.0043,0.0039,0.0043,0.0035,0.0033,0.0035,0.003,0.003,0.0032,0.0034,0.0026,0.0031,0.0032,0.003,0.0042,0.0044,0.0035,0.0032,0.0036,0.0108,0.0038,0.003,0.0039,0.0048,0.0043,0.0049,0.0047,0.0043,0.0047,0.0054,0.0052,0.0053,0.0055,0.0056,0.0053,0.0063,0.0063,0.0096,0.0076,0.0,0.0077,0.0075,0.0071,0.0076,0.0078,0.0104,0.0164,0.0158,0.016,0.0181,0.0173,0.0171,0.0166,0.0135,0.0151,0.015,0.0139,0.0123,0.0212,0.0111,0.0108,
68.029,0.0387,0.0641,0.0895,0.0955,0.0685,0.0472,0.039,0.0374,0.0474,0.0627,0.0846,0.1005,0.0837,0.0495,0.026,0.02,0.0131,0.015,0.0202,0.0311,0.04,0.0417,0.0538,0.0713,0.0918,0.0525,0.0286,0.0208,0.0148,0.0124,0.0114,0.011,0.0142,0.0183,0.0208,0.0235,0.0277,0.0327,0.0364,0.0443,0.0468,0.047,0.0589,0.0535,0.038,0.0301,0.0207,0.0123,0.0119,0.0086,0.0082,0.0083,0.0107,0.0097,0.0086,0.0102,0.0133,0.0145,0.0137,0.0173,0.0211,0.0211,0.0183,0.0177,0.0192,0.0206,0.026,0.0407,0.0495,0.0509,0.0496,0.0427,0.0356,0.0287,0.0241,0.0209,0.017,0.0117,0.0089,0.0082,0.0069,0.0065,0.0046,0.0035,0.0036,0.0025,0.0031,0.0033,0.003,0.0034,0.0034,0.0036,0.0039,0.0041,0.0049,0.0064,0.008,0.0084,0.0084,0.0084,0.0078,0.0063,0.0056,0.0054,0.007,0.0088,0.0106,0.0116,0.0138,0.0145,0.0162,0.0149,0.0136,0.0147,0.0172,0.019,0.016,0.0116,0.0107,0.0105,0.0103,0.0106,0.0111,0.0113,0.0103,0.0085,0.007,0.0059,0.0074,0.0076,0.008,0.0071,0.0069,0.0064,0.0061,0.0059,0.0054,0.0048,0.0039,0.0035,0.0028,0.0031,0.004,0.0046,0.005,0.0052,0.0055,0.011,0.006,0.0056,0.005,0.005,0.005,0.0034,0.0025,0.0014,0.002,0.0017,0.0023,0.0021,0.0025,0.003,0.0022,0.0022,0.0029,0.0031,0.003,0.0031,0.0042,0.0034,0.0037,0.003,0.0031,0.0024,0.0029,0.0028,0.0032,0.0037,0.0036,0.0034,0.0056,0.0032,0.0034,0.0037,0.0046,0.0042,0.0048,0.0044,0.0043,0.0048,0.0043,0.0048,0.0052,0.0051,0.0044,0.004,0.0042,0.0057,0.0034,0.0032,0.0037,0.0035,0.0026,0.0033,0.0032,0.0029,0.0029,0.0035,0.0034,0.006,0.0043,0.0038,0.0068,0.0044,0.0083,0.0049,0.0038,0.0044,0.0069,0.005,0.01,0.0052,0.0051,0.0047,0.0048,0.0042,0.0049,0.0077,0.0091,0.0065,0.0054,0.0064,0.0095,0.0074,0.0062,0.0088,0.0121,0.0085,0.0099,0.009,0.0083,0.0128,0.0163,0.016,0.0161,0.0166,0.0175,0.0155,0.0262,0.0153,0.0148,0.0138,0.0131,0.0114,0.0137,0.0146,
68.0376,0.0387,0.0639,0.0831,0.0825,0.0669,0.0472,0.0391,0.0373,0.0464,0.0596,0.0699,0.0736,0.0669,0.0494,0.0263,0.0202,0.0132,0.0153,0.0202,0.0309,0.0399,0.0417,0.0104,0.0687,0.0793,0.0525,0.0288,0.0206,0.0149,0.0128,0.0115,0.0111,0.0144,0.0183,0.021,0.0236,0.0279,0.0317,0.0365,0.0442,0.0468,0.0473,0.0587,0.0543,0.0382,0.0292,0.0202,0.012,0.0118,0.0085,0.0086,0.008,0.0108,0.0096,0.0086,0.0098,0.0132,0.0145,0.0139,0.0169,0.0208,0.0211,0.0181,0.0174,0.0186,0.0205,0.0258,0.0408,0.0498,0.0512,0.0492,0.0429,0.0353,0.0288,0.0239,0.0203,0.0166,0.0116,0.0088,0.0082,0.0069,0.0065,0.0046,0.0037,0.0034,0.0029,0.003,0.003,0.0029,0.0032,0.0031,0.0036,0.0042,0.0042,0.0047,0.0063,0.0081,0.0087,0.0087,0.0079,0.008,0.0064,0.0051,0.0054,0.0067,0.0089,0.0105,0.0116,0.013,0.0147,0.0161,0.0147,0.0138,0.0148,0.0171,0.0192,0.0159,0.0116,0.0108,0.0101,0.0104,0.0103,0.0109,0.0115,0.0106,0.0086,0.0073,0.0062,0.0074,0.0077,0.0078,0.0074,0.0068,0.0064,0.0062,0.0059,0.0055,0.0049,0.0039,0.0033,0.0029,0.003,0.0031,0.0043,0.0054,0.0047,0.0049,0.0102,0.0058,0.0052,0.0048,0.0049,0.0043,0.0031,0.0023,0.0017,0.0016,0.0015,0.0022,0.0028,0.002,0.0014,0.0024,0.0024,0.0025,0.0025,0.0028,0.0032,0.0034,0.0035,0.0034,0.0027,0.0026,0.002,0.0021,0.0028,0.0029,0.0031,0.0018,0.0033,0.0028,0.0034,0.0035,0.0035,0.0037,0.0037,0.004,0.0043,0.0045,0.0046,0.0036,0.0045,0.0044,0.0043,0.0042,0.0039,0.0041,0.0043,0.0036,0.0031,0.0035,0.0035,0.0032,0.0036,0.0031,0.0029,0.0032,0.0029,0.0033,0.0034,0.0037,0.0038,0.0042,0.0038,0.0061,0.0038,0.004,0.0037,0.0041,0.0043,0.0075,0.0049,0.0044,0.0039,0.0044,0.005,0.0054,0.0062,0.0075,0.0062,0.0063,0.0071,0.0077,0.008,0.0,0.0091,0.0073,0.0059,0.0071,0.0066,0.0102,0.0124,0.0145,0.0153,0.0177,0.0171,0.0167,0.0163,0.011,0.0148,0.0143,0.0133,0.0126,0.014,0.01,0.0102,
68.1405,0.0383,0.0637,0.0889,0.095,0.068,0.0469,0.0386,0.0372,0.0468,0.0623,0.084,0.0999,0.0833,0.0492,0.0259,0.0199,0.0131,0.0151,0.0199,0.0307,0.0397,0.0415,0.053,0.0709,0.0913,0.0522,0.0283,0.0207,0.0147,0.0125,0.0113,0.011,0.0142,0.0182,0.0208,0.0233,0.0274,0.0317,0.0361,0.0438,0.0463,0.0469,0.0584,0.054,0.0378,0.0288,0.02,0.0118,0.0116,0.0086,0.0075,0.008,0.0106,0.0095,0.0083,0.0098,0.0135,0.0144,0.0135,0.0168,0.021,0.0208,0.0177,0.0173,0.0184,0.0205,0.0258,0.0405,0.0498,0.0507,0.0485,0.0427,0.0326,0.0283,0.0231,0.0206,0.0169,0.0113,0.0088,0.008,0.0068,0.0061,0.0045,0.0035,0.0033,0.0026,0.0029,0.0034,0.0025,0.0033,0.003,0.0037,0.0043,0.0045,0.0046,0.0061,0.0078,0.0084,0.0085,0.0082,0.0078,0.0063,0.0062,0.0054,0.0067,0.0087,0.0103,0.0119,0.0128,0.0147,0.016,0.0148,0.0132,0.0145,0.0169,0.0189,0.0154,0.0115,0.0107,0.0101,0.0101,0.0103,0.0108,0.0116,0.0102,0.0084,0.0073,0.0059,0.0074,0.0072,0.0079,0.0072,0.0065,0.0064,0.0062,0.0064,0.0058,0.0049,0.0042,0.0034,0.0028,0.0031,0.0032,0.0039,0.0054,0.0049,0.0045,0.0098,0.0059,0.0054,0.0046,0.0051,0.0038,0.0035,0.0026,0.0021,0.0018,0.0017,0.002,0.0029,0.0017,0.0029,0.0025,0.0024,0.0025,0.0034,0.0026,0.0035,0.0039,0.0028,0.0028,0.0029,0.0032,0.0044,0.0031,0.0024,0.0025,0.0028,0.0012,0.0028,0.0067,0.0037,0.0027,0.0038,0.0034,0.0044,0.0028,0.0042,0.0039,0.0043,0.0031,0.0053,0.005,0.0043,0.0047,0.0043,0.0034,0.0035,0.0048,0.0044,0.0031,0.0034,0.0029,0.0029,0.0023,0.0033,0.0017,0.004,0.0028,0.0021,0.0033,0.0031,0.0018,0.0039,0.0046,0.005,0.005,0.0037,0.0074,0.0027,0.0087,0.0039,0.0046,0.0055,0.0038,0.0046,0.005,0.0049,0.0086,0.005,0.0076,0.0033,0.0055,0.0101,0.0128,0.0091,0.0085,0.0063,0.0071,0.0069,0.009,0.0149,0.0154,0.0163,0.0192,0.0145,0.0153,0.0167,0.013,0.0145,0.0141,0.0132,0.0118,0.0155,0.0126,0.0131,
68.1492,0.0386,0.0637,0.0829,0.0821,0.0668,0.0472,0.0389,0.0371,0.046,0.0594,0.0694,0.0731,0.0665,0.0494,0.0263,0.0202,0.0132,0.0153,0.0201,0.0309,0.0399,0.0416,0.0105,0.0688,0.0792,0.0523,0.0288,0.0206,0.0149,0.0129,0.0114,0.011,0.0143,0.0183,0.0209,0.0235,0.0277,0.032,0.0364,0.0442,0.0468,0.0473,0.0588,0.0542,0.0381,0.0292,0.0199,0.012,0.0118,0.0084,0.008,0.0081,0.0108,0.0097,0.0084,0.0099,0.0133,0.0146,0.0136,0.017,0.0208,0.021,0.0181,0.0176,0.0186,0.0206,0.0258,0.0409,0.05,0.0513,0.0492,0.0428,0.0367,0.0285,0.0236,0.0208,0.0169,0.0115,0.0088,0.0081,0.0068,0.0062,0.0045,0.0035,0.0034,0.0027,0.003,0.003,0.0028,0.0032,0.0032,0.0035,0.0045,0.0041,0.0046,0.0063,0.008,0.0088,0.0086,0.0081,0.0076,0.0062,0.005,0.0054,0.0068,0.0089,0.0106,0.0117,0.0132,0.0147,0.016,0.0148,0.0136,0.0146,0.0171,0.0192,0.0158,0.0115,0.0108,0.0102,0.0102,0.0104,0.0106,0.0116,0.0107,0.009,0.0073,0.006,0.0049,0.0077,0.0078,0.0073,0.0067,0.0065,0.006,0.0059,0.0054,0.0048,0.004,0.0033,0.0031,0.003,0.004,0.0041,0.0054,0.0047,0.005,0.0103,0.0056,0.005,0.0048,0.0051,0.0042,0.003,0.002,0.0018,0.0014,0.0016,0.002,0.0023,0.0021,0.0023,0.0024,0.0023,0.0024,0.0027,0.0029,0.0031,0.0035,0.0031,0.003,0.003,0.0026,0.0028,0.0028,0.0028,0.002,0.0023,0.0032,0.0033,0.0014,0.0032,0.0034,0.0037,0.0038,0.0041,0.0041,0.0047,0.0041,0.0047,0.0046,0.0048,0.0042,0.0043,0.004,0.0038,0.0035,0.0045,0.0036,0.0034,0.0031,0.0036,0.0029,0.003,0.0032,0.0031,0.0032,0.0032,0.0032,0.0048,0.0041,0.0036,0.0013,0.0014,0.0019,0.0034,0.0032,0.0037,0.0036,0.0045,0.0081,0.0056,0.0041,0.0046,0.0039,0.0044,0.006,0.0059,0.0063,0.0067,0.0067,0.0061,0.0072,0.0072,0.0,0.0081,0.0074,0.008,0.0068,0.0084,0.0098,0.0154,0.0137,0.0153,0.016,0.016,0.0148,0.0163,0.0161,0.0159,0.0151,0.0138,0.0135,0.0195,0.0103,0.01,
68.2474,0.0384,0.0634,0.089,0.0948,0.068,0.0469,0.0387,0.037,0.0465,0.0622,0.084,0.0999,0.0832,0.0491,0.0259,0.0199,0.013,0.0151,0.0199,0.0307,0.0397,0.0412,0.0536,0.0708,0.091,0.0521,0.0285,0.0205,0.0149,0.0126,0.0113,0.0108,0.0143,0.0179,0.0205,0.0232,0.0273,0.0315,0.0361,0.044,0.0463,0.0467,0.0584,0.0536,0.038,0.0285,0.0206,0.0122,0.0118,0.0085,0.0082,0.0077,0.0106,0.0094,0.0085,0.0098,0.0131,0.0145,0.0138,0.0166,0.0207,0.0208,0.0179,0.0175,0.0185,0.0203,0.0258,0.0404,0.0492,0.0505,0.0484,0.0421,0.0351,0.0283,0.0235,0.0203,0.0168,0.0114,0.0085,0.0084,0.0069,0.0062,0.0045,0.0035,0.0033,0.0024,0.0027,0.0028,0.0026,0.0031,0.0034,0.0039,0.0045,0.004,0.0049,0.0061,0.0078,0.0085,0.0088,0.008,0.0075,0.0065,0.0055,0.0053,0.007,0.0087,0.0105,0.0115,0.0127,0.0147,0.0159,0.0148,0.0136,0.014,0.0169,0.0185,0.0156,0.0112,0.0107,0.0097,0.0103,0.01,0.011,0.0105,0.0103,0.0087,0.0069,0.0069,0.0073,0.007,0.0078,0.0069,0.0067,0.0064,0.0067,0.0055,0.0058,0.0044,0.0035,0.0029,0.0033,0.0033,0.0032,0.0038,0.0053,0.0049,0.0055,0.0103,0.006,0.005,0.005,0.0047,0.0042,0.0028,0.0022,0.0017,0.0016,0.0015,0.0025,0.0018,0.0023,0.0023,0.0024,0.0022,0.0025,0.0026,0.003,0.0028,0.0039,0.0037,0.0037,0.0027,0.0029,0.0035,0.0025,0.0025,0.0026,0.0023,0.0025,0.0036,0.0058,0.0028,0.0034,0.0032,0.0044,0.0039,0.0045,0.0046,0.0039,0.0044,0.0034,0.0042,0.0047,0.0042,0.0046,0.0035,0.0034,0.0028,0.0043,0.0029,0.003,0.0038,0.0036,0.0036,0.004,0.0022,0.0036,0.0026,0.0035,0.0016,0.0024,0.0034,0.0042,0.0027,0.0043,0.003,0.0041,0.0037,0.0051,0.0027,0.0055,0.0054,0.0059,0.0034,0.0022,0.0034,0.0067,0.0075,0.0072,0.0075,0.0073,0.0063,0.0058,0.0067,0.0139,0.0071,0.008,0.0065,0.0059,0.0067,0.0087,0.0117,0.0143,0.0158,0.0158,0.0157,0.0164,0.0142,0.0181,0.0168,0.016,0.0134,0.0126,0.0189,0.0124,0.0067,
68.2558,0.0384,0.0634,0.0823,0.0815,0.0663,0.0469,0.0388,0.037,0.045,0.059,0.0689,0.0727,0.0661,0.0491,0.0261,0.0201,0.0131,0.0152,0.02,0.0307,0.0396,0.0414,0.0107,0.0683,0.0786,0.052,0.0285,0.0204,0.0147,0.0127,0.0113,0.0111,0.0143,0.0181,0.0207,0.0234,0.0275,0.0319,0.0362,0.0439,0.0464,0.0466,0.0583,0.054,0.0379,0.0293,0.0202,0.012,0.0117,0.0084,0.009,0.0082,0.0108,0.0096,0.0087,0.01,0.0132,0.0145,0.0136,0.0168,0.0208,0.0209,0.0179,0.0175,0.0185,0.0206,0.0258,0.0406,0.0495,0.0508,0.0488,0.0427,0.0333,0.0284,0.0235,0.0206,0.0165,0.0114,0.0087,0.0082,0.0069,0.0064,0.0046,0.0036,0.0033,0.0025,0.0032,0.0029,0.0028,0.0031,0.0031,0.0041,0.0043,0.0042,0.0046,0.0062,0.008,0.0087,0.0085,0.0081,0.0076,0.0063,0.0052,0.0053,0.0066,0.0088,0.0104,0.0116,0.013,0.0147,0.016,0.0148,0.0136,0.0146,0.017,0.0192,0.0155,0.0114,0.0108,0.0102,0.0103,0.0103,0.0109,0.0117,0.0105,0.0087,0.0071,0.0062,0.0073,0.0075,0.0077,0.0071,0.0067,0.0067,0.0065,0.006,0.0054,0.0048,0.0039,0.0035,0.0029,0.003,0.0032,0.0042,0.0051,0.0047,0.005,0.0103,0.0058,0.0052,0.0048,0.0051,0.004,0.0033,0.0026,0.0019,0.0016,0.0016,0.002,0.002,0.0019,0.0024,0.0024,0.0024,0.0027,0.0029,0.0028,0.0033,0.0035,0.0034,0.0034,0.003,0.0028,0.0028,0.0025,0.0028,0.0028,0.0031,0.0029,0.0033,0.0045,0.0034,0.004,0.0036,0.004,0.0043,0.004,0.0045,0.0039,0.0046,0.0044,0.0046,0.0043,0.0046,0.0044,0.0044,0.0038,0.0039,0.0038,0.0038,0.0032,0.0034,0.0034,0.0033,0.0033,0.0039,0.0032,0.0037,0.0037,0.0028,0.0037,0.0037,0.0049,0.0037,0.0041,0.0038,0.0039,0.0041,0.0021,0.0039,0.0063,0.0043,0.0043,0.0049,0.005,0.0052,0.0051,0.006,0.0063,0.0069,0.0064,0.0059,0.0076,0.0085,0.0,0.0073,0.0073,0.0042,0.0075,0.0085,0.009,0.0124,0.0145,0.0158,0.0242,0.0158,0.0156,0.0156,0.0144,0.015,0.0143,0.0134,0.0133,0.0182,0.0112,0.0114,
68.3583,0.0382,0.0638,0.0891,0.0951,0.0683,0.0472,0.0389,0.0371,0.0451,0.0623,0.0843,0.1001,0.0835,0.0493,0.0259,0.02,0.013,0.0154,0.0201,0.031,0.0399,0.0416,0.0548,0.071,0.0912,0.0522,0.0286,0.021,0.0147,0.0126,0.0113,0.0109,0.0142,0.0181,0.0207,0.0235,0.0275,0.0319,0.0361,0.0441,0.0464,0.047,0.0582,0.054,0.0379,0.0294,0.0211,0.012,0.012,0.0084,0.0076,0.0081,0.0106,0.0097,0.0086,0.0101,0.0131,0.0143,0.0136,0.0171,0.021,0.021,0.0178,0.0178,0.0184,0.0209,0.0258,0.0404,0.049,0.0508,0.0482,0.0425,0.0339,0.0288,0.0235,0.0223,0.0169,0.0113,0.0085,0.0081,0.0069,0.0065,0.0047,0.0036,0.0033,0.0026,0.0029,0.0028,0.0027,0.0032,0.003,0.004,0.0046,0.0044,0.0045,0.0061,0.0079,0.009,0.0084,0.0084,0.0077,0.0065,0.0042,0.0051,0.0067,0.0093,0.0104,0.0116,0.0132,0.0146,0.0161,0.0147,0.0133,0.0145,0.0168,0.0195,0.0158,0.0119,0.0102,0.0102,0.01,0.0103,0.0107,0.0121,0.0102,0.0085,0.0068,0.0067,0.0074,0.0073,0.0075,0.0074,0.0066,0.0064,0.0058,0.006,0.0053,0.0049,0.0036,0.0034,0.0025,0.0027,0.0036,0.0042,0.005,0.0049,0.0051,0.0106,0.0049,0.0053,0.0046,0.0053,0.0045,0.003,0.0021,0.0019,0.0015,0.0014,0.0016,0.0023,0.0018,0.0028,0.0024,0.0022,0.002,0.0027,0.0027,0.0036,0.003,0.003,0.0031,0.0028,0.0026,0.0028,0.0019,0.0029,0.0026,0.0032,0.006,0.004,0.0045,0.0035,0.0023,0.0039,0.0043,0.005,0.0032,0.0046,0.0041,0.0064,0.0044,0.0058,0.0042,0.0048,0.0047,0.0046,0.003,0.0032,0.0034,0.0046,0.0031,0.0039,0.0031,0.0033,0.0023,0.0038,0.0018,0.0024,0.002,0.0045,0.0013,0.0031,0.007,0.0043,0.0017,0.0043,0.0035,0.0036,0.0038,0.0042,0.0028,0.005,0.0037,0.004,0.0041,0.0053,0.0051,0.0057,0.0054,0.0073,0.0055,0.0061,0.0071,0.0074,0.0092,0.0091,0.0058,0.0067,0.0044,0.0069,0.0096,0.0124,0.0125,0.0166,0.0158,0.0187,0.0163,0.0179,0.0176,0.0171,0.0151,0.0126,0.0122,0.0238,0.0163,0.0105,
68.3667,0.0385,0.0635,0.0826,0.0822,0.0665,0.0471,0.0389,0.0371,0.0455,0.0594,0.0695,0.0734,0.0668,0.0492,0.0262,0.0201,0.0132,0.0152,0.0201,0.0308,0.0398,0.0415,0.0108,0.0684,0.0789,0.0521,0.0288,0.0206,0.0148,0.0128,0.0114,0.011,0.0144,0.0182,0.0209,0.0235,0.0277,0.0321,0.0363,0.0441,0.0466,0.0471,0.0585,0.0541,0.038,0.0292,0.0199,0.0121,0.0114,0.0087,0.0075,0.008,0.0107,0.0097,0.0085,0.0098,0.0131,0.0145,0.0136,0.0169,0.0208,0.0209,0.018,0.0174,0.0185,0.0206,0.0259,0.0406,0.0501,0.0509,0.0488,0.0428,0.0361,0.0284,0.0236,0.0205,0.0167,0.0115,0.0088,0.008,0.0067,0.0062,0.0045,0.0036,0.0034,0.0026,0.0031,0.003,0.0029,0.0032,0.003,0.0037,0.0046,0.0042,0.0046,0.0063,0.0079,0.0088,0.0086,0.0077,0.0079,0.0062,0.0055,0.0053,0.0068,0.0089,0.0106,0.0116,0.0132,0.0147,0.0161,0.0147,0.0136,0.0145,0.017,0.0189,0.0158,0.0116,0.0106,0.0102,0.0102,0.0105,0.0107,0.0114,0.0105,0.0085,0.0072,0.0068,0.0075,0.0074,0.0078,0.007,0.0069,0.0069,0.0062,0.0059,0.0055,0.0048,0.0041,0.0035,0.0031,0.0029,0.003,0.004,0.0048,0.0043,0.0049,0.0098,0.0058,0.0052,0.0047,0.0049,0.0041,0.0032,0.0026,0.0019,0.0015,0.0014,0.0018,0.002,0.0019,0.0023,0.0025,0.0022,0.0023,0.0027,0.0028,0.0032,0.0037,0.0037,0.0034,0.0029,0.003,0.0025,0.0028,0.0027,0.0027,0.0032,0.0034,0.0034,0.0049,0.0038,0.003,0.0036,0.0038,0.0041,0.0043,0.0045,0.0043,0.0045,0.0048,0.0045,0.0045,0.0042,0.0044,0.004,0.0038,0.0047,0.0034,0.0033,0.0031,0.002,0.003,0.0026,0.0032,0.0034,0.0028,0.0028,0.0032,0.0044,0.0028,0.0035,0.0028,0.0038,0.0067,0.0037,0.004,0.0037,0.0046,0.0003,0.0034,0.0034,0.0047,0.0041,0.0055,0.0052,0.0061,0.0064,0.0069,0.0068,0.0063,0.0063,0.0066,0.008,0.0,0.0077,0.0071,0.0051,0.0079,0.0081,0.0095,0.0125,0.0147,0.0154,0.0147,0.0151,0.016,0.0153,0.0182,0.0156,0.0145,0.0138,0.0126,0.0103,0.0106,0.0101,
68.4639,0.0384,0.0636,0.0891,0.095,0.0682,0.047,0.0388,0.0369,0.0457,0.0626,0.0841,0.0999,0.0833,0.0492,0.026,0.0201,0.013,0.0152,0.0201,0.0308,0.0399,0.0416,0.0548,0.0709,0.0911,0.0522,0.0284,0.0207,0.0147,0.0128,0.0114,0.011,0.0142,0.0183,0.0208,0.0232,0.0276,0.0322,0.0361,0.044,0.047,0.047,0.0585,0.0538,0.0378,0.0288,0.0212,0.0121,0.0113,0.0085,0.0087,0.0084,0.0111,0.0095,0.0084,0.0102,0.0134,0.0146,0.0137,0.0169,0.0208,0.0209,0.0181,0.0175,0.0189,0.0202,0.0259,0.0407,0.0499,0.051,0.0488,0.0426,0.0345,0.0284,0.0242,0.0205,0.0169,0.0115,0.0091,0.0082,0.007,0.0066,0.0045,0.0035,0.0036,0.003,0.0032,0.003,0.003,0.0037,0.0035,0.0037,0.005,0.004,0.005,0.0066,0.0082,0.0097,0.0089,0.0079,0.008,0.0061,0.0057,0.0054,0.0065,0.009,0.0108,0.0118,0.0131,0.0149,0.0161,0.0146,0.0135,0.0146,0.0172,0.0189,0.0158,0.0114,0.0109,0.0105,0.0103,0.0103,0.0105,0.0106,0.0105,0.0085,0.0078,0.006,0.0076,0.007,0.0081,0.0072,0.0072,0.0065,0.0064,0.0065,0.006,0.0047,0.0042,0.0032,0.003,0.0024,0.0034,0.0043,0.0052,0.0046,0.0053,0.0107,0.006,0.0053,0.005,0.005,0.0044,0.0033,0.0028,0.0016,0.0015,0.0014,0.0022,0.0024,0.002,0.0026,0.0029,0.0022,0.0032,0.0029,0.003,0.0039,0.0033,0.0032,0.0049,0.003,0.0033,0.0032,0.0025,0.0029,0.0031,0.0029,0.0053,0.004,0.0105,0.0033,0.003,0.0037,0.0037,0.0042,0.0048,0.0043,0.0038,0.005,0.0048,0.0038,0.0033,0.0049,0.0048,0.0033,0.0038,0.0027,0.0045,0.0037,0.0036,0.0041,0.004,0.0034,0.003,0.0037,0.0037,0.0044,0.0035,0.0049,0.0034,0.0028,0.0094,0.0039,0.0049,0.0033,0.0047,0.0042,0.005,0.0048,0.0051,0.0047,0.004,0.0052,0.0066,0.0056,0.0071,0.0048,0.0069,0.0051,0.0077,0.0051,0.0067,0.0078,0.0139,0.0094,0.0066,0.0058,0.007,0.0076,0.0099,0.0119,0.0144,0.0168,0.0168,0.0168,0.0156,0.0188,0.0194,0.0148,0.0149,0.0154,0.0114,0.0076,0.0134,0.012,
68.4721,0.0387,0.0638,0.0829,0.0824,0.0668,0.0472,0.039,0.0374,0.0455,0.0595,0.0698,0.0735,0.0669,0.0494,0.0262,0.0202,0.0132,0.0153,0.0201,0.0308,0.0399,0.0417,0.0089,0.0686,0.0792,0.0523,0.0285,0.0207,0.0148,0.0126,0.0115,0.0111,0.0143,0.0182,0.0209,0.0236,0.0278,0.0321,0.0364,0.0443,0.0467,0.0473,0.0587,0.0541,0.0381,0.0292,0.02,0.0121,0.0118,0.0085,0.0075,0.0083,0.0109,0.0096,0.0086,0.0099,0.0132,0.0146,0.0138,0.0169,0.021,0.0212,0.018,0.0177,0.0188,0.0207,0.026,0.041,0.0499,0.0512,0.0489,0.043,0.0366,0.0285,0.0238,0.0214,0.0169,0.0115,0.0089,0.0083,0.007,0.0063,0.0046,0.0036,0.0034,0.0027,0.003,0.0029,0.0029,0.0032,0.0032,0.0039,0.0045,0.0042,0.0046,0.0063,0.0081,0.0086,0.0087,0.0077,0.0079,0.0063,0.006,0.0054,0.0068,0.009,0.0106,0.0118,0.0132,0.0149,0.0165,0.0151,0.0137,0.0146,0.0172,0.0191,0.016,0.0116,0.011,0.0103,0.0105,0.0105,0.0109,0.0111,0.0106,0.0085,0.0074,0.0067,0.0074,0.007,0.0078,0.0075,0.007,0.0065,0.0065,0.006,0.0057,0.0047,0.0042,0.0033,0.0031,0.0032,0.0044,0.0042,0.0051,0.0048,0.0046,0.0105,0.0059,0.0053,0.0049,0.0052,0.004,0.0033,0.0022,0.002,0.0015,0.0016,0.002,0.0023,0.0019,0.0023,0.0025,0.0023,0.0027,0.0027,0.0029,0.0031,0.0034,0.0033,0.0031,0.0018,0.0028,0.0015,0.0028,0.0029,0.0029,0.0037,0.0019,0.0032,0.0053,0.0032,0.0038,0.0039,0.0042,0.0041,0.0042,0.0046,0.0041,0.0048,0.0046,0.0049,0.0046,0.0047,0.0043,0.0042,0.0036,0.0043,0.0029,0.0034,0.0031,0.0035,0.0034,0.0033,0.0033,0.0035,0.0033,0.0037,0.0033,0.0025,0.003,0.0036,0.0055,0.0033,0.0064,0.0042,0.0049,0.0041,0.0099,0.004,0.0051,0.0049,0.004,0.0051,0.0051,0.0054,0.0049,0.0056,0.0067,0.0068,0.0068,0.0062,0.0078,0.0084,0.0,0.0095,0.0075,0.0075,0.0066,0.0074,0.0098,0.0156,0.0151,0.0157,0.0162,0.0187,0.0163,0.0153,0.0181,0.0155,0.0154,0.0138,0.013,0.0119,0.0098,0.0113,
68.5686,0.0383,0.0635,0.0889,0.0949,0.0681,0.047,0.0388,0.0368,0.046,0.0624,0.084,0.0997,0.0833,0.0493,0.026,0.02,0.013,0.0152,0.0202,0.0309,0.0399,0.0416,0.0561,0.0709,0.0911,0.0522,0.0284,0.0209,0.0146,0.0127,0.0114,0.011,0.0142,0.0182,0.0206,0.0235,0.0274,0.032,0.0363,0.0439,0.0464,0.047,0.0582,0.0538,0.0378,0.0288,0.0186,0.0123,0.0118,0.0087,0.0087,0.0084,0.0107,0.0096,0.0084,0.01,0.0131,0.0145,0.0136,0.0169,0.0211,0.0212,0.0181,0.0174,0.0187,0.0207,0.0256,0.0407,0.0492,0.0506,0.0489,0.0425,0.0357,0.0283,0.0235,0.0208,0.0167,0.0116,0.009,0.0083,0.0069,0.0063,0.0044,0.0038,0.0034,0.0024,0.003,0.003,0.003,0.0034,0.0032,0.0042,0.0042,0.0043,0.0051,0.0064,0.008,0.0089,0.0086,0.0078,0.0079,0.0064,0.0054,0.0055,0.0067,0.0094,0.0105,0.0118,0.0133,0.0147,0.016,0.0149,0.0139,0.0147,0.017,0.0195,0.0158,0.0109,0.0107,0.0104,0.0103,0.0102,0.011,0.0112,0.0102,0.0082,0.0068,0.0062,0.0071,0.0076,0.0079,0.0076,0.0068,0.0071,0.005,0.006,0.0059,0.0049,0.0037,0.0033,0.0031,0.003,0.0033,0.004,0.0055,0.0045,0.0047,0.0101,0.0054,0.0055,0.0046,0.0056,0.0042,0.0027,0.0024,0.0019,0.0016,0.0019,0.0018,0.0028,0.0023,0.0022,0.0026,0.0028,0.0026,0.003,0.0026,0.0033,0.0039,0.0037,0.0034,0.0032,0.0029,0.0017,0.0032,0.0029,0.0034,0.0034,0.0033,0.0035,0.0076,0.0043,0.0036,0.0036,0.0039,0.0046,0.004,0.0035,0.0033,0.0054,0.0051,0.0041,0.0043,0.0046,0.0035,0.0041,0.0043,0.0044,0.0029,0.0041,0.0028,0.0037,0.0036,0.0038,0.0021,0.0037,0.0035,0.0035,0.0042,0.0049,0.003,0.0047,0.0033,0.0045,0.004,0.0046,0.0038,0.0049,0.0029,0.0038,0.0046,0.006,0.0042,0.0032,0.0045,0.0051,0.0042,0.0064,0.0079,0.0079,0.0058,0.0093,0.0082,0.0085,0.011,0.0095,0.0069,0.0079,0.0074,0.0068,0.0099,0.0126,0.0149,0.0167,0.0161,0.0195,0.0138,0.0144,0.0123,0.0147,0.0129,0.015,0.0125,0.0095,0.0096,0.0122,
68.5766,0.0386,0.0637,0.0827,0.0822,0.0666,0.0471,0.0389,0.0369,0.0456,0.0594,0.0696,0.0734,0.0667,0.0492,0.0262,0.0202,0.0132,0.0152,0.0201,0.0308,0.0398,0.0416,0.0111,0.0685,0.079,0.0522,0.0287,0.0206,0.0149,0.0128,0.0114,0.0111,0.0143,0.0183,0.0209,0.0236,0.0277,0.0323,0.0364,0.0441,0.0466,0.0472,0.0586,0.0541,0.0379,0.0294,0.0202,0.012,0.0116,0.0085,0.0086,0.0083,0.0108,0.0097,0.0085,0.0099,0.0132,0.0145,0.0137,0.0169,0.021,0.021,0.0181,0.0177,0.0186,0.0206,0.026,0.0408,0.0496,0.051,0.0492,0.0428,0.0366,0.0285,0.0239,0.0206,0.0168,0.0113,0.0088,0.0082,0.0071,0.0064,0.0047,0.0036,0.0034,0.0025,0.0029,0.0029,0.0028,0.0032,0.0032,0.0037,0.0045,0.0041,0.0047,0.0062,0.0082,0.0087,0.0085,0.0078,0.0078,0.0064,0.0057,0.0054,0.0068,0.0089,0.0106,0.0116,0.0128,0.0147,0.0163,0.0147,0.0137,0.0144,0.0171,0.0191,0.0158,0.0115,0.0107,0.0102,0.0104,0.0104,0.011,0.0114,0.0104,0.0086,0.0072,0.006,0.0073,0.0072,0.0078,0.0072,0.0069,0.0065,0.0059,0.0052,0.0051,0.0046,0.0041,0.0034,0.003,0.003,0.0034,0.004,0.0054,0.0048,0.0048,0.0107,0.0057,0.005,0.005,0.0051,0.0043,0.0031,0.0021,0.0017,0.0015,0.0016,0.002,0.0024,0.0019,0.0022,0.0025,0.0024,0.0026,0.0031,0.0031,0.0031,0.0036,0.0032,0.0034,0.003,0.0027,0.0028,0.0027,0.0026,0.0027,0.0031,0.0026,0.0032,0.0023,0.0029,0.0039,0.0011,0.0035,0.004,0.0043,0.0045,0.0043,0.0047,0.0039,0.0046,0.0043,0.0044,0.0041,0.0042,0.0041,0.0034,0.0038,0.0033,0.003,0.0032,0.0031,0.0032,0.0032,0.0029,0.0034,0.003,0.0032,0.0041,0.004,0.0031,0.0058,0.0038,0.0023,0.0036,0.0041,0.0039,0.0032,0.004,0.0143,0.0042,0.0035,0.0033,0.0046,0.0052,0.0052,0.0031,0.0043,0.006,0.0064,0.0066,0.0065,0.0076,0.0,0.0066,0.0074,0.0067,0.0077,0.0081,0.0098,0.0119,0.0145,0.0154,0.0152,0.0162,0.0176,0.0153,0.012,0.0146,0.0149,0.0141,0.0128,0.0237,0.0105,0.009,
68.6715,0.0379,0.0634,0.0887,0.0946,0.068,0.0469,0.0386,0.0368,0.0466,0.0622,0.0838,0.0993,0.083,0.0491,0.0259,0.0199,0.0131,0.0152,0.02,0.0307,0.0398,0.0414,0.0536,0.0706,0.0909,0.0522,0.0286,0.0209,0.0148,0.0128,0.0114,0.0111,0.0143,0.0182,0.0206,0.0233,0.0274,0.0315,0.0362,0.0437,0.0464,0.0471,0.0581,0.0538,0.0379,0.0288,0.0199,0.012,0.0121,0.0087,0.0081,0.0083,0.0107,0.0093,0.0087,0.01,0.0132,0.0146,0.0139,0.0167,0.0209,0.021,0.0181,0.0174,0.0187,0.0206,0.0258,0.0405,0.0493,0.0507,0.0485,0.0424,0.0374,0.0287,0.0236,0.0203,0.0169,0.0114,0.0093,0.0081,0.0068,0.0062,0.0048,0.0038,0.0031,0.0028,0.0031,0.003,0.0029,0.0032,0.0034,0.0037,0.0046,0.0041,0.0047,0.0062,0.0082,0.0091,0.0089,0.0081,0.0075,0.0063,0.0058,0.0059,0.0068,0.0089,0.0108,0.0117,0.0133,0.0145,0.0162,0.0147,0.0138,0.0149,0.0171,0.0192,0.0161,0.012,0.011,0.0101,0.0103,0.0108,0.011,0.0114,0.0108,0.0086,0.0075,0.0066,0.0081,0.0076,0.0079,0.0072,0.0075,0.0069,0.0062,0.0063,0.0061,0.0048,0.0042,0.003,0.0033,0.0033,0.0032,0.0045,0.0054,0.0049,0.0049,0.0108,0.0056,0.0056,0.0052,0.005,0.0042,0.003,0.0025,0.0018,0.0018,0.002,0.0022,0.0026,0.0023,0.0022,0.0028,0.0023,0.0027,0.0029,0.0033,0.0028,0.0048,0.0045,0.0035,0.0027,0.0034,0.003,0.0032,0.0033,0.0033,0.0037,0.0057,0.0026,0.0062,0.0024,0.0037,0.004,0.004,0.0046,0.0055,0.004,0.0055,0.0043,0.0046,0.0047,0.0055,0.0052,0.0052,0.0052,0.0046,0.0047,0.0031,0.004,0.0039,0.0027,0.0041,0.0044,0.0033,0.0041,0.004,0.0029,0.003,0.0067,0.0049,0.0037,0.0033,0.0045,0.0009,0.0046,0.0064,0.0053,0.0057,0.0042,0.0079,0.0032,0.0048,0.0051,0.0062,0.0053,0.0063,0.0085,0.0085,0.0073,0.0068,0.0072,0.0087,0.0073,0.0194,0.007,0.01,0.0101,0.0095,0.0075,0.0092,0.0124,0.0178,0.0167,0.0168,0.0131,0.018,0.0178,0.0173,0.0151,0.0144,0.0166,0.0158,0.0113,0.0149,0.0137,
68.6794,0.0385,0.0637,0.0828,0.0824,0.0666,0.0472,0.039,0.0371,0.0451,0.0595,0.0698,0.0735,0.0669,0.0493,0.0262,0.0202,0.0132,0.0153,0.02,0.0308,0.0399,0.0416,0.011,0.0685,0.0791,0.0522,0.0287,0.0207,0.0149,0.0126,0.0114,0.0111,0.0143,0.0183,0.0209,0.0236,0.0277,0.0321,0.0365,0.0443,0.0467,0.0471,0.0585,0.0541,0.0381,0.0292,0.0202,0.0122,0.0119,0.0085,0.0077,0.0079,0.0109,0.0097,0.0085,0.0099,0.0132,0.0146,0.0138,0.017,0.021,0.021,0.018,0.0176,0.0188,0.0207,0.026,0.0405,0.05,0.0511,0.0491,0.0428,0.036,0.0285,0.0238,0.0206,0.0168,0.0116,0.009,0.0084,0.0069,0.0063,0.0045,0.0034,0.0034,0.0028,0.0029,0.003,0.0029,0.0032,0.0032,0.0033,0.0044,0.0042,0.0046,0.0062,0.0081,0.0087,0.0086,0.0081,0.0078,0.0063,0.0054,0.0053,0.0068,0.009,0.0106,0.0117,0.0132,0.0147,0.0161,0.0149,0.0138,0.0145,0.017,0.019,0.0161,0.0116,0.011,0.0102,0.0103,0.0101,0.0108,0.0116,0.0106,0.0087,0.0074,0.0061,0.0073,0.0074,0.0079,0.0069,0.0065,0.0063,0.0065,0.0061,0.0057,0.0048,0.0042,0.0034,0.0032,0.003,0.0035,0.004,0.0049,0.0049,0.005,0.01,0.0057,0.005,0.005,0.005,0.0043,0.0033,0.0022,0.0018,0.0013,0.0016,0.0021,0.0023,0.0021,0.0022,0.0026,0.0024,0.0025,0.0027,0.003,0.0033,0.0035,0.0035,0.0033,0.0031,0.0026,0.0039,0.0028,0.0029,0.0029,0.0031,0.0048,0.0032,0.0049,0.0032,0.0037,0.0038,0.0041,0.0039,0.0033,0.0042,0.0045,0.0051,0.0038,0.0052,0.0045,0.0044,0.0044,0.0042,0.0037,0.0039,0.0032,0.0036,0.0034,0.0032,0.0035,0.0031,0.0035,0.0034,0.0032,0.0027,0.0036,0.0048,0.0037,0.0034,0.0035,0.0045,0.0044,0.0039,0.0039,0.0043,0.0045,0.0047,0.0071,0.0046,0.0051,0.0042,0.0049,0.0057,0.0054,0.0068,0.0067,0.0065,0.0067,0.0062,0.0083,0.0087,0.0,0.0089,0.0072,0.0083,0.006,0.0074,0.0099,0.012,0.0149,0.0158,0.0158,0.02,0.0168,0.0164,0.0184,0.0155,0.0146,0.0127,0.0145,0.012,0.0111,0.0093,
68.775,0.0383,0.0635,0.0887,0.0948,0.068,0.047,0.0387,0.0368,0.0458,0.0623,0.0838,0.0994,0.083,0.0492,0.0259,0.02,0.013,0.0152,0.0199,0.0308,0.0396,0.0413,0.0552,0.0706,0.091,0.052,0.0284,0.0207,0.0149,0.0124,0.0113,0.0111,0.0141,0.0181,0.0206,0.0234,0.0275,0.0315,0.0362,0.0439,0.0461,0.0469,0.0581,0.0538,0.038,0.0288,0.0208,0.0123,0.012,0.0088,0.0075,0.008,0.0107,0.0098,0.0088,0.0101,0.0131,0.0146,0.0136,0.0168,0.0212,0.021,0.0179,0.0175,0.0185,0.0205,0.0255,0.0406,0.0492,0.0508,0.0483,0.0426,0.0325,0.0282,0.0237,0.0207,0.0166,0.0114,0.0088,0.0081,0.0072,0.0061,0.0048,0.0038,0.0037,0.0025,0.0031,0.0029,0.0028,0.0032,0.0032,0.0036,0.0047,0.0038,0.0047,0.0062,0.0079,0.0089,0.0088,0.0079,0.008,0.0066,0.0054,0.0058,0.0065,0.0088,0.0105,0.0115,0.0132,0.0146,0.0163,0.0147,0.0134,0.0138,0.0168,0.0191,0.0155,0.0117,0.011,0.0104,0.0101,0.0105,0.0109,0.0116,0.0107,0.0085,0.0074,0.0066,0.0072,0.0077,0.0076,0.0073,0.0067,0.0066,0.0062,0.0057,0.0061,0.005,0.0035,0.0032,0.0031,0.003,0.0031,0.0042,0.005,0.0047,0.0051,0.0104,0.0059,0.0054,0.0049,0.0056,0.0044,0.0032,0.0024,0.0017,0.0016,0.0017,0.0022,0.0025,0.0026,0.0021,0.0025,0.0021,0.0021,0.0032,0.0022,0.0032,0.003,0.0037,0.0036,0.0032,0.0026,0.0026,0.0031,0.003,0.003,0.0029,0.0018,0.0036,0.0013,0.0034,0.0043,0.0037,0.0044,0.0039,0.0045,0.0047,0.0049,0.0046,0.0046,0.0043,0.0049,0.0053,0.0039,0.0039,0.0044,0.004,0.0035,0.0042,0.004,0.0028,0.0031,0.0036,0.0033,0.0033,0.0038,0.003,0.0036,0.0033,0.0027,0.0046,0.0033,0.0024,0.0057,0.0041,0.0049,0.0054,0.0053,0.0025,0.0017,0.0036,0.004,0.0041,0.0065,0.0046,0.0052,0.008,0.0055,0.0064,0.0076,0.007,0.0068,0.0085,0.0162,0.0089,0.009,0.0041,0.0051,0.0107,0.0109,0.012,0.0156,0.0169,0.0169,0.0159,0.0157,0.0153,0.0127,0.0155,0.0146,0.0126,0.014,0.0266,0.0116,0.0105,
68.7829,0.0386,0.0636,0.0827,0.0822,0.0665,0.0471,0.0389,0.037,0.0458,0.0595,0.0698,0.0734,0.0667,0.0492,0.0263,0.0202,0.0131,0.0153,0.0201,0.0308,0.0398,0.0416,0.0103,0.0683,0.079,0.0522,0.0286,0.0205,0.0148,0.0127,0.0114,0.0111,0.0143,0.0183,0.0208,0.0235,0.0278,0.0324,0.0363,0.0439,0.0466,0.0471,0.0585,0.0539,0.0382,0.0289,0.0205,0.012,0.0119,0.0084,0.0078,0.0078,0.0108,0.0096,0.0085,0.0099,0.013,0.0143,0.0137,0.017,0.0208,0.021,0.0181,0.0177,0.0187,0.0206,0.0259,0.0406,0.0494,0.0509,0.049,0.0427,0.0347,0.0284,0.0236,0.0225,0.0169,0.0113,0.0087,0.0081,0.0069,0.0062,0.0046,0.0035,0.0034,0.0028,0.0029,0.0029,0.0026,0.0028,0.0031,0.0033,0.0045,0.004,0.0046,0.0063,0.008,0.0088,0.0086,0.0081,0.0079,0.0064,0.0051,0.0054,0.0068,0.0089,0.0105,0.0117,0.0132,0.0146,0.0161,0.0149,0.0137,0.0149,0.0171,0.019,0.0159,0.0116,0.011,0.0102,0.0102,0.0104,0.0107,0.011,0.0105,0.0086,0.0073,0.0067,0.0074,0.0079,0.0077,0.0073,0.0068,0.0065,0.0063,0.0059,0.0054,0.0048,0.0039,0.0033,0.0031,0.0031,0.0038,0.0041,0.0056,0.0047,0.0049,0.0107,0.0056,0.0051,0.005,0.005,0.0041,0.0031,0.0023,0.0018,0.0014,0.0017,0.002,0.002,0.002,0.0024,0.0026,0.0023,0.0023,0.0028,0.0027,0.0032,0.0035,0.0036,0.0035,0.0029,0.0025,0.0037,0.0027,0.0028,0.003,0.0032,0.0054,0.0032,0.0056,0.0035,0.0025,0.0035,0.0036,0.0039,0.0042,0.0045,0.004,0.0047,0.0044,0.0041,0.0046,0.0043,0.0042,0.004,0.0039,0.0053,0.0033,0.0031,0.0035,0.0032,0.0033,0.0033,0.0031,0.0035,0.0031,0.0036,0.0028,0.003,0.0046,0.0035,0.0041,0.0053,0.002,0.0042,0.0034,0.0042,0.0049,0.004,0.0065,0.0046,0.0041,0.0039,0.0049,0.0051,0.0049,0.0058,0.0063,0.0063,0.0075,0.0058,0.0068,0.0077,0.0,0.0076,0.0077,0.0079,0.0062,0.0071,0.0093,0.0123,0.0155,0.0159,0.0169,0.017,0.0156,0.0161,0.0208,0.0144,0.0149,0.0131,0.0124,0.0168,0.0108,0.011,
68.8764,0.0383,0.0636,0.0886,0.0947,0.068,0.0469,0.0388,0.037,0.0459,0.0623,0.0838,0.0993,0.083,0.0491,0.0259,0.0199,0.013,0.0152,0.02,0.0308,0.0398,0.0414,0.0544,0.0706,0.0908,0.052,0.0284,0.0208,0.0148,0.0126,0.0114,0.0109,0.0143,0.0181,0.0207,0.0234,0.0275,0.0318,0.0362,0.0438,0.0463,0.0468,0.0583,0.0538,0.0378,0.0295,0.0207,0.0124,0.0119,0.0084,0.0079,0.0082,0.0107,0.0095,0.0089,0.0098,0.0133,0.0145,0.0136,0.0169,0.0207,0.021,0.018,0.0176,0.0185,0.0204,0.0261,0.0409,0.0491,0.0505,0.0487,0.0426,0.0368,0.0283,0.0237,0.0202,0.0165,0.0113,0.0093,0.0081,0.007,0.0064,0.0047,0.0037,0.0036,0.0025,0.0031,0.0031,0.0029,0.0028,0.0033,0.0043,0.0047,0.0042,0.0047,0.0059,0.008,0.0089,0.009,0.0084,0.0081,0.0064,0.0058,0.0054,0.0067,0.0091,0.0106,0.0118,0.013,0.0146,0.0164,0.0148,0.0136,0.0148,0.0174,0.0188,0.0156,0.012,0.0111,0.0103,0.0101,0.0105,0.0109,0.0113,0.0106,0.0089,0.0076,0.0063,0.0075,0.0075,0.0078,0.0077,0.0069,0.0068,0.0067,0.0064,0.0056,0.0047,0.004,0.0031,0.0031,0.003,0.0039,0.0041,0.0063,0.0045,0.0048,0.0108,0.0055,0.005,0.0047,0.005,0.0043,0.0036,0.0025,0.0019,0.0017,0.0022,0.0021,0.0026,0.0023,0.003,0.0029,0.0028,0.0031,0.0031,0.0028,0.0033,0.0037,0.0033,0.0038,0.003,0.0028,0.0048,0.0026,0.0034,0.0034,0.0028,0.0025,0.003,0.0067,0.0053,0.0039,0.0032,0.0033,0.004,0.0039,0.003,0.004,0.0047,0.0055,0.0054,0.0043,0.0035,0.0043,0.0045,0.0044,0.0051,0.0043,0.0036,0.0041,0.0035,0.003,0.0037,0.0042,0.0038,0.0033,0.0025,0.0021,0.0033,0.0041,0.0045,0.0038,0.0029,0.0032,0.0043,0.0046,0.0056,0.0041,0.0045,0.0041,0.004,0.0043,0.0061,0.0059,0.0046,0.0033,0.0062,0.0073,0.007,0.0066,0.0061,0.0077,0.0076,0.0171,0.0068,0.0098,0.0088,0.0082,0.0097,0.0097,0.0151,0.0154,0.014,0.0171,0.0203,0.0164,0.0158,0.0139,0.0172,0.0144,0.0129,0.0175,0.011,0.0094,0.0097,
68.8847,0.0384,0.0634,0.0824,0.0819,0.0662,0.047,0.0388,0.0371,0.0455,0.0593,0.0695,0.0731,0.0666,0.049,0.0261,0.0201,0.0131,0.0152,0.0201,0.0307,0.0397,0.0414,0.012,0.0681,0.0787,0.0519,0.0286,0.0205,0.0148,0.0127,0.0114,0.0111,0.0143,0.0182,0.0209,0.0234,0.0275,0.0318,0.0362,0.0439,0.0464,0.0468,0.0582,0.0537,0.038,0.029,0.0202,0.012,0.0118,0.0084,0.0081,0.0082,0.0108,0.0095,0.0086,0.0097,0.0132,0.0146,0.0138,0.0169,0.0208,0.0209,0.0181,0.0173,0.0187,0.0206,0.0258,0.0405,0.0497,0.0507,0.0489,0.0427,0.034,0.0284,0.0236,0.0225,0.0175,0.0114,0.0088,0.0082,0.0069,0.0062,0.0046,0.0035,0.0033,0.0025,0.003,0.0029,0.0029,0.0031,0.0032,0.0036,0.0041,0.0042,0.0047,0.0062,0.0079,0.0085,0.0086,0.008,0.0066,0.0063,0.0051,0.0054,0.0067,0.0089,0.0106,0.0116,0.013,0.0146,0.016,0.0148,0.0136,0.0146,0.017,0.019,0.0157,0.0114,0.0107,0.0102,0.0104,0.0102,0.0107,0.0115,0.0104,0.0085,0.0072,0.0061,0.0073,0.0074,0.0079,0.0071,0.0068,0.0064,0.0066,0.0059,0.0056,0.0048,0.0038,0.0032,0.0028,0.003,0.0034,0.0041,0.0053,0.0048,0.0048,0.0097,0.0057,0.0051,0.0049,0.0047,0.0041,0.0031,0.0023,0.0018,0.0015,0.0016,0.002,0.0022,0.0021,0.0024,0.0024,0.0023,0.0025,0.0027,0.0017,0.0031,0.0036,0.004,0.0035,0.003,0.0028,0.003,0.0026,0.0027,0.0029,0.0034,0.0023,0.0031,0.0037,0.0026,0.0029,0.0037,0.0037,0.0036,0.0042,0.0045,0.0042,0.0046,0.0046,0.0044,0.0046,0.004,0.0045,0.0042,0.0039,0.0043,0.0036,0.0034,0.0034,0.0029,0.0032,0.0032,0.0034,0.003,0.0034,0.0032,0.0032,0.0034,0.0041,0.003,0.0041,0.0045,0.0053,0.0031,0.004,0.0036,0.0054,0.0041,0.0027,0.0029,0.0033,0.0041,0.0042,0.0049,0.0061,0.0059,0.0063,0.0064,0.0062,0.0064,0.0079,0.0074,0.0,0.0078,0.0083,0.0063,0.0089,0.0076,0.0087,0.012,0.0142,0.0149,0.0164,0.0168,0.0159,0.0158,0.0188,0.015,0.0154,0.013,0.013,0.0202,0.0108,0.0131,
68.9773,0.038,0.0633,0.0884,0.0944,0.0678,0.0468,0.0386,0.037,0.0458,0.0621,0.0835,0.0991,0.0827,0.0491,0.0258,0.0199,0.013,0.0152,0.0199,0.0307,0.0396,0.0413,0.0549,0.0703,0.0904,0.0519,0.0285,0.0207,0.0146,0.0127,0.0113,0.0111,0.0142,0.0181,0.0206,0.0234,0.0277,0.0316,0.036,0.044,0.0462,0.0468,0.0578,0.0533,0.0377,0.0292,0.0193,0.012,0.0112,0.0086,0.0071,0.0084,0.0105,0.0095,0.0085,0.0101,0.0132,0.0146,0.0134,0.0169,0.0207,0.0211,0.018,0.0176,0.0185,0.0203,0.0258,0.0403,0.049,0.0503,0.0482,0.0425,0.0339,0.0282,0.0235,0.0195,0.0168,0.0113,0.0087,0.0081,0.0066,0.0059,0.0045,0.0034,0.0034,0.0025,0.0031,0.0034,0.0029,0.0036,0.0029,0.0039,0.0049,0.0044,0.0046,0.0066,0.008,0.0088,0.0082,0.0084,0.0079,0.0063,0.0055,0.0053,0.0068,0.0089,0.0105,0.0116,0.0128,0.0147,0.0158,0.0148,0.0134,0.0147,0.0169,0.0189,0.0157,0.0116,0.0107,0.0105,0.0102,0.0102,0.0106,0.0116,0.0105,0.0085,0.0071,0.0061,0.0072,0.0073,0.0075,0.007,0.0065,0.0069,0.0062,0.006,0.0056,0.0052,0.004,0.0032,0.0028,0.003,0.0039,0.0042,0.0053,0.0052,0.0047,0.0107,0.0054,0.0055,0.0045,0.0049,0.0039,0.0037,0.0019,0.0015,0.0011,0.0017,0.0018,0.0028,0.0017,0.0025,0.0026,0.003,0.0021,0.0034,0.0019,0.0037,0.0037,0.0038,0.0025,0.0034,0.0028,0.0032,0.0032,0.0037,0.0028,0.0031,0.0021,0.0035,0.0057,0.0033,0.0033,0.004,0.0043,0.0042,0.0038,0.0046,0.0042,0.0051,0.0046,0.0042,0.0037,0.0056,0.0042,0.0049,0.004,0.004,0.0037,0.0032,0.0033,0.0039,0.0027,0.0038,0.0042,0.0035,0.0023,0.0036,0.0026,0.0049,0.0041,0.0039,0.0039,0.0033,0.0014,0.0036,0.0035,0.0033,0.0039,0.0036,0.004,0.0042,0.006,0.0051,0.0048,0.0057,0.0055,0.0077,0.0052,0.0085,0.0059,0.0072,0.0058,0.011,0.0108,0.0078,0.0056,0.0085,0.0071,0.0089,0.0095,0.0118,0.0118,0.0189,0.0173,0.0185,0.0161,0.0178,0.0175,0.0171,0.0145,0.0148,0.0132,0.0168,0.0119,0.0112,
68.9851,0.0386,0.0636,0.0828,0.0826,0.0665,0.0471,0.0389,0.0371,0.0452,0.0597,0.0699,0.0735,0.0668,0.0492,0.0262,0.0202,0.0132,0.0153,0.0201,0.0309,0.0399,0.0416,0.0065,0.0683,0.0791,0.0521,0.0289,0.0206,0.0148,0.0127,0.0114,0.0112,0.0143,0.0184,0.0208,0.0236,0.0278,0.0318,0.0364,0.0441,0.0465,0.0463,0.0584,0.0539,0.038,0.0294,0.0201,0.0122,0.0115,0.0085,0.0078,0.0083,0.011,0.0095,0.0086,0.0099,0.0133,0.0146,0.0137,0.0171,0.0209,0.0211,0.0181,0.0175,0.0187,0.0207,0.0259,0.0408,0.0498,0.0509,0.0488,0.0428,0.036,0.0286,0.0237,0.0209,0.0168,0.0114,0.0088,0.008,0.0069,0.0063,0.0046,0.0036,0.0034,0.0026,0.003,0.003,0.0029,0.0033,0.0034,0.0038,0.0045,0.0042,0.0047,0.0062,0.0082,0.0087,0.0086,0.0078,0.0077,0.0063,0.0057,0.0054,0.0067,0.0089,0.0106,0.012,0.0131,0.0149,0.0161,0.0146,0.0139,0.0145,0.017,0.0191,0.0159,0.0116,0.0108,0.0102,0.0104,0.0105,0.0109,0.0114,0.0106,0.0087,0.0073,0.0061,0.0076,0.0082,0.0078,0.0073,0.0069,0.0067,0.0066,0.0063,0.0057,0.0048,0.004,0.0033,0.0029,0.003,0.003,0.0042,0.0054,0.005,0.0049,0.0101,0.0059,0.0051,0.0048,0.0051,0.0041,0.0032,0.0025,0.0018,0.0016,0.0017,0.002,0.0025,0.0022,0.0024,0.0026,0.0024,0.0024,0.0026,0.003,0.0033,0.0033,0.0035,0.0034,0.0032,0.0027,0.0035,0.0029,0.0028,0.0028,0.0031,0.0028,0.0034,0.0048,0.0035,0.0037,0.0037,0.0039,0.0039,0.0042,0.0045,0.0045,0.0049,0.0039,0.0047,0.0046,0.0045,0.0043,0.0045,0.0041,0.0036,0.0035,0.0036,0.003,0.0037,0.0031,0.0034,0.0034,0.0034,0.0032,0.0034,0.0037,0.0043,0.0032,0.0037,0.0073,0.0039,0.005,0.0036,0.0041,0.004,0.0023,0.0049,0.0089,0.0045,0.0039,0.0045,0.0051,0.0058,0.0051,0.0061,0.0063,0.0064,0.0062,0.0067,0.0072,0.0082,0.0,0.0083,0.0071,0.0052,0.0087,0.0094,0.009,0.0123,0.0142,0.0156,0.013,0.0179,0.0163,0.0173,0.0235,0.0154,0.0134,0.0129,0.0123,0.0168,0.0115,0.011,
69.0754,0.0384,0.0637,0.089,0.0949,0.0683,0.0472,0.039,0.0371,0.0465,0.0624,0.0841,0.0996,0.0832,0.0493,0.0262,0.0201,0.0131,0.0154,0.0202,0.0312,0.0402,0.0418,0.0533,0.0709,0.0909,0.0523,0.0288,0.0207,0.0151,0.0128,0.0115,0.0111,0.0144,0.0184,0.0209,0.0236,0.0278,0.0319,0.0363,0.0443,0.0465,0.0471,0.0583,0.0538,0.0379,0.0291,0.0204,0.0122,0.0118,0.0085,0.0083,0.0082,0.0109,0.0099,0.0087,0.0098,0.0134,0.0146,0.014,0.0169,0.0212,0.0204,0.0182,0.0177,0.0187,0.0209,0.0259,0.0404,0.0505,0.0506,0.0487,0.0426,0.0359,0.0285,0.0235,0.0206,0.0174,0.0117,0.0091,0.0081,0.0069,0.0064,0.0044,0.0034,0.0033,0.0028,0.003,0.0032,0.0027,0.0035,0.003,0.0047,0.0044,0.0042,0.0045,0.0064,0.0082,0.0089,0.0084,0.008,0.0079,0.0065,0.0059,0.0056,0.0068,0.0089,0.0107,0.0114,0.013,0.0145,0.0162,0.0148,0.0134,0.0141,0.0172,0.0187,0.015,0.0088,0.0109,0.0105,0.0104,0.0105,0.0108,0.0113,0.0107,0.0087,0.0075,0.0059,0.0069,0.0076,0.0079,0.0071,0.007,0.0067,0.0062,0.0063,0.0052,0.005,0.0041,0.0033,0.0027,0.0026,0.0034,0.0047,0.0053,0.0048,0.0054,0.0106,0.0055,0.0054,0.0051,0.0048,0.0038,0.0035,0.002,0.0015,0.0012,0.0014,0.0015,0.0025,0.002,0.0019,0.0023,0.0021,0.0022,0.0029,0.0025,0.0046,0.003,0.0035,0.0032,0.0031,0.0024,0.0033,0.0027,0.003,0.0034,0.0035,0.0026,0.0034,0.0025,0.0028,0.0031,0.0033,0.0033,0.0036,0.0047,0.0052,0.0037,0.0054,0.0036,0.0044,0.0032,0.0044,0.0037,0.0049,0.0034,0.0036,0.0028,0.0026,0.0037,0.0029,0.004,0.0037,0.0028,0.0035,0.0043,0.0028,0.0028,0.0063,0.0031,0.0045,0.0027,0.0035,0.0063,0.0031,0.0037,0.0033,0.0078,0.0067,0.0153,0.0029,0.0032,0.0032,0.0049,0.0035,0.0054,0.0068,0.0059,0.0068,0.0082,0.007,0.0054,0.0095,0.0042,0.0076,0.0072,0.0068,0.007,0.0084,0.0108,0.019,0.0173,0.0162,0.0163,0.017,0.0184,0.0143,0.0127,0.0167,0.0149,0.0145,0.0145,0.0104,0.0112,0.0144,
69.0831,0.0383,0.0632,0.0821,0.0818,0.066,0.0468,0.0387,0.0368,0.0452,0.0591,0.0694,0.0729,0.0664,0.0489,0.026,0.02,0.0131,0.0152,0.02,0.0307,0.0396,0.0413,0.0051,0.0677,0.0785,0.0517,0.0284,0.0205,0.0148,0.0122,0.0114,0.0109,0.0142,0.0181,0.0208,0.0233,0.0275,0.0319,0.0362,0.0437,0.0462,0.0469,0.058,0.0535,0.0378,0.0288,0.0203,0.0121,0.0119,0.0085,0.0081,0.0081,0.0109,0.0097,0.0086,0.0099,0.0132,0.0144,0.0137,0.0168,0.0198,0.0208,0.0179,0.0177,0.0186,0.0205,0.026,0.0404,0.0492,0.0505,0.0485,0.0424,0.0356,0.0283,0.0237,0.0206,0.0167,0.0115,0.0088,0.0081,0.0069,0.0063,0.0047,0.0035,0.0036,0.0024,0.003,0.0029,0.0028,0.0032,0.0031,0.0041,0.0046,0.004,0.0046,0.0063,0.0077,0.0088,0.0087,0.008,0.0079,0.0063,0.0048,0.0053,0.0066,0.0089,0.0104,0.0114,0.013,0.0147,0.0163,0.0147,0.0136,0.0143,0.0171,0.019,0.0158,0.0115,0.0109,0.0102,0.0103,0.0102,0.0109,0.0111,0.0106,0.0086,0.0073,0.0061,0.0076,0.008,0.0078,0.0071,0.0069,0.0065,0.0061,0.0059,0.0055,0.0048,0.004,0.0023,0.003,0.003,0.003,0.0044,0.0052,0.0048,0.0049,0.0102,0.0056,0.0051,0.0049,0.0048,0.0044,0.0033,0.0023,0.0017,0.0015,0.0014,0.0022,0.0021,0.0021,0.0023,0.0026,0.0024,0.0025,0.0027,0.0029,0.0031,0.0037,0.0036,0.0035,0.0032,0.0026,0.0047,0.003,0.0028,0.0031,0.0035,0.0046,0.0033,0.0041,0.004,0.0041,0.0037,0.0039,0.0043,0.0043,0.0044,0.0044,0.0046,0.0048,0.0044,0.0046,0.0044,0.0043,0.0041,0.0037,0.0042,0.004,0.0033,0.0035,0.0035,0.0034,0.0032,0.0038,0.0031,0.003,0.0031,0.0037,0.0034,0.003,0.0036,0.0059,0.0033,0.0051,0.004,0.0038,0.0044,0.004,0.0047,0.0132,0.0045,0.0041,0.0042,0.0051,0.0056,0.0055,0.0063,0.0074,0.0077,0.0062,0.0061,0.0072,0.0085,0.0,0.0079,0.0086,0.0073,0.0073,0.008,0.0101,0.0103,0.015,0.0158,0.0162,0.0165,0.0167,0.0155,0.015,0.0148,0.0143,0.0133,0.0113,0.0119,0.0112,0.0082,
69.1731,0.038,0.0632,0.088,0.0938,0.0674,0.0464,0.0385,0.0367,0.0458,0.0618,0.0832,0.0986,0.0824,0.0487,0.0256,0.0197,0.013,0.015,0.0198,0.0304,0.0395,0.0411,0.0543,0.07,0.09,0.0516,0.0282,0.0204,0.0147,0.012,0.0112,0.0109,0.0142,0.018,0.0205,0.0232,0.0272,0.0315,0.0357,0.0434,0.0458,0.0463,0.0576,0.053,0.0373,0.0286,0.0192,0.012,0.0113,0.0083,0.008,0.0079,0.0106,0.0093,0.0086,0.0097,0.0129,0.0142,0.0134,0.0165,0.0205,0.0207,0.0179,0.0174,0.0185,0.0202,0.0256,0.0399,0.0487,0.05,0.0482,0.042,0.0352,0.0281,0.0233,0.0206,0.0163,0.0112,0.0089,0.0077,0.0068,0.0061,0.0045,0.0039,0.0031,0.0025,0.0029,0.003,0.0029,0.0032,0.0029,0.0043,0.0043,0.0038,0.0046,0.0061,0.0082,0.0082,0.0084,0.0078,0.0078,0.0061,0.0051,0.0055,0.0067,0.0089,0.0101,0.0111,0.0134,0.0146,0.016,0.0145,0.0133,0.0142,0.0169,0.0188,0.0156,0.0115,0.011,0.0101,0.0101,0.0099,0.0103,0.0113,0.0102,0.0086,0.0062,0.0066,0.0074,0.0073,0.0074,0.0069,0.0065,0.0063,0.0058,0.0055,0.0054,0.0051,0.0037,0.0035,0.0026,0.0026,0.0037,0.0037,0.005,0.0047,0.0042,0.0092,0.0054,0.0049,0.0042,0.0044,0.0031,0.0027,0.0024,0.0014,0.0014,0.0011,0.0017,0.0028,0.002,0.0015,0.0021,0.0017,0.0022,0.0028,0.0025,0.0027,0.0035,0.003,0.0033,0.0026,0.0027,0.0018,0.0022,0.0027,0.003,0.0026,0.0034,0.0026,0.0052,0.0022,0.0031,0.0032,0.0034,0.0037,0.0037,0.0043,0.0038,0.0048,0.0042,0.004,0.0038,0.0037,0.0034,0.0033,0.0032,0.0036,0.003,0.003,0.0026,0.0024,0.0034,0.002,0.0018,0.0026,0.0035,0.0023,0.0034,0.0022,0.0032,0.0038,0.0083,0.0023,0.0028,0.0035,0.0032,0.0038,0.0065,0.0034,0.003,0.004,0.0037,0.0032,0.0052,0.0041,0.0046,0.0043,0.0061,0.0065,0.0055,0.0048,0.0053,0.0068,0.0149,0.0082,0.0079,0.0073,0.0058,0.0065,0.0106,0.0102,0.015,0.0163,0.0147,0.0211,0.0165,0.0154,0.0153,0.0142,0.0129,0.0144,0.0146,0.0135,0.0132,0.0126,
69.181,0.0383,0.0632,0.0821,0.0816,0.066,0.0468,0.0387,0.0368,0.0449,0.0591,0.0693,0.0729,0.0663,0.0489,0.0259,0.0201,0.0131,0.0152,0.0202,0.0307,0.0396,0.0414,0.0057,0.0678,0.0785,0.0517,0.0286,0.0205,0.0147,0.0123,0.0113,0.011,0.0142,0.0181,0.0206,0.0234,0.0275,0.0315,0.0362,0.0439,0.0463,0.0469,0.058,0.0535,0.0377,0.029,0.0199,0.012,0.0117,0.0084,0.0081,0.008,0.0108,0.0095,0.0086,0.0099,0.0131,0.0147,0.0137,0.0169,0.0208,0.021,0.018,0.0174,0.0187,0.0206,0.0257,0.0406,0.0492,0.0505,0.0486,0.0424,0.0344,0.0282,0.0236,0.0211,0.0167,0.0114,0.0088,0.0083,0.0069,0.0061,0.0046,0.0035,0.0034,0.0026,0.003,0.003,0.0029,0.0032,0.0031,0.0041,0.0045,0.0041,0.0047,0.0062,0.008,0.0087,0.0087,0.0078,0.0077,0.0063,0.0048,0.0053,0.0067,0.0088,0.0104,0.0117,0.0131,0.0145,0.016,0.0148,0.0137,0.0144,0.0172,0.0191,0.0157,0.0115,0.0108,0.0102,0.0102,0.0102,0.0108,0.0108,0.0106,0.0086,0.0073,0.0062,0.0074,0.008,0.0078,0.0072,0.007,0.0066,0.0063,0.0058,0.0054,0.0049,0.0041,0.0033,0.0031,0.0029,0.0035,0.004,0.0053,0.0047,0.0049,0.01,0.0056,0.0043,0.0047,0.005,0.004,0.0031,0.002,0.0019,0.0013,0.0016,0.0021,0.0026,0.0021,0.0022,0.0025,0.0023,0.0025,0.0027,0.0027,0.0032,0.0037,0.0032,0.0032,0.003,0.0028,0.0029,0.0025,0.0029,0.0029,0.0031,0.0026,0.0032,0.0046,0.0034,0.0036,0.0034,0.0038,0.0042,0.0039,0.0042,0.0041,0.0047,0.0044,0.0046,0.0046,0.0044,0.0042,0.0039,0.0041,0.0038,0.0033,0.0037,0.0034,0.0032,0.0032,0.0028,0.0033,0.0034,0.0034,0.0036,0.0035,0.0041,0.0036,0.0038,0.0053,0.0031,0.0049,0.004,0.0039,0.0041,0.0052,0.0047,0.0065,0.0046,0.004,0.0041,0.0047,0.0051,0.0062,0.0056,0.0064,0.0066,0.0067,0.0062,0.0071,0.0076,0.0,0.0068,0.0075,0.0084,0.0072,0.0082,0.0095,0.0122,0.0141,0.0158,0.0156,0.0194,0.0181,0.0164,0.0199,0.0149,0.0149,0.0135,0.0119,0.0171,0.0102,0.0049,
69.2695,0.0379,0.0633,0.0883,0.0941,0.0677,0.0467,0.0385,0.037,0.0459,0.0621,0.0833,0.0988,0.0825,0.049,0.0259,0.0199,0.0129,0.0152,0.0199,0.0308,0.0397,0.0415,0.056,0.0703,0.0902,0.052,0.0284,0.0208,0.0147,0.0125,0.0113,0.0109,0.0142,0.0182,0.0205,0.0233,0.0274,0.0312,0.0342,0.0438,0.0461,0.0467,0.0578,0.0534,0.0376,0.0295,0.019,0.0115,0.0114,0.0086,0.0074,0.0084,0.0105,0.0096,0.0084,0.0103,0.013,0.0147,0.0135,0.017,0.0208,0.0211,0.0176,0.0179,0.0182,0.0204,0.0257,0.0402,0.0493,0.0503,0.048,0.0422,0.0352,0.0282,0.0234,0.0207,0.0168,0.0115,0.0086,0.0081,0.0065,0.0066,0.0044,0.0037,0.0034,0.0026,0.0029,0.0031,0.0027,0.0031,0.0027,0.004,0.0049,0.0044,0.0045,0.0064,0.0079,0.009,0.0084,0.0086,0.008,0.0065,0.0055,0.0057,0.0066,0.0093,0.0106,0.0116,0.013,0.0148,0.0157,0.015,0.0133,0.015,0.0172,0.0192,0.0157,0.0117,0.0108,0.0106,0.0105,0.0103,0.0107,0.0112,0.0104,0.0092,0.0069,0.0066,0.0069,0.0079,0.0078,0.0071,0.0066,0.0065,0.0059,0.0064,0.0053,0.0047,0.0038,0.0037,0.0025,0.0032,0.0034,0.004,0.0051,0.0051,0.0048,0.0108,0.0055,0.0054,0.005,0.0056,0.0041,0.0039,0.0014,0.002,0.0013,0.0021,0.0013,0.0022,0.002,0.0023,0.0023,0.0024,0.0019,0.003,0.002,0.0032,0.0035,0.0036,0.0024,0.003,0.0022,0.0025,0.0024,0.0034,0.0025,0.0033,0.0033,0.0036,0.0025,0.0041,0.0017,0.0037,0.0032,0.0055,0.0047,0.0053,0.004,0.0054,0.0036,0.0042,0.0048,0.0047,0.0044,0.0048,0.0032,0.0041,0.0033,0.0038,0.0016,0.0037,0.0025,0.0037,0.0029,0.0038,0.0034,0.0038,0.0029,0.0042,0.0016,0.0,0.0012,0.006,0.0,0.0045,0.0041,0.0041,0.0025,0.0049,0.0057,0.0047,0.0044,0.0073,0.0045,0.0049,0.0044,0.0069,0.0065,0.0076,0.0058,0.0086,0.0057,0.0085,0.0045,0.0082,0.0072,0.0093,0.007,0.0078,0.0092,0.0142,0.0127,0.0161,0.015,0.0188,0.0172,0.0156,0.0148,0.0152,0.013,0.0158,0.0126,0.0197,0.0085,0.0092,
69.2773,0.0376,0.062,0.081,0.0808,0.065,0.0458,0.0378,0.036,0.0446,0.0583,0.0683,0.0714,0.0652,0.0479,0.0255,0.0196,0.0127,0.0148,0.0195,0.03,0.0387,0.0402,0.0069,0.0666,0.0774,0.0506,0.0279,0.0199,0.0143,0.0122,0.011,0.0106,0.0138,0.0176,0.0201,0.0227,0.0269,0.031,0.0352,0.0429,0.0452,0.0456,0.0567,0.0523,0.0366,0.0281,0.0189,0.0117,0.0112,0.0082,0.0081,0.0081,0.0105,0.0093,0.0082,0.0095,0.0128,0.0142,0.0134,0.0164,0.0201,0.0203,0.0175,0.0171,0.0182,0.02,0.025,0.0396,0.0483,0.0498,0.0476,0.0417,0.037,0.0276,0.0229,0.0199,0.0166,0.0112,0.0085,0.0079,0.0067,0.006,0.0045,0.0036,0.0032,0.0024,0.0028,0.0026,0.0029,0.003,0.003,0.0039,0.0045,0.0039,0.0044,0.0062,0.0079,0.0084,0.0083,0.008,0.0076,0.0061,0.0054,0.0052,0.0065,0.0087,0.0102,0.0112,0.0129,0.0142,0.0157,0.0143,0.0133,0.0142,0.0166,0.0186,0.0154,0.0114,0.0104,0.0099,0.0101,0.01,0.0105,0.011,0.0102,0.0083,0.0069,0.0061,0.0074,0.0073,0.0075,0.0071,0.0067,0.0064,0.006,0.0058,0.0052,0.0047,0.0037,0.0032,0.0026,0.0028,0.0035,0.0041,0.0045,0.0045,0.0045,0.0093,0.0052,0.0048,0.0046,0.0046,0.004,0.0031,0.0021,0.0016,0.0013,0.0016,0.002,0.0024,0.002,0.0022,0.0024,0.0022,0.0023,0.0027,0.0027,0.003,0.0034,0.0031,0.0026,0.0029,0.0026,0.0026,0.0026,0.0026,0.0032,0.003,0.0031,0.0035,0.0029,0.0027,0.0038,0.0032,0.0034,0.0022,0.0026,0.0046,0.0041,0.0045,0.004,0.0042,0.0043,0.0041,0.0041,0.0039,0.0036,0.003,0.0035,0.0032,0.003,0.0029,0.003,0.003,0.0035,0.0035,0.003,0.0029,0.0029,0.0033,0.0029,0.0034,0.0066,0.004,0.002,0.0039,0.0038,0.0038,0.0027,0.0037,0.0096,0.0042,0.0048,0.0039,0.0087,0.0055,0.0045,0.0056,0.0063,0.007,0.0061,0.0058,0.0051,0.0075,0.0,0.0071,0.0063,0.0068,0.0069,0.0074,0.0093,0.0169,0.0142,0.0158,0.0147,0.0182,0.0154,0.0166,0.0141,0.0149,0.0144,0.0121,0.013,0.0101,0.0106,0.011,
69.3659,0.038,0.0632,0.0882,0.094,0.0677,0.0466,0.0385,0.0369,0.0461,0.062,0.0833,0.0987,0.0825,0.049,0.0256,0.0198,0.013,0.0149,0.0198,0.0305,0.0396,0.0413,0.0542,0.07,0.0899,0.0517,0.0283,0.0206,0.0147,0.0121,0.0112,0.0109,0.0141,0.0182,0.0207,0.0233,0.0274,0.0318,0.0361,0.0436,0.0462,0.0465,0.0577,0.0532,0.0375,0.0286,0.0194,0.0118,0.0116,0.0084,0.0078,0.0082,0.0107,0.0095,0.0087,0.0097,0.0129,0.0144,0.0137,0.0167,0.0211,0.0208,0.0177,0.0172,0.0185,0.0204,0.026,0.0403,0.0488,0.0501,0.0486,0.0425,0.0353,0.0279,0.0237,0.0205,0.0167,0.0113,0.0089,0.0084,0.0069,0.0062,0.0046,0.0036,0.0035,0.0029,0.0031,0.0031,0.0027,0.0033,0.003,0.0038,0.0047,0.0043,0.0048,0.0063,0.0083,0.0087,0.0086,0.008,0.0077,0.0063,0.0054,0.0054,0.0067,0.0089,0.0102,0.0115,0.013,0.0144,0.0161,0.0148,0.0133,0.0146,0.0169,0.019,0.0155,0.0116,0.0106,0.0099,0.0101,0.0103,0.011,0.0111,0.0105,0.0086,0.007,0.0068,0.0072,0.0071,0.0079,0.0077,0.007,0.0065,0.0064,0.0056,0.0056,0.0049,0.0038,0.003,0.0027,0.003,0.0039,0.0038,0.0049,0.0043,0.0045,0.0102,0.0057,0.005,0.0044,0.0047,0.0041,0.0029,0.0025,0.0017,0.0014,0.0013,0.0023,0.0024,0.0026,0.0024,0.0028,0.0025,0.0025,0.0025,0.0029,0.0033,0.0035,0.0036,0.0034,0.0029,0.0028,0.0015,0.0035,0.0024,0.0028,0.003,0.0042,0.0036,0.0016,0.0023,0.0039,0.003,0.0044,0.0033,0.005,0.0053,0.0034,0.0053,0.0,0.0034,0.0047,0.0045,0.0044,0.0038,0.0038,0.0008,0.0031,0.0035,0.003,0.0032,0.0035,0.0032,0.0029,0.003,0.0034,0.0037,0.0043,0.0038,0.0039,0.0037,0.0046,0.0032,0.0002,0.004,0.0038,0.0041,0.0041,0.0036,0.0078,0.0048,0.0053,0.0055,0.0058,0.0048,0.0082,0.0065,0.0065,0.0059,0.0071,0.0045,0.0077,0.0088,0.0102,0.0085,0.0068,0.0074,0.0062,0.0063,0.0108,0.0176,0.0135,0.0156,0.0158,0.0181,0.0167,0.0167,0.0178,0.0145,0.0187,0.0145,0.0121,0.0103,0.0135,0.0093,
69.373,0.0381,0.063,0.0825,0.0816,0.0662,0.0466,0.0385,0.0367,0.0451,0.059,0.0685,0.0719,0.0655,0.0487,0.0259,0.0199,0.0129,0.0151,0.0199,0.0305,0.0394,0.0411,0.0096,0.0679,0.0789,0.0514,0.0283,0.0203,0.0146,0.0125,0.0112,0.0108,0.0141,0.018,0.0206,0.0232,0.0274,0.0317,0.036,0.0436,0.0459,0.0464,0.0575,0.0531,0.0374,0.0285,0.0196,0.0119,0.0119,0.0084,0.0086,0.0079,0.0107,0.0094,0.0084,0.0097,0.013,0.0144,0.0136,0.0168,0.0207,0.0208,0.0178,0.0175,0.0185,0.0206,0.0257,0.0401,0.049,0.0502,0.0484,0.0423,0.0344,0.0282,0.0234,0.0204,0.0166,0.0115,0.0087,0.008,0.0068,0.0061,0.0045,0.0036,0.0033,0.0026,0.0029,0.0028,0.0028,0.0031,0.003,0.0038,0.0044,0.0041,0.0047,0.0062,0.0081,0.0087,0.0086,0.008,0.0075,0.0064,0.0046,0.0053,0.0066,0.0088,0.0105,0.0116,0.0129,0.0144,0.0159,0.0146,0.0135,0.0143,0.0169,0.0189,0.0157,0.0115,0.0107,0.0103,0.0103,0.0104,0.0107,0.0111,0.0104,0.0086,0.0071,0.0067,0.0072,0.0074,0.0077,0.0072,0.0068,0.0065,0.0065,0.0058,0.0053,0.0048,0.0038,0.0032,0.003,0.0029,0.0033,0.0042,0.005,0.0045,0.0047,0.0099,0.0054,0.0048,0.0047,0.0048,0.0038,0.003,0.0021,0.0017,0.0015,0.0018,0.0019,0.0025,0.002,0.0023,0.0025,0.0022,0.0024,0.0025,0.0029,0.003,0.0033,0.0033,0.0034,0.003,0.0025,0.004,0.0027,0.0028,0.0028,0.003,0.0032,0.0031,0.0043,0.0033,0.0037,0.0036,0.0037,0.0038,0.004,0.0043,0.004,0.0044,0.004,0.0045,0.0042,0.0045,0.0041,0.0038,0.0037,0.0034,0.0033,0.0032,0.0031,0.0031,0.0033,0.0028,0.003,0.0028,0.0027,0.0032,0.0031,0.0031,0.003,0.0034,0.0042,0.0038,0.0068,0.004,0.0039,0.004,0.0017,0.0041,0.0034,0.0046,0.0047,0.0051,0.005,0.0049,0.0053,0.0059,0.0059,0.0065,0.0061,0.0059,0.0061,0.0076,0.0,0.0067,0.0079,0.0061,0.0077,0.0074,0.0104,0.0125,0.0148,0.016,0.016,0.0154,0.0159,0.0152,0.018,0.015,0.0139,0.0132,0.0121,0.0218,0.011,0.0088,
69.4592,0.0382,0.0632,0.0884,0.094,0.0676,0.0467,0.0387,0.0371,0.0462,0.062,0.0832,0.0985,0.0825,0.0489,0.0258,0.02,0.0131,0.0152,0.02,0.0307,0.0396,0.0412,0.0526,0.0701,0.09,0.0517,0.0282,0.0206,0.0147,0.0128,0.0113,0.0109,0.0142,0.0181,0.0207,0.0234,0.0276,0.0317,0.0362,0.0437,0.0464,0.0465,0.0579,0.0531,0.0375,0.0289,0.0202,0.012,0.0119,0.0084,0.008,0.0081,0.0109,0.0096,0.0083,0.0095,0.0131,0.0144,0.0138,0.0168,0.0208,0.0207,0.0181,0.0172,0.0181,0.0203,0.0258,0.0401,0.0493,0.05,0.0481,0.0419,0.0352,0.0279,0.0235,0.02,0.0172,0.0114,0.0088,0.0079,0.0069,0.0063,0.0047,0.0039,0.0034,0.0025,0.0029,0.0033,0.0029,0.0031,0.0033,0.0035,0.0048,0.004,0.0049,0.0064,0.0079,0.0084,0.0086,0.008,0.0079,0.0062,0.0056,0.0054,0.0066,0.0087,0.0106,0.0114,0.0133,0.0144,0.0159,0.0145,0.0133,0.0139,0.0169,0.0185,0.016,0.0116,0.0107,0.0096,0.0101,0.0104,0.0109,0.0107,0.0103,0.0081,0.0074,0.0056,0.007,0.0074,0.008,0.0068,0.0068,0.0064,0.0059,0.0058,0.0054,0.0048,0.0041,0.0036,0.0029,0.0032,0.0038,0.0042,0.0047,0.0051,0.005,0.0093,0.005,0.0048,0.0044,0.0048,0.0035,0.003,0.0019,0.0018,0.0015,0.0014,0.0019,0.0017,0.0019,0.0022,0.0028,0.002,0.0025,0.0026,0.003,0.003,0.0038,0.0029,0.0032,0.0027,0.0024,0.003,0.003,0.0021,0.0032,0.0028,0.0049,0.0037,0.0026,0.0021,0.003,0.0033,0.0033,0.0031,0.004,0.0045,0.0052,0.0045,0.0046,0.0039,0.0051,0.0042,0.0049,0.004,0.0033,0.0038,0.0048,0.0029,0.0032,0.0026,0.0031,0.0036,0.0043,0.003,0.0039,0.0025,0.003,0.0022,0.0038,0.004,0.008,0.002,0.0062,0.0034,0.0045,0.0039,0.0045,0.0035,0.0075,0.0045,0.0061,0.0059,0.0056,0.0064,0.005,0.0067,0.0068,0.0072,0.0066,0.0072,0.0069,0.0071,0.0103,0.008,0.0054,0.0081,0.0079,0.0093,0.0104,0.0121,0.0174,0.0149,0.0178,0.0173,0.0175,0.0188,0.015,0.0177,0.0158,0.0122,0.0143,0.0174,0.0118,0.0089,
69.4668,0.038,0.0627,0.0822,0.0814,0.0659,0.0464,0.0383,0.0365,0.045,0.0588,0.0684,0.0716,0.0653,0.0485,0.0258,0.0198,0.0129,0.015,0.0198,0.0304,0.0393,0.0409,0.0102,0.0676,0.0785,0.0512,0.0282,0.0202,0.0146,0.0121,0.0111,0.0107,0.0139,0.0179,0.0205,0.0231,0.0273,0.0315,0.0358,0.0433,0.0457,0.0461,0.0573,0.0529,0.0372,0.0283,0.0193,0.0117,0.0115,0.0083,0.0084,0.008,0.0106,0.0093,0.0083,0.0096,0.013,0.0142,0.0134,0.0165,0.0204,0.0207,0.0178,0.0174,0.0184,0.0203,0.0255,0.04,0.0488,0.0496,0.0481,0.042,0.0352,0.0279,0.0233,0.0204,0.0166,0.0111,0.0086,0.008,0.0067,0.0061,0.0045,0.0035,0.0033,0.0026,0.0026,0.0028,0.0028,0.0031,0.0031,0.0036,0.0045,0.004,0.0044,0.006,0.0077,0.0085,0.0084,0.0075,0.0075,0.0061,0.0048,0.0053,0.0066,0.0087,0.0104,0.0114,0.013,0.0144,0.0159,0.0146,0.0135,0.0145,0.0169,0.0188,0.0157,0.0113,0.0107,0.01,0.0101,0.0102,0.0106,0.0109,0.0094,0.0081,0.0072,0.0058,0.0071,0.0075,0.0076,0.0071,0.0067,0.0066,0.0061,0.0057,0.0052,0.0048,0.004,0.0033,0.0028,0.0029,0.0033,0.0039,0.0047,0.0044,0.0047,0.0098,0.0053,0.0048,0.0047,0.0046,0.004,0.003,0.0022,0.0017,0.0014,0.0015,0.0019,0.0029,0.0018,0.0023,0.0022,0.0022,0.0022,0.0026,0.0028,0.0029,0.0032,0.0033,0.0036,0.0027,0.0024,0.0012,0.0027,0.0026,0.0027,0.003,0.0013,0.0031,0.0076,0.0028,0.0037,0.0035,0.004,0.0036,0.004,0.0044,0.0039,0.0047,0.0044,0.0044,0.0044,0.0041,0.0042,0.0041,0.004,0.0032,0.0037,0.0035,0.0035,0.003,0.0032,0.0029,0.0033,0.0031,0.0032,0.003,0.003,0.0028,0.0029,0.0033,0.0041,0.0044,0.0053,0.003,0.0041,0.0039,0.0039,0.0045,0.0068,0.0042,0.0038,0.0036,0.0044,0.0044,0.0051,0.0053,0.0065,0.0064,0.0065,0.006,0.0061,0.0075,0.0,0.0075,0.0075,0.0064,0.0069,0.0071,0.0094,0.0122,0.0138,0.0151,0.015,0.0166,0.0115,0.0161,0.0152,0.0143,0.0139,0.0124,0.0115,0.0137,0.0105,0.012,
69.5515,0.0382,0.063,0.0882,0.094,0.0678,0.0467,0.0386,0.0367,0.0456,0.062,0.0833,0.0984,0.0823,0.0489,0.0258,0.0198,0.0131,0.0152,0.02,0.0308,0.0397,0.0414,0.0554,0.0701,0.0901,0.0518,0.0287,0.0208,0.0149,0.0126,0.0116,0.0111,0.0144,0.0181,0.0207,0.0234,0.0277,0.0318,0.0362,0.0438,0.0461,0.0468,0.0579,0.0534,0.0374,0.0292,0.0191,0.0117,0.0118,0.0085,0.0089,0.008,0.0107,0.0094,0.0086,0.0098,0.0134,0.0142,0.0137,0.0165,0.021,0.0211,0.0179,0.0173,0.0185,0.0205,0.0257,0.0406,0.049,0.0499,0.0477,0.0418,0.0349,0.028,0.0233,0.0207,0.0166,0.0112,0.0067,0.0079,0.007,0.0061,0.0047,0.0034,0.0034,0.0024,0.003,0.0026,0.0028,0.0034,0.0033,0.0034,0.0048,0.0041,0.0049,0.0059,0.0076,0.0089,0.0083,0.0079,0.0077,0.0064,0.0053,0.0052,0.0066,0.0089,0.0106,0.0114,0.0131,0.0143,0.0159,0.0148,0.0137,0.0143,0.0167,0.0187,0.0155,0.0116,0.0106,0.01,0.0104,0.01,0.0101,0.0107,0.0102,0.0084,0.0073,0.0056,0.0075,0.0076,0.0075,0.007,0.007,0.0061,0.0062,0.0059,0.0059,0.0049,0.0038,0.0035,0.0027,0.0021,0.0042,0.004,0.0059,0.0042,0.0049,0.0095,0.005,0.0049,0.0044,0.0043,0.0039,0.0028,0.0021,0.0019,0.0017,0.0014,0.0016,0.0019,0.0027,0.002,0.0025,0.0019,0.0024,0.0028,0.0028,0.0028,0.0037,0.0036,0.0035,0.003,0.0029,0.0025,0.0031,0.0029,0.0026,0.0029,0.0025,0.0026,0.0027,0.0037,0.0043,0.0032,0.0038,0.0041,0.0047,0.0047,0.0037,0.0048,0.0049,0.0041,0.0051,0.0052,0.0036,0.0036,0.0007,0.003,0.003,0.0029,0.0038,0.0045,0.0033,0.0034,0.0038,0.0026,0.0033,0.0034,0.0026,0.0031,0.0033,0.0028,0.0033,0.003,0.0054,0.0043,0.0035,0.004,0.0024,0.0038,0.008,0.0042,0.0045,0.0039,0.0035,0.0052,0.0058,0.0053,0.0062,0.0072,0.0061,0.0054,0.0083,0.0056,0.0162,0.0071,0.0065,0.0056,0.006,0.0068,0.0126,0.0127,0.0152,0.0138,0.0145,0.0175,0.017,0.0162,0.0166,0.0156,0.0151,0.0151,0.0119,0.0136,0.011,0.0086,
69.5591,0.0379,0.0625,0.0819,0.0812,0.0657,0.0462,0.0382,0.0365,0.0449,0.0587,0.0682,0.0714,0.0651,0.0484,0.0256,0.0197,0.0129,0.0149,0.0197,0.0303,0.0391,0.0408,0.0115,0.0674,0.0783,0.051,0.028,0.0201,0.0146,0.0124,0.0111,0.0108,0.0139,0.0179,0.0205,0.023,0.0272,0.0313,0.0356,0.0432,0.0456,0.0461,0.0572,0.0528,0.0371,0.0284,0.0194,0.0118,0.0112,0.0083,0.0078,0.008,0.0106,0.0093,0.0084,0.0097,0.0128,0.0143,0.0135,0.0165,0.0204,0.0207,0.0178,0.0173,0.0183,0.0203,0.0255,0.0399,0.0488,0.05,0.0479,0.042,0.0339,0.0279,0.0232,0.0202,0.0166,0.0113,0.0085,0.0079,0.0068,0.0061,0.0044,0.0035,0.0033,0.0025,0.003,0.0029,0.0028,0.0031,0.0031,0.0038,0.0043,0.004,0.0045,0.0061,0.008,0.0083,0.0085,0.0076,0.0077,0.0061,0.0062,0.0053,0.0066,0.0088,0.0104,0.0114,0.0128,0.0144,0.0158,0.0145,0.0135,0.0144,0.0168,0.019,0.0157,0.0113,0.0106,0.01,0.0102,0.0101,0.0107,0.0108,0.0103,0.0084,0.0069,0.0062,0.0071,0.0074,0.0076,0.007,0.0064,0.0064,0.0064,0.0057,0.0053,0.0046,0.0037,0.0032,0.0028,0.0029,0.0041,0.004,0.0047,0.0045,0.0046,0.0093,0.0055,0.0049,0.0045,0.0046,0.004,0.003,0.0022,0.0017,0.0013,0.0014,0.0019,0.0018,0.0019,0.0021,0.0024,0.0023,0.0025,0.0026,0.0027,0.0032,0.0034,0.0034,0.0035,0.0028,0.0026,0.0026,0.0027,0.0026,0.0029,0.003,0.0036,0.0031,0.0042,0.0033,0.0028,0.0039,0.0037,0.0028,0.0037,0.0042,0.0042,0.0045,0.0042,0.0043,0.0044,0.0044,0.0039,0.0039,0.0036,0.005,0.0036,0.0031,0.003,0.0034,0.0031,0.0028,0.003,0.0033,0.0029,0.0032,0.003,0.0046,0.0024,0.0032,0.0046,0.0045,0.0036,0.0029,0.0041,0.0037,0.0034,0.0039,0.0083,0.0049,0.0043,0.0043,0.0048,0.005,0.0049,0.004,0.0053,0.0065,0.0059,0.0057,0.0085,0.0077,0.0,0.0075,0.0065,0.0074,0.0072,0.0076,0.0096,0.0127,0.0145,0.015,0.015,0.0156,0.0162,0.0159,0.0135,0.015,0.0137,0.0131,0.0137,0.0109,0.011,0.0089,
69.6423,0.0376,0.0623,0.0873,0.0932,0.067,0.0462,0.038,0.0364,0.0458,0.0614,0.0824,0.0977,0.0817,0.0484,0.0254,0.0196,0.0127,0.0149,0.0196,0.0303,0.0391,0.0409,0.0535,0.0692,0.0889,0.0511,0.0278,0.0204,0.0144,0.0124,0.011,0.0107,0.014,0.0179,0.0204,0.0228,0.027,0.0312,0.0356,0.0433,0.0452,0.0459,0.0569,0.0524,0.0368,0.0283,0.0201,0.012,0.0114,0.0083,0.0078,0.0081,0.0104,0.0096,0.0088,0.0095,0.013,0.0146,0.0132,0.0165,0.0202,0.0207,0.0169,0.0156,0.0183,0.0204,0.0252,0.0398,0.0481,0.0497,0.0477,0.042,0.0355,0.0279,0.0233,0.0205,0.0169,0.0114,0.0086,0.0081,0.0068,0.0063,0.0043,0.0037,0.0031,0.0018,0.0026,0.001,0.0028,0.0031,0.0029,0.0036,0.0042,0.004,0.0046,0.0065,0.0079,0.0086,0.0085,0.0081,0.0074,0.0065,0.0049,0.0056,0.0064,0.0088,0.0102,0.0116,0.0126,0.0145,0.0159,0.0147,0.0131,0.0143,0.0167,0.0187,0.0153,0.0116,0.0104,0.01,0.01,0.0103,0.0104,0.0109,0.01,0.0082,0.0068,0.006,0.007,0.0072,0.008,0.007,0.0067,0.0064,0.0058,0.006,0.0049,0.005,0.004,0.0031,0.0025,0.0032,0.003,0.0039,0.0048,0.0045,0.0042,0.0097,0.0049,0.0043,0.0039,0.0044,0.0037,0.003,0.0019,0.0015,0.0017,0.0015,0.002,0.0019,0.0012,0.0024,0.0022,0.0024,0.0021,0.0024,0.0024,0.0032,0.0038,0.0033,0.0027,0.0034,0.0026,0.0023,0.0028,0.0029,0.0036,0.0034,0.0032,0.0044,0.0044,0.004,0.0035,0.0035,0.0036,0.0039,0.0041,0.0044,0.0037,0.0051,0.0039,0.0052,0.0042,0.0042,0.0035,0.0041,0.0037,0.0035,0.0031,0.0042,0.0025,0.0031,0.0036,0.0037,0.0034,0.0035,0.0026,0.0031,0.003,0.0061,0.0034,0.0033,0.0076,0.0033,0.0039,0.0036,0.0033,0.0052,0.0046,0.0051,0.0048,0.0036,0.0029,0.0038,0.0045,0.005,0.0056,0.0049,0.0062,0.0059,0.0055,0.0076,0.0072,0.0068,0.0078,0.0089,0.0062,0.0085,0.0069,0.0065,0.0082,0.0113,0.0149,0.015,0.0149,0.0205,0.0156,0.0178,0.0178,0.0135,0.0142,0.0151,0.012,0.0158,0.0098,0.0116,
69.649,0.038,0.063,0.0825,0.0813,0.0659,0.0464,0.0384,0.0366,0.0449,0.0588,0.0683,0.0715,0.0653,0.0486,0.0258,0.0199,0.0129,0.015,0.0198,0.0304,0.0393,0.041,0.0118,0.0677,0.0786,0.0512,0.0281,0.0203,0.0145,0.0125,0.0112,0.0108,0.014,0.0179,0.0205,0.0231,0.0272,0.0317,0.0358,0.0433,0.0458,0.0462,0.0573,0.053,0.0372,0.0285,0.0193,0.0118,0.0113,0.0084,0.0081,0.0082,0.0108,0.0094,0.0084,0.0097,0.013,0.0144,0.0135,0.0166,0.0205,0.0207,0.0177,0.0172,0.0183,0.0203,0.0257,0.0403,0.0492,0.0502,0.0481,0.0422,0.0344,0.0281,0.0234,0.0203,0.0167,0.0114,0.0087,0.0082,0.0068,0.0062,0.0045,0.0035,0.0033,0.0024,0.003,0.0029,0.0029,0.0031,0.003,0.0042,0.0044,0.0042,0.0046,0.0062,0.0079,0.0085,0.0085,0.0079,0.0076,0.0063,0.0055,0.0053,0.0066,0.0087,0.0104,0.0116,0.0131,0.0144,0.0159,0.0145,0.0134,0.0142,0.0169,0.0188,0.0158,0.0116,0.0107,0.0101,0.0102,0.0101,0.0109,0.0114,0.0104,0.0085,0.007,0.0058,0.0073,0.0073,0.0077,0.0071,0.0067,0.0064,0.0062,0.0058,0.0055,0.0048,0.004,0.0032,0.0027,0.0024,0.0036,0.004,0.0049,0.0045,0.0046,0.0099,0.0053,0.0046,0.0046,0.0047,0.0038,0.0031,0.0021,0.0014,0.0,0.0009,0.002,0.0023,0.002,0.0022,0.0024,0.0022,0.0025,0.0027,0.0028,0.0033,0.0036,0.0034,0.0032,0.003,0.0026,0.0027,0.0026,0.0028,0.003,0.0032,0.0022,0.0031,0.007,0.0033,0.0034,0.0036,0.0037,0.004,0.0042,0.0044,0.0039,0.0048,0.004,0.0047,0.0043,0.0044,0.0043,0.0041,0.0035,0.004,0.0034,0.0035,0.0032,0.0032,0.003,0.003,0.0033,0.0034,0.0032,0.0032,0.0031,0.0045,0.0039,0.0035,0.0036,0.0028,0.0065,0.0035,0.0037,0.0039,0.0043,0.0046,0.0037,0.0054,0.0038,0.0046,0.0037,0.0052,0.0058,0.0061,0.0059,0.0068,0.0061,0.0062,0.0069,0.008,0.0,0.0072,0.0064,0.0065,0.0076,0.0075,0.0096,0.0096,0.0149,0.016,0.0176,0.016,0.016,0.0157,0.0149,0.0151,0.015,0.0137,0.0132,0.0133,0.011,0.0103,
69.7323,0.0373,0.0621,0.0869,0.0926,0.0667,0.046,0.0379,0.0362,0.045,0.061,0.0821,0.0972,0.0812,0.0481,0.0252,0.0194,0.0127,0.0149,0.0195,0.0302,0.039,0.0406,0.0547,0.0689,0.0887,0.0508,0.0279,0.02,0.0143,0.0122,0.011,0.0106,0.0138,0.0175,0.0201,0.0228,0.027,0.0307,0.0354,0.0427,0.0451,0.0455,0.0568,0.0522,0.037,0.0287,0.0204,0.0118,0.0114,0.0081,0.0086,0.0082,0.0103,0.0093,0.0088,0.0094,0.0128,0.014,0.0134,0.0164,0.0206,0.0205,0.0173,0.0171,0.0184,0.0199,0.0254,0.0396,0.0487,0.0496,0.0473,0.0414,0.0352,0.0275,0.0234,0.0205,0.0166,0.0111,0.0087,0.008,0.0069,0.006,0.0046,0.0033,0.0037,0.0023,0.0031,0.0029,0.0031,0.003,0.0032,0.0038,0.0047,0.0042,0.0047,0.006,0.0081,0.0088,0.0088,0.0076,0.008,0.0062,0.0052,0.0051,0.0065,0.0088,0.0107,0.0113,0.013,0.0141,0.0159,0.0144,0.0135,0.0142,0.0168,0.0186,0.0158,0.0112,0.0108,0.0099,0.0101,0.01,0.0105,0.0112,0.0104,0.0082,0.0073,0.006,0.0075,0.0071,0.0079,0.0067,0.0069,0.0063,0.0062,0.0058,0.006,0.0047,0.0042,0.0031,0.0029,0.0025,0.0045,0.004,0.0051,0.0042,0.0049,0.0093,0.0054,0.0048,0.0048,0.0045,0.0046,0.0032,0.0022,0.0014,0.0017,0.0014,0.0022,0.0023,0.0026,0.0023,0.0028,0.0022,0.0024,0.0025,0.0027,0.003,0.0038,0.0029,0.0029,0.0028,0.0022,0.0021,0.0029,0.0027,0.0031,0.0033,0.0046,0.0024,0.0049,0.0041,0.0035,0.0028,0.0039,0.003,0.004,0.0042,0.0044,0.0044,0.004,0.004,0.0049,0.0042,0.005,0.0039,0.0037,0.0037,0.0035,0.0028,0.0035,0.0037,0.0028,0.0033,0.0034,0.0031,0.0038,0.0033,0.003,0.0027,0.0033,0.003,0.0025,0.0025,0.0049,0.0037,0.0046,0.0042,0.0043,0.0047,0.0101,0.0033,0.0048,0.0038,0.0035,0.0047,0.0057,0.0052,0.0074,0.0066,0.0075,0.0066,0.0099,0.0061,0.0063,0.0068,0.0084,0.0082,0.0075,0.0085,0.0109,0.0163,0.0155,0.0142,0.0162,0.0152,0.0174,0.0155,0.0125,0.0177,0.016,0.0132,0.0128,0.0157,0.0101,0.0095,
69.7397,0.0383,0.0632,0.0827,0.082,0.0663,0.0468,0.0387,0.037,0.0456,0.0593,0.0688,0.072,0.0657,0.0489,0.026,0.0201,0.0131,0.0153,0.0201,0.0308,0.0397,0.0414,0.0128,0.068,0.0791,0.0517,0.0285,0.0206,0.0149,0.0128,0.0114,0.0111,0.0143,0.0183,0.0208,0.0236,0.0278,0.032,0.0363,0.044,0.0463,0.0467,0.0579,0.0534,0.0378,0.029,0.0196,0.012,0.0119,0.0085,0.0087,0.0084,0.0108,0.0096,0.0085,0.01,0.0131,0.0146,0.0137,0.0168,0.0209,0.0209,0.0178,0.0175,0.0184,0.0207,0.0257,0.0402,0.0494,0.0503,0.0483,0.0423,0.0349,0.0283,0.0236,0.0215,0.0167,0.0114,0.0089,0.0081,0.0069,0.0063,0.0045,0.0035,0.0034,0.0027,0.0031,0.003,0.0027,0.0032,0.0031,0.0036,0.0047,0.0041,0.0046,0.0063,0.0079,0.0086,0.0084,0.0076,0.0076,0.0064,0.006,0.0054,0.0066,0.0089,0.0103,0.0116,0.0128,0.0144,0.0159,0.0146,0.0133,0.0143,0.0167,0.0188,0.0156,0.0115,0.0106,0.0102,0.0101,0.0103,0.0107,0.0112,0.0102,0.0085,0.007,0.0061,0.0071,0.007,0.0076,0.0074,0.0067,0.0066,0.006,0.0058,0.0053,0.0048,0.0039,0.0035,0.0028,0.003,0.0036,0.0039,0.0048,0.0047,0.0046,0.0099,0.0051,0.0047,0.0045,0.0048,0.0039,0.0031,0.002,0.0017,0.0014,0.0017,0.0018,0.0031,0.0019,0.0024,0.0023,0.0025,0.0024,0.0027,0.0028,0.0032,0.0034,0.0031,0.0031,0.003,0.0026,0.0032,0.0025,0.0028,0.0027,0.003,0.0044,0.0038,0.0037,0.004,0.0033,0.0037,0.0034,0.0039,0.0041,0.0043,0.0041,0.0043,0.0041,0.0046,0.0043,0.0043,0.0039,0.0042,0.0039,0.0041,0.0033,0.0036,0.0037,0.0036,0.0031,0.0034,0.0029,0.0036,0.0027,0.0033,0.0036,0.0033,0.0028,0.0035,0.003,0.0033,0.0054,0.0037,0.0041,0.0045,0.0042,0.0043,0.0066,0.0048,0.0042,0.0043,0.0033,0.006,0.0054,0.0065,0.0063,0.007,0.0057,0.0067,0.0072,0.0079,0.0,0.0072,0.007,0.0093,0.0074,0.008,0.0106,0.0132,0.0144,0.016,0.016,0.0175,0.0162,0.0171,0.0146,0.0103,0.0138,0.0135,0.0123,0.0132,0.0111,0.0117,
69.821,0.0372,0.0618,0.0867,0.0924,0.0664,0.0458,0.0377,0.0361,0.0454,0.0608,0.0818,0.0969,0.0809,0.048,0.0252,0.0194,0.0126,0.0147,0.0195,0.0301,0.0388,0.0404,0.0525,0.0688,0.0883,0.0506,0.0276,0.02,0.0143,0.0118,0.0109,0.0105,0.0137,0.0175,0.02,0.0227,0.0268,0.0311,0.0354,0.0425,0.045,0.0454,0.0566,0.0521,0.0365,0.0277,0.0192,0.0116,0.0118,0.0082,0.0076,0.0077,0.0104,0.0091,0.0082,0.0095,0.0128,0.0139,0.0133,0.0163,0.0201,0.0203,0.0175,0.0173,0.018,0.0201,0.0251,0.0394,0.048,0.0492,0.0472,0.0413,0.0329,0.0275,0.0229,0.0199,0.0162,0.0113,0.0087,0.0078,0.0067,0.0058,0.0047,0.0036,0.0035,0.0024,0.0028,0.0027,0.0029,0.003,0.0029,0.0038,0.0044,0.004,0.0045,0.0061,0.0082,0.009,0.0081,0.0077,0.0077,0.0059,0.0052,0.0053,0.0066,0.0086,0.0102,0.0113,0.0129,0.0143,0.0155,0.0142,0.0132,0.0141,0.0167,0.0181,0.0154,0.0109,0.0108,0.01,0.0099,0.0098,0.0104,0.0111,0.0104,0.0082,0.0068,0.0058,0.0071,0.0072,0.0077,0.0071,0.0067,0.0063,0.0058,0.006,0.0049,0.0046,0.0038,0.003,0.0025,0.0031,0.0029,0.0045,0.005,0.0043,0.0046,0.0097,0.0056,0.0043,0.0045,0.0042,0.0033,0.0026,0.0023,0.002,0.0018,0.0014,0.0014,0.0024,0.002,0.0022,0.0022,0.0024,0.0026,0.002,0.0028,0.0032,0.0032,0.0027,0.0032,0.0035,0.0022,0.003,0.003,0.002,0.0024,0.003,0.005,0.0029,0.005,0.0022,0.0028,0.0034,0.004,0.0035,0.0044,0.0043,0.004,0.0043,0.0043,0.0049,0.0047,0.0037,0.004,0.0041,0.0041,0.0046,0.0039,0.0032,0.0035,0.0036,0.0035,0.003,0.0034,0.0037,0.002,0.0028,0.0034,0.0045,0.0032,0.0037,0.0042,0.0033,0.0035,0.0029,0.0053,0.0036,0.0043,0.0044,0.0093,0.0047,0.0037,0.0048,0.006,0.0045,0.0073,0.0066,0.0064,0.0055,0.0061,0.0068,0.0093,0.0098,0.0119,0.006,0.0072,0.0059,0.0073,0.0086,0.0091,0.0117,0.0144,0.0173,0.0179,0.0146,0.016,0.016,0.0177,0.0154,0.0148,0.0131,0.013,0.0106,0.0111,0.0115,
69.8278,0.0377,0.0622,0.0815,0.0809,0.0653,0.046,0.038,0.0364,0.0447,0.0584,0.0678,0.0709,0.0647,0.0481,0.0255,0.0196,0.0127,0.0148,0.0196,0.0301,0.0388,0.0406,0.0111,0.0669,0.078,0.0507,0.0277,0.02,0.0143,0.0123,0.011,0.0107,0.0139,0.0177,0.0202,0.0228,0.027,0.031,0.0353,0.0427,0.0453,0.0458,0.0568,0.0525,0.0367,0.0281,0.0199,0.0118,0.0119,0.0082,0.008,0.0079,0.0104,0.0093,0.0082,0.0096,0.0128,0.0141,0.0132,0.016,0.0204,0.0205,0.0177,0.0173,0.0183,0.0201,0.0251,0.0397,0.0483,0.0498,0.0478,0.0417,0.0333,0.0277,0.023,0.0201,0.0163,0.0112,0.0085,0.0077,0.0066,0.0061,0.0044,0.0033,0.0032,0.0025,0.0028,0.0029,0.0027,0.0031,0.003,0.0034,0.0044,0.004,0.0046,0.006,0.0079,0.0087,0.0084,0.0075,0.0074,0.0061,0.0055,0.0051,0.0064,0.0087,0.0102,0.0113,0.0126,0.0143,0.0156,0.0143,0.0133,0.0141,0.0165,0.0182,0.0154,0.0112,0.0104,0.0099,0.01,0.01,0.0105,0.0111,0.0103,0.0083,0.0069,0.0061,0.0073,0.0073,0.0075,0.007,0.0066,0.0063,0.0055,0.0051,0.0053,0.0047,0.0037,0.0032,0.0028,0.0028,0.0033,0.0039,0.0046,0.0042,0.0045,0.0092,0.0052,0.0047,0.0043,0.0046,0.0038,0.0029,0.0021,0.0015,0.0016,0.0015,0.0019,0.0019,0.0019,0.0021,0.0024,0.0022,0.0022,0.0025,0.0028,0.003,0.0033,0.0034,0.0033,0.0028,0.0024,0.0031,0.0026,0.0028,0.0026,0.0029,0.0012,0.0029,0.0,0.0001,0.0001,0.0028,0.0034,0.0037,0.0038,0.0042,0.0041,0.0045,0.0041,0.0041,0.004,0.0043,0.0039,0.0036,0.0035,0.0036,0.0033,0.0034,0.0032,0.0031,0.0028,0.003,0.003,0.003,0.0025,0.0031,0.003,0.0028,0.0031,0.0035,0.003,0.0028,0.0046,0.0036,0.0031,0.0037,0.0033,0.004,0.0115,0.0041,0.0034,0.0041,0.0038,0.0044,0.0051,0.006,0.0064,0.0065,0.0056,0.0058,0.0066,0.0077,0.0,0.007,0.0074,0.0059,0.0074,0.0077,0.009,0.0161,0.0137,0.0145,0.0182,0.0141,0.0158,0.0165,0.0152,0.0145,0.0155,0.0136,0.0135,0.0157,0.0116,0.0092,
71.7993,0.0365,0.0605,0.0836,0.0898,0.0644,0.045,0.036,0.035,0.043,0.0577,0.079,0.0939,0.0789,0.0479,0.0253,0.0194,0.0127,0.0148,0.0198,0.0304,0.0395,0.0411,0.0522,0.0681,0.0865,0.051,0.0289,0.0208,0.0148,0.0127,0.0115,0.0112,0.0144,0.0184,0.0209,0.0235,0.0279,0.0323,0.0365,0.0437,0.0457,0.046,0.0563,0.0523,0.0389,0.0293,0.02,0.0119,0.0116,0.0087,0.0087,0.0082,0.0111,0.0095,0.0089,0.01,0.0137,0.0145,0.0137,0.0169,0.0211,0.0207,0.0182,0.0175,0.0189,0.0203,0.0259,0.0383,0.0462,0.0475,0.0459,0.0399,0.032,0.0267,0.0229,0.0202,0.0161,0.011,0.0086,0.0078,0.007,0.0059,0.0047,0.0036,0.0038,0.0025,0.0032,0.0026,0.003,0.0029,0.0032,0.0036,0.0041,0.0038,0.005,0.0062,0.0084,0.0082,0.0088,0.0075,0.0078,0.0064,0.0047,0.0052,0.0069,0.0087,0.0105,0.0115,0.013,0.0144,0.0158,0.014,0.014,0.0146,0.017,0.0184,0.0156,0.0117,0.0107,0.0104,0.0102,0.0101,0.011,0.0118,0.0107,0.0085,0.0071,0.0057,0.0074,0.0073,0.008,0.0071,0.007,0.0065,0.0064,0.0056,0.0054,0.0053,0.004,0.0034,0.0035,0.003,0.0039,0.0033,0.0062,0.0042,0.0044,0.0098,0.0051,0.005,0.0046,0.0048,0.0041,0.0037,0.0023,0.0011,0.0018,0.0016,0.0022,0.0021,0.0015,0.0027,0.0029,0.0031,0.0027,0.0029,0.0033,0.0025,0.004,0.0033,0.0032,0.0032,0.003,0.004,0.0044,0.0032,0.0036,0.004,0.0065,0.0041,0.0081,0.0039,0.0036,0.0046,0.0054,0.0034,0.0046,0.0038,0.0054,0.0044,0.0062,0.0049,0.005,0.0046,0.0049,0.004,0.0042,0.0028,0.0041,0.0026,0.0047,0.0035,0.0058,0.0028,0.0041,0.0035,0.0043,0.0025,0.0037,0.0089,0.0054,0.0035,0.0025,0.0045,0.0064,0.0062,0.0059,0.005,0.0059,0.0049,0.015,0.0032,0.0041,0.0051,0.0049,0.0057,0.0075,0.0057,0.0077,0.0086,0.0072,0.0055,0.0086,0.0066,0.0051,0.0081,0.0092,0.0113,0.0082,0.01,0.012,0.0133,0.016,0.0136,0.0207,0.0154,0.0193,0.0175,0.0154,0.0153,0.0194,0.0158,0.0144,0.0167,0.0161,0.0154,
71.8024,0.0366,0.0608,0.0808,0.0811,0.0641,0.0453,0.0375,0.0357,0.0439,0.0582,0.069,0.0728,0.0661,0.0474,0.0255,0.0196,0.0128,0.0149,0.0198,0.0305,0.0394,0.0411,0.0092,0.0664,0.0786,0.0509,0.0286,0.0205,0.0149,0.0128,0.0114,0.0111,0.0145,0.0185,0.0211,0.0239,0.028,0.0322,0.0367,0.0439,0.0459,0.0461,0.0564,0.0529,0.039,0.0302,0.0174,0.0119,0.0124,0.0086,0.0076,0.0083,0.0108,0.0095,0.0086,0.0098,0.0132,0.0146,0.0138,0.0169,0.0208,0.0209,0.0179,0.0176,0.0185,0.0203,0.0252,0.0385,0.0469,0.0476,0.0459,0.0401,0.0327,0.0271,0.0228,0.0199,0.0159,0.0111,0.0086,0.008,0.0067,0.006,0.0044,0.0033,0.0032,0.0025,0.0029,0.0029,0.0027,0.003,0.0029,0.0036,0.0038,0.0038,0.0045,0.006,0.008,0.0085,0.0083,0.0078,0.0075,0.0061,0.0049,0.0052,0.0065,0.0087,0.0102,0.0113,0.0128,0.0141,0.0155,0.0143,0.0134,0.0142,0.0166,0.0184,0.0153,0.0112,0.0107,0.01,0.0102,0.0104,0.0109,0.0112,0.0104,0.0083,0.0066,0.0058,0.0073,0.0076,0.0078,0.0071,0.0067,0.0065,0.0063,0.0059,0.0055,0.0048,0.0041,0.0035,0.0029,0.0029,0.0033,0.0038,0.005,0.0045,0.0047,0.0096,0.0052,0.0049,0.0045,0.0046,0.0038,0.0031,0.0022,0.0016,0.0016,0.0013,0.0021,0.002,0.002,0.0022,0.0022,0.0025,0.0026,0.0029,0.0032,0.0033,0.0039,0.0035,0.0037,0.003,0.0027,0.0021,0.0029,0.0029,0.0032,0.0033,0.0057,0.0033,0.0056,0.004,0.0039,0.0041,0.0039,0.0041,0.0043,0.0047,0.0045,0.0053,0.0044,0.0052,0.0046,0.0044,0.0044,0.0046,0.0039,0.005,0.0038,0.0036,0.0034,0.0038,0.0035,0.0036,0.0036,0.0039,0.0041,0.0034,0.0032,0.0053,0.0029,0.0032,0.0021,0.0043,0.0065,0.0046,0.0043,0.0037,0.0048,0.0045,0.0102,0.0043,0.0039,0.0045,0.0049,0.005,0.0055,0.0046,0.0057,0.0012,0.004,0.0065,0.0068,0.0079,0.0,0.0065,0.0081,0.0079,0.0086,0.0092,0.0106,0.011,0.0152,0.0154,0.0158,0.0217,0.0164,0.0166,0.015,0.0161,0.0154,0.0143,0.0131,0.0176,0.011,0.0101,
71.8248,0.037,0.0618,0.0852,0.0909,0.0661,0.0459,0.0379,0.0363,0.0449,0.0609,0.0809,0.0946,0.0798,0.0484,0.0256,0.0198,0.013,0.0152,0.02,0.0309,0.0398,0.0416,0.0532,0.0687,0.0873,0.0515,0.0291,0.0211,0.015,0.0127,0.0118,0.0111,0.0145,0.0186,0.0216,0.0241,0.0284,0.0329,0.0371,0.0441,0.0465,0.0468,0.057,0.0533,0.0395,0.0308,0.0195,0.0123,0.0119,0.0087,0.0089,0.0082,0.0111,0.0099,0.0088,0.0101,0.0136,0.0146,0.0139,0.0173,0.0213,0.0213,0.0187,0.0178,0.0191,0.0207,0.0261,0.039,0.0475,0.0485,0.047,0.0413,0.0326,0.0276,0.0235,0.0205,0.0177,0.0118,0.0088,0.0084,0.0069,0.0062,0.0049,0.0033,0.0037,0.0023,0.0027,0.0028,0.0034,0.0033,0.003,0.0035,0.0047,0.0041,0.0045,0.0059,0.0084,0.0086,0.0085,0.0081,0.0079,0.0063,0.0053,0.0055,0.0069,0.009,0.0107,0.0118,0.0133,0.0145,0.0161,0.015,0.0139,0.0151,0.0171,0.0189,0.0159,0.0118,0.0111,0.0105,0.0104,0.0103,0.0118,0.0119,0.0109,0.009,0.007,0.006,0.01,0.0092,0.0083,0.0076,0.0075,0.0074,0.0063,0.0062,0.0064,0.0049,0.0043,0.0032,0.0029,0.0032,0.003,0.004,0.0056,0.0047,0.0048,0.011,0.0057,0.0058,0.0052,0.0052,0.0047,0.0032,0.0029,0.0023,0.0018,0.0012,0.0021,0.0027,0.0019,0.0029,0.0028,0.0025,0.0021,0.0023,0.0035,0.003,0.0033,0.0039,0.004,0.0034,0.0033,0.0028,0.0037,0.0028,0.0045,0.0034,0.0035,0.0044,0.0062,0.0036,0.0045,0.0037,0.0045,0.0043,0.0059,0.004,0.0052,0.0049,0.0053,0.0049,0.0047,0.0048,0.0041,0.0043,0.0039,0.0041,0.0039,0.0033,0.0039,0.0037,0.0053,0.0031,0.0044,0.0029,0.0037,0.0031,0.0039,0.0025,0.0034,0.0033,0.0067,0.0046,0.0051,0.0041,0.0052,0.0049,0.0055,0.0045,0.012,0.0043,0.0055,0.0055,0.0047,0.0048,0.0068,0.0064,0.0066,0.0086,0.0078,0.0059,0.0081,0.0078,0.0178,0.0074,0.007,0.0088,0.0082,0.0093,0.0109,0.0125,0.0181,0.016,0.0286,0.0182,0.0174,0.0192,0.0204,0.0135,0.0163,0.014,0.0136,0.0172,0.0094,0.0099,
71.8285,0.0427,0.0706,0.0916,0.0916,0.0739,0.0526,0.0435,0.0416,0.0508,0.0664,0.0782,0.0825,0.0749,0.055,0.0297,0.0228,0.015,0.0173,0.0229,0.0352,0.0456,0.0476,0.0094,0.0766,0.0886,0.0589,0.033,0.0238,0.0172,0.0147,0.0133,0.0129,0.0167,0.0215,0.0246,0.0277,0.0325,0.0374,0.0427,0.0508,0.0534,0.0536,0.0654,0.0611,0.0454,0.0351,0.0214,0.0139,0.0137,0.01,0.0095,0.0096,0.0126,0.0114,0.01,0.0118,0.0156,0.017,0.0161,0.0199,0.0243,0.0245,0.0208,0.0203,0.0218,0.024,0.0296,0.0451,0.0545,0.0559,0.0537,0.0471,0.0389,0.032,0.0267,0.0235,0.019,0.0132,0.01,0.0096,0.0078,0.0072,0.0054,0.004,0.0038,0.0029,0.0034,0.0034,0.0032,0.0037,0.0036,0.0041,0.0051,0.0047,0.0052,0.007,0.0091,0.01,0.0099,0.0091,0.0091,0.0073,0.0059,0.0062,0.0078,0.0103,0.0123,0.0136,0.0148,0.0168,0.0184,0.017,0.0159,0.0168,0.0196,0.0217,0.0183,0.0136,0.0129,0.0121,0.0122,0.0122,0.0127,0.0135,0.0124,0.0098,0.0082,0.0072,0.0086,0.0088,0.0093,0.0087,0.0082,0.0078,0.0072,0.0071,0.0065,0.0058,0.0047,0.0039,0.0034,0.0034,0.0042,0.0047,0.0055,0.0055,0.0056,0.0123,0.0066,0.0058,0.0054,0.0061,0.0048,0.0036,0.0027,0.0021,0.0019,0.0019,0.0025,0.0026,0.0024,0.0029,0.0033,0.0028,0.0027,0.0033,0.0038,0.0039,0.0043,0.0053,0.0042,0.0035,0.0034,0.0038,0.0034,0.0034,0.004,0.0038,0.0061,0.0038,0.0031,0.0041,0.0052,0.0045,0.0048,0.0051,0.0054,0.0055,0.0054,0.0057,0.0051,0.0055,0.0057,0.0057,0.0054,0.0047,0.0046,0.0049,0.0045,0.0042,0.0041,0.0045,0.004,0.004,0.0035,0.0038,0.004,0.0048,0.0042,0.0051,0.0049,0.0048,0.0022,0.0057,0.0084,0.0054,0.0037,0.0051,0.0078,0.0051,0.0136,0.0056,0.0056,0.0056,0.0054,0.0062,0.0069,0.0078,0.0085,0.0073,0.0076,0.0076,0.0085,0.0089,0.0,0.0087,0.0089,0.0088,0.0099,0.0083,0.0113,0.0163,0.0177,0.0192,0.0182,0.0218,0.0193,0.0207,0.018,0.0185,0.0156,0.0166,0.0161,0.03,0.0238,0.0105,
71.8441,0.0371,0.0615,0.0851,0.0908,0.0661,0.0458,0.0381,0.0361,0.0453,0.0609,0.0807,0.0947,0.0799,0.0484,0.0257,0.0197,0.013,0.015,0.02,0.0306,0.0397,0.0416,0.055,0.0685,0.0869,0.0515,0.0291,0.021,0.015,0.0128,0.0117,0.0111,0.0146,0.0188,0.0212,0.0239,0.0283,0.0326,0.037,0.0445,0.0467,0.0463,0.057,0.0532,0.0395,0.0304,0.0196,0.0131,0.0121,0.0089,0.009,0.008,0.011,0.0096,0.009,0.0101,0.0137,0.0146,0.0138,0.0172,0.0218,0.0214,0.0185,0.0176,0.0193,0.0207,0.026,0.0393,0.0477,0.0484,0.0472,0.041,0.0339,0.0277,0.0232,0.0206,0.0169,0.0111,0.0084,0.0082,0.0069,0.006,0.0049,0.004,0.0037,0.0025,0.0032,0.0032,0.0031,0.0032,0.0031,0.0031,0.0052,0.0042,0.0048,0.0062,0.0081,0.0085,0.009,0.0087,0.0079,0.0063,0.0059,0.0056,0.0068,0.009,0.0111,0.0114,0.013,0.0142,0.0161,0.0148,0.0141,0.015,0.0172,0.0188,0.016,0.0115,0.011,0.0091,0.0106,0.0104,0.0115,0.0117,0.0108,0.0086,0.0073,0.0054,0.0071,0.0073,0.0085,0.0078,0.0077,0.0065,0.0064,0.0061,0.0062,0.005,0.0043,0.0031,0.0032,0.0032,0.0054,0.0039,0.0049,0.0048,0.0046,0.0102,0.006,0.0056,0.005,0.0048,0.0046,0.0027,0.0031,0.0016,0.0023,0.0014,0.0019,0.0017,0.0021,0.0018,0.0034,0.0021,0.0026,0.0032,0.003,0.0032,0.0038,0.0037,0.0045,0.0037,0.0039,0.0053,0.0036,0.0029,0.0033,0.0029,0.0042,0.0037,0.0056,0.0032,0.0031,0.0034,0.0042,0.0041,0.0059,0.0044,0.0052,0.0049,0.0061,0.0043,0.0056,0.0051,0.0053,0.0054,0.0055,0.0039,0.0046,0.0033,0.0046,0.0034,0.0037,0.003,0.0044,0.0023,0.0043,0.0042,0.0056,0.005,0.0064,0.0027,0.0072,0.0046,0.0066,0.0037,0.0048,0.0029,0.006,0.0037,0.0169,0.0045,0.0053,0.0045,0.0052,0.0042,0.0084,0.004,0.0074,0.0074,0.0062,0.0059,0.0083,0.0076,0.0078,0.0062,0.0078,0.0044,0.0087,0.0104,0.0105,0.0151,0.0169,0.0171,0.0183,0.0151,0.0188,0.0175,0.0223,0.0152,0.0163,0.0158,0.0169,0.0173,0.0117,0.0122,
71.8485,0.0425,0.0703,0.0913,0.0912,0.0737,0.0525,0.0434,0.0413,0.0511,0.0663,0.0777,0.0819,0.0743,0.0549,0.0295,0.0227,0.0149,0.0172,0.0229,0.0352,0.0455,0.0474,0.0091,0.0765,0.0884,0.0588,0.0334,0.0239,0.0172,0.0148,0.0132,0.0129,0.0168,0.0215,0.0244,0.0276,0.0325,0.0375,0.0425,0.0507,0.0532,0.0535,0.0653,0.0609,0.0448,0.035,0.0212,0.0141,0.014,0.0102,0.0106,0.0095,0.0126,0.0113,0.0099,0.0115,0.0155,0.017,0.016,0.0199,0.0246,0.0245,0.0207,0.0204,0.0219,0.0239,0.0296,0.0451,0.0544,0.0559,0.0536,0.0471,0.0396,0.0319,0.0267,0.0235,0.0193,0.0133,0.0102,0.0092,0.0078,0.0072,0.0052,0.0042,0.0038,0.0029,0.0034,0.0034,0.0033,0.0036,0.0035,0.004,0.0052,0.0046,0.0053,0.007,0.0094,0.0102,0.0099,0.0089,0.0089,0.0073,0.0058,0.0062,0.0079,0.0103,0.0122,0.0135,0.0151,0.0166,0.0184,0.017,0.0158,0.0167,0.0196,0.0216,0.0182,0.0135,0.0127,0.0119,0.0122,0.0125,0.0129,0.0131,0.0124,0.01,0.0082,0.0072,0.0087,0.0095,0.0094,0.0084,0.0081,0.0076,0.0074,0.007,0.0065,0.0058,0.0047,0.004,0.0036,0.0037,0.0057,0.0046,0.0058,0.0054,0.0059,0.0116,0.0067,0.0058,0.0056,0.0056,0.005,0.0035,0.0027,0.0022,0.0018,0.0021,0.0026,0.0024,0.0025,0.0027,0.003,0.0029,0.0029,0.0034,0.0035,0.0039,0.0042,0.0042,0.0042,0.003,0.0036,0.0036,0.0034,0.0033,0.0036,0.004,0.0035,0.0041,0.0024,0.0041,0.0045,0.0043,0.005,0.0048,0.0053,0.0054,0.0056,0.006,0.005,0.006,0.0059,0.0058,0.0053,0.0052,0.005,0.0096,0.0042,0.0044,0.004,0.0044,0.0038,0.0041,0.0048,0.0038,0.0046,0.0044,0.0042,0.0054,0.0033,0.0032,0.0076,0.0048,0.0059,0.0047,0.0049,0.0047,0.0042,0.005,0.0166,0.006,0.0141,0.0056,0.005,0.0055,0.0065,0.0083,0.008,0.0077,0.0076,0.0068,0.008,0.0093,0.0,0.0085,0.0103,0.0081,0.0026,0.0082,0.0122,0.0185,0.0171,0.0183,0.0185,0.0163,0.0204,0.0196,0.0222,0.0179,0.0185,0.0155,0.0158,0.0221,0.0145,0.0129,
71.8636,0.0369,0.0616,0.0849,0.0906,0.066,0.0459,0.0377,0.0361,0.046,0.0608,0.0805,0.0945,0.0797,0.0484,0.0256,0.0196,0.0129,0.0151,0.0199,0.0308,0.0398,0.0416,0.0544,0.0686,0.0867,0.0515,0.0291,0.021,0.015,0.0126,0.0114,0.0114,0.0146,0.0188,0.0213,0.024,0.0281,0.033,0.0369,0.0441,0.0463,0.0465,0.0569,0.0533,0.0389,0.0299,0.0181,0.0123,0.0118,0.0088,0.0086,0.0086,0.0108,0.0098,0.0088,0.0103,0.0135,0.0149,0.0143,0.0178,0.0213,0.0216,0.018,0.0179,0.0187,0.0211,0.0254,0.0399,0.0474,0.049,0.0463,0.041,0.0317,0.0282,0.0234,0.0204,0.0169,0.0117,0.0087,0.0082,0.0069,0.0064,0.0047,0.0036,0.0036,0.0032,0.0028,0.0032,0.0028,0.0035,0.003,0.0039,0.0049,0.0041,0.0045,0.0063,0.0084,0.009,0.0084,0.0085,0.0075,0.0063,0.0051,0.0053,0.0065,0.0093,0.0106,0.0118,0.0132,0.015,0.0157,0.0148,0.0136,0.0147,0.0168,0.0193,0.016,0.0119,0.0113,0.011,0.0107,0.0107,0.0113,0.0122,0.0107,0.0091,0.0071,0.0069,0.0076,0.008,0.008,0.0073,0.0072,0.0073,0.0064,0.0064,0.0056,0.0048,0.0039,0.0032,0.0027,0.003,0.003,0.0039,0.0047,0.0047,0.0044,0.0107,0.0055,0.0052,0.0051,0.0054,0.0038,0.0039,0.0027,0.002,0.0011,0.0017,0.0018,0.0024,0.0023,0.0022,0.0025,0.0028,0.0028,0.0029,0.003,0.0038,0.0034,0.0037,0.0034,0.0035,0.0031,0.0029,0.0028,0.0036,0.0042,0.0041,0.0019,0.0042,0.0111,0.004,0.0028,0.0043,0.0041,0.004,0.0039,0.0046,0.0019,0.0003,0.0037,0.0056,0.004,0.0043,0.0048,0.0063,0.0049,0.0044,0.004,0.0047,0.0034,0.0034,0.003,0.0042,0.003,0.0042,0.0032,0.0047,0.0032,0.0075,0.0019,0.0043,0.0063,0.0041,0.0058,0.0062,0.0057,0.0048,0.0069,0.0062,0.0061,0.0058,0.0042,0.0045,0.0043,0.0072,0.0059,0.0107,0.0054,0.0081,0.0073,0.0079,0.0102,0.0092,0.0076,0.0111,0.0069,0.0104,0.0061,0.0091,0.0094,0.0146,0.0158,0.0154,0.0167,0.0183,0.0154,0.0189,0.02,0.0158,0.0157,0.0155,0.0136,0.0131,0.0148,0.0189,
71.8681,0.0429,0.0708,0.0919,0.0919,0.0741,0.0528,0.0437,0.0415,0.052,0.0667,0.0785,0.0828,0.0753,0.0552,0.0297,0.0228,0.015,0.0173,0.023,0.0354,0.0457,0.0477,0.0091,0.0768,0.089,0.059,0.0333,0.024,0.0172,0.0148,0.0133,0.0129,0.0168,0.0215,0.0245,0.0278,0.0325,0.0382,0.0428,0.051,0.0535,0.0537,0.0655,0.0613,0.045,0.0351,0.0216,0.0141,0.0136,0.0102,0.0105,0.0095,0.0127,0.0113,0.0099,0.0117,0.0156,0.0173,0.0161,0.0202,0.0244,0.0247,0.0209,0.0206,0.0217,0.024,0.0298,0.0454,0.0544,0.056,0.0539,0.0471,0.0386,0.0321,0.0268,0.0236,0.0191,0.0131,0.0103,0.0097,0.008,0.0072,0.0052,0.0043,0.0037,0.0031,0.0033,0.0033,0.0032,0.0038,0.0034,0.0042,0.0047,0.0047,0.0053,0.0066,0.0093,0.0101,0.0101,0.009,0.0089,0.0074,0.0061,0.0062,0.0078,0.0103,0.0123,0.0136,0.0152,0.0167,0.0184,0.017,0.0159,0.0168,0.0197,0.0219,0.0182,0.0137,0.0128,0.012,0.0121,0.0123,0.0127,0.0129,0.0123,0.0103,0.0081,0.0072,0.0087,0.0087,0.0092,0.0089,0.008,0.0076,0.0074,0.0073,0.0065,0.0059,0.0048,0.0038,0.0034,0.0037,0.0042,0.005,0.0061,0.0055,0.0057,0.0116,0.0063,0.0058,0.0057,0.0058,0.0049,0.0037,0.0026,0.0021,0.0015,0.0019,0.0024,0.0036,0.0024,0.0027,0.0029,0.0029,0.003,0.0033,0.0034,0.0037,0.0042,0.0041,0.004,0.0035,0.0032,0.0041,0.0032,0.0034,0.0034,0.004,0.0043,0.0032,0.0036,0.0042,0.0033,0.0045,0.0049,0.0051,0.0051,0.0053,0.0055,0.0059,0.0058,0.0058,0.0059,0.0058,0.0055,0.005,0.0049,0.0043,0.0041,0.0042,0.0042,0.0041,0.0038,0.0038,0.004,0.0037,0.0042,0.0043,0.0037,0.0047,0.0041,0.0039,0.0065,0.0051,0.0005,0.0047,0.005,0.0048,0.0055,0.0065,0.0089,0.0052,0.0026,0.005,0.0047,0.006,0.0067,0.0067,0.0076,0.0077,0.0071,0.0071,0.0076,0.0095,0.0,0.0089,0.0081,0.0082,0.0079,0.009,0.0121,0.0163,0.0189,0.0188,0.0188,0.0168,0.02,0.0194,0.0181,0.0193,0.0173,0.0156,0.0149,0.0217,0.0117,0.0105,
71.8829,0.0425,0.0705,0.0975,0.1039,0.0758,0.0526,0.0436,0.0415,0.0514,0.0697,0.0927,0.1084,0.0915,0.0554,0.0295,0.0226,0.0149,0.0172,0.023,0.0351,0.0459,0.0476,0.0599,0.0786,0.0996,0.059,0.0334,0.0241,0.0173,0.0147,0.0132,0.0129,0.0169,0.0215,0.0247,0.0275,0.0325,0.0376,0.0426,0.0507,0.0533,0.0533,0.0653,0.0607,0.0452,0.0346,0.0221,0.0136,0.0145,0.0098,0.0104,0.0094,0.0128,0.011,0.0102,0.0114,0.0161,0.0173,0.0161,0.0195,0.0249,0.0244,0.0211,0.02,0.0215,0.0238,0.0299,0.0448,0.0548,0.0554,0.0538,0.0467,0.0415,0.0317,0.0269,0.0235,0.0194,0.0133,0.0107,0.0092,0.0078,0.0069,0.0055,0.0038,0.0042,0.0024,0.0043,0.0034,0.0036,0.0036,0.0036,0.0037,0.0061,0.0049,0.0058,0.007,0.0095,0.0097,0.0104,0.0089,0.0094,0.0071,0.0069,0.0064,0.0078,0.009,0.0125,0.0134,0.0152,0.0159,0.019,0.0176,0.0159,0.0167,0.0195,0.0213,0.0182,0.0135,0.013,0.0119,0.0125,0.0117,0.0132,0.0122,0.0125,0.01,0.0085,0.0059,0.0088,0.0086,0.01,0.009,0.0084,0.0077,0.0078,0.0066,0.0065,0.0052,0.0054,0.004,0.0039,0.0034,0.0044,0.0042,0.0064,0.0052,0.006,0.0114,0.0069,0.0052,0.0061,0.0062,0.0055,0.0035,0.0028,0.0017,0.0026,0.0014,0.0029,0.0027,0.0033,0.0028,0.0042,0.0024,0.0037,0.0029,0.0033,0.004,0.005,0.0039,0.0042,0.0036,0.0037,0.0037,0.0036,0.0026,0.0049,0.0041,0.0031,0.0034,0.0078,0.0037,0.0031,0.0043,0.0052,0.005,0.0046,0.0054,0.007,0.0071,0.0069,0.0058,0.0071,0.006,0.0066,0.0057,0.0061,0.0047,0.0053,0.0035,0.0045,0.0045,0.0046,0.0042,0.004,0.0044,0.0052,0.0042,0.0062,0.0052,0.0044,0.0042,0.0067,0.0026,0.0032,0.0054,0.0085,0.0057,0.0071,0.0035,0.0107,0.005,0.0066,0.003,0.0075,0.006,0.0057,0.0055,0.0102,0.0074,0.0081,0.0052,0.0092,0.0079,0.0183,0.0067,0.0086,0.0087,0.0101,0.0091,0.0142,0.0134,0.0184,0.0188,0.0192,0.0196,0.0209,0.0192,0.0218,0.0191,0.0197,0.0196,0.0168,0.0177,0.0177,0.0089,
71.8864,0.0428,0.0708,0.092,0.0922,0.0742,0.0527,0.0436,0.0416,0.051,0.0668,0.0791,0.0836,0.0759,0.0552,0.0296,0.0229,0.0149,0.0173,0.023,0.0354,0.0458,0.0477,0.01,0.0767,0.0893,0.0589,0.0333,0.0239,0.0173,0.0146,0.0133,0.0129,0.0169,0.0216,0.0247,0.0278,0.0326,0.0377,0.0427,0.0509,0.0535,0.0538,0.0656,0.0613,0.0452,0.0351,0.0223,0.014,0.0139,0.0101,0.0097,0.0095,0.0127,0.0113,0.0102,0.0117,0.0154,0.0171,0.0161,0.02,0.0244,0.0245,0.0211,0.0205,0.0218,0.0242,0.0298,0.0453,0.0547,0.0559,0.0536,0.0473,0.0418,0.032,0.027,0.0237,0.019,0.0129,0.0101,0.0094,0.008,0.0071,0.0053,0.004,0.0038,0.003,0.0035,0.0033,0.0032,0.0036,0.0035,0.0051,0.0054,0.0047,0.0053,0.0072,0.0093,0.0101,0.0101,0.0096,0.009,0.0073,0.0062,0.0063,0.0078,0.0106,0.0123,0.0135,0.0151,0.0168,0.0184,0.0171,0.016,0.0173,0.0197,0.0218,0.0183,0.0135,0.0129,0.0121,0.0122,0.0124,0.0128,0.0135,0.0123,0.0101,0.0082,0.0071,0.0089,0.0088,0.0095,0.0089,0.0082,0.0078,0.0075,0.0072,0.0064,0.0058,0.0047,0.004,0.0035,0.0039,0.0037,0.0054,0.0065,0.0056,0.0056,0.0124,0.0069,0.0061,0.0059,0.0063,0.0051,0.0038,0.0027,0.0022,0.0016,0.0019,0.0025,0.0028,0.0023,0.0029,0.0028,0.0029,0.0029,0.0034,0.0035,0.0037,0.0043,0.0041,0.0039,0.0038,0.0032,0.0041,0.0032,0.0032,0.0037,0.004,0.0034,0.0039,0.0059,0.004,0.0043,0.0046,0.0045,0.005,0.005,0.0057,0.0053,0.0059,0.0052,0.0057,0.0059,0.0061,0.0053,0.0049,0.0048,0.0042,0.0047,0.004,0.0042,0.004,0.0039,0.0041,0.004,0.004,0.0038,0.004,0.0041,0.0043,0.0049,0.0042,0.0052,0.006,0.0066,0.0051,0.0044,0.0053,0.0063,0.006,0.0067,0.0062,0.0049,0.0053,0.0079,0.0072,0.006,0.0079,0.0071,0.0078,0.0074,0.0077,0.0085,0.0096,0.0,0.0093,0.008,0.0109,0.0097,0.0093,0.0118,0.0155,0.0176,0.0176,0.0208,0.0228,0.0201,0.0191,0.0224,0.0199,0.015,0.0156,0.0154,0.019,0.0133,0.0127,
71.9022,0.0422,0.0703,0.0972,0.1037,0.0754,0.0526,0.0433,0.0413,0.0527,0.0696,0.0922,0.1081,0.0913,0.0552,0.0293,0.0224,0.0148,0.0173,0.0228,0.0351,0.0455,0.0475,0.0623,0.0782,0.0993,0.0589,0.0334,0.024,0.0169,0.0145,0.0131,0.0131,0.0167,0.0215,0.0243,0.0273,0.0324,0.038,0.0423,0.0505,0.0529,0.0529,0.0652,0.0607,0.0446,0.0349,0.0226,0.0141,0.0135,0.0101,0.0101,0.0096,0.0127,0.0113,0.01,0.0116,0.0152,0.0169,0.0161,0.02,0.0246,0.0245,0.0211,0.02,0.0215,0.0236,0.03,0.045,0.0547,0.0552,0.0534,0.0468,0.0385,0.0314,0.0264,0.0236,0.0191,0.0129,0.0106,0.0094,0.0079,0.0072,0.005,0.0044,0.0037,0.0033,0.0034,0.0033,0.0037,0.0038,0.0033,0.0042,0.0057,0.0048,0.0055,0.0068,0.009,0.0106,0.0102,0.0091,0.0087,0.0073,0.0063,0.0061,0.0074,0.0101,0.0124,0.0135,0.0155,0.0164,0.018,0.0174,0.0157,0.0168,0.0199,0.0217,0.0182,0.0135,0.0123,0.0122,0.0123,0.0121,0.0132,0.0135,0.0126,0.0099,0.0085,0.0075,0.0087,0.0084,0.009,0.0084,0.0083,0.0084,0.0077,0.0073,0.0068,0.0062,0.005,0.0038,0.004,0.0036,0.0036,0.0051,0.0058,0.0061,0.0064,0.0118,0.0065,0.0062,0.005,0.0053,0.0047,0.0039,0.0036,0.0022,0.0021,0.002,0.0026,0.0027,0.0028,0.0036,0.0033,0.0031,0.0036,0.0038,0.0032,0.004,0.004,0.004,0.0045,0.004,0.0032,0.0043,0.0041,0.0036,0.0045,0.0048,0.0034,0.0048,0.0144,0.0047,0.0045,0.0049,0.0036,0.0047,0.0056,0.0056,0.0054,0.0068,0.0055,0.0056,0.0067,0.0048,0.0064,0.0052,0.0048,0.0063,0.0051,0.0039,0.0054,0.0052,0.0042,0.005,0.0057,0.0044,0.0051,0.0058,0.004,0.0052,0.0058,0.0048,0.0081,0.006,0.0055,0.0051,0.0059,0.0051,0.0055,0.005,0.0105,0.0083,0.0085,0.0051,0.0052,0.0065,0.0062,0.0077,0.0101,0.0099,0.0075,0.0068,0.0095,0.012,0.017,0.0096,0.0093,0.0066,0.0094,0.0103,0.0125,0.0168,0.0196,0.0238,0.0172,0.0231,0.0184,0.0196,0.0181,0.0208,0.0193,0.0171,0.0183,0.02,0.0135,0.0138,
71.9034,0.0428,0.0709,0.092,0.0922,0.0742,0.0528,0.0436,0.0417,0.0513,0.0668,0.0791,0.0836,0.0758,0.0552,0.0297,0.0229,0.015,0.0173,0.023,0.0354,0.0458,0.0478,0.0096,0.0767,0.0892,0.059,0.0335,0.024,0.0173,0.0146,0.0132,0.0129,0.0169,0.0216,0.0247,0.0277,0.0326,0.0375,0.0427,0.051,0.0534,0.0537,0.0655,0.0612,0.0453,0.0351,0.0214,0.0139,0.0134,0.0084,0.0108,0.0096,0.0126,0.0113,0.01,0.0116,0.0156,0.0171,0.0162,0.0199,0.0244,0.0248,0.021,0.0207,0.0218,0.0241,0.0299,0.0453,0.0547,0.0559,0.0537,0.0472,0.0379,0.0321,0.0269,0.0235,0.0195,0.0131,0.01,0.0086,0.0078,0.0072,0.0051,0.004,0.0039,0.003,0.0034,0.0035,0.0032,0.0036,0.0034,0.0044,0.0054,0.0047,0.0054,0.0074,0.0091,0.0097,0.01,0.0093,0.0086,0.0072,0.0061,0.0062,0.0079,0.0105,0.0123,0.0135,0.0149,0.0168,0.0185,0.0172,0.0159,0.017,0.0197,0.022,0.0181,0.0137,0.0128,0.0121,0.012,0.0123,0.0129,0.0133,0.0124,0.0099,0.0079,0.007,0.0085,0.0093,0.0093,0.0088,0.008,0.0077,0.0076,0.0061,0.0064,0.0057,0.0048,0.004,0.0035,0.0037,0.0044,0.0048,0.0062,0.0057,0.0059,0.0124,0.0066,0.006,0.0056,0.0057,0.005,0.0038,0.0026,0.0021,0.0018,0.0019,0.0025,0.0036,0.0022,0.0028,0.0031,0.0028,0.003,0.0032,0.0034,0.004,0.004,0.0037,0.0038,0.0038,0.0032,0.0042,0.0032,0.0033,0.0037,0.0042,0.005,0.0038,0.0026,0.0046,0.0043,0.0046,0.0045,0.0046,0.0052,0.0052,0.0049,0.0058,0.005,0.0056,0.0058,0.006,0.005,0.006,0.0047,0.0051,0.004,0.0046,0.0041,0.0038,0.0043,0.0041,0.0044,0.0038,0.0041,0.0045,0.0042,0.0032,0.0047,0.0046,0.0061,0.0057,0.0056,0.0053,0.0048,0.0053,0.0062,0.005,0.0149,0.0059,0.0025,0.0036,0.0057,0.0023,0.0065,0.0061,0.0073,0.0074,0.0008,0.0069,0.0083,0.0096,0.0,0.0093,0.0091,0.0083,0.0085,0.0094,0.0124,0.0157,0.0164,0.0186,0.0199,0.0234,0.0189,0.0186,0.0226,0.0178,0.0182,0.0161,0.0148,0.0129,0.0124,0.0124,
71.9187,0.0425,0.0704,0.097,0.1035,0.0754,0.0523,0.0434,0.0413,0.0524,0.0695,0.0923,0.1079,0.091,0.0552,0.0293,0.0224,0.0147,0.017,0.0227,0.0352,0.0456,0.0474,0.0619,0.0782,0.0991,0.0588,0.0331,0.0238,0.0169,0.0148,0.0132,0.0129,0.0167,0.0213,0.0245,0.0274,0.0323,0.0377,0.0422,0.0504,0.0526,0.0529,0.065,0.0608,0.0449,0.0345,0.0219,0.0139,0.0141,0.0097,0.0092,0.0095,0.0127,0.0112,0.0103,0.0116,0.0153,0.0167,0.0161,0.0194,0.0242,0.0245,0.0211,0.0205,0.0218,0.0239,0.0294,0.0446,0.0539,0.0554,0.0537,0.0465,0.039,0.032,0.0265,0.0231,0.0193,0.0135,0.0097,0.0094,0.0078,0.0048,0.0045,0.0039,0.0039,0.0026,0.0034,0.0009,0.0022,0.0038,0.0033,0.0043,0.0054,0.0046,0.0052,0.0069,0.0094,0.01,0.0095,0.009,0.0093,0.0073,0.0073,0.0058,0.0078,0.0099,0.0123,0.0134,0.0151,0.0168,0.0182,0.0142,0.0161,0.0168,0.0198,0.0219,0.0181,0.0131,0.0128,0.0116,0.0122,0.0124,0.0128,0.0132,0.012,0.0102,0.0082,0.007,0.0082,0.0083,0.0088,0.0083,0.0083,0.0081,0.0067,0.0071,0.0066,0.005,0.0047,0.0042,0.0038,0.003,0.0043,0.0039,0.0065,0.0059,0.0059,0.0123,0.0063,0.0054,0.0061,0.0056,0.0054,0.0036,0.0025,0.0017,0.003,0.002,0.0029,0.0027,0.0026,0.0024,0.0032,0.0029,0.0032,0.0031,0.0031,0.0043,0.0038,0.0052,0.0047,0.0032,0.0031,0.0038,0.0026,0.0033,0.0039,0.0043,0.0044,0.0042,0.0029,0.0039,0.0037,0.0035,0.0042,0.0047,0.0062,0.0051,0.0056,0.0053,0.0054,0.0049,0.0046,0.0054,0.0066,0.005,0.005,0.0047,0.0049,0.0053,0.0049,0.0034,0.004,0.0038,0.0046,0.0045,0.0032,0.003,0.0041,0.0034,0.0053,0.0053,0.0103,0.0048,0.01,0.0051,0.0055,0.0037,0.0066,0.0038,0.0234,0.0059,0.0052,0.0048,0.0074,0.0024,0.0068,0.0078,0.0067,0.0089,0.0058,0.0053,0.007,0.009,0.0136,0.01,0.0091,0.006,0.0084,0.009,0.0118,0.0139,0.0155,0.0189,0.0201,0.0191,0.0207,0.0202,0.0189,0.0152,0.0171,0.0188,0.0165,0.0123,0.0136,0.0105,
71.9195,0.0371,0.0614,0.08,0.0802,0.0644,0.0457,0.0378,0.036,0.0444,0.0581,0.0688,0.0727,0.066,0.0478,0.0257,0.0198,0.0129,0.0151,0.0199,0.0307,0.0397,0.0414,0.0081,0.0666,0.0776,0.0511,0.029,0.0208,0.0149,0.0127,0.0115,0.0112,0.0146,0.0187,0.0214,0.024,0.0282,0.0328,0.0371,0.0441,0.0463,0.0466,0.0569,0.0532,0.0391,0.0303,0.0184,0.0121,0.0117,0.0086,0.0081,0.0083,0.011,0.0098,0.0085,0.0099,0.0134,0.0148,0.014,0.0173,0.0213,0.0215,0.0182,0.0178,0.0189,0.0209,0.0258,0.0392,0.048,0.0486,0.0467,0.0409,0.0336,0.0278,0.0233,0.0206,0.0167,0.0114,0.0087,0.0081,0.0069,0.0062,0.0046,0.0036,0.0033,0.0023,0.0031,0.0031,0.0029,0.0033,0.003,0.0037,0.0048,0.004,0.0047,0.0061,0.008,0.0087,0.0087,0.0083,0.0078,0.0063,0.0051,0.0052,0.0067,0.0089,0.0107,0.0117,0.0131,0.0145,0.0161,0.0147,0.0138,0.0144,0.017,0.0189,0.0157,0.0117,0.0111,0.0105,0.0106,0.0107,0.0115,0.0116,0.0108,0.0088,0.0073,0.0068,0.0076,0.0077,0.008,0.0075,0.0071,0.0066,0.0065,0.0059,0.0056,0.0048,0.004,0.0034,0.003,0.003,0.0031,0.0043,0.0057,0.0049,0.0051,0.0107,0.0056,0.005,0.0049,0.0049,0.0041,0.0032,0.0022,0.0017,0.0017,0.0016,0.002,0.0025,0.0021,0.0023,0.0027,0.0023,0.0026,0.0027,0.003,0.0033,0.0036,0.0035,0.0033,0.0031,0.003,0.004,0.0028,0.0027,0.0031,0.0034,0.004,0.0033,0.0049,0.0036,0.0037,0.0037,0.0003,0.0033,0.0047,0.0049,0.0049,0.0051,0.0048,0.0034,0.0046,0.005,0.0045,0.0041,0.0048,0.0051,0.004,0.0036,0.0037,0.0036,0.0036,0.0037,0.0038,0.0034,0.0035,0.0034,0.0032,0.0046,0.003,0.0037,0.003,0.0046,0.0059,0.0037,0.004,0.005,0.005,0.005,0.0082,0.0051,0.0039,0.0045,0.0056,0.0044,0.0054,0.0061,0.0063,0.0069,0.006,0.0062,0.0077,0.008,0.0,0.0084,0.0075,0.0087,0.0066,0.0079,0.011,0.0119,0.0156,0.0151,0.0167,0.0152,0.0164,0.0165,0.0222,0.0165,0.0157,0.014,0.0132,0.0111,0.011,0.0118,
71.9332,0.0423,0.0706,0.0972,0.1036,0.0756,0.0524,0.0432,0.0414,0.0522,0.0695,0.0923,0.1079,0.091,0.0554,0.0293,0.0224,0.0148,0.0172,0.0228,0.0352,0.0456,0.0474,0.0618,0.0782,0.0991,0.0588,0.033,0.0241,0.0171,0.0139,0.0133,0.0128,0.0166,0.0212,0.0245,0.0274,0.0323,0.0375,0.0425,0.0504,0.0529,0.0532,0.0652,0.0608,0.0449,0.0347,0.0205,0.0139,0.0138,0.0099,0.0093,0.0094,0.0127,0.0114,0.0103,0.0116,0.0157,0.0171,0.0161,0.0196,0.0241,0.0243,0.021,0.02,0.0214,0.0239,0.0299,0.0448,0.0546,0.0549,0.0537,0.047,0.0383,0.0317,0.0267,0.0238,0.0189,0.0127,0.0103,0.0095,0.0082,0.0073,0.0051,0.0042,0.0043,0.0028,0.0032,0.0031,0.0034,0.0037,0.0037,0.0038,0.0053,0.0047,0.0056,0.0075,0.0093,0.0099,0.01,0.0091,0.0091,0.0073,0.0062,0.0062,0.0077,0.0102,0.0122,0.0132,0.0154,0.0172,0.0184,0.0176,0.0156,0.017,0.0195,0.0213,0.0182,0.0134,0.0128,0.0121,0.0123,0.0126,0.0134,0.0136,0.0127,0.0104,0.008,0.0075,0.0081,0.0089,0.0096,0.009,0.0079,0.0077,0.0076,0.0068,0.0067,0.0055,0.0052,0.004,0.0034,0.0032,0.0039,0.0048,0.0066,0.0059,0.0057,0.0121,0.0071,0.0058,0.0056,0.0058,0.0046,0.0034,0.0028,0.0024,0.0018,0.0023,0.0028,0.0031,0.0027,0.0027,0.0035,0.0029,0.0035,0.0039,0.0044,0.0036,0.0046,0.0034,0.004,0.0033,0.0038,0.0041,0.0034,0.0032,0.0033,0.0042,0.0031,0.0038,0.0065,0.0042,0.0056,0.0048,0.0058,0.0059,0.006,0.0053,0.0052,0.0065,0.0047,0.0055,0.0056,0.0054,0.0068,0.006,0.0063,0.0048,0.0049,0.0039,0.0052,0.0047,0.0047,0.0047,0.0044,0.0036,0.004,0.0052,0.0037,0.0037,0.0058,0.0059,0.0099,0.0046,0.0051,0.0043,0.0065,0.0061,0.0061,0.0056,0.012,0.0065,0.0059,0.0052,0.0037,0.0069,0.0067,0.0091,0.0112,0.0077,0.0082,0.0083,0.0104,0.0071,0.0086,0.0105,0.0089,0.009,0.0076,0.0102,0.0114,0.0192,0.019,0.0194,0.0186,0.0195,0.021,0.0223,0.0214,0.017,0.0177,0.0151,0.0185,0.0172,0.0104,0.023,
71.9356,0.0429,0.0709,0.0923,0.0927,0.0743,0.0529,0.0437,0.0418,0.0511,0.067,0.0795,0.0838,0.0763,0.0553,0.0297,0.0229,0.0149,0.0174,0.023,0.0354,0.0458,0.0478,0.0086,0.0768,0.0895,0.059,0.0334,0.024,0.0173,0.0148,0.0133,0.0128,0.0168,0.0215,0.0247,0.0278,0.0326,0.0377,0.0428,0.0511,0.0534,0.0539,0.0655,0.0613,0.0453,0.035,0.0211,0.014,0.0134,0.0102,0.0102,0.0094,0.0126,0.0114,0.0102,0.0116,0.0156,0.0172,0.0161,0.0198,0.0248,0.0249,0.0213,0.0206,0.0218,0.0242,0.0297,0.0452,0.055,0.0561,0.0538,0.0474,0.0412,0.032,0.0267,0.0235,0.0188,0.0133,0.0102,0.0096,0.0079,0.0072,0.0053,0.0041,0.004,0.003,0.0034,0.0031,0.0033,0.0038,0.0034,0.0047,0.0051,0.0048,0.0047,0.0068,0.0093,0.0103,0.0099,0.0094,0.009,0.0075,0.0061,0.0063,0.0078,0.0105,0.0124,0.0138,0.0151,0.0167,0.0184,0.0172,0.016,0.0169,0.0197,0.022,0.0183,0.0135,0.0127,0.0121,0.0122,0.0122,0.0128,0.0133,0.0123,0.0103,0.0081,0.0069,0.0086,0.0086,0.0093,0.0087,0.0083,0.0079,0.0071,0.007,0.0064,0.0058,0.0049,0.004,0.0033,0.0036,0.0047,0.005,0.006,0.0059,0.0056,0.0126,0.0066,0.0061,0.0057,0.0061,0.0053,0.0038,0.0028,0.0022,0.0019,0.0022,0.0023,0.0029,0.0025,0.0027,0.0029,0.003,0.0031,0.0034,0.0034,0.0038,0.0039,0.0042,0.0043,0.0042,0.0032,0.0025,0.0032,0.0036,0.0036,0.0039,0.0032,0.0039,0.0102,0.0044,0.0044,0.0049,0.0046,0.0052,0.0055,0.0063,0.0057,0.0065,0.0056,0.0058,0.0054,0.0054,0.0049,0.0056,0.0054,0.0058,0.0043,0.003,0.004,0.0042,0.0041,0.0043,0.0038,0.0041,0.0041,0.0047,0.0041,0.0057,0.0043,0.005,0.0087,0.0044,0.0026,0.0051,0.0048,0.0046,0.0055,0.0058,0.0091,0.0071,0.0059,0.0049,0.0049,0.0063,0.007,0.0079,0.0074,0.0079,0.0069,0.0083,0.0084,0.0098,0.0,0.0085,0.0085,0.0082,0.0089,0.009,0.0108,0.0169,0.017,0.02,0.0199,0.0189,0.0198,0.02,0.0191,0.0191,0.0179,0.0157,0.0155,0.0177,0.0133,0.011,
71.9477,0.0423,0.0704,0.0972,0.1036,0.0755,0.0524,0.0434,0.0412,0.0522,0.0696,0.0922,0.1078,0.091,0.0552,0.0292,0.0224,0.0149,0.0171,0.0227,0.0352,0.0457,0.0475,0.06,0.0783,0.099,0.0585,0.0327,0.0239,0.017,0.0146,0.0132,0.0126,0.0165,0.0211,0.0245,0.0274,0.0324,0.0371,0.0422,0.0506,0.0529,0.0531,0.065,0.0603,0.0449,0.034,0.0215,0.0137,0.0138,0.0099,0.0107,0.0092,0.0126,0.011,0.0099,0.0117,0.0154,0.017,0.016,0.0199,0.0244,0.024,0.0208,0.0202,0.0215,0.0237,0.0294,0.0449,0.0541,0.0551,0.0531,0.0465,0.0399,0.0315,0.0265,0.0228,0.0191,0.013,0.0101,0.0094,0.0082,0.0073,0.0054,0.0041,0.004,0.0029,0.0036,0.0032,0.0035,0.0039,0.0036,0.0041,0.0015,0.0001,0.0055,0.0068,0.0095,0.0095,0.0102,0.0093,0.0091,0.0071,0.0064,0.0061,0.0078,0.0103,0.0125,0.0131,0.0154,0.0167,0.0184,0.0169,0.0163,0.0163,0.0197,0.0217,0.0184,0.0134,0.0125,0.0118,0.0125,0.0115,0.013,0.0127,0.012,0.0102,0.0083,0.0061,0.0086,0.0087,0.0093,0.0087,0.0086,0.0078,0.0074,0.0069,0.0066,0.0057,0.0052,0.0041,0.0039,0.0031,0.004,0.0047,0.0059,0.0057,0.0054,0.0115,0.0065,0.006,0.0059,0.005,0.0049,0.0037,0.0031,0.0021,0.0017,0.0015,0.0027,0.003,0.0024,0.0033,0.0034,0.0027,0.0034,0.0032,0.0042,0.004,0.0054,0.0038,0.0043,0.0029,0.0027,0.0039,0.0036,0.0022,0.0,0.0,0.0049,0.0033,0.0004,0.0,0.0007,0.0032,0.0046,0.0049,0.0063,0.0044,0.0055,0.0064,0.0062,0.005,0.0048,0.0056,0.0063,0.0051,0.0064,0.0034,0.0051,0.0034,0.0057,0.004,0.0031,0.0039,0.0038,0.0026,0.0052,0.0029,0.0057,0.0057,0.004,0.0037,0.0062,0.0056,0.0061,0.0047,0.007,0.0055,0.0077,0.0091,0.0085,0.0038,0.0061,0.0037,0.0066,0.0056,0.0074,0.0065,0.0103,0.0065,0.0082,0.0056,0.0087,0.0108,0.0066,0.0064,0.0124,0.008,0.0072,0.0072,0.0144,0.0155,0.0177,0.0178,0.0228,0.0198,0.0196,0.0204,0.0313,0.0179,0.0194,0.0159,0.0194,0.0195,0.0196,0.0139,
71.9507,0.0428,0.0707,0.092,0.0924,0.0741,0.0527,0.0432,0.0414,0.0514,0.0668,0.0791,0.0835,0.0758,0.0551,0.0296,0.0228,0.0149,0.0174,0.0229,0.0353,0.0457,0.0477,0.0088,0.0766,0.0893,0.0589,0.0335,0.024,0.0172,0.0148,0.0133,0.013,0.0168,0.0215,0.0246,0.0277,0.0326,0.0372,0.0422,0.0509,0.0536,0.0539,0.0653,0.0611,0.0453,0.0352,0.0209,0.0139,0.0141,0.01,0.01,0.0097,0.0127,0.0114,0.0102,0.0118,0.0154,0.0171,0.0163,0.0199,0.0244,0.0247,0.021,0.0205,0.0219,0.0241,0.0298,0.0452,0.0543,0.0557,0.0538,0.0473,0.0369,0.032,0.0267,0.0222,0.0192,0.0131,0.0101,0.0093,0.0079,0.0073,0.0052,0.004,0.0038,0.003,0.0034,0.0035,0.0032,0.0037,0.0035,0.0047,0.0051,0.0049,0.0052,0.0072,0.0092,0.0101,0.0101,0.0089,0.009,0.0074,0.0059,0.0062,0.0078,0.0105,0.0123,0.0134,0.0151,0.0168,0.0185,0.0172,0.0159,0.0167,0.0196,0.0218,0.0182,0.0136,0.0128,0.012,0.0121,0.0122,0.0127,0.0135,0.0126,0.0102,0.0082,0.0074,0.0086,0.0091,0.0094,0.0088,0.008,0.0079,0.0074,0.0072,0.0065,0.0059,0.0047,0.004,0.0034,0.0034,0.0044,0.0046,0.0058,0.0058,0.0058,0.0125,0.0069,0.0059,0.006,0.0061,0.0048,0.0038,0.0025,0.0022,0.0019,0.0018,0.0023,0.0033,0.0024,0.0028,0.0032,0.0028,0.0031,0.0034,0.0036,0.0039,0.0041,0.0043,0.0038,0.0041,0.0036,0.004,0.0033,0.0035,0.0034,0.004,0.0055,0.0046,0.0054,0.0044,0.0046,0.0049,0.0047,0.0047,0.0055,0.0055,0.0055,0.0061,0.0055,0.0061,0.0056,0.0058,0.0054,0.0054,0.0048,0.004,0.0045,0.0048,0.0041,0.0044,0.0044,0.004,0.0039,0.0045,0.0041,0.0043,0.0039,0.0051,0.0046,0.0044,0.004,0.0049,0.0048,0.0048,0.0046,0.0054,0.0091,0.0054,0.0044,0.0061,0.0049,0.0064,0.0049,0.0072,0.0071,0.0082,0.0083,0.0081,0.0071,0.0079,0.0079,0.0098,0.0,0.01,0.0088,0.008,0.0087,0.0103,0.0119,0.016,0.0183,0.0189,0.0148,0.0176,0.0186,0.0188,0.0156,0.0174,0.0176,0.0165,0.0151,0.021,0.0136,0.0123,
71.9621,0.0423,0.0702,0.097,0.1032,0.0753,0.0523,0.0432,0.0413,0.0523,0.0693,0.092,0.1075,0.0907,0.0551,0.0292,0.0225,0.0147,0.0171,0.0226,0.035,0.0455,0.0474,0.0619,0.078,0.0988,0.0586,0.0329,0.0239,0.0172,0.0147,0.013,0.0126,0.0166,0.0213,0.0242,0.0272,0.0323,0.037,0.0424,0.0504,0.0528,0.0531,0.065,0.0604,0.0444,0.034,0.0226,0.0135,0.0138,0.0098,0.0101,0.0093,0.0128,0.0109,0.0098,0.0112,0.0157,0.0169,0.0158,0.0196,0.0242,0.0244,0.0214,0.0201,0.0218,0.0233,0.0298,0.0443,0.0544,0.055,0.0531,0.0467,0.0392,0.0316,0.0268,0.0232,0.0192,0.0132,0.0104,0.0094,0.0073,0.0069,0.0057,0.0038,0.004,0.0028,0.0034,0.0032,0.0036,0.0038,0.0036,0.0042,0.0056,0.0046,0.0055,0.0073,0.0094,0.0107,0.0099,0.0087,0.0089,0.0072,0.0067,0.0063,0.008,0.01,0.0123,0.0132,0.0156,0.0164,0.0185,0.0172,0.016,0.0165,0.0198,0.0213,0.0181,0.0129,0.0131,0.0118,0.0123,0.0119,0.0135,0.013,0.0128,0.0099,0.0083,0.0078,0.0086,0.008,0.0096,0.0085,0.0085,0.008,0.0077,0.0071,0.0067,0.0057,0.0053,0.0037,0.0033,0.0036,0.0042,0.0044,0.0066,0.0056,0.0062,0.0114,0.0074,0.0056,0.0061,0.0058,0.0047,0.0035,0.0024,0.0016,0.0021,0.0015,0.0024,0.0025,0.0027,0.0025,0.0027,0.003,0.003,0.0033,0.0042,0.0039,0.0053,0.0041,0.0049,0.0028,0.004,0.0021,0.0007,0.0036,0.0038,0.0041,0.0041,0.0042,0.0087,0.0038,0.0041,0.0044,0.0061,0.0045,0.0063,0.0051,0.0061,0.0068,0.0062,0.0055,0.0067,0.0077,0.0058,0.0056,0.0055,0.0041,0.0053,0.0027,0.0054,0.0055,0.0055,0.003,0.0046,0.0039,0.0053,0.0042,0.0052,0.0025,0.0059,0.003,0.0097,0.0048,0.0096,0.0053,0.0067,0.0055,0.0073,0.0042,0.0075,0.0048,0.0085,0.0054,0.0085,0.0059,0.0084,0.0084,0.0102,0.0078,0.0086,0.0079,0.014,0.009,0.0035,0.0093,0.0124,0.0109,0.0106,0.0077,0.0141,0.0159,0.0191,0.021,0.0207,0.0226,0.0198,0.0173,0.024,0.018,0.0202,0.0146,0.0206,0.0113,0.0146,0.0155,
71.9645,0.0373,0.0615,0.08,0.0801,0.0645,0.0458,0.0379,0.0361,0.0448,0.0581,0.0686,0.0724,0.0658,0.0479,0.0258,0.0198,0.0129,0.015,0.0199,0.0308,0.0398,0.0415,0.0093,0.0666,0.0776,0.0512,0.0292,0.0209,0.015,0.0129,0.0115,0.0112,0.0147,0.0187,0.0214,0.0242,0.0284,0.0326,0.0372,0.0441,0.0465,0.0467,0.0568,0.0532,0.0394,0.0307,0.0187,0.0123,0.0122,0.0087,0.0089,0.0084,0.011,0.0099,0.0088,0.0101,0.0135,0.0148,0.0138,0.0172,0.0212,0.0215,0.0183,0.0178,0.0189,0.021,0.0259,0.0394,0.0472,0.0485,0.0468,0.0409,0.0358,0.0279,0.0233,0.0201,0.017,0.0114,0.0088,0.0083,0.0069,0.0062,0.0046,0.0035,0.0033,0.0026,0.0029,0.0029,0.0027,0.0033,0.0031,0.0032,0.0042,0.0041,0.0046,0.0061,0.0081,0.0092,0.0086,0.0082,0.0078,0.0064,0.0053,0.0053,0.0069,0.0092,0.0107,0.0119,0.0133,0.0147,0.0159,0.0149,0.0138,0.0147,0.0172,0.0189,0.0159,0.0118,0.011,0.0106,0.0106,0.0107,0.0113,0.0115,0.0109,0.0088,0.0072,0.0063,0.0075,0.008,0.0082,0.0074,0.0071,0.0069,0.0064,0.0062,0.0056,0.005,0.004,0.0034,0.0029,0.003,0.0034,0.0043,0.0054,0.0051,0.0053,0.0106,0.006,0.0054,0.0051,0.0052,0.0044,0.0032,0.0024,0.0018,0.0015,0.0019,0.0022,0.003,0.0022,0.0025,0.0027,0.0025,0.0026,0.0029,0.0029,0.0034,0.0037,0.0035,0.0036,0.0033,0.003,0.0018,0.0028,0.0028,0.0032,0.0031,0.0046,0.0027,0.0048,0.0032,0.0039,0.0041,0.0042,0.0044,0.0045,0.0048,0.0045,0.0051,0.0047,0.005,0.0048,0.0048,0.0046,0.0048,0.0042,0.005,0.0039,0.004,0.0036,0.0036,0.004,0.0035,0.0035,0.0041,0.0038,0.0039,0.0039,0.0032,0.0033,0.0036,0.0037,0.0044,0.004,0.0047,0.0044,0.0048,0.0054,0.005,0.0257,0.0048,0.0039,0.0048,0.0059,0.0052,0.0058,0.007,0.006,0.0075,0.0065,0.0056,0.0065,0.0083,0.0,0.0087,0.0081,0.0087,0.0079,0.0082,0.0101,0.0144,0.0157,0.0162,0.0166,0.022,0.017,0.0169,0.0212,0.0171,0.0156,0.0144,0.0138,0.015,0.0022,0.0098,
71.9768,0.0423,0.0702,0.0968,0.103,0.0751,0.0522,0.0432,0.0412,0.0522,0.0692,0.0917,0.1072,0.0905,0.055,0.0291,0.0224,0.0147,0.017,0.0228,0.0349,0.0453,0.0471,0.0624,0.0778,0.0987,0.0585,0.033,0.0237,0.017,0.0147,0.0131,0.0128,0.017,0.0212,0.0243,0.0273,0.0322,0.037,0.042,0.0502,0.0526,0.0531,0.0646,0.0601,0.0445,0.0342,0.0219,0.0138,0.0144,0.0097,0.0101,0.0092,0.0125,0.011,0.0099,0.0111,0.0154,0.0166,0.0161,0.0197,0.0246,0.0245,0.021,0.0202,0.0216,0.0235,0.0293,0.0447,0.0539,0.0548,0.053,0.046,0.0414,0.031,0.0269,0.023,0.0188,0.0128,0.0106,0.0096,0.0078,0.0069,0.0053,0.0039,0.0042,0.0029,0.0036,0.0033,0.0033,0.0034,0.0037,0.0048,0.0053,0.0046,0.0056,0.0069,0.0093,0.01,0.0096,0.0091,0.0091,0.0071,0.0055,0.0063,0.008,0.0101,0.0123,0.0132,0.015,0.0165,0.0182,0.0167,0.0154,0.0162,0.0195,0.0212,0.0179,0.0128,0.0129,0.012,0.012,0.0113,0.0113,0.0126,0.0123,0.0094,0.0082,0.0075,0.009,0.0084,0.009,0.0084,0.0078,0.0072,0.0075,0.0068,0.0063,0.0057,0.005,0.004,0.0039,0.0036,0.0049,0.004,0.0054,0.0056,0.0061,0.0123,0.0063,0.0056,0.006,0.0053,0.0049,0.003,0.0029,0.0023,0.0018,0.0019,0.0021,0.0009,0.0032,0.0027,0.0039,0.003,0.0028,0.0032,0.0045,0.0033,0.0044,0.0042,0.0043,0.0028,0.0035,0.0033,0.0039,0.0035,0.0034,0.0031,0.0047,0.0032,0.0127,0.0035,0.0049,0.0044,0.0049,0.0045,0.0056,0.0054,0.0042,0.006,0.0066,0.0053,0.0066,0.0047,0.0054,0.0037,0.0026,0.0043,0.0063,0.0037,0.0051,0.0035,0.0049,0.0043,0.0049,0.0035,0.0034,0.0037,0.0046,0.0065,0.0037,0.0032,0.0045,0.0032,0.0016,0.0037,0.0069,0.004,0.0083,0.0048,0.0098,0.0065,0.0055,0.0058,0.0055,0.0048,0.0055,0.0064,0.0084,0.0079,0.0075,0.0049,0.0093,0.008,0.008,0.0118,0.0109,0.0086,0.0101,0.0122,0.0132,0.014,0.0206,0.0189,0.0212,0.0147,0.0219,0.0176,0.0276,0.0157,0.0208,0.0215,0.0178,0.0139,0.0145,0.0107,
71.9767,0.0426,0.0705,0.0917,0.0918,0.0738,0.0525,0.0434,0.0413,0.051,0.0665,0.0784,0.0828,0.0752,0.055,0.0295,0.0227,0.0148,0.0173,0.0229,0.0353,0.0456,0.0475,0.0109,0.0764,0.0889,0.0587,0.0333,0.0239,0.0171,0.0145,0.0132,0.0128,0.0169,0.0215,0.0245,0.0276,0.0325,0.0375,0.0425,0.0507,0.0531,0.0535,0.0651,0.0609,0.045,0.0349,0.0209,0.0139,0.0141,0.0099,0.0104,0.0096,0.0125,0.0112,0.0098,0.0117,0.0155,0.0171,0.0158,0.0195,0.0244,0.0246,0.021,0.0202,0.0216,0.024,0.0297,0.0451,0.0541,0.0555,0.0531,0.0468,0.041,0.0319,0.0266,0.0222,0.0192,0.0131,0.01,0.0094,0.0079,0.0071,0.0051,0.0039,0.0038,0.003,0.0035,0.0034,0.0032,0.0036,0.0034,0.0042,0.0049,0.0046,0.0053,0.0071,0.0091,0.01,0.0099,0.0096,0.0088,0.0073,0.0061,0.0061,0.0076,0.0103,0.0124,0.0135,0.0149,0.0167,0.0183,0.017,0.0159,0.0168,0.0195,0.0218,0.0181,0.0136,0.0126,0.012,0.0122,0.0123,0.0128,0.0136,0.0124,0.0101,0.0085,0.0073,0.0084,0.0089,0.0092,0.0085,0.0082,0.0077,0.0074,0.0071,0.0065,0.0056,0.0046,0.0041,0.0033,0.0036,0.0047,0.005,0.0061,0.0055,0.0057,0.0125,0.0067,0.0059,0.0057,0.0058,0.005,0.0038,0.0028,0.0022,0.0015,0.0019,0.0025,0.0026,0.0023,0.0028,0.0031,0.0029,0.003,0.0033,0.0035,0.004,0.0043,0.0039,0.0043,0.0038,0.0034,0.0033,0.003,0.0032,0.0036,0.0035,0.0035,0.0034,0.0053,0.004,0.0034,0.0041,0.0045,0.0049,0.005,0.0055,0.005,0.0057,0.0055,0.0058,0.0057,0.0058,0.0051,0.0047,0.0046,0.0041,0.0041,0.0045,0.0041,0.0046,0.0041,0.004,0.0042,0.0036,0.0041,0.004,0.0039,0.0051,0.0035,0.0039,0.0056,0.0044,0.0015,0.0047,0.0045,0.0044,0.0063,0.0053,0.0107,0.0006,0.0028,0.0057,0.0053,0.0068,0.0068,0.0071,0.0075,0.0077,0.0076,0.0072,0.0083,0.0093,0.0,0.0091,0.0086,0.0054,0.0085,0.0086,0.0117,0.013,0.0172,0.0183,0.0176,0.0218,0.0203,0.0183,0.0208,0.0176,0.017,0.0162,0.015,0.0172,0.0127,0.0133,
71.9884,0.0424,0.0705,0.0973,0.1034,0.0755,0.0524,0.0433,0.0412,0.0517,0.0695,0.0921,0.1076,0.0908,0.0552,0.0293,0.0224,0.0148,0.017,0.0228,0.0351,0.0455,0.0475,0.0592,0.0781,0.0989,0.0584,0.0331,0.024,0.0171,0.0138,0.0129,0.0125,0.0165,0.0213,0.0244,0.0276,0.0323,0.0372,0.0424,0.0502,0.0529,0.053,0.065,0.0602,0.0447,0.0343,0.0203,0.0139,0.0111,0.0092,0.0094,0.009,0.0126,0.011,0.01,0.0115,0.0157,0.0167,0.0159,0.0198,0.0244,0.0242,0.0206,0.02,0.0218,0.0239,0.0297,0.0444,0.0545,0.0547,0.0532,0.0462,0.0413,0.0317,0.0269,0.0232,0.0196,0.0121,0.0103,0.0092,0.008,0.0067,0.0053,0.0037,0.004,0.0029,0.0037,0.0032,0.0034,0.0032,0.0038,0.0043,0.0051,0.0045,0.0058,0.0066,0.0095,0.0097,0.01,0.0093,0.0087,0.0069,0.0056,0.0056,0.0081,0.0099,0.0123,0.0129,0.0154,0.0162,0.0187,0.0164,0.0161,0.0168,0.0199,0.0212,0.0186,0.0134,0.013,0.0114,0.0121,0.0122,0.0132,0.0125,0.0125,0.01,0.0086,0.0064,0.009,0.0082,0.0092,0.0089,0.0084,0.0073,0.0076,0.0066,0.0074,0.0053,0.0048,0.0039,0.0033,0.0039,0.0044,0.0045,0.0059,0.0051,0.0055,0.0107,0.006,0.0054,0.0061,0.0056,0.0053,0.0032,0.0022,0.0021,0.002,0.0017,0.0023,0.0024,0.0024,0.0025,0.0037,0.0028,0.0028,0.0033,0.0039,0.0039,0.0047,0.0043,0.004,0.0031,0.0037,0.0025,0.0035,0.0036,0.0038,0.0034,0.0051,0.0023,0.0067,0.0046,0.0051,0.0033,0.0047,0.004,0.0065,0.0047,0.0058,0.0042,0.0054,0.0046,0.0056,0.0056,0.0053,0.0044,0.0046,0.0044,0.0047,0.0041,0.0048,0.0033,0.0043,0.0034,0.0037,0.0034,0.0059,0.0044,0.0045,0.0038,0.0057,0.0041,0.0068,0.0038,0.0039,0.0045,0.0071,0.0047,0.0072,0.0047,0.006,0.0061,0.0057,0.0046,0.0028,0.0052,0.0066,0.0053,0.0081,0.0054,0.0103,0.0057,0.0106,0.0088,0.0052,0.0095,0.0092,0.0078,0.0091,0.0057,0.0117,0.0132,0.0209,0.0181,0.0183,0.0192,0.0184,0.0191,0.0173,0.0163,0.0138,0.0176,0.018,0.0148,0.0118,0.012,
71.9902,0.0428,0.0709,0.0922,0.0923,0.0742,0.0527,0.0436,0.0417,0.0511,0.0669,0.0788,0.0831,0.0756,0.0552,0.0297,0.0229,0.0149,0.0173,0.023,0.0353,0.0457,0.0477,0.0111,0.0767,0.0892,0.0588,0.033,0.024,0.0173,0.0147,0.0133,0.013,0.0168,0.0216,0.0247,0.0277,0.0326,0.0383,0.0428,0.0508,0.0535,0.0537,0.0654,0.0611,0.0453,0.0351,0.0211,0.0142,0.0138,0.0101,0.0092,0.0097,0.0127,0.0113,0.0099,0.0116,0.0157,0.0172,0.0162,0.0199,0.0245,0.0246,0.021,0.0205,0.0211,0.0239,0.0297,0.0452,0.0549,0.0558,0.0538,0.0471,0.0396,0.0319,0.0269,0.0239,0.0191,0.0132,0.0102,0.0095,0.008,0.0071,0.0053,0.0041,0.004,0.003,0.0034,0.0035,0.0034,0.0036,0.0035,0.0051,0.0051,0.0048,0.0053,0.0071,0.0095,0.0101,0.0102,0.0096,0.0091,0.0075,0.0076,0.0063,0.0078,0.0104,0.0123,0.0131,0.0153,0.0168,0.0184,0.017,0.016,0.017,0.0198,0.022,0.0183,0.0138,0.0128,0.012,0.0122,0.0122,0.0128,0.0132,0.0125,0.0102,0.0083,0.0073,0.0089,0.0096,0.0096,0.0086,0.0083,0.0078,0.0072,0.0072,0.0067,0.0059,0.0048,0.0038,0.0037,0.0036,0.0042,0.0049,0.0063,0.0056,0.0058,0.0118,0.0067,0.0062,0.0057,0.006,0.005,0.0038,0.0028,0.0023,0.0019,0.0021,0.0022,0.0027,0.0026,0.0029,0.003,0.003,0.0014,0.0001,0.0036,0.004,0.0042,0.0042,0.0041,0.0039,0.0035,0.0053,0.0035,0.0035,0.0036,0.0036,0.0045,0.0036,0.0081,0.004,0.0052,0.0045,0.0046,0.0052,0.0051,0.0056,0.0056,0.0062,0.0061,0.0062,0.0057,0.0055,0.0054,0.0055,0.0051,0.0038,0.0046,0.0038,0.0043,0.0038,0.0042,0.0045,0.004,0.0044,0.0044,0.0042,0.004,0.0047,0.0042,0.005,0.0033,0.0063,0.0056,0.0044,0.0052,0.0048,0.0047,0.006,0.0092,0.0056,0.0057,0.0058,0.0025,0.006,0.0077,0.0089,0.0072,0.0082,0.008,0.0073,0.0089,0.0093,0.0,0.0094,0.0088,0.0105,0.0103,0.0096,0.0128,0.0156,0.0172,0.0186,0.0188,0.0203,0.0195,0.0193,0.0158,0.0185,0.0172,0.0115,0.0144,0.0149,0.0147,0.0131,
72.0008,0.0424,0.0706,0.0971,0.1035,0.0754,0.0523,0.0431,0.0414,0.0515,0.0695,0.0919,0.1076,0.0907,0.0552,0.0292,0.0224,0.0147,0.0171,0.0227,0.0352,0.0449,0.0476,0.0616,0.078,0.0989,0.0586,0.0328,0.024,0.017,0.0144,0.0131,0.0126,0.0166,0.021,0.0242,0.0273,0.0319,0.0374,0.0421,0.0505,0.0526,0.053,0.0647,0.0602,0.0443,0.0345,0.021,0.0144,0.0134,0.0098,0.0095,0.0096,0.0124,0.0112,0.0102,0.0116,0.0153,0.017,0.0156,0.0197,0.0244,0.0244,0.021,0.0205,0.0216,0.0236,0.0294,0.0449,0.0542,0.0554,0.0526,0.0465,0.0386,0.0315,0.0264,0.023,0.019,0.013,0.0099,0.0092,0.0081,0.0072,0.0052,0.004,0.0042,0.0032,0.0031,0.0028,0.0033,0.0034,0.0037,0.0044,0.0051,0.0047,0.0052,0.0067,0.0093,0.01,0.01,0.0091,0.0085,0.0072,0.0061,0.0064,0.0076,0.0105,0.0126,0.0136,0.015,0.0167,0.0186,0.017,0.0159,0.0166,0.0194,0.0216,0.0181,0.0135,0.0127,0.0115,0.0113,0.0121,0.0129,0.0137,0.0125,0.0097,0.0077,0.0072,0.0082,0.0086,0.0093,0.009,0.0081,0.008,0.0075,0.0074,0.0063,0.0059,0.0051,0.0041,0.0036,0.0034,0.004,0.0047,0.0054,0.0056,0.0055,0.0113,0.0068,0.006,0.0054,0.0056,0.0046,0.0037,0.0027,0.002,0.0017,0.0018,0.0024,0.0033,0.0024,0.0025,0.003,0.0028,0.0029,0.0038,0.0029,0.0041,0.0036,0.0046,0.0039,0.0035,0.0026,0.0042,0.003,0.0038,0.0033,0.0036,0.0033,0.0051,0.0033,0.0038,0.0046,0.0042,0.0042,0.0056,0.0052,0.0061,0.006,0.0061,0.0046,0.0053,0.004,0.0056,0.0051,0.005,0.0038,0.0045,0.005,0.0052,0.0,0.0009,0.0024,0.004,0.0042,0.0042,0.0046,0.0041,0.0035,0.0034,0.0034,0.0045,0.0045,0.0041,0.0044,0.0073,0.0043,0.0038,0.0066,0.0066,0.0223,0.0057,0.0071,0.0043,0.0069,0.0076,0.0056,0.008,0.0067,0.0079,0.0069,0.0077,0.0071,0.0125,0.0034,0.0096,0.0076,0.0082,0.008,0.0102,0.0107,0.0138,0.0167,0.0202,0.0183,0.0182,0.0191,0.0233,0.0197,0.0217,0.017,0.0203,0.0192,0.0145,0.0115,0.0116,
72.0008,0.0427,0.0704,0.0918,0.0921,0.0739,0.0525,0.0434,0.0413,0.0503,0.0666,0.0785,0.0828,0.0754,0.0549,0.0295,0.0227,0.0148,0.0172,0.0229,0.0352,0.0455,0.0475,0.0103,0.0763,0.0891,0.0585,0.0329,0.0238,0.0171,0.0144,0.0131,0.0128,0.0168,0.0214,0.0244,0.0276,0.0324,0.0371,0.0423,0.0507,0.053,0.0533,0.0649,0.0607,0.0446,0.0347,0.021,0.0139,0.0137,0.0101,0.0092,0.0093,0.0125,0.0111,0.01,0.0117,0.0155,0.0171,0.016,0.0197,0.0244,0.0245,0.021,0.0204,0.0218,0.024,0.0296,0.045,0.0538,0.0554,0.0538,0.0469,0.0387,0.0318,0.0267,0.0239,0.0188,0.0132,0.0102,0.0093,0.0078,0.0071,0.0052,0.0041,0.0038,0.0028,0.0034,0.0034,0.0033,0.0036,0.0035,0.0045,0.0048,0.0045,0.0054,0.0072,0.0093,0.0101,0.0099,0.0092,0.009,0.0074,0.0064,0.0062,0.0078,0.0104,0.0122,0.0134,0.0149,0.0167,0.0181,0.017,0.0158,0.017,0.0195,0.0215,0.0181,0.0134,0.0126,0.012,0.0122,0.0122,0.0127,0.0134,0.0124,0.01,0.0082,0.0067,0.0084,0.0088,0.009,0.0086,0.008,0.0079,0.007,0.0066,0.0065,0.0059,0.0046,0.004,0.0033,0.0034,0.0037,0.0046,0.0056,0.0046,0.0053,0.0112,0.0067,0.0056,0.0053,0.0058,0.0049,0.0037,0.0026,0.0022,0.0017,0.0018,0.0024,0.0029,0.0023,0.0029,0.003,0.0029,0.0031,0.0031,0.0033,0.0039,0.0041,0.0042,0.0041,0.0039,0.0033,0.0025,0.0033,0.0033,0.0036,0.0041,0.0055,0.0038,0.0011,0.0037,0.0035,0.0049,0.0046,0.005,0.0053,0.0057,0.0053,0.0061,0.0053,0.0059,0.0056,0.0054,0.0054,0.0049,0.0045,0.0042,0.0041,0.0041,0.004,0.004,0.0041,0.0042,0.004,0.0038,0.0036,0.0044,0.0039,0.004,0.0039,0.0046,0.0063,0.0054,0.0015,0.0053,0.0048,0.0048,0.0069,0.0049,0.0092,0.0059,0.0049,0.0052,0.0054,0.006,0.006,0.0071,0.0076,0.0073,0.0078,0.008,0.0098,0.01,0.0,0.0096,0.0084,0.0118,0.0096,0.0091,0.0114,0.0159,0.0191,0.0189,0.02,0.0198,0.0204,0.0193,0.0166,0.0175,0.0175,0.0173,0.0155,0.0137,0.0141,0.0093,
72.0104,0.0421,0.0702,0.0967,0.1032,0.0752,0.0521,0.0433,0.0413,0.0522,0.0693,0.0918,0.1073,0.0905,0.0551,0.0291,0.0226,0.0147,0.0172,0.0226,0.035,0.0453,0.0474,0.0629,0.0777,0.0984,0.0582,0.033,0.0239,0.0169,0.0145,0.0131,0.0128,0.0167,0.0211,0.0243,0.0273,0.0322,0.0373,0.0421,0.0502,0.0527,0.0532,0.0642,0.0605,0.0442,0.0344,0.0214,0.0137,0.0139,0.0102,0.0099,0.0092,0.0124,0.011,0.0099,0.0115,0.0152,0.0173,0.0156,0.0196,0.0242,0.024,0.0206,0.0205,0.0214,0.0236,0.0293,0.0445,0.0535,0.0549,0.0527,0.0464,0.0396,0.0315,0.0266,0.0234,0.0184,0.0127,0.0103,0.0099,0.0079,0.0071,0.005,0.0041,0.0044,0.0029,0.0035,0.0037,0.0035,0.0035,0.0031,0.0047,0.0054,0.0048,0.0053,0.0069,0.0094,0.0097,0.0096,0.0088,0.0091,0.0076,0.0066,0.0061,0.0076,0.0106,0.0122,0.0134,0.015,0.0163,0.0184,0.0167,0.0156,0.0165,0.0195,0.0214,0.0182,0.0136,0.0124,0.0118,0.012,0.0121,0.013,0.0132,0.0123,0.0104,0.0079,0.007,0.008,0.0087,0.0089,0.0085,0.0085,0.008,0.0072,0.0077,0.0063,0.0059,0.0055,0.0045,0.003,0.0032,0.0036,0.0047,0.0062,0.005,0.0056,0.012,0.0062,0.0059,0.0057,0.0055,0.0051,0.0029,0.0027,0.0018,0.0016,0.0019,0.0025,0.0023,0.0024,0.0032,0.0033,0.0031,0.0032,0.0035,0.004,0.004,0.0052,0.005,0.0041,0.0038,0.0038,0.0044,0.0027,0.003,0.004,0.004,0.0027,0.0037,0.0059,0.0057,0.0042,0.0048,0.0057,0.0048,0.0057,0.0073,0.0051,0.0051,0.0055,0.0057,0.0066,0.0064,0.0059,0.0057,0.0045,0.0049,0.0052,0.005,0.0053,0.0045,0.0068,0.0049,0.0046,0.0051,0.0041,0.0043,0.0046,0.0041,0.0042,0.0046,0.0054,0.0053,0.0087,0.0055,0.0059,0.0044,0.0054,0.0065,0.0103,0.0079,0.006,0.0041,0.0073,0.0083,0.007,0.0065,0.0091,0.0086,0.0072,0.0082,0.0092,0.0083,0.0089,0.0088,0.007,0.0064,0.0089,0.0121,0.0146,0.0159,0.0168,0.0214,0.0198,0.0227,0.0176,0.0247,0.0262,0.017,0.0166,0.02,0.016,0.0266,0.0172,0.0189,
72.011,0.0426,0.0705,0.0919,0.0922,0.0739,0.0524,0.0434,0.0416,0.0514,0.0666,0.0785,0.0828,0.0753,0.0547,0.0292,0.0227,0.0149,0.0172,0.0229,0.0352,0.0455,0.0474,0.011,0.0763,0.089,0.0585,0.0333,0.0238,0.0171,0.0147,0.0131,0.0128,0.0167,0.0214,0.0244,0.0276,0.0324,0.0373,0.0424,0.0505,0.053,0.0533,0.0648,0.0606,0.045,0.0348,0.0212,0.0139,0.0138,0.0101,0.0106,0.0096,0.0126,0.0112,0.01,0.0116,0.0154,0.0171,0.0158,0.0197,0.0243,0.0245,0.021,0.0201,0.0214,0.0236,0.0293,0.045,0.0545,0.0554,0.0534,0.0467,0.0376,0.0316,0.0268,0.0234,0.0191,0.0133,0.01,0.0096,0.0078,0.0072,0.0053,0.004,0.0039,0.0029,0.0033,0.0034,0.0031,0.0036,0.0036,0.0043,0.0053,0.0046,0.0051,0.0072,0.01,0.0101,0.01,0.0088,0.0091,0.0074,0.0062,0.0063,0.0078,0.0103,0.0122,0.0135,0.0151,0.0166,0.0182,0.0169,0.0157,0.017,0.0196,0.0218,0.0182,0.0135,0.0126,0.012,0.0121,0.0119,0.0128,0.0132,0.0124,0.01,0.0082,0.0067,0.0085,0.009,0.0092,0.0084,0.008,0.0077,0.0074,0.0071,0.0065,0.0058,0.0048,0.0039,0.0035,0.0032,0.0036,0.0046,0.0059,0.0054,0.0056,0.0109,0.0065,0.0057,0.0055,0.0056,0.0046,0.0036,0.0025,0.0021,0.0015,0.0016,0.0024,0.0025,0.0024,0.0027,0.0033,0.0028,0.003,0.0033,0.0034,0.0038,0.0041,0.0041,0.0043,0.0041,0.0036,0.0039,0.0032,0.0033,0.0035,0.0037,0.0054,0.0039,0.0051,0.0041,0.0036,0.0047,0.0049,0.0052,0.0051,0.0056,0.0057,0.0058,0.0052,0.0054,0.0056,0.0058,0.0056,0.0053,0.0054,0.0048,0.0044,0.0043,0.0037,0.0043,0.0041,0.0042,0.0036,0.004,0.0041,0.004,0.0046,0.0042,0.0049,0.0048,0.0066,0.0053,0.003,0.0048,0.0054,0.0056,0.0047,0.0056,0.0117,0.0043,0.0049,0.0051,0.0073,0.0061,0.0062,0.0073,0.0078,0.0079,0.0078,0.0067,0.0087,0.0095,0.0,0.0088,0.0088,0.0076,0.0084,0.0095,0.0128,0.0157,0.0174,0.0186,0.0203,0.0188,0.0196,0.0194,0.0171,0.0182,0.0168,0.0171,0.0151,0.0176,0.0124,0.0104,
72.02,0.0424,0.0705,0.0971,0.1035,0.0755,0.0523,0.0433,0.0415,0.052,0.0696,0.0921,0.1078,0.0906,0.0552,0.0292,0.0226,0.0146,0.0171,0.0229,0.0352,0.0456,0.0475,0.0614,0.078,0.0987,0.0586,0.0332,0.0239,0.0169,0.0146,0.013,0.0127,0.0166,0.0213,0.0243,0.0274,0.0325,0.0375,0.0421,0.0505,0.0529,0.053,0.0647,0.0605,0.0445,0.0345,0.0215,0.0136,0.0136,0.01,0.0094,0.0092,0.0125,0.0114,0.0098,0.0117,0.0152,0.0169,0.0158,0.0199,0.0241,0.0245,0.0214,0.0205,0.0215,0.0237,0.0296,0.045,0.0539,0.0554,0.0531,0.0467,0.0372,0.0321,0.0267,0.0232,0.0193,0.013,0.0105,0.0094,0.0077,0.0071,0.0052,0.0041,0.0038,0.0032,0.0031,0.0039,0.0033,0.0037,0.0034,0.0042,0.0046,0.0048,0.005,0.007,0.0092,0.0101,0.0096,0.0096,0.0087,0.0074,0.0056,0.0062,0.0079,0.0104,0.0126,0.0135,0.0148,0.0169,0.0181,0.0172,0.0157,0.0173,0.0192,0.0217,0.0179,0.0132,0.0125,0.012,0.0124,0.0125,0.0129,0.0134,0.0121,0.0101,0.0079,0.0072,0.0086,0.0086,0.0094,0.0084,0.0083,0.0077,0.007,0.0072,0.0067,0.0057,0.0054,0.0038,0.0035,0.0036,0.0043,0.0049,0.0054,0.006,0.0059,0.0114,0.0071,0.0061,0.0053,0.0058,0.005,0.0037,0.0027,0.0025,0.0021,0.0022,0.0022,0.003,0.0025,0.0033,0.0033,0.0035,0.0028,0.0034,0.0041,0.0041,0.0044,0.005,0.0039,0.0048,0.0034,0.0055,0.003,0.0028,0.0036,0.0043,0.0028,0.0041,0.0082,0.0064,0.005,0.005,0.0047,0.0062,0.0054,0.0061,0.0044,0.006,0.0054,0.0057,0.0063,0.0055,0.0059,0.0054,0.004,0.0071,0.0034,0.0046,0.0048,0.0036,0.0037,0.0054,0.0045,0.0047,0.0048,0.0062,0.0035,0.0043,0.005,0.007,0.0045,0.0062,0.0035,0.0054,0.0052,0.0077,0.005,0.0064,0.0027,0.0059,0.0065,0.007,0.0076,0.0066,0.0052,0.0101,0.0057,0.0102,0.007,0.0098,0.01,0.0093,0.0097,0.0086,0.0075,0.0111,0.0087,0.0105,0.0114,0.015,0.0187,0.0181,0.0009,0.0209,0.0205,0.0216,0.0188,0.0186,0.0167,0.018,0.0145,0.018,0.0153,0.0143,
72.0204,0.0425,0.0703,0.0919,0.0923,0.0738,0.0524,0.0434,0.0413,0.0513,0.0665,0.0786,0.0828,0.0754,0.0548,0.0294,0.0226,0.0148,0.0172,0.0228,0.0351,0.0454,0.0474,0.0105,0.0761,0.0891,0.0584,0.033,0.0237,0.017,0.0143,0.0131,0.0129,0.0167,0.0214,0.0243,0.0275,0.0324,0.0371,0.0423,0.0504,0.053,0.0534,0.0647,0.0605,0.0447,0.0344,0.02,0.0138,0.014,0.01,0.0086,0.0096,0.0125,0.0112,0.0103,0.0115,0.0153,0.0169,0.0161,0.0198,0.0244,0.0245,0.0209,0.0203,0.0215,0.0239,0.0295,0.0449,0.0539,0.0552,0.0531,0.0466,0.0397,0.0318,0.0265,0.0232,0.019,0.0131,0.0099,0.0094,0.0078,0.0073,0.0051,0.0042,0.0037,0.003,0.0033,0.0034,0.0032,0.0036,0.0035,0.005,0.0052,0.0048,0.0053,0.0071,0.0092,0.0098,0.0099,0.009,0.0089,0.0073,0.0065,0.0062,0.0077,0.0103,0.0122,0.0135,0.0149,0.0168,0.018,0.0169,0.0157,0.0168,0.0195,0.0217,0.0179,0.0129,0.0126,0.012,0.012,0.0123,0.0128,0.0132,0.0123,0.01,0.0079,0.0069,0.0087,0.009,0.0092,0.0088,0.0079,0.0077,0.0071,0.007,0.0063,0.0057,0.0044,0.004,0.0035,0.0034,0.0035,0.0049,0.0057,0.0055,0.0055,0.012,0.0064,0.006,0.0054,0.0054,0.0044,0.0035,0.0024,0.002,0.0017,0.0019,0.0025,0.0032,0.0024,0.0028,0.0032,0.0029,0.0029,0.0035,0.0035,0.0039,0.0041,0.0041,0.0041,0.0039,0.0031,0.0039,0.0034,0.0033,0.0034,0.0039,0.0048,0.0038,0.0011,0.0037,0.0041,0.0047,0.0049,0.0047,0.0051,0.0056,0.0055,0.0059,0.0053,0.006,0.0052,0.0053,0.0051,0.0048,0.0046,0.0051,0.0041,0.004,0.0038,0.0044,0.004,0.0043,0.0039,0.0026,0.0037,0.0042,0.0042,0.0053,0.0042,0.0038,0.0042,0.0053,0.0045,0.005,0.0048,0.0043,0.0047,0.0047,0.0063,0.0051,0.0053,0.0054,0.0059,0.0066,0.0062,0.0073,0.0077,0.008,0.0076,0.0077,0.0077,0.0094,0.0,0.0092,0.0089,0.0084,0.0091,0.0098,0.0112,0.0155,0.0178,0.0189,0.0186,0.0187,0.0196,0.0184,0.0176,0.0184,0.0166,0.015,0.014,0.013,0.0131,0.0164,
72.0268,0.0424,0.0705,0.097,0.1033,0.0752,0.0522,0.0431,0.0412,0.0512,0.0695,0.0919,0.1075,0.0906,0.0551,0.0292,0.0225,0.0146,0.0172,0.0228,0.0351,0.0454,0.0476,0.0603,0.0778,0.0985,0.0585,0.0331,0.024,0.0169,0.0145,0.0131,0.0128,0.0167,0.0213,0.0242,0.0275,0.0322,0.0373,0.0421,0.0504,0.0529,0.0533,0.0647,0.0601,0.0443,0.0349,0.022,0.0138,0.0136,0.0102,0.0094,0.0097,0.0125,0.011,0.0097,0.0114,0.0153,0.0167,0.0161,0.0197,0.0243,0.0245,0.0212,0.0204,0.0218,0.024,0.0297,0.0448,0.0532,0.0549,0.0528,0.0466,0.0415,0.0315,0.0265,0.0222,0.0181,0.0118,0.01,0.0091,0.008,0.0073,0.0052,0.0039,0.0041,0.0033,0.0033,0.0036,0.0037,0.0037,0.0034,0.0043,0.0053,0.0047,0.0055,0.0073,0.009,0.0101,0.0096,0.0093,0.009,0.0075,0.0056,0.0053,0.0078,0.01,0.0125,0.0132,0.0152,0.0168,0.0174,0.0169,0.0159,0.017,0.0191,0.0217,0.0181,0.0132,0.0125,0.0124,0.0125,0.0125,0.0128,0.0127,0.0123,0.0102,0.0085,0.0073,0.0089,0.009,0.0094,0.0088,0.0086,0.0082,0.0069,0.0073,0.0068,0.006,0.0049,0.0043,0.0042,0.0036,0.0045,0.0053,0.006,0.0061,0.0055,0.0119,0.0069,0.0062,0.0057,0.0062,0.0046,0.0036,0.0035,0.003,0.002,0.0025,0.0023,0.0024,0.0032,0.0025,0.0036,0.0034,0.0032,0.0039,0.0033,0.0037,0.0048,0.004,0.0047,0.0042,0.0033,0.0048,0.0037,0.0041,0.0029,0.0036,0.0034,0.0034,0.0061,0.0045,0.0035,0.0047,0.0056,0.0057,0.0053,0.0052,0.0056,0.0058,0.0063,0.0053,0.0061,0.0064,0.0051,0.0067,0.0051,0.0045,0.0051,0.0036,0.0048,0.0034,0.0034,0.0052,0.0045,0.0051,0.0024,0.0043,0.0059,0.0028,0.0052,0.0051,0.0044,0.0049,0.0111,0.0045,0.0054,0.0048,0.0056,0.0045,0.0067,0.0096,0.0057,0.0065,0.0052,0.0057,0.0073,0.0085,0.0073,0.0095,0.007,0.0101,0.0095,0.0105,0.0222,0.0101,0.0073,0.0099,0.0103,0.0114,0.0123,0.0167,0.0188,0.0203,0.0195,0.0249,0.0195,0.0009,0.0025,0.0215,0.0198,0.0177,0.0206,0.0293,0.0114,0.019,
72.0281,0.0426,0.0704,0.0921,0.0924,0.0739,0.0524,0.0434,0.0412,0.0515,0.0666,0.0788,0.0829,0.0756,0.0548,0.0295,0.0227,0.0148,0.0172,0.0228,0.0351,0.0455,0.0474,0.0091,0.0762,0.0893,0.0584,0.0332,0.0238,0.0171,0.0146,0.0131,0.0128,0.0167,0.0214,0.0243,0.0276,0.0323,0.0375,0.0424,0.0504,0.0529,0.0533,0.0648,0.0605,0.0448,0.0344,0.0212,0.0139,0.0135,0.0099,0.0096,0.0093,0.0126,0.0112,0.01,0.0115,0.0155,0.0169,0.0161,0.0196,0.0245,0.0245,0.021,0.0203,0.0216,0.0239,0.0296,0.0448,0.0542,0.0552,0.0532,0.0466,0.0357,0.0317,0.0265,0.0234,0.0186,0.0131,0.0102,0.0095,0.008,0.007,0.005,0.0038,0.0039,0.0028,0.0035,0.0033,0.0033,0.0036,0.0035,0.0048,0.0051,0.0048,0.0053,0.007,0.0091,0.0101,0.01,0.0094,0.0089,0.0071,0.0061,0.006,0.0077,0.0103,0.0122,0.0134,0.015,0.0167,0.0184,0.017,0.0159,0.0169,0.0195,0.0217,0.0182,0.0134,0.0128,0.012,0.0121,0.0121,0.0129,0.0135,0.0123,0.01,0.0082,0.0067,0.0087,0.0086,0.0094,0.0083,0.0083,0.0079,0.0075,0.007,0.0065,0.0055,0.0041,0.0038,0.0037,0.0034,0.0018,0.0048,0.0056,0.0054,0.0056,0.0121,0.0063,0.0055,0.0055,0.0055,0.0046,0.0035,0.003,0.0019,0.0015,0.002,0.0025,0.0021,0.0024,0.0028,0.0029,0.0028,0.0028,0.0033,0.0037,0.0037,0.0043,0.0039,0.004,0.0037,0.0033,0.0029,0.0033,0.0033,0.0035,0.0036,0.0023,0.0037,0.0026,0.0047,0.0048,0.0043,0.0047,0.0047,0.0054,0.0054,0.0058,0.0062,0.0052,0.0057,0.0053,0.0058,0.0055,0.0051,0.0049,0.0035,0.0044,0.0039,0.0046,0.0039,0.0042,0.0042,0.0039,0.004,0.0042,0.004,0.0038,0.0031,0.0056,0.0045,0.0045,0.0044,0.0054,0.0046,0.0045,0.0051,0.0048,0.006,0.0172,0.0055,0.0062,0.0048,0.0034,0.0061,0.0066,0.0072,0.0074,0.0075,0.0066,0.0077,0.0078,0.0094,0.0,0.0082,0.0088,0.0039,0.0099,0.0089,0.0115,0.0148,0.0173,0.0185,0.0189,0.0204,0.019,0.0192,0.0225,0.0177,0.0179,0.0172,0.016,0.0159,0.0134,0.0123,
72.0344,0.042,0.0706,0.0968,0.1033,0.0752,0.0523,0.0431,0.0413,0.0514,0.0694,0.0919,0.1073,0.0903,0.0552,0.0292,0.0224,0.0145,0.017,0.0224,0.0351,0.0453,0.0474,0.0611,0.0777,0.0984,0.0585,0.0333,0.0239,0.0169,0.0145,0.013,0.0124,0.0164,0.0213,0.0241,0.0272,0.0321,0.0374,0.0421,0.0503,0.0526,0.0528,0.0646,0.0606,0.0443,0.0347,0.0209,0.0137,0.0139,0.0099,0.0096,0.0093,0.0125,0.0112,0.01,0.0116,0.0153,0.0174,0.0161,0.0195,0.0243,0.0241,0.0208,0.0208,0.0218,0.024,0.0293,0.0448,0.0535,0.0549,0.0525,0.0462,0.0396,0.0316,0.0262,0.0236,0.0188,0.013,0.01,0.0091,0.0078,0.007,0.0052,0.0044,0.0038,0.0032,0.0033,0.0038,0.0032,0.0038,0.0034,0.004,0.005,0.0046,0.0052,0.0069,0.0089,0.0103,0.0098,0.0089,0.0091,0.0072,0.006,0.0059,0.0074,0.0103,0.0123,0.0134,0.0145,0.0167,0.0183,0.0167,0.0152,0.0167,0.0195,0.0218,0.0178,0.0131,0.0127,0.0123,0.0119,0.0125,0.0126,0.0135,0.0122,0.0101,0.0084,0.007,0.0082,0.0087,0.0092,0.009,0.0079,0.0078,0.007,0.007,0.006,0.006,0.0042,0.0038,0.0031,0.004,0.0031,0.0052,0.0058,0.005,0.005,0.0115,0.0061,0.0058,0.0052,0.0058,0.0038,0.0037,0.0027,0.0023,0.0012,0.0018,0.0018,0.0032,0.0029,0.0024,0.0031,0.0032,0.0025,0.0036,0.0038,0.004,0.005,0.004,0.0041,0.0036,0.0026,0.0031,0.0024,0.0036,0.0028,0.0043,0.0036,0.0052,0.0059,0.005,0.0045,0.0057,0.0046,0.0045,0.0053,0.0066,0.0047,0.0058,0.0054,0.0054,0.0048,0.006,0.0049,0.0055,0.0054,0.0034,0.0043,0.005,0.0031,0.0053,0.0029,0.005,0.0038,0.0036,0.0046,0.0048,0.0028,0.0062,0.0025,0.0047,0.0074,0.003,0.006,0.0046,0.0053,0.005,0.0049,0.0073,0.0179,0.004,0.0041,0.004,0.0058,0.0055,0.0081,0.0077,0.0058,0.0095,0.007,0.0062,0.0079,0.0098,0.008,0.0126,0.0089,0.0113,0.0079,0.0074,0.0145,0.0141,0.0167,0.021,0.0234,0.0238,0.0222,0.0204,0.0212,0.0182,0.0173,0.0156,0.0139,0.0147,0.0141,0.0113,
72.0363,0.0425,0.0702,0.0918,0.0921,0.0737,0.0523,0.0433,0.0413,0.0499,0.0664,0.0784,0.0827,0.0753,0.0547,0.0294,0.0226,0.0148,0.0172,0.0227,0.0351,0.0453,0.0473,0.0106,0.076,0.089,0.0582,0.0332,0.0237,0.017,0.0145,0.0131,0.0128,0.0167,0.0214,0.0243,0.0275,0.0323,0.0374,0.0422,0.0502,0.0528,0.0531,0.0645,0.0603,0.0446,0.0344,0.0214,0.014,0.0135,0.01,0.0097,0.0095,0.0126,0.0112,0.0098,0.0115,0.0155,0.0169,0.016,0.0196,0.024,0.0244,0.0208,0.0203,0.0215,0.0239,0.0295,0.0447,0.0539,0.0551,0.053,0.0465,0.0403,0.0316,0.0267,0.0234,0.0194,0.013,0.01,0.0094,0.0078,0.0072,0.0053,0.004,0.0038,0.0029,0.0033,0.0034,0.0033,0.0037,0.0034,0.0042,0.0051,0.0046,0.0052,0.0071,0.0091,0.0099,0.0096,0.0089,0.0088,0.0071,0.0064,0.0061,0.0078,0.0103,0.0123,0.0133,0.015,0.0165,0.0183,0.017,0.0158,0.0169,0.0195,0.0216,0.018,0.0134,0.0126,0.0121,0.0123,0.0121,0.0128,0.0131,0.0122,0.0102,0.008,0.0071,0.0085,0.009,0.0091,0.0085,0.008,0.0077,0.0073,0.007,0.0067,0.0057,0.0048,0.0039,0.0034,0.0035,0.0037,0.0047,0.0052,0.0055,0.0056,0.0116,0.0065,0.0058,0.0054,0.0058,0.0047,0.0035,0.0025,0.0019,0.0015,0.002,0.0022,0.0025,0.0025,0.0028,0.003,0.003,0.0031,0.0032,0.0033,0.0039,0.0042,0.0046,0.004,0.0038,0.0033,0.0048,0.0034,0.0033,0.0036,0.0039,0.0033,0.0037,0.0042,0.0039,0.0045,0.0048,0.0046,0.0048,0.0044,0.0053,0.0054,0.0058,0.0053,0.0058,0.0053,0.0054,0.0057,0.005,0.0048,0.004,0.0048,0.0044,0.0039,0.0039,0.0043,0.004,0.0039,0.0042,0.004,0.0044,0.0044,0.0043,0.0038,0.0047,0.0047,0.0053,0.0066,0.0051,0.0057,0.0048,0.0023,0.0057,0.0076,0.0061,0.005,0.0048,0.0067,0.0069,0.0078,0.0064,0.0076,0.0081,0.0079,0.0073,0.0086,0.0105,0.0,0.0091,0.0096,0.0068,0.0082,0.0093,0.0118,0.0163,0.0169,0.0188,0.018,0.0189,0.0189,0.0183,0.0242,0.0183,0.0175,0.0164,0.0162,0.0183,0.0128,0.0141,
72.0411,0.0419,0.0703,0.0971,0.1032,0.0752,0.0522,0.0433,0.0411,0.0512,0.0694,0.0917,0.1074,0.0905,0.0551,0.0292,0.0226,0.0147,0.017,0.0228,0.035,0.0455,0.0474,0.0622,0.0777,0.0984,0.0584,0.033,0.024,0.0169,0.0144,0.0129,0.0127,0.0165,0.0212,0.0242,0.0274,0.0321,0.0371,0.0425,0.0503,0.0528,0.0528,0.0645,0.0601,0.0442,0.0346,0.021,0.0138,0.014,0.0099,0.0087,0.0092,0.0125,0.0113,0.0098,0.0115,0.0155,0.0168,0.0156,0.0196,0.0244,0.0241,0.0208,0.0205,0.0214,0.0237,0.0292,0.0444,0.0535,0.0549,0.0529,0.0467,0.0389,0.0317,0.0266,0.0232,0.0186,0.0128,0.0097,0.009,0.0082,0.0072,0.0056,0.0043,0.0037,0.0027,0.0034,0.0031,0.0033,0.0033,0.0038,0.005,0.0053,0.0044,0.0054,0.007,0.0091,0.0096,0.0102,0.0094,0.0089,0.0072,0.0059,0.0062,0.0074,0.0102,0.0122,0.0132,0.0149,0.0167,0.0177,0.0169,0.0155,0.0168,0.0194,0.0211,0.018,0.0136,0.0127,0.0118,0.0122,0.0117,0.0128,0.0133,0.0126,0.0097,0.0083,0.0071,0.0087,0.009,0.009,0.0087,0.0083,0.0074,0.0067,0.0068,0.0063,0.0055,0.0044,0.004,0.003,0.0032,0.0035,0.0055,0.005,0.0055,0.0055,0.0111,0.0066,0.0055,0.0057,0.0054,0.0043,0.0033,0.0021,0.0017,0.0015,0.0015,0.0026,0.0025,0.0017,0.0023,0.003,0.003,0.0027,0.0029,0.0032,0.0032,0.0043,0.004,0.0041,0.0037,0.0031,0.0015,0.0034,0.0032,0.0033,0.0033,0.0038,0.0027,0.0067,0.0046,0.0039,0.0043,0.0044,0.005,0.0053,0.0066,0.0053,0.0051,0.0065,0.0045,0.0054,0.0058,0.0052,0.0045,0.0045,0.0039,0.005,0.0034,0.0043,0.0028,0.0059,0.0024,0.0044,0.0041,0.0046,0.0031,0.0048,0.004,0.0043,0.0026,0.0108,0.0035,0.0052,0.004,0.0048,0.0043,0.0023,0.0039,0.0082,0.0052,0.0029,0.0035,0.0071,0.0054,0.0074,0.0077,0.0058,0.0068,0.007,0.0072,0.0086,0.007,0.0172,0.0076,0.0055,0.0059,0.0078,0.008,0.011,0.0189,0.0197,0.0179,0.0164,0.017,0.0181,0.0184,0.0218,0.0172,0.0198,0.0154,0.0165,0.0147,0.0105,0.0084,
72.0412,0.0425,0.0703,0.092,0.0921,0.0738,0.0523,0.0434,0.0413,0.0501,0.0665,0.0784,0.0827,0.0752,0.0548,0.0294,0.0227,0.0149,0.0172,0.0228,0.0351,0.0454,0.0474,0.0104,0.076,0.089,0.0583,0.0329,0.0238,0.0171,0.0143,0.0131,0.013,0.0167,0.0214,0.0244,0.0274,0.0323,0.0376,0.0424,0.0503,0.0527,0.0532,0.0647,0.0604,0.0446,0.0344,0.0212,0.0138,0.0144,0.01,0.0096,0.0093,0.0126,0.0112,0.0099,0.0115,0.0154,0.017,0.0161,0.0197,0.0243,0.0244,0.021,0.0203,0.0216,0.0238,0.0295,0.0447,0.0542,0.0551,0.0537,0.0465,0.0393,0.0316,0.0265,0.0231,0.0196,0.0129,0.0102,0.0094,0.0077,0.0072,0.0053,0.004,0.0038,0.0029,0.0033,0.0033,0.0032,0.0035,0.0033,0.0039,0.005,0.0046,0.0054,0.007,0.0092,0.01,0.0099,0.0094,0.0089,0.0072,0.0059,0.0062,0.0077,0.0102,0.0121,0.0133,0.0149,0.0165,0.0181,0.0169,0.0159,0.0166,0.0196,0.0215,0.018,0.0134,0.0127,0.012,0.0121,0.0122,0.0128,0.0136,0.0124,0.01,0.0081,0.0063,0.0086,0.0084,0.0091,0.0084,0.008,0.0076,0.0073,0.0069,0.0064,0.0057,0.0047,0.0039,0.0035,0.0035,0.0039,0.0054,0.0061,0.0053,0.0055,0.0122,0.0062,0.0056,0.0054,0.0055,0.0046,0.0033,0.0024,0.002,0.0014,0.0018,0.0024,0.003,0.0026,0.0028,0.003,0.0026,0.003,0.0034,0.0031,0.0033,0.0041,0.0041,0.0041,0.0034,0.0031,0.004,0.0032,0.0032,0.0034,0.0032,0.0045,0.0038,0.0045,0.0034,0.0037,0.0045,0.0048,0.005,0.005,0.0054,0.005,0.0052,0.0013,0.0033,0.005,0.0057,0.0056,0.0049,0.005,0.0042,0.0045,0.0038,0.0038,0.0025,0.0039,0.0036,0.0026,0.0006,0.0036,0.0041,0.0036,0.0045,0.0036,0.0037,0.004,0.0056,0.0035,0.005,0.0047,0.0049,0.0078,0.0058,0.0149,0.0051,0.0047,0.0045,0.0055,0.0061,0.0063,0.0062,0.0085,0.0085,0.0071,0.0073,0.0088,0.0078,0.0,0.0097,0.0082,0.0102,0.0084,0.01,0.0118,0.0148,0.018,0.0183,0.0218,0.0171,0.019,0.0193,0.0182,0.0175,0.0179,0.0161,0.015,0.0135,0.0133,0.0124,
72.0459,0.0422,0.0703,0.097,0.1032,0.0752,0.0521,0.043,0.0413,0.0518,0.0693,0.0918,0.1072,0.0903,0.0551,0.0291,0.0224,0.0145,0.0171,0.0226,0.035,0.0454,0.0473,0.0618,0.0777,0.0982,0.0584,0.0328,0.0238,0.0169,0.0142,0.013,0.0128,0.0166,0.0211,0.024,0.0272,0.0322,0.0373,0.042,0.0502,0.0526,0.053,0.0647,0.0603,0.0441,0.0344,0.0202,0.0137,0.0134,0.01,0.01,0.0096,0.0123,0.0109,0.0099,0.0113,0.0153,0.0169,0.0159,0.0198,0.0239,0.0246,0.0207,0.0205,0.0217,0.024,0.03,0.0445,0.0542,0.0548,0.053,0.0464,0.0417,0.0314,0.0264,0.0233,0.0189,0.0133,0.0097,0.0089,0.0079,0.0069,0.0052,0.0039,0.0036,0.003,0.0034,0.003,0.003,0.0035,0.0031,0.0043,0.0052,0.0047,0.0053,0.007,0.009,0.0099,0.0095,0.0094,0.0088,0.0071,0.0064,0.0065,0.0073,0.0098,0.0119,0.0136,0.0146,0.0165,0.0171,0.0167,0.0158,0.0161,0.0195,0.0222,0.018,0.0138,0.0126,0.0119,0.0115,0.0123,0.013,0.013,0.0119,0.0105,0.0076,0.0069,0.0085,0.0091,0.0089,0.0084,0.0079,0.0078,0.0069,0.007,0.0069,0.0056,0.0045,0.0038,0.0033,0.004,0.0036,0.0044,0.0061,0.006,0.006,0.0115,0.0067,0.0058,0.0051,0.0046,0.0045,0.0035,0.0019,0.0022,0.0014,0.0014,0.0017,0.0036,0.0023,0.0024,0.0028,0.0029,0.0028,0.0037,0.0032,0.0037,0.0041,0.0045,0.0045,0.0041,0.0032,0.0034,0.0031,0.0031,0.004,0.0043,0.0039,0.004,0.0049,0.0048,0.0044,0.004,0.0049,0.0056,0.0047,0.0047,0.0053,0.0061,0.0051,0.0069,0.0056,0.0054,0.0053,0.0053,0.0043,0.0039,0.0046,0.0043,0.0039,0.0045,0.0034,0.005,0.0036,0.0029,0.0029,0.0038,0.0044,0.0064,0.0047,0.0065,0.0084,0.0045,0.0032,0.0047,0.0052,0.0052,0.0045,0.0069,0.0122,0.0062,0.0046,0.0065,0.0047,0.0063,0.0076,0.0049,0.0087,0.0083,0.0068,0.0075,0.0077,0.0102,0.0158,0.0092,0.0103,0.0085,0.0094,0.0092,0.0089,0.0166,0.0154,0.0178,0.0189,0.021,0.0177,0.0213,0.0169,0.0177,0.015,0.0139,0.0143,0.0192,0.0132,0.0082,
72.0475,0.0425,0.0704,0.0921,0.0921,0.0739,0.0524,0.0433,0.0413,0.051,0.0665,0.0785,0.0827,0.0753,0.0548,0.0294,0.0226,0.0148,0.0171,0.0228,0.0351,0.0454,0.0474,0.0102,0.076,0.0891,0.0583,0.0328,0.0237,0.0171,0.0142,0.0131,0.0128,0.0166,0.0213,0.0243,0.0275,0.0322,0.0374,0.0423,0.0504,0.0528,0.0533,0.0645,0.0604,0.0446,0.0347,0.0211,0.0138,0.0138,0.01,0.0098,0.0095,0.0121,0.0112,0.01,0.0116,0.0155,0.0171,0.0159,0.0198,0.0242,0.0245,0.0209,0.0204,0.0216,0.0238,0.0294,0.0449,0.0537,0.0552,0.053,0.0458,0.0396,0.0314,0.0266,0.0233,0.0187,0.0131,0.01,0.0092,0.0078,0.0071,0.0052,0.0042,0.0038,0.0031,0.0033,0.0034,0.0032,0.0036,0.0035,0.0036,0.0049,0.0047,0.0054,0.007,0.0093,0.0099,0.0097,0.0089,0.0088,0.0072,0.007,0.0063,0.0077,0.0101,0.0122,0.0134,0.0149,0.0165,0.0181,0.0169,0.0157,0.0166,0.0195,0.0216,0.0181,0.0136,0.0129,0.0121,0.0121,0.0123,0.0128,0.013,0.0124,0.01,0.008,0.0066,0.0085,0.0089,0.0092,0.0085,0.0081,0.0079,0.0066,0.0067,0.0066,0.0058,0.0048,0.004,0.0034,0.0032,0.0043,0.0045,0.0057,0.0054,0.0055,0.011,0.0064,0.0056,0.0053,0.0058,0.0045,0.0035,0.003,0.002,0.0017,0.0018,0.0023,0.0028,0.0023,0.0028,0.0029,0.0023,0.0006,0.003,0.0034,0.0039,0.0041,0.0043,0.0039,0.0035,0.0035,0.0031,0.0033,0.0025,0.0033,0.0035,0.0022,0.0007,0.0,0.0032,0.0041,0.0046,0.0047,0.0051,0.0054,0.0055,0.005,0.006,0.0054,0.0058,0.0055,0.0045,0.0051,0.0052,0.0047,0.0046,0.0046,0.004,0.0041,0.004,0.0039,0.0038,0.0036,0.0043,0.0038,0.0042,0.0041,0.0048,0.0048,0.0042,0.0079,0.0047,0.0056,0.0045,0.0049,0.0052,0.0085,0.0057,0.0096,0.0053,0.0053,0.0049,0.0057,0.0061,0.0067,0.0067,0.0078,0.008,0.008,0.0077,0.0082,0.0096,0.0,0.0096,0.0082,0.0089,0.0086,0.0091,0.0126,0.0148,0.0168,0.0184,0.0182,0.0231,0.0191,0.0191,0.0167,0.0174,0.0169,0.0166,0.0159,0.0154,0.0139,0.0117,
72.0506,0.0422,0.0704,0.097,0.1032,0.0752,0.0523,0.0432,0.0413,0.0519,0.0693,0.0918,0.1073,0.0904,0.0551,0.029,0.0224,0.0147,0.0171,0.0228,0.0351,0.0453,0.0475,0.0616,0.0778,0.0982,0.0585,0.0328,0.024,0.0169,0.0146,0.0129,0.0128,0.0167,0.0213,0.0242,0.0274,0.0324,0.0373,0.0422,0.05,0.0527,0.053,0.0646,0.0601,0.0448,0.0348,0.0205,0.0143,0.014,0.0101,0.0096,0.0091,0.0123,0.011,0.0101,0.0114,0.0155,0.0171,0.0159,0.0195,0.0246,0.0246,0.0211,0.0203,0.0215,0.0239,0.0296,0.0446,0.0535,0.0544,0.0526,0.0463,0.0392,0.0317,0.0267,0.0231,0.0194,0.0129,0.0099,0.0089,0.0078,0.007,0.0051,0.0039,0.0038,0.0027,0.0035,0.0036,0.0034,0.0038,0.0038,0.0046,0.0052,0.0046,0.0053,0.0072,0.0093,0.01,0.0099,0.0095,0.0088,0.0068,0.0066,0.0062,0.0078,0.0103,0.0125,0.0133,0.0147,0.0162,0.0184,0.0167,0.0155,0.017,0.0195,0.0216,0.0181,0.0134,0.0126,0.012,0.0116,0.012,0.0129,0.0133,0.0121,0.0102,0.0084,0.0061,0.008,0.0086,0.0091,0.0086,0.008,0.0081,0.0072,0.0074,0.0069,0.006,0.0047,0.0036,0.0033,0.0037,0.0042,0.0049,0.0055,0.0054,0.0059,0.0108,0.0064,0.0051,0.006,0.0059,0.0045,0.0041,0.0031,0.0021,0.0018,0.0021,0.0026,0.0024,0.0025,0.0031,0.0037,0.0031,0.0032,0.0032,0.0033,0.004,0.0033,0.0037,0.0038,0.0035,0.0035,0.0046,0.0033,0.0041,0.0042,0.0039,0.0042,0.0044,0.0079,0.0062,0.0045,0.0051,0.0057,0.0047,0.0048,0.0046,0.0058,0.0063,0.0055,0.0057,0.0066,0.0073,0.0049,0.0056,0.0057,0.0045,0.0052,0.0044,0.0038,0.0039,0.0047,0.004,0.0049,0.004,0.0054,0.0057,0.0046,0.0061,0.0039,0.0042,0.0016,0.0049,0.0079,0.0044,0.0067,0.0056,0.0079,0.0072,0.0095,0.0069,0.0067,0.0064,0.0055,0.0082,0.0076,0.0081,0.0087,0.0069,0.0083,0.0087,0.0085,0.0115,0.0117,0.0094,0.0094,0.0108,0.0096,0.008,0.0124,0.0176,0.0162,0.0206,0.0167,0.0168,0.0218,0.0183,0.0197,0.0156,0.0158,0.0162,0.0128,0.0145,0.015,0.0165,
72.0512,0.0425,0.0703,0.0919,0.092,0.0738,0.0523,0.0432,0.0413,0.0514,0.0663,0.0783,0.0825,0.0751,0.0548,0.0294,0.0226,0.0147,0.0172,0.0228,0.035,0.0454,0.0472,0.0114,0.076,0.089,0.0582,0.0332,0.0236,0.017,0.0145,0.0131,0.0127,0.0167,0.0213,0.0244,0.0274,0.0323,0.0373,0.0422,0.0502,0.0528,0.053,0.0646,0.0602,0.0445,0.0344,0.0207,0.0137,0.0141,0.0099,0.0099,0.0096,0.0125,0.0112,0.01,0.0115,0.0153,0.0169,0.016,0.0196,0.0243,0.0244,0.021,0.0202,0.0216,0.0239,0.0294,0.0446,0.0535,0.0549,0.0523,0.0464,0.0383,0.0315,0.0251,0.0232,0.0188,0.0129,0.01,0.0094,0.0078,0.0071,0.0052,0.0039,0.0038,0.003,0.0034,0.0033,0.0033,0.0036,0.0035,0.0051,0.0053,0.0047,0.0052,0.007,0.0094,0.0099,0.0098,0.0088,0.009,0.0072,0.0064,0.0062,0.0079,0.0102,0.0122,0.0134,0.015,0.0165,0.0182,0.0169,0.0158,0.0165,0.0194,0.0216,0.0181,0.0135,0.0128,0.012,0.0122,0.0123,0.0129,0.0132,0.0123,0.0098,0.0082,0.0066,0.0087,0.0089,0.009,0.0084,0.0082,0.0077,0.0074,0.0068,0.0066,0.0056,0.0046,0.0038,0.0035,0.0034,0.0039,0.0045,0.0058,0.0051,0.0055,0.0117,0.0063,0.0055,0.0054,0.0053,0.0047,0.0035,0.0027,0.0018,0.002,0.0017,0.0024,0.0032,0.0026,0.0029,0.003,0.0027,0.0031,0.0034,0.0037,0.004,0.004,0.0051,0.0043,0.0033,0.0033,0.0031,0.0034,0.0031,0.0033,0.0032,0.0029,0.0036,0.0062,0.0038,0.0038,0.0043,0.0047,0.0025,0.0056,0.0053,0.0053,0.0058,0.0055,0.0055,0.0056,0.0053,0.0056,0.005,0.005,0.011,0.0048,0.0044,0.0045,0.0044,0.0042,0.004,0.0042,0.0036,0.0041,0.0037,0.004,0.0053,0.0048,0.004,0.0046,0.0049,0.0077,0.005,0.0049,0.0053,0.0044,0.0053,0.0114,0.0056,0.0032,0.0047,0.0057,0.0061,0.0072,0.0069,0.0077,0.0084,0.008,0.0072,0.0068,0.0093,0.0,0.0098,0.0082,0.0083,0.0095,0.0088,0.0122,0.0147,0.0166,0.0183,0.0194,0.0221,0.0189,0.0177,0.0234,0.0182,0.0174,0.0161,0.0151,0.0152,0.0133,0.0108,
72.0553,0.0422,0.0703,0.0969,0.1032,0.0753,0.0523,0.0433,0.041,0.0521,0.0694,0.0918,0.1071,0.0904,0.0551,0.0293,0.0225,0.0147,0.017,0.0228,0.0352,0.0456,0.0476,0.0628,0.0777,0.0981,0.0583,0.0329,0.0237,0.0169,0.0146,0.0132,0.0128,0.0165,0.0212,0.0244,0.0272,0.0324,0.0373,0.042,0.0499,0.0525,0.0529,0.0646,0.0603,0.0444,0.0341,0.0211,0.0141,0.0137,0.01,0.0097,0.0099,0.0125,0.0113,0.0101,0.0116,0.0152,0.0169,0.0162,0.0191,0.0245,0.0243,0.0207,0.02,0.0212,0.0237,0.0294,0.0448,0.0536,0.0547,0.0529,0.0465,0.0354,0.031,0.0263,0.0233,0.0188,0.0126,0.01,0.0093,0.0079,0.0071,0.0055,0.0042,0.0041,0.003,0.0035,0.0032,0.0032,0.0034,0.0034,0.0044,0.0052,0.0048,0.005,0.007,0.0093,0.0104,0.0102,0.0087,0.0092,0.007,0.0066,0.0062,0.0081,0.0099,0.0123,0.0135,0.0149,0.0164,0.0183,0.0169,0.0157,0.0167,0.0194,0.0213,0.0182,0.0135,0.0124,0.0115,0.0121,0.0123,0.0128,0.0132,0.0123,0.0101,0.0083,0.0069,0.0086,0.009,0.0095,0.0081,0.0077,0.0076,0.0081,0.007,0.0063,0.0058,0.0048,0.0022,0.0039,0.0035,0.0038,0.0043,0.0062,0.0063,0.0059,0.0124,0.0065,0.0056,0.0051,0.0053,0.0055,0.0037,0.0031,0.002,0.0013,0.0014,0.0021,0.0026,0.0024,0.0025,0.0026,0.0026,0.0027,0.0033,0.0035,0.0039,0.0038,0.0034,0.0036,0.0039,0.0036,0.0038,0.0032,0.0027,0.0042,0.0042,0.0021,0.004,0.0036,0.006,0.0058,0.0035,0.0056,0.0045,0.0056,0.0062,0.0054,0.0056,0.0054,0.0054,0.0052,0.0055,0.0057,0.0054,0.0044,0.0053,0.0036,0.0046,0.0036,0.0046,0.0054,0.0038,0.0051,0.0041,0.0043,0.0035,0.0048,0.0026,0.0045,0.0052,0.0048,0.0034,0.0059,0.0051,0.0065,0.0051,0.0087,0.0039,0.0047,0.0065,0.0074,0.0052,0.0062,0.0087,0.0076,0.0079,0.0068,0.0069,0.0083,0.0084,0.0082,0.009,0.0136,0.012,0.0086,0.0094,0.006,0.0131,0.0125,0.0163,0.0179,0.0223,0.019,0.0193,0.0207,0.0165,0.0181,0.0179,0.0221,0.0167,0.0145,0.0105,0.0167,0.0146,
72.0553,0.0425,0.0703,0.0918,0.0919,0.0737,0.0523,0.0432,0.0413,0.05,0.0663,0.0782,0.0824,0.0749,0.0548,0.0293,0.0227,0.0147,0.0172,0.0228,0.0351,0.0454,0.0473,0.0063,0.0759,0.0884,0.0581,0.033,0.0237,0.017,0.0145,0.0131,0.0128,0.0165,0.0214,0.0243,0.0275,0.0323,0.037,0.0422,0.0503,0.0527,0.0531,0.0644,0.0602,0.0446,0.0345,0.0208,0.0138,0.014,0.0098,0.0096,0.0094,0.0124,0.0112,0.0101,0.0115,0.0153,0.0169,0.016,0.0197,0.024,0.0247,0.0207,0.0201,0.0214,0.0239,0.0294,0.0447,0.0535,0.055,0.0529,0.0465,0.0398,0.0315,0.0259,0.0233,0.0184,0.013,0.01,0.0094,0.0078,0.0072,0.0052,0.0039,0.0038,0.003,0.0033,0.0036,0.0031,0.0038,0.0035,0.0038,0.005,0.0047,0.0051,0.0071,0.0091,0.0102,0.0098,0.0093,0.009,0.0073,0.0067,0.006,0.0076,0.0102,0.0121,0.0133,0.0149,0.0166,0.0181,0.017,0.0156,0.0167,0.0192,0.0215,0.018,0.0135,0.0124,0.012,0.012,0.0124,0.0126,0.0135,0.0123,0.01,0.0081,0.0069,0.0087,0.0088,0.009,0.0085,0.0078,0.0077,0.0071,0.007,0.0063,0.0058,0.0044,0.0035,0.0,0.0034,0.0038,0.0046,0.0055,0.0055,0.0056,0.0115,0.0061,0.0057,0.0056,0.0056,0.0046,0.0037,0.0026,0.002,0.0016,0.0018,0.0023,0.0025,0.0024,0.0029,0.0029,0.0029,0.003,0.0033,0.0031,0.0041,0.004,0.004,0.004,0.0036,0.0031,0.0046,0.0031,0.0033,0.0034,0.0037,0.0015,0.0038,0.0049,0.0045,0.0034,0.0047,0.0048,0.0051,0.0049,0.0051,0.0049,0.0061,0.0057,0.006,0.0052,0.0059,0.005,0.0052,0.0047,0.005,0.0042,0.0044,0.0043,0.0041,0.0038,0.0043,0.0035,0.0041,0.0037,0.0039,0.0042,0.0043,0.0038,0.0042,0.0085,0.0052,0.0044,0.0045,0.0048,0.0049,0.0067,0.0059,0.0147,0.0056,0.0044,0.0056,0.0048,0.0062,0.0068,0.0079,0.0073,0.0078,0.0067,0.008,0.0075,0.0094,0.0,0.0092,0.0087,0.0107,0.0072,0.0091,0.0117,0.0146,0.0169,0.0192,0.0222,0.0233,0.019,0.0188,0.0204,0.0188,0.0165,0.0178,0.0156,0.0244,0.0127,0.0119,
72.0581,0.0421,0.0703,0.0967,0.1028,0.0751,0.0521,0.0431,0.0411,0.052,0.0691,0.0915,0.1069,0.0902,0.055,0.0293,0.0224,0.0147,0.0171,0.0226,0.0349,0.0453,0.0473,0.0625,0.0775,0.098,0.0582,0.0328,0.0238,0.0169,0.0144,0.013,0.0127,0.0166,0.021,0.0243,0.0271,0.0321,0.0369,0.042,0.05,0.0526,0.0528,0.0644,0.06,0.0443,0.0344,0.0209,0.0137,0.0138,0.0097,0.0097,0.0094,0.0126,0.0111,0.0097,0.0118,0.0153,0.017,0.0158,0.0195,0.0243,0.0246,0.021,0.0199,0.0214,0.0235,0.0297,0.0442,0.0538,0.0544,0.0526,0.0462,0.0396,0.0313,0.0266,0.0236,0.0189,0.0129,0.0101,0.0094,0.0077,0.0071,0.0054,0.0039,0.004,0.0025,0.0037,0.0031,0.0034,0.0037,0.0036,0.0049,0.0051,0.0048,0.0054,0.0069,0.0091,0.0096,0.0102,0.0086,0.009,0.0071,0.0057,0.0063,0.0077,0.0102,0.0118,0.0132,0.0152,0.0165,0.0183,0.0165,0.0158,0.0167,0.0189,0.0212,0.0184,0.0131,0.0129,0.0115,0.0122,0.0119,0.0129,0.0125,0.0125,0.0104,0.0081,0.0063,0.003,0.009,0.0092,0.0086,0.0077,0.0074,0.007,0.0069,0.0067,0.0052,0.0053,0.0036,0.0038,0.0031,0.0031,0.0041,0.006,0.0048,0.0057,0.011,0.0067,0.0053,0.0056,0.0055,0.0048,0.0031,0.0017,0.0021,0.0016,0.0019,0.0024,0.002,0.0027,0.0022,0.0032,0.003,0.0028,0.0036,0.0043,0.0037,0.0047,0.0043,0.0042,0.0033,0.0028,0.0034,0.004,0.0032,0.0035,0.0037,0.005,0.0036,0.0093,0.0023,0.0038,0.0039,0.0053,0.0043,0.0063,0.0048,0.005,0.006,0.0053,0.0052,0.0061,0.0055,0.0046,0.0045,0.005,0.0038,0.0048,0.0042,0.0035,0.0038,0.0041,0.0044,0.005,0.003,0.0031,0.0043,0.0056,0.003,0.0041,0.0049,0.0089,0.0046,0.0047,0.0043,0.0051,0.0054,0.0055,0.0054,0.0101,0.0046,0.0047,0.0046,0.0066,0.0053,0.0062,0.0062,0.0075,0.0072,0.0067,0.0051,0.0078,0.0062,0.0109,0.0097,0.01,0.0066,0.008,0.0082,0.0104,0.0145,0.0202,0.0172,0.0204,0.022,0.0202,0.0173,0.0194,0.0169,0.0179,0.0169,0.0164,0.0151,0.0113,0.0139,
72.058,0.0424,0.0702,0.0918,0.0918,0.0736,0.0522,0.0432,0.0412,0.0513,0.0663,0.0782,0.0824,0.0749,0.0547,0.0293,0.0226,0.0148,0.0172,0.0228,0.035,0.0453,0.0473,0.0097,0.0759,0.0888,0.0582,0.0327,0.0237,0.0171,0.0147,0.0131,0.0128,0.0167,0.0213,0.0243,0.0275,0.0323,0.0371,0.0423,0.0502,0.0526,0.0529,0.0644,0.0603,0.0446,0.0346,0.0212,0.0139,0.0143,0.0099,0.0104,0.0091,0.0126,0.0112,0.0099,0.0115,0.0153,0.017,0.0161,0.0198,0.0243,0.0245,0.0208,0.0202,0.0215,0.0238,0.0294,0.0446,0.0543,0.055,0.0529,0.0464,0.0387,0.0317,0.0265,0.0227,0.0188,0.0129,0.01,0.0093,0.0078,0.0072,0.0051,0.004,0.0038,0.0028,0.0035,0.0034,0.0033,0.0037,0.0035,0.0042,0.005,0.0045,0.0054,0.0072,0.0091,0.0098,0.0101,0.009,0.0088,0.0072,0.0066,0.0062,0.0077,0.0103,0.0121,0.0135,0.0152,0.0166,0.0181,0.0168,0.0157,0.0166,0.0194,0.0217,0.0179,0.0134,0.0126,0.0119,0.012,0.0123,0.0127,0.0133,0.0124,0.01,0.008,0.0073,0.0083,0.0085,0.0092,0.0085,0.008,0.0078,0.0072,0.007,0.0064,0.0057,0.005,0.0039,0.0034,0.0034,0.004,0.0045,0.0055,0.0055,0.0055,0.0115,0.0065,0.0057,0.0054,0.0055,0.0041,0.0035,0.0026,0.0021,0.0017,0.0017,0.0024,0.0029,0.0024,0.0029,0.0029,0.0029,0.003,0.0033,0.0032,0.0038,0.0041,0.004,0.0042,0.0037,0.0033,0.0043,0.0023,0.0021,0.0036,0.0042,0.0046,0.0041,0.0022,0.0044,0.0039,0.0046,0.0043,0.0048,0.0053,0.0055,0.0049,0.0056,0.0052,0.0059,0.0058,0.0058,0.0047,0.0051,0.0039,0.0035,0.0047,0.0044,0.0045,0.0041,0.0042,0.004,0.0042,0.0041,0.0042,0.0037,0.0039,0.0058,0.0035,0.0047,0.0046,0.0051,0.0037,0.0054,0.005,0.0054,0.0065,0.0051,0.008,0.0055,0.0044,0.0056,0.0048,0.0068,0.0063,0.0078,0.008,0.0078,0.0075,0.0072,0.0081,0.0098,0.0,0.0096,0.0082,0.0078,0.008,0.0101,0.0115,0.0159,0.0171,0.0197,0.0192,0.0201,0.0191,0.0184,0.0155,0.0173,0.0165,0.0153,0.0146,0.022,0.0136,0.0171,
72.0579,0.0424,0.0703,0.0966,0.1031,0.0751,0.0521,0.0432,0.0413,0.0528,0.0693,0.0916,0.1069,0.0901,0.0551,0.029,0.0224,0.0146,0.0171,0.0226,0.035,0.0454,0.0474,0.0605,0.0774,0.0979,0.0582,0.0328,0.0237,0.0169,0.0145,0.0133,0.0126,0.0165,0.0212,0.0243,0.0271,0.0321,0.037,0.0421,0.05,0.0524,0.0527,0.0644,0.0599,0.0441,0.0343,0.0218,0.0142,0.0135,0.0096,0.0093,0.0095,0.0125,0.0113,0.0098,0.0115,0.0152,0.0168,0.0157,0.0193,0.0243,0.0245,0.0207,0.0204,0.0217,0.0236,0.0294,0.0438,0.0533,0.0549,0.0524,0.0464,0.0404,0.0317,0.0264,0.0231,0.0188,0.0132,0.0102,0.0093,0.0079,0.0069,0.0051,0.0041,0.0041,0.003,0.0035,0.0033,0.0032,0.0035,0.0035,0.0039,0.005,0.0047,0.0056,0.0072,0.0089,0.0095,0.0101,0.0088,0.0091,0.0075,0.0065,0.0058,0.0074,0.0102,0.0119,0.0133,0.015,0.0168,0.0183,0.0169,0.0153,0.0163,0.0193,0.0219,0.0179,0.0134,0.0127,0.0117,0.012,0.012,0.0128,0.0133,0.0124,0.0099,0.0076,0.0072,0.0082,0.0085,0.009,0.0085,0.0081,0.0077,0.0064,0.0068,0.0063,0.0058,0.0048,0.0042,0.0031,0.0036,0.0036,0.0049,0.0058,0.0051,0.0053,0.0111,0.0063,0.006,0.0047,0.0054,0.0044,0.0031,0.0027,0.0023,0.0018,0.0028,0.0024,0.0022,0.0027,0.0029,0.0028,0.0026,0.0037,0.0039,0.0034,0.0042,0.004,0.0037,0.0036,0.0037,0.0035,0.0025,0.003,0.003,0.004,0.0042,0.0036,0.0032,0.0042,0.0046,0.0043,0.0047,0.0058,0.0053,0.006,0.0067,0.0051,0.0065,0.0054,0.0055,0.0057,0.0055,0.0045,0.0055,0.0051,0.0057,0.0048,0.004,0.0037,0.0045,0.0047,0.0046,0.0037,0.0038,0.0046,0.0046,0.0033,0.0046,0.003,0.0054,0.0067,0.0061,0.0072,0.0029,0.0046,0.0071,0.0053,0.0048,0.0108,0.0066,0.0062,0.005,0.0062,0.006,0.0061,0.0058,0.0084,0.0078,0.0065,0.0071,0.01,0.0071,0.0034,0.0084,0.0117,0.0095,0.0085,0.0073,0.0122,0.0184,0.0152,0.0197,0.0223,0.0149,0.0202,0.0208,0.0233,0.0176,0.016,0.0145,0.0172,0.011,0.0151,0.0149,
72.0579,0.0425,0.0704,0.0919,0.092,0.0738,0.0524,0.0433,0.0414,0.0508,0.0664,0.0783,0.0825,0.0751,0.0548,0.0294,0.0227,0.0148,0.0172,0.0228,0.0351,0.0454,0.0474,0.008,0.076,0.089,0.0582,0.0332,0.0237,0.0171,0.0147,0.0131,0.013,0.0167,0.0214,0.0244,0.0275,0.0324,0.0374,0.0423,0.0503,0.0528,0.0531,0.0644,0.0602,0.0447,0.0344,0.0215,0.0138,0.0139,0.01,0.0101,0.0094,0.0127,0.0112,0.0099,0.0115,0.0155,0.017,0.016,0.0198,0.0243,0.0245,0.0211,0.0205,0.0217,0.0238,0.0294,0.0447,0.0539,0.0549,0.0531,0.0464,0.0392,0.0316,0.0267,0.0234,0.0191,0.0133,0.0102,0.0092,0.0078,0.0072,0.0052,0.0041,0.0039,0.003,0.0033,0.0033,0.0032,0.0037,0.0036,0.0043,0.0052,0.0046,0.0052,0.0072,0.0092,0.0099,0.01,0.0092,0.009,0.0073,0.0062,0.0062,0.0077,0.0104,0.0123,0.0135,0.015,0.0165,0.0182,0.0169,0.0158,0.0169,0.0195,0.0215,0.0181,0.0134,0.0127,0.012,0.012,0.0121,0.013,0.0135,0.0124,0.0099,0.0086,0.0067,0.0087,0.0091,0.0092,0.0088,0.0081,0.0077,0.0075,0.0071,0.0066,0.0057,0.0048,0.0038,0.0037,0.0034,0.0035,0.004,0.0056,0.0054,0.0053,0.0115,0.0064,0.0058,0.0054,0.0054,0.0047,0.0034,0.0027,0.0022,0.0017,0.0018,0.0027,0.0028,0.0026,0.0028,0.0032,0.0028,0.0031,0.0034,0.0036,0.0038,0.0041,0.0041,0.0044,0.0036,0.0034,0.0054,0.0032,0.0034,0.0037,0.0041,0.0061,0.0039,0.0044,0.0044,0.0044,0.0044,0.0052,0.0048,0.0052,0.0057,0.0055,0.0057,0.0055,0.0062,0.006,0.0056,0.0056,0.0051,0.0049,0.0049,0.0044,0.004,0.0046,0.004,0.0044,0.0039,0.0043,0.0039,0.0042,0.0035,0.0046,0.0047,0.0048,0.0041,0.0121,0.0045,0.007,0.0043,0.0047,0.0051,0.0064,0.0059,0.0099,0.0061,0.0058,0.0047,0.0061,0.0061,0.0072,0.0077,0.0077,0.0081,0.0078,0.0082,0.0083,0.0096,0.0,0.0099,0.0089,0.0072,0.0075,0.0096,0.0126,0.0157,0.0172,0.0181,0.0171,0.0211,0.0201,0.0195,0.0269,0.0193,0.0185,0.0153,0.0163,0.0107,0.0128,0.0121,
72.0578,0.0421,0.0701,0.0971,0.1031,0.0753,0.0523,0.0433,0.0412,0.0512,0.0694,0.0918,0.1072,0.0904,0.0551,0.0293,0.0224,0.0147,0.017,0.0228,0.0352,0.0456,0.0475,0.0624,0.0777,0.0979,0.0584,0.0328,0.0238,0.017,0.0144,0.0131,0.0127,0.0164,0.0212,0.0243,0.0273,0.0322,0.0374,0.0422,0.05,0.0526,0.0528,0.0646,0.0599,0.0447,0.034,0.0221,0.0136,0.0143,0.0098,0.0103,0.0089,0.0126,0.011,0.0103,0.0116,0.0155,0.0168,0.0163,0.0191,0.0246,0.0241,0.0211,0.02,0.0217,0.0237,0.0295,0.0444,0.0537,0.0546,0.0526,0.0459,0.0397,0.0315,0.0265,0.0231,0.019,0.0129,0.0103,0.0092,0.0079,0.0071,0.0058,0.0038,0.0039,0.0032,0.0036,0.0033,0.0035,0.0037,0.0034,0.004,0.0049,0.0046,0.0054,0.0068,0.0093,0.0105,0.01,0.0091,0.0091,0.0072,0.006,0.0064,0.0077,0.0103,0.0122,0.013,0.0154,0.0166,0.0185,0.0167,0.0157,0.0166,0.0197,0.0218,0.0185,0.0136,0.0127,0.0119,0.012,0.0123,0.0129,0.0137,0.0128,0.01,0.008,0.0072,0.0084,0.0088,0.0099,0.0085,0.0079,0.0075,0.0083,0.0068,0.0064,0.0055,0.005,0.0038,0.0033,0.0032,0.0039,0.0047,0.006,0.0059,0.0055,0.0111,0.0063,0.0059,0.0054,0.0045,0.0048,0.0042,0.003,0.002,0.0022,0.0027,0.0026,0.0026,0.0029,0.0023,0.0031,0.003,0.0036,0.003,0.0031,0.0038,0.0043,0.0029,0.005,0.0037,0.0038,0.0039,0.0045,0.0024,0.0008,0.0036,0.0041,0.0051,0.0106,0.0043,0.0055,0.0044,0.0056,0.0046,0.0055,0.0056,0.007,0.0054,0.0054,0.005,0.0066,0.005,0.0063,0.0051,0.0055,0.0061,0.0055,0.0045,0.0028,0.0028,0.0048,0.0048,0.0043,0.0039,0.0043,0.0042,0.0052,0.0056,0.0068,0.004,0.0052,0.0044,0.005,0.0042,0.0049,0.004,0.0042,0.0068,0.0097,0.0043,0.0063,0.0055,0.0064,0.0053,0.0074,0.0063,0.0108,0.0084,0.0055,0.0068,0.0097,0.0085,0.0074,0.008,0.0093,0.0097,0.0089,0.0095,0.0123,0.0158,0.0175,0.0203,0.0191,0.0166,0.0241,0.0201,0.0241,0.0209,0.0175,0.0169,0.0159,0.0165,0.0161,0.0144,
72.0578,0.0425,0.0703,0.0915,0.0918,0.0737,0.0523,0.0432,0.0413,0.0504,0.0662,0.0782,0.0822,0.0749,0.0547,0.0294,0.0225,0.0147,0.0171,0.0228,0.0348,0.0452,0.0473,0.0112,0.0757,0.0889,0.0581,0.0327,0.0237,0.017,0.014,0.0131,0.0127,0.0166,0.0212,0.0243,0.0274,0.0322,0.0378,0.0423,0.0501,0.0526,0.0529,0.0643,0.0601,0.0445,0.0343,0.0211,0.014,0.0136,0.0099,0.0102,0.0093,0.0126,0.0111,0.01,0.0114,0.0154,0.0169,0.0161,0.0196,0.0243,0.0243,0.0208,0.0202,0.0216,0.0238,0.0295,0.0446,0.0536,0.0548,0.0527,0.0464,0.0396,0.0315,0.0265,0.0228,0.019,0.013,0.01,0.0091,0.0078,0.0071,0.0052,0.0039,0.0038,0.0027,0.0034,0.0034,0.0032,0.0036,0.0035,0.0045,0.0051,0.0046,0.0052,0.007,0.009,0.0101,0.0097,0.0091,0.009,0.0072,0.0066,0.0061,0.0078,0.0102,0.0122,0.0133,0.0149,0.0165,0.0182,0.0167,0.0157,0.0167,0.0193,0.0215,0.0181,0.0133,0.0127,0.0119,0.0121,0.0122,0.0128,0.0135,0.0123,0.0101,0.0082,0.0069,0.0085,0.0092,0.0094,0.0086,0.0081,0.0077,0.0074,0.0069,0.0065,0.0058,0.0048,0.0038,0.0035,0.0033,0.0042,0.0048,0.0054,0.0053,0.0057,0.0115,0.0064,0.0056,0.0055,0.0054,0.0045,0.0035,0.0023,0.0019,0.0016,0.0017,0.0023,0.0028,0.0025,0.0025,0.003,0.0028,0.003,0.0032,0.0033,0.0038,0.0042,0.0043,0.0039,0.0037,0.0034,0.0031,0.0033,0.0036,0.0033,0.0038,0.004,0.0039,0.0085,0.0006,0.0038,0.0037,0.005,0.0045,0.0053,0.0049,0.0055,0.0055,0.0052,0.006,0.0056,0.006,0.0052,0.0048,0.0051,0.0042,0.0042,0.0041,0.0043,0.0041,0.0044,0.0038,0.0042,0.004,0.0037,0.004,0.0039,0.004,0.0042,0.0036,0.0033,0.004,0.0022,0.0047,0.0051,0.0046,0.008,0.0051,0.005,0.0069,0.005,0.0055,0.0073,0.0062,0.0074,0.0071,0.008,0.0081,0.0077,0.0075,0.008,0.0087,0.0,0.0073,0.01,0.0111,0.0096,0.0087,0.012,0.0156,0.0173,0.0189,0.0189,0.0229,0.0188,0.0151,0.0161,0.0175,0.0185,0.0152,0.015,0.0224,0.0134,0.0121,
72.0577,0.0425,0.0704,0.0966,0.1028,0.0751,0.0522,0.0431,0.0412,0.0528,0.0691,0.0915,0.1067,0.0901,0.0549,0.0291,0.0223,0.0147,0.0171,0.0227,0.035,0.0454,0.0473,0.0615,0.0773,0.0977,0.058,0.0329,0.024,0.017,0.0144,0.013,0.0127,0.0167,0.0213,0.024,0.0272,0.032,0.0369,0.042,0.05,0.0523,0.0528,0.0639,0.0598,0.0441,0.0352,0.0216,0.0141,0.0142,0.0101,0.0094,0.0098,0.0126,0.011,0.01,0.0111,0.0152,0.0172,0.016,0.0194,0.0243,0.0244,0.0209,0.0202,0.0216,0.0236,0.0296,0.0442,0.0532,0.0545,0.0523,0.0466,0.0404,0.0317,0.0265,0.0231,0.0188,0.0129,0.0101,0.009,0.008,0.0073,0.0051,0.004,0.0039,0.0028,0.0035,0.0035,0.0034,0.0037,0.0038,0.0047,0.0054,0.0046,0.0056,0.0073,0.009,0.0102,0.0101,0.0096,0.0092,0.0072,0.0064,0.0064,0.0079,0.0104,0.0122,0.0136,0.0147,0.0167,0.0182,0.017,0.0157,0.0165,0.0201,0.0219,0.0184,0.0132,0.0128,0.0117,0.0122,0.0122,0.0128,0.0132,0.0121,0.0105,0.0084,0.0067,0.0089,0.0088,0.0094,0.0087,0.008,0.008,0.007,0.007,0.0067,0.0057,0.0046,0.0042,0.0039,0.0038,0.0054,0.0056,0.0068,0.0058,0.0051,0.0121,0.0062,0.0057,0.0054,0.0057,0.0045,0.0033,0.0028,0.0016,0.0021,0.0014,0.0031,0.0031,0.0031,0.0038,0.0029,0.0025,0.0032,0.0029,0.0008,0.004,0.005,0.0042,0.0038,0.0032,0.0039,0.0042,0.0039,0.0038,0.0035,0.0037,0.0038,0.0047,0.007,0.0052,0.0063,0.0046,0.005,0.0058,0.0063,0.0056,0.0057,0.0055,0.0066,0.0062,0.0054,0.0062,0.0062,0.0056,0.0051,0.0029,0.0053,0.0042,0.005,0.0042,0.0039,0.0041,0.0064,0.0037,0.0035,0.0041,0.0043,0.0032,0.0046,0.0052,0.0109,0.0061,0.0082,0.0048,0.0058,0.0063,0.0019,0.0073,0.0068,0.0055,0.0067,0.006,0.0071,0.0058,0.0064,0.0111,0.0083,0.0083,0.0099,0.0088,0.0094,0.0108,0.0144,0.0119,0.0088,0.0066,0.0093,0.0115,0.0142,0.0173,0.0223,0.0225,0.0237,0.0306,0.0211,0.0179,0.0185,0.0184,0.018,0.0187,0.017,0.0096,0.0168,0.0146,
72.0576,0.0427,0.0705,0.0921,0.0921,0.0739,0.0523,0.0434,0.0411,0.0506,0.0664,0.0784,0.0823,0.0751,0.0548,0.0294,0.0226,0.0148,0.0172,0.0229,0.0352,0.0455,0.0473,0.011,0.076,0.0891,0.0581,0.0325,0.0234,0.0171,0.0145,0.0131,0.0128,0.0167,0.0213,0.0244,0.0276,0.0324,0.0372,0.0423,0.0503,0.0527,0.053,0.0645,0.0602,0.0444,0.0345,0.0211,0.0138,0.0142,0.01,0.0096,0.0096,0.0125,0.0112,0.01,0.0115,0.0154,0.0169,0.016,0.0198,0.0244,0.0244,0.0209,0.0201,0.0213,0.0238,0.0293,0.0447,0.0537,0.0549,0.0528,0.0461,0.0392,0.0316,0.0265,0.0235,0.0188,0.013,0.0101,0.0093,0.008,0.0071,0.0053,0.004,0.0039,0.0031,0.0034,0.0034,0.0033,0.0037,0.0037,0.0041,0.0052,0.0047,0.0055,0.0072,0.0095,0.01,0.0102,0.0093,0.0089,0.0073,0.0064,0.0062,0.0078,0.0102,0.0122,0.0134,0.0153,0.0167,0.0182,0.0169,0.0158,0.0168,0.0195,0.0216,0.0181,0.0135,0.0126,0.012,0.0121,0.0122,0.0125,0.013,0.0124,0.0099,0.008,0.0071,0.0086,0.0088,0.0093,0.0083,0.008,0.0077,0.0071,0.007,0.0064,0.0056,0.0048,0.0041,0.0034,0.0034,0.004,0.0045,0.0057,0.0054,0.0056,0.0119,0.0064,0.0051,0.0054,0.0058,0.0046,0.0035,0.0026,0.002,0.002,0.0018,0.0023,0.0026,0.0026,0.003,0.003,0.0029,0.0029,0.0033,0.0036,0.004,0.0042,0.0046,0.0041,0.0035,0.0035,0.0037,0.0032,0.0034,0.0036,0.0038,0.0009,0.0038,0.0052,0.0038,0.0034,0.0041,0.0046,0.0049,0.0054,0.0056,0.0054,0.0058,0.0061,0.006,0.0061,0.0055,0.0058,0.0052,0.0048,0.0045,0.0042,0.0043,0.0041,0.0036,0.0041,0.0041,0.0043,0.0042,0.0042,0.0037,0.0041,0.0039,0.0055,0.0045,0.0061,0.0051,0.0058,0.0045,0.0059,0.0051,0.0056,0.0056,0.0199,0.0067,0.0046,0.0061,0.0065,0.0065,0.0078,0.007,0.0081,0.0079,0.0083,0.0082,0.0093,0.0099,0.0,0.009,0.0096,0.0103,0.0098,0.0092,0.0114,0.0157,0.0185,0.019,0.0183,0.0194,0.0204,0.0199,0.0189,0.0191,0.0168,0.0164,0.0162,0.02,0.0138,0.0114,
72.0575,0.0422,0.0702,0.0967,0.103,0.0752,0.0521,0.0432,0.0413,0.05,0.0694,0.0913,0.1069,0.0901,0.0549,0.029,0.0224,0.0146,0.017,0.0226,0.035,0.0453,0.0473,0.0609,0.0774,0.0977,0.0579,0.0327,0.0238,0.0169,0.0144,0.0131,0.0125,0.0163,0.021,0.0242,0.0271,0.0321,0.0368,0.0418,0.0498,0.0525,0.0526,0.0639,0.0598,0.0442,0.0341,0.02,0.0141,0.0132,0.0099,0.0096,0.0096,0.0123,0.011,0.01,0.0114,0.0156,0.017,0.0159,0.0197,0.0241,0.0242,0.0207,0.0197,0.0212,0.0237,0.0293,0.0445,0.0538,0.0545,0.0527,0.0461,0.0411,0.0315,0.0259,0.0231,0.0184,0.0129,0.0101,0.0093,0.008,0.007,0.0053,0.004,0.0036,0.0029,0.0031,0.0036,0.0033,0.0036,0.0032,0.0036,0.0053,0.0046,0.0053,0.0071,0.0092,0.0099,0.01,0.0085,0.0089,0.0074,0.0057,0.0061,0.0074,0.0102,0.0123,0.013,0.0145,0.0167,0.0183,0.0167,0.0154,0.0168,0.0192,0.0217,0.0176,0.0134,0.0125,0.0121,0.0119,0.0123,0.0126,0.0128,0.0122,0.01,0.0081,0.0073,0.0082,0.0083,0.0088,0.0083,0.0081,0.0075,0.0069,0.0073,0.0065,0.006,0.0048,0.0042,0.0038,0.0036,0.0042,0.0044,0.0063,0.0049,0.0053,0.0118,0.0063,0.0054,0.0053,0.0051,0.0042,0.004,0.0019,0.0021,0.0016,0.0018,0.0029,0.0033,0.0027,0.0028,0.003,0.0027,0.0031,0.003,0.0037,0.0042,0.0035,0.0038,0.0036,0.0041,0.0032,0.0036,0.0037,0.003,0.0033,0.004,0.0037,0.0027,0.0052,0.0037,0.0029,0.005,0.0052,0.0045,0.0049,0.0064,0.0056,0.0067,0.0054,0.0059,0.0056,0.0057,0.0053,0.0043,0.0067,0.0057,0.0051,0.0043,0.0046,0.0035,0.004,0.0046,0.0044,0.0036,0.0046,0.0035,0.0041,0.005,0.0032,0.0037,0.0056,0.0043,0.0056,0.0051,0.0054,0.0051,0.0046,0.0043,0.0108,0.0038,0.0068,0.0084,0.0072,0.0073,0.0067,0.0066,0.007,0.008,0.0089,0.0068,0.0069,0.011,0.0161,0.0075,0.0075,0.008,0.0075,0.0089,0.0109,0.0183,0.0169,0.0228,0.0184,0.023,0.0206,0.0217,0.0198,0.0206,0.0165,0.0148,0.0147,0.0172,0.0128,0.0126,
72.0575,0.0424,0.0701,0.0916,0.0917,0.0735,0.0521,0.0432,0.0413,0.0502,0.0661,0.0781,0.0819,0.0747,0.0545,0.0292,0.0225,0.0147,0.0171,0.0227,0.035,0.0452,0.0471,0.0109,0.0755,0.0886,0.0579,0.033,0.0235,0.017,0.0145,0.013,0.0127,0.0166,0.0213,0.0243,0.0273,0.0323,0.037,0.042,0.0499,0.0524,0.0528,0.064,0.0599,0.0443,0.0342,0.0208,0.0138,0.0136,0.0098,0.0094,0.0095,0.0125,0.0111,0.0101,0.0115,0.0153,0.0164,0.016,0.0194,0.0242,0.0244,0.0207,0.0203,0.0214,0.0237,0.0293,0.0444,0.0531,0.0546,0.0525,0.0462,0.0378,0.0313,0.0264,0.0236,0.019,0.0132,0.01,0.0095,0.0078,0.0069,0.0052,0.0039,0.0038,0.0029,0.0036,0.0034,0.0032,0.0035,0.0034,0.0038,0.0051,0.0038,0.0053,0.0072,0.0086,0.0087,0.0092,0.009,0.0089,0.0072,0.0062,0.0061,0.0077,0.0105,0.0121,0.0132,0.0149,0.0163,0.018,0.0167,0.0155,0.0167,0.0193,0.0215,0.0179,0.0132,0.0125,0.0118,0.012,0.0121,0.0127,0.0131,0.0121,0.0098,0.0081,0.0068,0.0085,0.0085,0.0091,0.0085,0.0081,0.0077,0.0073,0.0069,0.0065,0.0057,0.0045,0.0038,0.0034,0.0036,0.0035,0.0039,0.0057,0.0053,0.0052,0.0113,0.0063,0.0056,0.0053,0.0055,0.0047,0.0035,0.0025,0.002,0.0018,0.0018,0.0024,0.0032,0.0022,0.0028,0.0032,0.0028,0.0029,0.0031,0.0036,0.0037,0.0043,0.0039,0.0044,0.0035,0.0031,0.0028,0.0032,0.0033,0.0036,0.0039,0.0033,0.0035,0.0093,0.005,0.004,0.0047,0.0044,0.0046,0.0049,0.0055,0.0049,0.0059,0.0051,0.0053,0.0059,0.0053,0.0052,0.0051,0.0048,0.0051,0.0046,0.004,0.0038,0.0038,0.0044,0.0037,0.0039,0.0038,0.0042,0.0041,0.0042,0.0046,0.0052,0.004,0.0056,0.0043,0.0042,0.0043,0.0045,0.0053,0.0066,0.0056,0.0177,0.0058,0.0042,0.0049,0.0074,0.0059,0.0077,0.0068,0.0088,0.0074,0.0076,0.0071,0.0095,0.009,0.0,0.0086,0.008,0.009,0.01,0.0094,0.0104,0.0169,0.0178,0.0182,0.0181,0.0212,0.0185,0.0195,0.0182,0.0178,0.0167,0.0164,0.0163,0.0231,0.0127,0.0111,
72.0554,0.0424,0.0703,0.0967,0.1028,0.0751,0.0521,0.0432,0.0412,0.0525,0.0693,0.0914,0.1068,0.09,0.0549,0.0291,0.0223,0.0146,0.017,0.0226,0.0352,0.0453,0.0473,0.0602,0.0773,0.0974,0.0581,0.0331,0.0237,0.017,0.0143,0.013,0.0128,0.0166,0.0213,0.0246,0.0271,0.0323,0.0371,0.042,0.0498,0.0525,0.0527,0.064,0.06,0.0444,0.0337,0.0213,0.0137,0.0139,0.01,0.0095,0.0091,0.0128,0.0111,0.0098,0.0115,0.0152,0.0166,0.0157,0.0195,0.0244,0.0242,0.0209,0.0205,0.0219,0.024,0.0294,0.0442,0.0533,0.0544,0.0524,0.0458,0.0396,0.031,0.0264,0.0245,0.0191,0.0128,0.0101,0.0092,0.0079,0.0073,0.0055,0.0046,0.0039,0.0033,0.0035,0.0031,0.0035,0.004,0.0035,0.0044,0.0055,0.0051,0.0053,0.0069,0.0097,0.0106,0.0105,0.0091,0.0089,0.0068,0.0064,0.0061,0.0078,0.0099,0.0123,0.0134,0.015,0.0165,0.018,0.0164,0.0155,0.0167,0.0198,0.0217,0.0183,0.0133,0.0127,0.0121,0.0122,0.0121,0.0128,0.0136,0.0118,0.0107,0.0084,0.0074,0.009,0.0084,0.0092,0.0086,0.008,0.0077,0.0072,0.007,0.006,0.0059,0.0053,0.0041,0.0031,0.004,0.0038,0.0045,0.0061,0.0052,0.0052,0.0113,0.0062,0.0058,0.006,0.005,0.0043,0.004,0.0031,0.0022,0.0019,0.0019,0.002,0.0032,0.0031,0.0029,0.0034,0.003,0.0029,0.003,0.0046,0.0042,0.0047,0.0039,0.0044,0.0036,0.0038,0.0028,0.0045,0.0035,0.0048,0.0044,0.0028,0.0044,0.0093,0.0064,0.0046,0.005,0.0059,0.0052,0.0066,0.005,0.0052,0.0064,0.0052,0.0058,0.007,0.0061,0.0052,0.005,0.0048,0.0058,0.0045,0.0051,0.0043,0.0034,0.0045,0.0041,0.0047,0.005,0.0042,0.006,0.0051,0.0034,0.0062,0.0043,0.0062,0.0051,0.0073,0.0048,0.005,0.0047,0.0068,0.0035,0.0117,0.0076,0.0061,0.0061,0.0054,0.0064,0.0073,0.0095,0.0069,0.0057,0.008,0.0055,0.0086,0.0096,0.0225,0.0091,0.0076,0.0081,0.0139,0.0113,0.0144,0.0162,0.0191,0.0187,0.0186,0.0176,0.0204,0.0187,0.02,0.0177,0.0204,0.0165,0.0171,0.0144,0.0148,0.0129,
72.0549,0.0425,0.0702,0.0918,0.0919,0.0735,0.0522,0.0432,0.0412,0.0493,0.0662,0.0781,0.082,0.0744,0.0546,0.0293,0.0225,0.0147,0.0172,0.0227,0.035,0.0452,0.0472,0.01,0.0756,0.0887,0.058,0.0329,0.0236,0.0169,0.0141,0.013,0.0128,0.0166,0.0212,0.0243,0.0274,0.0321,0.0371,0.0422,0.05,0.052,0.0527,0.0641,0.06,0.0444,0.0343,0.0207,0.0136,0.0136,0.0099,0.0097,0.0093,0.0125,0.0112,0.0098,0.0114,0.0153,0.0169,0.0161,0.0196,0.0242,0.0243,0.0206,0.0202,0.0215,0.0238,0.0293,0.0444,0.0535,0.0547,0.0527,0.0462,0.0392,0.0316,0.0264,0.0231,0.0189,0.0129,0.01,0.0091,0.0077,0.0071,0.0048,0.004,0.0037,0.003,0.0034,0.0035,0.0032,0.0035,0.0035,0.0041,0.0051,0.0047,0.0052,0.0072,0.0092,0.01,0.0098,0.0091,0.0088,0.0073,0.0066,0.0061,0.0076,0.0103,0.0121,0.0133,0.0147,0.0164,0.0179,0.0168,0.0157,0.0166,0.0193,0.0215,0.0179,0.0133,0.0125,0.0119,0.0119,0.0121,0.0127,0.013,0.0122,0.0099,0.0082,0.0069,0.0084,0.0088,0.009,0.0087,0.0079,0.0079,0.0071,0.0071,0.0064,0.0058,0.0046,0.0038,0.0034,0.0034,0.0042,0.0046,0.0058,0.0055,0.0054,0.0115,0.0063,0.0056,0.0054,0.0053,0.0047,0.0034,0.0026,0.0021,0.0015,0.0019,0.0025,0.0024,0.0023,0.0027,0.0029,0.0028,0.0028,0.0021,0.0005,0.002,0.0037,0.004,0.0041,0.0034,0.0036,0.0034,0.0033,0.0033,0.0037,0.0043,0.0046,0.0039,0.0033,0.0045,0.0039,0.0048,0.0046,0.0048,0.0051,0.0055,0.0054,0.0059,0.006,0.0059,0.0057,0.0057,0.0055,0.0053,0.0046,0.005,0.0043,0.0039,0.0044,0.0042,0.0045,0.004,0.0043,0.0035,0.0042,0.0042,0.0041,0.0036,0.0047,0.005,0.0041,0.0052,0.0053,0.0049,0.0055,0.0051,0.007,0.0051,0.0121,0.0059,0.0049,0.0064,0.0057,0.0062,0.0063,0.0069,0.007,0.008,0.0073,0.007,0.009,0.0095,0.0,0.0088,0.0077,0.0094,0.0095,0.0099,0.011,0.0155,0.0171,0.0189,0.015,0.0261,0.019,0.0207,0.0235,0.0181,0.0171,0.0174,0.0155,0.0206,0.0141,0.0123,
72.051,0.0425,0.0703,0.0968,0.1028,0.0751,0.052,0.0431,0.0411,0.0519,0.0693,0.0914,0.1066,0.0899,0.0549,0.0289,0.0223,0.0146,0.0171,0.0226,0.0351,0.0452,0.0472,0.0585,0.0772,0.0975,0.058,0.0327,0.0236,0.0169,0.0147,0.013,0.0126,0.0165,0.0212,0.0241,0.0271,0.0321,0.0368,0.0421,0.05,0.0523,0.0523,0.0639,0.0595,0.0443,0.0339,0.0222,0.0144,0.0137,0.01,0.0091,0.0094,0.0125,0.0112,0.0101,0.0114,0.0156,0.0172,0.0163,0.0195,0.0244,0.0243,0.021,0.0202,0.0217,0.0236,0.0295,0.0442,0.0537,0.0543,0.0526,0.0461,0.0384,0.0312,0.0264,0.0228,0.0191,0.0128,0.01,0.009,0.008,0.0071,0.0057,0.0042,0.0041,0.0028,0.0036,0.0034,0.0038,0.0038,0.0038,0.0038,0.0052,0.0045,0.0054,0.0076,0.0095,0.0097,0.0103,0.0094,0.009,0.0074,0.0062,0.0057,0.0078,0.0105,0.0121,0.0135,0.015,0.0164,0.0179,0.0167,0.016,0.0165,0.0198,0.0212,0.018,0.0134,0.0127,0.0118,0.0122,0.0118,0.0127,0.013,0.0127,0.0097,0.0089,0.0064,0.0091,0.0083,0.0087,0.0083,0.008,0.0078,0.0068,0.0067,0.0067,0.0052,0.005,0.0042,0.0034,0.0032,0.0048,0.0049,0.0054,0.0054,0.0057,0.0111,0.0072,0.0059,0.0058,0.0049,0.0045,0.0027,0.0026,0.0015,0.0017,0.0017,0.0027,0.0033,0.0023,0.0025,0.0033,0.0028,0.0033,0.0035,0.0033,0.0035,0.0048,0.0037,0.0038,0.0039,0.0033,0.0034,0.0037,0.0039,0.0038,0.0034,0.0005,0.0027,0.0065,0.004,0.005,0.0045,0.0053,0.0046,0.0056,0.0062,0.0062,0.0062,0.0063,0.0046,0.0062,0.0055,0.0058,0.0048,0.0056,0.0059,0.0054,0.0042,0.0045,0.0039,0.004,0.0024,0.0045,0.0042,0.0037,0.0036,0.0059,0.0039,0.006,0.0044,0.0057,0.0036,0.0044,0.0038,0.0054,0.0055,0.0045,0.0047,0.0059,0.007,0.0083,0.0052,0.0078,0.0067,0.0079,0.0071,0.0068,0.0083,0.009,0.0068,0.0119,0.0091,0.0131,0.0074,0.0077,0.0078,0.011,0.0089,0.0134,0.0158,0.0172,0.0182,0.0274,0.0205,0.0194,0.0172,0.0305,0.0215,0.02,0.0174,0.0208,0.0154,0.0147,0.0116,
72.0504,0.0425,0.0703,0.0918,0.0918,0.0736,0.0522,0.0432,0.0412,0.0509,0.0662,0.078,0.082,0.0746,0.0545,0.0293,0.0225,0.0147,0.0171,0.0227,0.035,0.0452,0.0472,0.0104,0.0756,0.0887,0.0579,0.0329,0.0236,0.0169,0.0144,0.013,0.0128,0.0166,0.0212,0.0242,0.0274,0.0321,0.0372,0.0421,0.0501,0.0527,0.0528,0.0641,0.0599,0.0443,0.0343,0.0163,0.0136,0.0132,0.0099,0.0094,0.0096,0.0125,0.0111,0.0097,0.0115,0.0153,0.0169,0.0159,0.0195,0.0241,0.0243,0.0206,0.0203,0.0213,0.0238,0.0293,0.0447,0.0529,0.0546,0.0527,0.0462,0.0404,0.0315,0.0264,0.0232,0.0182,0.0128,0.01,0.0094,0.0077,0.007,0.0047,0.0028,0.0035,0.0026,0.0032,0.0032,0.0032,0.0036,0.0034,0.0042,0.005,0.0046,0.0052,0.0072,0.0091,0.0102,0.0098,0.009,0.0087,0.0072,0.0069,0.006,0.0077,0.0102,0.0123,0.0134,0.0147,0.0165,0.018,0.0168,0.0155,0.0164,0.0194,0.0215,0.0179,0.0134,0.0126,0.0118,0.012,0.0122,0.0128,0.0132,0.0123,0.0099,0.008,0.0072,0.0083,0.0086,0.0091,0.0087,0.008,0.0077,0.0074,0.0071,0.0064,0.0055,0.0047,0.0039,0.0033,0.0033,0.0043,0.0046,0.0058,0.0053,0.0054,0.0111,0.0062,0.0056,0.0052,0.0054,0.0044,0.0029,0.0028,0.0019,0.0018,0.0019,0.0024,0.002,0.0023,0.0026,0.003,0.0029,0.003,0.0034,0.0033,0.0036,0.0042,0.0039,0.0038,0.0035,0.0029,0.0028,0.0034,0.0034,0.0035,0.003,0.0032,0.0038,0.003,0.0044,0.0044,0.0046,0.0047,0.0048,0.0051,0.0056,0.0053,0.0053,0.0053,0.0057,0.0055,0.0054,0.0057,0.0052,0.0054,0.0052,0.0047,0.0043,0.0039,0.0043,0.0041,0.0039,0.0038,0.0039,0.0033,0.0032,0.0037,0.0044,0.004,0.0044,0.0081,0.0043,0.0031,0.005,0.0047,0.0047,0.0074,0.0057,0.0098,0.0061,0.0047,0.0054,0.0049,0.0056,0.0069,0.0067,0.002,0.0053,0.0067,0.0062,0.0093,0.0092,0.0,0.0094,0.0087,0.0085,0.0085,0.0093,0.0121,0.0164,0.0169,0.0174,0.0184,0.0157,0.0188,0.0193,0.0195,0.0179,0.0174,0.0164,0.0151,0.0155,0.0123,0.0113,
72.0459,0.042,0.0701,0.0967,0.1027,0.075,0.0522,0.0431,0.0411,0.052,0.0693,0.0914,0.1067,0.09,0.0549,0.0289,0.0224,0.0146,0.0172,0.0226,0.035,0.0452,0.0473,0.0614,0.0771,0.0975,0.058,0.0328,0.0236,0.0168,0.0144,0.0129,0.0127,0.0164,0.0213,0.0242,0.0273,0.0319,0.0372,0.0418,0.0498,0.0524,0.0526,0.0639,0.0594,0.0442,0.0341,0.021,0.0134,0.0138,0.0099,0.0098,0.0096,0.0125,0.0111,0.0099,0.0119,0.0153,0.0167,0.0161,0.0193,0.0239,0.0242,0.0205,0.0202,0.0213,0.0237,0.0294,0.0441,0.0525,0.0544,0.0525,0.046,0.0377,0.0319,0.0262,0.023,0.0186,0.0125,0.0097,0.0091,0.0078,0.0072,0.0056,0.0038,0.0039,0.0031,0.0035,0.0033,0.0033,0.0037,0.0041,0.0044,0.0048,0.0047,0.0054,0.0071,0.0089,0.01,0.0098,0.0088,0.0088,0.0073,0.0062,0.0064,0.0077,0.01,0.0125,0.0132,0.015,0.0165,0.0182,0.0167,0.0158,0.0167,0.0191,0.0217,0.0179,0.0136,0.0128,0.0118,0.0117,0.0117,0.0128,0.0137,0.012,0.0105,0.0083,0.0071,0.0085,0.009,0.0086,0.0084,0.0082,0.0077,0.0075,0.0066,0.0066,0.006,0.005,0.0038,0.0035,0.0034,0.0031,0.0057,0.0056,0.0051,0.0061,0.0124,0.0065,0.0062,0.0056,0.0059,0.0045,0.0039,0.003,0.002,0.0018,0.0023,0.0023,0.0025,0.003,0.0029,0.003,0.0025,0.0029,0.0032,0.0029,0.0051,0.0039,0.0031,0.0041,0.0037,0.0042,0.0038,0.0037,0.0042,0.0037,0.0038,0.0037,0.003,0.0072,0.0041,0.0032,0.0045,0.0046,0.0047,0.0048,0.0053,0.0049,0.0075,0.0053,0.0072,0.0051,0.0051,0.0046,0.0059,0.0056,0.0047,0.0046,0.0032,0.0047,0.0047,0.0036,0.0039,0.0044,0.0037,0.0054,0.0046,0.0061,0.0061,0.0042,0.0057,0.009,0.0044,0.0078,0.0059,0.0074,0.0057,0.004,0.005,0.0058,0.0052,0.0049,0.0056,0.0056,0.008,0.0079,0.0081,0.0088,0.0087,0.0104,0.0082,0.0086,0.0087,0.0038,0.0097,0.0102,0.0121,0.0083,0.0103,0.014,0.0172,0.0192,0.0196,0.0196,0.0238,0.0177,0.0202,0.0185,0.017,0.0159,0.0144,0.0157,0.0128,0.0189,0.013,
72.0454,0.0424,0.0703,0.0919,0.0918,0.0736,0.0522,0.0432,0.0411,0.0506,0.0661,0.078,0.0819,0.0745,0.0546,0.0293,0.0225,0.0147,0.0171,0.0227,0.035,0.0453,0.0472,0.0111,0.0755,0.0887,0.058,0.0329,0.0236,0.0169,0.0145,0.0131,0.0127,0.0166,0.0213,0.0243,0.0273,0.0321,0.0369,0.042,0.05,0.0524,0.0528,0.064,0.0599,0.0444,0.0341,0.0211,0.0137,0.0134,0.0098,0.0094,0.0096,0.0125,0.0111,0.01,0.0115,0.0154,0.0169,0.0157,0.0198,0.0243,0.0244,0.0207,0.0202,0.0214,0.0237,0.0294,0.0445,0.0532,0.0546,0.0526,0.0462,0.0394,0.0315,0.0264,0.0232,0.0189,0.0129,0.01,0.0092,0.0077,0.0071,0.0053,0.0039,0.0038,0.003,0.0034,0.0034,0.0032,0.0035,0.0034,0.0046,0.0048,0.0045,0.0041,0.0071,0.0092,0.0102,0.0099,0.0092,0.0088,0.0073,0.0067,0.0061,0.0076,0.0103,0.012,0.0135,0.0149,0.0165,0.018,0.0168,0.0157,0.0169,0.0193,0.0214,0.018,0.0135,0.0126,0.0119,0.012,0.0121,0.0127,0.0133,0.0121,0.0099,0.0079,0.0067,0.0085,0.0087,0.0091,0.0083,0.008,0.0078,0.0072,0.0071,0.0064,0.0056,0.0049,0.004,0.0032,0.0034,0.0043,0.004,0.0059,0.0053,0.0056,0.012,0.0063,0.0056,0.0053,0.0054,0.0046,0.0036,0.0025,0.0022,0.0019,0.002,0.0024,0.0024,0.0,0.0028,0.0031,0.0028,0.0031,0.0033,0.0035,0.0041,0.0043,0.0045,0.0044,0.0039,0.0034,0.003,0.0033,0.0032,0.0033,0.0039,0.0042,0.004,0.0038,0.0044,0.0041,0.0047,0.0045,0.0047,0.0048,0.0056,0.0051,0.006,0.0052,0.0057,0.0055,0.0055,0.005,0.005,0.0051,0.0057,0.0044,0.0042,0.0043,0.004,0.0035,0.0032,0.0041,0.0039,0.004,0.0038,0.0039,0.0038,0.0038,0.0013,0.0023,0.004,0.0056,0.0055,0.0034,0.005,0.0071,0.0052,0.0052,0.006,0.0053,0.0058,0.0069,0.0067,0.0058,0.0078,0.007,0.0083,0.0078,0.0068,0.0081,0.0105,0.0,0.009,0.0081,0.0092,0.0061,0.0106,0.012,0.0161,0.0173,0.0195,0.0194,0.023,0.0197,0.0201,0.0154,0.0174,0.0165,0.0178,0.0159,0.0144,0.0137,0.015,
72.0404,0.0422,0.0701,0.0965,0.1027,0.075,0.0521,0.0431,0.0408,0.0514,0.0691,0.0913,0.1064,0.09,0.0548,0.029,0.0223,0.0146,0.0171,0.0227,0.0348,0.0452,0.0471,0.061,0.0771,0.0973,0.058,0.0328,0.0237,0.0168,0.0142,0.013,0.0127,0.0166,0.0209,0.0241,0.0271,0.032,0.0374,0.0419,0.0498,0.0524,0.0524,0.0638,0.058,0.0436,0.033,0.0212,0.0134,0.0137,0.0096,0.0093,0.0091,0.0126,0.0111,0.0099,0.0113,0.0156,0.0167,0.0162,0.0191,0.0243,0.024,0.0208,0.02,0.0215,0.0235,0.0294,0.0439,0.0535,0.0538,0.0526,0.0457,0.0379,0.0309,0.0265,0.0227,0.0193,0.0127,0.0102,0.0087,0.0079,0.0072,0.0052,0.0035,0.0036,0.0027,0.0035,0.003,0.0033,0.0032,0.0038,0.0044,0.0053,0.0044,0.0055,0.0069,0.0089,0.0094,0.0097,0.0088,0.0088,0.0071,0.0068,0.0061,0.0075,0.01,0.0129,0.0133,0.0148,0.0162,0.018,0.0167,0.016,0.0158,0.02,0.0176,0.0177,0.013,0.0128,0.0117,0.0118,0.0116,0.013,0.013,0.0121,0.0097,0.0082,0.0058,0.0087,0.0079,0.009,0.0081,0.0088,0.008,0.0072,0.0066,0.0067,0.0049,0.0053,0.0034,0.0036,0.0029,0.0036,0.0041,0.0059,0.0046,0.0057,0.01,0.006,0.0056,0.0056,0.0052,0.0046,0.0034,0.0033,0.0017,0.002,0.0014,0.0023,0.0016,0.0028,0.0026,0.003,0.0026,0.0033,0.003,0.0038,0.0036,0.0046,0.0033,0.0045,0.0031,0.0031,0.0034,0.0039,0.0032,0.0029,0.0033,0.0053,0.0031,0.0063,0.0031,0.004,0.0038,0.0045,0.0051,0.0064,0.0063,0.0056,0.0055,0.0063,0.0054,0.0055,0.0043,0.0059,0.0044,0.0052,0.0031,0.0041,0.0042,0.0042,0.0036,0.006,0.0051,0.0054,0.0036,0.0044,0.0032,0.0049,0.0055,0.0044,0.0032,0.0066,0.0021,0.0052,0.0057,0.0036,0.0044,0.0068,0.0038,0.0092,0.0045,0.0049,0.0045,0.0056,0.0038,0.007,0.0045,0.0,0.0036,0.0034,0.0071,0.0095,0.0063,0.0209,0.0088,0.0104,0.0062,0.0104,0.0067,0.0129,0.0128,0.0187,0.0172,0.023,0.017,0.0203,0.017,0.0176,0.0169,0.0182,0.018,0.0136,0.0263,0.017,0.0125,
72.0404,0.0425,0.0701,0.0916,0.0917,0.0735,0.0521,0.0432,0.0408,0.0498,0.0661,0.0778,0.0818,0.0745,0.0544,0.0292,0.0225,0.0147,0.0171,0.0227,0.0349,0.0452,0.0471,0.0112,0.0754,0.0885,0.0577,0.0327,0.0236,0.0169,0.0144,0.0131,0.0127,0.0166,0.0212,0.0242,0.0273,0.0322,0.0371,0.042,0.0499,0.0522,0.0526,0.064,0.0596,0.0443,0.0339,0.0208,0.0138,0.0135,0.0099,0.0093,0.0093,0.0125,0.011,0.0099,0.0114,0.0153,0.0168,0.0159,0.0195,0.0243,0.0242,0.0208,0.0202,0.0213,0.0236,0.0293,0.0442,0.0532,0.0544,0.0523,0.0461,0.0391,0.0314,0.0262,0.0229,0.0189,0.0128,0.0099,0.0092,0.0077,0.0071,0.0052,0.0039,0.0038,0.0029,0.0033,0.0032,0.003,0.0035,0.0035,0.0038,0.0047,0.0046,0.0051,0.0071,0.0091,0.0102,0.0096,0.0093,0.0089,0.007,0.006,0.0059,0.0077,0.0104,0.0121,0.0133,0.0148,0.0165,0.0181,0.0168,0.0156,0.0166,0.0193,0.0214,0.0179,0.0133,0.0125,0.0118,0.0118,0.012,0.0129,0.014,0.0124,0.01,0.008,0.007,0.0084,0.0087,0.0088,0.0083,0.0081,0.0077,0.007,0.0071,0.0065,0.0055,0.0049,0.0039,0.0035,0.0033,0.0043,0.0048,0.0058,0.0052,0.0055,0.0114,0.0063,0.0054,0.0053,0.0057,0.0046,0.0034,0.0026,0.0019,0.0015,0.0017,0.0023,0.0026,0.0024,0.0026,0.0031,0.0027,0.0029,0.0032,0.0034,0.0036,0.0043,0.0041,0.0038,0.0038,0.0036,0.0039,0.0032,0.0035,0.0037,0.0037,0.005,0.0036,0.0028,0.0038,0.0038,0.0044,0.0047,0.0051,0.0052,0.0054,0.0052,0.0057,0.0055,0.0056,0.0056,0.0053,0.0055,0.0054,0.0048,0.0045,0.0043,0.0041,0.0045,0.0041,0.0037,0.0042,0.0044,0.0038,0.004,0.0037,0.0044,0.0062,0.005,0.0044,0.0032,0.0046,0.0078,0.0046,0.0052,0.0053,0.004,0.0058,0.0036,0.0057,0.0056,0.0052,0.0065,0.0059,0.0068,0.0065,0.0083,0.0084,0.0082,0.0072,0.0094,0.0089,0.0,0.0091,0.0084,0.0084,0.0085,0.0096,0.012,0.0114,0.0172,0.0184,0.0189,0.0228,0.0193,0.019,0.0249,0.0169,0.017,0.0169,0.0152,0.0229,0.0131,0.0113,
72.0354,0.042,0.0701,0.0965,0.1026,0.075,0.0521,0.0431,0.041,0.0527,0.0692,0.0912,0.1065,0.0899,0.0549,0.029,0.0223,0.0146,0.0171,0.0227,0.0348,0.0453,0.0472,0.0576,0.077,0.0972,0.0579,0.0329,0.0236,0.0168,0.0141,0.013,0.0126,0.0165,0.0209,0.024,0.0271,0.032,0.0367,0.0416,0.0497,0.0523,0.0525,0.0636,0.0594,0.0441,0.034,0.0222,0.0137,0.0136,0.0096,0.0098,0.0091,0.0125,0.0111,0.0101,0.0115,0.0156,0.0168,0.0159,0.0198,0.0245,0.024,0.0208,0.0201,0.0214,0.0235,0.0292,0.0438,0.0533,0.0541,0.0525,0.0458,0.0391,0.0314,0.0265,0.0228,0.0189,0.013,0.0101,0.0093,0.0079,0.0071,0.0053,0.0036,0.0042,0.0031,0.0037,0.0031,0.0037,0.0031,0.0035,0.0037,0.0053,0.0049,0.0053,0.0066,0.0097,0.0098,0.0096,0.0087,0.0091,0.0071,0.0068,0.0063,0.0078,0.0099,0.0122,0.0134,0.0147,0.0161,0.018,0.0164,0.0152,0.0163,0.0196,0.0212,0.0183,0.0133,0.0126,0.0119,0.0121,0.0116,0.0133,0.0132,0.0122,0.01,0.0083,0.0062,0.0087,0.0089,0.0092,0.0086,0.008,0.0074,0.0072,0.0065,0.0067,0.0055,0.0044,0.0039,0.0039,0.0033,0.0036,0.0051,0.0056,0.0055,0.0058,0.0109,0.007,0.0058,0.0053,0.0052,0.0048,0.0034,0.0029,0.002,0.0018,0.0017,0.0025,0.0029,0.0022,0.0028,0.0029,0.0027,0.0031,0.0032,0.0036,0.0032,0.004,0.0036,0.004,0.0035,0.0041,0.0023,0.0038,0.003,0.004,0.0037,0.0046,0.0039,0.0022,0.0044,0.0062,0.0043,0.0052,0.0043,0.0053,0.0049,0.0064,0.0049,0.0058,0.0054,0.0055,0.005,0.0065,0.0049,0.0053,0.0052,0.0054,0.004,0.0051,0.0043,0.0046,0.0042,0.0038,0.0032,0.0044,0.0037,0.0038,0.0037,0.0051,0.0033,0.0081,0.0028,0.0054,0.0051,0.0047,0.0032,0.0061,0.0038,0.0067,0.0055,0.0039,0.0042,0.008,0.0051,0.0098,0.0065,0.0072,0.0071,0.0096,0.0064,0.0077,0.0114,0.0271,0.0098,0.0102,0.0078,0.0091,0.0089,0.0135,0.0148,0.0184,0.0175,0.0199,0.0245,0.0184,0.0202,0.0273,0.0182,0.0191,0.0137,0.017,0.0197,0.0137,0.0118,
72.0341,0.0423,0.0701,0.0915,0.0917,0.0733,0.0521,0.0431,0.0412,0.0508,0.066,0.0777,0.0817,0.0743,0.0544,0.0292,0.0225,0.0146,0.0171,0.0227,0.0349,0.0451,0.0471,0.0088,0.0753,0.0885,0.0577,0.0328,0.0235,0.0168,0.0144,0.013,0.0127,0.0165,0.0212,0.0242,0.0273,0.0321,0.0368,0.042,0.0499,0.0522,0.0526,0.0638,0.0596,0.0442,0.0342,0.0207,0.0136,0.0137,0.0099,0.0094,0.0094,0.0124,0.0111,0.0097,0.0114,0.0153,0.0168,0.0157,0.0196,0.024,0.0243,0.0205,0.0202,0.0214,0.0237,0.0292,0.0442,0.0536,0.0545,0.0524,0.046,0.0394,0.0312,0.0262,0.023,0.0193,0.013,0.0099,0.0094,0.0077,0.007,0.0051,0.004,0.0037,0.0029,0.0031,0.0033,0.0031,0.0035,0.0035,0.0042,0.0051,0.0046,0.0052,0.007,0.0091,0.01,0.0097,0.0088,0.0085,0.0071,0.0059,0.006,0.0076,0.0102,0.0121,0.0133,0.0146,0.0162,0.018,0.0168,0.0157,0.0168,0.0192,0.0214,0.0179,0.0134,0.0124,0.0118,0.0118,0.0119,0.0126,0.013,0.0123,0.0099,0.008,0.0067,0.0084,0.0084,0.0091,0.0085,0.0079,0.0077,0.007,0.007,0.0064,0.0056,0.0047,0.004,0.0034,0.0035,0.0035,0.0047,0.0055,0.0054,0.0053,0.0109,0.006,0.0055,0.0052,0.0055,0.0045,0.0034,0.0025,0.0021,0.0013,0.0018,0.0022,0.0025,0.0023,0.0028,0.0029,0.0029,0.0027,0.0032,0.0032,0.0039,0.0041,0.0038,0.0037,0.0037,0.0032,0.0026,0.003,0.0032,0.0032,0.0041,0.0028,0.0035,0.0066,0.0041,0.0042,0.0046,0.0047,0.0051,0.0049,0.0056,0.0053,0.0059,0.0048,0.0057,0.0053,0.0056,0.0049,0.0047,0.0045,0.0106,0.0045,0.0045,0.004,0.0043,0.0034,0.004,0.004,0.0034,0.0037,0.0039,0.0039,0.004,0.0045,0.0048,0.0066,0.0035,0.0027,0.003,0.004,0.0053,0.0058,0.0055,0.01,0.006,0.0054,0.0051,0.0038,0.0054,0.006,0.0076,0.0072,0.0082,0.0067,0.0074,0.0078,0.0099,0.0,0.0099,0.0078,0.0088,0.0068,0.0092,0.0106,0.0153,0.0164,0.0192,0.0195,0.0193,0.0207,0.0202,0.0164,0.0177,0.0167,0.0157,0.017,0.0101,0.0124,0.0108,
72.0255,0.0421,0.07,0.0964,0.1024,0.0749,0.052,0.043,0.0411,0.0504,0.069,0.0911,0.1063,0.0897,0.0548,0.0289,0.0223,0.0145,0.0169,0.0225,0.0348,0.0451,0.0469,0.0611,0.0768,0.097,0.0577,0.0326,0.0235,0.0167,0.0143,0.0129,0.0128,0.0164,0.0211,0.0239,0.0273,0.032,0.0369,0.0416,0.0497,0.052,0.0521,0.0639,0.0592,0.0443,0.034,0.0203,0.0137,0.0136,0.0098,0.0095,0.0095,0.0123,0.011,0.0099,0.0111,0.0152,0.0166,0.0157,0.0193,0.0242,0.0242,0.0205,0.02,0.022,0.0233,0.0291,0.0441,0.0528,0.0542,0.052,0.0458,0.0398,0.0312,0.0262,0.0229,0.0189,0.0126,0.0101,0.0094,0.0076,0.0071,0.0051,0.0039,0.0038,0.0032,0.0032,0.0032,0.0031,0.0034,0.0035,0.0042,0.0051,0.0043,0.0053,0.0074,0.009,0.0095,0.01,0.0094,0.0089,0.0073,0.0062,0.006,0.0076,0.0099,0.0117,0.0132,0.0148,0.0161,0.0177,0.0164,0.0157,0.0165,0.0197,0.0217,0.0178,0.0131,0.0129,0.0116,0.012,0.012,0.0127,0.0134,0.0121,0.0101,0.0073,0.0072,0.0087,0.0081,0.0089,0.0087,0.0084,0.0083,0.0072,0.0066,0.0062,0.0058,0.0042,0.0036,0.0037,0.0037,0.004,0.0042,0.0055,0.005,0.0055,0.0111,0.0065,0.0058,0.0049,0.0058,0.0045,0.0039,0.003,0.0022,0.002,0.0026,0.0027,0.0031,0.0024,0.0029,0.0034,0.0031,0.0054,0.0034,0.0033,0.0041,0.0049,0.005,0.0045,0.0037,0.0034,0.0035,0.0028,0.0026,0.0045,0.0045,0.0047,0.0028,0.0038,0.0036,0.0048,0.0049,0.005,0.0046,0.0048,0.007,0.0049,0.0055,0.0055,0.0065,0.0062,0.0056,0.0054,0.0055,0.0063,0.0051,0.0051,0.0038,0.0055,0.004,0.0052,0.0039,0.0036,0.0036,0.0041,0.0053,0.0047,0.0056,0.0045,0.0035,0.0094,0.006,0.0068,0.0039,0.0028,0.0062,0.0027,0.0067,0.0112,0.0063,0.0062,0.0045,0.0059,0.0048,0.0061,0.0068,0.0072,0.0075,0.007,0.0068,0.0063,0.0086,0.0042,0.0104,0.0119,0.0058,0.008,0.009,0.0117,0.0138,0.0164,0.0188,0.0165,0.0186,0.0176,0.0209,0.0209,0.0176,0.0153,0.0122,0.015,0.0107,0.0119,0.014,
72.0252,0.0426,0.0703,0.0918,0.0918,0.0735,0.0522,0.0432,0.0412,0.0508,0.0662,0.0778,0.0816,0.0744,0.0545,0.0292,0.0225,0.0147,0.0172,0.0228,0.035,0.0452,0.0472,0.0112,0.0755,0.0889,0.0579,0.033,0.0236,0.0169,0.0145,0.013,0.0127,0.0165,0.0212,0.0242,0.0273,0.0322,0.0371,0.0421,0.0499,0.0523,0.0527,0.0639,0.0598,0.0441,0.0337,0.0209,0.0137,0.0136,0.0098,0.0096,0.0093,0.0124,0.0112,0.0099,0.0114,0.0153,0.0169,0.0159,0.0193,0.0241,0.0244,0.0207,0.0201,0.0215,0.0238,0.0294,0.0444,0.054,0.0546,0.0526,0.046,0.0384,0.0314,0.0265,0.0231,0.0195,0.0128,0.01,0.0092,0.0076,0.0069,0.0052,0.0039,0.0038,0.0029,0.0034,0.0034,0.0028,0.0035,0.0035,0.0044,0.005,0.0046,0.0051,0.007,0.0091,0.0101,0.0097,0.0092,0.0082,0.007,0.0062,0.0061,0.0077,0.0101,0.0121,0.0132,0.0148,0.0165,0.0181,0.0168,0.0158,0.0167,0.0193,0.0214,0.0179,0.0134,0.0125,0.0119,0.0121,0.012,0.0129,0.0133,0.0123,0.0098,0.0081,0.0069,0.0082,0.0085,0.0091,0.0085,0.008,0.0078,0.0072,0.0069,0.0063,0.0056,0.0047,0.0039,0.0034,0.0034,0.0036,0.0048,0.0055,0.0054,0.0055,0.0109,0.0061,0.0055,0.0053,0.0053,0.0047,0.0034,0.0026,0.0019,0.0015,0.0018,0.0025,0.003,0.0024,0.0028,0.0029,0.0029,0.0029,0.0031,0.0034,0.0039,0.0044,0.0037,0.0042,0.0037,0.0031,0.0036,0.0033,0.0034,0.0033,0.0039,0.0048,0.0038,0.003,0.0042,0.0041,0.0042,0.0046,0.0049,0.005,0.0056,0.0053,0.0054,0.0018,0.0027,0.0056,0.0052,0.0052,0.0052,0.0047,0.005,0.0046,0.0041,0.0037,0.0037,0.0041,0.0041,0.0039,0.0041,0.0043,0.0037,0.004,0.0048,0.0044,0.0039,0.0062,0.0044,0.0049,0.0045,0.0046,0.0049,0.0025,0.0054,0.0113,0.006,0.0051,0.0046,0.0049,0.0051,0.0057,0.0075,0.0074,0.0073,0.0073,0.0071,0.0085,0.0093,0.0,0.0092,0.0086,0.0086,0.0085,0.009,0.0116,0.0163,0.0174,0.0189,0.0195,0.0172,0.0191,0.0192,0.0193,0.0173,0.0155,0.0164,0.0163,0.0202,0.0123,0.0131,
72.0185,0.0421,0.0699,0.0963,0.1026,0.0749,0.052,0.043,0.0411,0.0519,0.0691,0.0912,0.1063,0.0898,0.0546,0.0289,0.0223,0.0145,0.017,0.0226,0.0349,0.0451,0.0471,0.0611,0.0768,0.0971,0.0578,0.033,0.0237,0.0169,0.0144,0.013,0.0125,0.0165,0.0211,0.0241,0.027,0.032,0.0369,0.042,0.0497,0.0517,0.0521,0.0635,0.0596,0.0436,0.0344,0.022,0.0138,0.0135,0.0098,0.0087,0.0092,0.0081,0.0112,0.0101,0.0113,0.0153,0.0165,0.0154,0.0194,0.0241,0.0241,0.0206,0.0202,0.0215,0.0237,0.0291,0.0438,0.0532,0.0543,0.0521,0.0457,0.0374,0.0312,0.0265,0.0227,0.0188,0.0131,0.01,0.009,0.0079,0.0069,0.0055,0.0041,0.004,0.0027,0.0033,0.0032,0.0034,0.0036,0.0036,0.004,0.0052,0.0045,0.0056,0.0069,0.0093,0.0099,0.01,0.0092,0.009,0.007,0.0067,0.0062,0.0078,0.0102,0.0122,0.0131,0.0147,0.016,0.0176,0.0168,0.0158,0.0163,0.0199,0.0209,0.0178,0.0131,0.0125,0.0117,0.0122,0.0117,0.0131,0.0125,0.0119,0.0099,0.0079,0.0064,0.0081,0.0082,0.009,0.0089,0.0078,0.0076,0.0072,0.0073,0.0059,0.0057,0.0043,0.0036,0.0036,0.0032,0.0037,0.0048,0.0056,0.0046,0.0057,0.0102,0.0063,0.0056,0.0057,0.005,0.0049,0.0034,0.0028,0.0023,0.0019,0.0021,0.0027,0.0029,0.0026,0.0024,0.003,0.0028,0.0028,0.0032,0.0035,0.0033,0.0041,0.0037,0.0042,0.0032,0.0034,0.0033,0.0039,0.0023,0.003,0.0032,0.0054,0.0043,0.0053,0.0046,0.0044,0.0041,0.0054,0.006,0.0051,0.0059,0.0045,0.0058,0.0054,0.0061,0.0061,0.0049,0.0057,0.005,0.005,0.0061,0.0051,0.0032,0.0034,0.0043,0.0048,0.0044,0.0038,0.0033,0.0045,0.004,0.004,0.0048,0.0035,0.005,0.0057,0.0041,0.0071,0.005,0.0061,0.0052,0.0089,0.0062,0.0046,0.0059,0.0056,0.0058,0.0074,0.0063,0.0068,0.0069,0.0097,0.008,0.0111,0.0061,0.0107,0.0076,0.0135,0.009,0.0087,0.0124,0.0086,0.007,0.0116,0.0148,0.0192,0.0204,0.0213,0.0193,0.0231,0.0193,0.0159,0.0199,0.0208,0.0185,0.0167,0.0241,0.0141,0.0164,
72.0167,0.0424,0.0701,0.0916,0.0916,0.0732,0.052,0.043,0.0411,0.0504,0.066,0.0777,0.0815,0.0743,0.0543,0.0292,0.0225,0.0146,0.0171,0.0227,0.0349,0.0451,0.047,0.0104,0.0752,0.0885,0.0577,0.033,0.0234,0.0169,0.0144,0.013,0.0128,0.0166,0.0212,0.0242,0.0272,0.0321,0.0372,0.0419,0.0498,0.0522,0.0525,0.0638,0.0596,0.0442,0.0339,0.0211,0.0136,0.0137,0.0098,0.0097,0.0092,0.0125,0.0111,0.01,0.0115,0.0154,0.0169,0.0161,0.0197,0.0243,0.0243,0.0206,0.0201,0.0214,0.0237,0.0292,0.0443,0.0532,0.0543,0.0522,0.0458,0.0402,0.0312,0.0262,0.0228,0.019,0.0127,0.01,0.009,0.0077,0.007,0.0052,0.004,0.0038,0.0028,0.0033,0.0034,0.0033,0.0034,0.0035,0.004,0.0049,0.0046,0.0052,0.007,0.0093,0.0097,0.0099,0.0089,0.009,0.0072,0.0077,0.0061,0.0077,0.0102,0.0121,0.0132,0.0149,0.0164,0.018,0.0167,0.0156,0.0168,0.0192,0.0213,0.0178,0.0133,0.0126,0.0118,0.012,0.0122,0.0127,0.0131,0.0123,0.01,0.008,0.0065,0.0084,0.0088,0.0091,0.0084,0.0079,0.0078,0.0076,0.0068,0.0064,0.0058,0.0049,0.0038,0.0035,0.0035,0.0041,0.0046,0.0062,0.0053,0.0054,0.0117,0.0062,0.0055,0.0053,0.0054,0.0046,0.0033,0.0027,0.0019,0.0014,0.0017,0.0023,0.0025,0.0026,0.0028,0.003,0.0028,0.0028,0.0032,0.0034,0.0038,0.0042,0.0046,0.0042,0.0038,0.0031,0.0027,0.0035,0.0032,0.0032,0.0037,0.0053,0.0037,0.008,0.0031,0.0032,0.0041,0.0048,0.0046,0.0051,0.0051,0.005,0.0055,0.0054,0.0055,0.0058,0.0053,0.0052,0.0052,0.0049,0.0044,0.0044,0.004,0.0039,0.0041,0.0039,0.0041,0.004,0.0038,0.0039,0.0038,0.0042,0.003,0.0043,0.0044,0.0037,0.0038,0.0036,0.0052,0.005,0.0052,0.0052,0.0049,0.0148,0.0064,0.0055,0.0055,0.0058,0.0057,0.0067,0.0063,0.0084,0.0077,0.0085,0.0082,0.0098,0.009,0.0,0.0084,0.0089,0.0091,0.0039,0.004,0.0116,0.0165,0.0184,0.0185,0.0175,0.0218,0.0189,0.0188,0.0195,0.0169,0.0162,0.0165,0.0141,0.0134,0.0136,0.0132,
72.0086,0.042,0.0699,0.0963,0.1025,0.075,0.052,0.0429,0.0411,0.0515,0.069,0.0909,0.1061,0.0895,0.0548,0.0289,0.0223,0.0145,0.0171,0.0225,0.0349,0.0451,0.047,0.0626,0.0769,0.0969,0.0577,0.0326,0.0237,0.0168,0.0142,0.0127,0.0127,0.0166,0.021,0.0239,0.0272,0.0319,0.0376,0.0417,0.0497,0.0519,0.0521,0.0636,0.0593,0.0435,0.034,0.0218,0.0137,0.0135,0.0101,0.0096,0.0095,0.0124,0.0111,0.0098,0.0112,0.0151,0.0168,0.0153,0.0198,0.0243,0.0243,0.0204,0.0205,0.0211,0.0236,0.0291,0.0441,0.0541,0.0537,0.0522,0.046,0.0395,0.0311,0.0258,0.0233,0.0183,0.0128,0.01,0.0092,0.0077,0.0069,0.0053,0.0038,0.004,0.0029,0.0035,0.0035,0.0033,0.0037,0.0033,0.004,0.0049,0.0049,0.005,0.0072,0.009,0.01,0.0098,0.0086,0.0087,0.007,0.0063,0.0066,0.0074,0.0104,0.012,0.0131,0.0148,0.0163,0.0179,0.0169,0.0148,0.0172,0.0189,0.0213,0.0177,0.0134,0.0127,0.0122,0.0121,0.0119,0.0125,0.0132,0.0091,0.0096,0.0074,0.0073,0.0083,0.009,0.0088,0.0088,0.0073,0.0077,0.0069,0.0072,0.0052,0.0058,0.005,0.0051,0.0031,0.0037,0.0033,0.0043,0.0052,0.0054,0.0049,0.0108,0.0061,0.0055,0.0056,0.0055,0.0043,0.0037,0.0021,0.0019,0.0016,0.0016,0.0029,0.0032,0.0026,0.003,0.003,0.0029,0.0025,0.0033,0.0033,0.0036,0.0039,0.0043,0.0038,0.0034,0.0031,0.0046,0.0029,0.0039,0.0027,0.0042,0.0026,0.0041,0.0053,0.0046,0.0041,0.0059,0.005,0.0049,0.0046,0.0055,0.0041,0.006,0.0052,0.0056,0.0062,0.0045,0.0053,0.0057,0.0049,0.0067,0.0039,0.0043,0.0041,0.0053,0.0033,0.0033,0.004,0.005,0.0041,0.0036,0.0041,0.0055,0.0037,0.0038,0.005,0.0041,0.0036,0.0049,0.0061,0.0044,0.0028,0.0059,0.0105,0.0077,0.0039,0.0041,0.005,0.0075,0.007,0.0091,0.0063,0.0078,0.008,0.0087,0.0092,0.0106,0.01,0.0103,0.0106,0.0097,0.0082,0.006,0.0097,0.0169,0.0167,0.0197,0.0212,0.0218,0.0207,0.0211,0.0158,0.0214,0.0184,0.019,0.014,0.0176,0.0075,0.0105,
72.0066,0.0423,0.0699,0.0912,0.0914,0.0731,0.052,0.043,0.0409,0.0504,0.0657,0.0774,0.0814,0.0741,0.0542,0.0291,0.0225,0.0146,0.017,0.0226,0.0348,0.045,0.0469,0.0112,0.0749,0.0881,0.0575,0.0322,0.0235,0.0168,0.0143,0.0129,0.0126,0.0166,0.0212,0.0241,0.0272,0.032,0.037,0.0417,0.0496,0.0521,0.0524,0.0635,0.0595,0.0441,0.0339,0.0204,0.0136,0.0134,0.0098,0.0098,0.0094,0.0123,0.0111,0.01,0.0114,0.0152,0.0167,0.0158,0.0193,0.0241,0.0242,0.0205,0.02,0.0213,0.0236,0.0292,0.044,0.0526,0.0542,0.052,0.0457,0.0373,0.031,0.0261,0.0231,0.0189,0.0127,0.0099,0.0089,0.0077,0.007,0.005,0.004,0.0037,0.0029,0.0034,0.0033,0.0031,0.0036,0.0035,0.0046,0.0051,0.0044,0.0052,0.0068,0.0093,0.0098,0.0097,0.0092,0.0088,0.0072,0.0064,0.0061,0.0076,0.0103,0.012,0.0134,0.0146,0.0164,0.0179,0.0166,0.0154,0.0165,0.0191,0.0214,0.0176,0.0133,0.0123,0.0118,0.0119,0.0121,0.0126,0.0131,0.0123,0.0099,0.0079,0.0068,0.0084,0.0087,0.0091,0.0087,0.008,0.0078,0.0073,0.007,0.0065,0.0056,0.0047,0.0039,0.0033,0.0034,0.0037,0.0046,0.0056,0.0054,0.0047,0.011,0.0062,0.0057,0.0052,0.0054,0.0044,0.0032,0.0024,0.0021,0.0017,0.0018,0.0024,0.0028,0.0024,0.003,0.0029,0.0025,0.0028,0.0033,0.0033,0.0041,0.0039,0.0039,0.0038,0.0037,0.0036,0.0037,0.0032,0.0035,0.0036,0.0037,0.0035,0.0037,0.0097,0.0048,0.0043,0.0045,0.0047,0.0047,0.0047,0.0053,0.005,0.0057,0.005,0.0057,0.0029,0.0047,0.005,0.0048,0.0044,0.0046,0.0048,0.0042,0.0037,0.0037,0.004,0.0039,0.004,0.0009,0.0016,0.0041,0.0039,0.0056,0.0043,0.0043,0.0035,0.0047,0.0047,0.0051,0.0055,0.0051,0.0033,0.0059,0.0086,0.0056,0.005,0.0052,0.0057,0.0059,0.0069,0.0045,0.0077,0.0074,0.0074,0.0076,0.0081,0.0093,0.0,0.0087,0.0095,0.0079,0.0093,0.0088,0.0123,0.0166,0.0169,0.0187,0.0189,0.0212,0.0196,0.0197,0.0169,0.017,0.0172,0.0154,0.0159,0.0193,0.0132,0.0131,
70.7644,0.0367,0.0613,0.084,0.0895,0.0658,0.0456,0.0377,0.036,0.0451,0.0605,0.0793,0.092,0.078,0.0481,0.0254,0.0195,0.0128,0.0149,0.0198,0.0305,0.0396,0.0413,0.0522,0.0665,0.0834,0.0504,0.0286,0.0208,0.0147,0.0127,0.0112,0.011,0.0144,0.0185,0.0211,0.0237,0.0278,0.0324,0.0364,0.0431,0.0451,0.0452,0.0545,0.0514,0.0384,0.0298,0.0182,0.0117,0.0117,0.0085,0.0082,0.0082,0.0109,0.0095,0.0087,0.0099,0.0132,0.0147,0.0137,0.0171,0.021,0.0209,0.0178,0.0176,0.0184,0.0203,0.0251,0.0374,0.0446,0.0456,0.0441,0.0388,0.0328,0.0266,0.0225,0.0197,0.0161,0.011,0.0086,0.0079,0.0067,0.0061,0.0046,0.0035,0.0034,0.0023,0.0027,0.0028,0.0029,0.003,0.003,0.0039,0.0042,0.004,0.0046,0.006,0.008,0.0081,0.0083,0.0077,0.0073,0.0058,0.0051,0.0051,0.0065,0.0088,0.0105,0.0113,0.0126,0.014,0.0154,0.0143,0.0134,0.0142,0.0165,0.0182,0.0152,0.0114,0.0106,0.0099,0.0102,0.0104,0.0109,0.0113,0.0104,0.0083,0.0061,0.0058,0.0075,0.0073,0.0076,0.0075,0.0069,0.0066,0.0063,0.0056,0.0054,0.005,0.0039,0.0033,0.0029,0.0029,0.0021,0.0037,0.0043,0.0046,0.0047,0.0092,0.0052,0.0047,0.0046,0.0046,0.0036,0.0028,0.002,0.0015,0.0016,0.0019,0.0017,0.0024,0.0022,0.0021,0.0023,0.0023,0.0029,0.0028,0.0029,0.0033,0.0036,0.0032,0.002,0.0029,0.0026,0.0027,0.0026,0.0031,0.0028,0.0031,0.0051,0.0027,0.0051,0.005,0.0033,0.0038,0.004,0.0044,0.0048,0.0045,0.0046,0.0048,0.0044,0.0046,0.005,0.005,0.0044,0.0049,0.0041,0.0033,0.0039,0.0036,0.0033,0.0018,0.0035,0.004,0.0035,0.0036,0.0035,0.003,0.0041,0.0042,0.0031,0.0038,0.003,0.004,0.0056,0.0036,0.0037,0.0044,0.0059,0.0049,0.0045,0.005,0.0043,0.0047,0.0051,0.0047,0.0068,0.0068,0.0073,0.008,0.0063,0.0061,0.0068,0.0079,0.0134,0.0089,0.0078,0.0064,0.0063,0.0087,0.0082,0.0135,0.0145,0.0171,0.0177,0.0169,0.0185,0.0173,0.0173,0.014,0.0156,0.0155,0.0129,0.0207,0.0125,0.009,
70.6654,0.0372,0.0618,0.0848,0.0901,0.0662,0.046,0.0379,0.0364,0.0451,0.0608,0.0797,0.0924,0.0784,0.0483,0.0257,0.0197,0.013,0.015,0.02,0.0308,0.0399,0.0416,0.0534,0.0667,0.0836,0.0508,0.0289,0.021,0.015,0.0127,0.0115,0.0112,0.0145,0.0187,0.0214,0.024,0.0283,0.0328,0.0367,0.0435,0.0457,0.0456,0.0552,0.0519,0.0387,0.03,0.0186,0.0123,0.012,0.0089,0.0088,0.0083,0.011,0.01,0.0088,0.0101,0.0135,0.0146,0.0141,0.0172,0.0212,0.0212,0.0182,0.0177,0.0191,0.0207,0.0257,0.038,0.0457,0.0466,0.045,0.0394,0.0343,0.0272,0.0235,0.0205,0.0168,0.0116,0.009,0.0083,0.006,0.0063,0.0047,0.0035,0.0035,0.0027,0.0031,0.0029,0.0029,0.0032,0.0031,0.004,0.0045,0.0042,0.0047,0.0062,0.0083,0.0088,0.0087,0.0085,0.008,0.0063,0.0052,0.0055,0.0068,0.009,0.0109,0.0118,0.0133,0.0143,0.016,0.0148,0.0139,0.0147,0.0168,0.0188,0.0157,0.0119,0.011,0.0103,0.0106,0.0108,0.0116,0.0118,0.0107,0.0088,0.007,0.0061,0.0079,0.0079,0.0081,0.0076,0.0074,0.0071,0.0064,0.0065,0.0056,0.0049,0.0043,0.0036,0.003,0.0031,0.0038,0.0045,0.0054,0.0053,0.0051,0.0099,0.005,0.0053,0.005,0.0053,0.0042,0.0037,0.0028,0.002,0.0019,0.0017,0.002,0.0028,0.0024,0.0022,0.0027,0.0026,0.0032,0.0032,0.0032,0.0039,0.0037,0.004,0.0038,0.0036,0.0031,0.0033,0.003,0.0033,0.0032,0.0036,0.0033,0.0027,0.0099,0.0037,0.0037,0.0039,0.004,0.0046,0.0048,0.0048,0.0046,0.0052,0.0049,0.0051,0.0053,0.0051,0.0048,0.0052,0.0049,0.0042,0.0044,0.0033,0.0033,0.004,0.0035,0.0039,0.004,0.0033,0.003,0.0038,0.0039,0.0044,0.0039,0.0048,0.0035,0.0044,0.0035,0.0049,0.0046,0.0043,0.0053,0.0042,0.0025,0.0059,0.0047,0.0047,0.0067,0.0054,0.0059,0.0078,0.0067,0.0067,0.0064,0.0066,0.0091,0.0091,0.0117,0.0072,0.0089,0.0068,0.0059,0.0052,0.0099,0.0137,0.0135,0.0191,0.0165,0.017,0.0171,0.0182,0.0193,0.0164,0.0155,0.014,0.0118,0.0153,0.0125,0.0116,
70.6574,0.0376,0.062,0.0801,0.0796,0.0646,0.0462,0.0382,0.0364,0.0446,0.0575,0.0673,0.071,0.0646,0.0481,0.0259,0.0199,0.0131,0.0151,0.0201,0.0308,0.0399,0.0416,0.0109,0.0649,0.0773,0.0508,0.029,0.0209,0.0151,0.0129,0.0116,0.0112,0.0147,0.0188,0.0214,0.0242,0.0284,0.033,0.037,0.0437,0.0458,0.0459,0.0553,0.0519,0.0389,0.0301,0.0186,0.0121,0.0121,0.0087,0.0081,0.0082,0.011,0.0099,0.0089,0.0101,0.0135,0.0149,0.014,0.0171,0.0213,0.0214,0.0183,0.0178,0.019,0.0209,0.0256,0.0382,0.0458,0.0469,0.0452,0.0397,0.0335,0.0273,0.0232,0.0203,0.0168,0.0114,0.0088,0.0082,0.0069,0.0063,0.0046,0.0035,0.0033,0.0026,0.003,0.003,0.0029,0.0032,0.0031,0.0038,0.0045,0.0041,0.0046,0.0061,0.0082,0.0087,0.0086,0.008,0.0079,0.0064,0.0054,0.0054,0.0068,0.0091,0.0107,0.0117,0.0131,0.0144,0.0157,0.0147,0.0136,0.0145,0.0169,0.0187,0.0158,0.0113,0.011,0.0105,0.0106,0.0107,0.0112,0.0117,0.0109,0.0088,0.0072,0.0064,0.0075,0.0078,0.0081,0.0076,0.0071,0.0068,0.0068,0.0062,0.0057,0.005,0.0043,0.0034,0.0031,0.003,0.0039,0.0042,0.0052,0.0047,0.0049,0.0103,0.0057,0.005,0.0049,0.0051,0.0042,0.0031,0.0023,0.0018,0.0015,0.0015,0.0021,0.002,0.0015,0.0018,0.0027,0.0024,0.0027,0.0028,0.0031,0.0034,0.0039,0.0036,0.0034,0.0031,0.0027,0.0036,0.003,0.0028,0.0032,0.0034,0.0031,0.0031,0.0057,0.0037,0.0038,0.0037,0.0045,0.0044,0.0045,0.0048,0.0047,0.0051,0.0049,0.0048,0.005,0.005,0.0047,0.0042,0.0044,0.0046,0.0044,0.0035,0.0039,0.0035,0.0036,0.0034,0.0035,0.0036,0.0036,0.0034,0.0035,0.0047,0.004,0.0037,0.004,0.0038,0.0061,0.0042,0.0043,0.0045,0.0041,0.0039,0.0077,0.0049,0.0046,0.0042,0.0055,0.0054,0.0064,0.0058,0.0069,0.0072,0.0068,0.0061,0.0079,0.0078,0.0,0.007,0.0083,0.0077,0.0074,0.0079,0.0106,0.0134,0.0154,0.016,0.0168,0.0166,0.0172,0.0162,0.0175,0.0155,0.0158,0.014,0.0101,0.0154,0.0115,0.0101,
70.6076,0.0372,0.0617,0.0847,0.0899,0.0661,0.0459,0.038,0.0362,0.0456,0.0607,0.0795,0.0922,0.0782,0.0483,0.0257,0.0196,0.013,0.015,0.0199,0.0307,0.0399,0.0415,0.0528,0.0666,0.0834,0.0506,0.0289,0.0211,0.0149,0.0127,0.0115,0.0111,0.0147,0.0185,0.0212,0.0238,0.0282,0.0323,0.0368,0.0432,0.0456,0.0456,0.0551,0.0517,0.0387,0.03,0.0178,0.012,0.0124,0.0088,0.0083,0.0081,0.011,0.0098,0.0088,0.0099,0.0136,0.015,0.0139,0.0169,0.0212,0.0213,0.018,0.0177,0.0189,0.0208,0.0255,0.0379,0.0457,0.0465,0.0447,0.0394,0.0341,0.027,0.0231,0.0208,0.0169,0.0114,0.0089,0.008,0.0068,0.0062,0.0046,0.0035,0.0032,0.0025,0.003,0.0028,0.003,0.0032,0.0031,0.0037,0.0045,0.0042,0.0046,0.006,0.0083,0.0089,0.0088,0.008,0.0075,0.0063,0.0059,0.0053,0.0058,0.0092,0.0107,0.0116,0.013,0.0144,0.0157,0.0148,0.0139,0.0145,0.0168,0.0188,0.0158,0.0121,0.0111,0.0106,0.0105,0.0104,0.0113,0.0117,0.011,0.0085,0.0071,0.0057,0.0079,0.0076,0.0079,0.0076,0.0071,0.0068,0.0065,0.0066,0.0057,0.005,0.0043,0.0035,0.0031,0.003,0.0034,0.0042,0.0056,0.0042,0.005,0.0106,0.0058,0.0053,0.0048,0.0048,0.0043,0.0033,0.0026,0.0018,0.0014,0.0014,0.002,0.0023,0.002,0.0025,0.0031,0.0026,0.0026,0.0029,0.003,0.0031,0.0036,0.0034,0.0036,0.0036,0.003,0.0036,0.003,0.0027,0.003,0.0029,0.0025,0.0035,0.0032,0.0029,0.0036,0.004,0.0041,0.0046,0.0052,0.0053,0.0041,0.005,0.0048,0.005,0.0049,0.0048,0.0046,0.004,0.0037,0.0042,0.0036,0.0038,0.0036,0.0031,0.0038,0.0037,0.0038,0.0029,0.0039,0.0037,0.0038,0.0051,0.0038,0.0048,0.0057,0.0045,0.0046,0.0038,0.0034,0.005,0.0049,0.0055,0.0052,0.0048,0.0043,0.0041,0.006,0.0049,0.0064,0.0059,0.0082,0.0073,0.0067,0.0059,0.0087,0.0078,0.0127,0.0074,0.0079,0.0061,0.0065,0.0067,0.0128,0.0137,0.0148,0.0138,0.0151,0.0174,0.0199,0.0155,0.0181,0.0143,0.0149,0.0134,0.0127,0.0134,0.0119,0.0082,
70.5995,0.0373,0.0617,0.0795,0.079,0.064,0.0459,0.038,0.0361,0.0446,0.0571,0.0668,0.0703,0.064,0.0478,0.0258,0.0198,0.013,0.0151,0.02,0.0307,0.0397,0.0414,0.0108,0.0646,0.0767,0.0506,0.029,0.0207,0.015,0.0127,0.0115,0.0112,0.0146,0.0188,0.0213,0.0241,0.0282,0.0328,0.0368,0.0434,0.0455,0.0457,0.0549,0.0517,0.0389,0.03,0.0171,0.012,0.0118,0.0088,0.0084,0.0082,0.011,0.0098,0.0089,0.0101,0.0135,0.0149,0.0139,0.0173,0.0212,0.0214,0.0181,0.0178,0.0188,0.0208,0.0255,0.0381,0.0456,0.0466,0.0451,0.0395,0.0332,0.0273,0.023,0.02,0.0165,0.0114,0.0087,0.0082,0.0069,0.0062,0.0045,0.0036,0.0034,0.0025,0.003,0.0029,0.0028,0.0032,0.0031,0.0034,0.0043,0.0041,0.0045,0.0061,0.0082,0.0087,0.0087,0.0083,0.0079,0.0065,0.005,0.0055,0.0067,0.009,0.0106,0.0117,0.0131,0.0144,0.0157,0.0146,0.0137,0.0145,0.0168,0.0187,0.0158,0.0117,0.0111,0.0105,0.0105,0.0105,0.0107,0.0105,0.0109,0.0088,0.0072,0.0064,0.0075,0.0079,0.0081,0.0074,0.0063,0.0068,0.0064,0.0062,0.0053,0.0045,0.0042,0.0035,0.0031,0.0029,0.0038,0.0042,0.0051,0.0048,0.005,0.0105,0.0056,0.0051,0.0049,0.0049,0.0042,0.0033,0.0023,0.0018,0.0016,0.0016,0.0021,0.0023,0.0021,0.0024,0.0025,0.0024,0.0027,0.0029,0.0031,0.0034,0.0037,0.0037,0.0037,0.0033,0.0029,0.0034,0.0029,0.003,0.0031,0.0034,0.0032,0.0034,0.0051,0.0036,0.0038,0.004,0.0042,0.0045,0.0046,0.0047,0.0045,0.0051,0.0049,0.005,0.0048,0.005,0.0045,0.0047,0.0042,0.0048,0.0038,0.0038,0.0034,0.0034,0.0037,0.0036,0.0033,0.0034,0.0033,0.0037,0.0029,0.0034,0.0029,0.0033,0.0048,0.0039,0.0043,0.0041,0.0042,0.0046,0.0054,0.0036,0.012,0.0049,0.0049,0.0052,0.0054,0.0054,0.0069,0.0066,0.0065,0.007,0.0065,0.0065,0.008,0.0083,0.0,0.0084,0.0076,0.007,0.0078,0.0081,0.0106,0.0143,0.0153,0.0158,0.0177,0.0188,0.0168,0.0169,0.0202,0.0154,0.0147,0.0135,0.0133,0.0162,0.011,0.0109,
70.546,0.0374,0.062,0.085,0.0903,0.0665,0.0461,0.0381,0.0364,0.0459,0.061,0.0798,0.0925,0.0785,0.0486,0.0257,0.0198,0.0131,0.0151,0.0201,0.0308,0.04,0.0417,0.0531,0.0669,0.0837,0.0509,0.0291,0.0211,0.0151,0.0128,0.0115,0.0113,0.0147,0.0187,0.0213,0.024,0.0284,0.0326,0.0369,0.0435,0.0457,0.0458,0.0552,0.0519,0.0389,0.03,0.0195,0.0122,0.0121,0.0088,0.0079,0.0082,0.0112,0.0098,0.0089,0.0101,0.0136,0.015,0.014,0.0173,0.0213,0.0213,0.0183,0.0179,0.0191,0.0208,0.0257,0.038,0.0455,0.0466,0.0452,0.0396,0.0329,0.0263,0.0232,0.0204,0.0169,0.0114,0.0091,0.0082,0.0066,0.0063,0.0046,0.0035,0.0036,0.0028,0.003,0.0031,0.003,0.0033,0.0031,0.004,0.0047,0.0041,0.0048,0.0063,0.008,0.0084,0.0087,0.0083,0.0079,0.0064,0.0057,0.0055,0.007,0.0091,0.0108,0.0117,0.0131,0.0143,0.0159,0.0148,0.0131,0.0148,0.0171,0.0189,0.0161,0.0117,0.0112,0.0104,0.0107,0.0105,0.0116,0.0119,0.0111,0.0089,0.0069,0.0064,0.0073,0.008,0.0079,0.0075,0.007,0.0069,0.0066,0.0062,0.0054,0.0051,0.0042,0.0037,0.0029,0.0032,0.0033,0.0038,0.0055,0.0046,0.0051,0.0092,0.0056,0.0053,0.0051,0.0051,0.004,0.0031,0.0024,0.0016,0.0015,0.0013,0.0023,0.0025,0.0023,0.0026,0.0024,0.0023,0.0023,0.0029,0.0033,0.0033,0.0033,0.0036,0.0038,0.0029,0.003,0.0038,0.0027,0.0033,0.0033,0.0033,0.0031,0.0031,0.0077,0.0032,0.0051,0.0045,0.0047,0.0048,0.0054,0.0053,0.0051,0.0059,0.0049,0.0054,0.005,0.0046,0.0053,0.0049,0.0046,0.004,0.0043,0.0043,0.0036,0.004,0.0035,0.0043,0.0036,0.004,0.0038,0.0045,0.0032,0.0046,0.0032,0.0039,0.0039,0.0044,0.0066,0.0052,0.0041,0.0048,0.0055,0.0052,0.0086,0.0053,0.0053,0.0041,0.0055,0.0066,0.0061,0.0067,0.009,0.0068,0.0068,0.0065,0.0081,0.0089,0.0155,0.0076,0.0069,0.009,0.0078,0.0082,0.0108,0.0131,0.0144,0.0177,0.0166,0.02,0.0163,0.018,0.0179,0.0163,0.0148,0.0125,0.014,0.0173,0.0122,0.0107,
70.5382,0.0376,0.0622,0.0803,0.0802,0.0648,0.0463,0.0383,0.0365,0.0447,0.0577,0.0678,0.0715,0.0651,0.0482,0.026,0.02,0.0131,0.0152,0.0201,0.0309,0.04,0.0417,0.0104,0.0652,0.0774,0.0509,0.0292,0.0209,0.0151,0.0129,0.0116,0.0114,0.0147,0.0188,0.0214,0.0242,0.0284,0.0327,0.0371,0.0437,0.0458,0.0459,0.0554,0.052,0.0391,0.0302,0.0186,0.0122,0.0119,0.0088,0.0081,0.0083,0.011,0.0098,0.0088,0.0101,0.0136,0.0149,0.014,0.0172,0.0214,0.0215,0.0183,0.0179,0.019,0.0209,0.0257,0.0383,0.0459,0.0469,0.0453,0.0399,0.0332,0.0275,0.0232,0.0206,0.0168,0.0113,0.0088,0.0081,0.007,0.0062,0.0046,0.003,0.0033,0.0025,0.0031,0.003,0.0029,0.0032,0.0032,0.0037,0.0045,0.0041,0.0047,0.0063,0.0081,0.0088,0.0087,0.0082,0.0079,0.0064,0.0055,0.0054,0.0069,0.0089,0.0101,0.011,0.0131,0.0145,0.0159,0.0148,0.0139,0.0146,0.017,0.0188,0.0158,0.0118,0.0111,0.0105,0.0106,0.0107,0.0112,0.0117,0.0109,0.0088,0.0071,0.0061,0.0076,0.008,0.0082,0.0077,0.0072,0.0069,0.0065,0.0062,0.0057,0.0051,0.0043,0.0035,0.0031,0.0031,0.0035,0.0045,0.0052,0.0048,0.005,0.0107,0.0057,0.0051,0.005,0.0051,0.0042,0.0032,0.0024,0.0018,0.0016,0.0016,0.002,0.0025,0.0021,0.0023,0.0027,0.0023,0.0027,0.0028,0.0032,0.0033,0.0038,0.0037,0.0037,0.0031,0.003,0.0032,0.003,0.0029,0.0031,0.0031,0.0037,0.0034,0.0082,0.0037,0.0033,0.0037,0.0044,0.0044,0.0046,0.0045,0.0047,0.0052,0.0045,0.0047,0.0051,0.0048,0.0047,0.0043,0.0042,0.0036,0.0041,0.0037,0.0035,0.0035,0.0034,0.0032,0.0027,0.0033,0.0038,0.0035,0.0045,0.0033,0.0037,0.0036,0.0062,0.0042,0.0035,0.0042,0.0043,0.004,0.0054,0.0043,0.0072,0.0048,0.0049,0.0044,0.0046,0.0054,0.0061,0.0066,0.0072,0.0068,0.0067,0.0066,0.0074,0.0068,0.0,0.0079,0.0081,0.0076,0.0083,0.0076,0.0108,0.0135,0.0154,0.0162,0.0183,0.0173,0.0169,0.0162,0.0151,0.0155,0.0146,0.0146,0.0133,0.0117,0.0114,0.0098,
70.4834,0.0372,0.062,0.0847,0.0901,0.0662,0.0461,0.038,0.0364,0.045,0.0609,0.0796,0.0923,0.0784,0.0485,0.0257,0.0198,0.013,0.015,0.02,0.0308,0.0399,0.0416,0.0545,0.0667,0.0837,0.0507,0.0288,0.021,0.0149,0.0129,0.0115,0.0111,0.0144,0.0187,0.0214,0.0239,0.0281,0.0327,0.0368,0.0434,0.0456,0.046,0.0551,0.0517,0.0387,0.0301,0.019,0.0122,0.0121,0.0088,0.0081,0.0083,0.011,0.0099,0.0089,0.0103,0.0133,0.0151,0.0139,0.0172,0.0212,0.0213,0.0183,0.0178,0.019,0.0209,0.0253,0.0379,0.0456,0.0465,0.0445,0.0396,0.0339,0.0275,0.023,0.0204,0.0165,0.0116,0.0091,0.0082,0.0067,0.0063,0.0047,0.0036,0.0033,0.0028,0.0029,0.003,0.003,0.0033,0.0031,0.0038,0.0045,0.004,0.0045,0.0061,0.0082,0.0087,0.0086,0.008,0.0079,0.0063,0.0052,0.0056,0.0068,0.0093,0.0108,0.012,0.0132,0.0144,0.0159,0.0148,0.0137,0.015,0.017,0.0189,0.0158,0.012,0.0111,0.0109,0.0106,0.0108,0.0113,0.0116,0.011,0.0093,0.0072,0.0064,0.0073,0.0081,0.0081,0.0076,0.0074,0.007,0.0064,0.0061,0.006,0.0049,0.0041,0.0038,0.0029,0.003,0.0036,0.003,0.0042,0.0052,0.0051,0.0105,0.0057,0.0052,0.0047,0.0051,0.004,0.0034,0.0022,0.0016,0.0,0.0019,0.0025,0.0028,0.0025,0.0024,0.0025,0.0029,0.0025,0.0031,0.0029,0.0035,0.0039,0.0039,0.0035,0.0033,0.003,0.004,0.003,0.0027,0.0034,0.0037,0.003,0.0038,0.0054,0.0039,0.004,0.0038,0.0051,0.0049,0.005,0.0055,0.0046,0.0052,0.0047,0.0026,0.0046,0.0051,0.0044,0.0049,0.0044,0.0053,0.0041,0.004,0.0039,0.0044,0.0039,0.0041,0.0039,0.0032,0.0035,0.0028,0.0033,0.0035,0.004,0.0035,0.0056,0.0035,0.004,0.0045,0.0048,0.005,0.0048,0.0041,0.0108,0.0,0.0067,0.005,0.0043,0.0056,0.0067,0.0074,0.007,0.007,0.007,0.0065,0.0092,0.0098,0.0102,0.0098,0.0069,0.0082,0.0083,0.0082,0.0119,0.0151,0.0153,0.0163,0.0179,0.0166,0.017,0.0185,0.0166,0.0172,0.015,0.0161,0.0147,0.0164,0.0115,0.0107,
70.4753,0.0375,0.0621,0.0801,0.0796,0.0645,0.0462,0.0382,0.0364,0.0449,0.0575,0.0674,0.0711,0.0646,0.0481,0.0259,0.0199,0.0131,0.0151,0.0201,0.0308,0.0399,0.0416,0.0104,0.0649,0.0771,0.0507,0.0291,0.0209,0.0151,0.0129,0.0116,0.0113,0.0147,0.0188,0.0215,0.0242,0.0284,0.0332,0.037,0.0436,0.0456,0.0459,0.0553,0.0519,0.039,0.0302,0.0185,0.0122,0.0121,0.0087,0.0084,0.0083,0.011,0.0098,0.0087,0.0101,0.0135,0.0148,0.0141,0.0172,0.0214,0.0215,0.0182,0.0177,0.0189,0.0209,0.0256,0.0383,0.0459,0.0469,0.0452,0.0397,0.0348,0.0274,0.0231,0.021,0.0168,0.0114,0.0089,0.0082,0.0068,0.0063,0.0046,0.0033,0.0033,0.0026,0.0029,0.003,0.0029,0.0032,0.003,0.0034,0.0045,0.0042,0.0047,0.0062,0.0082,0.0088,0.0088,0.008,0.0079,0.0064,0.0055,0.0054,0.0068,0.0087,0.0107,0.0118,0.0131,0.0144,0.0158,0.0148,0.0138,0.0146,0.0169,0.0188,0.0158,0.0119,0.0111,0.0105,0.0106,0.0107,0.0112,0.0116,0.0109,0.0088,0.0071,0.0062,0.0075,0.0076,0.0082,0.0076,0.0071,0.0068,0.0066,0.0062,0.0058,0.0045,0.0042,0.0034,0.0029,0.0031,0.0036,0.0043,0.0052,0.0048,0.005,0.0107,0.0057,0.0052,0.0051,0.0051,0.0043,0.0032,0.0024,0.0019,0.0016,0.0016,0.0023,0.0026,0.002,0.0024,0.0027,0.0024,0.0026,0.0029,0.0032,0.0033,0.0037,0.0028,0.0032,0.0032,0.0028,0.0027,0.0028,0.0031,0.0032,0.0034,0.0042,0.0033,0.0034,0.0039,0.0034,0.004,0.0043,0.0043,0.0046,0.0048,0.0046,0.0053,0.0049,0.005,0.0048,0.0048,0.0047,0.0045,0.0041,0.0034,0.004,0.0036,0.0035,0.0034,0.0038,0.0035,0.0037,0.0026,0.0034,0.0037,0.0036,0.0038,0.0043,0.0036,0.0054,0.0039,0.0039,0.0041,0.0042,0.0043,0.0045,0.0046,0.0044,0.0038,0.0043,0.0045,0.0052,0.0056,0.0056,0.0065,0.0067,0.0068,0.0065,0.0061,0.008,0.0083,0.0,0.0072,0.0083,0.007,0.0087,0.0081,0.0102,0.0131,0.0158,0.0162,0.0187,0.016,0.0175,0.0166,0.0184,0.015,0.0152,0.0146,0.0127,0.0147,0.0111,0.0107,
70.4186,0.0373,0.062,0.0849,0.0903,0.0664,0.046,0.0381,0.0365,0.0458,0.0609,0.0797,0.0923,0.0785,0.0485,0.0258,0.0198,0.013,0.015,0.02,0.0308,0.0399,0.0417,0.0539,0.0668,0.0835,0.0508,0.029,0.0211,0.0149,0.0127,0.0115,0.0113,0.0146,0.0186,0.0214,0.024,0.0281,0.0327,0.0367,0.0435,0.0455,0.0456,0.0551,0.0515,0.0386,0.0301,0.018,0.0121,0.0115,0.0089,0.0083,0.0085,0.0109,0.0099,0.0088,0.0098,0.0135,0.0148,0.0139,0.0169,0.0212,0.0214,0.0183,0.0178,0.0187,0.0209,0.0257,0.0381,0.0456,0.0465,0.045,0.0394,0.0324,0.0272,0.023,0.0201,0.0171,0.0116,0.0089,0.0081,0.007,0.0066,0.0047,0.0034,0.0029,0.0024,0.0028,0.0028,0.0029,0.0032,0.0031,0.0036,0.0047,0.0042,0.0048,0.006,0.0081,0.0089,0.0088,0.0077,0.0079,0.0063,0.0058,0.0054,0.0068,0.0089,0.0106,0.0116,0.0131,0.0143,0.0158,0.0148,0.0138,0.0146,0.0167,0.0185,0.0158,0.0117,0.011,0.0106,0.0107,0.0106,0.0112,0.0118,0.011,0.0087,0.0071,0.0064,0.0077,0.0075,0.0082,0.0075,0.0075,0.0068,0.0064,0.0058,0.0058,0.0048,0.0039,0.0036,0.0032,0.0031,0.0034,0.0042,0.0049,0.0047,0.005,0.0098,0.0057,0.0051,0.0051,0.0046,0.0039,0.0029,0.0024,0.0017,0.0016,0.0016,0.0021,0.0024,0.0022,0.0024,0.0029,0.0023,0.0029,0.0028,0.003,0.0037,0.0037,0.0042,0.0036,0.0034,0.0024,0.0024,0.0029,0.003,0.0025,0.0034,0.0044,0.003,0.0031,0.0043,0.003,0.004,0.0036,0.0042,0.0052,0.005,0.0045,0.0052,0.0045,0.0044,0.0048,0.0044,0.0042,0.0043,0.0051,0.0037,0.0045,0.0038,0.0034,0.0031,0.0028,0.0037,0.0038,0.0037,0.0038,0.0034,0.0045,0.0042,0.0034,0.0042,0.0047,0.0038,0.0027,0.0039,0.0044,0.0046,0.0046,0.0046,0.0069,0.0053,0.0053,0.0051,0.0048,0.0057,0.0064,0.0064,0.0076,0.0088,0.0074,0.0075,0.009,0.008,0.0099,0.0078,0.0086,0.0075,0.0076,0.0079,0.0096,0.0139,0.0146,0.0161,0.0189,0.0165,0.018,0.0173,0.0139,0.0168,0.014,0.0143,0.0149,0.015,0.0129,0.0129,
70.4104,0.0376,0.0621,0.0803,0.0802,0.0648,0.0463,0.0382,0.0365,0.0447,0.0577,0.0679,0.0716,0.0651,0.0481,0.026,0.02,0.0131,0.0152,0.0201,0.0309,0.04,0.0416,0.0084,0.0651,0.0773,0.0508,0.0291,0.0209,0.015,0.0127,0.0116,0.0113,0.0147,0.0187,0.0215,0.0242,0.0284,0.0329,0.037,0.0437,0.0457,0.046,0.0553,0.052,0.039,0.0299,0.0184,0.0121,0.0122,0.0088,0.0084,0.0083,0.011,0.0098,0.0087,0.0101,0.0135,0.0149,0.0141,0.0172,0.0215,0.0214,0.0184,0.0177,0.0188,0.0209,0.0256,0.0383,0.046,0.0469,0.0453,0.0398,0.0328,0.0274,0.0232,0.0205,0.0165,0.0115,0.0089,0.0083,0.0069,0.0062,0.0047,0.0036,0.0034,0.0026,0.003,0.003,0.0029,0.0032,0.0032,0.0038,0.0044,0.0041,0.0047,0.0062,0.0082,0.0089,0.0087,0.0081,0.0079,0.0064,0.0056,0.0055,0.0068,0.009,0.0107,0.0118,0.0131,0.0145,0.0158,0.0148,0.0139,0.0148,0.017,0.0188,0.0158,0.0118,0.0111,0.0104,0.0107,0.0108,0.0113,0.0117,0.0108,0.0089,0.0072,0.0062,0.0075,0.0077,0.0082,0.0077,0.0072,0.0069,0.0064,0.0062,0.0058,0.005,0.0042,0.0034,0.0031,0.0031,0.0038,0.0042,0.0053,0.0048,0.0049,0.0105,0.0058,0.0051,0.0049,0.005,0.0042,0.0031,0.0024,0.0018,0.0015,0.0016,0.0022,0.0026,0.0022,0.0023,0.0023,0.0023,0.0026,0.0028,0.003,0.0033,0.0037,0.0036,0.0034,0.0033,0.0029,0.0021,0.0027,0.0027,0.0032,0.0033,0.0038,0.0034,0.004,0.0037,0.0038,0.0039,0.004,0.0041,0.0047,0.0043,0.0044,0.0051,0.0047,0.005,0.0048,0.0049,0.0046,0.0043,0.0045,0.0041,0.004,0.0037,0.0029,0.0035,0.0038,0.0035,0.0031,0.0029,0.0034,0.0035,0.0035,0.0047,0.0034,0.0037,0.006,0.0035,0.0045,0.0043,0.0042,0.0043,0.0061,0.0053,0.0057,0.0051,0.0042,0.004,0.0045,0.0059,0.0057,0.0064,0.0063,0.0068,0.0073,0.0067,0.0076,0.0081,0.0,0.0083,0.0071,0.0071,0.0077,0.0081,0.0105,0.0135,0.015,0.0161,0.0171,0.0183,0.0173,0.0163,0.016,0.0154,0.015,0.0137,0.0132,0.0157,0.011,0.0096,
70.3536,0.0374,0.0622,0.0851,0.0905,0.0666,0.0461,0.0381,0.0365,0.0455,0.0611,0.0798,0.0926,0.0785,0.0486,0.0257,0.0198,0.013,0.0151,0.02,0.0309,0.04,0.0416,0.054,0.0669,0.0837,0.0509,0.0289,0.021,0.015,0.0129,0.0115,0.0112,0.0147,0.0186,0.0213,0.0241,0.0283,0.0328,0.0367,0.0434,0.0455,0.0457,0.0549,0.0517,0.0387,0.0301,0.0184,0.0121,0.0122,0.009,0.0086,0.0084,0.0109,0.0098,0.0088,0.0101,0.0134,0.0148,0.0141,0.0172,0.0211,0.0213,0.0185,0.0178,0.0189,0.0208,0.0257,0.038,0.0458,0.0464,0.0451,0.0395,0.0322,0.0273,0.0228,0.0198,0.0166,0.0117,0.0088,0.0083,0.007,0.0062,0.0045,0.0037,0.0034,0.0026,0.0029,0.0029,0.0028,0.0033,0.0032,0.0032,0.0043,0.0025,0.0047,0.0063,0.008,0.009,0.0088,0.008,0.008,0.0066,0.0054,0.0055,0.0066,0.009,0.0107,0.0117,0.0131,0.0145,0.016,0.0145,0.0138,0.0146,0.017,0.0187,0.0156,0.0117,0.0108,0.0107,0.0103,0.0107,0.0113,0.0116,0.0107,0.0088,0.0072,0.0057,0.0064,0.0079,0.0079,0.0072,0.0074,0.0068,0.0064,0.0063,0.0059,0.0051,0.0039,0.0037,0.003,0.0032,0.0036,0.004,0.0052,0.0052,0.0049,0.0103,0.0054,0.0051,0.0046,0.0047,0.0041,0.0032,0.0027,0.0016,0.0016,0.0015,0.0022,0.0025,0.002,0.0025,0.0029,0.0025,0.0025,0.0032,0.0036,0.0032,0.0037,0.0036,0.004,0.0032,0.0028,0.0029,0.003,0.003,0.0033,0.0034,0.0034,0.0035,0.008,0.0037,0.004,0.004,0.0045,0.0042,0.0046,0.0046,0.0045,0.0054,0.0047,0.0055,0.0052,0.0051,0.0053,0.0053,0.0041,0.0073,0.0038,0.0041,0.0033,0.0038,0.0034,0.0039,0.003,0.0031,0.0037,0.0041,0.0032,0.0047,0.0044,0.004,0.005,0.0049,0.0026,0.0054,0.0049,0.0049,0.0068,0.0038,0.0081,0.0053,0.004,0.0049,0.0046,0.0054,0.0056,0.0063,0.0069,0.0078,0.0075,0.006,0.0094,0.0077,0.0183,0.0085,0.0073,0.0077,0.0082,0.0092,0.0096,0.0137,0.0149,0.0152,0.017,0.0171,0.017,0.0168,0.014,0.0158,0.0149,0.0142,0.0148,0.0187,0.0114,0.0097,
70.3448,0.0377,0.0621,0.0805,0.0803,0.065,0.0464,0.0384,0.0366,0.0451,0.0579,0.068,0.0717,0.0652,0.0483,0.0261,0.02,0.0131,0.0152,0.0202,0.031,0.0401,0.0418,0.0097,0.0653,0.0774,0.0509,0.0291,0.021,0.015,0.0128,0.0116,0.0113,0.0147,0.0189,0.0214,0.0243,0.0285,0.0329,0.0371,0.0438,0.0459,0.046,0.0554,0.0521,0.0392,0.0302,0.0179,0.0119,0.0119,0.0088,0.0083,0.0085,0.011,0.0099,0.0089,0.0101,0.0135,0.0149,0.014,0.0172,0.0215,0.0216,0.0183,0.0178,0.0189,0.021,0.0258,0.0384,0.046,0.047,0.0451,0.0399,0.0342,0.0276,0.0232,0.0195,0.0169,0.0114,0.0089,0.0082,0.007,0.0063,0.0046,0.0035,0.0033,0.0026,0.0031,0.003,0.0029,0.0032,0.0031,0.0039,0.0046,0.0041,0.0047,0.0062,0.008,0.009,0.0087,0.0079,0.0078,0.0065,0.0053,0.0055,0.0068,0.0091,0.0108,0.0118,0.0131,0.0144,0.0159,0.0148,0.0138,0.0147,0.017,0.0188,0.0158,0.0119,0.0112,0.0106,0.0106,0.0108,0.0113,0.0118,0.0109,0.0089,0.0071,0.0061,0.0075,0.0076,0.0083,0.0077,0.0072,0.0069,0.0063,0.0061,0.0057,0.005,0.0042,0.0034,0.0032,0.0031,0.0036,0.0042,0.0049,0.0047,0.005,0.0105,0.0059,0.0052,0.0049,0.0051,0.0042,0.0032,0.0024,0.0017,0.0014,0.0016,0.0021,0.0024,0.0022,0.0025,0.0027,0.0024,0.0026,0.0029,0.0032,0.0033,0.0037,0.0035,0.0035,0.0032,0.0028,0.0028,0.003,0.0029,0.0033,0.0035,0.0029,0.0033,0.0052,0.0037,0.0039,0.0038,0.0043,0.0045,0.0046,0.0046,0.0044,0.0052,0.0046,0.0049,0.0049,0.0048,0.0047,0.0046,0.0036,0.0049,0.0037,0.0037,0.0034,0.0034,0.0033,0.0021,0.0037,0.0037,0.0035,0.0036,0.0035,0.0035,0.0039,0.0037,0.0031,0.0041,0.007,0.0044,0.0043,0.0046,0.0041,0.0048,0.0091,0.0051,0.0049,0.0048,0.0051,0.0053,0.0063,0.0068,0.0066,0.0068,0.0065,0.0062,0.0071,0.0081,0.0,0.008,0.0073,0.0067,0.0072,0.0079,0.0106,0.0135,0.0156,0.0163,0.0155,0.0181,0.0171,0.0159,0.0133,0.0156,0.0154,0.0139,0.0134,0.0146,0.0106,0.0111,
70.2868,0.0362,0.0605,0.0831,0.0883,0.0646,0.0447,0.0369,0.0353,0.0443,0.0593,0.0779,0.0904,0.0765,0.0468,0.0247,0.0191,0.0124,0.0145,0.0193,0.0297,0.0385,0.0402,0.0518,0.0651,0.0816,0.0491,0.0278,0.0201,0.0143,0.0122,0.011,0.0109,0.014,0.0179,0.0203,0.023,0.0271,0.0313,0.0353,0.042,0.0439,0.0442,0.0535,0.0501,0.0373,0.0289,0.0179,0.0115,0.0117,0.0084,0.0079,0.0081,0.0105,0.0094,0.0084,0.0097,0.0128,0.0141,0.0135,0.0164,0.0203,0.0202,0.0174,0.0169,0.0179,0.0199,0.0249,0.037,0.0438,0.0452,0.0435,0.0384,0.0315,0.0262,0.0221,0.0194,0.0157,0.0107,0.0085,0.0076,0.0066,0.006,0.0045,0.0035,0.0034,0.0025,0.0027,0.0028,0.0028,0.0032,0.003,0.0034,0.0046,0.004,0.0046,0.0058,0.0077,0.0083,0.0083,0.0077,0.0075,0.0062,0.0053,0.0052,0.0065,0.0088,0.0101,0.0112,0.0126,0.0139,0.0152,0.0142,0.0133,0.0139,0.0162,0.018,0.0151,0.0112,0.0106,0.01,0.0104,0.0102,0.0109,0.0113,0.0106,0.0084,0.0067,0.006,0.0073,0.0071,0.0077,0.0074,0.0072,0.0066,0.0061,0.0061,0.0056,0.0048,0.0039,0.0032,0.0029,0.0029,0.0011,0.0017,0.0038,0.0045,0.0044,0.0093,0.005,0.0047,0.0051,0.0044,0.0037,0.0033,0.0022,0.0014,0.0012,0.002,0.0019,0.0023,0.002,0.0024,0.0023,0.0022,0.0027,0.0031,0.0028,0.0033,0.0035,0.0038,0.004,0.0034,0.0031,0.003,0.0032,0.0032,0.0026,0.0034,0.0025,0.0041,0.0063,0.0039,0.0039,0.004,0.0045,0.0049,0.0048,0.0051,0.0051,0.0052,0.0045,0.0045,0.0046,0.0046,0.0049,0.0049,0.0045,0.0038,0.0034,0.0035,0.0036,0.004,0.0033,0.0032,0.0036,0.0033,0.0034,0.0033,0.0042,0.0027,0.0037,0.0042,0.0055,0.0044,0.0062,0.0044,0.0031,0.0036,0.0044,0.0045,0.0102,0.0055,0.0044,0.0047,0.0022,0.0,0.0,0.0009,0.0058,0.0071,0.006,0.0061,0.0072,0.0077,0.0162,0.0089,0.0063,0.0075,0.0069,0.0071,0.0124,0.02,0.0141,0.0168,0.0183,0.0245,0.0164,0.0162,0.0166,0.0161,0.0142,0.0144,0.0141,0.0162,0.0135,0.0121,
70.278,0.0364,0.0604,0.0784,0.0784,0.0629,0.0447,0.0369,0.0351,0.0433,0.056,0.066,0.0696,0.0632,0.0465,0.0249,0.0192,0.0125,0.0146,0.0193,0.0297,0.0384,0.04,0.01,0.0633,0.0753,0.049,0.0279,0.02,0.0143,0.0121,0.011,0.0105,0.014,0.0181,0.0205,0.0231,0.0271,0.0312,0.0354,0.042,0.044,0.0441,0.0535,0.0501,0.0373,0.0288,0.0174,0.0115,0.0114,0.0083,0.008,0.008,0.0105,0.0093,0.0083,0.0097,0.0128,0.0141,0.0133,0.0164,0.0203,0.0203,0.0172,0.0169,0.0179,0.0199,0.0244,0.037,0.0444,0.0455,0.0438,0.0384,0.0334,0.0262,0.0221,0.0194,0.0158,0.0109,0.0081,0.0064,0.0065,0.0059,0.0043,0.0034,0.0032,0.0023,0.0027,0.0028,0.0026,0.003,0.0029,0.0034,0.0043,0.0039,0.0043,0.006,0.0078,0.0084,0.0081,0.0074,0.0074,0.006,0.005,0.0051,0.0064,0.0086,0.0102,0.0112,0.0125,0.0138,0.015,0.014,0.0131,0.0138,0.0162,0.018,0.0151,0.0112,0.0105,0.0099,0.0101,0.0102,0.0107,0.011,0.0103,0.0083,0.0067,0.0056,0.0072,0.0075,0.0076,0.007,0.0068,0.0065,0.006,0.0058,0.0054,0.0043,0.0036,0.0031,0.0029,0.0028,0.0027,0.0038,0.0047,0.0044,0.0045,0.0092,0.0052,0.0046,0.0044,0.0045,0.0038,0.0029,0.0022,0.0017,0.0013,0.0015,0.0019,0.0023,0.0021,0.0022,0.0025,0.0022,0.0023,0.0027,0.0028,0.0031,0.0035,0.0034,0.0035,0.003,0.0028,0.0029,0.0028,0.0028,0.0029,0.0034,0.0037,0.0034,0.0036,0.0033,0.0036,0.0037,0.0039,0.0041,0.0041,0.0048,0.0043,0.0047,0.004,0.0048,0.0045,0.0046,0.0044,0.0041,0.004,0.0036,0.0038,0.0034,0.0033,0.0033,0.0035,0.0034,0.0032,0.0033,0.0034,0.0035,0.0035,0.0033,0.0034,0.0035,0.0051,0.0042,0.0015,0.0038,0.0042,0.004,0.0043,0.0041,0.0071,0.0045,0.0041,0.0043,0.0052,0.0049,0.0059,0.006,0.0066,0.0065,0.0066,0.0063,0.0069,0.0077,0.0,0.0075,0.0078,0.007,0.0071,0.0081,0.0099,0.0133,0.0149,0.0166,0.0192,0.0195,0.0162,0.0161,0.0172,0.0152,0.0141,0.013,0.0111,0.0159,0.0109,0.0106,
70.22,0.0362,0.0605,0.0831,0.0883,0.0646,0.0448,0.0368,0.0352,0.044,0.0593,0.0779,0.0905,0.0767,0.047,0.0247,0.019,0.0125,0.0145,0.0193,0.0298,0.0385,0.0402,0.0516,0.0651,0.0816,0.0491,0.0278,0.0201,0.0143,0.0124,0.011,0.0107,0.0139,0.0179,0.0204,0.0231,0.0271,0.0311,0.0354,0.042,0.044,0.044,0.0532,0.05,0.0372,0.029,0.0175,0.0117,0.0115,0.0083,0.008,0.0079,0.0105,0.0094,0.0082,0.0096,0.0127,0.0141,0.0132,0.0164,0.0203,0.0206,0.0173,0.0168,0.018,0.0198,0.0246,0.0369,0.0445,0.0453,0.0434,0.0384,0.0319,0.0261,0.022,0.0193,0.0158,0.0108,0.0086,0.0079,0.0065,0.0059,0.0043,0.0033,0.003,0.0025,0.0027,0.003,0.0026,0.0031,0.0031,0.0037,0.0044,0.0038,0.0045,0.0059,0.0077,0.0082,0.0083,0.0077,0.0075,0.006,0.005,0.0051,0.0064,0.0086,0.0104,0.0113,0.0125,0.0141,0.015,0.014,0.013,0.0139,0.0162,0.0182,0.0152,0.0114,0.0105,0.0099,0.0099,0.0103,0.0105,0.0111,0.0106,0.0085,0.0069,0.0061,0.0073,0.0073,0.0076,0.0071,0.0066,0.0065,0.0061,0.006,0.0053,0.0048,0.0038,0.0033,0.0027,0.0026,0.0013,0.0004,0.0045,0.0042,0.0049,0.0093,0.0053,0.0046,0.0045,0.0043,0.0034,0.0031,0.002,0.0015,0.0014,0.0017,0.0019,0.0024,0.002,0.0023,0.0025,0.0023,0.0023,0.0028,0.0025,0.0033,0.0033,0.0033,0.0031,0.003,0.0028,0.0033,0.0027,0.0027,0.0027,0.003,0.0026,0.0033,0.002,0.0044,0.0034,0.0038,0.003,0.0042,0.0042,0.0047,0.0047,0.0051,0.0039,0.0049,0.0045,0.0051,0.0042,0.0051,0.005,0.0045,0.0035,0.0037,0.0034,0.0039,0.0028,0.0029,0.0038,0.0034,0.0028,0.0039,0.0032,0.0025,0.0027,0.0036,0.0033,0.0034,0.0055,0.0038,0.0024,0.0047,0.005,0.0044,0.0057,0.0048,0.0047,0.0043,0.0044,0.0051,0.0063,0.0049,0.0069,0.0081,0.0065,0.0061,0.0077,0.0072,0.0106,0.0091,0.0075,0.0076,0.0061,0.0082,0.0098,0.0149,0.0137,0.0151,0.0159,0.0153,0.0154,0.0157,0.0126,0.0156,0.0139,0.0132,0.0138,0.0178,0.0123,0.0106,
70.2108,0.0377,0.0623,0.0805,0.0803,0.0649,0.0463,0.0383,0.0364,0.0448,0.0578,0.0679,0.0717,0.0651,0.0482,0.026,0.02,0.0131,0.0152,0.0201,0.0309,0.04,0.0417,0.0101,0.0651,0.0772,0.0508,0.0291,0.0208,0.015,0.0129,0.0116,0.0114,0.0147,0.0188,0.0214,0.0242,0.0284,0.0329,0.037,0.0437,0.0455,0.0459,0.055,0.0519,0.0389,0.0301,0.0183,0.0122,0.0123,0.0087,0.0087,0.0084,0.011,0.0099,0.0087,0.0102,0.0135,0.0149,0.014,0.0173,0.0211,0.0214,0.0182,0.0178,0.0188,0.0208,0.0256,0.0383,0.046,0.0468,0.0451,0.0397,0.0333,0.0274,0.0232,0.0206,0.0165,0.0115,0.0089,0.0081,0.0068,0.0062,0.0046,0.0035,0.0035,0.0026,0.0031,0.003,0.0029,0.0032,0.0031,0.0041,0.0045,0.0041,0.0047,0.0062,0.0081,0.0088,0.0087,0.0081,0.0079,0.0063,0.0054,0.0054,0.0069,0.0091,0.0106,0.0114,0.0133,0.0145,0.0158,0.0147,0.0138,0.0147,0.017,0.0187,0.0157,0.0118,0.011,0.0105,0.0105,0.0107,0.0112,0.0116,0.0109,0.0088,0.0072,0.0062,0.0075,0.0076,0.0081,0.0077,0.0071,0.0068,0.0064,0.0062,0.0056,0.005,0.0042,0.0034,0.003,0.0031,0.0031,0.004,0.0051,0.0048,0.0048,0.0102,0.0056,0.005,0.0048,0.0049,0.004,0.003,0.0024,0.0018,0.0015,0.0016,0.0021,0.0022,0.0021,0.0024,0.0026,0.0024,0.0026,0.003,0.0029,0.0034,0.0038,0.0035,0.0036,0.0032,0.0029,0.0035,0.0027,0.0028,0.0031,0.0037,0.0032,0.0033,0.0034,0.0036,0.0036,0.0038,0.0043,0.0042,0.0046,0.0046,0.0047,0.0046,0.0048,0.0053,0.0039,0.0049,0.0046,0.0044,0.0044,0.0043,0.0041,0.0004,0.0027,0.0009,0.0034,0.0031,0.0036,0.0034,0.0033,0.0037,0.0036,0.0018,0.0036,0.0036,0.0046,0.0037,0.0053,0.0044,0.0043,0.0047,0.0045,0.0046,0.0107,0.0054,0.0044,0.0045,0.0043,0.0054,0.0063,0.0058,0.0068,0.0067,0.0064,0.0067,0.0066,0.0082,0.0,0.0078,0.007,0.006,0.0068,0.0082,0.0101,0.014,0.015,0.0154,0.0188,0.0185,0.0166,0.0161,0.0199,0.016,0.0149,0.0143,0.0136,0.0132,0.0121,0.0104,
70.1518,0.0374,0.0622,0.0852,0.0905,0.0666,0.0462,0.0381,0.0364,0.0455,0.0611,0.0799,0.0926,0.0785,0.0485,0.0257,0.0199,0.0129,0.0151,0.02,0.0308,0.04,0.0417,0.054,0.0669,0.0836,0.0507,0.0289,0.021,0.015,0.0126,0.0115,0.0113,0.0147,0.0187,0.0214,0.0241,0.0283,0.0328,0.0368,0.0434,0.0455,0.0457,0.0549,0.0515,0.0388,0.0302,0.0187,0.0122,0.0122,0.0088,0.0083,0.0083,0.0111,0.0099,0.0089,0.0103,0.0134,0.0148,0.014,0.0173,0.0213,0.0213,0.0182,0.0176,0.0189,0.0209,0.0255,0.038,0.0455,0.0464,0.0448,0.0395,0.0317,0.0273,0.0231,0.0201,0.0169,0.0113,0.009,0.0084,0.0069,0.0063,0.0046,0.0034,0.0031,0.0026,0.0028,0.003,0.0028,0.0031,0.0031,0.0037,0.0045,0.0041,0.0046,0.0061,0.0081,0.0089,0.0086,0.0078,0.008,0.0062,0.0053,0.0052,0.0066,0.0092,0.0108,0.0118,0.013,0.0143,0.0159,0.0146,0.0136,0.0145,0.0169,0.0188,0.0156,0.0115,0.0108,0.0104,0.0106,0.0108,0.0112,0.0118,0.0108,0.009,0.0074,0.0061,0.0076,0.0075,0.0077,0.0073,0.0071,0.0067,0.0063,0.0063,0.0055,0.0049,0.0041,0.0036,0.0028,0.0031,0.0029,0.0042,0.0051,0.0044,0.0045,0.0101,0.0052,0.0051,0.0048,0.005,0.0044,0.003,0.0023,0.002,0.0014,0.0022,0.0019,0.0023,0.0024,0.0024,0.0032,0.0019,0.0026,0.0031,0.0029,0.0036,0.0034,0.004,0.0031,0.0031,0.0026,0.0031,0.003,0.0026,0.0029,0.003,0.0029,0.003,0.0034,0.0027,0.0039,0.004,0.0045,0.0046,0.0042,0.0049,0.0042,0.0055,0.0051,0.0048,0.0045,0.0049,0.0046,0.0046,0.0042,0.0041,0.0018,0.0038,0.0041,0.0034,0.0041,0.003,0.0034,0.0038,0.0032,0.0038,0.0039,0.0047,0.0032,0.0044,0.0056,0.0043,0.0045,0.0041,0.004,0.0042,0.0052,0.0061,0.0098,0.0055,0.0038,0.0039,0.0047,0.005,0.0056,0.007,0.0073,0.0062,0.0072,0.0076,0.0072,0.0097,0.0123,0.0076,0.0071,0.0067,0.0089,0.0077,0.011,0.0146,0.0145,0.017,0.0168,0.0144,0.0169,0.0158,0.0172,0.0103,0.0154,0.0146,0.0135,0.0107,0.0116,0.0104,
70.1423,0.0376,0.0622,0.0804,0.0802,0.0648,0.0463,0.0382,0.0363,0.045,0.0578,0.0679,0.0716,0.0651,0.0481,0.0259,0.02,0.013,0.0151,0.0201,0.0309,0.04,0.0416,0.008,0.0651,0.0772,0.0506,0.0292,0.0208,0.015,0.0128,0.0116,0.0113,0.0147,0.0188,0.0214,0.0241,0.0284,0.0328,0.0369,0.0436,0.0456,0.0458,0.0552,0.0519,0.0389,0.0301,0.0184,0.0121,0.0125,0.0087,0.0086,0.0083,0.0111,0.0098,0.0087,0.0101,0.0135,0.0148,0.014,0.0172,0.0212,0.0216,0.0182,0.0177,0.0188,0.0208,0.0256,0.0382,0.0458,0.0466,0.0451,0.0397,0.0343,0.0274,0.023,0.0203,0.0166,0.0113,0.0088,0.0082,0.0069,0.0062,0.0046,0.0036,0.0034,0.0026,0.0029,0.003,0.0028,0.0031,0.003,0.0034,0.0045,0.004,0.0047,0.0062,0.0081,0.0089,0.0086,0.008,0.0078,0.0064,0.0053,0.0055,0.0068,0.0085,0.0106,0.0117,0.013,0.0142,0.0155,0.0147,0.0138,0.0145,0.0169,0.0187,0.0157,0.0118,0.0111,0.0105,0.0106,0.0105,0.0112,0.0116,0.0108,0.0089,0.0072,0.0062,0.0075,0.0078,0.0073,0.0075,0.0067,0.0066,0.006,0.0059,0.0056,0.005,0.004,0.0034,0.0031,0.0029,0.0023,0.0035,0.0051,0.0042,0.0043,0.0094,0.0056,0.005,0.0047,0.0048,0.0041,0.0032,0.0023,0.0018,0.0014,0.0015,0.0022,0.0028,0.0022,0.0025,0.0025,0.0025,0.0026,0.0029,0.0031,0.0034,0.0036,0.0036,0.0035,0.0032,0.0029,0.0035,0.0029,0.0028,0.0032,0.0034,0.003,0.0034,0.0033,0.0037,0.004,0.0041,0.0044,0.0044,0.0047,0.0048,0.0045,0.0051,0.0046,0.0049,0.005,0.0048,0.0048,0.0043,0.0043,0.0038,0.0039,0.0039,0.0037,0.0037,0.0035,0.0034,0.0032,0.0035,0.0038,0.0035,0.0034,0.0031,0.0038,0.004,0.005,0.0044,0.0034,0.0042,0.0041,0.0048,0.0049,0.0045,0.0097,0.0044,0.0032,0.0051,0.0054,0.0057,0.0056,0.0062,0.007,0.0072,0.0065,0.0063,0.0073,0.0085,0.0,0.008,0.0083,0.0087,0.0056,0.0084,0.0102,0.0142,0.015,0.0164,0.0169,0.0187,0.0162,0.0168,0.0151,0.0149,0.015,0.0148,0.0138,0.0142,0.0122,0.0104,
70.0799,0.0362,0.0603,0.083,0.0881,0.0645,0.0445,0.0367,0.035,0.0443,0.0591,0.0778,0.0904,0.0764,0.0469,0.0247,0.0189,0.0124,0.0144,0.0193,0.0296,0.0384,0.0401,0.051,0.0649,0.0815,0.0489,0.0276,0.0201,0.0143,0.0121,0.0109,0.0106,0.0139,0.0177,0.0202,0.023,0.027,0.0311,0.0352,0.0418,0.0437,0.0439,0.0533,0.0497,0.0369,0.0286,0.0177,0.0115,0.0119,0.0082,0.0081,0.0078,0.0106,0.0094,0.0083,0.0095,0.0129,0.0141,0.0133,0.0162,0.0201,0.0203,0.0173,0.0168,0.0177,0.0197,0.0246,0.0367,0.0443,0.0451,0.0435,0.0383,0.0309,0.0259,0.022,0.0193,0.0157,0.0107,0.0085,0.0074,0.0066,0.0058,0.0044,0.0034,0.0032,0.0025,0.0028,0.0028,0.0026,0.0031,0.003,0.0036,0.0043,0.004,0.0044,0.0061,0.0075,0.0083,0.0084,0.0079,0.0074,0.006,0.0048,0.005,0.0064,0.0084,0.0103,0.0113,0.0123,0.0137,0.015,0.0141,0.0129,0.0139,0.0162,0.018,0.0152,0.0115,0.0106,0.01,0.01,0.0101,0.0108,0.0111,0.0104,0.0086,0.0068,0.0059,0.0072,0.0073,0.0076,0.0072,0.0067,0.0066,0.0066,0.0059,0.0056,0.0047,0.0038,0.0035,0.0025,0.0029,0.0032,0.0037,0.0046,0.0047,0.0046,0.0096,0.0051,0.0045,0.0044,0.0044,0.0037,0.0031,0.0022,0.0018,0.0015,0.0013,0.0017,0.0028,0.0022,0.002,0.0026,0.0022,0.0022,0.0031,0.003,0.0031,0.0039,0.0031,0.0035,0.0031,0.0027,0.0029,0.0029,0.0026,0.003,0.0031,0.0024,0.0028,0.0087,0.0037,0.0031,0.004,0.0043,0.0042,0.0047,0.0049,0.0044,0.005,0.004,0.0043,0.0048,0.0051,0.0041,0.0041,0.0041,0.0039,0.004,0.0032,0.0032,0.0036,0.0035,0.0036,0.0026,0.003,0.0038,0.0039,0.0039,0.0029,0.0035,0.0041,0.0049,0.0049,0.0041,0.0037,0.0042,0.0046,0.0055,0.0046,0.0055,0.0047,0.0044,0.0042,0.0036,0.0044,0.0057,0.005,0.0073,0.0082,0.0064,0.0056,0.0083,0.0087,0.0109,0.0074,0.0077,0.0089,0.0068,0.0073,0.0107,0.0125,0.0171,0.0156,0.0185,0.0172,0.0164,0.0171,0.0134,0.0153,0.0157,0.0134,0.0108,0.0208,0.0106,0.0093,
70.0701,0.0364,0.0604,0.0784,0.0784,0.0628,0.0446,0.0368,0.0351,0.0428,0.056,0.066,0.0695,0.0631,0.0464,0.0249,0.0191,0.0125,0.0145,0.0193,0.0299,0.0383,0.04,0.0085,0.0632,0.0752,0.0488,0.0277,0.0199,0.0143,0.0122,0.011,0.0107,0.014,0.0179,0.0204,0.023,0.027,0.0313,0.0353,0.0419,0.0439,0.0441,0.0534,0.0499,0.0372,0.0288,0.0177,0.0116,0.0114,0.0083,0.0076,0.0079,0.0104,0.0093,0.0083,0.0096,0.0128,0.0141,0.0133,0.0164,0.0202,0.0203,0.0172,0.0168,0.0178,0.0198,0.0244,0.0368,0.0442,0.0453,0.0436,0.0384,0.0323,0.026,0.0219,0.0196,0.0158,0.0108,0.0083,0.0077,0.0064,0.0059,0.0043,0.0033,0.0032,0.0025,0.0028,0.0027,0.0027,0.003,0.0029,0.0037,0.0042,0.0039,0.0045,0.0059,0.0076,0.0083,0.0083,0.0077,0.0074,0.0061,0.0051,0.0051,0.0063,0.0086,0.0102,0.0111,0.0124,0.0137,0.015,0.014,0.0131,0.014,0.0162,0.018,0.0151,0.0112,0.0106,0.0099,0.01,0.0102,0.0106,0.0112,0.0103,0.0083,0.0068,0.0059,0.0071,0.0073,0.0075,0.0072,0.0067,0.0065,0.0061,0.0059,0.0054,0.0047,0.004,0.0033,0.0029,0.0028,0.0031,0.0043,0.0048,0.0044,0.0045,0.009,0.0051,0.0046,0.0044,0.0045,0.0038,0.0028,0.0022,0.0015,0.0014,0.0015,0.002,0.0024,0.002,0.0022,0.0025,0.0024,0.0025,0.0027,0.0028,0.0018,0.0035,0.0036,0.0033,0.0032,0.0026,0.0024,0.0025,0.0029,0.0028,0.0031,0.0034,0.0031,0.0015,0.0033,0.0038,0.0035,0.0038,0.0041,0.0042,0.0046,0.0043,0.0049,0.0045,0.0048,0.0046,0.0045,0.0044,0.0045,0.004,0.0063,0.0037,0.0034,0.0036,0.0033,0.0035,0.0034,0.0025,0.0032,0.0035,0.0035,0.0032,0.0038,0.0037,0.0038,0.0039,0.0037,0.0027,0.0039,0.0039,0.0042,0.0028,0.0048,0.0127,0.0049,0.0043,0.0046,0.0051,0.0051,0.0057,0.0065,0.0068,0.0065,0.0065,0.0063,0.0075,0.0078,0.0,0.0077,0.0075,0.0067,0.0076,0.0077,0.0101,0.0129,0.0153,0.0159,0.0162,0.0205,0.0171,0.016,0.0177,0.0152,0.0146,0.0141,0.013,0.0137,0.0107,0.0103,
70.0076,0.0372,0.0622,0.0852,0.0905,0.0665,0.0461,0.0382,0.0364,0.046,0.0611,0.08,0.0926,0.0786,0.0486,0.0257,0.0199,0.0129,0.0151,0.02,0.0308,0.04,0.0417,0.0541,0.0668,0.0835,0.0508,0.0289,0.0209,0.0149,0.0128,0.0114,0.0113,0.0145,0.0186,0.0211,0.024,0.0283,0.0325,0.0367,0.0435,0.0453,0.0457,0.055,0.0516,0.0385,0.0296,0.0178,0.012,0.0121,0.0089,0.0086,0.0083,0.0109,0.0098,0.0087,0.01,0.0134,0.0149,0.0139,0.0174,0.0212,0.0213,0.0181,0.0177,0.0191,0.0209,0.0254,0.0379,0.0455,0.0464,0.0446,0.0394,0.0317,0.0274,0.0228,0.0204,0.0167,0.0115,0.0089,0.0082,0.0068,0.0064,0.0045,0.0035,0.0034,0.0026,0.003,0.003,0.0028,0.0033,0.0031,0.0041,0.0044,0.0041,0.0045,0.0064,0.008,0.0087,0.0082,0.0081,0.0078,0.0062,0.0055,0.0055,0.0067,0.0092,0.0107,0.0116,0.0129,0.0146,0.0156,0.0148,0.0134,0.0144,0.0168,0.0186,0.0158,0.0116,0.0111,0.0103,0.0106,0.0106,0.0111,0.012,0.011,0.0088,0.0068,0.0059,0.0075,0.0076,0.0077,0.0075,0.0074,0.0068,0.0064,0.0061,0.0059,0.0052,0.0039,0.0036,0.0032,0.0029,0.0036,0.0039,0.0049,0.0044,0.0048,0.0101,0.0056,0.0052,0.0046,0.0047,0.004,0.0034,0.0025,0.0017,0.0012,0.0018,0.0023,0.0028,0.0021,0.0023,0.0026,0.0025,0.0026,0.0032,0.003,0.0037,0.0033,0.0034,0.0034,0.0031,0.0029,0.0032,0.003,0.0029,0.0033,0.0034,0.0043,0.0031,0.0052,0.0038,0.0037,0.0038,0.0041,0.0042,0.0043,0.0047,0.0037,0.0054,0.0043,0.0047,0.0045,0.0051,0.0043,0.0041,0.0042,0.0038,0.0037,0.0037,0.0032,0.0035,0.0031,0.0037,0.0041,0.0035,0.0033,0.0023,0.0034,0.0043,0.0033,0.0038,0.0068,0.005,0.0023,0.002,0.0047,0.0034,0.0059,0.0038,0.0108,0.0044,0.0046,0.0048,0.0039,0.0053,0.0045,0.0063,0.0079,0.0056,0.004,0.0028,0.0074,0.008,0.0136,0.0074,0.007,0.0085,0.006,0.0079,0.0105,0.0137,0.0163,0.0172,0.0165,0.0166,0.0158,0.0164,0.0159,0.0167,0.0149,0.0126,0.015,0.0177,0.0141,0.0118,
69.9976,0.0377,0.0622,0.0803,0.0798,0.0646,0.0462,0.0383,0.0364,0.045,0.0577,0.0675,0.0712,0.0648,0.0481,0.0259,0.02,0.0131,0.0152,0.0199,0.0309,0.0399,0.0416,0.0103,0.0649,0.077,0.0507,0.0289,0.0209,0.015,0.0129,0.0115,0.0113,0.0147,0.0188,0.0213,0.0241,0.0283,0.0327,0.0369,0.0436,0.0457,0.0459,0.0549,0.0518,0.039,0.0303,0.0183,0.0121,0.0123,0.0088,0.0081,0.0082,0.0108,0.0098,0.0084,0.0097,0.0127,0.0143,0.0136,0.0172,0.0212,0.0212,0.0182,0.0178,0.0189,0.0208,0.0256,0.0382,0.0455,0.0467,0.045,0.0396,0.0339,0.0274,0.0231,0.0205,0.0165,0.0113,0.0088,0.0081,0.0068,0.0062,0.0046,0.0035,0.0034,0.0026,0.0029,0.003,0.0028,0.0032,0.0031,0.0038,0.0045,0.0041,0.0047,0.0063,0.0082,0.0088,0.0087,0.0081,0.0079,0.0064,0.0055,0.0055,0.0068,0.0089,0.0107,0.0117,0.0131,0.0144,0.0158,0.0139,0.0137,0.0145,0.0169,0.0187,0.0156,0.0117,0.011,0.0105,0.0106,0.0107,0.0113,0.0116,0.0108,0.0087,0.0071,0.0061,0.0075,0.0077,0.0081,0.0075,0.0071,0.0068,0.0064,0.0062,0.0058,0.0049,0.0042,0.0035,0.0031,0.0029,0.0026,0.0041,0.005,0.0049,0.0049,0.0103,0.0057,0.0051,0.0049,0.005,0.0043,0.0031,0.0024,0.0018,0.0014,0.0017,0.0021,0.0025,0.0022,0.0025,0.0027,0.0025,0.0025,0.003,0.0031,0.0034,0.0037,0.0035,0.0036,0.0032,0.0029,0.0032,0.0028,0.0029,0.0031,0.0036,0.0038,0.0035,0.0043,0.0033,0.0038,0.0038,0.0042,0.0042,0.0047,0.0048,0.0047,0.0052,0.0047,0.0039,0.0049,0.0049,0.0046,0.0042,0.0043,0.0036,0.004,0.0038,0.0037,0.0035,0.0036,0.0034,0.0034,0.0033,0.0035,0.0038,0.0035,0.0039,0.0031,0.0041,0.0067,0.004,0.0061,0.0042,0.0045,0.0045,0.0061,0.0045,0.0045,0.0052,0.0039,0.0049,0.0052,0.0053,0.006,0.0061,0.0067,0.0066,0.0068,0.0065,0.0077,0.0079,0.0,0.0091,0.0075,0.007,0.0065,0.0082,0.0103,0.013,0.0157,0.0163,0.0159,0.0179,0.0168,0.0165,0.0182,0.0159,0.0143,0.0134,0.014,0.0148,0.0112,0.0114,
69.9334,0.0363,0.0606,0.0831,0.0883,0.0645,0.0446,0.0368,0.0352,0.044,0.0592,0.0778,0.0903,0.0764,0.0468,0.0247,0.019,0.0124,0.0145,0.0192,0.0297,0.0384,0.0403,0.0511,0.0648,0.0815,0.0489,0.0276,0.0201,0.0142,0.0121,0.011,0.0106,0.014,0.0178,0.0203,0.0229,0.027,0.0311,0.0352,0.0418,0.0438,0.0437,0.053,0.0498,0.0372,0.0289,0.0173,0.0119,0.0118,0.0085,0.0083,0.0078,0.0104,0.0094,0.0084,0.0096,0.0129,0.0142,0.0133,0.0163,0.0203,0.0203,0.0175,0.0168,0.018,0.02,0.0245,0.0368,0.0447,0.0454,0.0434,0.038,0.0282,0.0261,0.0219,0.0196,0.0158,0.0111,0.0087,0.0079,0.0064,0.0059,0.0044,0.0035,0.0035,0.0028,0.003,0.0031,0.0028,0.0032,0.0032,0.004,0.0044,0.004,0.0045,0.0062,0.0077,0.0086,0.0083,0.0079,0.0077,0.0056,0.0049,0.0048,0.0065,0.0086,0.0104,0.0111,0.0126,0.0138,0.0151,0.0133,0.0125,0.0139,0.0162,0.018,0.0151,0.0114,0.0105,0.0099,0.0102,0.0102,0.0108,0.0108,0.0103,0.0087,0.0067,0.0062,0.0073,0.0073,0.0081,0.0071,0.0067,0.0067,0.0066,0.006,0.0053,0.0049,0.0041,0.0037,0.003,0.0029,0.0033,0.0037,0.005,0.0044,0.0047,0.0091,0.0052,0.0046,0.0046,0.0043,0.0041,0.0031,0.0024,0.0018,0.0015,0.0018,0.0023,0.0022,0.002,0.0024,0.0026,0.0024,0.0028,0.003,0.0031,0.0033,0.0038,0.0036,0.0041,0.0027,0.0031,0.0034,0.003,0.0032,0.0032,0.0037,0.0046,0.0036,0.0081,0.0043,0.0038,0.0049,0.004,0.0041,0.0044,0.0051,0.0043,0.0051,0.0046,0.0049,0.0052,0.0049,0.0045,0.0055,0.0044,0.005,0.0037,0.0035,0.0019,0.0041,0.0039,0.0045,0.0032,0.004,0.0038,0.0041,0.0031,0.0031,0.0029,0.0047,0.0041,0.0049,0.0073,0.005,0.0052,0.0048,0.0061,0.005,0.0083,0.0058,0.0056,0.0055,0.0077,0.0048,0.0074,0.0071,0.0082,0.0075,0.0064,0.0063,0.0083,0.0093,0.0106,0.0079,0.0082,0.0087,0.0073,0.0072,0.0114,0.0137,0.0138,0.0166,0.0165,0.019,0.0178,0.0188,0.0149,0.0161,0.0154,0.0022,0.0126,0.0145,0.0122,0.01,
69.9238,0.0363,0.0603,0.0783,0.0781,0.0627,0.0446,0.0368,0.0351,0.0433,0.0558,0.0658,0.0694,0.0629,0.0463,0.0248,0.0191,0.0125,0.0145,0.0192,0.0296,0.0383,0.0399,0.0091,0.063,0.0749,0.0487,0.0276,0.0198,0.0143,0.012,0.011,0.0107,0.014,0.0178,0.0204,0.023,0.0269,0.0312,0.0354,0.0418,0.0438,0.0439,0.0532,0.0498,0.0371,0.0287,0.0173,0.0115,0.0116,0.0083,0.0077,0.0078,0.0104,0.0093,0.0084,0.0096,0.0128,0.014,0.0132,0.0163,0.0201,0.0203,0.0172,0.0168,0.0178,0.0189,0.0242,0.0368,0.0445,0.0453,0.0437,0.0383,0.0313,0.0261,0.0219,0.0195,0.0158,0.0108,0.0083,0.0077,0.0064,0.0059,0.0043,0.0033,0.0031,0.0021,0.0027,0.0028,0.0026,0.003,0.0029,0.0033,0.0043,0.0039,0.0044,0.0059,0.0076,0.0083,0.0081,0.0074,0.0074,0.0061,0.0052,0.0052,0.0063,0.0081,0.0101,0.0112,0.0124,0.0138,0.0151,0.014,0.013,0.0139,0.0162,0.0179,0.015,0.0111,0.0104,0.01,0.0099,0.0097,0.0105,0.011,0.0102,0.0083,0.0066,0.0058,0.007,0.0074,0.0076,0.0071,0.0066,0.0064,0.0061,0.0058,0.0053,0.0048,0.0039,0.0034,0.003,0.0028,0.0029,0.0038,0.0047,0.0043,0.0045,0.0092,0.0051,0.0047,0.0044,0.0045,0.0038,0.0028,0.0022,0.0017,0.0014,0.0014,0.0018,0.0022,0.002,0.0022,0.0024,0.0024,0.0024,0.0028,0.0028,0.0032,0.0035,0.0034,0.0035,0.003,0.0026,0.0025,0.0028,0.0027,0.0028,0.0032,0.0031,0.003,0.0035,0.0033,0.0035,0.0037,0.0039,0.0041,0.0042,0.0045,0.0044,0.0048,0.0047,0.0047,0.0048,0.0045,0.0043,0.0042,0.0038,0.0034,0.0035,0.0035,0.0032,0.0033,0.0035,0.0032,0.0031,0.0032,0.0033,0.0037,0.0036,0.0032,0.0034,0.0037,0.0029,0.0038,0.0039,0.0039,0.0037,0.0043,0.0048,0.0047,0.0042,0.0045,0.0045,0.0042,0.004,0.0051,0.0055,0.0057,0.0062,0.0065,0.0062,0.0062,0.0059,0.0016,0.0,0.0076,0.0075,0.0069,0.0075,0.008,0.0101,0.0129,0.0148,0.0158,0.0172,0.0171,0.017,0.0162,0.0129,0.0152,0.0141,0.0135,0.0138,0.0156,0.0105,0.0103,
69.8601,0.0355,0.0593,0.0817,0.0867,0.0633,0.0437,0.036,0.0343,0.0436,0.0581,0.0764,0.0887,0.0751,0.0458,0.0242,0.0186,0.0121,0.0142,0.0188,0.029,0.0376,0.0392,0.0495,0.0638,0.0801,0.0479,0.027,0.0194,0.0139,0.0118,0.0107,0.0104,0.0136,0.0173,0.0199,0.0224,0.0265,0.0306,0.0345,0.0409,0.0429,0.043,0.0522,0.0488,0.0361,0.0277,0.0169,0.0112,0.0111,0.0081,0.0076,0.0075,0.0101,0.0091,0.0082,0.0093,0.0126,0.0138,0.013,0.0161,0.0198,0.0198,0.017,0.0162,0.0178,0.0191,0.0239,0.0359,0.0437,0.0443,0.0426,0.0374,0.0302,0.0255,0.0214,0.0188,0.0153,0.0107,0.0083,0.0075,0.0065,0.0058,0.0043,0.0032,0.0031,0.0023,0.0029,0.0028,0.0026,0.0029,0.0029,0.0036,0.0041,0.0037,0.0043,0.0057,0.0079,0.008,0.0079,0.0073,0.0073,0.0057,0.0051,0.0049,0.0064,0.0073,0.0086,0.0107,0.0121,0.0133,0.0149,0.0138,0.0129,0.0134,0.016,0.0177,0.0148,0.0108,0.0103,0.0096,0.0097,0.0098,0.0105,0.0109,0.0102,0.0081,0.0065,0.0058,0.0069,0.0069,0.0074,0.0069,0.0064,0.006,0.0059,0.0057,0.0056,0.0045,0.004,0.0032,0.0029,0.0026,0.0035,0.0035,0.0047,0.0041,0.0046,0.0085,0.0049,0.0044,0.0043,0.0046,0.0039,0.0025,0.002,0.0,0.0012,0.0014,0.0018,0.0022,0.0021,0.0023,0.0026,0.002,0.0024,0.0026,0.0027,0.0026,0.0031,0.0031,0.0035,0.0026,0.0025,0.0031,0.0029,0.0028,0.0027,0.0026,0.003,0.0026,0.0089,0.0032,0.004,0.0029,0.0035,0.0036,0.0037,0.0042,0.004,0.004,0.0048,0.0043,0.0048,0.0044,0.0042,0.0038,0.0037,0.0028,0.0035,0.0031,0.0038,0.0035,0.003,0.0034,0.0024,0.003,0.0038,0.0034,0.0044,0.0028,0.0034,0.003,0.0059,0.0042,0.0042,0.0001,0.0032,0.0033,0.0027,0.0044,0.0071,0.0047,0.0036,0.0037,0.0042,0.0038,0.0057,0.0054,0.0061,0.0062,0.0058,0.0048,0.0074,0.0058,0.0104,0.0054,0.0072,0.0058,0.0085,0.007,0.0101,0.0134,0.0154,0.0143,0.0165,0.0159,0.0172,0.0167,0.0158,0.0138,0.0151,0.0136,0.0135,0.0188,0.009,0.0043,
69.85,0.038,0.0627,0.081,0.0808,0.0653,0.0466,0.0386,0.0368,0.0449,0.0582,0.0684,0.0721,0.0654,0.0485,0.0261,0.0201,0.0132,0.0153,0.0202,0.0311,0.0402,0.0419,0.0095,0.0655,0.0775,0.051,0.0293,0.021,0.0151,0.013,0.0116,0.0114,0.0149,0.0189,0.0216,0.0243,0.0285,0.0331,0.0371,0.0439,0.0459,0.0458,0.0554,0.0521,0.039,0.0302,0.0184,0.0123,0.012,0.0088,0.0082,0.0083,0.0111,0.0099,0.0089,0.0102,0.0136,0.015,0.0141,0.0174,0.0214,0.0215,0.0183,0.0179,0.019,0.021,0.0258,0.0384,0.0458,0.047,0.0452,0.0399,0.0353,0.0275,0.023,0.0205,0.0165,0.0116,0.0089,0.0083,0.007,0.0063,0.0046,0.0037,0.0035,0.0027,0.0031,0.0029,0.0029,0.003,0.0032,0.0035,0.0046,0.0042,0.0047,0.0063,0.0081,0.009,0.0086,0.0079,0.0079,0.0064,0.0055,0.0055,0.0068,0.0092,0.0108,0.0119,0.0132,0.0145,0.0159,0.0149,0.0139,0.0148,0.017,0.0189,0.0158,0.012,0.0112,0.0106,0.0106,0.0108,0.0112,0.0119,0.0109,0.008,0.0073,0.0061,0.0075,0.0079,0.0081,0.0076,0.0071,0.0068,0.0064,0.0062,0.0057,0.005,0.0042,0.0035,0.003,0.0031,0.0032,0.004,0.0051,0.0047,0.0048,0.0104,0.0056,0.005,0.0048,0.005,0.0041,0.0031,0.0023,0.0019,0.0015,0.0017,0.0021,0.0023,0.0022,0.0025,0.0026,0.0026,0.0027,0.0029,0.0031,0.0035,0.0038,0.0037,0.0035,0.0033,0.0029,0.003,0.003,0.0029,0.0032,0.0033,0.0046,0.0035,0.0026,0.0038,0.0035,0.004,0.0042,0.0043,0.0045,0.0049,0.0047,0.0053,0.005,0.0051,0.005,0.0048,0.0047,0.0045,0.0042,0.0045,0.0039,0.0038,0.0036,0.0036,0.0035,0.0034,0.0036,0.0038,0.0038,0.0037,0.0037,0.0039,0.0038,0.0036,0.0054,0.0042,0.0054,0.0045,0.0047,0.0046,0.0044,0.0048,0.0052,0.0055,0.0044,0.0046,0.004,0.0062,0.0061,0.0065,0.0072,0.0075,0.007,0.0068,0.0082,0.0085,0.0,0.0078,0.0079,0.0078,0.008,0.0083,0.0107,0.0139,0.0156,0.0167,0.017,0.0163,0.017,0.0171,0.0166,0.0158,0.0155,0.0139,0.0142,0.0163,0.0116,0.0117,
69.7833,0.0325,0.0546,0.0759,0.0809,0.0589,0.0405,0.0333,0.0318,0.0398,0.054,0.0714,0.0831,0.0703,0.0427,0.0224,0.017,0.0111,0.013,0.0172,0.0268,0.035,0.0365,0.0462,0.0596,0.0751,0.0449,0.0249,0.0179,0.0126,0.0107,0.0096,0.0094,0.0124,0.0159,0.0182,0.0206,0.0244,0.028,0.0319,0.0381,0.04,0.0397,0.0488,0.0455,0.0334,0.0242,0.0156,0.0102,0.0102,0.0073,0.0069,0.0071,0.0095,0.0073,0.0072,0.0085,0.0115,0.0127,0.012,0.0149,0.0186,0.0185,0.0157,0.0153,0.0166,0.018,0.0222,0.0339,0.041,0.042,0.0404,0.0353,0.0283,0.0239,0.0203,0.0178,0.0143,0.0097,0.0076,0.0071,0.0057,0.0052,0.0038,0.003,0.0027,0.0024,0.0023,0.0024,0.0022,0.0026,0.0025,0.0032,0.0036,0.0034,0.0039,0.0053,0.0069,0.0078,0.0075,0.0071,0.0067,0.0049,0.0048,0.0046,0.0056,0.0077,0.0093,0.0101,0.0114,0.0127,0.014,0.013,0.0122,0.0127,0.015,0.0165,0.0137,0.0103,0.0098,0.0093,0.0091,0.0092,0.0095,0.0101,0.0094,0.0076,0.006,0.0053,0.0064,0.0068,0.0069,0.0062,0.006,0.0061,0.0053,0.0054,0.0049,0.0042,0.0035,0.0029,0.0027,0.0024,0.0026,0.0025,0.0035,0.0035,0.0034,0.0065,0.0035,0.0033,0.0032,0.0033,0.0029,0.0021,0.0013,0.0016,0.0012,0.0012,0.0017,0.002,0.002,0.0018,0.0019,0.0021,0.0021,0.0022,0.002,0.0017,0.0026,0.0028,0.0031,0.0029,0.0027,0.0022,0.0025,0.0025,0.0026,0.0029,0.0028,0.0029,0.0041,0.0029,0.0022,0.003,0.0029,0.0035,0.0038,0.0035,0.0038,0.0044,0.004,0.0042,0.004,0.0044,0.0035,0.0038,0.0038,0.0038,0.0032,0.0032,0.003,0.003,0.003,0.0033,0.0032,0.0024,0.0025,0.0038,0.0032,0.0043,0.0035,0.0034,0.0036,0.0027,0.0081,0.0039,0.0027,0.0038,0.0036,0.0042,0.0057,0.004,0.0035,0.0039,0.0036,0.0048,0.0047,0.0045,0.0063,0.0066,0.0051,0.0047,0.0053,0.0061,0.0057,0.0053,0.0054,0.0058,0.0055,0.0063,0.0086,0.0098,0.0147,0.0167,0.0146,0.0141,0.0153,0.0146,0.0124,0.0135,0.0128,0.0112,0.0045,0.0029,0.0002,0.0081,
69.7731,0.0362,0.06,0.0779,0.0777,0.0624,0.0444,0.0366,0.0349,0.0426,0.0555,0.0654,0.0691,0.0626,0.0461,0.0247,0.019,0.0124,0.0144,0.0191,0.0295,0.0381,0.0397,0.0096,0.0626,0.0744,0.0485,0.0274,0.0197,0.0142,0.0121,0.0109,0.0107,0.0139,0.0178,0.0202,0.0229,0.0268,0.0308,0.0351,0.0416,0.0435,0.0438,0.053,0.0495,0.0369,0.0285,0.0173,0.0113,0.0113,0.0082,0.0079,0.0078,0.0103,0.0092,0.0083,0.0095,0.0127,0.014,0.0131,0.0162,0.0199,0.0201,0.0171,0.0166,0.0177,0.0196,0.0242,0.0366,0.0442,0.045,0.0433,0.038,0.033,0.0259,0.0218,0.0191,0.0155,0.0107,0.0083,0.0077,0.0065,0.0058,0.0043,0.0033,0.0032,0.0023,0.0027,0.0027,0.0026,0.0029,0.0029,0.0035,0.0043,0.0039,0.0044,0.0059,0.0076,0.0083,0.0081,0.0076,0.0073,0.006,0.0051,0.0051,0.0064,0.0085,0.0101,0.0111,0.0124,0.0137,0.015,0.0139,0.013,0.0138,0.0161,0.0178,0.0149,0.0111,0.0105,0.0098,0.0099,0.0101,0.0105,0.0109,0.0101,0.0081,0.0065,0.0054,0.007,0.0071,0.0076,0.007,0.0066,0.0064,0.0061,0.0058,0.0054,0.0047,0.0038,0.0033,0.0028,0.0027,0.0034,0.0035,0.0049,0.0043,0.0045,0.0091,0.0051,0.0045,0.0045,0.0044,0.0037,0.0029,0.0021,0.0017,0.0012,0.0015,0.002,0.0022,0.002,0.0023,0.0025,0.0022,0.0024,0.0027,0.0029,0.0031,0.0034,0.0034,0.0032,0.0031,0.0027,0.0027,0.0026,0.0026,0.0028,0.0032,0.0019,0.003,0.0066,0.0034,0.0031,0.0037,0.0036,0.004,0.0028,0.0046,0.004,0.0048,0.0047,0.0047,0.0045,0.004,0.0039,0.0039,0.0034,0.0057,0.0036,0.0033,0.0034,0.003,0.0035,0.0032,0.0034,0.0034,0.0032,0.0031,0.0029,0.0036,0.0031,0.0036,0.0032,0.0037,0.0037,0.0038,0.004,0.0038,0.004,0.0044,0.0069,0.0044,0.0049,0.0043,0.0058,0.0048,0.0058,0.0059,0.0063,0.0065,0.0061,0.0057,0.0067,0.0075,0.0,0.0077,0.0078,0.0066,0.007,0.0078,0.0101,0.0128,0.0152,0.0159,0.0165,0.0152,0.0164,0.0162,0.0149,0.0146,0.015,0.0137,0.0127,0.0112,0.0107,0.0095,
69.7039,0.0352,0.0591,0.0813,0.0863,0.0629,0.0434,0.0358,0.0342,0.0432,0.0578,0.0761,0.0884,0.0747,0.0456,0.0239,0.0184,0.012,0.0141,0.0186,0.0289,0.0374,0.039,0.0503,0.0634,0.0797,0.0476,0.0268,0.0194,0.0138,0.0118,0.0106,0.0103,0.0135,0.0173,0.0197,0.0222,0.026,0.0301,0.0341,0.0406,0.0426,0.0427,0.0519,0.0485,0.0359,0.0277,0.0166,0.0111,0.0112,0.0081,0.0076,0.0077,0.0103,0.0091,0.0081,0.0092,0.0123,0.0137,0.0129,0.016,0.0198,0.0196,0.0169,0.0164,0.0173,0.019,0.0239,0.0359,0.0429,0.0441,0.0424,0.0372,0.0335,0.0253,0.0212,0.0186,0.0153,0.0106,0.0081,0.0075,0.0063,0.0057,0.0043,0.0033,0.0031,0.0025,0.0027,0.0027,0.0024,0.003,0.0027,0.0034,0.0032,0.0038,0.0042,0.0058,0.0073,0.008,0.0078,0.0073,0.007,0.006,0.0046,0.0048,0.0063,0.0085,0.0099,0.0103,0.0121,0.0134,0.0146,0.0135,0.0127,0.0123,0.0157,0.0175,0.0147,0.0108,0.01,0.0097,0.0096,0.0097,0.0103,0.0107,0.01,0.008,0.0066,0.006,0.0068,0.007,0.0072,0.0065,0.0065,0.0065,0.0059,0.0054,0.0053,0.0046,0.0036,0.0031,0.0026,0.003,0.0029,0.0036,0.0046,0.0046,0.0042,0.0085,0.0047,0.0044,0.0041,0.0041,0.0035,0.0026,0.0017,0.0015,0.0013,0.0016,0.0019,0.0025,0.0019,0.0023,0.0024,0.0026,0.0021,0.0027,0.0023,0.003,0.0032,0.0035,0.0034,0.0031,0.0025,0.0029,0.0027,0.0029,0.0031,0.0029,0.0026,0.0036,0.0045,0.0037,0.0033,0.0039,0.0038,0.0038,0.0039,0.0046,0.0043,0.0051,0.0043,0.0043,0.0042,0.0044,0.0042,0.0043,0.0042,0.004,0.0038,0.0032,0.0029,0.0036,0.003,0.0034,0.0029,0.0032,0.0034,0.0026,0.0031,0.0049,0.004,0.0042,0.0027,0.0035,0.0042,0.0034,0.0037,0.0044,0.0035,0.0043,0.0067,0.0055,0.0034,0.0042,0.0044,0.005,0.0053,0.0061,0.0065,0.0065,0.0066,0.0064,0.0064,0.0089,0.0091,0.0077,0.0063,0.0082,0.0061,0.0088,0.0093,0.0134,0.0142,0.0155,0.0148,0.0153,0.0159,0.0178,0.017,0.0159,0.0137,0.0131,0.012,0.0138,0.0114,0.0117,
69.6936,0.0365,0.0606,0.0785,0.0784,0.0629,0.0447,0.0369,0.0351,0.0427,0.056,0.0661,0.0698,0.0633,0.0464,0.0248,0.0191,0.0125,0.0146,0.0192,0.0297,0.0384,0.04,0.0102,0.0631,0.075,0.0487,0.0277,0.0199,0.0143,0.0121,0.011,0.0107,0.014,0.0179,0.0204,0.023,0.027,0.0313,0.0353,0.0419,0.0439,0.0441,0.0533,0.0499,0.0371,0.0287,0.0172,0.0115,0.0111,0.0083,0.0078,0.0079,0.0104,0.0094,0.0083,0.0096,0.0128,0.0141,0.0133,0.0164,0.0202,0.0203,0.0172,0.0168,0.0178,0.0198,0.0244,0.0369,0.0443,0.0454,0.0436,0.0383,0.0327,0.0261,0.0217,0.0184,0.0158,0.0107,0.0083,0.0077,0.0066,0.0058,0.0043,0.0034,0.0032,0.0026,0.0027,0.0027,0.0027,0.0029,0.0029,0.0036,0.0043,0.0039,0.0045,0.0059,0.0078,0.0082,0.0083,0.0075,0.0074,0.0059,0.0051,0.0052,0.0064,0.0085,0.0103,0.0111,0.0124,0.0137,0.0151,0.014,0.0131,0.0138,0.0162,0.018,0.015,0.0111,0.0106,0.0099,0.0101,0.01,0.0107,0.0109,0.0103,0.0083,0.0068,0.0061,0.0071,0.0074,0.0076,0.0069,0.0067,0.0064,0.0061,0.0058,0.0046,0.0046,0.0039,0.0033,0.0028,0.0028,0.0032,0.0036,0.0047,0.0044,0.0045,0.0091,0.005,0.0042,0.0043,0.0046,0.0038,0.003,0.0019,0.0016,0.0013,0.0015,0.0019,0.0023,0.002,0.0022,0.0025,0.0023,0.0023,0.0027,0.0028,0.0032,0.0036,0.0033,0.0034,0.003,0.0028,0.0033,0.0027,0.0027,0.0029,0.0032,0.0028,0.0032,0.0037,0.0035,0.0039,0.0035,0.004,0.0042,0.0042,0.0043,0.0042,0.005,0.0044,0.0046,0.0046,0.0045,0.0043,0.0041,0.0039,0.0042,0.0036,0.0036,0.0031,0.0032,0.0034,0.0031,0.0033,0.0033,0.0031,0.0035,0.0033,0.0035,0.0035,0.0038,0.0042,0.0038,0.0045,0.0039,0.0042,0.0041,0.003,0.0044,0.0053,0.0048,0.0043,0.0046,0.0045,0.0051,0.0057,0.0064,0.0066,0.007,0.0064,0.0061,0.007,0.0082,0.0,0.0078,0.0075,0.0084,0.0074,0.0079,0.0099,0.0151,0.0148,0.016,0.0158,0.0163,0.0174,0.0165,0.016,0.0159,0.0146,0.0141,0.0135,0.0155,0.0113,0.01,
69.6245,0.0337,0.0564,0.0778,0.0825,0.0601,0.0414,0.0341,0.0325,0.0408,0.0552,0.0729,0.085,0.0716,0.0435,0.0228,0.0175,0.0114,0.0134,0.0177,0.0275,0.0356,0.0371,0.0481,0.0608,0.0766,0.0455,0.0255,0.0185,0.013,0.0111,0.0101,0.0098,0.0128,0.0165,0.0187,0.0211,0.0249,0.0286,0.0326,0.0389,0.0407,0.041,0.0499,0.0465,0.0343,0.0266,0.0156,0.0107,0.0106,0.0076,0.0071,0.0073,0.0096,0.0084,0.0077,0.009,0.012,0.013,0.0122,0.0152,0.0188,0.0187,0.0161,0.0156,0.0165,0.0182,0.0228,0.0345,0.0415,0.0425,0.041,0.036,0.0322,0.0243,0.0206,0.0179,0.0146,0.0101,0.0076,0.0071,0.006,0.0056,0.004,0.0031,0.0029,0.0023,0.0026,0.0026,0.0024,0.0028,0.0026,0.003,0.0039,0.0036,0.0043,0.0054,0.0072,0.0079,0.0075,0.0069,0.0069,0.006,0.0049,0.0048,0.0059,0.008,0.0095,0.0104,0.0118,0.0129,0.0138,0.0132,0.0121,0.0129,0.0153,0.017,0.014,0.0105,0.0097,0.0092,0.0091,0.0096,0.0097,0.0104,0.0095,0.0078,0.0061,0.0055,0.0063,0.0068,0.0069,0.0065,0.0063,0.0061,0.0058,0.0054,0.0048,0.0044,0.0036,0.0032,0.0027,0.0027,0.0033,0.0035,0.0043,0.0038,0.0038,0.0082,0.0046,0.0042,0.0038,0.0041,0.0035,0.003,0.002,0.0015,0.0015,0.0014,0.0018,0.002,0.002,0.002,0.0025,0.0023,0.0023,0.0026,0.0024,0.0029,0.0036,0.0033,0.0035,0.0031,0.0028,0.0032,0.0028,0.0024,0.0028,0.0031,0.0025,0.003,0.0046,0.0038,0.0034,0.0038,0.0039,0.0039,0.0039,0.0044,0.0042,0.0043,0.0045,0.0046,0.0042,0.0048,0.0042,0.0041,0.0039,0.004,0.0032,0.0032,0.0034,0.0031,0.0027,0.003,0.0034,0.004,0.0037,0.0028,0.0034,0.0037,0.0039,0.0036,0.004,0.0,0.0041,0.0033,0.0043,0.0048,0.0038,0.0055,0.0074,0.0047,0.0045,0.0039,0.004,0.0051,0.006,0.0047,0.0018,0.0066,0.0059,0.0072,0.0061,0.0079,0.0115,0.0069,0.0066,0.0063,0.006,0.0068,0.0111,0.0141,0.0139,0.0163,0.0152,0.0177,0.0152,0.017,0.016,0.0147,0.015,0.015,0.0142,0.0119,0.0108,0.0082,
69.6141,0.0379,0.0627,0.0809,0.0806,0.0652,0.0465,0.0385,0.0366,0.045,0.058,0.0683,0.0722,0.0655,0.0484,0.0261,0.0201,0.0132,0.0152,0.0202,0.0311,0.0401,0.0418,0.0106,0.0653,0.0774,0.0508,0.029,0.0209,0.015,0.013,0.0116,0.0114,0.0148,0.0188,0.0214,0.0242,0.0285,0.0332,0.0371,0.0438,0.0458,0.0459,0.0553,0.052,0.0389,0.0303,0.0183,0.0122,0.012,0.0088,0.0082,0.0083,0.011,0.0098,0.0088,0.0101,0.0135,0.0149,0.014,0.0172,0.0212,0.0215,0.0182,0.0179,0.0189,0.0209,0.0256,0.0383,0.0461,0.0468,0.0452,0.0397,0.0352,0.0275,0.0231,0.0204,0.0168,0.0114,0.0088,0.0083,0.0069,0.0063,0.0047,0.0036,0.0034,0.0028,0.0029,0.003,0.0029,0.0031,0.003,0.0039,0.0046,0.0041,0.0046,0.0063,0.0081,0.0088,0.0087,0.0079,0.0078,0.0064,0.0053,0.0055,0.0069,0.0091,0.0107,0.0118,0.013,0.0143,0.0158,0.0147,0.0137,0.0146,0.017,0.0188,0.0157,0.0118,0.0111,0.0105,0.0106,0.0106,0.0112,0.0116,0.0108,0.0087,0.0072,0.0062,0.0074,0.0077,0.008,0.0074,0.007,0.0069,0.0064,0.0062,0.0058,0.005,0.0041,0.0035,0.003,0.003,0.0035,0.0043,0.0052,0.0046,0.0047,0.01,0.0054,0.0048,0.0047,0.0049,0.0041,0.003,0.0023,0.0017,0.0014,0.0016,0.0021,0.0028,0.0021,0.0024,0.0026,0.0022,0.0024,0.0027,0.0031,0.0033,0.0036,0.0036,0.0036,0.0027,0.0029,0.0029,0.0029,0.0028,0.0031,0.0034,0.0031,0.0033,0.0043,0.0033,0.0038,0.004,0.0042,0.0044,0.0045,0.005,0.0044,0.005,0.005,0.005,0.0048,0.0048,0.0046,0.0044,0.0042,0.0047,0.004,0.0038,0.0034,0.0038,0.0034,0.0035,0.0021,0.0032,0.0037,0.0037,0.0035,0.0036,0.0039,0.0038,0.0054,0.004,0.0043,0.0044,0.0044,0.0043,0.0044,0.0046,0.0076,0.0053,0.0045,0.0048,0.0046,0.0053,0.0058,0.0065,0.0064,0.0073,0.0064,0.0064,0.0074,0.0086,0.0,0.0085,0.0083,0.0078,0.0069,0.0083,0.0105,0.0132,0.016,0.0163,0.0171,0.0169,0.0164,0.0165,0.0182,0.0158,0.0148,0.0146,0.0135,0.0087,0.011,0.0092,
69.5434,0.0362,0.0605,0.0832,0.0885,0.0646,0.0442,0.0368,0.0352,0.0436,0.0592,0.0779,0.0904,0.0765,0.0469,0.0246,0.019,0.0124,0.0145,0.0192,0.0296,0.0384,0.04,0.0522,0.0648,0.0813,0.0488,0.0275,0.0201,0.0141,0.0121,0.0109,0.0108,0.0139,0.0178,0.0202,0.0229,0.0269,0.0311,0.0352,0.042,0.0437,0.044,0.0531,0.0496,0.037,0.0286,0.017,0.0116,0.0115,0.0083,0.0078,0.0079,0.0104,0.0091,0.0083,0.0095,0.0128,0.0141,0.0135,0.0162,0.0202,0.0202,0.017,0.0168,0.0179,0.0199,0.0243,0.0367,0.0439,0.0452,0.0432,0.0382,0.0311,0.026,0.022,0.0191,0.0155,0.0106,0.0081,0.0075,0.0065,0.0058,0.0043,0.0035,0.0031,0.0023,0.0028,0.0029,0.0026,0.003,0.0028,0.0038,0.0042,0.0041,0.0044,0.006,0.0077,0.0086,0.0084,0.0078,0.0072,0.0059,0.0047,0.005,0.0063,0.0085,0.0102,0.011,0.0124,0.0136,0.0149,0.0141,0.0127,0.0138,0.016,0.018,0.0152,0.0111,0.0104,0.01,0.0099,0.0099,0.0106,0.0112,0.0101,0.0082,0.0067,0.0059,0.0071,0.0074,0.0073,0.0069,0.0064,0.0064,0.006,0.0061,0.0053,0.0048,0.0038,0.0035,0.0028,0.0028,0.0033,0.004,0.005,0.0043,0.0043,0.0091,0.005,0.0046,0.0045,0.0044,0.004,0.0028,0.0025,0.0019,0.0011,0.0015,0.0018,0.0024,0.0019,0.0025,0.0026,0.0023,0.0022,0.0028,0.0028,0.0032,0.003,0.0038,0.003,0.0033,0.0027,0.0027,0.0025,0.0025,0.0025,0.0033,0.004,0.0029,0.0041,0.004,0.0029,0.0035,0.004,0.0039,0.0044,0.0042,0.0043,0.0046,0.0046,0.0049,0.0045,0.0044,0.0039,0.0044,0.0044,0.0037,0.0005,0.0034,0.0036,0.0035,0.0031,0.0037,0.0031,0.0037,0.0023,0.0015,0.0031,0.0029,0.0029,0.0041,0.0038,0.0045,0.0038,0.0038,0.0046,0.0046,0.0034,0.005,0.0052,0.0054,0.0038,0.0037,0.0047,0.0046,0.0052,0.0067,0.0056,0.0067,0.0068,0.0064,0.0076,0.0085,0.0041,0.0069,0.0075,0.0077,0.006,0.0086,0.011,0.0146,0.0142,0.0166,0.0153,0.0241,0.0149,0.0159,0.015,0.0153,0.014,0.0164,0.0137,0.0175,0.001,0.0096,
69.5329,0.0365,0.0606,0.0785,0.0781,0.0629,0.0447,0.0369,0.035,0.0429,0.0559,0.0659,0.0697,0.0631,0.0464,0.0249,0.0192,0.0125,0.0146,0.0193,0.0297,0.0384,0.04,0.0094,0.0631,0.0749,0.0488,0.0277,0.0198,0.0143,0.0123,0.011,0.0108,0.014,0.018,0.0204,0.0231,0.027,0.0313,0.0353,0.0419,0.0439,0.044,0.0533,0.0499,0.0372,0.0278,0.0171,0.0115,0.0117,0.0083,0.008,0.0078,0.0105,0.0093,0.0084,0.0096,0.0129,0.0141,0.0132,0.0163,0.0202,0.0202,0.0172,0.0168,0.0179,0.0197,0.0244,0.0368,0.0442,0.0453,0.0436,0.0383,0.0308,0.0261,0.0219,0.0193,0.0157,0.0109,0.0085,0.0077,0.0065,0.0059,0.0043,0.0033,0.0032,0.0024,0.0028,0.0028,0.0026,0.003,0.0029,0.0033,0.0044,0.0038,0.0045,0.0059,0.0077,0.0083,0.0082,0.0074,0.0074,0.0061,0.0052,0.0051,0.0064,0.0086,0.0101,0.0111,0.0124,0.0138,0.0151,0.0139,0.0131,0.0138,0.0162,0.018,0.015,0.011,0.0104,0.0099,0.0101,0.0102,0.0106,0.0109,0.0103,0.0084,0.0067,0.0057,0.0072,0.0069,0.0076,0.007,0.0067,0.0064,0.0062,0.0059,0.0053,0.0047,0.0039,0.0032,0.0029,0.0029,0.0034,0.0038,0.0046,0.0043,0.0045,0.0095,0.0051,0.0046,0.0043,0.0044,0.0037,0.0029,0.0022,0.0016,0.0016,0.0015,0.002,0.0023,0.002,0.0023,0.0024,0.0019,0.0024,0.0027,0.0028,0.0031,0.0034,0.0033,0.0034,0.003,0.0027,0.0029,0.0028,0.0027,0.003,0.003,0.0027,0.0031,0.0054,0.0035,0.0038,0.0037,0.0039,0.0039,0.0043,0.0044,0.0045,0.0046,0.0045,0.0046,0.0045,0.0045,0.0044,0.004,0.0038,0.0042,0.0038,0.0034,0.0034,0.0032,0.0034,0.0032,0.0033,0.003,0.0032,0.0031,0.0033,0.0044,0.0033,0.0037,0.0034,0.0038,0.0055,0.004,0.0039,0.004,0.0032,0.0044,0.0056,0.0045,0.0043,0.0042,0.0054,0.0051,0.0057,0.0058,0.0065,0.0066,0.0065,0.0059,0.0077,0.0077,0.0,0.0073,0.0072,0.007,0.0074,0.0076,0.0099,0.0137,0.0151,0.0156,0.0152,0.0182,0.0169,0.0164,0.0154,0.0157,0.014,0.014,0.0133,0.0136,0.0114,0.0107,
69.4611,0.033,0.0555,0.0768,0.0817,0.0597,0.041,0.0337,0.0321,0.0401,0.0547,0.0723,0.084,0.071,0.0432,0.0227,0.0173,0.0113,0.0131,0.0174,0.0271,0.0353,0.0369,0.0466,0.0602,0.0759,0.0454,0.0253,0.0182,0.0128,0.0109,0.0097,0.0096,0.0126,0.0161,0.0185,0.0209,0.0245,0.0286,0.0323,0.0385,0.0405,0.0406,0.0492,0.046,0.0338,0.026,0.0155,0.0105,0.0105,0.0075,0.0074,0.0071,0.0096,0.0085,0.0076,0.0087,0.0118,0.0128,0.0121,0.0151,0.0186,0.0186,0.0159,0.0154,0.0165,0.0183,0.0226,0.0342,0.0411,0.0422,0.0407,0.0357,0.0293,0.0243,0.0203,0.0179,0.0147,0.01,0.0077,0.0069,0.006,0.0054,0.004,0.0029,0.0029,0.0021,0.0025,0.0024,0.0024,0.0026,0.0026,0.003,0.0041,0.0037,0.0039,0.0054,0.0071,0.0076,0.0077,0.007,0.0069,0.0056,0.0049,0.0046,0.0058,0.008,0.0093,0.0104,0.0117,0.0126,0.0142,0.0132,0.0121,0.013,0.0152,0.0168,0.0141,0.0104,0.0098,0.0092,0.0095,0.0093,0.0099,0.0101,0.0094,0.0077,0.0064,0.0043,0.0064,0.0068,0.0069,0.0065,0.0062,0.0059,0.0057,0.0053,0.0051,0.0044,0.0036,0.0031,0.0024,0.0026,0.0024,0.0026,0.0036,0.0033,0.0033,0.0065,0.004,0.0036,0.0033,0.0032,0.0026,0.0023,0.0019,0.0014,0.0014,0.0012,0.0017,0.0022,0.0018,0.002,0.0022,0.0021,0.002,0.0024,0.0026,0.0028,0.0036,0.0032,0.0037,0.0028,0.0026,0.0026,0.0025,0.0024,0.0022,0.0026,0.0024,0.0038,0.0041,0.0038,0.0035,0.0031,0.0037,0.0033,0.0042,0.004,0.0035,0.0045,0.0043,0.0037,0.0043,0.0036,0.0039,0.0035,0.0037,0.0038,0.003,0.0028,0.0033,0.0032,0.0028,0.0035,0.0039,0.0035,0.0033,0.0033,0.0031,0.0035,0.0034,0.0032,0.0022,0.0032,0.0039,0.0039,0.0043,0.004,0.0056,0.0044,0.0082,0.0035,0.0042,0.0041,0.0044,0.005,0.0055,0.0065,0.0061,0.0057,0.0057,0.0054,0.0061,0.0061,0.0038,0.0055,0.0072,0.0058,0.0064,0.007,0.0103,0.0126,0.0139,0.0156,0.0171,0.0166,0.0146,0.0139,0.0176,0.0146,0.0131,0.0126,0.0125,0.0113,0.012,0.0123,
69.4504,0.0354,0.0589,0.0765,0.0763,0.0611,0.0434,0.0358,0.0341,0.0418,0.0545,0.0645,0.0681,0.0617,0.0451,0.024,0.0185,0.012,0.0141,0.0187,0.0288,0.0372,0.0388,0.0076,0.0615,0.0731,0.0474,0.0269,0.0192,0.0138,0.0118,0.0106,0.0104,0.0136,0.0173,0.0198,0.0222,0.0262,0.0301,0.0342,0.0406,0.0426,0.0429,0.052,0.0485,0.0359,0.0276,0.017,0.0111,0.011,0.008,0.0074,0.0075,0.0102,0.0089,0.008,0.0093,0.0124,0.0137,0.0128,0.0158,0.0195,0.0197,0.0167,0.0163,0.0173,0.0191,0.0235,0.0359,0.0432,0.0444,0.0427,0.0374,0.0315,0.0254,0.0213,0.0174,0.0152,0.0103,0.0081,0.0074,0.0063,0.0056,0.0042,0.0031,0.003,0.0024,0.0027,0.0028,0.0026,0.0029,0.0028,0.0035,0.0041,0.0037,0.0042,0.0057,0.0073,0.0079,0.008,0.0074,0.0072,0.0058,0.005,0.005,0.0062,0.0081,0.0097,0.0108,0.0121,0.0133,0.0147,0.0136,0.0128,0.0136,0.0158,0.0177,0.0148,0.0108,0.0102,0.0097,0.0098,0.0098,0.0104,0.0108,0.01,0.008,0.0066,0.0055,0.0068,0.0073,0.0073,0.0067,0.0065,0.0063,0.0059,0.0056,0.0052,0.0045,0.0038,0.0032,0.0027,0.0027,0.0029,0.0032,0.0045,0.0042,0.0043,0.0089,0.0048,0.0043,0.0043,0.0043,0.0035,0.0027,0.002,0.0003,0.0012,0.0014,0.002,0.0021,0.002,0.0022,0.0024,0.0022,0.0025,0.0026,0.0028,0.003,0.0034,0.0033,0.0031,0.0029,0.0026,0.0025,0.0026,0.0026,0.0027,0.0032,0.0027,0.0029,0.0046,0.0032,0.0028,0.0035,0.0037,0.0038,0.0041,0.0044,0.0041,0.0046,0.0044,0.0044,0.0045,0.0045,0.0041,0.0042,0.0038,0.0048,0.0035,0.0032,0.0031,0.0029,0.003,0.0033,0.0032,0.003,0.0032,0.0034,0.0031,0.0027,0.0033,0.0034,0.0038,0.0034,0.0025,0.0038,0.0038,0.004,0.005,0.0044,0.0076,0.0045,0.0045,0.0042,0.0047,0.005,0.0056,0.0055,0.0069,0.0067,0.006,0.0059,0.0072,0.0075,0.0,0.0076,0.0068,0.0079,0.0067,0.0076,0.0103,0.0129,0.0147,0.0155,0.0158,0.016,0.0166,0.016,0.0155,0.015,0.0141,0.013,0.013,0.0158,0.011,0.0097,
69.3774,0.0363,0.0607,0.0833,0.0885,0.0647,0.0446,0.0368,0.0352,0.045,0.0592,0.0778,0.0904,0.0764,0.0468,0.0246,0.019,0.0124,0.0145,0.0192,0.0296,0.0384,0.04,0.0522,0.0648,0.0812,0.0488,0.0274,0.02,0.0142,0.0121,0.0109,0.0107,0.0138,0.0179,0.0204,0.0229,0.0268,0.0311,0.0351,0.0417,0.0435,0.0438,0.053,0.0496,0.0368,0.0286,0.0174,0.0113,0.0116,0.0084,0.008,0.0079,0.0103,0.0091,0.0081,0.0096,0.0126,0.0141,0.0131,0.0164,0.02,0.0202,0.0171,0.017,0.0179,0.0197,0.0243,0.0365,0.044,0.045,0.0433,0.0381,0.0334,0.026,0.0217,0.0192,0.0154,0.0106,0.0082,0.0075,0.0065,0.0061,0.0042,0.0036,0.0032,0.0025,0.0026,0.0028,0.0028,0.0032,0.003,0.0035,0.0042,0.004,0.0044,0.0059,0.0078,0.0083,0.0082,0.0077,0.0073,0.006,0.0052,0.0051,0.0063,0.0085,0.0101,0.0111,0.0124,0.0136,0.0149,0.014,0.0129,0.0139,0.016,0.0179,0.0151,0.0109,0.0104,0.0099,0.01,0.0101,0.0105,0.011,0.0103,0.0084,0.0069,0.006,0.0069,0.0069,0.0075,0.0071,0.0062,0.0064,0.0059,0.0059,0.0053,0.0046,0.004,0.0032,0.0027,0.0031,0.0031,0.0038,0.0045,0.0043,0.0046,0.009,0.0047,0.0045,0.0038,0.0045,0.0037,0.003,0.0024,0.0016,0.0014,0.0014,0.0024,0.0024,0.0018,0.0024,0.0027,0.0023,0.0023,0.0029,0.0027,0.0032,0.0031,0.0033,0.0036,0.003,0.0026,0.0032,0.0025,0.0026,0.0026,0.0009,0.0032,0.0037,0.0052,0.0036,0.0036,0.0037,0.0037,0.0039,0.0045,0.0046,0.0041,0.0049,0.0045,0.0046,0.0046,0.005,0.0046,0.0042,0.0041,0.0038,0.004,0.0034,0.0035,0.0034,0.0026,0.0027,0.0033,0.0024,0.0037,0.0034,0.0032,0.0049,0.0037,0.0032,0.0036,0.0037,0.0038,0.0036,0.0033,0.0045,0.0039,0.0048,0.0076,0.0037,0.0044,0.0037,0.0034,0.0049,0.0056,0.0058,0.0069,0.0057,0.0062,0.0059,0.0069,0.0076,0.0076,0.0082,0.007,0.0078,0.0066,0.0085,0.011,0.0137,0.0156,0.0168,0.0186,0.0168,0.0156,0.0166,0.0148,0.015,0.0139,0.0128,0.0145,0.0122,0.0112,0.0122,
69.3661,0.0356,0.0592,0.0768,0.0765,0.0615,0.0437,0.036,0.0344,0.0426,0.0547,0.0646,0.0684,0.0619,0.0453,0.0242,0.0187,0.0121,0.0142,0.0188,0.029,0.0374,0.0391,0.0092,0.0618,0.0733,0.0477,0.0271,0.0194,0.0139,0.0118,0.0107,0.0104,0.0136,0.0174,0.0199,0.0224,0.0264,0.0305,0.0344,0.0409,0.0428,0.0431,0.0522,0.0488,0.0361,0.028,0.0169,0.0112,0.0113,0.0081,0.0078,0.0077,0.0102,0.0091,0.0082,0.0093,0.0125,0.0138,0.0129,0.0159,0.0198,0.0198,0.0169,0.0164,0.0174,0.0193,0.0238,0.0361,0.0434,0.0445,0.0421,0.0375,0.0301,0.0249,0.0214,0.0187,0.0155,0.0105,0.0081,0.0074,0.0063,0.0057,0.0042,0.0032,0.0031,0.0023,0.0027,0.0028,0.0026,0.0029,0.0029,0.0033,0.0041,0.0038,0.0043,0.0058,0.0075,0.0081,0.008,0.0072,0.0072,0.0059,0.005,0.005,0.0063,0.0084,0.01,0.0109,0.012,0.0135,0.0148,0.0138,0.0128,0.0135,0.0158,0.0178,0.0147,0.011,0.0102,0.0097,0.0097,0.0099,0.0104,0.0109,0.01,0.0081,0.0065,0.0059,0.0069,0.0068,0.0074,0.0067,0.0065,0.0064,0.0059,0.0057,0.0051,0.0046,0.0038,0.0032,0.0028,0.0027,0.0032,0.0036,0.0044,0.0042,0.0043,0.0087,0.0049,0.0045,0.0041,0.0044,0.0037,0.0028,0.002,0.0017,0.0014,0.0015,0.0018,0.0022,0.002,0.0022,0.0023,0.0021,0.0022,0.0027,0.0028,0.0032,0.0036,0.0032,0.0032,0.003,0.0027,0.0026,0.0027,0.0027,0.0029,0.0033,0.0017,0.0032,0.0026,0.0031,0.003,0.0035,0.0035,0.0039,0.0041,0.0043,0.0041,0.0046,0.0046,0.0047,0.0046,0.0045,0.0041,0.0039,0.004,0.0036,0.0035,0.0034,0.0031,0.0033,0.0032,0.0032,0.0032,0.0032,0.0033,0.0026,0.0032,0.0024,0.0035,0.0033,0.0055,0.0033,0.0023,0.004,0.0041,0.004,0.0044,0.0042,0.0059,0.0046,0.0044,0.0044,0.0035,0.005,0.006,0.006,0.0063,0.0062,0.006,0.0058,0.0069,0.0077,0.0,0.0075,0.0074,0.0067,0.0068,0.0079,0.0098,0.0138,0.0149,0.0157,0.0162,0.0204,0.0162,0.0166,0.0156,0.0149,0.0146,0.0136,0.0126,0.0145,0.0075,0.0105,
69.2921,0.0361,0.0603,0.0831,0.0882,0.0644,0.0446,0.0368,0.035,0.0434,0.0591,0.0776,0.0901,0.0763,0.0466,0.0245,0.0189,0.0124,0.0144,0.0192,0.0295,0.0382,0.0399,0.0517,0.0646,0.0811,0.0487,0.0274,0.0198,0.0141,0.0121,0.0109,0.0107,0.0139,0.0177,0.0203,0.0228,0.0268,0.0309,0.035,0.0415,0.0436,0.0437,0.0531,0.0494,0.0367,0.0284,0.017,0.0114,0.0114,0.0083,0.008,0.0078,0.0104,0.0094,0.0082,0.0094,0.0126,0.0138,0.0132,0.0161,0.02,0.0199,0.017,0.0166,0.0178,0.0194,0.0242,0.0365,0.0439,0.0447,0.0434,0.0379,0.0304,0.0258,0.0218,0.0189,0.0156,0.0106,0.0083,0.0075,0.0063,0.0059,0.0044,0.0032,0.0032,0.0022,0.0028,0.0028,0.0026,0.0028,0.0029,0.0037,0.0042,0.0037,0.0045,0.0059,0.0076,0.0083,0.0083,0.0077,0.0075,0.0043,0.0051,0.0048,0.0063,0.0083,0.0102,0.0109,0.0122,0.0136,0.0152,0.0138,0.0129,0.0138,0.0159,0.0177,0.0149,0.0109,0.0107,0.0098,0.0101,0.0099,0.0108,0.0108,0.0102,0.0083,0.0065,0.0053,0.0071,0.0072,0.0077,0.0068,0.0067,0.0063,0.006,0.0058,0.0057,0.0046,0.0039,0.0032,0.0029,0.0028,0.0028,0.0035,0.0048,0.0041,0.0044,0.0089,0.0051,0.0045,0.0041,0.0046,0.0036,0.0029,0.002,0.0016,0.0014,0.0014,0.0021,0.0018,0.002,0.0009,0.0024,0.002,0.0023,0.0026,0.0027,0.0029,0.0035,0.0031,0.003,0.0029,0.003,0.0029,0.0023,0.0016,0.0031,0.003,0.0028,0.0026,0.0063,0.0031,0.0037,0.0032,0.0046,0.0037,0.0045,0.0045,0.0043,0.0043,0.0046,0.0052,0.0047,0.0042,0.0041,0.0039,0.0044,0.0035,0.0034,0.0027,0.0029,0.003,0.003,0.0035,0.0035,0.0035,0.003,0.0031,0.0039,0.0031,0.0037,0.0034,0.006,0.0035,0.0054,0.0035,0.0051,0.0033,0.0036,0.0051,0.0072,0.0042,0.0041,0.0035,0.0003,0.0052,0.0066,0.0063,0.0061,0.0058,0.0057,0.0007,0.0065,0.0068,0.014,0.0074,0.0083,0.0081,0.0073,0.0082,0.0098,0.0128,0.0143,0.0154,0.0175,0.0177,0.0156,0.0142,0.0161,0.0171,0.0136,0.0141,0.0158,0.0128,0.0109,0.0143,
69.2806,0.0361,0.0601,0.0778,0.0775,0.0623,0.0443,0.0366,0.0349,0.043,0.0554,0.0654,0.0692,0.0626,0.046,0.0246,0.0189,0.0124,0.0144,0.0191,0.0294,0.038,0.0396,0.0096,0.0625,0.0741,0.0483,0.0277,0.0197,0.0142,0.0121,0.0109,0.0106,0.0139,0.0177,0.0203,0.0226,0.0268,0.0309,0.035,0.0415,0.0435,0.0437,0.0528,0.0494,0.0367,0.0285,0.0173,0.0113,0.0114,0.0082,0.0079,0.0078,0.0104,0.0092,0.0083,0.0095,0.0127,0.014,0.0131,0.0162,0.0199,0.02,0.017,0.0166,0.0176,0.0195,0.0241,0.0364,0.0441,0.0449,0.0431,0.0379,0.0317,0.0259,0.0217,0.019,0.0154,0.0108,0.0082,0.0076,0.0064,0.0058,0.0043,0.0033,0.0031,0.0024,0.0028,0.0028,0.0026,0.0029,0.0029,0.0032,0.0042,0.0039,0.0043,0.0059,0.0076,0.0084,0.0081,0.0076,0.0074,0.0059,0.0049,0.0051,0.0063,0.0082,0.01,0.011,0.0122,0.0136,0.0149,0.0138,0.0129,0.014,0.016,0.0179,0.0148,0.0111,0.0103,0.0095,0.0098,0.0099,0.0104,0.0108,0.0102,0.0081,0.0068,0.0058,0.0069,0.0071,0.0075,0.0071,0.0065,0.0063,0.006,0.0058,0.0053,0.0047,0.0038,0.0032,0.0027,0.0027,0.0033,0.0037,0.0045,0.0043,0.0045,0.0089,0.0051,0.0045,0.0043,0.0044,0.0036,0.0028,0.0021,0.0015,0.0009,0.0012,0.002,0.0021,0.002,0.0023,0.0024,0.0023,0.0024,0.0026,0.0027,0.0031,0.0035,0.0034,0.0034,0.0031,0.0027,0.0025,0.0023,0.0004,0.0015,0.0033,0.0035,0.003,0.0053,0.0034,0.0037,0.0037,0.0038,0.004,0.0043,0.0044,0.0043,0.0048,0.0043,0.0047,0.0045,0.0045,0.0011,0.0042,0.004,0.004,0.0038,0.0034,0.0033,0.0033,0.0032,0.0033,0.0034,0.0033,0.003,0.0034,0.0033,0.0038,0.0034,0.0034,0.0033,0.004,0.0044,0.0038,0.0039,0.0039,0.0037,0.0042,0.0129,0.0044,0.0042,0.0043,0.005,0.0049,0.0051,0.006,0.0065,0.0062,0.0061,0.0057,0.0074,0.0078,0.0,0.0074,0.0074,0.0069,0.007,0.0083,0.0098,0.0131,0.0145,0.0161,0.0157,0.0185,0.0165,0.0158,0.0139,0.0154,0.0154,0.0137,0.0134,0.0082,0.0109,0.01,
69.2038,0.0354,0.059,0.0813,0.0863,0.0629,0.0433,0.0358,0.034,0.043,0.0577,0.0759,0.0882,0.0745,0.0454,0.0239,0.0184,0.012,0.0141,0.0186,0.0287,0.0372,0.0388,0.0494,0.0632,0.0794,0.0475,0.0267,0.0192,0.0138,0.0117,0.0106,0.0104,0.0134,0.0172,0.0198,0.0221,0.0261,0.0302,0.0341,0.0406,0.0426,0.0427,0.0518,0.0483,0.0359,0.0278,0.0175,0.011,0.0111,0.008,0.0077,0.0077,0.0102,0.0091,0.0083,0.0093,0.0126,0.0136,0.013,0.0158,0.0196,0.0196,0.0167,0.0164,0.0174,0.0193,0.0237,0.0359,0.0432,0.0441,0.0426,0.0371,0.0328,0.0254,0.0213,0.0186,0.0159,0.0102,0.0083,0.0073,0.0066,0.0057,0.0044,0.0034,0.0035,0.0024,0.0029,0.0029,0.0028,0.0029,0.0029,0.0034,0.0042,0.0038,0.0044,0.006,0.0076,0.0083,0.0081,0.0074,0.0073,0.0059,0.0055,0.0051,0.006,0.0083,0.01,0.0109,0.0122,0.0132,0.0149,0.0138,0.0129,0.0138,0.0161,0.0179,0.0148,0.011,0.0102,0.0097,0.01,0.0099,0.0105,0.0106,0.01,0.0085,0.0067,0.0057,0.0069,0.0069,0.0076,0.0072,0.0067,0.0065,0.0065,0.0061,0.0054,0.0046,0.0041,0.0034,0.0027,0.0029,0.0033,0.0036,0.005,0.0044,0.0046,0.0089,0.0049,0.0045,0.0041,0.0043,0.0038,0.0031,0.0021,0.0018,0.0018,0.0016,0.0021,0.0025,0.0022,0.0022,0.0027,0.0022,0.0024,0.0025,0.003,0.0034,0.0034,0.0034,0.0033,0.003,0.0026,0.0036,0.0031,0.0028,0.0031,0.0033,0.0034,0.0042,0.0068,0.0041,0.0034,0.0037,0.004,0.0043,0.0046,0.0046,0.0053,0.0048,0.0048,0.0046,0.0046,0.0044,0.0047,0.0045,0.0039,0.0039,0.0038,0.004,0.0036,0.0032,0.0042,0.0037,0.0042,0.0031,0.0036,0.0038,0.0039,0.0049,0.0036,0.0034,0.0033,0.0044,0.0027,0.0043,0.0047,0.0053,0.0055,0.0049,0.0053,0.0061,0.0037,0.0042,0.0065,0.004,0.0058,0.0044,0.0001,0.0066,0.0076,0.0069,0.0077,0.0074,0.0106,0.0085,0.0089,0.0088,0.0071,0.0088,0.0129,0.0142,0.0159,0.0166,0.016,0.0166,0.0181,0.0165,0.0182,0.0155,0.0167,0.0144,0.0147,0.0144,0.0128,0.0143,
69.192,0.0363,0.0604,0.0783,0.078,0.0627,0.0445,0.0368,0.035,0.0428,0.0558,0.0658,0.0696,0.063,0.0462,0.0247,0.0191,0.0124,0.0145,0.0192,0.0295,0.0382,0.0398,0.0095,0.0627,0.0745,0.0485,0.0276,0.0197,0.0142,0.0121,0.0109,0.0107,0.014,0.0178,0.0203,0.0229,0.0269,0.0312,0.0351,0.0417,0.0436,0.0438,0.053,0.0496,0.0369,0.0284,0.0173,0.0114,0.0116,0.0082,0.008,0.0079,0.0104,0.0092,0.0082,0.0095,0.0127,0.014,0.0132,0.0163,0.0202,0.0202,0.0172,0.0167,0.0178,0.0196,0.0243,0.0366,0.0442,0.045,0.0434,0.0381,0.034,0.0259,0.0217,0.0191,0.0156,0.0106,0.0082,0.0076,0.0065,0.0059,0.0043,0.0033,0.0032,0.0024,0.0028,0.0028,0.0028,0.003,0.0029,0.0035,0.0043,0.0039,0.0044,0.006,0.0077,0.0083,0.0082,0.0076,0.0075,0.0055,0.0048,0.0051,0.0064,0.0084,0.01,0.0111,0.0124,0.0137,0.015,0.0139,0.013,0.0139,0.016,0.0179,0.0149,0.011,0.0102,0.0098,0.0099,0.0099,0.0105,0.0109,0.0102,0.0084,0.0066,0.0057,0.007,0.0074,0.0075,0.0071,0.0067,0.0064,0.0061,0.0057,0.0054,0.0047,0.0038,0.0032,0.0029,0.0028,0.0033,0.0034,0.0044,0.0042,0.0044,0.0091,0.0051,0.0044,0.0043,0.0045,0.0037,0.0028,0.0022,0.0016,0.0014,0.0015,0.0014,0.0022,0.0019,0.0022,0.0024,0.0023,0.0024,0.0027,0.0029,0.003,0.0035,0.0032,0.0034,0.003,0.0027,0.0025,0.0027,0.0026,0.0027,0.003,0.0024,0.0025,0.0024,0.0032,0.0036,0.0038,0.004,0.004,0.0042,0.0045,0.0042,0.0045,0.0037,0.0038,0.0045,0.0043,0.0045,0.0041,0.004,0.0043,0.0036,0.0032,0.0031,0.003,0.0034,0.0032,0.0035,0.0029,0.0032,0.0033,0.0034,0.0025,0.0031,0.0037,0.0043,0.0037,0.0044,0.0044,0.0038,0.0041,0.0035,0.0041,0.005,0.0051,0.0043,0.0042,0.0043,0.0047,0.0053,0.0058,0.0066,0.0064,0.0065,0.0059,0.0061,0.0079,0.0,0.007,0.0074,0.0069,0.0075,0.0076,0.0098,0.013,0.0153,0.0158,0.0164,0.018,0.017,0.0168,0.0187,0.0153,0.0145,0.0138,0.0136,0.0109,0.0114,0.0095,
69.1165,0.0362,0.0606,0.0832,0.0885,0.0647,0.0446,0.0369,0.0352,0.0439,0.0593,0.0779,0.0904,0.0765,0.0468,0.0246,0.019,0.0124,0.0144,0.0192,0.0296,0.0384,0.04,0.0524,0.0647,0.0813,0.0487,0.0276,0.0199,0.0142,0.0119,0.0109,0.0107,0.0139,0.0178,0.0203,0.0232,0.027,0.0314,0.0351,0.0417,0.0436,0.0437,0.0531,0.0496,0.0368,0.0281,0.0183,0.0113,0.0112,0.0081,0.0081,0.0079,0.0106,0.0094,0.0083,0.0098,0.0127,0.0139,0.0133,0.0162,0.02,0.02,0.0172,0.0166,0.0177,0.0195,0.0244,0.0367,0.0439,0.0451,0.0432,0.038,0.0328,0.0256,0.0219,0.019,0.0158,0.0105,0.0083,0.0075,0.0065,0.0058,0.0044,0.0032,0.0032,0.0022,0.0028,0.0029,0.0026,0.0026,0.0028,0.0036,0.0043,0.0039,0.0043,0.0055,0.0077,0.0083,0.0083,0.0074,0.0072,0.0059,0.0052,0.0051,0.0062,0.0084,0.01,0.0109,0.0125,0.0136,0.0149,0.0137,0.013,0.0137,0.0163,0.0181,0.0152,0.011,0.0105,0.0097,0.0102,0.0098,0.0106,0.0109,0.0101,0.0081,0.0068,0.0056,0.0071,0.0041,0.0078,0.0072,0.0067,0.0062,0.0061,0.0057,0.0054,0.0046,0.004,0.0032,0.003,0.0029,0.0028,0.0034,0.0047,0.0044,0.0047,0.0091,0.0048,0.0045,0.0043,0.0044,0.0036,0.0025,0.0022,0.0015,0.0016,0.0011,0.002,0.002,0.0019,0.0021,0.0023,0.0022,0.002,0.0026,0.0028,0.003,0.0034,0.0034,0.003,0.0026,0.0028,0.0024,0.0031,0.0025,0.0029,0.0029,0.0042,0.0021,0.005,0.0031,0.0033,0.0034,0.0038,0.0039,0.0048,0.0046,0.0039,0.0044,0.0038,0.0034,0.0049,0.0042,0.0042,0.0039,0.0041,0.0029,0.0037,0.0032,0.0033,0.0028,0.0035,0.0034,0.0031,0.0028,0.0039,0.0028,0.0034,0.0043,0.0029,0.0026,0.0052,0.0034,0.0047,0.0036,0.004,0.004,0.0051,0.0043,0.0044,0.005,0.0049,0.0038,0.0054,0.0046,0.0054,0.0056,0.0061,0.0066,0.006,0.0066,0.0074,0.0067,0.008,0.0077,0.0074,0.0061,0.0078,0.0068,0.0097,0.0136,0.0145,0.0153,0.0153,0.0162,0.0171,0.0145,0.017,0.0134,0.0162,0.0141,0.0143,0.013,0.0123,0.0097,
69.1048,0.0329,0.0551,0.0719,0.0718,0.0577,0.0407,0.0335,0.0319,0.0391,0.0515,0.0607,0.0641,0.0583,0.0426,0.0226,0.0173,0.0112,0.013,0.0174,0.0269,0.0351,0.0366,0.0089,0.0581,0.0693,0.0449,0.0252,0.0179,0.0128,0.0109,0.0097,0.0096,0.0125,0.016,0.0183,0.0208,0.0245,0.0285,0.0322,0.0383,0.0402,0.0404,0.049,0.0457,0.0337,0.0258,0.0152,0.0103,0.0103,0.0075,0.0073,0.0071,0.0094,0.0084,0.0075,0.0086,0.0116,0.0127,0.012,0.0148,0.0184,0.0186,0.0157,0.0153,0.0164,0.0182,0.0223,0.0341,0.0412,0.0422,0.0406,0.0355,0.0296,0.024,0.0201,0.0174,0.0143,0.0098,0.0075,0.007,0.0058,0.0053,0.0039,0.003,0.0029,0.0021,0.0025,0.0025,0.0024,0.0026,0.0025,0.0032,0.0038,0.0034,0.0039,0.0053,0.007,0.0076,0.0075,0.0069,0.0066,0.0055,0.0046,0.0046,0.0058,0.0078,0.0092,0.0102,0.0114,0.0127,0.0139,0.0129,0.012,0.0127,0.0149,0.0167,0.0139,0.0103,0.0096,0.009,0.0091,0.0093,0.0098,0.0102,0.0094,0.0075,0.006,0.005,0.0064,0.0064,0.0068,0.0063,0.006,0.006,0.0055,0.0053,0.0049,0.0043,0.0036,0.003,0.0025,0.0023,0.0025,0.0024,0.0034,0.0032,0.0032,0.0059,0.0036,0.0033,0.0031,0.0031,0.0027,0.002,0.0017,0.0012,0.0011,0.0013,0.0017,0.0019,0.0016,0.0019,0.0021,0.002,0.0021,0.0023,0.0025,0.0027,0.003,0.0026,0.0029,0.0027,0.0024,0.0021,0.0024,0.0024,0.0025,0.0027,0.0022,0.0028,0.0029,0.0026,0.0026,0.0031,0.0033,0.0035,0.0037,0.004,0.0038,0.0042,0.0039,0.0041,0.0039,0.004,0.0037,0.0036,0.0035,0.0045,0.0033,0.0031,0.0029,0.0029,0.003,0.0027,0.002,0.0025,0.0027,0.0028,0.0025,0.0036,0.0015,0.0022,0.0058,0.0032,0.0031,0.0034,0.0037,0.0038,0.0038,0.0038,0.0039,0.0043,0.0037,0.0039,0.0041,0.0043,0.0052,0.0051,0.0054,0.0058,0.0059,0.0052,0.0063,0.0064,0.0,0.0071,0.0059,0.0055,0.0057,0.0065,0.009,0.0109,0.0136,0.0147,0.0162,0.0158,0.0155,0.0148,0.0157,0.0137,0.0136,0.0124,0.0121,0.009,0.0107,0.0082,
69.0266,0.0376,0.0627,0.0859,0.0911,0.067,0.0464,0.0384,0.0366,0.0459,0.0614,0.0802,0.0929,0.0789,0.0488,0.0258,0.0198,0.013,0.0153,0.0201,0.031,0.0399,0.0418,0.0529,0.067,0.0836,0.0507,0.0289,0.021,0.015,0.013,0.0116,0.0112,0.0148,0.0187,0.0214,0.024,0.0282,0.0326,0.0369,0.0434,0.0455,0.0457,0.055,0.0517,0.0387,0.0297,0.0183,0.0121,0.0121,0.0086,0.0084,0.0082,0.0109,0.0098,0.0087,0.0101,0.0135,0.0148,0.0141,0.0173,0.0212,0.0212,0.0182,0.0178,0.0187,0.0207,0.0254,0.0379,0.0452,0.0462,0.0447,0.0392,0.0322,0.027,0.0233,0.0203,0.0165,0.0113,0.0088,0.0081,0.0068,0.0062,0.0047,0.0035,0.0036,0.0025,0.0031,0.0029,0.0029,0.0031,0.0029,0.0039,0.0046,0.0041,0.0049,0.0063,0.0081,0.0087,0.0086,0.0081,0.008,0.0062,0.0052,0.0056,0.0068,0.009,0.011,0.0118,0.0131,0.0143,0.0159,0.0145,0.0139,0.0143,0.0168,0.0183,0.0157,0.0118,0.0109,0.0101,0.0106,0.0108,0.0113,0.0115,0.0107,0.0088,0.007,0.0059,0.0075,0.0075,0.0081,0.0075,0.007,0.0067,0.0064,0.0061,0.0059,0.005,0.0041,0.0036,0.003,0.0031,0.0033,0.004,0.0046,0.0048,0.0045,0.0099,0.0049,0.0049,0.0045,0.0048,0.0039,0.0032,0.0022,0.0,0.0002,0.0014,0.002,0.0022,0.0015,0.0023,0.0029,0.0024,0.0026,0.0028,0.003,0.0034,0.0037,0.0041,0.004,0.0032,0.0031,0.0031,0.0031,0.0029,0.0027,0.0033,0.0044,0.0037,0.006,0.0029,0.0038,0.004,0.0042,0.0039,0.0042,0.0043,0.0045,0.0047,0.0042,0.0053,0.0047,0.0044,0.0048,0.004,0.0046,0.0043,0.0036,0.0034,0.004,0.0031,0.0033,0.0033,0.0034,0.0036,0.0035,0.0034,0.0033,0.0044,0.0034,0.0035,0.0045,0.0034,0.0058,0.0042,0.0048,0.005,0.0047,0.0046,0.0055,0.0042,0.0034,0.0042,0.005,0.0047,0.0062,0.0061,0.0077,0.007,0.0069,0.0068,0.0078,0.0083,0.0121,0.0093,0.0077,0.0074,0.008,0.0076,0.0084,0.013,0.0147,0.0159,0.0171,0.017,0.017,0.0177,0.0172,0.0149,0.0151,0.0148,0.0156,0.0139,0.011,0.0127,
69.0147,0.0355,0.0595,0.0772,0.0767,0.0618,0.0439,0.0362,0.0345,0.0424,0.055,0.0648,0.0686,0.062,0.0456,0.0243,0.0188,0.0122,0.0143,0.0189,0.0291,0.0376,0.0392,0.01,0.0621,0.0736,0.0479,0.027,0.0194,0.0139,0.012,0.0107,0.0105,0.0137,0.0176,0.0199,0.0225,0.0264,0.0306,0.0346,0.0411,0.043,0.0432,0.0523,0.0489,0.0363,0.028,0.0172,0.0113,0.0112,0.0081,0.0077,0.0078,0.0101,0.0091,0.0081,0.0094,0.0125,0.0138,0.013,0.016,0.0197,0.0198,0.0168,0.0165,0.0175,0.0194,0.0239,0.0363,0.0436,0.0446,0.0429,0.0377,0.0314,0.0256,0.0214,0.0189,0.0154,0.0105,0.0081,0.0076,0.0063,0.0058,0.004,0.0032,0.0031,0.0024,0.0027,0.0027,0.0026,0.0029,0.0028,0.0034,0.0042,0.0038,0.0043,0.0059,0.0075,0.0082,0.0081,0.0076,0.0072,0.0059,0.0046,0.005,0.0062,0.0084,0.0099,0.0109,0.0122,0.0134,0.0148,0.0137,0.0127,0.0136,0.0159,0.0177,0.0147,0.0109,0.0102,0.0097,0.0098,0.0099,0.0103,0.0105,0.01,0.0082,0.0057,0.0049,0.0069,0.0072,0.0074,0.0068,0.0066,0.0062,0.0059,0.0057,0.0053,0.0047,0.0038,0.0032,0.0027,0.0028,0.0033,0.0036,0.0045,0.0042,0.0043,0.0087,0.0048,0.0045,0.0041,0.0044,0.0036,0.0028,0.0021,0.0016,0.0013,0.0015,0.0018,0.0022,0.0018,0.0023,0.0024,0.0022,0.0023,0.0027,0.0027,0.0031,0.0034,0.0033,0.0033,0.0025,0.0027,0.003,0.0025,0.0025,0.0027,0.0033,0.0039,0.0031,0.0032,0.0031,0.0022,0.0036,0.0036,0.004,0.004,0.0046,0.0042,0.0048,0.0042,0.0047,0.0044,0.0045,0.0041,0.0041,0.0038,0.0035,0.0033,0.0033,0.0031,0.0029,0.0032,0.0032,0.0032,0.0031,0.0031,0.003,0.0032,0.0023,0.0039,0.0035,0.0047,0.0039,0.0036,0.0038,0.0036,0.004,0.0032,0.0045,0.0093,0.0045,0.0041,0.004,0.005,0.0049,0.0051,0.0061,0.0059,0.0065,0.006,0.0061,0.0075,0.0082,0.0,0.0078,0.0072,0.0073,0.0065,0.0077,0.0095,0.0129,0.0147,0.0159,0.0166,0.0174,0.016,0.0164,0.0163,0.0153,0.015,0.0141,0.0134,0.0126,0.0108,0.0111,
68.935,0.0362,0.0605,0.0831,0.0882,0.0643,0.0445,0.0366,0.035,0.0435,0.059,0.0775,0.09,0.0761,0.0465,0.0246,0.0189,0.0124,0.0144,0.0191,0.0295,0.0381,0.0398,0.0511,0.0645,0.0808,0.0484,0.0274,0.0199,0.014,0.0122,0.0109,0.0106,0.0138,0.0177,0.0201,0.0226,0.0267,0.0309,0.0349,0.0414,0.0435,0.0436,0.0528,0.0493,0.0368,0.0283,0.0175,0.0115,0.0115,0.0082,0.0075,0.008,0.0104,0.0093,0.0082,0.0096,0.0127,0.0141,0.0132,0.0162,0.0201,0.0201,0.0171,0.0167,0.0178,0.0194,0.0244,0.0364,0.044,0.0448,0.0431,0.0378,0.0334,0.0257,0.0216,0.0191,0.016,0.0107,0.0084,0.0076,0.0065,0.0059,0.0043,0.0034,0.0033,0.0026,0.0029,0.0029,0.0026,0.003,0.0027,0.0033,0.0041,0.0039,0.0043,0.0059,0.0077,0.0083,0.0082,0.0076,0.0074,0.0061,0.0049,0.005,0.0065,0.0085,0.01,0.0112,0.0123,0.0137,0.0151,0.0137,0.013,0.0137,0.0162,0.0178,0.0148,0.0111,0.0105,0.0097,0.0098,0.0098,0.0105,0.0111,0.0101,0.0083,0.0068,0.0061,0.0071,0.0073,0.0076,0.0072,0.0071,0.0064,0.0064,0.006,0.0055,0.0048,0.0038,0.0032,0.003,0.0028,0.0029,0.003,0.0048,0.0042,0.0045,0.0097,0.005,0.0046,0.0041,0.0044,0.0037,0.0027,0.0019,0.0012,0.0014,0.0017,0.002,0.0022,0.0019,0.0023,0.0023,0.0024,0.0029,0.0029,0.003,0.0034,0.0031,0.0036,0.0035,0.0028,0.0029,0.0034,0.0027,0.0027,0.0029,0.0033,0.0047,0.0035,0.0035,0.0037,0.0033,0.0036,0.004,0.0043,0.0045,0.0049,0.0042,0.005,0.0044,0.0045,0.0045,0.0041,0.0048,0.0042,0.0046,0.0059,0.0041,0.0043,0.0038,0.0036,0.0035,0.0034,0.0031,0.0036,0.0029,0.004,0.0038,0.0047,0.0043,0.0036,0.006,0.0048,0.0016,0.0039,0.0044,0.0049,0.0052,0.0043,0.0047,0.0055,0.005,0.0049,0.0057,0.0056,0.0067,0.0064,0.0063,0.0065,0.0076,0.0071,0.0078,0.0072,0.0072,0.0073,0.0075,0.0063,0.0089,0.0092,0.0097,0.0143,0.0156,0.0175,0.0161,0.017,0.0171,0.0165,0.0135,0.0161,0.0151,0.0156,0.0139,0.0161,0.0111,0.0108,
68.9228,0.0352,0.0587,0.0761,0.0758,0.0608,0.0432,0.0356,0.0339,0.0417,0.0542,0.0641,0.068,0.0614,0.0448,0.024,0.0184,0.012,0.014,0.0186,0.0286,0.037,0.0385,0.009,0.061,0.0724,0.0471,0.0267,0.0191,0.0137,0.0117,0.0106,0.0103,0.0135,0.0172,0.0196,0.0221,0.0259,0.0299,0.034,0.0404,0.0423,0.0424,0.0516,0.0481,0.0358,0.0275,0.0168,0.0111,0.0113,0.0076,0.0077,0.0075,0.0101,0.0089,0.0079,0.0092,0.0124,0.0135,0.0127,0.0157,0.0194,0.0195,0.0167,0.0162,0.0172,0.019,0.0235,0.0357,0.0432,0.044,0.0423,0.0371,0.0305,0.0252,0.0211,0.0189,0.0152,0.0103,0.0081,0.0073,0.0063,0.0056,0.0041,0.0031,0.003,0.0023,0.0027,0.0027,0.0025,0.0028,0.0028,0.0035,0.0041,0.0036,0.0043,0.0057,0.0075,0.0079,0.008,0.0072,0.0071,0.0058,0.0052,0.0049,0.0061,0.0082,0.0098,0.0108,0.012,0.0133,0.0146,0.0135,0.0127,0.0135,0.0155,0.0173,0.0144,0.0107,0.0102,0.0095,0.0096,0.0097,0.0102,0.0106,0.0099,0.0079,0.0064,0.0053,0.0068,0.0069,0.0072,0.0067,0.0064,0.0061,0.0058,0.0055,0.0052,0.0045,0.0035,0.0027,0.0027,0.0022,0.0026,0.0035,0.0043,0.0041,0.0043,0.0088,0.0048,0.0043,0.0042,0.0042,0.0036,0.0027,0.0021,0.0014,0.0013,0.0014,0.002,0.0022,0.002,0.0021,0.0024,0.0022,0.0023,0.0027,0.0027,0.0031,0.0034,0.003,0.0033,0.003,0.0026,0.0022,0.0026,0.0025,0.003,0.0029,0.0045,0.0028,0.0058,0.0032,0.0033,0.0034,0.0038,0.0036,0.0041,0.0042,0.0043,0.0046,0.0045,0.0045,0.0046,0.0042,0.0041,0.0039,0.0038,0.0038,0.0036,0.0033,0.0033,0.003,0.0033,0.0031,0.0031,0.0031,0.0032,0.0031,0.0034,0.0022,0.0031,0.0033,0.0056,0.0039,0.0042,0.004,0.0041,0.0038,0.0026,0.0042,0.0121,0.0049,0.0041,0.0041,0.0045,0.0048,0.0056,0.0054,0.0063,0.0067,0.0063,0.0058,0.0071,0.0074,0.0,0.0067,0.0073,0.0068,0.0075,0.0077,0.0097,0.0133,0.0144,0.0152,0.0161,0.0147,0.0164,0.0155,0.0181,0.0152,0.0143,0.0139,0.0135,0.0114,0.0112,0.0101,
68.8402,0.036,0.0603,0.0831,0.0883,0.0644,0.0445,0.0367,0.0349,0.0439,0.059,0.0776,0.0901,0.0762,0.0466,0.0245,0.0189,0.0124,0.0144,0.0187,0.0293,0.0381,0.0397,0.0499,0.0645,0.081,0.0485,0.0275,0.0198,0.0141,0.0121,0.0108,0.0106,0.0138,0.0177,0.0201,0.0227,0.0267,0.0309,0.0349,0.0415,0.0433,0.0434,0.0529,0.0492,0.0367,0.028,0.0173,0.0112,0.0113,0.0081,0.0078,0.0077,0.0102,0.0092,0.0082,0.0094,0.0127,0.0139,0.0133,0.0161,0.0201,0.02,0.0171,0.0164,0.0177,0.0195,0.024,0.0363,0.0436,0.0448,0.0429,0.0378,0.0322,0.0255,0.0216,0.0187,0.0156,0.0106,0.0082,0.0074,0.0064,0.0056,0.0042,0.0035,0.0033,0.0022,0.0028,0.0027,0.0025,0.0029,0.0028,0.0032,0.0043,0.0037,0.0044,0.0057,0.0076,0.0081,0.0082,0.0072,0.0073,0.0058,0.0051,0.0051,0.0065,0.0085,0.0101,0.0109,0.0123,0.0135,0.0148,0.0137,0.013,0.0137,0.0162,0.0178,0.0148,0.0108,0.0103,0.0099,0.0098,0.0099,0.0107,0.0108,0.0101,0.008,0.0065,0.0054,0.007,0.007,0.0076,0.0065,0.0069,0.0064,0.006,0.0056,0.0052,0.0046,0.0039,0.003,0.0029,0.0029,0.0029,0.0035,0.0045,0.0043,0.0045,0.0087,0.0047,0.0041,0.0042,0.0042,0.0036,0.0025,0.0016,0.0014,0.0015,0.0013,0.0021,0.0026,0.0019,0.002,0.0025,0.0019,0.0023,0.0026,0.0027,0.0029,0.0037,0.0031,0.0033,0.0031,0.0031,0.0028,0.0027,0.0027,0.0029,0.0026,0.0025,0.0022,0.0063,0.0024,0.0027,0.0035,0.0034,0.0039,0.0043,0.004,0.0047,0.0045,0.0043,0.0046,0.0046,0.004,0.0043,0.0038,0.0037,0.0016,0.0041,0.0031,0.0031,0.0032,0.0037,0.0031,0.0034,0.0029,0.0033,0.003,0.003,0.0032,0.0042,0.0025,0.0038,0.0031,0.0034,0.003,0.0038,0.0029,0.0048,0.0047,0.0046,0.0045,0.0042,0.0039,0.005,0.0045,0.0055,0.0061,0.0064,0.0058,0.0073,0.0057,0.0065,0.0071,0.0058,0.0081,0.0065,0.0071,0.0075,0.0069,0.0109,0.0131,0.0141,0.0144,0.0168,0.0149,0.0195,0.0168,0.0186,0.0166,0.0142,0.0137,0.0133,0.0128,0.0124,0.0075,
68.7456,0.0364,0.0608,0.0834,0.0884,0.0646,0.0446,0.0368,0.0352,0.0441,0.0592,0.0778,0.0902,0.0762,0.0467,0.0247,0.019,0.0124,0.0145,0.0192,0.0296,0.0383,0.0399,0.0522,0.0646,0.0811,0.0486,0.0277,0.02,0.0142,0.0121,0.0109,0.0107,0.014,0.0176,0.0202,0.0228,0.0269,0.031,0.0351,0.0415,0.0436,0.0435,0.0531,0.0494,0.0368,0.0284,0.0171,0.0114,0.0114,0.0081,0.0075,0.0077,0.0106,0.0092,0.0083,0.0095,0.0128,0.0138,0.013,0.0162,0.0201,0.0201,0.0171,0.0167,0.0178,0.0194,0.0243,0.0362,0.0441,0.0449,0.0431,0.0378,0.033,0.0256,0.0216,0.0191,0.0157,0.0105,0.0085,0.0075,0.0065,0.0057,0.0043,0.0033,0.0032,0.0024,0.0028,0.0026,0.0027,0.003,0.0028,0.0039,0.0044,0.0038,0.0045,0.0056,0.0076,0.0081,0.008,0.0074,0.0073,0.006,0.0049,0.0049,0.0064,0.0084,0.01,0.0109,0.0125,0.0136,0.015,0.0137,0.0108,0.0132,0.0154,0.0175,0.0149,0.0107,0.0106,0.0098,0.0099,0.01,0.0107,0.0108,0.0103,0.008,0.0064,0.0059,0.007,0.007,0.0074,0.0069,0.0066,0.0065,0.0059,0.0054,0.0054,0.0045,0.004,0.0031,0.0028,0.0026,0.0027,0.0034,0.0048,0.0042,0.0043,0.0089,0.0048,0.0043,0.0044,0.0041,0.0037,0.0031,0.002,0.0015,0.0011,0.0012,0.0019,0.0024,0.0021,0.002,0.0026,0.0024,0.0025,0.0025,0.0029,0.0028,0.0036,0.0033,0.0031,0.0028,0.0026,0.0026,0.0027,0.0028,0.003,0.0032,0.0039,0.003,0.0079,0.0039,0.0036,0.0033,0.0039,0.002,0.0037,0.004,0.0044,0.0044,0.0044,0.005,0.0046,0.0045,0.004,0.0039,0.0043,0.0036,0.0044,0.0034,0.0036,0.0023,0.0032,0.0035,0.0034,0.0032,0.0032,0.0037,0.0037,0.0038,0.0044,0.0027,0.0082,0.0033,0.0044,0.0034,0.0046,0.004,0.0038,0.0044,0.0077,0.0049,0.0034,0.0036,0.0055,0.0037,0.0051,0.0057,0.0067,0.0061,0.007,0.0057,0.0071,0.0065,0.0061,0.0071,0.0083,0.0057,0.0082,0.0075,0.0113,0.0133,0.0164,0.0154,0.0157,0.0159,0.0162,0.0157,0.0133,0.0153,0.0176,0.0126,0.0145,0.0149,0.0137,0.0088,
68.7331,0.0366,0.0608,0.0788,0.0786,0.0631,0.0448,0.037,0.0352,0.043,0.0562,0.0664,0.0701,0.0636,0.0465,0.0249,0.0192,0.0125,0.0146,0.0193,0.0297,0.0384,0.04,0.0094,0.063,0.0749,0.0487,0.0276,0.0198,0.0143,0.0122,0.011,0.0107,0.014,0.0179,0.0204,0.023,0.027,0.0311,0.0353,0.0418,0.0437,0.044,0.0532,0.0498,0.0371,0.0287,0.0174,0.0115,0.0115,0.0083,0.008,0.0079,0.0104,0.0092,0.0083,0.0096,0.0128,0.0141,0.0133,0.0163,0.0201,0.0202,0.0173,0.0167,0.0178,0.0197,0.0244,0.0369,0.0444,0.0453,0.0436,0.0382,0.0319,0.0261,0.0219,0.0189,0.0155,0.0108,0.0083,0.0077,0.0065,0.0058,0.0043,0.0034,0.0032,0.0026,0.0028,0.0028,0.0027,0.003,0.003,0.0031,0.0042,0.0039,0.0044,0.0059,0.0076,0.0083,0.0082,0.0074,0.0074,0.006,0.0051,0.0052,0.0064,0.0086,0.0102,0.0111,0.0123,0.0137,0.015,0.014,0.0131,0.0138,0.0161,0.018,0.015,0.0111,0.0106,0.0098,0.01,0.01,0.0106,0.0108,0.0102,0.0082,0.0067,0.0058,0.007,0.0073,0.0076,0.0069,0.0067,0.0061,0.0061,0.0058,0.0053,0.0046,0.0039,0.0032,0.0028,0.0026,0.0033,0.0037,0.0045,0.0043,0.0045,0.009,0.0051,0.0045,0.0043,0.0044,0.0037,0.0029,0.0021,0.0016,0.0014,0.0014,0.002,0.002,0.001,0.0021,0.0024,0.0023,0.0024,0.0026,0.0027,0.0032,0.0033,0.0032,0.0035,0.003,0.0027,0.0031,0.0026,0.0027,0.003,0.0031,0.0042,0.0031,0.0037,0.0033,0.0029,0.0035,0.0039,0.0041,0.0042,0.0043,0.0043,0.0048,0.0045,0.005,0.0042,0.003,0.0042,0.0041,0.004,0.0055,0.0037,0.0034,0.0034,0.0032,0.0035,0.0033,0.0033,0.003,0.0034,0.0033,0.0034,0.0038,0.0034,0.0036,0.0047,0.0038,0.0025,0.004,0.0039,0.0038,0.006,0.0045,0.0055,0.0048,0.0039,0.0043,0.0048,0.0049,0.005,0.0058,0.0065,0.0052,0.005,0.0059,0.0074,0.0075,0.0,0.0078,0.0072,0.0079,0.0073,0.008,0.0105,0.0129,0.0152,0.0161,0.0167,0.0173,0.017,0.0163,0.0173,0.0153,0.0147,0.0142,0.0137,0.0149,0.0115,0.0102,
68.6511,0.0361,0.0605,0.0831,0.0883,0.0642,0.0445,0.0367,0.035,0.0434,0.059,0.0776,0.0901,0.076,0.0466,0.0246,0.0189,0.0124,0.0144,0.0191,0.0295,0.0381,0.0399,0.0512,0.0645,0.0809,0.0485,0.0274,0.0198,0.0141,0.0122,0.0109,0.0108,0.0138,0.0177,0.0202,0.0228,0.0267,0.0309,0.035,0.0413,0.0433,0.0434,0.0529,0.0493,0.0366,0.0284,0.0167,0.0113,0.0115,0.0082,0.0083,0.0079,0.0103,0.0092,0.0081,0.0095,0.0127,0.014,0.0128,0.0163,0.02,0.02,0.017,0.0166,0.0175,0.0195,0.0242,0.0361,0.0438,0.0446,0.0431,0.0378,0.0307,0.0257,0.0218,0.0189,0.0157,0.0105,0.0082,0.0075,0.0065,0.0058,0.0042,0.0034,0.003,0.0023,0.0028,0.003,0.0028,0.003,0.0028,0.0038,0.0042,0.0039,0.0043,0.0058,0.0077,0.0086,0.0079,0.0075,0.0071,0.0058,0.0053,0.0051,0.0065,0.0084,0.0101,0.0111,0.0122,0.0135,0.0149,0.0138,0.0128,0.0137,0.016,0.0178,0.0145,0.0109,0.0103,0.0099,0.0097,0.01,0.0104,0.0108,0.0102,0.0084,0.0066,0.0053,0.007,0.0072,0.0073,0.007,0.0067,0.0063,0.0063,0.0057,0.0052,0.0047,0.0036,0.0032,0.0025,0.0028,0.0032,0.0037,0.0042,0.0041,0.0044,0.0092,0.005,0.0046,0.0042,0.0044,0.0032,0.0028,0.0019,0.0017,0.0014,0.001,0.0019,0.0023,0.0018,0.0022,0.0024,0.0022,0.0021,0.0028,0.0026,0.003,0.0036,0.0034,0.0031,0.003,0.0028,0.0033,0.0024,0.0029,0.0029,0.0029,0.0034,0.0034,0.0046,0.0034,0.0035,0.0037,0.0038,0.0038,0.0044,0.0048,0.0042,0.0046,0.004,0.0046,0.0044,0.0044,0.0042,0.0042,0.0033,0.0034,0.0037,0.004,0.0039,0.0031,0.0032,0.0038,0.0032,0.0035,0.0032,0.004,0.0027,0.0041,0.0027,0.0034,0.0021,0.0034,0.0057,0.0037,0.0039,0.0045,0.0041,0.0046,0.0056,0.0051,0.0041,0.0056,0.0056,0.0051,0.0057,0.006,0.0064,0.0054,0.0061,0.0073,0.0059,0.0084,0.0056,0.0082,0.0071,0.007,0.0068,0.0076,0.0101,0.0132,0.0143,0.0178,0.0156,0.0166,0.0154,0.0165,0.014,0.0154,0.0138,0.0146,0.0143,0.0212,0.0112,0.01,
68.6383,0.0365,0.0606,0.0786,0.0783,0.0628,0.0447,0.0369,0.0351,0.0434,0.056,0.0661,0.07,0.0633,0.0463,0.0248,0.0191,0.0125,0.0145,0.0192,0.0296,0.0382,0.0399,0.01,0.0629,0.0746,0.0486,0.0275,0.0198,0.0143,0.0122,0.011,0.0107,0.014,0.0179,0.0203,0.0229,0.0269,0.0311,0.0351,0.0417,0.0437,0.0439,0.0531,0.0496,0.037,0.0285,0.0172,0.0114,0.0113,0.0079,0.008,0.0079,0.0104,0.0092,0.0082,0.0095,0.0127,0.014,0.0132,0.0162,0.02,0.0201,0.0171,0.0167,0.0177,0.0197,0.0246,0.0366,0.0443,0.0451,0.0434,0.038,0.0312,0.0259,0.0217,0.0192,0.0154,0.0107,0.0083,0.0075,0.0065,0.0055,0.0043,0.0033,0.0032,0.0024,0.0028,0.0028,0.0025,0.0029,0.0028,0.0036,0.0042,0.0038,0.0044,0.0059,0.0077,0.0081,0.0081,0.0065,0.0074,0.0061,0.0051,0.005,0.0064,0.0085,0.0101,0.011,0.0124,0.0136,0.015,0.0139,0.013,0.0139,0.0161,0.0178,0.0149,0.0111,0.0103,0.0099,0.0099,0.0101,0.0105,0.0107,0.0101,0.0083,0.0066,0.0057,0.007,0.0072,0.0075,0.0069,0.0066,0.0064,0.006,0.0057,0.0053,0.0047,0.0039,0.0033,0.0028,0.0029,0.0029,0.0037,0.0052,0.0043,0.0044,0.0089,0.005,0.0045,0.0043,0.0044,0.0038,0.0028,0.0021,0.0015,0.0014,0.0015,0.002,0.0021,0.002,0.0022,0.0024,0.0022,0.0024,0.0027,0.0029,0.0032,0.0036,0.0032,0.0034,0.0031,0.0027,0.003,0.0027,0.0026,0.0029,0.0032,0.0029,0.0031,0.0041,0.0034,0.0036,0.0036,0.0037,0.0039,0.0042,0.0045,0.0041,0.0046,0.0043,0.0046,0.0046,0.0046,0.0042,0.0041,0.0041,0.0038,0.0036,0.0033,0.0033,0.0033,0.0032,0.0031,0.0033,0.0034,0.0033,0.0033,0.0032,0.0031,0.0029,0.0034,0.005,0.0021,0.0027,0.0036,0.0038,0.0041,0.0047,0.0041,0.0087,0.0046,0.0041,0.0043,0.0037,0.0049,0.0058,0.0057,0.0069,0.0066,0.0059,0.0056,0.007,0.0074,0.0,0.0077,0.0069,0.0062,0.0067,0.008,0.0099,0.013,0.0155,0.0159,0.0158,0.0159,0.0163,0.0166,0.0151,0.0158,0.014,0.0135,0.0127,0.0155,0.0119,0.0105,
68.5532,0.0381,0.0633,0.0868,0.092,0.0677,0.047,0.0389,0.037,0.046,0.0621,0.0811,0.0938,0.0797,0.0493,0.0262,0.0201,0.0132,0.0153,0.0204,0.0313,0.0407,0.0423,0.0542,0.0675,0.0843,0.0513,0.0292,0.0214,0.0151,0.0131,0.0117,0.0114,0.0149,0.0189,0.0216,0.0242,0.0286,0.0332,0.0373,0.044,0.0462,0.0462,0.0557,0.0523,0.0392,0.0301,0.0202,0.0122,0.0123,0.0088,0.0083,0.0083,0.0113,0.0101,0.0092,0.0102,0.0137,0.0151,0.0142,0.0173,0.0215,0.0215,0.0185,0.0179,0.0192,0.0211,0.0262,0.0383,0.046,0.0467,0.0451,0.0398,0.0305,0.0278,0.0233,0.0206,0.0168,0.0114,0.0091,0.0081,0.0072,0.0063,0.0046,0.0037,0.0035,0.0026,0.003,0.0031,0.0031,0.0033,0.0033,0.0041,0.0047,0.0042,0.005,0.0064,0.0081,0.0089,0.0089,0.0081,0.0083,0.0064,0.0058,0.0055,0.0069,0.0091,0.0108,0.0119,0.0133,0.0144,0.0161,0.015,0.014,0.015,0.0171,0.0191,0.0161,0.012,0.0114,0.0104,0.0108,0.011,0.0115,0.0118,0.011,0.009,0.0074,0.0063,0.0073,0.0075,0.0081,0.0077,0.0075,0.0068,0.0067,0.0062,0.0058,0.005,0.0041,0.0035,0.0032,0.0032,0.0042,0.0043,0.0055,0.0048,0.0055,0.0103,0.0061,0.0055,0.0056,0.0051,0.0041,0.0034,0.0027,0.0016,0.0015,0.0018,0.0026,0.0025,0.0023,0.0023,0.0028,0.0025,0.0028,0.0027,0.003,0.0034,0.0038,0.0035,0.0038,0.0031,0.0034,0.0035,0.0032,0.0026,0.0036,0.0035,0.0016,0.0034,0.0039,0.0032,0.0038,0.0038,0.0042,0.0044,0.0053,0.0054,0.0049,0.0051,0.0056,0.0052,0.0052,0.0046,0.0055,0.0044,0.0054,0.0044,0.0044,0.0035,0.0039,0.0039,0.0037,0.0031,0.0039,0.0032,0.0052,0.003,0.005,0.0056,0.0039,0.0036,0.0061,0.004,0.0055,0.004,0.0046,0.0041,0.0049,0.0054,0.0069,0.0064,0.0043,0.0019,0.0073,0.0059,0.0055,0.0063,0.0063,0.0068,0.008,0.0057,0.0084,0.0093,0.0087,0.0078,0.0089,0.0087,0.0085,0.0086,0.011,0.0154,0.0108,0.0157,0.0165,0.0167,0.0174,0.0152,0.0172,0.0161,0.0162,0.015,0.0151,0.0198,0.0146,0.0104,
68.5402,0.0382,0.0632,0.0817,0.0817,0.0658,0.0468,0.0388,0.0368,0.0454,0.0588,0.0694,0.073,0.0666,0.0488,0.0263,0.0203,0.0132,0.0154,0.0203,0.0313,0.0405,0.0421,0.0087,0.0657,0.0777,0.0514,0.0292,0.021,0.0153,0.013,0.0117,0.0115,0.0149,0.019,0.0217,0.0244,0.0287,0.0329,0.0374,0.044,0.0461,0.0463,0.0555,0.0522,0.0394,0.0304,0.0185,0.0122,0.0122,0.0089,0.0085,0.0085,0.0112,0.0099,0.0089,0.0102,0.0136,0.0151,0.0141,0.0174,0.0216,0.0216,0.0184,0.0179,0.019,0.021,0.026,0.0384,0.0458,0.047,0.0452,0.0399,0.0341,0.0276,0.0234,0.0206,0.0166,0.0116,0.009,0.0083,0.007,0.0063,0.0047,0.0035,0.0034,0.0026,0.003,0.003,0.003,0.0032,0.003,0.0037,0.0046,0.0041,0.0048,0.0063,0.0083,0.0089,0.0088,0.0082,0.0079,0.0065,0.0053,0.0055,0.0069,0.0092,0.0109,0.0119,0.0133,0.0146,0.0159,0.0149,0.0139,0.0149,0.0171,0.0189,0.0159,0.012,0.0112,0.0106,0.0108,0.0107,0.0111,0.0119,0.011,0.0089,0.0073,0.0063,0.0075,0.0077,0.0083,0.0077,0.0074,0.007,0.0067,0.0063,0.0058,0.0051,0.0041,0.0036,0.003,0.0031,0.0036,0.0042,0.0052,0.0048,0.005,0.0107,0.0058,0.0052,0.0049,0.0051,0.0043,0.003,0.0019,0.0014,0.0016,0.0016,0.0022,0.0026,0.0021,0.0025,0.0028,0.0025,0.0026,0.003,0.003,0.0032,0.0038,0.0037,0.0037,0.0034,0.003,0.0039,0.003,0.0032,0.0032,0.0033,0.003,0.0033,0.0033,0.0034,0.0038,0.0041,0.004,0.0045,0.0045,0.0051,0.0047,0.0052,0.0048,0.0051,0.0049,0.005,0.0048,0.0047,0.0043,0.0057,0.004,0.0038,0.0037,0.0036,0.0037,0.0035,0.0034,0.0036,0.0035,0.0039,0.0037,0.0043,0.0042,0.0039,0.0049,0.0039,0.0041,0.0043,0.0043,0.0046,0.0047,0.0052,0.0089,0.0053,0.0047,0.0047,0.005,0.0057,0.0062,0.0068,0.0073,0.0073,0.0068,0.0067,0.0075,0.008,0.0,0.0083,0.0081,0.0079,0.0082,0.0083,0.0106,0.0132,0.0156,0.0164,0.0168,0.018,0.0174,0.0167,0.0181,0.0157,0.0146,0.0138,0.0137,0.0172,0.0119,0.0124,
68.4505,0.038,0.0632,0.0868,0.092,0.0677,0.0469,0.0386,0.037,0.0476,0.0622,0.081,0.0937,0.0795,0.0493,0.0262,0.0201,0.0131,0.0152,0.0203,0.0312,0.0405,0.0421,0.0551,0.0676,0.0842,0.0513,0.0294,0.0213,0.0151,0.0128,0.0117,0.0114,0.0149,0.0189,0.0215,0.0243,0.0286,0.0335,0.0373,0.0438,0.046,0.0461,0.0554,0.052,0.039,0.0301,0.0184,0.0123,0.0123,0.0089,0.0089,0.0083,0.011,0.0097,0.0089,0.0102,0.0136,0.0151,0.0143,0.0175,0.0214,0.0214,0.0185,0.018,0.0191,0.021,0.026,0.0384,0.0453,0.0468,0.0453,0.0397,0.0356,0.0274,0.0235,0.0204,0.0168,0.0114,0.009,0.0081,0.007,0.0063,0.0046,0.0035,0.0037,0.0028,0.003,0.0029,0.0028,0.0032,0.0032,0.0037,0.0046,0.0041,0.0048,0.0063,0.0084,0.0087,0.0087,0.0082,0.0079,0.0064,0.0056,0.0054,0.007,0.0093,0.0108,0.012,0.0131,0.0144,0.0159,0.0148,0.0141,0.0144,0.0173,0.0188,0.0157,0.0116,0.0112,0.0104,0.0107,0.0108,0.011,0.0119,0.011,0.009,0.0072,0.0064,0.0078,0.0079,0.0081,0.0074,0.0073,0.007,0.0064,0.0064,0.0058,0.0048,0.0042,0.0035,0.0032,0.003,0.0041,0.0044,0.0051,0.0049,0.0053,0.0107,0.0057,0.0053,0.005,0.0052,0.0043,0.0032,0.0023,0.0017,0.0014,0.002,0.0021,0.0028,0.0024,0.0025,0.0029,0.0028,0.0025,0.0029,0.0028,0.0031,0.0039,0.0039,0.0042,0.0031,0.0031,0.003,0.0031,0.0032,0.0031,0.0039,0.0042,0.0031,0.0042,0.0032,0.0041,0.0038,0.0042,0.0041,0.005,0.0046,0.0042,0.0048,0.0055,0.0049,0.0048,0.0044,0.0041,0.004,0.0048,0.0042,0.0038,0.0032,0.004,0.0033,0.0039,0.0039,0.0032,0.0031,0.0043,0.0037,0.0041,0.0065,0.0039,0.0037,0.0045,0.0036,0.0046,0.0044,0.0049,0.0041,0.0072,0.0057,0.0085,0.0059,0.0028,0.001,0.0047,0.0053,0.0055,0.0071,0.0069,0.0062,0.0076,0.0055,0.0091,0.0086,0.0091,0.0106,0.0101,0.0074,0.0072,0.0093,0.0133,0.0152,0.0147,0.0163,0.0169,0.0196,0.0183,0.0151,0.0163,0.0167,0.0151,0.0135,0.0135,0.015,0.0107,0.011,
68.4373,0.0383,0.0634,0.0819,0.082,0.0659,0.047,0.0388,0.0371,0.045,0.059,0.0695,0.0733,0.0666,0.0488,0.0263,0.0203,0.0133,0.0154,0.0204,0.0313,0.0405,0.0422,0.0104,0.0657,0.0778,0.0512,0.0293,0.0212,0.0152,0.013,0.0118,0.0115,0.0149,0.0191,0.0217,0.0245,0.0287,0.0335,0.0374,0.0441,0.0461,0.0463,0.0556,0.0523,0.0393,0.0305,0.0184,0.0123,0.0124,0.0089,0.0087,0.0085,0.0112,0.01,0.0089,0.0103,0.0137,0.0151,0.0135,0.017,0.0216,0.0216,0.0185,0.018,0.0191,0.0211,0.0259,0.0384,0.0464,0.047,0.0453,0.0399,0.032,0.0276,0.0234,0.0206,0.0169,0.0116,0.009,0.0083,0.007,0.0063,0.0047,0.0029,0.0034,0.0026,0.003,0.0031,0.0028,0.0033,0.0032,0.0038,0.0046,0.0042,0.0048,0.0063,0.0083,0.009,0.0088,0.0082,0.008,0.0065,0.0059,0.0055,0.0069,0.0092,0.0109,0.0119,0.0133,0.0146,0.0161,0.0149,0.014,0.015,0.0172,0.019,0.016,0.012,0.0113,0.0106,0.0107,0.0109,0.0114,0.012,0.0111,0.0089,0.0074,0.0064,0.0077,0.0078,0.0083,0.0077,0.0073,0.007,0.0067,0.0063,0.0058,0.0051,0.0043,0.0036,0.0031,0.0032,0.0038,0.0048,0.0055,0.0049,0.0052,0.0107,0.0058,0.0052,0.005,0.0051,0.0044,0.0032,0.0024,0.0019,0.0015,0.0017,0.0021,0.0026,0.0022,0.0024,0.0027,0.0026,0.0027,0.0029,0.0031,0.0034,0.0039,0.0036,0.0036,0.0035,0.0027,0.0026,0.0029,0.0031,0.0031,0.0036,0.0036,0.0035,0.0076,0.0037,0.0034,0.0039,0.0044,0.0044,0.0048,0.0049,0.0048,0.0053,0.005,0.0051,0.005,0.0048,0.0049,0.0047,0.0044,0.005,0.0041,0.0041,0.0036,0.0038,0.0037,0.0036,0.0036,0.0036,0.0038,0.0037,0.0038,0.0029,0.0035,0.0039,0.0036,0.004,0.0038,0.0042,0.0046,0.0046,0.0056,0.0045,0.0041,0.0053,0.0044,0.0053,0.0053,0.0056,0.0061,0.0067,0.0078,0.0078,0.007,0.0072,0.0084,0.0089,0.0,0.0081,0.0078,0.0072,0.0083,0.0085,0.0105,0.0137,0.0155,0.0168,0.0175,0.0176,0.0178,0.0171,0.0198,0.0157,0.015,0.0139,0.0135,0.0141,0.0119,0.0117,
68.3512,0.0381,0.0636,0.0871,0.0925,0.0681,0.0471,0.0389,0.0371,0.0466,0.0624,0.0814,0.0941,0.0799,0.0495,0.0262,0.0202,0.0132,0.0153,0.0204,0.0314,0.0407,0.0424,0.0538,0.0678,0.0846,0.0515,0.0295,0.0213,0.0152,0.0128,0.0117,0.0114,0.0149,0.019,0.0216,0.0243,0.0288,0.0332,0.0375,0.044,0.0462,0.0463,0.0557,0.0522,0.0391,0.0304,0.0189,0.0124,0.0122,0.0088,0.0084,0.0085,0.0112,0.0103,0.009,0.0101,0.0138,0.015,0.0141,0.0174,0.0214,0.0217,0.0185,0.0181,0.0191,0.0213,0.0259,0.0386,0.0461,0.0469,0.0453,0.0397,0.0355,0.0276,0.0235,0.021,0.0166,0.011,0.0089,0.0084,0.0071,0.0065,0.0047,0.0039,0.0037,0.0026,0.0029,0.003,0.0029,0.0034,0.003,0.0039,0.0044,0.0044,0.0046,0.0063,0.0083,0.009,0.0091,0.0082,0.0081,0.0066,0.0055,0.0054,0.007,0.0091,0.0109,0.0116,0.0134,0.0145,0.0158,0.0151,0.0141,0.0148,0.017,0.0189,0.0159,0.0119,0.0111,0.0106,0.0104,0.0109,0.0117,0.012,0.011,0.0089,0.0072,0.0059,0.0078,0.0081,0.008,0.0077,0.007,0.007,0.0065,0.0065,0.0057,0.005,0.0042,0.0033,0.003,0.0031,0.0037,0.0038,0.0049,0.0051,0.0052,0.0103,0.0058,0.0051,0.0051,0.0048,0.0042,0.003,0.0026,0.0018,0.0,0.0017,0.0023,0.0026,0.0023,0.0025,0.0024,0.0023,0.0027,0.0028,0.0031,0.0032,0.004,0.0035,0.0034,0.0032,0.0026,0.0034,0.0029,0.0031,0.0038,0.0039,0.0029,0.0033,0.0054,0.0034,0.0036,0.004,0.0044,0.0042,0.0051,0.0045,0.0046,0.0056,0.0051,0.0045,0.0057,0.0053,0.005,0.0045,0.0046,0.0033,0.0036,0.0037,0.0034,0.0035,0.0031,0.004,0.0036,0.0034,0.0032,0.0035,0.0035,0.0038,0.0039,0.0034,0.0028,0.0037,0.005,0.0051,0.0048,0.0039,0.0043,0.0045,0.0072,0.005,0.0013,0.0002,0.0061,0.0056,0.0066,0.0061,0.0069,0.006,0.0079,0.007,0.0074,0.0081,0.0097,0.009,0.0095,0.0073,0.0077,0.0087,0.0124,0.0139,0.0165,0.0155,0.0184,0.0151,0.0186,0.0174,0.0166,0.0168,0.015,0.0133,0.0123,0.0208,0.0099,0.0118,
68.3377,0.0385,0.0636,0.0823,0.0824,0.0662,0.0471,0.039,0.0371,0.0458,0.0592,0.0697,0.0734,0.0668,0.049,0.0264,0.0203,0.0133,0.0155,0.0205,0.0315,0.0407,0.0424,0.0113,0.0659,0.0781,0.0513,0.0296,0.0212,0.0153,0.0131,0.0118,0.0115,0.015,0.0191,0.0218,0.0246,0.0289,0.0332,0.0375,0.0442,0.0461,0.046,0.0558,0.0524,0.0395,0.0305,0.0189,0.0124,0.0126,0.009,0.0079,0.0085,0.0112,0.01,0.0091,0.0102,0.0138,0.0151,0.0142,0.0176,0.0215,0.0217,0.0186,0.0181,0.0192,0.0212,0.0261,0.0387,0.0461,0.0472,0.0455,0.0401,0.0343,0.0277,0.0235,0.0203,0.0169,0.0115,0.009,0.0082,0.007,0.0064,0.0047,0.0037,0.0035,0.0027,0.003,0.0031,0.003,0.0032,0.0031,0.0038,0.0045,0.0042,0.0047,0.0064,0.0083,0.0092,0.0088,0.0085,0.008,0.0064,0.0058,0.0055,0.0069,0.0093,0.0109,0.012,0.0133,0.0147,0.016,0.0149,0.014,0.015,0.0173,0.019,0.016,0.0119,0.0112,0.0106,0.0108,0.0108,0.0114,0.0118,0.011,0.0089,0.0073,0.0061,0.0072,0.0078,0.0082,0.0079,0.0073,0.007,0.0065,0.006,0.0058,0.0052,0.0042,0.0036,0.0015,0.0027,0.0035,0.0043,0.0053,0.0048,0.0051,0.0105,0.0059,0.0053,0.005,0.0051,0.0042,0.0033,0.0025,0.0019,0.0015,0.0016,0.0022,0.0025,0.0023,0.0026,0.0027,0.0025,0.0024,0.0027,0.0033,0.0034,0.0038,0.0036,0.0038,0.0034,0.0031,0.003,0.0031,0.0025,0.003,0.0034,0.0029,0.0033,0.0031,0.0038,0.0038,0.0043,0.0043,0.0042,0.0047,0.0048,0.0047,0.0052,0.0047,0.005,0.0049,0.0049,0.005,0.0043,0.0046,0.0048,0.0042,0.0038,0.0037,0.0034,0.0039,0.0034,0.0036,0.0036,0.0036,0.0035,0.0039,0.0023,0.0037,0.004,0.006,0.0042,0.0045,0.0043,0.0042,0.0044,0.0041,0.005,0.0121,0.0056,0.0049,0.0043,0.0049,0.0053,0.0065,0.0065,0.0076,0.0073,0.0069,0.0066,0.0079,0.0087,0.0,0.0082,0.0077,0.0073,0.0076,0.0085,0.0112,0.0133,0.015,0.0167,0.0168,0.0169,0.0168,0.0166,0.02,0.0157,0.0158,0.0149,0.0147,0.0138,0.0125,0.0103,
28.1596,0.0573,0.0962,0.1335,0.1412,0.1027,0.0703,0.0579,0.055,0.0694,0.0934,0.1228,0.141,0.119,0.073,0.0384,0.0299,0.0195,0.0228,0.0298,0.0458,0.0589,0.0615,0.0798,0.0996,0.123,0.0745,0.0417,0.0306,0.0218,0.0188,0.017,0.0166,0.0214,0.027,0.0304,0.0344,0.0404,0.0466,0.053,0.0633,0.0664,0.0665,0.08,0.0752,0.0556,0.0433,0.0263,0.018,0.0176,0.0127,0.0119,0.0121,0.016,0.0141,0.0126,0.0146,0.0194,0.0212,0.0198,0.0243,0.0297,0.0301,0.0255,0.025,0.0264,0.0293,0.0361,0.055,0.066,0.0672,0.0646,0.0574,0.0468,0.0395,0.033,0.0286,0.0231,0.0163,0.0124,0.0115,0.0095,0.009,0.0067,0.0053,0.0049,0.004,0.0044,0.0045,0.004,0.0046,0.0044,0.0056,0.0062,0.006,0.0068,0.0092,0.0113,0.0126,0.0121,0.0111,0.0106,0.0089,0.0065,0.0075,0.0097,0.0127,0.0147,0.0165,0.0184,0.0203,0.0225,0.0208,0.0189,0.0205,0.0237,0.0265,0.0224,0.016,0.015,0.0145,0.0145,0.0147,0.0151,0.0158,0.0148,0.0118,0.0094,0.0081,0.01,0.0106,0.0108,0.0099,0.0099,0.009,0.0086,0.0085,0.0079,0.0072,0.0058,0.0048,0.0041,0.0046,0.0032,0.0053,0.0062,0.0061,0.0057,0.0111,0.0062,0.0061,0.0052,0.0057,0.0049,0.0037,0.0032,0.0025,0.0018,0.0021,0.0024,0.0035,0.0026,0.0035,0.0032,0.0034,0.0033,0.0044,0.0038,0.0047,0.0053,0.005,0.0048,0.0036,0.0045,0.0045,0.0039,0.004,0.0035,0.0055,0.0043,0.0065,0.0064,0.0052,0.0042,0.0063,0.0058,0.0057,0.0057,0.0061,0.0056,0.007,0.0059,0.0071,0.0067,0.0071,0.0061,0.0068,0.0056,0.0061,0.0052,0.0051,0.0047,0.0054,0.0046,0.0051,0.0055,0.0054,0.0049,0.0056,0.0041,0.0039,0.005,0.0048,0.0037,0.0048,0.0063,0.0066,0.0066,0.0063,0.0064,0.0061,0.0076,0.0071,0.0051,0.0058,0.0046,0.0067,0.0061,0.0098,0.0089,0.0092,0.0072,0.0097,0.0105,0.0109,0.0124,0.0127,0.0105,0.0057,0.0104,0.0133,0.0145,0.0206,0.0235,0.0252,0.0275,0.0222,0.0248,0.0254,0.0285,0.0243,0.0211,0.0231,0.0207,0.0184,0.0181,0.0189,
28.1541,0.058,0.0965,0.1241,0.1205,0.0993,0.0704,0.0581,0.0552,0.0667,0.0878,0.0994,0.101,0.0937,0.0718,0.0388,0.03,0.0197,0.023,0.03,0.0458,0.059,0.0615,0.017,0.0964,0.1117,0.0746,0.042,0.0304,0.022,0.0189,0.017,0.0165,0.0215,0.0272,0.0308,0.0347,0.0408,0.0469,0.0533,0.0634,0.0665,0.0667,0.0804,0.0755,0.056,0.0433,0.0274,0.0174,0.0172,0.0126,0.0127,0.0122,0.0159,0.0141,0.0126,0.0144,0.0192,0.0211,0.0198,0.0243,0.0299,0.03,0.0251,0.0249,0.0265,0.0291,0.0362,0.0549,0.0659,0.0673,0.065,0.0575,0.0481,0.0394,0.0329,0.0286,0.0232,0.0161,0.0123,0.0113,0.0099,0.0087,0.0065,0.0052,0.005,0.0037,0.0042,0.0043,0.0041,0.0045,0.0044,0.0058,0.0064,0.0059,0.0066,0.0089,0.0115,0.0121,0.012,0.0111,0.0109,0.0089,0.0073,0.0075,0.0093,0.0124,0.0148,0.0164,0.0185,0.0204,0.0226,0.0204,0.0191,0.0202,0.024,0.0267,0.0221,0.0162,0.0149,0.0142,0.0144,0.0145,0.0151,0.0157,0.0146,0.0118,0.0097,0.0081,0.0102,0.0106,0.0107,0.0101,0.0096,0.0093,0.0089,0.0085,0.0077,0.0067,0.0057,0.0047,0.0041,0.0038,0.0042,0.0045,0.0052,0.0055,0.0058,0.0114,0.0062,0.0056,0.0054,0.0055,0.0046,0.0035,0.0028,0.0021,0.0018,0.002,0.0026,0.0029,0.0028,0.003,0.0029,0.0032,0.0034,0.004,0.0038,0.0045,0.0051,0.0047,0.0051,0.0042,0.0038,0.0034,0.0039,0.0035,0.0041,0.0047,0.004,0.004,0.0036,0.0044,0.0046,0.003,0.0052,0.0054,0.006,0.0061,0.006,0.0063,0.0063,0.0065,0.0062,0.0062,0.0061,0.0055,0.0053,0.0056,0.0052,0.0046,0.005,0.0046,0.0044,0.0043,0.0044,0.0044,0.0043,0.0041,0.0045,0.0047,0.0042,0.0045,0.0059,0.0046,0.0056,0.0053,0.0057,0.0054,0.0044,0.006,0.0061,0.0079,0.0065,0.006,0.006,0.0069,0.0075,0.0079,0.0087,0.0089,0.0087,0.0085,0.0109,0.0109,0.0,0.0087,0.0098,0.0078,0.0114,0.0117,0.0155,0.0201,0.0225,0.0241,0.0234,0.0246,0.0254,0.0235,0.0245,0.0232,0.0213,0.0201,0.02,0.0151,0.0181,0.0164,
28.0766,0.0679,0.1134,0.1569,0.1656,0.1207,0.0826,0.0682,0.0651,0.0818,0.1096,0.1438,0.1649,0.1396,0.0856,0.0455,0.0355,0.0234,0.0272,0.0353,0.0539,0.0694,0.0724,0.0939,0.1166,0.1438,0.0875,0.0495,0.0361,0.026,0.022,0.0202,0.0197,0.0253,0.0321,0.036,0.0409,0.0477,0.0556,0.0629,0.0745,0.0781,0.0784,0.0945,0.0885,0.0657,0.0511,0.0314,0.0206,0.0202,0.015,0.0144,0.0142,0.0186,0.0166,0.0151,0.017,0.0229,0.0248,0.0236,0.0285,0.0351,0.0358,0.0304,0.0293,0.0313,0.0347,0.0428,0.0644,0.0774,0.079,0.0767,0.0677,0.0539,0.0469,0.039,0.0341,0.0278,0.0193,0.0149,0.0135,0.0118,0.0109,0.0079,0.0062,0.0056,0.0047,0.0052,0.0052,0.0049,0.0055,0.0051,0.0068,0.0079,0.0069,0.0078,0.0107,0.0135,0.0143,0.0146,0.0131,0.013,0.0106,0.0093,0.0088,0.0115,0.0149,0.0175,0.0192,0.022,0.024,0.0269,0.0251,0.0221,0.0238,0.0284,0.0316,0.0262,0.019,0.0179,0.0169,0.0167,0.0168,0.0178,0.0183,0.0176,0.0139,0.0122,0.0103,0.0115,0.012,0.0128,0.0123,0.0114,0.0111,0.0101,0.0101,0.009,0.0087,0.0067,0.0056,0.0047,0.005,0.0051,0.0061,0.0073,0.0067,0.0074,0.0146,0.0072,0.0073,0.0064,0.0066,0.0059,0.0044,0.0034,0.0028,0.0022,0.0025,0.003,0.0042,0.0039,0.0041,0.0047,0.0036,0.0031,0.0048,0.0044,0.0059,0.0062,0.0051,0.0056,0.0046,0.0044,0.0069,0.0045,0.0047,0.0048,0.0057,0.0041,0.0054,0.0064,0.0052,0.0058,0.006,0.0068,0.006,0.0068,0.0068,0.0068,0.0086,0.008,0.0074,0.0076,0.0075,0.007,0.0064,0.006,0.0069,0.0054,0.0064,0.0046,0.0049,0.0055,0.0051,0.0047,0.0058,0.004,0.0062,0.0052,0.0069,0.0064,0.0045,0.0057,0.0058,0.0109,0.008,0.005,0.0056,0.0094,0.0065,0.0067,0.0073,0.0056,0.0074,0.0057,0.0079,0.0084,0.0099,0.0109,0.0124,0.01,0.013,0.014,0.0141,0.0232,0.0122,0.0136,0.0105,0.0106,0.0104,0.0178,0.0244,0.0268,0.0279,0.0284,0.0278,0.0283,0.0281,0.029,0.0285,0.0245,0.0248,0.0223,0.0279,0.017,0.0231,
28.0713,0.0685,0.1135,0.1434,0.1384,0.1155,0.0829,0.0684,0.065,0.078,0.1015,0.1142,0.1166,0.1081,0.0843,0.0459,0.0355,0.0235,0.0272,0.0355,0.0539,0.0695,0.0724,0.0197,0.1125,0.1289,0.0877,0.0497,0.0359,0.0262,0.0225,0.0204,0.0198,0.0256,0.0324,0.0367,0.0412,0.0482,0.0553,0.0631,0.075,0.0784,0.0789,0.0947,0.089,0.0664,0.0517,0.0333,0.0208,0.0207,0.0151,0.0143,0.0142,0.0188,0.0169,0.0149,0.0172,0.0229,0.0252,0.0234,0.0288,0.0355,0.0359,0.0305,0.0297,0.0314,0.0348,0.0432,0.0653,0.078,0.0798,0.0769,0.0682,0.0573,0.047,0.0392,0.0342,0.0277,0.0191,0.0149,0.0138,0.0117,0.0107,0.008,0.0063,0.0059,0.0045,0.0051,0.0052,0.005,0.0055,0.0054,0.0072,0.0077,0.0071,0.008,0.0107,0.0135,0.0144,0.0144,0.0133,0.0129,0.0107,0.0091,0.009,0.0112,0.0148,0.0175,0.0194,0.0216,0.0245,0.0257,0.0242,0.0229,0.024,0.0282,0.0315,0.0263,0.019,0.0177,0.017,0.017,0.0172,0.0179,0.0187,0.0173,0.0142,0.0118,0.0103,0.012,0.0125,0.0128,0.0122,0.0114,0.0113,0.0102,0.0101,0.0092,0.0082,0.0069,0.0056,0.0049,0.0047,0.005,0.006,0.0071,0.0069,0.0071,0.0144,0.0077,0.0071,0.0068,0.007,0.0058,0.0044,0.0033,0.0027,0.0023,0.0024,0.0032,0.0038,0.0033,0.0038,0.004,0.0038,0.004,0.0044,0.0049,0.0052,0.0058,0.0056,0.0055,0.0052,0.0045,0.0059,0.0044,0.0045,0.0048,0.0052,0.0054,0.0052,0.0052,0.0057,0.0046,0.0061,0.0063,0.0069,0.0071,0.0068,0.0068,0.0078,0.0075,0.0075,0.0074,0.0076,0.0072,0.0069,0.0061,0.006,0.0056,0.0055,0.0052,0.0055,0.0053,0.0054,0.0056,0.0055,0.005,0.0055,0.0056,0.0059,0.0053,0.0056,0.004,0.006,0.0035,0.006,0.007,0.0066,0.0064,0.0069,0.0065,0.0056,0.0042,0.0063,0.0072,0.0088,0.008,0.0099,0.0099,0.0108,0.0101,0.0103,0.0107,0.0129,0.0,0.0124,0.0112,0.01,0.0098,0.0128,0.0169,0.0234,0.0254,0.0284,0.0278,0.0301,0.0294,0.028,0.0261,0.0277,0.0258,0.0245,0.0221,0.0273,0.0194,0.0179,
27.9574,0.0579,0.0969,0.1343,0.1416,0.1029,0.0704,0.058,0.0554,0.0691,0.0937,0.1232,0.1415,0.1195,0.0731,0.0385,0.0299,0.0197,0.0228,0.0299,0.0458,0.0592,0.0616,0.0803,0.0998,0.1235,0.0746,0.0419,0.0305,0.0219,0.0189,0.0172,0.0164,0.0213,0.027,0.0306,0.0344,0.0407,0.047,0.0534,0.0635,0.0666,0.0668,0.0805,0.0756,0.0558,0.0431,0.0276,0.0174,0.0175,0.0128,0.012,0.0122,0.0159,0.014,0.0127,0.0143,0.0197,0.0211,0.0201,0.0245,0.0306,0.0302,0.0261,0.0248,0.0268,0.0296,0.0372,0.0562,0.067,0.0682,0.0659,0.0585,0.0487,0.0401,0.0337,0.0289,0.0239,0.0163,0.0127,0.0114,0.01,0.0088,0.007,0.0055,0.0052,0.0008,0.0042,0.0043,0.0042,0.0045,0.0045,0.0056,0.0065,0.006,0.0071,0.0089,0.0119,0.0127,0.0127,0.0114,0.0113,0.0091,0.0079,0.0075,0.0098,0.0126,0.0152,0.0171,0.019,0.0209,0.0235,0.0211,0.0199,0.0206,0.0247,0.0273,0.023,0.0165,0.0157,0.0147,0.015,0.0146,0.0159,0.0164,0.0154,0.0124,0.0104,0.0089,0.0108,0.0109,0.0112,0.0104,0.0102,0.0096,0.0093,0.0086,0.008,0.0068,0.0061,0.0046,0.0045,0.004,0.0054,0.0049,0.0059,0.0025,0.0058,0.0118,0.0064,0.0057,0.0062,0.0059,0.0051,0.0037,0.0026,0.002,0.0022,0.002,0.0027,0.0036,0.0028,0.0027,0.0033,0.0028,0.0031,0.0035,0.0042,0.0044,0.0058,0.0051,0.0053,0.0044,0.0041,0.0043,0.0034,0.0039,0.0044,0.0045,0.0036,0.0038,0.0079,0.0056,0.0057,0.005,0.0059,0.0054,0.0061,0.0058,0.0064,0.0072,0.0065,0.0063,0.0067,0.0062,0.0071,0.0064,0.006,0.0046,0.0054,0.0038,0.0051,0.004,0.0058,0.0046,0.0048,0.0054,0.0059,0.005,0.0048,0.0046,0.0051,0.0052,0.0059,0.005,0.0077,0.005,0.0053,0.0066,0.0094,0.0047,0.0127,0.0055,0.0062,0.0057,0.0061,0.0068,0.0094,0.0095,0.0099,0.0085,0.0088,0.0081,0.0114,0.0103,0.0159,0.0101,0.0104,0.0053,0.0101,0.0107,0.0167,0.0195,0.0233,0.0235,0.0318,0.0258,0.0267,0.0234,0.0284,0.0232,0.022,0.0201,0.0219,0.0237,0.0178,0.0186,
27.9538,0.0582,0.0969,0.122,0.1173,0.0981,0.0705,0.0582,0.0554,0.0662,0.0862,0.0968,0.0986,0.0913,0.0716,0.0388,0.03,0.0197,0.023,0.0301,0.0459,0.0591,0.0616,0.0176,0.096,0.1099,0.0746,0.042,0.0303,0.022,0.0188,0.017,0.0166,0.0214,0.0273,0.0309,0.0348,0.0408,0.0469,0.0534,0.0638,0.0667,0.0671,0.0807,0.0758,0.056,0.0434,0.0276,0.0176,0.0175,0.0127,0.0121,0.0121,0.0159,0.0142,0.0126,0.0146,0.0194,0.0214,0.02,0.0244,0.0303,0.0305,0.0259,0.0252,0.0268,0.0298,0.037,0.056,0.0671,0.0686,0.0664,0.0588,0.0513,0.0404,0.0335,0.0292,0.0239,0.0163,0.0126,0.0117,0.01,0.009,0.0067,0.0054,0.0049,0.0036,0.0043,0.0044,0.0042,0.0047,0.0045,0.0055,0.0067,0.0061,0.0068,0.0091,0.0116,0.0127,0.0123,0.0114,0.0111,0.0091,0.0079,0.0077,0.0096,0.0128,0.0151,0.0163,0.0188,0.0212,0.0233,0.0211,0.0197,0.0211,0.0246,0.0275,0.0229,0.0167,0.0155,0.0147,0.0148,0.015,0.0156,0.0162,0.015,0.0123,0.01,0.0086,0.0104,0.0109,0.0111,0.0107,0.0099,0.0097,0.009,0.0086,0.007,0.0066,0.0055,0.0048,0.0042,0.004,0.0041,0.0054,0.0062,0.0058,0.006,0.0122,0.0064,0.0058,0.0056,0.0058,0.0048,0.0035,0.0002,0.0016,0.0018,0.0023,0.0028,0.0031,0.0026,0.0032,0.0031,0.0032,0.0034,0.0039,0.004,0.0046,0.005,0.0051,0.0049,0.0043,0.0039,0.0038,0.0037,0.0037,0.0042,0.0047,0.0036,0.0042,0.0028,0.0048,0.0048,0.005,0.0055,0.0059,0.0059,0.0063,0.0061,0.0063,0.0061,0.0067,0.0062,0.0061,0.0058,0.0059,0.0052,0.0058,0.0051,0.0046,0.0047,0.0044,0.0047,0.0046,0.0044,0.0046,0.0045,0.0046,0.0045,0.0035,0.0051,0.005,0.006,0.006,0.0025,0.0054,0.0056,0.0053,0.0015,0.0058,0.0064,0.0064,0.0055,0.0058,0.0067,0.0063,0.0068,0.0081,0.0087,0.0094,0.0084,0.008,0.0094,0.0104,0.0,0.0108,0.0106,0.01,0.0102,0.0119,0.0152,0.0252,0.0226,0.0245,0.0234,0.0317,0.0245,0.0253,0.0209,0.0233,0.0232,0.0202,0.0095,0.0083,0.0163,0.0153,
27.8495,0.0602,0.1003,0.1383,0.1462,0.1065,0.0731,0.0604,0.0576,0.0724,0.097,0.1269,0.1455,0.123,0.0758,0.0403,0.0312,0.0206,0.024,0.0312,0.0478,0.0615,0.0642,0.0833,0.1031,0.1269,0.0775,0.0438,0.0321,0.0229,0.0196,0.0176,0.0173,0.0223,0.0285,0.032,0.0361,0.0424,0.0497,0.0555,0.0661,0.0691,0.0693,0.0835,0.0781,0.0582,0.0454,0.0275,0.0183,0.0182,0.0134,0.0121,0.0129,0.0168,0.015,0.0132,0.0152,0.0201,0.0223,0.0208,0.0257,0.0314,0.0318,0.0272,0.0265,0.0283,0.0309,0.0381,0.0578,0.0684,0.0702,0.0675,0.0602,0.0524,0.042,0.0348,0.0303,0.025,0.0172,0.0129,0.0123,0.0105,0.0095,0.0072,0.0055,0.0049,0.0039,0.0044,0.0043,0.0043,0.0048,0.0044,0.0061,0.0067,0.0063,0.0071,0.0096,0.0121,0.0131,0.0126,0.012,0.0117,0.0098,0.0078,0.008,0.01,0.0134,0.0158,0.0178,0.0197,0.022,0.0241,0.022,0.0203,0.0217,0.0254,0.0287,0.0234,0.0175,0.016,0.0156,0.0154,0.0156,0.0157,0.0171,0.0153,0.0126,0.0102,0.0089,0.0108,0.0113,0.0115,0.0113,0.0105,0.0104,0.0089,0.0095,0.0085,0.0075,0.0057,0.0052,0.0044,0.0041,0.0047,0.0056,0.0067,0.0069,0.0056,0.0132,0.0068,0.0069,0.0061,0.0064,0.0051,0.0037,0.0028,0.0025,0.0024,0.0026,0.0028,0.004,0.0035,0.0032,0.0032,0.0036,0.0034,0.0044,0.0037,0.0047,0.0055,0.0053,0.0045,0.0041,0.0039,0.0053,0.0042,0.0041,0.0041,0.0051,0.003,0.0043,0.0051,0.0051,0.0039,0.0047,0.0057,0.006,0.0053,0.0065,0.0069,0.0069,0.0058,0.0066,0.0064,0.0068,0.0072,0.0074,0.0061,0.0064,0.0043,0.0055,0.0045,0.0045,0.0048,0.0048,0.0046,0.0036,0.0041,0.0053,0.0039,0.0058,0.0044,0.005,0.0056,0.0059,0.0051,0.007,0.0069,0.0071,0.0056,0.0062,0.0073,0.0062,0.0057,0.0078,0.0063,0.0074,0.0056,0.0083,0.009,0.0091,0.0097,0.0093,0.0105,0.0103,0.0104,0.0107,0.0111,0.0144,0.0088,0.0114,0.0157,0.0216,0.0232,0.0238,0.0243,0.0266,0.0246,0.0255,0.0221,0.0235,0.0182,0.0215,0.0197,0.0212,0.0165,0.0133,
27.8446,0.0582,0.0968,0.122,0.1173,0.0982,0.0706,0.0582,0.0553,0.0666,0.0862,0.0967,0.0984,0.0913,0.0717,0.0388,0.0301,0.0198,0.023,0.03,0.0458,0.0591,0.0616,0.0169,0.0961,0.11,0.0746,0.0421,0.0303,0.022,0.019,0.017,0.0166,0.0215,0.0273,0.0309,0.0348,0.0409,0.047,0.0535,0.0638,0.0668,0.0671,0.0808,0.076,0.056,0.0432,0.0275,0.0175,0.0173,0.0127,0.012,0.0121,0.016,0.0142,0.0126,0.0147,0.0194,0.0214,0.02,0.0247,0.0302,0.0305,0.026,0.0254,0.0268,0.0297,0.037,0.056,0.0671,0.0687,0.0664,0.0587,0.0509,0.0404,0.0337,0.0295,0.0239,0.0164,0.0126,0.0118,0.01,0.009,0.0068,0.0051,0.005,0.0038,0.0043,0.0044,0.0041,0.0046,0.0045,0.0058,0.0063,0.006,0.007,0.0091,0.0117,0.0125,0.0125,0.0116,0.0112,0.0091,0.0073,0.0078,0.0096,0.0128,0.0151,0.0165,0.019,0.0211,0.0234,0.0214,0.0198,0.0211,0.0247,0.0275,0.0229,0.0167,0.0155,0.0146,0.0148,0.0149,0.0156,0.0161,0.0151,0.0123,0.01,0.0083,0.0104,0.011,0.0111,0.0102,0.0099,0.0096,0.0091,0.0086,0.008,0.0069,0.0058,0.0049,0.0041,0.004,0.0046,0.0049,0.0061,0.0057,0.0061,0.0113,0.0065,0.0058,0.0056,0.0059,0.0048,0.0038,0.0028,0.0022,0.002,0.0021,0.0028,0.0031,0.0028,0.0031,0.0033,0.0031,0.0032,0.003,0.0039,0.0044,0.0046,0.005,0.0049,0.0043,0.0036,0.0038,0.0037,0.0039,0.0042,0.0045,0.0043,0.0036,0.0035,0.0044,0.0044,0.0049,0.0053,0.0058,0.0059,0.0059,0.0059,0.0068,0.0061,0.0062,0.0063,0.0065,0.0059,0.0058,0.0055,0.0059,0.0047,0.0044,0.0045,0.0046,0.0043,0.0045,0.0044,0.0045,0.0045,0.0047,0.0046,0.0058,0.0037,0.0047,0.0038,0.0049,0.0028,0.0055,0.0051,0.0052,0.0059,0.0058,0.0057,0.0058,0.0059,0.0055,0.0064,0.0064,0.0081,0.0082,0.0092,0.0089,0.0081,0.0081,0.0087,0.0102,0.0,0.0095,0.0102,0.0101,0.0066,0.0114,0.0142,0.0201,0.0223,0.0238,0.0239,0.0239,0.0246,0.0233,0.0251,0.0217,0.0225,0.0207,0.0193,0.0207,0.0172,0.0168,
27.7502,0.0589,0.0982,0.1361,0.1434,0.1045,0.0716,0.059,0.0563,0.0707,0.095,0.1249,0.1432,0.1211,0.0742,0.0392,0.0303,0.0199,0.0232,0.0304,0.0466,0.06,0.0626,0.0824,0.1011,0.1249,0.0757,0.0428,0.0311,0.0222,0.0191,0.0173,0.0167,0.0217,0.0275,0.0312,0.0352,0.0415,0.048,0.0543,0.0645,0.0677,0.0677,0.0817,0.0767,0.0567,0.0443,0.0294,0.018,0.0181,0.0132,0.0121,0.0124,0.0162,0.0147,0.0131,0.0146,0.0198,0.0214,0.0203,0.0254,0.0306,0.0309,0.0265,0.0256,0.0273,0.0302,0.0377,0.057,0.0679,0.0693,0.0668,0.0592,0.0505,0.0409,0.034,0.0298,0.0241,0.0165,0.0129,0.0119,0.0102,0.009,0.0072,0.0054,0.005,0.0043,0.0044,0.0044,0.0046,0.0049,0.0047,0.0052,0.0071,0.0061,0.0069,0.0094,0.012,0.0129,0.0127,0.0118,0.0116,0.0092,0.0085,0.008,0.0099,0.0132,0.0155,0.017,0.0195,0.0216,0.0235,0.0217,0.0201,0.0213,0.0249,0.0274,0.0234,0.0167,0.0161,0.0148,0.0154,0.0151,0.016,0.0168,0.0155,0.0126,0.0103,0.0094,0.0106,0.011,0.0115,0.0106,0.0103,0.0094,0.0093,0.0088,0.0082,0.0064,0.0064,0.0049,0.0044,0.004,0.0047,0.005,0.0061,0.006,0.0063,0.0124,0.007,0.0058,0.0059,0.0056,0.0049,0.0038,0.0032,0.0025,0.0021,0.0025,0.0025,0.0035,0.0034,0.0034,0.0043,0.0035,0.0038,0.004,0.0042,0.0048,0.0047,0.0053,0.0047,0.0044,0.004,0.0049,0.0046,0.0038,0.0048,0.0041,0.0051,0.004,0.0093,0.005,0.0048,0.005,0.0059,0.006,0.0062,0.006,0.0061,0.0067,0.0062,0.0059,0.0064,0.0063,0.0059,0.0063,0.0062,0.0078,0.0055,0.0054,0.0052,0.0046,0.0043,0.0041,0.0054,0.0043,0.005,0.0049,0.0045,0.0039,0.0058,0.0064,0.0048,0.0061,0.0057,0.0046,0.0067,0.0066,0.0078,0.0079,0.0096,0.0075,0.0074,0.0059,0.0063,0.0079,0.0089,0.0081,0.0079,0.0088,0.0084,0.0085,0.0116,0.0128,0.0073,0.0125,0.0089,0.0109,0.0108,0.0109,0.0162,0.0196,0.0226,0.0241,0.0225,0.0233,0.0239,0.0255,0.0246,0.0241,0.0243,0.0221,0.0205,0.0241,0.0181,0.0132,
27.7451,0.059,0.0981,0.1235,0.1185,0.0994,0.0715,0.0589,0.0561,0.0668,0.0871,0.0978,0.0997,0.0924,0.0728,0.0394,0.0305,0.0201,0.0233,0.0305,0.0466,0.0599,0.0625,0.0171,0.0974,0.1114,0.0756,0.0428,0.0308,0.0223,0.0189,0.0173,0.0169,0.0218,0.0277,0.0313,0.0353,0.0415,0.0479,0.0545,0.0647,0.0678,0.0681,0.0818,0.0767,0.0563,0.0441,0.0284,0.0178,0.0179,0.0129,0.0128,0.0126,0.0163,0.0146,0.0129,0.0148,0.0198,0.0216,0.0203,0.0248,0.0307,0.0311,0.0265,0.0258,0.0274,0.0302,0.0375,0.0568,0.068,0.0694,0.0672,0.0593,0.0499,0.041,0.0342,0.0301,0.0246,0.0167,0.0129,0.012,0.0101,0.0092,0.0069,0.0053,0.0051,0.0038,0.0045,0.0045,0.0043,0.0046,0.0046,0.0056,0.0066,0.0061,0.0072,0.0093,0.012,0.0127,0.0126,0.0116,0.0114,0.0093,0.0081,0.0079,0.0098,0.013,0.0155,0.0172,0.0193,0.0214,0.0237,0.0217,0.0201,0.0212,0.025,0.0277,0.0231,0.0167,0.0157,0.015,0.015,0.0151,0.0159,0.0165,0.0154,0.0124,0.0103,0.0088,0.0107,0.0109,0.0115,0.0107,0.0101,0.0098,0.0091,0.0088,0.0082,0.007,0.0062,0.0049,0.0044,0.0043,0.0035,0.0053,0.0065,0.0059,0.0061,0.0125,0.0066,0.006,0.0057,0.006,0.005,0.0038,0.0029,0.0023,0.0019,0.0022,0.0028,0.0037,0.0029,0.0032,0.0036,0.0033,0.0036,0.004,0.0042,0.0048,0.0053,0.0048,0.0051,0.0044,0.0041,0.0039,0.004,0.0039,0.0041,0.0043,0.0049,0.0045,0.0022,0.0047,0.0054,0.0052,0.0055,0.0055,0.0059,0.0061,0.0062,0.0069,0.0067,0.0067,0.0065,0.0063,0.0063,0.0061,0.0056,0.0057,0.0052,0.0049,0.0047,0.0047,0.0043,0.0016,0.0026,0.0047,0.0044,0.0045,0.005,0.0063,0.0054,0.0046,0.004,0.0058,0.0071,0.0054,0.0058,0.0055,0.0077,0.0063,0.0089,0.0067,0.0053,0.0056,0.0065,0.0074,0.0076,0.0081,0.0088,0.009,0.0091,0.0086,0.0093,0.0106,0.0,0.0112,0.0106,0.0106,0.0118,0.0122,0.015,0.02,0.0228,0.0241,0.0253,0.0239,0.0246,0.0251,0.0296,0.0225,0.0216,0.0202,0.0203,0.0182,0.017,0.0169,
27.6601,0.0594,0.099,0.1368,0.1444,0.1051,0.0721,0.0595,0.0567,0.0716,0.0958,0.1256,0.144,0.1217,0.0747,0.0397,0.0307,0.0202,0.0235,0.0307,0.047,0.0606,0.0631,0.0827,0.102,0.1256,0.0764,0.0429,0.0314,0.0224,0.0192,0.0172,0.0169,0.022,0.028,0.0316,0.0356,0.042,0.0481,0.0545,0.0649,0.0681,0.0684,0.0823,0.0771,0.0571,0.0443,0.0293,0.0183,0.0184,0.0133,0.0125,0.0127,0.0164,0.0146,0.013,0.0152,0.0199,0.0219,0.0208,0.0254,0.0312,0.0313,0.0267,0.026,0.0275,0.0305,0.0378,0.0568,0.0681,0.0696,0.067,0.0597,0.0487,0.0414,0.0344,0.0298,0.0242,0.0167,0.0133,0.0124,0.01,0.0092,0.007,0.0055,0.0053,0.0047,0.0046,0.0046,0.0045,0.005,0.0046,0.0061,0.0071,0.0061,0.0074,0.0096,0.012,0.0129,0.0128,0.012,0.0116,0.0097,0.0076,0.0083,0.0102,0.0135,0.0155,0.0174,0.0195,0.0219,0.0236,0.0218,0.0201,0.0217,0.0254,0.0281,0.0232,0.0168,0.016,0.0151,0.0151,0.0154,0.0162,0.0168,0.0153,0.0129,0.0106,0.0096,0.0113,0.0115,0.0114,0.0112,0.0103,0.0099,0.0095,0.0093,0.0086,0.0077,0.0065,0.0051,0.0045,0.0048,0.0045,0.0055,0.0058,0.0061,0.0064,0.0132,0.0069,0.0067,0.0062,0.006,0.0049,0.0035,0.0027,0.0025,0.0021,0.0024,0.0029,0.0034,0.003,0.0037,0.0037,0.0035,0.0042,0.0038,0.0047,0.005,0.0055,0.0055,0.0049,0.0049,0.0033,0.0044,0.0037,0.0046,0.0037,0.0054,0.0047,0.0048,0.0078,0.0043,0.0041,0.0054,0.0058,0.0059,0.0061,0.0073,0.0065,0.0073,0.0069,0.0064,0.0067,0.0066,0.0065,0.0063,0.0055,0.0053,0.0054,0.0051,0.0059,0.0046,0.0053,0.0046,0.005,0.0056,0.0055,0.005,0.005,0.0039,0.0042,0.0045,0.0054,0.0051,0.0071,0.0044,0.0052,0.0052,0.0058,0.0059,0.0092,0.0062,0.0066,0.0071,0.0057,0.0076,0.0069,0.0077,0.0101,0.0101,0.0092,0.0105,0.0094,0.0101,0.0106,0.0093,0.0105,0.0105,0.0092,0.0106,0.0169,0.0209,0.0207,0.025,0.0262,0.0294,0.0241,0.0273,0.0237,0.0236,0.0229,0.0219,0.0208,0.0213,0.019,0.0185,
27.6566,0.0596,0.099,0.1248,0.1196,0.1006,0.0721,0.0596,0.0568,0.068,0.088,0.0986,0.1005,0.0931,0.0736,0.0398,0.0308,0.0203,0.0236,0.0308,0.047,0.0605,0.0631,0.0156,0.0985,0.1124,0.0763,0.0433,0.0311,0.0226,0.0194,0.0175,0.0171,0.022,0.028,0.0317,0.0357,0.042,0.0483,0.0549,0.0652,0.0683,0.0687,0.0825,0.0774,0.0574,0.0442,0.0284,0.0181,0.018,0.013,0.013,0.0122,0.0164,0.014,0.0128,0.0137,0.0201,0.0218,0.0206,0.0253,0.031,0.0313,0.0267,0.0261,0.0276,0.0305,0.0378,0.0572,0.0686,0.07,0.0675,0.0599,0.049,0.0413,0.0345,0.0301,0.0241,0.0169,0.013,0.012,0.0101,0.0093,0.0069,0.0053,0.0049,0.0038,0.0043,0.0044,0.0043,0.0047,0.0046,0.0057,0.0067,0.0063,0.0071,0.0094,0.012,0.0129,0.0127,0.0118,0.0114,0.0094,0.0076,0.0079,0.0099,0.0132,0.0156,0.0172,0.0195,0.0216,0.0239,0.0217,0.0202,0.0217,0.0251,0.028,0.0233,0.016,0.0158,0.015,0.0152,0.0153,0.0159,0.0166,0.0156,0.0126,0.0104,0.0086,0.0106,0.0111,0.0115,0.0106,0.0102,0.0098,0.0096,0.0088,0.0081,0.0072,0.0059,0.0049,0.0043,0.0042,0.0049,0.0051,0.0073,0.0059,0.0062,0.0129,0.0068,0.006,0.0058,0.0061,0.005,0.0039,0.0029,0.0021,0.0019,0.0022,0.0029,0.0035,0.0027,0.0032,0.0037,0.0033,0.0035,0.0039,0.0042,0.0046,0.005,0.0049,0.0049,0.0044,0.0039,0.0036,0.0039,0.0038,0.0041,0.0046,0.0044,0.0043,0.005,0.0051,0.0049,0.0042,0.0015,0.0045,0.0061,0.0063,0.0061,0.0066,0.0064,0.0064,0.0066,0.0063,0.0063,0.0053,0.0055,0.0058,0.005,0.0048,0.0044,0.0044,0.0046,0.0046,0.0049,0.0045,0.0045,0.0046,0.0048,0.0049,0.0051,0.0047,0.0028,0.0056,0.0044,0.0053,0.0057,0.0057,0.0056,0.0059,0.0053,0.0061,0.005,0.0013,0.0019,0.0064,0.007,0.0077,0.0089,0.0086,0.0089,0.0081,0.0092,0.0109,0.0,0.0106,0.0102,0.011,0.0082,0.0112,0.0149,0.0199,0.0221,0.0241,0.0262,0.0237,0.0251,0.0254,0.0223,0.0229,0.0216,0.0212,0.0192,0.0208,0.0175,0.0174,
27.5803,0.0606,0.1007,0.1388,0.1454,0.107,0.0736,0.0607,0.0578,0.0722,0.0975,0.1275,0.146,0.1237,0.0763,0.0406,0.0314,0.0207,0.0241,0.0315,0.0482,0.0618,0.0645,0.0827,0.1035,0.1276,0.0778,0.0443,0.0323,0.023,0.02,0.018,0.0174,0.0225,0.0284,0.0323,0.0363,0.0427,0.0493,0.0559,0.0665,0.0695,0.0695,0.0836,0.0787,0.058,0.0457,0.0298,0.0187,0.0186,0.0134,0.0128,0.0127,0.0166,0.0149,0.0136,0.0157,0.0205,0.0225,0.0214,0.0258,0.0318,0.0319,0.0274,0.0264,0.0283,0.0312,0.0385,0.058,0.0695,0.0707,0.0683,0.0604,0.0518,0.042,0.0351,0.0308,0.0253,0.0173,0.0132,0.0125,0.0107,0.0097,0.0073,0.0058,0.0052,0.004,0.0051,0.0048,0.0043,0.0049,0.0052,0.0059,0.0069,0.0063,0.0074,0.0099,0.0122,0.0133,0.0131,0.0105,0.0033,0.0085,0.0077,0.0082,0.0104,0.0136,0.0162,0.0173,0.0197,0.0219,0.0247,0.022,0.021,0.0218,0.026,0.0289,0.0236,0.0171,0.0162,0.0156,0.0155,0.0154,0.0162,0.0171,0.0161,0.0134,0.0105,0.0102,0.0109,0.0115,0.0118,0.0115,0.0108,0.0102,0.0093,0.0094,0.0088,0.0068,0.0059,0.005,0.0045,0.0043,0.0054,0.0061,0.0073,0.0058,0.0065,0.0132,0.0069,0.0066,0.0062,0.0069,0.0053,0.0041,0.0028,0.0021,0.0021,0.0023,0.0033,0.004,0.0034,0.0033,0.0035,0.0032,0.0031,0.0039,0.0036,0.0053,0.005,0.0051,0.0052,0.0044,0.0038,0.0048,0.0045,0.0042,0.0047,0.0047,0.004,0.0044,0.013,0.0073,0.0043,0.0051,0.0047,0.0049,0.0061,0.0073,0.0053,0.0072,0.0076,0.0071,0.0065,0.0067,0.0065,0.0052,0.0056,0.0061,0.0061,0.0052,0.0042,0.004,0.0054,0.0045,0.006,0.0056,0.0055,0.0055,0.0052,0.0072,0.0051,0.005,0.0098,0.0062,0.0057,0.005,0.0049,0.0054,0.0067,0.0078,0.0074,0.0065,0.0071,0.0064,0.0075,0.0074,0.0085,0.0094,0.0105,0.0082,0.0081,0.0093,0.0116,0.0098,0.018,0.0108,0.0113,0.0102,0.01,0.0129,0.0154,0.0218,0.0238,0.0248,0.0234,0.0271,0.0255,0.0269,0.0221,0.0233,0.0236,0.0212,0.0223,0.0169,0.0167,0.0214,
27.5761,0.0607,0.1005,0.1263,0.1217,0.102,0.0734,0.0607,0.0579,0.0695,0.0896,0.1005,0.1022,0.0949,0.0748,0.0406,0.0315,0.0208,0.0241,0.0315,0.048,0.0618,0.0643,0.0144,0.0996,0.1138,0.0776,0.0441,0.0319,0.0232,0.0199,0.018,0.0175,0.0227,0.0287,0.0325,0.0365,0.0429,0.0496,0.0561,0.0665,0.0695,0.0699,0.0838,0.0788,0.0587,0.0456,0.0296,0.0186,0.0186,0.0134,0.0127,0.0129,0.0169,0.015,0.0133,0.0154,0.0205,0.0224,0.021,0.0259,0.0319,0.0321,0.0274,0.0267,0.0282,0.0312,0.0387,0.0581,0.0701,0.0714,0.0687,0.061,0.0535,0.0421,0.0351,0.0288,0.0248,0.0143,0.0135,0.0124,0.0105,0.0097,0.0071,0.0056,0.0054,0.0041,0.0046,0.0047,0.0043,0.0049,0.0049,0.0054,0.0066,0.0062,0.0071,0.0096,0.0124,0.0135,0.0131,0.0118,0.0119,0.0098,0.0083,0.0082,0.0102,0.0136,0.0159,0.0176,0.0199,0.022,0.0242,0.0223,0.0205,0.0219,0.0257,0.0286,0.0238,0.0173,0.0164,0.0155,0.0156,0.0154,0.0165,0.0171,0.016,0.0131,0.0109,0.0092,0.0109,0.0108,0.0119,0.0113,0.0098,0.01,0.0093,0.0091,0.0084,0.0074,0.0063,0.0045,0.0034,0.0043,0.0049,0.0058,0.0064,0.0063,0.0065,0.013,0.0072,0.0066,0.0063,0.0063,0.0043,0.0041,0.003,0.0025,0.0021,0.0023,0.0031,0.0031,0.0029,0.0035,0.0037,0.0034,0.0037,0.0042,0.0045,0.0048,0.0052,0.0051,0.0051,0.0046,0.0042,0.0049,0.0043,0.0041,0.0045,0.0048,0.0048,0.0047,0.0057,0.0052,0.0051,0.0051,0.0054,0.006,0.0062,0.0068,0.0064,0.0071,0.0068,0.007,0.0067,0.0065,0.0065,0.0062,0.0058,0.0094,0.0055,0.0053,0.0051,0.0049,0.0051,0.0053,0.005,0.0052,0.0049,0.0046,0.0046,0.0053,0.0055,0.005,0.0058,0.0053,0.0034,0.0056,0.0058,0.0058,0.0063,0.0068,0.0094,0.0063,0.0063,0.0067,0.0077,0.0075,0.0081,0.009,0.0099,0.0097,0.0097,0.009,0.01,0.0113,0.0,0.0106,0.0106,0.0111,0.011,0.0116,0.0157,0.0206,0.0241,0.024,0.0237,0.0237,0.0251,0.0249,0.0231,0.0237,0.0226,0.0211,0.0215,0.0254,0.017,0.0166,
27.5089,0.0606,0.1011,0.1392,0.1467,0.1075,0.0737,0.061,0.0581,0.0725,0.0977,0.1279,0.1464,0.124,0.0764,0.0407,0.0315,0.0209,0.0242,0.0316,0.0483,0.0621,0.0648,0.0847,0.1039,0.1279,0.0782,0.0444,0.0325,0.0231,0.02,0.0179,0.0176,0.0229,0.0287,0.0325,0.0366,0.0429,0.0493,0.056,0.0666,0.0695,0.0701,0.084,0.0787,0.0587,0.0456,0.0283,0.0183,0.0189,0.0136,0.012,0.0131,0.0172,0.015,0.0135,0.0154,0.0207,0.0227,0.0212,0.026,0.0319,0.0319,0.0274,0.0267,0.0287,0.0313,0.0389,0.0582,0.0693,0.0708,0.0683,0.0607,0.0533,0.0421,0.0355,0.0317,0.0256,0.0156,0.0134,0.0122,0.0104,0.0096,0.0073,0.0055,0.0057,0.0041,0.0048,0.0045,0.0043,0.0048,0.0049,0.0053,0.007,0.0063,0.0074,0.0098,0.0126,0.0132,0.0128,0.0123,0.0119,0.0096,0.0085,0.008,0.01,0.0136,0.0162,0.0174,0.0202,0.0222,0.0245,0.0221,0.0209,0.0219,0.0261,0.0283,0.024,0.0172,0.0161,0.0153,0.0157,0.0156,0.0163,0.017,0.0162,0.0136,0.0105,0.0061,0.0088,0.0103,0.0121,0.0113,0.0112,0.01,0.0094,0.0087,0.0079,0.0075,0.0058,0.005,0.0043,0.0048,0.0056,0.0056,0.0064,0.0063,0.0066,0.013,0.0076,0.0067,0.0065,0.0061,0.0052,0.0039,0.0033,0.0022,0.0029,0.0022,0.003,0.0033,0.0029,0.003,0.0044,0.0035,0.0038,0.0048,0.0044,0.0043,0.0043,0.0061,0.0055,0.0039,0.0043,0.0048,0.0036,0.004,0.0049,0.0056,0.0055,0.0038,0.007,0.0058,0.0052,0.0049,0.0063,0.0065,0.0063,0.0067,0.0061,0.0077,0.0064,0.0072,0.0083,0.0065,0.0069,0.006,0.0065,0.0039,0.0048,0.0013,0.0054,0.0044,0.0056,0.0052,0.0054,0.0045,0.005,0.0049,0.0068,0.004,0.0059,0.0044,0.0064,0.0051,0.0065,0.0059,0.0064,0.0064,0.0046,0.0058,0.0103,0.0054,0.0061,0.0065,0.0056,0.0057,0.0079,0.008,0.0093,0.0088,0.0091,0.0093,0.0099,0.0113,0.0139,0.0108,0.0111,0.0103,0.0105,0.0104,0.0159,0.0209,0.024,0.0242,0.0235,0.0256,0.0275,0.024,0.0253,0.024,0.024,0.0192,0.0184,0.0201,0.0199,0.0187,
27.5046,0.0611,0.1011,0.1272,0.1222,0.1029,0.0739,0.061,0.0582,0.0694,0.09,0.1009,0.1028,0.0953,0.0755,0.041,0.0318,0.0209,0.0243,0.0317,0.0484,0.0621,0.0648,0.0158,0.1004,0.1146,0.0781,0.0447,0.0321,0.0234,0.02,0.0182,0.0174,0.0227,0.0289,0.0328,0.0369,0.0432,0.05,0.0563,0.0668,0.0701,0.0703,0.0843,0.0793,0.0592,0.046,0.0294,0.0187,0.0182,0.0134,0.0128,0.0128,0.017,0.0151,0.0136,0.0155,0.0207,0.0225,0.0213,0.0261,0.032,0.0323,0.0274,0.0269,0.0284,0.0314,0.039,0.0584,0.0699,0.0713,0.0689,0.0611,0.0521,0.0426,0.0355,0.0309,0.0253,0.0175,0.0135,0.0127,0.0106,0.0097,0.0072,0.0055,0.0054,0.0041,0.0048,0.0047,0.0046,0.0049,0.0049,0.0056,0.0072,0.0064,0.0074,0.0098,0.0124,0.0134,0.0132,0.0123,0.0119,0.0096,0.008,0.0082,0.0102,0.0135,0.0161,0.0178,0.0199,0.0221,0.0245,0.0225,0.0209,0.0222,0.0258,0.0287,0.024,0.0175,0.0164,0.0154,0.0155,0.0157,0.0164,0.0169,0.0159,0.013,0.0108,0.0092,0.0111,0.0119,0.0118,0.011,0.0105,0.0102,0.0095,0.0092,0.0084,0.0075,0.0063,0.0052,0.0045,0.0043,0.0051,0.0056,0.0069,0.0062,0.0068,0.0136,0.0073,0.0065,0.0063,0.0066,0.0054,0.0042,0.0031,0.0025,0.0022,0.0023,0.0031,0.0031,0.0031,0.0033,0.0038,0.0034,0.0037,0.0042,0.0045,0.0049,0.0052,0.0051,0.0056,0.0048,0.0042,0.0048,0.0043,0.0041,0.0043,0.0047,0.0026,0.0044,0.0077,0.0047,0.0046,0.0055,0.006,0.0059,0.0064,0.0067,0.0066,0.0071,0.0073,0.0071,0.007,0.0069,0.0066,0.006,0.0059,0.0058,0.0055,0.0051,0.0047,0.005,0.005,0.005,0.0048,0.0049,0.0048,0.0048,0.0057,0.0034,0.0051,0.0052,0.004,0.0056,0.0056,0.006,0.0058,0.0059,0.0033,0.007,0.0113,0.0065,0.0062,0.0065,0.006,0.0074,0.0078,0.009,0.0085,0.0095,0.0088,0.0095,0.0104,0.0108,0.0,0.0102,0.0112,0.0112,0.0114,0.0117,0.0153,0.0225,0.0237,0.0247,0.0259,0.0305,0.0262,0.0247,0.0259,0.024,0.023,0.021,0.0206,0.0243,0.0182,0.014,
27.442,0.0527,0.0882,0.1116,0.1069,0.0892,0.0637,0.0524,0.0499,0.0596,0.078,0.0876,0.0891,0.0824,0.0648,0.0348,0.0269,0.0176,0.0206,0.0269,0.0412,0.053,0.0553,0.0104,0.0877,0.1004,0.0675,0.0375,0.027,0.0195,0.0168,0.0151,0.0148,0.0191,0.0243,0.0275,0.0311,0.0364,0.0421,0.048,0.0577,0.0605,0.0608,0.0738,0.0689,0.0502,0.0388,0.0248,0.0156,0.0155,0.0112,0.0104,0.0108,0.0142,0.0126,0.0112,0.013,0.0173,0.019,0.0177,0.022,0.027,0.027,0.0231,0.0226,0.0237,0.0262,0.0331,0.0513,0.0618,0.0634,0.0609,0.0539,0.0455,0.0365,0.0299,0.0259,0.021,0.0144,0.0111,0.0104,0.0087,0.008,0.0059,0.0046,0.0043,0.0034,0.0037,0.0038,0.0036,0.004,0.0039,0.0047,0.0058,0.0053,0.0061,0.0081,0.0102,0.0111,0.0109,0.0101,0.0098,0.008,0.0068,0.0068,0.0084,0.0113,0.0135,0.0151,0.0169,0.019,0.021,0.0192,0.0176,0.0189,0.0222,0.025,0.0207,0.0147,0.0133,0.013,0.0131,0.0132,0.0138,0.0146,0.0133,0.0108,0.0088,0.0073,0.0091,0.0091,0.0099,0.0091,0.0087,0.0084,0.0078,0.0077,0.0069,0.0063,0.0051,0.0039,0.0038,0.0035,0.0037,0.0044,0.0051,0.005,0.0052,0.0103,0.0054,0.005,0.0047,0.005,0.0041,0.0032,0.0025,0.0019,0.0015,0.0018,0.0024,0.0027,0.0024,0.0029,0.0028,0.0028,0.003,0.0034,0.0036,0.004,0.0043,0.0038,0.0039,0.0038,0.0034,0.0041,0.0033,0.0034,0.0036,0.0038,0.0046,0.0037,0.0031,0.0039,0.004,0.0043,0.0046,0.0049,0.0051,0.0054,0.005,0.0053,0.005,0.0057,0.0055,0.0055,0.0053,0.0051,0.0046,0.0037,0.0042,0.0042,0.0042,0.0041,0.0041,0.0041,0.004,0.004,0.0026,0.004,0.0038,0.0024,0.0039,0.0043,0.0066,0.0045,0.0066,0.005,0.0042,0.0049,0.005,0.0056,0.0122,0.0057,0.005,0.0053,0.0068,0.006,0.0066,0.007,0.0078,0.008,0.0077,0.0071,0.008,0.0092,0.0,0.009,0.0087,0.0094,0.0087,0.0104,0.0139,0.0183,0.0202,0.0223,0.0221,0.0231,0.0225,0.0229,0.0191,0.021,0.0204,0.0197,0.0185,0.0239,0.0159,0.0148,
27.3907,0.0519,0.0875,0.1223,0.1292,0.0929,0.0631,0.052,0.0494,0.0619,0.0845,0.112,0.1293,0.1084,0.0654,0.0343,0.0266,0.0173,0.0203,0.0266,0.0409,0.0527,0.0549,0.0714,0.0907,0.1126,0.067,0.0368,0.0269,0.0193,0.0167,0.0148,0.0144,0.0188,0.0239,0.0271,0.0306,0.0359,0.0414,0.0475,0.0571,0.0598,0.0601,0.073,0.0684,0.0493,0.0382,0.024,0.0158,0.0149,0.011,0.0104,0.0107,0.014,0.0125,0.0112,0.0127,0.0171,0.0186,0.0176,0.0218,0.0268,0.0269,0.0228,0.0222,0.0235,0.0259,0.0327,0.0508,0.0609,0.0624,0.0603,0.0534,0.0442,0.0359,0.0294,0.0256,0.0208,0.0143,0.0112,0.0101,0.0088,0.0078,0.0061,0.0045,0.0043,0.0035,0.0037,0.0038,0.0036,0.0039,0.0039,0.0051,0.0055,0.0051,0.0059,0.0081,0.01,0.0112,0.0108,0.0098,0.01,0.0081,0.007,0.0067,0.0084,0.0113,0.0134,0.0148,0.0167,0.0186,0.0207,0.0193,0.0174,0.019,0.0224,0.0249,0.0206,0.0148,0.0138,0.0131,0.0132,0.013,0.0138,0.0142,0.0131,0.0106,0.0086,0.008,0.0086,0.0089,0.0095,0.0092,0.0085,0.0081,0.0076,0.0075,0.007,0.0065,0.0047,0.0043,0.0038,0.0034,0.0048,0.0047,0.0051,0.0049,0.005,0.0097,0.0053,0.0045,0.0049,0.0047,0.0042,0.0032,0.0024,0.0015,0.0016,0.0019,0.0023,0.0024,0.0027,0.0028,0.003,0.0028,0.0025,0.0037,0.0031,0.0036,0.0043,0.004,0.0038,0.0036,0.0031,0.0039,0.0032,0.0034,0.0031,0.0043,0.0023,0.0036,0.0027,0.0038,0.0043,0.0045,0.0047,0.0042,0.0042,0.0054,0.0061,0.006,0.0055,0.0056,0.0048,0.0061,0.006,0.0057,0.0044,0.004,0.0048,0.004,0.0038,0.0044,0.0041,0.0041,0.0041,0.0034,0.0041,0.0038,0.0056,0.0037,0.0046,0.0036,0.0041,0.0041,0.0008,0.0046,0.0051,0.0056,0.006,0.0057,0.0061,0.0071,0.0056,0.005,0.0055,0.0075,0.0061,0.0059,0.0083,0.0066,0.0079,0.0061,0.0094,0.0089,0.0113,0.0079,0.0083,0.0072,0.0078,0.0091,0.0132,0.0184,0.02,0.0215,0.0214,0.0245,0.0221,0.0219,0.0226,0.0238,0.0202,0.0199,0.0186,0.0306,0.0146,0.0151,
27.389,0.0522,0.0874,0.1102,0.1058,0.088,0.0631,0.0519,0.0494,0.0595,0.0773,0.0869,0.0884,0.0818,0.064,0.0344,0.0266,0.0175,0.0204,0.0266,0.0408,0.0524,0.0548,0.011,0.0868,0.0992,0.0668,0.0371,0.0267,0.0193,0.0167,0.015,0.0146,0.0189,0.024,0.0273,0.0307,0.0361,0.0419,0.0476,0.0572,0.06,0.0604,0.0733,0.0683,0.0497,0.0374,0.0242,0.0154,0.0157,0.0112,0.0107,0.0107,0.0141,0.0123,0.011,0.0128,0.0171,0.0188,0.0175,0.0215,0.0267,0.0267,0.0227,0.0221,0.0235,0.026,0.0327,0.051,0.0612,0.063,0.0608,0.0535,0.0455,0.0361,0.0297,0.0262,0.0208,0.0143,0.0111,0.0102,0.0088,0.0079,0.0059,0.0045,0.0044,0.0034,0.0038,0.0038,0.0036,0.0041,0.0039,0.0045,0.0058,0.0053,0.006,0.0079,0.0102,0.0111,0.0109,0.01,0.0098,0.008,0.007,0.0068,0.0084,0.0112,0.0133,0.0149,0.0167,0.0189,0.0209,0.0191,0.0175,0.0188,0.0222,0.025,0.0205,0.0146,0.0136,0.0128,0.013,0.0131,0.0136,0.0139,0.0132,0.0107,0.0087,0.0073,0.009,0.0089,0.0097,0.0092,0.0085,0.0085,0.0079,0.0075,0.007,0.0061,0.0051,0.0042,0.0036,0.0035,0.0037,0.0044,0.0055,0.0047,0.005,0.0103,0.0056,0.005,0.0048,0.0049,0.004,0.0031,0.0021,0.0019,0.0016,0.0018,0.0025,0.0028,0.0024,0.0028,0.0029,0.0027,0.0029,0.0032,0.0037,0.004,0.0044,0.0041,0.0041,0.0038,0.0035,0.0034,0.0033,0.0034,0.0037,0.004,0.004,0.0039,0.0043,0.0038,0.0044,0.0043,0.0047,0.0049,0.0052,0.0054,0.0053,0.0058,0.0055,0.0057,0.0057,0.0053,0.0053,0.0051,0.0047,0.0047,0.0045,0.0043,0.0041,0.004,0.0039,0.0038,0.0039,0.0038,0.0037,0.0043,0.0043,0.0042,0.0045,0.0045,0.0043,0.0044,0.0065,0.0046,0.0047,0.0051,0.0084,0.005,0.0071,0.006,0.0047,0.0055,0.0051,0.0064,0.0068,0.0069,0.0075,0.0079,0.0078,0.0071,0.0077,0.0091,0.0,0.0096,0.0089,0.0073,0.0075,0.0101,0.0139,0.0181,0.0207,0.0211,0.0233,0.0262,0.0228,0.0223,0.0202,0.0214,0.0206,0.0205,0.0183,0.0206,0.0163,0.0136,
27.3456,0.0557,0.0932,0.1297,0.1371,0.0994,0.0676,0.0557,0.0531,0.067,0.0902,0.119,0.1369,0.1157,0.0703,0.0371,0.0286,0.0188,0.0218,0.0287,0.0438,0.0567,0.059,0.0776,0.0964,0.1194,0.072,0.04,0.0291,0.0209,0.0178,0.0164,0.0158,0.0204,0.0259,0.0292,0.0328,0.0387,0.0447,0.0509,0.0609,0.064,0.064,0.0774,0.0725,0.053,0.041,0.0268,0.017,0.0168,0.012,0.0117,0.0117,0.0154,0.0138,0.0124,0.014,0.0187,0.0203,0.0192,0.0234,0.0288,0.0288,0.0247,0.0241,0.0257,0.0282,0.0353,0.0534,0.0653,0.0661,0.064,0.0564,0.0465,0.0387,0.0323,0.0277,0.0227,0.0157,0.012,0.0113,0.0095,0.0086,0.0065,0.0051,0.0047,0.0035,0.0044,0.0044,0.0041,0.0044,0.0043,0.0053,0.0068,0.006,0.0069,0.0088,0.0113,0.0123,0.0119,0.0107,0.0107,0.0088,0.0075,0.0072,0.0094,0.0123,0.0145,0.0162,0.0181,0.0203,0.0225,0.0203,0.019,0.02,0.0237,0.0264,0.0219,0.0159,0.0147,0.0141,0.0142,0.0141,0.015,0.0157,0.0145,0.0116,0.0098,0.0082,0.0101,0.0104,0.0108,0.0101,0.0093,0.0094,0.0088,0.0083,0.0078,0.0069,0.0057,0.0043,0.0043,0.0038,0.0043,0.0048,0.0053,0.005,0.0053,0.011,0.0052,0.0053,0.0057,0.0053,0.0042,0.0032,0.0023,0.0023,0.0019,0.0019,0.0028,0.0029,0.0027,0.0037,0.0032,0.0028,0.0034,0.0038,0.0043,0.004,0.0047,0.0044,0.0052,0.0043,0.0038,0.0031,0.0038,0.0035,0.0045,0.0044,0.0054,0.0045,0.0072,0.0035,0.0051,0.0046,0.0049,0.0054,0.0059,0.0062,0.0058,0.0057,0.0058,0.0051,0.0065,0.0056,0.0051,0.006,0.0044,0.0045,0.0054,0.0051,0.0049,0.0039,0.0044,0.0038,0.0057,0.0048,0.0048,0.0045,0.0048,0.0049,0.0052,0.0046,0.0084,0.0049,0.0063,0.0058,0.0058,0.0059,0.0037,0.0064,0.0112,0.0071,0.0066,0.0052,0.0081,0.006,0.0063,0.0078,0.0081,0.0092,0.0082,0.0063,0.0092,0.0116,0.0133,0.0098,0.0109,0.0084,0.0081,0.0105,0.0149,0.0187,0.0222,0.0237,0.023,0.022,0.0251,0.0227,0.0206,0.0241,0.0215,0.0214,0.0186,0.0245,0.0209,0.0167,
27.3444,0.0544,0.0906,0.1151,0.1106,0.0926,0.0658,0.0542,0.0515,0.0625,0.081,0.0909,0.0925,0.0859,0.0672,0.0363,0.0279,0.0185,0.0213,0.0279,0.0423,0.0547,0.057,0.0117,0.0903,0.1039,0.07,0.0389,0.028,0.0204,0.0175,0.0158,0.0153,0.0197,0.025,0.0283,0.0318,0.0369,0.0433,0.0492,0.0589,0.062,0.0623,0.0756,0.0709,0.0518,0.0402,0.0251,0.0161,0.0159,0.0117,0.0115,0.0113,0.0147,0.013,0.0115,0.0133,0.0176,0.0193,0.0181,0.0223,0.0273,0.0275,0.0234,0.0221,0.0239,0.0265,0.0335,0.0518,0.063,0.0643,0.062,0.0549,0.0443,0.037,0.0304,0.0257,0.0214,0.0146,0.0114,0.0107,0.009,0.0082,0.0063,0.0049,0.0045,0.0035,0.004,0.004,0.0038,0.0042,0.0041,0.0051,0.0059,0.0055,0.0062,0.0082,0.0103,0.0111,0.0111,0.0101,0.0099,0.0083,0.0068,0.007,0.0085,0.0113,0.0134,0.015,0.017,0.0191,0.021,0.0192,0.0175,0.0186,0.0221,0.0248,0.0206,0.0146,0.0137,0.0128,0.013,0.0131,0.0136,0.0142,0.0132,0.0107,0.0088,0.0075,0.0091,0.0093,0.01,0.0093,0.0087,0.0084,0.0081,0.0075,0.007,0.0061,0.0051,0.0042,0.0038,0.0036,0.0042,0.0044,0.0055,0.0048,0.0051,0.0104,0.0057,0.005,0.0048,0.0048,0.004,0.003,0.0025,0.0019,0.0016,0.0018,0.0025,0.0026,0.0026,0.0028,0.0031,0.0028,0.003,0.0032,0.0036,0.004,0.0044,0.0043,0.0041,0.0039,0.0034,0.0032,0.0033,0.0034,0.0035,0.0038,0.0043,0.0037,0.0038,0.0039,0.0051,0.0043,0.0044,0.0047,0.0049,0.0052,0.0049,0.0057,0.0054,0.0054,0.0055,0.0054,0.0051,0.0051,0.0047,0.0066,0.0044,0.004,0.0041,0.0042,0.004,0.0039,0.004,0.0039,0.0039,0.0038,0.0038,0.0041,0.0039,0.0044,0.0039,0.0048,0.0008,0.0044,0.0048,0.0047,0.0028,0.005,0.0159,0.0056,0.0042,0.005,0.0053,0.0057,0.0066,0.0068,0.007,0.0083,0.0074,0.0076,0.0091,0.0097,0.0,0.0101,0.0091,0.0081,0.0114,0.0095,0.0134,0.0195,0.02,0.0223,0.0231,0.0236,0.0226,0.0223,0.0251,0.021,0.02,0.019,0.0182,0.0195,0.016,0.014,
27.3085,0.0533,0.0888,0.1243,0.1316,0.095,0.0645,0.0532,0.0506,0.0633,0.0859,0.1139,0.1313,0.1108,0.0669,0.0355,0.0273,0.018,0.0208,0.0273,0.0415,0.0537,0.0558,0.0735,0.0918,0.1143,0.0686,0.038,0.0278,0.0198,0.0168,0.0153,0.015,0.0192,0.0244,0.0276,0.031,0.0364,0.0422,0.0481,0.0579,0.0606,0.0606,0.0737,0.0688,0.0505,0.0393,0.0251,0.016,0.0158,0.0114,0.0112,0.011,0.0147,0.0129,0.0114,0.0132,0.0175,0.0189,0.018,0.0218,0.0274,0.0271,0.0232,0.0225,0.0239,0.0261,0.033,0.0505,0.0612,0.0628,0.0607,0.0534,0.0444,0.0361,0.0302,0.0255,0.0215,0.0145,0.0115,0.009,0.0072,0.0083,0.0063,0.0047,0.0046,0.0033,0.0039,0.0041,0.004,0.0042,0.004,0.0047,0.0062,0.0053,0.0062,0.0082,0.0103,0.011,0.011,0.0096,0.0098,0.0084,0.0071,0.007,0.0084,0.0113,0.0136,0.0146,0.0165,0.0187,0.0209,0.0187,0.0175,0.0184,0.0221,0.0243,0.0204,0.0147,0.0138,0.0129,0.0126,0.0129,0.0137,0.014,0.0128,0.0108,0.009,0.0073,0.009,0.0088,0.0105,0.0092,0.0088,0.0083,0.0081,0.0076,0.0072,0.006,0.0054,0.0042,0.0041,0.0037,0.0045,0.0042,0.0057,0.0046,0.0051,0.0098,0.0054,0.0048,0.0047,0.0043,0.0042,0.003,0.0025,0.0022,0.0017,0.0017,0.0025,0.0031,0.0025,0.0026,0.0028,0.0027,0.0032,0.0031,0.0035,0.004,0.0044,0.0041,0.0043,0.0042,0.0044,0.004,0.0031,0.0038,0.0042,0.0038,0.0051,0.0042,0.0041,0.0043,0.0038,0.0039,0.0045,0.0046,0.0053,0.0046,0.0043,0.0031,0.005,0.0054,0.0054,0.0053,0.0061,0.0044,0.0059,0.0088,0.0057,0.0038,0.0043,0.0046,0.004,0.0039,0.0044,0.0035,0.0042,0.0029,0.0047,0.0028,0.0054,0.0033,0.0081,0.0041,0.0048,0.0051,0.0055,0.0048,0.0055,0.0054,0.0028,0.0055,0.0048,0.0052,0.0059,0.006,0.007,0.007,0.01,0.0064,0.0082,0.0088,0.0092,0.0102,0.0074,0.0106,0.0095,0.0101,0.0083,0.0082,0.0147,0.0182,0.0205,0.0217,0.0246,0.0243,0.0241,0.0214,0.0208,0.0201,0.0213,0.0199,0.0201,0.0154,0.017,0.0144,
27.3073,0.0543,0.0906,0.1146,0.1101,0.0918,0.0656,0.0541,0.0514,0.0622,0.0808,0.0908,0.0924,0.0854,0.0666,0.0358,0.0278,0.0182,0.0213,0.0278,0.0425,0.0546,0.0569,0.0117,0.0899,0.1031,0.0694,0.0388,0.0279,0.0202,0.0174,0.0157,0.0153,0.0198,0.0251,0.0286,0.032,0.0375,0.0432,0.0495,0.0592,0.0621,0.0625,0.0757,0.0707,0.0517,0.0399,0.0244,0.0161,0.0161,0.0116,0.0117,0.0112,0.0147,0.0129,0.0115,0.0134,0.0179,0.0196,0.0184,0.0224,0.0279,0.0278,0.0237,0.0233,0.0244,0.027,0.0341,0.0526,0.0632,0.0648,0.0625,0.0551,0.045,0.0375,0.0309,0.0264,0.0218,0.0149,0.0115,0.0108,0.009,0.0082,0.0062,0.0048,0.0046,0.0035,0.004,0.004,0.0038,0.0042,0.0042,0.0049,0.0061,0.0054,0.0063,0.0084,0.0107,0.0114,0.0114,0.0106,0.0102,0.0083,0.0069,0.0069,0.0088,0.0117,0.0139,0.0154,0.0173,0.0195,0.0216,0.0197,0.0181,0.0192,0.0228,0.0257,0.0213,0.0151,0.0141,0.0134,0.0131,0.0125,0.014,0.0147,0.0138,0.0111,0.009,0.0082,0.0095,0.0098,0.01,0.0097,0.009,0.0087,0.0081,0.0078,0.0057,0.0064,0.0053,0.0045,0.0038,0.0037,0.0036,0.0046,0.0056,0.005,0.0053,0.0105,0.0058,0.0052,0.005,0.005,0.0043,0.0032,0.0025,0.0021,0.0017,0.0019,0.0026,0.003,0.0026,0.0028,0.0029,0.0029,0.003,0.0034,0.0038,0.0042,0.0048,0.0044,0.0044,0.0039,0.0034,0.0037,0.0033,0.0035,0.0038,0.0041,0.0029,0.0042,0.006,0.0041,0.0041,0.0046,0.005,0.0052,0.0051,0.0054,0.0054,0.0061,0.0056,0.0059,0.0057,0.0057,0.0056,0.0049,0.0042,0.0039,0.0036,0.0043,0.0041,0.0044,0.0042,0.0042,0.004,0.0042,0.0042,0.0044,0.004,0.0042,0.004,0.0042,0.0046,0.0048,0.0039,0.0046,0.0048,0.0048,0.0056,0.0049,0.0059,0.0027,0.0027,0.005,0.0056,0.0055,0.0064,0.0073,0.0078,0.0081,0.008,0.0072,0.0088,0.0097,0.0,0.0097,0.0094,0.0092,0.0083,0.0106,0.014,0.0188,0.0207,0.0223,0.0223,0.0238,0.0234,0.0228,0.0264,0.0226,0.0209,0.0201,0.0181,0.0205,0.017,0.0152,
27.2815,0.0542,0.0906,0.1264,0.1334,0.0962,0.0656,0.0541,0.0515,0.0645,0.0877,0.1158,0.1334,0.1121,0.0677,0.0356,0.0276,0.0181,0.0212,0.0277,0.0425,0.0546,0.057,0.076,0.0937,0.1164,0.0695,0.0386,0.0281,0.0203,0.0171,0.0156,0.0151,0.0195,0.025,0.0283,0.0318,0.0374,0.0433,0.0493,0.0592,0.0621,0.0623,0.0754,0.0708,0.0512,0.0404,0.0255,0.0161,0.0157,0.0117,0.0113,0.0112,0.0149,0.0129,0.0114,0.0136,0.0178,0.0194,0.0183,0.0223,0.0276,0.0276,0.0239,0.0228,0.0244,0.0269,0.0344,0.0525,0.0633,0.0645,0.0623,0.0551,0.0433,0.0373,0.031,0.0266,0.0219,0.0147,0.0119,0.0108,0.0091,0.0081,0.0063,0.0047,0.0047,0.0036,0.004,0.0043,0.0039,0.0044,0.0041,0.0047,0.006,0.0059,0.0065,0.0085,0.0108,0.0115,0.0114,0.0104,0.0103,0.0081,0.007,0.0069,0.009,0.0115,0.0137,0.0153,0.0174,0.0195,0.0218,0.0199,0.0183,0.0195,0.023,0.0257,0.02,0.0149,0.0142,0.0133,0.0136,0.0135,0.0143,0.0148,0.0138,0.0111,0.0093,0.0082,0.0096,0.0096,0.0101,0.0098,0.0089,0.0086,0.0082,0.0084,0.0078,0.0064,0.0053,0.0043,0.0041,0.0037,0.0038,0.0042,0.0054,0.0051,0.0056,0.0111,0.0057,0.0053,0.0051,0.0049,0.0044,0.0032,0.0028,0.0023,0.0017,0.0017,0.0028,0.0031,0.0029,0.0029,0.0034,0.003,0.0032,0.0035,0.0039,0.0039,0.0047,0.0036,0.0045,0.0037,0.0036,0.0032,0.0033,0.0038,0.0038,0.0042,0.0025,0.0038,0.004,0.0041,0.0041,0.0044,0.0049,0.006,0.0056,0.0064,0.0048,0.0061,0.0051,0.0061,0.0055,0.0066,0.0055,0.0054,0.005,0.0054,0.0044,0.0046,0.0042,0.0055,0.0055,0.0049,0.0032,0.0045,0.0043,0.0046,0.0045,0.007,0.0037,0.0045,0.0064,0.0034,0.0017,0.0056,0.0052,0.0054,0.0062,0.0053,0.018,0.0059,0.0071,0.0054,0.0062,0.0069,0.0079,0.0077,0.0079,0.0078,0.0097,0.0081,0.0119,0.0079,0.0144,0.0101,0.0088,0.0079,0.0097,0.012,0.0136,0.0189,0.0214,0.0244,0.0252,0.0287,0.0234,0.0249,0.0224,0.0237,0.0222,0.0212,0.0194,0.0229,0.0186,0.019,
27.2778,0.054,0.0903,0.114,0.1094,0.0912,0.0653,0.0538,0.0511,0.0618,0.0803,0.0902,0.0917,0.0848,0.0663,0.0357,0.0277,0.0181,0.0211,0.0277,0.0423,0.0544,0.0568,0.0105,0.0896,0.1026,0.0691,0.0385,0.0277,0.0201,0.0173,0.0156,0.0151,0.0192,0.025,0.0283,0.0318,0.0374,0.0431,0.0493,0.0589,0.0619,0.0623,0.0754,0.0705,0.0516,0.0397,0.0255,0.016,0.0164,0.0116,0.0109,0.0112,0.0146,0.0129,0.0115,0.0132,0.0177,0.0194,0.0181,0.0225,0.0277,0.0277,0.0236,0.0231,0.0244,0.0268,0.033,0.0525,0.0629,0.0647,0.0625,0.055,0.0459,0.0374,0.0308,0.0275,0.0217,0.0147,0.0114,0.0105,0.009,0.0082,0.0062,0.0048,0.0045,0.0033,0.0039,0.004,0.0037,0.0042,0.004,0.0049,0.0059,0.0055,0.0062,0.0083,0.0105,0.0115,0.0113,0.0104,0.0101,0.0083,0.0072,0.007,0.0088,0.0117,0.0138,0.0153,0.0175,0.0195,0.0216,0.0196,0.0181,0.0193,0.0228,0.0256,0.0212,0.0151,0.0141,0.0132,0.0134,0.0136,0.0141,0.0148,0.0137,0.011,0.0089,0.008,0.0094,0.0096,0.0102,0.0093,0.0089,0.0088,0.0081,0.0077,0.0072,0.0063,0.0052,0.0044,0.0038,0.0036,0.0041,0.0046,0.0056,0.005,0.0052,0.0106,0.0057,0.0052,0.0049,0.0051,0.0041,0.0033,0.0024,0.002,0.0019,0.0019,0.0024,0.0028,0.0025,0.0028,0.0031,0.0029,0.0031,0.0034,0.0036,0.0041,0.0045,0.0042,0.0044,0.0038,0.0034,0.0034,0.0035,0.0033,0.0037,0.004,0.0036,0.0038,0.0085,0.004,0.0039,0.0044,0.0048,0.005,0.0053,0.0056,0.0052,0.0061,0.0056,0.0058,0.0058,0.0055,0.0055,0.0052,0.0049,0.0076,0.0045,0.0043,0.0043,0.0039,0.0043,0.0039,0.0042,0.004,0.0041,0.0042,0.0039,0.0031,0.0044,0.0044,0.0065,0.0042,0.0077,0.005,0.0051,0.0051,0.0023,0.0052,0.007,0.0066,0.0055,0.0049,0.006,0.006,0.0066,0.0068,0.0076,0.0081,0.0075,0.0082,0.0084,0.0096,0.0,0.0089,0.0079,0.0091,0.008,0.0097,0.0141,0.0182,0.021,0.0222,0.0224,0.0249,0.0237,0.0232,0.0207,0.022,0.0212,0.0196,0.0189,0.0181,0.016,0.0163,
27.6507,0.0688,0.1148,0.159,0.1679,0.1223,0.0839,0.0693,0.066,0.0826,0.1113,0.1459,0.1676,0.1416,0.087,0.046,0.0358,0.0238,0.0275,0.0359,0.0547,0.0704,0.0735,0.093,0.1186,0.1464,0.0891,0.0501,0.0368,0.0261,0.0224,0.0204,0.0199,0.0256,0.0328,0.0369,0.0414,0.0486,0.056,0.0636,0.0759,0.0794,0.08,0.096,0.09,0.0666,0.052,0.0341,0.0211,0.021,0.0152,0.0147,0.0146,0.0193,0.0167,0.0151,0.0177,0.023,0.0256,0.0241,0.0293,0.0355,0.036,0.031,0.03,0.0318,0.035,0.0436,0.0665,0.0792,0.0805,0.0777,0.0692,0.0534,0.0475,0.0398,0.0347,0.0277,0.0191,0.015,0.0141,0.0119,0.0109,0.0086,0.0065,0.0058,0.0043,0.0055,0.0051,0.0051,0.0056,0.0057,0.0072,0.0073,0.0071,0.0081,0.0108,0.0138,0.0154,0.0151,0.0136,0.0128,0.0106,0.0102,0.0091,0.0112,0.0154,0.0183,0.02,0.0221,0.0249,0.0271,0.0256,0.0231,0.0254,0.029,0.0322,0.0269,0.0178,0.0151,0.0169,0.0171,0.0176,0.0185,0.0188,0.018,0.014,0.0116,0.0104,0.0118,0.012,0.0134,0.0119,0.011,0.0115,0.0107,0.0111,0.0094,0.0082,0.0066,0.0059,0.0051,0.0045,0.0053,0.0071,0.0069,0.0064,0.0072,0.015,0.008,0.0072,0.0069,0.0071,0.0058,0.0046,0.0031,0.0025,0.0018,0.0022,0.0027,0.0034,0.003,0.0035,0.0042,0.004,0.0037,0.0039,0.0043,0.0057,0.0057,0.0056,0.005,0.0051,0.0047,0.0044,0.0044,0.005,0.0051,0.0057,0.0055,0.0059,0.0084,0.0046,0.0047,0.0062,0.0062,0.0065,0.0072,0.0073,0.007,0.0092,0.0071,0.0086,0.0065,0.0068,0.007,0.0072,0.0066,0.0076,0.0059,0.0059,0.0052,0.0069,0.0055,0.0069,0.0049,0.0048,0.0035,0.0065,0.0055,0.0052,0.0057,0.0054,0.0079,0.0054,0.0026,0.0067,0.0061,0.0083,0.0083,0.0073,0.0169,0.0089,0.0066,0.0059,0.0082,0.0092,0.0052,0.0096,0.0113,0.0127,0.0097,0.0104,0.012,0.0106,0.0039,0.0112,0.0115,0.0122,0.0124,0.0125,0.018,0.0236,0.0232,0.0276,0.029,0.0489,0.0288,0.028,0.028,0.0256,0.0253,0.0287,0.0227,0.0181,0.0217,0.014,
27.6528,0.0682,0.1132,0.142,0.1367,0.1148,0.0826,0.0682,0.065,0.0783,0.1008,0.1124,0.1142,0.106,0.0838,0.0455,0.0353,0.0232,0.0269,0.0352,0.0536,0.069,0.0718,0.0126,0.1117,0.1277,0.0874,0.0488,0.0355,0.0258,0.0222,0.0199,0.0193,0.0251,0.0318,0.0361,0.0406,0.0476,0.0549,0.0625,0.0744,0.0779,0.0783,0.0944,0.0888,0.0654,0.0507,0.0327,0.0208,0.0208,0.0149,0.0134,0.0136,0.0187,0.0167,0.0149,0.0172,0.0227,0.025,0.0234,0.0288,0.0354,0.0352,0.0303,0.0295,0.0315,0.0347,0.0433,0.0659,0.0793,0.0808,0.0776,0.069,0.0588,0.0474,0.0394,0.0341,0.0281,0.0194,0.0149,0.0137,0.0115,0.0107,0.0079,0.0062,0.0058,0.0043,0.0052,0.0051,0.0049,0.0054,0.0053,0.0066,0.0079,0.0072,0.008,0.0106,0.0136,0.0148,0.0144,0.0132,0.0131,0.0108,0.01,0.009,0.0113,0.0149,0.0176,0.0195,0.0219,0.0248,0.0272,0.025,0.023,0.0246,0.0289,0.0321,0.0267,0.0194,0.018,0.0171,0.0171,0.0173,0.018,0.0191,0.0174,0.0141,0.0117,0.0103,0.0121,0.0123,0.0129,0.0112,0.0112,0.0112,0.0104,0.0099,0.0091,0.0081,0.0065,0.0056,0.0049,0.0049,0.0058,0.0061,0.0077,0.007,0.0072,0.0145,0.0079,0.0073,0.0069,0.007,0.0059,0.0043,0.0031,0.0026,0.0023,0.0026,0.0032,0.0032,0.0031,0.0038,0.0043,0.0038,0.0039,0.0044,0.0047,0.0053,0.0057,0.0053,0.0054,0.005,0.0045,0.0042,0.0043,0.0043,0.0048,0.005,0.0073,0.0052,0.0045,0.0056,0.0058,0.0059,0.0063,0.0066,0.0066,0.0066,0.0069,0.0079,0.0072,0.0072,0.0072,0.0065,0.0065,0.006,0.0067,0.0042,0.0059,0.0054,0.0051,0.0057,0.0052,0.0054,0.0047,0.005,0.0048,0.0051,0.0052,0.0051,0.005,0.0055,0.0069,0.0062,0.0057,0.0062,0.0064,0.0065,0.0049,0.0065,0.0151,0.0079,0.006,0.0063,0.0091,0.0077,0.0085,0.0086,0.0094,0.0107,0.01,0.0103,0.0091,0.0123,0.0,0.0126,0.0123,0.0131,0.0105,0.0131,0.017,0.0223,0.0254,0.0268,0.0286,0.0312,0.0273,0.0278,0.0289,0.0274,0.0252,0.0248,0.0221,0.0246,0.0182,0.0182,
27.72,0.0681,0.1134,0.1569,0.166,0.1207,0.0827,0.0683,0.0651,0.0816,0.1096,0.1442,0.1659,0.1401,0.0857,0.0454,0.035,0.0232,0.0268,0.0351,0.0537,0.0705,0.0725,0.0935,0.1171,0.1447,0.0877,0.0493,0.0358,0.0258,0.0218,0.0196,0.0197,0.0252,0.0317,0.0361,0.0407,0.0473,0.0547,0.0621,0.0744,0.0779,0.078,0.0946,0.0885,0.0651,0.0508,0.0328,0.0205,0.02,0.0149,0.014,0.0141,0.0186,0.0166,0.0148,0.0173,0.0228,0.0249,0.0232,0.0287,0.0354,0.0355,0.0302,0.0294,0.0312,0.0345,0.0429,0.0656,0.0785,0.0805,0.0776,0.0686,0.059,0.0473,0.0392,0.0339,0.0278,0.0189,0.0145,0.014,0.0118,0.0106,0.0079,0.0061,0.0057,0.0044,0.0055,0.0047,0.0047,0.0053,0.0055,0.0063,0.0082,0.0071,0.0083,0.0107,0.0138,0.0152,0.0143,0.0136,0.013,0.0109,0.009,0.0089,0.0113,0.0147,0.0174,0.0194,0.0219,0.0252,0.0277,0.0254,0.0226,0.0247,0.0287,0.0323,0.0265,0.0193,0.018,0.0166,0.0167,0.0176,0.0184,0.019,0.0178,0.0145,0.0122,0.0105,0.0124,0.0127,0.0134,0.0121,0.0115,0.0113,0.0102,0.0101,0.0094,0.0084,0.0066,0.0061,0.0052,0.0047,0.0048,0.0063,0.0076,0.0075,0.0071,0.0145,0.0084,0.0075,0.007,0.0071,0.0056,0.0043,0.0037,0.0029,0.0019,0.0022,0.0036,0.0036,0.0032,0.0037,0.0038,0.0039,0.0045,0.0041,0.0042,0.0055,0.0056,0.0057,0.0057,0.0052,0.0045,0.005,0.0047,0.0044,0.0049,0.0047,0.0065,0.0053,0.0086,0.0034,0.0059,0.0061,0.0056,0.0063,0.0065,0.0083,0.0069,0.0076,0.0077,0.0073,0.0074,0.0085,0.0066,0.0062,0.0058,0.0064,0.0047,0.0054,0.0066,0.006,0.0052,0.0052,0.0057,0.006,0.0053,0.0062,0.005,0.005,0.0067,0.0066,0.004,0.0064,0.0067,0.0065,0.0061,0.0068,0.007,0.0067,0.0129,0.0077,0.0078,0.0069,0.0073,0.007,0.0067,0.0087,0.0095,0.0126,0.0104,0.0085,0.0127,0.011,0.005,0.0129,0.0131,0.0132,0.0102,0.0134,0.0163,0.0222,0.027,0.026,0.0291,0.0269,0.0272,0.0293,0.0312,0.0283,0.0219,0.0225,0.0226,0.0248,0.0202,0.0167,
27.723,0.0698,0.1155,0.1448,0.1394,0.1174,0.0845,0.0699,0.0664,0.0789,0.1029,0.1149,0.1168,0.1085,0.086,0.0469,0.0363,0.024,0.0278,0.0363,0.0551,0.0709,0.0739,0.0019,0.1142,0.1303,0.0897,0.0508,0.0368,0.0269,0.0231,0.0209,0.0203,0.0262,0.0331,0.0375,0.042,0.0493,0.057,0.0644,0.0765,0.0803,0.0807,0.0968,0.091,0.0677,0.0527,0.0351,0.0215,0.0214,0.0155,0.0148,0.0144,0.0195,0.0171,0.0147,0.0177,0.0235,0.0257,0.0242,0.0297,0.0366,0.0367,0.0315,0.0304,0.0324,0.0356,0.0445,0.0672,0.0807,0.0823,0.0793,0.0706,0.0597,0.0486,0.0407,0.0355,0.0288,0.0198,0.0155,0.0143,0.0123,0.0109,0.0083,0.0063,0.0062,0.0049,0.0056,0.0054,0.0048,0.0056,0.0055,0.0062,0.0083,0.0074,0.0083,0.011,0.014,0.0152,0.015,0.0137,0.0135,0.0112,0.0091,0.0093,0.0117,0.0154,0.0182,0.0201,0.0228,0.0252,0.0281,0.0255,0.0234,0.0251,0.0294,0.0328,0.0274,0.0197,0.0185,0.0173,0.0178,0.0178,0.0185,0.0189,0.0179,0.0146,0.0123,0.0101,0.0127,0.0128,0.0135,0.0129,0.0119,0.0115,0.0102,0.0099,0.0096,0.0085,0.007,0.0057,0.0053,0.0051,0.006,0.0062,0.0073,0.0071,0.0076,0.0146,0.0083,0.0075,0.0072,0.0073,0.0061,0.0047,0.0034,0.0025,0.0023,0.0029,0.0035,0.0044,0.0035,0.0039,0.004,0.004,0.0043,0.0046,0.0051,0.0054,0.006,0.0056,0.006,0.005,0.0046,0.006,0.0048,0.0045,0.0053,0.0054,0.0057,0.0055,0.0087,0.0056,0.0064,0.006,0.007,0.007,0.0071,0.0075,0.0071,0.0081,0.0079,0.0081,0.0077,0.0073,0.0069,0.0058,0.0069,0.0064,0.0064,0.0058,0.006,0.0059,0.0058,0.0054,0.0058,0.0056,0.0056,0.0056,0.0061,0.0069,0.0066,0.0062,0.0095,0.0066,0.0028,0.0062,0.0071,0.0066,0.0077,0.0078,0.0062,0.0074,0.0074,0.0064,0.0066,0.0087,0.0093,0.0095,0.011,0.0112,0.0105,0.0101,0.0136,0.0121,0.0,0.0123,0.0117,0.0119,0.0125,0.013,0.0178,0.0264,0.0274,0.0274,0.0271,0.0335,0.0295,0.0297,0.0295,0.0264,0.0261,0.0243,0.0235,0.0218,0.0206,0.0192,
27.7949,0.0679,0.1129,0.1565,0.1656,0.1206,0.0825,0.068,0.0649,0.081,0.1092,0.1438,0.1654,0.1401,0.0856,0.0453,0.035,0.0231,0.0267,0.035,0.0536,0.0689,0.0719,0.0912,0.1165,0.1443,0.0877,0.0489,0.0359,0.0257,0.022,0.0199,0.0194,0.0249,0.0317,0.036,0.0403,0.0473,0.055,0.062,0.0744,0.0778,0.0781,0.0943,0.0887,0.0656,0.0504,0.0317,0.0207,0.0199,0.0152,0.0139,0.014,0.0186,0.0166,0.0152,0.0176,0.0227,0.0248,0.0235,0.0289,0.0354,0.0354,0.0306,0.0296,0.0311,0.0347,0.0431,0.0654,0.0782,0.0803,0.0776,0.0687,0.0596,0.0475,0.039,0.0343,0.0278,0.0192,0.0151,0.014,0.0117,0.0106,0.0083,0.006,0.0059,0.0046,0.0047,0.0052,0.0047,0.0052,0.0054,0.0064,0.0078,0.0068,0.0083,0.0106,0.0137,0.0144,0.0145,0.0132,0.0131,0.0106,0.0083,0.0094,0.0113,0.0148,0.0179,0.0196,0.0221,0.0247,0.0274,0.0248,0.0229,0.0245,0.029,0.0323,0.0269,0.0194,0.0179,0.017,0.0173,0.0173,0.0182,0.0189,0.0174,0.0142,0.0118,0.0096,0.0122,0.0132,0.0129,0.0121,0.0115,0.0115,0.0103,0.0097,0.0083,0.0086,0.0065,0.0055,0.0052,0.0046,0.0057,0.0064,0.0064,0.0069,0.0072,0.0146,0.0084,0.0072,0.0066,0.0071,0.0057,0.0045,0.0034,0.0032,0.0028,0.0025,0.0032,0.004,0.0034,0.004,0.0037,0.0041,0.0045,0.0047,0.0046,0.0056,0.0062,0.0061,0.0056,0.0057,0.0043,0.0044,0.0038,0.0047,0.0051,0.0054,0.0058,0.0038,0.0037,0.0073,0.0055,0.0056,0.0066,0.0063,0.0074,0.0082,0.0074,0.0069,0.0063,0.0072,0.0072,0.0068,0.0066,0.0068,0.0066,0.0059,0.0055,0.0055,0.0055,0.0062,0.0051,0.0054,0.0048,0.0058,0.0062,0.0058,0.007,0.0043,0.0053,0.0053,0.0052,0.0062,0.0064,0.0067,0.0069,0.0087,0.0076,0.0075,0.0078,0.0068,0.0079,0.0069,0.0081,0.0072,0.0078,0.0075,0.0102,0.0108,0.0101,0.0107,0.0099,0.0125,0.0148,0.0118,0.0135,0.0124,0.011,0.0146,0.019,0.0235,0.0273,0.028,0.027,0.0286,0.0266,0.0284,0.0253,0.0266,0.0228,0.0224,0.0257,0.0317,0.0206,0.0197,
27.7966,0.0682,0.1129,0.1415,0.1363,0.1147,0.0826,0.0681,0.0648,0.0777,0.1006,0.1121,0.114,0.1056,0.084,0.0457,0.0353,0.0233,0.0269,0.0352,0.0535,0.069,0.0719,0.0031,0.1113,0.1275,0.0876,0.0495,0.0355,0.0259,0.0221,0.0201,0.0195,0.0252,0.0318,0.0362,0.0407,0.0477,0.0548,0.0623,0.0744,0.078,0.0784,0.0944,0.0888,0.0654,0.0498,0.033,0.0208,0.0203,0.015,0.015,0.0145,0.0188,0.0167,0.0149,0.0172,0.0227,0.0249,0.0235,0.0287,0.0355,0.0357,0.0304,0.0295,0.0314,0.0345,0.0431,0.0656,0.0784,0.0808,0.0779,0.0692,0.0584,0.0475,0.0397,0.0345,0.028,0.0192,0.015,0.0138,0.0118,0.0107,0.008,0.0062,0.0059,0.0046,0.0051,0.0051,0.0049,0.0055,0.0053,0.0074,0.008,0.007,0.0081,0.0107,0.0137,0.0148,0.0145,0.0133,0.0133,0.0107,0.0092,0.009,0.0113,0.0151,0.0178,0.0199,0.0219,0.0248,0.0274,0.0252,0.0231,0.0246,0.0289,0.0323,0.0268,0.0192,0.018,0.0171,0.0172,0.0174,0.0181,0.019,0.0175,0.0143,0.0117,0.0099,0.0122,0.0127,0.0131,0.0125,0.0114,0.0113,0.0106,0.0101,0.0092,0.0079,0.0069,0.0057,0.004,0.0045,0.005,0.0066,0.0077,0.0071,0.0074,0.0149,0.0081,0.0069,0.0069,0.0073,0.006,0.0045,0.0036,0.0022,0.0016,0.0026,0.0033,0.0033,0.0034,0.0038,0.0037,0.004,0.0039,0.0044,0.0048,0.0054,0.0055,0.0053,0.0057,0.005,0.0043,0.006,0.0044,0.0045,0.0047,0.005,0.0052,0.0053,0.0023,0.0057,0.0059,0.0056,0.0062,0.0062,0.0065,0.0074,0.0069,0.0076,0.0071,0.0074,0.0072,0.0072,0.0069,0.0068,0.0064,0.007,0.0056,0.0051,0.005,0.0055,0.0054,0.0055,0.0052,0.0057,0.0051,0.0051,0.0055,0.0051,0.005,0.0057,0.0062,0.0057,0.0044,0.0064,0.0069,0.0064,0.0041,0.0074,0.0117,0.0074,0.0069,0.0074,0.0074,0.0075,0.0087,0.0093,0.01,0.0095,0.0097,0.0095,0.0106,0.0119,0.0,0.0123,0.0103,0.011,0.0123,0.0127,0.0167,0.0226,0.0243,0.0275,0.0276,0.0286,0.0286,0.0282,0.0263,0.0258,0.0246,0.0228,0.0229,0.0221,0.0191,0.015,
27.8748,0.069,0.1146,0.1584,0.1676,0.1222,0.0837,0.0692,0.0658,0.0828,0.1108,0.1457,0.1672,0.1416,0.0867,0.0462,0.0357,0.0237,0.0274,0.0358,0.0544,0.0703,0.0732,0.0956,0.1182,0.1462,0.0891,0.0501,0.0365,0.0263,0.0229,0.0206,0.0201,0.0257,0.0326,0.0368,0.0415,0.0483,0.0561,0.0633,0.0746,0.0792,0.0796,0.0962,0.0901,0.0669,0.0519,0.0362,0.0212,0.0206,0.0154,0.015,0.0147,0.0193,0.0172,0.0157,0.0176,0.0235,0.0254,0.0242,0.0292,0.0363,0.0364,0.0306,0.0302,0.0318,0.0354,0.044,0.0662,0.079,0.0806,0.0781,0.0694,0.0596,0.0477,0.0401,0.0347,0.0285,0.0198,0.0153,0.0137,0.0119,0.0107,0.0085,0.0065,0.0063,0.0049,0.0055,0.0054,0.0051,0.0056,0.0056,0.0064,0.0086,0.0072,0.0079,0.0108,0.014,0.0147,0.0149,0.0137,0.0133,0.0109,0.0086,0.009,0.012,0.0153,0.018,0.0195,0.0227,0.0248,0.0278,0.0249,0.0236,0.0247,0.029,0.0322,0.0271,0.0197,0.0185,0.0174,0.0174,0.0179,0.0185,0.0187,0.0176,0.0146,0.0121,0.0094,0.0124,0.0129,0.0132,0.013,0.0123,0.0112,0.0116,0.0101,0.0095,0.0086,0.007,0.0061,0.0052,0.0054,0.005,0.0064,0.0081,0.007,0.007,0.0153,0.0085,0.007,0.0075,0.0065,0.0062,0.0049,0.0034,0.0028,0.0029,0.0025,0.0032,0.0038,0.0031,0.0035,0.0045,0.0037,0.0038,0.0045,0.0049,0.0053,0.0065,0.0053,0.006,0.0055,0.0052,0.0027,0.0053,0.0041,0.005,0.0048,0.0061,0.0053,0.014,0.0058,0.0053,0.0064,0.0066,0.0059,0.0072,0.0078,0.0081,0.0083,0.008,0.0083,0.0071,0.0078,0.0076,0.0066,0.0033,0.0054,0.007,0.0051,0.007,0.0053,0.0061,0.0057,0.005,0.006,0.0063,0.0053,0.006,0.0029,0.0052,0.0043,0.0125,0.0066,0.0046,0.0056,0.0086,0.0076,0.0121,0.0074,0.0251,0.0064,0.0098,0.0077,0.0076,0.0075,0.0103,0.0096,0.0103,0.011,0.0116,0.0102,0.0141,0.012,0.0077,0.0117,0.0124,0.0093,0.0136,0.0133,0.0196,0.0224,0.0282,0.0298,0.0303,0.0335,0.03,0.0261,0.0322,0.0233,0.0269,0.0208,0.0259,0.0147,0.0202,0.0188,
27.8771,0.0694,0.1146,0.1435,0.1381,0.1166,0.084,0.0693,0.066,0.0787,0.102,0.1139,0.1158,0.1074,0.0855,0.0466,0.0361,0.0239,0.0276,0.036,0.0546,0.0703,0.0733,0.0013,0.1131,0.1294,0.0894,0.0504,0.0366,0.0267,0.0231,0.0208,0.0201,0.026,0.0328,0.037,0.0418,0.049,0.0564,0.0638,0.076,0.0798,0.0801,0.0963,0.0907,0.0675,0.0525,0.0343,0.0213,0.0206,0.0155,0.0143,0.0147,0.0194,0.0172,0.0153,0.0175,0.0232,0.0257,0.0242,0.0298,0.0365,0.0365,0.0312,0.0305,0.0322,0.0355,0.0442,0.0667,0.0803,0.0817,0.0788,0.0703,0.0611,0.0484,0.0403,0.0354,0.0285,0.0199,0.0154,0.0142,0.0119,0.011,0.0082,0.0065,0.006,0.0044,0.0052,0.0055,0.0052,0.0059,0.0056,0.0071,0.0078,0.0074,0.0083,0.0109,0.0139,0.0151,0.0149,0.0135,0.0135,0.0112,0.0103,0.0094,0.0116,0.0153,0.018,0.0201,0.0222,0.0253,0.0277,0.0255,0.0234,0.0251,0.0291,0.0324,0.027,0.0195,0.0183,0.0174,0.0175,0.0178,0.0184,0.0193,0.0177,0.0145,0.0122,0.0109,0.0125,0.0129,0.0133,0.0125,0.0119,0.0113,0.011,0.0106,0.0095,0.0083,0.0068,0.0059,0.0053,0.0051,0.005,0.0064,0.0071,0.0071,0.0072,0.0154,0.0082,0.0075,0.0071,0.0074,0.0059,0.0045,0.0035,0.0026,0.0025,0.0027,0.0033,0.0042,0.0034,0.004,0.0044,0.0041,0.0042,0.0048,0.0047,0.0058,0.0056,0.0052,0.0059,0.0057,0.0048,0.0046,0.0049,0.0048,0.0052,0.0054,0.0065,0.0056,0.0109,0.0062,0.006,0.0062,0.0066,0.0067,0.0069,0.0076,0.0071,0.0079,0.0072,0.0081,0.0078,0.0075,0.0072,0.0068,0.0064,0.0066,0.0058,0.006,0.0057,0.0058,0.0055,0.0052,0.0055,0.0053,0.0055,0.0054,0.0058,0.0059,0.0065,0.0056,0.0049,0.0061,0.006,0.0062,0.0065,0.0064,0.0065,0.0074,0.0152,0.0078,0.0072,0.0073,0.0074,0.0079,0.0084,0.0099,0.0107,0.0112,0.0108,0.0099,0.0116,0.0137,0.0,0.0113,0.0123,0.0101,0.0128,0.013,0.0173,0.0205,0.0236,0.0265,0.0297,0.0286,0.0287,0.0286,0.0242,0.026,0.0245,0.0242,0.0233,0.0215,0.02,0.0211,
27.9602,0.0689,0.1148,0.1586,0.1679,0.1227,0.0839,0.0693,0.0662,0.0806,0.1112,0.146,0.1677,0.1423,0.0872,0.0465,0.0358,0.0238,0.0274,0.0362,0.0546,0.0705,0.0734,0.0947,0.1186,0.1468,0.0896,0.0503,0.0369,0.0265,0.0224,0.0206,0.02,0.0256,0.0326,0.0369,0.0415,0.0485,0.0557,0.0638,0.0758,0.0796,0.0799,0.0962,0.0902,0.0666,0.0522,0.0335,0.0213,0.0214,0.0155,0.0144,0.0142,0.019,0.0171,0.0153,0.0175,0.0234,0.0255,0.0238,0.0293,0.0364,0.0361,0.0312,0.0302,0.0322,0.0348,0.0437,0.0661,0.0796,0.0809,0.0791,0.0698,0.0608,0.049,0.0398,0.0345,0.0282,0.0196,0.0152,0.0139,0.0118,0.0107,0.0082,0.006,0.0061,0.0047,0.0053,0.0053,0.0053,0.0056,0.0053,0.0069,0.0074,0.0073,0.0082,0.0111,0.014,0.0144,0.015,0.0135,0.0118,0.0102,0.0084,0.0091,0.0111,0.0151,0.0179,0.0199,0.0225,0.0251,0.0274,0.0255,0.0233,0.0244,0.0291,0.0325,0.0269,0.0192,0.0181,0.0174,0.0174,0.0174,0.0182,0.0192,0.0174,0.0142,0.012,0.0103,0.013,0.0125,0.0128,0.0122,0.0115,0.0113,0.011,0.0096,0.0096,0.0083,0.0063,0.0052,0.0047,0.0046,0.0057,0.0062,0.0073,0.0069,0.0072,0.0149,0.0086,0.0071,0.0069,0.0075,0.0055,0.004,0.0036,0.003,0.0023,0.0023,0.003,0.0029,0.0035,0.0038,0.0043,0.0044,0.0038,0.0047,0.0047,0.0055,0.0058,0.0054,0.0053,0.0048,0.005,0.0049,0.0045,0.0051,0.0046,0.0053,0.0071,0.0051,0.0099,0.0065,0.0055,0.0056,0.0055,0.0069,0.0076,0.0069,0.0065,0.0073,0.0079,0.007,0.0074,0.0076,0.0074,0.0067,0.0057,0.0068,0.006,0.0056,0.0047,0.005,0.0048,0.0038,0.0047,0.0042,0.0043,0.0064,0.005,0.0056,0.0046,0.006,0.0101,0.0071,0.0069,0.0067,0.0057,0.0056,0.0104,0.008,0.0207,0.0076,0.0044,0.0076,0.0098,0.0091,0.0089,0.0094,0.011,0.0103,0.0109,0.0093,0.0124,0.0066,0.0183,0.0097,0.0127,0.0093,0.007,0.0142,0.0165,0.0197,0.0253,0.0276,0.0284,0.0271,0.0265,0.0276,0.0297,0.0304,0.0274,0.0228,0.0235,0.0319,0.0196,0.0217,
27.964,0.0697,0.1152,0.1446,0.139,0.1175,0.0846,0.0698,0.0665,0.0788,0.1028,0.1148,0.1167,0.1081,0.0856,0.0468,0.0364,0.0241,0.0277,0.0362,0.055,0.0709,0.0739,0.0008,0.1139,0.1302,0.0901,0.0508,0.0369,0.0269,0.023,0.0208,0.0202,0.0262,0.033,0.0374,0.0421,0.0493,0.0573,0.0644,0.0764,0.0804,0.0808,0.0972,0.0913,0.0679,0.0528,0.0338,0.0214,0.0214,0.0153,0.015,0.0147,0.0194,0.0171,0.0154,0.0177,0.0235,0.0257,0.0242,0.0297,0.0363,0.0367,0.0315,0.0306,0.0325,0.0356,0.0444,0.0673,0.0802,0.0824,0.0795,0.0707,0.0599,0.0489,0.0408,0.0355,0.0286,0.0199,0.0153,0.0143,0.0121,0.0112,0.0082,0.0063,0.006,0.0048,0.0055,0.0053,0.0051,0.0057,0.0055,0.0068,0.0078,0.0074,0.0084,0.0109,0.014,0.0151,0.015,0.0139,0.0135,0.0106,0.0088,0.0092,0.0116,0.0153,0.0182,0.0202,0.0225,0.0254,0.0279,0.0257,0.0237,0.0251,0.0294,0.0328,0.0275,0.0198,0.0186,0.0172,0.0176,0.0174,0.0185,0.0192,0.0179,0.0145,0.012,0.0108,0.0125,0.0134,0.0133,0.0126,0.0117,0.0114,0.0106,0.0103,0.0094,0.0083,0.007,0.0059,0.0051,0.0049,0.0057,0.0062,0.0075,0.003,0.0072,0.0157,0.0082,0.0074,0.0072,0.0074,0.0059,0.0046,0.0034,0.0028,0.0024,0.0025,0.0032,0.0039,0.0034,0.0037,0.004,0.0038,0.0044,0.0048,0.0051,0.0057,0.0059,0.0052,0.0056,0.0054,0.0045,0.004,0.005,0.0045,0.0049,0.0053,0.0029,0.0053,0.0045,0.0059,0.0068,0.0062,0.0065,0.0066,0.0073,0.0071,0.0071,0.0082,0.0075,0.0077,0.0074,0.0074,0.0074,0.0068,0.007,0.0061,0.0062,0.0058,0.0053,0.0054,0.0053,0.0053,0.0052,0.0055,0.0053,0.0021,0.0042,0.0069,0.0052,0.006,0.0063,0.006,0.0092,0.0068,0.0066,0.0068,0.0086,0.008,0.0182,0.0074,0.0072,0.0066,0.0064,0.008,0.0106,0.0097,0.0112,0.0109,0.0112,0.0097,0.0108,0.0129,0.0,0.0113,0.0123,0.0124,0.0113,0.0131,0.0177,0.0265,0.0257,0.0277,0.0298,0.0315,0.0281,0.0284,0.0329,0.0255,0.0259,0.024,0.0228,0.0175,0.0192,0.0191,
28.0524,0.068,0.1131,0.157,0.1663,0.1215,0.0829,0.0682,0.0652,0.0809,0.1098,0.1444,0.1661,0.1409,0.0862,0.0457,0.0351,0.0234,0.027,0.0353,0.0537,0.0694,0.0722,0.0953,0.1171,0.1453,0.0883,0.0494,0.0361,0.0259,0.0224,0.02,0.0194,0.025,0.0319,0.036,0.0406,0.0478,0.055,0.0624,0.0746,0.0784,0.0784,0.095,0.0894,0.0655,0.0508,0.0328,0.0207,0.0206,0.0151,0.0142,0.0145,0.0189,0.0168,0.0148,0.0173,0.0233,0.0256,0.0235,0.0288,0.0359,0.0355,0.031,0.0296,0.0314,0.0346,0.0433,0.0658,0.0786,0.0809,0.0779,0.0693,0.0596,0.0476,0.0398,0.0334,0.0278,0.0195,0.0151,0.0139,0.0118,0.0105,0.0077,0.0065,0.0056,0.0046,0.0041,0.0051,0.0051,0.0055,0.0057,0.0066,0.0076,0.0073,0.0085,0.0106,0.0144,0.0148,0.0149,0.0133,0.0133,0.0106,0.0091,0.0091,0.0115,0.0148,0.0175,0.0198,0.0225,0.0248,0.0272,0.0254,0.0238,0.0243,0.0294,0.0321,0.0271,0.0196,0.0183,0.0174,0.0171,0.017,0.0184,0.0193,0.0176,0.0145,0.0118,0.0097,0.0124,0.0124,0.0129,0.0119,0.0119,0.0117,0.0107,0.0103,0.0096,0.0084,0.0067,0.0057,0.0053,0.005,0.0062,0.0065,0.0078,0.0073,0.0076,0.0139,0.0082,0.0072,0.0064,0.0069,0.0062,0.0044,0.0039,0.0032,0.0024,0.0024,0.0035,0.0038,0.0032,0.0032,0.0041,0.0042,0.0035,0.0042,0.0052,0.0059,0.0058,0.0055,0.0061,0.0052,0.0048,0.0041,0.0051,0.0041,0.0052,0.005,0.0058,0.005,0.0061,0.0041,0.0057,0.0064,0.0064,0.0061,0.0075,0.0083,0.0065,0.0079,0.0081,0.0091,0.0075,0.0066,0.007,0.0082,0.0064,0.0062,0.0061,0.0056,0.006,0.0059,0.0056,0.0065,0.0067,0.0039,0.0042,0.0064,0.0061,0.003,0.0066,0.0047,0.0061,0.0082,0.0072,0.0075,0.0071,0.007,0.0043,0.0067,0.0157,0.0096,0.0049,0.0054,0.0093,0.0064,0.0089,0.0094,0.0115,0.0125,0.0121,0.0097,0.0125,0.0152,0.01,0.0112,0.0138,0.0136,0.0113,0.0148,0.0181,0.022,0.0264,0.0284,0.0322,0.0272,0.0288,0.0286,0.0263,0.0256,0.0262,0.0224,0.0256,0.017,0.0214,0.0227,
28.0547,0.0693,0.1146,0.1436,0.1382,0.1167,0.0841,0.0694,0.066,0.0782,0.1021,0.1138,0.1158,0.1073,0.0856,0.0467,0.0361,0.0239,0.0276,0.0361,0.0546,0.0705,0.0733,0.0,0.1132,0.1295,0.0896,0.0506,0.0366,0.0267,0.0228,0.0207,0.0202,0.0259,0.0329,0.0371,0.0418,0.0487,0.0563,0.064,0.0761,0.0801,0.0801,0.0964,0.0908,0.0673,0.0525,0.0342,0.0212,0.0207,0.0151,0.0148,0.0146,0.0193,0.0171,0.0151,0.0176,0.0233,0.0258,0.0246,0.0297,0.0362,0.0366,0.0312,0.0305,0.0322,0.0355,0.0441,0.0668,0.0804,0.0821,0.0789,0.0703,0.0588,0.0489,0.0402,0.0356,0.0284,0.0199,0.0152,0.014,0.012,0.0109,0.0082,0.0063,0.006,0.0048,0.0055,0.0053,0.0052,0.0056,0.0056,0.0063,0.0078,0.0073,0.0084,0.0109,0.0137,0.0147,0.0147,0.0137,0.0134,0.011,0.0107,0.0093,0.0116,0.0154,0.018,0.0201,0.0226,0.0251,0.0277,0.0254,0.0233,0.0249,0.0291,0.0324,0.0273,0.0196,0.0183,0.0172,0.0173,0.0176,0.0185,0.0189,0.0176,0.0145,0.012,0.0105,0.0123,0.0119,0.0132,0.0122,0.0118,0.0113,0.011,0.0104,0.0095,0.0084,0.0071,0.0059,0.0051,0.0049,0.005,0.0063,0.0079,0.0069,0.0075,0.0154,0.0083,0.0075,0.0071,0.0073,0.0062,0.0046,0.0038,0.0027,0.0026,0.0028,0.0035,0.0039,0.0034,0.0038,0.0039,0.0038,0.0042,0.0049,0.0047,0.0054,0.0059,0.0061,0.0058,0.0051,0.0046,0.007,0.0046,0.0047,0.0048,0.0055,0.0054,0.0057,0.0064,0.0063,0.0058,0.0058,0.0066,0.0068,0.0071,0.0078,0.0071,0.0073,0.0072,0.0073,0.0074,0.0079,0.0068,0.0071,0.0064,0.0064,0.0061,0.0054,0.0052,0.0057,0.0054,0.005,0.0058,0.0053,0.0045,0.0052,0.0056,0.0044,0.0054,0.006,0.0181,0.0071,0.0085,0.0065,0.0065,0.0059,0.0108,0.0067,0.0054,0.0015,0.006,0.0075,0.0083,0.0078,0.009,0.0099,0.0109,0.0104,0.0106,0.0106,0.0108,0.0119,0.0,0.0123,0.0122,0.0091,0.0129,0.014,0.0176,0.0231,0.0263,0.0277,0.0281,0.028,0.0286,0.0281,0.0281,0.0263,0.0246,0.0251,0.0233,0.0258,0.0193,0.0177,
28.1503,0.0685,0.1139,0.1579,0.1673,0.1221,0.0836,0.0688,0.0655,0.0819,0.1105,0.1453,0.1669,0.1418,0.0868,0.0462,0.0355,0.0236,0.0272,0.0356,0.0543,0.0701,0.0729,0.0943,0.1181,0.1464,0.0894,0.05,0.0366,0.0262,0.0224,0.0203,0.02,0.0258,0.0325,0.0367,0.0412,0.0486,0.0566,0.0636,0.0756,0.0792,0.0798,0.096,0.0902,0.0663,0.0515,0.0333,0.0213,0.0212,0.0155,0.0157,0.0147,0.0191,0.0169,0.0153,0.0172,0.0233,0.0254,0.0237,0.0294,0.0356,0.0362,0.0311,0.0301,0.0315,0.0352,0.0434,0.0661,0.0798,0.0809,0.0782,0.0696,0.0584,0.0487,0.0397,0.0346,0.0283,0.0196,0.0152,0.0138,0.012,0.0113,0.0079,0.006,0.0058,0.0047,0.0049,0.0056,0.0055,0.0058,0.0055,0.0063,0.0081,0.0074,0.0082,0.0109,0.0136,0.0151,0.0147,0.0133,0.0132,0.0113,0.0096,0.0092,0.0115,0.015,0.018,0.0197,0.0225,0.0251,0.0275,0.0249,0.023,0.0247,0.0288,0.0323,0.0269,0.0194,0.0185,0.0172,0.0172,0.0176,0.0183,0.0194,0.0182,0.0142,0.0116,0.0107,0.0119,0.0124,0.0131,0.0123,0.0114,0.0111,0.0103,0.0102,0.0093,0.0085,0.0062,0.0057,0.0052,0.0046,0.0059,0.006,0.007,0.0073,0.0077,0.0157,0.0082,0.0067,0.0069,0.0074,0.0058,0.0046,0.0039,0.0028,0.0026,0.0022,0.0035,0.0044,0.0036,0.0039,0.0038,0.0044,0.0044,0.0045,0.0052,0.0055,0.0063,0.0052,0.006,0.0055,0.0056,0.0057,0.0049,0.0045,0.0049,0.0056,0.0065,0.0046,0.0052,0.0062,0.0054,0.0065,0.0068,0.0073,0.0069,0.0079,0.0072,0.0085,0.0072,0.0074,0.0081,0.0085,0.0071,0.0084,0.0062,0.005,0.0059,0.0056,0.0058,0.0044,0.0067,0.0046,0.0054,0.0058,0.0065,0.0046,0.0064,0.0053,0.0069,0.0049,0.0067,0.0066,0.0037,0.0064,0.008,0.0081,0.009,0.0065,0.0134,0.0076,0.0068,0.0076,0.0079,0.0111,0.0086,0.0104,0.0103,0.0107,0.0121,0.0092,0.0147,0.0147,0.0119,0.0147,0.0105,0.0134,0.0153,0.0111,0.017,0.0231,0.0265,0.0285,0.0281,0.0315,0.0247,0.0256,0.0239,0.0261,0.0221,0.0222,0.0274,0.0236,0.0204,0.0159,
28.1534,0.0695,0.1148,0.1442,0.1386,0.1173,0.0844,0.0697,0.0663,0.0792,0.1024,0.1144,0.1164,0.1078,0.0859,0.0469,0.0362,0.0241,0.0277,0.0363,0.0548,0.0708,0.0737,0.0,0.1137,0.1299,0.09,0.051,0.0367,0.0269,0.0229,0.0208,0.0203,0.0261,0.033,0.0374,0.042,0.0491,0.0568,0.0642,0.0763,0.08,0.0805,0.097,0.0914,0.0677,0.0524,0.0344,0.0216,0.0211,0.0154,0.017,0.0147,0.0194,0.0173,0.0155,0.0176,0.0235,0.0257,0.0242,0.0297,0.0365,0.0367,0.0315,0.0306,0.0322,0.0357,0.044,0.067,0.0807,0.0824,0.0793,0.0706,0.0602,0.0487,0.0407,0.0349,0.029,0.0201,0.0154,0.0142,0.012,0.011,0.0082,0.0065,0.0062,0.0049,0.0053,0.0054,0.0052,0.0058,0.0057,0.0063,0.008,0.0074,0.0085,0.011,0.0141,0.0152,0.0149,0.0137,0.0133,0.011,0.0092,0.0094,0.0116,0.0153,0.0182,0.02,0.0224,0.0253,0.0279,0.0257,0.0235,0.025,0.0295,0.0328,0.0275,0.0199,0.0184,0.0175,0.0177,0.0179,0.0186,0.0194,0.0181,0.0148,0.0121,0.0102,0.0124,0.0133,0.0136,0.0126,0.0119,0.0113,0.0103,0.0104,0.0095,0.0085,0.0068,0.0059,0.0052,0.0052,0.0066,0.006,0.0078,0.0074,0.0077,0.0154,0.0085,0.0077,0.0075,0.0076,0.0065,0.0047,0.0036,0.0028,0.0024,0.0026,0.0035,0.0037,0.0036,0.0038,0.0033,0.0035,0.0042,0.0047,0.0048,0.0057,0.0063,0.006,0.0062,0.0052,0.0049,0.0044,0.0048,0.0045,0.0044,0.0031,0.0039,0.0051,0.0078,0.0058,0.0057,0.0057,0.0065,0.0068,0.0071,0.0076,0.0073,0.0079,0.0077,0.008,0.0078,0.0077,0.0072,0.0068,0.0065,0.0065,0.0061,0.0057,0.0054,0.0055,0.0059,0.0054,0.0061,0.0053,0.0055,0.0058,0.0061,0.0059,0.006,0.0058,0.0069,0.0051,0.0025,0.0062,0.0066,0.0068,0.0059,0.0076,0.0099,0.0081,0.0066,0.0069,0.0082,0.0087,0.0092,0.0093,0.0095,0.0105,0.0113,0.0094,0.011,0.0136,0.0,0.0126,0.011,0.0116,0.0116,0.0138,0.0173,0.0229,0.0259,0.0281,0.03,0.037,0.0279,0.0291,0.0269,0.0254,0.0239,0.0246,0.0218,0.031,0.0192,0.0181,
28.2554,0.0501,0.0831,0.1065,0.102,0.0857,0.0604,0.0497,0.0473,0.0572,0.0745,0.0834,0.0848,0.0784,0.0615,0.0333,0.0258,0.0172,0.0197,0.0256,0.0386,0.0498,0.0518,0.0,0.0829,0.0956,0.0645,0.0357,0.026,0.0191,0.0164,0.0149,0.0145,0.0185,0.0232,0.0262,0.0292,0.0342,0.0395,0.0452,0.0542,0.0571,0.0575,0.0699,0.0657,0.0483,0.038,0.0248,0.0151,0.0143,0.0109,0.0108,0.0103,0.0134,0.012,0.011,0.0122,0.016,0.0174,0.0165,0.0202,0.0251,0.0251,0.0214,0.0208,0.0218,0.0242,0.0305,0.0473,0.0577,0.0588,0.0566,0.05,0.0426,0.0336,0.0279,0.0238,0.0193,0.0135,0.0106,0.0098,0.0084,0.0076,0.0058,0.0046,0.0042,0.0034,0.0039,0.0039,0.0036,0.004,0.0039,0.0048,0.0053,0.0051,0.0058,0.0076,0.0095,0.0102,0.0101,0.0095,0.0092,0.0076,0.0063,0.0064,0.0079,0.0104,0.0121,0.0135,0.0153,0.0173,0.0192,0.0174,0.0159,0.0169,0.02,0.0223,0.0185,0.0131,0.0123,0.0116,0.0117,0.0118,0.0123,0.0121,0.0119,0.0098,0.0084,0.0072,0.0083,0.0088,0.009,0.0087,0.0079,0.0078,0.0074,0.0069,0.0064,0.0055,0.0047,0.0039,0.0034,0.0034,0.0033,0.0042,0.0051,0.0046,0.0048,0.0095,0.0054,0.0047,0.0046,0.0046,0.004,0.003,0.0024,0.0018,0.0016,0.0018,0.0024,0.0025,0.0024,0.0027,0.0038,0.0027,0.0028,0.0031,0.0035,0.0036,0.0042,0.0043,0.0039,0.0034,0.0033,0.0031,0.0032,0.0033,0.0034,0.0035,0.0038,0.0038,0.0039,0.0041,0.0036,0.0041,0.0046,0.0047,0.0048,0.0051,0.0048,0.0053,0.0053,0.0053,0.0049,0.0048,0.005,0.0047,0.0047,0.0041,0.0043,0.004,0.0039,0.0035,0.004,0.0037,0.004,0.0036,0.004,0.004,0.0039,0.0049,0.0045,0.0042,0.0013,0.0045,0.0087,0.0044,0.0046,0.0047,0.0053,0.0054,0.0084,0.0053,0.0048,0.0052,0.0058,0.006,0.0064,0.0068,0.0073,0.0069,0.0072,0.007,0.0075,0.0087,0.0,0.0099,0.0075,0.0082,0.0069,0.0092,0.0135,0.0145,0.0198,0.0201,0.0221,0.0217,0.0212,0.0204,0.0189,0.019,0.0188,0.0183,0.0169,0.0209,0.0164,0.0114,
28.361,0.0535,0.0896,0.1253,0.1332,0.0965,0.0655,0.0538,0.0513,0.0633,0.0869,0.1155,0.1333,0.1129,0.068,0.0359,0.0276,0.0182,0.0209,0.0274,0.0421,0.0544,0.0567,0.0745,0.0933,0.1165,0.0701,0.0387,0.028,0.02,0.0171,0.0154,0.015,0.0195,0.0247,0.028,0.0317,0.0372,0.043,0.0489,0.0588,0.0619,0.062,0.0757,0.071,0.0516,0.0401,0.0267,0.0162,0.0163,0.0116,0.0108,0.0109,0.0146,0.0132,0.0118,0.0134,0.0179,0.0196,0.0182,0.0228,0.0274,0.0279,0.0237,0.0224,0.0243,0.0269,0.034,0.0522,0.0631,0.0647,0.0626,0.0554,0.0471,0.0378,0.0311,0.0265,0.0217,0.015,0.0116,0.0108,0.0092,0.0083,0.0061,0.0048,0.0045,0.0036,0.0041,0.0038,0.0038,0.0042,0.004,0.0046,0.0061,0.0058,0.0065,0.0085,0.0107,0.0113,0.0114,0.0107,0.0106,0.0083,0.0068,0.0071,0.0087,0.0115,0.0139,0.0157,0.0177,0.0198,0.0219,0.02,0.0181,0.0191,0.023,0.0259,0.0214,0.0151,0.014,0.0131,0.0135,0.0137,0.0142,0.0152,0.0137,0.011,0.0096,0.0075,0.0094,0.0094,0.01,0.0094,0.009,0.0087,0.0086,0.0074,0.0073,0.0065,0.0054,0.0044,0.0035,0.0039,0.0037,0.0048,0.0057,0.0053,0.0053,0.011,0.0056,0.0048,0.0052,0.0051,0.0045,0.0032,0.0029,0.0022,0.0017,0.0019,0.0027,0.0029,0.0025,0.003,0.0038,0.0028,0.0032,0.0038,0.0038,0.0046,0.0048,0.0044,0.0049,0.0041,0.0039,0.0031,0.0035,0.0035,0.0035,0.004,0.003,0.0045,0.0063,0.004,0.006,0.0044,0.0049,0.0049,0.0052,0.0053,0.0058,0.0064,0.0069,0.0054,0.0064,0.0062,0.0061,0.0048,0.0049,0.0051,0.0047,0.0044,0.0027,0.0001,0.0013,0.0043,0.004,0.0044,0.0047,0.0043,0.0048,0.0062,0.0047,0.004,0.0089,0.0041,0.0061,0.0051,0.0042,0.0053,0.0051,0.0077,0.01,0.007,0.0053,0.0065,0.0048,0.0069,0.0066,0.0079,0.0091,0.0083,0.0073,0.0084,0.009,0.0103,0.0173,0.0101,0.0097,0.0077,0.0091,0.0102,0.0134,0.0193,0.0221,0.0229,0.0228,0.0223,0.0227,0.0243,0.0226,0.0214,0.0193,0.0185,0.0189,0.0224,0.0169,0.0158,
28.4731,0.0562,0.0939,0.1305,0.1387,0.1008,0.0685,0.0564,0.0541,0.0676,0.0907,0.12,0.1382,0.1174,0.0712,0.0378,0.0291,0.0191,0.0222,0.0289,0.0442,0.0573,0.0597,0.0771,0.0974,0.121,0.0736,0.0411,0.0298,0.0213,0.0185,0.0165,0.0161,0.0207,0.0262,0.0298,0.0335,0.039,0.0454,0.0516,0.0618,0.0647,0.0653,0.0788,0.074,0.054,0.0425,0.0251,0.0173,0.0168,0.0123,0.0117,0.0115,0.0154,0.014,0.0121,0.0141,0.0186,0.0206,0.0192,0.0238,0.0288,0.0293,0.0245,0.0242,0.0256,0.0284,0.0352,0.0539,0.065,0.0665,0.0645,0.0569,0.047,0.039,0.0321,0.0273,0.0227,0.016,0.0121,0.0112,0.0096,0.0089,0.0065,0.0052,0.0045,0.004,0.0039,0.0042,0.0039,0.0045,0.0044,0.0054,0.006,0.0059,0.0065,0.0086,0.0109,0.0123,0.0114,0.0111,0.0107,0.0086,0.0074,0.0077,0.009,0.012,0.0141,0.0157,0.0178,0.0201,0.0223,0.0202,0.0186,0.0199,0.0228,0.0257,0.0215,0.0154,0.0141,0.0138,0.0138,0.0139,0.0145,0.0152,0.0139,0.0114,0.0088,0.0083,0.0094,0.0101,0.0104,0.01,0.0089,0.0092,0.008,0.0079,0.0071,0.0069,0.0051,0.0047,0.0038,0.0038,0.0045,0.0049,0.0057,0.005,0.0053,0.0101,0.005,0.0056,0.0047,0.005,0.004,0.0038,0.0025,0.0016,0.0017,0.0025,0.0024,0.0035,0.0025,0.0028,0.0029,0.003,0.0032,0.0033,0.0034,0.0043,0.0047,0.0045,0.0051,0.0038,0.0033,0.0038,0.0033,0.0037,0.0042,0.0038,0.0042,0.0043,0.0086,0.0037,0.004,0.0048,0.0052,0.0052,0.0058,0.0064,0.0052,0.006,0.0053,0.0065,0.006,0.0062,0.0049,0.0053,0.0055,0.0043,0.0044,0.0044,0.004,0.0053,0.0053,0.0052,0.0044,0.0037,0.004,0.0046,0.0058,0.0044,0.0039,0.0048,0.0059,0.0057,0.0037,0.0046,0.0038,0.0055,0.0064,0.0076,0.0107,0.0056,0.0058,0.0055,0.0051,0.0058,0.0054,0.008,0.007,0.01,0.0082,0.0084,0.0091,0.0088,0.0058,0.0102,0.0088,0.0104,0.0083,0.0104,0.0134,0.0252,0.0216,0.0248,0.0206,0.0219,0.0236,0.0254,0.0232,0.0219,0.0211,0.0202,0.019,0.021,0.0149,0.0181,
28.4781,0.0605,0.1008,0.1279,0.1225,0.1037,0.0738,0.0606,0.0575,0.0696,0.0899,0.1005,0.1022,0.0946,0.0755,0.0407,0.0312,0.0206,0.0237,0.031,0.0473,0.0612,0.0637,0.0,0.1009,0.1152,0.079,0.0435,0.0314,0.0227,0.0196,0.0176,0.0171,0.022,0.0279,0.0317,0.0357,0.0419,0.0484,0.0551,0.0664,0.07,0.0704,0.0855,0.0802,0.0584,0.0454,0.0296,0.0181,0.0183,0.0131,0.0118,0.0124,0.0165,0.0146,0.0129,0.0149,0.0201,0.022,0.0206,0.0252,0.031,0.0313,0.0267,0.026,0.0276,0.0304,0.0383,0.0594,0.0717,0.0739,0.0713,0.0632,0.0528,0.0428,0.0352,0.0304,0.0246,0.017,0.013,0.0122,0.0102,0.0094,0.007,0.0054,0.0051,0.0039,0.0046,0.0045,0.0043,0.0047,0.0047,0.0053,0.0067,0.0062,0.007,0.0094,0.012,0.013,0.0127,0.0121,0.0116,0.0094,0.008,0.0079,0.0098,0.0132,0.0155,0.0173,0.0196,0.0222,0.0248,0.0225,0.0205,0.0219,0.0259,0.0292,0.0243,0.0171,0.0159,0.0151,0.0151,0.0153,0.016,0.0169,0.0154,0.0125,0.0103,0.0093,0.0106,0.0108,0.0112,0.0104,0.01,0.0096,0.0093,0.0088,0.008,0.007,0.0058,0.005,0.0043,0.004,0.003,0.005,0.0062,0.0059,0.0059,0.0119,0.0066,0.0058,0.0056,0.0059,0.0047,0.0038,0.0028,0.0022,0.002,0.0021,0.0029,0.0037,0.0027,0.0032,0.0044,0.0034,0.0034,0.004,0.0042,0.0046,0.005,0.005,0.0051,0.0045,0.0039,0.0037,0.0039,0.0037,0.004,0.0047,0.0056,0.0043,0.0133,0.0049,0.0052,0.005,0.0054,0.0055,0.0059,0.0061,0.0059,0.0065,0.0064,0.0067,0.0061,0.0062,0.0063,0.006,0.0054,0.0045,0.0053,0.0048,0.0043,0.0045,0.0046,0.0048,0.0047,0.0043,0.0047,0.0051,0.0047,0.0049,0.0051,0.0047,0.0085,0.0049,0.0066,0.0051,0.0054,0.0057,0.0065,0.0061,0.0207,0.0052,0.0063,0.0051,0.0059,0.0061,0.007,0.0078,0.0087,0.0087,0.0085,0.008,0.0109,0.0102,0.0,0.0098,0.0099,0.0086,0.0088,0.0118,0.0149,0.022,0.0233,0.0244,0.023,0.0217,0.0265,0.0256,0.0259,0.024,0.0254,0.0215,0.0208,0.0195,0.017,0.0167,
28.5937,0.0535,0.0891,0.125,0.1328,0.0962,0.0652,0.0537,0.0509,0.0638,0.0866,0.1151,0.1329,0.1127,0.0679,0.0358,0.0273,0.0182,0.0209,0.0274,0.0418,0.0543,0.0565,0.0762,0.093,0.1163,0.0701,0.0384,0.0277,0.0201,0.017,0.0155,0.015,0.0193,0.0245,0.0281,0.0313,0.0368,0.0426,0.049,0.0588,0.0618,0.0619,0.0755,0.0708,0.0513,0.04,0.0273,0.016,0.0154,0.0112,0.0114,0.0108,0.0148,0.0124,0.0111,0.0104,0.0162,0.0193,0.0166,0.0208,0.0273,0.0275,0.0239,0.0227,0.0245,0.0271,0.0337,0.052,0.0633,0.0651,0.0627,0.0553,0.0474,0.0373,0.0309,0.0265,0.022,0.0153,0.0115,0.0109,0.009,0.0083,0.0064,0.0049,0.0048,0.0035,0.0044,0.0037,0.004,0.0039,0.0042,0.0041,0.006,0.0056,0.0066,0.0081,0.0108,0.0113,0.0113,0.0105,0.0103,0.0081,0.0083,0.0071,0.0087,0.0115,0.0138,0.0152,0.0176,0.0192,0.0217,0.0198,0.0183,0.019,0.0229,0.0255,0.0213,0.0148,0.0142,0.013,0.0134,0.0134,0.0143,0.015,0.0139,0.0111,0.0096,0.0082,0.0097,0.0095,0.01,0.0092,0.0088,0.0086,0.0084,0.0077,0.0071,0.0059,0.0053,0.0045,0.0039,0.0034,0.0044,0.0038,0.0053,0.0049,0.0053,0.0108,0.0059,0.005,0.0051,0.0053,0.0044,0.003,0.0026,0.0021,0.0016,0.0015,0.0028,0.0025,0.0026,0.0029,0.0031,0.0032,0.0031,0.0029,0.0034,0.0036,0.0048,0.0042,0.0046,0.0035,0.0035,0.0047,0.0037,0.0026,0.0044,0.0039,0.0064,0.0037,0.009,0.0038,0.0044,0.0048,0.0043,0.0047,0.0059,0.0055,0.0058,0.0059,0.0056,0.0055,0.0056,0.006,0.0053,0.005,0.0051,0.0055,0.0043,0.0042,0.0054,0.0047,0.0051,0.004,0.0048,0.0038,0.0038,0.0041,0.004,0.0051,0.0049,0.0034,0.0034,0.0041,0.0011,0.0045,0.0059,0.0044,0.0063,0.0054,0.0093,0.0049,0.0045,0.0051,0.007,0.0057,0.0076,0.007,0.0074,0.0081,0.0086,0.0069,0.0083,0.0092,0.0059,0.0078,0.0091,0.0059,0.0111,0.0091,0.0137,0.0174,0.0194,0.0209,0.0269,0.0268,0.0248,0.0197,0.0251,0.0206,0.0222,0.0207,0.0214,0.0194,0.016,0.0179,
28.7171,0.0528,0.0882,0.1234,0.1313,0.095,0.0643,0.0529,0.0503,0.0638,0.0856,0.1138,0.1315,0.1114,0.0669,0.0353,0.0269,0.0179,0.0206,0.027,0.0412,0.0535,0.0557,0.0731,0.092,0.1152,0.0693,0.038,0.0275,0.0197,0.017,0.0153,0.015,0.019,0.0243,0.0275,0.0309,0.0364,0.0421,0.048,0.058,0.0612,0.0612,0.0751,0.0701,0.0506,0.0397,0.0265,0.0154,0.0155,0.0112,0.0106,0.0107,0.0144,0.0127,0.0114,0.013,0.0173,0.0191,0.0178,0.0221,0.0275,0.0275,0.0233,0.0225,0.024,0.0264,0.0336,0.0515,0.0626,0.0644,0.0622,0.0546,0.0465,0.037,0.0303,0.0262,0.0209,0.0149,0.0115,0.0107,0.0089,0.0084,0.0061,0.0048,0.0044,0.0034,0.004,0.0039,0.0039,0.0039,0.004,0.0049,0.0061,0.0052,0.0061,0.008,0.0106,0.0113,0.0111,0.0108,0.0098,0.0082,0.0067,0.0068,0.0087,0.0114,0.0138,0.0154,0.0172,0.0193,0.0213,0.0197,0.0182,0.0193,0.0225,0.0253,0.0213,0.0148,0.0137,0.0132,0.0135,0.0133,0.0145,0.0149,0.0139,0.0111,0.0091,0.0075,0.0092,0.0096,0.0101,0.0092,0.009,0.0086,0.0086,0.0079,0.0072,0.0058,0.0056,0.0046,0.0042,0.0036,0.0041,0.004,0.0055,0.005,0.0053,0.0112,0.0059,0.0052,0.005,0.0052,0.0042,0.003,0.0028,0.0019,0.0019,0.002,0.0028,0.0026,0.0025,0.0026,0.0038,0.0028,0.0019,0.0029,0.0034,0.0042,0.0041,0.0044,0.0038,0.0038,0.0032,0.0032,0.0033,0.0036,0.0034,0.0041,0.0023,0.0032,0.0066,0.004,0.0045,0.0052,0.0052,0.0054,0.0048,0.005,0.0052,0.0063,0.006,0.0058,0.0059,0.0062,0.0051,0.0043,0.0045,0.0045,0.0048,0.0041,0.006,0.0036,0.0038,0.0047,0.0044,0.0041,0.004,0.0048,0.0047,0.0062,0.0039,0.0052,0.0049,0.0061,0.0059,0.0054,0.0048,0.0044,0.0078,0.0061,0.0038,0.0041,0.0047,0.0047,0.0059,0.0064,0.0066,0.0046,0.0078,0.0074,0.0066,0.0078,0.008,0.0094,0.0218,0.0071,0.0086,0.0111,0.0092,0.0091,0.0152,0.0189,0.0188,0.0233,0.0195,0.0232,0.0221,0.0204,0.0231,0.0218,0.0211,0.0165,0.0179,0.0118,0.0169,0.0121,
28.7223,0.0528,0.0881,0.1119,0.1071,0.0907,0.0644,0.0529,0.0502,0.0608,0.0786,0.088,0.0895,0.0827,0.066,0.0355,0.0272,0.0179,0.0207,0.0271,0.0413,0.0534,0.0556,0.0,0.0882,0.1008,0.069,0.0381,0.0274,0.0196,0.017,0.0154,0.0149,0.0192,0.0247,0.0276,0.0312,0.0366,0.0424,0.0483,0.0581,0.0611,0.0614,0.0748,0.0702,0.051,0.0397,0.026,0.0158,0.0158,0.0115,0.0107,0.011,0.0144,0.0128,0.0114,0.013,0.0174,0.0192,0.018,0.0219,0.027,0.0273,0.0234,0.0227,0.0241,0.0265,0.0334,0.0519,0.063,0.0646,0.0622,0.0552,0.0468,0.0377,0.0306,0.027,0.0218,0.0149,0.0114,0.0107,0.0088,0.0077,0.0061,0.0049,0.0045,0.0035,0.004,0.0039,0.0038,0.0039,0.0041,0.0049,0.0059,0.0054,0.0061,0.0081,0.0105,0.0114,0.0116,0.0105,0.0101,0.0083,0.0075,0.0068,0.0086,0.0115,0.0137,0.0153,0.0171,0.0194,0.0215,0.0197,0.0179,0.0191,0.0227,0.0256,0.0211,0.015,0.0139,0.0134,0.0132,0.0132,0.0139,0.0146,0.0134,0.0109,0.009,0.0082,0.0092,0.0096,0.0099,0.0092,0.0087,0.0085,0.0079,0.0077,0.007,0.0062,0.0051,0.0042,0.0038,0.0036,0.0036,0.0045,0.0052,0.0052,0.0051,0.0104,0.0058,0.0052,0.0049,0.0051,0.0043,0.0032,0.0024,0.0019,0.0019,0.002,0.0025,0.0027,0.0025,0.0028,0.003,0.0029,0.003,0.0032,0.0037,0.004,0.0043,0.0038,0.0043,0.0038,0.0037,0.0024,0.0034,0.0036,0.0038,0.004,0.0039,0.0038,0.0051,0.0039,0.0036,0.0042,0.0051,0.0048,0.0049,0.0054,0.0052,0.006,0.0053,0.0059,0.0057,0.0055,0.0053,0.005,0.0047,0.0045,0.0047,0.004,0.004,0.0043,0.0039,0.004,0.0042,0.0039,0.0041,0.0043,0.0037,0.0033,0.0044,0.0043,0.0085,0.0039,0.0084,0.0045,0.0047,0.005,0.0053,0.0052,0.0113,0.0058,0.0043,0.0052,0.0049,0.0062,0.0062,0.0071,0.0076,0.008,0.0074,0.0062,0.0085,0.0095,0.0,0.0094,0.0085,0.0094,0.0084,0.0103,0.0131,0.0151,0.0203,0.0211,0.022,0.0222,0.0227,0.0217,0.0196,0.0205,0.0201,0.0204,0.0181,0.0173,0.0151,0.0132,
28.8289,0.0542,0.0907,0.1269,0.1351,0.098,0.0666,0.0548,0.052,0.0649,0.0883,0.1174,0.1353,0.1146,0.0691,0.0367,0.028,0.0185,0.0214,0.028,0.0427,0.0553,0.0575,0.075,0.0948,0.1185,0.0715,0.0394,0.0285,0.0205,0.0178,0.0158,0.0154,0.0196,0.0251,0.0286,0.0321,0.0376,0.0438,0.0496,0.0596,0.063,0.063,0.0768,0.072,0.0527,0.0412,0.0251,0.016,0.0163,0.0116,0.0115,0.0111,0.0149,0.013,0.0118,0.0135,0.0181,0.0194,0.0183,0.0223,0.0274,0.0276,0.0239,0.0231,0.0248,0.0268,0.034,0.0522,0.0633,0.0647,0.0625,0.0553,0.0469,0.0375,0.0309,0.0266,0.0217,0.0152,0.0115,0.0105,0.0087,0.0077,0.0061,0.0046,0.0046,0.0032,0.0041,0.0044,0.0039,0.0044,0.0045,0.005,0.0058,0.0057,0.0062,0.0081,0.0107,0.0115,0.011,0.0101,0.01,0.008,0.0072,0.0069,0.0086,0.0113,0.0135,0.0149,0.017,0.0193,0.0214,0.0193,0.0181,0.0191,0.0226,0.0253,0.0214,0.015,0.0134,0.0131,0.013,0.0131,0.0142,0.0146,0.0137,0.0109,0.0087,0.0077,0.0092,0.0094,0.0099,0.0093,0.0085,0.009,0.008,0.0075,0.0069,0.006,0.0054,0.0044,0.0037,0.0035,0.0036,0.0043,0.0053,0.0048,0.0052,0.0105,0.0054,0.005,0.0052,0.0051,0.0047,0.0035,0.0024,0.0017,0.0015,0.0017,0.0028,0.0023,0.0023,0.0029,0.0031,0.0026,0.0033,0.0028,0.0034,0.0042,0.0044,0.0044,0.0045,0.0039,0.0037,0.0038,0.003,0.0038,0.0047,0.0041,0.0038,0.0038,0.0034,0.0054,0.0045,0.0044,0.0046,0.0049,0.0062,0.0055,0.0055,0.006,0.0055,0.0057,0.0057,0.0066,0.0055,0.0049,0.0046,0.0034,0.0047,0.0039,0.0042,0.0036,0.0044,0.0036,0.0039,0.003,0.0046,0.0039,0.0056,0.0061,0.0049,0.0046,0.0044,0.004,0.0042,0.0051,0.0051,0.0058,0.003,0.0055,0.0115,0.007,0.006,0.0055,0.0033,0.0056,0.0065,0.0061,0.0073,0.0083,0.0075,0.0082,0.0083,0.0092,0.0154,0.0094,0.0094,0.0096,0.0099,0.0093,0.0151,0.0197,0.0204,0.0223,0.02,0.0225,0.0239,0.0246,0.0235,0.0221,0.0202,0.0189,0.0221,0.0215,0.0136,0.0096,
28.8348,0.0547,0.0911,0.1159,0.1122,0.094,0.0669,0.055,0.0522,0.0631,0.0822,0.0927,0.0945,0.0871,0.0687,0.0366,0.0283,0.0187,0.0215,0.0282,0.0429,0.0555,0.0578,0.0,0.0911,0.1044,0.0715,0.0397,0.0285,0.0208,0.0177,0.016,0.0156,0.0201,0.0255,0.0288,0.0325,0.038,0.0443,0.0501,0.0601,0.0634,0.0634,0.0772,0.0725,0.0532,0.0415,0.0261,0.0164,0.0166,0.0119,0.0106,0.0112,0.015,0.0132,0.0116,0.0135,0.018,0.0198,0.0185,0.0226,0.0279,0.0281,0.024,0.0233,0.0248,0.0272,0.0342,0.0531,0.0636,0.0656,0.0631,0.0558,0.0476,0.0381,0.0311,0.0268,0.0218,0.015,0.0116,0.0107,0.0092,0.0083,0.0062,0.0048,0.0046,0.0033,0.004,0.004,0.0038,0.0042,0.0041,0.005,0.006,0.0055,0.0062,0.0083,0.0106,0.0114,0.0114,0.01,0.0104,0.0083,0.007,0.0071,0.0088,0.0117,0.0138,0.0152,0.0173,0.0194,0.0215,0.0197,0.018,0.0189,0.0228,0.0255,0.0212,0.015,0.014,0.0133,0.0133,0.0132,0.014,0.0144,0.0136,0.0113,0.0092,0.0077,0.0094,0.0096,0.0101,0.0093,0.0089,0.0085,0.0079,0.0076,0.0072,0.0062,0.0052,0.0044,0.0038,0.0036,0.0042,0.0042,0.005,0.0051,0.0055,0.011,0.0061,0.0053,0.0052,0.0053,0.0043,0.0033,0.0027,0.0019,0.0018,0.0014,0.0026,0.003,0.0022,0.0025,0.0026,0.0028,0.0032,0.0034,0.0039,0.004,0.0045,0.0045,0.0043,0.0038,0.0035,0.0035,0.0035,0.0037,0.0037,0.004,0.0024,0.0039,0.0038,0.0044,0.0046,0.0044,0.0045,0.0049,0.0053,0.0054,0.0054,0.0061,0.0057,0.0058,0.0057,0.0056,0.0056,0.0048,0.0052,0.0043,0.0048,0.0044,0.0044,0.0042,0.004,0.0041,0.0042,0.0042,0.0044,0.0038,0.0044,0.0051,0.0031,0.0046,0.0062,0.0047,0.0051,0.0047,0.0053,0.0049,0.0043,0.0051,0.0184,0.0053,0.0054,0.0049,0.0064,0.0064,0.007,0.0069,0.0084,0.0087,0.0085,0.0073,0.0086,0.0093,0.0,0.0087,0.0094,0.0095,0.009,0.0103,0.0146,0.0189,0.0217,0.0223,0.0223,0.0251,0.0241,0.0225,0.0249,0.0215,0.0194,0.0176,0.0198,0.0185,0.0162,0.0131,
40.6207,0.052,0.0869,0.1215,0.1287,0.0929,0.0636,0.0524,0.0498,0.0629,0.0843,0.1125,0.131,0.1101,0.066,0.0349,0.0271,0.0178,0.0207,0.0271,0.0414,0.0533,0.0555,0.073,0.0926,0.1163,0.0688,0.038,0.0279,0.0199,0.017,0.0154,0.015,0.0193,0.0245,0.0277,0.0312,0.0367,0.0424,0.0483,0.0586,0.0614,0.062,0.0758,0.0707,0.051,0.0392,0.0258,0.0163,0.0163,0.0116,0.0108,0.0112,0.0146,0.0127,0.0112,0.0133,0.0176,0.0194,0.018,0.0227,0.0274,0.0276,0.0234,0.0229,0.0245,0.0268,0.0336,0.0524,0.0641,0.065,0.063,0.0552,0.0468,0.0368,0.0307,0.0264,0.0215,0.015,0.0114,0.0103,0.0092,0.0083,0.0062,0.0046,0.0043,0.0033,0.0038,0.0039,0.0037,0.004,0.0042,0.0045,0.006,0.0054,0.0063,0.0082,0.0106,0.0115,0.0112,0.0102,0.0102,0.0083,0.0071,0.007,0.009,0.012,0.0139,0.0152,0.0172,0.019,0.0215,0.0195,0.0178,0.0189,0.0222,0.0254,0.0208,0.0154,0.014,0.0132,0.0133,0.0136,0.0141,0.0148,0.0138,0.0113,0.0086,0.0075,0.0099,0.0097,0.0101,0.0099,0.0091,0.0086,0.0086,0.008,0.007,0.0063,0.0051,0.0045,0.0038,0.0032,0.0038,0.0055,0.0058,0.0056,0.0061,0.012,0.0066,0.0063,0.0059,0.0065,0.0047,0.0037,0.0032,0.0023,0.0018,0.0013,0.0032,0.0033,0.0029,0.0027,0.0035,0.0031,0.0028,0.0039,0.0034,0.0037,0.0044,0.004,0.004,0.0033,0.0033,0.0041,0.0031,0.003,0.0046,0.0047,0.0039,0.0049,0.0039,0.0056,0.0044,0.005,0.0044,0.0049,0.0045,0.0064,0.005,0.0062,0.0055,0.0063,0.0056,0.0065,0.0057,0.0052,0.0054,0.0058,0.0039,0.0044,0.0044,0.0048,0.0038,0.0036,0.0054,0.0033,0.0039,0.0054,0.0041,0.0045,0.0045,0.0034,0.0049,0.0059,0.0078,0.0044,0.0044,0.0051,0.0045,0.0053,0.0103,0.0058,0.0058,0.006,0.005,0.0053,0.0072,0.0084,0.0093,0.0078,0.0078,0.0067,0.01,0.0097,0.0134,0.0101,0.0073,0.0086,0.0081,0.0107,0.0127,0.0169,0.0201,0.0231,0.0224,0.0227,0.0222,0.0208,0.021,0.018,0.0152,0.0182,0.018,0.0188,0.018,0.0151,
40.6332,0.0525,0.0872,0.1129,0.1109,0.0905,0.0638,0.0526,0.0503,0.0626,0.0805,0.0933,0.0972,0.0891,0.0661,0.0353,0.0274,0.018,0.0209,0.0273,0.0415,0.0534,0.0558,0.0357,0.0894,0.1029,0.0689,0.0384,0.0277,0.0203,0.0174,0.0156,0.0152,0.0196,0.0248,0.0281,0.0316,0.0371,0.0428,0.0488,0.0587,0.0619,0.0624,0.0762,0.071,0.0505,0.039,0.0263,0.0163,0.0159,0.0116,0.0097,0.0112,0.0145,0.0129,0.0116,0.0133,0.0177,0.0194,0.0182,0.0223,0.0278,0.0277,0.0237,0.0229,0.0243,0.0269,0.0339,0.0528,0.064,0.0658,0.0633,0.0557,0.0466,0.0378,0.031,0.0269,0.022,0.0151,0.0116,0.0107,0.0092,0.0083,0.0062,0.0049,0.0045,0.0034,0.0041,0.0041,0.0038,0.0043,0.0043,0.0053,0.006,0.0056,0.0063,0.0084,0.0103,0.0116,0.011,0.0105,0.0101,0.0084,0.0071,0.0071,0.0089,0.0116,0.0138,0.0152,0.0174,0.0195,0.0214,0.0196,0.018,0.0193,0.0226,0.024,0.0203,0.0149,0.0141,0.0133,0.0134,0.0136,0.0141,0.015,0.0137,0.0112,0.0092,0.008,0.0096,0.0097,0.0103,0.0096,0.0091,0.0086,0.0081,0.0078,0.0072,0.0062,0.0053,0.0043,0.004,0.0039,0.0042,0.0054,0.0065,0.0058,0.0061,0.0128,0.0069,0.0063,0.0059,0.0061,0.0052,0.0039,0.0028,0.0022,0.0017,0.0019,0.0026,0.003,0.0023,0.0027,0.0028,0.0031,0.0032,0.0038,0.0039,0.0043,0.0045,0.0042,0.0044,0.0003,0.0036,0.0037,0.0035,0.0034,0.0037,0.004,0.0036,0.0043,0.0034,0.0038,0.0043,0.0045,0.0052,0.0053,0.0053,0.0056,0.0053,0.0061,0.0055,0.0057,0.0057,0.0056,0.0057,0.0055,0.0051,0.0051,0.0046,0.0043,0.0036,0.0027,0.0042,0.0038,0.0043,0.0039,0.002,0.0041,0.0042,0.004,0.0042,0.0045,0.0039,0.005,0.0059,0.0048,0.0048,0.005,0.0032,0.0043,0.0071,0.0061,0.0052,0.0053,0.0066,0.0059,0.0078,0.0078,0.008,0.0082,0.0072,0.0078,0.0088,0.0099,0.0104,0.01,0.0089,0.01,0.0094,0.0099,0.0105,0.0171,0.0208,0.0212,0.0197,0.0214,0.0219,0.0233,0.024,0.0209,0.0193,0.0203,0.0184,0.0165,0.016,0.0121,
40.9535,0.0527,0.0875,0.1219,0.1296,0.0933,0.0634,0.0522,0.0502,0.0622,0.0849,0.1131,0.1317,0.1105,0.0664,0.0351,0.0272,0.018,0.0209,0.0273,0.0417,0.0536,0.0559,0.0733,0.0932,0.1171,0.0692,0.0387,0.028,0.0201,0.0173,0.0156,0.015,0.0195,0.0247,0.0279,0.0315,0.0372,0.0426,0.0486,0.0587,0.0618,0.0623,0.0764,0.0712,0.0511,0.04,0.0261,0.0162,0.0162,0.0114,0.0114,0.0114,0.0146,0.0129,0.0116,0.0135,0.0179,0.0194,0.0183,0.0228,0.0273,0.0275,0.0238,0.0234,0.0244,0.0271,0.0342,0.0529,0.0637,0.0654,0.0629,0.0553,0.0473,0.0376,0.0311,0.0266,0.0217,0.0153,0.0115,0.0111,0.0093,0.008,0.0062,0.0047,0.0041,0.0036,0.0037,0.0044,0.004,0.0043,0.0043,0.0055,0.0053,0.0056,0.0061,0.0085,0.0111,0.0117,0.0114,0.0101,0.0105,0.0085,0.007,0.0073,0.0089,0.0119,0.0137,0.0155,0.0178,0.0195,0.0217,0.0198,0.0185,0.0196,0.0224,0.0253,0.0212,0.0153,0.0139,0.0131,0.0133,0.0139,0.0143,0.0147,0.0138,0.0112,0.0097,0.0078,0.0095,0.0095,0.0102,0.0102,0.0095,0.008,0.0085,0.0078,0.0072,0.0066,0.0058,0.0043,0.0039,0.0039,0.0047,0.0051,0.006,0.0061,0.0063,0.013,0.0075,0.0065,0.006,0.0067,0.0048,0.0043,0.0028,0.0024,0.0026,0.0022,0.0028,0.0027,0.0024,0.0033,0.0037,0.0031,0.003,0.0038,0.0043,0.0045,0.0047,0.0049,0.0047,0.0042,0.0046,0.0043,0.0029,0.0037,0.0038,0.0042,0.003,0.004,0.0067,0.0053,0.0061,0.0044,0.0051,0.0063,0.0064,0.0057,0.0061,0.0061,0.0066,0.0061,0.0041,0.0024,0.0058,0.0056,0.0018,0.004,0.0047,0.0052,0.0041,0.005,0.004,0.0036,0.0055,0.0042,0.0035,0.0046,0.0042,0.0031,0.0042,0.0042,0.0062,0.0047,0.006,0.0054,0.0048,0.0057,0.0055,0.005,0.0084,0.006,0.0058,0.008,0.0055,0.0053,0.0062,0.0087,0.0079,0.0075,0.0081,0.0076,0.009,0.01,0.0056,0.0087,0.0082,0.0077,0.0075,0.0094,0.0113,0.0181,0.0199,0.0231,0.0239,0.0251,0.023,0.0269,0.022,0.02,0.0197,0.0196,0.0198,0.0173,0.012,0.0137,
40.9665,0.0526,0.0873,0.1143,0.1124,0.0907,0.0633,0.0522,0.0496,0.0613,0.0802,0.0939,0.0968,0.0894,0.0651,0.0347,0.0268,0.0177,0.0205,0.0267,0.0405,0.052,0.0542,0.0278,0.0891,0.1031,0.0678,0.0367,0.0268,0.0194,0.0163,0.0151,0.0145,0.0188,0.0237,0.027,0.0303,0.0355,0.0408,0.0469,0.0572,0.0603,0.0608,0.0752,0.0698,0.0496,0.0385,0.0253,0.0155,0.0149,0.0111,0.0103,0.0105,0.014,0.0123,0.011,0.0127,0.0169,0.0185,0.0174,0.0212,0.0262,0.0262,0.0225,0.0221,0.0231,0.0255,0.0324,0.0518,0.0637,0.0652,0.0628,0.0552,0.0461,0.0364,0.0296,0.0251,0.0206,0.0142,0.0111,0.01,0.0087,0.0079,0.0059,0.0046,0.0044,0.0032,0.0039,0.003,0.0037,0.0041,0.0039,0.0039,0.006,0.0053,0.0061,0.0079,0.0101,0.0107,0.0107,0.0099,0.0097,0.0079,0.0078,0.0068,0.0084,0.0109,0.0119,0.0139,0.0164,0.0189,0.0209,0.0189,0.0173,0.0184,0.0219,0.0248,0.0206,0.0142,0.0132,0.0125,0.0126,0.0126,0.0133,0.0139,0.0129,0.0104,0.0089,0.0073,0.0088,0.0091,0.0095,0.009,0.0084,0.0081,0.0078,0.0074,0.007,0.0061,0.0052,0.0041,0.0039,0.0036,0.0042,0.0046,0.0065,0.0055,0.0035,0.0117,0.0063,0.0053,0.0038,0.0042,0.0047,0.0036,0.0027,0.0019,0.0018,0.0019,0.0024,0.0029,0.0025,0.0027,0.003,0.0029,0.0031,0.0033,0.0037,0.0039,0.0043,0.0047,0.0043,0.0036,0.0035,0.0039,0.0034,0.0031,0.0036,0.004,0.0047,0.0037,0.0032,0.0037,0.004,0.0044,0.0047,0.0046,0.0053,0.0054,0.0053,0.0056,0.0053,0.0056,0.0055,0.0055,0.0053,0.0047,0.0054,0.0036,0.0012,0.0044,0.0039,0.004,0.0042,0.0038,0.004,0.0039,0.0037,0.0027,0.0041,0.0035,0.0013,0.0036,0.0037,0.0046,0.0032,0.0048,0.0051,0.0049,0.0047,0.0058,0.0117,0.0057,0.0054,0.0054,0.0065,0.0059,0.0073,0.008,0.0077,0.0074,0.0083,0.0074,0.0105,0.0105,0.0,0.0098,0.0088,0.0072,0.009,0.0104,0.0144,0.0179,0.0209,0.0216,0.0222,0.0201,0.0223,0.0224,0.0215,0.0205,0.0205,0.0191,0.0188,0.0212,0.0158,0.0111,
41.29,0.0514,0.0856,0.12,0.1275,0.0916,0.0626,0.0516,0.0492,0.0614,0.0834,0.1114,0.1299,0.109,0.0651,0.0343,0.0264,0.0175,0.0203,0.0266,0.0405,0.0525,0.0547,0.0721,0.0915,0.1155,0.0677,0.0373,0.0271,0.0195,0.0165,0.0151,0.0145,0.0189,0.0239,0.0271,0.0306,0.0362,0.0415,0.0475,0.0573,0.0604,0.0607,0.0747,0.0692,0.05,0.0385,0.0255,0.0156,0.0152,0.0111,0.0106,0.0104,0.0143,0.0128,0.0111,0.0128,0.0173,0.0186,0.0178,0.0218,0.027,0.0271,0.0232,0.0224,0.0239,0.0267,0.0334,0.0517,0.0636,0.0645,0.0621,0.0547,0.0435,0.0368,0.0303,0.0258,0.0213,0.0144,0.0113,0.0102,0.0091,0.0078,0.0059,0.0047,0.0046,0.0032,0.0043,0.0035,0.0039,0.0044,0.004,0.0056,0.0059,0.0052,0.0066,0.0078,0.0102,0.011,0.0115,0.0101,0.01,0.0084,0.0083,0.0069,0.0088,0.0114,0.0138,0.0145,0.0172,0.019,0.021,0.019,0.0177,0.0186,0.0224,0.0203,0.0204,0.0147,0.014,0.0131,0.0128,0.0134,0.014,0.0141,0.0133,0.0106,0.0092,0.0081,0.0093,0.0095,0.0101,0.0096,0.0092,0.0088,0.008,0.0075,0.0072,0.006,0.0058,0.0044,0.0043,0.004,0.005,0.0056,0.0058,0.0054,0.0056,0.0123,0.0065,0.0056,0.0054,0.0062,0.0052,0.0031,0.0025,0.0019,0.0024,0.0021,0.0029,0.0032,0.0027,0.0026,0.0034,0.0024,0.0037,0.0036,0.0036,0.0039,0.0052,0.004,0.0041,0.0043,0.0029,0.0025,0.0038,0.0026,0.004,0.004,0.0035,0.0044,0.0085,0.0045,0.0047,0.0041,0.0062,0.0049,0.0056,0.0057,0.0056,0.0054,0.0059,0.0059,0.0057,0.0063,0.0049,0.0046,0.0054,0.0048,0.0059,0.0045,0.0048,0.0039,0.0043,0.0031,0.0051,0.0037,0.0058,0.0037,0.0054,0.0041,0.0044,0.0048,0.0033,0.0049,0.0064,0.0033,0.0053,0.0048,0.0074,0.0045,0.0041,0.0083,0.0075,0.0046,0.0063,0.0057,0.0081,0.0083,0.0097,0.0079,0.0084,0.0072,0.0075,0.01,0.0066,0.0085,0.0104,0.0084,0.0086,0.0086,0.0127,0.0181,0.0226,0.0219,0.0218,0.0237,0.0225,0.0249,0.029,0.0196,0.0183,0.0155,0.0209,0.0223,0.0141,0.0119,
41.303,0.05,0.0856,0.1118,0.1103,0.0894,0.0625,0.0516,0.0492,0.0606,0.0796,0.092,0.0952,0.088,0.0648,0.0345,0.0267,0.0175,0.0203,0.0266,0.0406,0.0523,0.0545,0.0259,0.0882,0.1022,0.0676,0.0374,0.027,0.0195,0.0167,0.0151,0.0147,0.0189,0.024,0.0273,0.0307,0.0361,0.0418,0.0476,0.0575,0.0605,0.061,0.0747,0.0696,0.0498,0.0385,0.0255,0.0157,0.0151,0.0113,0.0102,0.0107,0.0142,0.0128,0.0112,0.0129,0.0173,0.0188,0.0177,0.0218,0.0269,0.027,0.023,0.0224,0.0238,0.0263,0.0331,0.0519,0.0631,0.0646,0.0623,0.0548,0.0458,0.0367,0.0301,0.0264,0.0214,0.0147,0.0114,0.0104,0.0089,0.0082,0.006,0.0048,0.0045,0.0034,0.0039,0.004,0.0038,0.0041,0.0041,0.0047,0.0057,0.0055,0.006,0.0076,0.0104,0.0113,0.0109,0.0102,0.01,0.008,0.0069,0.007,0.0087,0.0114,0.0134,0.015,0.0169,0.0191,0.021,0.0193,0.0177,0.0189,0.0222,0.0249,0.0207,0.0148,0.0137,0.0129,0.013,0.0131,0.0138,0.0143,0.0133,0.0109,0.009,0.0078,0.0091,0.0092,0.01,0.0094,0.0089,0.0087,0.0082,0.0076,0.007,0.0061,0.0053,0.0042,0.0038,0.0037,0.0044,0.0057,0.0061,0.0056,0.0059,0.0121,0.0066,0.0059,0.0057,0.0059,0.0048,0.0038,0.003,0.0015,0.0014,0.0018,0.0025,0.0033,0.0025,0.0028,0.0033,0.0029,0.003,0.0022,0.0038,0.0041,0.0046,0.0043,0.0044,0.0039,0.0033,0.0034,0.0035,0.0032,0.0006,0.0034,0.0027,0.0041,0.0078,0.0041,0.0053,0.0047,0.0048,0.005,0.0051,0.0054,0.0052,0.006,0.0055,0.0057,0.0055,0.0057,0.0055,0.0056,0.0049,0.0076,0.0044,0.0041,0.0041,0.0036,0.004,0.004,0.0042,0.004,0.0041,0.0041,0.0042,0.0044,0.0043,0.0045,0.0037,0.004,0.0121,0.005,0.0044,0.0049,0.0056,0.0054,0.0065,0.006,0.0052,0.0049,0.0059,0.0057,0.0077,0.0079,0.0077,0.0078,0.0077,0.0078,0.0085,0.0096,0.0,0.0085,0.0095,0.0087,0.009,0.0097,0.0132,0.0175,0.0201,0.0215,0.0242,0.0203,0.022,0.0216,0.0269,0.0228,0.0204,0.0175,0.0177,0.0157,0.0157,0.0155,
41.6251,0.0511,0.0856,0.1197,0.1269,0.0912,0.0623,0.0514,0.0489,0.0603,0.0831,0.1109,0.1296,0.1084,0.0647,0.0341,0.0264,0.0173,0.0202,0.0263,0.0406,0.0521,0.0545,0.0699,0.0912,0.1151,0.0675,0.037,0.0269,0.0194,0.0167,0.0149,0.0146,0.0187,0.0237,0.0269,0.0307,0.0356,0.0415,0.0471,0.0568,0.0602,0.0605,0.0742,0.0692,0.0494,0.0382,0.0248,0.0156,0.0152,0.0112,0.0103,0.0107,0.014,0.0124,0.0111,0.0128,0.0173,0.0189,0.0177,0.0218,0.0265,0.0267,0.0228,0.0226,0.0237,0.026,0.0329,0.0515,0.0631,0.0642,0.0617,0.0546,0.0474,0.0368,0.0302,0.0259,0.0211,0.015,0.0114,0.0104,0.0091,0.0084,0.0043,0.0051,0.0046,0.0034,0.0039,0.004,0.0039,0.004,0.004,0.0047,0.0058,0.0052,0.0061,0.0082,0.0074,0.0085,0.0109,0.0105,0.0096,0.008,0.0068,0.0073,0.0086,0.0113,0.0136,0.0147,0.0171,0.019,0.021,0.0193,0.0171,0.0188,0.0224,0.0247,0.0205,0.0146,0.0139,0.0132,0.0128,0.013,0.0135,0.015,0.0128,0.011,0.009,0.0074,0.0088,0.0098,0.0097,0.0095,0.009,0.0087,0.0078,0.0075,0.0067,0.0062,0.0051,0.0043,0.0034,0.0038,0.0045,0.005,0.0061,0.0057,0.0058,0.013,0.0066,0.0065,0.0056,0.0062,0.0047,0.004,0.0029,0.002,0.0017,0.002,0.003,0.0027,0.002,0.003,0.003,0.0029,0.0031,0.0036,0.0032,0.0042,0.0045,0.0047,0.0041,0.0041,0.0034,0.004,0.004,0.0038,0.004,0.0038,0.006,0.0046,0.004,0.0027,0.0037,0.0044,0.0051,0.0051,0.0051,0.0071,0.0053,0.0066,0.0051,0.0063,0.0057,0.0059,0.0058,0.0052,0.0054,0.004,0.0052,0.0049,0.0049,0.0042,0.0041,0.004,0.0044,0.0041,0.0036,0.0045,0.0038,0.0047,0.0046,0.0048,0.0062,0.0058,0.0078,0.0071,0.0043,0.0051,0.0058,0.0061,0.0076,0.0057,0.0054,0.0057,0.005,0.0086,0.0074,0.0083,0.0081,0.0069,0.0087,0.0077,0.0066,0.0098,0.0143,0.0091,0.0089,0.0096,0.0074,0.0093,0.0122,0.0193,0.0207,0.021,0.0185,0.0226,0.02,0.0231,0.0201,0.0194,0.0201,0.0212,0.0151,0.0142,0.0164,0.0169,
41.6383,0.0514,0.0854,0.1115,0.1099,0.0889,0.0623,0.0513,0.0488,0.0601,0.0793,0.0917,0.0948,0.0876,0.0645,0.0343,0.0266,0.0175,0.0203,0.0266,0.0404,0.0521,0.0543,0.0268,0.0879,0.1019,0.0673,0.0373,0.0268,0.0194,0.0168,0.0151,0.0146,0.0189,0.0239,0.0264,0.0306,0.036,0.0412,0.0475,0.0574,0.0603,0.0606,0.0747,0.0692,0.0497,0.0384,0.0252,0.0156,0.0153,0.0112,0.0109,0.0105,0.0141,0.0125,0.0112,0.0129,0.0173,0.0188,0.0178,0.0216,0.0268,0.0268,0.023,0.0223,0.024,0.0263,0.033,0.0517,0.0626,0.0644,0.0621,0.0544,0.0491,0.0369,0.0302,0.026,0.0214,0.0148,0.0113,0.0105,0.0089,0.0081,0.0061,0.0046,0.0044,0.0034,0.0039,0.0039,0.0037,0.0041,0.0041,0.005,0.0058,0.0053,0.0061,0.008,0.0103,0.0112,0.0113,0.0099,0.01,0.0081,0.0073,0.0069,0.0087,0.0112,0.0128,0.0124,0.0167,0.019,0.0211,0.0192,0.0176,0.0189,0.0222,0.0248,0.0206,0.0146,0.0137,0.013,0.0131,0.0132,0.0138,0.0143,0.0134,0.0109,0.0089,0.0076,0.0093,0.0098,0.0101,0.009,0.0087,0.0083,0.0082,0.0075,0.0071,0.006,0.005,0.0044,0.004,0.0037,0.0047,0.0053,0.0063,0.0055,0.0058,0.0126,0.0067,0.0059,0.0059,0.0058,0.0049,0.0037,0.0028,0.0023,0.0021,0.002,0.0025,0.0033,0.0028,0.0029,0.0032,0.003,0.0031,0.0034,0.004,0.0042,0.0046,0.0039,0.0044,0.0037,0.0035,0.0043,0.0035,0.0035,0.0038,0.0041,0.0039,0.0038,0.0051,0.0039,0.0047,0.0045,0.0049,0.005,0.0056,0.0053,0.0056,0.0059,0.0055,0.0059,0.0058,0.0056,0.0055,0.0052,0.0048,0.0047,0.0046,0.0042,0.0043,0.0045,0.0045,0.0043,0.0046,0.0037,0.0044,0.0043,0.0045,0.0021,0.0047,0.0045,0.005,0.0042,0.0061,0.0032,0.0048,0.0049,0.004,0.0052,0.0136,0.0056,0.0054,0.0048,0.0053,0.0063,0.0071,0.0075,0.008,0.0082,0.0079,0.0002,0.0088,0.0095,0.0,0.0093,0.0094,0.0092,0.0082,0.0104,0.0134,0.0177,0.0192,0.0202,0.0258,0.0233,0.0223,0.0215,0.0211,0.0208,0.0199,0.0187,0.0181,0.0207,0.016,0.0142,
41.9706,0.0512,0.0853,0.1196,0.1267,0.0912,0.0622,0.0513,0.0489,0.0608,0.0829,0.1109,0.1291,0.1083,0.0646,0.034,0.0263,0.0174,0.0201,0.0264,0.0404,0.0523,0.0544,0.0692,0.0911,0.1148,0.0673,0.0372,0.0269,0.0194,0.0167,0.0152,0.0145,0.0188,0.0238,0.027,0.0304,0.0358,0.0412,0.0473,0.0572,0.0602,0.0605,0.0746,0.0691,0.0498,0.0385,0.0256,0.0157,0.0163,0.0112,0.0106,0.0106,0.0141,0.0126,0.0113,0.0132,0.0173,0.0188,0.0178,0.0216,0.0269,0.0268,0.023,0.0222,0.0232,0.0262,0.0336,0.0514,0.0627,0.0638,0.0621,0.054,0.0459,0.0358,0.0302,0.026,0.0215,0.0148,0.0116,0.0107,0.0089,0.0079,0.0061,0.0048,0.0048,0.0037,0.0043,0.0041,0.0039,0.0043,0.0042,0.0048,0.0059,0.0054,0.0065,0.0082,0.0107,0.0115,0.0111,0.0105,0.01,0.0081,0.0063,0.0065,0.0088,0.0113,0.0136,0.0147,0.0168,0.0189,0.0212,0.0189,0.0174,0.0184,0.0217,0.0247,0.0206,0.0146,0.0136,0.0128,0.0127,0.0129,0.0138,0.0142,0.0136,0.0107,0.0094,0.0074,0.0099,0.0092,0.0103,0.0095,0.0095,0.0088,0.0087,0.0074,0.0074,0.0062,0.0051,0.0043,0.0046,0.0039,0.0036,0.0045,0.0065,0.0059,0.006,0.0127,0.0072,0.0061,0.0061,0.0059,0.005,0.0038,0.003,0.0023,0.0026,0.0021,0.0034,0.0028,0.0033,0.0032,0.0032,0.0029,0.0034,0.0033,0.004,0.0041,0.005,0.004,0.0048,0.0042,0.0036,0.0027,0.0039,0.0031,0.0046,0.0042,0.0073,0.004,0.0103,0.0045,0.0046,0.0046,0.0059,0.0047,0.0052,0.005,0.0053,0.0059,0.0051,0.0057,0.0063,0.0055,0.0059,0.0051,0.0058,0.0051,0.0062,0.0042,0.0052,0.0048,0.0053,0.0047,0.0054,0.0042,0.0048,0.0052,0.0049,0.0039,0.0039,0.005,0.0074,0.0058,0.0061,0.0059,0.0071,0.0053,0.0047,0.0037,0.015,0.0064,0.0061,0.0045,0.0057,0.0053,0.0088,0.0084,0.0091,0.0086,0.009,0.0068,0.0109,0.0086,0.0076,0.0095,0.0108,0.0077,0.0099,0.0084,0.0171,0.0209,0.0218,0.0201,0.0228,0.0248,0.0243,0.0227,0.0176,0.0189,0.0239,0.0183,0.0218,0.0182,0.0189,0.0142,
41.9844,0.0514,0.0854,0.1119,0.1101,0.0892,0.0623,0.0514,0.049,0.0609,0.0797,0.092,0.0955,0.088,0.0646,0.0344,0.0266,0.0175,0.0203,0.0266,0.0405,0.0522,0.0544,0.024,0.0882,0.1024,0.0673,0.0375,0.0269,0.0195,0.0165,0.0151,0.0147,0.0189,0.024,0.0273,0.0306,0.036,0.0414,0.0475,0.0572,0.0602,0.0608,0.0745,0.0693,0.0497,0.0385,0.0248,0.0156,0.0158,0.0112,0.0116,0.0105,0.0141,0.0125,0.0112,0.0129,0.0172,0.019,0.0177,0.0217,0.0269,0.0269,0.0231,0.0225,0.0238,0.0263,0.033,0.0517,0.0631,0.0644,0.062,0.054,0.0471,0.0368,0.0302,0.0259,0.0211,0.0145,0.0113,0.0105,0.009,0.0081,0.0061,0.0046,0.0044,0.0036,0.0039,0.004,0.0037,0.0041,0.004,0.0049,0.006,0.0054,0.006,0.008,0.0102,0.011,0.011,0.0099,0.01,0.0081,0.0068,0.0069,0.0086,0.0114,0.0134,0.0149,0.0167,0.019,0.021,0.0192,0.0176,0.0188,0.0222,0.0248,0.0204,0.0145,0.0137,0.013,0.0131,0.0132,0.0138,0.0145,0.0133,0.0108,0.009,0.0076,0.0092,0.0097,0.01,0.0093,0.0087,0.008,0.0083,0.0076,0.007,0.0059,0.005,0.0044,0.0034,0.003,0.0042,0.0059,0.0062,0.0057,0.006,0.0124,0.0067,0.0059,0.0058,0.006,0.0047,0.0036,0.0029,0.0021,0.0018,0.0021,0.0027,0.0026,0.0027,0.0031,0.0033,0.0032,0.0029,0.0036,0.0036,0.0041,0.0045,0.0044,0.0044,0.0041,0.0034,0.0034,0.0036,0.0034,0.0038,0.0037,0.005,0.0045,0.0077,0.0042,0.0038,0.0048,0.0049,0.0054,0.0053,0.0058,0.0055,0.006,0.0055,0.0059,0.0055,0.0055,0.0055,0.0052,0.0051,0.0059,0.0047,0.0047,0.0041,0.0042,0.004,0.0041,0.0042,0.0041,0.0043,0.0041,0.0041,0.0042,0.0051,0.0041,0.0046,0.0047,0.0044,0.0055,0.0049,0.005,0.0072,0.0057,0.0112,0.0063,0.0047,0.0056,0.0056,0.006,0.0073,0.0078,0.0077,0.008,0.0078,0.0082,0.0093,0.0092,0.0,0.0095,0.0093,0.0063,0.0092,0.0106,0.0129,0.0186,0.02,0.0229,0.0225,0.0204,0.0221,0.0224,0.0208,0.0207,0.0196,0.0189,0.0176,0.0178,0.0156,0.0156,
42.3165,0.0516,0.0864,0.1206,0.1279,0.0922,0.063,0.052,0.0495,0.0623,0.0839,0.1118,0.1305,0.1094,0.0656,0.0346,0.0268,0.0176,0.0205,0.0268,0.041,0.0527,0.0551,0.0733,0.0921,0.1159,0.0681,0.0376,0.0274,0.0196,0.0163,0.0153,0.0149,0.0191,0.0242,0.0273,0.0311,0.0365,0.0423,0.048,0.0575,0.0609,0.0614,0.0754,0.0705,0.0504,0.0393,0.0259,0.0158,0.0161,0.0112,0.0108,0.0109,0.0145,0.0128,0.0115,0.0133,0.0176,0.0192,0.018,0.0223,0.0272,0.0273,0.0234,0.0231,0.0241,0.0266,0.0333,0.0523,0.063,0.0648,0.0627,0.0549,0.0488,0.0375,0.0304,0.0268,0.0218,0.0149,0.0116,0.0109,0.009,0.0084,0.0065,0.0049,0.0044,0.0035,0.0042,0.004,0.0037,0.0041,0.0043,0.0047,0.006,0.0054,0.0064,0.0083,0.0104,0.0113,0.0117,0.0097,0.0103,0.0085,0.0069,0.0072,0.009,0.0114,0.0137,0.0152,0.017,0.0196,0.0214,0.0198,0.018,0.0192,0.0226,0.025,0.0208,0.0151,0.0144,0.0132,0.013,0.0136,0.0139,0.0146,0.0135,0.011,0.009,0.0075,0.0093,0.0098,0.0107,0.0093,0.009,0.009,0.0082,0.0075,0.0074,0.006,0.0056,0.0043,0.0044,0.0038,0.0045,0.0048,0.0061,0.006,0.0066,0.0133,0.0073,0.0065,0.0064,0.0062,0.0052,0.0038,0.0026,0.0018,0.0025,0.0023,0.0026,0.0033,0.0027,0.0031,0.0035,0.0033,0.003,0.003,0.0039,0.0045,0.0055,0.0039,0.0049,0.0051,0.0039,0.0033,0.0037,0.0032,0.0042,0.0044,0.0048,0.0037,0.0097,0.0042,0.006,0.0049,0.0052,0.0052,0.0059,0.0064,0.0056,0.0006,0.0063,0.0057,0.006,0.0059,0.0057,0.0059,0.006,0.0056,0.0052,0.0047,0.004,0.0052,0.0056,0.0046,0.0043,0.0036,0.0052,0.0042,0.0045,0.0074,0.0039,0.0051,0.0067,0.0063,0.0047,0.004,0.0054,0.0051,0.0046,0.0061,0.0044,0.0043,0.0064,0.0059,0.0055,0.0068,0.0091,0.0075,0.0099,0.0096,0.0082,0.0082,0.0102,0.0086,0.0148,0.0085,0.0088,0.0086,0.0091,0.0103,0.0133,0.0183,0.0214,0.0216,0.0228,0.0227,0.022,0.0238,0.0198,0.0237,0.0216,0.0192,0.0181,0.0181,0.014,0.0138,
42.3301,0.052,0.0862,0.1132,0.1123,0.0906,0.0631,0.0518,0.0495,0.0614,0.0808,0.0939,0.0971,0.0894,0.0655,0.0349,0.027,0.0177,0.0206,0.0269,0.041,0.0526,0.0551,0.023,0.0898,0.1047,0.0681,0.0379,0.0273,0.0198,0.0165,0.0154,0.0148,0.0191,0.0243,0.0276,0.0311,0.0367,0.0422,0.0481,0.0579,0.0612,0.0616,0.0754,0.0703,0.0504,0.039,0.0259,0.0155,0.0157,0.0115,0.0121,0.011,0.0144,0.0127,0.0113,0.0132,0.0174,0.0192,0.0179,0.0221,0.0273,0.0273,0.0235,0.023,0.0242,0.0266,0.0336,0.0524,0.0634,0.0652,0.0627,0.0551,0.0489,0.0373,0.0306,0.0265,0.0217,0.0148,0.0115,0.0109,0.009,0.0082,0.0062,0.0046,0.0046,0.0035,0.0039,0.0039,0.0038,0.0042,0.0042,0.0045,0.0059,0.0055,0.0063,0.0083,0.0104,0.0114,0.0115,0.0106,0.0102,0.0083,0.0071,0.0071,0.0085,0.0115,0.0137,0.0151,0.0171,0.0192,0.0213,0.0196,0.018,0.0188,0.0225,0.0251,0.0207,0.015,0.0145,0.0132,0.0134,0.0134,0.0141,0.0146,0.0136,0.011,0.0092,0.0085,0.0094,0.0098,0.0101,0.0094,0.009,0.0089,0.0081,0.0077,0.0073,0.0064,0.0054,0.0045,0.0037,0.0039,0.0047,0.005,0.0063,0.0057,0.0061,0.0121,0.0069,0.0062,0.0059,0.0061,0.005,0.004,0.0029,0.0022,0.002,0.0019,0.0026,0.0028,0.0028,0.0031,0.0035,0.0032,0.0032,0.0036,0.0039,0.0043,0.0046,0.0044,0.0046,0.0038,0.0035,0.0029,0.0037,0.0036,0.0036,0.0044,0.0034,0.0042,0.0043,0.005,0.0044,0.0048,0.0049,0.0048,0.0059,0.0055,0.0056,0.0063,0.0059,0.006,0.0058,0.0055,0.0057,0.0055,0.0051,0.0088,0.0045,0.0045,0.0042,0.0047,0.0043,0.0043,0.0043,0.0044,0.0042,0.0039,0.0042,0.0053,0.0039,0.0045,0.0032,0.0049,0.004,0.0052,0.005,0.0049,0.0056,0.0059,0.0166,0.0063,0.006,0.0054,0.0051,0.0057,0.0068,0.0079,0.0094,0.0082,0.0085,0.0078,0.0083,0.0097,0.0,0.0105,0.01,0.009,0.0111,0.0111,0.0146,0.0179,0.0204,0.0215,0.0217,0.0244,0.0231,0.0232,0.0218,0.0207,0.021,0.0193,0.0186,0.0222,0.0155,0.0178,
42.6635,0.0513,0.086,0.1201,0.1274,0.0916,0.0627,0.0517,0.0493,0.061,0.0835,0.1113,0.1299,0.1088,0.0652,0.0345,0.0267,0.0175,0.0207,0.0267,0.0407,0.0526,0.0549,0.0715,0.0917,0.1154,0.0679,0.0372,0.0273,0.0197,0.0169,0.0153,0.0149,0.019,0.0242,0.0275,0.031,0.0361,0.0421,0.0478,0.0573,0.0606,0.0609,0.075,0.0696,0.0497,0.0386,0.0243,0.0159,0.0159,0.011,0.0109,0.0108,0.0133,0.0126,0.0114,0.0133,0.0173,0.0193,0.0178,0.0221,0.0272,0.0276,0.0233,0.0231,0.0241,0.0266,0.0334,0.052,0.0629,0.0645,0.0623,0.0548,0.046,0.0368,0.0304,0.0264,0.0216,0.0148,0.0114,0.0106,0.0089,0.0082,0.006,0.0051,0.0046,0.0036,0.0043,0.0038,0.004,0.0043,0.0039,0.0048,0.0059,0.0057,0.0063,0.0086,0.0107,0.0115,0.011,0.0108,0.0099,0.0083,0.007,0.0069,0.0087,0.0115,0.0138,0.0153,0.0168,0.0192,0.0213,0.0195,0.0178,0.019,0.0228,0.0246,0.0204,0.0148,0.0141,0.0132,0.0134,0.0135,0.0142,0.0145,0.0136,0.0112,0.0097,0.0084,0.0096,0.0097,0.0103,0.0094,0.0087,0.0085,0.0081,0.0078,0.007,0.0063,0.0054,0.0044,0.0038,0.0039,0.0037,0.0052,0.0061,0.0056,0.0058,0.0126,0.0067,0.0064,0.0057,0.0064,0.0049,0.0033,0.0023,0.0025,0.0017,0.0019,0.0027,0.0031,0.002,0.0037,0.0036,0.0036,0.004,0.0036,0.0043,0.005,0.0043,0.0045,0.0047,0.0041,0.004,0.0045,0.0038,0.0044,0.004,0.0051,0.0035,0.0034,0.0056,0.0057,0.0052,0.0054,0.0048,0.0053,0.0051,0.0055,0.0047,0.0056,0.0059,0.0058,0.0049,0.0049,0.0041,0.0052,0.0062,0.005,0.0048,0.0056,0.0038,0.0046,0.0039,0.0044,0.004,0.0042,0.0041,0.0049,0.0046,0.0037,0.0045,0.0042,0.0043,0.0059,0.0061,0.0051,0.0065,0.0058,0.0081,0.0068,0.0048,0.0057,0.0044,0.0045,0.0069,0.0077,0.008,0.0085,0.007,0.0081,0.0091,0.0093,0.0079,0.0124,0.0123,0.0106,0.0099,0.0127,0.0089,0.0098,0.0145,0.0175,0.0207,0.0237,0.0285,0.021,0.0249,0.0212,0.0202,0.0222,0.0209,0.0201,0.0191,0.0215,0.0162,0.02,
42.6777,0.0518,0.0858,0.1127,0.1117,0.0902,0.0627,0.0517,0.0493,0.0609,0.0804,0.0935,0.0967,0.0891,0.0651,0.0347,0.0268,0.0177,0.0204,0.0268,0.0408,0.0525,0.0548,0.0244,0.0894,0.1042,0.0677,0.0376,0.0271,0.0197,0.017,0.0152,0.0148,0.0191,0.0242,0.0275,0.0309,0.0364,0.0418,0.0479,0.0577,0.0607,0.0613,0.0751,0.0698,0.0502,0.0389,0.0256,0.0157,0.0156,0.0113,0.011,0.011,0.0143,0.0127,0.0113,0.013,0.0173,0.019,0.0179,0.0219,0.027,0.0271,0.0233,0.0226,0.0241,0.0266,0.0333,0.0521,0.0632,0.0648,0.0623,0.0548,0.0439,0.0369,0.0304,0.0264,0.0215,0.0148,0.0113,0.0106,0.009,0.0082,0.0061,0.0046,0.0046,0.0033,0.0039,0.004,0.0037,0.0042,0.0041,0.0051,0.0062,0.0052,0.0062,0.0082,0.0107,0.0112,0.0111,0.01,0.01,0.0082,0.0084,0.0071,0.0087,0.0116,0.0136,0.0151,0.0172,0.0191,0.0212,0.0194,0.0178,0.019,0.0222,0.025,0.0207,0.0147,0.0138,0.0131,0.0133,0.0131,0.0139,0.0141,0.0134,0.0111,0.009,0.0079,0.0093,0.0099,0.0101,0.0093,0.0089,0.0085,0.0083,0.0075,0.0073,0.0062,0.0052,0.0044,0.0039,0.0039,0.0044,0.0051,0.0061,0.0057,0.0058,0.0129,0.0068,0.0061,0.006,0.0061,0.0052,0.0038,0.0028,0.0021,0.0016,0.0017,0.0026,0.0029,0.0024,0.0028,0.0032,0.0031,0.0033,0.0035,0.0039,0.0042,0.0045,0.004,0.0045,0.0039,0.0036,0.0038,0.0035,0.0034,0.0036,0.004,0.0039,0.0041,0.0044,0.0044,0.0043,0.0036,0.005,0.0052,0.0053,0.0054,0.0057,0.0061,0.0057,0.0058,0.0058,0.0056,0.0053,0.0025,0.005,0.0049,0.0048,0.0043,0.0043,0.0041,0.0043,0.0043,0.0045,0.0038,0.0046,0.0044,0.0043,0.0041,0.0049,0.0047,0.0048,0.0053,0.0041,0.0053,0.0051,0.0052,0.0053,0.0055,0.0089,0.0056,0.0057,0.0064,0.0063,0.0066,0.0067,0.007,0.0085,0.0083,0.0084,0.0077,0.0088,0.0097,0.0,0.0081,0.0091,0.0095,0.0098,0.0098,0.0136,0.0177,0.0209,0.021,0.022,0.0242,0.0237,0.0233,0.0237,0.02,0.0203,0.019,0.0175,0.0209,0.016,0.0144,
43.0188,0.0508,0.0852,0.119,0.1262,0.0908,0.0622,0.0512,0.0489,0.0604,0.0826,0.1104,0.1289,0.108,0.0645,0.034,0.0262,0.0173,0.0201,0.0264,0.0404,0.052,0.0543,0.0705,0.0908,0.1145,0.0672,0.0371,0.0268,0.0193,0.0168,0.0149,0.0144,0.0189,0.0237,0.0269,0.0304,0.0357,0.0414,0.0471,0.0569,0.0601,0.0603,0.0742,0.0687,0.0498,0.0386,0.0245,0.0161,0.0153,0.011,0.0103,0.0106,0.0142,0.0126,0.0111,0.0127,0.0172,0.0186,0.0175,0.0215,0.0265,0.0264,0.023,0.0222,0.0234,0.0261,0.0328,0.0514,0.0633,0.0644,0.0618,0.054,0.0455,0.0363,0.0302,0.0258,0.0212,0.0143,0.0116,0.0105,0.0089,0.0078,0.0064,0.0047,0.0045,0.0033,0.0039,0.0039,0.0034,0.0039,0.0045,0.005,0.0059,0.0052,0.0063,0.0079,0.0101,0.011,0.0113,0.0098,0.0097,0.0078,0.0072,0.007,0.0085,0.0112,0.0134,0.0147,0.0171,0.0185,0.021,0.0187,0.0178,0.0187,0.0218,0.0242,0.0193,0.0142,0.0137,0.013,0.013,0.0131,0.0141,0.0143,0.0135,0.0104,0.0085,0.0069,0.0097,0.0096,0.01,0.0095,0.0092,0.0086,0.0079,0.0076,0.0069,0.0061,0.0048,0.0045,0.0033,0.0039,0.0045,0.0048,0.0064,0.0058,0.0061,0.0116,0.0065,0.0057,0.0059,0.0063,0.0053,0.0041,0.0023,0.0019,0.0021,0.0019,0.0026,0.0026,0.0015,0.0024,0.0032,0.0026,0.0031,0.0038,0.004,0.0045,0.0041,0.0042,0.0046,0.004,0.0033,0.0024,0.0039,0.003,0.0039,0.0049,0.0045,0.0033,0.0045,0.0047,0.0044,0.0038,0.0051,0.0051,0.0055,0.005,0.0054,0.0049,0.005,0.0068,0.0058,0.0058,0.0051,0.0061,0.0056,0.0037,0.004,0.0046,0.005,0.0038,0.0039,0.0035,0.0036,0.003,0.004,0.0042,0.0046,0.0058,0.0049,0.0011,0.0029,0.0044,0.0063,0.0048,0.0059,0.0051,0.0043,0.0046,0.0053,0.0052,0.0059,0.0067,0.0056,0.0059,0.007,0.0061,0.0076,0.0078,0.007,0.009,0.0089,0.0078,0.0074,0.0075,0.0096,0.0088,0.0097,0.0098,0.0156,0.0176,0.0206,0.0221,0.023,0.0218,0.0248,0.0236,0.022,0.0191,0.0197,0.02,0.0165,0.0219,0.0127,0.0151,
43.0327,0.051,0.0848,0.1111,0.1102,0.0889,0.0619,0.0511,0.0488,0.0604,0.0793,0.0925,0.0958,0.0881,0.0642,0.0342,0.0265,0.0174,0.0202,0.0264,0.0402,0.0519,0.054,0.0215,0.0883,0.1029,0.0668,0.0372,0.0268,0.0194,0.0165,0.0151,0.0147,0.0188,0.0239,0.0272,0.0305,0.0359,0.0415,0.0472,0.057,0.0599,0.0603,0.0741,0.069,0.0493,0.0381,0.0256,0.0156,0.0156,0.0111,0.0107,0.0106,0.0141,0.0124,0.0112,0.0128,0.0171,0.0187,0.0177,0.0216,0.0268,0.0269,0.0229,0.0224,0.0237,0.0262,0.033,0.0514,0.0629,0.0638,0.0616,0.0541,0.0472,0.0365,0.03,0.026,0.0212,0.0149,0.0112,0.0105,0.009,0.0079,0.0061,0.0046,0.0045,0.0034,0.0039,0.0038,0.0036,0.0038,0.0036,0.0055,0.0058,0.0031,0.0061,0.008,0.0104,0.0109,0.0108,0.0096,0.0098,0.0081,0.0072,0.0069,0.0087,0.0114,0.0134,0.0148,0.0168,0.0188,0.0209,0.0191,0.0176,0.0184,0.0221,0.0246,0.0204,0.0146,0.0139,0.0129,0.0128,0.0129,0.0137,0.0143,0.0133,0.0108,0.0091,0.0076,0.0092,0.0096,0.01,0.0095,0.0087,0.0085,0.008,0.0075,0.0046,0.0057,0.005,0.0042,0.0037,0.0037,0.0037,0.0049,0.0065,0.0056,0.0061,0.0127,0.0067,0.0062,0.0059,0.006,0.005,0.0036,0.0028,0.0021,0.0019,0.002,0.0026,0.0027,0.0027,0.0027,0.0028,0.003,0.003,0.0034,0.0037,0.004,0.0044,0.0039,0.0042,0.0039,0.0033,0.0036,0.0036,0.0034,0.0039,0.0038,0.0045,0.0036,0.0038,0.0043,0.0048,0.0045,0.0049,0.0048,0.0056,0.0052,0.0054,0.0057,0.0053,0.0056,0.0057,0.0056,0.0053,0.0049,0.005,0.0033,0.0046,0.0041,0.0043,0.0042,0.0043,0.0037,0.0042,0.0041,0.0043,0.0038,0.0045,0.003,0.0045,0.0044,0.0036,0.0043,0.0044,0.0049,0.0045,0.0046,0.0045,0.005,0.0088,0.0059,0.005,0.0046,0.0067,0.0057,0.0072,0.0073,0.0083,0.0077,0.0075,0.0075,0.0101,0.0099,0.0,0.0084,0.0091,0.0088,0.0094,0.0102,0.0133,0.0153,0.0162,0.0206,0.0215,0.0237,0.02,0.0211,0.0221,0.0209,0.0196,0.0179,0.018,0.0245,0.0163,0.0136,
43.3753,0.0508,0.0852,0.1189,0.1262,0.0907,0.0619,0.0511,0.0488,0.0612,0.0826,0.1103,0.1287,0.1078,0.0645,0.034,0.0263,0.0174,0.0201,0.0262,0.0403,0.0521,0.0543,0.0725,0.0908,0.1146,0.0672,0.037,0.0271,0.0193,0.0167,0.015,0.0146,0.0188,0.0237,0.0269,0.0302,0.0348,0.0413,0.047,0.0568,0.0599,0.0602,0.0741,0.0688,0.0492,0.038,0.0267,0.0159,0.0158,0.0109,0.0105,0.0107,0.0142,0.0125,0.0113,0.0127,0.0171,0.0184,0.0179,0.0215,0.0269,0.0271,0.023,0.0222,0.0237,0.0261,0.0332,0.0513,0.0622,0.0637,0.0613,0.0542,0.0468,0.0364,0.0302,0.0258,0.0212,0.0147,0.0116,0.0104,0.0088,0.0084,0.0058,0.0048,0.0044,0.0032,0.0037,0.004,0.0037,0.004,0.0039,0.005,0.0055,0.0051,0.0063,0.0082,0.0107,0.0114,0.0107,0.0101,0.0097,0.0081,0.007,0.0068,0.0086,0.0112,0.0134,0.015,0.0169,0.0187,0.021,0.019,0.0173,0.0186,0.0223,0.0246,0.0203,0.0142,0.0137,0.0128,0.0129,0.0133,0.0139,0.0144,0.0131,0.0109,0.0089,0.0085,0.0093,0.0097,0.0098,0.0096,0.0091,0.0083,0.0079,0.0075,0.0071,0.0059,0.0052,0.0042,0.0033,0.0036,0.0043,0.0044,0.0063,0.0058,0.0058,0.0111,0.006,0.0061,0.0043,0.006,0.005,0.0037,0.0032,0.0022,0.0016,0.002,0.0024,0.0026,0.0029,0.0035,0.0034,0.0033,0.0037,0.004,0.0037,0.0042,0.0045,0.0042,0.0046,0.0039,0.0035,0.0043,0.0039,0.0031,0.0041,0.0034,0.0038,0.0046,0.0069,0.0034,0.0036,0.0046,0.0042,0.0052,0.0052,0.0054,0.0055,0.0056,0.0035,0.0049,0.0057,0.0057,0.0052,0.0047,0.0042,0.0061,0.0056,0.0041,0.0042,0.0036,0.0035,0.0044,0.0048,0.0041,0.0042,0.0046,0.0039,0.0027,0.0046,0.0041,0.0076,0.0033,0.0045,0.0047,0.0067,0.0048,0.0049,0.0059,0.0104,0.0068,0.006,0.0056,0.005,0.0056,0.006,0.0043,0.0068,0.007,0.0097,0.007,0.0093,0.0073,0.0076,0.0066,0.0103,0.0097,0.0094,0.0099,0.0115,0.0156,0.0197,0.0206,0.0237,0.0228,0.0226,0.0201,0.0236,0.021,0.0181,0.019,0.0149,0.0204,0.0176,0.0137,
43.3895,0.051,0.0848,0.1114,0.1104,0.089,0.062,0.0511,0.0487,0.0601,0.0795,0.0925,0.0958,0.0881,0.0643,0.0342,0.0265,0.0174,0.0202,0.0265,0.0403,0.0519,0.0541,0.0209,0.0884,0.1031,0.0669,0.0369,0.0268,0.0194,0.0166,0.015,0.0147,0.0188,0.0239,0.0271,0.0306,0.0361,0.0418,0.0473,0.0571,0.0599,0.0604,0.0741,0.069,0.0495,0.0384,0.0249,0.0156,0.0157,0.0112,0.0103,0.0108,0.014,0.0126,0.011,0.0128,0.0171,0.0188,0.0177,0.0216,0.0267,0.027,0.0231,0.0225,0.0237,0.0262,0.033,0.0519,0.0624,0.064,0.0616,0.0543,0.0409,0.0361,0.03,0.0261,0.0217,0.0145,0.0113,0.0105,0.0088,0.008,0.006,0.0047,0.0044,0.0034,0.0037,0.0039,0.0036,0.0041,0.004,0.0053,0.0056,0.0054,0.0059,0.0081,0.0103,0.0111,0.011,0.0101,0.01,0.0081,0.0072,0.0068,0.0084,0.0114,0.0133,0.0149,0.0168,0.0189,0.0209,0.0191,0.0174,0.0189,0.0219,0.0246,0.0204,0.0147,0.0138,0.013,0.0129,0.0132,0.0138,0.0144,0.0131,0.011,0.009,0.0077,0.0091,0.0101,0.0097,0.0094,0.0088,0.0085,0.008,0.0077,0.0069,0.0062,0.0051,0.0044,0.0039,0.0037,0.0038,0.0051,0.0061,0.0057,0.006,0.0129,0.0067,0.0063,0.0057,0.006,0.0049,0.0036,0.0027,0.0022,0.0018,0.0022,0.0024,0.0031,0.0025,0.003,0.0032,0.0029,0.003,0.001,0.0034,0.004,0.0043,0.0043,0.0044,0.004,0.0034,0.0035,0.0033,0.0035,0.0036,0.0019,0.0027,0.004,0.0042,0.0046,0.0047,0.0045,0.0048,0.005,0.0053,0.0056,0.0053,0.0062,0.0051,0.0061,0.0055,0.0058,0.0056,0.0051,0.0047,0.0052,0.0043,0.0033,0.0014,0.0044,0.0039,0.004,0.0039,0.0039,0.0039,0.0039,0.004,0.0039,0.0044,0.0046,0.0063,0.0053,0.0064,0.005,0.0049,0.0051,0.0047,0.0048,0.0119,0.0058,0.0046,0.0038,0.0056,0.0049,0.0067,0.0076,0.0084,0.009,0.0078,0.0079,0.0081,0.01,0.0,0.0105,0.0085,0.0091,0.0085,0.0104,0.0124,0.0187,0.0193,0.0209,0.0209,0.0197,0.0188,0.0189,0.0215,0.0205,0.0194,0.0178,0.0153,0.0102,0.0148,0.0149,
43.7317,0.0508,0.0845,0.1184,0.1257,0.0903,0.0618,0.0509,0.0489,0.0607,0.0823,0.1099,0.1281,0.1075,0.0642,0.0339,0.0263,0.0172,0.02,0.0262,0.0402,0.0519,0.054,0.0706,0.0904,0.114,0.0671,0.037,0.0269,0.0194,0.0164,0.0149,0.0146,0.0188,0.0237,0.0267,0.0305,0.0357,0.0415,0.0469,0.057,0.0599,0.0602,0.0735,0.0687,0.0491,0.0381,0.0245,0.0158,0.0142,0.0112,0.0112,0.0107,0.0143,0.0128,0.0113,0.0128,0.017,0.0188,0.0176,0.0219,0.0269,0.0267,0.0229,0.022,0.0232,0.0261,0.0331,0.0513,0.0628,0.064,0.0616,0.0538,0.0446,0.0359,0.0302,0.026,0.0215,0.0151,0.0109,0.0105,0.0088,0.0082,0.0058,0.0049,0.0042,0.0035,0.0039,0.004,0.0037,0.0041,0.0039,0.0054,0.0059,0.0055,0.0059,0.008,0.0108,0.0112,0.0111,0.0097,0.0102,0.0083,0.0066,0.007,0.0087,0.0116,0.0132,0.0151,0.0169,0.019,0.021,0.0191,0.0174,0.0187,0.0218,0.0248,0.0201,0.0147,0.0136,0.0131,0.013,0.013,0.0138,0.0145,0.0136,0.0109,0.009,0.0078,0.0095,0.0095,0.0096,0.0093,0.0086,0.0085,0.0079,0.0076,0.0072,0.0063,0.0051,0.0046,0.0045,0.0039,0.004,0.005,0.0058,0.0062,0.0057,0.0126,0.0067,0.0062,0.0061,0.0062,0.0055,0.0039,0.0022,0.0027,0.0018,0.0023,0.0024,0.0032,0.003,0.0029,0.0035,0.0031,0.003,0.0044,0.0031,0.0042,0.0046,0.0041,0.0044,0.0041,0.0038,0.0048,0.0036,0.0034,0.0039,0.0044,0.0037,0.0047,0.0059,0.0038,0.0035,0.0043,0.0047,0.0052,0.0053,0.0066,0.0058,0.0061,0.0049,0.0064,0.0047,0.0069,0.0044,0.0048,0.0046,0.0052,0.0045,0.0042,0.0042,0.0042,0.0041,0.0043,0.0054,0.0045,0.003,0.005,0.0041,0.006,0.0045,0.0061,0.0077,0.0042,0.0057,0.0057,0.0031,0.007,0.0047,0.0058,0.0093,0.0069,0.0029,0.0009,0.0055,0.0066,0.0079,0.0083,0.0087,0.0088,0.0069,0.0077,0.0089,0.0092,0.0076,0.0102,0.0086,0.0105,0.0083,0.0119,0.0123,0.0186,0.0198,0.0231,0.0203,0.0254,0.0251,0.0242,0.0206,0.021,0.0201,0.0207,0.0184,0.0358,0.015,0.015,
43.7458,0.0508,0.0843,0.1109,0.11,0.0886,0.0617,0.0509,0.0484,0.0597,0.0791,0.0921,0.0955,0.0877,0.064,0.0341,0.0264,0.0173,0.0201,0.0263,0.0401,0.0516,0.0539,0.021,0.088,0.1028,0.0666,0.0367,0.0267,0.0193,0.0167,0.0149,0.0145,0.0187,0.0238,0.027,0.0303,0.0358,0.0411,0.0471,0.0567,0.0599,0.0602,0.0738,0.0685,0.0494,0.038,0.025,0.0155,0.0154,0.011,0.0103,0.0107,0.0139,0.0124,0.0112,0.0128,0.017,0.0186,0.0177,0.0216,0.0266,0.0267,0.0228,0.0224,0.0236,0.0261,0.0329,0.0512,0.0623,0.0638,0.0616,0.054,0.047,0.0364,0.0298,0.0257,0.021,0.0144,0.0111,0.01,0.0087,0.008,0.0057,0.0046,0.0044,0.0034,0.0038,0.0039,0.0037,0.0041,0.0037,0.0051,0.006,0.0053,0.006,0.0079,0.0102,0.0112,0.0109,0.0099,0.0099,0.0081,0.0072,0.007,0.0085,0.0113,0.0134,0.0148,0.0169,0.0188,0.0208,0.0191,0.0175,0.0185,0.0219,0.0245,0.0202,0.0146,0.0138,0.0128,0.0131,0.0131,0.0136,0.0143,0.0132,0.0107,0.009,0.0077,0.0092,0.0095,0.01,0.0092,0.0087,0.0085,0.0077,0.0075,0.007,0.0063,0.005,0.0043,0.0036,0.0036,0.0036,0.0046,0.005,0.0055,0.0061,0.0128,0.0067,0.006,0.0058,0.006,0.005,0.0038,0.0027,0.002,0.0018,0.002,0.0024,0.0027,0.0028,0.0029,0.003,0.0029,0.003,0.0033,0.0034,0.004,0.0043,0.0039,0.0042,0.0038,0.0033,0.0039,0.0034,0.0032,0.0037,0.0038,0.0045,0.0039,0.0089,0.0042,0.0046,0.0046,0.0047,0.0051,0.0052,0.0053,0.0054,0.006,0.0057,0.0054,0.0055,0.0056,0.0049,0.0052,0.005,0.0088,0.0044,0.004,0.0039,0.004,0.004,0.0042,0.004,0.0037,0.004,0.0037,0.0046,0.0042,0.004,0.0044,0.0068,0.0044,0.006,0.0046,0.0051,0.0052,0.0053,0.0049,0.0055,0.0056,0.0054,0.0049,0.0052,0.006,0.007,0.0074,0.008,0.0078,0.0082,0.0086,0.0081,0.0089,0.0,0.0088,0.0085,0.0073,0.0086,0.0098,0.0125,0.0182,0.019,0.0206,0.0218,0.0245,0.0217,0.0208,0.0211,0.021,0.0196,0.019,0.0177,0.0133,0.0153,0.0153,
44.098,0.0501,0.0841,0.1178,0.1249,0.0898,0.0614,0.0506,0.0483,0.0607,0.0819,0.1092,0.1276,0.1069,0.0638,0.0337,0.0261,0.0171,0.02,0.0261,0.0398,0.0515,0.0537,0.0715,0.0899,0.1137,0.0665,0.037,0.0269,0.0192,0.0163,0.0148,0.0143,0.0186,0.0232,0.0264,0.0297,0.0356,0.0394,0.0453,0.056,0.0595,0.0598,0.0735,0.0684,0.0487,0.0378,0.0261,0.0155,0.0153,0.0111,0.0104,0.0105,0.0139,0.0126,0.0111,0.0123,0.017,0.0187,0.0174,0.0213,0.0264,0.0267,0.0227,0.022,0.0238,0.0258,0.0327,0.0513,0.0623,0.0635,0.0614,0.0535,0.0414,0.0357,0.03,0.0253,0.021,0.0144,0.0114,0.0101,0.0093,0.0078,0.0062,0.0045,0.0044,0.0036,0.0037,0.0039,0.0039,0.0041,0.0039,0.0046,0.0059,0.0055,0.0061,0.0082,0.0102,0.0112,0.011,0.0099,0.0098,0.0081,0.0073,0.0068,0.0086,0.0115,0.0129,0.0145,0.017,0.0185,0.021,0.0189,0.0172,0.0187,0.0218,0.0243,0.0202,0.0147,0.0137,0.0131,0.0134,0.0131,0.0137,0.014,0.0137,0.0108,0.0094,0.0084,0.009,0.0101,0.0095,0.0094,0.009,0.0087,0.0084,0.0078,0.0073,0.006,0.0052,0.0041,0.0006,0.0,0.0046,0.0047,0.0054,0.0057,0.0059,0.012,0.0066,0.0061,0.0056,0.0059,0.0054,0.0041,0.0028,0.0023,0.0019,0.0027,0.0029,0.0037,0.0022,0.0025,0.0035,0.0031,0.0031,0.0038,0.0035,0.0043,0.0045,0.0042,0.0046,0.0045,0.0036,0.0038,0.0043,0.0032,0.0036,0.0043,0.0032,0.0046,0.0089,0.0032,0.0048,0.0038,0.0043,0.0041,0.0065,0.0057,0.0049,0.0056,0.005,0.006,0.0063,0.0063,0.0057,0.0055,0.0048,0.004,0.005,0.0036,0.004,0.0049,0.0047,0.0043,0.0045,0.0037,0.0045,0.0037,0.0044,0.0013,0.0047,0.0039,0.0032,0.0053,0.003,0.0066,0.0046,0.0052,0.0051,0.0056,0.0146,0.0065,0.0058,0.0056,0.0052,0.0057,0.0081,0.0074,0.0099,0.0067,0.0092,0.0081,0.0087,0.0104,0.0158,0.0105,0.0084,0.0081,0.0097,0.0097,0.0131,0.0166,0.0191,0.0238,0.0218,0.0223,0.0212,0.0212,0.0203,0.0184,0.0215,0.0197,0.0168,0.0248,0.0163,0.0191,
44.1124,0.0506,0.0842,0.1106,0.1092,0.0884,0.0615,0.0508,0.0484,0.0592,0.0787,0.0915,0.0951,0.0873,0.0639,0.034,0.0263,0.0173,0.02,0.0262,0.0399,0.0515,0.0537,0.0216,0.0879,0.1022,0.0666,0.0369,0.0267,0.0193,0.0165,0.0149,0.0143,0.0187,0.0237,0.0268,0.0303,0.0356,0.041,0.047,0.0567,0.0596,0.06,0.0737,0.0686,0.0491,0.0381,0.0251,0.0155,0.0152,0.011,0.0111,0.0105,0.0139,0.0125,0.0111,0.0128,0.017,0.0185,0.0175,0.0215,0.0266,0.0266,0.0229,0.0222,0.0236,0.026,0.0328,0.0512,0.0622,0.0637,0.0615,0.054,0.0452,0.0358,0.0298,0.0258,0.0211,0.0144,0.0112,0.0105,0.0088,0.0081,0.0059,0.0045,0.0044,0.0033,0.0038,0.0038,0.0037,0.0042,0.004,0.0049,0.0061,0.0054,0.006,0.0079,0.0101,0.0109,0.0109,0.0098,0.0099,0.0081,0.0068,0.0068,0.0084,0.0113,0.0134,0.0146,0.0167,0.0187,0.0207,0.0189,0.0174,0.0186,0.0218,0.0244,0.0202,0.0146,0.0133,0.0128,0.013,0.013,0.0136,0.0141,0.0132,0.0108,0.0091,0.0073,0.0092,0.0094,0.0099,0.0095,0.0087,0.0083,0.008,0.0075,0.0069,0.0061,0.0051,0.0043,0.0036,0.0037,0.004,0.0051,0.0063,0.0056,0.0059,0.0122,0.0067,0.0062,0.0057,0.006,0.0049,0.0036,0.0028,0.0022,0.0018,0.0019,0.0024,0.0029,0.0026,0.003,0.0033,0.0029,0.0032,0.0035,0.0036,0.0039,0.0031,0.0034,0.0043,0.0037,0.0034,0.0037,0.0033,0.0033,0.0037,0.004,0.0041,0.004,0.0046,0.0043,0.0042,0.0044,0.0047,0.0051,0.005,0.0056,0.0051,0.0059,0.0056,0.006,0.0053,0.0057,0.0054,0.0049,0.0046,0.0045,0.0043,0.0042,0.0037,0.0043,0.0044,0.0042,0.0045,0.0041,0.0043,0.0041,0.0039,0.0043,0.0042,0.0042,0.0066,0.0044,0.0061,0.005,0.0053,0.0052,0.0043,0.0051,0.0065,0.0058,0.0048,0.0051,0.0052,0.0069,0.0068,0.007,0.0076,0.0076,0.0077,0.0074,0.0089,0.01,0.0,0.0097,0.0089,0.0119,0.0102,0.0108,0.0128,0.0173,0.0205,0.0219,0.0223,0.0295,0.0215,0.0211,0.0205,0.0209,0.02,0.0184,0.0187,0.0283,0.0161,0.0143,
44.4639,0.0497,0.0837,0.1171,0.1244,0.0892,0.061,0.0502,0.048,0.0599,0.0812,0.1086,0.1269,0.1061,0.0635,0.0334,0.0259,0.017,0.0199,0.0258,0.0395,0.0512,0.0536,0.0703,0.0894,0.113,0.0662,0.0363,0.0265,0.0189,0.0162,0.0147,0.0144,0.0184,0.0234,0.0263,0.0299,0.0352,0.0409,0.0462,0.0559,0.0587,0.0594,0.0728,0.0678,0.0482,0.0373,0.0242,0.0155,0.0156,0.0112,0.0104,0.0105,0.0137,0.0123,0.0108,0.0129,0.0166,0.0185,0.017,0.0213,0.0265,0.0266,0.0224,0.0223,0.0233,0.0262,0.0323,0.0504,0.0611,0.0631,0.0603,0.0533,0.0471,0.0362,0.0292,0.0252,0.0206,0.0145,0.0108,0.0102,0.0087,0.0078,0.0057,0.0049,0.0039,0.0029,0.0035,0.0038,0.0035,0.0041,0.0035,0.0045,0.0057,0.0054,0.0058,0.0083,0.01,0.011,0.0104,0.0098,0.0097,0.0082,0.0064,0.0066,0.008,0.0112,0.013,0.0145,0.0164,0.0186,0.0204,0.0186,0.0168,0.0183,0.0216,0.0244,0.0198,0.0144,0.0134,0.0127,0.0125,0.013,0.0131,0.0144,0.0128,0.0106,0.0084,0.008,0.0089,0.0087,0.0096,0.0093,0.0083,0.0082,0.0073,0.0074,0.0062,0.0061,0.0047,0.0041,0.0034,0.0039,0.004,0.0054,0.0058,0.0057,0.0058,0.0126,0.0064,0.0064,0.0053,0.0056,0.004,0.004,0.0026,0.0025,0.0013,0.0024,0.0022,0.0032,0.0021,0.0027,0.0027,0.0038,0.0028,0.0035,0.0035,0.0044,0.0035,0.0044,0.0041,0.0039,0.0027,0.0042,0.0031,0.0034,0.0032,0.0043,0.0016,0.0051,0.0064,0.0039,0.0045,0.0055,0.0047,0.0054,0.0047,0.0053,0.0054,0.0066,0.006,0.0069,0.005,0.0053,0.0048,0.0048,0.004,0.0044,0.0033,0.0032,0.0034,0.0042,0.0045,0.0036,0.0034,0.004,0.0014,0.0041,0.0035,0.0059,0.0033,0.0039,0.0047,0.0049,0.0051,0.0053,0.0058,0.0048,0.0044,0.0053,0.0078,0.0065,0.0045,0.0064,0.004,0.0057,0.0066,0.0097,0.0061,0.0075,0.0078,0.0056,0.0079,0.0101,0.0076,0.0118,0.0074,0.009,0.0071,0.0109,0.0123,0.0174,0.0194,0.0231,0.0204,0.0243,0.0204,0.0212,0.0213,0.0212,0.0178,0.0193,0.0134,0.025,0.0132,0.0159,
44.4787,0.05,0.0831,0.1092,0.1078,0.0872,0.0607,0.05,0.0476,0.0588,0.0774,0.0895,0.0937,0.0861,0.0628,0.0335,0.026,0.0172,0.0198,0.0259,0.0394,0.0507,0.0529,0.0206,0.0868,0.101,0.0656,0.0362,0.0262,0.0191,0.0165,0.0148,0.0143,0.0184,0.0234,0.0266,0.0298,0.0351,0.0406,0.0462,0.0559,0.0588,0.0593,0.0729,0.0674,0.0485,0.0378,0.0248,0.0153,0.0147,0.011,0.011,0.0104,0.0138,0.0121,0.0109,0.0126,0.0166,0.0182,0.0172,0.0211,0.0258,0.0261,0.0224,0.0216,0.023,0.0254,0.032,0.0504,0.0614,0.0628,0.0605,0.0531,0.0447,0.0354,0.0292,0.0252,0.0209,0.0142,0.0109,0.0102,0.0087,0.0079,0.0058,0.0047,0.0042,0.0033,0.0037,0.0038,0.0037,0.0037,0.0033,0.0052,0.0058,0.0053,0.0059,0.0079,0.01,0.011,0.0105,0.0096,0.0096,0.0079,0.0069,0.0066,0.0083,0.011,0.013,0.0143,0.0164,0.0183,0.0201,0.0186,0.0168,0.0178,0.0212,0.0239,0.0197,0.0142,0.0133,0.0124,0.0121,0.0125,0.0131,0.0137,0.0128,0.0105,0.0088,0.0074,0.0089,0.0093,0.0096,0.0092,0.0084,0.0082,0.0077,0.0072,0.0067,0.0059,0.0051,0.0043,0.0037,0.0037,0.0043,0.004,0.0058,0.0055,0.0059,0.0121,0.0064,0.006,0.0055,0.0058,0.0048,0.0035,0.0027,0.0021,0.0018,0.0016,0.0026,0.0024,0.0026,0.0029,0.0028,0.0028,0.003,0.0035,0.0035,0.0039,0.0041,0.0041,0.0038,0.0036,0.0034,0.0036,0.0033,0.0037,0.0037,0.0039,0.0024,0.004,0.0013,0.0039,0.0046,0.0045,0.0047,0.0046,0.0049,0.0056,0.0051,0.0057,0.0053,0.0054,0.0055,0.0051,0.0052,0.0049,0.0044,0.0047,0.0043,0.0038,0.0038,0.004,0.0041,0.004,0.0039,0.0033,0.0035,0.0036,0.0035,0.0047,0.0045,0.0047,0.0048,0.004,0.0026,0.0049,0.0049,0.0053,0.0065,0.0049,0.0015,0.0061,0.0048,0.0055,0.0058,0.007,0.0069,0.0079,0.0073,0.0082,0.0052,0.0071,0.0087,0.0096,0.0,0.0097,0.0088,0.0076,0.0086,0.0101,0.0132,0.0182,0.0196,0.0211,0.0212,0.0202,0.0208,0.0221,0.0226,0.0209,0.0198,0.0181,0.0177,0.012,0.0154,0.015,
44.8403,0.0496,0.0827,0.1158,0.1229,0.0883,0.0603,0.0496,0.0473,0.0585,0.0802,0.1073,0.1255,0.1051,0.0626,0.0331,0.0255,0.0169,0.0197,0.0257,0.0392,0.0505,0.0528,0.0694,0.0885,0.1119,0.0654,0.0357,0.0263,0.019,0.016,0.0146,0.0143,0.0183,0.0232,0.0263,0.0294,0.0349,0.0403,0.0459,0.0553,0.0586,0.0588,0.0724,0.0674,0.0484,0.0371,0.0257,0.0153,0.0145,0.0108,0.0101,0.0108,0.0135,0.0123,0.0107,0.0123,0.0168,0.0182,0.0169,0.0208,0.0257,0.0259,0.0222,0.0219,0.023,0.0255,0.0317,0.0499,0.0607,0.062,0.0596,0.0522,0.0442,0.0356,0.029,0.025,0.0201,0.0141,0.0107,0.0102,0.0088,0.0082,0.0063,0.0047,0.0047,0.0032,0.0038,0.0037,0.0034,0.0038,0.0038,0.0049,0.0062,0.0049,0.0058,0.0077,0.0104,0.0109,0.0105,0.0096,0.0098,0.008,0.0073,0.0066,0.0083,0.0111,0.013,0.0141,0.0161,0.0184,0.0198,0.0185,0.0167,0.0176,0.0209,0.0235,0.0196,0.0138,0.0132,0.0123,0.0127,0.0131,0.0133,0.0139,0.0128,0.0104,0.0085,0.0074,0.0092,0.0092,0.0096,0.0091,0.0082,0.0082,0.0075,0.0077,0.0068,0.0057,0.0051,0.0041,0.004,0.0034,0.0044,0.0054,0.0061,0.0058,0.0058,0.0114,0.0067,0.0058,0.0055,0.0058,0.005,0.004,0.0029,0.0019,0.0019,0.0016,0.0026,0.0031,0.0029,0.0028,0.0027,0.0027,0.0034,0.0038,0.0034,0.004,0.0037,0.0038,0.0052,0.003,0.0036,0.0037,0.0036,0.0045,0.0032,0.0039,0.0021,0.0034,0.0031,0.0032,0.0046,0.004,0.005,0.0049,0.0055,0.0048,0.0055,0.0064,0.0061,0.0056,0.0059,0.0065,0.0043,0.0051,0.0051,0.0053,0.0047,0.006,0.005,0.0023,0.0041,0.003,0.0043,0.0043,0.0046,0.0043,0.0049,0.006,0.0035,0.0028,0.0039,0.0041,0.0059,0.0052,0.0057,0.0044,0.0037,0.0042,0.0095,0.007,0.0051,0.005,0.0087,0.0074,0.0053,0.0066,0.0057,0.0041,0.0062,0.0088,0.0073,0.012,0.0095,0.0092,0.0073,0.0082,0.0105,0.009,0.0144,0.0169,0.0195,0.0212,0.0231,0.025,0.0218,0.0241,0.0272,0.0187,0.0164,0.0187,0.0212,0.0167,0.0114,0.0154,
44.8549,0.0502,0.0835,0.1096,0.1082,0.0876,0.061,0.0503,0.048,0.0592,0.078,0.0907,0.0944,0.0866,0.0633,0.0337,0.0261,0.0171,0.0198,0.026,0.0396,0.0511,0.0532,0.0193,0.0872,0.1013,0.066,0.0365,0.0261,0.0191,0.0164,0.0148,0.0143,0.0185,0.024,0.027,0.03,0.0353,0.0406,0.0465,0.0561,0.059,0.0596,0.0731,0.0681,0.0487,0.0378,0.0241,0.0155,0.0149,0.011,0.0106,0.0104,0.0139,0.0123,0.0109,0.0127,0.0169,0.0185,0.0173,0.0213,0.0262,0.0263,0.0226,0.0221,0.0233,0.0257,0.0324,0.0508,0.0619,0.0632,0.0609,0.0535,0.0442,0.0363,0.0295,0.0257,0.0213,0.0142,0.0111,0.0102,0.0087,0.008,0.0059,0.0046,0.0043,0.0032,0.0038,0.0039,0.0036,0.0041,0.0039,0.0049,0.0058,0.0053,0.006,0.0079,0.0101,0.0109,0.0108,0.0099,0.0098,0.008,0.0066,0.0068,0.0085,0.0113,0.0132,0.0146,0.0165,0.0186,0.0204,0.0188,0.0171,0.0183,0.0216,0.0243,0.0199,0.0143,0.0133,0.0127,0.0127,0.0127,0.0134,0.0139,0.013,0.0107,0.0089,0.008,0.0091,0.0094,0.0098,0.0091,0.0086,0.0084,0.0077,0.0076,0.007,0.0061,0.0051,0.0041,0.0036,0.0037,0.004,0.0044,0.0054,0.0058,0.0059,0.0124,0.0066,0.0061,0.0058,0.0058,0.0048,0.0038,0.0026,0.0021,0.0017,0.0021,0.0025,0.003,0.0023,0.0018,0.0031,0.003,0.003,0.0034,0.0035,0.0041,0.0044,0.0044,0.0039,0.0039,0.0035,0.0043,0.0034,0.0037,0.0035,0.0039,0.0032,0.004,0.0065,0.0039,0.0041,0.0048,0.0043,0.005,0.0051,0.0055,0.0052,0.0058,0.0051,0.0049,0.0053,0.0053,0.0051,0.0049,0.0051,0.0044,0.0039,0.0047,0.0043,0.0045,0.0042,0.0039,0.0036,0.0045,0.0044,0.0021,0.0036,0.0047,0.0038,0.0046,0.0036,0.005,0.0045,0.0054,0.0044,0.005,0.007,0.0051,0.0049,0.0056,0.005,0.0051,0.0059,0.0062,0.0072,0.0074,0.0077,0.0086,0.008,0.0078,0.0085,0.0096,0.0,0.0091,0.0087,0.0091,0.0077,0.0106,0.0127,0.0182,0.0195,0.0218,0.0259,0.0218,0.0226,0.0223,0.0214,0.02,0.0193,0.018,0.0163,0.0182,0.0135,0.0132,
45.2054,0.0494,0.0825,0.1156,0.1227,0.0882,0.0602,0.0496,0.0475,0.0594,0.0803,0.1073,0.1255,0.105,0.0626,0.033,0.0255,0.0168,0.0194,0.0256,0.0391,0.0505,0.0526,0.0699,0.0883,0.1118,0.0655,0.0362,0.026,0.0189,0.0158,0.0145,0.0143,0.0183,0.0228,0.026,0.0294,0.0346,0.0403,0.046,0.0555,0.0581,0.0586,0.0722,0.067,0.0479,0.0369,0.0263,0.0151,0.0147,0.0109,0.0101,0.0103,0.0138,0.012,0.0111,0.0124,0.0167,0.0181,0.0172,0.0208,0.0257,0.0259,0.0223,0.0216,0.0232,0.0256,0.032,0.0501,0.0616,0.0624,0.0596,0.0316,0.0342,0.0345,0.0291,0.0254,0.0203,0.0143,0.0108,0.0099,0.0086,0.0079,0.0059,0.0043,0.0044,0.0039,0.0037,0.0038,0.0037,0.0039,0.004,0.0053,0.0055,0.0053,0.0056,0.0075,0.0099,0.0107,0.0105,0.0097,0.0097,0.0081,0.007,0.0066,0.0083,0.0104,0.0131,0.0143,0.0164,0.0179,0.0204,0.0183,0.0172,0.0183,0.0216,0.0238,0.02,0.0146,0.0133,0.0125,0.0128,0.0128,0.0138,0.0139,0.013,0.0105,0.0087,0.0073,0.0092,0.0097,0.0095,0.0088,0.0085,0.0083,0.0078,0.0075,0.007,0.0062,0.0052,0.0046,0.0042,0.0041,0.0038,0.0046,0.0065,0.0057,0.0061,0.0116,0.007,0.0062,0.006,0.0052,0.0053,0.0035,0.0024,0.0023,0.002,0.0018,0.0024,0.0028,0.0029,0.0029,0.003,0.0029,0.0034,0.0037,0.0035,0.0041,0.0045,0.0046,0.0044,0.0035,0.0035,0.004,0.0029,0.0035,0.0038,0.0045,0.0051,0.005,0.0096,0.0043,0.0043,0.0051,0.0055,0.0067,0.0059,0.0058,0.0051,0.0063,0.0054,0.0056,0.0055,0.0051,0.0056,0.0048,0.0051,0.0045,0.0049,0.0041,0.0036,0.0044,0.0033,0.0043,0.0049,0.004,0.0039,0.0052,0.0056,0.0024,0.0051,0.0047,0.0071,0.0035,0.0062,0.0049,0.0053,0.0053,0.0038,0.0037,0.0068,0.0067,0.0054,0.0046,0.0061,0.0047,0.0089,0.0069,0.0097,0.0082,0.0078,0.0083,0.0091,0.0098,0.0137,0.0071,0.0088,0.0083,0.0081,0.0096,0.0139,0.0176,0.0198,0.0218,0.022,0.0226,0.0214,0.0209,0.0211,0.0226,0.0197,0.0152,0.0174,0.0162,0.0181,0.0148,
56.9108,0.0505,0.0841,0.117,0.1234,0.0891,0.0613,0.0507,0.0483,0.0605,0.0818,0.1086,0.1267,0.1057,0.0639,0.0337,0.0263,0.0172,0.0201,0.0264,0.0404,0.0519,0.0542,0.0701,0.0898,0.1128,0.0661,0.0371,0.027,0.0195,0.0168,0.0151,0.0147,0.019,0.024,0.0272,0.0305,0.0361,0.0415,0.0472,0.0568,0.0595,0.0601,0.0736,0.0682,0.0492,0.0382,0.0266,0.0157,0.0151,0.011,0.0112,0.0108,0.0141,0.0124,0.0112,0.0128,0.017,0.0187,0.0176,0.0217,0.0268,0.0269,0.0231,0.0225,0.024,0.0264,0.0332,0.0511,0.0614,0.063,0.0607,0.0531,0.0445,0.036,0.0302,0.0259,0.0214,0.0145,0.0113,0.0103,0.0089,0.008,0.0061,0.0048,0.0046,0.0035,0.004,0.0039,0.0037,0.0042,0.0042,0.0047,0.006,0.0053,0.0061,0.0081,0.0104,0.0109,0.0109,0.0104,0.0099,0.008,0.0071,0.0069,0.0088,0.0114,0.0137,0.0148,0.0169,0.0186,0.0206,0.0189,0.0175,0.0187,0.0219,0.0244,0.0202,0.0148,0.0137,0.013,0.0133,0.0133,0.0139,0.0143,0.0135,0.0109,0.0094,0.008,0.0094,0.0093,0.0099,0.0089,0.0087,0.0082,0.0078,0.0076,0.007,0.006,0.0049,0.0043,0.0037,0.0035,0.0043,0.0046,0.0057,0.0053,0.0056,0.0116,0.0063,0.0056,0.0057,0.0056,0.005,0.0037,0.0026,0.0019,0.0018,0.0019,0.0027,0.0027,0.0027,0.0029,0.0032,0.0029,0.003,0.0033,0.0038,0.0039,0.0046,0.0039,0.0045,0.0036,0.0033,0.0038,0.0033,0.003,0.0037,0.0037,0.0041,0.0041,0.0058,0.0026,0.0021,0.0044,0.0049,0.0046,0.0056,0.0058,0.0053,0.0048,0.005,0.0057,0.0054,0.0054,0.0054,0.0051,0.0047,0.0042,0.0052,0.0051,0.0046,0.0047,0.0047,0.0045,0.0046,0.0036,0.0042,0.0036,0.0042,0.0057,0.0046,0.004,0.0069,0.0045,0.005,0.0048,0.0049,0.0052,0.0064,0.0048,0.0089,0.0055,0.0051,0.0059,0.0065,0.0065,0.0082,0.008,0.0086,0.0082,0.0085,0.0078,0.0099,0.0099,0.0103,0.0112,0.0085,0.0091,0.0108,0.0064,0.0145,0.0173,0.0198,0.0211,0.0222,0.0217,0.0232,0.0219,0.0222,0.0205,0.0191,0.0192,0.0176,0.0181,0.0155,0.0143,
56.8166,0.048,0.08,0.1024,0.1002,0.0811,0.0582,0.048,0.0456,0.0553,0.0716,0.0834,0.0865,0.0789,0.0594,0.0319,0.0248,0.0163,0.019,0.0248,0.0379,0.0488,0.0509,0.0035,0.0822,0.0966,0.0625,0.0347,0.0252,0.0183,0.0157,0.0142,0.0138,0.0178,0.0225,0.0255,0.0287,0.0339,0.0392,0.0443,0.0535,0.0564,0.0571,0.0702,0.0649,0.0464,0.0361,0.0248,0.0146,0.0142,0.0103,0.0097,0.0099,0.0131,0.0115,0.0103,0.012,0.0159,0.0174,0.0163,0.0202,0.0249,0.0251,0.0215,0.0209,0.0221,0.0245,0.031,0.0488,0.0595,0.0608,0.0583,0.051,0.0417,0.0339,0.0281,0.0245,0.0199,0.0136,0.0105,0.0097,0.0083,0.0075,0.0056,0.0044,0.0041,0.0032,0.0036,0.0036,0.0035,0.0039,0.0038,0.0047,0.0055,0.005,0.0056,0.0075,0.0097,0.0104,0.0102,0.0093,0.0092,0.0075,0.0064,0.0065,0.008,0.0106,0.0125,0.0138,0.0156,0.0175,0.0193,0.0177,0.0163,0.0175,0.0207,0.0232,0.0191,0.0137,0.0128,0.012,0.0121,0.0121,0.0128,0.0132,0.0124,0.0101,0.0086,0.0067,0.0086,0.0086,0.0091,0.0083,0.0081,0.0077,0.0074,0.007,0.006,0.0056,0.0047,0.0039,0.0034,0.0033,0.0041,0.0043,0.0052,0.0045,0.005,0.0109,0.006,0.0053,0.0051,0.0053,0.0044,0.0033,0.0024,0.0018,0.0017,0.0017,0.0023,0.0027,0.0024,0.0027,0.0028,0.0028,0.003,0.0032,0.0034,0.0037,0.0041,0.0039,0.0039,0.0035,0.0031,0.0031,0.0032,0.0032,0.0033,0.0035,0.004,0.0036,0.0057,0.004,0.0041,0.0042,0.0044,0.0047,0.005,0.0049,0.0049,0.0056,0.005,0.0053,0.0053,0.0052,0.0048,0.0047,0.0049,0.0057,0.004,0.0038,0.0038,0.0038,0.0032,0.0036,0.0035,0.0037,0.0036,0.0038,0.0037,0.0039,0.0036,0.0039,0.0061,0.0049,0.0047,0.0045,0.0046,0.0047,0.0045,0.0047,0.007,0.0052,0.0051,0.0049,0.0046,0.0059,0.0064,0.0069,0.0077,0.0077,0.0075,0.0031,0.0084,0.0094,0.0,0.009,0.0089,0.008,0.0082,0.0097,0.0128,0.0168,0.0198,0.0207,0.0208,0.0232,0.0215,0.0214,0.0212,0.0201,0.0191,0.0185,0.0172,0.0208,0.0155,0.0133,
55.9713,0.0508,0.0848,0.1182,0.1248,0.09,0.0619,0.0512,0.0488,0.061,0.0826,0.1097,0.128,0.107,0.0645,0.034,0.0265,0.0174,0.0202,0.0266,0.0407,0.0523,0.0547,0.0714,0.0906,0.1139,0.0668,0.0375,0.0273,0.0196,0.017,0.0153,0.0149,0.0192,0.0242,0.0275,0.0309,0.0365,0.042,0.0476,0.0571,0.0601,0.0606,0.0743,0.0689,0.0497,0.0387,0.0264,0.0161,0.0154,0.0113,0.011,0.011,0.0142,0.0125,0.0112,0.0129,0.0171,0.0187,0.0179,0.0219,0.0272,0.0272,0.0232,0.0227,0.0242,0.0266,0.0332,0.0516,0.0624,0.0636,0.0612,0.0534,0.0457,0.0362,0.0303,0.0263,0.0213,0.0146,0.0116,0.0105,0.009,0.0082,0.0062,0.0048,0.0045,0.0034,0.0039,0.004,0.0039,0.0043,0.004,0.0051,0.006,0.0054,0.0062,0.0082,0.0104,0.0115,0.011,0.0102,0.0103,0.0082,0.0067,0.0069,0.0087,0.0114,0.0134,0.0151,0.0169,0.0188,0.0208,0.0189,0.0175,0.0188,0.0221,0.0246,0.0204,0.0148,0.0139,0.0131,0.0135,0.0133,0.014,0.0146,0.0134,0.0111,0.0095,0.0086,0.0096,0.0097,0.0098,0.0096,0.0086,0.0082,0.008,0.0078,0.0069,0.0061,0.0052,0.0043,0.0038,0.0025,0.004,0.0047,0.0056,0.0054,0.0058,0.0118,0.0063,0.006,0.0057,0.0057,0.0048,0.0036,0.0028,0.0021,0.002,0.0008,0.0026,0.003,0.0029,0.0032,0.0033,0.0027,0.003,0.0033,0.0039,0.0041,0.0045,0.0049,0.0043,0.0038,0.0037,0.0033,0.0036,0.0037,0.004,0.0041,0.0046,0.0042,0.0047,0.005,0.0041,0.0048,0.0053,0.0055,0.0056,0.0061,0.0059,0.0061,0.0054,0.0062,0.0057,0.0059,0.0057,0.0055,0.0048,0.0051,0.0049,0.0043,0.0043,0.0049,0.0043,0.0041,0.0044,0.004,0.0043,0.0044,0.0046,0.0034,0.004,0.004,0.005,0.0057,0.0047,0.0047,0.0062,0.0052,0.0047,0.0062,0.0098,0.0063,0.0055,0.005,0.0066,0.0071,0.0076,0.0081,0.0086,0.0094,0.0098,0.0084,0.0103,0.0104,0.0125,0.0115,0.0099,0.0103,0.0085,0.01,0.0128,0.0171,0.0201,0.0232,0.0194,0.0218,0.0228,0.0231,0.0205,0.0208,0.0218,0.0194,0.0174,0.0152,0.0174,0.0125,
55.8756,0.051,0.0847,0.1083,0.1061,0.086,0.0618,0.051,0.0487,0.0586,0.0761,0.0886,0.0917,0.0838,0.0632,0.0341,0.0266,0.0174,0.0203,0.0265,0.0405,0.052,0.0543,0.0038,0.0868,0.1017,0.0663,0.0372,0.0269,0.0196,0.0168,0.0152,0.0148,0.0191,0.0241,0.0274,0.0308,0.0363,0.0416,0.0474,0.057,0.0598,0.0605,0.0739,0.0686,0.0494,0.0384,0.0255,0.0157,0.0153,0.0111,0.0108,0.0105,0.0141,0.0124,0.0111,0.0129,0.0172,0.0187,0.0177,0.0217,0.0269,0.027,0.023,0.0225,0.0238,0.0264,0.0331,0.0509,0.0623,0.0637,0.0611,0.0537,0.0444,0.0362,0.0301,0.0259,0.0214,0.0145,0.0113,0.0105,0.0089,0.008,0.006,0.0047,0.0045,0.0035,0.0039,0.0039,0.0038,0.0042,0.004,0.0049,0.0059,0.0054,0.0061,0.0081,0.0104,0.0109,0.0108,0.0103,0.0099,0.008,0.0068,0.0069,0.0086,0.0114,0.0134,0.0149,0.0167,0.0187,0.0206,0.0189,0.0175,0.0186,0.022,0.0247,0.0204,0.0147,0.0138,0.013,0.0131,0.0132,0.0139,0.0144,0.0134,0.011,0.0092,0.0081,0.0093,0.0094,0.0098,0.0092,0.0087,0.0082,0.0074,0.0075,0.0068,0.0059,0.005,0.0042,0.0036,0.0036,0.004,0.0044,0.0056,0.0054,0.0056,0.0117,0.0065,0.0057,0.0055,0.0057,0.0047,0.0035,0.0027,0.002,0.0017,0.0018,0.0025,0.003,0.0025,0.0029,0.0033,0.0029,0.0031,0.0035,0.0038,0.0041,0.0045,0.0042,0.0043,0.0039,0.0035,0.0037,0.0034,0.0033,0.0036,0.0039,0.0039,0.0041,0.0069,0.0043,0.0041,0.0046,0.0048,0.0047,0.0052,0.0053,0.0052,0.006,0.0054,0.0057,0.0056,0.0054,0.0052,0.0052,0.005,0.0049,0.0043,0.0042,0.0042,0.0041,0.0042,0.0042,0.0041,0.0039,0.004,0.0041,0.0039,0.0038,0.0043,0.0043,0.0061,0.0047,0.0047,0.0047,0.0048,0.0049,0.0056,0.0056,0.0092,0.0059,0.0051,0.0054,0.0055,0.0061,0.0065,0.0071,0.0084,0.0084,0.0079,0.0077,0.0088,0.0099,0.0,0.0102,0.0092,0.0094,0.0099,0.0103,0.0117,0.0176,0.0203,0.0199,0.0206,0.0235,0.0223,0.0222,0.0202,0.0209,0.0195,0.0189,0.0181,0.0205,0.0136,0.0133,
55.017,0.0508,0.0849,0.1185,0.1251,0.0902,0.062,0.0511,0.0489,0.0612,0.0828,0.1101,0.1286,0.1073,0.0646,0.034,0.0264,0.0172,0.0202,0.0265,0.0407,0.0524,0.0548,0.0712,0.0911,0.1144,0.067,0.0373,0.0273,0.0195,0.0167,0.0151,0.0147,0.019,0.0241,0.0272,0.0308,0.0363,0.0422,0.0477,0.0573,0.0603,0.0609,0.0744,0.0692,0.0493,0.0382,0.0261,0.0158,0.0152,0.0112,0.0105,0.0107,0.0141,0.0124,0.0112,0.013,0.0174,0.0188,0.0176,0.0219,0.027,0.0272,0.0231,0.0226,0.0241,0.0267,0.0335,0.0517,0.0629,0.0641,0.0614,0.0538,0.0448,0.0364,0.0301,0.0259,0.0216,0.0148,0.0113,0.0105,0.0089,0.0081,0.0059,0.0047,0.0043,0.0036,0.0038,0.0038,0.0036,0.0042,0.0041,0.0051,0.0059,0.0052,0.0063,0.0083,0.0102,0.011,0.0109,0.0104,0.0101,0.0082,0.0062,0.0069,0.0085,0.0113,0.0135,0.015,0.0168,0.0189,0.0208,0.0191,0.0174,0.0189,0.0222,0.0249,0.0205,0.0148,0.0136,0.0132,0.0132,0.0131,0.014,0.0146,0.0133,0.0109,0.0093,0.0085,0.009,0.0095,0.0095,0.0088,0.0084,0.0085,0.0074,0.0076,0.0067,0.0061,0.005,0.0041,0.0034,0.0032,0.0031,0.0039,0.005,0.0044,0.0044,0.0092,0.005,0.0044,0.0044,0.0044,0.0033,0.003,0.0022,0.0018,0.0016,0.002,0.0024,0.0028,0.0026,0.0029,0.0028,0.0029,0.0028,0.0032,0.0031,0.0042,0.004,0.0042,0.0041,0.0039,0.0032,0.0043,0.0033,0.0035,0.0033,0.0038,0.0045,0.0037,0.0055,0.0045,0.0039,0.0042,0.0046,0.005,0.0051,0.006,0.005,0.0061,0.0053,0.0059,0.0056,0.0056,0.005,0.0051,0.0051,0.0047,0.0043,0.0044,0.004,0.0039,0.0042,0.0043,0.0039,0.0043,0.0047,0.0044,0.0037,0.0052,0.0036,0.0044,0.0047,0.0048,0.0055,0.0054,0.0043,0.0054,0.0044,0.0063,0.0107,0.0066,0.0048,0.0051,0.0058,0.006,0.0063,0.007,0.0047,0.0087,0.0078,0.0079,0.0095,0.0098,0.0127,0.0089,0.0091,0.0097,0.0098,0.0111,0.0135,0.0196,0.0203,0.0214,0.021,0.0211,0.0225,0.0221,0.0231,0.0215,0.0194,0.0204,0.0183,0.0205,0.0162,0.0134,
54.9197,0.0491,0.0818,0.1049,0.1026,0.083,0.0594,0.049,0.0467,0.0567,0.0733,0.0855,0.0884,0.0808,0.0606,0.0326,0.0254,0.0166,0.0194,0.0253,0.0387,0.0498,0.052,0.0036,0.084,0.0985,0.0639,0.0355,0.0256,0.0187,0.0161,0.0145,0.0141,0.0181,0.0229,0.026,0.0293,0.0345,0.0397,0.0452,0.0546,0.0576,0.0582,0.0716,0.0662,0.0473,0.0367,0.025,0.0149,0.0145,0.0105,0.0101,0.0102,0.0133,0.0118,0.0105,0.0122,0.0163,0.0174,0.0168,0.0206,0.0254,0.0256,0.0218,0.0213,0.0226,0.025,0.0315,0.0497,0.0606,0.062,0.0595,0.052,0.0434,0.0346,0.0285,0.0251,0.0201,0.0137,0.0107,0.0099,0.0084,0.0076,0.0056,0.0044,0.0042,0.0033,0.0035,0.0037,0.0036,0.0039,0.0038,0.0048,0.0055,0.0051,0.0057,0.0076,0.0097,0.0106,0.0104,0.0097,0.0094,0.0076,0.007,0.0065,0.0081,0.0107,0.0128,0.0141,0.0159,0.0178,0.0191,0.0177,0.0165,0.0178,0.021,0.0236,0.0195,0.0139,0.0129,0.0122,0.0122,0.0124,0.013,0.0135,0.0126,0.0103,0.0086,0.0062,0.0086,0.009,0.0092,0.0085,0.0081,0.0073,0.0073,0.007,0.0066,0.0058,0.0048,0.0039,0.0036,0.0034,0.0038,0.0045,0.0055,0.005,0.0054,0.0111,0.006,0.0054,0.0052,0.0052,0.0044,0.0033,0.0023,0.0019,0.0016,0.0018,0.0024,0.0028,0.0024,0.0027,0.0027,0.0027,0.0029,0.0022,0.0033,0.0032,0.0034,0.0026,0.0022,0.0028,0.0031,0.0032,0.0032,0.0032,0.0034,0.004,0.0037,0.0038,0.0059,0.004,0.004,0.0043,0.0046,0.0047,0.0049,0.0052,0.0051,0.0055,0.005,0.0053,0.0053,0.0052,0.005,0.0049,0.0045,0.0044,0.0041,0.0039,0.0039,0.0037,0.0036,0.0039,0.0037,0.0039,0.0036,0.0038,0.0039,0.0039,0.0008,0.002,0.0048,0.0047,0.0023,0.0041,0.0045,0.0046,0.0045,0.0052,0.0097,0.0056,0.005,0.005,0.0052,0.0057,0.0069,0.0072,0.008,0.0081,0.0077,0.0072,0.0085,0.0097,0.0,0.0092,0.0089,0.009,0.0086,0.0099,0.0133,0.017,0.0198,0.0211,0.0222,0.0216,0.0225,0.0209,0.0234,0.0206,0.0198,0.0187,0.0179,0.0236,0.0147,0.0138,
54.054,0.0518,0.0866,0.1207,0.1273,0.0918,0.0631,0.0521,0.0497,0.0625,0.0842,0.1119,0.1304,0.1089,0.0656,0.0346,0.0269,0.0176,0.0206,0.027,0.0414,0.0532,0.0556,0.0714,0.0922,0.1158,0.0678,0.0379,0.0277,0.0199,0.0171,0.0155,0.0151,0.0194,0.0245,0.0279,0.0313,0.0368,0.0424,0.0483,0.0579,0.061,0.0615,0.0754,0.0697,0.0502,0.0394,0.0267,0.0159,0.0156,0.0113,0.0106,0.0109,0.0144,0.0126,0.0115,0.0132,0.0175,0.0191,0.018,0.0221,0.0273,0.0274,0.0235,0.0229,0.0243,0.027,0.0336,0.0524,0.0633,0.0645,0.0622,0.0544,0.0467,0.0366,0.0308,0.0266,0.0216,0.0148,0.0117,0.0107,0.009,0.0083,0.006,0.0048,0.0045,0.0035,0.004,0.004,0.0039,0.0042,0.0042,0.0054,0.0059,0.0054,0.0061,0.0083,0.0106,0.0114,0.0113,0.0103,0.0101,0.0082,0.007,0.006,0.0083,0.0114,0.0138,0.0153,0.0171,0.019,0.021,0.0193,0.0179,0.0191,0.0225,0.0251,0.0207,0.015,0.014,0.0133,0.0134,0.0135,0.0137,0.0145,0.0136,0.0112,0.0093,0.0079,0.0097,0.0097,0.01,0.0091,0.0086,0.0083,0.0078,0.0076,0.0071,0.006,0.005,0.0042,0.0038,0.0036,0.0043,0.0046,0.0057,0.0054,0.0056,0.0116,0.0064,0.0059,0.0057,0.006,0.0046,0.0033,0.0026,0.002,0.0016,0.0019,0.0024,0.0026,0.0027,0.0027,0.0037,0.0032,0.0032,0.0032,0.0034,0.0036,0.0041,0.0039,0.0043,0.0039,0.0033,0.0037,0.0034,0.0032,0.0036,0.0038,0.0052,0.0038,0.0031,0.0038,0.0045,0.0049,0.0049,0.0046,0.0053,0.0058,0.0056,0.0062,0.0057,0.0059,0.0054,0.0056,0.005,0.0044,0.005,0.0055,0.0042,0.0043,0.0038,0.0041,0.0042,0.0043,0.0045,0.0041,0.0043,0.0033,0.0036,0.0042,0.0041,0.0044,0.007,0.0048,0.0068,0.0042,0.0058,0.0051,0.0062,0.005,0.0084,0.0063,0.0045,0.0054,0.0066,0.0067,0.006,0.0085,0.0082,0.0084,0.0076,0.0086,0.0095,0.0106,0.0125,0.0102,0.0094,0.01,0.0091,0.0096,0.0138,0.0171,0.0216,0.0214,0.0241,0.0221,0.023,0.0232,0.0247,0.0221,0.0216,0.0193,0.0188,0.0165,0.0168,0.0178,
53.9557,0.0528,0.0876,0.112,0.1096,0.089,0.0639,0.0528,0.0504,0.0611,0.0789,0.0917,0.0949,0.0868,0.0654,0.0353,0.0276,0.0181,0.0211,0.0276,0.042,0.0539,0.0563,0.0048,0.0897,0.1048,0.0686,0.0386,0.028,0.0204,0.0175,0.0159,0.0153,0.0199,0.0251,0.0285,0.032,0.0377,0.0434,0.0492,0.059,0.062,0.0626,0.0763,0.0709,0.0514,0.0401,0.0274,0.0163,0.0159,0.0116,0.0111,0.0112,0.0146,0.0129,0.0115,0.0134,0.0176,0.0194,0.0184,0.0226,0.0278,0.0281,0.024,0.0234,0.0246,0.0275,0.0344,0.0532,0.0642,0.0656,0.0631,0.0554,0.046,0.0375,0.0313,0.0273,0.0223,0.015,0.0118,0.0108,0.0092,0.0084,0.0063,0.0049,0.0046,0.0037,0.0041,0.004,0.0039,0.0044,0.0042,0.0052,0.0062,0.0057,0.0064,0.0084,0.0108,0.0117,0.0115,0.0106,0.0102,0.0084,0.0071,0.0073,0.0089,0.0119,0.014,0.0155,0.0174,0.0194,0.0213,0.0196,0.0182,0.0197,0.0228,0.0255,0.0211,0.0153,0.0143,0.0133,0.0137,0.0136,0.0142,0.0149,0.0138,0.0114,0.0096,0.0083,0.0097,0.0099,0.0103,0.0095,0.009,0.0086,0.0082,0.0078,0.0073,0.0063,0.0053,0.0044,0.0039,0.0037,0.0039,0.0048,0.006,0.0055,0.0059,0.0123,0.0066,0.0059,0.0057,0.0059,0.0049,0.0037,0.0027,0.0021,0.0018,0.002,0.0026,0.0031,0.0026,0.003,0.0033,0.003,0.0033,0.0035,0.0037,0.0041,0.0046,0.0043,0.0045,0.004,0.0036,0.0043,0.0036,0.0036,0.0039,0.0043,0.0043,0.0043,0.0056,0.0045,0.0044,0.0046,0.005,0.0052,0.0055,0.0056,0.0057,0.0061,0.006,0.0059,0.0049,0.0058,0.0056,0.0055,0.0053,0.0055,0.0044,0.0045,0.0043,0.0045,0.0043,0.0044,0.0042,0.0042,0.0042,0.0042,0.0043,0.0045,0.0047,0.0045,0.0064,0.0041,0.0045,0.0051,0.0051,0.0052,0.0055,0.0057,0.0081,0.006,0.0055,0.0056,0.0057,0.0069,0.0072,0.0081,0.0085,0.0089,0.0091,0.0084,0.0097,0.0101,0.0,0.0101,0.0098,0.0093,0.0087,0.0098,0.0142,0.018,0.0208,0.0223,0.0233,0.0227,0.0227,0.0229,0.0252,0.0221,0.0212,0.0192,0.0182,0.0216,0.0145,0.0138,
53.0571,0.0515,0.0865,0.1209,0.1278,0.0919,0.063,0.0519,0.0495,0.0625,0.0844,0.1123,0.131,0.1094,0.0658,0.0346,0.0268,0.0176,0.0205,0.0269,0.0413,0.0533,0.0557,0.0721,0.0927,0.1166,0.0681,0.038,0.0276,0.0199,0.0172,0.0154,0.0149,0.0192,0.0244,0.0278,0.0312,0.037,0.0426,0.0485,0.0582,0.0613,0.0618,0.0758,0.0702,0.0504,0.0393,0.0263,0.0159,0.0157,0.0114,0.0108,0.011,0.0143,0.0126,0.0114,0.013,0.0176,0.0191,0.018,0.0223,0.0274,0.0275,0.0236,0.023,0.0245,0.027,0.034,0.0526,0.064,0.0651,0.0627,0.055,0.046,0.037,0.0311,0.0267,0.0218,0.0147,0.0117,0.0102,0.0091,0.0082,0.0058,0.0043,0.0044,0.0035,0.004,0.0039,0.0039,0.0041,0.004,0.0051,0.0059,0.0054,0.0062,0.0081,0.0105,0.0114,0.0112,0.0102,0.0101,0.0082,0.0071,0.0069,0.0087,0.0115,0.0138,0.0152,0.0172,0.0189,0.0213,0.0194,0.0179,0.0189,0.0226,0.0253,0.021,0.015,0.0143,0.0133,0.0134,0.0133,0.0144,0.0146,0.0137,0.0109,0.0093,0.0079,0.0086,0.0094,0.0097,0.0088,0.008,0.0074,0.0082,0.0074,0.0063,0.0062,0.0051,0.004,0.0037,0.0034,0.0038,0.004,0.0047,0.0044,0.0047,0.009,0.0051,0.0045,0.0043,0.0043,0.0035,0.0028,0.0023,0.0019,0.0016,0.0018,0.0024,0.0029,0.0025,0.0027,0.0032,0.0029,0.003,0.0032,0.0034,0.0039,0.0045,0.0042,0.0044,0.0038,0.0035,0.0039,0.0037,0.0032,0.0036,0.0039,0.0032,0.0044,0.0057,0.0046,0.0046,0.0043,0.0053,0.0047,0.0049,0.0055,0.0052,0.0056,0.0055,0.0064,0.0059,0.0058,0.0055,0.0052,0.0052,0.0051,0.0049,0.0038,0.0041,0.0042,0.0044,0.0037,0.0048,0.0039,0.0041,0.0043,0.005,0.0052,0.0044,0.0042,0.0043,0.0045,0.0073,0.0048,0.0054,0.0054,0.0048,0.0053,0.0076,0.0059,0.006,0.0057,0.0054,0.0064,0.0081,0.0067,0.0091,0.0079,0.0092,0.0066,0.0082,0.0098,0.0104,0.0097,0.0101,0.0091,0.0098,0.0103,0.0138,0.0188,0.0211,0.0219,0.0259,0.022,0.024,0.023,0.0225,0.0207,0.0216,0.0203,0.0208,0.0216,0.0174,0.0143,
52.9577,0.0528,0.0877,0.1123,0.1099,0.0892,0.064,0.0529,0.0504,0.0614,0.079,0.0918,0.095,0.0869,0.0655,0.0353,0.0275,0.0181,0.0211,0.0275,0.042,0.0539,0.0563,0.0065,0.09,0.1049,0.0687,0.0386,0.0279,0.0204,0.0177,0.0158,0.0155,0.0199,0.0251,0.0285,0.032,0.0377,0.0432,0.0492,0.0591,0.0621,0.0627,0.0766,0.0712,0.0515,0.0401,0.027,0.0163,0.0161,0.0116,0.011,0.0112,0.0146,0.0129,0.0116,0.0134,0.0178,0.0195,0.0183,0.0225,0.0279,0.0279,0.0239,0.0233,0.0247,0.0274,0.0343,0.0532,0.0644,0.0657,0.0632,0.0554,0.0476,0.0374,0.0313,0.0273,0.0221,0.0152,0.0117,0.0108,0.0092,0.0084,0.0061,0.0048,0.0046,0.0035,0.0041,0.0041,0.0038,0.0044,0.0042,0.0051,0.0061,0.0056,0.0064,0.0084,0.0107,0.0115,0.0113,0.0049,0.0101,0.0084,0.0071,0.0072,0.0089,0.0118,0.014,0.0154,0.0173,0.0193,0.0213,0.0195,0.018,0.0193,0.0228,0.0254,0.021,0.0151,0.0143,0.0135,0.0136,0.0136,0.0143,0.0148,0.0138,0.0113,0.0095,0.0083,0.0096,0.0099,0.0102,0.0095,0.0089,0.0087,0.0079,0.0078,0.0071,0.0063,0.0052,0.0044,0.0038,0.0038,0.0038,0.0048,0.0059,0.0054,0.0058,0.0118,0.0064,0.0058,0.0057,0.0057,0.0047,0.0037,0.0027,0.0015,0.0016,0.0019,0.0026,0.0032,0.0023,0.003,0.0031,0.0031,0.0031,0.0035,0.0037,0.0041,0.0045,0.0043,0.0043,0.004,0.0035,0.0043,0.0034,0.0036,0.0037,0.0041,0.0034,0.004,0.0057,0.0043,0.0046,0.0048,0.005,0.0054,0.0055,0.0057,0.0058,0.0062,0.0057,0.0059,0.0059,0.0058,0.0055,0.0053,0.0051,0.0083,0.0047,0.0045,0.0041,0.0043,0.0038,0.0042,0.0037,0.0043,0.0042,0.0042,0.0033,0.0038,0.0044,0.0047,0.0054,0.0051,0.007,0.0051,0.0051,0.0055,0.0048,0.0058,0.0053,0.0061,0.0053,0.0056,0.0061,0.0066,0.0072,0.0081,0.0085,0.0086,0.0083,0.0083,0.0099,0.0098,0.0,0.01,0.0099,0.0104,0.0093,0.011,0.0141,0.0192,0.0212,0.0216,0.0231,0.025,0.0236,0.0236,0.0227,0.0216,0.021,0.0199,0.0136,0.0159,0.0169,0.015,
52.0831,0.0508,0.085,0.119,0.1258,0.0903,0.0616,0.0508,0.0484,0.0613,0.0822,0.1099,0.1284,0.1072,0.0641,0.0338,0.0262,0.0171,0.02,0.0261,0.0401,0.0517,0.054,0.0713,0.0903,0.1141,0.0665,0.0368,0.0268,0.0192,0.0165,0.015,0.0146,0.0188,0.0237,0.0269,0.0303,0.0358,0.0413,0.0471,0.0566,0.0593,0.0603,0.0741,0.0685,0.0486,0.0382,0.0268,0.0156,0.0155,0.011,0.0103,0.0105,0.0139,0.0123,0.0111,0.0128,0.017,0.0185,0.0176,0.0216,0.0266,0.0266,0.0228,0.0221,0.0237,0.0261,0.0332,0.0513,0.0626,0.064,0.0616,0.0538,0.0445,0.0362,0.03,0.026,0.021,0.0145,0.0114,0.0102,0.0089,0.008,0.0061,0.0047,0.0045,0.0034,0.004,0.004,0.0037,0.004,0.0041,0.0049,0.006,0.0053,0.0062,0.008,0.0103,0.0111,0.0109,0.01,0.0099,0.008,0.0068,0.0069,0.0086,0.0113,0.0135,0.0148,0.0168,0.0188,0.0208,0.0189,0.0175,0.0187,0.0221,0.0245,0.0206,0.0146,0.014,0.0129,0.0131,0.0131,0.0136,0.0143,0.0135,0.0107,0.0092,0.0078,0.0094,0.0094,0.0098,0.0091,0.0087,0.0083,0.008,0.0074,0.0071,0.0054,0.0051,0.0042,0.0037,0.0037,0.0038,0.0041,0.0057,0.0051,0.0057,0.0109,0.0062,0.0053,0.0052,0.0055,0.0045,0.0033,0.0029,0.0021,0.0017,0.0019,0.0026,0.0026,0.0027,0.0028,0.0036,0.0028,0.003,0.0033,0.0035,0.0038,0.0045,0.0041,0.0043,0.004,0.0035,0.003,0.0039,0.0035,0.0039,0.0038,0.0033,0.0036,0.0057,0.0038,0.0043,0.0042,0.0045,0.0046,0.0053,0.0052,0.0061,0.0058,0.0042,0.0047,0.0065,0.0061,0.0056,0.0048,0.0053,0.0042,0.0049,0.004,0.0044,0.0039,0.0038,0.0038,0.0044,0.0037,0.0038,0.004,0.0042,0.004,0.0044,0.0046,0.0064,0.004,0.0035,0.0042,0.0063,0.0051,0.005,0.0051,0.0083,0.003,0.0068,0.005,0.0067,0.0065,0.0081,0.0067,0.0085,0.0076,0.0088,0.0083,0.0096,0.0099,0.0126,0.0104,0.0094,0.01,0.0103,0.0109,0.0136,0.0168,0.0209,0.0215,0.0218,0.0217,0.0238,0.0227,0.025,0.0222,0.021,0.0193,0.0189,0.0144,0.0164,0.0146,
51.9827,0.0514,0.0856,0.1103,0.108,0.0874,0.0622,0.0512,0.0488,0.0593,0.077,0.0899,0.0932,0.0852,0.0636,0.0342,0.0265,0.0174,0.0202,0.0264,0.0404,0.052,0.0543,0.0065,0.0878,0.103,0.0669,0.037,0.0269,0.0195,0.0168,0.0152,0.0148,0.019,0.024,0.0272,0.0307,0.0362,0.0417,0.0475,0.0572,0.0603,0.0609,0.0746,0.0692,0.0496,0.0385,0.0262,0.0158,0.0156,0.0111,0.0105,0.0107,0.014,0.0124,0.0109,0.0128,0.0171,0.0187,0.0176,0.0217,0.0265,0.0269,0.023,0.0223,0.0237,0.0264,0.0332,0.052,0.0631,0.0647,0.0622,0.0545,0.0452,0.0364,0.0302,0.0262,0.0214,0.0146,0.0113,0.0106,0.0089,0.0081,0.006,0.0047,0.0045,0.0035,0.0039,0.0039,0.0037,0.0042,0.004,0.0049,0.0058,0.0053,0.0058,0.0081,0.0103,0.0111,0.011,0.0102,0.0099,0.008,0.007,0.0069,0.0085,0.0114,0.0135,0.0149,0.0169,0.0189,0.0209,0.0192,0.0176,0.0189,0.0222,0.025,0.0206,0.0147,0.0138,0.013,0.0131,0.013,0.0135,0.0143,0.0131,0.0109,0.0091,0.0082,0.0093,0.0096,0.0098,0.0091,0.0085,0.0084,0.0074,0.0076,0.0069,0.0061,0.0048,0.0042,0.0035,0.0037,0.0042,0.0048,0.0057,0.0053,0.0055,0.0112,0.0062,0.0056,0.0053,0.0055,0.0045,0.0033,0.0027,0.0021,0.0017,0.0019,0.0024,0.0029,0.0025,0.0029,0.003,0.0029,0.003,0.0033,0.0036,0.004,0.0043,0.0042,0.0043,0.0037,0.0031,0.0033,0.0034,0.0034,0.0035,0.0039,0.0047,0.0038,0.0049,0.0043,0.0042,0.0046,0.0048,0.0049,0.0051,0.0054,0.0053,0.0059,0.0054,0.0058,0.0056,0.0057,0.0053,0.0052,0.0046,0.0054,0.0044,0.0042,0.0039,0.0041,0.0039,0.004,0.004,0.0037,0.004,0.004,0.004,0.0045,0.0041,0.0038,0.0049,0.0048,0.0055,0.0043,0.0048,0.005,0.0082,0.0055,0.007,0.0058,0.0052,0.0054,0.0046,0.0068,0.0067,0.0071,0.0078,0.0086,0.0081,0.008,0.0091,0.01,0.0,0.0099,0.0094,0.0098,0.0089,0.0106,0.0135,0.0219,0.0209,0.0217,0.0226,0.022,0.023,0.0231,0.0239,0.0218,0.0211,0.0192,0.0186,0.0203,0.0157,0.0141,
51.0828,0.0531,0.0888,0.1237,0.1306,0.0941,0.0645,0.0532,0.0493,0.0636,0.0858,0.1141,0.1331,0.1114,0.0671,0.0354,0.0275,0.0181,0.0211,0.0275,0.0421,0.0543,0.0567,0.0733,0.094,0.1182,0.0695,0.0387,0.0284,0.0204,0.0174,0.0159,0.0155,0.0199,0.0251,0.0286,0.032,0.0379,0.0436,0.0495,0.0595,0.0626,0.0631,0.0772,0.0713,0.0516,0.0404,0.0276,0.0165,0.0163,0.0118,0.0113,0.0105,0.0148,0.0129,0.0118,0.0134,0.0179,0.0195,0.0186,0.0225,0.028,0.0281,0.0241,0.0235,0.0249,0.0275,0.0345,0.0535,0.0645,0.0661,0.0638,0.0558,0.0465,0.0377,0.0315,0.0273,0.0222,0.0153,0.012,0.0111,0.0093,0.0083,0.0063,0.0049,0.0047,0.0036,0.0043,0.0043,0.0039,0.0045,0.004,0.0049,0.0061,0.0057,0.0064,0.0084,0.0107,0.0114,0.0116,0.0107,0.0104,0.0086,0.0071,0.0073,0.0091,0.0118,0.0142,0.0156,0.0175,0.0197,0.0217,0.02,0.0182,0.0194,0.0229,0.0256,0.0212,0.0153,0.0143,0.0136,0.0137,0.0139,0.0145,0.0151,0.0139,0.0114,0.0096,0.0084,0.0097,0.01,0.0101,0.0096,0.009,0.0087,0.008,0.008,0.0073,0.0065,0.0053,0.0044,0.0038,0.0037,0.0045,0.0049,0.0058,0.0055,0.0059,0.0115,0.0065,0.006,0.0057,0.0055,0.0045,0.0037,0.0028,0.0021,0.0018,0.0022,0.0025,0.0033,0.0028,0.0028,0.0037,0.0029,0.0031,0.0035,0.0036,0.0041,0.0035,0.0044,0.0045,0.0038,0.0037,0.0035,0.0036,0.0035,0.0034,0.004,0.0031,0.0043,0.0069,0.0054,0.0044,0.0045,0.0049,0.0053,0.0059,0.0064,0.0056,0.0064,0.0057,0.0056,0.0059,0.0055,0.0059,0.0055,0.0051,0.0051,0.0045,0.0043,0.0043,0.0045,0.0047,0.0047,0.0047,0.0044,0.0043,0.0038,0.0044,0.0043,0.0041,0.0045,0.0056,0.0055,0.0039,0.0059,0.0044,0.006,0.0058,0.0054,0.0052,0.0067,0.0064,0.0058,0.0063,0.0067,0.0075,0.0072,0.0097,0.0095,0.0087,0.0078,0.0093,0.0104,0.0137,0.0112,0.0103,0.0107,0.01,0.0111,0.0143,0.0205,0.0207,0.0226,0.0229,0.0243,0.0244,0.0228,0.0227,0.0229,0.0203,0.02,0.0195,0.0235,0.0186,0.0165,
50.9814,0.0515,0.0858,0.1106,0.108,0.0875,0.0622,0.0512,0.0488,0.0594,0.077,0.0899,0.093,0.0852,0.0637,0.0342,0.0265,0.0174,0.0202,0.0265,0.0404,0.052,0.0543,0.0071,0.0879,0.1031,0.0669,0.0372,0.0269,0.0195,0.0167,0.0152,0.0148,0.0188,0.024,0.0272,0.0307,0.0361,0.0415,0.0474,0.0572,0.0604,0.061,0.0749,0.0693,0.0497,0.0386,0.0262,0.0158,0.0153,0.011,0.0104,0.0105,0.014,0.0124,0.0111,0.0129,0.017,0.0186,0.0176,0.0216,0.0267,0.0268,0.0229,0.0224,0.0237,0.0263,0.0331,0.0522,0.0632,0.0649,0.0624,0.0546,0.0454,0.0364,0.0301,0.0264,0.0212,0.0146,0.0113,0.0104,0.0089,0.008,0.006,0.0047,0.0044,0.0035,0.0039,0.0039,0.0038,0.004,0.004,0.0047,0.0057,0.0053,0.006,0.0081,0.0103,0.0112,0.0109,0.0102,0.0099,0.0081,0.007,0.0069,0.0086,0.0113,0.0135,0.0146,0.0168,0.0188,0.0198,0.0186,0.0172,0.0188,0.0222,0.0249,0.0206,0.0146,0.0137,0.0129,0.013,0.0131,0.0137,0.0144,0.0133,0.0109,0.0092,0.0079,0.0092,0.0093,0.0097,0.0092,0.0086,0.0083,0.0083,0.0075,0.0069,0.0061,0.005,0.0043,0.0037,0.0035,0.0042,0.0047,0.0058,0.0054,0.0055,0.0113,0.0062,0.0056,0.0053,0.0054,0.0044,0.0034,0.0026,0.0017,0.0018,0.0019,0.0025,0.0029,0.0025,0.0028,0.003,0.0028,0.003,0.0035,0.0036,0.004,0.0044,0.0041,0.0042,0.0038,0.0034,0.0033,0.0032,0.003,0.0036,0.0039,0.0036,0.0038,0.0069,0.0042,0.0045,0.0047,0.0047,0.005,0.0052,0.0059,0.0053,0.0058,0.0056,0.0056,0.0056,0.0057,0.0053,0.0052,0.0048,0.0049,0.0045,0.0042,0.004,0.004,0.0041,0.0041,0.0038,0.0039,0.0039,0.0039,0.0037,0.0038,0.0045,0.0043,0.0056,0.0046,0.0058,0.0049,0.0046,0.0049,0.0051,0.005,0.0065,0.0058,0.005,0.0055,0.0063,0.0065,0.0072,0.0075,0.008,0.0084,0.0082,0.0083,0.009,0.0099,0.0,0.0102,0.0093,0.0091,0.0093,0.0098,0.0139,0.0182,0.0205,0.0223,0.0234,0.0239,0.0231,0.023,0.0231,0.0215,0.0209,0.0195,0.019,0.0244,0.0157,0.014,
50.0692,0.054,0.0902,0.1255,0.1327,0.0958,0.0656,0.0541,0.0517,0.0645,0.0873,0.116,0.1351,0.1133,0.0683,0.0361,0.028,0.0184,0.0214,0.028,0.0429,0.0553,0.0577,0.0741,0.0955,0.12,0.0707,0.0396,0.0288,0.0208,0.0175,0.0162,0.0157,0.0202,0.0256,0.029,0.0326,0.0385,0.0442,0.0501,0.0605,0.0637,0.0642,0.0786,0.0727,0.0526,0.0406,0.0275,0.0167,0.0164,0.0118,0.0111,0.0114,0.015,0.0131,0.0119,0.0136,0.0183,0.0199,0.0188,0.023,0.0286,0.0286,0.0246,0.0239,0.0256,0.028,0.0354,0.0543,0.0659,0.0674,0.0649,0.0568,0.0495,0.0385,0.0322,0.0281,0.0228,0.0155,0.0122,0.0111,0.0096,0.0086,0.0065,0.0051,0.0048,0.0035,0.0042,0.0042,0.004,0.0045,0.0041,0.005,0.0062,0.0056,0.0065,0.0071,0.011,0.0117,0.0118,0.0111,0.0106,0.0086,0.0077,0.0074,0.009,0.0116,0.0143,0.0158,0.0179,0.0199,0.0222,0.0203,0.0187,0.0199,0.0234,0.0263,0.0219,0.0158,0.0147,0.0139,0.0141,0.0141,0.0148,0.0154,0.0141,0.0116,0.0098,0.0083,0.0101,0.0101,0.0104,0.0096,0.0093,0.0089,0.0087,0.0081,0.0076,0.0063,0.0054,0.0044,0.0039,0.0037,0.0041,0.0044,0.0053,0.0047,0.0049,0.0096,0.0057,0.0051,0.0047,0.0047,0.0042,0.0029,0.0024,0.0018,0.0019,0.0019,0.0025,0.003,0.003,0.003,0.0032,0.0031,0.003,0.0036,0.0038,0.0041,0.0045,0.0046,0.0042,0.0039,0.0036,0.0033,0.0037,0.0035,0.004,0.0045,0.0038,0.0042,0.006,0.0035,0.0038,0.0045,0.0049,0.0049,0.0047,0.005,0.0051,0.0064,0.0059,0.0059,0.0063,0.0059,0.0059,0.0058,0.0055,0.0056,0.0048,0.0049,0.0049,0.0044,0.0044,0.004,0.0047,0.0041,0.0043,0.0044,0.0043,0.0033,0.005,0.0045,0.0048,0.0045,0.0055,0.0051,0.0054,0.0047,0.0049,0.0058,0.0054,0.0068,0.0059,0.0058,0.0062,0.0061,0.0076,0.0081,0.0093,0.0087,0.0086,0.008,0.0091,0.0104,0.014,0.0104,0.0102,0.0085,0.0103,0.0102,0.0152,0.0199,0.0212,0.0231,0.0221,0.0228,0.0239,0.0252,0.0242,0.022,0.0237,0.0204,0.0193,0.0242,0.0169,0.0161,
49.9671,0.0547,0.0907,0.1166,0.1141,0.0928,0.0661,0.0546,0.0519,0.0632,0.0818,0.0951,0.0984,0.0902,0.0678,0.0366,0.0284,0.0186,0.0217,0.0283,0.0432,0.0556,0.0581,0.0082,0.093,0.1086,0.0712,0.0398,0.0288,0.021,0.018,0.0163,0.0158,0.0204,0.0258,0.0294,0.033,0.0389,0.0447,0.0509,0.0609,0.0643,0.0649,0.0791,0.0735,0.0531,0.0412,0.0281,0.0169,0.0166,0.0119,0.0115,0.0114,0.0151,0.0134,0.012,0.0138,0.0185,0.0202,0.019,0.0234,0.0289,0.029,0.0248,0.0242,0.0257,0.0284,0.0357,0.0552,0.0665,0.0683,0.0658,0.0578,0.0485,0.039,0.0325,0.0287,0.0229,0.0157,0.0122,0.0113,0.0096,0.0087,0.0065,0.0051,0.0048,0.0036,0.0042,0.0042,0.0041,0.0045,0.0043,0.0051,0.0063,0.0058,0.0065,0.0087,0.0111,0.0101,0.0115,0.011,0.0107,0.0087,0.0073,0.0074,0.0092,0.0122,0.0145,0.0161,0.0181,0.0203,0.0224,0.0205,0.019,0.0203,0.0238,0.0267,0.022,0.0159,0.0149,0.0139,0.0141,0.0143,0.015,0.0156,0.0145,0.0118,0.0092,0.0086,0.0099,0.0095,0.0104,0.0097,0.0092,0.009,0.0085,0.0081,0.0075,0.0065,0.0054,0.0045,0.0039,0.0036,0.0044,0.0043,0.0054,0.0049,0.005,0.0095,0.0055,0.005,0.0047,0.0048,0.004,0.0031,0.0024,0.0019,0.0017,0.0019,0.0026,0.0031,0.0026,0.0029,0.003,0.0029,0.0032,0.0036,0.0038,0.0041,0.0047,0.0043,0.0044,0.004,0.0037,0.004,0.0036,0.0035,0.0038,0.0041,0.0027,0.0041,0.0069,0.0044,0.0046,0.0048,0.005,0.005,0.0051,0.0057,0.0057,0.0064,0.0059,0.006,0.0058,0.0059,0.0057,0.0054,0.0052,0.0066,0.0048,0.0046,0.0044,0.0041,0.0044,0.0042,0.0042,0.0042,0.0045,0.0044,0.0044,0.0041,0.0046,0.0047,0.0051,0.005,0.0045,0.005,0.0054,0.0054,0.0051,0.0057,0.0072,0.0058,0.0041,0.0055,0.0057,0.0066,0.0077,0.0079,0.0088,0.0088,0.0087,0.0082,0.01,0.0104,0.0,0.011,0.01,0.0101,0.0094,0.0107,0.0146,0.0193,0.0219,0.0232,0.0226,0.0248,0.0246,0.0245,0.0232,0.0229,0.0218,0.0205,0.0176,0.0196,0.0165,0.0154,
49.0554,0.0547,0.0908,0.1258,0.1342,0.097,0.0665,0.0548,0.0523,0.0646,0.0883,0.1173,0.1366,0.1145,0.0691,0.0365,0.0283,0.0186,0.0217,0.0283,0.0434,0.0558,0.0583,0.0752,0.0965,0.1211,0.0714,0.0399,0.0291,0.0209,0.0181,0.0163,0.0158,0.0204,0.0257,0.0293,0.033,0.0388,0.0447,0.0508,0.0611,0.064,0.0648,0.0792,0.0735,0.053,0.0412,0.0283,0.017,0.0166,0.0119,0.0112,0.0117,0.0151,0.0134,0.012,0.0138,0.0184,0.0202,0.019,0.0234,0.0287,0.0289,0.0246,0.0241,0.0258,0.0283,0.0355,0.055,0.0665,0.068,0.0654,0.0573,0.0491,0.0389,0.0324,0.0282,0.023,0.0156,0.0123,0.0112,0.0099,0.0088,0.0064,0.0051,0.0047,0.0038,0.0043,0.0044,0.0041,0.0046,0.0044,0.0056,0.0062,0.0059,0.0062,0.0087,0.0112,0.0119,0.0114,0.011,0.0108,0.0087,0.0075,0.0074,0.0093,0.0122,0.0146,0.0162,0.0182,0.0204,0.0224,0.0204,0.0189,0.0197,0.0236,0.0266,0.0221,0.0158,0.0149,0.0141,0.0141,0.0141,0.0148,0.0157,0.0143,0.0117,0.01,0.0087,0.0101,0.0103,0.0102,0.0099,0.0093,0.0091,0.0084,0.0082,0.0069,0.0065,0.0054,0.0045,0.0038,0.0036,0.0042,0.0052,0.0061,0.0056,0.0059,0.0122,0.0068,0.006,0.0058,0.006,0.0049,0.0038,0.0026,0.0019,0.0017,0.0021,0.0025,0.0028,0.0025,0.0032,0.0038,0.0031,0.0034,0.0038,0.0038,0.0043,0.0046,0.0046,0.0045,0.0039,0.0037,0.0034,0.0031,0.0038,0.0037,0.004,0.0033,0.004,0.0071,0.0043,0.0044,0.0048,0.0042,0.0024,0.0055,0.0059,0.0051,0.0055,0.0061,0.0065,0.0057,0.0057,0.0059,0.0057,0.0051,0.0045,0.0043,0.005,0.0045,0.0044,0.0046,0.0046,0.0041,0.0046,0.004,0.0045,0.0046,0.0047,0.004,0.0044,0.0054,0.0049,0.0048,0.0049,0.0055,0.0049,0.0054,0.0063,0.0102,0.0056,0.0058,0.0053,0.0067,0.0076,0.0068,0.0093,0.0093,0.0103,0.0079,0.0097,0.01,0.0106,0.0073,0.0105,0.0107,0.0118,0.0098,0.0118,0.0152,0.0194,0.0221,0.0235,0.0236,0.0248,0.0254,0.0247,0.0238,0.0236,0.0216,0.0214,0.0202,0.0192,0.0168,0.0159,
48.9528,0.0548,0.091,0.117,0.1143,0.093,0.0662,0.0546,0.052,0.0633,0.0818,0.0951,0.0985,0.0902,0.0678,0.0366,0.0284,0.0187,0.0217,0.0284,0.0432,0.0556,0.058,0.0087,0.0931,0.1086,0.0712,0.0398,0.0289,0.0211,0.0182,0.0164,0.016,0.0205,0.0259,0.0294,0.033,0.0388,0.045,0.0509,0.0612,0.0643,0.065,0.0793,0.0736,0.0533,0.0415,0.0284,0.0169,0.0166,0.012,0.0113,0.0115,0.0151,0.0133,0.012,0.0138,0.0183,0.0201,0.019,0.0233,0.0288,0.0288,0.0247,0.0241,0.0255,0.0282,0.0355,0.0551,0.0665,0.0681,0.0655,0.0575,0.0479,0.0389,0.0322,0.028,0.0227,0.0156,0.0122,0.0112,0.0096,0.0087,0.0065,0.005,0.0048,0.0037,0.0042,0.0042,0.0041,0.0045,0.0043,0.0051,0.0064,0.0058,0.0065,0.0087,0.011,0.0119,0.0117,0.011,0.0106,0.0086,0.0076,0.0074,0.0092,0.0122,0.0144,0.016,0.018,0.0201,0.0221,0.0203,0.0187,0.0199,0.0236,0.0264,0.0219,0.0157,0.0146,0.0139,0.014,0.014,0.0147,0.0153,0.0142,0.0116,0.0098,0.0086,0.0099,0.0103,0.0106,0.01,0.0093,0.009,0.0086,0.0081,0.0075,0.0065,0.0054,0.0046,0.004,0.0039,0.0043,0.0052,0.006,0.0055,0.0058,0.0119,0.0066,0.0059,0.0057,0.0057,0.0048,0.0036,0.0024,0.0019,0.0017,0.0019,0.0023,0.003,0.0027,0.0031,0.0034,0.0031,0.0034,0.0037,0.0038,0.0042,0.0046,0.0044,0.0044,0.0041,0.0037,0.0043,0.0037,0.0037,0.0038,0.0042,0.0041,0.0044,0.0044,0.0047,0.0048,0.005,0.0052,0.0053,0.0057,0.0059,0.0057,0.0064,0.0058,0.006,0.006,0.0059,0.0057,0.0054,0.0054,0.0049,0.0047,0.0045,0.004,0.0044,0.0045,0.0042,0.0044,0.0044,0.0043,0.0043,0.0044,0.0043,0.0043,0.0046,0.0045,0.0054,0.0062,0.005,0.0037,0.0052,0.0054,0.0058,0.0111,0.006,0.0056,0.0057,0.0059,0.0065,0.0073,0.0081,0.009,0.0089,0.0088,0.0083,0.0098,0.0107,0.0,0.01,0.0103,0.0105,0.0101,0.0113,0.0151,0.0194,0.0217,0.0222,0.023,0.0247,0.0241,0.0243,0.022,0.0202,0.022,0.0208,0.0196,0.0195,0.0163,0.0165,
47.8855,0.0547,0.0914,0.1274,0.1347,0.0969,0.0662,0.0546,0.0521,0.0651,0.0879,0.1171,0.1365,0.1145,0.0689,0.0364,0.0282,0.0186,0.0216,0.0281,0.0431,0.0555,0.058,0.0752,0.0963,0.1211,0.0714,0.0396,0.0289,0.0208,0.018,0.0161,0.0158,0.0203,0.0257,0.029,0.0327,0.0385,0.0446,0.0506,0.061,0.0642,0.0648,0.0792,0.0734,0.0529,0.0413,0.0283,0.0169,0.0161,0.0119,0.0115,0.0116,0.0149,0.0133,0.0121,0.0138,0.0183,0.02,0.0188,0.0233,0.0286,0.0288,0.0248,0.0242,0.0256,0.0282,0.0355,0.0551,0.0666,0.068,0.0656,0.0576,0.048,0.0388,0.0322,0.028,0.0227,0.0157,0.0121,0.0112,0.0096,0.0087,0.0064,0.0051,0.0047,0.0038,0.0041,0.0042,0.004,0.0045,0.0044,0.0052,0.0063,0.0059,0.0065,0.0089,0.0111,0.0119,0.0118,0.0105,0.0103,0.0087,0.0068,0.0076,0.0092,0.0122,0.0145,0.016,0.0179,0.0202,0.0216,0.0191,0.0169,0.0203,0.0236,0.0264,0.022,0.0158,0.0146,0.0139,0.0141,0.0141,0.0148,0.0155,0.0142,0.012,0.0095,0.0086,0.0099,0.0103,0.0105,0.0101,0.0091,0.009,0.0089,0.0081,0.0074,0.0065,0.0053,0.0045,0.0038,0.0039,0.0046,0.0051,0.0059,0.0055,0.0059,0.0118,0.0064,0.0061,0.0057,0.0059,0.005,0.0035,0.0026,0.0022,0.0015,0.0021,0.0027,0.0031,0.0025,0.0031,0.0031,0.003,0.0031,0.0039,0.004,0.004,0.0049,0.0047,0.0043,0.0042,0.0033,0.0037,0.0038,0.0036,0.0037,0.0045,0.0043,0.0049,0.0065,0.0044,0.0047,0.0048,0.0051,0.0056,0.0055,0.0059,0.0056,0.0067,0.0058,0.0061,0.006,0.0064,0.0057,0.0057,0.0053,0.0043,0.0048,0.0049,0.0049,0.0045,0.0042,0.0049,0.0041,0.0043,0.0041,0.002,0.0017,0.0056,0.0048,0.0049,0.0046,0.0054,0.0044,0.0056,0.0048,0.0053,0.0059,0.0065,0.0077,0.0072,0.0062,0.0069,0.0062,0.007,0.0068,0.0085,0.0081,0.0097,0.0084,0.0085,0.009,0.0107,0.0125,0.0113,0.0094,0.0084,0.0089,0.0117,0.0147,0.0209,0.0215,0.0223,0.0252,0.0273,0.0245,0.0259,0.0224,0.0222,0.0212,0.0213,0.0202,0.0244,0.017,0.0162,
47.7824,0.056,0.0929,0.1197,0.1172,0.0951,0.0675,0.0556,0.053,0.0646,0.0837,0.0975,0.1011,0.0926,0.0691,0.0373,0.0289,0.0191,0.0221,0.0289,0.0439,0.0565,0.0589,0.0091,0.0948,0.1108,0.0726,0.0405,0.0294,0.0215,0.0183,0.0167,0.0163,0.0209,0.0265,0.03,0.0337,0.0396,0.0458,0.0519,0.0623,0.0656,0.0663,0.0807,0.0753,0.0543,0.0422,0.0287,0.0174,0.017,0.0122,0.0117,0.0117,0.0154,0.0136,0.0122,0.0141,0.0187,0.0205,0.0193,0.0237,0.0293,0.0294,0.0251,0.0245,0.026,0.0288,0.0361,0.056,0.0677,0.0694,0.0667,0.0586,0.0487,0.0396,0.0329,0.0289,0.0232,0.016,0.0124,0.0115,0.0097,0.0088,0.0065,0.0051,0.005,0.0037,0.0043,0.0043,0.0041,0.0046,0.0045,0.0054,0.0064,0.0059,0.0065,0.0086,0.0111,0.0121,0.0119,0.0111,0.0108,0.0089,0.0084,0.0076,0.0093,0.0124,0.0147,0.0163,0.0183,0.0205,0.0226,0.0207,0.0191,0.0204,0.0239,0.0268,0.0222,0.016,0.015,0.0141,0.0142,0.0144,0.0149,0.0156,0.0145,0.0119,0.0092,0.0086,0.0101,0.0103,0.0108,0.01,0.0095,0.0091,0.0087,0.0082,0.0076,0.0067,0.0056,0.0046,0.004,0.004,0.0043,0.0054,0.0062,0.0057,0.006,0.0127,0.0067,0.0061,0.0058,0.006,0.0049,0.0037,0.0028,0.0021,0.0018,0.002,0.0028,0.003,0.0028,0.0031,0.0032,0.0031,0.0034,0.0037,0.0035,0.0037,0.0048,0.0045,0.0045,0.0041,0.0038,0.0041,0.0036,0.0038,0.004,0.0041,0.0044,0.0044,0.0035,0.0046,0.0048,0.0051,0.0052,0.0054,0.0057,0.0058,0.0058,0.0065,0.0061,0.0062,0.006,0.0059,0.0059,0.0058,0.0053,0.0054,0.0049,0.0047,0.0044,0.0044,0.0045,0.0044,0.0045,0.0044,0.0045,0.0044,0.0043,0.0056,0.0042,0.0047,0.0048,0.0052,0.0069,0.0051,0.0052,0.0054,0.0055,0.0061,0.0059,0.0064,0.0059,0.0055,0.0063,0.0067,0.0073,0.0083,0.0088,0.0093,0.0087,0.0087,0.0098,0.011,0.0,0.0104,0.0103,0.01,0.0098,0.0113,0.0147,0.0223,0.022,0.0237,0.0243,0.0236,0.0245,0.0245,0.0233,0.0231,0.0219,0.0205,0.0204,0.0191,0.0163,0.0144,
46.8538,0.0563,0.0937,0.1305,0.1379,0.0995,0.068,0.0561,0.0535,0.0671,0.0902,0.1199,0.1395,0.1172,0.0707,0.0375,0.029,0.0191,0.0222,0.0291,0.0443,0.0572,0.0596,0.0783,0.0986,0.1238,0.0733,0.0409,0.0298,0.0215,0.0187,0.0167,0.0163,0.021,0.0264,0.03,0.0337,0.0397,0.046,0.0521,0.0626,0.0659,0.0664,0.0811,0.0754,0.0545,0.0423,0.0293,0.0174,0.0173,0.0123,0.0113,0.0118,0.0155,0.0136,0.0124,0.0141,0.019,0.0207,0.0195,0.0239,0.0296,0.0297,0.0253,0.0248,0.0263,0.0291,0.0367,0.056,0.0678,0.0693,0.067,0.0589,0.0505,0.0396,0.033,0.0286,0.0234,0.0161,0.0127,0.0113,0.01,0.0091,0.0067,0.0052,0.0052,0.0038,0.0044,0.0044,0.0043,0.0048,0.0044,0.0052,0.0066,0.0059,0.0067,0.0088,0.0116,0.0122,0.0123,0.0112,0.0111,0.0089,0.008,0.0077,0.0095,0.0124,0.015,0.0165,0.0186,0.0206,0.0229,0.0209,0.0195,0.0204,0.0242,0.027,0.0226,0.0161,0.0153,0.0143,0.0145,0.0145,0.0155,0.0158,0.0147,0.0119,0.01,0.0088,0.0104,0.0104,0.0107,0.0101,0.0098,0.0092,0.009,0.0083,0.0078,0.0067,0.0053,0.0045,0.004,0.004,0.0039,0.0053,0.0066,0.0058,0.0063,0.0126,0.0068,0.0059,0.0059,0.0059,0.0053,0.0035,0.003,0.0021,0.0012,0.0016,0.0029,0.0032,0.0028,0.0031,0.0035,0.0029,0.0034,0.0036,0.0039,0.0048,0.005,0.0049,0.0046,0.004,0.0037,0.0037,0.0037,0.0036,0.0042,0.004,0.0043,0.0042,0.0093,0.0049,0.0041,0.0049,0.0054,0.0055,0.0062,0.006,0.0054,0.0069,0.0059,0.0061,0.0063,0.0063,0.0063,0.0056,0.0053,0.0048,0.0051,0.0047,0.0049,0.0046,0.0046,0.0039,0.0041,0.0047,0.0043,0.0047,0.0048,0.0045,0.0044,0.0042,0.0041,0.0047,0.0048,0.0047,0.0059,0.0051,0.0056,0.0057,0.0063,0.0061,0.0058,0.0053,0.006,0.0073,0.0082,0.0077,0.0093,0.0089,0.0091,0.0085,0.0097,0.0101,0.012,0.0092,0.0102,0.0112,0.0109,0.0109,0.0157,0.0198,0.0222,0.0246,0.0246,0.0262,0.0245,0.0239,0.0251,0.0243,0.0229,0.0205,0.0204,0.0237,0.0179,0.016,
46.7508,0.054,0.0899,0.116,0.1135,0.092,0.0651,0.0536,0.0511,0.0622,0.0808,0.0942,0.0976,0.0895,0.0667,0.0359,0.0278,0.0183,0.0212,0.0277,0.0422,0.0544,0.0568,0.0099,0.0919,0.1074,0.0701,0.039,0.0282,0.0205,0.0176,0.0159,0.0155,0.0199,0.0252,0.0286,0.0322,0.0378,0.0437,0.0498,0.06,0.0632,0.0639,0.0782,0.0726,0.052,0.0404,0.0274,0.0166,0.016,0.0117,0.0114,0.0112,0.0146,0.013,0.0116,0.0135,0.0179,0.0196,0.0184,0.0227,0.028,0.0281,0.024,0.0234,0.0248,0.0275,0.0346,0.0543,0.066,0.0676,0.065,0.057,0.0468,0.0381,0.0316,0.0276,0.0221,0.0153,0.0118,0.0109,0.0093,0.0084,0.0062,0.0048,0.0046,0.0036,0.004,0.0041,0.0039,0.0043,0.0042,0.005,0.0061,0.0056,0.0064,0.0085,0.0107,0.0117,0.0114,0.0106,0.0103,0.0085,0.0072,0.0072,0.0089,0.0119,0.014,0.0156,0.0176,0.0198,0.0218,0.0199,0.0183,0.0196,0.0232,0.0261,0.0215,0.0153,0.0144,0.0135,0.0136,0.0136,0.014,0.0149,0.0139,0.0113,0.0095,0.0083,0.0097,0.0097,0.0103,0.0095,0.009,0.0087,0.0082,0.0078,0.0072,0.0064,0.0052,0.0044,0.0039,0.0037,0.0031,0.0051,0.0059,0.0054,0.0056,0.0113,0.0063,0.0057,0.0055,0.0053,0.0046,0.0036,0.0026,0.0021,0.0018,0.0019,0.0023,0.003,0.0026,0.0029,0.0031,0.003,0.003,0.0028,0.0037,0.004,0.0045,0.0043,0.0043,0.0039,0.0036,0.004,0.0035,0.0036,0.0038,0.004,0.0038,0.0039,0.0043,0.0044,0.0045,0.0047,0.0049,0.0051,0.0053,0.0057,0.0054,0.006,0.0053,0.0059,0.0057,0.0056,0.0054,0.0052,0.005,0.0058,0.0045,0.0043,0.0043,0.0042,0.0041,0.0042,0.0041,0.0041,0.0041,0.0041,0.0039,0.0046,0.0045,0.0047,0.004,0.0047,0.0062,0.005,0.0049,0.0053,0.0063,0.0054,0.0094,0.0061,0.0052,0.0055,0.0047,0.0066,0.0065,0.0045,0.007,0.0083,0.0081,0.0079,0.0093,0.0101,0.0,0.0106,0.0099,0.0088,0.0101,0.0107,0.0145,0.0188,0.0211,0.0219,0.0259,0.0266,0.0232,0.0241,0.0248,0.0225,0.0219,0.0195,0.0195,0.0207,0.0166,0.0151,
45.8395,0.0562,0.0943,0.1317,0.1392,0.1004,0.0686,0.0565,0.054,0.0676,0.0909,0.1209,0.1407,0.1179,0.0712,0.0377,0.0292,0.0193,0.0224,0.0293,0.0447,0.0575,0.0601,0.0784,0.0995,0.1251,0.074,0.0413,0.0302,0.0218,0.0187,0.0169,0.0164,0.0213,0.0265,0.0303,0.0341,0.0402,0.0464,0.0526,0.0631,0.0666,0.0673,0.082,0.0762,0.0551,0.043,0.0296,0.0178,0.0172,0.0124,0.0118,0.0121,0.0157,0.014,0.0123,0.014,0.0189,0.0209,0.0198,0.0242,0.0298,0.0298,0.0256,0.025,0.0264,0.0291,0.0367,0.0567,0.0685,0.0702,0.0676,0.0594,0.0496,0.0402,0.0335,0.0288,0.0237,0.0162,0.0128,0.0117,0.01,0.009,0.0068,0.0052,0.0051,0.0038,0.0043,0.0043,0.0042,0.0046,0.0045,0.0053,0.0064,0.006,0.0066,0.0085,0.0114,0.0121,0.0122,0.0115,0.0111,0.0091,0.0077,0.0077,0.0095,0.0126,0.0149,0.0166,0.0187,0.0209,0.023,0.0211,0.0194,0.0211,0.0244,0.0272,0.0226,0.0163,0.0153,0.0143,0.0145,0.0146,0.0153,0.0158,0.0146,0.012,0.0101,0.0088,0.0104,0.0107,0.0111,0.0102,0.0098,0.0093,0.0091,0.0085,0.0077,0.0069,0.0056,0.0048,0.0041,0.0039,0.0046,0.0049,0.0062,0.0057,0.006,0.0124,0.0067,0.0064,0.0059,0.0058,0.0051,0.0036,0.0031,0.0021,0.002,0.0019,0.0027,0.0031,0.0028,0.003,0.0037,0.0031,0.0033,0.0038,0.0039,0.0046,0.0047,0.0045,0.0047,0.0042,0.004,0.0037,0.0035,0.0037,0.0038,0.0046,0.0038,0.0046,0.008,0.0047,0.0048,0.0047,0.0045,0.0052,0.006,0.0063,0.006,0.0063,0.0059,0.0056,0.0063,0.006,0.0057,0.006,0.0056,0.0048,0.0047,0.0047,0.0042,0.0049,0.0046,0.0045,0.0047,0.0046,0.0045,0.0046,0.0046,0.0049,0.0054,0.0048,0.0066,0.0056,0.0048,0.0055,0.0055,0.005,0.0055,0.0061,0.0091,0.0066,0.0055,0.0057,0.0071,0.0073,0.0071,0.0086,0.0098,0.0092,0.0092,0.0081,0.0097,0.011,0.0127,0.0102,0.0097,0.0094,0.0104,0.0119,0.0171,0.0195,0.0242,0.0244,0.0258,0.0267,0.0269,0.0254,0.0264,0.0239,0.0237,0.0217,0.02,0.0246,0.0168,0.0145,
45.7365,0.0568,0.0943,0.1213,0.1186,0.0965,0.0685,0.0564,0.0537,0.0649,0.0849,0.0987,0.1022,0.0937,0.0701,0.0379,0.0294,0.0193,0.0224,0.0293,0.0446,0.0575,0.0599,0.0114,0.0962,0.112,0.0738,0.0414,0.0301,0.0219,0.0189,0.0169,0.0166,0.0213,0.0269,0.0305,0.0342,0.0403,0.0464,0.0528,0.0633,0.0668,0.0674,0.0821,0.0763,0.0552,0.0429,0.0297,0.0176,0.0168,0.0124,0.0121,0.0116,0.0152,0.0138,0.0124,0.0143,0.019,0.0208,0.0197,0.0241,0.0298,0.03,0.0256,0.0249,0.0264,0.0293,0.0368,0.0568,0.0687,0.0704,0.0677,0.0595,0.0489,0.0402,0.0335,0.029,0.0237,0.0161,0.0126,0.0116,0.0099,0.009,0.0067,0.0052,0.005,0.0039,0.0044,0.0044,0.0042,0.0047,0.0045,0.0054,0.0065,0.006,0.0068,0.009,0.0115,0.0123,0.0122,0.0112,0.0111,0.009,0.0086,0.0077,0.0095,0.0126,0.015,0.0165,0.0186,0.0209,0.023,0.0211,0.0195,0.0208,0.0244,0.0273,0.0226,0.0162,0.0152,0.0144,0.0145,0.0147,0.0152,0.0159,0.0147,0.0121,0.0101,0.0086,0.0103,0.0107,0.0109,0.0101,0.0096,0.0093,0.0087,0.0084,0.0077,0.0064,0.0055,0.0046,0.0041,0.0039,0.0047,0.005,0.0061,0.0056,0.0059,0.0123,0.0068,0.0061,0.0057,0.0059,0.005,0.0038,0.0029,0.0022,0.0018,0.0021,0.0027,0.0033,0.0027,0.0032,0.0035,0.0031,0.0033,0.0035,0.0041,0.0043,0.0048,0.0047,0.0046,0.0041,0.0037,0.0039,0.0038,0.0038,0.004,0.0043,0.0034,0.0041,0.0059,0.0046,0.0047,0.0052,0.0053,0.0054,0.0057,0.006,0.0059,0.0065,0.0063,0.0064,0.0063,0.0062,0.006,0.0055,0.0054,0.0064,0.0051,0.0045,0.0046,0.0046,0.0047,0.0033,0.004,0.0045,0.0045,0.0044,0.0046,0.004,0.0044,0.0047,0.0044,0.0051,0.0068,0.0052,0.0055,0.0054,0.006,0.0056,0.0096,0.0062,0.0048,0.0056,0.0065,0.0069,0.008,0.0081,0.0088,0.009,0.0088,0.0081,0.0105,0.0108,0.0,0.0112,0.0104,0.0104,0.0106,0.0112,0.0111,0.0193,0.0229,0.0237,0.0229,0.0255,0.0255,0.0249,0.0264,0.023,0.0225,0.0207,0.0205,0.0187,0.0173,0.0154,
44.8212,0.0555,0.0927,0.1298,0.1374,0.0985,0.0671,0.0553,0.0527,0.0665,0.0892,0.1192,0.139,0.1166,0.0697,0.0368,0.0284,0.0188,0.0217,0.0285,0.0435,0.0561,0.0585,0.0763,0.0977,0.1232,0.0724,0.0399,0.0292,0.0211,0.0178,0.0164,0.0159,0.0205,0.0259,0.0293,0.033,0.0388,0.0451,0.0512,0.0616,0.065,0.0656,0.0803,0.0746,0.0534,0.0417,0.0286,0.0172,0.0162,0.012,0.0113,0.0116,0.0149,0.0133,0.012,0.0139,0.0179,0.02,0.0188,0.0233,0.0287,0.0288,0.0247,0.024,0.0256,0.0283,0.0357,0.0556,0.0675,0.0692,0.0666,0.0583,0.0489,0.0392,0.0323,0.028,0.023,0.0156,0.0121,0.0112,0.0096,0.0086,0.0066,0.0051,0.0046,0.0037,0.0041,0.0042,0.0041,0.0045,0.0044,0.005,0.0063,0.0058,0.0066,0.0088,0.0113,0.0119,0.0117,0.011,0.0108,0.0086,0.0081,0.0075,0.009,0.0121,0.0146,0.0159,0.0181,0.0204,0.0226,0.0206,0.019,0.0204,0.0241,0.0269,0.0222,0.0158,0.0146,0.0139,0.014,0.0131,0.0149,0.0154,0.0143,0.0116,0.0099,0.0088,0.0102,0.0101,0.0105,0.01,0.0094,0.0089,0.0086,0.0081,0.0075,0.0064,0.0055,0.0049,0.0037,0.0038,0.0039,0.0045,0.0059,0.0058,0.0057,0.012,0.0064,0.0059,0.0057,0.0057,0.0049,0.0036,0.0028,0.0019,0.0022,0.002,0.0026,0.0029,0.0028,0.0032,0.0031,0.0031,0.0031,0.0034,0.0037,0.0042,0.0049,0.0048,0.0045,0.0038,0.0039,0.0037,0.0039,0.0036,0.0039,0.0043,0.0046,0.0041,0.0055,0.0054,0.0047,0.0038,0.0052,0.0051,0.006,0.0057,0.0058,0.0063,0.006,0.0064,0.006,0.0062,0.0047,0.003,0.002,0.0024,0.0032,0.0046,0.0046,0.0048,0.0044,0.004,0.0041,0.0043,0.0048,0.0044,0.0046,0.0046,0.0041,0.0049,0.0061,0.0054,0.0055,0.0057,0.0054,0.005,0.0057,0.0059,0.0068,0.0064,0.0047,0.0061,0.0065,0.0071,0.0076,0.0087,0.0096,0.0094,0.009,0.0086,0.0094,0.0106,0.0098,0.0081,0.0088,0.0086,0.0107,0.0114,0.0148,0.0196,0.0232,0.0235,0.0254,0.0253,0.0246,0.0244,0.0265,0.0229,0.0226,0.021,0.0192,0.0229,0.0166,0.0159,
53.0987,0.042,0.0708,0.0997,0.1064,0.0758,0.0515,0.0421,0.0401,0.0504,0.0688,0.0927,0.1092,0.0913,0.0538,0.028,0.0213,0.0142,0.0163,0.0215,0.0333,0.0434,0.0454,0.0592,0.0774,0.0987,0.0573,0.031,0.0223,0.0158,0.0138,0.0121,0.0117,0.0156,0.0198,0.0222,0.0237,0.0275,0.0322,0.0371,0.0484,0.0507,0.051,0.0631,0.0586,0.0414,0.0323,0.0196,0.0132,0.0122,0.0094,0.0093,0.0094,0.0117,0.0108,0.0096,0.011,0.0132,0.0146,0.0121,0.0168,0.0207,0.0207,0.0181,0.0172,0.018,0.0203,0.0254,0.0434,0.0535,0.0545,0.0522,0.0461,0.041,0.0284,0.0233,0.0198,0.0162,0.0111,0.0093,0.0089,0.0071,0.0066,0.0047,0.0039,0.0038,0.0026,0.0031,0.0032,0.003,0.0033,0.0033,0.0045,0.0045,0.0042,0.0048,0.0067,0.0079,0.0095,0.0081,0.0073,0.0074,0.006,0.005,0.0055,0.0069,0.0085,0.0102,0.0115,0.0131,0.0149,0.0162,0.0149,0.0134,0.0145,0.0169,0.0189,0.0158,0.0111,0.0102,0.0103,0.01,0.0101,0.0107,0.0116,0.0099,0.0083,0.0065,0.0056,0.007,0.0071,0.008,0.0072,0.0064,0.0067,0.0064,0.006,0.0056,0.0051,0.0045,0.0038,0.003,0.0026,0.0021,0.0034,0.0043,0.0047,0.0043,0.0095,0.0048,0.0046,0.005,0.0044,0.0039,0.0029,0.0027,0.0023,0.0013,0.002,0.0019,0.0022,0.0028,0.0028,0.0021,0.0029,0.0027,0.0031,0.0027,0.0038,0.0041,0.0038,0.0038,0.0036,0.003,0.0032,0.0031,0.003,0.0035,0.0038,0.0036,0.0039,0.0081,0.003,0.0022,0.0033,0.0042,0.0043,0.0039,0.0053,0.0053,0.0044,0.0044,0.0051,0.005,0.0051,0.0039,0.0044,0.0041,0.0049,0.0039,0.0045,0.0037,0.0028,0.0032,0.0035,0.0039,0.0031,0.0019,0.0028,0.0033,0.0055,0.0018,0.0046,0.0027,0.0038,0.0025,0.005,0.0037,0.0042,0.0028,0.0051,0.0046,0.0001,0.0049,0.0055,0.0031,0.0047,0.0063,0.0042,0.0057,0.0065,0.0043,0.0077,0.006,0.0095,0.0275,0.0086,0.0073,0.011,0.0077,0.0107,0.0082,0.0174,0.018,0.0161,0.0143,0.0151,0.0145,0.0201,0.0172,0.014,0.0111,0.0162,0.0112,0.0127,0.0111,0.0114,
53.1188,0.044,0.0736,0.0996,0.099,0.078,0.0536,0.0441,0.042,0.0532,0.0699,0.083,0.0876,0.0794,0.0558,0.0296,0.0227,0.0149,0.0172,0.0228,0.0349,0.0453,0.0473,0.0104,0.0792,0.0944,0.0593,0.0326,0.0234,0.0169,0.0145,0.0131,0.0126,0.0163,0.0209,0.0238,0.0268,0.0294,0.034,0.0419,0.0502,0.0532,0.0534,0.066,0.0612,0.0442,0.0339,0.0212,0.0136,0.014,0.0098,0.0081,0.009,0.0121,0.0108,0.0096,0.0111,0.014,0.0152,0.0143,0.0177,0.0215,0.0217,0.0186,0.018,0.0192,0.0211,0.0264,0.0449,0.0548,0.0563,0.0542,0.0472,0.0404,0.0312,0.0242,0.0205,0.0171,0.0115,0.0097,0.009,0.0074,0.0067,0.005,0.0038,0.0037,0.0027,0.0035,0.0034,0.0032,0.0035,0.0034,0.0045,0.0048,0.0046,0.005,0.0067,0.008,0.0088,0.0088,0.0083,0.008,0.0069,0.0047,0.0055,0.0073,0.0091,0.0106,0.012,0.0134,0.0151,0.0178,0.015,0.0138,0.0161,0.0173,0.0208,0.016,0.0115,0.0108,0.0102,0.0104,0.0098,0.0109,0.0112,0.0105,0.0087,0.0075,0.006,0.0076,0.0077,0.0082,0.0086,0.0071,0.0068,0.0071,0.006,0.0057,0.0046,0.0043,0.0037,0.0033,0.0033,0.0022,0.0041,0.005,0.0048,0.005,0.0102,0.0056,0.0051,0.005,0.0051,0.0044,0.0032,0.0022,0.0016,0.0016,0.0016,0.0023,0.0019,0.0023,0.0025,0.0029,0.0025,0.0025,0.0032,0.0032,0.0035,0.0042,0.0029,0.0037,0.003,0.0029,0.0028,0.0031,0.0032,0.0033,0.0033,0.0052,0.0032,0.0038,0.0035,0.0036,0.0039,0.0043,0.004,0.0044,0.0053,0.0049,0.0048,0.0048,0.0048,0.0046,0.0048,0.0046,0.0042,0.0044,0.0033,0.0038,0.0037,0.0038,0.0036,0.0043,0.0032,0.0042,0.0035,0.0038,0.0038,0.0037,0.0033,0.0006,0.0009,0.0055,0.0041,0.0087,0.0033,0.0046,0.0046,0.005,0.0045,0.0038,0.0044,0.0054,0.0053,0.0052,0.005,0.0055,0.0069,0.0074,0.0075,0.0068,0.0067,0.0078,0.0085,0.0,0.0077,0.0081,0.0052,0.0062,0.0084,0.0118,0.014,0.0179,0.0174,0.0206,0.0184,0.0177,0.0184,0.0232,0.018,0.0176,0.0147,0.0152,0.0167,0.0138,0.0112,
53.2377,0.042,0.0706,0.0998,0.1061,0.0752,0.0511,0.042,0.0398,0.0502,0.0685,0.0925,0.109,0.0905,0.0531,0.0276,0.0213,0.0139,0.0163,0.0215,0.0333,0.043,0.045,0.0591,0.077,0.0985,0.0564,0.0305,0.0223,0.0158,0.0136,0.0121,0.0116,0.0155,0.0195,0.0222,0.0233,0.0271,0.0317,0.0366,0.0478,0.0506,0.0509,0.0629,0.0584,0.0413,0.0317,0.0186,0.0129,0.0128,0.0092,0.008,0.0086,0.0116,0.0103,0.0092,0.0111,0.0134,0.0142,0.0134,0.0169,0.0207,0.0206,0.0173,0.0162,0.0174,0.0196,0.025,0.0433,0.0527,0.0541,0.0519,0.0451,0.0395,0.0284,0.0225,0.0195,0.0148,0.011,0.0088,0.0083,0.0069,0.0064,0.0051,0.0041,0.0034,0.0026,0.0032,0.0035,0.0029,0.0037,0.0034,0.0033,0.0047,0.0046,0.005,0.0063,0.0078,0.0087,0.0083,0.0075,0.0083,0.0069,0.005,0.006,0.0072,0.0091,0.0104,0.0117,0.0129,0.0145,0.0162,0.0146,0.0132,0.0131,0.0172,0.0188,0.0152,0.0111,0.0102,0.0095,0.0096,0.0101,0.0101,0.0112,0.0098,0.0085,0.0066,0.0066,0.0066,0.0077,0.0077,0.0078,0.0066,0.0066,0.0064,0.0058,0.0055,0.005,0.0036,0.0034,0.003,0.0032,0.0035,0.004,0.005,0.005,0.0056,0.0096,0.006,0.0055,0.0047,0.0049,0.0043,0.0034,0.0025,0.002,0.0013,0.0018,0.0016,0.003,0.0027,0.0026,0.0026,0.0022,0.0023,0.0031,0.0034,0.0032,0.0042,0.004,0.0039,0.0038,0.0024,0.0037,0.0034,0.0037,0.0036,0.004,0.0019,0.0045,0.0113,0.0041,0.0041,0.0036,0.0035,0.0045,0.0037,0.0049,0.0047,0.0039,0.0055,0.0044,0.0054,0.0047,0.0048,0.0035,0.0044,0.004,0.0039,0.0041,0.0035,0.0031,0.0037,0.004,0.0022,0.0025,0.0035,0.0028,0.0043,0.0046,0.0046,0.0035,0.0075,0.0033,0.0044,0.0052,0.003,0.0035,0.0063,0.0071,0.0165,0.0046,0.004,0.0047,0.0063,0.0046,0.0051,0.0083,0.005,0.0093,0.0066,0.0067,0.0082,0.0113,0.01,0.0061,0.0089,0.0081,0.0079,0.0068,0.0094,0.0014,0.0121,0.0192,0.0151,0.0218,0.0199,0.0196,0.02,0.0152,0.0164,0.015,0.0136,0.0109,0.0133,0.0104,
53.2537,0.0445,0.0746,0.1007,0.0998,0.0793,0.0545,0.0448,0.0425,0.0525,0.0707,0.0838,0.089,0.0802,0.0567,0.0301,0.0231,0.0151,0.0175,0.0231,0.0354,0.046,0.0479,0.0092,0.0804,0.0955,0.0601,0.0331,0.0238,0.0172,0.0146,0.0131,0.0126,0.0165,0.0211,0.0241,0.0255,0.0299,0.0343,0.0425,0.0513,0.054,0.0541,0.0668,0.0619,0.0447,0.0342,0.0211,0.0137,0.014,0.0099,0.0101,0.0095,0.0125,0.0112,0.0098,0.0114,0.0143,0.0156,0.0149,0.0181,0.0219,0.0222,0.019,0.0185,0.0194,0.0214,0.0272,0.0461,0.056,0.0569,0.0548,0.0479,0.0389,0.0324,0.0245,0.0221,0.0164,0.012,0.0097,0.0093,0.0078,0.0072,0.0051,0.0038,0.0038,0.0029,0.0033,0.0032,0.0031,0.0035,0.0031,0.0046,0.0048,0.0046,0.0054,0.0069,0.0085,0.0089,0.0089,0.0085,0.008,0.007,0.0067,0.006,0.0075,0.0092,0.0109,0.0121,0.0138,0.0153,0.0172,0.0157,0.0144,0.014,0.0179,0.0217,0.0168,0.0123,0.0117,0.011,0.0113,0.0104,0.0113,0.0116,0.0108,0.0086,0.0076,0.0061,0.0078,0.0082,0.0084,0.0075,0.0071,0.0072,0.0068,0.0062,0.0059,0.0049,0.0043,0.0037,0.0033,0.0031,0.0038,0.0039,0.0054,0.0048,0.0051,0.0104,0.0056,0.0051,0.005,0.0052,0.0042,0.0031,0.0021,0.0019,0.0009,0.0016,0.0023,0.0034,0.0023,0.0024,0.0028,0.0026,0.0028,0.003,0.003,0.0036,0.0039,0.0035,0.004,0.0032,0.0032,0.0025,0.0032,0.0032,0.0034,0.0038,0.0027,0.0034,0.0051,0.0039,0.0028,0.0034,0.0042,0.0046,0.0047,0.0044,0.0047,0.0048,0.0044,0.0045,0.0051,0.0047,0.0047,0.0042,0.004,0.0051,0.0042,0.0037,0.0037,0.004,0.004,0.0036,0.0037,0.0035,0.004,0.0037,0.004,0.0039,0.0031,0.0034,0.0075,0.0049,0.0032,0.0038,0.0052,0.004,0.0049,0.005,0.0248,0.0048,0.0057,0.0043,0.0065,0.005,0.0058,0.0062,0.0069,0.0066,0.0071,0.0058,0.0075,0.0074,0.0,0.0081,0.0094,0.0101,0.0077,0.0086,0.0115,0.0152,0.0182,0.0185,0.0199,0.0201,0.0192,0.0189,0.0175,0.0176,0.0166,0.0157,0.0149,0.0136,0.0124,0.011,
53.3586,0.0443,0.0748,0.1044,0.1113,0.0798,0.0547,0.0448,0.043,0.0541,0.0727,0.0975,0.1142,0.0957,0.0568,0.0299,0.023,0.0152,0.0177,0.0232,0.0358,0.0463,0.0484,0.0639,0.0812,0.1036,0.0604,0.0332,0.0241,0.017,0.0146,0.0131,0.0131,0.0167,0.0214,0.0243,0.0257,0.0299,0.0346,0.0394,0.0514,0.054,0.0541,0.0665,0.0623,0.045,0.0348,0.0204,0.0135,0.0147,0.0098,0.0094,0.0094,0.0128,0.0115,0.0099,0.0112,0.0144,0.0163,0.0147,0.0179,0.0221,0.0224,0.019,0.0187,0.0195,0.0219,0.027,0.0461,0.0552,0.0569,0.0552,0.0495,0.0366,0.0306,0.0243,0.0214,0.017,0.0127,0.0098,0.009,0.0079,0.0071,0.005,0.0041,0.0035,0.0032,0.0032,0.0035,0.0033,0.0041,0.0036,0.0053,0.0049,0.0049,0.005,0.0072,0.0086,0.0091,0.0086,0.0082,0.0083,0.0078,0.0069,0.0064,0.0068,0.0089,0.011,0.0129,0.0139,0.0157,0.0165,0.0159,0.0139,0.0158,0.0181,0.0205,0.0166,0.0124,0.0115,0.011,0.0108,0.0107,0.0113,0.0114,0.0108,0.009,0.0068,0.0057,0.0082,0.0075,0.0085,0.0081,0.0074,0.0069,0.0068,0.0071,0.006,0.0054,0.0042,0.0039,0.0031,0.0038,0.0044,0.0047,0.0059,0.0054,0.0054,0.0122,0.0055,0.0066,0.0054,0.0059,0.0043,0.0036,0.0019,0.0017,0.001,0.0016,0.0023,0.0035,0.0022,0.003,0.0028,0.0028,0.0026,0.0033,0.0029,0.0041,0.0034,0.0041,0.0038,0.003,0.0031,0.0038,0.0033,0.003,0.0039,0.0051,0.0102,0.0036,0.0054,0.004,0.0034,0.0049,0.0046,0.0058,0.0047,0.0044,0.0034,0.0049,0.0052,0.0062,0.0059,0.0055,0.0044,0.0059,0.0036,0.0046,0.0044,0.0034,0.0039,0.0039,0.004,0.0037,0.0037,0.0039,0.0034,0.004,0.0039,0.0057,0.003,0.0061,0.0053,0.0041,0.0059,0.0062,0.0027,0.0073,0.0029,0.0039,0.0032,0.0065,0.0066,0.0058,0.0053,0.0083,0.0048,0.0072,0.0064,0.0082,0.0075,0.0087,0.0063,0.0089,0.0258,0.0107,0.011,0.0063,0.0054,0.0087,0.0108,0.0188,0.0168,0.0177,0.0216,0.026,0.0212,0.02,0.0206,0.0217,0.0171,0.0176,0.014,0.0182,0.014,0.0208,
53.3767,0.0438,0.0732,0.0992,0.0985,0.0779,0.0534,0.044,0.0417,0.0524,0.0693,0.0821,0.0871,0.0787,0.0556,0.0295,0.0226,0.0148,0.0171,0.0226,0.0347,0.0451,0.0471,0.0085,0.0791,0.0939,0.0591,0.0325,0.0234,0.0168,0.0143,0.0129,0.0122,0.0163,0.0208,0.0236,0.0249,0.0291,0.0338,0.0387,0.0503,0.0529,0.0533,0.0658,0.0612,0.0442,0.0338,0.0208,0.0137,0.0136,0.01,0.0093,0.0093,0.0123,0.0109,0.0102,0.0122,0.0143,0.0153,0.0144,0.0174,0.0214,0.0215,0.0184,0.0182,0.019,0.0209,0.0263,0.045,0.0553,0.0559,0.0539,0.047,0.0394,0.0289,0.0236,0.0213,0.0171,0.0116,0.0096,0.0092,0.0074,0.0067,0.005,0.0041,0.0036,0.0026,0.0034,0.0034,0.003,0.0035,0.0032,0.0041,0.005,0.0045,0.0053,0.0071,0.0081,0.0087,0.0086,0.0085,0.0079,0.0069,0.0057,0.0058,0.0069,0.0089,0.0106,0.0117,0.0133,0.0149,0.0166,0.015,0.014,0.0174,0.0173,0.0193,0.016,0.0113,0.0106,0.01,0.0103,0.0103,0.0105,0.0113,0.0103,0.0084,0.007,0.0062,0.0073,0.0072,0.0082,0.0072,0.007,0.0068,0.0061,0.0063,0.0055,0.0046,0.0045,0.0038,0.0033,0.0032,0.0041,0.0044,0.0055,0.0049,0.0047,0.0105,0.0054,0.0052,0.0048,0.005,0.0042,0.003,0.0024,0.0018,0.0014,0.0017,0.0022,0.0027,0.0023,0.0026,0.0015,0.0016,0.0026,0.0031,0.0033,0.0036,0.004,0.0026,0.0038,0.0033,0.0033,0.0035,0.0029,0.0028,0.0031,0.0034,0.0072,0.0038,0.0008,0.0038,0.0032,0.0039,0.0039,0.0044,0.0048,0.0046,0.0041,0.0048,0.0051,0.0048,0.0047,0.0046,0.0042,0.0041,0.004,0.0052,0.0042,0.0039,0.0033,0.0039,0.0039,0.0036,0.0039,0.0031,0.0033,0.0034,0.0035,0.0049,0.0024,0.0037,0.0042,0.004,0.0032,0.0043,0.005,0.0041,0.0057,0.005,0.0027,0.004,0.0048,0.005,0.0074,0.0027,0.0055,0.0072,0.0075,0.0072,0.007,0.0073,0.0071,0.0081,0.0,0.0098,0.0077,0.0067,0.0102,0.0092,0.0121,0.0147,0.016,0.0191,0.0189,0.0168,0.0191,0.0196,0.0232,0.0175,0.0168,0.0161,0.0155,0.0175,0.0132,0.0096,
82.4483,0.0344,0.056,0.0746,0.0785,0.0593,0.0419,0.0349,0.0333,0.0423,0.0547,0.0695,0.0797,0.0684,0.0441,0.0235,0.0182,0.0119,0.0139,0.0185,0.0283,0.0366,0.0381,0.0491,0.0583,0.0718,0.045,0.0261,0.0191,0.0135,0.0117,0.0104,0.01,0.0134,0.0171,0.0196,0.022,0.0261,0.0304,0.0323,0.0384,0.04,0.0401,0.0472,0.0449,0.0339,0.0255,0.0177,0.0112,0.011,0.008,0.0083,0.0076,0.01,0.0088,0.0081,0.0093,0.0123,0.0138,0.0127,0.0162,0.0198,0.0201,0.017,0.0169,0.0177,0.0195,0.0238,0.0332,0.0388,0.0392,0.038,0.0339,0.0292,0.0249,0.0219,0.0192,0.0159,0.0112,0.0086,0.0079,0.0065,0.0058,0.0043,0.003,0.0035,0.0023,0.0029,0.0028,0.0027,0.0031,0.003,0.0032,0.0042,0.0038,0.0044,0.006,0.0077,0.0081,0.0082,0.0076,0.0074,0.006,0.0048,0.0051,0.0063,0.0087,0.0102,0.0107,0.0119,0.0129,0.0146,0.0133,0.0128,0.0139,0.0151,0.0163,0.0138,0.0108,0.0103,0.0099,0.0098,0.0098,0.0103,0.0107,0.0099,0.0083,0.0064,0.0058,0.0072,0.007,0.0074,0.0068,0.0067,0.0063,0.0061,0.0058,0.0053,0.0042,0.0045,0.0036,0.003,0.0026,0.0039,0.0045,0.0048,0.004,0.0045,0.011,0.0044,0.0042,0.0046,0.0046,0.0041,0.0026,0.0023,0.0015,0.0013,0.0017,0.0024,0.0024,0.0019,0.0021,0.0023,0.0024,0.0026,0.0027,0.0031,0.0036,0.0032,0.0029,0.0037,0.0023,0.0024,0.0022,0.0022,0.0028,0.003,0.0026,0.0027,0.0027,0.0048,0.0037,0.0042,0.0044,0.0036,0.0042,0.0044,0.0042,0.0036,0.0047,0.004,0.0042,0.0044,0.0042,0.0038,0.004,0.0046,0.0036,0.0043,0.0038,0.0042,0.0034,0.0028,0.0035,0.0025,0.0023,0.0033,0.0037,0.0029,0.0053,0.0035,0.0035,0.0099,0.0033,0.0062,0.0033,0.004,0.0049,0.0045,0.0054,0.0042,0.0039,0.0033,0.0047,0.0041,0.0053,0.0044,0.0043,0.0066,0.0054,0.006,0.0047,0.0061,0.0078,0.0135,0.0107,0.0071,0.0067,0.0089,0.0064,0.0091,0.0115,0.0105,0.0128,0.0107,0.0152,0.0141,0.0105,0.008,0.0095,0.0103,0.0095,0.0118,0.0104,0.0074,0.0051,
82.4911,0.0348,0.0565,0.0712,0.0707,0.0582,0.0424,0.0353,0.0337,0.0417,0.0527,0.0606,0.0643,0.0585,0.0444,0.0239,0.0185,0.0121,0.014,0.0186,0.0286,0.0368,0.0383,0.0268,0.0578,0.0674,0.0452,0.0267,0.0192,0.0137,0.0119,0.0105,0.0103,0.0134,0.0172,0.0197,0.0223,0.0262,0.0302,0.0334,0.0386,0.0403,0.0404,0.0477,0.0452,0.0341,0.0259,0.0177,0.0114,0.0111,0.008,0.0075,0.0079,0.0102,0.009,0.0081,0.0094,0.0126,0.0139,0.0132,0.0161,0.0198,0.0201,0.0173,0.0168,0.0178,0.0198,0.0238,0.0334,0.0391,0.0397,0.0384,0.0344,0.0302,0.0249,0.0219,0.0196,0.0164,0.0108,0.0085,0.0077,0.0066,0.0059,0.0041,0.0033,0.0033,0.0027,0.0028,0.0028,0.0027,0.003,0.0029,0.0037,0.0045,0.0039,0.0044,0.0059,0.0076,0.0084,0.0083,0.0079,0.0073,0.006,0.0055,0.0053,0.0063,0.0085,0.01,0.011,0.0121,0.0132,0.0142,0.0133,0.0128,0.0142,0.0151,0.0166,0.0139,0.011,0.0103,0.0098,0.0099,0.0101,0.0105,0.011,0.0102,0.0084,0.007,0.0059,0.0071,0.0074,0.0074,0.0071,0.0066,0.0065,0.006,0.0058,0.0053,0.0045,0.0038,0.0032,0.0028,0.0027,0.003,0.0038,0.0047,0.0043,0.0041,0.0088,0.0051,0.0047,0.0043,0.0044,0.0038,0.0028,0.002,0.0014,0.0,0.0001,0.0017,0.0022,0.002,0.0023,0.0024,0.0018,0.0021,0.0027,0.0027,0.0032,0.0034,0.0032,0.0032,0.0029,0.0026,0.0035,0.0025,0.0029,0.0029,0.0029,0.0018,0.0033,0.004,0.0034,0.0034,0.0033,0.0035,0.0038,0.0043,0.0041,0.0041,0.0045,0.0042,0.0044,0.0044,0.0044,0.0039,0.0032,0.0029,0.0036,0.0034,0.0033,0.0024,0.002,0.0018,0.0034,0.003,0.0031,0.0032,0.0031,0.0028,0.0026,0.0012,0.003,0.0042,0.0034,0.0066,0.0035,0.0034,0.004,0.0042,0.0039,0.0021,0.0046,0.0038,0.004,0.0041,0.0051,0.0055,0.004,0.0029,0.0055,0.0059,0.0039,0.0073,0.007,0.0122,0.0066,0.0057,0.0057,0.0053,0.0062,0.0086,0.0127,0.0105,0.0116,0.0127,0.0114,0.012,0.0113,0.0145,0.0096,0.0111,0.0093,0.0094,0.0141,0.0083,0.0066,
82.6522,0.0346,0.0564,0.075,0.079,0.0598,0.0425,0.0352,0.0338,0.0403,0.0551,0.0702,0.0803,0.069,0.0444,0.0237,0.0184,0.012,0.014,0.0186,0.0286,0.037,0.0383,0.0475,0.0587,0.0721,0.0453,0.0266,0.0193,0.0136,0.0118,0.0105,0.0104,0.0135,0.0172,0.0195,0.0222,0.0263,0.0302,0.0333,0.0387,0.0402,0.0403,0.0477,0.045,0.034,0.0262,0.0183,0.0117,0.0108,0.0081,0.0079,0.0076,0.0105,0.0095,0.0084,0.0094,0.0125,0.014,0.0133,0.0164,0.0201,0.0202,0.0175,0.017,0.0179,0.0201,0.0241,0.0334,0.0395,0.0396,0.0382,0.0345,0.029,0.0253,0.0218,0.0198,0.0164,0.0108,0.0088,0.0081,0.0067,0.0062,0.0045,0.0035,0.0034,0.0026,0.0029,0.003,0.0029,0.0029,0.003,0.0041,0.0045,0.0041,0.0046,0.0059,0.0078,0.0084,0.0082,0.0084,0.0074,0.006,0.0057,0.0052,0.0064,0.0086,0.0106,0.0111,0.0125,0.0134,0.0143,0.0135,0.013,0.0139,0.0152,0.0165,0.0142,0.011,0.0107,0.0105,0.0101,0.01,0.0107,0.0109,0.0104,0.0083,0.0072,0.0063,0.0076,0.0074,0.0077,0.007,0.0067,0.0066,0.006,0.0058,0.0046,0.0048,0.0041,0.0035,0.0029,0.0027,0.0034,0.0039,0.0053,0.0049,0.005,0.0097,0.0053,0.0049,0.0043,0.0047,0.0042,0.0029,0.0026,0.0019,0.0017,0.0016,0.0023,0.0026,0.0025,0.0024,0.0028,0.0023,0.0031,0.0029,0.0035,0.0037,0.0041,0.0037,0.0042,0.0027,0.0033,0.0034,0.0027,0.0033,0.003,0.0036,0.0048,0.004,0.0062,0.0043,0.0039,0.0045,0.004,0.0045,0.0039,0.0043,0.0045,0.0049,0.0044,0.0039,0.0048,0.0055,0.0043,0.0042,0.0051,0.0035,0.0038,0.0041,0.0036,0.0044,0.0037,0.0036,0.0041,0.004,0.0036,0.005,0.0044,0.0058,0.0049,0.0046,0.0031,0.0048,0.0041,0.0054,0.0042,0.0056,0.0085,0.0051,0.0054,0.0059,0.0026,0.004,0.0061,0.0061,0.0062,0.0082,0.0066,0.0058,0.0068,0.0053,0.0086,0.0082,0.0084,0.0066,0.008,0.0054,0.0057,0.0096,0.0068,0.0122,0.012,0.0116,0.0141,0.0151,0.0135,0.0119,0.0133,0.0153,0.0126,0.0112,0.0106,0.0108,0.0115,0.0097,
82.695,0.0347,0.0556,0.0708,0.0697,0.0579,0.0423,0.0351,0.0337,0.0418,0.052,0.0597,0.0633,0.0576,0.0442,0.0238,0.0185,0.012,0.014,0.0185,0.0285,0.0367,0.0381,0.0279,0.0575,0.0666,0.0451,0.0268,0.0191,0.0138,0.0117,0.0105,0.0104,0.0135,0.0171,0.0197,0.0222,0.0262,0.03,0.0334,0.0384,0.0402,0.0404,0.0476,0.045,0.0341,0.0257,0.018,0.0114,0.0113,0.0079,0.0076,0.0079,0.0103,0.0091,0.008,0.0094,0.0127,0.0138,0.0131,0.0162,0.0201,0.0201,0.0173,0.0168,0.0179,0.0197,0.0237,0.0332,0.0388,0.0395,0.0383,0.0341,0.0325,0.0248,0.022,0.0194,0.0157,0.0109,0.0086,0.0078,0.0066,0.0059,0.0044,0.0034,0.0033,0.0026,0.0028,0.0028,0.0028,0.0029,0.0029,0.0041,0.0043,0.0038,0.0045,0.0059,0.0078,0.0084,0.0082,0.0077,0.0075,0.006,0.0055,0.0052,0.0065,0.0085,0.0101,0.011,0.0122,0.0132,0.0143,0.0134,0.0128,0.0138,0.0151,0.0165,0.0141,0.0111,0.0105,0.0102,0.01,0.0101,0.0104,0.0111,0.0102,0.0084,0.007,0.0059,0.0073,0.0073,0.0075,0.0064,0.0066,0.0062,0.006,0.0058,0.0054,0.0047,0.004,0.0033,0.0028,0.0028,0.0036,0.0039,0.0049,0.0042,0.0045,0.0091,0.0053,0.0046,0.0043,0.0045,0.0039,0.0029,0.002,0.0018,0.0015,0.0013,0.0019,0.0023,0.0021,0.0022,0.0025,0.0023,0.0025,0.0026,0.003,0.0031,0.0034,0.0034,0.0032,0.0028,0.0031,0.0025,0.0027,0.0024,0.003,0.0033,0.0023,0.0029,0.0055,0.0037,0.0032,0.0036,0.0037,0.004,0.0042,0.0043,0.0042,0.0046,0.0042,0.0046,0.0046,0.0044,0.0041,0.0038,0.004,0.0045,0.0035,0.003,0.0034,0.0034,0.0034,0.003,0.0028,0.0019,0.0034,0.0034,0.0033,0.0028,0.0022,0.003,0.0055,0.0038,0.0027,0.004,0.0044,0.004,0.0038,0.0044,0.0093,0.0045,0.0045,0.0045,0.0047,0.0053,0.0057,0.0062,0.006,0.0067,0.0061,0.0059,0.0068,0.0076,0.0091,0.0071,0.0073,0.0064,0.0063,0.0057,0.0082,0.0095,0.0118,0.0115,0.012,0.0109,0.0118,0.0114,0.0155,0.0109,0.0112,0.0101,0.0091,0.0085,0.008,0.0063,
82.8556,0.0346,0.0562,0.071,0.0705,0.0579,0.0423,0.0352,0.0336,0.0421,0.0524,0.0606,0.0645,0.0584,0.0442,0.0238,0.0185,0.012,0.014,0.0186,0.0286,0.0367,0.0381,0.0282,0.0576,0.0671,0.0451,0.0268,0.0192,0.0137,0.0119,0.0105,0.0103,0.0135,0.0172,0.0198,0.0222,0.0262,0.0299,0.0334,0.0385,0.0401,0.0403,0.0476,0.0451,0.0341,0.0258,0.0163,0.0112,0.0108,0.008,0.0074,0.0078,0.0102,0.009,0.0079,0.0094,0.0127,0.014,0.0131,0.0161,0.0199,0.0201,0.0172,0.017,0.0179,0.0194,0.0236,0.0331,0.0388,0.0396,0.0385,0.0342,0.0318,0.0249,0.0219,0.0195,0.0161,0.0108,0.0084,0.0078,0.0066,0.0059,0.0044,0.0033,0.0033,0.0025,0.0029,0.0028,0.0027,0.0031,0.003,0.0042,0.0043,0.004,0.0044,0.006,0.0077,0.0083,0.0083,0.0077,0.0074,0.0061,0.005,0.0051,0.0065,0.0085,0.0102,0.0111,0.0122,0.0132,0.0143,0.0133,0.0127,0.0137,0.015,0.0164,0.0141,0.0112,0.0103,0.0098,0.01,0.0099,0.0106,0.011,0.0102,0.0083,0.0064,0.0057,0.0074,0.0068,0.0073,0.0072,0.0067,0.0064,0.0061,0.0055,0.0052,0.0048,0.0038,0.0032,0.0029,0.0027,0.0036,0.0037,0.0049,0.0044,0.0046,0.0092,0.0047,0.0046,0.0044,0.0045,0.0038,0.0029,0.0022,0.0015,0.0013,0.0015,0.002,0.0019,0.0019,0.0023,0.0023,0.0023,0.0026,0.0027,0.0027,0.0029,0.0033,0.003,0.0033,0.003,0.0028,0.0028,0.0027,0.0026,0.0028,0.0032,0.0029,0.0029,0.0029,0.0033,0.0034,0.0036,0.0037,0.0037,0.0044,0.0046,0.0043,0.0046,0.0044,0.0043,0.0045,0.0045,0.0043,0.0042,0.0036,0.0036,0.0037,0.0034,0.0032,0.0029,0.0023,0.0028,0.0034,0.003,0.0031,0.0035,0.0034,0.0035,0.0041,0.0033,0.0013,0.0036,0.0052,0.0041,0.0038,0.0042,0.0036,0.0034,0.0115,0.0044,0.004,0.0045,0.0038,0.0047,0.0051,0.0056,0.0061,0.0064,0.006,0.0064,0.0064,0.0073,0.0141,0.0062,0.0068,0.0065,0.0059,0.0066,0.0086,0.0097,0.0113,0.0122,0.0112,0.0148,0.0127,0.0115,0.02,0.0115,0.0112,0.0099,0.01,0.0117,0.0087,0.0082,
106.579,0.0338,0.0513,0.0627,0.0647,0.0537,0.0409,0.0351,0.034,0.0414,0.0513,0.0601,0.0655,0.0588,0.0432,0.0244,0.0195,0.0127,0.015,0.0199,0.03,0.038,0.0392,0.046,0.0522,0.0597,0.0428,0.0281,0.0207,0.0148,0.0127,0.0115,0.0112,0.0148,0.0187,0.0217,0.0244,0.0286,0.0326,0.0353,0.0384,0.0396,0.0397,0.0436,0.0424,0.034,0.0253,0.0191,0.0134,0.0127,0.0093,0.0093,0.0091,0.0117,0.0107,0.0097,0.0111,0.0148,0.0163,0.0157,0.0192,0.0233,0.0236,0.0204,0.0201,0.0212,0.0236,0.0269,0.0327,0.0362,0.0364,0.0357,0.0333,0.0319,0.0275,0.0257,0.0235,0.0191,0.013,0.0104,0.0094,0.0083,0.0072,0.0054,0.004,0.0037,0.003,0.0033,0.0034,0.0032,0.0036,0.0034,0.0039,0.0051,0.0045,0.0052,0.0071,0.0095,0.0102,0.0102,0.0096,0.0093,0.0074,0.0068,0.0064,0.008,0.0106,0.0125,0.0136,0.0147,0.0153,0.0164,0.0158,0.0157,0.0164,0.0177,0.0184,0.0166,0.014,0.0133,0.0126,0.0127,0.0128,0.0135,0.014,0.013,0.0104,0.0089,0.0079,0.0085,0.0087,0.0089,0.0082,0.0079,0.0078,0.0073,0.007,0.0064,0.0057,0.0048,0.0038,0.0032,0.0028,0.003,0.0033,0.0039,0.0039,0.0035,0.0071,0.0043,0.0035,0.0034,0.0035,0.003,0.0023,0.002,0.0016,0.0013,0.0014,0.0022,0.0024,0.002,0.0024,0.0028,0.0022,0.0026,0.0028,0.003,0.0034,0.004,0.0041,0.0039,0.0032,0.0032,0.0034,0.0031,0.003,0.0034,0.0033,0.0025,0.0038,0.0058,0.0043,0.004,0.0039,0.0048,0.0046,0.005,0.0055,0.0051,0.0058,0.0051,0.0055,0.0052,0.0045,0.0054,0.0052,0.0045,0.0046,0.0043,0.0039,0.0041,0.0037,0.0039,0.0037,0.004,0.0034,0.0035,0.0042,0.0039,0.0039,0.0034,0.0044,0.0039,0.0047,0.0059,0.0045,0.0045,0.0044,0.0034,0.0047,0.0071,0.0051,0.0047,0.0051,0.005,0.0045,0.0047,0.0052,0.0056,0.005,0.0052,0.0042,0.0059,0.0067,0.0111,0.0063,0.0066,0.0059,0.0054,0.0062,0.0077,0.0083,0.0093,0.0097,0.0102,0.0112,0.0097,0.0099,0.0113,0.0094,0.01,0.0084,0.0093,0.0088,0.0074,0.0059,
106.642,0.0351,0.0534,0.065,0.0672,0.0559,0.0426,0.0367,0.0354,0.0429,0.0533,0.0624,0.0678,0.061,0.0451,0.0256,0.0204,0.0133,0.0157,0.0209,0.0315,0.0397,0.0411,0.0491,0.0543,0.062,0.0448,0.0295,0.0218,0.0155,0.0134,0.0121,0.0118,0.0157,0.0199,0.0232,0.0257,0.0302,0.0343,0.0369,0.0403,0.0414,0.0414,0.0457,0.0444,0.0359,0.0267,0.0203,0.014,0.0132,0.0096,0.0093,0.0095,0.0126,0.0111,0.0102,0.0117,0.0156,0.0171,0.0166,0.02,0.0246,0.0247,0.0216,0.0212,0.0224,0.0249,0.0287,0.0346,0.0375,0.0382,0.0378,0.0347,0.0345,0.0291,0.0272,0.0246,0.0202,0.0135,0.0107,0.0098,0.0085,0.0076,0.0055,0.0043,0.0038,0.0027,0.0036,0.0035,0.0036,0.0036,0.0037,0.0042,0.0054,0.0048,0.0056,0.0075,0.01,0.0109,0.0107,0.01,0.0098,0.0079,0.0061,0.0065,0.0085,0.0109,0.0132,0.0142,0.0154,0.0163,0.0173,0.0169,0.0166,0.0175,0.0187,0.0195,0.0173,0.0145,0.0142,0.0131,0.0135,0.0136,0.0144,0.0147,0.0137,0.011,0.0096,0.0078,0.0092,0.0093,0.0093,0.0085,0.0083,0.0081,0.008,0.0073,0.0073,0.006,0.0049,0.0041,0.0035,0.0031,0.0031,0.0035,0.0044,0.004,0.0039,0.0074,0.0045,0.0039,0.0037,0.0035,0.0034,0.0023,0.0022,0.0013,0.0014,0.0015,0.0023,0.0027,0.0023,0.0027,0.0031,0.0025,0.0018,0.0032,0.0036,0.0038,0.0044,0.0036,0.0042,0.0036,0.0035,0.0039,0.0033,0.0032,0.0035,0.0034,0.0039,0.0043,0.0051,0.0045,0.0041,0.0042,0.005,0.0046,0.0053,0.0054,0.0056,0.0059,0.0057,0.0055,0.0055,0.0064,0.0058,0.0049,0.0055,0.004,0.0052,0.0042,0.0042,0.0031,0.004,0.0017,0.0024,0.0029,0.0031,0.0047,0.0047,0.0043,0.0047,0.004,0.0068,0.0045,0.006,0.0041,0.0052,0.0051,0.0069,0.0051,0.0043,0.0046,0.0048,0.0053,0.0043,0.0043,0.0064,0.006,0.0062,0.0054,0.006,0.006,0.0073,0.0073,0.0171,0.006,0.0074,0.0075,0.0085,0.0068,0.0076,0.0075,0.0091,0.0109,0.0121,0.0111,0.0121,0.009,0.0094,0.0088,0.0092,0.0092,0.0083,0.01,0.0097,0.0098,
106.7123,0.0349,0.053,0.0644,0.0665,0.0554,0.0423,0.0364,0.035,0.0415,0.0529,0.0617,0.0672,0.0606,0.0448,0.0254,0.0202,0.0133,0.0156,0.0207,0.0312,0.0394,0.0408,0.0483,0.054,0.0616,0.0445,0.0296,0.0216,0.0154,0.0132,0.0121,0.0118,0.0155,0.0196,0.0227,0.0255,0.03,0.0338,0.0367,0.0398,0.0412,0.0412,0.0454,0.0441,0.0356,0.0265,0.0205,0.0138,0.0137,0.0094,0.0099,0.0095,0.0125,0.0109,0.0102,0.0115,0.0143,0.0169,0.0164,0.0198,0.0246,0.0246,0.0216,0.0209,0.0223,0.0244,0.0283,0.0339,0.0372,0.0375,0.0369,0.0346,0.0319,0.0291,0.0268,0.0246,0.0203,0.0139,0.011,0.0099,0.0085,0.0072,0.0055,0.0041,0.0041,0.0031,0.0036,0.0036,0.0035,0.0037,0.0038,0.0043,0.0055,0.0049,0.0056,0.0075,0.0097,0.0109,0.0108,0.0098,0.0099,0.0079,0.0067,0.0066,0.0084,0.011,0.0132,0.0141,0.0154,0.016,0.0174,0.0165,0.0165,0.0174,0.0185,0.0192,0.0174,0.0146,0.0141,0.0131,0.0133,0.0133,0.0141,0.0146,0.0135,0.0112,0.0094,0.0078,0.0091,0.0086,0.0092,0.0083,0.0083,0.008,0.0079,0.0074,0.007,0.0056,0.0051,0.004,0.0034,0.0029,0.0031,0.0048,0.0045,0.0039,0.004,0.0068,0.0044,0.0036,0.0035,0.0036,0.0031,0.0023,0.0021,0.0017,0.0017,0.0017,0.0024,0.0024,0.0022,0.0026,0.0027,0.0025,0.0027,0.003,0.0036,0.0035,0.0041,0.0036,0.0041,0.0036,0.0036,0.0033,0.0033,0.0028,0.0041,0.0039,0.0041,0.0036,0.002,0.0036,0.0043,0.0037,0.0053,0.005,0.005,0.0053,0.0052,0.0062,0.0056,0.0053,0.0056,0.0055,0.0055,0.0052,0.0049,0.0052,0.0053,0.0046,0.004,0.0048,0.0048,0.0036,0.0042,0.0041,0.0049,0.0034,0.0043,0.0041,0.0048,0.0037,0.0035,0.0048,0.0042,0.0051,0.005,0.0043,0.0049,0.0046,0.0112,0.0042,0.0052,0.0042,0.005,0.0039,0.0054,0.0057,0.0066,0.0056,0.0057,0.0049,0.0077,0.0063,0.0108,0.0062,0.0062,0.0054,0.0057,0.0072,0.0079,0.0079,0.0098,0.0092,0.0122,0.0105,0.0109,0.0095,0.0099,0.0094,0.0101,0.0082,0.008,0.0066,0.0077,0.0056,
106.7752,0.0339,0.0516,0.063,0.0651,0.054,0.0412,0.0353,0.0342,0.0425,0.0515,0.0604,0.0657,0.0591,0.0435,0.0246,0.0196,0.0129,0.0151,0.0201,0.0303,0.0382,0.0396,0.0461,0.0525,0.0601,0.0432,0.0286,0.0209,0.0149,0.0127,0.0116,0.0113,0.015,0.019,0.0221,0.0247,0.029,0.033,0.0354,0.0384,0.0399,0.04,0.0442,0.0429,0.0345,0.0256,0.0199,0.0135,0.0127,0.0093,0.0088,0.0089,0.012,0.0107,0.0098,0.0112,0.0149,0.0165,0.0158,0.0191,0.0234,0.0238,0.0208,0.0203,0.0216,0.0236,0.0275,0.0333,0.0363,0.0366,0.0359,0.0336,0.0349,0.0279,0.0251,0.0237,0.0197,0.013,0.0106,0.0096,0.0082,0.0073,0.0053,0.0041,0.0038,0.0028,0.0035,0.0033,0.0034,0.0037,0.0033,0.0044,0.0053,0.0046,0.0054,0.0072,0.0102,0.0105,0.0103,0.01,0.0095,0.0076,0.0062,0.0063,0.0081,0.0108,0.0128,0.0139,0.0151,0.0156,0.0165,0.0162,0.0159,0.0172,0.0181,0.0188,0.0168,0.0142,0.0136,0.0127,0.0128,0.0132,0.0138,0.0142,0.0133,0.0106,0.009,0.008,0.0087,0.0087,0.009,0.008,0.008,0.008,0.0071,0.0074,0.0065,0.0058,0.0049,0.004,0.0034,0.0029,0.0037,0.0033,0.0043,0.0037,0.0038,0.0069,0.0042,0.0034,0.0034,0.0039,0.0028,0.0024,0.0022,0.0013,0.0013,0.0014,0.0023,0.0026,0.0022,0.0026,0.0026,0.0024,0.0026,0.0031,0.003,0.0036,0.0041,0.0035,0.0041,0.0037,0.0028,0.0038,0.0033,0.003,0.003,0.0033,0.0031,0.0044,0.0041,0.0041,0.004,0.0043,0.0047,0.0046,0.0053,0.0052,0.0059,0.0062,0.0047,0.0061,0.006,0.0056,0.0053,0.0054,0.0055,0.0058,0.0049,0.0042,0.0042,0.0037,0.0048,0.0039,0.0044,0.0042,0.0049,0.0038,0.0039,0.0043,0.0046,0.0037,0.0058,0.0047,0.0064,0.0048,0.0047,0.0045,0.0055,0.0061,0.004,0.0052,0.0048,0.0051,0.0055,0.0052,0.0049,0.0061,0.0062,0.0065,0.0056,0.0056,0.0055,0.0065,0.0106,0.0079,0.0063,0.0067,0.0066,0.0062,0.0081,0.0087,0.0102,0.0107,0.0102,0.0115,0.0103,0.011,0.0127,0.0084,0.0096,0.0096,0.0086,0.0081,0.0089,0.0084,
106.877,0.0351,0.0532,0.0646,0.0667,0.0556,0.0424,0.0366,0.0353,0.0434,0.053,0.0619,0.0668,0.0607,0.0449,0.0256,0.0204,0.0134,0.0157,0.0209,0.0313,0.0395,0.0409,0.0471,0.054,0.0616,0.0447,0.0297,0.0218,0.0155,0.0131,0.0121,0.0119,0.0155,0.0198,0.0229,0.0257,0.0302,0.0343,0.0369,0.0402,0.0415,0.0415,0.0456,0.0444,0.0358,0.0267,0.02,0.0141,0.0132,0.0095,0.0103,0.0094,0.0125,0.0111,0.0099,0.0117,0.0156,0.0171,0.0164,0.0201,0.0246,0.0248,0.0217,0.0212,0.0226,0.0246,0.0285,0.0343,0.0374,0.0377,0.0373,0.0347,0.0331,0.0293,0.0269,0.0247,0.0201,0.0137,0.0109,0.0099,0.0086,0.0077,0.0054,0.0042,0.004,0.0029,0.0036,0.0034,0.0034,0.0037,0.0036,0.0045,0.0055,0.0048,0.0057,0.0075,0.0099,0.0109,0.0109,0.0099,0.0098,0.0077,0.0064,0.0067,0.0083,0.011,0.0131,0.014,0.0153,0.0161,0.0171,0.0167,0.0165,0.0174,0.0185,0.0192,0.0173,0.0146,0.014,0.0131,0.0134,0.0133,0.0142,0.0138,0.0122,0.0093,0.0096,0.008,0.0091,0.0091,0.0092,0.0084,0.0079,0.0082,0.0077,0.0073,0.0067,0.0061,0.005,0.0038,0.0027,0.003,0.0035,0.0033,0.0044,0.0039,0.0039,0.0071,0.0043,0.0038,0.0035,0.0036,0.0031,0.0024,0.0021,0.0015,0.0014,0.0013,0.0021,0.0024,0.0021,0.0025,0.0025,0.0025,0.0027,0.0029,0.0032,0.0038,0.0041,0.0042,0.0043,0.0035,0.0033,0.0032,0.0031,0.0031,0.0035,0.0035,0.0035,0.0038,0.0084,0.0037,0.0042,0.0043,0.0046,0.0047,0.0051,0.0058,0.0054,0.0056,0.0056,0.0053,0.0057,0.0053,0.0053,0.004,0.0045,0.0048,0.0044,0.004,0.0041,0.0041,0.0041,0.0038,0.0043,0.0042,0.0042,0.0033,0.0044,0.0033,0.0045,0.0042,0.0077,0.0052,0.0082,0.0044,0.0045,0.0046,0.0049,0.005,0.0055,0.0048,0.0025,0.0036,0.0051,0.0048,0.0053,0.0057,0.0061,0.0059,0.0056,0.0055,0.0057,0.0063,0.0056,0.0063,0.0069,0.0064,0.0072,0.0064,0.0076,0.0065,0.0096,0.0093,0.0141,0.0101,0.0108,0.0098,0.0088,0.0087,0.0087,0.0085,0.0078,0.0094,0.0087,0.007,
107.0038,0.0209,0.0286,0.033,0.0337,0.0297,0.0241,0.0218,0.0211,0.0244,0.0286,0.032,0.0338,0.0315,0.0255,0.0171,0.0149,0.012,0.013,0.0151,0.0196,0.023,0.0235,0.0263,0.0285,0.0312,0.0247,0.0187,0.0153,0.0127,0.0117,0.0112,0.0111,0.0126,0.0141,0.0148,0.0152,0.0164,0.0171,0.0181,0.0194,0.0197,0.02,0.0217,0.0225,0.0192,0.0146,0.0105,0.0087,0.0091,0.0077,0.0085,0.0081,0.0096,0.009,0.0085,0.0092,0.0111,0.0119,0.0115,0.0131,0.0148,0.0144,0.0124,0.0118,0.012,0.0127,0.0143,0.0169,0.018,0.0182,0.0179,0.0171,0.0166,0.0147,0.0141,0.0134,0.012,0.0092,0.0079,0.0076,0.0075,0.0071,0.0063,0.0057,0.0054,0.0047,0.0046,0.0043,0.0041,0.0042,0.0041,0.0044,0.0045,0.0044,0.0047,0.0056,0.0066,0.007,0.0069,0.0064,0.0064,0.0055,0.0056,0.0049,0.0057,0.007,0.0079,0.0083,0.0087,0.009,0.0091,0.0086,0.0083,0.0087,0.0091,0.0095,0.0084,0.007,0.0061,0.0062,0.0064,0.0064,0.0068,0.007,0.0064,0.0052,0.0044,0.0038,0.0041,0.0042,0.0041,0.0038,0.0038,0.0037,0.0036,0.0035,0.0033,0.0028,0.0023,0.0019,0.0015,0.0014,0.0016,0.0025,0.0022,0.0021,0.002,0.0039,0.0023,0.0021,0.0022,0.0022,0.002,0.0017,0.0014,0.0013,0.0013,0.0014,0.0016,0.0018,0.0017,0.0019,0.0019,0.0019,0.0018,0.002,0.0021,0.0022,0.0025,0.0025,0.0026,0.0023,0.0019,0.0021,0.0018,0.0018,0.002,0.0018,0.002,0.0018,0.0031,0.002,0.0023,0.0021,0.0025,0.0026,0.0025,0.0027,0.0028,0.003,0.003,0.003,0.0029,0.0029,0.0026,0.0025,0.0026,0.002,0.0021,0.002,0.0025,0.0022,0.0022,0.002,0.0019,0.0021,0.0018,0.0019,0.002,0.002,0.0022,0.002,0.0036,0.0026,0.0018,0.0013,0.0025,0.0023,0.0026,0.002,0.0029,0.0024,0.0021,0.0017,0.0015,0.002,0.0022,0.0022,0.0026,0.0024,0.0022,0.0021,0.0025,0.0029,0.0031,0.004,0.0039,0.003,0.0039,0.0029,0.004,0.0026,0.0047,0.0045,0.006,0.0045,0.0046,0.0048,0.0093,0.0053,0.0051,0.0048,0.0043,0.0059,0.0042,0.0041,
107.1444,0.0354,0.0533,0.0648,0.0668,0.0557,0.0427,0.0368,0.0355,0.0435,0.0532,0.0621,0.067,0.0609,0.0451,0.0258,0.0206,0.0136,0.0159,0.0211,0.0316,0.0398,0.0412,0.0487,0.0543,0.0618,0.0449,0.0299,0.0221,0.0158,0.0136,0.0123,0.0121,0.0159,0.0202,0.0232,0.026,0.0305,0.0348,0.0373,0.0406,0.042,0.0419,0.0459,0.0449,0.0361,0.0269,0.0204,0.0141,0.0136,0.0097,0.0094,0.0096,0.0125,0.0114,0.0103,0.0118,0.0158,0.0173,0.0167,0.0206,0.025,0.0251,0.0218,0.0213,0.0227,0.0245,0.0288,0.0345,0.0376,0.0379,0.0376,0.035,0.0309,0.0291,0.0272,0.025,0.0205,0.0141,0.0111,0.0102,0.0087,0.0078,0.0056,0.0043,0.0042,0.0031,0.0037,0.0036,0.0036,0.0039,0.0039,0.0043,0.0056,0.0049,0.0055,0.0076,0.0101,0.0112,0.011,0.0102,0.0097,0.0079,0.0081,0.0068,0.0085,0.0111,0.0134,0.0143,0.0156,0.0163,0.0173,0.0169,0.0167,0.0189,0.0187,0.0194,0.0174,0.0147,0.0141,0.0132,0.0135,0.0135,0.0144,0.0147,0.0138,0.0113,0.0095,0.0078,0.0093,0.009,0.0094,0.0086,0.0083,0.008,0.0079,0.0074,0.007,0.006,0.0045,0.0038,0.0034,0.003,0.0035,0.0032,0.0045,0.0041,0.0038,0.0071,0.0042,0.0038,0.0036,0.0036,0.0032,0.0023,0.0019,0.0015,0.0015,0.0014,0.0022,0.0026,0.0024,0.0025,0.0028,0.0026,0.0028,0.0031,0.0033,0.0038,0.0043,0.004,0.0043,0.0036,0.0035,0.0035,0.0032,0.003,0.0035,0.0037,0.0027,0.0035,0.0075,0.0035,0.0036,0.0044,0.0051,0.0045,0.0054,0.0054,0.0053,0.0056,0.0056,0.0056,0.0056,0.0056,0.0055,0.0051,0.005,0.0045,0.0047,0.0043,0.0042,0.0038,0.0045,0.0044,0.0044,0.0037,0.0043,0.0043,0.0044,0.0047,0.0046,0.0046,0.0049,0.0045,0.0052,0.005,0.0049,0.0052,0.0053,0.0052,0.0109,0.0049,0.0047,0.0043,0.0036,0.0043,0.0054,0.0052,0.0058,0.006,0.0056,0.0052,0.0067,0.0066,0.0073,0.0063,0.0071,0.0071,0.0065,0.0061,0.0077,0.0093,0.0106,0.0095,0.0116,0.0109,0.0098,0.0103,0.0096,0.0095,0.01,0.0094,0.008,0.011,0.0072,0.0082,
107.2716,0.0353,0.0533,0.0645,0.0667,0.0556,0.0426,0.0367,0.0355,0.0426,0.0531,0.062,0.067,0.0608,0.0451,0.0258,0.0206,0.0135,0.0159,0.0211,0.0315,0.0397,0.0411,0.048,0.0542,0.0616,0.0449,0.03,0.0221,0.0158,0.0135,0.0123,0.0121,0.0158,0.0201,0.0233,0.0261,0.0305,0.0345,0.0372,0.0404,0.0417,0.0418,0.0458,0.0448,0.036,0.0269,0.0208,0.0142,0.0132,0.009,0.0096,0.0096,0.0128,0.0113,0.0104,0.0119,0.0157,0.0174,0.0167,0.0205,0.0249,0.0251,0.0218,0.0215,0.0227,0.0251,0.0288,0.0345,0.0376,0.0378,0.0375,0.035,0.0332,0.0296,0.0272,0.0249,0.0206,0.0142,0.0111,0.01,0.0088,0.0079,0.0057,0.0043,0.0042,0.0031,0.0037,0.0037,0.0036,0.0039,0.0038,0.0047,0.0056,0.0049,0.0057,0.0076,0.0101,0.011,0.011,0.0103,0.01,0.0079,0.0066,0.0067,0.0084,0.0113,0.0131,0.0145,0.0156,0.0162,0.0174,0.0169,0.0167,0.0176,0.0187,0.0195,0.0173,0.0146,0.0142,0.0134,0.0135,0.0136,0.0144,0.0148,0.0138,0.0113,0.0095,0.0083,0.0092,0.0092,0.0092,0.0085,0.0083,0.0082,0.0079,0.0075,0.0069,0.0061,0.005,0.0041,0.0034,0.0032,0.0033,0.0035,0.0042,0.0041,0.0038,0.0076,0.0042,0.0037,0.0035,0.0037,0.003,0.0025,0.0019,0.0015,0.0011,0.0016,0.0022,0.0027,0.0021,0.0026,0.0029,0.0027,0.0028,0.003,0.0034,0.0038,0.0043,0.004,0.0043,0.0036,0.0034,0.0033,0.0033,0.0032,0.0037,0.0038,0.0052,0.004,0.0066,0.0042,0.0045,0.0042,0.0047,0.0049,0.0051,0.0054,0.0053,0.006,0.0056,0.0059,0.0058,0.0055,0.0055,0.0051,0.005,0.0046,0.0046,0.0041,0.0043,0.004,0.0041,0.0038,0.0044,0.0043,0.0042,0.0043,0.0041,0.0044,0.0042,0.0044,0.0074,0.0052,0.0032,0.0048,0.0052,0.0045,0.0061,0.0055,0.0044,0.0023,0.0045,0.0042,0.0058,0.0053,0.0051,0.0042,0.0057,0.0055,0.0059,0.0057,0.0061,0.007,0.0103,0.0077,0.0075,0.0068,0.0067,0.0063,0.0085,0.0092,0.0094,0.0106,0.0092,0.0087,0.0099,0.0102,0.0106,0.0096,0.0089,0.0088,0.0079,0.0179,0.0066,0.0067,
107.413,0.0355,0.0535,0.0648,0.0669,0.0558,0.0428,0.0369,0.0357,0.0436,0.0533,0.0621,0.0673,0.0609,0.0452,0.0258,0.0206,0.0135,0.0159,0.021,0.0316,0.0398,0.0412,0.0475,0.0544,0.0618,0.045,0.03,0.022,0.0157,0.0132,0.0122,0.012,0.0158,0.0201,0.0232,0.0261,0.0305,0.0347,0.0373,0.0406,0.0418,0.0419,0.0458,0.0448,0.036,0.0267,0.0199,0.0141,0.0132,0.0097,0.0103,0.0094,0.0127,0.0113,0.0101,0.0119,0.0157,0.0173,0.0166,0.0204,0.0249,0.025,0.0219,0.0215,0.0227,0.0251,0.0288,0.0346,0.0377,0.0382,0.0374,0.0351,0.0327,0.0297,0.0273,0.0251,0.0207,0.0139,0.011,0.0102,0.0086,0.0078,0.0055,0.0043,0.0041,0.0031,0.0036,0.0036,0.0035,0.0039,0.0038,0.0044,0.0054,0.0049,0.0056,0.0076,0.0102,0.011,0.0109,0.0101,0.0098,0.0079,0.0073,0.0067,0.0085,0.0112,0.0133,0.0144,0.0154,0.0163,0.0174,0.0169,0.0166,0.0181,0.0186,0.0197,0.0175,0.0149,0.0142,0.0134,0.0136,0.0137,0.0144,0.0148,0.0137,0.0113,0.0094,0.0081,0.0093,0.0091,0.0093,0.0089,0.0083,0.0081,0.0078,0.0074,0.007,0.0059,0.0049,0.004,0.0035,0.0031,0.0034,0.0035,0.0042,0.004,0.0038,0.007,0.0041,0.0036,0.0032,0.0035,0.003,0.0024,0.0018,0.0015,0.0014,0.0017,0.0021,0.0025,0.0015,0.001,0.0026,0.0029,0.002,0.0031,0.0032,0.0038,0.0041,0.0041,0.004,0.0039,0.0033,0.0034,0.0032,0.0031,0.0036,0.0037,0.0035,0.0034,0.0027,0.0036,0.0043,0.0043,0.0048,0.0049,0.0051,0.0056,0.0051,0.0062,0.0055,0.0057,0.0056,0.0058,0.0055,0.0052,0.0053,0.0044,0.0042,0.0042,0.0044,0.0042,0.004,0.0042,0.004,0.004,0.0041,0.0043,0.0042,0.0038,0.0043,0.0043,0.0055,0.0045,0.0054,0.0046,0.0048,0.0048,0.0059,0.0052,0.0053,0.0051,0.0044,0.0038,0.003,0.0051,0.0045,0.0051,0.0059,0.004,0.0062,0.0051,0.0053,0.0067,0.0066,0.0072,0.0067,0.0073,0.0064,0.0066,0.0075,0.011,0.0098,0.0108,0.0106,0.0105,0.0107,0.0097,0.0077,0.0089,0.009,0.0084,0.0087,0.0102,0.0072,0.0063,
107.541,0.0357,0.0538,0.0653,0.0674,0.0563,0.0431,0.0372,0.0358,0.0433,0.0537,0.0627,0.0677,0.0614,0.0456,0.026,0.0208,0.0136,0.016,0.0212,0.0319,0.0401,0.0416,0.0493,0.0548,0.0623,0.0453,0.0302,0.0222,0.0158,0.0136,0.0123,0.012,0.0159,0.0203,0.0234,0.0263,0.0308,0.035,0.0376,0.0409,0.0422,0.0422,0.0463,0.0452,0.0364,0.0268,0.0205,0.0141,0.0134,0.0098,0.0094,0.0098,0.0128,0.0114,0.0102,0.0119,0.0159,0.0174,0.0167,0.0204,0.0251,0.0252,0.022,0.0217,0.0231,0.0253,0.0292,0.0349,0.0381,0.0384,0.0378,0.0355,0.0333,0.0299,0.0277,0.0253,0.0208,0.014,0.0112,0.0101,0.0087,0.0077,0.0056,0.0042,0.004,0.0031,0.0037,0.0035,0.0034,0.0038,0.0038,0.0043,0.0055,0.005,0.0056,0.0076,0.0102,0.0108,0.0111,0.01,0.01,0.0079,0.0069,0.0067,0.0087,0.0113,0.0134,0.0144,0.0158,0.0165,0.0176,0.0171,0.0169,0.0178,0.0189,0.0198,0.0178,0.015,0.0143,0.0133,0.0137,0.0138,0.0146,0.0151,0.0138,0.0113,0.0096,0.0082,0.0092,0.0088,0.0095,0.0085,0.0084,0.0083,0.0078,0.0074,0.0069,0.0061,0.0051,0.0041,0.0035,0.003,0.0028,0.0033,0.0043,0.0041,0.0039,0.0071,0.0043,0.0037,0.0036,0.0035,0.0032,0.0023,0.0019,0.0015,0.0015,0.0015,0.0022,0.0027,0.0023,0.0025,0.0027,0.0025,0.0027,0.003,0.0034,0.0037,0.0043,0.0039,0.0043,0.0036,0.0033,0.0037,0.0035,0.0032,0.0036,0.0039,0.0052,0.0037,0.0074,0.0041,0.0046,0.0043,0.0049,0.0049,0.0051,0.0055,0.0053,0.006,0.0054,0.0057,0.0058,0.0057,0.0058,0.0053,0.0051,0.0054,0.0046,0.004,0.0043,0.0039,0.0042,0.0039,0.0046,0.0045,0.0044,0.0045,0.0042,0.0043,0.0042,0.0042,0.004,0.0042,0.0061,0.0047,0.0051,0.0048,0.0038,0.0046,0.0105,0.0052,0.0046,0.0042,0.0047,0.0044,0.0051,0.0052,0.0061,0.0061,0.006,0.0054,0.0063,0.0063,0.014,0.0068,0.007,0.0071,0.0074,0.0062,0.0077,0.0075,0.0105,0.0102,0.0101,0.0117,0.0107,0.0101,0.0087,0.0094,0.0092,0.0082,0.0085,0.0055,0.0094,0.0068,
107.6831,0.0358,0.0539,0.0653,0.0673,0.0562,0.0431,0.0372,0.0359,0.0436,0.0538,0.0626,0.0675,0.0614,0.0457,0.026,0.0208,0.0136,0.016,0.0213,0.0319,0.0402,0.0416,0.0483,0.0548,0.0622,0.0453,0.0303,0.0222,0.0159,0.0134,0.0123,0.0121,0.0159,0.0203,0.0234,0.0263,0.0308,0.035,0.0376,0.041,0.0422,0.0423,0.0463,0.0453,0.0363,0.0269,0.0198,0.0142,0.0138,0.0099,0.0096,0.0096,0.0127,0.0113,0.0101,0.0115,0.0159,0.0174,0.0168,0.0204,0.0251,0.0253,0.0221,0.0217,0.0231,0.0253,0.0292,0.0351,0.0381,0.0384,0.0378,0.0354,0.0333,0.0299,0.0278,0.0257,0.0207,0.0141,0.0111,0.0101,0.0087,0.0077,0.0056,0.0042,0.0043,0.0031,0.0036,0.0035,0.0034,0.0038,0.0037,0.0047,0.0053,0.0049,0.0056,0.0076,0.0102,0.0113,0.011,0.0103,0.01,0.0078,0.0068,0.0067,0.0087,0.0115,0.0134,0.0146,0.0157,0.0166,0.0175,0.0171,0.0168,0.015,0.019,0.0198,0.0177,0.015,0.0143,0.0135,0.0137,0.0138,0.0146,0.015,0.014,0.0114,0.0095,0.0077,0.0094,0.0094,0.0095,0.0086,0.0084,0.0082,0.0079,0.0075,0.0069,0.006,0.0051,0.004,0.0035,0.0026,0.0031,0.0033,0.0043,0.004,0.0037,0.0067,0.0042,0.0036,0.0035,0.0036,0.0031,0.0025,0.0021,0.0014,0.0013,0.0016,0.0019,0.0027,0.0022,0.0026,0.0026,0.0028,0.0026,0.003,0.0034,0.0037,0.0044,0.0043,0.0035,0.0037,0.0032,0.0031,0.0033,0.0031,0.0034,0.0041,0.0034,0.0036,0.0038,0.0043,0.004,0.0045,0.0048,0.0048,0.0051,0.0056,0.005,0.0056,0.005,0.0046,0.0055,0.0057,0.0058,0.0049,0.0051,0.0079,0.0045,0.0043,0.0042,0.0027,0.0039,0.0044,0.004,0.0041,0.0041,0.0037,0.0045,0.0035,0.004,0.0045,0.0054,0.0048,0.004,0.0049,0.0045,0.0044,0.0052,0.0048,0.0108,0.0054,0.0042,0.0039,0.0046,0.005,0.0051,0.0057,0.0059,0.0066,0.0054,0.0047,0.0058,0.0064,0.0111,0.0072,0.0064,0.0062,0.0069,0.0064,0.0081,0.0085,0.01,0.0096,0.0108,0.0101,0.01,0.0098,0.0083,0.009,0.009,0.0087,0.0087,0.0127,0.0079,0.0076,
107.8119,0.0332,0.0501,0.0606,0.0627,0.0522,0.04,0.0345,0.0333,0.0404,0.0498,0.0581,0.0629,0.0571,0.0422,0.0241,0.0193,0.0127,0.015,0.0196,0.0295,0.037,0.0384,0.0439,0.0506,0.0565,0.042,0.028,0.0206,0.0147,0.0129,0.0115,0.0113,0.0148,0.0188,0.0216,0.0243,0.0284,0.0323,0.0348,0.038,0.039,0.0392,0.0429,0.042,0.034,0.0253,0.019,0.0131,0.0126,0.0092,0.0092,0.0085,0.0116,0.0105,0.0096,0.0111,0.0146,0.0159,0.0154,0.0189,0.023,0.0232,0.0201,0.0199,0.0209,0.0231,0.0265,0.0322,0.035,0.0352,0.0347,0.0324,0.0301,0.0274,0.0252,0.0232,0.0188,0.013,0.0103,0.0095,0.0081,0.0073,0.0052,0.0041,0.0038,0.0028,0.0034,0.0034,0.0032,0.0036,0.0034,0.0046,0.0049,0.0045,0.0052,0.007,0.0093,0.0103,0.0099,0.0092,0.0091,0.007,0.0077,0.0063,0.0077,0.0103,0.0122,0.0133,0.0141,0.015,0.0159,0.0154,0.0152,0.0164,0.0169,0.0178,0.0158,0.0135,0.0128,0.0121,0.0123,0.0123,0.013,0.0135,0.0124,0.0102,0.0087,0.008,0.0084,0.0087,0.0086,0.008,0.0077,0.0075,0.0071,0.0067,0.0063,0.0056,0.0044,0.0038,0.0029,0.0017,0.0028,0.0032,0.0037,0.0036,0.0032,0.0064,0.0037,0.0033,0.0032,0.0032,0.0026,0.0023,0.0015,0.0014,0.0011,0.0012,0.0018,0.0023,0.002,0.0023,0.0026,0.0024,0.0024,0.0029,0.0031,0.0034,0.0038,0.0036,0.0037,0.0031,0.003,0.0037,0.0029,0.0031,0.0031,0.0033,0.0029,0.0032,0.0032,0.0035,0.0035,0.0038,0.0042,0.0043,0.0046,0.0053,0.0047,0.0055,0.0049,0.0056,0.0051,0.0051,0.005,0.0049,0.0044,0.0089,0.0043,0.004,0.004,0.0038,0.0034,0.0037,0.0036,0.0036,0.0041,0.0037,0.004,0.0054,0.0031,0.0039,0.0035,0.0045,0.0054,0.0043,0.0043,0.0045,0.0046,0.0046,0.0058,0.0044,0.0039,0.0035,0.0037,0.0045,0.0041,0.0048,0.0048,0.0048,0.0045,0.0051,0.0061,0.006,0.0045,0.006,0.0058,0.0052,0.0066,0.0055,0.0062,0.0106,0.0094,0.0061,0.0108,0.0104,0.0092,0.0095,0.0099,0.0091,0.0082,0.008,0.0075,0.0109,0.0065,0.0062,
107.9542,0.0317,0.0475,0.0573,0.0593,0.0495,0.0381,0.033,0.0319,0.038,0.0473,0.0551,0.0598,0.054,0.0403,0.0232,0.0186,0.0134,0.0158,0.019,0.0283,0.0355,0.0367,0.0417,0.0483,0.0548,0.0402,0.0269,0.02,0.0155,0.0131,0.0123,0.0122,0.0146,0.0183,0.0211,0.0236,0.0275,0.0312,0.0334,0.0365,0.0377,0.0376,0.0412,0.0403,0.0327,0.0265,0.0204,0.0139,0.0123,0.0096,0.0091,0.0087,0.0115,0.0103,0.0102,0.0109,0.0143,0.0157,0.0151,0.0183,0.0226,0.0225,0.0199,0.0194,0.0206,0.0227,0.0261,0.031,0.0338,0.0339,0.0337,0.0317,0.0312,0.0272,0.0248,0.0228,0.0185,0.0128,0.0111,0.01,0.0086,0.0078,0.0056,0.0043,0.0041,0.0032,0.0037,0.0037,0.0035,0.0038,0.0038,0.0042,0.0054,0.005,0.0056,0.0063,0.0095,0.0102,0.0102,0.0102,0.01,0.0078,0.0063,0.0067,0.0086,0.0103,0.0123,0.0132,0.0144,0.0152,0.016,0.0156,0.0156,0.0158,0.0174,0.018,0.016,0.0138,0.0132,0.0124,0.0125,0.0129,0.0135,0.0139,0.013,0.0104,0.0093,0.008,0.0084,0.0085,0.0088,0.0086,0.0087,0.0079,0.0075,0.0076,0.0066,0.0063,0.0046,0.004,0.0035,0.0029,0.0033,0.0036,0.0046,0.0041,0.0037,0.0077,0.0042,0.0039,0.0036,0.0034,0.0031,0.0025,0.0017,0.0015,0.0013,0.0016,0.002,0.0025,0.0023,0.0027,0.0027,0.0026,0.0029,0.0032,0.0033,0.0037,0.0044,0.0044,0.0044,0.004,0.0034,0.0036,0.0034,0.0031,0.0037,0.0037,0.0031,0.0038,0.0091,0.0038,0.0042,0.0041,0.004,0.005,0.005,0.0055,0.0053,0.0062,0.0045,0.006,0.0047,0.0049,0.0054,0.0053,0.005,0.0049,0.0044,0.0043,0.0041,0.0044,0.0042,0.004,0.0041,0.0038,0.0047,0.004,0.0038,0.0042,0.0052,0.0048,0.0087,0.0052,0.0052,0.005,0.005,0.0049,0.0046,0.0044,0.0106,0.0045,0.0044,0.004,0.0059,0.0055,0.0049,0.0047,0.0058,0.0059,0.0057,0.0056,0.0062,0.0066,0.0129,0.0072,0.0059,0.0068,0.0052,0.0063,0.0072,0.0078,0.0093,0.0082,0.0102,0.0112,0.0087,0.0086,0.0066,0.0079,0.0072,0.0079,0.0067,0.016,0.0058,0.0078,
108.0841,0.0351,0.0476,0.0575,0.0657,0.0497,0.0381,0.033,0.0319,0.0394,0.0475,0.0553,0.0663,0.0542,0.0404,0.0233,0.0187,0.0134,0.0158,0.0191,0.0284,0.0357,0.0368,0.043,0.0484,0.0549,0.0402,0.0271,0.0201,0.0156,0.0137,0.0121,0.012,0.0157,0.0182,0.0211,0.0235,0.0275,0.0312,0.0335,0.0364,0.0376,0.0377,0.0411,0.0404,0.0329,0.0268,0.0204,0.0128,0.0137,0.0097,0.0097,0.0095,0.0116,0.0117,0.0105,0.0108,0.0142,0.0157,0.015,0.0183,0.0227,0.0227,0.0199,0.0194,0.0208,0.0227,0.0263,0.031,0.0338,0.0339,0.0335,0.0315,0.0282,0.027,0.025,0.0225,0.0186,0.012,0.0111,0.0091,0.0088,0.0078,0.0055,0.0041,0.0041,0.0029,0.0036,0.0035,0.0036,0.0037,0.0036,0.0043,0.0053,0.0049,0.0057,0.007,0.0093,0.0101,0.0101,0.0093,0.0098,0.0078,0.0083,0.0067,0.0084,0.0103,0.0123,0.0134,0.0143,0.0149,0.016,0.0155,0.0156,0.0169,0.0174,0.0179,0.0163,0.0137,0.0129,0.0123,0.0126,0.0124,0.0135,0.0138,0.0128,0.0104,0.009,0.0072,0.0087,0.0085,0.0087,0.0079,0.0077,0.0076,0.0073,0.0069,0.0066,0.0056,0.005,0.0039,0.0033,0.003,0.003,0.0033,0.0043,0.0039,0.004,0.007,0.0043,0.0034,0.0035,0.0035,0.0031,0.0023,0.002,0.0014,0.0013,0.0015,0.0023,0.0023,0.0023,0.0025,0.0028,0.0025,0.0028,0.0029,0.0036,0.0035,0.0039,0.0039,0.0041,0.0035,0.0031,0.0033,0.0034,0.003,0.0035,0.0037,0.0038,0.0034,0.0028,0.0033,0.0041,0.0042,0.0048,0.0049,0.0051,0.0052,0.0052,0.0054,0.0056,0.0051,0.0056,0.005,0.0048,0.0044,0.005,0.0047,0.0047,0.0042,0.0042,0.0039,0.0045,0.0037,0.0041,0.0042,0.0039,0.004,0.0038,0.0044,0.0055,0.0038,0.005,0.004,0.0076,0.0043,0.005,0.0046,0.0058,0.0044,0.0088,0.0044,0.0043,0.0043,0.0045,0.0035,0.0051,0.0052,0.0057,0.0047,0.0051,0.005,0.0072,0.006,0.0134,0.0069,0.0078,0.0064,0.0072,0.0059,0.0071,0.0084,0.0089,0.0084,0.0073,0.0097,0.0116,0.0084,0.0071,0.0077,0.009,0.0061,0.0074,0.0095,0.0069,0.0052,
108.2278,0.0313,0.0471,0.0568,0.0585,0.0491,0.0379,0.0327,0.0316,0.0381,0.0469,0.0546,0.0592,0.0535,0.0399,0.0229,0.0184,0.0133,0.0143,0.0189,0.0281,0.0353,0.0365,0.0418,0.0478,0.0542,0.0397,0.0268,0.0198,0.0154,0.0131,0.0121,0.0119,0.0142,0.018,0.0208,0.0234,0.0273,0.0308,0.0332,0.0361,0.0372,0.0374,0.0406,0.04,0.0325,0.0265,0.0197,0.0137,0.0123,0.0096,0.0092,0.0094,0.0115,0.0102,0.0102,0.0108,0.0142,0.0155,0.0151,0.0183,0.0222,0.0225,0.0197,0.0194,0.0206,0.0225,0.0259,0.0304,0.0334,0.0336,0.0339,0.0313,0.0302,0.0264,0.0247,0.0227,0.0189,0.0126,0.0109,0.0103,0.0085,0.0076,0.0055,0.0042,0.004,0.0031,0.0035,0.0035,0.0034,0.0036,0.0037,0.0045,0.0052,0.0049,0.0056,0.007,0.0093,0.01,0.0102,0.0093,0.0091,0.0079,0.0072,0.0065,0.0083,0.0104,0.0123,0.0132,0.0141,0.0148,0.0159,0.0155,0.0157,0.0163,0.0172,0.0178,0.0162,0.0137,0.0131,0.0122,0.0126,0.0124,0.0133,0.0137,0.0126,0.0103,0.0086,0.0086,0.0085,0.0086,0.0092,0.0085,0.0078,0.0075,0.0073,0.0067,0.0065,0.0056,0.005,0.0036,0.0033,0.003,0.0032,0.0033,0.0045,0.004,0.0037,0.0067,0.0039,0.0033,0.0035,0.0036,0.0029,0.0024,0.0019,0.0015,0.0015,0.0017,0.0021,0.0024,0.0023,0.0023,0.0028,0.0025,0.0025,0.003,0.0033,0.0036,0.0041,0.0035,0.004,0.0035,0.0034,0.0028,0.0032,0.0025,0.0034,0.0038,0.0059,0.0036,0.0065,0.0038,0.0044,0.0041,0.0048,0.005,0.0053,0.0055,0.0053,0.0055,0.0051,0.0054,0.0054,0.0055,0.0054,0.0052,0.005,0.0041,0.0046,0.004,0.0043,0.0039,0.0039,0.0039,0.004,0.0038,0.0039,0.0041,0.0041,0.0049,0.0044,0.004,0.0094,0.004,0.0064,0.0046,0.0042,0.0046,0.0063,0.0048,0.0051,0.0048,0.0006,0.0005,0.0057,0.0042,0.0052,0.0056,0.0059,0.0055,0.0053,0.0048,0.0056,0.0065,0.0095,0.006,0.0059,0.007,0.0066,0.0061,0.0074,0.0081,0.0086,0.008,0.0084,0.0082,0.0087,0.0082,0.0071,0.008,0.0077,0.0069,0.007,0.0073,0.005,0.0058,
108.3579,0.0288,0.0434,0.0526,0.0606,0.0453,0.0348,0.03,0.029,0.0354,0.0432,0.0505,0.055,0.0495,0.0366,0.021,0.0168,0.0122,0.013,0.0171,0.0256,0.0321,0.0332,0.0395,0.0438,0.0501,0.0363,0.0242,0.0178,0.014,0.0121,0.0109,0.0105,0.0127,0.0163,0.0189,0.0214,0.0246,0.0278,0.0299,0.0326,0.0337,0.0338,0.0371,0.0361,0.0293,0.0241,0.0183,0.0115,0.0112,0.0086,0.0084,0.0078,0.0104,0.0092,0.0084,0.0096,0.0128,0.014,0.0135,0.0165,0.0201,0.0203,0.0177,0.0173,0.0183,0.0202,0.0233,0.028,0.0306,0.0307,0.0304,0.0284,0.027,0.0241,0.0223,0.0201,0.0169,0.0114,0.01,0.0089,0.0078,0.0069,0.0049,0.0038,0.0036,0.0027,0.0032,0.0031,0.003,0.0034,0.0034,0.004,0.0046,0.0042,0.005,0.0063,0.0085,0.0094,0.009,0.0085,0.0083,0.0072,0.0069,0.006,0.0067,0.0092,0.011,0.012,0.0128,0.0136,0.0144,0.014,0.0139,0.0147,0.0157,0.0162,0.0146,0.0123,0.012,0.0112,0.0113,0.0113,0.0121,0.0126,0.0117,0.0097,0.0088,0.0071,0.0075,0.0077,0.0076,0.0072,0.006,0.0073,0.0066,0.0062,0.0057,0.005,0.0046,0.0035,0.003,0.0029,0.003,0.0031,0.0041,0.0035,0.0033,0.0064,0.0035,0.0032,0.003,0.0032,0.0026,0.0021,0.0016,0.0014,0.0014,0.0015,0.002,0.002,0.002,0.0022,0.0025,0.0023,0.0026,0.0029,0.0033,0.0035,0.0037,0.0037,0.0034,0.0031,0.0028,0.0029,0.0028,0.003,0.003,0.0031,0.0053,0.0032,0.0067,0.0034,0.0043,0.004,0.0042,0.0045,0.0047,0.0049,0.0046,0.0055,0.0049,0.0053,0.0048,0.0049,0.0049,0.0041,0.0038,0.0054,0.0039,0.0043,0.0037,0.0043,0.0035,0.0037,0.0033,0.0032,0.0035,0.0039,0.0036,0.0044,0.0036,0.0038,0.005,0.0037,0.0053,0.0041,0.0044,0.0046,0.0055,0.0042,0.0052,0.0048,0.0034,0.0037,0.0038,0.0042,0.0045,0.0046,0.0053,0.005,0.0044,0.0037,0.0055,0.0061,0.0081,0.0056,0.0052,0.0054,0.0064,0.0054,0.0065,0.0079,0.008,0.0078,0.0088,0.0091,0.0083,0.0078,0.0112,0.0068,0.0063,0.0066,0.0059,0.0051,0.0071,0.0058,
108.6333,0.0346,0.047,0.0628,0.0647,0.0491,0.0378,0.0326,0.0316,0.0378,0.0469,0.0545,0.0653,0.0591,0.0398,0.0252,0.0202,0.0132,0.0156,0.0188,0.028,0.0351,0.0363,0.0436,0.0475,0.054,0.0395,0.0266,0.0196,0.0153,0.0134,0.012,0.0117,0.0154,0.0179,0.0207,0.0231,0.027,0.0305,0.0329,0.0358,0.0368,0.0369,0.0402,0.0395,0.0321,0.026,0.0197,0.0137,0.0122,0.0095,0.0088,0.0096,0.0114,0.0101,0.0101,0.0106,0.0141,0.0153,0.0146,0.0179,0.0222,0.0222,0.0194,0.0192,0.0202,0.0222,0.0254,0.0304,0.0329,0.0331,0.0328,0.0308,0.0296,0.0264,0.0243,0.0222,0.0183,0.0124,0.0109,0.0098,0.0085,0.0075,0.0054,0.0041,0.0039,0.0031,0.0035,0.0035,0.0035,0.0038,0.0036,0.0043,0.0053,0.0048,0.0056,0.0068,0.0091,0.0099,0.0098,0.0093,0.009,0.0072,0.0062,0.0067,0.0084,0.0101,0.0122,0.013,0.0139,0.0148,0.0156,0.0152,0.0151,0.0161,0.0168,0.0175,0.0156,0.0135,0.0127,0.0119,0.0122,0.0124,0.0131,0.0135,0.0124,0.0102,0.009,0.0074,0.0083,0.0086,0.0087,0.0079,0.0076,0.0073,0.0069,0.0068,0.0062,0.0055,0.0046,0.004,0.0034,0.003,0.003,0.0034,0.0043,0.004,0.0035,0.0069,0.004,0.0035,0.0034,0.0035,0.0029,0.0023,0.002,0.0014,0.0012,0.0016,0.0022,0.0025,0.0022,0.0021,0.0026,0.0025,0.0027,0.0032,0.0033,0.004,0.0038,0.0039,0.0036,0.0033,0.0031,0.0032,0.0031,0.0031,0.0032,0.0036,0.0019,0.0037,0.0055,0.0042,0.0044,0.0042,0.0046,0.0046,0.0051,0.0054,0.0046,0.0058,0.0049,0.0062,0.0053,0.0055,0.0053,0.0048,0.0047,0.0054,0.0043,0.0038,0.0042,0.0035,0.004,0.0036,0.0036,0.0042,0.0037,0.0044,0.0045,0.0035,0.0045,0.0044,0.0073,0.0039,0.0033,0.004,0.0045,0.0046,0.0042,0.0048,0.0075,0.0043,0.0031,0.0032,0.0029,0.0017,0.004,0.0051,0.0057,0.0054,0.0047,0.0048,0.0057,0.0059,0.0133,0.006,0.0065,0.0076,0.0071,0.0062,0.0067,0.0081,0.0091,0.0091,0.0091,0.0102,0.0086,0.0075,0.0086,0.0085,0.0067,0.0071,0.007,0.0046,0.0064,0.0043,
108.7789,0.0337,0.0508,0.0613,0.0633,0.053,0.0408,0.0352,0.0339,0.0408,0.0507,0.0589,0.0637,0.0578,0.0431,0.0247,0.0197,0.0129,0.0152,0.0201,0.0302,0.038,0.0393,0.0467,0.0516,0.0585,0.0427,0.0286,0.021,0.015,0.0129,0.0117,0.0115,0.015,0.0191,0.0222,0.025,0.0292,0.0331,0.0355,0.0387,0.0397,0.0398,0.0435,0.0426,0.0344,0.0255,0.0194,0.0135,0.0126,0.0093,0.0095,0.0092,0.0121,0.0109,0.0099,0.0114,0.0151,0.0167,0.0159,0.0195,0.0238,0.024,0.0209,0.0208,0.022,0.0241,0.0275,0.0331,0.0359,0.0364,0.0358,0.0336,0.0323,0.0283,0.0262,0.0241,0.0198,0.0133,0.0106,0.0098,0.0083,0.0074,0.0053,0.004,0.0039,0.0032,0.0036,0.0035,0.0034,0.0037,0.0035,0.0041,0.0052,0.0048,0.0055,0.0075,0.0097,0.0107,0.0106,0.0097,0.0095,0.0076,0.0066,0.0065,0.0081,0.0108,0.0128,0.014,0.0151,0.0157,0.0167,0.0163,0.0161,0.0189,0.0181,0.0189,0.0169,0.0144,0.0136,0.0129,0.013,0.0133,0.0139,0.0144,0.0133,0.0109,0.0091,0.0081,0.009,0.0089,0.0089,0.0084,0.008,0.0079,0.0077,0.0073,0.0066,0.006,0.0048,0.0041,0.0034,0.003,0.0026,0.0031,0.0041,0.004,0.0036,0.0063,0.0039,0.0035,0.003,0.0034,0.0027,0.0023,0.0018,0.0013,0.0011,0.0015,0.0019,0.0022,0.0022,0.0022,0.0025,0.0025,0.0028,0.0031,0.0025,0.0036,0.0038,0.004,0.0039,0.0034,0.003,0.0029,0.003,0.0032,0.0033,0.0037,0.003,0.0036,0.0044,0.0042,0.0038,0.0042,0.0046,0.0046,0.005,0.0058,0.0049,0.0059,0.0053,0.0056,0.0054,0.0055,0.0052,0.005,0.0048,0.0048,0.0045,0.0044,0.0039,0.0041,0.0037,0.0041,0.0039,0.0043,0.0041,0.0041,0.0044,0.0042,0.0039,0.0039,0.0018,0.0043,0.0034,0.0047,0.0045,0.0044,0.0054,0.005,0.0093,0.0049,0.0041,0.0044,0.004,0.0047,0.0045,0.0054,0.0055,0.0053,0.0053,0.0051,0.0062,0.0063,0.007,0.0058,0.006,0.0061,0.0065,0.0065,0.007,0.0085,0.0093,0.011,0.0105,0.0106,0.0099,0.0093,0.0092,0.0094,0.0086,0.0087,0.0076,0.007,0.0076,0.0084,
108.9106,0.0335,0.0504,0.0608,0.0627,0.0526,0.0404,0.0349,0.0337,0.0413,0.0503,0.0585,0.0631,0.0573,0.0427,0.0244,0.0196,0.0128,0.0151,0.02,0.03,0.0377,0.039,0.0449,0.0511,0.058,0.0424,0.0284,0.0209,0.0149,0.0127,0.0116,0.0113,0.0149,0.019,0.0221,0.0248,0.029,0.0328,0.0353,0.0383,0.0396,0.0395,0.0432,0.0421,0.0342,0.0251,0.0192,0.0135,0.0128,0.0092,0.0093,0.0091,0.0121,0.0107,0.0098,0.0112,0.015,0.0166,0.0157,0.0194,0.0237,0.0239,0.0208,0.0206,0.0218,0.0239,0.0275,0.0332,0.0363,0.036,0.0355,0.0332,0.0304,0.0284,0.0261,0.0242,0.0196,0.0133,0.0107,0.0096,0.0083,0.0074,0.0053,0.004,0.004,0.003,0.0034,0.0033,0.0033,0.0036,0.003,0.0043,0.0053,0.0047,0.0054,0.0073,0.0096,0.0107,0.0105,0.0099,0.0095,0.0076,0.0062,0.0065,0.0081,0.0107,0.0128,0.0138,0.015,0.0157,0.0167,0.0163,0.0161,0.0177,0.0181,0.0181,0.0169,0.0142,0.0136,0.0128,0.013,0.013,0.0139,0.0141,0.0131,0.0106,0.0092,0.0078,0.009,0.0088,0.0089,0.0083,0.0081,0.0078,0.0074,0.0071,0.0065,0.0061,0.0043,0.0037,0.0033,0.003,0.0031,0.003,0.0039,0.0037,0.0036,0.0063,0.0039,0.0032,0.0033,0.0023,0.001,0.0014,0.0014,0.0014,0.0013,0.0015,0.0019,0.0025,0.0021,0.0023,0.0027,0.0024,0.0026,0.0027,0.0029,0.0033,0.0039,0.0038,0.0039,0.0035,0.0032,0.0027,0.0031,0.0026,0.0033,0.0036,0.0046,0.0037,0.0028,0.0037,0.0041,0.0042,0.0044,0.0041,0.0049,0.0052,0.0029,0.0052,0.0053,0.0058,0.0058,0.0054,0.0056,0.0049,0.0043,0.0045,0.0029,0.0042,0.0039,0.0039,0.004,0.0037,0.0043,0.0039,0.0041,0.0041,0.0041,0.0037,0.0045,0.0039,0.0049,0.0042,0.0053,0.0044,0.0046,0.0048,0.0051,0.0047,0.0126,0.0047,0.0043,0.0041,0.0051,0.0042,0.0048,0.0054,0.0058,0.0051,0.0048,0.0051,0.0055,0.0063,0.0097,0.0063,0.0067,0.0051,0.0054,0.0068,0.0076,0.0087,0.0095,0.0097,0.011,0.0123,0.0103,0.0091,0.0088,0.0086,0.009,0.0078,0.0075,0.0091,0.0071,0.005,
109.1118,0.0334,0.0501,0.0604,0.0623,0.0522,0.0402,0.0346,0.0334,0.0405,0.0498,0.0581,0.0628,0.0569,0.0424,0.0243,0.0195,0.0128,0.015,0.0199,0.0298,0.0374,0.0388,0.0449,0.0509,0.0578,0.0422,0.0282,0.0208,0.0149,0.013,0.0117,0.0115,0.015,0.0191,0.0221,0.0246,0.0288,0.0327,0.0347,0.0379,0.0394,0.0395,0.0432,0.0421,0.0343,0.0254,0.0189,0.0133,0.0127,0.0092,0.0092,0.009,0.012,0.0109,0.0098,0.0112,0.0149,0.0163,0.0157,0.0191,0.0236,0.0235,0.0205,0.0202,0.0213,0.0234,0.0272,0.0325,0.0353,0.0354,0.0349,0.0328,0.0313,0.0275,0.0257,0.0234,0.0189,0.0131,0.0107,0.0098,0.0082,0.0074,0.0052,0.004,0.0038,0.003,0.0033,0.0034,0.0033,0.0037,0.0034,0.0041,0.0052,0.0047,0.0053,0.0072,0.0096,0.0107,0.0103,0.0097,0.0094,0.0075,0.0069,0.0064,0.008,0.0105,0.0126,0.0137,0.0147,0.0153,0.0157,0.0158,0.0157,0.0167,0.0175,0.0182,0.0164,0.0139,0.0133,0.0126,0.0127,0.0127,0.0135,0.0139,0.0133,0.0107,0.0093,0.0077,0.0087,0.0086,0.0089,0.0085,0.0076,0.0079,0.0075,0.0072,0.0066,0.0059,0.0049,0.0038,0.0031,0.0028,0.0031,0.003,0.0037,0.0037,0.0035,0.0068,0.0037,0.0033,0.0032,0.0031,0.0026,0.0019,0.0017,0.0014,0.0013,0.0012,0.0019,0.0023,0.002,0.0024,0.0025,0.0023,0.0027,0.0029,0.0031,0.0034,0.0037,0.0038,0.0038,0.0035,0.0029,0.0026,0.0033,0.0031,0.0032,0.0035,0.0028,0.0033,0.0075,0.0038,0.0042,0.0047,0.0048,0.0044,0.0049,0.0052,0.0052,0.0055,0.0053,0.0054,0.0043,0.0055,0.005,0.0047,0.005,0.004,0.0048,0.0041,0.0038,0.0039,0.0042,0.0042,0.0043,0.0039,0.004,0.0041,0.0042,0.0042,0.0043,0.0038,0.0058,0.004,0.0038,0.0041,0.0046,0.0039,0.0045,0.0044,0.0067,0.0051,0.0045,0.0043,0.0037,0.0042,0.0048,0.0051,0.0047,0.0055,0.0048,0.0046,0.0072,0.0061,0.0074,0.0065,0.0059,0.0057,0.0051,0.0064,0.0067,0.0078,0.0091,0.009,0.0089,0.0076,0.0089,0.009,0.0094,0.0089,0.0083,0.0078,0.0075,0.0153,0.0072,0.0058,
109.1825,0.034,0.0511,0.0617,0.0636,0.0534,0.0411,0.0355,0.0342,0.042,0.051,0.0593,0.064,0.0581,0.0434,0.0248,0.0198,0.0131,0.0153,0.0203,0.0304,0.0382,0.0395,0.0468,0.0519,0.0587,0.043,0.0288,0.0211,0.0151,0.0126,0.0118,0.0115,0.0151,0.0193,0.0223,0.0251,0.0293,0.0333,0.0358,0.0388,0.04,0.0402,0.0438,0.0428,0.0346,0.0255,0.0194,0.0135,0.013,0.0093,0.0095,0.0092,0.0122,0.0109,0.0098,0.0114,0.0153,0.0168,0.016,0.0195,0.0241,0.0242,0.0211,0.0208,0.022,0.0243,0.0278,0.0332,0.0361,0.0366,0.0361,0.0338,0.0331,0.0288,0.0265,0.0244,0.02,0.0136,0.0108,0.01,0.0083,0.0075,0.0054,0.0042,0.004,0.003,0.0034,0.0034,0.0033,0.0037,0.0036,0.0043,0.0052,0.0048,0.0053,0.0073,0.0099,0.0106,0.0107,0.0097,0.0096,0.0077,0.0068,0.0065,0.0083,0.0111,0.013,0.0141,0.0153,0.016,0.017,0.0166,0.0164,0.0171,0.0184,0.0191,0.0161,0.0146,0.0141,0.0132,0.0132,0.0133,0.0142,0.0146,0.0137,0.0111,0.0094,0.008,0.0092,0.0095,0.009,0.0083,0.0082,0.0083,0.0076,0.0074,0.0065,0.0058,0.0049,0.0038,0.0032,0.0029,0.0028,0.0033,0.0041,0.0039,0.0036,0.0071,0.0039,0.0034,0.0033,0.0033,0.0028,0.002,0.0019,0.0014,0.0013,0.0014,0.0021,0.0025,0.002,0.0025,0.0026,0.0024,0.0026,0.0032,0.0033,0.0038,0.004,0.004,0.0038,0.0033,0.0031,0.0031,0.0032,0.003,0.0034,0.0037,0.0043,0.0035,0.0033,0.0032,0.0041,0.0043,0.005,0.0051,0.0051,0.0052,0.0052,0.0059,0.0058,0.0058,0.0055,0.0055,0.0053,0.0052,0.0051,0.0044,0.0046,0.004,0.0041,0.0041,0.004,0.0042,0.0042,0.004,0.0045,0.0043,0.0041,0.0051,0.0036,0.004,0.005,0.0041,0.0057,0.0047,0.0044,0.0046,0.0053,0.0048,0.0079,0.0051,0.005,0.004,0.0036,0.0046,0.0046,0.0049,0.0058,0.006,0.0056,0.0053,0.006,0.0066,0.0094,0.0062,0.006,0.0072,0.0074,0.0068,0.0076,0.0086,0.009,0.0096,0.0103,0.0121,0.0094,0.0089,0.0102,0.0084,0.0087,0.0078,0.0087,0.0092,0.0076,0.0069,
109.2639,0.0335,0.0503,0.0606,0.0625,0.0525,0.0404,0.0349,0.0337,0.0408,0.0501,0.0583,0.0629,0.0571,0.0427,0.0245,0.0197,0.0128,0.0151,0.0201,0.03,0.0377,0.0389,0.0449,0.0511,0.0578,0.0424,0.0283,0.021,0.0149,0.0131,0.0117,0.0114,0.015,0.0193,0.022,0.0248,0.0289,0.0328,0.0354,0.0384,0.0395,0.0396,0.0431,0.0422,0.0342,0.0255,0.0194,0.0135,0.0131,0.0094,0.0093,0.0092,0.012,0.0109,0.0098,0.0113,0.0151,0.0166,0.0147,0.0196,0.0236,0.024,0.0209,0.0207,0.0216,0.024,0.0274,0.0328,0.0356,0.0359,0.0356,0.0333,0.0313,0.0278,0.026,0.0237,0.0199,0.0135,0.0107,0.0098,0.0083,0.0076,0.0053,0.0041,0.0039,0.003,0.0034,0.0034,0.0036,0.0038,0.0035,0.0043,0.0052,0.0049,0.0054,0.0073,0.0099,0.0109,0.0107,0.0097,0.0095,0.0076,0.0069,0.0066,0.0082,0.0107,0.0128,0.0138,0.015,0.0158,0.0167,0.0166,0.016,0.0179,0.018,0.019,0.0169,0.0144,0.0137,0.013,0.0131,0.0133,0.0139,0.0147,0.0135,0.0111,0.0093,0.0079,0.0088,0.0089,0.0089,0.0085,0.0079,0.008,0.0073,0.0072,0.0066,0.006,0.0048,0.0039,0.0032,0.003,0.0027,0.0031,0.004,0.0039,0.0035,0.0065,0.0038,0.0034,0.0033,0.0032,0.0028,0.0022,0.0019,0.0015,0.0011,0.0015,0.0019,0.0026,0.002,0.0027,0.0023,0.0025,0.0026,0.0032,0.0032,0.004,0.0038,0.004,0.004,0.0035,0.003,0.0035,0.0031,0.0031,0.0036,0.0038,0.0,0.0001,0.0,0.0027,0.0034,0.0043,0.0047,0.0046,0.0049,0.0053,0.0051,0.0059,0.0053,0.0058,0.0056,0.0054,0.0052,0.0051,0.0049,0.0048,0.0044,0.0041,0.004,0.0039,0.0042,0.0042,0.004,0.004,0.0041,0.0046,0.004,0.0054,0.0039,0.0043,0.0054,0.0045,0.003,0.0046,0.0044,0.0047,0.0057,0.0056,0.0066,0.0052,0.0041,0.0042,0.0037,0.0051,0.005,0.0049,0.0048,0.0055,0.0048,0.0057,0.0051,0.0067,0.0133,0.0069,0.0061,0.0075,0.0062,0.007,0.0073,0.0089,0.0096,0.0094,0.0091,0.0095,0.0095,0.0099,0.0087,0.009,0.0088,0.0092,0.0082,0.0137,0.0074,0.0061,
109.3346,0.0366,0.0536,0.064,0.0661,0.056,0.0436,0.0381,0.0368,0.0436,0.0535,0.0618,0.0664,0.0607,0.046,0.0277,0.0228,0.016,0.0183,0.0232,0.0332,0.041,0.0422,0.0482,0.0544,0.0613,0.0457,0.0316,0.0241,0.0182,0.0161,0.015,0.0147,0.0183,0.0222,0.0249,0.0271,0.031,0.0358,0.0382,0.0413,0.0425,0.0426,0.0465,0.0445,0.0366,0.0275,0.0208,0.0154,0.0152,0.0119,0.0122,0.0121,0.0151,0.0139,0.0126,0.0144,0.0181,0.0197,0.019,0.0225,0.0267,0.0265,0.023,0.0223,0.0232,0.0253,0.0297,0.0349,0.0377,0.0379,0.0374,0.0352,0.0333,0.0308,0.0276,0.0253,0.0223,0.0157,0.0133,0.0124,0.0111,0.0103,0.0081,0.0068,0.0067,0.0056,0.006,0.0056,0.0055,0.0057,0.0055,0.0063,0.007,0.0066,0.0072,0.0091,0.0115,0.0124,0.0123,0.0115,0.0113,0.0094,0.0074,0.0081,0.0099,0.0124,0.0145,0.0154,0.0164,0.017,0.0177,0.0176,0.017,0.0175,0.0184,0.0189,0.0171,0.0144,0.0138,0.013,0.0131,0.0133,0.0139,0.0144,0.0134,0.011,0.0092,0.0078,0.009,0.0088,0.0089,0.0081,0.0081,0.0079,0.0075,0.0073,0.0066,0.0058,0.0049,0.0039,0.0032,0.0027,0.0015,0.0027,0.0038,0.0038,0.0035,0.0065,0.004,0.0035,0.0033,0.0035,0.0031,0.0025,0.0021,0.0018,0.0017,0.002,0.0025,0.0028,0.0025,0.0028,0.0032,0.003,0.0032,0.0037,0.0038,0.0043,0.0045,0.0045,0.0046,0.004,0.0036,0.0037,0.0036,0.0034,0.0039,0.004,0.0035,0.0041,0.0054,0.004,0.0046,0.0046,0.0049,0.0048,0.0053,0.0057,0.0052,0.0061,0.0055,0.0061,0.0061,0.0061,0.0057,0.0058,0.0054,0.0045,0.0048,0.0041,0.0038,0.0041,0.0045,0.0042,0.0046,0.0038,0.0047,0.0043,0.0044,0.0048,0.0049,0.004,0.0046,0.0047,0.0048,0.0046,0.0049,0.0047,0.0066,0.0047,0.01,0.0048,0.0047,0.0041,0.0058,0.0043,0.0044,0.0058,0.0053,0.005,0.0055,0.0056,0.007,0.0068,0.0102,0.0049,0.0062,0.0052,0.0057,0.0069,0.0078,0.0088,0.0095,0.0106,0.0103,0.0103,0.0107,0.0101,0.009,0.0094,0.0092,0.0094,0.0085,0.0088,0.0084,0.0087,
109.4154,0.0336,0.0472,0.056,0.0578,0.0491,0.039,0.0348,0.0336,0.0404,0.047,0.054,0.0581,0.0532,0.0408,0.0263,0.0226,0.0157,0.0174,0.0228,0.0304,0.0364,0.0373,0.0423,0.0474,0.0535,0.0402,0.0291,0.0233,0.0173,0.0156,0.0148,0.0144,0.0171,0.0214,0.0229,0.024,0.0262,0.0285,0.0306,0.0332,0.0339,0.034,0.0375,0.0373,0.0311,0.0238,0.0186,0.014,0.014,0.0121,0.0124,0.0124,0.0147,0.0139,0.013,0.0142,0.0169,0.0181,0.0172,0.0199,0.0241,0.0235,0.0204,0.0192,0.0196,0.0208,0.0231,0.0279,0.0302,0.03,0.0295,0.0277,0.0261,0.0239,0.0229,0.0216,0.0193,0.0142,0.0127,0.0121,0.0115,0.011,0.0094,0.0084,0.008,0.007,0.007,0.0067,0.0063,0.0065,0.0062,0.007,0.0076,0.007,0.0074,0.009,0.0105,0.0114,0.0112,0.0105,0.0105,0.009,0.009,0.0082,0.0094,0.0112,0.0125,0.0132,0.0145,0.0145,0.0146,0.0138,0.0131,0.0129,0.0136,0.0142,0.0124,0.0105,0.01,0.0095,0.0096,0.0098,0.0103,0.0106,0.01,0.0082,0.0068,0.0058,0.0066,0.0069,0.0068,0.0062,0.006,0.0061,0.0058,0.0055,0.0049,0.0044,0.004,0.0031,0.0027,0.0024,0.0025,0.0025,0.003,0.003,0.0028,0.0046,0.0031,0.0031,0.0028,0.0031,0.0028,0.0024,0.002,0.0018,0.0016,0.0021,0.0026,0.0032,0.0026,0.0029,0.0032,0.0029,0.003,0.0034,0.0035,0.0037,0.0041,0.0044,0.0041,0.0038,0.0034,0.004,0.0031,0.0033,0.0033,0.0024,0.003,0.0037,0.0044,0.0035,0.004,0.0037,0.0042,0.0045,0.0044,0.0049,0.0045,0.0052,0.0046,0.0049,0.0045,0.0047,0.0041,0.004,0.004,0.0048,0.0041,0.0037,0.0036,0.0035,0.0032,0.0035,0.0033,0.0037,0.0038,0.0032,0.0035,0.0038,0.0033,0.0034,0.0039,0.0035,0.0051,0.0037,0.0039,0.0042,0.004,0.0049,0.0083,0.0033,0.0028,0.0033,0.0039,0.0044,0.0041,0.0045,0.0047,0.0052,0.0045,0.0048,0.0025,0.0049,0.0089,0.0047,0.005,0.0057,0.0053,0.0052,0.0057,0.0069,0.0065,0.0079,0.0064,0.0081,0.008,0.0077,0.0067,0.0065,0.0066,0.0071,0.0065,0.0116,0.0069,0.006,
109.487,0.0336,0.0505,0.0608,0.0628,0.0527,0.0405,0.0351,0.0339,0.0411,0.0503,0.0585,0.0633,0.0574,0.0429,0.0246,0.0198,0.013,0.0153,0.0202,0.0302,0.0379,0.0392,0.0457,0.0514,0.0583,0.0427,0.0287,0.0211,0.0152,0.0132,0.012,0.0118,0.0152,0.0193,0.0224,0.025,0.0292,0.0332,0.0357,0.0387,0.0399,0.0399,0.0437,0.0428,0.0348,0.0258,0.0195,0.0136,0.013,0.0094,0.0092,0.0092,0.0123,0.0109,0.0098,0.0114,0.0152,0.0165,0.0159,0.0194,0.0238,0.0239,0.0209,0.0205,0.0219,0.024,0.0275,0.0328,0.0357,0.0358,0.0355,0.0332,0.0308,0.028,0.0262,0.0239,0.0196,0.0134,0.0108,0.0098,0.0084,0.0075,0.0056,0.0042,0.004,0.003,0.0036,0.0035,0.0033,0.0036,0.0036,0.0039,0.0054,0.0048,0.0055,0.0073,0.0098,0.0106,0.0105,0.0096,0.0096,0.0077,0.0064,0.0065,0.0084,0.0107,0.0127,0.0138,0.0148,0.0155,0.0167,0.016,0.0156,0.017,0.0179,0.0185,0.0166,0.0141,0.0135,0.0128,0.0129,0.0129,0.0138,0.0143,0.0133,0.0109,0.0092,0.0078,0.0087,0.0087,0.0087,0.0085,0.0082,0.0079,0.0074,0.0072,0.0067,0.0059,0.0047,0.0036,0.0034,0.0028,0.0029,0.0032,0.0037,0.0036,0.0034,0.0058,0.0037,0.0031,0.003,0.0031,0.0027,0.0021,0.0013,0.0004,0.0012,0.0012,0.002,0.0025,0.0022,0.0024,0.0027,0.0025,0.0026,0.003,0.0031,0.0035,0.0041,0.0043,0.0047,0.0037,0.0029,0.003,0.003,0.0029,0.003,0.0037,0.0043,0.0036,0.004,0.0041,0.0041,0.0039,0.0043,0.0043,0.0049,0.005,0.0051,0.0055,0.0054,0.0057,0.0055,0.0053,0.0054,0.005,0.0051,0.0056,0.0045,0.0039,0.0039,0.0039,0.0041,0.0038,0.0039,0.0042,0.0044,0.0037,0.0043,0.0058,0.0034,0.0042,0.0042,0.0042,0.006,0.0046,0.0045,0.0049,0.0044,0.0055,0.0049,0.0048,0.004,0.0041,0.0044,0.0023,0.005,0.0051,0.0058,0.0044,0.0048,0.0052,0.0059,0.006,0.0087,0.0057,0.0064,0.0053,0.0064,0.0064,0.007,0.0082,0.0091,0.0095,0.0094,0.009,0.0095,0.0104,0.0095,0.0094,0.0085,0.0073,0.0075,0.0087,0.0078,0.0066,
109.682,0.0334,0.05,0.0602,0.0621,0.0521,0.0402,0.0347,0.0336,0.0404,0.0499,0.058,0.0621,0.0567,0.0425,0.0243,0.0195,0.0128,0.015,0.0199,0.0298,0.0375,0.0389,0.045,0.0508,0.0574,0.0421,0.0282,0.0208,0.0148,0.013,0.0115,0.0113,0.0149,0.019,0.022,0.0246,0.0289,0.0326,0.0352,0.0381,0.0394,0.0393,0.0428,0.042,0.0339,0.025,0.0192,0.0134,0.0128,0.0092,0.0089,0.0091,0.0121,0.0107,0.0098,0.0113,0.015,0.0163,0.0158,0.0192,0.0237,0.0238,0.0209,0.0205,0.0217,0.0239,0.0275,0.0327,0.0353,0.0357,0.0354,0.0331,0.0322,0.0283,0.0261,0.024,0.0196,0.0134,0.0105,0.0096,0.0082,0.0074,0.0052,0.004,0.004,0.003,0.0034,0.0034,0.0032,0.0037,0.0036,0.0045,0.0051,0.0047,0.0055,0.0073,0.0098,0.0107,0.0103,0.0096,0.0096,0.0076,0.0056,0.0064,0.0082,0.0107,0.0128,0.0139,0.015,0.0157,0.0168,0.0164,0.0161,0.0167,0.0181,0.0188,0.017,0.0142,0.0137,0.0129,0.0132,0.0132,0.014,0.0145,0.0133,0.0108,0.0091,0.0077,0.009,0.0089,0.009,0.0085,0.0081,0.0079,0.0076,0.0072,0.0066,0.0058,0.0047,0.0038,0.0032,0.003,0.0032,0.0046,0.004,0.0037,0.0035,0.006,0.0039,0.0035,0.0032,0.0027,0.0026,0.0023,0.0019,0.0014,0.0013,0.0015,0.002,0.0025,0.002,0.0025,0.0025,0.0024,0.0023,0.0029,0.0033,0.0036,0.0042,0.0038,0.0038,0.0034,0.003,0.0038,0.0031,0.003,0.0034,0.0034,0.0026,0.0035,0.0041,0.0034,0.0043,0.004,0.0045,0.0047,0.0049,0.005,0.0049,0.0059,0.0053,0.0056,0.0057,0.0054,0.0053,0.0051,0.0052,0.0067,0.0045,0.0042,0.004,0.0039,0.0039,0.004,0.0041,0.0039,0.0042,0.0041,0.0042,0.0044,0.004,0.0041,0.0048,0.005,0.0045,0.0045,0.0046,0.0052,0.0051,0.0024,0.0087,0.0046,0.0045,0.0044,0.0047,0.0044,0.005,0.0057,0.0054,0.0056,0.005,0.0044,0.0055,0.0059,0.0078,0.0066,0.0065,0.0069,0.0065,0.006,0.0071,0.008,0.0089,0.0091,0.0104,0.0134,0.0093,0.0098,0.0098,0.0088,0.0087,0.0076,0.0072,0.0071,0.0073,0.0071,
109.7535,0.0339,0.0508,0.061,0.063,0.0529,0.0407,0.0353,0.034,0.0412,0.0506,0.0587,0.0629,0.0574,0.0431,0.0247,0.0198,0.013,0.0153,0.0202,0.0303,0.038,0.0393,0.0462,0.0514,0.0582,0.0427,0.0288,0.021,0.015,0.013,0.0116,0.0115,0.0151,0.0193,0.0222,0.0247,0.0292,0.033,0.0356,0.0388,0.0399,0.0397,0.0434,0.0426,0.0344,0.0255,0.0193,0.0135,0.0131,0.0094,0.0092,0.0093,0.0123,0.0109,0.0099,0.0115,0.0155,0.0167,0.0158,0.0196,0.024,0.0242,0.0211,0.0208,0.022,0.0242,0.0277,0.0331,0.0359,0.0362,0.0358,0.0337,0.0312,0.0284,0.0264,0.0243,0.0199,0.0135,0.0106,0.0098,0.0082,0.0074,0.0054,0.004,0.0039,0.003,0.0035,0.0034,0.0033,0.0038,0.0036,0.0041,0.0054,0.0047,0.0054,0.0073,0.0098,0.0108,0.0105,0.0099,0.0099,0.0077,0.0064,0.0066,0.0083,0.0109,0.013,0.014,0.0153,0.0159,0.0172,0.0165,0.0165,0.0175,0.0184,0.0191,0.0172,0.0146,0.0138,0.0131,0.0134,0.0135,0.0142,0.0147,0.0136,0.011,0.0093,0.0075,0.009,0.0088,0.0091,0.0083,0.0083,0.008,0.0076,0.0072,0.0059,0.0059,0.005,0.0039,0.0033,0.0029,0.0028,0.0031,0.004,0.0037,0.0034,0.0063,0.0039,0.0033,0.0031,0.0033,0.0028,0.0022,0.0017,0.0012,0.0014,0.0013,0.0022,0.0029,0.002,0.0026,0.0026,0.0024,0.0026,0.0028,0.0031,0.0036,0.0043,0.0036,0.0041,0.0036,0.0032,0.0033,0.0029,0.0032,0.0034,0.0036,0.0027,0.003,0.0061,0.0043,0.0042,0.0042,0.0045,0.0046,0.0053,0.0053,0.0052,0.0058,0.0052,0.0058,0.0054,0.0054,0.0055,0.005,0.005,0.0046,0.0046,0.0041,0.0042,0.0038,0.004,0.0036,0.0037,0.0039,0.0041,0.004,0.0041,0.0036,0.0041,0.0039,0.0047,0.0043,0.0028,0.0044,0.0047,0.0045,0.0061,0.0049,0.008,0.0047,0.0038,0.0041,0.0043,0.0044,0.0054,0.0051,0.0055,0.0054,0.0051,0.0047,0.0058,0.0063,0.0106,0.0069,0.0062,0.0062,0.0061,0.0063,0.0071,0.0083,0.0084,0.0091,0.0099,0.0098,0.0104,0.0094,0.0103,0.0091,0.0094,0.0078,0.0078,0.0053,0.007,0.0054,
109.8919,0.0355,0.0531,0.0637,0.0657,0.0553,0.0427,0.0369,0.0358,0.0433,0.053,0.0613,0.0656,0.0599,0.0452,0.026,0.0209,0.0137,0.0161,0.0213,0.0319,0.04,0.0414,0.0481,0.054,0.0609,0.0449,0.0302,0.0222,0.0158,0.0133,0.0123,0.0122,0.0159,0.0204,0.0235,0.0264,0.031,0.0351,0.0376,0.0408,0.042,0.042,0.0457,0.0449,0.0361,0.0261,0.0197,0.0144,0.0135,0.0099,0.0099,0.0096,0.0129,0.0116,0.0105,0.0123,0.0162,0.0176,0.0171,0.0207,0.0254,0.0256,0.0224,0.022,0.0233,0.0256,0.0293,0.0349,0.0376,0.038,0.0376,0.0354,0.0333,0.0304,0.0281,0.026,0.0211,0.0143,0.0113,0.0105,0.0088,0.008,0.0057,0.0044,0.0041,0.0032,0.0037,0.0037,0.0035,0.004,0.0038,0.0041,0.0054,0.005,0.0058,0.0078,0.0103,0.0116,0.0113,0.0106,0.0107,0.0082,0.0072,0.0071,0.0089,0.0116,0.0137,0.0148,0.0161,0.0169,0.0179,0.0176,0.0173,0.018,0.0193,0.0201,0.0181,0.0154,0.0147,0.0141,0.0141,0.0143,0.015,0.0156,0.0143,0.0117,0.0096,0.008,0.0095,0.0085,0.0097,0.0087,0.0086,0.0086,0.008,0.0077,0.007,0.0064,0.0052,0.0043,0.0036,0.0031,0.0039,0.0033,0.0042,0.0041,0.0038,0.0065,0.0042,0.0036,0.0033,0.0032,0.0028,0.0022,0.0013,0.0014,0.0012,0.0015,0.0023,0.0027,0.0023,0.0028,0.0028,0.0026,0.0026,0.0031,0.0032,0.004,0.0042,0.0043,0.0042,0.0038,0.0033,0.0039,0.0031,0.0036,0.0035,0.0042,0.0045,0.004,0.0044,0.0047,0.0041,0.0043,0.0048,0.0051,0.0054,0.0057,0.0054,0.0063,0.0052,0.0059,0.0057,0.006,0.0058,0.0055,0.0052,0.0047,0.0053,0.0045,0.0042,0.0045,0.0041,0.0039,0.0042,0.0042,0.0043,0.0045,0.0043,0.0053,0.0041,0.0044,0.0043,0.0053,0.0051,0.0051,0.0051,0.0048,0.0056,0.0053,0.0073,0.0048,0.0043,0.0046,0.0041,0.0048,0.0044,0.0053,0.0051,0.0059,0.0051,0.0056,0.0065,0.0071,0.0039,0.0071,0.0066,0.0065,0.0063,0.0067,0.0074,0.0089,0.0088,0.0101,0.011,0.0114,0.0103,0.0095,0.0127,0.0097,0.0082,0.009,0.0079,0.0106,0.0076,0.0066,
109.9635,0.0339,0.0508,0.0611,0.063,0.053,0.0408,0.0353,0.0342,0.0409,0.0508,0.0588,0.063,0.0576,0.0432,0.0248,0.0199,0.013,0.0154,0.0203,0.0304,0.0381,0.0395,0.0472,0.0515,0.0583,0.0428,0.0288,0.0212,0.0151,0.013,0.0117,0.0115,0.0151,0.0193,0.0224,0.0251,0.0294,0.0332,0.0358,0.0387,0.0399,0.0399,0.0435,0.0427,0.0343,0.0255,0.019,0.0136,0.0131,0.0094,0.0091,0.0092,0.0123,0.011,0.0098,0.0115,0.0154,0.0168,0.016,0.0198,0.0241,0.0243,0.0213,0.0209,0.0222,0.0245,0.0279,0.0333,0.0361,0.0362,0.0359,0.0337,0.0322,0.0289,0.0265,0.0246,0.0195,0.0136,0.0108,0.0099,0.0084,0.0075,0.0053,0.0041,0.0041,0.003,0.0035,0.0033,0.0034,0.0038,0.0036,0.0042,0.0054,0.0047,0.0055,0.0075,0.0098,0.0109,0.0107,0.01,0.0097,0.0078,0.0067,0.0066,0.0084,0.011,0.013,0.0141,0.0153,0.0162,0.0171,0.0166,0.0166,0.0177,0.0185,0.0192,0.0171,0.0146,0.014,0.0132,0.0134,0.0135,0.0143,0.0149,0.0136,0.0111,0.0093,0.0076,0.0088,0.009,0.0087,0.0083,0.0079,0.0081,0.0076,0.0074,0.007,0.006,0.0048,0.004,0.0033,0.0029,0.003,0.0029,0.004,0.0037,0.0033,0.0064,0.0039,0.0034,0.0031,0.0034,0.0028,0.0024,0.0017,0.0014,0.0013,0.0014,0.0021,0.0023,0.002,0.0025,0.0027,0.0025,0.0025,0.003,0.0034,0.0036,0.0041,0.0042,0.0041,0.0034,0.0031,0.0039,0.0031,0.003,0.0034,0.0036,0.0035,0.0034,0.0048,0.0042,0.0039,0.0042,0.0043,0.0046,0.0051,0.0054,0.0052,0.006,0.0055,0.0056,0.0055,0.0056,0.0053,0.0051,0.0046,0.0043,0.0046,0.0044,0.004,0.0038,0.004,0.0039,0.0042,0.0038,0.0043,0.0043,0.0044,0.0041,0.0038,0.0038,0.0018,0.0045,0.0061,0.004,0.0043,0.0048,0.0061,0.0057,0.006,0.0045,0.0033,0.0012,0.0044,0.0022,0.0044,0.0053,0.0058,0.0055,0.0055,0.0053,0.0058,0.0062,0.0057,0.0062,0.0064,0.0066,0.006,0.0064,0.0071,0.0088,0.009,0.0099,0.0102,0.0094,0.0097,0.0103,0.0116,0.0093,0.0085,0.0091,0.0079,0.0065,0.0086,0.0074,
110.1309,0.0351,0.0527,0.0633,0.0652,0.055,0.0423,0.0367,0.0353,0.0428,0.0526,0.0609,0.0658,0.0597,0.0449,0.0257,0.0206,0.0136,0.0159,0.0211,0.0317,0.0398,0.0412,0.0479,0.0537,0.0606,0.0447,0.0301,0.0223,0.0158,0.0133,0.0122,0.012,0.0159,0.0203,0.0235,0.0262,0.0306,0.0349,0.0374,0.0405,0.0415,0.0416,0.0455,0.0444,0.0363,0.027,0.0205,0.014,0.0138,0.0099,0.0096,0.0096,0.0128,0.0116,0.0104,0.0122,0.0161,0.0177,0.0167,0.0206,0.0252,0.0256,0.0222,0.0219,0.0233,0.0257,0.0295,0.0347,0.0376,0.0378,0.0374,0.0351,0.0322,0.0297,0.028,0.0255,0.021,0.014,0.0112,0.0102,0.009,0.008,0.0057,0.0044,0.0043,0.003,0.0036,0.0035,0.0035,0.0037,0.0037,0.0044,0.006,0.0051,0.0059,0.0078,0.0104,0.0114,0.0113,0.0103,0.0103,0.0081,0.0074,0.007,0.009,0.0116,0.0137,0.0147,0.016,0.0168,0.0181,0.0174,0.0172,0.0182,0.0192,0.0201,0.0182,0.0152,0.0148,0.0139,0.0138,0.0141,0.0149,0.0153,0.0142,0.0118,0.0099,0.0082,0.0095,0.0094,0.0098,0.0089,0.0086,0.0087,0.008,0.0076,0.0071,0.006,0.0054,0.0038,0.0035,0.0032,0.0031,0.003,0.0044,0.004,0.0035,0.0064,0.0043,0.0034,0.0037,0.0033,0.0031,0.0023,0.0018,0.0014,0.0013,0.0016,0.0023,0.0025,0.0023,0.0024,0.0032,0.0024,0.0029,0.0029,0.0036,0.0036,0.0025,0.0044,0.0048,0.004,0.0033,0.0035,0.0034,0.0032,0.0036,0.0042,0.0055,0.0045,0.0059,0.0044,0.0043,0.0044,0.0048,0.0044,0.0054,0.0059,0.0057,0.006,0.0061,0.0055,0.0064,0.0056,0.0054,0.0055,0.0055,0.0057,0.0055,0.0045,0.0048,0.0045,0.0044,0.0038,0.0049,0.0044,0.005,0.0038,0.0042,0.0061,0.0044,0.005,0.0054,0.0045,0.0051,0.0052,0.0052,0.0058,0.0058,0.0056,0.0052,0.0038,0.0044,0.004,0.0044,0.0049,0.0062,0.0059,0.0067,0.0059,0.006,0.0055,0.0064,0.0062,0.0074,0.007,0.01,0.0062,0.0081,0.0066,0.0067,0.0091,0.0105,0.0091,0.0102,0.0122,0.0106,0.0108,0.0138,0.0114,0.0098,0.0081,0.0076,0.0134,0.0092,0.008,
110.1893,0.032,0.052,0.0554,0.0541,0.048,0.0414,0.0364,0.0341,0.0375,0.0438,0.0481,0.0501,0.0461,0.0402,0.0236,0.0191,0.0136,0.016,0.0194,0.0289,0.0393,0.0406,0.0143,0.0492,0.0529,0.0443,0.0277,0.0203,0.016,0.014,0.0125,0.0124,0.0149,0.0188,0.0218,0.0243,0.0283,0.0318,0.0343,0.037,0.0384,0.0384,0.0416,0.041,0.0334,0.0273,0.0204,0.0145,0.0129,0.01,0.0095,0.0097,0.0119,0.0107,0.0106,0.0111,0.0148,0.0162,0.0158,0.0192,0.0235,0.0234,0.0206,0.0203,0.0214,0.0235,0.027,0.032,0.0344,0.0346,0.0341,0.0324,0.0273,0.028,0.0256,0.0238,0.0194,0.0132,0.0114,0.0103,0.0089,0.0079,0.0055,0.0045,0.0042,0.0031,0.0036,0.0037,0.0036,0.0039,0.0038,0.0049,0.0055,0.005,0.0057,0.0078,0.0104,0.0114,0.0112,0.0106,0.0101,0.0081,0.0073,0.0071,0.0088,0.0117,0.0127,0.0139,0.015,0.0157,0.0167,0.0164,0.0172,0.0185,0.0179,0.0187,0.0167,0.0154,0.0146,0.014,0.0142,0.0144,0.015,0.0154,0.0143,0.0118,0.01,0.0086,0.0096,0.0101,0.0095,0.0089,0.0086,0.0085,0.0081,0.0076,0.0072,0.0062,0.0052,0.0042,0.0034,0.0034,0.0039,0.0033,0.0043,0.004,0.0038,0.0072,0.0041,0.0037,0.0035,0.0036,0.0028,0.0023,0.0019,0.0015,0.0014,0.0015,0.002,0.0024,0.0022,0.0025,0.0028,0.0027,0.003,0.0035,0.0034,0.0036,0.0041,0.0044,0.0042,0.0036,0.0033,0.0048,0.0031,0.0032,0.0038,0.004,0.0049,0.0038,0.0056,0.0048,0.004,0.0046,0.005,0.0049,0.0054,0.0056,0.0041,0.006,0.0052,0.0062,0.0062,0.0057,0.0057,0.0053,0.005,0.0066,0.0052,0.0044,0.0042,0.0044,0.0043,0.0044,0.0041,0.0042,0.0039,0.0043,0.0046,0.0066,0.0038,0.0043,0.01,0.0051,0.0084,0.0048,0.0048,0.0047,0.0042,0.0053,0.0037,0.0049,0.004,0.0048,0.0042,0.0046,0.0043,0.0055,0.0061,0.0052,0.0056,0.0049,0.0061,0.0069,0.0,0.0066,0.0068,0.007,0.0056,0.0068,0.0065,0.0083,0.0082,0.0087,0.0091,0.0086,0.009,0.009,0.0093,0.0088,0.0078,0.0065,0.0077,0.0062,0.0058,0.0041,
110.1159,0.0358,0.0538,0.0647,0.0666,0.0562,0.0434,0.0376,0.0362,0.0442,0.0539,0.0623,0.0672,0.0611,0.0459,0.0264,0.0211,0.0139,0.0163,0.0217,0.0325,0.0408,0.0422,0.0491,0.0549,0.0619,0.0457,0.0309,0.0226,0.0162,0.0138,0.0127,0.0124,0.0163,0.0206,0.024,0.0269,0.0314,0.0356,0.0383,0.0415,0.0427,0.0428,0.0465,0.0454,0.037,0.0278,0.0208,0.0145,0.0141,0.0102,0.0101,0.0097,0.0133,0.0117,0.011,0.0125,0.0165,0.0178,0.0168,0.0212,0.0263,0.0259,0.0228,0.0224,0.0237,0.026,0.03,0.0353,0.0384,0.0389,0.0382,0.0358,0.0357,0.0307,0.0286,0.0262,0.0216,0.0146,0.0118,0.0106,0.0092,0.008,0.006,0.0045,0.0045,0.003,0.0041,0.0036,0.0035,0.004,0.0039,0.0046,0.0058,0.0052,0.0061,0.0081,0.0107,0.0115,0.0115,0.0108,0.0104,0.0082,0.0072,0.0072,0.009,0.012,0.0142,0.0149,0.0163,0.0171,0.0182,0.0177,0.0174,0.0179,0.0198,0.0205,0.0183,0.0156,0.0149,0.0141,0.0144,0.0142,0.0152,0.0157,0.0143,0.0122,0.0101,0.0084,0.0099,0.0098,0.0099,0.0091,0.0088,0.0085,0.0081,0.008,0.0074,0.0067,0.0056,0.0045,0.004,0.0032,0.0033,0.0036,0.0044,0.004,0.0036,0.007,0.0043,0.0037,0.0031,0.0033,0.0032,0.0023,0.0021,0.0016,0.0014,0.0014,0.0026,0.0022,0.0023,0.0029,0.0031,0.0029,0.0025,0.0031,0.0035,0.0036,0.0046,0.0047,0.0044,0.0037,0.004,0.0036,0.0036,0.0033,0.0035,0.0044,0.0039,0.0038,0.0069,0.0034,0.0038,0.0045,0.0049,0.0046,0.0054,0.0056,0.006,0.0064,0.0065,0.0065,0.0062,0.0066,0.0061,0.0056,0.0064,0.0049,0.0054,0.0044,0.0049,0.0042,0.004,0.0039,0.0047,0.0039,0.0046,0.0047,0.0049,0.0069,0.0051,0.0046,0.0044,0.0047,0.0061,0.0057,0.0049,0.0061,0.0051,0.0055,0.009,0.0046,0.0063,0.0036,0.0054,0.0044,0.0058,0.0052,0.0064,0.0052,0.0057,0.0064,0.0057,0.0065,0.0097,0.0074,0.0067,0.0079,0.0076,0.0083,0.0087,0.0091,0.0101,0.0097,0.0089,0.0108,0.0109,0.0118,0.0133,0.012,0.0112,0.0099,0.0096,0.0151,0.0095,0.0085,
110.1605,0.0345,0.0493,0.0517,0.0502,0.0448,0.039,0.0346,0.0316,0.0347,0.0402,0.0435,0.0448,0.0417,0.0377,0.0253,0.0203,0.0133,0.0156,0.0207,0.031,0.038,0.039,0.0112,0.0459,0.0496,0.0426,0.0294,0.0215,0.0155,0.0135,0.012,0.012,0.0156,0.0199,0.0229,0.0257,0.03,0.034,0.0365,0.0395,0.0408,0.0409,0.0444,0.0436,0.0354,0.0262,0.0198,0.014,0.0135,0.0096,0.0097,0.0094,0.0126,0.0113,0.0101,0.0118,0.0157,0.0173,0.0165,0.0204,0.0246,0.0249,0.0217,0.0215,0.0226,0.0249,0.0286,0.0342,0.0368,0.0373,0.0368,0.0346,0.0326,0.0298,0.0273,0.025,0.0208,0.014,0.0111,0.0102,0.0086,0.0078,0.0055,0.0043,0.0041,0.0032,0.0035,0.0035,0.0034,0.0037,0.0036,0.0047,0.0054,0.0049,0.0055,0.0076,0.0101,0.0111,0.0109,0.0102,0.01,0.008,0.0069,0.0067,0.0085,0.0112,0.0133,0.0144,0.0155,0.0163,0.0175,0.017,0.0168,0.0176,0.0189,0.0196,0.0177,0.015,0.0143,0.0135,0.0136,0.0138,0.0145,0.0149,0.0139,0.0115,0.0095,0.0082,0.0091,0.0087,0.0093,0.0084,0.0083,0.0083,0.0077,0.0076,0.0068,0.006,0.0046,0.004,0.0033,0.003,0.0025,0.0031,0.004,0.0039,0.0036,0.0068,0.004,0.0034,0.0032,0.0034,0.0028,0.0023,0.0018,0.0014,0.0013,0.0015,0.0021,0.0027,0.0022,0.0026,0.0036,0.0026,0.0027,0.003,0.0032,0.0038,0.0041,0.0041,0.0043,0.0035,0.0032,0.0039,0.0031,0.0031,0.0034,0.0037,0.0044,0.004,0.0066,0.0038,0.0041,0.0044,0.0046,0.005,0.005,0.0047,0.0054,0.006,0.0051,0.0057,0.0056,0.0058,0.0054,0.0052,0.0052,0.006,0.0047,0.0042,0.0033,0.0039,0.0041,0.0042,0.004,0.0044,0.0039,0.0042,0.0045,0.0044,0.0048,0.0043,0.0077,0.0054,0.0062,0.0047,0.005,0.0053,0.0045,0.0053,0.0102,0.005,0.0049,0.004,0.0044,0.0046,0.0053,0.0053,0.0052,0.0059,0.0049,0.0057,0.0054,0.0068,0.0,0.0067,0.0064,0.0072,0.0064,0.0066,0.0074,0.0084,0.0094,0.0105,0.0136,0.0118,0.0102,0.0096,0.0119,0.0095,0.0095,0.0086,0.008,0.0135,0.0076,0.0059,
110.3219,0.0334,0.0507,0.0612,0.0621,0.0522,0.0402,0.0349,0.0336,0.0422,0.05,0.0579,0.0626,0.0568,0.0425,0.0244,0.0196,0.0129,0.0152,0.02,0.03,0.0377,0.039,0.0448,0.051,0.0578,0.0424,0.0285,0.0211,0.015,0.0131,0.0118,0.0115,0.0152,0.0192,0.0223,0.0248,0.029,0.033,0.0353,0.0383,0.0395,0.0396,0.0434,0.0424,0.0346,0.0261,0.0195,0.0134,0.0127,0.0094,0.0087,0.0091,0.0123,0.0109,0.0103,0.0114,0.0152,0.0165,0.0157,0.0195,0.0238,0.0239,0.0209,0.0203,0.0214,0.0239,0.0275,0.0324,0.0353,0.0357,0.035,0.0328,0.0317,0.0278,0.026,0.0239,0.0198,0.0133,0.0107,0.0098,0.0083,0.0076,0.0053,0.0042,0.004,0.003,0.0037,0.0036,0.0033,0.0039,0.0034,0.0042,0.0046,0.0048,0.0054,0.0074,0.0096,0.0104,0.0103,0.0099,0.0098,0.0075,0.0065,0.0064,0.0083,0.0108,0.0127,0.0139,0.0149,0.0156,0.0164,0.016,0.016,0.0179,0.0176,0.0183,0.0164,0.014,0.0133,0.0125,0.0129,0.0128,0.0134,0.0141,0.0131,0.0106,0.0094,0.0077,0.009,0.009,0.009,0.0082,0.0081,0.0077,0.0074,0.0072,0.0066,0.0062,0.0049,0.004,0.0036,0.0027,0.003,0.0031,0.0036,0.0037,0.0031,0.0062,0.0038,0.0029,0.0031,0.0029,0.003,0.0024,0.0018,0.0016,0.0014,0.0014,0.0017,0.0024,0.0022,0.0025,0.0028,0.0028,0.0027,0.0031,0.0037,0.0036,0.0035,0.0037,0.0043,0.0035,0.0033,0.0034,0.0033,0.003,0.0035,0.0035,0.0041,0.0032,0.0032,0.0051,0.0041,0.0042,0.0047,0.0043,0.0053,0.0046,0.0049,0.0056,0.005,0.0062,0.0051,0.0053,0.0052,0.0049,0.005,0.0042,0.0045,0.0039,0.0037,0.0038,0.0044,0.0041,0.0045,0.0037,0.0037,0.0043,0.0038,0.006,0.0039,0.0041,0.0046,0.004,0.0045,0.0041,0.0047,0.0047,0.0063,0.0051,0.0083,0.0044,0.0037,0.0044,0.0035,0.0036,0.0053,0.0053,0.0048,0.0054,0.0052,0.0002,0.0042,0.0067,0.0061,0.0052,0.0063,0.007,0.0082,0.0069,0.008,0.0085,0.008,0.0101,0.0102,0.0098,0.0101,0.01,0.009,0.0103,0.0097,0.0085,0.0085,0.0071,0.0064,0.0088,
110.3661,0.036,0.0512,0.0539,0.0525,0.0469,0.0406,0.036,0.0331,0.0361,0.0423,0.0457,0.0471,0.044,0.0394,0.0265,0.0212,0.014,0.0164,0.0217,0.0325,0.0397,0.0408,0.0115,0.048,0.0518,0.0449,0.0309,0.0225,0.0163,0.0141,0.0128,0.0125,0.0164,0.0209,0.0241,0.027,0.0315,0.0357,0.0383,0.0417,0.0428,0.043,0.0466,0.0457,0.0371,0.0276,0.0205,0.0147,0.0142,0.0102,0.0099,0.0099,0.0132,0.0119,0.0108,0.0125,0.0166,0.018,0.0172,0.021,0.026,0.0262,0.0229,0.0226,0.0239,0.0263,0.0301,0.0358,0.0387,0.0389,0.0382,0.0362,0.0334,0.031,0.0287,0.0263,0.0218,0.0147,0.0118,0.0108,0.009,0.0081,0.0059,0.0044,0.0043,0.003,0.0037,0.0037,0.0036,0.004,0.0038,0.0044,0.0058,0.0052,0.0057,0.0079,0.0107,0.0116,0.0115,0.0107,0.0105,0.0083,0.0071,0.0065,0.0085,0.0119,0.0141,0.0152,0.0164,0.0172,0.0182,0.0178,0.0176,0.0206,0.0199,0.0206,0.0185,0.0157,0.0151,0.0142,0.0143,0.0145,0.0152,0.0157,0.0146,0.012,0.01,0.0084,0.0096,0.0102,0.0099,0.0092,0.0089,0.0086,0.0083,0.0079,0.0073,0.0064,0.0053,0.0042,0.0035,0.0033,0.0033,0.0034,0.0041,0.0038,0.0038,0.0067,0.0041,0.0035,0.0033,0.0034,0.003,0.0022,0.0022,0.0015,0.0014,0.0014,0.0021,0.0026,0.0022,0.0026,0.0028,0.0027,0.0028,0.0032,0.0034,0.0039,0.0046,0.0042,0.0042,0.0037,0.0033,0.0041,0.0035,0.0032,0.0036,0.0042,0.0042,0.0041,0.0017,0.0043,0.0044,0.0045,0.0049,0.0049,0.0053,0.0055,0.0055,0.0063,0.0059,0.0063,0.006,0.0059,0.0056,0.0056,0.0052,0.005,0.0049,0.0045,0.0044,0.0041,0.0044,0.0044,0.0041,0.0046,0.0043,0.0045,0.0049,0.0039,0.0043,0.0045,0.0047,0.0046,0.0052,0.0049,0.0049,0.0049,0.0057,0.0053,0.0077,0.0052,0.0047,0.005,0.0048,0.0052,0.0056,0.0055,0.006,0.0068,0.0056,0.0059,0.0064,0.007,0.0,0.0087,0.0065,0.0072,0.0061,0.0073,0.0082,0.0089,0.0098,0.0101,0.0154,0.0102,0.0104,0.0098,0.0098,0.0097,0.0094,0.0095,0.0086,0.0049,0.0048,0.0063,
110.5214,0.0333,0.0501,0.0601,0.0622,0.0522,0.0404,0.0348,0.0337,0.0402,0.05,0.058,0.0628,0.0568,0.0427,0.0245,0.0198,0.013,0.0152,0.0202,0.0302,0.0378,0.0392,0.0461,0.0511,0.0579,0.0425,0.0286,0.0212,0.0152,0.0133,0.0118,0.0118,0.0155,0.0194,0.0223,0.0251,0.0291,0.033,0.0356,0.0386,0.0397,0.0399,0.0434,0.0426,0.0344,0.0257,0.0198,0.0136,0.0131,0.0095,0.0094,0.0093,0.0124,0.0112,0.0101,0.0114,0.0153,0.0168,0.0162,0.0198,0.0239,0.0239,0.021,0.0206,0.0219,0.0239,0.0274,0.0327,0.0355,0.0357,0.0351,0.033,0.031,0.0282,0.0259,0.0238,0.0195,0.0136,0.0106,0.0103,0.0082,0.0075,0.0054,0.0042,0.0039,0.0033,0.0035,0.0036,0.0034,0.004,0.0036,0.0046,0.0047,0.0052,0.0054,0.0075,0.0101,0.0112,0.0104,0.0095,0.0097,0.0081,0.0068,0.0064,0.0082,0.0108,0.0127,0.0139,0.0148,0.0158,0.0163,0.0162,0.0158,0.0171,0.0178,0.0188,0.0162,0.0139,0.0133,0.0128,0.0129,0.013,0.0135,0.0143,0.0133,0.0108,0.0089,0.0078,0.0088,0.0092,0.0088,0.0084,0.0079,0.0079,0.0077,0.0077,0.0068,0.0062,0.0048,0.004,0.0035,0.0027,0.0031,0.0032,0.0034,0.0037,0.0034,0.0062,0.0037,0.0033,0.0029,0.0032,0.0032,0.0023,0.0014,0.002,0.0013,0.0016,0.0019,0.0023,0.0021,0.0026,0.0031,0.0028,0.0021,0.0032,0.0032,0.0039,0.004,0.0035,0.0038,0.0036,0.0033,0.004,0.0034,0.0036,0.0037,0.0036,0.0035,0.0038,0.0013,0.0053,0.0044,0.0049,0.0042,0.0046,0.0045,0.006,0.0048,0.006,0.0054,0.0063,0.0048,0.006,0.0057,0.0053,0.0046,0.0047,0.0039,0.005,0.004,0.0039,0.0038,0.0051,0.0042,0.0039,0.0045,0.0046,0.0046,0.0056,0.0042,0.0038,0.0054,0.0048,0.0067,0.0054,0.0048,0.0057,0.0055,0.0053,0.0153,0.0055,0.0048,0.0048,0.0009,0.0056,0.0043,0.0059,0.0004,0.0045,0.0048,0.0061,0.0066,0.008,0.0098,0.0078,0.0057,0.0074,0.0078,0.0072,0.0072,0.0093,0.0097,0.0107,0.01,0.0076,0.0092,0.007,0.0076,0.0105,0.0091,0.0084,0.009,0.0134,0.0072,0.0083,
110.566,0.0349,0.0494,0.0518,0.0504,0.0451,0.0391,0.0345,0.0317,0.0335,0.0404,0.0437,0.045,0.0419,0.0379,0.0256,0.0205,0.0135,0.0158,0.0209,0.0313,0.0383,0.0392,0.0106,0.0461,0.0497,0.0433,0.0298,0.0218,0.0156,0.0137,0.0123,0.0122,0.0158,0.0203,0.0238,0.0261,0.0305,0.0345,0.037,0.0401,0.0413,0.0413,0.045,0.0441,0.0358,0.0265,0.0199,0.0141,0.0136,0.0098,0.0098,0.0095,0.0128,0.0114,0.0104,0.012,0.0159,0.0175,0.0169,0.0205,0.0252,0.0253,0.0221,0.0217,0.023,0.0253,0.029,0.0345,0.0373,0.0376,0.0372,0.0348,0.0344,0.0296,0.0276,0.0254,0.0207,0.0142,0.0112,0.0102,0.0087,0.0078,0.0056,0.0042,0.0041,0.0032,0.0035,0.0035,0.0034,0.0038,0.0037,0.0043,0.0056,0.005,0.0056,0.0077,0.0103,0.0112,0.0112,0.0103,0.0101,0.0081,0.0069,0.0068,0.0086,0.0114,0.0135,0.0146,0.0159,0.0168,0.0177,0.0173,0.017,0.0185,0.0191,0.02,0.0179,0.0152,0.0144,0.0137,0.0138,0.0141,0.0147,0.015,0.0141,0.0115,0.0096,0.008,0.0095,0.0094,0.0095,0.0086,0.0085,0.0084,0.0078,0.0076,0.007,0.0061,0.0051,0.0041,0.0034,0.0031,0.0032,0.0033,0.0042,0.004,0.0036,0.006,0.0038,0.0033,0.0032,0.0032,0.0029,0.0023,0.002,0.0014,0.0013,0.0013,0.0021,0.0028,0.0023,0.0026,0.0027,0.0025,0.0027,0.003,0.0033,0.0038,0.0041,0.0039,0.0043,0.0036,0.0031,0.0032,0.0033,0.0031,0.0035,0.0038,0.0045,0.0039,0.0043,0.0041,0.0041,0.0044,0.0047,0.0049,0.005,0.0054,0.0052,0.0061,0.0055,0.0059,0.0059,0.0057,0.0054,0.005,0.0053,0.0049,0.0047,0.0042,0.0046,0.0042,0.004,0.0037,0.0043,0.0038,0.004,0.0041,0.0043,0.0039,0.0046,0.0046,0.003,0.0047,0.0035,0.005,0.0048,0.0051,0.0039,0.0052,0.0112,0.0046,0.0049,0.0044,0.0041,0.0047,0.0051,0.0053,0.0054,0.0057,0.0052,0.005,0.0055,0.0069,0.0,0.0063,0.0058,0.006,0.0063,0.0069,0.0072,0.0086,0.0095,0.0096,0.0114,0.0099,0.0098,0.0099,0.0103,0.0098,0.0099,0.0091,0.0082,0.0146,0.008,0.0091,
110.7104,0.0359,0.0538,0.0643,0.0665,0.0561,0.0434,0.0376,0.0363,0.0447,0.0538,0.0622,0.0671,0.0611,0.0461,0.0265,0.0212,0.0139,0.0164,0.0217,0.0326,0.041,0.0424,0.0504,0.0549,0.0619,0.0458,0.0309,0.0228,0.0164,0.0135,0.0126,0.0124,0.0163,0.0208,0.0241,0.0269,0.0316,0.0358,0.0388,0.0417,0.0428,0.0429,0.0467,0.0458,0.0374,0.0275,0.02,0.0148,0.014,0.0102,0.0099,0.0099,0.0132,0.0119,0.0107,0.0125,0.0163,0.0181,0.0175,0.0213,0.0259,0.0262,0.0231,0.0225,0.0241,0.0263,0.0302,0.0357,0.0382,0.0388,0.0383,0.0361,0.0352,0.0309,0.0288,0.0262,0.0217,0.0146,0.012,0.0107,0.0092,0.008,0.006,0.0044,0.0046,0.0036,0.0037,0.0039,0.0037,0.0041,0.0038,0.0047,0.0056,0.0052,0.0058,0.0079,0.0105,0.0113,0.0113,0.0107,0.0105,0.0084,0.0078,0.0073,0.0087,0.0117,0.0139,0.0151,0.0167,0.0173,0.0185,0.018,0.0176,0.0183,0.0199,0.0206,0.0183,0.0156,0.0149,0.0138,0.0142,0.0144,0.0151,0.016,0.0146,0.0116,0.0101,0.0084,0.0097,0.0096,0.0097,0.0093,0.0088,0.0085,0.0082,0.0078,0.0073,0.0061,0.005,0.004,0.0033,0.0033,0.0029,0.0036,0.0041,0.0041,0.0036,0.0062,0.0037,0.0032,0.0031,0.0034,0.003,0.0022,0.0019,0.0019,0.0014,0.0016,0.0021,0.0029,0.0027,0.0026,0.0029,0.0027,0.0025,0.0031,0.003,0.0037,0.0052,0.0041,0.0039,0.004,0.0032,0.0037,0.0036,0.003,0.0034,0.0036,0.0033,0.0033,0.0051,0.0038,0.0045,0.0046,0.0049,0.005,0.006,0.0057,0.0056,0.0063,0.0051,0.0059,0.0061,0.0059,0.0054,0.0055,0.0053,0.0033,0.0048,0.0046,0.0046,0.0047,0.0045,0.0041,0.0046,0.004,0.0048,0.004,0.0043,0.0052,0.0045,0.0043,0.0035,0.0047,0.0048,0.0057,0.0043,0.0053,0.0052,0.0059,0.0037,0.0051,0.0045,0.0054,0.0048,0.0038,0.0059,0.0063,0.0048,0.0059,0.0053,0.0064,0.0061,0.0056,0.0153,0.0073,0.0055,0.0052,0.0069,0.0094,0.0065,0.0089,0.0112,0.0119,0.01,0.0094,0.009,0.0125,0.0111,0.0098,0.0078,0.0081,0.0098,0.0098,0.0085,0.007,
110.7548,0.0347,0.0489,0.0513,0.0499,0.0446,0.0388,0.0343,0.0315,0.0336,0.0401,0.0433,0.0445,0.0415,0.0375,0.0255,0.0204,0.0134,0.0157,0.0208,0.0312,0.0379,0.0389,0.0108,0.0456,0.0492,0.0429,0.0297,0.0216,0.0156,0.0135,0.0122,0.012,0.0157,0.02,0.0231,0.0259,0.0303,0.0342,0.0368,0.0399,0.041,0.0412,0.0447,0.0438,0.0358,0.0265,0.0197,0.0141,0.0133,0.0098,0.0097,0.0095,0.0127,0.0113,0.0103,0.0119,0.0158,0.0174,0.0167,0.0205,0.0245,0.0252,0.022,0.0217,0.0227,0.0246,0.0289,0.0343,0.0371,0.0373,0.0369,0.0348,0.0333,0.0298,0.0276,0.0257,0.0209,0.0142,0.0112,0.0103,0.0087,0.0079,0.0057,0.0043,0.0041,0.0031,0.0035,0.0036,0.0036,0.0038,0.0038,0.0043,0.0055,0.005,0.0057,0.0076,0.0102,0.0112,0.0111,0.0102,0.01,0.008,0.0071,0.0067,0.0087,0.0114,0.0134,0.0145,0.0157,0.0166,0.0176,0.0171,0.017,0.0179,0.0191,0.0198,0.0179,0.0153,0.0145,0.0137,0.0138,0.0139,0.0148,0.0151,0.0141,0.0115,0.0096,0.0083,0.0093,0.0091,0.0095,0.0087,0.0085,0.0084,0.0079,0.0076,0.0071,0.0063,0.0052,0.0041,0.0034,0.003,0.0013,0.0032,0.0033,0.0038,0.0034,0.0063,0.0038,0.0035,0.003,0.003,0.0027,0.0022,0.0018,0.0011,0.0012,0.0014,0.0021,0.0025,0.0023,0.0026,0.0029,0.0027,0.0027,0.0032,0.0032,0.0039,0.0042,0.0041,0.0041,0.0036,0.0033,0.0033,0.0033,0.0031,0.0035,0.004,0.0041,0.0037,0.0028,0.004,0.0041,0.0043,0.0049,0.0047,0.0053,0.0054,0.0053,0.0059,0.0057,0.0059,0.0058,0.0058,0.0055,0.0054,0.005,0.0052,0.0048,0.0043,0.0045,0.004,0.0041,0.0043,0.0042,0.0039,0.0042,0.004,0.0044,0.0053,0.0039,0.0045,0.0035,0.0048,0.0047,0.0046,0.0047,0.0049,0.005,0.0049,0.0082,0.0048,0.0041,0.0043,0.0049,0.0047,0.0046,0.0034,0.0054,0.0055,0.0057,0.0051,0.0057,0.006,0.0,0.0065,0.0061,0.0063,0.0071,0.0067,0.0077,0.0087,0.0099,0.0094,0.0096,0.0104,0.0096,0.0097,0.0121,0.0094,0.0092,0.0082,0.0067,0.0064,0.0078,0.0082,
17.0004,0.0749,0.1232,0.1527,0.1426,0.1271,0.0911,0.0749,0.0714,0.0835,0.1091,0.1155,0.1157,0.1066,0.094,0.0521,0.0397,0.0268,0.0303,0.0396,0.0596,0.0773,0.0804,0.0,0.1253,0.1373,0.1008,0.0562,0.041,0.0301,0.0257,0.0235,0.0229,0.029,0.0364,0.0411,0.0462,0.0539,0.0623,0.0709,0.0851,0.0896,0.0902,0.1092,0.103,0.076,0.0596,0.0395,0.0238,0.0231,0.0171,0.0163,0.0161,0.0211,0.0189,0.0168,0.0192,0.0255,0.0281,0.0266,0.0324,0.0398,0.0402,0.0344,0.0334,0.0355,0.0392,0.0491,0.0756,0.0918,0.0943,0.0908,0.0808,0.0676,0.055,0.0452,0.0392,0.0318,0.0221,0.017,0.0159,0.0133,0.0122,0.0091,0.0071,0.0067,0.0053,0.0059,0.006,0.0057,0.0063,0.0061,0.0073,0.0088,0.0082,0.0092,0.0121,0.0155,0.0167,0.0165,0.0152,0.0149,0.0123,0.0101,0.0103,0.0128,0.0169,0.02,0.0223,0.0253,0.0284,0.0315,0.0289,0.0264,0.0287,0.0331,0.0372,0.031,0.022,0.0204,0.0194,0.0195,0.0197,0.0203,0.0213,0.0199,0.0162,0.0137,0.0114,0.0133,0.0137,0.0142,0.0135,0.0126,0.0125,0.0118,0.0113,0.0104,0.0091,0.0075,0.0063,0.0052,0.0049,0.0047,0.0052,0.0066,0.0063,0.0064,0.0126,0.0072,0.0062,0.006,0.0062,0.0052,0.004,0.0031,0.0025,0.0023,0.0025,0.0034,0.0039,0.0035,0.004,0.0041,0.0041,0.0043,0.0049,0.0052,0.0058,0.0063,0.0063,0.006,0.0054,0.0049,0.0052,0.0042,0.0046,0.0048,0.0057,0.0042,0.0056,0.0075,0.0061,0.0061,0.0065,0.0069,0.0072,0.0075,0.0077,0.0077,0.0086,0.0081,0.0084,0.0081,0.0082,0.0078,0.0076,0.0071,0.008,0.0066,0.0062,0.0061,0.0062,0.0058,0.0059,0.0059,0.0058,0.006,0.006,0.0059,0.0056,0.006,0.0064,0.0071,0.0066,0.0071,0.007,0.0067,0.007,0.0083,0.0073,0.012,0.0077,0.0071,0.0068,0.0071,0.0079,0.0088,0.0095,0.0103,0.0108,0.0103,0.0099,0.0116,0.0126,0.0,0.0125,0.0123,0.0122,0.0126,0.0146,0.0201,0.0269,0.031,0.0331,0.033,0.0352,0.0333,0.0342,0.0333,0.0318,0.0303,0.0287,0.0265,0.0265,0.0229,0.0216,
16.8195,0.0728,0.1204,0.1478,0.1377,0.1225,0.0883,0.0725,0.0692,0.0798,0.1052,0.1114,0.1116,0.1026,0.0905,0.05,0.0383,0.0257,0.0293,0.0382,0.0577,0.0747,0.0778,0.0,0.1213,0.1328,0.0972,0.054,0.0393,0.0289,0.0246,0.0225,0.0219,0.0279,0.0351,0.0395,0.0445,0.0519,0.06,0.0686,0.0825,0.0869,0.0875,0.1063,0.1,0.0734,0.0578,0.0383,0.0227,0.0224,0.0163,0.0156,0.0153,0.0202,0.018,0.0161,0.0184,0.0245,0.0269,0.0252,0.031,0.0382,0.0385,0.0328,0.032,0.0339,0.0375,0.0471,0.0736,0.0895,0.0918,0.0883,0.0783,0.0656,0.053,0.0433,0.0373,0.0303,0.0209,0.0161,0.0151,0.0124,0.0117,0.0087,0.0068,0.0065,0.0051,0.0056,0.0057,0.0055,0.006,0.0058,0.007,0.0084,0.0079,0.0088,0.0116,0.0147,0.0159,0.0157,0.0145,0.0141,0.0116,0.0093,0.0098,0.0121,0.0161,0.019,0.0213,0.0241,0.0273,0.0302,0.0276,0.0252,0.027,0.0318,0.0359,0.0297,0.0209,0.0194,0.0184,0.0185,0.0186,0.0194,0.0202,0.0189,0.0155,0.0129,0.011,0.0126,0.0132,0.0136,0.0127,0.012,0.0118,0.0112,0.0107,0.0098,0.0086,0.0071,0.006,0.005,0.0047,0.0049,0.0056,0.0063,0.006,0.0062,0.0125,0.0069,0.0061,0.0058,0.006,0.0051,0.004,0.003,0.0025,0.002,0.0025,0.0033,0.004,0.0032,0.0037,0.004,0.0037,0.0041,0.0046,0.0049,0.0055,0.0059,0.0058,0.0059,0.0051,0.0046,0.0049,0.0046,0.0046,0.0048,0.0045,0.0048,0.0051,0.0065,0.0057,0.0056,0.0055,0.0066,0.0068,0.0071,0.0076,0.0067,0.0082,0.0075,0.0081,0.0077,0.0077,0.0073,0.0071,0.0069,0.0074,0.0061,0.0057,0.0055,0.0052,0.0056,0.0056,0.0051,0.0054,0.0055,0.0056,0.0057,0.0058,0.0058,0.0057,0.0045,0.0063,0.0055,0.0065,0.0066,0.0068,0.0056,0.0072,0.0152,0.0076,0.0066,0.0069,0.0065,0.0079,0.0086,0.0094,0.0097,0.01,0.0098,0.0097,0.011,0.012,0.0,0.0121,0.0119,0.0106,0.0115,0.0143,0.019,0.0266,0.0305,0.0327,0.0319,0.0341,0.0336,0.0332,0.032,0.0313,0.0303,0.0291,0.0266,0.0243,0.0221,0.0206,
16.745,0.0684,0.1136,0.1595,0.1699,0.1223,0.0827,0.068,0.0649,0.0804,0.1099,0.1476,0.1718,0.1453,0.0866,0.0463,0.0355,0.0238,0.0272,0.0354,0.0536,0.0694,0.0723,0.0947,0.1214,0.153,0.091,0.0497,0.0365,0.0265,0.0227,0.0206,0.0201,0.0254,0.0321,0.0363,0.0407,0.0476,0.0551,0.0633,0.0768,0.0811,0.0817,0.1002,0.0935,0.0675,0.053,0.0353,0.0209,0.0204,0.0151,0.014,0.0143,0.0187,0.0166,0.0148,0.017,0.0224,0.0245,0.0229,0.0281,0.0347,0.0349,0.0298,0.0286,0.03,0.034,0.0432,0.0686,0.0839,0.0864,0.0833,0.0732,0.0602,0.0486,0.0395,0.0338,0.0274,0.0192,0.0149,0.0138,0.0117,0.0108,0.008,0.0063,0.006,0.0047,0.0053,0.0052,0.0051,0.0055,0.0054,0.0064,0.0078,0.0073,0.0082,0.0106,0.0136,0.0144,0.0144,0.0131,0.0129,0.0107,0.0088,0.009,0.0111,0.0146,0.0174,0.0194,0.0222,0.0251,0.028,0.0254,0.023,0.0245,0.0294,0.0332,0.0275,0.019,0.0176,0.0167,0.0167,0.0168,0.0177,0.0184,0.0171,0.0141,0.0119,0.0101,0.0117,0.012,0.0125,0.0117,0.011,0.0109,0.0104,0.0097,0.0091,0.008,0.0067,0.0054,0.0048,0.0043,0.0046,0.0048,0.0059,0.0057,0.0058,0.0113,0.0063,0.0058,0.0053,0.0056,0.0046,0.003,0.0027,0.0022,0.0019,0.0024,0.0031,0.0036,0.0027,0.0037,0.0038,0.0036,0.0039,0.0042,0.0046,0.0051,0.0056,0.0053,0.0054,0.0047,0.0043,0.0043,0.0041,0.0034,0.0043,0.0047,0.0051,0.0046,0.0073,0.0055,0.0056,0.0055,0.0059,0.0059,0.0065,0.0068,0.007,0.0073,0.0067,0.007,0.007,0.0067,0.007,0.0064,0.0063,0.0076,0.0057,0.005,0.0052,0.0051,0.0052,0.0053,0.0056,0.0052,0.0043,0.0049,0.0056,0.0048,0.006,0.0055,0.0062,0.0054,0.005,0.0058,0.0062,0.006,0.0052,0.0061,0.0141,0.0066,0.0066,0.0059,0.0077,0.0071,0.0081,0.0093,0.0092,0.0086,0.0089,0.0087,0.0099,0.0104,0.0163,0.0097,0.0114,0.0098,0.0111,0.0122,0.0179,0.0246,0.0294,0.031,0.0314,0.0322,0.0329,0.0318,0.0313,0.0302,0.0282,0.0271,0.0259,0.0252,0.0222,0.0206,
16.71,0.0747,0.1232,0.1503,0.1401,0.1244,0.0903,0.0743,0.0709,0.0817,0.107,0.1132,0.1134,0.1044,0.092,0.051,0.0392,0.0263,0.03,0.0391,0.0591,0.0762,0.0794,0.0,0.1228,0.1345,0.0985,0.055,0.0402,0.0294,0.0252,0.023,0.0224,0.0286,0.0358,0.0404,0.0454,0.053,0.061,0.0698,0.0839,0.0882,0.0889,0.1078,0.1012,0.0743,0.0585,0.0389,0.0234,0.0227,0.0167,0.0155,0.016,0.0208,0.0185,0.0166,0.0189,0.0251,0.0276,0.0259,0.0318,0.0391,0.0394,0.0336,0.0326,0.0347,0.0383,0.0482,0.0748,0.0906,0.0929,0.0893,0.0793,0.0662,0.0538,0.0442,0.0382,0.031,0.0215,0.0166,0.0155,0.013,0.0119,0.0089,0.007,0.0067,0.0052,0.0058,0.0058,0.0056,0.0061,0.0059,0.0074,0.0086,0.008,0.009,0.0119,0.0152,0.0162,0.0161,0.0149,0.0145,0.0119,0.0101,0.0101,0.0124,0.0165,0.0195,0.0218,0.0248,0.0278,0.0307,0.0282,0.0257,0.0272,0.0322,0.0364,0.0302,0.0214,0.0198,0.0189,0.0189,0.0187,0.0198,0.0208,0.0191,0.0158,0.0132,0.0113,0.013,0.0135,0.0139,0.013,0.0124,0.0121,0.0114,0.011,0.0101,0.0089,0.0073,0.0061,0.0051,0.0048,0.005,0.0056,0.0069,0.0063,0.0064,0.0124,0.0071,0.0064,0.006,0.0062,0.0052,0.0039,0.0031,0.0025,0.0022,0.0026,0.0034,0.0038,0.0035,0.0039,0.0043,0.004,0.0042,0.0048,0.005,0.0057,0.0062,0.0059,0.0059,0.0054,0.0048,0.0052,0.0048,0.0047,0.005,0.0055,0.0051,0.0055,0.0065,0.006,0.0061,0.0064,0.0068,0.007,0.0073,0.0078,0.0074,0.0084,0.0078,0.0081,0.0079,0.008,0.0076,0.0073,0.0071,0.0081,0.0064,0.006,0.0058,0.0058,0.0059,0.0056,0.0058,0.0058,0.0057,0.0056,0.0058,0.0057,0.0058,0.0061,0.0064,0.0065,0.0061,0.0067,0.0065,0.0069,0.007,0.0071,0.014,0.0075,0.0067,0.0067,0.0067,0.008,0.0087,0.0095,0.0101,0.0104,0.0101,0.0097,0.0114,0.0126,0.0,0.012,0.0119,0.0113,0.0122,0.0144,0.0197,0.0267,0.0301,0.0327,0.0336,0.0345,0.0341,0.0332,0.0316,0.0306,0.0277,0.029,0.0273,0.027,0.0231,0.0203,
16.5943,0.0754,0.1245,0.1724,0.1826,0.1332,0.0912,0.0753,0.0718,0.0898,0.1207,0.1596,0.1843,0.1565,0.0954,0.0512,0.0394,0.0264,0.0304,0.0395,0.0599,0.0772,0.0806,0.1042,0.1317,0.164,0.0994,0.0556,0.0408,0.0295,0.0256,0.0231,0.0225,0.0287,0.0362,0.0408,0.0458,0.0536,0.0621,0.0705,0.0847,0.089,0.0897,0.1087,0.1019,0.0746,0.0584,0.0391,0.0233,0.023,0.0169,0.0163,0.0159,0.0211,0.0187,0.0166,0.019,0.0255,0.0278,0.0261,0.032,0.0395,0.0398,0.034,0.0329,0.0351,0.0387,0.0488,0.075,0.0908,0.0928,0.0897,0.0794,0.0656,0.0539,0.0446,0.0383,0.0312,0.0217,0.017,0.0155,0.0128,0.0121,0.0091,0.0071,0.0067,0.0043,0.0059,0.006,0.0058,0.0062,0.0061,0.0072,0.0087,0.0081,0.0092,0.012,0.0154,0.0165,0.0163,0.015,0.0147,0.012,0.0101,0.0102,0.0128,0.0166,0.02,0.022,0.0249,0.028,0.0311,0.0282,0.026,0.0275,0.0329,0.0366,0.0305,0.0216,0.02,0.0192,0.0193,0.0193,0.0205,0.0213,0.0196,0.016,0.0135,0.0113,0.0134,0.0138,0.0142,0.0132,0.0126,0.0122,0.0115,0.011,0.0102,0.0089,0.0075,0.0061,0.0053,0.0047,0.0061,0.0055,0.0069,0.0065,0.0067,0.0132,0.0073,0.0066,0.0064,0.0066,0.0053,0.004,0.0033,0.0025,0.0021,0.0016,0.0035,0.004,0.0037,0.0041,0.0042,0.0039,0.0039,0.0049,0.0052,0.0056,0.0065,0.0061,0.006,0.0055,0.0051,0.0049,0.005,0.005,0.0054,0.0057,0.0064,0.0057,0.0069,0.0064,0.0066,0.0059,0.0073,0.0069,0.0075,0.0071,0.0078,0.0081,0.0083,0.0085,0.0084,0.008,0.0084,0.0075,0.0077,0.0079,0.0066,0.006,0.0062,0.0059,0.0059,0.0061,0.0061,0.0041,0.006,0.0056,0.0061,0.0053,0.0072,0.0057,0.0077,0.0068,0.0065,0.0066,0.0065,0.0063,0.0071,0.0058,0.0144,0.0078,0.0073,0.0062,0.0045,0.008,0.0087,0.01,0.0106,0.0109,0.0111,0.0099,0.0123,0.0129,0.0194,0.0121,0.0117,0.0112,0.012,0.0141,0.0201,0.0258,0.0303,0.0329,0.0352,0.0352,0.0341,0.0347,0.0352,0.0311,0.031,0.0293,0.0268,0.0254,0.0241,0.0214,
16.5661,0.0719,0.1192,0.145,0.1351,0.1197,0.0869,0.0715,0.0681,0.0785,0.1034,0.1095,0.1097,0.101,0.0885,0.0488,0.0377,0.0252,0.0288,0.0376,0.057,0.0736,0.0768,0.0,0.119,0.1305,0.0952,0.0529,0.0386,0.0283,0.0242,0.0221,0.0215,0.0275,0.0345,0.0389,0.0437,0.0512,0.0593,0.0676,0.0815,0.0857,0.0863,0.105,0.0985,0.0722,0.0569,0.0376,0.0222,0.0217,0.016,0.0151,0.0153,0.0199,0.0177,0.0157,0.0182,0.0241,0.0265,0.0248,0.0305,0.0376,0.038,0.0324,0.0314,0.0333,0.0369,0.0466,0.0728,0.0883,0.0906,0.0871,0.0773,0.0644,0.0521,0.0427,0.0371,0.0299,0.0206,0.0158,0.0148,0.0125,0.0114,0.0086,0.0067,0.0064,0.0047,0.0055,0.0055,0.0054,0.0059,0.0057,0.0068,0.0084,0.0077,0.0087,0.0114,0.0145,0.0156,0.0154,0.0142,0.0139,0.0114,0.0096,0.0096,0.0119,0.0157,0.0187,0.0209,0.0238,0.0269,0.0299,0.0273,0.0249,0.0268,0.0315,0.0355,0.0293,0.0205,0.0191,0.0182,0.0183,0.0183,0.0191,0.02,0.0186,0.0152,0.0127,0.0108,0.0124,0.0129,0.0134,0.0127,0.0119,0.0116,0.011,0.0105,0.0097,0.0085,0.0069,0.0055,0.0048,0.0043,0.0063,0.005,0.0061,0.0057,0.006,0.0117,0.0066,0.0059,0.0056,0.0058,0.0048,0.0038,0.0029,0.0023,0.0021,0.0024,0.0031,0.0038,0.0033,0.0037,0.0041,0.0037,0.004,0.0046,0.0049,0.0054,0.0059,0.0055,0.0057,0.0052,0.0045,0.0041,0.0044,0.0044,0.0048,0.0053,0.0047,0.0052,0.004,0.0055,0.0059,0.006,0.0063,0.0066,0.0069,0.0074,0.0071,0.008,0.0074,0.0079,0.0075,0.0076,0.0071,0.0068,0.0069,0.0076,0.0061,0.0058,0.0054,0.0051,0.0055,0.0053,0.0056,0.0057,0.0054,0.0054,0.0057,0.0049,0.0057,0.0059,0.0063,0.006,0.0071,0.0063,0.006,0.0066,0.0074,0.007,0.0125,0.0071,0.0064,0.0067,0.0068,0.0074,0.0084,0.0092,0.01,0.0101,0.0098,0.0095,0.0109,0.012,0.0,0.0116,0.0117,0.0115,0.0118,0.014,0.019,0.0259,0.0302,0.0325,0.0329,0.0329,0.033,0.0332,0.033,0.031,0.0301,0.0285,0.0247,0.0237,0.022,0.0214,
15.0687,0.0762,0.126,0.1734,0.1827,0.1331,0.0911,0.0752,0.0716,0.0892,0.1198,0.1577,0.1811,0.1538,0.0941,0.0504,0.0391,0.0259,0.0299,0.039,0.0591,0.0761,0.0794,0.1019,0.1288,0.1598,0.0971,0.0546,0.0401,0.029,0.025,0.0227,0.0222,0.0284,0.0357,0.0405,0.0454,0.0532,0.0615,0.0699,0.0835,0.0876,0.0883,0.1067,0.0997,0.073,0.0561,0.0392,0.0238,0.023,0.0167,0.0157,0.0159,0.0208,0.0185,0.0167,0.0192,0.0252,0.0276,0.0258,0.0318,0.0386,0.0391,0.0336,0.0327,0.0346,0.0383,0.048,0.0734,0.0883,0.0903,0.0871,0.0771,0.0655,0.0528,0.0436,0.0377,0.0305,0.0211,0.0165,0.0153,0.0131,0.0118,0.009,0.0071,0.0067,0.0052,0.0059,0.0059,0.0057,0.0062,0.0059,0.0074,0.0087,0.008,0.0089,0.0119,0.0149,0.0163,0.0159,0.0152,0.0146,0.0118,0.0099,0.0102,0.0122,0.0163,0.0194,0.0217,0.0248,0.0276,0.0305,0.028,0.0256,0.0274,0.0323,0.0361,0.0298,0.0214,0.02,0.0189,0.0192,0.0191,0.0202,0.021,0.0193,0.0158,0.0128,0.0118,0.0134,0.0135,0.0142,0.0131,0.0125,0.0122,0.0112,0.011,0.0103,0.0089,0.0066,0.0062,0.0053,0.0048,0.006,0.0058,0.0068,0.0064,0.0067,0.0135,0.0072,0.0067,0.0065,0.0067,0.0055,0.0045,0.0033,0.0027,0.0019,0.0028,0.0035,0.0041,0.0035,0.0042,0.004,0.0042,0.0043,0.0052,0.0054,0.0058,0.0061,0.0061,0.0059,0.0058,0.0054,0.0048,0.0052,0.0049,0.0046,0.0048,0.0031,0.0055,0.0069,0.0062,0.0065,0.0066,0.0067,0.0072,0.0078,0.008,0.0078,0.0086,0.0081,0.0084,0.0082,0.0081,0.0077,0.0076,0.0076,0.0072,0.0074,0.0058,0.0056,0.006,0.0055,0.0057,0.0055,0.0062,0.0061,0.0055,0.0066,0.0068,0.0061,0.0069,0.0081,0.0069,0.0056,0.0066,0.0072,0.0068,0.0071,0.0077,0.0125,0.0085,0.0068,0.0078,0.0077,0.0082,0.0099,0.0102,0.0111,0.0115,0.0108,0.0104,0.0121,0.0142,0.0148,0.014,0.0122,0.0136,0.0133,0.0147,0.0203,0.0269,0.03,0.0347,0.0348,0.0362,0.0343,0.0346,0.0349,0.0312,0.0313,0.0302,0.0278,0.0256,0.0273,0.021,
15.0591,0.0769,0.1266,0.1594,0.1502,0.1283,0.0916,0.0756,0.072,0.0858,0.112,0.1225,0.123,0.1143,0.0929,0.0509,0.0395,0.0263,0.0303,0.0394,0.0595,0.0765,0.0797,0.0,0.1247,0.1415,0.0974,0.0552,0.0402,0.0294,0.0253,0.023,0.0224,0.0287,0.0362,0.041,0.046,0.0538,0.062,0.0705,0.0841,0.0884,0.0891,0.1072,0.1004,0.0737,0.0569,0.0387,0.024,0.0232,0.0167,0.0159,0.0161,0.021,0.0187,0.0167,0.0193,0.0255,0.0279,0.0262,0.0323,0.0395,0.0397,0.0339,0.0332,0.0351,0.0387,0.0486,0.0742,0.0891,0.0913,0.0879,0.0777,0.0647,0.0532,0.044,0.0383,0.0308,0.0214,0.0168,0.0155,0.0132,0.012,0.009,0.007,0.0066,0.0052,0.006,0.0059,0.0056,0.0062,0.006,0.0071,0.0087,0.008,0.009,0.012,0.0153,0.0163,0.0151,0.0149,0.0146,0.0119,0.0104,0.0103,0.0127,0.0168,0.0198,0.022,0.0249,0.0279,0.0308,0.0282,0.0259,0.0273,0.0325,0.0364,0.03,0.0215,0.0201,0.0191,0.0191,0.0192,0.0201,0.021,0.0194,0.0159,0.0131,0.0119,0.0135,0.0138,0.0141,0.0132,0.0125,0.0122,0.0115,0.0111,0.0102,0.0089,0.0074,0.0061,0.0053,0.005,0.0051,0.0058,0.0071,0.0066,0.0069,0.0136,0.0075,0.0067,0.0064,0.0066,0.0055,0.0042,0.0032,0.0026,0.0022,0.0025,0.0033,0.004,0.0034,0.0038,0.0042,0.0041,0.0043,0.0049,0.0051,0.0057,0.0062,0.0061,0.0061,0.0054,0.0048,0.0045,0.005,0.0048,0.0051,0.0056,0.0053,0.0046,0.0056,0.0063,0.0059,0.0063,0.0067,0.007,0.0075,0.0082,0.0075,0.0087,0.0079,0.0085,0.0079,0.0081,0.0076,0.0076,0.0069,0.0069,0.0065,0.0061,0.0059,0.006,0.0058,0.0059,0.0058,0.0058,0.0057,0.0057,0.0058,0.0055,0.0061,0.0061,0.0044,0.0051,0.0074,0.0067,0.0069,0.0071,0.0067,0.0074,0.0113,0.0079,0.0073,0.0074,0.0079,0.0084,0.0088,0.0097,0.0107,0.0113,0.0109,0.0103,0.0117,0.0134,0.0,0.0129,0.0131,0.0126,0.013,0.0149,0.0201,0.0266,0.0302,0.033,0.0351,0.0353,0.0341,0.0339,0.0322,0.0324,0.0296,0.029,0.0277,0.0272,0.0234,0.0208,
14.9724,0.0718,0.1194,0.1662,0.1747,0.126,0.0861,0.0711,0.0677,0.0846,0.1145,0.1517,0.175,0.1469,0.0888,0.0471,0.0367,0.0242,0.0282,0.0366,0.0558,0.0716,0.0748,0.098,0.1236,0.1536,0.0913,0.0509,0.0373,0.0269,0.0231,0.021,0.0205,0.0263,0.0331,0.0375,0.0421,0.0493,0.057,0.0652,0.0787,0.0825,0.0831,0.101,0.0941,0.0682,0.0534,0.0355,0.0217,0.0211,0.0154,0.015,0.0147,0.0194,0.0172,0.0154,0.0177,0.0234,0.0255,0.0238,0.0292,0.0362,0.0363,0.031,0.03,0.032,0.0354,0.045,0.0696,0.0844,0.0864,0.0833,0.0732,0.0616,0.0493,0.0406,0.0347,0.0283,0.0194,0.0156,0.0141,0.0121,0.0111,0.0083,0.0065,0.0063,0.0049,0.0055,0.0055,0.005,0.0057,0.0056,0.0068,0.008,0.0075,0.0085,0.0112,0.014,0.0151,0.0148,0.014,0.0134,0.011,0.0094,0.0095,0.0115,0.0154,0.0182,0.02,0.0229,0.0257,0.0286,0.026,0.0237,0.0257,0.0303,0.0339,0.0276,0.0196,0.0183,0.0174,0.0175,0.0176,0.0186,0.0192,0.0179,0.0145,0.0121,0.0101,0.0125,0.0126,0.0131,0.0121,0.0117,0.0112,0.0107,0.0102,0.0094,0.0082,0.007,0.0057,0.005,0.0046,0.0051,0.0052,0.0064,0.0059,0.0062,0.0117,0.0066,0.006,0.0056,0.0058,0.0047,0.0039,0.0031,0.0025,0.0016,0.0023,0.0011,0.0027,0.0032,0.0037,0.0043,0.0036,0.0039,0.0043,0.0048,0.0051,0.006,0.0058,0.0059,0.0047,0.0046,0.0049,0.0046,0.0045,0.0052,0.0053,0.0049,0.005,0.0074,0.0061,0.0056,0.006,0.0063,0.0067,0.007,0.0073,0.0073,0.0076,0.007,0.0077,0.0073,0.0074,0.0072,0.0068,0.0063,0.006,0.0059,0.0056,0.0057,0.0056,0.0057,0.0055,0.0058,0.0047,0.0056,0.005,0.0056,0.0061,0.0051,0.0057,0.0073,0.0061,0.0053,0.006,0.0065,0.0071,0.008,0.0066,0.016,0.0078,0.0044,0.007,0.0084,0.0079,0.0091,0.009,0.0099,0.0101,0.0097,0.01,0.0107,0.0112,0.0118,0.0123,0.0117,0.0106,0.0122,0.0135,0.0191,0.0253,0.0291,0.0319,0.0315,0.0326,0.0334,0.0327,0.0287,0.0319,0.0295,0.0283,0.0259,0.0262,0.0225,0.0177,
14.962,0.0738,0.1225,0.1509,0.1413,0.1222,0.0884,0.0729,0.0694,0.0821,0.1069,0.1149,0.1153,0.107,0.089,0.0487,0.038,0.0252,0.0292,0.0379,0.0576,0.0739,0.0772,0.0,0.12,0.1347,0.0941,0.0529,0.0385,0.0282,0.0242,0.022,0.0214,0.0276,0.0347,0.0392,0.044,0.0516,0.0592,0.0676,0.0814,0.0855,0.0864,0.1044,0.0976,0.0715,0.0558,0.0368,0.0222,0.0221,0.016,0.0156,0.0153,0.02,0.0178,0.0159,0.0183,0.0243,0.0266,0.025,0.0308,0.038,0.038,0.0323,0.0316,0.0335,0.037,0.0468,0.0724,0.0873,0.0893,0.0859,0.076,0.0632,0.0516,0.0423,0.036,0.0294,0.0204,0.0159,0.0146,0.0125,0.0114,0.0085,0.0066,0.0063,0.0049,0.0055,0.0056,0.0052,0.0059,0.0057,0.0069,0.0081,0.0076,0.0086,0.0114,0.0145,0.0156,0.0153,0.0143,0.0139,0.0113,0.0093,0.0096,0.0119,0.0158,0.0188,0.0209,0.0236,0.0267,0.0289,0.0262,0.0239,0.0268,0.0313,0.0352,0.0288,0.0204,0.019,0.0181,0.0182,0.0184,0.0191,0.0201,0.0184,0.0151,0.0125,0.0109,0.0126,0.0129,0.0133,0.0124,0.0118,0.0115,0.0111,0.0105,0.0096,0.0085,0.0063,0.0057,0.0048,0.0047,0.0054,0.005,0.0063,0.0059,0.0063,0.0121,0.0067,0.006,0.0057,0.0059,0.0049,0.0038,0.003,0.0024,0.002,0.0024,0.0032,0.0035,0.0032,0.0038,0.004,0.0038,0.0041,0.0046,0.0046,0.0055,0.0058,0.0057,0.0056,0.0052,0.0045,0.0049,0.0045,0.0045,0.0048,0.0055,0.0054,0.0052,0.0045,0.0058,0.0057,0.0061,0.0065,0.0066,0.0064,0.0076,0.007,0.0081,0.0074,0.0078,0.0075,0.0077,0.0072,0.007,0.0069,0.0103,0.0062,0.0058,0.0054,0.0058,0.0056,0.0056,0.0056,0.0055,0.0055,0.0056,0.0057,0.0048,0.0054,0.006,0.006,0.006,0.0066,0.0063,0.0051,0.0069,0.0058,0.0061,0.0145,0.0074,0.0049,0.0066,0.0072,0.008,0.0088,0.0094,0.0099,0.0102,0.01,0.0097,0.0116,0.0121,0.0,0.0126,0.0118,0.0114,0.0125,0.0149,0.0198,0.0252,0.0303,0.0324,0.0338,0.0344,0.0339,0.0337,0.0309,0.0313,0.0297,0.0286,0.0267,0.0297,0.0234,0.0209,
14.8966,0.0753,0.1251,0.1729,0.1816,0.1319,0.0905,0.0748,0.0713,0.0893,0.1201,0.1579,0.1816,0.1529,0.0935,0.0493,0.0388,0.0256,0.0299,0.0388,0.0591,0.0759,0.0792,0.1024,0.1292,0.1597,0.0962,0.0541,0.0398,0.0287,0.0249,0.0224,0.0219,0.0282,0.0354,0.04,0.045,0.0528,0.0608,0.0695,0.083,0.0871,0.0879,0.1061,0.099,0.0726,0.0566,0.0381,0.0232,0.0226,0.0165,0.0154,0.0159,0.0207,0.0184,0.0164,0.0189,0.0249,0.0275,0.0255,0.0316,0.0389,0.039,0.0331,0.0322,0.0343,0.0374,0.0477,0.0732,0.0882,0.0903,0.087,0.0769,0.0638,0.0526,0.0433,0.037,0.0307,0.021,0.0165,0.0152,0.0131,0.0117,0.0088,0.0068,0.0064,0.005,0.0056,0.0058,0.0055,0.0061,0.0058,0.007,0.0086,0.0078,0.0088,0.0118,0.0152,0.0163,0.0158,0.0146,0.0143,0.0117,0.0104,0.01,0.0125,0.0164,0.0193,0.0215,0.0246,0.0275,0.0301,0.0275,0.0253,0.0278,0.0323,0.036,0.0296,0.0211,0.0198,0.0186,0.0188,0.0189,0.0199,0.0207,0.019,0.0157,0.0129,0.0117,0.0128,0.0134,0.0141,0.0131,0.0123,0.0122,0.0109,0.011,0.01,0.0087,0.007,0.006,0.0055,0.0046,0.005,0.0056,0.0067,0.0062,0.0064,0.0126,0.007,0.0063,0.0061,0.0064,0.0049,0.0043,0.0031,0.0023,0.0021,0.0025,0.0032,0.0038,0.0035,0.0038,0.0041,0.004,0.0045,0.0049,0.0049,0.0056,0.006,0.0059,0.0062,0.0054,0.005,0.0053,0.0046,0.0049,0.0054,0.0055,0.0055,0.0054,0.0077,0.0062,0.0055,0.007,0.0068,0.0074,0.0073,0.0077,0.0078,0.008,0.0077,0.0082,0.0078,0.0081,0.0077,0.007,0.0071,0.0069,0.0065,0.0061,0.0055,0.0056,0.0031,0.0057,0.0061,0.0062,0.0066,0.0063,0.0065,0.0072,0.0057,0.006,0.0061,0.0064,0.0061,0.007,0.0075,0.008,0.008,0.0073,0.0159,0.0081,0.0067,0.0072,0.0075,0.009,0.0088,0.0105,0.0108,0.0111,0.0107,0.0104,0.0112,0.0134,0.0179,0.0121,0.0137,0.0117,0.0126,0.0155,0.0194,0.0262,0.0299,0.0309,0.0326,0.0365,0.0344,0.0326,0.0352,0.031,0.0313,0.0304,0.0274,0.0279,0.0247,0.0233,
14.886,0.0752,0.1244,0.1528,0.143,0.1239,0.09,0.0744,0.0708,0.0831,0.1082,0.1162,0.1165,0.1081,0.0904,0.0495,0.0387,0.0255,0.0297,0.0387,0.0586,0.0752,0.0785,0.0,0.1213,0.136,0.0952,0.0537,0.039,0.0286,0.0246,0.0223,0.0217,0.0279,0.0352,0.0397,0.0447,0.0524,0.0601,0.0689,0.0824,0.0863,0.0872,0.1052,0.0983,0.0721,0.056,0.0372,0.023,0.0223,0.0163,0.0156,0.0158,0.0206,0.0182,0.0163,0.0188,0.0249,0.0272,0.0256,0.0314,0.0387,0.0388,0.033,0.0324,0.0342,0.0378,0.0477,0.0734,0.0883,0.0903,0.0869,0.0769,0.0647,0.0526,0.0433,0.0378,0.0298,0.0209,0.0163,0.015,0.0129,0.0117,0.0087,0.0068,0.0064,0.005,0.0057,0.0058,0.0054,0.006,0.0058,0.0071,0.0084,0.0078,0.0089,0.0118,0.0149,0.0161,0.0159,0.0146,0.0143,0.0117,0.0103,0.01,0.0124,0.0164,0.0193,0.0214,0.0241,0.0274,0.0303,0.0277,0.0254,0.027,0.0322,0.0359,0.0296,0.0212,0.0197,0.0186,0.0188,0.019,0.0197,0.0207,0.0191,0.0155,0.0126,0.0112,0.0132,0.0136,0.014,0.0131,0.0124,0.0121,0.0113,0.0109,0.01,0.0088,0.0072,0.0061,0.0052,0.0049,0.0052,0.0056,0.0068,0.0065,0.0068,0.0135,0.0073,0.0066,0.0063,0.0065,0.0053,0.0041,0.003,0.0025,0.0023,0.0025,0.0033,0.0041,0.0034,0.0039,0.0041,0.0039,0.0042,0.0048,0.005,0.0056,0.0061,0.0058,0.0058,0.0053,0.0047,0.0051,0.0048,0.0048,0.005,0.0056,0.0046,0.0053,0.0067,0.006,0.0058,0.0063,0.0066,0.0069,0.0071,0.0077,0.0073,0.0082,0.0077,0.0081,0.0076,0.0078,0.0073,0.0068,0.0069,0.0068,0.0061,0.0059,0.0057,0.0056,0.0056,0.0056,0.0056,0.0056,0.0056,0.0056,0.0055,0.0058,0.0059,0.0057,0.0082,0.0067,0.0067,0.0067,0.0063,0.0064,0.0076,0.0064,0.0104,0.0077,0.0069,0.0071,0.0075,0.0083,0.009,0.0097,0.0104,0.0106,0.0102,0.0104,0.011,0.0127,0.0,0.0129,0.0119,0.0125,0.013,0.0142,0.0196,0.0254,0.0301,0.032,0.0335,0.0326,0.0328,0.0325,0.0343,0.0309,0.0293,0.0286,0.027,0.0247,0.0229,0.0211,
14.7969,0.0717,0.1195,0.1659,0.1749,0.1263,0.0859,0.0707,0.0673,0.0839,0.1136,0.1508,0.1739,0.1469,0.0887,0.0471,0.0364,0.0241,0.0279,0.0363,0.0552,0.0713,0.0743,0.0967,0.1226,0.1529,0.0915,0.0508,0.0372,0.0268,0.0231,0.0209,0.0204,0.0261,0.033,0.0373,0.042,0.0493,0.057,0.0652,0.0785,0.0826,0.0831,0.1009,0.094,0.0679,0.0522,0.0356,0.0217,0.0214,0.0154,0.0144,0.0147,0.0193,0.0171,0.0154,0.0177,0.0232,0.0255,0.0239,0.0297,0.0364,0.0363,0.0311,0.0301,0.0321,0.0354,0.0447,0.0698,0.0842,0.0865,0.0834,0.0735,0.0616,0.0496,0.0407,0.0347,0.0282,0.0193,0.0152,0.0139,0.012,0.011,0.0083,0.0064,0.0063,0.0049,0.0054,0.0055,0.0054,0.0056,0.0056,0.0065,0.008,0.0075,0.0085,0.011,0.0141,0.0151,0.0151,0.0139,0.0134,0.0111,0.0094,0.0095,0.0115,0.0155,0.0184,0.0202,0.0232,0.0259,0.0288,0.0262,0.0237,0.0253,0.0306,0.0341,0.0282,0.02,0.0184,0.0175,0.0175,0.0176,0.0187,0.0194,0.0179,0.0146,0.0121,0.0107,0.0124,0.0125,0.0131,0.0125,0.0118,0.0116,0.0108,0.0102,0.0095,0.0083,0.0069,0.0058,0.005,0.0046,0.0051,0.0053,0.0066,0.0063,0.0062,0.0126,0.0063,0.0058,0.0057,0.0061,0.0047,0.0037,0.0027,0.0009,0.0018,0.0025,0.0034,0.0039,0.0035,0.0038,0.004,0.0036,0.0041,0.0046,0.005,0.0051,0.0056,0.0059,0.0058,0.005,0.0047,0.0047,0.0046,0.0049,0.005,0.0049,0.0034,0.0056,0.0068,0.0056,0.0054,0.0061,0.006,0.0066,0.0067,0.0074,0.0066,0.0079,0.007,0.0074,0.0071,0.0067,0.0078,0.0069,0.0064,0.0058,0.006,0.0055,0.006,0.0055,0.0053,0.0057,0.0056,0.0051,0.0053,0.0055,0.0057,0.0068,0.0063,0.0046,0.0066,0.0059,0.0045,0.0068,0.007,0.0065,0.007,0.006,0.02,0.0073,0.0067,0.006,0.0077,0.0084,0.009,0.009,0.011,0.0101,0.0089,0.0097,0.0107,0.0138,0.0146,0.0112,0.0113,0.0111,0.0124,0.0146,0.0184,0.0264,0.0294,0.0318,0.0314,0.0321,0.0337,0.0306,0.0323,0.0276,0.0223,0.0269,0.0268,0.0244,0.0226,0.0167,
14.7888,0.0767,0.1263,0.1578,0.1483,0.1273,0.0913,0.0753,0.0715,0.0858,0.1109,0.1207,0.1211,0.1124,0.0922,0.0505,0.0392,0.0261,0.0301,0.0391,0.0592,0.0761,0.0793,0.0,0.1236,0.14,0.0968,0.0545,0.0398,0.0291,0.0251,0.0227,0.0222,0.0284,0.0358,0.0405,0.0455,0.0533,0.0613,0.07,0.0835,0.0877,0.0884,0.1066,0.0997,0.0731,0.0562,0.0382,0.0237,0.0228,0.0167,0.0162,0.016,0.0208,0.0185,0.0165,0.0191,0.0252,0.0276,0.0259,0.0319,0.0392,0.0394,0.0335,0.0327,0.0348,0.0384,0.0482,0.0739,0.0891,0.0911,0.0877,0.0776,0.0651,0.0531,0.0439,0.0376,0.0307,0.0212,0.0166,0.0153,0.0131,0.0118,0.0088,0.007,0.0066,0.005,0.0058,0.0058,0.0055,0.0061,0.0059,0.0073,0.0086,0.0079,0.0091,0.012,0.0152,0.0163,0.0161,0.015,0.0145,0.0119,0.0106,0.0101,0.0126,0.0167,0.0197,0.0219,0.0248,0.0278,0.0307,0.028,0.0255,0.0273,0.0325,0.0363,0.0299,0.0215,0.02,0.0189,0.0191,0.019,0.0191,0.0209,0.0193,0.0157,0.0129,0.0114,0.0135,0.0137,0.014,0.0132,0.0125,0.0122,0.0115,0.0111,0.0101,0.0089,0.0074,0.0061,0.0053,0.0049,0.0049,0.0057,0.007,0.0065,0.0069,0.0133,0.0074,0.0067,0.0061,0.0065,0.0055,0.0041,0.0032,0.0026,0.0023,0.0026,0.0034,0.004,0.0035,0.004,0.004,0.004,0.0043,0.0046,0.005,0.0057,0.0061,0.0061,0.0061,0.0054,0.0048,0.0054,0.0049,0.0048,0.0052,0.0056,0.0043,0.0052,0.0049,0.0059,0.0066,0.0062,0.0067,0.007,0.0073,0.0078,0.0076,0.0084,0.0081,0.0083,0.008,0.008,0.0072,0.0067,0.0072,0.0072,0.0062,0.0059,0.0056,0.0059,0.0056,0.0057,0.0058,0.0056,0.0057,0.0059,0.0061,0.0054,0.0058,0.006,0.0059,0.0066,0.0057,0.0067,0.0066,0.007,0.0074,0.0072,0.0112,0.0002,0.006,0.0067,0.0075,0.0083,0.0095,0.0098,0.0107,0.011,0.0105,0.0105,0.0118,0.0132,0.0,0.0128,0.0104,0.0097,0.0125,0.0149,0.019,0.0263,0.0302,0.0323,0.033,0.0337,0.0335,0.0342,0.0326,0.0317,0.031,0.0277,0.0276,0.0271,0.0235,0.0201,
14.7122,0.0775,0.1278,0.1759,0.1846,0.1347,0.0927,0.0769,0.0732,0.0913,0.1226,0.1607,0.1843,0.1556,0.0957,0.051,0.0399,0.0264,0.0307,0.04,0.0607,0.0778,0.0811,0.1042,0.1313,0.162,0.098,0.0556,0.0408,0.0295,0.0254,0.0231,0.0225,0.0289,0.0364,0.0411,0.0461,0.0541,0.0624,0.071,0.0845,0.0888,0.0893,0.1078,0.1007,0.0741,0.0575,0.0375,0.0236,0.0233,0.0168,0.0166,0.0164,0.0213,0.0188,0.0169,0.0195,0.0259,0.0282,0.0263,0.0313,0.0401,0.0401,0.0343,0.0334,0.0353,0.0389,0.0489,0.0746,0.0895,0.0915,0.0884,0.0779,0.0653,0.0537,0.0444,0.0382,0.0312,0.0217,0.0172,0.0155,0.0134,0.0121,0.0091,0.0071,0.0067,0.0054,0.0061,0.0061,0.0058,0.0064,0.0063,0.0077,0.009,0.0081,0.0094,0.0122,0.0156,0.0165,0.0166,0.0152,0.0149,0.0106,0.0107,0.0106,0.0129,0.0171,0.0202,0.0223,0.0254,0.0281,0.0312,0.0284,0.0264,0.0295,0.0331,0.0368,0.0304,0.0217,0.0206,0.0193,0.0196,0.0198,0.0209,0.0214,0.0199,0.016,0.0134,0.0116,0.0138,0.0138,0.0145,0.0136,0.013,0.0124,0.0117,0.0111,0.0105,0.0092,0.0076,0.0061,0.0055,0.0052,0.0054,0.0036,0.0074,0.0068,0.0072,0.0139,0.0077,0.007,0.0068,0.007,0.0057,0.0043,0.0034,0.0027,0.0022,0.0027,0.0033,0.0044,0.0039,0.0041,0.004,0.0042,0.0047,0.0051,0.0054,0.0056,0.0068,0.0064,0.0065,0.0056,0.0054,0.0057,0.0048,0.0052,0.0058,0.0056,0.0044,0.005,0.0075,0.0063,0.0065,0.0066,0.0071,0.0075,0.0079,0.0083,0.0076,0.0076,0.0081,0.0082,0.0082,0.0081,0.0082,0.0072,0.008,0.0068,0.0066,0.006,0.0063,0.0061,0.0063,0.0056,0.0064,0.0056,0.0063,0.006,0.0051,0.0072,0.0068,0.0068,0.0079,0.0059,0.0057,0.0069,0.0072,0.0069,0.0062,0.0069,0.0151,0.0054,0.007,0.0068,0.0074,0.0076,0.0099,0.0098,0.0103,0.0107,0.0114,0.0109,0.0118,0.013,0.0128,0.0128,0.0116,0.0123,0.0124,0.0154,0.0207,0.0262,0.0307,0.0338,0.0339,0.0347,0.0335,0.0342,0.032,0.0322,0.0307,0.0281,0.0277,0.03,0.0248,0.0195,
14.7036,0.0768,0.1267,0.1551,0.1452,0.1262,0.0919,0.076,0.0723,0.0855,0.1102,0.1182,0.1185,0.11,0.0923,0.0508,0.0397,0.0262,0.0305,0.0396,0.06,0.0769,0.0802,0.0,0.1233,0.1381,0.0971,0.0551,0.0401,0.0293,0.0253,0.0229,0.0223,0.0287,0.0362,0.0409,0.0458,0.0537,0.062,0.0705,0.084,0.0881,0.0889,0.107,0.1001,0.0736,0.0572,0.0379,0.0236,0.023,0.0168,0.0159,0.0162,0.0211,0.0187,0.0167,0.0193,0.0256,0.028,0.0263,0.0324,0.0398,0.0399,0.034,0.0332,0.0352,0.0389,0.0489,0.0748,0.0896,0.0917,0.0883,0.0783,0.066,0.054,0.0444,0.0384,0.0314,0.0215,0.0168,0.0155,0.0134,0.0121,0.009,0.0071,0.0067,0.0051,0.0057,0.0059,0.0056,0.0062,0.006,0.0071,0.0087,0.0081,0.0092,0.0121,0.0154,0.0164,0.0163,0.0151,0.0148,0.0121,0.0103,0.0103,0.0128,0.0169,0.0199,0.0222,0.0251,0.0282,0.031,0.0284,0.0262,0.028,0.033,0.0368,0.0303,0.0217,0.0204,0.0191,0.0194,0.0196,0.0203,0.0211,0.0197,0.016,0.013,0.0118,0.0136,0.014,0.0143,0.0135,0.0127,0.0124,0.0116,0.0113,0.0103,0.009,0.0075,0.0063,0.0053,0.0051,0.0054,0.0064,0.0072,0.0066,0.0069,0.0136,0.0075,0.0067,0.0062,0.0066,0.0054,0.0043,0.0033,0.0025,0.0022,0.0025,0.0034,0.0039,0.0036,0.0041,0.0044,0.0041,0.0043,0.0048,0.005,0.0058,0.0063,0.0062,0.0061,0.0056,0.0048,0.0059,0.005,0.0048,0.0052,0.0056,0.005,0.0056,0.0063,0.0061,0.006,0.0059,0.0068,0.0072,0.0075,0.0078,0.0077,0.0086,0.0081,0.0085,0.0078,0.008,0.0073,0.0068,0.0071,0.0065,0.0065,0.0053,0.0058,0.006,0.006,0.0057,0.0057,0.0058,0.0058,0.0059,0.006,0.0059,0.0059,0.0062,0.0065,0.0064,0.007,0.0063,0.0068,0.0055,0.007,0.0077,0.016,0.0079,0.0067,0.0072,0.0069,0.0082,0.0091,0.0095,0.011,0.0109,0.0104,0.0101,0.0119,0.0129,0.0,0.0128,0.013,0.012,0.0114,0.0146,0.0199,0.0267,0.0305,0.0329,0.0338,0.0351,0.034,0.0334,0.0305,0.0314,0.0301,0.0284,0.028,0.0271,0.0232,0.0214,
14.6395,0.0731,0.1218,0.1689,0.1776,0.1287,0.088,0.0726,0.0692,0.086,0.1169,0.1543,0.1776,0.1494,0.0909,0.0482,0.0376,0.0248,0.0287,0.0368,0.0572,0.0735,0.0769,0.0989,0.126,0.1561,0.0937,0.0523,0.0384,0.0278,0.0238,0.0216,0.0212,0.0271,0.0341,0.0387,0.0434,0.051,0.0589,0.0671,0.0806,0.0846,0.0854,0.1035,0.0966,0.0707,0.0551,0.0364,0.0222,0.0219,0.0159,0.0151,0.0152,0.0197,0.0176,0.0157,0.0182,0.0241,0.0263,0.0245,0.0303,0.0373,0.0376,0.0319,0.031,0.0331,0.0366,0.0462,0.0712,0.0861,0.088,0.0848,0.0747,0.0622,0.0507,0.0417,0.0359,0.0295,0.0201,0.0157,0.0144,0.0124,0.0112,0.0084,0.0067,0.0062,0.005,0.0054,0.0055,0.0051,0.0058,0.0054,0.007,0.0084,0.0076,0.0084,0.0113,0.0142,0.0153,0.015,0.0141,0.0136,0.0111,0.0095,0.0096,0.0118,0.0156,0.0187,0.0207,0.0235,0.0266,0.0292,0.0268,0.0242,0.0264,0.0309,0.0347,0.0285,0.0201,0.019,0.0179,0.0182,0.018,0.0191,0.0199,0.0182,0.0148,0.0124,0.0105,0.0124,0.0129,0.013,0.0122,0.0104,0.0114,0.0107,0.01,0.0095,0.0084,0.0066,0.0058,0.0049,0.0043,0.0051,0.0055,0.0062,0.0057,0.0061,0.0122,0.0065,0.0059,0.0055,0.0059,0.0047,0.0037,0.003,0.0025,0.0017,0.0023,0.0033,0.0036,0.0032,0.0039,0.0039,0.0038,0.0036,0.0044,0.0045,0.0054,0.0058,0.0058,0.0056,0.0051,0.0046,0.0045,0.0043,0.0037,0.005,0.0051,0.0048,0.0056,0.0056,0.005,0.0057,0.006,0.0064,0.0067,0.0068,0.0076,0.0071,0.008,0.0071,0.0077,0.0075,0.0074,0.0073,0.0067,0.0064,0.0059,0.0062,0.0058,0.0057,0.0056,0.005,0.0052,0.0053,0.0053,0.0048,0.006,0.0055,0.0067,0.0059,0.0064,0.0092,0.0063,0.0073,0.0067,0.0073,0.0072,0.0089,0.0069,0.018,0.0078,0.0055,0.0072,0.0069,0.0075,0.0083,0.0096,0.0104,0.0095,0.01,0.0088,0.0097,0.0125,0.0172,0.0129,0.0109,0.0119,0.0115,0.0151,0.0173,0.0249,0.0281,0.0315,0.0332,0.036,0.0332,0.0318,0.0311,0.0302,0.0287,0.028,0.0252,0.0232,0.0211,0.0197,
14.6311,0.0735,0.1219,0.1497,0.14,0.1215,0.0881,0.0727,0.0691,0.0828,0.106,0.1137,0.1141,0.1059,0.0886,0.0485,0.0378,0.025,0.029,0.0377,0.0573,0.0736,0.0768,0.0,0.119,0.1337,0.0937,0.0526,0.0383,0.028,0.024,0.0219,0.0212,0.0274,0.0345,0.0389,0.0438,0.0513,0.059,0.0676,0.0809,0.085,0.0857,0.1038,0.097,0.0711,0.0554,0.0366,0.0224,0.022,0.0159,0.0155,0.0153,0.0199,0.0177,0.0158,0.0182,0.0241,0.0265,0.0248,0.0305,0.0377,0.0378,0.0322,0.0313,0.0332,0.0368,0.0464,0.072,0.0869,0.0889,0.0853,0.0755,0.0625,0.0512,0.0417,0.0362,0.0295,0.0204,0.0158,0.0144,0.0125,0.0112,0.0084,0.0067,0.0063,0.0048,0.0054,0.0055,0.0053,0.0058,0.0056,0.0069,0.0082,0.0076,0.0084,0.0112,0.0143,0.0155,0.0153,0.0139,0.0137,0.0113,0.0095,0.0096,0.0119,0.0155,0.0187,0.0208,0.0236,0.0266,0.0293,0.0268,0.0246,0.0275,0.0311,0.0349,0.0287,0.0203,0.0188,0.0179,0.0181,0.0181,0.019,0.0198,0.0183,0.015,0.0123,0.0107,0.0126,0.0127,0.0133,0.0126,0.0117,0.0115,0.0108,0.0105,0.0095,0.0082,0.007,0.0058,0.0047,0.0046,0.0052,0.0049,0.0063,0.0058,0.006,0.0119,0.0066,0.006,0.0057,0.0059,0.0049,0.0038,0.0028,0.0024,0.0019,0.0024,0.0032,0.0038,0.0027,0.0037,0.0039,0.0037,0.0039,0.0045,0.0046,0.0053,0.0058,0.0057,0.0058,0.005,0.0046,0.0049,0.0046,0.0046,0.0048,0.0053,0.0053,0.005,0.0049,0.0055,0.0055,0.0061,0.006,0.0063,0.007,0.0074,0.0071,0.0079,0.0072,0.0078,0.0076,0.0077,0.0072,0.007,0.0055,0.0059,0.006,0.0056,0.0054,0.0056,0.0054,0.0054,0.0055,0.0055,0.0054,0.0056,0.0056,0.0059,0.006,0.0059,0.0075,0.0063,0.0071,0.0063,0.0063,0.0063,0.0061,0.0069,0.0132,0.0075,0.0062,0.0068,0.0066,0.0077,0.0086,0.0095,0.0099,0.0104,0.0102,0.0098,0.0112,0.0124,0.0,0.012,0.0125,0.0121,0.0119,0.0145,0.0194,0.0243,0.0302,0.0315,0.032,0.0327,0.0331,0.033,0.0328,0.0304,0.03,0.0282,0.0267,0.0254,0.0221,0.021,
14.5557,0.0744,0.1236,0.1708,0.1798,0.1305,0.089,0.0735,0.07,0.0867,0.1176,0.1553,0.1786,0.1511,0.092,0.049,0.0379,0.0251,0.0291,0.0378,0.0576,0.0742,0.0774,0.1015,0.1264,0.157,0.0947,0.0531,0.0387,0.028,0.024,0.0218,0.0213,0.0272,0.0344,0.0389,0.0439,0.0515,0.0595,0.0678,0.0812,0.0855,0.0859,0.1041,0.0973,0.0707,0.0545,0.0375,0.0228,0.0222,0.0162,0.0155,0.015,0.0202,0.0178,0.0162,0.0185,0.0244,0.0266,0.0249,0.0307,0.0381,0.038,0.0326,0.0316,0.0336,0.0372,0.0468,0.0717,0.0869,0.0888,0.0858,0.0756,0.0641,0.0517,0.0427,0.0366,0.0298,0.0206,0.0161,0.0148,0.0128,0.0116,0.0089,0.0068,0.0063,0.0051,0.0056,0.0058,0.0053,0.0039,0.0059,0.0072,0.0086,0.0076,0.009,0.0116,0.0148,0.0158,0.016,0.0145,0.0143,0.0116,0.0098,0.0099,0.0124,0.0157,0.0193,0.0213,0.0243,0.0271,0.0301,0.0274,0.0252,0.0268,0.032,0.0354,0.0292,0.0208,0.0197,0.0185,0.0187,0.0187,0.0199,0.0205,0.0188,0.0152,0.0126,0.0112,0.0131,0.0132,0.0137,0.0129,0.0123,0.0115,0.0092,0.0076,0.0089,0.0079,0.0074,0.006,0.0052,0.0047,0.005,0.0054,0.0071,0.0062,0.0071,0.0134,0.0074,0.0065,0.0064,0.0067,0.0058,0.004,0.0034,0.0023,0.0021,0.0027,0.0034,0.0039,0.0036,0.004,0.0042,0.0038,0.0043,0.0045,0.0051,0.0055,0.0062,0.0054,0.0064,0.0054,0.0049,0.0051,0.0049,0.0049,0.0055,0.0054,0.0048,0.0055,0.0072,0.0067,0.0062,0.0056,0.0069,0.0067,0.0076,0.0077,0.0078,0.0077,0.0079,0.0078,0.0082,0.0078,0.008,0.0076,0.0072,0.0061,0.0067,0.0056,0.0056,0.0063,0.0058,0.0054,0.0059,0.0056,0.006,0.0051,0.0062,0.0048,0.0061,0.0059,0.0065,0.0055,0.0083,0.0062,0.0076,0.0069,0.0081,0.0069,0.0151,0.008,0.0082,0.0066,0.0086,0.0082,0.01,0.0099,0.0114,0.011,0.0109,0.0096,0.0123,0.0125,0.0183,0.012,0.0123,0.0126,0.0119,0.0144,0.0201,0.0277,0.0302,0.0321,0.0348,0.0332,0.034,0.0337,0.0333,0.0302,0.0301,0.0292,0.0288,0.0254,0.0199,0.0215,
14.5493,0.0764,0.1262,0.1568,0.1474,0.1269,0.0912,0.0752,0.0716,0.0839,0.1104,0.1197,0.1201,0.1115,0.092,0.0504,0.0391,0.0259,0.0299,0.039,0.059,0.076,0.0792,0.0,0.1231,0.1393,0.0967,0.0545,0.0396,0.0289,0.0249,0.0226,0.0221,0.0283,0.0357,0.0403,0.0453,0.0531,0.0611,0.0698,0.0834,0.0876,0.0882,0.1064,0.0995,0.0729,0.0561,0.0379,0.0236,0.0229,0.0166,0.0157,0.0159,0.0208,0.0184,0.0166,0.019,0.0252,0.0276,0.0259,0.0317,0.0392,0.0394,0.0335,0.0327,0.0347,0.0384,0.0483,0.0737,0.0892,0.0912,0.0879,0.0778,0.065,0.053,0.0437,0.0376,0.0309,0.0213,0.0166,0.0153,0.013,0.0118,0.0089,0.007,0.0066,0.0051,0.0058,0.0058,0.0051,0.0061,0.006,0.0071,0.0088,0.008,0.009,0.012,0.0153,0.0164,0.0162,0.0148,0.0146,0.0119,0.0102,0.0102,0.0127,0.0168,0.0198,0.022,0.0249,0.0279,0.0308,0.0283,0.0259,0.0279,0.0327,0.0365,0.0301,0.0215,0.0202,0.019,0.0192,0.0193,0.0201,0.0205,0.0195,0.0158,0.0127,0.0116,0.0134,0.0138,0.0143,0.0134,0.0125,0.0122,0.0114,0.0111,0.0103,0.009,0.0074,0.0062,0.0053,0.0051,0.0051,0.0053,0.0076,0.0068,0.007,0.0138,0.0075,0.0069,0.0065,0.0067,0.0056,0.0035,0.0034,0.0027,0.0023,0.0025,0.0035,0.0041,0.0034,0.004,0.004,0.0038,0.0043,0.0047,0.0051,0.0057,0.0064,0.0061,0.0062,0.0055,0.0049,0.0053,0.0049,0.005,0.0051,0.0058,0.005,0.0051,0.0069,0.0061,0.0059,0.0066,0.0068,0.0072,0.0075,0.008,0.0074,0.0084,0.0077,0.0084,0.0072,0.0078,0.0076,0.0073,0.0072,0.0069,0.0064,0.0058,0.0059,0.0057,0.0059,0.005,0.0058,0.0058,0.0059,0.0057,0.006,0.0058,0.0058,0.006,0.0052,0.0065,0.0074,0.0069,0.0068,0.0071,0.0056,0.0074,0.0204,0.0075,0.0063,0.007,0.0078,0.0078,0.0089,0.01,0.0104,0.0109,0.0101,0.0102,0.0118,0.0129,0.0,0.0128,0.0131,0.0114,0.0115,0.0151,0.0195,0.026,0.0304,0.0327,0.0326,0.0346,0.0344,0.0338,0.0293,0.031,0.0287,0.0276,0.0273,0.0264,0.0197,0.0216,
14.4807,0.0709,0.1182,0.1644,0.1732,0.1248,0.0848,0.0698,0.0664,0.0825,0.1124,0.1486,0.1721,0.145,0.0874,0.0462,0.0358,0.0236,0.0274,0.0357,0.0544,0.0702,0.0733,0.0953,0.1212,0.1511,0.0901,0.0499,0.0364,0.0263,0.0225,0.0199,0.0199,0.0256,0.0324,0.0367,0.0411,0.0485,0.056,0.0641,0.0773,0.0813,0.0819,0.0996,0.0926,0.0669,0.0514,0.0354,0.0213,0.0205,0.0149,0.0149,0.0145,0.0189,0.0166,0.0149,0.0171,0.023,0.0248,0.0234,0.0288,0.0357,0.0355,0.0304,0.0297,0.0313,0.0347,0.044,0.0687,0.0833,0.0853,0.082,0.0724,0.0601,0.0484,0.0399,0.0348,0.0279,0.0191,0.0149,0.0135,0.0119,0.0105,0.0082,0.0064,0.0061,0.0047,0.0053,0.0052,0.0051,0.0055,0.0054,0.0064,0.0079,0.0071,0.0083,0.0108,0.0138,0.0145,0.0147,0.0135,0.0131,0.0108,0.009,0.0092,0.0115,0.0132,0.0174,0.02,0.0228,0.0255,0.0286,0.0258,0.0236,0.0265,0.0302,0.0335,0.0278,0.0192,0.0182,0.0171,0.0175,0.0174,0.0184,0.0191,0.0177,0.0141,0.0116,0.0103,0.0123,0.0124,0.0129,0.012,0.0114,0.011,0.0105,0.01,0.0092,0.0079,0.0067,0.0056,0.0049,0.0046,0.0046,0.005,0.0064,0.0058,0.0062,0.0124,0.007,0.0061,0.0059,0.0061,0.0052,0.0037,0.0029,0.0022,0.0022,0.0025,0.0032,0.0036,0.0033,0.0036,0.0039,0.0037,0.0042,0.0046,0.0048,0.005,0.0058,0.0056,0.0056,0.0049,0.0046,0.0049,0.0044,0.0041,0.0048,0.0048,0.0046,0.0054,0.0078,0.0062,0.0056,0.0057,0.0059,0.0061,0.007,0.0071,0.0065,0.0079,0.0073,0.0072,0.0069,0.0064,0.0068,0.0065,0.0069,0.0063,0.0056,0.0054,0.0052,0.0054,0.0052,0.0052,0.0054,0.0055,0.0051,0.0051,0.0053,0.0059,0.0051,0.0049,0.0073,0.0058,0.0052,0.0055,0.0063,0.0059,0.0069,0.0077,0.009,0.0069,0.0072,0.0069,0.0079,0.0074,0.0082,0.009,0.0105,0.0091,0.0089,0.0096,0.011,0.0114,0.0125,0.0109,0.0122,0.0113,0.0115,0.0141,0.0182,0.0265,0.0296,0.0307,0.0323,0.0316,0.0329,0.0316,0.0302,0.0298,0.0314,0.0269,0.0273,0.0266,0.0216,0.0198,
14.472,0.0717,0.1193,0.1462,0.1364,0.1183,0.0857,0.0707,0.0672,0.0795,0.1029,0.1103,0.1106,0.1025,0.086,0.047,0.0366,0.0242,0.028,0.0365,0.0555,0.0713,0.0744,0.0,0.116,0.1302,0.0909,0.0507,0.0368,0.0269,0.0231,0.021,0.0204,0.0263,0.0332,0.0375,0.0419,0.0493,0.0568,0.0652,0.0783,0.0824,0.0831,0.1008,0.094,0.0684,0.0532,0.0353,0.0215,0.0213,0.0153,0.0149,0.0147,0.0192,0.017,0.0153,0.0176,0.0234,0.0255,0.0239,0.0295,0.0363,0.0365,0.031,0.0302,0.0321,0.0355,0.045,0.0701,0.0849,0.087,0.0836,0.0738,0.0615,0.0496,0.0408,0.0354,0.0284,0.0196,0.0153,0.014,0.012,0.0109,0.0082,0.0065,0.0062,0.0046,0.0053,0.0054,0.0051,0.0057,0.0055,0.0068,0.0079,0.0074,0.0083,0.0107,0.0141,0.015,0.0148,0.0138,0.0134,0.011,0.0097,0.0094,0.0116,0.0154,0.0183,0.0204,0.0231,0.0261,0.0288,0.0262,0.024,0.0254,0.0304,0.0343,0.0281,0.0198,0.0186,0.0175,0.0176,0.0178,0.0185,0.0193,0.0179,0.0144,0.0119,0.0105,0.0119,0.0127,0.013,0.0123,0.0116,0.0112,0.0105,0.0102,0.0094,0.0082,0.0067,0.0057,0.0049,0.0046,0.0054,0.0053,0.0064,0.0059,0.0064,0.0123,0.0068,0.0062,0.0059,0.0061,0.005,0.0039,0.0027,0.0024,0.002,0.0024,0.0031,0.0038,0.0032,0.0036,0.0039,0.0028,0.0034,0.0044,0.0045,0.0053,0.0057,0.0055,0.0056,0.005,0.0043,0.005,0.0045,0.0044,0.0047,0.0043,0.0032,0.0049,0.0087,0.0057,0.0054,0.0059,0.0061,0.0064,0.0067,0.0071,0.0068,0.0076,0.0072,0.0075,0.0073,0.0072,0.0069,0.0067,0.0065,0.0064,0.0059,0.0049,0.0053,0.0051,0.0053,0.0052,0.0053,0.0051,0.0051,0.0052,0.0054,0.0061,0.0053,0.0056,0.0065,0.0059,0.0033,0.0055,0.0061,0.0063,0.0057,0.0073,0.0097,0.0071,0.0065,0.0065,0.0068,0.0077,0.0086,0.0091,0.0097,0.0098,0.01,0.0092,0.0102,0.0117,0.0,0.0117,0.0113,0.0109,0.0114,0.0141,0.0189,0.0236,0.029,0.0314,0.0315,0.0329,0.0328,0.0318,0.0321,0.0309,0.0287,0.0275,0.0264,0.0272,0.0227,0.0197,
14.4181,0.0738,0.1224,0.1495,0.1397,0.1214,0.0883,0.0729,0.0693,0.0813,0.1058,0.1132,0.1135,0.1052,0.0885,0.0485,0.0379,0.025,0.029,0.0378,0.0574,0.0736,0.0768,0.0,0.1187,0.133,0.0933,0.0524,0.0381,0.0279,0.0239,0.0217,0.0212,0.0273,0.0344,0.0388,0.0436,0.0512,0.0588,0.0673,0.0806,0.0845,0.0853,0.1032,0.0964,0.0705,0.0548,0.0364,0.0225,0.0218,0.0159,0.0149,0.0153,0.02,0.0177,0.0158,0.0183,0.0242,0.0265,0.0248,0.0306,0.0377,0.0379,0.0322,0.0313,0.0334,0.0369,0.0466,0.0719,0.0867,0.0887,0.0853,0.0756,0.0635,0.0513,0.0422,0.0366,0.0297,0.0204,0.0159,0.0146,0.0126,0.0114,0.0085,0.0067,0.0063,0.0048,0.0055,0.0056,0.0053,0.0059,0.0057,0.0069,0.0083,0.0077,0.0087,0.0115,0.0145,0.0157,0.0154,0.0142,0.014,0.0114,0.0098,0.0097,0.0121,0.016,0.019,0.0211,0.024,0.0268,0.0297,0.0271,0.0248,0.0265,0.0315,0.0352,0.029,0.0206,0.0192,0.0181,0.0184,0.0184,0.0193,0.0201,0.0187,0.0151,0.0119,0.0106,0.0129,0.0131,0.0135,0.0127,0.0121,0.0118,0.0112,0.0106,0.0097,0.0086,0.0071,0.0059,0.0051,0.0047,0.0056,0.0057,0.0066,0.0063,0.0041,0.0126,0.0072,0.0066,0.0063,0.0064,0.0054,0.0041,0.0032,0.0025,0.002,0.0024,0.0033,0.0035,0.0034,0.0039,0.004,0.0039,0.0042,0.0043,0.0049,0.0055,0.0059,0.0061,0.0059,0.0053,0.0049,0.0054,0.0047,0.0045,0.0049,0.0054,0.0056,0.0049,0.0049,0.0055,0.0049,0.0057,0.0065,0.0066,0.0068,0.0075,0.0071,0.0082,0.0075,0.008,0.0077,0.0077,0.0072,0.0069,0.007,0.007,0.006,0.0058,0.0056,0.0057,0.0056,0.0052,0.0054,0.0054,0.0055,0.0055,0.0057,0.0059,0.0058,0.0059,0.0051,0.0066,0.0048,0.0063,0.0058,0.0065,0.0054,0.0071,0.0082,0.0074,0.0068,0.0073,0.0065,0.0078,0.0087,0.0094,0.0103,0.0105,0.0104,0.0099,0.0113,0.0125,0.0,0.012,0.0137,0.0119,0.0118,0.0141,0.0199,0.0253,0.0291,0.0315,0.0319,0.0331,0.0329,0.033,0.0313,0.0316,0.0294,0.0275,0.0269,0.0255,0.0228,0.0199,
14.388,0.0767,0.127,0.1752,0.1839,0.1339,0.092,0.0761,0.0725,0.0903,0.1217,0.1598,0.1836,0.1547,0.0948,0.0504,0.0395,0.026,0.0304,0.0395,0.06,0.0769,0.0804,0.1034,0.1305,0.161,0.0972,0.055,0.0403,0.0291,0.0251,0.0227,0.0221,0.0285,0.036,0.0407,0.0455,0.0535,0.0617,0.0701,0.0838,0.0879,0.0884,0.1069,0.0996,0.0731,0.057,0.0374,0.0235,0.0227,0.0168,0.0164,0.0161,0.0211,0.0185,0.0165,0.0192,0.0255,0.0276,0.0258,0.032,0.0394,0.0393,0.0329,0.0329,0.0349,0.0383,0.0483,0.074,0.0887,0.0909,0.0877,0.0774,0.0654,0.053,0.0439,0.0381,0.031,0.0212,0.0168,0.0153,0.0132,0.0119,0.0092,0.0069,0.0066,0.0052,0.0059,0.0058,0.0056,0.0062,0.0059,0.0076,0.0089,0.0079,0.0091,0.012,0.0151,0.0165,0.0162,0.0152,0.0147,0.0121,0.01,0.0101,0.0126,0.0165,0.0198,0.0218,0.0248,0.0277,0.0306,0.0281,0.0258,0.027,0.0328,0.0361,0.03,0.0214,0.0201,0.0189,0.019,0.0192,0.0204,0.021,0.0193,0.0156,0.013,0.0114,0.0136,0.0135,0.0141,0.0131,0.0122,0.0123,0.0118,0.011,0.0105,0.0091,0.0073,0.0061,0.0054,0.0049,0.0055,0.0059,0.0073,0.0069,0.0072,0.0135,0.0077,0.0069,0.0066,0.0066,0.0056,0.0041,0.003,0.0026,0.0018,0.0022,0.0031,0.0038,0.0034,0.0041,0.0044,0.0036,0.0045,0.0051,0.005,0.0061,0.0058,0.0046,0.006,0.0053,0.0048,0.0048,0.0049,0.0051,0.0053,0.0052,0.0045,0.0052,0.007,0.0059,0.0063,0.0067,0.0071,0.0072,0.0073,0.0078,0.0078,0.0083,0.0079,0.0084,0.0081,0.0086,0.008,0.0078,0.0075,0.0081,0.007,0.0064,0.0061,0.0055,0.0057,0.0059,0.0067,0.0063,0.0058,0.0059,0.0065,0.0053,0.0064,0.0065,0.0088,0.0066,0.0037,0.0068,0.007,0.0061,0.0095,0.0074,0.0139,0.0075,0.007,0.0075,0.0074,0.0085,0.0104,0.0099,0.0103,0.01,0.0105,0.0108,0.0122,0.0137,0.0142,0.0127,0.0133,0.0134,0.0118,0.0146,0.0189,0.0256,0.0324,0.0324,0.0327,0.0357,0.0339,0.0333,0.0321,0.0306,0.0296,0.0265,0.0292,0.0221,0.0232,0.0191,
14.3812,0.0761,0.1254,0.1529,0.1431,0.1244,0.0907,0.0751,0.0714,0.0841,0.1085,0.1162,0.1167,0.1081,0.091,0.0501,0.0392,0.026,0.0302,0.0392,0.0593,0.0759,0.0792,0.0,0.1214,0.1359,0.0957,0.0544,0.0396,0.029,0.025,0.0227,0.0222,0.0285,0.0358,0.0404,0.0454,0.0531,0.061,0.0694,0.0829,0.0868,0.0877,0.1055,0.0988,0.0728,0.0568,0.0379,0.0232,0.0227,0.0166,0.0164,0.0159,0.0208,0.0183,0.0164,0.019,0.0252,0.0275,0.0259,0.0319,0.0391,0.0393,0.0334,0.0328,0.0346,0.0383,0.048,0.0735,0.0881,0.0902,0.0868,0.0769,0.0639,0.0526,0.0436,0.0377,0.0306,0.0212,0.0166,0.0151,0.0131,0.0118,0.0089,0.007,0.0066,0.0051,0.0058,0.0058,0.0055,0.0061,0.006,0.007,0.0087,0.008,0.0091,0.012,0.0149,0.0162,0.016,0.0149,0.0142,0.0119,0.0102,0.0101,0.0124,0.0166,0.0196,0.0217,0.0246,0.0275,0.0304,0.0278,0.0257,0.0272,0.0323,0.036,0.0296,0.0213,0.0199,0.0188,0.019,0.0191,0.0199,0.0208,0.0192,0.0157,0.0128,0.0115,0.0132,0.0136,0.0141,0.0129,0.0124,0.0122,0.0115,0.0109,0.0101,0.0088,0.0073,0.0061,0.0053,0.005,0.0052,0.0059,0.0071,0.0066,0.0071,0.0141,0.0076,0.0069,0.0066,0.0068,0.0056,0.0042,0.0034,0.0026,0.0023,0.0026,0.0034,0.0038,0.0036,0.004,0.0042,0.0042,0.0043,0.0048,0.0052,0.0058,0.0062,0.006,0.0059,0.0053,0.0048,0.0051,0.0048,0.0049,0.0052,0.0056,0.0046,0.0054,0.0082,0.006,0.0064,0.0064,0.0067,0.007,0.0074,0.0079,0.0075,0.0083,0.0079,0.0084,0.0079,0.0081,0.0077,0.0073,0.0073,0.0075,0.0064,0.0062,0.0058,0.0056,0.0057,0.0059,0.0057,0.0058,0.0057,0.0061,0.006,0.0045,0.0055,0.0062,0.0059,0.0065,0.0054,0.0067,0.0068,0.0068,0.0061,0.0077,0.0151,0.0078,0.0072,0.0065,0.0076,0.0085,0.0094,0.0099,0.0103,0.0108,0.0104,0.0101,0.0123,0.013,0.0,0.0124,0.013,0.0118,0.0114,0.0147,0.0199,0.0272,0.03,0.032,0.033,0.0316,0.0339,0.0341,0.0319,0.0303,0.0295,0.0278,0.0279,0.0272,0.0232,0.0196,
14.2928,0.0762,0.1263,0.1742,0.183,0.1332,0.0913,0.0756,0.072,0.0901,0.1211,0.1591,0.1827,0.154,0.0942,0.0501,0.0391,0.0257,0.0301,0.0391,0.0596,0.0765,0.0798,0.1038,0.1297,0.1602,0.0966,0.0544,0.0398,0.0288,0.0248,0.0224,0.0218,0.0281,0.0354,0.04,0.045,0.053,0.061,0.0697,0.0832,0.0873,0.0879,0.1062,0.0991,0.0724,0.0561,0.0381,0.0233,0.0223,0.0167,0.0159,0.0156,0.021,0.0182,0.0165,0.0191,0.0254,0.0274,0.0257,0.0317,0.0388,0.0391,0.0334,0.0324,0.0347,0.0382,0.0483,0.0734,0.0885,0.0907,0.0873,0.077,0.064,0.0528,0.0437,0.0381,0.0307,0.0212,0.0167,0.0152,0.0131,0.0118,0.0091,0.007,0.0065,0.0048,0.0058,0.0058,0.0053,0.0062,0.0058,0.0068,0.0085,0.0078,0.009,0.0118,0.0153,0.0161,0.0161,0.0151,0.0145,0.0119,0.0103,0.01,0.0126,0.0166,0.0198,0.0219,0.0251,0.0278,0.0306,0.0279,0.0258,0.0265,0.0326,0.0363,0.0303,0.0214,0.0203,0.0189,0.0193,0.0192,0.0203,0.0209,0.0195,0.0158,0.0124,0.0112,0.0135,0.0135,0.0144,0.0137,0.0124,0.0126,0.0121,0.0109,0.0101,0.0088,0.0075,0.006,0.0054,0.0046,0.0057,0.0058,0.0075,0.0068,0.0065,0.0137,0.0073,0.0068,0.0066,0.0068,0.0056,0.0042,0.003,0.0026,0.0021,0.0027,0.0034,0.0035,0.0035,0.0038,0.0047,0.0044,0.0044,0.0047,0.0051,0.0058,0.0067,0.0063,0.0063,0.005,0.0051,0.0064,0.0048,0.0049,0.0051,0.0057,0.0027,0.0051,0.0036,0.0064,0.0063,0.0062,0.0067,0.0069,0.0078,0.0083,0.008,0.0084,0.008,0.0081,0.0078,0.0075,0.0075,0.0064,0.0074,0.0074,0.007,0.006,0.0063,0.0062,0.0067,0.0053,0.0063,0.0065,0.0058,0.0059,0.006,0.0042,0.0056,0.0057,0.0055,0.0064,0.0073,0.0066,0.006,0.0076,0.0084,0.0069,0.0249,0.0086,0.0064,0.0066,0.0073,0.0084,0.0086,0.0084,0.01,0.0102,0.0096,0.0096,0.0125,0.0118,0.0214,0.0114,0.0157,0.013,0.0138,0.0152,0.0203,0.024,0.0309,0.0306,0.0359,0.035,0.0334,0.0331,0.0381,0.0278,0.0299,0.0272,0.0256,0.0251,0.0252,0.0216,
14.2871,0.0728,0.1206,0.1473,0.1372,0.1194,0.0869,0.0717,0.0682,0.0795,0.1035,0.1107,0.1109,0.1028,0.0867,0.0476,0.0372,0.0246,0.0286,0.0371,0.0562,0.0721,0.0753,0.0,0.1169,0.131,0.0918,0.0515,0.0375,0.0274,0.0237,0.0214,0.0209,0.0269,0.0338,0.0381,0.0428,0.0502,0.0577,0.066,0.0793,0.0833,0.084,0.102,0.0952,0.0694,0.0543,0.0359,0.0219,0.0213,0.0155,0.0143,0.0148,0.0194,0.0172,0.0154,0.0178,0.0236,0.0257,0.0242,0.0298,0.0366,0.0367,0.0312,0.0306,0.0323,0.0358,0.0453,0.0706,0.0854,0.0874,0.0838,0.0742,0.0615,0.0497,0.0409,0.0359,0.0288,0.0198,0.0153,0.0139,0.0122,0.011,0.0082,0.0065,0.0061,0.0047,0.0054,0.0053,0.0052,0.0057,0.0055,0.0065,0.008,0.0073,0.0084,0.0111,0.0139,0.0152,0.0148,0.0138,0.0134,0.011,0.0101,0.0094,0.0115,0.0154,0.0182,0.0203,0.0231,0.026,0.0287,0.0262,0.0237,0.025,0.0305,0.0343,0.0281,0.0198,0.0184,0.0174,0.0176,0.0178,0.0181,0.0191,0.0177,0.0145,0.0119,0.0098,0.012,0.0122,0.0124,0.0122,0.0115,0.0114,0.0103,0.0102,0.0093,0.008,0.0068,0.0056,0.0048,0.0045,0.0048,0.0054,0.0066,0.0061,0.0063,0.0124,0.0067,0.0061,0.0059,0.0061,0.005,0.0039,0.0031,0.0024,0.0022,0.0025,0.0031,0.0039,0.0032,0.0038,0.0037,0.0036,0.0038,0.0044,0.0045,0.0053,0.0057,0.0052,0.0055,0.005,0.0044,0.0043,0.0044,0.0043,0.0046,0.005,0.004,0.005,0.0027,0.0055,0.0058,0.0059,0.0062,0.0066,0.0067,0.0074,0.0069,0.008,0.0071,0.0075,0.0073,0.0074,0.0069,0.0069,0.0065,0.0063,0.0057,0.0053,0.0054,0.0055,0.0054,0.0054,0.0051,0.0055,0.0055,0.0055,0.0053,0.0048,0.0052,0.0059,0.0083,0.006,0.0053,0.0062,0.006,0.0063,0.0061,0.0066,0.0065,0.0067,0.006,0.0061,0.0062,0.0078,0.0084,0.0083,0.0099,0.0103,0.0095,0.0095,0.0109,0.0118,0.0,0.0119,0.0143,0.0117,0.0111,0.014,0.0191,0.0269,0.029,0.0316,0.0322,0.0354,0.0336,0.0319,0.0331,0.0313,0.0295,0.0276,0.0259,0.0307,0.0228,0.0211,
14.2303,0.0739,0.1228,0.1697,0.1783,0.129,0.0884,0.0731,0.0695,0.0868,0.1172,0.1545,0.178,0.1495,0.0908,0.0483,0.0377,0.0248,0.029,0.0376,0.0573,0.0735,0.0767,0.1004,0.1261,0.1561,0.0933,0.0524,0.0385,0.0276,0.024,0.0218,0.0211,0.0271,0.0343,0.0381,0.0424,0.0509,0.0586,0.067,0.0804,0.0842,0.0855,0.1033,0.0964,0.07,0.0549,0.0359,0.0221,0.0217,0.016,0.0151,0.0153,0.0199,0.0175,0.0157,0.0182,0.024,0.0263,0.0244,0.0303,0.0374,0.0374,0.0318,0.0311,0.0326,0.0362,0.0458,0.0707,0.0859,0.0879,0.0846,0.0745,0.0645,0.0501,0.0415,0.0358,0.0291,0.0201,0.0158,0.0146,0.012,0.0109,0.0085,0.0068,0.0062,0.0046,0.0053,0.0055,0.0053,0.0059,0.0056,0.007,0.0081,0.0078,0.0085,0.0111,0.0143,0.0156,0.0151,0.0144,0.0136,0.0113,0.0098,0.0096,0.0119,0.0154,0.0183,0.0208,0.0235,0.0264,0.029,0.0265,0.0244,0.0258,0.031,0.0347,0.0285,0.02,0.0187,0.0178,0.018,0.018,0.019,0.02,0.0178,0.0148,0.0124,0.0103,0.0123,0.0129,0.013,0.0123,0.0115,0.0113,0.0107,0.0105,0.0096,0.0083,0.0066,0.0059,0.0051,0.0047,0.0045,0.0057,0.0066,0.0061,0.0066,0.0133,0.0073,0.0064,0.006,0.0063,0.005,0.0044,0.0032,0.0026,0.0019,0.0027,0.0035,0.0036,0.0037,0.0037,0.0041,0.0039,0.0043,0.0044,0.0045,0.0059,0.0058,0.0056,0.0059,0.0052,0.0047,0.0047,0.0043,0.0048,0.0049,0.0055,0.0034,0.0058,0.0084,0.0066,0.0068,0.0061,0.0066,0.007,0.0068,0.0076,0.0073,0.0073,0.007,0.0084,0.008,0.0085,0.0072,0.0066,0.0069,0.0132,0.0061,0.0056,0.0055,0.0057,0.0058,0.0049,0.0044,0.006,0.0054,0.0053,0.0049,0.0076,0.0053,0.0045,0.0054,0.0068,0.0042,0.007,0.0069,0.0076,0.0083,0.0077,0.0115,0.0074,0.0071,0.0064,0.0063,0.0081,0.0093,0.0099,0.0098,0.0113,0.0102,0.0098,0.0092,0.0124,0.0089,0.0133,0.012,0.0144,0.0111,0.0138,0.0182,0.0251,0.0293,0.0318,0.0314,0.0352,0.0328,0.0338,0.0295,0.0313,0.0289,0.0299,0.0252,0.0298,0.019,0.023,
14.2244,0.0723,0.12,0.1467,0.137,0.1191,0.0865,0.0713,0.0679,0.0801,0.1036,0.111,0.1115,0.1033,0.0867,0.0474,0.037,0.0244,0.0283,0.0368,0.056,0.0719,0.0751,0.0,0.1165,0.1307,0.0913,0.0511,0.037,0.0272,0.0235,0.0212,0.0207,0.0265,0.0335,0.0377,0.0425,0.0498,0.0575,0.0657,0.0787,0.0828,0.0834,0.1011,0.0944,0.0688,0.0536,0.0353,0.0219,0.0212,0.0156,0.0149,0.0149,0.0196,0.0173,0.0154,0.0178,0.0231,0.0258,0.0242,0.0299,0.0367,0.0368,0.0314,0.0306,0.0325,0.036,0.0456,0.0705,0.0851,0.0873,0.084,0.074,0.0626,0.0499,0.0413,0.0354,0.0288,0.0198,0.0155,0.014,0.0122,0.0112,0.0083,0.0065,0.0062,0.0047,0.0054,0.0054,0.0052,0.0058,0.0056,0.0071,0.0082,0.0073,0.0086,0.0112,0.0143,0.0153,0.0152,0.014,0.0136,0.0111,0.01,0.0091,0.0116,0.0156,0.0184,0.0205,0.0234,0.0264,0.029,0.0265,0.0243,0.0254,0.0308,0.0346,0.0284,0.0201,0.0188,0.0177,0.0179,0.0179,0.0186,0.0194,0.0182,0.0148,0.0121,0.0106,0.0125,0.0124,0.0132,0.0124,0.0118,0.0115,0.0108,0.0104,0.0095,0.0083,0.0069,0.0058,0.0049,0.0047,0.005,0.0053,0.0065,0.0062,0.0065,0.0122,0.0069,0.0063,0.0061,0.0062,0.0051,0.0039,0.0029,0.0026,0.0021,0.0023,0.0032,0.0033,0.0032,0.0038,0.0042,0.0039,0.004,0.0045,0.0046,0.0053,0.0058,0.0058,0.0055,0.0051,0.0044,0.0043,0.0045,0.0045,0.0048,0.0049,0.0056,0.0052,0.0052,0.0058,0.0054,0.0062,0.0063,0.0067,0.0068,0.0071,0.007,0.0078,0.0071,0.0075,0.0072,0.0073,0.007,0.0067,0.0066,0.0073,0.0061,0.0053,0.0053,0.0052,0.0054,0.0052,0.0052,0.0053,0.0052,0.0053,0.0049,0.0042,0.0056,0.0057,0.006,0.0063,0.0042,0.0061,0.0064,0.006,0.007,0.0071,0.0138,0.0078,0.0064,0.0071,0.0063,0.0075,0.0085,0.0092,0.0095,0.0104,0.0096,0.0093,0.0116,0.012,0.0,0.0093,0.0094,0.0112,0.0111,0.0138,0.0193,0.0253,0.0295,0.0316,0.031,0.033,0.0325,0.0325,0.0337,0.0304,0.0287,0.0274,0.0257,0.0233,0.0225,0.0183,
14.1702,0.0757,0.1256,0.1734,0.182,0.1323,0.0907,0.075,0.0716,0.0899,0.1202,0.1581,0.1816,0.1528,0.0934,0.0497,0.0388,0.0256,0.0299,0.0387,0.0591,0.0756,0.0791,0.1026,0.1289,0.1592,0.0957,0.0539,0.0396,0.0286,0.0247,0.0214,0.0218,0.0281,0.0352,0.0399,0.0448,0.0525,0.0607,0.0691,0.0827,0.0869,0.0872,0.1055,0.0984,0.0722,0.0561,0.0369,0.0229,0.0222,0.0162,0.0152,0.0161,0.0205,0.0183,0.0163,0.0186,0.0248,0.0273,0.0254,0.0314,0.0383,0.0388,0.033,0.0322,0.034,0.0377,0.0476,0.073,0.0879,0.0896,0.0862,0.0766,0.0635,0.0524,0.0429,0.0368,0.0297,0.0206,0.0163,0.0149,0.0131,0.0117,0.009,0.0071,0.0065,0.005,0.0056,0.0056,0.0056,0.0061,0.0057,0.007,0.0084,0.0079,0.0089,0.0116,0.0149,0.0162,0.0156,0.0143,0.0145,0.0116,0.0101,0.0099,0.012,0.0163,0.0195,0.0214,0.0245,0.0273,0.0298,0.0275,0.0253,0.0268,0.0318,0.0354,0.0293,0.0209,0.0198,0.0185,0.0188,0.0186,0.0201,0.0206,0.019,0.0152,0.0127,0.011,0.0132,0.0136,0.0138,0.0129,0.0122,0.012,0.0116,0.0107,0.0099,0.009,0.0071,0.0061,0.0052,0.0049,0.005,0.0053,0.0073,0.0068,0.0074,0.0137,0.0073,0.0064,0.0062,0.0063,0.0053,0.0042,0.0034,0.0024,0.0019,0.0026,0.0034,0.0044,0.0032,0.0039,0.0044,0.0042,0.0042,0.0048,0.005,0.0063,0.0062,0.0065,0.006,0.0053,0.0049,0.0056,0.0049,0.0046,0.0052,0.0054,0.0041,0.0056,0.0058,0.0064,0.0064,0.0064,0.0065,0.0072,0.0074,0.0078,0.008,0.0076,0.0071,0.0079,0.0072,0.0084,0.0071,0.0068,0.0055,0.0074,0.0063,0.0056,0.0053,0.0056,0.0059,0.0063,0.0058,0.0054,0.0051,0.0054,0.0062,0.0049,0.0067,0.006,0.0062,0.0068,0.0081,0.006,0.0064,0.006,0.0075,0.0075,0.0153,0.006,0.0088,0.0078,0.0057,0.0077,0.0087,0.0095,0.0096,0.0119,0.0116,0.0093,0.0094,0.0137,0.021,0.0142,0.0149,0.0118,0.0124,0.0158,0.0197,0.025,0.0307,0.0314,0.0331,0.0347,0.0337,0.0337,0.0348,0.0318,0.0301,0.0282,0.0291,0.0281,0.0235,0.0228,
14.1643,0.0759,0.1253,0.1526,0.1428,0.1241,0.0906,0.0749,0.0713,0.0835,0.1081,0.1158,0.1162,0.1076,0.0906,0.0497,0.0389,0.0257,0.03,0.0389,0.059,0.0755,0.0788,0.0,0.1211,0.1356,0.0954,0.0539,0.0393,0.0288,0.0246,0.0225,0.022,0.0282,0.0355,0.04,0.045,0.0527,0.0605,0.069,0.0825,0.0865,0.0872,0.1053,0.0985,0.0724,0.0564,0.0374,0.0231,0.0219,0.0163,0.0158,0.0154,0.0204,0.0181,0.0141,0.0187,0.0246,0.0271,0.0256,0.0315,0.0388,0.0388,0.033,0.0323,0.0342,0.0378,0.0476,0.0733,0.0883,0.0901,0.0867,0.0765,0.0634,0.0521,0.0433,0.037,0.0304,0.0209,0.0164,0.015,0.0129,0.0116,0.0087,0.007,0.0065,0.005,0.0056,0.0057,0.0055,0.0061,0.0057,0.0071,0.0087,0.0073,0.0086,0.0113,0.0146,0.0159,0.0158,0.0147,0.0143,0.0117,0.0098,0.01,0.0123,0.0163,0.0192,0.0215,0.0242,0.0273,0.0302,0.0276,0.0253,0.0267,0.0319,0.0358,0.0294,0.021,0.0196,0.0186,0.0188,0.0188,0.0194,0.0205,0.0189,0.0155,0.0127,0.0112,0.013,0.0133,0.0138,0.0131,0.0122,0.012,0.0112,0.0108,0.0099,0.0086,0.0072,0.006,0.0052,0.005,0.0056,0.0052,0.0069,0.0065,0.0069,0.0132,0.0074,0.0067,0.0065,0.0065,0.0054,0.0042,0.0031,0.0025,0.0022,0.0027,0.0034,0.0039,0.0035,0.004,0.004,0.0041,0.0042,0.0047,0.005,0.0056,0.0061,0.006,0.0061,0.0055,0.0047,0.0043,0.0047,0.0048,0.005,0.0057,0.0032,0.0054,0.0052,0.0057,0.0056,0.0063,0.0067,0.007,0.0071,0.0082,0.0074,0.0084,0.0075,0.0081,0.0079,0.0078,0.0076,0.0073,0.007,0.006,0.0062,0.0058,0.0062,0.0056,0.0058,0.0056,0.0056,0.0056,0.0061,0.0057,0.0058,0.0062,0.0064,0.0062,0.0075,0.0067,0.0088,0.0067,0.0071,0.0068,0.0053,0.0072,0.0153,0.0073,0.0073,0.0064,0.007,0.0082,0.0085,0.0098,0.0103,0.0105,0.0105,0.0097,0.0127,0.0124,0.0,0.013,0.0114,0.0137,0.0125,0.0147,0.0197,0.0283,0.0299,0.0326,0.0329,0.0354,0.0345,0.0333,0.0317,0.0312,0.0304,0.0285,0.0262,0.0253,0.0225,0.0241,
14.1178,0.0756,0.1251,0.1525,0.1426,0.124,0.0904,0.0747,0.0711,0.0834,0.108,0.1158,0.1162,0.1077,0.0906,0.0497,0.0387,0.0256,0.0298,0.0387,0.0588,0.0754,0.0787,0.0,0.1211,0.1357,0.0953,0.0538,0.0391,0.0285,0.0245,0.0223,0.0218,0.028,0.0352,0.0399,0.0447,0.0524,0.0602,0.0689,0.0825,0.0864,0.0871,0.1051,0.0983,0.072,0.056,0.0371,0.0231,0.0222,0.0163,0.0163,0.0158,0.0207,0.0182,0.0163,0.0188,0.025,0.0273,0.0257,0.0316,0.0389,0.0389,0.0332,0.0323,0.0342,0.0378,0.0479,0.0737,0.0884,0.0905,0.0871,0.0771,0.0644,0.0526,0.0434,0.0374,0.0304,0.0211,0.0163,0.0151,0.0128,0.0118,0.0088,0.0069,0.0065,0.005,0.0057,0.0057,0.0054,0.006,0.0059,0.007,0.0086,0.0079,0.0089,0.0118,0.015,0.0161,0.0159,0.0149,0.0144,0.0119,0.0101,0.01,0.0124,0.0165,0.0195,0.0218,0.0246,0.0275,0.0305,0.0278,0.0256,0.0267,0.0323,0.0361,0.0298,0.0212,0.0199,0.0187,0.019,0.0191,0.0199,0.0207,0.0193,0.0154,0.0126,0.0113,0.0132,0.0137,0.014,0.0132,0.0125,0.0121,0.0117,0.011,0.0102,0.009,0.0071,0.0061,0.0052,0.005,0.0056,0.0059,0.0071,0.0066,0.0069,0.0135,0.0074,0.0069,0.0065,0.0066,0.0055,0.0041,0.0034,0.0027,0.0021,0.0026,0.0033,0.0044,0.0033,0.004,0.0042,0.0039,0.0042,0.0048,0.0051,0.0056,0.0063,0.0057,0.0059,0.0054,0.0048,0.0058,0.0048,0.005,0.005,0.0055,0.0039,0.0054,0.0074,0.0056,0.0057,0.0063,0.0068,0.0071,0.0073,0.0077,0.0074,0.0082,0.0078,0.0079,0.0074,0.008,0.0078,0.0072,0.007,0.0069,0.0065,0.0059,0.0056,0.0059,0.0058,0.0057,0.0057,0.0057,0.0058,0.0057,0.0055,0.0072,0.0056,0.006,0.0047,0.006,0.0115,0.0069,0.0067,0.0069,0.0068,0.0073,0.0121,0.0077,0.0064,0.0075,0.0081,0.0077,0.0083,0.0086,0.01,0.01,0.0093,0.0086,0.0095,0.0129,0.0,0.0129,0.0123,0.0122,0.0119,0.0145,0.0196,0.0233,0.0301,0.0322,0.0325,0.0361,0.0321,0.0335,0.0335,0.0305,0.0302,0.0291,0.0269,0.0251,0.0228,0.022,
14.0557,0.0677,0.1128,0.1576,0.166,0.119,0.0808,0.0667,0.0635,0.0794,0.1078,0.1436,0.166,0.139,0.0833,0.0441,0.0343,0.0226,0.0263,0.0342,0.0519,0.0668,0.0697,0.0915,0.1163,0.1452,0.0857,0.0473,0.0346,0.0251,0.0218,0.0196,0.019,0.0244,0.0307,0.0347,0.039,0.0457,0.0529,0.0606,0.0734,0.0771,0.0778,0.095,0.0883,0.0637,0.0497,0.033,0.0202,0.0196,0.0144,0.0139,0.0138,0.0179,0.0158,0.0143,0.0163,0.0215,0.0237,0.022,0.027,0.0335,0.0335,0.0288,0.0277,0.0294,0.0325,0.0415,0.0655,0.0799,0.0818,0.0788,0.0692,0.0578,0.0464,0.0379,0.0322,0.0263,0.018,0.0143,0.0132,0.0111,0.0102,0.0077,0.006,0.0059,0.0043,0.005,0.0049,0.0049,0.0052,0.0052,0.0061,0.0076,0.0067,0.0077,0.0103,0.0129,0.0139,0.0136,0.0126,0.0124,0.0102,0.0084,0.0086,0.0108,0.0141,0.0168,0.0187,0.0214,0.0237,0.027,0.0244,0.0223,0.0224,0.0284,0.0318,0.0263,0.0182,0.0169,0.0161,0.0164,0.0162,0.0172,0.0178,0.0167,0.0132,0.011,0.0093,0.0113,0.0117,0.0122,0.0113,0.0108,0.0105,0.01,0.0093,0.0086,0.0078,0.0065,0.0053,0.0045,0.0042,0.0051,0.0048,0.0062,0.0056,0.0063,0.0114,0.0063,0.0056,0.0054,0.0059,0.0048,0.0035,0.0028,0.0024,0.0017,0.0025,0.0032,0.0035,0.003,0.0035,0.0038,0.0024,0.004,0.0042,0.0047,0.0047,0.0052,0.0048,0.0049,0.0044,0.0045,0.0043,0.0041,0.0039,0.0044,0.0047,0.0053,0.0034,0.0,0.0051,0.0053,0.0052,0.0056,0.0059,0.0063,0.0065,0.0065,0.0076,0.0065,0.0072,0.007,0.0072,0.0064,0.0061,0.0062,0.0046,0.0058,0.0051,0.0056,0.0049,0.0056,0.0043,0.0047,0.0048,0.0048,0.0047,0.0052,0.0059,0.0049,0.0052,0.0079,0.005,0.0049,0.0051,0.0059,0.0058,0.0056,0.0061,0.0184,0.0061,0.0061,0.0076,0.0076,0.0067,0.0077,0.009,0.0087,0.0087,0.0095,0.0083,0.0098,0.0106,0.0167,0.0116,0.0103,0.0088,0.0096,0.0093,0.018,0.025,0.0276,0.0293,0.029,0.0318,0.0305,0.0299,0.0301,0.0276,0.0283,0.0253,0.025,0.0229,0.0222,0.0181,
14.0505,0.0678,0.1128,0.1388,0.1293,0.1122,0.0809,0.0666,0.0633,0.0744,0.0977,0.1047,0.105,0.0973,0.081,0.0442,0.0344,0.0227,0.0264,0.0343,0.052,0.0667,0.0697,0.0,0.1099,0.1236,0.0856,0.0473,0.0344,0.0252,0.0216,0.0197,0.0191,0.0246,0.031,0.0348,0.0392,0.0459,0.0529,0.061,0.0737,0.0775,0.0782,0.0954,0.0888,0.0642,0.0501,0.0334,0.0202,0.0198,0.0144,0.0142,0.0138,0.018,0.0159,0.0143,0.0164,0.0218,0.0237,0.0222,0.0273,0.0339,0.0339,0.0287,0.028,0.0297,0.0329,0.042,0.0664,0.0809,0.0827,0.0795,0.07,0.0587,0.0468,0.0381,0.0332,0.0264,0.0183,0.0142,0.013,0.0113,0.0103,0.0077,0.0061,0.0058,0.0044,0.005,0.0051,0.0048,0.0054,0.0052,0.0062,0.0075,0.0069,0.0078,0.0104,0.0129,0.0139,0.0138,0.0127,0.0124,0.0103,0.0078,0.0087,0.0108,0.0143,0.0169,0.0189,0.0217,0.0245,0.0271,0.0247,0.0224,0.0239,0.0287,0.0323,0.0264,0.0184,0.0172,0.0162,0.0163,0.0163,0.0168,0.018,0.0166,0.0135,0.011,0.0096,0.0116,0.0118,0.0123,0.0114,0.0107,0.0103,0.0097,0.0095,0.0087,0.0077,0.0065,0.0053,0.0046,0.0043,0.0051,0.0052,0.0061,0.0057,0.0061,0.012,0.0065,0.0059,0.0056,0.0058,0.0047,0.0037,0.0029,0.0023,0.002,0.0023,0.0031,0.0037,0.0029,0.0035,0.0038,0.0035,0.0038,0.0042,0.0044,0.0049,0.0054,0.005,0.0048,0.0047,0.0041,0.005,0.0042,0.0041,0.0044,0.0047,0.0031,0.0047,0.0062,0.0051,0.005,0.0055,0.0058,0.0059,0.0063,0.0065,0.0064,0.0069,0.0064,0.0067,0.0067,0.0066,0.0063,0.0062,0.0059,0.0079,0.0054,0.0052,0.0051,0.0049,0.005,0.0048,0.0049,0.0046,0.0048,0.0049,0.0051,0.0043,0.0047,0.0053,0.005,0.0057,0.0065,0.0057,0.0057,0.0058,0.0057,0.0063,0.0096,0.0067,0.0061,0.0064,0.008,0.0074,0.0076,0.0083,0.0086,0.0092,0.0089,0.0088,0.0107,0.0112,0.0,0.0106,0.0095,0.0105,0.0102,0.0124,0.0175,0.023,0.028,0.0295,0.0295,0.0305,0.0314,0.0304,0.03,0.0287,0.0273,0.0252,0.0253,0.0262,0.0211,0.0199,
14.0021,0.0713,0.119,0.1655,0.1739,0.1255,0.0854,0.0705,0.0671,0.0833,0.1139,0.1508,0.1738,0.1458,0.0881,0.0465,0.0362,0.0238,0.0278,0.0363,0.0552,0.0711,0.0742,0.0974,0.1225,0.1522,0.0905,0.0504,0.0368,0.0264,0.0229,0.0206,0.02,0.026,0.0327,0.0369,0.0416,0.0491,0.0566,0.0648,0.078,0.0818,0.0824,0.1003,0.0934,0.0677,0.0529,0.034,0.0214,0.0212,0.0154,0.0143,0.0146,0.0194,0.017,0.0149,0.0176,0.0233,0.0253,0.0238,0.0293,0.0362,0.0361,0.0309,0.0301,0.0318,0.0351,0.0446,0.0691,0.0842,0.0859,0.0828,0.073,0.0619,0.0497,0.0402,0.0342,0.028,0.0195,0.0152,0.014,0.0117,0.0106,0.0082,0.0065,0.006,0.0046,0.0051,0.005,0.005,0.0057,0.0055,0.0065,0.0083,0.0073,0.0084,0.011,0.014,0.0149,0.0146,0.0126,0.0134,0.0108,0.0099,0.0092,0.0115,0.0154,0.0181,0.0202,0.0229,0.0256,0.0286,0.0261,0.0241,0.0258,0.0306,0.034,0.0282,0.0198,0.0187,0.0175,0.0177,0.0175,0.0188,0.0193,0.0178,0.0145,0.012,0.0106,0.0123,0.0127,0.0133,0.012,0.0118,0.011,0.0107,0.01,0.0095,0.0079,0.007,0.0055,0.0049,0.0042,0.0051,0.0054,0.0065,0.0057,0.0064,0.0126,0.0069,0.006,0.0063,0.0059,0.0054,0.0042,0.0032,0.0021,0.0023,0.0022,0.0036,0.0037,0.003,0.0038,0.004,0.0037,0.0046,0.0044,0.0048,0.0054,0.0063,0.0057,0.0058,0.0048,0.0045,0.0042,0.0047,0.0052,0.0057,0.0057,0.0065,0.0051,0.0055,0.0044,0.0059,0.006,0.0065,0.0062,0.0062,0.0074,0.0071,0.0076,0.0066,0.0077,0.0081,0.0077,0.0076,0.0062,0.0063,0.0047,0.0064,0.0054,0.0061,0.0065,0.0048,0.0046,0.0057,0.0063,0.0058,0.0057,0.0064,0.0047,0.0061,0.0054,0.0055,0.006,0.0086,0.0061,0.005,0.0072,0.0066,0.0058,0.0102,0.0076,0.007,0.0061,0.0072,0.0073,0.0092,0.0081,0.0092,0.0092,0.0098,0.0081,0.0101,0.012,0.0137,0.0097,0.0108,0.0117,0.0112,0.0131,0.0192,0.0255,0.0298,0.0311,0.0397,0.0302,0.0318,0.0303,0.0325,0.0312,0.0295,0.0266,0.0284,0.0223,0.0241,0.0167,
13.9971,0.0714,0.1187,0.145,0.1352,0.1175,0.0853,0.0703,0.0669,0.0778,0.1021,0.1093,0.1096,0.1015,0.0854,0.0466,0.0363,0.024,0.0279,0.0362,0.0551,0.0708,0.074,0.0,0.1152,0.1291,0.0901,0.0503,0.0365,0.0266,0.0231,0.0208,0.0202,0.0261,0.0329,0.037,0.0417,0.049,0.0567,0.0647,0.0777,0.0817,0.0824,0.1001,0.0933,0.0678,0.0525,0.0349,0.0214,0.0206,0.0151,0.015,0.0142,0.0191,0.0169,0.0151,0.0175,0.0232,0.0253,0.0238,0.0292,0.0363,0.0363,0.0308,0.03,0.0319,0.0353,0.0448,0.0697,0.0842,0.0864,0.083,0.0732,0.0617,0.0494,0.0404,0.0353,0.0283,0.0195,0.0151,0.014,0.0119,0.0109,0.0082,0.0064,0.006,0.0047,0.0052,0.0054,0.005,0.0056,0.0053,0.0068,0.008,0.0074,0.0084,0.011,0.014,0.015,0.0148,0.014,0.0133,0.0109,0.0097,0.0093,0.0116,0.0153,0.0182,0.0203,0.023,0.0259,0.0288,0.0261,0.0239,0.0256,0.0305,0.0342,0.028,0.0198,0.0185,0.0174,0.0175,0.0177,0.0184,0.0193,0.0178,0.0144,0.0119,0.0106,0.0124,0.0126,0.0131,0.0124,0.0115,0.0113,0.0104,0.0101,0.0094,0.0082,0.0068,0.0056,0.0049,0.0046,0.0048,0.0055,0.0069,0.006,0.0064,0.0124,0.0069,0.0062,0.006,0.0061,0.005,0.0039,0.0029,0.0024,0.0022,0.0024,0.0032,0.0037,0.0032,0.0038,0.004,0.0037,0.0039,0.0044,0.0043,0.0052,0.0058,0.0056,0.0054,0.005,0.0045,0.0039,0.0044,0.0045,0.0047,0.0053,0.0058,0.0049,0.0035,0.0057,0.0053,0.0058,0.0063,0.0064,0.0069,0.0073,0.0068,0.0078,0.0074,0.0076,0.0072,0.0072,0.007,0.0067,0.0062,0.0077,0.006,0.0058,0.0053,0.0052,0.0052,0.0052,0.0053,0.0052,0.005,0.0043,0.0053,0.0035,0.0062,0.0057,0.0069,0.0053,0.0074,0.0059,0.006,0.0066,0.0072,0.007,0.0109,0.0066,0.0067,0.0064,0.0069,0.0078,0.0082,0.0092,0.0094,0.0097,0.0095,0.0091,0.0117,0.0117,0.0,0.0108,0.0134,0.0107,0.0112,0.0137,0.0185,0.0257,0.0292,0.0314,0.0309,0.0361,0.0323,0.0318,0.0315,0.0302,0.0291,0.027,0.0261,0.0245,0.0226,0.0208,
13.9485,0.0736,0.1226,0.1698,0.1782,0.1289,0.0882,0.073,0.0692,0.0866,0.1173,0.1548,0.178,0.1495,0.0908,0.0481,0.0375,0.0246,0.0289,0.0374,0.0572,0.0734,0.0767,0.0987,0.1259,0.1559,0.093,0.052,0.0381,0.0274,0.0238,0.0215,0.0207,0.0269,0.034,0.0383,0.0431,0.0508,0.0585,0.0669,0.0804,0.084,0.0849,0.1029,0.0957,0.0698,0.054,0.0367,0.0222,0.0217,0.0158,0.0154,0.0141,0.019,0.0172,0.0156,0.018,0.0241,0.0263,0.0249,0.0304,0.0373,0.0373,0.0318,0.0312,0.033,0.0363,0.0461,0.0714,0.0861,0.0882,0.0851,0.0749,0.0594,0.0505,0.042,0.0362,0.0291,0.0202,0.0157,0.014,0.0125,0.0113,0.0085,0.0066,0.0065,0.0049,0.0055,0.0055,0.0052,0.0059,0.0057,0.0067,0.0081,0.0077,0.0087,0.0115,0.0149,0.0154,0.0153,0.0142,0.0139,0.0112,0.0103,0.0097,0.0122,0.0158,0.0188,0.0206,0.0239,0.0268,0.0294,0.0268,0.0247,0.0262,0.0312,0.0351,0.029,0.0203,0.0191,0.018,0.0183,0.0184,0.0193,0.0198,0.0187,0.0148,0.0125,0.0104,0.0128,0.0131,0.0135,0.0124,0.0119,0.0116,0.0114,0.0106,0.0097,0.0085,0.0073,0.0055,0.005,0.0048,0.0056,0.0058,0.0069,0.0065,0.0068,0.0133,0.0074,0.0064,0.0061,0.0069,0.0053,0.004,0.0031,0.0022,0.0022,0.0025,0.0034,0.0039,0.0036,0.0035,0.004,0.0038,0.0041,0.0043,0.0048,0.0051,0.0064,0.0064,0.0056,0.0054,0.0043,0.005,0.0043,0.0048,0.0051,0.0061,0.0049,0.005,0.0059,0.0057,0.0066,0.0056,0.007,0.0064,0.0069,0.0067,0.0072,0.0079,0.0077,0.0079,0.0075,0.0075,0.0077,0.0062,0.0065,0.0064,0.0062,0.0061,0.0055,0.0054,0.0058,0.0058,0.005,0.0051,0.0053,0.0053,0.006,0.005,0.0054,0.0047,0.0049,0.0069,0.0068,0.0067,0.0067,0.0065,0.0076,0.0063,0.0074,0.0057,0.0067,0.0062,0.008,0.0075,0.0101,0.009,0.0102,0.0094,0.0099,0.0089,0.0111,0.0101,0.0152,0.0129,0.0156,0.0124,0.0112,0.0127,0.0203,0.0264,0.0298,0.0304,0.0313,0.0335,0.0314,0.0302,0.0336,0.0317,0.029,0.026,0.0286,0.0192,0.0229,0.0188,
13.9436,0.0735,0.122,0.1487,0.1389,0.1207,0.0878,0.0725,0.069,0.0808,0.105,0.1124,0.1127,0.1044,0.088,0.0481,0.0376,0.0248,0.0289,0.0375,0.057,0.0731,0.0763,0.0,0.1182,0.1323,0.0925,0.052,0.0378,0.0276,0.0237,0.0215,0.021,0.027,0.0341,0.0385,0.0432,0.0508,0.0582,0.0668,0.0799,0.084,0.0847,0.1024,0.0955,0.0696,0.0544,0.0365,0.0221,0.0219,0.0157,0.0156,0.0151,0.0198,0.0175,0.0144,0.0176,0.024,0.0262,0.0247,0.0303,0.0374,0.0375,0.032,0.0312,0.033,0.0366,0.0462,0.0716,0.0862,0.0882,0.0849,0.0751,0.0628,0.0512,0.0419,0.0362,0.0294,0.0201,0.0157,0.0145,0.0123,0.0113,0.0085,0.0065,0.0062,0.0046,0.0055,0.0055,0.0053,0.0059,0.0056,0.0073,0.0083,0.0077,0.0086,0.0114,0.0146,0.0155,0.0153,0.0143,0.0138,0.0113,0.0097,0.0096,0.0119,0.0159,0.0188,0.0209,0.0238,0.0267,0.0294,0.027,0.0247,0.0261,0.0312,0.035,0.0288,0.0204,0.0191,0.0181,0.0182,0.0184,0.0191,0.02,0.0184,0.015,0.0122,0.0109,0.0128,0.0129,0.0135,0.0124,0.0119,0.0117,0.0111,0.0105,0.0097,0.0086,0.007,0.0058,0.0051,0.0048,0.0053,0.0057,0.0068,0.0064,0.0067,0.0133,0.0073,0.0065,0.0062,0.0064,0.0054,0.0041,0.0032,0.0024,0.0024,0.0021,0.0034,0.0041,0.0032,0.0037,0.0035,0.0039,0.004,0.0045,0.0048,0.0053,0.006,0.0053,0.0056,0.0051,0.0047,0.0043,0.0025,0.0043,0.0049,0.0053,0.0065,0.0052,0.0041,0.0056,0.0057,0.006,0.0062,0.0067,0.0071,0.0075,0.0069,0.0078,0.0069,0.0077,0.0073,0.0074,0.007,0.0057,0.0062,0.0065,0.0059,0.0058,0.0059,0.0056,0.0055,0.0054,0.0055,0.0053,0.0053,0.005,0.0054,0.0057,0.0057,0.0059,0.0069,0.0057,0.0058,0.0064,0.0063,0.0063,0.0074,0.0067,0.019,0.0077,0.0062,0.0066,0.0068,0.0082,0.0086,0.0093,0.0094,0.0102,0.0099,0.0096,0.0101,0.0103,0.0,0.0121,0.0103,0.0118,0.0123,0.0137,0.0194,0.0281,0.0287,0.031,0.0316,0.0317,0.0321,0.0328,0.0315,0.0313,0.0286,0.0264,0.016,0.0245,0.022,0.018,
13.8932,0.0758,0.1256,0.1734,0.182,0.1321,0.0908,0.0752,0.0716,0.0884,0.1205,0.1582,0.1817,0.153,0.0937,0.0498,0.0389,0.0256,0.0296,0.0388,0.0591,0.0758,0.0792,0.1038,0.1289,0.1594,0.0958,0.054,0.0397,0.0284,0.0243,0.0221,0.0217,0.0279,0.0353,0.0398,0.0447,0.0527,0.0605,0.0691,0.0826,0.0866,0.0874,0.1053,0.0985,0.072,0.0553,0.0373,0.0229,0.0225,0.0163,0.0158,0.0158,0.0206,0.0183,0.0165,0.0191,0.0249,0.0274,0.0258,0.0317,0.0392,0.039,0.0335,0.0324,0.0344,0.038,0.048,0.073,0.0884,0.0901,0.0867,0.0766,0.0638,0.0525,0.0435,0.0376,0.0309,0.0212,0.0166,0.0148,0.0131,0.0119,0.0089,0.007,0.0066,0.0049,0.0061,0.0057,0.0058,0.0062,0.0061,0.0075,0.0087,0.0077,0.0091,0.0116,0.0151,0.016,0.016,0.0148,0.0149,0.0118,0.0103,0.0101,0.0126,0.0163,0.0195,0.0216,0.0247,0.0273,0.0305,0.028,0.0259,0.0271,0.0325,0.0361,0.03,0.0212,0.0198,0.0187,0.0189,0.0192,0.0203,0.0212,0.0196,0.0158,0.0129,0.0115,0.0136,0.0135,0.0142,0.0133,0.0125,0.0119,0.0117,0.0107,0.0105,0.0089,0.0075,0.0061,0.0057,0.0045,0.006,0.0052,0.0069,0.0067,0.007,0.0138,0.0075,0.0065,0.0066,0.0067,0.0054,0.0041,0.0036,0.0024,0.0024,0.0025,0.0032,0.004,0.0036,0.004,0.0045,0.004,0.0045,0.0046,0.0053,0.0059,0.0064,0.0059,0.0064,0.0051,0.0052,0.0042,0.005,0.0047,0.0058,0.0055,0.0051,0.0057,0.0089,0.0063,0.006,0.0064,0.0068,0.0074,0.0073,0.0077,0.0077,0.0075,0.0083,0.0086,0.0082,0.0082,0.0079,0.0066,0.0074,0.0074,0.0072,0.0052,0.0069,0.0057,0.0063,0.0061,0.0067,0.0057,0.0059,0.0057,0.0076,0.0085,0.0067,0.0063,0.0074,0.0065,0.0057,0.0062,0.0081,0.0053,0.0102,0.0069,0.0202,0.0093,0.007,0.0064,0.0071,0.0084,0.0097,0.0094,0.0111,0.0107,0.0122,0.0097,0.014,0.0121,0.0159,0.0124,0.0108,0.0131,0.0134,0.0138,0.0207,0.0269,0.0307,0.0316,0.0295,0.0364,0.0326,0.0323,0.036,0.028,0.0291,0.0266,0.028,0.0202,0.0223,0.019,
13.8883,0.0763,0.126,0.1534,0.1437,0.1249,0.0912,0.0753,0.0717,0.0857,0.1091,0.117,0.1174,0.1088,0.0914,0.0501,0.0392,0.0259,0.0301,0.0391,0.0594,0.076,0.0793,0.0,0.1222,0.1367,0.096,0.0543,0.0393,0.0288,0.0248,0.0225,0.0219,0.0283,0.0356,0.0403,0.0452,0.053,0.061,0.0695,0.083,0.0868,0.0868,0.1057,0.099,0.0726,0.0564,0.0379,0.0233,0.0231,0.0165,0.0156,0.0161,0.0209,0.0185,0.0166,0.019,0.0252,0.0276,0.026,0.0319,0.0392,0.0393,0.0336,0.0327,0.0347,0.0384,0.0482,0.0739,0.0893,0.091,0.0874,0.0776,0.0664,0.053,0.0438,0.0379,0.0308,0.0212,0.0167,0.0152,0.0131,0.0119,0.0089,0.0069,0.0066,0.005,0.0059,0.0058,0.0055,0.0061,0.006,0.007,0.0086,0.0079,0.0092,0.0119,0.0152,0.0163,0.0162,0.0156,0.0146,0.0119,0.011,0.0101,0.0127,0.0167,0.0198,0.022,0.0248,0.0279,0.0307,0.0281,0.0259,0.0274,0.0324,0.0362,0.03,0.0215,0.0201,0.0189,0.0192,0.0193,0.0201,0.0209,0.0194,0.0158,0.013,0.0114,0.0134,0.0141,0.0144,0.0135,0.0126,0.0123,0.0115,0.0112,0.0102,0.0089,0.0072,0.0063,0.0054,0.0051,0.0052,0.0058,0.0074,0.0066,0.0069,0.0136,0.0074,0.0065,0.0061,0.0065,0.0054,0.0041,0.0034,0.0026,0.0022,0.0024,0.0035,0.0038,0.0036,0.004,0.0044,0.0042,0.0042,0.0047,0.0052,0.0058,0.0062,0.0063,0.006,0.0055,0.005,0.0052,0.005,0.0048,0.0053,0.0058,0.0059,0.0056,0.0064,0.0059,0.0061,0.0064,0.007,0.0069,0.0072,0.0077,0.0077,0.0084,0.0078,0.0082,0.0079,0.0079,0.0077,0.0074,0.0069,0.0073,0.0064,0.0059,0.0058,0.0058,0.0059,0.0054,0.0057,0.0056,0.0057,0.0055,0.006,0.0061,0.0059,0.0016,0.006,0.0063,0.0074,0.0069,0.0071,0.0066,0.0056,0.0074,0.0193,0.0076,0.0063,0.0071,0.0073,0.0078,0.0096,0.0094,0.0106,0.0106,0.0104,0.0103,0.011,0.0132,0.0,0.0134,0.0117,0.0121,0.0116,0.0141,0.0205,0.027,0.0304,0.0326,0.0336,0.0331,0.0341,0.033,0.0347,0.0309,0.0313,0.0278,0.0268,0.0225,0.023,0.0204,
13.8349,0.0777,0.1285,0.1765,0.1851,0.1351,0.0931,0.0772,0.0734,0.0917,0.123,0.1609,0.1844,0.1555,0.0959,0.0511,0.04,0.0264,0.0309,0.0401,0.0609,0.078,0.0813,0.1045,0.1313,0.1615,0.098,0.0559,0.041,0.0295,0.0256,0.023,0.0226,0.029,0.0366,0.0412,0.0463,0.0542,0.0621,0.0679,0.0842,0.0886,0.089,0.1073,0.1005,0.0742,0.0579,0.0398,0.0242,0.0234,0.0171,0.0162,0.0164,0.0215,0.0193,0.017,0.0194,0.0259,0.0284,0.0265,0.0324,0.0402,0.0405,0.0342,0.0336,0.0354,0.039,0.0493,0.0746,0.0897,0.0915,0.0882,0.078,0.0641,0.0542,0.0445,0.0388,0.0317,0.022,0.0175,0.0158,0.0133,0.0122,0.0092,0.0072,0.007,0.0052,0.0061,0.0063,0.0057,0.0066,0.0063,0.008,0.0091,0.0083,0.0094,0.0124,0.0156,0.0168,0.0167,0.0154,0.0152,0.0122,0.0111,0.0109,0.0131,0.0173,0.0204,0.0224,0.0258,0.0284,0.0313,0.029,0.0263,0.0287,0.0331,0.037,0.0308,0.0217,0.0208,0.0196,0.0195,0.0199,0.0207,0.0211,0.0198,0.0164,0.0139,0.0113,0.0142,0.014,0.0142,0.0138,0.0131,0.0126,0.0121,0.0116,0.0107,0.0094,0.0078,0.0064,0.0053,0.0055,0.006,0.007,0.0076,0.0069,0.0077,0.0159,0.0076,0.0072,0.0066,0.0073,0.0057,0.0045,0.0038,0.0031,0.0023,0.003,0.0041,0.0043,0.0039,0.0043,0.0048,0.0048,0.0043,0.0051,0.006,0.0063,0.007,0.0065,0.0058,0.0056,0.0042,0.0057,0.0052,0.0054,0.0059,0.0064,0.0046,0.0066,0.0096,0.0068,0.0055,0.0067,0.0078,0.0082,0.0077,0.0091,0.0079,0.0085,0.0076,0.0096,0.0078,0.0082,0.0074,0.0084,0.0079,0.0072,0.0065,0.0063,0.0055,0.0071,0.0058,0.0059,0.0068,0.007,0.0063,0.0073,0.0064,0.0079,0.0056,0.0068,0.0043,0.0066,0.0062,0.008,0.0075,0.0084,0.009,0.009,0.0103,0.0089,0.0083,0.0072,0.0082,0.0107,0.0099,0.0097,0.0103,0.011,0.0113,0.0132,0.0129,0.014,0.0202,0.0126,0.0139,0.0103,0.0116,0.0161,0.0212,0.0306,0.0325,0.0355,0.0335,0.0392,0.0351,0.0367,0.0359,0.0336,0.0318,0.0288,0.0307,0.0342,0.0217,0.0232,
13.8304,0.0782,0.1283,0.1564,0.1466,0.1276,0.0934,0.0773,0.0736,0.0873,0.1114,0.1195,0.1199,0.1111,0.0934,0.0515,0.0404,0.0267,0.0311,0.0404,0.061,0.0781,0.0814,0.0,0.1244,0.139,0.098,0.056,0.0408,0.0299,0.0256,0.0234,0.023,0.0293,0.0369,0.0417,0.0467,0.0546,0.0624,0.0714,0.0848,0.0889,0.0895,0.1078,0.1009,0.0746,0.0582,0.0386,0.0242,0.0233,0.0171,0.0166,0.0158,0.0215,0.0191,0.0171,0.0198,0.0261,0.0285,0.0268,0.033,0.0403,0.0406,0.0348,0.0338,0.0358,0.0395,0.0495,0.0753,0.0902,0.0923,0.0889,0.0788,0.0672,0.0542,0.045,0.039,0.032,0.022,0.0173,0.0158,0.0137,0.0123,0.0092,0.0072,0.0069,0.0053,0.0061,0.006,0.0058,0.0064,0.0062,0.0075,0.009,0.0083,0.0093,0.0124,0.0156,0.0172,0.0167,0.0158,0.0152,0.0124,0.0107,0.0107,0.0132,0.0172,0.0203,0.0227,0.0256,0.0286,0.0315,0.0289,0.0266,0.0289,0.0334,0.0366,0.0309,0.0222,0.0208,0.0197,0.0198,0.02,0.0208,0.0219,0.0202,0.0165,0.0135,0.0118,0.0139,0.0138,0.0146,0.0138,0.013,0.0127,0.0121,0.0116,0.0105,0.0093,0.0077,0.0064,0.0055,0.0053,0.0063,0.0062,0.0079,0.0071,0.0074,0.0145,0.0082,0.0074,0.0069,0.0073,0.0059,0.0045,0.0033,0.0017,0.0022,0.0028,0.0035,0.0041,0.0037,0.0043,0.0043,0.0044,0.0045,0.005,0.0054,0.0062,0.0068,0.0066,0.0062,0.0056,0.0051,0.0048,0.0052,0.0039,0.0045,0.006,0.0033,0.0059,0.0057,0.0067,0.0068,0.0058,0.0071,0.0074,0.0078,0.0083,0.0077,0.0088,0.0081,0.0087,0.0082,0.0079,0.0066,0.0058,0.0075,0.0071,0.0068,0.0064,0.0062,0.0059,0.0061,0.0027,0.006,0.0058,0.0046,0.0056,0.0063,0.0067,0.0065,0.0063,0.0082,0.0064,0.0062,0.007,0.0069,0.0074,0.0051,0.0072,0.0138,0.0086,0.0071,0.0076,0.0097,0.0089,0.0101,0.0095,0.011,0.012,0.0103,0.0105,0.0125,0.0137,0.0,0.013,0.0123,0.0123,0.0138,0.0153,0.0204,0.0264,0.0309,0.0336,0.0348,0.037,0.0337,0.0338,0.0338,0.0319,0.0297,0.0286,0.0276,0.0238,0.0237,0.0217,
13.7803,0.0704,0.1169,0.1429,0.1333,0.1154,0.0839,0.0693,0.0658,0.0779,0.1008,0.1082,0.1086,0.1005,0.084,0.0458,0.0358,0.0236,0.0275,0.0357,0.0542,0.0696,0.0726,0.0,0.1134,0.1273,0.0886,0.0494,0.0358,0.0262,0.0226,0.0204,0.0199,0.0256,0.0323,0.0364,0.0409,0.048,0.055,0.0635,0.0764,0.0802,0.0808,0.0982,0.0916,0.0665,0.0517,0.0348,0.0209,0.0209,0.0149,0.0148,0.0144,0.0188,0.0166,0.0148,0.0171,0.0228,0.0249,0.0234,0.0288,0.0354,0.0355,0.0302,0.0296,0.0312,0.0346,0.044,0.0686,0.0832,0.085,0.0817,0.0723,0.059,0.0484,0.0399,0.0345,0.0277,0.0193,0.0149,0.0137,0.0119,0.0108,0.0081,0.0063,0.006,0.0046,0.0053,0.0052,0.0051,0.0056,0.0054,0.0067,0.0079,0.0073,0.0082,0.0109,0.0142,0.0148,0.0146,0.0136,0.0132,0.0107,0.0097,0.0092,0.0115,0.0151,0.018,0.0199,0.0227,0.0257,0.0285,0.0258,0.0236,0.0257,0.0299,0.0337,0.0278,0.0195,0.0182,0.0172,0.0175,0.0175,0.0182,0.0189,0.0178,0.0142,0.0117,0.0102,0.0124,0.0125,0.013,0.0121,0.0115,0.0113,0.0107,0.01,0.0095,0.0082,0.0069,0.0056,0.0049,0.0045,0.0043,0.0055,0.0065,0.006,0.0064,0.0121,0.0069,0.0061,0.0059,0.006,0.0051,0.0038,0.0032,0.0023,0.0017,0.0024,0.0033,0.0031,0.0032,0.0037,0.0038,0.0036,0.004,0.0044,0.0047,0.0052,0.0058,0.0051,0.0055,0.0049,0.0045,0.0052,0.0045,0.0043,0.0047,0.0049,0.0054,0.005,0.0037,0.0054,0.006,0.0057,0.0062,0.0061,0.0066,0.0069,0.0068,0.0076,0.0074,0.0076,0.0072,0.0069,0.007,0.0065,0.0066,0.0057,0.006,0.0054,0.0053,0.0052,0.0056,0.0053,0.005,0.0051,0.0054,0.0048,0.0053,0.0038,0.006,0.0056,0.0062,0.0058,0.0072,0.0059,0.0063,0.0063,0.0068,0.0061,0.0047,0.0054,0.0067,0.0064,0.0065,0.008,0.0089,0.008,0.0095,0.0099,0.0102,0.0091,0.0116,0.0117,0.0,0.012,0.0108,0.0096,0.0115,0.013,0.0194,0.0253,0.0286,0.0308,0.0293,0.0326,0.0322,0.0317,0.032,0.0304,0.0275,0.0267,0.0245,0.0231,0.0217,0.0172,
13.7284,0.0703,0.1168,0.1428,0.1332,0.1157,0.0839,0.0692,0.0657,0.0777,0.1007,0.108,0.1084,0.1004,0.084,0.0458,0.0357,0.0236,0.0275,0.0356,0.0542,0.0695,0.0726,0.0,0.1134,0.1273,0.0884,0.0493,0.0357,0.0261,0.0224,0.0204,0.0199,0.0256,0.0323,0.0363,0.0409,0.0479,0.0552,0.0634,0.0762,0.0801,0.0809,0.0982,0.0914,0.0663,0.0515,0.0342,0.0209,0.0202,0.0149,0.0141,0.0144,0.0187,0.0166,0.0147,0.0172,0.0228,0.0248,0.0233,0.0286,0.0354,0.0354,0.0301,0.0295,0.0312,0.0345,0.0438,0.0685,0.083,0.085,0.0817,0.072,0.0592,0.0486,0.0397,0.0346,0.028,0.0189,0.0148,0.0137,0.0116,0.0107,0.008,0.0063,0.006,0.0046,0.0051,0.0051,0.0049,0.0055,0.0054,0.0066,0.0079,0.0074,0.0081,0.0108,0.0135,0.0147,0.0146,0.0132,0.0131,0.0108,0.0089,0.0092,0.0113,0.0151,0.0179,0.0201,0.0227,0.0256,0.0283,0.0258,0.0236,0.0255,0.0301,0.0337,0.0276,0.0194,0.0181,0.0173,0.0173,0.0174,0.0183,0.0189,0.0175,0.0143,0.0116,0.0101,0.0121,0.0122,0.0128,0.0121,0.0115,0.0112,0.0107,0.01,0.0092,0.0081,0.0067,0.0056,0.0047,0.0046,0.0057,0.0054,0.0064,0.0059,0.0064,0.0124,0.0067,0.0061,0.0058,0.006,0.005,0.004,0.0029,0.0024,0.002,0.0023,0.0031,0.0036,0.003,0.0037,0.0039,0.0037,0.0039,0.0042,0.0047,0.0052,0.0055,0.0052,0.0054,0.005,0.0043,0.0045,0.0043,0.0043,0.0046,0.0051,0.0048,0.0049,0.007,0.0052,0.0051,0.0057,0.0059,0.0063,0.0067,0.0071,0.0066,0.0076,0.0068,0.0075,0.0058,0.0072,0.0065,0.0066,0.0065,0.011,0.0057,0.0054,0.0051,0.005,0.0051,0.0049,0.005,0.005,0.0049,0.0051,0.005,0.0045,0.0052,0.0058,0.005,0.0057,0.0065,0.0061,0.0057,0.0059,0.0058,0.0077,0.0091,0.0071,0.0059,0.006,0.006,0.0076,0.008,0.0091,0.0094,0.0092,0.0095,0.0091,0.0097,0.0118,0.0,0.0114,0.0118,0.0084,0.0106,0.0138,0.0184,0.0238,0.0284,0.0312,0.0316,0.0301,0.032,0.0312,0.0277,0.03,0.0286,0.0259,0.0253,0.0291,0.021,0.0199,
13.6857,0.075,0.1242,0.1714,0.1797,0.1305,0.0896,0.074,0.0705,0.0877,0.1187,0.1561,0.1793,0.1507,0.0922,0.049,0.0383,0.0253,0.0295,0.0383,0.0582,0.0747,0.0781,0.1009,0.1272,0.157,0.0943,0.0532,0.039,0.0282,0.024,0.0221,0.0216,0.0276,0.0348,0.0391,0.0442,0.0518,0.0596,0.0681,0.0815,0.0852,0.086,0.1039,0.0965,0.0709,0.055,0.0372,0.0227,0.0222,0.0161,0.0163,0.0153,0.0201,0.0179,0.0162,0.0185,0.0247,0.0267,0.0253,0.0309,0.0385,0.0381,0.0326,0.0317,0.0337,0.0372,0.0471,0.0718,0.0868,0.0885,0.0855,0.0755,0.0649,0.0511,0.0423,0.0366,0.0297,0.0206,0.016,0.0147,0.013,0.0113,0.0076,0.0066,0.0063,0.0051,0.0057,0.0057,0.0053,0.0059,0.0059,0.007,0.0088,0.0076,0.0089,0.0118,0.015,0.0157,0.0156,0.0144,0.0142,0.0113,0.0098,0.0099,0.0122,0.016,0.0193,0.0214,0.024,0.0271,0.0301,0.0273,0.0254,0.0273,0.0316,0.0351,0.0293,0.0207,0.0192,0.0181,0.0185,0.0186,0.0198,0.0202,0.0189,0.015,0.0128,0.0113,0.0133,0.0127,0.0141,0.0127,0.0127,0.0118,0.0117,0.0106,0.0098,0.0091,0.0077,0.0061,0.0057,0.0048,0.0056,0.0056,0.0068,0.0063,0.0071,0.013,0.0074,0.0064,0.0058,0.0061,0.0058,0.0045,0.0036,0.0024,0.0018,0.0028,0.0031,0.0049,0.0036,0.0043,0.0043,0.004,0.0043,0.0046,0.0051,0.0058,0.0062,0.0059,0.0068,0.0049,0.0054,0.0053,0.0052,0.0041,0.0048,0.0029,0.0037,0.0054,0.0078,0.0056,0.0065,0.0062,0.0067,0.0068,0.0078,0.0083,0.0079,0.0081,0.0073,0.0078,0.0082,0.0082,0.0068,0.0062,0.0072,0.007,0.0061,0.0062,0.0067,0.0056,0.0064,0.0059,0.0053,0.0056,0.0057,0.0062,0.0062,0.0076,0.0071,0.0058,0.0088,0.0064,0.0081,0.0079,0.0075,0.0071,0.0083,0.007,0.0206,0.0087,0.0084,0.0078,0.0083,0.0069,0.0071,0.0103,0.0112,0.0117,0.0101,0.0099,0.0131,0.0136,0.016,0.0105,0.0126,0.011,0.0128,0.0152,0.0214,0.0263,0.0312,0.031,0.0251,0.0367,0.0345,0.0332,0.0287,0.0279,0.0287,0.0265,0.0267,0.0334,0.0218,0.0213,
13.6817,0.0756,0.1248,0.1521,0.1422,0.1238,0.0903,0.0746,0.071,0.0835,0.1078,0.1155,0.1159,0.1073,0.0904,0.0496,0.0388,0.0257,0.0299,0.0388,0.0588,0.0753,0.0786,0.0,0.1209,0.1357,0.0949,0.0539,0.0392,0.0287,0.0248,0.0225,0.0219,0.0281,0.0354,0.04,0.0448,0.0526,0.0603,0.0689,0.082,0.0862,0.0869,0.1048,0.0979,0.0722,0.0561,0.0373,0.023,0.0229,0.0164,0.0158,0.0158,0.0206,0.0181,0.0163,0.0188,0.0249,0.0272,0.0255,0.0316,0.0386,0.0389,0.0332,0.0323,0.0328,0.0377,0.0477,0.0729,0.0876,0.0896,0.0864,0.0764,0.0648,0.0523,0.0432,0.0373,0.0308,0.0208,0.0164,0.0149,0.0128,0.0116,0.0088,0.0069,0.0066,0.0049,0.0057,0.0057,0.0055,0.006,0.0058,0.0075,0.0087,0.0079,0.0089,0.0118,0.0151,0.016,0.0158,0.0144,0.0144,0.0117,0.01,0.01,0.0125,0.0165,0.0194,0.0216,0.0245,0.0274,0.0302,0.0277,0.0255,0.0267,0.032,0.0357,0.0296,0.0211,0.0197,0.0187,0.0189,0.0189,0.0196,0.0207,0.019,0.0157,0.013,0.0114,0.0131,0.0134,0.014,0.0129,0.0123,0.012,0.0114,0.0108,0.01,0.0089,0.0073,0.006,0.0054,0.0049,0.0054,0.0057,0.0069,0.0065,0.0069,0.0127,0.0074,0.0067,0.0065,0.0066,0.0053,0.0042,0.0032,0.0026,0.0021,0.0026,0.0034,0.0043,0.0035,0.0041,0.0042,0.004,0.0044,0.0047,0.0052,0.0057,0.0061,0.0051,0.006,0.0053,0.0047,0.0043,0.0048,0.0049,0.0053,0.0056,0.006,0.0052,0.0047,0.0062,0.0058,0.0063,0.0069,0.0069,0.0073,0.0074,0.0073,0.0085,0.0072,0.0082,0.008,0.0078,0.0077,0.0073,0.0068,0.0059,0.0064,0.0059,0.006,0.0058,0.0059,0.0056,0.0056,0.0057,0.0057,0.0044,0.0059,0.005,0.005,0.0063,0.0124,0.0069,0.0085,0.0062,0.0064,0.007,0.0094,0.0078,0.0168,0.0074,0.0073,0.0067,0.0083,0.0082,0.0088,0.0091,0.0107,0.0103,0.0108,0.0104,0.0121,0.0124,0.0,0.0131,0.0119,0.0121,0.0123,0.0145,0.02,0.024,0.03,0.0326,0.034,0.0357,0.0331,0.0328,0.0326,0.0311,0.0296,0.0279,0.0277,0.0334,0.023,0.0222,
13.3544,0.0667,0.1093,0.1306,0.1229,0.1095,0.0813,0.067,0.0636,0.073,0.0941,0.1004,0.1012,0.0932,0.082,0.0459,0.035,0.0234,0.0266,0.0347,0.0523,0.0679,0.0705,0.0,0.1058,0.1169,0.0874,0.049,0.0356,0.0261,0.0221,0.0201,0.0196,0.0251,0.0316,0.0357,0.0402,0.0467,0.0542,0.0613,0.073,0.0768,0.077,0.0928,0.088,0.0656,0.0515,0.0335,0.0209,0.0207,0.015,0.0142,0.014,0.0187,0.0167,0.0148,0.017,0.0225,0.0249,0.0233,0.0284,0.0351,0.0355,0.0303,0.0295,0.0311,0.0345,0.0427,0.0646,0.0783,0.0803,0.0775,0.0691,0.0582,0.0477,0.0396,0.0343,0.0282,0.0197,0.0151,0.0141,0.0117,0.011,0.0082,0.0063,0.006,0.0047,0.0053,0.0052,0.0051,0.0056,0.0054,0.0062,0.008,0.0073,0.0081,0.0107,0.0137,0.0148,0.0148,0.0136,0.0134,0.0111,0.0095,0.0093,0.0114,0.015,0.0178,0.02,0.0224,0.025,0.0278,0.0254,0.0234,0.0246,0.029,0.0326,0.0275,0.0197,0.0183,0.0174,0.0175,0.0176,0.0183,0.019,0.0178,0.0146,0.0117,0.0106,0.0123,0.013,0.0131,0.0126,0.0115,0.0112,0.0108,0.0102,0.0094,0.0083,0.0069,0.0058,0.005,0.0045,0.0049,0.0058,0.0071,0.0065,0.0065,0.0135,0.0074,0.0058,0.006,0.0064,0.0054,0.0041,0.003,0.0025,0.0022,0.0024,0.0032,0.0039,0.0033,0.0038,0.004,0.0038,0.0041,0.0046,0.0048,0.0054,0.0058,0.0057,0.0055,0.0051,0.0045,0.0047,0.0047,0.0046,0.0048,0.0054,0.0056,0.0054,0.0068,0.0053,0.0058,0.006,0.0063,0.0066,0.0069,0.0071,0.0068,0.0071,0.0067,0.0073,0.007,0.0074,0.0071,0.0068,0.0065,0.0065,0.0061,0.0055,0.0055,0.0052,0.0054,0.0051,0.0051,0.0054,0.0054,0.0053,0.0052,0.0048,0.0039,0.0053,0.007,0.0063,0.0085,0.0059,0.0061,0.0066,0.007,0.0062,0.0149,0.0071,0.0059,0.0065,0.0071,0.0071,0.0082,0.0082,0.0089,0.009,0.0088,0.0087,0.0098,0.011,0.0,0.0113,0.0117,0.0106,0.0103,0.0121,0.0166,0.0247,0.0256,0.0269,0.0272,0.0287,0.029,0.028,0.025,0.0245,0.0231,0.0231,0.0228,0.0244,0.0169,0.0141,
13.4092,0.0556,0.0927,0.1302,0.1392,0.1005,0.0678,0.0557,0.053,0.0664,0.0895,0.1197,0.1386,0.1178,0.0703,0.0376,0.0287,0.0192,0.0218,0.0285,0.043,0.0558,0.0581,0.0764,0.0966,0.1217,0.0734,0.04,0.0293,0.0213,0.0182,0.0164,0.016,0.0204,0.0256,0.0289,0.0325,0.0381,0.0438,0.0504,0.0608,0.0644,0.0646,0.0792,0.0743,0.0541,0.0422,0.0272,0.0166,0.0164,0.012,0.0115,0.0113,0.0149,0.0134,0.0119,0.0134,0.0178,0.0197,0.0182,0.0225,0.0277,0.0279,0.024,0.023,0.0245,0.027,0.0341,0.0539,0.0664,0.0677,0.0645,0.0576,0.0496,0.0388,0.0314,0.0269,0.0219,0.0153,0.0118,0.0112,0.0093,0.0086,0.0066,0.005,0.0049,0.0038,0.0043,0.0041,0.0041,0.0043,0.0043,0.0055,0.0064,0.0056,0.0067,0.0084,0.0108,0.0117,0.0115,0.0104,0.0105,0.0087,0.0071,0.0071,0.0089,0.0117,0.014,0.0154,0.0178,0.0201,0.0225,0.0204,0.0184,0.0197,0.0237,0.0266,0.0219,0.0153,0.0142,0.0129,0.0133,0.0134,0.0146,0.0149,0.0137,0.0113,0.0091,0.0082,0.0098,0.0098,0.0102,0.0095,0.009,0.0087,0.0083,0.0079,0.0074,0.0063,0.0056,0.0042,0.004,0.0034,0.0049,0.0042,0.005,0.0049,0.005,0.0103,0.0055,0.0052,0.0047,0.0045,0.0042,0.0033,0.0024,0.002,0.0019,0.0017,0.0025,0.0027,0.0027,0.0029,0.0028,0.0028,0.0032,0.0033,0.0035,0.004,0.0044,0.0041,0.0047,0.004,0.0036,0.0038,0.0039,0.0035,0.0037,0.0035,0.0044,0.0042,0.0053,0.004,0.0036,0.0042,0.0049,0.0048,0.0057,0.0055,0.0053,0.0059,0.0056,0.0055,0.0056,0.0055,0.0053,0.0054,0.0049,0.007,0.0046,0.0043,0.0043,0.0038,0.0037,0.0042,0.0044,0.0045,0.004,0.0043,0.0032,0.0035,0.0038,0.0043,0.0065,0.0036,0.0048,0.0047,0.0042,0.0049,0.0039,0.0041,0.015,0.0054,0.0051,0.0041,0.0068,0.0058,0.0063,0.0062,0.0074,0.0075,0.0079,0.0075,0.0077,0.0078,0.0112,0.0093,0.0086,0.007,0.0075,0.01,0.0142,0.0176,0.0233,0.0232,0.0242,0.0256,0.0229,0.0257,0.0259,0.0216,0.0214,0.02,0.0193,0.0212,0.0139,0.0156,
13.4119,0.059,0.0973,0.1158,0.1085,0.0968,0.0718,0.0589,0.056,0.0632,0.0825,0.088,0.0885,0.0814,0.0716,0.0402,0.0307,0.0206,0.0233,0.0304,0.0456,0.0592,0.0615,0.0,0.0938,0.1035,0.0775,0.0429,0.0312,0.0228,0.0194,0.0179,0.0175,0.022,0.0275,0.031,0.0348,0.0406,0.0469,0.0535,0.0644,0.0679,0.068,0.083,0.0782,0.0579,0.0458,0.0294,0.0179,0.0176,0.0131,0.012,0.0122,0.016,0.0144,0.0128,0.0146,0.0192,0.0212,0.0198,0.0241,0.0296,0.0301,0.0256,0.0247,0.0263,0.029,0.0363,0.0567,0.0693,0.0711,0.0684,0.0607,0.0507,0.041,0.0336,0.0278,0.0237,0.0164,0.0127,0.012,0.01,0.0092,0.007,0.0054,0.0051,0.0041,0.0046,0.0045,0.0044,0.0048,0.0046,0.0053,0.0069,0.0062,0.007,0.0091,0.0115,0.0124,0.0122,0.0116,0.0111,0.0092,0.0081,0.0078,0.0094,0.0124,0.0147,0.0165,0.0186,0.0211,0.0235,0.0214,0.0195,0.0208,0.0244,0.0276,0.023,0.016,0.0149,0.0142,0.0143,0.0143,0.015,0.0156,0.0146,0.0118,0.0101,0.0086,0.01,0.0106,0.0109,0.01,0.0096,0.0091,0.0088,0.0084,0.0077,0.0069,0.0058,0.0048,0.0041,0.0039,0.0033,0.0045,0.0055,0.005,0.0052,0.01,0.0056,0.005,0.0049,0.0044,0.0043,0.0032,0.0025,0.0019,0.0018,0.0021,0.0028,0.0032,0.0027,0.0031,0.0034,0.0031,0.0033,0.0039,0.004,0.0044,0.0048,0.0046,0.0045,0.0042,0.0038,0.0038,0.0036,0.0036,0.0038,0.0043,0.004,0.0041,0.0057,0.0047,0.0052,0.0049,0.0052,0.0054,0.0056,0.0058,0.0058,0.0063,0.0059,0.0062,0.0061,0.0058,0.0058,0.0055,0.0053,0.0055,0.0051,0.0044,0.0045,0.004,0.0048,0.0042,0.0045,0.0042,0.0043,0.0042,0.0045,0.0042,0.0049,0.0045,0.005,0.0051,0.0077,0.0049,0.0051,0.0051,0.0065,0.0054,0.0038,0.0057,0.0053,0.0055,0.0065,0.0057,0.0072,0.0073,0.0078,0.0084,0.0073,0.0074,0.0082,0.0095,0.0,0.0106,0.008,0.0085,0.0092,0.0105,0.0145,0.0196,0.0234,0.0241,0.0239,0.0263,0.0251,0.0259,0.0233,0.0223,0.0221,0.0201,0.0183,0.0199,0.0159,0.0149,
40.7189,0.0528,0.0881,0.1236,0.1306,0.093,0.0638,0.0524,0.0497,0.0625,0.0852,0.1141,0.1336,0.1108,0.0659,0.0345,0.027,0.0176,0.0207,0.0269,0.0415,0.0533,0.0558,0.0758,0.0945,0.1188,0.0685,0.0372,0.0274,0.0197,0.0171,0.0151,0.0149,0.0192,0.0243,0.0279,0.0311,0.0363,0.0416,0.0482,0.059,0.0624,0.063,0.0766,0.0708,0.0502,0.0386,0.0279,0.0162,0.0151,0.0115,0.01,0.0113,0.0144,0.013,0.0113,0.0131,0.0175,0.019,0.0182,0.0229,0.0279,0.028,0.0236,0.0231,0.0245,0.0272,0.0343,0.0545,0.0648,0.0665,0.0641,0.0565,0.04,0.0386,0.0308,0.0236,0.0217,0.0148,0.0118,0.0111,0.0091,0.0089,0.0054,0.0051,0.0043,0.0032,0.0043,0.0041,0.0037,0.0045,0.0044,0.0057,0.0061,0.006,0.0062,0.0088,0.0105,0.011,0.0113,0.0098,0.0106,0.0083,0.0074,0.0076,0.0093,0.0121,0.0146,0.0154,0.0175,0.0201,0.0221,0.0202,0.0179,0.0183,0.0228,0.026,0.0214,0.0151,0.0143,0.0135,0.0134,0.0137,0.0142,0.015,0.014,0.0111,0.0099,0.0088,0.01,0.0101,0.0098,0.0096,0.009,0.0083,0.008,0.0083,0.0075,0.0062,0.0059,0.0043,0.004,0.004,0.0059,0.0052,0.0073,0.0055,0.0061,0.0125,0.0075,0.0064,0.0063,0.0068,0.0048,0.0042,0.0032,0.0014,0.0022,0.0017,0.002,0.0033,0.0035,0.0033,0.0039,0.003,0.0026,0.0038,0.0031,0.0046,0.005,0.0053,0.0047,0.0051,0.0036,0.0047,0.0051,0.0046,0.0037,0.0043,0.0048,0.0044,0.0031,0.0057,0.0048,0.0046,0.0048,0.0065,0.0056,0.0053,0.0062,0.0067,0.0071,0.0072,0.0073,0.0052,0.0055,0.0058,0.0048,0.0059,0.0047,0.0066,0.0032,0.0043,0.0038,0.0058,0.0043,0.0045,0.0039,0.0042,0.0034,0.0062,0.0035,0.0072,0.0061,0.0061,0.0008,0.0061,0.0053,0.0079,0.0067,0.0035,0.0037,0.0082,0.0051,0.0072,0.0026,0.0083,0.0072,0.0065,0.0097,0.0103,0.0089,0.0069,0.0068,0.0102,0.024,0.0104,0.0123,0.0115,0.0109,0.0128,0.0112,0.0173,0.0202,0.0226,0.0249,0.0273,0.0206,0.0258,0.0253,0.024,0.0215,0.024,0.0193,0.0155,0.014,0.0215,
40.7314,0.0528,0.088,0.1195,0.1199,0.0923,0.0636,0.0525,0.0501,0.0628,0.0837,0.1017,0.1055,0.0957,0.0656,0.0347,0.027,0.0177,0.0207,0.0271,0.0414,0.0531,0.0551,0.0169,0.0928,0.1111,0.0681,0.0378,0.0272,0.0196,0.0169,0.0152,0.0148,0.0193,0.0243,0.0276,0.0312,0.0367,0.0429,0.0484,0.0587,0.0617,0.0625,0.0769,0.0711,0.0503,0.0383,0.0253,0.0164,0.016,0.0113,0.0104,0.0108,0.0143,0.0127,0.0113,0.0133,0.0177,0.0192,0.0166,0.0223,0.0276,0.0275,0.0235,0.0234,0.0243,0.027,0.034,0.0535,0.0654,0.0671,0.0642,0.0564,0.0443,0.0373,0.0308,0.027,0.0218,0.0149,0.0116,0.0105,0.0094,0.0081,0.0061,0.0046,0.0045,0.0037,0.004,0.004,0.0037,0.0043,0.0041,0.0048,0.0061,0.0057,0.0063,0.0085,0.0104,0.0116,0.0111,0.0105,0.0102,0.0085,0.006,0.0072,0.0089,0.0117,0.0139,0.0155,0.0173,0.0198,0.0217,0.0198,0.0182,0.0204,0.0228,0.0257,0.0208,0.0149,0.0142,0.0133,0.0131,0.0132,0.0124,0.0148,0.0138,0.0111,0.0088,0.0079,0.0101,0.0101,0.0102,0.0095,0.009,0.0084,0.0082,0.0079,0.0075,0.0066,0.0051,0.0043,0.004,0.0039,0.0041,0.0055,0.0062,0.0058,0.0058,0.0124,0.0071,0.0063,0.0058,0.0062,0.0049,0.0032,0.0022,0.0022,0.0019,0.0021,0.0027,0.0026,0.0028,0.003,0.003,0.0033,0.0034,0.0039,0.0038,0.0041,0.0046,0.0042,0.0049,0.0042,0.0035,0.0042,0.0036,0.0035,0.0038,0.0044,0.0034,0.0041,0.0053,0.0036,0.0044,0.0051,0.0047,0.0055,0.0055,0.0057,0.0055,0.006,0.006,0.0065,0.0056,0.0061,0.0054,0.0055,0.0046,0.0048,0.0044,0.0045,0.0043,0.0042,0.0044,0.0041,0.0038,0.0039,0.0046,0.0042,0.0044,0.0055,0.0046,0.004,0.0094,0.0054,0.0074,0.0048,0.0051,0.0053,0.0048,0.006,0.0106,0.0062,0.0041,0.0055,0.0064,0.0065,0.0054,0.0082,0.0076,0.0075,0.0076,0.008,0.0089,0.0094,0.0,0.0094,0.01,0.008,0.007,0.0045,0.0127,0.0166,0.0207,0.0216,0.0231,0.0175,0.0209,0.0229,0.0285,0.0211,0.019,0.0204,0.0187,0.0123,0.0169,0.0138,
40.822,0.0526,0.0882,0.1238,0.1306,0.0932,0.0636,0.0526,0.0503,0.0631,0.0852,0.1142,0.1337,0.1111,0.0659,0.0344,0.0269,0.0177,0.0207,0.027,0.0415,0.0532,0.0557,0.0754,0.0942,0.1191,0.0685,0.0376,0.0273,0.0196,0.0169,0.0154,0.0148,0.0191,0.0243,0.0274,0.031,0.0366,0.0424,0.0487,0.0588,0.0619,0.0625,0.0773,0.071,0.0505,0.0385,0.0255,0.0162,0.017,0.0117,0.0098,0.0114,0.0147,0.0129,0.0117,0.0134,0.018,0.0193,0.0186,0.022,0.028,0.0278,0.0239,0.0237,0.0248,0.0267,0.0345,0.0541,0.0653,0.0665,0.0639,0.0559,0.0503,0.0381,0.031,0.0268,0.022,0.0148,0.0117,0.0112,0.0094,0.0084,0.0067,0.005,0.0046,0.0031,0.0037,0.0042,0.0045,0.0045,0.0045,0.0049,0.0066,0.0054,0.0057,0.0082,0.0112,0.0121,0.0113,0.01,0.0104,0.0081,0.0072,0.0071,0.0089,0.0115,0.0138,0.0166,0.0183,0.0196,0.0217,0.0196,0.018,0.0198,0.0235,0.0254,0.0212,0.0154,0.0143,0.0133,0.0136,0.0142,0.0144,0.0151,0.0141,0.0108,0.0098,0.0068,0.0095,0.0098,0.01,0.0093,0.0089,0.0092,0.0085,0.0083,0.0078,0.0065,0.0056,0.0047,0.0043,0.0038,0.0055,0.005,0.0059,0.0055,0.0063,0.0126,0.0071,0.0059,0.0064,0.0059,0.0052,0.004,0.0038,0.0034,0.0021,0.002,0.0029,0.0034,0.0036,0.0033,0.0041,0.0026,0.0044,0.0044,0.0048,0.0057,0.0048,0.0046,0.0057,0.004,0.0042,0.0035,0.0037,0.0034,0.0055,0.0044,0.0048,0.0044,0.0025,0.0043,0.0041,0.0047,0.0054,0.0057,0.0063,0.0061,0.0066,0.0062,0.0075,0.0053,0.0054,0.0059,0.0052,0.0047,0.0048,0.004,0.0062,0.0044,0.005,0.0035,0.0046,0.0044,0.0048,0.0051,0.0036,0.003,0.0058,0.0049,0.0057,0.0042,0.0072,0.0057,0.007,0.0037,0.0061,0.0073,0.0068,0.0083,0.0043,0.005,0.0077,0.0061,0.0099,0.0043,0.0093,0.0082,0.0074,0.0098,0.0074,0.0096,0.0102,0.0098,0.0178,0.0084,0.0088,0.008,0.0102,0.0124,0.0175,0.0212,0.0216,0.0204,0.0284,0.0401,0.0242,0.0244,0.0261,0.0211,0.0221,0.0197,0.0232,0.0208,0.0161,0.0185,
40.8357,0.0528,0.088,0.1195,0.1198,0.0923,0.0636,0.0524,0.0499,0.0619,0.0838,0.1019,0.1054,0.0963,0.0657,0.0347,0.027,0.0176,0.0207,0.0271,0.0413,0.0531,0.0555,0.016,0.0928,0.1111,0.0683,0.0377,0.0271,0.0198,0.0165,0.0151,0.0147,0.0191,0.0243,0.0277,0.0311,0.0368,0.0421,0.0486,0.0591,0.0618,0.0625,0.0771,0.071,0.0502,0.0384,0.0258,0.0161,0.0162,0.0113,0.0112,0.011,0.0145,0.0126,0.0117,0.0133,0.0175,0.019,0.0181,0.0223,0.0271,0.0276,0.0238,0.0229,0.0243,0.027,0.0343,0.0531,0.0651,0.0668,0.0645,0.0562,0.0463,0.0373,0.0307,0.0266,0.0213,0.0146,0.0115,0.0108,0.0093,0.0082,0.0059,0.0042,0.0044,0.0034,0.0042,0.004,0.0038,0.004,0.0041,0.0045,0.0061,0.0053,0.0059,0.0082,0.0107,0.011,0.0114,0.0076,0.0087,0.0083,0.0066,0.0071,0.0089,0.0116,0.0137,0.0153,0.0176,0.0196,0.0218,0.0197,0.0182,0.0182,0.0217,0.0254,0.0209,0.0149,0.0143,0.0131,0.0135,0.0134,0.0142,0.0145,0.0137,0.0111,0.0091,0.0075,0.0095,0.0101,0.0103,0.0095,0.009,0.0085,0.0083,0.0077,0.0071,0.0057,0.0023,0.0042,0.0038,0.0038,0.0047,0.0056,0.0066,0.0059,0.0061,0.0127,0.0071,0.0061,0.0061,0.006,0.0052,0.0038,0.0029,0.0022,0.002,0.0023,0.0028,0.0036,0.0028,0.003,0.0032,0.003,0.0033,0.0033,0.0036,0.0042,0.0048,0.0044,0.0046,0.004,0.0035,0.0035,0.0035,0.0034,0.004,0.0041,0.0019,0.0042,0.0051,0.0053,0.0064,0.0046,0.0051,0.0048,0.0051,0.0058,0.0054,0.0061,0.0053,0.0054,0.0059,0.0053,0.0053,0.0047,0.0056,0.0019,0.0046,0.004,0.0039,0.0038,0.0047,0.004,0.0045,0.0038,0.0034,0.0042,0.0043,0.0041,0.0034,0.0042,0.0026,0.0041,0.0013,0.0048,0.0058,0.0047,0.0064,0.0061,0.0092,0.0055,0.0055,0.0052,0.0048,0.0064,0.0063,0.0071,0.0086,0.0078,0.0078,0.0065,0.0085,0.009,0.0,0.0114,0.0095,0.0066,0.0089,0.0091,0.0132,0.0167,0.0196,0.021,0.0254,0.0353,0.0225,0.0225,0.0209,0.0202,0.0205,0.0196,0.0186,0.0087,0.0166,0.0125,
40.9152,0.0525,0.0883,0.1237,0.1306,0.0931,0.064,0.0525,0.0503,0.0627,0.0851,0.1141,0.1335,0.1109,0.0659,0.0345,0.0269,0.0176,0.0206,0.0271,0.0415,0.0533,0.0557,0.0722,0.0943,0.119,0.0685,0.0374,0.0274,0.0196,0.0161,0.0153,0.0151,0.0191,0.0242,0.0278,0.0314,0.0365,0.0428,0.0484,0.059,0.0621,0.0625,0.0774,0.0713,0.0503,0.0389,0.0258,0.0156,0.016,0.0108,0.0108,0.0109,0.0147,0.0131,0.0114,0.0133,0.0173,0.0194,0.0179,0.0223,0.0268,0.0276,0.0232,0.0229,0.0241,0.0269,0.0343,0.0537,0.0654,0.0672,0.0638,0.0565,0.0481,0.0376,0.0314,0.027,0.0218,0.015,0.0119,0.0105,0.0094,0.0086,0.0058,0.004,0.0044,0.0031,0.0044,0.0041,0.0038,0.0042,0.0041,0.0048,0.0058,0.0056,0.0063,0.0086,0.0105,0.0111,0.0113,0.0105,0.0097,0.0082,0.0067,0.0076,0.0086,0.0121,0.0138,0.016,0.0186,0.0202,0.0224,0.02,0.0179,0.0198,0.0228,0.0257,0.0206,0.0156,0.0139,0.0133,0.0136,0.0138,0.0144,0.0151,0.0131,0.0113,0.0092,0.0086,0.0097,0.0102,0.0101,0.009,0.0091,0.0086,0.0084,0.0086,0.0066,0.0071,0.0054,0.0044,0.0035,0.0045,0.0057,0.0052,0.0072,0.0061,0.0063,0.0124,0.0068,0.0065,0.0054,0.0058,0.0045,0.0043,0.0028,0.0027,0.0017,0.0019,0.002,0.0037,0.0034,0.0027,0.0031,0.0023,0.003,0.0038,0.0038,0.0046,0.0044,0.0041,0.0043,0.0039,0.0041,0.0031,0.0038,0.0046,0.0038,0.0034,0.0052,0.0035,0.0029,0.006,0.0048,0.0055,0.0042,0.0061,0.0055,0.0059,0.0042,0.0068,0.0043,0.0062,0.0062,0.0065,0.0054,0.0054,0.0039,0.0055,0.0038,0.0048,0.0049,0.0039,0.0037,0.0039,0.0047,0.0026,0.0066,0.0057,0.0038,0.0027,0.0037,0.005,0.0061,0.0052,0.0033,0.0061,0.0058,0.008,0.0105,0.0058,0.0041,0.0054,0.0067,0.008,0.0056,0.0064,0.0059,0.0075,0.0078,0.0096,0.0091,0.0045,0.0081,0.0107,0.0274,0.0085,0.011,0.0099,0.0117,0.013,0.0145,0.0178,0.0233,0.0223,0.0202,0.0287,0.0214,0.0247,0.0188,0.0212,0.0201,0.017,0.0206,0.0213,0.0147,0.02,
40.9279,0.0532,0.0887,0.12,0.1207,0.093,0.064,0.0529,0.0502,0.0621,0.084,0.1017,0.1059,0.0961,0.0661,0.035,0.0273,0.0178,0.0208,0.0273,0.0416,0.0535,0.0559,0.0142,0.0935,0.1119,0.0687,0.038,0.0274,0.0199,0.0171,0.0154,0.015,0.0193,0.0246,0.028,0.0314,0.0371,0.0432,0.0491,0.0593,0.0625,0.0633,0.0775,0.0715,0.0509,0.0399,0.0259,0.0165,0.0168,0.0115,0.0115,0.0111,0.0145,0.0128,0.0114,0.0134,0.0178,0.0193,0.0182,0.0223,0.0279,0.0277,0.0237,0.023,0.0249,0.0273,0.0346,0.0542,0.0659,0.0673,0.0651,0.0569,0.0474,0.0377,0.0309,0.0269,0.0218,0.0149,0.0118,0.0107,0.0093,0.0083,0.0061,0.0047,0.0045,0.003,0.004,0.004,0.0039,0.0042,0.0041,0.0053,0.006,0.0055,0.0061,0.0083,0.0111,0.0113,0.0116,0.0113,0.0103,0.0084,0.0079,0.0073,0.009,0.0119,0.0143,0.0156,0.0175,0.0198,0.022,0.0201,0.0184,0.0191,0.023,0.0257,0.0212,0.0152,0.0145,0.0135,0.0138,0.014,0.0146,0.0148,0.0135,0.0108,0.0096,0.0085,0.0098,0.0101,0.0106,0.0098,0.0091,0.0089,0.0084,0.0077,0.0072,0.0062,0.0053,0.0044,0.0042,0.0039,0.0042,0.0054,0.0064,0.0057,0.0066,0.0135,0.0057,0.0063,0.0062,0.0045,0.0041,0.0039,0.0029,0.0024,0.0019,0.0022,0.0028,0.0032,0.003,0.0032,0.0036,0.0035,0.0032,0.0036,0.0039,0.0043,0.0048,0.0043,0.0049,0.0041,0.0035,0.003,0.0037,0.0037,0.0041,0.004,0.0039,0.0039,0.0079,0.0038,0.0052,0.0048,0.0057,0.0057,0.0057,0.0059,0.0058,0.0062,0.006,0.0066,0.0066,0.0064,0.0058,0.005,0.0054,0.0047,0.0052,0.0039,0.0047,0.0048,0.0045,0.0042,0.0047,0.0038,0.0043,0.0048,0.0043,0.0038,0.0054,0.0046,0.0037,0.0045,0.0046,0.0046,0.0049,0.006,0.0068,0.0067,0.0159,0.0066,0.0067,0.0051,0.0052,0.0075,0.0079,0.0071,0.0067,0.0029,0.0082,0.0091,0.0091,0.0108,0.0,0.013,0.0067,0.0073,0.0102,0.01,0.013,0.0179,0.0205,0.0215,0.0211,0.0238,0.0236,0.0225,0.03,0.0211,0.023,0.0185,0.0178,0.0308,0.0174,0.0124,
70.3844,0.0334,0.055,0.0735,0.0754,0.0578,0.0403,0.0334,0.0316,0.0408,0.0528,0.0649,0.0699,0.0619,0.0417,0.022,0.0171,0.011,0.0131,0.0172,0.0265,0.034,0.0354,0.0115,0.0578,0.07,0.0427,0.024,0.0172,0.0123,0.0105,0.0094,0.0092,0.012,0.0154,0.0177,0.0199,0.0236,0.0272,0.0306,0.0363,0.0381,0.0383,0.0467,0.043,0.0308,0.0231,0.0164,0.0101,0.0107,0.007,0.008,0.0068,0.0095,0.008,0.0073,0.0084,0.0113,0.0125,0.0117,0.0145,0.0181,0.0179,0.0153,0.0152,0.016,0.0176,0.0219,0.0328,0.0393,0.0401,0.0388,0.0338,0.0286,0.0237,0.0199,0.0176,0.0146,0.0097,0.0075,0.0069,0.0058,0.005,0.0038,0.003,0.0029,0.002,0.0026,0.0024,0.0025,0.0026,0.0028,0.003,0.0037,0.0035,0.004,0.0053,0.0067,0.0076,0.0074,0.0068,0.0066,0.0054,0.0044,0.0047,0.0058,0.0077,0.0092,0.01,0.0113,0.0122,0.0136,0.0124,0.0117,0.0116,0.0145,0.0157,0.0132,0.0099,0.0095,0.0088,0.009,0.0092,0.0094,0.0097,0.0091,0.0073,0.0062,0.0051,0.0065,0.0064,0.0069,0.006,0.006,0.0055,0.0054,0.005,0.0048,0.0041,0.0037,0.0029,0.0026,0.0024,0.0032,0.0037,0.0046,0.004,0.0043,0.0081,0.0044,0.0043,0.0039,0.0041,0.0032,0.0027,0.0021,0.0015,0.0013,0.0012,0.0018,0.0024,0.0019,0.0018,0.0018,0.002,0.0022,0.0023,0.0024,0.0027,0.0031,0.003,0.003,0.0025,0.0024,0.0025,0.0023,0.0022,0.0024,0.0024,0.002,0.0027,0.0079,0.0026,0.0031,0.0031,0.0033,0.0032,0.0036,0.0037,0.004,0.004,0.0039,0.0038,0.0036,0.0037,0.0036,0.0037,0.0033,0.0059,0.0029,0.0026,0.003,0.0027,0.0029,0.0027,0.0029,0.0028,0.0026,0.0028,0.0029,0.0016,0.0032,0.0026,0.0031,0.0028,0.0026,0.0032,0.0037,0.0037,0.0046,0.0037,0.008,0.002,0.0036,0.0039,0.0057,0.0045,0.0059,0.0052,0.0054,0.0055,0.0053,0.0051,0.0061,0.0068,0.0,0.0069,0.0049,0.0073,0.0054,0.0057,0.0077,0.0101,0.0115,0.0116,0.0117,0.0124,0.012,0.0113,0.0137,0.0112,0.0116,0.0098,0.0093,0.015,0.0082,0.0084,
70.4965,0.0332,0.0546,0.0734,0.0737,0.0572,0.0398,0.033,0.0314,0.0384,0.0515,0.063,0.0675,0.0601,0.041,0.0217,0.017,0.011,0.013,0.0171,0.026,0.0333,0.0347,0.0134,0.0578,0.0703,0.0425,0.0238,0.0171,0.0122,0.0108,0.0094,0.0092,0.012,0.0153,0.0175,0.0197,0.0231,0.0269,0.03,0.0359,0.0377,0.0382,0.0468,0.0433,0.031,0.0238,0.0151,0.0098,0.0097,0.0071,0.0075,0.0073,0.0091,0.008,0.0071,0.0083,0.011,0.0119,0.0113,0.014,0.0171,0.0173,0.0148,0.0144,0.0153,0.0167,0.0209,0.0315,0.0383,0.0392,0.0377,0.033,0.0272,0.0225,0.0191,0.0166,0.0138,0.0101,0.0073,0.0065,0.0058,0.0052,0.0037,0.0028,0.0028,0.0019,0.0024,0.0025,0.0024,0.0027,0.0026,0.0027,0.0038,0.0034,0.0039,0.0052,0.0066,0.0071,0.0069,0.0067,0.0063,0.0049,0.0044,0.0046,0.0056,0.0075,0.0086,0.0095,0.0106,0.0116,0.0125,0.0116,0.0108,0.0119,0.0133,0.0146,0.0121,0.0094,0.0086,0.0082,0.0083,0.0082,0.0091,0.0092,0.0084,0.0069,0.0061,0.0052,0.0062,0.0066,0.0065,0.006,0.0056,0.0053,0.0051,0.0048,0.0046,0.0039,0.0033,0.0027,0.0023,0.0022,0.0019,0.0035,0.0038,0.0038,0.0042,0.008,0.0046,0.0043,0.0038,0.0041,0.0033,0.0025,0.0019,0.0015,0.0014,0.0012,0.0016,0.0022,0.0017,0.0019,0.0025,0.0021,0.0022,0.0023,0.0025,0.0026,0.003,0.0028,0.0027,0.0024,0.002,0.0021,0.0023,0.0022,0.0024,0.0028,0.002,0.0029,0.0033,0.0033,0.0026,0.0028,0.0031,0.0032,0.0036,0.0037,0.0035,0.0041,0.0036,0.0038,0.0034,0.0035,0.0033,0.0035,0.0033,0.0063,0.0029,0.0026,0.0023,0.0023,0.002,0.0023,0.0026,0.0023,0.0027,0.0026,0.0027,0.0032,0.0025,0.0028,0.004,0.0031,0.0026,0.0031,0.0032,0.0035,0.0032,0.0039,0.0109,0.0035,0.0038,0.0033,0.0035,0.0042,0.0042,0.005,0.006,0.0058,0.0054,0.0042,0.0057,0.0062,0.0,0.0066,0.0056,0.0055,0.0064,0.0063,0.0069,0.0091,0.0111,0.0128,0.0114,0.011,0.0124,0.0122,0.0171,0.0095,0.0079,0.0093,0.0087,0.0096,0.0092,0.0077,
70.6149,0.0333,0.0546,0.0733,0.0733,0.0571,0.0398,0.033,0.0315,0.039,0.0515,0.0625,0.0672,0.0598,0.041,0.0217,0.017,0.011,0.013,0.0171,0.026,0.0333,0.0347,0.0128,0.0578,0.0701,0.0426,0.0238,0.0172,0.0124,0.0109,0.0095,0.0091,0.0112,0.0153,0.0173,0.0194,0.0232,0.0265,0.03,0.0359,0.0376,0.0381,0.0468,0.0432,0.031,0.0237,0.0162,0.0101,0.0095,0.0071,0.0067,0.007,0.0091,0.0082,0.0071,0.0083,0.011,0.0119,0.0114,0.0139,0.0171,0.0172,0.0149,0.0142,0.0152,0.0168,0.021,0.0322,0.0385,0.0392,0.0374,0.0329,0.0278,0.0227,0.019,0.0166,0.014,0.0093,0.0074,0.0065,0.0058,0.0053,0.0038,0.0028,0.0029,0.0022,0.0024,0.0025,0.0024,0.0026,0.0026,0.003,0.0037,0.0034,0.0041,0.0051,0.0065,0.0072,0.0069,0.0063,0.0063,0.0051,0.0043,0.0044,0.0056,0.0073,0.0086,0.0094,0.0105,0.0117,0.0126,0.0117,0.0108,0.0092,0.0132,0.0146,0.0121,0.0091,0.0087,0.0082,0.0084,0.0084,0.0088,0.009,0.0086,0.0069,0.006,0.0052,0.0061,0.0056,0.0067,0.006,0.0057,0.0056,0.005,0.0049,0.0047,0.0039,0.0034,0.0028,0.0025,0.0026,0.0032,0.0033,0.0045,0.0039,0.0042,0.0086,0.0046,0.0038,0.004,0.0038,0.0029,0.0025,0.0018,0.0013,0.0012,0.0012,0.0017,0.0012,0.0017,0.0018,0.002,0.002,0.0021,0.0023,0.0025,0.0028,0.003,0.0027,0.0031,0.0026,0.0024,0.0021,0.0024,0.0022,0.0024,0.0028,0.0019,0.0025,0.001,0.0031,0.0029,0.003,0.0032,0.0033,0.0035,0.004,0.0029,0.0037,0.0036,0.0037,0.0036,0.0038,0.0036,0.0032,0.0028,0.003,0.0029,0.0028,0.0027,0.0026,0.003,0.0028,0.0027,0.0027,0.0027,0.003,0.0027,0.0023,0.0034,0.0026,0.0041,0.003,0.0053,0.0032,0.0028,0.0033,0.0039,0.0037,0.0101,0.0037,0.0032,0.0035,0.0055,0.0041,0.005,0.0047,0.0057,0.0058,0.0054,0.0056,0.0067,0.0066,0.0,0.0072,0.0062,0.0055,0.0062,0.0057,0.008,0.0085,0.011,0.0119,0.0124,0.012,0.0127,0.0113,0.0107,0.0116,0.0089,0.0085,0.0093,0.0088,0.008,0.0097,
77.5046,0.0357,0.0591,0.0802,0.0843,0.0622,0.0439,0.0363,0.0348,0.0448,0.0578,0.0748,0.087,0.0731,0.0455,0.024,0.0187,0.0121,0.0144,0.019,0.0293,0.0375,0.0391,0.0503,0.0627,0.0783,0.0468,0.0269,0.0195,0.0137,0.0118,0.0104,0.0101,0.0135,0.0172,0.0197,0.0223,0.0262,0.0302,0.0336,0.0397,0.0416,0.0418,0.0506,0.0471,0.0341,0.0271,0.0182,0.0113,0.0117,0.008,0.0078,0.0079,0.0107,0.0091,0.008,0.0093,0.0128,0.0139,0.0134,0.0161,0.0205,0.0204,0.0173,0.0171,0.0179,0.0203,0.0247,0.0359,0.042,0.0431,0.0413,0.0372,0.0272,0.0266,0.0226,0.02,0.0162,0.0098,0.0081,0.0075,0.0068,0.0062,0.0044,0.0035,0.0035,0.0027,0.0027,0.003,0.0025,0.0033,0.0034,0.0034,0.0045,0.0037,0.0044,0.0059,0.0073,0.0084,0.0081,0.0077,0.0076,0.0064,0.0069,0.0055,0.0064,0.0089,0.0104,0.0111,0.013,0.0131,0.0143,0.0135,0.0125,0.0139,0.0149,0.0172,0.0147,0.0115,0.0105,0.01,0.0099,0.0106,0.0109,0.0113,0.0102,0.0088,0.0072,0.0064,0.0071,0.0071,0.008,0.0067,0.0072,0.0065,0.006,0.0061,0.0056,0.0049,0.0037,0.0037,0.0029,0.0032,0.0049,0.0041,0.005,0.0047,0.0047,0.0096,0.0058,0.0052,0.0055,0.0046,0.0038,0.0028,0.0017,0.0017,0.0015,0.0019,0.0021,0.0031,0.0019,0.0028,0.0023,0.0024,0.0026,0.0027,0.003,0.0034,0.0034,0.0042,0.0028,0.0034,0.0029,0.0028,0.0027,0.0027,0.0026,0.004,0.0069,0.0045,0.008,0.0044,0.0042,0.0038,0.0036,0.0039,0.0018,0.0042,0.0044,0.0054,0.0037,0.0043,0.0034,0.0048,0.0044,0.0045,0.0049,0.0046,0.0045,0.0027,0.0031,0.0026,0.0034,0.0043,0.004,0.0031,0.0042,0.0027,0.0006,0.0044,0.0032,0.0024,0.0125,0.0053,0.0074,0.0044,0.0031,0.0038,0.0048,0.0045,0.0165,0.0068,0.0038,0.0032,0.0045,0.0061,0.0064,0.0062,0.0055,0.0054,0.0062,0.0065,0.0056,0.0102,0.0045,0.0097,0.0129,0.013,0.0056,0.0062,0.0089,0.0106,0.0121,0.0124,0.0122,0.0177,0.0143,0.0134,0.0111,0.0122,0.0104,0.0132,0.0111,0.0076,0.0065,0.0095,
77.606,0.0359,0.0591,0.0799,0.0841,0.062,0.0435,0.0362,0.0345,0.044,0.0576,0.0745,0.0868,0.073,0.0454,0.024,0.0187,0.0121,0.0142,0.0189,0.0293,0.0375,0.0391,0.0476,0.0625,0.071,0.0465,0.0268,0.0196,0.0137,0.0105,0.0099,0.0102,0.0137,0.0173,0.0197,0.0222,0.0262,0.0301,0.0338,0.0396,0.0414,0.0417,0.0503,0.047,0.0344,0.0262,0.0191,0.0121,0.0106,0.008,0.0091,0.0078,0.0104,0.0092,0.0081,0.0098,0.0129,0.0144,0.0133,0.0164,0.0205,0.0201,0.0174,0.0172,0.0182,0.0202,0.025,0.0355,0.0421,0.0427,0.0415,0.0369,0.0339,0.0268,0.0228,0.0198,0.0166,0.0111,0.009,0.008,0.007,0.006,0.0044,0.0034,0.0034,0.0022,0.0033,0.0024,0.0026,0.0031,0.0032,0.0046,0.0048,0.0038,0.0047,0.0059,0.008,0.0086,0.0084,0.0079,0.0077,0.0065,0.0044,0.0051,0.0066,0.0091,0.0106,0.0115,0.0124,0.0139,0.0148,0.014,0.0133,0.0144,0.0157,0.0174,0.0147,0.0109,0.0105,0.0102,0.0103,0.0104,0.0107,0.0113,0.0101,0.0087,0.0072,0.0066,0.0072,0.008,0.0081,0.0073,0.0072,0.007,0.0065,0.0062,0.0054,0.0045,0.0041,0.0034,0.0027,0.003,0.0026,0.0049,0.0046,0.005,0.0045,0.0106,0.0054,0.0051,0.0052,0.0051,0.0036,0.0033,0.002,0.0022,0.0009,0.002,0.0018,0.0028,0.0021,0.0031,0.0025,0.0028,0.0025,0.0028,0.0027,0.0034,0.0037,0.0045,0.0032,0.001,0.0023,0.0023,0.0032,0.0031,0.003,0.0035,0.0001,0.0047,0.0123,0.0033,0.0027,0.004,0.0043,0.0046,0.005,0.0045,0.0046,0.0056,0.0058,0.0056,0.0048,0.0049,0.0043,0.0039,0.0044,0.0033,0.0041,0.0054,0.0045,0.0019,0.0038,0.0038,0.004,0.0041,0.0007,0.0043,0.0039,0.0036,0.0034,0.0037,0.0063,0.0057,0.0056,0.0054,0.004,0.0049,0.0045,0.0047,0.0158,0.0091,0.005,0.0065,0.005,0.0069,0.0059,0.0067,0.0059,0.0063,0.0077,0.0072,0.0088,0.01,0.015,0.0072,0.0099,0.0079,0.0089,0.0102,0.0087,0.0121,0.0158,0.0126,0.0167,0.0154,0.0146,0.0124,0.0145,0.0108,0.0099,0.0114,0.0126,0.0107,0.0118,0.013,
77.6216,0.036,0.059,0.0773,0.078,0.0618,0.0436,0.0363,0.0346,0.0411,0.0562,0.0678,0.0732,0.0649,0.0454,0.0241,0.0188,0.0121,0.0143,0.0189,0.0292,0.0373,0.0389,0.0106,0.062,0.0735,0.0464,0.0267,0.0192,0.0137,0.0116,0.0106,0.0103,0.0134,0.0172,0.0196,0.0222,0.0264,0.0301,0.0338,0.0399,0.0416,0.042,0.0504,0.047,0.0343,0.0259,0.0186,0.0114,0.0111,0.0076,0.008,0.0078,0.0103,0.009,0.0081,0.0095,0.0127,0.0137,0.0127,0.0162,0.0203,0.0204,0.0174,0.0168,0.0179,0.0199,0.0244,0.0351,0.0422,0.0427,0.0413,0.0364,0.031,0.0257,0.0223,0.0196,0.0157,0.0109,0.0085,0.008,0.0067,0.006,0.0044,0.0034,0.0032,0.0024,0.0031,0.0029,0.0027,0.003,0.0028,0.0026,0.0036,0.0039,0.0044,0.0062,0.0077,0.0084,0.0083,0.0082,0.0074,0.006,0.005,0.0052,0.0066,0.0087,0.0103,0.0112,0.0125,0.0137,0.0147,0.0134,0.0129,0.0128,0.0155,0.0172,0.0144,0.0112,0.0105,0.0099,0.0101,0.0101,0.0107,0.0113,0.0103,0.009,0.007,0.0066,0.0071,0.0073,0.0076,0.0072,0.0066,0.0064,0.0059,0.0057,0.0054,0.0034,0.0038,0.0033,0.0029,0.0027,0.0029,0.0037,0.0048,0.0048,0.0047,0.0088,0.0054,0.0049,0.0047,0.0048,0.004,0.003,0.0026,0.0019,0.0013,0.0016,0.0019,0.0025,0.002,0.0024,0.0026,0.0022,0.0025,0.0026,0.003,0.0031,0.0034,0.0031,0.003,0.0032,0.0025,0.0036,0.0026,0.0027,0.0027,0.0032,0.0012,0.0027,0.006,0.0038,0.0036,0.0035,0.0038,0.004,0.0042,0.0049,0.0041,0.0047,0.0048,0.0042,0.0046,0.0044,0.004,0.0041,0.004,0.0044,0.0037,0.0032,0.0033,0.0039,0.0037,0.0033,0.0032,0.0029,0.0032,0.0035,0.0034,0.0036,0.0038,0.0031,0.0102,0.0047,0.0013,0.0033,0.0023,0.0034,0.005,0.0045,0.0092,0.005,0.0043,0.0041,0.0039,0.0041,0.0059,0.0061,0.0064,0.0066,0.0061,0.0063,0.0063,0.0074,0.0,0.0064,0.0069,0.007,0.0052,0.0066,0.008,0.0119,0.0112,0.0124,0.0114,0.0175,0.0124,0.0124,0.0133,0.0091,0.0096,0.0094,0.0099,0.0132,0.0083,0.0066,
117.7967,0.0434,0.0625,0.0726,0.0738,0.0655,0.0519,0.0456,0.0443,0.053,0.0634,0.0711,0.0743,0.0696,0.0558,0.0334,0.0269,0.018,0.0211,0.0279,0.0405,0.0508,0.0525,0.0592,0.0643,0.0699,0.056,0.0398,0.0296,0.0215,0.0186,0.017,0.0168,0.0218,0.0275,0.0318,0.0355,0.0413,0.0464,0.0495,0.0526,0.0542,0.0541,0.0569,0.0569,0.0479,0.0353,0.0276,0.0201,0.0192,0.0138,0.0137,0.0135,0.0179,0.016,0.0143,0.0168,0.0222,0.0243,0.0237,0.0287,0.0345,0.0347,0.0307,0.0304,0.0323,0.0352,0.04,0.0448,0.0471,0.0474,0.0474,0.0456,0.0435,0.0406,0.0382,0.0351,0.0291,0.0201,0.0164,0.0148,0.0126,0.0113,0.0081,0.0061,0.006,0.0045,0.0053,0.0052,0.0049,0.0055,0.0054,0.0062,0.0079,0.0071,0.0082,0.0111,0.0148,0.016,0.0161,0.0148,0.0147,0.0116,0.01,0.0099,0.0124,0.0162,0.0192,0.0208,0.0225,0.0234,0.025,0.0245,0.0242,0.0258,0.0269,0.0275,0.0252,0.0219,0.021,0.0198,0.0201,0.0202,0.0214,0.022,0.0204,0.0167,0.0139,0.0121,0.0134,0.0132,0.0132,0.0122,0.0119,0.0119,0.0116,0.0109,0.0101,0.0087,0.0073,0.0057,0.0046,0.0038,0.0035,0.0031,0.0037,0.0036,0.003,0.0038,0.0031,0.0023,0.0023,0.0022,0.002,0.0019,0.0018,0.0015,0.0015,0.0017,0.0027,0.0034,0.003,0.0034,0.0037,0.0034,0.0038,0.0043,0.0047,0.0051,0.0059,0.0058,0.0058,0.0051,0.0045,0.0048,0.0045,0.0044,0.005,0.0054,0.0052,0.0052,0.0064,0.006,0.0062,0.0064,0.0069,0.0071,0.0079,0.0081,0.0078,0.0086,0.0081,0.0086,0.0086,0.0084,0.0086,0.0079,0.0079,0.0074,0.0071,0.0064,0.0064,0.0061,0.0065,0.0061,0.0063,0.0063,0.0065,0.0063,0.0064,0.0065,0.0066,0.0066,0.0089,0.0067,0.0077,0.0068,0.0069,0.0073,0.0077,0.0071,0.0074,0.0066,0.0065,0.0059,0.006,0.0055,0.0069,0.007,0.0078,0.0068,0.0072,0.0063,0.0075,0.0081,0.0094,0.0081,0.0091,0.0086,0.0087,0.009,0.0102,0.0099,0.0121,0.0123,0.0127,0.0135,0.0136,0.0132,0.0127,0.0126,0.0121,0.0119,0.0113,0.0107,0.0118,0.0095,
117.7746,0.0435,0.0627,0.0704,0.0687,0.0623,0.052,0.0456,0.044,0.0493,0.0568,0.0613,0.0625,0.0589,0.0528,0.0335,0.027,0.0181,0.0212,0.0279,0.0408,0.0508,0.0525,0.0419,0.0628,0.0673,0.056,0.0398,0.0296,0.0216,0.0187,0.0171,0.0169,0.0219,0.0276,0.0319,0.0356,0.0414,0.0467,0.0496,0.0527,0.0542,0.0542,0.057,0.0571,0.0482,0.0357,0.0275,0.0202,0.0191,0.0139,0.0138,0.0135,0.0179,0.0162,0.0147,0.017,0.0223,0.0244,0.0237,0.0288,0.0346,0.035,0.0308,0.0305,0.0323,0.0354,0.0399,0.045,0.0474,0.0477,0.0476,0.0458,0.0437,0.0407,0.0382,0.0353,0.0291,0.0201,0.0162,0.0149,0.0126,0.0113,0.008,0.0062,0.006,0.0046,0.0052,0.0052,0.005,0.0056,0.0053,0.0064,0.0078,0.0072,0.0082,0.011,0.0147,0.0162,0.016,0.015,0.0146,0.0117,0.0099,0.0099,0.0124,0.0163,0.0192,0.0209,0.0225,0.0236,0.0249,0.0245,0.0244,0.0258,0.0269,0.0277,0.0251,0.0219,0.021,0.0198,0.02,0.0203,0.0212,0.022,0.0205,0.0168,0.014,0.0121,0.0134,0.0134,0.0132,0.012,0.0119,0.0121,0.0113,0.011,0.0101,0.0087,0.0072,0.0058,0.0046,0.0039,0.0036,0.0032,0.0037,0.0038,0.0031,0.0042,0.0031,0.0025,0.0023,0.0023,0.002,0.0018,0.0016,0.0015,0.0015,0.0018,0.0027,0.0035,0.0029,0.0035,0.0037,0.0035,0.0037,0.0043,0.0046,0.0053,0.0058,0.0057,0.0058,0.0052,0.0039,0.0045,0.0045,0.0045,0.0048,0.0054,0.0043,0.0051,0.0058,0.006,0.006,0.0061,0.0068,0.0071,0.0073,0.0081,0.0077,0.0088,0.008,0.0087,0.0083,0.0084,0.0082,0.0078,0.0077,0.008,0.007,0.0063,0.0062,0.0062,0.0056,0.0062,0.0061,0.0063,0.0062,0.0062,0.0065,0.0061,0.0058,0.0064,0.0077,0.0066,0.007,0.0067,0.0069,0.0072,0.007,0.0074,0.0101,0.0068,0.0058,0.0056,0.006,0.006,0.0066,0.0072,0.0061,0.007,0.0069,0.0069,0.0073,0.0084,0.0104,0.009,0.0084,0.0081,0.0091,0.0091,0.0103,0.0112,0.0121,0.0124,0.013,0.0138,0.013,0.0128,0.0128,0.0121,0.0121,0.0119,0.0116,0.0124,0.0111,0.0096,
50.5168,0.0454,0.0762,0.1085,0.1146,0.0814,0.0552,0.0453,0.0433,0.0553,0.0743,0.1014,0.1199,0.0989,0.0575,0.0301,0.0232,0.0151,0.0178,0.0233,0.0359,0.0462,0.0484,0.0641,0.0846,0.1092,0.0609,0.0327,0.0238,0.017,0.0146,0.013,0.0128,0.0164,0.0209,0.0236,0.0269,0.0316,0.0366,0.0419,0.0517,0.0549,0.0551,0.069,0.0636,0.0439,0.034,0.0224,0.0141,0.0139,0.0102,0.0094,0.0092,0.0121,0.0113,0.01,0.0116,0.0151,0.017,0.0156,0.0189,0.0234,0.0237,0.0202,0.0206,0.0211,0.0236,0.0296,0.0475,0.0578,0.0597,0.0572,0.0496,0.042,0.0318,0.0265,0.0235,0.019,0.0132,0.01,0.0094,0.0079,0.0073,0.0051,0.0045,0.0035,0.0028,0.0035,0.0036,0.0027,0.004,0.0033,0.0045,0.005,0.0047,0.0056,0.0072,0.0086,0.0103,0.0095,0.0091,0.0086,0.0074,0.0069,0.0066,0.0076,0.0107,0.0123,0.0139,0.0154,0.0169,0.0185,0.0178,0.0154,0.0171,0.0198,0.0222,0.0177,0.0135,0.0122,0.0115,0.0115,0.0118,0.0121,0.0128,0.0116,0.0099,0.0076,0.0071,0.0084,0.0083,0.0087,0.0084,0.0079,0.0079,0.0073,0.0068,0.0059,0.0057,0.0043,0.0038,0.0032,0.0038,0.0046,0.004,0.0058,0.0052,0.0051,0.0112,0.0062,0.0057,0.0053,0.0052,0.0039,0.0034,0.0024,0.002,0.0013,0.0018,0.002,0.0037,0.0026,0.0029,0.0024,0.0029,0.0029,0.0035,0.0031,0.0044,0.0037,0.0046,0.0032,0.004,0.0036,0.0032,0.0023,0.003,0.0026,0.0044,0.004,0.0032,0.0042,0.005,0.003,0.0051,0.0,0.0039,0.0044,0.0061,0.0042,0.0044,0.0046,0.0053,0.0048,0.0055,0.0046,0.006,0.0043,0.005,0.004,0.0049,0.0033,0.0045,0.0028,0.0037,0.0042,0.0041,0.0042,0.005,0.0051,0.0063,0.0051,0.0065,0.0067,0.0047,0.0077,0.0055,0.0035,0.0073,0.0045,0.0074,0.0201,0.0055,0.0042,0.0048,0.0049,0.0086,0.0062,0.009,0.0057,0.0093,0.0006,0.0068,0.0081,0.01,0.0139,0.0075,0.0107,0.012,0.0035,0.0117,0.0125,0.0169,0.0172,0.0226,0.0195,0.0244,0.0202,0.0221,0.0207,0.0215,0.0139,0.0178,0.0151,0.0129,0.0109,0.0183,
50.5404,0.0454,0.0758,0.1018,0.0995,0.0799,0.055,0.0452,0.043,0.0536,0.0707,0.0837,0.088,0.0794,0.057,0.0301,0.0232,0.0152,0.0178,0.0233,0.0357,0.046,0.0482,0.0007,0.0824,0.0974,0.0609,0.0329,0.0236,0.0171,0.0146,0.0132,0.0128,0.0167,0.0211,0.0241,0.027,0.0319,0.0372,0.0422,0.0517,0.0546,0.0554,0.0689,0.0634,0.0443,0.0346,0.0207,0.0139,0.0135,0.0098,0.009,0.0096,0.0124,0.0109,0.0101,0.0112,0.015,0.0163,0.0152,0.0189,0.0236,0.0236,0.0201,0.0194,0.0208,0.0231,0.0291,0.047,0.0576,0.0593,0.0567,0.0494,0.0398,0.0323,0.0264,0.0229,0.0185,0.0128,0.0098,0.0091,0.0076,0.0069,0.0051,0.0042,0.0038,0.0025,0.0034,0.0033,0.0032,0.0037,0.0034,0.0044,0.0051,0.0047,0.0054,0.0069,0.0088,0.0094,0.0094,0.0089,0.0083,0.007,0.0076,0.006,0.0073,0.0097,0.0116,0.0128,0.0145,0.0163,0.0179,0.0163,0.0149,0.0167,0.0191,0.021,0.0172,0.0124,0.0116,0.0108,0.011,0.011,0.0115,0.012,0.0112,0.0093,0.0075,0.0075,0.0077,0.0082,0.0085,0.0081,0.0074,0.0071,0.0064,0.0064,0.0058,0.0052,0.0043,0.0036,0.0031,0.0032,0.004,0.0055,0.0049,0.0046,0.0051,0.0102,0.0055,0.0052,0.005,0.0049,0.0038,0.0029,0.0022,0.0017,0.0011,0.0017,0.002,0.0024,0.002,0.0024,0.0027,0.0026,0.0026,0.0029,0.0029,0.0035,0.0038,0.0037,0.0036,0.0032,0.0032,0.003,0.0029,0.0029,0.0031,0.003,0.0059,0.0031,0.0071,0.0033,0.0031,0.0041,0.004,0.0042,0.0042,0.0049,0.0046,0.0052,0.0046,0.0049,0.0048,0.0047,0.0043,0.0046,0.0044,0.0037,0.0036,0.0036,0.0035,0.0042,0.0034,0.0035,0.0033,0.0037,0.0037,0.0039,0.0037,0.0041,0.004,0.004,0.0046,0.0041,0.0086,0.0039,0.0043,0.0043,0.004,0.0041,0.0136,0.0047,0.0048,0.0036,0.0041,0.0054,0.0058,0.0074,0.008,0.0069,0.0068,0.0062,0.0075,0.0086,0.0,0.0068,0.008,0.0058,0.0065,0.0076,0.0114,0.0139,0.0175,0.0187,0.023,0.0189,0.0184,0.0187,0.0228,0.0183,0.017,0.0164,0.0164,0.0193,0.0123,0.0128,
50.6771,0.0435,0.0735,0.1051,0.1113,0.0789,0.0533,0.0438,0.0423,0.0528,0.0719,0.0984,0.1163,0.0961,0.0556,0.029,0.0223,0.0145,0.0171,0.0224,0.0345,0.0447,0.0467,0.0618,0.0819,0.1059,0.0594,0.0314,0.023,0.0162,0.0134,0.0125,0.0121,0.0155,0.0199,0.0229,0.0259,0.0306,0.0354,0.0406,0.05,0.0528,0.0534,0.0666,0.0613,0.0426,0.0322,0.0209,0.0135,0.0133,0.0094,0.0081,0.0089,0.0119,0.0108,0.0097,0.011,0.0146,0.0159,0.0148,0.0183,0.0231,0.0229,0.0197,0.0192,0.0204,0.0224,0.0287,0.0462,0.0563,0.0582,0.0558,0.0487,0.0412,0.0316,0.0257,0.0222,0.0181,0.012,0.0094,0.0091,0.0075,0.0068,0.0052,0.0042,0.0038,0.0032,0.0032,0.0032,0.003,0.0038,0.0033,0.0051,0.0051,0.0046,0.0052,0.0071,0.0086,0.0093,0.0096,0.0085,0.0086,0.0066,0.0055,0.0057,0.0074,0.0097,0.0116,0.013,0.0147,0.0164,0.0182,0.0167,0.0155,0.0162,0.019,0.0214,0.0175,0.0122,0.012,0.011,0.011,0.0112,0.0119,0.0121,0.0111,0.0092,0.0071,0.0065,0.0087,0.0085,0.0081,0.0079,0.0074,0.0073,0.0062,0.0062,0.006,0.0055,0.0044,0.0034,0.0028,0.0027,0.0038,0.0038,0.0052,0.0049,0.0049,0.0095,0.006,0.0048,0.0047,0.005,0.0043,0.0029,0.0017,0.0016,0.0011,0.0015,0.002,0.0023,0.0025,0.0031,0.0024,0.002,0.0036,0.0028,0.0036,0.0031,0.0032,0.004,0.0039,0.0032,0.0038,0.0035,0.002,0.0025,0.0029,0.003,0.0049,0.0035,0.0038,0.0028,0.0038,0.0038,0.0037,0.0049,0.0042,0.0049,0.0038,0.0051,0.0041,0.005,0.0043,0.004,0.0053,0.0052,0.004,0.0044,0.0042,0.0042,0.0032,0.0033,0.0034,0.0033,0.0037,0.0039,0.0035,0.0033,0.0044,0.0,0.0008,0.0044,0.0039,0.0053,0.0081,0.004,0.0037,0.0041,0.0057,0.0056,0.0084,0.0037,0.0058,0.004,0.0051,0.0047,0.0075,0.0074,0.0074,0.007,0.0085,0.007,0.0048,0.0083,0.0125,0.0083,0.0072,0.0093,0.0072,0.0083,0.011,0.0144,0.0165,0.0183,0.0208,0.0199,0.0191,0.0195,0.0194,0.017,0.0158,0.0149,0.0167,0.023,0.0138,0.0119,
50.6982,0.0451,0.0756,0.1017,0.0993,0.0798,0.0548,0.045,0.0428,0.0523,0.0707,0.0838,0.0882,0.0795,0.057,0.0301,0.0231,0.0151,0.0177,0.0232,0.0355,0.0458,0.0479,0.0,0.082,0.0971,0.0605,0.0326,0.0233,0.0168,0.0142,0.013,0.0125,0.0163,0.0207,0.0237,0.0267,0.0316,0.0367,0.0418,0.0511,0.0536,0.0547,0.0683,0.0629,0.0439,0.0329,0.0219,0.0137,0.0135,0.0097,0.0102,0.0092,0.0122,0.0108,0.0099,0.0112,0.0151,0.0164,0.0154,0.0191,0.0235,0.0236,0.0201,0.0195,0.0208,0.023,0.0293,0.0474,0.0582,0.0596,0.0573,0.0501,0.0401,0.0322,0.0263,0.0218,0.0189,0.0125,0.0097,0.0093,0.0076,0.0075,0.0052,0.004,0.0039,0.003,0.0037,0.0034,0.0032,0.0037,0.0035,0.004,0.0047,0.0047,0.0053,0.007,0.0092,0.0097,0.0094,0.0091,0.0088,0.007,0.0056,0.006,0.0075,0.0101,0.0118,0.0132,0.015,0.0167,0.0187,0.0169,0.0155,0.0166,0.0195,0.0206,0.0179,0.0129,0.0121,0.0114,0.0114,0.0113,0.0119,0.0127,0.0116,0.0093,0.0074,0.0064,0.0082,0.0084,0.0086,0.0082,0.0077,0.0072,0.0065,0.0066,0.006,0.0052,0.0044,0.0036,0.0034,0.0032,0.0037,0.0042,0.0053,0.0049,0.0052,0.0106,0.0058,0.0053,0.0052,0.0053,0.0043,0.0031,0.0025,0.0018,0.0015,0.0017,0.0022,0.0023,0.0024,0.0026,0.0024,0.0026,0.0028,0.0029,0.0033,0.0037,0.004,0.004,0.0041,0.0032,0.003,0.0029,0.0029,0.0029,0.003,0.0034,0.0039,0.0029,0.0037,0.0033,0.0037,0.0039,0.0038,0.0042,0.0047,0.0049,0.0046,0.0051,0.0057,0.0048,0.0046,0.0045,0.0047,0.0045,0.0042,0.0049,0.0038,0.0035,0.0034,0.0038,0.0034,0.0036,0.0042,0.0036,0.0033,0.0035,0.0037,0.0041,0.0034,0.0035,0.0038,0.0044,0.0007,0.0041,0.0041,0.004,0.0051,0.0045,0.0065,0.005,0.0046,0.0042,0.0039,0.0051,0.0054,0.0061,0.0072,0.0068,0.0072,0.006,0.008,0.0084,0.0,0.0092,0.0069,0.0071,0.0062,0.0093,0.0114,0.0209,0.0163,0.0182,0.0199,0.0242,0.0189,0.0194,0.0154,0.0179,0.0165,0.0163,0.0152,0.0186,0.0139,0.0131,
65.9602,0.039,0.0648,0.0913,0.096,0.0687,0.0473,0.039,0.0373,0.0462,0.0634,0.0857,0.1013,0.0836,0.0493,0.0258,0.02,0.013,0.0155,0.0203,0.0311,0.04,0.0419,0.0549,0.0721,0.0925,0.0522,0.0283,0.0206,0.0147,0.0131,0.0115,0.0111,0.0142,0.0181,0.0207,0.0235,0.0278,0.0323,0.0364,0.0447,0.0468,0.0474,0.0588,0.0542,0.038,0.0284,0.0198,0.0123,0.0117,0.0085,0.0078,0.0085,0.0105,0.0105,0.0089,0.0102,0.0135,0.0145,0.0137,0.017,0.0208,0.0209,0.0176,0.0176,0.0189,0.0205,0.026,0.0407,0.0493,0.0508,0.0487,0.0426,0.0346,0.0282,0.0235,0.0205,0.0165,0.0113,0.0083,0.0079,0.0068,0.0063,0.0047,0.0037,0.0034,0.0025,0.0032,0.0031,0.0029,0.0034,0.0031,0.0042,0.0044,0.0042,0.0047,0.0064,0.0081,0.0088,0.0087,0.0085,0.0077,0.0065,0.0055,0.0055,0.0068,0.0089,0.011,0.0117,0.0127,0.0146,0.016,0.0147,0.0136,0.0151,0.0167,0.0189,0.0151,0.0115,0.0107,0.0097,0.0101,0.0103,0.0108,0.0112,0.0102,0.0084,0.0071,0.0057,0.0075,0.0078,0.0078,0.0072,0.0069,0.0066,0.0052,0.0059,0.0057,0.0052,0.0038,0.0034,0.0031,0.0031,0.0036,0.0042,0.005,0.0047,0.0044,0.0089,0.0055,0.0048,0.0042,0.0047,0.0038,0.0028,0.0019,0.0015,0.0015,0.0021,0.0014,0.0019,0.0024,0.0022,0.0026,0.0024,0.0029,0.0026,0.0029,0.0035,0.0037,0.0036,0.0035,0.003,0.0029,0.0034,0.0024,0.0032,0.0032,0.0048,0.0019,0.0043,0.0105,0.0043,0.0039,0.0043,0.0038,0.0046,0.0047,0.0045,0.0042,0.0054,0.0047,0.0046,0.0036,0.005,0.0041,0.0047,0.0047,0.0048,0.0034,0.0041,0.0033,0.0037,0.0028,0.0036,0.0032,0.0026,0.0029,0.0038,0.0038,0.0044,0.0033,0.0025,0.004,0.0032,0.0036,0.0054,0.004,0.0045,0.0037,0.0052,0.0096,0.0065,0.0046,0.0061,0.0033,0.0043,0.0059,0.0058,0.0069,0.0078,0.006,0.0063,0.006,0.008,0.0138,0.0083,0.009,0.0053,0.0068,0.0091,0.0099,0.0152,0.0143,0.017,0.0157,0.0171,0.017,0.0154,0.0168,0.0153,0.0131,0.0177,0.0118,0.0086,0.0117,0.0127,
65.9749,0.0399,0.0659,0.0882,0.0878,0.0695,0.0481,0.0396,0.0379,0.0465,0.0629,0.0754,0.0799,0.0718,0.0501,0.0264,0.0205,0.0133,0.0157,0.0206,0.0317,0.0406,0.0426,0.0104,0.0714,0.0835,0.053,0.0291,0.0208,0.015,0.0129,0.0115,0.0116,0.0147,0.0187,0.0213,0.0239,0.0283,0.0327,0.0372,0.0451,0.0477,0.0483,0.0599,0.0551,0.0381,0.0294,0.0193,0.0126,0.0113,0.0086,0.0086,0.0083,0.0109,0.0097,0.0087,0.0101,0.0134,0.0147,0.0139,0.0173,0.021,0.0213,0.0182,0.0179,0.0188,0.0209,0.0263,0.0414,0.0505,0.0518,0.0498,0.0434,0.0364,0.0286,0.0237,0.0196,0.0166,0.0113,0.009,0.0079,0.0065,0.0063,0.0046,0.0036,0.0034,0.0024,0.0032,0.003,0.0028,0.0033,0.0031,0.0036,0.0044,0.0037,0.0045,0.0063,0.0081,0.0085,0.0085,0.0083,0.0077,0.0063,0.0057,0.0055,0.0068,0.0089,0.0106,0.0117,0.0132,0.0148,0.0162,0.0148,0.0136,0.015,0.0169,0.0191,0.0157,0.0115,0.0108,0.0102,0.0103,0.0104,0.0109,0.0112,0.0105,0.0085,0.0073,0.0064,0.0075,0.0074,0.0078,0.0073,0.0068,0.0065,0.0063,0.0059,0.0054,0.0048,0.0041,0.0034,0.003,0.0029,0.0031,0.0041,0.0047,0.0045,0.0047,0.0092,0.005,0.0049,0.0046,0.0049,0.0037,0.003,0.0021,0.0016,0.0012,0.0016,0.002,0.002,0.0021,0.0024,0.002,0.0024,0.0024,0.0028,0.0029,0.003,0.0031,0.0032,0.0032,0.0028,0.0026,0.0031,0.0027,0.0028,0.0027,0.0031,0.0031,0.0032,0.0097,0.0041,0.0033,0.0037,0.004,0.0041,0.0041,0.0044,0.0042,0.0047,0.0042,0.0046,0.0043,0.0042,0.0041,0.0041,0.0041,0.0044,0.0031,0.0035,0.003,0.0032,0.0034,0.0034,0.0033,0.0035,0.0031,0.0033,0.0034,0.003,0.0032,0.0033,0.0043,0.0035,0.0062,0.0038,0.0039,0.0042,0.0039,0.005,0.0021,0.0045,0.0042,0.0045,0.0053,0.0051,0.0051,0.0059,0.0068,0.0067,0.0059,0.0062,0.0054,0.0075,0.0,0.0076,0.0065,0.0071,0.0073,0.0083,0.011,0.0205,0.0146,0.0153,0.0155,0.0149,0.016,0.0164,0.0164,0.015,0.0146,0.0139,0.0123,0.014,0.0104,0.0094,
69.4925,0.0377,0.0625,0.0875,0.0923,0.0666,0.046,0.0379,0.0363,0.0466,0.0616,0.0828,0.0973,0.0809,0.0483,0.0254,0.0196,0.0129,0.0151,0.0201,0.031,0.0375,0.0395,0.0579,0.0706,0.0902,0.0516,0.0272,0.0211,0.0149,0.012,0.0115,0.011,0.0148,0.0186,0.021,0.0227,0.027,0.0293,0.0353,0.0451,0.0471,0.0475,0.0584,0.0542,0.0389,0.0301,0.0188,0.0122,0.0117,0.0082,0.0085,0.0091,0.0106,0.0094,0.0092,0.01,0.0132,0.0143,0.0137,0.0168,0.0192,0.0194,0.0165,0.0172,0.0172,0.0188,0.0248,0.0401,0.0486,0.0496,0.0481,0.0419,0.0385,0.0288,0.0225,0.0183,0.0147,0.0114,0.0089,0.0072,0.0072,0.0059,0.0046,0.0042,0.0031,0.0025,0.0032,0.0031,0.0028,0.0029,0.0033,0.0033,0.0048,0.0043,0.0047,0.0065,0.0083,0.0089,0.0087,0.0079,0.0079,0.0063,0.0051,0.0052,0.0069,0.0093,0.0108,0.0121,0.0135,0.0145,0.0161,0.0151,0.0135,0.0148,0.0174,0.0188,0.0159,0.0115,0.0107,0.0097,0.0101,0.0101,0.0108,0.0112,0.0106,0.008,0.0072,0.0069,0.0083,0.0073,0.009,0.0069,0.0071,0.0069,0.0067,0.0061,0.0059,0.005,0.0042,0.0039,0.0033,0.0035,0.0037,0.004,0.005,0.0049,0.0056,0.0099,0.0051,0.0055,0.0052,0.0054,0.0046,0.0035,0.0021,0.0019,0.0017,0.0016,0.0025,0.0026,0.0026,0.0025,0.0029,0.0022,0.0001,0.0021,0.003,0.0047,0.0042,0.0039,0.0037,0.0038,0.0027,0.0031,0.0038,0.0027,0.004,0.0029,0.0038,0.0029,0.0038,0.0031,0.004,0.0054,0.0051,0.0029,0.0046,0.0051,0.004,0.0053,0.0058,0.0041,0.0053,0.0051,0.0051,0.005,0.006,0.006,0.0044,0.0051,0.0025,0.0035,0.0048,0.0031,0.0055,0.0047,0.006,0.0031,0.0055,0.0087,0.0031,0.0048,0.0109,0.0041,0.0057,0.0058,0.0043,0.0067,0.0063,0.0062,0.0068,0.0058,0.0068,0.0069,0.0057,0.0054,0.0074,0.0057,0.0094,0.0073,0.0087,0.0055,0.0102,0.012,0.0217,0.0089,0.0062,0.0088,0.0073,0.0094,0.0126,0.0124,0.0164,0.0165,0.0213,0.0176,0.0157,0.0224,0.0179,0.0149,0.0146,0.0149,0.0159,0.0195,0.0141,0.0145,
69.5033,0.0377,0.0626,0.0849,0.0855,0.0659,0.0461,0.038,0.0364,0.0457,0.0601,0.0741,0.0791,0.071,0.0483,0.0255,0.0199,0.0129,0.0153,0.0202,0.0309,0.0375,0.0394,0.0114,0.0699,0.0829,0.0517,0.0272,0.0207,0.0148,0.0131,0.0115,0.0111,0.0147,0.0189,0.0211,0.0229,0.0269,0.0301,0.0354,0.0451,0.0472,0.0479,0.0586,0.0545,0.039,0.028,0.0155,0.0123,0.0115,0.0088,0.0069,0.0082,0.0105,0.0094,0.0089,0.0099,0.013,0.0134,0.0135,0.0157,0.0193,0.0192,0.0163,0.0161,0.0171,0.019,0.0237,0.0407,0.0492,0.0502,0.0482,0.042,0.0353,0.0274,0.0212,0.0182,0.0146,0.0103,0.0085,0.0076,0.0066,0.0062,0.0044,0.0036,0.0034,0.0028,0.0031,0.0029,0.0028,0.0033,0.0032,0.0041,0.0044,0.0042,0.0046,0.0063,0.0073,0.0088,0.0083,0.0082,0.0078,0.0063,0.0051,0.0055,0.0067,0.0088,0.0104,0.0115,0.0133,0.0151,0.0162,0.0151,0.0133,0.0142,0.0174,0.0192,0.0158,0.0114,0.0105,0.0103,0.01,0.0101,0.0107,0.0112,0.0104,0.0084,0.0068,0.006,0.0075,0.0067,0.0079,0.0074,0.0068,0.0068,0.0063,0.0064,0.0057,0.005,0.004,0.0035,0.0031,0.0031,0.0035,0.0041,0.005,0.005,0.0051,0.0111,0.0057,0.0054,0.005,0.0054,0.0042,0.0035,0.0022,0.0018,0.0015,0.0016,0.0021,0.0033,0.0022,0.0028,0.0027,0.0024,0.0025,0.0031,0.003,0.0035,0.0036,0.0036,0.0035,0.0032,0.0029,0.0018,0.0029,0.0034,0.0029,0.0032,0.0024,0.0037,0.0022,0.0041,0.0045,0.0041,0.0037,0.0042,0.0043,0.0053,0.0046,0.0052,0.0043,0.005,0.0047,0.0045,0.0049,0.0045,0.0043,0.0144,0.0036,0.0041,0.0031,0.0038,0.0036,0.0037,0.0035,0.0041,0.0031,0.0041,0.0038,0.0061,0.0035,0.0039,0.0084,0.0025,0.0019,0.0049,0.0036,0.0048,0.0037,0.0018,0.0041,0.0055,0.0046,0.0061,0.0057,0.0061,0.0063,0.0069,0.0057,0.0076,0.0066,0.006,0.0092,0.0085,0.0,0.0076,0.0076,0.0071,0.0071,0.0087,0.0099,0.0139,0.0163,0.016,0.0161,0.0164,0.0164,0.0176,0.0155,0.0147,0.0143,0.0142,0.0131,0.0082,0.0061,0.0091,
69.5822,0.0375,0.0623,0.0876,0.0923,0.0665,0.0458,0.0379,0.0364,0.0445,0.0583,0.0829,0.0974,0.0808,0.0455,0.0253,0.0196,0.0128,0.0151,0.0199,0.0309,0.0375,0.0392,0.0544,0.0707,0.0899,0.0515,0.0271,0.021,0.0147,0.0123,0.0113,0.0113,0.0146,0.0184,0.0211,0.0205,0.0268,0.0291,0.0353,0.0425,0.0468,0.0475,0.0584,0.0541,0.0371,0.0304,0.0179,0.0121,0.0123,0.0089,0.0083,0.0084,0.0107,0.0094,0.0083,0.0104,0.0131,0.0142,0.0131,0.0163,0.0191,0.0193,0.0161,0.017,0.0174,0.0185,0.0243,0.0403,0.0485,0.0499,0.0477,0.042,0.0348,0.028,0.021,0.0184,0.0156,0.0102,0.0086,0.0076,0.0066,0.0063,0.0044,0.0035,0.0032,0.0027,0.0032,0.0031,0.0024,0.0036,0.0031,0.0036,0.0045,0.004,0.0047,0.0063,0.0074,0.0086,0.0084,0.0077,0.0074,0.0061,0.006,0.0056,0.0066,0.0085,0.0102,0.0115,0.0127,0.0143,0.0163,0.0142,0.0129,0.0142,0.0169,0.0191,0.0151,0.0109,0.0108,0.0096,0.0099,0.0101,0.0107,0.0112,0.0105,0.0084,0.0064,0.006,0.0074,0.0069,0.0074,0.0074,0.0062,0.007,0.0061,0.0063,0.0053,0.0052,0.004,0.0035,0.0027,0.0029,0.004,0.0041,0.0049,0.0055,0.0048,0.0099,0.0059,0.0055,0.0047,0.0056,0.0039,0.0031,0.0023,0.0018,0.001,0.001,0.0026,0.0022,0.0021,0.0022,0.0026,0.0028,0.0026,0.0029,0.0028,0.0039,0.0034,0.0038,0.0037,0.003,0.0029,0.0026,0.0027,0.0033,0.0024,0.0034,0.0049,0.0051,0.0007,0.0029,0.0022,0.0036,0.0031,0.0049,0.0042,0.0048,0.0051,0.0055,0.0036,0.005,0.0038,0.0047,0.0044,0.0047,0.0041,0.0035,0.004,0.0028,0.0035,0.0033,0.0027,0.0034,0.0038,0.0036,0.0027,0.0025,0.0026,0.0026,0.003,0.0052,0.0007,0.0035,0.0014,0.0047,0.0054,0.0045,0.0037,0.0068,0.0081,0.0038,0.0046,0.004,0.0067,0.0064,0.0075,0.008,0.0059,0.0078,0.0074,0.0062,0.0061,0.0084,0.0041,0.0087,0.0082,0.0067,0.0057,0.0085,0.0088,0.0154,0.0149,0.0168,0.0146,0.0172,0.0172,0.0175,0.0147,0.0145,0.0178,0.015,0.0166,0.0085,0.008,0.0106,
69.5937,0.0378,0.0625,0.085,0.0862,0.0657,0.0459,0.0379,0.0365,0.0451,0.0601,0.0743,0.0785,0.0708,0.0454,0.0255,0.0199,0.0128,0.0152,0.0199,0.0308,0.0374,0.0392,0.009,0.0696,0.0837,0.0515,0.0294,0.0207,0.0149,0.0129,0.0115,0.0111,0.0142,0.0186,0.0213,0.0217,0.0257,0.0296,0.0353,0.0427,0.0472,0.0478,0.0585,0.0544,0.0371,0.0304,0.0186,0.0123,0.0113,0.0087,0.0094,0.0076,0.0105,0.0094,0.0091,0.0097,0.0129,0.0133,0.0134,0.0158,0.019,0.0191,0.0163,0.016,0.017,0.0188,0.0235,0.0405,0.0487,0.05,0.0482,0.042,0.0344,0.0278,0.0211,0.0186,0.0146,0.0102,0.0083,0.0077,0.0065,0.0062,0.0045,0.0036,0.0032,0.0024,0.003,0.0029,0.0027,0.0031,0.003,0.0038,0.0046,0.0041,0.0047,0.0063,0.0079,0.0086,0.0082,0.0078,0.0076,0.0061,0.0056,0.0054,0.0067,0.0087,0.0103,0.0114,0.0128,0.0149,0.016,0.0144,0.0132,0.0136,0.0169,0.0191,0.0152,0.0112,0.0105,0.01,0.0101,0.0104,0.0106,0.0112,0.0103,0.008,0.0064,0.0057,0.0074,0.0066,0.0078,0.0077,0.0069,0.0065,0.0064,0.0059,0.0054,0.0047,0.004,0.0035,0.0028,0.0031,0.0038,0.0042,0.0048,0.0049,0.005,0.0106,0.0058,0.0053,0.0049,0.0052,0.004,0.0033,0.0025,0.0019,0.0015,0.0017,0.002,0.0023,0.002,0.0025,0.0025,0.0024,0.0025,0.003,0.003,0.0032,0.0035,0.0038,0.0032,0.0033,0.0029,0.0037,0.0032,0.0031,0.003,0.0036,0.0032,0.0036,0.005,0.0039,0.0036,0.004,0.0034,0.0047,0.0041,0.005,0.0043,0.005,0.0048,0.0051,0.0046,0.0045,0.0029,0.004,0.0036,0.0048,0.0037,0.0037,0.0033,0.0037,0.0033,0.0038,0.0033,0.0043,0.0034,0.0038,0.0028,0.0027,0.0031,0.0045,0.0047,0.0037,0.0078,0.0002,0.0017,0.0047,0.0055,0.0049,0.0132,0.0052,0.0037,0.0053,0.0043,0.0051,0.0049,0.0068,0.0071,0.007,0.0066,0.0068,0.009,0.0085,0.0,0.0073,0.0074,0.0089,0.0076,0.0081,0.01,0.0119,0.0147,0.0164,0.0137,0.009,0.0146,0.0167,0.0218,0.0165,0.0138,0.0133,0.0123,0.0172,0.0111,0.0098,
73.0779,0.0344,0.0571,0.0793,0.0832,0.0605,0.042,0.0347,0.0331,0.0426,0.0559,0.0743,0.087,0.0725,0.0438,0.0231,0.0179,0.0115,0.0137,0.0181,0.0278,0.0357,0.0374,0.0498,0.0622,0.0789,0.0456,0.0254,0.0184,0.0131,0.0106,0.01,0.0097,0.0128,0.0162,0.0187,0.0209,0.0249,0.0287,0.0323,0.0389,0.0412,0.0413,0.0507,0.0468,0.0329,0.0252,0.0181,0.0109,0.0106,0.0075,0.0074,0.0073,0.0096,0.0087,0.0074,0.0088,0.0121,0.0131,0.0128,0.0156,0.0191,0.0189,0.0161,0.0157,0.0172,0.0187,0.0233,0.0357,0.043,0.0444,0.0425,0.0375,0.0305,0.0258,0.0208,0.0187,0.0155,0.0104,0.0081,0.0076,0.0064,0.006,0.0042,0.0032,0.003,0.0023,0.0028,0.0025,0.0026,0.003,0.0026,0.0035,0.0044,0.0039,0.0043,0.0058,0.0074,0.0077,0.0076,0.0069,0.0069,0.0054,0.004,0.0047,0.0059,0.0081,0.0096,0.0106,0.0119,0.013,0.0143,0.0131,0.0128,0.0133,0.0155,0.0172,0.0143,0.0106,0.0097,0.0094,0.0095,0.0096,0.0101,0.0098,0.0095,0.0078,0.0068,0.0053,0.0062,0.007,0.007,0.0061,0.0065,0.0059,0.0055,0.0053,0.0052,0.0043,0.0033,0.0028,0.0025,0.0025,0.0021,0.0033,0.0045,0.0043,0.0038,0.0089,0.0048,0.0047,0.0041,0.0039,0.0033,0.0025,0.0017,0.0014,0.0015,0.0013,0.0016,0.0017,0.002,0.002,0.0019,0.002,0.0022,0.0024,0.003,0.0025,0.0032,0.0029,0.0028,0.0029,0.0022,0.0026,0.0025,0.0021,0.0026,0.0029,0.0007,0.0027,0.0062,0.0036,0.0026,0.0036,0.0033,0.0035,0.0042,0.0032,0.0007,0.0054,0.0036,0.0044,0.0043,0.0042,0.005,0.004,0.0036,0.0036,0.0035,0.0027,0.0038,0.0025,0.0029,0.0028,0.0034,0.0032,0.0024,0.0022,0.0028,0.0034,0.0039,0.0028,0.0094,0.0029,0.0041,0.0027,0.0032,0.0042,0.0028,0.0001,0.0073,0.0048,0.0029,0.0036,0.0027,0.0029,0.0032,0.0022,0.0051,0.0064,0.0053,0.0055,0.0053,0.0069,0.0081,0.0062,0.0055,0.007,0.0047,0.0052,0.0076,0.013,0.0137,0.0136,0.0138,0.0159,0.016,0.0145,0.017,0.0126,0.0124,0.0139,0.0103,0.0147,0.0075,0.0063,
73.0821,0.0365,0.06,0.0791,0.0778,0.0628,0.0441,0.0365,0.0349,0.0434,0.0563,0.0665,0.0697,0.0632,0.0459,0.0244,0.019,0.0123,0.0145,0.019,0.0291,0.0374,0.0392,0.0156,0.0642,0.0756,0.0479,0.0267,0.0194,0.014,0.0122,0.0109,0.0106,0.0136,0.0172,0.0198,0.0222,0.0261,0.0303,0.0342,0.041,0.0433,0.0437,0.0536,0.0496,0.035,0.0269,0.0183,0.0115,0.0112,0.008,0.0076,0.0079,0.0102,0.009,0.008,0.0094,0.0124,0.0135,0.0129,0.0159,0.0195,0.0197,0.0168,0.0166,0.0173,0.0195,0.0242,0.0372,0.0451,0.0462,0.0445,0.0388,0.0319,0.0267,0.022,0.0192,0.0158,0.0105,0.0082,0.0074,0.0065,0.006,0.0043,0.0033,0.0032,0.0025,0.0029,0.0029,0.0026,0.0031,0.003,0.0039,0.0042,0.0039,0.0044,0.0058,0.0075,0.0082,0.0081,0.0074,0.0072,0.0059,0.0063,0.005,0.0063,0.0084,0.0098,0.0109,0.0122,0.0136,0.0148,0.0137,0.0126,0.0117,0.0142,0.0171,0.0144,0.0104,0.01,0.0094,0.0095,0.0095,0.01,0.0106,0.0097,0.0079,0.0067,0.0058,0.0071,0.0078,0.0071,0.0064,0.0064,0.0062,0.0059,0.0056,0.0051,0.0045,0.0036,0.0032,0.0026,0.0026,0.0034,0.004,0.0045,0.0042,0.0043,0.0097,0.005,0.0046,0.0043,0.0043,0.0035,0.0027,0.002,0.0016,0.0012,0.0013,0.0018,0.0022,0.0019,0.0022,0.0019,0.0021,0.0024,0.0026,0.0027,0.003,0.003,0.0033,0.003,0.0026,0.0023,0.0025,0.0025,0.0025,0.0026,0.0027,0.0024,0.0029,0.0029,0.0034,0.0034,0.0036,0.0035,0.0036,0.0028,0.0039,0.004,0.0043,0.0041,0.004,0.0041,0.0042,0.0037,0.0036,0.0036,0.0024,0.0034,0.0032,0.003,0.003,0.0025,0.003,0.003,0.003,0.0026,0.003,0.0028,0.0018,0.0032,0.0034,0.0039,0.0032,0.0072,0.0034,0.0036,0.0031,0.0036,0.0036,0.0016,0.0044,0.0038,0.0044,0.0038,0.0044,0.0055,0.0053,0.0054,0.0059,0.0059,0.0055,0.007,0.007,0.0,0.0069,0.0063,0.0068,0.0061,0.0055,0.0094,0.0121,0.0137,0.015,0.0148,0.019,0.0154,0.0145,0.0169,0.0129,0.0133,0.0122,0.0121,0.0146,0.0097,0.0111,
73.1187,0.0366,0.0609,0.0842,0.0882,0.0646,0.0448,0.037,0.0358,0.0452,0.0596,0.0789,0.092,0.0769,0.0469,0.0246,0.0191,0.0123,0.0146,0.0192,0.0297,0.0382,0.0399,0.0496,0.0659,0.0832,0.0485,0.0272,0.0197,0.014,0.0122,0.0107,0.0105,0.0136,0.0174,0.02,0.0224,0.0266,0.0315,0.0346,0.0415,0.0434,0.0441,0.0536,0.0495,0.0354,0.027,0.0185,0.0115,0.0111,0.0081,0.0074,0.0076,0.0104,0.0093,0.0082,0.0095,0.0125,0.0138,0.0131,0.0163,0.0201,0.0205,0.017,0.0167,0.018,0.0198,0.0246,0.0381,0.0451,0.0466,0.0448,0.0395,0.0328,0.0268,0.0221,0.0197,0.0169,0.0108,0.0084,0.0078,0.0066,0.0059,0.0045,0.0034,0.0031,0.0026,0.0027,0.0028,0.0028,0.0029,0.0032,0.0037,0.0041,0.0039,0.0043,0.0059,0.0078,0.0082,0.0082,0.0077,0.0073,0.006,0.0046,0.0053,0.0064,0.0087,0.01,0.0114,0.0124,0.0137,0.0152,0.0141,0.0131,0.0147,0.016,0.0147,0.013,0.0091,0.0102,0.0097,0.0101,0.0101,0.0106,0.0112,0.0099,0.008,0.0069,0.0061,0.0072,0.0071,0.0074,0.0074,0.0064,0.0061,0.0054,0.0058,0.0052,0.0046,0.0039,0.0033,0.0023,0.0028,0.0036,0.0036,0.0044,0.0042,0.0043,0.0093,0.0047,0.0048,0.004,0.0045,0.0038,0.0029,0.0017,0.0015,0.0015,0.0014,0.0017,0.0024,0.0018,0.0021,0.0019,0.0019,0.002,0.0025,0.0027,0.0034,0.0029,0.0029,0.0029,0.0027,0.0025,0.0025,0.0022,0.0027,0.0023,0.0031,0.0035,0.0029,0.0068,0.003,0.0021,0.004,0.004,0.0036,0.0038,0.0041,0.0033,0.0054,0.0036,0.0054,0.0045,0.004,0.0032,0.0035,0.0035,0.0039,0.0046,0.0038,0.0031,0.0029,0.0025,0.0021,0.0031,0.0034,0.0028,0.0028,0.0024,0.0035,0.0035,0.0035,0.005,0.0039,0.0036,0.0037,0.0028,0.0045,0.0025,0.0044,0.006,0.0055,0.0027,0.0037,0.005,0.0063,0.0048,0.0058,0.0051,0.0079,0.0048,0.0049,0.006,0.0067,0.0122,0.0076,0.0053,0.0071,0.0066,0.0057,0.0091,0.0125,0.0138,0.016,0.016,0.02,0.0141,0.016,0.0128,0.0131,0.012,0.012,0.0116,0.0099,0.0099,0.0113,
73.1232,0.0355,0.0585,0.0769,0.0755,0.061,0.0429,0.0355,0.034,0.0426,0.0548,0.0646,0.0681,0.0618,0.0447,0.0237,0.0185,0.012,0.0141,0.0186,0.0283,0.0365,0.0381,0.0145,0.0624,0.0734,0.0466,0.0261,0.0188,0.0136,0.0118,0.0106,0.0102,0.0134,0.0168,0.0192,0.0216,0.0256,0.0297,0.0334,0.04,0.0421,0.0427,0.0521,0.0482,0.0345,0.0262,0.0182,0.0112,0.0105,0.0078,0.0074,0.0076,0.0085,0.0055,0.0045,0.0092,0.0122,0.0133,0.0126,0.0156,0.0193,0.0191,0.0165,0.0164,0.0172,0.019,0.0236,0.0363,0.0438,0.0449,0.0433,0.0379,0.0314,0.0253,0.0216,0.0189,0.0152,0.0105,0.008,0.0076,0.0065,0.0054,0.0037,0.0034,0.0032,0.0025,0.0029,0.0027,0.0026,0.0029,0.0029,0.0033,0.0028,0.0037,0.0042,0.0057,0.0072,0.0082,0.0081,0.0074,0.007,0.0058,0.005,0.0049,0.0062,0.0082,0.0096,0.0105,0.0118,0.0131,0.0145,0.0133,0.0123,0.0125,0.0153,0.0162,0.0142,0.0104,0.0098,0.0092,0.0094,0.0094,0.0098,0.0102,0.0095,0.0076,0.0067,0.0059,0.0067,0.0068,0.0072,0.006,0.0061,0.0058,0.0055,0.0053,0.0049,0.0041,0.0038,0.0029,0.0028,0.0025,0.003,0.0035,0.0045,0.0041,0.0043,0.0086,0.0048,0.0046,0.0043,0.004,0.0035,0.0026,0.002,0.0015,0.0013,0.0014,0.0019,0.0022,0.0018,0.0008,0.0021,0.0022,0.0021,0.0025,0.0025,0.0031,0.0033,0.0032,0.0031,0.0028,0.0024,0.0034,0.0025,0.0023,0.0028,0.0029,0.0025,0.0027,0.0028,0.003,0.0034,0.0034,0.0036,0.0034,0.002,0.0041,0.0037,0.0045,0.0042,0.0039,0.0039,0.0038,0.004,0.0036,0.0036,0.0039,0.0033,0.003,0.0027,0.003,0.0029,0.0028,0.003,0.0029,0.003,0.0032,0.0031,0.003,0.0027,0.003,0.0021,0.0045,0.005,0.003,0.0034,0.0036,0.0031,0.004,0.0086,0.0054,0.004,0.0032,0.0041,0.0046,0.0054,0.0055,0.0058,0.0056,0.0055,0.0054,0.0067,0.0073,0.0,0.0071,0.0055,0.0069,0.0067,0.0059,0.0091,0.0109,0.014,0.0145,0.0142,0.0139,0.0148,0.0131,0.0134,0.0132,0.0127,0.0118,0.0114,0.012,0.0098,0.0095,
73.0435,0.0366,0.0606,0.0828,0.0865,0.064,0.0446,0.0368,0.0354,0.0437,0.059,0.0769,0.0888,0.0748,0.0466,0.0245,0.0191,0.0124,0.0147,0.0192,0.0297,0.038,0.0399,0.0509,0.0636,0.0792,0.0475,0.027,0.0196,0.0139,0.0118,0.0107,0.0104,0.0136,0.0175,0.0197,0.0224,0.0265,0.0308,0.0344,0.0407,0.0428,0.043,0.0517,0.0482,0.0353,0.0269,0.0199,0.0117,0.011,0.0082,0.0073,0.0079,0.0103,0.0091,0.0083,0.0098,0.0129,0.0138,0.0132,0.0164,0.0203,0.0202,0.0173,0.0172,0.0182,0.0202,0.0247,0.0364,0.0437,0.0447,0.0433,0.038,0.0317,0.0265,0.0224,0.0196,0.0161,0.0112,0.0083,0.0077,0.007,0.0061,0.0044,0.0037,0.0031,0.0025,0.003,0.0029,0.0028,0.0033,0.0032,0.0033,0.0043,0.0041,0.0045,0.006,0.0076,0.0084,0.0082,0.0076,0.0073,0.0066,0.0063,0.0053,0.0067,0.009,0.0105,0.0112,0.0125,0.014,0.0155,0.0139,0.0132,0.0147,0.0163,0.0178,0.0152,0.0113,0.0106,0.0099,0.0101,0.0104,0.0105,0.0112,0.01,0.0084,0.007,0.0062,0.007,0.0071,0.0078,0.007,0.0065,0.0067,0.0058,0.0054,0.0055,0.0048,0.0039,0.0033,0.003,0.0034,0.0032,0.0039,0.0047,0.005,0.0042,0.0093,0.0053,0.0052,0.0044,0.0046,0.0037,0.0029,0.0022,0.0017,0.0015,0.0015,0.0017,0.0021,0.0024,0.0023,0.0019,0.0026,0.0028,0.0028,0.0025,0.0036,0.0034,0.0028,0.0034,0.003,0.0025,0.0022,0.0026,0.0027,0.0031,0.004,0.0034,0.0042,0.0058,0.0036,0.0029,0.0041,0.0044,0.0041,0.0044,0.0048,0.004,0.0053,0.0036,0.0049,0.0034,0.0043,0.003,0.0043,0.0044,0.004,0.0036,0.0038,0.0027,0.0039,0.0023,0.0035,0.0032,0.0022,0.0038,0.0038,0.0028,0.0038,0.0034,0.0042,0.006,0.0051,0.0048,0.0039,0.0033,0.004,0.0046,0.0039,0.0027,0.0048,0.0047,0.005,0.0044,0.0077,0.0,0.0078,0.0064,0.0081,0.0067,0.0061,0.006,0.0073,0.0079,0.0085,0.0064,0.0098,0.0083,0.0072,0.0095,0.0144,0.0137,0.0168,0.0179,0.0163,0.016,0.0159,0.0146,0.0133,0.0142,0.0128,0.0114,0.011,0.0137,0.0159,
73.0371,0.0363,0.0597,0.0779,0.0775,0.0621,0.0439,0.0364,0.0348,0.0437,0.0562,0.0662,0.0695,0.0629,0.0458,0.0243,0.0188,0.0122,0.0144,0.019,0.0291,0.0374,0.0391,0.0149,0.062,0.0741,0.0467,0.027,0.0191,0.0137,0.0117,0.0104,0.0102,0.0135,0.0171,0.0196,0.0221,0.0263,0.0298,0.0338,0.04,0.042,0.0424,0.0509,0.0475,0.0349,0.026,0.018,0.0114,0.011,0.0079,0.0078,0.0076,0.0102,0.009,0.008,0.0096,0.0126,0.0136,0.0129,0.016,0.0197,0.0198,0.0171,0.0166,0.0178,0.0197,0.0242,0.0359,0.0431,0.0442,0.0427,0.0375,0.0307,0.0261,0.0221,0.02,0.016,0.0108,0.0084,0.0077,0.0067,0.0059,0.0044,0.0034,0.0032,0.0024,0.0028,0.0029,0.0027,0.0031,0.003,0.0038,0.0042,0.0039,0.0045,0.0059,0.0077,0.0083,0.0081,0.0076,0.0074,0.006,0.006,0.0051,0.0063,0.0085,0.0101,0.011,0.0124,0.0136,0.0148,0.0138,0.013,0.0132,0.0157,0.0177,0.0149,0.0113,0.0105,0.0099,0.0099,0.0099,0.0104,0.0105,0.0101,0.0084,0.0069,0.006,0.007,0.0074,0.0073,0.0068,0.0065,0.0063,0.0059,0.0055,0.0051,0.0046,0.0037,0.0031,0.0026,0.0025,0.0028,0.0045,0.0046,0.0044,0.0043,0.0085,0.0049,0.0045,0.0042,0.0042,0.0037,0.0027,0.0021,0.0016,0.0012,0.0012,0.0018,0.0024,0.002,0.0022,0.0023,0.0021,0.0022,0.0026,0.0028,0.0029,0.0032,0.0029,0.0035,0.0028,0.0023,0.0025,0.0025,0.0027,0.0028,0.0024,0.0015,0.0031,0.0025,0.0039,0.0037,0.0035,0.0038,0.004,0.0041,0.0041,0.0038,0.003,0.0039,0.0044,0.0041,0.004,0.0022,0.0038,0.0038,0.0036,0.0034,0.0032,0.003,0.0034,0.003,0.0031,0.0033,0.003,0.0032,0.0029,0.003,0.0039,0.0034,0.0033,0.0037,0.0038,0.0048,0.0034,0.0034,0.0037,0.0039,0.0038,0.0079,0.0041,0.0041,0.0037,0.0057,0.0047,0.0054,0.0058,0.0058,0.0061,0.006,0.0058,0.007,0.0079,0.0,0.0079,0.0072,0.0057,0.0068,0.0066,0.0084,0.0101,0.0134,0.0141,0.0138,0.0158,0.0143,0.0147,0.0138,0.0137,0.0124,0.0122,0.011,0.0152,0.01,0.0111,
72.9981,0.0362,0.06,0.0824,0.086,0.0634,0.0442,0.0365,0.0351,0.0442,0.0585,0.0764,0.0881,0.0742,0.046,0.0242,0.0188,0.0121,0.0144,0.019,0.0293,0.0376,0.0394,0.0509,0.063,0.0785,0.047,0.0267,0.0192,0.0137,0.0119,0.0106,0.0103,0.0134,0.0173,0.0196,0.0221,0.0264,0.0304,0.0333,0.0401,0.0419,0.0422,0.0509,0.0476,0.0347,0.0259,0.0173,0.0115,0.011,0.0079,0.0079,0.0077,0.0103,0.0089,0.0081,0.0094,0.0126,0.0137,0.013,0.016,0.0202,0.0197,0.017,0.0169,0.0179,0.0196,0.0244,0.0358,0.0429,0.0439,0.0423,0.0374,0.0311,0.0261,0.0223,0.0197,0.0158,0.0106,0.0085,0.0077,0.0065,0.0061,0.0044,0.0033,0.0032,0.0022,0.0027,0.0025,0.0027,0.003,0.0028,0.0036,0.0038,0.0039,0.0044,0.0062,0.0076,0.0085,0.0082,0.0071,0.0074,0.006,0.0057,0.005,0.0062,0.0085,0.01,0.0111,0.0122,0.0136,0.0146,0.0136,0.013,0.0149,0.016,0.0174,0.0148,0.0109,0.0102,0.0096,0.0097,0.0103,0.0107,0.011,0.0098,0.008,0.0065,0.006,0.0069,0.0077,0.0075,0.0069,0.0063,0.0059,0.0057,0.006,0.0052,0.0043,0.0037,0.0031,0.0026,0.0026,0.0034,0.0033,0.0045,0.004,0.0043,0.0083,0.0049,0.0046,0.0045,0.0042,0.0034,0.0023,0.0019,0.0013,0.0017,0.0015,0.0019,0.0022,0.0019,0.0019,0.0017,0.002,0.0027,0.0027,0.0026,0.0034,0.0034,0.0031,0.0037,0.0028,0.0025,0.0022,0.0029,0.0022,0.0021,0.0029,0.0023,0.0031,0.0063,0.0031,0.002,0.0032,0.0027,0.0032,0.0043,0.0033,0.0036,0.0039,0.0041,0.0036,0.0037,0.0041,0.0034,0.0033,0.0034,0.0039,0.004,0.0035,0.0037,0.0033,0.003,0.0036,0.0031,0.0029,0.0024,0.0029,0.003,0.0023,0.0029,0.0028,0.0015,0.0042,0.0051,0.0035,0.0027,0.0038,0.0034,0.0026,0.0117,0.0047,0.0036,0.0035,0.0028,0.0043,0.0066,0.0051,0.0049,0.0049,0.0056,0.0048,0.0062,0.0072,0.0173,0.0064,0.0061,0.0076,0.007,0.0079,0.0097,0.0118,0.0117,0.0135,0.0158,0.0156,0.0151,0.0141,0.0149,0.0114,0.0121,0.0151,0.0103,0.0087,0.0097,0.012,
68.0418,0.0375,0.0629,0.0859,0.0897,0.0665,0.0461,0.038,0.0365,0.0453,0.0612,0.0796,0.0908,0.0769,0.0483,0.0254,0.0197,0.0128,0.0151,0.02,0.031,0.0398,0.0415,0.0541,0.0657,0.0808,0.0496,0.0285,0.0206,0.0146,0.0127,0.0116,0.0111,0.0145,0.0187,0.0211,0.0239,0.0281,0.0329,0.0367,0.043,0.0446,0.045,0.0534,0.0502,0.0379,0.0296,0.0164,0.012,0.0122,0.0087,0.0082,0.0081,0.0108,0.0097,0.0088,0.01,0.0135,0.0148,0.0139,0.0172,0.0209,0.0209,0.0183,0.0177,0.0189,0.0206,0.0253,0.0374,0.0438,0.0445,0.0429,0.0381,0.0317,0.0267,0.0228,0.0201,0.0159,0.0113,0.0086,0.008,0.0068,0.0058,0.0044,0.0034,0.0032,0.0025,0.0028,0.0029,0.0029,0.0034,0.0029,0.004,0.0043,0.0039,0.0043,0.0061,0.0082,0.0088,0.0089,0.0076,0.0076,0.0061,0.0051,0.005,0.0068,0.0089,0.0109,0.0118,0.0131,0.0141,0.0154,0.0145,0.0136,0.0147,0.0167,0.0179,0.0152,0.0116,0.0107,0.01,0.0102,0.0099,0.0111,0.0112,0.0106,0.0084,0.0066,0.0061,0.0076,0.0078,0.0079,0.007,0.0073,0.0068,0.0063,0.0057,0.0059,0.0048,0.0037,0.0031,0.0026,0.003,0.0026,0.0036,0.0045,0.0044,0.0043,0.0095,0.005,0.0043,0.0049,0.0043,0.0037,0.0028,0.0018,0.0011,0.0011,0.0014,0.0018,0.0021,0.0019,0.0022,0.0019,0.0023,0.0019,0.0023,0.0026,0.0027,0.0035,0.0034,0.0033,0.0031,0.0031,0.0029,0.0029,0.003,0.003,0.0027,0.004,0.0032,0.0045,0.0035,0.0029,0.0034,0.0037,0.0037,0.0045,0.0052,0.0048,0.005,0.0039,0.0045,0.0043,0.0046,0.0052,0.004,0.0041,0.0035,0.0024,0.0036,0.0026,0.0037,0.003,0.0032,0.003,0.0018,0.0025,0.0023,0.0001,0.0054,0.0031,0.0041,0.003,0.0043,0.0013,0.0039,0.0035,0.0037,0.005,0.0051,0.0075,0.0054,0.0027,0.0044,0.0043,0.0053,0.0042,0.0079,0.0063,0.0079,0.0062,0.0046,0.0077,0.007,0.011,0.0084,0.0075,0.0055,0.0056,0.0073,0.01,0.0134,0.0139,0.0161,0.0174,0.0157,0.0161,0.0166,0.0167,0.0127,0.0158,0.0115,0.0114,0.0188,0.0079,0.006,
68.022,0.0381,0.063,0.0825,0.0822,0.0656,0.0463,0.0382,0.0366,0.0452,0.0593,0.0707,0.0748,0.0672,0.0481,0.0257,0.0199,0.013,0.0153,0.0202,0.031,0.0399,0.0417,0.0145,0.0645,0.076,0.0497,0.0287,0.0206,0.0148,0.0125,0.0116,0.0114,0.0147,0.0187,0.0214,0.0241,0.0285,0.0329,0.0369,0.0432,0.0448,0.0452,0.0534,0.0507,0.0385,0.0294,0.018,0.0121,0.0122,0.0088,0.0079,0.0085,0.0109,0.0098,0.0087,0.0102,0.0132,0.0148,0.014,0.0174,0.0213,0.0213,0.0183,0.0179,0.019,0.0208,0.0256,0.0374,0.044,0.045,0.0435,0.0385,0.0327,0.0269,0.0229,0.0203,0.0166,0.0113,0.0088,0.0081,0.0069,0.0061,0.0046,0.0035,0.0034,0.0026,0.003,0.003,0.0029,0.0032,0.003,0.004,0.0046,0.0041,0.0047,0.0063,0.0081,0.0087,0.0086,0.0079,0.0078,0.0062,0.006,0.0053,0.0068,0.009,0.0107,0.0118,0.013,0.0144,0.0155,0.0145,0.0136,0.0142,0.0165,0.0183,0.0153,0.0113,0.0106,0.0106,0.0107,0.0105,0.011,0.0117,0.0107,0.0087,0.0071,0.0059,0.0075,0.0074,0.008,0.0075,0.007,0.0067,0.0063,0.0061,0.0057,0.0049,0.0039,0.0033,0.0029,0.0028,0.0023,0.004,0.0052,0.0044,0.0046,0.0088,0.0051,0.0048,0.0046,0.0046,0.0038,0.0028,0.0023,0.0016,0.0014,0.0015,0.002,0.0024,0.0023,0.0024,0.0026,0.0025,0.0025,0.0029,0.0029,0.0033,0.0038,0.0034,0.0036,0.003,0.0028,0.0029,0.0027,0.0027,0.0034,0.0033,0.0047,0.0037,0.0038,0.0032,0.0042,0.0037,0.004,0.0042,0.0045,0.0047,0.0043,0.0051,0.0047,0.0049,0.0049,0.0045,0.0044,0.004,0.0043,0.0085,0.004,0.0035,0.0035,0.0032,0.0034,0.0034,0.0037,0.0036,0.0036,0.0037,0.0036,0.0037,0.0036,0.0028,0.0062,0.004,0.0009,0.004,0.0045,0.0046,0.0039,0.0048,0.0059,0.0051,0.0055,0.005,0.0056,0.0054,0.0054,0.0064,0.0075,0.0075,0.006,0.0065,0.0075,0.008,0.0,0.0078,0.0078,0.0062,0.0076,0.0088,0.0102,0.0133,0.0147,0.0153,0.0172,0.017,0.0152,0.0157,0.0156,0.0147,0.0143,0.0133,0.0124,0.0175,0.011,0.0077,
67.9088,0.038,0.063,0.086,0.0901,0.0668,0.0463,0.0381,0.0365,0.046,0.0615,0.0797,0.091,0.0772,0.0483,0.0255,0.0196,0.013,0.0153,0.0201,0.031,0.04,0.0417,0.0522,0.0657,0.0811,0.0498,0.0286,0.0207,0.0147,0.0128,0.0114,0.0111,0.0146,0.0187,0.0212,0.0238,0.0285,0.0328,0.0369,0.0428,0.045,0.0451,0.0538,0.0504,0.0383,0.0288,0.0172,0.0098,0.0117,0.0086,0.0084,0.0081,0.0111,0.0097,0.009,0.0105,0.0133,0.0147,0.014,0.0173,0.021,0.0213,0.018,0.0177,0.0192,0.0208,0.0254,0.0374,0.0439,0.0446,0.043,0.038,0.0325,0.0264,0.0221,0.0197,0.0161,0.011,0.0087,0.0081,0.0071,0.0059,0.0043,0.0037,0.0035,0.0026,0.0029,0.0029,0.0031,0.0037,0.0029,0.0041,0.0042,0.004,0.0046,0.0061,0.0082,0.0086,0.0087,0.0079,0.0079,0.0062,0.0053,0.0054,0.0066,0.0088,0.0108,0.0114,0.0129,0.0144,0.0158,0.0143,0.0135,0.0148,0.0162,0.0181,0.0152,0.0112,0.0108,0.0098,0.01,0.0111,0.011,0.0117,0.0105,0.0087,0.007,0.0061,0.0077,0.0081,0.0081,0.0074,0.0074,0.0067,0.0064,0.0061,0.0056,0.0051,0.0043,0.0032,0.0033,0.0027,0.003,0.0041,0.0044,0.0046,0.0044,0.0094,0.0049,0.0043,0.0045,0.0044,0.0039,0.0027,0.002,0.0014,0.0017,0.0016,0.0018,0.0025,0.0023,0.002,0.0024,0.0022,0.0022,0.0027,0.0036,0.0033,0.0035,0.0031,0.0036,0.0027,0.0028,0.003,0.0027,0.0032,0.0033,0.0032,0.0039,0.0034,0.0031,0.0038,0.0036,0.0044,0.0041,0.0044,0.0044,0.0041,0.004,0.005,0.0049,0.0044,0.0043,0.0053,0.0051,0.0043,0.005,0.0042,0.0039,0.0039,0.0033,0.003,0.0045,0.004,0.0037,0.0036,0.0024,0.0034,0.004,0.0039,0.0028,0.0035,0.0063,0.0043,0.0017,0.0033,0.0046,0.0055,0.003,0.0042,0.0072,0.0051,0.006,0.0031,0.0057,0.0051,0.0067,0.007,0.0087,0.0092,0.0093,0.0059,0.0096,0.0083,0.012,0.0084,0.0077,0.0071,0.0071,0.0092,0.0092,0.0118,0.0179,0.0156,0.0152,0.0192,0.0162,0.0169,0.024,0.0143,0.0133,0.0131,0.0152,0.0166,0.0128,0.013,
67.889,0.0381,0.0629,0.0824,0.0821,0.0654,0.0462,0.0382,0.0365,0.0449,0.0592,0.0703,0.0744,0.0668,0.048,0.0256,0.0199,0.0129,0.0152,0.0201,0.0309,0.0398,0.0415,0.0137,0.0643,0.0758,0.0495,0.0288,0.0206,0.0149,0.0127,0.0115,0.0112,0.0147,0.0187,0.0213,0.024,0.0285,0.0326,0.0367,0.0431,0.0449,0.045,0.0535,0.0504,0.038,0.0293,0.0179,0.0122,0.0121,0.0088,0.0086,0.0081,0.011,0.0097,0.0086,0.0102,0.0135,0.0148,0.0137,0.0174,0.0212,0.0214,0.0181,0.0177,0.0189,0.0209,0.0256,0.0372,0.0437,0.0449,0.0434,0.0383,0.0325,0.0269,0.0229,0.0191,0.0161,0.011,0.0088,0.008,0.0069,0.0062,0.0046,0.0036,0.0034,0.0025,0.0028,0.003,0.0029,0.0032,0.0031,0.0042,0.0046,0.004,0.0046,0.0061,0.0079,0.0086,0.0085,0.008,0.0077,0.0064,0.0056,0.0053,0.0067,0.0089,0.0107,0.0118,0.0132,0.0142,0.0155,0.0144,0.0135,0.014,0.0169,0.0184,0.0153,0.0113,0.0107,0.0101,0.0105,0.0106,0.0107,0.0117,0.0107,0.0088,0.0071,0.0063,0.0062,0.0077,0.0078,0.0073,0.007,0.0068,0.0064,0.0061,0.0058,0.005,0.0042,0.0034,0.003,0.0028,0.0032,0.0039,0.0047,0.0044,0.0046,0.0094,0.0052,0.0048,0.0046,0.0045,0.0039,0.0029,0.0022,0.0018,0.0017,0.0016,0.002,0.0024,0.0021,0.0024,0.0025,0.0026,0.0026,0.0027,0.0032,0.0033,0.0038,0.0036,0.0037,0.0035,0.0028,0.003,0.0029,0.0029,0.0031,0.0038,0.0026,0.0036,0.0108,0.0036,0.0038,0.004,0.0037,0.0042,0.0046,0.0046,0.0044,0.005,0.0042,0.0044,0.0045,0.005,0.0046,0.0046,0.0043,0.0045,0.0037,0.0038,0.0033,0.0035,0.0034,0.0038,0.0033,0.0037,0.0034,0.0033,0.0038,0.004,0.0044,0.0041,0.0031,0.0042,0.002,0.0042,0.0043,0.0043,0.0055,0.0045,0.0103,0.0052,0.0053,0.0046,0.0048,0.0059,0.0063,0.007,0.0072,0.0074,0.0067,0.0045,0.0083,0.0091,0.0,0.0078,0.0075,0.0082,0.0088,0.0091,0.0105,0.011,0.0144,0.0165,0.0147,0.0138,0.0158,0.0164,0.0136,0.0152,0.0144,0.014,0.0126,0.0114,0.0119,0.0093,
47.9595,0.0472,0.0791,0.1091,0.1136,0.0834,0.0571,0.0472,0.045,0.0561,0.0758,0.0992,0.1132,0.0956,0.0591,0.0313,0.0243,0.016,0.0187,0.0245,0.0374,0.048,0.0499,0.066,0.0799,0.0977,0.0593,0.0337,0.0244,0.0174,0.0154,0.014,0.0136,0.0177,0.022,0.0251,0.0281,0.0333,0.0381,0.043,0.0506,0.0532,0.0537,0.064,0.0601,0.0449,0.0343,0.0243,0.0149,0.0143,0.0106,0.0097,0.0098,0.013,0.0116,0.0103,0.0116,0.0159,0.0171,0.0163,0.0199,0.0239,0.0245,0.0212,0.0207,0.0221,0.0243,0.0301,0.044,0.0524,0.0537,0.052,0.0459,0.0391,0.0323,0.0272,0.0236,0.0192,0.0134,0.0106,0.0094,0.0082,0.0074,0.0058,0.0042,0.0044,0.0033,0.0036,0.0036,0.0036,0.0038,0.0034,0.0045,0.0057,0.0053,0.0057,0.0076,0.0094,0.0102,0.01,0.0091,0.0092,0.0074,0.0065,0.0064,0.0081,0.0104,0.0124,0.0135,0.0152,0.0166,0.0187,0.0134,0.0151,0.0163,0.0198,0.0214,0.0178,0.0129,0.0128,0.0119,0.0119,0.0117,0.0127,0.0133,0.0121,0.0099,0.0083,0.0075,0.0084,0.0086,0.0094,0.0086,0.0082,0.0076,0.0073,0.0069,0.0065,0.0055,0.0046,0.0039,0.0031,0.0034,0.0042,0.0047,0.0056,0.0049,0.0055,0.0113,0.0061,0.0051,0.0058,0.0055,0.0042,0.0036,0.0026,0.0021,0.0018,0.0015,0.0026,0.0027,0.0026,0.003,0.003,0.0028,0.0024,0.0029,0.0032,0.0038,0.0046,0.0034,0.0045,0.0031,0.0035,0.0033,0.0031,0.0027,0.0038,0.0042,0.0034,0.0029,0.0031,0.0047,0.0047,0.0047,0.0045,0.0051,0.0054,0.0051,0.0054,0.0054,0.005,0.005,0.0054,0.0051,0.0053,0.0045,0.0049,0.0042,0.0044,0.0042,0.004,0.0039,0.0045,0.0036,0.0044,0.0038,0.0042,0.0039,0.0044,0.0028,0.0049,0.0048,0.0052,0.0052,0.0052,0.0037,0.0057,0.0048,0.0052,0.0061,0.004,0.005,0.0055,0.0056,0.0073,0.0064,0.0077,0.0077,0.0074,0.0071,0.0109,0.0075,0.008,0.0086,0.013,0.0093,0.008,0.0084,0.0105,0.0098,0.0112,0.0164,0.0172,0.0176,0.0211,0.0191,0.0188,0.0203,0.0158,0.0175,0.0174,0.0156,0.0189,0.0097,0.0147,0.0115,
47.9393,0.0473,0.0785,0.1022,0.0997,0.0809,0.0569,0.0469,0.0448,0.0558,0.0719,0.084,0.0871,0.0799,0.0586,0.0312,0.0243,0.016,0.0187,0.0244,0.0371,0.0476,0.0498,0.033,0.0784,0.0919,0.0594,0.034,0.0246,0.0179,0.0154,0.0139,0.0135,0.0175,0.0221,0.0251,0.0283,0.0333,0.0381,0.043,0.0509,0.0532,0.0535,0.0639,0.0602,0.0446,0.0344,0.023,0.0145,0.0141,0.0103,0.01,0.01,0.0129,0.0113,0.0103,0.0119,0.0157,0.0171,0.0162,0.0199,0.0241,0.0245,0.021,0.0205,0.0218,0.0241,0.0298,0.0441,0.0526,0.0537,0.0521,0.046,0.0387,0.0319,0.0271,0.0239,0.0192,0.0135,0.0104,0.0096,0.0083,0.0074,0.0055,0.0044,0.0041,0.0032,0.0036,0.0037,0.0035,0.0038,0.0038,0.0048,0.0055,0.005,0.0056,0.0075,0.0095,0.0101,0.0099,0.0084,0.0088,0.0074,0.0053,0.0063,0.0079,0.0104,0.0122,0.0136,0.0152,0.0166,0.0182,0.0168,0.0157,0.0171,0.0194,0.0216,0.0179,0.0134,0.0125,0.0118,0.0119,0.012,0.0127,0.0131,0.0121,0.0099,0.007,0.0074,0.0085,0.0088,0.0091,0.0084,0.0079,0.0077,0.0071,0.0071,0.0064,0.0055,0.0046,0.0034,0.0034,0.0035,0.0033,0.005,0.0054,0.005,0.0052,0.0112,0.0058,0.0054,0.0052,0.0051,0.0042,0.0032,0.0025,0.0019,0.0015,0.0018,0.0024,0.0028,0.0024,0.0027,0.0029,0.0027,0.0028,0.0033,0.0033,0.0037,0.004,0.0039,0.0037,0.0034,0.0031,0.0034,0.0031,0.0031,0.0031,0.0036,0.0036,0.0038,0.0052,0.0043,0.004,0.0042,0.0044,0.0046,0.0049,0.0053,0.0048,0.0053,0.0049,0.0053,0.005,0.0048,0.0049,0.0048,0.0043,0.0035,0.0043,0.004,0.0038,0.0038,0.0039,0.0036,0.0039,0.0037,0.0037,0.0036,0.004,0.0038,0.0036,0.0042,0.0043,0.0043,0.0031,0.0042,0.0041,0.0047,0.0043,0.0056,0.006,0.006,0.005,0.0047,0.0057,0.0064,0.006,0.0068,0.0072,0.0079,0.0075,0.0076,0.0078,0.0095,0.0122,0.0091,0.0085,0.0079,0.0071,0.0088,0.0116,0.0148,0.0166,0.0179,0.0183,0.0192,0.0186,0.0181,0.0172,0.0178,0.0165,0.0143,0.0126,0.0208,0.0129,0.0115,
47.7983,0.047,0.0785,0.1086,0.113,0.0828,0.0568,0.0468,0.0446,0.0567,0.0753,0.0985,0.1125,0.0949,0.0587,0.0309,0.0241,0.0159,0.0186,0.0243,0.0371,0.0475,0.0497,0.0653,0.0794,0.0977,0.0593,0.0335,0.0246,0.0177,0.0154,0.0139,0.0136,0.0173,0.022,0.0247,0.028,0.0332,0.038,0.0426,0.0506,0.053,0.0531,0.0635,0.06,0.0443,0.0343,0.0226,0.0143,0.0144,0.0102,0.0104,0.0103,0.0127,0.0115,0.0101,0.012,0.0157,0.0172,0.0162,0.0198,0.0244,0.0245,0.0209,0.0205,0.022,0.0236,0.0298,0.0439,0.0525,0.0529,0.0513,0.0457,0.0387,0.0317,0.0267,0.0233,0.0192,0.0134,0.0107,0.0095,0.0081,0.0078,0.0055,0.0045,0.0042,0.0034,0.004,0.004,0.0037,0.0038,0.0037,0.0046,0.0058,0.0052,0.0058,0.0069,0.0096,0.0103,0.0104,0.0092,0.0092,0.0074,0.0061,0.0066,0.0076,0.0102,0.0122,0.0136,0.0153,0.0166,0.0183,0.0167,0.0155,0.0169,0.0194,0.0213,0.0182,0.0131,0.0125,0.0117,0.0119,0.0121,0.0126,0.0134,0.0119,0.0095,0.0082,0.0073,0.0089,0.0091,0.0091,0.0084,0.008,0.0075,0.0073,0.0072,0.0064,0.0055,0.005,0.004,0.0034,0.0031,0.0034,0.0038,0.0053,0.005,0.0053,0.0107,0.0062,0.006,0.005,0.0052,0.0045,0.0032,0.0026,0.0024,0.0015,0.0019,0.0023,0.0038,0.0023,0.0029,0.0028,0.0028,0.0031,0.0033,0.0033,0.0041,0.004,0.0039,0.0043,0.0036,0.0027,0.0034,0.0034,0.0036,0.0033,0.0042,0.0036,0.0032,0.006,0.0045,0.0038,0.0046,0.0054,0.0048,0.0051,0.0059,0.005,0.0051,0.0057,0.006,0.006,0.0051,0.0047,0.0051,0.005,0.0056,0.0049,0.0054,0.0044,0.0048,0.0058,0.0039,0.0048,0.0047,0.0044,0.0042,0.0036,0.0032,0.0053,0.0052,0.0046,0.0043,0.0043,0.0053,0.005,0.0063,0.0043,0.0051,0.0116,0.0057,0.0043,0.0057,0.0081,0.0075,0.0057,0.0091,0.008,0.0086,0.01,0.0085,0.0101,0.0106,0.0102,0.0108,0.0079,0.0082,0.0076,0.009,0.0141,0.0127,0.0163,0.0198,0.0201,0.0198,0.0169,0.0191,0.0234,0.0183,0.0166,0.0175,0.0133,0.0223,0.0127,0.0129,
47.7787,0.0473,0.0785,0.1024,0.0998,0.0809,0.0568,0.0468,0.0447,0.0556,0.072,0.0839,0.0869,0.0797,0.0583,0.0312,0.0244,0.016,0.0187,0.0244,0.0371,0.0475,0.0496,0.032,0.0783,0.0919,0.0592,0.0339,0.0246,0.0178,0.0154,0.014,0.0136,0.0175,0.022,0.025,0.0281,0.0332,0.038,0.0429,0.0508,0.053,0.0535,0.0639,0.0599,0.0446,0.0343,0.0229,0.0145,0.0136,0.0103,0.0098,0.01,0.0128,0.0115,0.0102,0.0119,0.0156,0.0171,0.0161,0.0198,0.0242,0.0244,0.0209,0.0204,0.0217,0.0239,0.0297,0.0439,0.0523,0.0535,0.0517,0.0457,0.039,0.0316,0.0268,0.0232,0.019,0.0132,0.0104,0.0096,0.0082,0.0073,0.0055,0.0043,0.0041,0.0032,0.0036,0.0035,0.0033,0.0038,0.0038,0.0044,0.0053,0.0049,0.0056,0.0074,0.0093,0.0101,0.01,0.0093,0.009,0.0075,0.0061,0.0064,0.0078,0.0105,0.0123,0.0135,0.015,0.0167,0.0182,0.0168,0.0156,0.0166,0.0195,0.0213,0.0177,0.013,0.0122,0.0117,0.0117,0.0119,0.0126,0.0129,0.012,0.0099,0.0083,0.0073,0.0085,0.0088,0.009,0.0082,0.008,0.0076,0.0073,0.007,0.0064,0.0056,0.0046,0.0039,0.0034,0.0034,0.0042,0.0051,0.0055,0.005,0.0053,0.0104,0.0058,0.0053,0.0052,0.0052,0.0043,0.0032,0.0023,0.0019,0.0011,0.0018,0.0022,0.003,0.0022,0.0028,0.0026,0.0027,0.0027,0.0032,0.0033,0.0038,0.0039,0.004,0.0041,0.0034,0.0032,0.0032,0.003,0.0035,0.0033,0.0036,0.0032,0.0036,0.0056,0.0039,0.0045,0.0043,0.0042,0.0043,0.0044,0.0034,0.0047,0.0056,0.0051,0.0054,0.0051,0.0051,0.0048,0.0036,0.0045,0.0049,0.0041,0.0042,0.0036,0.0036,0.0039,0.0038,0.0036,0.0037,0.0039,0.0041,0.0036,0.0039,0.0024,0.0042,0.0055,0.0048,0.0034,0.0035,0.0046,0.0049,0.0049,0.0042,0.0047,0.005,0.0042,0.0054,0.0051,0.0059,0.0072,0.0075,0.0083,0.0075,0.008,0.0071,0.0091,0.0093,0.0158,0.0091,0.0081,0.0087,0.0083,0.0092,0.0113,0.0149,0.0166,0.0185,0.0175,0.0196,0.0179,0.0186,0.0174,0.0179,0.0169,0.0166,0.0154,0.016,0.0123,0.0118,
39.4564,0.0522,0.0875,0.1211,0.1262,0.0925,0.0632,0.0523,0.0499,0.0631,0.0845,0.1104,0.1257,0.1061,0.0655,0.0346,0.0268,0.0177,0.0207,0.0272,0.0414,0.0534,0.0556,0.0708,0.0891,0.1095,0.0664,0.0381,0.0273,0.0197,0.0169,0.0154,0.0148,0.0197,0.0247,0.028,0.0311,0.037,0.0426,0.0481,0.0571,0.0597,0.0598,0.0718,0.0672,0.05,0.0383,0.0254,0.0159,0.0164,0.0116,0.0104,0.0108,0.0143,0.0128,0.0117,0.0134,0.0177,0.019,0.0185,0.022,0.0275,0.0274,0.0235,0.0225,0.0244,0.0268,0.0337,0.049,0.0584,0.0599,0.058,0.0511,0.045,0.0356,0.0302,0.0256,0.0215,0.0143,0.0119,0.0104,0.009,0.0084,0.0062,0.0048,0.0048,0.0036,0.0042,0.0038,0.0038,0.0038,0.004,0.0051,0.0063,0.0054,0.0063,0.0078,0.0108,0.0111,0.0111,0.0102,0.0104,0.0083,0.0067,0.007,0.0087,0.0116,0.0138,0.015,0.017,0.0188,0.021,0.0192,0.0177,0.0192,0.0222,0.0241,0.02,0.0146,0.0142,0.013,0.0137,0.0131,0.0143,0.0144,0.0139,0.0106,0.0091,0.0081,0.0097,0.0092,0.0106,0.0098,0.0088,0.0086,0.0079,0.0072,0.0074,0.0059,0.0054,0.0045,0.0039,0.0037,0.0023,0.0051,0.0056,0.0057,0.006,0.0125,0.0066,0.0059,0.0058,0.006,0.0049,0.003,0.0027,0.0017,0.0021,0.002,0.0025,0.0028,0.0024,0.0026,0.0032,0.003,0.003,0.0033,0.0044,0.0045,0.0048,0.0043,0.0053,0.0044,0.0039,0.0028,0.0034,0.0036,0.0039,0.0043,0.0023,0.0038,0.0042,0.0042,0.0046,0.0038,0.0048,0.0055,0.0061,0.0051,0.0057,0.006,0.0066,0.0054,0.0068,0.0056,0.0061,0.0059,0.0062,0.0026,0.0057,0.0052,0.0048,0.004,0.0051,0.0042,0.0044,0.0036,0.0053,0.0042,0.0047,0.0025,0.0051,0.0043,0.0066,0.0044,0.0061,0.0047,0.0064,0.006,0.0063,0.0054,0.0103,0.0057,0.0053,0.0049,0.0078,0.0057,0.01,0.0081,0.0088,0.0074,0.0086,0.0071,0.0087,0.0104,0.0273,0.0095,0.009,0.0102,0.0093,0.0084,0.0155,0.016,0.0206,0.0211,0.0221,0.0178,0.0223,0.0187,0.0189,0.0179,0.019,0.0159,0.0188,0.0259,0.015,0.0177,
39.4526,0.0524,0.087,0.1135,0.1112,0.0906,0.063,0.052,0.0498,0.0621,0.0809,0.0933,0.096,0.088,0.0651,0.0347,0.027,0.0177,0.0209,0.0272,0.0413,0.053,0.0553,0.0148,0.0876,0.1027,0.0662,0.0379,0.0273,0.0198,0.0172,0.0155,0.0153,0.0196,0.0248,0.028,0.0315,0.0372,0.0425,0.0483,0.057,0.0595,0.0599,0.0713,0.0673,0.0504,0.0389,0.0244,0.0161,0.0158,0.0115,0.0103,0.011,0.0145,0.013,0.0116,0.0136,0.0176,0.0194,0.0182,0.0223,0.0276,0.0272,0.0231,0.023,0.0242,0.0271,0.0332,0.0491,0.0584,0.0598,0.0578,0.0512,0.0429,0.0357,0.0299,0.0261,0.0214,0.0149,0.0116,0.0105,0.0091,0.0081,0.0061,0.0048,0.0045,0.0036,0.0041,0.004,0.0037,0.0043,0.0042,0.005,0.0058,0.0055,0.0063,0.0082,0.0106,0.0113,0.0111,0.0104,0.0101,0.008,0.0069,0.0071,0.0087,0.0115,0.0139,0.0152,0.017,0.0188,0.0205,0.019,0.0176,0.0189,0.0219,0.0241,0.0202,0.0149,0.014,0.0131,0.0133,0.0133,0.013,0.0147,0.0136,0.0111,0.0089,0.0078,0.0095,0.0098,0.0101,0.0097,0.0089,0.0087,0.0081,0.0078,0.0073,0.0064,0.0053,0.0044,0.0037,0.0038,0.0045,0.0049,0.0058,0.0056,0.0057,0.0109,0.0064,0.0056,0.0055,0.0056,0.0046,0.0035,0.0027,0.0022,0.0017,0.0019,0.0027,0.0032,0.0027,0.003,0.0031,0.0031,0.0033,0.0038,0.004,0.0042,0.0045,0.0046,0.0044,0.0041,0.0036,0.0036,0.0035,0.0038,0.004,0.0043,0.006,0.0039,0.0077,0.0043,0.0035,0.005,0.0047,0.0054,0.0051,0.0064,0.0057,0.0067,0.0058,0.006,0.0056,0.0057,0.0057,0.0053,0.0049,0.0045,0.0047,0.0046,0.0038,0.0039,0.004,0.0044,0.0041,0.0041,0.004,0.0045,0.0042,0.0041,0.0029,0.0039,0.008,0.0044,0.0058,0.0048,0.005,0.005,0.0049,0.0062,0.011,0.0057,0.0056,0.0054,0.0075,0.0063,0.0082,0.0079,0.007,0.0081,0.0076,0.008,0.0088,0.0103,0.0,0.0102,0.01,0.0078,0.0068,0.0109,0.0135,0.0172,0.0187,0.0197,0.0203,0.0239,0.02,0.0212,0.0179,0.0185,0.0193,0.017,0.0162,0.0157,0.0133,0.0124,
39.4253,0.0527,0.0879,0.1212,0.1265,0.0926,0.0634,0.0524,0.0502,0.0622,0.0846,0.1107,0.1261,0.106,0.0657,0.0347,0.027,0.0178,0.021,0.0274,0.0418,0.0536,0.0559,0.0734,0.0895,0.1096,0.0668,0.0381,0.0278,0.0199,0.0171,0.0157,0.0152,0.0197,0.0249,0.0281,0.0317,0.0373,0.0425,0.0485,0.0574,0.06,0.0604,0.072,0.0677,0.0507,0.0391,0.0261,0.0162,0.0152,0.0119,0.0112,0.0112,0.0145,0.0132,0.0118,0.0137,0.0177,0.0194,0.018,0.0231,0.0274,0.0277,0.0237,0.0234,0.0247,0.027,0.0338,0.0496,0.0588,0.0604,0.0582,0.0516,0.0445,0.0362,0.03,0.0264,0.0211,0.0147,0.0117,0.0106,0.0093,0.0084,0.006,0.0046,0.0046,0.0037,0.0037,0.0042,0.0039,0.0042,0.0042,0.0053,0.0063,0.0057,0.006,0.0083,0.0107,0.0115,0.0112,0.0107,0.0098,0.008,0.0076,0.0073,0.009,0.0124,0.0141,0.0154,0.017,0.0193,0.0208,0.0194,0.018,0.019,0.0222,0.0244,0.0202,0.0152,0.0139,0.0134,0.0136,0.0137,0.0146,0.0151,0.0138,0.0108,0.009,0.0082,0.0097,0.0103,0.0105,0.01,0.0093,0.0091,0.0084,0.0084,0.0071,0.0061,0.0049,0.0045,0.0037,0.0037,0.004,0.0052,0.0062,0.0057,0.0058,0.0125,0.0064,0.0064,0.0052,0.0057,0.0047,0.0036,0.0026,0.0021,0.002,0.0021,0.0021,0.003,0.0025,0.003,0.0029,0.0033,0.0033,0.0039,0.0033,0.0047,0.0051,0.0052,0.0045,0.0042,0.004,0.0038,0.0031,0.0034,0.0045,0.0041,0.0023,0.0036,0.0043,0.0049,0.0047,0.0048,0.005,0.0056,0.0061,0.0059,0.005,0.0072,0.0051,0.0062,0.0058,0.0059,0.0055,0.0054,0.005,0.005,0.0043,0.0042,0.005,0.0051,0.0033,0.0039,0.0034,0.0039,0.0031,0.004,0.0046,0.0061,0.0051,0.0052,0.008,0.0054,0.0059,0.0051,0.0053,0.0069,0.0051,0.0071,0.0066,0.0065,0.0062,0.0062,0.0061,0.0071,0.0054,0.0082,0.0077,0.0095,0.0098,0.0079,0.0083,0.0104,0.0104,0.0113,0.0084,0.0087,0.0098,0.011,0.0108,0.0158,0.0199,0.0213,0.0241,0.0198,0.02,0.0212,0.0187,0.0173,0.0169,0.0164,0.0156,0.0258,0.0182,0.0124,
39.4224,0.0525,0.0871,0.1143,0.1113,0.0905,0.063,0.052,0.0498,0.0613,0.0809,0.0932,0.0957,0.0877,0.0649,0.0345,0.027,0.0177,0.0209,0.0273,0.0414,0.053,0.0554,0.0124,0.0878,0.1027,0.066,0.0378,0.0273,0.0199,0.0172,0.0155,0.0151,0.0197,0.0248,0.0282,0.0315,0.0373,0.0426,0.0483,0.057,0.0597,0.0599,0.0714,0.0672,0.0503,0.0387,0.0246,0.016,0.0155,0.0115,0.0111,0.0112,0.0144,0.0129,0.0116,0.0133,0.0177,0.0193,0.0182,0.0223,0.0275,0.0273,0.0234,0.0229,0.0243,0.0268,0.0331,0.0493,0.0584,0.0598,0.0578,0.0511,0.0432,0.0357,0.0298,0.0262,0.0206,0.0146,0.0115,0.0103,0.0091,0.008,0.0061,0.0048,0.0045,0.0032,0.0038,0.004,0.0039,0.0043,0.004,0.0043,0.0059,0.0055,0.0063,0.0083,0.0105,0.0111,0.0111,0.0103,0.0101,0.0083,0.0073,0.0073,0.0089,0.0116,0.0137,0.0151,0.017,0.0186,0.0206,0.0189,0.0177,0.0192,0.0219,0.0239,0.0199,0.0147,0.0139,0.0132,0.0134,0.0137,0.0142,0.0143,0.0136,0.011,0.009,0.0079,0.0095,0.0096,0.0102,0.0092,0.0091,0.0087,0.0082,0.0077,0.0073,0.0064,0.0051,0.0042,0.0037,0.0037,0.0042,0.0049,0.0058,0.0053,0.0057,0.0119,0.0062,0.0057,0.0053,0.0056,0.0044,0.0033,0.0026,0.0022,0.0017,0.0019,0.0015,0.0026,0.0025,0.0029,0.0032,0.0031,0.003,0.0033,0.0037,0.0041,0.0045,0.0044,0.0042,0.0038,0.0036,0.0035,0.0033,0.0036,0.0038,0.004,0.0034,0.0013,0.0055,0.0042,0.0046,0.0046,0.005,0.0053,0.0047,0.0053,0.0054,0.0065,0.0056,0.0058,0.0058,0.0057,0.0057,0.0052,0.0053,0.0106,0.0046,0.0045,0.0025,0.0039,0.0045,0.0041,0.004,0.0039,0.0041,0.0043,0.0041,0.0035,0.0047,0.0043,0.0029,0.0035,0.0062,0.0046,0.0049,0.0049,0.0051,0.0057,0.007,0.0059,0.0052,0.0053,0.0067,0.0058,0.0072,0.0076,0.0086,0.0081,0.0086,0.0078,0.0086,0.0099,0.0,0.0101,0.0089,0.0086,0.0078,0.0098,0.0128,0.0177,0.0182,0.0208,0.0207,0.0208,0.0214,0.021,0.0195,0.0187,0.0186,0.017,0.0153,0.0155,0.0142,0.0145,
42.7491,0.051,0.0852,0.1185,0.1233,0.0897,0.0614,0.0507,0.0484,0.0614,0.0824,0.1087,0.1246,0.1043,0.0637,0.0335,0.0261,0.017,0.0203,0.0266,0.0406,0.0521,0.0544,0.0702,0.0888,0.1099,0.0654,0.0367,0.0268,0.0191,0.0168,0.015,0.0144,0.0191,0.0242,0.0274,0.0306,0.0365,0.0417,0.0475,0.0567,0.0595,0.0598,0.0719,0.0674,0.0496,0.0384,0.0238,0.0154,0.0156,0.0114,0.0084,0.0111,0.0144,0.0129,0.0112,0.0132,0.0174,0.0191,0.0181,0.0225,0.0273,0.0267,0.023,0.0226,0.0238,0.0265,0.0329,0.0501,0.0596,0.061,0.0585,0.0517,0.0409,0.0357,0.0299,0.0257,0.0207,0.0145,0.0115,0.0108,0.0091,0.008,0.0059,0.0045,0.0042,0.0033,0.0041,0.0036,0.0035,0.0041,0.0042,0.0052,0.006,0.0054,0.0059,0.008,0.0104,0.0112,0.0111,0.0098,0.0099,0.0083,0.0072,0.0071,0.0085,0.011,0.0134,0.015,0.0161,0.0191,0.0206,0.0186,0.0175,0.0182,0.0216,0.0239,0.0198,0.0148,0.0143,0.0131,0.013,0.0133,0.0142,0.014,0.0132,0.0113,0.0083,0.0082,0.0098,0.0106,0.01,0.0093,0.0089,0.008,0.008,0.0081,0.0071,0.0065,0.0054,0.0043,0.0034,0.0037,0.0037,0.0054,0.0063,0.0052,0.0059,0.0116,0.0065,0.0058,0.0061,0.0061,0.0047,0.0035,0.0025,0.0022,0.0024,0.0018,0.0027,0.0024,0.0029,0.003,0.0028,0.0031,0.003,0.0029,0.0047,0.0042,0.0045,0.0046,0.0044,0.0033,0.0032,0.0033,0.0033,0.0031,0.0034,0.0029,0.0039,0.005,0.0085,0.0046,0.0036,0.0054,0.0056,0.0044,0.0062,0.0062,0.0061,0.0073,0.006,0.0059,0.0059,0.006,0.0043,0.0024,0.0029,0.0037,0.0035,0.0037,0.0047,0.0041,0.0042,0.0052,0.0046,0.0048,0.0036,0.0047,0.0042,0.0076,0.0042,0.0038,0.0044,0.004,0.0013,0.0043,0.0061,0.0052,0.005,0.0041,0.01,0.0088,0.005,0.0057,0.0069,0.0058,0.0089,0.0085,0.0091,0.0076,0.0075,0.0082,0.008,0.0107,0.0263,0.0097,0.0085,0.0062,0.0081,0.0089,0.0127,0.0179,0.0185,0.0203,0.0153,0.0186,0.0197,0.0205,0.0244,0.0197,0.0156,0.0175,0.0195,0.0314,0.0155,0.0149,
42.7586,0.0508,0.0845,0.1112,0.1076,0.0875,0.0609,0.0504,0.0478,0.0605,0.0783,0.0906,0.0942,0.0855,0.0631,0.0334,0.0261,0.0171,0.0202,0.0264,0.0403,0.0516,0.054,0.0122,0.0861,0.1002,0.0648,0.0367,0.0265,0.0192,0.0168,0.015,0.0146,0.019,0.024,0.0275,0.0306,0.0361,0.0414,0.0473,0.0564,0.059,0.0594,0.0714,0.0669,0.0495,0.0377,0.0233,0.0157,0.0151,0.0111,0.0105,0.0106,0.0139,0.0123,0.0112,0.013,0.0172,0.0187,0.018,0.0217,0.0265,0.0268,0.0226,0.0227,0.0237,0.0261,0.0327,0.0496,0.0591,0.0607,0.0586,0.0515,0.0462,0.0352,0.0293,0.0263,0.021,0.014,0.0112,0.0101,0.0089,0.0079,0.0058,0.0045,0.0043,0.0033,0.0039,0.0039,0.0036,0.0042,0.0041,0.0051,0.006,0.0055,0.0061,0.008,0.0102,0.011,0.0107,0.0098,0.0098,0.0078,0.0075,0.0068,0.0084,0.0113,0.0133,0.015,0.0168,0.0186,0.0203,0.0186,0.0173,0.0186,0.0215,0.024,0.0198,0.0144,0.0137,0.0128,0.0129,0.0132,0.0139,0.014,0.0132,0.0108,0.0088,0.0078,0.0093,0.0094,0.01,0.0097,0.0088,0.0086,0.0077,0.0079,0.0071,0.0062,0.005,0.0042,0.0038,0.0037,0.0049,0.0049,0.006,0.0056,0.0061,0.0121,0.0067,0.0059,0.0059,0.006,0.0046,0.0034,0.0027,0.002,0.0016,0.002,0.0026,0.0033,0.0025,0.003,0.0031,0.0031,0.0032,0.0034,0.0036,0.0041,0.0045,0.0048,0.0044,0.0042,0.0037,0.0041,0.0035,0.0036,0.004,0.0039,0.003,0.0041,0.0059,0.0037,0.0036,0.0044,0.0046,0.005,0.0052,0.0059,0.0053,0.0062,0.0056,0.006,0.0056,0.0057,0.0055,0.0053,0.0048,0.0049,0.0036,0.0042,0.004,0.0042,0.0037,0.0036,0.0043,0.0038,0.0038,0.0043,0.004,0.0041,0.0045,0.0046,0.0047,0.0044,0.0061,0.0047,0.005,0.0055,0.0047,0.0052,0.008,0.0064,0.006,0.0049,0.0064,0.006,0.0027,0.0076,0.0071,0.0079,0.0062,0.0075,0.0084,0.0095,0.0,0.0116,0.0078,0.0093,0.0073,0.0097,0.0127,0.0246,0.0204,0.02,0.0217,0.0241,0.0214,0.0203,0.0142,0.0191,0.018,0.0179,0.0172,0.011,0.0138,0.0147,
54.78,0.0421,0.0709,0.0992,0.104,0.0749,0.0512,0.0421,0.0403,0.0507,0.0685,0.0912,0.1061,0.0883,0.053,0.0277,0.0215,0.014,0.0165,0.0217,0.0333,0.0428,0.0448,0.0586,0.0749,0.0943,0.0547,0.0304,0.022,0.0155,0.0133,0.0121,0.0117,0.0151,0.0192,0.0219,0.0249,0.0294,0.034,0.0386,0.0465,0.0492,0.0496,0.0604,0.056,0.04,0.0304,0.0183,0.0131,0.0134,0.0091,0.0096,0.0092,0.0114,0.0101,0.0093,0.0106,0.0138,0.0152,0.0146,0.0179,0.0218,0.0219,0.0188,0.0183,0.0194,0.0215,0.0272,0.0415,0.0505,0.0515,0.0499,0.0436,0.0369,0.0291,0.0243,0.021,0.017,0.012,0.009,0.0082,0.0073,0.0064,0.0049,0.0039,0.0034,0.0025,0.0037,0.0031,0.0031,0.0034,0.0033,0.004,0.0049,0.0044,0.0049,0.0065,0.0087,0.0091,0.0091,0.0083,0.008,0.0069,0.0066,0.006,0.0071,0.0092,0.0108,0.0122,0.0137,0.0151,0.0166,0.0152,0.014,0.0149,0.0175,0.0196,0.0162,0.0117,0.0106,0.0103,0.0105,0.0107,0.0113,0.0117,0.0107,0.0091,0.0072,0.0069,0.0074,0.0073,0.008,0.008,0.007,0.0066,0.0056,0.0061,0.0061,0.0051,0.0041,0.0038,0.0029,0.0031,0.0027,0.004,0.0048,0.0047,0.0055,0.0102,0.005,0.0051,0.0049,0.0046,0.004,0.0029,0.002,0.0016,0.0015,0.0016,0.002,0.0019,0.0023,0.0029,0.0031,0.0027,0.0021,0.0022,0.0003,0.0026,0.0028,0.0008,0.0033,0.0033,0.0026,0.0033,0.0023,0.003,0.0033,0.0035,0.0016,0.0031,0.0049,0.0045,0.0044,0.0031,0.004,0.0042,0.0049,0.0062,0.0039,0.0055,0.0046,0.004,0.0042,0.0042,0.0045,0.0049,0.0046,0.0045,0.004,0.0039,0.0039,0.0038,0.0042,0.0034,0.004,0.0041,0.0035,0.0025,0.0028,0.0053,0.0036,0.0038,0.0037,0.005,0.0022,0.0038,0.0044,0.0045,0.0038,0.0044,0.0093,0.0055,0.0036,0.0036,0.0053,0.0047,0.0065,0.0065,0.0059,0.0055,0.006,0.0071,0.0072,0.0087,0.0057,0.0079,0.0075,0.0068,0.0071,0.0092,0.0109,0.0143,0.0161,0.018,0.0193,0.026,0.019,0.0204,0.0207,0.0162,0.0156,0.0173,0.0163,0.016,0.0094,0.0154,
54.7976,0.0432,0.0719,0.0971,0.0958,0.0762,0.0523,0.043,0.0415,0.0515,0.0682,0.0808,0.0839,0.0766,0.0543,0.0287,0.0222,0.0144,0.017,0.0222,0.034,0.0438,0.0459,0.014,0.0759,0.0903,0.056,0.0313,0.0224,0.0162,0.0137,0.0124,0.012,0.0157,0.02,0.0227,0.0256,0.0303,0.035,0.0398,0.048,0.0503,0.0508,0.0621,0.0576,0.0412,0.0316,0.0212,0.0131,0.0133,0.0093,0.0098,0.0089,0.0119,0.0105,0.0094,0.0107,0.0145,0.0158,0.015,0.0184,0.0226,0.0227,0.0195,0.0191,0.0203,0.0223,0.0281,0.0437,0.0525,0.0537,0.052,0.0454,0.0367,0.0304,0.0254,0.0222,0.0184,0.0124,0.0096,0.0084,0.0069,0.0065,0.0051,0.0039,0.0036,0.0029,0.0031,0.0031,0.0031,0.0035,0.0034,0.0035,0.0046,0.0044,0.0051,0.0068,0.0087,0.0094,0.0095,0.0087,0.0085,0.0068,0.0055,0.0057,0.0072,0.0097,0.0115,0.0127,0.0144,0.0161,0.0176,0.0161,0.0151,0.016,0.018,0.0207,0.0172,0.0125,0.0118,0.0111,0.0111,0.0111,0.0118,0.0122,0.0113,0.0096,0.0078,0.0062,0.008,0.0079,0.0084,0.0081,0.0076,0.0071,0.0069,0.0064,0.0061,0.0051,0.0044,0.0036,0.0033,0.0031,0.0038,0.0042,0.0054,0.0049,0.0053,0.0107,0.0058,0.0053,0.0052,0.0053,0.0043,0.0033,0.0025,0.0017,0.0014,0.0015,0.0021,0.0024,0.0022,0.0022,0.0025,0.0025,0.0028,0.003,0.0032,0.0035,0.0039,0.0044,0.0039,0.0031,0.0026,0.0029,0.0031,0.003,0.0032,0.0036,0.0027,0.003,0.0057,0.003,0.0038,0.0038,0.0043,0.0041,0.0037,0.002,0.0027,0.003,0.0029,0.0053,0.0043,0.0042,0.0046,0.0047,0.0041,0.0036,0.0037,0.0034,0.0033,0.0031,0.0029,0.0035,0.0024,0.0032,0.0031,0.0033,0.0028,0.0033,0.0031,0.0033,0.0021,0.0041,0.006,0.0042,0.0041,0.0035,0.0037,0.0049,0.0154,0.0004,0.0046,0.0046,0.0034,0.0055,0.006,0.006,0.0069,0.0069,0.0069,0.0068,0.0071,0.0084,0.0,0.0077,0.007,0.0069,0.0073,0.0084,0.011,0.0129,0.0164,0.0182,0.0165,0.0187,0.0177,0.017,0.0183,0.0176,0.0161,0.0163,0.0146,0.0195,0.0131,0.0075,
54.9134,0.0409,0.0689,0.0967,0.1016,0.073,0.0498,0.0409,0.0391,0.0494,0.0668,0.0892,0.104,0.0864,0.0517,0.0271,0.0209,0.0138,0.0161,0.021,0.0322,0.0417,0.0436,0.0559,0.0731,0.0923,0.0534,0.0291,0.0212,0.0151,0.0131,0.0116,0.0114,0.013,0.0184,0.0211,0.024,0.0288,0.033,0.0374,0.0454,0.0478,0.0483,0.0589,0.0544,0.0388,0.0292,0.0199,0.0124,0.0117,0.0086,0.0073,0.0083,0.0112,0.0097,0.0089,0.0102,0.0137,0.0149,0.0141,0.0176,0.0215,0.0211,0.0185,0.018,0.0192,0.0209,0.0266,0.0412,0.0506,0.0514,0.0494,0.0434,0.0359,0.0294,0.0237,0.0207,0.0175,0.0118,0.0092,0.0082,0.0071,0.0066,0.0051,0.0037,0.0035,0.0026,0.003,0.0032,0.0027,0.0031,0.0031,0.004,0.0049,0.0043,0.0045,0.0066,0.0086,0.0093,0.0094,0.0081,0.0079,0.0066,0.0058,0.0056,0.0067,0.0075,0.0019,0.0118,0.0135,0.0153,0.0171,0.0152,0.0142,0.015,0.0177,0.0196,0.0166,0.0119,0.0115,0.0104,0.0108,0.0106,0.0114,0.0117,0.0106,0.0087,0.0076,0.0065,0.0077,0.0071,0.0079,0.0075,0.0078,0.0068,0.0068,0.0066,0.0057,0.0048,0.004,0.0036,0.0034,0.0029,0.0043,0.0041,0.0056,0.0045,0.0053,0.0102,0.0054,0.0051,0.0048,0.0045,0.0039,0.0028,0.0023,0.0019,0.0021,0.0018,0.0023,0.0032,0.0024,0.0023,0.0024,0.0023,0.0026,0.0029,0.0029,0.0037,0.0031,0.0035,0.0036,0.0031,0.0037,0.0039,0.0034,0.0028,0.0034,0.0031,0.0017,0.0035,0.0061,0.0032,0.0033,0.0047,0.0043,0.0033,0.0008,0.0031,0.0042,0.0047,0.005,0.0048,0.0053,0.0054,0.0044,0.0039,0.0044,0.0031,0.0043,0.0034,0.0036,0.0033,0.0035,0.004,0.0027,0.0031,0.0039,0.0034,0.0047,0.006,0.0039,0.0047,0.0094,0.0063,0.0043,0.0051,0.0056,0.0044,0.0065,0.0037,0.013,0.004,0.0033,0.0053,0.007,0.0042,0.006,0.0054,0.0077,0.0077,0.0082,0.0064,0.0106,0.0078,0.0143,0.0076,0.0092,0.0095,0.0085,0.0104,0.0108,0.014,0.0186,0.0162,0.0196,0.0173,0.0197,0.0184,0.0175,0.0156,0.018,0.0156,0.0133,0.0166,0.0117,0.0081,
54.9335,0.0441,0.0734,0.0988,0.0976,0.0776,0.0533,0.044,0.0419,0.0542,0.0695,0.0821,0.0855,0.0778,0.0553,0.0292,0.0226,0.0147,0.0173,0.0227,0.0348,0.0448,0.0469,0.0159,0.0773,0.092,0.0572,0.0322,0.0229,0.0165,0.0135,0.0128,0.0124,0.0161,0.0205,0.0234,0.0263,0.0312,0.0358,0.0407,0.049,0.0514,0.0518,0.0631,0.0587,0.0422,0.0318,0.0208,0.0136,0.0122,0.0095,0.0101,0.0094,0.0121,0.0107,0.0095,0.0111,0.0149,0.0162,0.0152,0.0188,0.023,0.0231,0.0197,0.0194,0.0205,0.0227,0.0285,0.0434,0.0529,0.0541,0.0522,0.0459,0.0389,0.0311,0.0258,0.022,0.0183,0.0111,0.0096,0.0086,0.0076,0.0071,0.005,0.004,0.0038,0.0024,0.002,0.0034,0.0032,0.0036,0.0037,0.0043,0.005,0.0047,0.0053,0.0068,0.0087,0.0094,0.0092,0.0086,0.0085,0.0069,0.0051,0.0052,0.0066,0.0096,0.0115,0.0126,0.0133,0.0152,0.0172,0.0159,0.0148,0.0162,0.0194,0.0205,0.017,0.0124,0.0117,0.011,0.011,0.0111,0.0117,0.0122,0.0113,0.0092,0.0078,0.0065,0.008,0.0086,0.0084,0.0079,0.0074,0.0073,0.007,0.0061,0.0059,0.0051,0.0044,0.0036,0.003,0.0032,0.0025,0.0042,0.0049,0.0046,0.0051,0.0105,0.0056,0.0053,0.0049,0.0052,0.004,0.003,0.0022,0.0017,0.0017,0.0015,0.0021,0.0029,0.0023,0.0022,0.0028,0.0027,0.0026,0.0029,0.0033,0.0034,0.0038,0.0038,0.0035,0.0032,0.0025,0.0029,0.0031,0.0031,0.003,0.0026,0.0045,0.0031,0.0083,0.0031,0.0043,0.0038,0.004,0.0045,0.0045,0.005,0.0046,0.0054,0.0048,0.0049,0.0048,0.0047,0.0047,0.0045,0.0044,0.0044,0.0037,0.0011,0.0034,0.0035,0.0039,0.004,0.0036,0.0037,0.0034,0.0035,0.0037,0.0056,0.0033,0.0035,0.0049,0.0032,0.0024,0.0042,0.0043,0.0041,0.0048,0.0043,0.0073,0.0044,0.0047,0.0052,0.0054,0.0051,0.0072,0.0069,0.0071,0.0075,0.0067,0.0065,0.0079,0.0087,0.0,0.0077,0.0081,0.0062,0.0084,0.0081,0.0107,0.0145,0.0166,0.0178,0.025,0.0165,0.0178,0.0182,0.015,0.0163,0.017,0.0158,0.015,0.0156,0.0115,0.0069,
73.3831,0.0331,0.0558,0.0767,0.0806,0.0593,0.041,0.0337,0.0322,0.0401,0.0544,0.0716,0.0827,0.0697,0.0431,0.0226,0.0173,0.0115,0.0133,0.0176,0.0273,0.0327,0.0342,0.0526,0.0597,0.0749,0.045,0.0255,0.0184,0.013,0.0111,0.01,0.0097,0.0128,0.0162,0.0186,0.0196,0.0231,0.0274,0.0299,0.0356,0.0373,0.0371,0.0484,0.0452,0.0317,0.0259,0.0137,0.0104,0.0105,0.0076,0.0072,0.0072,0.0094,0.0086,0.008,0.0088,0.0116,0.0121,0.0122,0.0141,0.0172,0.0173,0.0146,0.0141,0.0152,0.0164,0.0203,0.0304,0.0395,0.0404,0.0389,0.0339,0.0277,0.0218,0.0186,0.016,0.014,0.009,0.0075,0.0071,0.0059,0.0053,0.004,0.0028,0.0029,0.002,0.0024,0.0024,0.0023,0.0025,0.0029,0.0033,0.0036,0.0037,0.0041,0.0054,0.0069,0.0077,0.0075,0.0068,0.0066,0.0054,0.0055,0.0047,0.0057,0.0079,0.0084,0.0092,0.0102,0.0113,0.0124,0.0115,0.0106,0.0111,0.0133,0.014,0.0121,0.0087,0.0084,0.0082,0.0084,0.0086,0.0087,0.009,0.0074,0.0065,0.0054,0.0052,0.006,0.0063,0.0065,0.0069,0.006,0.0057,0.006,0.0055,0.0049,0.0041,0.0033,0.0034,0.0023,0.0028,0.0033,0.0035,0.004,0.0041,0.0039,0.0077,0.0045,0.0038,0.0037,0.004,0.0032,0.0027,0.0017,0.0011,0.0012,0.0008,0.0011,0.0024,0.0012,0.0021,0.0023,0.0016,0.0021,0.002,0.0021,0.0031,0.0027,0.0031,0.003,0.0026,0.002,0.0027,0.0026,0.0025,0.003,0.0024,0.0023,0.0024,0.0045,0.0034,0.0027,0.0027,0.0032,0.0035,0.0038,0.0042,0.0029,0.0038,0.004,0.004,0.0039,0.0037,0.0041,0.004,0.0037,0.0035,0.0038,0.0028,0.0041,0.0033,0.0026,0.0025,0.0037,0.0028,0.0017,0.0024,0.0029,0.0026,0.004,0.0028,0.0044,0.0042,0.0041,0.0038,0.0029,0.0039,0.0038,0.0037,0.0134,0.0058,0.0045,0.0042,0.003,0.0062,0.0067,0.0044,0.0051,0.0047,0.0066,0.0055,0.0056,0.0061,0.0081,0.0066,0.0063,0.0059,0.0082,0.0076,0.0086,0.011,0.0133,0.0112,0.0142,0.0119,0.0125,0.0127,0.0055,0.0113,0.013,0.0059,0.01,0.0137,0.0103,0.0082,
73.4073,0.0361,0.0597,0.0793,0.078,0.0632,0.044,0.0365,0.0348,0.0443,0.057,0.0669,0.0708,0.0638,0.0461,0.0245,0.0189,0.0123,0.0144,0.0192,0.0296,0.0356,0.0372,0.0096,0.0634,0.0752,0.0479,0.0261,0.0198,0.0142,0.012,0.011,0.0107,0.0141,0.0179,0.0204,0.0217,0.0255,0.0295,0.0334,0.0386,0.0404,0.0406,0.052,0.0489,0.0346,0.028,0.0174,0.0116,0.0123,0.0083,0.0083,0.0079,0.0105,0.0093,0.0083,0.0097,0.013,0.0132,0.0134,0.0154,0.0189,0.0191,0.0163,0.0161,0.0169,0.0185,0.0227,0.0333,0.0426,0.0434,0.0421,0.0346,0.0301,0.0242,0.0204,0.019,0.0155,0.0101,0.0084,0.0077,0.0064,0.0059,0.0043,0.0033,0.0032,0.0023,0.0027,0.0027,0.0027,0.003,0.003,0.0034,0.0044,0.0039,0.0043,0.0059,0.0077,0.0083,0.0082,0.0075,0.0074,0.0059,0.0045,0.0051,0.0064,0.0081,0.0095,0.0106,0.0117,0.0126,0.0138,0.0129,0.0122,0.0117,0.0139,0.016,0.0135,0.0104,0.0098,0.0094,0.009,0.0096,0.0095,0.0103,0.0098,0.0078,0.0064,0.0058,0.0069,0.0065,0.0077,0.007,0.007,0.0064,0.006,0.0055,0.0053,0.0049,0.004,0.003,0.003,0.0028,0.0032,0.0036,0.0048,0.0043,0.0046,0.0086,0.0049,0.0046,0.0041,0.0047,0.0037,0.0027,0.0021,0.0016,0.0011,0.0014,0.0019,0.002,0.0022,0.0023,0.0026,0.0023,0.0026,0.0028,0.003,0.0032,0.0039,0.0033,0.0039,0.0029,0.0028,0.0029,0.0029,0.0028,0.0027,0.0031,0.0027,0.0028,0.011,0.0032,0.0034,0.0039,0.0041,0.0041,0.0046,0.0048,0.0043,0.0049,0.0042,0.0048,0.0047,0.004,0.0046,0.0043,0.0039,0.0017,0.0039,0.0034,0.0033,0.0033,0.0037,0.0035,0.0034,0.0032,0.0033,0.003,0.0035,0.004,0.0048,0.0035,0.0053,0.0041,0.0042,0.0039,0.0039,0.0039,0.0037,0.0043,0.0029,0.0041,0.0037,0.0041,0.0063,0.0052,0.0063,0.0063,0.0066,0.0062,0.0063,0.0064,0.007,0.0075,0.0,0.0074,0.0062,0.0082,0.006,0.0071,0.0101,0.0116,0.0134,0.0134,0.0156,0.0144,0.0157,0.0147,0.01,0.0138,0.0116,0.0118,0.0049,0.01,0.0099,0.0098,
73.6128,0.0337,0.0564,0.0775,0.0811,0.0594,0.0413,0.0341,0.0325,0.0402,0.055,0.072,0.0831,0.0698,0.0431,0.0227,0.0175,0.0114,0.0135,0.0179,0.0276,0.033,0.0371,0.0473,0.0598,0.0749,0.0446,0.0252,0.0184,0.0129,0.0112,0.0101,0.0099,0.0127,0.0165,0.019,0.0211,0.0234,0.0269,0.0303,0.0357,0.0374,0.0404,0.0486,0.0455,0.0314,0.0258,0.0145,0.0101,0.0106,0.0077,0.0076,0.0074,0.0096,0.0085,0.0075,0.009,0.0117,0.0123,0.0123,0.0143,0.0174,0.0173,0.0145,0.0145,0.0155,0.0171,0.0207,0.031,0.0401,0.041,0.0394,0.0346,0.026,0.0217,0.0186,0.0172,0.0129,0.0092,0.0075,0.0072,0.0059,0.0055,0.0041,0.0031,0.0028,0.002,0.0026,0.0027,0.0023,0.0028,0.0023,0.0031,0.0039,0.0035,0.0038,0.0052,0.0067,0.0076,0.0078,0.0072,0.0067,0.0054,0.0044,0.0047,0.0059,0.0079,0.0088,0.0094,0.0107,0.0116,0.0129,0.012,0.0109,0.0116,0.0133,0.0148,0.0123,0.0093,0.0091,0.0084,0.0084,0.009,0.0091,0.0093,0.0087,0.0076,0.0053,0.0051,0.0063,0.0068,0.0073,0.0065,0.006,0.0057,0.0028,0.0053,0.0047,0.0043,0.0035,0.003,0.0027,0.0024,0.0026,0.0035,0.0041,0.0038,0.0043,0.0078,0.0049,0.0046,0.004,0.0035,0.0032,0.0027,0.002,0.0013,0.0012,0.0012,0.0018,0.0026,0.0026,0.0021,0.0019,0.0022,0.0026,0.0024,0.0024,0.0028,0.0032,0.0037,0.0033,0.0025,0.0026,0.0021,0.0023,0.0028,0.0031,0.0027,0.0022,0.0032,0.0025,0.0041,0.0036,0.0028,0.0027,0.0035,0.0036,0.0047,0.0031,0.0041,0.0046,0.0047,0.0045,0.0049,0.0039,0.0041,0.0035,0.0033,0.0033,0.0034,0.0035,0.0037,0.0036,0.0013,0.002,0.0029,0.0023,0.0034,0.0016,0.0027,0.0024,0.0037,0.0038,0.0033,0.005,0.0031,0.0037,0.0043,0.0033,0.003,0.0075,0.0037,0.0038,0.0033,0.0033,0.0051,0.0058,0.0051,0.0071,0.0052,0.0063,0.0046,0.0055,0.0073,0.0026,0.0095,0.006,0.0058,0.0085,0.0079,0.0103,0.0103,0.0125,0.0146,0.0139,0.0174,0.015,0.0133,0.0105,0.0159,0.0131,0.015,0.0106,0.0131,0.0084,0.0091,
73.6389,0.034,0.0564,0.0751,0.0736,0.0595,0.0413,0.0342,0.0327,0.0409,0.0537,0.063,0.0665,0.0597,0.0431,0.0228,0.0177,0.0114,0.0135,0.0179,0.0277,0.0356,0.0372,0.0094,0.0599,0.071,0.0447,0.0253,0.0183,0.013,0.0111,0.0101,0.0098,0.0129,0.0166,0.0189,0.0213,0.0236,0.027,0.0304,0.0359,0.0403,0.0406,0.0488,0.0457,0.0316,0.0257,0.0158,0.0106,0.0106,0.0076,0.0075,0.0074,0.0096,0.0086,0.0076,0.009,0.0119,0.0122,0.0123,0.0144,0.0176,0.0174,0.0149,0.0147,0.0155,0.0171,0.0209,0.0313,0.0402,0.0411,0.0395,0.0347,0.0264,0.0224,0.0187,0.0163,0.0134,0.0092,0.0076,0.0069,0.006,0.0047,0.0039,0.0031,0.0029,0.002,0.0025,0.0025,0.0024,0.0027,0.0027,0.0031,0.0039,0.0035,0.0041,0.0056,0.0071,0.0076,0.0075,0.007,0.0068,0.0055,0.005,0.0047,0.0059,0.0079,0.0089,0.0096,0.0108,0.0118,0.0129,0.0119,0.0113,0.0121,0.014,0.0149,0.0126,0.0097,0.0089,0.0085,0.0086,0.0087,0.0091,0.0094,0.0089,0.0072,0.0057,0.005,0.0064,0.0068,0.0068,0.0066,0.0063,0.0061,0.0054,0.0054,0.005,0.0043,0.0037,0.0029,0.0025,0.0026,0.0033,0.0042,0.0043,0.0041,0.004,0.0082,0.0045,0.0041,0.004,0.0041,0.0034,0.0026,0.0021,0.0013,0.0016,0.0015,0.0019,0.0023,0.002,0.0021,0.0024,0.0022,0.0024,0.0024,0.0029,0.003,0.0033,0.0027,0.0025,0.0018,0.0009,0.001,0.0026,0.0024,0.0028,0.0025,0.0026,0.0022,0.0021,0.0034,0.0031,0.0037,0.0035,0.0038,0.0038,0.0032,0.0038,0.0044,0.004,0.0045,0.0042,0.0039,0.004,0.0036,0.0033,0.0058,0.0033,0.0031,0.0033,0.0027,0.0031,0.003,0.0031,0.0031,0.003,0.0032,0.003,0.0037,0.004,0.0033,0.0028,0.0033,0.0026,0.003,0.004,0.0041,0.0039,0.0041,0.0137,0.0046,0.0041,0.0041,0.0036,0.0044,0.0054,0.0052,0.0068,0.0062,0.0062,0.0053,0.008,0.0079,0.0,0.004,0.0058,0.006,0.0065,0.0068,0.0087,0.0126,0.0134,0.0131,0.01,0.0141,0.0141,0.0148,0.0158,0.0131,0.0126,0.011,0.0113,0.0069,0.0095,0.0086,
23.1407,0.0728,0.1198,0.1658,0.1729,0.1264,0.0868,0.0721,0.069,0.0857,0.1158,0.153,0.1758,0.1477,0.0907,0.0487,0.0381,0.0253,0.0296,0.0384,0.058,0.0741,0.0776,0.0989,0.1264,0.1562,0.0938,0.0533,0.0393,0.0285,0.0244,0.0224,0.0219,0.028,0.0351,0.0396,0.0443,0.0523,0.06,0.0683,0.0815,0.0855,0.0863,0.1038,0.097,0.0712,0.0551,0.0374,0.0231,0.0222,0.0163,0.0155,0.0158,0.0204,0.0182,0.0164,0.0188,0.0237,0.0268,0.0255,0.0312,0.0384,0.0384,0.0328,0.032,0.0342,0.0377,0.0475,0.0718,0.0863,0.088,0.0847,0.0752,0.0629,0.0516,0.0429,0.0369,0.0302,0.0209,0.0166,0.015,0.0131,0.0118,0.0088,0.007,0.0066,0.0051,0.0058,0.0059,0.0055,0.0061,0.006,0.0071,0.0086,0.0079,0.009,0.0118,0.0151,0.0161,0.0158,0.0147,0.0143,0.0113,0.01,0.0101,0.0125,0.0164,0.0195,0.0215,0.0245,0.0273,0.03,0.0275,0.0254,0.0272,0.032,0.0349,0.0292,0.0213,0.0198,0.0187,0.0188,0.0191,0.0203,0.0209,0.0195,0.0157,0.0132,0.0114,0.0132,0.0134,0.0139,0.0129,0.0124,0.012,0.0115,0.0108,0.0098,0.0087,0.0072,0.006,0.0051,0.0047,0.0048,0.005,0.0062,0.0057,0.006,0.0111,0.0064,0.0056,0.0053,0.0056,0.0046,0.0036,0.0028,0.0023,0.0021,0.0024,0.0034,0.0039,0.0035,0.0039,0.0043,0.004,0.0042,0.0047,0.0051,0.0056,0.0062,0.0061,0.0061,0.0053,0.0047,0.0053,0.0048,0.0046,0.005,0.0055,0.0053,0.0053,0.0067,0.0058,0.006,0.0063,0.0066,0.0068,0.0072,0.0079,0.0076,0.0083,0.0079,0.0083,0.0078,0.0078,0.0076,0.0074,0.0075,0.0077,0.0066,0.0057,0.0056,0.0059,0.0058,0.0056,0.0058,0.0059,0.0059,0.0059,0.0058,0.0061,0.0058,0.0063,0.0074,0.0068,0.0076,0.0065,0.0069,0.0072,0.0072,0.0072,0.0112,0.0075,0.0069,0.0071,0.0077,0.0083,0.0094,0.01,0.0109,0.0107,0.0105,0.0095,0.0125,0.0133,0.0186,0.0124,0.0125,0.0124,0.0121,0.0143,0.0197,0.0254,0.0292,0.0308,0.031,0.0308,0.0328,0.0324,0.0318,0.0306,0.0293,0.028,0.027,0.0278,0.0235,0.0213,
22.5352,0.0735,0.1206,0.1668,0.1738,0.1267,0.0873,0.0725,0.0693,0.0864,0.1166,0.154,0.1769,0.1482,0.091,0.049,0.0385,0.0254,0.0298,0.0388,0.0585,0.0746,0.0782,0.1008,0.1272,0.1567,0.094,0.0537,0.0394,0.0287,0.0248,0.0226,0.022,0.0282,0.0353,0.0399,0.0446,0.0527,0.0602,0.0688,0.0822,0.0861,0.087,0.1046,0.0978,0.0717,0.0557,0.0373,0.0231,0.0223,0.0163,0.0157,0.0159,0.0204,0.0182,0.0165,0.0189,0.0249,0.0271,0.0257,0.0315,0.0386,0.0386,0.0329,0.0323,0.0344,0.038,0.0478,0.0725,0.0869,0.0889,0.0859,0.0758,0.0644,0.052,0.0431,0.0372,0.0304,0.0204,0.0166,0.0151,0.0132,0.0119,0.0088,0.0069,0.0066,0.0051,0.0058,0.0057,0.0055,0.0062,0.006,0.0073,0.0087,0.0079,0.0091,0.0119,0.015,0.0161,0.016,0.0147,0.0144,0.0119,0.0102,0.0101,0.0125,0.0165,0.0196,0.0217,0.0246,0.0275,0.0301,0.0276,0.0256,0.0272,0.0321,0.0355,0.0293,0.0213,0.02,0.0189,0.0192,0.0192,0.0203,0.0211,0.0196,0.0159,0.0132,0.0115,0.0127,0.0136,0.0141,0.0132,0.0125,0.0121,0.0115,0.0109,0.01,0.0088,0.0071,0.006,0.0052,0.0047,0.0044,0.0054,0.0065,0.0059,0.0063,0.0119,0.0066,0.0054,0.0057,0.0059,0.0047,0.0038,0.003,0.0024,0.0021,0.0025,0.0034,0.004,0.0034,0.0039,0.0043,0.0039,0.0041,0.0049,0.005,0.0056,0.0062,0.0059,0.006,0.0054,0.0047,0.0053,0.0049,0.0049,0.0052,0.0055,0.0052,0.0052,0.0062,0.006,0.0061,0.0062,0.0064,0.0068,0.0072,0.0078,0.0075,0.0084,0.0077,0.0083,0.008,0.0079,0.0076,0.0074,0.007,0.0059,0.0065,0.006,0.0058,0.0059,0.0059,0.0058,0.0059,0.0057,0.0057,0.0057,0.0061,0.0059,0.0057,0.0062,0.0072,0.0064,0.0068,0.0066,0.0066,0.0071,0.0063,0.0077,0.0116,0.0077,0.0076,0.0072,0.007,0.0081,0.0092,0.0098,0.0103,0.0108,0.0107,0.0103,0.011,0.0127,0.0166,0.0121,0.0124,0.0115,0.0126,0.0148,0.0195,0.0258,0.029,0.0317,0.0324,0.0334,0.0322,0.0325,0.0307,0.0306,0.0296,0.0277,0.0269,0.0284,0.0226,0.0206,
22.3853,0.0736,0.1207,0.1527,0.1448,0.1218,0.0873,0.0725,0.0693,0.0829,0.1081,0.1202,0.1203,0.1117,0.0892,0.049,0.0386,0.0256,0.03,0.039,0.0585,0.0745,0.0781,0.0014,0.1216,0.1376,0.0938,0.0536,0.0391,0.0289,0.0249,0.0227,0.0222,0.0285,0.0355,0.0401,0.0448,0.0528,0.0605,0.0689,0.0821,0.0861,0.0871,0.1044,0.0977,0.0721,0.0559,0.0375,0.0232,0.0225,0.0163,0.0157,0.016,0.0206,0.0184,0.0165,0.0191,0.025,0.0272,0.0258,0.0316,0.0388,0.0388,0.0331,0.0325,0.0345,0.0381,0.0479,0.0728,0.0872,0.0892,0.086,0.0761,0.064,0.0521,0.0433,0.0374,0.0305,0.021,0.0167,0.0153,0.0132,0.0119,0.0089,0.007,0.0066,0.0053,0.0059,0.0059,0.0056,0.0062,0.006,0.0072,0.0087,0.008,0.0091,0.012,0.0151,0.0161,0.0159,0.0149,0.0144,0.0119,0.0102,0.0102,0.0125,0.0165,0.0196,0.0217,0.0245,0.0276,0.0303,0.0278,0.0257,0.0273,0.0322,0.0356,0.0294,0.0214,0.0201,0.0189,0.0192,0.0193,0.0202,0.0211,0.0195,0.0159,0.0131,0.011,0.0133,0.0137,0.0142,0.0133,0.0125,0.0122,0.0115,0.0109,0.0101,0.0088,0.0073,0.0057,0.0051,0.0048,0.0049,0.0052,0.0062,0.0058,0.0063,0.0114,0.0067,0.0061,0.0057,0.0058,0.0048,0.0037,0.0029,0.0024,0.002,0.0024,0.0034,0.004,0.0035,0.004,0.0043,0.004,0.0042,0.0048,0.0051,0.0057,0.0062,0.0059,0.0059,0.0054,0.0048,0.0051,0.0048,0.0048,0.0051,0.0056,0.0053,0.0055,0.0058,0.0059,0.0059,0.0064,0.0067,0.0071,0.0073,0.0078,0.0075,0.0083,0.0076,0.0082,0.0079,0.0079,0.0076,0.0072,0.0071,0.0077,0.0064,0.006,0.0059,0.0058,0.0057,0.0051,0.0057,0.0057,0.0055,0.0059,0.0056,0.0057,0.0063,0.0063,0.007,0.0065,0.0063,0.0067,0.0067,0.0072,0.0069,0.0075,0.0105,0.0078,0.0068,0.0071,0.0076,0.0081,0.0091,0.0099,0.0107,0.0108,0.0106,0.0104,0.0115,0.0128,0.0,0.0132,0.0127,0.0127,0.0131,0.0151,0.02,0.0256,0.0294,0.031,0.0317,0.0338,0.0325,0.0322,0.0311,0.0305,0.0293,0.0278,0.0259,0.0257,0.0231,0.0194,
16.468,0.068,0.1133,0.159,0.1657,0.1201,0.0817,0.0676,0.0645,0.0811,0.1099,0.1458,0.1673,0.1397,0.0847,0.0448,0.0349,0.023,0.027,0.0351,0.0534,0.0685,0.0717,0.094,0.1186,0.1466,0.087,0.0485,0.0356,0.0258,0.0222,0.0202,0.0195,0.0252,0.0316,0.0356,0.0401,0.0472,0.0546,0.0624,0.0752,0.0787,0.0795,0.0962,0.0902,0.0658,0.0516,0.034,0.0204,0.02,0.0147,0.014,0.014,0.0182,0.0162,0.0144,0.0165,0.022,0.0241,0.0228,0.028,0.0344,0.0348,0.0296,0.0282,0.0303,0.0333,0.0426,0.066,0.0796,0.0813,0.0781,0.0691,0.0587,0.0471,0.038,0.0328,0.0268,0.0186,0.0144,0.013,0.0112,0.0103,0.0077,0.0048,0.0048,0.0043,0.0051,0.0049,0.0046,0.0053,0.0051,0.0061,0.0072,0.007,0.0076,0.0103,0.0131,0.0141,0.0138,0.0127,0.0122,0.0103,0.0098,0.0085,0.0107,0.0143,0.0168,0.019,0.0212,0.0243,0.0266,0.0241,0.0222,0.0243,0.0279,0.0313,0.0258,0.0183,0.0168,0.0161,0.0163,0.0164,0.0172,0.0179,0.0165,0.0133,0.0108,0.0096,0.0115,0.0118,0.0119,0.0111,0.0108,0.01,0.0096,0.0092,0.0088,0.0076,0.0061,0.0052,0.0042,0.004,0.005,0.0047,0.0063,0.0056,0.0055,0.0105,0.0059,0.0055,0.0049,0.0052,0.0045,0.0031,0.0032,0.0019,0.0016,0.0019,0.003,0.0031,0.0033,0.0035,0.0033,0.0037,0.0039,0.0041,0.0046,0.005,0.0051,0.0047,0.0056,0.0049,0.004,0.0048,0.0039,0.0039,0.0044,0.0044,0.0024,0.0054,0.0027,0.0048,0.0058,0.0055,0.0058,0.0056,0.006,0.0067,0.0062,0.0076,0.0058,0.007,0.0065,0.0071,0.0067,0.006,0.0062,0.0059,0.0057,0.0051,0.0045,0.005,0.0051,0.0052,0.0038,0.0043,0.0045,0.0059,0.0047,0.005,0.0052,0.0051,0.0059,0.0055,0.0041,0.0063,0.0076,0.0059,0.0055,0.0061,0.013,0.0064,0.0062,0.0059,0.0054,0.0063,0.0084,0.009,0.009,0.0085,0.0103,0.0098,0.0101,0.0141,0.0056,0.0109,0.0119,0.0106,0.0117,0.0133,0.0176,0.0248,0.0276,0.0295,0.0323,0.0295,0.029,0.0317,0.0302,0.0284,0.0263,0.0262,0.0243,0.0256,0.0206,0.0208,
16.4612,0.0657,0.1093,0.1377,0.1289,0.1104,0.0788,0.065,0.0621,0.0744,0.0971,0.1059,0.1059,0.0988,0.0797,0.0432,0.0337,0.0223,0.0261,0.0339,0.0511,0.0654,0.0685,0.0084,0.1084,0.1229,0.0835,0.0464,0.0336,0.0247,0.0214,0.0193,0.0188,0.0242,0.0303,0.0342,0.0383,0.0451,0.0518,0.0595,0.0718,0.0753,0.076,0.0923,0.0864,0.0628,0.049,0.032,0.0196,0.0193,0.0141,0.0137,0.0135,0.0176,0.0157,0.014,0.0162,0.0213,0.0232,0.0218,0.0267,0.0327,0.0329,0.028,0.0274,0.029,0.0321,0.0409,0.0641,0.0777,0.0797,0.0766,0.0676,0.057,0.0454,0.037,0.0317,0.0257,0.0179,0.0139,0.0129,0.011,0.01,0.0074,0.0059,0.0056,0.0044,0.0049,0.0049,0.0046,0.005,0.005,0.0059,0.0073,0.0067,0.0076,0.0101,0.0126,0.0135,0.0134,0.0126,0.0121,0.0099,0.0087,0.0085,0.0105,0.0138,0.0164,0.0183,0.0208,0.0235,0.026,0.0236,0.0216,0.0223,0.0276,0.0307,0.0253,0.0178,0.0166,0.0157,0.0158,0.016,0.0166,0.0174,0.0153,0.0125,0.0106,0.0091,0.0109,0.0117,0.0119,0.0111,0.0105,0.0102,0.0098,0.0091,0.0083,0.0074,0.0061,0.0051,0.0044,0.0042,0.0026,0.0046,0.0059,0.0054,0.0057,0.0111,0.0061,0.0056,0.0052,0.0054,0.0045,0.0034,0.0027,0.0022,0.0017,0.0021,0.0029,0.0036,0.0031,0.0033,0.0036,0.0034,0.0036,0.004,0.0042,0.0048,0.0052,0.0048,0.005,0.0046,0.0039,0.0049,0.0041,0.004,0.0041,0.0047,0.0032,0.0046,0.0038,0.005,0.0045,0.0052,0.0057,0.0057,0.0061,0.0063,0.006,0.0069,0.0063,0.0067,0.0063,0.0064,0.0061,0.0061,0.0057,0.0055,0.0054,0.0049,0.0046,0.0048,0.0048,0.0048,0.0047,0.0046,0.0046,0.005,0.0044,0.0036,0.0047,0.0053,0.0042,0.0057,0.0054,0.0057,0.0055,0.006,0.0061,0.0062,0.0089,0.0069,0.0057,0.0062,0.0065,0.0069,0.008,0.0082,0.0093,0.0095,0.0088,0.0086,0.0096,0.0108,0.0,0.0116,0.0106,0.0097,0.0101,0.0127,0.0162,0.0219,0.0262,0.0284,0.0288,0.0306,0.0298,0.0292,0.0263,0.0279,0.0263,0.0254,0.0238,0.022,0.0208,0.02,
16.2975,0.0722,0.1203,0.1677,0.175,0.1276,0.0872,0.072,0.0689,0.0868,0.1168,0.1543,0.1766,0.1481,0.0904,0.0479,0.0373,0.0246,0.0288,0.0375,0.0571,0.0732,0.0766,0.0989,0.1253,0.1547,0.0926,0.0518,0.0378,0.0273,0.0233,0.0213,0.0207,0.0269,0.0338,0.0382,0.0424,0.0503,0.0582,0.0663,0.0794,0.0833,0.0839,0.1015,0.0948,0.0693,0.0536,0.0359,0.0214,0.0213,0.0156,0.0148,0.015,0.0197,0.0177,0.0156,0.0179,0.024,0.0259,0.0245,0.0302,0.0368,0.0372,0.0314,0.0307,0.0328,0.0363,0.0456,0.0698,0.0844,0.0863,0.0834,0.0736,0.0615,0.0495,0.0405,0.0354,0.0289,0.0181,0.0157,0.0142,0.0123,0.0111,0.0083,0.0064,0.0062,0.0049,0.0053,0.0055,0.0052,0.0056,0.0055,0.0068,0.0078,0.0076,0.0085,0.0111,0.0141,0.0153,0.0147,0.0136,0.0138,0.0113,0.0094,0.0095,0.0118,0.0156,0.0183,0.0204,0.023,0.0262,0.0287,0.0258,0.0243,0.0248,0.0304,0.0339,0.0279,0.0198,0.0187,0.0177,0.0178,0.0178,0.019,0.0195,0.0181,0.0146,0.0119,0.0104,0.0127,0.0126,0.0131,0.0126,0.0114,0.0114,0.0109,0.0101,0.0099,0.008,0.0065,0.0055,0.0053,0.0047,0.004,0.0057,0.0064,0.0059,0.0058,0.0111,0.0063,0.0062,0.0055,0.0057,0.0046,0.0036,0.0026,0.0021,0.002,0.0021,0.0031,0.0043,0.0037,0.0036,0.0035,0.0033,0.0039,0.0045,0.0049,0.0061,0.0058,0.0056,0.0055,0.0049,0.0046,0.0051,0.0041,0.0046,0.0047,0.0056,0.0052,0.005,0.006,0.0045,0.0052,0.0059,0.0068,0.0063,0.0071,0.0078,0.0074,0.0073,0.0077,0.007,0.0075,0.0075,0.007,0.007,0.0066,0.0065,0.0065,0.005,0.0052,0.0058,0.0052,0.0043,0.0056,0.0062,0.0054,0.005,0.0063,0.0046,0.0058,0.0064,0.0038,0.0065,0.0037,0.0063,0.0065,0.0066,0.0071,0.0072,0.0092,0.0073,0.0071,0.0068,0.0072,0.0074,0.009,0.0102,0.01,0.0108,0.0105,0.0094,0.0122,0.0123,0.0152,0.013,0.0112,0.0098,0.0099,0.013,0.0179,0.0262,0.0278,0.0294,0.0336,0.0293,0.0312,0.0316,0.0306,0.0313,0.0273,0.0267,0.0253,0.0248,0.0195,0.0226,
16.291,0.0699,0.1162,0.1454,0.1363,0.1168,0.084,0.0693,0.066,0.0791,0.1028,0.1125,0.1125,0.105,0.0849,0.0461,0.0359,0.0237,0.0278,0.0361,0.0547,0.0702,0.0734,0.0103,0.1149,0.1302,0.0889,0.0497,0.0359,0.0263,0.0228,0.0205,0.0199,0.0258,0.0324,0.0366,0.0411,0.0486,0.0558,0.0639,0.0767,0.0804,0.0812,0.0982,0.0919,0.067,0.052,0.0339,0.0209,0.0208,0.015,0.0146,0.0143,0.0189,0.0166,0.015,0.0173,0.0229,0.025,0.0235,0.0289,0.0355,0.0355,0.0303,0.0295,0.0314,0.0348,0.044,0.0683,0.0825,0.0844,0.0814,0.0718,0.0598,0.0488,0.0398,0.0341,0.0278,0.0191,0.0149,0.0137,0.0117,0.0101,0.0078,0.0064,0.0059,0.0045,0.0052,0.0052,0.005,0.0055,0.0053,0.0064,0.0079,0.0072,0.0082,0.0108,0.0137,0.0146,0.0142,0.0132,0.013,0.0107,0.0098,0.0091,0.0113,0.015,0.0178,0.0198,0.0225,0.0254,0.0279,0.0255,0.0233,0.0252,0.0298,0.0332,0.0273,0.0193,0.0181,0.017,0.0168,0.0173,0.0182,0.0189,0.0176,0.0142,0.0116,0.01,0.012,0.012,0.0129,0.012,0.0114,0.0111,0.0104,0.01,0.0092,0.008,0.0066,0.0055,0.0048,0.0045,0.0049,0.0052,0.0066,0.0061,0.0064,0.0124,0.0068,0.0063,0.0059,0.0062,0.005,0.0038,0.0031,0.0024,0.0021,0.0024,0.0032,0.0036,0.0032,0.0037,0.0039,0.0036,0.0039,0.0042,0.0047,0.0051,0.0057,0.0054,0.0053,0.0034,0.0043,0.0036,0.0043,0.0046,0.0046,0.0049,0.0044,0.0047,0.0027,0.005,0.0049,0.0056,0.006,0.0065,0.0064,0.0071,0.0069,0.0075,0.0071,0.0073,0.0071,0.0071,0.007,0.0065,0.0061,0.0067,0.0059,0.0055,0.0054,0.0052,0.0048,0.0051,0.0049,0.0049,0.0049,0.0047,0.0049,0.0056,0.0045,0.0057,0.0084,0.0059,0.0101,0.0065,0.006,0.0063,0.006,0.0065,0.0103,0.007,0.0063,0.0063,0.0082,0.0077,0.0084,0.0092,0.0096,0.0102,0.0097,0.0089,0.0105,0.0118,0.0,0.0119,0.012,0.01,0.0121,0.0138,0.0186,0.021,0.028,0.0303,0.0299,0.0343,0.0313,0.0308,0.0306,0.0291,0.028,0.026,0.0265,0.0233,0.0231,0.0209,
16.1434,0.0735,0.1223,0.1698,0.1771,0.1295,0.0888,0.0734,0.07,0.0883,0.1186,0.1562,0.1784,0.1498,0.092,0.0488,0.0381,0.0253,0.0296,0.0383,0.0583,0.0746,0.0781,0.1018,0.127,0.1566,0.0941,0.0532,0.039,0.0282,0.0243,0.022,0.0214,0.0275,0.0348,0.0393,0.044,0.0521,0.06,0.0679,0.0811,0.0852,0.0857,0.1032,0.0966,0.0715,0.0555,0.0366,0.0225,0.0224,0.0161,0.0153,0.0152,0.0201,0.0182,0.016,0.0183,0.0245,0.0266,0.0251,0.0314,0.0377,0.0379,0.0325,0.0317,0.0333,0.0371,0.0466,0.0711,0.0856,0.0873,0.0844,0.0751,0.0612,0.0512,0.0422,0.0368,0.0299,0.0205,0.0158,0.0146,0.0126,0.0115,0.0088,0.0069,0.0066,0.0049,0.0057,0.0057,0.0053,0.006,0.0058,0.0071,0.0081,0.0074,0.0087,0.0114,0.0146,0.0155,0.0154,0.0144,0.0139,0.0114,0.0099,0.0098,0.0122,0.016,0.019,0.0209,0.0239,0.0265,0.0291,0.0269,0.0246,0.0263,0.031,0.0348,0.0288,0.0207,0.0192,0.018,0.0184,0.0187,0.0192,0.0198,0.0182,0.0149,0.0128,0.0115,0.0132,0.0129,0.0136,0.0128,0.0121,0.0118,0.0114,0.0113,0.0096,0.0087,0.0074,0.0057,0.005,0.0041,0.0053,0.006,0.0068,0.0062,0.0069,0.013,0.0072,0.0068,0.0064,0.0063,0.0053,0.0044,0.003,0.0005,0.0013,0.0022,0.0035,0.0037,0.0035,0.0039,0.0043,0.0042,0.0039,0.005,0.0049,0.0051,0.0061,0.006,0.0056,0.0058,0.0054,0.0059,0.0049,0.005,0.0051,0.0058,0.0051,0.0063,0.0074,0.006,0.0057,0.0061,0.007,0.0068,0.0076,0.0082,0.0078,0.0083,0.0081,0.0083,0.0072,0.0085,0.0071,0.0078,0.0064,0.0066,0.0055,0.005,0.0051,0.0057,0.0073,0.0051,0.0055,0.0064,0.0053,0.0056,0.0054,0.0059,0.0054,0.0061,0.0051,0.0074,0.0075,0.0062,0.0055,0.0085,0.0059,0.0089,0.0102,0.009,0.0077,0.0065,0.0078,0.0096,0.0085,0.0101,0.0102,0.013,0.0113,0.0111,0.0114,0.0138,0.0145,0.0136,0.0132,0.0155,0.0122,0.0163,0.0202,0.0286,0.0304,0.032,0.0321,0.0379,0.0301,0.0352,0.0304,0.0309,0.0293,0.0327,0.0252,0.0333,0.0243,0.026,
15.9922,0.0688,0.1151,0.1613,0.1684,0.1221,0.0831,0.0686,0.0655,0.0824,0.1115,0.1479,0.1697,0.1419,0.086,0.0454,0.0354,0.0234,0.0275,0.0354,0.0542,0.0695,0.0728,0.0957,0.12,0.1489,0.0884,0.0494,0.0361,0.0261,0.0226,0.0204,0.02,0.0258,0.0321,0.0363,0.0406,0.0481,0.0554,0.0633,0.0761,0.08,0.0806,0.0977,0.0912,0.0664,0.0521,0.0334,0.0205,0.0201,0.0146,0.014,0.014,0.0187,0.0166,0.0146,0.0171,0.0225,0.0244,0.0228,0.0286,0.0348,0.0348,0.0297,0.0289,0.031,0.0341,0.043,0.0669,0.0807,0.0825,0.0798,0.0704,0.0613,0.0464,0.039,0.0332,0.0272,0.0186,0.0146,0.0136,0.0117,0.0104,0.0076,0.0061,0.0059,0.0042,0.0052,0.0048,0.0049,0.0053,0.0052,0.0061,0.0075,0.007,0.008,0.0104,0.0135,0.014,0.0139,0.0131,0.0126,0.0103,0.0086,0.0083,0.0109,0.0146,0.0172,0.0191,0.0219,0.0243,0.0273,0.0246,0.0226,0.0247,0.0289,0.0318,0.0263,0.0183,0.0174,0.0164,0.0166,0.0169,0.0176,0.0184,0.017,0.0137,0.0116,0.0068,0.0115,0.0119,0.0125,0.0113,0.0111,0.0108,0.0099,0.0096,0.0089,0.0078,0.0065,0.0054,0.0045,0.0039,0.0041,0.0046,0.0058,0.0053,0.0058,0.0114,0.0064,0.0059,0.0056,0.0056,0.0026,0.003,0.0025,0.0022,0.0021,0.0019,0.0032,0.004,0.0033,0.0035,0.0033,0.0031,0.0035,0.0039,0.0043,0.0046,0.0054,0.0044,0.0054,0.0041,0.0042,0.0034,0.0044,0.0039,0.0037,0.0043,0.0048,0.0045,0.0043,0.0044,0.0058,0.0052,0.0055,0.0068,0.0066,0.0072,0.0068,0.0071,0.0067,0.0072,0.0063,0.0067,0.0073,0.0072,0.0056,0.0054,0.0065,0.0043,0.0049,0.0046,0.0056,0.0044,0.0053,0.0041,0.0053,0.0044,0.0049,0.0069,0.0051,0.006,0.0061,0.0058,0.0052,0.007,0.0065,0.0051,0.0059,0.0065,0.0009,0.006,0.0079,0.0053,0.0071,0.0073,0.0092,0.0088,0.0094,0.0096,0.0081,0.0081,0.0103,0.0114,0.0121,0.011,0.0114,0.0089,0.012,0.0126,0.0193,0.0277,0.0282,0.0319,0.029,0.0296,0.0301,0.0308,0.0254,0.0287,0.0284,0.0265,0.023,0.0248,0.0216,0.0165,
15.9855,0.0687,0.1145,0.1432,0.134,0.115,0.0826,0.068,0.0651,0.0778,0.101,0.1105,0.1106,0.103,0.0834,0.0452,0.0352,0.0232,0.0272,0.0354,0.0536,0.0688,0.0719,0.0064,0.1132,0.1284,0.0874,0.0487,0.0352,0.0257,0.0221,0.0201,0.0195,0.0252,0.0317,0.0358,0.0402,0.0475,0.0546,0.0625,0.0754,0.079,0.0798,0.0966,0.0903,0.066,0.0512,0.0333,0.0204,0.0202,0.0146,0.0145,0.0141,0.0185,0.0163,0.0146,0.0169,0.0224,0.0244,0.023,0.0282,0.0349,0.0348,0.0295,0.0289,0.0307,0.034,0.043,0.0671,0.0813,0.0833,0.0802,0.0708,0.0585,0.0473,0.0389,0.034,0.0273,0.0186,0.0144,0.0134,0.0115,0.0104,0.0078,0.0061,0.0057,0.0043,0.0049,0.005,0.0049,0.0053,0.0052,0.0067,0.0077,0.007,0.0081,0.0105,0.0134,0.0144,0.0141,0.0129,0.0126,0.0103,0.0091,0.0088,0.011,0.0145,0.0173,0.0194,0.022,0.0248,0.027,0.0247,0.021,0.0227,0.0288,0.0326,0.0268,0.0188,0.0177,0.0166,0.0168,0.017,0.0176,0.0183,0.0171,0.0139,0.0114,0.0098,0.0119,0.0119,0.0126,0.0117,0.0112,0.0107,0.0103,0.0094,0.0088,0.0072,0.0064,0.0054,0.0046,0.0044,0.0044,0.005,0.0062,0.0057,0.0061,0.0117,0.0067,0.006,0.0056,0.0058,0.0048,0.0037,0.0027,0.0024,0.002,0.0023,0.003,0.0037,0.0031,0.0036,0.0033,0.0034,0.0038,0.0039,0.0044,0.0048,0.0055,0.0052,0.0052,0.0049,0.0044,0.0046,0.0042,0.0041,0.0044,0.0049,0.0048,0.0045,0.0075,0.0051,0.0051,0.0056,0.0059,0.0062,0.0063,0.0066,0.0067,0.007,0.0068,0.0071,0.0069,0.0061,0.0067,0.0062,0.0061,0.0055,0.0056,0.0051,0.0052,0.005,0.0051,0.0048,0.005,0.0051,0.0048,0.0049,0.005,0.0047,0.0054,0.0053,0.0054,0.0031,0.0062,0.0057,0.0056,0.0058,0.0065,0.0064,0.0068,0.0069,0.0059,0.0061,0.0074,0.0074,0.0079,0.0086,0.0093,0.0094,0.0095,0.0086,0.01,0.0113,0.0,0.0104,0.0115,0.0114,0.0126,0.013,0.0184,0.0254,0.0285,0.0295,0.0343,0.0301,0.0308,0.0312,0.0293,0.0289,0.027,0.0264,0.0268,0.0236,0.0217,0.0196,
15.8467,0.0717,0.1195,0.1668,0.174,0.1267,0.0866,0.0715,0.0685,0.0854,0.1159,0.1532,0.1753,0.1469,0.0896,0.0474,0.037,0.0244,0.0286,0.0372,0.0567,0.0727,0.076,0.099,0.1245,0.1537,0.0919,0.0515,0.0378,0.0273,0.0237,0.0214,0.0206,0.0267,0.0335,0.038,0.0427,0.0501,0.058,0.066,0.0791,0.0828,0.0838,0.1009,0.0947,0.0695,0.0544,0.0345,0.0213,0.0217,0.0155,0.0146,0.015,0.0193,0.0174,0.0154,0.0179,0.0235,0.0257,0.0239,0.0297,0.0367,0.0364,0.0313,0.0307,0.0326,0.0357,0.0451,0.0695,0.0834,0.0853,0.0825,0.0727,0.0595,0.0495,0.0405,0.0349,0.0285,0.0198,0.0149,0.0139,0.0123,0.0112,0.008,0.0064,0.0059,0.005,0.0048,0.0052,0.0052,0.0056,0.0055,0.0065,0.008,0.007,0.0084,0.0109,0.0138,0.0148,0.0148,0.0136,0.0131,0.011,0.0096,0.0097,0.0112,0.0152,0.018,0.02,0.0228,0.0259,0.0284,0.0255,0.0234,0.0249,0.0301,0.0332,0.0275,0.0196,0.0179,0.0172,0.0174,0.0178,0.0185,0.0191,0.0175,0.0147,0.012,0.0105,0.0121,0.012,0.013,0.0122,0.0111,0.0114,0.0106,0.0097,0.0093,0.0084,0.0061,0.0052,0.0046,0.0042,0.0047,0.0049,0.0064,0.006,0.0059,0.0116,0.0066,0.0065,0.0055,0.0059,0.0047,0.0037,0.0031,0.0022,0.0019,0.0023,0.0026,0.0045,0.0034,0.0036,0.0034,0.0035,0.0034,0.0049,0.0044,0.0052,0.0054,0.0055,0.0053,0.0046,0.0046,0.0047,0.004,0.0046,0.0046,0.0048,0.006,0.0052,0.0071,0.0059,0.0058,0.0057,0.0064,0.0066,0.0061,0.0074,0.0075,0.0081,0.0068,0.0068,0.0066,0.0068,0.0067,0.0069,0.0062,0.0051,0.0065,0.0053,0.0052,0.0057,0.0056,0.0054,0.0052,0.0059,0.0047,0.006,0.0048,0.0068,0.004,0.0065,0.0084,0.0056,0.0027,0.0062,0.0061,0.0056,0.0066,0.0064,0.0025,0.0066,0.0065,0.0086,0.0074,0.0076,0.0069,0.0097,0.0105,0.0082,0.007,0.0088,0.0111,0.0048,0.0078,0.0127,0.0101,0.0089,0.0112,0.0148,0.0184,0.0294,0.0291,0.0303,0.0316,0.0305,0.0337,0.0321,0.0278,0.0294,0.0268,0.0259,0.0269,0.0298,0.0236,0.0216,
15.8402,0.072,0.1195,0.1494,0.14,0.1202,0.0865,0.0714,0.068,0.0803,0.1054,0.1154,0.1155,0.1078,0.0875,0.0476,0.0372,0.0246,0.0288,0.0373,0.0566,0.0725,0.0758,0.0062,0.1183,0.1342,0.0917,0.0517,0.0374,0.0275,0.0238,0.0215,0.021,0.027,0.0339,0.0383,0.0429,0.0506,0.0581,0.0662,0.0793,0.0832,0.0839,0.1011,0.0947,0.0696,0.0545,0.0352,0.0217,0.0214,0.0155,0.0143,0.0153,0.0195,0.0173,0.0154,0.0179,0.0236,0.0258,0.0242,0.0299,0.0367,0.0368,0.0313,0.0304,0.0327,0.0359,0.0453,0.0698,0.0839,0.0859,0.0829,0.0732,0.06,0.0493,0.0409,0.0351,0.0281,0.0195,0.0153,0.0143,0.0121,0.0109,0.0082,0.0064,0.006,0.0046,0.0054,0.0054,0.0051,0.0056,0.0055,0.007,0.0079,0.0073,0.0083,0.0109,0.014,0.0151,0.0145,0.0136,0.0133,0.0109,0.0091,0.0093,0.0115,0.0152,0.0181,0.0201,0.0228,0.0257,0.0283,0.0259,0.0236,0.0261,0.0301,0.0334,0.0276,0.0195,0.0184,0.0174,0.0175,0.0176,0.0183,0.0193,0.0177,0.0146,0.0122,0.0104,0.0121,0.0126,0.013,0.0123,0.0115,0.0111,0.0106,0.0101,0.0094,0.0083,0.0066,0.0056,0.0047,0.0044,0.0047,0.0053,0.0063,0.0059,0.0062,0.012,0.0066,0.0061,0.0058,0.0059,0.0047,0.0038,0.0029,0.0024,0.0019,0.0024,0.0032,0.0036,0.0032,0.0035,0.0033,0.0036,0.004,0.0045,0.0047,0.0052,0.0057,0.0055,0.0056,0.0049,0.0047,0.0049,0.0046,0.0045,0.0049,0.0054,0.0051,0.0048,0.0023,0.0056,0.0054,0.0062,0.0062,0.0064,0.0067,0.0073,0.007,0.0078,0.007,0.0056,0.0074,0.0075,0.0072,0.0068,0.0062,0.0063,0.0059,0.0056,0.0051,0.0054,0.0054,0.0056,0.0051,0.0051,0.0053,0.0054,0.0049,0.0061,0.0057,0.0058,0.0076,0.0061,0.0062,0.0064,0.006,0.0063,0.0061,0.0063,0.0052,0.0074,0.0065,0.007,0.0068,0.0079,0.009,0.0092,0.0095,0.0101,0.0102,0.0101,0.0109,0.0129,0.0,0.012,0.0114,0.0103,0.011,0.014,0.018,0.0277,0.0297,0.0306,0.0345,0.034,0.0323,0.0327,0.0299,0.0301,0.0286,0.0275,0.0263,0.0231,0.0223,0.0216,
15.7081,0.0731,0.1213,0.1688,0.1761,0.1285,0.088,0.0727,0.0695,0.0859,0.1176,0.1552,0.1775,0.149,0.0913,0.0483,0.0376,0.0247,0.0291,0.0378,0.0575,0.0739,0.0772,0.1015,0.126,0.1555,0.0932,0.0523,0.0382,0.0277,0.0237,0.0215,0.021,0.027,0.034,0.0384,0.0433,0.0509,0.0587,0.067,0.0799,0.0841,0.0845,0.1019,0.0954,0.0699,0.0545,0.0354,0.0223,0.0218,0.0159,0.0152,0.0156,0.0201,0.0181,0.0159,0.0185,0.0243,0.0266,0.0246,0.0305,0.0376,0.0376,0.0322,0.0314,0.0332,0.0367,0.0459,0.0707,0.0848,0.0868,0.0839,0.0742,0.059,0.0504,0.0417,0.0361,0.0296,0.0205,0.0157,0.0136,0.0123,0.0112,0.0085,0.0068,0.0061,0.0049,0.0057,0.0057,0.0056,0.0059,0.0055,0.0064,0.0081,0.0077,0.0087,0.0114,0.0145,0.015,0.0154,0.0143,0.0136,0.0111,0.0097,0.0097,0.012,0.0159,0.0188,0.0206,0.0236,0.0262,0.0288,0.0262,0.0242,0.0261,0.0309,0.0342,0.0285,0.0201,0.0191,0.018,0.0181,0.018,0.019,0.0197,0.0185,0.015,0.0126,0.0105,0.0129,0.0134,0.0132,0.0125,0.0119,0.0117,0.011,0.0107,0.01,0.0083,0.0071,0.0062,0.005,0.0048,0.0047,0.0054,0.0065,0.0065,0.0062,0.0123,0.0067,0.0064,0.0063,0.0058,0.005,0.0038,0.0033,0.0023,0.0024,0.0026,0.0035,0.0035,0.0035,0.0039,0.0044,0.0041,0.0044,0.005,0.0047,0.005,0.0064,0.0055,0.0066,0.0045,0.0042,0.0045,0.0054,0.0054,0.0052,0.0058,0.0062,0.0053,0.007,0.0069,0.0053,0.0063,0.0067,0.006,0.0071,0.0078,0.0078,0.0084,0.0074,0.0085,0.0071,0.008,0.0079,0.0075,0.0072,0.007,0.0062,0.0059,0.0055,0.006,0.0052,0.0059,0.0059,0.0057,0.0052,0.0048,0.0057,0.0058,0.0055,0.0068,0.0089,0.007,0.0073,0.0065,0.0072,0.0063,0.0081,0.0074,0.0146,0.0078,0.007,0.0079,0.0081,0.0085,0.0083,0.0095,0.0108,0.0119,0.0111,0.0108,0.0124,0.0117,0.0179,0.0127,0.013,0.0119,0.0144,0.0125,0.0198,0.026,0.03,0.0324,0.0315,0.0317,0.0318,0.0337,0.0333,0.0315,0.0268,0.0289,0.0256,0.0269,0.024,0.0195,
15.7019,0.0732,0.1212,0.1516,0.1419,0.1218,0.0878,0.0725,0.0692,0.0816,0.1071,0.1171,0.1172,0.1093,0.0886,0.0482,0.0377,0.0247,0.0291,0.0378,0.0574,0.0734,0.0768,0.0081,0.1196,0.1358,0.0925,0.0522,0.0377,0.0275,0.0236,0.0215,0.0208,0.027,0.034,0.0385,0.0432,0.0511,0.0585,0.0668,0.0798,0.0839,0.0845,0.1018,0.0954,0.0698,0.0541,0.0352,0.0219,0.0215,0.0157,0.0152,0.0153,0.0198,0.0175,0.0157,0.0182,0.0241,0.0261,0.0246,0.0303,0.0375,0.0374,0.0318,0.0313,0.0331,0.0365,0.046,0.0708,0.0853,0.0873,0.0843,0.0744,0.0623,0.0503,0.0416,0.0359,0.0296,0.0203,0.0157,0.0142,0.0124,0.0111,0.0082,0.0065,0.0062,0.0049,0.0055,0.0056,0.0052,0.0058,0.0057,0.0064,0.0082,0.0075,0.0085,0.0113,0.0144,0.0156,0.0151,0.0141,0.0138,0.0112,0.0096,0.0095,0.0119,0.0158,0.0186,0.0207,0.0236,0.0264,0.0293,0.0267,0.0244,0.0262,0.0309,0.0345,0.0285,0.0202,0.0187,0.0179,0.0181,0.0182,0.0191,0.0198,0.0184,0.0149,0.0122,0.0109,0.0126,0.013,0.0136,0.0125,0.0119,0.0115,0.0109,0.0105,0.0097,0.0084,0.0071,0.0057,0.0051,0.0047,0.0063,0.0059,0.0072,0.0063,0.0068,0.0132,0.0074,0.0067,0.0064,0.0064,0.0054,0.0043,0.0029,0.0025,0.002,0.0024,0.0034,0.0036,0.0035,0.0038,0.0037,0.0037,0.004,0.0046,0.005,0.0053,0.0062,0.006,0.0054,0.0047,0.0048,0.005,0.0047,0.0045,0.0049,0.0056,0.0048,0.0051,0.005,0.0056,0.0061,0.006,0.0066,0.0066,0.0072,0.0075,0.007,0.0081,0.0074,0.0081,0.0076,0.0077,0.0073,0.0069,0.0069,0.0054,0.0062,0.0058,0.0052,0.0052,0.0056,0.0053,0.0056,0.0052,0.0055,0.0053,0.0055,0.0051,0.0058,0.0057,0.0072,0.0061,0.0071,0.0065,0.0068,0.0066,0.0072,0.0073,0.011,0.0073,0.007,0.0073,0.0075,0.0076,0.0085,0.0096,0.0099,0.01,0.0105,0.0098,0.0116,0.0125,0.0,0.0122,0.0122,0.0115,0.0115,0.0139,0.0193,0.0262,0.0297,0.0316,0.0331,0.0331,0.0328,0.0329,0.0287,0.0299,0.0296,0.0278,0.0263,0.0264,0.0229,0.0223,
15.575,0.0747,0.1242,0.1723,0.1796,0.1314,0.0901,0.0746,0.0711,0.0903,0.1205,0.1584,0.1808,0.1518,0.0934,0.0495,0.0385,0.0254,0.0299,0.0389,0.0591,0.0758,0.0792,0.1029,0.1286,0.1582,0.0951,0.0537,0.0391,0.0283,0.0246,0.0221,0.0215,0.0277,0.035,0.0395,0.0444,0.0525,0.0604,0.0686,0.0821,0.086,0.0865,0.1038,0.0972,0.0715,0.0553,0.0355,0.0227,0.0224,0.0163,0.0152,0.0156,0.0205,0.0182,0.0165,0.0189,0.025,0.0272,0.0257,0.0317,0.0387,0.0385,0.0329,0.0323,0.0343,0.0378,0.0474,0.072,0.0865,0.0887,0.0858,0.0757,0.0638,0.0519,0.0431,0.0373,0.0302,0.0207,0.0163,0.0151,0.0129,0.0117,0.0089,0.0068,0.0068,0.0051,0.0057,0.0056,0.0053,0.0058,0.0061,0.0076,0.0087,0.0078,0.009,0.0116,0.0147,0.0156,0.0161,0.0146,0.0141,0.0119,0.0099,0.0098,0.0123,0.0163,0.0193,0.0215,0.0243,0.027,0.0301,0.0276,0.0253,0.0277,0.0318,0.0353,0.0293,0.0209,0.0198,0.0187,0.0189,0.0189,0.02,0.0211,0.0193,0.0157,0.0124,0.0109,0.0132,0.0135,0.0142,0.0134,0.0125,0.0117,0.0116,0.0107,0.0098,0.0092,0.0071,0.006,0.0051,0.0051,0.0051,0.006,0.0076,0.0066,0.0074,0.0142,0.0074,0.0073,0.0068,0.0067,0.0056,0.0044,0.003,0.0024,0.0022,0.0028,0.0041,0.004,0.0037,0.0043,0.0049,0.0044,0.0042,0.0048,0.0051,0.0053,0.0063,0.0056,0.006,0.0057,0.0045,0.0062,0.0049,0.0046,0.0057,0.0057,0.0041,0.0056,0.0083,0.0059,0.0064,0.006,0.0067,0.0069,0.0073,0.0085,0.0071,0.0086,0.0078,0.0077,0.0081,0.0078,0.0082,0.0081,0.0077,0.0071,0.0063,0.0056,0.0061,0.0061,0.006,0.005,0.0054,0.0059,0.0059,0.0052,0.0055,0.0059,0.0056,0.006,0.0061,0.0062,0.0069,0.0069,0.0065,0.006,0.0086,0.0061,0.0138,0.0071,0.0062,0.0075,0.0077,0.0082,0.0099,0.0087,0.0109,0.0111,0.0095,0.01,0.0119,0.0122,0.0136,0.0111,0.0118,0.0129,0.0122,0.0127,0.0193,0.0244,0.0298,0.0309,0.0303,0.032,0.0316,0.0337,0.0316,0.0292,0.03,0.0271,0.0279,0.0286,0.0209,0.0206,
15.5695,0.0749,0.1238,0.1551,0.1456,0.125,0.09,0.0745,0.0711,0.0843,0.1099,0.1203,0.1205,0.1123,0.0912,0.0497,0.0388,0.0256,0.03,0.0391,0.0591,0.0756,0.079,0.0082,0.1224,0.1392,0.0948,0.0539,0.0389,0.0284,0.0247,0.0222,0.0215,0.0279,0.0352,0.0395,0.0447,0.0527,0.0611,0.0688,0.0821,0.0859,0.0865,0.1039,0.0975,0.0719,0.0557,0.0364,0.0228,0.0218,0.0163,0.0157,0.0157,0.0207,0.0182,0.0164,0.0189,0.025,0.0272,0.0255,0.0316,0.0386,0.0388,0.0331,0.0323,0.0343,0.0379,0.0468,0.0715,0.0866,0.0887,0.0858,0.0757,0.0642,0.0522,0.0431,0.0377,0.0304,0.0209,0.0163,0.015,0.0129,0.0116,0.0087,0.0069,0.0065,0.0049,0.0057,0.0057,0.0054,0.006,0.0058,0.0071,0.0087,0.0077,0.009,0.0117,0.0154,0.0159,0.0158,0.0147,0.0142,0.0116,0.0102,0.0099,0.0124,0.0164,0.0193,0.0216,0.0243,0.0272,0.03,0.0273,0.0253,0.0272,0.0311,0.0353,0.0293,0.021,0.0198,0.0186,0.0189,0.0188,0.0197,0.0207,0.0192,0.0155,0.0127,0.0112,0.0132,0.0133,0.0143,0.0131,0.0125,0.0122,0.0114,0.0108,0.01,0.0088,0.0073,0.0061,0.0053,0.0049,0.007,0.007,0.0072,0.0063,0.0071,0.0137,0.0078,0.0071,0.0068,0.0068,0.0056,0.0041,0.0025,0.0025,0.0022,0.0026,0.0034,0.0041,0.0034,0.004,0.0042,0.004,0.0042,0.0048,0.0051,0.0055,0.0063,0.0056,0.0057,0.0053,0.0049,0.0051,0.0048,0.0048,0.0051,0.0053,0.0058,0.0055,0.0072,0.0056,0.005,0.0064,0.0065,0.0067,0.0072,0.008,0.0073,0.0083,0.0079,0.0082,0.0079,0.0079,0.0076,0.0072,0.0067,0.0098,0.0064,0.0059,0.0058,0.0056,0.0057,0.0058,0.0059,0.0058,0.0055,0.0055,0.0057,0.0064,0.0058,0.0057,0.0073,0.0062,0.0077,0.0067,0.007,0.0067,0.0077,0.0077,0.0136,0.0069,0.007,0.0067,0.0111,0.0081,0.0092,0.0091,0.0097,0.0057,0.006,0.0106,0.0125,0.0134,0.0,0.0134,0.0126,0.0099,0.0118,0.0145,0.0189,0.0258,0.0292,0.0313,0.0343,0.033,0.0319,0.0323,0.0327,0.0309,0.0297,0.0263,0.027,0.0316,0.0234,0.0207,
15.4495,0.0711,0.1183,0.165,0.1719,0.1248,0.0852,0.0704,0.0673,0.0848,0.1144,0.1513,0.1733,0.1448,0.0879,0.0463,0.0362,0.0237,0.0279,0.0365,0.0556,0.0711,0.0745,0.0966,0.1226,0.1516,0.0898,0.0501,0.0364,0.0262,0.0227,0.0206,0.0199,0.0259,0.0326,0.0369,0.0413,0.0489,0.056,0.0643,0.077,0.0812,0.0815,0.099,0.0923,0.0671,0.0521,0.034,0.0208,0.0205,0.015,0.0143,0.0145,0.019,0.0168,0.0149,0.0174,0.0232,0.025,0.0235,0.029,0.0358,0.0358,0.0306,0.0293,0.0317,0.0346,0.0443,0.0685,0.0826,0.0844,0.0817,0.0719,0.0595,0.0486,0.0399,0.0342,0.0278,0.0192,0.0151,0.0135,0.0119,0.0104,0.0081,0.0062,0.0059,0.0045,0.0054,0.005,0.0049,0.0053,0.0054,0.0061,0.0077,0.0069,0.008,0.0105,0.0137,0.0149,0.0148,0.0131,0.0133,0.0106,0.0092,0.0089,0.0113,0.0147,0.0179,0.0198,0.0227,0.0251,0.0281,0.0253,0.0231,0.0243,0.0298,0.033,0.0273,0.0193,0.0181,0.0171,0.0173,0.017,0.0187,0.0187,0.0175,0.014,0.0117,0.0103,0.0122,0.0115,0.0127,0.0119,0.0116,0.0109,0.0108,0.0097,0.0093,0.0079,0.007,0.0054,0.0045,0.0043,0.0052,0.0053,0.0062,0.0062,0.0058,0.0118,0.0066,0.006,0.0032,0.0056,0.005,0.0039,0.0028,0.0024,0.0023,0.0024,0.0033,0.0039,0.0037,0.0035,0.0041,0.0038,0.004,0.0042,0.0045,0.0053,0.0056,0.0055,0.0059,0.0048,0.005,0.0048,0.004,0.0041,0.0044,0.0054,0.005,0.0048,0.0061,0.0042,0.006,0.0055,0.0062,0.0064,0.0064,0.0073,0.0078,0.0076,0.0074,0.0077,0.0075,0.0068,0.0076,0.0063,0.0065,0.0042,0.0061,0.0057,0.0062,0.0048,0.0048,0.0052,0.0048,0.0055,0.0053,0.0044,0.0053,0.005,0.0057,0.0047,0.0064,0.0052,0.0091,0.0056,0.0065,0.0061,0.0061,0.0063,0.0061,0.0076,0.0073,0.0063,0.0067,0.0063,0.0071,0.0091,0.0103,0.0085,0.0108,0.0101,0.0108,0.0095,0.0137,0.0113,0.012,0.0104,0.0117,0.0141,0.0204,0.0241,0.0284,0.0307,0.0335,0.0297,0.0329,0.03,0.0304,0.03,0.0295,0.0256,0.0265,0.0194,0.026,0.0215,
15.4441,0.0669,0.1114,0.1408,0.1321,0.1127,0.0803,0.0663,0.0631,0.0767,0.0992,0.1089,0.1089,0.1016,0.0814,0.044,0.0343,0.0226,0.0265,0.0344,0.0521,0.0668,0.0699,0.0089,0.1107,0.1265,0.0849,0.0474,0.0342,0.025,0.0216,0.0196,0.0189,0.0245,0.0308,0.0347,0.039,0.046,0.0528,0.0607,0.0731,0.0768,0.0774,0.094,0.088,0.0638,0.0496,0.0318,0.0198,0.0195,0.0143,0.0138,0.0136,0.0179,0.0159,0.0142,0.0164,0.0217,0.0237,0.0223,0.0274,0.0335,0.0336,0.0286,0.0283,0.0296,0.0328,0.0415,0.0651,0.079,0.081,0.0781,0.0689,0.0579,0.0461,0.0376,0.0321,0.0265,0.018,0.014,0.0128,0.0112,0.0103,0.0077,0.006,0.0057,0.0042,0.0051,0.0049,0.0045,0.0051,0.0051,0.0062,0.0074,0.0069,0.0078,0.0103,0.0129,0.0139,0.0137,0.0127,0.0123,0.01,0.0089,0.0086,0.0107,0.0142,0.0167,0.0187,0.0212,0.0238,0.0265,0.0242,0.022,0.0231,0.0279,0.0315,0.0258,0.0182,0.017,0.0159,0.0161,0.0164,0.017,0.0176,0.0165,0.0134,0.0109,0.0092,0.0115,0.0118,0.0122,0.0115,0.0107,0.0106,0.0102,0.0094,0.0089,0.0074,0.0063,0.0053,0.0046,0.0043,0.0043,0.0048,0.0062,0.0057,0.006,0.0114,0.0064,0.0059,0.0055,0.0056,0.0046,0.0036,0.0022,0.0021,0.002,0.0023,0.0029,0.004,0.003,0.0034,0.0036,0.0034,0.0038,0.0043,0.0044,0.0049,0.0054,0.0051,0.0051,0.0046,0.0042,0.0042,0.0042,0.0043,0.0045,0.0048,0.0059,0.0048,0.0089,0.0047,0.0051,0.005,0.0055,0.0062,0.0061,0.0065,0.0062,0.0071,0.0067,0.007,0.0066,0.0068,0.0063,0.0059,0.0058,0.0047,0.0054,0.005,0.0049,0.0047,0.005,0.0046,0.0048,0.0051,0.005,0.0045,0.0046,0.0046,0.005,0.0052,0.0066,0.0052,0.0048,0.0061,0.0058,0.0059,0.0056,0.0066,0.0108,0.0067,0.0062,0.006,0.0072,0.0068,0.0074,0.0085,0.0093,0.0097,0.0095,0.009,0.0104,0.0114,0.0,0.0118,0.0105,0.0074,0.0073,0.0111,0.0177,0.0243,0.0271,0.0287,0.0307,0.0315,0.03,0.0297,0.0285,0.028,0.0274,0.0259,0.0242,0.0242,0.0196,0.0193,
15.3306,0.0739,0.1227,0.1698,0.1769,0.1289,0.0885,0.0733,0.0698,0.0862,0.1185,0.156,0.1783,0.1491,0.0912,0.0482,0.0378,0.0248,0.0294,0.0381,0.058,0.074,0.0776,0.1019,0.1267,0.1557,0.093,0.0524,0.0385,0.0275,0.0238,0.0215,0.0209,0.0274,0.0343,0.0386,0.0434,0.0512,0.0586,0.067,0.0804,0.0841,0.0846,0.1021,0.0955,0.07,0.0544,0.0355,0.0218,0.0218,0.0159,0.015,0.0151,0.0199,0.0178,0.0158,0.0183,0.0241,0.0262,0.0249,0.0303,0.0376,0.0373,0.0318,0.031,0.033,0.0365,0.046,0.0705,0.085,0.087,0.0841,0.0738,0.0611,0.0507,0.0413,0.0358,0.0289,0.0203,0.0156,0.0143,0.0126,0.0114,0.0086,0.0064,0.006,0.0047,0.0054,0.0059,0.0051,0.0057,0.0057,0.0073,0.0081,0.0079,0.0082,0.0113,0.0144,0.0152,0.0151,0.0143,0.0137,0.0113,0.0098,0.0097,0.0119,0.0156,0.0184,0.0209,0.0235,0.0266,0.029,0.0268,0.0242,0.0264,0.0311,0.0343,0.0282,0.02,0.0188,0.0179,0.0179,0.0182,0.0188,0.0201,0.018,0.0149,0.0122,0.0107,0.0126,0.0126,0.0131,0.0125,0.0115,0.0114,0.0108,0.0103,0.0098,0.0085,0.0067,0.0057,0.0046,0.005,0.0052,0.0057,0.0069,0.0063,0.0065,0.0129,0.0069,0.0071,0.0062,0.0064,0.0052,0.0037,0.0027,0.0025,0.0021,0.0023,0.0033,0.0044,0.0035,0.0042,0.004,0.0036,0.0045,0.0042,0.005,0.0054,0.006,0.0058,0.0049,0.0051,0.0037,0.0061,0.0042,0.0048,0.0053,0.0059,0.0062,0.006,0.0053,0.0066,0.0061,0.0061,0.0069,0.0075,0.0066,0.0077,0.0073,0.0091,0.0072,0.0076,0.0077,0.0073,0.0066,0.008,0.0074,0.0066,0.0057,0.0063,0.005,0.006,0.0053,0.0066,0.0059,0.0061,0.0049,0.0063,0.0054,0.0056,0.0067,0.0066,0.0109,0.0065,0.008,0.0058,0.0051,0.0066,0.0069,0.0089,0.0059,0.0092,0.0075,0.0069,0.0065,0.0081,0.0083,0.0108,0.01,0.0105,0.0111,0.0103,0.0124,0.0143,0.0166,0.0117,0.0121,0.013,0.012,0.0152,0.0196,0.027,0.0282,0.0316,0.032,0.03,0.0326,0.0341,0.029,0.031,0.0272,0.0306,0.0257,0.0145,0.0245,0.0216,
15.3255,0.0704,0.1171,0.147,0.1378,0.1178,0.0844,0.0697,0.0666,0.0798,0.1039,0.1137,0.1137,0.106,0.0855,0.0462,0.0361,0.0237,0.028,0.0363,0.0552,0.0705,0.074,0.0082,0.1158,0.1319,0.0889,0.05,0.0361,0.0263,0.0228,0.0205,0.0201,0.0259,0.0326,0.0369,0.0414,0.0489,0.0561,0.0641,0.0769,0.0807,0.0814,0.0982,0.092,0.0669,0.0519,0.0337,0.021,0.0207,0.015,0.014,0.0147,0.019,0.0168,0.015,0.0174,0.0231,0.0251,0.0236,0.029,0.0359,0.0359,0.0307,0.0301,0.0318,0.0351,0.0444,0.0684,0.0825,0.0846,0.0815,0.0721,0.0611,0.0482,0.04,0.0349,0.0281,0.0194,0.0151,0.0138,0.0119,0.0107,0.0081,0.0063,0.006,0.0047,0.0054,0.0052,0.0051,0.0055,0.0054,0.0063,0.0081,0.0073,0.0082,0.0108,0.0138,0.0151,0.0145,0.0135,0.0131,0.0108,0.01,0.0091,0.0114,0.0149,0.0174,0.0199,0.0227,0.0256,0.0282,0.0257,0.0235,0.0249,0.0299,0.0333,0.0274,0.0195,0.0184,0.0171,0.0174,0.0174,0.0184,0.0192,0.0177,0.0143,0.0115,0.0099,0.0122,0.0123,0.0131,0.0121,0.0115,0.0112,0.0107,0.01,0.0093,0.0081,0.0068,0.0058,0.0049,0.0045,0.0062,0.0048,0.0059,0.006,0.0064,0.0124,0.007,0.0063,0.0061,0.0062,0.0051,0.0039,0.0032,0.0025,0.0021,0.0023,0.0031,0.004,0.0032,0.0037,0.0044,0.0036,0.0018,0.0043,0.0047,0.0052,0.0058,0.0057,0.0055,0.0049,0.0045,0.0047,0.0046,0.0044,0.0049,0.0051,0.0046,0.005,0.0031,0.0049,0.0054,0.0058,0.0062,0.0062,0.0066,0.0071,0.007,0.0075,0.007,0.0076,0.0073,0.0072,0.0069,0.0069,0.006,0.009,0.006,0.0054,0.0055,0.0055,0.0056,0.0054,0.0054,0.0053,0.0055,0.005,0.0049,0.0049,0.0048,0.0055,0.0043,0.0054,0.0079,0.0063,0.0063,0.0066,0.0064,0.0065,0.0134,0.0073,0.0055,0.0069,0.0067,0.0076,0.0092,0.0082,0.0097,0.0098,0.0095,0.0092,0.0104,0.0118,0.0,0.013,0.011,0.0108,0.0111,0.0138,0.0185,0.0246,0.0278,0.0294,0.0302,0.0305,0.0315,0.0316,0.0305,0.029,0.0281,0.0258,0.0256,0.0297,0.023,0.0225,
15.2201,0.073,0.1219,0.1693,0.1759,0.1282,0.088,0.0728,0.0696,0.087,0.118,0.1551,0.1773,0.1481,0.0909,0.048,0.0376,0.0248,0.0294,0.038,0.0579,0.0738,0.0775,0.1016,0.1263,0.1552,0.0927,0.0523,0.0384,0.0277,0.0239,0.0217,0.0211,0.0272,0.0344,0.0387,0.0435,0.0513,0.059,0.0673,0.0804,0.084,0.0848,0.1024,0.0957,0.0701,0.0548,0.0368,0.0222,0.0219,0.0158,0.0147,0.0153,0.0199,0.0179,0.016,0.0185,0.0241,0.0263,0.0247,0.0306,0.0376,0.0376,0.032,0.0312,0.0336,0.0365,0.0462,0.0706,0.085,0.0867,0.0836,0.074,0.0628,0.0506,0.0414,0.0361,0.0292,0.0199,0.0155,0.0145,0.0125,0.0112,0.0084,0.0067,0.0065,0.0049,0.0056,0.0058,0.0052,0.0059,0.0054,0.0071,0.0077,0.0075,0.0087,0.0113,0.0144,0.0157,0.015,0.0138,0.0137,0.0112,0.0098,0.0098,0.0119,0.0158,0.0183,0.0206,0.0233,0.0262,0.0288,0.0264,0.024,0.0253,0.0303,0.0341,0.0279,0.0201,0.0188,0.0179,0.018,0.018,0.0188,0.0198,0.0181,0.0154,0.0126,0.0109,0.0127,0.0127,0.0135,0.0129,0.0119,0.0119,0.0108,0.0103,0.0094,0.0085,0.0069,0.0058,0.0036,0.0049,0.0054,0.0054,0.0066,0.0062,0.0065,0.0122,0.0069,0.0066,0.0063,0.0064,0.005,0.0039,0.0024,0.0024,0.0021,0.0026,0.0035,0.0042,0.0031,0.0039,0.0041,0.0039,0.0041,0.005,0.0051,0.0063,0.006,0.0061,0.0065,0.0051,0.0048,0.0052,0.0045,0.0048,0.005,0.0059,0.0045,0.0063,0.0057,0.0059,0.0065,0.0062,0.0068,0.0079,0.0074,0.0081,0.007,0.0088,0.0073,0.0093,0.0083,0.0078,0.0078,0.0073,0.0067,0.0063,0.0054,0.0063,0.0047,0.0065,0.0051,0.0059,0.0058,0.0057,0.0064,0.0059,0.0054,0.0054,0.0061,0.0069,0.0069,0.0069,0.0048,0.0075,0.0062,0.0072,0.0066,0.0069,0.009,0.0089,0.006,0.0084,0.0056,0.0086,0.0081,0.0102,0.0099,0.0124,0.0095,0.0111,0.0099,0.0144,0.0146,0.0123,0.0117,0.0134,0.0141,0.0152,0.02,0.0259,0.0281,0.0319,0.0341,0.034,0.0334,0.0332,0.0302,0.0294,0.0277,0.0286,0.0254,0.0217,0.0252,0.0206,
15.2157,0.0731,0.121,0.151,0.142,0.1214,0.0874,0.0723,0.069,0.0822,0.1072,0.1174,0.1176,0.1095,0.0884,0.0481,0.0377,0.0249,0.0293,0.038,0.0575,0.0734,0.0769,0.0081,0.1194,0.1357,0.092,0.0524,0.0379,0.0277,0.024,0.0219,0.0211,0.0273,0.0343,0.0388,0.0435,0.0514,0.0586,0.067,0.0799,0.0839,0.0848,0.1016,0.0952,0.0705,0.0548,0.0355,0.022,0.0217,0.0159,0.0149,0.0155,0.0199,0.0175,0.0158,0.0183,0.0242,0.0263,0.0248,0.0306,0.0374,0.0375,0.032,0.0316,0.0331,0.0366,0.0461,0.0703,0.0845,0.0865,0.0835,0.0737,0.0597,0.0505,0.0414,0.0365,0.0292,0.0202,0.0156,0.0143,0.0124,0.0112,0.0084,0.0066,0.0063,0.005,0.0054,0.0055,0.0052,0.0058,0.0058,0.0076,0.0081,0.0075,0.0085,0.0112,0.0143,0.0152,0.0151,0.0138,0.0137,0.0111,0.0097,0.0094,0.0118,0.0157,0.0186,0.0206,0.0232,0.0262,0.0288,0.0263,0.0241,0.0257,0.0305,0.034,0.028,0.02,0.0187,0.0177,0.0178,0.0179,0.0188,0.0196,0.018,0.0148,0.0122,0.0105,0.0124,0.0131,0.0133,0.0123,0.0118,0.0113,0.0111,0.0103,0.0094,0.0083,0.007,0.0057,0.0049,0.0045,0.0052,0.0053,0.0062,0.0061,0.0065,0.0129,0.007,0.0064,0.006,0.0063,0.0051,0.0039,0.0031,0.0024,0.0021,0.0024,0.0032,0.0045,0.0033,0.0038,0.0043,0.0037,0.004,0.0044,0.0047,0.0056,0.006,0.0053,0.0061,0.0052,0.0046,0.0053,0.0046,0.0047,0.0051,0.0056,0.0058,0.0046,0.003,0.0054,0.0061,0.0061,0.0067,0.0067,0.0068,0.0073,0.0075,0.008,0.0071,0.0073,0.0076,0.0075,0.0074,0.007,0.0064,0.0075,0.0061,0.0054,0.0058,0.0048,0.0057,0.0056,0.0056,0.005,0.0041,0.0057,0.006,0.0058,0.0058,0.0054,0.0079,0.0064,0.0068,0.0066,0.0067,0.0069,0.0065,0.0073,0.0071,0.0081,0.0073,0.006,0.0074,0.0078,0.0093,0.0097,0.0102,0.0106,0.01,0.0105,0.0099,0.0122,0.0,0.014,0.0122,0.0122,0.0127,0.0143,0.019,0.0254,0.0291,0.0313,0.0329,0.0329,0.0303,0.0321,0.0273,0.0301,0.0299,0.0277,0.0267,0.0221,0.0236,0.0217,
15.1184,0.0727,0.1209,0.1681,0.1746,0.1272,0.0873,0.0723,0.0691,0.0868,0.1171,0.1541,0.1761,0.1471,0.0903,0.0476,0.0373,0.0247,0.0291,0.0378,0.0574,0.0734,0.0768,0.0997,0.1253,0.1542,0.0921,0.0521,0.0379,0.0276,0.0238,0.0215,0.021,0.0273,0.034,0.0385,0.0432,0.0509,0.0585,0.0668,0.0795,0.0837,0.084,0.1016,0.095,0.0696,0.0544,0.0358,0.0221,0.021,0.0157,0.0159,0.0154,0.0197,0.0175,0.0155,0.0182,0.024,0.0258,0.0246,0.0299,0.0368,0.0371,0.0318,0.0311,0.0331,0.0363,0.0459,0.0698,0.0839,0.0858,0.0831,0.0732,0.0631,0.0497,0.0412,0.0355,0.0288,0.0199,0.0153,0.0144,0.0125,0.011,0.0082,0.0067,0.0062,0.005,0.0055,0.0056,0.005,0.0055,0.0056,0.0059,0.0081,0.0075,0.0084,0.0111,0.0143,0.0153,0.015,0.014,0.0138,0.0111,0.0093,0.0094,0.0118,0.0157,0.0182,0.0205,0.0229,0.0256,0.0288,0.0262,0.0241,0.0255,0.0301,0.0341,0.0277,0.0199,0.0188,0.0177,0.0177,0.018,0.0188,0.0195,0.018,0.0145,0.0122,0.0107,0.013,0.0131,0.0129,0.0126,0.0118,0.0116,0.011,0.0108,0.0096,0.0082,0.007,0.0057,0.0049,0.0047,0.0057,0.0054,0.0064,0.0066,0.0069,0.0128,0.0074,0.0074,0.0065,0.0062,0.0055,0.0035,0.0031,0.0022,0.0024,0.0027,0.003,0.0042,0.0035,0.0036,0.0041,0.0033,0.0037,0.0047,0.0044,0.0062,0.0059,0.0061,0.006,0.0051,0.0049,0.0043,0.0045,0.0048,0.0054,0.0063,0.0032,0.0058,0.0056,0.0059,0.005,0.0066,0.0066,0.0074,0.0075,0.0072,0.007,0.0076,0.0071,0.0076,0.0079,0.0076,0.0074,0.0066,0.0067,0.0054,0.007,0.0066,0.0057,0.0064,0.0055,0.0057,0.0039,0.0054,0.0017,0.0035,0.0054,0.0051,0.0074,0.006,0.0097,0.006,0.0055,0.007,0.0076,0.0063,0.0056,0.0077,0.0141,0.0081,0.0064,0.0069,0.0072,0.0091,0.0071,0.0096,0.01,0.01,0.0129,0.01,0.0136,0.0128,0.0135,0.0129,0.0128,0.0133,0.0118,0.0143,0.0184,0.024,0.0285,0.0323,0.0316,0.0343,0.0325,0.0331,0.0332,0.0307,0.0306,0.0291,0.0268,0.0243,0.024,0.0212,
15.114,0.0767,0.1264,0.1574,0.1485,0.1267,0.0915,0.0759,0.0726,0.086,0.1123,0.1233,0.1237,0.1152,0.0926,0.0503,0.0396,0.0261,0.0308,0.0399,0.0604,0.0769,0.0806,0.0108,0.1244,0.1413,0.0959,0.0547,0.0398,0.0292,0.0244,0.0228,0.0222,0.0288,0.0361,0.041,0.0457,0.0539,0.0617,0.0702,0.0831,0.0875,0.0882,0.1057,0.0992,0.0734,0.057,0.0375,0.0234,0.0238,0.0168,0.0156,0.016,0.021,0.0185,0.0166,0.0193,0.0255,0.0276,0.0262,0.0321,0.0395,0.0394,0.0338,0.0329,0.035,0.0386,0.0486,0.0735,0.0882,0.0901,0.087,0.0769,0.0653,0.0526,0.0436,0.0378,0.0311,0.0211,0.0167,0.0151,0.0133,0.0118,0.0088,0.0068,0.0061,0.0045,0.0058,0.0058,0.0053,0.0059,0.006,0.0073,0.0089,0.0078,0.0091,0.0119,0.0148,0.0163,0.016,0.0148,0.0145,0.0118,0.0099,0.0102,0.0126,0.0166,0.0197,0.0218,0.0247,0.0276,0.0303,0.0278,0.0256,0.0275,0.0327,0.0357,0.0295,0.0212,0.0199,0.0187,0.0192,0.019,0.0201,0.0207,0.0193,0.015,0.0131,0.0112,0.0134,0.0134,0.0142,0.0131,0.0127,0.0122,0.0116,0.0109,0.0102,0.0089,0.0072,0.0061,0.0054,0.005,0.0052,0.0063,0.0067,0.0068,0.0072,0.0141,0.0078,0.007,0.0065,0.0069,0.0059,0.0044,0.0033,0.0027,0.0025,0.0024,0.0035,0.0044,0.0036,0.004,0.0047,0.0041,0.0044,0.0049,0.0052,0.0056,0.0065,0.0055,0.006,0.005,0.0048,0.0058,0.0049,0.005,0.0054,0.0057,0.0055,0.0052,0.0065,0.0059,0.0057,0.0065,0.007,0.0067,0.0074,0.0075,0.0075,0.0081,0.008,0.0084,0.0081,0.0078,0.0077,0.0074,0.0074,0.0071,0.0065,0.006,0.006,0.0058,0.0062,0.0062,0.0059,0.0057,0.0061,0.0054,0.0027,0.005,0.0063,0.0058,0.0044,0.0069,0.0066,0.007,0.007,0.0068,0.0074,0.0075,0.005,0.0079,0.0075,0.0069,0.0068,0.0077,0.0091,0.0104,0.0115,0.0106,0.0103,0.0102,0.0114,0.0127,0.0,0.0126,0.0129,0.011,0.0098,0.0139,0.0205,0.026,0.0297,0.0322,0.0331,0.033,0.0342,0.0317,0.0329,0.0318,0.0293,0.0277,0.0272,0.0263,0.0168,0.0181,
15.0239,0.0768,0.1276,0.1761,0.1825,0.1337,0.0923,0.0765,0.073,0.0906,0.1237,0.1615,0.184,0.1539,0.0953,0.0504,0.0397,0.026,0.031,0.0401,0.061,0.0776,0.0814,0.1051,0.1314,0.1607,0.0965,0.0551,0.0403,0.029,0.025,0.0226,0.0221,0.0288,0.0359,0.0408,0.0458,0.054,0.0621,0.0704,0.0837,0.0876,0.0885,0.1059,0.0992,0.073,0.0565,0.0366,0.0232,0.0229,0.0168,0.0161,0.0167,0.0213,0.0189,0.0168,0.0195,0.0259,0.0281,0.0266,0.0328,0.04,0.04,0.0341,0.0331,0.0352,0.0391,0.049,0.0737,0.0881,0.0904,0.087,0.0773,0.0662,0.053,0.0441,0.037,0.0312,0.0215,0.017,0.0154,0.0134,0.0119,0.0092,0.0071,0.0066,0.0052,0.006,0.0059,0.0057,0.0067,0.006,0.0075,0.0084,0.008,0.009,0.0122,0.0155,0.0164,0.0163,0.015,0.0145,0.0125,0.0107,0.0106,0.0127,0.017,0.0198,0.0222,0.0249,0.0279,0.0307,0.0281,0.0261,0.0276,0.0327,0.0363,0.0299,0.0217,0.0203,0.0192,0.0195,0.0193,0.0206,0.0208,0.0194,0.0161,0.013,0.0109,0.0135,0.0141,0.0146,0.0139,0.0127,0.0128,0.0112,0.0117,0.0105,0.0094,0.0075,0.0063,0.0054,0.0055,0.0054,0.0063,0.0077,0.0072,0.0072,0.0144,0.0078,0.0079,0.0068,0.0073,0.0055,0.0045,0.0033,0.0031,0.0022,0.0027,0.0035,0.0046,0.0036,0.004,0.0044,0.0045,0.004,0.0047,0.0054,0.006,0.0064,0.0057,0.0061,0.0055,0.0046,0.005,0.0056,0.0058,0.0056,0.0062,0.0055,0.0054,0.0058,0.0062,0.0063,0.0068,0.007,0.0072,0.0076,0.0089,0.0072,0.0092,0.0075,0.0083,0.0084,0.0089,0.0075,0.0075,0.0071,0.0093,0.0064,0.006,0.0058,0.0062,0.0068,0.005,0.0055,0.0059,0.0055,0.0063,0.0067,0.0039,0.0047,0.0065,0.0057,0.0074,0.0055,0.0078,0.0067,0.0066,0.0072,0.0102,0.0078,0.0101,0.0075,0.0076,0.0102,0.0087,0.0084,0.0099,0.0098,0.0104,0.0098,0.0118,0.0117,0.0136,0.0187,0.0145,0.0126,0.0115,0.011,0.0169,0.0201,0.0275,0.0301,0.0315,0.0345,0.0331,0.034,0.0342,0.0289,0.0339,0.0278,0.0309,0.0282,0.0262,0.0218,0.0216,
15.0201,0.0772,0.1273,0.1583,0.1491,0.1274,0.0921,0.0764,0.0729,0.0866,0.1131,0.1239,0.1245,0.1159,0.0932,0.0506,0.0398,0.0261,0.0309,0.0402,0.0609,0.0775,0.0811,0.0171,0.1253,0.1419,0.0962,0.0549,0.0398,0.029,0.0253,0.0228,0.0221,0.0287,0.0362,0.0409,0.0458,0.0539,0.0616,0.0704,0.0837,0.0876,0.0883,0.1052,0.0992,0.0732,0.0565,0.0365,0.0233,0.0227,0.0164,0.0153,0.0163,0.0209,0.0188,0.0167,0.0194,0.0257,0.0278,0.0264,0.0325,0.0399,0.0398,0.034,0.0332,0.0354,0.0389,0.0489,0.074,0.0886,0.0906,0.0876,0.0774,0.0651,0.0529,0.0441,0.0382,0.031,0.0214,0.0168,0.0152,0.0131,0.0121,0.0088,0.007,0.0065,0.005,0.0058,0.0059,0.0055,0.0062,0.0061,0.0069,0.0088,0.0079,0.0091,0.012,0.0153,0.0165,0.0163,0.015,0.0147,0.0121,0.0096,0.0102,0.0128,0.0169,0.02,0.0221,0.0249,0.0279,0.0306,0.0282,0.0259,0.0284,0.0324,0.0361,0.0297,0.0214,0.0203,0.0191,0.0193,0.0195,0.0204,0.0209,0.0196,0.0159,0.013,0.0114,0.0131,0.013,0.0145,0.0135,0.0129,0.0125,0.0117,0.0111,0.0103,0.0091,0.0074,0.0061,0.0054,0.0051,0.0056,0.0064,0.0076,0.0072,0.0073,0.0149,0.0081,0.0072,0.0069,0.0071,0.0058,0.0045,0.0036,0.0028,0.0024,0.0025,0.0037,0.0037,0.0035,0.0042,0.0043,0.0042,0.0046,0.0049,0.0054,0.0058,0.0065,0.0055,0.0062,0.0055,0.0051,0.0049,0.005,0.0048,0.0054,0.006,0.0058,0.0058,0.0132,0.0056,0.0046,0.0065,0.0068,0.007,0.0074,0.008,0.0076,0.0086,0.0079,0.0083,0.0083,0.0079,0.0079,0.0072,0.0069,0.0118,0.0066,0.0061,0.0064,0.0059,0.0061,0.0061,0.0059,0.006,0.0062,0.006,0.0057,0.0049,0.0056,0.0062,0.0066,0.0067,0.0084,0.0066,0.0065,0.0065,0.0079,0.0081,0.009,0.0083,0.0073,0.0072,0.0084,0.0085,0.0092,0.0104,0.0108,0.011,0.0105,0.0104,0.0128,0.0129,0.0,0.0124,0.0129,0.0123,0.0117,0.0151,0.0202,0.0268,0.0303,0.0319,0.0323,0.0327,0.033,0.0333,0.0319,0.0305,0.0295,0.0282,0.0281,0.0302,0.0247,0.0193,
14.9396,0.0696,0.1159,0.1617,0.1676,0.121,0.0829,0.0686,0.0653,0.0819,0.1117,0.1477,0.1692,0.1403,0.0853,0.0448,0.0354,0.0231,0.0274,0.0357,0.0544,0.0691,0.0725,0.0942,0.1198,0.1476,0.0868,0.0489,0.0358,0.0258,0.0225,0.0202,0.0197,0.0255,0.032,0.036,0.0405,0.0479,0.055,0.0628,0.0755,0.0792,0.0801,0.0967,0.09,0.0655,0.0514,0.0331,0.0206,0.02,0.015,0.0142,0.0143,0.0185,0.0167,0.0146,0.0172,0.0227,0.0245,0.0233,0.0284,0.0347,0.0346,0.0295,0.0288,0.031,0.0339,0.0433,0.067,0.0809,0.0827,0.0795,0.0699,0.058,0.0473,0.0386,0.0332,0.027,0.0187,0.0148,0.0134,0.0115,0.0106,0.0076,0.0065,0.0057,0.0047,0.0053,0.0051,0.0047,0.0054,0.0053,0.0066,0.0077,0.0069,0.008,0.0109,0.0134,0.0141,0.0139,0.013,0.0128,0.0102,0.0092,0.0091,0.0111,0.0147,0.0171,0.0191,0.0218,0.0246,0.0272,0.0247,0.0226,0.0236,0.0294,0.0322,0.0266,0.0187,0.0175,0.0164,0.0168,0.0171,0.0175,0.0185,0.0169,0.0135,0.0116,0.0101,0.0116,0.0122,0.0122,0.0114,0.011,0.0108,0.0098,0.0099,0.0088,0.008,0.0064,0.0052,0.0047,0.0046,0.0049,0.0057,0.0064,0.0059,0.0064,0.012,0.0066,0.0065,0.0059,0.0061,0.0047,0.0039,0.0027,0.0023,0.0022,0.0027,0.0032,0.0038,0.003,0.0037,0.0036,0.0036,0.0039,0.0045,0.0044,0.0052,0.006,0.0056,0.0054,0.0048,0.0046,0.005,0.0046,0.0042,0.0044,0.0049,0.004,0.0054,0.0121,0.0055,0.0046,0.0059,0.0059,0.0067,0.0058,0.0072,0.0065,0.0074,0.0079,0.0083,0.0067,0.007,0.0075,0.0072,0.006,0.0086,0.0061,0.0057,0.0054,0.0053,0.0055,0.0061,0.0051,0.0063,0.0063,0.0053,0.0062,0.0063,0.0078,0.0056,0.0068,0.0072,0.0052,0.0081,0.0073,0.0057,0.0055,0.0082,0.0114,0.0062,0.0066,0.0077,0.0067,0.0083,0.0094,0.0084,0.0103,0.01,0.0121,0.0106,0.0102,0.0143,0.01,0.0138,0.0125,0.0109,0.0115,0.0127,0.0192,0.0259,0.0281,0.0309,0.0326,0.039,0.0311,0.0311,0.0374,0.0309,0.0264,0.032,0.0285,0.0279,0.0233,0.0218,
14.936,0.0674,0.1122,0.1404,0.1313,0.1122,0.0804,0.0664,0.0635,0.0765,0.0994,0.1086,0.1089,0.1013,0.0813,0.0437,0.0343,0.0225,0.0266,0.0345,0.0525,0.067,0.0703,0.015,0.111,0.126,0.0843,0.0471,0.034,0.0249,0.0215,0.0195,0.0189,0.0245,0.0307,0.0347,0.0391,0.0462,0.0529,0.0609,0.0734,0.077,0.0775,0.094,0.0877,0.0633,0.0492,0.0319,0.0194,0.0196,0.0142,0.0134,0.0139,0.018,0.0159,0.0142,0.0165,0.0218,0.0236,0.0223,0.0277,0.0339,0.0338,0.0287,0.0283,0.0297,0.033,0.0422,0.0658,0.0795,0.0814,0.0784,0.0689,0.0579,0.046,0.0378,0.0324,0.0261,0.0175,0.0142,0.0129,0.0112,0.0102,0.0076,0.006,0.0056,0.0043,0.005,0.0049,0.0047,0.0052,0.005,0.0063,0.0075,0.0069,0.0077,0.0104,0.013,0.014,0.0138,0.0126,0.0125,0.0102,0.0102,0.0086,0.0108,0.0143,0.017,0.0189,0.0216,0.0242,0.0268,0.0243,0.0224,0.0241,0.0283,0.0319,0.0261,0.0183,0.0172,0.0162,0.0164,0.0164,0.0173,0.0181,0.0166,0.0135,0.011,0.0091,0.0115,0.0117,0.0123,0.0115,0.0108,0.0105,0.0097,0.0095,0.0088,0.0077,0.0064,0.0053,0.0045,0.0044,0.0043,0.0053,0.0059,0.0056,0.0062,0.0121,0.0066,0.0061,0.0057,0.0057,0.0047,0.0036,0.0027,0.0023,0.0021,0.0022,0.0031,0.0035,0.003,0.0035,0.0037,0.0034,0.0037,0.0042,0.0044,0.005,0.0056,0.0051,0.0053,0.0046,0.0042,0.0044,0.0043,0.0043,0.0045,0.0048,0.0043,0.0048,0.007,0.0048,0.0048,0.0053,0.0056,0.0058,0.0062,0.0066,0.0063,0.0063,0.0061,0.007,0.0068,0.0067,0.0065,0.0063,0.0061,0.005,0.0054,0.0053,0.0049,0.0049,0.005,0.0044,0.0048,0.0035,0.0046,0.0045,0.0033,0.0049,0.0053,0.0049,0.0064,0.0056,0.0065,0.0058,0.0058,0.0056,0.0066,0.0061,0.0112,0.0065,0.0059,0.0061,0.0071,0.0073,0.0033,0.0083,0.0089,0.0091,0.0091,0.009,0.0092,0.0115,0.0,0.0112,0.0102,0.0102,0.0112,0.013,0.0178,0.0273,0.0265,0.0294,0.0304,0.0325,0.0303,0.0304,0.0291,0.0284,0.0277,0.0251,0.0249,0.0241,0.022,0.0177,
14.6988,0.0668,0.1109,0.1529,0.1581,0.1159,0.08,0.0665,0.0634,0.0805,0.1073,0.1401,0.1597,0.1332,0.0826,0.0437,0.0345,0.0226,0.0268,0.0348,0.0531,0.0675,0.0708,0.0903,0.1142,0.1394,0.0836,0.0478,0.035,0.0253,0.022,0.0199,0.0192,0.0251,0.0314,0.0354,0.0397,0.0469,0.0539,0.0613,0.0729,0.0762,0.0769,0.0922,0.0864,0.0634,0.0491,0.0337,0.0206,0.0204,0.0147,0.0132,0.0145,0.0184,0.0162,0.0147,0.0173,0.0226,0.0245,0.0229,0.0284,0.0349,0.0347,0.0297,0.0288,0.0307,0.034,0.0426,0.0643,0.0764,0.0784,0.0758,0.0668,0.0554,0.0459,0.0383,0.0331,0.0271,0.0182,0.0148,0.0135,0.0117,0.0105,0.0078,0.0061,0.0062,0.0045,0.0055,0.0053,0.0053,0.0057,0.0055,0.006,0.0079,0.0071,0.0083,0.0104,0.0134,0.0143,0.0141,0.0133,0.0128,0.0104,0.0093,0.0091,0.0114,0.0148,0.017,0.0191,0.0216,0.0244,0.0267,0.024,0.0224,0.0248,0.0287,0.0315,0.0261,0.0188,0.0175,0.0168,0.017,0.0167,0.0181,0.0187,0.0171,0.0138,0.0117,0.0105,0.0118,0.0124,0.0124,0.012,0.0115,0.011,0.0101,0.0098,0.0089,0.0081,0.0063,0.006,0.0047,0.0044,0.0043,0.0055,0.0068,0.0059,0.0064,0.0133,0.0073,0.0063,0.0063,0.0061,0.0055,0.0041,0.0035,0.0029,0.0024,0.0028,0.0036,0.0042,0.0037,0.004,0.0041,0.0037,0.0038,0.0038,0.005,0.0049,0.0056,0.0054,0.0063,0.0064,0.0046,0.0047,0.0043,0.004,0.0052,0.0051,0.0039,0.0052,0.013,0.006,0.0058,0.0052,0.0068,0.0063,0.0071,0.0036,0.0077,0.0077,0.0075,0.008,0.0071,0.008,0.0074,0.006,0.0074,0.0089,0.0065,0.0056,0.0063,0.0064,0.0053,0.0053,0.0049,0.0061,0.0047,0.007,0.0067,0.0062,0.0067,0.0071,0.0068,0.0068,0.0078,0.0059,0.0061,0.0071,0.0064,0.0074,0.0107,0.0077,0.0065,0.0064,0.0056,0.0071,0.0095,0.0104,0.0087,0.0112,0.0114,0.0101,0.0104,0.0144,0.0145,0.0144,0.0125,0.0105,0.0118,0.0131,0.0194,0.0228,0.0294,0.0293,0.0329,0.0322,0.0289,0.0294,0.0274,0.0289,0.0284,0.0257,0.0223,0.0189,0.0204,0.0206,
14.697,0.0674,0.1112,0.1368,0.1281,0.1106,0.0804,0.0667,0.0636,0.077,0.0975,0.106,0.1064,0.0989,0.081,0.044,0.0348,0.0229,0.0271,0.0351,0.0533,0.0677,0.071,0.0029,0.1087,0.1223,0.0838,0.0481,0.0349,0.0255,0.0223,0.0199,0.0195,0.0253,0.0318,0.0359,0.0403,0.0474,0.0543,0.0618,0.0735,0.0767,0.0775,0.0927,0.0869,0.0642,0.05,0.0328,0.0206,0.0205,0.0147,0.0145,0.0143,0.0186,0.0165,0.0146,0.0172,0.0226,0.0245,0.023,0.0286,0.0351,0.0349,0.0297,0.029,0.0311,0.0342,0.0428,0.065,0.0775,0.0794,0.0762,0.0675,0.0561,0.0462,0.0385,0.034,0.0279,0.0188,0.0147,0.0134,0.0116,0.0105,0.0079,0.0062,0.0058,0.0043,0.0051,0.0052,0.0048,0.0054,0.0052,0.006,0.0075,0.0069,0.0079,0.0106,0.0135,0.0144,0.0142,0.0132,0.0128,0.0105,0.0082,0.0089,0.0111,0.0147,0.0174,0.0192,0.0218,0.0243,0.0266,0.0245,0.0225,0.0243,0.0284,0.0316,0.026,0.0188,0.0177,0.0166,0.0168,0.0169,0.0176,0.0185,0.0173,0.0138,0.0114,0.0102,0.0098,0.0125,0.0125,0.0119,0.0111,0.0108,0.0103,0.0097,0.009,0.0081,0.0065,0.0054,0.0049,0.0045,0.005,0.0046,0.0065,0.0062,0.0066,0.0128,0.0069,0.0063,0.0061,0.0062,0.0049,0.0039,0.0028,0.0023,0.0021,0.0022,0.0032,0.0044,0.0032,0.0036,0.0039,0.0035,0.0039,0.0044,0.0045,0.0051,0.0057,0.0048,0.0052,0.0048,0.0045,0.0043,0.0038,0.0042,0.0046,0.0054,0.0042,0.0048,0.0038,0.005,0.0051,0.0061,0.0061,0.0064,0.0064,0.0073,0.0066,0.0079,0.0068,0.0074,0.0072,0.0072,0.0067,0.0067,0.0064,0.0109,0.0056,0.0052,0.0053,0.0053,0.0052,0.005,0.0051,0.0055,0.005,0.0051,0.0051,0.003,0.0058,0.0043,0.0034,0.006,0.0079,0.0061,0.0058,0.0061,0.0058,0.0068,0.0061,0.0073,0.0062,0.0069,0.0059,0.0071,0.0083,0.0083,0.0091,0.01,0.0092,0.0091,0.0104,0.0115,0.0,0.0108,0.0101,0.0106,0.0108,0.0132,0.0175,0.0226,0.0259,0.0275,0.0273,0.0323,0.0283,0.0284,0.0256,0.0271,0.0261,0.0256,0.0232,0.0208,0.0198,0.0188,
14.6312,0.0601,0.1,0.123,0.1149,0.099,0.0716,0.0592,0.0565,0.0667,0.0876,0.0952,0.0955,0.0886,0.0721,0.0389,0.0306,0.02,0.0238,0.0308,0.047,0.0599,0.0628,0.0,0.0977,0.1099,0.0748,0.042,0.0303,0.0221,0.0192,0.0173,0.0169,0.0219,0.0277,0.0312,0.035,0.0414,0.0475,0.0545,0.0652,0.0682,0.0691,0.0834,0.0777,0.0563,0.0437,0.0282,0.0178,0.0174,0.0127,0.0123,0.0125,0.0159,0.0142,0.0128,0.0148,0.0198,0.0213,0.0202,0.0247,0.0304,0.0305,0.026,0.0252,0.027,0.0298,0.0379,0.0586,0.0708,0.0722,0.0696,0.0613,0.0514,0.0412,0.034,0.0293,0.024,0.0162,0.0129,0.0116,0.0103,0.0093,0.0069,0.0053,0.0051,0.0037,0.0044,0.0045,0.0041,0.0047,0.0046,0.0062,0.0069,0.0061,0.007,0.0093,0.0118,0.0126,0.0125,0.0115,0.0112,0.0091,0.0069,0.0076,0.0096,0.013,0.0154,0.0171,0.0194,0.0218,0.0241,0.0218,0.0201,0.0213,0.0259,0.0286,0.0235,0.0168,0.0158,0.0146,0.0148,0.015,0.0157,0.0164,0.0147,0.0122,0.0099,0.0085,0.0105,0.0106,0.0099,0.01,0.0098,0.0093,0.0088,0.0086,0.008,0.0069,0.0058,0.0047,0.0038,0.0039,0.0039,0.004,0.0055,0.0052,0.0056,0.0105,0.0059,0.0053,0.0052,0.0051,0.0044,0.0033,0.0029,0.0019,0.0019,0.0021,0.0027,0.0031,0.0026,0.0029,0.0034,0.0031,0.0034,0.0038,0.0041,0.0045,0.005,0.0046,0.0048,0.0042,0.0039,0.0035,0.0039,0.0038,0.0039,0.0045,0.0048,0.0041,0.0033,0.0044,0.0046,0.0048,0.0053,0.0053,0.0061,0.0059,0.0056,0.0064,0.006,0.0062,0.0059,0.0061,0.006,0.0059,0.0054,0.0115,0.0035,0.0044,0.0043,0.0044,0.0044,0.0042,0.0044,0.0041,0.0043,0.0041,0.0045,0.004,0.0049,0.0047,0.0053,0.0046,0.0053,0.0047,0.005,0.0035,0.0055,0.0053,0.0066,0.0063,0.0048,0.0048,0.0057,0.0065,0.0071,0.0068,0.0079,0.0083,0.0086,0.0075,0.0083,0.0098,0.0,0.0092,0.0106,0.0085,0.0118,0.0107,0.0159,0.0213,0.023,0.0253,0.0265,0.0258,0.0265,0.0259,0.026,0.0247,0.024,0.0215,0.0209,0.0289,0.0177,0.0144,
14.9549,0.0594,0.0995,0.1392,0.1445,0.1044,0.0714,0.059,0.0563,0.0729,0.0964,0.1276,0.1461,0.1214,0.0738,0.0386,0.0303,0.0198,0.0234,0.0305,0.0468,0.0596,0.0625,0.0811,0.1034,0.1273,0.0749,0.0418,0.0304,0.0218,0.0193,0.017,0.0166,0.0215,0.0272,0.0309,0.0345,0.0409,0.0468,0.054,0.0649,0.0679,0.0687,0.0828,0.0773,0.0561,0.0433,0.0293,0.0175,0.0173,0.0127,0.0118,0.012,0.016,0.0139,0.0126,0.0148,0.0192,0.021,0.0197,0.0247,0.03,0.0303,0.0256,0.0251,0.0265,0.0294,0.0373,0.0582,0.0702,0.0719,0.0688,0.0606,0.0498,0.0407,0.0333,0.0287,0.0232,0.0161,0.0126,0.0117,0.0101,0.0092,0.0062,0.0052,0.0048,0.0038,0.0042,0.0047,0.0039,0.0045,0.0043,0.0058,0.0063,0.0061,0.0068,0.009,0.0116,0.0126,0.0123,0.0112,0.0109,0.009,0.0073,0.0079,0.0095,0.0127,0.0146,0.0167,0.019,0.0217,0.0236,0.0219,0.0195,0.0213,0.025,0.0282,0.0227,0.0162,0.0153,0.0144,0.0145,0.0144,0.0153,0.0162,0.0149,0.0122,0.0094,0.0066,0.0097,0.0104,0.0109,0.0102,0.0095,0.0096,0.0084,0.0084,0.0074,0.0069,0.0056,0.0049,0.0042,0.0038,0.0044,0.0049,0.0055,0.0052,0.0055,0.011,0.0059,0.0057,0.005,0.0055,0.004,0.0033,0.0026,0.0024,0.0017,0.0018,0.0027,0.0032,0.0028,0.0033,0.0034,0.0031,0.0033,0.0041,0.0041,0.0047,0.0045,0.0048,0.0043,0.0045,0.004,0.004,0.0033,0.004,0.0042,0.0046,0.0056,0.0053,0.0056,0.0049,0.0046,0.0047,0.0055,0.0057,0.0053,0.0062,0.0055,0.0071,0.0053,0.0064,0.006,0.0062,0.005,0.006,0.0049,0.0051,0.0043,0.004,0.0033,0.0038,0.0049,0.0052,0.004,0.0048,0.0052,0.005,0.0043,0.0046,0.0044,0.0049,0.0063,0.006,0.0041,0.0047,0.0049,0.0061,0.0053,0.0059,0.0102,0.006,0.0052,0.0059,0.0047,0.0071,0.0073,0.0083,0.007,0.0089,0.007,0.0086,0.0083,0.0086,0.0169,0.012,0.0096,0.0091,0.0107,0.0111,0.0159,0.0204,0.0237,0.026,0.0258,0.027,0.0267,0.0263,0.0258,0.0251,0.0249,0.0238,0.0207,0.0205,0.0174,0.0187,
14.9591,0.0576,0.0961,0.1206,0.1123,0.0964,0.0687,0.0569,0.0543,0.0661,0.085,0.092,0.0921,0.0862,0.0701,0.0371,0.0291,0.0191,0.0227,0.0295,0.0448,0.0572,0.0601,0.0243,0.0955,0.1085,0.0717,0.0402,0.029,0.021,0.0181,0.0165,0.016,0.0209,0.026,0.0297,0.0334,0.0396,0.0452,0.052,0.0627,0.0656,0.0662,0.0802,0.0746,0.0543,0.0418,0.0269,0.0168,0.0166,0.012,0.0114,0.0118,0.0154,0.0135,0.0121,0.0141,0.0187,0.0203,0.0191,0.0236,0.0291,0.029,0.0247,0.0242,0.0257,0.0283,0.0362,0.0565,0.0682,0.0698,0.067,0.0592,0.0475,0.0395,0.0323,0.0281,0.0223,0.0155,0.012,0.0108,0.0096,0.0085,0.0065,0.0051,0.0047,0.0036,0.0043,0.0041,0.004,0.0044,0.0044,0.0048,0.0063,0.0057,0.0067,0.0088,0.0112,0.0119,0.0118,0.0107,0.0105,0.0086,0.0074,0.0073,0.0091,0.0122,0.0146,0.0162,0.0186,0.0208,0.023,0.0209,0.019,0.0205,0.0244,0.0275,0.0224,0.0157,0.0148,0.0139,0.014,0.0141,0.0147,0.0154,0.0142,0.0114,0.0092,0.008,0.0098,0.0099,0.0104,0.0097,0.0093,0.009,0.0087,0.0082,0.0076,0.0066,0.0053,0.0045,0.0038,0.0036,0.0041,0.0044,0.0053,0.0049,0.0052,0.0103,0.0056,0.005,0.0039,0.0024,0.0041,0.003,0.0023,0.0019,0.0017,0.0018,0.0025,0.0029,0.0024,0.0029,0.0031,0.003,0.0033,0.0036,0.0037,0.0042,0.0047,0.0044,0.0045,0.004,0.0036,0.0032,0.0035,0.0037,0.0039,0.004,0.003,0.0041,0.003,0.0044,0.0042,0.0048,0.0049,0.0053,0.0052,0.0056,0.0054,0.0061,0.0057,0.0059,0.0059,0.0057,0.0058,0.0053,0.0055,0.0044,0.0048,0.0043,0.0041,0.0042,0.0042,0.0041,0.0042,0.0043,0.0041,0.0043,0.0044,0.0038,0.005,0.0045,0.0048,0.005,0.0054,0.0049,0.0049,0.0045,0.0001,0.004,0.0066,0.0057,0.0055,0.0051,0.0057,0.0056,0.0066,0.0066,0.0078,0.0077,0.0078,0.0073,0.0087,0.0096,0.0099,0.0094,0.009,0.0079,0.009,0.0111,0.0152,0.0206,0.0231,0.0248,0.0242,0.0268,0.0245,0.0251,0.0264,0.0238,0.0225,0.0223,0.0208,0.0209,0.0169,0.0151,
15.0653,0.0615,0.1025,0.1426,0.1479,0.1073,0.0735,0.0609,0.0581,0.0732,0.0991,0.1305,0.1493,0.1242,0.0757,0.0398,0.0313,0.0206,0.0245,0.0317,0.0484,0.0616,0.0647,0.0853,0.1061,0.1302,0.077,0.0434,0.0318,0.0229,0.0197,0.0179,0.0175,0.0227,0.0284,0.0321,0.036,0.0427,0.0489,0.0559,0.0671,0.07,0.0706,0.0852,0.0793,0.0579,0.0453,0.0284,0.0181,0.018,0.013,0.0126,0.0127,0.0165,0.0145,0.0132,0.0152,0.02,0.0218,0.0206,0.025,0.0315,0.0311,0.0264,0.0261,0.0277,0.0305,0.0385,0.0592,0.0712,0.0727,0.0701,0.0616,0.051,0.0417,0.0344,0.0294,0.0239,0.0164,0.0133,0.0118,0.0104,0.0094,0.0071,0.0053,0.0055,0.004,0.0048,0.0047,0.0046,0.0048,0.0046,0.0059,0.0068,0.0061,0.007,0.0094,0.0119,0.0127,0.0127,0.0116,0.0111,0.0094,0.0079,0.0078,0.0096,0.0129,0.0158,0.017,0.0197,0.0218,0.0242,0.0219,0.0201,0.022,0.0256,0.0287,0.0235,0.0165,0.0156,0.0146,0.015,0.0151,0.0159,0.0166,0.0151,0.0122,0.0102,0.0088,0.0103,0.0109,0.0113,0.0107,0.0098,0.0094,0.0092,0.0088,0.0084,0.0072,0.0055,0.0051,0.0043,0.0038,0.0039,0.005,0.0054,0.0052,0.0052,0.011,0.0054,0.0056,0.0052,0.0054,0.0044,0.0036,0.0029,0.002,0.0015,0.002,0.0028,0.0034,0.0028,0.0032,0.0034,0.0033,0.0036,0.004,0.0044,0.0047,0.0053,0.0048,0.0045,0.0043,0.0039,0.0038,0.0042,0.0041,0.0042,0.0042,0.0035,0.0053,0.004,0.0049,0.0046,0.0051,0.0059,0.0055,0.0058,0.0062,0.0058,0.0063,0.0066,0.0067,0.0059,0.0061,0.0061,0.0059,0.0057,0.0109,0.005,0.0044,0.0048,0.0052,0.0053,0.0043,0.0057,0.0048,0.002,0.0037,0.0052,0.0036,0.0043,0.005,0.0046,0.0055,0.0042,0.0048,0.0051,0.0056,0.0058,0.0065,0.0114,0.0066,0.0064,0.0045,0.0066,0.0055,0.008,0.0071,0.0087,0.0086,0.0079,0.0068,0.0098,0.0108,0.0161,0.0084,0.0119,0.0109,0.0092,0.0114,0.0151,0.0184,0.0237,0.0241,0.0244,0.0302,0.0279,0.0259,0.0274,0.0255,0.0202,0.0246,0.0219,0.0301,0.0199,0.0122,
15.0678,0.0593,0.0988,0.1231,0.1148,0.099,0.0709,0.0586,0.056,0.0678,0.0872,0.094,0.0942,0.0879,0.0725,0.0385,0.0302,0.0197,0.0234,0.0304,0.0465,0.0592,0.062,0.0187,0.098,0.1107,0.0742,0.0416,0.0301,0.0218,0.0185,0.017,0.0165,0.0216,0.0272,0.0308,0.0346,0.0409,0.0469,0.0536,0.0645,0.0676,0.0683,0.0825,0.0769,0.0561,0.0434,0.0277,0.0176,0.0175,0.0125,0.0123,0.0123,0.0159,0.014,0.0126,0.0146,0.0194,0.0212,0.0199,0.0244,0.0302,0.0302,0.0256,0.0253,0.0267,0.0295,0.0375,0.058,0.0702,0.0719,0.0692,0.061,0.0529,0.0409,0.0335,0.0285,0.0233,0.0162,0.0125,0.0115,0.01,0.0089,0.0067,0.0053,0.005,0.0038,0.0043,0.0043,0.0041,0.0047,0.0045,0.0058,0.0067,0.006,0.007,0.0092,0.0117,0.0126,0.0123,0.0112,0.0111,0.009,0.0072,0.0077,0.0096,0.0127,0.0151,0.0169,0.0193,0.0215,0.0237,0.0216,0.0199,0.0212,0.0257,0.0283,0.0232,0.0163,0.0153,0.0145,0.0146,0.0139,0.0153,0.0162,0.0148,0.0119,0.0096,0.0086,0.0101,0.0109,0.0109,0.01,0.0096,0.0094,0.0089,0.0084,0.0078,0.0069,0.0058,0.0048,0.0039,0.0035,0.0035,0.0047,0.0055,0.0051,0.0055,0.0108,0.0058,0.0054,0.005,0.0052,0.0042,0.0032,0.0023,0.002,0.0018,0.0019,0.0027,0.0035,0.0027,0.003,0.0034,0.0032,0.0032,0.0039,0.0039,0.0045,0.0048,0.0047,0.0047,0.0042,0.0039,0.0045,0.0037,0.0037,0.0041,0.0043,0.0058,0.0038,0.0047,0.0049,0.0035,0.0048,0.0051,0.0054,0.0058,0.006,0.0057,0.0062,0.0062,0.0063,0.0061,0.0059,0.0056,0.0055,0.0056,0.0064,0.0049,0.0045,0.0043,0.0047,0.0042,0.0044,0.0044,0.0042,0.004,0.0045,0.004,0.0046,0.005,0.0045,0.0038,0.0049,0.0059,0.0049,0.0053,0.0055,0.0051,0.0056,0.0201,0.0057,0.0051,0.0054,0.0058,0.0065,0.0068,0.007,0.0079,0.0081,0.0077,0.0071,0.0083,0.0097,0.0,0.0105,0.0097,0.007,0.0099,0.0111,0.015,0.0192,0.0228,0.0256,0.0256,0.0248,0.0257,0.0255,0.0209,0.0244,0.0229,0.0217,0.0208,0.0172,0.0173,0.0159,
15.1804,0.0599,0.1,0.1397,0.1456,0.1058,0.0721,0.0596,0.0569,0.0706,0.0972,0.1286,0.1473,0.123,0.0748,0.0392,0.0306,0.0201,0.0237,0.0308,0.047,0.0603,0.0631,0.0817,0.1041,0.1278,0.0762,0.0423,0.0309,0.0221,0.0189,0.0172,0.0168,0.0218,0.0275,0.031,0.035,0.0412,0.0473,0.0541,0.0652,0.0655,0.0692,0.0837,0.0782,0.0563,0.0434,0.0278,0.0177,0.0173,0.0127,0.0117,0.0121,0.016,0.0143,0.0127,0.0148,0.0198,0.0214,0.0199,0.0247,0.0303,0.0305,0.026,0.0251,0.0269,0.0297,0.0375,0.058,0.0704,0.0724,0.0697,0.0614,0.0506,0.0414,0.0342,0.0296,0.0237,0.0162,0.0127,0.0118,0.0099,0.009,0.0068,0.0053,0.0051,0.0038,0.0043,0.0042,0.0042,0.0045,0.0045,0.0053,0.0069,0.0057,0.0073,0.0095,0.0115,0.0127,0.0122,0.0114,0.0111,0.009,0.0078,0.0077,0.0095,0.0128,0.0152,0.0171,0.0193,0.0216,0.024,0.0217,0.0195,0.0218,0.0256,0.0285,0.0235,0.0164,0.0155,0.0144,0.0148,0.0146,0.0156,0.0157,0.015,0.0117,0.0098,0.0078,0.0092,0.0102,0.0108,0.0104,0.0088,0.0092,0.0089,0.0084,0.0081,0.0072,0.0059,0.0046,0.0038,0.0034,0.0035,0.0038,0.0054,0.0049,0.0054,0.0102,0.0053,0.005,0.005,0.0049,0.0043,0.0033,0.0024,0.0021,0.0016,0.0015,0.0023,0.003,0.0026,0.0028,0.0035,0.0032,0.0029,0.0031,0.0034,0.0037,0.0044,0.0045,0.0049,0.0039,0.0039,0.0026,0.0033,0.0035,0.0037,0.0041,0.0034,0.0033,0.0061,0.0032,0.0044,0.0045,0.0052,0.0057,0.0055,0.006,0.0056,0.0057,0.0058,0.0063,0.0062,0.006,0.0056,0.0054,0.0049,0.003,0.0043,0.004,0.0037,0.0039,0.0038,0.0044,0.0037,0.0039,0.0048,0.0037,0.0044,0.0036,0.0041,0.0038,0.0023,0.0039,0.0034,0.0044,0.0053,0.0048,0.0054,0.0046,0.0084,0.0053,0.0047,0.0043,0.0058,0.0058,0.005,0.007,0.0064,0.0069,0.0082,0.0061,0.0081,0.0084,0.0155,0.0091,0.008,0.0081,0.01,0.011,0.0139,0.021,0.0226,0.0233,0.0244,0.0252,0.026,0.0226,0.0251,0.0216,0.0226,0.0209,0.0191,0.0184,0.0138,0.0132,
15.1843,0.0622,0.1033,0.129,0.1206,0.1044,0.0747,0.0617,0.0588,0.0716,0.0918,0.0991,0.0995,0.0926,0.0768,0.0408,0.032,0.021,0.0248,0.0322,0.0489,0.0625,0.0654,0.014,0.1028,0.1161,0.0785,0.0442,0.0319,0.0232,0.02,0.0182,0.0176,0.0229,0.0289,0.0328,0.0367,0.0433,0.049,0.0567,0.0679,0.0712,0.0717,0.0864,0.0809,0.0593,0.0453,0.0273,0.0185,0.0182,0.0134,0.0129,0.0131,0.017,0.015,0.0134,0.0156,0.0206,0.0225,0.0211,0.0259,0.032,0.0319,0.0274,0.0267,0.0284,0.0313,0.0396,0.0607,0.0731,0.075,0.0722,0.0639,0.0533,0.0438,0.0357,0.0305,0.0246,0.0172,0.0134,0.012,0.0106,0.0088,0.0071,0.0055,0.0053,0.004,0.0044,0.0038,0.0041,0.0049,0.0048,0.0051,0.007,0.0064,0.0074,0.0097,0.0122,0.0131,0.0131,0.012,0.0118,0.0096,0.0085,0.0081,0.0102,0.0136,0.0161,0.0177,0.0203,0.0228,0.0252,0.023,0.0211,0.0228,0.0267,0.0298,0.0245,0.0174,0.0163,0.0153,0.0156,0.0158,0.0164,0.0172,0.0157,0.0127,0.0103,0.0091,0.0107,0.0111,0.0116,0.0108,0.0101,0.01,0.0095,0.0091,0.0083,0.0074,0.0062,0.0051,0.0044,0.004,0.0047,0.0049,0.006,0.0056,0.0059,0.0114,0.0062,0.0057,0.0056,0.0057,0.0044,0.0036,0.0026,0.0022,0.0018,0.0021,0.0029,0.0028,0.0028,0.0032,0.0037,0.0033,0.0033,0.0041,0.0043,0.0048,0.0052,0.0048,0.0047,0.0044,0.0039,0.0036,0.004,0.0041,0.0043,0.0046,0.0042,0.0045,0.005,0.0048,0.0045,0.0051,0.0058,0.0053,0.006,0.0065,0.006,0.007,0.0064,0.0065,0.0064,0.0066,0.0067,0.006,0.0059,0.005,0.0049,0.0048,0.0045,0.0046,0.0046,0.0046,0.0042,0.0047,0.0046,0.0044,0.0049,0.0039,0.0048,0.0053,0.0049,0.0009,0.0076,0.0054,0.0057,0.0056,0.0051,0.006,0.0032,0.006,0.0054,0.0056,0.0062,0.0064,0.0066,0.0076,0.0086,0.0088,0.0085,0.008,0.0081,0.0106,0.0,0.0097,0.0089,0.0099,0.0111,0.0112,0.0155,0.0185,0.0244,0.026,0.0247,0.0244,0.0265,0.0262,0.0245,0.0255,0.0238,0.0224,0.0211,0.0202,0.0166,0.0143,
15.3048,0.0624,0.1038,0.1444,0.1508,0.11,0.0752,0.0623,0.0595,0.0748,0.1006,0.1328,0.1518,0.1274,0.0779,0.0412,0.0322,0.0212,0.025,0.0325,0.0493,0.0631,0.066,0.0857,0.1079,0.133,0.0796,0.0446,0.0327,0.0236,0.0201,0.0184,0.0178,0.0234,0.0291,0.0329,0.0368,0.0436,0.05,0.0571,0.0685,0.0718,0.0721,0.0872,0.0817,0.0597,0.0461,0.029,0.0189,0.019,0.0138,0.013,0.0129,0.0171,0.0151,0.0138,0.0154,0.0206,0.0225,0.0211,0.0257,0.0321,0.0321,0.0272,0.0268,0.0281,0.0314,0.0396,0.0604,0.0728,0.0744,0.0717,0.0634,0.0547,0.0432,0.0357,0.0307,0.0251,0.0174,0.0136,0.0124,0.011,0.0096,0.0075,0.0058,0.0053,0.004,0.0047,0.0047,0.0045,0.0048,0.0048,0.0049,0.0071,0.0065,0.0072,0.0097,0.0123,0.0131,0.0132,0.0118,0.0119,0.0092,0.0081,0.0081,0.0102,0.0137,0.0158,0.0177,0.02,0.0228,0.0248,0.0232,0.0209,0.0224,0.0264,0.0291,0.0244,0.0172,0.016,0.0152,0.0156,0.0155,0.0166,0.0169,0.0155,0.0126,0.0106,0.0087,0.0108,0.0113,0.0116,0.0108,0.0104,0.01,0.0089,0.0088,0.0081,0.0071,0.0057,0.0049,0.0045,0.0038,0.0045,0.0046,0.0065,0.0054,0.0061,0.0111,0.0062,0.0056,0.0055,0.0057,0.0043,0.0033,0.0027,0.002,0.0018,0.0024,0.0028,0.0031,0.0027,0.0033,0.0037,0.0029,0.0035,0.0035,0.004,0.0044,0.005,0.0044,0.0046,0.0053,0.0041,0.0036,0.0042,0.0039,0.004,0.0047,0.0054,0.0038,0.003,0.0051,0.0046,0.0055,0.0062,0.0054,0.0063,0.0067,0.0066,0.0064,0.0076,0.0063,0.006,0.0059,0.0065,0.0064,0.0052,0.0062,0.0052,0.0047,0.0044,0.0046,0.0043,0.0049,0.0048,0.0036,0.004,0.0057,0.0044,0.0022,0.006,0.0049,0.0049,0.005,0.0042,0.0059,0.0051,0.0064,0.0059,0.0062,0.014,0.0059,0.0033,0.0069,0.007,0.0072,0.0075,0.0082,0.009,0.0098,0.0063,0.0087,0.0097,0.009,0.0163,0.0118,0.0091,0.0088,0.0067,0.0096,0.0133,0.0209,0.0246,0.0266,0.0247,0.0251,0.0266,0.024,0.0265,0.0231,0.0213,0.0232,0.021,0.0132,0.0176,0.0131,
15.3099,0.0627,0.104,0.1294,0.1212,0.1053,0.0755,0.0623,0.0594,0.0717,0.0922,0.0994,0.0998,0.0928,0.0777,0.0415,0.0323,0.0213,0.0249,0.0324,0.0493,0.0632,0.0661,0.0093,0.1034,0.1166,0.0798,0.0449,0.0324,0.0236,0.0204,0.0184,0.0179,0.0232,0.0292,0.033,0.0371,0.0438,0.0501,0.0572,0.0685,0.0718,0.0724,0.0873,0.0818,0.0602,0.0464,0.03,0.0188,0.0185,0.0136,0.0126,0.0133,0.0172,0.0152,0.0137,0.0157,0.0208,0.0228,0.0214,0.0265,0.0324,0.0324,0.0277,0.027,0.0287,0.0317,0.0398,0.0613,0.0738,0.0758,0.073,0.0646,0.053,0.0439,0.0362,0.0312,0.025,0.0176,0.0137,0.0124,0.0107,0.0097,0.0072,0.0056,0.0054,0.0041,0.0046,0.0049,0.0045,0.005,0.0048,0.0058,0.0071,0.0064,0.0073,0.0099,0.0126,0.0135,0.0133,0.0122,0.0119,0.0098,0.0074,0.0083,0.0103,0.0138,0.0162,0.0182,0.0206,0.0231,0.0253,0.0233,0.0212,0.0227,0.0266,0.03,0.0248,0.0177,0.0164,0.0157,0.0158,0.0159,0.0165,0.0172,0.016,0.013,0.0104,0.0086,0.011,0.011,0.0119,0.0109,0.0104,0.0102,0.0096,0.0093,0.0084,0.0074,0.0061,0.0052,0.0044,0.0042,0.0047,0.0044,0.0061,0.0057,0.0021,0.0111,0.0062,0.0059,0.0056,0.0058,0.0047,0.0035,0.0029,0.0022,0.0018,0.0021,0.0027,0.003,0.0029,0.0032,0.0039,0.0033,0.0036,0.0043,0.0043,0.0048,0.0052,0.0048,0.0051,0.0045,0.004,0.0054,0.0041,0.004,0.0045,0.0046,0.0049,0.0043,0.006,0.0051,0.0049,0.0052,0.0058,0.0058,0.0059,0.0073,0.0062,0.0069,0.0062,0.0066,0.0065,0.0065,0.0063,0.0061,0.0058,0.007,0.0053,0.0049,0.0047,0.0048,0.0046,0.0046,0.0042,0.0043,0.0044,0.0046,0.005,0.0041,0.0054,0.0052,0.0045,0.0048,0.0047,0.0051,0.0054,0.0055,0.0054,0.0055,0.0106,0.0062,0.0056,0.0051,0.0062,0.0066,0.0068,0.0075,0.0075,0.0076,0.008,0.0077,0.0089,0.0105,0.0,0.0097,0.0097,0.0097,0.0088,0.0114,0.0154,0.0208,0.0237,0.0255,0.028,0.024,0.025,0.0261,0.0238,0.0244,0.0234,0.0213,0.0198,0.0251,0.0177,0.0163,
15.4431,0.0638,0.1057,0.1471,0.1539,0.1127,0.077,0.0636,0.0606,0.0762,0.1028,0.1355,0.1551,0.1307,0.08,0.0424,0.0329,0.0216,0.0253,0.033,0.0503,0.0646,0.0676,0.0897,0.11,0.1359,0.0818,0.0458,0.0333,0.0239,0.0209,0.0185,0.0183,0.0235,0.0297,0.0336,0.0378,0.0446,0.0513,0.0584,0.0699,0.0732,0.0734,0.0889,0.0835,0.0611,0.0476,0.0297,0.0194,0.0188,0.0139,0.0129,0.0132,0.0176,0.0155,0.0142,0.016,0.0214,0.0232,0.022,0.0272,0.0327,0.033,0.0281,0.0274,0.0291,0.0321,0.0405,0.0623,0.0751,0.0768,0.0739,0.0655,0.0539,0.0445,0.0371,0.0318,0.0259,0.018,0.0137,0.0127,0.011,0.0099,0.0073,0.0055,0.0055,0.0041,0.0046,0.0046,0.0047,0.0055,0.0051,0.0059,0.0072,0.0066,0.0077,0.01,0.0124,0.0139,0.0136,0.0128,0.012,0.01,0.009,0.0082,0.0105,0.0138,0.0166,0.0181,0.021,0.0232,0.026,0.0238,0.022,0.0222,0.0273,0.0305,0.0252,0.0183,0.0171,0.016,0.0158,0.0161,0.0172,0.0182,0.0159,0.0133,0.0111,0.0094,0.0115,0.0112,0.012,0.0114,0.0106,0.0104,0.0096,0.009,0.009,0.0075,0.006,0.0054,0.0042,0.0045,0.0042,0.005,0.0069,0.0057,0.006,0.0126,0.0065,0.0057,0.0057,0.0059,0.0049,0.0034,0.0026,0.0024,0.0019,0.0022,0.0023,0.0032,0.0033,0.0033,0.0032,0.0036,0.0034,0.0042,0.0041,0.0048,0.0051,0.0048,0.006,0.0048,0.0046,0.0027,0.0044,0.0042,0.0041,0.0052,0.0048,0.0046,0.0026,0.0046,0.0051,0.0063,0.0054,0.0058,0.0052,0.0066,0.0067,0.0071,0.006,0.0067,0.0071,0.0067,0.0064,0.006,0.0054,0.0041,0.0049,0.0057,0.0047,0.005,0.004,0.0044,0.0052,0.0055,0.0047,0.0047,0.0053,0.0026,0.0051,0.0046,0.0067,0.0051,0.0034,0.0054,0.0058,0.0063,0.0049,0.0047,0.0074,0.0069,0.0057,0.0045,0.0057,0.0062,0.0075,0.0081,0.0071,0.0097,0.009,0.007,0.0091,0.0104,0.0078,0.0112,0.0106,0.01,0.0095,0.0107,0.0156,0.0181,0.0219,0.0233,0.0253,0.0255,0.0268,0.0246,0.0263,0.0247,0.0241,0.0216,0.025,0.0164,0.0177,0.0149,
15.4485,0.0637,0.1055,0.131,0.1227,0.107,0.0768,0.0634,0.0605,0.074,0.0934,0.1004,0.1008,0.0936,0.0792,0.0424,0.0329,0.0217,0.0253,0.033,0.0502,0.0643,0.0672,0.0027,0.1049,0.1179,0.0815,0.0458,0.033,0.024,0.0203,0.0187,0.0184,0.0236,0.0297,0.0336,0.0378,0.0445,0.051,0.0582,0.0697,0.0732,0.0736,0.0887,0.0834,0.0613,0.0476,0.0302,0.0191,0.0189,0.014,0.0133,0.0134,0.0175,0.0156,0.0138,0.016,0.0213,0.0234,0.0221,0.0269,0.033,0.0331,0.0282,0.0275,0.0292,0.0323,0.0407,0.0623,0.0753,0.0773,0.0742,0.0659,0.0555,0.0448,0.0369,0.0319,0.0263,0.0179,0.0139,0.0127,0.0108,0.0098,0.0074,0.0058,0.0055,0.0044,0.0048,0.0047,0.0047,0.005,0.005,0.0059,0.0073,0.0066,0.0076,0.01,0.0131,0.014,0.0137,0.0127,0.0125,0.0099,0.0099,0.0085,0.0106,0.014,0.0167,0.0185,0.0208,0.0235,0.0259,0.0237,0.0217,0.0232,0.0275,0.0306,0.0253,0.018,0.017,0.0159,0.0161,0.0163,0.017,0.0178,0.0165,0.0133,0.0108,0.0092,0.0113,0.0116,0.012,0.0113,0.0102,0.0103,0.0099,0.0094,0.0086,0.0075,0.0063,0.0053,0.0044,0.0042,0.0034,0.0043,0.0056,0.0055,0.0061,0.0118,0.0067,0.0061,0.0057,0.0058,0.0048,0.0038,0.003,0.0023,0.0021,0.002,0.0024,0.0036,0.003,0.0035,0.0037,0.0035,0.0037,0.0043,0.0044,0.0051,0.0055,0.0056,0.0051,0.0046,0.0042,0.0042,0.0042,0.0041,0.0045,0.0049,0.0038,0.004,0.0001,0.0049,0.0051,0.0054,0.0057,0.006,0.0062,0.0066,0.0064,0.0074,0.0065,0.0069,0.0065,0.0066,0.0065,0.0063,0.0057,0.0064,0.0055,0.0049,0.0049,0.0044,0.0052,0.0047,0.0046,0.0046,0.0045,0.0047,0.0047,0.0049,0.0054,0.0051,0.0068,0.0054,0.0081,0.0047,0.0056,0.0055,0.0051,0.0062,0.0159,0.0064,0.0057,0.0059,0.0059,0.0063,0.0071,0.0073,0.0087,0.0089,0.0089,0.0072,0.0097,0.0112,0.0,0.0101,0.0099,0.0089,0.0089,0.011,0.0162,0.0197,0.0239,0.026,0.0265,0.0248,0.0259,0.0261,0.0228,0.024,0.0224,0.0225,0.0207,0.0163,0.0175,0.0148,
15.5961,0.0636,0.1057,0.1469,0.154,0.1128,0.0772,0.0638,0.061,0.0761,0.1028,0.1354,0.1548,0.1308,0.0802,0.0426,0.033,0.0218,0.0255,0.0331,0.0503,0.0647,0.0677,0.0902,0.1101,0.136,0.0824,0.0462,0.0338,0.0243,0.0209,0.019,0.0182,0.0236,0.0298,0.0338,0.038,0.0449,0.0516,0.0587,0.0704,0.0737,0.074,0.0895,0.0842,0.0617,0.0478,0.032,0.0194,0.0192,0.0141,0.0135,0.0136,0.0177,0.0157,0.014,0.0161,0.0215,0.0235,0.0223,0.0269,0.0329,0.0333,0.0284,0.0274,0.0292,0.0325,0.0406,0.0617,0.0748,0.0764,0.074,0.0656,0.0535,0.0447,0.0369,0.0323,0.026,0.018,0.0138,0.0127,0.0113,0.01,0.0074,0.0059,0.0057,0.0044,0.0047,0.0049,0.0047,0.0054,0.005,0.006,0.0075,0.0068,0.008,0.0104,0.0129,0.014,0.0137,0.0126,0.0121,0.0099,0.0096,0.0086,0.0109,0.014,0.0165,0.0186,0.021,0.0232,0.026,0.0237,0.022,0.0231,0.0272,0.0302,0.0251,0.0181,0.0169,0.0156,0.016,0.0163,0.0171,0.0175,0.0163,0.0132,0.0112,0.0095,0.0111,0.0112,0.0122,0.0118,0.0108,0.0104,0.0104,0.0098,0.0088,0.0078,0.0068,0.0055,0.0046,0.0045,0.0054,0.0048,0.0061,0.0058,0.0062,0.0117,0.0067,0.0061,0.0059,0.0062,0.0049,0.0041,0.0028,0.0023,0.0022,0.0025,0.0031,0.0032,0.0032,0.0033,0.0039,0.0035,0.0038,0.004,0.0045,0.0054,0.0054,0.0057,0.0053,0.0054,0.0042,0.0042,0.004,0.004,0.0046,0.0044,0.0055,0.0053,0.0114,0.0061,0.0044,0.0058,0.006,0.0063,0.007,0.0066,0.0069,0.0081,0.0075,0.0071,0.0068,0.0072,0.007,0.0065,0.0061,0.0054,0.0057,0.0045,0.0054,0.005,0.0054,0.005,0.0057,0.0041,0.0048,0.0048,0.0061,0.0057,0.0058,0.0052,0.0073,0.0062,0.0047,0.0069,0.0061,0.0054,0.0057,0.0056,0.0123,0.0068,0.006,0.0064,0.0071,0.0084,0.0079,0.0068,0.0091,0.0094,0.009,0.0104,0.0105,0.0106,0.0107,0.0109,0.0114,0.0105,0.0094,0.0126,0.0175,0.0207,0.0269,0.0264,0.0312,0.0261,0.0268,0.026,0.0303,0.0238,0.0222,0.0225,0.0228,0.0236,0.0192,0.0142,
15.6006,0.0634,0.105,0.1296,0.1216,0.1064,0.0767,0.0632,0.0603,0.0729,0.0928,0.1,0.1004,0.093,0.0788,0.0425,0.0328,0.0217,0.0252,0.0329,0.0499,0.0642,0.067,0.0,0.1038,0.1168,0.0816,0.0456,0.033,0.024,0.0205,0.0187,0.0181,0.0235,0.0296,0.0335,0.0377,0.0443,0.0512,0.058,0.0695,0.073,0.0734,0.0884,0.0833,0.0609,0.0476,0.0305,0.0193,0.019,0.0139,0.0138,0.0135,0.0174,0.0155,0.0138,0.016,0.0212,0.0232,0.0217,0.0271,0.033,0.033,0.0282,0.0275,0.0293,0.0322,0.0403,0.0623,0.0752,0.0769,0.0743,0.0659,0.0549,0.0443,0.037,0.0318,0.0258,0.018,0.0138,0.0131,0.011,0.0099,0.0074,0.0058,0.0054,0.0042,0.0047,0.0048,0.0045,0.005,0.0049,0.0063,0.0072,0.0067,0.0075,0.01,0.0128,0.0136,0.0135,0.0125,0.0122,0.0101,0.0087,0.0086,0.0106,0.0141,0.0166,0.0185,0.0207,0.0235,0.0259,0.0236,0.0218,0.0232,0.0274,0.0306,0.0256,0.0181,0.0168,0.0161,0.0161,0.0161,0.0162,0.0174,0.0164,0.0133,0.0101,0.0086,0.0112,0.0117,0.0121,0.0115,0.0107,0.0104,0.0098,0.0092,0.0086,0.0073,0.0062,0.0053,0.0044,0.0043,0.0046,0.0051,0.0062,0.0058,0.0061,0.0126,0.0067,0.0061,0.0058,0.0059,0.0047,0.0036,0.0027,0.0022,0.0019,0.0022,0.0029,0.0031,0.0029,0.0033,0.0034,0.0036,0.0035,0.004,0.0041,0.0046,0.0053,0.0049,0.0053,0.0039,0.004,0.0038,0.0041,0.0029,0.0034,0.004,0.006,0.0047,0.0065,0.005,0.0052,0.0052,0.0055,0.0058,0.0063,0.0068,0.0064,0.0069,0.0065,0.0071,0.0068,0.0066,0.0062,0.006,0.006,0.0072,0.0056,0.005,0.0045,0.0049,0.0047,0.0047,0.0048,0.005,0.0046,0.0047,0.0048,0.0038,0.0044,0.0049,0.0054,0.0048,0.0104,0.0053,0.0053,0.0056,0.0068,0.0062,0.0051,0.0064,0.0052,0.006,0.0059,0.007,0.0069,0.0081,0.0085,0.0089,0.0079,0.0077,0.0094,0.0099,0.0,0.0096,0.0093,0.01,0.0086,0.0107,0.0157,0.0216,0.0235,0.0261,0.025,0.0281,0.0264,0.0237,0.0257,0.0244,0.0224,0.0211,0.0213,0.0192,0.0111,0.0162,
15.7571,0.0653,0.1082,0.1498,0.1577,0.1165,0.0799,0.0659,0.063,0.0779,0.1055,0.1387,0.1585,0.1346,0.0832,0.0445,0.0343,0.0228,0.0264,0.0344,0.0521,0.0673,0.0703,0.0885,0.1129,0.1395,0.0857,0.0483,0.0351,0.0254,0.0214,0.0197,0.0193,0.0246,0.0312,0.0353,0.0398,0.0465,0.054,0.0608,0.0723,0.0762,0.0767,0.0919,0.0868,0.0643,0.0502,0.0311,0.0203,0.0198,0.0148,0.0132,0.014,0.0183,0.0166,0.0146,0.0169,0.0222,0.0245,0.023,0.0281,0.0345,0.0346,0.0296,0.0293,0.0307,0.0339,0.0418,0.0636,0.0767,0.0786,0.0759,0.0677,0.0557,0.0467,0.0386,0.0334,0.0267,0.0187,0.0148,0.0134,0.0114,0.0106,0.0073,0.0054,0.0059,0.0046,0.0048,0.0052,0.0049,0.0056,0.0052,0.0064,0.0075,0.0072,0.0076,0.0106,0.0132,0.0141,0.014,0.013,0.013,0.0104,0.0082,0.0089,0.0115,0.0152,0.0176,0.0194,0.0217,0.0242,0.0264,0.0246,0.0225,0.0241,0.0285,0.0313,0.026,0.0189,0.0175,0.0169,0.0169,0.0169,0.0181,0.0187,0.0174,0.014,0.0112,0.0104,0.0117,0.0123,0.0125,0.0121,0.011,0.0107,0.0103,0.0102,0.009,0.0082,0.0066,0.0055,0.0047,0.0048,0.0046,0.0072,0.0066,0.0066,0.0061,0.0129,0.0068,0.006,0.0057,0.007,0.0048,0.0036,0.0031,0.002,0.0022,0.0025,0.0034,0.0043,0.0031,0.004,0.0039,0.0038,0.0037,0.004,0.0043,0.0049,0.0055,0.0067,0.0048,0.0045,0.0039,0.0057,0.0043,0.0047,0.0039,0.0051,0.0047,0.0012,0.0013,0.0057,0.0059,0.0061,0.0067,0.0067,0.0068,0.0068,0.0072,0.0075,0.0067,0.0078,0.007,0.0068,0.0073,0.0072,0.0049,0.0059,0.0052,0.0056,0.0057,0.0051,0.0055,0.0066,0.0047,0.0051,0.0051,0.0043,0.0059,0.0045,0.005,0.0049,0.0053,0.0061,0.0013,0.0066,0.0059,0.0067,0.007,0.0062,0.011,0.0061,0.0055,0.0059,0.0043,0.0081,0.0064,0.0084,0.0083,0.0106,0.0095,0.011,0.0075,0.0101,0.0092,0.0127,0.0064,0.0118,0.0084,0.0127,0.0168,0.0202,0.0251,0.0263,0.0263,0.028,0.0262,0.0279,0.029,0.0266,0.0202,0.0248,0.0183,0.0206,0.0209,0.0239,
15.9373,0.064,0.1059,0.1295,0.1217,0.1071,0.0779,0.0641,0.0614,0.0722,0.093,0.1006,0.1013,0.0937,0.0795,0.0435,0.0334,0.0221,0.0256,0.0334,0.0505,0.0653,0.068,0.0,0.1039,0.1166,0.0836,0.0467,0.0338,0.0245,0.0205,0.0191,0.0184,0.0238,0.0301,0.034,0.0384,0.0452,0.0519,0.059,0.07,0.0741,0.0745,0.0897,0.0849,0.0621,0.0483,0.0305,0.0198,0.0199,0.0142,0.0135,0.0137,0.0178,0.0158,0.0134,0.0162,0.0216,0.0237,0.0223,0.0274,0.0335,0.0338,0.0288,0.0282,0.0299,0.033,0.041,0.0629,0.076,0.0782,0.0753,0.067,0.0546,0.046,0.0377,0.0327,0.0266,0.0183,0.0142,0.0134,0.0111,0.0104,0.0076,0.0061,0.0056,0.0045,0.005,0.0049,0.0046,0.0051,0.0051,0.0061,0.0075,0.0069,0.0077,0.0101,0.0131,0.0142,0.0139,0.0129,0.0126,0.0103,0.0086,0.0086,0.0106,0.0143,0.0169,0.0185,0.021,0.0237,0.0264,0.0242,0.0221,0.023,0.0279,0.0311,0.0258,0.0182,0.0172,0.0165,0.0165,0.0168,0.0172,0.0181,0.0168,0.0138,0.0113,0.0095,0.0114,0.0126,0.0122,0.0115,0.0109,0.0105,0.0104,0.0089,0.0083,0.0076,0.0065,0.0053,0.0046,0.0045,0.0048,0.0044,0.0066,0.006,0.0064,0.0129,0.0071,0.0065,0.0061,0.0063,0.0053,0.0038,0.003,0.0025,0.0021,0.0023,0.0032,0.0038,0.003,0.0036,0.0035,0.0035,0.0038,0.0042,0.0044,0.005,0.0055,0.0052,0.0043,0.0047,0.0042,0.0045,0.0041,0.0039,0.0045,0.0048,0.0043,0.0051,0.0055,0.0055,0.0053,0.0055,0.0058,0.006,0.0064,0.0067,0.0063,0.0074,0.0074,0.0075,0.0069,0.007,0.0064,0.0064,0.006,0.0125,0.0053,0.0054,0.0052,0.005,0.0047,0.0047,0.0046,0.0051,0.005,0.0048,0.0047,0.0027,0.0047,0.0053,0.0046,0.0048,0.0038,0.006,0.0058,0.0052,0.0061,0.006,0.0158,0.0066,0.0061,0.0071,0.0063,0.005,0.0081,0.0078,0.0088,0.0092,0.0083,0.0085,0.01,0.0104,0.0,0.0116,0.0096,0.0102,0.0095,0.0105,0.0151,0.0216,0.024,0.0261,0.0244,0.0272,0.0266,0.0266,0.0216,0.0232,0.0226,0.022,0.0212,0.0158,0.0164,0.0156,
17.9609,0.06,0.1006,0.1405,0.1465,0.1067,0.0728,0.0602,0.0574,0.0717,0.0979,0.1292,0.1479,0.1239,0.0756,0.0398,0.0309,0.0203,0.0238,0.0312,0.0476,0.061,0.0638,0.0839,0.1049,0.1296,0.0771,0.043,0.0313,0.0223,0.0192,0.0175,0.0169,0.0219,0.0277,0.0312,0.0353,0.0417,0.0482,0.0549,0.0663,0.0693,0.0694,0.0845,0.079,0.0573,0.0445,0.0288,0.018,0.0179,0.0131,0.0125,0.0126,0.0165,0.0147,0.013,0.0151,0.0199,0.0216,0.0203,0.0251,0.0307,0.0311,0.0263,0.0257,0.0275,0.0306,0.0384,0.0588,0.0711,0.073,0.0706,0.0622,0.051,0.0419,0.0345,0.0301,0.0243,0.0168,0.0129,0.0122,0.0103,0.0093,0.0068,0.0053,0.0049,0.0037,0.0044,0.0046,0.0041,0.0049,0.0046,0.0053,0.0066,0.0064,0.0069,0.0094,0.0119,0.013,0.0128,0.0117,0.0118,0.0092,0.0076,0.0081,0.0098,0.0132,0.0155,0.0176,0.0196,0.0221,0.0244,0.0224,0.0206,0.0218,0.0259,0.0289,0.024,0.0171,0.0161,0.0153,0.015,0.0153,0.0163,0.0165,0.0154,0.0124,0.0101,0.0084,0.011,0.011,0.011,0.0109,0.0102,0.0099,0.0089,0.0086,0.0082,0.0072,0.0063,0.0045,0.0046,0.004,0.004,0.0051,0.0059,0.0062,0.0059,0.0115,0.0064,0.0057,0.0057,0.0055,0.0047,0.0038,0.0021,0.0022,0.0021,0.0021,0.0025,0.0032,0.0032,0.0031,0.0037,0.004,0.0038,0.0038,0.0043,0.0052,0.0053,0.0058,0.0059,0.0045,0.0044,0.0044,0.0039,0.0043,0.0035,0.0047,0.0058,0.004,0.0071,0.0053,0.0061,0.0052,0.0052,0.0068,0.0061,0.0059,0.0058,0.0061,0.006,0.007,0.0064,0.0068,0.0062,0.0057,0.0051,0.0057,0.0054,0.0052,0.0054,0.0047,0.0042,0.005,0.0058,0.0048,0.004,0.0039,0.0049,0.0049,0.0043,0.0051,0.0074,0.0049,0.0036,0.0062,0.0052,0.0054,0.0046,0.0065,0.0144,0.0058,0.0063,0.0042,0.0062,0.0044,0.0071,0.0007,0.0005,0.0092,0.009,0.0073,0.0089,0.0109,0.0157,0.0098,0.0106,0.0098,0.011,0.0127,0.0149,0.0191,0.0248,0.0264,0.0257,0.028,0.0252,0.0247,0.0239,0.024,0.0248,0.026,0.0196,0.0252,0.0178,0.0166,
17.97,0.0613,0.1018,0.128,0.1214,0.1037,0.0738,0.061,0.0581,0.07,0.0907,0.1,0.1003,0.0938,0.0754,0.0404,0.0314,0.0206,0.0242,0.0317,0.0482,0.0618,0.0647,0.0186,0.1015,0.1155,0.078,0.0437,0.0315,0.0228,0.0196,0.0177,0.0172,0.0224,0.0283,0.0321,0.0361,0.0426,0.0489,0.0558,0.0669,0.0699,0.0704,0.0848,0.0793,0.0579,0.0442,0.0273,0.0182,0.0182,0.0131,0.013,0.0127,0.0166,0.0149,0.0132,0.0153,0.0202,0.0216,0.0205,0.0256,0.0312,0.0315,0.0266,0.0262,0.0277,0.0306,0.0387,0.0593,0.071,0.0719,0.0702,0.0622,0.0526,0.042,0.0346,0.0298,0.0243,0.017,0.013,0.0119,0.0102,0.0092,0.007,0.0054,0.005,0.004,0.0046,0.0045,0.0044,0.0048,0.0046,0.0059,0.0067,0.0062,0.007,0.0092,0.0118,0.0127,0.0125,0.0116,0.0115,0.0093,0.0077,0.0079,0.0097,0.0129,0.0154,0.0171,0.0193,0.0217,0.024,0.0219,0.0201,0.0213,0.0254,0.0284,0.0234,0.0167,0.0156,0.0148,0.0148,0.015,0.0155,0.0163,0.015,0.0122,0.0099,0.0086,0.0101,0.011,0.011,0.0105,0.0096,0.0087,0.0091,0.0088,0.0083,0.007,0.0058,0.0049,0.004,0.0038,0.0038,0.0045,0.0055,0.0051,0.0053,0.01,0.0057,0.0052,0.0031,0.0045,0.0041,0.0032,0.0025,0.0021,0.0017,0.002,0.0027,0.0032,0.0028,0.003,0.0033,0.0032,0.0032,0.0033,0.0039,0.0046,0.005,0.0049,0.0048,0.0044,0.004,0.0037,0.0037,0.0039,0.004,0.0046,0.0047,0.0043,0.0071,0.0045,0.0045,0.0051,0.0054,0.0055,0.0057,0.0063,0.006,0.0067,0.0064,0.0063,0.0063,0.0062,0.0059,0.0058,0.0055,0.0053,0.0048,0.0049,0.0045,0.0046,0.0041,0.0046,0.0042,0.0046,0.0041,0.0046,0.0043,0.0026,0.0047,0.0045,0.0047,0.0054,0.004,0.0056,0.0051,0.0056,0.0057,0.0062,0.0059,0.0058,0.0053,0.0055,0.0061,0.0066,0.0072,0.0073,0.0084,0.0083,0.0086,0.0083,0.0085,0.0108,0.0,0.0103,0.0094,0.0099,0.009,0.0118,0.0149,0.0179,0.0239,0.0248,0.0247,0.0281,0.0263,0.0256,0.0189,0.0245,0.0222,0.0217,0.0208,0.0199,0.0184,0.0146,
18.3283,0.0621,0.1037,0.1443,0.1511,0.11,0.0754,0.0622,0.0594,0.0747,0.1011,0.1331,0.1525,0.1277,0.0783,0.0412,0.0321,0.0209,0.0248,0.0322,0.0493,0.0632,0.0663,0.085,0.1083,0.1334,0.0799,0.0448,0.0324,0.0231,0.0196,0.018,0.0175,0.0228,0.0288,0.0327,0.0369,0.0434,0.0503,0.0569,0.0688,0.0716,0.0724,0.0869,0.0814,0.0589,0.046,0.0279,0.0187,0.0184,0.0134,0.0126,0.0133,0.0167,0.0152,0.0135,0.0157,0.0206,0.0223,0.0209,0.0267,0.0321,0.0323,0.0275,0.0267,0.0286,0.0316,0.0398,0.0612,0.0732,0.0751,0.0725,0.0643,0.0536,0.0435,0.0358,0.0311,0.025,0.0177,0.013,0.0127,0.0102,0.0098,0.0071,0.0056,0.0053,0.0042,0.0044,0.0048,0.0044,0.0051,0.005,0.0056,0.0071,0.0067,0.0068,0.0099,0.0123,0.0135,0.013,0.0122,0.0117,0.0098,0.0081,0.0087,0.0104,0.014,0.0158,0.0183,0.0204,0.023,0.0253,0.0231,0.0212,0.023,0.0271,0.0301,0.0245,0.0175,0.0162,0.016,0.0157,0.0162,0.0167,0.0174,0.0155,0.0129,0.0104,0.0094,0.0111,0.0119,0.0114,0.0109,0.01,0.0105,0.0093,0.0093,0.0076,0.008,0.0062,0.0055,0.0041,0.0043,0.0046,0.0054,0.0057,0.0059,0.0062,0.0122,0.0061,0.0062,0.006,0.0059,0.0043,0.0043,0.0022,0.0023,0.0016,0.0025,0.0022,0.0039,0.0027,0.0037,0.0038,0.0037,0.0033,0.0047,0.0041,0.0051,0.0051,0.0054,0.0051,0.0045,0.004,0.0046,0.0048,0.0039,0.004,0.005,0.0033,0.0047,0.0013,0.0059,0.0046,0.006,0.0052,0.0064,0.0051,0.0059,0.0053,0.0068,0.0065,0.0065,0.0063,0.0067,0.0061,0.0064,0.0057,0.0076,0.0049,0.0056,0.0048,0.0056,0.0049,0.0049,0.0045,0.0051,0.0042,0.0053,0.005,0.0061,0.004,0.0068,0.0028,0.0036,0.0086,0.0053,0.0028,0.0058,0.0046,0.0065,0.0075,0.0076,0.0056,0.0058,0.0059,0.006,0.0066,0.008,0.0092,0.0089,0.0068,0.0093,0.0082,0.0131,0.0153,0.0101,0.0089,0.012,0.0101,0.0103,0.014,0.0223,0.0242,0.0259,0.0316,0.031,0.0251,0.0286,0.0253,0.0255,0.0198,0.0246,0.0195,0.0221,0.019,0.0168,
18.3386,0.0624,0.1036,0.1287,0.1227,0.1048,0.0752,0.0621,0.0593,0.0707,0.092,0.1006,0.1015,0.0944,0.0768,0.0414,0.0321,0.0211,0.0248,0.0323,0.0493,0.0631,0.066,0.0112,0.1025,0.1163,0.0796,0.0448,0.0322,0.0234,0.02,0.0182,0.0174,0.0229,0.029,0.0329,0.0372,0.0433,0.05,0.0571,0.0684,0.0715,0.0722,0.0869,0.0816,0.06,0.0457,0.0289,0.0188,0.0181,0.0135,0.0123,0.0132,0.017,0.0152,0.0135,0.0156,0.0207,0.0228,0.0213,0.0264,0.0322,0.0324,0.0276,0.0269,0.0286,0.0316,0.04,0.0611,0.0738,0.0755,0.0727,0.0645,0.0535,0.0441,0.036,0.0311,0.0255,0.0176,0.0137,0.0124,0.0107,0.0098,0.0072,0.0056,0.0053,0.004,0.0045,0.0041,0.0042,0.0049,0.0049,0.0057,0.0071,0.0065,0.0073,0.0098,0.0124,0.0136,0.0134,0.0123,0.0118,0.0097,0.0074,0.0082,0.0101,0.0137,0.0163,0.0181,0.0206,0.023,0.0253,0.0232,0.0213,0.0226,0.0273,0.0301,0.0249,0.0177,0.0167,0.0156,0.0157,0.0159,0.0165,0.0174,0.0161,0.013,0.0104,0.009,0.011,0.0114,0.0116,0.0115,0.0104,0.0101,0.0096,0.0091,0.0085,0.0073,0.0061,0.0051,0.0044,0.0042,0.0038,0.0049,0.0064,0.0059,0.006,0.012,0.0067,0.006,0.0057,0.0057,0.0048,0.0037,0.0029,0.0022,0.0017,0.0023,0.0028,0.0033,0.0029,0.0034,0.0034,0.0036,0.0038,0.0041,0.0043,0.0049,0.0052,0.0047,0.005,0.0045,0.0038,0.0042,0.0041,0.0039,0.004,0.0027,0.0066,0.0046,0.0068,0.005,0.0057,0.0054,0.0054,0.0055,0.0055,0.0069,0.0063,0.0068,0.0066,0.0068,0.0063,0.0066,0.0062,0.006,0.0059,0.0046,0.0052,0.0052,0.0046,0.0044,0.0046,0.0047,0.0046,0.0048,0.0045,0.0047,0.0046,0.006,0.0061,0.0053,0.0075,0.0052,0.0046,0.0049,0.0055,0.0057,0.0058,0.0057,0.0057,0.0067,0.0059,0.006,0.0059,0.0062,0.0075,0.0074,0.0082,0.0087,0.0079,0.0083,0.009,0.0106,0.0,0.0096,0.0097,0.009,0.0089,0.0116,0.0151,0.0211,0.0231,0.0249,0.0253,0.0274,0.0245,0.0261,0.0238,0.0242,0.0224,0.0217,0.0211,0.0172,0.0164,0.013,
18.7096,0.0622,0.1036,0.1441,0.1505,0.1098,0.0753,0.0621,0.0593,0.0759,0.1009,0.133,0.1523,0.1276,0.0783,0.0412,0.0322,0.021,0.0247,0.0322,0.0494,0.0633,0.0662,0.0857,0.1083,0.1335,0.0799,0.0446,0.0326,0.0231,0.0203,0.018,0.0174,0.0228,0.0287,0.0328,0.0368,0.0435,0.0501,0.0571,0.0686,0.0716,0.0725,0.0871,0.0818,0.0596,0.0462,0.0283,0.019,0.0187,0.0136,0.0133,0.0132,0.017,0.0155,0.0136,0.0159,0.0207,0.0229,0.0214,0.0263,0.0323,0.0325,0.0272,0.0269,0.0285,0.032,0.0397,0.0613,0.0733,0.0756,0.0726,0.0643,0.0555,0.0435,0.0359,0.0314,0.0255,0.0181,0.0133,0.0126,0.0107,0.0098,0.0071,0.0061,0.005,0.0043,0.0043,0.0049,0.0043,0.0047,0.0047,0.0058,0.0071,0.0066,0.0073,0.0099,0.0123,0.0135,0.0131,0.0125,0.0116,0.0103,0.0082,0.0086,0.0105,0.0142,0.0164,0.0183,0.0204,0.0229,0.0251,0.023,0.0214,0.0232,0.0268,0.0302,0.0248,0.0181,0.0165,0.0158,0.016,0.0159,0.017,0.0172,0.0162,0.0138,0.0104,0.0085,0.011,0.0126,0.0117,0.0115,0.0104,0.0108,0.0095,0.0094,0.0081,0.0075,0.0063,0.0057,0.0047,0.0046,0.0051,0.0059,0.0058,0.0061,0.0061,0.0123,0.0064,0.0065,0.006,0.0064,0.0045,0.004,0.0025,0.0024,0.0016,0.0027,0.0029,0.0035,0.0032,0.0037,0.003,0.0038,0.0031,0.0041,0.0045,0.0049,0.0053,0.0058,0.0051,0.0053,0.0042,0.0049,0.0039,0.0037,0.0042,0.005,0.0034,0.0051,0.008,0.005,0.0044,0.0055,0.0046,0.0057,0.006,0.0072,0.0056,0.0071,0.0061,0.0072,0.0075,0.0069,0.0057,0.0075,0.0054,0.009,0.0059,0.0059,0.0039,0.0045,0.0037,0.0059,0.0035,0.0061,0.0041,0.0063,0.0044,0.0064,0.0043,0.0066,0.0048,0.005,0.0069,0.0069,0.0058,0.0059,0.0058,0.0069,0.0131,0.0068,0.0066,0.0071,0.004,0.0073,0.0096,0.0066,0.009,0.0114,0.0082,0.01,0.0089,0.0123,0.0105,0.0114,0.0091,0.0101,0.0098,0.0145,0.0123,0.0209,0.0219,0.0285,0.0276,0.0279,0.0243,0.0272,0.0258,0.0241,0.012,0.0225,0.0181,0.0224,0.0178,0.016,
18.7192,0.0622,0.1034,0.1286,0.1223,0.1052,0.0753,0.0621,0.0594,0.0706,0.0917,0.1008,0.1016,0.0942,0.077,0.0414,0.0321,0.0211,0.0248,0.0323,0.0492,0.0631,0.0661,0.0041,0.1029,0.1161,0.0797,0.0449,0.0322,0.0235,0.0202,0.0182,0.0177,0.023,0.029,0.0327,0.037,0.0437,0.0501,0.0572,0.0685,0.0717,0.0723,0.0871,0.0817,0.0595,0.0462,0.0292,0.0185,0.0182,0.0136,0.0126,0.013,0.0171,0.0152,0.0136,0.0156,0.0209,0.0228,0.0215,0.0264,0.0323,0.0325,0.0277,0.0274,0.029,0.0319,0.0401,0.0614,0.074,0.0758,0.073,0.0649,0.054,0.044,0.0363,0.0315,0.0253,0.0176,0.0139,0.0122,0.0108,0.0097,0.0071,0.0056,0.005,0.0041,0.0047,0.0047,0.0044,0.0049,0.0048,0.0067,0.0071,0.0065,0.0073,0.0097,0.0124,0.0135,0.0133,0.0123,0.0118,0.0097,0.0084,0.0083,0.0102,0.0139,0.0164,0.0182,0.0205,0.0231,0.0256,0.0235,0.0214,0.023,0.0272,0.0302,0.025,0.0179,0.0167,0.0159,0.0159,0.0163,0.0168,0.0177,0.016,0.0129,0.0103,0.0085,0.0109,0.0122,0.0118,0.011,0.0104,0.0103,0.0097,0.0092,0.0084,0.0074,0.0059,0.0051,0.0046,0.0042,0.004,0.0052,0.0064,0.0061,0.0062,0.0126,0.0067,0.0063,0.0058,0.006,0.0049,0.0038,0.0027,0.002,0.0017,0.0023,0.003,0.0031,0.0028,0.0033,0.0035,0.0032,0.0035,0.004,0.0042,0.0031,0.0051,0.0049,0.005,0.0047,0.0039,0.0054,0.004,0.004,0.0039,0.0047,0.0049,0.0048,0.0074,0.0042,0.0045,0.0053,0.0055,0.0058,0.0059,0.0061,0.006,0.0071,0.0069,0.0072,0.0064,0.0066,0.0062,0.0061,0.0058,0.0062,0.0049,0.0051,0.0045,0.005,0.0049,0.004,0.0045,0.0047,0.0046,0.0044,0.0045,0.0038,0.0035,0.0049,0.0051,0.0047,0.0069,0.0054,0.0054,0.0053,0.0044,0.006,0.0083,0.0065,0.0055,0.0054,0.0059,0.0062,0.0061,0.0074,0.0078,0.0082,0.0081,0.0078,0.009,0.0096,0.0,0.0098,0.0093,0.009,0.0092,0.0112,0.0144,0.0191,0.0235,0.0208,0.0218,0.0206,0.0246,0.0255,0.0296,0.0229,0.0244,0.021,0.0209,0.0207,0.017,0.0142,
19.1038,0.062,0.1035,0.1441,0.1508,0.1101,0.0754,0.0622,0.0595,0.0753,0.1012,0.1332,0.1527,0.1282,0.0783,0.0413,0.0321,0.021,0.0247,0.0322,0.0493,0.0633,0.0663,0.0841,0.1083,0.1338,0.0803,0.0447,0.0325,0.0232,0.0201,0.018,0.0175,0.0226,0.0288,0.0326,0.0368,0.0433,0.0501,0.0571,0.0687,0.0716,0.0723,0.0872,0.0819,0.0591,0.0454,0.0284,0.0187,0.018,0.0136,0.013,0.013,0.0171,0.0151,0.0133,0.0155,0.0208,0.0228,0.0211,0.0264,0.032,0.0326,0.0278,0.0272,0.0287,0.0315,0.0397,0.0612,0.0736,0.0758,0.0726,0.0646,0.0551,0.0435,0.0362,0.0315,0.0251,0.0178,0.0135,0.0125,0.0107,0.0098,0.0075,0.0059,0.0054,0.0043,0.0046,0.0049,0.0041,0.0048,0.0049,0.0072,0.0072,0.0069,0.0074,0.0102,0.0123,0.0141,0.0132,0.0128,0.0114,0.01,0.0093,0.0083,0.0104,0.0142,0.0163,0.0183,0.0204,0.0233,0.0257,0.0237,0.0215,0.023,0.0272,0.0302,0.0251,0.0181,0.0165,0.0155,0.0159,0.0163,0.0169,0.0178,0.0162,0.0134,0.0107,0.0093,0.0109,0.0123,0.0119,0.0115,0.0105,0.0107,0.0093,0.0089,0.0088,0.0078,0.006,0.0053,0.0043,0.0046,0.0046,0.0054,0.0059,0.0059,0.006,0.0126,0.0069,0.0062,0.0063,0.007,0.0048,0.0039,0.0026,0.0018,0.0018,0.0022,0.0034,0.0045,0.0031,0.0035,0.0036,0.0037,0.0036,0.0043,0.0043,0.0051,0.0054,0.0054,0.0052,0.0046,0.0034,0.0047,0.0037,0.0044,0.0046,0.0058,0.0046,0.005,0.007,0.0053,0.0046,0.0053,0.0051,0.0056,0.0054,0.0073,0.0058,0.0072,0.0064,0.0073,0.0066,0.0073,0.0058,0.0066,0.0058,0.0088,0.0052,0.0045,0.0045,0.0053,0.0047,0.0053,0.0046,0.0047,0.0041,0.0049,0.0069,0.005,0.0045,0.0058,0.0046,0.0049,0.0071,0.0058,0.0054,0.0078,0.0045,0.008,0.0123,0.0083,0.0047,0.0057,0.0051,0.0094,0.0066,0.009,0.0077,0.0101,0.0068,0.0078,0.0064,0.0111,0.0094,0.0122,0.0103,0.0146,0.0075,0.0135,0.0145,0.0205,0.0232,0.0258,0.0229,0.0297,0.025,0.0307,0.0231,0.0259,0.0266,0.0253,0.02,0.022,0.0186,0.017,
19.1137,0.0619,0.1029,0.1288,0.1221,0.1055,0.075,0.0619,0.0589,0.0712,0.0915,0.1008,0.1021,0.0943,0.0772,0.0414,0.0321,0.0211,0.0247,0.0322,0.049,0.0629,0.0658,0.0,0.1032,0.1163,0.0797,0.0449,0.0322,0.0234,0.02,0.0177,0.0176,0.0228,0.0288,0.0327,0.0369,0.0433,0.0498,0.057,0.0684,0.0717,0.0725,0.0869,0.0814,0.0597,0.0461,0.0292,0.0188,0.0187,0.0136,0.013,0.013,0.0171,0.0152,0.0135,0.0154,0.0207,0.0228,0.0212,0.0262,0.0325,0.0324,0.0278,0.027,0.0288,0.0318,0.0398,0.0613,0.0736,0.0757,0.073,0.0646,0.0523,0.0441,0.0362,0.032,0.0254,0.0176,0.0136,0.0125,0.0105,0.0096,0.0072,0.0057,0.0053,0.0041,0.0045,0.0047,0.0044,0.0047,0.0048,0.0059,0.007,0.0066,0.0074,0.0098,0.0125,0.0136,0.0131,0.0123,0.0121,0.0097,0.008,0.0086,0.0103,0.0139,0.0162,0.018,0.0204,0.0232,0.0256,0.0235,0.0215,0.0226,0.0269,0.0303,0.025,0.018,0.0168,0.0159,0.016,0.0161,0.0167,0.0175,0.0161,0.013,0.0106,0.009,0.011,0.0118,0.012,0.0114,0.0105,0.0101,0.0092,0.0092,0.0086,0.0076,0.0062,0.0052,0.0043,0.0043,0.0042,0.0043,0.0063,0.0058,0.0063,0.0127,0.0067,0.0062,0.006,0.006,0.0047,0.0038,0.0026,0.0023,0.0025,0.0023,0.0029,0.0032,0.0029,0.0034,0.0036,0.0034,0.0037,0.0039,0.0044,0.0048,0.0052,0.0049,0.0052,0.0045,0.004,0.0048,0.0041,0.0039,0.0043,0.0048,0.0061,0.0045,0.0107,0.0053,0.0043,0.0055,0.0054,0.0061,0.0059,0.0066,0.0063,0.007,0.0066,0.007,0.0067,0.0067,0.0062,0.006,0.0059,0.0122,0.0051,0.0055,0.0046,0.0054,0.0045,0.0046,0.0046,0.0045,0.0047,0.0041,0.0048,0.0046,0.0041,0.0051,0.0107,0.0052,0.0046,0.0054,0.0053,0.0054,0.0041,0.006,0.0131,0.0061,0.0055,0.0058,0.0074,0.0061,0.007,0.0073,0.0082,0.0085,0.0081,0.0078,0.0096,0.009,0.0,0.0094,0.0094,0.0093,0.0117,0.0109,0.014,0.0114,0.0224,0.0243,0.0249,0.0273,0.0251,0.0254,0.0307,0.0231,0.0232,0.0195,0.0199,0.0166,0.0158,0.014,
19.5094,0.0625,0.1038,0.1443,0.1511,0.1103,0.0756,0.0624,0.0595,0.0743,0.1013,0.1336,0.1529,0.1285,0.0786,0.0416,0.0321,0.0211,0.0247,0.0323,0.0494,0.0635,0.0663,0.0841,0.1085,0.1343,0.0803,0.0447,0.0325,0.0233,0.0199,0.0182,0.0179,0.0226,0.0289,0.0327,0.0369,0.0438,0.0503,0.0572,0.0687,0.0719,0.0723,0.0877,0.0814,0.0595,0.0453,0.0306,0.0192,0.0184,0.0134,0.0131,0.0129,0.0169,0.0152,0.0134,0.016,0.021,0.0228,0.0212,0.0265,0.0325,0.0325,0.0276,0.0269,0.0285,0.0318,0.0403,0.0614,0.0736,0.0761,0.073,0.0647,0.0552,0.0436,0.0363,0.0315,0.0258,0.0179,0.0139,0.0126,0.0102,0.0094,0.0072,0.0056,0.0053,0.004,0.0048,0.0044,0.0046,0.005,0.0047,0.0055,0.0072,0.0069,0.0077,0.0099,0.0127,0.0138,0.013,0.0123,0.0122,0.0096,0.0098,0.0082,0.0103,0.0139,0.0164,0.0185,0.0206,0.023,0.0256,0.0237,0.0217,0.0226,0.0269,0.0307,0.0252,0.0185,0.0165,0.0162,0.0159,0.016,0.0173,0.018,0.0166,0.0132,0.0107,0.009,0.0111,0.0112,0.0123,0.011,0.0107,0.0107,0.0091,0.0093,0.0082,0.0073,0.0055,0.0052,0.0046,0.0044,0.0052,0.0051,0.0068,0.0059,0.0059,0.0129,0.007,0.0064,0.0065,0.0063,0.0049,0.0041,0.0031,0.0021,0.0018,0.0021,0.0029,0.0032,0.0028,0.0035,0.0048,0.0033,0.0035,0.0042,0.0041,0.0047,0.0053,0.005,0.0055,0.0046,0.004,0.0056,0.0042,0.0036,0.0041,0.0049,0.0062,0.0043,0.0081,0.0068,0.0039,0.006,0.0058,0.0061,0.0059,0.0068,0.0064,0.0069,0.0072,0.0069,0.0065,0.0073,0.0059,0.0061,0.0051,0.0069,0.0056,0.0053,0.0034,0.0059,0.0043,0.0051,0.0055,0.0054,0.0043,0.0055,0.0051,0.0055,0.0057,0.0052,0.0083,0.0052,0.0053,0.0047,0.0055,0.0069,0.0054,0.0068,0.0047,0.007,0.006,0.0052,0.0093,0.0069,0.007,0.0082,0.0092,0.0107,0.0085,0.0099,0.009,0.0113,0.0112,0.0104,0.0102,0.0102,0.0123,0.0132,0.0147,0.0208,0.022,0.0259,0.0349,0.0246,0.026,0.0212,0.0224,0.0236,0.025,0.0199,0.0195,0.0178,0.0155,0.0183,
19.5208,0.062,0.1029,0.1291,0.1223,0.1059,0.0751,0.0619,0.0591,0.0702,0.0916,0.1009,0.1024,0.0944,0.0774,0.0415,0.0321,0.0211,0.0247,0.0322,0.049,0.0629,0.0658,0.0,0.1033,0.1165,0.08,0.0448,0.0322,0.0234,0.02,0.0182,0.0179,0.0228,0.029,0.0327,0.0369,0.0433,0.0498,0.057,0.0682,0.0715,0.0722,0.0868,0.0817,0.0594,0.046,0.029,0.0189,0.0186,0.0135,0.0132,0.0128,0.0171,0.0153,0.0135,0.0157,0.0208,0.0227,0.0213,0.0265,0.0323,0.0326,0.0277,0.027,0.0288,0.0318,0.0399,0.0617,0.0739,0.0758,0.0725,0.064,0.0547,0.0438,0.0363,0.0316,0.0257,0.0178,0.0135,0.0125,0.0106,0.0096,0.0072,0.0055,0.0053,0.0041,0.0046,0.0048,0.0045,0.0049,0.0047,0.0054,0.0073,0.0066,0.0073,0.0098,0.0126,0.0134,0.0133,0.0125,0.0119,0.0098,0.0094,0.0084,0.0103,0.0139,0.0163,0.0183,0.0207,0.0232,0.0256,0.0235,0.0214,0.023,0.0268,0.0303,0.025,0.0181,0.0166,0.0158,0.0159,0.0163,0.0165,0.0176,0.0162,0.0131,0.0106,0.0087,0.0112,0.0109,0.0119,0.0109,0.0104,0.0102,0.0093,0.0093,0.0084,0.0077,0.0063,0.0051,0.0042,0.0041,0.0044,0.0052,0.0065,0.0061,0.0061,0.0125,0.0067,0.0063,0.0058,0.006,0.005,0.004,0.0028,0.0023,0.0017,0.0022,0.0028,0.0038,0.0033,0.0034,0.0039,0.0036,0.0036,0.004,0.0039,0.0049,0.0052,0.005,0.0049,0.0045,0.0041,0.0048,0.0039,0.0043,0.0044,0.0049,0.0035,0.005,0.009,0.0042,0.0046,0.0043,0.0053,0.0058,0.006,0.0069,0.0063,0.0069,0.0065,0.0069,0.0065,0.0068,0.0061,0.006,0.0063,0.0057,0.005,0.0049,0.0046,0.0043,0.0048,0.0049,0.0042,0.0046,0.004,0.0047,0.0049,0.0065,0.0051,0.0059,0.0076,0.005,0.0063,0.0055,0.0048,0.0058,0.0058,0.0059,0.0246,0.0063,0.005,0.0054,0.0049,0.0064,0.008,0.0074,0.0085,0.009,0.0072,0.0085,0.0103,0.0103,0.0,0.0088,0.0085,0.0104,0.0056,0.0107,0.014,0.0201,0.0233,0.0243,0.0247,0.0266,0.0252,0.0254,0.0247,0.0243,0.0234,0.0194,0.0209,0.0331,0.0168,0.0181,
19.9283,0.0636,0.104,0.1454,0.1521,0.1116,0.0765,0.063,0.0604,0.0751,0.1021,0.1348,0.1541,0.1298,0.0795,0.0421,0.0326,0.0216,0.0251,0.0327,0.05,0.0643,0.0672,0.086,0.1097,0.1356,0.0817,0.0459,0.0332,0.0239,0.0205,0.0184,0.0181,0.0234,0.0294,0.0333,0.0376,0.0444,0.0509,0.0582,0.07,0.0736,0.0734,0.0886,0.0835,0.0603,0.0469,0.0321,0.0191,0.0184,0.0138,0.0124,0.0134,0.0177,0.0154,0.0138,0.016,0.0214,0.0233,0.0221,0.0266,0.0332,0.0313,0.0283,0.0273,0.0288,0.0316,0.0406,0.0616,0.0749,0.0767,0.0738,0.0654,0.0554,0.0442,0.0367,0.032,0.0262,0.0181,0.014,0.0128,0.0112,0.0099,0.0076,0.0058,0.0056,0.0041,0.0051,0.0049,0.0051,0.0053,0.005,0.0053,0.0074,0.0068,0.0083,0.0101,0.0134,0.0143,0.0138,0.0127,0.0122,0.0099,0.0092,0.0083,0.0106,0.0143,0.0173,0.0185,0.0211,0.0238,0.0262,0.0237,0.0223,0.0239,0.0279,0.0305,0.0258,0.0183,0.0174,0.016,0.0172,0.0164,0.0171,0.0181,0.0165,0.0134,0.0114,0.009,0.0118,0.0116,0.0123,0.0113,0.0109,0.0106,0.0102,0.0095,0.0094,0.0077,0.0064,0.0055,0.0044,0.0044,0.0052,0.0025,0.0069,0.0059,0.0072,0.013,0.0078,0.0062,0.0061,0.006,0.0057,0.004,0.0039,0.0021,0.003,0.0017,0.0031,0.004,0.0029,0.004,0.0042,0.0038,0.0041,0.0043,0.0048,0.0051,0.0053,0.005,0.0053,0.0041,0.0041,0.0038,0.0044,0.0045,0.0048,0.0054,0.0036,0.0037,0.0031,0.0053,0.0042,0.0054,0.0067,0.0053,0.0059,0.0066,0.0066,0.0075,0.0081,0.0071,0.0078,0.0063,0.0074,0.006,0.0059,0.0083,0.0063,0.0051,0.0055,0.0048,0.0067,0.0059,0.005,0.0053,0.0039,0.0035,0.0063,0.0077,0.005,0.0053,0.0061,0.0055,0.0039,0.0067,0.0044,0.0048,0.006,0.0086,0.0151,0.0049,0.0082,0.0051,0.0071,0.007,0.0063,0.0073,0.0091,0.007,0.01,0.009,0.0119,0.0079,0.0053,0.0096,0.0101,0.0108,0.01,0.0105,0.0158,0.0202,0.0269,0.0242,0.0257,0.0265,0.0276,0.0245,0.0275,0.0234,0.0222,0.0242,0.0247,0.0209,0.0159,0.016,
19.9399,0.0629,0.1044,0.1319,0.1256,0.1078,0.0763,0.063,0.0601,0.0738,0.0944,0.1036,0.1046,0.0966,0.0792,0.0423,0.0327,0.0216,0.0252,0.0329,0.0499,0.0642,0.067,0.0,0.1059,0.1196,0.0814,0.0456,0.0331,0.0241,0.0206,0.0187,0.0182,0.0235,0.0295,0.0336,0.0378,0.0443,0.0509,0.0582,0.0699,0.073,0.0736,0.0888,0.0833,0.0615,0.0473,0.0303,0.0195,0.0189,0.0139,0.0126,0.0133,0.0175,0.0157,0.0138,0.0161,0.0214,0.0233,0.0219,0.0268,0.0316,0.0332,0.0284,0.0277,0.0294,0.0325,0.0407,0.0618,0.075,0.077,0.0742,0.0661,0.0536,0.045,0.0372,0.0318,0.026,0.0181,0.0138,0.0127,0.0109,0.01,0.0074,0.0059,0.0055,0.0042,0.0048,0.0048,0.0046,0.0051,0.005,0.0059,0.0069,0.0066,0.0078,0.0101,0.0132,0.0136,0.0137,0.0127,0.0124,0.0101,0.0102,0.0085,0.0107,0.0141,0.0167,0.0186,0.0211,0.0236,0.0263,0.0239,0.0222,0.0233,0.0282,0.031,0.0256,0.0184,0.0172,0.0162,0.0163,0.0165,0.0171,0.0178,0.0166,0.0133,0.0111,0.009,0.0113,0.0121,0.0123,0.0117,0.0112,0.0107,0.01,0.0094,0.0088,0.0075,0.0064,0.0055,0.0047,0.0044,0.0039,0.0053,0.007,0.0063,0.0068,0.0134,0.0074,0.0068,0.0063,0.0063,0.0052,0.0042,0.0037,0.0024,0.0021,0.0023,0.0029,0.0023,0.003,0.0036,0.0037,0.0037,0.0037,0.0044,0.0043,0.0048,0.0054,0.0051,0.0052,0.0046,0.0043,0.0041,0.0042,0.004,0.0046,0.0045,0.0068,0.0053,0.0068,0.0049,0.0045,0.0053,0.0061,0.006,0.0064,0.0069,0.0064,0.0071,0.0065,0.0069,0.007,0.0067,0.0066,0.0062,0.0061,0.007,0.0058,0.0049,0.0048,0.0052,0.0049,0.0046,0.0049,0.0047,0.0042,0.0051,0.0047,0.0038,0.0034,0.0051,0.0079,0.005,0.0037,0.0052,0.0062,0.0064,0.0066,0.0059,0.0127,0.0059,0.0053,0.0056,0.003,0.0068,0.0078,0.0074,0.0087,0.0086,0.008,0.0079,0.01,0.01,0.0,0.0115,0.01,0.0088,0.0086,0.011,0.0159,0.0199,0.0237,0.026,0.0242,0.0334,0.0277,0.0263,0.0317,0.0236,0.0226,0.0204,0.0206,0.0237,0.0172,0.0156,
20.3595,0.0627,0.104,0.1448,0.1515,0.1109,0.0758,0.0628,0.06,0.0764,0.1016,0.1341,0.1535,0.1292,0.0789,0.0419,0.0324,0.0214,0.025,0.0326,0.0496,0.0639,0.0667,0.0849,0.1093,0.135,0.0811,0.0454,0.0329,0.0235,0.0207,0.0184,0.0178,0.023,0.0294,0.0332,0.0374,0.0441,0.0509,0.0577,0.0694,0.0726,0.073,0.087,0.0829,0.0606,0.0458,0.0298,0.0192,0.0181,0.0139,0.0122,0.0132,0.0173,0.0154,0.0136,0.0158,0.021,0.0233,0.0216,0.0269,0.0322,0.0328,0.0281,0.0272,0.0291,0.0318,0.0407,0.0617,0.0738,0.0763,0.0736,0.0652,0.0556,0.0448,0.0368,0.0316,0.0255,0.0178,0.0136,0.0131,0.0108,0.0099,0.0074,0.0062,0.0054,0.0045,0.0048,0.0046,0.0048,0.0049,0.0046,0.0055,0.0067,0.0064,0.0078,0.0099,0.0127,0.0138,0.0137,0.0124,0.0123,0.0103,0.0087,0.0087,0.0109,0.014,0.0167,0.0186,0.0211,0.0238,0.0259,0.0237,0.0217,0.0234,0.0273,0.031,0.0256,0.0182,0.017,0.0162,0.0159,0.0159,0.0172,0.0181,0.0165,0.0132,0.0107,0.0096,0.0118,0.0122,0.0121,0.0114,0.011,0.0102,0.0103,0.0098,0.0081,0.0079,0.0058,0.0052,0.0042,0.004,0.0046,0.0053,0.0073,0.0061,0.006,0.0132,0.0065,0.0063,0.0064,0.0061,0.0056,0.0038,0.0034,0.0018,0.0014,0.0021,0.0025,0.0046,0.0031,0.0033,0.0043,0.0034,0.0033,0.0048,0.0044,0.0046,0.0051,0.0051,0.0049,0.0043,0.0003,0.0042,0.0041,0.0041,0.0043,0.0049,0.0071,0.0037,0.0025,0.0057,0.0065,0.0064,0.0048,0.0057,0.006,0.0066,0.0065,0.0069,0.007,0.0063,0.0059,0.0065,0.0072,0.0061,0.0058,0.0089,0.0047,0.0071,0.0063,0.005,0.0058,0.0058,0.005,0.005,0.0048,0.0049,0.0059,0.0037,0.0036,0.0046,0.0041,0.0072,0.008,0.0043,0.0054,0.005,0.0047,0.0052,0.008,0.0054,0.0066,0.0062,0.0053,0.0064,0.0097,0.008,0.0095,0.0095,0.0097,0.0094,0.0073,0.0101,0.018,0.0078,0.0098,0.0076,0.01,0.0122,0.016,0.0214,0.024,0.0245,0.0207,0.0314,0.0252,0.0279,0.0357,0.0242,0.0219,0.0195,0.0196,0.0153,0.0207,0.0071,
20.809,0.0628,0.104,0.132,0.1257,0.1072,0.0759,0.0627,0.0597,0.0738,0.094,0.1042,0.1052,0.0968,0.0788,0.042,0.0325,0.0215,0.0251,0.0327,0.0495,0.0638,0.0666,0.0,0.105,0.1197,0.0812,0.0454,0.0328,0.0239,0.0207,0.0186,0.0179,0.0233,0.0294,0.0332,0.0375,0.0441,0.0506,0.0579,0.0694,0.0728,0.0733,0.0884,0.0832,0.0612,0.0472,0.0301,0.0191,0.0189,0.0139,0.0129,0.0131,0.0174,0.0155,0.0139,0.0159,0.0215,0.0234,0.0219,0.0268,0.0326,0.033,0.0282,0.0275,0.0295,0.0322,0.0406,0.0624,0.0753,0.0771,0.0742,0.0659,0.0557,0.0449,0.0371,0.0316,0.0258,0.018,0.0139,0.013,0.0111,0.01,0.0074,0.0057,0.0055,0.0043,0.0049,0.0048,0.0045,0.0051,0.005,0.0054,0.0072,0.0068,0.0077,0.01,0.0129,0.0138,0.0136,0.0127,0.0122,0.01,0.0091,0.0084,0.0106,0.0137,0.0166,0.0185,0.0212,0.0235,0.0261,0.0238,0.0219,0.0239,0.0277,0.0309,0.0255,0.0181,0.017,0.016,0.0163,0.0163,0.0171,0.0178,0.0168,0.0135,0.011,0.0097,0.0116,0.0116,0.0123,0.0116,0.0108,0.0106,0.0101,0.0096,0.009,0.0076,0.0064,0.0053,0.0047,0.0046,0.005,0.0054,0.0067,0.0063,0.0065,0.0134,0.0075,0.0069,0.0066,0.0065,0.0053,0.0041,0.0026,0.0023,0.0024,0.0022,0.0031,0.0033,0.0031,0.0033,0.0036,0.0036,0.004,0.0042,0.0047,0.0051,0.0054,0.0051,0.0054,0.0048,0.004,0.0048,0.0043,0.0043,0.0047,0.0046,0.0027,0.0048,0.0067,0.0053,0.0053,0.0055,0.0056,0.0056,0.0061,0.0058,0.0063,0.0071,0.007,0.0073,0.0068,0.0066,0.0068,0.0061,0.0061,0.0054,0.0055,0.0048,0.005,0.0056,0.0056,0.005,0.0053,0.0045,0.005,0.0047,0.0049,0.0038,0.0021,0.0047,0.0041,0.0063,0.0044,0.0056,0.0023,0.0052,0.0051,0.0055,0.0186,0.0077,0.0063,0.0063,0.0071,0.0068,0.0076,0.0073,0.0095,0.0081,0.0083,0.0084,0.0095,0.0106,0.0,0.0097,0.0109,0.0082,0.0098,0.0111,0.0145,0.0204,0.024,0.025,0.0267,0.0321,0.0246,0.0247,0.0212,0.0231,0.0235,0.022,0.0194,0.0139,0.0159,0.014,
21.2562,0.0622,0.1035,0.1438,0.1508,0.1101,0.0753,0.0623,0.0594,0.0766,0.101,0.1333,0.1529,0.1288,0.0786,0.0415,0.0323,0.0212,0.025,0.0325,0.0493,0.0635,0.0664,0.0859,0.1087,0.1348,0.0811,0.0453,0.0331,0.0214,0.0202,0.0182,0.0178,0.0231,0.0292,0.0327,0.0374,0.044,0.0504,0.0575,0.0692,0.0724,0.0728,0.0883,0.0828,0.0603,0.0461,0.031,0.0195,0.0185,0.0135,0.0114,0.0127,0.0171,0.0155,0.0134,0.0154,0.0211,0.0232,0.0215,0.0266,0.0321,0.0327,0.0279,0.0273,0.0291,0.0318,0.0399,0.0621,0.0744,0.0759,0.0738,0.0651,0.0569,0.0441,0.0364,0.0314,0.025,0.0175,0.014,0.0122,0.0106,0.01,0.0073,0.0055,0.0056,0.0048,0.005,0.0056,0.0047,0.0049,0.0047,0.0062,0.0069,0.0063,0.0078,0.0099,0.0129,0.0139,0.0134,0.0125,0.0119,0.0102,0.0076,0.0086,0.0105,0.014,0.0166,0.0181,0.0204,0.0233,0.0255,0.0232,0.0216,0.0232,0.0274,0.0303,0.0252,0.0183,0.0166,0.0162,0.016,0.0154,0.0169,0.0177,0.0164,0.0134,0.0112,0.0097,0.0108,0.0116,0.0119,0.0115,0.0104,0.0107,0.01,0.0089,0.0087,0.0077,0.0066,0.0053,0.0042,0.0044,0.0057,0.0055,0.0061,0.0067,0.0066,0.0138,0.0071,0.0071,0.0061,0.0069,0.0055,0.0042,0.0034,0.0025,0.0011,0.0022,0.0024,0.0037,0.003,0.0036,0.0034,0.0031,0.0036,0.0042,0.0044,0.0049,0.0053,0.0054,0.0048,0.0051,0.0044,0.0038,0.0044,0.0041,0.0033,0.0046,0.0041,0.0058,0.0059,0.0054,0.0055,0.0057,0.0052,0.0053,0.0054,0.0074,0.0064,0.0084,0.0069,0.0069,0.0078,0.0078,0.0057,0.006,0.0057,0.0035,0.0059,0.0061,0.004,0.0051,0.0055,0.0048,0.0037,0.0048,0.0043,0.0049,0.0052,0.0039,0.0046,0.006,0.0059,0.0048,0.0068,0.0058,0.0061,0.0061,0.0053,0.0043,0.0172,0.0059,0.0057,0.0059,0.0062,0.0022,0.0062,0.0071,0.007,0.0084,0.0063,0.0095,0.0082,0.0082,0.0204,0.0111,0.0124,0.0069,0.0115,0.014,0.0122,0.0208,0.0238,0.0228,0.027,0.0226,0.0236,0.0236,0.025,0.0238,0.0207,0.021,0.0194,0.0206,0.0167,0.0123,
31.678,0.0571,0.0956,0.1338,0.1403,0.1011,0.069,0.0569,0.0546,0.0692,0.0926,0.1233,0.1429,0.1194,0.0715,0.0376,0.0292,0.0191,0.0226,0.0297,0.0451,0.0581,0.0607,0.0784,0.1015,0.1275,0.0743,0.0415,0.0298,0.0212,0.0188,0.0165,0.0161,0.0212,0.0265,0.0299,0.034,0.04,0.0461,0.0527,0.0642,0.0673,0.0675,0.0825,0.0766,0.055,0.0417,0.0272,0.0176,0.0169,0.0126,0.0128,0.0117,0.016,0.0148,0.0129,0.0144,0.019,0.0208,0.0199,0.0241,0.03,0.0299,0.0253,0.0246,0.0263,0.0291,0.0362,0.054,0.0652,0.0667,0.0647,0.0572,0.0504,0.0411,0.0335,0.0289,0.0234,0.0162,0.0125,0.0119,0.0101,0.0086,0.0067,0.0055,0.0051,0.004,0.0044,0.0043,0.0042,0.0046,0.0047,0.0051,0.0066,0.006,0.0064,0.009,0.0112,0.0129,0.0122,0.0115,0.0112,0.0089,0.0082,0.0079,0.0094,0.0126,0.0153,0.0167,0.0196,0.0215,0.0236,0.0217,0.02,0.021,0.0246,0.0279,0.0232,0.0162,0.0154,0.0145,0.0157,0.016,0.0156,0.0166,0.015,0.0119,0.01,0.0085,0.011,0.0107,0.0112,0.0105,0.0095,0.0088,0.0074,0.0085,0.0083,0.0075,0.0061,0.0049,0.0046,0.004,0.0043,0.005,0.0072,0.0059,0.0073,0.0126,0.0073,0.0071,0.0064,0.0058,0.0051,0.0031,0.0035,0.0026,0.0022,0.0024,0.0029,0.0042,0.003,0.0032,0.0036,0.0035,0.0039,0.0039,0.0041,0.0043,0.0051,0.0043,0.0045,0.0032,0.0039,0.0023,0.0047,0.0034,0.005,0.0049,0.0039,0.0039,0.0048,0.0053,0.0049,0.0066,0.0059,0.0054,0.006,0.0077,0.0053,0.0066,0.0041,0.0055,0.0063,0.0062,0.0078,0.0065,0.0068,0.0041,0.0055,0.0049,0.0032,0.0042,0.006,0.0062,0.005,0.0037,0.0042,0.0049,0.0071,0.0026,0.0052,0.0038,0.004,0.0044,0.003,0.0052,0.0054,0.004,0.0018,0.0064,0.0203,0.0052,0.0051,0.0073,0.0083,0.006,0.006,0.0091,0.0087,0.0072,0.0073,0.0078,0.0105,0.0111,0.0102,0.0105,0.0106,0.0052,0.0084,0.0098,0.0134,0.021,0.0236,0.0215,0.0236,0.0262,0.0264,0.0228,0.0279,0.0209,0.0183,0.0231,0.0204,0.0118,0.0176,0.0159,
31.6926,0.0575,0.0954,0.1282,0.1274,0.0997,0.0692,0.0571,0.0543,0.0676,0.0906,0.1085,0.1124,0.1023,0.0714,0.0377,0.0296,0.0194,0.0228,0.0298,0.0453,0.0579,0.0607,0.0137,0.099,0.1187,0.0745,0.0414,0.0299,0.0217,0.0189,0.0169,0.0163,0.0212,0.0268,0.0305,0.0343,0.0404,0.0464,0.0532,0.0642,0.0675,0.0681,0.0782,0.0775,0.0559,0.0429,0.027,0.0177,0.0179,0.0126,0.0125,0.0123,0.0158,0.0141,0.0126,0.0146,0.0193,0.0211,0.02,0.0244,0.03,0.0302,0.0256,0.0252,0.0269,0.0295,0.0372,0.0545,0.065,0.067,0.0649,0.0572,0.0508,0.0409,0.0335,0.0291,0.0236,0.0164,0.0126,0.0118,0.01,0.009,0.0067,0.0052,0.0052,0.0038,0.0042,0.0043,0.0043,0.0049,0.0043,0.0063,0.0066,0.0061,0.0068,0.0092,0.0116,0.0127,0.0125,0.0114,0.0111,0.0091,0.0088,0.0079,0.0097,0.0131,0.0152,0.0171,0.0193,0.0217,0.0238,0.0218,0.0201,0.0212,0.0261,0.028,0.023,0.0167,0.0158,0.0148,0.0149,0.0151,0.0155,0.0166,0.0152,0.0122,0.0101,0.0092,0.0106,0.0111,0.0112,0.0101,0.0098,0.0094,0.0092,0.0087,0.0072,0.0067,0.0058,0.0049,0.004,0.0042,0.0046,0.0074,0.007,0.0061,0.0067,0.0136,0.0074,0.0065,0.0064,0.0063,0.0051,0.0039,0.0028,0.0025,0.002,0.0022,0.003,0.0025,0.0032,0.0037,0.0037,0.0035,0.0037,0.0041,0.0045,0.0047,0.0051,0.0046,0.0053,0.0045,0.004,0.0041,0.0037,0.0044,0.0039,0.0048,0.0036,0.0049,0.0047,0.0049,0.0062,0.0054,0.0056,0.0059,0.0062,0.006,0.0064,0.0072,0.0064,0.0065,0.0062,0.0065,0.0068,0.0057,0.0052,0.0073,0.0052,0.005,0.0048,0.0047,0.0041,0.0042,0.0049,0.0048,0.0045,0.0049,0.0045,0.0042,0.0048,0.0054,0.0083,0.0067,0.0086,0.0053,0.0059,0.0057,0.0065,0.005,0.0074,0.0065,0.006,0.005,0.0055,0.0066,0.0086,0.0085,0.0089,0.009,0.0083,0.0088,0.0102,0.0112,0.0,0.0096,0.0065,0.0098,0.0104,0.0117,0.0152,0.0255,0.021,0.0227,0.023,0.0226,0.0236,0.0216,0.0143,0.0214,0.0209,0.0211,0.0173,0.015,0.0174,0.0114,
31.7756,0.0573,0.095,0.1277,0.1262,0.0991,0.0687,0.0568,0.054,0.0664,0.0902,0.1076,0.1119,0.1016,0.071,0.0376,0.0294,0.0192,0.0226,0.0296,0.045,0.0576,0.0603,0.0135,0.0986,0.1177,0.0739,0.0411,0.0291,0.0212,0.0186,0.0162,0.0161,0.021,0.0265,0.0302,0.0339,0.0401,0.0459,0.0529,0.0638,0.0672,0.0674,0.0777,0.0769,0.0546,0.0417,0.0261,0.0163,0.0159,0.0122,0.0113,0.012,0.0158,0.0138,0.0125,0.0144,0.0193,0.0209,0.0199,0.0244,0.0299,0.0298,0.0253,0.0249,0.0265,0.029,0.0368,0.0545,0.0652,0.0666,0.0644,0.0566,0.0498,0.0407,0.0333,0.0286,0.0236,0.0161,0.0121,0.0112,0.0098,0.0089,0.0066,0.0051,0.0048,0.0029,0.004,0.0042,0.0042,0.0046,0.0043,0.0057,0.006,0.0057,0.0068,0.009,0.0113,0.0122,0.0121,0.0111,0.0112,0.0089,0.0056,0.0076,0.0094,0.0127,0.0152,0.0167,0.019,0.0214,0.0237,0.0216,0.0198,0.021,0.0251,0.0279,0.023,0.0165,0.0155,0.0145,0.0146,0.0147,0.0155,0.016,0.0149,0.012,0.0094,0.0084,0.0106,0.0105,0.0113,0.01,0.0099,0.0094,0.0089,0.0085,0.0079,0.007,0.0057,0.0046,0.0038,0.004,0.0053,0.0051,0.0062,0.0058,0.0065,0.0127,0.007,0.0066,0.006,0.0061,0.0051,0.0037,0.0027,0.0021,0.002,0.001,0.0026,0.0032,0.0028,0.0032,0.0036,0.0033,0.0032,0.0037,0.0042,0.0046,0.0052,0.0047,0.0042,0.0041,0.004,0.0039,0.0038,0.0034,0.0024,0.0038,0.0029,0.0041,0.0016,0.0049,0.0048,0.0052,0.0053,0.0054,0.0059,0.0065,0.0059,0.0065,0.0056,0.0061,0.0059,0.0057,0.0059,0.0053,0.0056,0.0054,0.0051,0.0047,0.0046,0.0044,0.0045,0.004,0.0046,0.0038,0.0044,0.0044,0.0047,0.0041,0.0029,0.0044,0.0072,0.0044,0.0055,0.0047,0.0053,0.0053,0.0066,0.0049,0.0118,0.0061,0.0061,0.0046,0.0072,0.0053,0.0076,0.006,0.0084,0.0084,0.0086,0.0074,0.0098,0.01,0.0,0.0105,0.009,0.01,0.0087,0.0108,0.0135,0.0168,0.0209,0.0219,0.0241,0.034,0.0225,0.0227,0.0163,0.0195,0.0199,0.0191,0.0191,0.0154,0.0144,0.0159,
31.8539,0.0566,0.0948,0.1326,0.139,0.1005,0.0685,0.0567,0.0543,0.0665,0.0921,0.1227,0.142,0.1183,0.0709,0.0375,0.0291,0.0192,0.0225,0.0295,0.0449,0.0575,0.0601,0.0804,0.101,0.1268,0.0738,0.0409,0.0297,0.0213,0.0182,0.0164,0.0158,0.021,0.0264,0.0302,0.0338,0.0402,0.046,0.0525,0.0633,0.0665,0.0671,0.0776,0.0768,0.0546,0.0419,0.0296,0.0176,0.0166,0.0118,0.0115,0.0122,0.0159,0.0139,0.0129,0.0143,0.0193,0.0208,0.0194,0.0237,0.0299,0.0297,0.0258,0.0248,0.027,0.0292,0.0381,0.0539,0.0645,0.0659,0.064,0.0564,0.0502,0.0399,0.0335,0.0281,0.0236,0.0159,0.0128,0.0113,0.01,0.0087,0.0066,0.0052,0.0052,0.0035,0.0048,0.0041,0.0042,0.0043,0.0045,0.0054,0.0071,0.0058,0.0069,0.0086,0.0114,0.0125,0.0127,0.0115,0.0114,0.0091,0.0057,0.008,0.0103,0.0127,0.0152,0.0167,0.0205,0.0212,0.0242,0.0215,0.0205,0.0211,0.0257,0.0278,0.0233,0.0162,0.0153,0.0142,0.015,0.014,0.016,0.0156,0.0147,0.0125,0.0094,0.0079,0.0105,0.0106,0.0114,0.0105,0.0101,0.0097,0.0095,0.0083,0.0079,0.0071,0.0061,0.0053,0.0046,0.0042,0.0045,0.0053,0.006,0.0053,0.0065,0.0143,0.0079,0.0066,0.0068,0.0063,0.0058,0.004,0.0028,0.0013,0.0014,0.0017,0.0035,0.0024,0.0034,0.0033,0.004,0.0028,0.0048,0.0038,0.0051,0.0041,0.0054,0.0049,0.0055,0.0047,0.0046,0.006,0.0045,0.0037,0.004,0.0038,0.0019,0.0027,0.0038,0.0044,0.0057,0.004,0.0058,0.0055,0.0075,0.0068,0.0069,0.0071,0.0061,0.0056,0.0075,0.0054,0.0058,0.0045,0.0086,0.0081,0.0063,0.0044,0.0054,0.0064,0.0062,0.0034,0.0046,0.0041,0.005,0.0033,0.0067,0.0065,0.0056,0.0044,0.0015,0.004,0.0073,0.0037,0.0045,0.0057,0.008,0.0079,0.0132,0.0065,0.0074,0.0077,0.01,0.0062,0.0083,0.0067,0.0095,0.004,0.0089,0.0056,0.0095,0.0083,0.0151,0.0091,0.0116,0.0076,0.0098,0.0112,0.0166,0.0186,0.0236,0.02,0.0253,0.0202,0.0287,0.0237,0.027,0.0167,0.0209,0.0167,0.0167,0.0136,0.0191,0.0114,
31.8678,0.0572,0.0949,0.1259,0.1232,0.0987,0.0685,0.0566,0.0544,0.0652,0.0892,0.1049,0.1099,0.0991,0.0709,0.0375,0.0294,0.0192,0.0227,0.0295,0.0449,0.0576,0.0602,0.0109,0.0986,0.1156,0.0739,0.0409,0.0294,0.0215,0.0184,0.0166,0.0161,0.0211,0.0265,0.0302,0.034,0.0403,0.0457,0.0528,0.0639,0.067,0.0676,0.0775,0.077,0.0553,0.0421,0.0267,0.0173,0.0169,0.0125,0.0119,0.0119,0.0158,0.014,0.0125,0.0144,0.0192,0.0207,0.0196,0.0241,0.0294,0.0296,0.0254,0.025,0.0264,0.0291,0.037,0.0537,0.0649,0.0661,0.0643,0.0567,0.0506,0.0405,0.0332,0.0272,0.0229,0.0158,0.0123,0.0113,0.0099,0.0091,0.0065,0.0052,0.005,0.0038,0.0045,0.0043,0.0042,0.0047,0.0044,0.0062,0.0066,0.0053,0.0068,0.009,0.0115,0.0124,0.0124,0.0116,0.011,0.0089,0.0086,0.0076,0.0093,0.0128,0.0147,0.0167,0.0188,0.0214,0.0237,0.0216,0.0198,0.0211,0.0245,0.029,0.0234,0.0165,0.0154,0.0146,0.0144,0.0146,0.0155,0.0161,0.0151,0.0122,0.0097,0.0087,0.0104,0.0107,0.0114,0.0105,0.0099,0.0096,0.0084,0.0086,0.008,0.0071,0.0056,0.005,0.0043,0.0041,0.0049,0.0053,0.0066,0.006,0.0064,0.0128,0.0067,0.0065,0.0062,0.0061,0.0052,0.004,0.0031,0.0022,0.0023,0.0022,0.003,0.0036,0.0028,0.0033,0.0034,0.0031,0.0039,0.0037,0.004,0.0048,0.0038,0.0049,0.0047,0.0044,0.0038,0.0041,0.0044,0.0039,0.0042,0.0046,0.0056,0.0042,0.0133,0.0054,0.0063,0.005,0.0061,0.0008,0.0048,0.0051,0.0058,0.0067,0.0056,0.0066,0.0064,0.0062,0.0065,0.0063,0.0057,0.0023,0.005,0.0047,0.0043,0.005,0.0045,0.0045,0.0045,0.0044,0.0047,0.0045,0.0046,0.0038,0.0049,0.0047,0.0042,0.0051,0.0109,0.0054,0.0055,0.0051,0.0052,0.0058,0.0045,0.0056,0.0067,0.0052,0.0072,0.0072,0.0062,0.008,0.0089,0.0077,0.0083,0.0074,0.0085,0.0093,0.0,0.0098,0.0101,0.0081,0.0096,0.0104,0.0148,0.0178,0.0218,0.0215,0.0251,0.019,0.0231,0.0229,0.0309,0.0219,0.0186,0.0174,0.0189,0.0295,0.015,0.0127,
39.3941,0.0522,0.0878,0.1238,0.1293,0.0929,0.0635,0.0525,0.0504,0.0609,0.086,0.1155,0.1346,0.111,0.0665,0.0347,0.0272,0.0178,0.021,0.0275,0.0421,0.0541,0.0569,0.0749,0.0964,0.121,0.0695,0.0383,0.0281,0.0199,0.0168,0.0154,0.015,0.0197,0.025,0.0281,0.0317,0.0379,0.0429,0.05,0.0603,0.0634,0.0641,0.0787,0.0727,0.0528,0.0417,0.0264,0.0163,0.0152,0.0117,0.0121,0.0109,0.0147,0.0129,0.0115,0.0135,0.0178,0.0197,0.0186,0.021,0.0257,0.026,0.0224,0.0217,0.0228,0.0251,0.0346,0.0542,0.0667,0.068,0.0649,0.0573,0.0473,0.0377,0.0289,0.0246,0.0195,0.0142,0.0118,0.011,0.0093,0.0084,0.0064,0.0049,0.0041,0.0033,0.004,0.0042,0.0039,0.0043,0.0038,0.0058,0.0063,0.0056,0.006,0.0083,0.0107,0.0113,0.0103,0.0105,0.0104,0.0086,0.0067,0.0078,0.0092,0.0107,0.0136,0.0145,0.0163,0.0199,0.0221,0.019,0.0169,0.0177,0.0217,0.0261,0.0195,0.0139,0.0125,0.0119,0.0123,0.0125,0.013,0.0133,0.0123,0.0107,0.0084,0.0078,0.0089,0.0092,0.0101,0.0098,0.0098,0.0085,0.0078,0.0076,0.0069,0.0065,0.0049,0.0045,0.0037,0.0035,0.0048,0.0055,0.0062,0.0062,0.0061,0.0131,0.0071,0.0067,0.0067,0.0063,0.0052,0.0035,0.0023,0.0021,0.0015,0.0019,0.0022,0.0042,0.0033,0.0032,0.0031,0.0036,0.0029,0.0038,0.0035,0.0045,0.0046,0.0045,0.0045,0.0049,0.004,0.005,0.0033,0.004,0.0039,0.0052,0.0018,0.0035,0.0026,0.0044,0.0053,0.0055,0.0061,0.0063,0.0043,0.0052,0.0061,0.0076,0.0059,0.0066,0.0061,0.0051,0.0063,0.0054,0.0052,0.0057,0.0043,0.0053,0.0038,0.0047,0.0043,0.0046,0.0048,0.006,0.0043,0.0053,0.0039,0.0061,0.0038,0.0056,0.0044,0.0071,0.0034,0.006,0.0048,0.0056,0.0046,0.0043,0.0188,0.0062,0.0046,0.0069,0.0065,0.0069,0.0075,0.0098,0.0089,0.0076,0.0075,0.0078,0.0073,0.0093,0.0314,0.0084,0.009,0.0121,0.0087,0.0108,0.0148,0.019,0.023,0.0232,0.0224,0.0167,0.0232,0.0238,0.019,0.0233,0.0175,0.0191,0.0191,0.037,0.0144,0.0159,
39.4073,0.0531,0.0884,0.1189,0.1162,0.0928,0.0642,0.0531,0.0508,0.0621,0.0851,0.0991,0.1034,0.0937,0.0669,0.0354,0.0276,0.0181,0.0213,0.0278,0.0424,0.0545,0.0571,0.0129,0.0951,0.1103,0.07,0.0391,0.0283,0.0206,0.0176,0.0158,0.0154,0.02,0.0255,0.0287,0.0323,0.0382,0.0445,0.0506,0.0609,0.0643,0.065,0.0795,0.0738,0.0532,0.0408,0.0258,0.0166,0.0162,0.0118,0.0113,0.0111,0.0148,0.0132,0.0119,0.0136,0.0181,0.0198,0.019,0.0228,0.026,0.0262,0.0225,0.0221,0.0234,0.0256,0.0354,0.0554,0.0685,0.0735,0.0662,0.0579,0.0469,0.0388,0.0317,0.0248,0.0206,0.0155,0.0118,0.0107,0.0092,0.0083,0.0057,0.005,0.0046,0.0033,0.0041,0.0042,0.0039,0.0042,0.0042,0.0053,0.0061,0.0058,0.0064,0.0081,0.0108,0.0115,0.0114,0.0106,0.0105,0.0093,0.0082,0.0072,0.009,0.0111,0.0131,0.0146,0.0165,0.0201,0.0223,0.0188,0.0172,0.0175,0.0213,0.0261,0.0197,0.0141,0.0132,0.0126,0.013,0.0128,0.0131,0.0141,0.0128,0.0105,0.0092,0.0085,0.0091,0.0095,0.0101,0.0096,0.0086,0.0079,0.0081,0.0075,0.0069,0.0064,0.0053,0.0044,0.0039,0.0039,0.0051,0.0056,0.0071,0.0058,0.0062,0.0129,0.0071,0.0062,0.0062,0.0063,0.0051,0.0039,0.0026,0.0022,0.0022,0.0019,0.0028,0.0033,0.0026,0.0033,0.0035,0.0033,0.0034,0.0035,0.0041,0.0046,0.0049,0.0039,0.0045,0.004,0.0038,0.0034,0.0041,0.0035,0.0037,0.0045,0.0039,0.0043,0.0065,0.0044,0.0057,0.005,0.0053,0.0053,0.0059,0.0058,0.0059,0.006,0.0059,0.0059,0.0063,0.0049,0.005,0.0051,0.0049,0.0035,0.0039,0.004,0.004,0.0045,0.0045,0.0041,0.0041,0.0042,0.004,0.0043,0.0044,0.003,0.0052,0.0047,0.0062,0.0045,0.0102,0.005,0.0053,0.0056,0.0054,0.0065,0.0122,0.0068,0.0052,0.0053,0.0058,0.0064,0.0075,0.0068,0.0076,0.0041,0.0084,0.0086,0.0102,0.0095,0.0,0.009,0.0098,0.0063,0.0083,0.0104,0.0157,0.0176,0.0222,0.0228,0.0225,0.0276,0.0244,0.0226,0.0238,0.021,0.0199,0.0149,0.02,0.0226,0.0152,0.0138,
39.5551,0.0527,0.0882,0.124,0.1293,0.0911,0.0639,0.0526,0.0502,0.067,0.0863,0.1158,0.1348,0.1115,0.0667,0.035,0.0272,0.0179,0.0211,0.0277,0.0424,0.0543,0.0571,0.0758,0.0966,0.1215,0.0697,0.0387,0.028,0.0202,0.0165,0.0158,0.0152,0.0199,0.0251,0.0285,0.0318,0.0379,0.0437,0.0499,0.0605,0.0639,0.0641,0.079,0.0733,0.0528,0.0411,0.0255,0.0161,0.0155,0.0116,0.0141,0.0113,0.0149,0.013,0.0119,0.0135,0.0186,0.02,0.0185,0.0228,0.0285,0.0281,0.0243,0.0233,0.0255,0.0275,0.0353,0.0548,0.0665,0.068,0.0654,0.0574,0.0494,0.0378,0.0317,0.0253,0.023,0.0147,0.012,0.0112,0.0094,0.0083,0.0062,0.0048,0.0049,0.0038,0.0044,0.004,0.0039,0.0042,0.0047,0.0055,0.0061,0.0055,0.0065,0.008,0.0109,0.0112,0.0114,0.0056,0.0105,0.0085,0.008,0.0068,0.0089,0.0117,0.0144,0.0162,0.018,0.0201,0.0223,0.0199,0.0172,0.0183,0.0238,0.0262,0.0215,0.014,0.0138,0.0128,0.0131,0.0124,0.0137,0.0142,0.0133,0.0108,0.0065,0.0077,0.0107,0.0102,0.0108,0.0103,0.0104,0.0091,0.009,0.0084,0.0079,0.0067,0.0058,0.0042,0.0041,0.0038,0.0041,0.0031,0.0069,0.0063,0.0065,0.0123,0.0076,0.0068,0.0067,0.0061,0.0054,0.0039,0.0025,0.0024,0.0022,0.0018,0.0029,0.003,0.0028,0.0028,0.0024,0.0031,0.0037,0.0043,0.0041,0.0045,0.0045,0.0045,0.0047,0.0043,0.0045,0.0042,0.0051,0.004,0.0045,0.0039,0.0042,0.0049,0.0074,0.0039,0.0065,0.0049,0.0058,0.0054,0.0063,0.006,0.0066,0.0069,0.0058,0.0058,0.0063,0.0066,0.0062,0.0058,0.0055,0.006,0.0057,0.0036,0.004,0.0042,0.0066,0.0053,0.0052,0.0054,0.0047,0.0033,0.0059,0.0031,0.0033,0.005,0.0063,0.0045,0.0085,0.0052,0.0067,0.0069,0.0077,0.0073,0.0175,0.0067,0.007,0.0056,0.0084,0.0071,0.0086,0.0093,0.0081,0.0087,0.0069,0.0085,0.0104,0.0101,0.0029,0.013,0.009,0.0077,0.0124,0.0108,0.0142,0.0188,0.0236,0.0233,0.0258,0.0222,0.0248,0.021,0.0225,0.0212,0.0174,0.0221,0.0183,0.0319,0.0194,0.0193,
39.5684,0.0528,0.0879,0.1192,0.1167,0.0926,0.0641,0.0529,0.0507,0.0623,0.0844,0.0995,0.1041,0.0945,0.0667,0.0354,0.0275,0.018,0.0213,0.0278,0.0424,0.0544,0.0569,0.0123,0.0948,0.1111,0.0698,0.0395,0.028,0.0203,0.0177,0.0157,0.0154,0.0199,0.0251,0.0286,0.0322,0.0381,0.0439,0.0504,0.0608,0.064,0.0647,0.0791,0.0735,0.0529,0.041,0.0256,0.0161,0.0157,0.0116,0.011,0.0111,0.0147,0.0131,0.0117,0.0135,0.018,0.0199,0.0188,0.023,0.0281,0.0282,0.0243,0.0235,0.0252,0.0275,0.0353,0.0553,0.067,0.0632,0.0658,0.0574,0.0463,0.0383,0.0316,0.0267,0.0224,0.0149,0.0118,0.0108,0.0093,0.0084,0.0062,0.0041,0.0045,0.0036,0.0037,0.004,0.0038,0.0042,0.0041,0.0049,0.0063,0.0054,0.0063,0.0082,0.0105,0.0117,0.0116,0.0106,0.0098,0.0084,0.007,0.007,0.0089,0.0118,0.0142,0.0157,0.018,0.0204,0.0223,0.0203,0.0186,0.0197,0.0233,0.0261,0.0215,0.0143,0.0134,0.0125,0.0126,0.0128,0.0133,0.0137,0.013,0.0104,0.0094,0.0071,0.0099,0.0097,0.0107,0.0099,0.0093,0.0086,0.0083,0.008,0.0073,0.0064,0.0054,0.0043,0.0039,0.0036,0.005,0.0048,0.0068,0.0057,0.0063,0.0122,0.0064,0.0065,0.0062,0.0063,0.0049,0.0039,0.0027,0.002,0.0022,0.0021,0.0026,0.0032,0.0026,0.003,0.0033,0.0032,0.0034,0.0037,0.0039,0.0045,0.0047,0.005,0.0044,0.0041,0.0037,0.0048,0.0041,0.0037,0.0039,0.0034,0.0044,0.0039,0.0054,0.0041,0.0042,0.005,0.0052,0.0051,0.0057,0.0057,0.0054,0.0057,0.0054,0.0064,0.0057,0.0054,0.0053,0.0052,0.0053,0.0085,0.0045,0.0045,0.0046,0.0041,0.004,0.0039,0.004,0.0047,0.0045,0.0038,0.0039,0.0039,0.0052,0.0044,0.0032,0.0055,0.0044,0.0026,0.0045,0.0054,0.005,0.0051,0.0083,0.0057,0.0049,0.0048,0.0054,0.0064,0.007,0.0072,0.0079,0.0069,0.0081,0.0066,0.009,0.0094,0.0,0.0096,0.0085,0.0074,0.0077,0.0105,0.0139,0.0199,0.0204,0.0218,0.0234,0.0233,0.02,0.0202,0.0256,0.0192,0.0218,0.0159,0.0187,0.0177,0.0152,0.0112,
39.7108,0.0521,0.0877,0.1233,0.1291,0.0926,0.0636,0.0523,0.0504,0.0625,0.0859,0.1153,0.1342,0.1108,0.0663,0.0348,0.0272,0.0177,0.021,0.0274,0.042,0.0541,0.0567,0.0759,0.0964,0.1209,0.0694,0.0387,0.0282,0.0202,0.0173,0.0157,0.0152,0.0196,0.0249,0.0284,0.0322,0.0378,0.0435,0.0497,0.0602,0.0635,0.0641,0.0786,0.073,0.0524,0.0412,0.0267,0.0166,0.0163,0.0121,0.01,0.0111,0.0147,0.0131,0.0119,0.0134,0.0177,0.0198,0.0187,0.023,0.0282,0.0284,0.024,0.0237,0.025,0.025,0.0354,0.055,0.0662,0.0676,0.0653,0.0575,0.0454,0.0382,0.0316,0.0247,0.0202,0.0152,0.0117,0.0105,0.0091,0.0086,0.0061,0.0049,0.0048,0.0035,0.0043,0.0045,0.004,0.004,0.0041,0.0059,0.0056,0.0058,0.0063,0.0085,0.0106,0.0112,0.0112,0.0102,0.0102,0.0087,0.0053,0.0076,0.009,0.0118,0.013,0.0149,0.0162,0.0196,0.0216,0.0204,0.0168,0.0181,0.0238,0.0258,0.0209,0.014,0.0135,0.0122,0.0125,0.0128,0.0134,0.0142,0.013,0.0108,0.0087,0.0075,0.0089,0.0092,0.011,0.0103,0.0091,0.0079,0.0085,0.0078,0.0083,0.0067,0.0054,0.0043,0.0039,0.0043,0.0056,0.0052,0.0058,0.0058,0.0068,0.012,0.0072,0.0067,0.0065,0.006,0.0049,0.0036,0.0026,0.002,0.0014,0.002,0.0028,0.0036,0.0036,0.0031,0.0033,0.004,0.0028,0.0039,0.0048,0.0048,0.0048,0.0048,0.0034,0.004,0.0012,0.0002,0.0034,0.0043,0.0045,0.0041,0.0043,0.0035,0.0043,0.0047,0.0032,0.0044,0.0065,0.0053,0.0056,0.005,0.006,0.0056,0.0071,0.007,0.0068,0.0064,0.0067,0.0065,0.005,0.0051,0.0047,0.005,0.0052,0.0055,0.0039,0.0045,0.0046,0.0055,0.0044,0.0049,0.0045,0.0062,0.0028,0.0043,0.0037,0.0054,0.0044,0.0053,0.0066,0.0043,0.006,0.0071,0.0072,0.0078,0.0067,0.0065,0.0066,0.0056,0.0077,0.0082,0.0102,0.0098,0.0085,0.0096,0.0094,0.0104,0.0269,0.0086,0.011,0.005,0.0107,0.0116,0.0148,0.022,0.0238,0.0244,0.0185,0.0246,0.023,0.0234,0.0202,0.0215,0.0189,0.0172,0.0163,0.0259,0.0196,0.0174,
39.7244,0.0525,0.0878,0.1178,0.1152,0.0919,0.0636,0.0525,0.05,0.0632,0.0843,0.098,0.1018,0.0932,0.0662,0.035,0.0274,0.0179,0.0211,0.0275,0.0421,0.054,0.0566,0.0135,0.0942,0.1094,0.0693,0.0387,0.028,0.0203,0.0171,0.0157,0.0153,0.0198,0.025,0.0282,0.0319,0.0378,0.0434,0.05,0.0604,0.0635,0.0642,0.0788,0.0732,0.0526,0.0409,0.0258,0.0167,0.0167,0.0117,0.0106,0.0116,0.0147,0.013,0.0116,0.0136,0.0179,0.0196,0.0186,0.0229,0.0281,0.028,0.024,0.0231,0.0229,0.0254,0.035,0.055,0.0663,0.0679,0.0656,0.0572,0.0462,0.0381,0.0312,0.0248,0.0206,0.0151,0.0117,0.0106,0.0093,0.0084,0.0063,0.0048,0.0046,0.0033,0.0039,0.0039,0.0036,0.0042,0.0041,0.0054,0.0059,0.0055,0.0063,0.0083,0.0106,0.0113,0.0113,0.0104,0.0103,0.0083,0.0082,0.0072,0.0089,0.0109,0.0129,0.0144,0.0162,0.0201,0.0225,0.0203,0.0169,0.0176,0.0239,0.0258,0.0212,0.0142,0.0131,0.0123,0.0124,0.0123,0.0131,0.0138,0.013,0.0105,0.0085,0.0072,0.009,0.0093,0.0098,0.0099,0.0083,0.008,0.0071,0.0068,0.0067,0.0053,0.0053,0.0046,0.0038,0.0038,0.004,0.0051,0.0062,0.0056,0.0062,0.013,0.0072,0.0066,0.0062,0.0063,0.005,0.0038,0.0029,0.0023,0.0011,0.002,0.0026,0.0035,0.0028,0.003,0.0028,0.0023,0.0031,0.0036,0.0038,0.0042,0.0047,0.0045,0.0049,0.0037,0.0036,0.0039,0.0033,0.0038,0.0038,0.0041,0.0034,0.0042,0.0092,0.0037,0.0036,0.0047,0.0052,0.005,0.0059,0.0061,0.0057,0.0057,0.0061,0.0056,0.006,0.005,0.0051,0.0054,0.0051,0.001,0.0048,0.0052,0.0039,0.0048,0.0048,0.0045,0.0038,0.0042,0.0039,0.0044,0.0045,0.0029,0.0052,0.0045,0.0059,0.0053,0.0059,0.0046,0.0049,0.0052,0.0057,0.0055,0.0108,0.0055,0.005,0.0052,0.0065,0.0065,0.0079,0.0069,0.0072,0.0082,0.0072,0.0079,0.0083,0.0096,0.0,0.0087,0.0085,0.0087,0.0084,0.0105,0.0136,0.0178,0.0206,0.0225,0.0233,0.0216,0.0209,0.023,0.0248,0.0218,0.0199,0.0175,0.0189,0.0145,0.0165,0.0164,
39.8687,0.0519,0.0874,0.1235,0.1289,0.0926,0.0634,0.0525,0.0504,0.0652,0.0856,0.1151,0.1342,0.1107,0.066,0.0346,0.0273,0.0178,0.0209,0.0274,0.0419,0.054,0.0567,0.0732,0.0961,0.1207,0.0694,0.0383,0.0281,0.0201,0.0167,0.0157,0.0151,0.0199,0.025,0.0282,0.0319,0.0378,0.0433,0.0497,0.0603,0.0636,0.064,0.0785,0.0728,0.0521,0.0411,0.024,0.0161,0.0163,0.012,0.0114,0.01,0.0146,0.0133,0.012,0.0138,0.0179,0.0197,0.0185,0.0212,0.0256,0.0262,0.022,0.022,0.0234,0.0249,0.0321,0.0548,0.0655,0.0676,0.0647,0.0572,0.0447,0.0378,0.0281,0.0247,0.0207,0.0143,0.0114,0.0103,0.0091,0.0083,0.0064,0.0051,0.0047,0.0036,0.004,0.0038,0.0035,0.0042,0.0045,0.0056,0.0063,0.0051,0.0063,0.0085,0.0106,0.0112,0.0114,0.01,0.0107,0.0084,0.0062,0.0075,0.0092,0.0111,0.0128,0.0144,0.0167,0.0186,0.0217,0.0191,0.0169,0.0181,0.0212,0.0259,0.0192,0.014,0.0127,0.0124,0.0125,0.013,0.0132,0.0135,0.0123,0.0102,0.0087,0.0081,0.0094,0.0097,0.0099,0.0092,0.0094,0.0086,0.0075,0.0083,0.0075,0.0063,0.0063,0.005,0.0039,0.0041,0.0036,0.0051,0.0061,0.0063,0.0058,0.013,0.0074,0.0065,0.0066,0.0062,0.005,0.0042,0.003,0.0026,0.0034,0.0021,0.0023,0.0039,0.0027,0.0036,0.0027,0.0019,0.0032,0.0043,0.0035,0.005,0.0045,0.0043,0.0045,0.0047,0.0038,0.0041,0.0036,0.004,0.0041,0.0045,0.0043,0.0045,0.0071,0.0046,0.0049,0.006,0.0063,0.0055,0.0065,0.0065,0.0059,0.0064,0.0057,0.0056,0.0062,0.0064,0.0069,0.0053,0.0057,0.005,0.0043,0.0056,0.0041,0.0046,0.006,0.0036,0.0049,0.005,0.0041,0.0047,0.0043,0.0077,0.0059,0.0047,0.0038,0.007,0.0062,0.0002,0.0064,0.0072,0.0057,0.006,0.0086,0.007,0.0074,0.008,0.0056,0.0079,0.0083,0.0087,0.0103,0.0087,0.0067,0.0086,0.0106,0.0104,0.0169,0.0131,0.0081,0.0077,0.008,0.0097,0.0147,0.0194,0.0219,0.0223,0.03,0.0253,0.0228,0.0252,0.0179,0.0206,0.0216,0.0194,0.0189,0.0196,0.0175,0.0154,
39.8821,0.0523,0.0873,0.1173,0.1144,0.0919,0.0634,0.0523,0.0499,0.063,0.0834,0.0969,0.101,0.0916,0.066,0.035,0.0273,0.0178,0.0209,0.0274,0.0419,0.0538,0.0565,0.0127,0.0944,0.1093,0.0692,0.0385,0.0278,0.0201,0.0173,0.0159,0.0153,0.0197,0.0248,0.0282,0.0319,0.0379,0.0433,0.0497,0.0603,0.0634,0.0641,0.0784,0.073,0.0526,0.0406,0.0251,0.0162,0.0169,0.0115,0.0108,0.0112,0.0147,0.013,0.0116,0.0134,0.0176,0.0177,0.0184,0.0207,0.0253,0.0257,0.0219,0.0214,0.0224,0.0241,0.0316,0.0546,0.0662,0.0678,0.0651,0.0574,0.047,0.0381,0.0278,0.0241,0.02,0.0137,0.0115,0.0104,0.0091,0.0083,0.0061,0.0046,0.0045,0.0037,0.0034,0.0039,0.0038,0.0043,0.004,0.0057,0.0062,0.0054,0.0062,0.0084,0.0094,0.01,0.0106,0.0104,0.0101,0.0087,0.0069,0.007,0.0088,0.0109,0.0126,0.0143,0.0162,0.0183,0.0197,0.0183,0.0167,0.0179,0.0213,0.0237,0.019,0.0137,0.0125,0.0121,0.0122,0.0124,0.0129,0.0133,0.0125,0.0102,0.0085,0.0054,0.009,0.0097,0.0098,0.009,0.0084,0.0083,0.0072,0.0071,0.0067,0.0057,0.0052,0.0043,0.004,0.0038,0.0041,0.0048,0.0061,0.006,0.0063,0.0132,0.0069,0.0065,0.0058,0.006,0.0049,0.0037,0.0029,0.0024,0.0015,0.0021,0.0026,0.0032,0.0028,0.0029,0.003,0.003,0.0034,0.0037,0.0038,0.0041,0.0046,0.004,0.0043,0.004,0.0037,0.004,0.0035,0.0037,0.0033,0.0021,0.0027,0.004,0.0159,0.0049,0.0047,0.0045,0.0051,0.0054,0.0053,0.0052,0.0051,0.0058,0.005,0.0056,0.0052,0.0057,0.005,0.0048,0.0045,0.0095,0.0042,0.0043,0.0042,0.0044,0.0041,0.004,0.0041,0.0037,0.0039,0.004,0.0037,0.0038,0.0034,0.0045,0.0044,0.0043,0.0041,0.0048,0.0051,0.0052,0.0051,0.0062,0.0098,0.0059,0.0058,0.0061,0.0068,0.0058,0.0056,0.0077,0.0082,0.0081,0.0081,0.0077,0.0101,0.0099,0.0,0.0086,0.0088,0.0107,0.0099,0.0113,0.0135,0.019,0.0209,0.0229,0.0285,0.0162,0.0214,0.02,0.019,0.0194,0.0227,0.0202,0.0191,0.0243,0.0149,0.015,
40.0269,0.0519,0.0868,0.1225,0.1286,0.0921,0.0631,0.052,0.0498,0.0622,0.0854,0.1148,0.1337,0.1102,0.0656,0.0343,0.0267,0.0175,0.0207,0.0272,0.0417,0.0536,0.0562,0.0766,0.0958,0.1202,0.0689,0.038,0.0277,0.0197,0.017,0.0152,0.0148,0.0197,0.0245,0.0279,0.0313,0.0371,0.0428,0.0491,0.0597,0.0626,0.0632,0.0775,0.0716,0.0511,0.0392,0.025,0.016,0.0163,0.0112,0.0123,0.0113,0.0144,0.013,0.0117,0.0135,0.0179,0.0192,0.0183,0.0206,0.0253,0.0252,0.022,0.0212,0.0223,0.0245,0.0318,0.0541,0.0658,0.0669,0.0647,0.0562,0.0459,0.0376,0.0284,0.0243,0.0197,0.0135,0.0114,0.0101,0.009,0.008,0.0061,0.0048,0.0046,0.0033,0.004,0.004,0.0037,0.0041,0.0039,0.0038,0.0063,0.0054,0.0062,0.0086,0.01,0.012,0.0113,0.0096,0.0105,0.008,0.0069,0.0071,0.0086,0.0109,0.0126,0.0137,0.0161,0.0176,0.0221,0.0181,0.0163,0.018,0.0209,0.0256,0.0192,0.014,0.0128,0.0118,0.0123,0.0123,0.0127,0.0132,0.0124,0.0101,0.0076,0.0052,0.0093,0.0089,0.0098,0.0097,0.0088,0.008,0.0076,0.0074,0.0076,0.0062,0.005,0.0042,0.0035,0.0041,0.0054,0.0045,0.0063,0.0055,0.0062,0.0125,0.0061,0.0055,0.0041,0.0056,0.0056,0.0036,0.0029,0.0018,0.0022,0.0018,0.0026,0.0024,0.0028,0.0032,0.0033,0.0027,0.0034,0.0033,0.0043,0.0041,0.0047,0.0043,0.0048,0.004,0.0031,0.0034,0.0039,0.0036,0.0034,0.0039,0.0024,0.0039,0.0059,0.0058,0.005,0.0048,0.0063,0.005,0.0051,0.0053,0.0059,0.005,0.0042,0.004,0.0051,0.0061,0.0058,0.0048,0.0051,0.0056,0.0034,0.0051,0.005,0.0041,0.0048,0.0028,0.0041,0.0044,0.0045,0.0046,0.006,0.0051,0.0045,0.0053,0.0058,0.0058,0.0041,0.0047,0.0066,0.0056,0.0068,0.006,0.0108,0.0063,0.0041,0.0061,0.008,0.005,0.0072,0.0075,0.0087,0.0074,0.0077,0.008,0.0069,0.0096,0.0038,0.0115,0.0088,0.0056,0.0092,0.011,0.0136,0.0218,0.0223,0.0246,0.0243,0.026,0.025,0.0249,0.0228,0.0197,0.0233,0.0183,0.0187,0.0258,0.0139,0.0176,
40.0399,0.0524,0.0872,0.1173,0.1148,0.0917,0.0633,0.0523,0.0501,0.0633,0.0837,0.0976,0.1012,0.0924,0.0659,0.0349,0.0272,0.0178,0.0209,0.0274,0.0419,0.0538,0.0566,0.0143,0.0941,0.1093,0.0691,0.0384,0.0278,0.0202,0.0169,0.0156,0.0152,0.0197,0.0248,0.0282,0.0318,0.0376,0.0435,0.0498,0.0602,0.0632,0.0641,0.0784,0.0727,0.0524,0.0404,0.0251,0.0162,0.0153,0.0117,0.0112,0.0114,0.0147,0.013,0.0116,0.0135,0.0179,0.0195,0.0184,0.0228,0.0253,0.0258,0.022,0.0214,0.0234,0.0251,0.0319,0.0546,0.0666,0.0678,0.0652,0.057,0.0459,0.0381,0.0287,0.0245,0.0213,0.0136,0.0117,0.0107,0.0092,0.0083,0.0062,0.0052,0.0047,0.0035,0.004,0.0041,0.0038,0.0042,0.004,0.0048,0.0062,0.0056,0.0064,0.0083,0.0108,0.0106,0.0106,0.0103,0.0103,0.0083,0.0071,0.0071,0.0085,0.0104,0.0129,0.0142,0.016,0.019,0.022,0.0184,0.0166,0.0171,0.0217,0.0255,0.019,0.0138,0.0129,0.0121,0.0124,0.0121,0.0131,0.0139,0.0129,0.0104,0.0084,0.0072,0.0091,0.0089,0.0098,0.0098,0.0087,0.008,0.0086,0.0069,0.0058,0.0065,0.0053,0.004,0.0039,0.0037,0.0041,0.0051,0.0062,0.0045,0.0064,0.0129,0.0071,0.0064,0.0062,0.0063,0.0051,0.0039,0.0028,0.0023,0.0016,0.0019,0.0024,0.0031,0.0028,0.0026,0.0028,0.003,0.0034,0.0026,0.0038,0.0044,0.0049,0.005,0.0049,0.0041,0.0037,0.0037,0.0037,0.0037,0.004,0.0043,0.0064,0.004,0.0076,0.0042,0.0039,0.0047,0.0049,0.0048,0.0055,0.0062,0.0056,0.0059,0.0062,0.0063,0.0055,0.0057,0.0053,0.0048,0.0048,0.006,0.0049,0.0044,0.0039,0.0045,0.0041,0.0041,0.0036,0.0011,0.0021,0.0042,0.0042,0.0048,0.0049,0.0023,0.0069,0.0059,0.0067,0.0049,0.0044,0.0048,0.0039,0.0049,0.0112,0.0056,0.0043,0.0052,0.0065,0.0055,0.0078,0.0071,0.0089,0.008,0.008,0.0076,0.0099,0.0102,0.0,0.0089,0.0091,0.0068,0.0091,0.0099,0.0147,0.0183,0.0205,0.0218,0.0233,0.0274,0.0243,0.0225,0.0249,0.0212,0.0206,0.0175,0.0188,0.0145,0.0151,0.0173,
40.1829,0.0522,0.0877,0.1234,0.1289,0.0926,0.0635,0.0522,0.0496,0.065,0.0859,0.1153,0.1343,0.1108,0.0663,0.0348,0.027,0.0177,0.0208,0.0276,0.0421,0.0542,0.0568,0.0764,0.0962,0.1212,0.0695,0.0385,0.0283,0.0201,0.0178,0.0158,0.0153,0.0198,0.0249,0.0284,0.032,0.0376,0.0437,0.05,0.0605,0.0635,0.0641,0.0787,0.0728,0.053,0.0412,0.0252,0.0162,0.0158,0.0116,0.0117,0.0112,0.0149,0.0131,0.012,0.0135,0.0178,0.0198,0.019,0.0231,0.0257,0.0256,0.0241,0.0232,0.0232,0.0253,0.0351,0.0564,0.0661,0.0675,0.0653,0.057,0.0482,0.0378,0.0289,0.0247,0.0198,0.0143,0.0121,0.0105,0.0095,0.0081,0.0059,0.0045,0.0047,0.0038,0.0044,0.0041,0.0043,0.0043,0.0042,0.0062,0.0064,0.0057,0.0065,0.0083,0.0108,0.0108,0.0118,0.0107,0.0105,0.0084,0.0067,0.0074,0.009,0.0108,0.013,0.0145,0.0164,0.0202,0.0226,0.0199,0.0168,0.0178,0.0239,0.0264,0.0198,0.0142,0.0128,0.0125,0.0126,0.0127,0.0132,0.0139,0.0128,0.011,0.0086,0.007,0.0097,0.0099,0.0109,0.0096,0.0093,0.0081,0.0075,0.0074,0.0076,0.0067,0.0055,0.0048,0.0044,0.0046,0.0044,0.005,0.0062,0.0061,0.0061,0.0118,0.0075,0.0072,0.0063,0.006,0.0055,0.0044,0.0022,0.0016,0.0031,0.0021,0.0031,0.0034,0.003,0.0032,0.0041,0.0032,0.0036,0.0039,0.0045,0.005,0.0052,0.0046,0.0044,0.0042,0.0041,0.0055,0.0038,0.0043,0.0046,0.0043,0.0042,0.0044,0.0089,0.0065,0.0071,0.0049,0.0058,0.0057,0.0062,0.0059,0.0072,0.0062,0.0064,0.0072,0.0061,0.006,0.0063,0.0052,0.0056,0.0066,0.0054,0.0047,0.0061,0.0052,0.0049,0.0057,0.005,0.0039,0.0046,0.0049,0.0041,0.0041,0.0035,0.0055,0.0061,0.005,0.0028,0.0068,0.0058,0.0073,0.0065,0.0078,0.03,0.0055,0.0067,0.0065,0.0044,0.0081,0.0064,0.0052,0.0087,0.01,0.0102,0.0092,0.0075,0.0126,0.0067,0.0111,0.0107,0.0079,0.0078,0.0116,0.0163,0.0194,0.0208,0.0231,0.0264,0.0232,0.0216,0.0226,0.0238,0.0224,0.0195,0.0142,0.0226,0.0192,0.0164,0.0202,
40.1961,0.0526,0.0877,0.1178,0.1154,0.0919,0.0636,0.0525,0.0503,0.0643,0.0842,0.0983,0.1023,0.0936,0.0663,0.035,0.0273,0.0179,0.021,0.0275,0.0421,0.054,0.0566,0.0129,0.0943,0.1097,0.0694,0.039,0.0278,0.0203,0.0179,0.0157,0.0151,0.0198,0.025,0.0284,0.032,0.0378,0.0436,0.05,0.0606,0.0635,0.0644,0.0787,0.0731,0.0526,0.0405,0.0251,0.0163,0.0156,0.0117,0.0116,0.0111,0.0148,0.0131,0.0117,0.0135,0.018,0.0197,0.0185,0.0227,0.028,0.0281,0.0238,0.0235,0.0249,0.0253,0.0348,0.0549,0.0659,0.0675,0.0656,0.0571,0.0464,0.0381,0.0313,0.0249,0.0197,0.0148,0.0117,0.011,0.0089,0.0079,0.0061,0.0049,0.0046,0.0033,0.0039,0.0041,0.0038,0.0041,0.0041,0.0053,0.0066,0.0056,0.0064,0.0084,0.0107,0.0116,0.0112,0.0103,0.0103,0.0083,0.007,0.0072,0.0088,0.011,0.0129,0.0144,0.0164,0.0201,0.0222,0.0202,0.0169,0.0196,0.0234,0.0265,0.0213,0.0139,0.0133,0.0124,0.0125,0.0128,0.0132,0.0141,0.0129,0.0104,0.0086,0.0071,0.009,0.0083,0.0105,0.0101,0.0094,0.0082,0.0087,0.0074,0.0072,0.0064,0.0052,0.0045,0.004,0.0041,0.0047,0.0045,0.0073,0.0058,0.0062,0.0127,0.0069,0.0064,0.006,0.0062,0.0049,0.0038,0.0029,0.0021,0.0019,0.0021,0.0027,0.0024,0.0031,0.0031,0.0037,0.0031,0.0035,0.0038,0.0039,0.0044,0.005,0.0047,0.0044,0.0044,0.003,0.0044,0.0036,0.0036,0.0038,0.0045,0.0042,0.0037,0.0042,0.005,0.0034,0.004,0.0047,0.005,0.0058,0.0055,0.0057,0.0064,0.0056,0.0053,0.0062,0.006,0.0054,0.0054,0.0049,0.0077,0.0047,0.0044,0.0048,0.0047,0.0039,0.0044,0.0044,0.0032,0.0021,0.0045,0.0043,0.0029,0.0027,0.0042,0.0068,0.0045,0.004,0.0052,0.0055,0.0052,0.0042,0.0059,0.0058,0.0051,0.0034,0.0048,0.0078,0.0067,0.0075,0.0083,0.0078,0.0079,0.0079,0.0075,0.0092,0.0102,0.0,0.0088,0.0087,0.0103,0.0085,0.01,0.0139,0.017,0.0219,0.022,0.0183,0.027,0.0233,0.0206,0.0167,0.0228,0.018,0.0185,0.0189,0.0203,0.017,0.0142,
40.3427,0.0518,0.0872,0.1229,0.1284,0.0922,0.0631,0.0521,0.0497,0.0621,0.0854,0.1148,0.1335,0.1103,0.0658,0.0345,0.0269,0.0176,0.0207,0.0273,0.0419,0.0536,0.0563,0.075,0.0957,0.1204,0.0691,0.0383,0.0277,0.0202,0.0173,0.0156,0.0149,0.0195,0.0245,0.0281,0.0317,0.0372,0.0427,0.0494,0.0597,0.063,0.0636,0.0782,0.0724,0.0518,0.039,0.0246,0.0159,0.0156,0.0113,0.0106,0.0111,0.0148,0.0127,0.0117,0.0132,0.0182,0.0209,0.0186,0.0226,0.0282,0.0276,0.024,0.023,0.0246,0.0271,0.0345,0.0546,0.0659,0.0671,0.0647,0.0562,0.0494,0.0378,0.0313,0.0265,0.0218,0.015,0.0118,0.0102,0.0092,0.007,0.0059,0.0048,0.0045,0.003,0.0038,0.0039,0.0042,0.0042,0.004,0.0059,0.0058,0.0049,0.0065,0.0077,0.0109,0.0107,0.0107,0.0098,0.0096,0.0077,0.0073,0.0067,0.0087,0.0118,0.0142,0.0154,0.0177,0.0194,0.0221,0.0195,0.0186,0.0198,0.0239,0.0254,0.0218,0.0141,0.0129,0.0121,0.0124,0.0119,0.0135,0.0137,0.0125,0.0103,0.009,0.0066,0.0103,0.0088,0.0106,0.0094,0.0092,0.0081,0.0087,0.008,0.0075,0.0063,0.0053,0.0043,0.004,0.0038,0.0037,0.0043,0.0057,0.0052,0.007,0.0115,0.0071,0.0058,0.0061,0.0056,0.0049,0.0029,0.0024,0.0019,0.0027,0.002,0.003,0.0028,0.003,0.0026,0.0039,0.0026,0.0033,0.0034,0.0034,0.0043,0.0046,0.0032,0.0056,0.0035,0.0057,0.0037,0.0036,0.0035,0.0036,0.0044,0.0048,0.004,0.0073,0.0046,0.0047,0.0041,0.0052,0.0057,0.0055,0.0049,0.0049,0.0058,0.0062,0.0051,0.0062,0.0051,0.007,0.0042,0.0066,0.0068,0.0045,0.0044,0.0044,0.0043,0.0046,0.0033,0.0047,0.0038,0.0035,0.0023,0.0038,0.0042,0.005,0.0036,0.0069,0.0047,0.0049,0.0044,0.0049,0.0027,0.0057,0.0054,0.0116,0.0059,0.006,0.0045,0.0069,0.0049,0.0077,0.0039,0.009,0.007,0.009,0.0084,0.0096,0.0092,0.011,0.0091,0.0092,0.0065,0.012,0.0097,0.0176,0.0273,0.0209,0.0218,0.0225,0.0183,0.0233,0.0231,0.02,0.0222,0.0189,0.0175,0.0155,0.0215,0.0104,0.0105,
40.3559,0.0521,0.0868,0.1169,0.1146,0.091,0.063,0.052,0.0502,0.0627,0.0834,0.0979,0.102,0.093,0.0657,0.0347,0.0271,0.0177,0.0209,0.0273,0.0417,0.0536,0.0562,0.013,0.0934,0.109,0.0687,0.0383,0.0276,0.02,0.0174,0.0156,0.0156,0.0197,0.0248,0.0283,0.0317,0.0376,0.0433,0.0496,0.06,0.0632,0.0638,0.0779,0.0722,0.0521,0.0401,0.0257,0.0161,0.0169,0.0116,0.0119,0.0113,0.0146,0.013,0.0118,0.0134,0.0178,0.0197,0.0183,0.0226,0.0281,0.028,0.0238,0.0232,0.0247,0.0273,0.0344,0.0544,0.0658,0.0674,0.0649,0.0569,0.0495,0.0375,0.0311,0.0254,0.0206,0.015,0.0116,0.0107,0.0091,0.0082,0.0061,0.0048,0.0046,0.0035,0.004,0.0041,0.004,0.0043,0.0042,0.0061,0.0057,0.0055,0.0064,0.0082,0.0106,0.0116,0.0114,0.0106,0.0105,0.0078,0.006,0.0071,0.0088,0.0118,0.0129,0.0143,0.018,0.0199,0.0218,0.02,0.0171,0.0179,0.0222,0.0257,0.0211,0.0141,0.0133,0.0123,0.0124,0.0127,0.0132,0.0139,0.0128,0.0104,0.0081,0.0054,0.0091,0.0093,0.0104,0.0098,0.0094,0.008,0.008,0.0079,0.0073,0.0064,0.0052,0.0045,0.0037,0.0038,0.005,0.005,0.0064,0.0057,0.0048,0.0126,0.007,0.0063,0.006,0.0061,0.0051,0.0038,0.0028,0.002,0.0024,0.002,0.0028,0.0032,0.0027,0.0029,0.0032,0.0032,0.0033,0.0035,0.0038,0.0042,0.0049,0.0041,0.0046,0.0041,0.0038,0.0052,0.0037,0.0037,0.0038,0.004,0.0035,0.0046,0.0023,0.0048,0.0051,0.0047,0.0053,0.005,0.0057,0.0059,0.0056,0.0061,0.0058,0.0059,0.0062,0.0056,0.0051,0.0053,0.0054,0.0061,0.0048,0.0043,0.0042,0.0044,0.0045,0.0042,0.0043,0.0043,0.0047,0.004,0.0045,0.0056,0.0048,0.0047,0.0058,0.0039,0.004,0.0048,0.006,0.0056,0.0053,0.0044,0.0169,0.0065,0.0048,0.0054,0.006,0.0063,0.0062,0.0081,0.0082,0.0072,0.0086,0.0079,0.0107,0.0093,0.0,0.0104,0.0085,0.0075,0.0087,0.0113,0.0143,0.0173,0.0197,0.0215,0.0234,0.0233,0.0206,0.0208,0.0264,0.0212,0.0188,0.0179,0.0172,0.0163,0.0132,0.0183,
40.5011,0.052,0.0869,0.1225,0.1284,0.0922,0.063,0.052,0.0499,0.0633,0.0854,0.1144,0.1335,0.1102,0.0658,0.0345,0.0269,0.0177,0.021,0.0272,0.042,0.0536,0.0563,0.0743,0.0956,0.1205,0.069,0.0379,0.028,0.02,0.0174,0.0153,0.0149,0.0196,0.0247,0.0281,0.0318,0.0373,0.0434,0.0495,0.0604,0.0632,0.064,0.0779,0.0726,0.0521,0.0411,0.0256,0.0164,0.0166,0.0116,0.0115,0.0116,0.0146,0.0133,0.012,0.0139,0.0183,0.0195,0.0184,0.0226,0.0282,0.0283,0.0235,0.0232,0.0247,0.0269,0.0345,0.0546,0.0654,0.0671,0.0646,0.0566,0.0465,0.0388,0.031,0.025,0.0202,0.015,0.0119,0.0104,0.009,0.0081,0.0063,0.005,0.0045,0.0035,0.0042,0.0045,0.0038,0.0042,0.004,0.0057,0.0066,0.0053,0.0062,0.0081,0.0108,0.0119,0.0113,0.0105,0.0102,0.0083,0.0074,0.0074,0.009,0.0115,0.0128,0.0145,0.0184,0.0203,0.0223,0.0201,0.0166,0.0181,0.0231,0.026,0.0211,0.0138,0.0136,0.0123,0.0125,0.0127,0.013,0.0137,0.0126,0.0111,0.0087,0.0066,0.0091,0.0098,0.0099,0.0102,0.009,0.0092,0.0076,0.0087,0.0068,0.0065,0.0054,0.0047,0.0034,0.0037,0.0038,0.0054,0.0064,0.0065,0.006,0.0139,0.0071,0.0068,0.0059,0.0068,0.0054,0.0046,0.0024,0.0029,0.002,0.0025,0.0023,0.0026,0.0032,0.0031,0.003,0.0034,0.0034,0.0039,0.0041,0.0049,0.0053,0.0042,0.004,0.0041,0.0039,0.0038,0.0032,0.0038,0.0036,0.0035,0.003,0.0059,0.0082,0.0051,0.0049,0.0057,0.0055,0.0052,0.0056,0.0067,0.0058,0.0062,0.0061,0.0057,0.0062,0.0061,0.006,0.0054,0.006,0.0065,0.0062,0.0047,0.0033,0.0047,0.0036,0.005,0.0053,0.0065,0.0045,0.006,0.0044,0.0053,0.0043,0.0052,0.0036,0.0058,0.0116,0.0052,0.0054,0.0082,0.0055,0.0057,0.0187,0.0066,0.0039,0.0038,0.0042,0.0095,0.0097,0.0097,0.0071,0.0108,0.0077,0.0086,0.0081,0.0091,0.0121,0.0103,0.011,0.0086,0.01,0.0122,0.0114,0.0171,0.0235,0.022,0.0226,0.0288,0.0201,0.0236,0.0246,0.0206,0.0219,0.0145,0.0181,0.0353,0.0178,0.0147,
40.5141,0.0523,0.0871,0.1171,0.1147,0.0913,0.0633,0.0523,0.0499,0.0638,0.0837,0.0985,0.1024,0.0934,0.0659,0.0348,0.0272,0.0178,0.021,0.0274,0.042,0.0538,0.0564,0.0145,0.0938,0.109,0.069,0.0385,0.0277,0.0202,0.0176,0.0156,0.0152,0.0196,0.0249,0.0283,0.0319,0.0377,0.0434,0.0497,0.0604,0.0632,0.0641,0.0783,0.0727,0.0524,0.0406,0.0253,0.0161,0.0164,0.0116,0.0114,0.0113,0.0147,0.013,0.0117,0.0137,0.0179,0.0195,0.0183,0.0228,0.0278,0.0281,0.0239,0.0233,0.0247,0.0273,0.0349,0.0552,0.0661,0.0676,0.0652,0.057,0.0487,0.0384,0.0311,0.0245,0.0214,0.0152,0.0117,0.011,0.0092,0.0084,0.0061,0.0047,0.0045,0.0035,0.0041,0.0039,0.0038,0.0041,0.0043,0.0052,0.0059,0.0056,0.0064,0.0084,0.0106,0.0113,0.0115,0.0108,0.0103,0.0085,0.0076,0.0071,0.0088,0.0109,0.0128,0.0144,0.0163,0.02,0.0219,0.0201,0.0168,0.0187,0.0231,0.0258,0.0211,0.014,0.013,0.0122,0.0124,0.0126,0.013,0.0137,0.0128,0.0105,0.0088,0.0075,0.0092,0.0092,0.0105,0.0102,0.0093,0.009,0.008,0.0079,0.0073,0.0065,0.0051,0.0045,0.0038,0.0038,0.0046,0.0034,0.0066,0.0059,0.0062,0.0124,0.0069,0.0065,0.0062,0.0062,0.005,0.004,0.0026,0.002,0.0012,0.002,0.0026,0.0029,0.001,0.0032,0.0033,0.003,0.0034,0.0039,0.0037,0.0043,0.0048,0.0039,0.0046,0.0041,0.0038,0.0048,0.0037,0.0038,0.0026,0.0039,0.0051,0.0044,0.004,0.0045,0.0043,0.0051,0.0055,0.0055,0.0054,0.0056,0.0055,0.0063,0.0061,0.0054,0.0059,0.0058,0.006,0.0054,0.0052,0.0034,0.0046,0.005,0.0043,0.0042,0.0044,0.004,0.0045,0.0042,0.0035,0.0046,0.0027,0.0045,0.0045,0.0046,0.0088,0.0021,0.0029,0.0057,0.0052,0.0055,0.0049,0.0069,0.021,0.0057,0.0053,0.0059,0.0048,0.0059,0.0063,0.0071,0.0085,0.0085,0.0078,0.007,0.011,0.0096,0.0,0.0101,0.0095,0.0104,0.0084,0.0094,0.0142,0.0194,0.0203,0.0225,0.0226,0.0207,0.0231,0.0234,0.027,0.0186,0.0208,0.0201,0.0184,0.0267,0.0158,0.0168,
40.6725,0.047,0.0793,0.1071,0.104,0.0825,0.0566,0.0467,0.0443,0.0558,0.0758,0.0884,0.0915,0.0828,0.0587,0.0306,0.024,0.0154,0.0185,0.0242,0.0372,0.0476,0.0501,0.0099,0.0856,0.0992,0.0615,0.0336,0.024,0.0172,0.0148,0.0134,0.0129,0.017,0.0217,0.0245,0.0277,0.0328,0.0379,0.0438,0.0536,0.0564,0.0572,0.0706,0.0648,0.0451,0.0343,0.021,0.0137,0.0134,0.01,0.009,0.0097,0.0124,0.0111,0.0099,0.0116,0.0157,0.0169,0.0159,0.0197,0.0221,0.022,0.0187,0.0185,0.0194,0.0215,0.0305,0.0495,0.0603,0.0621,0.0589,0.0505,0.0431,0.0335,0.0247,0.021,0.0171,0.0117,0.0098,0.0091,0.0078,0.0071,0.0052,0.0041,0.0038,0.0027,0.0032,0.0033,0.0032,0.0037,0.0034,0.0046,0.0051,0.0046,0.0053,0.0073,0.0099,0.0098,0.0097,0.0088,0.0087,0.0071,0.0058,0.0062,0.0075,0.0095,0.0112,0.0124,0.0142,0.0178,0.0195,0.0163,0.0143,0.0163,0.0187,0.0232,0.0171,0.0119,0.0111,0.0105,0.0107,0.0107,0.0112,0.0117,0.0109,0.0087,0.0064,0.0064,0.0077,0.0084,0.0084,0.0077,0.0072,0.007,0.0066,0.0063,0.0057,0.0052,0.0044,0.0038,0.0033,0.0032,0.0034,0.0039,0.005,0.0047,0.0052,0.0097,0.0056,0.0051,0.0047,0.0048,0.0041,0.0031,0.0025,0.0017,0.0011,0.0015,0.0018,0.003,0.0023,0.0025,0.0028,0.0028,0.0028,0.003,0.0032,0.0037,0.0044,0.0037,0.004,0.0036,0.003,0.0038,0.0032,0.0032,0.0033,0.003,0.0022,0.0037,0.0035,0.0038,0.0042,0.0038,0.0041,0.0047,0.0044,0.0046,0.0044,0.0051,0.005,0.0045,0.0044,0.0046,0.0044,0.0041,0.0037,0.0042,0.0036,0.0033,0.0036,0.0036,0.0036,0.0039,0.0035,0.0037,0.0034,0.0037,0.0038,0.0036,0.0036,0.0042,0.0024,0.0051,0.0017,0.0044,0.0045,0.0048,0.0054,0.0056,0.0132,0.005,0.0047,0.0052,0.0057,0.0053,0.0058,0.0071,0.0068,0.0075,0.0065,0.007,0.0078,0.0081,0.0,0.0086,0.0079,0.0099,0.0081,0.0095,0.0127,0.0162,0.0198,0.0203,0.0225,0.0233,0.0213,0.0214,0.0175,0.0186,0.0194,0.0165,0.0187,0.0172,0.014,0.0129,
40.9765,0.0419,0.0781,0.1112,0.1161,0.082,0.0557,0.0458,0.0438,0.0558,0.076,0.1032,0.121,0.0986,0.0575,0.0299,0.0233,0.0152,0.0182,0.0237,0.0366,0.0467,0.0492,0.0648,0.0859,0.1088,0.0606,0.0329,0.0239,0.0169,0.0146,0.0131,0.0129,0.0169,0.0213,0.0241,0.0271,0.0321,0.0372,0.0427,0.0526,0.0555,0.0561,0.0694,0.0638,0.0445,0.0348,0.0225,0.0138,0.0135,0.01,0.0092,0.0095,0.0126,0.0109,0.01,0.0113,0.0153,0.0166,0.0156,0.0191,0.0234,0.0234,0.0201,0.0195,0.0209,0.023,0.03,0.0481,0.0538,0.0548,0.0528,0.0502,0.041,0.0325,0.0262,0.023,0.0192,0.0124,0.0095,0.0088,0.0078,0.0071,0.0055,0.0039,0.0039,0.0029,0.0033,0.0035,0.0035,0.0035,0.0038,0.0041,0.005,0.0045,0.0052,0.007,0.0091,0.0099,0.0092,0.0085,0.0086,0.0068,0.0058,0.0061,0.0074,0.0099,0.0121,0.0131,0.0152,0.0169,0.0189,0.0172,0.0154,0.0172,0.0207,0.0226,0.0178,0.0111,0.0106,0.0101,0.0101,0.0103,0.0109,0.011,0.0106,0.0084,0.0072,0.0065,0.0077,0.0075,0.0084,0.0081,0.0074,0.0074,0.0071,0.0069,0.0061,0.0055,0.0045,0.0035,0.0033,0.0029,0.0043,0.0047,0.0047,0.0043,0.005,0.0096,0.0058,0.0052,0.0044,0.0046,0.0037,0.0033,0.0024,0.0023,0.0019,0.0019,0.0026,0.0032,0.0026,0.0025,0.0033,0.0027,0.0029,0.0029,0.0039,0.0044,0.004,0.0041,0.0038,0.0031,0.0033,0.0035,0.0032,0.0036,0.0041,0.0036,0.0047,0.0046,0.0029,0.0034,0.0038,0.0052,0.0045,0.0048,0.0054,0.0058,0.005,0.0063,0.0046,0.0048,0.0055,0.0053,0.0053,0.0052,0.0053,0.0074,0.004,0.0044,0.0038,0.0038,0.0038,0.004,0.0034,0.0051,0.0035,0.004,0.004,0.0061,0.0031,0.0043,0.0025,0.0033,0.0092,0.0001,0.0033,0.0058,0.0039,0.005,0.0117,0.0075,0.0056,0.0065,0.0047,0.0067,0.0069,0.0078,0.0097,0.0082,0.0075,0.0061,0.007,0.0111,0.0156,0.0105,0.009,0.0067,0.0084,0.0101,0.0114,0.0198,0.0212,0.0207,0.0192,0.0242,0.0221,0.0198,0.0221,0.0188,0.021,0.0196,0.0126,0.0148,0.0125,0.0193,
40.9898,0.0458,0.077,0.1044,0.1016,0.0801,0.055,0.0453,0.0431,0.0538,0.0738,0.0867,0.0899,0.0815,0.057,0.0296,0.0232,0.015,0.0179,0.0234,0.0362,0.0464,0.0501,0.0104,0.0835,0.0971,0.0598,0.0324,0.0232,0.0167,0.0142,0.0129,0.0125,0.0165,0.021,0.0238,0.0268,0.032,0.0367,0.0427,0.0522,0.0549,0.0555,0.0689,0.0631,0.0439,0.0333,0.02,0.0135,0.0133,0.0097,0.0096,0.0091,0.0123,0.011,0.0098,0.0113,0.0151,0.0166,0.0154,0.0191,0.0238,0.0236,0.02,0.0196,0.0208,0.0231,0.0298,0.0478,0.0541,0.0554,0.0581,0.0465,0.0406,0.0333,0.0265,0.0235,0.0188,0.0125,0.0096,0.0088,0.0077,0.0068,0.0051,0.0039,0.0037,0.0029,0.0033,0.0034,0.0032,0.0036,0.0034,0.0038,0.0051,0.0047,0.0053,0.007,0.0088,0.0096,0.0095,0.0089,0.0083,0.0067,0.0048,0.0059,0.0073,0.0101,0.0109,0.0134,0.0154,0.0174,0.0191,0.0175,0.016,0.0152,0.0204,0.0231,0.0186,0.0117,0.0109,0.0103,0.0105,0.0106,0.011,0.0116,0.0106,0.0087,0.0069,0.0062,0.0075,0.0077,0.0088,0.008,0.0076,0.0073,0.007,0.0067,0.0062,0.0054,0.0046,0.0037,0.0032,0.0032,0.0027,0.0041,0.0045,0.0045,0.0048,0.0098,0.0053,0.0049,0.0047,0.0048,0.0038,0.0029,0.0022,0.0017,0.0018,0.0017,0.0022,0.0028,0.0021,0.0026,0.0027,0.0027,0.0027,0.003,0.003,0.0035,0.0039,0.0043,0.0036,0.0035,0.003,0.0044,0.0032,0.0033,0.003,0.0036,0.0023,0.0036,0.0041,0.0034,0.0032,0.0039,0.0042,0.0041,0.0043,0.0051,0.0046,0.0055,0.0046,0.0049,0.0053,0.0045,0.004,0.0044,0.0039,0.0044,0.0038,0.004,0.0036,0.0036,0.0038,0.0037,0.0036,0.0033,0.0021,0.0034,0.0035,0.0035,0.0035,0.0041,0.0032,0.0048,0.0043,0.0049,0.0042,0.004,0.0041,0.0044,0.0123,0.0047,0.0045,0.003,0.0026,0.0056,0.0052,0.0062,0.0067,0.0073,0.005,0.0062,0.0075,0.0078,0.0,0.0085,0.0074,0.0062,0.007,0.0093,0.0114,0.0139,0.0188,0.0183,0.0203,0.0242,0.0189,0.0193,0.0238,0.0172,0.0166,0.0164,0.0136,0.0236,0.0144,0.0118,
41.1354,0.0463,0.0782,0.1116,0.1164,0.0824,0.0559,0.0459,0.0441,0.0549,0.0763,0.1036,0.1215,0.099,0.0578,0.03,0.0235,0.0152,0.0181,0.0238,0.0367,0.0469,0.0495,0.0643,0.0863,0.1092,0.0609,0.0328,0.0238,0.0171,0.0145,0.0133,0.0128,0.0167,0.0214,0.0241,0.0271,0.0323,0.0371,0.0429,0.0527,0.0556,0.0562,0.0697,0.0638,0.0452,0.0344,0.0203,0.0134,0.0132,0.0096,0.0092,0.0095,0.0125,0.011,0.0096,0.0113,0.0152,0.0164,0.0157,0.019,0.0237,0.0237,0.0201,0.0196,0.0208,0.0231,0.0295,0.0483,0.0537,0.055,0.0526,0.0502,0.0424,0.0325,0.026,0.0225,0.0181,0.0123,0.0094,0.0085,0.0076,0.0066,0.0052,0.0036,0.0038,0.0027,0.003,0.0033,0.0032,0.0034,0.0036,0.0052,0.0049,0.0043,0.0054,0.0071,0.0087,0.0093,0.0092,0.0084,0.0087,0.0068,0.0064,0.0061,0.007,0.0095,0.0116,0.013,0.0151,0.017,0.0186,0.0165,0.0151,0.0168,0.0199,0.0219,0.0181,0.0114,0.0108,0.0098,0.0102,0.0101,0.0109,0.0116,0.0105,0.0083,0.0072,0.0069,0.0081,0.0084,0.0081,0.0086,0.0078,0.0068,0.0068,0.0063,0.0059,0.0055,0.0045,0.0034,0.0027,0.0027,0.0031,0.0041,0.0052,0.0047,0.0045,0.0097,0.0054,0.005,0.0046,0.0048,0.0041,0.003,0.0021,0.0014,0.002,0.0015,0.0022,0.0024,0.0021,0.0024,0.0026,0.0024,0.0025,0.0028,0.0031,0.0035,0.0041,0.0035,0.0033,0.0032,0.0028,0.0036,0.0031,0.0034,0.0029,0.0036,0.0034,0.003,0.0021,0.0041,0.003,0.0037,0.0038,0.0031,0.005,0.0049,0.0036,0.0056,0.0046,0.0037,0.0053,0.0041,0.0045,0.0046,0.0042,0.0048,0.0035,0.0038,0.0036,0.0032,0.004,0.0033,0.0037,0.004,0.0043,0.0034,0.0027,0.0028,0.0042,0.0046,0.0052,0.0043,0.0056,0.0037,0.0033,0.0042,0.0037,0.0046,0.0113,0.0037,0.0045,0.0033,0.0035,0.0065,0.0068,0.007,0.0078,0.0061,0.006,0.0064,0.0104,0.0078,0.0095,0.0083,0.0084,0.004,0.0077,0.0082,0.0129,0.0173,0.02,0.018,0.028,0.0245,0.0193,0.0187,0.0124,0.0177,0.0208,0.0173,0.0174,0.018,0.0157,0.0162,
41.1484,0.0453,0.0762,0.1033,0.1009,0.079,0.0542,0.0448,0.0426,0.0543,0.0729,0.0858,0.0896,0.0806,0.0563,0.0293,0.0229,0.0148,0.0177,0.0232,0.0357,0.0455,0.0481,0.0088,0.0821,0.096,0.059,0.0322,0.0229,0.0164,0.0142,0.0128,0.0123,0.0163,0.0207,0.0236,0.0265,0.0316,0.0363,0.0422,0.0517,0.0543,0.055,0.0681,0.0619,0.0429,0.033,0.0199,0.0132,0.0122,0.0094,0.0081,0.0092,0.0121,0.0107,0.0095,0.0112,0.015,0.0162,0.0154,0.0188,0.0234,0.0233,0.0198,0.0194,0.0206,0.0228,0.0296,0.0479,0.0532,0.0546,0.0527,0.0459,0.0424,0.0321,0.0261,0.0224,0.0183,0.0123,0.0096,0.0089,0.0076,0.0067,0.005,0.0039,0.0038,0.0028,0.0033,0.0032,0.0031,0.0035,0.0033,0.0048,0.0051,0.0046,0.0051,0.0072,0.0089,0.0095,0.0095,0.0088,0.0086,0.0068,0.0065,0.0058,0.0074,0.0098,0.0118,0.0132,0.0152,0.0175,0.0193,0.0172,0.0157,0.0169,0.0208,0.0226,0.0185,0.0122,0.0111,0.0102,0.0104,0.0102,0.0109,0.0112,0.0106,0.0085,0.007,0.0069,0.0074,0.0082,0.0087,0.008,0.0077,0.0074,0.0072,0.0065,0.0061,0.0053,0.0043,0.0037,0.0027,0.0029,0.0031,0.0038,0.0047,0.0045,0.0049,0.0099,0.0052,0.0048,0.0044,0.0041,0.0038,0.0029,0.0022,0.0016,0.0017,0.0015,0.0023,0.0022,0.0022,0.0026,0.0026,0.0026,0.0027,0.003,0.003,0.0034,0.0037,0.004,0.0037,0.0037,0.003,0.0034,0.003,0.0031,0.0034,0.0036,0.003,0.0033,0.0044,0.003,0.0028,0.0039,0.0042,0.0041,0.0046,0.0046,0.0047,0.0052,0.0049,0.0049,0.0048,0.0046,0.0046,0.0043,0.0043,0.0015,0.0039,0.0035,0.0034,0.0033,0.0034,0.0031,0.0034,0.0035,0.0035,0.0022,0.0033,0.0032,0.0039,0.0038,0.0023,0.0044,0.0037,0.0039,0.0041,0.004,0.0047,0.0049,0.0095,0.0047,0.0047,0.0046,0.0032,0.0043,0.0052,0.0059,0.0063,0.0071,0.0064,0.0061,0.0084,0.008,0.0,0.0081,0.0078,0.0085,0.0084,0.009,0.013,0.0128,0.0171,0.0157,0.0185,0.0194,0.019,0.0217,0.018,0.02,0.0166,0.0164,0.0173,0.0221,0.0131,0.0108,
41.4515,0.0468,0.0793,0.1128,0.1179,0.0833,0.0566,0.0466,0.0444,0.056,0.0772,0.1049,0.1228,0.1002,0.0586,0.0303,0.0239,0.0154,0.0184,0.0241,0.0372,0.0475,0.0499,0.0678,0.0874,0.1105,0.0616,0.0333,0.0243,0.0173,0.0149,0.0133,0.0133,0.0161,0.0217,0.0245,0.0275,0.0329,0.0376,0.0437,0.0534,0.0561,0.0568,0.0707,0.0649,0.0454,0.0345,0.0212,0.0136,0.014,0.0099,0.009,0.0098,0.0128,0.0114,0.0099,0.0114,0.0156,0.0167,0.0157,0.0197,0.0217,0.0216,0.0186,0.0183,0.0191,0.0209,0.0273,0.0488,0.06,0.0612,0.0587,0.051,0.0445,0.0331,0.0239,0.0206,0.0165,0.0112,0.0096,0.0085,0.0077,0.0071,0.005,0.004,0.0036,0.0029,0.0034,0.0033,0.0031,0.0034,0.0036,0.0044,0.0054,0.0046,0.0054,0.0072,0.0092,0.0098,0.0087,0.0087,0.0086,0.0071,0.006,0.0064,0.0075,0.0092,0.0108,0.0119,0.014,0.0156,0.0195,0.0156,0.0139,0.0153,0.0183,0.0225,0.0165,0.0113,0.0107,0.0099,0.0101,0.0103,0.0105,0.0114,0.0104,0.0086,0.0074,0.0063,0.0073,0.0077,0.008,0.0079,0.0072,0.0067,0.0066,0.0066,0.0059,0.0054,0.0044,0.0038,0.0029,0.0033,0.0032,0.0038,0.0046,0.0046,0.0049,0.0096,0.0053,0.005,0.0044,0.0039,0.004,0.0032,0.0023,0.0018,0.0018,0.0013,0.0022,0.0021,0.0026,0.0024,0.0022,0.0025,0.0021,0.0033,0.0034,0.0036,0.0039,0.0035,0.0037,0.0036,0.0026,0.004,0.0033,0.0035,0.0034,0.0037,0.0024,0.003,0.0073,0.0035,0.0023,0.0039,0.0048,0.0049,0.0045,0.0054,0.0047,0.0045,0.0046,0.0038,0.0048,0.0048,0.0032,0.0031,0.0038,0.0086,0.0036,0.0045,0.0045,0.0047,0.0037,0.0037,0.004,0.0032,0.0031,0.0035,0.0035,0.0044,0.0054,0.0044,0.0079,0.0048,0.0035,0.0056,0.0053,0.0051,0.0036,0.004,0.0165,0.0044,0.0033,0.0035,0.0058,0.0047,0.0054,0.0077,0.0067,0.0077,0.0066,0.007,0.0086,0.0081,0.0223,0.0083,0.0074,0.0078,0.0086,0.0083,0.0137,0.0189,0.0192,0.0221,0.0243,0.0216,0.0227,0.0222,0.0216,0.0189,0.0193,0.0184,0.0185,0.011,0.0176,0.0141,
41.6241,0.0449,0.0756,0.1034,0.1008,0.079,0.0542,0.0447,0.0425,0.0544,0.0728,0.0856,0.0896,0.0805,0.0562,0.0292,0.0228,0.0147,0.0177,0.0231,0.0356,0.0457,0.0481,0.0157,0.0821,0.0962,0.0587,0.0319,0.0229,0.0164,0.0143,0.0128,0.0123,0.0163,0.0206,0.0236,0.0265,0.0316,0.0361,0.042,0.0514,0.0542,0.0549,0.068,0.0623,0.0435,0.0334,0.0202,0.0131,0.0135,0.0094,0.0088,0.0091,0.0124,0.0108,0.0096,0.0111,0.0148,0.0162,0.0152,0.0189,0.0233,0.0232,0.0197,0.0192,0.0206,0.0229,0.0297,0.0481,0.0533,0.0547,0.0527,0.0459,0.0413,0.0323,0.0261,0.0225,0.0182,0.0123,0.0095,0.0089,0.0075,0.0067,0.005,0.0039,0.0037,0.0028,0.0033,0.0032,0.0031,0.0034,0.0034,0.0043,0.0052,0.0045,0.0051,0.007,0.009,0.0097,0.0093,0.0087,0.0085,0.0069,0.0056,0.006,0.0075,0.0101,0.012,0.0132,0.0151,0.0173,0.019,0.0174,0.0155,0.0177,0.0201,0.0227,0.0184,0.0114,0.0105,0.0105,0.0107,0.011,0.0112,0.0116,0.0106,0.0096,0.0076,0.0066,0.0073,0.0082,0.0087,0.0079,0.0076,0.0073,0.007,0.0066,0.0061,0.0056,0.0046,0.0036,0.0031,0.003,0.0035,0.0043,0.0048,0.0045,0.0048,0.0099,0.0052,0.0049,0.0046,0.0048,0.0038,0.0029,0.0016,0.0014,0.0015,0.0017,0.002,0.0013,0.0013,0.0025,0.0025,0.0025,0.0026,0.0029,0.0031,0.0034,0.0038,0.0036,0.0037,0.0033,0.0032,0.003,0.0029,0.003,0.003,0.0034,0.0024,0.0035,0.0052,0.0033,0.0043,0.0038,0.0041,0.0042,0.0045,0.0045,0.0045,0.0045,0.005,0.0042,0.0049,0.0042,0.0045,0.0047,0.004,0.004,0.0039,0.0035,0.0037,0.004,0.0038,0.0037,0.0038,0.0031,0.0035,0.0036,0.0035,0.0024,0.0041,0.004,0.0065,0.0039,0.0055,0.0042,0.0039,0.0043,0.0043,0.0041,0.0058,0.0048,0.0041,0.0043,0.0055,0.0052,0.0059,0.0061,0.0068,0.0068,0.0067,0.0069,0.0076,0.0078,0.0,0.0079,0.0079,0.0071,0.0087,0.0042,0.012,0.0245,0.0188,0.0174,0.021,0.0199,0.0216,0.0198,0.015,0.0187,0.0185,0.0179,0.0166,0.0157,0.0134,0.0128,
41.7721,0.0473,0.0792,0.1131,0.1187,0.0842,0.0573,0.0471,0.0451,0.0561,0.0776,0.1051,0.1232,0.1011,0.0592,0.031,0.024,0.0158,0.0186,0.0244,0.0375,0.0481,0.0507,0.066,0.0876,0.111,0.0628,0.0346,0.025,0.0178,0.0152,0.0137,0.0134,0.0173,0.022,0.0249,0.0279,0.0332,0.0384,0.0438,0.054,0.0567,0.0574,0.0709,0.0655,0.0465,0.0358,0.0219,0.014,0.0141,0.0105,0.0095,0.0098,0.013,0.0118,0.0105,0.012,0.0158,0.0169,0.0159,0.0196,0.024,0.0244,0.0208,0.0204,0.0213,0.0236,0.0301,0.0486,0.0542,0.0554,0.0532,0.0507,0.0423,0.033,0.027,0.023,0.0186,0.0126,0.01,0.0093,0.0077,0.0074,0.0051,0.0039,0.0037,0.0028,0.0035,0.0035,0.0034,0.0038,0.0035,0.0045,0.0052,0.0044,0.0038,0.007,0.0089,0.01,0.0096,0.0098,0.0088,0.007,0.0052,0.006,0.0075,0.0097,0.0114,0.0132,0.0151,0.0171,0.0188,0.0172,0.0148,0.0154,0.0196,0.0221,0.0179,0.0121,0.0113,0.0105,0.0108,0.011,0.0112,0.0116,0.0106,0.0091,0.0074,0.006,0.0078,0.0086,0.0081,0.0083,0.0077,0.0075,0.0071,0.0067,0.0066,0.0053,0.0042,0.0036,0.0033,0.0034,0.0036,0.004,0.0047,0.0046,0.0047,0.0092,0.005,0.0052,0.0048,0.0048,0.0038,0.0032,0.0021,0.0016,0.001,0.0017,0.0016,0.0027,0.0019,0.0028,0.0025,0.002,0.0023,0.0032,0.0032,0.0037,0.0038,0.0036,0.0037,0.0037,0.0032,0.0039,0.0033,0.0024,0.0033,0.0034,0.0033,0.0037,0.0046,0.0037,0.0039,0.0042,0.0045,0.0047,0.0047,0.0052,0.0053,0.0043,0.005,0.0047,0.005,0.0052,0.0053,0.0048,0.0042,0.0062,0.0039,0.0038,0.0036,0.0037,0.0038,0.0034,0.0027,0.0042,0.0034,0.0027,0.0052,0.0009,0.0034,0.005,0.0062,0.0042,0.0051,0.0053,0.0042,0.0051,0.0046,0.0041,0.0124,0.0051,0.0037,0.0059,0.0083,0.0059,0.0062,0.006,0.0071,0.0065,0.0063,0.0064,0.0054,0.0079,0.0137,0.0085,0.0084,0.0085,0.0079,0.0073,0.0131,0.0124,0.017,0.0201,0.0229,0.0168,0.0212,0.0194,0.0178,0.0166,0.0155,0.0161,0.0192,0.0134,0.0132,0.0112,
41.7855,0.0459,0.0774,0.1047,0.102,0.0805,0.0552,0.0456,0.0435,0.0556,0.074,0.0875,0.0907,0.0819,0.0572,0.0297,0.0233,0.015,0.018,0.0237,0.0364,0.0465,0.049,0.0167,0.0835,0.0975,0.06,0.0329,0.0233,0.0167,0.0145,0.013,0.0126,0.0166,0.0212,0.024,0.027,0.0322,0.0369,0.0429,0.0526,0.0552,0.0558,0.0691,0.0634,0.0443,0.0336,0.0206,0.0135,0.0133,0.0097,0.0089,0.0097,0.0125,0.011,0.0097,0.0114,0.0151,0.0165,0.015,0.019,0.0237,0.0233,0.0199,0.02,0.021,0.0232,0.03,0.0486,0.0593,0.0607,0.0585,0.0508,0.0413,0.0327,0.0265,0.021,0.017,0.0126,0.0098,0.0088,0.0076,0.0068,0.0052,0.004,0.0037,0.0027,0.0035,0.0033,0.0031,0.0035,0.0035,0.0044,0.005,0.0046,0.0054,0.007,0.009,0.0098,0.0096,0.0088,0.0085,0.0069,0.005,0.0058,0.0075,0.01,0.0109,0.0121,0.0153,0.0173,0.0193,0.0175,0.0145,0.0135,0.0203,0.0228,0.0186,0.0119,0.0109,0.0104,0.0107,0.0104,0.0105,0.0115,0.0096,0.0051,0.0067,0.0087,0.0074,0.0085,0.0088,0.0082,0.0078,0.0075,0.0064,0.0067,0.0062,0.0054,0.0045,0.0038,0.0035,0.0032,0.0034,0.0039,0.0049,0.0046,0.0048,0.01,0.0053,0.0048,0.0048,0.0047,0.004,0.0029,0.0022,0.0017,0.0014,0.0017,0.0022,0.0026,0.0023,0.0024,0.003,0.0024,0.0028,0.0028,0.0033,0.0035,0.0037,0.0032,0.0039,0.0034,0.0028,0.004,0.0029,0.0029,0.0031,0.0035,0.0033,0.0036,0.006,0.0031,0.0032,0.0041,0.0042,0.0043,0.0045,0.0052,0.0047,0.0047,0.0042,0.0035,0.0044,0.0044,0.0049,0.0044,0.0043,0.0052,0.0036,0.0038,0.0038,0.0033,0.0035,0.0039,0.0036,0.0035,0.0034,0.0037,0.0028,0.0025,0.0018,0.004,0.0022,0.0028,0.0046,0.0032,0.0042,0.0043,0.0045,0.0048,0.0092,0.0051,0.0042,0.004,0.0066,0.0052,0.0055,0.0064,0.0065,0.0069,0.0061,0.0064,0.0065,0.0083,0.0,0.0081,0.0068,0.0076,0.0091,0.0093,0.0124,0.0163,0.0174,0.0178,0.019,0.0176,0.0205,0.0183,0.0187,0.0182,0.0197,0.0152,0.0146,0.0152,0.0116,0.0147,
41.9451,0.0469,0.079,0.107,0.1041,0.0824,0.0564,0.0466,0.0442,0.0551,0.0757,0.0884,0.0921,0.083,0.0585,0.0304,0.0238,0.0154,0.0184,0.0241,0.0372,0.0475,0.05,0.0161,0.0855,0.0995,0.0614,0.0336,0.024,0.0172,0.0148,0.0133,0.0129,0.017,0.0216,0.0245,0.0275,0.0329,0.0376,0.0438,0.0535,0.0563,0.0569,0.0704,0.0646,0.0453,0.0342,0.0206,0.0138,0.0138,0.0099,0.0092,0.0096,0.0127,0.0111,0.0101,0.012,0.0159,0.0169,0.0158,0.0196,0.0219,0.0219,0.0187,0.0184,0.0194,0.0214,0.0305,0.0495,0.0601,0.0617,0.0593,0.0515,0.0427,0.0332,0.0245,0.0214,0.0168,0.0116,0.0096,0.0089,0.008,0.0069,0.0052,0.0039,0.0039,0.0029,0.0034,0.0033,0.0032,0.0035,0.0035,0.0044,0.0053,0.0047,0.0054,0.0071,0.0092,0.0088,0.0088,0.0091,0.0088,0.0071,0.0063,0.0059,0.0076,0.0095,0.011,0.0122,0.014,0.0177,0.0196,0.016,0.0145,0.0155,0.0193,0.0233,0.017,0.0118,0.011,0.0103,0.0106,0.0105,0.0112,0.0116,0.0108,0.0087,0.0069,0.0058,0.0076,0.0082,0.0081,0.0069,0.0069,0.0062,0.0067,0.0061,0.0057,0.0054,0.0045,0.0038,0.0033,0.0031,0.0029,0.0042,0.0048,0.0045,0.005,0.0095,0.0054,0.0048,0.0047,0.0047,0.004,0.0029,0.0023,0.0017,0.0019,0.0017,0.0022,0.0025,0.002,0.0026,0.0024,0.0023,0.0028,0.003,0.0032,0.0035,0.0037,0.0037,0.0037,0.0033,0.0031,0.0029,0.0032,0.003,0.0034,0.0035,0.0035,0.0033,0.0061,0.0033,0.004,0.004,0.0043,0.0039,0.0047,0.0048,0.005,0.0049,0.0046,0.0048,0.0046,0.0047,0.0045,0.0041,0.0046,0.0039,0.0049,0.0037,0.0039,0.0032,0.0039,0.0036,0.0039,0.0034,0.0039,0.0034,0.003,0.0034,0.0039,0.0038,0.0087,0.0038,0.0056,0.004,0.004,0.0036,0.0044,0.0046,0.0107,0.0051,0.0043,0.0039,0.0059,0.0046,0.0062,0.006,0.0069,0.0064,0.0071,0.0063,0.0067,0.0084,0.0,0.009,0.0076,0.0073,0.008,0.0088,0.0129,0.0197,0.0195,0.02,0.0185,0.0182,0.0205,0.0191,0.0185,0.0174,0.0175,0.0178,0.0168,0.0151,0.0149,0.0133,
42.1033,0.0459,0.0775,0.1048,0.1022,0.0805,0.0554,0.0456,0.0434,0.056,0.0741,0.0877,0.0911,0.082,0.0573,0.0297,0.0233,0.015,0.018,0.0237,0.0365,0.0466,0.0489,0.0169,0.0838,0.0976,0.0601,0.0327,0.0234,0.0167,0.0144,0.013,0.0127,0.0166,0.0211,0.0241,0.0271,0.0323,0.0372,0.043,0.0525,0.0552,0.0559,0.0691,0.0636,0.0442,0.0349,0.0208,0.0136,0.0137,0.0097,0.0094,0.0095,0.0125,0.011,0.0099,0.0114,0.0151,0.0166,0.0155,0.0194,0.0239,0.0237,0.02,0.0197,0.021,0.0232,0.0299,0.0487,0.059,0.0609,0.0583,0.0507,0.041,0.0327,0.0266,0.0205,0.0169,0.0124,0.0099,0.0089,0.0076,0.0068,0.0052,0.0041,0.0037,0.0026,0.0032,0.0033,0.0032,0.0036,0.0034,0.0043,0.0047,0.0041,0.0053,0.0071,0.0091,0.0097,0.0096,0.0089,0.0087,0.007,0.005,0.006,0.0075,0.0092,0.0109,0.0121,0.0136,0.0172,0.0192,0.0175,0.0145,0.017,0.0207,0.0229,0.0181,0.0117,0.0109,0.0104,0.0104,0.0103,0.011,0.0116,0.0107,0.0086,0.0064,0.0057,0.0074,0.0078,0.0088,0.0081,0.0078,0.0075,0.0071,0.0069,0.0063,0.0055,0.0045,0.0037,0.0033,0.003,0.0035,0.004,0.0043,0.0047,0.0048,0.0106,0.0054,0.0051,0.0047,0.0049,0.004,0.0029,0.0022,0.0017,0.0016,0.0017,0.0023,0.0025,0.0023,0.0026,0.0026,0.0025,0.0029,0.003,0.0031,0.0014,0.0032,0.0036,0.004,0.0033,0.0031,0.0027,0.0031,0.0032,0.0034,0.0035,0.009,0.0035,0.0049,0.0038,0.0038,0.0036,0.0043,0.0042,0.0043,0.0045,0.0041,0.0047,0.0049,0.0049,0.0045,0.0043,0.0047,0.0051,0.0039,0.004,0.0042,0.0037,0.0038,0.0037,0.004,0.0033,0.003,0.0038,0.0036,0.0034,0.0035,0.0027,0.0051,0.004,0.0049,0.0039,0.0015,0.0038,0.0044,0.0047,0.0052,0.0051,0.0104,0.0052,0.0041,0.0052,0.0052,0.006,0.0055,0.0062,0.0073,0.0075,0.0059,0.0064,0.0077,0.0079,0.0,0.0073,0.0081,0.0079,0.0079,0.0097,0.0111,0.0138,0.0139,0.018,0.0249,0.0219,0.0187,0.0188,0.0247,0.0184,0.0165,0.0159,0.014,0.0158,0.0148,0.0132,
42.2513,0.0454,0.0772,0.1103,0.1152,0.0812,0.0552,0.0475,0.0436,0.0565,0.0758,0.1029,0.1204,0.0984,0.0574,0.0296,0.023,0.0149,0.0179,0.0236,0.0364,0.0466,0.0491,0.067,0.0855,0.1083,0.0602,0.0322,0.0234,0.0167,0.0146,0.0129,0.0124,0.0165,0.021,0.0239,0.0269,0.0322,0.037,0.0427,0.0524,0.0552,0.0556,0.0691,0.0631,0.0438,0.0335,0.02,0.0133,0.0136,0.0099,0.0086,0.0093,0.0123,0.0109,0.01,0.0115,0.0151,0.0165,0.0155,0.0192,0.0238,0.0238,0.0202,0.0195,0.0209,0.0232,0.0297,0.0483,0.059,0.0605,0.058,0.0503,0.0427,0.0326,0.027,0.0229,0.0186,0.0127,0.0098,0.0088,0.0077,0.0072,0.0047,0.0041,0.0038,0.0033,0.0033,0.0037,0.0031,0.0036,0.0034,0.0052,0.0053,0.0049,0.0051,0.0071,0.0095,0.0105,0.01,0.0089,0.0086,0.0071,0.0062,0.0058,0.0074,0.0101,0.011,0.0121,0.0152,0.0175,0.0191,0.0175,0.0141,0.0151,0.0211,0.0232,0.0185,0.0118,0.0111,0.0103,0.0103,0.0107,0.0114,0.0117,0.0108,0.0085,0.0074,0.0065,0.0079,0.0078,0.0079,0.0085,0.0081,0.0072,0.007,0.0067,0.0064,0.0055,0.0048,0.0038,0.003,0.0035,0.0037,0.0039,0.0051,0.0049,0.0047,0.01,0.0055,0.0051,0.005,0.0044,0.004,0.0031,0.0024,0.0018,0.0016,0.0018,0.0026,0.0037,0.0029,0.0029,0.0025,0.003,0.0032,0.003,0.0032,0.0033,0.0037,0.0032,0.004,0.0036,0.0029,0.0033,0.0028,0.0031,0.003,0.0034,0.0037,0.0036,0.0061,0.0035,0.0045,0.0043,0.0044,0.0042,0.0046,0.0043,0.0044,0.0054,0.0041,0.003,0.0037,0.0044,0.005,0.0051,0.005,0.0045,0.0031,0.0046,0.004,0.0046,0.0037,0.0046,0.0041,0.0042,0.0039,0.0033,0.0037,0.0048,0.0052,0.005,0.0037,0.003,0.0051,0.0043,0.0047,0.0048,0.0043,0.0057,0.0116,0.0061,0.0059,0.0047,0.0059,0.0043,0.0057,0.0065,0.0066,0.0069,0.0077,0.0072,0.0072,0.0075,0.0074,0.0087,0.0078,0.0089,0.0072,0.0094,0.0122,0.0148,0.019,0.0179,0.0218,0.0206,0.0202,0.0203,0.022,0.0195,0.0225,0.0188,0.0156,0.0225,0.0168,0.0175,
42.2652,0.0454,0.0768,0.1041,0.1017,0.0797,0.0547,0.0451,0.043,0.0515,0.0734,0.0869,0.0906,0.0816,0.0568,0.0294,0.0231,0.0149,0.0179,0.0234,0.0361,0.0461,0.0484,0.018,0.0829,0.0969,0.0595,0.0327,0.0231,0.0166,0.0143,0.0129,0.0124,0.0165,0.021,0.0237,0.0268,0.0319,0.037,0.0425,0.052,0.0548,0.0547,0.0685,0.0622,0.0437,0.0332,0.0212,0.0135,0.0133,0.0095,0.0091,0.0099,0.0122,0.0108,0.0096,0.0113,0.0151,0.0163,0.0154,0.0192,0.0236,0.0235,0.0199,0.0196,0.0209,0.0231,0.0299,0.0484,0.0538,0.0551,0.053,0.0503,0.0422,0.0327,0.0258,0.0225,0.0163,0.0124,0.0096,0.0089,0.0076,0.0068,0.0051,0.0039,0.0038,0.0028,0.0036,0.0037,0.0033,0.0035,0.0034,0.0039,0.0049,0.0045,0.0054,0.0072,0.0096,0.0096,0.0088,0.0087,0.0085,0.0069,0.0053,0.006,0.0074,0.0099,0.0108,0.0134,0.0153,0.0173,0.0191,0.0173,0.0138,0.0168,0.0203,0.0227,0.0184,0.0118,0.0109,0.0103,0.0103,0.0105,0.0109,0.0116,0.0106,0.0086,0.007,0.006,0.0074,0.0089,0.0086,0.0081,0.0077,0.0075,0.0067,0.0066,0.0061,0.0053,0.0044,0.0038,0.0031,0.0031,0.0051,0.0042,0.0049,0.0044,0.0048,0.0096,0.0051,0.005,0.0046,0.0047,0.0038,0.0028,0.0022,0.0017,0.0013,0.0016,0.0023,0.0027,0.0022,0.0025,0.0029,0.0026,0.0028,0.0031,0.0031,0.0038,0.0038,0.0039,0.0035,0.0035,0.003,0.0031,0.0029,0.0032,0.0031,0.0028,0.0034,0.0036,0.0063,0.0038,0.0036,0.0038,0.0043,0.0024,0.0045,0.0049,0.0044,0.0046,0.0046,0.0048,0.0049,0.0051,0.0047,0.0044,0.0042,0.0036,0.004,0.0035,0.0037,0.0037,0.0034,0.0035,0.0035,0.0038,0.0038,0.0036,0.0033,0.002,0.004,0.0036,0.0042,0.0037,0.0039,0.0038,0.0039,0.0044,0.0043,0.0053,0.004,0.0051,0.0045,0.0047,0.0059,0.0048,0.0061,0.0061,0.0068,0.0065,0.0065,0.0054,0.0073,0.0079,0.0,0.0095,0.0078,0.0069,0.0083,0.0088,0.0121,0.0146,0.0179,0.0191,0.0188,0.0174,0.0193,0.019,0.0202,0.0175,0.0169,0.0182,0.0142,0.0142,0.0134,0.0103,
42.4119,0.0451,0.0767,0.1092,0.1141,0.0804,0.0545,0.0449,0.0428,0.0541,0.0749,0.1017,0.1192,0.0972,0.0568,0.0292,0.0229,0.0147,0.0179,0.0234,0.036,0.0461,0.0486,0.0673,0.0847,0.1072,0.0596,0.032,0.0234,0.0166,0.0144,0.0128,0.0124,0.0163,0.0208,0.0236,0.0267,0.0319,0.0365,0.0423,0.0519,0.0546,0.0552,0.0686,0.0625,0.0434,0.0329,0.0196,0.0137,0.0135,0.0097,0.0086,0.0094,0.0124,0.0106,0.0097,0.0112,0.015,0.0162,0.0155,0.0178,0.0239,0.0237,0.0198,0.0194,0.0206,0.0232,0.0293,0.0481,0.0536,0.0546,0.0524,0.05,0.0401,0.0327,0.0265,0.0225,0.0184,0.0125,0.0099,0.0088,0.0078,0.0072,0.0054,0.004,0.0039,0.0029,0.0031,0.0032,0.0034,0.0035,0.0034,0.0042,0.0051,0.0045,0.0054,0.007,0.0089,0.0095,0.0097,0.0089,0.0086,0.0071,0.0063,0.0062,0.0075,0.0101,0.0109,0.0134,0.0151,0.0173,0.019,0.0172,0.0144,0.0166,0.0205,0.0228,0.0187,0.0111,0.0108,0.0104,0.0103,0.0104,0.0108,0.0113,0.0108,0.0085,0.0078,0.0062,0.0077,0.008,0.0086,0.008,0.0077,0.0072,0.007,0.0075,0.0063,0.0051,0.0044,0.004,0.003,0.0036,0.0043,0.0042,0.0047,0.0049,0.0049,0.0091,0.0053,0.0,0.0043,0.0022,0.0038,0.0023,0.002,0.002,0.0015,0.0018,0.0023,0.0026,0.0024,0.0025,0.0028,0.0024,0.0026,0.0034,0.0034,0.0037,0.0043,0.0048,0.0035,0.0036,0.0036,0.0032,0.0028,0.0034,0.0,0.0025,0.0025,0.0038,0.0055,0.0037,0.0029,0.0037,0.0043,0.0046,0.0041,0.0049,0.0045,0.0055,0.0054,0.0053,0.0046,0.0049,0.0056,0.0055,0.0047,0.0046,0.0039,0.0042,0.0035,0.0037,0.0031,0.0034,0.0038,0.0027,0.0036,0.0031,0.0039,0.0039,0.0033,0.0036,0.0052,0.0034,0.0029,0.0051,0.0053,0.0054,0.0038,0.0028,0.0035,0.002,0.0006,0.0044,0.0019,0.0052,0.0058,0.0072,0.0067,0.0056,0.0071,0.0071,0.0089,0.0067,0.006,0.0087,0.0092,0.007,0.0091,0.0096,0.0132,0.0128,0.019,0.0177,0.021,0.0147,0.0212,0.0221,0.0154,0.0164,0.0206,0.0163,0.0142,0.015,0.0141,0.0176,
42.4253,0.0456,0.0769,0.1043,0.1017,0.0799,0.0548,0.0453,0.0431,0.0536,0.0735,0.0871,0.0907,0.0815,0.0568,0.0295,0.0231,0.0149,0.0178,0.0235,0.0362,0.0462,0.0487,0.0168,0.0831,0.0972,0.0597,0.0323,0.0233,0.0169,0.0144,0.0129,0.0125,0.0165,0.021,0.0239,0.0269,0.0319,0.0369,0.0425,0.0522,0.0547,0.0554,0.0687,0.0629,0.0439,0.0334,0.0204,0.0134,0.013,0.0096,0.0093,0.0092,0.0123,0.0108,0.0097,0.0113,0.0151,0.0164,0.0153,0.0192,0.0237,0.0236,0.0212,0.0195,0.0209,0.023,0.0297,0.048,0.0589,0.055,0.0579,0.0504,0.0418,0.0325,0.0263,0.0227,0.0167,0.0126,0.0096,0.0089,0.0076,0.0068,0.0051,0.0039,0.0038,0.0028,0.0034,0.0033,0.0031,0.0036,0.0034,0.0045,0.005,0.0047,0.0054,0.007,0.0089,0.0098,0.0096,0.0087,0.0086,0.007,0.0065,0.006,0.0075,0.0092,0.0108,0.0119,0.0149,0.0172,0.0195,0.0173,0.0143,0.0155,0.0196,0.0226,0.0184,0.0115,0.0108,0.0101,0.0102,0.0104,0.0109,0.0114,0.0105,0.0085,0.0069,0.0059,0.0073,0.0076,0.0087,0.0084,0.0078,0.0075,0.0067,0.0069,0.0062,0.0056,0.0045,0.0037,0.0032,0.0031,0.0037,0.0041,0.0049,0.0044,0.0048,0.0091,0.0051,0.0047,0.0043,0.0047,0.0038,0.003,0.002,0.0017,0.001,0.0014,0.0021,0.0029,0.0024,0.0026,0.0027,0.0026,0.0027,0.003,0.0033,0.0036,0.0038,0.0042,0.0037,0.0033,0.0028,0.0018,0.0029,0.0028,0.0031,0.0034,0.0033,0.0037,0.0042,0.0035,0.0027,0.004,0.0039,0.0045,0.0045,0.0046,0.0048,0.0052,0.0051,0.0049,0.0048,0.0049,0.0046,0.0044,0.0037,0.0012,0.0034,0.004,0.0038,0.0036,0.0037,0.0038,0.0039,0.0037,0.0035,0.0035,0.0033,0.0037,0.0043,0.0036,0.0025,0.0034,0.0043,0.0043,0.0037,0.0012,0.0041,0.0046,0.0031,0.0052,0.0045,0.0051,0.0047,0.0051,0.0052,0.0064,0.0073,0.0069,0.0065,0.0057,0.0074,0.0079,0.0,0.0082,0.0083,0.0078,0.0079,0.0093,0.0127,0.0161,0.0165,0.0177,0.0213,0.0285,0.0187,0.0189,0.0143,0.0166,0.0156,0.0123,0.0122,0.0177,0.0123,0.0159,
42.5154,0.0462,0.0787,0.1121,0.1169,0.0824,0.056,0.0461,0.0441,0.0559,0.0769,0.104,0.1219,0.0995,0.0581,0.0302,0.0235,0.0152,0.0182,0.0238,0.037,0.0472,0.0498,0.065,0.0867,0.1097,0.0611,0.0328,0.024,0.017,0.0148,0.0132,0.0128,0.0166,0.0213,0.0243,0.0273,0.0327,0.0374,0.0435,0.0533,0.0556,0.0563,0.07,0.0641,0.0446,0.034,0.0209,0.0134,0.0134,0.01,0.0098,0.0095,0.0127,0.0112,0.0097,0.0116,0.0155,0.0169,0.0158,0.0196,0.0215,0.0217,0.0205,0.0184,0.0192,0.0212,0.0303,0.0489,0.06,0.061,0.0586,0.0509,0.0413,0.0333,0.0244,0.0208,0.0167,0.0127,0.0097,0.0091,0.0077,0.0068,0.0055,0.0041,0.0038,0.003,0.0034,0.0036,0.0034,0.0037,0.0034,0.0039,0.0055,0.0047,0.0052,0.0074,0.0089,0.0096,0.0088,0.009,0.0086,0.007,0.0065,0.006,0.0074,0.0092,0.0107,0.0123,0.0143,0.0161,0.0195,0.0163,0.0145,0.0156,0.0185,0.0229,0.0169,0.0118,0.011,0.0104,0.0099,0.0104,0.0112,0.0119,0.0104,0.0086,0.0069,0.0072,0.0075,0.0079,0.0076,0.0081,0.0078,0.0066,0.0063,0.0065,0.0057,0.0056,0.0044,0.0037,0.003,0.0033,0.003,0.0038,0.0051,0.0048,0.0052,0.01,0.0055,0.0053,0.005,0.0051,0.0043,0.0033,0.002,0.0019,0.0008,0.0013,0.0021,0.0025,0.0021,0.0028,0.0028,0.0024,0.0023,0.0028,0.0027,0.0036,0.0041,0.0037,0.003,0.0033,0.0029,0.0039,0.002,0.0,0.003,0.0035,0.0027,0.0043,0.006,0.0019,0.0039,0.0041,0.0042,0.0055,0.0055,0.0042,0.0046,0.0056,0.0058,0.0052,0.0053,0.0044,0.0041,0.005,0.0043,0.0056,0.0041,0.0034,0.0027,0.0035,0.0025,0.0027,0.0032,0.0037,0.0031,0.0033,0.0038,0.0044,0.0049,0.0034,0.0056,0.0039,0.0028,0.0039,0.0033,0.005,0.005,0.0051,0.0144,0.0046,0.0047,0.007,0.0049,0.0064,0.0063,0.0058,0.0043,0.0085,0.0079,0.0071,0.007,0.009,0.0112,0.0093,0.0086,0.0078,0.0091,0.0096,0.0133,0.016,0.0167,0.0215,0.0207,0.0209,0.0192,0.019,0.0227,0.0214,0.0194,0.0175,0.0195,0.0191,0.0136,0.0166,
71.4054,0.0367,0.061,0.0766,0.0802,0.0591,0.0451,0.0372,0.0358,0.0454,0.0603,0.0725,0.084,0.0706,0.0472,0.0247,0.0192,0.0126,0.0148,0.0198,0.0306,0.0394,0.0412,0.0564,0.0617,0.077,0.0457,0.028,0.0204,0.0144,0.0124,0.0111,0.0109,0.0145,0.0184,0.0209,0.0235,0.0256,0.0294,0.0332,0.043,0.0449,0.0452,0.0502,0.0509,0.0381,0.0288,0.0174,0.0117,0.012,0.0085,0.0082,0.0082,0.0109,0.0097,0.0087,0.01,0.0125,0.0147,0.0137,0.0152,0.0191,0.0188,0.0151,0.0161,0.017,0.0189,0.0237,0.0349,0.0407,0.0413,0.0401,0.0359,0.0329,0.0267,0.0208,0.0182,0.0152,0.0109,0.0087,0.0079,0.0069,0.0057,0.0047,0.0037,0.0034,0.0025,0.0029,0.0027,0.0029,0.0031,0.0031,0.0036,0.0045,0.0038,0.0045,0.0059,0.0081,0.0086,0.0085,0.0077,0.0071,0.0059,0.0038,0.005,0.0065,0.008,0.0098,0.0105,0.0116,0.014,0.0152,0.0143,0.0123,0.0127,0.0163,0.0176,0.015,0.0091,0.0093,0.0094,0.0095,0.0094,0.0099,0.0108,0.01,0.0082,0.0069,0.0051,0.0069,0.0073,0.0081,0.0065,0.0063,0.0061,0.0064,0.0054,0.0049,0.0045,0.004,0.0033,0.0033,0.0033,0.0037,0.0044,0.0048,0.0049,0.0047,0.01,0.0054,0.005,0.0052,0.0052,0.0042,0.0026,0.0022,0.0017,0.0014,0.001,0.0022,0.0022,0.0019,0.0026,0.0028,0.0028,0.0024,0.0022,0.0033,0.0042,0.0036,0.0033,0.0034,0.003,0.0031,0.0033,0.0029,0.0036,0.0039,0.0036,0.0025,0.0027,0.0022,0.0027,0.0032,0.0036,0.0045,0.0036,0.0038,0.0051,0.0042,0.0044,0.0055,0.0034,0.0038,0.0048,0.0045,0.0044,0.0048,0.0045,0.0045,0.0041,0.0037,0.0043,0.004,0.0041,0.0034,0.0032,0.0032,0.0038,0.0035,0.0034,0.0034,0.0049,0.0061,0.0047,0.0019,0.0046,0.0046,0.0036,0.0043,0.0062,0.0098,0.0041,0.0057,0.0047,0.0063,0.0047,0.0061,0.0064,0.008,0.004,0.0068,0.0057,0.0075,0.0064,0.0054,0.0075,0.007,0.008,0.0072,0.0056,0.0104,0.0114,0.0121,0.0101,0.0159,0.0133,0.0113,0.0139,0.0119,0.0136,0.0154,0.0086,0.0103,0.0069,0.0078,0.009,
71.4196,0.0369,0.0612,0.083,0.0849,0.0593,0.0451,0.0374,0.0358,0.0446,0.0598,0.0744,0.0792,0.0714,0.0475,0.025,0.0195,0.0126,0.015,0.0199,0.0307,0.0395,0.0414,0.0334,0.0617,0.0825,0.0499,0.0284,0.0204,0.0146,0.0122,0.0112,0.011,0.0145,0.0184,0.0211,0.0238,0.0258,0.0297,0.0365,0.0432,0.0452,0.0455,0.0506,0.0515,0.0383,0.0292,0.0177,0.0118,0.0121,0.0085,0.0084,0.0081,0.0108,0.0095,0.0087,0.01,0.0124,0.0134,0.0137,0.0155,0.0191,0.0178,0.0158,0.0147,0.0168,0.0174,0.0232,0.0349,0.0412,0.0417,0.0404,0.0356,0.0321,0.0269,0.0207,0.0185,0.0138,0.0112,0.0086,0.0081,0.0067,0.0059,0.0044,0.0034,0.0033,0.0025,0.0028,0.0027,0.0028,0.003,0.0029,0.0041,0.0044,0.0039,0.0045,0.006,0.0072,0.0083,0.0085,0.0078,0.0076,0.006,0.0058,0.005,0.006,0.0076,0.0097,0.0105,0.0118,0.0142,0.0154,0.0144,0.0126,0.013,0.0161,0.0177,0.015,0.0104,0.0099,0.0093,0.0097,0.0096,0.0101,0.0097,0.0097,0.0078,0.0065,0.0057,0.0068,0.0069,0.0073,0.0067,0.0065,0.0062,0.0057,0.0054,0.0052,0.0047,0.0038,0.0032,0.0029,0.003,0.0044,0.004,0.0052,0.0046,0.0049,0.0099,0.0053,0.005,0.0048,0.0049,0.004,0.0029,0.002,0.0016,0.0016,0.0014,0.002,0.0025,0.0022,0.0024,0.0021,0.0022,0.0024,0.0024,0.003,0.0033,0.0016,0.0029,0.0033,0.0028,0.0025,0.0029,0.0025,0.0026,0.0031,0.0031,0.0027,0.0029,0.0028,0.0031,0.0048,0.0034,0.0038,0.0036,0.0046,0.0043,0.0042,0.0042,0.0042,0.0037,0.0044,0.0042,0.004,0.0036,0.0039,0.0047,0.003,0.0028,0.0035,0.003,0.0034,0.003,0.0035,0.0032,0.0036,0.0034,0.0028,0.0041,0.0026,0.0029,0.0028,0.0041,0.0044,0.0037,0.0041,0.0042,0.0043,0.004,0.0044,0.0047,0.0046,0.0045,0.0056,0.0054,0.0058,0.0062,0.0063,0.0068,0.0062,0.0055,0.0067,0.0083,0.0167,0.0062,0.0071,0.0071,0.0084,0.0077,0.0089,0.0113,0.012,0.0119,0.013,0.012,0.0126,0.013,0.0172,0.0119,0.0106,0.0109,0.0078,0.0149,0.0093,0.0066,
71.577,0.0364,0.061,0.0767,0.0801,0.0643,0.0448,0.037,0.0356,0.0456,0.0601,0.0723,0.0838,0.0703,0.0472,0.0247,0.0191,0.0125,0.0149,0.0197,0.0277,0.0356,0.0373,0.0542,0.0674,0.0769,0.0497,0.0281,0.0205,0.0145,0.0123,0.0113,0.011,0.0144,0.0167,0.0191,0.0214,0.0252,0.0291,0.0329,0.0428,0.0451,0.0452,0.05,0.0508,0.0376,0.0291,0.0186,0.0116,0.012,0.0086,0.0084,0.0083,0.0106,0.0091,0.0074,0.0101,0.0119,0.0132,0.0122,0.0151,0.0188,0.0189,0.0165,0.0161,0.0169,0.0188,0.0231,0.0343,0.0408,0.0416,0.0401,0.0355,0.0337,0.0242,0.0205,0.0181,0.0151,0.0108,0.0088,0.0078,0.0065,0.0061,0.0041,0.0033,0.0035,0.0024,0.0032,0.0027,0.0028,0.0034,0.0029,0.0036,0.0042,0.0041,0.0044,0.0055,0.0078,0.0078,0.0081,0.007,0.0074,0.0061,0.0057,0.0052,0.0061,0.0079,0.0091,0.0107,0.0113,0.013,0.0151,0.013,0.012,0.0128,0.0151,0.0161,0.0138,0.0104,0.0096,0.0093,0.0095,0.0096,0.0099,0.0105,0.0097,0.0079,0.0068,0.0072,0.0066,0.0074,0.0074,0.0068,0.0062,0.0063,0.0064,0.006,0.0049,0.0044,0.0035,0.0039,0.0029,0.0029,0.0043,0.0042,0.0054,0.0048,0.0047,0.0096,0.0059,0.0047,0.005,0.0049,0.004,0.0032,0.0023,0.0018,0.0018,0.002,0.0019,0.0022,0.0018,0.0019,0.0029,0.0031,0.003,0.0028,0.0029,0.0034,0.0027,0.0035,0.0036,0.0039,0.0024,0.0029,0.0038,0.0017,0.0032,0.0032,0.0029,0.0033,0.003,0.004,0.0038,0.0042,0.0038,0.0062,0.0032,0.0045,0.0038,0.0047,0.004,0.0056,0.0058,0.0051,0.0043,0.0045,0.0035,0.0054,0.0028,0.0033,0.0038,0.0038,0.0033,0.0024,0.0036,0.004,0.0031,0.0038,0.004,0.008,0.0028,0.0037,0.0047,0.004,0.0033,0.0047,0.005,0.0043,0.0049,0.0043,0.0052,0.0054,0.007,0.0039,0.003,0.0057,0.0061,0.0066,0.0064,0.0081,0.0091,0.0058,0.0093,0.0059,0.0077,0.0069,0.0049,0.0093,0.0083,0.0071,0.0108,0.0115,0.0152,0.0143,0.0129,0.011,0.013,0.0159,0.0183,0.0126,0.0108,0.01,0.0128,0.0209,0.0134,0.0112,
71.5918,0.0368,0.0613,0.0829,0.085,0.0592,0.0451,0.0374,0.036,0.046,0.0598,0.0744,0.0793,0.0716,0.0474,0.025,0.0195,0.0126,0.0151,0.0199,0.028,0.036,0.0376,0.0327,0.0618,0.0823,0.0498,0.0283,0.0201,0.0146,0.0123,0.0113,0.0111,0.0145,0.0186,0.0193,0.0217,0.0256,0.0295,0.0333,0.0433,0.0453,0.0457,0.0506,0.0516,0.0386,0.0295,0.018,0.0119,0.0123,0.0086,0.008,0.0085,0.0101,0.0094,0.0082,0.01,0.0123,0.0133,0.0125,0.0154,0.0188,0.0178,0.0152,0.016,0.017,0.018,0.0232,0.0349,0.0413,0.0419,0.0406,0.0358,0.0352,0.027,0.0209,0.0174,0.0149,0.0111,0.0087,0.0081,0.0068,0.0061,0.0045,0.0035,0.0033,0.0026,0.0032,0.0029,0.0028,0.0032,0.003,0.0031,0.0044,0.0041,0.0045,0.0059,0.0074,0.008,0.0077,0.0079,0.0078,0.0062,0.0052,0.0053,0.0067,0.0083,0.0097,0.0105,0.0117,0.0144,0.0153,0.013,0.0122,0.0132,0.0149,0.0177,0.015,0.0093,0.0097,0.0092,0.0095,0.0096,0.0103,0.0107,0.0097,0.0078,0.006,0.006,0.0071,0.007,0.0074,0.0067,0.0063,0.0062,0.006,0.0056,0.0051,0.0044,0.0042,0.0035,0.0034,0.003,0.0029,0.0042,0.0051,0.0049,0.0051,0.0098,0.0056,0.005,0.0049,0.0044,0.0039,0.0029,0.0024,0.0018,0.0015,0.0016,0.0019,0.0022,0.0022,0.0025,0.0024,0.0024,0.0019,0.0026,0.003,0.003,0.0032,0.0033,0.0031,0.0027,0.0029,0.0027,0.0026,0.0028,0.0029,0.0033,0.0031,0.0034,0.0045,0.0031,0.0028,0.0043,0.004,0.0038,0.004,0.0041,0.0039,0.0048,0.0045,0.0046,0.0049,0.0042,0.004,0.0041,0.0035,0.0041,0.0033,0.0033,0.0033,0.0032,0.0029,0.0034,0.0033,0.0035,0.0032,0.0037,0.0033,0.0048,0.0035,0.0033,0.0023,0.004,0.0107,0.0039,0.0038,0.0039,0.0042,0.0042,0.0176,0.005,0.004,0.0048,0.0046,0.0052,0.0063,0.0062,0.0062,0.0072,0.0056,0.0066,0.0075,0.0081,0.0166,0.0063,0.0054,0.0059,0.0076,0.0069,0.0081,0.0113,0.0093,0.0131,0.0131,0.0105,0.0131,0.0122,0.012,0.0119,0.0125,0.0111,0.0113,0.0151,0.0092,0.0059,
71.7633,0.0371,0.0616,0.0845,0.085,0.0649,0.0453,0.0375,0.0359,0.0458,0.0601,0.074,0.0787,0.0712,0.0477,0.0252,0.0196,0.0126,0.0151,0.0199,0.0281,0.0396,0.0377,0.0322,0.0676,0.0826,0.0501,0.0287,0.0206,0.0148,0.0127,0.0113,0.011,0.0145,0.0186,0.0194,0.0218,0.0258,0.0295,0.0335,0.0434,0.0455,0.0458,0.0509,0.0517,0.0384,0.0294,0.0172,0.012,0.0127,0.0086,0.0085,0.0082,0.0109,0.0093,0.0083,0.01,0.0122,0.0135,0.0128,0.0156,0.0192,0.0193,0.0164,0.0162,0.0171,0.0188,0.0232,0.0379,0.0413,0.042,0.0409,0.0359,0.0316,0.027,0.0205,0.0184,0.0148,0.0113,0.0086,0.008,0.0067,0.0061,0.0044,0.0034,0.0032,0.0026,0.0029,0.0029,0.003,0.0032,0.0031,0.0038,0.0044,0.0039,0.0045,0.0061,0.0073,0.0088,0.0079,0.008,0.0077,0.0061,0.0059,0.0054,0.0066,0.0084,0.0098,0.0109,0.0118,0.0133,0.0155,0.0133,0.0123,0.0124,0.015,0.018,0.0151,0.0106,0.0098,0.0095,0.0096,0.0096,0.0101,0.0105,0.0099,0.0079,0.0065,0.0052,0.0068,0.0066,0.008,0.0076,0.0065,0.0059,0.0059,0.0056,0.0051,0.0044,0.004,0.0035,0.003,0.003,0.0059,0.0044,0.0054,0.0047,0.005,0.0104,0.0056,0.0053,0.0047,0.0049,0.0039,0.0031,0.0018,0.0013,0.0015,0.0015,0.0022,0.0025,0.0019,0.0023,0.0027,0.0026,0.0023,0.0029,0.003,0.0033,0.0033,0.0036,0.0033,0.0033,0.0027,0.0034,0.0028,0.0028,0.0031,0.0037,0.0035,0.0025,0.0047,0.0035,0.0037,0.0034,0.0034,0.004,0.0042,0.0042,0.0041,0.0045,0.0039,0.0033,0.004,0.0043,0.0039,0.0038,0.0038,0.0032,0.0034,0.0035,0.0032,0.0033,0.0031,0.0031,0.0029,0.0036,0.0033,0.0031,0.0035,0.0032,0.0036,0.003,0.0039,0.0039,0.0048,0.0041,0.0037,0.0042,0.0042,0.0042,0.0127,0.0051,0.0042,0.0042,0.0043,0.0053,0.0054,0.0058,0.0066,0.0062,0.0071,0.0063,0.0072,0.0082,0.011,0.0079,0.0065,0.0062,0.0074,0.0073,0.0084,0.011,0.0117,0.0131,0.0125,0.0148,0.0114,0.0124,0.0201,0.0117,0.0112,0.0115,0.01,0.0114,0.0083,0.0071,
71.9205,0.0363,0.0611,0.0839,0.0802,0.0642,0.0449,0.037,0.0357,0.0453,0.0602,0.0792,0.084,0.0767,0.0471,0.0247,0.0193,0.0126,0.0149,0.0197,0.0275,0.0355,0.0373,0.0541,0.0674,0.077,0.0496,0.0259,0.0203,0.0144,0.0126,0.0113,0.0111,0.0145,0.0167,0.0191,0.0215,0.0252,0.0293,0.033,0.043,0.0448,0.0454,0.0544,0.0512,0.038,0.0296,0.0183,0.012,0.0113,0.0086,0.0085,0.0082,0.0101,0.01,0.0085,0.0094,0.0122,0.0134,0.013,0.0156,0.019,0.0194,0.0162,0.0157,0.017,0.019,0.0231,0.0378,0.0407,0.0416,0.0403,0.0389,0.0343,0.0252,0.0206,0.018,0.0146,0.01,0.0084,0.0078,0.0069,0.0064,0.0047,0.0037,0.0033,0.0028,0.003,0.003,0.0026,0.0034,0.0033,0.0038,0.0043,0.0043,0.0044,0.0059,0.0071,0.008,0.0082,0.0076,0.0076,0.0064,0.0046,0.0056,0.0065,0.0081,0.0097,0.0108,0.0114,0.013,0.0142,0.0134,0.0121,0.013,0.015,0.0162,0.0136,0.0103,0.0095,0.0096,0.0096,0.0094,0.0103,0.0101,0.0106,0.0078,0.0066,0.0054,0.007,0.0071,0.0077,0.0072,0.0065,0.0065,0.0057,0.0058,0.0052,0.0048,0.0039,0.004,0.0025,0.0028,0.0034,0.0046,0.0049,0.0046,0.0026,0.0106,0.0057,0.0057,0.0047,0.0049,0.004,0.0032,0.0025,0.0024,0.0015,0.0014,0.0022,0.0029,0.0018,0.0027,0.0029,0.0023,0.0031,0.0036,0.0029,0.0035,0.0039,0.0044,0.0032,0.0035,0.003,0.0038,0.003,0.0035,0.0035,0.003,0.0016,0.0007,0.0033,0.0019,0.001,0.0037,0.0042,0.005,0.0038,0.0044,0.0052,0.0051,0.0051,0.0049,0.0058,0.0049,0.0055,0.0044,0.0046,0.0046,0.0024,0.0043,0.004,0.0044,0.0036,0.0041,0.0037,0.0042,0.0044,0.0037,0.0028,0.0046,0.005,0.0051,0.0034,0.0049,0.004,0.0048,0.0043,0.0032,0.0054,0.0037,0.0201,0.0058,0.0036,0.0045,0.0045,0.005,0.0057,0.0076,0.0071,0.0078,0.0077,0.0074,0.0068,0.0071,0.0107,0.0084,0.0056,0.0087,0.0073,0.0093,0.0098,0.0133,0.0184,0.012,0.0136,0.015,0.0141,0.0166,0.0098,0.0125,0.0139,0.0145,0.0097,0.0134,0.011,0.0091,
71.9349,0.0369,0.0611,0.083,0.085,0.0645,0.045,0.0373,0.036,0.04,0.0598,0.0741,0.0789,0.0713,0.0473,0.025,0.0194,0.0125,0.0149,0.0198,0.0277,0.0356,0.0372,0.0304,0.0672,0.0821,0.0496,0.0262,0.0203,0.0145,0.0125,0.0111,0.0108,0.0143,0.0167,0.019,0.0214,0.0252,0.0288,0.033,0.043,0.0448,0.0453,0.0544,0.051,0.038,0.0288,0.0169,0.0116,0.0121,0.0083,0.0076,0.0083,0.0099,0.0095,0.0085,0.0099,0.0121,0.0133,0.0125,0.0153,0.0189,0.019,0.0161,0.0157,0.0168,0.0186,0.0224,0.0374,0.0408,0.0416,0.0405,0.0359,0.0335,0.0241,0.0204,0.018,0.0146,0.01,0.0086,0.0079,0.0066,0.0059,0.0044,0.0032,0.0032,0.0024,0.0027,0.0027,0.0027,0.003,0.0032,0.0035,0.0043,0.0038,0.0044,0.006,0.0071,0.0078,0.0077,0.0076,0.007,0.0061,0.0069,0.0052,0.006,0.0079,0.0094,0.0103,0.0116,0.0131,0.0139,0.013,0.0121,0.013,0.0147,0.0161,0.0136,0.0103,0.0098,0.0092,0.0092,0.0094,0.0099,0.0103,0.0094,0.0077,0.0063,0.0052,0.0058,0.0069,0.0072,0.007,0.0064,0.0061,0.0054,0.0053,0.0052,0.0046,0.0037,0.0032,0.0027,0.0028,0.0031,0.004,0.0053,0.0046,0.0049,0.01,0.0054,0.0045,0.0042,0.0048,0.0039,0.0029,0.002,0.0017,0.0013,0.0014,0.0019,0.0021,0.0022,0.0024,0.0027,0.0022,0.0024,0.0027,0.0029,0.0031,0.0033,0.0032,0.0027,0.0029,0.0028,0.0024,0.0025,0.0026,0.0032,0.0033,0.005,0.0032,0.0062,0.0033,0.0041,0.0031,0.0032,0.0036,0.004,0.004,0.0039,0.0044,0.0044,0.0042,0.0041,0.0041,0.0041,0.0037,0.0038,0.0029,0.0029,0.0034,0.0037,0.0037,0.0033,0.0032,0.0032,0.003,0.0033,0.0034,0.0025,0.0025,0.0032,0.0038,0.0032,0.0037,0.0055,0.0034,0.0039,0.0039,0.0044,0.0042,0.0029,0.0043,0.0046,0.004,0.0045,0.0051,0.0052,0.0064,0.0067,0.0058,0.0065,0.0059,0.006,0.0073,0.008,0.0078,0.0081,0.0064,0.0058,0.0075,0.0081,0.0105,0.0121,0.0135,0.0119,0.0116,0.0136,0.0129,0.0156,0.011,0.0112,0.0107,0.01,0.0103,0.0087,0.0075,
72.092,0.0361,0.0608,0.0837,0.0798,0.0646,0.0448,0.0369,0.0353,0.0403,0.06,0.079,0.0838,0.0766,0.0472,0.0245,0.0192,0.0125,0.0149,0.0197,0.0276,0.0354,0.0373,0.0527,0.0673,0.0768,0.0496,0.0259,0.0204,0.0145,0.0125,0.0111,0.0109,0.0145,0.017,0.019,0.0216,0.0251,0.029,0.0327,0.0393,0.0449,0.0454,0.0548,0.0514,0.0383,0.0297,0.0175,0.0125,0.0116,0.0086,0.0079,0.0083,0.0099,0.0096,0.0087,0.0093,0.0122,0.013,0.013,0.0154,0.0191,0.0189,0.0164,0.0157,0.0171,0.0187,0.0232,0.0376,0.0405,0.0409,0.04,0.0387,0.0332,0.0239,0.021,0.0177,0.015,0.0103,0.0067,0.007,0.0062,0.0062,0.0045,0.0033,0.0035,0.0023,0.0031,0.003,0.0027,0.0034,0.0031,0.0042,0.0043,0.0043,0.005,0.0059,0.0072,0.0077,0.0082,0.0077,0.0073,0.0064,0.0062,0.0052,0.0067,0.0082,0.0097,0.0107,0.012,0.013,0.0155,0.0135,0.0122,0.0124,0.0148,0.0163,0.0136,0.0105,0.01,0.0093,0.007,0.0096,0.0103,0.0108,0.0098,0.0084,0.0069,0.0061,0.0072,0.007,0.0074,0.0075,0.0067,0.0064,0.0062,0.0064,0.0044,0.0042,0.0042,0.0032,0.0031,0.0033,0.0034,0.0041,0.0043,0.0045,0.0047,0.0101,0.0056,0.005,0.0052,0.005,0.0045,0.0027,0.0028,0.0019,0.0011,0.0022,0.0019,0.0036,0.0026,0.0025,0.0023,0.0021,0.003,0.0029,0.003,0.0031,0.0039,0.004,0.0036,0.0037,0.0031,0.0035,0.0033,0.0033,0.0029,0.0043,0.0046,0.0029,0.0075,0.0038,0.004,0.0048,0.0053,0.0046,0.0037,0.0044,0.0043,0.0051,0.0056,0.0057,0.0054,0.0047,0.0046,0.0048,0.0048,0.0037,0.0058,0.0033,0.0046,0.0037,0.004,0.0039,0.0046,0.0042,0.0041,0.0043,0.0042,0.0082,0.0057,0.0043,0.003,0.0042,0.0064,0.0059,0.0046,0.0056,0.0047,0.0047,0.0136,0.0063,0.0054,0.0055,0.0053,0.0054,0.0075,0.0065,0.0085,0.0088,0.0064,0.0091,0.0056,0.0101,0.0141,0.0068,0.0089,0.0069,0.0068,0.0087,0.0079,0.0155,0.0126,0.0145,0.0109,0.0177,0.0155,0.0119,0.0075,0.0073,0.013,0.0129,0.0078,0.0192,0.0132,0.0146,
72.1063,0.0369,0.0612,0.0832,0.0852,0.0646,0.0451,0.0375,0.0359,0.045,0.0601,0.0742,0.0791,0.0713,0.0475,0.0251,0.0196,0.0127,0.0151,0.0199,0.0278,0.0358,0.0374,0.0303,0.0674,0.0825,0.0498,0.0261,0.0205,0.0147,0.0128,0.0113,0.011,0.0144,0.0168,0.0193,0.022,0.0256,0.029,0.0332,0.0397,0.0452,0.0457,0.0549,0.0516,0.0382,0.0291,0.0172,0.0119,0.0119,0.0086,0.0085,0.0078,0.0099,0.0096,0.0086,0.0091,0.0121,0.0134,0.0126,0.0154,0.0189,0.0191,0.0163,0.016,0.0169,0.0187,0.0229,0.0376,0.0411,0.042,0.0407,0.0388,0.0346,0.0246,0.0206,0.0181,0.0152,0.0102,0.0087,0.0078,0.0067,0.006,0.0045,0.0035,0.0032,0.0023,0.0027,0.0028,0.0027,0.003,0.003,0.0037,0.0044,0.0041,0.0045,0.0061,0.0071,0.008,0.0078,0.0072,0.0077,0.0062,0.0049,0.0052,0.0062,0.0081,0.0096,0.0106,0.0118,0.0129,0.0139,0.0132,0.0124,0.0134,0.0148,0.0162,0.0137,0.0104,0.0099,0.0096,0.0096,0.0095,0.01,0.0104,0.0097,0.0069,0.0064,0.0056,0.0068,0.0065,0.0073,0.0069,0.0064,0.0062,0.0057,0.0056,0.0049,0.0038,0.0037,0.0033,0.003,0.0029,0.003,0.0041,0.0051,0.0047,0.0049,0.0103,0.0054,0.0052,0.0049,0.0049,0.0039,0.0031,0.0022,0.0018,0.0018,0.0014,0.0021,0.0024,0.002,0.0024,0.0031,0.0024,0.0028,0.0027,0.0029,0.0026,0.0026,0.0034,0.0034,0.0032,0.0024,0.0023,0.003,0.003,0.003,0.0034,0.0016,0.0033,0.0064,0.0037,0.0038,0.0037,0.0035,0.0043,0.0041,0.0044,0.004,0.0045,0.0045,0.0045,0.0041,0.0042,0.0043,0.0041,0.0038,0.004,0.0037,0.0037,0.0036,0.0031,0.0028,0.003,0.0034,0.0032,0.0038,0.0033,0.0025,0.0053,0.003,0.0032,0.005,0.004,0.0028,0.0035,0.004,0.0039,0.0048,0.0054,0.004,0.0049,0.0043,0.0039,0.0057,0.0055,0.0063,0.0056,0.0064,0.0066,0.0062,0.0061,0.006,0.0085,0.0106,0.0074,0.0061,0.0065,0.0079,0.0063,0.0092,0.0104,0.0116,0.0124,0.0094,0.0133,0.014,0.0135,0.0154,0.0121,0.0112,0.011,0.0104,0.0116,0.0102,0.008,
72.2632,0.036,0.0602,0.0756,0.079,0.0639,0.0443,0.0367,0.0349,0.0446,0.0596,0.0715,0.0827,0.0694,0.0467,0.0244,0.019,0.0124,0.0146,0.0195,0.0274,0.0354,0.0369,0.0516,0.0665,0.076,0.0492,0.0282,0.0202,0.0137,0.0122,0.0112,0.011,0.0142,0.0181,0.0206,0.0213,0.0251,0.0291,0.033,0.0424,0.0447,0.045,0.054,0.0507,0.0377,0.0289,0.0187,0.0116,0.0118,0.0083,0.0077,0.008,0.0107,0.0095,0.0087,0.01,0.012,0.0134,0.0123,0.0151,0.0184,0.0189,0.0149,0.015,0.0175,0.0188,0.0231,0.0374,0.0405,0.0408,0.0402,0.0353,0.0338,0.0263,0.0207,0.0181,0.0148,0.0107,0.0091,0.0082,0.0068,0.0062,0.0045,0.0033,0.0037,0.0024,0.0032,0.0031,0.0027,0.0032,0.0032,0.0033,0.0045,0.0041,0.0049,0.0061,0.0074,0.0079,0.0082,0.0075,0.0076,0.0063,0.0046,0.0052,0.0067,0.0078,0.0097,0.0102,0.0114,0.0128,0.0153,0.0124,0.0122,0.0135,0.0162,0.0177,0.0145,0.0104,0.0097,0.0094,0.0091,0.0097,0.0101,0.0105,0.0095,0.0079,0.0062,0.0059,0.0068,0.007,0.0069,0.0068,0.0067,0.006,0.0058,0.0059,0.0054,0.0048,0.004,0.0036,0.0035,0.003,0.0028,0.0044,0.0048,0.0045,0.0051,0.0094,0.0055,0.0051,0.0044,0.0051,0.0044,0.0034,0.0024,0.0021,0.0014,0.0018,0.0023,0.0028,0.0025,0.0031,0.0022,0.0021,0.0026,0.0033,0.0031,0.0031,0.0031,0.003,0.0037,0.0034,0.0028,0.0032,0.0028,0.0031,0.0037,0.0037,0.0013,0.0045,0.0114,0.0038,0.005,0.004,0.0047,0.0044,0.0044,0.0048,0.005,0.0041,0.0044,0.0043,0.0041,0.0047,0.0045,0.0047,0.0045,0.0029,0.0034,0.0046,0.0038,0.0031,0.0051,0.004,0.0042,0.0035,0.0046,0.0044,0.0037,0.004,0.0046,0.0031,0.0065,0.0047,0.0056,0.0039,0.0069,0.003,0.0043,0.0046,0.0076,0.0065,0.0048,0.0032,0.0051,0.0049,0.0073,0.0065,0.0068,0.0067,0.0077,0.0085,0.0091,0.0095,0.0147,0.0086,0.0066,0.0068,0.0078,0.0079,0.0084,0.0118,0.011,0.0085,0.0161,0.015,0.0156,0.0121,0.0132,0.0115,0.0148,0.0116,0.0131,0.0054,0.0105,0.0079,
72.278,0.0367,0.0607,0.0819,0.0831,0.0641,0.0448,0.0371,0.0354,0.0441,0.0592,0.0721,0.0764,0.0692,0.0471,0.0249,0.0194,0.0125,0.0149,0.0197,0.0304,0.0392,0.0411,0.0288,0.0669,0.0814,0.0495,0.0283,0.0204,0.0145,0.0128,0.0112,0.0108,0.0143,0.0183,0.021,0.0237,0.0256,0.0307,0.0364,0.043,0.0452,0.0453,0.0545,0.0511,0.0381,0.0295,0.0176,0.0118,0.0117,0.0086,0.0085,0.0081,0.0109,0.0095,0.0086,0.01,0.0133,0.0146,0.0138,0.0156,0.0191,0.0192,0.0166,0.0159,0.017,0.0188,0.0232,0.0375,0.0407,0.0415,0.0403,0.0354,0.0327,0.0273,0.0207,0.0184,0.0151,0.0113,0.0087,0.0078,0.0066,0.0061,0.0045,0.0035,0.0034,0.0025,0.0028,0.0028,0.0028,0.0031,0.003,0.0044,0.0042,0.0039,0.0045,0.0061,0.0079,0.0087,0.0083,0.0079,0.0077,0.0063,0.0044,0.0053,0.0066,0.008,0.0096,0.0105,0.0127,0.0143,0.0153,0.0144,0.0124,0.0131,0.0166,0.018,0.015,0.0106,0.0098,0.0095,0.0094,0.0097,0.0112,0.0125,0.0099,0.0079,0.0063,0.005,0.0067,0.0072,0.0079,0.006,0.0068,0.0062,0.0062,0.0062,0.0056,0.0047,0.004,0.0033,0.0029,0.0029,0.0031,0.0041,0.0046,0.0048,0.0049,0.0103,0.0053,0.0052,0.0049,0.0049,0.0039,0.0031,0.0023,0.0013,0.0008,0.001,0.002,0.0025,0.0021,0.0022,0.0025,0.0026,0.0027,0.003,0.0031,0.0034,0.0032,0.0034,0.0025,0.0032,0.0029,0.0036,0.0029,0.0029,0.0031,0.0037,0.0028,0.0029,0.0039,0.003,0.0033,0.0037,0.0038,0.0038,0.0041,0.0044,0.0036,0.0045,0.0044,0.0039,0.0041,0.0044,0.0044,0.0042,0.0036,0.0038,0.0032,0.0036,0.003,0.0035,0.0031,0.0032,0.0031,0.0032,0.0033,0.0032,0.0032,0.0042,0.0043,0.0035,0.0026,0.0048,0.0047,0.0039,0.0044,0.0036,0.0045,0.0043,0.0086,0.0052,0.0045,0.0045,0.005,0.006,0.0064,0.0073,0.0067,0.0073,0.0069,0.0058,0.0082,0.0073,0.0062,0.0072,0.0069,0.0063,0.0099,0.0075,0.0085,0.0109,0.0115,0.0129,0.014,0.0176,0.0125,0.0129,0.0113,0.0131,0.0113,0.0082,0.01,0.017,0.0088,0.0077,
72.4349,0.036,0.0607,0.0759,0.0794,0.0638,0.0446,0.037,0.0356,0.0445,0.06,0.0721,0.0832,0.0764,0.047,0.0246,0.0191,0.0125,0.0148,0.0196,0.0277,0.0355,0.0373,0.0548,0.067,0.0764,0.0495,0.0283,0.0203,0.0145,0.0129,0.0111,0.0111,0.0143,0.0181,0.019,0.0216,0.0252,0.0291,0.0329,0.0438,0.0445,0.0451,0.0541,0.0509,0.0378,0.0291,0.0179,0.0119,0.0119,0.0084,0.0083,0.0082,0.0109,0.0097,0.0087,0.01,0.012,0.0133,0.0125,0.0159,0.0187,0.0191,0.0163,0.016,0.0169,0.019,0.0233,0.0372,0.0402,0.0416,0.0395,0.0354,0.0327,0.0272,0.0208,0.0185,0.015,0.0112,0.0082,0.0077,0.0067,0.0063,0.0042,0.0036,0.0032,0.0028,0.003,0.0031,0.0025,0.0037,0.0031,0.004,0.004,0.0041,0.0047,0.0056,0.0082,0.0087,0.0089,0.008,0.0073,0.0062,0.0062,0.0052,0.0068,0.0082,0.0091,0.0108,0.0118,0.0139,0.0152,0.0146,0.0119,0.0127,0.015,0.0178,0.0144,0.0104,0.0096,0.0094,0.0093,0.0096,0.0098,0.0108,0.0098,0.0082,0.0065,0.0061,0.0064,0.0076,0.008,0.0075,0.0062,0.0063,0.0058,0.0056,0.0054,0.005,0.0037,0.0036,0.0029,0.0026,0.004,0.0041,0.0051,0.0046,0.0045,0.0111,0.0045,0.0056,0.0052,0.0054,0.0035,0.0034,0.0023,0.0018,0.0013,0.0014,0.0026,0.0026,0.0018,0.0033,0.0025,0.003,0.0024,0.0041,0.0034,0.0035,0.0038,0.0042,0.0028,0.0035,0.0026,0.0037,0.003,0.0034,0.0024,0.0043,0.0024,0.0038,0.003,0.0053,0.0048,0.0038,0.0042,0.0045,0.0039,0.0053,0.0046,0.005,0.0042,0.0045,0.0056,0.0056,0.004,0.0028,0.0034,0.0027,0.0038,0.0042,0.0044,0.0043,0.0027,0.0032,0.0029,0.004,0.0038,0.0041,0.0025,0.0038,0.0041,0.0029,0.0046,0.005,0.0068,0.0053,0.0047,0.0035,0.005,0.0025,0.0039,0.0048,0.0035,0.0074,0.0038,0.0072,0.0064,0.0079,0.0053,0.0069,0.0055,0.0085,0.0066,0.0084,0.0106,0.0066,0.0058,0.0056,0.0045,0.0093,0.0076,0.0102,0.0139,0.0149,0.0144,0.0123,0.0144,0.0137,0.0124,0.0122,0.0141,0.0121,0.0115,0.0166,0.0074,0.0055,
72.4493,0.0368,0.0612,0.0828,0.0847,0.0645,0.0451,0.0374,0.0358,0.0455,0.0599,0.0733,0.078,0.0705,0.0475,0.0251,0.0195,0.0126,0.0149,0.0198,0.0279,0.0358,0.0375,0.0295,0.0674,0.0821,0.0498,0.0285,0.0206,0.0147,0.0122,0.0113,0.0111,0.0146,0.017,0.0194,0.0217,0.0256,0.0296,0.0332,0.0436,0.0453,0.0458,0.055,0.0515,0.0386,0.0299,0.0182,0.0119,0.0124,0.0087,0.0087,0.008,0.011,0.0097,0.008,0.0099,0.0121,0.0133,0.0127,0.0155,0.019,0.0192,0.0166,0.0159,0.0171,0.0188,0.0232,0.0377,0.0412,0.0421,0.0405,0.0389,0.0321,0.0249,0.0207,0.018,0.0145,0.0103,0.0087,0.008,0.0068,0.0062,0.0045,0.0035,0.0033,0.0025,0.0029,0.0029,0.0028,0.0032,0.0031,0.0033,0.0043,0.004,0.0046,0.006,0.0072,0.0078,0.0085,0.0079,0.0077,0.0062,0.0045,0.0054,0.0067,0.0082,0.0097,0.0107,0.0118,0.0131,0.0155,0.0131,0.0124,0.0127,0.0149,0.0179,0.0137,0.0105,0.01,0.0093,0.0094,0.0096,0.01,0.0103,0.0095,0.0079,0.0055,0.0051,0.0067,0.0068,0.0076,0.0071,0.0066,0.0061,0.0062,0.0056,0.0051,0.004,0.0039,0.0035,0.003,0.003,0.0033,0.0041,0.0055,0.0048,0.0049,0.0099,0.0057,0.0053,0.0048,0.0051,0.0039,0.0029,0.0025,0.0017,0.0013,0.0016,0.0021,0.0027,0.0021,0.0025,0.0025,0.0025,0.0025,0.003,0.0029,0.0033,0.0036,0.0036,0.0036,0.0029,0.0028,0.003,0.0031,0.0027,0.0031,0.0038,0.002,0.0031,0.0112,0.0039,0.0032,0.0042,0.0045,0.004,0.0043,0.004,0.0044,0.0047,0.0038,0.0047,0.0044,0.0043,0.0044,0.004,0.0038,0.0039,0.0038,0.0032,0.0037,0.0033,0.0033,0.0038,0.0036,0.0038,0.0034,0.0038,0.0039,0.0047,0.0035,0.0031,0.0026,0.0041,0.0056,0.0036,0.004,0.0044,0.0047,0.0045,0.0072,0.005,0.0053,0.0046,0.0073,0.0054,0.006,0.0063,0.0078,0.0077,0.0071,0.0064,0.0064,0.0066,0.0105,0.0083,0.006,0.0071,0.0092,0.0065,0.01,0.0105,0.0127,0.0131,0.0164,0.0108,0.0125,0.0138,0.0186,0.0123,0.0111,0.0105,0.0101,0.0158,0.0091,0.0087,
72.6062,0.0362,0.0603,0.0756,0.0792,0.0638,0.0445,0.0368,0.0354,0.0479,0.0597,0.0717,0.083,0.0761,0.0469,0.0246,0.019,0.0125,0.0147,0.0195,0.0303,0.0391,0.0409,0.0527,0.0669,0.0762,0.0492,0.0278,0.0202,0.0143,0.0131,0.0112,0.0109,0.0142,0.0181,0.0209,0.0236,0.0252,0.0321,0.0362,0.0429,0.0447,0.0452,0.054,0.0503,0.0376,0.0286,0.0185,0.0115,0.0116,0.0084,0.0089,0.0081,0.0108,0.0097,0.0087,0.01,0.0131,0.0144,0.014,0.0157,0.0189,0.0189,0.0181,0.0158,0.0169,0.0186,0.0234,0.0373,0.0408,0.041,0.0401,0.0387,0.035,0.0269,0.0228,0.0206,0.0167,0.0109,0.0086,0.0079,0.0069,0.0061,0.0043,0.0035,0.0034,0.0024,0.003,0.0028,0.0029,0.0029,0.0031,0.0042,0.0045,0.0038,0.0046,0.006,0.0078,0.0085,0.0089,0.0078,0.0076,0.0062,0.0066,0.0054,0.0064,0.009,0.0094,0.0114,0.0125,0.0141,0.0152,0.0139,0.0135,0.0138,0.0162,0.0177,0.0149,0.01,0.0098,0.0102,0.0096,0.0094,0.0101,0.0115,0.0099,0.0085,0.0062,0.0065,0.0067,0.0074,0.0083,0.0072,0.0063,0.0065,0.0068,0.0061,0.0055,0.0035,0.0038,0.0035,0.0028,0.0027,0.0038,0.0037,0.005,0.0041,0.0054,0.0107,0.0056,0.0049,0.0048,0.0047,0.0038,0.0026,0.0022,0.0023,0.0018,0.0015,0.0024,0.0024,0.0018,0.0025,0.0026,0.0027,0.0021,0.0027,0.003,0.0031,0.0032,0.0029,0.0033,0.0017,0.0021,0.0021,0.0036,0.003,0.0033,0.0035,0.0026,0.0045,0.0049,0.003,0.0035,0.0037,0.0037,0.0032,0.0048,0.005,0.0038,0.0041,0.0045,0.0049,0.0049,0.0044,0.0045,0.0047,0.0044,0.0049,0.005,0.0038,0.002,0.0029,0.0039,0.0034,0.0033,0.0038,0.0027,0.0036,0.0039,0.0041,0.0043,0.0025,0.0052,0.0043,0.0017,0.0042,0.0045,0.0041,0.0055,0.0037,0.0052,0.0054,0.0074,0.0045,0.0054,0.005,0.0072,0.0065,0.0078,0.0064,0.0059,0.0056,0.0079,0.0066,0.0128,0.0089,0.0076,0.007,0.0092,0.007,0.0091,0.0144,0.0139,0.0116,0.0123,0.0123,0.012,0.0132,0.0209,0.0137,0.0129,0.0093,0.0094,0.0079,0.0121,0.0074,
72.6208,0.0364,0.0604,0.0814,0.0815,0.0637,0.0446,0.0369,0.0353,0.0437,0.0589,0.071,0.0751,0.068,0.0469,0.0248,0.0193,0.0125,0.0148,0.0196,0.0303,0.039,0.0409,0.0286,0.0666,0.0802,0.0496,0.0287,0.0203,0.0144,0.0122,0.0111,0.011,0.0143,0.0182,0.0206,0.0236,0.0278,0.0321,0.0363,0.0429,0.0448,0.0452,0.0546,0.0509,0.0382,0.0293,0.0175,0.0119,0.0123,0.0085,0.0091,0.0083,0.0107,0.0096,0.0087,0.0102,0.0133,0.0147,0.0137,0.0171,0.0208,0.021,0.0178,0.0171,0.0185,0.0206,0.0254,0.0374,0.0404,0.0415,0.0401,0.0383,0.0328,0.0267,0.0227,0.0197,0.0165,0.0112,0.0085,0.0077,0.0067,0.006,0.0042,0.0035,0.0032,0.0023,0.0028,0.0029,0.0027,0.0031,0.0028,0.0041,0.0043,0.0039,0.0045,0.0061,0.0081,0.0086,0.0084,0.0079,0.0076,0.0062,0.0067,0.005,0.0066,0.0088,0.0105,0.0116,0.0126,0.0141,0.0153,0.0143,0.0132,0.0139,0.0161,0.0177,0.0148,0.0105,0.0098,0.0094,0.0094,0.0093,0.0088,0.0104,0.0097,0.0079,0.0068,0.0056,0.0073,0.007,0.0078,0.0074,0.0068,0.0067,0.0065,0.006,0.0054,0.0048,0.004,0.0034,0.0027,0.0029,0.0035,0.004,0.0049,0.0047,0.005,0.0107,0.0055,0.0052,0.0048,0.0046,0.0037,0.0032,0.0021,0.0019,0.0012,0.0015,0.002,0.0027,0.0021,0.0023,0.0021,0.0025,0.0027,0.0031,0.0027,0.0031,0.0037,0.0033,0.0032,0.0032,0.0029,0.0034,0.003,0.0028,0.0028,0.0035,0.0018,0.0027,0.0067,0.0038,0.0032,0.0037,0.0032,0.0041,0.0043,0.0044,0.0044,0.0048,0.0041,0.0047,0.0048,0.0036,0.004,0.0039,0.004,0.0037,0.0039,0.0032,0.0031,0.0036,0.0032,0.0035,0.0032,0.0033,0.0031,0.0029,0.0034,0.0023,0.0037,0.0038,0.0039,0.003,0.0057,0.0039,0.0038,0.0041,0.0041,0.0039,0.0142,0.0047,0.0037,0.0054,0.0065,0.0051,0.0063,0.0066,0.0067,0.0074,0.007,0.0062,0.0077,0.0082,0.0108,0.0071,0.0064,0.0059,0.0072,0.0086,0.0088,0.0116,0.0113,0.0132,0.0118,0.0107,0.0115,0.0107,0.0115,0.0123,0.0104,0.0103,0.0095,0.0082,0.0077,0.0065,
72.7774,0.0359,0.0601,0.0828,0.0867,0.0636,0.0444,0.0366,0.0351,0.0399,0.0538,0.0784,0.091,0.0759,0.0425,0.0245,0.0189,0.0123,0.0147,0.0177,0.0271,0.0349,0.0365,0.0468,0.0664,0.083,0.0489,0.0255,0.0184,0.0138,0.012,0.0109,0.0107,0.0129,0.0164,0.0184,0.0209,0.0247,0.0285,0.032,0.0382,0.0402,0.0407,0.0538,0.0503,0.0337,0.028,0.0162,0.0117,0.0106,0.0081,0.0083,0.0075,0.0097,0.0095,0.0077,0.0091,0.0116,0.013,0.0125,0.0149,0.0184,0.0186,0.0159,0.0154,0.0159,0.018,0.0224,0.0325,0.044,0.045,0.0428,0.0381,0.0333,0.0241,0.02,0.0175,0.0135,0.0101,0.0082,0.0075,0.0059,0.0058,0.0038,0.0035,0.0031,0.0028,0.0029,0.0026,0.0025,0.0028,0.0027,0.0042,0.0041,0.0038,0.0044,0.0053,0.007,0.0076,0.0076,0.007,0.0072,0.0061,0.0054,0.0052,0.006,0.0079,0.0092,0.0103,0.0114,0.0126,0.0139,0.0128,0.012,0.0128,0.0144,0.0157,0.013,0.0102,0.0096,0.0091,0.0093,0.0093,0.0097,0.0103,0.0096,0.0077,0.0061,0.0052,0.0068,0.0068,0.0068,0.0068,0.0065,0.0061,0.0055,0.0054,0.0048,0.0041,0.0034,0.0028,0.0031,0.0025,0.0028,0.0039,0.005,0.0044,0.0047,0.0089,0.0047,0.0048,0.0041,0.0044,0.0037,0.0032,0.0021,0.0016,0.0017,0.0018,0.0018,0.0017,0.0021,0.0023,0.0024,0.0022,0.0029,0.0027,0.0023,0.003,0.0035,0.0037,0.0038,0.0031,0.0028,0.0023,0.0028,0.0029,0.0033,0.0031,0.0026,0.0028,0.0019,0.0037,0.0045,0.0028,0.0035,0.0025,0.0042,0.0016,0.003,0.0045,0.004,0.0044,0.0051,0.0046,0.0038,0.0036,0.003,0.0062,0.0026,0.0026,0.0036,0.0024,0.0034,0.0034,0.0031,0.0034,0.0029,0.0026,0.0033,0.0008,0.0028,0.0029,0.0001,0.0043,0.0041,0.0045,0.0027,0.0034,0.0037,0.0042,0.0077,0.0047,0.0045,0.0044,0.0051,0.0065,0.0051,0.0067,0.0064,0.0062,0.0057,0.007,0.0061,0.009,0.0066,0.0075,0.0059,0.0007,0.007,0.0072,0.0087,0.0097,0.0111,0.0126,0.0134,0.0145,0.0128,0.0154,0.0066,0.0125,0.0149,0.0131,0.0123,0.0131,0.0097,0.0092,
72.9487,0.0359,0.0601,0.0829,0.0869,0.0636,0.0444,0.0367,0.0351,0.0418,0.0595,0.0785,0.0911,0.0762,0.0468,0.0245,0.0191,0.0124,0.0147,0.0195,0.0268,0.0351,0.0369,0.0483,0.0666,0.0835,0.0492,0.0256,0.0203,0.0144,0.0123,0.0113,0.0109,0.0144,0.0168,0.019,0.0213,0.0251,0.029,0.0328,0.0388,0.045,0.0451,0.0542,0.0507,0.0382,0.0291,0.0183,0.0117,0.0116,0.0084,0.0081,0.0073,0.0099,0.0097,0.0085,0.0092,0.0117,0.0136,0.0127,0.0151,0.0191,0.0189,0.0163,0.0156,0.0165,0.0187,0.0228,0.0369,0.0407,0.041,0.0402,0.0383,0.0325,0.0244,0.0207,0.0176,0.0155,0.0102,0.0079,0.0078,0.0063,0.0061,0.0048,0.0035,0.0034,0.0028,0.0032,0.0031,0.003,0.0016,0.0024,0.0035,0.0046,0.004,0.0039,0.0061,0.0075,0.0078,0.0079,0.0074,0.0071,0.0061,0.0049,0.0057,0.0059,0.0081,0.0096,0.0107,0.0119,0.0125,0.014,0.0129,0.012,0.0133,0.0151,0.0159,0.0134,0.0107,0.01,0.0096,0.0092,0.0094,0.0098,0.0103,0.0098,0.0082,0.0064,0.005,0.0066,0.0075,0.0075,0.0074,0.0064,0.0062,0.0058,0.0053,0.0051,0.0048,0.0042,0.0034,0.0027,0.0033,0.0037,0.004,0.0045,0.0051,0.0053,0.0101,0.0052,0.0051,0.0052,0.0053,0.0042,0.0031,0.0024,0.0014,0.0014,0.0018,0.0021,0.0024,0.0025,0.0024,0.0023,0.0027,0.0034,0.0032,0.0034,0.003,0.0046,0.0037,0.0034,0.003,0.0017,0.003,0.0024,0.0035,0.0025,0.0038,0.0044,0.0035,0.0053,0.0045,0.0045,0.0045,0.0047,0.004,0.0045,0.004,0.0054,0.0052,0.0047,0.0046,0.0054,0.0047,0.0048,0.0059,0.0059,0.0054,0.0045,0.0047,0.0042,0.0035,0.0044,0.0057,0.004,0.0034,0.0048,0.0041,0.0035,0.004,0.0042,0.0044,0.0025,0.0051,0.0037,0.0035,0.0028,0.0047,0.0045,0.004,0.015,0.0039,0.005,0.004,0.0076,0.0062,0.0083,0.0074,0.0079,0.0061,0.0054,0.006,0.0095,0.0082,0.0101,0.0056,0.0105,0.0063,0.0078,0.0069,0.0116,0.014,0.0161,0.015,0.0127,0.0135,0.0139,0.0139,0.0152,0.0112,0.0116,0.0122,0.0123,0.0133,0.014,0.0111,
72.9633,0.0367,0.0604,0.0824,0.0848,0.0643,0.0449,0.0373,0.0357,0.0453,0.0597,0.0732,0.078,0.0702,0.0473,0.025,0.0195,0.0126,0.0149,0.0198,0.0277,0.0355,0.0371,0.0282,0.0671,0.082,0.0496,0.0258,0.0204,0.0146,0.0128,0.0112,0.011,0.0144,0.0169,0.0192,0.0216,0.0255,0.0294,0.0331,0.0393,0.0411,0.0415,0.0547,0.0514,0.0352,0.0294,0.0179,0.0121,0.011,0.0086,0.0087,0.0084,0.0098,0.0096,0.0085,0.0092,0.012,0.0133,0.0125,0.0154,0.019,0.0192,0.0162,0.0158,0.0168,0.0192,0.0231,0.0378,0.041,0.0418,0.0408,0.0387,0.0325,0.0243,0.0206,0.0178,0.0149,0.0102,0.0086,0.008,0.0063,0.0061,0.0044,0.0035,0.0029,0.0024,0.0027,0.003,0.0026,0.0032,0.003,0.0038,0.0044,0.004,0.0044,0.0061,0.0073,0.008,0.0077,0.0073,0.0071,0.0062,0.0054,0.0048,0.006,0.0081,0.0095,0.0103,0.0118,0.0127,0.0136,0.0125,0.012,0.0133,0.0147,0.0161,0.0139,0.0104,0.01,0.0094,0.0096,0.0094,0.0099,0.0103,0.0097,0.0078,0.0062,0.0054,0.0069,0.0071,0.0072,0.0071,0.0063,0.006,0.0059,0.0056,0.0052,0.0046,0.004,0.0034,0.003,0.003,0.0034,0.0042,0.005,0.0043,0.0049,0.0102,0.0054,0.005,0.0046,0.0051,0.004,0.0032,0.0022,0.001,0.0017,0.0019,0.0021,0.0021,0.0022,0.0024,0.0023,0.0026,0.0026,0.003,0.0029,0.0033,0.0031,0.0036,0.0032,0.0032,0.0027,0.0025,0.0029,0.0028,0.0032,0.0031,0.0043,0.0039,0.0067,0.0031,0.0035,0.0032,0.0033,0.0035,0.0041,0.0039,0.004,0.0052,0.0044,0.0047,0.0044,0.0045,0.0043,0.0039,0.0036,0.0067,0.0032,0.0029,0.0036,0.0037,0.0032,0.0033,0.0033,0.0034,0.0031,0.0035,0.0032,0.0056,0.0046,0.0035,0.0061,0.0037,0.0045,0.0038,0.0037,0.0036,0.004,0.0043,0.0113,0.0053,0.0042,0.0049,0.0049,0.0054,0.0056,0.0059,0.0034,0.0063,0.0064,0.0059,0.0071,0.0072,0.0,0.0003,0.0052,0.0063,0.0065,0.0071,0.0086,0.0109,0.0101,0.0128,0.0117,0.0139,0.0128,0.0123,0.0175,0.0121,0.0107,0.0115,0.0102,0.017,0.0083,0.0093,
73.12,0.0358,0.0603,0.083,0.0869,0.0637,0.0444,0.0366,0.0351,0.0417,0.0539,0.0785,0.0911,0.076,0.0424,0.0245,0.019,0.0124,0.0148,0.0197,0.0271,0.0351,0.0367,0.0474,0.0667,0.0836,0.0494,0.0254,0.0187,0.0145,0.0126,0.0112,0.0107,0.0131,0.0167,0.019,0.0212,0.025,0.0295,0.0327,0.0384,0.0404,0.0408,0.0544,0.0507,0.0354,0.0292,0.0173,0.012,0.0106,0.0087,0.0086,0.0076,0.0101,0.0098,0.008,0.0092,0.0121,0.0134,0.0128,0.0152,0.0189,0.019,0.0162,0.0154,0.0171,0.0192,0.0231,0.034,0.0443,0.0419,0.0438,0.0383,0.0303,0.0247,0.0205,0.0181,0.0135,0.0095,0.0078,0.007,0.0067,0.0061,0.0045,0.0037,0.0033,0.0026,0.0032,0.0033,0.0028,0.003,0.0032,0.0035,0.0044,0.0039,0.0047,0.0059,0.0078,0.0077,0.0078,0.0074,0.0074,0.0065,0.0062,0.0057,0.0064,0.0077,0.0098,0.0104,0.0118,0.0129,0.0141,0.0129,0.012,0.0133,0.0143,0.0157,0.0135,0.0102,0.0092,0.0093,0.0097,0.0092,0.0101,0.0102,0.01,0.0078,0.0068,0.0059,0.0065,0.0065,0.0075,0.0072,0.0064,0.0064,0.0057,0.006,0.0054,0.005,0.0032,0.003,0.0031,0.0027,0.0041,0.0039,0.0043,0.005,0.0051,0.0089,0.006,0.0051,0.0056,0.005,0.0039,0.0031,0.0027,0.0018,0.002,0.0016,0.0025,0.0023,0.0026,0.0027,0.0029,0.0023,0.0026,0.0029,0.003,0.003,0.0045,0.0033,0.0038,0.0034,0.0031,0.0036,0.0032,0.0032,0.0034,0.0041,0.0059,0.0026,0.0129,0.0033,0.0035,0.0036,0.0047,0.0039,0.0045,0.0047,0.0049,0.0054,0.0036,0.0054,0.0049,0.0051,0.0036,0.0046,0.0043,0.0043,0.0042,0.0029,0.0035,0.0025,0.0042,0.0045,0.0041,0.0037,0.0044,0.0035,0.0042,0.0029,0.0055,0.0048,0.0042,0.0041,0.0048,0.0048,0.0043,0.0036,0.0038,0.0042,0.017,0.0075,0.0056,0.0033,0.0076,0.0083,0.0053,0.0058,0.0072,0.0064,0.0071,0.0085,0.011,0.0078,0.0069,0.0093,0.0092,0.0077,0.0084,0.0089,0.0123,0.0097,0.012,0.0126,0.0135,0.0117,0.0132,0.0142,0.0128,0.0133,0.0186,0.0101,0.0113,0.0282,0.0105,0.0062,
73.1344,0.0364,0.0546,0.0819,0.084,0.0636,0.0445,0.0369,0.0353,0.0406,0.0536,0.0731,0.0781,0.0703,0.0425,0.0248,0.0193,0.0124,0.0149,0.0179,0.0273,0.035,0.0366,0.0273,0.0664,0.0813,0.0491,0.0255,0.0185,0.0145,0.0125,0.0111,0.011,0.0131,0.0166,0.0189,0.0212,0.025,0.0287,0.0325,0.0387,0.0405,0.0409,0.054,0.0507,0.0346,0.029,0.0173,0.0109,0.0105,0.0084,0.0086,0.007,0.0097,0.0087,0.0085,0.0092,0.012,0.013,0.0123,0.0153,0.0189,0.0175,0.0149,0.0156,0.0167,0.017,0.0226,0.0338,0.0443,0.0415,0.0436,0.0384,0.0293,0.0238,0.0203,0.0169,0.0139,0.0093,0.008,0.0067,0.0061,0.006,0.0045,0.0036,0.0032,0.0023,0.0023,0.0026,0.0028,0.003,0.0029,0.0039,0.0045,0.0039,0.0044,0.0055,0.0073,0.008,0.0078,0.0071,0.0076,0.0056,0.0056,0.0055,0.0062,0.008,0.0094,0.0096,0.0115,0.0127,0.0138,0.0129,0.012,0.0124,0.0142,0.0161,0.0135,0.0097,0.0098,0.0091,0.0094,0.0094,0.0098,0.0102,0.0096,0.0077,0.0063,0.0054,0.0067,0.0068,0.0072,0.0069,0.0063,0.0062,0.0058,0.0054,0.0051,0.004,0.0036,0.0032,0.0031,0.0029,0.0034,0.0039,0.0048,0.0046,0.0048,0.0103,0.0054,0.0049,0.0045,0.0045,0.0039,0.0028,0.0022,0.0017,0.0015,0.0015,0.0021,0.002,0.0023,0.0023,0.0028,0.0023,0.0029,0.0025,0.003,0.003,0.0033,0.0033,0.003,0.0029,0.0028,0.0036,0.0029,0.0031,0.0032,0.0032,0.0028,0.0034,0.003,0.0032,0.0045,0.0034,0.004,0.0041,0.0047,0.0042,0.0039,0.0045,0.004,0.0044,0.0043,0.0042,0.004,0.0035,0.0041,0.0034,0.0035,0.003,0.0034,0.0033,0.0031,0.003,0.0034,0.0032,0.0035,0.0031,0.0028,0.0035,0.0037,0.0034,0.0072,0.0034,0.0052,0.0038,0.0043,0.0044,0.0037,0.0037,0.0049,0.005,0.0052,0.0042,0.0035,0.0048,0.0052,0.0052,0.0069,0.0069,0.0064,0.0062,0.0067,0.0067,0.0,0.0061,0.0068,0.007,0.0068,0.0066,0.0086,0.0101,0.0098,0.0114,0.012,0.0082,0.0116,0.0118,0.0101,0.0095,0.0113,0.011,0.0064,0.0152,0.006,0.0101,
73.2908,0.0325,0.0541,0.0827,0.0865,0.0575,0.0399,0.033,0.0319,0.0389,0.0531,0.0781,0.0907,0.0756,0.0419,0.0222,0.0173,0.0123,0.0135,0.0177,0.027,0.0345,0.0362,0.0454,0.0601,0.0831,0.0443,0.0249,0.0183,0.0144,0.0119,0.011,0.0108,0.0129,0.0161,0.0187,0.0209,0.0248,0.0284,0.0321,0.0382,0.04,0.0406,0.0492,0.0459,0.0341,0.029,0.0171,0.0111,0.0114,0.0087,0.0093,0.0074,0.0097,0.0089,0.008,0.0093,0.0118,0.0122,0.0121,0.0149,0.0184,0.0173,0.0156,0.0157,0.0152,0.0166,0.0227,0.0335,0.044,0.0447,0.0428,0.0346,0.0303,0.0234,0.0201,0.0165,0.0138,0.0095,0.008,0.0067,0.0052,0.0042,0.0042,0.0034,0.0036,0.0032,0.0032,0.0029,0.0027,0.0032,0.003,0.0037,0.005,0.0045,0.004,0.0055,0.007,0.0076,0.0074,0.0074,0.007,0.0056,0.0043,0.0056,0.0062,0.0079,0.0072,0.0106,0.0116,0.0125,0.0141,0.0128,0.0122,0.013,0.0147,0.0159,0.0134,0.0096,0.0091,0.0095,0.0093,0.0095,0.0096,0.0098,0.0095,0.0075,0.0068,0.005,0.0066,0.0066,0.0073,0.0061,0.0058,0.0056,0.0057,0.0057,0.0049,0.0046,0.0036,0.0032,0.0027,0.0035,0.0036,0.0044,0.0052,0.0047,0.0047,0.01,0.0055,0.0051,0.0049,0.0046,0.0042,0.0031,0.0024,0.0018,0.0012,0.001,0.0022,0.0027,0.0023,0.0028,0.0032,0.0025,0.003,0.0035,0.0032,0.0039,0.0039,0.0038,0.0036,0.0034,0.0029,0.0029,0.0027,0.003,0.0034,0.0035,0.0036,0.0034,0.0063,0.0046,0.0038,0.0038,0.0044,0.0045,0.004,0.0049,0.0044,0.0055,0.0058,0.0056,0.0052,0.0015,0.0027,0.0053,0.0047,0.0063,0.0044,0.004,0.004,0.0034,0.0049,0.0033,0.004,0.0033,0.004,0.0044,0.003,0.0062,0.0051,0.0047,0.0057,0.003,0.0044,0.0032,0.004,0.0052,0.0055,0.0041,0.0077,0.0048,0.0044,0.0052,0.0099,0.0062,0.0068,0.0078,0.0073,0.0064,0.0065,0.0057,0.008,0.0108,0.0077,0.0091,0.008,0.0074,0.0077,0.0079,0.0096,0.0131,0.0145,0.0131,0.0179,0.0189,0.0148,0.014,0.0164,0.0149,0.0126,0.011,0.0136,0.0131,0.0118,0.0147,
73.3057,0.0364,0.0544,0.0822,0.084,0.0636,0.0403,0.0334,0.032,0.0401,0.0535,0.0735,0.0794,0.0712,0.0422,0.0226,0.0177,0.0125,0.0137,0.018,0.0272,0.0348,0.0365,0.0265,0.0603,0.0816,0.0447,0.0255,0.0185,0.0145,0.0125,0.0111,0.011,0.0131,0.0166,0.0189,0.0212,0.0248,0.0297,0.0324,0.0387,0.0404,0.041,0.0544,0.0466,0.0345,0.0292,0.0176,0.0109,0.0112,0.0079,0.0084,0.0074,0.0099,0.0089,0.0081,0.0091,0.0119,0.013,0.0124,0.0151,0.0185,0.0173,0.0147,0.0156,0.0152,0.0172,0.0223,0.0339,0.0443,0.0453,0.0436,0.035,0.0307,0.0242,0.0203,0.0155,0.0133,0.0103,0.008,0.0072,0.0063,0.0058,0.0044,0.0033,0.0032,0.0025,0.0028,0.0027,0.0027,0.0032,0.0029,0.0036,0.0044,0.0041,0.0044,0.0056,0.0061,0.0078,0.0077,0.007,0.0056,0.0056,0.0044,0.0054,0.006,0.0081,0.0096,0.0105,0.0116,0.0126,0.0138,0.0131,0.012,0.0122,0.0148,0.0159,0.0135,0.0095,0.0089,0.0086,0.0086,0.0086,0.008,0.0095,0.0087,0.0072,0.0061,0.0047,0.0059,0.0063,0.0055,0.0062,0.0058,0.0063,0.0063,0.0054,0.005,0.004,0.0041,0.003,0.0027,0.0028,0.0051,0.0043,0.0052,0.0049,0.0049,0.0106,0.0056,0.0049,0.0049,0.005,0.0038,0.0031,0.0021,0.0017,0.0017,0.0018,0.0019,0.003,0.0024,0.0024,0.002,0.0025,0.0024,0.003,0.0029,0.0037,0.0033,0.0031,0.0032,0.0033,0.0028,0.0029,0.003,0.0031,0.0032,0.0031,0.0025,0.0034,0.0038,0.0038,0.0037,0.0039,0.0035,0.0039,0.0041,0.0043,0.0039,0.0046,0.0043,0.0045,0.0045,0.0042,0.0033,0.0042,0.0039,0.0065,0.0032,0.0036,0.0031,0.0037,0.0034,0.0032,0.0036,0.0034,0.0027,0.0036,0.0026,0.0045,0.003,0.0033,0.0066,0.0039,0.0032,0.0042,0.0052,0.0041,0.0018,0.004,0.0137,0.0048,0.0046,0.004,0.0056,0.0053,0.0056,0.0066,0.006,0.006,0.0055,0.0064,0.0074,0.0088,0.0,0.0084,0.0058,0.0081,0.007,0.0074,0.0081,0.0115,0.0095,0.013,0.0146,0.0114,0.011,0.0107,0.0118,0.0111,0.0089,0.0099,0.0081,0.0163,0.0094,0.0096,
73.4623,0.036,0.0543,0.0825,0.0863,0.0635,0.0401,0.0332,0.0317,0.0396,0.0536,0.078,0.0906,0.0756,0.0422,0.0244,0.0189,0.0123,0.0146,0.0181,0.0274,0.0348,0.0364,0.0459,0.0663,0.0829,0.0446,0.0253,0.0183,0.0143,0.0124,0.011,0.0107,0.013,0.0164,0.0184,0.021,0.0247,0.0277,0.032,0.0382,0.0401,0.0405,0.0535,0.0502,0.0343,0.0282,0.0167,0.0105,0.0109,0.0083,0.0083,0.0074,0.0097,0.0086,0.0088,0.009,0.0116,0.0131,0.0122,0.0148,0.0185,0.0185,0.0147,0.0143,0.0164,0.017,0.0225,0.0334,0.0439,0.0446,0.043,0.0377,0.0274,0.0235,0.02,0.0164,0.0138,0.01,0.0077,0.0071,0.0062,0.0057,0.0046,0.0033,0.0031,0.0024,0.0027,0.0027,0.0024,0.0029,0.0028,0.0037,0.0043,0.0035,0.0045,0.0054,0.0067,0.008,0.0076,0.0068,0.0068,0.0058,0.006,0.0049,0.0062,0.0079,0.0095,0.0102,0.0115,0.0122,0.0138,0.0126,0.0118,0.0128,0.0141,0.0156,0.0133,0.0101,0.009,0.0089,0.0085,0.0091,0.0095,0.0102,0.009,0.0077,0.0064,0.0061,0.0068,0.0075,0.0076,0.0065,0.0058,0.0062,0.0057,0.0051,0.0048,0.0043,0.0027,0.003,0.0031,0.0029,0.0029,0.0036,0.0047,0.0039,0.0051,0.0107,0.0047,0.0045,0.0044,0.005,0.0039,0.003,0.0021,0.0015,0.0016,0.0014,0.002,0.0018,0.0017,0.0019,0.0003,0.0027,0.0025,0.0027,0.0027,0.0025,0.003,0.0034,0.003,0.0027,0.0032,0.0023,0.0027,0.0028,0.0032,0.0034,0.0032,0.0028,0.0084,0.0034,0.0047,0.0038,0.0034,0.0035,0.003,0.0044,0.0049,0.0037,0.0046,0.0046,0.0028,0.0049,0.0037,0.004,0.0031,0.0044,0.0037,0.0034,0.0034,0.0027,0.0033,0.0032,0.0034,0.0043,0.004,0.0038,0.0027,0.0025,0.0025,0.0032,0.0057,0.0041,0.0036,0.0038,0.0042,0.0035,0.005,0.0048,0.0129,0.0034,0.0044,0.004,0.0043,0.0042,0.0053,0.0067,0.0078,0.0069,0.0054,0.0053,0.0057,0.0075,0.0041,0.0075,0.0075,0.0064,0.0096,0.0052,0.0072,0.0107,0.0133,0.0152,0.0158,0.0218,0.0123,0.0125,0.012,0.0138,0.0119,0.0132,0.0105,0.0273,0.0102,0.008,
73.4769,0.0362,0.0543,0.0816,0.0836,0.0634,0.0403,0.0335,0.0322,0.0404,0.0534,0.0728,0.0778,0.07,0.0422,0.0247,0.0192,0.0124,0.0148,0.0178,0.0271,0.0349,0.0365,0.027,0.0662,0.081,0.0489,0.0254,0.0182,0.0143,0.0123,0.011,0.0108,0.0131,0.0165,0.0188,0.0211,0.0248,0.0284,0.0324,0.0385,0.0402,0.0407,0.0539,0.0504,0.0345,0.029,0.0173,0.0108,0.0109,0.0083,0.0077,0.0074,0.01,0.0087,0.0085,0.0091,0.012,0.013,0.0124,0.0151,0.0186,0.0174,0.0161,0.0157,0.0167,0.0193,0.0228,0.0338,0.0443,0.0449,0.0434,0.0381,0.0335,0.0242,0.0201,0.0167,0.0135,0.0093,0.0079,0.0069,0.0059,0.006,0.0044,0.0032,0.0032,0.0023,0.0027,0.0029,0.0027,0.003,0.0029,0.0035,0.0043,0.0039,0.0045,0.0055,0.0071,0.0084,0.0077,0.007,0.0071,0.0056,0.0072,0.0053,0.006,0.0079,0.0094,0.0102,0.0112,0.0126,0.0138,0.0127,0.0119,0.0121,0.0146,0.016,0.0133,0.0096,0.0096,0.0084,0.0094,0.0092,0.0098,0.0094,0.0096,0.0022,0.0,0.0017,0.0066,0.0079,0.0078,0.0066,0.0063,0.0058,0.0056,0.0053,0.005,0.0044,0.0036,0.003,0.003,0.0028,0.0035,0.0038,0.0048,0.0046,0.0051,0.0096,0.0056,0.0049,0.0047,0.0031,0.0036,0.003,0.0023,0.0016,0.0016,0.0013,0.0019,0.0021,0.002,0.0022,0.0023,0.0024,0.0024,0.0027,0.0031,0.003,0.0033,0.0031,0.0032,0.0028,0.0029,0.0031,0.0028,0.0027,0.0031,0.0033,0.0023,0.0031,0.0042,0.0036,0.0034,0.0037,0.0039,0.0037,0.0039,0.0042,0.0042,0.0043,0.005,0.0043,0.0044,0.0039,0.0039,0.0037,0.004,0.0132,0.0034,0.003,0.0034,0.0032,0.0034,0.0033,0.0035,0.0031,0.003,0.0001,0.0032,0.0035,0.0037,0.0034,0.0069,0.0038,0.0069,0.0039,0.0038,0.004,0.0036,0.004,0.01,0.0052,0.0044,0.0042,0.0068,0.0048,0.0066,0.0054,0.0067,0.0046,0.0061,0.0056,0.0083,0.0078,0.0,0.0062,0.0068,0.0065,0.005,0.0064,0.0076,0.0068,0.0122,0.0126,0.0121,0.0157,0.0112,0.0106,0.0164,0.0097,0.012,0.0116,0.0109,0.0078,0.0083,0.0064,
73.6336,0.0355,0.0598,0.0828,0.0858,0.0631,0.044,0.0364,0.0351,0.0433,0.0537,0.0777,0.0902,0.0752,0.042,0.0244,0.0195,0.0126,0.0146,0.0195,0.0271,0.0349,0.0366,0.0474,0.066,0.0826,0.0488,0.0257,0.0185,0.0144,0.0124,0.0112,0.0108,0.0133,0.0166,0.0191,0.0212,0.0248,0.0286,0.0325,0.0385,0.0405,0.0408,0.0539,0.05,0.0341,0.029,0.0187,0.0107,0.011,0.0085,0.0086,0.0075,0.0099,0.0091,0.009,0.009,0.012,0.0129,0.0128,0.0149,0.0187,0.0186,0.016,0.0156,0.0168,0.0182,0.0232,0.0337,0.0439,0.0411,0.0431,0.0383,0.0345,0.0242,0.0202,0.0171,0.0145,0.01,0.008,0.0072,0.0066,0.0062,0.005,0.0032,0.0036,0.0027,0.0029,0.0031,0.0027,0.0031,0.0032,0.004,0.0047,0.0029,0.0051,0.0062,0.0076,0.0075,0.0078,0.0072,0.0072,0.0061,0.006,0.006,0.0068,0.008,0.0095,0.0105,0.0118,0.0126,0.0145,0.0137,0.0126,0.0138,0.0149,0.0162,0.0136,0.0102,0.0097,0.0095,0.0096,0.0093,0.01,0.0104,0.0091,0.0077,0.0065,0.0047,0.0066,0.007,0.0068,0.0055,0.0063,0.0063,0.0062,0.0063,0.0049,0.0046,0.0041,0.0036,0.0037,0.0026,0.004,0.0043,0.0053,0.0047,0.0044,0.0103,0.0051,0.005,0.0052,0.0051,0.0039,0.0025,0.0024,0.0021,0.0018,0.0017,0.0024,0.0029,0.0024,0.0022,0.0035,0.0032,0.0033,0.0035,0.0031,0.0029,0.0041,0.0034,0.0036,0.0035,0.0035,0.0031,0.003,0.0021,0.0036,0.0045,0.0042,0.0038,0.005,0.0036,0.0038,0.0034,0.0026,0.0049,0.005,0.0044,0.0055,0.005,0.0051,0.0055,0.0046,0.0048,0.0054,0.0037,0.0045,0.0046,0.0047,0.0031,0.0055,0.0028,0.002,0.0027,0.0043,0.0038,0.004,0.0039,0.0038,0.0043,0.005,0.004,0.0073,0.0044,0.0049,0.0031,0.0057,0.0045,0.0048,0.0055,0.0212,0.005,0.0061,0.0033,0.0057,0.0062,0.007,0.0066,0.0076,0.0053,0.0086,0.0049,0.008,0.0087,0.0038,0.0088,0.0089,0.0056,0.0072,0.0066,0.0097,0.0108,0.014,0.011,0.0142,0.0143,0.016,0.0108,0.0159,0.0117,0.0138,0.0155,0.0122,0.0057,0.0107,0.0139,
73.648,0.0362,0.0601,0.0814,0.0833,0.0634,0.0444,0.0368,0.0353,0.0397,0.0588,0.0721,0.0767,0.0691,0.0467,0.0247,0.0192,0.0124,0.0148,0.0196,0.0275,0.0351,0.0367,0.0256,0.0662,0.0808,0.0489,0.0255,0.0186,0.0143,0.0127,0.0111,0.0109,0.0143,0.0167,0.0189,0.0214,0.0251,0.029,0.0325,0.0389,0.0406,0.041,0.054,0.0506,0.0347,0.029,0.0177,0.0116,0.0111,0.0084,0.0072,0.0082,0.0099,0.0095,0.0085,0.009,0.012,0.0132,0.0124,0.0152,0.0188,0.0189,0.0149,0.0156,0.0166,0.0184,0.0226,0.037,0.0403,0.0413,0.0434,0.0382,0.0332,0.0239,0.0203,0.018,0.0139,0.0101,0.0078,0.0076,0.006,0.0059,0.0038,0.0034,0.0032,0.0022,0.0028,0.0027,0.0027,0.0031,0.0029,0.0038,0.0044,0.0039,0.0042,0.0059,0.0076,0.0078,0.0077,0.0069,0.0062,0.0059,0.0044,0.0051,0.006,0.008,0.0094,0.0103,0.0113,0.0127,0.0138,0.0128,0.012,0.0131,0.0144,0.0159,0.0135,0.0101,0.0099,0.0092,0.0092,0.0096,0.0097,0.0102,0.0095,0.0078,0.0063,0.0056,0.0068,0.0074,0.0073,0.0068,0.0064,0.0059,0.0057,0.0054,0.0047,0.0033,0.0036,0.0031,0.0028,0.0029,0.0038,0.0043,0.0047,0.0043,0.0047,0.0091,0.0053,0.0051,0.0046,0.0046,0.0038,0.0029,0.0019,0.0016,0.001,0.0014,0.0017,0.0018,0.0019,0.0024,0.0021,0.0024,0.0024,0.0026,0.0025,0.0026,0.0032,0.0041,0.0031,0.0031,0.003,0.003,0.0028,0.0028,0.0032,0.0032,0.0039,0.0029,0.0062,0.0035,0.0029,0.0034,0.0024,0.0039,0.0037,0.0042,0.0042,0.0047,0.004,0.0044,0.0042,0.0041,0.0038,0.0039,0.0035,0.0065,0.0036,0.0034,0.0037,0.003,0.0034,0.0036,0.0031,0.0037,0.0032,0.0032,0.003,0.0028,0.0035,0.0032,0.0064,0.0015,0.0007,0.0016,0.0037,0.0039,0.004,0.004,0.0085,0.0052,0.0043,0.0041,0.0042,0.0044,0.0035,0.0022,0.0059,0.006,0.0063,0.006,0.0071,0.0078,0.0,0.0075,0.0069,0.0053,0.0066,0.0075,0.0075,0.0109,0.0109,0.0101,0.0091,0.0137,0.0137,0.0106,0.0146,0.0126,0.0094,0.0113,0.0091,0.0098,0.0113,0.0075,
73.8047,0.0357,0.0541,0.0822,0.0861,0.0573,0.0401,0.033,0.032,0.0404,0.0533,0.0779,0.0903,0.0753,0.0419,0.0221,0.0173,0.0123,0.0136,0.0177,0.027,0.0346,0.0362,0.0461,0.0599,0.0826,0.0442,0.0253,0.0185,0.0143,0.0122,0.0111,0.011,0.0131,0.0165,0.0187,0.0212,0.0248,0.0283,0.032,0.0384,0.0398,0.0405,0.049,0.0459,0.0339,0.0286,0.0164,0.012,0.0108,0.0086,0.009,0.0077,0.01,0.0088,0.0081,0.0094,0.0116,0.0132,0.0126,0.0153,0.0186,0.0173,0.0147,0.0156,0.0158,0.0171,0.0224,0.0335,0.0438,0.0449,0.0435,0.0346,0.0289,0.0239,0.0198,0.0166,0.0128,0.0103,0.008,0.0071,0.0062,0.0058,0.0031,0.0032,0.003,0.0029,0.0028,0.003,0.0023,0.0033,0.0031,0.0036,0.0039,0.0038,0.0044,0.0061,0.007,0.008,0.0078,0.0078,0.007,0.0058,0.0051,0.0033,0.0063,0.0084,0.0104,0.0106,0.0115,0.0127,0.0136,0.013,0.0123,0.0132,0.0146,0.0158,0.0129,0.0101,0.0089,0.0091,0.0085,0.0089,0.0097,0.0106,0.0098,0.0074,0.0055,0.006,0.0064,0.007,0.0067,0.0062,0.0061,0.0062,0.006,0.0057,0.0035,0.0048,0.0036,0.0035,0.0027,0.0033,0.003,0.0048,0.005,0.0043,0.0047,0.0105,0.0055,0.005,0.0046,0.0045,0.0041,0.0029,0.0028,0.0019,0.0017,0.0016,0.0021,0.0032,0.0022,0.0034,0.0029,0.0033,0.0027,0.0034,0.003,0.0035,0.004,0.0048,0.003,0.0035,0.003,0.0032,0.0028,0.0033,0.0027,0.0037,0.0038,0.0037,0.0055,0.003,0.0023,0.0043,0.0045,0.0048,0.0041,0.0046,0.0031,0.0056,0.0046,0.0049,0.0041,0.0055,0.0042,0.0047,0.0026,0.0027,0.0042,0.0046,0.004,0.0045,0.003,0.0033,0.0037,0.0052,0.0032,0.0045,0.0033,0.0036,0.0036,0.005,0.004,0.0057,0.0054,0.005,0.0032,0.0049,0.0045,0.0048,0.0064,0.0079,0.0053,0.0055,0.0034,0.0068,0.0058,0.0062,0.0064,0.007,0.0083,0.0083,0.0083,0.0087,0.0049,0.0074,0.0061,0.0069,0.0065,0.01,0.0092,0.0112,0.0103,0.0137,0.0111,0.0205,0.0137,0.0127,0.0124,0.0148,0.0099,0.0114,0.0104,0.0188,0.0136,0.0093,
73.8192,0.0363,0.0542,0.0818,0.0837,0.0633,0.0402,0.0334,0.0318,0.0401,0.0534,0.0733,0.0792,0.0709,0.0421,0.0225,0.0176,0.0125,0.0148,0.0179,0.0272,0.0348,0.0364,0.0251,0.0662,0.0813,0.0446,0.0254,0.0184,0.0144,0.0124,0.0111,0.0111,0.0132,0.0165,0.0188,0.0211,0.0249,0.0287,0.0324,0.0386,0.0403,0.0408,0.0541,0.0463,0.0344,0.0291,0.0188,0.0111,0.0101,0.0083,0.0082,0.0077,0.0097,0.0088,0.0078,0.0091,0.0119,0.012,0.0125,0.0141,0.0173,0.0173,0.0149,0.0143,0.0154,0.0169,0.0226,0.0337,0.044,0.045,0.0436,0.0348,0.03,0.0239,0.0188,0.0157,0.0133,0.0094,0.008,0.0068,0.0063,0.0057,0.0044,0.0035,0.0032,0.0022,0.0029,0.0029,0.0028,0.0031,0.003,0.004,0.0045,0.0037,0.0046,0.0056,0.0073,0.0088,0.0076,0.0071,0.007,0.0056,0.0058,0.0049,0.0061,0.008,0.0095,0.0102,0.0119,0.0127,0.0138,0.0129,0.0112,0.0131,0.0151,0.0159,0.0133,0.0094,0.0091,0.0085,0.0088,0.0087,0.0093,0.0097,0.009,0.0072,0.0061,0.004,0.0068,0.0067,0.007,0.0063,0.0064,0.0061,0.0057,0.0055,0.005,0.0044,0.0036,0.0014,0.0031,0.0029,0.0045,0.0041,0.0046,0.0046,0.0049,0.0099,0.0054,0.0051,0.0047,0.0051,0.004,0.0031,0.0017,0.0017,0.0014,0.0016,0.0021,0.0024,0.0022,0.0025,0.0026,0.0024,0.0025,0.0025,0.0028,0.003,0.0034,0.0033,0.0037,0.0028,0.0026,0.0028,0.0028,0.0025,0.0031,0.0031,0.0025,0.0032,0.0044,0.004,0.0026,0.004,0.004,0.0043,0.0043,0.0037,0.0043,0.0043,0.0042,0.0045,0.0041,0.0046,0.0041,0.0041,0.0041,0.005,0.0034,0.0034,0.0034,0.0035,0.0039,0.0032,0.0037,0.0029,0.0034,0.0031,0.0033,0.0043,0.0021,0.0037,0.0054,0.004,0.0069,0.004,0.0041,0.0043,0.0041,0.0042,0.016,0.0051,0.0049,0.004,0.0049,0.0052,0.006,0.0057,0.0073,0.0069,0.0061,0.0057,0.0075,0.008,0.0,0.0076,0.0076,0.0062,0.0072,0.0072,0.0094,0.0148,0.0139,0.0111,0.0173,0.0101,0.0129,0.0106,0.0166,0.0105,0.0116,0.0111,0.0098,0.0155,0.0088,0.0078,
73.9761,0.0359,0.0541,0.0816,0.0857,0.0629,0.0399,0.0331,0.0347,0.0402,0.0533,0.0775,0.0899,0.0751,0.042,0.0244,0.0189,0.0123,0.0147,0.0178,0.027,0.0348,0.0364,0.0473,0.0661,0.0824,0.0488,0.0251,0.0185,0.0142,0.012,0.0111,0.0108,0.0132,0.0165,0.0186,0.0207,0.0237,0.0283,0.0323,0.0382,0.0401,0.0404,0.0536,0.0501,0.0343,0.0291,0.0183,0.012,0.0108,0.0085,0.0079,0.0075,0.0098,0.009,0.008,0.0093,0.0118,0.013,0.0126,0.0152,0.0189,0.0184,0.016,0.0147,0.0164,0.0171,0.0228,0.0336,0.0437,0.0446,0.0429,0.0379,0.0275,0.0245,0.0201,0.017,0.0144,0.0103,0.0081,0.0079,0.0064,0.0053,0.0042,0.0035,0.0031,0.003,0.0029,0.0033,0.0022,0.0033,0.0028,0.004,0.0044,0.0037,0.0041,0.0049,0.0073,0.008,0.008,0.007,0.0077,0.0064,0.0041,0.0056,0.006,0.0084,0.0095,0.0108,0.0118,0.0128,0.014,0.0127,0.0123,0.0133,0.0146,0.0161,0.0135,0.0105,0.0096,0.0088,0.0093,0.0099,0.0098,0.0105,0.0098,0.008,0.0061,0.0049,0.0039,0.0062,0.0074,0.0072,0.0063,0.0065,0.0065,0.0055,0.0052,0.0046,0.0037,0.0038,0.0028,0.0034,0.0033,0.0043,0.0053,0.0049,0.0048,0.0111,0.0058,0.0049,0.0046,0.0052,0.0038,0.0026,0.0012,0.0022,0.0021,0.0025,0.0022,0.0021,0.0026,0.0026,0.0027,0.0026,0.0027,0.0032,0.003,0.0031,0.0035,0.0035,0.0037,0.0042,0.0026,0.003,0.0035,0.0024,0.003,0.004,0.0025,0.0044,0.0082,0.0041,0.0034,0.005,0.0038,0.0047,0.0045,0.0056,0.0031,0.0035,0.0042,0.0044,0.0052,0.005,0.0045,0.0037,0.0048,0.0039,0.0049,0.0044,0.0038,0.0047,0.0042,0.0035,0.0034,0.0038,0.0039,0.0042,0.0039,0.0061,0.0044,0.0039,0.0021,0.004,0.0116,0.0048,0.004,0.004,0.0032,0.0063,0.011,0.0052,0.0047,0.005,0.0045,0.0078,0.0095,0.0087,0.0069,0.005,0.008,0.0066,0.0035,0.0069,0.0031,0.0076,0.0085,0.0065,0.0068,0.0085,0.0074,0.0113,0.0137,0.0139,0.0146,0.0152,0.011,0.0133,0.0133,0.0145,0.0105,0.0149,0.011,0.0224,0.0061,0.0093,
73.9904,0.036,0.0597,0.0808,0.0825,0.063,0.0441,0.0366,0.0347,0.0386,0.0586,0.0714,0.0758,0.0684,0.0464,0.0246,0.0192,0.0124,0.0147,0.0195,0.0273,0.035,0.0366,0.0265,0.0658,0.0803,0.0487,0.0255,0.0201,0.0143,0.0125,0.0111,0.0109,0.0143,0.0166,0.0189,0.0212,0.0252,0.0291,0.0325,0.0387,0.0445,0.0447,0.0537,0.0503,0.0347,0.0287,0.0172,0.0117,0.012,0.0083,0.0076,0.0081,0.0098,0.0094,0.0086,0.009,0.012,0.0131,0.0126,0.0153,0.0188,0.0174,0.015,0.0156,0.0155,0.017,0.0227,0.0369,0.0406,0.0411,0.0433,0.0379,0.0331,0.0237,0.0203,0.0167,0.0152,0.0101,0.0086,0.0077,0.0067,0.0059,0.0045,0.0034,0.0032,0.0024,0.0029,0.0028,0.0026,0.0027,0.0029,0.0031,0.0044,0.0039,0.0046,0.0059,0.0079,0.0077,0.0078,0.0077,0.0075,0.0061,0.0057,0.0051,0.0061,0.008,0.0095,0.0103,0.0117,0.0126,0.0139,0.0129,0.0121,0.0126,0.0144,0.0158,0.0135,0.0102,0.0099,0.0094,0.0094,0.0095,0.0099,0.0103,0.0097,0.0076,0.0064,0.0053,0.0067,0.0075,0.0073,0.0068,0.0065,0.0063,0.0058,0.0053,0.0051,0.0042,0.0042,0.0031,0.0027,0.0027,0.0048,0.0038,0.0052,0.0046,0.005,0.01,0.0056,0.0051,0.0049,0.0046,0.0039,0.0029,0.0022,0.0015,0.0015,0.0014,0.0021,0.0021,0.0022,0.0025,0.0025,0.0024,0.0028,0.0028,0.0032,0.003,0.0036,0.0032,0.0033,0.0028,0.0027,0.0029,0.003,0.0026,0.0031,0.0033,0.0026,0.0031,0.0074,0.0033,0.0042,0.0037,0.0043,0.0038,0.004,0.0044,0.0042,0.0043,0.0047,0.0043,0.0046,0.0043,0.0041,0.0039,0.0039,0.0065,0.0041,0.0036,0.0038,0.0033,0.0034,0.0025,0.0025,0.003,0.0031,0.0028,0.0033,0.0019,0.0036,0.0031,0.005,0.0039,0.0053,0.0032,0.0045,0.0038,0.005,0.0039,0.007,0.005,0.0047,0.0038,0.0047,0.0054,0.0061,0.0068,0.0074,0.0055,0.0056,0.0055,0.0081,0.0072,0.0,0.0084,0.0069,0.0074,0.0054,0.0067,0.0082,0.0102,0.0108,0.0105,0.0151,0.0123,0.0105,0.0117,0.0172,0.0096,0.0096,0.0104,0.0104,0.0109,0.0091,0.0092,
74.1471,0.0355,0.0596,0.0817,0.0855,0.0627,0.0438,0.0362,0.035,0.0391,0.0534,0.0773,0.0896,0.075,0.042,0.0243,0.0189,0.0124,0.0146,0.0195,0.0271,0.0348,0.0364,0.0478,0.0658,0.0822,0.0486,0.0253,0.0186,0.0143,0.0128,0.0111,0.0111,0.0131,0.0165,0.0187,0.0211,0.025,0.0287,0.0321,0.0386,0.0402,0.0404,0.0535,0.05,0.0343,0.0291,0.0185,0.0104,0.0112,0.0084,0.0078,0.0083,0.0098,0.0089,0.0083,0.0093,0.0122,0.0124,0.0132,0.0154,0.0186,0.0173,0.0159,0.0158,0.0165,0.0182,0.0224,0.0337,0.0436,0.044,0.043,0.0383,0.0332,0.024,0.0202,0.0179,0.014,0.0093,0.0086,0.008,0.007,0.006,0.0044,0.0034,0.0035,0.003,0.003,0.0028,0.0028,0.0031,0.0032,0.0042,0.0048,0.0039,0.0046,0.0056,0.0071,0.0078,0.008,0.0077,0.007,0.0056,0.007,0.0056,0.0062,0.0078,0.0097,0.0117,0.0117,0.0128,0.0138,0.0135,0.0121,0.0141,0.0151,0.0159,0.0133,0.0105,0.0101,0.0087,0.0095,0.0097,0.0099,0.0104,0.0097,0.0077,0.0056,0.0063,0.0068,0.0075,0.0076,0.0068,0.0065,0.0065,0.0059,0.006,0.0058,0.0048,0.0034,0.0035,0.0032,0.0031,0.0029,0.0046,0.0052,0.0049,0.0051,0.0101,0.0055,0.0046,0.0051,0.0052,0.0047,0.0033,0.0022,0.0016,0.0018,0.0016,0.0024,0.0026,0.0027,0.003,0.0025,0.0028,0.0023,0.0037,0.0037,0.0029,0.0046,0.003,0.0032,0.003,0.0031,0.0023,0.003,0.0028,0.0031,0.0042,0.0028,0.004,0.0045,0.004,0.0026,0.0038,0.004,0.0039,0.0052,0.0044,0.0039,0.0051,0.0043,0.0038,0.0059,0.0054,0.0045,0.0051,0.0041,0.0058,0.0049,0.004,0.0051,0.0047,0.004,0.0027,0.0048,0.0042,0.0037,0.0045,0.0047,0.0026,0.0044,0.004,0.007,0.0045,0.0072,0.0049,0.0029,0.0052,0.0056,0.005,0.0069,0.0065,0.0056,0.0062,0.0098,0.0077,0.0081,0.0081,0.009,0.008,0.0096,0.0083,0.009,0.011,0.0075,0.0083,0.0075,0.0055,0.0087,0.0078,0.0115,0.0126,0.0115,0.0129,0.0144,0.011,0.015,0.0119,0.0152,0.0148,0.0133,0.0117,0.0119,0.021,0.0112,0.0139,
74.1618,0.036,0.0597,0.0804,0.082,0.0629,0.0441,0.0365,0.0349,0.0435,0.0584,0.0707,0.0751,0.0679,0.0464,0.0245,0.0191,0.0124,0.0147,0.0195,0.0273,0.0352,0.0367,0.0262,0.0657,0.0799,0.0486,0.0278,0.0201,0.0144,0.0125,0.011,0.0109,0.0142,0.0167,0.0189,0.0212,0.025,0.0289,0.0326,0.0424,0.0442,0.0446,0.0535,0.05,0.0375,0.0288,0.0175,0.0117,0.0112,0.0084,0.0078,0.0082,0.0109,0.0095,0.0087,0.0099,0.012,0.0131,0.0124,0.0153,0.0187,0.019,0.0161,0.0158,0.0167,0.0186,0.0228,0.0369,0.04,0.041,0.0431,0.0379,0.0318,0.0244,0.0204,0.017,0.0134,0.01,0.0085,0.0078,0.0066,0.006,0.0044,0.0035,0.0031,0.0025,0.0029,0.003,0.0029,0.0031,0.0029,0.0034,0.0043,0.004,0.0045,0.0061,0.0072,0.0077,0.0076,0.0078,0.0075,0.0061,0.0061,0.0049,0.0066,0.0082,0.0095,0.0105,0.0119,0.0126,0.0151,0.0129,0.0122,0.0127,0.0141,0.0173,0.0147,0.0104,0.0098,0.0093,0.0093,0.0093,0.01,0.0107,0.0097,0.0077,0.0062,0.0056,0.0068,0.0073,0.0073,0.0069,0.0062,0.0062,0.0057,0.0057,0.005,0.0055,0.004,0.0033,0.0031,0.0028,0.0028,0.0039,0.0044,0.0047,0.0048,0.0105,0.0052,0.0052,0.0046,0.0048,0.0041,0.0032,0.0023,0.0016,0.0014,0.0016,0.0021,0.0023,0.0021,0.0026,0.0029,0.0025,0.0026,0.0025,0.0022,0.0027,0.0034,0.0028,0.0033,0.0029,0.0028,0.0028,0.0027,0.0032,0.0033,0.0031,0.0044,0.0038,0.003,0.004,0.0033,0.004,0.0036,0.0042,0.0041,0.0039,0.0042,0.0047,0.0038,0.0046,0.0044,0.0045,0.004,0.0041,0.0024,0.0078,0.0032,0.0035,0.0034,0.0036,0.0034,0.0032,0.0035,0.0032,0.0033,0.0033,0.0034,0.0036,0.0031,0.0022,0.0006,0.0035,0.0052,0.0038,0.0039,0.0041,0.0041,0.0054,0.0145,0.0048,0.0043,0.0043,0.0047,0.0055,0.006,0.0065,0.0063,0.0084,0.0063,0.0057,0.0065,0.0082,0.0,0.0082,0.0071,0.0069,0.006,0.0069,0.0078,0.0092,0.0113,0.0112,0.0126,0.0116,0.0123,0.0126,0.014,0.0097,0.0105,0.0109,0.0091,0.0095,0.0073,0.0072,
74.3186,0.0358,0.0537,0.0818,0.0853,0.0628,0.044,0.0363,0.0349,0.0406,0.0532,0.0774,0.0898,0.0749,0.042,0.0242,0.0188,0.0123,0.0147,0.0195,0.0271,0.0348,0.0364,0.0472,0.0658,0.0822,0.0485,0.0253,0.0169,0.0144,0.0123,0.0111,0.0107,0.013,0.0166,0.0187,0.0209,0.025,0.0286,0.0325,0.0384,0.0405,0.0406,0.0534,0.0498,0.0344,0.0293,0.0185,0.011,0.0108,0.0086,0.0073,0.0073,0.0095,0.009,0.0077,0.0091,0.0117,0.013,0.0126,0.0152,0.0188,0.0187,0.0161,0.016,0.0154,0.0173,0.0223,0.0337,0.0438,0.0448,0.0431,0.0375,0.0307,0.0241,0.0203,0.0167,0.0138,0.0102,0.0077,0.0077,0.006,0.0063,0.0043,0.0037,0.0034,0.0025,0.003,0.003,0.0027,0.0029,0.003,0.0029,0.0051,0.0037,0.0045,0.0061,0.0074,0.0083,0.0077,0.0073,0.0073,0.0061,0.0054,0.0052,0.0062,0.0078,0.009,0.0103,0.0115,0.0126,0.0132,0.0126,0.012,0.0134,0.0151,0.0158,0.0134,0.0101,0.0098,0.0086,0.0089,0.0094,0.0092,0.0105,0.0088,0.0076,0.0053,0.0053,0.0064,0.0069,0.007,0.0067,0.0065,0.0059,0.0056,0.0054,0.0049,0.0046,0.0041,0.0032,0.0024,0.0034,0.0038,0.0038,0.0046,0.0044,0.0047,0.0098,0.0052,0.005,0.0044,0.005,0.0036,0.0037,0.0016,0.0021,0.0022,0.0021,0.0026,0.0024,0.0024,0.0028,0.0033,0.0028,0.0026,0.0027,0.0029,0.0036,0.0037,0.0035,0.0037,0.0029,0.0028,0.0032,0.003,0.0029,0.0045,0.0036,0.0042,0.0042,0.005,0.0027,0.0033,0.0036,0.0047,0.0042,0.0046,0.0041,0.0039,0.0052,0.0046,0.0047,0.005,0.0048,0.0045,0.0052,0.004,0.0172,0.0035,0.0037,0.0039,0.0037,0.0054,0.0037,0.0037,0.0043,0.0037,0.0033,0.0035,0.003,0.0039,0.0034,0.001,0.0044,0.0046,0.0042,0.0059,0.0049,0.0054,0.0046,0.0026,0.0065,0.0059,0.006,0.0049,0.0073,0.0017,0.0057,0.006,0.0072,0.0075,0.0073,0.0059,0.0065,0.0117,0.0079,0.0078,0.0075,0.0075,0.0062,0.0062,0.0103,0.0137,0.0115,0.0115,0.0119,0.0147,0.0154,0.0123,0.0135,0.012,0.01,0.0107,0.0172,0.0097,0.0102,
74.3329,0.0363,0.0545,0.0817,0.0835,0.0634,0.0404,0.0336,0.0323,0.0384,0.0588,0.0729,0.078,0.0701,0.0423,0.0248,0.0193,0.0125,0.0148,0.0179,0.0273,0.035,0.0366,0.0243,0.0662,0.0811,0.0447,0.0254,0.0185,0.0144,0.0122,0.011,0.0108,0.0131,0.0165,0.0188,0.0212,0.025,0.0287,0.0324,0.0385,0.0405,0.0408,0.0538,0.0506,0.0341,0.0285,0.0171,0.0106,0.0115,0.0084,0.0086,0.0076,0.0098,0.0088,0.0079,0.0091,0.0119,0.0122,0.0122,0.0153,0.0173,0.0173,0.0149,0.0145,0.0154,0.0168,0.0226,0.0338,0.044,0.0448,0.0435,0.0381,0.0287,0.0238,0.0203,0.0166,0.0136,0.0095,0.0079,0.0065,0.006,0.0059,0.0044,0.0034,0.0032,0.0024,0.0028,0.0028,0.0027,0.003,0.003,0.004,0.0045,0.004,0.0045,0.0055,0.0072,0.0079,0.0077,0.0073,0.007,0.0055,0.0042,0.0047,0.006,0.008,0.0094,0.0104,0.0117,0.0126,0.0138,0.0129,0.0121,0.0123,0.0144,0.0158,0.0133,0.0093,0.0099,0.0085,0.0086,0.0087,0.0093,0.0097,0.0089,0.0072,0.0063,0.0054,0.0068,0.0059,0.0072,0.0069,0.0063,0.0061,0.006,0.0055,0.0051,0.0043,0.0036,0.003,0.0027,0.0028,0.0034,0.0039,0.0052,0.0041,0.0048,0.0093,0.0055,0.0049,0.0048,0.0046,0.0038,0.0029,0.0023,0.0016,0.0002,0.0015,0.0023,0.0026,0.0022,0.0024,0.0024,0.0022,0.0025,0.0029,0.0031,0.0032,0.0033,0.0038,0.0034,0.0028,0.0027,0.0026,0.0029,0.0029,0.0027,0.0037,0.0027,0.0034,0.0042,0.0037,0.0038,0.0032,0.0035,0.0034,0.0038,0.0044,0.0042,0.0042,0.0043,0.0044,0.0041,0.0039,0.0044,0.0039,0.0013,0.0043,0.0031,0.003,0.0034,0.0032,0.0032,0.0031,0.0028,0.0032,0.003,0.0036,0.0031,0.0038,0.0037,0.0037,0.0023,0.0032,0.004,0.0036,0.0034,0.0039,0.0045,0.0042,0.0014,0.0047,0.0031,0.0045,0.0054,0.0056,0.0058,0.0058,0.0075,0.006,0.0034,0.0017,0.0079,0.0076,0.0,0.0073,0.0068,0.0071,0.0063,0.0064,0.0077,0.01,0.0105,0.0115,0.0104,0.0144,0.0097,0.0121,0.0148,0.0109,0.0109,0.0106,0.007,0.012,0.0096,0.0046,
74.4898,0.0361,0.0536,0.0816,0.0854,0.057,0.0396,0.0328,0.0316,0.0405,0.0528,0.0773,0.0897,0.075,0.0417,0.022,0.0174,0.0123,0.0134,0.0177,0.0269,0.0344,0.0359,0.0479,0.0596,0.082,0.0439,0.025,0.0182,0.0141,0.0121,0.011,0.0106,0.013,0.0162,0.0187,0.0208,0.0244,0.0283,0.0318,0.0379,0.0394,0.0398,0.0488,0.0454,0.0338,0.0282,0.0173,0.0107,0.0112,0.0075,0.0074,0.0073,0.0097,0.0085,0.0072,0.0092,0.0118,0.012,0.0124,0.0139,0.0182,0.0169,0.0145,0.0141,0.0153,0.0168,0.0223,0.0331,0.0432,0.0444,0.0389,0.0344,0.0311,0.0237,0.0185,0.0161,0.0131,0.009,0.0075,0.0064,0.0062,0.0055,0.0047,0.0031,0.0033,0.0022,0.003,0.0026,0.0028,0.0028,0.003,0.004,0.0043,0.0041,0.0046,0.0055,0.0069,0.0071,0.0071,0.0069,0.0071,0.0054,0.0057,0.0043,0.0058,0.0078,0.0091,0.0094,0.0114,0.0125,0.0136,0.0123,0.0119,0.0117,0.0147,0.0153,0.0132,0.0093,0.009,0.008,0.0084,0.0086,0.0094,0.0092,0.0084,0.0072,0.0063,0.0058,0.0065,0.0064,0.0071,0.0062,0.0061,0.0057,0.0057,0.0056,0.0043,0.0042,0.0035,0.0032,0.003,0.0029,0.0036,0.004,0.0054,0.004,0.0047,0.0093,0.0056,0.0015,0.0036,0.0044,0.0038,0.0031,0.0025,0.0015,0.0013,0.0017,0.0025,0.0018,0.0024,0.0023,0.0022,0.0022,0.0027,0.0024,0.0025,0.0031,0.0041,0.0039,0.0033,0.0028,0.0025,0.0032,0.0032,0.0025,0.0037,0.003,0.0019,0.0046,0.007,0.0027,0.0037,0.0041,0.0034,0.0037,0.0038,0.0044,0.0046,0.002,0.0041,0.0036,0.0042,0.0042,0.0038,0.0041,0.0045,0.0042,0.0059,0.0034,0.0036,0.0032,0.0037,0.0034,0.004,0.0027,0.0041,0.0036,0.0038,0.0049,0.0038,0.0046,0.0059,0.0035,0.0035,0.004,0.003,0.0044,0.0038,0.0048,0.0131,0.0037,0.0058,0.0055,0.0039,0.0063,0.0062,0.0061,0.0062,0.007,0.0066,0.0069,0.0069,0.0067,0.0084,0.0063,0.0088,0.0065,0.0091,0.0061,0.0105,0.0113,0.0131,0.0119,0.0153,0.0176,0.0146,0.0118,0.0121,0.0121,0.0147,0.0124,0.0099,0.0104,0.0115,0.0055,
74.5043,0.0359,0.0537,0.0809,0.0826,0.0628,0.0399,0.0331,0.0316,0.0371,0.0528,0.0723,0.0776,0.0696,0.0418,0.0224,0.0175,0.0123,0.0134,0.0177,0.027,0.0345,0.0361,0.0235,0.0595,0.0804,0.0441,0.0252,0.0181,0.0143,0.0122,0.011,0.0107,0.013,0.0164,0.0186,0.021,0.0247,0.0285,0.0321,0.0381,0.04,0.0404,0.0534,0.0455,0.034,0.0285,0.0178,0.0122,0.0111,0.0077,0.0069,0.0074,0.0097,0.0087,0.0079,0.0089,0.0118,0.012,0.0123,0.0139,0.017,0.0171,0.0147,0.0143,0.0152,0.0168,0.0222,0.0333,0.0437,0.0446,0.0429,0.0345,0.0292,0.0235,0.0187,0.0166,0.0134,0.0092,0.0077,0.0067,0.0062,0.0056,0.004,0.0033,0.0032,0.0023,0.0029,0.003,0.0027,0.003,0.003,0.0036,0.0044,0.004,0.0044,0.0056,0.0071,0.0079,0.0081,0.0071,0.0069,0.0056,0.006,0.0049,0.0061,0.0079,0.0094,0.0105,0.0114,0.0126,0.0136,0.0128,0.0111,0.0118,0.0142,0.0158,0.0134,0.0094,0.009,0.0087,0.0086,0.0085,0.0091,0.0093,0.0089,0.0071,0.0058,0.005,0.0066,0.0067,0.0066,0.0061,0.0062,0.0059,0.0059,0.0053,0.0049,0.0045,0.0035,0.0033,0.0026,0.0029,0.003,0.0041,0.005,0.0045,0.0048,0.0102,0.0053,0.0047,0.005,0.0049,0.004,0.003,0.0021,0.0016,0.0013,0.0014,0.002,0.0026,0.0021,0.0023,0.0024,0.0025,0.0025,0.0029,0.0029,0.0031,0.0031,0.0029,0.0031,0.0032,0.003,0.0031,0.0028,0.0021,0.0028,0.0028,0.0058,0.0026,0.0045,0.0026,0.0029,0.0033,0.0036,0.0038,0.004,0.0043,0.0041,0.0045,0.0043,0.0045,0.004,0.0044,0.004,0.0038,0.0032,0.0085,0.0034,0.0032,0.0034,0.0032,0.0029,0.0032,0.0034,0.003,0.0023,0.0032,0.0033,0.0041,0.0028,0.0026,0.0064,0.0031,0.0052,0.0036,0.0041,0.0035,0.0043,0.0039,0.0037,0.0045,0.0037,0.0037,0.0036,0.0052,0.0058,0.0056,0.0066,0.0066,0.0064,0.0061,0.0078,0.0074,0.0,0.0065,0.0064,0.0039,0.008,0.0074,0.0083,0.0108,0.012,0.0131,0.0123,0.0168,0.013,0.0117,0.0096,0.0101,0.01,0.0104,0.0094,0.0081,0.0087,0.0098,
74.6612,0.0323,0.0532,0.0814,0.0854,0.0565,0.0395,0.0328,0.0312,0.0401,0.0527,0.07,0.0895,0.0747,0.0414,0.0221,0.0173,0.0123,0.0134,0.0176,0.0268,0.0342,0.0358,0.0466,0.0595,0.0818,0.0437,0.025,0.0183,0.0141,0.0123,0.0109,0.0106,0.0128,0.0161,0.0185,0.0207,0.0243,0.0282,0.0318,0.0377,0.0394,0.0396,0.0482,0.0453,0.0335,0.0265,0.0149,0.0105,0.0105,0.008,0.0075,0.0075,0.0097,0.0085,0.008,0.0091,0.0116,0.0117,0.0121,0.015,0.0169,0.0172,0.0145,0.0145,0.0151,0.0165,0.0224,0.033,0.0395,0.0404,0.0385,0.0341,0.0259,0.0234,0.0198,0.0162,0.0128,0.0093,0.0081,0.007,0.006,0.0055,0.0039,0.0033,0.003,0.0027,0.003,0.003,0.0026,0.0032,0.0029,0.0032,0.0042,0.0039,0.0045,0.0054,0.0072,0.0077,0.0071,0.007,0.0071,0.0063,0.0051,0.0049,0.006,0.0078,0.0088,0.0102,0.0113,0.0125,0.0133,0.0125,0.0115,0.0118,0.014,0.0158,0.0129,0.0097,0.0088,0.0086,0.0087,0.0089,0.0091,0.009,0.0089,0.007,0.0059,0.0046,0.0063,0.0061,0.007,0.007,0.0064,0.0059,0.0046,0.0032,0.0031,0.0043,0.0032,0.0032,0.0029,0.0029,0.0036,0.0038,0.0047,0.0049,0.0047,0.0104,0.0053,0.0051,0.0047,0.0049,0.0038,0.0027,0.002,0.002,0.0015,0.0016,0.002,0.002,0.0018,0.0029,0.0025,0.0025,0.0029,0.0031,0.0023,0.0031,0.003,0.0039,0.0038,0.0038,0.0024,0.0036,0.0032,0.003,0.0025,0.0039,0.0016,0.0036,0.0039,0.0033,0.0036,0.0042,0.0039,0.0045,0.0045,0.0044,0.004,0.005,0.0036,0.0041,0.0045,0.004,0.0045,0.0035,0.0037,0.0042,0.004,0.0032,0.0038,0.0038,0.0034,0.0031,0.004,0.0032,0.0033,0.0039,0.0035,0.0057,0.0041,0.0038,0.0054,0.0052,0.0051,0.0008,0.0037,0.0043,0.003,0.0034,0.0098,0.0048,0.0044,0.0049,0.0045,0.0072,0.0063,0.0072,0.007,0.0075,0.0071,0.0046,0.0063,0.0082,0.0144,0.0079,0.0092,0.0046,0.008,0.0077,0.0087,0.0159,0.011,0.017,0.0192,0.0183,0.0126,0.0141,0.0154,0.0123,0.0117,0.0131,0.0115,0.0123,0.0088,0.0091,
74.6757,0.0358,0.0534,0.0807,0.0822,0.0567,0.0398,0.033,0.0317,0.0398,0.0526,0.0721,0.0778,0.0697,0.0415,0.0223,0.0174,0.0123,0.0133,0.0176,0.0268,0.0343,0.0359,0.0236,0.0592,0.0802,0.0438,0.0249,0.018,0.0141,0.012,0.0109,0.0108,0.0129,0.0163,0.0186,0.0208,0.0245,0.0283,0.0319,0.0379,0.0397,0.0401,0.0486,0.0455,0.0339,0.0283,0.0174,0.0106,0.0103,0.0076,0.0077,0.0073,0.0096,0.0087,0.0077,0.0089,0.0116,0.0119,0.0113,0.0139,0.0169,0.017,0.0141,0.0142,0.0145,0.0028,0.0184,0.0329,0.0435,0.0443,0.0429,0.0342,0.0279,0.0234,0.0186,0.017,0.0129,0.009,0.0077,0.0065,0.006,0.0054,0.0044,0.0033,0.0032,0.0024,0.0029,0.0027,0.0027,0.0029,0.0029,0.0025,0.0043,0.0039,0.0041,0.0055,0.0073,0.0077,0.007,0.0071,0.0069,0.0055,0.0056,0.0048,0.006,0.0079,0.0087,0.0096,0.0113,0.0125,0.0136,0.0126,0.011,0.0108,0.0145,0.0155,0.0131,0.0093,0.0088,0.0084,0.0085,0.0087,0.009,0.0096,0.0088,0.0071,0.0057,0.005,0.0053,0.0069,0.0068,0.0062,0.0066,0.006,0.0053,0.0053,0.0051,0.0045,0.0036,0.0029,0.0027,0.0028,0.0037,0.0039,0.0041,0.0046,0.0047,0.0097,0.0052,0.005,0.0046,0.0046,0.0039,0.0029,0.0021,0.0016,0.0016,0.0013,0.002,0.002,0.0022,0.0023,0.0027,0.002,0.0027,0.0028,0.003,0.003,0.0035,0.0032,0.003,0.0028,0.0027,0.003,0.0031,0.0027,0.0033,0.0033,0.0035,0.0019,0.0015,0.0031,0.004,0.0037,0.0039,0.0036,0.0043,0.0039,0.004,0.0041,0.003,0.0039,0.0039,0.0042,0.0039,0.0038,0.004,0.0052,0.0034,0.0033,0.0033,0.0023,0.0032,0.0027,0.0032,0.0027,0.003,0.0031,0.0036,0.0027,0.0027,0.0036,0.0012,0.0037,0.0055,0.003,0.004,0.004,0.004,0.0043,0.0061,0.0042,0.004,0.0038,0.001,0.0043,0.006,0.0053,0.0067,0.0068,0.0064,0.0058,0.0076,0.0076,0.0,0.0062,0.0068,0.0085,0.0044,0.0071,0.0077,0.0101,0.0119,0.0116,0.0141,0.0115,0.0103,0.0109,0.0139,0.0098,0.0101,0.0076,0.0067,0.0089,0.0069,0.0097,
106.473,0.0342,0.0521,0.0635,0.065,0.0545,0.0414,0.0356,0.0345,0.0418,0.0522,0.061,0.0657,0.0591,0.044,0.0248,0.0198,0.013,0.0154,0.0204,0.0308,0.0388,0.0402,0.0469,0.053,0.0599,0.0436,0.029,0.0212,0.0151,0.0131,0.0119,0.0117,0.0152,0.0195,0.0224,0.0252,0.0297,0.0336,0.0363,0.0396,0.0407,0.0409,0.0446,0.0437,0.0355,0.0265,0.0192,0.0136,0.0129,0.0095,0.0088,0.0091,0.0122,0.0109,0.0098,0.0114,0.0153,0.0168,0.0159,0.0196,0.024,0.0242,0.0209,0.0206,0.0219,0.0242,0.0279,0.0336,0.0367,0.037,0.0365,0.0342,0.0318,0.0282,0.0263,0.0241,0.0196,0.0133,0.0106,0.0098,0.0083,0.0073,0.0054,0.0041,0.0038,0.0028,0.0034,0.0034,0.0034,0.0037,0.0035,0.0041,0.0052,0.0048,0.0054,0.0073,0.0098,0.0104,0.0105,0.0097,0.0095,0.0076,0.0065,0.0066,0.0081,0.0109,0.0128,0.0139,0.015,0.0158,0.017,0.0163,0.0162,0.017,0.0183,0.0191,0.0169,0.0141,0.0138,0.0129,0.0131,0.0132,0.0138,0.0142,0.0134,0.0108,0.0089,0.0071,0.0087,0.0089,0.009,0.0082,0.008,0.0079,0.0075,0.0074,0.0066,0.0059,0.0049,0.0039,0.0031,0.0029,0.0031,0.0034,0.0042,0.0036,0.0036,0.006,0.004,0.0035,0.0034,0.0034,0.003,0.0022,0.0018,0.0014,0.0012,0.0015,0.0022,0.0024,0.0024,0.0025,0.0028,0.0026,0.0026,0.0031,0.0032,0.0039,0.0039,0.0042,0.004,0.0035,0.0032,0.0032,0.003,0.0033,0.0035,0.004,0.0045,0.004,0.0072,0.004,0.0042,0.0047,0.0049,0.0047,0.0054,0.0053,0.0051,0.0054,0.0051,0.0055,0.0058,0.0053,0.0054,0.0052,0.0049,0.0052,0.0047,0.0036,0.004,0.0042,0.0037,0.0041,0.0047,0.004,0.0044,0.004,0.0047,0.0041,0.0044,0.0049,0.0055,0.0039,0.0045,0.0045,0.0042,0.0048,0.0055,0.0055,0.0043,0.0049,0.0044,0.0054,0.0043,0.0049,0.0046,0.0059,0.0066,0.006,0.0062,0.0057,0.0059,0.0061,0.0133,0.0064,0.0059,0.0064,0.0063,0.0068,0.0079,0.0094,0.01,0.0107,0.012,0.0119,0.0117,0.0113,0.0133,0.0099,0.0111,0.0094,0.0092,0.0112,0.0087,0.0086,
106.4888,0.0343,0.0499,0.054,0.052,0.0464,0.0393,0.0345,0.0325,0.0357,0.0414,0.0451,0.0461,0.0431,0.0385,0.0248,0.0198,0.013,0.0154,0.0204,0.0307,0.0379,0.0391,0.0192,0.0477,0.0518,0.043,0.029,0.0211,0.0152,0.0131,0.0119,0.0117,0.0154,0.0196,0.0225,0.0253,0.0297,0.0336,0.0364,0.0396,0.0409,0.0409,0.0447,0.0436,0.0355,0.0265,0.0189,0.0133,0.0131,0.0093,0.0094,0.0092,0.0121,0.0108,0.0098,0.0115,0.0152,0.0166,0.0159,0.0197,0.024,0.0241,0.0208,0.0206,0.0219,0.0241,0.028,0.0337,0.0366,0.037,0.0365,0.0341,0.032,0.0284,0.0262,0.0238,0.0195,0.0133,0.0105,0.0095,0.0081,0.0073,0.0052,0.004,0.0039,0.0029,0.0033,0.0034,0.0033,0.0036,0.0035,0.0039,0.0051,0.0047,0.0053,0.0072,0.0095,0.0104,0.0103,0.0096,0.0094,0.0074,0.006,0.0063,0.008,0.0107,0.0126,0.0137,0.0147,0.0157,0.0167,0.0162,0.0159,0.0168,0.0179,0.0188,0.0167,0.0141,0.0134,0.0126,0.0128,0.013,0.0136,0.0142,0.0131,0.0106,0.0088,0.0076,0.0087,0.0088,0.0088,0.0081,0.0079,0.0077,0.0073,0.0071,0.0065,0.0057,0.0047,0.0038,0.0031,0.0028,0.0027,0.0031,0.0038,0.0036,0.0033,0.0059,0.0037,0.0033,0.0029,0.0029,0.0022,0.0021,0.0016,0.0013,0.0012,0.0012,0.002,0.0022,0.0021,0.0023,0.0026,0.0024,0.0026,0.0029,0.003,0.0031,0.0039,0.0037,0.0039,0.0033,0.0029,0.0032,0.0031,0.003,0.0032,0.0036,0.0026,0.0034,0.0025,0.0042,0.004,0.0041,0.0044,0.0044,0.005,0.0053,0.005,0.0049,0.0051,0.0054,0.0053,0.0054,0.0052,0.0051,0.0046,0.0043,0.0044,0.004,0.0041,0.0038,0.0039,0.0039,0.0038,0.0033,0.0038,0.0042,0.0039,0.004,0.0043,0.004,0.0036,0.0044,0.0041,0.0045,0.0047,0.0045,0.0046,0.0049,0.0097,0.0049,0.0044,0.0041,0.0042,0.0047,0.0052,0.0056,0.0057,0.0057,0.0058,0.0055,0.0058,0.0062,0.0061,0.0064,0.0066,0.006,0.007,0.0064,0.0077,0.0091,0.0096,0.0099,0.014,0.0107,0.0109,0.0105,0.0105,0.0096,0.0097,0.0095,0.0085,0.0101,0.0076,0.007,
106.5698,0.0348,0.0507,0.0547,0.0527,0.047,0.0399,0.0351,0.0332,0.0359,0.0422,0.046,0.0472,0.0439,0.0391,0.0253,0.0202,0.0132,0.0157,0.0207,0.0311,0.0385,0.0397,0.0203,0.0483,0.0523,0.0436,0.0294,0.0215,0.0155,0.0134,0.0122,0.0119,0.0157,0.0199,0.023,0.0258,0.0303,0.0341,0.0369,0.0402,0.0415,0.0416,0.0453,0.0444,0.0362,0.0269,0.0196,0.0138,0.0135,0.0095,0.0095,0.0094,0.0123,0.011,0.01,0.0116,0.0155,0.0169,0.0162,0.02,0.0244,0.0245,0.0209,0.021,0.0223,0.0245,0.0281,0.0342,0.0374,0.0376,0.037,0.0343,0.0318,0.0292,0.0267,0.0247,0.0201,0.0136,0.0107,0.0097,0.0084,0.0074,0.0053,0.0041,0.0039,0.003,0.0034,0.0034,0.0033,0.0037,0.0035,0.0043,0.0053,0.0047,0.0054,0.0074,0.0098,0.0106,0.0105,0.0098,0.0095,0.0076,0.0065,0.0065,0.0082,0.0108,0.0129,0.0141,0.0152,0.0161,0.0172,0.0166,0.0163,0.0171,0.0184,0.0193,0.0171,0.0144,0.0138,0.013,0.013,0.0132,0.014,0.0144,0.0134,0.0109,0.009,0.0078,0.0089,0.0089,0.0091,0.0083,0.0081,0.008,0.0076,0.0073,0.0068,0.006,0.0048,0.0039,0.0032,0.0029,0.003,0.0032,0.004,0.0037,0.0036,0.0066,0.0039,0.0035,0.0033,0.0033,0.0029,0.0022,0.0017,0.0014,0.0013,0.0015,0.0019,0.0024,0.0021,0.0025,0.0026,0.0025,0.0026,0.003,0.0032,0.0035,0.0041,0.0037,0.004,0.0034,0.003,0.0033,0.0032,0.003,0.0032,0.0036,0.0033,0.0034,0.0022,0.0039,0.0043,0.0043,0.0044,0.0047,0.0049,0.0054,0.0051,0.0056,0.0055,0.0057,0.0056,0.0054,0.0052,0.005,0.0048,0.0045,0.0045,0.004,0.0041,0.0039,0.004,0.0039,0.0041,0.004,0.0039,0.0039,0.0042,0.0042,0.0042,0.0043,0.004,0.0045,0.0042,0.0047,0.0046,0.0047,0.0051,0.0051,0.0088,0.0045,0.0041,0.0027,0.0043,0.0045,0.005,0.0054,0.0055,0.0059,0.0057,0.0051,0.0065,0.0066,0.0057,0.0065,0.0062,0.0063,0.0061,0.0065,0.0076,0.0093,0.0097,0.0106,0.011,0.0132,0.0108,0.0108,0.0108,0.0101,0.0089,0.0081,0.0093,0.0067,0.0082,0.007,
106.6242,0.0339,0.0517,0.0631,0.0644,0.0539,0.041,0.0352,0.0341,0.0416,0.0516,0.0603,0.065,0.0584,0.0434,0.0244,0.0194,0.0128,0.0153,0.0202,0.0304,0.0383,0.0397,0.0463,0.0524,0.0593,0.0432,0.0288,0.0209,0.015,0.0129,0.0117,0.0115,0.0151,0.0192,0.0222,0.0249,0.0293,0.0331,0.0358,0.039,0.0403,0.0403,0.0441,0.043,0.035,0.0264,0.0188,0.0133,0.0128,0.0093,0.0089,0.009,0.012,0.0109,0.0097,0.0113,0.015,0.0163,0.0156,0.0193,0.0235,0.0237,0.0205,0.02,0.0214,0.0235,0.0273,0.033,0.036,0.0364,0.0356,0.0335,0.0295,0.028,0.0257,0.0233,0.0193,0.0132,0.0103,0.0092,0.0082,0.0072,0.0051,0.0039,0.0036,0.0028,0.0035,0.0034,0.0032,0.0035,0.0033,0.0037,0.0052,0.0047,0.0053,0.007,0.0095,0.0102,0.0103,0.0095,0.0094,0.0074,0.0065,0.0063,0.008,0.0106,0.0127,0.0135,0.0147,0.0153,0.0164,0.0159,0.0156,0.0162,0.0175,0.0183,0.0163,0.0138,0.0132,0.0122,0.0125,0.0128,0.0136,0.0139,0.0127,0.0103,0.0088,0.0076,0.0085,0.0086,0.0087,0.0079,0.0079,0.0077,0.0073,0.0071,0.0065,0.0058,0.0046,0.0036,0.0029,0.0027,0.0029,0.0028,0.0033,0.0035,0.0034,0.0058,0.0036,0.0035,0.0029,0.003,0.0025,0.0021,0.0014,0.0012,0.0011,0.0013,0.0017,0.0023,0.0019,0.0024,0.0027,0.0025,0.0024,0.003,0.0031,0.0036,0.0038,0.0036,0.0038,0.0034,0.003,0.0031,0.0029,0.0029,0.003,0.0034,0.0036,0.0033,0.0022,0.0038,0.0041,0.0039,0.0038,0.0046,0.0043,0.0049,0.005,0.0058,0.0054,0.0053,0.0056,0.0053,0.0051,0.0048,0.0043,0.0056,0.0046,0.0041,0.0039,0.0035,0.0043,0.0036,0.0041,0.0036,0.004,0.0035,0.0042,0.0047,0.0042,0.0044,0.0041,0.0041,0.0046,0.0046,0.0047,0.0046,0.0041,0.0049,0.0069,0.0044,0.0043,0.0037,0.0047,0.0046,0.0053,0.0052,0.0054,0.0049,0.0052,0.0055,0.0058,0.0064,0.0119,0.006,0.0058,0.0067,0.0058,0.0064,0.0068,0.0093,0.01,0.0099,0.0098,0.0113,0.0098,0.0101,0.0106,0.0108,0.0095,0.0093,0.0107,0.0083,0.0072,0.0062,
106.64,0.0352,0.0512,0.0551,0.0532,0.0474,0.0404,0.0354,0.0335,0.0366,0.0426,0.0464,0.0477,0.0444,0.0394,0.0255,0.0204,0.0134,0.0158,0.021,0.0315,0.0389,0.0401,0.0204,0.0486,0.0525,0.0441,0.0298,0.0217,0.0156,0.0134,0.0122,0.012,0.0158,0.0201,0.0232,0.026,0.0306,0.0346,0.0373,0.0407,0.0419,0.042,0.0455,0.0449,0.0365,0.0272,0.0199,0.0139,0.0133,0.0096,0.0089,0.0094,0.0124,0.0109,0.01,0.0118,0.0157,0.0171,0.0164,0.0202,0.0246,0.0248,0.0215,0.0213,0.0225,0.0249,0.0286,0.0346,0.0376,0.038,0.0375,0.0351,0.0323,0.0293,0.0269,0.0245,0.0202,0.0137,0.0109,0.01,0.0085,0.0076,0.0054,0.004,0.0034,0.0029,0.0035,0.0035,0.0034,0.0037,0.0036,0.0043,0.0053,0.0048,0.0054,0.0075,0.0099,0.0108,0.0107,0.01,0.0097,0.0077,0.0066,0.0066,0.0083,0.0111,0.0131,0.0143,0.0154,0.0163,0.0173,0.0168,0.0165,0.0174,0.0187,0.0196,0.0174,0.0146,0.0141,0.0132,0.0134,0.0135,0.0142,0.0147,0.0136,0.0111,0.0092,0.008,0.0092,0.0092,0.0092,0.0085,0.0082,0.0081,0.0077,0.0074,0.0067,0.0058,0.0048,0.0038,0.0033,0.0029,0.0028,0.0031,0.0041,0.0039,0.0037,0.0071,0.0041,0.0036,0.0034,0.0035,0.0029,0.0023,0.0018,0.0014,0.0013,0.0015,0.0021,0.0024,0.0022,0.0024,0.0024,0.0025,0.0026,0.003,0.0032,0.0037,0.0041,0.004,0.0037,0.0036,0.0031,0.0033,0.0032,0.0031,0.0033,0.0037,0.0044,0.0035,0.0035,0.0033,0.0038,0.0043,0.0046,0.0046,0.005,0.0055,0.0051,0.0059,0.0054,0.0059,0.0057,0.0055,0.0054,0.0051,0.0048,0.0046,0.0044,0.0042,0.0039,0.0039,0.004,0.004,0.004,0.0041,0.0041,0.004,0.0042,0.0047,0.0042,0.0044,0.0054,0.0043,0.0043,0.0045,0.0047,0.0049,0.0048,0.0051,0.011,0.0056,0.0047,0.0043,0.004,0.0052,0.0052,0.0051,0.0059,0.0057,0.0059,0.0054,0.006,0.0068,0.0056,0.0042,0.0056,0.0064,0.006,0.0068,0.0077,0.0094,0.0098,0.0106,0.0131,0.0116,0.0107,0.0114,0.0116,0.0107,0.0095,0.0092,0.0091,0.0117,0.0076,0.0078,
34.4969,0.0552,0.0928,0.131,0.1377,0.0983,0.0669,0.0551,0.0529,0.0659,0.0902,0.1219,0.1428,0.1181,0.0696,0.0365,0.0284,0.0183,0.021,0.0287,0.044,0.0564,0.0593,0.0803,0.1018,0.1292,0.0735,0.0401,0.0293,0.021,0.018,0.0163,0.016,0.0207,0.026,0.0296,0.0331,0.0392,0.0452,0.0522,0.0637,0.0671,0.0678,0.0839,0.0779,0.0549,0.0423,0.0282,0.0169,0.0171,0.0122,0.0116,0.0119,0.0154,0.0133,0.0123,0.0142,0.0188,0.0202,0.0192,0.0237,0.0291,0.0291,0.0245,0.0234,0.0258,0.0285,0.0363,0.0579,0.0708,0.0727,0.07,0.0612,0.0518,0.0403,0.0328,0.0278,0.0228,0.0157,0.0123,0.0108,0.0102,0.0086,0.0064,0.0053,0.0048,0.0037,0.0041,0.0044,0.004,0.0043,0.0045,0.0051,0.0065,0.0059,0.0066,0.0092,0.011,0.0124,0.0118,0.0108,0.0106,0.0089,0.007,0.0063,0.0092,0.0127,0.0146,0.0164,0.0191,0.0213,0.0234,0.0215,0.0197,0.0211,0.0249,0.0277,0.0226,0.0162,0.0152,0.0139,0.0144,0.0146,0.0147,0.0157,0.0146,0.0116,0.0094,0.0085,0.0106,0.0105,0.0109,0.0103,0.0099,0.0096,0.0089,0.0088,0.0077,0.0068,0.0058,0.005,0.0037,0.0037,0.0041,0.0051,0.0059,0.0053,0.0064,0.0123,0.007,0.0066,0.0059,0.0059,0.0051,0.0039,0.0032,0.0022,0.0017,0.0022,0.0029,0.0036,0.0032,0.0029,0.0029,0.0032,0.0026,0.0039,0.0039,0.0051,0.0052,0.0049,0.0044,0.0041,0.0036,0.0041,0.0038,0.0047,0.0041,0.0047,0.0037,0.0036,0.0039,0.0046,0.0016,0.0023,0.0057,0.0062,0.0052,0.006,0.0057,0.0066,0.006,0.0067,0.0053,0.0058,0.005,0.006,0.0055,0.0055,0.0051,0.0054,0.005,0.0049,0.0046,0.0042,0.0053,0.0052,0.0037,0.0049,0.0041,0.005,0.0054,0.0057,0.008,0.0047,0.0047,0.0061,0.0056,0.0055,0.0045,0.0057,0.0136,0.0079,0.0059,0.0061,0.0068,0.0064,0.0072,0.0085,0.0081,0.0086,0.0084,0.0074,0.0083,0.0111,0.0165,0.0086,0.0093,0.0098,0.008,0.0116,0.0142,0.0205,0.0229,0.0257,0.0247,0.0247,0.0274,0.0262,0.0223,0.0254,0.0219,0.0222,0.0204,0.0153,0.0184,0.0161,
34.5217,0.0644,0.1072,0.1405,0.1353,0.1109,0.0773,0.0638,0.0611,0.0761,0.0991,0.1145,0.1189,0.1088,0.08,0.0424,0.0331,0.0217,0.0256,0.0334,0.0509,0.0652,0.0684,0.0474,0.1138,0.1302,0.085,0.0469,0.0338,0.0246,0.0211,0.019,0.0185,0.0239,0.0304,0.0345,0.0386,0.0457,0.0526,0.0606,0.0737,0.078,0.0788,0.0973,0.09,0.064,0.0491,0.0311,0.0199,0.0197,0.0141,0.013,0.0138,0.0178,0.0158,0.0141,0.0164,0.0218,0.0235,0.0222,0.0273,0.0337,0.0338,0.0288,0.0279,0.0293,0.0331,0.0423,0.0672,0.0821,0.0844,0.0812,0.071,0.0595,0.0467,0.0379,0.0326,0.0262,0.0179,0.0141,0.0129,0.0112,0.0099,0.0075,0.0059,0.0056,0.0043,0.0048,0.0049,0.0045,0.0052,0.0051,0.0057,0.0073,0.0066,0.0078,0.0103,0.013,0.0138,0.0137,0.0126,0.0124,0.0102,0.0096,0.0087,0.0108,0.0143,0.017,0.0193,0.0219,0.0247,0.0273,0.0248,0.0224,0.024,0.029,0.0319,0.026,0.0185,0.0176,0.0164,0.0167,0.0167,0.0175,0.0182,0.0168,0.0135,0.0111,0.0095,0.0121,0.0124,0.0127,0.0116,0.0112,0.0106,0.01,0.0096,0.0089,0.0077,0.0065,0.0054,0.0047,0.0044,0.0053,0.006,0.0071,0.0066,0.0074,0.0139,0.008,0.0073,0.0069,0.007,0.0055,0.0042,0.0033,0.0024,0.0023,0.0023,0.0033,0.0036,0.0034,0.0037,0.0041,0.0035,0.0039,0.0043,0.0046,0.0052,0.0057,0.0043,0.005,0.0047,0.0044,0.0042,0.0045,0.0043,0.005,0.0052,0.0043,0.0049,0.011,0.0037,0.0058,0.0055,0.0061,0.0063,0.0069,0.0074,0.0068,0.0074,0.0065,0.0073,0.0072,0.007,0.0067,0.0068,0.0065,0.0082,0.0057,0.0057,0.0054,0.0052,0.0052,0.0053,0.0053,0.0052,0.0054,0.0052,0.0056,0.0047,0.0063,0.0056,0.0062,0.0059,0.0067,0.0062,0.0063,0.0061,0.0066,0.0063,0.0108,0.0066,0.0055,0.0053,0.0054,0.0074,0.0085,0.0087,0.01,0.0098,0.0094,0.0085,0.0115,0.011,0.0087,0.0115,0.0094,0.0103,0.0113,0.0115,0.0171,0.0213,0.0124,0.0283,0.0315,0.0277,0.0304,0.0294,0.0274,0.0257,0.0261,0.0232,0.0232,0.0374,0.0188,0.0194,
34.6423,0.0644,0.1075,0.1517,0.1593,0.1136,0.0775,0.0639,0.061,0.0768,0.1044,0.1412,0.1652,0.1367,0.0805,0.0422,0.0329,0.0216,0.0256,0.0334,0.051,0.0653,0.0687,0.0903,0.1179,0.1497,0.0853,0.0472,0.0341,0.0245,0.0208,0.0192,0.0185,0.0241,0.0303,0.0343,0.0386,0.0455,0.053,0.0605,0.0739,0.0776,0.0787,0.0973,0.0898,0.0637,0.0485,0.0302,0.0201,0.0192,0.0146,0.0136,0.0136,0.0179,0.0158,0.0144,0.0163,0.0222,0.0236,0.0222,0.0274,0.034,0.0341,0.0292,0.0282,0.0296,0.0331,0.0423,0.0672,0.0818,0.0842,0.0809,0.0711,0.0578,0.0472,0.038,0.0323,0.0267,0.0181,0.0142,0.0131,0.0111,0.0102,0.0076,0.0061,0.0056,0.0044,0.0051,0.0049,0.0049,0.0053,0.0055,0.0065,0.0076,0.0068,0.0077,0.0106,0.0132,0.0141,0.0141,0.0129,0.0127,0.0103,0.0091,0.0088,0.011,0.0147,0.0175,0.0194,0.022,0.0253,0.0281,0.0251,0.0226,0.0241,0.029,0.0319,0.0263,0.0189,0.0175,0.0164,0.0167,0.0168,0.0178,0.0186,0.0171,0.0142,0.0113,0.0103,0.0124,0.0121,0.0127,0.012,0.0113,0.0111,0.0104,0.0102,0.0092,0.0084,0.0063,0.0057,0.0046,0.0049,0.0054,0.0061,0.0075,0.0072,0.0074,0.0148,0.0077,0.0078,0.0075,0.007,0.0057,0.0052,0.0036,0.0032,0.0019,0.0026,0.0031,0.0036,0.0033,0.0033,0.0041,0.0042,0.0046,0.0047,0.0051,0.0051,0.006,0.0053,0.0063,0.0051,0.0045,0.006,0.005,0.0047,0.0048,0.005,0.0049,0.0062,0.0095,0.0066,0.0072,0.007,0.0059,0.0069,0.0066,0.0075,0.0073,0.0086,0.0067,0.008,0.0076,0.0081,0.0074,0.0066,0.0069,0.0072,0.0074,0.0061,0.0056,0.005,0.0057,0.0058,0.0057,0.0059,0.0054,0.0055,0.0059,0.0058,0.0051,0.0057,0.0083,0.0059,0.0087,0.0083,0.0069,0.0053,0.0078,0.0074,0.0129,0.0083,0.0078,0.0074,0.0094,0.0092,0.0082,0.01,0.0099,0.0116,0.0102,0.0092,0.0133,0.0121,0.0225,0.0146,0.0112,0.0126,0.0127,0.0142,0.0196,0.0229,0.0282,0.0296,0.0299,0.0285,0.0335,0.0322,0.0288,0.0278,0.0293,0.0266,0.0219,0.0196,0.0212,0.0174,
34.6668,0.0644,0.1069,0.1401,0.1351,0.1106,0.0773,0.0638,0.061,0.0758,0.0988,0.114,0.1183,0.1083,0.0801,0.0424,0.0331,0.0217,0.0256,0.0334,0.0508,0.0651,0.0683,0.0442,0.1137,0.1295,0.0849,0.0466,0.0337,0.0245,0.0213,0.019,0.018,0.024,0.0303,0.0345,0.0387,0.0457,0.0527,0.0605,0.0739,0.0778,0.0788,0.097,0.09,0.0641,0.0491,0.0315,0.0198,0.0194,0.0141,0.0131,0.0136,0.0178,0.0158,0.0142,0.0166,0.0216,0.024,0.0223,0.0276,0.0337,0.0338,0.0286,0.0282,0.0298,0.033,0.0421,0.0672,0.0823,0.0843,0.0811,0.0709,0.0579,0.0466,0.0378,0.0317,0.0259,0.018,0.014,0.0129,0.0111,0.01,0.0074,0.0059,0.0055,0.0044,0.0049,0.0049,0.0046,0.0052,0.0052,0.006,0.0073,0.0068,0.0077,0.0103,0.0131,0.0141,0.0136,0.0128,0.0123,0.0101,0.0078,0.0088,0.0109,0.0144,0.017,0.0192,0.0219,0.0246,0.0271,0.0243,0.0224,0.024,0.0289,0.0319,0.0261,0.0187,0.0175,0.0164,0.0166,0.0166,0.0176,0.0184,0.0169,0.0137,0.0107,0.0098,0.0119,0.012,0.0127,0.012,0.0109,0.0107,0.0101,0.0095,0.0092,0.0078,0.0066,0.0054,0.0047,0.0041,0.0059,0.0058,0.0075,0.0067,0.0074,0.0142,0.0078,0.0074,0.0068,0.0069,0.0055,0.0043,0.003,0.0024,0.0023,0.0024,0.0031,0.0034,0.0033,0.0038,0.0039,0.0027,0.004,0.0045,0.0048,0.0053,0.0056,0.0059,0.0056,0.005,0.0046,0.0043,0.0044,0.0045,0.0049,0.0053,0.0042,0.0049,0.0031,0.0058,0.0061,0.0058,0.0061,0.0064,0.0064,0.0067,0.007,0.0075,0.0067,0.0075,0.0071,0.007,0.0065,0.0064,0.0062,0.0072,0.0057,0.0059,0.0054,0.0053,0.0053,0.005,0.005,0.0054,0.0051,0.0053,0.0052,0.0039,0.0043,0.0051,0.0029,0.0056,0.0054,0.0061,0.0064,0.0064,0.0067,0.0072,0.0099,0.0068,0.0066,0.0065,0.0066,0.0071,0.0035,0.0098,0.0103,0.0097,0.009,0.009,0.0109,0.0118,0.0118,0.0152,0.0107,0.0102,0.0115,0.0135,0.018,0.0243,0.0275,0.0283,0.0296,0.0284,0.0291,0.0248,0.0213,0.0269,0.0249,0.0243,0.024,0.0181,0.0202,0.0173,
34.792,0.0644,0.1074,0.152,0.1595,0.1138,0.0774,0.064,0.061,0.0767,0.1046,0.1414,0.1657,0.1366,0.0805,0.0422,0.0329,0.0216,0.0254,0.0333,0.051,0.0655,0.0686,0.0908,0.118,0.1498,0.0853,0.0465,0.0338,0.0245,0.0211,0.019,0.0185,0.024,0.0303,0.0347,0.0385,0.0457,0.0526,0.0605,0.0738,0.0779,0.0783,0.0973,0.0898,0.0639,0.0497,0.0307,0.0198,0.0196,0.0141,0.0138,0.0139,0.0184,0.0157,0.0143,0.0164,0.0218,0.0237,0.0223,0.0274,0.0341,0.0337,0.0287,0.0278,0.0302,0.0333,0.0425,0.0676,0.0825,0.0844,0.0813,0.071,0.0581,0.0473,0.0382,0.0325,0.0268,0.0178,0.0142,0.0131,0.011,0.0101,0.0077,0.0059,0.0055,0.004,0.0053,0.005,0.0048,0.005,0.0048,0.0057,0.0076,0.0066,0.0078,0.0103,0.0131,0.0141,0.0141,0.0123,0.0125,0.0102,0.0082,0.0087,0.0109,0.0146,0.0172,0.02,0.0222,0.0248,0.0276,0.0246,0.0229,0.0245,0.0291,0.0318,0.0263,0.019,0.0176,0.0168,0.017,0.0167,0.0178,0.0182,0.0176,0.0141,0.011,0.0104,0.0122,0.0122,0.0134,0.012,0.0111,0.0109,0.0107,0.0101,0.0087,0.008,0.0071,0.0052,0.0047,0.0042,0.0047,0.0061,0.008,0.0065,0.0074,0.0143,0.0082,0.008,0.0071,0.0072,0.0057,0.004,0.0032,0.0023,0.0024,0.0027,0.0032,0.0037,0.0035,0.0034,0.0044,0.0037,0.004,0.0039,0.005,0.005,0.0054,0.0046,0.0065,0.0055,0.0051,0.0047,0.005,0.0046,0.0048,0.0054,0.0032,0.0048,0.0084,0.005,0.0067,0.0055,0.007,0.0066,0.0068,0.0067,0.0074,0.007,0.0072,0.0073,0.0074,0.0067,0.0071,0.0063,0.0065,0.0055,0.0054,0.0054,0.0056,0.0047,0.0056,0.0044,0.0062,0.0046,0.0055,0.0042,0.0055,0.0052,0.0047,0.0054,0.0038,0.0073,0.008,0.0055,0.0059,0.0065,0.0061,0.0079,0.0122,0.006,0.0059,0.0054,0.0083,0.0072,0.0072,0.009,0.0102,0.0114,0.0098,0.0104,0.01,0.0098,0.0069,0.0113,0.0124,0.0103,0.0133,0.0121,0.0174,0.0208,0.0286,0.0287,0.0328,0.0308,0.029,0.0273,0.0314,0.0246,0.0269,0.0297,0.0251,0.0216,0.0204,0.0233,
34.8162,0.056,0.093,0.1223,0.1179,0.0965,0.0673,0.0555,0.053,0.0661,0.0862,0.0994,0.1025,0.0942,0.0697,0.0369,0.0288,0.0189,0.0223,0.029,0.0444,0.0567,0.0596,0.0381,0.0993,0.1133,0.0738,0.0406,0.0295,0.0213,0.0186,0.0165,0.0162,0.0209,0.0265,0.03,0.0338,0.0398,0.0458,0.0528,0.0645,0.0678,0.0686,0.0845,0.0784,0.0557,0.0428,0.0275,0.0174,0.0172,0.0122,0.0113,0.0119,0.0155,0.0137,0.0124,0.0144,0.0189,0.0207,0.0195,0.0241,0.0295,0.0295,0.0251,0.0246,0.026,0.0289,0.0369,0.0591,0.0716,0.0735,0.0707,0.0618,0.0502,0.041,0.0332,0.0283,0.0233,0.0158,0.0123,0.0113,0.0097,0.0088,0.0065,0.005,0.0048,0.0037,0.0043,0.0044,0.004,0.0046,0.0043,0.0052,0.0064,0.0059,0.0067,0.009,0.0115,0.0122,0.0119,0.0112,0.0109,0.0088,0.0063,0.0076,0.0094,0.0126,0.015,0.0169,0.0191,0.0216,0.0238,0.0217,0.0197,0.0214,0.0254,0.0281,0.0228,0.0163,0.0152,0.0142,0.0134,0.0145,0.0154,0.0162,0.0149,0.0122,0.0097,0.0084,0.0103,0.0107,0.0113,0.0105,0.0098,0.0093,0.0088,0.0086,0.0077,0.0068,0.0056,0.0047,0.0041,0.0039,0.0044,0.0052,0.0065,0.0061,0.0065,0.0123,0.0069,0.0066,0.006,0.0061,0.005,0.0038,0.0028,0.0023,0.0016,0.0021,0.0026,0.0037,0.0028,0.0034,0.0035,0.0034,0.0035,0.0041,0.0041,0.0045,0.0049,0.0047,0.0048,0.0044,0.0038,0.0042,0.0035,0.0041,0.0041,0.0046,0.0033,0.0048,0.005,0.0047,0.0051,0.0045,0.0052,0.0053,0.0059,0.0061,0.0064,0.0069,0.0061,0.0067,0.0062,0.006,0.0057,0.0056,0.0057,0.0054,0.0035,0.0044,0.0047,0.0047,0.0045,0.0044,0.0042,0.0046,0.0044,0.0045,0.0047,0.0045,0.0041,0.0051,0.0044,0.0057,0.005,0.0057,0.0054,0.0054,0.0057,0.0058,0.0176,0.0061,0.0053,0.006,0.0061,0.0062,0.0073,0.0079,0.0087,0.009,0.0077,0.0083,0.0086,0.0114,0.0087,0.01,0.01,0.0083,0.0111,0.0117,0.0146,0.021,0.0241,0.0254,0.0254,0.0281,0.026,0.0255,0.0203,0.024,0.0224,0.0222,0.0201,0.022,0.0178,0.0152,
85.2277,0.0401,0.0654,0.0869,0.0905,0.0688,0.0491,0.0407,0.0393,0.0486,0.0639,0.0818,0.0938,0.0798,0.0515,0.0273,0.0214,0.0138,0.0164,0.0216,0.0334,0.0428,0.0446,0.0535,0.0691,0.0849,0.0522,0.0308,0.0223,0.0159,0.0139,0.0122,0.0121,0.0156,0.02,0.0227,0.0259,0.0305,0.0349,0.0386,0.045,0.047,0.0477,0.056,0.0528,0.0389,0.03,0.019,0.0132,0.0125,0.0093,0.0087,0.0089,0.0118,0.0105,0.0099,0.0112,0.0147,0.0167,0.0155,0.0192,0.0237,0.0236,0.0201,0.02,0.0212,0.0235,0.0286,0.0399,0.0469,0.0476,0.0461,0.0423,0.0339,0.0303,0.0258,0.0237,0.0191,0.0129,0.0101,0.0095,0.0081,0.0069,0.0052,0.004,0.0036,0.0027,0.0033,0.0033,0.0032,0.0038,0.0038,0.0042,0.005,0.0047,0.0051,0.0074,0.0092,0.0098,0.0097,0.0091,0.0089,0.0069,0.0058,0.0061,0.0073,0.0104,0.012,0.0132,0.0148,0.0159,0.0172,0.0159,0.0151,0.0155,0.0184,0.02,0.017,0.0135,0.0128,0.0118,0.0116,0.0119,0.0126,0.0138,0.0122,0.0104,0.0086,0.0086,0.0088,0.0087,0.0091,0.0082,0.0082,0.0079,0.007,0.007,0.0065,0.0055,0.0043,0.0039,0.0036,0.0033,0.0036,0.0043,0.0053,0.0051,0.0048,0.0104,0.0054,0.0054,0.0048,0.0051,0.004,0.003,0.0023,0.0016,0.0016,0.0016,0.002,0.0028,0.0029,0.0022,0.0028,0.0025,0.0035,0.0033,0.0032,0.0037,0.0034,0.004,0.0042,0.0038,0.0031,0.0028,0.0032,0.003,0.0036,0.0031,0.0022,0.0038,0.0086,0.0057,0.0039,0.0047,0.0054,0.0043,0.0051,0.0046,0.0043,0.0055,0.0053,0.0059,0.0053,0.0051,0.0051,0.0045,0.0044,0.0049,0.0038,0.0041,0.0027,0.0029,0.0035,0.0037,0.0035,0.0029,0.0036,0.0034,0.0047,0.0027,0.0027,0.0042,0.0034,0.0046,0.0038,0.0046,0.0053,0.0047,0.0036,0.0058,0.0137,0.0054,0.0045,0.0057,0.0059,0.0075,0.0068,0.0089,0.0093,0.0046,0.0077,0.0067,0.0072,0.0092,0.0141,0.0085,0.0077,0.0016,0.0,0.0075,0.0102,0.0152,0.0158,0.0177,0.0138,0.0079,0.0116,0.0135,0.0163,0.0166,0.0126,0.012,0.0119,0.0134,0.0126,0.0131,
85.2433,0.0405,0.0654,0.0824,0.0807,0.067,0.0491,0.041,0.0395,0.049,0.0605,0.0696,0.0733,0.0666,0.0515,0.0276,0.0216,0.014,0.0167,0.0219,0.0336,0.0428,0.0447,0.0153,0.0677,0.0782,0.0525,0.0309,0.0223,0.016,0.0139,0.0123,0.012,0.0156,0.02,0.023,0.026,0.0307,0.0352,0.0391,0.0452,0.0473,0.0478,0.0563,0.0532,0.0392,0.0297,0.0216,0.0136,0.0136,0.0093,0.0097,0.0092,0.0119,0.0107,0.0096,0.0111,0.0149,0.0162,0.0139,0.0116,0.0223,0.0229,0.0195,0.0198,0.0212,0.0235,0.0286,0.0402,0.0469,0.048,0.0465,0.0414,0.0358,0.0305,0.0262,0.0238,0.019,0.0129,0.0103,0.0093,0.0078,0.0069,0.005,0.004,0.0037,0.0028,0.0031,0.0033,0.0032,0.0036,0.0034,0.0045,0.0052,0.0046,0.0052,0.0071,0.0093,0.0099,0.0098,0.0091,0.0091,0.0072,0.0057,0.0062,0.0077,0.0104,0.0122,0.0136,0.0146,0.0161,0.0173,0.0161,0.0153,0.0168,0.0186,0.0201,0.0171,0.0133,0.0125,0.0119,0.0119,0.012,0.0125,0.0132,0.0121,0.01,0.0081,0.0072,0.0084,0.0084,0.0087,0.0084,0.0078,0.0076,0.0071,0.0069,0.0061,0.0055,0.0044,0.0038,0.0031,0.0033,0.0039,0.0043,0.0053,0.0052,0.0051,0.0108,0.0057,0.0052,0.0051,0.0052,0.004,0.0031,0.0021,0.0019,0.0017,0.0018,0.0021,0.0029,0.0021,0.0023,0.0027,0.0024,0.0026,0.0031,0.0032,0.0036,0.0041,0.0039,0.0035,0.0037,0.0031,0.0031,0.0028,0.003,0.0032,0.0038,0.0042,0.0038,0.0073,0.0011,0.0058,0.0046,0.0043,0.0046,0.0046,0.0057,0.0044,0.0054,0.005,0.0051,0.0048,0.0055,0.0049,0.0049,0.0038,0.0021,0.0037,0.0038,0.0035,0.0044,0.0034,0.0045,0.0035,0.0041,0.0036,0.004,0.0038,0.004,0.004,0.0043,0.0081,0.0052,0.0065,0.004,0.0046,0.0033,0.0035,0.0051,0.0226,0.0059,0.0046,0.0053,0.005,0.0051,0.0061,0.0064,0.0069,0.0071,0.0063,0.0069,0.0083,0.0088,0.0,0.0086,0.0078,0.007,0.0083,0.0079,0.0093,0.0137,0.0125,0.0133,0.0149,0.0146,0.0131,0.0145,0.0142,0.0127,0.0133,0.0134,0.0101,0.0147,0.0078,0.0079,
96.1879,0.0393,0.0621,0.0791,0.0815,0.0654,0.048,0.0406,0.0391,0.049,0.0615,0.0749,0.0828,0.0729,0.0509,0.0279,0.0219,0.0143,0.0169,0.0224,0.034,0.0434,0.0451,0.0545,0.0636,0.0749,0.0508,0.0319,0.0231,0.0165,0.014,0.0127,0.0125,0.0164,0.0207,0.024,0.027,0.032,0.0365,0.0398,0.0444,0.0464,0.0462,0.0525,0.0504,0.0398,0.0289,0.0228,0.0144,0.0139,0.0097,0.0106,0.0093,0.0128,0.0113,0.0102,0.0119,0.0165,0.0174,0.0169,0.0203,0.0254,0.0253,0.0221,0.0215,0.0229,0.0251,0.0295,0.0384,0.0437,0.044,0.0432,0.0393,0.0359,0.0308,0.0281,0.0255,0.0211,0.014,0.011,0.01,0.0086,0.0074,0.0054,0.004,0.0042,0.0032,0.0037,0.0033,0.0034,0.0036,0.0038,0.0043,0.0054,0.0046,0.0054,0.0074,0.0098,0.0107,0.0107,0.0096,0.01,0.008,0.0063,0.0063,0.0084,0.011,0.0135,0.0144,0.0156,0.0165,0.0181,0.0171,0.017,0.0178,0.0193,0.0206,0.0182,0.0147,0.0143,0.013,0.0135,0.0134,0.0142,0.0151,0.0138,0.0109,0.0095,0.0076,0.0095,0.0087,0.0094,0.0089,0.0085,0.008,0.0079,0.0073,0.0068,0.0057,0.0051,0.0037,0.0037,0.003,0.0032,0.0035,0.0053,0.0046,0.0043,0.0087,0.0055,0.004,0.0042,0.004,0.0037,0.0026,0.0024,0.0015,0.0019,0.0017,0.0023,0.0023,0.0022,0.0021,0.0032,0.0028,0.0029,0.0028,0.0037,0.0036,0.0041,0.0037,0.0039,0.0034,0.0032,0.0032,0.0027,0.0032,0.0035,0.0036,0.0066,0.0042,0.0096,0.0026,0.0048,0.0045,0.0045,0.0048,0.0056,0.0055,0.006,0.0061,0.0061,0.0058,0.0053,0.005,0.0057,0.0054,0.0057,0.0046,0.005,0.0041,0.0035,0.0039,0.0046,0.0024,0.0045,0.0032,0.0035,0.0029,0.0044,0.0041,0.004,0.0038,0.0061,0.0049,0.0041,0.0041,0.0046,0.0047,0.0055,0.0043,0.0099,0.0057,0.0036,0.0028,0.0016,0.0038,0.0089,0.0078,0.0063,0.0057,0.008,0.007,0.0067,0.0076,0.0165,0.0079,0.0078,0.0071,0.0091,0.007,0.0098,0.0113,0.0132,0.013,0.0147,0.0142,0.015,0.0115,0.0199,0.0104,0.0131,0.0083,0.0104,0.0096,0.0108,0.0089,
96.195,0.0394,0.0615,0.0711,0.0696,0.06,0.0477,0.0405,0.0384,0.0433,0.054,0.0599,0.0619,0.0569,0.0485,0.028,0.0219,0.0143,0.0169,0.0223,0.0339,0.0432,0.0449,0.0146,0.0607,0.0678,0.0507,0.0317,0.0229,0.0165,0.0142,0.0127,0.0124,0.0164,0.0209,0.024,0.0271,0.032,0.0364,0.0398,0.0445,0.0462,0.0465,0.0525,0.0506,0.0396,0.0293,0.0211,0.0142,0.0138,0.0099,0.0103,0.0096,0.0126,0.0113,0.0103,0.0119,0.0159,0.0175,0.0168,0.0204,0.0252,0.0254,0.0219,0.0216,0.023,0.0253,0.0299,0.0385,0.0437,0.0435,0.0432,0.0396,0.0364,0.0313,0.0281,0.0257,0.0206,0.0142,0.0109,0.0104,0.0083,0.0077,0.0054,0.0041,0.0041,0.0029,0.0035,0.0037,0.0035,0.0039,0.0036,0.0045,0.0054,0.0049,0.0055,0.0076,0.0098,0.0108,0.0107,0.0097,0.0094,0.0077,0.0062,0.0066,0.0083,0.0111,0.0133,0.0144,0.0157,0.0164,0.0178,0.0171,0.0168,0.0181,0.019,0.0207,0.0181,0.0149,0.0139,0.0132,0.0133,0.0135,0.0141,0.0147,0.0138,0.0113,0.0093,0.0088,0.0092,0.0091,0.0096,0.0087,0.0084,0.0081,0.0078,0.0074,0.0066,0.0057,0.0048,0.0033,0.0033,0.0032,0.004,0.0041,0.0056,0.0046,0.0044,0.0087,0.0053,0.0047,0.0045,0.0046,0.0038,0.0027,0.0022,0.0019,0.0013,0.0016,0.0022,0.0027,0.0025,0.0027,0.0025,0.0027,0.0029,0.0032,0.0033,0.0038,0.0042,0.0038,0.0041,0.0036,0.0036,0.0035,0.0018,0.0028,0.0031,0.0037,0.0022,0.004,0.005,0.0038,0.0044,0.0044,0.0045,0.0048,0.0048,0.0051,0.0049,0.0058,0.0059,0.0057,0.0053,0.0054,0.0052,0.0052,0.0052,0.0037,0.0044,0.0039,0.004,0.0044,0.0041,0.0042,0.0038,0.0038,0.0037,0.0039,0.0038,0.0043,0.005,0.0045,0.0047,0.0045,0.0055,0.0043,0.0049,0.0049,0.0054,0.0052,0.01,0.0053,0.0058,0.0042,0.0051,0.0056,0.006,0.0067,0.0066,0.0062,0.0066,0.0066,0.007,0.0078,0.0,0.0085,0.0078,0.0091,0.0085,0.0082,0.0091,0.0114,0.0122,0.0131,0.0131,0.0128,0.0128,0.0135,0.0122,0.0124,0.0123,0.0109,0.0113,0.0124,0.0099,0.0117,
14.5273,0.0682,0.1139,0.1633,0.1723,0.1219,0.0822,0.0676,0.0647,0.0804,0.1108,0.1524,0.1794,0.1484,0.0854,0.0451,0.0348,0.023,0.0267,0.0348,0.0529,0.0682,0.0714,0.0966,0.1268,0.1631,0.0916,0.0485,0.0354,0.0255,0.0219,0.0199,0.0193,0.0248,0.0311,0.0354,0.0396,0.0468,0.0542,0.063,0.0787,0.0834,0.0843,0.1057,0.0976,0.0671,0.0518,0.034,0.0204,0.0194,0.0146,0.0135,0.014,0.0184,0.0151,0.0146,0.0168,0.0221,0.0242,0.0229,0.0276,0.0346,0.0345,0.0295,0.0287,0.0307,0.0335,0.0441,0.0735,0.0912,0.0941,0.0905,0.0786,0.063,0.0504,0.04,0.0336,0.0272,0.0188,0.0144,0.0138,0.0115,0.0105,0.0081,0.0062,0.0059,0.0044,0.005,0.0052,0.0049,0.0054,0.0054,0.0061,0.0076,0.0072,0.0082,0.0106,0.0136,0.0145,0.0142,0.0118,0.013,0.0105,0.009,0.0087,0.0111,0.0147,0.0174,0.0197,0.0213,0.0264,0.0298,0.0267,0.024,0.0253,0.031,0.0347,0.0286,0.0195,0.018,0.0168,0.0172,0.017,0.0183,0.0187,0.0174,0.0142,0.0113,0.0099,0.0118,0.0122,0.0131,0.0118,0.0111,0.0111,0.0107,0.0095,0.0092,0.0081,0.0067,0.0057,0.0046,0.0045,0.0047,0.0051,0.006,0.0056,0.006,0.0115,0.007,0.0064,0.0057,0.0058,0.005,0.0036,0.0029,0.0026,0.0019,0.0022,0.0034,0.0032,0.0033,0.0034,0.0037,0.0033,0.0041,0.0045,0.0047,0.0049,0.0058,0.0056,0.0056,0.005,0.0045,0.0049,0.0044,0.0044,0.0049,0.0051,0.0054,0.005,0.0077,0.0049,0.0056,0.006,0.0067,0.0066,0.0071,0.007,0.0061,0.0072,0.0067,0.0068,0.0072,0.0069,0.0068,0.0064,0.0065,0.0057,0.0061,0.006,0.0055,0.0047,0.0041,0.0049,0.0055,0.0051,0.0057,0.0051,0.005,0.0059,0.0052,0.0054,0.0049,0.0057,0.0072,0.0068,0.0067,0.0054,0.0067,0.0045,0.0105,0.0059,0.0071,0.0063,0.0068,0.0059,0.0087,0.0073,0.0082,0.0081,0.0095,0.0087,0.0109,0.0107,0.0153,0.0119,0.0112,0.0154,0.0129,0.0133,0.0198,0.0261,0.0291,0.03,0.0336,0.0361,0.0348,0.0342,0.0359,0.0327,0.0311,0.0296,0.0271,0.0288,0.0269,0.0222,
14.4949,0.072,0.1192,0.151,0.1413,0.1215,0.0864,0.0711,0.0677,0.0813,0.1066,0.1159,0.116,0.108,0.0877,0.0476,0.0369,0.0244,0.0285,0.037,0.056,0.0719,0.0754,0.005,0.1239,0.1382,0.0957,0.0518,0.0375,0.0275,0.0236,0.0213,0.0208,0.0268,0.0336,0.0379,0.0426,0.0502,0.0579,0.067,0.0829,0.0878,0.0888,0.1107,0.1025,0.0714,0.0555,0.036,0.0219,0.0212,0.0155,0.0153,0.0149,0.0194,0.0171,0.0154,0.0175,0.0235,0.0257,0.0243,0.0298,0.0366,0.0368,0.0313,0.0308,0.0325,0.0357,0.0466,0.0769,0.0947,0.0974,0.0936,0.0819,0.0668,0.0528,0.042,0.0352,0.0286,0.0198,0.0154,0.014,0.0121,0.0107,0.0083,0.0065,0.0061,0.0046,0.0053,0.0054,0.0051,0.0057,0.0055,0.0066,0.008,0.0073,0.0084,0.0111,0.0142,0.0152,0.015,0.0138,0.0136,0.0111,0.0102,0.0094,0.0116,0.0155,0.0184,0.0205,0.024,0.0276,0.0307,0.0277,0.0248,0.0261,0.0321,0.0362,0.0294,0.0202,0.0188,0.0178,0.0178,0.0179,0.0187,0.0193,0.0181,0.0147,0.012,0.0109,0.0124,0.0127,0.0132,0.0123,0.0117,0.0113,0.0108,0.0103,0.0095,0.0079,0.0067,0.0058,0.0048,0.0042,0.0049,0.0054,0.0068,0.0061,0.0065,0.0125,0.0069,0.0063,0.006,0.0061,0.005,0.0038,0.0028,0.0024,0.0022,0.0023,0.0033,0.0035,0.0033,0.0036,0.0038,0.0038,0.0039,0.0043,0.0046,0.0053,0.0059,0.0059,0.0057,0.0051,0.0047,0.0037,0.0044,0.0044,0.0048,0.0054,0.0047,0.005,0.0026,0.0058,0.0054,0.0056,0.0067,0.0066,0.0073,0.0073,0.0071,0.008,0.0073,0.0076,0.0076,0.0072,0.0073,0.0068,0.0065,0.0067,0.0059,0.0058,0.0054,0.005,0.0052,0.0054,0.0055,0.0053,0.0051,0.0052,0.0054,0.0052,0.0054,0.0056,0.0077,0.0064,0.0043,0.0064,0.0064,0.0061,0.0068,0.0073,0.0153,0.0073,0.0063,0.0061,0.0063,0.0071,0.0086,0.0087,0.0106,0.0086,0.0088,0.0091,0.0112,0.0123,0.0,0.0111,0.0114,0.0116,0.012,0.0149,0.0205,0.0266,0.0294,0.0334,0.0357,0.0371,0.0371,0.0362,0.035,0.0343,0.0334,0.0306,0.0285,0.0235,0.0256,0.0214,
14.3641,0.0726,0.1213,0.1718,0.1811,0.1289,0.0875,0.0721,0.069,0.0863,0.1175,0.1602,0.1879,0.1556,0.0907,0.048,0.0373,0.0246,0.0287,0.0374,0.0568,0.073,0.0766,0.1031,0.1339,0.1711,0.0972,0.0523,0.0383,0.0276,0.0236,0.0215,0.021,0.0268,0.0339,0.0383,0.0429,0.0507,0.0586,0.0677,0.0839,0.0886,0.0897,0.1119,0.1034,0.072,0.056,0.036,0.0222,0.0221,0.0157,0.0162,0.0151,0.0197,0.0174,0.0155,0.0181,0.0238,0.0262,0.0247,0.0303,0.0371,0.0374,0.0315,0.0312,0.0329,0.0364,0.0469,0.0772,0.0953,0.098,0.0945,0.0823,0.0657,0.0532,0.0423,0.0361,0.029,0.0202,0.0156,0.0142,0.0125,0.0113,0.0083,0.0063,0.0061,0.0047,0.0054,0.0058,0.0052,0.0059,0.0055,0.007,0.0082,0.0077,0.0084,0.0113,0.0142,0.0155,0.0148,0.014,0.0138,0.0113,0.0089,0.0095,0.0117,0.0159,0.0185,0.0209,0.0242,0.0276,0.0311,0.0282,0.0251,0.0265,0.0323,0.0364,0.0295,0.0205,0.0191,0.0182,0.0181,0.0184,0.0191,0.0199,0.0183,0.015,0.0124,0.0109,0.0123,0.013,0.0132,0.0124,0.0118,0.0116,0.0107,0.0107,0.0093,0.008,0.0063,0.0053,0.0048,0.0045,0.0051,0.005,0.0067,0.0061,0.0066,0.0124,0.0067,0.0066,0.006,0.0064,0.005,0.0042,0.0032,0.0027,0.0022,0.0023,0.0029,0.0037,0.0031,0.0037,0.004,0.0037,0.0041,0.0054,0.0047,0.0057,0.0056,0.0055,0.0059,0.0048,0.0042,0.0048,0.0045,0.0049,0.0047,0.0056,0.0056,0.0053,0.0068,0.0057,0.0056,0.0068,0.0062,0.0067,0.0069,0.0079,0.0073,0.0082,0.007,0.0074,0.0076,0.0079,0.0069,0.007,0.0063,0.0084,0.0059,0.0051,0.0054,0.0059,0.005,0.0056,0.0055,0.0059,0.0052,0.0059,0.0051,0.0069,0.0055,0.0078,0.0059,0.0061,0.0044,0.0063,0.0067,0.0071,0.0066,0.0075,0.0064,0.0078,0.0063,0.0081,0.0077,0.0084,0.0086,0.0084,0.0092,0.0102,0.0113,0.0105,0.0117,0.0124,0.0168,0.0125,0.0112,0.0119,0.012,0.0148,0.0196,0.0281,0.0317,0.0363,0.0367,0.0348,0.0377,0.0375,0.0345,0.0346,0.0344,0.0333,0.0298,0.0295,0.0243,0.0252,
14.3341,0.0732,0.1214,0.1536,0.1436,0.1235,0.0878,0.0722,0.0689,0.0833,0.1084,0.1178,0.1178,0.1097,0.0892,0.0483,0.0375,0.0248,0.029,0.0376,0.0569,0.0731,0.0766,0.0046,0.126,0.1403,0.0973,0.0527,0.0381,0.0279,0.024,0.0217,0.0211,0.0271,0.0342,0.0386,0.0433,0.0511,0.0587,0.068,0.0842,0.0893,0.0904,0.1121,0.1042,0.0729,0.0558,0.0369,0.0222,0.0215,0.0157,0.0146,0.0151,0.0198,0.0175,0.0156,0.018,0.0239,0.0262,0.0246,0.0301,0.037,0.0375,0.0318,0.0313,0.033,0.0365,0.0473,0.0779,0.0965,0.0992,0.0953,0.0833,0.0669,0.0533,0.0429,0.0369,0.0293,0.0202,0.0156,0.0143,0.0124,0.0111,0.0084,0.0065,0.0062,0.0047,0.0055,0.0054,0.0052,0.0058,0.0055,0.0065,0.0084,0.0075,0.0086,0.0113,0.0145,0.0154,0.0151,0.014,0.0137,0.0113,0.0092,0.0096,0.0117,0.0156,0.0186,0.0211,0.0243,0.0282,0.0313,0.0282,0.0251,0.0274,0.0325,0.0368,0.0301,0.0205,0.0189,0.0179,0.018,0.0182,0.019,0.0198,0.0184,0.0149,0.0123,0.011,0.0125,0.0131,0.0134,0.0124,0.012,0.0115,0.011,0.0104,0.0097,0.0084,0.007,0.0057,0.005,0.0046,0.0041,0.0056,0.0064,0.0063,0.0065,0.013,0.0072,0.0065,0.0061,0.0061,0.005,0.0037,0.0029,0.0025,0.0022,0.0024,0.0033,0.0042,0.0033,0.0037,0.004,0.0039,0.0042,0.0046,0.0049,0.0056,0.0058,0.0058,0.0059,0.0052,0.0046,0.0048,0.0047,0.0046,0.005,0.0054,0.0051,0.0049,0.0077,0.0062,0.0061,0.0061,0.0064,0.0067,0.0071,0.0074,0.0068,0.0061,0.0077,0.0079,0.0077,0.0075,0.0075,0.0069,0.0068,0.0058,0.0061,0.0056,0.0057,0.0055,0.0055,0.0057,0.0056,0.0056,0.0052,0.0051,0.0059,0.0053,0.0058,0.0058,0.0053,0.0061,0.0052,0.0063,0.0064,0.0068,0.0074,0.0073,0.0083,0.0071,0.0067,0.0069,0.0062,0.0034,0.0084,0.0094,0.0101,0.01,0.0098,0.0095,0.0111,0.0122,0.0,0.0122,0.0118,0.0114,0.012,0.0149,0.0208,0.0276,0.0332,0.0347,0.0336,0.0355,0.0377,0.0377,0.0394,0.0347,0.0331,0.0313,0.0302,0.0311,0.0263,0.0237,
14.2137,0.0744,0.1235,0.1751,0.1843,0.1316,0.0895,0.0739,0.0704,0.089,0.12,0.1633,0.1912,0.1586,0.0928,0.0491,0.0382,0.0252,0.0294,0.0383,0.0582,0.0748,0.0784,0.1035,0.1366,0.1743,0.0993,0.0535,0.0393,0.0284,0.0244,0.0222,0.0216,0.0276,0.0347,0.0392,0.0441,0.0522,0.0599,0.0696,0.0858,0.0907,0.0916,0.1141,0.1056,0.0736,0.0569,0.0379,0.0227,0.0223,0.016,0.0155,0.0156,0.0204,0.0179,0.0162,0.0185,0.0246,0.0267,0.0254,0.031,0.0382,0.0384,0.0326,0.0319,0.0339,0.0372,0.0487,0.0786,0.0972,0.0996,0.0958,0.0838,0.068,0.0546,0.0438,0.0369,0.0301,0.0207,0.0162,0.0146,0.0126,0.0114,0.0087,0.0067,0.0065,0.0049,0.0056,0.0057,0.0055,0.0058,0.0057,0.0067,0.0083,0.0076,0.0089,0.0116,0.0152,0.0158,0.0156,0.0141,0.0141,0.0115,0.0104,0.0096,0.0121,0.0161,0.0193,0.0215,0.025,0.0283,0.032,0.0288,0.0255,0.0275,0.0331,0.0374,0.0298,0.0197,0.0195,0.0184,0.019,0.0187,0.0199,0.0204,0.0186,0.0152,0.0131,0.0108,0.0126,0.013,0.0136,0.0126,0.0123,0.012,0.011,0.0104,0.0098,0.0085,0.007,0.0062,0.0048,0.0045,0.0052,0.0053,0.0069,0.0061,0.0065,0.012,0.0068,0.0064,0.0061,0.0061,0.0052,0.0039,0.0029,0.0023,0.0022,0.0023,0.0032,0.0037,0.0035,0.0037,0.0045,0.0038,0.0043,0.0048,0.0048,0.0052,0.0068,0.0052,0.0059,0.0046,0.0049,0.0055,0.0048,0.004,0.0047,0.0055,0.0058,0.0051,0.0085,0.006,0.0062,0.0062,0.0067,0.0068,0.0076,0.0074,0.0075,0.0087,0.0076,0.0082,0.0077,0.0074,0.0076,0.0071,0.0068,0.0059,0.0063,0.0053,0.0027,0.0009,0.0039,0.006,0.0054,0.005,0.0047,0.0053,0.0056,0.0051,0.0061,0.0061,0.0079,0.0051,0.0055,0.0066,0.003,0.0073,0.0066,0.0065,0.0075,0.0074,0.0062,0.0078,0.0071,0.0083,0.009,0.0096,0.0115,0.0095,0.0095,0.0096,0.0118,0.0124,0.0161,0.0117,0.0118,0.012,0.0118,0.014,0.0206,0.0268,0.033,0.0356,0.0364,0.0345,0.0376,0.0342,0.0384,0.0339,0.0327,0.0318,0.0307,0.0326,0.0243,0.022,
14.186,0.0731,0.121,0.1525,0.1433,0.123,0.0876,0.072,0.0689,0.082,0.1085,0.118,0.1181,0.11,0.0889,0.0482,0.0375,0.0248,0.029,0.0376,0.0569,0.073,0.0765,0.0063,0.1254,0.1393,0.0968,0.0525,0.038,0.0279,0.0239,0.0217,0.0211,0.0271,0.0342,0.0386,0.0433,0.051,0.0589,0.0681,0.0841,0.0889,0.09,0.1119,0.1037,0.0727,0.0562,0.0367,0.0221,0.0216,0.0157,0.0151,0.0149,0.0198,0.0175,0.0157,0.0181,0.0241,0.0263,0.0246,0.0303,0.0373,0.0375,0.0318,0.0312,0.0331,0.0366,0.0475,0.0778,0.0959,0.0985,0.0947,0.0828,0.0677,0.0536,0.0428,0.037,0.0293,0.0202,0.0157,0.0144,0.0124,0.0112,0.0083,0.0063,0.0062,0.0047,0.0054,0.0053,0.0052,0.0058,0.0056,0.006,0.008,0.0075,0.0085,0.0112,0.0143,0.0155,0.0152,0.0141,0.0137,0.0113,0.0091,0.0095,0.0118,0.0159,0.0187,0.0213,0.0247,0.0282,0.0312,0.0282,0.0252,0.0269,0.0326,0.0367,0.0298,0.0204,0.0192,0.0181,0.0182,0.0184,0.0191,0.0199,0.0182,0.0148,0.0122,0.0093,0.0126,0.0128,0.0134,0.0128,0.0117,0.0117,0.011,0.0105,0.0097,0.0085,0.0068,0.0057,0.0048,0.0046,0.0059,0.0055,0.0067,0.0064,0.0065,0.0118,0.007,0.0065,0.0062,0.0062,0.005,0.0039,0.0033,0.0025,0.0009,0.0026,0.0034,0.0037,0.0034,0.0037,0.0042,0.0039,0.0042,0.0046,0.005,0.0056,0.0061,0.0057,0.0056,0.0052,0.0047,0.005,0.0046,0.0046,0.005,0.0053,0.0045,0.0055,0.006,0.0058,0.0062,0.0063,0.0068,0.0067,0.0072,0.0075,0.0072,0.0084,0.0075,0.0081,0.0077,0.0078,0.0075,0.0072,0.0068,0.0058,0.0061,0.0058,0.0053,0.0056,0.0057,0.0055,0.0056,0.0056,0.0053,0.0052,0.0058,0.0059,0.0063,0.0059,0.0064,0.0064,0.0055,0.0063,0.0063,0.0066,0.007,0.0077,0.0111,0.0074,0.0071,0.0069,0.0066,0.0075,0.0085,0.0095,0.0103,0.01,0.0054,0.0092,0.0103,0.0122,0.0,0.0132,0.0117,0.0116,0.0124,0.0152,0.0214,0.0284,0.0328,0.035,0.0364,0.0416,0.0372,0.0371,0.0362,0.0349,0.0317,0.0315,0.0305,0.0293,0.0268,0.025,
55.5839,0.043,0.0727,0.1024,0.1082,0.0776,0.0528,0.0434,0.0414,0.0516,0.0709,0.0958,0.1127,0.0937,0.0554,0.029,0.0223,0.0146,0.0172,0.0226,0.0349,0.045,0.0471,0.0644,0.0807,0.1032,0.0591,0.0324,0.0234,0.0166,0.0144,0.013,0.0126,0.0163,0.0207,0.0235,0.0267,0.0316,0.0365,0.0414,0.0505,0.0528,0.0533,0.066,0.0612,0.0435,0.0334,0.0208,0.0135,0.0133,0.01,0.0092,0.0093,0.012,0.011,0.0099,0.0113,0.0149,0.0167,0.0153,0.0191,0.0233,0.0235,0.0201,0.0194,0.021,0.023,0.0284,0.0451,0.0549,0.056,0.0537,0.0469,0.04,0.0314,0.0258,0.0226,0.0181,0.0122,0.0097,0.0089,0.0076,0.007,0.005,0.0039,0.0039,0.0028,0.0033,0.0036,0.003,0.0037,0.0033,0.0044,0.0046,0.0045,0.005,0.0071,0.0075,0.01,0.0092,0.0088,0.0085,0.0071,0.0053,0.0058,0.0075,0.0098,0.0118,0.0134,0.0145,0.0165,0.0177,0.0169,0.0155,0.0162,0.0188,0.0209,0.017,0.0129,0.0118,0.011,0.0112,0.0116,0.0121,0.0126,0.0111,0.0093,0.0076,0.0066,0.0042,0.0075,0.0082,0.0076,0.0077,0.0074,0.0078,0.0074,0.006,0.0052,0.0042,0.0043,0.003,0.0034,0.0029,0.0038,0.0047,0.0053,0.0047,0.0098,0.0059,0.0052,0.0049,0.0052,0.0044,0.0028,0.0027,0.0022,0.0019,0.0012,0.0021,0.0026,0.0023,0.0022,0.003,0.0028,0.0027,0.0031,0.0031,0.0042,0.0036,0.004,0.0035,0.0035,0.0025,0.0037,0.003,0.0035,0.003,0.003,0.0021,0.0026,0.0037,0.0042,0.0032,0.0035,0.0039,0.0053,0.0037,0.0051,0.0039,0.0052,0.0039,0.0052,0.0045,0.0053,0.0039,0.0046,0.004,0.0048,0.0034,0.005,0.0038,0.0041,0.0033,0.0046,0.0035,0.0048,0.0028,0.0032,0.0029,0.0049,0.0046,0.0035,0.0058,0.0054,0.0032,0.0057,0.0024,0.0049,0.0035,0.0064,0.0036,0.0041,0.0047,0.0059,0.009,0.0076,0.0075,0.0078,0.007,0.0079,0.0049,0.0064,0.0078,0.0111,0.0018,0.0103,0.008,0.0071,0.009,0.0097,0.0122,0.0164,0.0184,0.0179,0.0172,0.0194,0.018,0.0185,0.0178,0.0165,0.0147,0.0184,0.016,0.0243,0.0096,0.0127,
55.6074,0.0439,0.0733,0.0994,0.0983,0.0778,0.0535,0.0439,0.0422,0.0542,0.0698,0.0841,0.0903,0.0807,0.0558,0.0296,0.0228,0.015,0.0175,0.023,0.0353,0.0454,0.0476,0.0117,0.0806,0.0959,0.0595,0.0329,0.0236,0.017,0.0146,0.0132,0.0127,0.0166,0.0212,0.0239,0.0272,0.032,0.037,0.0423,0.0509,0.0539,0.0544,0.0669,0.0621,0.0448,0.0344,0.0215,0.0138,0.0134,0.0098,0.0091,0.0095,0.0125,0.011,0.0099,0.0114,0.0152,0.0167,0.0156,0.0193,0.0241,0.0238,0.0204,0.0203,0.0211,0.0232,0.0292,0.0456,0.0554,0.057,0.0548,0.0478,0.0408,0.0318,0.0263,0.022,0.0179,0.0128,0.0098,0.0091,0.0078,0.0069,0.0053,0.0041,0.0038,0.0029,0.0035,0.0033,0.0032,0.0037,0.0034,0.0045,0.0052,0.0049,0.0053,0.0072,0.0095,0.0098,0.0093,0.0085,0.0088,0.0071,0.0064,0.0059,0.0075,0.0102,0.0118,0.0131,0.015,0.0166,0.0181,0.0167,0.0154,0.0163,0.0193,0.0211,0.0176,0.0129,0.0119,0.0114,0.0116,0.0114,0.0125,0.0129,0.0118,0.0096,0.0076,0.0069,0.0084,0.0094,0.0089,0.0089,0.0081,0.0078,0.0071,0.0068,0.0065,0.0055,0.0046,0.0039,0.0035,0.0032,0.0056,0.0047,0.0056,0.0051,0.0053,0.0105,0.006,0.0054,0.0052,0.0052,0.0043,0.0031,0.0025,0.0018,0.0007,0.0009,0.0021,0.0024,0.0023,0.0025,0.0033,0.0025,0.0028,0.0034,0.0033,0.0035,0.0041,0.0045,0.0041,0.0034,0.0032,0.0029,0.0032,0.0032,0.0034,0.0039,0.0034,0.0034,0.0044,0.0059,0.0054,0.0043,0.0045,0.0045,0.0044,0.0048,0.0048,0.0052,0.0037,0.0051,0.0049,0.0052,0.0046,0.0049,0.0044,0.0064,0.0043,0.0039,0.0043,0.0035,0.0035,0.0034,0.0032,0.0036,0.0033,0.0038,0.0038,0.004,0.0038,0.0037,0.0038,0.0042,0.0021,0.0034,0.0042,0.0045,0.005,0.0055,0.026,0.0049,0.0053,0.0055,0.0057,0.0056,0.0069,0.0066,0.0075,0.0084,0.008,0.007,0.009,0.0088,0.0,0.0084,0.008,0.0077,0.0068,0.0083,0.012,0.0148,0.0176,0.0182,0.0213,0.0151,0.0192,0.0193,0.0192,0.0181,0.0166,0.0163,0.014,0.0163,0.0126,0.0163,
55.7493,0.0439,0.0733,0.0993,0.0979,0.0778,0.0535,0.044,0.042,0.052,0.0697,0.0838,0.0896,0.0803,0.0558,0.0295,0.0228,0.0149,0.0175,0.023,0.0353,0.0455,0.0476,0.0089,0.0805,0.0956,0.0595,0.0328,0.0235,0.017,0.0148,0.0132,0.013,0.0166,0.0211,0.0241,0.0271,0.032,0.037,0.0424,0.0511,0.0539,0.0543,0.0669,0.0621,0.0449,0.0343,0.0211,0.0138,0.0135,0.0098,0.0106,0.009,0.0124,0.0112,0.01,0.0116,0.0151,0.0167,0.0156,0.019,0.0233,0.0237,0.0202,0.0198,0.021,0.0232,0.0292,0.0453,0.0554,0.0569,0.0547,0.0476,0.0416,0.0315,0.0261,0.0232,0.0189,0.0124,0.0097,0.0089,0.0076,0.0069,0.0051,0.0039,0.0038,0.0027,0.0033,0.0029,0.003,0.0037,0.0034,0.0042,0.005,0.0048,0.0054,0.0071,0.009,0.0097,0.0094,0.0086,0.0085,0.007,0.0061,0.0061,0.0075,0.01,0.0119,0.0131,0.0145,0.0165,0.0181,0.0166,0.0152,0.0166,0.019,0.0213,0.0175,0.0128,0.0122,0.0114,0.0114,0.0115,0.0121,0.013,0.0118,0.0097,0.008,0.0061,0.0082,0.0083,0.0088,0.0084,0.0079,0.0076,0.0068,0.0069,0.0061,0.0053,0.0044,0.0037,0.0034,0.0035,0.0042,0.0037,0.005,0.005,0.0051,0.0103,0.006,0.0055,0.0053,0.0052,0.0042,0.003,0.002,0.0018,0.0015,0.0017,0.0022,0.0024,0.0021,0.0028,0.0028,0.0027,0.0026,0.0031,0.0033,0.0035,0.0039,0.0036,0.0041,0.0034,0.0032,0.0041,0.0031,0.0031,0.0027,0.0036,0.0031,0.0034,0.005,0.0044,0.0025,0.004,0.005,0.0044,0.0047,0.0054,0.0046,0.0053,0.0044,0.0052,0.0051,0.0052,0.005,0.0046,0.0047,0.0059,0.004,0.0038,0.0042,0.0033,0.0038,0.0038,0.0042,0.0042,0.0027,0.0026,0.0038,0.0043,0.0039,0.0041,0.0049,0.0044,0.0005,0.0042,0.004,0.0049,0.0042,0.0047,0.0039,0.0066,0.0048,0.004,0.0044,0.0059,0.0069,0.0074,0.0078,0.0078,0.0077,0.0062,0.0084,0.0082,0.0,0.0101,0.0081,0.0082,0.008,0.0085,0.0123,0.0113,0.0169,0.0178,0.0214,0.0348,0.0183,0.019,0.0142,0.0176,0.0163,0.0155,0.0144,0.0121,0.0121,0.0133,
55.8605,0.0435,0.0728,0.1025,0.1083,0.0775,0.053,0.0436,0.0417,0.0537,0.0712,0.0961,0.1129,0.0939,0.0557,0.0291,0.0226,0.0148,0.0173,0.0229,0.0351,0.0452,0.0475,0.0622,0.0808,0.1033,0.0592,0.0327,0.0235,0.0166,0.0144,0.013,0.0124,0.0164,0.021,0.0238,0.0269,0.0317,0.0364,0.0418,0.0506,0.0531,0.0537,0.0663,0.0621,0.0447,0.0342,0.02,0.0135,0.0133,0.01,0.0101,0.0096,0.0123,0.0111,0.0098,0.0115,0.0152,0.0164,0.0155,0.0193,0.0236,0.0236,0.0203,0.0199,0.021,0.0231,0.0292,0.0456,0.0552,0.0564,0.0539,0.0475,0.0417,0.0316,0.0263,0.0228,0.0183,0.0128,0.0095,0.0089,0.0076,0.0069,0.0051,0.0039,0.0037,0.0029,0.0033,0.004,0.0036,0.0036,0.0033,0.0053,0.005,0.0047,0.0053,0.0069,0.0089,0.0099,0.0097,0.0092,0.0089,0.0073,0.006,0.0062,0.0072,0.0102,0.0119,0.0137,0.0147,0.0164,0.0183,0.0171,0.0153,0.0167,0.019,0.0214,0.0174,0.0133,0.0117,0.0117,0.0113,0.0116,0.0121,0.013,0.0117,0.0093,0.0075,0.0076,0.0079,0.0083,0.0089,0.0083,0.0082,0.0078,0.0071,0.0072,0.0061,0.0058,0.0043,0.0041,0.0032,0.0033,0.0032,0.0047,0.0055,0.0051,0.0049,0.0113,0.006,0.0057,0.0051,0.0049,0.0042,0.0041,0.0024,0.0015,0.0015,0.0019,0.0019,0.0021,0.0009,0.0025,0.0019,0.0023,0.0021,0.0024,0.0018,0.0032,0.001,0.0041,0.0032,0.0035,0.0034,0.0033,0.0032,0.0036,0.0028,0.0041,0.0042,0.005,0.0039,0.0041,0.0042,0.0045,0.0042,0.0043,0.004,0.0048,0.0047,0.0052,0.0047,0.0046,0.0052,0.0048,0.0033,0.004,0.0041,0.0063,0.0036,0.002,0.0029,0.0036,0.003,0.0044,0.0031,0.0044,0.0042,0.0049,0.0032,0.0048,0.0025,0.0027,0.0072,0.0044,0.0027,0.0053,0.0039,0.006,0.0058,0.0055,0.0142,0.006,0.0047,0.0071,0.0053,0.0062,0.0027,0.0055,0.0065,0.0103,0.0082,0.0089,0.0068,0.0096,0.0081,0.0097,0.0073,0.0105,0.0071,0.0119,0.0137,0.0166,0.0164,0.0186,0.0169,0.0213,0.0203,0.0205,0.0173,0.0181,0.0132,0.0169,0.015,0.0219,0.0123,0.0094,
55.8839,0.0442,0.0737,0.1001,0.0989,0.0781,0.0536,0.0442,0.0422,0.055,0.0701,0.0847,0.091,0.0813,0.0561,0.0297,0.023,0.015,0.0176,0.0232,0.0354,0.0458,0.0479,0.0116,0.081,0.0966,0.0599,0.0332,0.0236,0.0171,0.014,0.0129,0.0129,0.0168,0.0212,0.0242,0.0273,0.0321,0.0367,0.0424,0.0514,0.054,0.0545,0.0672,0.0624,0.045,0.034,0.0206,0.0139,0.0145,0.0099,0.0093,0.0095,0.0125,0.011,0.0099,0.0114,0.0152,0.0167,0.0159,0.0191,0.0237,0.0239,0.0204,0.0199,0.0212,0.0235,0.0294,0.046,0.0557,0.0572,0.0551,0.048,0.0396,0.0319,0.0263,0.0222,0.0192,0.0129,0.0098,0.009,0.0077,0.0071,0.0052,0.004,0.0039,0.0028,0.0031,0.0035,0.0033,0.0036,0.0033,0.004,0.0049,0.0047,0.0053,0.007,0.0089,0.0097,0.0097,0.0088,0.0088,0.0069,0.0071,0.0061,0.0075,0.01,0.0119,0.0133,0.015,0.0169,0.0184,0.0169,0.0156,0.0163,0.0195,0.0213,0.0176,0.013,0.0122,0.0115,0.0116,0.0118,0.0123,0.0128,0.0119,0.0097,0.0081,0.0073,0.0083,0.0087,0.0091,0.0083,0.008,0.0077,0.0065,0.0067,0.0062,0.0055,0.0046,0.0039,0.0033,0.003,0.0034,0.0032,0.0052,0.0051,0.0052,0.011,0.0059,0.0056,0.0051,0.0044,0.0043,0.0035,0.0023,0.0011,0.0011,0.0017,0.0024,0.0023,0.0021,0.0027,0.0031,0.0027,0.0028,0.003,0.0032,0.0036,0.0042,0.0037,0.0042,0.0037,0.0034,0.0029,0.003,0.0031,0.0036,0.0036,0.0043,0.004,0.0072,0.0043,0.0042,0.0041,0.0046,0.0049,0.0047,0.0053,0.0049,0.0054,0.0043,0.0057,0.0047,0.0043,0.0044,0.0049,0.0046,0.0065,0.0041,0.0041,0.0042,0.0036,0.0036,0.0039,0.0037,0.0039,0.0038,0.0043,0.0034,0.0054,0.0041,0.0039,0.0051,0.0042,0.0041,0.0043,0.0046,0.0052,0.0044,0.0051,0.0144,0.0051,0.0051,0.0049,0.0056,0.0063,0.0063,0.0068,0.0073,0.0085,0.0074,0.007,0.0084,0.0092,0.0,0.0115,0.0089,0.0094,0.0076,0.0087,0.0106,0.0152,0.0177,0.0177,0.0186,0.0217,0.0193,0.0181,0.0193,0.0184,0.0174,0.0157,0.0143,0.0153,0.0115,0.0135,
82.823,0.0388,0.0636,0.0837,0.0866,0.0667,0.0475,0.0394,0.0378,0.0481,0.0618,0.0772,0.0864,0.0747,0.0497,0.0264,0.0206,0.0134,0.0158,0.0209,0.0322,0.0411,0.0429,0.0531,0.0634,0.0758,0.0491,0.0295,0.0214,0.0151,0.0132,0.0118,0.0115,0.0151,0.019,0.0218,0.0249,0.0293,0.0337,0.0369,0.0423,0.044,0.0442,0.0512,0.0486,0.0369,0.028,0.0201,0.013,0.0125,0.0089,0.0085,0.0088,0.0112,0.0102,0.0089,0.0105,0.014,0.0155,0.0147,0.018,0.0223,0.0225,0.0193,0.0188,0.0199,0.0221,0.0267,0.0363,0.0418,0.0428,0.0414,0.0373,0.0328,0.0279,0.0245,0.0222,0.018,0.012,0.0095,0.0088,0.0074,0.0067,0.005,0.0039,0.0035,0.0027,0.0031,0.0033,0.0031,0.0034,0.0034,0.0039,0.0051,0.0045,0.0049,0.0067,0.0086,0.0096,0.0093,0.0086,0.0082,0.0069,0.0061,0.0057,0.0071,0.0098,0.0114,0.0126,0.0139,0.015,0.0158,0.0152,0.0144,0.0152,0.0171,0.0185,0.016,0.0126,0.0119,0.0114,0.0113,0.0114,0.0121,0.0124,0.0114,0.0092,0.0078,0.0071,0.008,0.0085,0.0081,0.0081,0.0073,0.0072,0.007,0.0066,0.0056,0.0055,0.0045,0.0039,0.0026,0.0029,0.0024,0.0038,0.0048,0.004,0.0042,0.0084,0.0054,0.0051,0.0041,0.0045,0.0038,0.0029,0.0023,0.0018,0.0014,0.0015,0.0019,0.0022,0.002,0.0027,0.0028,0.0024,0.0023,0.002,0.0029,0.0035,0.0039,0.0038,0.003,0.0032,0.0031,0.0034,0.003,0.0031,0.0031,0.0037,0.0037,0.0043,0.0026,0.0036,0.0041,0.0041,0.0043,0.0044,0.0046,0.0046,0.0045,0.0058,0.005,0.005,0.0052,0.0047,0.0047,0.0048,0.004,0.0043,0.0039,0.0041,0.0035,0.0036,0.0033,0.0041,0.0037,0.004,0.0031,0.0036,0.0042,0.0046,0.0039,0.0034,0.0035,0.0051,0.0037,0.0051,0.0037,0.0042,0.0048,0.0048,0.0056,0.005,0.0043,0.0042,0.0059,0.0063,0.0057,0.006,0.0057,0.0068,0.0072,0.0062,0.0064,0.0084,0.0158,0.0083,0.0063,0.0068,0.0057,0.0081,0.0096,0.0131,0.0141,0.0138,0.0149,0.0168,0.0129,0.014,0.0123,0.0134,0.0121,0.0129,0.0109,0.0178,0.0093,0.0114,
82.7976,0.039,0.0634,0.0772,0.0752,0.0636,0.0474,0.0394,0.0378,0.0448,0.0565,0.064,0.0665,0.0607,0.0486,0.0266,0.0207,0.0135,0.0159,0.0209,0.032,0.0411,0.0428,0.0123,0.0616,0.0705,0.0491,0.0296,0.0212,0.0153,0.0132,0.0119,0.0116,0.0152,0.0193,0.0221,0.0249,0.0295,0.0337,0.0372,0.0425,0.0441,0.0445,0.0513,0.0488,0.0376,0.0283,0.0202,0.0127,0.012,0.0089,0.0085,0.0087,0.0113,0.0101,0.0091,0.0105,0.014,0.0153,0.0146,0.0179,0.0222,0.022,0.0191,0.0188,0.02,0.0221,0.0266,0.0361,0.0418,0.0427,0.0414,0.0372,0.032,0.0276,0.0244,0.0218,0.0178,0.0121,0.0095,0.0086,0.0074,0.0066,0.0049,0.0038,0.0036,0.0029,0.0032,0.0032,0.003,0.0034,0.0033,0.0037,0.0048,0.0044,0.0049,0.0067,0.0086,0.0093,0.0091,0.0085,0.0083,0.0068,0.0059,0.0057,0.0072,0.0096,0.0113,0.0123,0.0135,0.0146,0.0158,0.0149,0.0141,0.0152,0.017,0.0183,0.0156,0.0111,0.0117,0.0109,0.011,0.0113,0.0117,0.0121,0.0113,0.0092,0.0079,0.0068,0.008,0.0081,0.0082,0.0077,0.0072,0.007,0.0065,0.0063,0.0059,0.0051,0.0043,0.0034,0.0029,0.0029,0.0027,0.0036,0.0044,0.0039,0.0041,0.0084,0.005,0.0045,0.0043,0.0043,0.0033,0.0024,0.0021,0.0015,0.0014,0.0015,0.002,0.0022,0.0021,0.0024,0.0025,0.0023,0.0025,0.0028,0.003,0.0033,0.0036,0.0033,0.0036,0.003,0.0028,0.0031,0.0027,0.0027,0.003,0.003,0.0035,0.0032,0.0045,0.0033,0.0038,0.0036,0.0039,0.0041,0.0044,0.0047,0.0046,0.005,0.0047,0.0048,0.0047,0.0045,0.0044,0.004,0.0034,0.0031,0.0037,0.0035,0.0033,0.0033,0.0037,0.0034,0.0035,0.0036,0.0035,0.0033,0.0033,0.004,0.0036,0.0036,0.0035,0.004,0.0047,0.0039,0.004,0.004,0.0039,0.0043,0.0105,0.0025,0.0042,0.0041,0.0052,0.0056,0.0058,0.006,0.0065,0.0066,0.0061,0.0065,0.0072,0.0079,0.0,0.0089,0.0074,0.0066,0.0066,0.0077,0.0088,0.0114,0.0128,0.0143,0.0144,0.0145,0.0141,0.014,0.0149,0.0132,0.0124,0.0117,0.0111,0.0106,0.0099,0.009,
82.6226,0.0359,0.0591,0.0784,0.0813,0.0625,0.0441,0.0365,0.0351,0.0435,0.0578,0.0725,0.0813,0.0702,0.0464,0.0245,0.0189,0.0123,0.0145,0.0192,0.0297,0.0384,0.0401,0.0505,0.0598,0.0716,0.0464,0.0275,0.0199,0.0141,0.0122,0.0108,0.0107,0.0138,0.0178,0.0201,0.0229,0.0273,0.0314,0.0347,0.0398,0.0413,0.0417,0.0481,0.046,0.0347,0.0263,0.019,0.0121,0.0117,0.0082,0.008,0.0079,0.0105,0.0093,0.008,0.0096,0.0129,0.0144,0.0135,0.0168,0.0207,0.0209,0.0179,0.0177,0.0185,0.0208,0.0247,0.034,0.0393,0.0402,0.0387,0.0352,0.0301,0.0259,0.0225,0.0204,0.0167,0.0112,0.0087,0.008,0.0068,0.0062,0.0044,0.0036,0.0032,0.0025,0.0028,0.0029,0.0029,0.0032,0.0029,0.0037,0.0043,0.004,0.0044,0.0062,0.0079,0.0088,0.0085,0.0079,0.0074,0.0062,0.0055,0.0053,0.0064,0.0088,0.0103,0.0114,0.0123,0.0137,0.0146,0.0136,0.0122,0.0138,0.0155,0.0171,0.0145,0.0114,0.0108,0.0103,0.0101,0.0102,0.0107,0.0114,0.0102,0.0086,0.0073,0.0065,0.0071,0.0072,0.007,0.0069,0.0065,0.0067,0.0059,0.006,0.0053,0.0046,0.0038,0.0036,0.0021,0.0023,0.0026,0.0027,0.0033,0.0032,0.0031,0.0052,0.0034,0.0033,0.0027,0.0028,0.0023,0.0023,0.0018,0.0016,0.001,0.0014,0.0017,0.0025,0.0018,0.002,0.0022,0.0023,0.002,0.0031,0.0025,0.0035,0.0031,0.0035,0.0029,0.0028,0.0026,0.003,0.0026,0.003,0.0027,0.003,0.0029,0.0035,0.0045,0.0048,0.0037,0.0042,0.0039,0.0042,0.004,0.0045,0.004,0.0052,0.0045,0.0045,0.0045,0.0045,0.0048,0.0042,0.0038,0.004,0.003,0.0033,0.0032,0.0035,0.0032,0.0036,0.0034,0.004,0.0029,0.0035,0.003,0.0044,0.0035,0.0041,0.0035,0.0047,0.0033,0.005,0.0031,0.0039,0.0038,0.0046,0.0056,0.0054,0.0037,0.0049,0.005,0.0062,0.0043,0.0056,0.0061,0.0065,0.0058,0.0065,0.0047,0.0078,0.0095,0.0067,0.0058,0.0048,0.0061,0.0063,0.0082,0.0112,0.0128,0.0139,0.0135,0.0139,0.0123,0.013,0.0134,0.0137,0.012,0.0118,0.0114,0.0134,0.009,0.0079,
82.597,0.0386,0.0628,0.0764,0.0742,0.0629,0.0469,0.039,0.0373,0.0449,0.0558,0.0634,0.0659,0.0602,0.0483,0.0263,0.0204,0.0132,0.0156,0.0206,0.0317,0.0407,0.0424,0.0139,0.0611,0.0695,0.0485,0.0292,0.0209,0.015,0.0129,0.0117,0.0113,0.0149,0.0189,0.0217,0.0245,0.0291,0.0331,0.0367,0.0419,0.0437,0.0439,0.0506,0.0482,0.0368,0.0277,0.0199,0.0127,0.0123,0.0087,0.0089,0.0084,0.0112,0.0099,0.0089,0.0104,0.0139,0.0152,0.0145,0.0181,0.0221,0.0222,0.019,0.0186,0.0199,0.022,0.0261,0.0361,0.0418,0.0425,0.0414,0.0372,0.0336,0.0277,0.0243,0.0218,0.0175,0.0119,0.009,0.0083,0.0071,0.0064,0.0047,0.0027,0.0032,0.0026,0.003,0.0031,0.003,0.0034,0.0032,0.004,0.0047,0.0043,0.0049,0.0066,0.0086,0.0092,0.0092,0.0084,0.0082,0.0067,0.0056,0.0056,0.0072,0.0096,0.0113,0.0125,0.0136,0.0147,0.0159,0.015,0.0143,0.0154,0.0171,0.0184,0.0158,0.0124,0.0118,0.0111,0.0112,0.0113,0.0118,0.0123,0.0114,0.0092,0.0077,0.0071,0.0078,0.0078,0.0081,0.0075,0.0072,0.007,0.0065,0.0062,0.0057,0.005,0.0041,0.0034,0.0029,0.0028,0.0029,0.0038,0.0047,0.0044,0.0045,0.0088,0.0051,0.0045,0.0044,0.0044,0.0036,0.0027,0.0021,0.0016,0.0013,0.0015,0.0019,0.0025,0.002,0.0023,0.0024,0.0024,0.0025,0.0027,0.003,0.0033,0.0037,0.0036,0.0034,0.0031,0.0027,0.0028,0.0027,0.0028,0.003,0.0033,0.0028,0.0032,0.0019,0.0036,0.0023,0.0038,0.0041,0.0041,0.0044,0.0047,0.0044,0.0048,0.0048,0.0047,0.0047,0.0045,0.0044,0.0042,0.004,0.0051,0.0037,0.0036,0.0034,0.0034,0.0033,0.0031,0.003,0.0031,0.0032,0.0034,0.0034,0.004,0.0035,0.0039,0.003,0.0035,0.0099,0.004,0.0041,0.0043,0.0045,0.0046,0.0092,0.0048,0.0044,0.0044,0.0051,0.0054,0.0055,0.006,0.0067,0.0068,0.006,0.0058,0.0076,0.0081,0.0,0.0075,0.0076,0.0073,0.0068,0.0079,0.0093,0.0114,0.0125,0.0134,0.0147,0.0153,0.0141,0.014,0.013,0.0126,0.012,0.0121,0.0113,0.0138,0.0099,0.0095,
50.5407,0.053,0.0889,0.1242,0.1299,0.0939,0.0644,0.053,0.0507,0.064,0.0864,0.1151,0.1335,0.1111,0.067,0.0354,0.0276,0.018,0.0214,0.0278,0.0427,0.0547,0.0574,0.0738,0.0955,0.1198,0.07,0.0392,0.0285,0.0204,0.0176,0.016,0.0157,0.0202,0.0255,0.0275,0.0325,0.0384,0.0445,0.0504,0.0607,0.064,0.0646,0.0783,0.0731,0.0533,0.041,0.0258,0.0168,0.0166,0.012,0.0115,0.0116,0.0151,0.0133,0.012,0.014,0.0184,0.0201,0.0187,0.0229,0.0285,0.0285,0.0243,0.024,0.0253,0.0279,0.0353,0.0543,0.0655,0.0669,0.0644,0.0567,0.0452,0.0383,0.0315,0.0276,0.0223,0.0155,0.012,0.0109,0.0096,0.0086,0.0063,0.0049,0.0045,0.0036,0.0043,0.0042,0.004,0.0045,0.0046,0.0053,0.0061,0.0059,0.0063,0.009,0.0114,0.012,0.0116,0.0109,0.0107,0.0089,0.007,0.0074,0.0094,0.0124,0.0147,0.0162,0.018,0.0202,0.0225,0.0206,0.019,0.0197,0.0237,0.0266,0.0218,0.016,0.0147,0.0141,0.0142,0.0144,0.0151,0.0161,0.0143,0.0115,0.0098,0.0087,0.0101,0.0104,0.011,0.0101,0.0099,0.0096,0.0087,0.0082,0.0066,0.0068,0.0054,0.0047,0.0042,0.004,0.0046,0.0052,0.0066,0.006,0.0066,0.0131,0.0069,0.0063,0.0059,0.0062,0.005,0.0042,0.0026,0.0024,0.0024,0.0024,0.0028,0.0032,0.0028,0.0034,0.0036,0.0033,0.0035,0.0039,0.004,0.0049,0.0047,0.0046,0.005,0.0048,0.0037,0.004,0.004,0.0046,0.0041,0.0054,0.0053,0.0055,0.0042,0.0055,0.0055,0.0056,0.0051,0.0055,0.0067,0.0077,0.0056,0.006,0.0057,0.0064,0.0065,0.0071,0.0054,0.0058,0.0059,0.0056,0.0049,0.005,0.0047,0.0049,0.005,0.0051,0.004,0.0043,0.0035,0.0041,0.0049,0.0045,0.0048,0.0057,0.0063,0.0056,0.0089,0.0056,0.0044,0.0062,0.0056,0.007,0.0084,0.0073,0.0064,0.0057,0.0054,0.0076,0.0078,0.0104,0.0084,0.0091,0.008,0.0097,0.0108,0.0113,0.0219,0.012,0.0105,0.0087,0.0092,0.0111,0.0145,0.02,0.0224,0.0232,0.0229,0.0303,0.0249,0.0259,0.0257,0.0241,0.0218,0.0218,0.0188,0.0239,0.0151,0.0199,
50.5509,0.0533,0.0887,0.1153,0.1124,0.0914,0.0643,0.0531,0.0507,0.0621,0.0814,0.095,0.0983,0.0896,0.0663,0.0355,0.0277,0.0182,0.0213,0.028,0.0426,0.0547,0.0573,0.0105,0.0919,0.1054,0.0699,0.0391,0.0284,0.0206,0.018,0.016,0.0157,0.0203,0.0256,0.0291,0.0327,0.0387,0.0445,0.0507,0.0609,0.064,0.0646,0.0785,0.0733,0.0534,0.0413,0.0265,0.0168,0.0167,0.012,0.0107,0.0115,0.0149,0.0134,0.0119,0.014,0.0184,0.0201,0.0189,0.0231,0.0287,0.0293,0.0245,0.0238,0.0254,0.0281,0.0353,0.0544,0.0656,0.0672,0.0648,0.0569,0.048,0.0383,0.0317,0.0277,0.0227,0.0155,0.0121,0.0111,0.0094,0.0086,0.0063,0.0049,0.0048,0.0036,0.0043,0.0043,0.0039,0.0045,0.0043,0.0051,0.0062,0.0057,0.0065,0.0086,0.0111,0.012,0.0116,0.0108,0.0105,0.0087,0.0075,0.0075,0.0093,0.0123,0.0145,0.0161,0.0183,0.0204,0.0223,0.0205,0.019,0.0207,0.0236,0.0262,0.0217,0.0158,0.0149,0.0141,0.0142,0.0145,0.0151,0.0157,0.0144,0.0118,0.0096,0.0086,0.0101,0.0104,0.0108,0.0102,0.0095,0.0093,0.0088,0.0083,0.0076,0.0069,0.0056,0.0047,0.004,0.0041,0.004,0.0052,0.0065,0.006,0.0063,0.0129,0.007,0.0065,0.0062,0.0062,0.0051,0.0039,0.0029,0.0022,0.0021,0.0022,0.0027,0.0034,0.0028,0.0033,0.0033,0.0033,0.0034,0.0038,0.0038,0.0045,0.0048,0.0048,0.0046,0.0044,0.0037,0.0039,0.0039,0.004,0.0042,0.0048,0.0049,0.0045,0.0034,0.0044,0.0047,0.0053,0.0053,0.006,0.0057,0.0063,0.0061,0.0068,0.0067,0.0066,0.0059,0.0064,0.0058,0.0059,0.0053,0.0047,0.005,0.005,0.0047,0.0051,0.0045,0.0047,0.0041,0.0039,0.0044,0.0047,0.0046,0.0052,0.0052,0.0048,0.0059,0.0055,0.0052,0.0055,0.0053,0.0057,0.006,0.0064,0.0131,0.0065,0.0055,0.0056,0.0058,0.0068,0.007,0.0082,0.0085,0.0093,0.0086,0.0076,0.0091,0.0109,0.0,0.0101,0.0096,0.0079,0.0098,0.0111,0.0145,0.0195,0.0213,0.0231,0.0231,0.034,0.0242,0.0238,0.0229,0.0221,0.0216,0.0201,0.0192,0.025,0.0159,0.0162,
50.5826,0.0531,0.089,0.1243,0.1301,0.094,0.0643,0.053,0.0507,0.0642,0.0863,0.1151,0.1336,0.1113,0.0669,0.0353,0.0274,0.018,0.0211,0.0277,0.0424,0.0546,0.0573,0.0754,0.0956,0.12,0.0701,0.0392,0.0285,0.0206,0.0176,0.0159,0.0156,0.0202,0.0255,0.0289,0.0324,0.0385,0.0444,0.0505,0.0608,0.0641,0.0644,0.0787,0.073,0.0532,0.0412,0.0263,0.0167,0.0164,0.0118,0.0115,0.0115,0.0151,0.0133,0.0118,0.0137,0.0183,0.0203,0.0189,0.0229,0.0279,0.0289,0.0246,0.024,0.0252,0.0281,0.0355,0.0544,0.0656,0.0671,0.0644,0.0566,0.0461,0.0378,0.0315,0.0273,0.022,0.0152,0.012,0.0111,0.0095,0.0084,0.0066,0.0048,0.0046,0.0033,0.0042,0.0043,0.004,0.0044,0.0043,0.0049,0.0063,0.0058,0.0066,0.0086,0.0112,0.0119,0.0116,0.0108,0.0105,0.0086,0.008,0.0076,0.0094,0.0125,0.0145,0.0159,0.0185,0.0202,0.0222,0.0207,0.0189,0.0202,0.0237,0.0263,0.0217,0.0159,0.0148,0.014,0.0141,0.0144,0.0153,0.0159,0.0142,0.0116,0.0099,0.0084,0.0103,0.0104,0.0112,0.0102,0.0096,0.009,0.0087,0.0081,0.0074,0.0068,0.0056,0.0045,0.0039,0.0038,0.0048,0.0044,0.0061,0.0055,0.0056,0.0114,0.0067,0.0065,0.0066,0.0065,0.0047,0.0038,0.0026,0.0018,0.0017,0.0021,0.0029,0.0033,0.0029,0.0031,0.0038,0.0035,0.0036,0.0035,0.0045,0.0047,0.0047,0.0051,0.0051,0.0041,0.0044,0.0044,0.0044,0.0042,0.0041,0.0043,0.0033,0.0041,0.0058,0.0044,0.005,0.005,0.0054,0.0049,0.0059,0.0056,0.0072,0.0074,0.006,0.0067,0.0072,0.0066,0.0067,0.0061,0.0051,0.0054,0.006,0.0059,0.0051,0.0044,0.0051,0.0044,0.0053,0.0055,0.0041,0.0049,0.0049,0.005,0.0047,0.0049,0.0056,0.0056,0.0038,0.0046,0.0059,0.0059,0.0069,0.0073,0.0095,0.0058,0.0053,0.006,0.0073,0.0079,0.0083,0.009,0.0109,0.0112,0.0077,0.0066,0.0094,0.0111,0.014,0.0106,0.0106,0.01,0.0102,0.0117,0.0146,0.0177,0.0233,0.0242,0.026,0.0271,0.0252,0.0232,0.0282,0.0225,0.0219,0.0193,0.019,0.0235,0.0192,0.0204,
50.5919,0.0532,0.0886,0.1152,0.1123,0.0914,0.0643,0.053,0.0505,0.0625,0.0813,0.0949,0.0982,0.0894,0.0664,0.0355,0.0276,0.018,0.0213,0.0278,0.0425,0.0546,0.0572,0.0072,0.0919,0.1054,0.07,0.0391,0.0283,0.0205,0.0176,0.016,0.0156,0.0202,0.0256,0.0291,0.0327,0.0386,0.0446,0.0507,0.061,0.0641,0.0646,0.0783,0.0732,0.0534,0.0412,0.0261,0.0168,0.0165,0.0119,0.0112,0.0115,0.015,0.0132,0.0118,0.0137,0.0181,0.02,0.0189,0.0233,0.0285,0.0286,0.0243,0.024,0.0253,0.0281,0.0351,0.0544,0.0655,0.0672,0.0648,0.0556,0.0456,0.0383,0.0317,0.0277,0.0225,0.0154,0.012,0.0111,0.0094,0.0085,0.0063,0.0049,0.0046,0.0036,0.0041,0.0042,0.0039,0.0043,0.0043,0.005,0.0063,0.0057,0.0065,0.0086,0.011,0.0118,0.0118,0.011,0.0105,0.0086,0.0081,0.0074,0.0092,0.0122,0.0145,0.016,0.0181,0.0203,0.0222,0.0203,0.0188,0.0205,0.0236,0.0262,0.0216,0.0158,0.0148,0.014,0.0141,0.0142,0.0149,0.0155,0.0145,0.0118,0.0096,0.0083,0.0101,0.0109,0.0108,0.01,0.0094,0.0092,0.0087,0.0083,0.0076,0.0067,0.0055,0.0046,0.0037,0.0039,0.0037,0.0048,0.0054,0.005,0.0059,0.0127,0.0067,0.0062,0.0057,0.0058,0.0049,0.0034,0.0026,0.0021,0.0021,0.0021,0.0027,0.0028,0.0027,0.003,0.0034,0.0032,0.0035,0.0038,0.004,0.0045,0.0049,0.0047,0.0047,0.0041,0.0037,0.0039,0.0037,0.0038,0.0042,0.0046,0.0043,0.0041,0.0086,0.0058,0.0045,0.0051,0.0055,0.004,0.0058,0.0061,0.0059,0.0061,0.0061,0.0066,0.0062,0.0061,0.0061,0.0059,0.0057,0.0053,0.0051,0.0049,0.0044,0.0042,0.0047,0.0046,0.0046,0.0045,0.0045,0.0047,0.0047,0.0047,0.0047,0.0049,0.0044,0.0058,0.0076,0.0053,0.0052,0.0056,0.0059,0.0059,0.0061,0.0064,0.0058,0.0066,0.0058,0.0068,0.0079,0.0081,0.0089,0.0092,0.0086,0.0083,0.01,0.0112,0.0,0.0112,0.0094,0.0089,0.0074,0.0112,0.0141,0.0227,0.0221,0.0231,0.0236,0.0227,0.0235,0.0232,0.0248,0.0226,0.0205,0.0191,0.0173,0.0211,0.0159,0.0141,
50.6238,0.0534,0.089,0.1246,0.1304,0.0943,0.0645,0.0532,0.0509,0.0653,0.0866,0.1155,0.1339,0.1117,0.0673,0.0355,0.0276,0.0181,0.0213,0.0279,0.0427,0.0549,0.0575,0.0756,0.0958,0.1204,0.0704,0.0393,0.0287,0.0207,0.0171,0.0159,0.0156,0.0204,0.0257,0.029,0.0327,0.0388,0.0445,0.051,0.0612,0.0644,0.0649,0.0787,0.0734,0.0536,0.0413,0.0272,0.017,0.0164,0.012,0.0108,0.0118,0.0151,0.0135,0.0121,0.0139,0.0186,0.0201,0.0191,0.0238,0.0288,0.0287,0.0246,0.024,0.0255,0.0283,0.0354,0.0544,0.0657,0.0672,0.0649,0.0568,0.0465,0.0386,0.0323,0.0279,0.0224,0.0155,0.0123,0.0113,0.0094,0.0087,0.0064,0.0049,0.0049,0.0039,0.0043,0.0043,0.0041,0.0046,0.0046,0.0057,0.0063,0.0058,0.0069,0.0087,0.0115,0.012,0.0118,0.011,0.0107,0.0089,0.0072,0.0077,0.0094,0.0123,0.0146,0.0164,0.0188,0.0204,0.0226,0.0203,0.0191,0.0206,0.0242,0.0264,0.0218,0.0161,0.0152,0.014,0.0144,0.0143,0.0154,0.0157,0.015,0.012,0.0095,0.0087,0.0103,0.0109,0.0111,0.0103,0.0096,0.0087,0.0092,0.0085,0.0079,0.0069,0.006,0.0047,0.0039,0.0039,0.0042,0.0056,0.0067,0.0064,0.0061,0.0129,0.007,0.007,0.0064,0.0065,0.0055,0.0038,0.0032,0.0023,0.0021,0.0022,0.0031,0.0031,0.003,0.0036,0.0036,0.0033,0.0038,0.0039,0.0042,0.0047,0.005,0.0048,0.0054,0.0041,0.0045,0.0035,0.0041,0.0041,0.0044,0.0047,0.0041,0.0046,0.0099,0.0059,0.0055,0.0058,0.0056,0.0063,0.006,0.0073,0.0061,0.0073,0.0092,0.007,0.007,0.0068,0.0063,0.0063,0.0,0.0057,0.0049,0.0055,0.0061,0.0052,0.0052,0.0049,0.0047,0.0051,0.0044,0.0049,0.0048,0.0047,0.0055,0.006,0.0057,0.006,0.0063,0.0067,0.0054,0.0053,0.0067,0.0073,0.0096,0.0065,0.0057,0.0055,0.0065,0.0068,0.0062,0.0087,0.0093,0.0098,0.0103,0.0089,0.0092,0.0117,0.0143,0.0123,0.0086,0.0123,0.0107,0.013,0.0173,0.02,0.0212,0.0236,0.0262,0.0231,0.0247,0.0248,0.0261,0.0237,0.022,0.0226,0.0192,0.027,0.0169,0.0167,
50.6327,0.0531,0.0885,0.1152,0.1124,0.0914,0.0642,0.0529,0.0504,0.061,0.0812,0.0949,0.0981,0.0895,0.0662,0.0354,0.0275,0.018,0.0211,0.0277,0.0424,0.0544,0.057,0.008,0.0918,0.1054,0.0699,0.0393,0.0282,0.0204,0.0176,0.0159,0.0156,0.0201,0.0255,0.0289,0.0326,0.0384,0.0441,0.0505,0.0607,0.0638,0.0644,0.0785,0.0732,0.0532,0.041,0.026,0.0166,0.0165,0.0118,0.0116,0.0114,0.0148,0.0132,0.0119,0.0137,0.0182,0.0199,0.0187,0.0232,0.0283,0.028,0.0243,0.0238,0.0252,0.0279,0.0351,0.0542,0.0655,0.0671,0.0646,0.0568,0.0455,0.0384,0.0316,0.0275,0.0225,0.0151,0.0119,0.0109,0.0093,0.0085,0.0064,0.0049,0.0046,0.0035,0.0041,0.0041,0.0035,0.0043,0.0042,0.0052,0.006,0.0056,0.0065,0.0086,0.011,0.0119,0.0115,0.0108,0.0105,0.0085,0.0069,0.0074,0.0091,0.0122,0.0145,0.0161,0.0181,0.0202,0.0222,0.0204,0.0188,0.0196,0.0237,0.0261,0.0216,0.0157,0.015,0.0139,0.0141,0.0143,0.015,0.0158,0.0144,0.0116,0.0078,0.0086,0.0099,0.0103,0.0106,0.0103,0.0095,0.009,0.0086,0.0082,0.0075,0.0067,0.0053,0.0045,0.0038,0.0039,0.004,0.0048,0.0061,0.0058,0.0061,0.0125,0.0067,0.0061,0.0058,0.0056,0.0049,0.0037,0.0028,0.002,0.0021,0.0021,0.0028,0.0033,0.0028,0.0032,0.0033,0.0033,0.0034,0.0038,0.004,0.0044,0.0048,0.0048,0.0047,0.0041,0.0037,0.0042,0.0037,0.0038,0.004,0.0043,0.0042,0.0045,0.0055,0.0048,0.0051,0.0051,0.0055,0.0055,0.0056,0.0061,0.0052,0.0059,0.0056,0.0064,0.0061,0.0064,0.0059,0.0057,0.0054,0.0061,0.0049,0.0047,0.0044,0.0042,0.0043,0.0042,0.0045,0.0044,0.0044,0.0045,0.0019,0.0045,0.005,0.0046,0.0058,0.0056,0.0064,0.0053,0.0052,0.0054,0.0055,0.0058,0.0079,0.0069,0.0058,0.0057,0.0062,0.0059,0.0075,0.008,0.0092,0.0095,0.0084,0.0081,0.0099,0.0107,0.0,0.0112,0.01,0.0098,0.0095,0.0111,0.0144,0.0127,0.0203,0.0233,0.0266,0.0258,0.0234,0.0242,0.0228,0.0224,0.021,0.0205,0.0181,0.024,0.009,0.0145,
50.6642,0.0528,0.0887,0.124,0.1299,0.0938,0.0642,0.053,0.0506,0.0646,0.0862,0.1149,0.1334,0.1112,0.067,0.0352,0.0273,0.018,0.0212,0.0277,0.0424,0.0545,0.0572,0.0736,0.0955,0.1199,0.07,0.039,0.0285,0.0205,0.0174,0.0157,0.0156,0.0199,0.0255,0.0288,0.0324,0.0382,0.0442,0.0506,0.0607,0.0637,0.0642,0.0784,0.0731,0.053,0.0411,0.0265,0.0166,0.0167,0.0118,0.0119,0.0114,0.0149,0.0133,0.0118,0.0139,0.0182,0.02,0.0187,0.0236,0.0281,0.0284,0.0242,0.0237,0.0253,0.0278,0.0352,0.054,0.0652,0.0671,0.0645,0.0564,0.0477,0.038,0.0315,0.0278,0.0219,0.0153,0.012,0.011,0.0095,0.0086,0.0062,0.0051,0.0045,0.0036,0.0041,0.004,0.0039,0.0045,0.0042,0.0052,0.0059,0.0056,0.0063,0.0088,0.011,0.0122,0.0114,0.0106,0.0101,0.0086,0.0071,0.0075,0.0091,0.0123,0.0144,0.0162,0.0178,0.0203,0.0223,0.0207,0.0188,0.0193,0.0233,0.0257,0.0214,0.0157,0.0147,0.0141,0.0138,0.0143,0.0151,0.0156,0.0145,0.012,0.009,0.0089,0.0102,0.0104,0.0107,0.0098,0.0093,0.0091,0.009,0.0081,0.0073,0.0066,0.0054,0.0046,0.0036,0.0038,0.0043,0.0046,0.0066,0.0061,0.0055,0.0122,0.0064,0.006,0.0057,0.0057,0.0047,0.0036,0.0027,0.0024,0.0018,0.0021,0.0025,0.0033,0.0025,0.0038,0.0035,0.0033,0.0034,0.0042,0.0038,0.0045,0.0046,0.0048,0.0045,0.0046,0.0037,0.0042,0.0037,0.0038,0.0034,0.0045,0.0047,0.005,0.0039,0.0065,0.0046,0.0052,0.0055,0.006,0.0052,0.0062,0.0053,0.0071,0.0049,0.0074,0.0066,0.0067,0.0061,0.0064,0.0049,0.0077,0.0053,0.0051,0.0049,0.0046,0.0043,0.0041,0.0044,0.0051,0.0042,0.0043,0.0047,0.0068,0.0053,0.0048,0.0051,0.0085,0.0071,0.005,0.0043,0.0055,0.0054,0.0073,0.0124,0.0072,0.0049,0.0057,0.0047,0.007,0.0057,0.0092,0.0086,0.0111,0.008,0.01,0.0082,0.0105,0.0191,0.0083,0.0105,0.0106,0.0106,0.0127,0.0159,0.0216,0.0203,0.0248,0.0224,0.0245,0.0255,0.0256,0.0224,0.0228,0.0206,0.0189,0.0172,0.0242,0.0156,0.0133,
50.6738,0.0534,0.0887,0.1153,0.1125,0.0916,0.0644,0.0531,0.0507,0.0631,0.0813,0.0951,0.0984,0.0897,0.0665,0.0356,0.0277,0.0182,0.0214,0.0279,0.0425,0.0547,0.0573,0.0085,0.092,0.1056,0.0702,0.0392,0.0284,0.0207,0.0175,0.0161,0.0157,0.0202,0.0256,0.0291,0.0328,0.0387,0.0444,0.0508,0.061,0.0641,0.0646,0.0787,0.0734,0.0524,0.0414,0.0264,0.0168,0.0161,0.0119,0.0122,0.0115,0.015,0.0133,0.0119,0.0139,0.0184,0.0201,0.0185,0.0228,0.0287,0.0287,0.0245,0.024,0.0255,0.0281,0.0353,0.0544,0.0658,0.0673,0.0649,0.057,0.0474,0.0381,0.0317,0.0265,0.0224,0.0153,0.012,0.0111,0.0095,0.0085,0.0063,0.0049,0.0047,0.0037,0.0043,0.0041,0.0034,0.0043,0.0044,0.005,0.0063,0.0057,0.0065,0.0086,0.0114,0.0121,0.0119,0.0108,0.0106,0.0087,0.0069,0.0075,0.0092,0.0123,0.0145,0.016,0.0182,0.0204,0.0224,0.0205,0.0189,0.0203,0.0235,0.0262,0.0218,0.0158,0.0149,0.0141,0.0143,0.0144,0.0151,0.0156,0.0145,0.0112,0.0096,0.0084,0.0103,0.0103,0.0109,0.0101,0.0096,0.0093,0.0086,0.0083,0.0076,0.0066,0.0057,0.0045,0.004,0.004,0.0045,0.0052,0.0063,0.006,0.0064,0.0131,0.007,0.0065,0.0062,0.0062,0.0051,0.0037,0.0031,0.0022,0.0019,0.0021,0.0029,0.003,0.0028,0.0031,0.0033,0.0027,0.0033,0.0037,0.0039,0.0044,0.0048,0.0044,0.0052,0.0043,0.0034,0.0039,0.0039,0.0039,0.0041,0.0045,0.0049,0.0043,0.0057,0.0053,0.0054,0.0053,0.0056,0.0058,0.0061,0.0062,0.0062,0.0069,0.0059,0.0063,0.0064,0.0061,0.0059,0.0058,0.0056,0.006,0.005,0.0049,0.0045,0.0046,0.0048,0.0045,0.0046,0.0044,0.0036,0.0037,0.0048,0.0038,0.0047,0.005,0.0039,0.0057,0.0062,0.0054,0.0055,0.0056,0.0054,0.0062,0.0087,0.0063,0.0052,0.0061,0.0074,0.0071,0.008,0.0081,0.008,0.0087,0.0061,0.0082,0.0095,0.0106,0.0,0.0108,0.0104,0.0107,0.011,0.011,0.0143,0.0188,0.0223,0.0231,0.0232,0.0217,0.0242,0.0239,0.0194,0.0226,0.0213,0.0211,0.019,0.021,0.0165,0.0149,
50.7112,0.0531,0.0884,0.1152,0.1125,0.0913,0.0642,0.0528,0.0503,0.0632,0.0812,0.095,0.0981,0.0894,0.0661,0.0353,0.0274,0.018,0.0211,0.0277,0.0423,0.0544,0.0569,0.0079,0.0918,0.1054,0.0698,0.0391,0.0282,0.0204,0.0175,0.0159,0.0155,0.0201,0.0254,0.0289,0.0324,0.0384,0.0441,0.0504,0.0605,0.0639,0.065,0.0783,0.073,0.0532,0.041,0.0262,0.0166,0.0165,0.0117,0.0105,0.0111,0.0146,0.0129,0.0116,0.0138,0.0182,0.0198,0.0187,0.0229,0.0284,0.0284,0.0242,0.0239,0.0252,0.0278,0.0351,0.0543,0.0656,0.0672,0.0646,0.0567,0.0482,0.0381,0.0315,0.0283,0.0221,0.0152,0.0119,0.0108,0.0094,0.0084,0.0063,0.0048,0.0047,0.0036,0.004,0.0041,0.0039,0.0043,0.0042,0.0052,0.0061,0.0056,0.0065,0.0086,0.0111,0.0118,0.0115,0.0107,0.0105,0.0087,0.0075,0.0074,0.0092,0.0122,0.0144,0.016,0.018,0.0202,0.0222,0.0204,0.0188,0.0205,0.0234,0.0261,0.0215,0.0157,0.0148,0.0139,0.014,0.0141,0.015,0.0154,0.0144,0.0118,0.0095,0.0084,0.01,0.0106,0.0107,0.01,0.0094,0.0091,0.0085,0.0081,0.0075,0.0065,0.0055,0.0046,0.004,0.0038,0.0036,0.005,0.0059,0.0056,0.006,0.0117,0.0067,0.0061,0.0058,0.0058,0.0048,0.0036,0.0027,0.002,0.0018,0.002,0.0028,0.0028,0.0028,0.0033,0.0033,0.0032,0.0034,0.0037,0.004,0.0043,0.0049,0.0046,0.0046,0.004,0.0037,0.0037,0.0037,0.0038,0.0042,0.0044,0.0043,0.004,0.005,0.0055,0.0047,0.0051,0.0054,0.0055,0.0058,0.0061,0.0058,0.0065,0.006,0.0063,0.0064,0.0061,0.006,0.0057,0.0056,0.0052,0.005,0.0044,0.0037,0.005,0.0046,0.0045,0.0044,0.0044,0.0047,0.0043,0.0049,0.0049,0.0047,0.0048,0.0059,0.005,0.0034,0.0051,0.0052,0.0052,0.0051,0.0061,0.0109,0.0061,0.0047,0.0061,0.0067,0.0066,0.008,0.008,0.009,0.0087,0.0086,0.0085,0.0095,0.0107,0.0,0.0105,0.0099,0.0103,0.0093,0.0109,0.0148,0.0191,0.022,0.0236,0.0248,0.025,0.0237,0.0233,0.0241,0.022,0.0219,0.0195,0.0192,0.0191,0.0163,0.0161,
50.7248,0.0528,0.0885,0.1239,0.1298,0.0938,0.0643,0.0529,0.0506,0.0637,0.0861,0.1149,0.1333,0.1112,0.067,0.0352,0.0273,0.0179,0.021,0.0276,0.0423,0.0544,0.0571,0.0744,0.0954,0.1198,0.07,0.039,0.0284,0.0203,0.0175,0.0159,0.0155,0.02,0.0254,0.0288,0.0325,0.0381,0.0443,0.0504,0.0608,0.0637,0.0644,0.0784,0.073,0.0532,0.0415,0.0261,0.0168,0.0165,0.0119,0.0111,0.0116,0.0152,0.0135,0.0119,0.0138,0.0184,0.02,0.0187,0.0235,0.0285,0.0288,0.0244,0.0238,0.0253,0.028,0.0349,0.0541,0.0654,0.0672,0.0645,0.0567,0.0481,0.0381,0.0311,0.0273,0.0223,0.0152,0.0119,0.0109,0.0091,0.0086,0.0062,0.0049,0.0046,0.0037,0.0042,0.004,0.0041,0.0046,0.0043,0.0058,0.0064,0.0056,0.0062,0.0086,0.011,0.012,0.0118,0.0109,0.0103,0.0087,0.007,0.0075,0.0091,0.0121,0.0143,0.016,0.0185,0.0204,0.0223,0.0204,0.018,0.0193,0.0236,0.026,0.0214,0.0158,0.0151,0.0143,0.0139,0.0143,0.0152,0.016,0.0144,0.0119,0.0095,0.0085,0.0102,0.0109,0.0106,0.01,0.0094,0.0093,0.0086,0.0083,0.0075,0.0069,0.0058,0.0052,0.0037,0.0038,0.004,0.0052,0.0058,0.0057,0.0062,0.0122,0.0068,0.0066,0.0056,0.006,0.0048,0.0035,0.0031,0.0022,0.0021,0.0024,0.0029,0.0033,0.0028,0.0038,0.0034,0.0037,0.0034,0.0043,0.0039,0.0048,0.005,0.0051,0.0047,0.0047,0.0036,0.0046,0.0043,0.0042,0.0039,0.0051,0.0041,0.0055,0.0058,0.0053,0.0042,0.0057,0.005,0.0065,0.0057,0.0069,0.006,0.0077,0.0058,0.0062,0.0066,0.0064,0.0064,0.0069,0.0054,0.0053,0.0056,0.0053,0.0037,0.005,0.0048,0.0048,0.0054,0.0054,0.0042,0.0045,0.0049,0.0064,0.0046,0.0048,0.0069,0.0067,0.0057,0.0062,0.0053,0.0069,0.0054,0.0066,0.0073,0.0082,0.0051,0.0073,0.0063,0.0083,0.0084,0.0098,0.0082,0.0073,0.0083,0.0073,0.0087,0.0084,0.0112,0.0098,0.009,0.0122,0.0101,0.0121,0.0144,0.0221,0.0227,0.0237,0.0253,0.0229,0.0233,0.025,0.0236,0.023,0.0232,0.0206,0.0215,0.0303,0.0152,0.0181,
50.7577,0.053,0.0888,0.1241,0.1301,0.094,0.0642,0.053,0.0506,0.0642,0.0862,0.1151,0.1335,0.1114,0.067,0.0353,0.0273,0.018,0.0211,0.0277,0.0425,0.0546,0.0573,0.0772,0.0955,0.1201,0.0702,0.0391,0.0285,0.0205,0.0174,0.0159,0.0155,0.02,0.0254,0.0289,0.0325,0.0385,0.0444,0.0505,0.0607,0.0637,0.0643,0.0784,0.0731,0.0532,0.041,0.0257,0.0166,0.0165,0.012,0.0116,0.0114,0.0149,0.0134,0.0121,0.0131,0.0182,0.0199,0.0188,0.0232,0.0283,0.0284,0.0245,0.0242,0.0256,0.0282,0.0352,0.054,0.0653,0.067,0.0646,0.0565,0.046,0.0382,0.0316,0.0274,0.0222,0.0153,0.0119,0.0107,0.0084,0.0084,0.0066,0.005,0.0049,0.0035,0.0043,0.004,0.0036,0.0042,0.0046,0.0048,0.0063,0.0054,0.0066,0.0085,0.0109,0.0119,0.0116,0.0109,0.0107,0.0085,0.007,0.0074,0.0094,0.0125,0.0145,0.0158,0.0182,0.02,0.0224,0.0203,0.0188,0.0198,0.0238,0.026,0.0214,0.0156,0.0148,0.014,0.0142,0.0141,0.0149,0.0154,0.0143,0.0116,0.0094,0.0073,0.01,0.0097,0.011,0.0101,0.0095,0.0095,0.0086,0.0085,0.0077,0.0065,0.0055,0.0046,0.004,0.004,0.0042,0.0045,0.0061,0.0057,0.0056,0.0122,0.0069,0.0062,0.006,0.0061,0.0048,0.0035,0.0025,0.0015,0.0019,0.0021,0.0028,0.0033,0.0034,0.0036,0.0036,0.0033,0.0036,0.0036,0.0042,0.0043,0.0049,0.0048,0.005,0.0042,0.0044,0.0043,0.0045,0.0044,0.0039,0.0041,0.0041,0.0046,0.0071,0.0045,0.0045,0.0043,0.0056,0.0049,0.0061,0.0066,0.0067,0.0071,0.007,0.0056,0.0057,0.0057,0.0068,0.0053,0.0056,0.0068,0.0054,0.0057,0.0046,0.0052,0.0046,0.0046,0.0052,0.0043,0.0052,0.0049,0.0048,0.004,0.0062,0.0052,0.0049,0.0047,0.0031,0.0045,0.0059,0.0063,0.005,0.0056,0.0096,0.006,0.006,0.006,0.0067,0.0075,0.0083,0.0085,0.0081,0.0078,0.0107,0.0085,0.0092,0.0109,0.0157,0.0098,0.0111,0.011,0.0099,0.0104,0.0152,0.019,0.0206,0.024,0.0225,0.0254,0.0272,0.0232,0.0234,0.0244,0.0224,0.0183,0.0169,0.0221,0.014,0.015,
42.279,0.0504,0.0844,0.12,0.1267,0.0901,0.0613,0.0504,0.0482,0.061,0.0823,0.1121,0.1322,0.1095,0.0638,0.0337,0.026,0.0171,0.0201,0.0263,0.04,0.0514,0.0538,0.0726,0.0938,0.1206,0.0682,0.0369,0.0269,0.0193,0.0167,0.0152,0.0145,0.0187,0.0237,0.0269,0.0303,0.0359,0.0414,0.0475,0.0581,0.0614,0.0622,0.0773,0.0716,0.0502,0.0389,0.0258,0.0157,0.0156,0.011,0.0102,0.0106,0.0138,0.0124,0.0111,0.0127,0.017,0.0186,0.0176,0.0215,0.0265,0.0267,0.0226,0.0212,0.0234,0.0262,0.0334,0.0532,0.0653,0.0669,0.0643,0.0564,0.047,0.0371,0.0302,0.0261,0.021,0.0147,0.0113,0.0102,0.009,0.0079,0.0055,0.0046,0.0045,0.0035,0.004,0.004,0.0036,0.0043,0.0039,0.0046,0.006,0.0055,0.0059,0.0081,0.0104,0.0109,0.0109,0.0101,0.0097,0.0081,0.0073,0.0071,0.0083,0.0114,0.0136,0.015,0.017,0.0196,0.0213,0.0194,0.0181,0.0184,0.0221,0.025,0.0204,0.0147,0.0139,0.0131,0.0132,0.0133,0.0138,0.0142,0.0135,0.0109,0.0093,0.0083,0.0093,0.0092,0.0099,0.0091,0.0087,0.0083,0.0079,0.0073,0.0071,0.0062,0.0052,0.0042,0.0037,0.0033,0.0044,0.0037,0.0055,0.0055,0.0058,0.0107,0.0061,0.0055,0.0051,0.0056,0.0046,0.0034,0.0024,0.0018,0.0016,0.0019,0.0026,0.0032,0.0029,0.0031,0.0032,0.0033,0.0029,0.0032,0.004,0.0044,0.0044,0.005,0.0044,0.0038,0.0041,0.0038,0.004,0.0034,0.0036,0.0041,0.0049,0.0038,0.0092,0.0047,0.0049,0.0051,0.0045,0.0053,0.0041,0.0054,0.0051,0.0056,0.0054,0.0057,0.0055,0.0065,0.0051,0.0057,0.0047,0.0049,0.0045,0.0047,0.0045,0.0041,0.004,0.004,0.0038,0.0027,0.004,0.0043,0.0044,0.0055,0.0038,0.0007,0.0006,0.0021,0.0051,0.0046,0.0052,0.0044,0.0034,0.0051,0.0097,0.0065,0.0052,0.0053,0.0073,0.0064,0.0035,0.0057,0.006,0.0088,0.0097,0.0083,0.0092,0.0087,0.0075,0.0093,0.0102,0.0091,0.0072,0.0097,0.0145,0.0183,0.0209,0.0227,0.0213,0.0213,0.0209,0.0232,0.0241,0.0194,0.0207,0.0205,0.0208,0.0238,0.0176,0.0172,
42.3129,0.0509,0.0846,0.1109,0.1076,0.088,0.0615,0.0506,0.0483,0.0606,0.0777,0.0905,0.0935,0.0855,0.0637,0.034,0.0263,0.0173,0.0202,0.0264,0.04,0.0515,0.054,0.005,0.0908,0.1046,0.0683,0.037,0.0268,0.0196,0.0169,0.0152,0.0149,0.019,0.0239,0.0272,0.0306,0.0361,0.0421,0.0478,0.0585,0.0619,0.0627,0.0779,0.0722,0.0507,0.0388,0.0259,0.0158,0.0158,0.011,0.0105,0.0107,0.014,0.0125,0.0112,0.0128,0.017,0.0187,0.0176,0.0216,0.0266,0.0268,0.0228,0.0223,0.0238,0.0263,0.0335,0.0536,0.0652,0.0675,0.0649,0.0568,0.0464,0.0372,0.0303,0.0261,0.0213,0.0146,0.0109,0.0104,0.0089,0.008,0.006,0.0048,0.0045,0.0035,0.0039,0.004,0.0038,0.0042,0.0041,0.0051,0.0058,0.0055,0.0062,0.0081,0.0103,0.0113,0.0109,0.0101,0.01,0.0081,0.008,0.0069,0.0086,0.0114,0.0135,0.0151,0.0174,0.0195,0.0215,0.0195,0.0178,0.0188,0.0227,0.025,0.0206,0.0147,0.0137,0.013,0.0132,0.0131,0.0139,0.0144,0.0135,0.0109,0.009,0.0075,0.0094,0.0095,0.01,0.0095,0.0087,0.0084,0.008,0.0076,0.0069,0.006,0.0052,0.0043,0.0037,0.0035,0.0038,0.0046,0.0063,0.0053,0.0055,0.0108,0.0062,0.0057,0.0055,0.0055,0.0044,0.0032,0.0026,0.002,0.0019,0.0018,0.0025,0.0029,0.0025,0.0029,0.003,0.003,0.003,0.0035,0.0036,0.0041,0.0044,0.0044,0.004,0.003,0.0032,0.004,0.0034,0.0034,0.0036,0.0041,0.0046,0.0041,0.0087,0.0045,0.0041,0.0046,0.0046,0.0051,0.0052,0.0057,0.0047,0.0058,0.006,0.0057,0.0055,0.0057,0.0051,0.0049,0.0051,0.0023,0.0046,0.0043,0.004,0.0039,0.0042,0.0037,0.004,0.0038,0.0039,0.0039,0.0042,0.0041,0.0039,0.004,0.0046,0.0047,0.0077,0.005,0.0046,0.005,0.0052,0.005,0.0095,0.0056,0.0045,0.0027,0.0055,0.0066,0.0066,0.0075,0.0079,0.008,0.0083,0.0078,0.0089,0.0078,0.0,0.01,0.0091,0.0084,0.0091,0.0097,0.0141,0.0186,0.0205,0.0219,0.0244,0.019,0.0225,0.0227,0.0251,0.0217,0.0202,0.0192,0.019,0.0267,0.0159,0.0115,
42.469,0.0507,0.0845,0.1203,0.1269,0.0905,0.0614,0.0501,0.0482,0.0595,0.0823,0.1114,0.1315,0.1097,0.064,0.0338,0.0261,0.0172,0.0201,0.0263,0.04,0.0515,0.054,0.0721,0.0939,0.1208,0.0683,0.036,0.027,0.0195,0.0168,0.015,0.0146,0.0189,0.0239,0.0269,0.0304,0.0359,0.0414,0.0473,0.0584,0.0616,0.0623,0.0773,0.0717,0.0502,0.0394,0.026,0.0158,0.0156,0.0111,0.0111,0.0108,0.0141,0.0124,0.0113,0.0129,0.0169,0.0187,0.0175,0.0215,0.0263,0.0267,0.0229,0.0222,0.0238,0.0264,0.0334,0.0534,0.0654,0.0668,0.0646,0.0563,0.0479,0.0372,0.0304,0.0267,0.0212,0.0139,0.0115,0.0105,0.0093,0.0082,0.0059,0.0047,0.0045,0.0035,0.0038,0.0042,0.0038,0.0042,0.0045,0.0051,0.0062,0.0056,0.0062,0.0083,0.0102,0.011,0.0114,0.0101,0.01,0.0082,0.007,0.0069,0.0088,0.0116,0.0138,0.0154,0.0172,0.0198,0.0214,0.0196,0.0178,0.0195,0.0223,0.0252,0.0205,0.0147,0.0139,0.0131,0.0134,0.0132,0.0141,0.0148,0.0136,0.0111,0.0092,0.0087,0.0094,0.0103,0.0099,0.0097,0.009,0.0087,0.0078,0.0078,0.0068,0.0061,0.0053,0.0046,0.0036,0.0036,0.0039,0.0047,0.0057,0.0056,0.0056,0.0113,0.0062,0.0062,0.0056,0.0058,0.0047,0.0033,0.0027,0.0022,0.0019,0.0019,0.0031,0.0025,0.0028,0.0033,0.0035,0.0031,0.0031,0.0035,0.0039,0.0044,0.0042,0.0041,0.0042,0.004,0.0031,0.0035,0.0039,0.004,0.0041,0.0043,0.004,0.0049,0.0092,0.0052,0.0043,0.005,0.0052,0.0052,0.0057,0.0061,0.005,0.0066,0.0068,0.0059,0.0058,0.0058,0.005,0.0056,0.0053,0.0048,0.0043,0.0045,0.0045,0.0044,0.0042,0.005,0.0045,0.0045,0.0044,0.0041,0.0049,0.0055,0.0047,0.0048,0.0037,0.0059,0.0056,0.0047,0.0055,0.0058,0.0052,0.0058,0.0067,0.0019,0.0058,0.0059,0.0067,0.0063,0.0069,0.0085,0.008,0.0094,0.008,0.0083,0.0076,0.0098,0.0197,0.0098,0.0098,0.0083,0.01,0.0115,0.0136,0.0176,0.0208,0.0236,0.0221,0.0262,0.023,0.0226,0.0221,0.0212,0.0191,0.0208,0.0167,0.0191,0.0168,0.0142,
42.503,0.0512,0.0851,0.1115,0.1083,0.0885,0.0619,0.0509,0.0488,0.0599,0.0782,0.0912,0.0942,0.0861,0.0642,0.0342,0.0264,0.0174,0.0203,0.0265,0.0403,0.0519,0.0543,0.0055,0.0913,0.1052,0.0687,0.0373,0.027,0.0196,0.017,0.0153,0.0149,0.0191,0.0242,0.0272,0.0308,0.0362,0.0419,0.0481,0.059,0.0623,0.063,0.0783,0.0725,0.0508,0.0392,0.0265,0.0158,0.0152,0.0112,0.0116,0.0109,0.0141,0.0125,0.0112,0.0129,0.0171,0.0189,0.0176,0.0216,0.0267,0.027,0.023,0.0226,0.024,0.0265,0.0337,0.0539,0.066,0.0679,0.0655,0.0572,0.0464,0.0373,0.0305,0.0268,0.0215,0.0147,0.0113,0.0104,0.0089,0.0081,0.006,0.0048,0.0044,0.0035,0.0039,0.004,0.0038,0.0043,0.0042,0.0046,0.006,0.0055,0.0062,0.0081,0.0104,0.0114,0.0111,0.0101,0.01,0.0082,0.0068,0.0071,0.0086,0.0115,0.0136,0.0151,0.0173,0.0196,0.0216,0.0197,0.0179,0.0194,0.0227,0.0252,0.0207,0.0149,0.014,0.0133,0.0134,0.0134,0.0139,0.0146,0.0135,0.0111,0.0092,0.0079,0.0094,0.0096,0.01,0.0095,0.0088,0.0086,0.0078,0.0076,0.007,0.0062,0.0051,0.0041,0.0036,0.0036,0.0039,0.0046,0.0058,0.0053,0.0056,0.0115,0.0063,0.0058,0.0055,0.0056,0.0045,0.0033,0.0026,0.0021,0.0019,0.0019,0.0026,0.0029,0.0025,0.0029,0.0033,0.003,0.0031,0.0036,0.0036,0.0039,0.0044,0.0041,0.004,0.0038,0.0034,0.0034,0.0036,0.0036,0.0036,0.0041,0.0052,0.0039,0.0021,0.0049,0.0052,0.0047,0.005,0.0053,0.0051,0.0052,0.0044,0.006,0.0054,0.0058,0.0057,0.0058,0.0054,0.0052,0.0049,0.0021,0.0045,0.0044,0.0042,0.0043,0.0041,0.0042,0.0041,0.0045,0.0039,0.0042,0.0036,0.0043,0.0047,0.0044,0.0052,0.0045,0.0037,0.0047,0.0046,0.005,0.0054,0.0055,0.008,0.0063,0.0055,0.0055,0.0054,0.0067,0.0069,0.0074,0.0078,0.0082,0.0084,0.0073,0.0088,0.0098,0.0,0.0093,0.0096,0.0095,0.0094,0.0105,0.0134,0.0177,0.021,0.0226,0.0229,0.0231,0.0228,0.0237,0.0231,0.0221,0.0206,0.0197,0.0177,0.0202,0.0155,0.0149,
42.6516,0.0503,0.0842,0.1195,0.1261,0.0898,0.0611,0.0503,0.0483,0.0602,0.0819,0.1116,0.1316,0.1091,0.0637,0.0336,0.026,0.0171,0.0201,0.0261,0.0399,0.0513,0.0537,0.0712,0.0933,0.1201,0.0679,0.037,0.0269,0.0193,0.0168,0.0151,0.0148,0.0188,0.0239,0.0268,0.0303,0.035,0.0407,0.0471,0.0578,0.0613,0.0619,0.0771,0.0713,0.05,0.0388,0.0263,0.0157,0.0152,0.011,0.0104,0.0108,0.0138,0.0123,0.011,0.0129,0.017,0.0186,0.0175,0.0214,0.0262,0.0266,0.023,0.0225,0.0237,0.0266,0.0333,0.0531,0.0653,0.0669,0.0641,0.0562,0.0445,0.0369,0.0302,0.025,0.0211,0.0145,0.0112,0.0105,0.0089,0.008,0.0061,0.0047,0.0045,0.0034,0.0038,0.0039,0.0039,0.0042,0.004,0.0047,0.0058,0.0046,0.006,0.0082,0.0105,0.0112,0.011,0.0104,0.0099,0.0083,0.0068,0.0069,0.0087,0.0116,0.0136,0.0153,0.0172,0.0196,0.0214,0.0195,0.0179,0.0194,0.0226,0.0248,0.0205,0.0151,0.014,0.013,0.013,0.0135,0.0139,0.0148,0.0134,0.0113,0.0092,0.0087,0.0096,0.0098,0.0097,0.0096,0.0086,0.0085,0.0082,0.0076,0.0068,0.0061,0.0054,0.0045,0.0037,0.0038,0.0041,0.0052,0.0056,0.0054,0.0055,0.0117,0.0064,0.0049,0.0041,0.0051,0.005,0.0033,0.0026,0.002,0.0019,0.002,0.0024,0.0035,0.0023,0.0032,0.0034,0.0028,0.003,0.0038,0.0039,0.004,0.0044,0.0046,0.0045,0.0044,0.0037,0.0036,0.004,0.0036,0.0031,0.0046,0.004,0.0042,0.0058,0.0043,0.0041,0.0055,0.0045,0.0055,0.0056,0.0058,0.0059,0.0064,0.0058,0.0062,0.0055,0.0051,0.0033,0.0031,0.0053,0.0057,0.0049,0.0052,0.0047,0.0053,0.0044,0.0036,0.0048,0.0049,0.004,0.0049,0.0039,0.0075,0.0049,0.0051,0.0048,0.0051,0.0032,0.006,0.0059,0.0054,0.0052,0.006,0.0088,0.0068,0.0043,0.006,0.0073,0.0072,0.0065,0.008,0.0087,0.0091,0.0076,0.0085,0.0087,0.0109,0.0158,0.0102,0.0097,0.0114,0.0088,0.0106,0.0131,0.0195,0.0208,0.022,0.025,0.0235,0.0219,0.0237,0.0229,0.0227,0.0222,0.0204,0.0182,0.0185,0.0187,0.0149,
42.6854,0.0511,0.0848,0.1112,0.1081,0.0884,0.0619,0.0513,0.0486,0.0602,0.078,0.091,0.0942,0.0859,0.0639,0.0341,0.0263,0.0174,0.0203,0.0264,0.0401,0.0517,0.0541,0.007,0.0911,0.1051,0.0684,0.0374,0.0269,0.0196,0.0169,0.0153,0.0149,0.019,0.0241,0.0273,0.0306,0.0362,0.0417,0.0479,0.0587,0.062,0.0627,0.0779,0.0722,0.0507,0.039,0.0262,0.016,0.0153,0.0111,0.0106,0.011,0.0141,0.0123,0.0112,0.013,0.0171,0.0186,0.0177,0.0217,0.0267,0.0269,0.0229,0.0225,0.0239,0.0264,0.0336,0.0538,0.0657,0.0677,0.0651,0.0569,0.0475,0.0373,0.0305,0.0262,0.0214,0.0146,0.0114,0.0104,0.009,0.0081,0.006,0.0048,0.0045,0.0035,0.0038,0.004,0.0038,0.0043,0.0041,0.0049,0.0058,0.0055,0.0062,0.0082,0.0103,0.0111,0.011,0.0102,0.0099,0.0081,0.0071,0.007,0.0086,0.0115,0.0137,0.0152,0.0175,0.0196,0.0217,0.0197,0.0179,0.0192,0.0224,0.025,0.0207,0.0149,0.0139,0.0128,0.0132,0.0136,0.0139,0.0146,0.0135,0.0111,0.0092,0.0079,0.0097,0.01,0.0102,0.0098,0.0088,0.0084,0.0081,0.0076,0.007,0.0063,0.0051,0.0043,0.0037,0.0035,0.0031,0.0044,0.006,0.0054,0.0056,0.0113,0.0063,0.0058,0.0054,0.0056,0.0045,0.0035,0.0027,0.0021,0.0019,0.002,0.0025,0.0029,0.0026,0.003,0.0032,0.0029,0.0031,0.0034,0.0036,0.0041,0.0047,0.0044,0.0045,0.0039,0.0038,0.0035,0.0037,0.0035,0.0037,0.004,0.0033,0.004,0.0052,0.0068,0.0049,0.0045,0.0049,0.0026,0.0046,0.0057,0.0054,0.0044,0.0058,0.0059,0.006,0.0057,0.0056,0.0051,0.0052,0.0073,0.0044,0.0042,0.0042,0.0043,0.0043,0.0042,0.0039,0.0047,0.0044,0.0042,0.0044,0.0037,0.0037,0.0045,0.0049,0.0046,0.0072,0.0052,0.0051,0.0047,0.0051,0.0051,0.0064,0.0055,0.0056,0.0051,0.0062,0.0062,0.0073,0.0078,0.0086,0.0079,0.008,0.0088,0.0092,0.0103,0.0,0.0101,0.0097,0.009,0.0094,0.0103,0.0137,0.0176,0.0206,0.0222,0.0251,0.0265,0.0233,0.0229,0.021,0.0218,0.0197,0.0189,0.0184,0.019,0.017,0.0174,
83.5756,0.0387,0.0634,0.0843,0.0881,0.0675,0.0478,0.0396,0.0381,0.0486,0.0626,0.0794,0.0898,0.0773,0.0504,0.0271,0.0208,0.0136,0.016,0.0213,0.0328,0.0423,0.0441,0.056,0.067,0.0815,0.052,0.0311,0.0224,0.0159,0.0132,0.0122,0.0121,0.0156,0.02,0.0231,0.026,0.0307,0.0354,0.0393,0.0453,0.0469,0.0476,0.0551,0.0525,0.0407,0.0308,0.02,0.013,0.0131,0.0095,0.0101,0.009,0.0118,0.0111,0.0096,0.011,0.0147,0.0163,0.0153,0.0191,0.0235,0.0234,0.0201,0.0196,0.0207,0.023,0.0275,0.0384,0.0448,0.0457,0.0442,0.0399,0.0348,0.0284,0.0248,0.022,0.0186,0.0121,0.0096,0.009,0.0077,0.0069,0.0052,0.0035,0.0034,0.0025,0.0031,0.0035,0.0031,0.0032,0.0034,0.004,0.0049,0.0045,0.0049,0.0066,0.0087,0.0093,0.0093,0.009,0.0088,0.007,0.0057,0.0058,0.0075,0.01,0.0119,0.0128,0.0144,0.0156,0.0168,0.0162,0.0152,0.0164,0.0181,0.0193,0.017,0.0132,0.0122,0.0116,0.012,0.0124,0.0126,0.0132,0.0119,0.0098,0.0075,0.0068,0.0082,0.0086,0.0089,0.0079,0.0078,0.0075,0.0071,0.007,0.0068,0.0054,0.0045,0.0037,0.0032,0.0034,0.0039,0.0047,0.0052,0.0046,0.0047,0.0097,0.0056,0.0054,0.0045,0.004,0.0037,0.0031,0.0022,0.0014,0.0017,0.0018,0.0026,0.0028,0.0021,0.0022,0.0022,0.0029,0.0029,0.0032,0.0031,0.0041,0.0045,0.0033,0.0035,0.0036,0.0028,0.0033,0.0028,0.0029,0.0034,0.0036,0.0054,0.0038,0.0055,0.0047,0.0049,0.0042,0.0043,0.0044,0.0051,0.0053,0.005,0.0065,0.006,0.0056,0.0052,0.0052,0.005,0.0051,0.005,0.0053,0.0044,0.0044,0.0047,0.0029,0.0043,0.0037,0.0048,0.0042,0.0039,0.0044,0.004,0.0054,0.0042,0.0047,0.0051,0.0061,0.006,0.0047,0.0042,0.0043,0.0049,0.0039,0.0027,0.0054,0.005,0.0029,0.0034,0.0042,0.0057,0.0068,0.0056,0.0055,0.0053,0.0068,0.0061,0.0079,0.0096,0.0096,0.0073,0.0082,0.0076,0.0083,0.009,0.0113,0.0159,0.0145,0.0165,0.0168,0.0158,0.0148,0.0171,0.0148,0.015,0.0114,0.0107,0.0143,0.0143,0.011,
83.5698,0.0392,0.0637,0.0793,0.0782,0.0652,0.048,0.04,0.0382,0.0469,0.0582,0.0672,0.07,0.0639,0.0501,0.0274,0.0212,0.0138,0.0162,0.0216,0.033,0.0426,0.0444,0.0122,0.0654,0.0757,0.0522,0.0311,0.0224,0.0161,0.0136,0.0124,0.0123,0.0159,0.0203,0.0233,0.0263,0.0311,0.0362,0.0398,0.0456,0.0477,0.0477,0.0557,0.0531,0.0414,0.0314,0.0192,0.0133,0.0135,0.0095,0.0086,0.0091,0.0121,0.0108,0.0097,0.0111,0.0149,0.0163,0.0154,0.0192,0.0236,0.0237,0.0203,0.0196,0.0211,0.0233,0.0281,0.0388,0.0454,0.0463,0.0451,0.0401,0.036,0.0288,0.0254,0.0234,0.0183,0.0127,0.0097,0.0084,0.0076,0.0068,0.005,0.004,0.0037,0.0026,0.0034,0.0033,0.0032,0.0035,0.0034,0.0041,0.0048,0.0045,0.0051,0.0069,0.009,0.0098,0.0096,0.009,0.0089,0.007,0.0066,0.0059,0.0076,0.0102,0.0121,0.0132,0.0144,0.0157,0.0171,0.0163,0.0153,0.0161,0.0187,0.0199,0.0172,0.0133,0.0125,0.0119,0.012,0.0123,0.0127,0.0135,0.0124,0.0099,0.0081,0.0075,0.0085,0.0089,0.0092,0.0083,0.008,0.0077,0.0073,0.0068,0.0064,0.0058,0.0044,0.0038,0.0033,0.0033,0.0039,0.0042,0.0051,0.005,0.0051,0.0102,0.0058,0.0053,0.0051,0.0051,0.0041,0.0031,0.0022,0.0018,0.0016,0.0017,0.0025,0.0028,0.0027,0.0028,0.003,0.0027,0.0029,0.0031,0.0034,0.0038,0.0041,0.0041,0.0043,0.0035,0.0036,0.0027,0.0034,0.0033,0.0034,0.0036,0.0046,0.004,0.0083,0.0037,0.0039,0.0046,0.005,0.0045,0.0049,0.0057,0.0054,0.0059,0.005,0.0056,0.0055,0.0057,0.0053,0.0053,0.0051,0.0046,0.0048,0.0041,0.0043,0.0037,0.0041,0.0039,0.0042,0.0037,0.0043,0.0045,0.0041,0.0021,0.0047,0.0042,0.0054,0.0048,0.004,0.0043,0.0047,0.0048,0.0052,0.0056,0.0122,0.0049,0.0049,0.0049,0.0048,0.0057,0.0068,0.007,0.0072,0.007,0.0073,0.0068,0.0075,0.0084,0.0,0.0082,0.0083,0.0052,0.0078,0.0077,0.0102,0.0128,0.0148,0.0148,0.0149,0.0136,0.0164,0.0156,0.0205,0.0144,0.0132,0.0132,0.0126,0.0192,0.0109,0.0088,
83.5457,0.0387,0.0636,0.0846,0.0884,0.0676,0.0479,0.0398,0.0381,0.0485,0.0629,0.0796,0.09,0.0777,0.0508,0.0271,0.0209,0.0137,0.016,0.0214,0.0328,0.0426,0.0444,0.0542,0.0672,0.0817,0.0521,0.0307,0.0225,0.016,0.0137,0.0122,0.0122,0.0158,0.0198,0.0231,0.0261,0.0309,0.0357,0.0395,0.0455,0.0474,0.0474,0.0554,0.0526,0.0409,0.0314,0.0193,0.0133,0.0133,0.0093,0.0089,0.0093,0.0122,0.0109,0.0096,0.0114,0.0151,0.0165,0.0153,0.0193,0.024,0.0236,0.0208,0.0198,0.0209,0.0231,0.028,0.0384,0.045,0.046,0.0445,0.04,0.0358,0.029,0.0252,0.0226,0.0181,0.0128,0.0095,0.0091,0.0079,0.0071,0.0054,0.0041,0.0038,0.0028,0.0034,0.0034,0.0033,0.0036,0.0032,0.0039,0.0047,0.0047,0.005,0.0071,0.0089,0.0095,0.0094,0.0091,0.009,0.0072,0.0063,0.0062,0.0076,0.0104,0.0123,0.0135,0.0143,0.0154,0.0166,0.0159,0.0153,0.0163,0.0183,0.02,0.0171,0.0132,0.0123,0.0119,0.0122,0.0126,0.0127,0.0132,0.0123,0.0099,0.0083,0.0067,0.0086,0.0093,0.0093,0.0085,0.0079,0.008,0.0075,0.007,0.0066,0.0053,0.0049,0.0041,0.0035,0.0034,0.0039,0.0047,0.006,0.0049,0.0056,0.0092,0.0053,0.0053,0.0052,0.0051,0.0042,0.0036,0.0024,0.0019,0.0015,0.0015,0.0025,0.003,0.0025,0.0027,0.0025,0.0032,0.0029,0.0036,0.0029,0.0038,0.0041,0.0034,0.0007,0.0038,0.0033,0.0033,0.0035,0.003,0.0039,0.004,0.0027,0.0045,0.0055,0.0032,0.0047,0.005,0.0051,0.0055,0.0053,0.0055,0.005,0.0058,0.0062,0.0056,0.0051,0.005,0.0056,0.0051,0.0051,0.0058,0.0044,0.0058,0.0046,0.0041,0.0039,0.0043,0.0049,0.0043,0.0051,0.0041,0.0044,0.005,0.0063,0.0038,0.0093,0.007,0.0041,0.0056,0.0061,0.0056,0.0067,0.0079,0.0082,0.0063,0.006,0.0045,0.0054,0.0086,0.0046,0.0061,0.0076,0.0067,0.0077,0.005,0.0047,0.007,0.0043,0.008,0.0063,0.0059,0.0072,0.0067,0.0121,0.0135,0.0141,0.0159,0.0191,0.0197,0.0186,0.0148,0.0206,0.0152,0.0137,0.0163,0.0159,0.0122,0.0154,0.0107,
83.5388,0.0391,0.0636,0.0791,0.0781,0.0651,0.0479,0.0399,0.0381,0.0462,0.0582,0.0671,0.0699,0.0638,0.05,0.0273,0.0211,0.0138,0.0162,0.0214,0.033,0.0425,0.0443,0.0123,0.0653,0.076,0.0521,0.0313,0.0223,0.0161,0.014,0.0124,0.0123,0.016,0.0203,0.0234,0.0262,0.031,0.0356,0.0397,0.0456,0.0474,0.0476,0.0555,0.0529,0.0411,0.0307,0.0183,0.0133,0.0132,0.0093,0.0092,0.0091,0.0121,0.0108,0.0097,0.0111,0.0149,0.0164,0.0156,0.0192,0.0227,0.0234,0.0202,0.0196,0.0211,0.0233,0.0276,0.0388,0.0454,0.0462,0.0447,0.0401,0.0357,0.0292,0.0252,0.0227,0.0185,0.0127,0.0098,0.009,0.0075,0.0069,0.0051,0.0038,0.0037,0.003,0.0033,0.0033,0.003,0.0036,0.0032,0.0035,0.0049,0.0045,0.0053,0.0069,0.009,0.0099,0.0097,0.009,0.0088,0.0071,0.0069,0.0061,0.0076,0.0102,0.0124,0.0133,0.0144,0.0157,0.017,0.0162,0.0153,0.0158,0.0179,0.0198,0.0169,0.0132,0.0124,0.0119,0.0121,0.0123,0.0127,0.0135,0.0123,0.01,0.0081,0.0079,0.0085,0.0093,0.0089,0.0082,0.0081,0.0076,0.0072,0.0072,0.0064,0.0056,0.0045,0.0039,0.0032,0.0029,0.0045,0.0045,0.0054,0.0051,0.0047,0.0106,0.0058,0.0053,0.0051,0.0049,0.0042,0.0032,0.0022,0.0019,0.002,0.0019,0.0023,0.0027,0.0025,0.0027,0.0029,0.0026,0.003,0.0032,0.0034,0.0038,0.0041,0.0041,0.0039,0.0028,0.0026,0.003,0.0031,0.0022,0.0035,0.0038,0.0042,0.0039,0.0071,0.0044,0.0044,0.0047,0.0047,0.005,0.0052,0.0054,0.0055,0.0058,0.0062,0.0061,0.0054,0.0055,0.0057,0.0052,0.0044,0.0046,0.0046,0.0044,0.0047,0.0045,0.0044,0.0044,0.0041,0.0041,0.0039,0.004,0.0041,0.0051,0.0035,0.0044,0.0057,0.0054,0.0063,0.0043,0.0044,0.0052,0.0049,0.005,0.0107,0.005,0.0049,0.0057,0.0059,0.0059,0.0067,0.0077,0.0079,0.0081,0.0074,0.0067,0.0075,0.0096,0.0,0.0099,0.009,0.0076,0.0081,0.0095,0.0116,0.0137,0.0153,0.0162,0.0161,0.0159,0.0163,0.0159,0.0164,0.0151,0.014,0.0139,0.0133,0.0115,0.011,0.0124,
83.5144,0.0389,0.0635,0.0842,0.0882,0.0674,0.0477,0.0397,0.038,0.0471,0.0627,0.0794,0.0899,0.0774,0.0505,0.0271,0.0209,0.0135,0.016,0.0213,0.0329,0.0424,0.0442,0.0556,0.067,0.0814,0.052,0.0307,0.0225,0.0161,0.0141,0.0122,0.0121,0.0157,0.0201,0.0224,0.0224,0.0285,0.0341,0.0387,0.0452,0.047,0.0473,0.0549,0.0522,0.0409,0.0309,0.0196,0.0132,0.0132,0.0096,0.0098,0.0089,0.0118,0.0106,0.0099,0.0111,0.0148,0.0164,0.0155,0.0191,0.0235,0.0235,0.02,0.0199,0.021,0.0229,0.0278,0.0386,0.0448,0.0456,0.0446,0.0398,0.0347,0.0289,0.025,0.0221,0.0186,0.0123,0.0092,0.0088,0.0077,0.0067,0.005,0.0039,0.0038,0.0029,0.003,0.0033,0.0031,0.0036,0.0035,0.004,0.0047,0.0045,0.0051,0.0068,0.009,0.01,0.0095,0.0087,0.0089,0.0069,0.0057,0.0061,0.0078,0.0104,0.012,0.0132,0.014,0.0154,0.0166,0.0158,0.0151,0.0165,0.0182,0.0197,0.0169,0.0132,0.0123,0.0117,0.0118,0.0121,0.0125,0.0132,0.012,0.0096,0.0081,0.0071,0.0083,0.0082,0.0086,0.0082,0.0079,0.0076,0.0077,0.0074,0.0064,0.0054,0.0047,0.0038,0.0034,0.003,0.004,0.0044,0.0055,0.0047,0.0049,0.0098,0.0056,0.0053,0.0049,0.0047,0.0041,0.0028,0.0027,0.0024,0.0014,0.0016,0.0025,0.0022,0.0026,0.0024,0.0028,0.0025,0.0026,0.0028,0.003,0.0037,0.0039,0.0039,0.0033,0.0002,0.0028,0.003,0.0035,0.0031,0.0027,0.0038,0.0043,0.004,0.0051,0.0046,0.0036,0.0037,0.0053,0.0046,0.0048,0.0057,0.0048,0.0063,0.004,0.0057,0.0055,0.0052,0.0051,0.0055,0.0039,0.0047,0.0035,0.0042,0.0035,0.0033,0.0033,0.0046,0.0037,0.0039,0.0038,0.0042,0.0047,0.002,0.0041,0.0045,0.0048,0.0043,0.0058,0.0039,0.0051,0.0042,0.0034,0.0058,0.0149,0.0064,0.0046,0.0043,0.0031,0.0057,0.006,0.0066,0.0077,0.0091,0.0095,0.0082,0.0076,0.0104,0.0107,0.0079,0.0081,0.0081,0.0079,0.0104,0.0092,0.0124,0.0136,0.0138,0.0144,0.0175,0.0161,0.0157,0.021,0.0153,0.0151,0.015,0.0128,0.0254,0.0099,0.012,
83.5084,0.039,0.0636,0.0789,0.0778,0.0648,0.0479,0.0399,0.0382,0.0468,0.0579,0.0665,0.0696,0.0634,0.05,0.0273,0.0211,0.0138,0.0161,0.0215,0.0329,0.0425,0.0442,0.0104,0.0651,0.0755,0.052,0.0311,0.0223,0.0159,0.0139,0.0124,0.0121,0.0156,0.0203,0.0232,0.0262,0.0309,0.0355,0.0396,0.0456,0.0474,0.0476,0.0554,0.0529,0.0411,0.0313,0.0182,0.0132,0.0133,0.0095,0.0098,0.009,0.012,0.0107,0.0097,0.0111,0.0148,0.0164,0.0155,0.0192,0.0236,0.0236,0.0201,0.0197,0.0209,0.0232,0.0278,0.0388,0.0451,0.0461,0.0448,0.0399,0.0339,0.0292,0.0252,0.0218,0.0186,0.0127,0.0097,0.009,0.0076,0.0067,0.005,0.0038,0.0036,0.0029,0.0032,0.0032,0.003,0.0028,0.0034,0.0041,0.0043,0.0045,0.0051,0.0069,0.0089,0.0098,0.0095,0.0088,0.0086,0.007,0.0062,0.006,0.0074,0.0101,0.0119,0.0132,0.0145,0.0156,0.0169,0.016,0.0152,0.015,0.0183,0.0198,0.0169,0.0133,0.0122,0.0119,0.0119,0.012,0.0128,0.0131,0.0123,0.01,0.0081,0.007,0.0083,0.0086,0.0092,0.0085,0.008,0.0077,0.0076,0.007,0.0064,0.0057,0.0046,0.0038,0.0033,0.0034,0.0036,0.0044,0.0051,0.0049,0.0048,0.0104,0.0058,0.0052,0.0048,0.0047,0.0041,0.0031,0.0023,0.0016,0.0012,0.0015,0.0021,0.0026,0.0023,0.0026,0.003,0.0028,0.0027,0.0031,0.0031,0.0036,0.0041,0.0038,0.0029,0.0035,0.0031,0.0028,0.0031,0.0031,0.0034,0.0037,0.0034,0.0038,0.0014,0.0029,0.0042,0.0042,0.0046,0.0052,0.0048,0.0051,0.0048,0.0059,0.0048,0.005,0.0048,0.0053,0.0051,0.005,0.0049,0.0037,0.0039,0.0044,0.0037,0.0041,0.004,0.0041,0.004,0.0042,0.0043,0.0044,0.0039,0.0041,0.0035,0.0042,0.0054,0.0041,0.0041,0.0047,0.0049,0.0045,0.0044,0.0052,0.0039,0.0055,0.0044,0.0058,0.0052,0.0058,0.0063,0.0073,0.0069,0.0074,0.0064,0.0068,0.008,0.0082,0.0,0.0086,0.008,0.0083,0.0071,0.0092,0.0101,0.0132,0.0151,0.0148,0.0161,0.0163,0.0144,0.0152,0.015,0.0142,0.0144,0.0141,0.0127,0.0104,0.0114,0.0094,
38.9209,0.057,0.0958,0.1333,0.1393,0.1016,0.0691,0.0569,0.0542,0.0681,0.0923,0.1217,0.1392,0.1173,0.0715,0.0376,0.029,0.019,0.0224,0.0293,0.045,0.0579,0.0605,0.0793,0.0983,0.1215,0.0733,0.041,0.0296,0.0214,0.0186,0.0165,0.016,0.0209,0.0265,0.0301,0.034,0.0402,0.0462,0.0524,0.0625,0.0656,0.0656,0.0788,0.074,0.0544,0.0418,0.0274,0.0174,0.0169,0.0124,0.0117,0.0119,0.0156,0.0138,0.0119,0.0136,0.019,0.0208,0.0195,0.0243,0.0296,0.0296,0.0254,0.025,0.0265,0.029,0.0363,0.0545,0.0656,0.0668,0.0646,0.0574,0.0471,0.0398,0.0328,0.0285,0.0236,0.0159,0.0124,0.0114,0.01,0.0087,0.0066,0.005,0.0052,0.0035,0.0043,0.0043,0.0042,0.0044,0.0044,0.0046,0.0063,0.0058,0.007,0.009,0.0115,0.0125,0.012,0.0111,0.0111,0.009,0.0082,0.0077,0.0092,0.0127,0.0153,0.0165,0.0189,0.0209,0.023,0.0211,0.0195,0.0212,0.0245,0.027,0.0223,0.0161,0.0153,0.0145,0.0145,0.0151,0.0154,0.0161,0.0153,0.0122,0.01,0.0087,0.0103,0.0107,0.0107,0.011,0.0099,0.01,0.009,0.0091,0.008,0.0066,0.006,0.0047,0.0044,0.0039,0.0039,0.0046,0.0058,0.0058,0.0061,0.011,0.0067,0.0061,0.0054,0.0055,0.0044,0.0036,0.0026,0.0018,0.0021,0.0021,0.003,0.0038,0.0027,0.0035,0.004,0.0033,0.0035,0.0035,0.0043,0.004,0.0051,0.0057,0.0047,0.004,0.0035,0.0041,0.0037,0.0038,0.0046,0.0045,0.0037,0.0035,0.0096,0.0042,0.0061,0.0055,0.0054,0.0061,0.0062,0.0067,0.006,0.0072,0.0057,0.0073,0.007,0.0057,0.0066,0.0062,0.0053,0.0071,0.0048,0.0052,0.0043,0.0045,0.0048,0.0061,0.0045,0.0056,0.0054,0.0056,0.0064,0.0071,0.0061,0.0058,0.0056,0.0045,0.0092,0.0072,0.0062,0.0062,0.0055,0.0059,0.0175,0.0074,0.0064,0.0074,0.0077,0.008,0.0093,0.0095,0.0111,0.0103,0.0108,0.0088,0.0113,0.011,0.0124,0.012,0.0132,0.0093,0.0105,0.0125,0.0156,0.0195,0.0236,0.0235,0.0225,0.0239,0.0245,0.0262,0.0212,0.0237,0.0199,0.0219,0.0222,0.0276,0.0175,0.018,
38.9223,0.06,0.0999,0.1304,0.1271,0.1036,0.0725,0.0596,0.0568,0.0694,0.092,0.1062,0.1088,0.1001,0.0745,0.0398,0.0308,0.0201,0.0237,0.0309,0.0472,0.0608,0.0635,0.0135,0.0997,0.1172,0.0766,0.0431,0.0311,0.0225,0.0195,0.0175,0.0169,0.0221,0.0281,0.0319,0.0359,0.0424,0.0488,0.0552,0.0657,0.0687,0.0691,0.0826,0.0778,0.0577,0.0441,0.0278,0.0183,0.0179,0.013,0.0127,0.0125,0.0165,0.0146,0.0131,0.0152,0.0201,0.022,0.0206,0.0255,0.0312,0.0314,0.0267,0.0265,0.0279,0.0306,0.0381,0.0571,0.0682,0.0697,0.0675,0.0597,0.051,0.0413,0.034,0.0281,0.0246,0.0168,0.013,0.012,0.0103,0.0095,0.007,0.0055,0.005,0.0042,0.0046,0.0047,0.0042,0.0048,0.0046,0.0056,0.0067,0.0062,0.0071,0.0094,0.0121,0.0131,0.0128,0.0119,0.0115,0.0094,0.0097,0.0082,0.01,0.0134,0.0157,0.0174,0.0195,0.0218,0.0239,0.0219,0.0203,0.0215,0.0253,0.028,0.0235,0.0172,0.0159,0.0152,0.0152,0.0152,0.016,0.0171,0.0156,0.0128,0.0103,0.0077,0.0107,0.0105,0.0118,0.0111,0.0102,0.01,0.0093,0.009,0.0083,0.007,0.006,0.0051,0.0042,0.0042,0.0039,0.0051,0.0064,0.0059,0.006,0.0123,0.0064,0.0061,0.0058,0.006,0.0048,0.0036,0.0028,0.0023,0.0022,0.0022,0.0028,0.003,0.0029,0.0035,0.0037,0.0033,0.0035,0.0039,0.0041,0.0048,0.0052,0.005,0.0051,0.0046,0.004,0.0047,0.004,0.0041,0.0039,0.0046,0.0027,0.0049,0.0079,0.0047,0.0053,0.0056,0.0056,0.0059,0.0061,0.0066,0.0065,0.007,0.0063,0.0069,0.0065,0.0068,0.0064,0.0061,0.006,0.0076,0.0054,0.0056,0.0049,0.0052,0.005,0.0047,0.0049,0.0049,0.0047,0.0048,0.0048,0.0053,0.0045,0.0054,0.0052,0.0049,0.0046,0.006,0.0055,0.0064,0.0057,0.0067,0.0167,0.0067,0.0064,0.0067,0.0078,0.0072,0.0079,0.0085,0.0091,0.0099,0.0085,0.0094,0.0099,0.0114,0.0,0.0157,0.0102,0.0121,0.0075,0.0123,0.0155,0.0228,0.0222,0.0247,0.0238,0.0255,0.0244,0.025,0.0213,0.0237,0.021,0.0164,0.0205,0.0244,0.0172,0.0161,
38.9298,0.0595,0.1,0.139,0.1455,0.1064,0.0726,0.0596,0.0568,0.0721,0.0967,0.127,0.1451,0.1224,0.0753,0.0397,0.0306,0.02,0.0236,0.0309,0.0473,0.061,0.0637,0.0826,0.1026,0.1266,0.077,0.0432,0.0315,0.0225,0.0193,0.0175,0.0168,0.0221,0.0279,0.0317,0.0359,0.0423,0.0487,0.0552,0.0655,0.0686,0.069,0.0826,0.0778,0.0573,0.0441,0.0294,0.018,0.0182,0.0129,0.012,0.0126,0.0165,0.0145,0.013,0.0151,0.0201,0.022,0.0206,0.0254,0.031,0.031,0.0266,0.0265,0.0278,0.0307,0.0381,0.0572,0.0679,0.0695,0.0674,0.0593,0.0485,0.0414,0.0343,0.03,0.0246,0.0169,0.0128,0.0118,0.0102,0.0093,0.007,0.0054,0.0052,0.0037,0.0045,0.0045,0.0043,0.0049,0.0045,0.0052,0.0068,0.0062,0.0071,0.0093,0.0121,0.0126,0.0128,0.0118,0.0117,0.0092,0.0074,0.0078,0.01,0.0131,0.016,0.0176,0.0195,0.0214,0.0238,0.022,0.0202,0.0208,0.0254,0.0281,0.0233,0.017,0.0159,0.0153,0.0153,0.0157,0.0163,0.0169,0.0156,0.0126,0.01,0.0087,0.0112,0.0111,0.0115,0.0112,0.01,0.0097,0.0092,0.0094,0.0081,0.0073,0.0056,0.0046,0.0041,0.0045,0.0044,0.0052,0.0066,0.0053,0.0031,0.0112,0.0066,0.0062,0.0052,0.0058,0.0046,0.0038,0.0024,0.0025,0.0019,0.0022,0.0027,0.0033,0.0029,0.0029,0.0041,0.0031,0.0032,0.0045,0.0044,0.0048,0.0051,0.0047,0.0052,0.0045,0.0037,0.0038,0.0039,0.0036,0.0046,0.0042,0.0051,0.0042,0.0108,0.0051,0.0053,0.0051,0.0055,0.0057,0.0058,0.0061,0.0056,0.0072,0.0064,0.007,0.006,0.0066,0.0058,0.0058,0.0053,0.0074,0.0049,0.0057,0.0055,0.0049,0.005,0.004,0.005,0.0053,0.0044,0.0048,0.005,0.0053,0.0062,0.0047,0.0049,0.0065,0.0034,0.0054,0.0044,0.0075,0.006,0.0071,0.0112,0.007,0.0076,0.0071,0.006,0.0085,0.0086,0.0085,0.0089,0.0082,0.0082,0.0107,0.0081,0.0047,0.0098,0.0086,0.0101,0.0074,0.0109,0.0115,0.013,0.0201,0.0229,0.0233,0.0225,0.0205,0.0227,0.0248,0.0228,0.0221,0.0222,0.0214,0.0176,0.0231,0.0171,0.0188,
38.9306,0.06,0.1,0.1308,0.1275,0.1037,0.0725,0.0597,0.0569,0.0708,0.0922,0.1066,0.1092,0.1004,0.0746,0.0399,0.0308,0.0202,0.0237,0.031,0.0473,0.0609,0.0636,0.0152,0.0999,0.1174,0.0767,0.0434,0.0312,0.0226,0.0196,0.0176,0.0171,0.0222,0.0282,0.032,0.0361,0.0425,0.0489,0.0554,0.0657,0.0689,0.0692,0.0818,0.0776,0.0576,0.0443,0.0287,0.0184,0.0177,0.0131,0.0127,0.0125,0.0165,0.0146,0.013,0.0151,0.0202,0.0219,0.0206,0.0255,0.0311,0.0315,0.0267,0.0261,0.0279,0.0309,0.038,0.057,0.0683,0.0698,0.0677,0.0599,0.0508,0.0409,0.0345,0.0299,0.0244,0.017,0.0131,0.012,0.0103,0.0091,0.0067,0.0054,0.0051,0.0036,0.0044,0.0045,0.0042,0.0048,0.0046,0.0053,0.0067,0.0061,0.007,0.0095,0.0121,0.0129,0.0128,0.0117,0.0114,0.0095,0.0078,0.0081,0.0099,0.0133,0.0157,0.0173,0.0193,0.0216,0.0238,0.0219,0.0203,0.0222,0.0246,0.0281,0.0234,0.0169,0.0162,0.0153,0.0154,0.0154,0.0161,0.0169,0.0156,0.0127,0.0104,0.0087,0.0107,0.0109,0.0117,0.0105,0.0102,0.01,0.0092,0.0088,0.0083,0.0071,0.006,0.005,0.0043,0.0041,0.0042,0.0042,0.0063,0.0058,0.0062,0.0123,0.0068,0.0062,0.006,0.0059,0.0049,0.0036,0.0031,0.0022,0.0017,0.0021,0.0013,0.0027,0.0027,0.0034,0.0036,0.0034,0.0036,0.0041,0.0042,0.0047,0.0051,0.0047,0.005,0.0045,0.0039,0.0039,0.0038,0.0042,0.0042,0.0048,0.0052,0.0046,0.0059,0.0049,0.0043,0.0055,0.0053,0.0059,0.006,0.0068,0.0061,0.007,0.0066,0.007,0.0066,0.0062,0.0066,0.0061,0.0058,0.0075,0.0052,0.0054,0.0045,0.0048,0.0052,0.0047,0.0049,0.0046,0.0047,0.0048,0.0045,0.0004,0.0045,0.005,0.0029,0.0059,0.0048,0.0057,0.0059,0.006,0.0069,0.006,0.0077,0.0068,0.0063,0.0061,0.0068,0.0072,0.0073,0.0091,0.0091,0.0096,0.009,0.0086,0.0104,0.0112,0.0,0.0068,0.0108,0.011,0.012,0.0123,0.0149,0.0201,0.0226,0.0239,0.0232,0.0284,0.0258,0.0244,0.0246,0.0237,0.0212,0.0215,0.02,0.0202,0.0183,0.0155,
55.6783,0.0494,0.0832,0.1161,0.122,0.0889,0.0609,0.0499,0.0478,0.0594,0.0814,0.1078,0.1248,0.1049,0.0637,0.0334,0.0257,0.017,0.0198,0.0261,0.0402,0.0519,0.0542,0.0721,0.0895,0.1122,0.0667,0.0372,0.0271,0.0194,0.0164,0.0149,0.0146,0.0189,0.024,0.0274,0.0309,0.0365,0.0422,0.0478,0.0573,0.0602,0.0604,0.0734,0.0686,0.0505,0.0385,0.0236,0.0153,0.0154,0.0113,0.0104,0.0108,0.0142,0.0125,0.0113,0.0129,0.0172,0.0188,0.0177,0.0222,0.0271,0.0274,0.0234,0.0226,0.023,0.0258,0.0332,0.0507,0.0606,0.0624,0.0595,0.0528,0.0397,0.0358,0.0295,0.0262,0.0211,0.0144,0.0113,0.0102,0.009,0.0081,0.0058,0.0048,0.0045,0.0035,0.0035,0.0039,0.0036,0.0041,0.0041,0.0048,0.0057,0.0053,0.0059,0.0083,0.0102,0.0111,0.0113,0.0104,0.0097,0.0084,0.0069,0.0073,0.0089,0.0117,0.0136,0.0152,0.0167,0.0192,0.0209,0.0191,0.0179,0.0194,0.0222,0.0245,0.0201,0.0144,0.0133,0.0128,0.0128,0.0127,0.0131,0.014,0.0129,0.0097,0.0083,0.0082,0.0095,0.0103,0.0109,0.0097,0.0089,0.0087,0.0077,0.0079,0.0071,0.0069,0.0051,0.0048,0.0034,0.0042,0.0045,0.0048,0.0062,0.0053,0.0064,0.0135,0.0074,0.0071,0.0065,0.0061,0.0052,0.0039,0.0027,0.0025,0.0022,0.002,0.0029,0.003,0.003,0.0034,0.0032,0.0031,0.0038,0.0033,0.0037,0.0048,0.0064,0.0044,0.0045,0.0047,0.0036,0.0044,0.0044,0.0037,0.0037,0.0045,0.0054,0.0048,0.0032,0.0036,0.0048,0.0051,0.0051,0.0052,0.0055,0.0071,0.0055,0.0063,0.0064,0.0065,0.0062,0.0054,0.0049,0.0055,0.0063,0.0058,0.0038,0.0042,0.0055,0.004,0.0042,0.0053,0.0046,0.0045,0.0033,0.0053,0.0063,0.005,0.0044,0.0058,0.0072,0.0061,0.0071,0.0053,0.0042,0.0062,0.0046,0.0071,0.0068,0.0062,0.0067,0.0064,0.0091,0.0067,0.0085,0.0085,0.0077,0.0105,0.0101,0.0089,0.0102,0.0102,0.0115,0.0107,0.0002,0.0089,0.0098,0.01,0.0127,0.0129,0.0192,0.0219,0.0212,0.0241,0.0215,0.025,0.0182,0.0208,0.0165,0.0185,0.0148,0.0232,0.0141,0.0208,
55.697,0.0494,0.0825,0.1096,0.108,0.087,0.0602,0.0495,0.0472,0.0595,0.0777,0.091,0.0949,0.0869,0.0629,0.0335,0.0257,0.0169,0.0196,0.0259,0.0397,0.0513,0.0536,0.0388,0.087,0.1021,0.0659,0.037,0.0268,0.0192,0.0165,0.0149,0.0144,0.0189,0.0239,0.0274,0.0308,0.0362,0.0417,0.0476,0.057,0.0597,0.0602,0.0729,0.0684,0.0507,0.0387,0.0236,0.0156,0.0155,0.0112,0.0112,0.0107,0.014,0.0124,0.011,0.0128,0.017,0.0187,0.0177,0.0217,0.0267,0.027,0.0227,0.0223,0.0236,0.0253,0.0328,0.0502,0.0605,0.0618,0.0596,0.0524,0.0432,0.0358,0.0293,0.0246,0.0199,0.0145,0.011,0.0103,0.0087,0.0079,0.0059,0.0047,0.0043,0.0032,0.0037,0.0041,0.0036,0.004,0.0039,0.0051,0.0056,0.0053,0.0059,0.0074,0.0098,0.011,0.0108,0.01,0.0097,0.008,0.0063,0.0068,0.0085,0.0115,0.0133,0.0148,0.0167,0.0185,0.0204,0.0189,0.0172,0.0188,0.0215,0.0239,0.0198,0.0139,0.0134,0.0124,0.0126,0.0127,0.0134,0.0139,0.0127,0.0104,0.0086,0.0073,0.0097,0.01,0.0101,0.0092,0.0087,0.0076,0.0079,0.0076,0.0071,0.0065,0.0052,0.0043,0.0035,0.0037,0.0041,0.0045,0.006,0.0056,0.0061,0.0123,0.0068,0.0061,0.0058,0.0059,0.0048,0.0036,0.0027,0.0021,0.0017,0.0019,0.0024,0.0027,0.0026,0.003,0.0034,0.003,0.0032,0.0038,0.0037,0.0041,0.0047,0.0045,0.0046,0.0042,0.0034,0.0041,0.0036,0.0035,0.0039,0.004,0.0021,0.0043,0.0043,0.0044,0.0045,0.0045,0.0053,0.0051,0.0055,0.0063,0.0056,0.0064,0.0057,0.006,0.0061,0.0054,0.0054,0.0055,0.0055,0.0044,0.0048,0.0041,0.0042,0.004,0.0046,0.0041,0.0046,0.0045,0.0042,0.0042,0.0043,0.0053,0.0034,0.0044,0.0073,0.0062,0.0046,0.0054,0.0049,0.0047,0.0047,0.0052,0.0196,0.0058,0.0055,0.0049,0.006,0.0058,0.0065,0.0075,0.0068,0.0081,0.0077,0.0073,0.009,0.01,0.0092,0.0108,0.0099,0.0088,0.0086,0.0115,0.0128,0.0165,0.0201,0.0206,0.024,0.0211,0.0218,0.0214,0.0172,0.0196,0.0194,0.0175,0.0185,0.0195,0.0148,0.0155,
55.8352,0.0492,0.0829,0.1158,0.1218,0.0887,0.0604,0.0497,0.0474,0.0586,0.081,0.1076,0.1245,0.1045,0.0633,0.0334,0.0258,0.0169,0.0197,0.026,0.04,0.0516,0.0539,0.0687,0.0893,0.1118,0.0663,0.0374,0.0271,0.0194,0.0167,0.015,0.0146,0.019,0.0241,0.0272,0.0308,0.036,0.0418,0.0472,0.0567,0.0599,0.0603,0.0732,0.0686,0.0483,0.0394,0.0235,0.0153,0.015,0.0112,0.01,0.0109,0.0139,0.0124,0.0115,0.013,0.017,0.0184,0.018,0.0219,0.0257,0.0258,0.0223,0.0214,0.0225,0.0253,0.0333,0.0497,0.06,0.0617,0.0599,0.0526,0.0458,0.0358,0.0296,0.0248,0.0198,0.0144,0.0107,0.01,0.0087,0.0077,0.0059,0.0041,0.0048,0.0037,0.0037,0.0039,0.0039,0.0042,0.0045,0.0052,0.006,0.0051,0.0061,0.0076,0.0098,0.0105,0.0109,0.0101,0.0099,0.0084,0.0076,0.0067,0.0084,0.0106,0.0131,0.0151,0.017,0.0189,0.0203,0.0186,0.0157,0.0164,0.0219,0.0241,0.0202,0.0136,0.014,0.0127,0.0129,0.0126,0.0136,0.0135,0.0127,0.0102,0.0087,0.0082,0.0095,0.0103,0.0103,0.0096,0.0087,0.0082,0.008,0.0076,0.0071,0.006,0.0056,0.0043,0.0038,0.0035,0.0041,0.0053,0.0061,0.0054,0.0062,0.0123,0.0066,0.0062,0.0058,0.006,0.0044,0.0033,0.0024,0.0025,0.0016,0.0023,0.0032,0.003,0.0028,0.0025,0.0029,0.0033,0.0037,0.0034,0.0045,0.0044,0.0049,0.0048,0.0046,0.0035,0.0037,0.0041,0.0027,0.003,0.0042,0.0043,0.0051,0.0046,0.0033,0.0035,0.0056,0.005,0.0051,0.0061,0.0063,0.0073,0.0065,0.0067,0.0058,0.0058,0.0055,0.0051,0.006,0.0062,0.0041,0.0056,0.0041,0.0044,0.0042,0.0037,0.0047,0.005,0.0048,0.0055,0.005,0.0041,0.0036,0.0053,0.006,0.005,0.0079,0.0044,0.0037,0.0058,0.0071,0.0054,0.0068,0.0061,0.0021,0.0067,0.0064,0.0044,0.0068,0.0071,0.0093,0.0067,0.0077,0.0081,0.0083,0.0081,0.0105,0.0091,0.0157,0.01,0.0098,0.0117,0.0087,0.0125,0.0129,0.0156,0.0198,0.0236,0.0228,0.0192,0.0246,0.0249,0.0231,0.0203,0.0181,0.0156,0.0198,0.0157,0.0166,0.0208,
55.8557,0.0499,0.0832,0.1105,0.1088,0.0878,0.0608,0.0501,0.0477,0.0597,0.0783,0.0918,0.0957,0.0876,0.0635,0.0337,0.026,0.0171,0.02,0.0262,0.0401,0.0518,0.0541,0.0381,0.0878,0.1025,0.0664,0.0372,0.0269,0.0195,0.0165,0.0151,0.0147,0.0191,0.0242,0.0275,0.0311,0.0366,0.0421,0.0479,0.0574,0.0603,0.0606,0.0735,0.0689,0.0507,0.0392,0.0244,0.0157,0.0161,0.0113,0.0108,0.0108,0.0143,0.0125,0.0114,0.0126,0.0173,0.019,0.0179,0.0212,0.0259,0.026,0.0223,0.0217,0.0231,0.0255,0.0333,0.0505,0.0608,0.0624,0.0602,0.0534,0.045,0.0358,0.0297,0.0248,0.0213,0.0145,0.0113,0.0103,0.0088,0.0079,0.006,0.0045,0.0045,0.0034,0.004,0.004,0.0037,0.0041,0.0039,0.0046,0.006,0.0054,0.0061,0.008,0.0104,0.0111,0.0111,0.01,0.01,0.008,0.008,0.0068,0.0086,0.0114,0.0132,0.0142,0.0167,0.0188,0.0207,0.0191,0.0177,0.0191,0.0218,0.0242,0.0202,0.0142,0.0132,0.0126,0.0128,0.0123,0.0134,0.014,0.0114,0.01,0.0086,0.0079,0.0094,0.0102,0.0104,0.0094,0.0091,0.0087,0.0087,0.0078,0.0072,0.0064,0.0053,0.0044,0.0039,0.0036,0.004,0.0052,0.0064,0.0058,0.0063,0.0117,0.0069,0.0063,0.0062,0.0062,0.005,0.0025,0.0027,0.0024,0.002,0.0019,0.0027,0.0028,0.0028,0.003,0.0033,0.003,0.0034,0.0036,0.004,0.004,0.0047,0.0044,0.0044,0.0039,0.0039,0.0033,0.0038,0.0035,0.0037,0.0039,0.005,0.0042,0.0087,0.0046,0.0045,0.0049,0.0055,0.0051,0.0059,0.0059,0.0052,0.0064,0.0062,0.0059,0.0048,0.0056,0.0058,0.0055,0.0054,0.0063,0.005,0.0045,0.0044,0.0043,0.0046,0.0042,0.0043,0.0044,0.0046,0.0043,0.0044,0.0049,0.005,0.0049,0.0066,0.0052,0.0051,0.0053,0.0057,0.0052,0.0055,0.0056,0.0086,0.0061,0.005,0.0047,0.0071,0.0062,0.008,0.0076,0.0082,0.0086,0.009,0.0076,0.0099,0.01,0.0118,0.0105,0.0092,0.0078,0.0087,0.01,0.0137,0.0171,0.0205,0.0214,0.0209,0.0193,0.0216,0.0218,0.0227,0.0208,0.0198,0.0184,0.0176,0.0206,0.0142,0.0124,
78.34,0.0393,0.0649,0.0876,0.092,0.0694,0.0485,0.0401,0.0387,0.0486,0.0638,0.0821,0.0938,0.0806,0.0513,0.0273,0.0208,0.0136,0.016,0.0213,0.0328,0.0428,0.0442,0.0555,0.0687,0.085,0.0532,0.0308,0.0223,0.0159,0.0134,0.0122,0.0121,0.0155,0.0199,0.0228,0.0257,0.0302,0.0352,0.039,0.0457,0.0475,0.0475,0.0563,0.0535,0.0409,0.0309,0.0193,0.013,0.0129,0.0091,0.009,0.009,0.012,0.0105,0.0095,0.0108,0.0145,0.016,0.0152,0.0186,0.0226,0.0229,0.0197,0.0193,0.0213,0.023,0.0274,0.0388,0.0457,0.0465,0.0452,0.0404,0.0342,0.0288,0.0247,0.022,0.0182,0.0121,0.0099,0.009,0.0076,0.0066,0.005,0.0038,0.0037,0.0025,0.003,0.0032,0.003,0.0034,0.0034,0.0037,0.0048,0.0043,0.005,0.0068,0.0086,0.0095,0.0096,0.0075,0.0085,0.0064,0.006,0.0057,0.0073,0.0098,0.0116,0.0128,0.0142,0.0152,0.0166,0.0155,0.0148,0.0157,0.0176,0.0193,0.0163,0.0129,0.0121,0.0114,0.0117,0.0115,0.0124,0.0123,0.0119,0.0094,0.0078,0.007,0.0084,0.009,0.0088,0.0077,0.0079,0.0075,0.0047,0.0063,0.0063,0.0056,0.0046,0.0038,0.0033,0.0031,0.0038,0.0036,0.0051,0.0046,0.0047,0.0093,0.0053,0.0047,0.0047,0.0043,0.0033,0.0027,0.0023,0.0018,0.0015,0.002,0.0022,0.0026,0.0022,0.0027,0.003,0.0027,0.0026,0.003,0.0032,0.0035,0.0043,0.0039,0.0035,0.0033,0.003,0.0033,0.0033,0.0033,0.0038,0.0039,0.0044,0.0036,0.0054,0.0039,0.004,0.0043,0.0046,0.0045,0.0051,0.0054,0.0045,0.005,0.005,0.0062,0.0052,0.0029,0.0004,0.0054,0.0053,0.0063,0.0044,0.0043,0.0042,0.0034,0.0038,0.0038,0.0041,0.0038,0.0037,0.0042,0.0044,0.0048,0.0039,0.0043,0.0047,0.0056,0.0055,0.004,0.0046,0.0047,0.0066,0.005,0.0082,0.0049,0.0051,0.0046,0.0046,0.0044,0.007,0.0076,0.0074,0.0079,0.0078,0.0069,0.0077,0.0099,0.0082,0.0103,0.0085,0.0072,0.0086,0.0105,0.0122,0.0132,0.0145,0.0167,0.0196,0.0144,0.0149,0.0161,0.02,0.0134,0.0142,0.0134,0.014,0.0157,0.0111,0.0127,
78.3736,0.0396,0.0649,0.0835,0.0826,0.0679,0.0486,0.0403,0.0384,0.0481,0.0609,0.0711,0.0751,0.0679,0.0509,0.0276,0.0211,0.0138,0.0161,0.0213,0.0328,0.0425,0.0442,0.0159,0.0673,0.0788,0.0531,0.031,0.0222,0.0159,0.0136,0.0122,0.0121,0.0157,0.0201,0.023,0.0259,0.0305,0.0353,0.0393,0.0457,0.0477,0.0479,0.0566,0.0537,0.0409,0.0313,0.0195,0.0129,0.0127,0.0094,0.0087,0.0088,0.0118,0.0103,0.0094,0.0109,0.0145,0.016,0.0151,0.0187,0.0229,0.0231,0.0197,0.0194,0.0205,0.0227,0.0275,0.0391,0.0461,0.047,0.0456,0.0406,0.0341,0.0291,0.0249,0.0221,0.0177,0.0123,0.0094,0.0087,0.0074,0.0066,0.0049,0.0039,0.0036,0.0028,0.0032,0.0031,0.003,0.0034,0.0032,0.0043,0.005,0.0044,0.005,0.0062,0.0082,0.0094,0.0094,0.0087,0.0085,0.0069,0.0062,0.0059,0.0073,0.0098,0.0117,0.0126,0.014,0.0154,0.0167,0.0156,0.0148,0.0151,0.0178,0.0191,0.0165,0.0127,0.012,0.0114,0.0115,0.0113,0.0121,0.0128,0.0117,0.0097,0.0077,0.0076,0.0082,0.0086,0.0086,0.0078,0.0077,0.0075,0.0068,0.0067,0.0061,0.0052,0.0043,0.0036,0.003,0.003,0.0032,0.0037,0.0047,0.0046,0.0046,0.0093,0.0054,0.0047,0.0045,0.0046,0.0037,0.0028,0.0022,0.0018,0.0014,0.0016,0.0023,0.0027,0.0023,0.0025,0.003,0.0022,0.0024,0.003,0.0032,0.0038,0.0039,0.0039,0.0038,0.0036,0.0018,0.0029,0.0031,0.003,0.0032,0.0036,0.0043,0.0037,0.0026,0.0037,0.004,0.0042,0.0043,0.0046,0.0047,0.0041,0.0049,0.0057,0.0049,0.0054,0.0052,0.0053,0.0049,0.0047,0.0047,0.0042,0.0042,0.004,0.0036,0.0038,0.0039,0.004,0.0039,0.0036,0.004,0.0036,0.0039,0.0043,0.0044,0.0041,0.004,0.004,0.006,0.0047,0.0025,0.0048,0.005,0.0049,0.0101,0.0053,0.0043,0.0041,0.0048,0.0058,0.0067,0.0072,0.007,0.0074,0.0071,0.0067,0.0075,0.0083,0.0,0.0079,0.0082,0.008,0.0078,0.0067,0.0109,0.0127,0.0142,0.0153,0.0169,0.0151,0.0142,0.0157,0.0134,0.015,0.0144,0.013,0.0136,0.0132,0.0111,0.0101,
78.5933,0.0393,0.0652,0.0878,0.0921,0.0695,0.0486,0.0401,0.0386,0.0489,0.0639,0.0824,0.0938,0.0805,0.0513,0.0274,0.0209,0.0137,0.016,0.0214,0.0328,0.0426,0.0444,0.0535,0.0689,0.0851,0.0531,0.0308,0.0223,0.0159,0.0132,0.0123,0.0119,0.0156,0.0199,0.0229,0.0259,0.0304,0.0352,0.0392,0.0455,0.0475,0.0476,0.0563,0.0534,0.0407,0.0311,0.0199,0.013,0.0131,0.0086,0.009,0.0087,0.0119,0.0104,0.0094,0.0109,0.0146,0.016,0.0152,0.0188,0.0231,0.0231,0.0195,0.019,0.0207,0.0227,0.0276,0.0388,0.046,0.0468,0.0454,0.0403,0.0341,0.0288,0.0248,0.0222,0.0176,0.0122,0.0095,0.0089,0.0076,0.0067,0.0051,0.0038,0.0036,0.0028,0.0032,0.0032,0.0031,0.0035,0.0034,0.0044,0.0047,0.0044,0.0049,0.0068,0.0089,0.0097,0.0094,0.0087,0.0086,0.007,0.0056,0.0059,0.0075,0.0098,0.0117,0.0126,0.0141,0.0154,0.0169,0.0156,0.0147,0.0155,0.0179,0.0194,0.0164,0.0129,0.0123,0.0114,0.0114,0.0118,0.0121,0.0125,0.0118,0.0097,0.0079,0.0067,0.0084,0.0085,0.0087,0.0084,0.0076,0.0072,0.0073,0.0068,0.0063,0.0061,0.0045,0.0037,0.0031,0.003,0.004,0.0042,0.0051,0.0048,0.0051,0.0093,0.0054,0.0047,0.0045,0.0046,0.0038,0.0029,0.0022,0.0016,0.0017,0.0019,0.0023,0.0025,0.0022,0.0025,0.0031,0.0027,0.0027,0.0032,0.0034,0.0036,0.0039,0.0041,0.0045,0.0033,0.0031,0.0038,0.0032,0.0031,0.0036,0.0038,0.0031,0.0045,0.0067,0.0042,0.0045,0.0051,0.0048,0.0044,0.005,0.0055,0.0048,0.0063,0.0058,0.0054,0.005,0.0056,0.0053,0.0047,0.0048,0.0036,0.0046,0.0036,0.004,0.0041,0.0041,0.0037,0.0035,0.0042,0.0026,0.0036,0.0046,0.0038,0.0054,0.0045,0.0038,0.005,0.003,0.0046,0.0046,0.0044,0.0058,0.0065,0.0088,0.0058,0.0061,0.0057,0.0045,0.0018,0.0074,0.0064,0.007,0.0072,0.0079,0.0082,0.0084,0.0086,0.0095,0.0083,0.0077,0.0083,0.0072,0.0104,0.0119,0.0143,0.0156,0.0175,0.0173,0.0177,0.0158,0.0163,0.0124,0.0144,0.0169,0.0141,0.0118,0.0144,0.0109,0.0143,
78.6251,0.0392,0.0643,0.0829,0.0822,0.0671,0.0482,0.0399,0.0381,0.0473,0.0605,0.0706,0.0742,0.0675,0.0503,0.0272,0.0209,0.0136,0.0159,0.0212,0.0325,0.0422,0.0438,0.0147,0.0666,0.0782,0.0525,0.0306,0.0219,0.0157,0.0136,0.0122,0.0118,0.0151,0.0199,0.0227,0.0256,0.0302,0.0352,0.039,0.0453,0.0471,0.0474,0.0559,0.0531,0.0404,0.031,0.0194,0.013,0.0133,0.0093,0.0102,0.0089,0.0118,0.0106,0.0096,0.0108,0.0145,0.016,0.0148,0.0186,0.0227,0.023,0.0196,0.019,0.0204,0.0225,0.0273,0.0387,0.0456,0.0465,0.0452,0.04,0.0343,0.0288,0.0247,0.0219,0.0178,0.0123,0.0094,0.0088,0.0074,0.0067,0.0049,0.0037,0.0036,0.0027,0.0031,0.0032,0.003,0.0033,0.003,0.0032,0.0049,0.0044,0.0049,0.0067,0.0086,0.0095,0.0094,0.0086,0.0084,0.0069,0.0061,0.0058,0.0074,0.0097,0.0115,0.0126,0.0139,0.0153,0.0164,0.0156,0.0146,0.014,0.0176,0.0191,0.0162,0.0125,0.012,0.0113,0.0113,0.0115,0.0122,0.0127,0.0117,0.0097,0.0078,0.0064,0.0078,0.008,0.0085,0.008,0.0076,0.0074,0.007,0.0064,0.0057,0.005,0.0042,0.0037,0.0032,0.0031,0.0032,0.0039,0.0048,0.0046,0.0044,0.0093,0.0052,0.0048,0.0045,0.0045,0.0038,0.0027,0.0022,0.0018,0.0016,0.0016,0.0022,0.0025,0.0022,0.0026,0.0029,0.0026,0.0027,0.003,0.0031,0.0036,0.004,0.0041,0.0037,0.0033,0.0028,0.0043,0.0033,0.0031,0.0033,0.004,0.0037,0.0035,0.007,0.0041,0.0041,0.0044,0.0046,0.0048,0.0048,0.0052,0.0051,0.0055,0.0054,0.0056,0.0052,0.0049,0.0048,0.0049,0.0047,0.0028,0.0035,0.0035,0.0033,0.0038,0.0039,0.0038,0.0041,0.004,0.0038,0.0036,0.004,0.0049,0.0044,0.0042,0.0057,0.0013,0.0025,0.0046,0.0045,0.0045,0.0048,0.0053,0.0092,0.0051,0.0051,0.0049,0.0052,0.0058,0.0066,0.0067,0.0075,0.0072,0.0071,0.0055,0.0068,0.0084,0.0,0.0062,0.008,0.0084,0.0071,0.0092,0.0103,0.0118,0.015,0.0152,0.0166,0.016,0.0163,0.0159,0.0153,0.015,0.0142,0.014,0.0132,0.0161,0.0118,0.0093,
69.0322,0.0423,0.0707,0.0986,0.104,0.0754,0.0519,0.0427,0.0409,0.0526,0.0695,0.0929,0.1088,0.0909,0.0546,0.0287,0.0221,0.0145,0.0169,0.0224,0.0346,0.0447,0.0469,0.0596,0.0786,0.1001,0.058,0.0323,0.0234,0.0167,0.0141,0.0129,0.0126,0.0165,0.0209,0.0238,0.027,0.0317,0.0367,0.0416,0.0496,0.0523,0.0526,0.0645,0.06,0.0441,0.0342,0.021,0.0136,0.0138,0.0097,0.0089,0.0093,0.0123,0.0109,0.0097,0.0112,0.015,0.0164,0.0154,0.0189,0.0235,0.0235,0.0201,0.0196,0.021,0.023,0.0288,0.0435,0.0529,0.0539,0.0522,0.0456,0.0377,0.0308,0.0257,0.0223,0.0178,0.0125,0.0096,0.009,0.008,0.007,0.005,0.0038,0.0037,0.0029,0.0033,0.0033,0.0032,0.0038,0.0033,0.0042,0.0049,0.0046,0.0051,0.0069,0.0089,0.0096,0.0097,0.009,0.0087,0.007,0.0065,0.006,0.0073,0.0101,0.012,0.0131,0.0145,0.0163,0.0177,0.0162,0.0151,0.0163,0.019,0.0207,0.0172,0.0129,0.0123,0.0114,0.0118,0.0118,0.0122,0.0127,0.0118,0.0099,0.0076,0.0068,0.0081,0.0079,0.0089,0.0081,0.0077,0.0074,0.0073,0.0067,0.0063,0.0053,0.0046,0.0039,0.0033,0.003,0.0037,0.0039,0.0056,0.0047,0.0049,0.0099,0.0057,0.005,0.0045,0.005,0.0041,0.0032,0.0021,0.0018,0.0016,0.0016,0.0022,0.0022,0.0026,0.0027,0.0029,0.0027,0.0027,0.0033,0.0031,0.0033,0.0041,0.0039,0.0037,0.0035,0.0029,0.0035,0.003,0.0031,0.0035,0.0033,0.0022,0.0036,0.0067,0.0046,0.0049,0.004,0.0049,0.0043,0.0047,0.005,0.0055,0.0053,0.0053,0.0058,0.0052,0.0053,0.0044,0.0044,0.0047,0.0039,0.0043,0.0039,0.0039,0.0037,0.0036,0.0042,0.0037,0.0032,0.0039,0.0036,0.0036,0.0045,0.003,0.0041,0.0053,0.0036,0.0038,0.005,0.0052,0.0045,0.0048,0.0043,0.0077,0.0065,0.0058,0.005,0.0054,0.0059,0.0075,0.0083,0.0073,0.007,0.0077,0.007,0.0075,0.0076,0.015,0.0084,0.0074,0.0081,0.0092,0.0079,0.0098,0.015,0.0174,0.0172,0.0176,0.0205,0.0194,0.018,0.0186,0.0172,0.0179,0.0125,0.0157,0.0179,0.012,0.0128,
69.0478,0.0417,0.0695,0.0903,0.0885,0.072,0.0509,0.042,0.0401,0.0492,0.0642,0.0752,0.0786,0.0712,0.0533,0.0283,0.0218,0.0142,0.0167,0.022,0.034,0.0439,0.0459,0.0017,0.0745,0.0862,0.057,0.0319,0.0227,0.0164,0.014,0.0126,0.0124,0.0161,0.0206,0.0234,0.0264,0.0312,0.036,0.041,0.0492,0.0516,0.0517,0.0635,0.0592,0.0433,0.0331,0.0204,0.0133,0.0133,0.0094,0.0089,0.009,0.0119,0.0106,0.0096,0.0111,0.0147,0.0161,0.0152,0.0188,0.0232,0.0233,0.0198,0.0193,0.0206,0.0228,0.0284,0.0433,0.0523,0.0535,0.0515,0.045,0.0368,0.0297,0.0249,0.0221,0.0181,0.0123,0.0095,0.0086,0.0075,0.0067,0.0049,0.0037,0.0037,0.0027,0.0032,0.0031,0.003,0.0033,0.0033,0.0041,0.0048,0.0044,0.0051,0.0067,0.0088,0.0094,0.0095,0.0088,0.0085,0.0068,0.0053,0.0059,0.0073,0.0099,0.0118,0.0128,0.0145,0.0159,0.0175,0.0161,0.015,0.016,0.0188,0.0203,0.017,0.0127,0.0121,0.0113,0.0116,0.0115,0.0122,0.0127,0.0118,0.0094,0.0066,0.0065,0.0082,0.0085,0.0086,0.0081,0.0077,0.0073,0.0068,0.0066,0.0061,0.0054,0.0045,0.0036,0.0032,0.0031,0.0037,0.0039,0.005,0.0047,0.0049,0.0095,0.0054,0.0049,0.0048,0.0048,0.0039,0.0029,0.0024,0.0017,0.0016,0.0016,0.0022,0.0021,0.0021,0.0026,0.0029,0.0025,0.0028,0.003,0.0033,0.0035,0.0039,0.0037,0.0041,0.0034,0.0031,0.0036,0.0032,0.0031,0.0033,0.0036,0.0023,0.0034,0.006,0.0037,0.0044,0.0042,0.0045,0.0045,0.005,0.0047,0.0049,0.0054,0.0052,0.0052,0.0054,0.005,0.0049,0.0047,0.0048,0.0048,0.0041,0.0027,0.003,0.0036,0.004,0.0036,0.0039,0.0035,0.0036,0.0037,0.0037,0.0029,0.0036,0.0035,0.0028,0.0049,0.0049,0.004,0.0051,0.0047,0.0049,0.005,0.0059,0.0057,0.0049,0.0044,0.0055,0.0058,0.0067,0.0064,0.0068,0.0067,0.0075,0.0065,0.0081,0.0084,0.0,0.007,0.0085,0.0067,0.008,0.0084,0.0111,0.0142,0.0162,0.0166,0.0177,0.0162,0.0181,0.0178,0.0188,0.0168,0.0149,0.0149,0.0149,0.0113,0.0123,0.0106,
69.1519,0.0424,0.0708,0.0988,0.1043,0.0757,0.0522,0.043,0.0411,0.0519,0.0698,0.0933,0.1091,0.0914,0.0549,0.029,0.0222,0.0146,0.0171,0.0227,0.0348,0.0451,0.0473,0.0632,0.079,0.1005,0.0587,0.0328,0.0237,0.0169,0.0148,0.0131,0.0127,0.0166,0.0209,0.0241,0.0271,0.0321,0.0371,0.042,0.0502,0.0528,0.0532,0.0649,0.0606,0.0449,0.0346,0.0214,0.0138,0.0138,0.0098,0.0089,0.0096,0.0125,0.0109,0.0097,0.0114,0.0152,0.0162,0.0157,0.0197,0.0242,0.024,0.0203,0.0198,0.0214,0.0235,0.0293,0.0439,0.0529,0.0545,0.0524,0.0461,0.0384,0.0313,0.026,0.023,0.0184,0.0128,0.0101,0.0092,0.0079,0.0071,0.0051,0.004,0.0038,0.003,0.0035,0.0036,0.0033,0.0037,0.0036,0.0044,0.0051,0.0047,0.0053,0.0069,0.0092,0.0096,0.0096,0.0091,0.0088,0.0071,0.0058,0.0063,0.0078,0.0103,0.0121,0.0134,0.0149,0.0163,0.0178,0.0167,0.0157,0.0165,0.0188,0.0208,0.0173,0.0132,0.0125,0.0118,0.0116,0.0119,0.0126,0.0132,0.012,0.0098,0.0077,0.0066,0.0085,0.0084,0.0091,0.0084,0.0081,0.0077,0.007,0.0071,0.0064,0.0055,0.0047,0.0039,0.0034,0.0033,0.0039,0.0045,0.0053,0.005,0.0051,0.0103,0.0058,0.0053,0.0048,0.005,0.0041,0.003,0.0024,0.0019,0.0017,0.0019,0.0023,0.0028,0.0026,0.0029,0.0033,0.0027,0.0029,0.0033,0.0035,0.0034,0.0041,0.0039,0.0043,0.0039,0.0032,0.0028,0.0033,0.0035,0.0034,0.0042,0.0053,0.0036,0.0058,0.0037,0.0043,0.0041,0.0044,0.0048,0.0043,0.0059,0.0049,0.0063,0.0051,0.0058,0.0053,0.0057,0.0052,0.0049,0.0054,0.008,0.0045,0.004,0.0047,0.0049,0.004,0.0042,0.0046,0.0046,0.0043,0.0049,0.0046,0.004,0.0041,0.0039,0.0046,0.0063,0.0038,0.0049,0.0054,0.0055,0.0057,0.0057,0.0131,0.0061,0.0048,0.0067,0.0071,0.0063,0.0086,0.008,0.0093,0.009,0.0066,0.0074,0.0077,0.0095,0.0109,0.0092,0.0087,0.0088,0.0084,0.0091,0.0127,0.0151,0.0186,0.0188,0.0234,0.0202,0.0197,0.0199,0.0239,0.017,0.0176,0.017,0.0155,0.0235,0.0139,0.0109,
69.1681,0.0419,0.0697,0.0904,0.0888,0.0724,0.0512,0.0422,0.0404,0.0498,0.0645,0.0754,0.0787,0.0714,0.0535,0.0284,0.0219,0.0143,0.0168,0.0222,0.0341,0.0441,0.0462,0.0017,0.0749,0.0865,0.0573,0.032,0.0229,0.0165,0.014,0.0124,0.0117,0.0157,0.0201,0.0233,0.0261,0.0312,0.036,0.0412,0.0494,0.0519,0.0522,0.0638,0.0595,0.0436,0.0332,0.0204,0.0133,0.0133,0.0096,0.0091,0.0092,0.0121,0.0108,0.0095,0.0111,0.0149,0.0163,0.0153,0.019,0.0232,0.0234,0.0199,0.0194,0.0207,0.0229,0.0284,0.0435,0.0525,0.0538,0.0517,0.0453,0.0376,0.0308,0.0255,0.0223,0.018,0.0123,0.0095,0.0088,0.0075,0.0066,0.0049,0.0039,0.0037,0.0028,0.0032,0.0032,0.003,0.0034,0.0033,0.0042,0.005,0.0045,0.005,0.0068,0.0088,0.0096,0.0095,0.0087,0.0085,0.0068,0.0059,0.0059,0.0074,0.0099,0.0117,0.0129,0.0146,0.016,0.0175,0.0162,0.0151,0.0163,0.0191,0.0203,0.0165,0.0128,0.0121,0.0114,0.0115,0.0116,0.0122,0.0128,0.0118,0.0093,0.0068,0.0068,0.0082,0.0082,0.0088,0.0077,0.0078,0.0074,0.0071,0.0067,0.0061,0.0055,0.0045,0.0037,0.0032,0.003,0.0035,0.0041,0.0053,0.0047,0.0049,0.0102,0.0055,0.0051,0.0047,0.0048,0.0039,0.003,0.0023,0.0017,0.0016,0.0017,0.0023,0.0026,0.0023,0.0025,0.0029,0.0027,0.0028,0.0031,0.0031,0.0038,0.004,0.0037,0.0039,0.0034,0.0031,0.0033,0.0031,0.0031,0.0034,0.0036,0.0041,0.0041,0.0033,0.0038,0.0036,0.0043,0.0047,0.0043,0.0041,0.0052,0.0049,0.0057,0.0053,0.0055,0.0052,0.0051,0.005,0.0045,0.0047,0.007,0.0043,0.004,0.0039,0.0038,0.0036,0.0038,0.0034,0.0033,0.0039,0.0036,0.0039,0.0052,0.0038,0.0039,0.0052,0.005,0.0052,0.0048,0.005,0.005,0.005,0.0048,0.0124,0.0052,0.0054,0.0051,0.0057,0.0058,0.0019,0.0063,0.0073,0.0055,0.0067,0.0074,0.0079,0.0094,0.0,0.0029,0.0086,0.0085,0.007,0.0092,0.0112,0.0188,0.0165,0.017,0.0188,0.0205,0.0182,0.0175,0.0213,0.0165,0.0158,0.0156,0.0146,0.0158,0.0127,0.0128,
69.0087,0.0425,0.0713,0.097,0.1014,0.0754,0.0522,0.0431,0.0412,0.052,0.0695,0.0899,0.1023,0.0869,0.0547,0.0289,0.0223,0.0146,0.0172,0.0227,0.035,0.0452,0.0473,0.0592,0.0741,0.0911,0.0561,0.0325,0.0234,0.0167,0.0144,0.0131,0.0126,0.0168,0.0211,0.024,0.0271,0.0321,0.0369,0.041,0.0485,0.0508,0.0508,0.0603,0.0569,0.0432,0.033,0.0214,0.0135,0.0137,0.0098,0.0097,0.0096,0.0124,0.0111,0.01,0.0114,0.0153,0.0165,0.0156,0.0191,0.024,0.0241,0.0204,0.0199,0.0215,0.0234,0.029,0.0417,0.0493,0.0503,0.0489,0.0432,0.0376,0.0302,0.0259,0.0227,0.0189,0.0125,0.0099,0.0089,0.0079,0.0069,0.0052,0.0039,0.0039,0.0028,0.0035,0.0033,0.0034,0.0036,0.0035,0.0046,0.0053,0.0046,0.0052,0.0069,0.0094,0.0099,0.0099,0.0089,0.009,0.0072,0.0062,0.0059,0.0076,0.0101,0.0123,0.0133,0.0149,0.016,0.0178,0.0163,0.0157,0.0167,0.0193,0.0208,0.0176,0.0132,0.0127,0.012,0.0122,0.0119,0.0129,0.0131,0.0124,0.0096,0.0083,0.0067,0.0084,0.0091,0.009,0.0085,0.0084,0.0076,0.0074,0.0069,0.0067,0.0057,0.0048,0.0037,0.0034,0.0031,0.0035,0.0038,0.0051,0.0045,0.0054,0.0097,0.0057,0.0049,0.0048,0.0047,0.001,0.0027,0.0027,0.0019,0.002,0.0017,0.0023,0.0025,0.0026,0.0023,0.003,0.0028,0.0033,0.0033,0.0039,0.0037,0.0043,0.0039,0.004,0.0037,0.0036,0.0032,0.0034,0.0029,0.0037,0.0038,0.0051,0.0027,0.0067,0.0043,0.0039,0.0047,0.0055,0.0049,0.0057,0.0056,0.0055,0.0055,0.0055,0.005,0.0057,0.005,0.0053,0.005,0.005,0.0046,0.0044,0.0036,0.0042,0.0042,0.0045,0.0039,0.0048,0.004,0.0042,0.004,0.0044,0.0049,0.0054,0.0052,0.004,0.0045,0.0067,0.0045,0.0061,0.0047,0.005,0.0041,0.01,0.0053,0.0067,0.0055,0.0032,0.0059,0.0073,0.0073,0.0089,0.008,0.0102,0.0084,0.0099,0.0095,0.0065,0.0101,0.0092,0.0084,0.0098,0.0084,0.0117,0.0142,0.0179,0.0163,0.0195,0.019,0.0176,0.0198,0.0192,0.0168,0.0169,0.0158,0.0167,0.0124,0.011,0.0103,
68.9721,0.0387,0.0648,0.0836,0.082,0.0671,0.0474,0.039,0.0372,0.0464,0.0598,0.0696,0.0727,0.0661,0.0495,0.0262,0.0201,0.013,0.0153,0.0204,0.0316,0.041,0.0429,0.0148,0.0666,0.0776,0.0514,0.0292,0.0209,0.0149,0.0128,0.0115,0.0112,0.0147,0.0188,0.0216,0.0245,0.029,0.0336,0.0378,0.0445,0.0465,0.0466,0.0554,0.0523,0.0392,0.0297,0.0181,0.0121,0.0124,0.0086,0.0082,0.0083,0.0111,0.0098,0.0088,0.0102,0.0136,0.015,0.0142,0.0176,0.0217,0.0215,0.0184,0.018,0.0192,0.0214,0.0263,0.0387,0.0461,0.0471,0.0455,0.0402,0.0336,0.0278,0.0236,0.0208,0.0171,0.0115,0.0088,0.0081,0.0069,0.0062,0.0046,0.0036,0.0032,0.0026,0.0029,0.003,0.0028,0.0031,0.003,0.0039,0.0045,0.0041,0.0046,0.0063,0.0083,0.009,0.0087,0.008,0.0079,0.0064,0.0055,0.0054,0.0068,0.0093,0.011,0.0122,0.0136,0.0149,0.0163,0.0152,0.0141,0.0153,0.0173,0.0194,0.0162,0.0121,0.0114,0.0108,0.0109,0.011,0.0113,0.0113,0.0111,0.009,0.0071,0.0061,0.0076,0.0077,0.0079,0.0075,0.007,0.007,0.0066,0.0062,0.0057,0.005,0.0041,0.0034,0.0028,0.0026,0.0028,0.0031,0.0039,0.0035,0.0033,0.0069,0.0042,0.0037,0.0034,0.0035,0.0029,0.0023,0.0018,0.0014,0.0012,0.0014,0.0018,0.0021,0.0019,0.0021,0.0022,0.0019,0.0024,0.0029,0.0027,0.0008,0.0031,0.0022,0.0033,0.0031,0.0027,0.0036,0.0028,0.0026,0.0029,0.0029,0.0034,0.0025,0.0028,0.0027,0.0029,0.0032,0.0014,0.0039,0.0039,0.0043,0.0038,0.0051,0.0047,0.0049,0.0047,0.0048,0.0045,0.0044,0.0041,0.0042,0.0035,0.0037,0.0034,0.0035,0.0034,0.0035,0.0033,0.0033,0.0033,0.0038,0.0033,0.0035,0.0039,0.0038,0.0036,0.0037,0.0042,0.0044,0.004,0.0043,0.0044,0.0045,0.0055,0.0053,0.0045,0.0045,0.0047,0.0052,0.0059,0.0064,0.0067,0.0071,0.006,0.0065,0.0053,0.0083,0.0,0.0078,0.0075,0.0069,0.006,0.0088,0.0101,0.013,0.0143,0.0163,0.0179,0.0172,0.0168,0.017,0.0169,0.0161,0.0154,0.0144,0.0133,0.015,0.0115,0.0101,
68.7421,0.0427,0.0713,0.0972,0.1015,0.0755,0.0523,0.0432,0.0414,0.0522,0.0695,0.09,0.1025,0.087,0.0548,0.0289,0.0223,0.0146,0.0171,0.0227,0.035,0.0452,0.0473,0.0603,0.0742,0.0912,0.0562,0.0326,0.0235,0.0168,0.0145,0.013,0.0127,0.0165,0.021,0.0241,0.0272,0.0321,0.037,0.0417,0.0488,0.051,0.051,0.0604,0.057,0.0434,0.0336,0.0211,0.0138,0.0133,0.0098,0.0094,0.0093,0.0127,0.011,0.0098,0.0115,0.0153,0.0169,0.0159,0.0194,0.0241,0.0239,0.0207,0.0202,0.0217,0.0237,0.0292,0.0419,0.0496,0.0506,0.0485,0.0433,0.0371,0.0306,0.026,0.023,0.0186,0.013,0.0101,0.009,0.0078,0.0066,0.0048,0.0041,0.0039,0.003,0.0033,0.0035,0.0034,0.0038,0.0035,0.0042,0.0051,0.0044,0.0055,0.0072,0.0086,0.0088,0.0098,0.0091,0.009,0.0074,0.0064,0.0062,0.0079,0.0101,0.0124,0.0132,0.0149,0.0163,0.0181,0.0166,0.0155,0.0161,0.0191,0.0209,0.0178,0.0135,0.0126,0.0119,0.0121,0.0123,0.0129,0.0135,0.0123,0.0099,0.008,0.0071,0.0087,0.0086,0.009,0.0085,0.0081,0.0079,0.0073,0.0074,0.0062,0.0055,0.0046,0.004,0.0031,0.003,0.0041,0.0041,0.0053,0.005,0.0045,0.0096,0.0057,0.0052,0.005,0.0048,0.0044,0.0033,0.0023,0.0018,0.0018,0.002,0.0024,0.003,0.0027,0.0024,0.0029,0.0028,0.0033,0.0036,0.0038,0.0037,0.0039,0.0038,0.0042,0.0037,0.0038,0.0043,0.0032,0.0033,0.004,0.0041,0.0007,0.0036,0.0099,0.0046,0.0047,0.0048,0.0052,0.0047,0.0063,0.0046,0.0053,0.0058,0.0058,0.0055,0.0053,0.0051,0.0059,0.0049,0.005,0.0059,0.0047,0.0037,0.0046,0.0044,0.0043,0.004,0.004,0.0037,0.0042,0.0036,0.0049,0.0042,0.0046,0.0042,0.0066,0.0049,0.0043,0.0044,0.0058,0.005,0.0068,0.0055,0.0113,0.0061,0.0061,0.0041,0.006,0.0062,0.0078,0.0084,0.009,0.009,0.0081,0.0067,0.0102,0.0089,0.01,0.0094,0.0112,0.0109,0.0084,0.0091,0.0141,0.0155,0.0183,0.0171,0.0207,0.0132,0.0199,0.02,0.0176,0.0167,0.0178,0.0183,0.0172,0.0224,0.0145,0.015,
68.7054,0.0388,0.0651,0.084,0.0824,0.0674,0.0476,0.0391,0.0374,0.0463,0.0601,0.07,0.0731,0.0664,0.0496,0.0263,0.0201,0.013,0.0154,0.0204,0.0317,0.0411,0.043,0.0136,0.0669,0.078,0.0516,0.0294,0.0209,0.0149,0.0129,0.0116,0.0112,0.0148,0.0189,0.0216,0.0245,0.0291,0.0337,0.038,0.0447,0.0467,0.0469,0.0557,0.0525,0.0394,0.0298,0.0185,0.0123,0.0122,0.0087,0.0085,0.0085,0.0111,0.0098,0.0088,0.0102,0.0137,0.0151,0.0142,0.0175,0.0218,0.0218,0.0186,0.0182,0.0193,0.0214,0.0267,0.039,0.0463,0.0473,0.0457,0.0404,0.0336,0.0279,0.0237,0.0213,0.0168,0.0115,0.0088,0.008,0.0069,0.0062,0.0045,0.0035,0.0034,0.0027,0.003,0.003,0.0028,0.0031,0.003,0.0039,0.0045,0.0041,0.0047,0.0064,0.0083,0.0089,0.0088,0.0082,0.008,0.0064,0.0058,0.0055,0.0068,0.0094,0.0111,0.0121,0.0137,0.015,0.0164,0.0152,0.0143,0.0147,0.0176,0.0195,0.0164,0.0122,0.0115,0.0108,0.011,0.011,0.0116,0.012,0.011,0.009,0.0072,0.0062,0.0077,0.0075,0.0081,0.0075,0.0071,0.0069,0.0065,0.0063,0.0058,0.0051,0.0042,0.0035,0.0028,0.0026,0.0028,0.0026,0.0038,0.0034,0.0032,0.007,0.0042,0.0037,0.0036,0.0035,0.0029,0.0022,0.0018,0.0015,0.0013,0.0014,0.0019,0.0021,0.0019,0.0022,0.0022,0.0023,0.0024,0.0027,0.0028,0.0032,0.0036,0.0034,0.0034,0.0031,0.0028,0.0034,0.0029,0.0029,0.003,0.0033,0.0036,0.0031,0.0063,0.0038,0.0035,0.0038,0.004,0.0041,0.0042,0.0047,0.0045,0.005,0.0047,0.0036,0.0043,0.0039,0.0046,0.0044,0.0042,0.0055,0.0039,0.0035,0.0035,0.0033,0.0035,0.0034,0.0035,0.0034,0.0036,0.0034,0.0036,0.0031,0.0036,0.0041,0.0034,0.0038,0.0048,0.0042,0.0043,0.0045,0.0048,0.0042,0.0053,0.005,0.0044,0.0045,0.005,0.0054,0.0061,0.0062,0.0067,0.0066,0.0068,0.0064,0.0076,0.0079,0.0,0.007,0.0075,0.0081,0.0079,0.0082,0.0105,0.0179,0.0155,0.0162,0.017,0.019,0.0175,0.0171,0.0147,0.0156,0.0154,0.0146,0.0139,0.0141,0.0123,0.0113,
68.4736,0.0431,0.072,0.098,0.1023,0.0761,0.0527,0.0435,0.0415,0.0529,0.0701,0.0907,0.1033,0.0878,0.0553,0.0291,0.0225,0.0147,0.0174,0.0229,0.0353,0.0455,0.0476,0.0613,0.0748,0.0919,0.0567,0.0328,0.0236,0.0169,0.014,0.013,0.0127,0.0167,0.0212,0.0242,0.0274,0.0324,0.0374,0.0419,0.0492,0.0511,0.0513,0.0609,0.0574,0.0439,0.0337,0.0208,0.0138,0.0137,0.0097,0.0093,0.0096,0.0124,0.0112,0.0101,0.0116,0.0154,0.0169,0.0158,0.0199,0.0243,0.0242,0.0205,0.0203,0.0215,0.0238,0.0291,0.042,0.0499,0.0509,0.0489,0.0437,0.0371,0.0305,0.0262,0.0232,0.0187,0.0129,0.0101,0.0089,0.0078,0.0071,0.0052,0.004,0.0039,0.0031,0.0031,0.0032,0.0033,0.0038,0.0035,0.0046,0.0052,0.0048,0.0054,0.0071,0.0094,0.0102,0.0099,0.009,0.009,0.0073,0.0062,0.0061,0.008,0.0102,0.0123,0.0135,0.0148,0.0163,0.0178,0.0167,0.0157,0.017,0.0192,0.0211,0.0176,0.0136,0.0126,0.0119,0.0121,0.0123,0.0128,0.0133,0.0125,0.0098,0.0082,0.0069,0.0085,0.009,0.0092,0.0081,0.008,0.0077,0.0073,0.007,0.0064,0.0059,0.0045,0.0037,0.0035,0.0033,0.0036,0.0038,0.005,0.005,0.0048,0.0099,0.0055,0.0051,0.005,0.0049,0.0038,0.0029,0.0023,0.0014,0.0013,0.0019,0.0025,0.0027,0.0022,0.0027,0.0032,0.0028,0.003,0.0031,0.0031,0.0026,0.0041,0.0042,0.0044,0.0039,0.0028,0.0033,0.0033,0.0033,0.0036,0.0037,0.0033,0.0039,0.0056,0.0044,0.0037,0.0038,0.0047,0.005,0.0054,0.0058,0.0048,0.0056,0.0054,0.0058,0.0052,0.0055,0.0052,0.0046,0.005,0.0053,0.0042,0.0046,0.0039,0.0041,0.004,0.0042,0.0038,0.0049,0.004,0.0044,0.0032,0.0039,0.0042,0.0037,0.0034,0.004,0.0052,0.0048,0.0057,0.0048,0.0049,0.0056,0.005,0.0064,0.0056,0.0057,0.0059,0.0064,0.0074,0.0084,0.0082,0.0084,0.0068,0.0085,0.0085,0.0101,0.0067,0.0093,0.0084,0.0088,0.009,0.0089,0.012,0.0151,0.0172,0.0172,0.0161,0.0189,0.0185,0.018,0.0185,0.018,0.0165,0.0151,0.0161,0.0123,0.01,0.0115,
68.4366,0.0435,0.0721,0.0928,0.0911,0.0745,0.0529,0.0437,0.0416,0.0511,0.0665,0.0772,0.0807,0.0733,0.0549,0.0294,0.0227,0.0148,0.0174,0.023,0.0354,0.0457,0.0477,0.0157,0.0735,0.0855,0.0567,0.0329,0.0236,0.017,0.0147,0.0128,0.0128,0.0168,0.0214,0.0245,0.0276,0.0326,0.0375,0.0422,0.0493,0.0516,0.0517,0.0612,0.0578,0.044,0.0336,0.0199,0.0137,0.0139,0.0098,0.0096,0.0094,0.0125,0.0111,0.0101,0.0115,0.0155,0.0169,0.016,0.0197,0.0242,0.0243,0.0208,0.0202,0.0217,0.0238,0.0293,0.0424,0.0502,0.0513,0.0495,0.0439,0.0382,0.0308,0.0262,0.0231,0.0189,0.0128,0.01,0.0092,0.008,0.007,0.0052,0.0039,0.0039,0.0029,0.0034,0.0034,0.0033,0.0035,0.0035,0.0042,0.0052,0.0047,0.0053,0.0071,0.0093,0.01,0.0099,0.0091,0.0089,0.0073,0.0065,0.0062,0.0077,0.0104,0.0124,0.0136,0.0151,0.0165,0.018,0.0167,0.0158,0.0174,0.0195,0.0212,0.0178,0.0134,0.0128,0.0119,0.0122,0.0122,0.0129,0.0135,0.0125,0.0101,0.0081,0.0071,0.0086,0.0087,0.0092,0.0085,0.0081,0.0078,0.0073,0.007,0.0065,0.0057,0.0047,0.0038,0.0033,0.0032,0.0035,0.0038,0.0053,0.0049,0.005,0.0098,0.0058,0.0051,0.005,0.0049,0.0041,0.003,0.002,0.0017,0.0016,0.0018,0.0023,0.0027,0.0022,0.0027,0.003,0.0027,0.0029,0.0032,0.0034,0.0036,0.0042,0.004,0.0039,0.0035,0.0032,0.0029,0.0034,0.0033,0.0035,0.0039,0.0042,0.0035,0.006,0.0041,0.004,0.0044,0.0046,0.0047,0.0051,0.0053,0.0053,0.0056,0.005,0.0056,0.0055,0.0052,0.0053,0.005,0.0047,0.0045,0.0044,0.0041,0.004,0.0041,0.0041,0.004,0.0041,0.0039,0.0042,0.0041,0.004,0.0047,0.0042,0.0041,0.0043,0.0046,0.0042,0.0046,0.0049,0.0047,0.0048,0.0052,0.0116,0.0054,0.0053,0.005,0.005,0.0062,0.0073,0.0071,0.0079,0.0079,0.0078,0.0076,0.0088,0.0095,0.0,0.01,0.009,0.0078,0.0081,0.0089,0.0123,0.0155,0.0172,0.0178,0.0185,0.0189,0.0189,0.0166,0.0164,0.0168,0.0166,0.0162,0.0152,0.0142,0.0128,0.011,
34.635,0.0595,0.1,0.1395,0.1451,0.1053,0.0718,0.0591,0.0564,0.0715,0.0962,0.1269,0.1451,0.1213,0.074,0.0389,0.0303,0.0198,0.0234,0.0305,0.0467,0.0599,0.0626,0.0799,0.1021,0.126,0.0753,0.0422,0.0307,0.0221,0.0189,0.0172,0.0167,0.0216,0.0272,0.0313,0.0349,0.0414,0.0475,0.054,0.0644,0.0675,0.0681,0.0817,0.0765,0.0563,0.044,0.0286,0.0174,0.0176,0.013,0.012,0.0124,0.0161,0.0143,0.0127,0.0148,0.0193,0.0213,0.0202,0.0245,0.0303,0.0304,0.0259,0.0253,0.027,0.0298,0.0373,0.0568,0.0679,0.0696,0.0667,0.0588,0.0495,0.0404,0.0334,0.0291,0.0238,0.0163,0.0125,0.0115,0.01,0.009,0.0067,0.0056,0.005,0.0041,0.0042,0.0046,0.0046,0.005,0.0044,0.0055,0.0071,0.0064,0.0071,0.0093,0.0119,0.0125,0.0128,0.0119,0.0109,0.0091,0.0075,0.008,0.0094,0.0128,0.0156,0.0169,0.0193,0.0214,0.0238,0.0216,0.0194,0.0212,0.0249,0.0278,0.023,0.0165,0.0156,0.0147,0.0148,0.0151,0.0156,0.0169,0.0156,0.0123,0.0097,0.0082,0.0108,0.0109,0.011,0.0102,0.0095,0.0096,0.0092,0.0086,0.0079,0.0071,0.0057,0.0056,0.004,0.0041,0.0041,0.0051,0.005,0.006,0.0059,0.0123,0.0065,0.0059,0.0058,0.0056,0.0042,0.0035,0.0033,0.0023,0.0015,0.0025,0.003,0.0037,0.0028,0.0032,0.0027,0.0032,0.0036,0.0037,0.0034,0.0048,0.0051,0.0049,0.0047,0.0042,0.0035,0.0037,0.004,0.0041,0.005,0.0044,0.0016,0.0035,0.009,0.0051,0.0046,0.0051,0.0058,0.0059,0.006,0.0068,0.0065,0.0058,0.0058,0.0073,0.0053,0.0058,0.0066,0.007,0.0063,0.0053,0.0047,0.0056,0.0042,0.006,0.0046,0.0047,0.0053,0.0049,0.0051,0.0048,0.0054,0.0054,0.0043,0.0045,0.005,0.005,0.0064,0.0073,0.0042,0.006,0.0063,0.0076,0.0074,0.0066,0.0079,0.0068,0.0051,0.0084,0.007,0.0089,0.009,0.0097,0.0097,0.0099,0.0113,0.0133,0.0103,0.0121,0.0107,0.0108,0.0062,0.012,0.0176,0.0225,0.0215,0.0236,0.0257,0.0258,0.0239,0.0258,0.0243,0.0238,0.0218,0.0233,0.0189,0.0153,0.0182,0.0178,
34.6308,0.0572,0.0957,0.1241,0.1194,0.0982,0.0687,0.0565,0.0539,0.0662,0.0865,0.0991,0.1008,0.093,0.0707,0.0373,0.0291,0.0191,0.0225,0.0293,0.0446,0.0572,0.0599,0.0109,0.0959,0.1111,0.072,0.0405,0.0291,0.0212,0.0182,0.0165,0.0161,0.0209,0.0264,0.0299,0.0336,0.0395,0.0454,0.0519,0.0621,0.065,0.0655,0.0787,0.0738,0.0544,0.0421,0.0277,0.0171,0.0168,0.0122,0.012,0.0118,0.0154,0.0136,0.0122,0.0141,0.0188,0.0205,0.0192,0.0238,0.0292,0.0292,0.0249,0.0243,0.0259,0.0285,0.0358,0.0546,0.0656,0.0672,0.0646,0.0572,0.0468,0.0391,0.0322,0.0277,0.0229,0.0156,0.0122,0.011,0.0095,0.0087,0.0065,0.0051,0.0048,0.0036,0.0042,0.0043,0.004,0.0045,0.0044,0.0046,0.0062,0.0058,0.0066,0.009,0.0113,0.012,0.0118,0.0111,0.0107,0.0086,0.0076,0.0073,0.0093,0.0124,0.0146,0.0161,0.0184,0.0204,0.0225,0.0207,0.019,0.0205,0.024,0.0266,0.022,0.0159,0.0149,0.0138,0.0142,0.0141,0.015,0.0154,0.0144,0.0118,0.0093,0.0085,0.0099,0.01,0.0108,0.01,0.0094,0.0091,0.0085,0.0082,0.0077,0.0069,0.0054,0.0045,0.0038,0.0038,0.0041,0.0047,0.0051,0.0054,0.0036,0.0106,0.0062,0.0056,0.0053,0.0053,0.0042,0.0033,0.0025,0.0019,0.0015,0.0018,0.0026,0.0031,0.0027,0.0032,0.0033,0.0029,0.0033,0.0038,0.004,0.0044,0.0046,0.0048,0.0047,0.0041,0.0036,0.0042,0.003,0.0026,0.0039,0.004,0.0049,0.004,0.0044,0.0044,0.0028,0.0047,0.0051,0.0054,0.0056,0.0058,0.0054,0.0064,0.0059,0.006,0.006,0.0061,0.0058,0.0055,0.005,0.0057,0.0048,0.0046,0.0044,0.0044,0.0045,0.0042,0.0043,0.0044,0.0041,0.0044,0.0046,0.0054,0.0053,0.0047,0.0065,0.0072,0.0033,0.005,0.0051,0.0052,0.005,0.0057,0.0072,0.0064,0.0049,0.0055,0.0059,0.0063,0.0071,0.0074,0.0082,0.0086,0.0086,0.0084,0.0091,0.0105,0.0,0.0103,0.0101,0.0074,0.0088,0.0116,0.015,0.0188,0.0213,0.0234,0.0296,0.0269,0.0238,0.0228,0.0153,0.0218,0.0209,0.0201,0.0162,0.0205,0.0159,0.0177,
34.618,0.0565,0.0949,0.1329,0.1383,0.1,0.0681,0.0561,0.0536,0.0675,0.0913,0.1208,0.1385,0.1156,0.0703,0.0368,0.0286,0.0187,0.0221,0.0289,0.0442,0.0568,0.0594,0.0773,0.0974,0.1203,0.0715,0.04,0.0291,0.0208,0.0183,0.0166,0.0159,0.0204,0.0261,0.0293,0.0332,0.0391,0.045,0.0513,0.0613,0.0643,0.0649,0.0782,0.073,0.0537,0.0415,0.027,0.017,0.017,0.0119,0.0118,0.0118,0.0151,0.0135,0.012,0.014,0.0186,0.0201,0.019,0.0236,0.029,0.0288,0.0245,0.0241,0.0253,0.0281,0.0354,0.0542,0.0648,0.0663,0.064,0.0562,0.0477,0.0384,0.0319,0.0276,0.0222,0.0152,0.0119,0.0108,0.0096,0.0084,0.0064,0.005,0.0047,0.0038,0.0042,0.0042,0.004,0.0046,0.0041,0.0057,0.0065,0.0059,0.0065,0.0088,0.0111,0.0119,0.012,0.0109,0.0107,0.0088,0.0072,0.0076,0.0092,0.012,0.0147,0.0162,0.0182,0.0204,0.0225,0.0204,0.0189,0.0202,0.0238,0.0264,0.0218,0.0156,0.015,0.0137,0.0144,0.0142,0.0148,0.0152,0.0139,0.0114,0.0091,0.0081,0.01,0.0099,0.0104,0.0102,0.0094,0.0092,0.0088,0.0082,0.0074,0.0067,0.0054,0.0046,0.0039,0.0035,0.0038,0.0045,0.0052,0.0051,0.0054,0.0109,0.0061,0.0054,0.0052,0.0054,0.0045,0.0032,0.0029,0.0021,0.0019,0.0018,0.0023,0.003,0.0028,0.0031,0.0029,0.0031,0.0033,0.0032,0.0042,0.0041,0.0054,0.0046,0.0049,0.0045,0.0037,0.003,0.0037,0.004,0.0042,0.0042,0.0043,0.0037,0.0033,0.0049,0.0051,0.0051,0.0049,0.0055,0.0056,0.0064,0.0059,0.0073,0.0056,0.006,0.0062,0.0067,0.0058,0.0054,0.0068,0.0059,0.0054,0.0048,0.0054,0.0057,0.0042,0.0042,0.0041,0.0042,0.0054,0.0045,0.0049,0.0039,0.0046,0.0045,0.0056,0.0062,0.0084,0.0052,0.005,0.0047,0.0044,0.0062,0.0092,0.0083,0.007,0.0065,0.0071,0.006,0.0082,0.0086,0.0084,0.0074,0.0091,0.008,0.0109,0.0101,0.0104,0.0104,0.0101,0.0089,0.0107,0.0124,0.0143,0.0203,0.0235,0.0242,0.0268,0.0257,0.0253,0.0263,0.0275,0.0231,0.022,0.0199,0.0184,0.0279,0.0181,0.0155,
34.6144,0.0554,0.092,0.1197,0.1154,0.094,0.0656,0.0541,0.0518,0.064,0.0834,0.0958,0.0978,0.0899,0.0668,0.0356,0.0281,0.0185,0.0218,0.0283,0.0425,0.0542,0.0568,0.0106,0.0916,0.1065,0.0681,0.0385,0.028,0.0207,0.0177,0.0163,0.0159,0.0205,0.0255,0.0288,0.032,0.0378,0.0431,0.0493,0.059,0.0617,0.0622,0.0751,0.0702,0.0518,0.0405,0.0266,0.0166,0.0157,0.0118,0.0112,0.0114,0.0147,0.013,0.0118,0.0136,0.0177,0.0192,0.0182,0.0223,0.0272,0.0267,0.023,0.0226,0.024,0.0265,0.0333,0.0513,0.0617,0.0628,0.0604,0.0532,0.0434,0.0363,0.0299,0.0259,0.0212,0.0146,0.0116,0.0107,0.0094,0.0083,0.0063,0.005,0.0047,0.0035,0.004,0.004,0.004,0.0043,0.004,0.0046,0.0062,0.0057,0.0065,0.0085,0.0108,0.0112,0.0112,0.0103,0.01,0.0083,0.0073,0.0072,0.0089,0.0116,0.0137,0.0151,0.0171,0.0189,0.0207,0.0187,0.0174,0.0188,0.0222,0.0243,0.0199,0.0143,0.0135,0.0128,0.013,0.013,0.0138,0.0143,0.0133,0.0107,0.0085,0.008,0.0094,0.0099,0.0101,0.0094,0.0088,0.0086,0.0081,0.0076,0.0072,0.0064,0.0051,0.0042,0.0038,0.0036,0.004,0.0044,0.0056,0.0049,0.0054,0.0106,0.0058,0.0053,0.0049,0.0051,0.004,0.0031,0.0025,0.002,0.0017,0.0018,0.0026,0.003,0.0028,0.0029,0.0031,0.0028,0.0031,0.0034,0.0038,0.0041,0.0045,0.0044,0.0045,0.0038,0.0036,0.0045,0.0037,0.0034,0.0039,0.0038,0.0046,0.0037,0.0056,0.0024,0.0043,0.0046,0.005,0.0046,0.0054,0.0055,0.0052,0.0059,0.0057,0.0057,0.0054,0.0056,0.0054,0.0053,0.0047,0.0035,0.0044,0.0044,0.0041,0.0041,0.0041,0.0043,0.0044,0.004,0.0041,0.004,0.0042,0.0038,0.0054,0.0001,0.0051,0.0006,0.0023,0.0008,0.0003,0.0019,0.0027,0.0033,0.0066,0.0041,0.0035,0.0039,0.004,0.0052,0.0064,0.0074,0.0078,0.0086,0.0078,0.0075,0.0082,0.01,0.0,0.01,0.0096,0.0085,0.0092,0.0108,0.0136,0.0173,0.0201,0.0217,0.0223,0.0235,0.022,0.0221,0.0255,0.0204,0.0209,0.0199,0.0171,0.0166,0.0144,0.0081,
60.1663,0.0476,0.0796,0.1109,0.1161,0.0844,0.0579,0.0477,0.046,0.0559,0.0777,0.1028,0.1192,0.0995,0.0605,0.0316,0.0247,0.0161,0.0189,0.0251,0.0387,0.0497,0.0521,0.0676,0.0857,0.1074,0.063,0.0351,0.0257,0.0182,0.016,0.0141,0.0141,0.0179,0.0234,0.0262,0.0296,0.0351,0.0403,0.0436,0.0547,0.0573,0.0577,0.07,0.0655,0.0476,0.0369,0.0216,0.0155,0.0155,0.0111,0.0099,0.0102,0.0135,0.0121,0.0105,0.0124,0.0159,0.0178,0.0176,0.0203,0.0246,0.025,0.0216,0.0208,0.0222,0.0247,0.0319,0.0454,0.058,0.0593,0.0574,0.0503,0.0385,0.0343,0.0275,0.0238,0.0201,0.0139,0.0106,0.0096,0.0082,0.008,0.0054,0.0042,0.0039,0.0028,0.0036,0.0041,0.0039,0.0043,0.0039,0.0074,0.0052,0.0055,0.0058,0.0078,0.0099,0.0107,0.0108,0.0104,0.0097,0.0083,0.0068,0.0064,0.0087,0.0109,0.0132,0.0143,0.0166,0.0186,0.0198,0.0184,0.0168,0.0177,0.0212,0.0235,0.0192,0.0143,0.0132,0.0128,0.0121,0.0127,0.0106,0.0103,0.0128,0.0103,0.0091,0.0081,0.0095,0.0096,0.0106,0.0091,0.0087,0.0084,0.0083,0.0071,0.0077,0.0065,0.0048,0.0043,0.0035,0.0036,0.0039,0.0049,0.0066,0.0058,0.0058,0.013,0.0064,0.0065,0.0056,0.006,0.005,0.0035,0.0027,0.0018,0.003,0.0027,0.0022,0.002,0.0019,0.0026,0.0037,0.0032,0.0031,0.0044,0.0034,0.0043,0.0,0.0045,0.0043,0.0043,0.0034,0.0031,0.0035,0.0038,0.0035,0.0043,0.0053,0.0047,0.0033,0.0058,0.0042,0.0046,0.0053,0.0065,0.0054,0.0056,0.0048,0.007,0.0063,0.0062,0.0055,0.0058,0.0045,0.0054,0.0061,0.0043,0.0053,0.0052,0.0042,0.0056,0.0034,0.0054,0.0053,0.0038,0.0043,0.0046,0.0026,0.0044,0.0048,0.0059,0.0089,0.0055,0.0042,0.0077,0.0022,0.0036,0.0059,0.0061,0.0199,0.0079,0.0068,0.0065,0.0049,0.0051,0.0085,0.0096,0.0083,0.0067,0.0083,0.0082,0.0077,0.0133,0.0141,0.0089,0.0085,0.0105,0.0093,0.0083,0.0125,0.0175,0.0186,0.0228,0.0243,0.0221,0.0187,0.0191,0.0107,0.0197,0.016,0.0203,0.0172,0.016,0.0147,0.0109,
60.1858,0.0478,0.0794,0.1067,0.1075,0.0832,0.0578,0.048,0.0456,0.0573,0.0754,0.0921,0.0979,0.088,0.0601,0.0318,0.0248,0.0161,0.019,0.0251,0.0384,0.0494,0.0516,0.0156,0.0836,0.1005,0.0627,0.0354,0.0255,0.0185,0.0159,0.0144,0.0139,0.0182,0.0231,0.0263,0.0296,0.0351,0.0405,0.046,0.0546,0.0572,0.0577,0.0699,0.0653,0.048,0.0368,0.023,0.015,0.0152,0.0107,0.01,0.0104,0.0136,0.012,0.0108,0.0126,0.0172,0.0176,0.0166,0.0205,0.0251,0.025,0.0213,0.021,0.0221,0.0246,0.0318,0.0486,0.0579,0.0594,0.0575,0.0504,0.042,0.0341,0.0276,0.0231,0.0189,0.0133,0.0108,0.0097,0.0086,0.0076,0.0057,0.0044,0.0043,0.003,0.0038,0.0036,0.0035,0.004,0.0039,0.0043,0.0057,0.0052,0.0058,0.0079,0.0102,0.011,0.011,0.0099,0.0097,0.0078,0.0082,0.0068,0.0086,0.0111,0.0133,0.014,0.0165,0.0181,0.0197,0.0182,0.0171,0.0183,0.0209,0.0233,0.0193,0.0138,0.0133,0.0122,0.0125,0.0126,0.0133,0.0137,0.0129,0.0103,0.0082,0.0057,0.0094,0.0098,0.01,0.0091,0.009,0.0082,0.0081,0.0076,0.0071,0.0061,0.0051,0.0041,0.0037,0.0036,0.0038,0.0049,0.0054,0.0054,0.0057,0.0125,0.0069,0.0061,0.006,0.006,0.0048,0.0036,0.0033,0.0021,0.0016,0.002,0.0027,0.0025,0.0026,0.0029,0.0033,0.0033,0.0034,0.0034,0.0041,0.0043,0.0046,0.0047,0.0042,0.0038,0.0034,0.0036,0.0037,0.0037,0.0038,0.0042,0.005,0.004,0.0018,0.0018,0.003,0.0035,0.0053,0.005,0.0057,0.0054,0.006,0.0063,0.0055,0.0061,0.0061,0.0057,0.006,0.0051,0.0051,0.0072,0.0053,0.0041,0.0043,0.0044,0.0043,0.0043,0.0043,0.0044,0.0044,0.0043,0.0048,0.0034,0.0059,0.0044,0.0064,0.0047,0.0072,0.0047,0.0054,0.0052,0.0059,0.0063,0.0233,0.0071,0.0055,0.0058,0.0056,0.0063,0.0069,0.0083,0.0086,0.0084,0.0082,0.0081,0.0097,0.01,0.0,0.0073,0.0093,0.0096,0.0095,0.0097,0.0128,0.0169,0.0188,0.0181,0.0209,0.0164,0.0199,0.0208,0.0284,0.0173,0.0184,0.0159,0.0177,0.0212,0.0124,0.0128,
60.2889,0.0475,0.0796,0.1107,0.1159,0.084,0.0577,0.0475,0.0457,0.0576,0.0776,0.1027,0.119,0.0992,0.0603,0.0316,0.0246,0.016,0.0191,0.025,0.0386,0.0495,0.0519,0.0679,0.0857,0.107,0.0629,0.0356,0.0259,0.0182,0.016,0.0142,0.0138,0.0181,0.0229,0.0263,0.0296,0.0348,0.0383,0.0434,0.0519,0.057,0.0575,0.0699,0.0653,0.0472,0.0366,0.0238,0.0152,0.015,0.0107,0.0098,0.0098,0.0135,0.0114,0.0107,0.0124,0.0157,0.0176,0.0162,0.0203,0.025,0.0254,0.021,0.019,0.0222,0.0244,0.0321,0.0485,0.0577,0.0593,0.0569,0.0504,0.0437,0.034,0.0273,0.0241,0.019,0.0128,0.0103,0.0097,0.0082,0.0078,0.0057,0.0042,0.0043,0.0033,0.0039,0.0039,0.0031,0.0041,0.004,0.0039,0.0057,0.0055,0.006,0.008,0.01,0.0107,0.0107,0.0095,0.0096,0.0082,0.0071,0.0072,0.0078,0.0107,0.0122,0.0136,0.0157,0.0186,0.0197,0.0178,0.017,0.0187,0.0215,0.0233,0.019,0.0135,0.0128,0.0123,0.0121,0.0126,0.0131,0.0135,0.0123,0.0105,0.0085,0.009,0.0085,0.0109,0.0096,0.0093,0.0087,0.0082,0.0074,0.0073,0.0062,0.0063,0.0052,0.0043,0.0037,0.0042,0.0004,0.0055,0.0057,0.0063,0.005,0.0123,0.0066,0.007,0.0061,0.0066,0.0048,0.0037,0.0023,0.002,0.0013,0.0022,0.002,0.0034,0.0033,0.0035,0.0025,0.0026,0.0029,0.0041,0.0034,0.004,0.0043,0.0038,0.0045,0.0032,0.0028,0.0021,0.0033,0.0039,0.0037,0.0048,0.0035,0.0054,0.011,0.0046,0.0042,0.0041,0.0044,0.0046,0.0048,0.0063,0.0066,0.0073,0.0053,0.0061,0.0054,0.0054,0.0044,0.0053,0.0038,0.0027,0.0043,0.0049,0.005,0.005,0.0041,0.0035,0.0037,0.0053,0.0051,0.004,0.0053,0.0067,0.0039,0.0054,0.007,0.0054,0.0053,0.0067,0.0045,0.0055,0.0058,0.0064,0.0147,0.0073,0.0035,0.0045,0.0063,0.0063,0.008,0.0102,0.0072,0.0074,0.0098,0.0075,0.0088,0.0091,0.0156,0.011,0.0118,0.0107,0.0107,0.015,0.0109,0.0195,0.0175,0.0193,0.0235,0.0334,0.022,0.0189,0.0164,0.0204,0.0174,0.0185,0.0128,0.0295,0.0109,0.0094,
60.308,0.0482,0.08,0.1076,0.1088,0.0835,0.0583,0.0481,0.0458,0.0586,0.076,0.0935,0.0987,0.0887,0.0606,0.0321,0.0249,0.0162,0.0192,0.0253,0.0387,0.0498,0.0521,0.0156,0.0844,0.1016,0.0631,0.0356,0.0257,0.0185,0.0158,0.0144,0.0142,0.0185,0.0232,0.0265,0.0298,0.0353,0.0409,0.0438,0.0532,0.0576,0.0583,0.0705,0.0658,0.048,0.0372,0.0228,0.015,0.0158,0.0105,0.0101,0.0107,0.0137,0.0121,0.011,0.0125,0.0166,0.0175,0.0165,0.0204,0.0249,0.0249,0.0215,0.0209,0.0223,0.0246,0.0306,0.0492,0.0585,0.06,0.0578,0.0505,0.0411,0.0339,0.0275,0.0253,0.0198,0.0132,0.0109,0.0101,0.0087,0.0078,0.0057,0.0045,0.0042,0.0033,0.0037,0.0036,0.0035,0.0039,0.0039,0.0043,0.0056,0.0053,0.0055,0.0077,0.01,0.0108,0.0102,0.0096,0.0096,0.0078,0.0071,0.0066,0.0083,0.0112,0.0127,0.013,0.0164,0.0184,0.02,0.0183,0.0164,0.0172,0.0216,0.0233,0.0195,0.0139,0.0127,0.0121,0.0122,0.0125,0.0132,0.0136,0.0127,0.0101,0.0083,0.0067,0.0092,0.0097,0.0097,0.0092,0.0089,0.0086,0.0072,0.0074,0.0068,0.006,0.0051,0.0041,0.0036,0.0036,0.0051,0.0042,0.0054,0.0056,0.0062,0.0118,0.0069,0.0061,0.0062,0.0058,0.0048,0.0038,0.0029,0.0019,0.0022,0.0018,0.0025,0.0028,0.0026,0.0032,0.0034,0.0029,0.0031,0.0035,0.004,0.0041,0.0045,0.0042,0.0051,0.0038,0.0035,0.0041,0.0036,0.0036,0.0039,0.0038,0.0031,0.0041,0.0004,0.0042,0.0064,0.0051,0.0048,0.005,0.0053,0.0058,0.0054,0.006,0.0062,0.0066,0.0057,0.0042,0.0034,0.0053,0.0049,0.0053,0.0047,0.0042,0.0041,0.0042,0.004,0.0033,0.004,0.004,0.004,0.0045,0.0043,0.0034,0.0042,0.0041,0.0058,0.0061,0.0063,0.0043,0.0041,0.0049,0.0051,0.0057,0.01,0.0052,0.0052,0.0064,0.0067,0.0064,0.007,0.0084,0.0083,0.008,0.0079,0.0083,0.0077,0.0105,0.0,0.0084,0.0085,0.0086,0.0074,0.006,0.0101,0.0208,0.0169,0.0178,0.0199,0.0182,0.0201,0.0187,0.0169,0.0172,0.018,0.0154,0.0142,0.011,0.0133,0.0108,
60.4144,0.0472,0.0794,0.1104,0.1158,0.0839,0.0577,0.0476,0.0459,0.0561,0.0776,0.1028,0.1191,0.0993,0.0603,0.0317,0.0246,0.0162,0.019,0.025,0.0385,0.0494,0.0517,0.0679,0.0853,0.1067,0.063,0.0355,0.0258,0.0188,0.0159,0.0141,0.0138,0.0181,0.0228,0.0266,0.0295,0.0353,0.0404,0.0457,0.0547,0.0574,0.0577,0.0699,0.0653,0.0478,0.0369,0.0244,0.0156,0.0154,0.0109,0.0104,0.01,0.0136,0.0122,0.0111,0.0123,0.0169,0.0184,0.0169,0.0205,0.0247,0.025,0.0217,0.0213,0.0223,0.0248,0.0306,0.046,0.055,0.0596,0.0568,0.0504,0.0435,0.0344,0.0272,0.0226,0.0196,0.0144,0.0105,0.0097,0.0085,0.0075,0.006,0.0049,0.0043,0.0037,0.0041,0.0036,0.0034,0.0039,0.0038,0.0059,0.0062,0.0053,0.0064,0.0075,0.0101,0.0108,0.0111,0.0099,0.009,0.0077,0.0063,0.0068,0.0084,0.0105,0.0129,0.0143,0.0157,0.018,0.0204,0.0178,0.0165,0.0203,0.021,0.0224,0.0182,0.0141,0.0131,0.0122,0.0125,0.013,0.0138,0.0143,0.0131,0.0104,0.0085,0.008,0.0099,0.0095,0.0104,0.0098,0.0087,0.0081,0.0086,0.0076,0.0063,0.0061,0.0045,0.0046,0.0048,0.0041,0.0048,0.008,0.0064,0.0057,0.0062,0.0122,0.0066,0.0065,0.0066,0.0062,0.0047,0.0034,0.0033,0.0026,0.0018,0.0019,0.0026,0.0032,0.0031,0.0033,0.0043,0.0028,0.0031,0.0033,0.0035,0.0045,0.0053,0.0048,0.0025,0.0003,0.0048,0.0037,0.0039,0.0042,0.0036,0.0039,0.0074,0.0053,0.0061,0.0049,0.0041,0.0046,0.0045,0.0058,0.0049,0.0063,0.0055,0.0059,0.0049,0.0063,0.0056,0.0059,0.0053,0.0053,0.0069,0.0049,0.0047,0.0058,0.0057,0.0056,0.0035,0.0055,0.0038,0.0045,0.0034,0.0004,0.0046,0.0068,0.006,0.0056,0.0057,0.0046,0.0033,0.0055,0.0028,0.0068,0.0067,0.0062,0.0138,0.0066,0.0052,0.0054,0.0079,0.0086,0.0081,0.0085,0.008,0.0073,0.0093,0.0094,0.0095,0.0082,0.0118,0.0123,0.0105,0.0101,0.0086,0.0097,0.0109,0.0177,0.0189,0.0206,0.0218,0.0201,0.0246,0.0227,0.0204,0.0201,0.016,0.0199,0.0182,0.0197,0.0146,0.0074,
60.4339,0.0474,0.0789,0.1062,0.1078,0.0824,0.0573,0.0472,0.0452,0.0558,0.075,0.0928,0.0978,0.0883,0.0597,0.0316,0.0245,0.016,0.0189,0.025,0.0383,0.0491,0.0514,0.0164,0.0832,0.1004,0.0622,0.0353,0.0253,0.0184,0.0157,0.0142,0.0138,0.0181,0.0229,0.0262,0.0294,0.0348,0.038,0.0432,0.0514,0.0569,0.0574,0.0699,0.0649,0.0478,0.0365,0.0228,0.0151,0.015,0.0107,0.0101,0.0104,0.0134,0.0118,0.0105,0.0123,0.0159,0.0172,0.0164,0.02,0.025,0.0248,0.0211,0.0207,0.022,0.0243,0.029,0.0454,0.0576,0.0591,0.0569,0.05,0.0436,0.034,0.0272,0.0227,0.0192,0.0129,0.0103,0.0099,0.0082,0.0075,0.0057,0.0043,0.0043,0.0036,0.0036,0.0037,0.0037,0.0039,0.0039,0.0048,0.0058,0.0052,0.006,0.0077,0.0096,0.0101,0.0102,0.0092,0.0092,0.0077,0.007,0.0066,0.0082,0.0108,0.0127,0.0139,0.0155,0.018,0.0206,0.0178,0.0171,0.017,0.0206,0.023,0.0193,0.0137,0.0131,0.0121,0.0123,0.0127,0.0131,0.0136,0.0127,0.01,0.0084,0.0072,0.009,0.0099,0.0096,0.0084,0.0084,0.008,0.0077,0.0072,0.0068,0.0059,0.005,0.0045,0.0039,0.0035,0.0039,0.0053,0.0064,0.0056,0.0064,0.0119,0.0069,0.0062,0.0062,0.0058,0.0049,0.0038,0.0027,0.002,0.0,0.0013,0.0027,0.003,0.0027,0.0027,0.0033,0.0028,0.0032,0.0034,0.0038,0.0042,0.0044,0.004,0.0051,0.0041,0.0032,0.004,0.0038,0.0034,0.0036,0.0045,0.0038,0.0037,0.0041,0.0061,0.0047,0.0049,0.0053,0.005,0.0058,0.0051,0.0048,0.0053,0.0061,0.0059,0.0062,0.0058,0.0057,0.0053,0.0048,0.0032,0.0041,0.0041,0.0047,0.004,0.0044,0.0039,0.0043,0.0036,0.0037,0.0041,0.0046,0.0038,0.0049,0.0041,0.0069,0.0024,0.0065,0.005,0.0052,0.0047,0.0061,0.0059,0.0131,0.0063,0.0051,0.0047,0.0066,0.0063,0.0068,0.0074,0.0089,0.0083,0.0075,0.0069,0.0102,0.0096,0.0,0.0084,0.0085,0.0075,0.0095,0.0104,0.0125,0.0137,0.017,0.0186,0.0167,0.018,0.0192,0.0187,0.0199,0.0167,0.0173,0.0159,0.0151,0.0114,0.0141,0.0091,
83.3607,0.0326,0.0532,0.071,0.0739,0.0561,0.0397,0.0331,0.0317,0.0396,0.0524,0.0666,0.0755,0.0644,0.0418,0.0223,0.0172,0.0113,0.0133,0.0177,0.0273,0.0352,0.0366,0.0465,0.0559,0.0683,0.0427,0.0255,0.0184,0.013,0.0113,0.0101,0.0098,0.013,0.0165,0.019,0.0213,0.0254,0.0292,0.0325,0.0374,0.0388,0.0389,0.0455,0.0431,0.0335,0.0255,0.0159,0.0107,0.011,0.0078,0.0074,0.0074,0.0099,0.0087,0.0079,0.0091,0.0124,0.0133,0.0128,0.0156,0.0192,0.0192,0.0163,0.0159,0.0171,0.019,0.0229,0.0315,0.0368,0.0372,0.0363,0.0322,0.0281,0.0235,0.0205,0.0175,0.0146,0.01,0.0081,0.0073,0.0063,0.0054,0.0041,0.0031,0.003,0.0024,0.0025,0.0024,0.0024,0.0029,0.0029,0.0037,0.0039,0.0036,0.0043,0.0055,0.0074,0.0078,0.0077,0.0072,0.0071,0.0056,0.0048,0.0047,0.0063,0.008,0.0098,0.0104,0.0116,0.0122,0.0135,0.0126,0.0123,0.0127,0.0146,0.0158,0.0134,0.01,0.0097,0.0093,0.0096,0.0093,0.0099,0.0105,0.0096,0.0075,0.0064,0.0054,0.0068,0.007,0.0072,0.0066,0.0069,0.0061,0.0059,0.0058,0.0055,0.0043,0.0038,0.0028,0.0026,0.0024,0.0035,0.0034,0.0042,0.0038,0.004,0.0072,0.004,0.0037,0.004,0.0036,0.0028,0.0023,0.0018,0.0013,0.0014,0.0014,0.0017,0.0021,0.0023,0.002,0.0023,0.0021,0.0025,0.0026,0.0029,0.0032,0.0037,0.0029,0.0035,0.0024,0.0028,0.0023,0.0029,0.0023,0.0026,0.0028,0.0025,0.0026,0.006,0.0031,0.0027,0.0035,0.004,0.0036,0.004,0.0043,0.004,0.0042,0.0048,0.0051,0.0047,0.004,0.0037,0.0044,0.0035,0.0047,0.0036,0.0029,0.0036,0.0031,0.0032,0.0026,0.0035,0.0028,0.0037,0.0036,0.004,0.0044,0.0039,0.0036,0.0041,0.0036,0.0062,0.0039,0.0047,0.0041,0.0041,0.0036,0.0062,0.0045,0.0045,0.0039,0.004,0.0048,0.0053,0.0055,0.0071,0.0056,0.0064,0.0052,0.0062,0.007,0.0069,0.0063,0.0073,0.005,0.0054,0.0068,0.0089,0.0099,0.0129,0.0137,0.0129,0.0127,0.014,0.0114,0.0138,0.0096,0.0107,0.0098,0.0124,0.0176,0.0076,0.0085,
83.3933,0.0335,0.0547,0.0706,0.07,0.057,0.0409,0.0341,0.0327,0.0405,0.0522,0.061,0.0645,0.0585,0.0429,0.0231,0.0179,0.0116,0.0138,0.0183,0.0282,0.0362,0.0378,0.0267,0.0569,0.0673,0.0441,0.0264,0.0189,0.0135,0.0113,0.0104,0.0102,0.0134,0.0171,0.0197,0.0222,0.0264,0.0302,0.0337,0.0387,0.0403,0.0403,0.047,0.0447,0.0346,0.0261,0.016,0.0112,0.0108,0.008,0.0081,0.0076,0.0102,0.0091,0.0081,0.0094,0.0127,0.0139,0.0132,0.0162,0.0201,0.02,0.0171,0.0167,0.0179,0.0197,0.0237,0.0329,0.038,0.0388,0.0377,0.0336,0.0291,0.0244,0.0213,0.0194,0.0157,0.0104,0.0082,0.0073,0.0064,0.0057,0.0042,0.0031,0.003,0.0024,0.0027,0.0026,0.0026,0.0028,0.0027,0.0036,0.0041,0.0036,0.0042,0.0058,0.0076,0.0082,0.0082,0.0073,0.0073,0.0058,0.0047,0.0038,0.0063,0.0085,0.0101,0.011,0.0111,0.0131,0.0142,0.0134,0.0129,0.0125,0.0153,0.0163,0.014,0.01,0.0099,0.0093,0.0093,0.0095,0.01,0.0105,0.0097,0.0082,0.0068,0.0058,0.007,0.0074,0.0075,0.0068,0.0066,0.0064,0.006,0.0058,0.0053,0.0047,0.0039,0.0032,0.0027,0.0025,0.0028,0.0032,0.004,0.0038,0.0039,0.0079,0.0045,0.004,0.0039,0.0039,0.0032,0.0024,0.0019,0.0015,0.0014,0.0013,0.0019,0.002,0.0019,0.0022,0.002,0.0021,0.0021,0.0025,0.0027,0.0031,0.0035,0.0033,0.0033,0.0029,0.0024,0.0023,0.0027,0.0026,0.0028,0.0031,0.0023,0.0031,0.0038,0.0041,0.0035,0.0037,0.0039,0.004,0.0042,0.0044,0.0044,0.0048,0.0047,0.0046,0.0038,0.0044,0.0044,0.004,0.0042,0.0045,0.0035,0.0036,0.0033,0.0032,0.0034,0.0032,0.0035,0.0034,0.0032,0.0024,0.0023,0.0028,0.0034,0.0036,0.0034,0.0033,0.0022,0.0038,0.0039,0.0036,0.0038,0.0046,0.0048,0.0044,0.0044,0.004,0.0043,0.0045,0.0027,0.001,0.0046,0.0056,0.0059,0.0054,0.0065,0.0072,0.0061,0.0066,0.0066,0.0064,0.0068,0.0071,0.0083,0.0109,0.0126,0.0132,0.0117,0.0134,0.013,0.0118,0.0129,0.0114,0.0117,0.0098,0.0106,0.0139,0.009,0.0063,
83.5332,0.0332,0.0544,0.0723,0.0752,0.0573,0.0406,0.0338,0.0325,0.0414,0.0536,0.068,0.0769,0.0658,0.0428,0.0229,0.0177,0.0115,0.0135,0.0182,0.028,0.0361,0.0377,0.0471,0.0573,0.0698,0.0439,0.0261,0.0189,0.0133,0.0114,0.0103,0.0099,0.0133,0.0169,0.0196,0.0221,0.0262,0.0299,0.0333,0.0383,0.0399,0.0401,0.0467,0.0443,0.0344,0.026,0.0164,0.0112,0.0111,0.0078,0.008,0.0077,0.01,0.009,0.0082,0.0095,0.0126,0.0137,0.0131,0.0161,0.02,0.0197,0.017,0.0167,0.0177,0.0194,0.0238,0.0326,0.0381,0.0384,0.0374,0.0333,0.0298,0.0242,0.0214,0.0188,0.0156,0.0105,0.0081,0.0077,0.0062,0.0056,0.0042,0.0032,0.0034,0.0024,0.0027,0.0026,0.0027,0.003,0.0026,0.0038,0.0039,0.0036,0.0042,0.0057,0.0076,0.008,0.0081,0.0075,0.0075,0.0059,0.0051,0.0049,0.0064,0.0089,0.0103,0.0111,0.0121,0.0134,0.0144,0.0141,0.0126,0.0139,0.0153,0.0165,0.0139,0.0105,0.008,0.01,0.0099,0.0098,0.011,0.0107,0.01,0.0083,0.0061,0.0056,0.0069,0.007,0.0075,0.0071,0.0067,0.0064,0.0056,0.0058,0.0052,0.0045,0.0041,0.003,0.0027,0.0028,0.0033,0.0031,0.004,0.0037,0.0043,0.0082,0.0045,0.0041,0.0043,0.0042,0.0036,0.0028,0.0017,0.0016,0.0013,0.0013,0.0019,0.0022,0.002,0.0022,0.0025,0.002,0.0025,0.0025,0.0032,0.0029,0.0038,0.0026,0.0034,0.0029,0.0027,0.0029,0.0029,0.003,0.0027,0.0028,0.0027,0.0029,0.0007,0.0031,0.0035,0.0037,0.0036,0.0034,0.0044,0.0043,0.0037,0.0046,0.0044,0.0039,0.0042,0.0039,0.0043,0.0043,0.0039,0.0018,0.0041,0.0028,0.0006,0.003,0.0025,0.0016,0.0034,0.0033,0.0035,0.0024,0.0031,0.004,0.0035,0.0037,0.003,0.0029,0.0036,0.0041,0.0042,0.0017,0.0,0.0034,0.009,0.0047,0.005,0.0052,0.0037,0.0046,0.0057,0.0051,0.0063,0.0053,0.0077,0.0046,0.0053,0.007,0.0093,0.0069,0.0079,0.0078,0.0078,0.007,0.0082,0.0106,0.0116,0.0117,0.012,0.0118,0.0129,0.0121,0.0148,0.0118,0.0124,0.0111,0.0109,0.0094,0.0088,0.0092,
83.5659,0.033,0.0539,0.0685,0.0675,0.0561,0.0403,0.0336,0.0321,0.04,0.0506,0.0582,0.0618,0.056,0.0423,0.0227,0.0177,0.0114,0.0135,0.018,0.0277,0.0356,0.0372,0.0266,0.0564,0.0651,0.0434,0.0259,0.0184,0.013,0.0114,0.0101,0.0101,0.0133,0.017,0.0194,0.0219,0.0258,0.0296,0.0331,0.038,0.0395,0.0397,0.0462,0.044,0.034,0.0257,0.0153,0.0109,0.0113,0.0079,0.0073,0.0076,0.01,0.0089,0.0079,0.0093,0.0124,0.0136,0.0128,0.0159,0.0194,0.0195,0.0167,0.0164,0.0174,0.0191,0.0232,0.0321,0.0375,0.038,0.0368,0.0329,0.0268,0.024,0.0208,0.0188,0.0151,0.0104,0.008,0.0075,0.0063,0.0056,0.0041,0.0033,0.003,0.0023,0.0026,0.0027,0.002,0.0028,0.0027,0.0033,0.0039,0.0037,0.0041,0.0057,0.0074,0.0081,0.0078,0.0073,0.0071,0.0058,0.0047,0.0049,0.0061,0.0083,0.0098,0.0107,0.0118,0.0128,0.0138,0.013,0.0119,0.0124,0.0146,0.0159,0.0135,0.0102,0.0096,0.0092,0.0094,0.0092,0.0095,0.0101,0.0093,0.0077,0.0065,0.0058,0.0068,0.0071,0.0073,0.0069,0.0065,0.0062,0.006,0.0057,0.0052,0.0046,0.0038,0.0031,0.0026,0.0026,0.0021,0.0033,0.0039,0.0039,0.0038,0.0076,0.0045,0.004,0.0037,0.0039,0.003,0.0023,0.0018,0.0015,0.0012,0.0013,0.0017,0.0022,0.0018,0.0022,0.0022,0.0022,0.0022,0.0026,0.0027,0.003,0.0034,0.0033,0.0031,0.0029,0.0025,0.0027,0.0026,0.0026,0.0028,0.0032,0.0026,0.0029,0.0052,0.0033,0.0032,0.0036,0.0037,0.004,0.0041,0.0041,0.004,0.0045,0.0041,0.0044,0.0038,0.0041,0.0044,0.0041,0.0036,0.0048,0.0036,0.0034,0.0032,0.0034,0.0033,0.003,0.0031,0.0029,0.003,0.0034,0.0031,0.0038,0.0031,0.0034,0.0038,0.0041,0.004,0.0038,0.004,0.0041,0.0038,0.004,0.0079,0.0042,0.0037,0.0035,0.0038,0.0049,0.0051,0.0054,0.0061,0.0059,0.0056,0.006,0.0057,0.0073,0.0084,0.0068,0.0066,0.0048,0.0054,0.0073,0.0081,0.0102,0.0118,0.0126,0.0128,0.0126,0.0096,0.0123,0.0126,0.0116,0.0109,0.0112,0.0102,0.0191,0.0093,0.006,
83.7329,0.0315,0.052,0.0693,0.072,0.0546,0.0386,0.0321,0.0308,0.0385,0.051,0.065,0.0737,0.0628,0.0406,0.0214,0.0166,0.0108,0.0128,0.017,0.0265,0.034,0.0355,0.044,0.0548,0.0665,0.0414,0.0245,0.0176,0.0124,0.0106,0.0096,0.0094,0.0124,0.016,0.0183,0.0206,0.0245,0.0281,0.0314,0.0362,0.0377,0.0378,0.0442,0.0418,0.032,0.0242,0.0149,0.0105,0.01,0.0074,0.007,0.0071,0.0096,0.0085,0.0075,0.0084,0.0118,0.0129,0.0122,0.0149,0.0185,0.0184,0.0157,0.0155,0.0166,0.0181,0.0222,0.0309,0.0362,0.0365,0.0354,0.0317,0.0273,0.023,0.0198,0.0175,0.0145,0.0098,0.0074,0.0069,0.0061,0.0054,0.0038,0.003,0.0029,0.0021,0.0025,0.0025,0.0024,0.0027,0.0024,0.0031,0.0037,0.0035,0.0041,0.0052,0.007,0.0077,0.0076,0.0071,0.007,0.0055,0.0045,0.0048,0.0059,0.0079,0.0094,0.0102,0.0115,0.0122,0.0129,0.0115,0.0117,0.0128,0.0145,0.0155,0.0132,0.0103,0.01,0.0094,0.0094,0.0094,0.01,0.0102,0.0096,0.0079,0.006,0.0053,0.0067,0.0068,0.0072,0.0064,0.0061,0.0058,0.0054,0.0055,0.0052,0.0043,0.0036,0.0028,0.0026,0.0024,0.0029,0.0033,0.0036,0.0036,0.0037,0.0073,0.0042,0.0038,0.0037,0.0033,0.0028,0.0021,0.0016,0.0013,0.001,0.0013,0.0017,0.0021,0.0017,0.0025,0.0022,0.0021,0.0022,0.0025,0.0026,0.0034,0.0033,0.0032,0.003,0.0027,0.0024,0.0018,0.0025,0.0023,0.0028,0.0031,0.0045,0.0033,0.0015,0.0033,0.0025,0.0036,0.004,0.0034,0.0038,0.0038,0.0033,0.0047,0.0041,0.0048,0.0043,0.0046,0.0034,0.0041,0.0043,0.0042,0.0037,0.0035,0.0029,0.0034,0.0031,0.0032,0.0028,0.0006,0.003,0.0031,0.0034,0.0037,0.0037,0.0032,0.0043,0.0041,0.0026,0.004,0.0038,0.004,0.0032,0.0043,0.0097,0.0047,0.0035,0.0026,0.0026,0.0029,0.0046,0.0049,0.0056,0.0054,0.0054,0.006,0.0052,0.0067,0.0037,0.0059,0.0055,0.0068,0.0055,0.0065,0.0067,0.0087,0.0105,0.0121,0.0122,0.0111,0.0116,0.0123,0.0121,0.0123,0.011,0.0096,0.0107,0.0151,0.0093,0.0062,
83.7659,0.0333,0.0545,0.0695,0.0685,0.0568,0.0408,0.034,0.0325,0.0405,0.0512,0.0592,0.0628,0.0569,0.043,0.0231,0.0179,0.0116,0.0137,0.0183,0.0281,0.0362,0.0378,0.0264,0.0572,0.0664,0.044,0.0264,0.019,0.0135,0.0115,0.0104,0.0101,0.0135,0.0172,0.0198,0.0223,0.0264,0.0301,0.0337,0.0384,0.0402,0.0402,0.047,0.0447,0.0348,0.0263,0.0164,0.0112,0.0112,0.0079,0.0075,0.0078,0.0101,0.0091,0.0081,0.0094,0.0127,0.0139,0.0132,0.0162,0.02,0.02,0.0171,0.0168,0.0178,0.0197,0.0237,0.0328,0.0382,0.0387,0.0376,0.0336,0.0286,0.0246,0.0214,0.019,0.0155,0.0105,0.0082,0.0075,0.0064,0.0058,0.0042,0.0031,0.003,0.0024,0.0026,0.0026,0.0025,0.0029,0.0028,0.0033,0.0041,0.0037,0.0043,0.0058,0.0075,0.0083,0.0081,0.0074,0.0074,0.0061,0.0047,0.0051,0.0063,0.0085,0.0101,0.011,0.0124,0.0132,0.0142,0.0136,0.0128,0.0132,0.0153,0.0167,0.0141,0.0111,0.0099,0.0099,0.0096,0.0095,0.0103,0.0105,0.0098,0.0079,0.0067,0.0055,0.0067,0.0071,0.0074,0.007,0.0066,0.006,0.006,0.0058,0.0053,0.0047,0.0038,0.0032,0.0027,0.0026,0.0027,0.0031,0.0043,0.004,0.0041,0.0081,0.0047,0.0043,0.0039,0.0039,0.0034,0.0026,0.0022,0.0015,0.0014,0.0015,0.0018,0.0022,0.0019,0.0023,0.0021,0.0022,0.0024,0.0026,0.0028,0.0031,0.0034,0.0026,0.0034,0.0028,0.0027,0.0029,0.002,0.0026,0.0031,0.0033,0.0028,0.003,0.0031,0.0042,0.0042,0.0037,0.0038,0.0037,0.0041,0.0041,0.0042,0.0044,0.0046,0.0043,0.0044,0.0048,0.0045,0.0038,0.0039,0.0048,0.0034,0.0037,0.0036,0.0036,0.0034,0.0034,0.0033,0.0032,0.0031,0.0034,0.0034,0.0031,0.0035,0.0035,0.0047,0.0045,0.0033,0.0038,0.0035,0.0036,0.0042,0.0039,0.0056,0.0048,0.004,0.0037,0.0049,0.0051,0.0053,0.0054,0.0061,0.0044,0.002,0.0049,0.0057,0.0075,0.008,0.007,0.0066,0.0047,0.0072,0.0063,0.0084,0.0088,0.0113,0.0131,0.0117,0.0128,0.0128,0.0129,0.0127,0.0117,0.0112,0.0104,0.0107,0.0103,0.0091,0.0077,
37.1589,0.0619,0.1029,0.1427,0.1482,0.1083,0.0742,0.0613,0.0586,0.0737,0.0991,0.1302,0.149,0.1249,0.0768,0.0406,0.0318,0.021,0.0247,0.0321,0.0489,0.0625,0.0655,0.0848,0.106,0.1304,0.0783,0.0444,0.0327,0.0236,0.0203,0.0185,0.018,0.0233,0.0292,0.033,0.0372,0.0439,0.0504,0.0572,0.068,0.0711,0.0717,0.0861,0.0806,0.0593,0.0458,0.031,0.0193,0.0188,0.0136,0.013,0.0132,0.0171,0.0151,0.0135,0.0158,0.0212,0.0229,0.0215,0.0264,0.0324,0.0322,0.0276,0.0274,0.0288,0.0317,0.0397,0.0595,0.0713,0.0726,0.0702,0.0621,0.0506,0.0432,0.0359,0.0311,0.0254,0.0176,0.0137,0.0125,0.0109,0.0098,0.0069,0.0058,0.0055,0.0043,0.0049,0.0049,0.0046,0.0051,0.005,0.0061,0.0072,0.0066,0.0075,0.01,0.0126,0.0137,0.0132,0.0125,0.0122,0.0099,0.0085,0.0086,0.0106,0.014,0.0165,0.0183,0.0205,0.0229,0.025,0.0231,0.0212,0.0226,0.0264,0.0293,0.0246,0.0181,0.0166,0.0158,0.0161,0.0162,0.017,0.0176,0.0164,0.0133,0.011,0.0095,0.0117,0.0118,0.0121,0.0114,0.0108,0.0102,0.0098,0.0095,0.0086,0.0075,0.0062,0.0052,0.0046,0.0046,0.0046,0.0052,0.0067,0.0062,0.0066,0.0129,0.0073,0.0066,0.006,0.0063,0.0051,0.0039,0.0032,0.0023,0.002,0.0025,0.0031,0.0032,0.0033,0.0035,0.0039,0.0037,0.0035,0.0042,0.0041,0.0046,0.0053,0.0055,0.0054,0.0044,0.0042,0.0039,0.0042,0.0042,0.0046,0.0046,0.005,0.0056,0.0086,0.0045,0.005,0.006,0.006,0.0063,0.0064,0.0069,0.0065,0.0071,0.0065,0.007,0.0069,0.0066,0.0065,0.0064,0.0062,0.0056,0.006,0.0052,0.0047,0.0053,0.0059,0.0048,0.0038,0.0045,0.0045,0.0053,0.0052,0.0076,0.0049,0.0051,0.0047,0.005,0.0072,0.0063,0.0062,0.006,0.0065,0.0065,0.0075,0.0068,0.0062,0.0065,0.0068,0.0071,0.0087,0.009,0.0096,0.0104,0.0094,0.0095,0.0116,0.0116,0.012,0.0114,0.0105,0.0112,0.012,0.0131,0.0135,0.0225,0.0242,0.0255,0.0258,0.0263,0.0254,0.0254,0.0264,0.0247,0.0241,0.0212,0.0168,0.0183,0.0181,0.0185,
37.1113,0.0624,0.1033,0.132,0.1267,0.1046,0.0745,0.0616,0.0588,0.0722,0.0928,0.1059,0.108,0.1001,0.0759,0.041,0.0321,0.0212,0.0249,0.0323,0.0491,0.0627,0.0656,0.0382,0.103,0.1182,0.0784,0.0449,0.0325,0.0238,0.0204,0.0187,0.0183,0.0235,0.0294,0.0335,0.0375,0.0443,0.0506,0.0575,0.0683,0.0716,0.0723,0.0866,0.0811,0.0599,0.0464,0.0315,0.0194,0.0187,0.0136,0.013,0.0132,0.0172,0.0152,0.0137,0.0159,0.021,0.0228,0.0216,0.0266,0.0325,0.0325,0.0278,0.0274,0.0289,0.0321,0.0401,0.0602,0.0716,0.0734,0.0709,0.0628,0.053,0.0433,0.0362,0.0315,0.0256,0.0174,0.0139,0.0126,0.011,0.0098,0.0073,0.0059,0.0055,0.0042,0.0049,0.0049,0.0047,0.0051,0.0049,0.006,0.0073,0.0066,0.0076,0.01,0.0126,0.0137,0.0135,0.0124,0.0122,0.01,0.0085,0.0085,0.0106,0.014,0.0166,0.0183,0.0206,0.0229,0.0251,0.0231,0.0208,0.0225,0.0266,0.0296,0.0246,0.0179,0.0168,0.0159,0.0161,0.0161,0.017,0.0175,0.0163,0.0133,0.0109,0.0098,0.0115,0.0116,0.0121,0.0114,0.0107,0.0102,0.0099,0.0093,0.0087,0.0075,0.0062,0.0052,0.0044,0.0043,0.0047,0.0053,0.0065,0.0061,0.0065,0.0129,0.0072,0.0064,0.0062,0.0063,0.0051,0.0039,0.0031,0.0023,0.002,0.0022,0.003,0.0036,0.0031,0.0034,0.0037,0.0031,0.0027,0.0041,0.0044,0.0049,0.0053,0.0048,0.0052,0.0046,0.0043,0.0044,0.0035,0.0041,0.0046,0.0049,0.0051,0.0045,0.0051,0.0039,0.0052,0.0055,0.006,0.0059,0.0065,0.0066,0.0064,0.0073,0.0069,0.007,0.007,0.0067,0.0067,0.0063,0.0063,0.0056,0.0057,0.0051,0.0051,0.005,0.0032,0.0051,0.0048,0.0048,0.0049,0.0049,0.0052,0.0052,0.0053,0.0038,0.0049,0.0051,0.0064,0.0041,0.0057,0.0061,0.0065,0.0063,0.0108,0.0071,0.0063,0.0065,0.0068,0.0075,0.0088,0.009,0.01,0.0102,0.0097,0.0076,0.009,0.0117,0.0102,0.0114,0.0111,0.0101,0.0108,0.0121,0.0161,0.0207,0.0223,0.0246,0.0256,0.0273,0.0267,0.0256,0.0238,0.0239,0.023,0.0213,0.0213,0.0224,0.018,0.0156,
36.9705,0.0613,0.1023,0.1423,0.1478,0.1076,0.0736,0.0608,0.0582,0.073,0.0986,0.1298,0.1486,0.1241,0.0762,0.0402,0.0314,0.0206,0.0244,0.0317,0.0483,0.0619,0.0648,0.0838,0.1056,0.13,0.0777,0.0441,0.0321,0.0231,0.02,0.0182,0.0176,0.0229,0.0288,0.0326,0.0365,0.0432,0.0496,0.0564,0.0672,0.0704,0.0711,0.0855,0.0797,0.0585,0.0454,0.0303,0.019,0.0181,0.0133,0.0128,0.013,0.0168,0.0151,0.0133,0.0154,0.0206,0.0222,0.021,0.0257,0.0318,0.0319,0.0271,0.0264,0.0284,0.0312,0.0395,0.0593,0.0709,0.0725,0.0699,0.0617,0.0522,0.0425,0.0356,0.031,0.0249,0.0172,0.0134,0.0124,0.0107,0.0096,0.0072,0.0056,0.0053,0.0042,0.0048,0.0046,0.0045,0.005,0.0049,0.0058,0.0069,0.0065,0.0076,0.0099,0.0126,0.0134,0.0131,0.0123,0.012,0.0097,0.0081,0.0084,0.0103,0.0137,0.0161,0.018,0.0202,0.0225,0.0247,0.0228,0.0211,0.0225,0.0264,0.0292,0.024,0.0176,0.0162,0.0158,0.0157,0.016,0.0166,0.0173,0.016,0.0131,0.0106,0.0094,0.0112,0.0112,0.0115,0.011,0.0102,0.01,0.0093,0.009,0.0083,0.0074,0.006,0.005,0.0045,0.0041,0.0043,0.0049,0.0058,0.0059,0.006,0.0122,0.0067,0.006,0.0035,0.0058,0.0048,0.0038,0.0028,0.0024,0.0022,0.0023,0.0031,0.0031,0.0017,0.0033,0.0037,0.0035,0.0034,0.0041,0.0044,0.0047,0.0048,0.0047,0.0046,0.0045,0.0041,0.0044,0.0039,0.0039,0.0041,0.0047,0.0033,0.0047,0.0042,0.0043,0.0048,0.0057,0.0055,0.006,0.0061,0.0062,0.0063,0.0074,0.0061,0.0064,0.0068,0.0064,0.006,0.0066,0.0061,0.0058,0.005,0.0056,0.0046,0.0047,0.0049,0.0046,0.0043,0.0046,0.0047,0.0045,0.0051,0.0044,0.0052,0.0029,0.0049,0.0056,0.0064,0.0059,0.0056,0.0058,0.0056,0.0059,0.0087,0.0056,0.0058,0.0068,0.0054,0.0075,0.0077,0.0096,0.0096,0.0098,0.0089,0.0091,0.0101,0.0121,0.0157,0.0114,0.0111,0.0106,0.0108,0.012,0.0162,0.0203,0.0216,0.0255,0.0253,0.029,0.0269,0.0259,0.0241,0.0241,0.0232,0.0228,0.0214,0.0169,0.0176,0.0161,
36.9235,0.0627,0.1038,0.1325,0.1273,0.105,0.0749,0.0619,0.0591,0.0728,0.0933,0.1064,0.1086,0.1006,0.0763,0.0412,0.0323,0.0213,0.025,0.0325,0.0493,0.063,0.0659,0.0377,0.1035,0.1188,0.0788,0.045,0.0327,0.0237,0.0207,0.0188,0.0183,0.0237,0.0297,0.0336,0.0377,0.0444,0.051,0.0578,0.0687,0.072,0.0727,0.087,0.0815,0.0601,0.0466,0.0314,0.0194,0.0188,0.0137,0.0135,0.0133,0.0173,0.0153,0.0137,0.0157,0.0212,0.0229,0.0217,0.0267,0.0327,0.0328,0.028,0.0275,0.0292,0.0322,0.0402,0.0605,0.0722,0.0739,0.0713,0.0631,0.0528,0.0435,0.0364,0.0316,0.0257,0.0177,0.014,0.0128,0.0111,0.0099,0.0074,0.0058,0.0055,0.0043,0.005,0.0048,0.0047,0.0052,0.005,0.0061,0.0073,0.0067,0.0077,0.0101,0.013,0.0137,0.0136,0.0125,0.0122,0.0098,0.0084,0.0086,0.0107,0.0141,0.0166,0.0184,0.0207,0.0231,0.0252,0.0232,0.0215,0.023,0.0269,0.0297,0.0246,0.018,0.0169,0.0159,0.0162,0.0162,0.017,0.0177,0.0164,0.0133,0.011,0.0101,0.0115,0.0118,0.0122,0.0114,0.0107,0.0103,0.0096,0.0084,0.0087,0.0077,0.0062,0.0052,0.0045,0.0043,0.0046,0.0055,0.0068,0.0062,0.0065,0.0128,0.0072,0.0065,0.0063,0.0064,0.0052,0.0039,0.003,0.0024,0.002,0.0023,0.003,0.0034,0.0031,0.0035,0.0038,0.0035,0.0039,0.0042,0.0045,0.0043,0.0053,0.0049,0.0052,0.0046,0.0043,0.0046,0.0043,0.0041,0.0045,0.0049,0.0035,0.0049,0.0027,0.0051,0.0054,0.0056,0.0059,0.006,0.0064,0.0069,0.0066,0.0073,0.0068,0.007,0.0069,0.0068,0.0066,0.0063,0.0062,0.006,0.0057,0.0051,0.0051,0.0051,0.0051,0.0035,0.0026,0.0043,0.0049,0.0051,0.005,0.0045,0.0052,0.0054,0.006,0.0058,0.0067,0.0056,0.0062,0.0066,0.0063,0.0066,0.0087,0.0069,0.0065,0.0067,0.0063,0.0077,0.0072,0.0088,0.0102,0.0104,0.0099,0.0092,0.0109,0.0119,0.0116,0.0111,0.0111,0.0108,0.0101,0.0121,0.0166,0.0207,0.0242,0.0253,0.0258,0.0281,0.0265,0.0266,0.0258,0.0235,0.0233,0.0225,0.0182,0.0201,0.0186,0.015,
36.7536,0.0581,0.0975,0.1363,0.1417,0.1024,0.0696,0.0575,0.0549,0.0689,0.0936,0.1242,0.1428,0.119,0.0721,0.0378,0.0295,0.0193,0.0228,0.0297,0.0454,0.0582,0.061,0.0804,0.1007,0.1247,0.0736,0.0412,0.03,0.0216,0.0186,0.0169,0.0165,0.0213,0.0267,0.0303,0.0342,0.0405,0.0464,0.053,0.0637,0.0668,0.0673,0.0815,0.0759,0.0551,0.0427,0.0288,0.0175,0.0171,0.0123,0.0116,0.0119,0.0157,0.0139,0.0125,0.0142,0.019,0.0207,0.0196,0.0242,0.0297,0.0297,0.0253,0.0246,0.0263,0.029,0.0367,0.0564,0.0679,0.0696,0.0669,0.0588,0.0486,0.0399,0.0332,0.0286,0.0232,0.0159,0.0126,0.0113,0.0099,0.0091,0.0068,0.0053,0.0051,0.0039,0.0043,0.0042,0.0042,0.0046,0.0045,0.0053,0.0067,0.0059,0.0069,0.009,0.0115,0.0124,0.0122,0.0114,0.0111,0.0089,0.0077,0.0077,0.0095,0.0126,0.0151,0.0166,0.0188,0.021,0.0234,0.0213,0.0196,0.0209,0.0248,0.0276,0.0228,0.0163,0.0151,0.0145,0.0147,0.0147,0.0154,0.0159,0.0149,0.0118,0.0101,0.0084,0.0102,0.0103,0.0108,0.0101,0.0096,0.0092,0.0087,0.0085,0.0077,0.0068,0.0057,0.0046,0.004,0.0038,0.0039,0.0047,0.0058,0.0056,0.0057,0.011,0.0062,0.0056,0.0056,0.0052,0.0045,0.0035,0.0028,0.0019,0.0021,0.002,0.0028,0.003,0.0031,0.0032,0.0032,0.0032,0.0036,0.0035,0.0039,0.0044,0.0047,0.0045,0.005,0.0044,0.0036,0.0041,0.0039,0.0035,0.004,0.0044,0.0031,0.0044,0.0073,0.0051,0.0049,0.0049,0.0051,0.0046,0.0057,0.0064,0.0056,0.006,0.0061,0.0067,0.006,0.0062,0.0061,0.0056,0.0055,0.0055,0.0045,0.0045,0.0042,0.0046,0.0038,0.0041,0.0047,0.0046,0.0045,0.0047,0.0048,0.0029,0.0049,0.0047,0.0046,0.005,0.0034,0.0051,0.0049,0.0058,0.0057,0.006,0.0073,0.0054,0.0066,0.0067,0.0071,0.0066,0.0081,0.0076,0.0091,0.0085,0.0099,0.0095,0.0106,0.0114,0.0126,0.0101,0.0103,0.0092,0.011,0.0122,0.0151,0.0202,0.0233,0.0239,0.0238,0.0248,0.0254,0.0267,0.0238,0.023,0.0233,0.021,0.0211,0.0187,0.0175,0.0165,
36.7079,0.0586,0.0978,0.1255,0.1202,0.0988,0.0701,0.0577,0.0551,0.0674,0.0874,0.1,0.1019,0.0944,0.0713,0.0382,0.0298,0.0196,0.023,0.03,0.0457,0.0583,0.0611,0.0346,0.0977,0.1125,0.0738,0.0415,0.03,0.0219,0.0188,0.0171,0.0167,0.0215,0.0272,0.0307,0.0345,0.0408,0.0467,0.0534,0.0639,0.0672,0.0679,0.0819,0.0764,0.0556,0.0432,0.0289,0.0177,0.0172,0.0124,0.012,0.0121,0.0157,0.014,0.0124,0.0144,0.0192,0.0209,0.0197,0.0242,0.0298,0.0299,0.0254,0.0249,0.0265,0.0293,0.037,0.057,0.0686,0.0702,0.0677,0.0596,0.0496,0.0403,0.0333,0.0288,0.0233,0.016,0.0124,0.0114,0.0099,0.009,0.0067,0.0053,0.0049,0.0038,0.0044,0.0044,0.0037,0.0046,0.0045,0.0054,0.0066,0.006,0.0069,0.0091,0.0116,0.0125,0.0123,0.0112,0.011,0.009,0.0075,0.0077,0.0096,0.0123,0.0151,0.0168,0.019,0.0214,0.0234,0.0213,0.0196,0.0212,0.0248,0.0278,0.0228,0.0163,0.0152,0.0144,0.0146,0.0146,0.0154,0.0159,0.0148,0.012,0.0098,0.0086,0.0103,0.0104,0.0109,0.0102,0.0097,0.0093,0.0088,0.0084,0.0077,0.0068,0.0056,0.0047,0.004,0.0038,0.0042,0.0047,0.0058,0.0054,0.0055,0.011,0.0062,0.0056,0.0053,0.0054,0.0044,0.0034,0.0026,0.002,0.0018,0.002,0.0027,0.0031,0.0028,0.0031,0.0034,0.0032,0.0033,0.0037,0.004,0.0044,0.0049,0.0047,0.0047,0.0042,0.0038,0.0038,0.0037,0.0038,0.004,0.0044,0.004,0.0043,0.0057,0.0041,0.0049,0.0049,0.0049,0.0054,0.0058,0.0062,0.0057,0.0064,0.006,0.0063,0.0059,0.006,0.006,0.0058,0.0055,0.0048,0.005,0.0045,0.0045,0.0046,0.0045,0.0044,0.0044,0.0044,0.0044,0.0045,0.0046,0.0044,0.0048,0.0045,0.0043,0.0049,0.0051,0.0049,0.0052,0.0056,0.0053,0.0058,0.0086,0.0064,0.0056,0.006,0.0065,0.0068,0.0075,0.0077,0.0085,0.009,0.0088,0.0088,0.0096,0.0108,0.0108,0.0104,0.0103,0.0102,0.0096,0.0116,0.0152,0.0201,0.023,0.0242,0.0261,0.0192,0.026,0.0255,0.0235,0.0243,0.0224,0.0212,0.02,0.0157,0.0176,0.0163,
36.5449,0.0599,0.1002,0.1398,0.1453,0.1052,0.0717,0.0593,0.0566,0.0707,0.0963,0.1274,0.1462,0.122,0.0742,0.039,0.0304,0.02,0.0235,0.0307,0.0469,0.0601,0.0629,0.0823,0.1034,0.1276,0.0756,0.0425,0.031,0.0223,0.0193,0.0175,0.017,0.022,0.0277,0.0314,0.0352,0.0418,0.0479,0.0546,0.0653,0.0685,0.0692,0.0835,0.0777,0.0566,0.0435,0.0289,0.0182,0.0176,0.0129,0.0121,0.0124,0.0162,0.0142,0.0128,0.0148,0.0199,0.0216,0.0202,0.0247,0.0306,0.0306,0.0262,0.0254,0.0272,0.0302,0.0382,0.0578,0.0695,0.0709,0.0684,0.0602,0.0504,0.0411,0.0341,0.0295,0.0242,0.0164,0.0128,0.0117,0.0104,0.0091,0.0069,0.0054,0.0052,0.0039,0.0048,0.0046,0.0043,0.0047,0.0046,0.0055,0.0068,0.0062,0.0071,0.0093,0.0121,0.0129,0.0127,0.0117,0.0113,0.0093,0.0078,0.008,0.01,0.0133,0.0158,0.0172,0.0193,0.0217,0.0238,0.0217,0.0202,0.0216,0.0255,0.0282,0.0235,0.0169,0.0155,0.0148,0.015,0.015,0.016,0.0164,0.0155,0.0122,0.0105,0.009,0.0105,0.0108,0.0113,0.0104,0.0102,0.0097,0.009,0.0086,0.008,0.0068,0.0055,0.0047,0.004,0.0041,0.0046,0.0047,0.0059,0.0056,0.006,0.0106,0.0063,0.0059,0.0056,0.0054,0.0049,0.0036,0.0025,0.0018,0.0021,0.0022,0.0027,0.0031,0.0027,0.003,0.0039,0.0033,0.0035,0.0038,0.0041,0.0045,0.0049,0.004,0.0048,0.0044,0.0046,0.0043,0.0039,0.0036,0.0045,0.0043,0.0043,0.0041,0.0066,0.005,0.0047,0.0054,0.0054,0.0055,0.0062,0.0067,0.006,0.0069,0.0062,0.0028,0.0067,0.0068,0.0062,0.0056,0.0056,0.0048,0.0054,0.0047,0.005,0.0046,0.0048,0.0043,0.0036,0.0036,0.0039,0.0039,0.0055,0.0044,0.0053,0.0042,0.0062,0.0053,0.0041,0.0048,0.005,0.0056,0.0062,0.0057,0.0088,0.0065,0.0065,0.0045,0.005,0.006,0.0078,0.0079,0.0099,0.0091,0.01,0.0097,0.0116,0.0113,0.0118,0.0096,0.0104,0.0116,0.0102,0.0118,0.0166,0.0195,0.0228,0.0244,0.0277,0.0249,0.0255,0.0261,0.0252,0.0218,0.0209,0.0206,0.0212,0.0179,0.0153,0.015,
34.4768,0.0531,0.089,0.1245,0.1298,0.0939,0.064,0.0528,0.0505,0.0644,0.0859,0.1138,0.1309,0.1093,0.0662,0.0348,0.027,0.0177,0.0208,0.0272,0.0416,0.0534,0.0559,0.0747,0.0923,0.1146,0.0677,0.0378,0.0274,0.0196,0.017,0.0153,0.015,0.0192,0.0244,0.0275,0.0311,0.0367,0.0423,0.0483,0.0578,0.0609,0.0614,0.0746,0.0693,0.0501,0.0387,0.0214,0.0159,0.015,0.0113,0.0116,0.011,0.0145,0.0129,0.0116,0.0132,0.0178,0.0192,0.0179,0.0222,0.0268,0.0271,0.0233,0.023,0.0243,0.0268,0.0337,0.0519,0.0626,0.064,0.0619,0.0542,0.0446,0.0367,0.0305,0.0265,0.0212,0.0149,0.0115,0.0106,0.009,0.0084,0.0061,0.0049,0.0045,0.0036,0.0039,0.0042,0.0036,0.0042,0.0044,0.0051,0.0063,0.0058,0.0062,0.0083,0.0106,0.0114,0.0113,0.0104,0.0103,0.0085,0.0071,0.0071,0.0089,0.0117,0.0142,0.0154,0.0174,0.0198,0.0215,0.0191,0.0181,0.0198,0.0224,0.0256,0.0211,0.0152,0.0141,0.0135,0.0134,0.0135,0.0145,0.0151,0.0134,0.0109,0.009,0.008,0.0096,0.0096,0.0104,0.0096,0.009,0.009,0.0083,0.0081,0.0072,0.0065,0.0052,0.0044,0.0039,0.0039,0.0039,0.0053,0.0059,0.0054,0.0055,0.0117,0.0064,0.0058,0.0053,0.0056,0.0044,0.0037,0.0025,0.0021,0.0017,0.002,0.0022,0.0026,0.0028,0.0033,0.003,0.0032,0.0027,0.0031,0.0032,0.004,0.0045,0.0049,0.0042,0.004,0.0031,0.0049,0.0031,0.0036,0.0038,0.0045,0.0036,0.0049,0.0061,0.0046,0.004,0.0046,0.0049,0.0055,0.005,0.0063,0.0058,0.0056,0.0056,0.0062,0.0056,0.0063,0.006,0.0052,0.0049,0.0053,0.0055,0.0047,0.0042,0.0044,0.0044,0.0042,0.0042,0.0048,0.0043,0.0048,0.0042,0.005,0.0035,0.0049,0.0058,0.0054,0.0061,0.0065,0.0047,0.0058,0.0044,0.0045,0.0055,0.0065,0.0064,0.0067,0.0053,0.0074,0.0081,0.0091,0.0075,0.0088,0.0082,0.0076,0.0102,0.0093,0.0111,0.0114,0.0096,0.0087,0.0087,0.0102,0.0147,0.0178,0.0195,0.0211,0.0209,0.025,0.0221,0.0243,0.0227,0.0214,0.0213,0.0192,0.0189,0.0174,0.0165,0.0189,
34.4869,0.0622,0.1035,0.1358,0.1327,0.1072,0.0746,0.0616,0.0586,0.0724,0.0962,0.1121,0.1154,0.106,0.077,0.0407,0.0316,0.0207,0.0243,0.0318,0.0485,0.0621,0.0649,0.0141,0.1045,0.1227,0.0787,0.0441,0.0317,0.0229,0.0198,0.0179,0.0173,0.0225,0.0285,0.0324,0.0366,0.043,0.0494,0.0565,0.0678,0.071,0.0718,0.087,0.0809,0.0585,0.0448,0.0291,0.0187,0.0186,0.0132,0.0126,0.0128,0.0167,0.0149,0.0133,0.0154,0.0205,0.0223,0.021,0.0258,0.0315,0.0317,0.0271,0.0267,0.0282,0.0311,0.0394,0.0606,0.0729,0.075,0.0723,0.0636,0.0527,0.043,0.0356,0.0307,0.025,0.0172,0.0133,0.0124,0.0105,0.0095,0.0072,0.0057,0.0053,0.004,0.0045,0.0043,0.0044,0.0047,0.0048,0.0059,0.0071,0.0066,0.0073,0.0096,0.0124,0.013,0.013,0.0119,0.0119,0.0098,0.0092,0.008,0.0103,0.0134,0.0161,0.0178,0.0203,0.0228,0.025,0.0229,0.0211,0.0231,0.0269,0.0298,0.0245,0.0174,0.0163,0.0156,0.0156,0.0157,0.0164,0.0172,0.0158,0.0127,0.0102,0.009,0.0111,0.0109,0.0117,0.0111,0.0103,0.01,0.0097,0.0091,0.0084,0.0073,0.006,0.005,0.0045,0.0041,0.0039,0.0065,0.0066,0.0062,0.0065,0.0133,0.0071,0.0066,0.0063,0.0063,0.0052,0.0037,0.003,0.0022,0.002,0.0021,0.0028,0.0036,0.003,0.0032,0.0038,0.0034,0.0038,0.0042,0.0043,0.0049,0.0054,0.0049,0.0051,0.0045,0.0034,0.0044,0.0042,0.0041,0.0046,0.0045,0.0042,0.0047,0.0092,0.0049,0.0049,0.0055,0.0057,0.006,0.0062,0.0064,0.0063,0.007,0.0066,0.0071,0.0067,0.0066,0.0062,0.0061,0.0055,0.0069,0.005,0.0051,0.0048,0.0047,0.0049,0.0047,0.0045,0.0043,0.0046,0.005,0.0044,0.0056,0.0055,0.0053,0.0041,0.0058,0.0053,0.0042,0.006,0.0058,0.0055,0.006,0.0077,0.0063,0.0065,0.006,0.0061,0.0066,0.0078,0.0082,0.0084,0.0091,0.009,0.0086,0.01,0.0116,0.0,0.0099,0.0106,0.0095,0.0113,0.0118,0.0161,0.0162,0.0232,0.025,0.0296,0.0259,0.0277,0.0255,0.0311,0.0247,0.0241,0.0221,0.021,0.0198,0.0184,0.0118,
34.523,0.053,0.0888,0.1243,0.1298,0.0938,0.0639,0.0525,0.0503,0.063,0.0854,0.1135,0.1307,0.109,0.066,0.0347,0.027,0.0178,0.021,0.0274,0.0416,0.0533,0.0558,0.0753,0.0922,0.1146,0.0678,0.0378,0.0276,0.02,0.0178,0.0155,0.0152,0.0195,0.0243,0.0276,0.0312,0.0367,0.0423,0.0485,0.0576,0.0609,0.0615,0.0749,0.0697,0.0502,0.0391,0.026,0.0161,0.0159,0.0114,0.0105,0.0113,0.0143,0.0129,0.0116,0.0133,0.0175,0.0191,0.0178,0.0222,0.0267,0.0271,0.023,0.0227,0.024,0.0265,0.0335,0.0511,0.0617,0.0633,0.0609,0.0539,0.0443,0.0366,0.0298,0.0261,0.0211,0.0147,0.012,0.0105,0.0088,0.0082,0.0063,0.0047,0.0047,0.0038,0.0042,0.0042,0.0039,0.0043,0.0041,0.0052,0.006,0.0056,0.0064,0.0083,0.0103,0.0111,0.0108,0.0104,0.0104,0.0082,0.0071,0.0074,0.0086,0.0115,0.0134,0.015,0.017,0.0191,0.0209,0.0191,0.0174,0.0186,0.0224,0.0247,0.0203,0.0144,0.0135,0.0129,0.0129,0.0128,0.0138,0.0143,0.0134,0.0109,0.0089,0.0083,0.0096,0.0093,0.0101,0.0094,0.0088,0.0085,0.0082,0.008,0.0068,0.0062,0.0052,0.0042,0.0035,0.0034,0.0044,0.0044,0.0056,0.0051,0.0056,0.0113,0.0059,0.0053,0.0058,0.0055,0.0041,0.0027,0.0022,0.0019,0.0015,0.002,0.0023,0.0025,0.0022,0.0029,0.0034,0.0029,0.0028,0.0036,0.0036,0.0045,0.0044,0.0044,0.0045,0.0039,0.0039,0.0037,0.0036,0.0044,0.0034,0.0045,0.0057,0.0051,0.0132,0.0055,0.0041,0.0048,0.0052,0.0051,0.0052,0.0057,0.005,0.0069,0.0056,0.0057,0.0055,0.006,0.0051,0.0054,0.0051,0.0064,0.0048,0.0046,0.0042,0.0042,0.0043,0.0046,0.0044,0.0046,0.0035,0.0041,0.0042,0.006,0.0036,0.0045,0.0055,0.0055,0.0054,0.0051,0.005,0.0056,0.0057,0.0047,0.0059,0.0058,0.0063,0.0063,0.0075,0.0061,0.0069,0.0072,0.008,0.0087,0.0094,0.0077,0.0103,0.0101,0.0113,0.0085,0.0075,0.0085,0.0107,0.0104,0.0144,0.0187,0.021,0.0228,0.024,0.0234,0.0213,0.0241,0.0253,0.0202,0.0202,0.0168,0.0174,0.0208,0.0124,0.0148,
34.5327,0.062,0.103,0.1342,0.1304,0.1061,0.0742,0.0612,0.0584,0.0715,0.0944,0.1098,0.1139,0.1039,0.0763,0.0406,0.0316,0.0207,0.0244,0.0318,0.0481,0.0617,0.0646,0.0135,0.1035,0.1211,0.0785,0.0441,0.0319,0.0232,0.0202,0.0181,0.0175,0.0226,0.0286,0.0324,0.0363,0.0429,0.0493,0.0563,0.0676,0.071,0.0717,0.0867,0.0809,0.0589,0.0451,0.0293,0.0187,0.0178,0.0133,0.0125,0.0128,0.0167,0.0149,0.0133,0.0153,0.02,0.0221,0.0209,0.0256,0.0313,0.0313,0.0268,0.0262,0.0278,0.0306,0.0388,0.0598,0.072,0.0738,0.0713,0.0627,0.0521,0.0421,0.0353,0.0301,0.0246,0.0169,0.0133,0.012,0.0105,0.0095,0.0071,0.0055,0.0052,0.0042,0.0045,0.0047,0.0044,0.0049,0.0048,0.0059,0.0072,0.0064,0.0072,0.0096,0.0121,0.0129,0.0127,0.0119,0.0115,0.0088,0.0084,0.0081,0.01,0.0133,0.0159,0.0176,0.0197,0.022,0.0243,0.0222,0.0203,0.0218,0.0258,0.0286,0.0236,0.017,0.0158,0.0149,0.0151,0.0154,0.0159,0.0165,0.0154,0.0125,0.0104,0.0095,0.0107,0.0112,0.0118,0.0109,0.0102,0.0102,0.0092,0.0089,0.0081,0.0073,0.0059,0.005,0.0042,0.0042,0.0045,0.0053,0.0064,0.0061,0.0064,0.0126,0.0068,0.0065,0.006,0.0059,0.0047,0.0036,0.0027,0.0022,0.002,0.0023,0.0029,0.0032,0.003,0.0033,0.0035,0.0035,0.0035,0.0039,0.0043,0.0048,0.0051,0.0051,0.0048,0.0045,0.004,0.0042,0.0041,0.0041,0.0043,0.0045,0.005,0.0046,0.0033,0.0046,0.0059,0.0047,0.0051,0.0061,0.0059,0.0049,0.0059,0.0069,0.006,0.0067,0.0065,0.0062,0.0062,0.0058,0.0056,0.0051,0.0051,0.005,0.0046,0.0045,0.0047,0.0045,0.0047,0.0047,0.0045,0.0044,0.0046,0.0055,0.0046,0.005,0.0043,0.0053,0.0069,0.0058,0.0059,0.0057,0.0054,0.0058,0.0115,0.0063,0.0064,0.0067,0.0052,0.0063,0.0077,0.0092,0.0089,0.0095,0.0097,0.0084,0.0111,0.0102,0.0,0.0087,0.008,0.0104,0.0098,0.0118,0.0158,0.0244,0.0239,0.0223,0.024,0.0268,0.0262,0.025,0.0317,0.025,0.0236,0.0227,0.021,0.0223,0.0176,0.0181,
34.5614,0.0643,0.1077,0.15,0.1563,0.1136,0.0776,0.0641,0.0612,0.0783,0.1039,0.1372,0.1573,0.1317,0.0804,0.0424,0.033,0.0216,0.0254,0.0332,0.0507,0.0652,0.0682,0.0888,0.1116,0.1381,0.0822,0.0461,0.0336,0.024,0.0212,0.0188,0.0183,0.0235,0.03,0.0337,0.0381,0.0451,0.052,0.0589,0.0704,0.074,0.0746,0.0899,0.0842,0.0611,0.0468,0.0304,0.0192,0.0194,0.0138,0.0137,0.0134,0.0176,0.0156,0.014,0.016,0.0213,0.0234,0.022,0.0272,0.0334,0.0337,0.0286,0.0281,0.0296,0.0326,0.0409,0.0626,0.075,0.0769,0.0745,0.0657,0.0552,0.0449,0.0372,0.0317,0.0263,0.0181,0.0141,0.0123,0.011,0.0097,0.0074,0.0057,0.0054,0.0042,0.0046,0.0041,0.0044,0.0051,0.0049,0.0066,0.0075,0.0068,0.0079,0.0099,0.0131,0.014,0.0138,0.0125,0.0123,0.01,0.0084,0.0085,0.0106,0.0143,0.0165,0.0184,0.0211,0.0234,0.0258,0.0235,0.0217,0.0231,0.0278,0.0306,0.0254,0.0184,0.0171,0.0161,0.0162,0.0166,0.0172,0.0179,0.0167,0.0133,0.0106,0.0103,0.0112,0.0124,0.0123,0.0115,0.0107,0.0106,0.0096,0.0098,0.0089,0.0076,0.0062,0.0054,0.0043,0.0042,0.005,0.0057,0.0068,0.0066,0.0063,0.0126,0.0074,0.0068,0.0065,0.0067,0.005,0.004,0.0026,0.0025,0.0024,0.0024,0.003,0.0033,0.0029,0.0039,0.0033,0.0034,0.0031,0.0035,0.0044,0.0046,0.0047,0.0051,0.0053,0.0046,0.004,0.0043,0.0048,0.0039,0.0043,0.0052,0.0046,0.0051,0.0169,0.0064,0.0046,0.0057,0.0057,0.0057,0.0065,0.007,0.0069,0.008,0.0066,0.0069,0.0061,0.0073,0.0065,0.0064,0.0055,0.008,0.0054,0.0052,0.0052,0.0046,0.0048,0.0057,0.0051,0.005,0.0055,0.0057,0.0053,0.0061,0.0055,0.0056,0.0027,0.0075,0.0057,0.0068,0.0062,0.0051,0.0052,0.0078,0.0109,0.0057,0.0063,0.006,0.0064,0.0061,0.0077,0.009,0.0099,0.0107,0.0088,0.0086,0.011,0.0118,0.0088,0.0093,0.0096,0.0087,0.0105,0.012,0.0145,0.0204,0.0242,0.0277,0.027,0.0284,0.0287,0.0251,0.0228,0.0217,0.023,0.0231,0.0191,0.0276,0.0178,0.0189,
34.5722,0.0501,0.0837,0.1087,0.1054,0.0864,0.0603,0.0496,0.0472,0.0595,0.0766,0.0889,0.0915,0.0841,0.0622,0.0329,0.0255,0.0167,0.0196,0.0256,0.039,0.0502,0.0525,0.0123,0.0843,0.0982,0.0639,0.0354,0.0255,0.0186,0.0158,0.0143,0.0138,0.0181,0.0229,0.026,0.0293,0.0346,0.0399,0.0456,0.0549,0.0577,0.0583,0.0707,0.0659,0.0474,0.0362,0.024,0.0149,0.0146,0.0106,0.0099,0.0104,0.0135,0.0118,0.0105,0.0124,0.0164,0.0178,0.0169,0.0207,0.0257,0.0256,0.0215,0.0214,0.0228,0.0251,0.0318,0.0495,0.0597,0.0612,0.0591,0.0521,0.0437,0.035,0.0287,0.0251,0.02,0.0137,0.0107,0.0098,0.0084,0.0075,0.0058,0.0044,0.0043,0.0034,0.0037,0.0037,0.0035,0.0039,0.0038,0.004,0.0057,0.0052,0.0058,0.0077,0.0097,0.0108,0.0104,0.0098,0.0094,0.0077,0.006,0.0065,0.0082,0.0109,0.013,0.0144,0.0164,0.0181,0.0203,0.0185,0.017,0.0179,0.0216,0.0241,0.0198,0.0141,0.0132,0.0124,0.0126,0.0125,0.0132,0.0138,0.0129,0.0103,0.0083,0.0074,0.0091,0.0091,0.0092,0.0087,0.0084,0.008,0.0077,0.0073,0.0067,0.0059,0.005,0.0041,0.0035,0.0031,0.0038,0.0041,0.0055,0.0049,0.0052,0.0102,0.0056,0.005,0.0049,0.005,0.0041,0.0025,0.0017,0.0016,0.001,0.0017,0.0023,0.0026,0.0024,0.0027,0.0028,0.0026,0.003,0.0034,0.0034,0.0037,0.0042,0.0024,0.0031,0.0035,0.0033,0.0038,0.0032,0.0031,0.0036,0.0037,0.0035,0.0037,0.0033,0.0043,0.006,0.0043,0.0045,0.0048,0.0049,0.0051,0.0051,0.0055,0.0054,0.0058,0.0052,0.0041,0.005,0.0046,0.0047,0.0047,0.0044,0.0038,0.0033,0.0038,0.0038,0.0037,0.0038,0.0038,0.0034,0.0039,0.0037,0.0038,0.0036,0.0038,0.0035,0.0051,0.0031,0.004,0.0052,0.0045,0.0051,0.005,0.0087,0.0057,0.0044,0.0048,0.0064,0.0059,0.0068,0.0066,0.0064,0.0071,0.0073,0.0071,0.0087,0.009,0.0,0.0088,0.0076,0.0072,0.009,0.0092,0.0126,0.0165,0.0192,0.02,0.0205,0.0193,0.0207,0.0207,0.019,0.0197,0.0185,0.018,0.0173,0.0136,0.0138,0.0107,
34.601,0.062,0.1035,0.1449,0.1511,0.1092,0.0745,0.0613,0.0587,0.0742,0.0996,0.1322,0.1523,0.127,0.0768,0.0404,0.0316,0.0207,0.0244,0.0318,0.0485,0.062,0.065,0.0869,0.1074,0.1336,0.0789,0.0441,0.032,0.023,0.0204,0.0179,0.0176,0.0226,0.0285,0.0323,0.0364,0.0429,0.0493,0.0563,0.0677,0.0711,0.0715,0.0869,0.0808,0.0585,0.0449,0.0291,0.0187,0.0185,0.0135,0.0127,0.013,0.0168,0.0149,0.0135,0.0155,0.0203,0.0221,0.0209,0.026,0.0317,0.0315,0.0272,0.0263,0.0281,0.0312,0.039,0.06,0.0722,0.0739,0.0713,0.0628,0.0528,0.0431,0.0353,0.0306,0.0244,0.0172,0.0134,0.0116,0.0105,0.0097,0.0072,0.0056,0.0051,0.0039,0.0048,0.0049,0.0045,0.005,0.0048,0.006,0.0069,0.0065,0.0073,0.0098,0.0122,0.0131,0.0125,0.0121,0.0118,0.0093,0.0073,0.0079,0.0099,0.0135,0.0157,0.0175,0.0198,0.022,0.0247,0.0228,0.0205,0.0221,0.0256,0.029,0.0236,0.0169,0.0158,0.0151,0.015,0.0154,0.016,0.0169,0.0157,0.0124,0.0103,0.0089,0.011,0.0117,0.0113,0.0109,0.0103,0.01,0.0095,0.0092,0.0079,0.0071,0.0057,0.0053,0.0047,0.0047,0.005,0.0055,0.0068,0.0062,0.0061,0.0119,0.0074,0.0066,0.0058,0.0067,0.005,0.0043,0.0032,0.0025,0.0022,0.002,0.0028,0.0035,0.0031,0.0036,0.0037,0.0033,0.0038,0.0038,0.004,0.0052,0.0054,0.005,0.0053,0.0047,0.0045,0.0049,0.0042,0.0041,0.0043,0.0048,0.0058,0.0037,0.0067,0.0038,0.0043,0.0058,0.0053,0.0063,0.0062,0.0071,0.006,0.007,0.0065,0.0073,0.0068,0.0073,0.0066,0.006,0.0057,0.0089,0.0056,0.0053,0.0038,0.0051,0.0056,0.0052,0.0049,0.0054,0.0047,0.0054,0.0052,0.0063,0.0046,0.0056,0.0054,0.0057,0.0046,0.0061,0.0061,0.007,0.0079,0.0073,0.0104,0.0079,0.0065,0.0047,0.0064,0.007,0.0097,0.0118,0.0093,0.0101,0.01,0.0102,0.01,0.0115,0.0206,0.0107,0.0116,0.0099,0.0125,0.0134,0.0173,0.0213,0.0255,0.0271,0.0275,0.0243,0.0279,0.0266,0.0245,0.0258,0.0222,0.0233,0.0211,0.0346,0.018,0.0187,
34.6116,0.0515,0.0857,0.1115,0.1081,0.0881,0.0615,0.0506,0.0483,0.0607,0.0782,0.0909,0.094,0.0858,0.0632,0.0335,0.0261,0.0172,0.0202,0.0263,0.0398,0.051,0.0534,0.0117,0.086,0.1005,0.0649,0.0362,0.0262,0.0191,0.0163,0.015,0.0145,0.0188,0.0236,0.0268,0.03,0.0355,0.0412,0.0464,0.056,0.0588,0.0594,0.0722,0.0672,0.0488,0.0374,0.0242,0.0151,0.0151,0.0109,0.0104,0.0106,0.0137,0.0122,0.0107,0.0126,0.016,0.018,0.0171,0.0209,0.0257,0.0258,0.022,0.0216,0.0227,0.0251,0.0319,0.0496,0.0599,0.0614,0.0593,0.0521,0.0436,0.0346,0.0287,0.0249,0.0206,0.0141,0.0109,0.0096,0.0086,0.0077,0.0058,0.0043,0.0043,0.0033,0.0039,0.0037,0.0036,0.004,0.0039,0.0049,0.0059,0.0052,0.006,0.0078,0.01,0.0105,0.0105,0.0097,0.0097,0.0078,0.0072,0.0067,0.0083,0.0107,0.0128,0.0142,0.0162,0.0183,0.0201,0.0183,0.0168,0.0178,0.0212,0.0237,0.0194,0.0138,0.0129,0.0123,0.0124,0.0124,0.0131,0.0137,0.0127,0.0103,0.0086,0.0074,0.009,0.0092,0.0097,0.0089,0.0083,0.008,0.0076,0.0072,0.0067,0.0058,0.0048,0.0042,0.0037,0.0035,0.0035,0.0042,0.0053,0.0049,0.0053,0.0108,0.0058,0.0053,0.005,0.0051,0.0043,0.0031,0.0022,0.0018,0.0016,0.0018,0.0024,0.003,0.0025,0.0027,0.003,0.0029,0.0031,0.0031,0.0036,0.0039,0.0043,0.0041,0.0041,0.0037,0.0032,0.0044,0.0033,0.0032,0.0036,0.0039,0.0055,0.0039,0.0063,0.0041,0.004,0.0043,0.0045,0.0047,0.005,0.0052,0.0053,0.0057,0.0049,0.005,0.0047,0.005,0.0053,0.0045,0.0044,0.0032,0.0041,0.004,0.0038,0.0038,0.0038,0.0037,0.0038,0.0038,0.0041,0.0039,0.0045,0.0037,0.0043,0.004,0.0052,0.0046,0.0048,0.0044,0.0047,0.0047,0.0046,0.0035,0.0063,0.0057,0.005,0.005,0.006,0.006,0.007,0.0066,0.0074,0.0077,0.0075,0.0071,0.0082,0.0084,0.0,0.0092,0.0083,0.01,0.0074,0.009,0.0132,0.0146,0.0191,0.0205,0.0228,0.0222,0.0221,0.0215,0.02,0.0202,0.0202,0.0185,0.0169,0.0165,0.0148,0.0122,
40.7114,0.0601,0.1005,0.1404,0.1466,0.1055,0.0714,0.0596,0.0573,0.0718,0.0975,0.1293,0.1492,0.1241,0.0748,0.0392,0.0308,0.0201,0.0239,0.0313,0.0481,0.0614,0.0642,0.083,0.1065,0.1324,0.0775,0.0434,0.0316,0.023,0.02,0.0179,0.0178,0.0227,0.0285,0.0323,0.0362,0.0429,0.0493,0.0566,0.0678,0.0708,0.0716,0.0868,0.0807,0.0587,0.046,0.0282,0.0183,0.0191,0.0136,0.0124,0.0132,0.0168,0.015,0.0135,0.0155,0.0207,0.0221,0.0213,0.0257,0.0324,0.0321,0.0274,0.0264,0.0284,0.0312,0.0394,0.06,0.0733,0.0743,0.0716,0.0625,0.0536,0.0424,0.035,0.0305,0.0243,0.0172,0.0136,0.0126,0.011,0.0095,0.0076,0.0059,0.0054,0.0038,0.005,0.0049,0.0052,0.0049,0.0046,0.0064,0.0074,0.0064,0.0073,0.0097,0.0127,0.0135,0.013,0.0122,0.0121,0.0096,0.009,0.0081,0.0102,0.0135,0.0163,0.018,0.021,0.0225,0.0256,0.0226,0.0214,0.0227,0.0268,0.0296,0.0246,0.0176,0.0168,0.0151,0.0162,0.0159,0.0169,0.0178,0.0162,0.0136,0.0099,0.0107,0.0119,0.011,0.0127,0.0114,0.0111,0.0104,0.0098,0.0088,0.0089,0.0082,0.0063,0.0051,0.0047,0.0041,0.0059,0.006,0.0082,0.0065,0.0073,0.014,0.0081,0.0074,0.0077,0.0067,0.0063,0.0038,0.0037,0.0032,0.003,0.0022,0.0041,0.0032,0.0027,0.0043,0.0051,0.0037,0.0042,0.0041,0.0048,0.0044,0.0074,0.0057,0.006,0.0049,0.0042,0.005,0.0043,0.0041,0.0057,0.0052,0.0056,0.0045,0.0088,0.0052,0.006,0.0063,0.0078,0.0061,0.0073,0.0072,0.0066,0.0071,0.0077,0.0077,0.0087,0.0084,0.0077,0.0068,0.0057,0.01,0.0069,0.0059,0.006,0.0055,0.0062,0.0046,0.005,0.0055,0.0064,0.007,0.0054,0.0074,0.0064,0.0078,0.0079,0.0059,0.0152,0.0074,0.0077,0.0066,0.0095,0.0064,0.0122,0.0087,0.0086,0.0068,0.0061,0.0088,0.0088,0.0134,0.0112,0.0117,0.0123,0.0109,0.0145,0.0134,0.0053,0.011,0.0125,0.0164,0.0114,0.0155,0.0165,0.0217,0.0265,0.0247,0.0166,0.0212,0.0261,0.0254,0.0288,0.0228,0.0235,0.0276,0.0239,0.0285,0.0193,0.029,
40.726,0.0608,0.101,0.1335,0.1309,0.1045,0.0727,0.0601,0.0574,0.0726,0.0947,0.1109,0.1147,0.1046,0.0752,0.0397,0.0312,0.0204,0.0242,0.0316,0.0482,0.0615,0.0645,0.0155,0.104,0.1215,0.0777,0.0438,0.0316,0.023,0.0199,0.0179,0.0174,0.0228,0.0289,0.0326,0.0365,0.0433,0.0504,0.0568,0.0679,0.0713,0.0722,0.0872,0.0813,0.0593,0.0457,0.0292,0.0187,0.019,0.0134,0.0123,0.0131,0.0168,0.0149,0.0134,0.0156,0.0206,0.0222,0.021,0.0262,0.0319,0.0319,0.0272,0.0266,0.0282,0.0312,0.0394,0.061,0.0732,0.0747,0.0718,0.0632,0.0531,0.0429,0.0352,0.0306,0.0247,0.0168,0.0135,0.012,0.0106,0.0094,0.0071,0.0054,0.0053,0.0039,0.0045,0.0046,0.0045,0.005,0.0046,0.0056,0.0071,0.0063,0.0072,0.0096,0.0125,0.0133,0.013,0.0119,0.0117,0.0096,0.0084,0.0082,0.0102,0.0138,0.0159,0.0179,0.0203,0.0226,0.0248,0.0232,0.0211,0.0226,0.0264,0.0294,0.024,0.0175,0.0163,0.0157,0.0157,0.0159,0.0166,0.0175,0.0159,0.0131,0.0105,0.0096,0.0109,0.0114,0.0122,0.0118,0.0106,0.0101,0.0093,0.0092,0.0085,0.0072,0.0061,0.0051,0.0045,0.0045,0.0039,0.0062,0.0079,0.0066,0.0073,0.0143,0.0079,0.0074,0.0067,0.0062,0.0056,0.0043,0.0034,0.0024,0.002,0.0023,0.003,0.0038,0.0033,0.0036,0.0036,0.0036,0.004,0.0044,0.0047,0.0051,0.0053,0.0051,0.0053,0.0048,0.0045,0.0038,0.0042,0.0042,0.0047,0.005,0.0054,0.0051,0.0088,0.0067,0.008,0.0057,0.0062,0.0064,0.0066,0.0072,0.0073,0.0074,0.0069,0.0071,0.0072,0.007,0.0065,0.0063,0.0065,0.008,0.0054,0.0053,0.0049,0.0049,0.0052,0.0049,0.0054,0.0052,0.0051,0.0052,0.0049,0.0058,0.0054,0.0051,0.0057,0.0059,0.0145,0.0053,0.0057,0.0061,0.0044,0.0066,0.0037,0.0085,0.0063,0.0059,0.0071,0.0066,0.0081,0.0089,0.0093,0.0089,0.0094,0.0102,0.0084,0.0113,0.0,0.0097,0.0125,0.0082,0.0086,0.007,0.0079,0.0124,0.0232,0.0247,0.0244,0.0249,0.0257,0.0264,0.0284,0.0242,0.0228,0.0217,0.0194,0.0199,0.0173,0.0147,
40.8341,0.0598,0.1005,0.1404,0.1466,0.1057,0.0722,0.0597,0.0572,0.0715,0.0976,0.1292,0.1492,0.1238,0.0748,0.0391,0.0307,0.0201,0.0239,0.0311,0.0478,0.0611,0.0642,0.0831,0.1063,0.1325,0.0774,0.044,0.0317,0.0225,0.0186,0.0177,0.0169,0.0224,0.0284,0.0319,0.036,0.0426,0.0495,0.056,0.0672,0.0704,0.0713,0.0865,0.0807,0.0586,0.0454,0.0292,0.0187,0.0175,0.0129,0.0145,0.0127,0.0165,0.0146,0.0128,0.0155,0.0207,0.0219,0.0212,0.0262,0.032,0.0298,0.0266,0.0265,0.0268,0.0293,0.039,0.0601,0.072,0.0743,0.0711,0.0627,0.0531,0.0421,0.0355,0.0287,0.0236,0.0168,0.0129,0.0118,0.0109,0.0096,0.0068,0.0055,0.0056,0.0038,0.0045,0.0046,0.0041,0.005,0.0046,0.0065,0.0076,0.0065,0.0069,0.0094,0.012,0.0134,0.0122,0.0114,0.0112,0.0095,0.0082,0.0082,0.0096,0.0136,0.0164,0.0179,0.0199,0.0228,0.0244,0.0227,0.021,0.0215,0.0264,0.0293,0.0238,0.0167,0.0155,0.0145,0.0146,0.0143,0.0158,0.0163,0.015,0.0124,0.0099,0.0098,0.0108,0.0118,0.0122,0.011,0.0111,0.0109,0.0096,0.0094,0.0085,0.0083,0.0059,0.005,0.0051,0.0044,0.0048,0.0057,0.0071,0.0064,0.0065,0.0134,0.008,0.007,0.0066,0.0071,0.0051,0.0043,0.0033,0.0024,0.0006,0.0026,0.0033,0.0027,0.0033,0.0034,0.0034,0.0034,0.0038,0.0049,0.0045,0.0046,0.0051,0.005,0.0054,0.0052,0.004,0.0041,0.0042,0.0042,0.0042,0.0052,0.0033,0.004,0.0118,0.0073,0.0034,0.0061,0.0047,0.0073,0.0052,0.0067,0.0058,0.0078,0.0066,0.0079,0.0071,0.0056,0.0061,0.0061,0.0072,0.0033,0.0064,0.0051,0.0052,0.0055,0.0049,0.0072,0.0043,0.0058,0.0061,0.0043,0.004,0.0076,0.007,0.0064,0.0062,0.0076,0.0078,0.0074,0.0068,0.0075,0.0057,0.0075,0.0094,0.0065,0.0043,0.0061,0.0106,0.0069,0.0076,0.0092,0.0108,0.0118,0.0087,0.0103,0.0111,0.0154,0.0103,0.0096,0.0112,0.0155,0.0131,0.0134,0.0156,0.0231,0.0211,0.0236,0.0244,0.0259,0.0307,0.0259,0.0258,0.027,0.0236,0.0202,0.0208,0.0202,0.0167,0.0194,
40.8488,0.06,0.0999,0.1303,0.1263,0.1029,0.0719,0.0594,0.0566,0.0715,0.092,0.1066,0.1109,0.1006,0.0744,0.0392,0.0309,0.0201,0.0239,0.0311,0.0476,0.0608,0.0638,0.0126,0.103,0.1181,0.077,0.0434,0.0312,0.0227,0.0196,0.0176,0.017,0.0224,0.0283,0.0322,0.036,0.0427,0.049,0.056,0.0674,0.0706,0.0713,0.0863,0.0805,0.0587,0.0454,0.0293,0.0185,0.0178,0.0131,0.0113,0.0129,0.0166,0.0147,0.0135,0.0153,0.0203,0.0221,0.0209,0.0256,0.0317,0.0314,0.0269,0.0265,0.0279,0.0297,0.0389,0.0602,0.0722,0.0739,0.0713,0.0626,0.0526,0.0426,0.0349,0.0309,0.0244,0.0166,0.0133,0.012,0.0105,0.0093,0.007,0.0054,0.0051,0.0043,0.0045,0.0045,0.0043,0.0049,0.0047,0.0057,0.0068,0.0062,0.0072,0.0095,0.0122,0.0131,0.0127,0.0121,0.0114,0.0096,0.0082,0.0083,0.0101,0.0135,0.0158,0.0175,0.02,0.0225,0.0247,0.0226,0.0208,0.0219,0.0261,0.0291,0.0239,0.0173,0.0153,0.0152,0.0148,0.015,0.0152,0.0165,0.0151,0.0122,0.0097,0.0078,0.0077,0.0112,0.0119,0.0113,0.0106,0.0101,0.0091,0.0084,0.0081,0.0072,0.0059,0.0051,0.0044,0.0047,0.005,0.0059,0.0072,0.0066,0.007,0.0136,0.0077,0.007,0.0066,0.0055,0.0056,0.004,0.0032,0.0024,0.0024,0.0023,0.0029,0.0031,0.003,0.0036,0.003,0.0037,0.0036,0.0045,0.0045,0.0046,0.0051,0.0054,0.0044,0.0045,0.0039,0.0058,0.0012,0.004,0.004,0.0049,0.0082,0.0051,0.003,0.0057,0.0048,0.0056,0.0057,0.006,0.0064,0.0066,0.0066,0.0069,0.0064,0.0069,0.0065,0.0067,0.0063,0.0067,0.0061,0.0065,0.0053,0.0057,0.0049,0.005,0.005,0.0045,0.0033,0.0042,0.0045,0.0052,0.0046,0.0058,0.0046,0.0052,0.0021,0.0054,0.0098,0.0065,0.0062,0.0068,0.0062,0.0061,0.0182,0.0071,0.0055,0.006,0.006,0.0073,0.0092,0.0087,0.0089,0.0099,0.0084,0.0082,0.011,0.0116,0.0,0.0108,0.0091,0.0101,0.01,0.0112,0.0147,0.0185,0.0224,0.0245,0.0241,0.0244,0.0249,0.0246,0.0268,0.0238,0.0205,0.0204,0.0203,0.0205,0.0173,0.0165,
40.9495,0.0602,0.1008,0.1409,0.1467,0.1057,0.0725,0.0598,0.0574,0.073,0.0975,0.1296,0.1496,0.1243,0.0751,0.0393,0.0308,0.0202,0.0239,0.0312,0.0478,0.0613,0.0644,0.0848,0.107,0.1329,0.078,0.0436,0.0317,0.0227,0.0194,0.0179,0.0171,0.0223,0.0284,0.0326,0.0361,0.0429,0.0493,0.0564,0.0677,0.0712,0.0714,0.087,0.081,0.0589,0.0443,0.0294,0.0188,0.0181,0.0133,0.0132,0.0129,0.0166,0.015,0.0133,0.0152,0.0204,0.0219,0.0212,0.026,0.0314,0.0319,0.0272,0.0266,0.0288,0.0305,0.0391,0.0603,0.073,0.0744,0.0714,0.0628,0.0528,0.0426,0.035,0.0306,0.0228,0.017,0.0132,0.0124,0.0111,0.0094,0.0066,0.0056,0.0054,0.0044,0.0049,0.0046,0.0047,0.0047,0.0044,0.0063,0.0072,0.006,0.0073,0.0104,0.0126,0.0137,0.0131,0.0117,0.0123,0.0098,0.0086,0.0084,0.01,0.0135,0.0163,0.0176,0.0204,0.0227,0.0246,0.0224,0.0209,0.0228,0.0279,0.0292,0.024,0.0176,0.0151,0.0147,0.016,0.0152,0.016,0.0165,0.0157,0.0126,0.0106,0.0095,0.0115,0.0116,0.0122,0.0113,0.0103,0.0103,0.009,0.0087,0.0087,0.0071,0.006,0.005,0.0044,0.0043,0.004,0.0064,0.0065,0.0069,0.0068,0.0137,0.0078,0.0069,0.0071,0.0066,0.0052,0.004,0.0036,0.002,0.0023,0.003,0.0034,0.0036,0.0033,0.0034,0.0047,0.0038,0.0032,0.0043,0.004,0.0048,0.0055,0.0058,0.0058,0.0049,0.0035,0.0041,0.0041,0.0034,0.0044,0.0044,0.0067,0.0046,0.0043,0.0057,0.003,0.0055,0.0054,0.0055,0.0068,0.0064,0.007,0.0068,0.0088,0.0063,0.0066,0.0063,0.0073,0.0052,0.0073,0.0059,0.0062,0.0064,0.0062,0.0065,0.0035,0.0051,0.0046,0.0048,0.0043,0.0045,0.005,0.0052,0.0058,0.0055,0.007,0.0051,0.0049,0.0055,0.0064,0.0065,0.0055,0.0059,0.0075,0.0064,0.0055,0.0064,0.0085,0.0081,0.0089,0.007,0.0089,0.0079,0.0091,0.0083,0.0143,0.0098,0.0141,0.01,0.0109,0.0132,0.0106,0.0127,0.0177,0.0234,0.0228,0.0247,0.0288,0.0293,0.0247,0.0255,0.0184,0.026,0.0226,0.021,0.018,0.0281,0.0189,0.0183,
40.9638,0.0603,0.1005,0.131,0.1266,0.1036,0.0724,0.0598,0.0573,0.0702,0.0924,0.1068,0.1112,0.1007,0.0748,0.0395,0.031,0.0203,0.024,0.0313,0.0479,0.0612,0.0641,0.0104,0.1036,0.1187,0.0776,0.0437,0.0315,0.0228,0.0199,0.0178,0.017,0.0226,0.0286,0.0325,0.0364,0.0431,0.0496,0.0564,0.0673,0.0709,0.0716,0.0868,0.081,0.059,0.0451,0.0287,0.0186,0.0188,0.0132,0.0126,0.0127,0.0168,0.0148,0.0133,0.0155,0.0206,0.0223,0.0211,0.0262,0.0318,0.0318,0.0271,0.0267,0.0281,0.0297,0.0394,0.0605,0.0728,0.0747,0.0718,0.0633,0.0549,0.0424,0.035,0.0287,0.0253,0.0165,0.0133,0.0121,0.0105,0.0095,0.007,0.0058,0.0052,0.0042,0.0045,0.0046,0.0043,0.005,0.0048,0.0058,0.0073,0.0063,0.0072,0.0097,0.0123,0.0132,0.0129,0.0119,0.0114,0.0091,0.0078,0.0082,0.01,0.0136,0.0161,0.0181,0.0201,0.0226,0.0249,0.0227,0.0209,0.0225,0.0265,0.0295,0.0241,0.0175,0.0155,0.0147,0.015,0.0149,0.0156,0.016,0.0151,0.0131,0.0103,0.0093,0.0111,0.0115,0.0119,0.0117,0.0106,0.0101,0.0097,0.0092,0.0085,0.0076,0.006,0.005,0.0047,0.0044,0.0078,0.0059,0.0064,0.0068,0.0073,0.0145,0.0077,0.0078,0.0071,0.0071,0.0055,0.0044,0.0035,0.0024,0.0021,0.0025,0.0032,0.0019,0.0017,0.004,0.0039,0.0037,0.0037,0.0045,0.0045,0.005,0.0055,0.0055,0.0054,0.0046,0.0036,0.0037,0.0043,0.0046,0.0045,0.0051,0.0041,0.0045,0.0072,0.0055,0.0054,0.006,0.0059,0.0062,0.0062,0.0065,0.0069,0.0074,0.0064,0.0069,0.0068,0.0069,0.0066,0.0059,0.0057,0.0048,0.0058,0.0054,0.0045,0.0056,0.0045,0.0053,0.0055,0.0049,0.0033,0.0048,0.0053,0.0071,0.0048,0.0052,0.0062,0.0064,0.0076,0.006,0.0065,0.0067,0.0062,0.0058,0.0065,0.0069,0.0059,0.0078,0.0071,0.0072,0.0075,0.0088,0.0092,0.0093,0.0087,0.0089,0.0085,0.0107,0.0,0.0093,0.0112,0.0117,0.0058,0.0105,0.0156,0.021,0.0227,0.0248,0.0232,0.0268,0.0277,0.0247,0.0226,0.0226,0.0218,0.0194,0.0189,0.0176,0.0165,0.0109,
48.0939,0.0464,0.0782,0.11,0.1147,0.0823,0.056,0.0462,0.0442,0.0553,0.0762,0.1016,0.1179,0.0975,0.0583,0.0304,0.0236,0.0151,0.0183,0.024,0.037,0.0477,0.0498,0.0658,0.0841,0.1055,0.0608,0.0336,0.0244,0.0173,0.0152,0.0135,0.0132,0.0173,0.0218,0.0246,0.0279,0.033,0.038,0.0437,0.0527,0.0551,0.0558,0.0683,0.0633,0.0457,0.035,0.0209,0.0143,0.0141,0.0103,0.0093,0.0099,0.0129,0.0113,0.0101,0.0116,0.0156,0.0171,0.0163,0.0198,0.0245,0.0229,0.0209,0.0203,0.0206,0.0227,0.0303,0.0473,0.0574,0.0588,0.0564,0.049,0.0397,0.0328,0.0269,0.0215,0.0178,0.0132,0.0101,0.0092,0.008,0.0071,0.0053,0.004,0.0039,0.003,0.0033,0.0033,0.0033,0.0034,0.0035,0.0047,0.0052,0.0046,0.0054,0.0071,0.0094,0.01,0.0098,0.0091,0.0088,0.0072,0.006,0.0062,0.0077,0.0106,0.0123,0.0137,0.0153,0.0172,0.0192,0.0175,0.0159,0.0169,0.0207,0.0224,0.0184,0.0124,0.0118,0.011,0.0113,0.0114,0.0119,0.0129,0.0114,0.0094,0.0078,0.0067,0.0085,0.0088,0.0089,0.0087,0.0078,0.0076,0.0072,0.0066,0.0064,0.005,0.0044,0.0039,0.0034,0.0032,0.0037,0.004,0.0052,0.0049,0.005,0.0099,0.0055,0.005,0.0049,0.0049,0.0038,0.0032,0.0023,0.0018,0.0013,0.0016,0.0023,0.0037,0.0024,0.0024,0.0026,0.0026,0.0026,0.0029,0.0034,0.0035,0.0041,0.0041,0.0035,0.0038,0.0029,0.0033,0.0032,0.0031,0.0037,0.0039,0.0015,0.0036,0.0026,0.0038,0.003,0.0041,0.0045,0.0041,0.0053,0.0053,0.0052,0.006,0.0056,0.0051,0.0052,0.0051,0.0047,0.0043,0.0048,0.004,0.0043,0.0036,0.0042,0.0041,0.0043,0.0032,0.0043,0.0035,0.0045,0.0042,0.004,0.0046,0.0042,0.004,0.0082,0.0044,0.0004,0.0035,0.0048,0.0055,0.0044,0.0049,0.0074,0.0045,0.0024,0.0048,0.0052,0.0051,0.0058,0.0068,0.0078,0.007,0.0075,0.0068,0.0091,0.0101,0.0095,0.0083,0.0082,0.008,0.0083,0.008,0.0151,0.0167,0.0187,0.0186,0.021,0.0184,0.0239,0.0193,0.0169,0.0183,0.0188,0.0178,0.016,0.0129,0.0122,0.0132,
48.116,0.0467,0.0782,0.106,0.1042,0.0821,0.0562,0.0464,0.0445,0.0557,0.0743,0.087,0.0892,0.0819,0.0583,0.0307,0.0239,0.0155,0.0184,0.0242,0.0372,0.0477,0.0501,0.0084,0.0834,0.0986,0.0607,0.0339,0.0243,0.0176,0.0152,0.0136,0.0132,0.0173,0.022,0.025,0.0281,0.0334,0.0383,0.0441,0.0534,0.0556,0.0563,0.0685,0.0636,0.0459,0.0352,0.0212,0.0141,0.0145,0.0102,0.0097,0.01,0.0129,0.0115,0.0102,0.0119,0.0157,0.0172,0.0161,0.0189,0.0231,0.0232,0.0196,0.0195,0.0204,0.0226,0.0305,0.0475,0.057,0.0586,0.0563,0.0494,0.0409,0.0327,0.0268,0.0205,0.0177,0.0129,0.0101,0.0092,0.008,0.0071,0.0053,0.0041,0.0038,0.0031,0.0035,0.0035,0.0032,0.0037,0.0035,0.0045,0.0047,0.0046,0.0054,0.0073,0.0097,0.0102,0.0098,0.0093,0.0087,0.0072,0.0057,0.0062,0.0076,0.0103,0.0116,0.0134,0.0152,0.0171,0.0189,0.0173,0.0158,0.0172,0.0202,0.0223,0.0183,0.0123,0.0114,0.0109,0.0111,0.0111,0.0117,0.0121,0.011,0.0088,0.0066,0.0051,0.0078,0.0078,0.0088,0.0085,0.0079,0.0076,0.0071,0.0064,0.0064,0.0054,0.0045,0.0038,0.0032,0.0032,0.0042,0.0038,0.0049,0.0047,0.0048,0.0094,0.0053,0.0049,0.0045,0.0045,0.0038,0.003,0.0021,0.0018,0.0018,0.0016,0.0023,0.0029,0.0023,0.0028,0.0025,0.0027,0.0028,0.0033,0.0032,0.0038,0.004,0.0038,0.0038,0.0035,0.0031,0.0033,0.003,0.0036,0.0033,0.0036,0.0037,0.0039,0.004,0.0038,0.0045,0.0041,0.0043,0.0043,0.0049,0.0051,0.0036,0.0053,0.005,0.0053,0.0048,0.0049,0.005,0.0044,0.0041,0.0047,0.0042,0.0042,0.004,0.0041,0.0038,0.0039,0.0033,0.0038,0.0036,0.0036,0.0038,0.0049,0.0039,0.0043,0.0056,0.0028,0.0041,0.0046,0.0044,0.0042,0.0042,0.005,0.0106,0.0053,0.0046,0.005,0.0057,0.0059,0.0045,0.0065,0.0073,0.0073,0.0069,0.0071,0.0076,0.0084,0.0,0.0093,0.0076,0.0071,0.0078,0.0097,0.0124,0.0249,0.0181,0.0195,0.0038,0.016,0.0197,0.02,0.0222,0.0188,0.0179,0.0169,0.0156,0.0141,0.0142,0.0139,
48.2515,0.046,0.0774,0.1036,0.1016,0.0807,0.0555,0.0457,0.0434,0.0545,0.0729,0.0849,0.087,0.08,0.0575,0.0301,0.0235,0.0152,0.0181,0.0238,0.0368,0.0471,0.0494,0.0091,0.082,0.0958,0.06,0.0337,0.024,0.0173,0.0149,0.0134,0.0128,0.0171,0.0217,0.0246,0.0277,0.033,0.0383,0.0436,0.0527,0.0551,0.0557,0.0678,0.0628,0.0454,0.0346,0.0208,0.014,0.014,0.01,0.0096,0.0099,0.0127,0.0112,0.01,0.0114,0.0153,0.0167,0.0156,0.0196,0.0228,0.0226,0.0193,0.0188,0.0201,0.0222,0.03,0.0468,0.0568,0.058,0.0556,0.0488,0.0402,0.0323,0.0261,0.0218,0.0188,0.0129,0.01,0.0092,0.0078,0.007,0.0049,0.0039,0.0037,0.003,0.0033,0.0034,0.0031,0.0035,0.0034,0.004,0.005,0.0045,0.0052,0.0069,0.0091,0.0096,0.0095,0.0088,0.0086,0.007,0.0066,0.0059,0.0074,0.01,0.0119,0.0133,0.0149,0.0168,0.0185,0.017,0.0155,0.0166,0.02,0.0219,0.0179,0.0121,0.0113,0.0103,0.0108,0.011,0.0113,0.0121,0.0109,0.0088,0.0073,0.0067,0.008,0.0083,0.0086,0.0082,0.0076,0.0072,0.0068,0.0065,0.0062,0.0055,0.0044,0.0037,0.0031,0.0032,0.0049,0.0033,0.0045,0.0045,0.0047,0.0088,0.0051,0.0047,0.0042,0.0046,0.0037,0.0028,0.0022,0.0015,0.0008,0.0016,0.0021,0.0022,0.0022,0.0025,0.0025,0.0025,0.0026,0.0029,0.0029,0.0035,0.0039,0.0039,0.0035,0.0032,0.0028,0.0039,0.0029,0.0024,0.0031,0.0034,0.0021,0.0032,0.0034,0.004,0.0047,0.004,0.0041,0.0044,0.0046,0.0043,0.0047,0.0051,0.0052,0.0048,0.0049,0.0047,0.0045,0.0046,0.0041,0.0049,0.004,0.0037,0.0036,0.0039,0.0037,0.0039,0.004,0.004,0.0032,0.0038,0.0037,0.0034,0.0049,0.0043,0.0021,0.0028,0.0016,0.0041,0.0038,0.0048,0.0046,0.0047,0.0049,0.0052,0.0046,0.0051,0.0047,0.0056,0.0055,0.007,0.007,0.0069,0.0067,0.0068,0.0074,0.0084,0.0,0.0078,0.0074,0.0066,0.0066,0.0095,0.0109,0.0149,0.017,0.0188,0.0201,0.0139,0.0197,0.0194,0.0168,0.0191,0.0184,0.0181,0.0163,0.0212,0.0148,0.0104,
48.3652,0.0461,0.0779,0.1093,0.1138,0.0816,0.0557,0.0459,0.0441,0.0557,0.0756,0.101,0.117,0.0966,0.0579,0.0302,0.0236,0.0152,0.0182,0.0239,0.0369,0.0474,0.0497,0.0645,0.0838,0.1046,0.0603,0.0333,0.0243,0.0173,0.0147,0.0134,0.0131,0.0172,0.0217,0.0246,0.0277,0.033,0.0378,0.0435,0.0524,0.0552,0.0557,0.0679,0.0629,0.0453,0.0349,0.0212,0.0141,0.0132,0.0101,0.0093,0.0097,0.0128,0.0114,0.0101,0.0117,0.0156,0.017,0.0159,0.0202,0.0229,0.0229,0.0195,0.0188,0.0205,0.0223,0.0303,0.047,0.057,0.0578,0.0559,0.0489,0.0418,0.0321,0.027,0.0224,0.017,0.0122,0.0099,0.0091,0.0079,0.007,0.0052,0.0041,0.0037,0.0028,0.0034,0.0035,0.0032,0.0039,0.0035,0.0043,0.005,0.0049,0.0055,0.0071,0.0093,0.0098,0.01,0.009,0.0089,0.0071,0.0067,0.006,0.0077,0.0105,0.0122,0.0137,0.0152,0.0172,0.019,0.0172,0.0159,0.0175,0.0199,0.0223,0.0183,0.0123,0.0118,0.011,0.011,0.0108,0.0118,0.012,0.0119,0.0095,0.0078,0.0069,0.0083,0.0086,0.009,0.0085,0.0079,0.0079,0.0072,0.0067,0.0065,0.0055,0.0045,0.0035,0.0033,0.0031,0.003,0.0035,0.0045,0.0045,0.0051,0.0098,0.0055,0.0049,0.0048,0.0051,0.0043,0.003,0.0017,0.002,0.0017,0.0013,0.0023,0.0025,0.0023,0.0024,0.0029,0.0028,0.0029,0.0026,0.0031,0.0032,0.0042,0.004,0.0041,0.0036,0.0028,0.0035,0.0035,0.0027,0.0033,0.0035,0.0046,0.0032,0.0051,0.0044,0.003,0.0039,0.0046,0.0051,0.0052,0.0051,0.005,0.0055,0.0055,0.0054,0.0054,0.0048,0.0047,0.0043,0.0038,0.0051,0.0042,0.0038,0.0042,0.004,0.0036,0.0026,0.0036,0.0032,0.0028,0.0042,0.0037,0.0056,0.0031,0.0042,0.0079,0.0047,0.0063,0.0035,0.0044,0.0038,0.0041,0.005,0.0038,0.0038,0.0043,0.004,0.0039,0.0052,0.0072,0.0054,0.0066,0.0076,0.0057,0.0062,0.008,0.01,0.0073,0.0083,0.0085,0.0088,0.0081,0.0091,0.0124,0.015,0.0182,0.0195,0.0206,0.0202,0.0194,0.0153,0.018,0.0186,0.0178,0.0171,0.0174,0.0109,0.0151,0.0117,
48.3871,0.0464,0.0778,0.1041,0.102,0.0811,0.0559,0.046,0.044,0.0562,0.0732,0.0857,0.088,0.0807,0.0578,0.0303,0.0237,0.0154,0.0183,0.024,0.0369,0.0473,0.0497,0.0085,0.0822,0.0961,0.0601,0.0334,0.024,0.0173,0.015,0.0134,0.0132,0.0172,0.0219,0.0248,0.0279,0.0331,0.038,0.0432,0.0529,0.0552,0.0559,0.068,0.0629,0.0457,0.035,0.0213,0.0142,0.0146,0.01,0.0091,0.0097,0.0128,0.0114,0.0102,0.0118,0.0155,0.0172,0.016,0.02,0.0244,0.023,0.0207,0.0202,0.0217,0.0225,0.0307,0.0483,0.057,0.0584,0.0562,0.0491,0.0407,0.0329,0.027,0.022,0.0173,0.0131,0.01,0.0092,0.0079,0.0071,0.0052,0.0041,0.0039,0.003,0.0035,0.0034,0.0032,0.0036,0.0035,0.004,0.0051,0.0047,0.0054,0.0073,0.0093,0.0097,0.0097,0.0092,0.0089,0.0073,0.0063,0.006,0.0077,0.0103,0.0121,0.0134,0.0153,0.0171,0.019,0.0172,0.0158,0.0167,0.0203,0.0224,0.0183,0.0132,0.0122,0.0109,0.0111,0.011,0.0117,0.0135,0.0114,0.0092,0.0077,0.0071,0.0084,0.0084,0.009,0.0085,0.0078,0.0075,0.0071,0.0069,0.0062,0.0057,0.0045,0.0039,0.0034,0.0031,0.004,0.0041,0.0052,0.0047,0.0051,0.01,0.0055,0.0051,0.0049,0.0049,0.004,0.0029,0.0025,0.0019,0.0014,0.0017,0.0023,0.0025,0.0023,0.0024,0.0026,0.0023,0.0027,0.0029,0.0033,0.0037,0.0041,0.004,0.0033,0.0034,0.0032,0.0037,0.003,0.003,0.0032,0.0037,0.0031,0.0035,0.0052,0.0037,0.0046,0.0044,0.0046,0.0046,0.0045,0.005,0.0048,0.0056,0.0048,0.005,0.0051,0.0048,0.0049,0.0046,0.0043,0.0047,0.0042,0.0036,0.0037,0.0037,0.0037,0.0033,0.0038,0.0036,0.0032,0.0037,0.0038,0.0019,0.0033,0.0038,0.0042,0.0036,0.002,0.0046,0.0045,0.0047,0.0048,0.0049,0.006,0.0047,0.0044,0.0043,0.0071,0.0053,0.0057,0.006,0.0066,0.0068,0.0055,0.0062,0.0076,0.0088,0.0,0.0125,0.0086,0.006,0.0078,0.0094,0.0131,0.0168,0.0187,0.02,0.0232,0.0201,0.0219,0.0198,0.0149,0.0181,0.0169,0.0166,0.0153,0.018,0.014,0.014,
96.9473,0.0328,0.0522,0.0665,0.0687,0.0551,0.0405,0.0343,0.0329,0.0407,0.0522,0.0633,0.0699,0.0615,0.0429,0.0235,0.0184,0.0119,0.0143,0.019,0.0292,0.0372,0.0386,0.0459,0.0545,0.0641,0.0435,0.0275,0.0199,0.0141,0.0122,0.0108,0.0109,0.0143,0.0181,0.0208,0.0236,0.0278,0.0317,0.0348,0.0389,0.0399,0.0398,0.045,0.0438,0.035,0.0261,0.0163,0.0122,0.0125,0.0087,0.0087,0.0083,0.0111,0.0097,0.0087,0.0103,0.0138,0.0152,0.0143,0.0179,0.0214,0.0218,0.019,0.0185,0.0196,0.0215,0.025,0.0319,0.036,0.0364,0.0354,0.0325,0.0314,0.0258,0.0229,0.0208,0.0173,0.0113,0.009,0.0083,0.0069,0.0063,0.0046,0.0034,0.0032,0.0026,0.0028,0.003,0.0027,0.003,0.0029,0.0038,0.0046,0.0039,0.0046,0.0061,0.0084,0.0087,0.0091,0.0082,0.008,0.0063,0.0057,0.0054,0.0069,0.0094,0.0111,0.0119,0.0131,0.014,0.015,0.0143,0.014,0.0144,0.0156,0.0155,0.0138,0.0122,0.0116,0.0111,0.011,0.0112,0.012,0.0116,0.0115,0.0096,0.0073,0.0059,0.0079,0.0079,0.0082,0.0071,0.0072,0.0069,0.0068,0.0063,0.0061,0.0046,0.0045,0.0032,0.0027,0.0023,0.0028,0.003,0.0041,0.0039,0.004,0.007,0.0042,0.0039,0.0035,0.0038,0.003,0.0024,0.002,0.0012,0.0014,0.0011,0.0018,0.0022,0.0019,0.0023,0.0023,0.0024,0.0025,0.0029,0.003,0.0032,0.004,0.0037,0.0037,0.0028,0.0025,0.0029,0.0024,0.0028,0.0033,0.0035,0.0024,0.0029,0.0065,0.0023,0.0002,0.0042,0.0038,0.0038,0.0046,0.0046,0.0042,0.0054,0.0054,0.0047,0.0053,0.005,0.0047,0.0042,0.0042,0.0045,0.0038,0.0033,0.0034,0.004,0.004,0.0028,0.0037,0.0036,0.0034,0.004,0.003,0.0044,0.0038,0.0042,0.0043,0.0034,0.0057,0.0038,0.0045,0.0038,0.005,0.0043,0.0068,0.0048,0.0035,0.0042,0.0048,0.0047,0.0059,0.0049,0.0053,0.0057,0.006,0.0062,0.0061,0.0061,0.0043,0.0079,0.0064,0.0047,0.0055,0.0065,0.0103,0.0115,0.0108,0.0101,0.011,0.0148,0.0108,0.0106,0.0087,0.0098,0.0119,0.011,0.0091,0.0087,0.0081,0.004,
96.9845,0.0343,0.054,0.0659,0.0646,0.0554,0.0418,0.0353,0.034,0.0415,0.0506,0.0561,0.0588,0.0538,0.0439,0.0244,0.0192,0.0126,0.0148,0.0197,0.0301,0.0384,0.04,0.0132,0.0556,0.0634,0.045,0.0285,0.0204,0.0147,0.0122,0.0114,0.0112,0.0149,0.0191,0.0218,0.0245,0.0289,0.0331,0.0362,0.0403,0.0415,0.0417,0.0467,0.0453,0.0365,0.0274,0.0168,0.0125,0.0129,0.009,0.0092,0.0085,0.0114,0.0102,0.0092,0.0107,0.0142,0.0157,0.0149,0.0175,0.0225,0.0225,0.0194,0.019,0.0203,0.0223,0.0262,0.0333,0.0373,0.0379,0.0371,0.0339,0.0297,0.0264,0.0239,0.0217,0.0175,0.0116,0.0095,0.0086,0.0074,0.0065,0.0048,0.0036,0.0032,0.0026,0.003,0.003,0.0029,0.0032,0.0031,0.0048,0.0045,0.0043,0.0048,0.0066,0.0085,0.0094,0.0093,0.0087,0.0085,0.0067,0.0067,0.0056,0.0072,0.0098,0.0116,0.0127,0.0137,0.0145,0.0154,0.0148,0.0144,0.0151,0.0161,0.0174,0.0153,0.0126,0.0112,0.0115,0.0117,0.0111,0.0116,0.0121,0.0119,0.0096,0.0077,0.0068,0.0082,0.008,0.0084,0.0081,0.0075,0.0073,0.007,0.0066,0.0061,0.0051,0.0042,0.0036,0.0032,0.0029,0.003,0.0035,0.0046,0.0042,0.0041,0.0078,0.0042,0.0041,0.0041,0.0039,0.0032,0.0025,0.0019,0.0015,0.0016,0.0015,0.0019,0.0026,0.0022,0.0025,0.0027,0.0024,0.0026,0.0029,0.0031,0.0035,0.0038,0.004,0.0038,0.0034,0.003,0.0026,0.0031,0.0032,0.0033,0.0037,0.0048,0.0035,0.0045,0.0039,0.0036,0.0033,0.0044,0.0044,0.0048,0.005,0.0049,0.0054,0.0058,0.0056,0.0049,0.0053,0.0051,0.0044,0.0046,0.004,0.0042,0.0042,0.0037,0.0038,0.004,0.0035,0.003,0.0035,0.0036,0.0036,0.004,0.0034,0.0039,0.0039,0.0045,0.0056,0.0036,0.0045,0.0044,0.0043,0.0042,0.0044,0.0132,0.0046,0.0043,0.0047,0.0055,0.0045,0.0053,0.0058,0.006,0.0062,0.006,0.0056,0.0065,0.0074,0.0,0.0083,0.0068,0.0071,0.0069,0.007,0.0083,0.0075,0.0105,0.0117,0.0112,0.018,0.0116,0.0115,0.0086,0.0099,0.0098,0.0095,0.0097,0.012,0.0084,0.0091,
97.0506,0.0331,0.0523,0.0666,0.0688,0.0551,0.0406,0.0344,0.033,0.0416,0.0524,0.0635,0.0702,0.0618,0.0431,0.0237,0.0185,0.0121,0.0144,0.0193,0.0279,0.0356,0.037,0.0481,0.0549,0.0644,0.0419,0.0265,0.0194,0.0142,0.0117,0.011,0.0111,0.0138,0.0175,0.0203,0.0228,0.0267,0.0305,0.0331,0.0373,0.0386,0.0404,0.0452,0.0439,0.0356,0.0264,0.0166,0.0116,0.0118,0.0083,0.0085,0.0081,0.0108,0.0101,0.0088,0.0099,0.0133,0.0148,0.0139,0.0173,0.0213,0.0211,0.0181,0.0178,0.0191,0.0208,0.0245,0.0325,0.0364,0.0367,0.036,0.0329,0.0307,0.025,0.0226,0.0204,0.0164,0.0113,0.0089,0.0082,0.007,0.0054,0.0044,0.0036,0.0037,0.0024,0.0027,0.003,0.003,0.0032,0.0033,0.0037,0.0043,0.0039,0.0048,0.0065,0.0082,0.0087,0.0089,0.0084,0.0079,0.0067,0.0048,0.0054,0.0071,0.0085,0.0103,0.011,0.012,0.0136,0.0136,0.013,0.013,0.013,0.0148,0.0161,0.0134,0.0114,0.0105,0.01,0.0101,0.0099,0.0113,0.0116,0.0107,0.0088,0.0073,0.0062,0.0079,0.0076,0.0081,0.0075,0.0072,0.0069,0.0063,0.0065,0.0062,0.0051,0.004,0.0033,0.0032,0.0027,0.0034,0.003,0.004,0.0038,0.0043,0.008,0.0044,0.004,0.0041,0.0037,0.0033,0.0024,0.0025,0.0015,0.0012,0.0017,0.002,0.0025,0.0025,0.0024,0.0029,0.0024,0.0027,0.0026,0.0037,0.0034,0.0035,0.0031,0.0043,0.0034,0.0032,0.0034,0.003,0.0031,0.004,0.0035,0.0035,0.0036,0.0061,0.0043,0.0041,0.0044,0.0056,0.0043,0.0056,0.0053,0.0051,0.0048,0.0056,0.0046,0.0057,0.0045,0.0043,0.0052,0.0051,0.0044,0.0049,0.0041,0.0041,0.0044,0.0049,0.004,0.0042,0.0038,0.0038,0.0035,0.0039,0.0027,0.0041,0.0047,0.0063,0.0045,0.0029,0.0035,0.0042,0.0033,0.0043,0.0038,0.0069,0.0057,0.0044,0.0033,0.006,0.0046,0.0056,0.0065,0.0064,0.0062,0.0064,0.0055,0.0074,0.0057,0.013,0.006,0.0076,0.0062,0.0078,0.0016,0.0081,0.0097,0.0106,0.0113,0.0063,0.0105,0.0133,0.0118,0.0169,0.0112,0.0093,0.0102,0.0102,0.0142,0.0085,0.0073,
97.0877,0.0333,0.0525,0.064,0.0638,0.0538,0.0407,0.0345,0.0334,0.0411,0.0496,0.0558,0.0583,0.0535,0.0427,0.0239,0.0187,0.0122,0.0145,0.0192,0.028,0.0356,0.037,0.0125,0.0539,0.0616,0.0418,0.0266,0.0201,0.0145,0.0125,0.0112,0.0108,0.0145,0.0177,0.0203,0.0228,0.0269,0.0309,0.0336,0.0371,0.0405,0.0405,0.0454,0.0442,0.0356,0.0264,0.0166,0.0123,0.0124,0.0087,0.0093,0.0082,0.0107,0.0095,0.0089,0.0099,0.0133,0.0147,0.0139,0.0172,0.021,0.0212,0.0181,0.0177,0.019,0.0209,0.0245,0.0325,0.0365,0.0369,0.0363,0.033,0.029,0.025,0.0223,0.0201,0.0167,0.0114,0.0092,0.0085,0.0072,0.0064,0.0047,0.0036,0.0035,0.0025,0.003,0.003,0.0028,0.0032,0.003,0.0041,0.0047,0.0041,0.0047,0.0064,0.0085,0.0088,0.009,0.0083,0.0083,0.0066,0.0058,0.0057,0.0071,0.0086,0.0101,0.011,0.012,0.0136,0.0152,0.0131,0.0127,0.0141,0.0155,0.0172,0.0142,0.0111,0.0107,0.01,0.0101,0.0103,0.0114,0.0119,0.0104,0.0085,0.0071,0.0061,0.0075,0.0079,0.0083,0.0075,0.0074,0.0073,0.0067,0.0066,0.0061,0.0053,0.0043,0.0035,0.0032,0.003,0.0031,0.0035,0.0043,0.0041,0.0041,0.0088,0.0046,0.0039,0.0038,0.0037,0.0033,0.0025,0.002,0.0014,0.0013,0.0013,0.002,0.0024,0.0022,0.0024,0.0028,0.0024,0.0025,0.0028,0.003,0.0033,0.0036,0.0034,0.0036,0.0033,0.003,0.0039,0.003,0.0031,0.0031,0.0035,0.0031,0.0031,0.0019,0.0035,0.0038,0.0041,0.0043,0.0044,0.0045,0.0046,0.0045,0.0049,0.0053,0.005,0.0047,0.0048,0.0047,0.0046,0.0045,0.0066,0.004,0.0037,0.0035,0.0035,0.0041,0.0041,0.0041,0.004,0.0039,0.0039,0.0038,0.0044,0.004,0.0034,0.0056,0.0048,0.011,0.0044,0.0042,0.0043,0.0042,0.0046,0.0085,0.0048,0.0044,0.0046,0.0038,0.005,0.0053,0.0056,0.0067,0.0058,0.0061,0.005,0.008,0.0072,0.0,0.0078,0.0069,0.007,0.0078,0.0074,0.0084,0.0093,0.0105,0.011,0.0182,0.0117,0.0109,0.0115,0.0111,0.0108,0.0107,0.0102,0.009,0.0119,0.0082,0.0055,
32.3363,0.0622,0.1042,0.1462,0.1515,0.1088,0.0742,0.0614,0.0587,0.0737,0.1002,0.1335,0.1536,0.1271,0.0765,0.04,0.0314,0.0205,0.0244,0.0319,0.0487,0.0619,0.065,0.0862,0.1085,0.1345,0.0782,0.0436,0.0318,0.0228,0.0198,0.0178,0.0173,0.0229,0.0284,0.0322,0.0361,0.0429,0.049,0.0562,0.0678,0.0713,0.0716,0.0875,0.0811,0.0583,0.044,0.0296,0.0194,0.0177,0.0135,0.0136,0.0128,0.017,0.0148,0.0137,0.0154,0.0204,0.022,0.0207,0.0224,0.0307,0.0315,0.0269,0.0262,0.0281,0.0308,0.039,0.0603,0.0732,0.0745,0.0721,0.0627,0.0536,0.0422,0.0352,0.03,0.0253,0.0169,0.0133,0.012,0.0107,0.0096,0.007,0.0052,0.0054,0.0041,0.0053,0.0045,0.0046,0.005,0.0048,0.006,0.007,0.0063,0.0073,0.0095,0.0122,0.0127,0.0125,0.0121,0.0115,0.0093,0.0083,0.0076,0.0104,0.0132,0.016,0.0174,0.02,0.0224,0.0245,0.0222,0.0211,0.0222,0.0264,0.0292,0.0236,0.0169,0.016,0.0148,0.0153,0.0151,0.0163,0.0169,0.0159,0.0126,0.0102,0.0065,0.0104,0.0105,0.0115,0.0103,0.0101,0.01,0.0097,0.0088,0.0083,0.0071,0.0061,0.0049,0.0035,0.0034,0.0037,0.0044,0.0069,0.0056,0.0064,0.0134,0.0067,0.006,0.0062,0.0061,0.0049,0.004,0.0028,0.0022,0.0018,0.0017,0.0029,0.003,0.0033,0.0032,0.0034,0.0033,0.0035,0.0037,0.0047,0.0044,0.0046,0.0051,0.0047,0.0039,0.0036,0.0047,0.0033,0.0036,0.0046,0.005,0.0048,0.0035,0.0068,0.0046,0.0055,0.0052,0.0055,0.0053,0.0058,0.0056,0.0064,0.0068,0.0058,0.0068,0.0066,0.0065,0.0066,0.0054,0.0053,0.0072,0.0047,0.0043,0.004,0.0043,0.0055,0.004,0.0036,0.0047,0.0055,0.0047,0.0034,0.0065,0.0044,0.0051,0.0053,0.0056,0.0061,0.0047,0.0057,0.0056,0.005,0.0083,0.009,0.0058,0.0067,0.0057,0.0072,0.0077,0.0077,0.0093,0.0103,0.0098,0.0102,0.0088,0.0107,0.0096,0.0057,0.0096,0.0115,0.0108,0.013,0.0096,0.014,0.0187,0.0255,0.0237,0.0208,0.0233,0.0261,0.0236,0.0223,0.0233,0.026,0.0219,0.0204,0.0153,0.0172,0.0225,
32.3504,0.0623,0.1036,0.1356,0.1315,0.1065,0.074,0.0612,0.0582,0.0732,0.0958,0.1113,0.1143,0.1049,0.076,0.0402,0.0315,0.0206,0.0245,0.0318,0.0484,0.0617,0.0647,0.0122,0.1051,0.1223,0.0777,0.0437,0.0314,0.0229,0.0196,0.0179,0.0172,0.0226,0.0285,0.0324,0.0362,0.0429,0.049,0.0563,0.0678,0.0709,0.0719,0.0869,0.0808,0.0583,0.0446,0.0285,0.0184,0.0181,0.0131,0.014,0.0126,0.0167,0.0148,0.0132,0.0154,0.0205,0.0221,0.021,0.0258,0.0314,0.0314,0.0272,0.0265,0.0279,0.0308,0.039,0.0607,0.0731,0.075,0.0722,0.0635,0.052,0.0425,0.0348,0.0299,0.0245,0.0169,0.0133,0.012,0.0105,0.0094,0.0071,0.0056,0.0052,0.0038,0.0045,0.0046,0.0045,0.0049,0.0047,0.0059,0.007,0.0063,0.0072,0.0095,0.0121,0.0129,0.0128,0.0118,0.0117,0.0095,0.008,0.0081,0.0102,0.0132,0.0161,0.0175,0.02,0.0224,0.0245,0.0224,0.0206,0.0224,0.0261,0.0291,0.0238,0.017,0.0162,0.0149,0.0152,0.0153,0.0159,0.0165,0.0155,0.0123,0.0101,0.0083,0.0099,0.0113,0.0115,0.0107,0.0103,0.0099,0.0092,0.0088,0.0083,0.0072,0.0033,0.0015,0.0038,0.0036,0.0049,0.0051,0.0064,0.006,0.0065,0.0126,0.0069,0.0064,0.0063,0.0063,0.0051,0.0037,0.0033,0.0022,0.0017,0.0022,0.0029,0.0033,0.0029,0.0033,0.0034,0.0034,0.0037,0.004,0.0043,0.0047,0.0053,0.0049,0.0051,0.0044,0.0044,0.004,0.0042,0.0037,0.0044,0.0046,0.0061,0.0047,0.0087,0.0052,0.0045,0.0053,0.0052,0.0057,0.0059,0.0061,0.0058,0.0069,0.0061,0.0066,0.0064,0.0065,0.0063,0.0052,0.0051,0.0057,0.0052,0.0049,0.0049,0.0045,0.0049,0.0046,0.004,0.0051,0.0047,0.0042,0.0047,0.0044,0.0037,0.0049,0.0078,0.0038,0.0034,0.0055,0.0059,0.0051,0.0061,0.0053,0.006,0.0061,0.0054,0.0055,0.0071,0.0066,0.0072,0.0083,0.0095,0.0091,0.0092,0.0084,0.0108,0.0106,0.0,0.0087,0.0105,0.0105,0.0105,0.0115,0.0154,0.0198,0.0237,0.0243,0.0206,0.0231,0.0256,0.0253,0.0224,0.0229,0.022,0.0205,0.0204,0.0185,0.0193,0.0148,
32.4456,0.0626,0.1043,0.1465,0.152,0.1091,0.0744,0.0616,0.0588,0.0741,0.1005,0.1336,0.154,0.1272,0.0767,0.0402,0.0317,0.0206,0.0245,0.032,0.0487,0.0621,0.0652,0.084,0.109,0.1349,0.0784,0.044,0.032,0.0229,0.0201,0.0179,0.0174,0.0228,0.0286,0.0322,0.0363,0.0431,0.0493,0.0563,0.0682,0.0711,0.0721,0.0876,0.0812,0.0583,0.0444,0.0284,0.0189,0.018,0.0135,0.013,0.0129,0.0171,0.0151,0.0135,0.0158,0.0206,0.0222,0.0213,0.0258,0.0316,0.0318,0.0267,0.0262,0.0284,0.0306,0.0396,0.0609,0.0741,0.075,0.0723,0.0635,0.051,0.0427,0.0353,0.0312,0.0248,0.0168,0.0136,0.0125,0.0105,0.0095,0.007,0.0056,0.0056,0.0043,0.0049,0.0048,0.0047,0.0054,0.005,0.0056,0.0073,0.0063,0.0074,0.0093,0.0122,0.0134,0.0129,0.0126,0.0115,0.0097,0.0085,0.0085,0.0102,0.0139,0.016,0.0177,0.0208,0.0225,0.0247,0.0228,0.0209,0.0221,0.0267,0.0296,0.0243,0.0176,0.0165,0.015,0.0153,0.0151,0.0163,0.0169,0.0157,0.0126,0.0108,0.009,0.011,0.0111,0.0119,0.0119,0.0101,0.0103,0.0091,0.0092,0.0085,0.0066,0.0062,0.005,0.0038,0.0042,0.0042,0.0055,0.0073,0.0059,0.0074,0.0125,0.0077,0.0068,0.0063,0.0062,0.0051,0.0038,0.0042,0.0029,0.0026,0.0027,0.0031,0.0037,0.0034,0.0038,0.0043,0.0039,0.0037,0.0045,0.0045,0.0047,0.0056,0.0055,0.0052,0.0052,0.0041,0.0048,0.0039,0.0044,0.0051,0.0046,0.0055,0.0057,0.0056,0.0066,0.006,0.0053,0.0069,0.0057,0.0056,0.0076,0.0057,0.0073,0.0067,0.0062,0.0057,0.0071,0.0064,0.0075,0.0055,0.0065,0.0053,0.0057,0.0038,0.0053,0.0044,0.0045,0.0052,0.0043,0.0054,0.0054,0.0055,0.0067,0.0048,0.0062,0.0041,0.0062,0.0057,0.0064,0.0057,0.0069,0.0058,0.0071,0.0106,0.0067,0.004,0.0007,0.0069,0.0082,0.0085,0.0107,0.0114,0.0104,0.0079,0.0085,0.0107,0.0129,0.018,0.0112,0.0117,0.012,0.0133,0.0147,0.0179,0.0228,0.0249,0.0242,0.0198,0.0287,0.0283,0.0277,0.0244,0.0244,0.0231,0.0214,0.0227,0.0266,0.0186,0.0186,
32.4594,0.0631,0.1048,0.1373,0.1333,0.1077,0.0749,0.062,0.0591,0.0735,0.0971,0.1125,0.1156,0.1059,0.0769,0.0406,0.032,0.0209,0.0247,0.0322,0.0488,0.0624,0.0654,0.0128,0.1065,0.124,0.0786,0.0442,0.0318,0.0232,0.0198,0.0181,0.0177,0.0229,0.0288,0.0327,0.0366,0.0435,0.0495,0.0569,0.0687,0.0719,0.0725,0.0881,0.0819,0.0591,0.0452,0.0293,0.0187,0.0195,0.0134,0.0127,0.0128,0.017,0.0151,0.0135,0.0156,0.0207,0.0224,0.0211,0.0263,0.0319,0.0318,0.0273,0.0265,0.0283,0.0312,0.0396,0.0615,0.0741,0.0758,0.0732,0.0642,0.0533,0.0433,0.0354,0.0319,0.0256,0.0173,0.0132,0.0122,0.0107,0.0096,0.0071,0.0057,0.0055,0.0039,0.0048,0.0047,0.0045,0.005,0.0048,0.0061,0.0068,0.0064,0.0074,0.0096,0.0124,0.0133,0.013,0.0121,0.0118,0.0097,0.0083,0.0082,0.0102,0.0133,0.016,0.0177,0.0202,0.0224,0.0249,0.0227,0.0207,0.0217,0.0266,0.0294,0.024,0.0174,0.0161,0.0153,0.0154,0.0159,0.0164,0.016,0.0157,0.0129,0.0102,0.0092,0.011,0.0118,0.0118,0.0113,0.0105,0.0099,0.0102,0.009,0.0084,0.0074,0.0062,0.0049,0.0042,0.0042,0.0047,0.0054,0.0068,0.0061,0.0067,0.0136,0.007,0.0063,0.0058,0.0007,0.0049,0.0039,0.003,0.0024,0.0019,0.0021,0.003,0.0034,0.0031,0.0034,0.0031,0.0037,0.0037,0.0041,0.0046,0.0048,0.0055,0.0045,0.0052,0.0048,0.0043,0.0053,0.004,0.0042,0.0043,0.0051,0.0058,0.0043,0.006,0.0053,0.0054,0.0052,0.0059,0.0059,0.0061,0.006,0.0062,0.007,0.0063,0.0051,0.0057,0.0066,0.0061,0.0058,0.0057,0.0054,0.0053,0.0053,0.0045,0.0051,0.0045,0.0046,0.0047,0.0043,0.0046,0.0043,0.0052,0.0047,0.004,0.0051,0.0037,0.0051,0.0076,0.0052,0.0057,0.0058,0.0054,0.0064,0.0102,0.0066,0.0061,0.0062,0.008,0.0075,0.0087,0.0083,0.0091,0.0088,0.0094,0.0084,0.0091,0.0107,0.0,0.0097,0.0096,0.011,0.0109,0.0112,0.0152,0.0201,0.0234,0.0246,0.0223,0.0295,0.025,0.0253,0.0263,0.0241,0.0234,0.0207,0.0207,0.018,0.0166,0.0175,
46.5465,0.0448,0.0752,0.1064,0.1109,0.0787,0.0535,0.0441,0.0423,0.0534,0.072,0.0972,0.1136,0.0933,0.055,0.0287,0.0226,0.0148,0.0175,0.0229,0.0348,0.0444,0.0466,0.0624,0.0799,0.1009,0.0572,0.0316,0.0229,0.0166,0.0146,0.0129,0.0128,0.0163,0.0203,0.0231,0.0259,0.0307,0.0351,0.0403,0.0492,0.0517,0.0521,0.0646,0.0591,0.042,0.0326,0.021,0.0132,0.0134,0.0096,0.0088,0.0092,0.012,0.0105,0.0096,0.0111,0.0146,0.0157,0.0151,0.0184,0.0225,0.0222,0.0194,0.0185,0.02,0.0217,0.0278,0.0444,0.0545,0.0548,0.0526,0.0462,0.0388,0.03,0.0247,0.0218,0.0164,0.0119,0.0098,0.0086,0.0079,0.0066,0.0056,0.004,0.004,0.0031,0.0038,0.0034,0.0033,0.0035,0.0034,0.004,0.0052,0.0043,0.0049,0.007,0.0083,0.0093,0.0092,0.0085,0.0083,0.0064,0.0057,0.0058,0.007,0.0093,0.0114,0.0122,0.014,0.0154,0.0172,0.0157,0.0145,0.0152,0.0184,0.02,0.0166,0.0118,0.0115,0.0108,0.0108,0.0104,0.0109,0.0112,0.0109,0.0086,0.0072,0.0068,0.0082,0.0077,0.0085,0.0072,0.0077,0.0067,0.008,0.0063,0.0057,0.0049,0.0039,0.0038,0.003,0.0038,0.0039,0.0037,0.0054,0.0042,0.0047,0.0096,0.0052,0.0048,0.0049,0.0043,0.0039,0.0024,0.0025,0.0017,0.0021,0.0018,0.0028,0.0029,0.0021,0.0022,0.0035,0.0027,0.0032,0.0028,0.0032,0.004,0.0041,0.0039,0.004,0.0038,0.0032,0.0025,0.0029,0.0029,0.003,0.0031,0.0024,0.0026,0.0072,0.0035,0.0047,0.0043,0.0043,0.0041,0.004,0.0052,0.0044,0.0051,0.0059,0.0047,0.0061,0.0044,0.0049,0.0034,0.0029,0.0041,0.0039,0.0044,0.0029,0.0027,0.0034,0.0031,0.0036,0.0041,0.0036,0.0046,0.0046,0.0049,0.0036,0.0039,0.0027,0.0058,0.0035,0.0027,0.0039,0.0044,0.0036,0.0052,0.0041,0.0054,0.0051,0.0049,0.0049,0.0064,0.0069,0.0058,0.0065,0.009,0.0071,0.0085,0.0073,0.0094,0.0068,0.01,0.0086,0.0094,0.0073,0.0082,0.0099,0.0163,0.0175,0.019,0.0176,0.0119,0.0215,0.0213,0.0174,0.0191,0.0183,0.0188,0.016,0.021,0.015,0.0145,
46.5651,0.0455,0.0757,0.1015,0.0991,0.0782,0.054,0.0447,0.0427,0.0541,0.0705,0.0833,0.0863,0.0787,0.0555,0.0293,0.023,0.0149,0.0178,0.0232,0.0352,0.0449,0.0471,0.0099,0.0788,0.0926,0.0577,0.0317,0.023,0.0168,0.0146,0.0131,0.0125,0.0164,0.0206,0.0233,0.0262,0.0311,0.0357,0.0409,0.0497,0.0521,0.0528,0.0651,0.0599,0.0424,0.0324,0.0219,0.0139,0.0129,0.0096,0.0086,0.0092,0.0121,0.0106,0.0096,0.0111,0.0144,0.0158,0.015,0.0185,0.0225,0.0226,0.0192,0.0189,0.02,0.0221,0.0282,0.0456,0.0545,0.0557,0.0536,0.0467,0.0393,0.0307,0.0251,0.0218,0.017,0.0122,0.0097,0.0084,0.0076,0.0068,0.0051,0.004,0.0039,0.0033,0.0035,0.0034,0.0032,0.0036,0.0031,0.0044,0.005,0.0045,0.0051,0.0069,0.0087,0.0091,0.0092,0.0083,0.0082,0.0067,0.0066,0.0059,0.0073,0.0096,0.0111,0.0124,0.0145,0.0159,0.0176,0.0159,0.0143,0.0154,0.0185,0.0205,0.0166,0.0118,0.0109,0.0106,0.0106,0.0105,0.0112,0.0117,0.0106,0.0089,0.0074,0.0065,0.0078,0.0083,0.0082,0.0077,0.0072,0.0071,0.0069,0.0064,0.0057,0.0051,0.0042,0.0035,0.0033,0.0029,0.0035,0.0039,0.0053,0.0046,0.005,0.0102,0.0052,0.0048,0.0047,0.0048,0.0038,0.0028,0.0022,0.0016,0.0013,0.0015,0.0017,0.0026,0.0021,0.0024,0.0029,0.0025,0.0028,0.0028,0.0031,0.0036,0.0035,0.0035,0.0037,0.0034,0.0029,0.0033,0.0027,0.0031,0.0031,0.0036,0.0032,0.0039,0.0031,0.0034,0.0038,0.0039,0.004,0.0043,0.0042,0.0045,0.0047,0.0046,0.0048,0.0045,0.0045,0.0044,0.0048,0.0044,0.0037,0.0046,0.0039,0.0035,0.0036,0.0034,0.0041,0.0032,0.0041,0.0032,0.0035,0.0033,0.0036,0.004,0.0039,0.0037,0.0037,0.0029,0.0073,0.0035,0.0038,0.0045,0.0046,0.0048,0.008,0.0049,0.0041,0.004,0.0042,0.0051,0.0056,0.0066,0.0071,0.0068,0.0069,0.0067,0.0091,0.0089,0.0,0.0072,0.0077,0.0078,0.0051,0.0093,0.0118,0.0153,0.017,0.0182,0.0036,0.02,0.0184,0.0189,0.0182,0.0174,0.0179,0.0164,0.016,0.0173,0.015,0.0096,
46.7268,0.046,0.0768,0.1025,0.1004,0.0793,0.0549,0.0453,0.0433,0.0555,0.0718,0.0849,0.0876,0.0801,0.0565,0.0296,0.0232,0.0151,0.0179,0.0234,0.0357,0.0456,0.0479,0.0117,0.0797,0.0934,0.0583,0.0323,0.023,0.0167,0.0144,0.0129,0.0126,0.0164,0.0208,0.0235,0.0265,0.0315,0.0364,0.0414,0.0502,0.0527,0.0534,0.0656,0.0605,0.0423,0.0322,0.0214,0.0137,0.0136,0.0097,0.0103,0.0095,0.0123,0.0109,0.0096,0.0113,0.015,0.0163,0.0154,0.0189,0.0231,0.0233,0.02,0.0196,0.0208,0.023,0.0292,0.0461,0.0558,0.0575,0.0551,0.0482,0.039,0.0321,0.0261,0.0225,0.018,0.0125,0.01,0.0086,0.0077,0.007,0.0051,0.004,0.0039,0.0029,0.0036,0.0035,0.0032,0.0036,0.0034,0.0045,0.0052,0.0047,0.0054,0.0072,0.009,0.0102,0.0096,0.0086,0.0086,0.0069,0.0062,0.0061,0.0076,0.0102,0.0118,0.0131,0.0148,0.0167,0.0184,0.0168,0.0154,0.0166,0.0197,0.022,0.0179,0.0128,0.0119,0.0113,0.0115,0.0114,0.012,0.0126,0.0118,0.0095,0.0077,0.0068,0.0083,0.0079,0.0086,0.0078,0.0077,0.0075,0.0067,0.0067,0.0064,0.0058,0.0046,0.0037,0.003,0.0031,0.0021,0.004,0.0052,0.005,0.0052,0.0104,0.0056,0.005,0.0049,0.0049,0.004,0.0028,0.0021,0.0019,0.0015,0.0015,0.0014,0.003,0.0024,0.0024,0.0028,0.0025,0.0028,0.0032,0.0033,0.0034,0.0037,0.0038,0.0025,0.0028,0.003,0.0033,0.003,0.003,0.0029,0.0033,0.003,0.0032,0.0079,0.0045,0.004,0.0042,0.0044,0.0041,0.0033,0.004,0.0043,0.0051,0.0047,0.0049,0.0048,0.0051,0.0047,0.0047,0.0041,0.0033,0.0037,0.0035,0.0038,0.0033,0.0039,0.0038,0.0046,0.0034,0.0032,0.0033,0.0033,0.0019,0.003,0.004,0.0013,0.0046,0.0039,0.0043,0.004,0.0043,0.0052,0.0042,0.0046,0.0049,0.0045,0.004,0.0063,0.005,0.0063,0.006,0.0064,0.007,0.0067,0.0068,0.0077,0.0077,0.0,0.0096,0.0074,0.0071,0.0077,0.0088,0.0116,0.0153,0.0182,0.0187,0.0178,0.0178,0.0185,0.0177,0.0201,0.0175,0.0165,0.0166,0.0151,0.0235,0.014,0.0133,
72.1389,0.034,0.0529,0.0782,0.0815,0.0551,0.0382,0.0318,0.0304,0.038,0.0512,0.0676,0.0842,0.0698,0.0395,0.0207,0.0175,0.0113,0.0135,0.018,0.0258,0.0328,0.0344,0.0433,0.0563,0.0708,0.0411,0.0234,0.0169,0.013,0.0113,0.01,0.0098,0.0129,0.0153,0.0176,0.0196,0.0235,0.0266,0.03,0.0358,0.037,0.0375,0.0453,0.0421,0.0313,0.0237,0.0164,0.0107,0.0099,0.0077,0.0071,0.0075,0.0091,0.0085,0.0078,0.0091,0.0115,0.0119,0.0117,0.0141,0.0175,0.0172,0.0146,0.0146,0.0154,0.0171,0.021,0.0313,0.0375,0.0382,0.0369,0.0318,0.0274,0.0228,0.0184,0.0162,0.0139,0.0089,0.0079,0.0067,0.0063,0.0056,0.004,0.0031,0.0029,0.0013,0.0029,0.0028,0.0027,0.0028,0.0029,0.0038,0.0042,0.0039,0.0044,0.0053,0.0073,0.0071,0.0073,0.007,0.0068,0.0053,0.0053,0.0046,0.006,0.0075,0.0087,0.01,0.0109,0.0118,0.0129,0.0121,0.0113,0.0116,0.0141,0.0153,0.0125,0.0096,0.0093,0.0085,0.0086,0.0087,0.0092,0.0097,0.0087,0.0069,0.006,0.0054,0.0074,0.0063,0.007,0.0059,0.0062,0.006,0.0056,0.0054,0.0045,0.0046,0.0034,0.0029,0.0025,0.0027,0.0026,0.0031,0.0049,0.0039,0.0046,0.0071,0.0046,0.0042,0.0047,0.0039,0.0031,0.0021,0.0023,0.0017,0.0014,0.0,0.0016,0.0024,0.0022,0.0023,0.0024,0.0022,0.0028,0.0026,0.0033,0.0018,0.0032,0.0034,0.0035,0.0026,0.0025,0.0031,0.0027,0.0025,0.0036,0.0031,0.0021,0.0026,0.0029,0.0032,0.0038,0.0031,0.0045,0.0039,0.0047,0.0044,0.005,0.0046,0.0048,0.0046,0.0044,0.004,0.0048,0.0043,0.0047,0.0024,0.0038,0.003,0.0035,0.0037,0.0032,0.0031,0.0037,0.0029,0.0033,0.0032,0.0037,0.0056,0.0041,0.0033,0.005,0.0048,0.0111,0.0037,0.0052,0.0049,0.0051,0.0048,0.0038,0.0052,0.0033,0.0052,0.0045,0.0073,0.007,0.0075,0.005,0.0078,0.0071,0.0055,0.0061,0.007,0.012,0.009,0.0087,0.0073,0.0089,0.0079,0.0113,0.0129,0.0131,0.0136,0.0148,0.0125,0.0133,0.0159,0.0127,0.0133,0.0158,0.0145,0.0134,0.0093,0.0079,0.0117,
72.1635,0.0362,0.0558,0.0805,0.0816,0.0584,0.0408,0.034,0.0325,0.0406,0.0571,0.07,0.075,0.0669,0.0424,0.0227,0.0189,0.0122,0.0146,0.0192,0.0276,0.0351,0.0367,0.0186,0.0593,0.0775,0.0441,0.0253,0.0185,0.0141,0.0119,0.0108,0.0107,0.014,0.0168,0.0191,0.0213,0.0253,0.0289,0.0324,0.0382,0.0399,0.0403,0.0485,0.0454,0.0341,0.0278,0.017,0.0117,0.0107,0.0082,0.0081,0.008,0.0098,0.0092,0.0083,0.0097,0.012,0.0133,0.0125,0.0152,0.0187,0.0187,0.016,0.0156,0.0166,0.0184,0.0222,0.0331,0.0393,0.0402,0.0387,0.0341,0.0284,0.0232,0.02,0.0177,0.0146,0.01,0.0082,0.0072,0.0065,0.0058,0.0042,0.0034,0.0032,0.0024,0.0028,0.0029,0.0027,0.003,0.0029,0.0036,0.0042,0.004,0.0043,0.0059,0.007,0.0078,0.0076,0.0075,0.0072,0.0061,0.0061,0.005,0.0064,0.0081,0.0095,0.0103,0.0114,0.0124,0.0136,0.0128,0.0122,0.0125,0.0144,0.0157,0.0131,0.0102,0.0094,0.009,0.0091,0.0092,0.0098,0.0102,0.0095,0.0077,0.0061,0.0054,0.0072,0.0073,0.0074,0.0069,0.0063,0.0062,0.0055,0.0053,0.005,0.0044,0.0037,0.0031,0.0028,0.0028,0.0031,0.0036,0.0045,0.0042,0.0044,0.0086,0.0047,0.0045,0.0043,0.0043,0.0018,0.0028,0.002,0.0016,0.0012,0.0015,0.0019,0.0025,0.002,0.0023,0.0023,0.0008,0.0024,0.0028,0.0025,0.003,0.0035,0.0034,0.0034,0.003,0.0026,0.0021,0.0025,0.0026,0.0028,0.003,0.0015,0.003,0.005,0.0038,0.0027,0.0035,0.0032,0.0031,0.0028,0.0036,0.0043,0.0047,0.0043,0.0042,0.0042,0.0046,0.004,0.0036,0.0042,0.0053,0.0032,0.0039,0.003,0.0037,0.0032,0.0033,0.0034,0.0034,0.0031,0.0033,0.0034,0.0037,0.0029,0.0035,0.0039,0.0041,0.0031,0.0035,0.0036,0.004,0.0046,0.0044,0.0056,0.0042,0.0041,0.0039,0.0043,0.0056,0.0053,0.0054,0.0065,0.0039,0.0056,0.0057,0.0072,0.0068,0.0,0.0084,0.0069,0.0081,0.0067,0.007,0.0093,0.0116,0.0117,0.0131,0.0157,0.0125,0.0139,0.0132,0.0141,0.0115,0.0123,0.0113,0.0109,0.0198,0.0084,0.0078,
72.2988,0.0357,0.0554,0.0814,0.0847,0.0582,0.0404,0.0337,0.0324,0.04,0.0537,0.0707,0.0873,0.073,0.042,0.0223,0.0187,0.0121,0.0144,0.0191,0.0273,0.0349,0.0365,0.047,0.0593,0.0792,0.044,0.0252,0.0184,0.014,0.012,0.0108,0.0107,0.0139,0.0165,0.0189,0.0209,0.0247,0.0285,0.0322,0.0378,0.0395,0.0397,0.0482,0.0451,0.0337,0.0287,0.018,0.0117,0.0119,0.0084,0.0078,0.0079,0.0098,0.0093,0.0085,0.0098,0.0113,0.0128,0.0122,0.0156,0.0189,0.0186,0.016,0.0159,0.0165,0.0181,0.0221,0.0327,0.0389,0.0396,0.0385,0.0337,0.0272,0.0233,0.0194,0.0174,0.0148,0.0098,0.0084,0.007,0.0068,0.0058,0.0044,0.0036,0.0034,0.0025,0.0029,0.0028,0.0026,0.0031,0.0031,0.0034,0.0044,0.004,0.0046,0.0058,0.0077,0.008,0.0076,0.0076,0.0074,0.0062,0.0051,0.0053,0.0067,0.008,0.0094,0.0103,0.0115,0.0126,0.013,0.0124,0.0119,0.0127,0.0143,0.0156,0.0131,0.0097,0.0098,0.0089,0.0095,0.0095,0.0107,0.0105,0.0096,0.0075,0.0063,0.0052,0.0069,0.0069,0.0073,0.0072,0.0071,0.0062,0.0066,0.0053,0.0052,0.0055,0.0039,0.0033,0.0031,0.0028,0.003,0.0034,0.0043,0.0039,0.005,0.0087,0.005,0.0043,0.0043,0.0051,0.0034,0.0028,0.0018,0.0014,0.0015,0.0015,0.0027,0.0026,0.0025,0.0018,0.0028,0.0025,0.0031,0.0028,0.0033,0.0033,0.0037,0.0037,0.0034,0.0036,0.0032,0.0037,0.0026,0.0034,0.0039,0.0042,0.004,0.004,0.0065,0.0047,0.0046,0.0038,0.0043,0.0039,0.0056,0.0045,0.0055,0.0054,0.0051,0.0056,0.0049,0.0035,0.0046,0.005,0.0046,0.0043,0.0046,0.0042,0.0043,0.0043,0.0046,0.002,0.0027,0.0028,0.0042,0.0049,0.0042,0.0034,0.0029,0.0036,0.0054,0.0039,0.002,0.0042,0.0061,0.0048,0.0055,0.0063,0.0026,0.0082,0.0047,0.0052,0.007,0.0071,0.0094,0.0076,0.0074,0.0071,0.0066,0.0059,0.0087,0.0074,0.0082,0.0075,0.0086,0.0066,0.007,0.0066,0.0081,0.0063,0.0135,0.0152,0.0152,0.0135,0.012,0.0147,0.0097,0.0117,0.017,0.0119,0.017,0.019,0.0107,0.0104,
72.4698,0.0339,0.0527,0.0779,0.0811,0.055,0.0382,0.0318,0.0305,0.038,0.0511,0.0723,0.0838,0.0696,0.0396,0.0207,0.0175,0.0112,0.0135,0.0179,0.0258,0.0328,0.0343,0.0436,0.0561,0.0757,0.0411,0.0234,0.0173,0.0128,0.0113,0.0099,0.0098,0.013,0.0155,0.0175,0.0195,0.0231,0.0265,0.03,0.0357,0.0371,0.0376,0.0453,0.0422,0.031,0.0254,0.0154,0.0106,0.0111,0.0075,0.008,0.0075,0.0092,0.0084,0.0078,0.0091,0.0114,0.0119,0.0115,0.0144,0.0174,0.0173,0.0147,0.0144,0.0154,0.0168,0.0206,0.0315,0.0373,0.0378,0.0364,0.0318,0.0279,0.0215,0.0187,0.0164,0.0141,0.0089,0.008,0.007,0.0063,0.0057,0.004,0.003,0.0031,0.0023,0.0029,0.0028,0.0025,0.0025,0.0029,0.0033,0.004,0.0034,0.004,0.0054,0.0069,0.0077,0.0078,0.007,0.007,0.0056,0.0051,0.0045,0.0061,0.0074,0.0091,0.0096,0.0109,0.0116,0.0132,0.0122,0.0112,0.0124,0.0135,0.0149,0.0125,0.0095,0.0089,0.0081,0.0084,0.0088,0.0091,0.0097,0.0089,0.0069,0.0054,0.005,0.006,0.0069,0.0065,0.0063,0.0061,0.0058,0.0059,0.0048,0.0052,0.0044,0.0034,0.0034,0.0025,0.0024,0.004,0.0037,0.0044,0.004,0.0042,0.0069,0.0047,0.0036,0.0036,0.004,0.002,0.0021,0.0025,0.0016,0.0013,0.001,0.0017,0.0021,0.0019,0.0022,0.0027,0.0021,0.0024,0.0025,0.0028,0.003,0.0034,0.0024,0.0033,0.0026,0.0031,0.0025,0.003,0.0029,0.0037,0.0029,0.0025,0.0027,0.0048,0.003,0.004,0.0036,0.0045,0.0037,0.0045,0.0046,0.0035,0.0042,0.0044,0.0036,0.0039,0.0043,0.0049,0.0037,0.0036,0.0041,0.0039,0.0039,0.0031,0.003,0.0031,0.0034,0.0031,0.0032,0.0036,0.0038,0.0031,0.0024,0.0033,0.0039,0.0029,0.0059,0.0023,0.0035,0.0036,0.0029,0.005,0.0038,0.0018,0.0034,0.0048,0.0046,0.0052,0.0059,0.0063,0.0073,0.0072,0.0068,0.0076,0.0062,0.0077,0.0068,0.0079,0.006,0.0069,0.0058,0.0043,0.0061,0.0101,0.011,0.0131,0.0126,0.0151,0.0111,0.0155,0.013,0.0132,0.0156,0.01,0.012,0.0135,0.0046,0.0118,0.0104,
84.4111,0.0346,0.0564,0.0743,0.0768,0.0585,0.0418,0.0351,0.0337,0.0423,0.0548,0.0693,0.0786,0.0668,0.0436,0.0233,0.0183,0.0118,0.0142,0.0187,0.0286,0.0365,0.0381,0.0474,0.0578,0.0701,0.0435,0.026,0.0188,0.0135,0.0117,0.0104,0.0103,0.0138,0.0171,0.0194,0.0219,0.0261,0.0297,0.0328,0.0378,0.0393,0.0397,0.0461,0.0434,0.0332,0.0243,0.0187,0.0116,0.0111,0.0078,0.0078,0.0079,0.0102,0.0091,0.0081,0.0095,0.0128,0.0137,0.0131,0.0162,0.0199,0.02,0.0172,0.0173,0.0182,0.0201,0.0242,0.033,0.0382,0.0387,0.0372,0.0335,0.0292,0.0246,0.0221,0.0195,0.0161,0.0106,0.0084,0.0077,0.0068,0.006,0.0042,0.0032,0.0033,0.0024,0.0028,0.0029,0.0025,0.0031,0.0032,0.0035,0.0045,0.0038,0.0045,0.0058,0.0078,0.0084,0.0084,0.0075,0.0077,0.0058,0.004,0.0049,0.0067,0.0087,0.0105,0.0112,0.0122,0.0131,0.014,0.0134,0.0132,0.0134,0.015,0.0161,0.0141,0.0109,0.0105,0.0101,0.0102,0.0102,0.0107,0.0108,0.0102,0.0081,0.0069,0.0058,0.0075,0.0071,0.0074,0.0069,0.0066,0.0064,0.0062,0.0057,0.0051,0.0047,0.0039,0.0031,0.0024,0.0018,0.0027,0.0039,0.0043,0.004,0.0043,0.0086,0.0042,0.0046,0.0041,0.0039,0.0034,0.0027,0.0017,0.0013,0.0016,0.0014,0.0019,0.0021,0.0021,0.002,0.0025,0.0022,0.0021,0.0026,0.0027,0.0031,0.0033,0.0033,0.0035,0.0025,0.0026,0.0033,0.0025,0.0027,0.0031,0.0033,0.0032,0.003,0.009,0.0029,0.0036,0.003,0.0037,0.0034,0.0034,0.0035,0.0039,0.0046,0.0049,0.0048,0.0046,0.004,0.0044,0.0044,0.0037,0.0013,0.0032,0.0037,0.0028,0.0028,0.0032,0.0036,0.0031,0.0035,0.0035,0.0025,0.0025,0.0032,0.0043,0.0031,0.0051,0.0029,0.0032,0.0035,0.0032,0.0037,0.0049,0.0031,0.0082,0.0045,0.0035,0.0032,0.0,0.0038,0.006,0.0041,0.007,0.0057,0.0064,0.0047,0.0078,0.0086,0.0104,0.0053,0.0071,0.0081,0.0051,0.0074,0.0078,0.011,0.0107,0.012,0.0107,0.0119,0.0113,0.0099,0.0116,0.01,0.0096,0.0087,0.011,0.0157,0.007,0.0068,
84.4382,0.0351,0.0565,0.0713,0.071,0.0578,0.0422,0.0354,0.034,0.0421,0.0528,0.0617,0.0647,0.0586,0.0439,0.0235,0.0186,0.012,0.0144,0.0189,0.0289,0.0367,0.0383,0.0135,0.0581,0.0669,0.0439,0.0266,0.019,0.0136,0.0119,0.0106,0.0103,0.0136,0.0172,0.0197,0.0222,0.0264,0.03,0.0331,0.0381,0.0396,0.0402,0.0468,0.0442,0.0331,0.025,0.018,0.0116,0.0112,0.008,0.0074,0.008,0.0103,0.0091,0.0082,0.0096,0.0128,0.0139,0.0134,0.0164,0.0201,0.0202,0.0174,0.0175,0.0183,0.0202,0.0242,0.0333,0.0386,0.0393,0.0382,0.034,0.0286,0.025,0.0223,0.02,0.016,0.0109,0.0087,0.0078,0.0068,0.0061,0.0044,0.0035,0.0034,0.0027,0.003,0.0028,0.0027,0.0031,0.003,0.0037,0.0043,0.0038,0.0045,0.0062,0.0079,0.0085,0.0087,0.0077,0.0076,0.0061,0.005,0.0054,0.0066,0.0088,0.01,0.0114,0.0122,0.0134,0.0144,0.0135,0.013,0.0128,0.0154,0.0163,0.0141,0.0112,0.0106,0.0101,0.0101,0.0101,0.0107,0.0111,0.0105,0.0085,0.0067,0.0059,0.0073,0.0077,0.0079,0.0072,0.0068,0.0066,0.0061,0.0058,0.0053,0.0045,0.0038,0.0032,0.0028,0.0027,0.003,0.0035,0.0045,0.0043,0.0035,0.0084,0.0043,0.0044,0.004,0.0037,0.0035,0.0027,0.0019,0.0015,0.0014,0.0015,0.0019,0.0021,0.0019,0.0021,0.0027,0.0022,0.0024,0.0023,0.0027,0.0032,0.0034,0.0036,0.0034,0.0029,0.0027,0.0031,0.0026,0.0027,0.0028,0.0029,0.0021,0.0031,0.0058,0.0034,0.0039,0.0037,0.0034,0.0037,0.004,0.0043,0.0045,0.0046,0.0043,0.0042,0.0044,0.0043,0.0042,0.004,0.0038,0.0056,0.0035,0.0032,0.003,0.0029,0.0032,0.003,0.0031,0.0026,0.0031,0.0031,0.003,0.0022,0.0031,0.0032,0.0034,0.0041,0.0029,0.0037,0.0038,0.0038,0.0039,0.0041,0.0032,0.0043,0.0037,0.0044,0.0044,0.0054,0.0059,0.0056,0.0059,0.0064,0.0061,0.0061,0.0084,0.007,0.0,0.0069,0.0067,0.0069,0.0065,0.0061,0.0078,0.0098,0.0106,0.0119,0.0091,0.0119,0.0106,0.0108,0.0157,0.011,0.0109,0.0097,0.0096,0.0119,0.0074,0.0051,
84.5903,0.0349,0.0564,0.0746,0.077,0.0587,0.042,0.0352,0.0338,0.0429,0.055,0.0696,0.0789,0.0671,0.0438,0.0233,0.0185,0.012,0.0143,0.0189,0.0288,0.0367,0.0383,0.0478,0.0581,0.0704,0.0438,0.0263,0.019,0.0137,0.0116,0.0107,0.0102,0.0136,0.0171,0.0197,0.0221,0.0263,0.0299,0.0332,0.0381,0.0395,0.04,0.0468,0.0438,0.033,0.025,0.0184,0.0114,0.0113,0.008,0.0081,0.0078,0.0104,0.0092,0.0083,0.0097,0.0129,0.0136,0.0135,0.0166,0.0203,0.0202,0.0175,0.0171,0.0184,0.0199,0.0245,0.0333,0.0385,0.039,0.0379,0.0337,0.0302,0.0249,0.0223,0.0203,0.0165,0.0109,0.0088,0.008,0.0071,0.0061,0.0045,0.0037,0.0033,0.0027,0.0029,0.003,0.0027,0.0029,0.0032,0.0034,0.0046,0.0041,0.0048,0.0063,0.0081,0.0085,0.0087,0.008,0.0078,0.0063,0.0056,0.0053,0.0068,0.0089,0.0106,0.0114,0.0128,0.0135,0.0143,0.0135,0.013,0.0137,0.0155,0.0161,0.0142,0.0113,0.0108,0.0099,0.0102,0.01,0.0106,0.0113,0.0103,0.0081,0.0073,0.0058,0.0074,0.0072,0.0077,0.007,0.0066,0.0063,0.006,0.0058,0.0057,0.005,0.0043,0.0035,0.0029,0.0029,0.0034,0.0035,0.0045,0.0043,0.0046,0.0078,0.0052,0.0049,0.0044,0.0043,0.0034,0.0025,0.0019,0.0015,0.0018,0.0017,0.0018,0.0017,0.0019,0.0022,0.0021,0.002,0.0024,0.0024,0.0027,0.0034,0.0033,0.0034,0.0027,0.0016,0.0029,0.0034,0.0033,0.0027,0.0036,0.0031,0.0042,0.0032,0.0059,0.0046,0.0037,0.0036,0.0038,0.004,0.004,0.0043,0.0042,0.0052,0.0043,0.0043,0.0044,0.004,0.0048,0.005,0.0044,0.0047,0.0043,0.003,0.0036,0.0034,0.0032,0.0032,0.0036,0.0034,0.0024,0.0034,0.0029,0.004,0.0034,0.0033,0.0034,0.004,0.0058,0.0036,0.0038,0.0031,0.0039,0.0044,0.011,0.0042,0.0046,0.004,0.0048,0.0055,0.0063,0.0048,0.0069,0.0064,0.0049,0.0043,0.0069,0.0071,0.0178,0.0075,0.0071,0.0092,0.0069,0.0066,0.0084,0.0094,0.0105,0.0119,0.0151,0.0096,0.0128,0.0132,0.0087,0.0118,0.0096,0.0097,0.0108,0.0122,0.0131,0.0072,
84.6177,0.035,0.0562,0.071,0.0708,0.0575,0.0419,0.0352,0.0339,0.0425,0.0526,0.0612,0.0641,0.0582,0.0438,0.0234,0.0185,0.012,0.0143,0.0188,0.0288,0.0365,0.0381,0.0134,0.0578,0.0666,0.0437,0.0264,0.0189,0.0136,0.0115,0.0106,0.0104,0.0135,0.0168,0.0195,0.0221,0.0263,0.0299,0.0331,0.0381,0.0395,0.0399,0.0466,0.044,0.0331,0.0248,0.0177,0.0116,0.0109,0.0079,0.008,0.0079,0.0103,0.0091,0.0082,0.0096,0.0128,0.0141,0.0133,0.0165,0.0201,0.0203,0.0172,0.017,0.0181,0.0201,0.0242,0.0331,0.0389,0.0391,0.0378,0.0339,0.0295,0.025,0.022,0.0194,0.0161,0.0111,0.0087,0.008,0.0068,0.0061,0.0044,0.0034,0.0032,0.0026,0.0029,0.0029,0.0027,0.0031,0.003,0.0039,0.0042,0.0039,0.0044,0.0062,0.008,0.0083,0.0084,0.0077,0.0076,0.0062,0.0055,0.0053,0.0066,0.0088,0.0104,0.0114,0.0125,0.0134,0.0144,0.0135,0.0129,0.0137,0.0153,0.0164,0.0141,0.0113,0.0106,0.01,0.0101,0.0102,0.0108,0.0113,0.0103,0.0085,0.0071,0.0063,0.0073,0.0083,0.0076,0.0072,0.0068,0.0065,0.0061,0.0058,0.0058,0.0046,0.004,0.0031,0.0028,0.0028,0.0027,0.0035,0.0047,0.0043,0.0043,0.0086,0.0049,0.0045,0.0041,0.0041,0.0035,0.0027,0.002,0.0013,0.0013,0.0016,0.0018,0.0021,0.0018,0.0021,0.0023,0.0023,0.0024,0.0027,0.0027,0.0031,0.0032,0.0027,0.003,0.0032,0.0025,0.0024,0.0025,0.0025,0.0029,0.0034,0.0041,0.003,0.0058,0.003,0.0028,0.0036,0.0038,0.0038,0.0042,0.0044,0.004,0.0044,0.0043,0.0044,0.0041,0.0044,0.004,0.0038,0.0035,0.0061,0.0034,0.003,0.003,0.0035,0.0029,0.0031,0.0017,0.0033,0.0029,0.003,0.0029,0.0036,0.0034,0.0038,0.0026,0.004,0.0024,0.0039,0.0033,0.0035,0.0036,0.004,0.0048,0.004,0.0028,0.0039,0.0056,0.0046,0.0061,0.0059,0.0059,0.0068,0.0062,0.0056,0.0032,0.0069,0.0,0.0071,0.0067,0.0057,0.0065,0.0063,0.0075,0.0087,0.01,0.0115,0.0128,0.0137,0.0112,0.0122,0.0145,0.0112,0.0117,0.0093,0.0089,0.0143,0.0085,0.0132,
84.7597,0.035,0.0564,0.0746,0.0768,0.0587,0.0419,0.0351,0.0338,0.0427,0.0551,0.0694,0.0788,0.0669,0.0438,0.0234,0.0184,0.012,0.0143,0.0189,0.0288,0.0367,0.0383,0.0487,0.058,0.0704,0.0437,0.0261,0.0191,0.0136,0.012,0.0106,0.01,0.0135,0.0172,0.0197,0.022,0.0264,0.0298,0.0331,0.0379,0.0396,0.0399,0.0464,0.0438,0.0329,0.0249,0.0189,0.0116,0.0111,0.0076,0.008,0.0079,0.0104,0.009,0.0083,0.0096,0.0131,0.0139,0.0134,0.0164,0.0203,0.0201,0.0176,0.017,0.0182,0.0201,0.0244,0.0329,0.0385,0.0391,0.0378,0.0335,0.0297,0.0254,0.0221,0.0198,0.0157,0.0108,0.0087,0.0076,0.0068,0.0059,0.0047,0.0035,0.0032,0.0023,0.0029,0.0029,0.0025,0.003,0.003,0.0035,0.0044,0.0039,0.0046,0.0059,0.0082,0.0084,0.0085,0.0074,0.0077,0.0061,0.0058,0.0053,0.0066,0.0086,0.0103,0.0112,0.0127,0.0135,0.0143,0.0133,0.0131,0.0144,0.0153,0.0164,0.0145,0.0112,0.0105,0.01,0.01,0.01,0.0106,0.0106,0.0104,0.0085,0.0071,0.0061,0.0075,0.0073,0.0075,0.0068,0.0069,0.0061,0.0055,0.0058,0.0055,0.0043,0.0038,0.0032,0.0029,0.0029,0.0032,0.0033,0.0047,0.0043,0.0046,0.0085,0.0029,0.0044,0.004,0.0043,0.004,0.0028,0.0019,0.0016,0.0015,0.0014,0.0019,0.0019,0.0022,0.0022,0.0022,0.0021,0.0023,0.0026,0.0028,0.0026,0.0035,0.0034,0.0035,0.0029,0.003,0.0023,0.0025,0.0023,0.0034,0.003,0.0041,0.0026,0.0068,0.0033,0.0041,0.0032,0.0033,0.0029,0.0046,0.0046,0.0038,0.0044,0.004,0.0045,0.0045,0.004,0.0046,0.0042,0.0042,0.0046,0.0038,0.0034,0.0036,0.0042,0.0046,0.0033,0.0035,0.0035,0.0038,0.0024,0.0033,0.0026,0.004,0.0035,0.0054,0.0037,0.0031,0.0038,0.0028,0.0042,0.0042,0.0042,0.0056,0.0042,0.004,0.005,0.0039,0.0047,0.0054,0.0057,0.0059,0.0055,0.006,0.0036,0.0063,0.0061,0.0122,0.0067,0.0079,0.0079,0.0077,0.0054,0.0085,0.0083,0.011,0.01,0.0136,0.0111,0.0129,0.0137,0.0138,0.0079,0.0119,0.0098,0.0098,0.0072,0.0072,0.0072,
84.7873,0.0351,0.0564,0.0712,0.0706,0.0576,0.0421,0.0353,0.0338,0.0424,0.0525,0.061,0.0641,0.058,0.0439,0.0236,0.0187,0.012,0.0144,0.0189,0.0289,0.0366,0.0383,0.0125,0.0579,0.0666,0.0438,0.0265,0.019,0.0137,0.0117,0.011,0.0105,0.0138,0.0172,0.0197,0.0222,0.0264,0.0301,0.0332,0.038,0.0396,0.0401,0.0467,0.0441,0.0332,0.0249,0.0177,0.0116,0.011,0.008,0.0078,0.0083,0.0103,0.0093,0.0082,0.0096,0.0127,0.0141,0.0133,0.0164,0.0202,0.0203,0.0175,0.0173,0.0183,0.0201,0.0243,0.0336,0.0387,0.0392,0.0381,0.0339,0.0292,0.0253,0.0221,0.0197,0.0167,0.0109,0.0087,0.0077,0.007,0.0063,0.0044,0.0035,0.0035,0.0025,0.0029,0.0029,0.0021,0.0022,0.003,0.0038,0.0045,0.0039,0.0044,0.006,0.0073,0.008,0.0086,0.0079,0.0075,0.0061,0.0055,0.0053,0.0066,0.0089,0.0105,0.0111,0.0125,0.0134,0.0145,0.0136,0.013,0.0135,0.0154,0.0164,0.0141,0.0113,0.0107,0.0102,0.0102,0.0101,0.0107,0.0111,0.0103,0.0084,0.0071,0.0057,0.0071,0.0074,0.0072,0.0067,0.0068,0.0067,0.006,0.0058,0.0055,0.0049,0.0038,0.0031,0.0028,0.0027,0.0035,0.0036,0.0046,0.0042,0.0044,0.008,0.0049,0.0046,0.0042,0.0044,0.0035,0.0026,0.0021,0.0016,0.0013,0.0013,0.002,0.002,0.0018,0.0025,0.0026,0.0023,0.0024,0.0027,0.0027,0.003,0.0034,0.0032,0.0032,0.0031,0.0028,0.0038,0.0027,0.0026,0.0027,0.0032,0.003,0.0032,0.007,0.0034,0.0028,0.0037,0.0037,0.0038,0.0044,0.0044,0.0042,0.0043,0.004,0.0029,0.0041,0.0045,0.004,0.0042,0.0039,0.0031,0.0033,0.0035,0.0031,0.0033,0.0032,0.0032,0.0034,0.003,0.0031,0.0031,0.003,0.0038,0.0031,0.0034,0.0033,0.0038,0.0073,0.0038,0.0035,0.0038,0.0035,0.0046,0.0076,0.0047,0.0034,0.0043,0.0027,0.0048,0.006,0.0059,0.006,0.0064,0.0061,0.0061,0.0062,0.0073,0.0,0.0079,0.0058,0.0058,0.0056,0.0065,0.0077,0.0177,0.0112,0.0117,0.0119,0.0096,0.0126,0.0116,0.0175,0.0103,0.01,0.0097,0.0097,0.0084,0.0075,0.0004,
156.1892,0.0797,0.098,0.1028,0.1032,0.1022,0.0913,0.086,0.0851,0.0953,0.1035,0.1077,0.108,0.1069,0.0997,0.0718,0.0624,0.0457,0.052,0.0659,0.0869,0.1012,0.1035,0.1102,0.1122,0.1151,0.1073,0.0915,0.0738,0.0571,0.051,0.0476,0.0478,0.0602,0.0734,0.0839,0.0915,0.1019,0.1103,0.1141,0.1172,0.1208,0.1213,0.1219,0.125,0.1131,0.0865,0.0751,0.0652,0.0602,0.0458,0.0463,0.0454,0.0587,0.0555,0.0518,0.0585,0.0735,0.0798,0.0804,0.0934,0.1059,0.108,0.101,0.1022,0.1069,0.1138,0.1222,0.1264,0.1269,0.1286,0.1315,0.1325,0.1319,0.1277,0.1231,0.1177,0.1019,0.0757,0.066,0.0604,0.0514,0.0468,0.0331,0.0256,0.0253,0.0192,0.0217,0.022,0.0222,0.0248,0.0235,0.027,0.0333,0.0305,0.0346,0.0464,0.0639,0.0703,0.0706,0.0669,0.0658,0.0533,0.0462,0.046,0.057,0.0709,0.079,0.0846,0.0921,0.0966,0.1031,0.1035,0.1056,0.1119,0.1166,0.1181,0.1092,0.0997,0.0964,0.0914,0.0925,0.094,0.0992,0.1013,0.0936,0.077,0.0628,0.0564,0.0612,0.0588,0.0584,0.0535,0.0544,0.0556,0.0532,0.0532,0.0494,0.0441,0.0368,0.0297,0.0244,0.0207,0.0166,0.0138,0.0142,0.0142,0.0116,0.0092,0.0068,0.0071,0.0071,0.0076,0.0078,0.0072,0.0078,0.0078,0.0083,0.0103,0.0142,0.0177,0.0162,0.0192,0.0192,0.0189,0.0202,0.0235,0.0247,0.0287,0.0324,0.0318,0.0315,0.029,0.0257,0.0269,0.0259,0.0253,0.028,0.0308,0.027,0.0259,0.0286,0.035,0.0348,0.0364,0.0395,0.0404,0.0431,0.0434,0.0439,0.0511,0.0462,0.0503,0.0495,0.0494,0.0496,0.0474,0.0467,0.0449,0.0435,0.0377,0.0377,0.0357,0.037,0.0367,0.0375,0.0379,0.0369,0.0373,0.0402,0.0394,0.0368,0.0388,0.0406,0.0396,0.039,0.039,0.0399,0.0401,0.0398,0.0391,0.0413,0.034,0.0314,0.0286,0.0284,0.0268,0.0273,0.0294,0.0297,0.0284,0.0273,0.0274,0.0308,0.0331,0.0407,0.0369,0.0398,0.0416,0.0445,0.0473,0.0503,0.0561,0.0578,0.0564,0.058,0.0587,0.0598,0.0594,0.0614,0.0592,0.0621,0.0596,0.0602,0.0644,0.0614,0.054,
156.1725,0.0645,0.0661,0.0645,0.0613,0.0584,0.0547,0.051,0.0473,0.049,0.053,0.0552,0.0555,0.0535,0.0522,0.0477,0.0451,0.0385,0.0417,0.0484,0.0549,0.0583,0.0592,0.0422,0.064,0.0664,0.0656,0.0639,0.0558,0.0521,0.0483,0.0472,0.0477,0.058,0.0658,0.071,0.0745,0.0802,0.0847,0.0889,0.0911,0.0957,0.0982,0.1005,0.1036,0.1027,0.087,0.0752,0.0655,0.0604,0.0462,0.0464,0.0457,0.0588,0.0555,0.0518,0.0586,0.0736,0.0802,0.0805,0.0936,0.1048,0.1047,0.0984,0.0994,0.1052,0.1115,0.1183,0.1201,0.1187,0.1185,0.1193,0.1239,0.1235,0.1213,0.1171,0.112,0.1,0.076,0.066,0.0608,0.0517,0.047,0.0332,0.0255,0.0251,0.0197,0.0222,0.0225,0.0222,0.0242,0.0233,0.0273,0.0333,0.0306,0.0343,0.0466,0.0634,0.0706,0.0708,0.0671,0.0659,0.0536,0.0457,0.0463,0.0572,0.0709,0.0791,0.0851,0.0924,0.0967,0.1029,0.1035,0.1049,0.1099,0.1131,0.1138,0.1065,0.099,0.0961,0.0915,0.0925,0.094,0.0991,0.1014,0.0936,0.0772,0.063,0.057,0.061,0.0591,0.0581,0.0534,0.0541,0.0554,0.0535,0.0534,0.0494,0.0441,0.0368,0.0296,0.0236,0.02,0.0162,0.0139,0.0146,0.0146,0.0113,0.0093,0.009,0.0074,0.0069,0.0073,0.0072,0.0073,0.0078,0.0079,0.008,0.0099,0.014,0.0175,0.0159,0.019,0.0199,0.0188,0.0198,0.0234,0.0245,0.0284,0.0321,0.0315,0.0317,0.0285,0.0252,0.0273,0.0255,0.0251,0.0279,0.031,0.0272,0.0255,0.0261,0.0349,0.034,0.0364,0.0394,0.0403,0.0427,0.046,0.0438,0.0509,0.046,0.0506,0.0489,0.0501,0.049,0.0471,0.0472,0.0442,0.0428,0.0374,0.0372,0.0353,0.0367,0.037,0.037,0.0382,0.0383,0.0372,0.0396,0.0386,0.0386,0.0388,0.0402,0.0398,0.0391,0.0391,0.0392,0.0394,0.0392,0.0397,0.038,0.0337,0.0307,0.0284,0.027,0.0259,0.0269,0.0299,0.0295,0.0271,0.0267,0.0276,0.0299,0.0332,0.039,0.0352,0.0382,0.0405,0.043,0.0461,0.0501,0.054,0.0557,0.0564,0.055,0.0581,0.059,0.0595,0.0601,0.0586,0.0594,0.0584,0.059,0.0593,0.0576,0.0546,
28.428,0.0681,0.1122,0.1553,0.1621,0.1185,0.0811,0.0672,0.0645,0.0802,0.1077,0.1421,0.1625,0.1372,0.0842,0.0452,0.0353,0.0235,0.0274,0.0356,0.0535,0.0683,0.0714,0.0921,0.1154,0.1426,0.086,0.049,0.0362,0.0264,0.0227,0.0208,0.0203,0.0259,0.0325,0.0366,0.041,0.0481,0.0552,0.0625,0.0744,0.0779,0.0785,0.094,0.0878,0.0647,0.0493,0.0344,0.0219,0.0208,0.0151,0.0146,0.0141,0.0183,0.0168,0.0152,0.0175,0.0228,0.0248,0.0235,0.0287,0.035,0.0349,0.0301,0.0294,0.0313,0.0344,0.0429,0.0642,0.0768,0.0785,0.0758,0.067,0.0561,0.0463,0.0385,0.0335,0.0274,0.0191,0.0154,0.0138,0.0122,0.0108,0.0082,0.0065,0.0062,0.0047,0.0055,0.0055,0.0052,0.0058,0.0056,0.0066,0.008,0.0074,0.0084,0.011,0.0139,0.0149,0.0147,0.0136,0.0132,0.0109,0.0093,0.0093,0.0116,0.0151,0.0178,0.0195,0.022,0.0244,0.0268,0.0245,0.0227,0.024,0.0286,0.0313,0.026,0.0191,0.018,0.0171,0.0172,0.0172,0.0183,0.0188,0.0174,0.0142,0.0118,0.0105,0.0124,0.0124,0.0131,0.0121,0.0116,0.011,0.0104,0.0102,0.0091,0.0082,0.0067,0.0055,0.0049,0.0045,0.005,0.005,0.006,0.0057,0.0062,0.0112,0.0065,0.0057,0.0054,0.0057,0.0043,0.0035,0.0027,0.0023,0.0021,0.0024,0.0033,0.0037,0.0031,0.0035,0.0039,0.0037,0.0041,0.0045,0.0048,0.0053,0.0056,0.0056,0.0056,0.0052,0.0045,0.0047,0.0044,0.0047,0.0049,0.0052,0.0056,0.0049,0.0073,0.0057,0.006,0.0063,0.0068,0.0064,0.0068,0.0073,0.007,0.0076,0.0075,0.0078,0.0073,0.0073,0.007,0.0067,0.0063,0.0067,0.0066,0.0059,0.0058,0.0056,0.0054,0.0048,0.0055,0.0055,0.0053,0.0053,0.0059,0.0059,0.0056,0.0057,0.0059,0.0059,0.0078,0.0062,0.0068,0.0065,0.0062,0.0068,0.0086,0.0074,0.0073,0.0073,0.0072,0.0078,0.0085,0.0093,0.0105,0.0103,0.0103,0.0096,0.0111,0.0132,0.0107,0.0113,0.0129,0.0109,0.0115,0.013,0.0187,0.0227,0.0266,0.028,0.0289,0.0303,0.0287,0.0286,0.0285,0.0277,0.0253,0.0224,0.0233,0.0234,0.0191,0.0169,
28.4425,0.0673,0.1105,0.1471,0.1425,0.1148,0.0799,0.0661,0.0633,0.0777,0.1022,0.1194,0.1205,0.1118,0.0825,0.0447,0.035,0.0232,0.0271,0.0351,0.0523,0.067,0.0699,0.011,0.1123,0.1309,0.0848,0.0486,0.0354,0.0261,0.0226,0.0206,0.0201,0.0257,0.0321,0.0362,0.0406,0.0477,0.0546,0.062,0.0736,0.0771,0.0778,0.0931,0.087,0.0642,0.0491,0.0338,0.0214,0.0206,0.0149,0.0144,0.0145,0.0186,0.0166,0.0152,0.0172,0.0225,0.0245,0.0232,0.0284,0.0346,0.0347,0.0297,0.0292,0.0309,0.0341,0.0425,0.064,0.0764,0.0782,0.0754,0.0666,0.0557,0.0458,0.0383,0.033,0.027,0.0189,0.0151,0.0137,0.0119,0.0107,0.008,0.0063,0.006,0.0046,0.0053,0.0053,0.005,0.0055,0.0054,0.0064,0.0079,0.0073,0.0082,0.0108,0.0137,0.0147,0.0143,0.0135,0.0131,0.0107,0.0093,0.0093,0.0113,0.0149,0.0176,0.0194,0.0218,0.0243,0.0264,0.0243,0.0226,0.024,0.0281,0.031,0.0257,0.0189,0.0177,0.0167,0.0169,0.0171,0.0178,0.0185,0.0172,0.0141,0.0115,0.0104,0.0122,0.0126,0.0128,0.0119,0.0113,0.0109,0.0104,0.0099,0.0091,0.008,0.0066,0.0054,0.0048,0.0043,0.0045,0.0049,0.0059,0.0055,0.0059,0.0109,0.0061,0.0056,0.0052,0.0053,0.0044,0.0034,0.0025,0.0021,0.0019,0.0022,0.0031,0.0036,0.0032,0.0036,0.0038,0.0037,0.0039,0.0044,0.0047,0.0051,0.0057,0.0054,0.0054,0.0049,0.0044,0.0048,0.0044,0.0044,0.0047,0.005,0.0046,0.0048,0.0053,0.0054,0.0056,0.0058,0.0063,0.0064,0.0066,0.0071,0.0069,0.0077,0.007,0.0075,0.0071,0.0071,0.0069,0.0066,0.0066,0.0062,0.0059,0.0055,0.0053,0.0055,0.0054,0.0052,0.0053,0.0053,0.0054,0.0052,0.0051,0.0054,0.0056,0.0056,0.0068,0.0055,0.0064,0.006,0.0063,0.0063,0.0064,0.0069,0.0064,0.0069,0.0062,0.0067,0.0075,0.0075,0.0083,0.0091,0.0098,0.01,0.0099,0.0095,0.0111,0.0123,0.0,0.0107,0.0114,0.0105,0.0112,0.0134,0.0178,0.0224,0.0258,0.0272,0.0231,0.028,0.0286,0.0281,0.0274,0.0266,0.0254,0.024,0.0233,0.0236,0.0184,0.0175,
28.4624,0.0689,0.1128,0.1555,0.1588,0.1178,0.0813,0.0676,0.0646,0.0804,0.108,0.1361,0.1444,0.1288,0.0841,0.0454,0.0358,0.0237,0.0279,0.0361,0.0542,0.0688,0.072,0.0561,0.1162,0.1419,0.0858,0.0494,0.0362,0.0265,0.023,0.021,0.0205,0.0263,0.0328,0.037,0.0413,0.0486,0.0555,0.0631,0.0749,0.0784,0.0791,0.0946,0.0885,0.0655,0.0507,0.0343,0.0215,0.0209,0.0152,0.0146,0.0148,0.0191,0.017,0.0153,0.0177,0.0231,0.025,0.0237,0.029,0.0354,0.0353,0.0302,0.0296,0.0308,0.0341,0.0433,0.065,0.0775,0.0792,0.0766,0.0675,0.0568,0.0466,0.0389,0.0336,0.0276,0.0191,0.0153,0.0139,0.0122,0.011,0.0082,0.0064,0.0062,0.0048,0.0055,0.0055,0.0052,0.0057,0.0056,0.0066,0.0081,0.0074,0.0084,0.011,0.0139,0.0149,0.0146,0.0137,0.0133,0.0109,0.0094,0.0094,0.0116,0.0152,0.0176,0.0194,0.022,0.0245,0.0268,0.0246,0.0229,0.0244,0.0285,0.0314,0.026,0.019,0.018,0.0169,0.0172,0.0173,0.0182,0.0188,0.0175,0.0141,0.0118,0.0103,0.0122,0.0124,0.013,0.0121,0.0115,0.0111,0.0106,0.0101,0.0093,0.0081,0.0068,0.0056,0.0049,0.0045,0.0046,0.0049,0.0059,0.0055,0.0059,0.0108,0.0061,0.0056,0.0052,0.0053,0.0043,0.0033,0.0027,0.0022,0.002,0.0023,0.0032,0.0037,0.0032,0.0038,0.004,0.0037,0.0039,0.0045,0.0047,0.0053,0.0057,0.0056,0.0057,0.005,0.0045,0.0048,0.0046,0.0045,0.0046,0.0053,0.0051,0.0049,0.0062,0.0057,0.0058,0.0059,0.0062,0.0066,0.0069,0.0073,0.0069,0.0078,0.0074,0.0077,0.0074,0.0073,0.0069,0.0068,0.0067,0.0063,0.0061,0.0057,0.0057,0.0055,0.0054,0.0054,0.0056,0.0055,0.0056,0.0056,0.0056,0.0058,0.006,0.0058,0.0055,0.0064,0.0064,0.0063,0.0064,0.0068,0.0066,0.0069,0.008,0.0075,0.0065,0.0062,0.0068,0.0083,0.009,0.0095,0.0105,0.0106,0.0104,0.0098,0.0117,0.0125,0.0,0.0118,0.012,0.0115,0.0115,0.0134,0.0177,0.0235,0.0261,0.0278,0.0283,0.0295,0.0289,0.0282,0.0272,0.027,0.0242,0.0245,0.0233,0.0251,0.0201,0.018,
28.443,0.0683,0.1128,0.1562,0.1616,0.1178,0.081,0.0675,0.0644,0.0803,0.1087,0.1425,0.1628,0.1357,0.0836,0.0444,0.0352,0.0231,0.0274,0.0355,0.0537,0.0681,0.0715,0.0927,0.1156,0.1414,0.0844,0.0483,0.0356,0.0258,0.0225,0.0203,0.0198,0.0255,0.0319,0.0359,0.0402,0.0475,0.0542,0.0616,0.0732,0.0765,0.0773,0.0923,0.0866,0.0638,0.0501,0.0332,0.021,0.0206,0.0148,0.0144,0.0145,0.0187,0.0166,0.0149,0.0174,0.0227,0.0246,0.0232,0.0287,0.0349,0.0349,0.0299,0.0292,0.0309,0.0341,0.0425,0.0639,0.0761,0.0778,0.0748,0.0664,0.0557,0.046,0.0384,0.0335,0.0272,0.0189,0.0151,0.0139,0.012,0.0109,0.008,0.0062,0.0061,0.0046,0.0053,0.0055,0.0052,0.0057,0.0054,0.0056,0.0077,0.0072,0.0082,0.0109,0.0133,0.0148,0.0144,0.0135,0.0131,0.0108,0.0094,0.0094,0.0113,0.0151,0.0175,0.0194,0.0217,0.0243,0.0263,0.024,0.0224,0.0242,0.0281,0.0308,0.0256,0.0188,0.0178,0.0166,0.017,0.0171,0.018,0.0187,0.0171,0.014,0.0115,0.0102,0.0114,0.0108,0.0126,0.0119,0.0112,0.0112,0.0103,0.0098,0.0091,0.0084,0.0067,0.0056,0.0047,0.0046,0.0048,0.006,0.0064,0.0061,0.0067,0.0126,0.0067,0.0065,0.0059,0.0062,0.0045,0.0037,0.0028,0.0024,0.0019,0.0023,0.003,0.0037,0.0031,0.0041,0.0042,0.004,0.0039,0.0043,0.0047,0.0051,0.0057,0.0055,0.0053,0.0047,0.0047,0.0044,0.0045,0.0046,0.005,0.0049,0.0051,0.0055,0.0066,0.006,0.0056,0.0061,0.0063,0.006,0.0059,0.0074,0.0066,0.0072,0.0069,0.0077,0.0066,0.0074,0.0066,0.007,0.0061,0.0057,0.0048,0.0055,0.0051,0.0055,0.0053,0.005,0.0051,0.005,0.0049,0.0059,0.0053,0.007,0.0051,0.0057,0.006,0.0067,0.0057,0.006,0.0052,0.0066,0.0061,0.0073,0.0089,0.007,0.0057,0.0065,0.0085,0.0055,0.0093,0.0103,0.0093,0.0105,0.0099,0.0105,0.0117,0.0117,0.0134,0.0118,0.0118,0.0102,0.0102,0.0125,0.0174,0.0237,0.0251,0.0272,0.0282,0.0266,0.0271,0.0265,0.0274,0.0244,0.0241,0.0248,0.0214,0.0219,0.0193,0.02,
28.4429,0.07,0.115,0.1448,0.1381,0.1145,0.0829,0.0689,0.0659,0.0789,0.1019,0.1151,0.116,0.1078,0.0837,0.0457,0.0362,0.0238,0.0282,0.0365,0.0549,0.0696,0.0729,0.0071,0.1129,0.1285,0.086,0.0496,0.0362,0.0267,0.0229,0.021,0.0205,0.0264,0.0329,0.0372,0.0415,0.0489,0.0557,0.0632,0.0748,0.0782,0.0791,0.0943,0.0883,0.0656,0.0513,0.0343,0.0214,0.021,0.0152,0.0147,0.0149,0.0192,0.0171,0.0153,0.0179,0.0233,0.0252,0.0237,0.0294,0.0357,0.0358,0.0307,0.0302,0.0319,0.0352,0.0438,0.0656,0.0782,0.0797,0.0768,0.0681,0.0573,0.0473,0.0395,0.0343,0.0281,0.0193,0.0155,0.014,0.0122,0.011,0.0082,0.0065,0.0062,0.0046,0.0055,0.0055,0.0051,0.0055,0.0056,0.0065,0.0081,0.0074,0.0084,0.0111,0.014,0.015,0.0148,0.0137,0.0134,0.011,0.0092,0.0095,0.0117,0.0153,0.0179,0.0197,0.0223,0.0247,0.027,0.0245,0.023,0.0245,0.0287,0.0316,0.0262,0.0193,0.0182,0.0172,0.0174,0.0175,0.0183,0.0189,0.0176,0.0144,0.0119,0.0102,0.0121,0.0127,0.0131,0.0123,0.0116,0.0112,0.0105,0.0102,0.0094,0.0083,0.0068,0.0056,0.0049,0.0045,0.0046,0.005,0.006,0.0056,0.006,0.0109,0.0059,0.0056,0.0053,0.0053,0.0044,0.0034,0.0027,0.0022,0.002,0.0024,0.0031,0.0038,0.0032,0.0037,0.0039,0.0038,0.0039,0.0044,0.0044,0.0052,0.0057,0.0054,0.0054,0.005,0.0045,0.0044,0.0044,0.0041,0.0048,0.0052,0.0041,0.005,0.008,0.0056,0.0058,0.0058,0.006,0.0063,0.0068,0.007,0.0069,0.0076,0.0071,0.0076,0.0073,0.0072,0.0069,0.0067,0.0065,0.0072,0.0058,0.0041,0.0053,0.0053,0.0044,0.0048,0.0052,0.0053,0.0052,0.0053,0.0054,0.006,0.0057,0.0055,0.0065,0.0056,0.007,0.0062,0.0063,0.0064,0.0064,0.0069,0.0085,0.0072,0.0055,0.0063,0.007,0.008,0.0085,0.0093,0.01,0.0103,0.01,0.0097,0.0119,0.0125,0.0,0.0118,0.0117,0.0119,0.0121,0.0137,0.0177,0.0228,0.0255,0.027,0.027,0.0286,0.0284,0.0276,0.0264,0.0263,0.0249,0.0234,0.0222,0.0247,0.0194,0.0156,
28.4358,0.0634,0.105,0.1396,0.1362,0.1078,0.0749,0.0618,0.059,0.0727,0.0957,0.1135,0.1155,0.1067,0.0763,0.0409,0.0321,0.0212,0.0249,0.0322,0.0486,0.062,0.0649,0.0169,0.1049,0.1229,0.0781,0.044,0.032,0.0235,0.0204,0.0185,0.0179,0.0232,0.0291,0.0328,0.0367,0.0434,0.0492,0.0565,0.0675,0.0708,0.0715,0.086,0.0803,0.0587,0.0448,0.0309,0.0192,0.0183,0.0134,0.0129,0.0132,0.017,0.015,0.0135,0.0156,0.0205,0.0222,0.021,0.0258,0.0316,0.0315,0.0269,0.0263,0.028,0.031,0.0388,0.0595,0.0714,0.073,0.0703,0.062,0.0518,0.0422,0.0349,0.0303,0.0247,0.0171,0.0135,0.0123,0.0107,0.0097,0.0071,0.0057,0.0054,0.0042,0.0048,0.0048,0.0046,0.0051,0.0049,0.0061,0.0072,0.0066,0.0075,0.0099,0.0124,0.0133,0.013,0.0121,0.0118,0.0097,0.0083,0.0084,0.0103,0.0136,0.016,0.0178,0.02,0.0215,0.0221,0.0224,0.0206,0.022,0.026,0.0288,0.0237,0.0171,0.0162,0.0152,0.0154,0.0154,0.0162,0.0167,0.0156,0.0126,0.0104,0.0093,0.0111,0.0112,0.0117,0.011,0.0103,0.01,0.0095,0.009,0.0082,0.0071,0.0061,0.005,0.0043,0.0038,0.0042,0.005,0.0057,0.0055,0.006,0.0111,0.0063,0.0058,0.0055,0.0055,0.0045,0.0034,0.0027,0.0022,0.0019,0.0022,0.0029,0.0034,0.0029,0.0034,0.0034,0.0033,0.0036,0.004,0.0042,0.0047,0.0052,0.0048,0.0049,0.0045,0.0036,0.0038,0.0038,0.0039,0.0042,0.0046,0.0036,0.0043,0.0063,0.0049,0.0049,0.0053,0.0054,0.0057,0.0061,0.0064,0.006,0.0069,0.0065,0.0067,0.0066,0.0061,0.0061,0.0059,0.0057,0.0066,0.0053,0.005,0.0048,0.0048,0.0047,0.0047,0.0047,0.0047,0.0046,0.0047,0.0048,0.0046,0.0051,0.005,0.005,0.0061,0.0061,0.0054,0.0055,0.0057,0.0056,0.0058,0.0093,0.0066,0.0061,0.0064,0.0064,0.0071,0.0081,0.0086,0.0095,0.0095,0.0091,0.009,0.0103,0.01,0.0,0.008,0.0104,0.0104,0.0106,0.0124,0.0162,0.0207,0.0238,0.0252,0.0255,0.0284,0.0267,0.027,0.0263,0.0248,0.0233,0.0229,0.0212,0.0226,0.0183,0.0167,
28.4497,0.065,0.108,0.1504,0.1557,0.1127,0.0771,0.0639,0.0611,0.0765,0.1034,0.1362,0.1559,0.1299,0.0794,0.042,0.0331,0.0218,0.0257,0.0333,0.0505,0.0644,0.0672,0.0872,0.11,0.1352,0.0803,0.0455,0.0335,0.0242,0.0212,0.0191,0.0187,0.0239,0.03,0.0338,0.0379,0.0447,0.0512,0.0583,0.0696,0.0727,0.0735,0.0883,0.0823,0.0602,0.0466,0.0309,0.0197,0.0193,0.0139,0.0134,0.0134,0.0175,0.0155,0.0139,0.016,0.0212,0.023,0.0216,0.0267,0.0328,0.0327,0.0279,0.0271,0.0291,0.032,0.0402,0.0608,0.0728,0.0744,0.0716,0.0632,0.0548,0.0435,0.0362,0.0314,0.0255,0.0177,0.0141,0.0126,0.0111,0.0101,0.0076,0.0058,0.0057,0.0045,0.0048,0.0051,0.0049,0.0053,0.0052,0.0064,0.0076,0.0067,0.0077,0.0103,0.0129,0.0138,0.0134,0.0127,0.0122,0.01,0.0088,0.0087,0.0107,0.014,0.0165,0.0183,0.0207,0.0229,0.025,0.0226,0.0214,0.023,0.0265,0.0294,0.024,0.0176,0.0167,0.0158,0.0161,0.0159,0.0169,0.0175,0.0162,0.013,0.0108,0.0099,0.0115,0.0119,0.0121,0.0114,0.0106,0.0103,0.0099,0.0094,0.0085,0.0077,0.0062,0.0053,0.0046,0.004,0.0049,0.0053,0.0062,0.0057,0.0061,0.0116,0.0065,0.0059,0.0055,0.0058,0.0045,0.0034,0.0028,0.0022,0.002,0.0022,0.003,0.0037,0.003,0.0036,0.0038,0.0035,0.004,0.0042,0.0045,0.0049,0.0053,0.0049,0.005,0.0045,0.0044,0.0047,0.0041,0.0039,0.0045,0.0049,0.0052,0.0047,0.0073,0.0059,0.0052,0.0056,0.0064,0.0061,0.0061,0.0065,0.0063,0.0068,0.0068,0.0073,0.0065,0.0065,0.0065,0.006,0.0058,0.0068,0.0056,0.0058,0.0049,0.0049,0.0054,0.0049,0.0052,0.005,0.0047,0.0047,0.0053,0.0056,0.005,0.0049,0.0049,0.0059,0.0048,0.0059,0.0055,0.0059,0.0064,0.0058,0.0067,0.0068,0.0058,0.0068,0.0066,0.0086,0.0085,0.009,0.0099,0.0093,0.0088,0.009,0.0119,0.0114,0.012,0.0111,0.0116,0.0108,0.0102,0.0124,0.0168,0.0224,0.0252,0.0257,0.0272,0.0267,0.0259,0.0271,0.0233,0.0244,0.0255,0.0225,0.0228,0.0266,0.0201,0.0201,
28.4491,0.0655,0.1084,0.1382,0.1321,0.1087,0.0775,0.0641,0.0612,0.0742,0.0962,0.1097,0.1106,0.1027,0.0782,0.0423,0.0334,0.022,0.0259,0.0336,0.0506,0.0645,0.0675,0.0073,0.1064,0.1223,0.0805,0.0458,0.0333,0.0245,0.0213,0.0193,0.0188,0.0242,0.0302,0.0341,0.0382,0.0451,0.0515,0.0587,0.0698,0.0732,0.0739,0.0887,0.0828,0.0609,0.0472,0.0319,0.0198,0.0194,0.014,0.0138,0.0137,0.0176,0.0156,0.0141,0.0163,0.0214,0.0232,0.0219,0.0269,0.0329,0.0329,0.0281,0.0275,0.0292,0.0323,0.0405,0.0615,0.0736,0.0752,0.0724,0.0639,0.0536,0.0437,0.0365,0.032,0.0258,0.0177,0.0141,0.0129,0.0112,0.0101,0.0075,0.0061,0.0052,0.0044,0.0051,0.0049,0.0047,0.0053,0.0051,0.006,0.0074,0.0068,0.0078,0.0102,0.0128,0.0133,0.0136,0.0126,0.0123,0.0101,0.0085,0.0087,0.0108,0.0141,0.0167,0.0184,0.0208,0.0231,0.0252,0.0231,0.0215,0.0228,0.0269,0.0296,0.0245,0.0179,0.0168,0.0156,0.0158,0.0161,0.0168,0.0177,0.0163,0.0132,0.0109,0.0094,0.0115,0.0119,0.0122,0.0115,0.0108,0.0105,0.0099,0.0094,0.0087,0.0076,0.0062,0.0052,0.0046,0.0043,0.0049,0.0047,0.0063,0.0058,0.0062,0.012,0.0064,0.0058,0.0057,0.0058,0.0047,0.0037,0.003,0.0018,0.002,0.0023,0.003,0.0034,0.003,0.0035,0.0035,0.0035,0.0037,0.0042,0.0045,0.005,0.0054,0.0053,0.0052,0.0046,0.0041,0.0044,0.0043,0.0041,0.0046,0.0047,0.0037,0.0047,0.0077,0.0051,0.0045,0.0049,0.0058,0.006,0.0063,0.0067,0.0064,0.0071,0.0067,0.0069,0.0067,0.0064,0.0063,0.0062,0.0061,0.0055,0.0056,0.0052,0.0051,0.0048,0.0047,0.0049,0.0051,0.0048,0.0048,0.0049,0.0049,0.0049,0.0051,0.005,0.0055,0.0056,0.0042,0.0058,0.0056,0.0059,0.0065,0.0064,0.0087,0.0066,0.0065,0.0068,0.0066,0.0073,0.0082,0.0088,0.0098,0.0098,0.0096,0.0092,0.0103,0.0117,0.0,0.0108,0.0101,0.0102,0.0106,0.0123,0.0167,0.0213,0.0247,0.0259,0.0261,0.0266,0.027,0.0269,0.027,0.0246,0.0241,0.0227,0.0221,0.0227,0.0187,0.0159,
28.4487,0.0673,0.1114,0.1543,0.1597,0.1162,0.0798,0.0662,0.0633,0.0786,0.1066,0.1399,0.1598,0.1333,0.082,0.0435,0.0344,0.0226,0.0267,0.0347,0.0523,0.0666,0.0698,0.0901,0.113,0.1386,0.0827,0.0471,0.0348,0.0252,0.022,0.0198,0.0194,0.025,0.0312,0.0352,0.0393,0.0465,0.0533,0.0604,0.0719,0.075,0.0758,0.0908,0.0848,0.0624,0.0482,0.0337,0.0207,0.0201,0.0146,0.0139,0.0142,0.0183,0.0162,0.0147,0.017,0.0222,0.0239,0.0224,0.0277,0.0341,0.0339,0.0291,0.0284,0.0302,0.0333,0.0418,0.0625,0.0749,0.0762,0.0736,0.0649,0.0543,0.0446,0.0374,0.033,0.0265,0.0184,0.0148,0.0133,0.0118,0.0105,0.0079,0.0064,0.006,0.0046,0.0054,0.0052,0.0049,0.0055,0.0053,0.0066,0.0078,0.0072,0.0083,0.0106,0.0134,0.0145,0.0142,0.0131,0.013,0.0103,0.0092,0.0091,0.0113,0.0146,0.0174,0.019,0.0215,0.0237,0.026,0.024,0.0222,0.0237,0.0277,0.0303,0.0251,0.0183,0.0175,0.0165,0.0168,0.0168,0.0179,0.0183,0.0171,0.0138,0.0115,0.0103,0.0119,0.0121,0.0125,0.0121,0.0109,0.0109,0.0105,0.0099,0.0092,0.008,0.0067,0.0055,0.0048,0.0045,0.0047,0.0054,0.0067,0.0059,0.0064,0.0126,0.0069,0.0065,0.0063,0.0062,0.005,0.0037,0.0031,0.0022,0.0021,0.0022,0.0034,0.004,0.0034,0.0033,0.004,0.0034,0.0041,0.0046,0.0049,0.0051,0.0057,0.0056,0.0056,0.0051,0.0045,0.0047,0.0045,0.0047,0.0049,0.0053,0.0055,0.0051,0.0066,0.0063,0.0051,0.0054,0.0059,0.0046,0.0068,0.0072,0.007,0.0076,0.007,0.0074,0.0074,0.0072,0.0066,0.0062,0.0061,0.007,0.0061,0.0055,0.0054,0.0054,0.0052,0.0052,0.0055,0.0053,0.0054,0.0051,0.0056,0.0047,0.0052,0.0054,0.0049,0.0064,0.0072,0.0061,0.007,0.0061,0.0073,0.0068,0.0094,0.0068,0.0067,0.0064,0.0077,0.0079,0.008,0.0086,0.0102,0.0099,0.01,0.0103,0.0111,0.0121,0.0154,0.0115,0.0116,0.0119,0.0104,0.0125,0.0179,0.0225,0.0251,0.0269,0.0276,0.0275,0.0279,0.0281,0.0273,0.0258,0.0252,0.0236,0.0223,0.0231,0.0187,0.0189,
28.4486,0.0677,0.1114,0.1417,0.1353,0.1117,0.0799,0.0663,0.0633,0.0764,0.0988,0.1125,0.1134,0.1052,0.0807,0.0438,0.0347,0.0228,0.0269,0.0349,0.0525,0.0667,0.0698,0.006,0.1092,0.1252,0.0828,0.0474,0.0346,0.0254,0.022,0.0201,0.0196,0.0252,0.0315,0.0355,0.0397,0.0467,0.0534,0.0606,0.0718,0.0752,0.0759,0.0908,0.0849,0.0628,0.0487,0.033,0.0206,0.0201,0.0146,0.0139,0.0143,0.0183,0.0164,0.0146,0.017,0.0223,0.0242,0.0229,0.0279,0.0343,0.0343,0.0293,0.0287,0.0305,0.0336,0.042,0.063,0.0752,0.0757,0.0738,0.0654,0.0549,0.0451,0.0377,0.0329,0.0269,0.0187,0.0148,0.0133,0.0117,0.0105,0.0079,0.0062,0.0059,0.0045,0.0052,0.0052,0.005,0.0056,0.0054,0.0066,0.0078,0.0071,0.0081,0.0106,0.0135,0.0143,0.0143,0.0133,0.0129,0.0105,0.0085,0.009,0.0113,0.0147,0.0174,0.0191,0.0209,0.0238,0.026,0.0239,0.0223,0.0238,0.0278,0.0306,0.0253,0.0186,0.0176,0.0165,0.0168,0.0167,0.0176,0.0184,0.017,0.0138,0.0113,0.0103,0.0119,0.0123,0.0127,0.0119,0.0109,0.0109,0.0101,0.0094,0.009,0.0079,0.0064,0.0051,0.0047,0.0045,0.0049,0.0052,0.0065,0.0061,0.0065,0.0123,0.007,0.0063,0.006,0.0061,0.005,0.0039,0.0029,0.0024,0.002,0.0025,0.0032,0.0037,0.0031,0.0037,0.0038,0.0035,0.004,0.0044,0.0046,0.0051,0.0056,0.0053,0.0054,0.0048,0.0045,0.0051,0.0044,0.0043,0.0047,0.005,0.0045,0.005,0.0054,0.0056,0.0052,0.0056,0.006,0.0064,0.0065,0.0069,0.0067,0.0075,0.0069,0.0073,0.0069,0.007,0.0067,0.0065,0.0061,0.0057,0.0058,0.0053,0.0051,0.0052,0.0053,0.0052,0.0052,0.0051,0.0049,0.005,0.0051,0.0055,0.0055,0.0055,0.0062,0.0055,0.007,0.0058,0.0062,0.0061,0.0062,0.0068,0.0102,0.0069,0.0061,0.0067,0.0068,0.0077,0.0086,0.0089,0.0099,0.0104,0.0097,0.0097,0.0113,0.012,0.0,0.0121,0.0112,0.011,0.011,0.0128,0.0169,0.0229,0.0246,0.0262,0.027,0.0284,0.027,0.0268,0.0282,0.025,0.0238,0.023,0.0218,0.0216,0.0184,0.017,
28.4486,0.0684,0.113,0.1564,0.1617,0.1179,0.0811,0.0673,0.0643,0.0804,0.1082,0.1418,0.1618,0.1351,0.0834,0.0443,0.035,0.0231,0.0273,0.0353,0.0534,0.0678,0.0711,0.0921,0.1145,0.1404,0.0841,0.0483,0.0355,0.0257,0.0226,0.0202,0.0198,0.0255,0.0319,0.036,0.0402,0.0474,0.0544,0.0615,0.073,0.0763,0.077,0.092,0.086,0.0635,0.0492,0.0329,0.0211,0.0204,0.0149,0.0144,0.0145,0.0189,0.0166,0.0148,0.0173,0.0227,0.0246,0.0233,0.0285,0.0349,0.0347,0.0299,0.0291,0.031,0.0342,0.0425,0.0634,0.0756,0.077,0.0735,0.066,0.0548,0.0454,0.0383,0.0331,0.0271,0.0191,0.0152,0.0136,0.0118,0.0106,0.008,0.0065,0.006,0.0046,0.0054,0.0051,0.005,0.0057,0.0054,0.0068,0.0081,0.0074,0.0084,0.0109,0.0138,0.0147,0.0144,0.0136,0.0131,0.011,0.0095,0.0094,0.0115,0.0149,0.0175,0.0194,0.022,0.0241,0.0256,0.0239,0.0226,0.0241,0.0281,0.0309,0.0256,0.0189,0.0179,0.0168,0.0172,0.0172,0.0181,0.0186,0.0172,0.0141,0.0118,0.0106,0.0121,0.0123,0.0129,0.0122,0.0112,0.0109,0.0104,0.0096,0.0078,0.008,0.0066,0.0056,0.0047,0.0046,0.0053,0.005,0.0057,0.0056,0.0059,0.0107,0.006,0.0055,0.005,0.0052,0.0045,0.0034,0.0028,0.0019,0.0021,0.0022,0.0034,0.0036,0.003,0.0037,0.004,0.0036,0.004,0.0043,0.0047,0.0052,0.0055,0.0056,0.0053,0.0048,0.0043,0.0047,0.0043,0.0044,0.0046,0.005,0.0055,0.0048,0.0073,0.0058,0.0059,0.006,0.0062,0.0065,0.0069,0.0072,0.0068,0.0075,0.0067,0.0073,0.0076,0.0069,0.0067,0.0065,0.0064,0.0064,0.0057,0.0052,0.0054,0.0055,0.0049,0.0055,0.0047,0.0051,0.0055,0.005,0.0058,0.0061,0.0047,0.0048,0.0067,0.0067,0.0053,0.0064,0.0065,0.0065,0.0062,0.0062,0.0101,0.0077,0.0062,0.0072,0.0078,0.008,0.0088,0.0088,0.0106,0.011,0.0106,0.0099,0.0115,0.0123,0.0153,0.0123,0.0109,0.0106,0.0102,0.0123,0.0174,0.023,0.0264,0.0276,0.0281,0.0281,0.0277,0.0277,0.0263,0.0251,0.0245,0.0243,0.0225,0.0204,0.0197,0.0161,
28.4483,0.0628,0.1042,0.1332,0.1272,0.1045,0.0743,0.0614,0.0586,0.0708,0.0924,0.1055,0.1062,0.0986,0.075,0.0404,0.0319,0.021,0.0248,0.032,0.0484,0.0616,0.0646,0.0071,0.1024,0.1179,0.0772,0.0436,0.0317,0.0233,0.0201,0.0183,0.0179,0.0231,0.0288,0.0325,0.0363,0.0429,0.0489,0.0561,0.0669,0.0701,0.0708,0.0854,0.0796,0.0583,0.0454,0.0309,0.0188,0.0183,0.0133,0.0125,0.013,0.0167,0.0148,0.0134,0.0155,0.0203,0.022,0.0208,0.0255,0.0313,0.0313,0.0267,0.0261,0.0278,0.0302,0.0386,0.0591,0.071,0.0726,0.0697,0.0615,0.0515,0.0419,0.0347,0.03,0.0244,0.0169,0.0134,0.0122,0.0106,0.0095,0.0072,0.0057,0.0053,0.0042,0.0048,0.0047,0.0046,0.005,0.0049,0.0057,0.0071,0.0065,0.0074,0.0097,0.0121,0.0131,0.0129,0.012,0.0117,0.0095,0.0087,0.0082,0.0102,0.0134,0.0158,0.0175,0.0198,0.0221,0.0241,0.0221,0.0204,0.0217,0.0256,0.0285,0.0235,0.0169,0.016,0.015,0.0153,0.0152,0.0159,0.0166,0.0155,0.0125,0.0103,0.009,0.0107,0.0113,0.0116,0.0108,0.0102,0.0099,0.0092,0.009,0.0082,0.0072,0.0059,0.005,0.0043,0.004,0.0043,0.0048,0.0055,0.0055,0.0058,0.0108,0.0062,0.0057,0.0054,0.0055,0.0044,0.0031,0.0028,0.0021,0.002,0.0022,0.0028,0.0033,0.0029,0.0032,0.0034,0.0033,0.0036,0.0041,0.0042,0.0047,0.0051,0.005,0.005,0.0045,0.004,0.0041,0.004,0.004,0.0041,0.0045,0.0041,0.0044,0.0047,0.0047,0.0048,0.0052,0.0054,0.0057,0.0059,0.0063,0.0059,0.006,0.0063,0.0064,0.0064,0.0063,0.0061,0.0059,0.0055,0.0064,0.0052,0.0047,0.0045,0.0048,0.0048,0.0046,0.0046,0.0039,0.0013,0.0044,0.0047,0.0052,0.0051,0.0049,0.0055,0.0048,0.0063,0.0053,0.0053,0.0055,0.0054,0.0061,0.0072,0.0061,0.0058,0.0059,0.0049,0.007,0.0078,0.0081,0.0092,0.0096,0.0091,0.0087,0.0098,0.0107,0.0,0.011,0.0105,0.0099,0.0106,0.0116,0.0156,0.0207,0.0234,0.0247,0.0258,0.0278,0.0267,0.0261,0.0283,0.0237,0.023,0.0207,0.021,0.022,0.0179,0.017,
28.3924,0.0637,0.1056,0.1355,0.1298,0.106,0.0752,0.0622,0.0593,0.0721,0.0938,0.1079,0.1089,0.1009,0.0761,0.041,0.0323,0.0212,0.0251,0.0325,0.049,0.0625,0.0655,0.0054,0.1041,0.1202,0.0783,0.0444,0.0322,0.0237,0.0204,0.0186,0.0181,0.0234,0.0293,0.033,0.037,0.0437,0.05,0.057,0.068,0.0713,0.072,0.0866,0.0808,0.0592,0.0458,0.0307,0.0191,0.0186,0.0135,0.013,0.0131,0.017,0.0151,0.0136,0.0157,0.0206,0.0223,0.0211,0.0259,0.0317,0.0317,0.027,0.0266,0.0282,0.0311,0.039,0.0597,0.0717,0.0732,0.0705,0.0621,0.052,0.0422,0.035,0.0305,0.0248,0.017,0.0135,0.0122,0.0108,0.0097,0.0071,0.0057,0.0055,0.0039,0.0048,0.0048,0.0045,0.0051,0.0049,0.0058,0.0073,0.0066,0.0075,0.0099,0.0124,0.0133,0.0131,0.0121,0.0112,0.0096,0.0082,0.0083,0.0103,0.0134,0.016,0.0178,0.0202,0.0224,0.0245,0.0224,0.0207,0.0222,0.0261,0.0288,0.0237,0.0171,0.0163,0.0153,0.0155,0.0156,0.0163,0.0169,0.0157,0.0127,0.0104,0.0094,0.0112,0.0115,0.0117,0.011,0.0104,0.01,0.0094,0.009,0.0084,0.0073,0.006,0.0051,0.0044,0.0041,0.0045,0.0049,0.006,0.0055,0.006,0.0112,0.0063,0.0059,0.0054,0.0056,0.0046,0.0034,0.0027,0.0022,0.0018,0.0023,0.003,0.0033,0.0029,0.0033,0.0035,0.0034,0.0033,0.0041,0.0043,0.0047,0.0053,0.0049,0.0048,0.0045,0.004,0.004,0.004,0.004,0.0041,0.0047,0.004,0.0043,0.0057,0.005,0.005,0.0053,0.0057,0.0058,0.006,0.0065,0.0061,0.007,0.0061,0.0068,0.0064,0.0066,0.0063,0.0062,0.0059,0.0058,0.0053,0.0049,0.0046,0.0047,0.0048,0.0047,0.0048,0.0048,0.0045,0.0048,0.0049,0.0046,0.0049,0.0052,0.0056,0.0054,0.006,0.005,0.0035,0.0026,0.0058,0.0062,0.0069,0.0063,0.0061,0.0058,0.0063,0.007,0.0079,0.0086,0.0094,0.0092,0.0091,0.0087,0.0095,0.0111,0.0,0.0111,0.0109,0.0111,0.0101,0.012,0.0162,0.0192,0.0242,0.0257,0.0331,0.0279,0.0268,0.0264,0.0264,0.0233,0.0239,0.0227,0.0208,0.0218,0.0184,0.0162,
28.462,0.0667,0.1103,0.1393,0.1327,0.1098,0.079,0.0655,0.0626,0.0755,0.0975,0.1103,0.1111,0.1031,0.0797,0.0432,0.0342,0.0225,0.0266,0.0345,0.052,0.0661,0.0693,0.0047,0.1083,0.1237,0.0821,0.0469,0.0341,0.025,0.0217,0.0197,0.0192,0.0248,0.031,0.0349,0.0391,0.0461,0.0525,0.0599,0.0713,0.0746,0.0755,0.0904,0.0843,0.0624,0.0489,0.0326,0.0201,0.0198,0.0143,0.0142,0.0139,0.0181,0.016,0.0144,0.0167,0.0219,0.0237,0.0224,0.0273,0.0336,0.0336,0.0287,0.0281,0.0299,0.033,0.0414,0.0628,0.0752,0.0767,0.0738,0.0652,0.0547,0.0445,0.0371,0.0322,0.0263,0.0181,0.0144,0.0131,0.0114,0.0102,0.0077,0.0061,0.0058,0.0044,0.0051,0.0051,0.0049,0.0054,0.0052,0.0061,0.0076,0.007,0.0079,0.0103,0.0131,0.0139,0.0137,0.0128,0.0125,0.0097,0.0087,0.0088,0.0109,0.0143,0.0169,0.0187,0.0211,0.0233,0.0255,0.0234,0.0216,0.0232,0.0271,0.0299,0.0246,0.018,0.0168,0.0159,0.0161,0.0163,0.0169,0.0178,0.0164,0.0132,0.011,0.0096,0.0114,0.0118,0.0122,0.0115,0.0108,0.0105,0.0099,0.0095,0.0086,0.0077,0.0064,0.0053,0.0046,0.0043,0.0043,0.0049,0.0057,0.0058,0.0063,0.012,0.0066,0.006,0.0058,0.0058,0.0048,0.0036,0.0029,0.0023,0.0019,0.0022,0.003,0.0035,0.0031,0.0035,0.0037,0.0035,0.0038,0.0043,0.0044,0.0046,0.0054,0.0054,0.0052,0.0046,0.0041,0.0047,0.0042,0.0041,0.0045,0.0048,0.0042,0.0047,0.0059,0.0052,0.0051,0.0054,0.0059,0.0061,0.0062,0.0064,0.0065,0.0072,0.0067,0.0069,0.0067,0.0066,0.0065,0.0062,0.0061,0.0048,0.0055,0.0051,0.0048,0.0049,0.005,0.0049,0.0049,0.0048,0.0049,0.0049,0.0052,0.0055,0.0048,0.003,0.0054,0.0053,0.0048,0.0057,0.0058,0.006,0.0059,0.0064,0.0083,0.0068,0.0064,0.0062,0.0075,0.0075,0.0084,0.0089,0.0098,0.0099,0.0089,0.0084,0.0091,0.0112,0.0,0.0106,0.0103,0.0106,0.0099,0.0122,0.0164,0.0217,0.0246,0.0261,0.0267,0.0283,0.0276,0.0263,0.0261,0.0248,0.0241,0.0224,0.0218,0.0192,0.019,0.016,
28.4616,0.0673,0.1114,0.1548,0.1601,0.1163,0.0799,0.0664,0.0634,0.0792,0.1073,0.1412,0.1614,0.1342,0.0824,0.0437,0.0346,0.0227,0.0269,0.0349,0.0528,0.0671,0.0704,0.0907,0.1144,0.1402,0.0833,0.0476,0.035,0.0255,0.0218,0.0201,0.0196,0.0253,0.0315,0.0354,0.0396,0.047,0.0534,0.0609,0.0724,0.0757,0.0765,0.0917,0.0858,0.0631,0.0493,0.0329,0.0203,0.02,0.0145,0.0144,0.014,0.0184,0.0162,0.0146,0.0169,0.0222,0.0242,0.0229,0.0279,0.0342,0.0341,0.0292,0.0284,0.0303,0.0332,0.0419,0.0628,0.0753,0.0766,0.0738,0.0652,0.0549,0.0449,0.0376,0.0326,0.0265,0.0184,0.0147,0.013,0.0115,0.0104,0.008,0.0062,0.006,0.0045,0.0052,0.0051,0.0048,0.0056,0.0054,0.0064,0.0078,0.0069,0.008,0.0106,0.0133,0.0141,0.014,0.0129,0.0127,0.0103,0.0091,0.009,0.011,0.0144,0.0171,0.0187,0.0212,0.0236,0.0259,0.0234,0.0218,0.0232,0.0272,0.0298,0.0248,0.0181,0.0172,0.0159,0.0163,0.0158,0.0173,0.0179,0.0165,0.0135,0.0115,0.0101,0.0117,0.0115,0.012,0.0115,0.0108,0.0105,0.0102,0.0094,0.0088,0.0077,0.0063,0.0053,0.0045,0.0044,0.0043,0.005,0.006,0.0054,0.0061,0.0111,0.0061,0.0056,0.0054,0.0054,0.0044,0.0027,0.0031,0.0019,0.0016,0.0019,0.0026,0.0032,0.0011,0.0033,0.0039,0.0035,0.0037,0.004,0.0047,0.0051,0.0055,0.0049,0.0056,0.0048,0.0045,0.0048,0.0044,0.0019,0.0045,0.0051,0.0055,0.0051,0.005,0.0054,0.0056,0.0057,0.0061,0.0062,0.0067,0.0067,0.0066,0.0072,0.0067,0.0068,0.0072,0.0074,0.0065,0.0061,0.0062,0.0063,0.0056,0.0052,0.0052,0.0054,0.0053,0.0054,0.0052,0.0049,0.0055,0.0049,0.0055,0.006,0.005,0.0051,0.0068,0.007,0.0074,0.0048,0.0058,0.0059,0.0063,0.0065,0.0111,0.007,0.0072,0.0069,0.0075,0.0064,0.0086,0.0087,0.0095,0.0104,0.0098,0.0098,0.0116,0.0111,0.0091,0.0105,0.0123,0.0114,0.0118,0.0136,0.017,0.023,0.0246,0.0254,0.0282,0.0267,0.0286,0.0263,0.0291,0.0245,0.0245,0.0228,0.0224,0.0238,0.0189,0.0156,
28.4362,0.0654,0.1084,0.1375,0.1311,0.1082,0.0776,0.0642,0.0613,0.074,0.0959,0.1088,0.1096,0.1017,0.0782,0.0423,0.0334,0.022,0.026,0.0337,0.0508,0.0646,0.0677,0.0037,0.1064,0.1219,0.0805,0.0457,0.0333,0.0244,0.0212,0.0192,0.0188,0.0241,0.0302,0.0341,0.0379,0.0451,0.0514,0.0586,0.0699,0.0731,0.0739,0.0888,0.0829,0.061,0.0477,0.0317,0.0196,0.0192,0.0139,0.0137,0.0131,0.0175,0.0156,0.014,0.0162,0.0213,0.0231,0.0218,0.0268,0.0329,0.0328,0.028,0.0274,0.0289,0.0315,0.0403,0.0614,0.0735,0.0752,0.0722,0.0639,0.0533,0.0436,0.0363,0.0315,0.0256,0.0176,0.0139,0.0127,0.0111,0.01,0.0075,0.0059,0.0057,0.0042,0.005,0.0049,0.0047,0.0053,0.005,0.006,0.0074,0.0068,0.0077,0.0101,0.0127,0.0138,0.0134,0.0125,0.0122,0.0098,0.0087,0.0086,0.0105,0.0139,0.0165,0.0182,0.0206,0.0226,0.025,0.023,0.0211,0.0225,0.0268,0.0294,0.0242,0.0176,0.0165,0.0155,0.0159,0.0159,0.0166,0.0175,0.016,0.0131,0.0107,0.0094,0.0112,0.0115,0.012,0.0112,0.0106,0.0103,0.0096,0.0092,0.0085,0.0075,0.0061,0.0051,0.0045,0.0043,0.0047,0.005,0.006,0.0057,0.0062,0.0117,0.0064,0.0059,0.0055,0.0057,0.0046,0.0036,0.003,0.0022,0.0019,0.0022,0.0029,0.0037,0.003,0.0034,0.0037,0.0035,0.0037,0.0041,0.0043,0.0048,0.0053,0.0049,0.005,0.0046,0.0041,0.0043,0.0042,0.0041,0.0044,0.0047,0.0041,0.0046,0.0055,0.0049,0.0048,0.0053,0.0052,0.0057,0.0061,0.0064,0.0061,0.0069,0.0065,0.0068,0.0065,0.0064,0.0062,0.006,0.0058,0.0071,0.0053,0.0051,0.0048,0.0048,0.0048,0.0049,0.0047,0.0047,0.0045,0.005,0.0047,0.0045,0.0051,0.0052,0.005,0.006,0.0045,0.0056,0.0057,0.0059,0.0057,0.0063,0.0121,0.0068,0.006,0.0063,0.0065,0.0069,0.0082,0.0085,0.0093,0.0097,0.0094,0.0088,0.0101,0.011,0.0,0.0113,0.0104,0.0102,0.0107,0.0119,0.0162,0.0233,0.0242,0.0257,0.0261,0.0252,0.0266,0.0258,0.0262,0.0247,0.0233,0.0228,0.0213,0.0217,0.019,0.0161,
28.4383,0.0656,0.1083,0.1392,0.1334,0.1092,0.0774,0.064,0.0611,0.0737,0.0963,0.1108,0.1119,0.1037,0.0784,0.0424,0.0333,0.0219,0.0258,0.0335,0.0504,0.0643,0.0673,0.0045,0.1063,0.1228,0.0804,0.0458,0.0333,0.0244,0.0209,0.0192,0.0187,0.0241,0.0302,0.034,0.0382,0.045,0.0513,0.0585,0.0696,0.0729,0.0735,0.0882,0.0825,0.0608,0.0469,0.0319,0.02,0.0194,0.014,0.0142,0.0136,0.0176,0.0157,0.0141,0.0163,0.0214,0.0232,0.0219,0.0269,0.0329,0.0329,0.0281,0.0276,0.0293,0.0322,0.0404,0.061,0.0732,0.0748,0.072,0.0637,0.0533,0.0438,0.0364,0.0316,0.0257,0.0179,0.0141,0.0128,0.0112,0.0101,0.0076,0.006,0.0057,0.0044,0.005,0.005,0.0048,0.0053,0.0051,0.0063,0.0073,0.0067,0.0078,0.0103,0.0129,0.0139,0.0136,0.0127,0.0123,0.0102,0.0088,0.0087,0.0108,0.0142,0.0167,0.0185,0.0208,0.0231,0.0252,0.0233,0.0215,0.0231,0.027,0.0297,0.0246,0.018,0.0169,0.0159,0.0161,0.0163,0.0169,0.0175,0.0164,0.0133,0.0108,0.0098,0.0116,0.0121,0.0122,0.0114,0.0105,0.0104,0.0099,0.0094,0.0087,0.0077,0.0061,0.005,0.0044,0.0043,0.0043,0.0051,0.0064,0.0058,0.0063,0.0119,0.0062,0.0056,0.0057,0.0059,0.0048,0.0037,0.0027,0.0023,0.0019,0.0023,0.003,0.0035,0.0032,0.0033,0.0032,0.0035,0.0037,0.0043,0.0045,0.0051,0.0053,0.0042,0.0036,0.0046,0.0043,0.0042,0.0043,0.0042,0.0043,0.0049,0.0031,0.0047,0.0049,0.005,0.0054,0.0029,0.0058,0.0061,0.0062,0.0067,0.0064,0.0073,0.0065,0.007,0.0068,0.0068,0.0065,0.0062,0.006,0.0061,0.0055,0.0052,0.0049,0.0051,0.005,0.0049,0.0047,0.005,0.0049,0.0049,0.0053,0.0048,0.0054,0.0054,0.0069,0.0056,0.006,0.0057,0.0058,0.0058,0.0065,0.0065,0.0087,0.007,0.006,0.0066,0.0072,0.0075,0.0081,0.0092,0.0082,0.0101,0.0092,0.0089,0.0101,0.0119,0.0,0.0111,0.0108,0.0105,0.0104,0.0129,0.0164,0.0217,0.0247,0.0261,0.0262,0.0283,0.0264,0.0261,0.0259,0.0249,0.024,0.0226,0.0216,0.0236,0.0187,0.0163,
28.4321,0.0658,0.1093,0.1519,0.1574,0.1141,0.078,0.0645,0.0617,0.0766,0.1043,0.1375,0.1573,0.1313,0.0802,0.0424,0.0334,0.022,0.0259,0.0336,0.0509,0.0647,0.068,0.0878,0.111,0.1366,0.0813,0.0461,0.0338,0.0245,0.0211,0.0193,0.0188,0.0242,0.0304,0.0341,0.0383,0.0452,0.0518,0.059,0.0705,0.0737,0.0744,0.0894,0.0833,0.0609,0.0475,0.0317,0.02,0.0167,0.0141,0.0135,0.0136,0.0177,0.0159,0.0129,0.0146,0.0215,0.0232,0.0218,0.0271,0.033,0.033,0.0282,0.0277,0.0296,0.0324,0.0408,0.0615,0.0735,0.0751,0.0723,0.0639,0.054,0.044,0.0365,0.0319,0.0257,0.0178,0.0141,0.0129,0.0112,0.0102,0.0075,0.0059,0.0057,0.0045,0.005,0.0051,0.0048,0.0054,0.0052,0.0062,0.0077,0.0069,0.0078,0.0103,0.0129,0.014,0.0135,0.0127,0.0124,0.0102,0.0087,0.0088,0.011,0.0142,0.0168,0.0186,0.0209,0.0232,0.0253,0.023,0.0215,0.0228,0.0269,0.0296,0.0245,0.0178,0.0169,0.0159,0.0158,0.0161,0.0171,0.0181,0.0163,0.0134,0.0111,0.0097,0.0115,0.0117,0.0123,0.0113,0.0107,0.0106,0.01,0.0092,0.0087,0.0077,0.0062,0.0054,0.0045,0.0043,0.0047,0.005,0.006,0.006,0.0062,0.0121,0.0063,0.0061,0.0059,0.0058,0.0046,0.0036,0.0026,0.0024,0.0018,0.0022,0.003,0.0037,0.0031,0.0034,0.0039,0.0036,0.0036,0.0043,0.0044,0.0051,0.0056,0.0048,0.0054,0.0049,0.0044,0.0046,0.0041,0.0041,0.0044,0.0048,0.0054,0.0047,0.0068,0.0048,0.0049,0.0058,0.0058,0.0059,0.0062,0.0072,0.0069,0.0072,0.0065,0.0068,0.0065,0.0066,0.0066,0.0064,0.0059,0.0042,0.0055,0.0057,0.0048,0.0051,0.0048,0.0052,0.0053,0.0048,0.0043,0.0052,0.005,0.0057,0.0047,0.0059,0.0058,0.0062,0.0062,0.0065,0.0054,0.006,0.006,0.006,0.0077,0.0067,0.0057,0.0069,0.008,0.008,0.0082,0.0083,0.0078,0.0056,0.005,0.0104,0.0097,0.0109,0.0144,0.011,0.0107,0.011,0.0107,0.0117,0.017,0.022,0.0242,0.027,0.0276,0.0297,0.0275,0.028,0.0266,0.0246,0.0253,0.0225,0.0228,0.0254,0.0191,0.0196,
28.4516,0.0669,0.1109,0.1539,0.1592,0.1156,0.0793,0.0658,0.0628,0.0786,0.1061,0.1395,0.1594,0.1328,0.0815,0.0432,0.0341,0.0224,0.0265,0.0344,0.052,0.0663,0.0694,0.089,0.1127,0.1383,0.0824,0.0469,0.0345,0.0249,0.0218,0.0197,0.0192,0.0247,0.031,0.035,0.0392,0.0462,0.0529,0.0601,0.0714,0.0747,0.0754,0.0905,0.0845,0.0619,0.0482,0.0326,0.0203,0.0197,0.0145,0.0142,0.014,0.0181,0.0161,0.0145,0.0169,0.0221,0.0237,0.0227,0.0276,0.0338,0.0338,0.0289,0.0268,0.0301,0.033,0.0415,0.0623,0.0744,0.0759,0.0733,0.0649,0.0548,0.0444,0.0372,0.0324,0.0263,0.0182,0.0145,0.0131,0.0117,0.0103,0.0078,0.0061,0.0058,0.0044,0.0052,0.0051,0.0049,0.0054,0.0053,0.0063,0.0078,0.0071,0.0081,0.0104,0.0134,0.0143,0.0141,0.0131,0.0127,0.0104,0.0092,0.0088,0.0112,0.0145,0.0171,0.0188,0.0211,0.0234,0.0255,0.0235,0.0219,0.0232,0.0273,0.03,0.0249,0.0181,0.0174,0.016,0.0165,0.0164,0.0176,0.0181,0.0167,0.0135,0.0112,0.0094,0.0118,0.012,0.0127,0.0116,0.011,0.0108,0.01,0.0097,0.0089,0.0079,0.0066,0.0055,0.0046,0.0044,0.0047,0.0051,0.0065,0.006,0.0064,0.0118,0.0069,0.0062,0.0059,0.006,0.0049,0.0038,0.0031,0.0023,0.0022,0.0022,0.0031,0.0033,0.0024,0.0032,0.0042,0.0036,0.004,0.0044,0.0045,0.005,0.0058,0.0054,0.0054,0.0048,0.0042,0.0052,0.0041,0.004,0.0051,0.0049,0.0067,0.0049,0.0075,0.0054,0.006,0.0061,0.0058,0.0058,0.007,0.0073,0.0068,0.0075,0.0063,0.0069,0.0068,0.0068,0.0053,0.0063,0.0061,0.0065,0.0057,0.0053,0.0054,0.0053,0.005,0.0054,0.0055,0.0054,0.0056,0.0047,0.0056,0.0057,0.0054,0.0051,0.0071,0.0052,0.0048,0.0052,0.0049,0.0065,0.0067,0.0069,0.0071,0.0071,0.0062,0.007,0.008,0.0066,0.0085,0.0088,0.01,0.0101,0.0094,0.0105,0.011,0.0127,0.0146,0.0114,0.0118,0.0074,0.0097,0.0122,0.0158,0.0199,0.0242,0.0256,0.0269,0.0272,0.0271,0.0263,0.0275,0.0244,0.0211,0.0244,0.0213,0.0203,0.0191,0.0187,
28.4521,0.0683,0.1124,0.1428,0.1365,0.1125,0.0806,0.0669,0.0639,0.0767,0.0997,0.1135,0.1144,0.1062,0.0814,0.0443,0.035,0.0231,0.0273,0.0352,0.053,0.0674,0.0705,0.0048,0.1102,0.1264,0.0837,0.0481,0.0351,0.0259,0.0225,0.0204,0.02,0.0256,0.032,0.036,0.0403,0.0475,0.0538,0.0614,0.0727,0.0762,0.077,0.092,0.0861,0.0639,0.0498,0.0341,0.0209,0.0204,0.0148,0.0147,0.0144,0.0186,0.0165,0.0149,0.0172,0.0226,0.0244,0.0231,0.0283,0.0346,0.0346,0.0295,0.029,0.0307,0.0339,0.0424,0.0635,0.0758,0.0773,0.0744,0.0659,0.0553,0.0453,0.038,0.0334,0.027,0.0187,0.0149,0.0135,0.0118,0.0104,0.008,0.0063,0.006,0.0046,0.0053,0.0053,0.005,0.0056,0.0054,0.0066,0.0078,0.0071,0.0083,0.0107,0.0135,0.0139,0.0142,0.0131,0.013,0.0105,0.009,0.0091,0.0112,0.0147,0.0174,0.0191,0.0214,0.0238,0.026,0.0239,0.022,0.0236,0.0276,0.0305,0.0252,0.0184,0.0176,0.0164,0.016,0.0079,0.0173,0.0181,0.0168,0.0137,0.0114,0.0102,0.0117,0.0122,0.0126,0.0117,0.0111,0.0108,0.0103,0.0097,0.0089,0.0078,0.0065,0.0054,0.0047,0.0045,0.0046,0.0054,0.0064,0.006,0.0066,0.0125,0.0069,0.0063,0.006,0.0061,0.005,0.0038,0.003,0.0023,0.002,0.0024,0.0031,0.0036,0.0032,0.0037,0.0039,0.0037,0.0039,0.0044,0.0046,0.0052,0.0056,0.0052,0.0053,0.0049,0.0043,0.0047,0.0045,0.0043,0.0048,0.0049,0.0044,0.0048,0.0063,0.0055,0.0053,0.0057,0.0062,0.0061,0.0066,0.0072,0.0068,0.0074,0.0069,0.0074,0.0071,0.007,0.0068,0.0065,0.0064,0.0054,0.0059,0.0056,0.0052,0.0052,0.0054,0.0052,0.0052,0.005,0.0052,0.0053,0.0051,0.0056,0.0057,0.0056,0.0052,0.0059,0.005,0.0061,0.0062,0.0064,0.0067,0.0067,0.0118,0.0069,0.0065,0.0063,0.0077,0.0076,0.0083,0.0084,0.0096,0.0099,0.0103,0.0094,0.0118,0.012,0.0,0.0123,0.0114,0.0114,0.0104,0.0127,0.0169,0.0215,0.025,0.0261,0.027,0.0266,0.0275,0.0271,0.0259,0.0248,0.0238,0.0232,0.0216,0.0194,0.0187,0.0163,
28.4537,0.0675,0.1118,0.155,0.1603,0.1165,0.08,0.0664,0.0634,0.0796,0.1069,0.1403,0.1604,0.1336,0.0821,0.0435,0.0345,0.0227,0.0268,0.0347,0.0525,0.0667,0.0699,0.0905,0.1133,0.1391,0.083,0.0474,0.0349,0.0253,0.0218,0.0199,0.0195,0.025,0.0313,0.0353,0.0395,0.0467,0.0535,0.0604,0.072,0.0751,0.076,0.091,0.085,0.0626,0.0487,0.0333,0.0204,0.0197,0.0145,0.0142,0.0143,0.0182,0.016,0.0146,0.0168,0.0221,0.024,0.0225,0.0276,0.0338,0.0338,0.0291,0.0284,0.0301,0.0333,0.0416,0.0626,0.0747,0.0761,0.0735,0.0649,0.0547,0.0447,0.0374,0.0324,0.0262,0.0181,0.0146,0.0132,0.0115,0.0104,0.0078,0.0061,0.0059,0.0047,0.0052,0.0052,0.0049,0.0054,0.0052,0.0061,0.0076,0.007,0.0082,0.0106,0.0133,0.0142,0.0138,0.0129,0.0125,0.0102,0.0093,0.009,0.011,0.0144,0.0171,0.0187,0.0212,0.0234,0.0256,0.0234,0.0218,0.023,0.0267,0.0298,0.0248,0.0181,0.0169,0.0161,0.0164,0.0165,0.0173,0.0178,0.0167,0.0136,0.0113,0.0097,0.0116,0.0117,0.0122,0.0116,0.0106,0.0105,0.0102,0.0094,0.0086,0.0079,0.0064,0.0053,0.0046,0.0045,0.0047,0.0056,0.0064,0.006,0.0063,0.0117,0.0066,0.0062,0.0046,0.0061,0.0047,0.0038,0.0027,0.0022,0.0021,0.0024,0.0035,0.0036,0.0033,0.0037,0.0037,0.0035,0.0036,0.0045,0.0044,0.0053,0.0051,0.005,0.0054,0.0049,0.0044,0.0052,0.0042,0.0044,0.0047,0.0051,0.0051,0.0044,0.0067,0.0056,0.0054,0.0059,0.0061,0.0062,0.0064,0.0072,0.007,0.007,0.0068,0.0068,0.0067,0.0067,0.0065,0.0064,0.0057,0.0077,0.0057,0.0053,0.0047,0.0056,0.005,0.0053,0.0046,0.0048,0.0048,0.0048,0.0054,0.0054,0.0051,0.0054,0.0059,0.0059,0.0065,0.0057,0.0063,0.0062,0.0066,0.0059,0.0105,0.0068,0.0066,0.0066,0.0062,0.0076,0.0091,0.0091,0.0093,0.01,0.0094,0.0101,0.0111,0.0115,0.0183,0.0123,0.011,0.0113,0.0112,0.0135,0.0169,0.0225,0.0243,0.0241,0.0272,0.028,0.0269,0.0261,0.0242,0.0263,0.0253,0.0223,0.0209,0.0277,0.0198,0.0168,
28.454,0.0641,0.1061,0.1354,0.1293,0.1063,0.0757,0.0626,0.0598,0.0724,0.0939,0.1072,0.1081,0.1002,0.0763,0.0413,0.0326,0.0216,0.0254,0.0328,0.0494,0.0629,0.0659,0.0052,0.1026,0.1198,0.0788,0.0447,0.0327,0.0241,0.0206,0.019,0.0186,0.0238,0.0297,0.0335,0.0374,0.044,0.0499,0.0574,0.0684,0.0717,0.0725,0.0871,0.0813,0.0599,0.0471,0.0316,0.0192,0.0185,0.0137,0.013,0.0132,0.0171,0.0152,0.0137,0.0159,0.0208,0.0224,0.0213,0.026,0.0319,0.0319,0.0272,0.0266,0.0282,0.0309,0.0393,0.0598,0.0717,0.0733,0.0704,0.0622,0.0521,0.0422,0.0352,0.0301,0.0248,0.0172,0.0137,0.0125,0.0108,0.0097,0.0073,0.0058,0.0056,0.0042,0.0048,0.0047,0.0046,0.0052,0.005,0.0061,0.0072,0.0066,0.0076,0.0099,0.0123,0.0132,0.0129,0.0121,0.0118,0.0096,0.0086,0.0083,0.0103,0.0135,0.0159,0.0176,0.0198,0.0221,0.0241,0.0222,0.0203,0.0217,0.0257,0.0284,0.0234,0.0168,0.016,0.015,0.0152,0.0152,0.016,0.0166,0.0154,0.0123,0.0105,0.0092,0.0108,0.0114,0.0115,0.0109,0.0102,0.0098,0.0094,0.009,0.0082,0.007,0.0059,0.0049,0.0039,0.0041,0.0036,0.0046,0.0059,0.0054,0.0059,0.0108,0.0062,0.0058,0.0054,0.0054,0.0043,0.0035,0.0027,0.0021,0.0018,0.0021,0.0029,0.0033,0.0029,0.0033,0.0035,0.0033,0.0035,0.004,0.0042,0.0047,0.0052,0.0049,0.0049,0.0045,0.004,0.0043,0.004,0.004,0.0043,0.0046,0.0049,0.0043,0.0057,0.0052,0.0047,0.0052,0.0056,0.0057,0.0061,0.0067,0.0062,0.0068,0.0065,0.0066,0.0064,0.0064,0.0061,0.0056,0.0058,0.0048,0.0053,0.0048,0.0049,0.0049,0.0044,0.0047,0.0048,0.0046,0.0047,0.0048,0.0046,0.005,0.0051,0.005,0.0045,0.0054,0.007,0.0049,0.0038,0.0058,0.0057,0.0059,0.0128,0.0063,0.0059,0.0061,0.0071,0.0073,0.0078,0.0084,0.0088,0.0093,0.0097,0.0092,0.01,0.0111,0.0,0.0108,0.0104,0.0105,0.0108,0.0114,0.0158,0.0209,0.024,0.0252,0.0262,0.0282,0.0264,0.0255,0.0233,0.0244,0.0234,0.0224,0.0206,0.0179,0.0184,0.0173,
28.4554,0.0663,0.1098,0.1527,0.158,0.1145,0.0785,0.065,0.0622,0.078,0.1051,0.1382,0.1581,0.1317,0.0806,0.0427,0.0337,0.0221,0.0262,0.0336,0.0514,0.0654,0.0687,0.0883,0.1117,0.1372,0.0817,0.0464,0.0342,0.0248,0.0216,0.0196,0.0191,0.0246,0.0307,0.0345,0.0388,0.0457,0.0526,0.0595,0.0708,0.074,0.075,0.0897,0.0839,0.0618,0.0482,0.0315,0.0201,0.0195,0.0141,0.014,0.0139,0.0178,0.0159,0.0143,0.0166,0.0215,0.0234,0.0221,0.0273,0.033,0.0331,0.0283,0.0278,0.0293,0.0324,0.0407,0.0615,0.0735,0.075,0.0723,0.0639,0.0523,0.044,0.0365,0.0315,0.0258,0.0179,0.0143,0.0129,0.0113,0.01,0.0077,0.0062,0.0057,0.0046,0.0052,0.0053,0.0048,0.0054,0.0051,0.006,0.0073,0.007,0.0078,0.0103,0.0129,0.0138,0.0133,0.0126,0.0124,0.0101,0.0085,0.0088,0.0108,0.0139,0.0167,0.0184,0.0207,0.023,0.025,0.023,0.0213,0.0227,0.0266,0.0293,0.024,0.0176,0.0167,0.0157,0.0159,0.016,0.0169,0.0173,0.016,0.0133,0.011,0.0091,0.0112,0.0118,0.0121,0.0111,0.0103,0.0104,0.0095,0.0095,0.0086,0.0075,0.0061,0.0036,0.0029,0.0043,0.0048,0.0048,0.0054,0.0052,0.006,0.0116,0.0061,0.0061,0.0053,0.0059,0.0046,0.0036,0.0025,0.0024,0.0016,0.0023,0.003,0.0036,0.0027,0.0033,0.0037,0.0037,0.0036,0.004,0.004,0.0047,0.0053,0.0055,0.005,0.0046,0.0041,0.0044,0.0047,0.0045,0.0046,0.0051,0.006,0.0055,0.0071,0.006,0.0049,0.006,0.006,0.0062,0.0064,0.007,0.0066,0.007,0.0063,0.0068,0.0064,0.0067,0.0062,0.0061,0.0061,0.0051,0.0043,0.0052,0.0049,0.0053,0.0045,0.0053,0.0048,0.0045,0.0043,0.0048,0.0036,0.0035,0.0044,0.0048,0.0059,0.0059,0.0125,0.0065,0.0058,0.0061,0.0057,0.0064,0.0075,0.0059,0.0056,0.0067,0.0063,0.0082,0.0073,0.0093,0.0095,0.01,0.0097,0.0108,0.0108,0.0125,0.0099,0.0107,0.0107,0.0116,0.0116,0.0121,0.0153,0.0221,0.0242,0.0267,0.0253,0.0263,0.0274,0.0269,0.0232,0.0252,0.0233,0.0232,0.0214,0.0266,0.0189,0.0197,
28.4561,0.0666,0.11,0.1399,0.1336,0.1101,0.0787,0.0652,0.0622,0.0751,0.0973,0.1108,0.1117,0.1036,0.0794,0.0431,0.0341,0.0225,0.0265,0.0343,0.0513,0.0656,0.0687,0.0043,0.1078,0.1238,0.0817,0.0468,0.0341,0.0251,0.0218,0.0198,0.0195,0.0249,0.031,0.0349,0.0391,0.0461,0.0526,0.0599,0.0709,0.0743,0.0752,0.09,0.0841,0.0623,0.0487,0.0328,0.0202,0.0197,0.0142,0.0138,0.014,0.018,0.016,0.0143,0.0166,0.0218,0.0236,0.0223,0.0274,0.0334,0.0334,0.0286,0.0279,0.0298,0.0327,0.041,0.0621,0.0742,0.0756,0.0727,0.0643,0.0541,0.0443,0.0369,0.032,0.0259,0.0179,0.0143,0.013,0.0113,0.0102,0.0076,0.006,0.0058,0.0045,0.005,0.0051,0.0048,0.0054,0.0052,0.0063,0.0075,0.0069,0.0079,0.0103,0.0129,0.0139,0.0137,0.0127,0.0123,0.0101,0.0086,0.0088,0.0108,0.0141,0.0167,0.0184,0.0207,0.0229,0.0252,0.0231,0.0214,0.023,0.0268,0.0295,0.0244,0.0178,0.0167,0.0158,0.016,0.0163,0.0169,0.0178,0.0163,0.0131,0.0108,0.0098,0.0113,0.0114,0.0122,0.0113,0.0107,0.0104,0.0098,0.0094,0.0085,0.0075,0.0063,0.0052,0.0045,0.0044,0.0052,0.0051,0.0061,0.0057,0.0062,0.0119,0.0064,0.006,0.0056,0.0057,0.0048,0.0035,0.0028,0.0022,0.0018,0.0023,0.003,0.0036,0.0031,0.0035,0.0038,0.0034,0.0037,0.0043,0.0044,0.0049,0.005,0.0051,0.005,0.0047,0.0042,0.004,0.0042,0.0039,0.0045,0.0049,0.0043,0.0048,0.0076,0.0056,0.0049,0.0056,0.0058,0.0061,0.0062,0.0068,0.0065,0.0072,0.0065,0.0071,0.0068,0.0067,0.0064,0.0064,0.006,0.0051,0.0055,0.0051,0.0051,0.005,0.0049,0.0048,0.0048,0.0041,0.0049,0.0048,0.0049,0.0045,0.0052,0.0055,0.0057,0.005,0.0043,0.0057,0.0058,0.0059,0.006,0.0065,0.0107,0.0067,0.0063,0.0065,0.007,0.0074,0.0079,0.0087,0.0097,0.0093,0.0093,0.0092,0.0102,0.0114,0.0,0.0108,0.0105,0.01,0.0099,0.0123,0.0165,0.0218,0.0246,0.0254,0.0272,0.0289,0.0272,0.0268,0.026,0.0238,0.022,0.0225,0.021,0.0212,0.0184,0.0178,
28.3917,0.0659,0.1096,0.1522,0.1576,0.1142,0.0781,0.0647,0.0617,0.0775,0.1047,0.1378,0.1576,0.1313,0.0804,0.0425,0.0334,0.022,0.026,0.0338,0.0512,0.0652,0.0683,0.0868,0.1113,0.1369,0.0814,0.0463,0.0339,0.0246,0.0212,0.0193,0.0188,0.0244,0.0304,0.0345,0.0385,0.0455,0.0522,0.0594,0.0706,0.0739,0.0745,0.0893,0.0832,0.0613,0.0472,0.0321,0.0199,0.0196,0.014,0.0133,0.0138,0.018,0.0157,0.0143,0.0165,0.0216,0.0235,0.0221,0.0271,0.0334,0.0332,0.0284,0.0278,0.0297,0.0324,0.0409,0.0616,0.0737,0.0751,0.0721,0.0635,0.0524,0.0437,0.0366,0.0317,0.026,0.0179,0.0144,0.0128,0.0112,0.0102,0.0077,0.0061,0.0057,0.0042,0.005,0.0049,0.0048,0.0053,0.005,0.0063,0.0075,0.0069,0.0079,0.0103,0.0128,0.0138,0.0138,0.0128,0.0126,0.0101,0.0093,0.0087,0.0108,0.0142,0.0169,0.0186,0.0209,0.0231,0.0254,0.0232,0.0216,0.0229,0.0273,0.0296,0.0246,0.018,0.0172,0.0159,0.0161,0.0164,0.0172,0.0177,0.0164,0.0132,0.0109,0.0094,0.0117,0.0116,0.0124,0.0116,0.011,0.0104,0.0099,0.0095,0.0086,0.0076,0.0065,0.0049,0.0045,0.0043,0.0043,0.005,0.0058,0.0056,0.0059,0.0115,0.0067,0.006,0.0056,0.0056,0.0045,0.0035,0.0029,0.002,0.002,0.0026,0.003,0.0031,0.0028,0.0033,0.004,0.0038,0.0035,0.0043,0.0044,0.0051,0.0054,0.005,0.0051,0.0044,0.0042,0.0045,0.0045,0.0038,0.0046,0.0048,0.0053,0.005,0.0063,0.0054,0.0053,0.0055,0.0061,0.0055,0.0068,0.0068,0.0066,0.0069,0.0065,0.0068,0.0065,0.0065,0.0066,0.0057,0.0055,0.0055,0.0057,0.0057,0.0052,0.0054,0.0055,0.0044,0.0045,0.0047,0.0048,0.0048,0.005,0.0049,0.0046,0.0049,0.0051,0.0056,0.0064,0.0058,0.0064,0.0059,0.0067,0.0059,0.0102,0.0071,0.0062,0.0055,0.0087,0.007,0.008,0.008,0.0107,0.01,0.0096,0.009,0.0095,0.0113,0.0145,0.0107,0.0114,0.0102,0.0103,0.0126,0.0167,0.0212,0.0249,0.0252,0.0293,0.0232,0.0277,0.027,0.0279,0.0255,0.0244,0.0059,0.0201,0.0195,0.0182,0.0199,
28.393,0.0677,0.1114,0.1422,0.1363,0.1119,0.0799,0.0663,0.0633,0.0764,0.099,0.1136,0.1148,0.1064,0.0809,0.0439,0.0347,0.0229,0.027,0.035,0.0526,0.0668,0.0699,0.0069,0.1095,0.1262,0.083,0.0477,0.0348,0.0256,0.0223,0.0202,0.0198,0.0254,0.0317,0.0358,0.04,0.0471,0.0538,0.0611,0.0724,0.0757,0.0764,0.0912,0.0854,0.0633,0.0493,0.0329,0.0207,0.02,0.0147,0.0142,0.0143,0.0184,0.0164,0.0148,0.017,0.0222,0.024,0.0228,0.028,0.0343,0.0343,0.0293,0.0287,0.0305,0.0335,0.0419,0.0628,0.0749,0.0764,0.0736,0.0651,0.0546,0.0448,0.0376,0.0325,0.0267,0.0184,0.0147,0.0133,0.0117,0.0105,0.0078,0.0062,0.0059,0.0045,0.0052,0.0052,0.0049,0.0055,0.0053,0.0063,0.0073,0.0071,0.0081,0.0106,0.0134,0.0142,0.0141,0.0131,0.0128,0.0105,0.0091,0.009,0.0111,0.0146,0.0172,0.0189,0.0212,0.0235,0.0258,0.0237,0.0219,0.0236,0.0274,0.0302,0.0249,0.0183,0.0173,0.0163,0.0165,0.0166,0.0175,0.0186,0.0168,0.0137,0.0113,0.0099,0.0118,0.0121,0.0124,0.0116,0.0111,0.0106,0.0102,0.0097,0.009,0.0078,0.0066,0.0054,0.0046,0.0046,0.0046,0.0051,0.0064,0.0061,0.0065,0.0125,0.0065,0.0063,0.0061,0.0061,0.005,0.0038,0.0029,0.0022,0.0021,0.0023,0.0032,0.0036,0.0032,0.0035,0.0038,0.0036,0.0039,0.0043,0.0045,0.0051,0.0056,0.005,0.0056,0.0045,0.0041,0.0045,0.0044,0.0044,0.0047,0.0048,0.0045,0.005,0.006,0.0056,0.0054,0.0059,0.0056,0.0063,0.0065,0.0069,0.0067,0.0075,0.007,0.0075,0.0071,0.0071,0.0067,0.0065,0.0061,0.0088,0.0056,0.0044,0.0053,0.0053,0.0053,0.0048,0.0049,0.0048,0.0049,0.0055,0.0053,0.0048,0.0056,0.0056,0.0061,0.0058,0.0074,0.006,0.0062,0.0063,0.0062,0.0069,0.0092,0.0071,0.0065,0.0066,0.0063,0.0075,0.0084,0.0089,0.008,0.0099,0.0102,0.0098,0.0107,0.0123,0.0,0.0115,0.0117,0.0104,0.0107,0.0127,0.0171,0.0222,0.025,0.027,0.0282,0.0304,0.0272,0.0266,0.0257,0.0256,0.0244,0.0229,0.0218,0.0197,0.0191,0.018,
28.4609,0.0671,0.111,0.1545,0.1599,0.1163,0.0795,0.066,0.0632,0.0787,0.1066,0.14,0.16,0.1335,0.082,0.0435,0.0343,0.0226,0.0267,0.0346,0.0523,0.0667,0.0698,0.0906,0.1131,0.1387,0.0829,0.0473,0.0347,0.0252,0.0219,0.0198,0.0192,0.0249,0.0311,0.0352,0.0393,0.0465,0.0532,0.0604,0.0717,0.0749,0.0759,0.0908,0.0847,0.0622,0.0483,0.0328,0.0204,0.0199,0.0144,0.0138,0.0139,0.0184,0.0162,0.0145,0.0169,0.0222,0.0239,0.0226,0.0277,0.0338,0.0339,0.0293,0.0283,0.0303,0.0331,0.0415,0.0625,0.0749,0.0761,0.0737,0.0648,0.0549,0.0446,0.0373,0.0325,0.0264,0.0184,0.0146,0.0133,0.0116,0.0104,0.008,0.0062,0.0059,0.0044,0.0052,0.0052,0.0049,0.0053,0.0053,0.0064,0.0076,0.0069,0.008,0.0107,0.0136,0.0142,0.0139,0.0129,0.0126,0.0104,0.0094,0.009,0.0111,0.0144,0.0172,0.0189,0.0211,0.0228,0.0259,0.0237,0.022,0.0233,0.0273,0.0301,0.0251,0.0182,0.0174,0.0164,0.0165,0.0166,0.0178,0.0181,0.0169,0.0138,0.0116,0.0099,0.0116,0.0119,0.0127,0.0117,0.011,0.0108,0.0102,0.0097,0.0088,0.0078,0.0065,0.0053,0.0048,0.0043,0.0048,0.005,0.0069,0.0059,0.0068,0.0122,0.007,0.0066,0.0061,0.0059,0.0049,0.0038,0.003,0.0023,0.0021,0.0024,0.0033,0.0039,0.0032,0.0034,0.0039,0.0035,0.0039,0.0042,0.0046,0.0049,0.0056,0.0052,0.0057,0.005,0.0043,0.0046,0.0042,0.0043,0.0049,0.005,0.004,0.0045,0.0062,0.0057,0.0053,0.0056,0.006,0.0058,0.0065,0.007,0.0064,0.0071,0.0071,0.0074,0.0066,0.0065,0.0062,0.0063,0.006,0.0064,0.0057,0.0051,0.0051,0.0051,0.0052,0.0049,0.0053,0.0047,0.0052,0.005,0.0058,0.0053,0.0055,0.0054,0.0054,0.0069,0.0064,0.0052,0.0059,0.0067,0.0072,0.0058,0.0112,0.0064,0.0067,0.0071,0.008,0.0084,0.0085,0.0098,0.0111,0.0093,0.01,0.0093,0.0112,0.0113,0.0197,0.0106,0.0118,0.0111,0.0102,0.0127,0.0165,0.0244,0.0242,0.0266,0.0274,0.029,0.0273,0.0256,0.0292,0.0256,0.024,0.022,0.021,0.0253,0.0211,0.0138,
28.4617,0.0676,0.1117,0.1422,0.1359,0.1119,0.0799,0.0662,0.0631,0.0765,0.099,0.1128,0.1137,0.1055,0.0807,0.0437,0.0345,0.0227,0.0268,0.0346,0.0523,0.0666,0.0697,0.0047,0.1095,0.126,0.0829,0.0473,0.0344,0.0253,0.0219,0.0199,0.0194,0.0249,0.0311,0.0352,0.0394,0.0465,0.053,0.0603,0.072,0.0753,0.0761,0.0912,0.0852,0.0628,0.0488,0.0331,0.0205,0.0196,0.0142,0.0142,0.0142,0.0182,0.0162,0.0146,0.0169,0.022,0.024,0.0227,0.0278,0.0341,0.034,0.0289,0.0285,0.0302,0.0334,0.0417,0.0633,0.0759,0.0774,0.0743,0.0658,0.0551,0.0452,0.0376,0.0333,0.0267,0.0184,0.0145,0.0133,0.0116,0.0103,0.0077,0.0061,0.0058,0.0046,0.0051,0.0052,0.0049,0.0055,0.0053,0.0063,0.0078,0.007,0.0081,0.0106,0.0133,0.0141,0.014,0.013,0.0128,0.0105,0.009,0.009,0.0111,0.0145,0.0172,0.019,0.0213,0.0236,0.0259,0.0238,0.0219,0.0236,0.0276,0.0304,0.0251,0.0183,0.0174,0.0163,0.0165,0.0166,0.0173,0.018,0.0167,0.0136,0.0111,0.0099,0.0117,0.012,0.0126,0.0118,0.0109,0.0102,0.01,0.0094,0.0089,0.0078,0.0065,0.0054,0.0047,0.0045,0.0047,0.0052,0.0064,0.0061,0.0064,0.0122,0.0068,0.0063,0.006,0.0061,0.005,0.0038,0.003,0.0023,0.002,0.0024,0.0031,0.0036,0.0031,0.0036,0.0038,0.0037,0.0039,0.0043,0.0046,0.0051,0.0055,0.0054,0.0053,0.004,0.0044,0.0047,0.0044,0.0043,0.0047,0.0049,0.005,0.0047,0.0034,0.0052,0.0047,0.0056,0.0058,0.0058,0.006,0.007,0.0067,0.0074,0.0068,0.0068,0.0069,0.0068,0.0065,0.0062,0.0061,0.0069,0.0056,0.0053,0.0052,0.005,0.0048,0.005,0.0051,0.0051,0.0051,0.0049,0.0054,0.0052,0.0052,0.0046,0.0057,0.006,0.0066,0.0059,0.006,0.0062,0.0062,0.0066,0.0083,0.0069,0.0065,0.0062,0.0071,0.0074,0.0086,0.0091,0.0097,0.0102,0.0097,0.0098,0.0111,0.0119,0.0,0.0115,0.0107,0.0103,0.0107,0.0124,0.0168,0.0217,0.025,0.0262,0.027,0.0292,0.028,0.0274,0.0283,0.0244,0.0245,0.0224,0.0224,0.0228,0.0193,0.017,
28.4628,0.0677,0.1121,0.1554,0.1608,0.1169,0.0803,0.0667,0.0637,0.0801,0.1073,0.1409,0.1609,0.1343,0.0826,0.0439,0.0346,0.0227,0.0269,0.0348,0.0527,0.0672,0.0703,0.0912,0.1138,0.1395,0.0834,0.0476,0.0349,0.0253,0.0222,0.02,0.0194,0.0238,0.0309,0.0355,0.0397,0.0468,0.0536,0.0608,0.0722,0.0755,0.0763,0.0913,0.0852,0.0628,0.0486,0.0332,0.0207,0.02,0.0146,0.0139,0.0141,0.0185,0.0163,0.0149,0.0171,0.0224,0.0242,0.0227,0.028,0.0344,0.0341,0.0292,0.0286,0.0306,0.0336,0.0417,0.0629,0.0749,0.0766,0.0739,0.0655,0.0546,0.045,0.0377,0.0329,0.0269,0.0184,0.0147,0.0135,0.0118,0.0104,0.008,0.0061,0.0059,0.0046,0.0052,0.005,0.005,0.0053,0.0054,0.0064,0.0078,0.0069,0.0082,0.0106,0.0134,0.0142,0.0141,0.0131,0.0128,0.0106,0.0093,0.0093,0.0113,0.0148,0.0174,0.0189,0.0215,0.0237,0.0259,0.0238,0.0221,0.0236,0.0275,0.0306,0.0252,0.0185,0.0175,0.0163,0.0166,0.0165,0.018,0.0184,0.0171,0.0138,0.0114,0.0097,0.012,0.0123,0.0126,0.0116,0.0111,0.0111,0.0098,0.0098,0.0088,0.008,0.0064,0.0056,0.005,0.0047,0.005,0.0053,0.0065,0.006,0.0064,0.0128,0.0069,0.0063,0.0061,0.0057,0.0045,0.0038,0.0033,0.0024,0.002,0.0022,0.0029,0.0036,0.0035,0.0038,0.0038,0.0036,0.0039,0.0041,0.0046,0.0047,0.0057,0.0052,0.0055,0.0048,0.0043,0.0051,0.0041,0.0043,0.0049,0.0053,0.0062,0.0051,0.0045,0.0066,0.0049,0.006,0.0062,0.0063,0.0065,0.0064,0.0064,0.0073,0.0065,0.0073,0.0072,0.0068,0.0068,0.0066,0.006,0.0063,0.0057,0.0054,0.0053,0.0058,0.0052,0.005,0.0051,0.0052,0.0048,0.0043,0.0052,0.0053,0.0044,0.0051,0.0065,0.0058,0.0062,0.0059,0.0056,0.0068,0.007,0.006,0.005,0.0064,0.0065,0.0069,0.0084,0.0089,0.0085,0.0094,0.0097,0.0103,0.0095,0.0099,0.0114,0.0112,0.0153,0.0121,0.011,0.0101,0.0107,0.0129,0.0172,0.0235,0.0242,0.0265,0.0271,0.0261,0.0274,0.0265,0.0266,0.0263,0.0244,0.022,0.0188,0.0234,0.0178,0.0184,
28.4627,0.0678,0.1116,0.1417,0.1355,0.1118,0.0801,0.0664,0.0634,0.0767,0.0989,0.1127,0.1137,0.1055,0.0808,0.0438,0.0347,0.0228,0.027,0.0349,0.0526,0.0668,0.0699,0.0046,0.1093,0.1255,0.0829,0.0475,0.0346,0.0254,0.0219,0.02,0.0196,0.0252,0.0314,0.0356,0.0397,0.0468,0.0534,0.0606,0.072,0.0753,0.0762,0.091,0.085,0.0629,0.0489,0.0331,0.0207,0.0203,0.0146,0.0136,0.0142,0.0185,0.0163,0.0147,0.017,0.0223,0.0242,0.0229,0.0281,0.0343,0.0343,0.0293,0.0287,0.0305,0.0335,0.042,0.0632,0.0755,0.0769,0.074,0.0655,0.0552,0.0453,0.0377,0.0328,0.0267,0.0185,0.0147,0.0134,0.0117,0.0105,0.0078,0.0062,0.0059,0.0046,0.0053,0.0052,0.005,0.0055,0.0054,0.0067,0.0078,0.0071,0.0081,0.0106,0.0134,0.0144,0.0142,0.0132,0.0128,0.0106,0.0087,0.0091,0.0112,0.0147,0.0173,0.0191,0.0214,0.0237,0.0259,0.0239,0.0221,0.0234,0.0277,0.0304,0.0252,0.0185,0.0174,0.0164,0.0166,0.0168,0.0174,0.0184,0.0169,0.0138,0.0112,0.01,0.0119,0.0122,0.0126,0.0119,0.0112,0.0107,0.0102,0.0098,0.009,0.0079,0.0065,0.0054,0.0047,0.0045,0.0055,0.0053,0.0063,0.0061,0.0062,0.0121,0.0066,0.0061,0.0057,0.0061,0.0049,0.0038,0.003,0.0023,0.0021,0.0023,0.0032,0.0035,0.0031,0.0036,0.0038,0.0037,0.0039,0.0043,0.0046,0.0051,0.0055,0.0054,0.0054,0.0048,0.0044,0.0044,0.0044,0.0045,0.0047,0.005,0.0042,0.005,0.006,0.0058,0.0055,0.0057,0.0061,0.0061,0.0065,0.007,0.0065,0.0074,0.0067,0.0071,0.0069,0.0069,0.0065,0.0045,0.0058,0.0059,0.0057,0.0054,0.0051,0.0053,0.0052,0.005,0.0049,0.0051,0.0042,0.005,0.005,0.0053,0.0044,0.0054,0.0055,0.0061,0.0049,0.0058,0.0057,0.0061,0.0056,0.0064,0.0113,0.0067,0.0065,0.0065,0.0067,0.0077,0.0086,0.0092,0.0102,0.0099,0.0098,0.009,0.011,0.012,0.0,0.0116,0.011,0.009,0.0104,0.0129,0.0168,0.0221,0.0246,0.0262,0.0269,0.0276,0.0267,0.0268,0.0254,0.0249,0.0244,0.0232,0.0209,0.0208,0.0186,0.0169,
28.4631,0.0676,0.1118,0.155,0.1603,0.1166,0.0802,0.0665,0.0634,0.0802,0.107,0.1405,0.1604,0.1338,0.0824,0.0436,0.0345,0.0227,0.0269,0.0348,0.0526,0.0669,0.0702,0.0898,0.1134,0.1391,0.0831,0.0474,0.035,0.0253,0.0221,0.0199,0.0195,0.025,0.0313,0.0353,0.0396,0.0468,0.0535,0.0606,0.0721,0.0752,0.0762,0.091,0.0852,0.0626,0.0486,0.0329,0.0206,0.0202,0.0147,0.0139,0.0142,0.0185,0.0162,0.0148,0.017,0.0223,0.0242,0.0228,0.028,0.0342,0.0342,0.0293,0.0285,0.0304,0.0337,0.0419,0.0627,0.0751,0.0765,0.0737,0.0652,0.0547,0.0449,0.0377,0.0329,0.0266,0.0185,0.0148,0.0135,0.0116,0.0106,0.0079,0.0063,0.0058,0.0044,0.0053,0.0054,0.005,0.0059,0.0053,0.0065,0.0075,0.0071,0.0079,0.0108,0.0134,0.0145,0.0142,0.0131,0.0128,0.0106,0.0091,0.0093,0.0112,0.0147,0.0174,0.0192,0.0216,0.0238,0.0259,0.0238,0.0221,0.024,0.0276,0.0304,0.025,0.0186,0.0174,0.0162,0.0165,0.0169,0.0174,0.0184,0.0169,0.0136,0.0115,0.01,0.0119,0.0124,0.0126,0.0117,0.0112,0.0107,0.01,0.0095,0.0089,0.0081,0.0066,0.0056,0.0048,0.0045,0.0044,0.0057,0.0065,0.006,0.0066,0.0126,0.0069,0.0067,0.0061,0.006,0.0049,0.0038,0.003,0.0024,0.0022,0.0025,0.0031,0.004,0.0032,0.0034,0.0043,0.0035,0.0038,0.0046,0.0046,0.0051,0.0055,0.0055,0.0055,0.005,0.0046,0.0058,0.0043,0.0046,0.0051,0.0054,0.0059,0.0046,0.0061,0.005,0.006,0.0061,0.0061,0.0066,0.0063,0.0074,0.0062,0.0072,0.0066,0.0075,0.007,0.0075,0.007,0.0069,0.0059,0.0057,0.0058,0.0053,0.0055,0.0056,0.0055,0.0056,0.0048,0.0054,0.0051,0.0054,0.0052,0.0064,0.0054,0.0052,0.0062,0.0069,0.0074,0.0061,0.0064,0.0065,0.0061,0.0061,0.009,0.0073,0.0065,0.0061,0.0078,0.0061,0.0091,0.0087,0.0104,0.0107,0.0091,0.0106,0.0118,0.0127,0.0175,0.0113,0.0111,0.0106,0.0108,0.0123,0.0162,0.0217,0.0246,0.0274,0.0275,0.0265,0.0282,0.027,0.027,0.0253,0.025,0.0227,0.0239,0.0192,0.0168,0.0165,
28.4643,0.0677,0.1118,0.142,0.1356,0.1119,0.0801,0.0664,0.0634,0.0764,0.099,0.1128,0.1137,0.1055,0.0809,0.0438,0.0347,0.0228,0.027,0.0349,0.0526,0.0668,0.0699,0.0041,0.1094,0.1257,0.0829,0.0475,0.0346,0.0254,0.0221,0.02,0.0196,0.0252,0.0314,0.0355,0.0397,0.0466,0.0533,0.0607,0.0719,0.0754,0.0761,0.091,0.0851,0.0629,0.049,0.0328,0.0207,0.0201,0.0146,0.0143,0.0143,0.0184,0.0164,0.0147,0.017,0.0223,0.0241,0.0228,0.028,0.0343,0.0343,0.0292,0.0287,0.0304,0.0336,0.042,0.0631,0.0753,0.0769,0.074,0.0656,0.0548,0.0453,0.0377,0.0325,0.0266,0.0183,0.0147,0.0133,0.0117,0.0105,0.0079,0.0062,0.0059,0.0046,0.0052,0.0052,0.0049,0.0055,0.0053,0.0063,0.0077,0.0071,0.0081,0.0107,0.0134,0.0145,0.0142,0.0133,0.0128,0.0105,0.0091,0.0091,0.0112,0.0147,0.0172,0.0191,0.0214,0.0237,0.0259,0.0238,0.0217,0.0226,0.0276,0.0304,0.0252,0.0185,0.0171,0.0164,0.0166,0.0167,0.0174,0.0179,0.0169,0.0137,0.0112,0.0101,0.0119,0.0121,0.0127,0.0118,0.0111,0.0108,0.0101,0.0097,0.0089,0.0078,0.0065,0.0054,0.0047,0.0045,0.0043,0.0051,0.0066,0.0062,0.0067,0.013,0.0071,0.0065,0.0062,0.0063,0.0051,0.004,0.003,0.0024,0.0021,0.0023,0.0032,0.0036,0.0032,0.0037,0.004,0.0037,0.0039,0.0045,0.0045,0.005,0.0051,0.0053,0.0053,0.005,0.0042,0.0047,0.0044,0.0043,0.0046,0.005,0.0044,0.0048,0.005,0.0052,0.0055,0.0058,0.0061,0.0062,0.0061,0.0067,0.0066,0.0073,0.0069,0.0074,0.007,0.007,0.0065,0.0064,0.0066,0.0058,0.0056,0.0053,0.0052,0.0054,0.005,0.0052,0.0051,0.0053,0.005,0.0052,0.0053,0.0048,0.0054,0.0054,0.0053,0.0064,0.0048,0.006,0.006,0.0055,0.0058,0.0064,0.0095,0.0071,0.0065,0.0068,0.0068,0.0073,0.0086,0.0094,0.0097,0.0086,0.0097,0.0096,0.011,0.0122,0.0,0.0126,0.0113,0.011,0.012,0.0131,0.0171,0.022,0.025,0.0262,0.0272,0.0275,0.0276,0.0265,0.0256,0.0254,0.0244,0.0224,0.0223,0.0238,0.0192,0.0176,
28.4646,0.0676,0.1118,0.1549,0.1602,0.1165,0.0801,0.0664,0.0635,0.0793,0.107,0.1405,0.1604,0.1338,0.0823,0.0437,0.0345,0.0227,0.0269,0.0348,0.0526,0.067,0.0702,0.0903,0.1135,0.139,0.0831,0.0474,0.0348,0.0253,0.022,0.0199,0.0195,0.0251,0.0313,0.0354,0.0394,0.0467,0.0532,0.0603,0.0721,0.0753,0.0762,0.0911,0.0849,0.0629,0.0489,0.0338,0.0206,0.0199,0.0147,0.0136,0.0141,0.0184,0.0164,0.0147,0.017,0.0225,0.0239,0.0228,0.0281,0.0344,0.0343,0.0294,0.0286,0.0307,0.0335,0.0418,0.0628,0.0751,0.0764,0.0737,0.065,0.0553,0.0452,0.0379,0.0328,0.0268,0.0186,0.015,0.0132,0.012,0.0104,0.008,0.0061,0.006,0.0045,0.0052,0.0053,0.0051,0.0056,0.0053,0.0064,0.008,0.0071,0.0083,0.0105,0.0136,0.0145,0.0143,0.0134,0.0129,0.0104,0.0091,0.0089,0.0113,0.0146,0.0172,0.019,0.0215,0.0236,0.0259,0.0237,0.0222,0.0234,0.0277,0.0303,0.0252,0.0184,0.0176,0.0166,0.0166,0.0165,0.0178,0.0184,0.017,0.0135,0.0116,0.0104,0.0124,0.0122,0.0128,0.0118,0.0114,0.0109,0.0102,0.0095,0.0094,0.008,0.0067,0.0056,0.0047,0.0045,0.0049,0.0059,0.0071,0.006,0.0069,0.0127,0.0069,0.0065,0.0063,0.0063,0.0052,0.0038,0.0031,0.0024,0.0022,0.0023,0.0033,0.0039,0.0031,0.0033,0.0043,0.0037,0.0046,0.0042,0.005,0.0055,0.0056,0.0059,0.0055,0.0048,0.0047,0.0043,0.0048,0.0023,0.005,0.0051,0.0049,0.0049,0.0076,0.006,0.006,0.0058,0.0058,0.0061,0.0068,0.0068,0.0069,0.0073,0.0075,0.0077,0.0074,0.0068,0.0073,0.0068,0.0065,0.006,0.0062,0.0056,0.0054,0.0044,0.0061,0.0053,0.0055,0.0044,0.0054,0.0049,0.0055,0.0055,0.0051,0.0049,0.0061,0.0067,0.0072,0.0065,0.0067,0.0059,0.007,0.0065,0.0082,0.0074,0.0068,0.0073,0.0079,0.0079,0.0094,0.0093,0.0114,0.0098,0.0099,0.0096,0.0132,0.0125,0.0158,0.0111,0.0113,0.0098,0.0116,0.013,0.0176,0.0215,0.0246,0.0253,0.0267,0.0269,0.0267,0.0257,0.0274,0.0251,0.0252,0.0241,0.0217,0.0156,0.0199,0.0173,
28.4652,0.0679,0.1118,0.1464,0.1421,0.1138,0.0802,0.0665,0.0634,0.0778,0.1016,0.1188,0.1206,0.1115,0.0817,0.0439,0.0347,0.0228,0.027,0.035,0.0527,0.0669,0.07,0.0165,0.1112,0.1293,0.083,0.0477,0.0347,0.0255,0.022,0.0201,0.0196,0.0252,0.0316,0.0356,0.0398,0.0469,0.0535,0.0608,0.0722,0.0754,0.0762,0.091,0.0851,0.0629,0.0489,0.033,0.0206,0.0201,0.0146,0.0142,0.0142,0.0185,0.0164,0.0148,0.017,0.0223,0.0243,0.0229,0.0281,0.0344,0.0343,0.0294,0.0287,0.0305,0.0335,0.042,0.0632,0.0753,0.0769,0.0741,0.0655,0.0545,0.0451,0.0379,0.0331,0.0269,0.0186,0.0148,0.0134,0.0117,0.0105,0.0079,0.0063,0.0059,0.0046,0.0052,0.0053,0.005,0.0055,0.0054,0.0064,0.0079,0.0071,0.0081,0.0106,0.0135,0.0144,0.0142,0.0132,0.0129,0.0106,0.009,0.0091,0.0112,0.0147,0.0174,0.0191,0.0214,0.0238,0.026,0.0239,0.0222,0.0236,0.0276,0.0304,0.0252,0.0186,0.0175,0.0162,0.0167,0.0168,0.0176,0.0182,0.0169,0.0138,0.0113,0.0096,0.0119,0.0125,0.0127,0.012,0.0113,0.0109,0.0104,0.0096,0.0091,0.0078,0.0066,0.0054,0.0049,0.0046,0.0046,0.0053,0.0066,0.0062,0.0066,0.0129,0.0071,0.0064,0.0062,0.0062,0.0051,0.0039,0.0025,0.0013,0.0021,0.0023,0.0031,0.0037,0.0032,0.0036,0.0037,0.0036,0.0039,0.0044,0.0046,0.0051,0.0056,0.006,0.0053,0.0049,0.0044,0.0049,0.0044,0.0042,0.0047,0.0049,0.0046,0.0047,0.0053,0.005,0.0053,0.0056,0.0061,0.0062,0.0067,0.0071,0.0066,0.0076,0.0066,0.0075,0.0071,0.007,0.0064,0.0057,0.006,0.0065,0.0057,0.0053,0.0053,0.0054,0.0049,0.0053,0.0052,0.0052,0.0053,0.005,0.0054,0.0049,0.0058,0.0055,0.0075,0.0059,0.0063,0.006,0.0059,0.0059,0.0067,0.0059,0.0089,0.0067,0.0064,0.0069,0.0072,0.0075,0.0072,0.0091,0.0099,0.01,0.0098,0.0095,0.0102,0.0103,0.0,0.0114,0.0113,0.0113,0.0114,0.0129,0.0169,0.0213,0.0247,0.0263,0.0267,0.0283,0.0264,0.0265,0.0271,0.0253,0.0241,0.0232,0.0214,0.0208,0.0194,0.0168,
28.4883,0.0664,0.1099,0.1526,0.158,0.1147,0.0786,0.0651,0.0621,0.078,0.1052,0.1383,0.158,0.1317,0.0807,0.0428,0.0337,0.0222,0.0262,0.0339,0.0514,0.0655,0.0687,0.0877,0.1114,0.1369,0.0816,0.0463,0.0341,0.0247,0.0213,0.0194,0.0189,0.0243,0.0306,0.0345,0.0386,0.0456,0.0522,0.0592,0.0705,0.0738,0.0745,0.0894,0.0833,0.0613,0.0475,0.0326,0.02,0.0196,0.0142,0.0135,0.0137,0.0179,0.0158,0.0144,0.0164,0.0218,0.0234,0.0222,0.0271,0.0333,0.0333,0.0286,0.0278,0.0297,0.0327,0.041,0.0615,0.0734,0.0751,0.0726,0.064,0.0538,0.0439,0.0367,0.032,0.0262,0.0181,0.0145,0.013,0.0115,0.0103,0.0078,0.0061,0.0059,0.0046,0.0051,0.0051,0.005,0.0054,0.0053,0.0063,0.007,0.0067,0.0079,0.0103,0.0128,0.0141,0.014,0.013,0.0126,0.0102,0.0092,0.009,0.0111,0.0143,0.0171,0.0188,0.021,0.0233,0.0256,0.0233,0.0217,0.0229,0.0272,0.0299,0.0247,0.0181,0.0171,0.0162,0.0163,0.0163,0.0173,0.0181,0.0166,0.0135,0.0113,0.0094,0.0112,0.0119,0.0123,0.0116,0.011,0.0105,0.0101,0.0094,0.0088,0.0078,0.0066,0.0053,0.0048,0.0044,0.0049,0.0052,0.0064,0.006,0.0066,0.0122,0.0068,0.0064,0.0061,0.0061,0.0048,0.0037,0.0029,0.0022,0.0019,0.0025,0.0033,0.0036,0.0032,0.0036,0.0041,0.0037,0.004,0.0041,0.0046,0.0047,0.0054,0.0055,0.0054,0.0048,0.0043,0.0046,0.0042,0.0042,0.005,0.0052,0.0055,0.0054,0.009,0.0062,0.0058,0.0056,0.0064,0.0062,0.0062,0.0067,0.0067,0.0074,0.007,0.007,0.007,0.0068,0.0071,0.0062,0.0068,0.0055,0.0062,0.0062,0.0052,0.0052,0.0052,0.0044,0.0055,0.0053,0.0052,0.005,0.0055,0.0053,0.0049,0.0053,0.0069,0.0054,0.004,0.006,0.006,0.0055,0.0063,0.007,0.0129,0.0077,0.0075,0.0061,0.0074,0.0072,0.0085,0.0094,0.0103,0.0102,0.0099,0.0094,0.0109,0.012,0.017,0.0121,0.0115,0.0107,0.0124,0.0111,0.0177,0.0227,0.025,0.0237,0.0262,0.0312,0.0279,0.0271,0.0266,0.0255,0.0243,0.0243,0.0202,0.0205,0.0197,0.0169,
28.4895,0.0663,0.1097,0.1399,0.1338,0.1099,0.0784,0.0649,0.0619,0.0752,0.0973,0.1113,0.1122,0.1041,0.0791,0.0428,0.0337,0.0222,0.0262,0.0339,0.0512,0.0652,0.0683,0.006,0.1075,0.1239,0.0812,0.0461,0.0336,0.0247,0.0214,0.0194,0.019,0.0244,0.0305,0.0344,0.0385,0.0455,0.0517,0.0591,0.0704,0.0737,0.0745,0.0893,0.0834,0.0615,0.0478,0.032,0.02,0.0194,0.0141,0.0136,0.0137,0.0178,0.0158,0.0142,0.0164,0.0216,0.0234,0.0221,0.0272,0.033,0.0332,0.0284,0.0279,0.0295,0.0326,0.0408,0.062,0.074,0.0758,0.0727,0.064,0.0512,0.044,0.0367,0.0319,0.026,0.018,0.0143,0.0129,0.0113,0.0102,0.0076,0.006,0.0057,0.0045,0.005,0.0051,0.0048,0.0054,0.0052,0.0064,0.0075,0.0069,0.0079,0.0095,0.013,0.014,0.0138,0.0128,0.0125,0.0103,0.0091,0.0088,0.0108,0.0143,0.0169,0.0186,0.0209,0.0232,0.0254,0.0234,0.0216,0.0232,0.0273,0.03,0.0248,0.0181,0.0171,0.016,0.0162,0.0164,0.017,0.0178,0.0165,0.0134,0.011,0.0097,0.0116,0.0118,0.0123,0.0114,0.0108,0.0105,0.0098,0.0095,0.0087,0.0077,0.0064,0.0053,0.0045,0.0044,0.0053,0.0054,0.0064,0.006,0.0063,0.0118,0.0068,0.0063,0.0057,0.006,0.0049,0.0038,0.0029,0.0024,0.002,0.0023,0.003,0.0032,0.0031,0.0035,0.0036,0.0036,0.0038,0.0043,0.0044,0.0051,0.0054,0.0052,0.0053,0.0048,0.0044,0.0043,0.0042,0.0042,0.0045,0.0047,0.0047,0.0047,0.0062,0.0053,0.0055,0.0056,0.0057,0.0061,0.0062,0.0068,0.0062,0.0073,0.0068,0.0072,0.0066,0.0068,0.0064,0.0064,0.006,0.0066,0.0055,0.0053,0.0048,0.0052,0.0051,0.0051,0.0048,0.0043,0.0048,0.0051,0.0051,0.0047,0.0045,0.0053,0.0063,0.0051,0.0055,0.006,0.0057,0.0063,0.0062,0.0062,0.008,0.0069,0.0059,0.0061,0.0071,0.008,0.0082,0.0091,0.0094,0.0098,0.0096,0.0089,0.0109,0.0116,0.0,0.0115,0.0114,0.0106,0.0099,0.0127,0.0168,0.0216,0.0244,0.0264,0.0268,0.027,0.0276,0.0271,0.0282,0.0249,0.0239,0.0231,0.0223,0.0214,0.0184,0.017,
28.4899,0.0676,0.1118,0.1547,0.16,0.1165,0.08,0.0665,0.0635,0.0797,0.1068,0.14,0.1597,0.1333,0.0822,0.0436,0.0345,0.0228,0.0269,0.0348,0.0525,0.0668,0.0699,0.0898,0.1131,0.1385,0.0828,0.0476,0.0349,0.0254,0.022,0.02,0.0195,0.0251,0.0314,0.0355,0.0396,0.0467,0.0534,0.0607,0.0718,0.0752,0.0759,0.0907,0.0849,0.0628,0.0487,0.0331,0.0206,0.0202,0.0146,0.0139,0.0143,0.0182,0.0163,0.0145,0.0168,0.0223,0.024,0.0227,0.0279,0.034,0.0341,0.0291,0.0279,0.0295,0.0334,0.0416,0.0623,0.074,0.0757,0.0725,0.0642,0.0541,0.0442,0.0366,0.0306,0.0248,0.0177,0.0146,0.0121,0.0118,0.0102,0.0078,0.006,0.0058,0.0046,0.0051,0.0052,0.0049,0.0056,0.0053,0.0065,0.0075,0.0068,0.008,0.0106,0.0133,0.0141,0.014,0.013,0.0127,0.0105,0.0093,0.009,0.0111,0.0147,0.0171,0.019,0.0214,0.0237,0.0258,0.0236,0.0221,0.0236,0.0273,0.0301,0.0247,0.0182,0.0173,0.0163,0.0165,0.0165,0.0176,0.0181,0.0168,0.0138,0.0116,0.0106,0.0118,0.012,0.0124,0.0119,0.0108,0.0105,0.0103,0.0097,0.009,0.008,0.0061,0.0055,0.0047,0.0044,0.0054,0.0052,0.0063,0.0059,0.0066,0.013,0.0072,0.0063,0.0058,0.0064,0.0052,0.0037,0.003,0.0021,0.002,0.0024,0.0031,0.0038,0.0032,0.0037,0.0039,0.0038,0.0037,0.0042,0.0045,0.0053,0.0058,0.005,0.005,0.0047,0.0044,0.0042,0.0039,0.0047,0.0046,0.0052,0.0062,0.0044,0.0052,0.0059,0.0054,0.0056,0.0062,0.006,0.0064,0.0068,0.0065,0.0076,0.0069,0.0069,0.007,0.0075,0.0062,0.0062,0.0063,0.005,0.006,0.0061,0.0055,0.0044,0.0054,0.0056,0.0052,0.0049,0.0046,0.0047,0.0046,0.0061,0.0054,0.0056,0.0049,0.0058,0.0064,0.007,0.0054,0.006,0.006,0.0069,0.0084,0.0076,0.0058,0.0064,0.0081,0.0081,0.0089,0.0096,0.0107,0.0098,0.0094,0.0092,0.0122,0.0121,0.0158,0.0114,0.0105,0.0105,0.0117,0.0128,0.0166,0.0242,0.0249,0.0271,0.0274,0.0283,0.0267,0.0277,0.0263,0.0245,0.0237,0.0222,0.0212,0.0179,0.0192,0.0164,
28.4915,0.0676,0.1115,0.1419,0.1357,0.1117,0.0799,0.0662,0.0632,0.0761,0.0989,0.1128,0.1138,0.1056,0.0806,0.0437,0.0345,0.0227,0.0268,0.0348,0.0524,0.0667,0.0697,0.0057,0.1091,0.1255,0.0826,0.0474,0.0345,0.0253,0.0221,0.0199,0.0194,0.0251,0.0313,0.0354,0.0396,0.0466,0.0529,0.0605,0.0717,0.075,0.0757,0.0905,0.0846,0.0624,0.0485,0.0289,0.0194,0.0194,0.0137,0.0139,0.0138,0.018,0.0158,0.0144,0.0167,0.0221,0.0239,0.0227,0.0278,0.0341,0.034,0.0292,0.0287,0.0304,0.0335,0.0419,0.0628,0.075,0.0766,0.0736,0.0653,0.0545,0.045,0.0377,0.0329,0.0267,0.0184,0.0148,0.0133,0.0117,0.0106,0.0078,0.0062,0.0059,0.0045,0.0052,0.0052,0.0049,0.0054,0.0053,0.0063,0.0078,0.007,0.008,0.0106,0.0134,0.0143,0.0141,0.0132,0.0128,0.0106,0.0092,0.009,0.0112,0.0147,0.0174,0.0192,0.0215,0.0238,0.0259,0.0238,0.0218,0.0237,0.0277,0.0305,0.0253,0.0185,0.0175,0.0164,0.0166,0.0167,0.0175,0.0183,0.017,0.0138,0.0114,0.0099,0.0119,0.0121,0.0128,0.0119,0.0112,0.0108,0.0102,0.0097,0.009,0.0079,0.0065,0.0055,0.0047,0.0045,0.0047,0.0053,0.0066,0.0061,0.0065,0.0125,0.0069,0.0063,0.0059,0.0062,0.005,0.0039,0.0029,0.0024,0.002,0.0022,0.0031,0.0037,0.0032,0.0036,0.0039,0.0037,0.0038,0.0044,0.0045,0.0051,0.0054,0.0053,0.0053,0.0049,0.0044,0.0038,0.0041,0.0044,0.0046,0.0049,0.0042,0.0048,0.0053,0.0053,0.0052,0.0055,0.0045,0.0055,0.0046,0.0063,0.0054,0.0071,0.0062,0.0071,0.0064,0.0067,0.0063,0.0064,0.006,0.0051,0.0053,0.0052,0.0048,0.005,0.005,0.0051,0.0049,0.0049,0.0049,0.005,0.0056,0.005,0.0053,0.0052,0.0066,0.0056,0.0105,0.0057,0.0058,0.006,0.0057,0.0064,0.0103,0.0072,0.0063,0.0066,0.0062,0.0074,0.0072,0.0091,0.0098,0.01,0.0098,0.0092,0.0093,0.0116,0.0,0.0115,0.0112,0.0101,0.0112,0.0128,0.0173,0.0207,0.0249,0.0262,0.0157,0.0307,0.0272,0.0269,0.0272,0.0254,0.0241,0.0227,0.0216,0.0203,0.0185,0.0193,
28.4926,0.067,0.1112,0.154,0.1592,0.1157,0.0795,0.066,0.063,0.0791,0.1062,0.1394,0.1592,0.1327,0.0817,0.0433,0.0341,0.0225,0.0265,0.0344,0.0521,0.0662,0.0694,0.0896,0.1125,0.1377,0.0823,0.0471,0.0345,0.025,0.0218,0.0196,0.0192,0.0246,0.031,0.035,0.0391,0.0462,0.0529,0.0597,0.071,0.0745,0.0753,0.09,0.0841,0.0619,0.0479,0.0329,0.0205,0.0201,0.0145,0.014,0.0141,0.0182,0.0162,0.0144,0.0167,0.022,0.0238,0.0223,0.0277,0.0337,0.0338,0.029,0.0284,0.0304,0.033,0.0411,0.062,0.0743,0.0756,0.0729,0.0644,0.0528,0.0443,0.0373,0.0324,0.0263,0.0182,0.0146,0.0131,0.0116,0.0103,0.0078,0.0061,0.0058,0.0044,0.0051,0.0052,0.0047,0.0053,0.0053,0.0064,0.0077,0.007,0.0081,0.0106,0.0134,0.0142,0.014,0.013,0.0128,0.0105,0.0091,0.0089,0.0112,0.0144,0.0172,0.019,0.0213,0.0237,0.0258,0.0234,0.0218,0.0235,0.0275,0.0302,0.025,0.0182,0.017,0.0163,0.0166,0.0167,0.0174,0.0179,0.0168,0.0138,0.0114,0.0102,0.0117,0.0122,0.0126,0.0118,0.0112,0.0105,0.0102,0.0096,0.0088,0.008,0.0063,0.0051,0.0049,0.0043,0.005,0.0055,0.0062,0.0061,0.0064,0.0131,0.0069,0.0064,0.0062,0.0062,0.0051,0.0039,0.003,0.0025,0.0019,0.0025,0.0027,0.004,0.003,0.0036,0.0039,0.0036,0.0038,0.0042,0.0046,0.0051,0.0054,0.0046,0.0054,0.0046,0.0044,0.0044,0.0043,0.0043,0.0047,0.0051,0.0054,0.0049,0.0063,0.0055,0.0055,0.0062,0.0056,0.0055,0.0061,0.0067,0.0067,0.0072,0.0067,0.0071,0.0071,0.007,0.0066,0.0061,0.0063,0.0058,0.0051,0.0051,0.005,0.0052,0.0051,0.0047,0.0048,0.005,0.0052,0.0051,0.0055,0.0042,0.0047,0.0056,0.0047,0.0058,0.0054,0.0057,0.0061,0.0064,0.0069,0.006,0.0096,0.0071,0.006,0.0066,0.0072,0.0076,0.0095,0.0097,0.0086,0.0106,0.0102,0.0093,0.011,0.0126,0.0154,0.012,0.0112,0.0121,0.0106,0.0112,0.0159,0.0218,0.0251,0.0263,0.0288,0.0303,0.0279,0.0268,0.0238,0.0248,0.0233,0.0225,0.0214,0.0201,0.0211,0.0163,
28.4934,0.0672,0.1107,0.1408,0.1348,0.1109,0.0794,0.0658,0.0628,0.0767,0.0982,0.1121,0.113,0.1048,0.0802,0.0434,0.0343,0.0226,0.0267,0.0346,0.0521,0.0662,0.0693,0.0057,0.1083,0.1246,0.082,0.0471,0.0342,0.0252,0.0219,0.0198,0.0191,0.0248,0.0311,0.0352,0.0394,0.0464,0.0528,0.0601,0.0713,0.0744,0.0753,0.0898,0.084,0.0621,0.0483,0.0326,0.0204,0.0201,0.0145,0.0137,0.0141,0.0182,0.0162,0.0146,0.0169,0.0221,0.0239,0.0227,0.0279,0.034,0.0341,0.029,0.0286,0.0303,0.0333,0.0416,0.0606,0.0744,0.0759,0.0732,0.0648,0.0551,0.0447,0.0374,0.0329,0.0266,0.0185,0.0147,0.0133,0.0116,0.0105,0.0078,0.0061,0.0059,0.0044,0.0051,0.0052,0.0049,0.0054,0.0053,0.0066,0.0077,0.0071,0.0081,0.0106,0.0133,0.0143,0.014,0.0131,0.0128,0.0104,0.0093,0.0091,0.0112,0.0147,0.0173,0.019,0.0211,0.0237,0.0259,0.0238,0.0221,0.0235,0.0276,0.0303,0.0251,0.0185,0.0166,0.0164,0.0166,0.0168,0.0174,0.0178,0.0169,0.0137,0.0113,0.0099,0.0119,0.0123,0.0126,0.0119,0.0112,0.0108,0.01,0.0097,0.0089,0.0079,0.0065,0.0055,0.0047,0.0045,0.0058,0.0055,0.0065,0.0061,0.0066,0.0128,0.007,0.0064,0.0061,0.0062,0.0052,0.0038,0.0028,0.0023,0.0022,0.0024,0.0031,0.0035,0.0032,0.0037,0.0038,0.0037,0.0039,0.0043,0.0046,0.0052,0.0056,0.0055,0.0055,0.005,0.0043,0.0048,0.0044,0.0043,0.0046,0.0038,0.0044,0.0048,0.0046,0.0054,0.0056,0.0056,0.006,0.0062,0.0053,0.007,0.0065,0.0074,0.007,0.0069,0.0069,0.0069,0.0066,0.0064,0.0061,0.0082,0.0057,0.0053,0.0049,0.005,0.005,0.0052,0.0049,0.0049,0.005,0.0051,0.0051,0.0046,0.0054,0.0056,0.0057,0.0061,0.0057,0.0058,0.005,0.0046,0.0063,0.0064,0.0112,0.0073,0.0065,0.0066,0.0075,0.0076,0.0086,0.0095,0.0102,0.0104,0.0099,0.0093,0.0107,0.0121,0.0,0.0118,0.0114,0.0109,0.011,0.0129,0.0169,0.0213,0.0251,0.0256,0.0272,0.0275,0.0266,0.0268,0.0271,0.025,0.0238,0.0223,0.0212,0.0254,0.0189,0.017,
28.4952,0.0676,0.1116,0.1546,0.1598,0.1164,0.08,0.0665,0.0634,0.0795,0.1069,0.1401,0.1598,0.1332,0.0822,0.0436,0.0345,0.0227,0.0268,0.0348,0.0526,0.0669,0.07,0.0907,0.113,0.1384,0.0827,0.0473,0.0348,0.0252,0.0218,0.0199,0.0195,0.0251,0.0312,0.0354,0.0394,0.0466,0.0523,0.0605,0.0718,0.075,0.0758,0.0906,0.0847,0.0624,0.0484,0.0325,0.0206,0.0202,0.0145,0.0145,0.0142,0.0183,0.0163,0.0148,0.0169,0.0223,0.0242,0.023,0.0278,0.0342,0.0341,0.0294,0.0285,0.0306,0.0334,0.042,0.0623,0.0745,0.0762,0.0733,0.0647,0.0544,0.0449,0.0378,0.0329,0.0267,0.0185,0.0148,0.0133,0.012,0.0104,0.008,0.0063,0.0061,0.0044,0.0054,0.0052,0.0051,0.0056,0.0054,0.0065,0.0081,0.0073,0.0082,0.0105,0.0134,0.0146,0.0142,0.0133,0.013,0.0106,0.0091,0.0091,0.0113,0.0146,0.0174,0.0191,0.0214,0.0237,0.0261,0.0239,0.0222,0.0239,0.0278,0.0303,0.0252,0.0184,0.0177,0.0163,0.0169,0.0165,0.0179,0.0182,0.017,0.0138,0.0114,0.01,0.012,0.0121,0.0129,0.0118,0.0114,0.0113,0.0106,0.0098,0.0091,0.0078,0.0069,0.0054,0.0048,0.0047,0.0049,0.0052,0.0068,0.0063,0.0069,0.0128,0.0069,0.0067,0.0061,0.0063,0.0051,0.0038,0.0035,0.0023,0.0023,0.0025,0.0032,0.0036,0.0033,0.0037,0.0041,0.0034,0.0043,0.0045,0.005,0.0053,0.0057,0.0055,0.0056,0.005,0.0049,0.0051,0.0051,0.0044,0.0051,0.0052,0.0049,0.0047,0.0128,0.0049,0.0059,0.0059,0.0063,0.0024,0.007,0.0068,0.0073,0.0075,0.0071,0.0071,0.0074,0.0074,0.007,0.0063,0.0063,0.0062,0.0058,0.0053,0.0052,0.0053,0.0061,0.0057,0.0057,0.0056,0.006,0.0051,0.0066,0.0057,0.0053,0.0057,0.0069,0.0061,0.0063,0.0059,0.0015,0.0038,0.0069,0.0066,0.0107,0.0074,0.0071,0.0065,0.0076,0.0078,0.0099,0.0084,0.0104,0.0105,0.0118,0.0092,0.0117,0.0124,0.0076,0.0125,0.0123,0.0102,0.012,0.0131,0.0182,0.0241,0.0256,0.026,0.0276,0.0275,0.0273,0.0266,0.0274,0.0248,0.0242,0.0229,0.0232,0.0227,0.0193,0.0155,
28.4952,0.068,0.1119,0.1464,0.1425,0.1139,0.0802,0.0666,0.0635,0.0778,0.1017,0.1192,0.1212,0.112,0.0816,0.0439,0.0348,0.0228,0.027,0.035,0.0527,0.0669,0.0701,0.0178,0.111,0.1293,0.0829,0.0477,0.0346,0.0254,0.0221,0.02,0.0195,0.0252,0.0315,0.0356,0.0398,0.047,0.0537,0.0608,0.0718,0.0753,0.0761,0.0907,0.0849,0.0629,0.0489,0.0328,0.0207,0.0202,0.0146,0.0142,0.0143,0.0185,0.0164,0.0148,0.0171,0.0224,0.0243,0.023,0.0282,0.0344,0.0344,0.0294,0.029,0.0307,0.0337,0.0422,0.0632,0.075,0.0767,0.0739,0.0656,0.0555,0.0451,0.0379,0.0332,0.0269,0.0187,0.0148,0.0134,0.0117,0.0106,0.0079,0.0063,0.0059,0.0046,0.0052,0.0052,0.0049,0.0056,0.0054,0.0064,0.0078,0.0072,0.0082,0.0107,0.0135,0.0145,0.0143,0.0133,0.013,0.0106,0.0085,0.0091,0.0113,0.0148,0.0174,0.0192,0.0215,0.0239,0.0261,0.024,0.0223,0.0238,0.028,0.0306,0.0253,0.0187,0.0175,0.0166,0.0168,0.0169,0.0177,0.0184,0.0171,0.0138,0.0112,0.0099,0.012,0.0124,0.0128,0.0121,0.0113,0.011,0.0103,0.0098,0.009,0.008,0.0066,0.0054,0.0047,0.0046,0.0051,0.0054,0.0065,0.0063,0.0067,0.0127,0.007,0.0065,0.0062,0.0062,0.0051,0.0039,0.0029,0.0023,0.0021,0.0024,0.0032,0.0035,0.0032,0.0037,0.0038,0.0038,0.0039,0.0043,0.0047,0.0053,0.0053,0.0054,0.0055,0.005,0.0045,0.005,0.0045,0.0043,0.0042,0.0052,0.0057,0.0048,0.005,0.0056,0.0053,0.0058,0.0061,0.0063,0.0062,0.0069,0.0066,0.0074,0.0071,0.0072,0.0068,0.0073,0.0066,0.0065,0.0061,0.0059,0.0057,0.0053,0.0051,0.0051,0.0052,0.005,0.0052,0.0052,0.0043,0.0052,0.0052,0.0052,0.0054,0.0056,0.005,0.0052,0.0056,0.006,0.0064,0.0063,0.0069,0.0069,0.0083,0.007,0.0063,0.0064,0.0051,0.0079,0.009,0.0092,0.0102,0.0104,0.0099,0.0094,0.0111,0.0121,0.0,0.0119,0.0119,0.0114,0.0112,0.0128,0.0166,0.0218,0.0243,0.0255,0.0269,0.0289,0.0275,0.026,0.0276,0.025,0.0241,0.0223,0.0215,0.0188,0.0183,0.0174,
35.4351,0.057,0.0955,0.134,0.1394,0.1,0.068,0.0561,0.0536,0.0671,0.0911,0.1212,0.1395,0.1157,0.0697,0.0366,0.0288,0.019,0.0224,0.0289,0.0441,0.0561,0.0589,0.0787,0.0975,0.121,0.0711,0.0397,0.0292,0.021,0.018,0.0164,0.0162,0.0207,0.0259,0.0291,0.0327,0.0386,0.0445,0.0506,0.0611,0.0636,0.0645,0.0778,0.0726,0.0528,0.0409,0.0277,0.0173,0.0166,0.0122,0.0118,0.012,0.0155,0.0138,0.012,0.0142,0.0184,0.02,0.0184,0.0235,0.0282,0.028,0.024,0.0236,0.0246,0.0278,0.0348,0.0536,0.0641,0.0656,0.0628,0.0555,0.0448,0.0376,0.0312,0.0268,0.0216,0.0151,0.012,0.0112,0.0091,0.0087,0.0062,0.0054,0.0049,0.0036,0.0045,0.0041,0.0028,0.0048,0.0045,0.0054,0.0065,0.006,0.0067,0.0089,0.0107,0.0119,0.0113,0.0106,0.0106,0.0088,0.0067,0.0074,0.0089,0.0119,0.0141,0.0155,0.0173,0.0199,0.0214,0.02,0.0183,0.0191,0.0228,0.0252,0.0207,0.0153,0.014,0.0134,0.0133,0.0137,0.0144,0.015,0.0136,0.0113,0.0094,0.0086,0.0099,0.011,0.0107,0.01,0.0093,0.0093,0.0083,0.0085,0.0074,0.0065,0.0055,0.0045,0.0039,0.0041,0.0043,0.005,0.0061,0.0057,0.0062,0.0121,0.0063,0.006,0.0051,0.0059,0.0045,0.0037,0.0027,0.0022,0.0014,0.002,0.0031,0.0034,0.003,0.0033,0.0029,0.0035,0.003,0.0041,0.0041,0.005,0.0047,0.0049,0.0052,0.0047,0.0039,0.0036,0.0036,0.0044,0.0042,0.0045,0.0033,0.0049,0.0072,0.004,0.0046,0.0059,0.006,0.005,0.0051,0.0,0.0056,0.007,0.0055,0.006,0.0057,0.0064,0.0053,0.0063,0.006,0.0045,0.0047,0.0048,0.0046,0.0052,0.0049,0.0043,0.005,0.0048,0.0034,0.0057,0.0046,0.0047,0.0051,0.0059,0.0049,0.0063,0.0073,0.0071,0.0048,0.0073,0.0056,0.0059,0.0075,0.0069,0.0051,0.0057,0.0044,0.0077,0.0075,0.0096,0.0095,0.0096,0.0079,0.0119,0.01,0.0095,0.0075,0.0114,0.0086,0.0077,0.0087,0.0146,0.0136,0.0195,0.0244,0.0254,0.0216,0.0251,0.0229,0.0252,0.0235,0.023,0.0232,0.0232,0.0208,0.0191,0.0156,0.0178,
35.4448,0.0552,0.0917,0.12,0.1169,0.0943,0.0657,0.0542,0.0518,0.0643,0.0841,0.0986,0.1016,0.0935,0.0675,0.0358,0.0279,0.0183,0.0216,0.0281,0.0425,0.0544,0.0569,0.0413,0.0917,0.1072,0.0685,0.0385,0.0277,0.0201,0.0172,0.0157,0.0152,0.0198,0.025,0.0283,0.0318,0.0375,0.0434,0.0492,0.059,0.0618,0.0622,0.0752,0.0701,0.0509,0.0391,0.0257,0.0163,0.0156,0.0117,0.0104,0.0112,0.0148,0.0131,0.0118,0.0135,0.0179,0.0194,0.0183,0.0222,0.0273,0.0277,0.0235,0.023,0.0244,0.027,0.034,0.0524,0.0629,0.0645,0.0622,0.0548,0.045,0.0372,0.0307,0.0266,0.0216,0.0149,0.0117,0.0107,0.0093,0.0082,0.0062,0.005,0.0047,0.0037,0.004,0.0041,0.0039,0.0043,0.0042,0.0049,0.0065,0.0058,0.0065,0.0086,0.0107,0.0117,0.0115,0.0105,0.0102,0.0083,0.0066,0.0074,0.009,0.0119,0.0126,0.015,0.018,0.0196,0.0215,0.0196,0.0181,0.0194,0.0229,0.0253,0.0209,0.0149,0.0142,0.0132,0.0135,0.0135,0.0142,0.0149,0.0137,0.011,0.0092,0.0079,0.0097,0.0098,0.0103,0.0097,0.0092,0.0087,0.0084,0.008,0.0073,0.0063,0.0053,0.0045,0.004,0.0037,0.004,0.0047,0.0061,0.0053,0.0057,0.0107,0.0062,0.0056,0.0054,0.0055,0.0045,0.0033,0.0027,0.0022,0.0019,0.0019,0.0027,0.0031,0.0027,0.0029,0.0032,0.0029,0.0033,0.0035,0.0039,0.0043,0.0041,0.0034,0.0042,0.004,0.0032,0.0039,0.0039,0.0037,0.004,0.0042,0.0044,0.0038,0.005,0.0041,0.0046,0.0047,0.0049,0.005,0.0052,0.0056,0.0054,0.006,0.0058,0.006,0.0057,0.0058,0.0056,0.0053,0.0052,0.0051,0.0045,0.0044,0.0045,0.0041,0.0037,0.0039,0.0044,0.0043,0.0043,0.0043,0.0044,0.0047,0.0044,0.0047,0.006,0.0041,0.0057,0.0052,0.0047,0.0047,0.0048,0.0059,0.0095,0.0057,0.0048,0.0058,0.0053,0.0065,0.0061,0.0073,0.0084,0.0088,0.0086,0.0081,0.0094,0.01,0.0134,0.0095,0.0095,0.009,0.0084,0.0101,0.0137,0.0183,0.0204,0.0215,0.0219,0.0219,0.0227,0.0218,0.0211,0.0203,0.0201,0.0184,0.0163,0.0173,0.0158,0.0144,
35.499,0.0542,0.0908,0.1275,0.1328,0.0955,0.0649,0.0535,0.0512,0.0648,0.0873,0.1158,0.1331,0.1108,0.0668,0.035,0.0274,0.0179,0.0211,0.0275,0.042,0.0537,0.0563,0.0733,0.0931,0.1152,0.0679,0.038,0.0276,0.0196,0.0173,0.0153,0.015,0.0193,0.0244,0.0278,0.0311,0.0367,0.0423,0.0481,0.0579,0.061,0.0615,0.0742,0.0694,0.05,0.0387,0.0254,0.0162,0.0159,0.0114,0.0108,0.0114,0.0143,0.0128,0.0113,0.0132,0.0179,0.0192,0.0179,0.0223,0.0271,0.0275,0.0232,0.0226,0.0241,0.0264,0.0333,0.0513,0.0618,0.0635,0.061,0.0542,0.0461,0.0364,0.03,0.0262,0.0214,0.0144,0.0116,0.0104,0.0092,0.0084,0.0064,0.005,0.0045,0.0037,0.0039,0.0041,0.0039,0.0042,0.0041,0.0048,0.0063,0.0055,0.0062,0.0084,0.0103,0.0114,0.0113,0.0106,0.0099,0.0083,0.0069,0.007,0.0088,0.0115,0.0136,0.0151,0.0174,0.0192,0.0215,0.0196,0.0174,0.019,0.0226,0.0252,0.0205,0.0146,0.0136,0.013,0.0129,0.0131,0.0137,0.0146,0.0137,0.0112,0.0088,0.0081,0.0097,0.0094,0.0102,0.0096,0.0087,0.0089,0.0083,0.0079,0.0069,0.0059,0.0052,0.0043,0.0041,0.0035,0.0048,0.0049,0.0053,0.0053,0.0054,0.0115,0.0059,0.0055,0.0051,0.0052,0.004,0.0032,0.0029,0.0019,0.0019,0.0015,0.0024,0.0032,0.0024,0.0032,0.0031,0.0029,0.0034,0.0035,0.0036,0.0044,0.0041,0.0043,0.0038,0.0039,0.0038,0.0038,0.0036,0.0033,0.0036,0.0048,0.0046,0.0041,0.0021,0.005,0.0036,0.004,0.0046,0.0048,0.0055,0.0057,0.0049,0.0053,0.0052,0.0053,0.0058,0.0052,0.0056,0.0046,0.0046,0.0081,0.0049,0.0041,0.0034,0.0045,0.0047,0.0037,0.0043,0.0047,0.0037,0.0052,0.0042,0.0028,0.0044,0.0039,0.0047,0.0059,0.0043,0.0058,0.006,0.0058,0.0039,0.0048,0.0095,0.0054,0.005,0.0063,0.0051,0.0059,0.0068,0.0086,0.0074,0.0095,0.0077,0.0086,0.0066,0.0077,0.0145,0.0163,0.0082,0.0114,0.0092,0.0098,0.0127,0.0192,0.0211,0.021,0.0204,0.0236,0.0215,0.0226,0.0194,0.0197,0.0182,0.0162,0.0171,0.0192,0.0143,0.0197,
35.5581,0.0548,0.0921,0.1294,0.1348,0.0971,0.0661,0.0544,0.0518,0.0653,0.0885,0.1175,0.1351,0.1126,0.068,0.0358,0.0279,0.0183,0.0215,0.0281,0.0427,0.0548,0.0573,0.0757,0.0945,0.1172,0.0691,0.0383,0.0282,0.0202,0.0175,0.0158,0.0152,0.0198,0.025,0.0285,0.0317,0.0377,0.0433,0.0492,0.059,0.0619,0.0623,0.0751,0.0701,0.0508,0.0374,0.0265,0.0166,0.0165,0.0116,0.011,0.0118,0.015,0.0133,0.0116,0.0136,0.0181,0.0195,0.0183,0.0222,0.0276,0.0276,0.024,0.023,0.0245,0.0269,0.0342,0.0525,0.0632,0.0645,0.0622,0.0547,0.0456,0.0371,0.0311,0.0264,0.0218,0.015,0.0115,0.0109,0.0091,0.0083,0.0062,0.0048,0.0048,0.0035,0.0044,0.0041,0.0038,0.0042,0.0042,0.0052,0.0063,0.0055,0.0065,0.0085,0.0107,0.0114,0.0115,0.0105,0.0104,0.0085,0.0069,0.0073,0.009,0.0119,0.0139,0.0157,0.0173,0.0194,0.0218,0.0192,0.0183,0.02,0.023,0.0255,0.0212,0.015,0.014,0.0133,0.0136,0.0136,0.0146,0.0148,0.0142,0.0112,0.009,0.0079,0.0096,0.0098,0.0109,0.0097,0.0092,0.0087,0.0086,0.0079,0.0072,0.0061,0.0058,0.0042,0.004,0.0036,0.0036,0.005,0.0053,0.0052,0.0056,0.0109,0.0064,0.0059,0.0058,0.0056,0.0047,0.0034,0.0025,0.002,0.0021,0.0021,0.0025,0.0029,0.0021,0.0027,0.0033,0.003,0.0031,0.0033,0.0045,0.0041,0.0049,0.004,0.0045,0.0039,0.0033,0.0035,0.0046,0.0038,0.0046,0.0042,0.0037,0.0034,0.0058,0.0052,0.0051,0.0047,0.0049,0.0059,0.0056,0.0056,0.0059,0.0059,0.0055,0.0056,0.0045,0.0057,0.0058,0.0043,0.0053,0.0041,0.0047,0.0037,0.0026,0.0036,0.0039,0.0044,0.0042,0.0046,0.005,0.005,0.0042,0.0034,0.0038,0.0029,0.0055,0.0047,0.0078,0.0049,0.005,0.004,0.0054,0.0057,0.005,0.0057,0.0048,0.0061,0.0056,0.0058,0.0108,0.0068,0.0097,0.0078,0.01,0.0087,0.0109,0.0099,0.0156,0.0122,0.0093,0.0129,0.0098,0.0098,0.0146,0.0177,0.0201,0.0205,0.0217,0.0214,0.0226,0.0205,0.0241,0.0216,0.0226,0.0174,0.019,0.0234,0.0129,0.0187,
35.5688,0.0554,0.0921,0.1206,0.1178,0.0949,0.066,0.0545,0.0518,0.0659,0.0846,0.0995,0.1025,0.0944,0.0679,0.036,0.028,0.0184,0.0216,0.0282,0.0427,0.0547,0.0571,0.0396,0.092,0.1079,0.069,0.0388,0.0279,0.0202,0.0174,0.0156,0.0153,0.0199,0.0251,0.0284,0.0319,0.0377,0.0432,0.0494,0.0592,0.0622,0.0626,0.0755,0.0705,0.0511,0.0389,0.0259,0.0163,0.0156,0.0116,0.0111,0.0112,0.0148,0.0131,0.0119,0.0136,0.018,0.0195,0.0184,0.0223,0.0278,0.0278,0.0237,0.0232,0.0245,0.0271,0.0343,0.0526,0.0633,0.0648,0.0624,0.0551,0.047,0.0375,0.0308,0.0267,0.0216,0.015,0.0118,0.0107,0.0093,0.0083,0.0063,0.0049,0.004,0.0034,0.0041,0.004,0.004,0.0043,0.0043,0.0051,0.0061,0.0056,0.0064,0.0085,0.0108,0.0113,0.0114,0.0108,0.0103,0.0084,0.0072,0.0072,0.009,0.0118,0.014,0.0155,0.0175,0.0195,0.0215,0.0195,0.0182,0.0193,0.023,0.0255,0.021,0.015,0.0141,0.0134,0.0135,0.0134,0.0144,0.0147,0.0138,0.0111,0.0091,0.0078,0.0096,0.0097,0.0102,0.0094,0.0093,0.0086,0.0082,0.0079,0.0073,0.0063,0.0053,0.0043,0.004,0.0037,0.0051,0.0048,0.006,0.0054,0.0057,0.0114,0.0062,0.0055,0.0055,0.0054,0.0044,0.0034,0.0025,0.0018,0.002,0.0021,0.0027,0.0029,0.0026,0.0028,0.0034,0.0031,0.0033,0.0035,0.004,0.004,0.0048,0.0045,0.0045,0.0039,0.0035,0.0034,0.0034,0.0034,0.0038,0.0042,0.0038,0.004,0.0067,0.0043,0.005,0.005,0.0049,0.0051,0.0053,0.0053,0.0056,0.0063,0.0055,0.0058,0.0058,0.0057,0.0052,0.0051,0.0053,0.003,0.0047,0.0041,0.0043,0.0039,0.0044,0.0044,0.0041,0.0037,0.0041,0.0037,0.004,0.0038,0.0043,0.0042,0.0031,0.0052,0.0058,0.0044,0.0051,0.0053,0.0054,0.0053,0.0047,0.0061,0.0049,0.0046,0.0063,0.0059,0.0071,0.0078,0.0083,0.0085,0.0077,0.0075,0.0097,0.0102,0.0106,0.0044,0.009,0.0091,0.0093,0.0103,0.0139,0.0187,0.0206,0.0213,0.0232,0.0223,0.0202,0.0207,0.0256,0.0212,0.0192,0.0186,0.0178,0.0134,0.0157,0.0136,
61.514,0.0408,0.0682,0.0945,0.0985,0.0716,0.0496,0.0407,0.039,0.0489,0.0659,0.0874,0.1015,0.0842,0.0512,0.0267,0.021,0.0138,0.0163,0.0213,0.0325,0.0416,0.0435,0.0588,0.072,0.0902,0.0525,0.0292,0.0216,0.0155,0.0135,0.0122,0.0118,0.0153,0.0194,0.022,0.0246,0.0292,0.0329,0.0376,0.0453,0.047,0.0478,0.0581,0.0538,0.0386,0.0295,0.02,0.0128,0.0124,0.0095,0.0085,0.0087,0.0115,0.01,0.0094,0.011,0.0141,0.0152,0.0144,0.0175,0.022,0.022,0.0188,0.0182,0.0197,0.0214,0.0269,0.0408,0.0483,0.0497,0.0479,0.0424,0.0356,0.0288,0.0243,0.0216,0.017,0.012,0.0094,0.0085,0.0078,0.0068,0.0048,0.004,0.0037,0.0031,0.0037,0.0037,0.0034,0.0032,0.0031,0.0036,0.0055,0.0046,0.0052,0.0071,0.0089,0.0102,0.0087,0.0082,0.0084,0.0065,0.0047,0.0059,0.0071,0.0095,0.0112,0.0124,0.0139,0.0149,0.0163,0.0158,0.0142,0.0146,0.0177,0.0194,0.0162,0.0122,0.0109,0.0104,0.0105,0.0107,0.0121,0.012,0.0108,0.0087,0.0079,0.0083,0.008,0.0078,0.0063,0.0076,0.007,0.0073,0.0065,0.0063,0.0058,0.0049,0.0044,0.004,0.0036,0.0034,0.003,0.005,0.0049,0.0053,0.0055,0.011,0.0058,0.0063,0.0056,0.0059,0.0043,0.0032,0.0024,0.0022,0.0016,0.0018,0.0028,0.0031,0.0025,0.0021,0.0029,0.0025,0.003,0.0044,0.0031,0.0041,0.0042,0.004,0.0032,0.0028,0.0035,0.0025,0.0031,0.0035,0.004,0.0048,0.0071,0.0035,0.016,0.0042,0.0021,0.004,0.0051,0.0046,0.0039,0.005,0.004,0.0057,0.0061,0.0055,0.0053,0.0051,0.0048,0.0061,0.0052,0.004,0.0051,0.0045,0.0039,0.0036,0.0036,0.0038,0.0042,0.0037,0.0047,0.0057,0.0048,0.0103,0.0019,0.0034,0.0069,0.0046,0.0097,0.0056,0.0045,0.0044,0.0062,0.0052,0.005,0.0044,0.0072,0.0061,0.0038,0.0044,0.0073,0.0107,0.0073,0.0086,0.0078,0.0103,0.008,0.0074,0.0048,0.0071,0.0098,0.0093,0.0061,0.0079,0.0089,0.0171,0.0137,0.0171,0.0193,0.0148,0.0175,0.0169,0.0196,0.0146,0.0121,0.0114,0.0093,0.0209,0.0101,0.0144,
61.5303,0.0412,0.0678,0.0932,0.0952,0.0713,0.0494,0.0409,0.0389,0.0493,0.0656,0.082,0.0857,0.0783,0.051,0.0271,0.0212,0.0138,0.0163,0.0214,0.0325,0.0416,0.0434,0.0131,0.0715,0.0883,0.0521,0.0292,0.0213,0.0153,0.0128,0.0118,0.0115,0.015,0.019,0.0217,0.0244,0.029,0.0334,0.0375,0.0451,0.0471,0.0471,0.058,0.0537,0.0384,0.0295,0.0204,0.0131,0.0125,0.0089,0.0095,0.0086,0.0113,0.0101,0.0091,0.0104,0.0139,0.0152,0.0142,0.0174,0.0217,0.0216,0.0187,0.0187,0.0196,0.0215,0.0265,0.0405,0.0489,0.0497,0.048,0.042,0.0365,0.029,0.0242,0.0212,0.0183,0.0116,0.0092,0.0085,0.0072,0.0066,0.0048,0.0037,0.0037,0.0029,0.0033,0.0032,0.0029,0.0033,0.0032,0.005,0.0048,0.0044,0.0039,0.0066,0.0082,0.009,0.0089,0.0081,0.0081,0.0065,0.0045,0.0057,0.007,0.0094,0.0108,0.0118,0.0129,0.0151,0.0164,0.0153,0.0141,0.015,0.0179,0.0193,0.0159,0.0118,0.0112,0.0105,0.0107,0.0109,0.0112,0.0119,0.0099,0.0087,0.0074,0.0066,0.0075,0.0082,0.0084,0.0078,0.0074,0.007,0.0065,0.0062,0.0057,0.0055,0.004,0.0022,0.0035,0.0032,0.0049,0.0044,0.0041,0.0049,0.0053,0.0111,0.0057,0.0053,0.0053,0.0055,0.0047,0.0033,0.0029,0.0018,0.0015,0.0016,0.0022,0.0029,0.002,0.0025,0.0023,0.0024,0.0026,0.0026,0.0032,0.0033,0.0036,0.0031,0.0035,0.0031,0.0026,0.0042,0.0034,0.0029,0.003,0.0035,0.0015,0.0029,0.0141,0.0044,0.0027,0.0041,0.004,0.0042,0.0038,0.0049,0.0046,0.0049,0.0047,0.0058,0.0043,0.0047,0.0044,0.0045,0.004,0.0072,0.0038,0.0036,0.0031,0.0035,0.0033,0.0032,0.0033,0.0025,0.0038,0.0031,0.002,0.0013,0.0044,0.0039,0.0038,0.0026,0.0148,0.004,0.0043,0.0048,0.0047,0.0054,0.0134,0.0048,0.003,0.0056,0.0071,0.0054,0.0061,0.0061,0.0066,0.0074,0.008,0.0066,0.0057,0.008,0.0,0.0052,0.0056,0.0094,0.0072,0.007,0.0094,0.0132,0.0148,0.0163,0.0219,0.0177,0.0166,0.0151,0.0176,0.0156,0.0142,0.0135,0.0124,0.021,0.0115,0.0097,
61.6204,0.0406,0.0683,0.0948,0.0987,0.0715,0.0493,0.0408,0.0391,0.0492,0.0661,0.0875,0.1016,0.0842,0.0512,0.0268,0.0209,0.0138,0.0164,0.0213,0.0326,0.0416,0.0437,0.0576,0.0722,0.0903,0.0524,0.0295,0.0214,0.0153,0.0134,0.0117,0.0116,0.015,0.0189,0.0215,0.0243,0.0288,0.0332,0.0375,0.045,0.047,0.048,0.0582,0.0542,0.038,0.0262,0.0181,0.0129,0.0123,0.0091,0.0092,0.0084,0.0112,0.0102,0.009,0.0105,0.0139,0.0153,0.0141,0.0177,0.0216,0.0217,0.0188,0.0186,0.0169,0.0204,0.0262,0.0411,0.0491,0.0498,0.0482,0.0421,0.0347,0.0293,0.0236,0.0213,0.0169,0.0119,0.0092,0.0083,0.0072,0.0067,0.0049,0.0044,0.004,0.0028,0.0029,0.0035,0.003,0.0036,0.0032,0.0049,0.0052,0.0045,0.005,0.007,0.0083,0.0084,0.0081,0.0087,0.008,0.0065,0.0054,0.0055,0.0073,0.0093,0.0109,0.0122,0.0131,0.0149,0.0163,0.0157,0.0141,0.0156,0.0167,0.0193,0.0165,0.0125,0.0108,0.0106,0.01,0.0107,0.0111,0.0119,0.0105,0.0095,0.0079,0.0069,0.0079,0.0073,0.0078,0.0072,0.007,0.0071,0.0063,0.006,0.005,0.005,0.0037,0.0017,0.0028,0.003,0.0035,0.0049,0.0052,0.0055,0.0046,0.0094,0.0056,0.0059,0.0058,0.0063,0.0042,0.0035,0.0022,0.002,0.0011,0.0016,0.0024,0.0028,0.0021,0.0025,0.0032,0.0033,0.0024,0.0037,0.003,0.0034,0.0031,0.0058,0.003,0.0037,0.0031,0.0026,0.0024,0.0038,0.003,0.0039,0.0052,0.0052,0.0003,0.0043,0.0056,0.004,0.0037,0.004,0.0031,0.0057,0.0034,0.0051,0.0041,0.0058,0.0062,0.0064,0.0045,0.0067,0.0033,0.0058,0.0028,0.0055,0.0043,0.004,0.0018,0.0048,0.0044,0.0047,0.0044,0.0048,0.0048,0.0033,0.0016,0.0062,0.0033,0.0072,0.0021,0.0053,0.0043,0.0038,0.0044,0.005,0.0189,0.0079,0.0047,0.0062,0.0068,0.0056,0.0048,0.0064,0.0071,0.0116,0.0053,0.0066,0.0089,0.0136,0.0143,0.0108,0.0077,0.0091,0.0062,0.01,0.0084,0.0154,0.0152,0.0149,0.0079,0.0143,0.0157,0.0176,0.0211,0.0163,0.016,0.0117,0.0134,0.0131,0.0086,0.0171,
61.637,0.0412,0.068,0.0932,0.0954,0.0713,0.0494,0.041,0.039,0.0491,0.0658,0.0823,0.0857,0.0784,0.051,0.0271,0.0212,0.0138,0.0164,0.0214,0.0326,0.0414,0.0433,0.0123,0.0716,0.0883,0.0523,0.0298,0.0213,0.0154,0.0133,0.012,0.0114,0.0151,0.0191,0.0217,0.0245,0.029,0.0332,0.0376,0.0451,0.0473,0.0475,0.058,0.0539,0.0385,0.0293,0.0201,0.0126,0.0126,0.0088,0.0076,0.0089,0.0113,0.0101,0.0092,0.0107,0.014,0.0154,0.0143,0.0175,0.0214,0.0216,0.0189,0.0186,0.0193,0.0214,0.0267,0.0407,0.0487,0.0499,0.0481,0.0423,0.0367,0.0285,0.0239,0.0211,0.0176,0.0116,0.0097,0.0084,0.0073,0.0066,0.0049,0.0037,0.0036,0.0027,0.0033,0.0031,0.003,0.0034,0.0032,0.0041,0.0043,0.0044,0.0049,0.0066,0.0085,0.0092,0.0088,0.0082,0.0082,0.0067,0.0044,0.0058,0.0071,0.0093,0.0109,0.0124,0.0134,0.0151,0.0164,0.0153,0.0141,0.0153,0.0175,0.0191,0.0151,0.0121,0.0109,0.0106,0.0107,0.0107,0.0112,0.0117,0.0109,0.009,0.0072,0.0064,0.008,0.0084,0.0083,0.0078,0.0072,0.0068,0.0066,0.0063,0.0057,0.0051,0.0043,0.0035,0.0034,0.0033,0.0023,0.0043,0.0059,0.0051,0.0053,0.0099,0.0058,0.0054,0.0053,0.0051,0.0044,0.0032,0.0028,0.0017,0.0017,0.0013,0.002,0.0015,0.0009,0.0028,0.0026,0.0023,0.0023,0.0031,0.0028,0.0033,0.0039,0.0039,0.0035,0.0032,0.003,0.0018,0.0025,0.0029,0.0032,0.0038,0.0022,0.0032,0.0052,0.0036,0.004,0.0038,0.0043,0.004,0.0045,0.0044,0.0041,0.005,0.0044,0.0047,0.0049,0.0049,0.0041,0.0003,0.0031,0.0027,0.0039,0.0033,0.0032,0.0013,0.0029,0.0031,0.003,0.0035,0.0035,0.0041,0.0034,0.0033,0.0033,0.0033,0.0075,0.0007,0.0044,0.0044,0.0037,0.0033,0.0046,0.0045,0.0046,0.0039,0.0031,0.004,0.0068,0.0039,0.0063,0.0054,0.0056,0.0062,0.0065,0.0069,0.0074,0.0077,0.0,0.0073,0.007,0.0086,0.0094,0.008,0.0092,0.0125,0.0138,0.0156,0.0193,0.0167,0.0157,0.016,0.0127,0.0146,0.0134,0.0121,0.0129,0.008,0.0094,0.008,
61.7248,0.041,0.068,0.0946,0.0984,0.0713,0.0495,0.0407,0.039,0.049,0.066,0.0873,0.1013,0.0841,0.0511,0.027,0.0212,0.0138,0.0162,0.0214,0.0326,0.0416,0.0437,0.0548,0.072,0.09,0.0523,0.0296,0.0215,0.0153,0.0136,0.0118,0.0114,0.0148,0.0191,0.0219,0.0247,0.0293,0.0329,0.0379,0.0446,0.0474,0.0476,0.0583,0.0537,0.0386,0.0297,0.0219,0.0128,0.0115,0.0093,0.0082,0.0088,0.0115,0.0101,0.0092,0.0109,0.0143,0.0153,0.0147,0.0173,0.0221,0.0215,0.0189,0.0187,0.0195,0.0211,0.0269,0.041,0.0487,0.0496,0.0476,0.0425,0.0362,0.0289,0.0246,0.021,0.0169,0.0122,0.009,0.0083,0.007,0.0066,0.0049,0.0041,0.0039,0.0026,0.0032,0.0033,0.0035,0.003,0.0035,0.0045,0.0048,0.004,0.0056,0.0071,0.0083,0.0091,0.0088,0.0089,0.0081,0.0069,0.0047,0.006,0.0071,0.0094,0.0111,0.0121,0.0138,0.014,0.0136,0.0144,0.0144,0.0156,0.0187,0.0193,0.0163,0.0121,0.0115,0.0106,0.0107,0.0107,0.0114,0.0123,0.0109,0.0086,0.0069,0.0063,0.0079,0.0079,0.0086,0.0074,0.0074,0.0067,0.0065,0.0058,0.0059,0.0056,0.0041,0.0039,0.0034,0.0029,0.0045,0.0049,0.0052,0.0053,0.0048,0.0106,0.0055,0.0052,0.0058,0.005,0.0047,0.0028,0.0027,0.0017,0.0011,0.0016,0.0028,0.0029,0.0021,0.0026,0.0023,0.0025,0.0026,0.003,0.0041,0.0031,0.0041,0.0038,0.0035,0.0031,0.0034,0.003,0.0035,0.0023,0.0034,0.0029,0.0023,0.0024,0.012,0.0042,0.0076,0.0039,0.0053,0.0039,0.0043,0.0069,0.0039,0.0058,0.0036,0.0014,0.004,0.0042,0.005,0.0044,0.0037,0.0046,0.0028,0.0036,0.0059,0.0032,0.003,0.0033,0.0046,0.0044,0.0058,0.0051,0.0053,0.0047,0.0048,0.0035,0.0096,0.0034,0.0006,0.0045,0.0024,0.0059,0.0039,0.0051,0.008,0.0058,0.006,0.0074,0.0084,0.0085,0.0065,0.0088,0.0054,0.0084,0.008,0.0084,0.0069,0.0093,0.0136,0.0083,0.0084,0.0045,0.0065,0.0088,0.0126,0.0116,0.0149,0.0176,0.0199,0.0231,0.0172,0.0173,0.0105,0.0154,0.0142,0.0116,0.0139,0.0293,0.0118,0.0097,
61.7419,0.0411,0.0678,0.0933,0.0949,0.0712,0.0493,0.0409,0.039,0.0514,0.0656,0.0818,0.0862,0.0777,0.0511,0.027,0.0212,0.0137,0.0164,0.0214,0.0325,0.0415,0.0435,0.0136,0.0716,0.0882,0.0522,0.0296,0.021,0.0152,0.0127,0.0117,0.0116,0.0151,0.019,0.0218,0.0245,0.029,0.0333,0.0376,0.0449,0.0471,0.0477,0.0579,0.0535,0.0386,0.0294,0.0196,0.0131,0.0135,0.0089,0.0096,0.0086,0.0114,0.0101,0.0091,0.0105,0.0137,0.0152,0.0144,0.0177,0.0215,0.0218,0.0187,0.0188,0.0193,0.0214,0.0266,0.0405,0.0486,0.0499,0.0482,0.0421,0.0346,0.0286,0.0242,0.0215,0.017,0.0118,0.0092,0.009,0.0075,0.0071,0.0047,0.0037,0.0035,0.0028,0.0032,0.0031,0.003,0.0034,0.0033,0.0039,0.0043,0.0044,0.0049,0.0066,0.0083,0.0092,0.0088,0.0083,0.0087,0.0068,0.008,0.0053,0.0065,0.0092,0.0108,0.0119,0.0136,0.0152,0.0165,0.0152,0.0141,0.0147,0.0173,0.0192,0.016,0.0118,0.0109,0.0104,0.0107,0.0107,0.0111,0.0118,0.0108,0.0087,0.0072,0.0062,0.0078,0.008,0.0081,0.0078,0.0073,0.0069,0.0061,0.0064,0.0056,0.005,0.0042,0.0036,0.0029,0.0031,0.0046,0.0039,0.0051,0.0051,0.0053,0.0104,0.0056,0.0055,0.0053,0.0053,0.0042,0.0031,0.0024,0.0017,0.0018,0.0016,0.002,0.0021,0.0021,0.0026,0.0024,0.0025,0.0029,0.0033,0.0029,0.0039,0.0035,0.0035,0.0033,0.0034,0.0029,0.0033,0.0027,0.0031,0.0029,0.0033,0.0033,0.0043,0.0072,0.003,0.0025,0.004,0.0038,0.0041,0.0044,0.005,0.0038,0.0048,0.0043,0.0046,0.0041,0.0046,0.0041,0.0049,0.0048,0.0053,0.0038,0.003,0.004,0.0037,0.0027,0.0034,0.0035,0.0037,0.0035,0.0034,0.0029,0.0054,0.0025,0.004,0.0118,0.0035,0.0056,0.0041,0.0039,0.0042,0.0047,0.0042,0.0125,0.0045,0.0037,0.0047,0.0074,0.0049,0.0056,0.0052,0.0062,0.0052,0.0058,0.0065,0.006,0.008,0.0,0.0075,0.0069,0.0068,0.0053,0.0081,0.0097,0.0126,0.0141,0.0165,0.0142,0.0112,0.0159,0.0149,0.0162,0.0143,0.0132,0.0129,0.0117,0.0269,0.0109,0.0115,
90.1504,0.0259,0.0409,0.0605,0.0636,0.0431,0.0313,0.0261,0.0256,0.0313,0.0404,0.0572,0.0652,0.0561,0.0329,0.018,0.0143,0.0095,0.0112,0.0148,0.0221,0.028,0.029,0.0359,0.0494,0.0596,0.0341,0.0209,0.0155,0.0122,0.0103,0.0098,0.0089,0.011,0.0141,0.0159,0.0181,0.0209,0.0239,0.0262,0.0303,0.0309,0.0318,0.0403,0.0349,0.0278,0.0245,0.0146,0.0096,0.0084,0.0073,0.0073,0.0069,0.0085,0.0082,0.0073,0.0084,0.0102,0.0117,0.0103,0.0136,0.0163,0.0167,0.0156,0.0137,0.0146,0.0161,0.0188,0.0281,0.033,0.0332,0.0316,0.0285,0.0191,0.0199,0.017,0.0155,0.0135,0.0096,0.007,0.007,0.0059,0.0049,0.0037,0.0035,0.0029,0.0024,0.0019,0.0029,0.003,0.0035,0.0028,0.0041,0.004,0.0036,0.0039,0.0058,0.0064,0.008,0.0074,0.0071,0.0064,0.0061,0.0038,0.0037,0.0028,0.0074,0.0082,0.0112,0.0101,0.011,0.0121,0.0117,0.0106,0.0118,0.0124,0.0137,0.0113,0.0097,0.009,0.0087,0.0087,0.0097,0.0086,0.0092,0.0087,0.0077,0.0054,0.007,0.0063,0.0078,0.0076,0.007,0.0061,0.0061,0.0062,0.0072,0.0037,0.0062,0.0031,0.0032,0.0027,0.0038,0.0033,0.0036,0.0044,0.005,0.0039,0.0086,0.0053,0.0049,0.0048,0.0051,0.0036,0.0028,0.0025,0.0029,0.0021,0.0023,0.0019,0.0031,0.0023,0.003,0.0018,0.003,0.0027,0.0036,0.0021,0.0041,0.0028,0.0043,0.004,0.0039,0.0,0.0031,0.002,0.0031,0.0027,0.0044,0.0056,0.0041,0.0036,0.0059,0.0034,0.0039,0.0033,0.0042,0.0045,0.0055,0.004,0.0058,0.0048,0.007,0.0045,0.0045,0.0054,0.0041,0.0054,0.004,0.0026,0.0052,0.0037,0.0042,0.0048,0.0048,0.0034,0.0045,0.0032,0.0045,0.0027,0.0043,0.0053,0.005,0.0015,0.0067,0.0067,0.0043,0.0046,0.0067,0.0036,0.005,0.0114,0.0048,0.0057,0.0081,0.0024,0.0074,0.0067,0.009,0.0051,0.0092,0.005,0.0071,0.0059,0.005,0.0159,0.0074,0.0062,0.011,0.0,0.009,0.0055,0.0099,0.0111,0.0146,0.0102,0.0138,0.007,0.0109,0.0051,0.0067,0.0,0.01,0.0071,0.0135,0.0059,0.0147,
90.1648,0.0293,0.0467,0.061,0.0622,0.0436,0.0315,0.0266,0.0259,0.0316,0.0408,0.0477,0.0621,0.0519,0.0331,0.0184,0.0145,0.0107,0.0112,0.0149,0.0222,0.0282,0.0294,0.0308,0.0494,0.0599,0.0342,0.0212,0.0155,0.0123,0.0107,0.0097,0.0088,0.0112,0.0141,0.0161,0.018,0.0211,0.0239,0.0267,0.0305,0.0317,0.0319,0.0406,0.039,0.0282,0.0236,0.0151,0.0095,0.0089,0.0068,0.0068,0.0068,0.0085,0.0076,0.0071,0.008,0.0105,0.0114,0.0108,0.0135,0.0161,0.0162,0.0139,0.0135,0.0145,0.016,0.0193,0.0281,0.0321,0.0328,0.0317,0.0287,0.0216,0.0194,0.0175,0.0155,0.0126,0.0088,0.007,0.0063,0.0057,0.0054,0.0041,0.0033,0.003,0.0025,0.0028,0.0025,0.0027,0.003,0.0031,0.004,0.0038,0.0034,0.0041,0.0054,0.0065,0.0071,0.0074,0.0069,0.0069,0.0057,0.0043,0.0045,0.0062,0.0073,0.0083,0.0091,0.01,0.0108,0.0113,0.0102,0.0109,0.0114,0.0133,0.0142,0.0113,0.0093,0.0086,0.0082,0.0084,0.0083,0.009,0.0095,0.0088,0.0063,0.006,0.0038,0.006,0.0062,0.0066,0.0062,0.0058,0.0069,0.0069,0.005,0.0048,0.0044,0.0038,0.003,0.0031,0.0028,0.003,0.0037,0.0047,0.0043,0.0043,0.0091,0.0049,0.0039,0.0042,0.0041,0.0036,0.0027,0.0017,0.0016,0.0015,0.0014,0.0019,0.0021,0.0022,0.0022,0.0025,0.002,0.0024,0.0005,0.0023,0.0027,0.0032,0.0027,0.0034,0.0025,0.0027,0.0021,0.0023,0.0026,0.0026,0.0028,0.0027,0.0024,0.002,0.0045,0.0032,0.004,0.0032,0.0035,0.0042,0.0034,0.0043,0.0045,0.0045,0.0047,0.0044,0.0039,0.0042,0.0042,0.0035,0.008,0.0022,0.0036,0.004,0.0031,0.0031,0.0026,0.0038,0.0035,0.0042,0.0033,0.0033,0.004,0.0038,0.0027,0.0067,0.0016,0.0055,0.0039,0.0041,0.0035,0.0041,0.0043,0.0068,0.0038,0.0035,0.0036,0.0019,0.004,0.0057,0.0047,0.0054,0.0063,0.0054,0.005,0.0047,0.0066,0.0074,0.005,0.006,0.0091,0.0053,0.0053,0.0064,0.0081,0.0088,0.0075,0.011,0.0121,0.0086,0.0074,0.0159,0.009,0.0089,0.0065,0.0076,0.0054,0.005,0.0035,
90.2724,0.0293,0.0466,0.061,0.0716,0.0492,0.0355,0.0299,0.0289,0.0363,0.046,0.0581,0.0737,0.0567,0.0334,0.0202,0.016,0.0106,0.0126,0.0151,0.0224,0.0285,0.0296,0.0432,0.0496,0.0603,0.0346,0.0209,0.0155,0.0125,0.0107,0.0097,0.0098,0.0114,0.0141,0.0166,0.0181,0.0213,0.024,0.0269,0.0307,0.0351,0.0352,0.0404,0.0387,0.0283,0.0238,0.0151,0.0098,0.0096,0.0071,0.0077,0.0063,0.009,0.0082,0.0074,0.0082,0.0107,0.0116,0.0114,0.0132,0.0163,0.0161,0.0141,0.0134,0.0145,0.0164,0.0196,0.0286,0.0326,0.0325,0.0322,0.0288,0.0302,0.0203,0.0176,0.0155,0.0135,0.0092,0.0083,0.0069,0.0058,0.0064,0.0043,0.0032,0.0037,0.0024,0.0033,0.0022,0.0026,0.0029,0.0027,0.0027,0.004,0.0039,0.0042,0.0055,0.0069,0.0074,0.0081,0.007,0.0066,0.0051,0.0063,0.0046,0.0056,0.0068,0.0088,0.0092,0.0106,0.0118,0.013,0.0113,0.0106,0.0126,0.0136,0.0144,0.0126,0.0096,0.0092,0.0093,0.0088,0.0087,0.0089,0.0099,0.0095,0.0076,0.0049,0.0044,0.0064,0.0067,0.0072,0.0062,0.0061,0.0056,0.0057,0.0053,0.005,0.0048,0.0042,0.0032,0.0023,0.0025,0.0048,0.0043,0.0047,0.0048,0.0049,0.007,0.0052,0.0043,0.0041,0.0041,0.0032,0.0025,0.0023,0.002,0.0012,0.0007,0.0019,0.0018,0.0025,0.0028,0.0031,0.0028,0.0027,0.0023,0.0034,0.0034,0.0032,0.0029,0.0028,0.003,0.0036,0.003,0.0033,0.0032,0.0039,0.0031,0.0044,0.0033,0.0081,0.004,0.0047,0.0029,0.0032,0.0034,0.004,0.0048,0.0042,0.0045,0.0066,0.0059,0.006,0.0049,0.0031,0.0059,0.0042,0.0046,0.0039,0.0051,0.005,0.0045,0.003,0.0034,0.0034,0.0034,0.005,0.0042,0.0044,0.0057,0.0023,0.0041,0.0059,0.0036,0.0022,0.0033,0.003,0.0046,0.0037,0.0033,0.0101,0.0043,0.0055,0.003,0.0058,0.0048,0.0078,0.006,0.0082,0.0051,0.0065,0.0053,0.0067,0.0068,0.0168,0.0056,0.0113,0.0068,0.0097,0.0093,0.0061,0.0072,0.0103,0.0078,0.0104,0.0118,0.008,0.0132,0.0092,0.0083,0.0074,0.0121,0.0052,0.0127,0.0084,0.0073,
90.2869,0.0292,0.0463,0.0684,0.0612,0.0488,0.0353,0.0297,0.0288,0.0348,0.0455,0.0469,0.0491,0.0454,0.0331,0.0183,0.0145,0.0105,0.0112,0.0147,0.0222,0.0282,0.0294,0.0296,0.0491,0.0595,0.034,0.0208,0.0155,0.0114,0.0098,0.0097,0.0094,0.0113,0.0142,0.0164,0.0179,0.0211,0.0239,0.0267,0.0303,0.0316,0.035,0.0404,0.039,0.0281,0.0236,0.0155,0.0093,0.0086,0.0067,0.0073,0.0063,0.0085,0.0077,0.0071,0.0078,0.0104,0.0114,0.011,0.0127,0.0162,0.0162,0.0139,0.0136,0.0147,0.016,0.019,0.0279,0.0322,0.0323,0.032,0.0285,0.0251,0.0193,0.0175,0.0159,0.0131,0.0088,0.0072,0.0063,0.0057,0.0053,0.0044,0.0032,0.0033,0.0022,0.0027,0.0029,0.0027,0.0029,0.003,0.0043,0.0037,0.0035,0.004,0.0053,0.0076,0.0069,0.0075,0.007,0.0068,0.0056,0.006,0.005,0.0061,0.0072,0.0086,0.0094,0.0102,0.0106,0.0127,0.0109,0.0107,0.0114,0.0133,0.0141,0.0105,0.0091,0.0089,0.0083,0.0086,0.0084,0.0089,0.0088,0.0086,0.007,0.0059,0.0049,0.0069,0.0061,0.0065,0.0068,0.0058,0.0055,0.0051,0.0052,0.0049,0.0042,0.0037,0.0033,0.0027,0.0024,0.0032,0.0031,0.0044,0.0041,0.0042,0.008,0.0049,0.0044,0.0043,0.0041,0.0037,0.0025,0.0021,0.0014,0.0011,0.0013,0.0019,0.002,0.0021,0.002,0.0027,0.0015,0.0026,0.0028,0.0032,0.0026,0.003,0.0024,0.0034,0.0009,0.0024,0.0026,0.0026,0.0022,0.0028,0.0032,0.0045,0.0026,0.004,0.0031,0.0038,0.0033,0.0035,0.0035,0.0047,0.0043,0.0041,0.0043,0.0044,0.0042,0.0037,0.0037,0.0035,0.0039,0.0046,0.0063,0.0037,0.0031,0.0036,0.0036,0.0034,0.0028,0.0045,0.0033,0.0033,0.0032,0.0042,0.0048,0.0039,0.0029,0.0067,0.003,0.0032,0.0027,0.0037,0.0038,0.004,0.0043,0.0031,0.0035,0.0047,0.0038,0.0043,0.0052,0.006,0.0058,0.0055,0.0051,0.0062,0.0042,0.0061,0.0063,0.0151,0.0049,0.0055,0.0083,0.0055,0.006,0.0055,0.0017,0.0082,0.0088,0.0089,0.0106,0.0095,0.0069,0.0084,0.0072,0.0078,0.0071,0.0073,0.0056,0.0049,0.0078,
90.3911,0.029,0.0412,0.0606,0.0634,0.0431,0.0313,0.0265,0.0255,0.0313,0.0406,0.0576,0.0652,0.0562,0.0329,0.0179,0.0144,0.0096,0.0112,0.0149,0.0223,0.028,0.0292,0.0381,0.0494,0.0596,0.034,0.021,0.0155,0.0114,0.0098,0.0089,0.0085,0.0114,0.014,0.016,0.0182,0.0208,0.0241,0.0265,0.0301,0.0311,0.0318,0.0403,0.0348,0.0281,0.0236,0.0152,0.0095,0.0108,0.0075,0.0076,0.0066,0.0095,0.0078,0.0066,0.0083,0.0103,0.0108,0.0109,0.0132,0.0162,0.0166,0.0138,0.0138,0.0143,0.0162,0.0193,0.0281,0.0323,0.0329,0.032,0.0282,0.0276,0.0195,0.0181,0.0156,0.0129,0.0085,0.0076,0.0065,0.0052,0.0054,0.0036,0.0029,0.003,0.0025,0.0029,0.0025,0.0028,0.0026,0.0025,0.0035,0.0043,0.0035,0.0043,0.0053,0.0063,0.0071,0.0072,0.0066,0.0061,0.005,0.0046,0.0051,0.0059,0.0078,0.0085,0.0094,0.01,0.0109,0.0117,0.0111,0.0107,0.0106,0.0128,0.0134,0.0119,0.0092,0.0089,0.0088,0.0087,0.0081,0.0091,0.0096,0.0091,0.0068,0.0058,0.0058,0.0064,0.0066,0.0068,0.0062,0.006,0.005,0.0057,0.0053,0.0048,0.0044,0.0037,0.0032,0.0025,0.0028,0.0036,0.0037,0.0044,0.0043,0.0045,0.0082,0.0044,0.0042,0.0036,0.0045,0.003,0.0031,0.0021,0.0014,0.0012,0.0019,0.0027,0.0029,0.0033,0.0022,0.0033,0.002,0.0025,0.0031,0.0024,0.0028,0.0036,0.0028,0.0028,0.003,0.0034,0.0021,0.0036,0.003,0.0027,0.003,0.0036,0.0023,0.0029,0.0026,0.0032,0.0025,0.0045,0.0046,0.0045,0.004,0.004,0.0052,0.005,0.0056,0.0041,0.0048,0.0044,0.0026,0.0029,0.005,0.0045,0.0035,0.0032,0.0026,0.0051,0.0055,0.005,0.0039,0.004,0.0041,0.0025,0.0022,0.0035,0.0034,0.0027,0.0039,0.0047,0.0038,0.0048,0.0041,0.005,0.0054,0.005,0.0027,0.0043,0.0031,0.0051,0.0047,0.0081,0.0033,0.0043,0.0047,0.0066,0.0072,0.0083,0.0059,0.0102,0.0057,0.0066,0.0069,0.0067,0.0058,0.0084,0.0083,0.0114,0.0084,0.0088,0.0099,0.0081,0.0096,0.012,0.0104,0.0074,0.0084,0.0099,0.0104,0.0041,0.007,
90.4053,0.0294,0.0465,0.0608,0.0626,0.0489,0.0315,0.0267,0.0256,0.0324,0.0408,0.0608,0.0632,0.0584,0.0331,0.0182,0.0145,0.0098,0.0114,0.015,0.0223,0.0282,0.0295,0.031,0.0493,0.0595,0.034,0.0212,0.0156,0.0113,0.0097,0.009,0.0087,0.0113,0.0141,0.0162,0.0181,0.0212,0.0248,0.0268,0.0303,0.0315,0.0318,0.0406,0.0391,0.028,0.024,0.0152,0.0095,0.0097,0.0069,0.0066,0.0065,0.0086,0.0076,0.007,0.0081,0.0105,0.0114,0.0111,0.0134,0.016,0.014,0.014,0.0138,0.0147,0.016,0.0191,0.0281,0.0324,0.0328,0.0321,0.0286,0.0204,0.0195,0.0174,0.0156,0.0129,0.0086,0.0073,0.0064,0.0056,0.005,0.0041,0.003,0.0027,0.0022,0.0026,0.0024,0.0025,0.0025,0.0031,0.0029,0.0048,0.0033,0.0036,0.0049,0.0046,0.0062,0.0065,0.0064,0.0063,0.0052,0.0052,0.0042,0.0056,0.0071,0.0086,0.0092,0.0101,0.0107,0.0117,0.0112,0.0107,0.0114,0.0124,0.0143,0.0116,0.0094,0.0091,0.0085,0.0085,0.0087,0.009,0.0093,0.0087,0.0075,0.0058,0.0051,0.0065,0.006,0.0067,0.0061,0.0057,0.0054,0.0053,0.0051,0.0046,0.004,0.0037,0.0028,0.0028,0.0027,0.0026,0.0033,0.0044,0.0042,0.0043,0.0077,0.005,0.0042,0.0039,0.0037,0.0034,0.0024,0.0016,0.0015,0.0014,0.0011,0.002,0.0022,0.0021,0.0021,0.0023,0.0019,0.0024,0.0026,0.0031,0.0034,0.0034,0.0028,0.0034,0.0024,0.0024,0.0022,0.0025,0.0025,0.0028,0.0026,0.0039,0.0026,0.0049,0.0032,0.0036,0.0031,0.0039,0.004,0.0047,0.0044,0.0048,0.0046,0.0017,0.0038,0.0043,0.0042,0.0041,0.0048,0.0043,0.0035,0.0033,0.0033,0.0039,0.0031,0.0023,0.003,0.0031,0.0027,0.0028,0.0028,0.0016,0.003,0.0049,0.0032,0.0019,0.0046,0.0097,0.0037,0.0042,0.0043,0.0044,0.0046,0.015,0.006,0.0049,0.0034,0.0058,0.0043,0.0055,0.0054,0.0062,0.0057,0.0058,0.0062,0.0065,0.0064,0.0133,0.0065,0.0065,0.0076,0.0068,0.006,0.0076,0.008,0.008,0.0087,0.0123,0.0072,0.0019,0.0088,0.0056,0.0074,0.0077,0.0075,0.0077,0.0105,0.0058,0.0054,
112.6772,0.0395,0.0593,0.071,0.0725,0.0621,0.048,0.0418,0.0406,0.0495,0.0613,0.0702,0.0743,0.0681,0.0524,0.0301,0.0245,0.0162,0.0194,0.0257,0.0382,0.0478,0.0498,0.0578,0.0633,0.0696,0.0532,0.0364,0.0268,0.0194,0.0169,0.0154,0.0154,0.0201,0.0251,0.0288,0.0322,0.0379,0.0429,0.0463,0.0497,0.0508,0.0506,0.0539,0.0538,0.046,0.035,0.0224,0.0172,0.0173,0.0126,0.0123,0.0122,0.0159,0.0145,0.0133,0.0152,0.0197,0.0213,0.0207,0.0253,0.0308,0.031,0.0268,0.0263,0.028,0.0307,0.0352,0.0406,0.0433,0.0433,0.0429,0.0408,0.038,0.0354,0.033,0.0303,0.0247,0.017,0.014,0.0127,0.0109,0.0096,0.007,0.0053,0.0053,0.004,0.0046,0.0046,0.0044,0.0049,0.0047,0.0058,0.0071,0.0064,0.0072,0.0096,0.0125,0.0134,0.0135,0.0126,0.0124,0.01,0.009,0.0086,0.0105,0.0138,0.0164,0.0178,0.019,0.02,0.0211,0.0205,0.0204,0.0213,0.0226,0.0232,0.0209,0.0182,0.0176,0.0164,0.0168,0.0169,0.018,0.0186,0.0173,0.0139,0.0114,0.0094,0.0114,0.0116,0.0117,0.011,0.0106,0.0105,0.01,0.0096,0.0088,0.0077,0.0066,0.0051,0.0041,0.0037,0.0033,0.003,0.0036,0.0035,0.0031,0.0042,0.003,0.0024,0.0022,0.0022,0.0021,0.0019,0.0018,0.0013,0.0015,0.0016,0.0026,0.0033,0.0027,0.0033,0.0036,0.0032,0.0034,0.004,0.0042,0.005,0.0053,0.0053,0.0055,0.0047,0.0045,0.0046,0.0045,0.0043,0.0045,0.0049,0.0055,0.005,0.0076,0.0055,0.0051,0.0053,0.0061,0.0066,0.0065,0.0069,0.0067,0.0076,0.0069,0.0076,0.0074,0.0076,0.0072,0.0068,0.007,0.0064,0.0066,0.0057,0.0058,0.0056,0.0057,0.0059,0.0059,0.0057,0.0054,0.0058,0.0059,0.0061,0.006,0.0062,0.0061,0.0065,0.0059,0.007,0.0067,0.0068,0.0073,0.0066,0.0067,0.0062,0.0064,0.0054,0.0059,0.0063,0.0067,0.0068,0.0067,0.0068,0.0062,0.0072,0.0082,0.008,0.011,0.008,0.008,0.0081,0.0088,0.0091,0.0101,0.0114,0.0122,0.0123,0.0123,0.0139,0.0136,0.0131,0.0114,0.0121,0.0109,0.011,0.012,0.0126,0.0102,0.0114,
90.2093,0.0373,0.0592,0.0701,0.0679,0.0582,0.0448,0.0379,0.0362,0.0421,0.0519,0.0583,0.0602,0.0552,0.0457,0.0261,0.0207,0.0136,0.0161,0.0212,0.0319,0.0405,0.0422,0.0129,0.0581,0.0655,0.0474,0.0299,0.0217,0.0159,0.0137,0.0125,0.0124,0.0161,0.0201,0.023,0.0256,0.0301,0.0342,0.0377,0.0419,0.0432,0.0432,0.0484,0.0469,0.0384,0.0295,0.0186,0.0134,0.013,0.0096,0.0095,0.0092,0.012,0.0108,0.0099,0.0113,0.0146,0.0159,0.0153,0.0187,0.0227,0.0228,0.0195,0.0191,0.0204,0.0224,0.0263,0.0336,0.0378,0.0382,0.0372,0.0339,0.0301,0.0267,0.0239,0.022,0.0176,0.0122,0.0099,0.0091,0.0077,0.007,0.0051,0.004,0.0038,0.003,0.0034,0.0034,0.0032,0.0036,0.0034,0.0043,0.0051,0.0046,0.0053,0.0069,0.0088,0.0097,0.0096,0.0089,0.0087,0.0072,0.0063,0.0061,0.0076,0.0099,0.0117,0.0126,0.0136,0.0145,0.0154,0.0148,0.0144,0.015,0.0164,0.0172,0.0151,0.0125,0.012,0.0114,0.0115,0.0117,0.0122,0.0129,0.0119,0.0096,0.0076,0.0069,0.0082,0.0086,0.0087,0.0081,0.0077,0.0075,0.0071,0.0068,0.0063,0.0055,0.0045,0.0036,0.0032,0.0029,0.0029,0.0031,0.0035,0.0034,0.0033,0.0056,0.0035,0.003,0.0028,0.0029,0.0025,0.002,0.0015,0.0014,0.0012,0.0014,0.0021,0.0025,0.0021,0.0025,0.0026,0.0023,0.0027,0.003,0.0032,0.0035,0.0038,0.0032,0.0039,0.0034,0.003,0.0029,0.003,0.0026,0.0034,0.0037,0.0031,0.0032,0.0042,0.0039,0.004,0.0042,0.0045,0.0045,0.0047,0.0051,0.0047,0.0053,0.005,0.0054,0.0052,0.0051,0.0048,0.0045,0.0046,0.0049,0.0043,0.004,0.004,0.0039,0.0038,0.0037,0.004,0.0035,0.0039,0.0039,0.0039,0.0041,0.004,0.0041,0.0045,0.0038,0.0046,0.0032,0.0043,0.0048,0.0046,0.0048,0.0056,0.0049,0.0046,0.0046,0.0049,0.0052,0.0055,0.0051,0.0065,0.0066,0.0063,0.0062,0.0073,0.0078,0.0,0.0074,0.0073,0.0072,0.007,0.0074,0.0089,0.0117,0.0118,0.0119,0.0124,0.0122,0.0125,0.0123,0.0117,0.0111,0.0104,0.0101,0.0099,0.0105,0.0087,0.0069,
11.7038,0.0673,0.1127,0.1423,0.1329,0.1135,0.0802,0.066,0.0629,0.0769,0.1003,0.1095,0.1098,0.1022,0.0815,0.043,0.0338,0.0222,0.0263,0.0341,0.0522,0.0667,0.0702,0.0125,0.1167,0.1289,0.0876,0.047,0.0339,0.0245,0.0213,0.0191,0.0187,0.0242,0.0305,0.0346,0.0388,0.0462,0.0531,0.0623,0.0777,0.082,0.0832,0.1038,0.0951,0.065,0.0498,0.0323,0.0197,0.019,0.0141,0.0133,0.0139,0.0179,0.0158,0.0142,0.0164,0.0217,0.0239,0.0225,0.0277,0.0342,0.0342,0.0288,0.0284,0.0301,0.0334,0.044,0.0736,0.0903,0.0929,0.0891,0.0776,0.0624,0.0493,0.0391,0.033,0.0268,0.0183,0.0144,0.013,0.0087,0.0098,0.0077,0.0063,0.0059,0.0045,0.0052,0.0052,0.0048,0.0054,0.0052,0.0067,0.0076,0.0071,0.0079,0.0106,0.0132,0.0142,0.0139,0.0131,0.0125,0.0102,0.0083,0.009,0.011,0.0147,0.0169,0.0197,0.023,0.0264,0.0295,0.0263,0.0236,0.0255,0.0312,0.0351,0.0281,0.0188,0.0176,0.0165,0.0167,0.0165,0.0171,0.0184,0.0169,0.0137,0.0111,0.0097,0.0117,0.0121,0.0126,0.0118,0.0111,0.0106,0.0102,0.0096,0.0088,0.0077,0.0063,0.0052,0.0045,0.0042,0.0047,0.0051,0.0064,0.0056,0.006,0.0111,0.0062,0.0058,0.0054,0.0056,0.0045,0.0034,0.0027,0.0022,0.0019,0.0023,0.0029,0.0032,0.003,0.0035,0.0038,0.0036,0.0036,0.0043,0.0043,0.0043,0.0053,0.0053,0.0052,0.0047,0.0044,0.0047,0.0042,0.0042,0.0046,0.0047,0.0039,0.0047,0.0052,0.0051,0.005,0.0056,0.0056,0.006,0.0061,0.007,0.006,0.0072,0.0067,0.007,0.0066,0.0069,0.0064,0.0062,0.006,0.005,0.0051,0.005,0.0046,0.0048,0.0047,0.0048,0.0049,0.005,0.0044,0.0048,0.0047,0.0054,0.0046,0.005,0.005,0.006,0.006,0.0056,0.006,0.0059,0.0063,0.0066,0.0109,0.0067,0.0058,0.0062,0.0067,0.0069,0.0082,0.0084,0.0087,0.0087,0.0084,0.0084,0.0097,0.0112,0.0,0.0103,0.0102,0.0118,0.0106,0.0146,0.0195,0.0296,0.0304,0.0327,0.0373,0.034,0.035,0.0344,0.0339,0.0326,0.0317,0.0294,0.0284,0.0321,0.0241,0.0282,
11.7618,0.0665,0.1118,0.1602,0.1668,0.1173,0.0793,0.0654,0.0623,0.0791,0.1086,0.1486,0.1743,0.142,0.082,0.0426,0.0333,0.0217,0.0259,0.0338,0.0517,0.0661,0.0696,0.0938,0.1242,0.1574,0.0869,0.0462,0.0337,0.0242,0.0209,0.0188,0.0181,0.0237,0.03,0.0339,0.0383,0.0454,0.0523,0.0614,0.0766,0.081,0.0824,0.1028,0.0941,0.0641,0.0496,0.0318,0.0196,0.0192,0.0138,0.013,0.0137,0.0176,0.0155,0.0139,0.0162,0.0217,0.0233,0.0221,0.0271,0.0336,0.0334,0.0284,0.028,0.0296,0.033,0.0435,0.0724,0.0891,0.0916,0.0879,0.0765,0.0619,0.0488,0.0382,0.0326,0.0256,0.0179,0.0143,0.013,0.0113,0.0102,0.0077,0.0061,0.0059,0.0048,0.0052,0.0051,0.0047,0.0053,0.0052,0.0056,0.0074,0.0068,0.0079,0.0104,0.0129,0.014,0.0137,0.0128,0.0124,0.0101,0.0083,0.009,0.0107,0.0144,0.0169,0.0195,0.0227,0.026,0.029,0.026,0.0233,0.0251,0.0306,0.0348,0.0278,0.0187,0.0174,0.0165,0.0163,0.0166,0.0174,0.0184,0.0169,0.0135,0.0106,0.0093,0.0112,0.0119,0.0124,0.0115,0.0108,0.0104,0.0099,0.0097,0.0087,0.0074,0.0061,0.0054,0.0043,0.0041,0.0048,0.0053,0.0062,0.005,0.006,0.0106,0.006,0.0059,0.005,0.0055,0.0045,0.0035,0.0024,0.0023,0.0021,0.0021,0.0026,0.0029,0.0029,0.0031,0.0035,0.0038,0.0038,0.0042,0.004,0.0048,0.0052,0.0054,0.0054,0.0046,0.0041,0.004,0.0045,0.0043,0.0039,0.0044,0.0026,0.0051,0.0051,0.0046,0.0045,0.0059,0.0051,0.0059,0.0059,0.0069,0.0058,0.0074,0.0064,0.0073,0.0071,0.0067,0.0063,0.0062,0.0055,0.0044,0.0055,0.0047,0.0048,0.0044,0.0049,0.0054,0.0043,0.0044,0.0045,0.0051,0.0044,0.0075,0.0052,0.0053,0.0045,0.0057,0.0072,0.006,0.0053,0.0058,0.0053,0.0057,0.0059,0.006,0.0046,0.006,0.0052,0.0071,0.0066,0.0076,0.0072,0.0091,0.0085,0.0082,0.0093,0.0108,0.0138,0.0123,0.01,0.0126,0.0098,0.0127,0.0194,0.0268,0.0295,0.0339,0.0321,0.0328,0.0354,0.0333,0.0308,0.0343,0.0309,0.0302,0.0274,0.0294,0.025,0.0208,
11.772,0.0688,0.1148,0.1447,0.1352,0.1158,0.082,0.0675,0.0644,0.0776,0.1019,0.1114,0.1119,0.1042,0.0833,0.0446,0.035,0.023,0.0271,0.0351,0.0535,0.0683,0.0719,0.0136,0.1193,0.1321,0.09,0.0488,0.0354,0.0259,0.0225,0.0202,0.0197,0.0254,0.0319,0.036,0.0403,0.0478,0.0546,0.0642,0.0796,0.0842,0.0856,0.1066,0.098,0.0682,0.0526,0.0343,0.0206,0.0205,0.0146,0.0137,0.0138,0.0185,0.0162,0.0144,0.017,0.0225,0.0245,0.023,0.0283,0.0351,0.0349,0.0296,0.029,0.0307,0.0339,0.0446,0.0741,0.0912,0.0937,0.0899,0.0782,0.0647,0.0497,0.0397,0.0341,0.027,0.0188,0.0147,0.0134,0.0117,0.0102,0.008,0.0065,0.0059,0.0045,0.0053,0.0053,0.005,0.0055,0.0054,0.0061,0.0077,0.0071,0.0082,0.0106,0.0134,0.0144,0.0141,0.0129,0.0126,0.0102,0.0068,0.0088,0.0109,0.0146,0.0177,0.0197,0.0229,0.0263,0.0292,0.0261,0.0232,0.025,0.0309,0.0346,0.0276,0.0188,0.0175,0.0165,0.0165,0.0167,0.0174,0.0182,0.0168,0.0136,0.0106,0.0095,0.0115,0.0116,0.0122,0.0114,0.0109,0.0105,0.01,0.0096,0.0088,0.0076,0.0062,0.0052,0.0044,0.0026,0.0044,0.0053,0.006,0.0056,0.0061,0.012,0.0064,0.006,0.0056,0.0057,0.0046,0.0037,0.0025,0.0023,0.002,0.0021,0.003,0.0035,0.0031,0.0036,0.0038,0.0036,0.0037,0.0042,0.0043,0.005,0.0055,0.0051,0.005,0.0048,0.0042,0.0037,0.0042,0.004,0.0044,0.0051,0.0055,0.0044,0.0072,0.0053,0.0046,0.0054,0.005,0.0054,0.0068,0.0075,0.0064,0.0074,0.0072,0.0072,0.0069,0.0067,0.0067,0.0064,0.0062,0.006,0.0055,0.0054,0.0039,0.0054,0.0051,0.0051,0.0053,0.0045,0.0048,0.0046,0.0046,0.0055,0.0057,0.0055,0.0065,0.0069,0.0081,0.0062,0.0062,0.0062,0.006,0.0066,0.0118,0.0072,0.0061,0.0057,0.0059,0.0064,0.0077,0.0087,0.0092,0.0093,0.0088,0.0068,0.0094,0.0111,0.0,0.011,0.0102,0.0108,0.0121,0.0133,0.0207,0.0294,0.0315,0.0335,0.0341,0.0382,0.0357,0.036,0.0339,0.0337,0.0323,0.0305,0.0292,0.0326,0.0243,0.0285,
11.8429,0.0677,0.1135,0.1619,0.1688,0.119,0.0808,0.0667,0.0636,0.0796,0.1098,0.15,0.1761,0.1436,0.0833,0.0435,0.0343,0.0225,0.0267,0.0345,0.053,0.0675,0.0711,0.0963,0.1261,0.16,0.0886,0.048,0.0351,0.0253,0.0219,0.0198,0.0192,0.0249,0.0312,0.0352,0.0396,0.0468,0.0536,0.063,0.0787,0.0829,0.0842,0.1051,0.0964,0.0666,0.0514,0.034,0.0202,0.0203,0.0141,0.014,0.014,0.0183,0.0161,0.0142,0.0168,0.0224,0.0239,0.0229,0.0277,0.0345,0.0341,0.0291,0.0287,0.0305,0.0334,0.044,0.0733,0.09,0.0921,0.0884,0.0769,0.0628,0.0493,0.0392,0.0328,0.0266,0.0182,0.0146,0.0132,0.0116,0.0103,0.008,0.0065,0.0061,0.0047,0.0053,0.0052,0.0051,0.0054,0.0055,0.0061,0.0077,0.007,0.0079,0.0107,0.0133,0.0143,0.0138,0.0127,0.0127,0.0104,0.0078,0.0087,0.0112,0.0144,0.0174,0.0195,0.0227,0.0262,0.029,0.0261,0.0233,0.0251,0.0304,0.0344,0.0276,0.0186,0.0173,0.016,0.0167,0.0165,0.0178,0.0183,0.0167,0.0135,0.0112,0.0103,0.0115,0.0113,0.0124,0.0114,0.0111,0.0106,0.0097,0.0096,0.009,0.0077,0.0065,0.0054,0.0048,0.004,0.0039,0.0054,0.0061,0.0057,0.0066,0.0117,0.0065,0.0059,0.0056,0.006,0.0049,0.0036,0.0024,0.0014,0.0015,0.0023,0.0033,0.0041,0.0036,0.0036,0.0042,0.004,0.0039,0.0045,0.0047,0.0048,0.0058,0.0051,0.0052,0.0053,0.0043,0.0039,0.0046,0.004,0.0047,0.005,0.0056,0.0054,0.0064,0.0063,0.0055,0.0053,0.0063,0.0062,0.0067,0.0081,0.0068,0.0075,0.0067,0.0076,0.0081,0.0075,0.0068,0.0067,0.0065,0.0051,0.0056,0.0053,0.005,0.0051,0.0052,0.0055,0.0055,0.0054,0.0059,0.0048,0.0059,0.0058,0.0054,0.0058,0.0059,0.0067,0.0073,0.006,0.006,0.0054,0.007,0.0075,0.0099,0.0066,0.0062,0.0074,0.0055,0.008,0.0092,0.0093,0.01,0.0089,0.0094,0.0094,0.0105,0.0124,0.0073,0.0118,0.0119,0.0119,0.0123,0.0136,0.0217,0.026,0.0318,0.0347,0.0348,0.038,0.0358,0.0343,0.0355,0.0352,0.0326,0.0331,0.0301,0.0371,0.0293,0.0232,
39.8143,0.0517,0.0864,0.1233,0.1309,0.0939,0.0635,0.0522,0.0499,0.0621,0.0853,0.116,0.1362,0.1141,0.0668,0.0353,0.027,0.0179,0.0208,0.0271,0.0416,0.0537,0.0564,0.0762,0.097,0.1248,0.072,0.039,0.0283,0.02,0.0168,0.0158,0.0149,0.0196,0.0249,0.0281,0.0319,0.0376,0.044,0.0504,0.0615,0.065,0.0652,0.0812,0.0757,0.0541,0.0407,0.0262,0.0163,0.0162,0.0114,0.0113,0.0111,0.0149,0.0126,0.0114,0.0134,0.0177,0.0198,0.0184,0.023,0.027,0.027,0.0234,0.0225,0.0241,0.0262,0.0348,0.0549,0.0679,0.0694,0.0673,0.0587,0.0469,0.0386,0.0316,0.026,0.0212,0.015,0.0118,0.0105,0.0094,0.008,0.0066,0.0049,0.0047,0.0035,0.0043,0.0037,0.0043,0.0045,0.0042,0.0061,0.0066,0.0054,0.0062,0.0086,0.0107,0.0118,0.0116,0.0104,0.0108,0.0084,0.007,0.007,0.0092,0.0121,0.0144,0.0165,0.0187,0.0211,0.0231,0.0213,0.0199,0.0205,0.0236,0.0268,0.0226,0.0152,0.0139,0.0137,0.0149,0.0141,0.0146,0.0147,0.0143,0.0116,0.0102,0.0098,0.0099,0.0108,0.0108,0.0103,0.0098,0.0088,0.0091,0.0078,0.0081,0.0066,0.0063,0.0042,0.0042,0.0038,0.0043,0.0045,0.0051,0.0058,0.0067,0.0123,0.0069,0.0065,0.0062,0.0056,0.0052,0.0041,0.0023,0.0015,0.0016,0.001,0.0025,0.0042,0.0034,0.0031,0.0031,0.0029,0.0035,0.0036,0.0036,0.0037,0.0046,0.0044,0.0045,0.0039,0.0033,0.0042,0.0039,0.0036,0.0048,0.0042,0.0031,0.0043,0.0122,0.0041,0.0041,0.0041,0.0066,0.0043,0.0058,0.007,0.0056,0.0065,0.0078,0.0054,0.0053,0.0061,0.0074,0.0053,0.0063,0.0051,0.0057,0.0049,0.005,0.0035,0.0041,0.0026,0.0039,0.0033,0.0052,0.0042,0.0046,0.0057,0.0055,0.0035,0.006,0.0069,0.0025,0.0044,0.0057,0.0041,0.0032,0.005,0.0044,0.0044,0.0047,0.0042,0.0015,0.004,0.0051,0.0077,0.0076,0.0066,0.0082,0.0064,0.0106,0.0078,0.0187,0.0101,0.0076,0.0085,0.0074,0.0101,0.0138,0.017,0.0183,0.0205,0.0225,0.0312,0.0242,0.0211,0.022,0.0162,0.0226,0.0161,0.0195,0.0242,0.0117,0.0146,
39.8373,0.052,0.0867,0.1133,0.1089,0.0909,0.0635,0.0521,0.0494,0.0611,0.0799,0.0908,0.093,0.0845,0.066,0.0355,0.027,0.0179,0.0208,0.0272,0.0414,0.0537,0.0561,0.0,0.0927,0.1054,0.0719,0.0391,0.0281,0.0203,0.0172,0.0157,0.0151,0.0197,0.0248,0.0282,0.0319,0.0376,0.0435,0.0503,0.0614,0.0647,0.0653,0.0809,0.0756,0.0539,0.0421,0.0272,0.0166,0.0167,0.0118,0.0105,0.0111,0.0147,0.0131,0.0117,0.0135,0.0181,0.0197,0.0187,0.0229,0.027,0.0273,0.0231,0.0237,0.024,0.0264,0.035,0.0558,0.0679,0.0702,0.0674,0.059,0.0496,0.0387,0.0313,0.0258,0.0214,0.0152,0.0118,0.0107,0.0091,0.0084,0.0063,0.0048,0.0047,0.0036,0.004,0.004,0.004,0.0043,0.0043,0.0054,0.006,0.0057,0.0063,0.0085,0.0111,0.0119,0.0116,0.0105,0.0106,0.0087,0.0064,0.0074,0.0091,0.0121,0.0147,0.0164,0.0185,0.0212,0.0234,0.0215,0.0192,0.021,0.0244,0.0271,0.0225,0.0155,0.0147,0.0137,0.0136,0.0136,0.0142,0.0148,0.014,0.0115,0.0096,0.0084,0.0102,0.0105,0.0113,0.0103,0.0098,0.0095,0.0091,0.0083,0.0077,0.0067,0.0057,0.0044,0.0039,0.0039,0.0043,0.0059,0.0054,0.006,0.006,0.012,0.0069,0.0062,0.006,0.0061,0.0049,0.0037,0.0025,0.0022,0.0021,0.002,0.0027,0.0025,0.0021,0.0029,0.0026,0.0031,0.0033,0.0036,0.004,0.0043,0.0044,0.0052,0.005,0.0041,0.0032,0.0043,0.0037,0.0036,0.0038,0.0045,0.0044,0.0043,0.0017,0.0045,0.0057,0.005,0.0052,0.0052,0.0056,0.0064,0.0056,0.0066,0.006,0.0062,0.0061,0.0063,0.006,0.0057,0.0052,0.005,0.0047,0.0046,0.0041,0.0039,0.0024,0.004,0.0045,0.004,0.0041,0.0038,0.0037,0.005,0.0041,0.0045,0.007,0.0064,0.0044,0.0055,0.0046,0.0057,0.0041,0.0052,0.0103,0.0067,0.0049,0.0051,0.0087,0.0068,0.0058,0.0069,0.0078,0.0077,0.0071,0.0055,0.0087,0.0092,0.0,0.0098,0.0086,0.0087,0.0065,0.0095,0.0131,0.03,0.0198,0.0215,0.035,0.0301,0.0214,0.0218,0.0239,0.0201,0.0185,0.0194,0.0158,0.0101,0.014,0.0082,
39.9931,0.0507,0.0856,0.122,0.1297,0.0928,0.0626,0.0514,0.0489,0.0616,0.0841,0.1146,0.1348,0.1128,0.0659,0.0348,0.0265,0.0176,0.0203,0.0266,0.0408,0.0528,0.0552,0.0743,0.0959,0.1232,0.071,0.0377,0.0277,0.0197,0.0169,0.0154,0.0151,0.0191,0.0243,0.0275,0.0311,0.037,0.0429,0.0463,0.0574,0.064,0.0645,0.0798,0.0745,0.0527,0.041,0.0262,0.016,0.0164,0.0116,0.0113,0.0109,0.0142,0.0129,0.0117,0.0132,0.0172,0.0199,0.018,0.0224,0.0276,0.0281,0.0238,0.0232,0.0236,0.0272,0.0343,0.0544,0.0675,0.0689,0.0666,0.057,0.0458,0.0375,0.0308,0.0264,0.0213,0.0151,0.0114,0.0107,0.009,0.0083,0.0062,0.0046,0.0046,0.0034,0.0041,0.004,0.0042,0.0044,0.0041,0.0066,0.0061,0.0058,0.0063,0.0084,0.0106,0.0114,0.0113,0.0103,0.0105,0.0085,0.0066,0.0069,0.0088,0.0118,0.0139,0.0158,0.0179,0.0208,0.0226,0.0204,0.0189,0.0202,0.0246,0.0265,0.0214,0.0153,0.0142,0.0144,0.014,0.0139,0.0149,0.0159,0.0138,0.0114,0.0097,0.0078,0.0101,0.0096,0.0109,0.0096,0.0094,0.0091,0.0081,0.0082,0.0074,0.0059,0.0056,0.0042,0.0042,0.0043,0.0072,0.0048,0.006,0.0054,0.0057,0.0118,0.0067,0.0063,0.0057,0.0061,0.005,0.0041,0.0025,0.0017,0.0013,0.0022,0.0029,0.0031,0.002,0.0032,0.0039,0.0031,0.003,0.0037,0.004,0.0041,0.0051,0.0046,0.0058,0.0044,0.0038,0.0039,0.0041,0.0033,0.0039,0.0042,0.0047,0.0039,0.0077,0.0042,0.0054,0.0051,0.0043,0.0054,0.0065,0.0065,0.0063,0.0073,0.0042,0.0067,0.006,0.0059,0.0061,0.0059,0.0043,0.0057,0.005,0.0047,0.0038,0.0039,0.0039,0.0033,0.0034,0.0041,0.0037,0.004,0.0051,0.0037,0.0049,0.0032,0.0051,0.0032,0.0106,0.0061,0.0069,0.0055,0.0029,0.0061,0.0129,0.0071,0.0055,0.0048,0.0084,0.0042,0.0064,0.0074,0.007,0.0066,0.007,0.0075,0.0117,0.0085,0.0092,0.0081,0.0084,0.012,0.0074,0.0091,0.012,0.0141,0.0211,0.0193,0.0169,0.0236,0.0217,0.0199,0.015,0.0221,0.0209,0.0166,0.0177,0.0174,0.0108,0.0126,
40.016,0.0522,0.0869,0.111,0.1073,0.09,0.0637,0.0522,0.0496,0.0597,0.0785,0.0896,0.0911,0.0833,0.0663,0.0355,0.0272,0.0181,0.0208,0.0272,0.0415,0.0539,0.0564,0.0,0.0918,0.1033,0.0719,0.0388,0.0281,0.0203,0.0175,0.0156,0.0155,0.0198,0.0251,0.0284,0.0321,0.0377,0.0437,0.0503,0.0616,0.065,0.0655,0.0811,0.0756,0.054,0.0422,0.0266,0.0167,0.0167,0.012,0.0112,0.0112,0.0147,0.0133,0.0116,0.0131,0.018,0.0198,0.0187,0.023,0.0281,0.0286,0.0243,0.0236,0.0253,0.0279,0.0352,0.0563,0.0684,0.0701,0.0672,0.0592,0.0499,0.0389,0.0314,0.0283,0.0224,0.0152,0.0118,0.0115,0.0092,0.0085,0.0063,0.005,0.0046,0.0033,0.0042,0.0041,0.0039,0.0045,0.0041,0.0048,0.0064,0.0059,0.0064,0.0087,0.0114,0.0119,0.0099,0.0106,0.0105,0.0089,0.0086,0.0074,0.009,0.0123,0.0147,0.0165,0.0191,0.021,0.0235,0.0215,0.0194,0.0204,0.0245,0.0271,0.0224,0.0162,0.0151,0.0143,0.0143,0.014,0.0151,0.0158,0.0147,0.012,0.0099,0.0091,0.0101,0.0111,0.011,0.0109,0.0099,0.0095,0.0086,0.0083,0.0076,0.007,0.0057,0.0048,0.0038,0.0039,0.0057,0.005,0.0066,0.0061,0.0061,0.0124,0.0066,0.0063,0.006,0.0061,0.0049,0.0039,0.0029,0.0022,0.0025,0.002,0.0027,0.0044,0.0026,0.0032,0.0038,0.0032,0.0036,0.0037,0.004,0.0044,0.0047,0.0044,0.005,0.0044,0.0038,0.0044,0.0034,0.0039,0.004,0.004,0.0021,0.005,0.0089,0.0039,0.0071,0.0048,0.0051,0.0053,0.0059,0.0062,0.0066,0.0067,0.0059,0.0062,0.0062,0.0065,0.006,0.0054,0.0063,0.0042,0.0051,0.0043,0.0044,0.0048,0.0044,0.0045,0.0046,0.0044,0.0043,0.0048,0.0043,0.0036,0.0044,0.0043,0.0045,0.0043,0.0098,0.006,0.0051,0.0046,0.0042,0.0064,0.0059,0.006,0.0053,0.0068,0.0038,0.0061,0.006,0.0069,0.0077,0.0085,0.0071,0.0072,0.0078,0.01,0.0,0.0072,0.008,0.0076,0.0062,0.0097,0.0124,0.0168,0.02,0.0225,0.0209,0.0254,0.0202,0.0225,0.026,0.0181,0.0209,0.019,0.0156,0.0147,0.0138,0.0142,
54.3409,0.0417,0.0695,0.099,0.1037,0.0734,0.05,0.0412,0.0396,0.0496,0.0679,0.0925,0.1087,0.089,0.052,0.0272,0.0211,0.0137,0.0164,0.0214,0.0331,0.0424,0.0444,0.0594,0.0775,0.0988,0.055,0.0301,0.0219,0.0155,0.0134,0.0122,0.0119,0.0152,0.0194,0.0226,0.025,0.0294,0.0341,0.039,0.0476,0.0502,0.0508,0.063,0.0578,0.0412,0.0312,0.0198,0.0129,0.0126,0.0091,0.009,0.009,0.0115,0.0101,0.0089,0.0108,0.0142,0.0152,0.0143,0.0181,0.0217,0.0219,0.0189,0.0181,0.0194,0.0217,0.0268,0.0428,0.0528,0.0542,0.052,0.0447,0.0365,0.0292,0.024,0.021,0.0167,0.0117,0.0092,0.0083,0.0072,0.0064,0.0049,0.0035,0.0035,0.0027,0.0032,0.0032,0.0029,0.0032,0.0029,0.0037,0.0045,0.0042,0.0047,0.0064,0.0096,0.0093,0.0091,0.008,0.0077,0.0067,0.005,0.0054,0.0071,0.0091,0.0113,0.0123,0.0137,0.0155,0.0169,0.0157,0.0138,0.0151,0.0181,0.02,0.0162,0.0115,0.0111,0.0104,0.0105,0.0103,0.0109,0.0117,0.0103,0.0086,0.0068,0.006,0.0073,0.0078,0.008,0.008,0.0071,0.0071,0.0061,0.0064,0.0055,0.0053,0.0043,0.0034,0.0028,0.0032,0.0037,0.0038,0.0053,0.0039,0.0041,0.0091,0.005,0.0052,0.0043,0.0048,0.004,0.0031,0.0022,0.0024,0.0012,0.0017,0.002,0.0027,0.0026,0.0024,0.003,0.0023,0.0021,0.0029,0.0029,0.0038,0.0031,0.0039,0.0029,0.0035,0.0027,0.0034,0.0033,0.0029,0.0031,0.0029,0.0037,0.0033,0.0064,0.0039,0.0034,0.0043,0.0034,0.0048,0.0047,0.0034,0.0043,0.0046,0.0042,0.0049,0.005,0.0041,0.0056,0.0047,0.0049,0.0039,0.0037,0.0032,0.0027,0.003,0.0031,0.0038,0.0034,0.0045,0.0032,0.0046,0.0028,0.0043,0.0033,0.0042,0.0035,0.0043,0.0087,0.0047,0.0035,0.0056,0.0051,0.0035,0.0087,0.0058,0.0041,0.0041,0.0042,0.007,0.0047,0.0063,0.0052,0.0064,0.0062,0.0066,0.0059,0.0089,0.0191,0.0064,0.0075,0.0063,0.0086,0.0098,0.0092,0.02,0.0143,0.0165,0.0209,0.0152,0.0162,0.0155,0.0208,0.0163,0.0158,0.0126,0.0173,0.0144,0.0147,0.0127,
54.3591,0.0417,0.0699,0.098,0.0955,0.0735,0.0503,0.0414,0.0397,0.0503,0.0677,0.0811,0.0854,0.0768,0.0522,0.0274,0.0214,0.0138,0.0164,0.0216,0.0331,0.0425,0.0446,0.0,0.0773,0.0936,0.0552,0.0303,0.0217,0.0157,0.0133,0.0121,0.0122,0.0155,0.0197,0.0223,0.0251,0.0298,0.0342,0.0395,0.0479,0.0504,0.0511,0.0632,0.0583,0.0413,0.0319,0.0197,0.0127,0.013,0.0091,0.0096,0.0087,0.0114,0.0101,0.0092,0.0105,0.0141,0.0154,0.0146,0.0183,0.0221,0.0219,0.0187,0.0181,0.0195,0.0216,0.0272,0.0431,0.053,0.0542,0.052,0.0455,0.0367,0.0295,0.0242,0.0207,0.0168,0.0115,0.0091,0.0079,0.0072,0.0063,0.0046,0.0037,0.0036,0.0027,0.003,0.0031,0.0029,0.0034,0.0033,0.0033,0.0045,0.0043,0.005,0.0064,0.0083,0.009,0.0088,0.008,0.0079,0.0064,0.0069,0.0054,0.0069,0.0092,0.0109,0.0122,0.0139,0.0154,0.017,0.0154,0.0141,0.0154,0.0179,0.0198,0.0163,0.0117,0.0112,0.0106,0.0107,0.011,0.0113,0.0117,0.0107,0.0088,0.0069,0.0056,0.0076,0.0089,0.0081,0.0073,0.0072,0.007,0.0068,0.0062,0.0062,0.0052,0.0044,0.0034,0.003,0.0029,0.0027,0.0017,0.0045,0.0042,0.0047,0.0095,0.0053,0.0043,0.0043,0.0046,0.0037,0.0029,0.0021,0.0018,0.0015,0.0017,0.0021,0.0025,0.0021,0.0024,0.0029,0.0025,0.0026,0.003,0.003,0.0036,0.0038,0.0034,0.0037,0.0032,0.003,0.0029,0.003,0.0029,0.0032,0.0033,0.0056,0.0034,0.0081,0.0032,0.003,0.0038,0.0039,0.0042,0.0042,0.0048,0.0042,0.0051,0.0046,0.0047,0.0046,0.0048,0.0045,0.004,0.0036,0.004,0.0035,0.0036,0.0032,0.0034,0.0036,0.0035,0.0032,0.0021,0.0,0.0031,0.0035,0.0033,0.0042,0.0035,0.0046,0.0045,0.0068,0.0039,0.004,0.0042,0.004,0.0044,0.0065,0.0027,0.0046,0.0047,0.0007,0.0049,0.0066,0.005,0.0069,0.0075,0.0067,0.0065,0.0071,0.0084,0.0,0.0084,0.0079,0.0066,0.0074,0.0072,0.0105,0.0136,0.0168,0.0176,0.0174,0.0182,0.0182,0.0189,0.0258,0.0167,0.0168,0.0141,0.014,0.0158,0.0114,0.0086,
54.4899,0.0411,0.0694,0.0989,0.1035,0.0733,0.0499,0.0412,0.0389,0.0504,0.0676,0.0921,0.1085,0.0891,0.0519,0.027,0.0211,0.0138,0.0163,0.0213,0.0328,0.0423,0.0443,0.0584,0.0773,0.0982,0.0547,0.0299,0.0217,0.0153,0.0135,0.0119,0.0117,0.0153,0.0193,0.022,0.0247,0.0292,0.0341,0.039,0.0474,0.05,0.0503,0.0624,0.0575,0.0409,0.0317,0.0182,0.0128,0.0125,0.009,0.0083,0.0087,0.0113,0.0099,0.0089,0.0106,0.0139,0.0153,0.0141,0.0175,0.0219,0.0219,0.0187,0.0181,0.019,0.0212,0.0271,0.043,0.0526,0.0538,0.0511,0.0446,0.0373,0.0294,0.0236,0.0206,0.0168,0.0114,0.0091,0.0082,0.0071,0.0064,0.0048,0.0037,0.0036,0.0026,0.0038,0.0032,0.003,0.0035,0.0032,0.0037,0.0045,0.0042,0.0048,0.0065,0.0082,0.0087,0.0088,0.0081,0.008,0.0065,0.0055,0.0056,0.0065,0.0095,0.011,0.012,0.0134,0.0152,0.0168,0.0152,0.014,0.0149,0.0175,0.0197,0.0162,0.0118,0.0113,0.0104,0.0105,0.0101,0.0111,0.0112,0.0109,0.0087,0.0071,0.0056,0.0074,0.008,0.0079,0.0075,0.0072,0.007,0.0066,0.0064,0.0058,0.0051,0.0044,0.0035,0.0034,0.0032,0.0042,0.0039,0.0054,0.0042,0.0048,0.0087,0.0055,0.0047,0.0045,0.0043,0.0038,0.003,0.002,0.0018,0.0017,0.0016,0.0023,0.0032,0.001,0.0028,0.0031,0.0026,0.0028,0.0028,0.0034,0.0032,0.0041,0.0029,0.0027,0.0029,0.0035,0.0039,0.0037,0.003,0.0041,0.0032,0.0064,0.0037,0.0036,0.0037,0.0037,0.0036,0.0038,0.0043,0.0049,0.0047,0.0055,0.0044,0.004,0.0045,0.0053,0.0046,0.0042,0.0044,0.0046,0.0032,0.0048,0.0035,0.0029,0.0037,0.0045,0.0031,0.0034,0.0036,0.0044,0.0024,0.0034,0.0026,0.0027,0.0039,0.0036,0.0044,0.0034,0.0038,0.0037,0.0051,0.0035,0.0054,0.0122,0.0039,0.0057,0.0041,0.0077,0.006,0.0066,0.0079,0.0083,0.0098,0.0066,0.0084,0.0086,0.0078,0.0182,0.0077,0.0083,0.0079,0.0076,0.0089,0.011,0.0141,0.0153,0.0171,0.0186,0.0186,0.02,0.0201,0.0152,0.0176,0.0151,0.0137,0.0175,0.0183,0.0138,0.0069,
54.5084,0.042,0.0703,0.0986,0.0961,0.0739,0.0506,0.0417,0.0397,0.0498,0.0681,0.0816,0.0859,0.0772,0.0525,0.0276,0.0215,0.0139,0.0166,0.0217,0.0333,0.0428,0.0449,0.0,0.0778,0.0942,0.0555,0.0302,0.0219,0.0158,0.0135,0.0122,0.0118,0.0155,0.0198,0.0224,0.0252,0.0298,0.0344,0.0395,0.0482,0.0508,0.0512,0.0635,0.0586,0.0418,0.0321,0.02,0.0128,0.0133,0.0091,0.0107,0.0089,0.0115,0.0103,0.009,0.0106,0.0141,0.0155,0.0145,0.0189,0.0219,0.0221,0.0187,0.0182,0.0195,0.0215,0.0272,0.0435,0.0533,0.0544,0.0522,0.0455,0.0369,0.0297,0.0245,0.021,0.017,0.0116,0.009,0.0083,0.0072,0.0064,0.0047,0.0037,0.0036,0.0025,0.0031,0.0031,0.0029,0.0033,0.0032,0.0039,0.005,0.0042,0.005,0.0065,0.0083,0.0092,0.0091,0.0084,0.0079,0.0065,0.0058,0.0056,0.0069,0.0093,0.0109,0.0122,0.014,0.0155,0.017,0.0156,0.0142,0.0151,0.0182,0.0199,0.0163,0.0119,0.0113,0.0105,0.0106,0.0106,0.0104,0.0117,0.0108,0.0089,0.0073,0.0055,0.0075,0.0081,0.0083,0.0079,0.0072,0.0072,0.0066,0.0063,0.0056,0.0049,0.0043,0.0034,0.003,0.0029,0.0044,0.004,0.0048,0.0046,0.0049,0.0107,0.0053,0.0049,0.0045,0.0047,0.0037,0.0029,0.0022,0.0019,0.0017,0.0017,0.002,0.0034,0.0023,0.0025,0.0021,0.0024,0.0026,0.0032,0.003,0.0035,0.0039,0.0036,0.0034,0.0033,0.0027,0.0032,0.003,0.003,0.003,0.0031,0.0036,0.0035,0.0019,0.0037,0.0044,0.0038,0.004,0.0044,0.0044,0.0048,0.0046,0.0053,0.0043,0.0037,0.0036,0.0046,0.0047,0.0046,0.0041,0.0068,0.0036,0.0035,0.0039,0.0035,0.004,0.0027,0.0028,0.0037,0.0032,0.0035,0.0037,0.0043,0.003,0.0039,0.0035,0.003,0.0004,0.0038,0.0043,0.0046,0.005,0.0038,0.0124,0.005,0.0057,0.0045,0.0057,0.005,0.0063,0.0061,0.0063,0.0069,0.0066,0.0065,0.0063,0.0079,0.0,0.0063,0.0077,0.0073,0.0073,0.0079,0.0103,0.0146,0.0171,0.0176,0.0158,0.0163,0.0188,0.0178,0.0286,0.0174,0.0158,0.0152,0.014,0.0131,0.0115,0.0141,
54.6495,0.0413,0.0694,0.0988,0.1034,0.0732,0.0499,0.0411,0.0392,0.0503,0.0679,0.092,0.1084,0.0888,0.0519,0.027,0.021,0.0136,0.0163,0.0214,0.0329,0.0423,0.0445,0.0596,0.0772,0.0986,0.055,0.0301,0.0215,0.0156,0.0133,0.0119,0.0116,0.0154,0.0193,0.022,0.0248,0.0293,0.0339,0.0389,0.0476,0.0498,0.0505,0.0626,0.0576,0.0408,0.0314,0.0188,0.0124,0.0126,0.0094,0.0084,0.0089,0.0112,0.0099,0.0089,0.0105,0.0142,0.0149,0.0136,0.0175,0.0214,0.0217,0.0186,0.0179,0.0194,0.0212,0.0268,0.0434,0.0522,0.0534,0.0513,0.0447,0.0368,0.0295,0.0236,0.0217,0.017,0.0123,0.0091,0.0088,0.0072,0.0064,0.0048,0.0036,0.0036,0.0024,0.0033,0.0036,0.0031,0.0033,0.0035,0.0038,0.0048,0.0043,0.0049,0.0063,0.0084,0.009,0.0089,0.008,0.0081,0.0062,0.0057,0.0056,0.0069,0.0091,0.0111,0.0119,0.0137,0.0151,0.017,0.0154,0.0139,0.015,0.0183,0.0197,0.016,0.0118,0.0116,0.0103,0.0105,0.0108,0.0113,0.0116,0.0102,0.0086,0.0069,0.0062,0.0075,0.0078,0.0077,0.0079,0.0071,0.0069,0.0059,0.0063,0.0059,0.0046,0.004,0.003,0.0031,0.0029,0.0024,0.0042,0.0051,0.0043,0.0053,0.0086,0.0048,0.0044,0.0047,0.0052,0.0039,0.0027,0.002,0.0019,0.0016,0.0021,0.0022,0.0028,0.0026,0.0025,0.0029,0.0028,0.0005,0.0027,0.0034,0.0034,0.004,0.0035,0.0035,0.0034,0.0032,0.0034,0.0035,0.0024,0.0039,0.0035,0.0025,0.0037,0.0138,0.0027,0.0036,0.0038,0.0038,0.0044,0.0046,0.0043,0.0042,0.0049,0.0045,0.0051,0.0052,0.0047,0.0044,0.0043,0.0038,0.0051,0.004,0.0043,0.004,0.0035,0.0045,0.0037,0.0032,0.0055,0.0036,0.0041,0.0042,0.0039,0.0057,0.0033,0.0023,0.0056,0.0039,0.0042,0.0048,0.0051,0.0047,0.0058,0.0041,0.0068,0.005,0.0036,0.0055,0.0053,0.0068,0.0082,0.0083,0.0064,0.0066,0.0078,0.0078,0.0092,0.0059,0.0036,0.0076,0.0081,0.008,0.0086,0.0098,0.0115,0.0169,0.0163,0.0215,0.0116,0.0192,0.0188,0.0195,0.0152,0.0178,0.0136,0.0146,0.0228,0.0127,0.0131,
54.6685,0.0412,0.069,0.0969,0.095,0.0726,0.0496,0.0408,0.0388,0.0496,0.0668,0.0805,0.0851,0.0763,0.0516,0.0271,0.0211,0.0137,0.0166,0.0218,0.0327,0.042,0.044,0.0,0.0764,0.0928,0.0545,0.0298,0.0215,0.0154,0.0132,0.012,0.012,0.0152,0.0193,0.022,0.0247,0.0292,0.0333,0.0389,0.0473,0.0497,0.0505,0.0623,0.0573,0.0409,0.0314,0.0191,0.0127,0.0129,0.0089,0.0079,0.0087,0.0113,0.01,0.009,0.0105,0.014,0.0152,0.0142,0.0173,0.0215,0.0216,0.0184,0.0182,0.0191,0.0212,0.0269,0.0428,0.0523,0.0535,0.0512,0.0445,0.036,0.0295,0.0239,0.0194,0.0166,0.0115,0.0091,0.0082,0.0072,0.0063,0.0046,0.0035,0.0033,0.0025,0.0031,0.0031,0.0028,0.0033,0.0032,0.0039,0.0046,0.0043,0.0048,0.0063,0.0081,0.0088,0.0087,0.0082,0.0078,0.0063,0.0069,0.0054,0.0068,0.009,0.0108,0.0119,0.0136,0.0152,0.0166,0.0152,0.0139,0.0152,0.0173,0.0196,0.0161,0.0116,0.0104,0.0103,0.0104,0.0104,0.0109,0.0117,0.0106,0.0086,0.0069,0.0061,0.0073,0.0081,0.0081,0.0075,0.0069,0.0067,0.006,0.0061,0.0056,0.005,0.0039,0.003,0.0027,0.0028,0.0033,0.0037,0.0047,0.0044,0.0047,0.0095,0.0049,0.0046,0.0044,0.0042,0.003,0.0024,0.0015,0.0016,0.0017,0.0017,0.0019,0.0029,0.0021,0.0023,0.0023,0.0022,0.0028,0.0027,0.0029,0.0033,0.0035,0.0034,0.0034,0.003,0.0026,0.0028,0.0028,0.0029,0.003,0.0034,0.0028,0.0035,0.0035,0.004,0.0029,0.0038,0.0037,0.0041,0.0038,0.0047,0.0045,0.0047,0.0049,0.0047,0.0046,0.0049,0.0045,0.0042,0.0037,0.0039,0.0034,0.003,0.0038,0.0033,0.0032,0.0034,0.0033,0.0029,0.0033,0.0034,0.0034,0.0038,0.0034,0.0031,0.0043,0.0047,0.004,0.0043,0.0035,0.0041,0.0041,0.0044,0.0072,0.0048,0.0042,0.0047,0.0047,0.0053,0.006,0.0062,0.0067,0.0061,0.0062,0.0068,0.0068,0.0086,0.0,0.0068,0.0075,0.0072,0.0065,0.0082,0.0102,0.0092,0.0159,0.0166,0.0085,0.0161,0.0178,0.017,0.0184,0.016,0.0155,0.0131,0.0122,0.0114,0.0104,0.0088,
70.4285,0.0428,0.0713,0.0989,0.1029,0.0745,0.0518,0.0429,0.0409,0.0529,0.0697,0.0927,0.108,0.089,0.0539,0.0283,0.0222,0.0144,0.0174,0.0228,0.035,0.0447,0.047,0.0624,0.0781,0.0983,0.0564,0.0317,0.0232,0.0164,0.0137,0.0128,0.0126,0.0164,0.0209,0.0239,0.0268,0.0316,0.0365,0.0413,0.0493,0.0515,0.052,0.0632,0.0585,0.0429,0.033,0.019,0.0136,0.0137,0.0098,0.0103,0.0096,0.0124,0.011,0.0098,0.0116,0.0151,0.0166,0.0158,0.019,0.0238,0.0234,0.0199,0.0198,0.0207,0.0232,0.0291,0.0433,0.0519,0.0529,0.0511,0.0443,0.037,0.0307,0.0257,0.0225,0.0182,0.0126,0.0098,0.0084,0.0079,0.007,0.0051,0.0038,0.0037,0.0026,0.0036,0.0035,0.0029,0.0036,0.0034,0.0037,0.0055,0.0045,0.0053,0.007,0.0093,0.0096,0.0097,0.0086,0.0089,0.0069,0.0055,0.0063,0.0074,0.0102,0.0119,0.013,0.0147,0.0163,0.0176,0.0163,0.0155,0.0159,0.0184,0.0193,0.017,0.0128,0.0122,0.0113,0.0115,0.012,0.0122,0.0129,0.0121,0.0096,0.0077,0.0076,0.0084,0.0088,0.0088,0.0089,0.0082,0.0077,0.0072,0.0066,0.0064,0.0051,0.0042,0.0036,0.0033,0.0032,0.0038,0.0047,0.0054,0.0054,0.0052,0.0102,0.0059,0.0054,0.0054,0.0051,0.0043,0.0037,0.0026,0.0017,0.0014,0.0014,0.0021,0.0024,0.0025,0.0027,0.003,0.0027,0.0029,0.0031,0.0035,0.0035,0.0042,0.0038,0.0045,0.0037,0.0031,0.0038,0.004,0.0031,0.0034,0.0041,0.0075,0.0033,0.0029,0.0044,0.0036,0.004,0.0039,0.0045,0.0048,0.0051,0.0055,0.0055,0.0045,0.0048,0.0057,0.0057,0.0045,0.0052,0.0048,0.0033,0.0046,0.0041,0.0045,0.0038,0.0038,0.0035,0.0042,0.0041,0.0038,0.0038,0.0037,0.0032,0.0048,0.0044,0.0063,0.0042,0.0065,0.0037,0.0044,0.0036,0.0053,0.0048,0.0039,0.006,0.006,0.0051,0.0035,0.0064,0.0063,0.0061,0.0072,0.0076,0.0074,0.0064,0.0073,0.0094,0.0157,0.0075,0.0092,0.0074,0.0076,0.0092,0.0121,0.0144,0.0156,0.0173,0.017,0.015,0.0171,0.0163,0.017,0.0162,0.0165,0.0132,0.0151,0.0126,0.0118,0.0106,
70.4457,0.041,0.0678,0.0918,0.091,0.0705,0.0488,0.0406,0.0388,0.0487,0.0649,0.0784,0.0837,0.0744,0.0506,0.0266,0.021,0.0135,0.0162,0.0215,0.033,0.0419,0.044,0.0165,0.0742,0.0886,0.053,0.0298,0.0214,0.0154,0.0133,0.012,0.0116,0.0155,0.0196,0.0223,0.025,0.0297,0.0342,0.0388,0.0464,0.0486,0.0492,0.0601,0.0556,0.0402,0.0305,0.0191,0.0126,0.0123,0.0089,0.0095,0.0088,0.0115,0.01,0.0091,0.0107,0.0141,0.0153,0.0146,0.0178,0.0213,0.0214,0.0185,0.0181,0.0195,0.0214,0.0268,0.0412,0.0495,0.0507,0.0486,0.042,0.0349,0.0286,0.0238,0.0208,0.0166,0.0114,0.0093,0.0079,0.0072,0.0064,0.0045,0.0036,0.0036,0.0027,0.0031,0.0031,0.0029,0.0033,0.0033,0.0033,0.0046,0.0042,0.005,0.0066,0.0085,0.0091,0.0089,0.0083,0.0081,0.0065,0.0064,0.0058,0.0072,0.0094,0.0108,0.0121,0.0136,0.015,0.0163,0.015,0.0142,0.015,0.0178,0.0192,0.0158,0.0118,0.0112,0.0105,0.0109,0.0106,0.0116,0.0118,0.0111,0.0087,0.0066,0.0063,0.0078,0.0081,0.0084,0.008,0.0075,0.0071,0.007,0.0065,0.006,0.0052,0.0046,0.0036,0.0033,0.0031,0.0043,0.0042,0.0054,0.0047,0.005,0.0105,0.0057,0.005,0.005,0.0049,0.0041,0.003,0.0023,0.0016,0.0015,0.0017,0.0022,0.003,0.0022,0.0026,0.0027,0.0026,0.0028,0.0031,0.0033,0.0033,0.0039,0.0038,0.0035,0.0033,0.0029,0.0029,0.0033,0.0027,0.0028,0.0037,0.0045,0.0031,0.0066,0.0041,0.0044,0.0036,0.0043,0.0042,0.0047,0.0049,0.0047,0.0049,0.0049,0.0048,0.005,0.0049,0.0046,0.0043,0.0047,0.0086,0.0044,0.0038,0.0037,0.0035,0.0037,0.0037,0.0035,0.0034,0.0036,0.0034,0.004,0.0025,0.0049,0.0037,0.0044,0.0038,0.0045,0.0041,0.0044,0.0039,0.0045,0.0042,0.0074,0.0049,0.0045,0.0042,0.0064,0.0048,0.0065,0.0062,0.0073,0.0071,0.0069,0.0064,0.0066,0.0069,0.0,0.007,0.0079,0.0063,0.0072,0.0087,0.0111,0.0131,0.0159,0.0157,0.0166,0.0168,0.0182,0.0181,0.0191,0.0147,0.0145,0.0141,0.0149,0.0177,0.0104,0.0088,
70.5509,0.0428,0.0715,0.0991,0.1031,0.0747,0.0517,0.0432,0.0412,0.0515,0.0702,0.093,0.1083,0.0893,0.054,0.0282,0.0222,0.0144,0.0174,0.0228,0.0352,0.0449,0.0471,0.0626,0.0784,0.0986,0.0567,0.032,0.0232,0.0165,0.015,0.0128,0.0126,0.0165,0.0208,0.0238,0.0268,0.0319,0.0366,0.0416,0.0495,0.0514,0.0522,0.0633,0.0587,0.043,0.033,0.0205,0.0141,0.0133,0.0097,0.0095,0.0096,0.0122,0.011,0.0097,0.0115,0.0153,0.0166,0.0158,0.0194,0.0239,0.0236,0.0201,0.0196,0.0211,0.0235,0.0293,0.0438,0.0518,0.053,0.0511,0.0446,0.0369,0.0307,0.0258,0.0224,0.0184,0.0125,0.0099,0.009,0.0076,0.0069,0.0051,0.004,0.004,0.003,0.0031,0.0034,0.0032,0.0036,0.0035,0.004,0.0048,0.0043,0.0054,0.0069,0.0092,0.0098,0.0098,0.0091,0.0087,0.007,0.0054,0.0064,0.0075,0.0103,0.0118,0.0135,0.0146,0.0161,0.0178,0.0164,0.0153,0.0166,0.0189,0.0204,0.0166,0.0131,0.0123,0.0116,0.0116,0.0121,0.0125,0.0129,0.0121,0.01,0.0075,0.0072,0.0086,0.0084,0.0088,0.008,0.0079,0.0078,0.0072,0.0068,0.0062,0.0053,0.005,0.004,0.0034,0.0035,0.0043,0.0043,0.0052,0.0052,0.0054,0.0108,0.0061,0.0058,0.0053,0.0056,0.004,0.003,0.003,0.002,0.0026,0.0018,0.002,0.004,0.0024,0.0033,0.0028,0.0013,0.0032,0.003,0.0032,0.0041,0.0043,0.0048,0.0038,0.0031,0.0031,0.0034,0.0031,0.0034,0.0034,0.0035,0.0017,0.004,0.0031,0.0034,0.0042,0.0043,0.004,0.0047,0.0045,0.0061,0.0042,0.0,0.0028,0.0048,0.0053,0.0054,0.0049,0.0052,0.0042,0.004,0.0046,0.0047,0.0038,0.0038,0.004,0.0039,0.0044,0.0039,0.004,0.0039,0.0048,0.0051,0.0042,0.0046,0.0032,0.0041,0.0038,0.0038,0.0053,0.0062,0.0041,0.0048,0.0104,0.0041,0.0043,0.0063,0.0069,0.0068,0.007,0.0076,0.0065,0.0085,0.0065,0.0064,0.0082,0.0099,0.0091,0.0082,0.0095,0.0099,0.01,0.0093,0.0081,0.0156,0.0142,0.0152,0.0205,0.0234,0.017,0.0188,0.018,0.0184,0.0133,0.0145,0.0123,0.0067,0.0099,0.012,
70.5682,0.0409,0.0677,0.0918,0.091,0.0703,0.0488,0.0405,0.0386,0.0502,0.0649,0.0783,0.0837,0.0743,0.0505,0.0265,0.021,0.0135,0.0163,0.0214,0.0329,0.0418,0.0439,0.0158,0.0741,0.0886,0.0529,0.0297,0.0214,0.0154,0.0135,0.012,0.0117,0.0155,0.0195,0.0223,0.0249,0.0296,0.0347,0.0387,0.0464,0.0484,0.049,0.0599,0.0553,0.0395,0.0304,0.0188,0.0127,0.0127,0.0089,0.0079,0.0089,0.0114,0.0103,0.0092,0.0107,0.014,0.0149,0.0143,0.0177,0.022,0.0218,0.0184,0.0186,0.0193,0.0214,0.0268,0.0412,0.0493,0.0505,0.0484,0.0421,0.0349,0.0283,0.0237,0.0203,0.0169,0.0113,0.0091,0.0079,0.0072,0.0064,0.0047,0.0038,0.0035,0.0029,0.0031,0.0033,0.0031,0.0033,0.0032,0.0037,0.0046,0.0044,0.0049,0.0066,0.0085,0.0089,0.0089,0.0083,0.008,0.0065,0.0064,0.0057,0.0071,0.0095,0.0111,0.0122,0.0137,0.0154,0.0164,0.0151,0.0141,0.015,0.0176,0.0192,0.0158,0.0119,0.0113,0.0106,0.0107,0.0106,0.0114,0.0119,0.0108,0.0088,0.0069,0.006,0.008,0.008,0.0083,0.0081,0.0073,0.007,0.0066,0.0063,0.0059,0.0051,0.0042,0.0036,0.0032,0.0032,0.0032,0.004,0.0045,0.0048,0.0054,0.0102,0.0056,0.0052,0.0049,0.005,0.0039,0.003,0.0022,0.0019,0.0015,0.0019,0.0021,0.002,0.0022,0.0026,0.0028,0.0026,0.0026,0.003,0.0032,0.0036,0.004,0.0036,0.0039,0.0035,0.0031,0.0034,0.0032,0.0029,0.0033,0.0035,0.0033,0.0038,0.0086,0.0042,0.0037,0.0041,0.0041,0.0046,0.0045,0.0022,0.0044,0.0051,0.0049,0.0047,0.005,0.005,0.0047,0.0036,0.0023,0.0141,0.0036,0.0036,0.0034,0.0035,0.0037,0.0034,0.0034,0.0038,0.0034,0.0032,0.0038,0.0038,0.0035,0.0039,0.0007,0.0047,0.0043,0.0039,0.0045,0.0045,0.0051,0.0045,0.0084,0.005,0.0038,0.0048,0.0051,0.0049,0.0062,0.0064,0.0069,0.0074,0.0062,0.0072,0.0072,0.0085,0.0,0.0088,0.0072,0.0064,0.0073,0.0086,0.0104,0.0145,0.0138,0.0154,0.0148,0.0168,0.0168,0.0156,0.0181,0.0149,0.0142,0.0074,0.009,0.0232,0.0117,0.01,
70.666,0.0405,0.0679,0.0949,0.0989,0.0706,0.049,0.0407,0.039,0.0505,0.0662,0.0886,0.1038,0.0851,0.0511,0.0264,0.0211,0.0135,0.0163,0.0216,0.0332,0.042,0.0442,0.0575,0.0748,0.0944,0.0533,0.03,0.0219,0.0154,0.0136,0.0118,0.0118,0.0155,0.0197,0.0224,0.0251,0.0299,0.0343,0.0388,0.0466,0.0486,0.0492,0.0601,0.0557,0.0401,0.0308,0.0171,0.013,0.0127,0.009,0.0101,0.0086,0.0116,0.01,0.0091,0.0108,0.0143,0.0155,0.0149,0.0186,0.0219,0.0221,0.0189,0.0187,0.0196,0.0216,0.0269,0.0412,0.0497,0.0505,0.0482,0.042,0.0351,0.0277,0.0238,0.0209,0.0168,0.0116,0.0093,0.0081,0.0069,0.0063,0.0047,0.0034,0.0033,0.0026,0.003,0.0031,0.0029,0.0033,0.0031,0.0037,0.0052,0.0042,0.0049,0.0067,0.0084,0.0092,0.0088,0.0083,0.008,0.0066,0.0053,0.0059,0.0069,0.0089,0.0113,0.0125,0.0136,0.0152,0.0167,0.0155,0.0141,0.0155,0.0176,0.0191,0.0157,0.0119,0.0115,0.0103,0.0106,0.0114,0.0113,0.0124,0.011,0.0086,0.0072,0.0065,0.0083,0.0094,0.0084,0.0083,0.0072,0.0071,0.0063,0.0064,0.0058,0.0054,0.0045,0.0033,0.0035,0.0029,0.004,0.004,0.0051,0.005,0.0048,0.0111,0.0055,0.0049,0.0045,0.0052,0.0036,0.0026,0.0022,0.0023,0.0014,0.002,0.0022,0.003,0.0025,0.0033,0.0033,0.003,0.0018,0.0032,0.003,0.0035,0.0038,0.0044,0.0046,0.0035,0.0027,0.0033,0.0034,0.0034,0.0025,0.0038,0.007,0.0036,0.0086,0.0037,0.0032,0.004,0.0039,0.005,0.0044,0.0057,0.005,0.0057,0.0054,0.0048,0.0054,0.0056,0.0055,0.0054,0.0051,0.0026,0.0033,0.0042,0.0027,0.0047,0.0033,0.0049,0.0032,0.0032,0.0031,0.0031,0.0042,0.004,0.0021,0.0028,0.0057,0.0049,0.0066,0.005,0.0043,0.006,0.0053,0.0056,0.0075,0.0053,0.0048,0.0055,0.0055,0.0055,0.0073,0.0074,0.0065,0.0074,0.0061,0.0089,0.0067,0.0089,0.0103,0.0075,0.0088,0.0078,0.0089,0.0064,0.0105,0.013,0.014,0.0158,0.0197,0.0115,0.018,0.0157,0.0159,0.0162,0.014,0.0127,0.0105,0.0186,0.0115,0.0139,
70.6833,0.0413,0.0683,0.0922,0.0912,0.071,0.0492,0.0409,0.0387,0.0494,0.065,0.0786,0.0838,0.0745,0.051,0.0268,0.0212,0.0136,0.0164,0.0216,0.0332,0.0421,0.0443,0.0162,0.0748,0.0886,0.0534,0.0302,0.0216,0.0155,0.0132,0.012,0.0118,0.0153,0.0197,0.0225,0.0251,0.03,0.0343,0.0389,0.0466,0.0491,0.0495,0.0604,0.0557,0.0403,0.0309,0.0188,0.0128,0.0129,0.0091,0.0088,0.009,0.0116,0.0102,0.0094,0.0107,0.0141,0.0153,0.0147,0.018,0.022,0.022,0.0186,0.0183,0.0197,0.0216,0.0271,0.0415,0.0498,0.0509,0.0489,0.0424,0.0352,0.0284,0.0236,0.021,0.017,0.0115,0.0093,0.0083,0.0073,0.0063,0.0047,0.0036,0.0035,0.0026,0.0031,0.0031,0.0029,0.0031,0.0033,0.004,0.0047,0.0043,0.0049,0.0066,0.0086,0.009,0.0089,0.0082,0.0081,0.0066,0.007,0.0061,0.0073,0.0092,0.0113,0.0124,0.0137,0.0151,0.0165,0.0152,0.0141,0.0151,0.0175,0.0191,0.0158,0.012,0.0114,0.0103,0.0109,0.0113,0.0115,0.0118,0.0111,0.009,0.0069,0.0062,0.0077,0.0064,0.0086,0.0082,0.0079,0.0073,0.0068,0.0065,0.0061,0.0052,0.0044,0.0035,0.0032,0.0031,0.0039,0.0041,0.0056,0.0048,0.0051,0.0102,0.0055,0.0051,0.0049,0.0049,0.0039,0.0031,0.002,0.0017,0.0016,0.0017,0.0022,0.0026,0.0021,0.0025,0.0028,0.0026,0.0027,0.0029,0.0031,0.0036,0.0039,0.0034,0.0044,0.0033,0.003,0.0036,0.0029,0.0029,0.0033,0.0036,0.0015,0.0035,0.0047,0.0042,0.0033,0.0042,0.004,0.0039,0.0046,0.0047,0.0042,0.005,0.0048,0.0052,0.0046,0.0045,0.005,0.0047,0.0044,0.0169,0.0037,0.0034,0.0033,0.0032,0.0038,0.0033,0.0033,0.0034,0.0036,0.003,0.0039,0.0049,0.0036,0.0036,0.0044,0.0032,0.0034,0.0046,0.0044,0.0044,0.0047,0.0044,0.0045,0.0048,0.0052,0.0047,0.0029,0.0049,0.0063,0.0063,0.007,0.007,0.0071,0.0069,0.0075,0.0087,0.0,0.0078,0.0083,0.0071,0.008,0.0076,0.01,0.0121,0.0151,0.0156,0.0166,0.0214,0.0176,0.0139,0.0186,0.0154,0.0151,0.0133,0.0121,0.0154,0.0101,0.0071,
85.9883,0.0387,0.0631,0.084,0.0872,0.0655,0.047,0.0394,0.0378,0.0482,0.0622,0.0793,0.0909,0.0766,0.0461,0.0261,0.0206,0.0134,0.0164,0.0214,0.031,0.0393,0.0412,0.0538,0.0685,0.0836,0.0477,0.0286,0.0221,0.0158,0.0134,0.0123,0.0121,0.0159,0.0201,0.0219,0.0244,0.0289,0.0331,0.0369,0.0428,0.0472,0.0471,0.0557,0.0524,0.04,0.0306,0.0181,0.0133,0.0126,0.0095,0.0093,0.0092,0.0119,0.0107,0.0095,0.0111,0.014,0.0153,0.0149,0.0168,0.021,0.0218,0.0187,0.0186,0.0195,0.0215,0.0263,0.0392,0.0454,0.0463,0.0452,0.0397,0.0336,0.0267,0.0235,0.0197,0.0167,0.0116,0.0097,0.009,0.0076,0.0069,0.0049,0.0035,0.0038,0.0026,0.0036,0.0032,0.0033,0.0035,0.0034,0.004,0.0053,0.0046,0.0052,0.0074,0.0087,0.0092,0.0092,0.0085,0.0083,0.007,0.0075,0.0058,0.0072,0.009,0.0108,0.0117,0.0128,0.0145,0.0158,0.0139,0.0135,0.0143,0.017,0.018,0.0148,0.0115,0.0114,0.0102,0.0107,0.0103,0.011,0.0115,0.0108,0.0087,0.0066,0.0064,0.0083,0.0082,0.0078,0.0092,0.0074,0.0071,0.0066,0.0064,0.0059,0.0056,0.0043,0.0035,0.0029,0.0031,0.0031,0.0046,0.0048,0.0058,0.0048,0.011,0.0053,0.0055,0.0046,0.0052,0.0035,0.0032,0.0017,0.002,0.0014,0.0018,0.0024,0.0035,0.002,0.0029,0.0033,0.0022,0.0033,0.0033,0.0032,0.0042,0.0037,0.0038,0.0046,0.0035,0.001,0.0027,0.0027,0.0027,0.0034,0.0045,0.0039,0.0044,0.0114,0.0004,0.0034,0.0047,0.0033,0.0053,0.0047,0.0044,0.0044,0.0058,0.0041,0.0058,0.0061,0.0056,0.0055,0.0057,0.0052,0.0044,0.0046,0.0009,0.0037,0.003,0.0031,0.0035,0.0037,0.004,0.0045,0.0041,0.0041,0.0066,0.0044,0.005,0.0039,0.0043,0.0062,0.0056,0.0039,0.0056,0.0049,0.0045,0.0048,0.0053,0.0041,0.0063,0.0039,0.0075,0.0054,0.0073,0.0059,0.005,0.0063,0.0068,0.0072,0.0096,0.0127,0.0093,0.0083,0.0083,0.0094,0.0083,0.0093,0.0169,0.0151,0.0143,0.0142,0.0167,0.0148,0.015,0.0106,0.0149,0.011,0.0138,0.0133,0.0174,0.0102,0.0112,
85.9999,0.0391,0.0631,0.0823,0.08,0.0654,0.047,0.0395,0.0378,0.0469,0.0608,0.0697,0.0741,0.0665,0.0463,0.0264,0.021,0.0136,0.0163,0.0216,0.0311,0.0393,0.0412,0.0172,0.0681,0.0781,0.0479,0.0289,0.022,0.0159,0.0139,0.0124,0.0121,0.016,0.0193,0.022,0.0246,0.0291,0.0333,0.0371,0.043,0.0448,0.0477,0.0559,0.0526,0.0401,0.0307,0.019,0.0134,0.0131,0.0094,0.0092,0.0092,0.012,0.0107,0.0097,0.0112,0.0141,0.0154,0.0147,0.0182,0.0221,0.022,0.0188,0.0186,0.0196,0.0217,0.0263,0.0392,0.0457,0.0465,0.0449,0.0397,0.0339,0.0269,0.0234,0.0208,0.017,0.0122,0.0098,0.0089,0.0077,0.0058,0.003,0.0027,0.0037,0.003,0.0032,0.0034,0.0031,0.0033,0.0034,0.0043,0.0047,0.0045,0.0052,0.0069,0.0089,0.0099,0.0095,0.0091,0.0086,0.007,0.0045,0.0061,0.0076,0.0096,0.0114,0.0121,0.0136,0.0149,0.0168,0.016,0.0136,0.0143,0.0182,0.0184,0.0163,0.0117,0.0109,0.0112,0.0105,0.0106,0.0115,0.0118,0.0108,0.0092,0.0075,0.0068,0.008,0.0078,0.0089,0.0089,0.0079,0.0078,0.007,0.0069,0.0061,0.0046,0.0043,0.0037,0.0033,0.0033,0.0028,0.0041,0.0061,0.0048,0.0055,0.0094,0.0057,0.0051,0.0052,0.005,0.0041,0.0032,0.0023,0.0019,0.0015,0.0017,0.0024,0.0028,0.0024,0.0025,0.0019,0.0027,0.0029,0.0032,0.0034,0.0037,0.0041,0.0043,0.0038,0.0037,0.0032,0.0031,0.0029,0.0033,0.0038,0.0037,0.0027,0.0034,0.0023,0.0039,0.0032,0.0045,0.0047,0.0047,0.0049,0.005,0.0053,0.0059,0.0048,0.0055,0.0055,0.0047,0.0056,0.0047,0.0046,0.0046,0.0041,0.0043,0.0042,0.004,0.0043,0.004,0.0041,0.0041,0.0039,0.0044,0.0041,0.0026,0.0019,0.0039,0.0051,0.0042,0.0058,0.0046,0.0041,0.0044,0.0052,0.0035,0.0162,0.0052,0.005,0.0047,0.0064,0.0052,0.0065,0.0063,0.0062,0.0066,0.0069,0.0072,0.0081,0.0083,0.0,0.0082,0.0075,0.0076,0.0063,0.0077,0.0092,0.012,0.0134,0.0138,0.0171,0.0127,0.0137,0.0141,0.0197,0.0128,0.0152,0.0123,0.011,0.0111,0.0077,0.0046,
86.063,0.0391,0.0635,0.0849,0.0878,0.0661,0.0473,0.0396,0.0381,0.0435,0.0589,0.0802,0.0915,0.0772,0.0466,0.0264,0.021,0.0137,0.0163,0.0217,0.0313,0.0397,0.0415,0.0519,0.0688,0.0842,0.0483,0.0288,0.0223,0.0159,0.0137,0.0124,0.0122,0.0162,0.0192,0.0223,0.0247,0.0293,0.033,0.0372,0.043,0.0449,0.0477,0.0563,0.053,0.0409,0.0303,0.0192,0.0128,0.0136,0.0095,0.0098,0.0093,0.012,0.0109,0.0097,0.0113,0.0144,0.0153,0.0149,0.018,0.0212,0.0221,0.0192,0.0185,0.02,0.0205,0.0265,0.0395,0.0457,0.0468,0.045,0.0397,0.0343,0.0271,0.0228,0.0199,0.0163,0.0124,0.0096,0.0085,0.0074,0.0067,0.0052,0.004,0.0036,0.0026,0.0033,0.0031,0.0035,0.0033,0.0033,0.0036,0.0052,0.0044,0.0054,0.0067,0.0095,0.0088,0.0094,0.0087,0.0087,0.0063,0.0073,0.0059,0.0074,0.0089,0.0112,0.0114,0.0131,0.0147,0.0163,0.0142,0.014,0.0139,0.0174,0.0183,0.0157,0.0116,0.0114,0.0103,0.0111,0.0105,0.0114,0.0119,0.0111,0.0092,0.0082,0.0063,0.0086,0.0079,0.0088,0.0078,0.0077,0.0067,0.007,0.0065,0.0069,0.005,0.0046,0.0036,0.0026,0.0031,0.0036,0.004,0.0057,0.0044,0.0054,0.0098,0.0057,0.005,0.0054,0.0049,0.0045,0.0034,0.0025,0.0016,0.0021,0.0018,0.0021,0.0036,0.0024,0.003,0.0033,0.0028,0.004,0.0037,0.0038,0.003,0.0043,0.0042,0.0044,0.0033,0.0042,0.0032,0.004,0.0032,0.0033,0.004,0.0055,0.0035,0.0059,0.0032,0.0036,0.0038,0.0056,0.0046,0.0052,0.0039,0.0047,0.005,0.0056,0.0052,0.0063,0.0048,0.0054,0.0038,0.0069,0.0118,0.0046,0.0032,0.0041,0.0047,0.0038,0.0037,0.0041,0.004,0.004,0.0035,0.0046,0.0047,0.0054,0.0049,0.0029,0.0036,0.0082,0.0036,0.0054,0.0052,0.0066,0.0051,0.0028,0.0039,0.0078,0.0057,0.0044,0.0057,0.0069,0.0063,0.0079,0.0057,0.0062,0.0073,0.0081,0.0069,0.0173,0.009,0.009,0.0084,0.0092,0.0077,0.0113,0.0158,0.016,0.0146,0.0168,0.0116,0.0158,0.0124,0.0171,0.0143,0.0139,0.0137,0.0129,0.016,0.0137,0.0162,
86.0748,0.0396,0.0639,0.0821,0.08,0.0662,0.0477,0.04,0.0382,0.048,0.0611,0.0699,0.0742,0.0667,0.0469,0.0268,0.0213,0.0137,0.0165,0.0219,0.0315,0.0399,0.0418,0.0186,0.0689,0.0779,0.0485,0.0293,0.0223,0.016,0.0138,0.0125,0.0122,0.0162,0.0205,0.0223,0.0249,0.0295,0.0336,0.0375,0.0434,0.0477,0.0481,0.0565,0.0533,0.0406,0.0311,0.0185,0.0134,0.0134,0.0096,0.0088,0.0094,0.0121,0.0108,0.0097,0.0114,0.0142,0.0156,0.0148,0.0183,0.0222,0.0222,0.0191,0.0188,0.0199,0.0221,0.0266,0.0397,0.0462,0.0469,0.0455,0.0403,0.0342,0.0272,0.0239,0.0212,0.0173,0.0123,0.01,0.009,0.0077,0.0068,0.005,0.0039,0.0037,0.0025,0.0032,0.0032,0.0031,0.0035,0.0034,0.0052,0.0051,0.0045,0.0051,0.0077,0.0088,0.0088,0.0099,0.009,0.0087,0.007,0.0065,0.0062,0.0077,0.0092,0.0109,0.0118,0.0129,0.0148,0.0169,0.0145,0.0136,0.0145,0.0172,0.0184,0.016,0.0117,0.0109,0.0106,0.0106,0.0108,0.0116,0.0119,0.0109,0.0092,0.0074,0.0058,0.0079,0.009,0.009,0.0084,0.0076,0.0071,0.0069,0.0063,0.0064,0.0055,0.0045,0.004,0.0034,0.0034,0.0046,0.0044,0.0051,0.005,0.0051,0.0101,0.0056,0.0052,0.005,0.0049,0.0041,0.0031,0.0026,0.0017,0.0009,0.0017,0.0024,0.0031,0.002,0.0024,0.003,0.0026,0.0028,0.0033,0.0035,0.0037,0.0037,0.0044,0.0037,0.0036,0.0031,0.0038,0.0034,0.0034,0.0035,0.0039,0.0027,0.0032,0.0043,0.0043,0.0045,0.0042,0.0047,0.0047,0.0049,0.0051,0.0048,0.0053,0.0051,0.0055,0.0053,0.0047,0.0045,0.0046,0.0044,0.0039,0.0039,0.0041,0.0036,0.0039,0.0038,0.0033,0.0036,0.0034,0.004,0.0034,0.004,0.0037,0.0041,0.0041,0.004,0.0045,0.0044,0.0041,0.0043,0.0047,0.0052,0.0049,0.0054,0.0053,0.0043,0.0045,0.0042,0.0057,0.0055,0.0061,0.0077,0.0064,0.0061,0.006,0.007,0.0075,0.0,0.008,0.0073,0.0063,0.0093,0.0086,0.0096,0.0121,0.0133,0.0137,0.0246,0.0182,0.0144,0.0152,0.0244,0.0131,0.0112,0.011,0.0107,0.0062,0.0084,0.0146,
86.1436,0.039,0.0634,0.0845,0.088,0.0663,0.0472,0.0396,0.0381,0.0476,0.0627,0.0801,0.0916,0.077,0.0494,0.0264,0.021,0.0136,0.0163,0.0217,0.0333,0.0423,0.0444,0.0545,0.0687,0.0841,0.0512,0.0306,0.0225,0.0158,0.0139,0.0124,0.0122,0.0161,0.0205,0.0232,0.0261,0.0309,0.0353,0.0398,0.0458,0.0474,0.0479,0.0562,0.0528,0.0406,0.0311,0.0191,0.0137,0.0132,0.0097,0.0094,0.0093,0.0121,0.0111,0.0099,0.0114,0.015,0.0162,0.016,0.0194,0.0233,0.0234,0.02,0.0196,0.0211,0.0233,0.0281,0.039,0.0461,0.0466,0.0448,0.0399,0.0339,0.029,0.0247,0.0214,0.0176,0.0124,0.0102,0.0091,0.0082,0.007,0.0049,0.0041,0.004,0.0031,0.0036,0.0036,0.0034,0.0039,0.0033,0.0046,0.0046,0.0043,0.005,0.0074,0.0086,0.0096,0.0094,0.0093,0.0087,0.0067,0.0056,0.0062,0.0078,0.0102,0.0108,0.0119,0.0134,0.0155,0.0174,0.0151,0.0136,0.0145,0.0184,0.0195,0.0158,0.0126,0.0124,0.0106,0.011,0.0114,0.0121,0.0119,0.0109,0.0089,0.0081,0.0077,0.0082,0.0087,0.0084,0.0082,0.0081,0.0073,0.007,0.0068,0.0066,0.0054,0.0046,0.0042,0.0037,0.0028,0.0043,0.0038,0.0048,0.0054,0.0053,0.0109,0.005,0.0054,0.0048,0.0044,0.0044,0.0036,0.0024,0.0019,0.0022,0.0013,0.0023,0.0033,0.0025,0.003,0.0024,0.0025,0.0031,0.0035,0.0037,0.004,0.0042,0.0045,0.0039,0.0038,0.0036,0.0042,0.0035,0.0043,0.0032,0.0036,0.0046,0.0032,0.0052,0.0043,0.0044,0.0045,0.0057,0.0059,0.0054,0.0051,0.0056,0.007,0.0059,0.0058,0.0056,0.0058,0.0064,0.0047,0.0046,0.0062,0.0043,0.0053,0.004,0.0051,0.0047,0.0047,0.0049,0.0035,0.0043,0.0045,0.0048,0.0047,0.0053,0.0051,0.0028,0.0055,0.0038,0.0044,0.0055,0.0059,0.0049,0.0055,0.0131,0.0063,0.0063,0.0045,0.0041,0.0059,0.0089,0.0082,0.0077,0.0086,0.0078,0.0065,0.0089,0.0077,0.0142,0.0076,0.0071,0.0054,0.0091,0.0083,0.009,0.0111,0.0156,0.014,0.0148,0.0152,0.0158,0.0155,0.0207,0.0124,0.0109,0.0131,0.0152,0.0185,0.0104,0.0089,
86.1554,0.0387,0.0626,0.0792,0.0772,0.0647,0.0465,0.0391,0.0375,0.0464,0.0589,0.0676,0.0718,0.0646,0.0487,0.0262,0.0208,0.0134,0.0161,0.0213,0.0308,0.0389,0.0408,0.0171,0.0672,0.0752,0.0504,0.0301,0.0217,0.0158,0.0134,0.0122,0.0121,0.0159,0.0202,0.023,0.0243,0.0287,0.0326,0.0368,0.0446,0.0468,0.0472,0.0554,0.0522,0.0399,0.0302,0.0186,0.0131,0.0131,0.0093,0.0096,0.0093,0.0115,0.0106,0.0098,0.0112,0.014,0.0147,0.0148,0.018,0.0218,0.0218,0.0186,0.0189,0.0194,0.0215,0.0259,0.0389,0.0451,0.046,0.0446,0.0396,0.0336,0.0269,0.0231,0.0185,0.017,0.0122,0.0099,0.0086,0.0076,0.0069,0.005,0.0039,0.0037,0.0029,0.0033,0.0033,0.0031,0.0035,0.0034,0.0048,0.0048,0.0045,0.0052,0.0068,0.0087,0.0094,0.0093,0.0086,0.0082,0.0069,0.0056,0.0058,0.0073,0.009,0.0106,0.0116,0.0126,0.0145,0.0157,0.0139,0.0133,0.0142,0.0171,0.0181,0.0145,0.0113,0.0113,0.0102,0.0104,0.0104,0.0115,0.0115,0.0107,0.0087,0.0073,0.0065,0.0077,0.0088,0.0086,0.0075,0.0076,0.0068,0.007,0.0065,0.006,0.0048,0.0044,0.0038,0.0032,0.0032,0.0036,0.0045,0.0051,0.0049,0.0052,0.009,0.0057,0.0052,0.0049,0.0047,0.0042,0.0033,0.0024,0.0018,0.0016,0.0015,0.0023,0.0027,0.0024,0.0027,0.0027,0.0028,0.003,0.0031,0.0035,0.0039,0.0044,0.0037,0.0045,0.0038,0.0033,0.0047,0.0034,0.0034,0.0036,0.004,0.0041,0.0017,0.004,0.0041,0.0037,0.0044,0.005,0.0052,0.0048,0.005,0.0049,0.0055,0.0051,0.0056,0.0052,0.0034,0.0048,0.0049,0.0041,0.0127,0.004,0.0043,0.0038,0.0041,0.0039,0.0038,0.0041,0.0039,0.0038,0.0036,0.0046,0.0037,0.0046,0.0044,0.0039,0.0037,0.0031,0.0044,0.005,0.0047,0.0046,0.0048,0.0086,0.0056,0.0053,0.0049,0.0051,0.0062,0.0065,0.0066,0.0072,0.0074,0.0068,0.0076,0.0071,0.0082,0.0,0.0081,0.0078,0.0093,0.0062,0.0075,0.0095,0.0118,0.0132,0.0142,0.0173,0.011,0.0141,0.0146,0.0142,0.0131,0.0126,0.0119,0.0121,0.0118,0.0101,0.0106,
83.4071,0.0362,0.0591,0.0775,0.0794,0.0609,0.0435,0.0364,0.0351,0.0421,0.0566,0.0703,0.0783,0.067,0.0448,0.0239,0.0192,0.0125,0.015,0.0196,0.0297,0.0374,0.0389,0.0482,0.0571,0.0672,0.0436,0.0267,0.0196,0.0142,0.0124,0.0111,0.011,0.0142,0.0176,0.0201,0.0225,0.0269,0.031,0.0333,0.0378,0.0389,0.0394,0.0452,0.0428,0.0333,0.026,0.0187,0.0125,0.0117,0.0084,0.0079,0.0085,0.0104,0.0096,0.0085,0.0097,0.0128,0.014,0.0133,0.0167,0.02,0.0203,0.0173,0.0169,0.0181,0.02,0.0236,0.0314,0.0358,0.0363,0.0349,0.0317,0.0277,0.0243,0.0216,0.0195,0.0162,0.0111,0.009,0.0085,0.007,0.0063,0.0046,0.004,0.0034,0.0027,0.0033,0.0034,0.003,0.0017,0.0028,0.0039,0.0045,0.0042,0.0048,0.0064,0.0082,0.0084,0.0083,0.0077,0.0076,0.0062,0.005,0.0059,0.0067,0.0085,0.0101,0.0111,0.012,0.0128,0.0137,0.0129,0.0127,0.0129,0.0146,0.0158,0.0132,0.0109,0.01,0.0097,0.0097,0.0097,0.0104,0.0109,0.0098,0.008,0.0071,0.0058,0.007,0.0072,0.0076,0.0074,0.0065,0.007,0.0058,0.0059,0.0051,0.0049,0.0037,0.0033,0.0027,0.0025,0.0037,0.0038,0.0039,0.0044,0.0041,0.008,0.0048,0.0044,0.0039,0.0045,0.0038,0.003,0.0013,0.0019,0.0013,0.0019,0.0018,0.0019,0.0021,0.0022,0.0024,0.003,0.0023,0.003,0.0023,0.0034,0.0032,0.004,0.0034,0.0029,0.0025,0.0026,0.0024,0.0034,0.0022,0.0031,0.0029,0.0034,0.0074,0.004,0.0043,0.0037,0.0037,0.0041,0.0047,0.0046,0.0046,0.0046,0.0041,0.0048,0.0045,0.0037,0.0014,0.0004,0.0041,0.0068,0.0032,0.0035,0.002,0.0042,0.0035,0.0031,0.003,0.0029,0.0026,0.0043,0.0025,0.0028,0.0049,0.0041,0.0049,0.0053,0.0035,0.0038,0.0037,0.0048,0.0043,0.0041,0.0094,0.006,0.0043,0.0047,0.0046,0.0049,0.0047,0.0071,0.0068,0.0084,0.0052,0.0053,0.0062,0.007,0.0122,0.0064,0.0059,0.0086,0.005,0.0072,0.0084,0.012,0.0093,0.0109,0.011,0.0143,0.0131,0.0136,0.0085,0.0114,0.0084,0.0116,0.0094,0.012,0.0085,0.0092,
83.3354,0.0369,0.0595,0.0783,0.0802,0.0614,0.0438,0.0367,0.0351,0.0436,0.0573,0.071,0.0791,0.0677,0.0453,0.0242,0.0193,0.0126,0.0151,0.0198,0.03,0.0378,0.0395,0.0482,0.0575,0.0679,0.0439,0.0269,0.0198,0.0142,0.0129,0.0114,0.011,0.0137,0.0179,0.0202,0.0228,0.0272,0.0304,0.0338,0.0382,0.0393,0.0397,0.0454,0.0433,0.0335,0.0258,0.0178,0.012,0.0118,0.0085,0.0079,0.0081,0.0106,0.0097,0.0088,0.0099,0.013,0.0139,0.0137,0.0165,0.0203,0.0203,0.0174,0.017,0.0183,0.0199,0.0239,0.0318,0.0368,0.0366,0.0356,0.032,0.0282,0.025,0.0219,0.0194,0.0158,0.0112,0.0092,0.0078,0.007,0.0062,0.0049,0.0037,0.0036,0.0028,0.0033,0.0032,0.0031,0.0032,0.0032,0.0039,0.0047,0.0042,0.0051,0.0063,0.008,0.0087,0.0085,0.0079,0.0077,0.0061,0.005,0.0053,0.0067,0.0088,0.0106,0.0113,0.0122,0.0129,0.014,0.0132,0.0126,0.013,0.0148,0.0156,0.0135,0.0107,0.0106,0.0099,0.0102,0.0098,0.0105,0.0107,0.0103,0.0086,0.0078,0.0067,0.0077,0.0076,0.0075,0.0069,0.0065,0.0064,0.0063,0.0058,0.0051,0.0042,0.0038,0.0031,0.003,0.0028,0.0039,0.0039,0.0047,0.0041,0.0043,0.0092,0.0046,0.0041,0.0043,0.0046,0.0036,0.0027,0.0019,0.0015,0.0019,0.0018,0.002,0.002,0.0019,0.002,0.0032,0.0024,0.0027,0.0031,0.0032,0.003,0.0032,0.0032,0.0035,0.0028,0.0029,0.0025,0.0025,0.0027,0.0027,0.0034,0.0046,0.0036,0.0075,0.0037,0.004,0.0034,0.0037,0.0035,0.0041,0.0045,0.0044,0.0052,0.0045,0.0044,0.0053,0.0043,0.0047,0.0041,0.0035,0.0039,0.0042,0.0034,0.0031,0.0036,0.0044,0.0038,0.0034,0.0033,0.0038,0.0035,0.0035,0.0034,0.0036,0.0033,0.0034,0.0039,0.0033,0.0045,0.0044,0.0042,0.0033,0.0037,0.0048,0.0042,0.0047,0.0034,0.0044,0.0056,0.0049,0.0054,0.0076,0.0078,0.0071,0.0068,0.0085,0.008,0.0201,0.0073,0.006,0.0048,0.0089,0.0063,0.0088,0.0091,0.0129,0.0117,0.0111,0.0091,0.0105,0.0108,0.0144,0.01,0.0094,0.0103,0.0115,0.0107,0.0096,0.0085,
83.265,0.0393,0.0633,0.0827,0.0846,0.0653,0.0467,0.0392,0.0379,0.0464,0.061,0.0754,0.0837,0.0718,0.0483,0.0258,0.0206,0.0134,0.0161,0.0211,0.032,0.0404,0.0423,0.0501,0.0613,0.072,0.047,0.0288,0.0211,0.0152,0.0131,0.0119,0.0117,0.0152,0.019,0.0217,0.0243,0.029,0.0327,0.0361,0.0408,0.0421,0.0423,0.048,0.0458,0.0356,0.0272,0.0199,0.0126,0.0123,0.0091,0.0087,0.0087,0.0115,0.0104,0.0093,0.0107,0.0145,0.0154,0.0145,0.0178,0.0218,0.0217,0.0186,0.0185,0.0198,0.0217,0.0257,0.0338,0.0388,0.0392,0.0381,0.0344,0.0301,0.0263,0.0236,0.0214,0.0174,0.012,0.0094,0.0084,0.0076,0.0069,0.0046,0.0038,0.0035,0.0028,0.0033,0.003,0.0031,0.0036,0.0034,0.0042,0.0048,0.0044,0.005,0.0067,0.0084,0.0091,0.0092,0.0083,0.0071,0.0067,0.0051,0.0058,0.0073,0.0095,0.0114,0.0121,0.0131,0.014,0.0148,0.0141,0.0138,0.0144,0.0159,0.0171,0.0148,0.0114,0.011,0.0106,0.0107,0.0111,0.0114,0.012,0.0109,0.0089,0.0075,0.0065,0.0079,0.0077,0.0079,0.0079,0.0071,0.007,0.0067,0.0063,0.0055,0.0049,0.0043,0.0037,0.0031,0.0033,0.0044,0.0041,0.0047,0.0045,0.0044,0.0082,0.0049,0.0048,0.0043,0.0047,0.0031,0.0027,0.002,0.0015,0.0012,0.0017,0.0016,0.0018,0.0026,0.0028,0.0027,0.0026,0.0025,0.0029,0.003,0.003,0.0033,0.004,0.0039,0.0035,0.0028,0.0029,0.0025,0.0027,0.0031,0.0035,0.0061,0.0036,0.0039,0.0035,0.0038,0.0042,0.0045,0.0045,0.0039,0.0046,0.0043,0.0047,0.0043,0.0049,0.0045,0.0045,0.0045,0.004,0.0041,0.0043,0.0035,0.0037,0.0029,0.0037,0.0034,0.003,0.0032,0.0038,0.0037,0.0044,0.0041,0.0043,0.0034,0.0035,0.0054,0.0039,0.0035,0.004,0.0036,0.0051,0.0039,0.0041,0.0036,0.0058,0.0049,0.0049,0.0062,0.0055,0.0066,0.0062,0.0059,0.0058,0.0058,0.0077,0.0086,0.0075,0.0113,0.0077,0.0075,0.0062,0.0085,0.0068,0.0106,0.0099,0.0104,0.0107,0.012,0.0163,0.0136,0.0129,0.0115,0.0091,0.0115,0.0087,0.0117,0.0157,0.0081,0.0108,
83.245,0.0398,0.0636,0.0785,0.0769,0.0639,0.047,0.0395,0.0377,0.0461,0.0581,0.0663,0.0692,0.0626,0.0485,0.0262,0.0209,0.0136,0.0163,0.0213,0.0322,0.0407,0.0424,0.0113,0.061,0.0697,0.047,0.029,0.021,0.0154,0.0134,0.012,0.0118,0.0154,0.0192,0.0221,0.0246,0.0292,0.033,0.0364,0.041,0.0425,0.0427,0.0487,0.0464,0.0361,0.0272,0.0202,0.013,0.0122,0.009,0.0093,0.0091,0.0115,0.0101,0.0093,0.0108,0.0141,0.0152,0.0146,0.0181,0.0219,0.0219,0.0189,0.0187,0.0198,0.0218,0.026,0.0344,0.0393,0.0395,0.0385,0.0348,0.0306,0.0266,0.0238,0.0211,0.0175,0.0121,0.0096,0.0086,0.0076,0.0067,0.0049,0.0038,0.0038,0.0028,0.0034,0.0034,0.0031,0.0035,0.0034,0.0038,0.005,0.0044,0.0051,0.0067,0.0087,0.0092,0.0091,0.0086,0.0083,0.0067,0.0072,0.0058,0.0074,0.0096,0.0113,0.0121,0.0133,0.0141,0.0151,0.0143,0.0138,0.0147,0.016,0.0173,0.0149,0.0121,0.0115,0.0107,0.0108,0.0112,0.0114,0.0119,0.011,0.0091,0.0076,0.0066,0.0079,0.0075,0.0082,0.0078,0.0072,0.0069,0.0064,0.0063,0.0058,0.0051,0.0042,0.0034,0.0031,0.003,0.0033,0.0038,0.0052,0.0046,0.0048,0.0095,0.0053,0.0049,0.0044,0.0046,0.0038,0.0028,0.0021,0.0016,0.0012,0.0016,0.002,0.0026,0.0022,0.0024,0.0026,0.0025,0.0026,0.0028,0.0031,0.0032,0.0036,0.0034,0.0037,0.0031,0.0028,0.0034,0.0028,0.0027,0.0031,0.0033,0.0015,0.0037,0.0044,0.0032,0.0035,0.0037,0.004,0.0042,0.0043,0.0043,0.0048,0.0049,0.0051,0.0048,0.0046,0.0047,0.0046,0.0041,0.004,0.0046,0.0038,0.0036,0.0032,0.0036,0.0033,0.0034,0.0036,0.0032,0.0034,0.0035,0.0029,0.0044,0.0047,0.0037,0.0042,0.0041,0.0043,0.0039,0.0035,0.0044,0.0025,0.0027,0.0116,0.0045,0.004,0.0038,0.0047,0.0047,0.0063,0.0062,0.0068,0.0057,0.0057,0.0057,0.0078,0.0084,0.0,0.006,0.0045,0.0077,0.0067,0.0064,0.008,0.0106,0.0117,0.0115,0.0121,0.0115,0.0117,0.0122,0.0157,0.0115,0.0103,0.0096,0.0086,0.0108,0.0088,0.0061,
71.4859,0.0423,0.0695,0.0907,0.0891,0.0713,0.0502,0.0418,0.04,0.0497,0.0645,0.0763,0.0807,0.0722,0.0517,0.0273,0.0216,0.0139,0.0167,0.0218,0.0333,0.0424,0.0444,0.0131,0.0703,0.0832,0.0519,0.0299,0.0216,0.0158,0.0133,0.0121,0.0119,0.0154,0.0194,0.0223,0.025,0.0296,0.0342,0.0379,0.0444,0.0466,0.0471,0.0565,0.0524,0.0384,0.0289,0.0196,0.0129,0.0123,0.0089,0.0086,0.0086,0.0115,0.0103,0.0092,0.0107,0.0141,0.0153,0.0146,0.0179,0.022,0.022,0.0188,0.0187,0.0196,0.0218,0.0269,0.0392,0.0467,0.0484,0.046,0.0403,0.0337,0.0283,0.024,0.0212,0.0174,0.0119,0.0093,0.0084,0.0074,0.0065,0.0049,0.0039,0.0037,0.0028,0.0033,0.0032,0.003,0.0034,0.0032,0.004,0.0048,0.0044,0.005,0.006,0.0081,0.0091,0.0089,0.0083,0.0081,0.0067,0.0055,0.0057,0.0069,0.0092,0.0109,0.0121,0.0137,0.0146,0.016,0.0149,0.0137,0.0146,0.0166,0.0183,0.0153,0.0115,0.0108,0.0103,0.0104,0.0105,0.0108,0.0115,0.0107,0.0088,0.0073,0.0065,0.0078,0.0079,0.008,0.0073,0.0071,0.0069,0.0067,0.0061,0.0056,0.005,0.0041,0.0035,0.0032,0.003,0.0028,0.0039,0.0047,0.0045,0.0042,0.0102,0.0053,0.0049,0.0045,0.0047,0.0036,0.0029,0.0012,0.0017,0.0012,0.0017,0.0022,0.002,0.0019,0.0023,0.0022,0.0023,0.0024,0.0026,0.0028,0.0032,0.0034,0.0021,0.0031,0.0031,0.0027,0.0034,0.0028,0.0028,0.0027,0.0035,0.0032,0.0031,0.0048,0.0025,0.0036,0.0036,0.0039,0.0043,0.0042,0.0043,0.0043,0.0046,0.0018,0.0043,0.0045,0.0046,0.0042,0.0041,0.0041,0.0016,0.0035,0.0032,0.0031,0.003,0.0031,0.0033,0.0036,0.0031,0.0029,0.0032,0.0029,0.003,0.0026,0.0035,0.0055,0.0026,0.0039,0.0039,0.0036,0.0029,0.0038,0.0017,0.0072,0.0043,0.0032,0.0041,0.0053,0.0054,0.0053,0.006,0.0058,0.0066,0.0062,0.006,0.0065,0.0074,0.0,0.0081,0.007,0.006,0.0079,0.0071,0.0088,0.0115,0.0137,0.0153,0.009,0.0149,0.0159,0.0147,0.0124,0.0129,0.0129,0.0126,0.0117,0.0158,0.0101,0.0103,
71.5235,0.0422,0.0699,0.0951,0.098,0.0722,0.0505,0.042,0.0403,0.0506,0.0671,0.0869,0.0997,0.0831,0.0522,0.0273,0.0216,0.0139,0.0168,0.0219,0.0336,0.0428,0.0448,0.0575,0.0712,0.0874,0.0521,0.0303,0.022,0.0155,0.0134,0.012,0.0118,0.0154,0.0196,0.0222,0.0251,0.0298,0.0343,0.0381,0.0447,0.0467,0.0473,0.0564,0.0524,0.0383,0.0293,0.0195,0.0133,0.0128,0.0092,0.0088,0.0088,0.0116,0.0104,0.0092,0.0109,0.0144,0.0155,0.015,0.0182,0.0223,0.0222,0.0192,0.0189,0.0199,0.0222,0.027,0.0399,0.0471,0.0481,0.0462,0.0409,0.0339,0.0286,0.0242,0.0211,0.0175,0.0122,0.0096,0.0088,0.0074,0.007,0.005,0.004,0.0038,0.0032,0.0036,0.0032,0.0034,0.0036,0.0032,0.0044,0.0049,0.0047,0.0053,0.0069,0.0087,0.0093,0.0094,0.0087,0.0082,0.0068,0.0059,0.0059,0.0073,0.0099,0.0113,0.0127,0.014,0.0153,0.0164,0.0153,0.0142,0.0154,0.0176,0.0191,0.0161,0.012,0.0116,0.0107,0.0108,0.0115,0.0116,0.0123,0.0107,0.0091,0.0079,0.0066,0.0078,0.0084,0.0083,0.0082,0.0077,0.0075,0.0065,0.0064,0.0058,0.0054,0.0045,0.0039,0.0029,0.0032,0.0038,0.0041,0.0051,0.005,0.0053,0.0099,0.0057,0.0056,0.005,0.0054,0.0041,0.003,0.0025,0.0023,0.0021,0.0017,0.0019,0.0024,0.002,0.0021,0.002,0.002,0.0028,0.0029,0.0028,0.0033,0.0042,0.0047,0.0038,0.0033,0.0027,0.0031,0.003,0.0034,0.0032,0.0035,0.0092,0.0032,0.0021,0.0037,0.0037,0.0046,0.0046,0.0045,0.0036,0.0054,0.0054,0.0053,0.0051,0.005,0.0048,0.0047,0.0049,0.005,0.0044,0.005,0.004,0.0044,0.0044,0.003,0.0028,0.004,0.0032,0.0036,0.0034,0.0047,0.0042,0.0045,0.0033,0.0039,0.0046,0.0043,0.0024,0.0036,0.0047,0.0047,0.0059,0.0053,0.0085,0.0046,0.0039,0.0051,0.0051,0.0062,0.008,0.0074,0.0082,0.0087,0.007,0.0073,0.0076,0.0093,0.0203,0.0068,0.0082,0.0112,0.0073,0.0101,0.0086,0.0135,0.0137,0.0163,0.0196,0.0193,0.0143,0.0133,0.0164,0.0143,0.0134,0.0154,0.0119,0.0152,0.0112,0.0117,
71.5361,0.043,0.0705,0.0926,0.0924,0.0728,0.0511,0.0425,0.0406,0.0507,0.0664,0.0797,0.0843,0.0758,0.0526,0.0278,0.022,0.0142,0.017,0.0222,0.034,0.0431,0.0452,0.0145,0.0713,0.0849,0.0525,0.0307,0.0219,0.0159,0.0137,0.0123,0.012,0.0156,0.0198,0.0226,0.0254,0.0301,0.0337,0.0386,0.045,0.0473,0.0477,0.0569,0.053,0.0386,0.0293,0.0201,0.0132,0.0128,0.0092,0.0092,0.0089,0.0115,0.0104,0.0093,0.0108,0.0145,0.0156,0.015,0.0185,0.0225,0.0226,0.0193,0.019,0.0202,0.0224,0.0274,0.0401,0.0478,0.0486,0.0467,0.0411,0.0345,0.0292,0.0249,0.0214,0.0178,0.0122,0.0098,0.0088,0.0076,0.0068,0.005,0.0039,0.0037,0.0029,0.0034,0.0033,0.0032,0.0036,0.0034,0.0045,0.0051,0.0045,0.0051,0.007,0.0088,0.0094,0.0093,0.0086,0.0085,0.007,0.0058,0.006,0.0074,0.0097,0.0116,0.0126,0.0138,0.0154,0.0164,0.0153,0.0144,0.0152,0.0172,0.0192,0.0161,0.0123,0.0117,0.0109,0.0111,0.0111,0.0117,0.0122,0.0113,0.0094,0.0076,0.0067,0.0081,0.0089,0.0085,0.0081,0.0074,0.0071,0.0065,0.0062,0.0058,0.0053,0.0042,0.0035,0.0031,0.0032,0.0035,0.0042,0.005,0.0047,0.0052,0.0104,0.0056,0.0053,0.005,0.0051,0.0044,0.003,0.0024,0.0018,0.0013,0.0016,0.0021,0.0022,0.0023,0.0025,0.0025,0.0025,0.0028,0.0031,0.0031,0.0036,0.0038,0.0038,0.0035,0.0035,0.0033,0.0035,0.003,0.003,0.0033,0.0034,0.0046,0.0034,0.007,0.0035,0.0025,0.004,0.0043,0.0042,0.0045,0.0046,0.0047,0.0052,0.0045,0.0047,0.0048,0.0046,0.0046,0.0043,0.0041,0.0039,0.0037,0.0036,0.0035,0.0036,0.0039,0.0032,0.0036,0.0037,0.0038,0.0035,0.0033,0.0031,0.0027,0.0037,0.0042,0.0043,0.0038,0.003,0.0036,0.0044,0.0044,0.0048,0.0075,0.0046,0.0042,0.0049,0.0053,0.0057,0.0063,0.0064,0.0066,0.0065,0.0063,0.0053,0.0081,0.008,0.0,0.0088,0.0066,0.006,0.0061,0.0079,0.0094,0.0128,0.0147,0.0156,0.0158,0.0183,0.0144,0.0153,0.0168,0.0136,0.0137,0.0134,0.0121,0.022,0.0104,0.0095,
71.58,0.0381,0.0627,0.0859,0.0887,0.0651,0.0453,0.0378,0.0361,0.0464,0.0605,0.0784,0.0901,0.075,0.0466,0.0247,0.0194,0.0128,0.0151,0.0198,0.03,0.0383,0.0401,0.0517,0.0642,0.0791,0.0469,0.0271,0.0198,0.0142,0.0123,0.0112,0.0109,0.014,0.0177,0.0205,0.0227,0.0269,0.0304,0.0343,0.0402,0.0419,0.0427,0.0511,0.0475,0.035,0.0265,0.0194,0.012,0.0115,0.0084,0.0077,0.0079,0.0106,0.0092,0.0086,0.0097,0.0128,0.0138,0.0133,0.016,0.0202,0.0198,0.0172,0.0169,0.018,0.0196,0.024,0.0354,0.042,0.0427,0.0411,0.0363,0.0303,0.0257,0.022,0.0195,0.0161,0.0106,0.0087,0.0077,0.007,0.006,0.0047,0.0034,0.0034,0.0026,0.0032,0.0028,0.0028,0.0034,0.0031,0.0037,0.0046,0.0039,0.0047,0.0061,0.0078,0.0084,0.0081,0.0075,0.0073,0.0061,0.0057,0.0055,0.0064,0.0084,0.01,0.011,0.0119,0.0132,0.0141,0.0131,0.0126,0.013,0.0153,0.0162,0.0141,0.0104,0.0099,0.0095,0.0099,0.0095,0.0101,0.0102,0.0099,0.0081,0.0073,0.0064,0.0068,0.0071,0.0076,0.0068,0.0066,0.006,0.0061,0.0052,0.0053,0.0038,0.0039,0.0031,0.0028,0.0028,0.0035,0.0036,0.0052,0.0047,0.0048,0.0089,0.005,0.0042,0.0045,0.0047,0.0032,0.0028,0.0022,0.0014,0.0015,0.0014,0.0019,0.0022,0.0024,0.0023,0.0026,0.0022,0.0027,0.0029,0.0027,0.0028,0.0036,0.0032,0.0033,0.0028,0.0024,0.0022,0.0027,0.0026,0.0035,0.0029,0.0031,0.0031,0.0049,0.0041,0.0032,0.0032,0.004,0.0033,0.0037,0.0044,0.0042,0.0039,0.0044,0.004,0.004,0.0036,0.0044,0.0032,0.0036,0.0033,0.0026,0.0027,0.0031,0.0029,0.0032,0.0036,0.0028,0.0035,0.004,0.0026,0.0029,0.0024,0.003,0.0033,0.0031,0.0032,0.0033,0.0038,0.0024,0.0035,0.0035,0.005,0.0058,0.0026,0.0047,0.0039,0.0031,0.0044,0.0067,0.0067,0.0055,0.0068,0.0076,0.0058,0.0085,0.0079,0.0092,0.0065,0.0071,0.0063,0.0064,0.0068,0.0093,0.0124,0.0132,0.0135,0.0111,0.0148,0.0171,0.0142,0.011,0.0118,0.0117,0.0104,0.0125,0.0169,0.0098,0.0098,
71.5925,0.0389,0.0637,0.0839,0.0834,0.0659,0.0461,0.0384,0.0367,0.0453,0.0598,0.0716,0.0761,0.0681,0.0473,0.0252,0.02,0.013,0.0154,0.0202,0.0306,0.0388,0.0407,0.013,0.0648,0.077,0.0476,0.0277,0.02,0.0147,0.0129,0.0114,0.0111,0.0144,0.0181,0.0206,0.0228,0.0273,0.0312,0.0349,0.0411,0.0428,0.0434,0.0519,0.0483,0.0356,0.0269,0.019,0.0119,0.0121,0.0083,0.0085,0.0083,0.0107,0.0095,0.0085,0.0099,0.013,0.0141,0.0134,0.0163,0.0203,0.0201,0.0174,0.0169,0.0182,0.0199,0.0245,0.036,0.0428,0.0435,0.0423,0.0369,0.0308,0.0257,0.0224,0.0196,0.016,0.0108,0.0088,0.0081,0.0068,0.0062,0.0046,0.0036,0.0035,0.0026,0.003,0.003,0.003,0.0032,0.003,0.0037,0.0045,0.0041,0.0047,0.0061,0.0079,0.0086,0.0083,0.0075,0.0075,0.006,0.005,0.0055,0.0066,0.0087,0.0103,0.0112,0.0124,0.0134,0.0146,0.0136,0.0127,0.0132,0.0156,0.0169,0.0142,0.0107,0.0101,0.0093,0.0098,0.0097,0.0102,0.0107,0.01,0.0081,0.007,0.0059,0.0072,0.0073,0.0076,0.0073,0.0067,0.0063,0.0063,0.0057,0.0052,0.0045,0.0039,0.0032,0.0029,0.0027,0.0018,0.0032,0.0046,0.0041,0.0047,0.0094,0.0051,0.0046,0.0046,0.0046,0.004,0.0029,0.002,0.0015,0.0016,0.0015,0.002,0.0023,0.0021,0.0022,0.0026,0.0024,0.0027,0.0025,0.0029,0.003,0.0035,0.0033,0.0031,0.0031,0.0027,0.0035,0.0027,0.0027,0.0029,0.0031,0.0037,0.0029,0.0067,0.0033,0.0047,0.0034,0.0038,0.0036,0.0042,0.0044,0.0039,0.0042,0.0041,0.0042,0.0041,0.0039,0.0042,0.0038,0.0037,0.0039,0.0036,0.0032,0.0035,0.0028,0.0029,0.0031,0.0033,0.0027,0.003,0.0029,0.003,0.004,0.0028,0.0035,0.0073,0.0029,0.0025,0.0033,0.0038,0.003,0.0041,0.004,0.0106,0.0041,0.0038,0.0037,0.0039,0.0047,0.0052,0.005,0.0058,0.0033,0.0044,0.0038,0.0062,0.0066,0.0,0.0049,0.0057,0.0043,0.0069,0.0071,0.0088,0.0112,0.0123,0.0136,0.0121,0.0161,0.0141,0.0137,0.0125,0.0131,0.0109,0.0117,0.0108,0.0153,0.0091,0.0039,
71.6327,0.0379,0.0624,0.0855,0.0882,0.0647,0.0451,0.0374,0.036,0.0448,0.0599,0.0778,0.0896,0.0746,0.0465,0.0244,0.0194,0.0125,0.015,0.0196,0.0299,0.038,0.0399,0.0503,0.0638,0.0785,0.0466,0.0266,0.0197,0.0141,0.0124,0.0111,0.0108,0.0141,0.0176,0.0203,0.0225,0.0265,0.0304,0.0338,0.04,0.0416,0.0421,0.0505,0.0469,0.0343,0.026,0.0179,0.0119,0.0112,0.0083,0.0075,0.0083,0.0104,0.0093,0.0085,0.0096,0.0127,0.0139,0.0131,0.0164,0.0197,0.0195,0.0171,0.0168,0.0176,0.0194,0.0238,0.0354,0.0418,0.0426,0.041,0.0361,0.0302,0.0253,0.0216,0.0191,0.0155,0.0109,0.0084,0.0079,0.0065,0.006,0.0045,0.0034,0.0022,0.0023,0.003,0.003,0.0028,0.0032,0.0028,0.0039,0.0042,0.0041,0.0048,0.0062,0.0076,0.0083,0.0081,0.0077,0.0075,0.0049,0.0054,0.0054,0.0062,0.0083,0.01,0.0109,0.0117,0.0131,0.0143,0.0132,0.0117,0.0129,0.015,0.0165,0.0137,0.0105,0.0101,0.0094,0.0093,0.0095,0.0099,0.0101,0.0099,0.0079,0.0066,0.006,0.007,0.0071,0.0073,0.0069,0.0062,0.0059,0.006,0.0058,0.005,0.0046,0.0037,0.0027,0.0023,0.0028,0.0031,0.0036,0.004,0.0043,0.0042,0.0092,0.0045,0.0026,0.0037,0.0048,0.0033,0.0026,0.002,0.0019,0.0014,0.0014,0.002,0.0024,0.0014,0.0023,0.0023,0.0021,0.0022,0.0024,0.0027,0.0032,0.0032,0.0037,0.0032,0.0028,0.0025,0.0024,0.0025,0.0025,0.0027,0.003,0.0045,0.0038,0.0034,0.0041,0.0041,0.0031,0.0041,0.0033,0.0031,0.0036,0.0039,0.0048,0.0043,0.004,0.0038,0.0043,0.0032,0.0036,0.0034,0.0024,0.0015,0.0031,0.0029,0.0034,0.0026,0.0035,0.0026,0.0025,0.0026,0.0025,0.0033,0.0026,0.0026,0.0034,0.0053,0.0027,0.0052,0.0041,0.0032,0.0042,0.0027,0.0038,0.003,0.0052,0.0036,0.0049,0.0027,0.0056,0.0053,0.0058,0.0057,0.0071,0.0049,0.0043,0.0059,0.0073,0.0112,0.0072,0.0066,0.0047,0.0049,0.0079,0.009,0.0116,0.013,0.014,0.0137,0.0182,0.0127,0.0143,0.0145,0.0137,0.0116,0.0133,0.0088,0.0146,0.0077,0.0036,
71.645,0.043,0.0706,0.0926,0.0923,0.0728,0.0511,0.0426,0.0407,0.0508,0.0664,0.0791,0.0837,0.0749,0.0526,0.0278,0.022,0.0142,0.017,0.0223,0.034,0.0432,0.0452,0.0135,0.0714,0.0852,0.0527,0.0307,0.022,0.0158,0.0135,0.0123,0.012,0.0157,0.0198,0.0227,0.0254,0.0303,0.0343,0.0387,0.0453,0.0472,0.0479,0.0571,0.0531,0.0387,0.0284,0.0199,0.0133,0.0125,0.0093,0.0089,0.009,0.0117,0.0105,0.0095,0.0109,0.0144,0.0159,0.0149,0.0184,0.0227,0.0225,0.0193,0.0191,0.0203,0.0223,0.0273,0.0402,0.0474,0.0486,0.0468,0.0412,0.0357,0.0288,0.0248,0.022,0.0179,0.0121,0.0097,0.0086,0.0077,0.0069,0.005,0.0038,0.0038,0.0028,0.0033,0.0033,0.0031,0.0036,0.0034,0.0042,0.0049,0.0045,0.005,0.0068,0.0089,0.0091,0.0092,0.0086,0.0084,0.0068,0.0064,0.0058,0.0075,0.0098,0.0114,0.0125,0.0139,0.0153,0.0164,0.0153,0.0144,0.0155,0.0178,0.0193,0.0161,0.0122,0.0115,0.0108,0.0109,0.0111,0.0117,0.0121,0.0113,0.0092,0.0078,0.0065,0.0081,0.0088,0.0085,0.0079,0.0074,0.0071,0.0064,0.0064,0.0059,0.0052,0.0041,0.0035,0.0031,0.0031,0.0041,0.0041,0.0052,0.0047,0.0053,0.0104,0.0056,0.0051,0.005,0.0049,0.0041,0.0031,0.0027,0.0017,0.0015,0.0016,0.0023,0.0025,0.0022,0.0024,0.0025,0.0025,0.0027,0.003,0.0033,0.0035,0.0037,0.004,0.0037,0.0034,0.003,0.0027,0.0029,0.0029,0.0031,0.0034,0.0047,0.0035,0.0011,0.0037,0.0052,0.004,0.004,0.0041,0.0042,0.005,0.0035,0.0049,0.0049,0.0051,0.0046,0.0042,0.001,0.004,0.0041,0.004,0.0039,0.0037,0.0036,0.0035,0.0033,0.0033,0.0034,0.0031,0.0029,0.0029,0.003,0.0049,0.0021,0.0036,0.0062,0.004,0.0043,0.0042,0.0041,0.0043,0.004,0.004,0.0062,0.0045,0.0044,0.0046,0.0052,0.0056,0.0052,0.0065,0.0072,0.0069,0.0066,0.0059,0.0071,0.0083,0.0,0.007,0.0078,0.0051,0.0077,0.0072,0.0099,0.0114,0.014,0.0162,0.0188,0.0186,0.0164,0.015,0.0146,0.0146,0.0137,0.0131,0.0122,0.0129,0.0093,0.0146,
84.5109,0.0369,0.0562,0.0805,0.0769,0.0582,0.0416,0.0374,0.0357,0.042,0.0549,0.0695,0.0785,0.0665,0.0434,0.0247,0.0196,0.0127,0.0153,0.0202,0.029,0.0368,0.0385,0.0488,0.0585,0.0655,0.0439,0.0283,0.0205,0.0145,0.0122,0.0114,0.0113,0.015,0.0188,0.0214,0.0239,0.0278,0.0304,0.0339,0.0387,0.0402,0.0403,0.0469,0.0443,0.0366,0.0258,0.0162,0.0119,0.012,0.0086,0.0097,0.0082,0.0113,0.0098,0.0087,0.0103,0.0138,0.0145,0.014,0.0171,0.0212,0.021,0.0182,0.0177,0.0189,0.021,0.0251,0.0325,0.0351,0.0355,0.0371,0.0329,0.0283,0.0255,0.0225,0.02,0.0154,0.0112,0.0089,0.0081,0.007,0.0062,0.0045,0.0035,0.0032,0.0024,0.0026,0.0028,0.0029,0.003,0.0032,0.0036,0.0044,0.0038,0.0045,0.0062,0.0077,0.0082,0.0083,0.008,0.0078,0.0063,0.0055,0.0052,0.007,0.0084,0.0101,0.011,0.0129,0.0137,0.0149,0.0141,0.0134,0.0139,0.015,0.016,0.015,0.0111,0.0105,0.0097,0.0098,0.0099,0.0106,0.0107,0.0102,0.0081,0.0065,0.0048,0.0073,0.0075,0.0073,0.0068,0.0073,0.0065,0.0062,0.0056,0.0056,0.0049,0.0036,0.0034,0.0025,0.0026,0.0028,0.0034,0.0046,0.0039,0.0042,0.008,0.0045,0.0046,0.0041,0.0042,0.0034,0.0025,0.0017,0.0014,0.002,0.0015,0.0018,0.002,0.0025,0.0021,0.002,0.0024,0.002,0.0026,0.0033,0.0032,0.0034,0.0031,0.003,0.0028,0.0031,0.003,0.0029,0.0026,0.0029,0.0027,0.0016,0.0005,0.0082,0.0031,0.0032,0.0033,0.0041,0.0038,0.0041,0.0042,0.0047,0.0041,0.0046,0.0048,0.0049,0.0047,0.0041,0.0041,0.0053,0.0035,0.0035,0.0035,0.0043,0.0028,0.0031,0.0033,0.0036,0.0025,0.0036,0.0035,0.0035,0.0039,0.0044,0.003,0.0054,0.0026,0.0016,0.0026,0.0042,0.0058,0.004,0.0031,0.004,0.0044,0.0035,0.0036,0.0049,0.0043,0.0039,0.0051,0.0059,0.0056,0.0059,0.0061,0.0064,0.0072,0.0055,0.0063,0.0077,0.0092,0.0056,0.0081,0.0075,0.0105,0.0113,0.0107,0.0145,0.015,0.0145,0.01,0.0116,0.01,0.011,0.0125,0.0087,0.0092,0.0078,0.0114,
84.5293,0.037,0.0557,0.0785,0.0777,0.062,0.0414,0.0348,0.0335,0.0431,0.0575,0.0677,0.0713,0.0644,0.0431,0.0247,0.0196,0.0127,0.0152,0.0202,0.0269,0.0365,0.0382,0.017,0.0578,0.0735,0.0437,0.0285,0.0203,0.0146,0.0127,0.0113,0.0111,0.0147,0.0186,0.0202,0.0227,0.0249,0.0285,0.0319,0.0386,0.0401,0.0404,0.047,0.0445,0.0368,0.0279,0.0165,0.0116,0.0117,0.0087,0.0084,0.008,0.0103,0.0093,0.0082,0.0097,0.0128,0.014,0.0133,0.0155,0.0201,0.02,0.0171,0.0167,0.0179,0.0197,0.0223,0.0327,0.0377,0.0383,0.0374,0.033,0.0286,0.0245,0.0213,0.0189,0.0153,0.0106,0.0085,0.0075,0.0066,0.0058,0.0041,0.0032,0.0031,0.0025,0.0029,0.0029,0.0028,0.003,0.0031,0.004,0.0044,0.0038,0.0044,0.0059,0.0078,0.0083,0.0083,0.0076,0.0074,0.006,0.004,0.0052,0.0065,0.0085,0.0101,0.011,0.0121,0.0131,0.0142,0.0133,0.0126,0.0137,0.0144,0.0152,0.0139,0.011,0.0107,0.0098,0.0101,0.0101,0.0106,0.0108,0.0103,0.0081,0.0064,0.0058,0.0069,0.0064,0.0075,0.0071,0.0065,0.0064,0.0059,0.0058,0.0054,0.0048,0.0039,0.0032,0.0027,0.0029,0.0035,0.0036,0.0045,0.0042,0.0041,0.0088,0.0049,0.0046,0.0042,0.0041,0.0036,0.0025,0.0014,0.0011,0.0015,0.0015,0.002,0.002,0.002,0.0023,0.0029,0.0024,0.0026,0.0028,0.003,0.0032,0.0037,0.0037,0.004,0.0031,0.0027,0.0031,0.0028,0.0027,0.0031,0.0032,0.0066,0.0032,0.0069,0.0036,0.0041,0.0037,0.0042,0.0044,0.0044,0.0046,0.0047,0.0051,0.0044,0.0045,0.0047,0.0045,0.0046,0.0041,0.0021,0.004,0.0039,0.0035,0.0033,0.0035,0.0036,0.003,0.0037,0.0031,0.0032,0.0024,0.0029,0.0023,0.0037,0.0031,0.0022,0.004,0.0035,0.0039,0.0042,0.0041,0.0042,0.0044,0.0107,0.0047,0.0047,0.0041,0.0058,0.0046,0.0053,0.0056,0.0065,0.0049,0.006,0.0051,0.0065,0.007,0.0,0.0079,0.0076,0.0066,0.0067,0.0075,0.0078,0.0168,0.0103,0.0106,0.0145,0.0092,0.011,0.0107,0.0199,0.0103,0.0095,0.0087,0.0082,0.0047,0.0073,0.0081,
84.6037,0.0381,0.0613,0.0813,0.084,0.0635,0.0425,0.0354,0.034,0.0426,0.0561,0.0757,0.0856,0.0727,0.0444,0.0235,0.0186,0.0128,0.0145,0.0191,0.0294,0.0374,0.0391,0.0499,0.0638,0.072,0.0481,0.0269,0.0196,0.0138,0.0123,0.0107,0.0106,0.014,0.0178,0.0204,0.0228,0.0268,0.0306,0.0343,0.0395,0.0409,0.0412,0.0508,0.0482,0.0368,0.0283,0.0166,0.0125,0.0112,0.0083,0.0087,0.0081,0.0107,0.0094,0.0083,0.0102,0.0128,0.0133,0.0134,0.0166,0.0187,0.0187,0.0158,0.0161,0.0165,0.0183,0.0223,0.0334,0.0388,0.0394,0.0379,0.0363,0.0293,0.0231,0.0194,0.0178,0.0142,0.0099,0.0084,0.0077,0.0066,0.006,0.0043,0.0033,0.0032,0.0026,0.0028,0.0028,0.0027,0.0031,0.0031,0.0039,0.0043,0.0041,0.0044,0.0061,0.0077,0.0085,0.0083,0.0078,0.0075,0.0064,0.0052,0.0057,0.0065,0.0083,0.0091,0.0104,0.0115,0.0135,0.0141,0.0136,0.012,0.0121,0.0142,0.0167,0.0126,0.0102,0.0095,0.009,0.0091,0.0094,0.0098,0.0103,0.0094,0.0079,0.0057,0.0049,0.0064,0.0075,0.0071,0.0074,0.0058,0.0067,0.0061,0.006,0.0054,0.0052,0.0038,0.0035,0.0022,0.0027,0.0029,0.0036,0.0042,0.0044,0.0044,0.0089,0.0045,0.0042,0.0039,0.0048,0.0035,0.0026,0.0013,0.0012,0.0013,0.0015,0.0021,0.0023,0.0019,0.0027,0.0026,0.0026,0.0024,0.003,0.0026,0.0037,0.0033,0.0024,0.003,0.0032,0.0029,0.0025,0.0029,0.0033,0.002,0.0033,0.0034,0.0037,0.0054,0.003,0.0042,0.0036,0.0045,0.0043,0.0034,0.0046,0.0043,0.0035,0.001,0.0039,0.0048,0.0047,0.0039,0.005,0.0034,0.0047,0.0032,0.0037,0.0025,0.0038,0.0036,0.0038,0.0032,0.0034,0.0027,0.0037,0.0035,0.0032,0.0038,0.0045,0.0047,0.0046,0.0011,0.0036,0.0031,0.0046,0.0044,0.0041,0.006,0.0045,0.0034,0.0037,0.0034,0.0037,0.0052,0.0075,0.0057,0.0088,0.0046,0.0057,0.0073,0.0078,0.0029,0.0068,0.0064,0.0055,0.0061,0.0073,0.0091,0.0114,0.0103,0.0128,0.0138,0.0131,0.0116,0.0125,0.012,0.0098,0.009,0.0115,0.009,0.0083,0.0123,0.009,
84.6223,0.0382,0.0618,0.0811,0.0821,0.0641,0.0458,0.0361,0.0347,0.0432,0.0595,0.072,0.0758,0.0685,0.0449,0.0241,0.019,0.013,0.0147,0.0195,0.0298,0.0379,0.0396,0.0176,0.06,0.0764,0.0485,0.0274,0.0198,0.015,0.0127,0.0117,0.0113,0.0143,0.0181,0.0207,0.0231,0.0275,0.0315,0.0351,0.0403,0.0444,0.0446,0.0487,0.049,0.0377,0.0287,0.0174,0.0118,0.0123,0.0084,0.0084,0.008,0.0108,0.0096,0.0087,0.01,0.0132,0.0144,0.0136,0.0169,0.0207,0.0207,0.0176,0.0174,0.0184,0.0203,0.0247,0.0338,0.0385,0.0396,0.0385,0.0344,0.0299,0.0251,0.0219,0.0173,0.0146,0.0101,0.0086,0.0076,0.0067,0.0059,0.0045,0.0037,0.0035,0.0027,0.003,0.003,0.0028,0.0031,0.003,0.0043,0.0045,0.0039,0.0048,0.0061,0.0079,0.0086,0.0084,0.0078,0.0076,0.0061,0.0054,0.0053,0.0066,0.0088,0.0103,0.0114,0.0125,0.0136,0.0145,0.0137,0.0122,0.0134,0.0155,0.0168,0.0143,0.0104,0.0099,0.0092,0.0096,0.0096,0.0102,0.0107,0.0098,0.0079,0.0066,0.006,0.0074,0.0078,0.0078,0.007,0.0069,0.0068,0.0062,0.0059,0.0055,0.0052,0.004,0.0036,0.0029,0.003,0.0032,0.0035,0.0048,0.0044,0.0046,0.0089,0.0051,0.0044,0.0043,0.0045,0.0042,0.0029,0.0019,0.0016,0.0016,0.0016,0.0021,0.0027,0.0023,0.0026,0.0029,0.0025,0.0025,0.0024,0.0031,0.0034,0.0035,0.0023,0.0032,0.0029,0.0025,0.0028,0.0029,0.0028,0.0033,0.0034,0.0053,0.0034,0.0008,0.0038,0.0038,0.004,0.0041,0.0043,0.0045,0.0048,0.0043,0.0044,0.0044,0.0044,0.0048,0.0045,0.0047,0.0045,0.0042,0.0041,0.0036,0.0033,0.0041,0.0038,0.0038,0.0035,0.0035,0.0035,0.0036,0.0032,0.0034,0.0032,0.0036,0.0038,0.0053,0.0044,0.0027,0.0038,0.0041,0.0043,0.0036,0.0044,0.0109,0.0049,0.0049,0.0036,0.006,0.005,0.0053,0.006,0.0063,0.0064,0.0063,0.0056,0.0071,0.0072,0.0,0.007,0.0081,0.0077,0.0061,0.0073,0.0091,0.0115,0.0108,0.0111,0.0139,0.0156,0.0121,0.0121,0.0156,0.0118,0.01,0.0094,0.0097,0.0137,0.01,0.0056,
84.692,0.0374,0.061,0.081,0.0837,0.0636,0.0423,0.0354,0.0339,0.0432,0.0559,0.0756,0.0857,0.0725,0.0441,0.0235,0.0185,0.0129,0.0145,0.0192,0.0293,0.0373,0.0389,0.0485,0.0595,0.0716,0.0451,0.0274,0.0196,0.0139,0.013,0.0109,0.0114,0.0141,0.0178,0.0205,0.0222,0.0271,0.0308,0.0344,0.0395,0.0411,0.0412,0.0477,0.0482,0.0354,0.028,0.0169,0.0117,0.0108,0.0081,0.0085,0.0081,0.0106,0.0096,0.0085,0.0098,0.0132,0.0142,0.0137,0.0168,0.0204,0.0188,0.0162,0.0167,0.0181,0.0184,0.0241,0.0311,0.0385,0.0392,0.0381,0.0361,0.0293,0.025,0.0198,0.0175,0.0148,0.0108,0.0086,0.0074,0.0074,0.0063,0.0045,0.0036,0.0031,0.0026,0.0031,0.0027,0.0029,0.0032,0.0031,0.004,0.0049,0.0041,0.0047,0.006,0.0088,0.0085,0.0084,0.0079,0.0078,0.006,0.005,0.0056,0.007,0.0088,0.01,0.0112,0.0116,0.0132,0.0145,0.0123,0.0121,0.0119,0.0153,0.0165,0.0131,0.0102,0.01,0.0092,0.0094,0.0096,0.0099,0.0107,0.0097,0.0077,0.0065,0.0065,0.0069,0.0079,0.0073,0.0076,0.007,0.0065,0.007,0.006,0.0057,0.0052,0.0041,0.0029,0.0033,0.0023,0.0038,0.0035,0.0047,0.004,0.0048,0.0093,0.0051,0.0044,0.0043,0.0046,0.0032,0.0027,0.0024,0.0016,0.0017,0.0012,0.0019,0.0018,0.0028,0.0027,0.0032,0.0028,0.0027,0.0031,0.0033,0.003,0.004,0.0036,0.0035,0.0036,0.0025,0.0029,0.0033,0.0028,0.0033,0.0039,0.0029,0.0027,0.0046,0.0032,0.0039,0.0038,0.0047,0.0041,0.0042,0.0038,0.0049,0.0057,0.0051,0.0042,0.0048,0.0045,0.0055,0.0046,0.0044,0.0043,0.0046,0.0032,0.0035,0.0038,0.0036,0.0039,0.0045,0.0028,0.0039,0.0035,0.0039,0.0049,0.004,0.0041,0.0044,0.0026,0.0016,0.0035,0.0052,0.0031,0.0055,0.005,0.0094,0.0044,0.0057,0.0036,0.0051,0.0056,0.0076,0.0062,0.006,0.0067,0.0079,0.0054,0.0083,0.0093,0.0125,0.007,0.0095,0.0059,0.0062,0.0064,0.0097,0.0109,0.0139,0.0114,0.0157,0.0158,0.015,0.0102,0.0126,0.0104,0.0102,0.0076,0.0112,0.0175,0.011,0.009,
84.7106,0.0378,0.0613,0.0806,0.0822,0.0635,0.0425,0.0357,0.0342,0.0427,0.0553,0.0722,0.0764,0.0688,0.0443,0.0238,0.0188,0.0129,0.0146,0.0192,0.0295,0.0374,0.0391,0.0174,0.0636,0.0759,0.048,0.0271,0.0196,0.0141,0.0128,0.011,0.0109,0.0141,0.018,0.0206,0.023,0.0272,0.031,0.0348,0.0397,0.0414,0.0416,0.0515,0.0487,0.0378,0.0285,0.0172,0.0117,0.0119,0.0085,0.0081,0.0081,0.0106,0.0094,0.0088,0.0099,0.0132,0.0131,0.0137,0.0153,0.0186,0.0187,0.0161,0.0159,0.0168,0.0184,0.0222,0.0331,0.039,0.0396,0.041,0.0364,0.0296,0.0229,0.02,0.0176,0.0145,0.0097,0.0081,0.0073,0.0067,0.006,0.0044,0.0034,0.0035,0.0026,0.0031,0.0031,0.0027,0.003,0.0032,0.004,0.0045,0.0039,0.0045,0.0061,0.0078,0.0078,0.0074,0.0078,0.0083,0.0065,0.0049,0.0056,0.007,0.0082,0.0096,0.0107,0.0115,0.0125,0.0135,0.0125,0.0119,0.0123,0.0141,0.0166,0.013,0.0103,0.0098,0.0093,0.0095,0.0096,0.01,0.0106,0.0097,0.0078,0.007,0.0066,0.0068,0.0069,0.0072,0.0072,0.0064,0.0062,0.006,0.0061,0.0056,0.0049,0.0038,0.0033,0.0021,0.0028,0.0033,0.0039,0.0048,0.0044,0.0047,0.009,0.0051,0.0045,0.0043,0.0042,0.0035,0.0027,0.0019,0.0017,0.0016,0.0015,0.002,0.0023,0.0023,0.0025,0.0017,0.0024,0.0026,0.0029,0.0031,0.0034,0.004,0.0034,0.004,0.0031,0.0031,0.0033,0.0031,0.003,0.0033,0.0034,0.0074,0.0035,0.0014,0.0034,0.004,0.0038,0.0041,0.0039,0.0044,0.0047,0.0048,0.005,0.0049,0.0046,0.0049,0.0048,0.0043,0.0046,0.0043,0.0039,0.0041,0.0039,0.0039,0.0036,0.0034,0.0039,0.0037,0.0037,0.0035,0.0033,0.0036,0.0033,0.004,0.0036,0.0048,0.0046,0.0051,0.0043,0.0042,0.0042,0.0043,0.0044,0.0084,0.0039,0.0046,0.0044,0.0036,0.005,0.0059,0.0058,0.0068,0.0061,0.0065,0.0061,0.0067,0.0075,0.0,0.0087,0.0065,0.0062,0.0059,0.0077,0.0095,0.0137,0.0124,0.0123,0.0124,0.0208,0.0129,0.0111,0.0139,0.0115,0.0114,0.0091,0.0097,0.0116,0.0079,0.0101,
84.7832,0.0373,0.0612,0.081,0.0837,0.0633,0.0423,0.0354,0.0341,0.0429,0.0559,0.0755,0.0855,0.0726,0.0443,0.0235,0.0185,0.0128,0.0145,0.0192,0.0293,0.0373,0.039,0.0482,0.0593,0.0718,0.0479,0.0268,0.0196,0.0139,0.0121,0.0115,0.0114,0.0142,0.018,0.0204,0.0228,0.027,0.031,0.0345,0.0396,0.041,0.0411,0.048,0.0484,0.0374,0.0282,0.0172,0.0118,0.012,0.0082,0.009,0.0082,0.0107,0.0096,0.0085,0.0101,0.0131,0.0143,0.0134,0.0165,0.0206,0.0187,0.016,0.0174,0.0169,0.0184,0.0241,0.0313,0.0389,0.0391,0.038,0.0363,0.0292,0.0245,0.0195,0.018,0.0156,0.0101,0.0086,0.0077,0.007,0.006,0.0048,0.0036,0.0033,0.0025,0.003,0.0029,0.003,0.0032,0.0032,0.0036,0.0049,0.004,0.0048,0.0065,0.0089,0.0095,0.0085,0.0078,0.0081,0.006,0.0051,0.0057,0.0068,0.0085,0.0102,0.0117,0.0125,0.0135,0.0145,0.0127,0.0121,0.0126,0.0156,0.0166,0.013,0.0102,0.0096,0.0093,0.0095,0.0093,0.0101,0.0103,0.0096,0.0078,0.006,0.0058,0.0077,0.0074,0.0074,0.007,0.0071,0.0071,0.0064,0.0065,0.0054,0.0046,0.0045,0.0033,0.0029,0.0032,0.0042,0.0036,0.0047,0.0044,0.0048,0.0085,0.0058,0.0049,0.0046,0.0043,0.0035,0.0027,0.002,0.0017,0.002,0.0017,0.0022,0.0019,0.0025,0.0026,0.0031,0.0027,0.0028,0.0026,0.0028,0.0034,0.0033,0.0027,0.0035,0.0034,0.0035,0.0035,0.0027,0.0031,0.0037,0.0033,0.0025,0.0043,0.0075,0.0043,0.0027,0.0034,0.0048,0.0047,0.0056,0.0045,0.005,0.0056,0.0056,0.0051,0.0045,0.0053,0.0047,0.0046,0.0047,0.0041,0.0047,0.0041,0.0038,0.0037,0.0044,0.0045,0.0032,0.0035,0.0037,0.004,0.0034,0.0038,0.0039,0.0032,0.002,0.0026,0.0025,0.0036,0.0048,0.0046,0.0055,0.0045,0.01,0.0024,0.0034,0.0046,0.0061,0.0058,0.0056,0.0071,0.0071,0.0062,0.007,0.0062,0.0078,0.0079,0.0071,0.0074,0.0076,0.0082,0.0098,0.0065,0.0089,0.0102,0.0127,0.0108,0.0107,0.0109,0.0137,0.0157,0.0146,0.0106,0.0086,0.0082,0.0133,0.0201,0.0102,0.0092,
84.8018,0.038,0.0616,0.0809,0.0821,0.0639,0.0456,0.0359,0.0345,0.0432,0.0594,0.0721,0.0759,0.0684,0.0447,0.024,0.019,0.013,0.0147,0.0195,0.0297,0.0378,0.0395,0.0185,0.0599,0.0762,0.0484,0.0274,0.0197,0.0142,0.0123,0.0117,0.0108,0.0143,0.0182,0.0206,0.0232,0.0274,0.032,0.0349,0.04,0.0417,0.0419,0.0485,0.049,0.0379,0.0288,0.0174,0.0118,0.0124,0.0085,0.0087,0.0082,0.0108,0.0096,0.0084,0.0101,0.0132,0.0143,0.0128,0.0167,0.0205,0.0191,0.0163,0.0173,0.0169,0.0187,0.0244,0.0318,0.0392,0.0398,0.0383,0.0365,0.0297,0.0251,0.0202,0.0179,0.0146,0.0099,0.0086,0.0077,0.0068,0.0061,0.0044,0.0033,0.0033,0.0027,0.0029,0.003,0.0028,0.0033,0.0032,0.0037,0.0048,0.004,0.0048,0.0065,0.0081,0.0088,0.0084,0.0079,0.0076,0.0061,0.0068,0.0052,0.0067,0.0084,0.0098,0.0105,0.0115,0.0134,0.0145,0.0127,0.0122,0.0127,0.0156,0.0168,0.0131,0.0104,0.0098,0.0094,0.0094,0.0095,0.01,0.0104,0.0098,0.0078,0.0062,0.006,0.0069,0.0076,0.0078,0.0071,0.0068,0.0062,0.0063,0.006,0.0056,0.0049,0.004,0.0032,0.003,0.0029,0.0053,0.0038,0.0051,0.0044,0.0046,0.009,0.0051,0.0046,0.0043,0.0043,0.0034,0.0028,0.0021,0.0016,0.0016,0.0018,0.0021,0.0027,0.0021,0.0024,0.0025,0.0025,0.0025,0.003,0.003,0.0035,0.0037,0.0028,0.0038,0.0035,0.0031,0.0036,0.003,0.0029,0.003,0.0031,0.003,0.0035,0.0026,0.0037,0.0039,0.0038,0.0039,0.0043,0.0047,0.005,0.0046,0.0051,0.005,0.005,0.005,0.0049,0.0049,0.0045,0.0041,0.002,0.0035,0.0033,0.0034,0.0034,0.0037,0.0037,0.0034,0.0036,0.0037,0.0036,0.0033,0.0033,0.0041,0.0042,0.0033,0.0042,0.0068,0.0041,0.0043,0.0046,0.004,0.0043,0.0046,0.0043,0.0043,0.0047,0.0045,0.0053,0.0059,0.0065,0.0067,0.0069,0.006,0.0067,0.0078,0.0079,0.0,0.0074,0.0087,0.0066,0.0064,0.0069,0.0091,0.0106,0.0119,0.0126,0.0128,0.0094,0.0126,0.0113,0.0123,0.0126,0.0111,0.0103,0.0097,0.0156,0.0087,0.0062,
84.881,0.0369,0.0565,0.0752,0.0775,0.0589,0.045,0.0376,0.0361,0.0419,0.0554,0.0699,0.0792,0.0673,0.044,0.0249,0.0185,0.0127,0.0144,0.0191,0.0274,0.0347,0.0362,0.0482,0.0589,0.071,0.0446,0.0268,0.0196,0.0148,0.0129,0.0114,0.0112,0.014,0.0178,0.0204,0.0227,0.0271,0.0288,0.0322,0.0393,0.0406,0.0408,0.0475,0.0449,0.0378,0.0282,0.0168,0.0123,0.0112,0.0082,0.0082,0.0079,0.0098,0.0093,0.0087,0.01,0.0132,0.0143,0.0134,0.0168,0.0204,0.0205,0.0175,0.0168,0.0183,0.0199,0.0237,0.0329,0.0384,0.0388,0.0374,0.0333,0.029,0.0242,0.0207,0.0192,0.0156,0.0105,0.0087,0.0077,0.0067,0.0063,0.0047,0.0033,0.0034,0.0022,0.0028,0.0029,0.0026,0.0031,0.0029,0.0036,0.0043,0.0041,0.0045,0.0061,0.0078,0.0087,0.0083,0.0077,0.0074,0.0062,0.0061,0.0054,0.0064,0.0088,0.0104,0.0111,0.0123,0.0132,0.0143,0.0135,0.0128,0.0137,0.0156,0.0165,0.0144,0.0111,0.0107,0.0098,0.0103,0.0103,0.0108,0.0111,0.0102,0.0084,0.0067,0.0066,0.0071,0.007,0.0076,0.0074,0.0069,0.0066,0.0061,0.0061,0.0055,0.0048,0.0042,0.0033,0.0029,0.0033,0.0042,0.0037,0.0044,0.0045,0.0044,0.0085,0.0049,0.0045,0.0043,0.0039,0.0034,0.0026,0.0022,0.0017,0.0016,0.0016,0.0023,0.0021,0.0019,0.0023,0.0027,0.0026,0.0026,0.0029,0.003,0.0036,0.0038,0.0039,0.0039,0.0033,0.0027,0.0033,0.0031,0.0034,0.0031,0.0039,0.0039,0.0035,0.0077,0.0051,0.0048,0.0039,0.0045,0.0045,0.0045,0.0047,0.0044,0.0058,0.0043,0.0051,0.0054,0.0059,0.0043,0.0043,0.0044,0.0038,0.0042,0.003,0.003,0.0035,0.0031,0.0041,0.0034,0.0042,0.0036,0.0047,0.0034,0.0047,0.0036,0.0037,0.0061,0.003,0.0026,0.004,0.0058,0.0049,0.0043,0.005,0.0059,0.004,0.0057,0.0036,0.0044,0.0061,0.0073,0.0047,0.0065,0.0055,0.0069,0.0053,0.0064,0.0073,0.0128,0.0063,0.0063,0.0093,0.0091,0.0063,0.0098,0.0109,0.0144,0.0142,0.0141,0.0136,0.0125,0.014,0.0126,0.0119,0.0141,0.0097,0.0109,0.0117,0.0081,0.0103,
84.901,0.0377,0.061,0.0799,0.0802,0.0631,0.0452,0.0379,0.0362,0.0421,0.0586,0.07,0.0736,0.0666,0.0472,0.0252,0.0188,0.0129,0.0145,0.0193,0.0295,0.0349,0.0365,0.0158,0.059,0.075,0.0447,0.0271,0.0195,0.0148,0.0129,0.0115,0.0115,0.0142,0.018,0.0205,0.0231,0.0272,0.0309,0.0346,0.0395,0.041,0.0414,0.0478,0.0455,0.0374,0.0284,0.0177,0.0116,0.012,0.0083,0.0088,0.0082,0.0106,0.0094,0.0085,0.01,0.0134,0.0141,0.0136,0.0167,0.0206,0.0204,0.0174,0.0171,0.0177,0.0195,0.0236,0.0333,0.0387,0.039,0.0382,0.0341,0.0291,0.0247,0.0216,0.0194,0.0157,0.0107,0.0086,0.0078,0.0067,0.0058,0.0043,0.0033,0.0031,0.0021,0.0031,0.0031,0.0029,0.0032,0.0032,0.0037,0.0042,0.0039,0.0045,0.0061,0.0078,0.0084,0.0084,0.0077,0.0075,0.006,0.004,0.0055,0.0066,0.0088,0.0102,0.0114,0.0124,0.0134,0.0146,0.0135,0.013,0.0139,0.0155,0.0166,0.0141,0.0104,0.0107,0.0092,0.0102,0.0104,0.0108,0.0113,0.0104,0.0084,0.0068,0.0056,0.0071,0.0063,0.0077,0.0074,0.0067,0.0064,0.006,0.0059,0.0054,0.0047,0.0042,0.0035,0.0029,0.003,0.0016,0.0036,0.0051,0.0044,0.0044,0.0089,0.0051,0.0045,0.0043,0.0044,0.0033,0.0026,0.0022,0.0017,0.0015,0.0014,0.0021,0.0029,0.0022,0.0024,0.0034,0.0024,0.0025,0.003,0.0031,0.0035,0.0038,0.0036,0.0037,0.0034,0.0025,0.0029,0.0029,0.0029,0.0034,0.0033,0.0018,0.0035,0.0055,0.0015,0.0005,0.0038,0.0023,0.004,0.0043,0.0048,0.0048,0.0053,0.0046,0.0053,0.0046,0.0049,0.0046,0.0044,0.004,0.0031,0.0038,0.0037,0.0034,0.0039,0.0034,0.002,0.0031,0.0025,0.0036,0.0039,0.0036,0.004,0.0032,0.0039,0.0089,0.004,0.0051,0.0037,0.0041,0.0045,0.004,0.0046,0.0041,0.005,0.0039,0.0037,0.0046,0.005,0.0051,0.0058,0.0066,0.0069,0.006,0.0065,0.0084,0.0075,0.0,0.0066,0.0073,0.0078,0.0069,0.0075,0.0079,0.0101,0.0118,0.0109,0.0137,0.015,0.0141,0.0112,0.0129,0.0105,0.0108,0.012,0.0093,0.0076,0.008,0.0095,
36.918,0.0634,0.1035,0.1375,0.1326,0.1079,0.0751,0.0623,0.0596,0.0713,0.0961,0.1112,0.1123,0.1033,0.0779,0.0423,0.0333,0.0222,0.0259,0.0335,0.0499,0.0636,0.0664,0.0,0.1062,0.1231,0.0796,0.0459,0.0336,0.0249,0.0215,0.0197,0.0192,0.0245,0.0305,0.0343,0.0383,0.0449,0.0512,0.058,0.0685,0.0718,0.0725,0.0865,0.0811,0.0604,0.0468,0.0325,0.0202,0.0194,0.0142,0.0138,0.0138,0.0177,0.0158,0.0143,0.0164,0.0214,0.0232,0.0221,0.0267,0.0327,0.0327,0.0281,0.0276,0.0292,0.0322,0.0399,0.0594,0.071,0.0725,0.0699,0.0619,0.0521,0.0429,0.0362,0.0316,0.0259,0.0181,0.0145,0.0132,0.0114,0.0103,0.0078,0.0061,0.0058,0.0045,0.0052,0.0052,0.0049,0.0055,0.0053,0.0063,0.0076,0.007,0.0079,0.0103,0.0131,0.014,0.0138,0.0128,0.0125,0.0102,0.0089,0.0089,0.0109,0.0141,0.0166,0.0183,0.0204,0.0225,0.0244,0.0225,0.021,0.0221,0.026,0.0285,0.0238,0.0177,0.0167,0.0157,0.0159,0.016,0.0167,0.0173,0.0162,0.0132,0.011,0.0099,0.0113,0.0116,0.0122,0.0114,0.0107,0.0104,0.0098,0.0093,0.0085,0.0076,0.0063,0.0053,0.0046,0.0043,0.0051,0.0051,0.006,0.0057,0.0061,0.0112,0.0065,0.0058,0.0056,0.0055,0.0046,0.0035,0.0028,0.0022,0.0019,0.0021,0.0031,0.0035,0.0031,0.0036,0.0038,0.0036,0.0038,0.0042,0.0045,0.005,0.0054,0.0051,0.0053,0.0047,0.0043,0.0046,0.0043,0.0043,0.0046,0.005,0.0044,0.005,0.0077,0.0047,0.0056,0.0057,0.0058,0.0061,0.0063,0.0068,0.0065,0.0072,0.0068,0.0071,0.0066,0.0066,0.0064,0.0062,0.006,0.0073,0.0055,0.0052,0.005,0.005,0.0051,0.0051,0.005,0.005,0.005,0.005,0.0048,0.0056,0.0051,0.0052,0.0062,0.005,0.0061,0.0059,0.0058,0.0061,0.0059,0.0064,0.0088,0.0068,0.0062,0.0065,0.0075,0.0076,0.0083,0.0092,0.0096,0.0098,0.0093,0.0091,0.0105,0.0116,0.0,0.0113,0.0109,0.0101,0.0102,0.0117,0.0157,0.0198,0.0227,0.024,0.0364,0.0264,0.0248,0.0245,0.0242,0.0228,0.0217,0.0209,0.0192,0.0204,0.0166,0.0153,
37.0356,0.063,0.1029,0.136,0.131,0.1066,0.0744,0.0618,0.0591,0.071,0.0949,0.1099,0.111,0.1021,0.077,0.0418,0.0329,0.0219,0.0256,0.0332,0.0495,0.0629,0.0657,0.0,0.1051,0.1215,0.0786,0.0453,0.0331,0.0246,0.0213,0.0194,0.019,0.0242,0.0301,0.0339,0.0378,0.0444,0.0506,0.0573,0.0678,0.0709,0.0717,0.0856,0.0802,0.0596,0.0463,0.032,0.0199,0.0191,0.014,0.0136,0.0136,0.0175,0.0156,0.0141,0.0162,0.0211,0.0228,0.0218,0.0265,0.0323,0.0323,0.0277,0.0272,0.0288,0.0317,0.0394,0.0588,0.0702,0.0718,0.0693,0.0612,0.0514,0.0424,0.0356,0.031,0.0254,0.0178,0.0143,0.0129,0.0113,0.0102,0.0076,0.006,0.0057,0.0044,0.0051,0.0049,0.0048,0.0054,0.005,0.006,0.0073,0.0069,0.0078,0.0102,0.0128,0.0137,0.0135,0.0125,0.0122,0.0101,0.009,0.0086,0.0107,0.0139,0.0163,0.0178,0.02,0.0222,0.0241,0.0223,0.0207,0.022,0.0256,0.0282,0.0233,0.0174,0.0164,0.0155,0.0156,0.0157,0.0164,0.0171,0.0157,0.013,0.0105,0.0095,0.0111,0.0113,0.0119,0.0112,0.0105,0.0102,0.0096,0.0093,0.0085,0.0075,0.0062,0.0052,0.0044,0.0042,0.0047,0.005,0.0062,0.0057,0.0061,0.0118,0.0066,0.006,0.0057,0.0058,0.0047,0.0037,0.0027,0.0022,0.0019,0.0022,0.003,0.0036,0.0031,0.0035,0.0036,0.0034,0.0035,0.0042,0.0044,0.0049,0.0053,0.0052,0.0051,0.0046,0.0041,0.0043,0.0042,0.0042,0.0044,0.0049,0.0046,0.0047,0.0077,0.0054,0.0053,0.0057,0.0056,0.0056,0.0063,0.0066,0.0064,0.0072,0.0068,0.0069,0.0068,0.0067,0.0063,0.0061,0.0058,0.0079,0.0054,0.0051,0.0051,0.0051,0.0052,0.005,0.0051,0.005,0.0049,0.005,0.0049,0.0052,0.0051,0.005,0.0066,0.0054,0.0059,0.0057,0.0057,0.0059,0.0061,0.0065,0.0098,0.0068,0.006,0.0063,0.0067,0.0074,0.0082,0.0089,0.0098,0.0098,0.0094,0.0091,0.0108,0.0116,0.0,0.0115,0.0108,0.0103,0.0101,0.0119,0.0151,0.0205,0.0221,0.0237,0.0282,0.0245,0.0249,0.0242,0.0225,0.0227,0.0217,0.02,0.0193,0.0182,0.0157,0.0151,
37.0861,0.0625,0.1027,0.1422,0.1478,0.108,0.0742,0.0617,0.0591,0.0734,0.0988,0.13,0.1489,0.1251,0.0771,0.0414,0.0326,0.0217,0.0255,0.033,0.0494,0.0628,0.0657,0.0837,0.1057,0.1302,0.0783,0.0451,0.0333,0.0243,0.0212,0.0192,0.0188,0.024,0.0298,0.0336,0.0375,0.0441,0.0504,0.057,0.0674,0.0705,0.0712,0.085,0.0792,0.0592,0.046,0.0314,0.0198,0.0193,0.014,0.0133,0.0135,0.0175,0.0156,0.0142,0.0162,0.0212,0.0229,0.0216,0.0265,0.0323,0.0322,0.0278,0.0271,0.0289,0.0317,0.0393,0.0583,0.0696,0.0709,0.0685,0.0606,0.051,0.042,0.0356,0.0312,0.0253,0.0177,0.0144,0.0131,0.0114,0.0102,0.0077,0.006,0.0058,0.0044,0.0053,0.0051,0.005,0.0052,0.0054,0.0062,0.0075,0.007,0.0079,0.0102,0.013,0.0137,0.0136,0.0127,0.0125,0.0101,0.0089,0.0087,0.0108,0.0139,0.0163,0.018,0.0197,0.0221,0.0242,0.0222,0.0208,0.0218,0.0256,0.028,0.0236,0.0174,0.0165,0.0155,0.0156,0.0157,0.0166,0.0172,0.0161,0.013,0.011,0.0095,0.0113,0.0113,0.012,0.0112,0.0105,0.0102,0.0097,0.0093,0.0086,0.0075,0.0061,0.0052,0.0046,0.0041,0.0046,0.0048,0.0056,0.0053,0.0057,0.0102,0.006,0.0053,0.0051,0.005,0.0041,0.0033,0.0026,0.002,0.0019,0.0022,0.0031,0.0034,0.0034,0.0034,0.0038,0.0035,0.0039,0.0043,0.0044,0.0049,0.0054,0.0051,0.0052,0.0047,0.0042,0.0043,0.0042,0.0044,0.0044,0.0049,0.0053,0.0048,0.0067,0.0056,0.0061,0.0053,0.006,0.006,0.0067,0.0067,0.0064,0.0072,0.0068,0.0071,0.007,0.0069,0.0066,0.0061,0.0063,0.0086,0.0059,0.005,0.0051,0.0054,0.0055,0.0051,0.0053,0.0051,0.005,0.0051,0.006,0.0053,0.0056,0.0054,0.0067,0.0067,0.0059,0.0061,0.0063,0.006,0.0067,0.0062,0.0095,0.0071,0.0063,0.0062,0.0078,0.0073,0.0089,0.0086,0.0099,0.0099,0.0097,0.0101,0.0109,0.0112,0.0192,0.0115,0.0114,0.01,0.0099,0.0117,0.0159,0.0198,0.0229,0.0235,0.0253,0.0242,0.0253,0.0238,0.0235,0.0225,0.0214,0.0195,0.0207,0.0203,0.0173,0.0155,
37.1039,0.0629,0.1028,0.135,0.1301,0.1057,0.0741,0.0616,0.0589,0.0699,0.0943,0.1092,0.1104,0.1015,0.0765,0.0415,0.0328,0.0218,0.0255,0.0331,0.0493,0.0626,0.0655,0.0,0.1044,0.1206,0.078,0.045,0.033,0.0244,0.0212,0.0193,0.0188,0.0241,0.0298,0.0337,0.0376,0.0442,0.0503,0.0571,0.0675,0.0706,0.0714,0.0852,0.0798,0.0593,0.0461,0.0316,0.0198,0.019,0.0139,0.0136,0.0136,0.0174,0.0155,0.0141,0.0162,0.0209,0.0228,0.0217,0.0264,0.0322,0.0322,0.0276,0.027,0.0287,0.0317,0.0393,0.0586,0.07,0.0714,0.0689,0.0609,0.0513,0.0423,0.0356,0.0311,0.0252,0.0177,0.0142,0.0128,0.0113,0.0102,0.0076,0.006,0.0057,0.0044,0.0051,0.0051,0.0048,0.0053,0.0052,0.0062,0.0075,0.0068,0.0078,0.0101,0.0128,0.0136,0.0135,0.0126,0.0122,0.0101,0.0088,0.0086,0.0107,0.0139,0.0163,0.0179,0.02,0.0221,0.024,0.0222,0.0207,0.022,0.0255,0.0281,0.0234,0.0174,0.0163,0.0154,0.0156,0.0158,0.0164,0.0171,0.0159,0.013,0.0108,0.0094,0.0112,0.0114,0.012,0.0113,0.0105,0.0102,0.0096,0.0092,0.0084,0.0075,0.0062,0.0052,0.0045,0.0044,0.005,0.0051,0.0062,0.0059,0.006,0.0122,0.0066,0.0061,0.0059,0.006,0.0048,0.0037,0.0029,0.0023,0.002,0.0023,0.0029,0.0037,0.003,0.0035,0.0037,0.0035,0.0038,0.0043,0.0045,0.0049,0.0053,0.005,0.0052,0.0047,0.0042,0.0042,0.0042,0.0042,0.0045,0.0048,0.0047,0.0047,0.0061,0.0053,0.0052,0.0052,0.0058,0.0058,0.0062,0.0068,0.0064,0.0071,0.0067,0.0069,0.0066,0.0066,0.0064,0.0063,0.006,0.0063,0.0052,0.0052,0.0048,0.0049,0.0051,0.0049,0.0048,0.0048,0.0049,0.0042,0.0049,0.0049,0.0049,0.0052,0.007,0.0053,0.0057,0.0057,0.0053,0.0058,0.006,0.0064,0.0061,0.0067,0.0062,0.0063,0.0071,0.0074,0.0083,0.0089,0.0097,0.0098,0.0095,0.0091,0.0111,0.0114,0.0,0.0112,0.0105,0.0097,0.0104,0.0118,0.0154,0.0205,0.0224,0.0238,0.0279,0.0238,0.024,0.0245,0.0248,0.0228,0.0218,0.0206,0.0196,0.0198,0.0171,0.0154,
37.1189,0.0626,0.1027,0.1422,0.1475,0.1076,0.0741,0.0616,0.059,0.0736,0.0988,0.1299,0.1487,0.1246,0.0768,0.0412,0.0326,0.0216,0.0254,0.0329,0.0494,0.0626,0.0656,0.0832,0.1056,0.1297,0.0779,0.0449,0.0331,0.0242,0.0209,0.0191,0.0187,0.0239,0.0295,0.0335,0.0375,0.0439,0.0502,0.0568,0.0673,0.0704,0.0711,0.0848,0.0793,0.0589,0.0459,0.0322,0.0197,0.0191,0.0139,0.0134,0.0135,0.0174,0.0154,0.014,0.0162,0.021,0.0228,0.0215,0.0264,0.0322,0.0321,0.0276,0.027,0.0287,0.0316,0.0392,0.0582,0.0695,0.0708,0.0682,0.0603,0.0508,0.042,0.0355,0.0309,0.0252,0.0174,0.0143,0.0128,0.0112,0.0101,0.0076,0.0059,0.0058,0.0043,0.005,0.005,0.0048,0.0052,0.0051,0.0061,0.0075,0.0069,0.0078,0.0101,0.0129,0.0136,0.0135,0.0126,0.0123,0.0101,0.0088,0.0086,0.0106,0.0138,0.0163,0.0179,0.02,0.022,0.024,0.0221,0.0207,0.0221,0.0256,0.028,0.0234,0.0173,0.0165,0.0155,0.0156,0.0157,0.0165,0.0172,0.016,0.0128,0.0107,0.0094,0.0111,0.0114,0.0118,0.0111,0.0105,0.0101,0.0095,0.009,0.0085,0.0075,0.0058,0.0052,0.0044,0.0041,0.0046,0.0045,0.0056,0.0052,0.0055,0.01,0.0058,0.0052,0.0049,0.005,0.0039,0.0031,0.0026,0.0019,0.0019,0.0022,0.0028,0.0035,0.003,0.0033,0.0039,0.0036,0.0037,0.0041,0.0046,0.0048,0.0053,0.005,0.005,0.0045,0.0044,0.0044,0.0043,0.0041,0.0044,0.0044,0.0046,0.0048,0.0058,0.0051,0.0057,0.0054,0.0057,0.0059,0.0063,0.0065,0.0063,0.007,0.0066,0.0068,0.0066,0.0066,0.0063,0.0062,0.0065,0.0078,0.0058,0.0051,0.0042,0.0053,0.0052,0.0047,0.0052,0.005,0.005,0.0049,0.0049,0.0049,0.0053,0.0028,0.0055,0.0062,0.0056,0.0056,0.0055,0.0058,0.006,0.0059,0.0095,0.0064,0.0061,0.0071,0.0074,0.0082,0.008,0.0088,0.0094,0.0094,0.0088,0.0092,0.0099,0.0112,0.0171,0.0108,0.0104,0.0102,0.0107,0.0117,0.0149,0.0191,0.0207,0.0236,0.0238,0.024,0.0243,0.0235,0.0243,0.0224,0.0214,0.02,0.0188,0.0145,0.0126,0.0181,
37.1303,0.0631,0.103,0.1347,0.1298,0.1056,0.0743,0.0618,0.059,0.0703,0.0942,0.1091,0.1103,0.1013,0.0765,0.0415,0.0329,0.0219,0.0257,0.0332,0.0495,0.0627,0.0657,0.0,0.1042,0.1202,0.0779,0.0452,0.0331,0.0245,0.0212,0.0194,0.019,0.0242,0.0301,0.0339,0.0378,0.0444,0.0505,0.0573,0.0676,0.0707,0.0715,0.0852,0.0797,0.0593,0.0462,0.0316,0.0199,0.0191,0.014,0.0136,0.0136,0.0175,0.0156,0.0142,0.0163,0.0212,0.0229,0.0219,0.0265,0.0323,0.0323,0.0278,0.0273,0.0289,0.0318,0.0394,0.0586,0.0698,0.0713,0.0687,0.0607,0.0512,0.0422,0.0357,0.0311,0.0252,0.0177,0.0143,0.0129,0.0113,0.0102,0.0076,0.006,0.0058,0.0045,0.0051,0.0051,0.0048,0.0051,0.0052,0.0063,0.0075,0.0069,0.0079,0.0102,0.0128,0.0137,0.0136,0.0127,0.0123,0.0101,0.0091,0.0088,0.0107,0.0139,0.0161,0.0179,0.0199,0.0221,0.0241,0.0222,0.0207,0.022,0.0257,0.028,0.0234,0.0174,0.0166,0.0155,0.0157,0.0158,0.0165,0.0172,0.0159,0.013,0.0109,0.009,0.0107,0.0112,0.0119,0.011,0.0104,0.0102,0.0095,0.0092,0.0086,0.0075,0.0061,0.0052,0.0045,0.0042,0.0044,0.0048,0.0056,0.0054,0.0056,0.0103,0.006,0.0054,0.0051,0.0052,0.0042,0.0032,0.0025,0.0021,0.0019,0.0022,0.003,0.0035,0.003,0.0035,0.0039,0.0035,0.0037,0.0041,0.0044,0.0049,0.0053,0.0051,0.0051,0.0047,0.0042,0.0044,0.0041,0.0042,0.0044,0.0048,0.0043,0.0047,0.0055,0.0051,0.0054,0.0055,0.0058,0.006,0.0062,0.0066,0.0064,0.0071,0.0067,0.0069,0.0067,0.0067,0.0063,0.0062,0.0061,0.0084,0.0055,0.0053,0.0051,0.005,0.0051,0.0051,0.0052,0.005,0.005,0.005,0.0049,0.0056,0.005,0.0052,0.0053,0.0055,0.0051,0.0057,0.0056,0.006,0.0061,0.0062,0.008,0.0069,0.006,0.0064,0.007,0.0074,0.0083,0.009,0.0096,0.0097,0.0095,0.0092,0.0109,0.0117,0.0,0.0108,0.0111,0.0107,0.0108,0.0115,0.0144,0.0201,0.0221,0.0239,0.0235,0.0251,0.0246,0.0241,0.0238,0.0225,0.0215,0.0205,0.019,0.0202,0.0168,0.0152,
37.1411,0.0628,0.1032,0.1427,0.148,0.1079,0.0743,0.0618,0.0593,0.0738,0.0992,0.1303,0.1491,0.1248,0.077,0.0413,0.0326,0.0217,0.0255,0.033,0.0495,0.0628,0.0658,0.0842,0.1059,0.13,0.078,0.0449,0.0333,0.0242,0.0211,0.0192,0.0189,0.024,0.0298,0.0337,0.0376,0.0441,0.0505,0.0569,0.0674,0.0704,0.0712,0.085,0.0794,0.0589,0.0459,0.0314,0.0198,0.0192,0.014,0.0136,0.0136,0.0174,0.0156,0.0141,0.0163,0.0211,0.0229,0.0216,0.0265,0.0322,0.0322,0.0276,0.0272,0.0288,0.0316,0.0393,0.0584,0.0695,0.0708,0.0684,0.0603,0.051,0.0422,0.0354,0.0312,0.0253,0.0177,0.0141,0.0129,0.0112,0.0101,0.0075,0.006,0.0058,0.0044,0.0052,0.0052,0.0049,0.0054,0.0052,0.0064,0.0075,0.0069,0.0078,0.0102,0.0128,0.0137,0.0135,0.0126,0.0123,0.01,0.0084,0.0086,0.0106,0.0138,0.0163,0.0178,0.0199,0.0221,0.0241,0.0222,0.0205,0.022,0.0255,0.0279,0.0233,0.0174,0.0164,0.0155,0.0154,0.0158,0.0167,0.0171,0.016,0.0131,0.0108,0.0096,0.0112,0.0118,0.0117,0.0111,0.0104,0.0103,0.0095,0.0092,0.0087,0.0076,0.0062,0.0053,0.0045,0.0042,0.0043,0.005,0.0058,0.0053,0.0057,0.0109,0.006,0.0056,0.0051,0.0053,0.0042,0.003,0.0025,0.0021,0.0012,0.0023,0.003,0.0037,0.0032,0.0036,0.0037,0.0035,0.0037,0.004,0.0044,0.0049,0.005,0.0051,0.0049,0.0044,0.004,0.0044,0.0043,0.0042,0.0043,0.0047,0.0041,0.0036,0.0055,0.0051,0.0055,0.0054,0.006,0.0059,0.0061,0.0068,0.0064,0.0067,0.0067,0.007,0.0068,0.0066,0.0064,0.0061,0.0063,0.0071,0.0058,0.0056,0.0045,0.0044,0.005,0.0051,0.0047,0.0056,0.0051,0.0051,0.0049,0.006,0.005,0.0052,0.0051,0.0063,0.0064,0.0063,0.0055,0.0067,0.006,0.0062,0.0089,0.0072,0.0063,0.0064,0.0073,0.0071,0.0077,0.0084,0.0081,0.008,0.0093,0.0087,0.0103,0.0117,0.0121,0.0111,0.0103,0.0109,0.01,0.012,0.0152,0.0195,0.0216,0.0242,0.0244,0.0246,0.0244,0.0253,0.0217,0.0238,0.0216,0.0212,0.02,0.0192,0.0162,0.0166,
37.1489,0.0627,0.1026,0.1339,0.129,0.1048,0.0739,0.0614,0.0587,0.07,0.0936,0.1084,0.1096,0.1007,0.0759,0.0412,0.0326,0.0216,0.0254,0.0329,0.0492,0.0623,0.0653,0.0,0.1036,0.1194,0.0774,0.0448,0.0328,0.0243,0.0209,0.0192,0.0187,0.0239,0.0298,0.0336,0.0374,0.044,0.05,0.0568,0.0671,0.0703,0.0711,0.0847,0.0793,0.059,0.0459,0.0314,0.0196,0.0189,0.0138,0.0135,0.0134,0.0173,0.0154,0.0139,0.016,0.0209,0.0225,0.0216,0.0264,0.032,0.032,0.0274,0.0269,0.0285,0.0314,0.0391,0.0583,0.0694,0.0709,0.0683,0.0604,0.0509,0.0419,0.0351,0.0308,0.0252,0.0175,0.0141,0.0127,0.0112,0.0101,0.0075,0.0059,0.0056,0.0042,0.005,0.0047,0.0047,0.0053,0.0051,0.0062,0.0074,0.0068,0.0077,0.01,0.0125,0.0136,0.0134,0.0125,0.012,0.01,0.0086,0.0086,0.0106,0.0138,0.0161,0.0178,0.0198,0.0219,0.0238,0.022,0.0206,0.0219,0.0254,0.0278,0.0231,0.0172,0.0163,0.0153,0.0155,0.0155,0.0163,0.0169,0.0157,0.0129,0.0107,0.0094,0.0109,0.0112,0.0118,0.0112,0.0105,0.0101,0.0096,0.0091,0.0084,0.0073,0.0061,0.0051,0.0044,0.0043,0.0048,0.0053,0.0059,0.0059,0.0062,0.0119,0.0067,0.0061,0.0058,0.0059,0.0048,0.0036,0.003,0.0021,0.0017,0.0022,0.0031,0.0034,0.0031,0.0035,0.0038,0.0035,0.0037,0.0041,0.0044,0.0048,0.0053,0.005,0.0051,0.0046,0.0041,0.0045,0.0042,0.0042,0.0045,0.0048,0.0044,0.0041,0.0078,0.0052,0.0053,0.0055,0.0058,0.0059,0.0063,0.0067,0.0064,0.0071,0.0068,0.0069,0.0066,0.0066,0.0059,0.0061,0.0059,0.0066,0.0054,0.005,0.0049,0.0049,0.005,0.0049,0.005,0.0047,0.0047,0.0047,0.0051,0.0052,0.0048,0.0051,0.0058,0.0059,0.0054,0.0056,0.0058,0.0058,0.0058,0.006,0.0091,0.007,0.0061,0.0063,0.007,0.0074,0.0081,0.009,0.0094,0.0092,0.0084,0.0092,0.0102,0.0117,0.0,0.0112,0.0107,0.0099,0.0106,0.0118,0.015,0.0197,0.0223,0.0235,0.0303,0.0268,0.0247,0.0241,0.0223,0.0223,0.0211,0.0199,0.0187,0.0204,0.0168,0.0163,
37.1554,0.0628,0.1033,0.1428,0.148,0.1079,0.0743,0.0618,0.0593,0.0739,0.0992,0.1302,0.149,0.1246,0.0769,0.0412,0.0325,0.0216,0.0255,0.033,0.0496,0.0627,0.0658,0.0833,0.1059,0.1298,0.0778,0.0449,0.0332,0.0242,0.0211,0.0191,0.0188,0.024,0.0298,0.0336,0.0375,0.0441,0.0502,0.0569,0.0673,0.0704,0.0711,0.0849,0.0792,0.0589,0.046,0.0314,0.0198,0.0193,0.0139,0.0136,0.0136,0.0175,0.0155,0.0139,0.0162,0.0209,0.0226,0.0216,0.0264,0.0322,0.0321,0.0277,0.0272,0.0288,0.0316,0.0392,0.0582,0.0694,0.0707,0.0682,0.0604,0.0508,0.042,0.0354,0.031,0.0254,0.0177,0.0143,0.0128,0.0113,0.0101,0.0076,0.006,0.0058,0.0044,0.005,0.0052,0.0048,0.0054,0.0051,0.0063,0.0075,0.0068,0.0078,0.0102,0.0127,0.0136,0.0136,0.0125,0.0122,0.01,0.0085,0.0087,0.0107,0.0139,0.0164,0.0179,0.02,0.022,0.0239,0.0222,0.0206,0.0219,0.0256,0.028,0.0234,0.0174,0.0164,0.0156,0.0156,0.0156,0.0166,0.0171,0.0159,0.0129,0.0111,0.0094,0.0114,0.0114,0.0119,0.0109,0.0101,0.0102,0.0096,0.0092,0.0087,0.0076,0.0062,0.0052,0.0046,0.0042,0.0048,0.0048,0.0054,0.0052,0.0055,0.01,0.0058,0.0052,0.0051,0.0051,0.0044,0.0033,0.0025,0.002,0.0017,0.0023,0.0029,0.0034,0.0031,0.0035,0.0038,0.0032,0.0039,0.0041,0.0046,0.0049,0.0052,0.005,0.0052,0.0046,0.0041,0.0046,0.0043,0.0041,0.0046,0.0048,0.0044,0.0046,0.0057,0.0053,0.0049,0.0055,0.0059,0.0061,0.0063,0.0069,0.0058,0.0068,0.0067,0.0069,0.0067,0.0063,0.0064,0.0063,0.0062,0.0064,0.0054,0.0048,0.0042,0.0049,0.0048,0.0048,0.0051,0.0052,0.0053,0.0049,0.0052,0.005,0.0055,0.0052,0.0063,0.0062,0.0045,0.006,0.0061,0.0063,0.0061,0.0064,0.0084,0.0069,0.006,0.0062,0.007,0.0072,0.008,0.0083,0.0076,0.0099,0.0099,0.0098,0.0105,0.0119,0.0137,0.0111,0.0105,0.0106,0.0105,0.012,0.0157,0.0202,0.0226,0.024,0.0228,0.026,0.0252,0.0248,0.0253,0.0232,0.023,0.0209,0.02,0.0211,0.0175,0.0166,
37.1599,0.063,0.103,0.134,0.1291,0.105,0.0741,0.0617,0.059,0.0704,0.0938,0.1086,0.1098,0.1009,0.0761,0.0413,0.0328,0.0217,0.0256,0.0331,0.0494,0.0626,0.0655,0.0,0.1037,0.1194,0.0775,0.0449,0.0329,0.0243,0.0211,0.0193,0.0188,0.0241,0.0299,0.0337,0.0376,0.0442,0.0502,0.057,0.0673,0.0704,0.0712,0.0849,0.0794,0.0591,0.0459,0.0316,0.0197,0.0188,0.0139,0.0137,0.0135,0.0174,0.0156,0.0141,0.0162,0.0211,0.0228,0.0217,0.0266,0.0322,0.0322,0.0276,0.0272,0.0288,0.0316,0.0392,0.0583,0.0696,0.071,0.0685,0.0605,0.0511,0.0421,0.0354,0.0311,0.0254,0.0176,0.0141,0.0127,0.0112,0.01,0.0075,0.0059,0.0057,0.0044,0.0051,0.0051,0.0048,0.0054,0.0052,0.0061,0.0075,0.0068,0.0077,0.0101,0.0127,0.0137,0.0135,0.0126,0.0123,0.0101,0.0086,0.0088,0.0107,0.0139,0.0163,0.0179,0.02,0.0221,0.024,0.0221,0.0205,0.022,0.0255,0.028,0.0233,0.0173,0.0164,0.0154,0.0156,0.0156,0.0164,0.0171,0.0159,0.013,0.0108,0.0096,0.0113,0.0116,0.0121,0.0112,0.0105,0.01,0.0095,0.0092,0.0085,0.0075,0.0062,0.0052,0.0045,0.0043,0.0045,0.0052,0.0066,0.0061,0.0064,0.0124,0.007,0.0063,0.0061,0.0058,0.005,0.0038,0.0029,0.0024,0.002,0.0023,0.003,0.0035,0.0031,0.0036,0.0038,0.0036,0.0036,0.0043,0.0045,0.0047,0.0051,0.005,0.0051,0.0047,0.0042,0.0044,0.0042,0.0042,0.0045,0.0049,0.0045,0.0048,0.0065,0.0052,0.0052,0.0056,0.0058,0.0059,0.0063,0.0066,0.0064,0.0071,0.0067,0.0069,0.0067,0.0067,0.0064,0.0061,0.006,0.0053,0.0055,0.0051,0.005,0.005,0.005,0.0049,0.0052,0.0051,0.005,0.0049,0.0051,0.0048,0.005,0.0053,0.0055,0.0051,0.0057,0.0057,0.0057,0.006,0.0062,0.0063,0.0081,0.0065,0.0061,0.0065,0.0063,0.0074,0.0081,0.009,0.0087,0.0102,0.0091,0.0092,0.0109,0.0118,0.0,0.0111,0.011,0.0103,0.0106,0.0115,0.0155,0.0197,0.0225,0.0234,0.0235,0.0255,0.0244,0.0243,0.0239,0.0226,0.0214,0.0201,0.0195,0.0196,0.0159,0.0158,
37.1643,0.0627,0.103,0.1425,0.1475,0.1074,0.0741,0.0617,0.0591,0.0738,0.0989,0.1298,0.1485,0.1242,0.0766,0.041,0.0325,0.0216,0.0254,0.0329,0.0494,0.0626,0.0656,0.0833,0.1055,0.1293,0.0775,0.0448,0.0331,0.0241,0.021,0.0191,0.0187,0.0239,0.0297,0.0335,0.0373,0.044,0.0501,0.0567,0.067,0.07,0.0709,0.0846,0.0789,0.0587,0.0458,0.0319,0.0197,0.019,0.0139,0.0138,0.0135,0.0175,0.0155,0.014,0.0162,0.021,0.0215,0.0217,0.0263,0.0322,0.0321,0.0276,0.0269,0.0287,0.0315,0.0391,0.058,0.069,0.0705,0.0679,0.0601,0.0503,0.0419,0.0353,0.0307,0.0252,0.0175,0.0142,0.0128,0.0113,0.0102,0.0076,0.0059,0.0059,0.0044,0.0051,0.0049,0.0049,0.0054,0.0052,0.0061,0.0076,0.0068,0.0079,0.0101,0.0117,0.0131,0.0136,0.0126,0.0123,0.0101,0.0084,0.0088,0.0107,0.0139,0.0162,0.0177,0.02,0.022,0.0238,0.022,0.0207,0.0218,0.0257,0.0278,0.0233,0.0174,0.0163,0.0154,0.0156,0.0156,0.0166,0.0171,0.0157,0.0128,0.0109,0.0096,0.0111,0.0112,0.0119,0.0112,0.0105,0.0101,0.0098,0.0093,0.0085,0.0075,0.0062,0.0051,0.0045,0.0041,0.0043,0.0047,0.0054,0.0054,0.0055,0.0097,0.0058,0.0055,0.005,0.0053,0.0043,0.0031,0.0024,0.0021,0.0019,0.0023,0.003,0.0036,0.0032,0.0034,0.0038,0.0035,0.0037,0.004,0.0045,0.0048,0.0053,0.005,0.0054,0.0048,0.0046,0.0046,0.0042,0.0037,0.0044,0.0045,0.0042,0.0043,0.0088,0.0052,0.0055,0.0055,0.0042,0.0058,0.0064,0.0063,0.0062,0.0069,0.0065,0.007,0.0066,0.0064,0.0064,0.0064,0.0061,0.0067,0.0055,0.0053,0.0055,0.0049,0.0051,0.0047,0.0052,0.0052,0.0049,0.0048,0.005,0.0057,0.0055,0.0055,0.005,0.0059,0.0053,0.0063,0.0062,0.0063,0.0065,0.0064,0.0078,0.0069,0.0066,0.0059,0.0072,0.0066,0.0084,0.0093,0.01,0.0099,0.0094,0.0092,0.0103,0.0117,0.0171,0.0116,0.0105,0.0091,0.0108,0.0118,0.0154,0.02,0.0228,0.0238,0.0255,0.0241,0.0245,0.0251,0.025,0.0229,0.0216,0.0197,0.0204,0.0206,0.0142,0.0152,
37.1431,0.0629,0.1033,0.1428,0.1477,0.1076,0.0742,0.0618,0.0592,0.0738,0.0991,0.1301,0.1488,0.1241,0.0766,0.041,0.0326,0.0216,0.0255,0.033,0.0496,0.0627,0.0657,0.0843,0.1057,0.1294,0.0774,0.0447,0.0331,0.0241,0.0209,0.0192,0.0188,0.0239,0.0297,0.0336,0.0374,0.0441,0.0503,0.0567,0.0672,0.0702,0.0709,0.0846,0.079,0.0587,0.0457,0.0317,0.0197,0.0191,0.014,0.0137,0.0135,0.0175,0.0155,0.014,0.0162,0.0211,0.0227,0.0218,0.0264,0.0322,0.0321,0.0271,0.0272,0.0288,0.0314,0.0392,0.0582,0.0691,0.0705,0.068,0.0601,0.0507,0.0418,0.0353,0.0308,0.0254,0.0175,0.0143,0.0128,0.0114,0.0102,0.0076,0.0061,0.0058,0.0044,0.0051,0.0052,0.0049,0.0054,0.0051,0.006,0.0076,0.0069,0.0077,0.0101,0.0128,0.0136,0.0136,0.0125,0.0122,0.0102,0.0088,0.0086,0.0107,0.0138,0.0164,0.0179,0.02,0.022,0.0239,0.022,0.0206,0.0215,0.0255,0.0279,0.0235,0.0174,0.0164,0.0154,0.0157,0.0158,0.0158,0.0169,0.0158,0.013,0.0109,0.0095,0.0113,0.0113,0.012,0.0113,0.0105,0.01,0.0094,0.0094,0.0085,0.0075,0.0063,0.0052,0.0046,0.0042,0.0045,0.0048,0.006,0.0056,0.0059,0.0109,0.0062,0.0056,0.0053,0.0054,0.0044,0.0034,0.0028,0.0023,0.0019,0.0023,0.0029,0.0035,0.0031,0.0036,0.0038,0.0036,0.0039,0.0041,0.0043,0.0047,0.0053,0.0047,0.0051,0.0048,0.0044,0.0046,0.004,0.0042,0.0042,0.0046,0.0053,0.0048,0.0074,0.0052,0.0056,0.0057,0.006,0.0057,0.0062,0.0066,0.0063,0.0071,0.0067,0.007,0.0069,0.0066,0.0063,0.0061,0.0057,0.0071,0.0056,0.0053,0.0053,0.0046,0.0051,0.0049,0.0049,0.0053,0.005,0.0052,0.0051,0.006,0.0052,0.0053,0.0068,0.0061,0.0057,0.0066,0.0063,0.0052,0.006,0.006,0.0078,0.006,0.0064,0.0071,0.0074,0.0072,0.0083,0.0091,0.0098,0.0102,0.0092,0.0091,0.0115,0.0118,0.0141,0.0111,0.011,0.0103,0.0108,0.012,0.0151,0.0211,0.0223,0.0241,0.0246,0.0257,0.0242,0.0241,0.022,0.0231,0.0224,0.021,0.0191,0.0237,0.0171,0.0156,
37.1442,0.0623,0.1022,0.1327,0.1277,0.1037,0.0733,0.0609,0.0583,0.0688,0.0926,0.1072,0.1085,0.0998,0.0751,0.0405,0.0323,0.0214,0.0252,0.0326,0.0488,0.0618,0.0647,0.0,0.1025,0.118,0.0764,0.0442,0.0323,0.0239,0.0208,0.0189,0.0184,0.0236,0.0293,0.0331,0.0369,0.0435,0.0495,0.0562,0.0665,0.0694,0.0703,0.0839,0.0784,0.0583,0.0453,0.031,0.0193,0.0187,0.0136,0.0131,0.0133,0.0171,0.0152,0.0137,0.0157,0.0207,0.0223,0.0213,0.0259,0.0317,0.0316,0.0269,0.0267,0.0282,0.031,0.0387,0.0578,0.0688,0.0702,0.0676,0.0597,0.0501,0.0415,0.0348,0.0304,0.0247,0.0172,0.0138,0.0124,0.011,0.0098,0.0073,0.0059,0.0056,0.0043,0.005,0.0049,0.0047,0.0052,0.0051,0.0062,0.0073,0.0067,0.0076,0.01,0.0125,0.0133,0.0132,0.0123,0.0119,0.0098,0.0085,0.0086,0.0104,0.0135,0.0159,0.0174,0.0196,0.0217,0.0236,0.0218,0.0202,0.0215,0.0251,0.0275,0.0229,0.0169,0.016,0.0151,0.0153,0.0153,0.0161,0.0167,0.0156,0.0127,0.0105,0.0094,0.0109,0.0114,0.0117,0.011,0.0104,0.01,0.0094,0.009,0.0083,0.0073,0.0061,0.0051,0.0044,0.0041,0.0047,0.0053,0.0063,0.0059,0.0063,0.0126,0.0067,0.006,0.0059,0.0059,0.0048,0.0037,0.0028,0.0022,0.0019,0.0023,0.0029,0.0033,0.0031,0.0035,0.0038,0.0035,0.0037,0.004,0.0037,0.0035,0.0037,0.0045,0.0048,0.0044,0.0041,0.0042,0.0041,0.004,0.0044,0.0047,0.0039,0.0045,0.0054,0.0051,0.0055,0.0054,0.0057,0.0058,0.0061,0.0065,0.0063,0.0069,0.0064,0.0067,0.0065,0.0064,0.0063,0.006,0.0059,0.0054,0.0053,0.005,0.0049,0.0048,0.005,0.0049,0.0048,0.0047,0.0048,0.0048,0.0049,0.0043,0.0048,0.005,0.0044,0.005,0.0055,0.0055,0.0057,0.0058,0.0055,0.006,0.0085,0.0067,0.0061,0.0061,0.0071,0.0074,0.0084,0.0087,0.0086,0.0091,0.0093,0.0091,0.0105,0.0114,0.0,0.0112,0.0103,0.01,0.0103,0.0108,0.0149,0.0195,0.0221,0.0235,0.0234,0.0248,0.0242,0.0242,0.0233,0.0223,0.0215,0.021,0.0191,0.0176,0.0166,0.0156,
37.145,0.0627,0.103,0.1426,0.1474,0.1073,0.0741,0.0616,0.0591,0.0733,0.099,0.1298,0.1485,0.1239,0.0765,0.0409,0.0325,0.0215,0.0254,0.0329,0.0494,0.0625,0.0656,0.0843,0.1055,0.1291,0.0772,0.0446,0.033,0.0241,0.0209,0.019,0.0187,0.0239,0.0298,0.0334,0.0373,0.044,0.0501,0.0566,0.067,0.0699,0.0708,0.0844,0.0788,0.0585,0.0458,0.0314,0.0197,0.0191,0.0138,0.0137,0.0135,0.0174,0.0155,0.0141,0.0162,0.0211,0.0228,0.0217,0.0263,0.0321,0.0321,0.0275,0.0271,0.0286,0.0316,0.0392,0.058,0.0689,0.0704,0.0679,0.0601,0.0506,0.0418,0.0352,0.0306,0.0251,0.0175,0.0142,0.0129,0.0112,0.0102,0.0076,0.0061,0.0057,0.0045,0.0051,0.0051,0.0048,0.0054,0.0052,0.0064,0.0074,0.0069,0.0074,0.0102,0.0127,0.0137,0.0135,0.0125,0.0122,0.0101,0.0086,0.0088,0.0107,0.0139,0.0162,0.0179,0.0199,0.0221,0.0239,0.022,0.0206,0.022,0.0254,0.0279,0.0231,0.0171,0.0157,0.0154,0.0154,0.0158,0.0165,0.0172,0.0159,0.0129,0.0108,0.0097,0.011,0.0119,0.0119,0.011,0.0105,0.0101,0.0097,0.0093,0.0084,0.0075,0.0061,0.0051,0.0045,0.0042,0.0051,0.0049,0.0057,0.0055,0.0058,0.0107,0.006,0.0057,0.0052,0.0057,0.0042,0.0033,0.0027,0.0021,0.002,0.0022,0.0028,0.0034,0.0031,0.0034,0.0037,0.0034,0.0037,0.0042,0.0043,0.0051,0.0052,0.0049,0.005,0.0047,0.0043,0.0047,0.004,0.0044,0.0046,0.0045,0.004,0.0047,0.007,0.0046,0.005,0.0058,0.0061,0.0063,0.006,0.0063,0.0066,0.0075,0.0064,0.007,0.0067,0.0069,0.0063,0.0053,0.0055,0.0077,0.0054,0.0054,0.0049,0.0051,0.0048,0.0049,0.0047,0.0051,0.0047,0.0055,0.0039,0.0047,0.0038,0.0045,0.0055,0.0053,0.0058,0.0051,0.0061,0.0065,0.0062,0.0063,0.0089,0.0082,0.0061,0.0069,0.0072,0.0076,0.0084,0.009,0.0091,0.0102,0.0061,0.0096,0.0111,0.0121,0.0172,0.0121,0.0107,0.0109,0.01,0.0123,0.0151,0.0205,0.0218,0.0239,0.025,0.0277,0.0249,0.0247,0.0252,0.0243,0.022,0.0195,0.0202,0.0261,0.0169,0.0155,
37.1459,0.063,0.103,0.1332,0.1283,0.1043,0.074,0.0616,0.0589,0.0699,0.0933,0.108,0.1093,0.1005,0.0757,0.0411,0.0327,0.0212,0.0252,0.033,0.0494,0.0625,0.0654,0.0,0.1031,0.1185,0.077,0.0448,0.0328,0.0242,0.0211,0.0192,0.0188,0.024,0.0298,0.0337,0.0375,0.0441,0.05,0.0568,0.0671,0.0701,0.0709,0.0845,0.079,0.0588,0.0459,0.0315,0.0196,0.0193,0.0139,0.0137,0.0136,0.0174,0.0155,0.014,0.0161,0.021,0.0228,0.0217,0.0265,0.0322,0.0321,0.0276,0.0272,0.0287,0.0315,0.0392,0.0583,0.0692,0.0707,0.0681,0.0598,0.0505,0.0418,0.0353,0.0308,0.0249,0.0176,0.0142,0.0128,0.0113,0.0101,0.0075,0.006,0.0057,0.0044,0.0051,0.005,0.0048,0.0053,0.005,0.0061,0.0074,0.0068,0.0076,0.0101,0.0128,0.0136,0.0135,0.0125,0.0122,0.01,0.0089,0.0088,0.0107,0.0138,0.0162,0.0178,0.0199,0.022,0.0239,0.0221,0.0206,0.0219,0.0255,0.0279,0.0232,0.0173,0.0163,0.0154,0.0156,0.0158,0.0163,0.017,0.0158,0.0129,0.0108,0.0094,0.0111,0.0112,0.0119,0.0112,0.0105,0.0101,0.0096,0.0092,0.0084,0.0074,0.0062,0.0051,0.0044,0.0042,0.004,0.0052,0.0057,0.0053,0.0057,0.0102,0.0059,0.0052,0.0049,0.0052,0.0042,0.0033,0.0025,0.0021,0.0019,0.0021,0.003,0.0034,0.003,0.0035,0.0036,0.0035,0.0037,0.004,0.0042,0.0045,0.005,0.0052,0.0051,0.0047,0.0042,0.0046,0.0042,0.0042,0.0038,0.0047,0.0036,0.0049,0.0058,0.0052,0.0054,0.0055,0.0058,0.0059,0.0062,0.0065,0.0063,0.007,0.0066,0.0068,0.0066,0.0067,0.0064,0.0062,0.006,0.007,0.0053,0.005,0.0048,0.0052,0.0049,0.0048,0.005,0.0048,0.0049,0.005,0.005,0.0048,0.0052,0.0055,0.0052,0.0059,0.0059,0.0057,0.0059,0.0059,0.006,0.0064,0.0078,0.0069,0.0066,0.0056,0.0061,0.0075,0.0083,0.009,0.0095,0.01,0.0098,0.009,0.0104,0.0115,0.0,0.0112,0.0105,0.0104,0.0109,0.0119,0.0154,0.0207,0.0228,0.0237,0.0239,0.0254,0.0246,0.0241,0.025,0.0227,0.0219,0.0209,0.0196,0.0167,0.0169,0.016,
37.1457,0.0605,0.1001,0.1393,0.1439,0.1042,0.0715,0.0594,0.057,0.0712,0.096,0.1267,0.1452,0.1207,0.0739,0.0392,0.0312,0.0206,0.0244,0.0315,0.0475,0.0601,0.0631,0.0813,0.1027,0.1261,0.0747,0.0429,0.0315,0.0229,0.02,0.0182,0.0178,0.0228,0.0283,0.0319,0.0356,0.0421,0.0481,0.0545,0.0648,0.0674,0.0683,0.082,0.0764,0.0566,0.0441,0.0304,0.0188,0.0179,0.0131,0.0125,0.0129,0.0165,0.0147,0.0133,0.0154,0.02,0.0215,0.0206,0.025,0.0305,0.0304,0.0262,0.0258,0.0273,0.0301,0.0375,0.0562,0.0672,0.0685,0.066,0.0583,0.0488,0.0402,0.0337,0.0297,0.024,0.0167,0.0135,0.012,0.0107,0.0096,0.0072,0.0058,0.0055,0.0042,0.0048,0.0049,0.0045,0.0051,0.005,0.0061,0.0071,0.0064,0.0072,0.0097,0.0122,0.0129,0.0127,0.0119,0.0107,0.0092,0.0083,0.0082,0.0101,0.0132,0.0154,0.017,0.0191,0.0211,0.023,0.0211,0.0196,0.0208,0.0244,0.0267,0.0222,0.0165,0.0156,0.0146,0.0149,0.0149,0.0158,0.0163,0.0151,0.0123,0.0081,0.0091,0.0107,0.0111,0.0113,0.0107,0.0101,0.0097,0.0089,0.0088,0.0082,0.0071,0.0057,0.0051,0.0044,0.0044,0.0042,0.0049,0.006,0.0058,0.0054,0.0114,0.0066,0.0061,0.0058,0.0058,0.0046,0.0036,0.003,0.0024,0.0019,0.0022,0.003,0.0034,0.003,0.0032,0.0032,0.0034,0.0038,0.004,0.0046,0.0047,0.0052,0.0049,0.0049,0.0046,0.004,0.0046,0.0041,0.0042,0.0045,0.0051,0.0042,0.0045,0.007,0.0056,0.004,0.0051,0.0056,0.0056,0.0061,0.0064,0.006,0.0068,0.0065,0.0067,0.0064,0.0065,0.006,0.0056,0.0058,0.0063,0.0056,0.0051,0.0052,0.0049,0.0051,0.0048,0.0049,0.0035,0.005,0.0046,0.005,0.0051,0.0046,0.0053,0.0056,0.0057,0.0055,0.0055,0.0058,0.0054,0.0058,0.006,0.0083,0.0068,0.0065,0.0062,0.007,0.0076,0.008,0.0088,0.0093,0.0093,0.01,0.0089,0.0099,0.0121,0.0155,0.0114,0.0108,0.0104,0.0097,0.0122,0.0154,0.0191,0.0226,0.0224,0.024,0.0258,0.0245,0.0236,0.0235,0.0231,0.0219,0.0207,0.0194,0.0161,0.0171,0.0117,
37.1445,0.0631,0.1032,0.1333,0.1284,0.1044,0.0741,0.0617,0.0589,0.0701,0.0934,0.1081,0.1094,0.1006,0.0758,0.0411,0.0328,0.0217,0.0256,0.0331,0.0495,0.0625,0.0655,0.0,0.1031,0.1186,0.0771,0.0448,0.0328,0.0243,0.0211,0.0192,0.0188,0.0241,0.0299,0.0337,0.0375,0.0442,0.0501,0.0569,0.0672,0.0702,0.0711,0.0846,0.0791,0.0589,0.046,0.0314,0.0196,0.0192,0.0139,0.0138,0.0135,0.0174,0.0155,0.0142,0.0161,0.021,0.0228,0.0217,0.0264,0.0322,0.0321,0.0275,0.0271,0.0287,0.0316,0.0392,0.0583,0.0693,0.0707,0.0681,0.0602,0.0508,0.0418,0.0353,0.0309,0.025,0.0175,0.0141,0.0127,0.0112,0.0101,0.0075,0.006,0.0057,0.0045,0.005,0.0051,0.0048,0.0053,0.0052,0.006,0.0075,0.0069,0.0078,0.0101,0.0127,0.0137,0.0134,0.0125,0.0121,0.0101,0.0088,0.0087,0.0107,0.0139,0.0161,0.0178,0.02,0.022,0.0239,0.0222,0.0206,0.0219,0.0256,0.0279,0.0232,0.0173,0.0164,0.0154,0.0156,0.0157,0.0164,0.017,0.0158,0.0129,0.0108,0.0094,0.0112,0.0115,0.012,0.0113,0.0106,0.0102,0.0097,0.0093,0.0085,0.0074,0.0062,0.0052,0.0045,0.0044,0.0049,0.0052,0.0063,0.0059,0.0061,0.0121,0.0067,0.0062,0.0059,0.006,0.0048,0.0038,0.0028,0.0023,0.002,0.0023,0.003,0.0036,0.0031,0.0035,0.0038,0.0036,0.0038,0.0042,0.0043,0.0048,0.0052,0.0053,0.0052,0.0046,0.0041,0.0044,0.0041,0.0042,0.0045,0.0049,0.005,0.0048,0.005,0.0052,0.0051,0.0049,0.0058,0.0061,0.0062,0.0067,0.0064,0.0071,0.0065,0.0069,0.0066,0.0067,0.0064,0.0062,0.0058,0.008,0.0055,0.0051,0.005,0.005,0.0051,0.0051,0.005,0.0049,0.005,0.0052,0.0051,0.0048,0.0054,0.0053,0.0059,0.0056,0.0048,0.0059,0.0057,0.0059,0.0061,0.0062,0.0118,0.0068,0.0062,0.0066,0.0066,0.0075,0.0076,0.0092,0.0096,0.01,0.0098,0.0093,0.0107,0.0117,0.0,0.0119,0.01,0.0102,0.0108,0.0121,0.0153,0.0196,0.0222,0.0235,0.0308,0.0229,0.0244,0.0241,0.0232,0.0226,0.0214,0.0206,0.0194,0.0203,0.0167,0.0164,
37.1426,0.0622,0.1026,0.142,0.1468,0.1068,0.0735,0.0612,0.0586,0.0734,0.0985,0.1293,0.1479,0.1233,0.0761,0.0406,0.0322,0.0213,0.0252,0.0326,0.0491,0.0621,0.0652,0.0823,0.105,0.1286,0.0767,0.0443,0.0327,0.0238,0.0207,0.0188,0.0184,0.0237,0.0295,0.0332,0.037,0.0437,0.0498,0.0564,0.0667,0.0695,0.0704,0.084,0.0784,0.058,0.0455,0.0311,0.0194,0.0189,0.0137,0.0132,0.0133,0.0173,0.0154,0.0139,0.016,0.0209,0.0226,0.0215,0.0264,0.032,0.0319,0.0274,0.0269,0.0285,0.0311,0.0367,0.0572,0.0686,0.07,0.0675,0.0597,0.0502,0.0414,0.0351,0.0302,0.0251,0.0172,0.0141,0.0127,0.0112,0.01,0.0075,0.0059,0.0057,0.0043,0.0051,0.005,0.0048,0.0052,0.005,0.0063,0.0074,0.0068,0.0076,0.01,0.0126,0.0134,0.0131,0.0124,0.0123,0.01,0.0085,0.0086,0.0105,0.0137,0.0162,0.0178,0.0199,0.0219,0.0239,0.0221,0.0205,0.0217,0.0253,0.0278,0.0231,0.0171,0.0163,0.0153,0.0155,0.0157,0.0165,0.0171,0.0157,0.0128,0.0108,0.0093,0.0111,0.0114,0.0118,0.0112,0.0105,0.0102,0.0097,0.0092,0.0084,0.0074,0.006,0.0051,0.0044,0.004,0.0047,0.0039,0.0057,0.0053,0.0056,0.0103,0.0057,0.0051,0.005,0.0051,0.0041,0.0034,0.0023,0.002,0.0019,0.002,0.0029,0.0035,0.003,0.0033,0.0037,0.0033,0.0035,0.0041,0.0043,0.0047,0.0052,0.0051,0.0052,0.0048,0.004,0.0043,0.004,0.004,0.0045,0.0048,0.0049,0.0049,0.0071,0.0052,0.0056,0.0054,0.0058,0.0059,0.0059,0.0065,0.0061,0.007,0.0065,0.0067,0.0067,0.0065,0.0065,0.0057,0.0059,0.0079,0.0055,0.0052,0.0046,0.0051,0.0051,0.0049,0.0047,0.0048,0.0049,0.0049,0.0051,0.0051,0.0052,0.0053,0.0058,0.0027,0.005,0.0056,0.0058,0.0059,0.0057,0.0065,0.0063,0.0068,0.0065,0.0062,0.007,0.0072,0.0084,0.0089,0.0096,0.0101,0.0094,0.0088,0.0101,0.0114,0.0149,0.0122,0.0102,0.0099,0.0103,0.012,0.0153,0.0198,0.0219,0.0233,0.0232,0.0262,0.0239,0.0246,0.0245,0.0223,0.0202,0.0201,0.0199,0.0233,0.0181,0.0154,
37.1406,0.0613,0.1007,0.1304,0.1255,0.1017,0.0721,0.0598,0.0572,0.0677,0.0909,0.1054,0.1067,0.0981,0.0737,0.0398,0.0317,0.0209,0.0247,0.0319,0.0479,0.0607,0.0636,0.0,0.1008,0.1161,0.0751,0.0433,0.0317,0.0234,0.0204,0.0185,0.0182,0.0232,0.0292,0.0325,0.0362,0.0428,0.0487,0.0553,0.0655,0.0684,0.0693,0.0827,0.0773,0.0573,0.0448,0.0305,0.0189,0.0184,0.0133,0.0128,0.013,0.0167,0.0149,0.0134,0.0155,0.0202,0.0219,0.0207,0.0254,0.031,0.0304,0.0265,0.0261,0.0276,0.0304,0.037,0.0562,0.0677,0.0691,0.0665,0.0587,0.0494,0.0406,0.0341,0.0298,0.0243,0.0168,0.0135,0.0122,0.0107,0.0096,0.0072,0.0057,0.0053,0.0044,0.0048,0.0048,0.0045,0.0051,0.005,0.0059,0.0071,0.0065,0.0074,0.0097,0.0123,0.0132,0.0129,0.0119,0.0116,0.0096,0.008,0.0083,0.0101,0.0133,0.0156,0.0172,0.0191,0.0213,0.0231,0.0213,0.0198,0.0209,0.0247,0.027,0.0224,0.0165,0.0157,0.0147,0.0149,0.015,0.0157,0.0165,0.0152,0.0124,0.0104,0.0091,0.0106,0.011,0.0114,0.0106,0.0101,0.0098,0.0091,0.0088,0.0081,0.0071,0.0059,0.005,0.0042,0.004,0.0045,0.005,0.0061,0.0053,0.006,0.0115,0.006,0.0059,0.0056,0.0057,0.0046,0.0035,0.0028,0.0022,0.0019,0.0022,0.0028,0.0034,0.0029,0.0034,0.0036,0.0035,0.0036,0.0039,0.0042,0.0047,0.0051,0.005,0.0048,0.0044,0.004,0.0042,0.0039,0.0038,0.0043,0.0046,0.0041,0.0047,0.0048,0.0051,0.0054,0.0053,0.0056,0.0056,0.0056,0.0065,0.0062,0.0068,0.0065,0.0067,0.0064,0.0063,0.006,0.0058,0.0057,0.0055,0.0053,0.0049,0.0049,0.0048,0.0047,0.0044,0.0047,0.0047,0.0048,0.0044,0.0047,0.0047,0.005,0.0049,0.0056,0.006,0.0038,0.0055,0.0057,0.0058,0.0055,0.0061,0.009,0.0067,0.006,0.0057,0.0066,0.0074,0.0083,0.0087,0.0092,0.0096,0.009,0.0089,0.0105,0.0113,0.0,0.0109,0.0107,0.0103,0.0101,0.0113,0.0149,0.0195,0.022,0.0235,0.0213,0.024,0.0241,0.0237,0.0228,0.0225,0.0216,0.02,0.0193,0.0188,0.0163,0.0147,
37.1357,0.0628,0.1034,0.1429,0.1476,0.1075,0.0742,0.0618,0.0592,0.0739,0.0992,0.13,0.1487,0.1239,0.0765,0.0409,0.0325,0.0215,0.0254,0.0329,0.0495,0.0626,0.0656,0.0835,0.1055,0.129,0.0771,0.0445,0.033,0.0241,0.0209,0.019,0.0186,0.0239,0.0294,0.0334,0.0373,0.0439,0.0501,0.0565,0.0667,0.0698,0.0707,0.0843,0.0787,0.0584,0.0458,0.0316,0.0195,0.0189,0.0138,0.0133,0.0135,0.0173,0.0154,0.014,0.0162,0.0209,0.0226,0.0216,0.0263,0.032,0.032,0.0275,0.027,0.0286,0.0316,0.0391,0.058,0.0689,0.0701,0.0677,0.0598,0.0501,0.0418,0.0353,0.0311,0.025,0.0175,0.0142,0.0127,0.0114,0.0101,0.0075,0.006,0.0057,0.0042,0.005,0.005,0.0049,0.0053,0.0052,0.0062,0.0074,0.0068,0.0076,0.01,0.0126,0.0135,0.0133,0.0126,0.0122,0.01,0.0087,0.0086,0.0106,0.0138,0.0162,0.0179,0.0199,0.022,0.0239,0.0222,0.0206,0.0219,0.0253,0.0279,0.0232,0.0172,0.0163,0.0154,0.0156,0.0159,0.0165,0.0171,0.0159,0.013,0.0107,0.0092,0.011,0.0113,0.0118,0.0113,0.0103,0.0102,0.0096,0.0092,0.0083,0.0074,0.0061,0.0053,0.0043,0.0041,0.0044,0.0046,0.0056,0.0053,0.0056,0.0104,0.0059,0.0053,0.0051,0.0051,0.0041,0.0034,0.0026,0.0022,0.0018,0.0023,0.0028,0.0034,0.0028,0.0023,0.0036,0.0034,0.0036,0.004,0.0043,0.0047,0.0052,0.0051,0.0049,0.0045,0.004,0.0042,0.004,0.004,0.0044,0.005,0.0045,0.0044,0.0065,0.0053,0.005,0.0059,0.0058,0.0057,0.006,0.0063,0.0055,0.0067,0.0062,0.0072,0.0067,0.0068,0.0059,0.0063,0.0056,0.0056,0.0055,0.0053,0.0051,0.0053,0.0049,0.0045,0.0044,0.0047,0.0051,0.0052,0.0048,0.006,0.0049,0.0054,0.0054,0.0052,0.0043,0.0057,0.0058,0.0061,0.0057,0.0068,0.0071,0.0063,0.0062,0.0067,0.0074,0.0082,0.0061,0.0092,0.0095,0.0097,0.0088,0.0097,0.0108,0.012,0.0143,0.0112,0.0111,0.0114,0.0106,0.0119,0.0147,0.0203,0.0216,0.0231,0.0239,0.0243,0.0239,0.0237,0.0227,0.0221,0.0221,0.02,0.0183,0.0232,0.0164,0.0171,
37.1338,0.0632,0.1033,0.1332,0.1283,0.1043,0.0743,0.0618,0.0591,0.0695,0.0933,0.108,0.1094,0.1007,0.0758,0.0412,0.0328,0.0217,0.0256,0.0331,0.0495,0.0626,0.0655,0.0,0.1029,0.1184,0.077,0.0447,0.0328,0.0243,0.0211,0.0192,0.0188,0.024,0.0301,0.0337,0.0375,0.0442,0.0503,0.0569,0.0671,0.0702,0.071,0.0845,0.0791,0.0588,0.0459,0.0313,0.0195,0.0188,0.0139,0.0138,0.0136,0.0174,0.0155,0.0138,0.0162,0.0211,0.0228,0.0217,0.0264,0.0322,0.0322,0.0276,0.0271,0.0288,0.0316,0.0392,0.0582,0.0692,0.0706,0.0656,0.0556,0.0499,0.0419,0.0353,0.0309,0.0252,0.0176,0.0142,0.0127,0.0113,0.0101,0.0076,0.006,0.0057,0.0042,0.005,0.0051,0.0048,0.0053,0.0052,0.0062,0.0075,0.0068,0.0078,0.0101,0.0127,0.0137,0.0134,0.0125,0.0122,0.01,0.0085,0.0088,0.0107,0.0139,0.0162,0.0179,0.02,0.022,0.0235,0.0221,0.0206,0.0219,0.025,0.0276,0.0232,0.0173,0.0163,0.0155,0.0156,0.0157,0.0164,0.0171,0.0159,0.013,0.0108,0.0095,0.0111,0.0117,0.012,0.0112,0.0105,0.0103,0.0096,0.0093,0.0085,0.0075,0.0062,0.0052,0.0045,0.0043,0.0049,0.0049,0.0059,0.0055,0.0059,0.0109,0.0062,0.0056,0.0053,0.0052,0.0043,0.0033,0.0026,0.0009,0.0018,0.0023,0.003,0.0036,0.003,0.0033,0.0036,0.0035,0.0037,0.0042,0.0044,0.0048,0.0052,0.0049,0.0051,0.0047,0.004,0.0044,0.0042,0.0042,0.0045,0.0049,0.0051,0.0048,0.0066,0.0055,0.0055,0.0056,0.0057,0.0061,0.0063,0.0067,0.0063,0.007,0.0067,0.0069,0.0065,0.0067,0.0064,0.0056,0.0059,0.0058,0.0054,0.0052,0.005,0.005,0.0049,0.0051,0.005,0.005,0.0047,0.005,0.0046,0.0051,0.0052,0.0053,0.0053,0.0055,0.007,0.0057,0.0057,0.0061,0.0061,0.0066,0.0084,0.0058,0.0062,0.0064,0.0074,0.0078,0.0083,0.0092,0.0098,0.0101,0.0093,0.0093,0.0107,0.0119,0.0,0.0105,0.0109,0.0108,0.0114,0.0118,0.0153,0.02,0.0225,0.0239,0.0265,0.0267,0.0245,0.0241,0.022,0.0227,0.0216,0.021,0.0195,0.0188,0.0164,0.0152,
37.1279,0.0626,0.103,0.1426,0.1472,0.107,0.0738,0.0614,0.0588,0.0742,0.0988,0.1296,0.1483,0.1234,0.0761,0.0406,0.0323,0.0213,0.0252,0.0327,0.0491,0.0622,0.0652,0.0832,0.1051,0.1286,0.0766,0.0442,0.0327,0.0238,0.0207,0.0188,0.0184,0.0237,0.0298,0.0332,0.0369,0.0436,0.0496,0.0563,0.0665,0.0695,0.0703,0.0839,0.0782,0.0581,0.0453,0.0313,0.0193,0.0187,0.0137,0.014,0.0133,0.0171,0.0152,0.0139,0.0161,0.0208,0.0223,0.0214,0.0261,0.0319,0.0317,0.0272,0.0268,0.028,0.0312,0.0387,0.0577,0.0685,0.0698,0.0672,0.0594,0.0501,0.0413,0.0348,0.0307,0.025,0.0174,0.0142,0.0127,0.0111,0.0097,0.0075,0.0059,0.0057,0.0044,0.0052,0.0049,0.005,0.0053,0.0051,0.0063,0.0076,0.0067,0.0077,0.0099,0.0125,0.0134,0.0133,0.0123,0.0122,0.0099,0.0091,0.0085,0.0106,0.0136,0.0161,0.0176,0.0198,0.0217,0.0236,0.0218,0.0205,0.0217,0.0253,0.0275,0.0224,0.0171,0.0163,0.0151,0.0155,0.0156,0.0163,0.0168,0.0158,0.0129,0.0105,0.0093,0.0111,0.0114,0.012,0.0112,0.0103,0.01,0.0096,0.009,0.0085,0.0072,0.0062,0.0052,0.0045,0.0043,0.0047,0.0059,0.0064,0.006,0.0065,0.0125,0.0069,0.0063,0.006,0.0063,0.0051,0.0038,0.003,0.0024,0.0021,0.0023,0.003,0.0037,0.003,0.0034,0.0038,0.0032,0.0038,0.0042,0.0032,0.0047,0.0054,0.0049,0.0052,0.0046,0.0043,0.0044,0.004,0.004,0.0045,0.0049,0.0052,0.0047,0.0068,0.0049,0.0052,0.0057,0.0055,0.0059,0.0065,0.0064,0.0061,0.0072,0.0068,0.0069,0.0066,0.0063,0.0063,0.0058,0.006,0.0046,0.0056,0.005,0.0051,0.0053,0.0055,0.0046,0.0056,0.0051,0.0052,0.0054,0.0049,0.0056,0.0051,0.0055,0.005,0.0047,0.0068,0.0056,0.0059,0.0054,0.0063,0.0063,0.0072,0.0065,0.0061,0.0057,0.007,0.0074,0.0084,0.0089,0.009,0.0099,0.0098,0.0099,0.0058,0.0108,0.0165,0.0084,0.0088,0.0113,0.0102,0.0116,0.0156,0.0198,0.0222,0.0241,0.0244,0.025,0.0247,0.0239,0.0234,0.0216,0.0215,0.0195,0.0155,0.0146,0.0174,0.0156,
37.1254,0.0634,0.1037,0.1334,0.1287,0.1046,0.0744,0.062,0.0592,0.0702,0.0935,0.1083,0.1097,0.101,0.0759,0.0412,0.0329,0.0217,0.0257,0.0332,0.0497,0.0627,0.0657,0.0,0.1031,0.1186,0.0771,0.0448,0.0328,0.0243,0.0209,0.0193,0.0188,0.0241,0.0298,0.0337,0.0376,0.0443,0.0504,0.057,0.0673,0.0703,0.0711,0.0846,0.0791,0.0589,0.046,0.0313,0.0197,0.0192,0.0139,0.0136,0.0137,0.0175,0.0155,0.0141,0.0163,0.0212,0.0229,0.0217,0.0266,0.0322,0.0322,0.0276,0.0273,0.0288,0.0317,0.0393,0.0584,0.0694,0.0707,0.0681,0.0602,0.0509,0.042,0.0354,0.031,0.0253,0.0175,0.0141,0.0128,0.0113,0.0102,0.0075,0.006,0.0058,0.0043,0.0051,0.0051,0.0048,0.0054,0.0052,0.0067,0.0075,0.0069,0.0078,0.0101,0.0128,0.0137,0.0135,0.0126,0.0122,0.0101,0.0091,0.0088,0.0108,0.0139,0.0163,0.0179,0.02,0.0221,0.024,0.0222,0.0207,0.022,0.0255,0.028,0.0233,0.0173,0.0163,0.0155,0.0157,0.0158,0.0164,0.0172,0.016,0.013,0.0108,0.0095,0.0112,0.0118,0.0122,0.0114,0.0107,0.0103,0.0096,0.0093,0.0085,0.0075,0.0062,0.0052,0.0046,0.0045,0.0049,0.0056,0.0069,0.0063,0.0067,0.0131,0.0073,0.0065,0.0062,0.0064,0.0053,0.004,0.0029,0.0024,0.0021,0.0024,0.0031,0.0037,0.0031,0.0036,0.0039,0.0037,0.0039,0.0043,0.0045,0.005,0.0055,0.0052,0.005,0.0048,0.0043,0.0046,0.0042,0.0042,0.0044,0.0049,0.0055,0.0048,0.0064,0.0052,0.0056,0.0054,0.0059,0.0061,0.0064,0.0068,0.0064,0.0072,0.0066,0.007,0.0068,0.0065,0.0063,0.0062,0.0061,0.0068,0.0056,0.0052,0.0051,0.005,0.0049,0.0049,0.0051,0.0052,0.005,0.0049,0.0051,0.0056,0.0054,0.0052,0.0069,0.0054,0.0062,0.0057,0.0061,0.006,0.0066,0.0064,0.0079,0.0069,0.0062,0.0066,0.0072,0.0076,0.0085,0.0092,0.01,0.0101,0.0098,0.0093,0.011,0.0118,0.0,0.0117,0.011,0.0098,0.0108,0.0119,0.0159,0.0198,0.0222,0.023,0.0246,0.0246,0.0252,0.0236,0.0225,0.0224,0.0215,0.0203,0.0197,0.0181,0.017,0.0163,
37.1182,0.0627,0.1031,0.1425,0.1472,0.107,0.0738,0.0615,0.0589,0.0737,0.0988,0.1296,0.1481,0.1233,0.0761,0.0406,0.0323,0.0213,0.0253,0.0327,0.0492,0.0621,0.0651,0.0832,0.105,0.1283,0.0765,0.0442,0.0327,0.0238,0.0207,0.0189,0.0185,0.0236,0.0295,0.0331,0.0369,0.0436,0.0496,0.0562,0.0665,0.0694,0.0702,0.0837,0.0782,0.0581,0.0452,0.0309,0.0194,0.0189,0.0137,0.0137,0.0134,0.0173,0.0152,0.0139,0.016,0.0209,0.0226,0.0214,0.026,0.0319,0.0317,0.0273,0.0269,0.0283,0.0311,0.0388,0.0576,0.0685,0.0698,0.0672,0.0593,0.0498,0.0415,0.0349,0.0303,0.0248,0.0173,0.0139,0.0125,0.0108,0.0096,0.0072,0.0056,0.0053,0.0044,0.0052,0.005,0.0049,0.0053,0.0051,0.0064,0.0075,0.0069,0.0078,0.01,0.0127,0.0134,0.0133,0.0124,0.012,0.01,0.0085,0.0087,0.0105,0.0137,0.0162,0.0177,0.0197,0.0217,0.0236,0.0218,0.0203,0.0216,0.0253,0.0277,0.0229,0.0169,0.0162,0.0152,0.0155,0.0157,0.0164,0.0169,0.0156,0.0128,0.0107,0.0091,0.0111,0.0112,0.012,0.0112,0.0106,0.0103,0.0096,0.0092,0.0085,0.0074,0.0061,0.0054,0.0047,0.0041,0.0045,0.005,0.0064,0.0062,0.0065,0.0122,0.0069,0.0064,0.0061,0.0062,0.0049,0.0038,0.0032,0.0024,0.0021,0.0022,0.0032,0.0039,0.0036,0.0037,0.004,0.0038,0.0038,0.0045,0.0047,0.0048,0.0046,0.0049,0.0052,0.0048,0.0045,0.0048,0.0041,0.0041,0.0045,0.005,0.0044,0.0047,0.008,0.0051,0.005,0.0053,0.0058,0.0061,0.0065,0.0065,0.0067,0.0071,0.0069,0.0073,0.0071,0.0067,0.0068,0.0064,0.0058,0.0047,0.0051,0.0053,0.0047,0.0051,0.005,0.0046,0.0055,0.0053,0.0054,0.0055,0.0045,0.0049,0.0051,0.0056,0.0059,0.0062,0.006,0.0056,0.0057,0.006,0.0064,0.0066,0.0079,0.0068,0.0062,0.0065,0.0073,0.0078,0.0084,0.0101,0.0099,0.0099,0.0092,0.0101,0.0106,0.0122,0.0145,0.012,0.0108,0.0095,0.0104,0.0127,0.0159,0.02,0.0227,0.024,0.0242,0.0254,0.023,0.0251,0.0237,0.0238,0.0223,0.0203,0.0209,0.0215,0.0171,0.0164,
37.1153,0.0623,0.1023,0.1318,0.127,0.103,0.0732,0.0609,0.0582,0.0691,0.0921,0.1068,0.1082,0.0995,0.0747,0.0403,0.0321,0.0212,0.0251,0.0324,0.0487,0.0616,0.0645,0.0,0.1018,0.1172,0.076,0.044,0.0321,0.0237,0.0204,0.0187,0.0184,0.0235,0.0293,0.0329,0.0367,0.0434,0.0492,0.056,0.0662,0.0692,0.07,0.0835,0.0779,0.0578,0.0452,0.0308,0.019,0.0187,0.0135,0.0135,0.0133,0.017,0.0151,0.0136,0.0158,0.0206,0.0223,0.0212,0.026,0.0315,0.0315,0.027,0.0266,0.0281,0.031,0.0386,0.0576,0.0686,0.0699,0.0674,0.0595,0.0498,0.0413,0.0348,0.0305,0.0246,0.0171,0.0138,0.0125,0.011,0.0098,0.0073,0.0057,0.0055,0.0042,0.0049,0.0042,0.0047,0.0052,0.0051,0.0063,0.0074,0.0066,0.0076,0.0099,0.0124,0.0133,0.0131,0.0122,0.0119,0.0098,0.0084,0.0085,0.0104,0.0135,0.0159,0.0175,0.0196,0.0216,0.0234,0.0217,0.0202,0.0216,0.0252,0.0276,0.0229,0.017,0.0159,0.015,0.0153,0.0154,0.016,0.0167,0.0156,0.0126,0.0106,0.0093,0.011,0.0111,0.0116,0.0111,0.0104,0.01,0.0089,0.0086,0.0082,0.0073,0.0061,0.0051,0.0044,0.0043,0.0044,0.0049,0.0062,0.0058,0.0063,0.012,0.0066,0.006,0.0058,0.0058,0.0047,0.0036,0.0026,0.0018,0.0019,0.002,0.0029,0.0034,0.0028,0.0034,0.0038,0.0033,0.0036,0.0041,0.0043,0.0048,0.005,0.005,0.0045,0.0042,0.0039,0.0043,0.0041,0.0041,0.0045,0.0047,0.0043,0.0046,0.0061,0.0052,0.005,0.0054,0.0056,0.0059,0.0061,0.0067,0.0063,0.007,0.0065,0.0067,0.0065,0.0064,0.0063,0.0059,0.0059,0.0053,0.0053,0.005,0.0049,0.005,0.0048,0.0048,0.0048,0.0048,0.0048,0.0046,0.0049,0.0049,0.0051,0.005,0.0056,0.0057,0.0046,0.0053,0.0057,0.0058,0.0057,0.0062,0.0088,0.0069,0.006,0.0061,0.0063,0.007,0.0082,0.0083,0.0095,0.0097,0.0088,0.0085,0.0105,0.0103,0.0,0.0112,0.0108,0.0107,0.0107,0.0113,0.0154,0.0196,0.0219,0.0235,0.0237,0.0239,0.0244,0.0243,0.024,0.0223,0.0214,0.019,0.0197,0.018,0.0165,0.0142,
37.1077,0.0627,0.1031,0.1425,0.1471,0.107,0.0738,0.0615,0.0589,0.0736,0.0989,0.1296,0.1482,0.1233,0.0761,0.0406,0.0323,0.0213,0.0253,0.0327,0.0492,0.0622,0.0652,0.084,0.1051,0.1284,0.0766,0.0443,0.0327,0.0239,0.0207,0.0188,0.0185,0.0237,0.0292,0.0332,0.037,0.0437,0.0496,0.0563,0.0665,0.0695,0.0703,0.0838,0.0782,0.058,0.0454,0.031,0.0192,0.019,0.0137,0.0132,0.0134,0.0173,0.0153,0.014,0.0161,0.0209,0.0224,0.0214,0.0263,0.0319,0.0318,0.0273,0.0268,0.0285,0.0312,0.039,0.0577,0.0685,0.0698,0.0674,0.0595,0.0501,0.0414,0.035,0.0304,0.025,0.0173,0.014,0.0127,0.0113,0.0098,0.0072,0.005,0.0054,0.0043,0.0049,0.0051,0.0048,0.0052,0.0051,0.0065,0.0075,0.0068,0.0079,0.0099,0.0126,0.0135,0.0132,0.0126,0.0122,0.0098,0.0087,0.0086,0.0107,0.0138,0.0162,0.0177,0.0198,0.0219,0.0238,0.0219,0.0205,0.0217,0.0252,0.0277,0.0231,0.017,0.0164,0.0153,0.0155,0.0155,0.0166,0.017,0.0157,0.0129,0.0107,0.0093,0.0111,0.0112,0.0119,0.0112,0.0106,0.0102,0.0097,0.0092,0.0085,0.0075,0.0062,0.0051,0.0046,0.0044,0.0051,0.0056,0.0064,0.006,0.0065,0.0122,0.0069,0.0062,0.006,0.006,0.005,0.0037,0.0032,0.0024,0.0018,0.0023,0.003,0.0037,0.0032,0.0033,0.0037,0.0036,0.0038,0.0046,0.0043,0.0047,0.0056,0.0051,0.0053,0.0049,0.0044,0.0042,0.0042,0.0043,0.0047,0.005,0.0059,0.0046,0.008,0.005,0.0049,0.0049,0.0054,0.0061,0.0067,0.0064,0.0066,0.0073,0.0066,0.0068,0.0069,0.0063,0.0068,0.0061,0.0061,0.0034,0.0055,0.0023,0.0048,0.0052,0.0049,0.0048,0.0054,0.0048,0.005,0.005,0.0051,0.0052,0.0049,0.0051,0.006,0.005,0.0056,0.0058,0.0061,0.006,0.0065,0.0072,0.0079,0.0064,0.0061,0.006,0.0083,0.0073,0.0096,0.0088,0.0102,0.0104,0.0096,0.0087,0.0112,0.0119,0.0159,0.0107,0.0117,0.0102,0.0128,0.0135,0.0161,0.0195,0.0232,0.0244,0.0263,0.0239,0.0243,0.0211,0.0293,0.0222,0.0219,0.0193,0.0209,0.0201,0.0181,0.0095,
37.104,0.0576,0.0953,0.124,0.1196,0.0963,0.0678,0.0561,0.0537,0.0644,0.0861,0.1004,0.1018,0.0936,0.0692,0.0372,0.0295,0.0194,0.023,0.0298,0.0447,0.0567,0.0595,0.0,0.0955,0.1105,0.0706,0.0402,0.0293,0.0217,0.0188,0.0171,0.0167,0.0214,0.0265,0.03,0.0335,0.0396,0.0451,0.0514,0.0614,0.0642,0.0651,0.0783,0.0729,0.0534,0.0419,0.0283,0.0173,0.017,0.0123,0.0117,0.0121,0.0154,0.0137,0.0124,0.0143,0.0186,0.02,0.0192,0.0234,0.0287,0.0287,0.0244,0.0239,0.0254,0.028,0.0352,0.0538,0.0645,0.0659,0.0634,0.0557,0.0465,0.0379,0.0316,0.0275,0.0224,0.0155,0.0124,0.0112,0.0099,0.0089,0.0067,0.0052,0.0051,0.0041,0.0044,0.0045,0.0043,0.0047,0.0046,0.0056,0.0066,0.006,0.0069,0.0089,0.0112,0.012,0.0118,0.011,0.0107,0.0088,0.0075,0.0076,0.0094,0.0123,0.0143,0.0159,0.0178,0.0199,0.0216,0.0199,0.0183,0.0196,0.0229,0.0254,0.021,0.0153,0.0145,0.0136,0.0137,0.0136,0.0145,0.0151,0.014,0.0115,0.0095,0.0083,0.0098,0.0105,0.0106,0.0098,0.0093,0.009,0.0085,0.008,0.0073,0.0066,0.0054,0.0045,0.004,0.0038,0.0043,0.0047,0.0054,0.0051,0.0056,0.0104,0.0058,0.0053,0.0051,0.0051,0.0042,0.0032,0.0024,0.0021,0.0018,0.002,0.0027,0.0032,0.0027,0.0031,0.0032,0.003,0.0033,0.0036,0.0038,0.0042,0.0047,0.0043,0.0045,0.004,0.0037,0.0039,0.0037,0.0037,0.0039,0.0042,0.0035,0.0042,0.0042,0.0045,0.0052,0.0048,0.005,0.0053,0.0054,0.0058,0.0056,0.006,0.0058,0.0056,0.0058,0.0054,0.0054,0.0053,0.0052,0.0083,0.0047,0.0044,0.0043,0.0043,0.0042,0.0042,0.0042,0.0041,0.0041,0.0041,0.0038,0.0086,0.0044,0.0045,0.0062,0.0047,0.0035,0.0049,0.0049,0.0052,0.0053,0.0054,0.0073,0.006,0.0054,0.0056,0.0065,0.0064,0.0072,0.0078,0.0086,0.0088,0.0088,0.0082,0.0091,0.0102,0.0,0.0097,0.0098,0.0085,0.0101,0.0105,0.0143,0.0189,0.0212,0.0226,0.0224,0.023,0.0233,0.0228,0.0241,0.0217,0.0207,0.0193,0.0184,0.0174,0.016,0.0156,
37.0957,0.0619,0.1021,0.1414,0.1461,0.1062,0.0732,0.061,0.0584,0.0729,0.0982,0.1287,0.1473,0.1225,0.0756,0.0403,0.032,0.0211,0.025,0.0324,0.0488,0.0618,0.0648,0.0832,0.1045,0.1278,0.0762,0.0439,0.0325,0.0236,0.0205,0.0187,0.0183,0.0234,0.0293,0.033,0.0367,0.0433,0.0494,0.0559,0.0662,0.0691,0.0698,0.0834,0.0778,0.0577,0.0453,0.0308,0.0193,0.0189,0.0137,0.0133,0.0133,0.0172,0.0152,0.0139,0.0159,0.0208,0.0223,0.0213,0.026,0.0318,0.0317,0.0272,0.0267,0.0283,0.0312,0.0386,0.0574,0.0683,0.0696,0.0671,0.0592,0.05,0.0414,0.0349,0.0308,0.0252,0.0173,0.0141,0.0125,0.0112,0.0099,0.0075,0.006,0.0056,0.0045,0.005,0.005,0.0048,0.0052,0.0051,0.0063,0.0073,0.0068,0.0077,0.0101,0.0126,0.0134,0.0133,0.0124,0.012,0.01,0.0085,0.0085,0.0104,0.0138,0.016,0.0176,0.0197,0.0216,0.0237,0.0218,0.0203,0.0215,0.025,0.0276,0.0229,0.0171,0.0162,0.0153,0.0155,0.0154,0.0163,0.0167,0.0154,0.0128,0.0106,0.0094,0.0111,0.0112,0.0116,0.011,0.0104,0.01,0.0094,0.009,0.0084,0.0073,0.0061,0.0052,0.0044,0.0041,0.0043,0.0043,0.0057,0.0054,0.0053,0.0103,0.0058,0.0054,0.0049,0.0051,0.004,0.0032,0.0025,0.0024,0.0019,0.002,0.003,0.0034,0.0029,0.0034,0.0035,0.0034,0.0037,0.0042,0.0044,0.0048,0.0054,0.0053,0.005,0.0046,0.0042,0.0045,0.0043,0.0041,0.0043,0.0047,0.0051,0.0045,0.0025,0.0048,0.0052,0.0054,0.0058,0.0059,0.0063,0.0067,0.0065,0.0072,0.0065,0.0067,0.007,0.0066,0.0062,0.0062,0.0061,0.0055,0.0054,0.0054,0.004,0.0041,0.0046,0.0047,0.0054,0.005,0.005,0.0056,0.0051,0.0053,0.0052,0.0053,0.0072,0.0057,0.0056,0.005,0.0059,0.006,0.0063,0.0063,0.0084,0.0077,0.0065,0.0062,0.0066,0.0077,0.0087,0.0096,0.0098,0.0097,0.0094,0.0092,0.0105,0.0115,0.0143,0.0114,0.0111,0.01,0.0108,0.0123,0.0156,0.0185,0.023,0.0239,0.0252,0.0256,0.0248,0.0218,0.0199,0.0231,0.0221,0.0215,0.0211,0.0214,0.0165,0.016,
37.0915,0.06,0.0991,0.1281,0.1234,0.0997,0.0706,0.0586,0.056,0.0669,0.0891,0.1036,0.105,0.0966,0.0719,0.0388,0.0308,0.0203,0.024,0.031,0.0467,0.0591,0.062,0.0,0.0988,0.1139,0.0734,0.042,0.0306,0.0226,0.0193,0.0179,0.0175,0.0224,0.0278,0.0314,0.035,0.0414,0.047,0.0537,0.0639,0.0668,0.0676,0.081,0.0755,0.0557,0.0435,0.0294,0.0182,0.0177,0.0129,0.0122,0.0126,0.0161,0.0143,0.0129,0.015,0.0195,0.0211,0.0201,0.0246,0.03,0.03,0.0255,0.0252,0.0266,0.0294,0.0368,0.0558,0.0666,0.068,0.0655,0.0577,0.0482,0.0396,0.033,0.0288,0.0236,0.0161,0.0129,0.0118,0.0103,0.0093,0.007,0.0055,0.0053,0.0041,0.0046,0.0046,0.0042,0.0049,0.0048,0.0056,0.0069,0.0063,0.0071,0.0094,0.0117,0.0126,0.0124,0.0115,0.0112,0.0093,0.0078,0.008,0.0098,0.0129,0.0151,0.0167,0.0186,0.0207,0.0225,0.0207,0.0192,0.0205,0.024,0.0264,0.0219,0.0161,0.0151,0.0143,0.0144,0.0145,0.0152,0.0158,0.0147,0.012,0.01,0.0088,0.0103,0.011,0.0111,0.0105,0.0098,0.0096,0.0089,0.0085,0.0078,0.0069,0.0057,0.0048,0.0042,0.0041,0.0044,0.005,0.0061,0.0056,0.006,0.0116,0.0063,0.0059,0.0055,0.0057,0.0045,0.0036,0.0027,0.0021,0.0017,0.0022,0.0028,0.0033,0.0029,0.0033,0.0033,0.0033,0.0034,0.0039,0.0041,0.0046,0.0049,0.0046,0.0046,0.0043,0.0038,0.004,0.0039,0.0038,0.0042,0.0042,0.0035,0.0045,0.0053,0.0047,0.0046,0.005,0.0052,0.0055,0.0056,0.0061,0.0057,0.0065,0.0059,0.0062,0.0059,0.0059,0.0056,0.0054,0.0052,0.0078,0.0049,0.0047,0.0044,0.0045,0.0044,0.0045,0.0034,0.0031,0.0044,0.0045,0.0044,0.0051,0.0043,0.0043,0.0113,0.005,0.0043,0.0053,0.0048,0.0056,0.0057,0.006,0.0061,0.0062,0.0055,0.0062,0.006,0.007,0.0045,0.0042,0.0087,0.0093,0.0089,0.0085,0.0099,0.0108,0.0,0.0104,0.01,0.0092,0.0093,0.0111,0.0151,0.0195,0.0217,0.0231,0.0231,0.0237,0.0237,0.0237,0.0239,0.0217,0.0211,0.0199,0.0189,0.0238,0.0164,0.0163,
37.083,0.0618,0.1018,0.1412,0.1458,0.1058,0.0729,0.0607,0.058,0.0728,0.0978,0.1284,0.1469,0.1221,0.0752,0.04,0.0318,0.021,0.0248,0.0322,0.0485,0.0614,0.0644,0.0831,0.104,0.1273,0.0757,0.0437,0.0322,0.0234,0.0203,0.0185,0.018,0.0232,0.0287,0.0326,0.0364,0.043,0.0493,0.0555,0.0657,0.0686,0.0694,0.0828,0.0773,0.0572,0.0447,0.0305,0.0189,0.0186,0.0133,0.0131,0.0132,0.0169,0.015,0.0136,0.0157,0.0206,0.0221,0.0211,0.0256,0.0315,0.0314,0.0269,0.0263,0.0279,0.0308,0.0383,0.057,0.0679,0.0692,0.0667,0.0588,0.0497,0.0407,0.0346,0.0301,0.0248,0.0168,0.0137,0.0123,0.011,0.0097,0.0073,0.0057,0.0056,0.0042,0.005,0.0048,0.0047,0.0052,0.0049,0.0061,0.0073,0.0066,0.0077,0.0098,0.0124,0.0133,0.0132,0.0121,0.0119,0.0098,0.0084,0.0083,0.0105,0.0135,0.0159,0.0174,0.0194,0.0216,0.0236,0.0216,0.0202,0.0213,0.0251,0.0274,0.0229,0.0168,0.016,0.015,0.0152,0.0152,0.0161,0.0167,0.0156,0.0125,0.0103,0.0089,0.0111,0.0113,0.0118,0.0108,0.0106,0.01,0.0095,0.0089,0.0085,0.0073,0.0061,0.0051,0.0044,0.0041,0.0051,0.005,0.0061,0.0056,0.0062,0.0117,0.0066,0.0057,0.0056,0.0056,0.0047,0.0035,0.0026,0.0023,0.002,0.0022,0.0031,0.0034,0.0032,0.0034,0.0038,0.0033,0.0037,0.0041,0.0044,0.0045,0.0053,0.0051,0.0047,0.0045,0.0041,0.0039,0.0041,0.004,0.0045,0.0045,0.0046,0.0047,0.0056,0.0057,0.006,0.0054,0.006,0.005,0.0062,0.0065,0.0066,0.0067,0.0066,0.0068,0.0064,0.0063,0.0062,0.0061,0.0059,0.0075,0.0052,0.0045,0.0048,0.0046,0.0051,0.0047,0.0051,0.0049,0.0046,0.0047,0.0051,0.0057,0.0048,0.0049,0.0064,0.0057,0.0068,0.0052,0.0059,0.0054,0.006,0.0063,0.0108,0.0071,0.0066,0.0065,0.008,0.0074,0.0091,0.0086,0.0091,0.0098,0.0094,0.0086,0.0108,0.0112,0.0164,0.0114,0.0116,0.0096,0.0098,0.0124,0.015,0.0187,0.0222,0.0231,0.0236,0.0233,0.0242,0.025,0.0228,0.0222,0.022,0.0209,0.0195,0.0211,0.0184,0.0151,
37.078,0.063,0.1033,0.1328,0.1281,0.104,0.074,0.0616,0.0589,0.0704,0.093,0.1077,0.1091,0.1005,0.0755,0.0409,0.0325,0.0215,0.0254,0.0329,0.0493,0.0623,0.0653,0.0,0.1025,0.118,0.0766,0.0444,0.0325,0.024,0.0209,0.019,0.0186,0.0238,0.0299,0.0333,0.0371,0.0439,0.0499,0.0566,0.0668,0.0698,0.0705,0.0841,0.0786,0.0584,0.0455,0.0307,0.0193,0.0189,0.0137,0.0136,0.0135,0.0172,0.0154,0.014,0.016,0.0207,0.0225,0.0215,0.0265,0.0321,0.0319,0.0274,0.0269,0.0285,0.0313,0.039,0.058,0.069,0.0703,0.0678,0.0599,0.0506,0.0418,0.0351,0.0306,0.0252,0.0173,0.014,0.0127,0.0111,0.01,0.0074,0.0059,0.0056,0.0043,0.005,0.005,0.0047,0.0053,0.0051,0.0058,0.0073,0.0067,0.0076,0.01,0.0126,0.0135,0.0134,0.0124,0.0121,0.0099,0.0089,0.0087,0.0106,0.0138,0.0161,0.0178,0.0199,0.0219,0.0237,0.022,0.0206,0.0218,0.0254,0.0278,0.0231,0.0172,0.0162,0.0153,0.0155,0.0156,0.0163,0.017,0.0158,0.0128,0.0107,0.0094,0.0111,0.0113,0.012,0.0111,0.0105,0.0102,0.0096,0.0091,0.0084,0.0074,0.0062,0.0052,0.0045,0.0043,0.0052,0.005,0.0064,0.0061,0.0065,0.0124,0.0069,0.0064,0.006,0.0061,0.005,0.0039,0.003,0.0024,0.002,0.0023,0.003,0.0036,0.0031,0.0035,0.0039,0.0036,0.0038,0.0041,0.0044,0.0047,0.0052,0.0051,0.0051,0.0047,0.0041,0.0041,0.004,0.004,0.0044,0.0048,0.004,0.0044,0.0075,0.005,0.0059,0.0055,0.0056,0.0055,0.0061,0.0064,0.0064,0.007,0.0065,0.0069,0.0066,0.0064,0.0062,0.0059,0.0057,0.0077,0.0053,0.005,0.005,0.0049,0.005,0.0049,0.0052,0.0049,0.0049,0.005,0.0051,0.0053,0.0047,0.0049,0.0047,0.0057,0.006,0.0055,0.0048,0.0059,0.0063,0.0061,0.0076,0.0064,0.0064,0.0066,0.0068,0.0075,0.0083,0.0089,0.0095,0.0096,0.0096,0.0092,0.0108,0.0115,0.0,0.0116,0.011,0.0101,0.0102,0.0119,0.0154,0.0199,0.0219,0.0233,0.0239,0.0246,0.0245,0.0233,0.0218,0.0224,0.022,0.0203,0.0193,0.0219,0.0167,0.014,
37.0688,0.063,0.1036,0.1432,0.1478,0.1077,0.0743,0.062,0.0593,0.0744,0.0995,0.1302,0.1487,0.1238,0.0766,0.0409,0.0326,0.0215,0.0255,0.0328,0.0496,0.0627,0.0657,0.0845,0.1055,0.1288,0.077,0.0445,0.0324,0.0239,0.0206,0.019,0.0186,0.0239,0.0286,0.0334,0.0373,0.0439,0.05,0.0566,0.0668,0.0699,0.0705,0.084,0.0785,0.0584,0.0462,0.0314,0.0196,0.019,0.0139,0.0138,0.0135,0.0173,0.0154,0.0141,0.0162,0.021,0.0225,0.0217,0.0262,0.0319,0.0322,0.0274,0.027,0.0287,0.0314,0.0391,0.0578,0.0687,0.0699,0.0676,0.0597,0.0503,0.0418,0.0351,0.0308,0.0251,0.0175,0.0141,0.0127,0.0111,0.01,0.0075,0.006,0.0057,0.0044,0.0051,0.0051,0.0049,0.0052,0.0051,0.0064,0.0074,0.0067,0.0079,0.0103,0.0128,0.0137,0.0135,0.0126,0.0122,0.0099,0.0088,0.0089,0.0107,0.0138,0.0163,0.0178,0.0198,0.022,0.0241,0.022,0.0205,0.022,0.0253,0.0279,0.023,0.0174,0.0164,0.0153,0.0157,0.0157,0.0165,0.0172,0.0157,0.0129,0.0109,0.0097,0.011,0.0113,0.0119,0.0112,0.0104,0.0103,0.0096,0.0094,0.0086,0.0077,0.0059,0.0053,0.0043,0.0041,0.0045,0.005,0.0059,0.0055,0.0058,0.0106,0.0061,0.0055,0.0052,0.0052,0.0043,0.0035,0.0029,0.0023,0.0019,0.0025,0.003,0.0038,0.0031,0.0038,0.0036,0.0034,0.0036,0.0041,0.0042,0.0049,0.005,0.0051,0.005,0.0048,0.0041,0.0046,0.0044,0.0039,0.0046,0.0047,0.0041,0.0052,0.0061,0.0055,0.0053,0.0053,0.0056,0.003,0.0057,0.0061,0.0065,0.0072,0.0069,0.0069,0.0067,0.0071,0.0063,0.0067,0.006,0.0044,0.0058,0.0051,0.0055,0.0055,0.0058,0.0053,0.0054,0.0055,0.0051,0.0054,0.0044,0.0039,0.0056,0.0056,0.0058,0.0059,0.0075,0.0061,0.0064,0.006,0.0067,0.0072,0.0056,0.0074,0.0067,0.0074,0.0067,0.0077,0.0085,0.0091,0.0094,0.0102,0.009,0.0101,0.0106,0.012,0.0188,0.013,0.0106,0.01,0.0096,0.0129,0.0153,0.0211,0.0225,0.0251,0.0276,0.0236,0.0224,0.0237,0.0233,0.0219,0.0216,0.0212,0.0199,0.0206,0.0164,0.0144,
37.0648,0.0638,0.1044,0.134,0.1293,0.105,0.0749,0.0624,0.0597,0.0707,0.094,0.1088,0.1104,0.1016,0.0763,0.0414,0.033,0.0218,0.0258,0.0334,0.0499,0.0631,0.0661,0.0,0.1034,0.1189,0.0774,0.0451,0.033,0.0244,0.0211,0.0193,0.0189,0.0242,0.0304,0.0339,0.0377,0.0444,0.0503,0.0573,0.0675,0.0705,0.0714,0.0849,0.0795,0.0592,0.0459,0.0317,0.0197,0.0191,0.014,0.0137,0.0137,0.0175,0.0156,0.0142,0.0163,0.0212,0.0229,0.0219,0.0266,0.0324,0.0324,0.0278,0.0274,0.0286,0.0318,0.0395,0.0586,0.0694,0.0709,0.0683,0.0605,0.0509,0.042,0.0356,0.0309,0.0255,0.0176,0.0143,0.0128,0.0114,0.0101,0.0075,0.006,0.0057,0.0045,0.0051,0.005,0.0048,0.0054,0.0052,0.0062,0.0076,0.0068,0.0078,0.0101,0.0128,0.0136,0.0135,0.0127,0.0123,0.0101,0.0083,0.0085,0.0104,0.0139,0.0164,0.018,0.02,0.0221,0.0241,0.0222,0.0208,0.0221,0.0256,0.0281,0.0234,0.0175,0.0166,0.0155,0.0157,0.0158,0.0165,0.0172,0.016,0.0131,0.011,0.0096,0.0113,0.0116,0.0121,0.0113,0.0106,0.0103,0.0096,0.009,0.0085,0.0075,0.0061,0.0051,0.0046,0.0042,0.0045,0.0049,0.0059,0.0049,0.0058,0.0105,0.0062,0.0056,0.0052,0.0053,0.0044,0.0034,0.0025,0.0021,0.0018,0.0022,0.003,0.0034,0.0031,0.0035,0.0038,0.0035,0.0038,0.0041,0.0044,0.0049,0.0054,0.0049,0.0052,0.0048,0.0043,0.0046,0.0042,0.0041,0.0045,0.0047,0.0044,0.0047,0.0059,0.0052,0.0049,0.0055,0.0056,0.0061,0.0063,0.0067,0.0064,0.0073,0.0065,0.0069,0.0067,0.0067,0.0065,0.0062,0.0059,0.008,0.0053,0.0051,0.0048,0.005,0.0051,0.0049,0.005,0.0051,0.005,0.0051,0.0052,0.0059,0.0053,0.0048,0.0061,0.0057,0.0052,0.0057,0.0061,0.0058,0.0061,0.0067,0.0105,0.0068,0.0061,0.0066,0.007,0.0075,0.0084,0.0092,0.0095,0.0097,0.0098,0.0095,0.0107,0.0102,0.0,0.0109,0.0111,0.0098,0.0105,0.0122,0.0154,0.0203,0.0226,0.024,0.0222,0.0246,0.0239,0.0229,0.024,0.0223,0.0222,0.0207,0.0191,0.019,0.0176,0.0174,
37.0554,0.0624,0.1028,0.1423,0.1468,0.1067,0.0736,0.0613,0.0587,0.0734,0.0986,0.1293,0.1478,0.1229,0.0757,0.0403,0.0321,0.0212,0.0251,0.0324,0.0489,0.0618,0.0649,0.0838,0.1046,0.1279,0.0762,0.044,0.0324,0.0237,0.0206,0.0187,0.0183,0.0235,0.0291,0.0329,0.0367,0.0432,0.0494,0.0557,0.0648,0.0691,0.0697,0.0833,0.0777,0.0578,0.0453,0.0309,0.0191,0.0189,0.0136,0.0133,0.0133,0.0172,0.0153,0.0138,0.0157,0.0208,0.0221,0.0214,0.026,0.0317,0.0315,0.0271,0.0265,0.0282,0.0309,0.0383,0.0572,0.0682,0.0688,0.067,0.0592,0.0499,0.0412,0.0348,0.0306,0.0248,0.0172,0.0139,0.0124,0.011,0.0097,0.0075,0.0058,0.0059,0.0044,0.0051,0.005,0.0047,0.0051,0.0049,0.0062,0.0073,0.0067,0.0078,0.0101,0.0127,0.0133,0.0132,0.0124,0.012,0.01,0.0086,0.0085,0.0107,0.0136,0.016,0.0176,0.0197,0.0215,0.0235,0.0216,0.0205,0.0214,0.0253,0.0275,0.0229,0.0171,0.0159,0.0151,0.0154,0.0155,0.0163,0.0169,0.0156,0.0127,0.0106,0.0094,0.011,0.0114,0.0118,0.0112,0.0105,0.01,0.0094,0.0091,0.0085,0.0074,0.0062,0.0053,0.0045,0.0041,0.0047,0.0053,0.0067,0.0059,0.0064,0.0126,0.007,0.0061,0.0061,0.006,0.005,0.0037,0.0031,0.0026,0.0021,0.0024,0.0033,0.0033,0.0031,0.0035,0.0041,0.0036,0.0038,0.0044,0.0047,0.0049,0.0055,0.0053,0.0051,0.0033,0.0024,0.0047,0.0044,0.004,0.0047,0.0047,0.0055,0.005,0.0072,0.0053,0.0056,0.0054,0.0065,0.0058,0.0063,0.0066,0.0068,0.0064,0.0065,0.0063,0.0068,0.0068,0.0063,0.005,0.0063,0.0053,0.0053,0.0052,0.0053,0.0051,0.0055,0.0049,0.0052,0.0053,0.0049,0.0055,0.0051,0.0045,0.0056,0.0059,0.0056,0.0065,0.0039,0.0055,0.0063,0.0061,0.0068,0.0067,0.0113,0.0067,0.0068,0.007,0.0096,0.0071,0.0087,0.0097,0.0082,0.0089,0.0095,0.0089,0.0108,0.0122,0.011,0.0111,0.0115,0.0109,0.0102,0.0124,0.0157,0.0189,0.0235,0.0232,0.023,0.0238,0.0237,0.0226,0.0213,0.021,0.0205,0.0207,0.0203,0.0207,0.0179,0.0156,
37.0516,0.0639,0.1045,0.1342,0.1294,0.1052,0.0751,0.0625,0.0598,0.071,0.094,0.1089,0.1104,0.1017,0.0764,0.0415,0.033,0.0218,0.0258,0.0334,0.0499,0.0631,0.0661,0.0,0.1035,0.1191,0.0775,0.0451,0.033,0.0244,0.0214,0.0193,0.0189,0.0242,0.0303,0.0339,0.0378,0.0445,0.0505,0.0573,0.0673,0.0706,0.0714,0.085,0.0795,0.0592,0.0462,0.0316,0.0196,0.019,0.0139,0.0136,0.0137,0.0174,0.0156,0.0142,0.0163,0.0212,0.0229,0.0218,0.0265,0.0324,0.0324,0.0278,0.0273,0.0289,0.0318,0.0396,0.0586,0.0697,0.071,0.0684,0.0605,0.051,0.0422,0.0356,0.0311,0.0254,0.0177,0.0143,0.0128,0.0113,0.0102,0.0076,0.006,0.0058,0.0044,0.0051,0.0051,0.0045,0.0054,0.0052,0.0064,0.0075,0.0069,0.0079,0.0101,0.0128,0.0137,0.0135,0.0127,0.0123,0.0101,0.0087,0.0087,0.0108,0.014,0.0164,0.018,0.0201,0.0222,0.0241,0.0223,0.0208,0.022,0.0258,0.0281,0.0234,0.0174,0.0166,0.0156,0.0157,0.0158,0.0166,0.0171,0.016,0.013,0.0109,0.0095,0.0114,0.0116,0.0122,0.0115,0.0108,0.0103,0.0096,0.0092,0.0085,0.0074,0.0055,0.0053,0.0046,0.0044,0.005,0.0055,0.0068,0.0062,0.0067,0.0125,0.0072,0.0065,0.0062,0.0063,0.0051,0.0039,0.003,0.0025,0.0021,0.0023,0.0031,0.0035,0.0033,0.0036,0.0037,0.0036,0.0039,0.0042,0.0045,0.0049,0.0056,0.005,0.0051,0.0046,0.0044,0.0046,0.0044,0.0043,0.0047,0.0048,0.0043,0.0047,0.0058,0.005,0.0052,0.0056,0.0061,0.0061,0.0064,0.0065,0.0065,0.007,0.0062,0.0071,0.0067,0.0066,0.0067,0.0063,0.0061,0.0086,0.0055,0.0052,0.0053,0.005,0.005,0.0047,0.0052,0.0048,0.0047,0.0048,0.0051,0.0052,0.0046,0.0051,0.0052,0.0054,0.008,0.0056,0.0059,0.0059,0.0065,0.0065,0.0121,0.0065,0.0062,0.0062,0.0079,0.0075,0.0088,0.0089,0.01,0.0101,0.0097,0.0094,0.0113,0.0121,0.0,0.0112,0.0115,0.0099,0.0111,0.0122,0.016,0.0194,0.0222,0.0235,0.0236,0.0249,0.0247,0.0242,0.024,0.0221,0.0218,0.0203,0.0198,0.0232,0.0172,0.0153,
37.0431,0.0629,0.1034,0.1429,0.1475,0.1074,0.0742,0.0618,0.0592,0.074,0.0993,0.13,0.1485,0.1235,0.0765,0.0408,0.0324,0.0214,0.0253,0.0329,0.0495,0.0625,0.0655,0.0836,0.1053,0.1285,0.0768,0.0444,0.0329,0.024,0.0209,0.0189,0.0185,0.0238,0.029,0.0333,0.0372,0.0439,0.05,0.0564,0.0667,0.0696,0.0703,0.0839,0.0783,0.0583,0.0457,0.0314,0.0194,0.0191,0.0136,0.0136,0.0134,0.0172,0.0154,0.014,0.0156,0.0209,0.0225,0.0217,0.0264,0.0322,0.0321,0.0276,0.0267,0.0287,0.0315,0.0392,0.0577,0.0687,0.0699,0.0674,0.0595,0.0503,0.0419,0.0353,0.0307,0.0253,0.0174,0.0141,0.0128,0.0113,0.0101,0.0075,0.0058,0.0057,0.0043,0.005,0.0049,0.0047,0.0052,0.0051,0.0063,0.0075,0.0068,0.0078,0.01,0.0127,0.0135,0.0137,0.0126,0.0122,0.0098,0.0084,0.0087,0.0107,0.0138,0.0163,0.0177,0.0197,0.0217,0.0236,0.0218,0.0206,0.0216,0.0256,0.0277,0.0232,0.0172,0.0163,0.0153,0.0156,0.0156,0.0167,0.0172,0.0159,0.0129,0.011,0.0096,0.0112,0.0117,0.012,0.0111,0.0106,0.0103,0.0097,0.009,0.0085,0.0073,0.0063,0.0051,0.0043,0.0041,0.0044,0.0048,0.0056,0.0052,0.0057,0.0107,0.0007,0.002,0.0052,0.0051,0.0043,0.0034,0.0029,0.0021,0.002,0.002,0.0031,0.0039,0.0034,0.0034,0.0036,0.0034,0.0036,0.0043,0.0046,0.0047,0.0037,0.0041,0.0053,0.0046,0.0044,0.0041,0.0045,0.004,0.0048,0.0049,0.004,0.0042,0.006,0.0055,0.0048,0.0051,0.0059,0.0058,0.0066,0.0063,0.0061,0.0067,0.0062,0.0071,0.0069,0.0064,0.0063,0.0065,0.006,0.0081,0.0057,0.0055,0.0047,0.0047,0.0054,0.0046,0.0053,0.0045,0.0047,0.0052,0.0049,0.0047,0.0052,0.0051,0.0056,0.006,0.0044,0.0052,0.0056,0.0058,0.006,0.0072,0.0087,0.0057,0.0061,0.0075,0.006,0.0077,0.0093,0.0087,0.0093,0.0098,0.0101,0.01,0.0111,0.0117,0.0138,0.0111,0.0115,0.0115,0.0096,0.012,0.0153,0.019,0.0219,0.0247,0.024,0.0239,0.0239,0.023,0.022,0.0211,0.0211,0.0157,0.02,0.0318,0.0167,0.0124,
37.0395,0.0637,0.1041,0.1336,0.1289,0.1047,0.0748,0.0623,0.0597,0.0714,0.0937,0.1084,0.11,0.1013,0.0761,0.0413,0.0329,0.0218,0.0257,0.0333,0.0498,0.0629,0.0659,0.0,0.1031,0.1185,0.0771,0.0449,0.0329,0.0243,0.021,0.0192,0.0188,0.0241,0.03,0.0338,0.0377,0.0444,0.0506,0.0571,0.0673,0.0703,0.0712,0.0847,0.0792,0.059,0.0462,0.0312,0.0196,0.0193,0.0139,0.0134,0.0137,0.0175,0.0155,0.0141,0.0163,0.0212,0.0229,0.0218,0.0266,0.0316,0.0323,0.0278,0.0272,0.0289,0.0317,0.0394,0.0583,0.0694,0.0707,0.0682,0.0603,0.0509,0.042,0.0354,0.0309,0.0251,0.0176,0.0142,0.0129,0.0113,0.0101,0.0074,0.006,0.0057,0.0043,0.0051,0.005,0.0049,0.0054,0.0052,0.0062,0.0075,0.0068,0.0078,0.0101,0.0128,0.0137,0.0135,0.0126,0.0122,0.0101,0.0092,0.0089,0.0108,0.0139,0.0164,0.018,0.02,0.0221,0.024,0.0221,0.0206,0.022,0.0257,0.028,0.0233,0.0173,0.0165,0.0155,0.0157,0.0159,0.0165,0.0172,0.0159,0.013,0.0109,0.0098,0.0114,0.0116,0.0121,0.0114,0.0107,0.0103,0.0098,0.0093,0.0085,0.0075,0.0062,0.0052,0.0046,0.0044,0.0045,0.0057,0.0066,0.0062,0.0068,0.0134,0.0073,0.0066,0.0064,0.0065,0.0052,0.004,0.0029,0.0024,0.0023,0.0023,0.0031,0.004,0.0033,0.0036,0.0038,0.0036,0.0039,0.0043,0.0046,0.005,0.0055,0.0052,0.0051,0.0047,0.0042,0.0041,0.0043,0.0042,0.0046,0.0049,0.004,0.0048,0.0069,0.0052,0.0052,0.0055,0.0057,0.0059,0.0064,0.0066,0.0066,0.0071,0.0067,0.0068,0.0067,0.0066,0.0065,0.0063,0.0056,0.007,0.0055,0.0053,0.0053,0.0051,0.0052,0.0048,0.0053,0.005,0.0049,0.005,0.005,0.0057,0.0052,0.0051,0.0048,0.0068,0.0064,0.0057,0.0058,0.0059,0.0061,0.0063,0.0099,0.0068,0.006,0.006,0.0072,0.0077,0.0089,0.0089,0.0098,0.0098,0.0099,0.0094,0.0112,0.0116,0.0,0.0113,0.011,0.0096,0.0105,0.0122,0.0159,0.0197,0.0224,0.0233,0.0248,0.0241,0.0241,0.0237,0.022,0.0223,0.0218,0.0204,0.0192,0.0205,0.0174,0.0157,
37.0315,0.0594,0.0984,0.1372,0.1417,0.1021,0.0702,0.0582,0.0558,0.0697,0.0945,0.1246,0.1429,0.1184,0.0723,0.0382,0.0304,0.0199,0.0237,0.0307,0.0464,0.0588,0.0618,0.0796,0.1007,0.1237,0.0729,0.0415,0.0307,0.0223,0.0193,0.0176,0.0171,0.022,0.0272,0.031,0.0346,0.0409,0.0468,0.0531,0.0632,0.066,0.0669,0.0801,0.0746,0.0549,0.043,0.0295,0.0177,0.0176,0.0127,0.0123,0.0125,0.0162,0.0143,0.013,0.0149,0.0194,0.021,0.0199,0.0244,0.0299,0.0297,0.0254,0.0249,0.0267,0.029,0.0366,0.055,0.0655,0.067,0.0646,0.0569,0.0474,0.0394,0.0329,0.0289,0.0233,0.0161,0.0131,0.0116,0.0104,0.0091,0.0068,0.0054,0.0053,0.0041,0.0046,0.0045,0.0045,0.0049,0.0047,0.0062,0.0068,0.0063,0.0072,0.0093,0.0117,0.0125,0.0124,0.0115,0.0111,0.0092,0.0081,0.0079,0.0098,0.0127,0.015,0.016,0.0185,0.0205,0.0223,0.0205,0.0189,0.0205,0.0238,0.0255,0.0213,0.0159,0.015,0.0142,0.0145,0.0146,0.0154,0.0158,0.0144,0.0118,0.01,0.009,0.0101,0.0106,0.0113,0.0103,0.0098,0.0096,0.0091,0.0084,0.0078,0.0071,0.0057,0.0047,0.0041,0.0038,0.0047,0.0046,0.0057,0.0053,0.0056,0.0103,0.006,0.0053,0.0051,0.0054,0.0042,0.0034,0.0027,0.0019,0.0016,0.0022,0.0033,0.0036,0.0029,0.0032,0.0031,0.0032,0.0035,0.0041,0.0043,0.0043,0.0047,0.0048,0.0047,0.0041,0.004,0.0043,0.0037,0.004,0.0045,0.0048,0.0053,0.0038,0.005,0.0049,0.0042,0.0054,0.0055,0.0056,0.0059,0.006,0.0056,0.0064,0.0059,0.0061,0.0059,0.0058,0.0062,0.005,0.0058,0.0123,0.005,0.0045,0.004,0.0043,0.0032,0.0046,0.0051,0.0048,0.0049,0.0043,0.0048,0.004,0.0057,0.0045,0.0057,0.0049,0.0062,0.0051,0.0057,0.0057,0.0063,0.0051,0.006,0.0057,0.006,0.0066,0.0066,0.0075,0.0085,0.0075,0.0088,0.0082,0.0098,0.0083,0.0094,0.011,0.0122,0.0104,0.0105,0.0087,0.0099,0.0114,0.0149,0.0203,0.0224,0.0238,0.0231,0.0225,0.0221,0.0228,0.0229,0.0226,0.0214,0.0215,0.0182,0.0189,0.0158,0.0151,
37.0274,0.0636,0.1042,0.1338,0.129,0.1049,0.0749,0.0624,0.0596,0.071,0.0938,0.1084,0.11,0.1014,0.0762,0.0413,0.0329,0.0217,0.0258,0.0333,0.0499,0.063,0.066,0.0,0.1033,0.1188,0.0772,0.0449,0.0329,0.0243,0.0212,0.0192,0.0189,0.0241,0.0297,0.0339,0.0377,0.0444,0.0505,0.0572,0.0674,0.0703,0.0712,0.0847,0.0792,0.059,0.0462,0.0314,0.0195,0.0193,0.0139,0.0136,0.0137,0.0175,0.0156,0.0141,0.0163,0.0212,0.0229,0.0218,0.0266,0.0325,0.0323,0.0276,0.0267,0.0289,0.0318,0.0394,0.0586,0.0695,0.0708,0.0682,0.0601,0.0508,0.0418,0.0355,0.0312,0.0254,0.0176,0.0142,0.0128,0.0112,0.0101,0.0073,0.0059,0.0058,0.0046,0.005,0.0051,0.0048,0.0053,0.0051,0.006,0.0075,0.0069,0.0078,0.0102,0.0128,0.0138,0.0135,0.0126,0.0123,0.0101,0.0088,0.0088,0.0107,0.0139,0.0162,0.018,0.0201,0.0222,0.0241,0.0223,0.0208,0.022,0.0257,0.028,0.0233,0.0174,0.0165,0.0156,0.0158,0.0158,0.0165,0.0171,0.0159,0.013,0.0108,0.0094,0.0112,0.0117,0.012,0.0111,0.0104,0.0101,0.0096,0.0093,0.0086,0.0075,0.0063,0.0052,0.0045,0.0041,0.005,0.005,0.0059,0.0054,0.0058,0.0107,0.006,0.0055,0.0051,0.0052,0.0041,0.0033,0.0025,0.0022,0.0019,0.0022,0.0029,0.0032,0.003,0.0034,0.0036,0.0035,0.0036,0.0042,0.0044,0.0048,0.0053,0.0052,0.0053,0.0046,0.0042,0.0044,0.0042,0.0042,0.0044,0.0046,0.0052,0.0048,0.0073,0.0054,0.0053,0.0055,0.0057,0.0059,0.0063,0.0067,0.0061,0.007,0.0062,0.0068,0.0067,0.0067,0.0063,0.0061,0.006,0.0037,0.0055,0.0052,0.0049,0.0051,0.0051,0.005,0.005,0.0049,0.0049,0.0051,0.0049,0.006,0.0051,0.0051,0.005,0.0061,0.0056,0.0056,0.006,0.006,0.006,0.0067,0.008,0.0068,0.0063,0.0053,0.0066,0.0075,0.0083,0.0091,0.0097,0.01,0.0094,0.0092,0.0107,0.0117,0.0,0.0125,0.0097,0.0081,0.0107,0.0103,0.0153,0.0195,0.0224,0.0237,0.0205,0.026,0.024,0.0243,0.0241,0.0225,0.0217,0.0204,0.0201,0.0184,0.0155,0.0137,
64.3334,0.038,0.063,0.0875,0.0912,0.0663,0.0456,0.0378,0.0363,0.0452,0.0609,0.0805,0.0937,0.0779,0.0472,0.0249,0.0194,0.0126,0.015,0.0197,0.0301,0.0385,0.0402,0.0526,0.0663,0.0832,0.0486,0.0277,0.0199,0.0141,0.0125,0.0112,0.0109,0.0141,0.0176,0.0201,0.0225,0.0266,0.0305,0.0347,0.0411,0.0434,0.0436,0.0531,0.0492,0.0355,0.027,0.0185,0.0119,0.0111,0.0082,0.0086,0.0081,0.0104,0.0093,0.0086,0.0098,0.0129,0.0139,0.0132,0.0162,0.0204,0.0201,0.0172,0.0166,0.0179,0.0198,0.0243,0.0368,0.0447,0.045,0.0427,0.0374,0.0315,0.026,0.0219,0.0186,0.0158,0.0111,0.0085,0.0077,0.0069,0.0061,0.0046,0.0033,0.0036,0.0028,0.0032,0.0032,0.0033,0.003,0.0029,0.0041,0.0045,0.004,0.0047,0.0061,0.0081,0.0087,0.0081,0.0075,0.0075,0.0059,0.0058,0.0052,0.0068,0.0085,0.0093,0.0101,0.0115,0.0128,0.0139,0.0127,0.0117,0.0125,0.0145,0.0156,0.0132,0.0095,0.0092,0.0088,0.0088,0.0095,0.0094,0.01,0.0091,0.0073,0.0061,0.0054,0.0072,0.0064,0.0074,0.0069,0.0068,0.0062,0.0059,0.0058,0.0059,0.0044,0.0041,0.0033,0.0029,0.0028,0.0029,0.0043,0.0051,0.0049,0.0048,0.0096,0.0052,0.0055,0.0049,0.0047,0.0038,0.0028,0.0025,0.0013,0.0014,0.0015,0.0023,0.0003,0.001,0.0025,0.0028,0.0022,0.0024,0.003,0.0026,0.0035,0.0032,0.0034,0.0037,0.0031,0.0028,0.0033,0.0031,0.0025,0.0038,0.0031,0.0064,0.004,0.0049,0.0036,0.0029,0.004,0.0036,0.0043,0.0036,0.0045,0.0049,0.0045,0.0042,0.0045,0.0041,0.0043,0.0035,0.0036,0.0047,0.0024,0.0033,0.0043,0.0037,0.0027,0.0039,0.0033,0.0036,0.0031,0.0038,0.0035,0.0032,0.0032,0.0026,0.0043,0.0045,0.0044,0.0045,0.0038,0.005,0.0045,0.0035,0.0051,0.0081,0.0032,0.0055,0.0042,0.004,0.005,0.0058,0.0071,0.0059,0.0063,0.0059,0.0072,0.009,0.0076,0.0129,0.0069,0.0074,0.0078,0.0075,0.0076,0.0098,0.0106,0.0134,0.013,0.0183,0.0157,0.0165,0.0161,0.0171,0.0134,0.0121,0.0102,0.0167,0.0105,0.0133,0.0055,
64.3493,0.0397,0.0653,0.0889,0.0886,0.0685,0.0475,0.0394,0.0377,0.0473,0.0625,0.0755,0.081,0.0723,0.0491,0.0261,0.0204,0.0133,0.0158,0.0206,0.0314,0.0401,0.0419,0.0142,0.0685,0.0842,0.0502,0.0286,0.0208,0.0151,0.0131,0.0116,0.0111,0.0146,0.0185,0.0211,0.0237,0.028,0.0325,0.0364,0.0431,0.0453,0.0457,0.0555,0.0515,0.0371,0.0284,0.0194,0.0123,0.0126,0.0088,0.0088,0.0084,0.011,0.0098,0.0089,0.0101,0.0135,0.0147,0.014,0.0173,0.0208,0.021,0.018,0.0179,0.0189,0.0208,0.0257,0.0388,0.0467,0.0474,0.0457,0.04,0.0338,0.0273,0.0233,0.0197,0.0167,0.0115,0.0091,0.008,0.0071,0.0063,0.0043,0.0036,0.0036,0.0026,0.0033,0.003,0.0031,0.0033,0.0032,0.0037,0.0047,0.0042,0.0048,0.0063,0.0085,0.0091,0.0088,0.0082,0.0079,0.0063,0.0058,0.0054,0.0069,0.0092,0.01,0.0108,0.0125,0.0134,0.0145,0.0134,0.0125,0.0133,0.0155,0.0167,0.0141,0.0107,0.01,0.0095,0.0104,0.0097,0.0101,0.0104,0.0098,0.0081,0.0074,0.006,0.0072,0.0069,0.0081,0.0077,0.0069,0.0066,0.0062,0.0062,0.0059,0.0053,0.0042,0.0035,0.0028,0.0029,0.0028,0.0041,0.0057,0.005,0.0052,0.0103,0.0057,0.0052,0.0051,0.0051,0.0043,0.0032,0.002,0.0017,0.0016,0.0015,0.0023,0.0022,0.0023,0.0025,0.0026,0.0026,0.0027,0.0029,0.0033,0.0033,0.0038,0.0035,0.0034,0.003,0.0032,0.0034,0.0031,0.003,0.0031,0.0033,0.0014,0.0034,0.0066,0.0044,0.0044,0.0038,0.004,0.0042,0.0044,0.0042,0.0049,0.0048,0.0043,0.0046,0.0051,0.0046,0.0048,0.004,0.0038,0.004,0.0036,0.0035,0.0037,0.0034,0.0038,0.0031,0.0036,0.0024,0.0028,0.0035,0.0042,0.0041,0.0033,0.0038,0.0017,0.0025,0.0005,0.0042,0.0043,0.0039,0.0043,0.004,0.0076,0.005,0.0043,0.0042,0.0048,0.0053,0.0055,0.0056,0.0069,0.0073,0.0074,0.0068,0.0065,0.0079,0.0,0.0071,0.0068,0.0061,0.0075,0.0075,0.0098,0.0125,0.0141,0.014,0.016,0.0224,0.015,0.015,0.0162,0.0142,0.0148,0.0151,0.0121,0.0191,0.0107,0.0074,
64.4463,0.039,0.0648,0.0895,0.0934,0.068,0.0469,0.039,0.0372,0.048,0.0626,0.0828,0.0957,0.0798,0.0486,0.0256,0.02,0.0131,0.0155,0.0203,0.0309,0.0398,0.0414,0.0515,0.068,0.0852,0.0498,0.028,0.0205,0.0148,0.0132,0.0114,0.011,0.0142,0.0184,0.0207,0.0232,0.0276,0.0318,0.0358,0.0424,0.0447,0.0449,0.0544,0.0506,0.0366,0.0278,0.0182,0.012,0.0122,0.0087,0.0098,0.0083,0.0109,0.01,0.0091,0.0099,0.0131,0.0145,0.014,0.0165,0.021,0.0208,0.018,0.0177,0.0186,0.0206,0.0255,0.038,0.0452,0.0466,0.0449,0.0394,0.033,0.027,0.023,0.02,0.0164,0.0122,0.0088,0.0083,0.0072,0.0063,0.0047,0.003,0.0033,0.0021,0.0034,0.003,0.0031,0.0034,0.0032,0.0046,0.0047,0.0042,0.0048,0.0062,0.0081,0.009,0.0089,0.0083,0.0081,0.0065,0.0052,0.0058,0.0069,0.009,0.0107,0.0107,0.0125,0.0143,0.0152,0.0142,0.0123,0.0126,0.015,0.0165,0.014,0.0103,0.0098,0.0096,0.0093,0.0094,0.0099,0.0102,0.0095,0.0078,0.0068,0.0062,0.0078,0.0076,0.0078,0.0072,0.0063,0.0052,0.0063,0.0056,0.0057,0.0045,0.004,0.0032,0.0031,0.0033,0.0038,0.0038,0.0052,0.0048,0.005,0.0105,0.0053,0.0054,0.005,0.0052,0.0042,0.0031,0.0023,0.002,0.0014,0.0019,0.0022,0.0024,0.0018,0.0024,0.0024,0.0022,0.0029,0.0026,0.003,0.0031,0.0029,0.0035,0.0043,0.0032,0.0027,0.0019,0.0032,0.0031,0.0032,0.003,0.0049,0.0045,0.008,0.0033,0.0041,0.0037,0.0037,0.0041,0.0041,0.0038,0.0041,0.005,0.0047,0.0032,0.0035,0.0044,0.0034,0.0045,0.004,0.0039,0.0036,0.0034,0.0032,0.0033,0.0033,0.0034,0.0044,0.002,0.002,0.0041,0.0036,0.0032,0.0033,0.0038,0.0052,0.0051,0.0024,0.0036,0.0058,0.004,0.0042,0.0049,0.0039,0.0038,0.0044,0.0048,0.0032,0.0044,0.0071,0.0062,0.0078,0.0082,0.0065,0.0056,0.0065,0.0082,0.0143,0.0078,0.0073,0.0065,0.0053,0.0069,0.0082,0.0083,0.0127,0.0154,0.0169,0.014,0.0135,0.0154,0.0164,0.0132,0.0115,0.013,0.0131,0.0183,0.0107,0.0066,
64.4623,0.0387,0.0638,0.0862,0.0869,0.0667,0.0463,0.0384,0.0368,0.046,0.0606,0.0749,0.0797,0.0718,0.0478,0.0254,0.02,0.013,0.0153,0.0201,0.0305,0.039,0.0408,0.0134,0.0668,0.0815,0.0489,0.0276,0.0201,0.0146,0.0125,0.0113,0.0109,0.0143,0.0181,0.0205,0.023,0.0273,0.0309,0.0353,0.0422,0.0439,0.0446,0.0542,0.0504,0.0363,0.0278,0.0193,0.0119,0.0112,0.0084,0.0083,0.0079,0.0107,0.0096,0.0084,0.0098,0.013,0.0143,0.0134,0.0166,0.0203,0.0203,0.0175,0.017,0.0181,0.0197,0.0245,0.0378,0.0451,0.0461,0.0445,0.039,0.0323,0.0267,0.0226,0.0199,0.0162,0.0112,0.0087,0.0081,0.0067,0.0061,0.0045,0.0037,0.0034,0.0026,0.0032,0.003,0.0028,0.0033,0.0031,0.0039,0.0045,0.0042,0.0046,0.0063,0.0079,0.0085,0.0085,0.0076,0.0075,0.0061,0.0048,0.0054,0.0065,0.0087,0.0104,0.0114,0.0128,0.014,0.0151,0.0141,0.0128,0.0136,0.0163,0.0177,0.0147,0.0111,0.0095,0.0099,0.0098,0.01,0.0104,0.01,0.0101,0.0081,0.007,0.0057,0.0073,0.0071,0.0078,0.0074,0.0066,0.0066,0.0064,0.0058,0.0052,0.0047,0.0038,0.0033,0.0022,0.0004,0.0034,0.004,0.005,0.0048,0.005,0.0103,0.0055,0.005,0.0047,0.0048,0.0038,0.003,0.0023,0.0018,0.001,0.0019,0.002,0.0023,0.002,0.0023,0.0024,0.0025,0.0023,0.0029,0.0029,0.003,0.0033,0.0035,0.0035,0.0031,0.0027,0.0028,0.0028,0.0028,0.0028,0.0029,0.0039,0.003,0.003,0.0036,0.0035,0.0036,0.0038,0.004,0.0039,0.0046,0.0042,0.0045,0.0039,0.0041,0.0043,0.0046,0.004,0.0035,0.0039,0.0026,0.0034,0.0031,0.0027,0.0032,0.0036,0.0032,0.003,0.003,0.003,0.003,0.0024,0.0034,0.0037,0.0035,0.0054,0.0038,0.0043,0.0041,0.0035,0.0037,0.0039,0.0035,0.007,0.0045,0.0036,0.0043,0.0049,0.0045,0.0055,0.0061,0.0062,0.007,0.0063,0.0058,0.0088,0.0075,0.0,0.0069,0.0072,0.0076,0.0069,0.0086,0.0094,0.0097,0.0128,0.014,0.0154,0.0156,0.0119,0.015,0.0126,0.0132,0.0144,0.0125,0.0114,0.0151,0.009,0.0082,
64.5541,0.0389,0.0644,0.089,0.0929,0.0675,0.0466,0.0388,0.0373,0.0462,0.0622,0.0822,0.0952,0.0792,0.0483,0.0255,0.02,0.0131,0.0155,0.0204,0.0309,0.0395,0.0414,0.0536,0.0678,0.085,0.0497,0.0284,0.0205,0.0149,0.0135,0.0115,0.0108,0.0144,0.0182,0.0209,0.0234,0.0275,0.0314,0.0356,0.0425,0.0445,0.0449,0.0546,0.0509,0.0371,0.0276,0.0187,0.0121,0.0127,0.0087,0.0083,0.0083,0.0108,0.0096,0.009,0.01,0.0134,0.0152,0.0138,0.0168,0.0211,0.0208,0.0178,0.0174,0.0191,0.0204,0.025,0.0382,0.0459,0.047,0.045,0.0394,0.0335,0.027,0.0224,0.0187,0.0166,0.0113,0.0096,0.0083,0.007,0.0067,0.0047,0.0038,0.0039,0.0025,0.0032,0.0028,0.0028,0.003,0.003,0.0037,0.0046,0.0043,0.0042,0.0062,0.0086,0.0084,0.0086,0.0081,0.0081,0.0063,0.0059,0.0056,0.0061,0.0083,0.0099,0.0109,0.0122,0.0133,0.0146,0.0131,0.0127,0.0132,0.0148,0.0166,0.014,0.0104,0.01,0.0095,0.0098,0.0098,0.0102,0.0098,0.0094,0.0076,0.0066,0.0055,0.008,0.0074,0.0083,0.0067,0.007,0.0066,0.0068,0.0056,0.0054,0.0052,0.0043,0.0036,0.0035,0.0032,0.004,0.0046,0.0053,0.0049,0.0051,0.0103,0.0058,0.0058,0.0053,0.0053,0.0043,0.0023,0.0026,0.0021,0.0016,0.0017,0.0022,0.0021,0.0023,0.0021,0.0021,0.0025,0.0029,0.0024,0.0034,0.0034,0.0037,0.0035,0.0041,0.0031,0.0024,0.0035,0.0032,0.0023,0.0032,0.0032,0.0054,0.0033,0.008,0.0032,0.0055,0.0037,0.0045,0.0044,0.0049,0.0047,0.005,0.0053,0.0044,0.0042,0.0048,0.0045,0.005,0.005,0.0058,0.0048,0.0046,0.0044,0.0037,0.0043,0.0035,0.0036,0.0041,0.003,0.0031,0.0042,0.0027,0.004,0.0046,0.0036,0.005,0.0087,0.0032,0.0039,0.0048,0.0051,0.0042,0.006,0.0074,0.0065,0.0043,0.0047,0.007,0.0045,0.0085,0.0064,0.005,0.0088,0.0075,0.0059,0.007,0.0098,0.0156,0.0091,0.0085,0.0045,0.0081,0.008,0.0138,0.0192,0.0148,0.0168,0.0143,0.015,0.015,0.016,0.0177,0.0131,0.0174,0.0129,0.0089,0.0086,0.0104,0.0091,
64.5698,0.039,0.064,0.087,0.0865,0.0672,0.0467,0.0388,0.0372,0.0456,0.061,0.0738,0.0788,0.0706,0.0482,0.0256,0.0201,0.0131,0.0155,0.0203,0.0308,0.0394,0.0412,0.0133,0.0672,0.0824,0.0494,0.028,0.0203,0.0146,0.0128,0.0114,0.0111,0.0144,0.0183,0.0207,0.0233,0.0275,0.0318,0.0357,0.0423,0.0443,0.0448,0.0544,0.0505,0.0368,0.0282,0.0207,0.0121,0.0112,0.0084,0.0081,0.0081,0.0108,0.0095,0.0086,0.0099,0.0133,0.0144,0.0137,0.0168,0.0189,0.0192,0.0177,0.0174,0.017,0.0186,0.0229,0.0376,0.0455,0.0465,0.0448,0.0393,0.0329,0.0269,0.021,0.0185,0.0152,0.0112,0.0088,0.0085,0.007,0.0064,0.0047,0.0035,0.0035,0.0027,0.003,0.0031,0.0028,0.0033,0.0032,0.0041,0.0045,0.0041,0.0048,0.0063,0.0082,0.0087,0.0085,0.0081,0.0079,0.0064,0.005,0.0056,0.0068,0.0082,0.0097,0.0108,0.0119,0.013,0.0143,0.0131,0.0121,0.0124,0.0148,0.0164,0.0138,0.0103,0.0098,0.0093,0.0095,0.0097,0.0098,0.0104,0.0097,0.007,0.0065,0.0061,0.007,0.0069,0.0081,0.0075,0.0072,0.0066,0.0054,0.0061,0.005,0.0051,0.0041,0.0034,0.0029,0.0032,0.0048,0.0048,0.0052,0.0048,0.005,0.0109,0.0059,0.0052,0.005,0.005,0.004,0.0031,0.0024,0.0018,0.0017,0.0015,0.0021,0.0025,0.002,0.0023,0.0025,0.0024,0.0024,0.0029,0.003,0.0034,0.0031,0.003,0.0033,0.0031,0.0027,0.0038,0.0025,0.0027,0.0029,0.0029,0.004,0.003,0.004,0.0035,0.0028,0.0036,0.0039,0.0041,0.0044,0.0048,0.0041,0.0047,0.0048,0.0047,0.0043,0.0049,0.004,0.0037,0.0035,0.0024,0.0036,0.0032,0.0035,0.0034,0.0034,0.0032,0.003,0.0033,0.0029,0.0032,0.0034,0.0028,0.0044,0.0035,0.0021,0.0047,0.006,0.0035,0.0039,0.004,0.0042,0.004,0.0047,0.0042,0.0044,0.0049,0.0062,0.005,0.0056,0.006,0.0048,0.0066,0.0068,0.0057,0.0069,0.0075,0.0,0.009,0.0062,0.0052,0.005,0.0071,0.0089,0.0121,0.0139,0.0147,0.0181,0.0181,0.0149,0.0146,0.0209,0.0143,0.0124,0.0122,0.0105,0.0191,0.0095,0.0085,
56.2805,0.0437,0.0725,0.1015,0.1046,0.0745,0.0513,0.0427,0.0409,0.052,0.0698,0.0934,0.1091,0.0884,0.0527,0.0274,0.0219,0.0141,0.0171,0.0224,0.0342,0.0432,0.0455,0.0607,0.0776,0.0971,0.0535,0.03,0.0219,0.0156,0.014,0.0124,0.0118,0.0156,0.0198,0.0225,0.025,0.0302,0.0342,0.0392,0.0472,0.0495,0.0504,0.0615,0.0563,0.0394,0.0293,0.0201,0.0131,0.0129,0.0091,0.0093,0.0091,0.0115,0.0104,0.0095,0.0109,0.0145,0.0156,0.0146,0.0182,0.0226,0.0222,0.0189,0.0186,0.0199,0.0215,0.0279,0.0431,0.0519,0.0531,0.051,0.0443,0.0361,0.0295,0.0248,0.0211,0.0177,0.0117,0.0096,0.0081,0.0077,0.0068,0.0051,0.0037,0.0037,0.0031,0.0032,0.0032,0.0034,0.0037,0.0033,0.0042,0.0048,0.0045,0.0053,0.007,0.0086,0.0097,0.0093,0.0088,0.0084,0.0067,0.006,0.0058,0.0075,0.0096,0.0114,0.0125,0.0142,0.0154,0.0169,0.0156,0.0145,0.015,0.0184,0.0198,0.0166,0.0122,0.0115,0.0109,0.011,0.0109,0.0119,0.0119,0.0108,0.009,0.0076,0.0064,0.0081,0.0083,0.0086,0.0079,0.0075,0.0073,0.0067,0.0063,0.0059,0.005,0.0044,0.0034,0.0032,0.0032,0.0043,0.0048,0.0047,0.0049,0.0054,0.0104,0.0056,0.0058,0.0053,0.005,0.0042,0.0032,0.0025,0.0014,0.0018,0.0015,0.0019,0.0023,0.0025,0.0026,0.0027,0.0029,0.0026,0.0035,0.0027,0.0032,0.0037,0.0041,0.0034,0.0036,0.0032,0.0034,0.0032,0.0036,0.0034,0.0033,0.0043,0.0034,0.0039,0.0037,0.0045,0.0041,0.0042,0.0041,0.0047,0.0051,0.0046,0.0041,0.0047,0.0043,0.0049,0.0035,0.0049,0.0043,0.0047,0.0049,0.0029,0.0042,0.0026,0.0034,0.0028,0.0037,0.0033,0.0034,0.0034,0.0033,0.004,0.0071,0.0046,0.0048,0.0036,0.0046,0.002,0.0039,0.0059,0.0041,0.0037,0.0039,0.0082,0.0057,0.0055,0.0039,0.0058,0.0047,0.0046,0.0064,0.0063,0.0084,0.0067,0.0065,0.0074,0.0086,0.0214,0.007,0.0071,0.0076,0.0066,0.006,0.0101,0.0144,0.0168,0.013,0.0176,0.0182,0.0169,0.0166,0.0144,0.0162,0.0166,0.0181,0.0146,0.0223,0.0135,0.0076,
56.3,0.0432,0.0716,0.0974,0.0959,0.0735,0.0508,0.0423,0.0404,0.0516,0.0678,0.0825,0.0868,0.0779,0.0521,0.0274,0.0218,0.0141,0.0171,0.0221,0.0338,0.0426,0.0449,0.0154,0.0767,0.0922,0.0536,0.0305,0.0218,0.0158,0.014,0.0124,0.012,0.0157,0.0197,0.0225,0.0247,0.0299,0.034,0.039,0.047,0.0492,0.0502,0.0617,0.0564,0.0397,0.0304,0.0206,0.013,0.013,0.0091,0.0085,0.009,0.0116,0.0102,0.0092,0.0108,0.0143,0.0153,0.0146,0.0179,0.0219,0.022,0.0187,0.0186,0.0196,0.0216,0.0275,0.043,0.05,0.0528,0.0507,0.0441,0.0368,0.0294,0.0245,0.021,0.0172,0.0117,0.0094,0.0083,0.0075,0.0065,0.0049,0.0039,0.0036,0.0029,0.0032,0.0033,0.0031,0.0035,0.0033,0.0034,0.0047,0.0037,0.005,0.0067,0.0085,0.0089,0.0089,0.0084,0.0081,0.0063,0.0057,0.006,0.0071,0.0094,0.0111,0.0123,0.0139,0.0153,0.0168,0.0153,0.0142,0.0149,0.018,0.0196,0.016,0.0119,0.0112,0.0105,0.0107,0.0107,0.0109,0.0116,0.0108,0.0088,0.0075,0.0064,0.0077,0.0082,0.0082,0.0074,0.0073,0.0068,0.0062,0.0063,0.0057,0.0052,0.004,0.0035,0.003,0.0032,0.0034,0.004,0.0057,0.0048,0.0052,0.0103,0.0054,0.0052,0.0049,0.0049,0.004,0.003,0.0019,0.0016,0.0015,0.0017,0.0021,0.0027,0.002,0.0024,0.0028,0.0024,0.0027,0.003,0.003,0.0033,0.0036,0.003,0.0034,0.003,0.0029,0.0029,0.0029,0.0031,0.0029,0.0039,0.0035,0.0031,0.0066,0.004,0.0039,0.0039,0.0042,0.0037,0.0031,0.0046,0.004,0.0048,0.0048,0.0047,0.0046,0.0045,0.0044,0.004,0.004,0.0036,0.004,0.0033,0.0032,0.0034,0.0034,0.0032,0.0033,0.0034,0.0034,0.0032,0.0035,0.0043,0.0038,0.0035,0.0034,0.0038,0.0042,0.0044,0.004,0.0039,0.0046,0.0048,0.0105,0.0025,0.0034,0.0041,0.0057,0.0051,0.0064,0.0065,0.0068,0.0024,0.0051,0.006,0.0082,0.008,0.0,0.0074,0.0078,0.0056,0.0068,0.0062,0.0104,0.0095,0.0153,0.0176,0.0186,0.0223,0.0183,0.0175,0.0193,0.0159,0.0144,0.0149,0.0134,0.0139,0.0105,0.0116,
56.4325,0.0432,0.0723,0.101,0.1042,0.0741,0.0511,0.0425,0.0404,0.0525,0.0695,0.0928,0.1085,0.0881,0.0526,0.0272,0.0219,0.014,0.017,0.0222,0.0341,0.043,0.0453,0.0597,0.0771,0.0967,0.0539,0.0304,0.022,0.0155,0.0133,0.0123,0.012,0.0155,0.0196,0.0224,0.0251,0.0298,0.0342,0.0389,0.0469,0.0491,0.0501,0.0614,0.0561,0.039,0.0286,0.0184,0.0132,0.0127,0.0091,0.0097,0.0095,0.0117,0.0104,0.0097,0.0108,0.0143,0.0154,0.0149,0.0182,0.0222,0.0224,0.0189,0.0186,0.0201,0.0221,0.0279,0.0437,0.0521,0.0526,0.0508,0.0444,0.0368,0.0294,0.0244,0.0214,0.0172,0.0121,0.0097,0.0084,0.0073,0.0066,0.0045,0.0041,0.0037,0.0026,0.0033,0.0033,0.0032,0.0035,0.0035,0.004,0.0049,0.0047,0.0052,0.0071,0.0084,0.0094,0.0089,0.0084,0.0083,0.007,0.0055,0.0059,0.0075,0.0098,0.0111,0.0125,0.0142,0.0156,0.0171,0.0154,0.0144,0.0153,0.0183,0.0199,0.0164,0.0124,0.0113,0.0108,0.0111,0.0107,0.0113,0.0111,0.0109,0.0092,0.0075,0.0074,0.0093,0.0084,0.0087,0.0079,0.0073,0.0071,0.0068,0.0063,0.0059,0.0052,0.0046,0.0036,0.0031,0.0034,0.0039,0.0043,0.005,0.005,0.005,0.01,0.0058,0.0055,0.0049,0.005,0.004,0.0032,0.0023,0.0022,0.0011,0.0017,0.0018,0.0023,0.0019,0.0025,0.0024,0.0026,0.0027,0.0027,0.0029,0.0037,0.004,0.0018,0.0034,0.0032,0.0031,0.0027,0.0026,0.0033,0.0026,0.0029,0.0042,0.0038,0.0096,0.0043,0.0031,0.0036,0.0042,0.0049,0.0053,0.0053,0.0044,0.0054,0.0046,0.0047,0.0047,0.0055,0.0046,0.0043,0.0038,0.0027,0.0039,0.0041,0.0034,0.0034,0.0035,0.0045,0.0033,0.0035,0.0031,0.0037,0.0041,0.0044,0.0032,0.0036,0.0037,0.005,0.0026,0.0039,0.0043,0.0058,0.0058,0.0039,0.0112,0.0051,0.0047,0.0046,0.0045,0.0063,0.0072,0.0066,0.0068,0.0079,0.0054,0.0052,0.0084,0.0077,0.0062,0.0066,0.0085,0.0108,0.009,0.0097,0.0097,0.016,0.0154,0.0176,0.0303,0.0141,0.0182,0.0174,0.0211,0.0169,0.0145,0.0132,0.0158,0.0137,0.0129,0.0148,
56.4518,0.0435,0.072,0.0971,0.0962,0.074,0.0512,0.0427,0.0408,0.0507,0.0682,0.083,0.0883,0.0785,0.0526,0.0275,0.022,0.0142,0.0171,0.0223,0.0341,0.043,0.0453,0.0159,0.0768,0.0919,0.0538,0.0301,0.0219,0.0158,0.0137,0.0122,0.0121,0.0157,0.0199,0.0224,0.0252,0.03,0.0342,0.0391,0.047,0.0494,0.0503,0.0614,0.0563,0.0395,0.0298,0.0207,0.0133,0.0135,0.0091,0.0087,0.0092,0.0118,0.0104,0.0095,0.0109,0.0144,0.0155,0.0148,0.0184,0.0226,0.0222,0.0192,0.0188,0.0199,0.0221,0.0278,0.0437,0.0521,0.0533,0.0509,0.0444,0.0365,0.0297,0.0247,0.022,0.0174,0.0119,0.0096,0.0085,0.0076,0.0068,0.0049,0.0039,0.0037,0.0029,0.0033,0.0033,0.0031,0.0034,0.0035,0.0043,0.0047,0.0044,0.005,0.0068,0.0087,0.0092,0.0093,0.0085,0.0082,0.0068,0.0068,0.006,0.0074,0.01,0.0114,0.0125,0.0141,0.0157,0.017,0.0156,0.0145,0.0159,0.0184,0.02,0.0164,0.0121,0.0117,0.0108,0.0109,0.0114,0.0115,0.0121,0.0112,0.0087,0.0074,0.0063,0.0079,0.008,0.0086,0.0077,0.0075,0.0071,0.0068,0.0065,0.0057,0.0054,0.0044,0.0037,0.0033,0.0032,0.0039,0.0043,0.0061,0.0049,0.0053,0.0111,0.0058,0.0053,0.005,0.005,0.0042,0.0032,0.002,0.0017,0.0016,0.0014,0.0022,0.0024,0.002,0.0025,0.0029,0.0027,0.0027,0.0028,0.0031,0.0035,0.0036,0.0035,0.0034,0.0034,0.0029,0.0039,0.003,0.0033,0.0031,0.0034,0.0036,0.0035,0.0115,0.0039,0.0041,0.0041,0.0041,0.0041,0.0043,0.0043,0.0043,0.0051,0.0049,0.0051,0.0048,0.0046,0.0044,0.0044,0.0038,0.0024,0.0036,0.0039,0.0035,0.0035,0.0035,0.0031,0.0039,0.0037,0.0035,0.0034,0.0032,0.0034,0.0029,0.0035,0.0044,0.0032,0.0003,0.004,0.0039,0.0044,0.0044,0.0048,0.0057,0.0045,0.0042,0.0052,0.0044,0.0057,0.0066,0.0066,0.0068,0.0068,0.0068,0.0068,0.0076,0.0086,0.0,0.0085,0.0081,0.0088,0.0066,0.0083,0.0108,0.0146,0.017,0.0166,0.0151,0.0183,0.0179,0.0175,0.0175,0.0161,0.0159,0.015,0.0135,0.0179,0.0118,0.0118,
56.5557,0.0422,0.0705,0.0991,0.102,0.0724,0.0499,0.0414,0.0397,0.0489,0.0677,0.0908,0.1063,0.0863,0.0512,0.0266,0.0214,0.0138,0.0166,0.0216,0.0332,0.0418,0.044,0.0619,0.0755,0.0947,0.0526,0.0295,0.0217,0.0154,0.0136,0.0125,0.012,0.0154,0.0191,0.0221,0.0244,0.0291,0.0333,0.038,0.0458,0.0483,0.0495,0.0604,0.055,0.039,0.0301,0.0206,0.0129,0.0131,0.0089,0.0091,0.0091,0.0112,0.0095,0.0091,0.0106,0.0138,0.0149,0.0142,0.0174,0.0212,0.0214,0.018,0.0172,0.0193,0.0213,0.0267,0.0419,0.0508,0.0518,0.0496,0.0433,0.0353,0.029,0.0237,0.021,0.017,0.0117,0.0092,0.0082,0.0074,0.0066,0.0049,0.0042,0.0038,0.003,0.0033,0.0037,0.0031,0.0036,0.0035,0.0042,0.0048,0.0044,0.0048,0.0069,0.0087,0.0093,0.0092,0.0079,0.0077,0.006,0.0058,0.006,0.0068,0.0094,0.0108,0.0121,0.0135,0.0152,0.0163,0.0152,0.0139,0.0144,0.0174,0.0193,0.0159,0.0117,0.0112,0.0105,0.0105,0.0108,0.0109,0.0115,0.0102,0.009,0.007,0.0069,0.0082,0.0082,0.0084,0.0077,0.0073,0.0072,0.0064,0.006,0.006,0.0051,0.0041,0.0036,0.003,0.0032,0.0043,0.0042,0.0054,0.0049,0.0052,0.0094,0.0054,0.0052,0.0047,0.0053,0.0038,0.0029,0.0022,0.0018,0.002,0.0016,0.0022,0.003,0.0021,0.0025,0.0035,0.0024,0.0029,0.0028,0.0031,0.0035,0.0034,0.0045,0.0039,0.0034,0.0027,0.0028,0.0029,0.0037,0.0033,0.0034,0.003,0.0036,0.0033,0.0036,0.003,0.0034,0.0045,0.0041,0.0047,0.0055,0.0037,0.0001,0.0044,0.0043,0.0041,0.0044,0.0051,0.004,0.0047,0.0037,0.0041,0.0044,0.0041,0.0039,0.003,0.0039,0.0036,0.004,0.0033,0.0037,0.0037,0.0043,0.0035,0.0034,0.0037,0.004,0.0053,0.005,0.0033,0.0041,0.0042,0.0043,0.0044,0.0056,0.0056,0.0042,0.0033,0.0064,0.0064,0.0073,0.0074,0.0085,0.0069,0.0069,0.0093,0.0092,0.0128,0.0101,0.0064,0.0045,0.0083,0.0083,0.0114,0.0136,0.0155,0.0181,0.018,0.0193,0.0184,0.0186,0.0163,0.016,0.0161,0.013,0.0158,0.0173,0.0117,0.01,
56.575,0.0434,0.0717,0.0964,0.0954,0.0736,0.051,0.0425,0.0406,0.0516,0.0677,0.0827,0.0883,0.0783,0.0523,0.0274,0.0219,0.0141,0.017,0.0222,0.0339,0.0428,0.0451,0.0175,0.0762,0.0912,0.0535,0.0301,0.0218,0.0156,0.0135,0.0122,0.0118,0.0156,0.0198,0.0223,0.0252,0.0299,0.0346,0.0389,0.047,0.0491,0.0498,0.0611,0.0559,0.0393,0.0298,0.0191,0.0129,0.0131,0.0091,0.0094,0.0091,0.0117,0.0103,0.0094,0.0109,0.0143,0.0156,0.0147,0.018,0.0222,0.0226,0.0189,0.0187,0.0197,0.0218,0.0276,0.043,0.0518,0.0529,0.0509,0.0441,0.0363,0.0296,0.0248,0.0215,0.0174,0.0118,0.0095,0.0085,0.0076,0.0066,0.0049,0.0038,0.0036,0.003,0.003,0.0031,0.0031,0.0034,0.0035,0.0051,0.005,0.0046,0.0051,0.0067,0.0087,0.009,0.0091,0.0085,0.0083,0.0067,0.0055,0.0059,0.0075,0.0096,0.0113,0.0122,0.014,0.0157,0.017,0.0156,0.0146,0.0157,0.018,0.0199,0.0162,0.0121,0.0113,0.0107,0.0109,0.0109,0.0119,0.0122,0.011,0.0084,0.0073,0.0063,0.0078,0.0081,0.0085,0.0081,0.0074,0.0071,0.0061,0.0063,0.0059,0.0048,0.0043,0.0036,0.0034,0.0033,0.0032,0.0045,0.0053,0.0049,0.005,0.0097,0.0057,0.0053,0.0051,0.005,0.0041,0.0031,0.0021,0.0018,0.0016,0.002,0.0022,0.0029,0.0023,0.0025,0.0026,0.0025,0.0027,0.0031,0.0032,0.0035,0.0031,0.0033,0.0038,0.0034,0.0029,0.0029,0.0031,0.0029,0.0034,0.0035,0.0027,0.0036,0.004,0.0038,0.003,0.0037,0.0037,0.0043,0.0043,0.0042,0.0046,0.0048,0.0045,0.0049,0.0046,0.0047,0.0049,0.0045,0.004,0.0083,0.0036,0.0044,0.0035,0.0033,0.0035,0.0034,0.0035,0.0032,0.0034,0.0031,0.0032,0.0029,0.0017,0.0031,0.0041,0.0037,0.0028,0.0039,0.0042,0.0039,0.0046,0.0044,0.0082,0.0047,0.0037,0.0043,0.0055,0.0057,0.0055,0.006,0.0071,0.0075,0.0065,0.0067,0.0054,0.009,0.0,0.0091,0.0087,0.0067,0.0064,0.0081,0.0104,0.0138,0.0158,0.0173,0.0173,0.0206,0.0176,0.0165,0.0161,0.0149,0.0143,0.0132,0.0131,0.0176,0.0103,0.0074,
100.8233,0.0374,0.0579,0.0715,0.0726,0.0592,0.0442,0.0378,0.0365,0.045,0.0566,0.0663,0.0713,0.0634,0.0462,0.0255,0.0207,0.0135,0.0163,0.0213,0.032,0.0401,0.0419,0.0483,0.0554,0.0621,0.0445,0.0291,0.0213,0.0154,0.0133,0.0122,0.012,0.0158,0.0197,0.0226,0.0252,0.0299,0.0337,0.0365,0.0398,0.0409,0.0409,0.0446,0.0434,0.0352,0.026,0.0204,0.0138,0.0131,0.0095,0.0094,0.0098,0.0123,0.011,0.0102,0.0116,0.0152,0.0162,0.0157,0.0192,0.0236,0.0234,0.0205,0.0202,0.0214,0.0236,0.0272,0.0326,0.0356,0.0358,0.0351,0.0327,0.0304,0.0277,0.0255,0.0234,0.019,0.0129,0.0108,0.0094,0.0085,0.0075,0.0054,0.0043,0.0044,0.0031,0.0037,0.0037,0.0035,0.0037,0.0037,0.0042,0.0056,0.0049,0.0058,0.0075,0.0101,0.0102,0.0102,0.0095,0.0094,0.0076,0.0072,0.0066,0.0083,0.0105,0.0126,0.0134,0.0143,0.0152,0.016,0.0154,0.0152,0.016,0.0174,0.0178,0.0158,0.0133,0.0128,0.0121,0.0122,0.0124,0.0132,0.0135,0.0126,0.0103,0.0085,0.0073,0.009,0.0089,0.0092,0.0085,0.0082,0.0079,0.0072,0.0071,0.0065,0.0056,0.0048,0.0037,0.0036,0.003,0.003,0.0035,0.0043,0.0039,0.0043,0.0075,0.0045,0.0037,0.0038,0.0037,0.0033,0.0026,0.0018,0.0017,0.0017,0.0016,0.0021,0.0025,0.0025,0.0028,0.0027,0.0029,0.003,0.0033,0.0034,0.004,0.0041,0.0038,0.0041,0.0034,0.0031,0.0035,0.0029,0.0033,0.0037,0.0035,0.0042,0.0035,0.0048,0.0042,0.0037,0.0042,0.0048,0.0052,0.0051,0.0051,0.0047,0.0053,0.0054,0.0054,0.0053,0.0046,0.0049,0.0054,0.0046,0.0052,0.004,0.0037,0.0043,0.0042,0.0044,0.0041,0.0041,0.0043,0.0042,0.0039,0.0036,0.004,0.0041,0.0045,0.0046,0.0048,0.0041,0.0051,0.0045,0.0045,0.0045,0.0032,0.0079,0.0052,0.0045,0.0042,0.0057,0.0055,0.0062,0.0055,0.0066,0.0073,0.006,0.0058,0.0068,0.0072,0.0067,0.0072,0.0049,0.0066,0.0075,0.0068,0.0081,0.0093,0.0088,0.0096,0.0112,0.0117,0.0104,0.0116,0.013,0.0092,0.0095,0.0091,0.008,0.0126,0.0071,0.0067,
100.7952,0.0389,0.0593,0.0658,0.0634,0.0559,0.0449,0.0391,0.037,0.04,0.0503,0.0551,0.0563,0.0522,0.0453,0.0266,0.0216,0.0141,0.017,0.0222,0.0333,0.0416,0.0433,0.0135,0.0552,0.06,0.0463,0.0304,0.0222,0.0162,0.0142,0.0129,0.0127,0.0165,0.0208,0.0237,0.0266,0.0314,0.0356,0.0383,0.0417,0.0427,0.0429,0.0466,0.0454,0.0369,0.0275,0.0212,0.0145,0.014,0.0099,0.0099,0.0099,0.0128,0.0114,0.0104,0.0122,0.0158,0.0171,0.0165,0.0202,0.0246,0.0246,0.0212,0.0211,0.0223,0.0245,0.0285,0.0342,0.0371,0.0373,0.0367,0.0342,0.0319,0.0288,0.0267,0.0244,0.0197,0.0134,0.0112,0.0099,0.0088,0.0077,0.0056,0.0045,0.0043,0.0032,0.0037,0.0038,0.0036,0.0041,0.004,0.0042,0.0056,0.0051,0.0058,0.0077,0.0099,0.0108,0.0106,0.0099,0.0097,0.0079,0.0072,0.0068,0.0085,0.0109,0.0129,0.014,0.0151,0.0157,0.0166,0.0161,0.0158,0.0166,0.0178,0.0183,0.0163,0.0139,0.0132,0.0125,0.0127,0.0129,0.0135,0.0139,0.013,0.0106,0.0088,0.0079,0.0093,0.0092,0.0095,0.0088,0.0082,0.0079,0.0076,0.0074,0.0067,0.0059,0.0048,0.0041,0.0033,0.0033,0.0033,0.0037,0.0048,0.0043,0.0043,0.0081,0.0046,0.0041,0.0038,0.0039,0.0033,0.0025,0.0019,0.0016,0.0013,0.0017,0.0022,0.0026,0.0023,0.0028,0.0028,0.0026,0.0026,0.0033,0.0034,0.0038,0.0041,0.004,0.0039,0.0035,0.0031,0.0033,0.0033,0.0035,0.0036,0.0039,0.0037,0.0037,0.0045,0.004,0.0042,0.0045,0.0045,0.0047,0.0048,0.0052,0.0051,0.0056,0.0053,0.0055,0.0051,0.0053,0.0049,0.0048,0.0046,0.0053,0.0044,0.0042,0.004,0.0043,0.0037,0.0038,0.0038,0.0041,0.0037,0.004,0.004,0.004,0.0039,0.0043,0.004,0.0041,0.0039,0.0044,0.0045,0.0042,0.0048,0.0048,0.0093,0.0051,0.0037,0.0046,0.0055,0.0049,0.006,0.0063,0.0065,0.006,0.0054,0.0062,0.0069,0.0072,0.0,0.0069,0.0061,0.0081,0.0068,0.0067,0.0075,0.0105,0.0093,0.0099,0.026,0.0095,0.0096,0.0093,0.0088,0.0095,0.0089,0.0084,0.0077,0.01,0.0072,0.008,
100.619,0.0375,0.058,0.0718,0.0728,0.0595,0.0443,0.0379,0.0366,0.0448,0.0567,0.0666,0.0717,0.0636,0.0463,0.0255,0.0206,0.0135,0.0163,0.0213,0.0321,0.0402,0.0419,0.0499,0.0557,0.0625,0.0445,0.0292,0.0213,0.0154,0.0133,0.0122,0.012,0.0157,0.0198,0.0225,0.0252,0.03,0.0338,0.0365,0.0398,0.0408,0.0409,0.0446,0.0433,0.0352,0.0259,0.0203,0.0138,0.0131,0.0095,0.0094,0.0095,0.0122,0.0109,0.0101,0.0115,0.0151,0.0162,0.0157,0.019,0.0235,0.0234,0.0204,0.02,0.0213,0.0234,0.0272,0.0327,0.0357,0.0358,0.0351,0.0328,0.0305,0.0275,0.0255,0.0232,0.0191,0.0128,0.011,0.0093,0.0084,0.0074,0.0054,0.0043,0.004,0.0031,0.0038,0.0036,0.0035,0.0038,0.0038,0.0044,0.0048,0.0049,0.0057,0.0073,0.0096,0.0104,0.0101,0.0095,0.0094,0.0076,0.0065,0.0065,0.0082,0.0106,0.0127,0.0134,0.0145,0.0155,0.0157,0.0153,0.0153,0.016,0.0168,0.0175,0.0157,0.0132,0.0129,0.0119,0.0124,0.0124,0.013,0.0135,0.0125,0.0101,0.0087,0.0075,0.009,0.0089,0.009,0.0085,0.008,0.0076,0.0072,0.0069,0.0064,0.0056,0.0045,0.004,0.0037,0.0031,0.0034,0.0039,0.0043,0.0041,0.0043,0.0073,0.0042,0.004,0.0038,0.0037,0.0033,0.0025,0.002,0.0015,0.0014,0.0017,0.0023,0.0025,0.0025,0.0027,0.0028,0.0027,0.0028,0.0031,0.0032,0.0036,0.0039,0.004,0.004,0.0034,0.0032,0.0033,0.0034,0.0034,0.0034,0.0038,0.0041,0.0033,0.0038,0.0043,0.0053,0.0044,0.0044,0.0043,0.005,0.005,0.0046,0.0055,0.0049,0.0048,0.0055,0.0051,0.0033,0.0035,0.005,0.0052,0.0042,0.0043,0.0039,0.0045,0.004,0.0041,0.0044,0.0035,0.0042,0.0041,0.0042,0.0041,0.0043,0.0032,0.0043,0.0041,0.0052,0.0046,0.0053,0.0049,0.0057,0.0045,0.0075,0.0056,0.0048,0.0047,0.004,0.0043,0.006,0.0056,0.0062,0.0071,0.0065,0.0048,0.0069,0.0073,0.0059,0.0069,0.0063,0.0056,0.0064,0.0073,0.0079,0.0093,0.0102,0.0103,0.0087,0.0082,0.0103,0.0092,0.0099,0.0086,0.0083,0.0081,0.0074,0.0182,0.0066,0.0072,
100.5894,0.0379,0.0579,0.0644,0.062,0.0545,0.0439,0.0381,0.036,0.0396,0.0488,0.0534,0.0546,0.0505,0.044,0.0258,0.0209,0.0136,0.0164,0.0215,0.0322,0.0403,0.042,0.0127,0.0537,0.0585,0.0449,0.0293,0.0214,0.0156,0.0135,0.0123,0.0121,0.0159,0.0199,0.0228,0.0255,0.0302,0.0341,0.0369,0.0402,0.0413,0.0414,0.045,0.044,0.0356,0.0263,0.0202,0.0139,0.0136,0.0095,0.0096,0.0095,0.0123,0.011,0.0101,0.0117,0.0152,0.0164,0.0158,0.0194,0.0237,0.0237,0.0205,0.0203,0.0214,0.0236,0.0274,0.0331,0.036,0.0362,0.0356,0.0331,0.0305,0.0279,0.0256,0.0233,0.0191,0.013,0.0108,0.0095,0.0083,0.0076,0.0054,0.0043,0.0041,0.0031,0.0035,0.0036,0.0034,0.0039,0.0038,0.0046,0.0054,0.0049,0.0056,0.0074,0.0098,0.0104,0.0102,0.0097,0.0093,0.0076,0.0066,0.0066,0.0082,0.0107,0.0126,0.0135,0.0145,0.0152,0.016,0.0155,0.0153,0.016,0.0173,0.0178,0.0159,0.0134,0.0129,0.0121,0.0122,0.0125,0.0131,0.0135,0.0125,0.0103,0.0083,0.0075,0.0088,0.0089,0.0091,0.0086,0.0081,0.0078,0.0076,0.0071,0.0063,0.0057,0.0047,0.0039,0.0033,0.0031,0.0031,0.0034,0.0048,0.0042,0.0041,0.0075,0.0043,0.0039,0.0037,0.0037,0.0031,0.0025,0.0017,0.0015,0.0015,0.0015,0.0022,0.0024,0.0023,0.0026,0.0027,0.0027,0.0027,0.003,0.0033,0.0036,0.004,0.004,0.0039,0.0034,0.0032,0.0035,0.003,0.003,0.0035,0.0037,0.0033,0.0034,0.0029,0.0038,0.0057,0.0043,0.0045,0.0044,0.0048,0.0049,0.0048,0.0052,0.0048,0.0052,0.005,0.005,0.0049,0.0047,0.0047,0.0056,0.0042,0.0042,0.0039,0.0039,0.0039,0.0038,0.0039,0.0037,0.0036,0.0037,0.0037,0.0036,0.0041,0.0041,0.0046,0.0048,0.0048,0.0043,0.0044,0.0043,0.0048,0.0047,0.0102,0.0048,0.0043,0.0041,0.0043,0.0047,0.0049,0.0056,0.0063,0.0061,0.0054,0.005,0.0071,0.0068,0.0,0.0071,0.0068,0.0065,0.0067,0.0069,0.0071,0.0086,0.0089,0.0096,0.0116,0.0099,0.0101,0.0094,0.01,0.0086,0.0088,0.0081,0.0077,0.0047,0.0066,0.0077,
74.0629,0.0417,0.0678,0.0905,0.0925,0.0695,0.0491,0.041,0.0394,0.0495,0.0648,0.0815,0.0915,0.0773,0.0504,0.0268,0.0215,0.0141,0.0168,0.0219,0.0332,0.0417,0.0437,0.0549,0.0656,0.0781,0.0489,0.0298,0.0216,0.0158,0.0134,0.0126,0.0123,0.016,0.0197,0.0226,0.025,0.0296,0.0336,0.0374,0.0426,0.0441,0.0444,0.0513,0.0485,0.0374,0.0283,0.0215,0.0131,0.0126,0.009,0.0092,0.0091,0.0119,0.0104,0.0096,0.0109,0.0144,0.0155,0.0153,0.0182,0.0221,0.0219,0.0189,0.0187,0.0201,0.022,0.0268,0.0359,0.0414,0.0417,0.0404,0.0364,0.0314,0.0269,0.0241,0.0214,0.0176,0.0119,0.0101,0.0087,0.0078,0.0067,0.0051,0.0039,0.0042,0.0028,0.0036,0.0033,0.0035,0.0036,0.0034,0.0043,0.0053,0.0045,0.0056,0.007,0.0089,0.0094,0.0094,0.0085,0.0086,0.0066,0.006,0.0061,0.0073,0.0096,0.0113,0.0121,0.0135,0.0146,0.0154,0.0143,0.0139,0.0146,0.0165,0.0176,0.0151,0.0118,0.0116,0.0102,0.0107,0.0108,0.0115,0.0072,0.0096,0.0091,0.0075,0.0063,0.0082,0.0082,0.0086,0.008,0.0077,0.0073,0.0069,0.006,0.0055,0.0046,0.0043,0.0032,0.0032,0.003,0.0039,0.0036,0.0053,0.0047,0.0051,0.0088,0.0049,0.0041,0.0048,0.0046,0.0041,0.0027,0.0019,0.0017,0.0013,0.0015,0.0025,0.0021,0.0021,0.0022,0.0025,0.0024,0.0023,0.0022,0.0025,0.0031,0.0044,0.0036,0.0033,0.0031,0.0031,0.0036,0.0037,0.0031,0.0032,0.0032,0.0032,0.0033,0.0037,0.0032,0.0043,0.0037,0.0046,0.0033,0.0043,0.0042,0.0046,0.0053,0.0043,0.0049,0.0043,0.0046,0.0046,0.0042,0.0047,0.0043,0.0038,0.004,0.0039,0.004,0.0035,0.0032,0.0031,0.0032,0.0038,0.0032,0.0031,0.0039,0.0034,0.0027,0.0048,0.004,0.0029,0.0037,0.0039,0.0038,0.0048,0.0049,0.0062,0.0052,0.0052,0.0032,0.0047,0.0046,0.0064,0.0052,0.0075,0.0065,0.0087,0.0072,0.0074,0.0077,0.0174,0.0063,0.0093,0.0061,0.0081,0.0068,0.0106,0.0101,0.0144,0.0133,0.0145,0.0126,0.0144,0.0132,0.0129,0.0113,0.0118,0.0105,0.0102,0.013,0.0083,0.0082,
74.0391,0.0389,0.0634,0.0816,0.0797,0.0641,0.0456,0.0381,0.0365,0.0443,0.058,0.0678,0.0706,0.064,0.0469,0.025,0.02,0.013,0.0155,0.0201,0.0307,0.0388,0.0407,0.0145,0.0614,0.0721,0.0459,0.0275,0.02,0.0147,0.0125,0.0115,0.0114,0.0146,0.0184,0.0209,0.0232,0.0276,0.0315,0.0348,0.0399,0.0414,0.0418,0.0485,0.0457,0.035,0.0268,0.0189,0.0122,0.0115,0.0085,0.0085,0.0084,0.0108,0.0096,0.0087,0.0101,0.0131,0.0141,0.0136,0.0168,0.0203,0.0202,0.0174,0.0172,0.0182,0.02,0.0243,0.0336,0.0389,0.0393,0.0381,0.034,0.0296,0.0251,0.0222,0.0192,0.016,0.011,0.009,0.008,0.0071,0.0064,0.0046,0.0036,0.0035,0.0024,0.0031,0.0031,0.0028,0.0032,0.0032,0.004,0.0046,0.0042,0.0048,0.0062,0.0078,0.0086,0.0084,0.0078,0.0077,0.0062,0.0054,0.0053,0.0068,0.0088,0.0103,0.0112,0.0122,0.0132,0.0141,0.0132,0.0126,0.0132,0.015,0.0161,0.0137,0.0109,0.0105,0.0096,0.0098,0.0099,0.0105,0.0108,0.0101,0.0082,0.0071,0.0061,0.0072,0.0075,0.0078,0.0072,0.0067,0.0065,0.0062,0.0057,0.0053,0.0046,0.0039,0.0033,0.0028,0.0027,0.003,0.0035,0.004,0.0037,0.0041,0.0087,0.0043,0.0039,0.0038,0.0037,0.0031,0.0023,0.0021,0.0014,0.0016,0.0014,0.0019,0.002,0.002,0.0023,0.0018,0.0021,0.0024,0.0027,0.0027,0.003,0.0033,0.0033,0.0032,0.0028,0.0028,0.0032,0.0027,0.0027,0.0028,0.0031,0.0035,0.0031,0.0041,0.0033,0.0027,0.0035,0.0037,0.0036,0.0039,0.0039,0.0041,0.0044,0.0041,0.0043,0.0042,0.0042,0.004,0.0039,0.0038,0.0065,0.0035,0.0032,0.0032,0.0028,0.0032,0.003,0.0032,0.003,0.003,0.0031,0.003,0.0029,0.0025,0.0031,0.0036,0.0042,0.0063,0.0038,0.0041,0.0037,0.0041,0.004,0.0029,0.0042,0.0046,0.0037,0.0046,0.0046,0.0057,0.0054,0.0063,0.0065,0.0059,0.0059,0.0075,0.008,0.0,0.0072,0.0069,0.0052,0.0068,0.0071,0.0087,0.0102,0.0082,0.0121,0.0133,0.0114,0.0126,0.0126,0.012,0.0114,0.011,0.0097,0.0102,0.0132,0.008,0.0068,
73.907,0.0417,0.0679,0.091,0.0929,0.0697,0.0492,0.0412,0.0396,0.0487,0.0648,0.0819,0.092,0.0775,0.0504,0.0267,0.0214,0.014,0.0168,0.022,0.0332,0.0419,0.0438,0.0557,0.0658,0.0782,0.0491,0.0296,0.0218,0.016,0.0142,0.0126,0.0122,0.0158,0.0197,0.0225,0.025,0.0297,0.0337,0.0373,0.0427,0.0443,0.0446,0.0515,0.0485,0.0372,0.0286,0.0216,0.0133,0.013,0.0092,0.0092,0.0093,0.0117,0.0105,0.0098,0.0111,0.0144,0.0154,0.0149,0.0182,0.0222,0.0221,0.0189,0.0186,0.0201,0.0221,0.0263,0.036,0.0415,0.0421,0.0405,0.0362,0.0317,0.0274,0.024,0.0214,0.0176,0.0117,0.0099,0.0087,0.0075,0.0067,0.0051,0.004,0.0037,0.0031,0.0035,0.0034,0.0035,0.0036,0.0037,0.0046,0.0054,0.0047,0.0054,0.0069,0.0088,0.0093,0.0096,0.0086,0.0087,0.007,0.0064,0.0059,0.0076,0.0097,0.0116,0.0122,0.0134,0.0142,0.0156,0.0145,0.0139,0.0144,0.0167,0.0177,0.0148,0.0121,0.0117,0.0106,0.011,0.0111,0.0116,0.0121,0.0111,0.0093,0.0078,0.0071,0.0082,0.008,0.0084,0.0076,0.0076,0.0074,0.0069,0.0064,0.0057,0.0052,0.0042,0.0037,0.003,0.0031,0.0035,0.0039,0.005,0.0049,0.0051,0.0096,0.0055,0.005,0.0054,0.0048,0.0037,0.0031,0.0019,0.0021,0.0015,0.0014,0.0022,0.002,0.0023,0.0024,0.0021,0.003,0.0027,0.0036,0.0027,0.0036,0.004,0.0037,0.0041,0.0028,0.003,0.0028,0.0034,0.0034,0.0032,0.0036,0.0022,0.0033,0.0046,0.0034,0.0049,0.0042,0.0042,0.0045,0.0041,0.0046,0.0045,0.0058,0.0043,0.0045,0.0049,0.0054,0.0047,0.0041,0.0036,0.0041,0.0039,0.004,0.0043,0.0044,0.0043,0.0035,0.0038,0.0038,0.0033,0.0049,0.0038,0.0061,0.0034,0.0037,0.0047,0.0042,0.011,0.0038,0.0039,0.0033,0.0035,0.0042,0.0161,0.0048,0.0048,0.0058,0.0061,0.006,0.0058,0.0079,0.0078,0.0072,0.006,0.005,0.0079,0.0075,0.0091,0.0088,0.0066,0.0042,0.0,0.0078,0.0102,0.0111,0.0131,0.015,0.0113,0.011,0.0138,0.0158,0.0105,0.0117,0.0118,0.0099,0.0108,0.0088,0.0108,0.0116,
73.884,0.0404,0.0657,0.0845,0.0824,0.0664,0.0473,0.0396,0.038,0.0456,0.06,0.07,0.0729,0.0661,0.0486,0.0259,0.0208,0.0135,0.0162,0.0211,0.0319,0.0402,0.0421,0.0135,0.0635,0.0745,0.0474,0.0285,0.0208,0.0153,0.0135,0.0121,0.0119,0.0151,0.0191,0.0217,0.0242,0.0287,0.0325,0.0361,0.0411,0.0428,0.0433,0.0501,0.0472,0.0361,0.0276,0.0195,0.0128,0.0124,0.0089,0.0086,0.0089,0.0111,0.0097,0.009,0.0105,0.0138,0.0148,0.0142,0.0173,0.0211,0.0211,0.0181,0.0179,0.0189,0.0209,0.0252,0.0348,0.0402,0.0408,0.0394,0.0351,0.0305,0.0262,0.023,0.0206,0.0167,0.0115,0.0094,0.0083,0.0074,0.0066,0.0048,0.0037,0.0036,0.0029,0.0034,0.0032,0.0031,0.0035,0.0034,0.0046,0.005,0.0043,0.0051,0.0066,0.0083,0.0089,0.0087,0.0082,0.0079,0.0065,0.0058,0.0059,0.0072,0.0092,0.0107,0.0116,0.0127,0.0137,0.0147,0.0136,0.0132,0.014,0.0158,0.0169,0.0143,0.0112,0.0107,0.0102,0.0103,0.0104,0.0108,0.0115,0.0106,0.0086,0.0074,0.0066,0.0077,0.0081,0.0082,0.0076,0.007,0.0066,0.0061,0.006,0.0056,0.0049,0.004,0.0034,0.003,0.0029,0.0035,0.0035,0.0045,0.0042,0.0046,0.0084,0.0048,0.0044,0.0043,0.0042,0.0034,0.0026,0.002,0.0015,0.0014,0.0015,0.002,0.0024,0.002,0.0023,0.0029,0.0025,0.0024,0.0027,0.0028,0.0032,0.0036,0.0032,0.0026,0.0028,0.0027,0.003,0.0028,0.0029,0.003,0.003,0.0037,0.0034,0.0066,0.0042,0.0042,0.0036,0.0039,0.004,0.004,0.0048,0.0041,0.0048,0.0042,0.0046,0.0044,0.0042,0.004,0.0041,0.0035,0.0034,0.0037,0.0033,0.0034,0.0034,0.0035,0.0035,0.0029,0.0032,0.0035,0.0034,0.0034,0.0037,0.0029,0.0035,0.0035,0.0039,0.0072,0.0039,0.004,0.0039,0.0042,0.0046,0.0176,0.0044,0.0043,0.0031,0.0045,0.0051,0.0069,0.0066,0.0068,0.0073,0.007,0.0067,0.0079,0.0079,0.0,0.0081,0.0075,0.0068,0.0063,0.0071,0.0091,0.0103,0.0121,0.0127,0.013,0.0135,0.0121,0.014,0.0117,0.0127,0.0117,0.0106,0.0104,0.0157,0.0087,0.0087,
73.7431,0.041,0.0674,0.0907,0.0926,0.0695,0.049,0.041,0.0394,0.0489,0.0647,0.0816,0.0917,0.0773,0.0503,0.0267,0.0214,0.0139,0.0169,0.0217,0.0331,0.0417,0.0436,0.0549,0.0656,0.078,0.0483,0.0297,0.0217,0.0156,0.0145,0.0124,0.0118,0.0158,0.0197,0.0223,0.0249,0.0295,0.0333,0.0372,0.0424,0.0439,0.0445,0.0514,0.0485,0.0368,0.0286,0.0213,0.0135,0.0128,0.0092,0.0091,0.009,0.0117,0.0104,0.0094,0.0112,0.0142,0.0154,0.0147,0.0179,0.0223,0.0221,0.0189,0.0191,0.0199,0.0219,0.0264,0.0363,0.0417,0.0418,0.0401,0.0361,0.0314,0.0273,0.0242,0.0215,0.0177,0.0123,0.0098,0.009,0.0078,0.0071,0.0054,0.0045,0.0038,0.0031,0.0035,0.0037,0.0032,0.0038,0.0037,0.0046,0.0053,0.0049,0.0052,0.0072,0.0088,0.0096,0.0092,0.009,0.0085,0.007,0.0061,0.0063,0.0074,0.0095,0.0113,0.0124,0.0134,0.0145,0.0154,0.0146,0.0141,0.015,0.0167,0.0185,0.015,0.0122,0.0117,0.0109,0.0108,0.0112,0.0116,0.0123,0.0109,0.0089,0.0077,0.0069,0.0084,0.0087,0.0084,0.0081,0.0075,0.0075,0.0066,0.0066,0.006,0.0054,0.0043,0.0038,0.0031,0.0032,0.0037,0.0045,0.0054,0.0053,0.005,0.0104,0.0057,0.0055,0.0049,0.0049,0.0041,0.0033,0.002,0.0022,0.0013,0.0022,0.0028,0.0031,0.0026,0.0026,0.0028,0.003,0.0025,0.0035,0.0029,0.0044,0.0037,0.0041,0.0033,0.003,0.0025,0.003,0.0032,0.0037,0.0039,0.0045,0.0043,0.0048,0.0064,0.0041,0.0026,0.0046,0.0047,0.0053,0.0049,0.0056,0.0038,0.0037,0.0052,0.0053,0.0054,0.0054,0.0047,0.0045,0.0044,0.0078,0.004,0.0048,0.0038,0.0036,0.004,0.0042,0.0043,0.0038,0.004,0.0045,0.0038,0.005,0.0035,0.0041,0.0042,0.0038,0.0084,0.0045,0.0039,0.0044,0.0048,0.0065,0.0089,0.005,0.0058,0.0066,0.005,0.006,0.0077,0.0103,0.0078,0.0091,0.0065,0.0067,0.0067,0.0096,0.0044,0.01,0.007,0.0091,0.0077,0.0097,0.0085,0.012,0.0133,0.0166,0.0155,0.0143,0.0143,0.0149,0.0133,0.0119,0.0138,0.0118,0.0146,0.013,0.0092,0.0078,
73.7192,0.0419,0.0679,0.0871,0.0849,0.0686,0.0489,0.0411,0.0393,0.0472,0.0622,0.0725,0.0756,0.0684,0.0503,0.0269,0.0216,0.014,0.0168,0.0219,0.0331,0.0416,0.0436,0.015,0.0654,0.0766,0.0489,0.0295,0.0215,0.0158,0.0135,0.0125,0.0121,0.0158,0.0197,0.0224,0.0251,0.0297,0.0335,0.0373,0.0426,0.0441,0.0446,0.0512,0.0485,0.037,0.0283,0.0205,0.0133,0.0126,0.0092,0.0091,0.0091,0.0116,0.0101,0.0095,0.011,0.0143,0.0151,0.0147,0.0182,0.022,0.022,0.0189,0.0187,0.0198,0.0218,0.0262,0.0361,0.0415,0.0421,0.0408,0.0365,0.0313,0.0272,0.0239,0.0217,0.0174,0.0121,0.0098,0.0086,0.0078,0.0069,0.005,0.0041,0.0039,0.0029,0.0035,0.0035,0.0032,0.0037,0.0036,0.0048,0.0051,0.0047,0.0052,0.0069,0.0087,0.0095,0.0091,0.0088,0.0085,0.0069,0.006,0.0061,0.0074,0.0097,0.0114,0.0124,0.0133,0.0144,0.0154,0.0145,0.0139,0.0148,0.0166,0.0176,0.0146,0.0118,0.0114,0.0107,0.0109,0.011,0.0115,0.0119,0.011,0.009,0.0076,0.0068,0.0081,0.0077,0.0086,0.0082,0.0074,0.0071,0.0064,0.0064,0.0059,0.0051,0.0042,0.0036,0.0031,0.0031,0.0033,0.0042,0.0053,0.0048,0.0051,0.0098,0.0055,0.0051,0.0048,0.0051,0.0038,0.0029,0.0023,0.0018,0.0014,0.0016,0.0022,0.0027,0.0022,0.0024,0.003,0.0027,0.0027,0.0031,0.003,0.0034,0.0038,0.0038,0.0034,0.0032,0.0031,0.003,0.003,0.0031,0.0031,0.0034,0.0043,0.0034,0.005,0.0035,0.0056,0.0041,0.0042,0.004,0.0044,0.0046,0.0044,0.0049,0.0044,0.0049,0.0046,0.0044,0.0045,0.0046,0.004,0.0069,0.0036,0.0036,0.0033,0.0036,0.0027,0.0034,0.0033,0.0033,0.0035,0.0035,0.0036,0.0044,0.0037,0.0036,0.004,0.0041,0.0065,0.0042,0.004,0.0041,0.0041,0.0051,0.0063,0.0052,0.0043,0.0046,0.0055,0.0056,0.0063,0.0066,0.0074,0.0071,0.0055,0.0062,0.0081,0.0089,0.0,0.0078,0.008,0.008,0.0045,0.0063,0.0089,0.0142,0.0122,0.0127,0.0124,0.0158,0.0131,0.0127,0.0128,0.0125,0.0109,0.0111,0.0093,0.0148,0.0087,0.0117,
45.5863,0.0542,0.0908,0.1293,0.1344,0.0943,0.0644,0.0532,0.051,0.0636,0.0881,0.1202,0.1419,0.1147,0.0665,0.0344,0.0271,0.0175,0.021,0.0275,0.0426,0.0541,0.057,0.0747,0.1008,0.1281,0.0697,0.0376,0.0276,0.0198,0.0168,0.0154,0.0148,0.0194,0.0247,0.0281,0.0315,0.0376,0.0431,0.0498,0.0614,0.0648,0.0658,0.0818,0.0744,0.0514,0.0396,0.0266,0.0163,0.0157,0.0113,0.0102,0.0113,0.0145,0.0127,0.0114,0.0136,0.018,0.0196,0.0184,0.0226,0.0278,0.0279,0.0238,0.0232,0.0247,0.0276,0.0354,0.0573,0.07,0.0716,0.0688,0.0597,0.0488,0.0385,0.0318,0.0272,0.022,0.0152,0.0118,0.0108,0.0094,0.0082,0.0061,0.0047,0.0048,0.0034,0.004,0.004,0.004,0.0042,0.0044,0.0053,0.0061,0.0054,0.0067,0.0087,0.0112,0.0118,0.0116,0.0106,0.0105,0.0081,0.0075,0.008,0.0094,0.012,0.0147,0.016,0.0184,0.0207,0.0227,0.0206,0.0189,0.0205,0.0241,0.0266,0.0216,0.0154,0.0146,0.014,0.014,0.0139,0.0156,0.0157,0.0137,0.0111,0.01,0.0081,0.0102,0.01,0.0105,0.0098,0.0094,0.0087,0.0085,0.0081,0.0078,0.0069,0.0054,0.0045,0.0041,0.0038,0.0035,0.0047,0.0058,0.0056,0.0061,0.0119,0.0062,0.0058,0.0055,0.0058,0.0047,0.0033,0.0028,0.0024,0.0018,0.0017,0.0029,0.0033,0.0031,0.0029,0.0037,0.003,0.0032,0.004,0.004,0.0042,0.0048,0.0049,0.0049,0.0035,0.0037,0.0037,0.0037,0.0036,0.0038,0.0039,0.0046,0.0054,0.0091,0.0058,0.005,0.0046,0.0053,0.0041,0.0054,0.0054,0.0068,0.0053,0.006,0.0072,0.0056,0.0055,0.0063,0.0063,0.0055,0.0045,0.0044,0.005,0.004,0.0041,0.0043,0.0049,0.0039,0.0047,0.0053,0.0044,0.0056,0.0043,0.0043,0.0046,0.0081,0.0044,0.0037,0.0035,0.0,0.0042,0.0048,0.0053,0.0061,0.0066,0.0065,0.0047,0.008,0.0065,0.007,0.0082,0.0085,0.0075,0.0073,0.007,0.0097,0.0105,0.0259,0.0102,0.0095,0.0094,0.0101,0.0113,0.0155,0.017,0.02,0.0212,0.0222,0.0262,0.0243,0.0217,0.0246,0.0212,0.0213,0.0184,0.0199,0.0128,0.0181,0.0104,
45.6302,0.0544,0.0911,0.1168,0.1129,0.0914,0.0646,0.0533,0.0509,0.0599,0.0817,0.0955,0.099,0.0896,0.0659,0.035,0.0276,0.018,0.0215,0.0279,0.0425,0.0541,0.0569,0.0,0.0951,0.1092,0.0702,0.0386,0.0279,0.0203,0.0175,0.0159,0.0147,0.0201,0.0252,0.0285,0.0319,0.0379,0.0426,0.0502,0.0616,0.0651,0.0663,0.0826,0.0756,0.0525,0.0406,0.0271,0.0166,0.016,0.0115,0.0106,0.011,0.0146,0.0129,0.0117,0.0134,0.0179,0.0193,0.0184,0.0225,0.0279,0.0277,0.0236,0.0222,0.0247,0.0272,0.0354,0.0572,0.07,0.0715,0.0685,0.0593,0.0486,0.0385,0.0314,0.0268,0.0217,0.0148,0.0119,0.0107,0.0095,0.0084,0.0062,0.0049,0.0046,0.0037,0.0041,0.0042,0.004,0.0045,0.0042,0.0054,0.0063,0.0056,0.0064,0.0086,0.0108,0.0116,0.0113,0.0105,0.0103,0.0083,0.0069,0.0072,0.009,0.0119,0.014,0.0156,0.0178,0.0201,0.0221,0.02,0.0182,0.0193,0.0233,0.0259,0.0209,0.0148,0.014,0.0131,0.0134,0.0135,0.0141,0.0148,0.0136,0.011,0.0094,0.0078,0.0098,0.0099,0.0104,0.0093,0.009,0.0088,0.0084,0.0077,0.0072,0.0065,0.0049,0.0029,0.0038,0.0036,0.0041,0.0047,0.0056,0.0052,0.0059,0.011,0.0058,0.0058,0.0054,0.0053,0.0045,0.0033,0.0025,0.0019,0.0016,0.0017,0.0026,0.0027,0.0026,0.0028,0.0028,0.0029,0.0031,0.0034,0.0037,0.0042,0.0039,0.0045,0.0043,0.0038,0.0033,0.004,0.0037,0.0035,0.0038,0.004,0.0039,0.0041,0.0026,0.0043,0.0043,0.005,0.0046,0.005,0.0055,0.0057,0.0055,0.0058,0.0055,0.0061,0.0056,0.0056,0.0054,0.0051,0.0049,0.0038,0.0047,0.0041,0.0037,0.0043,0.0044,0.0038,0.0039,0.0034,0.004,0.0035,0.004,0.0053,0.0053,0.0041,0.0021,0.0047,0.0093,0.0044,0.0053,0.0054,0.004,0.0057,0.0156,0.0054,0.0049,0.0048,0.0054,0.0058,0.0068,0.0061,0.0084,0.0079,0.0073,0.0077,0.0093,0.0096,0.0,0.0106,0.0096,0.0104,0.0078,0.0099,0.0141,0.0216,0.022,0.0224,0.0387,0.0276,0.0236,0.0224,0.0255,0.0211,0.0207,0.0193,0.0186,0.0207,0.0146,0.0189,
45.8161,0.0529,0.0888,0.1268,0.1317,0.0923,0.0627,0.052,0.0497,0.0623,0.086,0.1175,0.139,0.1122,0.0649,0.0337,0.0267,0.0173,0.0208,0.0273,0.0414,0.0528,0.0556,0.0734,0.0987,0.1259,0.0687,0.0372,0.0272,0.0197,0.0168,0.0152,0.0149,0.0192,0.0245,0.0276,0.0309,0.0365,0.0419,0.0484,0.06,0.0631,0.0645,0.0802,0.0732,0.0508,0.0396,0.0262,0.0158,0.0152,0.0114,0.0102,0.0109,0.0139,0.0126,0.0112,0.0133,0.0175,0.0188,0.0177,0.0217,0.0271,0.0271,0.023,0.0223,0.0239,0.0266,0.0341,0.0557,0.0678,0.0694,0.0664,0.0577,0.0466,0.0377,0.0303,0.0261,0.0212,0.0144,0.0116,0.01,0.0094,0.0081,0.0061,0.0048,0.0043,0.0036,0.0039,0.0041,0.0036,0.0045,0.0043,0.0043,0.006,0.0057,0.0065,0.0087,0.0102,0.0111,0.0106,0.0104,0.0102,0.0082,0.0072,0.0069,0.0089,0.0116,0.0137,0.015,0.0172,0.0193,0.0214,0.0192,0.0181,0.0187,0.0226,0.025,0.0203,0.0145,0.0132,0.0128,0.013,0.0131,0.0135,0.0141,0.0134,0.0109,0.0089,0.0074,0.0092,0.0086,0.0096,0.0096,0.0087,0.0085,0.0079,0.0077,0.0071,0.0059,0.0048,0.0044,0.004,0.0039,0.0046,0.0046,0.0056,0.0052,0.0056,0.0109,0.0058,0.0057,0.0049,0.0056,0.0046,0.0036,0.0018,0.0021,0.0019,0.002,0.0021,0.0032,0.0025,0.0025,0.0029,0.0034,0.0034,0.0033,0.0036,0.0041,0.0042,0.0044,0.0042,0.004,0.0036,0.0038,0.0034,0.0031,0.0041,0.0041,0.0036,0.0039,0.0064,0.0048,0.0048,0.0047,0.0041,0.0044,0.0051,0.0053,0.0051,0.0057,0.0051,0.0068,0.0059,0.0061,0.0046,0.0053,0.0053,0.0059,0.0045,0.0044,0.0038,0.0035,0.0049,0.0047,0.004,0.0037,0.0041,0.0043,0.005,0.0039,0.003,0.0038,0.0051,0.0051,0.0051,0.0046,0.0043,0.0056,0.0043,0.0066,0.0075,0.0072,0.0045,0.0054,0.0036,0.0064,0.0076,0.0076,0.0,0.0048,0.008,0.0092,0.0071,0.01,0.0125,0.0103,0.0083,0.007,0.0099,0.0079,0.0138,0.0184,0.0208,0.0224,0.0223,0.0207,0.0218,0.0245,0.021,0.0215,0.0191,0.0192,0.017,0.0166,0.0156,0.0147,
45.857,0.0539,0.0898,0.1158,0.1119,0.0905,0.0638,0.0528,0.0502,0.0608,0.081,0.0946,0.0977,0.0887,0.0652,0.0345,0.0273,0.0178,0.0212,0.0276,0.042,0.0534,0.0562,0.0,0.0944,0.1083,0.0694,0.038,0.0276,0.0201,0.0174,0.0157,0.0153,0.0198,0.025,0.0282,0.0315,0.0375,0.0418,0.0496,0.061,0.064,0.0655,0.0816,0.0746,0.0519,0.04,0.0264,0.0163,0.0159,0.0114,0.0112,0.011,0.0145,0.0127,0.0114,0.0135,0.0177,0.019,0.0182,0.0223,0.0274,0.0273,0.0234,0.023,0.0243,0.0268,0.0349,0.057,0.069,0.0709,0.0676,0.0587,0.0478,0.0381,0.031,0.0266,0.0215,0.0147,0.0116,0.0108,0.0093,0.0083,0.0061,0.0047,0.0046,0.0036,0.004,0.0041,0.0039,0.0042,0.0041,0.0048,0.0059,0.0057,0.0064,0.0084,0.0106,0.0114,0.0112,0.0105,0.0101,0.0083,0.0062,0.0072,0.009,0.0116,0.0137,0.0154,0.0176,0.0199,0.0217,0.0197,0.0181,0.0192,0.0232,0.0254,0.0204,0.0143,0.014,0.0132,0.0132,0.0132,0.0139,0.0144,0.0133,0.0108,0.0092,0.0083,0.0095,0.01,0.01,0.0095,0.0088,0.0086,0.0082,0.0078,0.007,0.0062,0.0051,0.0042,0.0039,0.0037,0.0043,0.0045,0.0056,0.0052,0.0057,0.0111,0.0061,0.0056,0.0053,0.0055,0.0043,0.0032,0.0028,0.002,0.0017,0.0019,0.0026,0.0021,0.0026,0.0029,0.003,0.0029,0.0031,0.0035,0.0036,0.0038,0.0044,0.0043,0.0041,0.004,0.0033,0.0038,0.0036,0.0035,0.004,0.0039,0.0028,0.0036,0.0058,0.0045,0.0049,0.0045,0.0047,0.0053,0.0053,0.0052,0.0054,0.0059,0.0055,0.0056,0.0056,0.0056,0.0055,0.0053,0.0049,0.0092,0.0042,0.0043,0.0043,0.0039,0.0044,0.0042,0.004,0.004,0.0038,0.0041,0.0037,0.0055,0.0036,0.0042,0.0042,0.0039,0.0059,0.0048,0.0048,0.005,0.0052,0.005,0.0109,0.0055,0.0054,0.0028,0.0039,0.0062,0.0075,0.0073,0.0082,0.0074,0.0079,0.0082,0.0084,0.0095,0.0,0.0109,0.0095,0.0079,0.0096,0.0107,0.0133,0.0173,0.0207,0.0219,0.0234,0.0342,0.0224,0.0229,0.0215,0.0207,0.0193,0.021,0.0183,0.0198,0.0149,0.0117,
46.0166,0.0536,0.0898,0.1281,0.1329,0.0934,0.0637,0.0526,0.0504,0.0636,0.0868,0.1186,0.1402,0.1134,0.0657,0.0342,0.0271,0.0176,0.021,0.0274,0.042,0.0535,0.0564,0.0754,0.0997,0.127,0.0693,0.0378,0.0277,0.0201,0.0171,0.0157,0.0152,0.0198,0.0248,0.0279,0.0313,0.0372,0.0425,0.0495,0.0608,0.064,0.0652,0.0812,0.0738,0.0517,0.0397,0.028,0.0164,0.0162,0.0114,0.0112,0.0114,0.0145,0.0129,0.0113,0.0133,0.0178,0.0187,0.018,0.0221,0.027,0.0272,0.0233,0.023,0.0244,0.0267,0.0349,0.0563,0.0687,0.0703,0.0672,0.0583,0.0475,0.0377,0.0311,0.027,0.0212,0.0147,0.0118,0.0104,0.0097,0.0082,0.0062,0.0049,0.0048,0.0034,0.004,0.0043,0.004,0.0043,0.0044,0.0047,0.006,0.0056,0.0066,0.0086,0.0111,0.0113,0.0117,0.0104,0.0102,0.0081,0.0076,0.007,0.009,0.0114,0.0139,0.0154,0.0175,0.0203,0.022,0.0197,0.0183,0.0191,0.0227,0.0255,0.0209,0.0148,0.0141,0.013,0.0131,0.013,0.0143,0.0146,0.0134,0.0108,0.0087,0.0081,0.0094,0.01,0.0105,0.0097,0.0089,0.0087,0.0079,0.0077,0.0074,0.0062,0.0052,0.0041,0.004,0.0036,0.0038,0.0049,0.0059,0.0056,0.0058,0.0122,0.0062,0.0059,0.0055,0.0057,0.0047,0.0035,0.0021,0.0025,0.002,0.0023,0.0001,0.0019,0.0021,0.0027,0.0034,0.0033,0.0038,0.0038,0.0043,0.004,0.0045,0.0044,0.0036,0.0039,0.0043,0.0042,0.0038,0.0036,0.0039,0.0049,0.0055,0.0043,0.0056,0.0035,0.0048,0.0048,0.0047,0.0048,0.0053,0.0055,0.0074,0.0059,0.0049,0.0059,0.0068,0.0058,0.0052,0.0044,0.0054,0.0056,0.0051,0.0055,0.0041,0.0042,0.0052,0.0048,0.0046,0.0044,0.0053,0.0041,0.0035,0.0035,0.0046,0.0055,0.0064,0.0052,0.0053,0.0055,0.0046,0.0048,0.0057,0.0062,0.0096,0.0062,0.0049,0.0059,0.0055,0.0059,0.0095,0.0079,0.0087,0.0087,0.0096,0.0086,0.0129,0.012,0.0064,0.0097,0.0097,0.0074,0.0081,0.0114,0.0153,0.0174,0.0232,0.0233,0.0239,0.0223,0.0242,0.0232,0.0224,0.024,0.0199,0.0161,0.0192,0.0122,0.0141,0.0158,
74.9973,0.0363,0.0599,0.0822,0.0844,0.0613,0.0431,0.036,0.0346,0.0443,0.0582,0.0764,0.089,0.0726,0.0447,0.0233,0.0188,0.0121,0.0147,0.0191,0.0295,0.0371,0.0391,0.049,0.0646,0.08,0.0456,0.0263,0.0193,0.0137,0.012,0.0106,0.0105,0.0137,0.0172,0.0197,0.022,0.0265,0.0301,0.034,0.0406,0.0422,0.0432,0.052,0.0477,0.034,0.026,0.0184,0.0117,0.0114,0.0083,0.0077,0.008,0.0103,0.0092,0.0081,0.0096,0.0127,0.0137,0.013,0.0165,0.0199,0.0201,0.017,0.0172,0.0181,0.0199,0.0247,0.0367,0.0436,0.0442,0.0424,0.0372,0.0311,0.0259,0.0224,0.0204,0.0158,0.0107,0.0087,0.0075,0.0067,0.0062,0.0044,0.0036,0.0032,0.0025,0.0031,0.0031,0.003,0.0032,0.0033,0.0043,0.0042,0.0041,0.0047,0.0064,0.0076,0.0083,0.0083,0.008,0.0074,0.006,0.0054,0.0054,0.0065,0.0088,0.0104,0.0113,0.0128,0.014,0.0151,0.014,0.0132,0.0139,0.0159,0.0173,0.0143,0.0112,0.0107,0.01,0.0101,0.0101,0.0106,0.0112,0.01,0.0087,0.007,0.0063,0.0079,0.0076,0.0077,0.0076,0.0069,0.0065,0.0061,0.0058,0.0053,0.0046,0.0037,0.0036,0.003,0.0033,0.0037,0.0041,0.005,0.0047,0.0047,0.0098,0.0053,0.0047,0.0043,0.005,0.0034,0.0028,0.0019,0.0017,0.0015,0.0013,0.0017,0.0023,0.0022,0.0026,0.0026,0.0025,0.0024,0.0032,0.0026,0.0036,0.0036,0.0037,0.0035,0.0032,0.0027,0.0034,0.003,0.0027,0.0021,0.0032,0.0012,0.0037,0.0076,0.0037,0.0031,0.0043,0.0033,0.0038,0.0042,0.0044,0.0038,0.0054,0.0041,0.0048,0.0041,0.004,0.0046,0.0042,0.0037,0.0039,0.0039,0.0034,0.0031,0.0037,0.0029,0.0035,0.0033,0.0039,0.0025,0.0037,0.0028,0.004,0.0038,0.0042,0.0036,0.0054,0.0038,0.0042,0.0038,0.0045,0.0041,0.0046,0.0169,0.005,0.0025,0.0054,0.0053,0.006,0.0062,0.0061,0.0064,0.0065,0.0055,0.0074,0.0066,0.0089,0.0098,0.0091,0.0078,0.0057,0.0079,0.007,0.0084,0.0114,0.0136,0.0162,0.0163,0.0146,0.0145,0.0137,0.0173,0.015,0.0135,0.0115,0.0109,0.0173,0.0125,0.0126,
75.0204,0.0364,0.0597,0.0772,0.0753,0.0603,0.0431,0.0361,0.0345,0.0424,0.0554,0.0648,0.068,0.0611,0.0446,0.0235,0.0189,0.012,0.0143,0.0191,0.0294,0.0371,0.039,0.0101,0.0627,0.0727,0.0454,0.0264,0.019,0.0138,0.0119,0.0105,0.0105,0.0137,0.0173,0.0198,0.0222,0.0266,0.0302,0.034,0.0402,0.0422,0.043,0.0518,0.0477,0.0343,0.026,0.0186,0.0116,0.0114,0.0078,0.0077,0.008,0.0103,0.009,0.0083,0.0095,0.0128,0.0138,0.0132,0.0162,0.0199,0.0199,0.017,0.0168,0.0178,0.0198,0.0245,0.0367,0.0435,0.0444,0.0425,0.0373,0.0314,0.0261,0.0223,0.0196,0.0158,0.0108,0.0087,0.0075,0.0068,0.0059,0.0043,0.0034,0.0032,0.0025,0.0029,0.0029,0.0027,0.0032,0.0029,0.0037,0.0043,0.0039,0.0044,0.0061,0.0078,0.0085,0.0081,0.0075,0.0074,0.0059,0.0061,0.0052,0.0065,0.0087,0.0103,0.0113,0.0125,0.0138,0.0148,0.0138,0.013,0.0138,0.016,0.0173,0.0144,0.0111,0.0105,0.0099,0.01,0.01,0.0103,0.0109,0.0101,0.0083,0.0069,0.0059,0.0069,0.0075,0.0076,0.0074,0.0066,0.0062,0.0058,0.0057,0.0051,0.0046,0.0038,0.0031,0.0028,0.0027,0.0028,0.0039,0.0044,0.0044,0.0047,0.0094,0.005,0.0049,0.0045,0.0047,0.0036,0.0028,0.0019,0.0015,0.0013,0.0015,0.0019,0.0019,0.0019,0.0022,0.0017,0.002,0.0022,0.0025,0.0028,0.003,0.0033,0.0034,0.003,0.0028,0.0027,0.003,0.0025,0.0025,0.0029,0.0031,0.0024,0.003,0.0039,0.0034,0.0053,0.0031,0.0037,0.0037,0.0038,0.0043,0.0041,0.0047,0.0044,0.0042,0.0044,0.004,0.0042,0.004,0.0035,0.0037,0.0031,0.0032,0.003,0.003,0.0029,0.0032,0.0029,0.0032,0.003,0.0032,0.0031,0.0025,0.0024,0.0,0.0014,0.0037,0.0042,0.0036,0.0033,0.003,0.0026,0.0038,0.0051,0.0049,0.0033,0.0042,0.0039,0.0044,0.0053,0.006,0.0058,0.0058,0.006,0.0059,0.0066,0.0072,0.0,0.0086,0.007,0.0071,0.0053,0.0069,0.0079,0.0109,0.0106,0.0132,0.013,0.0143,0.0139,0.0133,0.013,0.0129,0.0111,0.0108,0.0108,0.0124,0.0092,0.0096,
75.1321,0.0361,0.0594,0.0818,0.0838,0.061,0.0427,0.0358,0.0343,0.043,0.0578,0.0759,0.0885,0.0722,0.0444,0.0231,0.0185,0.0118,0.0144,0.0189,0.0292,0.037,0.0388,0.0501,0.0642,0.0795,0.0451,0.0261,0.019,0.0136,0.0116,0.0105,0.0103,0.0135,0.017,0.0195,0.0218,0.0263,0.0299,0.0337,0.0402,0.0416,0.0425,0.0515,0.0471,0.0335,0.0254,0.0188,0.0115,0.011,0.0079,0.008,0.0082,0.0103,0.0091,0.0082,0.0094,0.0127,0.0136,0.0132,0.0167,0.0201,0.0199,0.0179,0.0172,0.0186,0.0198,0.0249,0.0364,0.0431,0.0439,0.0422,0.037,0.0312,0.0257,0.022,0.0194,0.0156,0.0105,0.0086,0.0075,0.007,0.006,0.0046,0.0036,0.0034,0.0025,0.0032,0.0029,0.0029,0.003,0.003,0.0038,0.0045,0.004,0.0047,0.0059,0.008,0.0084,0.0082,0.0079,0.0074,0.0057,0.0056,0.0051,0.0067,0.0085,0.0103,0.0114,0.0127,0.0138,0.0149,0.0136,0.013,0.0141,0.0158,0.017,0.0145,0.0112,0.0107,0.0098,0.01,0.0099,0.0106,0.0108,0.0104,0.0083,0.0067,0.0058,0.0074,0.0072,0.0073,0.0069,0.0066,0.0064,0.0061,0.0054,0.0055,0.0046,0.0038,0.0031,0.0029,0.0026,0.003,0.0039,0.0045,0.004,0.0046,0.0094,0.0051,0.0046,0.0042,0.0048,0.0036,0.0029,0.002,0.0018,0.0014,0.0018,0.002,0.0022,0.0025,0.0021,0.0021,0.0022,0.0027,0.0026,0.003,0.0028,0.0037,0.0033,0.0036,0.0028,0.003,0.0028,0.0031,0.0024,0.003,0.0033,0.0031,0.0038,0.0076,0.0037,0.0053,0.0041,0.0042,0.0035,0.0034,0.0033,0.0047,0.005,0.0047,0.0047,0.0045,0.004,0.0045,0.0043,0.0036,0.0045,0.0042,0.0036,0.0041,0.0037,0.0033,0.0017,0.0019,0.0027,0.0033,0.0026,0.0036,0.0067,0.0031,0.0038,0.0044,0.0032,0.006,0.0043,0.0035,0.0042,0.0043,0.0042,0.0065,0.0047,0.0043,0.0043,0.005,0.005,0.0066,0.0065,0.0055,0.0059,0.0074,0.0069,0.008,0.0074,0.0074,0.0079,0.0064,0.006,0.0079,0.0069,0.0094,0.0146,0.0128,0.0131,0.0148,0.0145,0.0145,0.0118,0.015,0.0126,0.0124,0.0122,0.0118,0.0078,0.0105,0.0128,
75.1554,0.0374,0.061,0.0788,0.0769,0.0615,0.044,0.0369,0.0353,0.0436,0.0567,0.0663,0.0696,0.0626,0.0454,0.024,0.0192,0.0123,0.015,0.0196,0.0301,0.0379,0.0399,0.0112,0.0639,0.0741,0.0463,0.027,0.0194,0.0141,0.0123,0.011,0.0108,0.0141,0.0178,0.0202,0.0225,0.0272,0.0306,0.0349,0.0412,0.0431,0.044,0.0529,0.0487,0.035,0.0265,0.0187,0.0118,0.0108,0.008,0.0082,0.0081,0.0105,0.0092,0.0084,0.0099,0.013,0.014,0.0134,0.0166,0.0204,0.0202,0.0173,0.0171,0.0183,0.0202,0.0253,0.0376,0.0444,0.0451,0.0434,0.0381,0.032,0.0265,0.0227,0.0199,0.0162,0.0107,0.0088,0.0075,0.0069,0.0061,0.0045,0.0036,0.0034,0.0026,0.003,0.003,0.0028,0.0032,0.0032,0.0036,0.0045,0.004,0.0047,0.0062,0.0081,0.0085,0.0083,0.0077,0.0076,0.0061,0.005,0.0054,0.0068,0.0088,0.0105,0.0114,0.0126,0.0139,0.0151,0.014,0.0132,0.0145,0.0163,0.0176,0.0147,0.0113,0.0107,0.01,0.0103,0.0102,0.0108,0.0113,0.0104,0.0086,0.007,0.0057,0.0075,0.0073,0.0077,0.0071,0.0066,0.0064,0.006,0.0057,0.0053,0.0047,0.0039,0.0032,0.0029,0.0029,0.0045,0.0037,0.0045,0.0044,0.0048,0.0091,0.005,0.0046,0.0044,0.0045,0.0037,0.0027,0.0019,0.0015,0.0012,0.0014,0.0019,0.0021,0.002,0.0022,0.003,0.0023,0.0025,0.0026,0.003,0.0033,0.0037,0.0034,0.0036,0.003,0.0027,0.0028,0.0027,0.0026,0.0031,0.0028,0.0028,0.0028,0.0029,0.0038,0.0038,0.0035,0.0039,0.0039,0.0044,0.0041,0.0041,0.0047,0.0045,0.0043,0.0043,0.0043,0.004,0.0039,0.004,0.0028,0.0035,0.0032,0.0033,0.0031,0.0034,0.0028,0.003,0.003,0.0032,0.0031,0.0032,0.003,0.0031,0.0034,0.0049,0.0046,0.003,0.0038,0.0037,0.0041,0.0042,0.0039,0.0127,0.0044,0.0041,0.0038,0.0053,0.0047,0.0051,0.0055,0.0067,0.0057,0.0061,0.0057,0.0067,0.007,0.0,0.0075,0.0071,0.0038,0.0065,0.0071,0.0087,0.0152,0.0128,0.0129,0.0131,0.0156,0.0138,0.0138,0.0136,0.0111,0.0115,0.0108,0.0103,0.0124,0.0093,0.0095,
75.2452,0.0361,0.0596,0.0817,0.0835,0.0608,0.0428,0.0359,0.0344,0.0426,0.0577,0.076,0.0883,0.0721,0.0444,0.0233,0.0186,0.012,0.0146,0.0191,0.0293,0.0369,0.0389,0.0508,0.0641,0.0795,0.0452,0.0261,0.0191,0.0136,0.0119,0.0108,0.0106,0.0138,0.0172,0.0198,0.0221,0.0265,0.0298,0.0338,0.0402,0.042,0.0426,0.0514,0.0476,0.0339,0.0262,0.0199,0.0118,0.0109,0.0079,0.0078,0.0081,0.0102,0.0091,0.0084,0.0095,0.0128,0.0139,0.013,0.0162,0.02,0.0199,0.017,0.0171,0.0181,0.0195,0.025,0.0364,0.0436,0.044,0.0423,0.0369,0.0312,0.026,0.0225,0.0193,0.016,0.0106,0.0087,0.0074,0.0071,0.006,0.0045,0.0034,0.0036,0.0026,0.0031,0.0031,0.0029,0.0031,0.0031,0.0035,0.0044,0.0038,0.0045,0.0062,0.008,0.0086,0.0086,0.0074,0.0078,0.006,0.0056,0.0055,0.0066,0.0087,0.0103,0.0114,0.0125,0.0138,0.015,0.0136,0.0132,0.014,0.0161,0.0172,0.0146,0.0111,0.0108,0.01,0.0099,0.0102,0.011,0.0108,0.0105,0.0085,0.007,0.0063,0.0073,0.0074,0.0075,0.007,0.007,0.0065,0.006,0.0053,0.0056,0.0046,0.004,0.0031,0.003,0.0025,0.0033,0.0038,0.005,0.0044,0.0052,0.0086,0.0053,0.0049,0.0046,0.0049,0.0041,0.003,0.0023,0.0016,0.002,0.0016,0.0019,0.0023,0.0019,0.0021,0.0025,0.0022,0.0031,0.0031,0.0028,0.0034,0.0037,0.0033,0.0032,0.0028,0.0032,0.0031,0.0027,0.0025,0.0036,0.0034,0.0068,0.0037,0.0055,0.004,0.0041,0.0034,0.0039,0.0042,0.0045,0.0044,0.0045,0.0053,0.0047,0.0048,0.005,0.0043,0.0039,0.0033,0.004,0.0045,0.0036,0.0031,0.0033,0.0032,0.0037,0.0034,0.0031,0.0033,0.0036,0.0044,0.0039,0.0042,0.0037,0.0044,0.0062,0.0038,0.0041,0.0043,0.0042,0.0042,0.0041,0.0044,0.0043,0.0051,0.0044,0.0055,0.0093,0.0049,0.0063,0.0053,0.0085,0.0072,0.0068,0.0068,0.0117,0.0068,0.0204,0.0071,0.0074,0.0063,0.0087,0.0082,0.0103,0.0115,0.0146,0.0142,0.0158,0.0199,0.0136,0.0146,0.0168,0.0142,0.013,0.0141,0.0124,0.0123,0.0135,0.0098,
91.5404,0.0381,0.0603,0.0741,0.0715,0.0602,0.0451,0.0383,0.0368,0.0434,0.0552,0.0623,0.0652,0.059,0.0467,0.0255,0.0207,0.0134,0.0162,0.0214,0.0324,0.0406,0.0425,0.0143,0.0608,0.0694,0.0469,0.0295,0.0216,0.0156,0.0135,0.0123,0.0122,0.0161,0.0202,0.0229,0.0257,0.0304,0.0345,0.038,0.0426,0.0439,0.0443,0.05,0.0478,0.0382,0.029,0.0182,0.0132,0.0137,0.0094,0.0099,0.0093,0.0121,0.0107,0.0098,0.0114,0.0148,0.016,0.0155,0.0183,0.0224,0.023,0.0191,0.0189,0.0201,0.0221,0.0263,0.0355,0.0401,0.0406,0.0394,0.0361,0.031,0.0265,0.0233,0.0215,0.0171,0.012,0.0099,0.0086,0.0077,0.0067,0.0049,0.0037,0.0036,0.0028,0.0033,0.0033,0.0031,0.0035,0.0034,0.0042,0.005,0.0045,0.0052,0.007,0.009,0.0096,0.0096,0.0088,0.0086,0.0068,0.0054,0.006,0.0072,0.0096,0.0115,0.0126,0.0135,0.0145,0.0153,0.0147,0.0142,0.0151,0.0166,0.0176,0.0152,0.0124,0.0118,0.0111,0.0111,0.0115,0.0121,0.0125,0.0116,0.0093,0.0074,0.0066,0.0083,0.0087,0.0083,0.0082,0.0078,0.0075,0.0072,0.0067,0.0062,0.0054,0.0043,0.0037,0.0032,0.0031,0.0031,0.0038,0.0045,0.0043,0.0046,0.008,0.0049,0.0043,0.0042,0.0042,0.0035,0.0026,0.0021,0.0016,0.0016,0.0017,0.0023,0.0021,0.0018,0.0027,0.0029,0.0026,0.0028,0.0031,0.0031,0.0036,0.0039,0.0038,0.0037,0.0034,0.0034,0.0035,0.0031,0.003,0.0034,0.0034,0.0047,0.0033,0.0052,0.0037,0.0046,0.0042,0.0044,0.0045,0.0048,0.0052,0.005,0.0055,0.0049,0.0053,0.0055,0.0051,0.0049,0.0048,0.0045,0.005,0.0042,0.004,0.0041,0.004,0.004,0.0038,0.0038,0.0035,0.0037,0.0038,0.0038,0.0039,0.0038,0.0043,0.0064,0.0043,0.0037,0.0045,0.0046,0.0044,0.0037,0.0048,0.0142,0.0039,0.0046,0.0048,0.0061,0.0055,0.0067,0.0064,0.0065,0.0066,0.0064,0.0059,0.0075,0.008,0.0,0.0073,0.0068,0.0064,0.0066,0.0069,0.009,0.0109,0.0117,0.0121,0.0109,0.0146,0.0125,0.0131,0.0115,0.0117,0.0117,0.0103,0.0105,0.0098,0.0088,0.0089,
91.5402,0.038,0.0605,0.078,0.0797,0.062,0.0452,0.0384,0.0369,0.0456,0.0594,0.073,0.0811,0.0692,0.0471,0.0255,0.0207,0.0134,0.0162,0.0212,0.0328,0.0409,0.043,0.0541,0.0619,0.0726,0.0471,0.0297,0.0218,0.0158,0.0134,0.0124,0.0121,0.0162,0.0201,0.0231,0.0256,0.0305,0.0343,0.0381,0.0428,0.044,0.0443,0.0502,0.0477,0.0384,0.0293,0.019,0.0134,0.0133,0.0095,0.0097,0.0094,0.0121,0.011,0.0099,0.0114,0.015,0.0161,0.0157,0.0186,0.0226,0.0225,0.0195,0.0191,0.0202,0.0224,0.0266,0.0358,0.0401,0.0403,0.0393,0.0354,0.0314,0.0272,0.0246,0.0208,0.0172,0.0121,0.0101,0.0085,0.008,0.0072,0.0052,0.0039,0.0039,0.0026,0.0035,0.0033,0.0032,0.0037,0.0035,0.0037,0.005,0.0045,0.0051,0.0071,0.0091,0.0096,0.0098,0.0091,0.0088,0.007,0.0065,0.0062,0.008,0.0101,0.0123,0.0126,0.0137,0.0146,0.0157,0.0151,0.0147,0.0153,0.0169,0.0178,0.0156,0.0125,0.0122,0.0112,0.0115,0.0117,0.0125,0.0126,0.0117,0.0096,0.0078,0.0071,0.0088,0.0085,0.0088,0.0086,0.0079,0.0073,0.0076,0.0071,0.0066,0.0053,0.0047,0.004,0.0035,0.0034,0.004,0.0047,0.0048,0.0045,0.005,0.0083,0.0052,0.0048,0.0044,0.0043,0.0038,0.0028,0.0023,0.0016,0.0016,0.0007,0.0016,0.0032,0.0024,0.0026,0.003,0.0024,0.0031,0.0036,0.0036,0.0038,0.0043,0.0042,0.0038,0.0019,0.0032,0.0036,0.0036,0.0032,0.0038,0.0038,0.0052,0.004,0.0084,0.0045,0.0039,0.0046,0.0042,0.0049,0.0054,0.0052,0.0052,0.0055,0.0049,0.0058,0.0051,0.0055,0.0056,0.0046,0.0055,0.0062,0.0041,0.0049,0.0044,0.0043,0.0045,0.004,0.0044,0.0033,0.0043,0.0041,0.0043,0.0036,0.0043,0.0041,0.007,0.0013,0.0046,0.004,0.0054,0.0045,0.0054,0.0059,0.0035,0.0051,0.0047,0.0049,0.0044,0.006,0.0068,0.0073,0.0081,0.0079,0.0062,0.0061,0.0075,0.0073,0.007,0.0072,0.0084,0.0078,0.0061,0.006,0.0098,0.0118,0.0127,0.0137,0.007,0.0134,0.0123,0.0137,0.0132,0.0114,0.0144,0.0119,0.0109,0.0092,0.01,0.0091,
91.5403,0.0388,0.0614,0.0756,0.0733,0.0615,0.0459,0.039,0.0375,0.0447,0.0566,0.0638,0.0666,0.0603,0.0475,0.026,0.0211,0.0137,0.0166,0.0218,0.0331,0.0414,0.0434,0.0149,0.0619,0.0706,0.0478,0.0302,0.022,0.016,0.0139,0.0126,0.0124,0.0164,0.0206,0.0236,0.0263,0.031,0.0351,0.0388,0.0435,0.0448,0.0451,0.051,0.0487,0.0389,0.0297,0.0188,0.0135,0.0133,0.0097,0.0092,0.0096,0.0123,0.011,0.01,0.0116,0.0152,0.0164,0.0159,0.0188,0.023,0.0235,0.0201,0.0195,0.0205,0.0226,0.0276,0.0362,0.0409,0.0413,0.0402,0.0361,0.0317,0.0279,0.0241,0.0213,0.0176,0.0123,0.0103,0.0088,0.008,0.0071,0.0051,0.004,0.0039,0.0023,0.0035,0.0034,0.0032,0.0037,0.0035,0.0041,0.0052,0.0047,0.0053,0.0073,0.009,0.01,0.0099,0.0092,0.0089,0.0072,0.0067,0.0064,0.0079,0.01,0.0119,0.0128,0.0139,0.0148,0.0158,0.0151,0.0147,0.0157,0.017,0.0181,0.0156,0.0128,0.0123,0.0114,0.0116,0.0115,0.0123,0.0129,0.0121,0.0097,0.0075,0.0069,0.0085,0.0091,0.0091,0.0084,0.008,0.0077,0.0073,0.007,0.0065,0.0056,0.0047,0.0039,0.0034,0.0034,0.0035,0.0049,0.0052,0.0046,0.0048,0.0093,0.0052,0.0046,0.0045,0.0045,0.0037,0.0028,0.002,0.0017,0.0014,0.0017,0.0023,0.0023,0.0023,0.0028,0.0028,0.0027,0.003,0.0031,0.0035,0.0038,0.0042,0.004,0.0041,0.0037,0.0032,0.0033,0.0033,0.0035,0.0036,0.004,0.0027,0.0038,0.0055,0.0043,0.0037,0.0047,0.0048,0.0047,0.0052,0.0054,0.005,0.0056,0.0047,0.0054,0.0054,0.0056,0.0054,0.0052,0.0045,0.0105,0.0045,0.0043,0.0041,0.0038,0.0042,0.0042,0.004,0.0041,0.0039,0.0039,0.004,0.0034,0.0037,0.0042,0.0039,0.0053,0.0063,0.0048,0.0045,0.0051,0.0046,0.0052,0.0044,0.0051,0.0044,0.0047,0.0048,0.0049,0.0051,0.0058,0.0067,0.0074,0.0063,0.0064,0.0077,0.0079,0.0,0.0075,0.0082,0.0081,0.0092,0.0084,0.009,0.0109,0.0125,0.0128,0.0111,0.013,0.0129,0.0126,0.0172,0.0125,0.0116,0.0111,0.0109,0.0133,0.0089,0.0088,
90.0018,0.0325,0.0523,0.0671,0.0684,0.0532,0.0387,0.0328,0.0318,0.0404,0.051,0.0623,0.0688,0.059,0.0404,0.0217,0.0176,0.0114,0.0139,0.0184,0.0281,0.035,0.0368,0.046,0.0526,0.061,0.0402,0.0253,0.0185,0.0134,0.0119,0.0105,0.0105,0.0139,0.0175,0.0199,0.0221,0.026,0.0297,0.0326,0.0363,0.0373,0.0376,0.042,0.0405,0.0329,0.025,0.0155,0.0112,0.0108,0.008,0.0079,0.0082,0.0104,0.0093,0.0084,0.01,0.0129,0.0138,0.0131,0.0163,0.0198,0.0197,0.0166,0.0167,0.0177,0.0197,0.0227,0.0297,0.0332,0.0336,0.0328,0.0297,0.0259,0.0233,0.0208,0.0193,0.0152,0.0103,0.0086,0.0076,0.007,0.006,0.0044,0.0036,0.0035,0.0027,0.0026,0.0028,0.0027,0.0032,0.0033,0.0036,0.0043,0.004,0.0045,0.0064,0.0076,0.0084,0.008,0.008,0.0078,0.0061,0.0054,0.0058,0.0067,0.0088,0.0099,0.0109,0.0121,0.0129,0.0134,0.0132,0.0125,0.013,0.0144,0.0153,0.0131,0.0107,0.0109,0.0099,0.0102,0.0102,0.0107,0.0114,0.0103,0.008,0.0064,0.0065,0.0073,0.0074,0.0078,0.0077,0.0066,0.0065,0.0063,0.006,0.0054,0.0047,0.0038,0.0032,0.0029,0.0028,0.0031,0.0029,0.0042,0.0041,0.0043,0.007,0.0047,0.0039,0.0044,0.004,0.0028,0.0021,0.0017,0.0016,0.0012,0.0016,0.0019,0.0023,0.0021,0.0026,0.0022,0.0024,0.0025,0.0028,0.0028,0.0039,0.0037,0.0036,0.0038,0.0034,0.0029,0.0035,0.0028,0.0029,0.0032,0.004,0.0038,0.0026,0.0048,0.0038,0.003,0.0038,0.0044,0.0043,0.0046,0.0048,0.0045,0.0048,0.0044,0.0048,0.0043,0.0044,0.005,0.0046,0.0032,0.0029,0.0041,0.0046,0.0031,0.004,0.0032,0.0032,0.003,0.0034,0.0041,0.0034,0.0032,0.0039,0.0031,0.004,0.0041,0.0044,0.0046,0.0039,0.0043,0.0056,0.004,0.0052,0.0073,0.005,0.0054,0.0056,0.0043,0.0044,0.0066,0.0076,0.0069,0.0074,0.0048,0.0044,0.0048,0.0079,0.009,0.0064,0.0067,0.0074,0.0061,0.0068,0.0069,0.0086,0.0099,0.0106,0.011,0.01,0.0117,0.0145,0.0104,0.0099,0.0109,0.0094,0.0087,0.0127,0.0098,0.0069,
89.9901,0.0332,0.0526,0.0632,0.0617,0.0518,0.0391,0.0333,0.0319,0.0364,0.0473,0.0538,0.0561,0.0508,0.0403,0.0221,0.018,0.0116,0.0141,0.0186,0.0282,0.0352,0.037,0.0105,0.0517,0.0584,0.0404,0.0255,0.0186,0.0136,0.0121,0.0107,0.0107,0.0142,0.0176,0.0201,0.0223,0.0263,0.0299,0.0329,0.0367,0.0378,0.0379,0.0426,0.0408,0.0331,0.0252,0.0161,0.0115,0.0114,0.0081,0.0081,0.0081,0.0104,0.0093,0.0086,0.0099,0.0129,0.014,0.0133,0.0164,0.02,0.0199,0.0169,0.0167,0.0177,0.0196,0.0232,0.0301,0.0336,0.034,0.0327,0.0299,0.026,0.0232,0.0208,0.0192,0.0152,0.0106,0.0086,0.0078,0.0068,0.0061,0.0044,0.0032,0.0033,0.0026,0.0029,0.0029,0.0028,0.0032,0.003,0.0037,0.0045,0.004,0.0046,0.0061,0.0078,0.0084,0.0082,0.0078,0.0075,0.0061,0.0055,0.0053,0.0066,0.0087,0.0102,0.0111,0.0116,0.0128,0.0132,0.0128,0.0125,0.013,0.0148,0.0151,0.0132,0.011,0.0105,0.0098,0.01,0.01,0.0106,0.0113,0.0103,0.0082,0.0066,0.0058,0.0072,0.0074,0.0076,0.007,0.0068,0.0065,0.0062,0.0058,0.0053,0.0049,0.004,0.0032,0.003,0.0026,0.0029,0.003,0.0041,0.0038,0.004,0.0077,0.0044,0.0039,0.0036,0.0033,0.0031,0.0023,0.0019,0.0016,0.0012,0.0014,0.0019,0.0026,0.0014,0.002,0.0023,0.0022,0.0024,0.0027,0.0029,0.0032,0.0036,0.0036,0.0033,0.0031,0.0028,0.003,0.0022,0.0027,0.0029,0.003,0.003,0.0033,0.003,0.0033,0.0039,0.0036,0.0038,0.0041,0.0042,0.0046,0.0043,0.0048,0.0035,0.0046,0.0045,0.0046,0.0043,0.0041,0.0041,0.0042,0.004,0.0035,0.0034,0.0034,0.0036,0.0034,0.0032,0.0035,0.0034,0.0034,0.0034,0.0033,0.0026,0.0034,0.0053,0.0041,0.0038,0.0043,0.0038,0.0039,0.0044,0.0045,0.0072,0.0048,0.0036,0.0043,0.0038,0.0044,0.0052,0.0057,0.0058,0.0054,0.0058,0.0063,0.0059,0.0072,0.0,0.0069,0.0066,0.0059,0.0057,0.0065,0.0075,0.0081,0.0073,0.0103,0.0274,0.0122,0.0106,0.0105,0.0166,0.0096,0.0085,0.0071,0.0089,0.0078,0.0075,0.0072,
89.9734,0.0331,0.0529,0.0676,0.0689,0.0535,0.0391,0.0332,0.0319,0.0399,0.0515,0.0628,0.0694,0.0594,0.0408,0.0218,0.0179,0.0116,0.0141,0.0186,0.0283,0.0353,0.0371,0.0447,0.053,0.0613,0.0404,0.0257,0.019,0.0136,0.0116,0.0107,0.0106,0.0138,0.0175,0.0199,0.0223,0.0262,0.0299,0.0329,0.0369,0.0375,0.038,0.0425,0.0407,0.0328,0.025,0.0155,0.0117,0.0115,0.0083,0.0086,0.0082,0.0103,0.0096,0.0086,0.01,0.0129,0.014,0.0133,0.0167,0.0198,0.0199,0.0167,0.0168,0.0176,0.0198,0.023,0.0302,0.0335,0.0341,0.0329,0.03,0.0262,0.0232,0.0211,0.0194,0.0152,0.0107,0.0083,0.0075,0.0066,0.0059,0.0041,0.0036,0.0032,0.0026,0.003,0.0031,0.0028,0.0032,0.003,0.0036,0.0044,0.0041,0.0045,0.0064,0.0077,0.0085,0.0082,0.0079,0.0076,0.0061,0.0052,0.0059,0.0069,0.0088,0.01,0.0111,0.0118,0.0128,0.0133,0.0129,0.0123,0.0132,0.015,0.0153,0.0134,0.0109,0.0105,0.01,0.0098,0.0103,0.0106,0.0116,0.0104,0.0083,0.0065,0.0056,0.0072,0.0069,0.0074,0.0075,0.0068,0.0065,0.0065,0.0061,0.005,0.0048,0.0036,0.0031,0.0025,0.0031,0.0034,0.0042,0.004,0.0047,0.0041,0.0079,0.0038,0.0042,0.0037,0.004,0.0025,0.0027,0.0025,0.0016,0.0007,0.0015,0.0017,0.0024,0.002,0.003,0.0024,0.0024,0.0021,0.0034,0.0026,0.0036,0.0031,0.0036,0.0037,0.0034,0.0026,0.004,0.0026,0.0029,0.0024,0.0032,0.0029,0.0036,0.0033,0.0044,0.0028,0.0036,0.0038,0.0051,0.0035,0.0049,0.0041,0.0056,0.0063,0.0048,0.0047,0.0044,0.0043,0.0047,0.0037,0.0033,0.0036,0.0048,0.0038,0.0043,0.0037,0.0034,0.0036,0.0037,0.0032,0.0042,0.0026,0.005,0.0039,0.0047,0.0064,0.004,0.0031,0.0045,0.0037,0.0051,0.0043,0.0068,0.0085,0.0051,0.0038,0.0056,0.0063,0.0065,0.0048,0.006,0.0054,0.0073,0.0062,0.0063,0.0046,0.0079,0.0097,0.0073,0.0064,0.0076,0.0057,0.0068,0.0084,0.0119,0.0103,0.0115,0.0102,0.0107,0.0111,0.0118,0.0116,0.0129,0.0096,0.0115,0.0063,0.0067,0.0068,0.0082,
89.9619,0.0328,0.052,0.0624,0.061,0.0511,0.0387,0.0329,0.0316,0.0366,0.0466,0.0531,0.0551,0.0501,0.0399,0.0218,0.0177,0.0114,0.0139,0.0183,0.0278,0.0348,0.0365,0.0095,0.0513,0.0577,0.0401,0.0252,0.0184,0.0133,0.0114,0.0106,0.0105,0.0138,0.0173,0.0197,0.022,0.0261,0.0292,0.0325,0.0362,0.0373,0.0375,0.0421,0.0405,0.0325,0.0249,0.0159,0.0114,0.0115,0.0081,0.0076,0.0079,0.0103,0.0092,0.0085,0.0098,0.0127,0.0136,0.0133,0.0164,0.0198,0.0196,0.0167,0.0153,0.0157,0.0183,0.0221,0.0289,0.0328,0.0333,0.0325,0.0292,0.0264,0.0228,0.0205,0.0184,0.0151,0.0102,0.0085,0.0073,0.0067,0.0059,0.0042,0.0034,0.0032,0.0017,0.0029,0.0028,0.0027,0.0031,0.003,0.0038,0.0045,0.004,0.0045,0.006,0.0077,0.0083,0.0082,0.0076,0.0074,0.0061,0.0059,0.0053,0.0066,0.0086,0.0101,0.0109,0.0118,0.0125,0.0134,0.0129,0.0124,0.0131,0.0143,0.0152,0.0131,0.0109,0.0104,0.0097,0.0099,0.0102,0.0106,0.0112,0.0102,0.0081,0.0065,0.0059,0.0072,0.0075,0.0076,0.007,0.0066,0.0065,0.006,0.0058,0.0053,0.0047,0.004,0.0032,0.0029,0.0027,0.0029,0.0044,0.004,0.0037,0.0039,0.0074,0.0042,0.0038,0.0035,0.0036,0.003,0.0024,0.0017,0.0013,0.0013,0.0013,0.0019,0.0026,0.0019,0.0023,0.0026,0.0024,0.0024,0.0028,0.0029,0.0033,0.0035,0.0035,0.0033,0.0031,0.0027,0.003,0.0028,0.0028,0.003,0.003,0.0028,0.003,0.006,0.0035,0.0039,0.0039,0.004,0.0039,0.0036,0.0042,0.0041,0.0047,0.0047,0.0046,0.0045,0.0045,0.0044,0.0042,0.0041,0.0121,0.0035,0.0029,0.0033,0.0035,0.0036,0.0034,0.0029,0.0032,0.0035,0.0033,0.0032,0.004,0.0034,0.0036,0.0033,0.0033,0.0023,0.0038,0.0039,0.0042,0.0042,0.0042,0.0093,0.0042,0.0039,0.0042,0.004,0.0047,0.0048,0.0054,0.0058,0.0058,0.0057,0.005,0.0063,0.007,0.0,0.0066,0.0057,0.0062,0.0062,0.0059,0.0072,0.0093,0.0105,0.0106,0.0112,0.0126,0.0105,0.0109,0.0118,0.01,0.0095,0.0087,0.009,0.0134,0.0079,0.0063,
83.1935,0.0392,0.0636,0.0829,0.0844,0.0646,0.0464,0.039,0.0376,0.0468,0.0616,0.0759,0.0841,0.0715,0.0481,0.0255,0.0207,0.0134,0.0163,0.0214,0.0328,0.0411,0.0431,0.0538,0.0627,0.0731,0.0474,0.0294,0.0216,0.0156,0.0135,0.0122,0.0121,0.0159,0.0201,0.0227,0.0253,0.0301,0.0341,0.0379,0.0426,0.0437,0.044,0.0497,0.0477,0.0379,0.0291,0.0175,0.0132,0.0132,0.0095,0.0091,0.0093,0.0119,0.0107,0.0097,0.0115,0.0145,0.0157,0.0153,0.0185,0.0222,0.0222,0.0191,0.0191,0.02,0.0221,0.0264,0.0347,0.0391,0.0399,0.0381,0.0346,0.0304,0.0268,0.0234,0.0207,0.0171,0.0119,0.0098,0.0086,0.0074,0.0069,0.0049,0.0039,0.0039,0.0044,0.0034,0.0034,0.0033,0.0035,0.0035,0.0046,0.005,0.0048,0.0052,0.0069,0.0092,0.0096,0.0092,0.0089,0.0082,0.0066,0.0058,0.006,0.0074,0.0099,0.0115,0.0129,0.0135,0.0148,0.0155,0.0149,0.0142,0.0152,0.0172,0.0177,0.0153,0.0125,0.0119,0.0113,0.0114,0.0119,0.0122,0.0127,0.0117,0.0096,0.0072,0.0071,0.0081,0.0091,0.0086,0.0091,0.0077,0.008,0.0073,0.0073,0.0062,0.0055,0.0042,0.0039,0.0028,0.0033,0.0036,0.0043,0.005,0.0047,0.005,0.0096,0.0056,0.0051,0.0044,0.0046,0.0036,0.0028,0.0022,0.0019,0.0014,0.0021,0.002,0.0026,0.0019,0.003,0.003,0.003,0.0031,0.0039,0.0031,0.0038,0.0038,0.005,0.0036,0.004,0.0032,0.0037,0.0031,0.0031,0.0036,0.0041,0.0026,0.0037,0.0049,0.0046,0.0045,0.0046,0.0044,0.0042,0.0045,0.0054,0.005,0.0058,0.0049,0.0059,0.0051,0.0057,0.0055,0.0054,0.0052,0.0039,0.0036,0.0036,0.004,0.0033,0.0039,0.0045,0.0039,0.0045,0.0036,0.0043,0.0035,0.0032,0.0036,0.0046,0.004,0.0044,0.0056,0.0042,0.0036,0.0048,0.0049,0.0051,0.0064,0.0068,0.0049,0.0049,0.0037,0.0068,0.0058,0.0062,0.0061,0.0073,0.0075,0.0088,0.007,0.0087,0.0071,0.0071,0.0069,0.0096,0.007,0.0083,0.0098,0.0123,0.0124,0.0139,0.013,0.0095,0.0121,0.0124,0.0106,0.012,0.0121,0.0151,0.0112,0.0048,0.0081,0.0059,
83.1689,0.0334,0.0544,0.0681,0.0666,0.0546,0.0395,0.0332,0.0319,0.0392,0.0502,0.0576,0.06,0.0542,0.041,0.0218,0.0176,0.0114,0.0138,0.0182,0.0279,0.0352,0.037,0.01,0.0539,0.0617,0.0409,0.0253,0.0183,0.0133,0.0115,0.0105,0.0103,0.0137,0.0172,0.0195,0.0217,0.0259,0.0294,0.0328,0.0368,0.038,0.0381,0.0433,0.0414,0.0331,0.0252,0.0159,0.0109,0.0111,0.0078,0.0077,0.0077,0.01,0.009,0.0076,0.0095,0.0123,0.0133,0.0128,0.0157,0.0191,0.0192,0.0162,0.0159,0.017,0.0188,0.0227,0.0298,0.0339,0.034,0.0332,0.0298,0.0264,0.0227,0.02,0.018,0.0146,0.0097,0.0082,0.007,0.0064,0.0056,0.0041,0.0032,0.0029,0.0017,0.0028,0.0027,0.0026,0.003,0.0028,0.0041,0.0042,0.0038,0.0043,0.0057,0.0071,0.0079,0.0077,0.007,0.0069,0.0056,0.0047,0.0048,0.0062,0.0081,0.0096,0.0105,0.0114,0.0123,0.0131,0.0125,0.0121,0.0127,0.0142,0.0149,0.0128,0.01,0.01,0.0094,0.0095,0.0097,0.0102,0.0105,0.0092,0.008,0.0064,0.0054,0.0069,0.0073,0.0073,0.0066,0.0062,0.0061,0.0054,0.0054,0.005,0.0044,0.0036,0.003,0.0027,0.0024,0.003,0.0027,0.0033,0.0031,0.0031,0.0059,0.0034,0.0029,0.0028,0.0028,0.0024,0.0019,0.0016,0.0011,0.0009,0.0013,0.0018,0.0019,0.0018,0.002,0.0021,0.002,0.0022,0.0025,0.0028,0.0029,0.0034,0.0033,0.0034,0.0028,0.0025,0.0024,0.0025,0.0027,0.0029,0.0032,0.0033,0.0027,0.0028,0.003,0.0029,0.0033,0.0034,0.0039,0.0025,0.0042,0.0043,0.0045,0.0042,0.0044,0.0042,0.0044,0.0042,0.004,0.0038,0.0029,0.0035,0.0035,0.0033,0.003,0.0033,0.0033,0.0033,0.0032,0.0031,0.0033,0.0032,0.003,0.0026,0.0033,0.0048,0.003,0.0039,0.0039,0.004,0.0037,0.0039,0.0039,0.0062,0.0043,0.0042,0.004,0.0049,0.0045,0.0054,0.0051,0.0054,0.0061,0.0056,0.0056,0.0067,0.0069,0.0,0.0072,0.0061,0.006,0.0056,0.0072,0.008,0.0083,0.0105,0.011,0.0124,0.0102,0.0114,0.0114,0.0115,0.0107,0.0112,0.0099,0.009,0.0137,0.0084,0.0073,
83.1346,0.0328,0.0538,0.0708,0.0722,0.0548,0.0392,0.0327,0.0314,0.0398,0.0522,0.0648,0.072,0.0611,0.0406,0.0214,0.0173,0.0111,0.0137,0.0179,0.0276,0.0348,0.0367,0.0449,0.054,0.063,0.0405,0.0249,0.0184,0.0131,0.0115,0.0104,0.0103,0.0134,0.0167,0.0192,0.0214,0.0255,0.0294,0.0324,0.0368,0.0375,0.0378,0.0428,0.0407,0.0325,0.0255,0.0155,0.0111,0.0108,0.0076,0.0075,0.0077,0.0097,0.0088,0.0078,0.0095,0.0122,0.0129,0.0125,0.0153,0.0191,0.019,0.016,0.0158,0.0167,0.019,0.0225,0.03,0.0335,0.0338,0.0327,0.0293,0.026,0.0223,0.0199,0.0179,0.0141,0.0097,0.0081,0.0071,0.0058,0.0046,0.0032,0.0031,0.003,0.0025,0.0031,0.0028,0.0024,0.0032,0.0028,0.0034,0.0041,0.0037,0.0042,0.0058,0.0072,0.0079,0.0073,0.007,0.0068,0.0055,0.005,0.0049,0.0061,0.0082,0.0095,0.0104,0.011,0.0122,0.0133,0.0123,0.0118,0.0122,0.0139,0.0149,0.0126,0.0104,0.0098,0.0091,0.0094,0.0096,0.0104,0.0106,0.0097,0.0077,0.0065,0.0058,0.0063,0.0073,0.0071,0.0063,0.0064,0.0062,0.0058,0.0055,0.0051,0.0045,0.0036,0.0029,0.0025,0.0024,0.003,0.0028,0.0038,0.0033,0.0032,0.0057,0.0032,0.0031,0.0027,0.0028,0.0025,0.002,0.0014,0.0012,0.0012,0.0012,0.002,0.0016,0.002,0.0023,0.0026,0.0023,0.0021,0.0026,0.0025,0.0033,0.003,0.0032,0.0034,0.0032,0.0038,0.0039,0.0025,0.0025,0.0026,0.0033,0.0037,0.0025,0.0077,0.004,0.0039,0.0034,0.0029,0.0035,0.0034,0.0041,0.004,0.0049,0.0048,0.0056,0.0051,0.0044,0.0037,0.0038,0.0035,0.003,0.0031,0.0037,0.003,0.0034,0.0034,0.0031,0.0035,0.0039,0.0044,0.0039,0.0037,0.0039,0.0036,0.0033,0.005,0.0033,0.0032,0.0036,0.0042,0.0048,0.0047,0.0047,0.0105,0.0051,0.0041,0.0058,0.0034,0.0056,0.0065,0.0049,0.0063,0.0068,0.0055,0.0063,0.0052,0.0072,0.0181,0.0073,0.0073,0.0094,0.008,0.0078,0.0078,0.0097,0.0112,0.0123,0.0136,0.0145,0.0107,0.0118,0.0098,0.0124,0.0104,0.0095,0.0108,0.0161,0.0091,0.0111,
83.1096,0.0348,0.0566,0.0708,0.0692,0.0568,0.0411,0.0345,0.0331,0.0401,0.0522,0.0599,0.0623,0.0563,0.0427,0.0227,0.0184,0.0118,0.0144,0.019,0.029,0.0366,0.0385,0.0103,0.0558,0.0638,0.0426,0.0264,0.0191,0.0138,0.012,0.0109,0.0108,0.0142,0.0178,0.0203,0.0226,0.027,0.0305,0.0341,0.0383,0.0396,0.0398,0.045,0.043,0.0344,0.0261,0.0162,0.0114,0.0113,0.0082,0.0076,0.008,0.0104,0.0091,0.0085,0.0098,0.0128,0.0137,0.0133,0.0163,0.02,0.0199,0.0169,0.0165,0.0177,0.0195,0.0234,0.0314,0.0354,0.0356,0.0344,0.031,0.027,0.0238,0.0209,0.0192,0.0152,0.0101,0.0084,0.0073,0.0066,0.0058,0.0042,0.0034,0.0032,0.0018,0.0028,0.0029,0.0027,0.0031,0.003,0.0037,0.0043,0.0038,0.0043,0.0059,0.0075,0.0081,0.008,0.0075,0.0073,0.0058,0.0051,0.0052,0.0064,0.0084,0.01,0.011,0.012,0.0127,0.0135,0.0129,0.0124,0.0131,0.0146,0.0154,0.0131,0.0109,0.0103,0.0091,0.0099,0.01,0.0106,0.0109,0.0101,0.0083,0.0064,0.006,0.0071,0.0068,0.0077,0.007,0.0067,0.0063,0.0063,0.0056,0.0052,0.0045,0.0038,0.0031,0.0026,0.0025,0.0026,0.0029,0.003,0.0032,0.0033,0.0064,0.0034,0.0032,0.0028,0.0031,0.0025,0.002,0.0016,0.0013,0.0012,0.0013,0.0018,0.002,0.0018,0.0021,0.0024,0.0022,0.0023,0.0024,0.0028,0.0029,0.0032,0.0031,0.0032,0.003,0.0025,0.003,0.0028,0.0026,0.0029,0.0031,0.0035,0.0027,0.0056,0.0032,0.0033,0.0036,0.0038,0.0038,0.0039,0.0043,0.004,0.0044,0.0047,0.0045,0.0043,0.0046,0.0044,0.004,0.0038,0.0046,0.0036,0.0034,0.0034,0.0032,0.0032,0.0032,0.0035,0.0032,0.0035,0.0037,0.0031,0.003,0.0041,0.0034,0.0025,0.0038,0.0031,0.0037,0.0039,0.0039,0.0035,0.0043,0.0072,0.0045,0.0043,0.0038,0.0047,0.0051,0.0048,0.0059,0.0064,0.0057,0.0056,0.004,0.0062,0.0072,0.0,0.007,0.0068,0.0061,0.0066,0.007,0.0085,0.0099,0.0117,0.0111,0.0127,0.0125,0.0118,0.012,0.0122,0.011,0.0107,0.0097,0.0102,0.0137,0.0082,0.0039,
73.5703,0.035,0.0577,0.0771,0.0787,0.0587,0.0416,0.0348,0.0334,0.0434,0.0555,0.0698,0.0781,0.0657,0.0429,0.0226,0.0182,0.0119,0.0144,0.0189,0.0287,0.0362,0.0381,0.0448,0.0569,0.0671,0.0424,0.0259,0.0189,0.0136,0.0115,0.0107,0.0108,0.014,0.0174,0.0197,0.0219,0.0261,0.0297,0.033,0.0375,0.0387,0.0391,0.045,0.0425,0.0335,0.0262,0.0165,0.0114,0.011,0.0081,0.0085,0.0081,0.0105,0.0092,0.0086,0.0096,0.0127,0.0135,0.013,0.016,0.0193,0.0191,0.0167,0.0163,0.017,0.0191,0.0228,0.0312,0.0351,0.0356,0.0344,0.0308,0.0254,0.0229,0.0201,0.018,0.0147,0.0104,0.0086,0.0075,0.0067,0.0063,0.0046,0.0034,0.0032,0.0034,0.003,0.0031,0.003,0.0035,0.0033,0.0036,0.0044,0.0041,0.0045,0.0061,0.0077,0.0082,0.0085,0.0073,0.0075,0.0061,0.0059,0.0053,0.0066,0.0084,0.0102,0.0107,0.012,0.0129,0.0134,0.0127,0.0123,0.013,0.0142,0.0156,0.0133,0.0106,0.0103,0.0096,0.0097,0.01,0.0104,0.0106,0.0094,0.0081,0.005,0.0062,0.0073,0.0072,0.0075,0.007,0.0067,0.0065,0.0059,0.0057,0.0054,0.0046,0.0044,0.0034,0.0029,0.0028,0.0039,0.0035,0.0045,0.004,0.0044,0.0085,0.0048,0.0048,0.0046,0.0045,0.0035,0.0029,0.0021,0.0017,0.0019,0.0016,0.0023,0.0018,0.0017,0.0022,0.0026,0.0021,0.0024,0.0028,0.0031,0.0032,0.0035,0.0038,0.0035,0.0034,0.003,0.0031,0.0027,0.0028,0.0033,0.0032,0.0026,0.004,0.0024,0.0032,0.0039,0.0038,0.0043,0.0041,0.0044,0.0039,0.0049,0.0057,0.0032,0.0045,0.0049,0.0055,0.0057,0.0048,0.0047,0.0045,0.0046,0.0045,0.0034,0.0032,0.0034,0.0033,0.0036,0.0032,0.0041,0.0037,0.0042,0.0045,0.0005,0.0033,0.006,0.0042,0.0054,0.0051,0.0043,0.0057,0.004,0.0047,0.0092,0.0053,0.0033,0.0043,0.0069,0.0049,0.0056,0.0048,0.0062,0.0073,0.0068,0.0064,0.0066,0.0081,0.0093,0.0089,0.0073,0.0094,0.0077,0.0087,0.0098,0.0113,0.0121,0.0128,0.0157,0.015,0.012,0.0132,0.0161,0.0117,0.0111,0.0106,0.01,0.0073,0.0099,0.0131,
73.5443,0.0358,0.0584,0.0751,0.0738,0.0588,0.042,0.0352,0.0338,0.0413,0.0543,0.0636,0.0664,0.0595,0.0431,0.023,0.0186,0.012,0.0147,0.0191,0.029,0.0364,0.0383,0.0107,0.0571,0.0663,0.0425,0.0259,0.0185,0.0138,0.0121,0.0109,0.0107,0.0141,0.0176,0.0203,0.0222,0.026,0.0301,0.0335,0.0379,0.0392,0.0396,0.0452,0.0429,0.0338,0.026,0.0167,0.0114,0.0114,0.0081,0.0082,0.008,0.0103,0.0091,0.0083,0.0097,0.0127,0.0135,0.013,0.016,0.0196,0.0194,0.0165,0.0162,0.0173,0.0191,0.0231,0.0311,0.0357,0.0361,0.0349,0.0312,0.027,0.0233,0.0204,0.0184,0.0148,0.0101,0.0084,0.0076,0.0067,0.0059,0.0044,0.0035,0.0033,0.0035,0.0029,0.0028,0.0028,0.0031,0.003,0.0037,0.0044,0.0039,0.0045,0.006,0.0075,0.0084,0.008,0.0073,0.0073,0.0059,0.0053,0.0052,0.0065,0.0084,0.01,0.0108,0.0117,0.0127,0.0135,0.0128,0.0124,0.0127,0.0147,0.0154,0.0132,0.0105,0.0102,0.0095,0.0097,0.0097,0.0103,0.0106,0.0099,0.0079,0.0063,0.0059,0.0071,0.0068,0.0077,0.0068,0.0067,0.0063,0.0057,0.0057,0.0052,0.0046,0.0039,0.0032,0.0029,0.0029,0.0035,0.0036,0.0043,0.0041,0.0044,0.0081,0.0047,0.0043,0.004,0.0041,0.0034,0.0025,0.0019,0.0015,0.0018,0.0015,0.0019,0.0023,0.0021,0.0023,0.0023,0.0023,0.0023,0.0028,0.0028,0.0026,0.0018,0.0031,0.003,0.0029,0.0027,0.003,0.0026,0.0026,0.0028,0.0027,0.0034,0.0034,0.0036,0.0033,0.0032,0.0034,0.0038,0.0039,0.004,0.0044,0.004,0.0044,0.0049,0.0045,0.0044,0.0044,0.0041,0.004,0.0038,0.0033,0.0034,0.0034,0.0033,0.003,0.0034,0.0031,0.0035,0.003,0.0032,0.0033,0.003,0.0036,0.0028,0.0031,0.0057,0.0037,0.0044,0.0036,0.0039,0.0043,0.004,0.0039,0.003,0.0043,0.0039,0.0038,0.0048,0.0047,0.0052,0.0063,0.0064,0.0056,0.0055,0.0057,0.0068,0.0075,0.0,0.0081,0.0063,0.0068,0.0059,0.0023,0.008,0.0095,0.0123,0.0114,0.0146,0.0203,0.0118,0.0126,0.0133,0.0103,0.0109,0.0098,0.0091,0.0141,0.0087,0.0069,
73.5079,0.0353,0.058,0.077,0.0786,0.0587,0.0416,0.0349,0.0334,0.0408,0.0557,0.0697,0.0781,0.0656,0.0429,0.0225,0.0183,0.0118,0.0144,0.0188,0.0287,0.0362,0.038,0.0474,0.0569,0.0671,0.0422,0.0258,0.0189,0.0136,0.0127,0.0107,0.0108,0.0139,0.0175,0.0197,0.0219,0.026,0.0297,0.0331,0.0376,0.0387,0.0391,0.0445,0.0423,0.0333,0.0263,0.0153,0.0114,0.0112,0.0084,0.0083,0.0083,0.0102,0.0091,0.0082,0.0098,0.0124,0.0137,0.0128,0.0157,0.0193,0.0192,0.0163,0.0162,0.017,0.0187,0.0228,0.0308,0.0353,0.0358,0.0345,0.0308,0.0269,0.0233,0.0202,0.018,0.0145,0.0104,0.0082,0.0073,0.0067,0.006,0.0044,0.0034,0.0031,0.0026,0.003,0.0029,0.0028,0.0031,0.003,0.0041,0.0046,0.0041,0.0044,0.0059,0.0073,0.0081,0.0078,0.0075,0.0071,0.006,0.0049,0.0055,0.0061,0.0083,0.0097,0.0106,0.0116,0.0124,0.0134,0.0128,0.0123,0.0131,0.014,0.0152,0.0128,0.0107,0.0101,0.0098,0.0097,0.0099,0.0103,0.0105,0.0096,0.0081,0.0066,0.0061,0.0069,0.0082,0.0074,0.0074,0.0064,0.0065,0.0055,0.0058,0.0047,0.0046,0.0039,0.0031,0.0026,0.003,0.0026,0.0036,0.0037,0.0041,0.0046,0.0084,0.0047,0.0045,0.0042,0.0039,0.0033,0.0026,0.0013,0.0019,0.0012,0.0011,0.0011,0.0027,0.0019,0.0025,0.0028,0.0023,0.0022,0.003,0.0028,0.0034,0.0033,0.0029,0.0033,0.0032,0.003,0.0028,0.0029,0.0033,0.003,0.0037,0.0031,0.0026,0.0032,0.0031,0.0031,0.0044,0.0036,0.004,0.0036,0.0043,0.0041,0.0052,0.0039,0.0047,0.0048,0.0042,0.0043,0.0039,0.0016,0.0055,0.0038,0.0035,0.003,0.0032,0.0035,0.0033,0.0021,0.0039,0.0035,0.0032,0.0028,0.0048,0.0028,0.0036,0.005,0.0036,0.0046,0.0047,0.0039,0.0045,0.0044,0.0043,0.0101,0.0037,0.0046,0.0045,0.0035,0.0056,0.0058,0.0064,0.0061,0.0086,0.0053,0.0068,0.007,0.0078,0.0135,0.0086,0.0056,0.0064,0.0064,0.0087,0.0073,0.011,0.0105,0.0127,0.0106,0.0074,0.0066,0.0134,0.0106,0.0104,0.0099,0.0102,0.0095,0.0088,0.0062,0.0116,
73.4819,0.0354,0.0577,0.0742,0.0728,0.0581,0.0414,0.0348,0.0333,0.0407,0.0535,0.0624,0.0654,0.0586,0.0426,0.0227,0.0183,0.0119,0.0144,0.0189,0.0287,0.036,0.0378,0.0112,0.0565,0.0655,0.0421,0.0257,0.0187,0.0137,0.0123,0.0108,0.0107,0.0139,0.0175,0.0197,0.022,0.0262,0.0294,0.0331,0.0375,0.0387,0.039,0.0447,0.0424,0.0335,0.0259,0.0163,0.0113,0.0113,0.008,0.0079,0.008,0.0102,0.009,0.0083,0.0096,0.0125,0.0134,0.0129,0.0158,0.0193,0.0192,0.0164,0.016,0.0171,0.0189,0.0226,0.0308,0.0352,0.0357,0.0346,0.0308,0.0268,0.0231,0.0202,0.0176,0.0144,0.0101,0.0084,0.0074,0.0066,0.0058,0.0043,0.0034,0.0033,0.0024,0.0028,0.0028,0.0027,0.0031,0.003,0.0035,0.0043,0.004,0.0045,0.0058,0.0071,0.008,0.008,0.0076,0.0072,0.0058,0.0045,0.0051,0.0064,0.0084,0.0098,0.0106,0.0117,0.0124,0.0133,0.0123,0.0123,0.0128,0.0143,0.0152,0.013,0.0104,0.01,0.0093,0.0096,0.0097,0.0102,0.0105,0.0098,0.0078,0.0064,0.0056,0.007,0.0069,0.0076,0.007,0.0066,0.0062,0.0058,0.0051,0.0051,0.0047,0.0038,0.0031,0.0029,0.0027,0.0032,0.0035,0.0044,0.004,0.0039,0.0083,0.0046,0.0043,0.0041,0.0036,0.0034,0.0025,0.0021,0.0014,0.0005,0.0014,0.0019,0.0023,0.002,0.0022,0.0024,0.0022,0.0025,0.0027,0.0029,0.003,0.0035,0.0033,0.0031,0.0029,0.0027,0.0027,0.0019,0.0026,0.0029,0.0033,0.0046,0.0026,0.0042,0.0033,0.0031,0.0036,0.0037,0.0039,0.0042,0.0042,0.004,0.0046,0.0047,0.0044,0.0044,0.0041,0.0041,0.0039,0.004,0.0028,0.003,0.0032,0.0033,0.0031,0.0031,0.0029,0.0032,0.0031,0.0029,0.0028,0.0031,0.0027,0.0039,0.0033,0.003,0.0026,0.0043,0.0036,0.0039,0.0038,0.0036,0.0041,0.002,0.0041,0.0036,0.0037,0.0051,0.0049,0.0053,0.0057,0.0068,0.0064,0.0059,0.006,0.0076,0.007,0.0,0.0062,0.0065,0.0062,0.0058,0.0071,0.0083,0.0107,0.0113,0.0117,0.0113,0.0157,0.0116,0.0112,0.0104,0.0104,0.0104,0.0091,0.0082,0.0143,0.009,0.0067,
84.1379,0.0347,0.0561,0.0738,0.0754,0.0573,0.0411,0.0347,0.0334,0.0431,0.0543,0.0681,0.0772,0.0648,0.0425,0.0225,0.0181,0.0117,0.0142,0.0187,0.0286,0.0359,0.0376,0.0477,0.0569,0.0681,0.042,0.0255,0.0186,0.0134,0.0118,0.0105,0.0102,0.0134,0.0168,0.0194,0.0216,0.0259,0.0291,0.0326,0.0369,0.0385,0.0388,0.0452,0.0425,0.0319,0.0244,0.0181,0.0112,0.0114,0.0079,0.0073,0.0079,0.0103,0.0094,0.0083,0.0094,0.0127,0.0133,0.0131,0.0164,0.0198,0.0195,0.0171,0.0167,0.0178,0.0195,0.0241,0.0324,0.0379,0.0383,0.0368,0.0328,0.0281,0.0247,0.0215,0.0196,0.0155,0.0105,0.0086,0.0077,0.0069,0.006,0.0044,0.0034,0.0034,0.0025,0.003,0.0027,0.0028,0.0033,0.003,0.0037,0.0045,0.0041,0.0043,0.0061,0.0078,0.0081,0.0084,0.0046,0.0046,0.0049,0.0044,0.0052,0.0065,0.0086,0.0103,0.0112,0.0123,0.0131,0.014,0.0128,0.013,0.013,0.0149,0.016,0.0136,0.011,0.01,0.0095,0.0099,0.0099,0.0105,0.011,0.0103,0.0082,0.0066,0.0057,0.0075,0.0071,0.0082,0.0071,0.0071,0.0064,0.006,0.0055,0.0056,0.0051,0.0044,0.003,0.0033,0.0031,0.0036,0.0038,0.0051,0.004,0.0054,0.0083,0.0056,0.0044,0.0051,0.0043,0.0038,0.0026,0.0016,0.0013,0.0009,0.0014,0.002,0.0017,0.0015,0.0026,0.0026,0.0025,0.0031,0.0027,0.0024,0.003,0.0038,0.0031,0.003,0.0028,0.0024,0.0027,0.003,0.0027,0.0029,0.0032,0.0064,0.0034,0.0088,0.004,0.0063,0.0034,0.0038,0.0033,0.0042,0.0039,0.004,0.0049,0.0034,0.0038,0.0047,0.0036,0.0041,0.003,0.0037,0.0045,0.0046,0.0034,0.0034,0.0029,0.0038,0.0034,0.003,0.0027,0.0042,0.0041,0.0046,0.0027,0.0039,0.0036,0.0064,0.0028,0.0034,0.0042,0.0056,0.0038,0.0047,0.0031,0.0165,0.004,0.0052,0.0055,0.0061,0.0055,0.0072,0.0056,0.0072,0.0051,0.0069,0.0069,0.0078,0.0085,0.0011,0.0076,0.0078,0.004,0.0061,0.0063,0.0081,0.0103,0.0108,0.0102,0.0171,0.0131,0.0122,0.0117,0.013,0.0091,0.01,0.0082,0.01,0.0133,0.0085,0.0095,
84.1601,0.0349,0.056,0.0704,0.0685,0.0567,0.0411,0.0347,0.0334,0.0408,0.0518,0.0597,0.0628,0.0566,0.0424,0.0227,0.0183,0.0117,0.0143,0.0187,0.0285,0.0358,0.0375,0.0173,0.0567,0.0654,0.0419,0.0255,0.0185,0.0133,0.0119,0.0104,0.0102,0.0133,0.0169,0.0192,0.0216,0.0259,0.0294,0.0324,0.037,0.0384,0.0389,0.0453,0.0426,0.032,0.0239,0.0174,0.0113,0.0107,0.0078,0.0079,0.008,0.0101,0.009,0.0082,0.0096,0.0126,0.0135,0.013,0.0164,0.0198,0.0197,0.0169,0.0168,0.0177,0.0195,0.0238,0.0323,0.0376,0.0377,0.0367,0.0328,0.0281,0.0241,0.0216,0.0193,0.0156,0.0104,0.0086,0.0078,0.0068,0.0059,0.0043,0.0034,0.0032,0.0026,0.0029,0.003,0.0026,0.0031,0.0029,0.0033,0.0043,0.004,0.0044,0.006,0.0076,0.0086,0.0082,0.0078,0.0073,0.006,0.0038,0.005,0.0065,0.0086,0.01,0.011,0.012,0.013,0.0139,0.0132,0.0124,0.0133,0.015,0.016,0.0135,0.0109,0.0104,0.01,0.01,0.0101,0.0105,0.0109,0.0101,0.0081,0.0069,0.0061,0.0071,0.0071,0.0075,0.0069,0.0065,0.0063,0.0058,0.0058,0.0051,0.0045,0.0039,0.0031,0.0027,0.0027,0.0037,0.0041,0.0044,0.0042,0.0046,0.0082,0.0049,0.0045,0.0042,0.0043,0.0036,0.0028,0.0023,0.0015,0.0012,0.0016,0.0018,0.0021,0.0018,0.0023,0.0025,0.0022,0.0023,0.0026,0.0024,0.0029,0.0033,0.0035,0.0029,0.0028,0.0025,0.0027,0.0023,0.0026,0.0028,0.0031,0.0048,0.0031,0.001,0.0024,0.0047,0.0037,0.0034,0.0038,0.0036,0.004,0.004,0.0044,0.0039,0.0043,0.0044,0.0038,0.0039,0.004,0.0036,0.0059,0.0032,0.0033,0.0028,0.0032,0.0028,0.0024,0.003,0.0028,0.0027,0.003,0.0028,0.0032,0.0023,0.0039,0.0021,0.004,0.0058,0.0042,0.0035,0.0036,0.0038,0.0039,0.0047,0.0047,0.0032,0.0042,0.0057,0.0044,0.0051,0.0053,0.0053,0.0059,0.0055,0.0055,0.0067,0.0069,0.0,0.0077,0.006,0.0068,0.0061,0.0069,0.0077,0.0074,0.0105,0.0116,0.0114,0.0131,0.0116,0.0115,0.0114,0.0107,0.0096,0.0101,0.0082,0.0072,0.0092,0.0091,
84.3281,0.0347,0.0559,0.0738,0.0753,0.0572,0.0412,0.0345,0.0333,0.0432,0.0542,0.0682,0.077,0.0646,0.0424,0.0226,0.0182,0.0117,0.0142,0.0186,0.0286,0.0358,0.0377,0.0469,0.0568,0.068,0.0418,0.0253,0.0187,0.0131,0.0117,0.0102,0.0101,0.0135,0.017,0.0195,0.0217,0.0258,0.0293,0.032,0.0369,0.0383,0.0388,0.0451,0.0423,0.032,0.0238,0.0178,0.0118,0.0107,0.0077,0.0081,0.008,0.0101,0.0089,0.0079,0.0094,0.0124,0.0135,0.0131,0.0161,0.0193,0.02,0.017,0.0166,0.0179,0.0198,0.0235,0.0329,0.037,0.0379,0.0367,0.0327,0.0283,0.0239,0.0212,0.0192,0.0153,0.0107,0.0092,0.0076,0.0067,0.0061,0.0042,0.0034,0.0034,0.0029,0.0029,0.003,0.0025,0.0012,0.0031,0.0039,0.0042,0.004,0.0045,0.0061,0.0074,0.0087,0.0082,0.0078,0.0073,0.0064,0.0042,0.0053,0.0064,0.009,0.0102,0.0112,0.012,0.0134,0.0137,0.013,0.0127,0.0143,0.0148,0.0158,0.0135,0.011,0.0105,0.0098,0.0099,0.0103,0.0106,0.0104,0.0098,0.0082,0.0061,0.0062,0.0073,0.0075,0.0074,0.0065,0.0067,0.0068,0.0059,0.0062,0.005,0.0047,0.0038,0.0031,0.0031,0.003,0.0036,0.0038,0.0042,0.0044,0.0046,0.0097,0.0048,0.0047,0.0044,0.0041,0.0038,0.0025,0.0018,0.0018,0.0015,0.0015,0.0017,0.0022,0.0018,0.0023,0.0023,0.0022,0.0021,0.0026,0.0031,0.0034,0.0033,0.0034,0.0031,0.003,0.0027,0.0031,0.0021,0.0029,0.0031,0.0032,0.0019,0.0032,0.0035,0.0036,0.0047,0.004,0.0037,0.0044,0.004,0.0056,0.0037,0.0043,0.0051,0.0039,0.0041,0.0048,0.0024,0.0037,0.0035,0.0052,0.0043,0.0044,0.0034,0.0033,0.0038,0.0033,0.0036,0.0042,0.0036,0.0033,0.0035,0.0044,0.0036,0.0044,0.0054,0.0045,0.0004,0.0049,0.0044,0.004,0.0048,0.0052,0.0037,0.0042,0.0039,0.0047,0.0031,0.0068,0.0054,0.0066,0.0048,0.0047,0.0038,0.0058,0.0052,0.0064,0.023,0.0066,0.0057,0.0067,0.0078,0.0072,0.0074,0.01,0.0099,0.0118,0.0199,0.0151,0.0102,0.0144,0.0143,0.0119,0.0076,0.014,0.0093,0.0122,0.0091,0.0118,
84.3508,0.0347,0.0558,0.0702,0.0683,0.0565,0.041,0.0346,0.0332,0.0434,0.0517,0.0595,0.0624,0.0565,0.0423,0.0226,0.0182,0.0117,0.0142,0.0186,0.0284,0.0356,0.0375,0.0175,0.0565,0.0651,0.0417,0.0254,0.0184,0.0133,0.0114,0.0104,0.0103,0.0133,0.0169,0.0192,0.0217,0.0258,0.0291,0.0322,0.0367,0.0383,0.0388,0.0451,0.0422,0.0318,0.0238,0.017,0.0114,0.0112,0.0078,0.0075,0.008,0.0101,0.0089,0.0082,0.0094,0.0125,0.0135,0.013,0.0164,0.0194,0.0195,0.0166,0.0167,0.0176,0.0195,0.0234,0.0325,0.0375,0.0377,0.0366,0.0326,0.0282,0.0241,0.0215,0.0197,0.0155,0.0105,0.0084,0.0077,0.0066,0.0059,0.0042,0.0034,0.0032,0.0023,0.003,0.0027,0.0027,0.003,0.003,0.0037,0.0044,0.004,0.0045,0.006,0.0078,0.0082,0.0081,0.0079,0.0073,0.0059,0.0068,0.0054,0.0065,0.0086,0.01,0.0111,0.0122,0.0129,0.0137,0.013,0.0127,0.0134,0.0148,0.0159,0.0135,0.0103,0.0102,0.0096,0.0098,0.01,0.0104,0.0108,0.0099,0.0081,0.0067,0.0055,0.007,0.0074,0.0074,0.0068,0.0065,0.0062,0.0061,0.0057,0.0051,0.0048,0.0037,0.0031,0.0027,0.0027,0.003,0.0036,0.0047,0.004,0.0045,0.0084,0.0046,0.0043,0.0041,0.0043,0.0033,0.0026,0.0015,0.0016,0.0012,0.0014,0.0018,0.0026,0.0019,0.0021,0.0023,0.0022,0.0025,0.0024,0.0026,0.003,0.0032,0.0025,0.0034,0.0028,0.0028,0.0026,0.0026,0.0026,0.0026,0.0029,0.0031,0.0028,0.0025,0.0032,0.0027,0.0011,0.0035,0.0034,0.0036,0.0042,0.004,0.0042,0.0037,0.0042,0.004,0.0038,0.0039,0.0037,0.0034,0.0046,0.0033,0.0028,0.0031,0.0029,0.0031,0.0028,0.0028,0.0028,0.0028,0.0027,0.0029,0.0036,0.0036,0.0032,0.0032,0.0035,0.0038,0.0031,0.0027,0.0028,0.0033,0.0044,0.0093,0.0037,0.0038,0.0036,0.0036,0.004,0.0047,0.0053,0.0063,0.0052,0.0054,0.0055,0.0059,0.0064,0.0,0.0067,0.0053,0.0052,0.0056,0.0063,0.0078,0.0089,0.0101,0.0109,0.014,0.0101,0.0116,0.0124,0.0126,0.0106,0.0102,0.0086,0.0094,0.0085,0.0076,0.0062,
46.9027,0.055,0.0903,0.124,0.1278,0.093,0.0646,0.0539,0.0515,0.0647,0.0866,0.113,0.1282,0.1069,0.0667,0.0358,0.0286,0.0188,0.0224,0.0291,0.0438,0.0552,0.0579,0.0709,0.0922,0.1118,0.0673,0.0394,0.0291,0.0213,0.0184,0.0169,0.0165,0.0213,0.0265,0.0299,0.0332,0.0391,0.0449,0.0504,0.0591,0.0614,0.0621,0.0735,0.0687,0.052,0.0406,0.0266,0.0172,0.0167,0.0122,0.0121,0.0121,0.0154,0.0137,0.0125,0.0143,0.0186,0.02,0.0192,0.0233,0.0284,0.0282,0.0242,0.0238,0.0253,0.0275,0.0342,0.0501,0.0589,0.0599,0.0579,0.051,0.0429,0.0359,0.0305,0.0269,0.0217,0.0152,0.0125,0.0111,0.0099,0.0088,0.0066,0.0052,0.005,0.0038,0.0044,0.0044,0.0042,0.0046,0.0045,0.0053,0.0065,0.0059,0.0069,0.0089,0.0112,0.012,0.0116,0.0109,0.0107,0.0088,0.0077,0.0077,0.0095,0.0122,0.0143,0.0157,0.0174,0.019,0.0206,0.0191,0.018,0.0191,0.0221,0.0238,0.0198,0.015,0.0143,0.0135,0.0138,0.0139,0.0147,0.0151,0.014,0.0114,0.0093,0.0081,0.01,0.0103,0.0107,0.0101,0.0095,0.009,0.0087,0.0082,0.0076,0.0065,0.0055,0.0047,0.0042,0.004,0.0044,0.0048,0.006,0.0055,0.0061,0.0114,0.0064,0.0059,0.0056,0.0056,0.0046,0.0035,0.003,0.0021,0.002,0.002,0.0028,0.0028,0.0027,0.0031,0.0032,0.0033,0.0035,0.0038,0.0041,0.0038,0.0048,0.0047,0.0048,0.0042,0.004,0.0044,0.004,0.0038,0.0042,0.0046,0.0044,0.0033,0.0065,0.0048,0.0049,0.0051,0.0054,0.0055,0.0058,0.0062,0.0059,0.0064,0.0064,0.0064,0.0063,0.0061,0.0061,0.0055,0.0054,0.0053,0.0051,0.0047,0.0047,0.0045,0.0048,0.0044,0.0045,0.0045,0.0047,0.0043,0.0049,0.0047,0.0051,0.0048,0.0046,0.0045,0.0053,0.0049,0.0057,0.0054,0.0058,0.0036,0.0079,0.0061,0.0056,0.006,0.0061,0.0056,0.0074,0.0077,0.0085,0.0095,0.0094,0.0088,0.0102,0.0103,0.0135,0.0098,0.0078,0.0095,0.0099,0.0104,0.0137,0.0176,0.0191,0.0191,0.0206,0.0209,0.0217,0.0205,0.0203,0.0189,0.0181,0.0172,0.0171,0.021,0.0146,0.0133,
46.6268,0.0534,0.0881,0.1167,0.1145,0.0893,0.0626,0.0521,0.0497,0.0604,0.0806,0.0968,0.1012,0.0906,0.064,0.0342,0.0274,0.0179,0.0214,0.0278,0.0419,0.0528,0.0555,0.0059,0.0879,0.1027,0.0646,0.0376,0.0274,0.0202,0.0177,0.016,0.0157,0.0202,0.0252,0.0284,0.0316,0.0374,0.0425,0.0482,0.0568,0.059,0.0598,0.0709,0.0662,0.0498,0.0388,0.0253,0.0163,0.0162,0.0116,0.0114,0.0114,0.0146,0.0129,0.0118,0.0136,0.0177,0.0191,0.0181,0.0221,0.027,0.0268,0.0229,0.0226,0.0238,0.0263,0.0327,0.0483,0.0571,0.0581,0.0561,0.0493,0.041,0.0343,0.0289,0.0251,0.0207,0.0143,0.0116,0.0104,0.0092,0.0082,0.0062,0.0049,0.0047,0.0036,0.004,0.0041,0.0039,0.0044,0.0042,0.0052,0.0061,0.0056,0.0064,0.0084,0.0106,0.0113,0.0112,0.0103,0.0101,0.0083,0.0072,0.0074,0.0087,0.0116,0.0136,0.015,0.0165,0.0183,0.0197,0.0183,0.017,0.0181,0.0211,0.023,0.019,0.0144,0.0136,0.0128,0.0131,0.0132,0.0138,0.0144,0.0133,0.0107,0.0087,0.0079,0.0095,0.0097,0.0102,0.0095,0.009,0.0086,0.0081,0.0078,0.0071,0.0063,0.0053,0.0044,0.0039,0.0038,0.0036,0.0048,0.0056,0.0052,0.0057,0.0107,0.0059,0.0055,0.0051,0.0053,0.0043,0.0032,0.0024,0.0019,0.0015,0.0018,0.0026,0.0029,0.0027,0.0029,0.0031,0.0031,0.0032,0.0035,0.0038,0.0042,0.0046,0.0041,0.0044,0.004,0.0035,0.0038,0.0035,0.0036,0.0038,0.0042,0.0033,0.0042,0.0049,0.0045,0.005,0.0047,0.0051,0.0051,0.0053,0.0057,0.0053,0.0061,0.0055,0.0058,0.0057,0.0056,0.0054,0.0053,0.0054,0.0084,0.0046,0.0044,0.0041,0.0043,0.0043,0.0043,0.0041,0.0042,0.0041,0.0037,0.004,0.0041,0.0045,0.0044,0.0047,0.004,0.0039,0.0048,0.005,0.005,0.005,0.0057,0.0074,0.0059,0.0053,0.0054,0.006,0.0066,0.007,0.0081,0.0085,0.0079,0.008,0.0081,0.0091,0.0102,0.0,0.0106,0.0092,0.0099,0.0085,0.0104,0.0131,0.0168,0.0186,0.0202,0.0197,0.0198,0.0203,0.0206,0.0209,0.0186,0.0179,0.017,0.0163,0.0146,0.0132,0.0123,
45.2103,0.057,0.0937,0.1288,0.1318,0.096,0.0667,0.0556,0.053,0.0659,0.089,0.1154,0.1313,0.1087,0.0679,0.0361,0.0289,0.019,0.0227,0.0295,0.0443,0.0556,0.0585,0.0746,0.0927,0.1121,0.0673,0.0394,0.0292,0.0213,0.0187,0.0169,0.0164,0.0213,0.0265,0.0299,0.0333,0.0392,0.0445,0.0502,0.0587,0.0611,0.0619,0.0732,0.0681,0.0514,0.0399,0.027,0.0175,0.0168,0.0123,0.012,0.0122,0.0156,0.0139,0.0125,0.0145,0.019,0.0202,0.0191,0.0234,0.0288,0.0285,0.0243,0.024,0.025,0.0279,0.0345,0.0499,0.0591,0.0602,0.0579,0.051,0.0435,0.0364,0.0311,0.0269,0.0224,0.0154,0.0128,0.0113,0.0102,0.0088,0.0068,0.0053,0.0052,0.0039,0.0045,0.0046,0.0044,0.0047,0.0048,0.0056,0.0062,0.006,0.0066,0.009,0.0116,0.0122,0.0121,0.0112,0.0111,0.009,0.0082,0.0082,0.0097,0.0126,0.0146,0.0158,0.0176,0.0194,0.0209,0.0194,0.0182,0.0193,0.0222,0.0243,0.0201,0.0151,0.0145,0.0138,0.014,0.0142,0.0147,0.0154,0.0141,0.0115,0.0097,0.0081,0.0103,0.0103,0.0109,0.0101,0.0093,0.0089,0.0083,0.008,0.0078,0.0068,0.0055,0.0048,0.0042,0.004,0.0044,0.0049,0.0062,0.0057,0.0061,0.0122,0.0065,0.0063,0.0058,0.0061,0.0048,0.0036,0.0027,0.0023,0.0017,0.0021,0.003,0.0034,0.0029,0.0033,0.0035,0.0033,0.0036,0.004,0.004,0.0046,0.005,0.0047,0.0048,0.0045,0.0037,0.0036,0.0038,0.0034,0.004,0.0045,0.0037,0.0041,0.0065,0.0056,0.0043,0.0049,0.0054,0.0058,0.0055,0.0061,0.0062,0.0061,0.0061,0.0059,0.0056,0.0056,0.0056,0.0049,0.0046,0.0058,0.005,0.0047,0.0054,0.0047,0.0051,0.0043,0.004,0.0041,0.0048,0.0044,0.0052,0.0048,0.005,0.0052,0.004,0.0037,0.0047,0.0064,0.0047,0.0054,0.0064,0.0056,0.0077,0.007,0.0055,0.0059,0.007,0.007,0.0079,0.0083,0.0094,0.0098,0.0093,0.0083,0.01,0.011,0.0151,0.0114,0.0102,0.0103,0.0093,0.0106,0.0122,0.0166,0.0163,0.0187,0.0215,0.0219,0.021,0.0213,0.0184,0.0183,0.0188,0.0167,0.0166,0.0183,0.0097,0.0116,
45.2041,0.0566,0.0927,0.1199,0.1169,0.0929,0.0656,0.0549,0.0524,0.0637,0.0836,0.0986,0.1014,0.0923,0.0668,0.0359,0.0288,0.0188,0.0225,0.0292,0.0438,0.055,0.0577,0.0167,0.0901,0.105,0.0665,0.0391,0.0285,0.021,0.0183,0.0167,0.0164,0.021,0.0262,0.0294,0.0329,0.0389,0.044,0.0498,0.0583,0.0603,0.0613,0.0725,0.0677,0.0509,0.0394,0.027,0.0173,0.0165,0.0119,0.0116,0.0119,0.0153,0.0136,0.0124,0.0143,0.0186,0.02,0.0192,0.0234,0.0284,0.0283,0.0242,0.0239,0.0252,0.0278,0.0344,0.0501,0.0589,0.0599,0.0578,0.0511,0.0429,0.0361,0.0308,0.027,0.022,0.0153,0.0125,0.0112,0.01,0.0089,0.0066,0.0052,0.005,0.0038,0.0045,0.0045,0.0042,0.0047,0.0046,0.0057,0.0066,0.0059,0.0069,0.009,0.0113,0.0121,0.0118,0.0112,0.0108,0.0089,0.0084,0.0077,0.0096,0.0124,0.0145,0.0159,0.0176,0.0192,0.0207,0.0192,0.0181,0.0193,0.0221,0.024,0.0201,0.0152,0.0145,0.0136,0.0139,0.0139,0.0146,0.0152,0.014,0.0115,0.0094,0.0084,0.0101,0.0104,0.0109,0.01,0.0095,0.0091,0.0088,0.0082,0.0076,0.0065,0.0056,0.0047,0.0042,0.0041,0.0046,0.0051,0.0064,0.0058,0.0064,0.0123,0.0067,0.0062,0.0059,0.006,0.005,0.0037,0.0027,0.002,0.0018,0.0021,0.0029,0.0031,0.0027,0.0032,0.0034,0.0033,0.0034,0.0033,0.0038,0.0044,0.0049,0.0046,0.0046,0.0042,0.0039,0.0042,0.0039,0.0038,0.004,0.0045,0.0034,0.0042,0.0061,0.0041,0.0051,0.0049,0.0052,0.0055,0.0057,0.0062,0.0059,0.0064,0.0059,0.0061,0.0057,0.0058,0.0057,0.0055,0.0052,0.0066,0.0046,0.0045,0.0046,0.0045,0.0044,0.0046,0.0038,0.0044,0.0044,0.0042,0.0046,0.0048,0.0044,0.0048,0.005,0.0051,0.0047,0.0049,0.0049,0.0054,0.0054,0.0054,0.011,0.0049,0.0059,0.0059,0.0059,0.0066,0.0081,0.0085,0.0092,0.0091,0.0093,0.0087,0.0104,0.0084,0.0,0.0107,0.0094,0.0089,0.008,0.0103,0.0128,0.0168,0.0188,0.0201,0.0213,0.0219,0.0202,0.0205,0.0194,0.0183,0.0177,0.017,0.0156,0.0132,0.0143,0.0147,
45.1348,0.0545,0.0901,0.1245,0.1277,0.0924,0.0637,0.0531,0.0507,0.0638,0.0855,0.1115,0.1272,0.1051,0.065,0.0344,0.0276,0.0181,0.0216,0.028,0.0422,0.0532,0.0559,0.0724,0.0895,0.1087,0.0647,0.0376,0.0277,0.0203,0.0177,0.0161,0.0156,0.0203,0.0252,0.0283,0.0315,0.0375,0.0425,0.048,0.0563,0.0587,0.0594,0.0705,0.0657,0.0493,0.0386,0.0262,0.0167,0.0159,0.0118,0.0115,0.0115,0.0147,0.0129,0.012,0.0137,0.0177,0.019,0.0182,0.0222,0.0272,0.0271,0.0231,0.0226,0.0241,0.0266,0.0332,0.0482,0.057,0.0578,0.0558,0.0493,0.0417,0.0345,0.0293,0.0257,0.021,0.0145,0.0121,0.0106,0.0096,0.0082,0.0059,0.005,0.0049,0.0037,0.0045,0.0044,0.0042,0.0047,0.0044,0.0055,0.0063,0.0059,0.0068,0.0087,0.0109,0.0113,0.0114,0.0105,0.0104,0.0086,0.0079,0.0074,0.0092,0.0118,0.0139,0.0152,0.0167,0.0184,0.0201,0.0183,0.017,0.0181,0.0209,0.023,0.0191,0.0146,0.0137,0.0129,0.0131,0.0133,0.0141,0.0144,0.0134,0.011,0.0089,0.0076,0.0096,0.0099,0.0105,0.0095,0.0092,0.0086,0.0082,0.0078,0.0071,0.0061,0.0052,0.0043,0.0041,0.0039,0.0037,0.0043,0.0053,0.0054,0.0058,0.0107,0.0058,0.0052,0.0055,0.0054,0.0041,0.0032,0.0027,0.0022,0.0018,0.0019,0.0028,0.0031,0.0031,0.003,0.0035,0.003,0.0033,0.0039,0.0043,0.0046,0.0052,0.0046,0.0046,0.0039,0.0038,0.0037,0.0037,0.0037,0.0035,0.0036,0.0037,0.0043,0.0077,0.0043,0.0057,0.0045,0.0056,0.0048,0.0051,0.0056,0.006,0.0061,0.0058,0.0057,0.0059,0.0057,0.0059,0.0054,0.0054,0.0053,0.0052,0.0047,0.0051,0.0048,0.005,0.004,0.0043,0.0044,0.0041,0.0052,0.0048,0.0054,0.0048,0.0047,0.0041,0.0042,0.0049,0.0052,0.0052,0.0051,0.0052,0.0063,0.0117,0.0053,0.0064,0.0063,0.0065,0.0071,0.0082,0.0081,0.0093,0.0094,0.0101,0.0087,0.011,0.0105,0.0109,0.0102,0.0101,0.0089,0.01,0.0103,0.0135,0.0178,0.02,0.0213,0.0198,0.0193,0.0203,0.0192,0.0205,0.0192,0.0192,0.0186,0.0172,0.0202,0.017,0.0172,
45.1286,0.0542,0.0891,0.1158,0.1126,0.0893,0.063,0.0524,0.0501,0.0603,0.0799,0.0945,0.0972,0.0885,0.0639,0.0341,0.0274,0.0179,0.0215,0.0277,0.0416,0.0523,0.055,0.014,0.0869,0.1015,0.0638,0.0371,0.0272,0.0201,0.0174,0.0159,0.0155,0.0201,0.0248,0.028,0.0312,0.0369,0.0416,0.0474,0.0559,0.0581,0.0589,0.0699,0.0653,0.0487,0.0379,0.026,0.0163,0.016,0.0115,0.0111,0.0114,0.0144,0.0128,0.0118,0.0134,0.0175,0.0187,0.0179,0.0217,0.0267,0.0265,0.0227,0.0224,0.0236,0.0262,0.0325,0.048,0.0567,0.0577,0.0556,0.0489,0.0412,0.0341,0.0289,0.0256,0.0207,0.0143,0.0116,0.0103,0.0094,0.0083,0.0062,0.005,0.0047,0.0036,0.0042,0.0042,0.004,0.0044,0.0043,0.0049,0.0063,0.0057,0.0064,0.0084,0.0105,0.0113,0.0111,0.0103,0.0101,0.0082,0.0074,0.0069,0.0089,0.0115,0.0135,0.0148,0.0164,0.018,0.0194,0.018,0.0169,0.0179,0.0209,0.0227,0.0188,0.0141,0.0134,0.0126,0.0128,0.0129,0.0134,0.0141,0.013,0.0105,0.0088,0.0079,0.0094,0.0095,0.0099,0.0096,0.0088,0.0085,0.0079,0.0076,0.007,0.0061,0.0051,0.0041,0.0038,0.0037,0.0039,0.0048,0.0059,0.0052,0.0057,0.0108,0.006,0.0056,0.0052,0.0053,0.0043,0.0033,0.0024,0.002,0.0017,0.002,0.0026,0.0031,0.0026,0.0029,0.0032,0.0031,0.0032,0.0035,0.0037,0.0041,0.0045,0.0043,0.0042,0.0039,0.0035,0.0035,0.0036,0.0035,0.0037,0.0042,0.0036,0.0041,0.0053,0.0043,0.005,0.0046,0.005,0.005,0.0051,0.0053,0.0053,0.006,0.0054,0.0058,0.0056,0.0057,0.0055,0.0051,0.0049,0.0048,0.0045,0.0043,0.004,0.004,0.0041,0.0042,0.004,0.004,0.0038,0.0037,0.0038,0.0047,0.0045,0.0043,0.0042,0.0043,0.004,0.0047,0.0048,0.0051,0.005,0.0054,0.0088,0.006,0.0049,0.0054,0.0057,0.0068,0.0072,0.0076,0.0084,0.0085,0.008,0.0079,0.0095,0.0105,0.0,0.0097,0.0092,0.0092,0.0086,0.0098,0.0127,0.0175,0.0181,0.0197,0.0202,0.0202,0.0201,0.0199,0.02,0.0189,0.0173,0.0158,0.0155,0.0164,0.0129,0.0136,
45.0589,0.0552,0.0911,0.1256,0.1287,0.0933,0.0644,0.0537,0.0514,0.0645,0.0864,0.1126,0.1283,0.1061,0.0657,0.0348,0.0279,0.0183,0.0219,0.0284,0.0427,0.0538,0.0565,0.0723,0.0903,0.1096,0.0654,0.038,0.0282,0.0204,0.0179,0.0162,0.0159,0.0205,0.0254,0.0286,0.0319,0.0378,0.0428,0.0485,0.0569,0.0593,0.0599,0.0712,0.0663,0.0495,0.0389,0.0259,0.0168,0.0165,0.012,0.0116,0.0117,0.015,0.0131,0.0117,0.0141,0.0182,0.0193,0.0184,0.0225,0.0277,0.0275,0.0236,0.023,0.0244,0.0269,0.0335,0.0488,0.0575,0.0584,0.0563,0.0496,0.0424,0.0351,0.029,0.0262,0.0215,0.0145,0.012,0.0108,0.0096,0.0086,0.0064,0.0049,0.0048,0.0037,0.0043,0.0044,0.0041,0.0046,0.0046,0.0051,0.0063,0.0058,0.0068,0.0086,0.0109,0.0117,0.0116,0.0105,0.0105,0.0084,0.0075,0.0075,0.0091,0.0117,0.014,0.0151,0.0169,0.0179,0.0199,0.0185,0.0174,0.0181,0.0213,0.0232,0.0193,0.0146,0.0138,0.0131,0.0135,0.0133,0.0142,0.0145,0.0135,0.0112,0.0094,0.0077,0.0097,0.0094,0.0103,0.0096,0.0089,0.0089,0.0079,0.0078,0.0073,0.0064,0.0053,0.0044,0.0041,0.0037,0.0044,0.0048,0.0058,0.0052,0.006,0.0116,0.0062,0.0057,0.0053,0.0057,0.0042,0.0034,0.0023,0.0022,0.0018,0.0019,0.0027,0.003,0.0029,0.003,0.0035,0.0031,0.0036,0.0034,0.0037,0.0043,0.0045,0.0043,0.0043,0.0043,0.0038,0.0037,0.0036,0.0034,0.0038,0.0044,0.0035,0.0045,0.0086,0.0053,0.0054,0.0046,0.0055,0.0051,0.0057,0.0056,0.0056,0.0056,0.0058,0.006,0.0057,0.0059,0.0051,0.0049,0.0058,0.0056,0.0049,0.0046,0.0039,0.004,0.0047,0.0041,0.0046,0.0047,0.0042,0.0038,0.0043,0.0044,0.0051,0.0034,0.0043,0.0046,0.0037,0.0042,0.0046,0.0054,0.0056,0.0066,0.0125,0.0065,0.0054,0.0052,0.0055,0.0059,0.0079,0.0091,0.0091,0.0093,0.0092,0.0087,0.0103,0.0101,0.0115,0.01,0.0095,0.01,0.0091,0.0106,0.0134,0.0177,0.0206,0.02,0.0175,0.0172,0.0201,0.0195,0.0173,0.0189,0.0169,0.018,0.0139,0.0188,0.0127,0.0159,
45.0531,0.0556,0.0914,0.1184,0.1152,0.0915,0.0648,0.054,0.0515,0.0623,0.0822,0.0969,0.0997,0.0908,0.0657,0.0351,0.0283,0.0185,0.0221,0.0285,0.0429,0.054,0.0567,0.0137,0.089,0.1038,0.0654,0.0382,0.028,0.0207,0.0182,0.0164,0.016,0.0207,0.0257,0.029,0.0323,0.0381,0.0432,0.0489,0.0574,0.0598,0.0605,0.0716,0.0669,0.0501,0.039,0.0268,0.0168,0.0162,0.0114,0.0115,0.0117,0.015,0.0132,0.0122,0.0139,0.0181,0.0194,0.0185,0.0228,0.0275,0.0275,0.0235,0.0233,0.0245,0.027,0.0335,0.0491,0.0581,0.0591,0.0569,0.0502,0.0426,0.0351,0.03,0.0268,0.0213,0.0148,0.0121,0.0109,0.0096,0.0086,0.0064,0.0052,0.0049,0.0037,0.0043,0.0044,0.0041,0.0047,0.0042,0.0057,0.0065,0.0058,0.0067,0.0088,0.0109,0.0115,0.0115,0.0108,0.0104,0.0085,0.0077,0.0076,0.0092,0.012,0.014,0.0153,0.017,0.0187,0.0201,0.0187,0.0174,0.0186,0.0215,0.0234,0.0194,0.0147,0.0139,0.0131,0.0132,0.0134,0.0139,0.0147,0.0136,0.0109,0.0091,0.0083,0.0098,0.0096,0.0105,0.0097,0.0091,0.0088,0.0084,0.0079,0.0072,0.0065,0.0053,0.0044,0.0039,0.0039,0.0045,0.0049,0.0058,0.0054,0.0059,0.0117,0.0062,0.0057,0.0054,0.0055,0.0045,0.0034,0.0026,0.0021,0.0017,0.0019,0.0027,0.003,0.0028,0.0031,0.0031,0.0033,0.0031,0.0032,0.0035,0.0043,0.0043,0.0041,0.0044,0.0041,0.0036,0.0038,0.0038,0.0038,0.004,0.0043,0.0042,0.0043,0.0047,0.0045,0.0052,0.0049,0.0051,0.0053,0.0054,0.0058,0.0056,0.0061,0.0056,0.0058,0.0047,0.0058,0.0056,0.0053,0.0053,0.0066,0.0047,0.0044,0.0043,0.0045,0.0041,0.0043,0.0044,0.0046,0.0042,0.0043,0.0041,0.0047,0.0048,0.0045,0.005,0.005,0.004,0.005,0.0053,0.0051,0.0049,0.0053,0.0107,0.0061,0.0056,0.0054,0.0063,0.0066,0.0073,0.0081,0.0089,0.009,0.0082,0.0082,0.0096,0.0104,0.0,0.0101,0.0096,0.0105,0.0094,0.0106,0.0129,0.0174,0.0188,0.0198,0.0205,0.0216,0.0204,0.0203,0.0174,0.0188,0.0171,0.0164,0.0161,0.0187,0.0131,0.0123,
45.0004,0.0568,0.0934,0.1284,0.1315,0.0957,0.0663,0.0553,0.0529,0.0658,0.0887,0.1152,0.131,0.1084,0.0676,0.0359,0.0287,0.0189,0.0226,0.0293,0.044,0.0554,0.0581,0.0735,0.0924,0.1118,0.067,0.0392,0.0289,0.0211,0.0184,0.0166,0.0163,0.0211,0.0261,0.0295,0.0329,0.0388,0.0439,0.0499,0.0584,0.0607,0.0615,0.0726,0.0679,0.0507,0.0397,0.0276,0.0176,0.0169,0.0124,0.0122,0.0121,0.0154,0.0137,0.0127,0.0146,0.0188,0.0201,0.0192,0.0239,0.0287,0.0284,0.0243,0.0239,0.0254,0.0279,0.0345,0.0503,0.0588,0.0599,0.0578,0.0512,0.0429,0.0361,0.031,0.0272,0.0221,0.0154,0.0127,0.0115,0.0099,0.0089,0.0067,0.0052,0.0052,0.0039,0.0045,0.0046,0.0044,0.0048,0.0044,0.0052,0.0054,0.0055,0.0069,0.0091,0.0116,0.0124,0.012,0.0113,0.0109,0.0092,0.008,0.0079,0.0097,0.0123,0.0145,0.0155,0.0173,0.0193,0.0207,0.0192,0.0181,0.019,0.0223,0.0243,0.0203,0.0154,0.0145,0.0135,0.014,0.0139,0.0148,0.0155,0.0141,0.0114,0.0094,0.0086,0.0103,0.0106,0.0108,0.0104,0.0095,0.0097,0.0087,0.0084,0.0078,0.007,0.0055,0.0051,0.0043,0.0043,0.0041,0.005,0.0065,0.0061,0.0066,0.0128,0.0069,0.0062,0.0062,0.0062,0.005,0.0038,0.0028,0.0023,0.0021,0.0024,0.0031,0.0031,0.0033,0.004,0.0026,0.0035,0.0036,0.0043,0.004,0.0045,0.0049,0.0047,0.0049,0.0048,0.0037,0.0041,0.0039,0.0036,0.0024,0.0047,0.0058,0.0047,0.0058,0.0052,0.006,0.0055,0.0054,0.0061,0.0057,0.0058,0.0061,0.0067,0.0058,0.0066,0.0053,0.0062,0.0058,0.0058,0.0022,0.0051,0.005,0.0049,0.0047,0.0048,0.0051,0.0046,0.0054,0.0044,0.0048,0.0048,0.0052,0.0055,0.005,0.0054,0.0044,0.0049,0.0066,0.0059,0.0054,0.0044,0.0048,0.006,0.0083,0.0065,0.0068,0.0076,0.0082,0.0069,0.009,0.0087,0.0107,0.0095,0.0097,0.01,0.0117,0.0115,0.0181,0.0116,0.0102,0.0105,0.0105,0.0108,0.0136,0.0192,0.0188,0.021,0.0241,0.0217,0.0219,0.0209,0.0214,0.0191,0.0177,0.0184,0.0161,0.0193,0.0156,0.0157,
44.946,0.0514,0.0852,0.1186,0.1218,0.0876,0.0603,0.05,0.0478,0.0603,0.081,0.1064,0.1216,0.1001,0.0614,0.0323,0.0258,0.0169,0.0202,0.0261,0.0395,0.0498,0.0524,0.0683,0.0849,0.1036,0.0611,0.0352,0.0258,0.0188,0.0164,0.0148,0.0145,0.0187,0.0233,0.0262,0.0287,0.0346,0.0394,0.0448,0.053,0.0552,0.0558,0.0666,0.062,0.046,0.0356,0.025,0.0155,0.0149,0.0108,0.0104,0.0107,0.0136,0.0121,0.011,0.0129,0.0165,0.0178,0.0169,0.021,0.0252,0.0252,0.0214,0.0211,0.0223,0.0246,0.0307,0.0459,0.0546,0.0554,0.0531,0.047,0.0394,0.0328,0.0275,0.0242,0.0197,0.0136,0.0111,0.01,0.0086,0.008,0.0059,0.0047,0.0044,0.0033,0.004,0.0029,0.0036,0.0042,0.0041,0.0052,0.0059,0.0056,0.0063,0.0081,0.0099,0.0108,0.0105,0.0097,0.0096,0.008,0.0064,0.0067,0.0084,0.0109,0.0129,0.0142,0.0157,0.0175,0.0188,0.0174,0.0162,0.0174,0.0201,0.0219,0.0183,0.0136,0.0128,0.0121,0.0123,0.0123,0.013,0.0137,0.0125,0.0102,0.0084,0.0075,0.0088,0.009,0.0097,0.009,0.0083,0.0082,0.0075,0.0072,0.0067,0.006,0.0048,0.0042,0.0037,0.0035,0.0036,0.0044,0.0056,0.005,0.0053,0.0107,0.0057,0.0052,0.0049,0.0052,0.004,0.0033,0.0023,0.0018,0.0015,0.0022,0.0025,0.0032,0.0023,0.0028,0.003,0.003,0.0029,0.0032,0.0035,0.0042,0.0042,0.0044,0.0044,0.0044,0.0033,0.0033,0.0035,0.0033,0.0038,0.0038,0.0029,0.0039,0.0057,0.0046,0.0054,0.0045,0.0043,0.0051,0.0047,0.0051,0.0055,0.0057,0.0053,0.0051,0.0055,0.0053,0.0047,0.0049,0.0047,0.0072,0.0041,0.0038,0.0039,0.0042,0.0043,0.0043,0.0035,0.0043,0.0038,0.0043,0.0041,0.0052,0.0038,0.0043,0.0044,0.0048,0.003,0.0046,0.0043,0.0045,0.0045,0.0051,0.0103,0.0058,0.0048,0.0056,0.0051,0.006,0.0062,0.0069,0.0083,0.0084,0.0067,0.0044,0.0074,0.0096,0.0118,0.0088,0.0096,0.0089,0.01,0.0095,0.0119,0.0138,0.0167,0.0192,0.0171,0.0217,0.0184,0.0189,0.018,0.0173,0.017,0.0165,0.0136,0.0131,0.0127,0.0158,
44.9405,0.0516,0.0854,0.1114,0.1084,0.0857,0.0603,0.0501,0.0479,0.0577,0.0767,0.0911,0.0938,0.0854,0.0612,0.0326,0.0261,0.0171,0.0204,0.0263,0.0396,0.05,0.0524,0.0077,0.0836,0.0979,0.0611,0.0351,0.0257,0.019,0.0164,0.0149,0.0145,0.0188,0.0236,0.0265,0.0295,0.0349,0.0396,0.045,0.0532,0.0554,0.0561,0.067,0.0624,0.0463,0.0359,0.0247,0.0153,0.0152,0.0108,0.0107,0.0107,0.0137,0.0121,0.0109,0.0128,0.0166,0.0178,0.017,0.0209,0.0254,0.0253,0.0216,0.0213,0.0224,0.0248,0.031,0.0462,0.0547,0.0558,0.0537,0.0469,0.0397,0.0329,0.0277,0.0242,0.0198,0.0137,0.0111,0.01,0.0088,0.0078,0.0059,0.0047,0.0045,0.0033,0.0039,0.0039,0.0037,0.0042,0.004,0.0048,0.0058,0.0054,0.0061,0.008,0.0101,0.0107,0.0106,0.0099,0.0096,0.0079,0.0065,0.0069,0.0084,0.011,0.0129,0.014,0.0158,0.0174,0.0189,0.0174,0.0163,0.0172,0.0201,0.0219,0.0182,0.0136,0.0128,0.0121,0.0123,0.0123,0.0129,0.0135,0.0125,0.0102,0.0083,0.0073,0.0086,0.0088,0.0097,0.0091,0.0084,0.0081,0.0074,0.0073,0.0067,0.0057,0.0049,0.0042,0.0036,0.0033,0.004,0.0045,0.0054,0.0049,0.0055,0.0108,0.0057,0.0052,0.0049,0.0051,0.0042,0.0031,0.0023,0.0018,0.0018,0.0019,0.0025,0.0027,0.0024,0.0028,0.0031,0.0028,0.003,0.0033,0.0036,0.0037,0.004,0.0042,0.0039,0.0037,0.0032,0.0035,0.0033,0.0032,0.0035,0.0038,0.005,0.0038,0.0044,0.0039,0.0038,0.0042,0.0045,0.0048,0.0051,0.0052,0.005,0.0056,0.0053,0.0045,0.0047,0.0047,0.005,0.0036,0.0048,0.0047,0.0037,0.0039,0.004,0.0039,0.0038,0.0039,0.0041,0.0037,0.0039,0.004,0.0038,0.0041,0.0041,0.0039,0.004,0.0043,0.0032,0.0042,0.0046,0.0045,0.0049,0.0051,0.0075,0.0055,0.005,0.0052,0.0057,0.0059,0.0071,0.0071,0.0078,0.0082,0.0075,0.0076,0.008,0.0072,0.0,0.0089,0.0091,0.008,0.0087,0.0098,0.0118,0.0157,0.0178,0.018,0.0188,0.0216,0.0193,0.0191,0.0177,0.0174,0.0166,0.0162,0.0147,0.013,0.0128,0.0123,
44.8948,0.0518,0.0861,0.1201,0.123,0.0886,0.0609,0.0505,0.0483,0.0612,0.0819,0.1075,0.1227,0.1012,0.0621,0.0327,0.0261,0.0171,0.0204,0.0264,0.04,0.0505,0.053,0.068,0.0857,0.1046,0.0617,0.0354,0.0262,0.019,0.0166,0.015,0.0147,0.0189,0.0235,0.0266,0.0297,0.035,0.0399,0.0452,0.0535,0.0558,0.0564,0.0674,0.0627,0.0464,0.0361,0.0254,0.0154,0.0151,0.0108,0.0108,0.0107,0.0138,0.0122,0.0111,0.013,0.0168,0.018,0.0173,0.0211,0.0256,0.0255,0.0218,0.0215,0.023,0.0251,0.0312,0.0462,0.0549,0.0559,0.0539,0.0474,0.0398,0.0329,0.0277,0.024,0.0198,0.0135,0.0112,0.0099,0.009,0.008,0.0058,0.0047,0.0045,0.0035,0.004,0.0039,0.0038,0.0043,0.0043,0.0049,0.0061,0.0054,0.0061,0.0081,0.0097,0.0112,0.0107,0.0097,0.0097,0.008,0.0067,0.007,0.0085,0.0111,0.0132,0.0142,0.016,0.0174,0.019,0.0175,0.0163,0.0172,0.0203,0.0221,0.0184,0.0137,0.013,0.0123,0.0124,0.0124,0.013,0.0137,0.0125,0.0104,0.0085,0.0074,0.0091,0.0094,0.0098,0.0089,0.0087,0.0081,0.008,0.0073,0.0071,0.0059,0.0049,0.0042,0.0037,0.0037,0.0041,0.0043,0.0049,0.0047,0.0057,0.0106,0.0059,0.0053,0.0053,0.0053,0.0036,0.003,0.0024,0.0018,0.0017,0.0017,0.0024,0.0021,0.0025,0.0032,0.0029,0.0026,0.003,0.0035,0.0037,0.0017,0.0047,0.0042,0.0044,0.0039,0.0035,0.0033,0.0037,0.0034,0.0039,0.0042,0.0046,0.0037,0.0051,0.0046,0.0044,0.0039,0.0047,0.0052,0.0048,0.0059,0.0051,0.0058,0.0053,0.0051,0.0057,0.005,0.0047,0.0046,0.0048,0.0037,0.0043,0.0038,0.0033,0.0042,0.0041,0.0041,0.0034,0.0033,0.0033,0.0035,0.0035,0.0042,0.0044,0.0039,0.0054,0.0044,0.0052,0.0044,0.0048,0.0045,0.0047,0.0049,0.0092,0.0058,0.0064,0.0048,0.0051,0.0062,0.0072,0.0069,0.0087,0.0084,0.0085,0.0076,0.0093,0.0085,0.0142,0.0096,0.0099,0.0085,0.0102,0.0087,0.0124,0.0167,0.0174,0.0192,0.0189,0.0227,0.0209,0.0179,0.0153,0.0185,0.0181,0.0168,0.0142,0.0144,0.0146,0.0131,
44.8894,0.0546,0.0897,0.1166,0.1133,0.09,0.0635,0.0529,0.0505,0.061,0.0805,0.0951,0.0978,0.0891,0.0645,0.0344,0.0276,0.0181,0.0216,0.0279,0.042,0.0529,0.0555,0.0086,0.0876,0.1023,0.0643,0.0375,0.0274,0.0202,0.0176,0.016,0.0157,0.0202,0.0252,0.0284,0.0315,0.0373,0.0423,0.048,0.0563,0.0586,0.0593,0.0704,0.0656,0.0492,0.0383,0.0263,0.0164,0.0159,0.0116,0.0115,0.0114,0.0146,0.0129,0.0116,0.0136,0.0175,0.0189,0.0181,0.022,0.027,0.0269,0.023,0.0227,0.024,0.0264,0.0327,0.0483,0.0571,0.058,0.0559,0.0493,0.0419,0.0343,0.0292,0.0259,0.0208,0.0145,0.0117,0.0105,0.0094,0.0084,0.0063,0.005,0.0047,0.0038,0.0042,0.0042,0.0039,0.0042,0.0043,0.0052,0.0063,0.0057,0.0065,0.0084,0.0108,0.0113,0.0112,0.0104,0.0102,0.0083,0.0071,0.0073,0.0089,0.0115,0.0136,0.0149,0.0165,0.0182,0.0197,0.0182,0.017,0.018,0.0211,0.0228,0.019,0.0143,0.0136,0.0128,0.013,0.013,0.0136,0.0141,0.0131,0.0106,0.0087,0.0079,0.0094,0.0097,0.0102,0.0094,0.0088,0.0086,0.0079,0.0077,0.0072,0.0063,0.0051,0.0044,0.0038,0.0037,0.0039,0.0046,0.0053,0.0052,0.0057,0.0106,0.0059,0.0054,0.0052,0.0052,0.0043,0.0033,0.0025,0.0019,0.0017,0.002,0.0027,0.003,0.0026,0.003,0.0031,0.0031,0.0031,0.0036,0.0038,0.0041,0.0045,0.0042,0.0043,0.0038,0.0034,0.0037,0.0033,0.0036,0.0037,0.0043,0.0034,0.0039,0.0062,0.0046,0.0049,0.0046,0.005,0.0049,0.0053,0.0057,0.0054,0.0062,0.0055,0.0057,0.0056,0.0057,0.004,0.0051,0.005,0.0047,0.0046,0.0044,0.004,0.0044,0.0043,0.0041,0.0042,0.004,0.004,0.0042,0.0041,0.0039,0.0046,0.0042,0.0046,0.0046,0.0042,0.0047,0.0049,0.0052,0.0048,0.0052,0.0037,0.0042,0.0049,0.0055,0.0084,0.0063,0.0075,0.0075,0.0084,0.0087,0.008,0.0079,0.0101,0.0104,0.0,0.01,0.0097,0.0091,0.0092,0.0102,0.0126,0.0163,0.0185,0.0192,0.0189,0.0192,0.02,0.0193,0.0195,0.0186,0.0171,0.0166,0.016,0.019,0.0132,0.0126,
44.8405,0.0549,0.0908,0.1254,0.1285,0.0931,0.0641,0.0535,0.0512,0.0645,0.0861,0.1123,0.1279,0.1057,0.0655,0.0347,0.0278,0.0182,0.0218,0.0281,0.0425,0.0536,0.0562,0.0729,0.09,0.1093,0.065,0.0378,0.0279,0.0203,0.0174,0.0162,0.0158,0.0203,0.0254,0.0285,0.0318,0.0376,0.0428,0.0482,0.0566,0.0589,0.0597,0.0709,0.0661,0.0491,0.0386,0.0267,0.0169,0.0159,0.0118,0.0112,0.0116,0.0148,0.0133,0.0121,0.0137,0.018,0.0194,0.0183,0.0225,0.0273,0.0272,0.0232,0.0231,0.0241,0.0267,0.0331,0.0487,0.0574,0.0582,0.0559,0.0496,0.0418,0.0346,0.0296,0.026,0.0214,0.0147,0.0118,0.0108,0.0092,0.0085,0.0063,0.0051,0.0049,0.0038,0.0043,0.0042,0.0041,0.0047,0.0046,0.0055,0.0066,0.0058,0.0067,0.0087,0.0109,0.0116,0.0113,0.0106,0.0101,0.0085,0.0076,0.0077,0.0092,0.0118,0.0138,0.0151,0.0166,0.0184,0.0197,0.0185,0.0174,0.0183,0.0212,0.0232,0.0192,0.0146,0.0136,0.0128,0.0131,0.0132,0.0139,0.0145,0.0133,0.011,0.0089,0.008,0.0095,0.0105,0.0102,0.0097,0.0089,0.0085,0.0079,0.0078,0.0073,0.0064,0.0052,0.0047,0.004,0.0039,0.0049,0.0045,0.0053,0.0052,0.0057,0.0115,0.0059,0.0054,0.0054,0.0054,0.0043,0.0035,0.0025,0.0023,0.0018,0.002,0.0029,0.0032,0.0026,0.0032,0.0033,0.0032,0.0034,0.0039,0.0035,0.0041,0.0048,0.0048,0.0042,0.0039,0.0034,0.0035,0.0034,0.0033,0.0036,0.004,0.0043,0.0049,0.006,0.005,0.0061,0.0055,0.005,0.0057,0.0052,0.0058,0.0051,0.006,0.0057,0.006,0.0062,0.0054,0.0056,0.0059,0.005,0.0054,0.0045,0.0037,0.005,0.0045,0.004,0.0047,0.0041,0.0045,0.0039,0.0037,0.0048,0.0039,0.0042,0.0039,0.0054,0.0055,0.0032,0.006,0.0053,0.0034,0.0046,0.0052,0.0053,0.0061,0.0055,0.0057,0.006,0.007,0.0079,0.0076,0.0092,0.0094,0.0094,0.0085,0.0101,0.0107,0.0158,0.01,0.0092,0.0087,0.0095,0.0108,0.0144,0.0165,0.0187,0.0197,0.0195,0.0204,0.0195,0.02,0.0196,0.0206,0.0163,0.0172,0.0159,0.0215,0.0142,0.0171,
44.8352,0.0556,0.0914,0.1187,0.1155,0.0917,0.0648,0.0539,0.0515,0.0615,0.0822,0.0971,0.0999,0.0909,0.0657,0.0351,0.0282,0.0185,0.0221,0.0285,0.0429,0.0539,0.0566,0.0077,0.0891,0.1041,0.0655,0.0382,0.028,0.0207,0.018,0.0163,0.016,0.0206,0.0256,0.0289,0.0321,0.038,0.0433,0.0488,0.0572,0.0595,0.0603,0.0716,0.0667,0.0499,0.0388,0.0266,0.0168,0.0161,0.0118,0.0115,0.0115,0.0149,0.0132,0.0119,0.0139,0.0181,0.0194,0.0185,0.0227,0.0275,0.0275,0.0235,0.0232,0.0245,0.0269,0.0333,0.0491,0.0579,0.0589,0.0568,0.0501,0.0423,0.0353,0.0299,0.0262,0.0214,0.0148,0.012,0.0107,0.0096,0.0082,0.0062,0.0051,0.0049,0.0037,0.0043,0.0043,0.004,0.0046,0.0044,0.005,0.0064,0.0058,0.0066,0.0087,0.0109,0.0115,0.0114,0.0106,0.0104,0.0086,0.0079,0.0074,0.0092,0.0118,0.0139,0.0152,0.0169,0.0185,0.0201,0.0185,0.0174,0.0185,0.0214,0.0233,0.0193,0.0146,0.0138,0.013,0.0132,0.0135,0.014,0.0145,0.0134,0.0109,0.009,0.0081,0.0096,0.01,0.0104,0.0097,0.009,0.0085,0.0081,0.0078,0.0071,0.0063,0.0052,0.0045,0.0039,0.0039,0.0044,0.0047,0.0058,0.0053,0.0058,0.0108,0.006,0.0056,0.0054,0.0054,0.0043,0.0034,0.0024,0.0019,0.0017,0.0019,0.0026,0.0028,0.0027,0.0031,0.0031,0.0031,0.0032,0.0035,0.0038,0.0042,0.0046,0.0043,0.0042,0.004,0.0036,0.0039,0.0036,0.0035,0.0039,0.0043,0.004,0.0038,0.0059,0.0045,0.0046,0.0048,0.0048,0.0051,0.0054,0.0056,0.0055,0.0062,0.0058,0.0061,0.0057,0.0056,0.0057,0.0053,0.0051,0.0047,0.0047,0.0044,0.0043,0.0043,0.0035,0.0041,0.0046,0.0041,0.0041,0.0042,0.0042,0.0046,0.0038,0.0046,0.0045,0.0048,0.0016,0.0049,0.0049,0.0054,0.0052,0.0056,0.011,0.0058,0.0051,0.0054,0.0054,0.0064,0.0077,0.008,0.0085,0.009,0.0083,0.0078,0.0092,0.0106,0.0,0.01,0.01,0.0089,0.0082,0.0104,0.0128,0.0163,0.0182,0.0196,0.0185,0.024,0.0201,0.0195,0.0202,0.018,0.0176,0.0168,0.0156,0.0164,0.0142,0.0135,
44.7819,0.055,0.0907,0.1257,0.1288,0.0933,0.0645,0.0537,0.0513,0.0643,0.0864,0.1127,0.1284,0.1062,0.0658,0.0348,0.0279,0.0182,0.0217,0.0279,0.0426,0.0537,0.0564,0.0718,0.0901,0.1094,0.0651,0.0377,0.0279,0.0202,0.0178,0.0161,0.0158,0.0204,0.0251,0.0286,0.0317,0.0375,0.042,0.0482,0.0567,0.0589,0.0597,0.0708,0.0659,0.0493,0.0382,0.0269,0.0168,0.0166,0.0117,0.0111,0.0114,0.0148,0.0133,0.012,0.0139,0.018,0.0193,0.0185,0.0225,0.0276,0.0272,0.0237,0.0231,0.0244,0.027,0.0334,0.049,0.0575,0.0585,0.0562,0.0495,0.0422,0.0354,0.0298,0.0263,0.0215,0.0149,0.0121,0.0107,0.0095,0.0085,0.0065,0.0051,0.0049,0.0039,0.0044,0.0045,0.004,0.0046,0.0044,0.0052,0.0065,0.0059,0.0069,0.0087,0.0108,0.0116,0.0112,0.0108,0.0104,0.0086,0.0074,0.0075,0.0093,0.012,0.0141,0.0153,0.0171,0.0186,0.0204,0.0186,0.0174,0.0188,0.0215,0.0234,0.0197,0.0148,0.0138,0.0131,0.0135,0.0135,0.0141,0.0145,0.0135,0.0109,0.009,0.0084,0.0098,0.0095,0.0105,0.0097,0.0092,0.0088,0.0082,0.0078,0.0074,0.0063,0.0051,0.0045,0.0041,0.0036,0.004,0.0047,0.0058,0.0053,0.0056,0.0111,0.0062,0.0058,0.0053,0.0054,0.0044,0.0034,0.0028,0.0019,0.0018,0.0021,0.003,0.0031,0.0031,0.0033,0.0035,0.0031,0.0032,0.0039,0.004,0.0042,0.0047,0.0049,0.0047,0.0043,0.0043,0.0038,0.004,0.0034,0.0041,0.0042,0.0039,0.0042,0.0096,0.0049,0.0048,0.0046,0.005,0.0055,0.0059,0.0055,0.006,0.0067,0.0057,0.0061,0.0053,0.0058,0.0053,0.0054,0.0051,0.0074,0.0055,0.0054,0.0046,0.0045,0.0048,0.0043,0.0048,0.004,0.0043,0.0045,0.0045,0.0042,0.0042,0.0048,0.0044,0.0049,0.0052,0.0046,0.0054,0.0054,0.0052,0.0062,0.01,0.0055,0.006,0.0054,0.0072,0.0072,0.0082,0.0085,0.0102,0.0094,0.0093,0.0084,0.0106,0.0104,0.0119,0.0096,0.0097,0.0096,0.0102,0.0109,0.0123,0.0158,0.0188,0.0204,0.02,0.0203,0.0188,0.0207,0.0165,0.0179,0.0164,0.018,0.017,0.0167,0.0158,0.014,
44.7763,0.0562,0.0921,0.1199,0.1168,0.0926,0.0654,0.0545,0.0519,0.0623,0.0832,0.0983,0.1011,0.092,0.0663,0.0355,0.0285,0.0187,0.0223,0.0288,0.0433,0.0545,0.0572,0.0084,0.0896,0.1049,0.066,0.0387,0.0282,0.0209,0.0181,0.0166,0.0161,0.0209,0.0259,0.0293,0.0325,0.0384,0.0436,0.0492,0.0577,0.0601,0.0609,0.072,0.0673,0.0504,0.0392,0.0268,0.0168,0.0164,0.012,0.0113,0.0118,0.0151,0.0134,0.012,0.0141,0.0182,0.0196,0.0188,0.0225,0.0279,0.0277,0.0238,0.0235,0.0248,0.0272,0.0337,0.0495,0.0584,0.0593,0.0571,0.0506,0.0431,0.0357,0.0302,0.0265,0.0217,0.0149,0.0122,0.011,0.0098,0.0086,0.0065,0.0052,0.0049,0.0036,0.0045,0.0043,0.0034,0.0047,0.0045,0.0054,0.0064,0.0058,0.0066,0.0087,0.011,0.0117,0.0116,0.0108,0.0105,0.0087,0.0069,0.0073,0.0093,0.0121,0.014,0.0154,0.0171,0.0188,0.0203,0.0187,0.0176,0.0185,0.0216,0.0235,0.0196,0.0148,0.0141,0.0133,0.0134,0.0136,0.0141,0.0148,0.0133,0.0112,0.0091,0.0083,0.0097,0.0101,0.0106,0.0097,0.0092,0.0088,0.0082,0.008,0.0074,0.0064,0.0054,0.0045,0.0039,0.0038,0.0044,0.0048,0.0059,0.0054,0.006,0.0119,0.0063,0.0058,0.0055,0.0056,0.0045,0.0034,0.0026,0.002,0.0018,0.0021,0.0027,0.0035,0.0027,0.0031,0.0034,0.0032,0.0033,0.0038,0.004,0.0043,0.0046,0.0046,0.0042,0.004,0.0039,0.0038,0.0037,0.0038,0.0039,0.0043,0.0043,0.0041,0.0065,0.0046,0.0049,0.0042,0.0051,0.0052,0.0046,0.0058,0.0056,0.0061,0.0057,0.0059,0.0057,0.0057,0.0056,0.0053,0.0051,0.0049,0.0046,0.0044,0.0044,0.0045,0.0045,0.0043,0.0041,0.004,0.0041,0.0042,0.0042,0.0043,0.0046,0.0045,0.0051,0.005,0.0048,0.0049,0.0048,0.0051,0.0056,0.0055,0.0042,0.0063,0.0055,0.0054,0.0067,0.0068,0.0072,0.0079,0.0074,0.0088,0.009,0.0084,0.0095,0.0108,0.0,0.01,0.0089,0.0086,0.0095,0.0101,0.013,0.0128,0.0184,0.0203,0.0199,0.0201,0.0194,0.0196,0.0206,0.0189,0.0177,0.0173,0.0093,0.0167,0.0128,0.0124,
44.766,0.0561,0.0926,0.1279,0.131,0.095,0.0659,0.0548,0.0523,0.0659,0.088,0.1145,0.1304,0.1078,0.0669,0.0354,0.0284,0.0187,0.0223,0.0289,0.0435,0.0549,0.0575,0.0729,0.0918,0.1114,0.0664,0.0386,0.0286,0.021,0.0183,0.0166,0.0161,0.0208,0.0258,0.0294,0.0324,0.0386,0.0436,0.0497,0.0583,0.0605,0.0611,0.0723,0.0674,0.0508,0.0393,0.0267,0.0169,0.0166,0.0119,0.0119,0.0119,0.0152,0.0134,0.0125,0.0142,0.0183,0.0196,0.019,0.0227,0.028,0.0277,0.0241,0.0234,0.025,0.0273,0.034,0.0493,0.0587,0.0595,0.0573,0.0503,0.0426,0.0356,0.0303,0.0263,0.0218,0.015,0.0124,0.0106,0.0098,0.0084,0.0066,0.0052,0.0048,0.0034,0.0044,0.0044,0.0039,0.0047,0.0048,0.0054,0.0067,0.0061,0.007,0.0086,0.0109,0.0116,0.0116,0.0111,0.0103,0.0076,0.0077,0.0074,0.0095,0.0117,0.0142,0.0152,0.0173,0.0186,0.0202,0.0188,0.0175,0.0189,0.0212,0.0236,0.0193,0.0147,0.0142,0.013,0.0133,0.013,0.0142,0.0146,0.0137,0.0112,0.0089,0.0084,0.01,0.01,0.0105,0.0096,0.0093,0.0088,0.0089,0.0083,0.0075,0.0067,0.0056,0.0045,0.0039,0.0035,0.005,0.0047,0.0058,0.0053,0.0061,0.0112,0.0063,0.0057,0.0054,0.0053,0.0046,0.0038,0.0024,0.002,0.0019,0.002,0.0028,0.0033,0.0028,0.003,0.0038,0.0032,0.0034,0.0032,0.0039,0.0043,0.0047,0.0032,0.0049,0.0039,0.0035,0.0043,0.004,0.0032,0.0044,0.0043,0.0036,0.0035,0.0038,0.0033,0.0052,0.0042,0.0047,0.0054,0.0049,0.0056,0.0056,0.0052,0.0058,0.0062,0.0062,0.0056,0.0058,0.0054,0.0064,0.0048,0.0048,0.0054,0.0056,0.0048,0.0051,0.0045,0.0041,0.0038,0.0044,0.0036,0.0051,0.0043,0.0057,0.0051,0.0044,0.0044,0.003,0.005,0.0053,0.0047,0.0049,0.0062,0.0115,0.0066,0.0075,0.0054,0.0063,0.0057,0.0081,0.007,0.0109,0.0095,0.0087,0.0082,0.0107,0.0103,0.0093,0.0106,0.0092,0.0095,0.0103,0.0095,0.0123,0.0166,0.0181,0.0204,0.0194,0.0207,0.0213,0.0193,0.0186,0.0183,0.0182,0.0192,0.0172,0.0255,0.0134,0.0134,
44.7615,0.058,0.0949,0.1232,0.1201,0.0955,0.0675,0.0564,0.0538,0.0648,0.0858,0.1013,0.1042,0.0949,0.0685,0.0368,0.0296,0.0194,0.0232,0.0299,0.0449,0.0564,0.0592,0.0088,0.0924,0.108,0.0682,0.0403,0.0293,0.0216,0.0188,0.0172,0.0168,0.0216,0.0269,0.0302,0.0336,0.0396,0.0451,0.051,0.0596,0.0621,0.0628,0.0742,0.0694,0.0522,0.0406,0.0274,0.0176,0.017,0.0124,0.0127,0.0121,0.0157,0.014,0.0128,0.0147,0.019,0.0204,0.0196,0.0238,0.029,0.0289,0.0248,0.0246,0.0257,0.0284,0.0352,0.051,0.0603,0.0611,0.0591,0.0522,0.0443,0.0369,0.0315,0.0282,0.0225,0.0156,0.0128,0.0114,0.0103,0.0092,0.0068,0.0055,0.005,0.0038,0.0046,0.0046,0.0042,0.0048,0.0046,0.0057,0.0068,0.0061,0.007,0.0092,0.0117,0.0123,0.0121,0.0113,0.011,0.009,0.0076,0.0085,0.0097,0.0126,0.0147,0.016,0.0177,0.0195,0.0211,0.0195,0.0182,0.0195,0.0221,0.0243,0.0203,0.0154,0.0147,0.0139,0.014,0.014,0.0147,0.0153,0.0142,0.0116,0.0096,0.0085,0.0103,0.0101,0.0109,0.0103,0.0097,0.0091,0.0084,0.0083,0.0077,0.0069,0.0055,0.0047,0.0041,0.0035,0.0036,0.0051,0.0062,0.0056,0.0064,0.0121,0.0066,0.0061,0.0059,0.006,0.0047,0.0037,0.0024,0.002,0.0019,0.0022,0.0029,0.0033,0.0023,0.0032,0.0032,0.0033,0.0035,0.004,0.0039,0.0044,0.0047,0.0044,0.0046,0.0043,0.0039,0.004,0.0038,0.0039,0.0041,0.0046,0.004,0.0041,0.0069,0.0047,0.0044,0.0051,0.0052,0.0055,0.0055,0.0056,0.0057,0.0064,0.0056,0.0061,0.0059,0.0059,0.0055,0.0054,0.0051,0.0067,0.005,0.0047,0.0045,0.0045,0.0046,0.0046,0.0044,0.0042,0.0044,0.0035,0.003,0.0043,0.0044,0.0047,0.0051,0.0053,0.0042,0.0048,0.0048,0.0051,0.0058,0.0058,0.0078,0.0065,0.0058,0.0059,0.0059,0.0068,0.009,0.0081,0.0088,0.0093,0.0094,0.0084,0.0105,0.0104,0.0,0.0101,0.0102,0.0095,0.0088,0.0102,0.0129,0.0174,0.0184,0.0197,0.0197,0.0225,0.0199,0.0204,0.0185,0.0189,0.0183,0.0165,0.0153,0.0148,0.0137,0.0152,
44.741,0.0577,0.0947,0.13,0.1332,0.0971,0.0673,0.0563,0.0538,0.0667,0.09,0.1167,0.1326,0.11,0.0687,0.0365,0.0293,0.0193,0.0229,0.0298,0.0448,0.0564,0.059,0.0749,0.0937,0.1135,0.0681,0.0401,0.0294,0.0217,0.0184,0.017,0.0167,0.0216,0.0267,0.0301,0.0335,0.0397,0.0452,0.0509,0.0594,0.0619,0.0624,0.0739,0.0689,0.0518,0.0398,0.0279,0.0175,0.0171,0.0122,0.0117,0.0121,0.0157,0.0138,0.0132,0.0145,0.0191,0.0203,0.0195,0.0241,0.029,0.0285,0.0247,0.024,0.026,0.028,0.035,0.0507,0.0598,0.0607,0.0586,0.0516,0.0439,0.0365,0.0314,0.0277,0.0225,0.0157,0.0129,0.0113,0.0102,0.0091,0.0066,0.0053,0.0052,0.0038,0.0042,0.0042,0.0045,0.0048,0.0047,0.0052,0.007,0.0062,0.0068,0.009,0.0113,0.0116,0.012,0.0112,0.0111,0.0093,0.0078,0.0077,0.0097,0.0125,0.0147,0.0159,0.0181,0.0192,0.0209,0.0192,0.0183,0.0192,0.0226,0.0241,0.0203,0.0153,0.0149,0.0137,0.014,0.014,0.0146,0.0152,0.0142,0.0114,0.0096,0.0086,0.0105,0.0104,0.0112,0.0102,0.0093,0.0091,0.0088,0.0083,0.0078,0.0067,0.0055,0.0047,0.0043,0.0043,0.0039,0.0051,0.0063,0.006,0.0062,0.0122,0.0049,0.006,0.006,0.0056,0.0044,0.0034,0.0023,0.0019,0.0018,0.0019,0.0027,0.0034,0.0028,0.0034,0.0038,0.0032,0.0033,0.0043,0.0044,0.0043,0.0045,0.0042,0.0048,0.0044,0.0031,0.0036,0.0041,0.0042,0.0046,0.0053,0.0055,0.0044,0.0098,0.0046,0.0061,0.0053,0.0053,0.0046,0.0054,0.0056,0.0058,0.0064,0.0054,0.0061,0.007,0.0061,0.0059,0.0047,0.005,0.0064,0.0051,0.0041,0.0047,0.0041,0.0044,0.0041,0.0049,0.0028,0.0053,0.0045,0.0046,0.0039,0.0047,0.0042,0.0064,0.0039,0.005,0.0048,0.0059,0.0064,0.006,0.0058,0.0161,0.0054,0.0069,0.0052,0.0061,0.0061,0.0067,0.0085,0.0083,0.0087,0.0081,0.0089,0.0104,0.0096,0.0116,0.012,0.0094,0.0089,0.0105,0.0091,0.0144,0.0141,0.0187,0.019,0.0225,0.0185,0.0214,0.0215,0.0185,0.0196,0.0174,0.0149,0.0166,0.0187,0.0085,0.0148,
44.7371,0.057,0.0935,0.1215,0.1185,0.0939,0.0665,0.0554,0.053,0.0639,0.0847,0.1,0.1029,0.0937,0.0674,0.0361,0.029,0.0189,0.0227,0.0293,0.044,0.0555,0.0582,0.0067,0.0909,0.1062,0.067,0.0394,0.0287,0.0211,0.0181,0.0167,0.0165,0.0211,0.0263,0.0297,0.033,0.0391,0.0441,0.05,0.0586,0.0611,0.0618,0.0731,0.0682,0.0512,0.0397,0.0274,0.0174,0.017,0.0122,0.0123,0.0121,0.0155,0.0137,0.0126,0.0145,0.0187,0.0202,0.0192,0.0232,0.0286,0.0283,0.0244,0.0242,0.0254,0.0279,0.0345,0.0506,0.0594,0.0605,0.058,0.0515,0.0435,0.0362,0.0309,0.0272,0.0222,0.0155,0.0126,0.0113,0.0099,0.0089,0.0065,0.0053,0.005,0.0039,0.0046,0.0044,0.0042,0.0048,0.0046,0.0056,0.0066,0.0062,0.0068,0.0089,0.0112,0.0119,0.0119,0.0112,0.0108,0.0089,0.0077,0.0078,0.0096,0.0124,0.0144,0.0159,0.0176,0.0192,0.0207,0.0192,0.0182,0.0192,0.0221,0.0241,0.0201,0.0152,0.0145,0.0136,0.0138,0.0139,0.0145,0.0151,0.014,0.0115,0.0095,0.0084,0.01,0.0105,0.0107,0.0101,0.0094,0.009,0.0081,0.0082,0.0074,0.0066,0.0055,0.0046,0.004,0.0041,0.0044,0.0052,0.0062,0.0058,0.0063,0.012,0.0067,0.0061,0.0058,0.0059,0.0047,0.0036,0.0029,0.0021,0.0017,0.002,0.0027,0.0029,0.0027,0.0032,0.0035,0.0032,0.0035,0.0038,0.004,0.0045,0.0048,0.0045,0.0045,0.004,0.0036,0.004,0.0039,0.0039,0.004,0.0045,0.002,0.0045,0.0038,0.0049,0.0053,0.0049,0.0053,0.0052,0.0054,0.0058,0.0055,0.006,0.0059,0.0058,0.0059,0.0057,0.0054,0.0032,0.0038,0.0024,0.003,0.0045,0.0046,0.0045,0.0045,0.0041,0.0042,0.0045,0.004,0.0041,0.0033,0.0037,0.0048,0.0046,0.0042,0.0055,0.006,0.0047,0.005,0.0056,0.0057,0.0056,0.0039,0.0062,0.0058,0.0052,0.0063,0.0064,0.0069,0.008,0.0089,0.009,0.0084,0.0082,0.0101,0.0108,0.0,0.0115,0.0097,0.0092,0.0087,0.0108,0.0128,0.0149,0.019,0.02,0.0163,0.0246,0.0202,0.0196,0.0201,0.0186,0.018,0.0163,0.0159,0.0129,0.0138,0.0126,
44.7173,0.0582,0.0952,0.1234,0.1206,0.0956,0.0678,0.0566,0.054,0.065,0.0863,0.1019,0.1049,0.0955,0.0688,0.0369,0.0297,0.0195,0.0233,0.0301,0.0451,0.0567,0.0594,0.0098,0.0925,0.108,0.0684,0.0403,0.0295,0.0218,0.0189,0.0173,0.0169,0.0218,0.0271,0.0304,0.0338,0.04,0.0455,0.0512,0.0599,0.0624,0.0633,0.0745,0.0696,0.0523,0.0408,0.028,0.0178,0.0173,0.0126,0.0124,0.0124,0.0158,0.0141,0.0128,0.0148,0.0192,0.0206,0.0198,0.0238,0.0292,0.0291,0.025,0.0247,0.026,0.0287,0.0353,0.0513,0.0604,0.0613,0.0592,0.0522,0.0445,0.037,0.0317,0.0272,0.0228,0.0158,0.0129,0.0113,0.0103,0.0091,0.0068,0.0054,0.0051,0.0039,0.0046,0.0046,0.0043,0.0049,0.0047,0.006,0.0068,0.0061,0.007,0.0092,0.0116,0.0123,0.0122,0.0115,0.011,0.0091,0.0078,0.0079,0.0098,0.0127,0.0147,0.0162,0.0179,0.0195,0.0211,0.0196,0.0185,0.0198,0.0224,0.0232,0.0203,0.0156,0.0148,0.0139,0.0141,0.0142,0.0148,0.0155,0.0144,0.0117,0.0097,0.0086,0.0103,0.011,0.0113,0.0105,0.0097,0.0093,0.0084,0.0084,0.0077,0.0069,0.0056,0.0047,0.0043,0.0041,0.0046,0.0055,0.0063,0.0059,0.0062,0.0128,0.0068,0.0063,0.0061,0.0061,0.0049,0.0039,0.0028,0.0023,0.0018,0.0021,0.003,0.0036,0.003,0.0033,0.0037,0.0035,0.0034,0.004,0.0041,0.0046,0.0049,0.0046,0.0045,0.0042,0.0038,0.0039,0.0039,0.004,0.0041,0.005,0.0047,0.0046,0.0062,0.0047,0.0058,0.0054,0.0052,0.0044,0.0058,0.0061,0.0058,0.0065,0.0057,0.0061,0.0062,0.0062,0.0057,0.0056,0.0055,0.0046,0.0049,0.0047,0.0047,0.0047,0.0048,0.0048,0.0046,0.0044,0.0045,0.0049,0.0045,0.0049,0.0046,0.0052,0.0052,0.0046,0.0036,0.0052,0.0056,0.0052,0.0061,0.0055,0.0073,0.006,0.006,0.0061,0.0069,0.0069,0.0089,0.008,0.0098,0.0098,0.0087,0.0087,0.0106,0.0109,0.0,0.0115,0.0099,0.0067,0.0095,0.0113,0.0134,0.016,0.0187,0.0203,0.02,0.0196,0.0204,0.0192,0.0173,0.0185,0.0173,0.0171,0.0169,0.0136,0.0132,0.0171,
51.7538,0.0457,0.0755,0.1043,0.1069,0.0773,0.0536,0.0446,0.0428,0.0545,0.0721,0.0943,0.1081,0.0889,0.0547,0.0287,0.0231,0.015,0.0179,0.0234,0.0357,0.0449,0.0474,0.0621,0.0765,0.0935,0.0546,0.0315,0.0231,0.0166,0.015,0.0132,0.0128,0.0167,0.0212,0.0235,0.0263,0.0314,0.036,0.0404,0.0478,0.0498,0.0504,0.0605,0.0559,0.0412,0.0315,0.0218,0.0138,0.0142,0.0097,0.0096,0.0095,0.0125,0.0108,0.0101,0.0116,0.0152,0.0164,0.0158,0.0188,0.0235,0.0233,0.02,0.0196,0.0209,0.0229,0.0287,0.0424,0.0506,0.051,0.0493,0.0432,0.0366,0.0301,0.0256,0.0227,0.0183,0.0123,0.0103,0.0089,0.0079,0.0068,0.0053,0.0044,0.004,0.0029,0.0035,0.0037,0.0035,0.0041,0.0037,0.0043,0.0056,0.0052,0.0054,0.0073,0.009,0.0095,0.0103,0.0091,0.0088,0.0073,0.0059,0.0062,0.0077,0.0102,0.0119,0.0132,0.0151,0.0161,0.0174,0.016,0.0152,0.0159,0.0183,0.0202,0.0167,0.0127,0.0122,0.0116,0.0113,0.0114,0.0126,0.0124,0.0116,0.0095,0.0084,0.0067,0.0084,0.0089,0.0091,0.0082,0.0081,0.0076,0.0068,0.0068,0.0067,0.0058,0.005,0.0035,0.0033,0.0032,0.0053,0.0041,0.0055,0.0051,0.006,0.0119,0.0063,0.0059,0.0057,0.0059,0.0043,0.0035,0.0025,0.0016,0.0014,0.0019,0.0025,0.002,0.0024,0.0022,0.0032,0.003,0.0033,0.0036,0.0036,0.0043,0.0043,0.0033,0.0036,0.0033,0.0036,0.003,0.0036,0.0032,0.0039,0.0038,0.0027,0.0032,0.0108,0.0029,0.0047,0.0042,0.0045,0.0038,0.0041,0.0037,0.0055,0.0055,0.0053,0.0052,0.0057,0.0051,0.0053,0.0048,0.0042,0.0043,0.0046,0.0039,0.0031,0.0038,0.0045,0.004,0.0043,0.0031,0.0042,0.0046,0.0045,0.0027,0.0031,0.0036,0.0061,0.0035,0.0041,0.0043,0.0029,0.0002,0.0012,0.0019,0.0039,0.0003,0.0048,0.004,0.0057,0.0074,0.0067,0.0061,0.008,0.0046,0.0062,0.0077,0.0109,0.0096,0.004,0.009,0.0093,0.0081,0.0087,0.0089,0.0134,0.0151,0.0149,0.0161,0.0171,0.0197,0.0167,0.0197,0.0137,0.0183,0.0129,0.0129,0.0142,0.0141,0.0107,0.0121,
51.7665,0.0461,0.0756,0.101,0.099,0.0771,0.0536,0.0448,0.0429,0.0529,0.0708,0.0845,0.0886,0.0796,0.0548,0.029,0.0233,0.0151,0.0182,0.0237,0.0358,0.045,0.0473,0.0137,0.0762,0.09,0.0546,0.0318,0.023,0.0169,0.0146,0.0132,0.0128,0.0168,0.0211,0.0239,0.0266,0.0315,0.0354,0.0406,0.048,0.0501,0.0509,0.0608,0.0564,0.0415,0.032,0.022,0.014,0.0131,0.0097,0.0101,0.0095,0.0125,0.011,0.01,0.0116,0.0152,0.0165,0.0157,0.0188,0.0235,0.0231,0.0199,0.0197,0.0208,0.0229,0.0286,0.0426,0.0505,0.0513,0.0496,0.0434,0.0369,0.0303,0.0257,0.0223,0.0183,0.0124,0.0103,0.0091,0.0081,0.0073,0.0053,0.0043,0.004,0.0029,0.0037,0.0036,0.0034,0.0038,0.0036,0.0039,0.0054,0.0048,0.0056,0.0073,0.0092,0.01,0.0096,0.0088,0.0089,0.0074,0.0066,0.006,0.0079,0.0102,0.012,0.0132,0.0147,0.0161,0.0174,0.0161,0.0151,0.0162,0.019,0.0204,0.0169,0.0126,0.012,0.0113,0.0116,0.0116,0.0122,0.0127,0.0118,0.0094,0.0079,0.0067,0.0086,0.0086,0.0092,0.0085,0.008,0.0078,0.0071,0.0067,0.0061,0.005,0.0047,0.0037,0.0034,0.0034,0.0041,0.0048,0.0057,0.0053,0.0058,0.0117,0.0061,0.0058,0.0054,0.0055,0.0045,0.0033,0.0025,0.0018,0.0019,0.0018,0.0025,0.0022,0.0023,0.0028,0.0031,0.0026,0.003,0.0031,0.0033,0.0036,0.004,0.0037,0.004,0.0035,0.0032,0.0037,0.0031,0.0033,0.0036,0.0035,0.0023,0.0031,0.008,0.004,0.0029,0.0041,0.0045,0.0046,0.0047,0.0046,0.0045,0.0053,0.0055,0.0051,0.0049,0.0048,0.0047,0.0045,0.0041,0.0061,0.0041,0.0038,0.004,0.0036,0.0039,0.0037,0.0043,0.0036,0.004,0.0039,0.0037,0.0041,0.0041,0.0039,0.0053,0.0043,0.0056,0.0043,0.0044,0.0045,0.005,0.0041,0.0066,0.0051,0.0052,0.0048,0.0062,0.0051,0.0067,0.0066,0.0071,0.0069,0.0076,0.007,0.0071,0.0086,0.0,0.0084,0.0078,0.0083,0.0072,0.0084,0.0111,0.0136,0.016,0.0161,0.0164,0.0183,0.0169,0.0163,0.0168,0.0154,0.0161,0.0136,0.0127,0.0132,0.0115,0.0117,
51.8513,0.0455,0.0754,0.1041,0.1067,0.0771,0.0537,0.0446,0.0428,0.053,0.0721,0.0942,0.1081,0.0886,0.0548,0.0287,0.0231,0.0149,0.0181,0.0235,0.0358,0.0449,0.0473,0.0601,0.0765,0.0935,0.0546,0.0316,0.0233,0.0167,0.015,0.0132,0.0129,0.0166,0.021,0.0237,0.0264,0.0313,0.0358,0.0403,0.0479,0.0498,0.0507,0.0607,0.0561,0.0413,0.0312,0.0212,0.0137,0.0139,0.0098,0.0097,0.01,0.0123,0.0112,0.0101,0.0115,0.0151,0.0163,0.0157,0.0194,0.0235,0.0234,0.0099,0.0188,0.0207,0.0229,0.0287,0.0425,0.0502,0.0512,0.0494,0.0433,0.0368,0.0302,0.0258,0.0224,0.0183,0.0127,0.0103,0.0095,0.0081,0.0072,0.0055,0.0045,0.0037,0.0036,0.0037,0.0037,0.0036,0.0038,0.0038,0.005,0.0051,0.0049,0.0056,0.0073,0.0094,0.0104,0.0099,0.0095,0.0087,0.007,0.0072,0.0062,0.0077,0.0098,0.0119,0.0132,0.0146,0.0162,0.0177,0.0165,0.015,0.0166,0.0189,0.0204,0.017,0.0128,0.0119,0.0113,0.0114,0.0113,0.0122,0.0126,0.0115,0.0097,0.0077,0.0068,0.0088,0.0088,0.0089,0.0083,0.0076,0.0079,0.0072,0.0068,0.0064,0.0053,0.0045,0.0039,0.0038,0.0036,0.004,0.0045,0.0058,0.0054,0.0057,0.0112,0.0058,0.0058,0.0054,0.0057,0.0044,0.0036,0.0033,0.0021,0.0019,0.0017,0.0029,0.002,0.0029,0.003,0.003,0.0026,0.0029,0.0032,0.003,0.0035,0.0036,0.0038,0.0033,0.0039,0.003,0.0035,0.0036,0.0037,0.0034,0.0037,0.0031,0.0037,0.0027,0.0048,0.0055,0.005,0.0046,0.005,0.0051,0.0054,0.0046,0.0056,0.0047,0.0049,0.005,0.006,0.0053,0.0056,0.0047,0.0053,0.0038,0.0041,0.0034,0.0035,0.0038,0.0037,0.0035,0.0039,0.0034,0.0033,0.003,0.0042,0.0025,0.0045,0.0075,0.004,0.008,0.0052,0.0049,0.0044,0.0044,0.0049,0.0088,0.0058,0.0051,0.0063,0.0064,0.0054,0.0082,0.0056,0.0064,0.0085,0.0073,0.0076,0.0088,0.0099,0.0062,0.0063,0.0078,0.0098,0.007,0.0091,0.0127,0.0126,0.0137,0.0172,0.0199,0.0178,0.0158,0.015,0.0156,0.0158,0.0143,0.0131,0.0079,0.0179,0.0101,0.0167,
51.864,0.0453,0.0745,0.0997,0.0974,0.076,0.0531,0.0442,0.0422,0.0529,0.0698,0.0829,0.0867,0.0782,0.054,0.0285,0.0229,0.0149,0.0179,0.0232,0.0352,0.0443,0.0466,0.0139,0.0753,0.089,0.0538,0.0312,0.0226,0.0165,0.0144,0.013,0.0129,0.0165,0.0207,0.0233,0.0262,0.0312,0.0354,0.0399,0.0472,0.0493,0.05,0.0597,0.0556,0.0408,0.0312,0.0213,0.0138,0.0129,0.0096,0.01,0.0095,0.0122,0.0109,0.0095,0.0115,0.015,0.016,0.0154,0.0191,0.0231,0.0229,0.0194,0.0193,0.0205,0.0226,0.028,0.0421,0.0498,0.0506,0.0489,0.0428,0.036,0.03,0.0253,0.0225,0.0179,0.0124,0.0099,0.0086,0.0079,0.0071,0.0052,0.0042,0.0039,0.0031,0.0037,0.0035,0.0033,0.0038,0.0036,0.0042,0.0053,0.0047,0.0055,0.0071,0.0086,0.0098,0.0096,0.0089,0.0085,0.007,0.0065,0.0063,0.008,0.0101,0.0118,0.013,0.0144,0.0157,0.0168,0.0159,0.0146,0.016,0.0185,0.0201,0.0166,0.0125,0.0115,0.0111,0.0113,0.0116,0.0119,0.0126,0.0115,0.0095,0.0077,0.0069,0.0084,0.0081,0.0088,0.0084,0.0077,0.0075,0.0069,0.0068,0.0061,0.0053,0.0044,0.0037,0.0035,0.0034,0.0038,0.0044,0.0053,0.0052,0.0058,0.0113,0.0059,0.005,0.0046,0.0053,0.0043,0.0032,0.0027,0.0019,0.0008,0.0017,0.0023,0.0023,0.0025,0.0028,0.0028,0.0028,0.0028,0.0032,0.0033,0.0036,0.0039,0.0036,0.0038,0.0035,0.0032,0.0033,0.003,0.0031,0.0033,0.0036,0.0042,0.0036,0.005,0.0041,0.0051,0.0042,0.0043,0.0045,0.0046,0.0048,0.0046,0.0053,0.0049,0.0047,0.0051,0.0045,0.0046,0.0045,0.0042,0.0031,0.0037,0.0035,0.0037,0.0033,0.0035,0.0033,0.0035,0.0035,0.0036,0.0036,0.0034,0.0045,0.0042,0.0038,0.0045,0.0029,0.004,0.0046,0.0041,0.0048,0.0042,0.0045,0.0064,0.0061,0.0044,0.0044,0.0053,0.0057,0.0062,0.007,0.0075,0.0074,0.0071,0.0069,0.0086,0.009,0.0,0.007,0.0071,0.0093,0.0079,0.0086,0.0112,0.0137,0.0151,0.0162,0.0169,0.0167,0.017,0.015,0.012,0.0159,0.0149,0.0139,0.012,0.0143,0.0118,0.016,
60.7202,0.0402,0.0665,0.0919,0.0945,0.068,0.0474,0.0393,0.0376,0.048,0.0636,0.0837,0.0967,0.0789,0.0484,0.0253,0.0203,0.013,0.0159,0.0205,0.0315,0.0396,0.0417,0.0529,0.0685,0.0845,0.0486,0.0279,0.0203,0.0147,0.0128,0.0114,0.0111,0.0144,0.0181,0.0206,0.0231,0.0275,0.0314,0.0355,0.0423,0.044,0.0448,0.0542,0.0497,0.0359,0.0273,0.0181,0.012,0.0117,0.0086,0.0083,0.0086,0.0107,0.0094,0.0088,0.0101,0.0133,0.0143,0.0134,0.0164,0.0205,0.0203,0.0173,0.0171,0.0182,0.0201,0.0251,0.0377,0.045,0.0457,0.0439,0.0386,0.0316,0.0264,0.0223,0.0199,0.016,0.0108,0.0088,0.0077,0.0073,0.0063,0.0047,0.0036,0.0035,0.0024,0.0033,0.0033,0.0028,0.0031,0.0032,0.0035,0.0046,0.0043,0.0049,0.0062,0.0082,0.0086,0.0077,0.0066,0.0078,0.0062,0.0053,0.0053,0.0066,0.0084,0.0105,0.0111,0.0106,0.0135,0.0149,0.0138,0.0131,0.0137,0.0159,0.0176,0.0143,0.0107,0.0099,0.0095,0.0097,0.0106,0.0106,0.0108,0.0096,0.008,0.007,0.0063,0.0072,0.0072,0.0083,0.0076,0.007,0.0063,0.0063,0.0056,0.0055,0.0052,0.0036,0.0035,0.0031,0.0029,0.0037,0.004,0.0043,0.0046,0.0053,0.01,0.0052,0.0051,0.0044,0.0047,0.0037,0.0032,0.0019,0.0016,0.0017,0.0011,0.0015,0.0021,0.0021,0.0022,0.0027,0.0025,0.0021,0.0031,0.0029,0.0036,0.0035,0.003,0.003,0.0035,0.0033,0.0036,0.0008,0.0029,0.0037,0.0038,0.0041,0.0026,0.0109,0.0038,0.0043,0.0038,0.0037,0.0037,0.005,0.0042,0.0044,0.0047,0.0046,0.0039,0.0051,0.0044,0.0039,0.004,0.004,0.005,0.0038,0.0034,0.0028,0.0032,0.0034,0.0039,0.0026,0.003,0.0037,0.0037,0.0034,0.0048,0.0039,0.0033,0.0047,0.0029,0.0028,0.0038,0.003,0.0044,0.0029,0.0036,0.0051,0.0034,0.0041,0.0044,0.0,0.0053,0.0068,0.0074,0.0065,0.0084,0.0084,0.0064,0.0068,0.0069,0.009,0.0057,0.0075,0.0064,0.0062,0.0088,0.0098,0.0117,0.0139,0.0155,0.0133,0.0186,0.0155,0.0143,0.0153,0.0144,0.0116,0.0123,0.0124,0.0127,0.0106,0.0072,
60.7379,0.0405,0.0666,0.0899,0.0884,0.0681,0.0476,0.0397,0.0381,0.0476,0.0626,0.0751,0.0791,0.0707,0.0487,0.0257,0.0205,0.0132,0.0159,0.0208,0.0316,0.0399,0.0419,0.0207,0.0682,0.082,0.0489,0.0284,0.0205,0.0149,0.0128,0.0117,0.0114,0.0147,0.0185,0.021,0.0235,0.0279,0.0319,0.036,0.0426,0.0445,0.0453,0.0545,0.0502,0.0365,0.0276,0.0192,0.0124,0.0119,0.0086,0.0088,0.0086,0.0109,0.0095,0.0083,0.0102,0.0134,0.0144,0.0138,0.017,0.0205,0.0206,0.0176,0.0171,0.0181,0.0201,0.0252,0.0384,0.0454,0.0463,0.0445,0.039,0.0326,0.0268,0.0225,0.0202,0.0162,0.011,0.0089,0.0082,0.0071,0.0063,0.0046,0.0038,0.0036,0.0028,0.0032,0.0032,0.0029,0.0032,0.0032,0.0045,0.0047,0.0042,0.0049,0.0064,0.0082,0.0086,0.0084,0.0078,0.0076,0.0062,0.0076,0.0056,0.0068,0.0089,0.0104,0.0115,0.0126,0.014,0.0151,0.014,0.013,0.0139,0.0162,0.0174,0.0146,0.0109,0.0103,0.0088,0.0098,0.0101,0.0105,0.0109,0.0101,0.0083,0.007,0.0063,0.0076,0.0071,0.0078,0.0075,0.0072,0.0065,0.0061,0.0058,0.0054,0.005,0.0038,0.0034,0.003,0.0031,0.004,0.0044,0.0047,0.0046,0.0049,0.0101,0.0057,0.005,0.0047,0.0049,0.0039,0.003,0.0022,0.0011,0.0014,0.0016,0.0021,0.0022,0.0022,0.002,0.0026,0.0025,0.0027,0.0028,0.0031,0.0032,0.0036,0.0033,0.0034,0.0029,0.0029,0.0028,0.0028,0.0028,0.003,0.0041,0.0014,0.0029,0.006,0.0039,0.0015,0.0032,0.003,0.0039,0.0041,0.0044,0.0041,0.0047,0.005,0.0046,0.0045,0.004,0.0041,0.0037,0.0036,0.0041,0.0014,0.0031,0.0036,0.003,0.0033,0.0034,0.0035,0.0033,0.0029,0.0031,0.0024,0.005,0.0031,0.0037,0.0043,0.0027,0.003,0.0034,0.0033,0.0038,0.0036,0.0045,0.0031,0.0046,0.0042,0.0044,0.004,0.0049,0.0056,0.0059,0.0065,0.0068,0.0061,0.006,0.0068,0.0077,0.0,0.007,0.0069,0.0061,0.006,0.0071,0.0103,0.0104,0.0135,0.0149,0.0132,0.0147,0.0156,0.0146,0.0155,0.0136,0.0124,0.0127,0.0117,0.0177,0.0102,0.0054,
60.8648,0.0396,0.0657,0.0911,0.0935,0.0673,0.0467,0.0389,0.0371,0.0459,0.0629,0.0829,0.0958,0.0782,0.0477,0.0248,0.0198,0.0128,0.0154,0.0202,0.0309,0.039,0.041,0.0518,0.0677,0.0834,0.0477,0.027,0.0198,0.0142,0.0121,0.0111,0.011,0.0142,0.0177,0.0201,0.0226,0.027,0.0306,0.0349,0.0413,0.0433,0.0437,0.0532,0.0486,0.0345,0.0264,0.0194,0.0119,0.0116,0.0081,0.0093,0.0082,0.0108,0.0092,0.0087,0.0101,0.0131,0.0142,0.0133,0.0162,0.0198,0.0202,0.0177,0.0168,0.018,0.0199,0.0251,0.0376,0.0447,0.0454,0.0438,0.0383,0.0321,0.026,0.0223,0.0194,0.0158,0.011,0.0087,0.0076,0.007,0.0064,0.0046,0.0036,0.0034,0.0027,0.0032,0.0031,0.0029,0.0033,0.0034,0.0045,0.0045,0.0042,0.0047,0.0064,0.0081,0.0085,0.0084,0.008,0.0078,0.0062,0.0047,0.0051,0.0067,0.009,0.0105,0.0111,0.0126,0.014,0.0152,0.0138,0.0131,0.0141,0.0155,0.0177,0.0145,0.011,0.0102,0.0101,0.0096,0.0098,0.0108,0.0108,0.0101,0.0082,0.0069,0.0057,0.0074,0.0061,0.0079,0.0074,0.0069,0.0065,0.0061,0.0059,0.0056,0.0049,0.0038,0.0037,0.0034,0.0032,0.0034,0.0039,0.0046,0.0049,0.0054,0.01,0.005,0.0051,0.0047,0.0049,0.0042,0.003,0.0021,0.0017,0.0016,0.0019,0.0023,0.0021,0.0021,0.0025,0.0027,0.0028,0.0026,0.0026,0.0027,0.0033,0.0037,0.0021,0.0038,0.0032,0.0033,0.003,0.0027,0.0026,0.0033,0.0034,0.003,0.0032,0.0019,0.0035,0.0038,0.0038,0.0044,0.0035,0.0044,0.0049,0.0048,0.0046,0.004,0.0045,0.0048,0.0045,0.0037,0.0042,0.004,0.0047,0.0045,0.0036,0.0042,0.0036,0.0037,0.0038,0.0032,0.0039,0.0029,0.0028,0.0041,0.0026,0.0028,0.0039,0.0042,0.0035,0.0055,0.0039,0.0047,0.0041,0.0044,0.0039,0.006,0.0044,0.0021,0.0048,0.0064,0.0056,0.0062,0.0067,0.0063,0.0079,0.0073,0.0074,0.009,0.009,0.0119,0.0083,0.0062,0.0093,0.0084,0.0089,0.0101,0.0113,0.0151,0.0147,0.0136,0.014,0.0144,0.015,0.017,0.0149,0.0127,0.0141,0.0132,0.0041,0.0097,0.014,
60.8826,0.04,0.0659,0.0888,0.0878,0.0673,0.047,0.0392,0.0375,0.0462,0.062,0.0745,0.0786,0.0702,0.0481,0.0253,0.0202,0.013,0.0157,0.0206,0.0313,0.0393,0.0415,0.0215,0.0673,0.0809,0.0481,0.0276,0.0197,0.0143,0.0128,0.0113,0.0112,0.0145,0.0181,0.0206,0.0231,0.0274,0.0311,0.0353,0.0421,0.044,0.0446,0.0538,0.0496,0.0357,0.0272,0.0188,0.0121,0.0118,0.0084,0.0079,0.0086,0.0107,0.0095,0.0086,0.0101,0.0131,0.0142,0.0135,0.0167,0.0205,0.0204,0.0174,0.0175,0.0182,0.0201,0.025,0.038,0.045,0.0461,0.0443,0.0387,0.0322,0.0267,0.0224,0.0187,0.0162,0.0108,0.0089,0.0079,0.0069,0.0063,0.0045,0.0036,0.0034,0.0025,0.0029,0.003,0.0029,0.0033,0.0032,0.0039,0.0046,0.0041,0.0047,0.0063,0.0081,0.0087,0.0084,0.0078,0.0076,0.0063,0.0062,0.0055,0.0068,0.0088,0.0103,0.0115,0.0126,0.0142,0.0152,0.014,0.0131,0.0141,0.0164,0.0177,0.0147,0.0111,0.0106,0.0098,0.01,0.0102,0.0105,0.0106,0.0105,0.0082,0.0065,0.0057,0.0072,0.008,0.0078,0.0074,0.0067,0.0066,0.0062,0.0058,0.0054,0.0049,0.004,0.0035,0.0028,0.0031,0.0025,0.0041,0.005,0.0045,0.005,0.0097,0.0054,0.0053,0.0048,0.0048,0.004,0.0029,0.0022,0.0017,0.0014,0.0016,0.002,0.0025,0.002,0.0024,0.0025,0.0024,0.0025,0.0027,0.0027,0.0032,0.0034,0.0037,0.0036,0.003,0.0027,0.0026,0.0027,0.0028,0.0027,0.0035,0.0035,0.0031,0.0039,0.0032,0.0036,0.0036,0.0035,0.0039,0.0039,0.0041,0.0038,0.0045,0.0045,0.0046,0.0041,0.0043,0.0039,0.0039,0.0035,0.0075,0.0032,0.0032,0.0029,0.0031,0.0031,0.0033,0.0033,0.0033,0.0028,0.0033,0.0034,0.0035,0.0028,0.0033,0.0037,0.003,0.0038,0.0042,0.004,0.0042,0.0039,0.0045,0.0017,0.0046,0.0038,0.004,0.001,0.0053,0.0054,0.0056,0.0039,0.0064,0.0058,0.0054,0.0076,0.0078,0.0,0.0083,0.0068,0.0056,0.0069,0.0071,0.0087,0.0126,0.0128,0.0146,0.014,0.0136,0.0144,0.0143,0.015,0.0142,0.013,0.0122,0.011,0.0108,0.0098,0.0138,
81.6561,0.0338,0.0552,0.0736,0.0759,0.0567,0.0404,0.0339,0.0329,0.0416,0.0539,0.0687,0.0783,0.0653,0.0419,0.0222,0.0178,0.0117,0.014,0.0186,0.0283,0.0357,0.0378,0.047,0.058,0.0702,0.0426,0.0258,0.0188,0.0134,0.0117,0.0105,0.0103,0.0136,0.0172,0.0198,0.0219,0.026,0.0294,0.0333,0.0381,0.0393,0.0396,0.0465,0.0434,0.0337,0.0254,0.0139,0.0114,0.0113,0.0079,0.0085,0.0079,0.0103,0.0093,0.0087,0.01,0.0129,0.0139,0.0121,0.016,0.0197,0.0195,0.0167,0.0161,0.0175,0.0191,0.0236,0.0326,0.0374,0.0378,0.0368,0.0327,0.0277,0.0235,0.0206,0.0184,0.0153,0.0102,0.0084,0.0074,0.0067,0.0058,0.0044,0.0031,0.003,0.0026,0.0028,0.0028,0.0025,0.003,0.0033,0.0033,0.004,0.004,0.0044,0.0059,0.0077,0.0077,0.008,0.0076,0.0076,0.0057,0.0065,0.0052,0.0065,0.0083,0.0096,0.0108,0.0122,0.0128,0.0139,0.0129,0.0116,0.012,0.015,0.0154,0.0138,0.0097,0.0094,0.0086,0.0092,0.0095,0.0098,0.0102,0.0097,0.0076,0.0068,0.0055,0.0072,0.0074,0.0071,0.0071,0.0063,0.0063,0.0049,0.0058,0.005,0.0045,0.0043,0.0027,0.0025,0.0026,0.0023,0.0041,0.0052,0.0042,0.0053,0.0097,0.0052,0.0045,0.0046,0.0044,0.0038,0.0026,0.0026,0.0016,0.0011,0.0017,0.0018,0.0027,0.0022,0.0025,0.0026,0.002,0.0025,0.0027,0.003,0.0038,0.0039,0.0035,0.0039,0.0023,0.0032,0.0035,0.0023,0.0028,0.0031,0.0035,0.0061,0.0022,0.0053,0.0035,0.004,0.003,0.0036,0.0035,0.0041,0.0037,0.0041,0.0043,0.0039,0.0035,0.0053,0.0031,0.0046,0.0036,0.0052,0.0034,0.0036,0.0037,0.0038,0.003,0.0036,0.0037,0.003,0.0034,0.0038,0.004,0.0042,0.0055,0.0048,0.0031,0.0036,0.0053,0.0021,0.0026,0.0054,0.004,0.0056,0.0019,0.0172,0.0059,0.006,0.0033,0.0083,0.0051,0.0077,0.0059,0.0075,0.0054,0.0059,0.0048,0.0084,0.0087,0.011,0.0082,0.0054,0.0072,0.006,0.0056,0.0079,0.0106,0.0122,0.012,0.0156,0.0099,0.0141,0.012,0.0144,0.0107,0.013,0.0109,0.0097,0.0126,0.0084,0.0089,
81.6791,0.0339,0.055,0.0731,0.0748,0.0562,0.0403,0.0339,0.0326,0.0414,0.0535,0.0662,0.0719,0.0628,0.0417,0.0223,0.018,0.0115,0.0141,0.0185,0.0283,0.0355,0.0372,0.0133,0.0574,0.0693,0.0423,0.0255,0.0185,0.0135,0.0118,0.0105,0.0103,0.0136,0.0172,0.0196,0.0219,0.0259,0.03,0.0329,0.038,0.0394,0.0397,0.0464,0.0437,0.0337,0.0254,0.0157,0.0114,0.0116,0.0081,0.0077,0.0079,0.0102,0.0091,0.0081,0.0095,0.0126,0.0136,0.0131,0.0161,0.0198,0.0193,0.0167,0.0164,0.0173,0.0192,0.0231,0.0325,0.0376,0.0379,0.0363,0.0324,0.0277,0.0236,0.0205,0.0165,0.0147,0.0101,0.0084,0.0075,0.0066,0.0059,0.0043,0.0033,0.0031,0.0027,0.0029,0.0028,0.0026,0.003,0.0028,0.0037,0.0043,0.0038,0.0043,0.0058,0.0075,0.0082,0.0082,0.0073,0.0073,0.006,0.0062,0.0054,0.0066,0.0085,0.01,0.0108,0.0119,0.0125,0.0139,0.013,0.0125,0.0133,0.0148,0.016,0.0134,0.0099,0.0096,0.0088,0.009,0.0091,0.0097,0.0098,0.0093,0.0075,0.0065,0.0057,0.007,0.0073,0.0077,0.0068,0.0071,0.0065,0.0056,0.0055,0.0053,0.0052,0.0038,0.0032,0.003,0.0028,0.0027,0.0035,0.0047,0.0045,0.0047,0.0095,0.0052,0.0046,0.0044,0.0044,0.0036,0.0026,0.0028,0.0017,0.0011,0.0016,0.002,0.0023,0.0019,0.0024,0.0026,0.0024,0.0027,0.0027,0.003,0.0031,0.0035,0.003,0.0032,0.003,0.0023,0.003,0.0028,0.0027,0.0032,0.0037,0.003,0.003,0.005,0.0037,0.005,0.0038,0.0043,0.0039,0.0042,0.0038,0.0036,0.0047,0.0044,0.0036,0.0042,0.0043,0.0039,0.0041,0.0041,0.0045,0.0033,0.0029,0.0032,0.0033,0.0037,0.003,0.0031,0.0034,0.0031,0.0031,0.0035,0.0031,0.0034,0.002,0.0047,0.0038,0.0019,0.004,0.004,0.0045,0.0033,0.004,0.0062,0.0054,0.0042,0.0043,0.0044,0.0048,0.005,0.0065,0.0057,0.0065,0.006,0.0056,0.0061,0.0074,0.0,0.0057,0.0063,0.0064,0.0058,0.0066,0.009,0.011,0.0106,0.0119,0.0148,0.0269,0.0124,0.013,0.0075,0.0105,0.0099,0.0091,0.0089,0.0052,0.0066,0.0047,
81.7752,0.0337,0.0555,0.0739,0.076,0.0566,0.0403,0.0342,0.0328,0.0422,0.0541,0.0687,0.0783,0.0656,0.0421,0.0221,0.0177,0.0117,0.0141,0.0186,0.0284,0.0357,0.0375,0.048,0.058,0.0704,0.0426,0.0254,0.0189,0.0135,0.0116,0.0105,0.0102,0.0138,0.0174,0.0197,0.0221,0.026,0.0298,0.0334,0.0382,0.0393,0.0398,0.0467,0.0435,0.0336,0.0253,0.0159,0.0116,0.0115,0.008,0.0054,0.0081,0.0105,0.0091,0.0083,0.0099,0.0126,0.0136,0.0134,0.0161,0.0195,0.0194,0.0164,0.0167,0.0176,0.0193,0.0233,0.0322,0.0379,0.0382,0.0367,0.0326,0.0283,0.0239,0.0205,0.0184,0.0148,0.0104,0.0084,0.0077,0.0069,0.0058,0.0044,0.0038,0.0032,0.0025,0.003,0.0027,0.0031,0.0034,0.0028,0.0036,0.0047,0.0039,0.0047,0.0059,0.0074,0.0081,0.0085,0.0077,0.0079,0.0061,0.0055,0.0053,0.0066,0.0087,0.01,0.0109,0.0125,0.0129,0.014,0.013,0.0126,0.0133,0.0148,0.0157,0.0137,0.011,0.0103,0.0091,0.0108,0.009,0.0098,0.0102,0.0104,0.0078,0.0061,0.0058,0.0078,0.007,0.0082,0.0073,0.0067,0.0061,0.0061,0.0059,0.0056,0.0044,0.0043,0.0036,0.003,0.0029,0.0044,0.0036,0.0051,0.0046,0.0046,0.0094,0.0055,0.0048,0.0048,0.005,0.0034,0.0033,0.0018,0.0015,0.0019,0.0013,0.0026,0.0031,0.0022,0.0023,0.0026,0.0025,0.0027,0.0029,0.0033,0.0032,0.0041,0.0038,0.0029,0.0029,0.003,0.0032,0.0036,0.0028,0.0033,0.0031,0.0082,0.0041,0.003,0.0043,0.0032,0.0033,0.0047,0.0048,0.0048,0.0041,0.0057,0.0053,0.0059,0.0051,0.005,0.005,0.0042,0.0052,0.0036,0.004,0.0045,0.004,0.0033,0.0035,0.0014,0.0027,0.0037,0.003,0.0039,0.0048,0.0035,0.0028,0.006,0.004,0.0057,0.0032,0.0044,0.0053,0.0037,0.0052,0.0044,0.0032,0.0018,0.0059,0.0054,0.0043,0.0068,0.0045,0.006,0.0081,0.0062,0.0063,0.0083,0.0076,0.0075,0.0056,0.019,0.0069,0.0062,0.0056,0.0079,0.0077,0.0093,0.011,0.0119,0.0125,0.0159,0.0099,0.0126,0.0124,0.0139,0.0122,0.0114,0.008,0.0099,0.0143,0.0092,0.0094,
81.7985,0.0341,0.0551,0.0733,0.0748,0.0563,0.0405,0.034,0.0326,0.0402,0.0537,0.0663,0.0718,0.0629,0.0419,0.0224,0.018,0.0116,0.0141,0.0185,0.0283,0.0356,0.0374,0.0121,0.0576,0.0695,0.0423,0.0256,0.0185,0.0134,0.0114,0.0105,0.0103,0.0138,0.0173,0.0198,0.0219,0.026,0.0295,0.0332,0.0376,0.0394,0.0399,0.0469,0.0437,0.0337,0.0257,0.016,0.0113,0.0112,0.008,0.0078,0.0079,0.0103,0.0092,0.0083,0.0097,0.0125,0.0135,0.013,0.0163,0.0196,0.0194,0.0164,0.0163,0.0176,0.0193,0.0233,0.033,0.0376,0.0379,0.037,0.0327,0.028,0.0241,0.0206,0.0197,0.0148,0.0101,0.0084,0.0072,0.0066,0.0057,0.0041,0.0032,0.0031,0.0025,0.0023,0.0024,0.0026,0.0031,0.0029,0.0038,0.0043,0.004,0.0047,0.0062,0.0075,0.0082,0.0082,0.0075,0.0073,0.0061,0.0051,0.0051,0.0064,0.0085,0.0099,0.0108,0.012,0.0129,0.014,0.0135,0.0124,0.013,0.0149,0.0158,0.0134,0.0106,0.0102,0.0096,0.0092,0.0095,0.0097,0.0107,0.01,0.0085,0.0066,0.0051,0.0071,0.0067,0.0076,0.007,0.0067,0.0064,0.0057,0.0057,0.0053,0.0047,0.0039,0.0032,0.0027,0.0028,0.0034,0.0041,0.0045,0.0043,0.0048,0.01,0.0051,0.0047,0.0047,0.0044,0.0039,0.0028,0.0027,0.0016,0.0011,0.0013,0.0021,0.0025,0.002,0.002,0.0025,0.0023,0.0025,0.003,0.0027,0.0032,0.0038,0.0034,0.003,0.0029,0.0026,0.003,0.0028,0.0029,0.0031,0.0033,0.0064,0.0035,0.0051,0.0036,0.0031,0.0039,0.0041,0.0037,0.0039,0.0045,0.0045,0.0046,0.0052,0.0051,0.0036,0.0041,0.0042,0.0044,0.0042,0.0038,0.0034,0.0038,0.0029,0.0032,0.0034,0.0031,0.0033,0.0027,0.0009,0.0026,0.0032,0.0024,0.0043,0.0039,0.0037,0.0029,0.0044,0.0038,0.0036,0.0043,0.0039,0.0044,0.0049,0.0046,0.0046,0.0039,0.0051,0.0053,0.0055,0.006,0.0055,0.006,0.0061,0.006,0.0063,0.0072,0.0,0.0067,0.007,0.0062,0.0048,0.0055,0.008,0.0093,0.0107,0.0111,0.011,0.0096,0.0119,0.0113,0.0096,0.0101,0.0107,0.0086,0.0093,0.0071,0.0092,0.0124,
81.9014,0.0335,0.0544,0.0728,0.0746,0.0557,0.0396,0.0334,0.032,0.041,0.0531,0.0677,0.0772,0.0642,0.0412,0.0217,0.0175,0.0113,0.0138,0.0181,0.0278,0.0349,0.0368,0.0462,0.057,0.0689,0.0417,0.0249,0.0183,0.0128,0.0112,0.01,0.0097,0.0133,0.0166,0.0189,0.0212,0.0255,0.0284,0.0323,0.037,0.0383,0.0386,0.0453,0.0424,0.0323,0.0243,0.0163,0.0106,0.0105,0.0077,0.0075,0.008,0.0102,0.009,0.008,0.0091,0.0126,0.0133,0.013,0.0157,0.0196,0.0187,0.0162,0.0159,0.0168,0.0185,0.0227,0.0316,0.0366,0.0374,0.0362,0.0318,0.0276,0.0231,0.0197,0.0178,0.015,0.01,0.0083,0.0074,0.0067,0.0057,0.0043,0.003,0.0032,0.0024,0.0029,0.0026,0.0028,0.0029,0.0031,0.0032,0.0042,0.0039,0.0045,0.0057,0.0074,0.008,0.0077,0.007,0.0072,0.0056,0.0072,0.0057,0.0065,0.0078,0.0094,0.0108,0.0114,0.0124,0.0133,0.0127,0.0122,0.0126,0.0143,0.0155,0.0129,0.0102,0.0094,0.0095,0.0095,0.0096,0.0095,0.0112,0.0101,0.0075,0.0063,0.0058,0.0072,0.0073,0.0079,0.0069,0.0069,0.0055,0.0062,0.0054,0.0053,0.0043,0.0041,0.0035,0.0025,0.0022,0.0038,0.0031,0.0049,0.0041,0.0044,0.0077,0.005,0.004,0.0048,0.0041,0.0039,0.0027,0.0022,0.0016,0.0017,0.0015,0.0022,0.0025,0.0024,0.0021,0.0029,0.0024,0.0028,0.0024,0.0036,0.0036,0.0047,0.0039,0.0035,0.0029,0.0033,0.0031,0.003,0.0031,0.003,0.0032,0.0053,0.0031,0.0073,0.0028,0.0041,0.0043,0.0044,0.0044,0.0044,0.0044,0.0042,0.0043,0.0052,0.004,0.0041,0.004,0.0049,0.0038,0.0052,0.0033,0.0048,0.0035,0.0038,0.0041,0.0035,0.0035,0.0032,0.0038,0.0039,0.003,0.0032,0.0068,0.0045,0.003,0.005,0.0038,0.0037,0.0031,0.0051,0.0027,0.0052,0.0047,0.0044,0.003,0.0064,0.0054,0.0054,0.0059,0.0053,0.0088,0.0059,0.007,0.0068,0.0041,0.007,0.0065,0.0086,0.0064,0.0065,0.008,0.0093,0.0076,0.007,0.0098,0.0119,0.0131,0.0143,0.0219,0.0133,0.0134,0.0154,0.0108,0.0104,0.0095,0.0095,0.0188,0.0083,0.0063,
81.9244,0.034,0.055,0.0732,0.0744,0.0562,0.0401,0.034,0.0326,0.039,0.0536,0.0654,0.0708,0.062,0.0417,0.0223,0.0179,0.0116,0.0141,0.0185,0.0283,0.0356,0.0373,0.0144,0.0575,0.0694,0.0423,0.0254,0.0185,0.0134,0.0116,0.0105,0.0103,0.0136,0.0172,0.0196,0.0219,0.0261,0.0294,0.033,0.0379,0.0394,0.0397,0.0464,0.0437,0.0337,0.0257,0.0158,0.0113,0.0113,0.0079,0.0085,0.0078,0.0102,0.009,0.0083,0.0096,0.0127,0.0136,0.0131,0.016,0.0195,0.0194,0.0167,0.0166,0.0174,0.0192,0.0234,0.0313,0.0367,0.0386,0.0367,0.0325,0.028,0.0237,0.0205,0.0173,0.0144,0.0103,0.0084,0.0072,0.0065,0.0059,0.0042,0.0032,0.0032,0.0023,0.0028,0.0028,0.0027,0.003,0.0029,0.0039,0.0043,0.0037,0.0044,0.0058,0.0077,0.0082,0.0079,0.0077,0.0072,0.0058,0.006,0.0052,0.0065,0.0085,0.0101,0.0108,0.012,0.0135,0.0136,0.0143,0.0125,0.0133,0.0148,0.0158,0.0133,0.0106,0.0096,0.0096,0.0098,0.009,0.0097,0.0098,0.0099,0.0079,0.0064,0.0053,0.0069,0.008,0.0077,0.0066,0.0066,0.0063,0.0057,0.0057,0.0053,0.0047,0.0038,0.0032,0.0027,0.0028,0.0032,0.0035,0.0046,0.0042,0.0045,0.0099,0.0049,0.0045,0.0043,0.0046,0.0035,0.0027,0.0027,0.0016,0.0013,0.0015,0.0021,0.0027,0.002,0.0022,0.0026,0.0024,0.0026,0.0028,0.0032,0.0031,0.0035,0.003,0.003,0.0028,0.0028,0.0021,0.0029,0.0028,0.0029,0.0031,0.0039,0.0034,0.0024,0.0028,0.0017,0.0038,0.0039,0.004,0.0043,0.0042,0.0039,0.0045,0.005,0.0045,0.0044,0.0048,0.0041,0.0036,0.0035,0.0041,0.0034,0.0033,0.0035,0.0032,0.0033,0.003,0.0033,0.003,0.0032,0.0034,0.0035,0.0026,0.0038,0.0039,0.004,0.0043,0.0011,0.004,0.004,0.0046,0.0036,0.0028,0.0127,0.0046,0.0044,0.0044,0.0009,0.0047,0.0012,0.0031,0.0056,0.0059,0.0056,0.0042,0.006,0.0065,0.0,0.0074,0.0063,0.0066,0.006,0.0063,0.0091,0.0076,0.0115,0.0117,0.0135,0.0082,0.0117,0.0109,0.0121,0.0106,0.0094,0.0087,0.0079,0.0166,0.0075,0.0137,
93.6032,0.0377,0.06,0.0759,0.0773,0.0614,0.045,0.0383,0.0368,0.046,0.0589,0.0704,0.0764,0.0667,0.0471,0.0255,0.0207,0.0134,0.0163,0.0211,0.0326,0.0408,0.0422,0.0521,0.0589,0.067,0.0462,0.0298,0.022,0.0156,0.0135,0.0123,0.0123,0.0162,0.0202,0.0232,0.0259,0.0305,0.0347,0.0378,0.0415,0.0428,0.0426,0.0469,0.0456,0.0377,0.0284,0.0183,0.0136,0.0132,0.0096,0.0094,0.0089,0.0125,0.011,0.01,0.0117,0.0151,0.0163,0.0155,0.019,0.0235,0.0233,0.0203,0.0197,0.021,0.0228,0.0271,0.0331,0.0361,0.0368,0.0359,0.0329,0.0298,0.0269,0.0243,0.0222,0.0177,0.012,0.0102,0.0087,0.0081,0.0071,0.0053,0.0042,0.004,0.003,0.0035,0.0035,0.0031,0.0037,0.0036,0.004,0.0053,0.0049,0.0051,0.0068,0.009,0.0096,0.0096,0.0093,0.0091,0.0072,0.0064,0.0064,0.0076,0.0102,0.0117,0.013,0.0137,0.0148,0.0155,0.0151,0.0147,0.0155,0.0163,0.0174,0.0151,0.0129,0.0124,0.0117,0.0119,0.012,0.0129,0.0137,0.0119,0.0097,0.0079,0.0071,0.0086,0.0087,0.0092,0.0086,0.008,0.0078,0.007,0.007,0.006,0.0056,0.0048,0.0018,0.0031,0.0034,0.0038,0.0034,0.0048,0.0045,0.0043,0.0087,0.0049,0.0047,0.0043,0.0046,0.0029,0.0028,0.0021,0.0018,0.0019,0.0017,0.0026,0.0031,0.0025,0.0032,0.0031,0.0028,0.0028,0.0034,0.0034,0.0042,0.0044,0.0043,0.0038,0.0033,0.0036,0.0034,0.0033,0.0029,0.0037,0.0042,0.0053,0.0046,0.0052,0.0038,0.0046,0.0042,0.0047,0.0051,0.0048,0.0055,0.0059,0.0063,0.0055,0.0054,0.0053,0.0055,0.0046,0.0048,0.0047,0.004,0.0049,0.0051,0.0036,0.0045,0.0043,0.0044,0.0041,0.0046,0.004,0.0043,0.0049,0.0058,0.0034,0.0045,0.0059,0.0059,0.0059,0.0054,0.0056,0.0048,0.0058,0.0057,0.0091,0.0049,0.0043,0.0037,0.007,0.0066,0.008,0.0083,0.0075,0.0083,0.0061,0.0056,0.006,0.0075,0.0117,0.0089,0.0068,0.0068,0.0075,0.0082,0.0069,0.0109,0.0103,0.0122,0.0112,0.0119,0.0123,0.0104,0.0106,0.0087,0.0081,0.0098,0.0087,0.009,0.0064,0.0128,
93.5674,0.038,0.0603,0.0763,0.0776,0.0616,0.0451,0.0385,0.037,0.0468,0.059,0.0706,0.0767,0.0669,0.0472,0.0256,0.0207,0.0133,0.0164,0.0216,0.0328,0.0411,0.0431,0.0506,0.0592,0.0672,0.0464,0.0301,0.0219,0.0158,0.0139,0.0125,0.0124,0.0164,0.0205,0.0234,0.0259,0.0306,0.0348,0.038,0.0418,0.0429,0.0428,0.0471,0.0461,0.038,0.0292,0.0185,0.0135,0.0132,0.0097,0.0095,0.0091,0.0124,0.0111,0.0102,0.0118,0.0152,0.0164,0.016,0.0193,0.0238,0.0234,0.0202,0.0196,0.0209,0.0229,0.0272,0.0332,0.0369,0.0369,0.0362,0.0332,0.0304,0.0268,0.0242,0.0222,0.0177,0.0119,0.0106,0.0092,0.0081,0.0072,0.0054,0.0042,0.0038,0.0029,0.0037,0.0035,0.0032,0.004,0.0038,0.0045,0.0056,0.005,0.0057,0.007,0.0091,0.01,0.0102,0.0095,0.0086,0.0075,0.0065,0.0064,0.008,0.0103,0.0121,0.0131,0.0142,0.0149,0.0159,0.0151,0.0144,0.016,0.0167,0.0171,0.0155,0.013,0.0128,0.0118,0.0119,0.012,0.013,0.0132,0.0121,0.0097,0.0078,0.0072,0.0088,0.009,0.0093,0.0084,0.0083,0.0076,0.0073,0.007,0.0067,0.0056,0.0049,0.0042,0.0038,0.0034,0.0038,0.004,0.0048,0.0042,0.0049,0.0091,0.0049,0.0045,0.0041,0.004,0.0037,0.003,0.0025,0.0019,0.0019,0.002,0.0025,0.0025,0.0025,0.0028,0.0031,0.0027,0.0033,0.0034,0.0041,0.0042,0.0046,0.0052,0.0041,0.0037,0.0035,0.004,0.0036,0.0038,0.0038,0.0038,0.0029,0.0044,0.0044,0.004,0.0039,0.0047,0.0055,0.005,0.0049,0.006,0.0057,0.0064,0.0049,0.0057,0.0056,0.0055,0.0062,0.0053,0.0057,0.0055,0.0049,0.0043,0.0036,0.0036,0.0054,0.0045,0.0044,0.0046,0.0053,0.004,0.004,0.0029,0.0037,0.0044,0.0047,0.005,0.0063,0.0058,0.005,0.0054,0.006,0.0057,0.0179,0.0052,0.007,0.0051,0.0063,0.0064,0.0052,0.0062,0.0095,0.0068,0.008,0.0071,0.0076,0.0078,0.0099,0.0074,0.0084,0.0077,0.0071,0.0083,0.0073,0.0101,0.0093,0.0111,0.0133,0.009,0.011,0.0115,0.0099,0.0106,0.0101,0.0093,0.0094,0.0163,0.0103,0.0065,
93.5445,0.0378,0.0597,0.0715,0.0701,0.0597,0.0448,0.0381,0.0368,0.0436,0.0549,0.0616,0.0641,0.0581,0.0466,0.0256,0.0208,0.0135,0.0164,0.0215,0.0325,0.0407,0.0426,0.013,0.0583,0.0651,0.046,0.0297,0.0217,0.0158,0.0139,0.0126,0.0122,0.0163,0.0204,0.0232,0.0259,0.0306,0.0349,0.038,0.0416,0.0427,0.0427,0.047,0.0457,0.0378,0.0287,0.0183,0.0134,0.0134,0.0096,0.0094,0.0096,0.0123,0.011,0.0101,0.0116,0.0151,0.0163,0.0157,0.0192,0.0235,0.0233,0.0199,0.0198,0.0209,0.023,0.0267,0.0333,0.0364,0.0366,0.0359,0.0329,0.0297,0.0268,0.0242,0.022,0.0172,0.0118,0.0102,0.0088,0.0081,0.0071,0.0051,0.0041,0.004,0.0029,0.0036,0.0036,0.0033,0.0037,0.0035,0.0045,0.0051,0.0047,0.0053,0.0072,0.009,0.0097,0.0094,0.0092,0.0087,0.0072,0.0055,0.0062,0.0079,0.0102,0.012,0.013,0.0139,0.0147,0.0156,0.015,0.0146,0.0153,0.0167,0.0172,0.0151,0.0124,0.012,0.0113,0.0119,0.0114,0.0121,0.0127,0.0121,0.0094,0.0077,0.0069,0.0084,0.0085,0.0091,0.0085,0.0079,0.0075,0.007,0.007,0.0064,0.0055,0.0047,0.0039,0.0033,0.0033,0.0036,0.0039,0.0049,0.0045,0.0045,0.0084,0.0048,0.0044,0.004,0.0041,0.0035,0.0026,0.0024,0.0016,0.0013,0.0017,0.0023,0.0029,0.0023,0.0028,0.0028,0.0027,0.0028,0.0032,0.0033,0.0038,0.0041,0.0041,0.004,0.0036,0.0032,0.0039,0.0035,0.0032,0.0036,0.0037,0.005,0.003,0.0033,0.0041,0.0046,0.0046,0.0046,0.0048,0.0049,0.0054,0.0049,0.0057,0.005,0.0056,0.0053,0.0054,0.005,0.0048,0.0047,0.0057,0.0044,0.0041,0.004,0.004,0.0038,0.0041,0.0041,0.004,0.0039,0.0037,0.004,0.0049,0.0049,0.0038,0.004,0.0048,0.0069,0.0046,0.005,0.0046,0.005,0.0047,0.007,0.0048,0.0045,0.0048,0.0054,0.0052,0.0055,0.0063,0.0063,0.0067,0.0065,0.0055,0.0077,0.0079,0.0,0.0073,0.0077,0.0073,0.0071,0.0073,0.0082,0.0158,0.0107,0.0111,0.0118,0.0116,0.0108,0.0107,0.0111,0.0103,0.0091,0.0087,0.0083,0.0131,0.0076,0.0106,
80.1356,0.0391,0.0639,0.0841,0.0859,0.0652,0.0465,0.0391,0.0375,0.0472,0.0617,0.0765,0.085,0.0722,0.0481,0.0255,0.0206,0.0133,0.0161,0.021,0.0323,0.0407,0.0426,0.0511,0.0623,0.073,0.0471,0.029,0.0212,0.0152,0.0137,0.0119,0.0117,0.0155,0.0196,0.0223,0.0247,0.0293,0.0334,0.0369,0.0417,0.0427,0.043,0.0486,0.0466,0.0373,0.0289,0.0178,0.0128,0.0127,0.0093,0.0094,0.009,0.0117,0.0103,0.0094,0.0109,0.0143,0.0153,0.0148,0.0185,0.022,0.0218,0.0185,0.0184,0.0194,0.0211,0.0254,0.0337,0.0384,0.0385,0.0376,0.0339,0.0296,0.026,0.0226,0.0203,0.0166,0.0116,0.0095,0.0083,0.0074,0.0067,0.0047,0.0032,0.0037,0.0026,0.0031,0.0032,0.0032,0.0036,0.0033,0.0045,0.0049,0.0046,0.0051,0.0067,0.0086,0.0092,0.009,0.008,0.0074,0.0067,0.0058,0.0061,0.0073,0.0094,0.0111,0.0122,0.0128,0.0139,0.015,0.0144,0.0137,0.015,0.0157,0.0168,0.0143,0.0111,0.0111,0.0107,0.0108,0.0113,0.0114,0.0121,0.0112,0.0087,0.0068,0.0067,0.0077,0.0078,0.0084,0.0078,0.0075,0.007,0.0067,0.0065,0.0058,0.0052,0.0045,0.0035,0.003,0.0033,0.0041,0.0041,0.0054,0.0047,0.0053,0.0094,0.0051,0.0054,0.0046,0.0042,0.0035,0.0026,0.0026,0.0018,0.0016,0.0016,0.0022,0.0022,0.0022,0.0027,0.003,0.0026,0.0028,0.0034,0.0033,0.0036,0.004,0.0037,0.0043,0.0035,0.0029,0.0032,0.0032,0.0032,0.004,0.0035,0.0035,0.0037,0.0061,0.0046,0.0028,0.0037,0.004,0.0042,0.0044,0.0056,0.0043,0.0057,0.005,0.0054,0.0042,0.0044,0.0042,0.0044,0.0047,0.0042,0.0037,0.0037,0.0043,0.0045,0.0038,0.0035,0.0044,0.0044,0.0034,0.0028,0.0043,0.0046,0.0032,0.0049,0.0035,0.0045,0.0038,0.0041,0.0045,0.0047,0.0051,0.0047,0.0081,0.0055,0.0042,0.0051,0.0057,0.0055,0.0057,0.0062,0.0069,0.0072,0.0059,0.0068,0.0064,0.0083,0.0076,0.0074,0.0088,0.0075,0.0066,0.0089,0.0092,0.0149,0.0114,0.0127,0.0134,0.0099,0.0121,0.0114,0.0161,0.0136,0.0127,0.0103,0.0105,0.0127,0.0096,0.0101,
80.1286,0.0392,0.0633,0.0818,0.0806,0.0645,0.0462,0.0389,0.0371,0.0469,0.0597,0.0693,0.0719,0.0653,0.0477,0.0256,0.0206,0.0133,0.0161,0.0212,0.0321,0.0404,0.0423,0.0124,0.0617,0.072,0.0468,0.029,0.021,0.0152,0.0137,0.0121,0.0119,0.0156,0.0195,0.0224,0.0248,0.0293,0.0341,0.0369,0.0415,0.0427,0.0429,0.0487,0.0466,0.0374,0.0287,0.0171,0.0126,0.013,0.0091,0.0089,0.009,0.0117,0.0103,0.0095,0.0109,0.0142,0.0153,0.0146,0.0175,0.0216,0.0217,0.0187,0.0182,0.0194,0.0214,0.0255,0.0337,0.0382,0.0385,0.0374,0.0336,0.0296,0.0257,0.0226,0.0198,0.0161,0.0115,0.0094,0.0084,0.0073,0.0065,0.0048,0.0038,0.0036,0.0028,0.0033,0.0032,0.003,0.0034,0.0033,0.004,0.0048,0.0044,0.005,0.0067,0.0086,0.0092,0.0091,0.0084,0.0082,0.0066,0.0055,0.0059,0.0073,0.0094,0.0111,0.0119,0.0128,0.0136,0.0148,0.0141,0.013,0.014,0.0159,0.0168,0.0144,0.0112,0.0109,0.0101,0.0104,0.0106,0.0111,0.0118,0.0107,0.0087,0.007,0.0062,0.008,0.0081,0.0085,0.0079,0.0074,0.007,0.0066,0.0065,0.0059,0.0054,0.0043,0.0037,0.0033,0.0032,0.0041,0.0039,0.005,0.0046,0.0049,0.0097,0.0052,0.0046,0.0045,0.0045,0.0037,0.0028,0.0022,0.0017,0.0015,0.0016,0.0023,0.0023,0.0022,0.0026,0.0026,0.0026,0.0027,0.0028,0.0032,0.0036,0.0036,0.0034,0.0036,0.0032,0.0028,0.0028,0.0031,0.003,0.0034,0.0036,0.0045,0.0034,0.0035,0.0037,0.0031,0.0041,0.0044,0.0044,0.0046,0.0046,0.0047,0.0051,0.0048,0.005,0.0048,0.0049,0.0045,0.0047,0.0042,0.0042,0.0042,0.0038,0.0037,0.0038,0.0041,0.0034,0.0038,0.0036,0.0038,0.0035,0.0036,0.003,0.0038,0.0037,0.0045,0.0041,0.004,0.0041,0.004,0.0043,0.0047,0.0045,0.0036,0.0048,0.0052,0.0044,0.0041,0.0052,0.0066,0.0066,0.0075,0.0072,0.0072,0.006,0.0079,0.0082,0.0,0.0078,0.0077,0.0066,0.0071,0.0075,0.009,0.0112,0.0123,0.0118,0.0111,0.0143,0.0124,0.0118,0.0117,0.0087,0.0107,0.0104,0.0094,0.0083,0.0083,0.0113,
80.1018,0.0393,0.064,0.0843,0.086,0.0654,0.0468,0.0392,0.0375,0.0464,0.0619,0.0768,0.085,0.0721,0.048,0.0255,0.0205,0.0133,0.0161,0.0213,0.0325,0.0409,0.0427,0.0513,0.0627,0.0734,0.0473,0.0292,0.0214,0.0153,0.0139,0.0121,0.0118,0.0157,0.0195,0.0225,0.0248,0.0293,0.0334,0.037,0.0419,0.043,0.043,0.0489,0.0468,0.0373,0.029,0.0179,0.0131,0.013,0.0092,0.0082,0.0091,0.0118,0.0103,0.0097,0.0111,0.0144,0.0154,0.0147,0.0177,0.0218,0.0217,0.0187,0.0184,0.0195,0.0216,0.0257,0.0339,0.0385,0.039,0.0377,0.0339,0.0298,0.0259,0.0228,0.0208,0.0169,0.0115,0.0095,0.0084,0.0074,0.0066,0.0047,0.0039,0.0037,0.0028,0.0035,0.0033,0.003,0.0033,0.0036,0.004,0.0048,0.0044,0.0051,0.0065,0.009,0.0095,0.0093,0.0085,0.0085,0.0067,0.0063,0.0059,0.0074,0.0097,0.0114,0.0122,0.0131,0.0138,0.015,0.0143,0.0137,0.0135,0.016,0.0168,0.0145,0.0113,0.0112,0.0103,0.0106,0.0113,0.0113,0.0116,0.0111,0.0089,0.0071,0.0068,0.0083,0.0081,0.0066,0.0083,0.0076,0.007,0.0074,0.0068,0.0061,0.0054,0.0046,0.004,0.0033,0.0034,0.0031,0.0043,0.0053,0.0049,0.0053,0.0101,0.0059,0.0054,0.0053,0.005,0.0039,0.003,0.0027,0.0019,0.0019,0.0016,0.0023,0.0025,0.0027,0.0026,0.0033,0.0024,0.003,0.0031,0.003,0.0041,0.004,0.0039,0.0038,0.0033,0.0037,0.0036,0.0035,0.0033,0.0039,0.0039,0.0028,0.0036,0.0065,0.0042,0.0028,0.0042,0.0044,0.004,0.0055,0.0048,0.0053,0.0055,0.0062,0.0051,0.0049,0.0048,0.0044,0.0054,0.0048,0.0048,0.005,0.0042,0.0036,0.0038,0.0036,0.0034,0.0055,0.004,0.0049,0.0038,0.0045,0.0044,0.0044,0.0033,0.0071,0.0043,0.0051,0.0043,0.0066,0.0047,0.0053,0.0051,0.0042,0.0056,0.005,0.0042,0.0056,0.0049,0.0085,0.008,0.0079,0.0076,0.0081,0.0067,0.0085,0.0073,0.0075,0.0,0.0053,0.0068,0.0086,0.0088,0.0096,0.0103,0.0122,0.0131,0.0111,0.0086,0.0134,0.0131,0.0092,0.0126,0.0117,0.012,0.0096,0.0105,0.0096,0.0109,
80.1467,0.0399,0.0645,0.0823,0.0813,0.0657,0.047,0.0396,0.0379,0.0466,0.0603,0.0701,0.073,0.066,0.0485,0.026,0.021,0.0135,0.0163,0.0215,0.0327,0.0412,0.0431,0.0135,0.0629,0.0731,0.0476,0.0296,0.0213,0.0156,0.0134,0.0122,0.0121,0.0159,0.0199,0.0226,0.0252,0.0299,0.0336,0.0375,0.0422,0.0435,0.0436,0.0495,0.0474,0.0381,0.0291,0.0178,0.0127,0.0123,0.0091,0.0096,0.0093,0.0118,0.0105,0.0097,0.0111,0.0144,0.0155,0.0149,0.018,0.0222,0.022,0.0189,0.0185,0.0197,0.0217,0.0258,0.0342,0.0389,0.0393,0.0382,0.0339,0.0301,0.026,0.023,0.0207,0.0168,0.0116,0.0096,0.0085,0.0075,0.0067,0.0049,0.0038,0.0034,0.0026,0.0032,0.0032,0.0031,0.0036,0.0035,0.0042,0.005,0.0045,0.0051,0.0069,0.0085,0.0094,0.0091,0.0089,0.0084,0.0068,0.006,0.0059,0.0075,0.0096,0.0113,0.0123,0.0132,0.0142,0.015,0.0142,0.0139,0.0143,0.0162,0.017,0.0147,0.0116,0.0109,0.0107,0.0106,0.0108,0.0113,0.0115,0.0109,0.009,0.0072,0.0065,0.0081,0.0083,0.0087,0.008,0.0077,0.0072,0.0069,0.0065,0.0061,0.0053,0.0043,0.0037,0.0032,0.0033,0.0037,0.0043,0.0054,0.0049,0.0052,0.0109,0.0056,0.0052,0.0049,0.0049,0.0044,0.0031,0.0023,0.0017,0.0015,0.0014,0.0023,0.0022,0.0022,0.0027,0.003,0.0026,0.003,0.0029,0.0034,0.0036,0.0038,0.0038,0.0039,0.0035,0.0032,0.0037,0.0033,0.0031,0.0035,0.0035,0.0032,0.0033,0.0082,0.0031,0.0051,0.004,0.0045,0.0046,0.0045,0.0046,0.0048,0.0052,0.0049,0.0051,0.0046,0.0051,0.0048,0.0045,0.0032,0.0037,0.0042,0.0039,0.0039,0.0036,0.0036,0.0036,0.0037,0.0037,0.0037,0.0038,0.0036,0.0045,0.0037,0.0037,0.0042,0.0052,0.0034,0.004,0.004,0.0042,0.0049,0.0046,0.0077,0.0047,0.0044,0.0052,0.0056,0.0057,0.0067,0.0062,0.0065,0.007,0.0066,0.0066,0.0076,0.0074,0.0,0.0076,0.0076,0.0069,0.0067,0.0072,0.0098,0.0097,0.012,0.0125,0.0129,0.0137,0.0122,0.0123,0.0114,0.0106,0.0115,0.0103,0.0104,0.0114,0.0093,0.0093,
80.0418,0.0371,0.0607,0.081,0.0827,0.0617,0.0436,0.0367,0.0353,0.0468,0.0584,0.0739,0.0833,0.0698,0.0449,0.0237,0.0192,0.0125,0.015,0.0199,0.0302,0.038,0.0401,0.0502,0.0609,0.0727,0.0447,0.0271,0.0197,0.0143,0.0122,0.0113,0.0109,0.0144,0.018,0.0207,0.0229,0.0274,0.0306,0.0347,0.0397,0.0413,0.0412,0.0479,0.0448,0.035,0.0265,0.0175,0.0121,0.0114,0.0082,0.0089,0.0085,0.0106,0.0094,0.009,0.0101,0.0132,0.0144,0.0135,0.0166,0.0206,0.0199,0.0173,0.0168,0.018,0.0197,0.0238,0.0332,0.0385,0.0388,0.037,0.0328,0.0287,0.0248,0.0214,0.0186,0.0153,0.0103,0.009,0.0078,0.007,0.0059,0.0046,0.0037,0.0036,0.0025,0.0027,0.0029,0.003,0.0031,0.0033,0.0015,0.0046,0.0043,0.0049,0.0065,0.0081,0.0083,0.0086,0.0077,0.0077,0.006,0.0058,0.0053,0.0069,0.0088,0.0104,0.0112,0.0124,0.0131,0.0142,0.0131,0.0127,0.0133,0.0152,0.0162,0.0137,0.0108,0.0105,0.0099,0.01,0.0102,0.0109,0.011,0.0104,0.0081,0.0065,0.0059,0.0075,0.0073,0.0079,0.0072,0.0069,0.0065,0.0061,0.0062,0.0052,0.0045,0.0027,0.0032,0.0034,0.003,0.0031,0.0038,0.0049,0.0043,0.005,0.0089,0.005,0.0047,0.0043,0.0042,0.0036,0.0026,0.0025,0.0014,0.0016,0.0015,0.0023,0.0011,0.0024,0.0025,0.0029,0.0024,0.0026,0.0031,0.0032,0.0026,0.0041,0.0029,0.0032,0.0026,0.0037,0.0029,0.0032,0.0028,0.0033,0.0029,0.0032,0.0033,0.0054,0.0032,0.0043,0.004,0.0041,0.0049,0.0046,0.004,0.0039,0.0054,0.0053,0.0044,0.0052,0.005,0.0041,0.0037,0.0048,0.0045,0.0046,0.0038,0.0039,0.0035,0.0036,0.0037,0.0045,0.0029,0.004,0.0032,0.0043,0.0033,0.0043,0.0041,0.004,0.0031,0.0028,0.0037,0.005,0.0039,0.0038,0.0041,0.0132,0.0045,0.0055,0.0031,0.0036,0.0038,0.0065,0.0057,0.0062,0.0047,0.0075,0.0054,0.0068,0.0079,0.0145,0.0066,0.0093,0.0065,0.007,0.0072,0.0108,0.0108,0.0124,0.0125,0.0172,0.0117,0.0153,0.0145,0.0095,0.0108,0.0122,0.0094,0.0115,0.0141,0.0103,0.0111,
80.0486,0.0369,0.0602,0.0794,0.0779,0.0612,0.0436,0.0366,0.0349,0.0435,0.057,0.0676,0.072,0.0636,0.0447,0.0235,0.0192,0.0123,0.0151,0.0198,0.0301,0.0377,0.0397,0.012,0.0603,0.0711,0.0445,0.0268,0.0194,0.0142,0.0123,0.0111,0.0109,0.0145,0.0182,0.0206,0.0229,0.0272,0.0309,0.0346,0.0394,0.0408,0.0412,0.0477,0.045,0.0349,0.0266,0.016,0.0117,0.0116,0.0083,0.0083,0.0082,0.0107,0.0095,0.0086,0.01,0.013,0.014,0.0136,0.0168,0.0199,0.0199,0.017,0.0169,0.0177,0.0196,0.0236,0.0331,0.0381,0.0387,0.0372,0.033,0.0283,0.0241,0.021,0.0187,0.0152,0.0104,0.0086,0.0076,0.0069,0.0061,0.0043,0.0034,0.0034,0.0026,0.0028,0.003,0.0028,0.0031,0.003,0.004,0.0046,0.0039,0.0046,0.0062,0.0079,0.0085,0.0083,0.0077,0.0074,0.006,0.0054,0.0054,0.0067,0.0085,0.0091,0.0094,0.0122,0.0131,0.0141,0.0132,0.0126,0.0135,0.015,0.0154,0.0136,0.0107,0.0103,0.0097,0.0099,0.0099,0.0105,0.0107,0.0101,0.0081,0.0063,0.006,0.0073,0.0073,0.0079,0.0074,0.007,0.0066,0.0062,0.0058,0.0053,0.0048,0.004,0.0033,0.0031,0.0029,0.0029,0.0038,0.0044,0.0042,0.0045,0.0088,0.0048,0.0045,0.0042,0.0042,0.0034,0.0027,0.0017,0.0015,0.0013,0.0014,0.0021,0.0025,0.0021,0.0025,0.0025,0.0024,0.0025,0.0029,0.0029,0.0033,0.0036,0.0031,0.0038,0.003,0.0028,0.0029,0.0024,0.0027,0.0032,0.0036,0.0026,0.0029,0.0051,0.0035,0.0032,0.0038,0.0039,0.0042,0.004,0.0048,0.0044,0.0045,0.0029,0.0045,0.0045,0.0043,0.0044,0.0041,0.004,0.0041,0.0037,0.0033,0.0033,0.0032,0.0028,0.0031,0.0034,0.0033,0.0033,0.0033,0.0031,0.0033,0.0034,0.0035,0.004,0.0041,0.0063,0.0036,0.0039,0.0043,0.0043,0.0041,0.0052,0.004,0.0044,0.0041,0.0039,0.0043,0.0054,0.0058,0.0061,0.005,0.0043,0.0049,0.0061,0.007,0.0,0.0073,0.0071,0.0062,0.0062,0.0072,0.0086,0.0106,0.0117,0.0128,0.0123,0.0162,0.0126,0.0132,0.011,0.011,0.0117,0.0056,0.0102,0.0105,0.0082,0.0126,
132.3116,0.049,0.0653,0.0669,0.0642,0.0596,0.0526,0.0482,0.0454,0.048,0.0543,0.0574,0.058,0.0551,0.0517,0.0389,0.0326,0.0217,0.0262,0.0344,0.0492,0.0554,0.0566,0.0412,0.063,0.0659,0.0612,0.05,0.0374,0.027,0.0236,0.0216,0.0215,0.0287,0.0366,0.0425,0.0477,0.0559,0.0624,0.0659,0.0694,0.0715,0.0718,0.0743,0.0751,0.0636,0.0463,0.0359,0.0274,0.026,0.0185,0.0185,0.0188,0.0251,0.0222,0.0203,0.0243,0.0328,0.0358,0.0348,0.0434,0.0525,0.0527,0.0464,0.0465,0.0495,0.0544,0.0615,0.0675,0.0693,0.07,0.0704,0.0692,0.0669,0.0635,0.0598,0.0556,0.0455,0.0304,0.0244,0.0215,0.019,0.0162,0.0115,0.0086,0.0083,0.0063,0.0075,0.0074,0.0071,0.0081,0.0076,0.0091,0.0114,0.0103,0.0119,0.017,0.0235,0.0259,0.0253,0.0233,0.0227,0.0177,0.0151,0.0152,0.0198,0.0271,0.0321,0.0352,0.0384,0.0404,0.0433,0.0427,0.0427,0.0455,0.0482,0.0494,0.0446,0.0387,0.0374,0.0348,0.0356,0.0361,0.0383,0.0394,0.0361,0.0289,0.0232,0.0204,0.0223,0.0217,0.0212,0.0193,0.0196,0.0199,0.0189,0.0184,0.0164,0.0141,0.0112,0.0088,0.0067,0.0056,0.0048,0.0045,0.0053,0.005,0.004,0.0058,0.0042,0.0034,0.0032,0.0033,0.0029,0.0027,0.0025,0.0022,0.0021,0.0026,0.004,0.0048,0.0042,0.0052,0.0055,0.0053,0.0055,0.0067,0.0071,0.0085,0.0098,0.0091,0.0094,0.0081,0.007,0.0076,0.0071,0.007,0.0078,0.0086,0.0079,0.0081,0.009,0.0098,0.0099,0.0104,0.0115,0.0121,0.0126,0.0142,0.0133,0.0159,0.0142,0.0156,0.015,0.0153,0.0146,0.0139,0.0136,0.0142,0.0119,0.0106,0.0109,0.01,0.0101,0.0103,0.0103,0.0106,0.0106,0.0106,0.0111,0.0112,0.0109,0.0113,0.0122,0.0125,0.0127,0.0124,0.0122,0.0127,0.0126,0.0129,0.0225,0.0111,0.0095,0.009,0.0088,0.0087,0.0093,0.0102,0.0098,0.0095,0.0097,0.0093,0.0109,0.012,0.0129,0.0134,0.0133,0.0138,0.015,0.0167,0.0186,0.0212,0.0223,0.0231,0.0233,0.026,0.024,0.0242,0.0246,0.0235,0.0222,0.0227,0.0225,0.0244,0.0215,0.022,
131.136,0.0458,0.0653,0.0729,0.0736,0.0679,0.0555,0.0493,0.0483,0.0586,0.0683,0.0743,0.0764,0.0729,0.0618,0.0373,0.0307,0.0204,0.0245,0.0324,0.0483,0.0597,0.0619,0.0687,0.0729,0.0772,0.065,0.0481,0.0358,0.0256,0.0222,0.0203,0.0201,0.027,0.0347,0.0404,0.0456,0.0537,0.0601,0.0637,0.0672,0.0694,0.0696,0.0721,0.0728,0.0614,0.044,0.0353,0.0266,0.0246,0.0175,0.0172,0.0176,0.0236,0.021,0.0191,0.0229,0.031,0.034,0.0328,0.0411,0.0501,0.0504,0.0444,0.0441,0.0473,0.0521,0.059,0.0649,0.067,0.0676,0.0682,0.0669,0.0647,0.061,0.0575,0.0535,0.0438,0.029,0.0231,0.0203,0.018,0.0154,0.0109,0.0082,0.008,0.0059,0.0069,0.0069,0.0068,0.0075,0.0072,0.0086,0.0107,0.0097,0.0113,0.0162,0.0224,0.0249,0.0243,0.0224,0.0217,0.017,0.0147,0.0146,0.019,0.0261,0.031,0.034,0.037,0.039,0.0418,0.041,0.0413,0.0436,0.0465,0.0474,0.0431,0.0375,0.0359,0.0336,0.0346,0.0352,0.0374,0.0382,0.0352,0.0282,0.0211,0.0205,0.0219,0.0213,0.021,0.0191,0.0194,0.0197,0.0187,0.0182,0.0166,0.0143,0.0115,0.0091,0.0072,0.0059,0.0053,0.0047,0.0051,0.0052,0.0043,0.0046,0.0041,0.0033,0.0032,0.0031,0.0031,0.0028,0.003,0.0028,0.0029,0.0032,0.0046,0.0057,0.0049,0.0055,0.0061,0.0051,0.0051,0.0064,0.0076,0.0086,0.01,0.0096,0.0097,0.0087,0.0072,0.0077,0.0076,0.0074,0.0082,0.009,0.0087,0.0076,0.009,0.0101,0.0095,0.0104,0.0112,0.012,0.0128,0.0144,0.0132,0.0156,0.0142,0.0146,0.015,0.0152,0.0146,0.014,0.014,0.0157,0.0126,0.0106,0.0112,0.0102,0.0105,0.01,0.0105,0.0104,0.011,0.0106,0.0117,0.0118,0.0114,0.0116,0.0125,0.0121,0.0142,0.0123,0.0129,0.0126,0.0125,0.0119,0.0165,0.0115,0.0101,0.0094,0.0089,0.0089,0.0089,0.01,0.0102,0.0098,0.0095,0.0098,0.0102,0.0116,0.0189,0.0129,0.0132,0.0132,0.0159,0.0158,0.0186,0.0207,0.0214,0.0212,0.0223,0.023,0.0222,0.0221,0.0236,0.021,0.022,0.0204,0.0209,0.0233,0.0197,0.0192,
131.1056,0.0428,0.0598,0.0618,0.0594,0.055,0.0482,0.0438,0.041,0.0447,0.0503,0.0535,0.0541,0.0514,0.0483,0.0354,0.0289,0.019,0.0229,0.0306,0.0454,0.052,0.0533,0.0377,0.0599,0.0629,0.0584,0.0463,0.0342,0.0243,0.0212,0.0192,0.0191,0.0258,0.0333,0.0388,0.044,0.0519,0.0584,0.062,0.0655,0.0677,0.068,0.0705,0.0711,0.0598,0.0428,0.0336,0.0253,0.0237,0.0165,0.0164,0.0168,0.0226,0.0201,0.0182,0.0219,0.0301,0.0332,0.032,0.0403,0.0491,0.0495,0.0434,0.0434,0.0464,0.0513,0.0581,0.064,0.066,0.0668,0.0673,0.0661,0.0638,0.0602,0.0567,0.0527,0.043,0.0284,0.0223,0.0198,0.0172,0.0147,0.0103,0.0076,0.0073,0.0056,0.0066,0.0064,0.0063,0.0071,0.0067,0.0083,0.0102,0.0093,0.0108,0.0156,0.0217,0.0242,0.0236,0.0217,0.0212,0.0165,0.0139,0.014,0.0183,0.0255,0.0304,0.0336,0.0366,0.0387,0.0414,0.0408,0.0411,0.0434,0.046,0.0472,0.0427,0.0372,0.0358,0.0334,0.0343,0.0345,0.0368,0.0379,0.0347,0.028,0.0221,0.0207,0.0219,0.0207,0.0204,0.0184,0.0189,0.0191,0.0183,0.0178,0.0161,0.0137,0.011,0.0087,0.0069,0.0055,0.0044,0.004,0.0044,0.0044,0.0036,0.0033,0.0033,0.0028,0.0026,0.0027,0.0026,0.0025,0.0025,0.0024,0.0024,0.0028,0.004,0.0048,0.0043,0.0052,0.0053,0.0053,0.0057,0.0065,0.007,0.0082,0.0096,0.0091,0.0093,0.0081,0.0071,0.0076,0.0072,0.007,0.0078,0.0086,0.0077,0.0072,0.0093,0.0101,0.0097,0.0103,0.0114,0.0119,0.0125,0.0139,0.0131,0.0155,0.0139,0.0155,0.0145,0.0148,0.0143,0.0127,0.0135,0.0141,0.0119,0.0103,0.0104,0.01,0.01,0.0099,0.0103,0.0104,0.0106,0.0107,0.0111,0.0113,0.0113,0.0114,0.012,0.0115,0.0141,0.0119,0.0122,0.0123,0.0113,0.0125,0.0156,0.0109,0.0092,0.0085,0.0083,0.0081,0.0086,0.0092,0.0095,0.0087,0.009,0.0082,0.0099,0.011,0.0155,0.0121,0.0124,0.0134,0.0144,0.0149,0.0175,0.0195,0.0206,0.0211,0.0222,0.0233,0.0216,0.0222,0.0239,0.0214,0.0214,0.0207,0.0205,0.0249,0.0203,0.0199,
52.4518,0.0528,0.0861,0.1165,0.1156,0.0881,0.0612,0.0511,0.0489,0.0604,0.0807,0.0981,0.1027,0.0916,0.0628,0.0337,0.0271,0.0177,0.0212,0.0274,0.0411,0.0516,0.0541,0.011,0.0849,0.1012,0.0622,0.0369,0.027,0.02,0.0173,0.0158,0.0155,0.02,0.0248,0.0281,0.0312,0.0369,0.0418,0.047,0.0547,0.057,0.0577,0.0678,0.0631,0.0471,0.0357,0.0262,0.0169,0.0158,0.0114,0.0113,0.0113,0.0145,0.0128,0.0118,0.0136,0.0176,0.0188,0.0182,0.0221,0.0267,0.0266,0.0229,0.0227,0.0239,0.0263,0.0324,0.0466,0.0546,0.0554,0.0535,0.0473,0.0403,0.0339,0.029,0.0257,0.0209,0.0144,0.012,0.0105,0.0095,0.0084,0.0062,0.0049,0.0047,0.0037,0.004,0.0043,0.004,0.0045,0.0044,0.0053,0.0063,0.0057,0.0065,0.0086,0.0108,0.0116,0.0112,0.0105,0.0102,0.0084,0.0073,0.0075,0.0091,0.0117,0.0137,0.015,0.0165,0.0181,0.0194,0.018,0.017,0.0182,0.0209,0.0224,0.0187,0.0144,0.0137,0.0129,0.0131,0.0132,0.0138,0.0142,0.0133,0.0107,0.0089,0.0083,0.0097,0.0097,0.0101,0.0094,0.0088,0.0085,0.008,0.0077,0.0071,0.0062,0.0052,0.0043,0.0038,0.0036,0.0036,0.0042,0.0049,0.0046,0.005,0.009,0.005,0.0045,0.0043,0.0044,0.0036,0.0028,0.0023,0.0017,0.0017,0.0018,0.0025,0.0028,0.0025,0.0029,0.0031,0.003,0.0031,0.0035,0.0038,0.0042,0.0045,0.0041,0.0043,0.0039,0.0036,0.0037,0.0036,0.0036,0.0039,0.0043,0.0039,0.0039,0.0051,0.0045,0.0051,0.0046,0.005,0.005,0.0053,0.0056,0.0053,0.006,0.0059,0.0059,0.0057,0.0057,0.0054,0.0053,0.005,0.0068,0.0046,0.004,0.0043,0.0043,0.0044,0.0042,0.0043,0.004,0.0041,0.0042,0.0044,0.0042,0.004,0.0045,0.0069,0.0048,0.0058,0.0048,0.005,0.005,0.0048,0.0055,0.0154,0.0057,0.0055,0.0056,0.0064,0.0065,0.0075,0.0081,0.0086,0.0087,0.0085,0.0082,0.0093,0.0103,0.0,0.0104,0.0095,0.0083,0.009,0.0101,0.012,0.0156,0.0179,0.0187,0.0251,0.0203,0.0189,0.019,0.0186,0.0176,0.0169,0.0162,0.0152,0.0162,0.0131,0.0128,
52.49,0.0526,0.0862,0.1178,0.1208,0.0884,0.0613,0.0512,0.0491,0.0618,0.0818,0.106,0.1204,0.1003,0.0629,0.0335,0.0269,0.0177,0.0212,0.0274,0.0411,0.0517,0.0542,0.0687,0.0852,0.103,0.0621,0.0369,0.0273,0.0199,0.0173,0.0158,0.0155,0.0199,0.0248,0.0279,0.0312,0.0368,0.0416,0.0468,0.0546,0.0567,0.0574,0.0675,0.0629,0.047,0.036,0.0264,0.017,0.0157,0.0115,0.0113,0.0115,0.0145,0.0128,0.0118,0.0136,0.0175,0.0188,0.0181,0.0221,0.0268,0.0267,0.0229,0.0226,0.024,0.0264,0.0325,0.0466,0.0544,0.0551,0.0532,0.0471,0.0402,0.0338,0.029,0.0255,0.0209,0.0145,0.0121,0.0106,0.0096,0.0086,0.0063,0.005,0.0047,0.0037,0.0043,0.0043,0.0041,0.0047,0.0045,0.0053,0.0065,0.0059,0.0066,0.0086,0.0107,0.0116,0.0112,0.0107,0.0104,0.0085,0.0077,0.0074,0.0093,0.0118,0.0139,0.015,0.0167,0.018,0.0194,0.0181,0.0171,0.0182,0.0208,0.0224,0.0188,0.0144,0.0139,0.013,0.0132,0.0133,0.014,0.0142,0.0133,0.0108,0.0088,0.0085,0.0098,0.0101,0.0103,0.0094,0.0091,0.0085,0.0083,0.008,0.0072,0.0063,0.0053,0.0044,0.0039,0.0037,0.0042,0.0043,0.0052,0.0048,0.0052,0.0097,0.0055,0.0049,0.0048,0.0044,0.0037,0.003,0.0025,0.0018,0.0018,0.0019,0.0025,0.0029,0.0028,0.0031,0.0035,0.0031,0.0033,0.0037,0.004,0.0043,0.0049,0.0047,0.0045,0.0041,0.0037,0.0041,0.0038,0.0038,0.004,0.0044,0.0041,0.0045,0.01,0.0051,0.0048,0.0052,0.0053,0.0054,0.0054,0.006,0.0056,0.0062,0.0054,0.0061,0.0049,0.0047,0.0051,0.0053,0.005,0.0062,0.0048,0.0045,0.0047,0.0046,0.0045,0.0045,0.0041,0.0044,0.0044,0.0043,0.0049,0.0054,0.0043,0.0048,0.0047,0.0048,0.0066,0.0052,0.0051,0.005,0.0052,0.0052,0.0191,0.0062,0.0058,0.0055,0.0068,0.0068,0.0071,0.0078,0.0091,0.0085,0.0094,0.008,0.0103,0.011,0.0165,0.0103,0.01,0.0101,0.0099,0.0109,0.0131,0.0162,0.0183,0.0195,0.0196,0.021,0.0196,0.0195,0.0187,0.0186,0.0176,0.0167,0.0156,0.0166,0.0139,0.0144,
52.4892,0.0515,0.0845,0.1154,0.1184,0.0864,0.0598,0.0499,0.0477,0.0598,0.0799,0.1037,0.1181,0.0981,0.0614,0.0327,0.0263,0.0172,0.0205,0.0266,0.04,0.0503,0.0529,0.0667,0.0834,0.101,0.0609,0.0358,0.0265,0.0193,0.0167,0.0153,0.015,0.0193,0.024,0.0271,0.0302,0.0357,0.0405,0.0456,0.0534,0.0556,0.0563,0.0664,0.0617,0.0461,0.0349,0.0255,0.0162,0.0152,0.0109,0.0109,0.0109,0.0139,0.0123,0.0111,0.013,0.017,0.0181,0.0174,0.0211,0.0258,0.0256,0.022,0.0218,0.023,0.0254,0.0314,0.0455,0.0532,0.0541,0.0521,0.0461,0.0391,0.0328,0.028,0.0246,0.02,0.0137,0.0115,0.0101,0.0092,0.0081,0.006,0.0048,0.0046,0.0035,0.0042,0.0041,0.0039,0.0044,0.0042,0.005,0.0061,0.0054,0.0063,0.0082,0.0103,0.0109,0.0105,0.0101,0.0099,0.0081,0.0069,0.0072,0.0088,0.0113,0.0132,0.0145,0.0159,0.0174,0.0187,0.0173,0.0164,0.0174,0.0201,0.0217,0.018,0.0138,0.0131,0.0123,0.0124,0.0126,0.0132,0.0136,0.0127,0.0103,0.0086,0.0079,0.0093,0.0093,0.0097,0.009,0.0084,0.008,0.0075,0.0074,0.0068,0.006,0.0049,0.0042,0.0037,0.0036,0.0042,0.0043,0.0052,0.0044,0.0053,0.0099,0.0055,0.0051,0.0045,0.0048,0.004,0.0029,0.0023,0.0018,0.0017,0.0018,0.0026,0.0027,0.0025,0.0029,0.0033,0.0029,0.0031,0.0034,0.0037,0.004,0.0043,0.0039,0.0039,0.0039,0.0036,0.0038,0.0036,0.0034,0.0037,0.0039,0.0032,0.0037,0.0059,0.0043,0.0047,0.0046,0.0048,0.0048,0.005,0.0054,0.0051,0.0056,0.0056,0.0055,0.0055,0.0053,0.0053,0.0051,0.005,0.0055,0.0045,0.0042,0.004,0.0041,0.0042,0.0039,0.0042,0.0041,0.0042,0.004,0.0043,0.0048,0.0041,0.0043,0.0046,0.0046,0.0049,0.0047,0.0044,0.005,0.005,0.005,0.015,0.0058,0.005,0.0055,0.0058,0.0066,0.0072,0.0077,0.0084,0.0082,0.008,0.0077,0.009,0.0102,0.0137,0.0091,0.0093,0.009,0.0082,0.0099,0.0123,0.0153,0.0176,0.0183,0.0189,0.0201,0.0189,0.0183,0.0186,0.0175,0.0162,0.0157,0.0154,0.0176,0.0129,0.0101,
52.4884,0.0525,0.0863,0.1178,0.1208,0.0883,0.0613,0.0512,0.0491,0.0611,0.0818,0.1059,0.1204,0.1001,0.0628,0.0335,0.0269,0.0177,0.0211,0.0273,0.0411,0.0516,0.0542,0.0689,0.0852,0.103,0.0622,0.0368,0.0272,0.0198,0.0173,0.0158,0.0154,0.0199,0.0247,0.028,0.0311,0.0367,0.0417,0.0467,0.0545,0.0566,0.0574,0.0675,0.0629,0.047,0.036,0.0259,0.0169,0.0153,0.0114,0.0112,0.0114,0.0145,0.0128,0.0117,0.0136,0.0176,0.0188,0.018,0.0221,0.0268,0.0266,0.0229,0.0227,0.024,0.0263,0.0324,0.0465,0.0543,0.0551,0.0531,0.0472,0.04,0.0337,0.029,0.0254,0.0207,0.0143,0.012,0.0105,0.0096,0.0085,0.0062,0.005,0.0047,0.0036,0.0043,0.0043,0.0041,0.0046,0.0044,0.0053,0.0064,0.0058,0.0066,0.0087,0.0107,0.0115,0.0112,0.0106,0.0104,0.0084,0.0078,0.0075,0.0091,0.0119,0.0137,0.0151,0.0165,0.018,0.0193,0.018,0.017,0.018,0.0208,0.0224,0.0186,0.0145,0.0138,0.0129,0.0131,0.0134,0.0139,0.0144,0.0133,0.0108,0.0089,0.0084,0.0097,0.0097,0.0102,0.0095,0.0088,0.0085,0.0079,0.0078,0.007,0.0061,0.0053,0.0045,0.0038,0.0037,0.0039,0.0039,0.005,0.0047,0.0052,0.009,0.005,0.0048,0.0045,0.0046,0.0037,0.0029,0.0025,0.0018,0.0016,0.002,0.0026,0.0029,0.0028,0.0031,0.0032,0.0032,0.0032,0.0034,0.0037,0.0042,0.0044,0.0044,0.0046,0.0041,0.0035,0.0038,0.0036,0.0035,0.0036,0.0044,0.0041,0.004,0.0072,0.0051,0.0047,0.0048,0.0054,0.0053,0.0051,0.0059,0.0059,0.0061,0.0062,0.0058,0.0057,0.0057,0.0055,0.0054,0.0051,0.0051,0.0046,0.0038,0.0046,0.0033,0.0042,0.0027,0.0038,0.0041,0.0043,0.004,0.0043,0.0049,0.0045,0.0051,0.0051,0.0047,0.0066,0.005,0.005,0.0052,0.0054,0.0055,0.0156,0.0062,0.0057,0.006,0.0061,0.0067,0.0076,0.0081,0.0086,0.0087,0.0089,0.0084,0.0093,0.0113,0.0143,0.0105,0.0098,0.0085,0.0097,0.0072,0.0121,0.0166,0.0178,0.0183,0.0202,0.0196,0.0186,0.0184,0.0174,0.0178,0.0175,0.0167,0.0152,0.0174,0.0132,0.0132,
52.4862,0.0526,0.086,0.1171,0.12,0.0878,0.0611,0.0511,0.049,0.0608,0.0814,0.1052,0.1196,0.0994,0.0626,0.0335,0.0269,0.0176,0.0211,0.0272,0.041,0.0515,0.0541,0.0684,0.0848,0.1023,0.062,0.0367,0.0271,0.0198,0.0171,0.0157,0.0154,0.0198,0.0247,0.0278,0.031,0.0367,0.0415,0.0467,0.0544,0.0566,0.0573,0.0674,0.0628,0.047,0.0357,0.0261,0.0167,0.0157,0.0114,0.0112,0.0113,0.0144,0.0128,0.0117,0.0136,0.0175,0.0187,0.018,0.022,0.0267,0.0264,0.0227,0.0227,0.0239,0.0262,0.0323,0.0465,0.0543,0.0551,0.0531,0.0471,0.04,0.0336,0.0288,0.0252,0.0208,0.0143,0.012,0.0105,0.0096,0.0085,0.0062,0.005,0.0048,0.0036,0.0042,0.0043,0.004,0.0045,0.0044,0.0053,0.0063,0.0057,0.0066,0.0086,0.0107,0.0115,0.0112,0.0106,0.0102,0.0085,0.0073,0.0075,0.0091,0.0117,0.0137,0.015,0.0165,0.0179,0.0193,0.0179,0.017,0.018,0.0207,0.0224,0.0186,0.0143,0.0135,0.0127,0.0127,0.0132,0.0138,0.0142,0.0132,0.0107,0.0089,0.0083,0.0096,0.0097,0.01,0.0094,0.0088,0.0085,0.008,0.0077,0.007,0.0062,0.0052,0.0044,0.0038,0.0036,0.0037,0.0041,0.0049,0.0044,0.0049,0.0089,0.0051,0.0047,0.0044,0.0044,0.0036,0.0027,0.0021,0.0018,0.0016,0.0019,0.0022,0.0028,0.0026,0.003,0.0033,0.003,0.0031,0.0035,0.0037,0.0042,0.0045,0.0042,0.0044,0.004,0.0036,0.0033,0.0036,0.0037,0.0039,0.0042,0.0042,0.004,0.0065,0.0047,0.0047,0.0048,0.005,0.0051,0.0053,0.0055,0.0055,0.006,0.0056,0.0059,0.0057,0.0057,0.0055,0.0053,0.0051,0.0047,0.0047,0.0046,0.004,0.0045,0.0043,0.0043,0.0041,0.0043,0.0043,0.0043,0.0044,0.0046,0.005,0.0044,0.0047,0.0048,0.0054,0.0049,0.0051,0.0055,0.0054,0.0057,0.016,0.0059,0.0055,0.0056,0.0051,0.0064,0.007,0.0079,0.0083,0.0088,0.0063,0.0077,0.0094,0.0104,0.0121,0.0096,0.0093,0.0092,0.0094,0.0101,0.0125,0.0159,0.0178,0.0187,0.0191,0.0198,0.0186,0.0185,0.0197,0.0176,0.0172,0.0148,0.0151,0.0164,0.0128,0.0127,
54.5756,0.0495,0.0818,0.1136,0.1161,0.0831,0.0575,0.0481,0.046,0.0562,0.0783,0.1029,0.1187,0.0964,0.0587,0.0307,0.0247,0.0154,0.0195,0.025,0.0383,0.0481,0.0506,0.066,0.0835,0.1026,0.0584,0.0336,0.0247,0.0178,0.0153,0.0139,0.0136,0.0177,0.0221,0.0252,0.0282,0.0334,0.0378,0.0433,0.0514,0.0535,0.0544,0.0657,0.0602,0.0431,0.0342,0.0234,0.0147,0.0143,0.0102,0.0101,0.0098,0.0128,0.0116,0.0111,0.0123,0.0163,0.0171,0.0165,0.0197,0.0247,0.0246,0.0211,0.0205,0.022,0.0244,0.0304,0.046,0.0551,0.0561,0.0536,0.047,0.0391,0.032,0.0272,0.0244,0.0199,0.0129,0.0109,0.0097,0.0083,0.0074,0.0052,0.0047,0.0044,0.0037,0.0037,0.0035,0.0039,0.0039,0.0038,0.0046,0.0056,0.0051,0.0059,0.0074,0.0096,0.0106,0.01,0.0094,0.0089,0.0073,0.0068,0.0065,0.0085,0.0103,0.0125,0.0134,0.0153,0.017,0.0186,0.0167,0.0161,0.0169,0.0199,0.0214,0.0178,0.0132,0.0123,0.0119,0.0119,0.0118,0.0129,0.0132,0.0124,0.0102,0.0079,0.007,0.0087,0.009,0.0097,0.0087,0.0084,0.0079,0.0074,0.0071,0.0062,0.0052,0.0044,0.004,0.0035,0.0036,0.004,0.0047,0.0055,0.0055,0.0052,0.0109,0.006,0.0054,0.0052,0.0051,0.0043,0.0036,0.0022,0.0021,0.0017,0.0015,0.002,0.0021,0.0026,0.0025,0.002,0.0024,0.003,0.0029,0.0033,0.0034,0.0042,0.0042,0.0045,0.0032,0.0033,0.0026,0.0034,0.0033,0.0033,0.0034,0.0044,0.003,0.0058,0.0044,0.0037,0.0035,0.0039,0.0051,0.0045,0.0045,0.0049,0.0058,0.0051,0.0058,0.0051,0.005,0.004,0.0043,0.0044,0.0057,0.0041,0.0026,0.0035,0.0037,0.0035,0.0044,0.0038,0.0046,0.0038,0.0038,0.0042,0.0038,0.006,0.0047,0.0041,0.003,0.0046,0.0035,0.0047,0.0038,0.0059,0.0042,0.0082,0.0065,0.0055,0.0056,0.0052,0.005,0.0059,0.0074,0.0075,0.0069,0.0106,0.0085,0.0087,0.009,0.0093,0.0087,0.0064,0.0066,0.0095,0.0084,0.011,0.0123,0.0179,0.0177,0.0178,0.0156,0.019,0.02,0.0212,0.0164,0.013,0.0162,0.0152,0.0149,0.0127,0.0131,
54.5887,0.0495,0.0812,0.1081,0.1064,0.082,0.0575,0.048,0.0458,0.0575,0.0757,0.091,0.0961,0.0856,0.0584,0.0308,0.0249,0.016,0.0195,0.0252,0.0382,0.0479,0.0504,0.0211,0.0822,0.0973,0.0582,0.0336,0.0244,0.0178,0.0154,0.014,0.0137,0.0178,0.0223,0.0251,0.0281,0.0335,0.038,0.0432,0.0514,0.0537,0.0545,0.0657,0.0605,0.0436,0.0332,0.0226,0.0147,0.0146,0.0103,0.0103,0.0103,0.0128,0.0111,0.0103,0.0123,0.0163,0.0173,0.0165,0.0203,0.0246,0.0245,0.0209,0.0207,0.022,0.0242,0.0307,0.0464,0.055,0.0561,0.0538,0.0471,0.039,0.0323,0.0272,0.0237,0.0193,0.0134,0.0107,0.0096,0.0087,0.0077,0.0056,0.0046,0.0043,0.0031,0.0037,0.0038,0.0037,0.0041,0.0039,0.0053,0.0057,0.0052,0.0058,0.0078,0.0095,0.0106,0.0101,0.0094,0.0093,0.0076,0.0069,0.0067,0.0082,0.0109,0.0126,0.0139,0.0152,0.0172,0.0186,0.0171,0.0159,0.0176,0.0201,0.0215,0.0174,0.0133,0.0126,0.0119,0.0121,0.0121,0.0126,0.0131,0.0123,0.01,0.008,0.0073,0.0088,0.0086,0.0095,0.0089,0.0084,0.0081,0.0073,0.0068,0.0064,0.0058,0.0047,0.0042,0.0036,0.0037,0.004,0.004,0.0062,0.0056,0.0058,0.0115,0.0061,0.0058,0.0054,0.0055,0.0044,0.0035,0.0024,0.0019,0.0016,0.0019,0.0023,0.0026,0.0022,0.003,0.0028,0.003,0.003,0.0035,0.0033,0.0039,0.0043,0.0041,0.0039,0.0036,0.0033,0.0034,0.0025,0.0028,0.0035,0.0041,0.0031,0.004,0.0053,0.0043,0.0049,0.0042,0.0045,0.0048,0.0045,0.0053,0.0047,0.0057,0.0049,0.0057,0.0051,0.0051,0.0047,0.0051,0.005,0.0043,0.0041,0.0042,0.0039,0.0046,0.0041,0.0036,0.0039,0.0033,0.0021,0.0035,0.0033,0.0026,0.0035,0.0044,0.005,0.0011,0.0008,0.0043,0.0046,0.0043,0.005,0.0052,0.0094,0.006,0.0051,0.005,0.0041,0.0053,0.0057,0.0075,0.0068,0.0077,0.0071,0.0079,0.0087,0.0099,0.0,0.0092,0.008,0.0095,0.0077,0.009,0.0114,0.018,0.018,0.0176,0.0191,0.0202,0.0184,0.0177,0.0168,0.0161,0.0157,0.0151,0.0148,0.0102,0.0123,0.0087,
54.6761,0.0497,0.0823,0.1143,0.1167,0.0835,0.058,0.0483,0.0464,0.0583,0.0785,0.1032,0.1194,0.0969,0.059,0.031,0.0249,0.016,0.0196,0.0253,0.0387,0.0483,0.051,0.0658,0.084,0.1032,0.0588,0.0338,0.0249,0.0179,0.0156,0.014,0.0138,0.0181,0.0223,0.0255,0.0283,0.0335,0.0381,0.0436,0.052,0.054,0.0548,0.0652,0.0609,0.0434,0.0344,0.0238,0.015,0.0146,0.0105,0.0096,0.0107,0.0133,0.0117,0.0109,0.0123,0.0164,0.0179,0.017,0.0209,0.0254,0.0256,0.0212,0.0215,0.022,0.0248,0.0307,0.047,0.0553,0.0565,0.0539,0.0474,0.0395,0.0328,0.0271,0.0239,0.0193,0.0133,0.0108,0.0099,0.0086,0.0076,0.0056,0.0046,0.0043,0.0032,0.004,0.0047,0.0038,0.0045,0.0041,0.005,0.0061,0.0055,0.0059,0.008,0.0095,0.011,0.0103,0.0102,0.0101,0.0078,0.0088,0.0068,0.0084,0.011,0.013,0.0142,0.0157,0.0178,0.0191,0.0174,0.0158,0.0167,0.0176,0.022,0.0178,0.0136,0.0132,0.0119,0.0123,0.0126,0.0129,0.0137,0.0125,0.0101,0.0083,0.0078,0.009,0.0095,0.0101,0.0093,0.0082,0.0083,0.0072,0.0076,0.0071,0.0065,0.0049,0.0044,0.0033,0.0039,0.0041,0.0051,0.006,0.0059,0.0065,0.0121,0.0064,0.0068,0.0058,0.0057,0.0046,0.0041,0.002,0.0028,0.0019,0.0018,0.0025,0.0034,0.0032,0.0029,0.0031,0.0034,0.0035,0.0036,0.0037,0.0044,0.0044,0.0046,0.0039,0.0036,0.0036,0.0042,0.0037,0.0038,0.0032,0.0047,0.0036,0.0046,0.0058,0.0051,0.0033,0.0052,0.006,0.0051,0.0049,0.0057,0.0057,0.0065,0.0043,0.0052,0.0058,0.0056,0.0048,0.0049,0.0054,0.0083,0.0049,0.005,0.0036,0.0038,0.0034,0.0055,0.0036,0.0038,0.0037,0.0045,0.002,0.0067,0.0037,0.0048,0.0038,0.0054,0.002,0.0059,0.0051,0.0062,0.0054,0.0057,0.0192,0.0064,0.0053,0.0065,0.0063,0.0066,0.0068,0.0089,0.0072,0.0086,0.0088,0.0079,0.0063,0.0111,0.0117,0.0118,0.0101,0.0122,0.0055,0.0083,0.0136,0.0145,0.0182,0.0208,0.0185,0.0217,0.0205,0.0193,0.0184,0.0184,0.0164,0.0189,0.0189,0.0116,0.0144,0.0177,
54.6882,0.0499,0.0822,0.1096,0.1074,0.0829,0.0579,0.0485,0.0461,0.0571,0.0764,0.0918,0.096,0.0862,0.0591,0.0311,0.0251,0.0163,0.0197,0.0254,0.0386,0.0484,0.0509,0.0212,0.0832,0.0987,0.0587,0.0341,0.0247,0.018,0.0156,0.0141,0.0139,0.018,0.0225,0.0255,0.0284,0.0338,0.0384,0.0439,0.052,0.0542,0.0552,0.0664,0.0611,0.0439,0.0338,0.0235,0.0148,0.0141,0.0103,0.01,0.0104,0.0133,0.0117,0.0107,0.0124,0.0162,0.0174,0.0167,0.0206,0.025,0.0249,0.0213,0.021,0.0223,0.0248,0.0305,0.0467,0.0555,0.0566,0.0544,0.0476,0.0397,0.0328,0.0276,0.0231,0.0195,0.0132,0.0109,0.0096,0.0086,0.0077,0.0057,0.0046,0.0043,0.0032,0.0037,0.0039,0.0036,0.004,0.004,0.0051,0.0058,0.0052,0.0059,0.0077,0.0099,0.0106,0.0103,0.0097,0.0095,0.0076,0.008,0.0068,0.0084,0.0109,0.0128,0.014,0.0156,0.0174,0.0187,0.0172,0.016,0.0171,0.0198,0.0216,0.0181,0.0134,0.013,0.012,0.0121,0.0122,0.0128,0.0129,0.0123,0.01,0.0082,0.0074,0.0089,0.0103,0.0096,0.0091,0.0083,0.0079,0.0075,0.007,0.0066,0.0057,0.0049,0.0039,0.003,0.0037,0.004,0.0048,0.0057,0.0054,0.0059,0.0111,0.006,0.0058,0.0057,0.0057,0.0044,0.0034,0.0026,0.002,0.0022,0.002,0.0024,0.0026,0.0024,0.0028,0.0037,0.0029,0.0028,0.0035,0.0036,0.0038,0.0043,0.0041,0.0047,0.0037,0.0033,0.0036,0.0033,0.0031,0.0035,0.004,0.0036,0.0039,0.0046,0.004,0.0043,0.0045,0.0047,0.0049,0.0048,0.0048,0.0046,0.0056,0.0049,0.0051,0.0049,0.0053,0.0045,0.0045,0.0047,0.0048,0.0042,0.0038,0.0038,0.0039,0.004,0.0039,0.0036,0.0047,0.0039,0.0037,0.0038,0.0041,0.0043,0.0041,0.0052,0.0046,0.0073,0.0046,0.0048,0.0048,0.0043,0.0048,0.0372,0.0043,0.0054,0.0047,0.0089,0.0057,0.0065,0.0071,0.0076,0.0075,0.008,0.0068,0.0073,0.0095,0.0,0.0093,0.0083,0.0078,0.0087,0.0094,0.0104,0.0122,0.0161,0.0178,0.0174,0.0211,0.0186,0.0091,0.0195,0.0167,0.0138,0.0152,0.0139,0.0194,0.0121,0.0129,
59.6608,0.0481,0.0797,0.1103,0.1124,0.0808,0.0565,0.0471,0.0451,0.0581,0.0762,0.1,0.1153,0.0938,0.0575,0.0299,0.0243,0.0156,0.019,0.0247,0.0377,0.0473,0.0499,0.0631,0.0821,0.1004,0.0572,0.0329,0.0242,0.0176,0.015,0.0137,0.0135,0.0176,0.0221,0.0249,0.0278,0.0331,0.0373,0.0425,0.0504,0.0527,0.0534,0.0645,0.0589,0.0424,0.0323,0.0244,0.0145,0.0138,0.01,0.0102,0.0101,0.013,0.0114,0.0106,0.0124,0.0161,0.017,0.0165,0.02,0.025,0.0245,0.0211,0.0204,0.022,0.0243,0.03,0.0449,0.0452,0.0534,0.0528,0.0463,0.0385,0.0318,0.0266,0.0235,0.0191,0.0133,0.0109,0.0096,0.0089,0.0078,0.0057,0.0051,0.0043,0.0031,0.0036,0.0038,0.0041,0.0043,0.0043,0.0058,0.0056,0.0053,0.0058,0.0077,0.0099,0.0103,0.0103,0.0097,0.0095,0.008,0.0073,0.007,0.0084,0.0112,0.0129,0.0139,0.0159,0.0169,0.0182,0.0165,0.0159,0.0166,0.0199,0.0213,0.0177,0.0132,0.0129,0.012,0.0119,0.0125,0.0129,0.0134,0.0122,0.01,0.0084,0.0078,0.0091,0.0093,0.0095,0.0086,0.0083,0.008,0.0075,0.0068,0.0068,0.0057,0.005,0.0044,0.0036,0.0038,0.005,0.0049,0.0067,0.0054,0.0066,0.0108,0.0064,0.0066,0.0058,0.0057,0.0048,0.0036,0.0022,0.0025,0.0023,0.0022,0.0024,0.0024,0.0026,0.0031,0.0029,0.0026,0.0033,0.0038,0.0043,0.0046,0.0045,0.0048,0.0044,0.0036,0.0037,0.0038,0.004,0.0038,0.0043,0.0044,0.0017,0.0056,0.0014,0.0036,0.0053,0.0047,0.0056,0.0055,0.0055,0.0063,0.0044,0.0054,0.0052,0.0052,0.0052,0.0056,0.0063,0.0056,0.0047,0.0061,0.0048,0.0038,0.0041,0.0042,0.0047,0.004,0.0057,0.0043,0.0035,0.0043,0.0042,0.0031,0.0032,0.0031,0.0061,0.0052,0.0011,0.0052,0.0045,0.0051,0.0062,0.0052,0.0091,0.0045,0.0067,0.0058,0.0066,0.0069,0.0074,0.0096,0.0094,0.0107,0.0095,0.0072,0.0112,0.0109,0.0068,0.0093,0.0123,0.0068,0.0075,0.0093,0.0116,0.013,0.0175,0.0193,0.0208,0.0205,0.0197,0.0191,0.0224,0.019,0.0187,0.0151,0.0164,0.0181,0.0145,0.0124,
59.6768,0.0485,0.0794,0.106,0.104,0.0809,0.0566,0.0473,0.0453,0.057,0.0743,0.0891,0.0938,0.0837,0.0575,0.0303,0.0245,0.0157,0.0192,0.0249,0.0378,0.0473,0.0498,0.0167,0.0816,0.0962,0.0572,0.0334,0.024,0.0176,0.0154,0.0137,0.0135,0.0175,0.0219,0.0248,0.0279,0.0331,0.0375,0.0427,0.0504,0.0527,0.0536,0.0645,0.0594,0.0427,0.0325,0.0222,0.0144,0.0137,0.0101,0.0099,0.0101,0.0129,0.0114,0.0104,0.0122,0.016,0.017,0.0164,0.0203,0.0247,0.0243,0.0208,0.0208,0.0218,0.0241,0.0303,0.0454,0.0541,0.055,0.0529,0.0461,0.0386,0.0317,0.0269,0.0238,0.0192,0.0131,0.0107,0.0094,0.0084,0.0075,0.0055,0.0044,0.0041,0.003,0.0039,0.0037,0.0036,0.0041,0.0039,0.0042,0.0054,0.005,0.0057,0.0077,0.0099,0.0103,0.0102,0.009,0.0092,0.0075,0.0051,0.0066,0.0083,0.0107,0.0126,0.0137,0.0152,0.0168,0.0185,0.0168,0.0158,0.0164,0.0195,0.0214,0.0175,0.0132,0.0129,0.0118,0.0118,0.012,0.0126,0.0132,0.0121,0.0097,0.008,0.0071,0.0088,0.0083,0.0094,0.0086,0.0082,0.0078,0.0075,0.007,0.0066,0.0056,0.0048,0.004,0.0035,0.0036,0.0038,0.0048,0.0053,0.0054,0.0059,0.0112,0.0062,0.0057,0.0054,0.0055,0.0043,0.0032,0.0024,0.002,0.0014,0.0017,0.0024,0.0027,0.0023,0.0027,0.0029,0.0028,0.003,0.0031,0.0034,0.0038,0.0041,0.0032,0.0041,0.0035,0.0035,0.004,0.0028,0.0029,0.0038,0.0034,0.0036,0.0035,0.012,0.0037,0.0048,0.0039,0.0045,0.0048,0.0049,0.0052,0.0046,0.0053,0.0053,0.0052,0.0047,0.0053,0.0048,0.0046,0.0047,0.0074,0.0044,0.004,0.0041,0.0036,0.0035,0.0039,0.0034,0.0039,0.0038,0.0037,0.0038,0.0045,0.0029,0.0016,0.0062,0.0045,0.0088,0.0043,0.0046,0.0045,0.0042,0.0047,0.0349,0.0047,0.0047,0.0042,0.0055,0.0057,0.0066,0.0066,0.0074,0.0079,0.0075,0.0065,0.0088,0.0084,0.0,0.0098,0.0088,0.0086,0.0093,0.0097,0.011,0.0148,0.0168,0.0174,0.0182,0.0234,0.0183,0.0168,0.0153,0.0155,0.0158,0.0145,0.0136,0.0134,0.0119,0.0172,
59.8012,0.0491,0.0804,0.1112,0.1133,0.0814,0.0568,0.0472,0.0454,0.0572,0.0768,0.1008,0.1162,0.0943,0.0579,0.03,0.0244,0.0157,0.0191,0.0249,0.0379,0.0475,0.0502,0.0646,0.0825,0.101,0.0576,0.0332,0.0244,0.0175,0.0154,0.0137,0.0135,0.0176,0.0226,0.0248,0.028,0.0332,0.0373,0.0428,0.0507,0.0529,0.0539,0.0646,0.0593,0.0426,0.0326,0.0229,0.0145,0.0148,0.0103,0.0102,0.0104,0.0127,0.0116,0.0103,0.0121,0.0147,0.0168,0.0167,0.0203,0.0248,0.0249,0.0207,0.0206,0.0216,0.0242,0.0304,0.0458,0.0539,0.0551,0.053,0.0462,0.0392,0.0319,0.0268,0.0238,0.0191,0.0133,0.0108,0.0095,0.0088,0.0081,0.0052,0.0046,0.0044,0.0033,0.0042,0.004,0.0037,0.004,0.0037,0.0042,0.0058,0.0051,0.0058,0.0076,0.0096,0.0107,0.0104,0.0097,0.0093,0.0074,0.0058,0.0065,0.0083,0.0106,0.0123,0.0139,0.0153,0.0172,0.0183,0.017,0.0158,0.0167,0.0199,0.022,0.0177,0.0131,0.0124,0.0124,0.0117,0.0125,0.0129,0.0137,0.0124,0.0101,0.0081,0.0077,0.0088,0.0093,0.0091,0.0094,0.0083,0.0079,0.0072,0.007,0.0068,0.006,0.0047,0.0044,0.0037,0.0035,0.0041,0.005,0.0061,0.0056,0.006,0.0113,0.0058,0.0062,0.0052,0.0063,0.0048,0.0035,0.002,0.0027,0.0015,0.0019,0.002,0.0028,0.0021,0.003,0.0029,0.0034,0.003,0.0033,0.0038,0.0038,0.0038,0.0042,0.0037,0.0038,0.0036,0.003,0.0041,0.0041,0.004,0.0034,0.005,0.0029,0.0035,0.003,0.0074,0.0047,0.0049,0.0045,0.0049,0.0043,0.0043,0.0056,0.005,0.0056,0.0052,0.0053,0.005,0.0052,0.0037,0.0016,0.0033,0.0039,0.0039,0.004,0.0047,0.0041,0.0055,0.0043,0.0043,0.004,0.0031,0.0066,0.0057,0.0053,0.0037,0.0038,0.0066,0.0042,0.0045,0.005,0.0035,0.0054,0.0233,0.007,0.005,0.0067,0.005,0.0052,0.0047,0.0064,0.0083,0.0074,0.0089,0.0073,0.01,0.0084,0.0133,0.0087,0.0102,0.0092,0.0101,0.0094,0.0098,0.0151,0.0183,0.0203,0.0162,0.0197,0.018,0.0176,0.0184,0.0183,0.019,0.0143,0.0164,0.0135,0.0125,0.0108,
59.8174,0.0492,0.081,0.1077,0.1058,0.0819,0.0573,0.0479,0.0457,0.0566,0.0754,0.0901,0.0942,0.0848,0.0583,0.0306,0.0248,0.0158,0.0193,0.0251,0.0383,0.0479,0.0505,0.0195,0.0826,0.0978,0.0579,0.0336,0.0244,0.0178,0.0154,0.0138,0.0137,0.0177,0.0222,0.0252,0.0281,0.0336,0.0381,0.0431,0.051,0.0533,0.0544,0.0654,0.0601,0.0434,0.0331,0.0227,0.0148,0.0146,0.0101,0.0101,0.0102,0.0132,0.0116,0.0106,0.0124,0.0162,0.0173,0.0165,0.0202,0.0249,0.0245,0.0211,0.0211,0.0222,0.0244,0.0307,0.0461,0.0548,0.0557,0.0538,0.0468,0.0389,0.0323,0.0272,0.0238,0.0196,0.0131,0.0109,0.0095,0.0087,0.0075,0.0056,0.0044,0.0044,0.0032,0.0037,0.0038,0.0035,0.0041,0.0039,0.0045,0.0054,0.0051,0.0058,0.0077,0.01,0.0108,0.0103,0.0095,0.0095,0.0077,0.0069,0.0068,0.0083,0.0108,0.0126,0.0138,0.0157,0.0172,0.0184,0.017,0.016,0.0171,0.02,0.0216,0.0178,0.0133,0.0127,0.012,0.0122,0.0122,0.0128,0.0129,0.0123,0.01,0.0084,0.0071,0.0087,0.0096,0.009,0.0089,0.0082,0.0078,0.0073,0.0072,0.0067,0.0058,0.0046,0.0041,0.0034,0.0036,0.0044,0.0049,0.0058,0.0054,0.006,0.0113,0.0063,0.0056,0.0055,0.0056,0.0045,0.0031,0.0026,0.0017,0.0021,0.0019,0.0028,0.0035,0.0024,0.003,0.0033,0.0028,0.003,0.0035,0.0037,0.0039,0.0041,0.004,0.0037,0.0037,0.0031,0.0034,0.0033,0.0032,0.0038,0.0037,0.0028,0.0035,0.0076,0.0036,0.0034,0.0042,0.0043,0.0047,0.0039,0.0046,0.0029,0.0054,0.0052,0.0052,0.0055,0.0056,0.0048,0.0047,0.0046,0.0049,0.0041,0.004,0.0039,0.0039,0.0044,0.0036,0.0041,0.0042,0.0043,0.0038,0.0033,0.0042,0.0035,0.004,0.0046,0.0045,0.0031,0.0042,0.0043,0.0047,0.0047,0.0047,0.0202,0.0057,0.0047,0.0048,0.0056,0.0062,0.0069,0.007,0.0078,0.0082,0.0076,0.0075,0.0081,0.0091,0.0,0.0087,0.0089,0.0061,0.0056,0.0091,0.0112,0.0131,0.0175,0.0182,0.0187,0.0198,0.0187,0.0161,0.0168,0.0163,0.016,0.0164,0.0139,0.0165,0.0132,0.0113,
71.1405,0.0418,0.0693,0.0947,0.0966,0.0703,0.0493,0.0414,0.0396,0.05,0.0664,0.0864,0.0996,0.0811,0.0503,0.0263,0.0213,0.0137,0.0169,0.022,0.0334,0.0417,0.0441,0.0553,0.0714,0.087,0.05,0.0293,0.0217,0.0155,0.0124,0.0124,0.012,0.0157,0.0194,0.0223,0.0246,0.0294,0.0332,0.0376,0.0443,0.0459,0.047,0.0562,0.0519,0.0377,0.0288,0.0218,0.0131,0.0124,0.0091,0.0093,0.0089,0.0118,0.0101,0.0094,0.0111,0.0141,0.0149,0.0143,0.0178,0.0219,0.0222,0.0187,0.0187,0.0197,0.0216,0.0268,0.0394,0.0462,0.0475,0.0451,0.0399,0.0336,0.0279,0.0237,0.0223,0.0172,0.0116,0.0098,0.0084,0.0076,0.0073,0.0051,0.004,0.0035,0.0031,0.0033,0.0039,0.0033,0.004,0.0036,0.0043,0.0056,0.0045,0.0055,0.0074,0.009,0.0096,0.0093,0.0088,0.0082,0.007,0.0063,0.0058,0.0074,0.0095,0.0113,0.0124,0.0131,0.0151,0.0156,0.0151,0.014,0.0152,0.017,0.0188,0.0153,0.0119,0.0111,0.0109,0.0103,0.0111,0.0113,0.0114,0.0107,0.0091,0.0074,0.0067,0.0074,0.0081,0.0079,0.0075,0.0074,0.0074,0.0072,0.0065,0.0055,0.0052,0.0043,0.0043,0.0032,0.0037,0.0042,0.0046,0.005,0.0045,0.0053,0.0104,0.0056,0.0053,0.0052,0.0052,0.004,0.0029,0.0021,0.0024,0.0019,0.0022,0.0024,0.0028,0.0021,0.0028,0.0026,0.003,0.0029,0.0034,0.003,0.0042,0.0037,0.0039,0.0039,0.0039,0.0026,0.0037,0.0029,0.0029,0.0034,0.0038,0.0045,0.0043,0.0065,0.0045,0.0029,0.0043,0.0047,0.0044,0.004,0.0056,0.0051,0.0062,0.0055,0.0049,0.0045,0.005,0.0041,0.0044,0.0051,0.0078,0.0035,0.0044,0.003,0.0036,0.0029,0.0039,0.0035,0.0045,0.0046,0.0033,0.0042,0.0041,0.0036,0.0043,0.0046,0.0038,0.0056,0.0041,0.0043,0.0053,0.0063,0.0025,0.0115,0.0065,0.0033,0.0063,0.0056,0.0064,0.0066,0.0062,0.0081,0.0086,0.007,0.0062,0.0097,0.01,0.0043,0.011,0.0067,0.0065,0.007,0.0081,0.0107,0.0121,0.0153,0.0164,0.0165,0.0162,0.016,0.0192,0.0166,0.015,0.0101,0.0122,0.0144,0.0096,0.0111,0.0111,
71.162,0.0433,0.0706,0.0932,0.0917,0.0713,0.0503,0.0423,0.0406,0.0492,0.0661,0.0794,0.0839,0.0747,0.0514,0.0271,0.022,0.0141,0.0173,0.0224,0.0341,0.0426,0.0449,0.0375,0.0723,0.0856,0.051,0.0301,0.0218,0.0159,0.0138,0.0125,0.0123,0.016,0.02,0.0228,0.0253,0.0303,0.0342,0.0385,0.0453,0.0472,0.0481,0.0575,0.0528,0.0385,0.0293,0.0216,0.0133,0.013,0.0091,0.0096,0.0093,0.0119,0.0105,0.0095,0.0111,0.0146,0.0152,0.0148,0.0185,0.0225,0.0223,0.0191,0.0189,0.0201,0.0221,0.0276,0.0403,0.0476,0.0485,0.0465,0.0407,0.0343,0.0287,0.0245,0.0218,0.0175,0.0117,0.01,0.0087,0.008,0.007,0.0052,0.0041,0.0037,0.0026,0.0035,0.0034,0.0033,0.0037,0.0035,0.0042,0.0053,0.0047,0.0053,0.007,0.0089,0.0096,0.0094,0.0087,0.0086,0.0069,0.0058,0.0061,0.0076,0.0098,0.0116,0.0124,0.0139,0.015,0.0162,0.015,0.0142,0.015,0.0173,0.0188,0.0155,0.0121,0.0115,0.0107,0.0109,0.0109,0.0116,0.012,0.0111,0.0091,0.0077,0.0068,0.008,0.0082,0.0086,0.008,0.0074,0.0072,0.007,0.0063,0.006,0.0051,0.0043,0.0035,0.0033,0.003,0.0033,0.0043,0.0054,0.0048,0.0054,0.0104,0.0059,0.0052,0.005,0.005,0.0041,0.003,0.0022,0.0017,0.0016,0.0016,0.0022,0.0022,0.0024,0.0026,0.003,0.0028,0.0027,0.0032,0.0032,0.0034,0.0039,0.0036,0.0038,0.0035,0.003,0.0029,0.003,0.003,0.0032,0.0036,0.0045,0.0037,0.0068,0.0043,0.0038,0.0043,0.0038,0.0043,0.0046,0.0049,0.0045,0.0053,0.0051,0.0044,0.0048,0.0044,0.0047,0.0044,0.0044,0.0066,0.0036,0.0034,0.0033,0.0038,0.0038,0.0036,0.0035,0.0038,0.0034,0.0034,0.0039,0.0043,0.0031,0.0037,0.004,0.0037,0.0078,0.0041,0.004,0.0037,0.0038,0.0046,0.0162,0.0048,0.0049,0.005,0.0056,0.0051,0.006,0.006,0.0074,0.0067,0.0071,0.0069,0.007,0.0091,0.0083,0.0086,0.0082,0.0062,0.0097,0.0071,0.0095,0.012,0.0134,0.0149,0.0165,0.0178,0.015,0.0141,0.016,0.014,0.0139,0.0128,0.0118,0.0102,0.0106,0.0094,
71.2873,0.0421,0.0695,0.0949,0.0967,0.0704,0.0493,0.0414,0.0398,0.05,0.0666,0.0867,0.0998,0.0812,0.0505,0.0265,0.0215,0.0139,0.0169,0.022,0.0336,0.042,0.0443,0.0557,0.0714,0.0873,0.0501,0.0294,0.0217,0.0156,0.0129,0.0124,0.0121,0.0157,0.0197,0.0225,0.0247,0.0298,0.0331,0.0376,0.0444,0.0465,0.0471,0.0564,0.0518,0.0376,0.0286,0.0211,0.0128,0.013,0.0092,0.0087,0.0092,0.0116,0.0103,0.0091,0.0111,0.0143,0.015,0.0149,0.018,0.0222,0.0223,0.0192,0.0186,0.0197,0.0223,0.0272,0.0395,0.047,0.0477,0.0455,0.0402,0.0336,0.0261,0.0243,0.0213,0.0177,0.0121,0.01,0.0088,0.008,0.0068,0.0051,0.0041,0.004,0.0028,0.0036,0.0035,0.0029,0.0039,0.0041,0.0041,0.0047,0.0047,0.0055,0.007,0.0087,0.0093,0.0094,0.0084,0.0083,0.007,0.0059,0.0061,0.0077,0.0096,0.0111,0.0122,0.0137,0.0149,0.0164,0.0151,0.0142,0.0146,0.0168,0.0184,0.0159,0.0119,0.0114,0.0105,0.0107,0.0108,0.0116,0.0116,0.0106,0.0088,0.0081,0.0069,0.0077,0.0077,0.0085,0.0079,0.0075,0.0072,0.0066,0.006,0.0059,0.005,0.0046,0.0036,0.0035,0.0036,0.0044,0.0045,0.0061,0.005,0.0055,0.0104,0.0057,0.0053,0.005,0.0048,0.004,0.0032,0.0024,0.0021,0.0015,0.0019,0.002,0.0029,0.0025,0.0026,0.0027,0.003,0.0026,0.0031,0.0035,0.0034,0.004,0.0035,0.0042,0.0035,0.0035,0.0024,0.0029,0.0034,0.0046,0.0036,0.0032,0.0041,0.0042,0.0014,0.005,0.004,0.0053,0.0049,0.0045,0.0055,0.0043,0.0052,0.0044,0.0046,0.0055,0.0045,0.0056,0.0048,0.0049,0.0057,0.005,0.0045,0.0043,0.004,0.0033,0.004,0.0041,0.0036,0.0042,0.0037,0.0049,0.0035,0.004,0.0039,0.0044,0.0006,0.0001,0.0046,0.0049,0.0057,0.0053,0.0058,0.0205,0.0051,0.0051,0.0052,0.0058,0.0058,0.0067,0.0073,0.0078,0.0073,0.0075,0.0064,0.0065,0.0097,0.0087,0.0087,0.0098,0.0085,0.0105,0.0089,0.0132,0.0126,0.0146,0.0149,0.0158,0.0129,0.0163,0.0141,0.0181,0.0182,0.0144,0.0123,0.0151,0.0122,0.0121,0.0144,
71.3948,0.0425,0.0697,0.0952,0.0972,0.0704,0.0495,0.0415,0.0399,0.051,0.0665,0.0868,0.1,0.0813,0.0506,0.0264,0.0215,0.0138,0.017,0.0221,0.0335,0.042,0.0444,0.0552,0.0716,0.0876,0.0503,0.0297,0.0216,0.016,0.0134,0.0123,0.012,0.0159,0.0196,0.0225,0.0248,0.0298,0.0336,0.0382,0.0446,0.0466,0.0472,0.0567,0.0518,0.0382,0.0288,0.0216,0.0133,0.013,0.009,0.0095,0.0091,0.0119,0.0102,0.0093,0.011,0.014,0.0153,0.0151,0.0182,0.0219,0.0217,0.0191,0.0186,0.0199,0.0218,0.027,0.0404,0.0472,0.0474,0.0457,0.0398,0.034,0.028,0.0244,0.0213,0.0177,0.012,0.0099,0.0082,0.0078,0.0066,0.0051,0.0039,0.0039,0.0026,0.0037,0.0033,0.0034,0.0038,0.0037,0.0041,0.0047,0.0048,0.0056,0.0068,0.0089,0.0092,0.0092,0.0087,0.0081,0.0071,0.0059,0.0059,0.0076,0.0099,0.0114,0.0126,0.014,0.0148,0.0163,0.0146,0.0146,0.0149,0.0172,0.0184,0.0154,0.0117,0.0114,0.0104,0.0109,0.0109,0.0117,0.0118,0.0103,0.0095,0.0078,0.0068,0.0077,0.0073,0.0085,0.0078,0.0075,0.0068,0.0068,0.006,0.0057,0.0048,0.0043,0.0035,0.003,0.0027,0.0037,0.0042,0.0057,0.0046,0.0058,0.0103,0.0059,0.0047,0.0053,0.0044,0.0043,0.0031,0.0021,0.002,0.0017,0.0014,0.0026,0.0029,0.0026,0.0023,0.0036,0.0002,0.0016,0.003,0.0033,0.0032,0.0037,0.0038,0.004,0.0036,0.0034,0.0027,0.0027,0.0027,0.0032,0.0032,0.0033,0.0029,0.0068,0.0039,0.0033,0.0037,0.0046,0.004,0.0036,0.0046,0.0053,0.0046,0.0055,0.0046,0.0048,0.0042,0.0048,0.0046,0.0036,0.007,0.0039,0.004,0.0041,0.0036,0.0042,0.0045,0.0031,0.0023,0.0031,0.0035,0.004,0.0029,0.0042,0.0041,0.0047,0.0044,0.0044,0.0039,0.005,0.0031,0.0049,0.0041,0.0034,0.0052,0.0063,0.0054,0.0067,0.0046,0.0074,0.0059,0.0081,0.0071,0.006,0.0056,0.0073,0.0069,0.0122,0.0058,0.0077,0.0113,0.0091,0.0065,0.0086,0.0131,0.0162,0.0154,0.0149,0.0149,0.0167,0.0143,0.0178,0.0148,0.0134,0.0115,0.0119,0.0098,0.0121,0.0057,
71.4165,0.0429,0.0697,0.0922,0.0904,0.0706,0.0497,0.0418,0.0399,0.0493,0.0654,0.0777,0.0824,0.0737,0.0508,0.0268,0.0218,0.014,0.0171,0.0222,0.0337,0.0421,0.0444,0.0354,0.0716,0.0846,0.0504,0.0296,0.0217,0.0157,0.0137,0.0123,0.0122,0.0158,0.0198,0.0224,0.0251,0.0299,0.0337,0.0381,0.0449,0.0465,0.0476,0.0567,0.0524,0.0381,0.0289,0.0205,0.0131,0.0125,0.0091,0.0091,0.0093,0.0117,0.0103,0.0094,0.0112,0.0144,0.0154,0.0148,0.0181,0.0221,0.0219,0.0188,0.0186,0.0197,0.0219,0.0272,0.0399,0.0473,0.048,0.0458,0.0401,0.034,0.0282,0.0242,0.021,0.0173,0.0118,0.0098,0.0086,0.0077,0.0068,0.005,0.0041,0.0038,0.0029,0.0035,0.0035,0.0032,0.0037,0.0035,0.0044,0.0051,0.0043,0.0054,0.0069,0.009,0.0096,0.0092,0.0086,0.0084,0.0068,0.0061,0.006,0.0075,0.0097,0.0114,0.0123,0.0137,0.0149,0.0161,0.0148,0.0141,0.0148,0.017,0.0188,0.0154,0.0118,0.0113,0.0106,0.0106,0.0106,0.0114,0.0117,0.0109,0.0089,0.0075,0.0065,0.0081,0.0082,0.0084,0.0078,0.0075,0.007,0.0064,0.0065,0.0058,0.0051,0.0041,0.0037,0.0031,0.0031,0.0035,0.0044,0.0058,0.0049,0.0053,0.0099,0.0057,0.0052,0.0048,0.0048,0.0041,0.003,0.0022,0.0018,0.0014,0.0019,0.0021,0.0028,0.0022,0.0024,0.0023,0.0026,0.0027,0.0032,0.003,0.0034,0.0038,0.0036,0.0033,0.0034,0.0029,0.0027,0.003,0.0028,0.003,0.0038,0.0036,0.0035,0.002,0.0035,0.0038,0.004,0.0045,0.0035,0.0044,0.0048,0.0044,0.005,0.0047,0.0049,0.0047,0.0045,0.0044,0.0047,0.0041,0.0046,0.0039,0.0039,0.0033,0.0039,0.0032,0.0034,0.0033,0.0037,0.0034,0.0037,0.0035,0.0035,0.0033,0.0038,0.0052,0.0044,0.0028,0.0042,0.0035,0.0047,0.004,0.0048,0.0098,0.0046,0.0041,0.0051,0.0056,0.0059,0.0053,0.0054,0.0072,0.0075,0.0071,0.0065,0.0074,0.0088,0.007,0.008,0.0075,0.0064,0.0075,0.0078,0.0086,0.012,0.0146,0.0148,0.0151,0.0145,0.0145,0.0148,0.0155,0.0138,0.0136,0.0124,0.0114,0.0124,0.0098,0.0115,
83.1213,0.0401,0.0647,0.0861,0.0874,0.0656,0.0473,0.0398,0.0382,0.0483,0.0627,0.0791,0.0897,0.0747,0.0486,0.0256,0.0209,0.0132,0.0163,0.0214,0.0327,0.0408,0.0429,0.0531,0.0657,0.0786,0.0475,0.0287,0.0209,0.0151,0.0132,0.0116,0.0114,0.0151,0.019,0.0217,0.0244,0.029,0.0327,0.0363,0.0419,0.0432,0.0438,0.0521,0.0478,0.0354,0.0266,0.0192,0.0129,0.0125,0.0088,0.0088,0.0089,0.0113,0.0102,0.0092,0.0108,0.0141,0.0153,0.0147,0.0181,0.0217,0.0218,0.0186,0.0185,0.0195,0.0219,0.0262,0.0368,0.0428,0.0433,0.0416,0.037,0.0315,0.0273,0.0239,0.0215,0.0174,0.0116,0.0097,0.0085,0.0078,0.0069,0.0048,0.0037,0.0036,0.0029,0.0033,0.0033,0.0031,0.0038,0.0032,0.0046,0.0048,0.0046,0.005,0.0069,0.0086,0.0092,0.009,0.0089,0.0085,0.0066,0.0063,0.0058,0.0075,0.0096,0.0115,0.0125,0.0135,0.0146,0.0157,0.0145,0.0138,0.0147,0.0167,0.0181,0.0149,0.0122,0.0116,0.0107,0.011,0.0109,0.0115,0.0122,0.0109,0.0091,0.0073,0.0066,0.0073,0.008,0.0084,0.0079,0.0072,0.007,0.0065,0.0063,0.0056,0.0049,0.0038,0.0034,0.0031,0.0029,0.0026,0.0042,0.0044,0.0042,0.0045,0.0095,0.0054,0.0045,0.0045,0.0046,0.0033,0.0029,0.0018,0.0018,0.0016,0.0014,0.0019,0.0023,0.0021,0.0024,0.0021,0.0025,0.0024,0.003,0.0034,0.0042,0.0038,0.0034,0.0038,0.004,0.0026,0.0031,0.0024,0.0032,0.0029,0.004,0.0028,0.0042,0.0027,0.0055,0.0031,0.0045,0.0042,0.0044,0.004,0.0048,0.0045,0.0055,0.0039,0.0058,0.0039,0.0041,0.0041,0.0041,0.0045,0.004,0.0032,0.003,0.0033,0.0041,0.0025,0.0037,0.0032,0.0034,0.004,0.0029,0.0035,0.0058,0.0032,0.0038,0.0042,0.0039,0.0025,0.0041,0.0039,0.0047,0.0036,0.0049,0.0021,0.0049,0.0048,0.0065,0.0048,0.0061,0.0056,0.0056,0.0056,0.0057,0.0086,0.0065,0.0068,0.0095,0.0045,0.0101,0.0059,0.0087,0.0058,0.0063,0.009,0.0127,0.0115,0.0135,0.013,0.0128,0.0123,0.013,0.014,0.0121,0.0104,0.0115,0.0094,0.014,0.0093,0.0107,
83.1486,0.0392,0.0629,0.0797,0.0777,0.0633,0.0457,0.0386,0.037,0.0467,0.058,0.0674,0.0709,0.0639,0.0469,0.025,0.0203,0.0131,0.016,0.0208,0.0317,0.0395,0.0415,0.0341,0.0636,0.0738,0.0461,0.028,0.0204,0.0148,0.0129,0.0116,0.0117,0.015,0.0187,0.0214,0.0238,0.0284,0.032,0.0356,0.0409,0.0425,0.0426,0.0505,0.047,0.0351,0.0265,0.0194,0.0127,0.0128,0.0086,0.0087,0.0087,0.0112,0.0099,0.0091,0.0105,0.0138,0.0148,0.0141,0.0176,0.0214,0.0212,0.0182,0.018,0.0191,0.0211,0.0258,0.0359,0.0414,0.042,0.0404,0.0358,0.0309,0.0265,0.0234,0.0208,0.0167,0.0115,0.0095,0.0085,0.0075,0.0066,0.0048,0.0038,0.0037,0.0029,0.0032,0.0032,0.003,0.0035,0.0034,0.0036,0.0049,0.0044,0.005,0.0066,0.0084,0.0093,0.009,0.0084,0.0081,0.0066,0.0057,0.0058,0.0073,0.0095,0.0109,0.0119,0.013,0.014,0.0149,0.0141,0.0135,0.0142,0.0155,0.0107,0.0143,0.0116,0.011,0.0104,0.0105,0.0106,0.0112,0.0114,0.0104,0.008,0.0073,0.0066,0.0076,0.0086,0.0081,0.0076,0.0071,0.0068,0.0055,0.0046,0.0055,0.005,0.0041,0.0024,0.0019,0.003,0.0034,0.0039,0.0048,0.0044,0.0048,0.0091,0.005,0.0048,0.0043,0.0045,0.0036,0.0027,0.002,0.0017,0.0014,0.0015,0.002,0.0024,0.0021,0.0025,0.0021,0.0025,0.0011,0.0028,0.003,0.0032,0.0034,0.0035,0.0032,0.003,0.0027,0.0027,0.0029,0.0029,0.003,0.0031,0.0028,0.0034,0.0049,0.0034,0.0046,0.0036,0.0038,0.0042,0.0041,0.0046,0.0041,0.0047,0.0046,0.0045,0.003,0.0042,0.0042,0.0039,0.0038,0.0041,0.0036,0.0032,0.0034,0.0036,0.0033,0.0035,0.0034,0.0034,0.003,0.0031,0.0035,0.0032,0.0029,0.0033,0.0034,0.0041,0.0043,0.0041,0.0042,0.0032,0.0044,0.0044,0.035,0.0042,0.0041,0.004,0.0052,0.0051,0.0051,0.0058,0.006,0.0061,0.0062,0.0045,0.0063,0.0079,0.0118,0.0076,0.0066,0.0045,0.0056,0.0064,0.0087,0.0101,0.0113,0.0127,0.0123,0.0148,0.0117,0.0117,0.0103,0.0111,0.0108,0.0108,0.0094,0.0109,0.0079,0.0079,
83.3653,0.0402,0.0646,0.0858,0.0872,0.0656,0.0471,0.0398,0.0381,0.0478,0.0626,0.0789,0.0895,0.0746,0.0484,0.0256,0.0207,0.0134,0.0163,0.0214,0.0326,0.0408,0.0428,0.0528,0.0655,0.0786,0.0474,0.0288,0.0211,0.0149,0.0132,0.0117,0.0116,0.0151,0.019,0.022,0.0243,0.029,0.0327,0.0363,0.0417,0.0433,0.0438,0.0513,0.0477,0.0355,0.0266,0.0202,0.013,0.012,0.0089,0.0085,0.0087,0.0117,0.0099,0.0092,0.0108,0.0141,0.015,0.0147,0.0177,0.0222,0.0219,0.0189,0.019,0.02,0.0217,0.0266,0.0367,0.0422,0.043,0.0416,0.037,0.0319,0.0271,0.024,0.0215,0.0175,0.0119,0.0097,0.0084,0.0078,0.0065,0.0051,0.0039,0.004,0.0034,0.0034,0.0033,0.0033,0.0036,0.0028,0.004,0.0048,0.0046,0.0055,0.0067,0.0088,0.0092,0.009,0.0083,0.0084,0.0068,0.006,0.0058,0.0076,0.0096,0.0114,0.0123,0.0136,0.0143,0.014,0.0138,0.0141,0.0149,0.0169,0.0178,0.0153,0.0121,0.0114,0.0107,0.0111,0.0108,0.0118,0.012,0.0111,0.0091,0.0074,0.0065,0.0081,0.0081,0.0084,0.0075,0.0074,0.0068,0.0064,0.0063,0.006,0.0051,0.0044,0.0038,0.0031,0.0029,0.004,0.0042,0.005,0.0045,0.0053,0.0092,0.0049,0.0049,0.0046,0.0047,0.0039,0.0028,0.0023,0.0017,0.0015,0.0018,0.0022,0.0027,0.0024,0.0024,0.0035,0.0026,0.003,0.0028,0.003,0.0034,0.0038,0.0023,0.0038,0.0034,0.0036,0.0039,0.0034,0.0025,0.0032,0.0029,0.0037,0.0038,0.0079,0.0037,0.0041,0.0039,0.0044,0.0041,0.0045,0.004,0.0045,0.0051,0.0052,0.0041,0.0049,0.0041,0.0054,0.0041,0.0041,0.0036,0.005,0.0029,0.0033,0.0033,0.0038,0.0032,0.0033,0.0042,0.0043,0.0033,0.0043,0.0046,0.0053,0.0031,0.0051,0.0037,0.0076,0.003,0.003,0.0046,0.0043,0.0024,0.0469,0.0041,0.0051,0.0037,0.0079,0.0061,0.0055,0.0048,0.0078,0.0073,0.0062,0.0045,0.0073,0.0076,0.0118,0.0094,0.0087,0.0071,0.0061,0.0057,0.0105,0.0105,0.0147,0.0115,0.0145,0.0123,0.0132,0.0118,0.0113,0.012,0.0105,0.0128,0.0121,0.0114,0.0096,0.0065,
83.3934,0.0392,0.0629,0.0794,0.0775,0.0632,0.0457,0.0387,0.0371,0.0459,0.0579,0.0674,0.0707,0.0638,0.047,0.025,0.0204,0.0131,0.0159,0.0208,0.0317,0.0395,0.0415,0.0337,0.0636,0.0736,0.0461,0.0279,0.0204,0.0146,0.0127,0.0117,0.0115,0.0149,0.0187,0.0214,0.0239,0.0285,0.0322,0.0357,0.041,0.0426,0.0432,0.0505,0.047,0.0352,0.0268,0.0193,0.0127,0.0124,0.0087,0.0081,0.0088,0.0111,0.0098,0.009,0.0107,0.0136,0.0147,0.0143,0.0177,0.0215,0.0213,0.0182,0.0181,0.0192,0.0211,0.0259,0.0358,0.0413,0.0419,0.0404,0.0359,0.0309,0.0263,0.0233,0.0207,0.0168,0.0115,0.0095,0.0082,0.0075,0.0066,0.0049,0.0037,0.0037,0.0027,0.0027,0.0032,0.0031,0.0029,0.0031,0.0042,0.0049,0.0044,0.0049,0.0066,0.0085,0.0092,0.009,0.0083,0.0082,0.0066,0.0058,0.0055,0.0071,0.0093,0.0111,0.0119,0.013,0.014,0.0149,0.014,0.0135,0.0141,0.0158,0.0171,0.0145,0.0116,0.011,0.0103,0.0105,0.0106,0.0102,0.0108,0.0104,0.0088,0.0074,0.0062,0.0075,0.0085,0.008,0.0078,0.0069,0.0067,0.0064,0.0061,0.0056,0.0049,0.0041,0.0034,0.0029,0.0023,0.0033,0.0042,0.0048,0.0045,0.0048,0.0092,0.0045,0.0046,0.0043,0.0046,0.0035,0.0027,0.002,0.0016,0.0013,0.0015,0.002,0.0021,0.0021,0.0024,0.003,0.0023,0.0024,0.0028,0.0028,0.0032,0.0034,0.0037,0.0034,0.0029,0.0024,0.0025,0.0026,0.0029,0.0028,0.0031,0.0048,0.0031,0.0061,0.0035,0.0042,0.0036,0.0037,0.0041,0.0041,0.0041,0.0039,0.0047,0.0044,0.0044,0.0043,0.0044,0.004,0.004,0.0039,0.0035,0.0034,0.0031,0.003,0.0033,0.0035,0.0033,0.0037,0.0033,0.0032,0.0035,0.0034,0.0028,0.0033,0.0032,0.0024,0.0034,0.0072,0.0038,0.004,0.0041,0.0038,0.0044,0.0115,0.0043,0.0042,0.004,0.0047,0.0045,0.0044,0.0057,0.0059,0.006,0.0057,0.0056,0.005,0.0076,0.0062,0.007,0.0064,0.0051,0.0073,0.0059,0.0072,0.0104,0.0118,0.0117,0.0031,0.0134,0.0122,0.0122,0.0105,0.0123,0.0107,0.0104,0.0097,0.0083,0.0078,0.0098,
60.1355,0.0474,0.0779,0.1058,0.1086,0.0797,0.0556,0.0464,0.0446,0.0557,0.0744,0.0957,0.1083,0.0907,0.0575,0.0307,0.0246,0.0162,0.0193,0.0252,0.0379,0.0477,0.0502,0.0636,0.0778,0.0934,0.0573,0.0342,0.0253,0.0185,0.0161,0.0147,0.0144,0.0186,0.0231,0.0261,0.0291,0.0343,0.0389,0.0436,0.0505,0.0524,0.0529,0.0615,0.0577,0.0443,0.034,0.0234,0.0156,0.0149,0.0107,0.0104,0.0106,0.0135,0.0122,0.011,0.0127,0.0164,0.0177,0.0169,0.0207,0.0248,0.0249,0.0213,0.0211,0.0224,0.0245,0.03,0.0422,0.0488,0.0495,0.0477,0.0426,0.0363,0.0308,0.0266,0.0235,0.0192,0.0135,0.0111,0.0097,0.0088,0.008,0.0058,0.0047,0.0044,0.0036,0.0039,0.0039,0.0038,0.0042,0.0041,0.0049,0.0059,0.0053,0.0061,0.008,0.01,0.0107,0.0106,0.0099,0.0097,0.008,0.0069,0.0072,0.0086,0.0109,0.0128,0.014,0.0154,0.0165,0.0176,0.0165,0.0158,0.0166,0.019,0.0203,0.0171,0.0134,0.0128,0.012,0.0123,0.0124,0.013,0.0136,0.0124,0.0102,0.0081,0.0077,0.0091,0.0095,0.0096,0.0089,0.0084,0.0081,0.0076,0.0074,0.0066,0.006,0.0049,0.0043,0.0037,0.0036,0.0038,0.0045,0.0052,0.0049,0.0054,0.0107,0.0058,0.0054,0.0049,0.0049,0.004,0.0032,0.0024,0.002,0.0017,0.002,0.0025,0.0033,0.0028,0.0031,0.0033,0.003,0.003,0.0036,0.0038,0.004,0.0039,0.0044,0.0042,0.0038,0.0035,0.0038,0.0034,0.0034,0.0038,0.0041,0.0038,0.0039,0.0052,0.0046,0.0042,0.0046,0.005,0.0052,0.0052,0.0058,0.0056,0.006,0.0055,0.0058,0.0057,0.0057,0.0052,0.0053,0.0047,0.0048,0.0046,0.0048,0.0044,0.0044,0.0042,0.0044,0.004,0.0047,0.004,0.0044,0.0046,0.0041,0.0043,0.0045,0.0052,0.0044,0.008,0.0055,0.005,0.0051,0.0052,0.0057,0.0215,0.0064,0.0058,0.0053,0.0061,0.0069,0.0077,0.0079,0.0085,0.0084,0.0083,0.0083,0.0092,0.0104,0.017,0.0094,0.009,0.0095,0.0086,0.0101,0.0117,0.0146,0.0162,0.018,0.0183,0.0182,0.017,0.0169,0.0155,0.0159,0.0155,0.0152,0.0143,0.0154,0.0123,0.0132,
60.1381,0.0483,0.0789,0.1042,0.1027,0.0802,0.0563,0.047,0.0451,0.0547,0.0731,0.0874,0.0918,0.082,0.058,0.0312,0.0251,0.0164,0.0196,0.0255,0.0383,0.0483,0.0506,0.0055,0.0782,0.0919,0.0578,0.0347,0.0254,0.0187,0.0163,0.0148,0.0146,0.0188,0.0234,0.0265,0.0294,0.0347,0.0395,0.0443,0.0511,0.053,0.0536,0.0624,0.0586,0.0449,0.0344,0.0234,0.0156,0.0148,0.0108,0.0107,0.0107,0.0135,0.0121,0.011,0.0128,0.0165,0.0177,0.0171,0.0208,0.0252,0.0251,0.0215,0.0212,0.0225,0.0247,0.0302,0.0427,0.0496,0.0503,0.0486,0.0431,0.0369,0.0311,0.0268,0.0237,0.0193,0.0134,0.0111,0.0098,0.0089,0.0078,0.0057,0.0046,0.0044,0.0034,0.004,0.004,0.0037,0.0042,0.004,0.0049,0.0058,0.0053,0.0061,0.008,0.01,0.0107,0.0105,0.0099,0.0096,0.0078,0.0071,0.0069,0.0086,0.011,0.0129,0.014,0.0153,0.0166,0.0178,0.0167,0.0159,0.0168,0.0191,0.0204,0.0172,0.0135,0.0129,0.0121,0.0123,0.0124,0.013,0.0136,0.0126,0.0101,0.0082,0.0076,0.0091,0.0094,0.0097,0.009,0.0085,0.0081,0.0075,0.0073,0.0068,0.006,0.0049,0.0042,0.0037,0.0036,0.0041,0.0043,0.0053,0.0051,0.0056,0.0104,0.0059,0.0052,0.0051,0.0052,0.0041,0.0032,0.0021,0.0019,0.0017,0.0018,0.0024,0.0029,0.0025,0.0029,0.0032,0.0028,0.003,0.0014,0.003,0.0038,0.0044,0.0042,0.0041,0.0037,0.0034,0.0037,0.0035,0.0035,0.0037,0.0041,0.0038,0.0037,0.0056,0.0046,0.0046,0.0046,0.0049,0.0051,0.0052,0.0055,0.0054,0.0058,0.0056,0.0056,0.0055,0.0055,0.0052,0.0051,0.0049,0.0046,0.0046,0.0042,0.0041,0.0041,0.004,0.0041,0.0043,0.0041,0.0039,0.0036,0.0041,0.0044,0.0043,0.0041,0.006,0.0028,0.0063,0.0045,0.0033,0.0041,0.0049,0.0049,0.0181,0.0054,0.0051,0.0054,0.0055,0.0063,0.0063,0.0073,0.0081,0.0083,0.008,0.0079,0.0087,0.0096,0.0,0.0098,0.0085,0.0085,0.0085,0.0093,0.011,0.0143,0.0158,0.0166,0.0138,0.0178,0.0169,0.0168,0.0162,0.0147,0.0145,0.0136,0.0133,0.0132,0.0115,0.012,
60.1398,0.0453,0.0749,0.1025,0.105,0.0768,0.0532,0.0443,0.0425,0.0532,0.0715,0.0924,0.1049,0.0874,0.0549,0.0291,0.0233,0.0153,0.0184,0.0239,0.0361,0.0455,0.0477,0.0607,0.0749,0.0903,0.0547,0.0324,0.0239,0.0174,0.0151,0.0138,0.0136,0.0176,0.0218,0.0246,0.0274,0.0325,0.0369,0.0415,0.0482,0.0499,0.0505,0.0591,0.0553,0.0423,0.0325,0.0221,0.0145,0.0138,0.0101,0.01,0.01,0.0127,0.0113,0.0104,0.012,0.0154,0.0166,0.0159,0.0195,0.0237,0.0234,0.02,0.0197,0.021,0.0231,0.0284,0.0402,0.0472,0.0476,0.0459,0.0406,0.0345,0.0292,0.0251,0.0223,0.0181,0.0126,0.0104,0.0091,0.0083,0.0072,0.0054,0.0044,0.0042,0.0032,0.0038,0.0037,0.0031,0.0036,0.0038,0.0046,0.0056,0.0051,0.0057,0.0074,0.0094,0.01,0.0098,0.0091,0.0091,0.0073,0.0066,0.0064,0.008,0.0102,0.012,0.013,0.0144,0.0156,0.0168,0.0157,0.0148,0.0156,0.0179,0.0193,0.0162,0.0125,0.012,0.0113,0.0116,0.0115,0.0123,0.0128,0.0117,0.0095,0.0077,0.0071,0.0084,0.0087,0.0091,0.0084,0.008,0.0076,0.0071,0.0068,0.0062,0.0055,0.0047,0.004,0.0033,0.0034,0.0038,0.0039,0.005,0.0048,0.0053,0.0094,0.0055,0.0048,0.0048,0.0047,0.0036,0.0028,0.0022,0.0017,0.0017,0.0013,0.0014,0.002,0.0025,0.0029,0.0029,0.0028,0.003,0.0031,0.0035,0.0037,0.0041,0.0039,0.004,0.0035,0.0034,0.0034,0.0031,0.0032,0.0034,0.0039,0.0041,0.0035,0.0049,0.0043,0.0045,0.0044,0.0048,0.0048,0.0049,0.0052,0.0052,0.0055,0.0052,0.0053,0.0053,0.0054,0.0049,0.0048,0.0052,0.0047,0.0043,0.0043,0.004,0.0041,0.0042,0.0037,0.004,0.004,0.0041,0.0042,0.0041,0.0041,0.0042,0.0041,0.0043,0.0049,0.0075,0.0043,0.0046,0.0048,0.0049,0.0048,0.0227,0.0052,0.0053,0.0047,0.006,0.0058,0.0072,0.0063,0.0081,0.0079,0.0076,0.007,0.0089,0.0094,0.014,0.0096,0.0092,0.0087,0.0078,0.0078,0.011,0.0141,0.0164,0.0167,0.0163,0.0164,0.0167,0.017,0.015,0.0146,0.0148,0.0141,0.0143,0.0155,0.0121,0.0117,
60.1554,0.0482,0.079,0.1074,0.1096,0.0805,0.0563,0.0472,0.0453,0.0566,0.0756,0.0971,0.1098,0.0914,0.0581,0.0309,0.0249,0.0163,0.0197,0.0257,0.0387,0.0485,0.051,0.0645,0.0791,0.0946,0.0577,0.0347,0.0256,0.0187,0.0162,0.0148,0.0145,0.019,0.0235,0.0265,0.0294,0.0348,0.0394,0.0443,0.0511,0.0529,0.0534,0.0623,0.0583,0.0448,0.0346,0.0213,0.0138,0.0149,0.0109,0.0109,0.0107,0.0138,0.0122,0.0112,0.013,0.0168,0.0179,0.0173,0.021,0.0254,0.0252,0.0217,0.0214,0.0227,0.0248,0.0305,0.0428,0.0496,0.0501,0.0484,0.043,0.0369,0.0313,0.027,0.0239,0.0194,0.0135,0.0113,0.01,0.009,0.008,0.006,0.0047,0.0045,0.0033,0.0037,0.0039,0.0037,0.0042,0.0042,0.0049,0.0058,0.0054,0.0062,0.0079,0.0103,0.0108,0.0105,0.0099,0.0098,0.008,0.0076,0.007,0.0086,0.011,0.0129,0.014,0.0156,0.0166,0.0179,0.0168,0.0159,0.0168,0.019,0.0206,0.0171,0.0135,0.0129,0.0121,0.0124,0.0123,0.0132,0.0136,0.0125,0.01,0.0083,0.0076,0.009,0.0091,0.0099,0.009,0.0085,0.0081,0.0078,0.0074,0.0069,0.0061,0.0051,0.0041,0.0036,0.0037,0.0039,0.0046,0.0058,0.0054,0.0058,0.0107,0.0061,0.0057,0.0052,0.0055,0.0043,0.0031,0.0026,0.0019,0.0018,0.002,0.0028,0.0028,0.0027,0.003,0.0035,0.0028,0.0033,0.0027,0.0038,0.004,0.0046,0.0042,0.0044,0.0039,0.0039,0.0034,0.0036,0.0036,0.0037,0.0042,0.0036,0.0041,0.0089,0.0043,0.0047,0.0045,0.0049,0.0051,0.0053,0.0051,0.0055,0.006,0.0057,0.0056,0.0055,0.0057,0.0053,0.0051,0.0052,0.0048,0.0048,0.0043,0.0042,0.0042,0.0044,0.0039,0.0043,0.0044,0.0043,0.004,0.0044,0.0046,0.0047,0.0047,0.0048,0.0047,0.0058,0.0051,0.0052,0.0048,0.0054,0.0057,0.0152,0.0057,0.0058,0.0049,0.0064,0.0062,0.0073,0.0079,0.0085,0.0083,0.0085,0.0076,0.0089,0.0099,0.0131,0.0098,0.0097,0.0074,0.0084,0.0098,0.0118,0.0146,0.016,0.0167,0.0179,0.0179,0.0174,0.0167,0.019,0.0157,0.0144,0.0135,0.0137,0.0158,0.0128,0.0156,
60.1486,0.0484,0.0792,0.1073,0.1094,0.0805,0.0564,0.0473,0.0454,0.0568,0.0758,0.0972,0.1099,0.0913,0.0582,0.031,0.0251,0.0164,0.0198,0.0258,0.0389,0.0487,0.0513,0.0644,0.0795,0.0948,0.0578,0.0347,0.0257,0.0187,0.0163,0.0149,0.0146,0.019,0.0236,0.0265,0.0295,0.0349,0.0395,0.0444,0.0513,0.053,0.0537,0.0624,0.0586,0.0452,0.0354,0.0234,0.0154,0.015,0.011,0.0107,0.0108,0.0138,0.0122,0.0112,0.013,0.0168,0.018,0.0172,0.021,0.0256,0.0254,0.0217,0.0215,0.0227,0.025,0.0305,0.0429,0.0497,0.0503,0.0486,0.0431,0.0369,0.0313,0.027,0.0241,0.0195,0.0136,0.0114,0.0101,0.009,0.0078,0.0059,0.0046,0.0045,0.0035,0.004,0.004,0.0038,0.0042,0.0041,0.0049,0.0059,0.0054,0.0062,0.0081,0.0101,0.0108,0.0107,0.01,0.0097,0.0079,0.0072,0.007,0.0086,0.0111,0.013,0.014,0.0154,0.0167,0.0179,0.0167,0.016,0.0169,0.0191,0.0206,0.0172,0.0136,0.0128,0.0121,0.0124,0.0125,0.0132,0.0136,0.0127,0.0101,0.0084,0.0074,0.0089,0.009,0.0097,0.0089,0.0083,0.008,0.0076,0.0073,0.0069,0.006,0.005,0.0042,0.0037,0.0036,0.0046,0.0041,0.0047,0.0042,0.0047,0.0085,0.0049,0.0044,0.0042,0.0041,0.0035,0.0027,0.0019,0.0018,0.0015,0.0019,0.0026,0.0028,0.0026,0.0029,0.0031,0.0029,0.0031,0.0034,0.0037,0.004,0.0044,0.0044,0.0042,0.004,0.0035,0.0036,0.0033,0.0034,0.0032,0.004,0.0039,0.0038,0.0052,0.0049,0.0044,0.005,0.0048,0.005,0.0052,0.0054,0.0054,0.0058,0.0053,0.0057,0.0057,0.0054,0.0051,0.0051,0.0051,0.0056,0.0045,0.0045,0.0043,0.0042,0.0042,0.0041,0.0043,0.0039,0.004,0.0042,0.0044,0.0042,0.0044,0.0047,0.0055,0.0046,0.0082,0.0052,0.0047,0.005,0.0052,0.0055,0.0166,0.0065,0.0055,0.0052,0.0058,0.0042,0.007,0.0075,0.0081,0.0083,0.0086,0.0084,0.0091,0.01,0.01,0.0093,0.0097,0.0089,0.0095,0.0096,0.0111,0.0142,0.0161,0.0167,0.0162,0.0187,0.0169,0.0168,0.0188,0.0162,0.016,0.0143,0.0139,0.0156,0.013,0.0122,
59.8471,0.0486,0.0794,0.1075,0.1095,0.0805,0.0565,0.0475,0.0455,0.0572,0.0759,0.0971,0.1098,0.0909,0.0581,0.031,0.0251,0.0164,0.0198,0.0257,0.0389,0.0486,0.0512,0.0646,0.0791,0.0941,0.0575,0.0345,0.0257,0.0187,0.0163,0.0148,0.0146,0.0189,0.0235,0.0265,0.0294,0.0348,0.0395,0.0442,0.051,0.0527,0.0534,0.062,0.0583,0.0451,0.0353,0.023,0.0152,0.0151,0.0109,0.0108,0.0108,0.0137,0.0123,0.0112,0.0129,0.0167,0.0179,0.0172,0.021,0.0255,0.0253,0.0216,0.0214,0.0226,0.0249,0.0302,0.0426,0.0494,0.05,0.0483,0.0429,0.0367,0.0312,0.0269,0.0238,0.0194,0.0132,0.0092,0.0003,0.001,0.0075,0.0058,0.0046,0.0045,0.0034,0.004,0.004,0.0038,0.0043,0.0039,0.0052,0.0059,0.0054,0.0061,0.008,0.0099,0.0108,0.0106,0.0101,0.0092,0.0079,0.0071,0.0071,0.0086,0.0111,0.0129,0.014,0.0154,0.0166,0.0178,0.0166,0.0154,0.0168,0.019,0.0205,0.0173,0.0135,0.0128,0.0122,0.0123,0.0124,0.0131,0.0136,0.0126,0.0102,0.0083,0.0076,0.009,0.0093,0.0097,0.0093,0.0086,0.0083,0.0077,0.0074,0.0069,0.0061,0.0051,0.0043,0.0037,0.0038,0.0042,0.0049,0.0059,0.0056,0.006,0.0115,0.0063,0.0058,0.0054,0.0057,0.0045,0.0035,0.0026,0.0021,0.0019,0.0021,0.0027,0.0028,0.0012,0.0031,0.0032,0.0031,0.0032,0.0036,0.0038,0.0042,0.0046,0.0042,0.0043,0.004,0.0036,0.0039,0.0035,0.0036,0.0038,0.004,0.004,0.0044,0.0042,0.0044,0.0055,0.0048,0.0051,0.0052,0.0053,0.0056,0.0053,0.0059,0.0055,0.0058,0.0052,0.005,0.0047,0.0048,0.0046,0.005,0.0043,0.0046,0.0042,0.0045,0.0043,0.0042,0.0044,0.0043,0.004,0.0044,0.0042,0.0043,0.0044,0.0048,0.005,0.0052,0.008,0.0047,0.005,0.0052,0.0052,0.0055,0.0166,0.0054,0.0051,0.0031,0.0036,0.0067,0.0067,0.0079,0.0082,0.0091,0.008,0.0081,0.0089,0.01,0.0186,0.0103,0.0086,0.0085,0.0086,0.0095,0.0114,0.0141,0.0156,0.017,0.0169,0.0185,0.0165,0.0174,0.018,0.0156,0.0147,0.0145,0.0131,0.0173,0.0114,0.0152,
59.4836,0.047,0.0772,0.1051,0.1071,0.0782,0.0548,0.0459,0.0438,0.0551,0.0738,0.0948,0.1072,0.0886,0.0561,0.0298,0.0241,0.0157,0.019,0.0247,0.0374,0.0468,0.0493,0.0623,0.0768,0.0915,0.0555,0.0331,0.0244,0.0178,0.0155,0.0141,0.0139,0.0181,0.0224,0.0253,0.0281,0.0333,0.0378,0.0424,0.0491,0.0508,0.0515,0.0601,0.0563,0.0431,0.0341,0.0221,0.0144,0.0144,0.0104,0.0102,0.0103,0.013,0.0115,0.0104,0.0122,0.0159,0.0169,0.0163,0.0198,0.0243,0.024,0.0205,0.0202,0.0214,0.0236,0.029,0.0411,0.0475,0.0485,0.0469,0.0414,0.0353,0.0296,0.0255,0.0227,0.0184,0.0128,0.0107,0.0093,0.0085,0.0076,0.005,0.0041,0.0042,0.0032,0.0037,0.0038,0.0035,0.0039,0.0039,0.0047,0.0056,0.0051,0.0057,0.0076,0.0096,0.0102,0.01,0.0095,0.0092,0.0075,0.0064,0.0067,0.0081,0.0101,0.0122,0.0133,0.0146,0.0159,0.017,0.0159,0.0151,0.016,0.0182,0.0196,0.0163,0.0128,0.0122,0.0115,0.0117,0.0118,0.0125,0.0127,0.0118,0.0095,0.0079,0.0068,0.0086,0.0085,0.0094,0.0085,0.0081,0.0077,0.0073,0.007,0.0064,0.0058,0.0048,0.004,0.0035,0.0034,0.004,0.0048,0.0055,0.005,0.0053,0.0102,0.0055,0.0052,0.0049,0.005,0.004,0.0031,0.0026,0.0017,0.0015,0.0015,0.0024,0.0028,0.0025,0.0028,0.0032,0.0028,0.0029,0.0032,0.0035,0.0038,0.0042,0.0039,0.0039,0.0036,0.0033,0.0029,0.0032,0.0034,0.0034,0.0039,0.0036,0.0037,0.0066,0.0043,0.0042,0.0046,0.0046,0.0048,0.0048,0.0053,0.0049,0.0055,0.0052,0.0056,0.0049,0.0053,0.0051,0.0048,0.0047,0.0045,0.0043,0.0039,0.0039,0.004,0.0038,0.0039,0.0036,0.0038,0.0039,0.004,0.0038,0.0046,0.0042,0.0042,0.0054,0.004,0.0056,0.0044,0.0042,0.0045,0.0047,0.0048,0.0136,0.0056,0.0047,0.0052,0.0059,0.006,0.0067,0.0072,0.0077,0.0082,0.0074,0.0075,0.0079,0.0092,0.0122,0.0089,0.0086,0.0074,0.0081,0.009,0.0105,0.0143,0.015,0.016,0.0168,0.0159,0.016,0.0154,0.0185,0.0146,0.0139,0.0138,0.0122,0.0158,0.0111,0.0131,
57.3449,0.049,0.0807,0.1098,0.112,0.0819,0.0571,0.0479,0.046,0.0578,0.0772,0.0991,0.112,0.0924,0.0585,0.0309,0.0251,0.0164,0.0199,0.0258,0.0389,0.0487,0.0513,0.0648,0.0799,0.0953,0.0575,0.0344,0.0255,0.0185,0.0161,0.0147,0.0145,0.0188,0.0233,0.0265,0.0292,0.0346,0.0394,0.044,0.0507,0.053,0.0532,0.0623,0.0584,0.0448,0.0351,0.0229,0.0151,0.015,0.0108,0.0109,0.0108,0.0137,0.0121,0.0111,0.0126,0.0165,0.0177,0.0173,0.0208,0.0254,0.0249,0.0215,0.0213,0.0224,0.0245,0.0304,0.0429,0.0497,0.0503,0.0484,0.0428,0.0367,0.0312,0.0267,0.0237,0.0193,0.0134,0.0111,0.0099,0.009,0.0079,0.0059,0.0045,0.0044,0.0035,0.0042,0.004,0.0036,0.0041,0.004,0.0048,0.0061,0.0054,0.006,0.0079,0.0097,0.0108,0.0106,0.01,0.0095,0.0077,0.0069,0.007,0.0087,0.011,0.0129,0.0139,0.0153,0.0165,0.0181,0.0167,0.016,0.0168,0.0191,0.0203,0.0175,0.0134,0.013,0.012,0.0122,0.0123,0.0133,0.0136,0.0126,0.0102,0.0082,0.0072,0.0091,0.0091,0.0101,0.009,0.0087,0.0083,0.0078,0.0074,0.0067,0.006,0.0052,0.0041,0.0038,0.004,0.0041,0.0045,0.0054,0.0055,0.0057,0.0113,0.0062,0.0059,0.0053,0.0055,0.0045,0.0033,0.0025,0.002,0.0017,0.0019,0.0028,0.0033,0.0029,0.003,0.0035,0.003,0.0035,0.0036,0.0036,0.0041,0.0042,0.0048,0.0042,0.0041,0.0038,0.0037,0.0039,0.0035,0.0041,0.0039,0.0043,0.004,0.0044,0.0045,0.0052,0.0046,0.0048,0.0053,0.0055,0.0052,0.0053,0.0055,0.0062,0.0051,0.0057,0.0054,0.0054,0.005,0.005,0.0037,0.0047,0.0048,0.0041,0.0041,0.0043,0.0042,0.0037,0.0042,0.0045,0.0047,0.0042,0.0035,0.0037,0.0045,0.0039,0.0045,0.0066,0.0051,0.0048,0.0058,0.0047,0.0054,0.015,0.0061,0.0055,0.0057,0.0061,0.0058,0.0079,0.006,0.0088,0.0089,0.0089,0.0076,0.0084,0.0095,0.0129,0.0091,0.0086,0.0081,0.0096,0.0094,0.0121,0.0146,0.0153,0.0166,0.0168,0.0157,0.0183,0.017,0.0174,0.0159,0.0149,0.0132,0.0142,0.0186,0.0124,0.0123,
57.3365,0.0495,0.0809,0.1046,0.1022,0.0807,0.0574,0.0483,0.0462,0.0559,0.0739,0.0872,0.0904,0.0815,0.0586,0.0313,0.0255,0.0166,0.0201,0.026,0.0393,0.049,0.0515,0.0189,0.0792,0.0916,0.0578,0.0348,0.0254,0.0188,0.0165,0.0149,0.0147,0.0191,0.0237,0.0267,0.0296,0.035,0.0396,0.0445,0.0513,0.0532,0.0538,0.0627,0.0588,0.0454,0.0356,0.0234,0.0153,0.0151,0.0109,0.0107,0.0109,0.0138,0.0123,0.0112,0.013,0.0168,0.0179,0.0173,0.0211,0.0257,0.0254,0.0217,0.0215,0.0227,0.025,0.0306,0.0432,0.05,0.0507,0.0489,0.0434,0.0372,0.0315,0.0272,0.0245,0.0196,0.0136,0.0112,0.01,0.009,0.0079,0.0059,0.0047,0.0045,0.0034,0.0039,0.0041,0.0038,0.0043,0.0042,0.0049,0.0059,0.0054,0.0061,0.0081,0.01,0.0109,0.0106,0.0101,0.0097,0.008,0.007,0.007,0.0086,0.0112,0.0129,0.0139,0.0155,0.0167,0.018,0.0168,0.016,0.017,0.0192,0.0207,0.0174,0.0137,0.0129,0.0122,0.0124,0.0125,0.0132,0.0137,0.0126,0.0103,0.0084,0.0075,0.0091,0.009,0.0099,0.0092,0.0086,0.0081,0.0076,0.0074,0.0069,0.0061,0.0051,0.0043,0.0038,0.0038,0.0042,0.0047,0.0059,0.0054,0.0058,0.0108,0.006,0.0056,0.0054,0.0055,0.0043,0.0034,0.0024,0.002,0.0018,0.0019,0.0027,0.0029,0.0026,0.003,0.0031,0.0031,0.0031,0.0036,0.0037,0.0041,0.0045,0.0044,0.0042,0.0038,0.0036,0.0037,0.0035,0.0036,0.0039,0.0042,0.0026,0.0042,0.0044,0.0044,0.0047,0.0046,0.0047,0.0051,0.0052,0.0057,0.0053,0.0059,0.0052,0.0056,0.0048,0.0053,0.0054,0.0051,0.0048,0.0058,0.0045,0.0043,0.0042,0.0044,0.0041,0.0043,0.0043,0.0041,0.0039,0.0042,0.0042,0.0045,0.0045,0.0044,0.0039,0.0047,0.0047,0.0046,0.0051,0.0049,0.0048,0.0054,0.0147,0.0059,0.0051,0.0056,0.0063,0.0067,0.0072,0.0079,0.0029,0.0019,0.0081,0.0076,0.0094,0.0099,0.0,0.0103,0.0091,0.0078,0.0086,0.0092,0.0111,0.0176,0.0156,0.016,0.0145,0.0188,0.016,0.017,0.0174,0.0155,0.0142,0.0136,0.0125,0.0142,0.0108,0.0139,
57.2825,0.0493,0.0811,0.1102,0.1123,0.0822,0.0575,0.0481,0.0461,0.0575,0.0768,0.0984,0.1111,0.0923,0.0586,0.0311,0.0252,0.0164,0.0198,0.0258,0.0389,0.0486,0.0511,0.0646,0.0793,0.0949,0.0577,0.0345,0.0256,0.0187,0.0165,0.0148,0.0146,0.0189,0.0235,0.0264,0.0294,0.0348,0.0394,0.0442,0.051,0.053,0.0535,0.0621,0.0584,0.045,0.035,0.0233,0.0156,0.0151,0.0109,0.011,0.0108,0.0138,0.0123,0.0111,0.0129,0.0165,0.018,0.0172,0.0209,0.0254,0.0253,0.0214,0.0214,0.0225,0.0248,0.0303,0.0427,0.0496,0.0502,0.0482,0.0433,0.0374,0.0314,0.027,0.0239,0.0193,0.0136,0.0112,0.01,0.0089,0.0081,0.0059,0.0046,0.0045,0.0036,0.0037,0.004,0.0039,0.0041,0.004,0.005,0.006,0.0055,0.0061,0.0081,0.0103,0.0109,0.0106,0.0102,0.0098,0.0079,0.0067,0.007,0.0086,0.0114,0.013,0.0143,0.0153,0.0169,0.0183,0.0168,0.0159,0.0171,0.0191,0.0207,0.0174,0.0135,0.0131,0.0124,0.0123,0.0126,0.0133,0.0136,0.0128,0.0103,0.0084,0.0077,0.0091,0.0089,0.0099,0.0093,0.0086,0.0085,0.0078,0.0075,0.0067,0.0054,0.0051,0.0042,0.0037,0.0039,0.004,0.0045,0.0057,0.0053,0.0057,0.0111,0.0061,0.006,0.0054,0.0056,0.0047,0.0034,0.0028,0.0019,0.0016,0.0019,0.0026,0.003,0.0028,0.0029,0.0031,0.0029,0.0031,0.0039,0.0035,0.0039,0.0044,0.0047,0.0043,0.004,0.0036,0.0039,0.0036,0.0035,0.0037,0.0044,0.0049,0.0037,0.0061,0.005,0.0047,0.0049,0.0048,0.0053,0.0049,0.0056,0.0055,0.0063,0.0058,0.0061,0.0054,0.0059,0.0054,0.0052,0.0051,0.0048,0.0042,0.0046,0.0038,0.0042,0.0041,0.0046,0.0042,0.0037,0.0041,0.0037,0.0039,0.0067,0.0042,0.0046,0.006,0.0058,0.007,0.0054,0.0047,0.0051,0.0048,0.0057,0.0082,0.0066,0.0054,0.0061,0.0069,0.0067,0.0078,0.0084,0.0084,0.0097,0.0082,0.0071,0.0085,0.0099,0.0156,0.0094,0.0093,0.0094,0.0083,0.0102,0.0124,0.0137,0.0158,0.0161,0.0157,0.0177,0.0165,0.0166,0.014,0.0153,0.013,0.0135,0.0126,0.0138,0.0119,0.0146,
57.274,0.0496,0.0813,0.1061,0.104,0.0816,0.0576,0.0482,0.0459,0.0562,0.0742,0.0885,0.0921,0.0828,0.0586,0.0313,0.0253,0.0165,0.0199,0.0258,0.0389,0.0487,0.0511,0.0186,0.0789,0.0922,0.0578,0.0345,0.0254,0.0187,0.0162,0.0148,0.0144,0.0188,0.0235,0.0265,0.0294,0.0348,0.0395,0.0443,0.0512,0.0531,0.0536,0.0625,0.0588,0.045,0.0349,0.0235,0.0155,0.0149,0.0108,0.0106,0.0108,0.0138,0.0122,0.0112,0.0129,0.0167,0.0179,0.0172,0.0209,0.0254,0.0252,0.0215,0.0214,0.0226,0.0248,0.0304,0.0431,0.05,0.0506,0.0488,0.0433,0.0373,0.0315,0.027,0.0242,0.0196,0.0135,0.0113,0.01,0.0088,0.0079,0.0058,0.0047,0.0044,0.0033,0.004,0.004,0.0037,0.0043,0.0041,0.005,0.0058,0.0053,0.0061,0.0081,0.01,0.0109,0.0106,0.01,0.0097,0.0079,0.0069,0.0073,0.0086,0.0111,0.013,0.014,0.0154,0.0168,0.0181,0.0169,0.016,0.017,0.0193,0.0206,0.0173,0.0136,0.013,0.0121,0.0124,0.0126,0.0132,0.0134,0.0126,0.0102,0.0083,0.0075,0.0092,0.0095,0.0099,0.0092,0.0086,0.0082,0.0078,0.0074,0.0068,0.0059,0.0048,0.0042,0.0037,0.0037,0.0043,0.0048,0.006,0.0055,0.0057,0.0112,0.0062,0.0058,0.0055,0.0054,0.0044,0.0033,0.0023,0.002,0.0016,0.002,0.0027,0.003,0.0026,0.003,0.003,0.0031,0.0031,0.0036,0.0036,0.0041,0.0044,0.0041,0.0043,0.0039,0.0035,0.0035,0.0031,0.0036,0.0038,0.0041,0.0039,0.0039,0.0053,0.0044,0.0048,0.0046,0.0048,0.0051,0.0052,0.0056,0.005,0.006,0.0054,0.0058,0.0057,0.0056,0.0053,0.0051,0.0049,0.006,0.0041,0.004,0.0041,0.0039,0.0041,0.0042,0.0043,0.004,0.004,0.0037,0.0039,0.0035,0.0041,0.0045,0.0043,0.0048,0.0044,0.0047,0.005,0.0051,0.0052,0.0054,0.0145,0.0054,0.0051,0.0053,0.0059,0.0066,0.0075,0.0077,0.0084,0.0086,0.0078,0.008,0.0094,0.0099,0.0,0.0099,0.0094,0.0088,0.0082,0.0085,0.0111,0.0141,0.0157,0.0165,0.0127,0.0195,0.0166,0.0161,0.0164,0.0127,0.0145,0.0136,0.0125,0.0172,0.0115,0.0126,
57.1875,0.0475,0.0784,0.1073,0.1093,0.0797,0.0554,0.0463,0.0443,0.0558,0.0746,0.0961,0.1088,0.0899,0.0567,0.0299,0.0241,0.0157,0.019,0.0247,0.0375,0.047,0.0496,0.0628,0.0772,0.0928,0.0561,0.0331,0.0246,0.0178,0.0155,0.0141,0.0139,0.0181,0.0225,0.0253,0.0283,0.0335,0.0378,0.0426,0.0495,0.0512,0.0517,0.0606,0.0567,0.0432,0.0339,0.0214,0.0148,0.0142,0.0103,0.01,0.0101,0.013,0.0116,0.0106,0.0124,0.0159,0.0171,0.0163,0.0202,0.0244,0.0238,0.0207,0.0205,0.0216,0.0239,0.0291,0.0413,0.0483,0.0489,0.047,0.0418,0.0355,0.0299,0.0257,0.0229,0.0185,0.0128,0.0106,0.0092,0.0084,0.0075,0.0054,0.0044,0.0042,0.0034,0.0036,0.0039,0.0035,0.0038,0.0037,0.0044,0.0055,0.0051,0.0058,0.0076,0.0096,0.0101,0.0097,0.0093,0.0091,0.0074,0.0068,0.0067,0.0081,0.0106,0.0124,0.0134,0.0147,0.0159,0.0172,0.016,0.0154,0.0162,0.0184,0.0197,0.0164,0.0127,0.0123,0.0116,0.0119,0.0117,0.0126,0.0131,0.0119,0.0096,0.0077,0.0069,0.0085,0.0089,0.009,0.0082,0.0079,0.0078,0.0071,0.0072,0.0062,0.0054,0.0047,0.0039,0.0031,0.0031,0.0029,0.0037,0.0045,0.0042,0.0043,0.0077,0.0,0.0041,0.003,0.0039,0.003,0.0025,0.0017,0.0014,0.0014,0.0018,0.0022,0.0028,0.0021,0.0025,0.0024,0.0028,0.0029,0.0031,0.0034,0.0038,0.0042,0.0038,0.0038,0.0036,0.003,0.0034,0.0034,0.0032,0.0035,0.0038,0.0028,0.0034,0.0052,0.0039,0.0038,0.0042,0.0043,0.0049,0.0046,0.0046,0.0045,0.0056,0.0047,0.0057,0.005,0.0046,0.0049,0.005,0.0043,0.005,0.0044,0.0041,0.004,0.0042,0.0037,0.0035,0.0037,0.0039,0.0034,0.0041,0.0034,0.0046,0.0038,0.0047,0.0032,0.0038,0.0059,0.0042,0.0044,0.005,0.0043,0.0045,0.0134,0.0053,0.0052,0.0059,0.0056,0.0059,0.0066,0.0073,0.007,0.0082,0.0076,0.0069,0.0072,0.0087,0.0125,0.0084,0.0084,0.0086,0.0085,0.0099,0.0117,0.0141,0.015,0.0163,0.016,0.0164,0.0163,0.0161,0.0144,0.0157,0.0159,0.0139,0.0135,0.0136,0.0109,0.0066,
57.1784,0.0472,0.0776,0.1011,0.0988,0.0776,0.0547,0.0457,0.0436,0.0537,0.0705,0.0837,0.0871,0.0783,0.0558,0.0296,0.0239,0.0156,0.0188,0.0244,0.0368,0.0461,0.0485,0.0124,0.0757,0.0882,0.055,0.0325,0.0238,0.0175,0.0154,0.0139,0.0136,0.0177,0.022,0.0249,0.0276,0.0327,0.0371,0.0418,0.0485,0.0503,0.0508,0.0597,0.0559,0.0426,0.0332,0.0219,0.0144,0.0139,0.0101,0.0101,0.0099,0.0128,0.0114,0.0104,0.012,0.0155,0.0166,0.016,0.0194,0.0237,0.0235,0.0201,0.0199,0.021,0.0231,0.0284,0.0409,0.0477,0.0484,0.0468,0.0412,0.0351,0.0294,0.0252,0.022,0.0181,0.0125,0.0104,0.0092,0.0083,0.0074,0.0054,0.0043,0.0041,0.0033,0.0037,0.0036,0.0035,0.004,0.0039,0.0046,0.0054,0.0048,0.0057,0.0074,0.0094,0.0101,0.0099,0.0093,0.009,0.0074,0.0063,0.0061,0.008,0.0103,0.0121,0.0132,0.0144,0.0158,0.0169,0.0157,0.0149,0.0157,0.018,0.0194,0.0163,0.0126,0.012,0.0112,0.0114,0.0115,0.0121,0.0124,0.0117,0.0094,0.0077,0.0069,0.0086,0.0092,0.0092,0.0086,0.008,0.0075,0.0073,0.0068,0.0063,0.0055,0.0046,0.0039,0.0035,0.0035,0.0039,0.0043,0.0054,0.0049,0.0053,0.0098,0.0054,0.0051,0.0049,0.0049,0.004,0.003,0.0023,0.0018,0.0016,0.0017,0.0024,0.0028,0.0024,0.0027,0.0028,0.0028,0.0028,0.0031,0.0035,0.0037,0.0042,0.0038,0.0037,0.0036,0.0033,0.0034,0.0032,0.0033,0.0036,0.0036,0.0032,0.0035,0.005,0.0039,0.0045,0.0042,0.0044,0.0045,0.0048,0.0049,0.0048,0.0054,0.005,0.0053,0.0051,0.0049,0.0049,0.0046,0.0043,0.0046,0.0043,0.004,0.0038,0.0038,0.0037,0.0036,0.0039,0.0035,0.0038,0.0039,0.004,0.0037,0.0034,0.004,0.0037,0.004,0.0054,0.0042,0.0042,0.0045,0.0044,0.0046,0.017,0.0048,0.0044,0.0048,0.006,0.0057,0.0062,0.0068,0.0074,0.0077,0.0076,0.0075,0.0087,0.0092,0.0,0.0089,0.0083,0.0073,0.0074,0.0088,0.011,0.016,0.015,0.0156,0.0168,0.0182,0.0148,0.0161,0.0167,0.0149,0.014,0.0132,0.0124,0.0107,0.0109,0.0102,
57.0616,0.0479,0.0793,0.1084,0.1104,0.0804,0.056,0.0468,0.0448,0.0573,0.0754,0.097,0.1099,0.0906,0.057,0.03,0.0244,0.0159,0.0192,0.025,0.0378,0.0473,0.0497,0.0635,0.078,0.0935,0.0562,0.0334,0.0248,0.0179,0.0157,0.0143,0.0142,0.0183,0.0226,0.0256,0.0283,0.0337,0.0385,0.0428,0.0498,0.0515,0.052,0.061,0.057,0.0436,0.0341,0.0212,0.0147,0.0146,0.0106,0.0102,0.0104,0.0132,0.0117,0.0105,0.0124,0.016,0.017,0.0165,0.0203,0.0245,0.0241,0.0207,0.0205,0.0216,0.0239,0.0294,0.0418,0.0486,0.0492,0.0473,0.0421,0.0357,0.0301,0.026,0.0231,0.0186,0.013,0.0108,0.0094,0.0087,0.0076,0.0057,0.0046,0.0044,0.0033,0.0039,0.0037,0.0037,0.0043,0.0041,0.0049,0.0056,0.0052,0.0059,0.0078,0.0097,0.0103,0.0101,0.0095,0.0094,0.0076,0.0066,0.0067,0.0081,0.0105,0.0124,0.0136,0.0149,0.0162,0.0174,0.0164,0.0154,0.0162,0.0186,0.0199,0.0168,0.013,0.0122,0.0102,0.0111,0.0121,0.0127,0.013,0.0119,0.0099,0.0081,0.0076,0.0091,0.009,0.0093,0.0087,0.0074,0.0079,0.0072,0.007,0.0065,0.0058,0.0047,0.0042,0.0037,0.0035,0.0037,0.0045,0.0056,0.0051,0.0057,0.0101,0.0021,0.0055,0.005,0.0053,0.0043,0.0033,0.0024,0.0018,0.0016,0.0021,0.0025,0.0031,0.0029,0.003,0.0032,0.0029,0.0027,0.004,0.0034,0.004,0.0042,0.0041,0.004,0.004,0.0035,0.0038,0.0039,0.0035,0.0038,0.0039,0.004,0.004,0.0053,0.0043,0.0043,0.0046,0.0052,0.0048,0.0052,0.0054,0.0049,0.0059,0.0037,0.0053,0.0055,0.0051,0.0054,0.0056,0.0048,0.0037,0.0045,0.005,0.0039,0.0041,0.0045,0.0039,0.0043,0.0034,0.0036,0.0049,0.0036,0.0045,0.0039,0.0044,0.0037,0.0051,0.005,0.0048,0.0055,0.0052,0.0059,0.0057,0.0231,0.0056,0.0046,0.0053,0.0061,0.0069,0.0067,0.0071,0.0088,0.0081,0.0096,0.008,0.0089,0.0101,0.0202,0.0088,0.0085,0.0091,0.0094,0.009,0.0123,0.0154,0.0156,0.017,0.0183,0.0174,0.0165,0.0181,0.0159,0.0157,0.0133,0.0148,0.0129,0.0131,0.0141,0.0118,
57.0524,0.0494,0.0811,0.1054,0.1029,0.081,0.0574,0.048,0.0459,0.0559,0.0738,0.0874,0.0908,0.0817,0.0584,0.0311,0.0252,0.0164,0.0197,0.0257,0.0387,0.0485,0.051,0.0131,0.079,0.0918,0.0575,0.0344,0.0251,0.0183,0.0162,0.0146,0.0144,0.0187,0.0233,0.0262,0.0292,0.0345,0.039,0.044,0.0509,0.0527,0.0534,0.0624,0.0585,0.0447,0.035,0.0229,0.0151,0.0146,0.0108,0.0105,0.0107,0.0131,0.012,0.0109,0.0127,0.0165,0.0176,0.0168,0.0207,0.0252,0.025,0.0213,0.0212,0.0223,0.0245,0.0301,0.0428,0.05,0.0506,0.0488,0.0431,0.0368,0.0311,0.0267,0.0237,0.0192,0.0135,0.011,0.0098,0.0089,0.0078,0.0058,0.0047,0.0044,0.0032,0.0039,0.004,0.0037,0.0042,0.0039,0.0051,0.0058,0.0053,0.0061,0.0079,0.0099,0.0107,0.0105,0.0098,0.0095,0.0078,0.0065,0.007,0.0085,0.011,0.0128,0.0139,0.0152,0.0166,0.0178,0.0166,0.0157,0.0169,0.019,0.0204,0.0169,0.0134,0.0128,0.0121,0.0122,0.0123,0.0129,0.0134,0.0125,0.0101,0.0081,0.0072,0.009,0.0091,0.0098,0.0092,0.0085,0.008,0.0077,0.0073,0.0068,0.0059,0.005,0.0042,0.0037,0.0037,0.004,0.0045,0.006,0.0051,0.0057,0.0111,0.006,0.0056,0.0053,0.0053,0.0042,0.0033,0.0023,0.002,0.0016,0.0019,0.0025,0.003,0.0025,0.003,0.0032,0.003,0.0032,0.0036,0.0037,0.004,0.0044,0.0041,0.0042,0.0038,0.0036,0.0036,0.0035,0.0035,0.0039,0.0043,0.0037,0.0039,0.0052,0.0042,0.0054,0.0045,0.0049,0.005,0.005,0.0056,0.0053,0.0057,0.0055,0.0056,0.0052,0.0054,0.0051,0.0048,0.0047,0.005,0.0045,0.0043,0.0041,0.0042,0.004,0.004,0.0042,0.004,0.004,0.0041,0.0039,0.004,0.0038,0.0042,0.0036,0.0047,0.0077,0.0048,0.0045,0.0047,0.0052,0.0056,0.0098,0.0058,0.005,0.0053,0.0055,0.006,0.0068,0.0075,0.0082,0.008,0.0078,0.0076,0.009,0.0099,0.0,0.0098,0.0093,0.0079,0.008,0.0101,0.0113,0.0145,0.016,0.0165,0.0174,0.0178,0.0164,0.0166,0.0161,0.0154,0.0149,0.0138,0.013,0.0195,0.0113,0.0111,
57.0299,0.0496,0.0816,0.1113,0.1133,0.0827,0.0578,0.0484,0.0462,0.0584,0.0779,0.1002,0.1133,0.0935,0.0591,0.0312,0.0253,0.0166,0.0199,0.0259,0.0393,0.0491,0.0518,0.065,0.0807,0.0965,0.0581,0.0347,0.0256,0.0186,0.0162,0.0148,0.0145,0.0189,0.0234,0.0266,0.0293,0.0349,0.0393,0.0445,0.0513,0.0532,0.0537,0.0628,0.0588,0.0451,0.035,0.0237,0.0157,0.0151,0.011,0.0105,0.0109,0.014,0.0121,0.0111,0.013,0.0167,0.0178,0.0172,0.0208,0.0254,0.025,0.0219,0.0215,0.0226,0.025,0.0305,0.043,0.05,0.0509,0.0491,0.0435,0.0372,0.0312,0.0271,0.0242,0.0194,0.0133,0.0111,0.0098,0.0087,0.008,0.0059,0.0046,0.0045,0.0032,0.004,0.0038,0.004,0.004,0.0042,0.0047,0.0059,0.0051,0.006,0.0079,0.0098,0.0103,0.0105,0.0097,0.0097,0.0079,0.0069,0.0068,0.0086,0.0109,0.0127,0.0138,0.0154,0.0165,0.0175,0.0165,0.0158,0.0167,0.0191,0.0204,0.0171,0.0133,0.0131,0.0119,0.0124,0.0122,0.0132,0.0133,0.0126,0.01,0.008,0.0068,0.0089,0.0089,0.0096,0.0087,0.0086,0.0081,0.0078,0.0073,0.0068,0.006,0.0051,0.004,0.0034,0.0038,0.0042,0.005,0.0062,0.0053,0.0053,0.0105,0.0061,0.0054,0.0054,0.0052,0.0041,0.0033,0.002,0.0021,0.0015,0.002,0.003,0.0025,0.0023,0.0024,0.0026,0.0027,0.0026,0.0035,0.0033,0.0041,0.0045,0.0046,0.004,0.0034,0.0033,0.0034,0.0037,0.0031,0.0033,0.0034,0.0042,0.0031,0.0026,0.0049,0.0048,0.0038,0.0046,0.0046,0.0049,0.0061,0.0052,0.0055,0.0057,0.0056,0.0048,0.0054,0.005,0.0048,0.0049,0.0053,0.0043,0.0038,0.0041,0.0032,0.0041,0.0042,0.0036,0.0035,0.0042,0.0043,0.0041,0.0047,0.004,0.0045,0.0044,0.0043,0.0052,0.0041,0.0034,0.0042,0.0043,0.0056,0.0236,0.0045,0.0053,0.006,0.0078,0.0076,0.0062,0.0074,0.0084,0.0074,0.0081,0.0083,0.0094,0.009,0.0077,0.0106,0.0075,0.0094,0.0084,0.0119,0.0103,0.0132,0.0157,0.0158,0.0189,0.015,0.0178,0.0166,0.0177,0.0133,0.0152,0.0135,0.0128,0.0124,0.0122,0.011,
57.0229,0.0499,0.0817,0.1062,0.1035,0.0818,0.0579,0.0486,0.0465,0.057,0.0745,0.0878,0.0911,0.0821,0.0592,0.0315,0.0256,0.0166,0.0202,0.0261,0.0394,0.0493,0.0518,0.0119,0.0803,0.0931,0.0583,0.0349,0.0256,0.0188,0.0163,0.0149,0.0148,0.0189,0.0237,0.0268,0.0297,0.0352,0.0398,0.0447,0.0517,0.0535,0.0542,0.0633,0.0593,0.0456,0.0357,0.0235,0.0153,0.0151,0.0109,0.0108,0.0108,0.0138,0.0122,0.0112,0.013,0.0168,0.018,0.0172,0.0213,0.0257,0.0254,0.0217,0.0216,0.0226,0.0251,0.0307,0.0436,0.0506,0.0513,0.0495,0.0438,0.0375,0.0314,0.0271,0.024,0.0195,0.0135,0.0112,0.0099,0.0088,0.0078,0.0059,0.0046,0.0045,0.0034,0.0039,0.004,0.0038,0.0042,0.0041,0.0051,0.0058,0.0053,0.0061,0.008,0.01,0.0107,0.0104,0.01,0.0095,0.0079,0.0065,0.007,0.0085,0.011,0.0128,0.0141,0.0153,0.0168,0.018,0.0168,0.0156,0.0169,0.0193,0.0207,0.0173,0.0136,0.0128,0.0122,0.0123,0.0124,0.0129,0.013,0.0125,0.0102,0.0082,0.0073,0.009,0.0092,0.0098,0.0093,0.0085,0.0082,0.0077,0.0073,0.0067,0.0061,0.0049,0.0043,0.0037,0.0034,0.0039,0.0045,0.0056,0.0053,0.0056,0.0105,0.006,0.0056,0.0053,0.0053,0.0043,0.0033,0.0023,0.0021,0.0015,0.0019,0.0026,0.0027,0.0025,0.0028,0.0034,0.0029,0.0031,0.0034,0.0038,0.0039,0.0042,0.0042,0.0043,0.0037,0.0033,0.0033,0.0034,0.0034,0.0036,0.0027,0.0036,0.0037,0.0047,0.0042,0.0054,0.0041,0.0046,0.0051,0.0049,0.0054,0.0049,0.0058,0.0052,0.0055,0.0052,0.0053,0.0049,0.005,0.0045,0.009,0.0044,0.0042,0.004,0.0041,0.0037,0.004,0.0037,0.004,0.0037,0.0038,0.0037,0.0041,0.0043,0.0041,0.0048,0.0048,0.0038,0.0043,0.0047,0.0052,0.0048,0.0055,0.0203,0.0043,0.0043,0.0049,0.0054,0.0066,0.0037,0.0071,0.0081,0.0083,0.0079,0.0074,0.0086,0.01,0.0,0.0105,0.0082,0.0091,0.0073,0.0089,0.0111,0.0141,0.0156,0.016,0.017,0.0199,0.017,0.0162,0.014,0.0154,0.0137,0.0135,0.0127,0.0128,0.0115,0.0079,
56.9305,0.0504,0.0825,0.1121,0.1141,0.0835,0.0584,0.049,0.0469,0.0589,0.0783,0.1005,0.1135,0.094,0.0596,0.0317,0.0256,0.0168,0.0202,0.0263,0.0396,0.0495,0.0522,0.0657,0.081,0.0967,0.0587,0.0354,0.026,0.0189,0.0166,0.0152,0.0148,0.0192,0.0238,0.0267,0.0299,0.0354,0.0398,0.045,0.0518,0.0538,0.0542,0.0634,0.0594,0.0459,0.0359,0.0238,0.0155,0.0156,0.0111,0.0115,0.0112,0.0141,0.0126,0.0115,0.0132,0.0171,0.0183,0.0176,0.0216,0.0256,0.0259,0.0221,0.0222,0.0232,0.0256,0.0312,0.0437,0.0506,0.0511,0.0495,0.0438,0.0381,0.0319,0.0275,0.0242,0.0201,0.0139,0.0113,0.0103,0.0094,0.0081,0.0058,0.0048,0.0045,0.0033,0.0043,0.0042,0.0038,0.0044,0.0045,0.0051,0.0063,0.0054,0.0061,0.0082,0.0108,0.0111,0.0109,0.0099,0.01,0.008,0.0071,0.0071,0.0087,0.0113,0.0133,0.0144,0.0156,0.0172,0.0187,0.017,0.0165,0.0171,0.0196,0.0208,0.0177,0.014,0.0133,0.0123,0.0125,0.0127,0.0135,0.0135,0.0126,0.01,0.0088,0.0076,0.0096,0.0096,0.0104,0.0091,0.0089,0.0081,0.0079,0.0073,0.0072,0.0063,0.0053,0.0042,0.004,0.0038,0.0044,0.0047,0.0062,0.0058,0.0068,0.0119,0.0066,0.0058,0.0059,0.0055,0.0049,0.0038,0.0027,0.0021,0.0017,0.0017,0.003,0.0036,0.0026,0.0032,0.0037,0.0032,0.0033,0.0036,0.0024,0.0026,0.0048,0.0046,0.0045,0.0041,0.0039,0.0045,0.0043,0.0035,0.0039,0.0046,0.0041,0.004,0.0079,0.004,0.0054,0.0051,0.0054,0.0053,0.0057,0.0056,0.0058,0.0058,0.0061,0.0051,0.0065,0.0066,0.0057,0.0058,0.0058,0.0053,0.0043,0.0047,0.0048,0.004,0.0053,0.0043,0.0044,0.0041,0.0049,0.0046,0.0058,0.0057,0.0051,0.005,0.0068,0.0053,0.0059,0.0044,0.0066,0.0045,0.0058,0.0055,0.016,0.0063,0.0069,0.0064,0.0061,0.0063,0.0074,0.0083,0.0093,0.0086,0.0101,0.0088,0.0112,0.01,0.0146,0.0094,0.0103,0.009,0.009,0.0107,0.0129,0.0145,0.0174,0.0171,0.018,0.0161,0.0181,0.018,0.0165,0.0159,0.0144,0.0098,0.0085,0.0085,0.0106,0.0201,
56.9231,0.0497,0.0813,0.1057,0.1031,0.0813,0.0576,0.0483,0.0461,0.0568,0.0739,0.0877,0.0911,0.082,0.0587,0.0313,0.0253,0.0165,0.0199,0.0258,0.0389,0.0487,0.0512,0.0138,0.0793,0.0922,0.0578,0.0347,0.0253,0.0187,0.0163,0.0148,0.0143,0.0189,0.0234,0.0265,0.0294,0.0348,0.0394,0.0442,0.0513,0.0531,0.0536,0.0626,0.0587,0.045,0.035,0.0231,0.0152,0.0153,0.0107,0.011,0.0108,0.0137,0.0121,0.0111,0.0129,0.0167,0.0177,0.0171,0.0209,0.0254,0.0252,0.0215,0.0213,0.0224,0.0243,0.0304,0.043,0.05,0.0507,0.049,0.0433,0.037,0.0312,0.027,0.0238,0.0195,0.0135,0.0111,0.0099,0.0089,0.0078,0.0059,0.0047,0.0044,0.0033,0.0041,0.0039,0.0037,0.0041,0.0041,0.0044,0.0058,0.0053,0.0061,0.0079,0.01,0.0106,0.0106,0.01,0.0095,0.0078,0.0074,0.0069,0.0085,0.0111,0.0129,0.014,0.0154,0.0166,0.0178,0.0166,0.0159,0.0167,0.0191,0.0206,0.0172,0.0133,0.0128,0.0113,0.0123,0.0123,0.013,0.0135,0.0125,0.01,0.0082,0.0071,0.0092,0.0093,0.0098,0.0092,0.0086,0.008,0.0077,0.0074,0.0067,0.0059,0.0049,0.0042,0.0038,0.0036,0.0043,0.0051,0.006,0.0053,0.0059,0.0111,0.0062,0.0057,0.0053,0.0048,0.0044,0.0033,0.0024,0.002,0.0017,0.0019,0.0026,0.003,0.0025,0.0031,0.003,0.0029,0.0033,0.0036,0.0039,0.004,0.0044,0.004,0.0045,0.0038,0.0036,0.0035,0.0035,0.0025,0.0034,0.0042,0.0046,0.004,0.0035,0.0043,0.0057,0.0045,0.005,0.0049,0.005,0.0056,0.0052,0.0058,0.0054,0.0058,0.0055,0.0053,0.0053,0.0051,0.0046,0.0051,0.0043,0.0037,0.0041,0.004,0.0041,0.004,0.0038,0.0041,0.004,0.0041,0.0041,0.0047,0.0042,0.0043,0.0039,0.0045,0.0038,0.0046,0.0045,0.0045,0.0051,0.0053,0.0111,0.0061,0.0051,0.0051,0.0078,0.0062,0.0076,0.0074,0.0083,0.0072,0.008,0.0079,0.0092,0.0099,0.0,0.0097,0.0082,0.0078,0.0096,0.0107,0.0111,0.0143,0.0162,0.0164,0.0164,0.0155,0.0172,0.0166,0.0137,0.0118,0.0134,0.0136,0.0131,0.0175,0.0111,0.0142,
56.8441,0.0501,0.0827,0.1124,0.1145,0.0837,0.0587,0.0491,0.047,0.0592,0.0786,0.1009,0.1139,0.0942,0.0598,0.0317,0.0256,0.0167,0.0203,0.0263,0.0398,0.0497,0.0523,0.0671,0.0813,0.097,0.0588,0.0353,0.026,0.019,0.0165,0.0152,0.0148,0.0193,0.0239,0.027,0.03,0.0353,0.04,0.0449,0.0519,0.0539,0.0532,0.0635,0.0597,0.046,0.036,0.0242,0.0154,0.0155,0.011,0.0108,0.0109,0.014,0.0122,0.0115,0.013,0.0169,0.0183,0.0176,0.0215,0.0259,0.0259,0.022,0.0216,0.0229,0.0252,0.0308,0.0438,0.0508,0.0515,0.0493,0.044,0.0376,0.0319,0.0276,0.0244,0.0199,0.0139,0.0114,0.0102,0.009,0.0081,0.006,0.005,0.0046,0.0036,0.0038,0.0042,0.0038,0.0043,0.0044,0.0054,0.0059,0.0055,0.006,0.008,0.0098,0.0107,0.0108,0.0102,0.0099,0.0082,0.007,0.007,0.0089,0.0113,0.0132,0.0145,0.0157,0.0169,0.0184,0.0171,0.0163,0.0168,0.0196,0.021,0.0177,0.0137,0.0131,0.0123,0.0127,0.0127,0.0134,0.0137,0.0131,0.0104,0.0085,0.0079,0.0093,0.0103,0.0099,0.0094,0.0086,0.008,0.0078,0.0075,0.0069,0.0059,0.0037,0.0046,0.0036,0.0041,0.0044,0.005,0.0064,0.0059,0.0065,0.0124,0.0064,0.0062,0.0058,0.0058,0.0042,0.0038,0.0026,0.0018,0.0019,0.002,0.0026,0.0032,0.0027,0.0031,0.0034,0.003,0.0031,0.0033,0.0034,0.0042,0.0045,0.0044,0.0047,0.0043,0.003,0.0037,0.0036,0.0038,0.0035,0.0043,0.0032,0.0033,0.0047,0.0049,0.0049,0.0051,0.0043,0.0052,0.0048,0.0053,0.0051,0.0058,0.0057,0.0017,0.0051,0.0052,0.0053,0.0057,0.0052,0.005,0.0044,0.0047,0.0043,0.0048,0.0044,0.0037,0.004,0.0048,0.0043,0.0035,0.0035,0.0041,0.0052,0.0042,0.0038,0.0052,0.0093,0.0054,0.0059,0.0059,0.005,0.0073,0.0087,0.0066,0.0043,0.0059,0.0073,0.0061,0.0067,0.0073,0.0077,0.0084,0.0084,0.0089,0.0093,0.01,0.0128,0.0111,0.0097,0.0105,0.0075,0.0104,0.0116,0.0144,0.016,0.0152,0.0187,0.0156,0.0172,0.016,0.0175,0.0164,0.0133,0.0139,0.0139,0.017,0.0149,0.0145,
56.8362,0.0505,0.0826,0.1072,0.1047,0.0827,0.0586,0.0492,0.0469,0.0573,0.0752,0.0891,0.0926,0.0833,0.0597,0.0319,0.0259,0.0169,0.0204,0.0265,0.0398,0.0497,0.0523,0.014,0.0807,0.0936,0.0588,0.0355,0.0259,0.0191,0.0165,0.0152,0.015,0.0194,0.0241,0.027,0.03,0.0356,0.0405,0.0452,0.0522,0.0541,0.0548,0.0638,0.0599,0.046,0.0359,0.0236,0.0158,0.0157,0.0111,0.0109,0.0109,0.0141,0.0125,0.0114,0.0133,0.0171,0.0183,0.0176,0.0214,0.0259,0.0259,0.0221,0.0219,0.0231,0.0255,0.0312,0.0439,0.0508,0.0515,0.0498,0.0442,0.0377,0.0319,0.0276,0.0246,0.0199,0.014,0.0115,0.0104,0.0092,0.0081,0.006,0.0048,0.0046,0.0036,0.0042,0.0042,0.0039,0.0044,0.0042,0.0053,0.006,0.0055,0.0063,0.0082,0.0104,0.011,0.0108,0.0101,0.0099,0.0081,0.0079,0.0071,0.0089,0.0114,0.0132,0.0144,0.0157,0.0171,0.0183,0.0171,0.0163,0.0172,0.0196,0.0211,0.0177,0.0138,0.0132,0.0116,0.0127,0.0128,0.0126,0.0136,0.0129,0.0104,0.0084,0.0078,0.0093,0.0092,0.0094,0.0093,0.0087,0.0084,0.0076,0.0076,0.0069,0.0063,0.0052,0.0044,0.0039,0.0039,0.0038,0.0049,0.006,0.0057,0.0063,0.0117,0.0065,0.0061,0.0058,0.0057,0.0047,0.0035,0.0025,0.0021,0.0017,0.0021,0.0026,0.0031,0.0029,0.0033,0.0032,0.0032,0.0032,0.0038,0.0038,0.0042,0.0046,0.0042,0.0044,0.0039,0.0037,0.0038,0.0037,0.0037,0.004,0.0042,0.0037,0.0027,0.0037,0.0046,0.0057,0.0047,0.005,0.0052,0.0053,0.0058,0.0054,0.0061,0.0058,0.0057,0.0055,0.0056,0.0053,0.0055,0.005,0.0078,0.0046,0.0046,0.0043,0.0042,0.0043,0.004,0.0036,0.0037,0.0039,0.0045,0.004,0.0048,0.0045,0.0045,0.0045,0.005,0.0028,0.005,0.0048,0.0053,0.0052,0.0058,0.0225,0.0058,0.0054,0.0056,0.0057,0.0072,0.0066,0.0085,0.008,0.009,0.0084,0.0078,0.0091,0.0105,0.0,0.0101,0.0088,0.0094,0.0087,0.009,0.012,0.012,0.0159,0.0166,0.017,0.0178,0.0166,0.016,0.0188,0.0157,0.0146,0.0138,0.0131,0.0181,0.0101,0.0134,
56.7117,0.0466,0.0773,0.1063,0.1083,0.0785,0.0545,0.0455,0.0435,0.054,0.0735,0.095,0.1078,0.0887,0.0555,0.0291,0.0236,0.0154,0.0186,0.0241,0.0366,0.0458,0.0483,0.0607,0.0762,0.0915,0.0546,0.0322,0.0239,0.0173,0.015,0.0138,0.0135,0.0175,0.0218,0.0244,0.0273,0.0322,0.0367,0.0412,0.0481,0.0497,0.0504,0.0592,0.0554,0.042,0.033,0.0226,0.0146,0.0137,0.0102,0.01,0.0102,0.0127,0.0114,0.0102,0.0119,0.0152,0.0164,0.0158,0.0192,0.0236,0.0234,0.0201,0.0199,0.0209,0.0228,0.028,0.0406,0.0475,0.0482,0.0462,0.0409,0.0351,0.0294,0.0252,0.0222,0.0182,0.0124,0.0103,0.0092,0.0084,0.0074,0.0053,0.0044,0.0043,0.0033,0.0041,0.0037,0.0036,0.004,0.0038,0.0048,0.0056,0.0051,0.0055,0.0073,0.0094,0.0098,0.0095,0.0089,0.009,0.0072,0.0059,0.0065,0.0078,0.0103,0.012,0.0132,0.0144,0.0155,0.0166,0.0157,0.0149,0.0156,0.0178,0.0193,0.0161,0.0123,0.0117,0.0112,0.0113,0.0115,0.012,0.0126,0.0116,0.0094,0.0078,0.0068,0.008,0.0088,0.0091,0.0082,0.008,0.0076,0.007,0.0068,0.0063,0.0054,0.0047,0.0039,0.0037,0.0032,0.0034,0.0045,0.005,0.0046,0.0054,0.0093,0.0053,0.0055,0.0048,0.0051,0.0037,0.003,0.0023,0.0018,0.0016,0.002,0.0027,0.0029,0.0026,0.0028,0.0031,0.0025,0.003,0.0035,0.0035,0.0041,0.0042,0.0046,0.0046,0.0034,0.0039,0.0036,0.0041,0.0033,0.0036,0.0042,0.0042,0.0034,0.0044,0.0033,0.0054,0.0043,0.0041,0.0047,0.0045,0.0049,0.0048,0.0054,0.0049,0.0052,0.005,0.0053,0.0047,0.0049,0.0056,0.0042,0.0048,0.0038,0.0042,0.0044,0.0037,0.0039,0.0038,0.0041,0.0046,0.0045,0.0041,0.0051,0.0049,0.0054,0.0038,0.0047,0.0026,0.0058,0.0048,0.0054,0.0034,0.0046,0.0106,0.0049,0.0039,0.0056,0.0065,0.0065,0.0088,0.0067,0.0074,0.0081,0.0085,0.0067,0.0087,0.0096,0.013,0.0085,0.0078,0.0078,0.0076,0.0093,0.0118,0.0118,0.016,0.0171,0.0151,0.0176,0.0162,0.0136,0.0185,0.0146,0.0151,0.0156,0.0124,0.0241,0.0111,0.0104,
56.7052,0.0488,0.0802,0.105,0.1024,0.0805,0.0566,0.0474,0.0451,0.0557,0.0731,0.0866,0.0899,0.081,0.0576,0.0307,0.0248,0.0161,0.0195,0.0252,0.0381,0.0477,0.0502,0.0135,0.0783,0.0914,0.0567,0.0338,0.0243,0.0181,0.0158,0.0144,0.014,0.0184,0.0228,0.0257,0.0286,0.0338,0.038,0.0432,0.05,0.0518,0.0526,0.0615,0.0576,0.044,0.0342,0.0226,0.0148,0.0143,0.0105,0.0104,0.0106,0.0133,0.0118,0.0108,0.0125,0.0161,0.0173,0.0166,0.0201,0.0245,0.0244,0.0208,0.0205,0.0218,0.0241,0.0294,0.0423,0.0491,0.0499,0.0481,0.0425,0.0364,0.0304,0.0261,0.0231,0.0187,0.013,0.0107,0.0095,0.0086,0.0076,0.0056,0.0045,0.0044,0.0031,0.0038,0.0038,0.0036,0.0042,0.004,0.0049,0.0056,0.0051,0.0059,0.0077,0.0096,0.0103,0.0101,0.0095,0.0093,0.0076,0.0057,0.0065,0.0082,0.0106,0.0125,0.0135,0.0149,0.0162,0.0174,0.0162,0.0153,0.0161,0.0185,0.02,0.0167,0.0129,0.0124,0.0116,0.0119,0.0119,0.0125,0.0129,0.0121,0.0097,0.0079,0.0072,0.0087,0.009,0.0094,0.0086,0.0082,0.0078,0.0071,0.0072,0.0065,0.0057,0.0048,0.0041,0.0035,0.0034,0.0045,0.0043,0.0056,0.005,0.0055,0.0103,0.0058,0.0054,0.0045,0.005,0.0042,0.0031,0.0025,0.0018,0.0017,0.0018,0.0025,0.0028,0.0024,0.0028,0.0033,0.0029,0.003,0.0031,0.0034,0.0039,0.0042,0.0039,0.004,0.0036,0.0034,0.0036,0.0033,0.0029,0.0036,0.0027,0.0033,0.0036,0.0057,0.0039,0.0041,0.0044,0.0044,0.0047,0.0048,0.005,0.0049,0.0055,0.0051,0.0054,0.0038,0.0046,0.0049,0.0048,0.0045,0.0025,0.0041,0.0037,0.0019,0.0034,0.0036,0.0037,0.0038,0.0038,0.0037,0.0041,0.0037,0.003,0.0044,0.0039,0.0041,0.0042,0.0069,0.0044,0.0046,0.0048,0.0037,0.0033,0.0243,0.0057,0.0051,0.0053,0.005,0.0062,0.0074,0.0072,0.0075,0.008,0.0081,0.0073,0.009,0.0096,0.0,0.0092,0.0087,0.0078,0.0096,0.0086,0.0106,0.0135,0.0152,0.016,0.0159,0.0172,0.0168,0.0163,0.0163,0.0153,0.0145,0.0129,0.0127,0.0096,0.0115,0.0148,
56.615,0.0486,0.0805,0.1098,0.112,0.0815,0.0568,0.0474,0.0454,0.0566,0.0764,0.0983,0.1114,0.0919,0.0579,0.0305,0.0247,0.0161,0.0195,0.0252,0.0382,0.0479,0.0504,0.0642,0.079,0.0946,0.057,0.0336,0.0248,0.0182,0.0156,0.0145,0.0142,0.0184,0.0229,0.0257,0.0287,0.0339,0.0386,0.0431,0.0501,0.0519,0.0526,0.062,0.0577,0.0439,0.0345,0.022,0.0146,0.0149,0.0105,0.0102,0.0104,0.0133,0.0118,0.0109,0.0126,0.0161,0.0174,0.0168,0.0207,0.0248,0.0246,0.0209,0.0209,0.0221,0.0243,0.0296,0.0421,0.0492,0.0501,0.0479,0.0426,0.0364,0.0307,0.0261,0.0233,0.0189,0.0131,0.011,0.0096,0.0086,0.0077,0.0058,0.0044,0.0045,0.0032,0.0038,0.0039,0.0038,0.0042,0.004,0.0046,0.0059,0.0051,0.006,0.0077,0.0097,0.0083,0.0098,0.0095,0.0093,0.0076,0.0071,0.007,0.0082,0.0108,0.0125,0.0138,0.015,0.0163,0.0175,0.0163,0.0152,0.016,0.0186,0.02,0.017,0.0132,0.0125,0.0118,0.012,0.0123,0.0127,0.0131,0.0121,0.0097,0.0075,0.0067,0.0088,0.0091,0.0096,0.0087,0.0083,0.0078,0.0067,0.0051,0.0066,0.0058,0.0049,0.0043,0.0036,0.0035,0.004,0.005,0.0061,0.0056,0.0052,0.0105,0.0057,0.0059,0.0054,0.0052,0.004,0.0031,0.0019,0.0017,0.0017,0.0019,0.0029,0.0034,0.0028,0.0028,0.0034,0.0029,0.0032,0.0037,0.0035,0.0042,0.0045,0.0043,0.0044,0.0035,0.0031,0.0031,0.004,0.0038,0.0034,0.0039,0.0032,0.0036,0.0039,0.005,0.0036,0.0046,0.0049,0.0052,0.0053,0.0049,0.0047,0.0059,0.0057,0.0049,0.0051,0.005,0.0052,0.0052,0.0041,0.0069,0.0044,0.0037,0.0041,0.0036,0.0036,0.0029,0.0044,0.0033,0.0043,0.0042,0.0042,0.0055,0.0034,0.0044,0.0029,0.0057,0.0049,0.0041,0.0045,0.0047,0.0047,0.0051,0.021,0.006,0.0044,0.0045,0.0058,0.0046,0.0072,0.0084,0.0079,0.0091,0.0092,0.0079,0.0095,0.0084,0.0119,0.0083,0.0083,0.0087,0.0101,0.0094,0.0106,0.0139,0.0149,0.0145,0.0172,0.0156,0.0156,0.0198,0.0206,0.0138,0.0148,0.0149,0.0133,0.0152,0.0117,0.0136,
56.6072,0.0493,0.0806,0.1057,0.1038,0.0815,0.0574,0.048,0.0458,0.0566,0.0742,0.088,0.0914,0.0822,0.0582,0.0309,0.0251,0.0163,0.0198,0.0256,0.0387,0.0484,0.0509,0.0135,0.0792,0.0925,0.0574,0.0344,0.025,0.0185,0.0162,0.0146,0.0145,0.0186,0.0231,0.0261,0.029,0.0344,0.039,0.0439,0.0508,0.0526,0.0533,0.0624,0.0584,0.0446,0.0349,0.023,0.0152,0.0146,0.0107,0.0107,0.0107,0.0135,0.012,0.0109,0.0127,0.0164,0.0175,0.017,0.0205,0.025,0.0248,0.0213,0.021,0.0222,0.0244,0.0301,0.0429,0.0499,0.0506,0.0489,0.0431,0.0369,0.0308,0.0264,0.0233,0.0188,0.0132,0.011,0.0096,0.0087,0.0078,0.0057,0.0045,0.0044,0.0033,0.004,0.0039,0.0037,0.0041,0.0041,0.0049,0.0058,0.0053,0.006,0.0079,0.0098,0.0106,0.0103,0.0097,0.0094,0.0077,0.0066,0.0068,0.0084,0.0109,0.0126,0.0138,0.0152,0.0165,0.0177,0.0165,0.0156,0.0167,0.0189,0.0203,0.0171,0.0132,0.0126,0.0118,0.012,0.0121,0.0129,0.0131,0.0123,0.01,0.0081,0.0073,0.0089,0.0089,0.0097,0.0088,0.0084,0.0081,0.0076,0.0072,0.0067,0.0058,0.0049,0.0042,0.0038,0.0035,0.0023,0.0045,0.0063,0.0052,0.0056,0.0103,0.0059,0.0039,0.0052,0.0053,0.0044,0.0031,0.0022,0.0019,0.0013,0.0018,0.0027,0.0028,0.0027,0.003,0.0031,0.0029,0.003,0.0028,0.0035,0.0038,0.0041,0.0041,0.004,0.0037,0.0036,0.0038,0.0035,0.0035,0.0037,0.0041,0.0057,0.0037,0.0027,0.0022,0.0028,0.0043,0.0046,0.0046,0.005,0.005,0.005,0.0058,0.0055,0.0053,0.0053,0.0052,0.0052,0.005,0.0044,0.0045,0.0044,0.0042,0.0042,0.004,0.0041,0.0039,0.0039,0.004,0.0039,0.0039,0.0042,0.0038,0.0043,0.0021,0.0047,0.0049,0.0102,0.0045,0.005,0.0048,0.0051,0.005,0.0051,0.0061,0.0055,0.0055,0.0066,0.0047,0.0069,0.0076,0.0082,0.0079,0.0079,0.0077,0.0092,0.0095,0.0,0.0091,0.009,0.0097,0.0081,0.0079,0.0108,0.016,0.0159,0.016,0.0164,0.017,0.0173,0.0159,0.017,0.0148,0.0151,0.0136,0.0126,0.0142,0.0119,0.0148,
56.5825,0.048,0.0793,0.1084,0.1104,0.0803,0.0559,0.0467,0.0446,0.0558,0.0752,0.0969,0.1098,0.0905,0.0568,0.03,0.0243,0.0159,0.0192,0.0249,0.0376,0.0471,0.0495,0.0633,0.0779,0.0933,0.056,0.0331,0.0246,0.0179,0.0159,0.0143,0.0141,0.0182,0.0225,0.0254,0.0282,0.0334,0.0379,0.0427,0.0494,0.0513,0.0516,0.0607,0.0568,0.0434,0.0338,0.0224,0.0146,0.0142,0.0104,0.0105,0.0104,0.0131,0.0118,0.0107,0.0123,0.0161,0.0171,0.0164,0.0199,0.0245,0.0242,0.0207,0.0203,0.0219,0.0236,0.0291,0.0417,0.0485,0.0488,0.0473,0.0418,0.0356,0.0302,0.0257,0.0227,0.0186,0.013,0.0106,0.0094,0.0087,0.0075,0.0057,0.0044,0.0044,0.0032,0.0038,0.0037,0.0036,0.0041,0.004,0.0047,0.0057,0.0051,0.0059,0.0077,0.0097,0.0104,0.01,0.0093,0.0091,0.0074,0.0068,0.0065,0.0082,0.0103,0.0123,0.0134,0.0146,0.0158,0.0169,0.016,0.0154,0.016,0.0185,0.0198,0.0166,0.0128,0.0125,0.0115,0.0117,0.012,0.0127,0.013,0.0119,0.0098,0.0076,0.0071,0.0088,0.0093,0.0094,0.0087,0.0082,0.0077,0.0071,0.0069,0.0063,0.0054,0.0049,0.004,0.0034,0.0034,0.004,0.0046,0.0056,0.0051,0.0055,0.0103,0.0059,0.0053,0.0053,0.0052,0.0038,0.0021,0.0023,0.0019,0.0019,0.0022,0.0024,0.0029,0.0028,0.0028,0.0032,0.0029,0.0031,0.0033,0.0037,0.0037,0.0042,0.0042,0.0045,0.0039,0.0036,0.0035,0.0034,0.003,0.0039,0.0038,0.0033,0.0034,0.0046,0.004,0.0045,0.0046,0.0045,0.0044,0.0049,0.0048,0.0049,0.0057,0.0054,0.0054,0.0059,0.005,0.0046,0.005,0.0046,0.0041,0.0048,0.0037,0.0042,0.0041,0.0045,0.0041,0.0041,0.0044,0.0048,0.0045,0.0043,0.0039,0.0046,0.0043,0.0054,0.0044,0.0079,0.005,0.0051,0.0053,0.0057,0.005,0.0063,0.0069,0.0058,0.0048,0.0055,0.0064,0.0073,0.0079,0.0088,0.0082,0.009,0.0089,0.0096,0.0106,0.0154,0.0091,0.0098,0.0098,0.0087,0.0097,0.012,0.0146,0.017,0.0183,0.0182,0.0195,0.0181,0.0169,0.0159,0.0152,0.0151,0.0143,0.0141,0.0144,0.0117,0.014,
56.5768,0.0486,0.0795,0.1042,0.102,0.0799,0.0563,0.0471,0.045,0.0557,0.0729,0.0866,0.0901,0.081,0.0573,0.0305,0.0247,0.0161,0.0194,0.0252,0.0379,0.0475,0.0499,0.0126,0.0776,0.0905,0.0564,0.0337,0.0245,0.0181,0.0157,0.0144,0.0141,0.0183,0.0227,0.0256,0.0285,0.0337,0.0382,0.043,0.0498,0.0516,0.0522,0.0611,0.0572,0.0438,0.0339,0.0226,0.0148,0.0143,0.0105,0.0105,0.0104,0.0133,0.0118,0.0108,0.0124,0.0161,0.0172,0.0166,0.0202,0.0246,0.0244,0.0209,0.0205,0.0218,0.024,0.0294,0.0419,0.0489,0.0496,0.0477,0.0423,0.0361,0.0301,0.0261,0.0231,0.0188,0.0131,0.0108,0.0095,0.0087,0.0076,0.0057,0.0044,0.0043,0.0033,0.0038,0.0039,0.0036,0.0041,0.004,0.0048,0.0056,0.0052,0.0059,0.0078,0.0098,0.0103,0.0102,0.0097,0.0093,0.0076,0.0067,0.0065,0.0083,0.0107,0.0125,0.0136,0.015,0.0163,0.0173,0.0162,0.0154,0.0165,0.0187,0.0201,0.0168,0.0131,0.0124,0.0117,0.0119,0.012,0.0125,0.013,0.0122,0.0097,0.0079,0.0071,0.0088,0.0094,0.0096,0.0089,0.0083,0.0079,0.0077,0.0071,0.0066,0.0058,0.0049,0.004,0.0038,0.0035,0.0036,0.0047,0.0055,0.0053,0.0058,0.0107,0.0059,0.0055,0.0053,0.0053,0.0043,0.0032,0.0024,0.0019,0.0016,0.0018,0.0025,0.0027,0.0025,0.0029,0.0026,0.0019,0.0013,0.0032,0.0036,0.004,0.0044,0.0042,0.004,0.0035,0.0035,0.0036,0.0034,0.0034,0.0037,0.0039,0.0028,0.0037,0.0063,0.004,0.0053,0.0044,0.0048,0.0047,0.005,0.0052,0.005,0.0057,0.0052,0.0055,0.0054,0.0052,0.005,0.005,0.0047,0.0047,0.0044,0.0041,0.0032,0.0039,0.0041,0.0039,0.0038,0.0038,0.0042,0.0039,0.0037,0.0037,0.0031,0.0041,0.0049,0.0046,0.0063,0.0044,0.0047,0.0046,0.0049,0.0048,0.012,0.0059,0.0052,0.0052,0.0055,0.0063,0.0073,0.0071,0.0079,0.0085,0.0077,0.0079,0.0087,0.0093,0.0,0.0091,0.0085,0.0089,0.0082,0.0096,0.0115,0.0136,0.0154,0.0161,0.0172,0.0176,0.0169,0.0165,0.0147,0.0148,0.0141,0.014,0.0127,0.0097,0.0104,0.0144,
56.5365,0.0489,0.0808,0.1104,0.1123,0.0819,0.057,0.0478,0.0456,0.0573,0.0768,0.0988,0.1117,0.0923,0.0582,0.0307,0.0249,0.0163,0.0196,0.0254,0.0385,0.0482,0.0506,0.0647,0.0792,0.0949,0.0571,0.0335,0.0247,0.0184,0.0158,0.0146,0.0143,0.0185,0.0229,0.026,0.0287,0.0341,0.0385,0.0434,0.0504,0.0522,0.0527,0.0618,0.0578,0.0442,0.0346,0.0239,0.015,0.0149,0.0106,0.0106,0.0106,0.0135,0.0121,0.0111,0.0127,0.0164,0.0175,0.0168,0.0203,0.025,0.0247,0.0211,0.0211,0.0222,0.0243,0.0298,0.0425,0.0496,0.05,0.0482,0.0428,0.0367,0.0308,0.0266,0.0236,0.0193,0.0133,0.0111,0.0098,0.0089,0.0078,0.0058,0.0045,0.0045,0.0033,0.0039,0.0039,0.0038,0.0041,0.0039,0.0046,0.006,0.0054,0.0059,0.0078,0.0102,0.0106,0.0104,0.0096,0.0098,0.0077,0.0069,0.0069,0.0085,0.0109,0.0129,0.014,0.0152,0.0164,0.0179,0.0165,0.0156,0.0164,0.0191,0.0203,0.0173,0.0134,0.0128,0.0118,0.0121,0.0121,0.013,0.0133,0.0124,0.0097,0.0081,0.0076,0.0096,0.0092,0.0099,0.0087,0.0084,0.0081,0.0074,0.0074,0.0066,0.0061,0.0049,0.004,0.0037,0.0037,0.004,0.0046,0.0059,0.0054,0.0057,0.0108,0.0061,0.0056,0.0057,0.0056,0.0044,0.0033,0.0029,0.0021,0.0022,0.0018,0.0025,0.0033,0.0026,0.0029,0.0037,0.0032,0.0034,0.0034,0.0038,0.004,0.0045,0.0042,0.0043,0.0039,0.0034,0.0035,0.0036,0.0039,0.004,0.0043,0.0043,0.0044,0.0077,0.0047,0.0053,0.0041,0.0054,0.0052,0.0055,0.0051,0.0055,0.006,0.0053,0.0058,0.0062,0.0055,0.006,0.0053,0.0055,0.0056,0.0047,0.0035,0.0042,0.0045,0.0039,0.0039,0.0044,0.0044,0.0045,0.0036,0.0042,0.0061,0.0046,0.0041,0.0047,0.005,0.0047,0.0041,0.0051,0.0052,0.0056,0.005,0.009,0.0057,0.0051,0.0057,0.0063,0.0064,0.0075,0.0067,0.0085,0.0083,0.0087,0.008,0.0099,0.0089,0.0125,0.0093,0.0099,0.0089,0.0101,0.0092,0.0042,0.0151,0.0159,0.0145,0.0184,0.0158,0.0169,0.0166,0.017,0.0163,0.0176,0.0161,0.0132,0.0135,0.0131,0.0151,
56.5297,0.0492,0.0807,0.1054,0.1033,0.0809,0.057,0.0477,0.0456,0.0559,0.0738,0.0878,0.0913,0.0821,0.058,0.0309,0.025,0.0163,0.0197,0.0255,0.0384,0.0481,0.0505,0.0135,0.0786,0.0916,0.0571,0.0341,0.0249,0.0183,0.0158,0.0145,0.0141,0.0186,0.023,0.026,0.0289,0.0341,0.0388,0.0436,0.0504,0.0523,0.0529,0.0619,0.058,0.0443,0.0344,0.0233,0.015,0.0145,0.0106,0.0105,0.0105,0.0134,0.0119,0.0109,0.0126,0.0163,0.0175,0.0167,0.0204,0.0249,0.0247,0.0211,0.0209,0.022,0.0243,0.0298,0.0425,0.0495,0.0503,0.0483,0.0428,0.0366,0.0308,0.0265,0.0237,0.0191,0.013,0.0109,0.0097,0.0087,0.0075,0.0055,0.0045,0.0044,0.0034,0.0039,0.0039,0.0037,0.0039,0.004,0.0046,0.0058,0.0053,0.006,0.0078,0.0098,0.0105,0.0104,0.0098,0.0093,0.0078,0.0071,0.0064,0.0084,0.0108,0.0127,0.0139,0.0151,0.0165,0.0176,0.0165,0.0156,0.0165,0.019,0.0204,0.017,0.0132,0.0126,0.0119,0.012,0.0122,0.0128,0.0132,0.0123,0.0099,0.008,0.0073,0.0089,0.0094,0.0097,0.0089,0.0083,0.008,0.0074,0.0072,0.0065,0.005,0.0046,0.0043,0.0037,0.0037,0.0036,0.0046,0.0055,0.0053,0.0058,0.0109,0.0061,0.0057,0.0054,0.0055,0.0044,0.0033,0.0025,0.0019,0.0017,0.0017,0.0024,0.0028,0.0025,0.0029,0.0029,0.003,0.0031,0.0034,0.0038,0.0039,0.0044,0.0041,0.0045,0.0037,0.0035,0.0037,0.0034,0.0035,0.0037,0.0042,0.0038,0.0038,0.0041,0.0044,0.0046,0.0045,0.0048,0.0049,0.0049,0.0052,0.0052,0.0057,0.005,0.0055,0.0053,0.0053,0.0052,0.0038,0.0046,0.0045,0.0043,0.0041,0.0039,0.0039,0.0041,0.0039,0.0038,0.0038,0.0028,0.0041,0.004,0.0042,0.0044,0.0042,0.0042,0.0043,0.0041,0.0046,0.0046,0.005,0.0036,0.0049,0.0092,0.0054,0.0049,0.0054,0.0054,0.0062,0.0067,0.0075,0.0084,0.0083,0.0076,0.0076,0.0091,0.0094,0.0,0.0092,0.0087,0.0078,0.0086,0.0087,0.0113,0.0128,0.0153,0.0159,0.0189,0.0221,0.0166,0.0166,0.0152,0.0151,0.0149,0.0133,0.0136,0.0155,0.011,0.0091,
56.4938,0.0485,0.0802,0.1095,0.1115,0.0812,0.0566,0.0473,0.0453,0.0567,0.0762,0.098,0.1109,0.0915,0.0577,0.0304,0.0246,0.016,0.0194,0.0252,0.0381,0.0477,0.0502,0.064,0.0786,0.0941,0.0566,0.0336,0.0248,0.0181,0.0159,0.0143,0.014,0.0183,0.0227,0.0254,0.0285,0.0337,0.0382,0.043,0.05,0.0516,0.0523,0.0611,0.0572,0.0438,0.0342,0.0225,0.015,0.0146,0.0104,0.0107,0.0105,0.0133,0.0119,0.0108,0.0124,0.0162,0.0172,0.0167,0.0203,0.0246,0.0244,0.0207,0.0206,0.0219,0.0241,0.0296,0.042,0.0488,0.0496,0.0478,0.0424,0.0361,0.0306,0.0261,0.0235,0.0191,0.0131,0.0107,0.0095,0.0086,0.0076,0.0056,0.0046,0.0044,0.0034,0.004,0.004,0.0036,0.0041,0.0041,0.0046,0.0057,0.005,0.0059,0.0079,0.0098,0.0104,0.0104,0.0098,0.0092,0.0077,0.0067,0.0068,0.0081,0.0108,0.0124,0.0137,0.0148,0.0163,0.0174,0.0163,0.0153,0.0165,0.0188,0.02,0.017,0.0132,0.0127,0.0119,0.0119,0.0121,0.0127,0.0131,0.0123,0.0096,0.0079,0.0072,0.0091,0.0092,0.0095,0.009,0.0086,0.008,0.0075,0.0071,0.0067,0.006,0.0052,0.004,0.0037,0.0037,0.0047,0.0047,0.006,0.0053,0.0058,0.0107,0.0057,0.0058,0.0053,0.0055,0.004,0.0031,0.0027,0.0021,0.0014,0.0021,0.0027,0.0027,0.0024,0.0029,0.0034,0.0029,0.0032,0.0035,0.0039,0.0035,0.0044,0.0044,0.0043,0.0041,0.0034,0.004,0.0035,0.0035,0.0039,0.0039,0.0048,0.0044,0.0032,0.004,0.0043,0.0048,0.0047,0.0053,0.0046,0.0046,0.0052,0.006,0.0053,0.0057,0.0056,0.0056,0.0055,0.006,0.0044,0.0047,0.0047,0.0044,0.0043,0.0037,0.0045,0.004,0.0041,0.0043,0.0041,0.0038,0.0041,0.0024,0.004,0.0014,0.004,0.0046,0.0075,0.0052,0.0047,0.005,0.0048,0.0057,0.0227,0.0062,0.0049,0.0047,0.0053,0.0061,0.007,0.0069,0.0074,0.0088,0.0076,0.0077,0.0086,0.01,0.009,0.009,0.0101,0.0095,0.009,0.0103,0.0109,0.0151,0.0152,0.0164,0.0183,0.0177,0.0164,0.0163,0.0168,0.018,0.014,0.015,0.013,0.0154,0.0118,0.0137,
56.4874,0.0498,0.0815,0.1062,0.104,0.0816,0.0577,0.0483,0.0462,0.0564,0.0745,0.0886,0.0922,0.0828,0.0587,0.0313,0.0253,0.0165,0.02,0.0259,0.039,0.0488,0.0512,0.0143,0.0794,0.0924,0.0577,0.0347,0.0253,0.0186,0.0162,0.0147,0.0146,0.0188,0.0234,0.0264,0.0293,0.0348,0.0393,0.0442,0.0511,0.0529,0.0537,0.0626,0.0587,0.0449,0.0348,0.0229,0.0153,0.0151,0.0108,0.0106,0.0107,0.0136,0.0121,0.0111,0.0129,0.0166,0.0178,0.0171,0.0209,0.0254,0.0252,0.0216,0.0212,0.0224,0.0246,0.0303,0.0431,0.0502,0.0507,0.049,0.0433,0.0372,0.0313,0.0269,0.0238,0.0194,0.0135,0.0112,0.0099,0.0089,0.0079,0.0058,0.0047,0.0044,0.0034,0.004,0.004,0.0037,0.0043,0.004,0.0052,0.0059,0.0054,0.0061,0.008,0.01,0.0108,0.0105,0.0099,0.0096,0.0079,0.0066,0.0069,0.0086,0.0111,0.013,0.0141,0.0154,0.0168,0.0179,0.0168,0.0159,0.017,0.0193,0.0207,0.0173,0.0136,0.0128,0.0122,0.0124,0.0125,0.013,0.0136,0.0126,0.0101,0.0083,0.0074,0.0091,0.0094,0.0098,0.0093,0.0085,0.0083,0.0077,0.0074,0.0068,0.006,0.005,0.0041,0.0037,0.0036,0.0039,0.0048,0.0056,0.0053,0.0058,0.0112,0.0061,0.0057,0.0053,0.0055,0.0044,0.0033,0.0024,0.002,0.0018,0.002,0.0026,0.003,0.0027,0.003,0.0026,0.0029,0.0032,0.0035,0.0036,0.0041,0.0045,0.0042,0.0042,0.004,0.0035,0.0037,0.0036,0.0036,0.0038,0.004,0.0041,0.004,0.0033,0.0043,0.0057,0.0047,0.0048,0.005,0.0051,0.0057,0.0052,0.0059,0.0056,0.0057,0.0053,0.0054,0.0052,0.0053,0.0049,0.006,0.0043,0.0044,0.0042,0.004,0.004,0.0042,0.0043,0.0043,0.004,0.0042,0.0039,0.0037,0.0047,0.0037,0.0051,0.0051,0.0047,0.0048,0.0047,0.0045,0.0027,0.0052,0.0095,0.0056,0.0049,0.0051,0.0058,0.0066,0.0076,0.0073,0.0081,0.0064,0.0076,0.0079,0.0089,0.0079,0.0,0.0092,0.009,0.0092,0.0084,0.0099,0.0117,0.0147,0.0159,0.0169,0.0159,0.0178,0.0176,0.0165,0.0143,0.0158,0.0148,0.0135,0.0137,0.0125,0.0112,0.0127,
103.086,0.0393,0.0604,0.0741,0.0751,0.0614,0.0465,0.0402,0.0389,0.0472,0.0604,0.0705,0.0759,0.067,0.0492,0.0272,0.0226,0.0147,0.018,0.0238,0.0357,0.0441,0.0462,0.0548,0.0613,0.0683,0.0487,0.0327,0.0241,0.0174,0.0152,0.014,0.0138,0.0183,0.0229,0.026,0.0287,0.0341,0.0385,0.0419,0.0454,0.0465,0.0465,0.0503,0.0493,0.0412,0.0314,0.0205,0.0153,0.0153,0.011,0.0111,0.0111,0.014,0.0126,0.0116,0.0135,0.0173,0.0185,0.0181,0.0222,0.027,0.0266,0.0229,0.0227,0.024,0.0265,0.0307,0.0369,0.0397,0.0398,0.0392,0.0362,0.0335,0.0306,0.0281,0.0255,0.0205,0.0143,0.0121,0.0105,0.0098,0.0084,0.0062,0.0048,0.0047,0.0035,0.0043,0.0043,0.0039,0.0044,0.0042,0.0052,0.0059,0.0056,0.0064,0.0085,0.0109,0.0117,0.0115,0.0108,0.0106,0.0085,0.0074,0.0073,0.0093,0.012,0.0141,0.0151,0.0162,0.0167,0.0175,0.0171,0.0173,0.018,0.0195,0.0199,0.0176,0.0151,0.0145,0.0136,0.0141,0.0143,0.0151,0.0155,0.0143,0.0115,0.0091,0.0081,0.01,0.01,0.0107,0.0097,0.0093,0.009,0.0085,0.0082,0.0062,0.0063,0.0056,0.0046,0.004,0.0036,0.0035,0.004,0.0049,0.0046,0.0045,0.0081,0.0049,0.0044,0.0042,0.0042,0.0034,0.0026,0.0023,0.0016,0.0016,0.0022,0.0028,0.0032,0.0026,0.0031,0.0038,0.0032,0.0032,0.0038,0.0043,0.0048,0.0049,0.005,0.0046,0.0044,0.004,0.0042,0.0037,0.0038,0.0042,0.0046,0.0057,0.0048,0.006,0.0053,0.0055,0.0051,0.0054,0.0059,0.0061,0.0065,0.0058,0.0065,0.0066,0.0067,0.0065,0.0063,0.0063,0.006,0.0059,0.0063,0.0054,0.005,0.0054,0.0057,0.0053,0.0049,0.005,0.0052,0.0051,0.0051,0.005,0.0047,0.0044,0.0055,0.0057,0.0057,0.007,0.0058,0.0061,0.0065,0.0057,0.0059,0.0192,0.0057,0.0061,0.0062,0.0047,0.0061,0.007,0.007,0.0079,0.0066,0.0056,0.0069,0.0077,0.0078,0.014,0.0062,0.0025,0.0079,0.0085,0.0078,0.009,0.01,0.0124,0.0119,0.0137,0.0124,0.0135,0.0124,0.0126,0.0117,0.0099,0.0119,0.0105,0.0127,0.0089,0.0077,
103.0805,0.0399,0.0596,0.0651,0.0625,0.0551,0.0453,0.0403,0.0378,0.0403,0.0498,0.0545,0.0556,0.0514,0.0454,0.0277,0.0229,0.0149,0.0183,0.024,0.0361,0.0442,0.046,0.0089,0.0572,0.0616,0.0491,0.033,0.0242,0.0177,0.0155,0.0142,0.014,0.0186,0.0232,0.0264,0.0291,0.0345,0.0387,0.0423,0.046,0.0469,0.047,0.0509,0.05,0.0417,0.0318,0.0206,0.0154,0.0153,0.011,0.0114,0.011,0.0141,0.0126,0.0117,0.0136,0.0175,0.0188,0.0183,0.0224,0.0271,0.0269,0.0232,0.0229,0.0243,0.0267,0.031,0.0373,0.0402,0.0404,0.0397,0.0368,0.034,0.0309,0.0282,0.0258,0.0208,0.0144,0.0122,0.0106,0.0096,0.0084,0.0061,0.0047,0.0046,0.0034,0.0042,0.0041,0.0032,0.0041,0.0042,0.0049,0.0061,0.0054,0.0064,0.0084,0.0109,0.0116,0.0116,0.011,0.0106,0.0085,0.0076,0.0074,0.0094,0.0121,0.0142,0.0152,0.0164,0.0171,0.0181,0.0177,0.0173,0.0182,0.0196,0.0201,0.0178,0.0153,0.0147,0.0138,0.0141,0.0144,0.0151,0.0157,0.0144,0.0115,0.0091,0.008,0.0099,0.0099,0.0105,0.0097,0.0094,0.009,0.0086,0.0082,0.0075,0.0065,0.0054,0.0045,0.0039,0.0037,0.0035,0.0041,0.005,0.0046,0.0045,0.008,0.0048,0.0042,0.004,0.004,0.0032,0.0021,0.0021,0.0017,0.0015,0.0018,0.0026,0.0031,0.0026,0.003,0.0032,0.0031,0.0033,0.0037,0.0039,0.0043,0.0049,0.0046,0.0047,0.0041,0.0039,0.004,0.0039,0.0038,0.0042,0.0044,0.005,0.0043,0.0038,0.0044,0.0046,0.0049,0.0054,0.0047,0.0047,0.0061,0.0059,0.0066,0.0061,0.0064,0.0062,0.0061,0.006,0.0058,0.0057,0.0052,0.0053,0.0047,0.0048,0.0048,0.0048,0.0047,0.0048,0.0046,0.0046,0.0045,0.0048,0.0051,0.0057,0.0049,0.0055,0.0054,0.0073,0.0052,0.0054,0.0053,0.0057,0.0057,0.0134,0.0056,0.0046,0.0054,0.0059,0.0054,0.0067,0.0057,0.0069,0.0064,0.0065,0.0061,0.0077,0.0074,0.0,0.0083,0.0078,0.0078,0.0072,0.008,0.0091,0.0105,0.0114,0.011,0.0113,0.0113,0.0121,0.0119,0.0129,0.0108,0.0104,0.0098,0.0097,0.0111,0.0092,0.0078,
102.9376,0.0329,0.0519,0.0642,0.0651,0.0528,0.0393,0.0338,0.0326,0.041,0.0517,0.0608,0.0656,0.0579,0.042,0.0228,0.0188,0.0121,0.0148,0.0196,0.03,0.0376,0.0395,0.0469,0.053,0.0595,0.0422,0.0276,0.0202,0.0145,0.0126,0.0115,0.0113,0.0151,0.0191,0.0219,0.0243,0.0291,0.0333,0.036,0.0392,0.0402,0.0402,0.0434,0.0427,0.0354,0.0263,0.0172,0.0126,0.0126,0.009,0.009,0.009,0.0115,0.0104,0.0095,0.0111,0.0145,0.0155,0.0151,0.0183,0.0227,0.0225,0.0192,0.0191,0.0202,0.0223,0.0261,0.0315,0.0344,0.0343,0.0337,0.0313,0.0286,0.0261,0.0238,0.0215,0.0174,0.0118,0.0099,0.0085,0.0079,0.0068,0.0049,0.0038,0.0036,0.003,0.0032,0.0033,0.0031,0.0034,0.0032,0.004,0.0051,0.0044,0.0052,0.0069,0.0088,0.0095,0.0094,0.0087,0.0087,0.0067,0.0061,0.0059,0.0075,0.0099,0.0117,0.0126,0.0136,0.0143,0.0154,0.0147,0.0145,0.0153,0.0163,0.0167,0.0147,0.0127,0.0122,0.0115,0.0117,0.0117,0.0126,0.0128,0.0121,0.0096,0.0077,0.0069,0.008,0.0083,0.0087,0.008,0.0078,0.0073,0.0072,0.0066,0.0062,0.0053,0.0045,0.0035,0.0031,0.0009,0.0023,0.0025,0.0028,0.003,0.0026,0.0037,0.0026,0.0023,0.0023,0.0021,0.0017,0.0016,0.0016,0.0011,0.001,0.0013,0.0018,0.0022,0.002,0.0021,0.0028,0.0023,0.0027,0.003,0.0029,0.0036,0.004,0.0038,0.004,0.0033,0.0032,0.003,0.0033,0.0029,0.0033,0.0037,0.0033,0.0033,0.0056,0.0038,0.0048,0.004,0.0043,0.0044,0.005,0.0048,0.0048,0.0054,0.0051,0.0051,0.0055,0.0049,0.0052,0.0049,0.0049,0.0048,0.0044,0.0041,0.0041,0.0039,0.0043,0.004,0.0046,0.0039,0.0039,0.0038,0.0043,0.0038,0.0043,0.0043,0.0049,0.0042,0.0067,0.0045,0.0048,0.0047,0.0053,0.005,0.012,0.0047,0.005,0.0039,0.004,0.0039,0.0054,0.0041,0.0041,0.0049,0.0054,0.0055,0.0064,0.0067,0.0069,0.0061,0.0074,0.0079,0.0065,0.0067,0.0072,0.0074,0.0107,0.0067,0.0126,0.0137,0.0109,0.0111,0.0113,0.0099,0.0098,0.0095,0.0104,0.0114,0.0085,0.0085,
102.9297,0.0375,0.0567,0.0621,0.0597,0.0526,0.043,0.0379,0.0356,0.0379,0.0473,0.0519,0.0531,0.049,0.0431,0.026,0.0214,0.0139,0.0169,0.0223,0.0336,0.0416,0.0435,0.0084,0.0545,0.059,0.0465,0.031,0.0226,0.0166,0.0144,0.0132,0.0131,0.0173,0.0217,0.0247,0.0275,0.0326,0.037,0.04,0.0434,0.0444,0.0443,0.0482,0.0472,0.0394,0.0296,0.0191,0.0145,0.0141,0.0103,0.0104,0.0103,0.0132,0.0118,0.0109,0.0127,0.0164,0.0176,0.0171,0.0209,0.0256,0.0254,0.0217,0.0216,0.0229,0.0252,0.0293,0.035,0.038,0.0381,0.0374,0.0348,0.0325,0.0291,0.0267,0.0243,0.0196,0.0134,0.0113,0.0098,0.0089,0.0078,0.0056,0.0043,0.0042,0.003,0.0038,0.0037,0.0035,0.004,0.0038,0.0046,0.0057,0.0051,0.0059,0.0079,0.01,0.0109,0.0107,0.0101,0.0098,0.0079,0.0078,0.0073,0.0086,0.0112,0.0133,0.0143,0.0154,0.0162,0.0171,0.0166,0.0164,0.0172,0.0184,0.0189,0.0164,0.0143,0.0138,0.013,0.0132,0.0133,0.014,0.0146,0.0135,0.0108,0.0086,0.0077,0.0092,0.0095,0.0097,0.0089,0.0086,0.0084,0.0078,0.0075,0.007,0.0062,0.005,0.0041,0.0035,0.003,0.0027,0.0029,0.0033,0.0033,0.003,0.0045,0.0031,0.0026,0.0024,0.0024,0.0022,0.0017,0.0014,0.0013,0.0013,0.0014,0.0022,0.0028,0.0023,0.0027,0.003,0.0027,0.0029,0.0033,0.0035,0.0039,0.0044,0.0041,0.0042,0.0038,0.0035,0.0035,0.0035,0.0033,0.0038,0.004,0.0036,0.0038,0.0046,0.0037,0.0045,0.0041,0.0047,0.0045,0.005,0.0056,0.0053,0.0061,0.0057,0.0061,0.0058,0.0058,0.0056,0.0054,0.0052,0.0076,0.0048,0.0046,0.0045,0.0043,0.0043,0.0043,0.0045,0.0043,0.0044,0.0043,0.0046,0.0044,0.0043,0.0041,0.0039,0.0047,0.0071,0.0047,0.0052,0.0053,0.0055,0.0054,0.0137,0.0051,0.0047,0.0047,0.0052,0.005,0.0055,0.006,0.0063,0.0061,0.0058,0.0058,0.0066,0.0071,0.0,0.0072,0.0068,0.0063,0.007,0.007,0.0088,0.0102,0.011,0.0111,0.011,0.0117,0.0111,0.0105,0.0112,0.0101,0.0097,0.0092,0.0094,0.0077,0.0084,0.0072,
102.7195,0.0374,0.0581,0.0714,0.0725,0.0591,0.0443,0.0382,0.0368,0.046,0.0576,0.0675,0.0726,0.0642,0.0468,0.0258,0.0212,0.0137,0.0169,0.0223,0.0337,0.0419,0.0439,0.052,0.0585,0.0654,0.0466,0.0309,0.0228,0.0164,0.0143,0.013,0.0128,0.0171,0.0214,0.0245,0.0273,0.0324,0.0366,0.0399,0.0433,0.0443,0.0441,0.0481,0.0469,0.0389,0.0293,0.0193,0.0143,0.0144,0.0102,0.0099,0.0102,0.0133,0.0117,0.0108,0.0126,0.0163,0.0175,0.0169,0.0208,0.0253,0.0251,0.0216,0.0213,0.0226,0.0248,0.0291,0.0347,0.0378,0.0376,0.0372,0.0347,0.0318,0.029,0.0265,0.024,0.0195,0.0133,0.0112,0.0097,0.009,0.0076,0.0056,0.0043,0.0044,0.0031,0.0038,0.0038,0.0036,0.0039,0.0039,0.0047,0.0057,0.0049,0.0058,0.0077,0.0102,0.0108,0.0105,0.01,0.0097,0.0078,0.0066,0.0067,0.0086,0.0111,0.0131,0.0143,0.0154,0.0162,0.0171,0.0164,0.0162,0.0168,0.0182,0.0188,0.0167,0.0141,0.0137,0.0127,0.0132,0.0131,0.014,0.0145,0.0134,0.0109,0.0085,0.0076,0.0093,0.0092,0.0096,0.009,0.0085,0.0083,0.0079,0.0076,0.007,0.006,0.0052,0.0041,0.0036,0.0031,0.0028,0.0027,0.0031,0.0031,0.0029,0.0047,0.003,0.0027,0.0025,0.0026,0.002,0.0018,0.0015,0.0013,0.0011,0.0015,0.0021,0.0026,0.0022,0.0025,0.0027,0.0028,0.0029,0.0034,0.0033,0.004,0.0042,0.0041,0.0043,0.0036,0.0036,0.0036,0.0035,0.0034,0.0039,0.0041,0.0035,0.0036,0.0037,0.004,0.0046,0.0047,0.0048,0.005,0.0054,0.0055,0.0056,0.0063,0.0056,0.0062,0.0059,0.0062,0.0053,0.0051,0.0054,0.0049,0.0049,0.0041,0.0046,0.0044,0.0046,0.0043,0.0047,0.0046,0.0047,0.0044,0.0047,0.0056,0.0045,0.0046,0.0051,0.0046,0.0055,0.0049,0.0051,0.005,0.0059,0.005,0.0145,0.0046,0.0051,0.0053,0.0049,0.0042,0.0056,0.0065,0.006,0.0058,0.0061,0.0063,0.0067,0.0071,0.0082,0.0079,0.0075,0.0069,0.0065,0.0073,0.0077,0.0098,0.0119,0.0119,0.011,0.0124,0.0114,0.0125,0.0095,0.0105,0.0105,0.0072,0.0088,0.0106,0.0089,0.0086,
102.7092,0.0397,0.0599,0.0658,0.0633,0.0557,0.0454,0.0401,0.0376,0.0404,0.0502,0.0551,0.0563,0.052,0.0456,0.0274,0.0226,0.0147,0.018,0.0236,0.0354,0.0437,0.0456,0.0101,0.0572,0.0619,0.0486,0.0325,0.0238,0.0174,0.0153,0.0138,0.0137,0.0182,0.0228,0.0259,0.0288,0.034,0.0384,0.0417,0.0455,0.0465,0.0466,0.0503,0.0494,0.0413,0.0313,0.0202,0.0153,0.0151,0.0109,0.011,0.0108,0.0139,0.0125,0.0114,0.0133,0.0171,0.0185,0.0179,0.022,0.0266,0.0265,0.0227,0.0225,0.0239,0.0264,0.0305,0.0367,0.0395,0.0395,0.0391,0.0364,0.0337,0.0305,0.0279,0.0255,0.0206,0.0141,0.0119,0.0105,0.0094,0.0083,0.0059,0.0046,0.0045,0.0035,0.0039,0.004,0.0037,0.0043,0.0041,0.005,0.006,0.0054,0.0062,0.0083,0.0107,0.0116,0.0114,0.0107,0.0104,0.0085,0.0075,0.0075,0.0092,0.0119,0.014,0.0152,0.0162,0.0171,0.0179,0.0175,0.0171,0.0178,0.0192,0.0198,0.0175,0.015,0.0145,0.0136,0.0139,0.0141,0.0148,0.0154,0.0141,0.0114,0.009,0.0081,0.0098,0.0103,0.0104,0.0097,0.0092,0.0089,0.0085,0.0081,0.0074,0.0066,0.0054,0.0043,0.0035,0.0037,0.0036,0.0039,0.0049,0.0045,0.0044,0.008,0.0046,0.0041,0.0038,0.0039,0.0032,0.0025,0.0019,0.0016,0.0015,0.0018,0.0025,0.0029,0.0025,0.003,0.0033,0.003,0.0031,0.0037,0.0037,0.004,0.0047,0.0047,0.0044,0.0041,0.0035,0.004,0.0037,0.0036,0.004,0.0046,0.0042,0.0042,0.0053,0.0046,0.0053,0.0051,0.0051,0.0055,0.0056,0.006,0.0056,0.0064,0.0049,0.0062,0.0047,0.006,0.0058,0.0057,0.0054,0.0087,0.005,0.0048,0.0045,0.0047,0.0047,0.0046,0.0044,0.0047,0.0047,0.0048,0.0046,0.0051,0.0035,0.0044,0.0046,0.0053,0.0046,0.005,0.0049,0.0054,0.0051,0.0057,0.0101,0.0055,0.0048,0.0051,0.0058,0.0055,0.0051,0.0057,0.0064,0.0065,0.0061,0.0061,0.0069,0.0076,0.0,0.0074,0.007,0.007,0.0071,0.0072,0.0088,0.0104,0.0105,0.0112,0.0109,0.0126,0.0099,0.0112,0.0105,0.0103,0.0101,0.0101,0.0093,0.0127,0.0083,0.009,
102.4419,0.0368,0.0573,0.0705,0.0714,0.0581,0.0436,0.0375,0.0361,0.0456,0.0567,0.0665,0.0715,0.0633,0.0461,0.0253,0.0208,0.0135,0.0165,0.0219,0.0331,0.0412,0.0431,0.0522,0.0576,0.0644,0.0459,0.0303,0.0223,0.0161,0.0139,0.0127,0.0127,0.0168,0.0211,0.0241,0.0268,0.0319,0.0359,0.0391,0.0425,0.0435,0.0435,0.0472,0.0462,0.0382,0.0289,0.0192,0.0141,0.0142,0.01,0.0099,0.0099,0.0128,0.0114,0.0106,0.0123,0.016,0.0172,0.0167,0.0203,0.0249,0.0247,0.0213,0.021,0.0222,0.0246,0.0285,0.0343,0.037,0.0371,0.0363,0.0339,0.0312,0.0284,0.026,0.0235,0.0192,0.013,0.0112,0.0095,0.0087,0.0076,0.0055,0.0043,0.004,0.003,0.0037,0.0036,0.0036,0.0039,0.0037,0.0043,0.0056,0.0049,0.0058,0.0077,0.0098,0.0104,0.0106,0.0099,0.0096,0.0076,0.0071,0.0067,0.0084,0.011,0.0129,0.014,0.0151,0.0158,0.0167,0.0162,0.0159,0.0166,0.018,0.0184,0.0165,0.0139,0.0134,0.0125,0.0129,0.0131,0.0139,0.0145,0.0132,0.0105,0.0084,0.0075,0.0093,0.0091,0.0094,0.0087,0.0084,0.0082,0.0078,0.0074,0.0069,0.0061,0.005,0.004,0.0034,0.0029,0.0028,0.0026,0.0034,0.0034,0.0029,0.0045,0.0028,0.0026,0.0024,0.0023,0.0022,0.0017,0.0016,0.0013,0.0013,0.0016,0.0023,0.0028,0.0023,0.0027,0.0031,0.0026,0.003,0.0034,0.0033,0.0041,0.0042,0.0044,0.0043,0.0037,0.0037,0.0039,0.0034,0.0034,0.0035,0.0037,0.0037,0.0039,0.0033,0.0028,0.0039,0.0042,0.005,0.005,0.0054,0.0054,0.0053,0.0063,0.0053,0.0057,0.0059,0.0059,0.0059,0.0053,0.0052,0.0052,0.0052,0.0049,0.0044,0.0044,0.0046,0.0044,0.0043,0.0044,0.0043,0.0046,0.0047,0.005,0.0052,0.0049,0.0049,0.0041,0.0052,0.005,0.0052,0.005,0.0057,0.0055,0.0088,0.0048,0.0053,0.0051,0.0047,0.0054,0.006,0.0061,0.0055,0.0066,0.0067,0.0064,0.0071,0.0076,0.0142,0.0073,0.0078,0.0073,0.0083,0.0078,0.0088,0.0094,0.0103,0.0109,0.0111,0.0128,0.0121,0.0114,0.0111,0.0105,0.0092,0.0097,0.0108,0.0105,0.0093,0.0078,
102.4291,0.0375,0.0572,0.0625,0.0599,0.0528,0.0432,0.0379,0.0355,0.0375,0.0474,0.0519,0.0531,0.0489,0.0433,0.0258,0.0212,0.0137,0.0168,0.0222,0.0335,0.0415,0.0434,0.0086,0.0549,0.0594,0.0464,0.0307,0.0225,0.0164,0.0142,0.0131,0.0129,0.0171,0.0213,0.0245,0.0273,0.0323,0.0365,0.0398,0.0433,0.0442,0.0443,0.048,0.047,0.039,0.0296,0.019,0.0143,0.0145,0.0101,0.0104,0.0101,0.013,0.0117,0.0107,0.0125,0.0162,0.0174,0.0169,0.0207,0.0253,0.0252,0.0215,0.0213,0.0226,0.0249,0.0289,0.0348,0.0377,0.0378,0.037,0.0344,0.0319,0.0289,0.0265,0.0237,0.0194,0.0133,0.0113,0.0097,0.0088,0.0077,0.0055,0.0043,0.0041,0.0032,0.0037,0.0037,0.0035,0.0039,0.0037,0.0045,0.0056,0.005,0.0058,0.0077,0.0096,0.0102,0.0105,0.01,0.0095,0.0076,0.0068,0.0067,0.0085,0.011,0.0131,0.0141,0.0151,0.016,0.0169,0.0164,0.0161,0.017,0.0181,0.0187,0.0165,0.0141,0.0136,0.0127,0.0131,0.0132,0.0139,0.0143,0.0134,0.0106,0.0085,0.0075,0.009,0.0098,0.0095,0.0088,0.0084,0.0082,0.0077,0.0075,0.0069,0.006,0.0049,0.004,0.0034,0.003,0.0027,0.0028,0.0034,0.0032,0.0029,0.0044,0.0029,0.0026,0.0023,0.0023,0.002,0.0017,0.0015,0.0012,0.0012,0.0015,0.0021,0.0027,0.0023,0.0027,0.0028,0.0026,0.0029,0.0032,0.0034,0.0038,0.0042,0.0042,0.0042,0.0037,0.0034,0.0035,0.0033,0.0034,0.0036,0.0041,0.0035,0.0035,0.0031,0.0041,0.0047,0.0045,0.0049,0.005,0.0051,0.0055,0.005,0.0059,0.0055,0.0058,0.0055,0.0057,0.0054,0.0052,0.0051,0.0043,0.0048,0.0044,0.0045,0.0043,0.0043,0.0044,0.0043,0.0043,0.0043,0.0037,0.0042,0.0044,0.0044,0.0043,0.005,0.0049,0.0053,0.0048,0.0049,0.0047,0.0053,0.0049,0.0158,0.0051,0.0047,0.0046,0.0047,0.0048,0.0054,0.0055,0.0057,0.006,0.0058,0.0056,0.0065,0.0051,0.0,0.0074,0.0067,0.0066,0.0071,0.0068,0.0084,0.0066,0.0107,0.011,0.0108,0.0121,0.0105,0.0103,0.0113,0.0101,0.0103,0.0089,0.0096,0.0105,0.0076,0.0068,
102.1104,0.0361,0.0564,0.0696,0.0707,0.0573,0.0429,0.0369,0.0356,0.0436,0.056,0.0657,0.0707,0.0625,0.0455,0.0249,0.0204,0.0132,0.0162,0.0214,0.0326,0.0405,0.0425,0.0498,0.0568,0.0636,0.0452,0.0297,0.022,0.0158,0.0137,0.0125,0.0125,0.0165,0.0207,0.0236,0.0263,0.0312,0.0354,0.0385,0.0419,0.0428,0.0428,0.0465,0.0456,0.0378,0.0284,0.0173,0.0137,0.0134,0.0098,0.0097,0.0098,0.0125,0.0113,0.0103,0.0121,0.0157,0.0168,0.0163,0.02,0.0244,0.0243,0.0206,0.0205,0.0217,0.0241,0.0281,0.0335,0.0363,0.0365,0.0358,0.0334,0.0308,0.028,0.0255,0.0235,0.0188,0.0128,0.0109,0.0093,0.0085,0.0074,0.0052,0.0042,0.0041,0.003,0.0035,0.0036,0.0034,0.0038,0.0037,0.0043,0.0054,0.0048,0.0056,0.0076,0.0094,0.0102,0.0101,0.0095,0.0093,0.0074,0.0062,0.0066,0.0081,0.0107,0.0125,0.0135,0.0148,0.0154,0.0162,0.0157,0.0155,0.0162,0.0175,0.0181,0.0161,0.0136,0.0133,0.0122,0.0126,0.0126,0.0136,0.0141,0.0127,0.0102,0.0082,0.0073,0.0086,0.0089,0.0091,0.0085,0.0082,0.0079,0.0076,0.0072,0.0066,0.0058,0.0047,0.0039,0.0033,0.003,0.0029,0.0026,0.0029,0.0031,0.0028,0.0045,0.0028,0.0024,0.0023,0.0024,0.002,0.0016,0.0016,0.0013,0.0011,0.0016,0.002,0.0027,0.0023,0.0026,0.0028,0.0025,0.0026,0.0031,0.0034,0.0036,0.0043,0.0043,0.0039,0.0036,0.0034,0.0035,0.0032,0.0034,0.0038,0.004,0.0037,0.0035,0.0042,0.0049,0.0036,0.0043,0.0046,0.0049,0.0051,0.0053,0.0053,0.006,0.0058,0.0054,0.0057,0.0057,0.0056,0.005,0.0051,0.0046,0.0046,0.0043,0.0042,0.0038,0.002,0.0042,0.0046,0.0046,0.0048,0.0042,0.0041,0.0047,0.0055,0.0041,0.0045,0.0044,0.0055,0.0049,0.0046,0.0049,0.0056,0.0055,0.0095,0.0046,0.0045,0.0046,0.004,0.0051,0.0052,0.0061,0.0055,0.0059,0.0059,0.0063,0.0062,0.0071,0.0118,0.0078,0.0066,0.0071,0.006,0.0065,0.0091,0.0078,0.0103,0.0111,0.0119,0.0117,0.0104,0.0113,0.0095,0.0103,0.0096,0.0095,0.009,0.013,0.0078,0.0099,
102.0955,0.036,0.0554,0.0605,0.0576,0.0509,0.0416,0.0364,0.0342,0.0363,0.0456,0.0498,0.051,0.0469,0.0417,0.0247,0.0203,0.0131,0.016,0.0212,0.0322,0.0399,0.0418,0.0082,0.0529,0.0572,0.0446,0.0295,0.0214,0.0155,0.0135,0.0123,0.0122,0.0162,0.0204,0.0233,0.026,0.0309,0.0349,0.038,0.0414,0.0423,0.0423,0.0459,0.0449,0.0373,0.0279,0.0175,0.0136,0.0135,0.0096,0.0098,0.0097,0.0124,0.0111,0.0102,0.0119,0.0154,0.0166,0.0161,0.0198,0.0241,0.024,0.0204,0.0203,0.0215,0.0237,0.0276,0.0333,0.0361,0.0362,0.0355,0.033,0.0302,0.0275,0.0251,0.0229,0.0185,0.0125,0.0105,0.0092,0.0083,0.0072,0.0051,0.004,0.0039,0.003,0.0034,0.0034,0.0032,0.0036,0.0035,0.0041,0.005,0.0047,0.0055,0.0073,0.0093,0.0101,0.01,0.0094,0.0091,0.0073,0.0063,0.0064,0.008,0.0105,0.0124,0.0133,0.0143,0.0151,0.0159,0.0155,0.0152,0.016,0.0171,0.0177,0.0156,0.0133,0.0128,0.012,0.0123,0.0124,0.013,0.0135,0.0125,0.0101,0.0079,0.0071,0.0085,0.0087,0.0089,0.0083,0.008,0.0078,0.0074,0.0071,0.0065,0.0057,0.0046,0.0038,0.0032,0.0028,0.0026,0.0026,0.0029,0.0029,0.0027,0.0042,0.0027,0.0022,0.0018,0.002,0.0018,0.0015,0.0015,0.0012,0.0011,0.0014,0.002,0.0024,0.002,0.0025,0.0026,0.0024,0.0026,0.003,0.0031,0.0036,0.004,0.0039,0.0038,0.0034,0.0029,0.0031,0.0032,0.0031,0.0034,0.0037,0.0039,0.0033,0.0032,0.0039,0.0042,0.0042,0.0045,0.0046,0.0047,0.0052,0.0048,0.0055,0.0051,0.0056,0.0052,0.0053,0.0051,0.0049,0.0047,0.0043,0.0045,0.004,0.0032,0.004,0.0039,0.0039,0.0039,0.004,0.0039,0.0038,0.0041,0.0041,0.0041,0.0041,0.005,0.0044,0.0046,0.0046,0.0044,0.0042,0.0043,0.0047,0.0084,0.0044,0.0041,0.0041,0.0039,0.0043,0.0047,0.0053,0.0053,0.0053,0.005,0.005,0.0059,0.0064,0.0,0.0067,0.0064,0.0064,0.0064,0.0069,0.008,0.0105,0.01,0.0103,0.0107,0.0119,0.0106,0.0105,0.009,0.0099,0.0095,0.0091,0.0099,0.0093,0.0074,0.0067,
101.7286,0.038,0.0593,0.0731,0.0741,0.0602,0.0451,0.0388,0.0375,0.0465,0.0586,0.0688,0.074,0.0654,0.0476,0.0262,0.0215,0.014,0.0171,0.0226,0.034,0.0423,0.0443,0.0516,0.0591,0.0661,0.047,0.0312,0.023,0.0166,0.0145,0.0132,0.0131,0.0173,0.0217,0.0247,0.0274,0.0325,0.0367,0.04,0.0435,0.0444,0.0445,0.0482,0.0472,0.0397,0.0298,0.0193,0.0145,0.0143,0.0103,0.0106,0.0103,0.0132,0.012,0.0109,0.0126,0.0166,0.0175,0.017,0.0209,0.0254,0.0251,0.0216,0.0214,0.0227,0.025,0.0291,0.0349,0.0378,0.0378,0.037,0.0344,0.0317,0.029,0.0264,0.0241,0.0196,0.0135,0.0115,0.0097,0.009,0.0077,0.0056,0.0044,0.0043,0.003,0.004,0.0038,0.0037,0.0041,0.0039,0.0049,0.0056,0.0051,0.0061,0.0079,0.0102,0.0108,0.0109,0.0102,0.0099,0.0078,0.0073,0.0072,0.0087,0.0113,0.0132,0.0142,0.0154,0.016,0.0171,0.0165,0.0163,0.017,0.0182,0.0188,0.0165,0.0141,0.0138,0.0128,0.0131,0.0133,0.0141,0.0145,0.0135,0.0108,0.0087,0.0077,0.0095,0.0098,0.0099,0.009,0.0086,0.0087,0.008,0.0077,0.0071,0.0051,0.0047,0.0041,0.0036,0.0034,0.0029,0.0035,0.0047,0.0042,0.0042,0.0071,0.0041,0.0037,0.0038,0.0038,0.0032,0.0021,0.0021,0.0016,0.0014,0.0016,0.0022,0.0026,0.0028,0.0029,0.003,0.003,0.0028,0.0034,0.0037,0.0041,0.0044,0.0045,0.0045,0.0041,0.0033,0.0038,0.0037,0.0035,0.004,0.0042,0.0041,0.0042,0.0053,0.0044,0.0047,0.0048,0.005,0.005,0.0052,0.0057,0.0057,0.0058,0.006,0.0057,0.0061,0.0056,0.0058,0.0054,0.0054,0.0057,0.0052,0.0048,0.0049,0.0047,0.0045,0.0046,0.0047,0.0044,0.0041,0.0046,0.0045,0.0053,0.0043,0.0042,0.0059,0.0045,0.004,0.0055,0.0051,0.0054,0.0055,0.0055,0.0073,0.0057,0.0043,0.0049,0.0057,0.0058,0.0058,0.0059,0.0062,0.0065,0.0071,0.0055,0.0076,0.0075,0.0131,0.0087,0.0066,0.0079,0.0079,0.0076,0.0079,0.0113,0.011,0.0109,0.0124,0.012,0.0111,0.0116,0.0122,0.0105,0.0092,0.0088,0.0095,0.0089,0.0062,0.0091,
101.7121,0.0377,0.0576,0.0629,0.06,0.0527,0.0434,0.038,0.0355,0.0392,0.0477,0.0521,0.0533,0.0491,0.0434,0.0259,0.0213,0.0138,0.0169,0.0223,0.0337,0.0418,0.0437,0.0094,0.0551,0.0596,0.0466,0.0308,0.0226,0.0165,0.0143,0.0131,0.013,0.0172,0.0215,0.0246,0.0274,0.0324,0.0363,0.0399,0.0434,0.0444,0.0444,0.0481,0.0471,0.039,0.0295,0.019,0.0143,0.0141,0.0102,0.0104,0.0102,0.0131,0.0117,0.0107,0.0125,0.0163,0.0175,0.017,0.0208,0.0253,0.0252,0.0215,0.0214,0.0227,0.025,0.029,0.0349,0.0378,0.0379,0.0373,0.0346,0.0318,0.029,0.0264,0.0243,0.0195,0.0132,0.0112,0.0098,0.0088,0.0077,0.0055,0.0043,0.0041,0.0032,0.0038,0.0037,0.0034,0.0039,0.0037,0.0045,0.0056,0.005,0.0058,0.0077,0.0099,0.0109,0.0105,0.0096,0.0096,0.0078,0.0077,0.0067,0.0085,0.0111,0.0131,0.0142,0.0152,0.016,0.0169,0.0164,0.0162,0.017,0.0183,0.0187,0.0165,0.0141,0.0137,0.0127,0.0131,0.0132,0.0139,0.0144,0.0134,0.0107,0.0085,0.0076,0.0091,0.009,0.0097,0.0088,0.0085,0.0083,0.0078,0.0074,0.0069,0.006,0.005,0.0041,0.0035,0.0031,0.003,0.0029,0.0037,0.0034,0.0031,0.0051,0.0033,0.0028,0.0026,0.0026,0.0022,0.0018,0.0016,0.0013,0.0012,0.0015,0.0022,0.0027,0.0024,0.0027,0.003,0.0026,0.0028,0.0033,0.0035,0.0039,0.0043,0.0042,0.004,0.0038,0.0035,0.0036,0.0034,0.0033,0.0037,0.004,0.0037,0.0036,0.006,0.0041,0.0054,0.0046,0.0048,0.0048,0.0053,0.0056,0.0056,0.006,0.0056,0.0059,0.0056,0.0055,0.0052,0.0051,0.0046,0.0063,0.005,0.0044,0.0046,0.0042,0.0045,0.0044,0.0045,0.0043,0.0043,0.0044,0.0043,0.0046,0.0048,0.0042,0.0048,0.0049,0.0056,0.0048,0.0042,0.005,0.0053,0.0055,0.0188,0.0051,0.0051,0.0048,0.0052,0.0052,0.0062,0.0058,0.0063,0.0061,0.0063,0.0061,0.0066,0.0071,0.0,0.0066,0.0072,0.0072,0.0063,0.0076,0.0083,0.0094,0.0102,0.0108,0.0109,0.0114,0.0107,0.0105,0.0113,0.0097,0.0097,0.0096,0.0084,0.0095,0.0076,0.0068,
101.3014,0.0372,0.0581,0.0717,0.0728,0.059,0.0441,0.0379,0.0365,0.0452,0.0575,0.0676,0.0728,0.0642,0.0467,0.0255,0.0209,0.0136,0.0166,0.022,0.0333,0.0415,0.0436,0.0518,0.0583,0.0653,0.0463,0.0305,0.0224,0.0161,0.0138,0.0126,0.0117,0.0168,0.0211,0.0242,0.0269,0.032,0.0361,0.0394,0.0428,0.0437,0.0438,0.0475,0.0466,0.0385,0.0291,0.0194,0.0142,0.0137,0.01,0.01,0.01,0.0129,0.0115,0.0105,0.0123,0.0159,0.0172,0.0166,0.0205,0.0249,0.0247,0.0211,0.0211,0.0223,0.0244,0.0285,0.0342,0.0372,0.0372,0.0367,0.0339,0.0311,0.0284,0.0259,0.0236,0.019,0.0131,0.011,0.0096,0.0088,0.0077,0.0056,0.0042,0.004,0.0031,0.0036,0.0035,0.0036,0.0038,0.0038,0.0045,0.0053,0.0049,0.0055,0.0074,0.0099,0.0106,0.0104,0.0098,0.0095,0.0075,0.0068,0.0066,0.0083,0.0108,0.013,0.0138,0.0148,0.0158,0.0166,0.0161,0.016,0.0166,0.0178,0.0183,0.0163,0.0139,0.0134,0.0125,0.0127,0.0128,0.0137,0.0139,0.013,0.0104,0.0085,0.0076,0.0088,0.0091,0.0095,0.0086,0.0084,0.0081,0.0077,0.0073,0.0067,0.0059,0.005,0.0038,0.0034,0.0031,0.0027,0.0031,0.004,0.0034,0.0032,0.005,0.0034,0.0028,0.003,0.0027,0.0023,0.0017,0.0016,0.0013,0.0013,0.0016,0.0022,0.0029,0.0022,0.0027,0.0031,0.0018,0.0025,0.0034,0.0033,0.0038,0.0042,0.0042,0.0039,0.0038,0.0034,0.0035,0.0038,0.0032,0.0037,0.0041,0.0037,0.0036,0.0068,0.0046,0.0054,0.0045,0.0048,0.0048,0.005,0.0057,0.0052,0.0059,0.0054,0.0061,0.0055,0.0056,0.0056,0.0054,0.0051,0.011,0.0053,0.0049,0.0044,0.0041,0.0046,0.0046,0.0049,0.0043,0.0044,0.0043,0.0047,0.0053,0.0049,0.0045,0.0058,0.0049,0.0072,0.0047,0.004,0.003,0.0049,0.0048,0.0116,0.0052,0.0052,0.0048,0.0048,0.005,0.0061,0.0061,0.0065,0.0056,0.0062,0.0047,0.0074,0.0071,0.0106,0.0067,0.0073,0.0067,0.0072,0.0072,0.0087,0.0113,0.0102,0.0116,0.0111,0.0072,0.011,0.0112,0.0109,0.0084,0.0091,0.0091,0.0098,0.0115,0.0054,0.0068,
101.2827,0.0379,0.0579,0.0635,0.0608,0.0534,0.0436,0.0383,0.0359,0.0385,0.0481,0.0526,0.0539,0.0497,0.0438,0.0261,0.0214,0.0139,0.017,0.0224,0.0337,0.0417,0.0436,0.0091,0.0552,0.0597,0.0465,0.0309,0.0226,0.0165,0.0144,0.0132,0.0131,0.0173,0.0216,0.0246,0.0273,0.0323,0.0366,0.0396,0.0431,0.0441,0.0441,0.0478,0.0469,0.0389,0.0298,0.0186,0.0144,0.0145,0.0103,0.0104,0.0102,0.0131,0.0118,0.0108,0.0125,0.0162,0.0174,0.0169,0.0207,0.0252,0.025,0.0215,0.0211,0.0226,0.0248,0.0289,0.0349,0.0375,0.0376,0.0368,0.0344,0.0316,0.0287,0.0262,0.0237,0.0194,0.0134,0.0112,0.0099,0.0089,0.0078,0.0056,0.0044,0.0042,0.0032,0.0038,0.0038,0.0036,0.004,0.0038,0.0048,0.0056,0.005,0.0059,0.0079,0.01,0.0108,0.0107,0.0101,0.0098,0.0079,0.0072,0.0069,0.0086,0.0112,0.0131,0.0141,0.0152,0.016,0.0164,0.0163,0.0161,0.0167,0.0181,0.0186,0.0165,0.0141,0.0137,0.0127,0.013,0.0132,0.0138,0.0143,0.0133,0.0105,0.0084,0.0076,0.0092,0.0094,0.0096,0.009,0.0086,0.0084,0.0079,0.0076,0.007,0.0061,0.005,0.0042,0.0036,0.0033,0.0033,0.0037,0.0049,0.0042,0.0042,0.0073,0.0043,0.0039,0.0036,0.0037,0.0031,0.0023,0.0019,0.0016,0.0014,0.0017,0.0024,0.0027,0.0025,0.0029,0.0031,0.0028,0.0029,0.0034,0.0036,0.004,0.0044,0.0043,0.0041,0.0039,0.0035,0.0036,0.0036,0.0034,0.0039,0.0043,0.0026,0.0039,0.0034,0.0045,0.0044,0.0047,0.0052,0.0051,0.0054,0.0059,0.0053,0.0062,0.0056,0.0062,0.0057,0.0047,0.0053,0.0054,0.0048,0.0084,0.0048,0.0043,0.0045,0.0043,0.0044,0.0043,0.0044,0.0043,0.0044,0.0044,0.0044,0.0039,0.0039,0.0045,0.0052,0.0046,0.0076,0.0048,0.0049,0.005,0.0053,0.0052,0.0066,0.0051,0.0047,0.0051,0.0055,0.0053,0.006,0.0059,0.0065,0.0063,0.0061,0.0062,0.0067,0.0076,0.0,0.0072,0.0071,0.0081,0.0084,0.0078,0.0084,0.0094,0.0093,0.0107,0.0112,0.0113,0.011,0.0109,0.01,0.01,0.0097,0.0093,0.0093,0.0125,0.0082,0.0089,
100.8338,0.0352,0.0555,0.0689,0.07,0.0565,0.0419,0.036,0.0347,0.0433,0.055,0.0649,0.0699,0.0617,0.0445,0.0242,0.0198,0.0128,0.0157,0.0208,0.0317,0.0396,0.0416,0.0486,0.056,0.0627,0.0444,0.0291,0.0214,0.0153,0.0133,0.0121,0.0119,0.0159,0.02,0.0228,0.0256,0.0304,0.0345,0.0376,0.0409,0.0419,0.0419,0.0457,0.0446,0.0361,0.0277,0.0175,0.0134,0.0131,0.0095,0.0093,0.0094,0.0121,0.0109,0.01,0.0116,0.0151,0.0162,0.0157,0.0192,0.0236,0.0236,0.0201,0.0199,0.021,0.0233,0.0271,0.0328,0.0355,0.0356,0.0348,0.0325,0.0297,0.0271,0.0246,0.0221,0.0179,0.0122,0.0102,0.0091,0.008,0.0071,0.0051,0.004,0.0037,0.003,0.0035,0.0035,0.0032,0.0036,0.0033,0.0043,0.0053,0.0046,0.0053,0.0072,0.0091,0.0099,0.0098,0.0092,0.0088,0.0073,0.0068,0.0063,0.0077,0.0102,0.0122,0.0132,0.014,0.0148,0.0156,0.0153,0.015,0.0156,0.0167,0.0173,0.0153,0.0128,0.0123,0.0116,0.012,0.0122,0.0129,0.0131,0.0123,0.0098,0.0077,0.0072,0.0085,0.0087,0.0086,0.008,0.0064,0.0077,0.0071,0.0071,0.0064,0.0055,0.0045,0.0036,0.0031,0.0028,0.0027,0.0027,0.0033,0.0033,0.0028,0.0045,0.0032,0.0026,0.0023,0.0025,0.0022,0.0016,0.0015,0.0012,0.0011,0.0015,0.0021,0.0022,0.002,0.0023,0.0025,0.0023,0.0025,0.0028,0.003,0.0036,0.0041,0.0044,0.0036,0.0033,0.0033,0.0034,0.003,0.0031,0.0033,0.0037,0.0028,0.0032,0.005,0.0039,0.0047,0.0045,0.0046,0.0047,0.0048,0.005,0.0053,0.0056,0.0056,0.0054,0.0052,0.0051,0.0051,0.0049,0.0052,0.005,0.0045,0.0041,0.0041,0.0046,0.0036,0.0044,0.0041,0.0042,0.0044,0.0046,0.0041,0.0044,0.0046,0.0041,0.0056,0.0046,0.0038,0.0052,0.0042,0.0046,0.0052,0.0054,0.0195,0.005,0.0049,0.0048,0.005,0.005,0.005,0.0058,0.0061,0.006,0.0051,0.005,0.0066,0.0065,0.0081,0.0074,0.006,0.0057,0.0069,0.0071,0.0073,0.0096,0.0108,0.01,0.0117,0.0143,0.0105,0.0099,0.0108,0.0097,0.0087,0.0087,0.0085,0.0151,0.0072,0.0074,
100.8132,0.0353,0.0546,0.0602,0.0579,0.0507,0.041,0.0358,0.0337,0.0361,0.0458,0.0504,0.0514,0.0475,0.0414,0.0243,0.0199,0.0128,0.0157,0.0207,0.0315,0.0394,0.0412,0.009,0.0525,0.057,0.0442,0.029,0.0211,0.0153,0.0134,0.0121,0.012,0.016,0.0201,0.0229,0.0256,0.0304,0.0344,0.0376,0.0409,0.0418,0.0419,0.0456,0.0446,0.0371,0.0278,0.0176,0.0133,0.0128,0.0094,0.0095,0.0093,0.0121,0.0108,0.0098,0.0116,0.0151,0.0162,0.0156,0.0193,0.0237,0.0235,0.02,0.0198,0.021,0.0233,0.0271,0.0329,0.0356,0.0357,0.035,0.0324,0.0295,0.027,0.0245,0.0224,0.0178,0.0123,0.0102,0.0089,0.0081,0.0071,0.005,0.004,0.0037,0.003,0.0033,0.0033,0.0032,0.0036,0.0034,0.0042,0.0052,0.0046,0.0053,0.0071,0.0092,0.0099,0.0097,0.0091,0.0089,0.007,0.0062,0.0063,0.0077,0.0102,0.012,0.0131,0.014,0.0148,0.0155,0.0151,0.0148,0.0157,0.0167,0.0174,0.0153,0.0129,0.0125,0.0117,0.012,0.0121,0.0127,0.0131,0.0122,0.0098,0.0078,0.0066,0.0082,0.0081,0.0087,0.0082,0.0077,0.0076,0.0073,0.0068,0.0063,0.0054,0.0045,0.0037,0.0032,0.0028,0.0028,0.0026,0.0033,0.003,0.0029,0.0044,0.0029,0.0025,0.0022,0.0015,0.002,0.0016,0.0013,0.0011,0.0011,0.0013,0.002,0.0022,0.002,0.0024,0.0029,0.0024,0.0025,0.0027,0.0013,0.0034,0.0039,0.0036,0.0037,0.0034,0.003,0.0033,0.0031,0.003,0.0033,0.0036,0.0027,0.0024,0.0023,0.0038,0.0052,0.0042,0.0045,0.0044,0.0047,0.005,0.0048,0.0055,0.0049,0.0053,0.0051,0.0051,0.005,0.0047,0.0048,0.0056,0.0043,0.004,0.0039,0.0033,0.0039,0.0038,0.0038,0.0038,0.0038,0.004,0.0038,0.0044,0.004,0.004,0.0035,0.0043,0.0051,0.0043,0.0046,0.0046,0.0046,0.0047,0.0086,0.0046,0.0041,0.004,0.0043,0.0043,0.0046,0.0052,0.0053,0.0053,0.005,0.0052,0.0059,0.0062,0.0,0.0064,0.0063,0.0063,0.0063,0.0065,0.008,0.0091,0.01,0.0101,0.0107,0.0125,0.0104,0.0101,0.011,0.0095,0.0091,0.0087,0.0087,0.0119,0.0066,0.0062,
100.3258,0.0357,0.0563,0.0699,0.071,0.0573,0.0426,0.0364,0.0351,0.0437,0.0557,0.0658,0.0709,0.0624,0.0451,0.0245,0.02,0.013,0.0158,0.021,0.0321,0.04,0.042,0.0495,0.0566,0.0635,0.0449,0.0294,0.0216,0.0155,0.0134,0.0123,0.0123,0.0161,0.0202,0.0231,0.0258,0.0306,0.0348,0.038,0.0414,0.0423,0.0423,0.046,0.045,0.0372,0.0281,0.017,0.0135,0.0134,0.0096,0.0094,0.0096,0.0123,0.0111,0.0098,0.0118,0.0152,0.0164,0.0159,0.0197,0.0238,0.0236,0.0202,0.0198,0.0212,0.0236,0.0274,0.033,0.0358,0.036,0.0351,0.0328,0.03,0.0271,0.0248,0.0223,0.0181,0.0124,0.0104,0.0091,0.0082,0.0071,0.0051,0.004,0.0041,0.0031,0.0034,0.0034,0.0032,0.0037,0.0033,0.0043,0.0049,0.0046,0.0054,0.0072,0.0091,0.0101,0.0099,0.0093,0.0089,0.0072,0.0063,0.0062,0.0078,0.0103,0.0121,0.0134,0.0141,0.0149,0.0157,0.0154,0.015,0.0158,0.0169,0.0175,0.0153,0.0132,0.0125,0.0118,0.0121,0.0123,0.013,0.0137,0.0122,0.0098,0.0078,0.0072,0.0082,0.009,0.0088,0.0083,0.0078,0.0076,0.0073,0.0069,0.0063,0.0056,0.0045,0.0039,0.0033,0.0031,0.0025,0.0029,0.0034,0.0035,0.0027,0.0048,0.0028,0.0029,0.0022,0.0027,0.002,0.0018,0.0015,0.0012,0.0014,0.0014,0.0021,0.0027,0.0019,0.0024,0.0031,0.0026,0.0027,0.0031,0.0032,0.0038,0.0039,0.0041,0.0037,0.0035,0.0031,0.0033,0.0032,0.0035,0.0031,0.0039,0.0036,0.0037,0.0024,0.0041,0.0042,0.0043,0.0049,0.0046,0.0046,0.0055,0.0048,0.0062,0.0054,0.0053,0.0056,0.0052,0.0051,0.0053,0.0054,0.0048,0.0044,0.0043,0.0045,0.0045,0.0045,0.004,0.0041,0.004,0.0039,0.0039,0.0039,0.0045,0.0066,0.0046,0.0052,0.0054,0.0073,0.0049,0.0048,0.0051,0.0048,0.005,0.0168,0.0055,0.004,0.0048,0.0047,0.0045,0.0043,0.006,0.0056,0.0063,0.0056,0.0055,0.006,0.0067,0.0077,0.0082,0.0058,0.0075,0.0049,0.008,0.0078,0.0096,0.01,0.0109,0.0105,0.0132,0.0105,0.0112,0.0102,0.0097,0.0084,0.01,0.009,0.0085,0.0085,0.008,
100.3042,0.036,0.0558,0.0615,0.0591,0.0517,0.0419,0.0365,0.0343,0.0368,0.0467,0.0513,0.0523,0.0483,0.0422,0.0247,0.0202,0.0131,0.016,0.0211,0.0321,0.04,0.0419,0.0088,0.0534,0.058,0.0448,0.0294,0.0214,0.0155,0.0135,0.0123,0.0123,0.0162,0.0204,0.0233,0.0259,0.0308,0.0348,0.0381,0.0414,0.0423,0.0424,0.0462,0.0451,0.0373,0.0282,0.0179,0.0135,0.0136,0.0096,0.0096,0.0095,0.0123,0.011,0.0101,0.0117,0.0152,0.0164,0.0159,0.0194,0.0239,0.0238,0.0203,0.0201,0.0213,0.0235,0.0274,0.0331,0.036,0.0361,0.0354,0.0326,0.0301,0.0272,0.0244,0.0223,0.0182,0.0117,0.0103,0.0092,0.0081,0.0072,0.0051,0.004,0.0039,0.0029,0.0034,0.0033,0.0032,0.0036,0.0035,0.0042,0.0051,0.0046,0.0053,0.0072,0.0091,0.0101,0.0099,0.0092,0.0089,0.0072,0.0058,0.0063,0.0079,0.0102,0.0121,0.0132,0.0142,0.015,0.0158,0.0153,0.0151,0.0158,0.017,0.0175,0.0154,0.0131,0.0127,0.0118,0.012,0.0122,0.0129,0.0132,0.0124,0.0099,0.0079,0.007,0.0084,0.0089,0.0087,0.0082,0.0079,0.0077,0.0073,0.007,0.0064,0.0057,0.0046,0.0038,0.0032,0.0028,0.0027,0.0027,0.003,0.0031,0.003,0.0049,0.003,0.0025,0.0023,0.0024,0.0021,0.0017,0.0015,0.0012,0.0012,0.0014,0.0021,0.0019,0.002,0.0025,0.0028,0.0025,0.0026,0.0029,0.0031,0.0036,0.004,0.0038,0.0039,0.0034,0.0031,0.0035,0.0032,0.003,0.0034,0.0037,0.003,0.0033,0.0037,0.0039,0.0043,0.0041,0.0045,0.0047,0.0048,0.0051,0.005,0.0055,0.0051,0.0054,0.0053,0.0054,0.0051,0.0048,0.0049,0.0045,0.0045,0.0039,0.0041,0.0038,0.004,0.0039,0.0035,0.0036,0.0037,0.0041,0.0041,0.0039,0.0045,0.004,0.0039,0.0042,0.0053,0.0044,0.0046,0.0045,0.0047,0.0048,0.0155,0.0045,0.0043,0.0041,0.0048,0.0045,0.0052,0.0053,0.0056,0.0056,0.0054,0.0055,0.0062,0.0067,0.0,0.0061,0.006,0.0071,0.0065,0.0073,0.0075,0.0089,0.0103,0.0103,0.0103,0.0104,0.0106,0.0106,0.0088,0.01,0.0095,0.0089,0.0089,0.0094,0.0075,0.008,
99.788,0.0361,0.0569,0.0708,0.0718,0.0578,0.043,0.0367,0.0354,0.0439,0.0562,0.0665,0.0716,0.0629,0.0454,0.0247,0.0202,0.0131,0.016,0.0212,0.0322,0.0404,0.0424,0.0502,0.0571,0.0641,0.0451,0.0295,0.0216,0.0156,0.0135,0.0124,0.0123,0.0163,0.0204,0.0232,0.026,0.0308,0.0347,0.0381,0.0416,0.0426,0.0425,0.0464,0.0452,0.0377,0.0281,0.0179,0.0137,0.0138,0.0097,0.0099,0.0095,0.0123,0.0111,0.0102,0.0117,0.0152,0.0165,0.016,0.0196,0.024,0.0238,0.0203,0.02,0.0212,0.0236,0.0275,0.0334,0.036,0.036,0.035,0.0329,0.0301,0.0272,0.0248,0.0225,0.0181,0.0125,0.0105,0.0091,0.0083,0.0074,0.0052,0.0042,0.0038,0.0028,0.0035,0.0034,0.0034,0.0039,0.0034,0.0044,0.0053,0.0046,0.0055,0.0072,0.0092,0.0099,0.0099,0.0092,0.0092,0.0072,0.0063,0.0064,0.0079,0.0103,0.0122,0.0134,0.0142,0.015,0.0159,0.0156,0.015,0.0158,0.0169,0.0175,0.0155,0.0132,0.0127,0.0118,0.0121,0.0123,0.0131,0.0133,0.0124,0.01,0.0077,0.0076,0.0086,0.0086,0.0092,0.0083,0.008,0.0079,0.0072,0.0071,0.0066,0.0056,0.0047,0.0037,0.0033,0.0029,0.0028,0.003,0.0031,0.0035,0.0032,0.0049,0.0031,0.0028,0.0028,0.0025,0.002,0.0017,0.0015,0.0014,0.0013,0.0013,0.0022,0.0026,0.0021,0.0024,0.0031,0.0027,0.0027,0.0028,0.0034,0.0038,0.0039,0.0041,0.0037,0.0033,0.0031,0.0034,0.0032,0.0033,0.0035,0.0035,0.0028,0.0038,0.0051,0.0043,0.0045,0.0045,0.0043,0.0044,0.0053,0.0058,0.0046,0.0055,0.0062,0.006,0.0056,0.0055,0.0048,0.0051,0.0047,0.0055,0.0047,0.0041,0.0038,0.0047,0.0041,0.0044,0.0041,0.0046,0.0047,0.0042,0.0046,0.0058,0.0048,0.0043,0.0053,0.0054,0.0061,0.0049,0.0046,0.0053,0.0061,0.0054,0.0248,0.0053,0.0045,0.005,0.0048,0.0041,0.0051,0.006,0.0067,0.0068,0.0059,0.0064,0.0064,0.0074,0.0101,0.0077,0.0068,0.0067,0.0071,0.0079,0.0079,0.0095,0.0104,0.0109,0.0118,0.0096,0.0098,0.0105,0.0106,0.0095,0.0097,0.0095,0.0078,0.0035,0.0065,0.0076,
99.7649,0.0366,0.0567,0.0628,0.0604,0.0527,0.0426,0.037,0.035,0.0387,0.0476,0.0522,0.0534,0.0492,0.0429,0.025,0.0205,0.0132,0.0162,0.0214,0.0325,0.0405,0.0424,0.0087,0.0545,0.0592,0.0453,0.0297,0.0216,0.0158,0.0137,0.0125,0.0125,0.0165,0.0207,0.0235,0.0262,0.0311,0.0352,0.0385,0.0419,0.0428,0.0428,0.0466,0.0456,0.0378,0.0285,0.0177,0.0136,0.0139,0.0097,0.0097,0.0097,0.0125,0.0111,0.0102,0.0117,0.0154,0.0166,0.0161,0.0197,0.0241,0.024,0.0204,0.0203,0.0215,0.0237,0.0276,0.0335,0.0363,0.0365,0.0357,0.0332,0.0306,0.0276,0.0249,0.0232,0.0184,0.0126,0.0105,0.0093,0.0083,0.0072,0.0052,0.0041,0.0039,0.0029,0.0035,0.0035,0.0033,0.0037,0.0035,0.0043,0.0051,0.0047,0.0054,0.0073,0.0094,0.0102,0.01,0.0093,0.0092,0.0073,0.0066,0.0066,0.008,0.0104,0.0123,0.0134,0.0143,0.0151,0.0159,0.0152,0.0152,0.0159,0.0172,0.0176,0.0156,0.0133,0.0129,0.012,0.0123,0.0124,0.0127,0.0134,0.0125,0.01,0.0079,0.0072,0.0086,0.009,0.009,0.0084,0.0079,0.0079,0.007,0.0071,0.0064,0.0057,0.0047,0.0037,0.0032,0.003,0.0026,0.0038,0.0034,0.0033,0.0029,0.0048,0.0032,0.0028,0.0026,0.0026,0.0022,0.0018,0.0015,0.0012,0.0011,0.0015,0.0021,0.0026,0.0021,0.0025,0.0027,0.0026,0.0027,0.0031,0.0033,0.0037,0.004,0.0038,0.004,0.0036,0.0031,0.0032,0.0032,0.0032,0.0035,0.0039,0.0031,0.0036,0.0049,0.0046,0.0045,0.0042,0.0045,0.0047,0.0048,0.0053,0.0049,0.0057,0.0053,0.0055,0.0053,0.0053,0.0052,0.005,0.0047,0.0058,0.0045,0.0041,0.0042,0.0041,0.004,0.004,0.004,0.0041,0.0042,0.0041,0.0042,0.0044,0.0043,0.0045,0.0048,0.0043,0.0093,0.0038,0.0047,0.0051,0.0052,0.0052,0.0223,0.0049,0.0045,0.0042,0.0044,0.0052,0.0053,0.0059,0.0061,0.0057,0.0053,0.0058,0.0062,0.007,0.0,0.0069,0.0068,0.0067,0.0064,0.0023,0.0042,0.0067,0.0101,0.0103,0.0104,0.0125,0.0103,0.0103,0.0104,0.0097,0.0102,0.0093,0.0086,0.0125,0.0072,0.0075,
99.2179,0.037,0.0581,0.0723,0.0733,0.059,0.0437,0.0375,0.0361,0.0458,0.0572,0.0677,0.0729,0.0641,0.0461,0.0251,0.0206,0.0133,0.0163,0.0216,0.0327,0.0409,0.0429,0.0512,0.0579,0.065,0.0457,0.03,0.022,0.0158,0.0136,0.0125,0.0124,0.0164,0.0206,0.0236,0.0262,0.0312,0.0353,0.0385,0.042,0.0429,0.0429,0.0469,0.0456,0.0378,0.0284,0.0186,0.0136,0.0139,0.0098,0.0101,0.0097,0.0125,0.0109,0.0103,0.0121,0.0155,0.0166,0.0161,0.0197,0.0242,0.024,0.0205,0.0201,0.0216,0.0238,0.0274,0.0334,0.0365,0.0366,0.036,0.0331,0.0305,0.0277,0.0251,0.0226,0.0184,0.0127,0.0109,0.0094,0.0084,0.0073,0.0053,0.004,0.0041,0.0029,0.0036,0.0034,0.0035,0.0037,0.0035,0.0043,0.0053,0.0048,0.0055,0.0072,0.0094,0.0103,0.01,0.0095,0.0091,0.0073,0.0071,0.0066,0.0081,0.0103,0.0125,0.0133,0.0143,0.0151,0.016,0.0155,0.0152,0.0159,0.0172,0.0175,0.0155,0.0132,0.0131,0.0121,0.0123,0.0124,0.0132,0.0138,0.0126,0.0101,0.0081,0.007,0.0087,0.0087,0.0091,0.0085,0.0081,0.0079,0.0076,0.0069,0.0062,0.0057,0.0046,0.0037,0.0035,0.003,0.0028,0.0029,0.0034,0.0036,0.0032,0.0054,0.0034,0.0028,0.003,0.0027,0.0024,0.0017,0.0021,0.0012,0.0009,0.0013,0.0021,0.0024,0.0025,0.0026,0.0029,0.0026,0.0027,0.0033,0.0034,0.004,0.0042,0.0038,0.0042,0.0037,0.0034,0.0034,0.0035,0.003,0.0037,0.0038,0.0032,0.0032,0.0045,0.0046,0.0046,0.0044,0.0052,0.0047,0.0051,0.0053,0.0052,0.0061,0.0062,0.0055,0.006,0.0051,0.0055,0.0055,0.0047,0.0048,0.005,0.0046,0.004,0.0012,0.0043,0.0039,0.0047,0.004,0.0044,0.0041,0.0044,0.0045,0.0048,0.0044,0.0057,0.005,0.0048,0.0046,0.0051,0.0051,0.005,0.005,0.0186,0.0049,0.0049,0.0046,0.0046,0.0051,0.0054,0.0061,0.0066,0.0061,0.0056,0.0056,0.0063,0.0077,0.0112,0.007,0.0072,0.008,0.0061,0.0068,0.0088,0.0115,0.0109,0.0104,0.0109,0.0123,0.011,0.0127,0.0087,0.0104,0.0106,0.0092,0.0095,0.016,0.0074,0.0101,
99.1935,0.0368,0.0573,0.0637,0.0613,0.0534,0.043,0.0373,0.0353,0.0396,0.0483,0.0529,0.0541,0.0499,0.0434,0.0251,0.0206,0.0133,0.0163,0.0215,0.0325,0.0406,0.0426,0.009,0.0551,0.0598,0.0454,0.0298,0.0217,0.0158,0.0138,0.0126,0.0125,0.0165,0.0207,0.0236,0.0263,0.0312,0.0352,0.0385,0.042,0.0429,0.043,0.0468,0.0457,0.0379,0.0288,0.0183,0.0137,0.0138,0.0098,0.0099,0.0097,0.0125,0.0112,0.0101,0.0117,0.0154,0.0167,0.0161,0.0198,0.0241,0.024,0.0204,0.0203,0.0215,0.0239,0.0277,0.0336,0.0364,0.0366,0.0359,0.0333,0.0304,0.0273,0.0251,0.0228,0.0183,0.0126,0.0106,0.0093,0.0083,0.0072,0.0052,0.0042,0.004,0.0029,0.0036,0.0035,0.0033,0.0038,0.0035,0.0046,0.0054,0.0048,0.0052,0.0073,0.0094,0.0103,0.01,0.0094,0.0091,0.0075,0.0068,0.0066,0.008,0.0105,0.0123,0.0134,0.0141,0.0151,0.0159,0.0155,0.0152,0.016,0.017,0.0177,0.0154,0.0133,0.0127,0.012,0.0122,0.0124,0.013,0.0137,0.0125,0.0101,0.008,0.0073,0.0086,0.0087,0.009,0.0085,0.008,0.0078,0.0074,0.0071,0.0064,0.0058,0.0046,0.0039,0.0032,0.003,0.0032,0.0029,0.0034,0.0035,0.0032,0.0054,0.0033,0.0029,0.0027,0.0028,0.0023,0.0018,0.0019,0.0014,0.0012,0.0016,0.0021,0.0028,0.0021,0.0026,0.0026,0.0025,0.0027,0.0031,0.0032,0.0037,0.0041,0.004,0.004,0.0036,0.0033,0.0036,0.0032,0.0033,0.0036,0.0041,0.0037,0.0036,0.0039,0.0043,0.0044,0.0046,0.0046,0.0049,0.0048,0.0055,0.0051,0.0059,0.0053,0.0057,0.0053,0.0055,0.0053,0.0052,0.005,0.0071,0.0043,0.0044,0.0042,0.0041,0.0041,0.0041,0.0043,0.0044,0.004,0.0043,0.0041,0.0048,0.0041,0.0041,0.0059,0.0047,0.0055,0.0049,0.0047,0.0051,0.0053,0.0054,0.0078,0.0055,0.0043,0.0049,0.005,0.0055,0.0056,0.0058,0.0061,0.0062,0.0059,0.0064,0.0066,0.0073,0.0,0.0065,0.007,0.0073,0.007,0.0079,0.0082,0.0097,0.0104,0.0108,0.01,0.0127,0.0103,0.0105,0.0106,0.0098,0.0094,0.0097,0.0078,0.0111,0.008,0.0103,
98.6256,0.0368,0.058,0.0723,0.0734,0.0588,0.0435,0.0373,0.0359,0.0445,0.0572,0.0676,0.073,0.064,0.0459,0.0249,0.0204,0.0132,0.0162,0.0214,0.0326,0.0406,0.0426,0.0503,0.0577,0.0649,0.0455,0.0295,0.0218,0.0157,0.0136,0.0124,0.0121,0.0161,0.0205,0.0233,0.026,0.0309,0.0349,0.0382,0.0418,0.0426,0.0429,0.0465,0.0454,0.0374,0.0283,0.0181,0.0136,0.0136,0.0096,0.0095,0.0096,0.0124,0.011,0.0103,0.0118,0.0153,0.0164,0.016,0.0197,0.0241,0.0237,0.0202,0.02,0.0214,0.0234,0.0274,0.0333,0.0361,0.0363,0.0355,0.0328,0.03,0.0273,0.0248,0.0226,0.0182,0.0124,0.0099,0.009,0.0083,0.0073,0.0052,0.004,0.0038,0.0031,0.0035,0.0033,0.0032,0.0036,0.0036,0.0043,0.0055,0.0048,0.0054,0.0073,0.0094,0.01,0.01,0.0094,0.0091,0.0074,0.0069,0.0064,0.0079,0.0102,0.0122,0.0132,0.0141,0.0149,0.0157,0.0154,0.0151,0.0158,0.0171,0.0175,0.0153,0.013,0.0126,0.0119,0.012,0.0123,0.013,0.0134,0.0124,0.0099,0.0078,0.0071,0.0085,0.0087,0.0089,0.0085,0.008,0.0076,0.0072,0.0071,0.0062,0.0056,0.0045,0.0038,0.0031,0.0029,0.0027,0.0029,0.0031,0.0033,0.0031,0.0048,0.0029,0.0028,0.0024,0.0025,0.0022,0.0017,0.0015,0.0013,0.0012,0.0014,0.0023,0.0023,0.0022,0.0025,0.0027,0.0024,0.0027,0.0031,0.0031,0.0039,0.0042,0.0042,0.004,0.0034,0.0032,0.0036,0.0033,0.0033,0.0035,0.0039,0.003,0.0033,0.003,0.0038,0.0044,0.0042,0.0047,0.0047,0.0048,0.0057,0.0049,0.0057,0.0053,0.0053,0.0054,0.0053,0.0051,0.0048,0.0049,0.0049,0.0051,0.0045,0.0041,0.0035,0.0043,0.0041,0.0041,0.004,0.0044,0.0044,0.0043,0.0044,0.0044,0.0045,0.0048,0.0051,0.0051,0.0051,0.0048,0.0046,0.0052,0.0048,0.0242,0.0042,0.0047,0.0049,0.0047,0.0052,0.0059,0.0055,0.0062,0.0062,0.0068,0.0054,0.0062,0.0075,0.0097,0.0081,0.0069,0.0075,0.0079,0.0079,0.009,0.0099,0.0109,0.0115,0.012,0.0127,0.0111,0.0119,0.0098,0.01,0.0086,0.0088,0.0082,0.0102,0.0081,0.0074,
98.6001,0.0365,0.0571,0.0637,0.0613,0.0533,0.0426,0.037,0.035,0.0382,0.0482,0.0529,0.0541,0.0499,0.0432,0.0248,0.0203,0.0131,0.0161,0.0212,0.0322,0.0401,0.0421,0.0094,0.0548,0.0596,0.0449,0.0295,0.0214,0.0156,0.0136,0.0124,0.0123,0.0163,0.0204,0.0233,0.0259,0.0308,0.0347,0.038,0.0414,0.0425,0.0425,0.0463,0.0452,0.0373,0.0282,0.0178,0.0135,0.0133,0.0096,0.0096,0.0096,0.0123,0.011,0.01,0.0118,0.0152,0.0164,0.0159,0.0194,0.0239,0.0236,0.0201,0.0199,0.0212,0.0233,0.0272,0.0332,0.036,0.0362,0.0354,0.0328,0.0299,0.0271,0.0246,0.0224,0.0181,0.0124,0.0104,0.009,0.0082,0.0072,0.0052,0.004,0.0038,0.003,0.0036,0.0034,0.0032,0.0036,0.0035,0.0044,0.0051,0.0047,0.0053,0.0072,0.0094,0.01,0.0099,0.0093,0.009,0.0073,0.0065,0.0063,0.0079,0.0104,0.0122,0.0132,0.0141,0.0149,0.0157,0.0153,0.0149,0.0156,0.0169,0.0175,0.0154,0.013,0.0126,0.0118,0.0121,0.0122,0.0129,0.0134,0.0123,0.0098,0.0078,0.0072,0.0085,0.009,0.009,0.0084,0.0079,0.0077,0.0072,0.0069,0.0064,0.0056,0.0044,0.0037,0.0032,0.0029,0.0022,0.0028,0.0034,0.0032,0.0031,0.005,0.0031,0.0027,0.0025,0.0026,0.0022,0.0018,0.0015,0.0012,0.0012,0.0014,0.002,0.0024,0.0022,0.0025,0.0029,0.0026,0.0027,0.003,0.0032,0.0036,0.004,0.0039,0.0037,0.0034,0.0032,0.0033,0.0032,0.0032,0.0033,0.0037,0.0042,0.0036,0.0034,0.0043,0.0044,0.0042,0.0047,0.0046,0.0047,0.0053,0.005,0.0057,0.005,0.0054,0.0052,0.0053,0.005,0.0047,0.0045,0.0042,0.0045,0.004,0.0039,0.0041,0.0042,0.0039,0.0041,0.0041,0.0042,0.004,0.0041,0.0043,0.0048,0.0041,0.0049,0.0047,0.0047,0.0047,0.0046,0.005,0.0049,0.0045,0.0085,0.0049,0.0046,0.0045,0.0061,0.005,0.0055,0.0058,0.006,0.0058,0.0061,0.0057,0.0065,0.007,0.0,0.0075,0.0066,0.0065,0.0068,0.0072,0.0079,0.0089,0.0106,0.0107,0.012,0.0121,0.0106,0.0107,0.0102,0.0096,0.0092,0.0085,0.0084,0.0128,0.0076,0.0061,
98.0137,0.0366,0.0578,0.0722,0.0732,0.0586,0.0433,0.037,0.0356,0.0447,0.0569,0.0674,0.0728,0.0639,0.0456,0.0247,0.0202,0.013,0.0155,0.021,0.0322,0.0403,0.0423,0.0496,0.0574,0.0646,0.0452,0.0294,0.0215,0.0155,0.0134,0.0122,0.0121,0.0161,0.0202,0.0231,0.0257,0.0306,0.0347,0.038,0.0414,0.0423,0.0422,0.0462,0.045,0.0371,0.028,0.0175,0.0133,0.0135,0.0095,0.0097,0.0094,0.0122,0.0109,0.0101,0.0117,0.0152,0.0161,0.0158,0.0194,0.0237,0.0235,0.02,0.0199,0.021,0.023,0.0273,0.0329,0.036,0.0359,0.0353,0.0327,0.0296,0.0268,0.0245,0.0218,0.0178,0.0122,0.0102,0.0089,0.008,0.007,0.0051,0.004,0.0037,0.003,0.0033,0.0033,0.0034,0.0036,0.0036,0.0044,0.0051,0.0045,0.0054,0.0071,0.0093,0.01,0.0097,0.0092,0.0089,0.0071,0.0069,0.0062,0.0079,0.0103,0.0122,0.013,0.0141,0.0146,0.0156,0.015,0.0149,0.0154,0.0167,0.0173,0.0153,0.0131,0.0124,0.0116,0.0119,0.012,0.0128,0.0131,0.0122,0.0097,0.0077,0.0069,0.0083,0.0085,0.0088,0.0081,0.0078,0.0074,0.0072,0.0069,0.0063,0.0054,0.0045,0.0037,0.0032,0.0027,0.0029,0.0028,0.0031,0.0032,0.0032,0.0048,0.0032,0.0026,0.0027,0.0027,0.0023,0.0018,0.0019,0.0011,0.0012,0.0012,0.0021,0.0027,0.0023,0.0025,0.0028,0.0025,0.0026,0.0031,0.0033,0.0037,0.0041,0.0041,0.0039,0.0032,0.0035,0.0035,0.0035,0.003,0.0037,0.0037,0.0036,0.0035,0.0042,0.0032,0.0034,0.0039,0.0044,0.0043,0.005,0.0052,0.0055,0.0059,0.0057,0.0052,0.0052,0.0051,0.0057,0.0051,0.005,0.0047,0.0045,0.0041,0.0039,0.0039,0.0042,0.0036,0.004,0.0042,0.0042,0.004,0.0041,0.0033,0.0044,0.0044,0.0041,0.0039,0.0049,0.0044,0.0048,0.0048,0.0051,0.005,0.0109,0.0047,0.0052,0.0043,0.0047,0.0052,0.0054,0.005,0.0055,0.0056,0.0058,0.0052,0.0065,0.0067,0.0123,0.0063,0.007,0.0071,0.0073,0.0074,0.009,0.0102,0.0111,0.0105,0.0118,0.0121,0.0123,0.0111,0.0099,0.0104,0.0081,0.0095,0.0092,0.0089,0.009,0.0088,
97.9866,0.0365,0.0573,0.0642,0.0618,0.0537,0.0427,0.0369,0.0351,0.0386,0.0486,0.0534,0.0546,0.0503,0.0433,0.0247,0.0203,0.0131,0.016,0.0212,0.0321,0.0401,0.0421,0.0088,0.055,0.06,0.0449,0.0294,0.0214,0.0155,0.0135,0.0123,0.0123,0.0162,0.0203,0.0231,0.0258,0.0306,0.0351,0.0379,0.0415,0.0424,0.0424,0.0463,0.0452,0.0374,0.0284,0.0178,0.0135,0.0134,0.0095,0.0096,0.0094,0.0122,0.0109,0.0099,0.0117,0.0151,0.0163,0.0156,0.0193,0.0236,0.0235,0.02,0.0199,0.021,0.0232,0.0273,0.0331,0.0359,0.0362,0.0354,0.0328,0.0298,0.027,0.0245,0.0227,0.0179,0.0122,0.0103,0.0091,0.0081,0.0071,0.0051,0.004,0.0035,0.0025,0.0035,0.0034,0.0032,0.0036,0.0035,0.0045,0.0051,0.0046,0.0053,0.0072,0.0092,0.0099,0.0098,0.0092,0.0089,0.0072,0.0067,0.0063,0.0078,0.0102,0.012,0.013,0.0139,0.0148,0.0154,0.0152,0.0148,0.0156,0.0167,0.0173,0.0153,0.0129,0.0124,0.0118,0.012,0.0122,0.0127,0.0131,0.0122,0.0098,0.0078,0.0071,0.0083,0.0083,0.0089,0.0083,0.0079,0.0077,0.0071,0.0068,0.0063,0.0055,0.0045,0.0039,0.0032,0.0029,0.0027,0.0028,0.0034,0.0033,0.0032,0.0054,0.0032,0.0027,0.0026,0.0026,0.0023,0.0018,0.0014,0.0014,0.0012,0.0014,0.002,0.0025,0.0021,0.0026,0.0027,0.0026,0.0025,0.0033,0.0032,0.0036,0.0038,0.0034,0.0038,0.0035,0.0032,0.0034,0.0032,0.0032,0.0034,0.0039,0.0036,0.0036,0.0034,0.0044,0.0048,0.0043,0.0043,0.0045,0.0047,0.0053,0.0049,0.0056,0.0048,0.0056,0.0052,0.0054,0.0051,0.005,0.0047,0.0048,0.0044,0.0042,0.0042,0.0041,0.0041,0.0041,0.0042,0.0042,0.0039,0.004,0.0041,0.0045,0.0052,0.0042,0.0041,0.0044,0.0081,0.0047,0.0046,0.0048,0.0049,0.0041,0.0161,0.0051,0.0043,0.0046,0.0046,0.0052,0.0055,0.006,0.006,0.0059,0.0047,0.0053,0.0071,0.0075,0.0,0.0076,0.0069,0.0069,0.007,0.0079,0.0079,0.01,0.0102,0.0103,0.0107,0.0123,0.0103,0.0107,0.0093,0.0091,0.0083,0.0085,0.0087,0.0116,0.0075,0.0062,
97.3749,0.0382,0.0599,0.075,0.0761,0.0609,0.0452,0.0387,0.037,0.0474,0.0591,0.0698,0.0755,0.0661,0.0474,0.0258,0.0212,0.0137,0.0169,0.0222,0.0336,0.0418,0.0438,0.0524,0.0591,0.0666,0.0466,0.0305,0.0224,0.0162,0.0141,0.013,0.0128,0.0169,0.0211,0.024,0.0268,0.0316,0.0359,0.0391,0.0426,0.0436,0.0438,0.0477,0.0465,0.0387,0.029,0.0197,0.0143,0.014,0.01,0.01,0.0101,0.0129,0.0116,0.0106,0.0122,0.0159,0.0171,0.0165,0.0202,0.0245,0.0244,0.0208,0.0207,0.0219,0.024,0.028,0.0342,0.0371,0.0371,0.0361,0.0336,0.0307,0.028,0.0253,0.0232,0.0186,0.0132,0.011,0.0095,0.0087,0.0076,0.0055,0.0043,0.0043,0.0031,0.0036,0.0038,0.0035,0.004,0.0039,0.0044,0.0056,0.0051,0.0057,0.0077,0.0097,0.0107,0.0105,0.0098,0.0097,0.0078,0.0069,0.0067,0.0083,0.0109,0.0128,0.0137,0.0148,0.0156,0.0164,0.016,0.0155,0.0162,0.0174,0.0181,0.016,0.0136,0.0132,0.0123,0.0125,0.013,0.0135,0.0141,0.013,0.0107,0.0082,0.0075,0.0093,0.0092,0.0094,0.0092,0.0084,0.0081,0.0077,0.0073,0.0068,0.006,0.005,0.0043,0.0037,0.0037,0.0037,0.0042,0.005,0.0046,0.0046,0.008,0.0047,0.0046,0.0041,0.0042,0.0034,0.0028,0.0021,0.0016,0.0017,0.0019,0.0024,0.0028,0.0026,0.0028,0.0028,0.0029,0.0031,0.0035,0.0037,0.0044,0.0043,0.0047,0.0045,0.0041,0.0034,0.0037,0.0036,0.0037,0.004,0.0044,0.0045,0.0041,0.0044,0.0046,0.0054,0.0049,0.005,0.0047,0.0052,0.0058,0.0054,0.0058,0.0055,0.0062,0.0056,0.0055,0.0055,0.0054,0.0055,0.0056,0.0049,0.0047,0.0047,0.0042,0.0044,0.0049,0.0045,0.0046,0.0047,0.0044,0.0047,0.0036,0.0048,0.0053,0.0055,0.0053,0.0101,0.0051,0.0048,0.005,0.0057,0.0056,0.0142,0.0057,0.0045,0.0063,0.0043,0.0055,0.0061,0.0064,0.0075,0.0073,0.0057,0.0066,0.0074,0.0081,0.0111,0.0073,0.0079,0.0085,0.0071,0.0077,0.0098,0.0095,0.0099,0.0132,0.0118,0.0109,0.0097,0.0118,0.0116,0.0116,0.009,0.0104,0.0086,0.0092,0.0069,0.0116,
97.3479,0.0386,0.0602,0.0686,0.0656,0.0571,0.0452,0.0388,0.0371,0.0405,0.0517,0.0568,0.0584,0.0535,0.046,0.0261,0.0214,0.0139,0.017,0.0222,0.0335,0.0417,0.0438,0.0104,0.058,0.0633,0.0467,0.0307,0.0224,0.0163,0.0141,0.013,0.0128,0.017,0.0213,0.0242,0.027,0.0319,0.036,0.0393,0.0429,0.044,0.044,0.048,0.0469,0.0389,0.0297,0.0191,0.0142,0.0139,0.0101,0.0102,0.01,0.0128,0.0116,0.0105,0.0123,0.0159,0.0171,0.0165,0.0202,0.0247,0.0244,0.0209,0.0207,0.0219,0.0242,0.0281,0.0344,0.0374,0.0376,0.0369,0.034,0.031,0.0282,0.0255,0.0226,0.0187,0.013,0.0109,0.0095,0.0086,0.0076,0.0055,0.0043,0.0041,0.003,0.0037,0.0037,0.0035,0.004,0.0038,0.0045,0.0055,0.005,0.0057,0.0076,0.0096,0.0105,0.0104,0.0098,0.0095,0.0077,0.0066,0.0066,0.0084,0.0108,0.0127,0.0137,0.0147,0.0155,0.0163,0.0159,0.0156,0.0165,0.0175,0.0181,0.0159,0.0135,0.013,0.0123,0.0125,0.0128,0.0134,0.0137,0.0129,0.0103,0.008,0.0072,0.009,0.0092,0.0096,0.0089,0.0084,0.0082,0.0075,0.0073,0.0068,0.006,0.0049,0.0041,0.0035,0.0035,0.0039,0.0039,0.0045,0.0045,0.0046,0.0084,0.0043,0.0039,0.004,0.0041,0.0034,0.0026,0.002,0.0015,0.0015,0.0017,0.0023,0.0026,0.0024,0.0028,0.0031,0.0028,0.0031,0.0034,0.0036,0.004,0.0045,0.0041,0.0043,0.0037,0.0034,0.0037,0.0035,0.0035,0.0037,0.0041,0.0043,0.004,0.0033,0.0043,0.0043,0.0046,0.0048,0.0048,0.0051,0.0055,0.0052,0.0059,0.0054,0.0058,0.0057,0.0056,0.0053,0.0052,0.0048,0.0042,0.0048,0.0043,0.0042,0.0039,0.0042,0.004,0.0042,0.0043,0.0044,0.0043,0.0039,0.0042,0.0045,0.0042,0.004,0.0045,0.007,0.0049,0.0049,0.0048,0.0055,0.0051,0.0199,0.005,0.0048,0.0047,0.0045,0.0053,0.0059,0.006,0.0066,0.0065,0.0062,0.0058,0.0059,0.0038,0.0,0.0078,0.007,0.0076,0.0068,0.0074,0.0084,0.0112,0.0054,0.0008,0.0,0.0117,0.0083,0.0058,0.0017,0.0099,0.009,0.0078,0.0086,0.0116,0.0083,0.008,
96.7259,0.038,0.0601,0.0752,0.0763,0.0609,0.0451,0.0386,0.0372,0.0465,0.059,0.07,0.0757,0.0661,0.0473,0.0257,0.0211,0.0136,0.0168,0.022,0.0334,0.0415,0.0435,0.0518,0.0592,0.0667,0.0465,0.0303,0.0224,0.0161,0.0142,0.0129,0.0126,0.0168,0.021,0.0238,0.0266,0.0314,0.0356,0.039,0.0422,0.0436,0.0436,0.0475,0.0463,0.0386,0.0294,0.0185,0.0142,0.0138,0.01,0.01,0.0099,0.0127,0.0113,0.0105,0.0121,0.0158,0.0169,0.0164,0.0201,0.0241,0.0241,0.0208,0.0203,0.0214,0.024,0.0278,0.0339,0.0371,0.037,0.0361,0.0337,0.0311,0.0276,0.0252,0.0231,0.0186,0.0129,0.0107,0.0095,0.0084,0.0075,0.0055,0.0043,0.0041,0.0032,0.0036,0.0036,0.0033,0.0039,0.0036,0.0046,0.0053,0.0049,0.0055,0.0076,0.0096,0.0105,0.0102,0.0098,0.0095,0.0078,0.006,0.0066,0.0082,0.0108,0.0126,0.0137,0.0144,0.0154,0.0162,0.0158,0.0155,0.0162,0.0174,0.0178,0.0157,0.0134,0.0129,0.0124,0.0124,0.0126,0.0132,0.0138,0.0126,0.0103,0.0081,0.0074,0.0091,0.0095,0.0095,0.0089,0.0083,0.0081,0.0077,0.0075,0.0066,0.006,0.005,0.0042,0.0037,0.0034,0.0037,0.0041,0.0049,0.0045,0.0044,0.0083,0.0045,0.0044,0.0042,0.0042,0.0032,0.0028,0.0019,0.0017,0.0014,0.0018,0.0021,0.0025,0.0023,0.003,0.0031,0.0028,0.0028,0.0034,0.0032,0.0041,0.0044,0.0047,0.0041,0.0039,0.0033,0.0041,0.0035,0.0037,0.0035,0.0042,0.0041,0.0041,0.0042,0.0043,0.0041,0.0044,0.0049,0.0048,0.0049,0.0056,0.0054,0.0059,0.0055,0.0055,0.0055,0.0058,0.005,0.0053,0.0045,0.0035,0.0047,0.004,0.0038,0.0042,0.0034,0.0049,0.0042,0.0047,0.0048,0.0042,0.0041,0.0047,0.0031,0.0045,0.0051,0.005,0.0054,0.0052,0.0049,0.0051,0.0056,0.005,0.0132,0.0054,0.0045,0.0053,0.0057,0.006,0.0055,0.0063,0.0059,0.0064,0.0068,0.0066,0.0077,0.0076,0.0082,0.0085,0.0067,0.0091,0.0072,0.0079,0.0085,0.0094,0.011,0.0113,0.0118,0.013,0.0122,0.0128,0.0102,0.0106,0.01,0.0111,0.009,0.0112,0.0085,0.0086,
96.7,0.0383,0.0599,0.0684,0.0656,0.0569,0.0449,0.0385,0.037,0.0407,0.0517,0.0568,0.0583,0.0535,0.0456,0.0259,0.0212,0.0138,0.0168,0.022,0.0333,0.0414,0.0434,0.0103,0.0578,0.0631,0.0463,0.0304,0.0222,0.0163,0.0142,0.0129,0.0129,0.0169,0.0211,0.0241,0.0267,0.0316,0.0357,0.039,0.0426,0.0435,0.0437,0.0477,0.0466,0.0387,0.0295,0.0191,0.014,0.0142,0.01,0.0101,0.0098,0.0127,0.0115,0.0105,0.0122,0.0158,0.0169,0.0164,0.02,0.0241,0.0242,0.0207,0.0206,0.0218,0.0239,0.0279,0.0342,0.0371,0.0373,0.0365,0.0337,0.0309,0.0277,0.0253,0.0231,0.0186,0.0128,0.0109,0.0097,0.0086,0.0075,0.0054,0.0042,0.0042,0.003,0.0036,0.0036,0.0034,0.0039,0.0037,0.0047,0.0055,0.0049,0.0057,0.0075,0.0096,0.0104,0.0103,0.0097,0.0093,0.0077,0.0064,0.0067,0.0084,0.0108,0.0127,0.0136,0.0145,0.0153,0.0162,0.0157,0.0154,0.016,0.0175,0.018,0.0158,0.0135,0.0129,0.0121,0.0125,0.0126,0.0132,0.0138,0.0128,0.0103,0.0081,0.0074,0.0089,0.0095,0.0096,0.0089,0.0084,0.0081,0.0076,0.0073,0.0067,0.0059,0.0051,0.004,0.0036,0.0034,0.0035,0.0039,0.0048,0.0045,0.0045,0.0083,0.0048,0.0044,0.0042,0.0041,0.0035,0.0027,0.0021,0.0016,0.0014,0.0016,0.0023,0.003,0.0025,0.0028,0.0034,0.0027,0.003,0.0033,0.0036,0.0039,0.0044,0.0041,0.0043,0.0038,0.0034,0.0037,0.0035,0.0034,0.0038,0.0042,0.0028,0.0034,0.0003,0.0044,0.0044,0.0045,0.0046,0.005,0.005,0.0055,0.0053,0.0058,0.0055,0.0058,0.0057,0.0053,0.0053,0.0051,0.0052,0.0047,0.0045,0.0042,0.0045,0.0043,0.0043,0.004,0.004,0.0041,0.0042,0.0043,0.0042,0.0045,0.0039,0.0047,0.0047,0.005,0.0048,0.0045,0.0042,0.005,0.005,0.0051,0.0156,0.0052,0.0043,0.0048,0.0049,0.0032,0.0057,0.0065,0.0069,0.0067,0.0063,0.006,0.0076,0.0072,0.0,0.0081,0.007,0.0058,0.0063,0.0077,0.0081,0.0094,0.0105,0.0105,0.0114,0.0113,0.0111,0.0107,0.0127,0.0102,0.0097,0.0093,0.009,0.0095,0.0079,0.0075,
96.3114,0.0384,0.0604,0.0756,0.0767,0.0612,0.0453,0.0387,0.0373,0.0459,0.0592,0.0702,0.0761,0.0665,0.0474,0.0259,0.0211,0.0137,0.0167,0.0222,0.0335,0.0417,0.0437,0.0523,0.0594,0.0669,0.0467,0.0304,0.0224,0.0161,0.014,0.0128,0.0128,0.0168,0.0211,0.024,0.0266,0.0315,0.0355,0.039,0.0423,0.0436,0.0436,0.0477,0.0465,0.0385,0.0295,0.0189,0.0139,0.0136,0.0099,0.0099,0.01,0.0128,0.0114,0.0103,0.0122,0.0156,0.0169,0.0162,0.0199,0.0243,0.024,0.0205,0.0207,0.0218,0.0241,0.0277,0.034,0.0369,0.0372,0.0362,0.0336,0.0305,0.0277,0.0252,0.0229,0.0178,0.0128,0.0108,0.0095,0.0087,0.0074,0.0054,0.0041,0.0039,0.0032,0.0038,0.0037,0.0034,0.0039,0.0036,0.0047,0.0053,0.0049,0.0056,0.0075,0.0098,0.0105,0.0101,0.0097,0.0094,0.0077,0.0065,0.0069,0.0084,0.0107,0.0126,0.0137,0.0146,0.0153,0.0162,0.0159,0.0153,0.0162,0.0174,0.018,0.0157,0.0135,0.0129,0.012,0.0123,0.0128,0.0133,0.0137,0.0125,0.0103,0.0081,0.0075,0.0092,0.0091,0.0094,0.0088,0.0082,0.0082,0.0075,0.0071,0.0067,0.0058,0.0048,0.004,0.0038,0.0034,0.0036,0.0039,0.0044,0.0047,0.0045,0.0083,0.0047,0.0045,0.0032,0.0042,0.0033,0.0027,0.0021,0.0018,0.0014,0.0018,0.0024,0.0024,0.0026,0.0029,0.0029,0.0027,0.003,0.0036,0.0036,0.0044,0.0044,0.0047,0.004,0.004,0.0034,0.004,0.0036,0.0037,0.0041,0.0043,0.005,0.0038,0.0046,0.0043,0.0041,0.005,0.0045,0.005,0.0049,0.0059,0.0051,0.0064,0.0058,0.006,0.0058,0.0062,0.0055,0.0055,0.0051,0.0052,0.0046,0.0045,0.0043,0.0045,0.0043,0.0043,0.0046,0.0043,0.0043,0.0046,0.0047,0.005,0.0043,0.0044,0.0051,0.0043,0.0077,0.0053,0.0045,0.005,0.0056,0.0052,0.006,0.0055,0.0049,0.0047,0.0047,0.0055,0.0069,0.0068,0.0064,0.0063,0.0062,0.0065,0.0073,0.0084,0.0051,0.0087,0.0078,0.0075,0.0067,0.008,0.0086,0.01,0.0102,0.0131,0.0116,0.0113,0.0106,0.0114,0.0111,0.0113,0.0101,0.0088,0.0105,0.0132,0.0078,0.0093,
92.4469,0.0384,0.0612,0.0775,0.0782,0.0618,0.0452,0.0386,0.0372,0.0467,0.0589,0.0706,0.0769,0.0667,0.0469,0.0253,0.0206,0.0134,0.0162,0.0213,0.0321,0.0401,0.042,0.0517,0.0578,0.0657,0.0446,0.0286,0.021,0.0152,0.0133,0.012,0.0118,0.0155,0.0193,0.0223,0.0247,0.0293,0.033,0.0361,0.0396,0.0407,0.041,0.0453,0.0437,0.0346,0.0259,0.0199,0.0131,0.0125,0.0089,0.0089,0.0091,0.0117,0.0104,0.0097,0.0113,0.0145,0.0155,0.0152,0.0186,0.0228,0.0222,0.0194,0.019,0.0202,0.0223,0.0261,0.0324,0.0361,0.0363,0.0353,0.0326,0.0298,0.0264,0.0244,0.0221,0.0178,0.0122,0.0104,0.009,0.0082,0.0072,0.0051,0.0038,0.004,0.003,0.0036,0.0034,0.0036,0.0036,0.0035,0.0042,0.0052,0.0047,0.0055,0.007,0.0092,0.0098,0.0095,0.0089,0.0089,0.0071,0.0061,0.0062,0.0081,0.0099,0.0121,0.0127,0.0135,0.0143,0.0154,0.0144,0.0144,0.0148,0.0164,0.0168,0.015,0.0126,0.0119,0.0113,0.0114,0.0115,0.0124,0.0127,0.0117,0.0094,0.0078,0.007,0.0084,0.0086,0.0086,0.008,0.0074,0.0072,0.0069,0.0065,0.0061,0.0053,0.0042,0.0035,0.0033,0.0032,0.003,0.0037,0.0047,0.0039,0.0044,0.0082,0.0048,0.0039,0.0041,0.004,0.0033,0.0023,0.0022,0.0015,0.0013,0.0013,0.0023,0.0021,0.0024,0.0024,0.0029,0.0007,0.0016,0.0028,0.0029,0.0037,0.0039,0.0034,0.0037,0.003,0.0034,0.0033,0.0033,0.0029,0.0035,0.0034,0.0046,0.0036,0.0063,0.0035,0.0036,0.0031,0.0043,0.0038,0.0044,0.0044,0.004,0.005,0.004,0.0049,0.0041,0.0046,0.0044,0.004,0.0049,0.0063,0.0036,0.003,0.0034,0.0035,0.0035,0.0029,0.0043,0.0038,0.0034,0.0033,0.0039,0.004,0.0049,0.0035,0.0045,0.0029,0.0066,0.0034,0.0045,0.0044,0.0041,0.0036,0.0097,0.0048,0.0037,0.0041,0.0042,0.0043,0.0051,0.005,0.007,0.0048,0.0046,0.0047,0.0064,0.007,0.0073,0.0075,0.0064,0.0078,0.0059,0.0073,0.0066,0.0104,0.009,0.0102,0.0117,0.0112,0.0098,0.01,0.0116,0.0081,0.0083,0.0076,0.0085,0.0061,0.0054,0.0052,
92.4255,0.039,0.0614,0.0715,0.0689,0.0589,0.0454,0.0387,0.0372,0.0416,0.0534,0.0593,0.061,0.0559,0.0461,0.0255,0.0208,0.0134,0.0164,0.0214,0.0323,0.0402,0.0421,0.0086,0.0573,0.0638,0.0448,0.0288,0.021,0.0154,0.0134,0.0121,0.0119,0.0157,0.0196,0.0224,0.0249,0.0296,0.0332,0.0363,0.04,0.041,0.0412,0.0457,0.044,0.0349,0.0262,0.02,0.0135,0.0125,0.0092,0.0092,0.0093,0.0118,0.0106,0.0097,0.0113,0.0147,0.0157,0.0152,0.0186,0.0227,0.0226,0.0196,0.0195,0.0204,0.0226,0.0265,0.033,0.0362,0.0366,0.0358,0.0329,0.0305,0.027,0.0245,0.0222,0.018,0.0123,0.0103,0.0092,0.0082,0.0072,0.0051,0.004,0.0039,0.003,0.0037,0.0035,0.0033,0.0038,0.0036,0.0047,0.0053,0.0047,0.0054,0.0072,0.0091,0.0099,0.0097,0.0092,0.0089,0.0073,0.0062,0.0063,0.0079,0.0102,0.0119,0.0129,0.0137,0.0145,0.0153,0.0148,0.0144,0.015,0.0164,0.0171,0.015,0.0126,0.0121,0.0114,0.0115,0.0116,0.0121,0.0124,0.0117,0.0093,0.008,0.0072,0.0085,0.0089,0.009,0.0082,0.0077,0.0075,0.0071,0.0067,0.0061,0.0054,0.0045,0.0037,0.0033,0.0031,0.0032,0.0037,0.0046,0.0044,0.0045,0.0093,0.0048,0.0045,0.0041,0.0042,0.0027,0.0025,0.0019,0.0016,0.0015,0.0016,0.0022,0.0022,0.0021,0.0026,0.0023,0.0026,0.0027,0.0029,0.002,0.0036,0.0038,0.0036,0.0039,0.0034,0.0032,0.0033,0.0029,0.003,0.0033,0.0035,0.003,0.0037,0.0024,0.0036,0.0034,0.0041,0.0041,0.0042,0.0044,0.0049,0.0045,0.0054,0.0048,0.0052,0.0046,0.0048,0.0045,0.0044,0.0043,0.0046,0.0041,0.0039,0.0035,0.0024,0.0022,0.0037,0.0036,0.0036,0.0036,0.0034,0.0036,0.0042,0.0037,0.0036,0.0033,0.0047,0.0067,0.0038,0.0038,0.004,0.0036,0.0046,0.01,0.0046,0.0041,0.0045,0.0049,0.0046,0.005,0.0062,0.0055,0.0059,0.0063,0.006,0.0072,0.0072,0.0,0.0089,0.0066,0.008,0.0067,0.0087,0.0077,0.0089,0.0098,0.01,0.0107,0.0083,0.01,0.0097,0.0095,0.0092,0.0088,0.0077,0.0085,0.0069,0.007,0.008,
92.3156,0.0357,0.0573,0.0731,0.074,0.0582,0.0422,0.0358,0.0345,0.0428,0.0555,0.0668,0.0731,0.0632,0.044,0.0235,0.019,0.0122,0.0149,0.0196,0.0301,0.0376,0.0396,0.0485,0.0548,0.0626,0.0423,0.0267,0.0196,0.014,0.012,0.011,0.0108,0.0142,0.0179,0.0206,0.023,0.0276,0.031,0.0339,0.0374,0.0385,0.0386,0.0429,0.0413,0.0327,0.0242,0.0192,0.0122,0.0117,0.0083,0.0082,0.0084,0.0108,0.0097,0.0089,0.0103,0.0135,0.0144,0.014,0.0173,0.021,0.0209,0.0182,0.0178,0.0192,0.021,0.0249,0.0308,0.0343,0.0346,0.0336,0.031,0.0284,0.0254,0.0228,0.0207,0.0167,0.0113,0.0096,0.0083,0.0075,0.0064,0.0046,0.0038,0.0035,0.0027,0.0031,0.0032,0.0029,0.0033,0.003,0.0039,0.0047,0.0043,0.0049,0.0064,0.0085,0.0091,0.0088,0.0085,0.0081,0.0065,0.0063,0.0055,0.007,0.0068,0.0096,0.0118,0.0128,0.0135,0.0142,0.0137,0.0133,0.0141,0.0152,0.0158,0.0141,0.0118,0.0113,0.0103,0.0106,0.0107,0.0113,0.0116,0.0108,0.0088,0.0073,0.0064,0.0079,0.0077,0.0079,0.0073,0.0068,0.0066,0.0065,0.0062,0.0053,0.0049,0.0042,0.0031,0.0026,0.0022,0.0022,0.0028,0.0029,0.0029,0.0028,0.0049,0.0032,0.0029,0.0025,0.0024,0.0023,0.0004,0.001,0.0011,0.0012,0.0013,0.0018,0.0022,0.0018,0.0023,0.002,0.0022,0.0021,0.0028,0.0028,0.0033,0.0033,0.0036,0.0038,0.0028,0.0028,0.0029,0.0027,0.0027,0.0028,0.0034,0.0031,0.0032,0.0035,0.0024,0.0032,0.0035,0.0036,0.0039,0.004,0.0039,0.004,0.0045,0.005,0.0046,0.0038,0.0045,0.0041,0.004,0.0033,0.0032,0.0037,0.0031,0.0033,0.0029,0.0034,0.0029,0.0041,0.003,0.0039,0.0027,0.0027,0.0029,0.0052,0.0034,0.0033,0.0039,0.0033,0.0036,0.0034,0.0038,0.0039,0.0036,0.0091,0.0045,0.0035,0.0041,0.0034,0.0028,0.0038,0.0045,0.0058,0.0068,0.0057,0.0043,0.007,0.0074,0.0087,0.0061,0.0052,0.0072,0.0064,0.0064,0.0065,0.0107,0.011,0.0103,0.0113,0.0098,0.0097,0.0094,0.0118,0.0082,0.0093,0.0098,0.0071,0.0118,0.0097,0.0055,
92.2941,0.0361,0.0576,0.0672,0.0648,0.0554,0.0425,0.036,0.0345,0.039,0.0502,0.0559,0.0575,0.0527,0.0434,0.0238,0.0192,0.0124,0.0151,0.0198,0.0301,0.0378,0.0396,0.0083,0.0544,0.0607,0.0424,0.0269,0.0194,0.0142,0.0126,0.0111,0.0108,0.0144,0.0181,0.0207,0.0232,0.0277,0.0311,0.0342,0.0376,0.0386,0.039,0.0432,0.0416,0.0328,0.0244,0.0184,0.0122,0.0117,0.0084,0.0086,0.0086,0.011,0.0098,0.0089,0.0104,0.0135,0.0146,0.0141,0.0174,0.0214,0.0212,0.0181,0.018,0.019,0.0212,0.025,0.0313,0.0347,0.0348,0.034,0.0312,0.0283,0.0251,0.0231,0.0206,0.0166,0.0113,0.0094,0.0082,0.0073,0.0064,0.0046,0.0036,0.0036,0.0026,0.0031,0.0031,0.0029,0.0033,0.0031,0.004,0.0047,0.0042,0.0049,0.0066,0.0084,0.0091,0.0088,0.0083,0.0081,0.0066,0.0057,0.0058,0.0071,0.0093,0.011,0.0119,0.0129,0.0136,0.0143,0.0137,0.0135,0.0142,0.0154,0.0162,0.0141,0.0117,0.0113,0.0105,0.0107,0.0107,0.0113,0.0117,0.0108,0.0087,0.0072,0.0064,0.0076,0.008,0.0079,0.0072,0.007,0.0066,0.0054,0.0061,0.0055,0.005,0.0041,0.0033,0.0029,0.0025,0.0024,0.0027,0.0031,0.003,0.003,0.0051,0.003,0.0026,0.0026,0.0025,0.0022,0.0017,0.0013,0.0012,0.0011,0.0011,0.0017,0.0022,0.0018,0.002,0.0024,0.0022,0.0022,0.0025,0.0027,0.0026,0.0032,0.003,0.0032,0.0028,0.0025,0.0028,0.0026,0.0025,0.0029,0.0029,0.0028,0.0029,0.0033,0.0035,0.003,0.0035,0.0037,0.0039,0.004,0.0043,0.0038,0.0042,0.0039,0.0043,0.0042,0.0042,0.004,0.0039,0.0039,0.0037,0.0036,0.0034,0.0033,0.003,0.0032,0.0034,0.0032,0.0031,0.0031,0.0033,0.0032,0.002,0.0022,0.0032,0.0042,0.0036,0.0075,0.0036,0.0042,0.0039,0.0042,0.0039,0.0069,0.004,0.0037,0.0035,0.0038,0.004,0.0046,0.0015,0.0049,0.0051,0.0043,0.0032,0.0055,0.0063,0.0,0.0065,0.0056,0.0058,0.0056,0.0065,0.0073,0.0096,0.0088,0.0089,0.0086,0.0128,0.01,0.0096,0.0084,0.0093,0.0086,0.0077,0.0073,0.0064,0.0066,0.008,
92.2108,0.0387,0.0614,0.078,0.0789,0.0622,0.0455,0.0387,0.0373,0.0477,0.0593,0.0712,0.0776,0.0672,0.047,0.0253,0.0208,0.0134,0.0163,0.0214,0.0323,0.0403,0.0423,0.0492,0.0582,0.0663,0.045,0.0287,0.0213,0.0152,0.0138,0.0122,0.0121,0.0155,0.0196,0.0224,0.0249,0.0298,0.0331,0.0364,0.0402,0.0412,0.0414,0.0458,0.0442,0.0352,0.0265,0.0209,0.0135,0.0127,0.0091,0.009,0.0093,0.0118,0.0107,0.0098,0.0114,0.0146,0.0156,0.0154,0.0184,0.0225,0.0225,0.0193,0.0193,0.0204,0.0226,0.0262,0.0328,0.0366,0.0363,0.0355,0.0329,0.03,0.0268,0.0244,0.0225,0.018,0.0122,0.0103,0.0088,0.008,0.007,0.005,0.004,0.0038,0.0029,0.0036,0.0036,0.0031,0.0036,0.0035,0.0041,0.0054,0.0048,0.0053,0.0073,0.0092,0.01,0.0097,0.0089,0.0089,0.007,0.0064,0.0067,0.0078,0.0098,0.0119,0.0127,0.0137,0.0143,0.0153,0.0145,0.0142,0.0146,0.0161,0.0169,0.015,0.0122,0.0119,0.0112,0.0115,0.0115,0.0121,0.0127,0.0113,0.0095,0.0079,0.0074,0.0083,0.0082,0.0089,0.0081,0.0073,0.0073,0.0075,0.0069,0.0061,0.0049,0.0041,0.0037,0.0029,0.003,0.003,0.0035,0.005,0.0045,0.0045,0.0086,0.0051,0.0045,0.0045,0.0043,0.0036,0.0026,0.002,0.0015,0.0011,0.0018,0.0022,0.0023,0.0021,0.0024,0.0027,0.0026,0.0026,0.0029,0.0028,0.0033,0.0037,0.0037,0.0037,0.0027,0.003,0.0032,0.0034,0.0031,0.0032,0.0036,0.0044,0.0037,0.0058,0.0042,0.0039,0.003,0.0042,0.0041,0.0043,0.005,0.0048,0.0052,0.0047,0.0053,0.0052,0.005,0.0044,0.0041,0.0039,0.0037,0.0041,0.0037,0.0033,0.0039,0.0043,0.0046,0.0031,0.0034,0.0036,0.0035,0.0014,0.0039,0.0042,0.0039,0.0041,0.0036,0.0048,0.0045,0.0042,0.0036,0.0037,0.0044,0.0172,0.0048,0.0036,0.0044,0.0041,0.0048,0.0049,0.0052,0.0059,0.0069,0.0061,0.0066,0.0056,0.0061,0.0131,0.0058,0.0068,0.0072,0.0075,0.0083,0.0084,0.008,0.0106,0.0106,0.0107,0.0114,0.0115,0.0094,0.0091,0.0091,0.0087,0.0087,0.0068,0.0117,0.0063,0.0077,
92.1646,0.0366,0.0582,0.068,0.0656,0.0559,0.0429,0.0364,0.0349,0.0407,0.0507,0.0564,0.0581,0.0532,0.0436,0.0239,0.0195,0.0125,0.0153,0.02,0.0303,0.0379,0.0397,0.009,0.0547,0.06,0.0412,0.0269,0.0196,0.0143,0.0125,0.0113,0.0111,0.0146,0.0182,0.0209,0.0233,0.0277,0.0311,0.0342,0.0378,0.0388,0.0391,0.0433,0.0417,0.0329,0.0247,0.0187,0.0125,0.012,0.0086,0.0088,0.0084,0.011,0.0098,0.0088,0.0105,0.0136,0.0146,0.0141,0.0173,0.0212,0.0212,0.0183,0.0181,0.0192,0.0211,0.0248,0.0313,0.0347,0.0349,0.0344,0.0313,0.028,0.0254,0.0231,0.0208,0.0169,0.0114,0.0096,0.0084,0.0076,0.0067,0.0048,0.0038,0.0036,0.0029,0.0032,0.0032,0.0031,0.0035,0.0028,0.0041,0.0049,0.0045,0.005,0.0067,0.0084,0.0092,0.0091,0.0085,0.0082,0.0067,0.0059,0.0058,0.0073,0.0092,0.0111,0.012,0.0129,0.0137,0.0144,0.0138,0.0135,0.0141,0.0155,0.0162,0.0141,0.0117,0.0112,0.0104,0.0107,0.0109,0.0114,0.0119,0.011,0.0084,0.0077,0.0065,0.0079,0.0081,0.0081,0.0077,0.0071,0.0069,0.0066,0.0062,0.0056,0.005,0.0041,0.0034,0.0031,0.0028,0.0027,0.0034,0.0039,0.0039,0.004,0.0073,0.0042,0.0037,0.0035,0.0036,0.0029,0.0022,0.0008,0.0014,0.0012,0.0015,0.0019,0.0026,0.002,0.0023,0.0023,0.0023,0.0025,0.0028,0.0029,0.0031,0.0036,0.0034,0.0032,0.0031,0.0027,0.0028,0.0027,0.0027,0.0029,0.0032,0.0023,0.0032,0.0041,0.0033,0.0033,0.0036,0.0038,0.0037,0.0039,0.0045,0.0042,0.0049,0.0044,0.0044,0.0047,0.0045,0.0041,0.004,0.0039,0.0042,0.0036,0.0034,0.0032,0.0033,0.0032,0.0034,0.0034,0.0034,0.0034,0.0034,0.0033,0.0043,0.0045,0.0036,0.0041,0.0033,0.0042,0.0038,0.0039,0.0042,0.0045,0.0042,0.0248,0.004,0.004,0.004,0.0043,0.0049,0.0052,0.005,0.0056,0.0058,0.0053,0.0051,0.0064,0.0066,0.0,0.0074,0.0057,0.0053,0.0056,0.0072,0.0067,0.0084,0.0088,0.0094,0.0093,0.0111,0.0098,0.0099,0.0088,0.0089,0.0085,0.0075,0.0092,0.008,0.0068,0.0082,
92.0627,0.0362,0.058,0.0742,0.075,0.0589,0.0428,0.0363,0.0349,0.0437,0.0562,0.0677,0.074,0.064,0.0446,0.0237,0.0192,0.0124,0.0151,0.0199,0.0303,0.0381,0.04,0.0486,0.0555,0.0634,0.0428,0.0273,0.0198,0.0142,0.0121,0.0111,0.0111,0.0144,0.018,0.0207,0.0232,0.028,0.0315,0.0343,0.0378,0.039,0.0391,0.0435,0.0418,0.033,0.0248,0.0193,0.0123,0.0118,0.0086,0.0084,0.0085,0.0111,0.0098,0.0087,0.0102,0.0137,0.0148,0.0142,0.0173,0.0215,0.0212,0.0182,0.0182,0.0194,0.0212,0.0252,0.0312,0.0349,0.0348,0.0341,0.0314,0.0281,0.0253,0.0231,0.021,0.017,0.0114,0.0098,0.0081,0.0077,0.0066,0.0046,0.0038,0.0037,0.0027,0.0032,0.0034,0.003,0.0035,0.0033,0.004,0.0049,0.0045,0.005,0.0066,0.0086,0.0093,0.0088,0.0083,0.0083,0.0066,0.0057,0.0055,0.0071,0.0091,0.011,0.012,0.013,0.0135,0.0146,0.014,0.0135,0.014,0.0153,0.016,0.014,0.0117,0.0112,0.0105,0.0109,0.0106,0.0113,0.0117,0.0108,0.0088,0.0073,0.0066,0.0076,0.0074,0.008,0.0072,0.0071,0.0064,0.0063,0.0061,0.0056,0.0047,0.0039,0.0034,0.0029,0.0025,0.0032,0.0027,0.0036,0.0029,0.0028,0.005,0.0032,0.0028,0.0026,0.0026,0.0025,0.0015,0.0016,0.0013,0.0014,0.0013,0.0017,0.0021,0.0021,0.0021,0.0028,0.0016,0.0011,0.0025,0.0026,0.0032,0.0032,0.0029,0.0031,0.0027,0.003,0.0031,0.0029,0.0024,0.0031,0.0031,0.0028,0.003,0.0045,0.003,0.0038,0.0036,0.0036,0.0043,0.0044,0.0038,0.0041,0.0044,0.0051,0.0043,0.0046,0.0048,0.0043,0.0035,0.0037,0.0027,0.0042,0.0031,0.0025,0.0033,0.0041,0.003,0.0034,0.0033,0.0048,0.0033,0.0031,0.0046,0.0072,0.0031,0.0042,0.0034,0.0098,0.0025,0.0047,0.0047,0.0046,0.0039,0.008,0.0037,0.0028,0.0033,0.004,0.0042,0.0063,0.0044,0.0054,0.0061,0.0047,0.0058,0.0069,0.0066,0.0115,0.0066,0.0054,0.0063,0.0058,0.0058,0.0077,0.0071,0.0085,0.0103,0.0125,0.0118,0.0106,0.0093,0.0107,0.0096,0.0096,0.009,0.0074,0.0091,0.0068,0.0085,
92.0732,0.038,0.06,0.0702,0.0676,0.0577,0.0442,0.0376,0.0361,0.0422,0.0523,0.0582,0.0599,0.0547,0.0449,0.0247,0.0202,0.013,0.0159,0.0207,0.0313,0.039,0.0408,0.009,0.0561,0.0626,0.0436,0.0278,0.0202,0.0147,0.0129,0.0117,0.0115,0.0151,0.0189,0.0215,0.024,0.0286,0.0321,0.0351,0.0388,0.0399,0.0401,0.0445,0.0428,0.0339,0.0255,0.0193,0.0129,0.0124,0.0088,0.009,0.009,0.0115,0.0102,0.0094,0.0109,0.0141,0.0151,0.0146,0.0179,0.0218,0.0218,0.0187,0.0184,0.0197,0.0216,0.0256,0.032,0.0354,0.0356,0.0348,0.0315,0.029,0.0259,0.0236,0.0212,0.0173,0.0118,0.0098,0.0086,0.0079,0.0069,0.0049,0.0039,0.0038,0.0029,0.0033,0.0033,0.0031,0.0036,0.0034,0.0045,0.005,0.0046,0.0052,0.0069,0.0087,0.0096,0.0091,0.0087,0.0085,0.0069,0.0064,0.0064,0.0075,0.0097,0.0114,0.0123,0.0132,0.0139,0.0147,0.014,0.0138,0.0146,0.0157,0.0165,0.0144,0.012,0.0116,0.0107,0.0109,0.0111,0.0117,0.0122,0.0112,0.0091,0.0077,0.0067,0.0081,0.0083,0.0085,0.0078,0.0074,0.007,0.0066,0.0064,0.0058,0.0051,0.0041,0.0035,0.0032,0.0029,0.004,0.0038,0.0028,0.0042,0.0044,0.0079,0.0046,0.0042,0.004,0.0041,0.0032,0.0024,0.0018,0.0015,0.0015,0.0015,0.002,0.0022,0.0021,0.0024,0.0028,0.0024,0.0025,0.0031,0.0031,0.0033,0.0037,0.0032,0.0034,0.0031,0.0029,0.0029,0.0028,0.0028,0.0032,0.003,0.002,0.0032,0.0023,0.0032,0.004,0.0037,0.0038,0.0041,0.0043,0.0044,0.0044,0.0047,0.0044,0.0046,0.0043,0.0045,0.0041,0.0043,0.0039,0.0043,0.0038,0.0035,0.0033,0.0034,0.0034,0.0032,0.0032,0.0034,0.0032,0.0034,0.0032,0.0044,0.0022,0.0033,0.0051,0.0033,0.0118,0.0038,0.0038,0.0034,0.0039,0.0043,0.0125,0.0037,0.0037,0.0034,0.0047,0.0043,0.0051,0.0056,0.0055,0.0056,0.0051,0.0053,0.0059,0.0066,0.0,0.0073,0.0068,0.0065,0.0062,0.0074,0.0071,0.0085,0.0091,0.0095,0.0111,0.0125,0.0091,0.0094,0.0077,0.0088,0.0085,0.008,0.0075,0.0141,0.0065,0.0066,
71.7234,0.043,0.0712,0.0985,0.1012,0.0724,0.0508,0.0423,0.0406,0.0509,0.0692,0.0916,0.1074,0.0863,0.0526,0.0272,0.022,0.0142,0.0174,0.023,0.0349,0.0439,0.0466,0.0588,0.0775,0.0961,0.0536,0.0307,0.0227,0.0163,0.0139,0.0127,0.0122,0.0162,0.0208,0.0232,0.0262,0.0313,0.0358,0.0407,0.048,0.0498,0.051,0.0624,0.0571,0.0409,0.0298,0.0245,0.0141,0.0135,0.0096,0.0103,0.0096,0.0125,0.0112,0.0096,0.0114,0.0147,0.016,0.0155,0.0192,0.0234,0.0235,0.0199,0.02,0.0219,0.023,0.0288,0.0442,0.0532,0.0528,0.0507,0.0439,0.037,0.0307,0.0261,0.0225,0.0181,0.0121,0.0109,0.0091,0.0084,0.0067,0.0053,0.0041,0.0038,0.0027,0.0041,0.0035,0.0037,0.0038,0.0036,0.0051,0.0053,0.0045,0.0053,0.0075,0.0092,0.0098,0.01,0.0086,0.0085,0.0071,0.0057,0.0069,0.0072,0.0099,0.0117,0.0134,0.0143,0.0162,0.0174,0.0159,0.015,0.016,0.0188,0.0199,0.0165,0.0129,0.0127,0.0112,0.011,0.0116,0.0122,0.013,0.0119,0.0097,0.0087,0.0076,0.0092,0.009,0.0095,0.0082,0.0081,0.0076,0.0079,0.0068,0.0061,0.0055,0.0047,0.0039,0.0035,0.0042,0.0041,0.0044,0.0057,0.0052,0.005,0.0101,0.0058,0.0062,0.0051,0.0038,0.0045,0.003,0.0024,0.0016,0.0017,0.0017,0.0012,0.0021,0.0031,0.0025,0.0029,0.0024,0.0033,0.0042,0.003,0.0023,0.0035,0.0033,0.003,0.0043,0.0025,0.003,0.0046,0.0031,0.0025,0.0028,0.0049,0.0039,0.0092,0.0046,0.0066,0.0055,0.0044,0.0054,0.0044,0.0058,0.0061,0.0047,0.0046,0.0047,0.0052,0.0063,0.0053,0.0032,0.0033,0.0044,0.0054,0.004,0.0036,0.0045,0.0044,0.0043,0.0057,0.0052,0.003,0.0046,0.007,0.0025,0.0039,0.0042,0.0041,0.0033,0.0155,0.0041,0.0068,0.0039,0.0092,0.0077,0.0046,0.007,0.0046,0.0039,0.0105,0.0075,0.0031,0.0057,0.0075,0.0103,0.0115,0.0121,0.0073,0.0101,0.0062,0.0073,0.0078,0.0096,0.0048,0.0067,0.0135,0.012,0.0161,0.0203,0.0162,0.0184,0.0207,0.0179,0.0168,0.0207,0.0152,0.0162,0.0173,0.0044,0.0149,0.0114,
71.731,0.0423,0.07,0.0971,0.0992,0.0711,0.0497,0.0415,0.0399,0.0495,0.0677,0.0898,0.1051,0.0846,0.0511,0.0263,0.0212,0.0135,0.0169,0.0221,0.034,0.0426,0.045,0.0572,0.076,0.0945,0.0524,0.0298,0.0221,0.0157,0.0135,0.0123,0.0119,0.0159,0.02,0.0226,0.0253,0.0304,0.0342,0.0389,0.0467,0.0488,0.0498,0.0605,0.0553,0.0395,0.0299,0.0214,0.0136,0.013,0.0091,0.0097,0.0091,0.0116,0.0105,0.0093,0.0111,0.0145,0.0156,0.0145,0.0183,0.0226,0.0228,0.0189,0.0187,0.0198,0.0223,0.0276,0.0424,0.0506,0.0514,0.0489,0.0429,0.034,0.0295,0.0246,0.0221,0.018,0.0118,0.0099,0.0088,0.0075,0.0066,0.0051,0.0038,0.0036,0.0029,0.0029,0.0039,0.0031,0.0038,0.0033,0.0032,0.0056,0.0045,0.005,0.0073,0.0085,0.0097,0.0096,0.0092,0.008,0.0069,0.0057,0.007,0.0076,0.0101,0.0111,0.0128,0.0144,0.0157,0.0167,0.0155,0.0142,0.0153,0.0175,0.0193,0.0157,0.0117,0.0114,0.0112,0.0109,0.0113,0.0118,0.0119,0.0109,0.0098,0.0072,0.0069,0.0077,0.0085,0.0085,0.0083,0.0075,0.0073,0.0063,0.0064,0.0055,0.0054,0.0038,0.0033,0.0031,0.0032,0.0037,0.0042,0.0046,0.0048,0.0052,0.0104,0.0053,0.0054,0.0046,0.0041,0.0035,0.0031,0.0023,0.001,0.0008,0.0017,0.0021,0.0028,0.0024,0.0033,0.0025,0.0029,0.0025,0.003,0.0037,0.0038,0.0041,0.0038,0.0037,0.0036,0.0034,0.0028,0.0034,0.0033,0.0025,0.0037,0.005,0.0039,0.0039,0.0034,0.0056,0.0035,0.0032,0.0043,0.0042,0.0048,0.0045,0.0047,0.0048,0.0048,0.004,0.0044,0.0041,0.0043,0.0041,0.0027,0.0041,0.0044,0.0038,0.0031,0.0042,0.0045,0.0042,0.0028,0.0032,0.0043,0.0019,0.0035,0.0037,0.0038,0.0056,0.0039,0.0053,0.0037,0.0035,0.0048,0.0034,0.0045,0.0109,0.0057,0.0048,0.0055,0.0057,0.0049,0.0075,0.006,0.0094,0.0083,0.0054,0.0065,0.0091,0.0067,0.0104,0.0105,0.0096,0.0115,0.008,0.007,0.0107,0.01,0.0133,0.0158,0.0156,0.014,0.0194,0.0133,0.0164,0.0162,0.0152,0.0121,0.0125,0.0192,0.0064,0.0094,
79.7709,0.0407,0.0663,0.0884,0.0893,0.0679,0.0484,0.0404,0.0389,0.0489,0.0645,0.0813,0.0912,0.0763,0.0501,0.0264,0.0211,0.0136,0.0166,0.0217,0.0335,0.0422,0.0443,0.0558,0.0671,0.0799,0.0494,0.03,0.0218,0.0156,0.0134,0.0123,0.012,0.0158,0.0199,0.0228,0.0255,0.0305,0.0344,0.0384,0.0439,0.0458,0.0463,0.0536,0.0504,0.0378,0.029,0.0213,0.0132,0.0126,0.009,0.0088,0.0091,0.0119,0.0105,0.0093,0.0113,0.0147,0.0155,0.0153,0.0189,0.0232,0.0229,0.0195,0.0193,0.0208,0.0229,0.0277,0.0386,0.0446,0.045,0.044,0.0392,0.0337,0.0289,0.0253,0.0224,0.0184,0.0122,0.0099,0.0087,0.008,0.0069,0.0054,0.0041,0.0041,0.0031,0.0037,0.0032,0.0037,0.0037,0.0036,0.0044,0.0053,0.0046,0.0052,0.0073,0.0094,0.0093,0.0098,0.0091,0.0087,0.0071,0.0072,0.0062,0.0077,0.0102,0.012,0.0129,0.0143,0.0156,0.0168,0.0157,0.015,0.0157,0.0178,0.019,0.0162,0.0126,0.0121,0.0115,0.0116,0.0119,0.0125,0.0129,0.012,0.0095,0.0082,0.0072,0.0087,0.0085,0.0088,0.0081,0.0076,0.0071,0.0071,0.0067,0.006,0.0053,0.0046,0.0037,0.0032,0.0029,0.004,0.0042,0.0045,0.0046,0.0052,0.01,0.0057,0.0054,0.0049,0.0046,0.0041,0.0032,0.0025,0.0017,0.0016,0.0015,0.0024,0.0021,0.0025,0.0021,0.0032,0.0026,0.0027,0.0034,0.0032,0.0036,0.0041,0.0038,0.0037,0.003,0.0036,0.0036,0.0036,0.0029,0.0037,0.0037,0.0031,0.0031,0.0044,0.0034,0.0033,0.0043,0.0058,0.0051,0.0047,0.0056,0.005,0.0051,0.0073,0.0054,0.0057,0.0048,0.0053,0.0044,0.0045,0.0029,0.0044,0.0036,0.0044,0.0038,0.0039,0.0043,0.0046,0.0041,0.0049,0.0031,0.004,0.0059,0.0035,0.004,0.005,0.0046,0.0041,0.0045,0.0059,0.0054,0.0043,0.0049,0.0142,0.0057,0.0059,0.0042,0.0062,0.0047,0.0062,0.0063,0.008,0.0077,0.0078,0.0072,0.008,0.0082,0.008,0.0062,0.0077,0.0094,0.008,0.0085,0.0101,0.0113,0.0134,0.0137,0.0135,0.0145,0.0162,0.0139,0.0154,0.0136,0.0135,0.0135,0.0129,0.0126,0.0113,0.0122,
79.6619,0.0408,0.0665,0.0818,0.0786,0.0657,0.0483,0.0404,0.0389,0.0464,0.0595,0.068,0.0706,0.0638,0.0497,0.0265,0.0213,0.0137,0.0167,0.0218,0.0334,0.042,0.0442,0.0155,0.0652,0.0742,0.0494,0.0298,0.0215,0.0156,0.0136,0.0123,0.0121,0.0158,0.0198,0.0226,0.0254,0.0305,0.035,0.0383,0.0441,0.0458,0.0465,0.0538,0.0507,0.0381,0.0287,0.021,0.0132,0.0126,0.0089,0.0089,0.0091,0.0116,0.0104,0.0092,0.011,0.0145,0.0158,0.015,0.0188,0.0229,0.0228,0.0195,0.0194,0.0207,0.0229,0.0277,0.0386,0.0444,0.0454,0.0438,0.0391,0.034,0.0287,0.0251,0.0225,0.0182,0.0124,0.0098,0.0086,0.0078,0.0069,0.005,0.004,0.0038,0.0028,0.0032,0.0034,0.0032,0.0037,0.0034,0.0042,0.0051,0.0046,0.0051,0.007,0.009,0.0099,0.0094,0.0088,0.0085,0.0062,0.0058,0.0061,0.0076,0.01,0.0118,0.0129,0.014,0.0153,0.0164,0.0155,0.0148,0.0156,0.0179,0.0192,0.0161,0.0127,0.012,0.0114,0.0114,0.0117,0.0121,0.0123,0.0116,0.0095,0.0081,0.0071,0.0081,0.0085,0.0086,0.0081,0.0075,0.0073,0.0069,0.0066,0.0059,0.0051,0.0041,0.0037,0.0031,0.0031,0.0033,0.0039,0.0045,0.0046,0.0048,0.0095,0.0054,0.005,0.0046,0.0048,0.0037,0.003,0.0019,0.0017,0.0014,0.0016,0.0021,0.0021,0.0022,0.0026,0.0023,0.0028,0.0027,0.0031,0.0031,0.0033,0.0037,0.0037,0.0039,0.0033,0.003,0.003,0.0028,0.0029,0.0032,0.0036,0.0015,0.0036,0.002,0.0038,0.0042,0.0043,0.0042,0.0044,0.0044,0.0049,0.0047,0.0054,0.0055,0.0053,0.0049,0.005,0.0044,0.0042,0.004,0.0014,0.0037,0.0038,0.0035,0.0035,0.0035,0.0035,0.0034,0.0038,0.0034,0.0034,0.0032,0.0045,0.0042,0.004,0.0035,0.0045,0.0115,0.0042,0.0039,0.0045,0.0046,0.0046,0.0135,0.0045,0.003,0.0041,0.0045,0.0061,0.0064,0.0068,0.0071,0.0078,0.0067,0.0066,0.0072,0.0088,0.0,0.0073,0.0078,0.0079,0.0073,0.0081,0.0091,0.0119,0.0133,0.0143,0.0142,0.0148,0.0139,0.0145,0.0133,0.0138,0.0125,0.0125,0.0105,0.008,0.0098,0.0069,
79.312,0.0408,0.0668,0.0891,0.09,0.0684,0.0487,0.0408,0.0391,0.0503,0.0649,0.0819,0.092,0.077,0.0504,0.0264,0.0212,0.0137,0.0165,0.0217,0.0335,0.0423,0.0445,0.0556,0.0676,0.0807,0.0497,0.0298,0.0217,0.0154,0.0134,0.0123,0.0119,0.0157,0.0199,0.0226,0.0254,0.0305,0.0345,0.0383,0.0442,0.0461,0.0467,0.0541,0.0507,0.0382,0.0288,0.021,0.0132,0.0122,0.0089,0.009,0.0089,0.0116,0.0103,0.0094,0.0108,0.0147,0.0155,0.0152,0.0187,0.0229,0.0228,0.0196,0.0193,0.0205,0.0226,0.028,0.039,0.0445,0.0454,0.044,0.039,0.0339,0.0288,0.0251,0.0223,0.0184,0.0123,0.0099,0.0083,0.0077,0.0067,0.0047,0.004,0.0038,0.0027,0.0035,0.0035,0.003,0.0035,0.0032,0.0049,0.0053,0.0046,0.0054,0.0071,0.009,0.01,0.0095,0.0086,0.0087,0.0069,0.0059,0.0061,0.0077,0.01,0.0116,0.0127,0.014,0.0152,0.0163,0.0151,0.0146,0.0157,0.0179,0.019,0.016,0.0125,0.012,0.0114,0.0117,0.0111,0.0123,0.0127,0.0116,0.0093,0.0081,0.0067,0.0083,0.0084,0.0089,0.0079,0.0075,0.007,0.0066,0.0064,0.0062,0.0052,0.0043,0.0038,0.0029,0.0032,0.0028,0.004,0.0049,0.0047,0.0051,0.0092,0.0053,0.0049,0.0049,0.0047,0.0037,0.0031,0.0021,0.0015,0.0021,0.002,0.0022,0.0026,0.002,0.003,0.0033,0.0021,0.0025,0.0028,0.0031,0.0029,0.0038,0.0036,0.0035,0.0032,0.0037,0.003,0.0033,0.0027,0.0029,0.0036,0.0039,0.0022,0.0053,0.0042,0.003,0.0041,0.0044,0.0038,0.0044,0.0054,0.0049,0.0045,0.006,0.0047,0.0048,0.0046,0.0047,0.0042,0.0046,0.0076,0.0038,0.0035,0.0038,0.0038,0.0033,0.0028,0.0032,0.0034,0.0028,0.0031,0.0041,0.0042,0.0037,0.0044,0.0043,0.003,0.0077,0.0041,0.0054,0.0044,0.0039,0.0039,0.0092,0.0059,0.0048,0.0037,0.0057,0.0057,0.0066,0.0079,0.0072,0.0076,0.0074,0.0095,0.0092,0.007,0.0135,0.0092,0.0081,0.0077,0.0087,0.0088,0.0103,0.0109,0.0127,0.014,0.0144,0.0152,0.0159,0.0141,0.0127,0.0137,0.0149,0.0126,0.0105,0.0078,0.0093,0.0097,
79.2019,0.0413,0.0672,0.083,0.0798,0.0666,0.0488,0.0409,0.0394,0.0471,0.0603,0.069,0.0715,0.0647,0.0502,0.0268,0.0215,0.0138,0.0168,0.0219,0.0337,0.0424,0.0445,0.0144,0.0659,0.0754,0.0499,0.0302,0.0218,0.0157,0.0137,0.0125,0.0121,0.0159,0.0201,0.023,0.0257,0.0308,0.0347,0.0387,0.0445,0.0463,0.047,0.0546,0.0514,0.0386,0.0292,0.0212,0.0132,0.0123,0.009,0.009,0.0092,0.0118,0.0103,0.0093,0.0111,0.0147,0.0157,0.0151,0.0188,0.0231,0.0229,0.0197,0.0195,0.0207,0.0229,0.028,0.0391,0.0452,0.0458,0.0444,0.0397,0.0339,0.0288,0.0253,0.0229,0.0183,0.0123,0.0099,0.0087,0.0078,0.0068,0.005,0.004,0.0038,0.0029,0.0032,0.0028,0.0031,0.0035,0.0033,0.0038,0.0046,0.0046,0.0052,0.007,0.009,0.0097,0.0095,0.0087,0.0086,0.0069,0.0058,0.0059,0.0075,0.01,0.0118,0.013,0.0142,0.0155,0.0167,0.0157,0.0149,0.016,0.0179,0.0193,0.0163,0.0127,0.0122,0.0113,0.0115,0.0116,0.0123,0.0125,0.0117,0.0095,0.008,0.0071,0.0083,0.0083,0.0086,0.008,0.0075,0.0072,0.0068,0.0065,0.006,0.0052,0.0042,0.0037,0.0032,0.0031,0.0029,0.0035,0.0047,0.0046,0.0049,0.0094,0.0054,0.0048,0.0047,0.0047,0.0037,0.0028,0.0019,0.0017,0.0016,0.0016,0.0023,0.0017,0.0022,0.0025,0.0029,0.0026,0.0027,0.0028,0.0033,0.0034,0.0039,0.0038,0.0036,0.0032,0.003,0.0033,0.003,0.003,0.0031,0.0035,0.0039,0.0034,0.0045,0.0037,0.0036,0.0038,0.0041,0.0045,0.0044,0.0049,0.0046,0.0051,0.0042,0.0049,0.005,0.0046,0.0045,0.0043,0.0038,0.0066,0.0038,0.0039,0.0035,0.0035,0.0035,0.0034,0.0035,0.0033,0.0035,0.0036,0.0035,0.0034,0.0024,0.0037,0.0038,0.0037,0.0029,0.0039,0.0045,0.0045,0.0047,0.0046,0.0098,0.0047,0.0049,0.0049,0.0052,0.0058,0.0064,0.0062,0.0074,0.0076,0.0067,0.0064,0.0079,0.0085,0.0,0.0084,0.0081,0.0083,0.0073,0.0081,0.0095,0.0126,0.0142,0.0146,0.0142,0.0186,0.0154,0.0143,0.0133,0.0116,0.0131,0.0121,0.0119,0.0138,0.0108,0.0093,
78.7354,0.0405,0.0669,0.0893,0.0903,0.0683,0.0485,0.0404,0.039,0.0487,0.0648,0.082,0.0923,0.0772,0.0503,0.0262,0.0211,0.0135,0.0165,0.0217,0.0334,0.0421,0.0443,0.0558,0.0678,0.0809,0.0497,0.0297,0.0215,0.0154,0.0133,0.0122,0.0118,0.0156,0.0196,0.0224,0.0251,0.0303,0.0342,0.038,0.0441,0.0457,0.0463,0.0539,0.0507,0.0378,0.0288,0.0191,0.0131,0.0126,0.0091,0.0086,0.0089,0.0116,0.0104,0.0093,0.0111,0.0143,0.0156,0.015,0.0187,0.023,0.0227,0.0194,0.0191,0.0205,0.0228,0.0277,0.0391,0.0448,0.0455,0.0439,0.0394,0.0337,0.0287,0.025,0.0224,0.0181,0.0123,0.0098,0.0089,0.0076,0.007,0.0052,0.004,0.0034,0.0027,0.0033,0.0036,0.0032,0.0036,0.0034,0.004,0.005,0.0046,0.0051,0.007,0.0089,0.01,0.0096,0.009,0.0087,0.0068,0.0058,0.006,0.0074,0.0101,0.0117,0.013,0.0141,0.0153,0.0164,0.0154,0.0146,0.016,0.0179,0.0196,0.0161,0.0125,0.012,0.0109,0.0113,0.0115,0.0122,0.0127,0.0115,0.0098,0.0075,0.0071,0.0081,0.0085,0.0087,0.0081,0.0073,0.0071,0.007,0.0064,0.0059,0.0054,0.0043,0.0037,0.0029,0.0032,0.0027,0.0039,0.0048,0.0046,0.0046,0.0095,0.0053,0.0048,0.0042,0.004,0.0035,0.0036,0.002,0.0017,0.0016,0.0019,0.0021,0.0025,0.0021,0.0026,0.0021,0.0028,0.0026,0.0033,0.0031,0.0034,0.0037,0.0038,0.0032,0.0034,0.0026,0.0033,0.0028,0.0035,0.0033,0.0038,0.0033,0.0033,0.0032,0.0049,0.003,0.0038,0.004,0.0045,0.0041,0.0052,0.0043,0.0055,0.0052,0.0054,0.0049,0.0055,0.0043,0.0048,0.004,0.007,0.0032,0.0037,0.0033,0.0037,0.0036,0.0035,0.0034,0.0038,0.0033,0.0035,0.004,0.0056,0.0046,0.0035,0.0053,0.0053,0.0062,0.0049,0.0053,0.0055,0.0051,0.0053,0.0172,0.005,0.0046,0.0046,0.0043,0.0065,0.0052,0.0064,0.0083,0.0068,0.0078,0.0051,0.0079,0.0092,0.0117,0.0091,0.0075,0.0079,0.0068,0.0064,0.0091,0.0152,0.0128,0.0159,0.015,0.0169,0.015,0.0161,0.0136,0.0145,0.0139,0.0139,0.0126,0.019,0.0101,0.0144,
78.625,0.041,0.067,0.083,0.0798,0.0663,0.0485,0.0406,0.039,0.0463,0.0601,0.0689,0.0714,0.0646,0.05,0.0265,0.0212,0.0136,0.0166,0.0217,0.0335,0.0421,0.0443,0.0156,0.066,0.0754,0.0496,0.0296,0.0214,0.0155,0.0134,0.0122,0.0117,0.0157,0.0197,0.0226,0.0253,0.0304,0.0345,0.0384,0.0443,0.046,0.0467,0.0543,0.0509,0.0381,0.0286,0.0208,0.0132,0.0128,0.0089,0.0094,0.009,0.0117,0.0102,0.0093,0.0109,0.0144,0.0156,0.015,0.0186,0.0213,0.0228,0.0195,0.0193,0.0206,0.0228,0.0278,0.0389,0.0451,0.046,0.0444,0.0396,0.0345,0.0289,0.0252,0.022,0.0183,0.0123,0.0098,0.0086,0.0078,0.007,0.0051,0.0039,0.0038,0.0029,0.0036,0.0033,0.0032,0.0035,0.0035,0.0042,0.005,0.0045,0.0052,0.007,0.009,0.0098,0.0096,0.0088,0.0086,0.0069,0.006,0.0061,0.0076,0.01,0.0117,0.0128,0.0142,0.0154,0.0167,0.0155,0.0148,0.0159,0.018,0.0194,0.0163,0.0126,0.0121,0.0113,0.0114,0.0116,0.0121,0.0127,0.0116,0.0095,0.0079,0.0069,0.0083,0.0087,0.0086,0.008,0.0076,0.0073,0.0071,0.0066,0.006,0.0052,0.0043,0.0036,0.0031,0.003,0.0033,0.0039,0.0047,0.0046,0.0048,0.0095,0.0053,0.0049,0.0049,0.0047,0.0038,0.0029,0.0023,0.0016,0.0017,0.0017,0.0021,0.0023,0.0022,0.0025,0.0026,0.0025,0.0025,0.0028,0.0032,0.0034,0.0036,0.0034,0.0037,0.0032,0.0029,0.003,0.0031,0.0029,0.0032,0.0033,0.0027,0.0033,0.0024,0.0035,0.0034,0.0042,0.004,0.0044,0.0046,0.0048,0.0042,0.0048,0.0048,0.0052,0.0048,0.0048,0.0048,0.0043,0.0042,0.003,0.0038,0.0037,0.0039,0.0035,0.0036,0.0033,0.0034,0.0033,0.0035,0.0038,0.0035,0.0035,0.0042,0.0035,0.0037,0.0048,0.006,0.0044,0.0043,0.0041,0.0052,0.0051,0.0102,0.0043,0.0042,0.0045,0.0052,0.0053,0.0066,0.007,0.0072,0.0073,0.007,0.007,0.007,0.0079,0.0,0.0085,0.0081,0.0059,0.0068,0.0081,0.0095,0.0117,0.013,0.0148,0.0129,0.0133,0.0154,0.0144,0.0151,0.0129,0.0122,0.0118,0.0116,0.0152,0.0098,0.0096,
78.2631,0.0411,0.0675,0.0904,0.0912,0.069,0.0489,0.0408,0.0394,0.0511,0.0656,0.0829,0.0934,0.078,0.0508,0.0265,0.0212,0.0137,0.0168,0.0218,0.0339,0.0424,0.0447,0.056,0.0686,0.0819,0.0503,0.0299,0.022,0.0156,0.0135,0.0123,0.0122,0.0159,0.02,0.0226,0.0257,0.0307,0.0348,0.0386,0.0446,0.0464,0.0471,0.0546,0.0513,0.0382,0.0291,0.0214,0.0136,0.0127,0.0091,0.0091,0.0094,0.0117,0.0103,0.0093,0.0111,0.0147,0.0162,0.0149,0.0188,0.0234,0.023,0.0194,0.0194,0.0207,0.0229,0.0281,0.0393,0.0451,0.0463,0.0449,0.0401,0.0342,0.0292,0.0252,0.0227,0.0184,0.0124,0.0097,0.0087,0.0078,0.0071,0.005,0.0041,0.0038,0.003,0.0033,0.0036,0.0035,0.004,0.0036,0.0042,0.0052,0.0049,0.0056,0.0075,0.0092,0.01,0.0097,0.0092,0.0082,0.0073,0.006,0.006,0.0077,0.0104,0.0119,0.013,0.0142,0.0159,0.0167,0.016,0.0151,0.0159,0.0179,0.0195,0.0167,0.0131,0.0121,0.0116,0.0116,0.0119,0.0123,0.0127,0.0116,0.0101,0.008,0.0074,0.0082,0.0087,0.0085,0.0084,0.0075,0.0075,0.0071,0.0072,0.0063,0.0055,0.0041,0.004,0.0029,0.0031,0.0035,0.0043,0.005,0.0048,0.0052,0.0096,0.0057,0.0053,0.0049,0.005,0.0039,0.0032,0.0021,0.0018,0.0015,0.0017,0.0023,0.0026,0.0022,0.0028,0.0029,0.003,0.0027,0.0037,0.0032,0.0042,0.0035,0.0036,0.004,0.0038,0.004,0.0033,0.0026,0.0031,0.0032,0.0047,0.0039,0.0043,0.0063,0.0048,0.0029,0.0047,0.0043,0.0051,0.0039,0.0052,0.0046,0.0052,0.0045,0.0058,0.0045,0.005,0.0046,0.0052,0.005,0.0087,0.0045,0.0044,0.0034,0.0041,0.0047,0.0033,0.0042,0.0049,0.0031,0.0049,0.0044,0.0046,0.0058,0.0052,0.006,0.0049,0.0081,0.0046,0.0045,0.0046,0.0065,0.0067,0.0147,0.0058,0.0048,0.0045,0.0043,0.0072,0.006,0.0078,0.0077,0.0074,0.0088,0.0083,0.0073,0.0081,0.0198,0.0068,0.0078,0.0069,0.0085,0.0077,0.0117,0.0125,0.0151,0.0184,0.0123,0.0174,0.0141,0.0154,0.0154,0.0168,0.0143,0.0134,0.0133,0.0223,0.0104,0.0105,
78.8011,0.0405,0.0662,0.0905,0.0918,0.0679,0.0481,0.0404,0.0391,0.049,0.0652,0.0844,0.0968,0.0794,0.0499,0.0263,0.0211,0.0136,0.0167,0.0221,0.0337,0.0423,0.0447,0.0595,0.0719,0.0877,0.0512,0.0305,0.0223,0.016,0.0138,0.0126,0.0124,0.0162,0.0205,0.0232,0.0258,0.0308,0.0352,0.0392,0.0459,0.048,0.0485,0.0571,0.0535,0.0405,0.0311,0.0205,0.0133,0.0132,0.0094,0.0094,0.009,0.0117,0.011,0.0098,0.0114,0.015,0.0162,0.0154,0.019,0.0219,0.0219,0.0185,0.0185,0.0197,0.0214,0.0281,0.0398,0.0463,0.0469,0.0454,0.0402,0.0335,0.0281,0.0233,0.0206,0.0174,0.0122,0.0102,0.0092,0.0078,0.0067,0.0052,0.0038,0.0038,0.0032,0.0035,0.0037,0.0032,0.0038,0.0036,0.0044,0.005,0.0047,0.0053,0.0069,0.0088,0.0092,0.0096,0.0088,0.009,0.007,0.0059,0.0062,0.0077,0.0099,0.0113,0.0123,0.0134,0.0159,0.0159,0.0148,0.0138,0.0151,0.0175,0.0187,0.015,0.012,0.0115,0.0109,0.0107,0.0109,0.0118,0.0114,0.0111,0.0092,0.0069,0.0066,0.0081,0.0083,0.0092,0.0082,0.0078,0.0071,0.0075,0.0069,0.0068,0.0054,0.0044,0.0036,0.0036,0.0038,0.0051,0.0042,0.0053,0.0052,0.0056,0.0101,0.006,0.0054,0.0044,0.0053,0.0042,0.0032,0.0024,0.0021,0.0019,0.0018,0.0025,0.0029,0.0028,0.0031,0.0038,0.0029,0.0032,0.0034,0.0036,0.0034,0.0044,0.0041,0.0041,0.003,0.0035,0.0033,0.0037,0.002,0.004,0.0044,0.0087,0.0041,0.0061,0.0041,0.0044,0.0043,0.0047,0.0048,0.0049,0.0049,0.0048,0.006,0.0056,0.0054,0.0055,0.005,0.0055,0.0051,0.0051,0.0049,0.0045,0.005,0.0036,0.0033,0.0045,0.0043,0.0045,0.004,0.0035,0.0039,0.0044,0.0043,0.0023,0.004,0.005,0.0038,0.0071,0.005,0.0045,0.0052,0.0046,0.0053,0.0425,0.0052,0.0059,0.0061,0.0066,0.0069,0.0082,0.0078,0.0072,0.0087,0.0084,0.0042,0.0059,0.0071,0.0223,0.009,0.0089,0.008,0.0078,0.0078,0.0105,0.0136,0.0132,0.0168,0.0158,0.0123,0.0164,0.0133,0.015,0.0129,0.0111,0.0122,0.011,0.0106,0.0104,0.0118,
78.83,0.0404,0.0657,0.087,0.0846,0.0673,0.0478,0.0401,0.0385,0.0469,0.0635,0.0748,0.0802,0.0701,0.0497,0.0264,0.0211,0.0136,0.0166,0.022,0.0334,0.042,0.0443,0.0128,0.071,0.0822,0.0507,0.0302,0.0218,0.0158,0.0136,0.0124,0.0122,0.0161,0.0203,0.0231,0.0257,0.0306,0.0353,0.0392,0.0457,0.0474,0.0481,0.0569,0.0531,0.0402,0.0306,0.0184,0.0131,0.013,0.0094,0.0095,0.0091,0.0119,0.0105,0.0095,0.0112,0.0147,0.0158,0.0154,0.0188,0.0227,0.0225,0.0193,0.0189,0.0202,0.0223,0.0274,0.0391,0.0458,0.0463,0.0452,0.0397,0.0334,0.0277,0.0241,0.0211,0.0168,0.012,0.0095,0.0084,0.0076,0.0065,0.005,0.0038,0.0037,0.0027,0.0031,0.0033,0.0031,0.0035,0.0034,0.0049,0.0049,0.0045,0.0051,0.0068,0.0086,0.0096,0.0094,0.0086,0.0085,0.0068,0.0061,0.0062,0.0074,0.0097,0.0115,0.0125,0.0139,0.0149,0.0155,0.0151,0.0137,0.0146,0.0172,0.0184,0.0149,0.0118,0.0111,0.0105,0.0107,0.0109,0.0114,0.0117,0.0111,0.0087,0.0069,0.0065,0.0082,0.0078,0.0087,0.0081,0.0078,0.0074,0.0069,0.0065,0.0062,0.0053,0.0044,0.0038,0.0033,0.0032,0.0036,0.0036,0.0049,0.0028,0.005,0.0106,0.0056,0.0054,0.005,0.0051,0.0041,0.0033,0.0023,0.0016,0.0014,0.0017,0.0023,0.0027,0.0024,0.0027,0.0031,0.0027,0.0028,0.0032,0.0032,0.0037,0.0041,0.004,0.004,0.0034,0.0029,0.0034,0.0033,0.0031,0.0031,0.0031,0.0022,0.0034,0.0045,0.0038,0.0033,0.0043,0.0048,0.0047,0.0048,0.0051,0.0047,0.0052,0.0059,0.0049,0.0053,0.0048,0.0049,0.0047,0.0049,0.017,0.0043,0.0036,0.0037,0.0039,0.0037,0.0034,0.0032,0.0036,0.0038,0.0035,0.0036,0.0041,0.0019,0.0032,0.0039,0.0028,0.0116,0.004,0.0047,0.0031,0.0043,0.0045,0.0272,0.0054,0.0047,0.0048,0.0067,0.0054,0.0063,0.0065,0.0072,0.0069,0.0065,0.0056,0.0078,0.0086,0.0,0.0087,0.0081,0.008,0.0063,0.0077,0.0096,0.0111,0.0127,0.0139,0.0134,0.018,0.014,0.0143,0.014,0.0115,0.0118,0.011,0.0111,0.0105,0.0081,0.0066,
78.9245,0.0404,0.0659,0.0899,0.0916,0.0675,0.0478,0.0401,0.0385,0.0488,0.0648,0.0841,0.0965,0.0791,0.0497,0.0262,0.021,0.0135,0.0166,0.0219,0.0335,0.042,0.0444,0.0565,0.0715,0.0874,0.0509,0.0301,0.0219,0.0157,0.0139,0.0123,0.0122,0.0159,0.0199,0.0227,0.0255,0.0306,0.0349,0.0391,0.0456,0.0473,0.0478,0.0565,0.0525,0.0386,0.0302,0.0182,0.0131,0.0131,0.0077,0.0077,0.0092,0.0116,0.0105,0.0096,0.0112,0.0148,0.0158,0.0153,0.0183,0.0226,0.0224,0.0192,0.0191,0.0203,0.0215,0.0273,0.0395,0.0458,0.0464,0.0448,0.0394,0.0338,0.0279,0.0231,0.0213,0.0165,0.0118,0.0096,0.0088,0.0079,0.007,0.0048,0.0039,0.0037,0.003,0.0033,0.0034,0.0031,0.0035,0.0035,0.0036,0.0052,0.0045,0.0049,0.0072,0.0087,0.0095,0.0096,0.0087,0.0084,0.007,0.0067,0.0058,0.0078,0.0097,0.0114,0.0127,0.014,0.0151,0.0161,0.0151,0.0143,0.0155,0.0174,0.0184,0.0154,0.0123,0.0119,0.0111,0.0111,0.0108,0.012,0.0124,0.0107,0.0092,0.0068,0.0065,0.0081,0.0085,0.0089,0.0081,0.0076,0.0072,0.007,0.0065,0.0059,0.0054,0.0046,0.0036,0.0032,0.0035,0.0044,0.004,0.0045,0.005,0.0051,0.0105,0.0059,0.0053,0.005,0.0051,0.004,0.0033,0.0024,0.002,0.0017,0.0022,0.0023,0.0033,0.0022,0.0027,0.0028,0.0028,0.003,0.0035,0.0035,0.0039,0.0041,0.004,0.0041,0.0035,0.0036,0.0034,0.0041,0.0037,0.0036,0.0038,0.0035,0.0041,0.0063,0.0042,0.0049,0.0038,0.0053,0.0043,0.005,0.0052,0.0053,0.0057,0.0057,0.0056,0.0055,0.0049,0.0053,0.0053,0.0052,0.0066,0.0043,0.0031,0.0037,0.004,0.0039,0.0038,0.0046,0.0046,0.0051,0.0049,0.0042,0.0043,0.0034,0.0043,0.0048,0.0034,0.0098,0.0044,0.0044,0.0051,0.005,0.0046,0.0181,0.0057,0.0057,0.0045,0.0049,0.0058,0.0075,0.0065,0.0074,0.0066,0.0075,0.0033,0.0082,0.0088,0.0181,0.0078,0.0073,0.0084,0.0088,0.0076,0.0093,0.0096,0.0141,0.0142,0.0121,0.015,0.0136,0.014,0.0224,0.0155,0.0132,0.0116,0.0145,0.0107,0.014,0.0105,
78.9535,0.0401,0.0652,0.0854,0.083,0.0665,0.0472,0.0398,0.0381,0.0479,0.0625,0.0735,0.0786,0.0691,0.0491,0.0261,0.021,0.0134,0.0165,0.0217,0.0331,0.0416,0.0438,0.0117,0.0701,0.0809,0.0503,0.0298,0.0216,0.0157,0.0135,0.0123,0.0119,0.0159,0.02,0.0229,0.0254,0.0303,0.0348,0.0389,0.0454,0.0469,0.0477,0.0563,0.0525,0.0397,0.0302,0.018,0.0131,0.0132,0.0092,0.0095,0.0092,0.0118,0.0105,0.0096,0.0112,0.0145,0.0157,0.015,0.0183,0.0223,0.0214,0.019,0.0188,0.0201,0.0212,0.0268,0.0391,0.0456,0.0464,0.0449,0.0392,0.0329,0.0277,0.0237,0.0202,0.017,0.0116,0.0096,0.0084,0.0075,0.0066,0.0048,0.0038,0.0036,0.0027,0.0031,0.0032,0.003,0.0033,0.0033,0.0042,0.005,0.0045,0.0051,0.0068,0.0088,0.0095,0.0091,0.0088,0.0084,0.0069,0.0056,0.0061,0.0075,0.0097,0.0114,0.0126,0.014,0.0149,0.0159,0.0151,0.0143,0.0153,0.0173,0.0183,0.0154,0.0116,0.0111,0.0109,0.011,0.0114,0.0114,0.0122,0.0114,0.0087,0.0069,0.0063,0.008,0.008,0.0086,0.0081,0.0076,0.0073,0.0068,0.0066,0.0061,0.0053,0.0043,0.0037,0.0032,0.0033,0.0035,0.004,0.0049,0.0049,0.0052,0.0104,0.0057,0.0047,0.005,0.005,0.0042,0.0032,0.0024,0.0017,0.0015,0.0018,0.0023,0.0027,0.0022,0.0027,0.0026,0.0028,0.0029,0.0032,0.0036,0.0037,0.0038,0.0041,0.0026,0.0036,0.0031,0.0026,0.003,0.0031,0.0035,0.0039,0.0036,0.0037,0.005,0.0038,0.0061,0.0043,0.0044,0.0048,0.0044,0.0051,0.0052,0.0056,0.0045,0.0052,0.0051,0.0051,0.0047,0.0048,0.0041,0.0055,0.0043,0.004,0.0037,0.0038,0.0038,0.0043,0.0036,0.0037,0.0036,0.0039,0.0033,0.0028,0.0035,0.0041,0.0042,0.0038,0.0042,0.0039,0.0046,0.0049,0.0052,0.0051,0.0207,0.0049,0.005,0.005,0.006,0.0056,0.0059,0.0049,0.007,0.0073,0.007,0.0063,0.0077,0.009,0.0,0.0085,0.0082,0.0081,0.0054,0.0079,0.0091,0.012,0.0126,0.0145,0.0143,0.0137,0.0147,0.0145,0.0168,0.014,0.0123,0.0129,0.0115,0.0105,0.01,0.0105,
68.0793,0.0449,0.0728,0.0948,0.0919,0.0737,0.0522,0.0438,0.042,0.0519,0.0671,0.079,0.0822,0.0736,0.0536,0.0288,0.0232,0.0151,0.0183,0.0236,0.0355,0.0444,0.0466,0.0107,0.07,0.0817,0.052,0.0316,0.0231,0.017,0.0149,0.0134,0.0131,0.0171,0.0213,0.0241,0.0269,0.0319,0.0361,0.0399,0.0456,0.0473,0.0478,0.055,0.052,0.0399,0.0304,0.0222,0.0143,0.0136,0.0098,0.0098,0.0098,0.0125,0.0112,0.0101,0.0118,0.0153,0.0164,0.0158,0.0192,0.0233,0.0232,0.0198,0.0199,0.0211,0.0231,0.0279,0.0383,0.044,0.0446,0.0431,0.0387,0.0336,0.0288,0.0253,0.0226,0.0184,0.0127,0.0105,0.0093,0.0084,0.0074,0.0054,0.0043,0.0042,0.003,0.0036,0.0038,0.0035,0.0039,0.0038,0.0046,0.0055,0.0049,0.0057,0.0075,0.0094,0.01,0.0099,0.0093,0.009,0.0074,0.0065,0.0065,0.008,0.0103,0.012,0.013,0.0141,0.0153,0.0163,0.0154,0.0145,0.0158,0.0175,0.0186,0.0158,0.0124,0.0119,0.0113,0.0114,0.0115,0.012,0.0125,0.0117,0.0094,0.0079,0.0071,0.0082,0.0087,0.0088,0.0083,0.0078,0.0075,0.007,0.0066,0.0062,0.0054,0.0045,0.0038,0.0033,0.0032,0.003,0.0036,0.0044,0.0042,0.0043,0.0078,0.0047,0.0042,0.0039,0.0039,0.0032,0.0025,0.0021,0.0016,0.0011,0.0014,0.0022,0.0026,0.0023,0.0026,0.0028,0.0027,0.0027,0.0032,0.0033,0.0037,0.004,0.0037,0.0038,0.0035,0.0031,0.0032,0.0032,0.0031,0.0033,0.0036,0.0031,0.0036,0.0048,0.0037,0.0037,0.004,0.0042,0.0044,0.0046,0.005,0.0046,0.0052,0.0049,0.005,0.0047,0.005,0.0047,0.0046,0.0043,0.0099,0.0038,0.0037,0.0036,0.0037,0.0037,0.0037,0.0032,0.0037,0.0035,0.0038,0.0036,0.0034,0.0043,0.0039,0.0044,0.0038,0.0059,0.0042,0.0043,0.0045,0.0044,0.005,0.0106,0.0051,0.0047,0.0042,0.0036,0.0058,0.0067,0.0073,0.0075,0.0077,0.0066,0.0068,0.0088,0.0089,0.0,0.0091,0.0082,0.0077,0.0075,0.0083,0.01,0.0116,0.0135,0.0143,0.0138,0.015,0.0146,0.0142,0.0146,0.013,0.0123,0.0106,0.0118,0.0132,0.0099,0.01,
68.0994,0.0447,0.0728,0.098,0.0991,0.0744,0.0523,0.0438,0.0422,0.0526,0.0695,0.088,0.0984,0.0826,0.0537,0.0286,0.023,0.015,0.0182,0.0235,0.0354,0.0444,0.0466,0.0584,0.0704,0.0835,0.0521,0.0314,0.0232,0.0169,0.0148,0.0135,0.0132,0.0171,0.0212,0.024,0.0267,0.0318,0.0357,0.0396,0.0454,0.0472,0.0477,0.0548,0.0518,0.0396,0.0305,0.0227,0.0144,0.0137,0.0098,0.0098,0.0098,0.0125,0.0111,0.0102,0.0118,0.0154,0.0164,0.0159,0.0192,0.0232,0.0232,0.0201,0.0199,0.0211,0.0231,0.0278,0.0382,0.0438,0.0445,0.0429,0.0386,0.0335,0.0286,0.0252,0.0223,0.0183,0.0127,0.0106,0.0092,0.0084,0.0074,0.0053,0.0044,0.0043,0.0033,0.0038,0.0036,0.0035,0.0039,0.0037,0.0045,0.0055,0.0049,0.0058,0.0075,0.0094,0.01,0.0099,0.0092,0.0091,0.0073,0.0066,0.0066,0.0079,0.0103,0.0119,0.013,0.0142,0.0153,0.0162,0.0152,0.0146,0.0153,0.0175,0.0185,0.0156,0.0125,0.012,0.0114,0.0115,0.0116,0.0122,0.0125,0.0115,0.0095,0.008,0.0068,0.0083,0.0083,0.0088,0.0082,0.0077,0.0073,0.0069,0.0067,0.0062,0.0054,0.0045,0.0038,0.0032,0.0032,0.0033,0.0037,0.0048,0.0041,0.0044,0.0081,0.0047,0.0042,0.0039,0.004,0.0032,0.0024,0.002,0.0015,0.0016,0.0017,0.0023,0.0024,0.0025,0.0027,0.0027,0.0026,0.0026,0.0032,0.0034,0.0035,0.004,0.0032,0.0031,0.0033,0.003,0.0033,0.0032,0.0033,0.0034,0.0036,0.0039,0.0035,0.0061,0.004,0.0039,0.0042,0.0041,0.0046,0.0046,0.0048,0.0047,0.0052,0.0048,0.0052,0.005,0.0048,0.0047,0.0047,0.0046,0.0042,0.0042,0.004,0.0037,0.0039,0.0038,0.0037,0.0041,0.0035,0.0036,0.0038,0.0038,0.0042,0.0046,0.0036,0.0041,0.0039,0.0081,0.0042,0.0046,0.0043,0.0044,0.0058,0.012,0.0057,0.0046,0.0053,0.0054,0.0053,0.0064,0.0072,0.0074,0.0074,0.007,0.0063,0.0078,0.0089,0.013,0.0085,0.0075,0.0071,0.0078,0.008,0.0102,0.0111,0.013,0.0139,0.0149,0.0165,0.0146,0.0141,0.013,0.0126,0.0132,0.012,0.0106,0.0118,0.0102,0.0098,
67.2235,0.0446,0.073,0.0982,0.0999,0.0749,0.0524,0.0437,0.042,0.0521,0.0694,0.0881,0.0984,0.0829,0.0538,0.0287,0.023,0.015,0.0181,0.0235,0.0353,0.0445,0.0466,0.058,0.0705,0.0839,0.0526,0.0315,0.0234,0.017,0.0148,0.0135,0.0133,0.0172,0.0213,0.0241,0.0269,0.032,0.0363,0.0401,0.0459,0.0475,0.048,0.0552,0.0523,0.0403,0.0305,0.0214,0.0146,0.0138,0.0099,0.01,0.0098,0.0126,0.0113,0.0103,0.0119,0.0154,0.0166,0.0158,0.0195,0.0232,0.0232,0.02,0.0197,0.0211,0.0229,0.0277,0.038,0.0438,0.0444,0.0428,0.0386,0.0331,0.0285,0.0249,0.0225,0.0183,0.0126,0.0105,0.0092,0.0084,0.0075,0.0055,0.0044,0.0042,0.0032,0.0038,0.0037,0.0035,0.004,0.0038,0.0044,0.0054,0.0048,0.0057,0.0073,0.0094,0.0101,0.0099,0.0091,0.0092,0.0075,0.0066,0.0067,0.0079,0.0103,0.012,0.0131,0.0143,0.0153,0.0162,0.0153,0.0148,0.0154,0.0174,0.0186,0.0156,0.0127,0.012,0.0111,0.0115,0.0117,0.0123,0.0126,0.0116,0.0096,0.008,0.0075,0.0087,0.0083,0.009,0.0084,0.0077,0.0075,0.0072,0.0067,0.0061,0.0055,0.0045,0.0038,0.0035,0.0034,0.0036,0.0041,0.0053,0.0051,0.0049,0.0098,0.0056,0.0053,0.0049,0.0049,0.0039,0.003,0.0024,0.002,0.0018,0.0019,0.0024,0.0026,0.0022,0.0026,0.0028,0.0027,0.0028,0.0033,0.0036,0.0039,0.0043,0.004,0.0037,0.0034,0.0031,0.0035,0.0032,0.0034,0.0038,0.004,0.0038,0.0043,0.0051,0.0044,0.0028,0.0033,0.0043,0.0051,0.0049,0.0055,0.0048,0.0058,0.0052,0.0055,0.0052,0.0053,0.0053,0.0048,0.0042,0.0065,0.0045,0.0042,0.0039,0.0042,0.0039,0.0041,0.0038,0.0042,0.0045,0.0041,0.0042,0.0042,0.0049,0.0044,0.0051,0.0052,0.0061,0.0045,0.0049,0.0048,0.0055,0.0056,0.0077,0.0059,0.0049,0.0055,0.0056,0.0065,0.0062,0.0072,0.0078,0.008,0.0078,0.0074,0.0089,0.0096,0.0107,0.0092,0.0085,0.0097,0.0077,0.0085,0.0098,0.0132,0.0133,0.0148,0.0161,0.0155,0.0152,0.0152,0.0138,0.0134,0.0126,0.0122,0.0112,0.0185,0.0087,0.0076,
67.1736,0.0445,0.073,0.0987,0.1,0.0748,0.0525,0.0439,0.0421,0.0526,0.07,0.0888,0.0993,0.0831,0.0538,0.0286,0.023,0.0149,0.0181,0.0236,0.0356,0.0447,0.047,0.0579,0.0711,0.0844,0.0525,0.0315,0.0233,0.0169,0.0147,0.0134,0.013,0.017,0.0212,0.024,0.0269,0.0319,0.036,0.04,0.0458,0.0474,0.0479,0.0552,0.0522,0.0402,0.0311,0.0209,0.014,0.014,0.0099,0.0096,0.0098,0.0125,0.0112,0.0103,0.0119,0.0153,0.0165,0.0157,0.0192,0.0233,0.0232,0.02,0.0199,0.021,0.0231,0.0277,0.038,0.0437,0.0443,0.0428,0.0384,0.0333,0.0285,0.0249,0.0219,0.018,0.0125,0.0104,0.0092,0.0084,0.0073,0.0053,0.0044,0.0041,0.0032,0.0037,0.0037,0.0033,0.004,0.0036,0.0048,0.0055,0.0049,0.0055,0.0075,0.0092,0.0101,0.0098,0.0091,0.009,0.0074,0.0062,0.0064,0.0077,0.0101,0.0119,0.0129,0.0141,0.0151,0.0161,0.0152,0.0144,0.0154,0.0174,0.0184,0.0156,0.0124,0.0118,0.0113,0.0114,0.0115,0.0121,0.0126,0.0116,0.0095,0.0077,0.0071,0.0082,0.0084,0.0087,0.0083,0.0076,0.0073,0.007,0.0067,0.006,0.0054,0.0046,0.0037,0.0033,0.0033,0.0033,0.0037,0.0042,0.004,0.0042,0.0075,0.0044,0.0041,0.004,0.0038,0.0028,0.0023,0.0019,0.0015,0.0013,0.0016,0.0019,0.0029,0.0023,0.0028,0.0027,0.0028,0.0026,0.0031,0.0034,0.0036,0.0038,0.0036,0.0037,0.0037,0.0031,0.0032,0.0033,0.0033,0.003,0.0037,0.0045,0.0036,0.0053,0.0042,0.0043,0.0045,0.0041,0.0047,0.0045,0.0051,0.0049,0.0056,0.0051,0.0054,0.0049,0.0052,0.0045,0.0043,0.0025,0.0054,0.0043,0.0045,0.0034,0.004,0.0033,0.0039,0.0035,0.0041,0.0034,0.0039,0.0038,0.0037,0.004,0.0042,0.0048,0.0044,0.0048,0.005,0.0049,0.0045,0.0051,0.0051,0.0123,0.0054,0.0047,0.0058,0.0048,0.006,0.0063,0.0066,0.0075,0.0084,0.0075,0.0075,0.008,0.0096,0.0084,0.0094,0.0068,0.0082,0.0078,0.0088,0.0106,0.0128,0.0131,0.0152,0.0134,0.0153,0.0155,0.0153,0.0131,0.014,0.012,0.0114,0.011,0.0099,0.0084,0.0087,
67.1612,0.0441,0.0721,0.0933,0.0906,0.0729,0.0518,0.0433,0.0416,0.0505,0.0661,0.0779,0.0809,0.0727,0.0531,0.0283,0.0228,0.0147,0.0179,0.0233,0.0351,0.0441,0.0463,0.0122,0.0699,0.0811,0.0519,0.0314,0.0228,0.0167,0.0145,0.0132,0.013,0.0169,0.021,0.0238,0.0266,0.0316,0.0357,0.0397,0.0455,0.0471,0.0475,0.0548,0.0519,0.04,0.0305,0.0206,0.0138,0.0136,0.0097,0.0097,0.0097,0.0124,0.011,0.01,0.0115,0.0141,0.0162,0.0155,0.0191,0.0231,0.023,0.0197,0.0196,0.0207,0.0228,0.0275,0.0378,0.0435,0.0442,0.0428,0.0382,0.0328,0.0282,0.0246,0.022,0.018,0.0124,0.0102,0.009,0.0081,0.0073,0.0052,0.0042,0.004,0.0031,0.0036,0.0036,0.0033,0.0038,0.0037,0.0044,0.0053,0.0048,0.0055,0.0073,0.0092,0.0098,0.0096,0.0091,0.0088,0.0072,0.0062,0.0063,0.0078,0.01,0.0117,0.0128,0.014,0.015,0.016,0.015,0.0144,0.015,0.0173,0.0183,0.0156,0.0124,0.0118,0.011,0.0113,0.0114,0.0118,0.0123,0.0114,0.0093,0.0076,0.0069,0.0081,0.0085,0.0087,0.008,0.0075,0.0073,0.0068,0.0065,0.0061,0.0054,0.0044,0.0037,0.0032,0.0031,0.0031,0.0034,0.0042,0.0039,0.0041,0.0071,0.0042,0.0039,0.0036,0.0036,0.003,0.0023,0.0019,0.0015,0.0014,0.0016,0.0021,0.0025,0.0022,0.0022,0.0027,0.0026,0.0027,0.003,0.0031,0.0036,0.0038,0.0038,0.0038,0.0033,0.0031,0.0032,0.0031,0.0031,0.0034,0.0035,0.0035,0.0036,0.0039,0.0039,0.0035,0.0041,0.0042,0.0042,0.0047,0.0049,0.0045,0.0052,0.0045,0.005,0.0048,0.0049,0.0048,0.0045,0.0044,0.0077,0.004,0.0034,0.0036,0.0032,0.003,0.0035,0.0037,0.0036,0.0037,0.0038,0.0036,0.0038,0.0034,0.0036,0.0043,0.0039,0.0053,0.004,0.0042,0.0044,0.0043,0.0042,0.0119,0.0053,0.0045,0.0047,0.0061,0.0056,0.0053,0.0063,0.0064,0.0074,0.007,0.0067,0.0083,0.0083,0.0,0.0088,0.0077,0.0076,0.0077,0.0082,0.0099,0.0122,0.0135,0.0141,0.0147,0.0148,0.0146,0.0141,0.0137,0.0131,0.0124,0.0115,0.0113,0.0128,0.0097,0.0102,
66.9055,0.0437,0.0717,0.0973,0.0986,0.0733,0.0514,0.0428,0.0411,0.0519,0.0687,0.0874,0.0979,0.0816,0.0526,0.0277,0.0223,0.0144,0.0176,0.0229,0.0347,0.0435,0.0458,0.0575,0.0697,0.083,0.0511,0.0306,0.0226,0.0164,0.0142,0.0129,0.0127,0.0166,0.0207,0.0233,0.0259,0.0308,0.0349,0.0389,0.0448,0.0463,0.0466,0.0541,0.0511,0.039,0.03,0.0212,0.0136,0.0131,0.0095,0.0094,0.0096,0.0121,0.0108,0.0099,0.0114,0.0148,0.0158,0.0151,0.0185,0.0225,0.0223,0.0192,0.0191,0.0202,0.0222,0.0269,0.0371,0.0429,0.0436,0.042,0.0376,0.0321,0.0276,0.0239,0.0219,0.0173,0.0122,0.0099,0.0088,0.0079,0.0071,0.0051,0.0042,0.0038,0.0029,0.0035,0.0036,0.0033,0.0039,0.0034,0.0045,0.0052,0.0048,0.0054,0.0071,0.009,0.0095,0.0095,0.0091,0.0085,0.007,0.0061,0.0063,0.0076,0.0098,0.0115,0.0127,0.0136,0.0146,0.0157,0.0147,0.0139,0.0149,0.0166,0.018,0.0151,0.012,0.0114,0.0109,0.0109,0.0111,0.0116,0.0122,0.0111,0.0093,0.0073,0.007,0.0081,0.0083,0.0085,0.0082,0.0076,0.0072,0.0067,0.0066,0.006,0.0052,0.0045,0.0037,0.0032,0.0034,0.0035,0.0042,0.005,0.0045,0.0047,0.0093,0.0051,0.005,0.0046,0.0047,0.0035,0.0028,0.0021,0.0017,0.0014,0.0018,0.0015,0.0032,0.0023,0.0027,0.0028,0.0023,0.0024,0.0031,0.0031,0.0036,0.0042,0.004,0.0037,0.0036,0.0026,0.0019,0.0002,0.0006,0.0034,0.0035,0.0036,0.0036,0.0033,0.0046,0.0041,0.0033,0.0041,0.0038,0.004,0.0048,0.0041,0.0051,0.0045,0.0045,0.0047,0.0049,0.0043,0.0047,0.0038,0.0016,0.0039,0.0036,0.003,0.0035,0.0041,0.0032,0.0035,0.0037,0.0035,0.0037,0.0037,0.0047,0.0047,0.0041,0.0041,0.0049,0.0051,0.0051,0.0038,0.005,0.0051,0.0052,0.0184,0.0052,0.0045,0.0046,0.0046,0.0055,0.0069,0.0077,0.0073,0.008,0.0062,0.0068,0.0083,0.01,0.0134,0.0078,0.0079,0.0075,0.007,0.0077,0.0099,0.0124,0.0133,0.0152,0.0126,0.0157,0.0121,0.0144,0.013,0.0125,0.0126,0.0122,0.0114,0.014,0.0112,0.012,
66.8925,0.0439,0.0718,0.093,0.0903,0.0725,0.0514,0.0431,0.0413,0.0501,0.0658,0.0775,0.0804,0.0723,0.0528,0.0281,0.0226,0.0146,0.0178,0.0231,0.035,0.0439,0.0461,0.0118,0.0697,0.0809,0.0516,0.0311,0.0226,0.0166,0.0144,0.0131,0.0128,0.0168,0.0209,0.0237,0.0264,0.0313,0.0352,0.0394,0.0453,0.0469,0.0473,0.0545,0.0515,0.0397,0.0304,0.0207,0.0138,0.0134,0.0096,0.0098,0.0097,0.0123,0.011,0.01,0.0116,0.015,0.0161,0.0155,0.019,0.0229,0.0229,0.0196,0.0194,0.0206,0.0227,0.0273,0.0378,0.0434,0.044,0.0427,0.0381,0.0327,0.028,0.0246,0.0219,0.0179,0.0123,0.0101,0.009,0.0079,0.0069,0.0052,0.0042,0.0039,0.0031,0.0036,0.0036,0.0033,0.0038,0.0036,0.0045,0.0053,0.0047,0.0055,0.0072,0.0092,0.0099,0.0096,0.009,0.0088,0.0071,0.0062,0.0062,0.0076,0.01,0.0117,0.0127,0.0138,0.015,0.0159,0.015,0.0143,0.0156,0.0173,0.0182,0.0155,0.0123,0.0117,0.011,0.0111,0.0113,0.0118,0.0122,0.0114,0.0093,0.0076,0.0067,0.0081,0.0086,0.0086,0.0079,0.0076,0.0072,0.0068,0.0065,0.006,0.0052,0.0043,0.0036,0.0033,0.0031,0.004,0.0034,0.0041,0.004,0.0041,0.0073,0.0042,0.0039,0.0036,0.0038,0.003,0.0023,0.0019,0.0015,0.001,0.0016,0.0021,0.0025,0.0022,0.0025,0.0025,0.0026,0.0026,0.003,0.0032,0.0036,0.0038,0.0035,0.0035,0.0033,0.0031,0.003,0.003,0.0031,0.0034,0.0036,0.0033,0.0034,0.0043,0.0038,0.004,0.004,0.0041,0.0044,0.0045,0.0048,0.0046,0.0051,0.0047,0.0051,0.0049,0.0049,0.0047,0.0046,0.0043,0.007,0.0039,0.0038,0.0038,0.0036,0.0038,0.0037,0.0042,0.0038,0.0035,0.0037,0.0031,0.0028,0.0038,0.0039,0.0043,0.0043,0.0037,0.0044,0.0043,0.0045,0.0045,0.0047,0.0126,0.0053,0.0048,0.005,0.0051,0.0059,0.0064,0.0066,0.0073,0.0074,0.007,0.0048,0.0067,0.0078,0.0,0.0083,0.008,0.0079,0.0086,0.008,0.01,0.0127,0.0137,0.0144,0.013,0.0146,0.0143,0.0143,0.0146,0.013,0.0131,0.0124,0.0125,0.0113,0.0091,0.0091,
66.7606,0.0444,0.0725,0.0939,0.0912,0.0731,0.0519,0.0434,0.0416,0.0508,0.0664,0.0784,0.0813,0.073,0.0531,0.0283,0.0228,0.0149,0.018,0.0234,0.0352,0.0441,0.0463,0.0108,0.07,0.0815,0.0518,0.0313,0.0229,0.0168,0.0146,0.0134,0.0132,0.017,0.0211,0.0239,0.0266,0.0315,0.0355,0.0396,0.0455,0.0471,0.0476,0.0549,0.0519,0.04,0.0309,0.0213,0.0139,0.0137,0.0097,0.0098,0.0097,0.0123,0.011,0.01,0.0116,0.015,0.0162,0.0155,0.0189,0.0229,0.0228,0.0196,0.0195,0.0205,0.0225,0.0273,0.0377,0.0435,0.044,0.0426,0.038,0.0326,0.0279,0.0244,0.0215,0.0178,0.0123,0.0102,0.009,0.0081,0.0072,0.0052,0.0042,0.004,0.0031,0.0036,0.0036,0.0034,0.0038,0.0037,0.0044,0.0051,0.0048,0.0055,0.0072,0.009,0.0098,0.0095,0.009,0.0087,0.0071,0.0061,0.0064,0.0077,0.01,0.0116,0.0126,0.0137,0.0148,0.0157,0.0148,0.0142,0.0149,0.0169,0.0181,0.0153,0.012,0.0115,0.0109,0.0109,0.011,0.0117,0.0122,0.0111,0.0091,0.0076,0.0069,0.0082,0.0087,0.0088,0.0082,0.0076,0.0072,0.0067,0.0065,0.006,0.0053,0.0044,0.0038,0.0033,0.0032,0.0045,0.0041,0.0048,0.0046,0.0049,0.0093,0.0051,0.0049,0.0045,0.0046,0.0031,0.0018,0.002,0.0018,0.0015,0.0017,0.0022,0.0025,0.0024,0.0026,0.0029,0.0026,0.0024,0.0031,0.0034,0.0037,0.0039,0.0039,0.0035,0.0031,0.0032,0.0034,0.0032,0.0031,0.0033,0.0036,0.0041,0.0034,0.0035,0.0038,0.0043,0.0041,0.0044,0.0044,0.0045,0.0047,0.0047,0.0053,0.0049,0.0051,0.0049,0.0049,0.0048,0.0046,0.0042,0.0041,0.0041,0.004,0.0037,0.0037,0.0037,0.0036,0.0033,0.0036,0.0037,0.0026,0.0035,0.0039,0.0035,0.0039,0.0044,0.004,0.0069,0.0043,0.0034,0.0036,0.0047,0.0046,0.0164,0.0053,0.0048,0.0052,0.005,0.0061,0.0062,0.0071,0.0077,0.0078,0.0074,0.0072,0.0089,0.0092,0.0,0.0094,0.0084,0.0082,0.0087,0.0083,0.0098,0.0122,0.013,0.0145,0.0149,0.0164,0.0143,0.0145,0.0129,0.0132,0.013,0.0119,0.0109,0.0148,0.0099,0.0107,
66.6179,0.0451,0.0739,0.0998,0.101,0.0755,0.0531,0.0443,0.0427,0.054,0.0708,0.0898,0.1004,0.0839,0.0543,0.0288,0.0233,0.0151,0.0184,0.0239,0.036,0.0451,0.0474,0.0598,0.0718,0.0852,0.0529,0.032,0.0236,0.0172,0.0149,0.0137,0.0133,0.0175,0.0215,0.0244,0.0271,0.0322,0.0364,0.0404,0.0463,0.0479,0.0486,0.0558,0.0528,0.0409,0.0315,0.0223,0.0142,0.0138,0.01,0.0104,0.01,0.0126,0.0114,0.0103,0.012,0.0156,0.0165,0.016,0.0195,0.0235,0.0234,0.02,0.0201,0.0212,0.0234,0.0279,0.0384,0.0441,0.0447,0.0432,0.0388,0.0335,0.0288,0.0251,0.0223,0.0182,0.0125,0.0105,0.0092,0.0083,0.0076,0.0055,0.0044,0.0042,0.0032,0.0034,0.0036,0.0035,0.0039,0.0039,0.0048,0.0055,0.005,0.0057,0.0074,0.0094,0.01,0.01,0.0093,0.0091,0.0074,0.0063,0.0068,0.0078,0.0101,0.0119,0.0129,0.0141,0.0153,0.0164,0.0153,0.0146,0.0156,0.0173,0.0185,0.0159,0.0126,0.0118,0.0114,0.0114,0.0117,0.0121,0.0127,0.0118,0.0095,0.0078,0.0069,0.0085,0.0082,0.0088,0.0082,0.0077,0.0074,0.0071,0.0066,0.0062,0.0054,0.0046,0.0039,0.0033,0.0036,0.0034,0.0047,0.005,0.0048,0.0053,0.01,0.0055,0.0053,0.0048,0.0052,0.0041,0.0032,0.0023,0.002,0.0017,0.0018,0.0022,0.0027,0.0023,0.0029,0.0032,0.0027,0.0024,0.0029,0.0035,0.0036,0.0041,0.0037,0.0041,0.0039,0.0033,0.0032,0.0033,0.0032,0.0036,0.0036,0.004,0.0039,0.0045,0.0046,0.0043,0.0041,0.0048,0.0046,0.0051,0.0059,0.0047,0.0056,0.0051,0.0052,0.0053,0.0052,0.005,0.0048,0.0047,0.0047,0.0043,0.0042,0.0039,0.0043,0.0027,0.0039,0.0037,0.0037,0.0036,0.0035,0.004,0.0054,0.0047,0.0048,0.0047,0.0042,0.0047,0.0044,0.0045,0.005,0.0048,0.0059,0.0141,0.0055,0.0057,0.0057,0.0065,0.0057,0.0056,0.0073,0.0077,0.0084,0.0077,0.0066,0.0076,0.0093,0.0115,0.0093,0.0078,0.0085,0.0087,0.009,0.0102,0.0122,0.0142,0.0151,0.0145,0.0143,0.015,0.0155,0.0183,0.0139,0.0139,0.0134,0.0121,0.0114,0.0104,0.0118,
66.6059,0.0453,0.0737,0.0953,0.0926,0.0743,0.0529,0.0443,0.0426,0.0516,0.0676,0.0798,0.0828,0.0744,0.0541,0.0289,0.0234,0.0152,0.0185,0.0239,0.0359,0.045,0.0473,0.0124,0.0712,0.0825,0.0527,0.0321,0.0234,0.0172,0.0151,0.0137,0.0133,0.0173,0.0216,0.0246,0.0272,0.0323,0.0365,0.0405,0.0464,0.0481,0.0485,0.0559,0.053,0.0408,0.0314,0.0218,0.0143,0.014,0.01,0.0102,0.0099,0.0127,0.0113,0.0104,0.0119,0.0155,0.0166,0.016,0.0194,0.0235,0.0234,0.0201,0.02,0.0212,0.0232,0.028,0.0385,0.0442,0.0449,0.0435,0.0388,0.0331,0.0287,0.0251,0.0223,0.0183,0.0127,0.0105,0.0092,0.0084,0.0074,0.0054,0.0044,0.0042,0.0031,0.0034,0.0037,0.0035,0.0033,0.0038,0.0044,0.0055,0.005,0.0057,0.0074,0.0095,0.01,0.0098,0.0092,0.009,0.0073,0.0067,0.0069,0.008,0.0103,0.0119,0.013,0.0142,0.0153,0.0162,0.0153,0.0146,0.015,0.0175,0.0184,0.0155,0.0125,0.0119,0.0112,0.0115,0.0115,0.0121,0.0125,0.0116,0.0095,0.008,0.0072,0.0085,0.0079,0.009,0.0084,0.0077,0.0074,0.0072,0.0067,0.0062,0.0055,0.0045,0.0036,0.0026,0.0032,0.0038,0.0039,0.005,0.0049,0.0053,0.0103,0.0055,0.0052,0.0049,0.0051,0.004,0.0031,0.0022,0.0017,0.0015,0.0017,0.0024,0.0027,0.0025,0.0027,0.0031,0.0027,0.0029,0.0032,0.0035,0.0038,0.0041,0.0037,0.0039,0.0034,0.0029,0.0032,0.0033,0.0033,0.0035,0.0037,0.0035,0.0037,0.0021,0.004,0.0039,0.0042,0.0044,0.0046,0.0042,0.0048,0.0049,0.0054,0.0052,0.0053,0.005,0.005,0.0051,0.0046,0.004,0.0058,0.004,0.0039,0.0039,0.0038,0.0039,0.0039,0.0037,0.0038,0.0039,0.004,0.0038,0.0035,0.0042,0.0042,0.0045,0.0054,0.007,0.0045,0.0044,0.0048,0.0047,0.005,0.0108,0.0056,0.005,0.0045,0.0057,0.0061,0.0073,0.0074,0.0066,0.0075,0.0066,0.0069,0.0083,0.0093,0.0,0.0083,0.0085,0.0082,0.0071,0.0084,0.0105,0.0126,0.014,0.0145,0.0151,0.0153,0.0148,0.0144,0.0137,0.0143,0.0126,0.0123,0.0118,0.0116,0.01,0.0101,
66.319,0.0449,0.0735,0.0996,0.1007,0.0752,0.0528,0.0441,0.0424,0.0538,0.0704,0.0895,0.1001,0.0835,0.054,0.0287,0.023,0.015,0.0182,0.0237,0.0357,0.0447,0.047,0.0583,0.0714,0.0849,0.0525,0.0316,0.0234,0.0169,0.0148,0.0135,0.0133,0.0172,0.0213,0.0241,0.0268,0.032,0.036,0.04,0.0459,0.0476,0.0481,0.0555,0.0524,0.0406,0.0312,0.0221,0.0139,0.0135,0.0099,0.0096,0.0099,0.0127,0.0113,0.0101,0.0117,0.0153,0.016,0.0158,0.019,0.0233,0.0231,0.0199,0.0197,0.0209,0.0229,0.0278,0.0382,0.0439,0.0444,0.043,0.0384,0.0332,0.0284,0.0248,0.0221,0.0181,0.0124,0.0104,0.0091,0.0084,0.0072,0.0055,0.0043,0.0041,0.0033,0.0035,0.0037,0.0037,0.0038,0.0038,0.0045,0.0055,0.0049,0.0057,0.0073,0.0093,0.0099,0.0098,0.0091,0.009,0.0072,0.0065,0.0065,0.0078,0.0102,0.0118,0.0128,0.0139,0.0149,0.016,0.0151,0.0145,0.0147,0.0173,0.0184,0.0157,0.0124,0.0117,0.0109,0.0113,0.0115,0.0121,0.0123,0.0111,0.0095,0.0078,0.0069,0.0085,0.0078,0.009,0.0082,0.0076,0.0073,0.0068,0.0066,0.006,0.0054,0.0047,0.0038,0.0033,0.0033,0.0033,0.0039,0.0053,0.0047,0.0051,0.0098,0.0055,0.005,0.0049,0.0048,0.0038,0.003,0.0024,0.0016,0.0015,0.0016,0.0025,0.0025,0.0024,0.0027,0.0026,0.003,0.003,0.003,0.0034,0.0039,0.0043,0.0041,0.0038,0.0039,0.0032,0.0036,0.0031,0.0031,0.0039,0.0038,0.0039,0.0041,0.0052,0.0034,0.0044,0.0043,0.0048,0.005,0.0046,0.0051,0.0053,0.0055,0.0057,0.0052,0.0054,0.0051,0.005,0.0045,0.0052,0.0039,0.0047,0.0044,0.0039,0.0037,0.0044,0.0036,0.0042,0.0042,0.0041,0.0042,0.004,0.0046,0.0024,0.004,0.0044,0.0044,0.0071,0.0042,0.0045,0.0052,0.0058,0.0044,0.0095,0.0053,0.005,0.0058,0.0055,0.0065,0.0065,0.0075,0.0083,0.0081,0.0086,0.0075,0.0089,0.0099,0.0135,0.0096,0.0092,0.0081,0.0079,0.0085,0.0117,0.0122,0.014,0.014,0.0169,0.0173,0.016,0.0151,0.017,0.0139,0.0133,0.0123,0.0132,0.0096,0.0105,0.0096,
66.3062,0.0451,0.0734,0.0952,0.0923,0.0742,0.0526,0.0441,0.0422,0.0513,0.0672,0.0793,0.0822,0.0739,0.0538,0.0287,0.0232,0.0151,0.0183,0.0237,0.0356,0.0447,0.0469,0.0126,0.071,0.0826,0.0525,0.0318,0.0232,0.0171,0.0148,0.0136,0.0132,0.0172,0.0214,0.0242,0.0269,0.032,0.0357,0.0401,0.046,0.0476,0.0481,0.0556,0.0526,0.0406,0.0313,0.0214,0.014,0.0135,0.0099,0.0096,0.0098,0.0126,0.0111,0.0102,0.0118,0.0152,0.0163,0.0157,0.0192,0.0233,0.0231,0.0198,0.0196,0.0208,0.0228,0.0276,0.0381,0.0439,0.0446,0.0431,0.0385,0.0333,0.0283,0.0247,0.0219,0.0179,0.0124,0.0102,0.0091,0.0082,0.0073,0.0054,0.0042,0.0041,0.0031,0.0037,0.0037,0.0034,0.0039,0.0037,0.0045,0.0054,0.0049,0.0055,0.0073,0.0092,0.0099,0.0096,0.0091,0.0088,0.0072,0.0065,0.0067,0.0077,0.0101,0.0118,0.0127,0.0138,0.015,0.016,0.015,0.0143,0.0155,0.017,0.0183,0.0155,0.012,0.0117,0.011,0.0112,0.0114,0.0118,0.0123,0.0114,0.0093,0.0077,0.0069,0.0083,0.0084,0.0087,0.0083,0.0076,0.0074,0.0067,0.0066,0.0062,0.0053,0.0044,0.0037,0.0033,0.0032,0.0038,0.004,0.005,0.0047,0.0051,0.0098,0.0054,0.005,0.0047,0.0048,0.0039,0.003,0.0023,0.0017,0.0013,0.0018,0.0022,0.0021,0.0023,0.0027,0.0026,0.0027,0.0028,0.0031,0.0034,0.0037,0.0039,0.0033,0.0037,0.0034,0.0031,0.0035,0.0031,0.0032,0.0034,0.0037,0.0041,0.0033,0.0045,0.0038,0.0045,0.0042,0.0044,0.0045,0.0046,0.005,0.0048,0.0053,0.0048,0.0052,0.0049,0.0048,0.0044,0.0041,0.0043,0.0071,0.004,0.0038,0.0038,0.0036,0.0036,0.0037,0.0035,0.0036,0.0036,0.0037,0.0038,0.004,0.0038,0.0037,0.0036,0.0048,0.0046,0.0042,0.0041,0.0045,0.0047,0.0047,0.0086,0.005,0.0045,0.0047,0.005,0.006,0.0068,0.0074,0.0075,0.0075,0.0077,0.0074,0.0092,0.0089,0.0,0.0086,0.0019,0.0066,0.0086,0.0087,0.0099,0.013,0.0136,0.0147,0.0104,0.0152,0.0149,0.0146,0.0115,0.0127,0.0126,0.0118,0.0118,0.0121,0.0098,0.0093,
66.14,0.0447,0.0732,0.0991,0.1004,0.0749,0.0523,0.0439,0.0421,0.0528,0.0702,0.0891,0.0998,0.0832,0.0537,0.0285,0.023,0.015,0.0181,0.0236,0.0356,0.0445,0.0468,0.0583,0.0713,0.0847,0.0524,0.0316,0.0233,0.0169,0.0147,0.0132,0.0131,0.017,0.0211,0.0239,0.0267,0.0318,0.0359,0.0399,0.0458,0.0474,0.0479,0.0551,0.0522,0.0404,0.0312,0.0212,0.0141,0.0137,0.0098,0.0097,0.0098,0.0126,0.0112,0.0102,0.0117,0.0152,0.0163,0.0157,0.0191,0.0233,0.0231,0.0198,0.0197,0.0205,0.0223,0.0277,0.0378,0.0435,0.0445,0.0429,0.0385,0.0335,0.0279,0.0247,0.0219,0.0178,0.0124,0.0104,0.0091,0.0083,0.0072,0.0054,0.0044,0.0041,0.0031,0.0037,0.0037,0.0035,0.0041,0.0038,0.0045,0.0054,0.0048,0.0056,0.0073,0.0092,0.0099,0.0097,0.0089,0.0088,0.0073,0.0063,0.0065,0.0077,0.01,0.0118,0.0127,0.0139,0.0149,0.0159,0.015,0.0144,0.015,0.0171,0.0183,0.0153,0.0123,0.0118,0.011,0.0105,0.0111,0.0118,0.0123,0.0114,0.0093,0.0076,0.0069,0.0083,0.009,0.0087,0.008,0.0076,0.0072,0.007,0.0068,0.0062,0.0056,0.0045,0.0039,0.0034,0.0034,0.0037,0.0042,0.0054,0.0047,0.0052,0.0098,0.0055,0.0053,0.0052,0.005,0.0039,0.0029,0.0015,0.0011,0.0015,0.0016,0.0023,0.0028,0.0024,0.0028,0.003,0.0027,0.0029,0.0032,0.0032,0.004,0.0044,0.0039,0.0038,0.0035,0.0031,0.0033,0.0034,0.0033,0.0034,0.0039,0.0013,0.0033,0.0057,0.0043,0.0038,0.0047,0.0046,0.0047,0.0046,0.0052,0.005,0.0056,0.0055,0.0051,0.0049,0.0053,0.005,0.0046,0.0047,0.0043,0.0039,0.0039,0.0037,0.0041,0.0042,0.0039,0.0041,0.0036,0.0035,0.0042,0.0036,0.005,0.0053,0.0046,0.0054,0.0044,0.0092,0.0046,0.0042,0.0045,0.0048,0.0049,0.0077,0.0051,0.0051,0.0056,0.0052,0.0061,0.0063,0.0062,0.0078,0.0087,0.0082,0.007,0.0085,0.0098,0.0083,0.0091,0.0079,0.0059,0.0085,0.0098,0.0103,0.0111,0.0142,0.0142,0.0159,0.0166,0.0157,0.015,0.0152,0.0133,0.0128,0.0118,0.0121,0.0139,0.0104,0.0084,
66.0059,0.0453,0.0741,0.1002,0.1013,0.0757,0.0531,0.0445,0.0427,0.0539,0.071,0.0901,0.1007,0.0841,0.0544,0.0288,0.0233,0.0152,0.0184,0.024,0.036,0.0452,0.0475,0.0596,0.0721,0.0855,0.0529,0.0321,0.0237,0.0172,0.015,0.0136,0.0135,0.0173,0.0215,0.0244,0.0271,0.0322,0.0362,0.0406,0.0463,0.0479,0.0484,0.0559,0.0529,0.0409,0.0316,0.0218,0.0141,0.0136,0.01,0.0099,0.0099,0.0129,0.0114,0.0104,0.012,0.0155,0.0166,0.0159,0.0195,0.0236,0.0234,0.0201,0.02,0.0212,0.0232,0.0282,0.0385,0.0442,0.0449,0.0434,0.0389,0.0335,0.0288,0.0251,0.0224,0.0183,0.0129,0.0107,0.0093,0.0085,0.0074,0.0056,0.0042,0.0042,0.0031,0.0037,0.0037,0.0035,0.004,0.0039,0.0046,0.0056,0.0051,0.0058,0.0075,0.0088,0.01,0.0098,0.0093,0.0091,0.0074,0.0065,0.0065,0.008,0.0104,0.0123,0.013,0.0143,0.0153,0.0164,0.0152,0.0146,0.0155,0.0175,0.0185,0.016,0.0125,0.012,0.0112,0.0116,0.0115,0.0123,0.0127,0.0117,0.0095,0.0078,0.0068,0.0086,0.0092,0.0091,0.0084,0.0082,0.0074,0.0074,0.0067,0.0063,0.0055,0.0047,0.0039,0.0035,0.0033,0.0038,0.0045,0.0055,0.0049,0.0053,0.0104,0.0057,0.0053,0.0052,0.005,0.004,0.0031,0.0025,0.0017,0.0018,0.0018,0.0027,0.002,0.0022,0.0027,0.0029,0.0028,0.0029,0.0033,0.0036,0.0038,0.0043,0.0037,0.0041,0.0039,0.0036,0.0036,0.0034,0.0031,0.0039,0.0037,0.0042,0.004,0.0082,0.0046,0.0043,0.0044,0.0049,0.0051,0.0051,0.0053,0.0047,0.0057,0.0051,0.0052,0.005,0.0031,0.0027,0.0026,0.0049,0.0059,0.0045,0.0044,0.0037,0.0043,0.0039,0.0041,0.0046,0.004,0.0039,0.0044,0.004,0.0053,0.0057,0.0044,0.0043,0.0048,0.0085,0.0049,0.0048,0.0053,0.0052,0.0055,0.0153,0.0059,0.0062,0.0059,0.0059,0.0069,0.0073,0.0074,0.0088,0.009,0.0076,0.008,0.0099,0.0092,0.0147,0.0087,0.0085,0.0087,0.0089,0.0087,0.0105,0.0167,0.0145,0.0151,0.0139,0.0178,0.0143,0.0143,0.016,0.0126,0.0132,0.0123,0.0126,0.0142,0.0128,0.0097,
65.9929,0.0436,0.0714,0.093,0.0903,0.072,0.0508,0.0425,0.0409,0.0508,0.0656,0.0775,0.0804,0.0722,0.0521,0.0277,0.0223,0.0145,0.0176,0.0228,0.0343,0.0431,0.0453,0.0103,0.069,0.0804,0.0506,0.0304,0.0221,0.0162,0.0142,0.0129,0.0126,0.0164,0.0204,0.0231,0.0258,0.0307,0.035,0.0385,0.0444,0.046,0.0465,0.0538,0.0507,0.039,0.0299,0.0205,0.0134,0.0134,0.0094,0.0097,0.0093,0.012,0.0106,0.0097,0.0113,0.0146,0.0156,0.0151,0.0185,0.0224,0.0221,0.019,0.0189,0.0199,0.0219,0.0266,0.037,0.0428,0.0435,0.0421,0.0374,0.0323,0.0273,0.0238,0.0215,0.0173,0.012,0.0098,0.0087,0.0078,0.0069,0.0051,0.0041,0.0039,0.003,0.0034,0.0034,0.0033,0.0037,0.0036,0.0045,0.0052,0.0047,0.0053,0.007,0.0087,0.0094,0.0092,0.0086,0.0084,0.0069,0.0061,0.0061,0.0075,0.0097,0.0114,0.0123,0.0135,0.0146,0.0154,0.0144,0.0138,0.0148,0.0164,0.0178,0.015,0.0119,0.0113,0.0105,0.0108,0.0109,0.0114,0.0119,0.011,0.0089,0.0073,0.0065,0.008,0.0083,0.0081,0.0077,0.0074,0.007,0.0066,0.0064,0.0059,0.0051,0.0043,0.0036,0.0032,0.0031,0.0043,0.0039,0.0051,0.0045,0.0049,0.0093,0.0051,0.0048,0.0046,0.0045,0.0036,0.0028,0.0022,0.0017,0.0014,0.0017,0.0022,0.0024,0.0022,0.0026,0.0024,0.0027,0.0026,0.0031,0.0032,0.0036,0.0038,0.0041,0.0036,0.0033,0.0031,0.0033,0.0031,0.003,0.0034,0.0032,0.0033,0.0035,0.0047,0.0036,0.0043,0.0042,0.0043,0.0044,0.0045,0.0047,0.0045,0.0051,0.0042,0.0048,0.0046,0.0046,0.0044,0.0044,0.004,0.0075,0.0039,0.0036,0.0036,0.0036,0.0035,0.0035,0.0035,0.0036,0.0035,0.0035,0.0034,0.0041,0.0039,0.0036,0.0043,0.0034,0.006,0.0041,0.0038,0.004,0.0044,0.0042,0.0177,0.0043,0.0045,0.0046,0.0049,0.0055,0.0063,0.0066,0.0073,0.0077,0.0068,0.0067,0.0068,0.0085,0.0,0.0078,0.0075,0.0064,0.0056,0.0078,0.0095,0.016,0.0135,0.0141,0.0142,0.016,0.0143,0.014,0.017,0.0133,0.0122,0.0118,0.0117,0.0107,0.0096,0.0093,
65.7074,0.0457,0.0747,0.1012,0.1023,0.0763,0.0537,0.0449,0.0433,0.0539,0.0717,0.091,0.1018,0.0848,0.0549,0.0291,0.0235,0.0153,0.0186,0.0242,0.0364,0.0456,0.0479,0.0602,0.0727,0.0864,0.0534,0.0323,0.0238,0.0173,0.0151,0.0138,0.0135,0.0176,0.0217,0.0246,0.0274,0.0313,0.0368,0.0409,0.0468,0.0485,0.0489,0.0566,0.0534,0.0412,0.0319,0.0228,0.0145,0.014,0.0101,0.0101,0.0101,0.0129,0.0114,0.0097,0.012,0.0157,0.0166,0.0161,0.0197,0.0239,0.0236,0.0202,0.02,0.0215,0.0235,0.0283,0.0389,0.0448,0.0452,0.044,0.0394,0.034,0.0292,0.0256,0.0221,0.0187,0.0128,0.0109,0.0095,0.0086,0.0073,0.0057,0.0044,0.0043,0.0032,0.004,0.0038,0.0036,0.0041,0.0039,0.0043,0.0058,0.005,0.0056,0.0075,0.0095,0.01,0.0098,0.0094,0.0092,0.0074,0.0066,0.0067,0.0082,0.0105,0.0123,0.0132,0.0144,0.0155,0.0164,0.0154,0.0149,0.0162,0.0177,0.0189,0.0159,0.0127,0.0122,0.0116,0.0118,0.0117,0.0123,0.0126,0.0118,0.0097,0.0081,0.0073,0.0088,0.0089,0.0094,0.0086,0.0081,0.0076,0.0072,0.0068,0.0062,0.0053,0.0048,0.0039,0.0036,0.0036,0.0031,0.0044,0.0055,0.005,0.0053,0.0107,0.0059,0.0055,0.0053,0.0052,0.0042,0.0034,0.0026,0.0017,0.0018,0.0018,0.0023,0.0029,0.0027,0.0029,0.0028,0.0027,0.0031,0.0032,0.0033,0.0036,0.0045,0.0042,0.0045,0.0036,0.0032,0.0035,0.0034,0.0035,0.0036,0.0037,0.0038,0.0037,0.0048,0.0046,0.0053,0.0044,0.0046,0.0051,0.005,0.0056,0.0048,0.0055,0.0055,0.0054,0.0054,0.0054,0.0054,0.005,0.005,0.0035,0.0047,0.0044,0.0041,0.004,0.0049,0.0041,0.0039,0.0038,0.0039,0.0039,0.0046,0.0045,0.0043,0.0041,0.0046,0.0041,0.0065,0.0044,0.0054,0.0046,0.0048,0.0044,0.0149,0.0051,0.0044,0.005,0.0067,0.0064,0.0062,0.0064,0.0089,0.0081,0.008,0.0071,0.0087,0.0097,0.0152,0.0101,0.009,0.008,0.0091,0.0087,0.0116,0.0134,0.0137,0.0144,0.0169,0.0155,0.0157,0.0154,0.0145,0.0132,0.0138,0.0125,0.012,0.0149,0.008,0.0092,
65.6952,0.0443,0.0726,0.0942,0.0914,0.073,0.0518,0.0434,0.0414,0.0499,0.0665,0.0784,0.0812,0.0731,0.053,0.0282,0.0227,0.0147,0.0179,0.0233,0.0351,0.044,0.0462,0.0121,0.0703,0.0817,0.0516,0.0311,0.0226,0.0166,0.0144,0.0131,0.0128,0.0167,0.0208,0.0236,0.0263,0.0313,0.0353,0.0394,0.0452,0.0469,0.0474,0.0548,0.0517,0.0396,0.0304,0.0209,0.0137,0.0132,0.0096,0.0097,0.0096,0.0123,0.0109,0.0099,0.0116,0.0149,0.016,0.0154,0.0189,0.0229,0.0227,0.0195,0.0193,0.0205,0.0225,0.0273,0.0378,0.0437,0.0443,0.0429,0.0382,0.0327,0.0282,0.0244,0.0217,0.0178,0.0121,0.01,0.0088,0.008,0.007,0.0052,0.0041,0.004,0.0031,0.0036,0.0036,0.0033,0.0038,0.0036,0.0046,0.0052,0.0048,0.0055,0.0072,0.009,0.0095,0.0095,0.0089,0.0086,0.0071,0.0059,0.0063,0.0077,0.0098,0.0117,0.0127,0.0138,0.015,0.0159,0.0149,0.0143,0.0156,0.0171,0.0182,0.0154,0.0122,0.0115,0.0109,0.0111,0.0112,0.0117,0.0122,0.0113,0.0092,0.0075,0.0067,0.0082,0.0084,0.0087,0.0082,0.0076,0.0073,0.0069,0.0065,0.006,0.0054,0.0045,0.0038,0.0033,0.0032,0.003,0.0036,0.0052,0.0047,0.005,0.0094,0.0053,0.0049,0.0046,0.0047,0.0038,0.0029,0.0022,0.0017,0.0014,0.0017,0.0022,0.0028,0.0022,0.0026,0.0029,0.0024,0.0027,0.003,0.0031,0.0037,0.0038,0.0035,0.0035,0.0034,0.0031,0.0034,0.0032,0.0031,0.0033,0.0035,0.0043,0.0037,0.0036,0.0038,0.0044,0.0039,0.0043,0.0044,0.0045,0.0048,0.0046,0.0051,0.0049,0.0049,0.0048,0.0041,0.0044,0.0044,0.0045,0.0064,0.0038,0.0037,0.0035,0.0036,0.0037,0.0036,0.0035,0.0039,0.0037,0.0035,0.0035,0.0041,0.0041,0.0031,0.0044,0.0041,0.0087,0.0041,0.0043,0.0045,0.0046,0.0048,0.0146,0.0051,0.0037,0.0048,0.0056,0.0057,0.0063,0.0071,0.0072,0.0077,0.0071,0.0075,0.0086,0.0077,0.0,0.0081,0.0083,0.0081,0.0074,0.0084,0.0096,0.0113,0.0137,0.0145,0.0153,0.0146,0.0143,0.0141,0.0145,0.0135,0.0123,0.0053,0.0093,0.0134,0.0097,0.0098,
65.3335,0.0455,0.0745,0.101,0.1021,0.0761,0.0534,0.0446,0.043,0.0542,0.0714,0.0908,0.1016,0.0846,0.0546,0.0289,0.0233,0.0152,0.0185,0.024,0.0361,0.0454,0.0476,0.0598,0.0726,0.0862,0.0531,0.0321,0.0236,0.0172,0.015,0.0136,0.0134,0.0175,0.0216,0.0244,0.0269,0.0322,0.0364,0.0406,0.0465,0.0481,0.0485,0.0563,0.0531,0.0409,0.0317,0.0221,0.0141,0.0136,0.0099,0.0097,0.0101,0.0125,0.0109,0.0103,0.0119,0.0156,0.0162,0.0156,0.0193,0.0235,0.0234,0.0202,0.0198,0.0213,0.0231,0.028,0.0385,0.0447,0.0451,0.0437,0.0389,0.0334,0.0287,0.0251,0.0223,0.0182,0.0126,0.0106,0.0093,0.0085,0.0073,0.0055,0.0045,0.0043,0.0033,0.004,0.003,0.0035,0.0039,0.0038,0.0046,0.0057,0.0051,0.0057,0.0074,0.0094,0.01,0.0099,0.0092,0.0089,0.0074,0.0066,0.0064,0.0081,0.0103,0.0119,0.0128,0.0141,0.0152,0.0162,0.0151,0.0144,0.0152,0.0172,0.0185,0.0158,0.0124,0.0118,0.011,0.0112,0.0115,0.012,0.0123,0.0117,0.0092,0.0077,0.007,0.0086,0.0086,0.0088,0.0085,0.0076,0.0074,0.0072,0.0066,0.0063,0.0055,0.0046,0.004,0.0035,0.0033,0.0039,0.0043,0.0057,0.005,0.0056,0.01,0.0053,0.0052,0.0052,0.005,0.0041,0.0024,0.0025,0.0017,0.0019,0.0016,0.0025,0.0024,0.0025,0.0026,0.0029,0.0024,0.003,0.0033,0.0033,0.0037,0.0046,0.0037,0.0037,0.0034,0.0036,0.0036,0.0034,0.0033,0.0036,0.0034,0.0037,0.0039,0.0067,0.0036,0.0044,0.0043,0.0049,0.0045,0.0054,0.0048,0.0046,0.0051,0.0054,0.0048,0.005,0.0049,0.005,0.0046,0.0047,0.0053,0.0039,0.0037,0.0042,0.004,0.0036,0.0034,0.0041,0.0013,0.0031,0.0034,0.0043,0.0045,0.0041,0.0044,0.005,0.0046,0.0052,0.0043,0.0046,0.0044,0.0044,0.0055,0.0127,0.0048,0.0051,0.0047,0.0068,0.005,0.0074,0.0068,0.0087,0.0071,0.0077,0.0079,0.0078,0.0088,0.0129,0.0092,0.0085,0.0076,0.0084,0.0077,0.0107,0.0136,0.0153,0.0141,0.0139,0.0137,0.0165,0.013,0.0166,0.0137,0.0137,0.0124,0.0122,0.0206,0.0108,0.0088,
65.3226,0.0451,0.0736,0.0955,0.0926,0.0741,0.0526,0.0441,0.0422,0.0517,0.0674,0.0796,0.0826,0.0742,0.0539,0.0287,0.0232,0.0151,0.0183,0.0237,0.0357,0.0446,0.047,0.0142,0.0715,0.0828,0.0524,0.0316,0.0231,0.017,0.0148,0.0135,0.0132,0.0172,0.0213,0.024,0.0268,0.0319,0.036,0.0401,0.046,0.0477,0.0482,0.0558,0.0527,0.0406,0.0313,0.0216,0.014,0.0135,0.0099,0.0096,0.0097,0.0124,0.0111,0.01,0.0118,0.015,0.0162,0.0157,0.019,0.0231,0.0231,0.0198,0.0197,0.0206,0.0228,0.0277,0.0383,0.0443,0.0449,0.0435,0.0385,0.0328,0.0282,0.0247,0.022,0.0179,0.0124,0.0102,0.009,0.0082,0.0072,0.0053,0.0042,0.0041,0.0032,0.0037,0.0036,0.0034,0.0038,0.0038,0.0045,0.0054,0.0049,0.0055,0.0073,0.0093,0.0098,0.0096,0.0091,0.0088,0.0071,0.0063,0.0063,0.0078,0.0101,0.0116,0.0126,0.0137,0.014,0.0159,0.015,0.0143,0.0149,0.017,0.0182,0.0155,0.0122,0.0117,0.0109,0.0111,0.0112,0.0117,0.0121,0.0112,0.0093,0.0078,0.0068,0.0082,0.0097,0.0087,0.008,0.0077,0.0074,0.0068,0.0066,0.0061,0.0054,0.0045,0.0037,0.0032,0.0031,0.0038,0.0044,0.0049,0.0047,0.0052,0.0094,0.0055,0.0051,0.0048,0.0047,0.0039,0.0027,0.0022,0.0017,0.0016,0.0017,0.0023,0.0024,0.0023,0.0027,0.0033,0.0027,0.0027,0.0032,0.0033,0.0037,0.004,0.0038,0.0034,0.0034,0.0032,0.0034,0.0023,0.0028,0.0034,0.004,0.0035,0.0037,0.006,0.0039,0.0041,0.0039,0.0044,0.0045,0.0046,0.005,0.005,0.0052,0.0049,0.0051,0.0048,0.0049,0.0047,0.0044,0.0044,0.0071,0.004,0.0038,0.0037,0.0036,0.0039,0.0036,0.0038,0.0037,0.0039,0.0035,0.0038,0.0037,0.0041,0.0037,0.0032,0.0043,0.0078,0.0042,0.0046,0.0043,0.0046,0.0049,0.0174,0.0049,0.0046,0.0051,0.0053,0.0059,0.0069,0.0069,0.0078,0.0077,0.0075,0.0073,0.0068,0.0086,0.0,0.0088,0.0086,0.0082,0.0074,0.0075,0.0061,0.0118,0.0137,0.0146,0.0148,0.0153,0.0145,0.0144,0.015,0.0131,0.0129,0.0119,0.0117,0.0137,0.0098,0.0109,
65.02,0.0453,0.0744,0.1008,0.1019,0.0758,0.0531,0.0445,0.0426,0.0546,0.0712,0.0906,0.1014,0.0844,0.0544,0.0288,0.0233,0.0152,0.0185,0.0239,0.036,0.0451,0.0474,0.0597,0.0724,0.0859,0.0529,0.0319,0.0234,0.017,0.0149,0.0136,0.0133,0.0173,0.0214,0.0242,0.027,0.0321,0.036,0.0403,0.0462,0.0479,0.0484,0.056,0.0528,0.0407,0.0313,0.022,0.0142,0.0139,0.0099,0.0091,0.01,0.0126,0.0112,0.0101,0.0118,0.0155,0.0165,0.0159,0.0193,0.0233,0.023,0.0199,0.0199,0.021,0.0231,0.0278,0.0383,0.0443,0.0449,0.0434,0.0387,0.0335,0.0283,0.0246,0.0221,0.018,0.0124,0.0104,0.009,0.0084,0.0073,0.0053,0.0043,0.0043,0.0031,0.0036,0.0036,0.0035,0.0038,0.0038,0.0045,0.0055,0.0049,0.006,0.0074,0.0093,0.0099,0.0096,0.0092,0.0088,0.0075,0.0061,0.0064,0.0078,0.0101,0.0119,0.0128,0.0139,0.0151,0.0161,0.0148,0.0142,0.0151,0.0173,0.0184,0.0155,0.0124,0.0116,0.011,0.0112,0.0114,0.012,0.0123,0.0115,0.0092,0.008,0.0067,0.0084,0.0085,0.009,0.0083,0.0076,0.0072,0.0069,0.0067,0.0064,0.0054,0.0045,0.0037,0.0033,0.0034,0.0034,0.0042,0.0051,0.0048,0.0052,0.0097,0.0057,0.0055,0.0051,0.0048,0.004,0.0029,0.0025,0.0018,0.0014,0.0018,0.0021,0.0029,0.0023,0.0028,0.0036,0.0027,0.0029,0.0033,0.0037,0.0037,0.0042,0.004,0.0041,0.0034,0.0034,0.0032,0.0029,0.0032,0.0034,0.0038,0.004,0.0037,0.0049,0.0047,0.004,0.004,0.0046,0.0045,0.0047,0.0049,0.0048,0.0056,0.005,0.005,0.0052,0.0052,0.0054,0.0048,0.0046,0.0138,0.0043,0.0037,0.0041,0.0039,0.0039,0.0044,0.0039,0.0035,0.0039,0.004,0.0038,0.0049,0.0061,0.0047,0.0051,0.004,0.0058,0.004,0.0051,0.0046,0.0055,0.0041,0.0118,0.0054,0.0049,0.0048,0.0057,0.0061,0.0067,0.008,0.0085,0.0069,0.008,0.0074,0.0086,0.0089,0.0067,0.0092,0.0092,0.0077,0.008,0.0084,0.0105,0.0121,0.0143,0.0157,0.0177,0.0161,0.0154,0.0088,0.0162,0.0147,0.014,0.0108,0.0118,0.0165,0.0113,0.0103,
65.0101,0.0443,0.0725,0.0945,0.0917,0.0731,0.0517,0.0432,0.0414,0.0506,0.0666,0.0787,0.0817,0.0733,0.0528,0.028,0.0226,0.0146,0.0178,0.0231,0.0349,0.0437,0.0459,0.0189,0.0702,0.0819,0.0517,0.031,0.0224,0.0165,0.0143,0.0131,0.0128,0.0166,0.0207,0.0234,0.0261,0.0311,0.035,0.0391,0.045,0.0466,0.0471,0.0545,0.0514,0.0395,0.0304,0.0208,0.0136,0.0136,0.0095,0.0096,0.0095,0.0122,0.0108,0.0098,0.0115,0.0148,0.0159,0.0152,0.0186,0.0225,0.0224,0.0193,0.0192,0.0202,0.0222,0.027,0.0377,0.0436,0.0442,0.0428,0.0379,0.0326,0.0277,0.024,0.0216,0.0175,0.0121,0.01,0.0088,0.0079,0.007,0.0051,0.0041,0.004,0.0028,0.0035,0.0035,0.0033,0.0037,0.0036,0.0043,0.0052,0.0047,0.0054,0.0071,0.009,0.0096,0.0093,0.0089,0.0086,0.007,0.0064,0.0063,0.0076,0.0099,0.0115,0.0124,0.0136,0.0147,0.0157,0.0145,0.014,0.015,0.0168,0.018,0.0152,0.012,0.0115,0.0107,0.0109,0.011,0.0115,0.0119,0.0112,0.0091,0.0074,0.0067,0.0081,0.0085,0.0087,0.0081,0.0075,0.0072,0.0068,0.0064,0.0058,0.0051,0.0043,0.0037,0.0033,0.0032,0.0034,0.0041,0.0051,0.0047,0.0052,0.0098,0.0055,0.005,0.0047,0.0048,0.0039,0.0028,0.0022,0.0016,0.0014,0.0016,0.0022,0.0025,0.0023,0.0026,0.0024,0.0026,0.0028,0.0031,0.0031,0.0036,0.0038,0.0039,0.0036,0.0032,0.0029,0.0031,0.0031,0.003,0.0034,0.0038,0.0043,0.0033,0.0012,0.0036,0.0034,0.0041,0.0043,0.0043,0.0045,0.0046,0.0046,0.005,0.0048,0.0047,0.0049,0.0046,0.0046,0.0045,0.0041,0.0087,0.0038,0.0036,0.0036,0.0036,0.0037,0.0034,0.0035,0.003,0.0034,0.0035,0.0036,0.0034,0.0044,0.0036,0.0036,0.0041,0.0068,0.0042,0.0041,0.0044,0.0043,0.0044,0.0175,0.0046,0.0042,0.0045,0.0052,0.0056,0.0065,0.0066,0.0072,0.0073,0.0073,0.0067,0.0079,0.0085,0.0,0.0088,0.0081,0.0078,0.0081,0.0074,0.0103,0.0124,0.0133,0.0143,0.0144,0.0143,0.0144,0.0135,0.0127,0.0132,0.0128,0.0119,0.0099,0.0137,0.0079,0.0087,
64.7227,0.0455,0.0746,0.1012,0.1023,0.076,0.0533,0.0446,0.0429,0.0542,0.0715,0.091,0.1019,0.0849,0.0546,0.0289,0.0233,0.0151,0.0184,0.0239,0.0362,0.0453,0.0476,0.0603,0.0727,0.0864,0.0532,0.032,0.0235,0.0172,0.0149,0.0137,0.0135,0.0174,0.0215,0.0243,0.0271,0.0322,0.0362,0.0405,0.0465,0.0482,0.0486,0.0564,0.0532,0.041,0.0313,0.0214,0.0141,0.0139,0.0099,0.0098,0.01,0.0127,0.0113,0.0105,0.0119,0.0155,0.0165,0.016,0.0193,0.0235,0.0233,0.02,0.02,0.0212,0.0233,0.0281,0.0386,0.0447,0.0455,0.0438,0.0392,0.0334,0.0288,0.025,0.0224,0.0183,0.0126,0.0104,0.0091,0.0082,0.0073,0.0054,0.0042,0.0041,0.0032,0.0038,0.0036,0.0036,0.0039,0.0038,0.0046,0.0053,0.0049,0.0057,0.0072,0.0094,0.0098,0.0097,0.0093,0.009,0.0073,0.007,0.0066,0.008,0.0101,0.0116,0.0128,0.0141,0.0151,0.0162,0.0151,0.0146,0.0156,0.0173,0.0185,0.0156,0.0122,0.012,0.0111,0.0114,0.0114,0.0119,0.0125,0.0115,0.0094,0.0078,0.0066,0.0085,0.0093,0.0091,0.0084,0.0076,0.0073,0.0071,0.0069,0.0063,0.0053,0.0045,0.0037,0.0034,0.0034,0.0038,0.0042,0.0053,0.0047,0.0052,0.0101,0.0056,0.0055,0.0046,0.005,0.004,0.0031,0.0022,0.0015,0.0016,0.0017,0.0022,0.0027,0.0026,0.0026,0.0026,0.0027,0.0029,0.0039,0.0034,0.0034,0.0032,0.0035,0.0038,0.0035,0.0032,0.0038,0.0031,0.0032,0.0034,0.0038,0.0047,0.0037,0.004,0.0045,0.0041,0.0044,0.0046,0.0045,0.0044,0.0055,0.0051,0.005,0.0053,0.0048,0.0054,0.0054,0.0051,0.0046,0.0046,0.0046,0.0042,0.004,0.0037,0.0039,0.0033,0.0039,0.0043,0.0033,0.0041,0.0038,0.0042,0.0045,0.0033,0.0039,0.0032,0.0045,0.0076,0.0045,0.0051,0.0051,0.005,0.0043,0.0146,0.0052,0.0046,0.0055,0.0058,0.0068,0.0075,0.0075,0.0072,0.0068,0.0081,0.0067,0.009,0.0088,0.0098,0.0091,0.0086,0.0077,0.008,0.0088,0.01,0.0121,0.0147,0.0146,0.0154,0.0149,0.0151,0.0138,0.0121,0.014,0.0131,0.0131,0.0116,0.0125,0.0097,0.0104,
64.7117,0.0459,0.0749,0.0975,0.0948,0.0756,0.0535,0.0449,0.0429,0.0524,0.069,0.0817,0.0848,0.0762,0.0548,0.0292,0.0236,0.0153,0.0186,0.0241,0.0363,0.0455,0.0478,0.0192,0.0728,0.0847,0.0534,0.0323,0.0235,0.0172,0.015,0.0137,0.0135,0.0175,0.0217,0.0246,0.0273,0.0325,0.0368,0.0409,0.0469,0.0486,0.0491,0.0568,0.0537,0.0414,0.0319,0.0216,0.0142,0.014,0.01,0.0102,0.01,0.0128,0.0114,0.0103,0.012,0.0155,0.0166,0.016,0.0196,0.0237,0.0233,0.0202,0.0201,0.0212,0.0232,0.0282,0.039,0.045,0.0458,0.0444,0.0395,0.0341,0.0289,0.0252,0.0225,0.0182,0.0127,0.0105,0.0093,0.0083,0.0074,0.0054,0.0042,0.0041,0.0032,0.0036,0.0037,0.0035,0.0039,0.0038,0.0043,0.0056,0.005,0.0056,0.0075,0.0093,0.0098,0.0098,0.0091,0.009,0.0073,0.0066,0.0064,0.008,0.0103,0.012,0.013,0.0141,0.0154,0.0164,0.0153,0.0147,0.0156,0.0176,0.0188,0.0158,0.0123,0.0119,0.0112,0.0111,0.0115,0.0121,0.0124,0.0116,0.0094,0.0079,0.0069,0.0084,0.008,0.009,0.0083,0.0078,0.0074,0.0072,0.0068,0.0062,0.0054,0.0042,0.0036,0.0034,0.0034,0.0038,0.0042,0.0054,0.0049,0.0054,0.0105,0.0057,0.0052,0.0049,0.005,0.004,0.0031,0.0021,0.0017,0.0016,0.0017,0.0023,0.0026,0.0023,0.0027,0.003,0.0028,0.0028,0.0033,0.0032,0.0039,0.0041,0.004,0.0037,0.0036,0.0031,0.0036,0.0032,0.0031,0.0035,0.0037,0.0034,0.0037,0.004,0.004,0.0041,0.0041,0.0046,0.0048,0.0049,0.0053,0.005,0.0054,0.0052,0.0051,0.005,0.005,0.0049,0.0047,0.0046,0.0063,0.0042,0.0039,0.0037,0.0038,0.0036,0.0037,0.0037,0.0025,0.0036,0.0036,0.0037,0.0036,0.0054,0.004,0.0043,0.004,0.0076,0.0043,0.0044,0.0036,0.0047,0.0049,0.018,0.0051,0.005,0.0052,0.0059,0.0059,0.0073,0.0031,0.0074,0.0078,0.0076,0.0074,0.0077,0.0092,0.0,0.009,0.0088,0.0083,0.008,0.0086,0.0106,0.0122,0.0141,0.0143,0.0099,0.0101,0.0154,0.0143,0.0142,0.0139,0.0127,0.0122,0.0123,0.0137,0.0097,0.0112,
63.4422,0.0439,0.0724,0.0989,0.1004,0.0742,0.0517,0.0431,0.0414,0.0526,0.0694,0.089,0.1,0.0829,0.0519,0.0279,0.0225,0.0147,0.0178,0.023,0.0349,0.0439,0.0461,0.0582,0.0713,0.0851,0.0521,0.0312,0.0228,0.0165,0.0144,0.0132,0.0129,0.0168,0.0208,0.0236,0.0263,0.0311,0.0353,0.0395,0.0455,0.0471,0.0476,0.0554,0.0523,0.0405,0.0315,0.0207,0.0138,0.0139,0.0097,0.0097,0.0095,0.0122,0.0109,0.0101,0.0115,0.0152,0.016,0.0152,0.0185,0.0224,0.0224,0.0192,0.0189,0.0201,0.0222,0.027,0.0378,0.044,0.0445,0.0428,0.0382,0.0324,0.0276,0.0239,0.0209,0.0173,0.012,0.0102,0.0088,0.0081,0.0071,0.0052,0.0044,0.004,0.0032,0.0037,0.0035,0.0031,0.0038,0.0036,0.0045,0.0052,0.0048,0.0057,0.0073,0.0087,0.0095,0.0093,0.0088,0.0087,0.0069,0.0061,0.0064,0.0077,0.01,0.0115,0.0126,0.0138,0.0149,0.0157,0.0149,0.014,0.015,0.0169,0.0182,0.0152,0.0119,0.0113,0.011,0.0111,0.0111,0.0114,0.012,0.011,0.0091,0.0073,0.0065,0.008,0.0089,0.0089,0.0082,0.0076,0.0072,0.0069,0.0067,0.0061,0.0052,0.0044,0.0038,0.0033,0.0034,0.0039,0.0042,0.0055,0.0047,0.0052,0.0098,0.0056,0.0052,0.0048,0.0051,0.004,0.0032,0.0023,0.0019,0.0018,0.002,0.0025,0.0026,0.0026,0.0028,0.0033,0.0031,0.0026,0.0032,0.0031,0.0035,0.0042,0.004,0.0041,0.0038,0.0033,0.0034,0.003,0.003,0.0035,0.0033,0.0019,0.0043,0.0049,0.0042,0.0038,0.0044,0.0042,0.0046,0.0053,0.0053,0.0045,0.0058,0.0056,0.0053,0.0054,0.0051,0.0051,0.0049,0.0049,0.0049,0.0045,0.0051,0.004,0.004,0.0045,0.0045,0.0035,0.0041,0.0042,0.0041,0.0042,0.0057,0.0052,0.0045,0.0036,0.0051,0.0083,0.0056,0.0045,0.0049,0.0042,0.0051,0.0133,0.0056,0.0054,0.0061,0.0047,0.0061,0.0061,0.0073,0.0081,0.0089,0.0079,0.0086,0.0088,0.0094,0.0105,0.009,0.0091,0.0103,0.0099,0.0094,0.0106,0.0133,0.0132,0.016,0.0149,0.0171,0.0147,0.0149,0.0129,0.0125,0.0132,0.0128,0.0115,0.0144,0.0114,0.0078,
63.4361,0.0442,0.0726,0.0954,0.0926,0.0736,0.0517,0.0432,0.0414,0.0507,0.0671,0.0795,0.0825,0.0742,0.053,0.0281,0.0226,0.0147,0.0178,0.0232,0.035,0.044,0.0462,0.0122,0.0711,0.0833,0.052,0.0312,0.0226,0.0165,0.0144,0.0132,0.0128,0.0168,0.0209,0.0237,0.0264,0.0314,0.0362,0.0397,0.0458,0.0474,0.0479,0.0555,0.0524,0.0404,0.0309,0.0203,0.0137,0.0132,0.0097,0.0098,0.0097,0.0123,0.011,0.01,0.0115,0.0149,0.0161,0.0155,0.0189,0.023,0.0227,0.0193,0.0194,0.0204,0.0224,0.0273,0.0382,0.0442,0.0449,0.0434,0.0387,0.0329,0.0279,0.0242,0.0214,0.0174,0.012,0.01,0.0088,0.0079,0.007,0.0052,0.0041,0.0039,0.003,0.0035,0.0035,0.0032,0.0038,0.0036,0.0045,0.0054,0.0048,0.0054,0.0071,0.0091,0.0097,0.0094,0.009,0.0087,0.0071,0.0061,0.0063,0.0077,0.0101,0.0117,0.0128,0.0138,0.0151,0.0162,0.0151,0.0143,0.0151,0.0173,0.0184,0.0156,0.0123,0.0117,0.0111,0.0112,0.0113,0.0119,0.0123,0.0115,0.0091,0.0076,0.0068,0.0082,0.0087,0.009,0.0083,0.0078,0.0075,0.007,0.0067,0.0061,0.0053,0.0045,0.0038,0.0034,0.0033,0.0038,0.0043,0.0055,0.0049,0.0052,0.0101,0.0055,0.0051,0.0049,0.0049,0.004,0.0029,0.0023,0.0017,0.0017,0.0018,0.0023,0.0025,0.0023,0.0027,0.0029,0.0027,0.0029,0.0033,0.0034,0.0036,0.004,0.004,0.0036,0.0035,0.0032,0.0033,0.0031,0.003,0.0034,0.0037,0.0031,0.0036,0.0021,0.0038,0.0045,0.0037,0.0015,0.0045,0.0046,0.0051,0.0046,0.005,0.0049,0.0052,0.005,0.005,0.0048,0.0047,0.0044,0.0038,0.004,0.0039,0.0034,0.0036,0.0027,0.0034,0.0037,0.0037,0.0036,0.0036,0.0038,0.0037,0.0065,0.0039,0.0048,0.0047,0.0042,0.0043,0.0042,0.0045,0.0042,0.0047,0.0201,0.0048,0.0047,0.0051,0.0058,0.0059,0.0063,0.0068,0.0071,0.0077,0.007,0.0069,0.0086,0.0092,0.0,0.0087,0.0082,0.0077,0.0084,0.0083,0.01,0.0129,0.0139,0.0145,0.0157,0.0137,0.0147,0.0143,0.0153,0.0133,0.0125,0.0126,0.0114,0.0161,0.0098,0.008,
63.3519,0.0449,0.0739,0.1009,0.1022,0.0755,0.0527,0.0442,0.0423,0.0533,0.0712,0.0912,0.1023,0.0849,0.0542,0.0285,0.0231,0.015,0.0183,0.0237,0.036,0.045,0.0474,0.0589,0.0731,0.0871,0.0532,0.0319,0.0234,0.017,0.0147,0.0135,0.0132,0.0172,0.0213,0.0242,0.0269,0.032,0.0362,0.0406,0.0466,0.0482,0.0488,0.0566,0.0534,0.0415,0.0322,0.02,0.0138,0.0139,0.01,0.0095,0.0097,0.0125,0.0111,0.0103,0.0118,0.0151,0.0163,0.0158,0.0192,0.0235,0.0232,0.0197,0.0194,0.0209,0.0225,0.0277,0.0388,0.045,0.0454,0.0442,0.0389,0.0337,0.0283,0.0245,0.0214,0.0179,0.0124,0.0104,0.009,0.0081,0.0071,0.0053,0.0042,0.0042,0.0029,0.0036,0.0035,0.0035,0.0038,0.0035,0.004,0.0057,0.0047,0.0057,0.0073,0.0091,0.0096,0.0098,0.0088,0.0088,0.007,0.0061,0.0064,0.0078,0.0101,0.0117,0.0125,0.0139,0.0151,0.0161,0.0152,0.0144,0.0152,0.0175,0.0188,0.0156,0.0122,0.0116,0.0111,0.0113,0.0113,0.0119,0.0126,0.0114,0.0092,0.0072,0.0067,0.0079,0.0087,0.0091,0.0085,0.0077,0.0073,0.0072,0.0066,0.0063,0.0052,0.0046,0.0042,0.0035,0.0031,0.0036,0.0042,0.0053,0.0045,0.005,0.0097,0.0052,0.0052,0.0051,0.0047,0.0038,0.003,0.0022,0.0016,0.0013,0.0017,0.0022,0.0032,0.0026,0.0026,0.0027,0.0029,0.0029,0.0033,0.0033,0.0041,0.004,0.0037,0.004,0.003,0.0035,0.0033,0.0034,0.0031,0.0037,0.0038,0.0039,0.0034,0.0067,0.004,0.004,0.0045,0.0048,0.0051,0.005,0.0049,0.0046,0.0049,0.0049,0.0049,0.005,0.0055,0.0054,0.0047,0.0044,0.0051,0.0039,0.0036,0.0037,0.0038,0.004,0.0039,0.0039,0.0036,0.0033,0.0035,0.0048,0.0025,0.0044,0.0045,0.0045,0.0049,0.006,0.0041,0.0042,0.0037,0.0057,0.0045,0.0233,0.0062,0.005,0.0051,0.0052,0.0058,0.0068,0.0069,0.008,0.0072,0.0068,0.0073,0.0078,0.0087,0.0099,0.0093,0.0063,0.0072,0.0086,0.0097,0.0109,0.0133,0.0141,0.0143,0.0148,0.0152,0.0138,0.0133,0.0153,0.0131,0.0129,0.0141,0.013,0.0192,0.0107,0.0153,
63.2797,0.0449,0.0742,0.1009,0.1022,0.0757,0.0529,0.0442,0.0424,0.0525,0.0714,0.0913,0.1024,0.085,0.0543,0.0286,0.0231,0.0151,0.0184,0.0238,0.036,0.0452,0.0476,0.0605,0.0733,0.0872,0.0534,0.0318,0.0235,0.0169,0.0149,0.0135,0.0131,0.0173,0.0215,0.0242,0.027,0.0321,0.0363,0.0399,0.0464,0.0485,0.0489,0.0567,0.0536,0.0414,0.0325,0.0206,0.0141,0.0138,0.01,0.0101,0.0099,0.0128,0.0111,0.0102,0.0118,0.0156,0.0164,0.0156,0.0194,0.0234,0.0231,0.0198,0.0197,0.0207,0.0228,0.0275,0.0389,0.0447,0.0454,0.0438,0.0391,0.0335,0.0289,0.0248,0.0214,0.0179,0.0125,0.0105,0.0091,0.0083,0.0069,0.0053,0.0041,0.004,0.003,0.0036,0.0037,0.0035,0.0038,0.0037,0.0045,0.0055,0.0049,0.0055,0.0074,0.0091,0.0096,0.0097,0.0091,0.0089,0.0073,0.0064,0.0058,0.0078,0.0103,0.0117,0.0128,0.0139,0.0151,0.0162,0.0152,0.0145,0.0153,0.0169,0.0179,0.0155,0.0125,0.0117,0.011,0.0113,0.0114,0.0119,0.0125,0.0114,0.0092,0.0075,0.0068,0.0082,0.0077,0.0089,0.0085,0.0079,0.0075,0.0071,0.0067,0.0062,0.0057,0.0046,0.0039,0.0034,0.0034,0.0042,0.0043,0.0048,0.005,0.005,0.0097,0.0052,0.0054,0.005,0.005,0.0042,0.0032,0.0023,0.0018,0.0015,0.0018,0.0024,0.0027,0.0025,0.0027,0.0029,0.0026,0.0029,0.0031,0.0029,0.0029,0.0041,0.0038,0.004,0.0039,0.0032,0.0036,0.003,0.0035,0.0034,0.004,0.0036,0.005,0.0046,0.0044,0.0038,0.0044,0.0044,0.0045,0.0045,0.0052,0.0051,0.005,0.0048,0.0056,0.0052,0.0055,0.0051,0.0051,0.0046,0.0056,0.0044,0.0038,0.0042,0.0037,0.0042,0.0039,0.0035,0.0041,0.0041,0.004,0.0033,0.0047,0.0045,0.0041,0.0044,0.0047,0.0087,0.0047,0.0039,0.0051,0.0042,0.0066,0.0142,0.0055,0.0059,0.0058,0.0053,0.0065,0.0073,0.0083,0.0084,0.0093,0.0065,0.007,0.0088,0.0094,0.0063,0.0083,0.0088,0.008,0.009,0.0095,0.0114,0.0108,0.0148,0.0171,0.018,0.0166,0.0143,0.0172,0.0139,0.015,0.0126,0.0119,0.0109,0.0167,0.0104,0.0134,
63.2739,0.0457,0.0749,0.0984,0.0956,0.076,0.0535,0.0449,0.043,0.0534,0.0696,0.0822,0.0851,0.0766,0.0549,0.0291,0.0235,0.0152,0.0186,0.0242,0.0365,0.0457,0.0481,0.0133,0.0739,0.0864,0.0538,0.0323,0.0235,0.0172,0.015,0.0137,0.0134,0.0175,0.0218,0.0246,0.0275,0.0326,0.0373,0.0413,0.0475,0.0491,0.0494,0.0575,0.0543,0.042,0.0325,0.0208,0.0141,0.0139,0.01,0.0103,0.0101,0.0128,0.0113,0.0103,0.012,0.0156,0.0167,0.0161,0.0196,0.0238,0.0236,0.0202,0.0199,0.0212,0.0233,0.0283,0.0396,0.0458,0.0464,0.0449,0.0399,0.0344,0.0289,0.0251,0.0225,0.0182,0.0126,0.0104,0.0092,0.0083,0.0073,0.0054,0.0043,0.0041,0.0031,0.0037,0.0037,0.0035,0.0039,0.0037,0.0045,0.0054,0.0049,0.0057,0.0075,0.0094,0.0101,0.0099,0.0094,0.009,0.0074,0.0066,0.0065,0.008,0.0104,0.012,0.0131,0.0143,0.0156,0.0167,0.0156,0.0149,0.0159,0.0175,0.019,0.0161,0.0127,0.0121,0.0114,0.0116,0.0118,0.0123,0.0128,0.0119,0.0096,0.0077,0.0069,0.0085,0.0087,0.0092,0.0086,0.008,0.0077,0.0074,0.0069,0.0064,0.0057,0.0047,0.0039,0.0036,0.0036,0.0036,0.0044,0.0055,0.0051,0.0055,0.0104,0.0057,0.0053,0.005,0.0051,0.0043,0.003,0.0021,0.0017,0.0011,0.0018,0.0024,0.0028,0.0025,0.0027,0.0032,0.0028,0.003,0.0035,0.0035,0.0038,0.0041,0.0039,0.004,0.0037,0.0033,0.0035,0.0033,0.0033,0.0034,0.0038,0.0045,0.0038,0.0028,0.0038,0.0044,0.0043,0.0047,0.0048,0.0048,0.0054,0.005,0.0055,0.0051,0.0055,0.0051,0.0051,0.005,0.0046,0.0046,0.0045,0.0045,0.0038,0.0041,0.004,0.0039,0.0039,0.004,0.0038,0.0039,0.0041,0.0039,0.0041,0.0055,0.0041,0.0037,0.004,0.0074,0.0043,0.0046,0.004,0.0045,0.0051,0.0199,0.005,0.0046,0.0052,0.0057,0.0056,0.0046,0.007,0.0077,0.008,0.0078,0.0072,0.0087,0.0091,0.0,0.0096,0.0086,0.0081,0.0079,0.0086,0.0103,0.0127,0.0142,0.0146,0.0177,0.0141,0.0147,0.0158,0.0159,0.0138,0.0134,0.0128,0.0123,0.0151,0.0098,0.0091,
63.2009,0.0469,0.0766,0.1004,0.0976,0.0778,0.0548,0.046,0.0441,0.0547,0.0713,0.0842,0.0871,0.0785,0.0563,0.03,0.0242,0.0157,0.0191,0.0249,0.0375,0.0469,0.0493,0.0128,0.0755,0.0882,0.0552,0.0333,0.0243,0.0178,0.0155,0.0142,0.014,0.0181,0.0224,0.0255,0.0283,0.0336,0.0384,0.0425,0.0488,0.0505,0.051,0.0589,0.0557,0.0432,0.0336,0.021,0.0145,0.0145,0.0103,0.0104,0.0104,0.0132,0.0118,0.0106,0.0124,0.0161,0.0172,0.0166,0.0202,0.0244,0.0243,0.0208,0.0205,0.0218,0.0239,0.029,0.0404,0.0469,0.0474,0.0459,0.0405,0.0344,0.0295,0.0258,0.0232,0.0188,0.013,0.0108,0.0094,0.0085,0.0074,0.0055,0.0043,0.0042,0.0032,0.0039,0.0038,0.0036,0.004,0.0039,0.0048,0.0057,0.0051,0.0057,0.0077,0.0097,0.0104,0.0102,0.0095,0.0093,0.0076,0.0067,0.0076,0.0083,0.0107,0.0124,0.0135,0.0149,0.0159,0.0168,0.0159,0.0152,0.0167,0.0183,0.0195,0.0165,0.013,0.0124,0.0116,0.0119,0.0121,0.0126,0.0131,0.0122,0.0098,0.0079,0.007,0.0086,0.0082,0.0095,0.0088,0.0082,0.0079,0.0074,0.007,0.0063,0.0058,0.0048,0.0041,0.0037,0.0036,0.0038,0.0044,0.0056,0.0051,0.0057,0.011,0.0059,0.0055,0.0053,0.0054,0.0042,0.0032,0.0025,0.0017,0.0019,0.0018,0.0025,0.0029,0.0026,0.0029,0.0019,0.0029,0.003,0.0035,0.0036,0.0039,0.0045,0.004,0.0043,0.0038,0.0035,0.0035,0.0034,0.0034,0.0038,0.0039,0.0042,0.0036,0.004,0.0042,0.0046,0.0044,0.0047,0.0048,0.005,0.0053,0.0053,0.0056,0.0053,0.0054,0.0054,0.0052,0.0051,0.0051,0.0047,0.0066,0.0045,0.0039,0.0042,0.004,0.0041,0.0038,0.0036,0.0039,0.0041,0.0041,0.0039,0.0044,0.0063,0.004,0.0041,0.0044,0.0043,0.0045,0.0047,0.0044,0.0052,0.0022,0.0115,0.0056,0.0054,0.005,0.0054,0.0059,0.0069,0.007,0.0079,0.0084,0.0079,0.0076,0.0078,0.0096,0.0,0.0084,0.009,0.0078,0.0082,0.0087,0.0109,0.0133,0.0145,0.0159,0.0141,0.0167,0.0154,0.0151,0.0142,0.0144,0.0136,0.0128,0.0125,0.0142,0.0104,0.0093,
63.1275,0.0461,0.0757,0.1029,0.1042,0.0773,0.0542,0.0454,0.0436,0.0548,0.0731,0.0932,0.1044,0.0867,0.0558,0.0294,0.0238,0.0154,0.0189,0.0246,0.0371,0.0464,0.0488,0.0603,0.0749,0.089,0.0546,0.0328,0.0242,0.0176,0.0153,0.0139,0.0137,0.0177,0.0221,0.0251,0.0278,0.0332,0.0376,0.0416,0.0482,0.0497,0.0501,0.0578,0.0548,0.0426,0.0332,0.0222,0.0144,0.0142,0.0102,0.01,0.0102,0.0131,0.0117,0.0107,0.0124,0.0159,0.0171,0.0163,0.0199,0.0241,0.0241,0.0206,0.0202,0.0215,0.0234,0.0286,0.0397,0.0459,0.0466,0.0449,0.0401,0.0346,0.0294,0.0254,0.0228,0.0186,0.0127,0.0107,0.0094,0.0086,0.0076,0.0054,0.0043,0.0041,0.0029,0.0037,0.0039,0.0036,0.0038,0.0037,0.0042,0.0058,0.0049,0.0059,0.0076,0.0095,0.01,0.0099,0.0097,0.009,0.0074,0.0066,0.0066,0.008,0.0104,0.0122,0.0134,0.0144,0.0158,0.0168,0.0157,0.015,0.016,0.0179,0.0191,0.0162,0.013,0.0122,0.0117,0.0114,0.0118,0.0124,0.0131,0.0117,0.0096,0.0076,0.007,0.0084,0.0089,0.0094,0.0089,0.0081,0.0075,0.0071,0.007,0.0062,0.0057,0.0047,0.0041,0.0035,0.0037,0.0046,0.0044,0.0048,0.0052,0.0056,0.0107,0.0058,0.0057,0.0051,0.0053,0.0038,0.003,0.0021,0.002,0.0014,0.002,0.0024,0.002,0.0023,0.0031,0.0033,0.0027,0.0028,0.003,0.0002,0.0039,0.0045,0.0042,0.0036,0.0042,0.003,0.0031,0.0033,0.0035,0.0034,0.0041,0.0036,0.0044,0.0059,0.0033,0.004,0.0044,0.0047,0.0047,0.0051,0.0056,0.0048,0.0056,0.0056,0.0059,0.0052,0.0059,0.0048,0.0042,0.0048,0.0039,0.0039,0.0032,0.0042,0.0034,0.0033,0.0039,0.004,0.004,0.0036,0.0033,0.0039,0.0039,0.0045,0.005,0.0042,0.0052,0.0074,0.0048,0.0047,0.0041,0.0048,0.0049,0.0282,0.0068,0.004,0.0065,0.0062,0.0052,0.0061,0.0081,0.0077,0.0085,0.0083,0.007,0.0019,0.0093,0.0107,0.0046,0.0001,0.0068,0.0076,0.0085,0.0097,0.0139,0.0145,0.0143,0.0149,0.0151,0.0147,0.0142,0.0133,0.0136,0.0135,0.0127,0.0111,0.0196,0.0122,0.0086,
63.1207,0.0458,0.075,0.0983,0.0958,0.076,0.0536,0.0449,0.043,0.0534,0.0698,0.0827,0.0857,0.0769,0.055,0.0292,0.0236,0.0153,0.0187,0.0242,0.0366,0.0458,0.0482,0.0115,0.0739,0.0862,0.0539,0.0324,0.0236,0.0173,0.0151,0.0137,0.0134,0.0176,0.0219,0.0248,0.0276,0.0327,0.0369,0.0414,0.0477,0.0493,0.0498,0.0576,0.0544,0.0422,0.0326,0.0211,0.0143,0.0142,0.0102,0.0102,0.0102,0.0129,0.0115,0.0104,0.0122,0.0157,0.0168,0.0162,0.0197,0.0239,0.0237,0.0202,0.0199,0.0213,0.0234,0.0284,0.0397,0.0459,0.0465,0.0449,0.0401,0.0345,0.0291,0.0253,0.0224,0.0183,0.0127,0.0105,0.0093,0.0083,0.0072,0.0053,0.0043,0.0042,0.0031,0.0038,0.0037,0.0034,0.0039,0.0038,0.0047,0.0054,0.0049,0.0057,0.0075,0.0096,0.0103,0.01,0.0092,0.0091,0.0074,0.0067,0.0065,0.0081,0.0106,0.0121,0.0133,0.0145,0.0154,0.0167,0.0157,0.0151,0.0161,0.018,0.0194,0.0162,0.0128,0.0122,0.0115,0.0117,0.0118,0.0124,0.0129,0.012,0.0096,0.0069,0.0065,0.0085,0.0092,0.0094,0.0087,0.0082,0.0078,0.0074,0.0069,0.0065,0.0057,0.0049,0.004,0.0036,0.0035,0.0047,0.0046,0.0054,0.0051,0.0056,0.0106,0.0058,0.0055,0.0051,0.0052,0.0042,0.0031,0.0022,0.0015,0.0014,0.0018,0.0025,0.0027,0.0024,0.0029,0.0031,0.0029,0.0031,0.0033,0.0035,0.0038,0.0042,0.0041,0.0041,0.0036,0.0034,0.0036,0.0034,0.0033,0.0038,0.0043,0.003,0.0039,0.0043,0.0042,0.0046,0.0045,0.0046,0.0048,0.005,0.0055,0.0051,0.0057,0.0052,0.0055,0.005,0.005,0.005,0.0048,0.0046,0.0057,0.0043,0.0042,0.0039,0.0041,0.0039,0.0039,0.0039,0.0036,0.0023,0.0037,0.0038,0.0037,0.0044,0.004,0.0048,0.0051,0.0079,0.0045,0.0046,0.0047,0.005,0.0051,0.0101,0.0047,0.0051,0.0055,0.0062,0.0059,0.0065,0.0073,0.0077,0.0081,0.0079,0.007,0.0096,0.0099,0.0,0.0092,0.0088,0.0084,0.0084,0.0091,0.0104,0.0134,0.0143,0.0148,0.0151,0.0156,0.0158,0.015,0.0139,0.015,0.0128,0.0118,0.0117,0.0195,0.0104,0.0099,
62.9749,0.0447,0.0737,0.1007,0.1019,0.0753,0.0525,0.044,0.0422,0.0535,0.0711,0.091,0.1022,0.0846,0.0538,0.0283,0.0228,0.0148,0.0181,0.0236,0.0358,0.0448,0.0472,0.0606,0.073,0.087,0.0528,0.0315,0.0232,0.0168,0.0146,0.0132,0.0126,0.017,0.0213,0.0242,0.0266,0.0318,0.0359,0.0405,0.0465,0.048,0.0486,0.0563,0.053,0.0409,0.0316,0.0204,0.0138,0.0138,0.0098,0.0097,0.0098,0.0126,0.0112,0.0102,0.0118,0.0155,0.0164,0.016,0.0191,0.0233,0.023,0.0198,0.0197,0.0208,0.0228,0.0277,0.039,0.045,0.0456,0.044,0.0389,0.0334,0.0284,0.0247,0.022,0.0179,0.0124,0.0102,0.009,0.0082,0.0073,0.0054,0.004,0.0044,0.0032,0.0035,0.0034,0.0035,0.0039,0.0037,0.0041,0.0054,0.0047,0.0056,0.0074,0.0093,0.0101,0.0099,0.0092,0.0089,0.0073,0.0065,0.0064,0.008,0.01,0.0119,0.0128,0.0145,0.0154,0.0164,0.0154,0.0146,0.0153,0.0176,0.0189,0.0161,0.0125,0.012,0.0111,0.0114,0.0114,0.0121,0.0128,0.0117,0.0094,0.0074,0.0067,0.0083,0.0085,0.0095,0.0082,0.0079,0.0077,0.0072,0.0067,0.0064,0.0055,0.0047,0.0037,0.0035,0.0036,0.0039,0.0044,0.0056,0.0052,0.0052,0.01,0.0057,0.0054,0.0052,0.0049,0.0039,0.0027,0.0024,0.0016,0.0016,0.0019,0.0024,0.0031,0.0028,0.0029,0.0027,0.0026,0.0034,0.0037,0.0034,0.0039,0.0045,0.0045,0.0042,0.0035,0.0033,0.0034,0.0033,0.0029,0.0034,0.0039,0.0047,0.0038,0.0069,0.0049,0.0043,0.0042,0.0043,0.0043,0.0051,0.005,0.0058,0.0052,0.0054,0.0046,0.0053,0.0052,0.0048,0.0048,0.0045,0.0031,0.0045,0.004,0.0042,0.0038,0.0039,0.0036,0.0039,0.0045,0.004,0.0041,0.0048,0.0041,0.0047,0.0043,0.0057,0.0052,0.0075,0.0044,0.005,0.0044,0.0053,0.0031,0.0124,0.0057,0.0063,0.0055,0.0056,0.007,0.007,0.0059,0.0077,0.0084,0.0083,0.0059,0.0091,0.0106,0.0122,0.0083,0.0103,0.0071,0.0095,0.0091,0.0112,0.0129,0.0152,0.0148,0.0181,0.0145,0.0158,0.0149,0.0144,0.01,0.0125,0.0133,0.0135,0.0122,0.0131,0.0112,
62.9697,0.0458,0.0749,0.0981,0.0954,0.0758,0.0535,0.0449,0.043,0.0534,0.0697,0.0825,0.0857,0.0769,0.055,0.0292,0.0236,0.0153,0.0187,0.0243,0.0366,0.0458,0.0482,0.0107,0.0739,0.086,0.0539,0.0324,0.0236,0.0173,0.0151,0.0137,0.0132,0.0176,0.0219,0.0248,0.0276,0.0328,0.0376,0.0415,0.0478,0.0494,0.0498,0.0576,0.0545,0.0422,0.0326,0.021,0.0142,0.014,0.0101,0.0102,0.01,0.0129,0.011,0.0103,0.0122,0.0156,0.0169,0.0162,0.0197,0.0239,0.0237,0.0203,0.02,0.0213,0.0235,0.0285,0.0397,0.0458,0.0465,0.0449,0.04,0.0343,0.0292,0.0253,0.0226,0.0184,0.0127,0.0105,0.0093,0.0083,0.0074,0.0054,0.0043,0.0042,0.0032,0.0038,0.0036,0.0035,0.004,0.0038,0.0048,0.0056,0.005,0.0057,0.0074,0.0094,0.0102,0.0099,0.0094,0.009,0.0074,0.0067,0.0066,0.008,0.0105,0.0122,0.0133,0.0145,0.0158,0.0167,0.0158,0.0151,0.0159,0.018,0.0192,0.0162,0.0128,0.0122,0.0115,0.0116,0.0119,0.0124,0.013,0.012,0.0096,0.0078,0.0069,0.0086,0.0093,0.0091,0.0086,0.008,0.0078,0.0072,0.007,0.0064,0.0057,0.0048,0.004,0.0036,0.0035,0.0043,0.0045,0.0054,0.0051,0.0056,0.0108,0.0059,0.0056,0.0051,0.0052,0.0043,0.0032,0.0024,0.0018,0.0016,0.0017,0.0024,0.0031,0.0024,0.003,0.0031,0.0029,0.0029,0.0033,0.0036,0.004,0.0043,0.0043,0.0042,0.0039,0.0034,0.0035,0.0034,0.0035,0.0038,0.004,0.0033,0.0038,0.0058,0.0043,0.0048,0.0045,0.0047,0.0048,0.0049,0.0055,0.0053,0.0058,0.0048,0.0054,0.0051,0.0052,0.005,0.005,0.0043,0.0077,0.0044,0.0041,0.004,0.0039,0.004,0.0037,0.0038,0.0039,0.0042,0.0039,0.0039,0.0036,0.0056,0.0041,0.0041,0.004,0.0021,0.0047,0.0048,0.0045,0.0048,0.0049,0.0295,0.0055,0.0047,0.0048,0.0057,0.0061,0.0074,0.0075,0.0078,0.008,0.0074,0.0072,0.009,0.0076,0.0,0.0089,0.0084,0.0088,0.0083,0.009,0.0108,0.0132,0.0139,0.0146,0.0175,0.015,0.0155,0.0154,0.0161,0.0134,0.0139,0.0126,0.0119,0.0105,0.0106,0.0042,
62.8267,0.0461,0.0758,0.1033,0.1044,0.0773,0.0542,0.0453,0.0436,0.0559,0.0733,0.0934,0.1047,0.0869,0.0556,0.0294,0.0238,0.0154,0.0189,0.0245,0.0371,0.0464,0.0489,0.0614,0.0752,0.0894,0.0546,0.0329,0.0243,0.0175,0.0153,0.0139,0.0136,0.0178,0.0221,0.025,0.0278,0.0331,0.0378,0.0418,0.0482,0.0496,0.0501,0.0582,0.055,0.0425,0.033,0.0206,0.0136,0.0121,0.0102,0.0098,0.0103,0.013,0.0117,0.0104,0.0122,0.016,0.0172,0.0163,0.0201,0.0242,0.0241,0.0207,0.0203,0.0216,0.0238,0.0287,0.0399,0.0464,0.0473,0.0453,0.0405,0.0347,0.0294,0.0257,0.0222,0.0187,0.0127,0.0106,0.0093,0.0085,0.0076,0.0055,0.0046,0.0043,0.003,0.0038,0.0039,0.0036,0.004,0.0039,0.0047,0.0058,0.005,0.0059,0.0077,0.0097,0.0104,0.0099,0.0095,0.0094,0.0074,0.0066,0.0065,0.0082,0.0108,0.0124,0.0132,0.0147,0.0158,0.0169,0.0161,0.015,0.0159,0.0182,0.0194,0.0164,0.013,0.0125,0.0117,0.0119,0.0119,0.0127,0.0132,0.012,0.0097,0.008,0.0071,0.0087,0.0088,0.0095,0.0091,0.0084,0.0078,0.0075,0.0072,0.0065,0.0055,0.0047,0.004,0.0036,0.0037,0.0038,0.0045,0.0055,0.0053,0.0057,0.0103,0.0057,0.0057,0.0049,0.0054,0.0041,0.0032,0.0027,0.0016,0.0015,0.002,0.0025,0.0026,0.0027,0.0027,0.0023,0.0031,0.0032,0.003,0.0035,0.004,0.0042,0.0046,0.0044,0.0042,0.0032,0.0038,0.0032,0.0033,0.0042,0.0039,0.0047,0.0036,0.0047,0.0023,0.0048,0.0046,0.0048,0.0046,0.0047,0.0048,0.0049,0.0062,0.0052,0.0056,0.0049,0.0055,0.005,0.0052,0.0046,0.0047,0.0045,0.0044,0.0049,0.0048,0.0041,0.0046,0.0044,0.0041,0.0044,0.0041,0.0039,0.006,0.0026,0.0033,0.0039,0.0044,0.0103,0.0044,0.0048,0.0041,0.0043,0.0062,0.0143,0.0046,0.0052,0.0052,0.0062,0.0055,0.0078,0.0075,0.0084,0.0078,0.0069,0.0079,0.0088,0.009,0.0065,0.0101,0.0083,0.0084,0.0098,0.0104,0.0109,0.013,0.0158,0.0152,0.017,0.0164,0.0175,0.0169,0.0133,0.0136,0.0151,0.0142,0.0147,0.0142,0.0132,0.0127,
62.8217,0.0463,0.0757,0.0992,0.0966,0.0766,0.0541,0.0455,0.0435,0.0533,0.0704,0.0833,0.0866,0.0777,0.0556,0.0296,0.0239,0.0155,0.0189,0.0246,0.0371,0.0464,0.0488,0.0123,0.0748,0.0869,0.0546,0.0331,0.024,0.0176,0.0153,0.014,0.0137,0.0179,0.0223,0.0252,0.028,0.0332,0.0373,0.042,0.0483,0.05,0.0504,0.0577,0.0552,0.0428,0.0334,0.0213,0.0144,0.0144,0.0104,0.0101,0.0102,0.0131,0.0117,0.0107,0.0124,0.016,0.0172,0.0164,0.0201,0.0243,0.0241,0.0206,0.0205,0.0216,0.0237,0.0288,0.0403,0.0463,0.0471,0.0456,0.0405,0.0348,0.0296,0.0257,0.0228,0.0185,0.013,0.0107,0.0095,0.0084,0.0075,0.0056,0.0044,0.0042,0.0032,0.0038,0.0037,0.0031,0.004,0.0039,0.0049,0.0059,0.005,0.0058,0.0077,0.0095,0.0103,0.0102,0.0095,0.009,0.0075,0.0064,0.0067,0.0081,0.0106,0.0124,0.0133,0.0146,0.0159,0.0169,0.016,0.0152,0.0179,0.0182,0.0193,0.0163,0.0128,0.0123,0.0115,0.0118,0.0118,0.0125,0.0129,0.0121,0.0097,0.008,0.0069,0.0086,0.0093,0.0091,0.0089,0.0081,0.0078,0.0074,0.0071,0.0065,0.0055,0.0047,0.004,0.0035,0.0036,0.0039,0.0044,0.0053,0.0051,0.0054,0.0105,0.0058,0.0054,0.0051,0.0051,0.0042,0.003,0.0024,0.0019,0.0016,0.0018,0.0025,0.0031,0.0025,0.003,0.0026,0.0027,0.003,0.0033,0.0035,0.004,0.0043,0.0039,0.0039,0.0039,0.0035,0.0033,0.0035,0.0034,0.0033,0.0042,0.004,0.0039,0.005,0.0042,0.005,0.0045,0.0046,0.0048,0.0049,0.0054,0.0051,0.0057,0.0051,0.0045,0.0048,0.0053,0.0051,0.0048,0.0047,0.0056,0.0043,0.0044,0.0043,0.0039,0.0042,0.0042,0.0043,0.0039,0.0039,0.0041,0.0043,0.0042,0.0042,0.0042,0.0037,0.0046,0.0108,0.004,0.0044,0.005,0.0046,0.0024,0.0118,0.0057,0.0057,0.0059,0.0061,0.0066,0.0069,0.0075,0.0078,0.0081,0.0082,0.008,0.0089,0.0093,0.0,0.01,0.0092,0.0077,0.0066,0.0089,0.0108,0.0128,0.0144,0.0142,0.0147,0.0173,0.0154,0.0148,0.0152,0.0147,0.0137,0.0125,0.0113,0.0117,0.0096,0.0101,
62.679,0.0469,0.077,0.1046,0.1059,0.0786,0.055,0.0463,0.0443,0.0547,0.0743,0.0948,0.1062,0.0882,0.0566,0.03,0.0242,0.0158,0.0192,0.025,0.0377,0.0472,0.0497,0.062,0.0763,0.0907,0.0555,0.0335,0.0247,0.0178,0.0155,0.0143,0.014,0.0182,0.0225,0.0256,0.0283,0.0337,0.038,0.0427,0.049,0.0507,0.0511,0.0593,0.0562,0.0434,0.0335,0.0222,0.015,0.0145,0.0103,0.0105,0.0105,0.0136,0.0118,0.0108,0.0127,0.0165,0.0172,0.0169,0.0203,0.0249,0.0244,0.0211,0.0206,0.0223,0.0243,0.0295,0.0408,0.0471,0.0475,0.0459,0.0411,0.0353,0.0301,0.0263,0.0229,0.0188,0.0131,0.0108,0.0094,0.0086,0.0076,0.0056,0.0046,0.0046,0.0033,0.0041,0.0038,0.0039,0.0041,0.0041,0.0044,0.0058,0.0051,0.006,0.0077,0.01,0.0103,0.0103,0.0095,0.0094,0.0076,0.007,0.0066,0.0085,0.0106,0.0128,0.0135,0.0151,0.016,0.0174,0.0158,0.0155,0.0163,0.0189,0.0197,0.0167,0.0129,0.0126,0.0118,0.012,0.0124,0.013,0.0132,0.0125,0.0098,0.0087,0.0069,0.0092,0.0088,0.0096,0.0089,0.0083,0.0079,0.0075,0.007,0.0066,0.0056,0.0048,0.0041,0.0036,0.0036,0.0038,0.0048,0.0069,0.0053,0.006,0.0111,0.0064,0.0058,0.0059,0.0058,0.0045,0.003,0.003,0.0017,0.0018,0.0017,0.0027,0.0034,0.0027,0.003,0.0033,0.0027,0.0037,0.0036,0.0041,0.0039,0.005,0.0036,0.0051,0.0036,0.0036,0.0036,0.004,0.0036,0.0038,0.0042,0.0045,0.0041,0.0082,0.0033,0.0046,0.0041,0.0051,0.0046,0.0051,0.0058,0.0061,0.0057,0.0058,0.0055,0.0058,0.0053,0.006,0.0046,0.0051,0.0045,0.0049,0.0045,0.0045,0.0037,0.0053,0.0043,0.0048,0.0039,0.0049,0.0037,0.004,0.0057,0.0052,0.0033,0.0062,0.0045,0.0074,0.0046,0.0047,0.0007,0.0053,0.0043,0.0063,0.0049,0.0071,0.0052,0.0056,0.0073,0.0082,0.0067,0.009,0.006,0.0087,0.0069,0.0086,0.0093,0.014,0.0094,0.0103,0.0074,0.0093,0.0094,0.0127,0.0118,0.0157,0.0151,0.0158,0.0147,0.0174,0.0159,0.0169,0.0138,0.0151,0.0152,0.0148,0.0121,0.0107,0.0093,
62.6733,0.0472,0.0771,0.1008,0.0981,0.0779,0.0552,0.0463,0.0444,0.0545,0.0718,0.0848,0.0882,0.079,0.0566,0.0301,0.0243,0.0158,0.0193,0.025,0.0377,0.0472,0.0497,0.0122,0.0761,0.0883,0.0555,0.0336,0.0244,0.0179,0.0156,0.0142,0.014,0.0182,0.0227,0.0256,0.0285,0.0338,0.0382,0.0428,0.0492,0.0508,0.0514,0.0593,0.0561,0.0435,0.0336,0.0217,0.0147,0.0145,0.0105,0.0109,0.0104,0.0133,0.0118,0.0109,0.0125,0.0162,0.0174,0.0168,0.0205,0.0246,0.0246,0.0209,0.0209,0.022,0.0241,0.0293,0.0409,0.0472,0.048,0.0465,0.0412,0.0354,0.0301,0.0261,0.0233,0.0189,0.0131,0.0108,0.0096,0.0087,0.0076,0.0056,0.0045,0.0042,0.0033,0.004,0.0038,0.0036,0.0041,0.0038,0.0046,0.0059,0.0051,0.0059,0.0078,0.0097,0.0103,0.0102,0.0097,0.0095,0.0077,0.0067,0.0067,0.0084,0.0108,0.0126,0.0136,0.0149,0.0162,0.0173,0.0162,0.0155,0.0164,0.0185,0.0197,0.0167,0.0133,0.0127,0.0118,0.0121,0.0122,0.0128,0.0132,0.0124,0.0095,0.0078,0.0071,0.0088,0.0096,0.0096,0.0089,0.0084,0.008,0.0076,0.0072,0.0067,0.0058,0.0049,0.0041,0.0037,0.0034,0.0042,0.0043,0.0058,0.0052,0.0059,0.0108,0.0061,0.0057,0.0054,0.0055,0.004,0.0033,0.0024,0.002,0.0016,0.0019,0.0026,0.0027,0.0026,0.003,0.0036,0.003,0.0032,0.0034,0.0038,0.0042,0.0044,0.0039,0.0042,0.0038,0.0032,0.0029,0.0034,0.0036,0.004,0.0042,0.0046,0.0041,0.0059,0.0045,0.0045,0.0046,0.0046,0.005,0.0051,0.0053,0.0049,0.0058,0.0055,0.0057,0.0055,0.0053,0.0054,0.005,0.0048,0.0042,0.0048,0.0041,0.0042,0.004,0.0041,0.0039,0.0037,0.0041,0.0038,0.0039,0.0035,0.0041,0.0102,0.0044,0.0059,0.0045,0.0073,0.0045,0.0046,0.0049,0.0054,0.0052,0.0132,0.0059,0.0052,0.0053,0.006,0.0063,0.0069,0.0078,0.0078,0.0084,0.0081,0.0075,0.0082,0.0084,0.0,0.0102,0.0094,0.0077,0.0077,0.0089,0.011,0.0132,0.0136,0.0154,0.0152,0.0165,0.0159,0.0151,0.0147,0.0144,0.014,0.0135,0.0122,0.0177,0.0108,0.0107,
62.5333,0.0469,0.0773,0.1049,0.1062,0.0787,0.0552,0.0463,0.0445,0.0556,0.0745,0.095,0.106,0.0883,0.0568,0.0299,0.0243,0.0158,0.0193,0.0251,0.0378,0.0473,0.0499,0.0623,0.0766,0.0909,0.0558,0.0335,0.0248,0.0179,0.0156,0.0142,0.0142,0.0183,0.0227,0.0257,0.0285,0.0339,0.0383,0.0427,0.0492,0.0508,0.0515,0.0594,0.0562,0.0435,0.0346,0.022,0.0149,0.0143,0.0106,0.0102,0.0104,0.0135,0.0122,0.0109,0.0127,0.0165,0.0176,0.0171,0.0209,0.0247,0.0246,0.021,0.0211,0.022,0.0243,0.0293,0.0408,0.0471,0.0479,0.046,0.0415,0.0357,0.0303,0.0261,0.0228,0.0182,0.0133,0.011,0.0097,0.0087,0.0077,0.006,0.0047,0.0043,0.0035,0.0039,0.004,0.0038,0.0045,0.0039,0.0051,0.0057,0.0052,0.0058,0.0079,0.01,0.0107,0.0104,0.01,0.0096,0.008,0.0067,0.0068,0.0085,0.0109,0.0128,0.0141,0.0147,0.0162,0.0174,0.0164,0.0156,0.0167,0.0184,0.02,0.0166,0.0133,0.0127,0.0121,0.0121,0.0125,0.0127,0.0132,0.0124,0.0099,0.0079,0.0072,0.0091,0.0085,0.0097,0.0091,0.0085,0.008,0.0072,0.0075,0.0068,0.0061,0.0049,0.0043,0.0038,0.0039,0.0046,0.0053,0.0062,0.0056,0.0058,0.0114,0.0064,0.0062,0.0058,0.0057,0.0044,0.0037,0.0027,0.002,0.0016,0.0024,0.0024,0.0035,0.0028,0.0034,0.0028,0.0031,0.003,0.0043,0.0038,0.0045,0.0041,0.0044,0.0043,0.0042,0.004,0.0042,0.0041,0.0037,0.0043,0.0043,0.0047,0.0044,0.0039,0.0051,0.0042,0.006,0.0056,0.0059,0.0049,0.002,0.0017,0.0036,0.0052,0.006,0.0055,0.0056,0.0057,0.0059,0.005,0.0057,0.0051,0.0042,0.0042,0.0039,0.0042,0.0046,0.0047,0.005,0.0041,0.0052,0.0039,0.0049,0.0046,0.0054,0.0034,0.0043,0.0068,0.0055,0.0045,0.0053,0.006,0.0066,0.0254,0.0075,0.0061,0.0055,0.0069,0.0086,0.0059,0.0074,0.0087,0.0102,0.0084,0.0082,0.0104,0.0102,0.0162,0.011,0.0105,0.011,0.009,0.009,0.0116,0.0134,0.0125,0.0168,0.0147,0.0219,0.0149,0.0175,0.0181,0.0149,0.0135,0.0162,0.0148,0.017,0.0114,0.0119,
62.5275,0.0475,0.0776,0.1013,0.0983,0.0783,0.0555,0.0466,0.0447,0.0547,0.0719,0.0849,0.0883,0.0791,0.057,0.0304,0.0245,0.016,0.0195,0.0253,0.0381,0.0476,0.05,0.0124,0.0765,0.0888,0.056,0.0338,0.0247,0.0181,0.0158,0.0144,0.0142,0.0183,0.0229,0.0257,0.0288,0.0341,0.0386,0.0431,0.0496,0.0512,0.0518,0.0599,0.0567,0.044,0.0342,0.0221,0.0148,0.0147,0.0105,0.0102,0.0106,0.0134,0.012,0.011,0.0127,0.0165,0.0175,0.0169,0.0206,0.0249,0.0248,0.0212,0.021,0.0222,0.0244,0.0297,0.0411,0.0476,0.0483,0.0466,0.0414,0.036,0.0303,0.0264,0.0235,0.0191,0.0133,0.011,0.0098,0.0088,0.0078,0.0057,0.0046,0.0043,0.0033,0.004,0.0039,0.0037,0.0041,0.0039,0.0048,0.0058,0.0052,0.006,0.0079,0.0096,0.0106,0.0103,0.0098,0.0094,0.0077,0.0073,0.0068,0.0084,0.0109,0.0127,0.0138,0.0151,0.0158,0.0172,0.0164,0.0156,0.0166,0.0187,0.02,0.0168,0.0134,0.0128,0.0119,0.0122,0.0122,0.0129,0.0135,0.0124,0.01,0.0082,0.0071,0.0089,0.0089,0.0098,0.0092,0.0085,0.0082,0.0076,0.0073,0.0067,0.0059,0.0048,0.0042,0.0037,0.0037,0.004,0.0049,0.0063,0.0055,0.0059,0.0115,0.0065,0.006,0.0057,0.0056,0.0044,0.0034,0.0027,0.0018,0.0017,0.002,0.0026,0.0025,0.0027,0.003,0.0027,0.0029,0.0028,0.0035,0.0037,0.0034,0.0044,0.0043,0.0044,0.004,0.0035,0.0036,0.0036,0.0035,0.0039,0.0043,0.0043,0.004,0.0026,0.0043,0.0045,0.0047,0.0048,0.005,0.0051,0.0056,0.0053,0.0058,0.0057,0.0056,0.0053,0.0055,0.0052,0.0052,0.0049,0.0127,0.0044,0.0043,0.0043,0.0042,0.0041,0.0042,0.0041,0.0041,0.004,0.0042,0.0043,0.0041,0.0044,0.0046,0.0038,0.0017,0.0023,0.0046,0.0046,0.0051,0.0049,0.0053,0.0228,0.0055,0.0027,0.0057,0.0062,0.0069,0.0077,0.0081,0.0082,0.0083,0.0088,0.008,0.007,0.0101,0.0,0.0105,0.0091,0.0086,0.0082,0.009,0.0114,0.0134,0.0148,0.015,0.015,0.0148,0.0157,0.0149,0.0167,0.0149,0.0137,0.0142,0.0129,0.0139,0.0108,0.0084,
62.3884,0.0448,0.0742,0.1014,0.1025,0.0757,0.0528,0.0442,0.0424,0.0527,0.0715,0.0916,0.1029,0.0851,0.0543,0.0285,0.0231,0.015,0.0183,0.0237,0.036,0.0451,0.0474,0.0608,0.0735,0.0875,0.0533,0.0321,0.0234,0.017,0.0148,0.0134,0.0132,0.0172,0.0215,0.0241,0.027,0.0319,0.0361,0.0405,0.0468,0.0484,0.0489,0.0568,0.0536,0.0416,0.0324,0.0208,0.014,0.0134,0.01,0.0096,0.0098,0.0128,0.0115,0.0103,0.012,0.0154,0.0162,0.016,0.0193,0.0234,0.0231,0.02,0.0197,0.0207,0.023,0.0279,0.0389,0.045,0.0458,0.0439,0.0393,0.0336,0.0286,0.0244,0.0218,0.0178,0.0124,0.0103,0.0089,0.0081,0.0071,0.0053,0.0042,0.004,0.0033,0.0037,0.0036,0.0036,0.0042,0.0036,0.0042,0.0055,0.005,0.0055,0.0076,0.0096,0.0098,0.0095,0.0091,0.0088,0.0072,0.0063,0.0065,0.0078,0.0103,0.0117,0.0127,0.0141,0.0151,0.0161,0.0152,0.0143,0.0156,0.0173,0.0184,0.0157,0.0125,0.0117,0.0112,0.0113,0.0114,0.012,0.0123,0.0115,0.0094,0.0079,0.0073,0.0083,0.0088,0.0088,0.0085,0.0077,0.0076,0.0071,0.0068,0.0062,0.0055,0.0048,0.0041,0.0036,0.0036,0.0037,0.0044,0.0052,0.005,0.0054,0.0098,0.0056,0.0055,0.005,0.005,0.0042,0.0032,0.0021,0.0018,0.0021,0.002,0.0024,0.0033,0.0024,0.0031,0.0023,0.0027,0.0029,0.0033,0.0034,0.0038,0.0045,0.0043,0.0036,0.0035,0.0039,0.0037,0.003,0.0033,0.0034,0.0039,0.0026,0.0036,0.0068,0.0039,0.0046,0.0046,0.0051,0.0045,0.0049,0.0054,0.0052,0.0058,0.0053,0.0051,0.0055,0.005,0.0047,0.0053,0.0043,0.0043,0.0048,0.0049,0.0043,0.0046,0.0043,0.0041,0.0047,0.0042,0.0044,0.0049,0.0037,0.0049,0.0047,0.005,0.0028,0.0042,0.0082,0.0045,0.0051,0.0059,0.0042,0.0052,0.0085,0.0062,0.0057,0.0061,0.0059,0.0077,0.0074,0.0056,0.0078,0.009,0.0078,0.0075,0.0093,0.0092,0.0154,0.0112,0.0079,0.0089,0.0086,0.0096,0.0108,0.014,0.0139,0.0151,0.0132,0.0165,0.0159,0.0162,0.0157,0.016,0.0146,0.0115,0.0129,0.0117,0.0116,0.0124,
62.3822,0.0447,0.0733,0.0962,0.0933,0.074,0.0523,0.0438,0.042,0.0515,0.0677,0.0801,0.0832,0.0747,0.0536,0.0285,0.023,0.0149,0.0182,0.0236,0.0356,0.0446,0.0469,0.0121,0.0723,0.0843,0.0527,0.0316,0.023,0.0168,0.0146,0.0134,0.0132,0.0171,0.0213,0.0241,0.0267,0.0317,0.0359,0.0403,0.0465,0.0481,0.0486,0.0565,0.0534,0.0413,0.0322,0.0203,0.0138,0.0136,0.0099,0.0097,0.0098,0.0124,0.0111,0.0101,0.0118,0.0151,0.0163,0.0155,0.0191,0.0231,0.0229,0.0196,0.0194,0.0205,0.0225,0.0274,0.0389,0.0448,0.0455,0.044,0.0389,0.0338,0.028,0.0243,0.0218,0.0176,0.0122,0.01,0.009,0.008,0.0071,0.0052,0.004,0.0039,0.0031,0.0035,0.0035,0.0033,0.0038,0.0037,0.0042,0.0053,0.0049,0.0049,0.0071,0.009,0.0096,0.0095,0.0089,0.0087,0.0071,0.0063,0.0062,0.0076,0.01,0.0116,0.0126,0.0137,0.015,0.016,0.015,0.0142,0.0149,0.017,0.0183,0.0154,0.0121,0.0115,0.0109,0.0111,0.011,0.0117,0.0122,0.0113,0.0092,0.0074,0.0066,0.0076,0.0087,0.0088,0.0082,0.0077,0.0075,0.0068,0.0066,0.0062,0.0055,0.0045,0.0036,0.0033,0.0033,0.0037,0.0043,0.005,0.0047,0.0051,0.0098,0.0055,0.0051,0.0047,0.0048,0.0039,0.0029,0.0023,0.0016,0.0015,0.0015,0.0022,0.0026,0.0024,0.0027,0.0029,0.0027,0.0027,0.0024,0.0032,0.0037,0.004,0.0037,0.0036,0.0035,0.0031,0.0032,0.0032,0.0033,0.0034,0.0033,0.0021,0.004,0.0043,0.0038,0.0046,0.0042,0.0044,0.0047,0.0047,0.0052,0.0048,0.0057,0.0049,0.0052,0.0051,0.005,0.0049,0.0045,0.0045,0.0074,0.0041,0.0042,0.0039,0.004,0.0038,0.0037,0.0039,0.0042,0.0037,0.0038,0.0039,0.0039,0.0039,0.0038,0.0046,0.0043,0.009,0.0045,0.0042,0.0046,0.0042,0.004,0.0159,0.0053,0.005,0.0051,0.0056,0.0064,0.0064,0.0075,0.0075,0.008,0.007,0.0056,0.0074,0.0096,0.0,0.0069,0.0082,0.0072,0.0073,0.0089,0.0098,0.0106,0.0143,0.0154,0.0162,0.0173,0.0149,0.0148,0.0139,0.0136,0.013,0.0127,0.0139,0.0092,0.011,0.0131,
62.2652,0.045,0.0742,0.1016,0.1028,0.0758,0.0528,0.0442,0.0426,0.0532,0.0716,0.0919,0.1033,0.0855,0.0544,0.0286,0.0231,0.015,0.0182,0.0238,0.036,0.0452,0.0475,0.0605,0.0737,0.0879,0.0534,0.0319,0.0234,0.017,0.0148,0.0135,0.0132,0.0173,0.0215,0.0243,0.027,0.032,0.0361,0.0408,0.0469,0.0486,0.049,0.057,0.0539,0.0416,0.0325,0.0211,0.0138,0.014,0.0099,0.0102,0.0097,0.0125,0.0113,0.0104,0.0118,0.0153,0.0164,0.0157,0.0191,0.0231,0.0231,0.0197,0.0193,0.0208,0.0228,0.0278,0.0392,0.0455,0.046,0.0442,0.0393,0.0339,0.0276,0.0247,0.0218,0.0178,0.0122,0.0105,0.0089,0.0082,0.0071,0.0053,0.0041,0.004,0.0032,0.0035,0.0035,0.0025,0.0038,0.0036,0.0047,0.0053,0.005,0.0055,0.0072,0.0094,0.0097,0.0096,0.009,0.0089,0.0073,0.006,0.006,0.0076,0.0099,0.0119,0.0126,0.014,0.015,0.0163,0.0149,0.0143,0.0151,0.0175,0.0184,0.0157,0.0121,0.0116,0.0107,0.0111,0.0116,0.012,0.0123,0.0114,0.009,0.0078,0.0066,0.0083,0.0079,0.0088,0.0083,0.0077,0.0073,0.0069,0.0066,0.0062,0.0054,0.0047,0.0037,0.0031,0.0032,0.0039,0.0039,0.0047,0.0046,0.0051,0.0099,0.0054,0.005,0.0049,0.005,0.0038,0.0027,0.0025,0.0017,0.0018,0.0016,0.0025,0.0028,0.0024,0.0028,0.0028,0.0024,0.003,0.0034,0.0033,0.0032,0.004,0.0035,0.0042,0.0039,0.0033,0.0034,0.0035,0.003,0.0037,0.0037,0.0039,0.0035,0.0048,0.0037,0.0,0.0023,0.0049,0.0048,0.005,0.005,0.005,0.0057,0.0052,0.005,0.0056,0.0052,0.0055,0.0047,0.0049,0.0053,0.0041,0.0035,0.0042,0.0041,0.0045,0.0036,0.0041,0.0036,0.0032,0.0035,0.004,0.0057,0.0062,0.0041,0.0062,0.0049,0.0046,0.0045,0.0051,0.0048,0.0051,0.0043,0.0159,0.0057,0.0057,0.005,0.0052,0.0059,0.007,0.0072,0.0072,0.0075,0.0095,0.0073,0.0105,0.0087,0.013,0.0081,0.0093,0.0091,0.0082,0.0086,0.0114,0.0128,0.0158,0.016,0.016,0.0149,0.017,0.0148,0.0158,0.0139,0.0143,0.0134,0.013,0.0178,0.0102,0.0104,
62.2594,0.0464,0.0761,0.1002,0.0979,0.0771,0.0542,0.0454,0.0435,0.0533,0.0711,0.0847,0.0881,0.0789,0.0556,0.0295,0.0239,0.0154,0.0189,0.0245,0.037,0.0463,0.0488,0.0125,0.0752,0.0878,0.0545,0.0327,0.0238,0.0175,0.0152,0.0139,0.0136,0.0177,0.0221,0.0249,0.0276,0.0331,0.0372,0.0419,0.0482,0.0499,0.0504,0.0585,0.0552,0.0426,0.033,0.0209,0.0143,0.0139,0.0102,0.0104,0.0101,0.013,0.0115,0.0105,0.0122,0.0158,0.0169,0.0163,0.0199,0.0241,0.024,0.0204,0.0202,0.0214,0.0235,0.0286,0.0402,0.0466,0.0472,0.0453,0.0405,0.0349,0.0294,0.0254,0.0223,0.0184,0.0127,0.0103,0.009,0.0074,0.0062,0.0009,0.0005,0.0008,0.0009,0.0009,0.0009,0.0004,0.0037,0.0038,0.0046,0.0056,0.005,0.0058,0.0076,0.0095,0.0101,0.01,0.0093,0.0091,0.0075,0.0067,0.0065,0.0081,0.0105,0.0124,0.0134,0.0146,0.0158,0.0169,0.0158,0.0151,0.0161,0.0181,0.0194,0.0163,0.0128,0.0122,0.0115,0.0118,0.012,0.0124,0.0131,0.012,0.0097,0.0078,0.0069,0.0085,0.0082,0.0094,0.0087,0.0082,0.0077,0.0073,0.007,0.0064,0.0056,0.0047,0.004,0.0036,0.0034,0.0031,0.0044,0.0055,0.0049,0.0056,0.0104,0.0057,0.0053,0.0051,0.0051,0.004,0.0031,0.0023,0.0019,0.0016,0.0017,0.0024,0.0032,0.0025,0.0028,0.0029,0.0029,0.0031,0.0033,0.0037,0.0039,0.0044,0.004,0.0043,0.0035,0.0035,0.0036,0.0034,0.0033,0.0036,0.0039,0.0035,0.0039,0.0023,0.0043,0.0043,0.0045,0.0047,0.0047,0.0049,0.0052,0.0047,0.0054,0.0052,0.0055,0.0053,0.0046,0.0052,0.0048,0.0046,0.0047,0.0043,0.0041,0.0039,0.0039,0.0041,0.0041,0.0039,0.0037,0.004,0.0038,0.0038,0.004,0.0046,0.004,0.0053,0.0044,0.0042,0.0042,0.0048,0.0043,0.0048,0.0053,0.0122,0.0056,0.005,0.005,0.0053,0.0059,0.0069,0.0078,0.008,0.0077,0.0078,0.0072,0.0084,0.0086,0.0,0.0086,0.0078,0.0095,0.0077,0.0082,0.0086,0.015,0.0148,0.0157,0.0159,0.0155,0.0159,0.0154,0.0166,0.0142,0.0135,0.0129,0.0127,0.0109,0.01,0.0086,
62.1266,0.0459,0.0756,0.1033,0.1044,0.0771,0.0539,0.0451,0.0432,0.0548,0.0729,0.0935,0.1049,0.0867,0.0553,0.029,0.0236,0.0153,0.0187,0.0244,0.0368,0.0461,0.0486,0.0604,0.0751,0.0894,0.0544,0.0325,0.024,0.0174,0.0151,0.0138,0.0134,0.0178,0.0218,0.0249,0.0276,0.0323,0.0362,0.0414,0.048,0.0496,0.0498,0.0581,0.0546,0.0424,0.0331,0.0211,0.0142,0.0138,0.0103,0.0106,0.01,0.0129,0.0115,0.0105,0.0124,0.0158,0.0168,0.0164,0.0198,0.024,0.0237,0.0206,0.02,0.0214,0.0235,0.0288,0.0399,0.0462,0.0467,0.0452,0.04,0.0348,0.0293,0.0253,0.0223,0.0183,0.0126,0.0103,0.0093,0.0086,0.0074,0.0055,0.0043,0.0043,0.0031,0.0039,0.0036,0.0037,0.0041,0.0039,0.0047,0.0053,0.0051,0.0057,0.0073,0.0094,0.0098,0.0102,0.0093,0.0091,0.0074,0.0068,0.0063,0.0081,0.0104,0.0122,0.013,0.0144,0.0156,0.0169,0.0157,0.0151,0.0159,0.018,0.0188,0.0161,0.0127,0.0122,0.0112,0.0117,0.0118,0.0126,0.0128,0.0119,0.0093,0.008,0.007,0.0089,0.0094,0.0091,0.0085,0.0082,0.0076,0.0073,0.0066,0.0064,0.0056,0.0046,0.0039,0.0035,0.0033,0.0042,0.0043,0.0056,0.0049,0.0053,0.0104,0.0056,0.0056,0.0053,0.005,0.0042,0.0031,0.0027,0.002,0.0017,0.0019,0.0026,0.0026,0.0028,0.0028,0.0026,0.0029,0.0031,0.0033,0.0036,0.004,0.0048,0.0043,0.004,0.004,0.0037,0.0035,0.004,0.0037,0.0043,0.0037,0.0029,0.0036,0.0049,0.0033,0.0046,0.0045,0.0052,0.005,0.0048,0.006,0.0054,0.0059,0.0059,0.0053,0.0052,0.0057,0.0054,0.0051,0.0048,0.0048,0.0047,0.0044,0.0053,0.0034,0.0022,0.0039,0.0047,0.0025,0.0041,0.0042,0.0047,0.0039,0.0054,0.0042,0.0069,0.005,0.0067,0.0051,0.0053,0.0054,0.0056,0.0057,0.0293,0.0058,0.0063,0.0051,0.0063,0.0064,0.0074,0.0061,0.0073,0.0076,0.0093,0.0075,0.0105,0.0099,0.0116,0.0107,0.0105,0.0062,0.0088,0.0091,0.0125,0.012,0.0035,0.0158,0.0182,0.0189,0.0181,0.0157,0.0177,0.0139,0.0149,0.0126,0.0141,0.0125,0.0146,0.0105,
62.1208,0.0464,0.076,0.0998,0.097,0.077,0.0542,0.0453,0.0435,0.0535,0.0706,0.084,0.0875,0.0783,0.0556,0.0296,0.0239,0.0155,0.0187,0.0245,0.037,0.0463,0.0488,0.0137,0.0752,0.0875,0.0547,0.0329,0.0239,0.0176,0.0152,0.0139,0.0137,0.0179,0.0221,0.0251,0.0278,0.033,0.0371,0.042,0.0483,0.0501,0.0506,0.0586,0.0553,0.0428,0.0329,0.0203,0.0143,0.0144,0.0102,0.0099,0.0101,0.013,0.0115,0.0106,0.0122,0.0158,0.0169,0.0162,0.0198,0.0241,0.0238,0.0204,0.0201,0.0214,0.0235,0.0286,0.0402,0.0466,0.0471,0.0457,0.0405,0.0349,0.0293,0.0254,0.0225,0.0183,0.0129,0.0105,0.0094,0.0084,0.0073,0.0055,0.0043,0.0042,0.0029,0.0037,0.0037,0.0034,0.0039,0.0038,0.0047,0.0055,0.005,0.0057,0.0075,0.0094,0.0101,0.0099,0.0094,0.0091,0.0073,0.007,0.0064,0.008,0.0104,0.0121,0.0131,0.0146,0.0156,0.0167,0.0157,0.0149,0.0152,0.0172,0.019,0.0162,0.0126,0.0121,0.0114,0.0116,0.0116,0.0122,0.0128,0.0119,0.0096,0.0077,0.0066,0.0084,0.0082,0.0092,0.0086,0.0082,0.0077,0.0067,0.0069,0.0063,0.0055,0.0047,0.0038,0.0034,0.0033,0.0033,0.0045,0.0052,0.005,0.0054,0.0102,0.0056,0.0052,0.005,0.005,0.004,0.0031,0.002,0.0018,0.0016,0.0017,0.0024,0.0034,0.0024,0.0028,0.0033,0.0029,0.0029,0.0034,0.0035,0.0039,0.0043,0.0042,0.0038,0.0036,0.0033,0.0035,0.0033,0.0034,0.0036,0.004,0.0041,0.0034,0.0042,0.004,0.0047,0.0044,0.0047,0.0049,0.0049,0.0051,0.005,0.0055,0.0051,0.0054,0.0052,0.0051,0.0052,0.0048,0.0045,0.0086,0.0045,0.0041,0.0038,0.0035,0.0039,0.0037,0.0038,0.0035,0.0038,0.004,0.004,0.0046,0.004,0.0039,0.0056,0.004,0.0067,0.0042,0.0045,0.0048,0.005,0.0049,0.0101,0.0053,0.0048,0.0035,0.005,0.006,0.0063,0.0072,0.0078,0.008,0.0073,0.0074,0.0095,0.01,0.0,0.0083,0.0089,0.0079,0.0081,0.0085,0.0106,0.0121,0.0145,0.0154,0.0154,0.0152,0.0155,0.0154,0.0156,0.0124,0.0128,0.0125,0.0124,0.0103,0.0109,0.0096,
61.9909,0.0461,0.076,0.1037,0.105,0.0775,0.0542,0.0453,0.0435,0.0548,0.0734,0.094,0.1054,0.0872,0.0557,0.0292,0.0238,0.0154,0.0188,0.0245,0.037,0.0463,0.0488,0.0629,0.0755,0.0899,0.0547,0.0329,0.0242,0.0174,0.0152,0.0139,0.0136,0.0177,0.022,0.0249,0.0276,0.033,0.0371,0.0417,0.0476,0.0498,0.0503,0.0584,0.0552,0.0427,0.0329,0.0215,0.0144,0.014,0.0102,0.0105,0.0101,0.013,0.0115,0.0105,0.0121,0.0159,0.0169,0.0161,0.0197,0.0243,0.0238,0.0202,0.0201,0.0214,0.0235,0.0286,0.0402,0.0465,0.047,0.0454,0.0402,0.0343,0.0292,0.0252,0.0225,0.0183,0.0126,0.0105,0.009,0.0084,0.0075,0.0053,0.0044,0.0041,0.0032,0.0038,0.004,0.0036,0.0041,0.0039,0.0047,0.0056,0.0051,0.0058,0.0076,0.0094,0.0102,0.01,0.0095,0.0091,0.0075,0.0073,0.0065,0.0079,0.0102,0.0121,0.0132,0.0145,0.0155,0.0168,0.0157,0.0151,0.0154,0.0179,0.019,0.016,0.0126,0.012,0.0113,0.0116,0.0115,0.0122,0.0125,0.0118,0.0096,0.0077,0.0069,0.0086,0.0089,0.0091,0.0087,0.0083,0.0078,0.0076,0.0066,0.0065,0.0058,0.0048,0.0038,0.0033,0.0034,0.0038,0.0043,0.0049,0.0047,0.0055,0.0103,0.0056,0.0052,0.005,0.0051,0.0042,0.0026,0.002,0.0019,0.0019,0.0017,0.0028,0.003,0.0023,0.003,0.0036,0.0028,0.0032,0.0033,0.0032,0.0042,0.0042,0.0044,0.0036,0.0042,0.0037,0.0035,0.0034,0.0034,0.0037,0.0037,0.0039,0.0037,0.0052,0.0042,0.0044,0.0045,0.0052,0.0047,0.0042,0.0054,0.0046,0.0064,0.0045,0.0053,0.0049,0.0054,0.005,0.0046,0.0055,0.0008,0.0042,0.0042,0.0045,0.0046,0.0035,0.0039,0.0043,0.0047,0.004,0.0045,0.004,0.0044,0.0043,0.004,0.0041,0.0063,0.0111,0.005,0.0047,0.0044,0.0061,0.0047,0.0087,0.0064,0.0055,0.0057,0.0056,0.0061,0.0062,0.0085,0.0087,0.0084,0.009,0.0076,0.0093,0.0103,0.0183,0.0096,0.0093,0.01,0.0078,0.0094,0.0113,0.0122,0.0157,0.0149,0.0161,0.017,0.0168,0.0106,0.0136,0.0146,0.0138,0.0117,0.0119,0.0155,0.0103,0.0108,
61.9853,0.0466,0.0763,0.1002,0.0973,0.0773,0.0545,0.0457,0.0437,0.0529,0.0708,0.084,0.0876,0.0783,0.0559,0.0297,0.024,0.0156,0.019,0.0247,0.0372,0.0466,0.049,0.013,0.0756,0.088,0.0549,0.0331,0.0241,0.0176,0.0151,0.014,0.0136,0.0179,0.0222,0.0252,0.0279,0.0333,0.0376,0.0421,0.0486,0.0503,0.0507,0.0589,0.0556,0.0432,0.0334,0.0213,0.0143,0.0141,0.0103,0.0106,0.0102,0.0131,0.0116,0.0106,0.0123,0.0159,0.017,0.0164,0.02,0.0243,0.0239,0.0205,0.0203,0.0215,0.0236,0.0288,0.0403,0.0467,0.0475,0.046,0.0407,0.0345,0.0296,0.0255,0.0227,0.0185,0.0128,0.0105,0.0093,0.0084,0.0075,0.0055,0.0043,0.004,0.0032,0.0037,0.0037,0.0036,0.0039,0.0038,0.0044,0.0056,0.005,0.0058,0.0075,0.0095,0.0101,0.01,0.0095,0.0091,0.0075,0.0062,0.0066,0.008,0.0104,0.0122,0.0132,0.0145,0.0157,0.0168,0.0157,0.015,0.0158,0.018,0.0192,0.0162,0.0127,0.0121,0.0115,0.0117,0.0116,0.0122,0.0126,0.0118,0.0093,0.0078,0.0067,0.0085,0.0081,0.0093,0.0088,0.0081,0.0078,0.0073,0.0069,0.0064,0.0056,0.0046,0.004,0.0035,0.0034,0.0039,0.0038,0.0051,0.0049,0.0055,0.0102,0.0057,0.0053,0.005,0.0051,0.004,0.0032,0.0022,0.0019,0.0015,0.0016,0.0022,0.0028,0.0025,0.0029,0.0032,0.0028,0.003,0.0033,0.0035,0.0039,0.0044,0.0041,0.0039,0.0036,0.0033,0.0038,0.0033,0.0033,0.0037,0.004,0.0035,0.0037,0.0023,0.0042,0.0033,0.0044,0.0047,0.0049,0.0049,0.0054,0.0053,0.0044,0.0055,0.0052,0.0053,0.0051,0.0052,0.0049,0.0048,0.0056,0.0042,0.0032,0.004,0.0037,0.004,0.004,0.004,0.0038,0.004,0.0038,0.0042,0.0036,0.0048,0.004,0.0041,0.0046,0.0069,0.0045,0.0048,0.0045,0.005,0.0051,0.0181,0.0054,0.0052,0.0049,0.0061,0.0062,0.0066,0.0075,0.008,0.0081,0.0074,0.0071,0.0099,0.0098,0.0,0.01,0.0088,0.0074,0.0086,0.0089,0.0107,0.0139,0.0153,0.0157,0.016,0.0147,0.0159,0.016,0.0152,0.0144,0.0145,0.0132,0.0121,0.0112,0.0105,0.0079,
61.8585,0.0473,0.0774,0.1056,0.1069,0.0791,0.0555,0.0464,0.0445,0.0564,0.0749,0.0958,0.1074,0.089,0.0569,0.03,0.0244,0.0158,0.0193,0.0251,0.038,0.0474,0.0501,0.0623,0.0771,0.0918,0.0559,0.0336,0.0247,0.0178,0.0155,0.0141,0.0139,0.0183,0.0227,0.0257,0.0285,0.034,0.0381,0.0428,0.0494,0.051,0.0516,0.0596,0.0567,0.0437,0.034,0.0223,0.0149,0.0141,0.0107,0.0104,0.0107,0.0133,0.012,0.011,0.0127,0.0163,0.0174,0.0168,0.0204,0.0247,0.0246,0.021,0.0209,0.0221,0.0243,0.0294,0.0411,0.0475,0.0483,0.0465,0.0414,0.0353,0.0301,0.0264,0.0232,0.0188,0.0132,0.011,0.0096,0.0086,0.0077,0.0056,0.0045,0.0044,0.0033,0.004,0.0037,0.0037,0.0042,0.0041,0.005,0.0056,0.0053,0.006,0.0079,0.0098,0.0107,0.0104,0.0096,0.0096,0.0079,0.0067,0.0067,0.0084,0.0108,0.013,0.0137,0.0151,0.016,0.0173,0.0163,0.0151,0.0165,0.0188,0.0199,0.0169,0.0132,0.0126,0.012,0.0122,0.0121,0.0129,0.0136,0.0125,0.01,0.0079,0.0074,0.0092,0.0094,0.0096,0.0093,0.0085,0.008,0.0075,0.0072,0.0066,0.0061,0.0051,0.0044,0.0041,0.0038,0.0039,0.0047,0.0058,0.0055,0.006,0.0112,0.006,0.0058,0.0056,0.0054,0.0043,0.0038,0.0027,0.002,0.002,0.0017,0.0026,0.0033,0.0026,0.0029,0.0029,0.003,0.0028,0.0035,0.0043,0.0045,0.0045,0.004,0.004,0.0038,0.0035,0.0042,0.0038,0.0037,0.0038,0.0038,0.0034,0.0038,0.0081,0.0045,0.0042,0.0051,0.0056,0.0056,0.0055,0.0058,0.0061,0.0062,0.0059,0.0053,0.0057,0.0059,0.0055,0.0054,0.0054,0.0056,0.0049,0.005,0.0035,0.0047,0.0036,0.0048,0.0051,0.0051,0.0043,0.0042,0.0044,0.0059,0.0039,0.0047,0.0039,0.0058,0.0103,0.005,0.0051,0.0059,0.0049,0.0055,0.0128,0.007,0.0054,0.0059,0.0049,0.0066,0.0088,0.0084,0.0078,0.0093,0.0089,0.0079,0.0085,0.0095,0.0121,0.0113,0.0096,0.0112,0.0098,0.0095,0.0121,0.0145,0.015,0.0169,0.0184,0.0169,0.0185,0.0197,0.0182,0.0163,0.0132,0.0138,0.0131,0.0209,0.0093,0.015,
61.8528,0.0464,0.0761,0.1006,0.0982,0.0773,0.0544,0.0455,0.0436,0.0558,0.0713,0.0847,0.0878,0.0789,0.0557,0.0296,0.0239,0.0155,0.0189,0.0246,0.0371,0.0464,0.0489,0.011,0.0755,0.0886,0.0548,0.0329,0.0239,0.0176,0.0153,0.0138,0.0138,0.0179,0.0222,0.0251,0.0279,0.0332,0.0375,0.0416,0.0484,0.0502,0.0507,0.0589,0.0556,0.0432,0.0334,0.0213,0.0143,0.0143,0.01,0.0103,0.0103,0.013,0.0116,0.0106,0.0123,0.0158,0.017,0.0163,0.0199,0.0242,0.0239,0.0205,0.0202,0.0215,0.0235,0.0288,0.0404,0.0469,0.0474,0.0459,0.0407,0.0352,0.0295,0.0254,0.0227,0.0184,0.0127,0.0104,0.0093,0.0084,0.0073,0.0055,0.0042,0.0041,0.0032,0.0037,0.0038,0.0035,0.0039,0.0034,0.0044,0.0056,0.005,0.0058,0.0076,0.0094,0.01,0.01,0.0094,0.0092,0.0072,0.0027,0.0059,0.0081,0.0104,0.0122,0.0132,0.0145,0.0158,0.0167,0.0158,0.015,0.0156,0.0182,0.0193,0.0162,0.0126,0.0121,0.0114,0.0116,0.0119,0.0124,0.0126,0.0119,0.0096,0.0078,0.0064,0.0084,0.0093,0.0093,0.0086,0.008,0.0078,0.0074,0.007,0.0065,0.0056,0.0049,0.004,0.0035,0.0034,0.0041,0.0046,0.0054,0.0051,0.0057,0.0104,0.0059,0.0053,0.0052,0.0052,0.0042,0.0031,0.0024,0.0016,0.0015,0.0018,0.0024,0.003,0.0026,0.0029,0.0039,0.0029,0.003,0.0033,0.0037,0.0039,0.0042,0.0042,0.0034,0.0034,0.0033,0.0035,0.0035,0.0034,0.0038,0.0037,0.0037,0.0037,0.0092,0.0039,0.005,0.0046,0.0049,0.0048,0.005,0.0053,0.005,0.0055,0.0053,0.0053,0.0054,0.0053,0.0053,0.0047,0.0044,0.0082,0.0045,0.0041,0.004,0.004,0.0041,0.0038,0.0041,0.0041,0.0042,0.0041,0.0039,0.0043,0.004,0.0041,0.0024,0.0054,0.004,0.005,0.0047,0.0044,0.002,0.0047,0.0123,0.0048,0.0051,0.0054,0.006,0.006,0.007,0.0069,0.0082,0.0077,0.008,0.0072,0.0091,0.0094,0.0,0.0111,0.0096,0.0084,0.0084,0.0084,0.0108,0.0121,0.0143,0.0155,0.0165,0.0145,0.0152,0.0155,0.0137,0.0144,0.014,0.0127,0.0136,0.0118,0.0105,0.0108,
61.7272,0.0467,0.077,0.1051,0.1062,0.0786,0.055,0.0461,0.0443,0.0559,0.0744,0.0952,0.1068,0.0884,0.0565,0.0298,0.0241,0.0157,0.0192,0.0249,0.0377,0.0472,0.0497,0.0615,0.0767,0.0913,0.0556,0.0333,0.0246,0.0179,0.0154,0.0142,0.0139,0.0182,0.0225,0.0254,0.0283,0.0336,0.0381,0.0426,0.049,0.0506,0.0513,0.0594,0.056,0.0434,0.0337,0.0216,0.0147,0.0148,0.0103,0.0103,0.0103,0.0133,0.0117,0.0108,0.0108,0.0162,0.0174,0.0168,0.02,0.0244,0.0244,0.0211,0.0206,0.022,0.0242,0.0294,0.0407,0.0474,0.0478,0.0462,0.041,0.0354,0.0297,0.0261,0.0228,0.019,0.013,0.0111,0.0096,0.0086,0.0077,0.0058,0.0044,0.0043,0.0032,0.0038,0.0036,0.0036,0.0042,0.0039,0.004,0.0056,0.0052,0.0059,0.0077,0.0101,0.0105,0.0102,0.0092,0.0094,0.0074,0.0066,0.0067,0.0082,0.0109,0.0126,0.0124,0.015,0.016,0.0165,0.0158,0.0153,0.0166,0.0183,0.0196,0.0166,0.013,0.0126,0.0116,0.0121,0.0121,0.0125,0.0129,0.0122,0.0095,0.0082,0.007,0.009,0.0083,0.0095,0.0088,0.0084,0.0079,0.0077,0.0069,0.0069,0.0056,0.0048,0.0042,0.0035,0.0036,0.0045,0.0042,0.0058,0.0049,0.006,0.0108,0.0064,0.0055,0.0055,0.0049,0.0044,0.0034,0.0026,0.002,0.0024,0.0021,0.0023,0.0031,0.0026,0.0028,0.0038,0.0026,0.003,0.0036,0.0036,0.0039,0.0046,0.0043,0.0044,0.0038,0.0038,0.0033,0.0039,0.0034,0.0035,0.0035,0.0036,0.0038,0.0054,0.0032,0.0042,0.0044,0.0052,0.0048,0.0046,0.0057,0.0048,0.0052,0.0055,0.005,0.006,0.0049,0.0059,0.0049,0.006,0.0055,0.0043,0.0045,0.0044,0.0039,0.004,0.0039,0.0036,0.0039,0.004,0.0042,0.0041,0.0048,0.0043,0.0042,0.004,0.0045,0.0066,0.0057,0.0045,0.0044,0.0036,0.0048,0.0077,0.0064,0.0065,0.0058,0.0074,0.0065,0.0083,0.0079,0.0085,0.0075,0.0088,0.0066,0.0103,0.0093,0.0177,0.0096,0.0098,0.0082,0.0111,0.0077,0.0115,0.0139,0.016,0.0155,0.0148,0.0201,0.018,0.0155,0.0142,0.0139,0.0153,0.0119,0.0137,0.0161,0.012,0.0132,
61.7224,0.0467,0.0764,0.1005,0.0979,0.0774,0.0545,0.0457,0.0439,0.0545,0.0711,0.0845,0.0881,0.0787,0.0559,0.0296,0.024,0.0155,0.019,0.0247,0.0373,0.0465,0.049,0.0122,0.0758,0.0883,0.0549,0.033,0.024,0.0176,0.0153,0.014,0.0138,0.0179,0.0223,0.0252,0.028,0.0333,0.038,0.0422,0.0488,0.0503,0.0509,0.059,0.0557,0.043,0.0334,0.0217,0.0144,0.0145,0.0103,0.0107,0.0104,0.0129,0.0114,0.0102,0.0123,0.0158,0.0167,0.0164,0.0201,0.0244,0.0241,0.0206,0.0205,0.0216,0.0237,0.0288,0.0406,0.0471,0.0478,0.0463,0.0409,0.0352,0.0296,0.0256,0.023,0.0187,0.0128,0.0106,0.0094,0.0086,0.0072,0.0054,0.0039,0.0038,0.0033,0.0037,0.0037,0.0036,0.004,0.0039,0.0045,0.0058,0.0051,0.0058,0.0076,0.0095,0.0105,0.0101,0.0095,0.0091,0.0075,0.0067,0.0067,0.0082,0.0106,0.0124,0.0134,0.0147,0.016,0.0171,0.016,0.0151,0.016,0.0184,0.0195,0.0164,0.0128,0.0124,0.0116,0.0119,0.012,0.0125,0.013,0.0121,0.0099,0.008,0.0071,0.0086,0.0096,0.0094,0.0088,0.0082,0.0079,0.0074,0.0071,0.0065,0.0055,0.005,0.0041,0.0036,0.0037,0.0045,0.0045,0.0054,0.0053,0.0057,0.0107,0.0059,0.0056,0.0053,0.0054,0.0046,0.0033,0.0028,0.0019,0.0018,0.0019,0.0022,0.0029,0.0024,0.003,0.0034,0.0031,0.0032,0.0034,0.0036,0.0041,0.0044,0.0041,0.0044,0.0036,0.0036,0.0035,0.0034,0.0034,0.0039,0.0042,0.0042,0.0039,0.0057,0.003,0.0043,0.0047,0.0049,0.0048,0.0052,0.0055,0.0051,0.0056,0.0053,0.0055,0.0055,0.0056,0.0051,0.0051,0.005,0.0076,0.0038,0.0042,0.004,0.0039,0.0043,0.0042,0.0041,0.0039,0.0041,0.0043,0.004,0.0035,0.0031,0.0043,0.0053,0.0048,0.0068,0.0047,0.0048,0.0054,0.0055,0.0051,0.0104,0.0058,0.0046,0.0054,0.0055,0.0064,0.0062,0.008,0.0084,0.0079,0.0076,0.0074,0.0098,0.0091,0.0,0.0112,0.0093,0.01,0.0086,0.0086,0.0109,0.0135,0.0138,0.0158,0.0165,0.0167,0.0165,0.0159,0.015,0.0125,0.0134,0.0116,0.0139,0.0151,0.0101,0.0116,
61.5999,0.0471,0.0773,0.1055,0.1067,0.079,0.0554,0.0463,0.0445,0.0562,0.0748,0.0957,0.1073,0.0888,0.0568,0.0299,0.0242,0.0158,0.0192,0.0251,0.0378,0.0473,0.0499,0.0638,0.0771,0.0917,0.0558,0.0336,0.0248,0.0179,0.0156,0.0143,0.0139,0.0181,0.0226,0.0255,0.0284,0.0339,0.0383,0.0427,0.0491,0.0511,0.0516,0.0598,0.0563,0.0438,0.0337,0.0219,0.0149,0.0147,0.0105,0.0102,0.0103,0.0135,0.0119,0.0108,0.0126,0.0164,0.0174,0.0167,0.0202,0.0248,0.0244,0.0209,0.0206,0.0222,0.024,0.0295,0.0409,0.0475,0.0481,0.0465,0.0414,0.0356,0.0302,0.0262,0.0237,0.0191,0.013,0.0109,0.0096,0.0087,0.0077,0.0057,0.0044,0.0041,0.0033,0.0038,0.0038,0.0038,0.0042,0.0039,0.0049,0.0059,0.0054,0.0059,0.0077,0.01,0.0102,0.0104,0.0094,0.0094,0.0077,0.007,0.0069,0.0085,0.0105,0.0124,0.0136,0.015,0.0163,0.0173,0.0163,0.0153,0.0165,0.0184,0.0196,0.0162,0.0125,0.0126,0.0117,0.0122,0.012,0.0128,0.0133,0.0124,0.0098,0.0076,0.007,0.0088,0.0094,0.0098,0.0091,0.0085,0.0082,0.0076,0.007,0.0068,0.0057,0.0049,0.0041,0.0038,0.0037,0.0042,0.0047,0.0058,0.0054,0.0054,0.0113,0.0062,0.0057,0.0053,0.0053,0.0041,0.0029,0.003,0.0023,0.0022,0.0021,0.0006,0.0014,0.0027,0.0029,0.0037,0.0029,0.0037,0.0037,0.0034,0.0044,0.0045,0.0047,0.004,0.0042,0.0037,0.0015,0.0037,0.0037,0.0038,0.0042,0.0058,0.0038,0.007,0.0025,0.0052,0.0042,0.0054,0.0049,0.005,0.005,0.0049,0.0058,0.0055,0.0055,0.0059,0.0056,0.0059,0.0048,0.0049,0.0051,0.0047,0.0038,0.004,0.0041,0.0041,0.0045,0.0041,0.0037,0.0048,0.0049,0.0039,0.0036,0.0053,0.0048,0.003,0.0055,0.0141,0.0053,0.0059,0.0048,0.0061,0.0049,0.0163,0.0059,0.0069,0.0061,0.0073,0.008,0.0073,0.0088,0.008,0.0085,0.0102,0.0081,0.0089,0.0103,0.0097,0.0101,0.0109,0.0091,0.0103,0.0088,0.0113,0.0136,0.0155,0.0162,0.0164,0.0181,0.0162,0.0172,0.0194,0.0149,0.0153,0.0147,0.0132,0.0201,0.0132,0.0123,
61.5947,0.0471,0.0772,0.1015,0.0989,0.0783,0.0551,0.0462,0.0442,0.054,0.0719,0.0855,0.0891,0.0796,0.0565,0.03,0.0242,0.0155,0.0191,0.0249,0.0376,0.0471,0.0496,0.0107,0.0766,0.0893,0.0555,0.0332,0.0243,0.0178,0.0155,0.0141,0.0137,0.0181,0.0225,0.0255,0.0283,0.0336,0.0379,0.0426,0.0493,0.0508,0.0514,0.0597,0.0563,0.0435,0.0336,0.0218,0.0147,0.0142,0.0104,0.0101,0.0104,0.0132,0.0118,0.0107,0.0125,0.0161,0.0172,0.0166,0.0201,0.0245,0.0243,0.0208,0.0207,0.0218,0.0239,0.0293,0.0411,0.0476,0.0482,0.0468,0.0414,0.0354,0.0299,0.0258,0.0228,0.0187,0.0129,0.0108,0.0093,0.0086,0.0076,0.0054,0.0044,0.0043,0.0032,0.0038,0.0038,0.0036,0.004,0.0039,0.0046,0.0057,0.0051,0.0059,0.0078,0.0097,0.0105,0.0102,0.0097,0.0093,0.0075,0.0067,0.0067,0.0083,0.0108,0.0124,0.0135,0.0148,0.0158,0.0173,0.016,0.0152,0.0164,0.0185,0.0198,0.0166,0.013,0.0125,0.0116,0.0119,0.0117,0.0127,0.0132,0.0123,0.0098,0.008,0.0069,0.0088,0.009,0.0096,0.009,0.0084,0.008,0.0073,0.0071,0.0067,0.0058,0.0049,0.0041,0.0037,0.0036,0.0042,0.0045,0.0062,0.0053,0.0058,0.0112,0.006,0.0057,0.0054,0.0053,0.0044,0.0033,0.0022,0.0017,0.0016,0.0019,0.0025,0.0029,0.0027,0.0029,0.0027,0.003,0.0031,0.0035,0.0036,0.0039,0.0044,0.0039,0.0043,0.0038,0.0036,0.0035,0.0035,0.0035,0.0039,0.0041,0.0051,0.0039,0.007,0.0042,0.0048,0.0048,0.0048,0.0049,0.0051,0.0055,0.0053,0.0057,0.0053,0.0054,0.0035,0.0054,0.0053,0.0047,0.0047,0.0051,0.0046,0.0042,0.0029,0.0041,0.0041,0.004,0.0039,0.0036,0.0041,0.004,0.0041,0.0034,0.0036,0.0044,0.0042,0.005,0.0061,0.0043,0.0046,0.0043,0.0051,0.0051,0.0186,0.0054,0.0057,0.0054,0.0048,0.0064,0.0077,0.0074,0.0083,0.0081,0.0076,0.0076,0.0092,0.0101,0.0,0.0095,0.0085,0.0095,0.0085,0.0087,0.0116,0.0127,0.0155,0.016,0.0171,0.0166,0.0166,0.0166,0.0156,0.015,0.0146,0.0128,0.0126,0.014,0.0113,0.0142,
61.4786,0.0472,0.0777,0.1058,0.107,0.0792,0.0555,0.0464,0.0446,0.0565,0.075,0.0959,0.1076,0.0891,0.0569,0.03,0.0243,0.0158,0.0193,0.0251,0.038,0.0474,0.0501,0.0634,0.0773,0.092,0.056,0.0337,0.0248,0.0179,0.0157,0.0142,0.0141,0.0183,0.0225,0.0256,0.0285,0.0338,0.0383,0.0429,0.0494,0.0508,0.0512,0.0599,0.0567,0.0439,0.0337,0.0163,0.0149,0.0151,0.0107,0.0105,0.0103,0.0133,0.012,0.0108,0.0127,0.016,0.0174,0.0168,0.0206,0.0249,0.0245,0.021,0.0208,0.0223,0.0242,0.0294,0.0413,0.0477,0.0483,0.0468,0.0414,0.0358,0.0302,0.0261,0.0234,0.0189,0.013,0.0112,0.0095,0.0087,0.0078,0.0055,0.0046,0.0042,0.0033,0.0041,0.0039,0.0038,0.004,0.0041,0.0051,0.0059,0.0053,0.0061,0.0078,0.01,0.0107,0.0103,0.0096,0.0095,0.0076,0.007,0.0066,0.0085,0.0108,0.0126,0.0137,0.0148,0.016,0.0173,0.0162,0.0154,0.0167,0.0188,0.0199,0.0167,0.013,0.0126,0.0119,0.0122,0.0119,0.0128,0.0132,0.0124,0.0099,0.0082,0.0075,0.0092,0.01,0.0096,0.009,0.0087,0.0082,0.0077,0.0072,0.0066,0.0059,0.005,0.0041,0.0035,0.0037,0.0041,0.0044,0.0057,0.0057,0.006,0.0105,0.0061,0.0058,0.0055,0.0053,0.0043,0.0031,0.0025,0.0017,0.002,0.0019,0.0028,0.0031,0.0028,0.0027,0.0034,0.003,0.0032,0.0037,0.0039,0.0042,0.0048,0.0041,0.0042,0.0042,0.0038,0.0043,0.0038,0.0036,0.004,0.004,0.0031,0.0043,0.0062,0.0045,0.005,0.0045,0.0046,0.0053,0.0049,0.0049,0.0048,0.0051,0.0059,0.0054,0.0056,0.0062,0.0062,0.0055,0.0054,0.0099,0.0049,0.0048,0.0044,0.0038,0.004,0.0039,0.004,0.0039,0.0049,0.0042,0.0042,0.0066,0.0041,0.0046,0.0064,0.004,0.0101,0.0045,0.0057,0.0067,0.0058,0.0049,0.0296,0.0059,0.0075,0.0062,0.0057,0.0062,0.0053,0.0074,0.0084,0.0091,0.0088,0.0086,0.0094,0.0091,0.0137,0.0094,0.0095,0.0088,0.009,0.0092,0.0121,0.0142,0.0157,0.0162,0.018,0.0188,0.0188,0.0153,0.0137,0.013,0.0155,0.0141,0.0138,0.0183,0.0143,0.0098,
61.473,0.0474,0.0775,0.1019,0.0992,0.0786,0.0555,0.0465,0.0446,0.0545,0.0722,0.0856,0.0893,0.0799,0.0568,0.0302,0.0245,0.0159,0.0194,0.0252,0.0379,0.0474,0.05,0.0124,0.077,0.0896,0.0559,0.0337,0.0246,0.018,0.0156,0.0143,0.0141,0.0183,0.0227,0.0257,0.0286,0.0339,0.0384,0.043,0.0496,0.0513,0.0519,0.0601,0.0567,0.0438,0.0342,0.0214,0.0146,0.0149,0.0106,0.0103,0.0105,0.0134,0.0119,0.0109,0.0126,0.0163,0.0175,0.0168,0.0205,0.0248,0.0244,0.0211,0.0208,0.0221,0.0239,0.0295,0.0413,0.0479,0.0485,0.0469,0.0418,0.0356,0.0302,0.0262,0.0236,0.0187,0.0131,0.0109,0.0097,0.0087,0.0077,0.0055,0.0045,0.0042,0.0034,0.0038,0.0038,0.0034,0.0041,0.0039,0.0048,0.0055,0.0051,0.0059,0.0077,0.0091,0.0103,0.0103,0.0096,0.0094,0.0076,0.0061,0.0064,0.0082,0.0107,0.0126,0.0136,0.0148,0.0161,0.0173,0.0162,0.0154,0.0174,0.0186,0.0198,0.0168,0.0131,0.0127,0.0118,0.012,0.0121,0.0127,0.0133,0.0123,0.0098,0.0081,0.007,0.0089,0.0092,0.0096,0.0089,0.0084,0.008,0.0073,0.0072,0.0066,0.0057,0.0048,0.004,0.0036,0.0035,0.0042,0.0047,0.0053,0.0052,0.0056,0.0111,0.0061,0.0056,0.0054,0.0053,0.0042,0.0029,0.0023,0.0019,0.0015,0.0017,0.0024,0.0027,0.0026,0.003,0.0036,0.003,0.0032,0.0034,0.0037,0.0036,0.0042,0.004,0.0043,0.0038,0.0035,0.0039,0.0034,0.0035,0.0036,0.0041,0.0048,0.004,0.003,0.0043,0.0047,0.0044,0.0047,0.0049,0.0053,0.0055,0.0052,0.0057,0.0055,0.0054,0.0054,0.0053,0.0051,0.0052,0.0048,0.0031,0.0044,0.0041,0.004,0.004,0.0042,0.0041,0.0049,0.0037,0.0042,0.004,0.0042,0.0042,0.0055,0.0041,0.0038,0.0048,0.0086,0.005,0.005,0.0045,0.0049,0.0052,0.0242,0.0059,0.0053,0.0057,0.0031,0.0061,0.0072,0.0076,0.0085,0.0081,0.0083,0.0078,0.009,0.0096,0.0,0.0091,0.0057,0.0039,0.0083,0.008,0.0108,0.0124,0.0154,0.0153,0.0305,0.0139,0.0167,0.0158,0.0155,0.0145,0.0139,0.0131,0.0121,0.0133,0.006,0.0091,
61.3777,0.0468,0.0771,0.105,0.1064,0.0786,0.0548,0.0459,0.044,0.0556,0.0741,0.0946,0.1063,0.0882,0.0561,0.0296,0.024,0.0157,0.0191,0.0248,0.0375,0.0468,0.0493,0.0619,0.0762,0.0909,0.0555,0.0333,0.0245,0.0178,0.0155,0.0141,0.0139,0.0181,0.0224,0.0255,0.0283,0.0337,0.038,0.0425,0.0491,0.0508,0.0512,0.0593,0.0563,0.0435,0.0336,0.0211,0.0148,0.0144,0.0105,0.0103,0.0107,0.0133,0.0117,0.0108,0.0123,0.0163,0.0172,0.0168,0.0202,0.0246,0.0244,0.021,0.0206,0.0218,0.024,0.0292,0.0408,0.0472,0.048,0.0463,0.0415,0.0353,0.0303,0.0261,0.0231,0.0187,0.0129,0.0108,0.0095,0.0088,0.0076,0.0058,0.0046,0.0042,0.0032,0.004,0.0037,0.0035,0.0042,0.0038,0.0052,0.0059,0.0052,0.0061,0.008,0.0099,0.0107,0.01,0.0096,0.0094,0.0079,0.0068,0.007,0.0084,0.0108,0.0127,0.0138,0.0149,0.0166,0.0173,0.0162,0.0154,0.016,0.0188,0.0199,0.0169,0.0131,0.0127,0.012,0.012,0.0119,0.0129,0.0134,0.0122,0.0101,0.0082,0.0077,0.0087,0.0091,0.01,0.0091,0.0084,0.0083,0.0076,0.0073,0.0063,0.0059,0.0048,0.0032,0.0017,0.0037,0.0045,0.0052,0.006,0.0054,0.0059,0.0113,0.0062,0.006,0.0054,0.0057,0.0047,0.0036,0.0026,0.0017,0.0014,0.002,0.0029,0.0029,0.0027,0.0034,0.0033,0.0029,0.0031,0.0037,0.0037,0.0044,0.0041,0.0042,0.0045,0.0039,0.0035,0.0042,0.0039,0.0031,0.0037,0.0041,0.0042,0.0041,0.0071,0.0046,0.0032,0.0046,0.0047,0.0053,0.0054,0.0059,0.0054,0.0061,0.005,0.0059,0.0054,0.0057,0.0053,0.0059,0.0044,0.0046,0.005,0.0046,0.0037,0.004,0.005,0.0048,0.0045,0.004,0.004,0.0049,0.0046,0.005,0.0038,0.004,0.0053,0.005,0.0058,0.005,0.0048,0.0057,0.0047,0.0051,0.0156,0.0074,0.0054,0.0056,0.005,0.0062,0.0073,0.0092,0.0084,0.0077,0.0078,0.0082,0.0092,0.0104,0.0136,0.0113,0.0098,0.0084,0.009,0.0103,0.0103,0.0131,0.0142,0.0156,0.0178,0.0195,0.0161,0.0152,0.0153,0.017,0.0136,0.0133,0.0135,0.0099,0.012,0.0154,
61.3736,0.0473,0.0773,0.1018,0.0999,0.0785,0.0552,0.0462,0.0442,0.0543,0.0721,0.0863,0.0903,0.0805,0.0564,0.03,0.0242,0.0157,0.0192,0.0249,0.0375,0.047,0.0495,0.0133,0.0763,0.0893,0.0556,0.0334,0.0244,0.0179,0.0157,0.0142,0.0139,0.0179,0.0225,0.0256,0.0284,0.0337,0.0381,0.0428,0.0493,0.0511,0.0516,0.0598,0.0564,0.0436,0.0333,0.0214,0.0147,0.0148,0.0105,0.01,0.0104,0.0133,0.0118,0.0107,0.0125,0.0162,0.0173,0.0167,0.0205,0.0247,0.0245,0.021,0.0207,0.0221,0.024,0.0295,0.0413,0.0477,0.0484,0.0467,0.0416,0.0357,0.0302,0.0254,0.0232,0.0189,0.0132,0.0109,0.0096,0.0087,0.0075,0.0056,0.0044,0.0043,0.003,0.0039,0.0039,0.0036,0.0041,0.0039,0.0051,0.0057,0.0051,0.006,0.0078,0.0097,0.0105,0.0104,0.0096,0.0095,0.0077,0.0066,0.0065,0.0083,0.0108,0.0126,0.0138,0.0151,0.0163,0.0173,0.0163,0.0155,0.0166,0.0187,0.02,0.0168,0.0132,0.0126,0.0119,0.0121,0.0122,0.0128,0.0133,0.0123,0.0099,0.008,0.0072,0.0089,0.0095,0.0097,0.009,0.0085,0.008,0.0075,0.0072,0.0068,0.0057,0.0047,0.0041,0.0037,0.0037,0.0049,0.0047,0.0059,0.0053,0.0059,0.0115,0.0061,0.0055,0.0048,0.0047,0.0029,0.003,0.0022,0.002,0.0016,0.0018,0.0025,0.0026,0.0026,0.0031,0.0025,0.0027,0.0032,0.0035,0.0038,0.0041,0.0044,0.0041,0.0041,0.0038,0.0036,0.0038,0.0035,0.0035,0.0038,0.0039,0.0033,0.0041,0.0051,0.0044,0.0047,0.0048,0.0049,0.0052,0.0052,0.0056,0.0054,0.006,0.0053,0.0057,0.0054,0.0053,0.0053,0.0052,0.005,0.0058,0.0045,0.0042,0.0042,0.0042,0.0042,0.004,0.0041,0.004,0.0043,0.0039,0.0042,0.0036,0.0051,0.004,0.0059,0.0046,0.0061,0.0049,0.0048,0.0049,0.0056,0.005,0.0319,0.0031,0.0041,0.0048,0.0058,0.0063,0.0074,0.0075,0.0085,0.0086,0.0082,0.0082,0.0104,0.0098,0.0,0.0094,0.0094,0.0083,0.0086,0.0087,0.0117,0.0132,0.0121,0.0158,0.0165,0.0154,0.0162,0.0159,0.0165,0.0152,0.0136,0.0135,0.0129,0.0164,0.0104,0.0126,
60.5357,0.0458,0.0758,0.1041,0.1054,0.0774,0.0544,0.0455,0.0437,0.055,0.0746,0.0965,0.1091,0.0895,0.0568,0.0299,0.0243,0.0158,0.0194,0.0252,0.0382,0.0474,0.0502,0.064,0.079,0.094,0.056,0.0332,0.0247,0.0179,0.0155,0.0141,0.014,0.0182,0.0226,0.0252,0.0281,0.0336,0.0379,0.0427,0.0493,0.0513,0.0519,0.0608,0.057,0.0442,0.0351,0.0216,0.0143,0.0145,0.0104,0.0108,0.0107,0.0133,0.0118,0.0105,0.0126,0.016,0.0172,0.0163,0.0203,0.0241,0.0243,0.0205,0.0208,0.0218,0.0236,0.0292,0.0418,0.0483,0.0491,0.0473,0.0421,0.0355,0.0301,0.0259,0.0228,0.0187,0.0129,0.0105,0.0095,0.0088,0.0075,0.0056,0.0044,0.0043,0.0031,0.0037,0.0039,0.0035,0.0039,0.0036,0.0044,0.0057,0.0052,0.0055,0.0073,0.0093,0.0102,0.0099,0.0092,0.0089,0.0076,0.0069,0.0069,0.0077,0.0103,0.012,0.0133,0.0142,0.0155,0.0165,0.0157,0.0147,0.0154,0.0183,0.0192,0.016,0.0126,0.0117,0.0115,0.0115,0.0117,0.0124,0.0128,0.0115,0.0098,0.008,0.007,0.0079,0.0084,0.009,0.0085,0.0081,0.0078,0.0069,0.0069,0.0062,0.0059,0.0047,0.0045,0.0033,0.0039,0.0044,0.0046,0.0057,0.0052,0.0056,0.0104,0.0052,0.0057,0.0052,0.0052,0.0038,0.0032,0.0018,0.0017,0.002,0.0016,0.0022,0.003,0.0027,0.0033,0.0026,0.0032,0.0029,0.0037,0.0039,0.004,0.0042,0.0039,0.0042,0.0035,0.0031,0.0034,0.0032,0.0034,0.0034,0.0048,0.0031,0.0045,0.0062,0.0043,0.0037,0.0043,0.0055,0.0059,0.0047,0.0051,0.0045,0.0061,0.0053,0.0062,0.0054,0.0056,0.0048,0.0051,0.0044,0.0061,0.005,0.0042,0.004,0.0042,0.0034,0.0049,0.0029,0.0047,0.004,0.0044,0.0036,0.0054,0.0035,0.0053,0.0055,0.0055,0.004,0.0057,0.005,0.0041,0.0046,0.0058,0.0109,0.006,0.0051,0.0063,0.0054,0.0087,0.0079,0.0078,0.0087,0.0071,0.0072,0.0068,0.008,0.0126,0.0193,0.0125,0.009,0.012,0.0101,0.0075,0.0103,0.0158,0.0146,0.0162,0.0141,0.0168,0.016,0.0166,0.0161,0.0153,0.0132,0.0113,0.0111,0.0139,0.0092,0.0137,
60.532,0.0448,0.0738,0.0968,0.0934,0.0742,0.0527,0.0442,0.0425,0.0523,0.069,0.081,0.0838,0.0754,0.055,0.029,0.0236,0.0153,0.0189,0.0245,0.0371,0.0461,0.0487,0.0137,0.0758,0.0874,0.0542,0.0324,0.0235,0.0172,0.0149,0.0135,0.0132,0.0175,0.0218,0.0245,0.0273,0.0325,0.0369,0.0414,0.0478,0.0495,0.0503,0.0589,0.0552,0.0423,0.0334,0.0203,0.0136,0.013,0.0098,0.0097,0.01,0.0127,0.0113,0.0103,0.012,0.0156,0.0166,0.016,0.0194,0.0236,0.0235,0.02,0.02,0.021,0.023,0.0283,0.0408,0.0475,0.0483,0.0466,0.041,0.0352,0.0292,0.025,0.0219,0.0181,0.0125,0.0104,0.0092,0.0083,0.0072,0.0053,0.0043,0.004,0.003,0.0034,0.0035,0.0034,0.0039,0.0037,0.0045,0.0054,0.0049,0.0055,0.0074,0.0091,0.0098,0.0096,0.0089,0.0087,0.0071,0.006,0.0064,0.0078,0.01,0.0118,0.0128,0.0141,0.0153,0.0163,0.0153,0.0145,0.0154,0.0177,0.0189,0.0158,0.0123,0.0118,0.011,0.0112,0.0114,0.0118,0.0122,0.0114,0.0092,0.0077,0.0061,0.008,0.0093,0.009,0.0082,0.0078,0.0074,0.0071,0.0066,0.0062,0.0055,0.0046,0.0038,0.0035,0.0035,0.0038,0.0043,0.0054,0.0049,0.0054,0.0103,0.0057,0.001,0.0041,0.0046,0.004,0.0014,0.002,0.0016,0.0015,0.0017,0.0024,0.0026,0.0024,0.0027,0.0023,0.0028,0.0029,0.0033,0.003,0.0036,0.004,0.004,0.0039,0.0036,0.0033,0.003,0.0034,0.0033,0.0034,0.0036,0.0039,0.004,0.0033,0.0031,0.0044,0.0039,0.0044,0.0045,0.0048,0.0052,0.0049,0.0053,0.0047,0.0048,0.005,0.0049,0.0048,0.0043,0.0044,0.0055,0.0042,0.0039,0.0039,0.0037,0.004,0.0034,0.0039,0.0038,0.0038,0.0037,0.0038,0.0024,0.0029,0.0036,0.0039,0.0039,0.0073,0.0042,0.0041,0.0046,0.0047,0.0046,0.0086,0.0047,0.0047,0.0028,0.0075,0.0055,0.0069,0.0067,0.007,0.0074,0.0076,0.007,0.0098,0.0092,0.0,0.009,0.0088,0.0068,0.0063,0.0083,0.0103,0.0125,0.0145,0.0152,0.0161,0.0161,0.0157,0.0153,0.0138,0.0145,0.013,0.0134,0.0113,0.0113,0.0106,0.0115,
60.484,0.0465,0.077,0.1055,0.1067,0.0783,0.0549,0.0461,0.0445,0.0557,0.0756,0.0977,0.1104,0.0905,0.0574,0.0301,0.0245,0.0159,0.0196,0.0255,0.0386,0.0481,0.0509,0.0634,0.0799,0.095,0.0565,0.0337,0.0248,0.018,0.0156,0.0144,0.014,0.0183,0.0228,0.0255,0.0284,0.0339,0.0382,0.043,0.0499,0.0516,0.0522,0.0609,0.0571,0.044,0.0344,0.0223,0.0143,0.0148,0.0105,0.011,0.0105,0.0133,0.0119,0.011,0.0125,0.0161,0.0173,0.0165,0.0201,0.0248,0.0246,0.021,0.0206,0.0219,0.0241,0.0294,0.0423,0.0491,0.0498,0.0479,0.0424,0.0359,0.0305,0.026,0.0233,0.0186,0.0128,0.0106,0.0096,0.0087,0.0075,0.0056,0.0045,0.0039,0.0035,0.0037,0.0039,0.0034,0.0039,0.004,0.0047,0.0057,0.0052,0.0059,0.0077,0.0096,0.0101,0.01,0.0092,0.009,0.0077,0.0063,0.0067,0.0081,0.0105,0.0122,0.0133,0.0142,0.0159,0.0168,0.0159,0.0149,0.0155,0.0182,0.0196,0.0165,0.013,0.012,0.0112,0.0115,0.0118,0.0125,0.0129,0.0118,0.0099,0.0078,0.0063,0.0088,0.0084,0.0095,0.0088,0.0082,0.0077,0.0073,0.0072,0.0064,0.0057,0.0046,0.0036,0.0036,0.0037,0.0038,0.0047,0.0056,0.005,0.0055,0.0105,0.0054,0.0046,0.0048,0.0052,0.0042,0.0031,0.0022,0.0019,0.0016,0.0016,0.0025,0.0028,0.0022,0.0027,0.0037,0.0023,0.0031,0.0032,0.0037,0.004,0.0047,0.0043,0.0048,0.004,0.0033,0.0042,0.0033,0.0033,0.0034,0.004,0.0035,0.0045,0.0032,0.0042,0.0047,0.0044,0.0045,0.0041,0.0042,0.0051,0.0046,0.0062,0.0062,0.0054,0.0051,0.0061,0.0052,0.0048,0.0056,0.0052,0.0045,0.0037,0.0038,0.0042,0.0046,0.0046,0.0048,0.0037,0.0042,0.0041,0.0043,0.0028,0.0024,0.0034,0.0047,0.0063,0.0053,0.0044,0.0045,0.0057,0.0045,0.0044,0.008,0.0015,0.0049,0.0051,0.0039,0.005,0.0072,0.009,0.0072,0.0092,0.0079,0.0098,0.0088,0.0088,0.0051,0.0088,0.0091,0.0085,0.0099,0.0099,0.0105,0.0124,0.0174,0.0182,0.0146,0.0163,0.0171,0.0173,0.0134,0.0179,0.0126,0.0122,0.0143,0.0151,0.0124,0.0123,
60.4346,0.0441,0.0731,0.1013,0.1025,0.075,0.0522,0.0438,0.0421,0.0546,0.0722,0.0938,0.1063,0.0871,0.0547,0.0288,0.0232,0.0151,0.0186,0.0241,0.0365,0.0456,0.0483,0.0614,0.0767,0.0916,0.0541,0.0318,0.0235,0.017,0.0149,0.0136,0.0134,0.0174,0.0214,0.0241,0.0269,0.032,0.0359,0.0409,0.0477,0.0493,0.0498,0.0588,0.0552,0.0423,0.0335,0.0208,0.0136,0.0139,0.01,0.0097,0.0097,0.0127,0.0111,0.0104,0.012,0.0154,0.0165,0.0157,0.0193,0.0236,0.023,0.02,0.0197,0.0207,0.0229,0.0282,0.0403,0.0475,0.0479,0.0461,0.0405,0.0353,0.0291,0.0249,0.0215,0.0176,0.0123,0.0103,0.0091,0.0081,0.0072,0.0055,0.0043,0.0039,0.0032,0.0039,0.0037,0.0033,0.0037,0.0039,0.0048,0.0054,0.0049,0.0059,0.0074,0.0091,0.0093,0.0095,0.0089,0.0089,0.0072,0.006,0.0062,0.0075,0.0098,0.0114,0.0124,0.0138,0.0149,0.0161,0.015,0.0141,0.0149,0.0172,0.0186,0.0156,0.012,0.0114,0.011,0.0109,0.0112,0.0115,0.0119,0.0111,0.0088,0.0077,0.0061,0.0081,0.0078,0.009,0.0081,0.0078,0.0069,0.0071,0.0065,0.0058,0.0052,0.0048,0.0039,0.0036,0.0034,0.0044,0.0044,0.0053,0.005,0.0054,0.0094,0.0052,0.005,0.0047,0.004,0.0042,0.0032,0.0026,0.0015,0.0014,0.0017,0.0022,0.0013,0.0022,0.0027,0.0034,0.0028,0.0032,0.0035,0.004,0.0037,0.004,0.0038,0.0042,0.0038,0.0032,0.0027,0.0033,0.0034,0.0035,0.0034,0.0054,0.0039,0.0066,0.0034,0.0038,0.0044,0.0046,0.0042,0.0049,0.0051,0.0046,0.006,0.0053,0.0063,0.0052,0.0051,0.0052,0.0052,0.0044,0.0037,0.0039,0.0043,0.0048,0.0033,0.0045,0.0043,0.004,0.0042,0.0037,0.004,0.004,0.0035,0.0038,0.0034,0.0035,0.0036,0.0058,0.0053,0.0055,0.0047,0.0048,0.0047,0.012,0.0048,0.0057,0.0059,0.0049,0.006,0.007,0.0078,0.0077,0.0082,0.0062,0.0056,0.0075,0.0103,0.0153,0.0121,0.0083,0.0088,0.0076,0.0102,0.011,0.0131,0.0171,0.0149,0.0167,0.0187,0.0162,0.0165,0.0158,0.0131,0.0136,0.0143,0.0124,0.0145,0.013,0.0067,
60.431,0.0467,0.0767,0.1008,0.0971,0.0773,0.0547,0.046,0.0441,0.0534,0.0718,0.0841,0.087,0.0783,0.0571,0.0301,0.0246,0.0159,0.0197,0.0255,0.0385,0.0479,0.0506,0.0129,0.079,0.0912,0.0562,0.0332,0.0245,0.0179,0.0156,0.0142,0.014,0.0183,0.0227,0.0256,0.0284,0.0338,0.0381,0.043,0.0499,0.0516,0.0522,0.0612,0.0573,0.044,0.0347,0.0217,0.014,0.0147,0.0104,0.0105,0.0104,0.0132,0.0117,0.0107,0.0126,0.0162,0.0173,0.0165,0.0203,0.0247,0.0244,0.0203,0.0208,0.0218,0.024,0.0296,0.0424,0.0494,0.0501,0.0483,0.0426,0.0365,0.0304,0.026,0.0234,0.0188,0.0129,0.0107,0.0088,0.0084,0.0077,0.0055,0.0043,0.0043,0.0033,0.0038,0.0039,0.0036,0.004,0.0038,0.005,0.0056,0.0051,0.0059,0.0077,0.0095,0.0103,0.0099,0.0094,0.009,0.0074,0.006,0.0066,0.0081,0.0104,0.0121,0.0133,0.0147,0.0158,0.017,0.0159,0.0148,0.0151,0.0183,0.0197,0.0164,0.0127,0.0122,0.0114,0.0117,0.0118,0.0122,0.0125,0.0096,0.0096,0.0078,0.0066,0.0082,0.0082,0.0092,0.0087,0.0082,0.0077,0.0073,0.0068,0.0065,0.0057,0.0047,0.0031,0.0026,0.0036,0.0039,0.0043,0.0053,0.0052,0.0055,0.0108,0.0058,0.0054,0.0052,0.0045,0.0042,0.0029,0.0023,0.0018,0.0016,0.0018,0.0024,0.0026,0.0026,0.0029,0.0046,0.0029,0.0032,0.0034,0.0034,0.004,0.0042,0.0042,0.004,0.0037,0.0033,0.0034,0.0033,0.0034,0.0037,0.0039,0.0035,0.004,0.0052,0.0041,0.0046,0.0042,0.0044,0.0048,0.0047,0.005,0.0046,0.0058,0.0056,0.0058,0.0049,0.0055,0.0049,0.0048,0.0042,0.0091,0.0042,0.0041,0.0038,0.0041,0.0037,0.0038,0.0037,0.0038,0.0036,0.0035,0.0043,0.0039,0.0049,0.0044,0.0039,0.0035,0.0057,0.0043,0.0045,0.005,0.0049,0.0048,0.0172,0.0054,0.0044,0.0054,0.0053,0.006,0.0069,0.0073,0.0073,0.008,0.0075,0.0068,0.0095,0.0095,0.0,0.009,0.0091,0.0088,0.0076,0.0097,0.0102,0.0146,0.0147,0.0159,0.0144,0.0206,0.0164,0.0169,0.0175,0.0146,0.0132,0.0134,0.0114,0.0117,0.0114,0.0093,
60.3797,0.0462,0.0759,0.1002,0.0967,0.0767,0.0541,0.0456,0.0438,0.0536,0.0716,0.0839,0.0867,0.078,0.0565,0.0299,0.0244,0.0158,0.0194,0.0252,0.0382,0.0474,0.0502,0.0145,0.0786,0.0911,0.0557,0.0333,0.0242,0.0177,0.0155,0.0141,0.0139,0.0181,0.0225,0.0255,0.0281,0.0336,0.0377,0.0427,0.0495,0.0512,0.0519,0.0606,0.057,0.0436,0.0344,0.0214,0.0141,0.0145,0.0104,0.0108,0.0104,0.0132,0.0116,0.0107,0.0125,0.0161,0.0171,0.0166,0.0202,0.0244,0.0242,0.0207,0.0206,0.0217,0.0238,0.0294,0.0418,0.049,0.0496,0.0479,0.0423,0.036,0.0302,0.0259,0.0228,0.0167,0.0129,0.0107,0.0093,0.0086,0.0074,0.0055,0.0044,0.0042,0.0032,0.0037,0.0038,0.0035,0.004,0.0039,0.0048,0.0057,0.0049,0.0058,0.0076,0.0096,0.0102,0.01,0.0093,0.0092,0.0074,0.0063,0.0065,0.008,0.0104,0.0121,0.0132,0.0146,0.0159,0.017,0.0158,0.0149,0.0159,0.0181,0.0195,0.0163,0.0126,0.0121,0.0113,0.0116,0.0114,0.0122,0.0127,0.0118,0.0095,0.008,0.0065,0.0083,0.0084,0.0093,0.0086,0.0082,0.0076,0.0073,0.0068,0.0065,0.0058,0.0047,0.0039,0.0036,0.0033,0.0036,0.0044,0.0057,0.0051,0.0056,0.0106,0.0058,0.0053,0.0052,0.0051,0.0043,0.003,0.0026,0.0018,0.0018,0.0017,0.0026,0.0027,0.0025,0.0027,0.0039,0.0028,0.0031,0.0033,0.0035,0.0039,0.0043,0.0041,0.0037,0.0036,0.0034,0.0035,0.0033,0.0033,0.0036,0.004,0.0009,0.0039,0.0027,0.0039,0.0048,0.0044,0.0047,0.0049,0.0046,0.005,0.005,0.0054,0.0046,0.0052,0.005,0.0048,0.0051,0.0045,0.0044,0.006,0.0044,0.0039,0.0044,0.0039,0.0039,0.0039,0.0041,0.0037,0.0036,0.0038,0.0039,0.0039,0.0032,0.004,0.0041,0.004,0.0084,0.0042,0.0045,0.0042,0.0054,0.0048,0.0272,0.0058,0.0052,0.005,0.007,0.0062,0.0064,0.0068,0.0084,0.0079,0.0082,0.0073,0.0082,0.0095,0.0,0.008,0.0084,0.0079,0.0072,0.009,0.0111,0.0136,0.0153,0.0155,0.0159,0.0165,0.0159,0.0157,0.0155,0.015,0.0143,0.013,0.0129,0.0114,0.0109,0.0115,
60.3246,0.0455,0.0754,0.104,0.1052,0.0769,0.0537,0.0451,0.0435,0.0552,0.0745,0.0963,0.1089,0.0891,0.0562,0.0294,0.024,0.0155,0.0191,0.0249,0.0379,0.047,0.0498,0.0639,0.0787,0.0936,0.0552,0.0327,0.0241,0.0174,0.0152,0.0141,0.0136,0.0178,0.0222,0.0249,0.0276,0.0332,0.0372,0.0421,0.0488,0.0505,0.0512,0.0602,0.0565,0.043,0.0339,0.0203,0.0141,0.0139,0.01,0.0107,0.0104,0.013,0.0117,0.0105,0.0124,0.0157,0.017,0.0164,0.0198,0.0243,0.0238,0.0206,0.0203,0.0214,0.0235,0.0294,0.0415,0.0485,0.0489,0.0476,0.0419,0.0355,0.0297,0.0256,0.0227,0.0184,0.0127,0.0106,0.009,0.0085,0.0072,0.0054,0.0043,0.0046,0.0032,0.0036,0.0038,0.0036,0.0041,0.0036,0.0044,0.0057,0.0049,0.0059,0.0076,0.0094,0.0104,0.0098,0.0092,0.0093,0.0073,0.0064,0.0057,0.0079,0.0102,0.012,0.0131,0.0144,0.0159,0.0172,0.0157,0.0147,0.0154,0.0177,0.0192,0.0163,0.0128,0.0122,0.0113,0.0117,0.0113,0.012,0.0126,0.0117,0.0091,0.0078,0.0058,0.0083,0.0093,0.0093,0.0083,0.0078,0.0075,0.0066,0.007,0.0061,0.0058,0.0045,0.0039,0.0034,0.0032,0.0041,0.0045,0.0052,0.0054,0.0054,0.0102,0.0056,0.0053,0.0047,0.005,0.0041,0.0033,0.002,0.0016,0.0019,0.0022,0.0027,0.0024,0.003,0.0027,0.0045,0.003,0.0032,0.0029,0.0036,0.0037,0.0046,0.0041,0.0044,0.0038,0.0035,0.0037,0.0037,0.0038,0.0037,0.0034,0.0048,0.0042,0.0029,0.0045,0.0036,0.0042,0.0059,0.0044,0.003,0.0052,0.0049,0.0053,0.0046,0.0046,0.0056,0.0055,0.0055,0.0054,0.0044,0.0022,0.0041,0.0038,0.0034,0.003,0.0028,0.0042,0.0038,0.0035,0.0038,0.004,0.0041,0.0032,0.0059,0.0047,0.0038,0.0039,0.0061,0.0041,0.0043,0.005,0.0041,0.0048,0.0324,0.0053,0.0045,0.0042,0.0053,0.0087,0.0069,0.0063,0.0086,0.0069,0.0086,0.007,0.0082,0.0105,0.0135,0.0087,0.0105,0.0087,0.0097,0.0097,0.01,0.0132,0.0168,0.0172,0.0178,0.0146,0.0166,0.0152,0.0197,0.0166,0.0141,0.0139,0.0149,0.02,0.0107,0.0121,
60.3226,0.046,0.0756,0.0997,0.0971,0.0763,0.0538,0.0453,0.0434,0.0546,0.0713,0.0847,0.0875,0.0787,0.0562,0.0297,0.0242,0.0156,0.0193,0.025,0.038,0.0471,0.0499,0.0169,0.0784,0.091,0.0554,0.0331,0.024,0.0176,0.0154,0.0139,0.0136,0.018,0.0224,0.0253,0.0279,0.0333,0.0375,0.0423,0.0492,0.0509,0.0515,0.0603,0.0565,0.0434,0.0341,0.0209,0.0139,0.014,0.0103,0.0108,0.0102,0.0124,0.0114,0.0106,0.0124,0.0159,0.017,0.0164,0.02,0.0243,0.024,0.0204,0.0201,0.0215,0.0237,0.0291,0.0419,0.0487,0.0495,0.0477,0.0421,0.0356,0.0304,0.0257,0.0231,0.0184,0.0127,0.0105,0.0091,0.0082,0.0074,0.0054,0.0045,0.0041,0.0031,0.0037,0.0036,0.0035,0.0039,0.0038,0.0048,0.0054,0.0048,0.0057,0.0074,0.0094,0.0103,0.0099,0.0095,0.0088,0.0073,0.0063,0.0067,0.0079,0.0103,0.012,0.0131,0.0145,0.0157,0.0169,0.0157,0.0147,0.0159,0.0181,0.0194,0.0158,0.0116,0.0121,0.0112,0.0114,0.0115,0.0121,0.0125,0.0117,0.0095,0.0077,0.0059,0.0082,0.0081,0.0092,0.0088,0.0077,0.0076,0.0071,0.0069,0.0064,0.0057,0.0045,0.0041,0.0034,0.0033,0.0035,0.0041,0.0053,0.005,0.0055,0.0101,0.0056,0.0052,0.005,0.0052,0.004,0.0031,0.0023,0.002,0.0013,0.0017,0.0024,0.003,0.0024,0.0029,0.0032,0.0028,0.0031,0.0034,0.0034,0.0038,0.0041,0.0042,0.0042,0.0035,0.0033,0.0038,0.0032,0.0034,0.0036,0.004,0.0043,0.0036,0.0022,0.0036,0.0035,0.0044,0.0046,0.0045,0.0045,0.0052,0.0044,0.0054,0.0051,0.0052,0.0051,0.0053,0.0048,0.0048,0.0044,0.0052,0.0042,0.0042,0.0036,0.0038,0.0035,0.0038,0.0038,0.004,0.0026,0.0037,0.0035,0.003,0.0044,0.0042,0.0049,0.0041,0.0086,0.0042,0.0043,0.0052,0.0049,0.005,0.0202,0.0051,0.0041,0.0049,0.0064,0.0055,0.0073,0.0069,0.0072,0.0076,0.0078,0.0072,0.0099,0.0093,0.0,0.0094,0.0086,0.0078,0.0083,0.0099,0.0107,0.0138,0.0143,0.0155,0.0168,0.017,0.0143,0.0154,0.0134,0.0157,0.0147,0.0142,0.0127,0.0117,0.0087,0.0119,
60.2718,0.0461,0.076,0.1048,0.1058,0.0774,0.0541,0.0455,0.0438,0.0563,0.075,0.097,0.1098,0.0898,0.0566,0.0297,0.0242,0.0156,0.0194,0.0252,0.0382,0.0475,0.0502,0.0654,0.0796,0.0947,0.0558,0.0332,0.0243,0.0176,0.0155,0.0141,0.0138,0.018,0.0224,0.0252,0.0279,0.0336,0.0377,0.0424,0.0496,0.0513,0.0516,0.0608,0.0568,0.0434,0.0343,0.0211,0.0138,0.014,0.0102,0.0108,0.0104,0.0133,0.0117,0.0106,0.0123,0.0164,0.0168,0.0164,0.0201,0.0249,0.0241,0.0207,0.0203,0.0218,0.0242,0.0291,0.0419,0.0488,0.0495,0.0477,0.0421,0.0358,0.0299,0.0256,0.0236,0.0188,0.0125,0.0105,0.0094,0.0087,0.007,0.0057,0.0043,0.0043,0.0031,0.0037,0.0037,0.0037,0.0038,0.0039,0.0045,0.0055,0.0048,0.0057,0.0077,0.0095,0.01,0.01,0.009,0.0093,0.0075,0.007,0.0066,0.0082,0.0101,0.0121,0.013,0.0146,0.0157,0.0168,0.0158,0.0151,0.0159,0.0183,0.0196,0.0164,0.0124,0.0121,0.0113,0.0115,0.0115,0.0123,0.0128,0.0118,0.0097,0.0081,0.0055,0.0087,0.0076,0.0093,0.0089,0.0079,0.0073,0.0071,0.0069,0.0061,0.0057,0.005,0.0039,0.0037,0.0037,0.0029,0.0041,0.0054,0.0054,0.0059,0.0111,0.0057,0.0053,0.0051,0.0051,0.004,0.0029,0.0023,0.0016,0.0019,0.0016,0.0026,0.0033,0.0029,0.003,0.0028,0.0028,0.0033,0.0029,0.0037,0.0041,0.0046,0.0038,0.0048,0.0041,0.0034,0.0027,0.0036,0.0034,0.0035,0.0034,0.0042,0.004,0.0075,0.0039,0.0036,0.0046,0.0012,0.0007,0.0035,0.0044,0.0058,0.0053,0.0051,0.0051,0.0053,0.005,0.0053,0.0052,0.0047,0.0042,0.0043,0.0041,0.0043,0.0039,0.0038,0.0037,0.0049,0.004,0.0045,0.0047,0.0043,0.0045,0.0043,0.0031,0.0058,0.0036,0.0049,0.0049,0.0044,0.004,0.0046,0.0044,0.0064,0.0058,0.004,0.0049,0.0062,0.0066,0.0068,0.0068,0.0079,0.0085,0.0078,0.0072,0.0084,0.0071,0.0161,0.0089,0.0087,0.0081,0.0095,0.0064,0.01,0.0163,0.0135,0.0059,0.0101,0.0188,0.017,0.0146,0.0153,0.015,0.0145,0.0103,0.0139,0.0079,0.0104,0.0089,
60.2219,0.0471,0.078,0.1071,0.1082,0.0795,0.0558,0.0469,0.0452,0.0584,0.077,0.0992,0.1124,0.0921,0.0583,0.0307,0.0251,0.0163,0.0201,0.026,0.0394,0.0491,0.0519,0.0657,0.0816,0.097,0.0578,0.0343,0.0255,0.0184,0.0161,0.0147,0.0142,0.0187,0.0233,0.0262,0.0291,0.0346,0.0395,0.0439,0.051,0.0527,0.0534,0.0625,0.0588,0.0453,0.0364,0.022,0.0147,0.0145,0.0107,0.0101,0.0108,0.0136,0.0122,0.0111,0.013,0.0169,0.0179,0.0169,0.0209,0.025,0.0252,0.0214,0.0214,0.0224,0.0246,0.0303,0.0431,0.0501,0.0509,0.0488,0.0437,0.0368,0.0312,0.0269,0.0239,0.0194,0.0133,0.011,0.0097,0.0087,0.0079,0.0055,0.0046,0.0043,0.0035,0.0039,0.0037,0.0038,0.004,0.0038,0.0055,0.0058,0.0053,0.0059,0.008,0.0088,0.0079,0.0099,0.0096,0.0091,0.0076,0.0067,0.0073,0.0081,0.0107,0.0123,0.0136,0.0149,0.0165,0.0173,0.0165,0.0153,0.0163,0.0184,0.02,0.0165,0.0131,0.0122,0.0117,0.0116,0.0117,0.0125,0.0128,0.0122,0.0099,0.0077,0.0075,0.0081,0.0088,0.0097,0.009,0.0083,0.008,0.0076,0.0074,0.0063,0.0063,0.0047,0.0046,0.0032,0.0036,0.004,0.0047,0.0047,0.0053,0.0055,0.0112,0.0055,0.0058,0.0055,0.0053,0.0044,0.0038,0.0023,0.0018,0.0022,0.002,0.0023,0.0029,0.0025,0.0036,0.0032,0.0033,0.0028,0.0036,0.0036,0.0045,0.0049,0.005,0.0044,0.0044,0.0038,0.0037,0.0033,0.0031,0.0031,0.005,0.0059,0.0043,0.0029,0.0047,0.0046,0.0053,0.0046,0.005,0.0059,0.0065,0.0047,0.0069,0.0054,0.006,0.0051,0.0055,0.0049,0.0048,0.0048,0.0057,0.0039,0.0049,0.0042,0.0041,0.0038,0.004,0.0049,0.0045,0.0047,0.0052,0.004,0.0024,0.0041,0.0051,0.0041,0.0061,0.0069,0.0047,0.0036,0.0064,0.0048,0.0073,0.0255,0.0079,0.0055,0.0062,0.0054,0.0078,0.0091,0.0094,0.0086,0.0104,0.0073,0.0086,0.0075,0.0112,0.0092,0.0104,0.0076,0.0064,0.0054,0.0085,0.0123,0.0157,0.0157,0.019,0.014,0.0206,0.0132,0.019,0.0144,0.0175,0.0127,0.0158,0.0125,0.0163,0.0118,0.0134,
60.2199,0.0478,0.0782,0.1024,0.0996,0.079,0.0559,0.0471,0.0453,0.0565,0.0734,0.087,0.0906,0.0811,0.0585,0.0311,0.0253,0.0164,0.0202,0.0262,0.0396,0.0492,0.052,0.0193,0.0811,0.0934,0.0578,0.0347,0.0253,0.0185,0.0162,0.0147,0.0145,0.019,0.0234,0.0264,0.0294,0.035,0.0394,0.0443,0.0513,0.0532,0.0539,0.0629,0.0591,0.0455,0.036,0.0223,0.0147,0.0145,0.0108,0.0106,0.0107,0.0137,0.0121,0.0112,0.0129,0.0167,0.0179,0.0171,0.0211,0.0255,0.0252,0.0215,0.0214,0.0226,0.0247,0.0305,0.0433,0.0505,0.0512,0.0494,0.0437,0.037,0.0312,0.0268,0.0236,0.0194,0.0134,0.0111,0.0098,0.0088,0.0078,0.0058,0.0046,0.0043,0.0032,0.0039,0.0038,0.0036,0.0041,0.004,0.0044,0.0058,0.0052,0.0057,0.0078,0.0099,0.0104,0.0102,0.0098,0.0094,0.0076,0.0065,0.0067,0.0084,0.0106,0.0124,0.0136,0.0149,0.0162,0.0174,0.0164,0.0153,0.0168,0.0186,0.02,0.0167,0.0128,0.0124,0.0116,0.012,0.0119,0.0125,0.013,0.0122,0.0098,0.0079,0.0067,0.0083,0.0084,0.0096,0.0088,0.0084,0.0079,0.0075,0.0071,0.0065,0.0057,0.0051,0.0041,0.0036,0.0036,0.0047,0.0048,0.005,0.0051,0.0058,0.0109,0.006,0.0055,0.0053,0.0053,0.004,0.0031,0.0024,0.0019,0.0016,0.002,0.0026,0.0031,0.0027,0.003,0.0037,0.003,0.0032,0.0033,0.0038,0.004,0.0042,0.0039,0.0042,0.0037,0.0034,0.0035,0.0036,0.0034,0.0039,0.004,0.0023,0.004,0.004,0.0035,0.0034,0.0047,0.0045,0.005,0.0051,0.0052,0.005,0.0056,0.0051,0.0055,0.0052,0.005,0.0053,0.0047,0.005,0.0071,0.0044,0.004,0.004,0.0038,0.0041,0.0041,0.0041,0.004,0.0039,0.0035,0.0042,0.0048,0.0056,0.004,0.0037,0.0047,0.0103,0.0045,0.0047,0.0045,0.0054,0.005,0.004,0.0051,0.0054,0.0043,0.0054,0.0058,0.0072,0.0074,0.0085,0.008,0.0079,0.0068,0.0084,0.0093,0.0,0.0098,0.0091,0.0087,0.0096,0.0089,0.0119,0.0156,0.0154,0.0163,0.0167,0.0183,0.0169,0.0171,0.0143,0.0147,0.0151,0.0135,0.0125,0.0124,0.011,0.009,
60.1676,0.0467,0.0766,0.1005,0.0976,0.0773,0.0547,0.046,0.044,0.0548,0.0718,0.0851,0.0886,0.0793,0.0571,0.0302,0.0246,0.0159,0.0197,0.0255,0.0386,0.0479,0.0507,0.0182,0.0794,0.0915,0.0563,0.0337,0.0244,0.0179,0.0156,0.0142,0.0139,0.0183,0.0227,0.0256,0.0284,0.0339,0.038,0.0431,0.0499,0.0517,0.0525,0.0609,0.0576,0.0442,0.0348,0.0213,0.0142,0.0143,0.0105,0.0095,0.0104,0.0133,0.0117,0.0109,0.0126,0.0163,0.0174,0.0156,0.0203,0.0247,0.0245,0.0208,0.0206,0.0219,0.024,0.0297,0.0424,0.049,0.0503,0.0486,0.0427,0.0362,0.0304,0.0261,0.0232,0.0187,0.0129,0.0108,0.0093,0.0086,0.0075,0.0054,0.0043,0.0042,0.0032,0.0039,0.0037,0.0035,0.004,0.004,0.0052,0.0055,0.005,0.0058,0.0076,0.0096,0.0101,0.0101,0.0096,0.0093,0.0074,0.0066,0.0065,0.008,0.0106,0.0122,0.0133,0.0148,0.0159,0.0171,0.016,0.0151,0.0163,0.0185,0.0197,0.0164,0.0128,0.012,0.0114,0.0117,0.0117,0.0123,0.0128,0.012,0.0095,0.0078,0.0064,0.0083,0.009,0.0093,0.0087,0.0081,0.0078,0.0073,0.0069,0.0065,0.0058,0.0048,0.0039,0.0034,0.0033,0.004,0.0045,0.0052,0.005,0.0057,0.0105,0.0058,0.0056,0.0053,0.005,0.0042,0.0032,0.0019,0.0019,0.0018,0.0018,0.0027,0.0031,0.0025,0.0028,0.0039,0.003,0.0028,0.0033,0.0034,0.0036,0.0042,0.0039,0.0043,0.0036,0.0035,0.0035,0.0034,0.0033,0.0037,0.0039,0.002,0.0035,0.0068,0.0038,0.0045,0.0044,0.0044,0.0046,0.0049,0.0052,0.0052,0.0055,0.0055,0.0053,0.005,0.0048,0.0051,0.0046,0.0047,0.0051,0.0044,0.0037,0.0035,0.0038,0.0038,0.0039,0.0039,0.0038,0.0042,0.0042,0.0039,0.0038,0.0037,0.004,0.0028,0.004,0.0072,0.0049,0.0043,0.0047,0.0052,0.0047,0.0138,0.005,0.0049,0.0044,0.0047,0.0058,0.0072,0.0076,0.0077,0.0079,0.0077,0.0072,0.0078,0.0091,0.0,0.0092,0.0088,0.008,0.007,0.0082,0.0109,0.0133,0.0165,0.0158,0.0138,0.0154,0.016,0.0166,0.0146,0.0147,0.0152,0.0131,0.0127,0.0094,0.0102,0.0091,
60.128,0.0474,0.078,0.1072,0.1085,0.0796,0.0559,0.0469,0.0452,0.0579,0.0771,0.0995,0.1125,0.0922,0.0584,0.0308,0.025,0.0162,0.02,0.026,0.0396,0.0491,0.0519,0.0659,0.0819,0.0972,0.0578,0.0345,0.0255,0.0184,0.016,0.0145,0.0144,0.0186,0.0233,0.0263,0.0292,0.0346,0.039,0.0439,0.0511,0.0525,0.0536,0.0624,0.0589,0.0452,0.0361,0.0204,0.0146,0.0147,0.0109,0.0108,0.0104,0.0134,0.0121,0.0109,0.0129,0.0164,0.0178,0.0165,0.0208,0.0251,0.0249,0.0213,0.0208,0.0223,0.0248,0.0298,0.0431,0.0498,0.051,0.0488,0.0433,0.0365,0.0312,0.0265,0.0239,0.0189,0.0131,0.0107,0.0095,0.0088,0.0074,0.0054,0.0045,0.0042,0.0031,0.0039,0.0038,0.0037,0.0042,0.0038,0.0049,0.0056,0.0051,0.0057,0.0076,0.0095,0.0103,0.01,0.0096,0.0089,0.0079,0.0063,0.0068,0.0082,0.0104,0.0122,0.0134,0.0143,0.0162,0.0171,0.0161,0.0152,0.0163,0.0182,0.0197,0.0167,0.0131,0.0122,0.0114,0.0114,0.0105,0.0119,0.0133,0.0121,0.0098,0.008,0.007,0.0074,0.0086,0.0092,0.0086,0.0078,0.0077,0.0073,0.007,0.0067,0.006,0.0048,0.0039,0.0027,0.0034,0.0042,0.0045,0.0055,0.0051,0.005,0.0105,0.0056,0.0053,0.0046,0.0052,0.0039,0.0037,0.002,0.0017,0.0017,0.0017,0.0022,0.0025,0.0027,0.0027,0.0031,0.0031,0.0032,0.0035,0.0042,0.0039,0.0039,0.0046,0.004,0.0034,0.0034,0.0032,0.0037,0.0037,0.0028,0.0039,0.0033,0.0036,0.0045,0.0041,0.0029,0.0041,0.0046,0.005,0.005,0.006,0.005,0.0058,0.0061,0.0055,0.0049,0.0062,0.0046,0.0044,0.0048,0.0059,0.0042,0.0044,0.0042,0.0042,0.0037,0.0047,0.0039,0.0045,0.0037,0.0035,0.0036,0.0033,0.0051,0.0045,0.0041,0.0041,0.0068,0.0047,0.0037,0.0046,0.0044,0.0041,0.0097,0.0057,0.0041,0.0057,0.0027,0.0067,0.0068,0.0071,0.0055,0.0073,0.0077,0.0092,0.0067,0.0099,0.0182,0.0093,0.0084,0.0071,0.0103,0.0098,0.0104,0.0134,0.0146,0.0148,0.0205,0.0234,0.0188,0.0189,0.013,0.0154,0.0129,0.0154,0.0153,0.0091,0.0108,0.0127,
60.1251,0.0466,0.0766,0.1007,0.0979,0.0773,0.0545,0.046,0.0442,0.0538,0.0719,0.0854,0.0888,0.0795,0.057,0.0302,0.0246,0.0159,0.0196,0.0255,0.0385,0.0479,0.0506,0.0181,0.0796,0.0916,0.0563,0.0336,0.0244,0.0179,0.0156,0.0142,0.014,0.0183,0.0227,0.0257,0.0284,0.0338,0.038,0.0431,0.05,0.0517,0.0525,0.0614,0.0576,0.044,0.0346,0.0211,0.0141,0.0145,0.0104,0.0097,0.0105,0.0133,0.0118,0.0108,0.0125,0.0162,0.0173,0.0167,0.0204,0.0246,0.0244,0.0209,0.0207,0.0219,0.024,0.0298,0.0426,0.0497,0.0504,0.0486,0.0429,0.0368,0.0305,0.0262,0.0233,0.019,0.013,0.0108,0.0093,0.0085,0.0076,0.0055,0.0045,0.0042,0.0031,0.0038,0.0038,0.0035,0.004,0.0038,0.0049,0.0056,0.0051,0.0059,0.0076,0.0095,0.0105,0.0101,0.0091,0.0085,0.0075,0.006,0.0065,0.0081,0.0105,0.0122,0.0133,0.0146,0.016,0.0171,0.0157,0.0146,0.0156,0.0183,0.0197,0.0165,0.0127,0.0123,0.0114,0.0117,0.0117,0.0123,0.0127,0.0119,0.0097,0.008,0.0062,0.0083,0.0093,0.0094,0.0085,0.0082,0.0078,0.0073,0.0068,0.0064,0.0041,0.0045,0.0041,0.0035,0.0036,0.0032,0.0045,0.006,0.0051,0.0055,0.0108,0.0058,0.0056,0.0052,0.0053,0.0041,0.0033,0.0024,0.0018,0.0017,0.0019,0.0024,0.0026,0.0026,0.0029,0.003,0.0028,0.0032,0.0035,0.0036,0.0039,0.0043,0.004,0.0039,0.0038,0.0035,0.0036,0.0034,0.0032,0.0037,0.0042,0.0025,0.0043,0.0042,0.0041,0.0036,0.0042,0.0047,0.0046,0.005,0.0055,0.0048,0.0056,0.0055,0.0055,0.0051,0.0049,0.0052,0.0051,0.0048,0.0078,0.0046,0.0038,0.004,0.0039,0.0043,0.0039,0.0042,0.0041,0.0045,0.0042,0.0037,0.0051,0.003,0.0038,0.0044,0.004,0.0072,0.0043,0.0046,0.0044,0.0045,0.005,0.0207,0.0063,0.0051,0.0052,0.0065,0.0056,0.0064,0.0056,0.0082,0.0065,0.0063,0.0078,0.0094,0.0091,0.0,0.0072,0.0068,0.0074,0.0079,0.0092,0.0094,0.0122,0.0155,0.0158,0.0181,0.0155,0.0163,0.0161,0.0149,0.0145,0.0141,0.0134,0.0133,0.0146,0.0114,0.0117,
60.0404,0.0473,0.0779,0.1073,0.1083,0.0794,0.0557,0.0468,0.045,0.0574,0.0769,0.0994,0.1125,0.0921,0.0583,0.0307,0.025,0.0162,0.0199,0.0259,0.0394,0.0489,0.0517,0.0654,0.0817,0.0973,0.0577,0.0344,0.0254,0.0184,0.0161,0.0145,0.0143,0.0187,0.0231,0.0261,0.029,0.0346,0.0389,0.0438,0.051,0.0526,0.0537,0.0627,0.0587,0.0449,0.0358,0.0223,0.0144,0.0148,0.0107,0.0108,0.0106,0.0136,0.0122,0.0112,0.0127,0.0164,0.0177,0.0171,0.0208,0.0251,0.0248,0.0216,0.0209,0.0224,0.0244,0.0303,0.0434,0.0505,0.0512,0.049,0.0435,0.0366,0.031,0.0266,0.0235,0.019,0.0133,0.0109,0.0097,0.0089,0.0077,0.0056,0.0047,0.0049,0.0038,0.0039,0.0035,0.004,0.0043,0.004,0.0045,0.0055,0.005,0.0064,0.0078,0.0098,0.0103,0.0102,0.0097,0.0092,0.0054,0.0062,0.0066,0.0081,0.0103,0.0122,0.0134,0.0146,0.0161,0.0177,0.0162,0.0152,0.0161,0.0188,0.0197,0.0171,0.0129,0.0121,0.0114,0.0117,0.012,0.0126,0.0129,0.0118,0.0093,0.008,0.0066,0.0088,0.0098,0.0098,0.009,0.0082,0.0078,0.0076,0.0073,0.0063,0.0062,0.0047,0.004,0.0037,0.0035,0.0041,0.005,0.0054,0.0049,0.0048,0.0097,0.0056,0.0055,0.0051,0.0053,0.0044,0.0034,0.0026,0.0015,0.002,0.002,0.0027,0.0028,0.0027,0.003,0.0035,0.0024,0.0031,0.0027,0.0032,0.0044,0.0041,0.005,0.0043,0.0045,0.0039,0.0036,0.0031,0.0037,0.0037,0.0038,0.0028,0.0032,0.0073,0.0041,0.0041,0.004,0.005,0.0053,0.0053,0.0058,0.0049,0.0057,0.0056,0.005,0.0055,0.0057,0.0045,0.0053,0.0043,0.006,0.0055,0.0044,0.0046,0.005,0.0045,0.0047,0.0046,0.0044,0.004,0.0041,0.0032,0.0058,0.0044,0.0043,0.005,0.0045,0.0062,0.0047,0.0055,0.0052,0.0051,0.0066,0.0192,0.0066,0.0065,0.004,0.0048,0.0069,0.0084,0.0087,0.0074,0.0072,0.009,0.007,0.0078,0.0102,0.0074,0.0103,0.0083,0.0092,0.0086,0.0118,0.014,0.0161,0.0152,0.0176,0.0197,0.014,0.0175,0.0154,0.015,0.0167,0.0165,0.0147,0.0125,0.0182,0.0118,0.014,
60.0388,0.049,0.08,0.1047,0.1022,0.0808,0.0574,0.0483,0.0464,0.0578,0.0752,0.089,0.0926,0.083,0.06,0.0319,0.026,0.0169,0.0208,0.0269,0.0407,0.0505,0.0534,0.0149,0.0829,0.0954,0.0593,0.0355,0.026,0.0191,0.0166,0.0151,0.0149,0.0195,0.0242,0.0273,0.0302,0.036,0.0406,0.0455,0.0528,0.0545,0.0554,0.0645,0.0607,0.0467,0.0368,0.0226,0.015,0.0155,0.0112,0.0101,0.011,0.014,0.012,0.0114,0.0135,0.0171,0.0183,0.0176,0.0217,0.0262,0.0259,0.0222,0.022,0.0233,0.0256,0.0317,0.0448,0.052,0.0524,0.0509,0.0449,0.038,0.0324,0.0277,0.0248,0.0198,0.0137,0.0114,0.0103,0.0091,0.008,0.0059,0.0047,0.0045,0.0034,0.0041,0.004,0.0038,0.0043,0.0041,0.0047,0.0059,0.0054,0.0061,0.0082,0.0101,0.0108,0.0107,0.01,0.0096,0.0079,0.0068,0.0063,0.0087,0.0112,0.013,0.0141,0.0155,0.0168,0.018,0.0168,0.016,0.017,0.0191,0.0208,0.0171,0.0136,0.0129,0.0121,0.0124,0.0125,0.0133,0.0134,0.0126,0.0102,0.0085,0.0067,0.0087,0.009,0.01,0.0089,0.0086,0.0076,0.0078,0.0074,0.0068,0.006,0.005,0.0043,0.0037,0.0038,0.0043,0.0049,0.0058,0.0056,0.006,0.0119,0.0063,0.0061,0.0055,0.0057,0.0045,0.0034,0.0025,0.0021,0.0016,0.0021,0.0026,0.0032,0.0025,0.0031,0.0028,0.003,0.0032,0.0035,0.0038,0.0042,0.0046,0.0045,0.0042,0.0039,0.0035,0.0038,0.0035,0.0038,0.0041,0.0042,0.0046,0.0043,0.0041,0.004,0.0059,0.0045,0.0048,0.0051,0.0053,0.0056,0.0056,0.006,0.0055,0.0059,0.0056,0.0059,0.0053,0.0051,0.005,0.0023,0.0045,0.0043,0.0041,0.0044,0.0042,0.0044,0.0042,0.0043,0.004,0.0041,0.0042,0.0058,0.0084,0.0043,0.0041,0.0039,0.0068,0.0049,0.0049,0.0048,0.0052,0.0052,0.0168,0.0061,0.0056,0.0056,0.0065,0.0071,0.0076,0.0087,0.008,0.0082,0.0073,0.0083,0.0091,0.0104,0.0,0.0091,0.0083,0.0093,0.009,0.0095,0.0105,0.0143,0.016,0.0172,0.018,0.0141,0.0165,0.0167,0.0189,0.0156,0.0149,0.0143,0.0134,0.0142,0.0111,0.0102,
59.9642,0.0461,0.0764,0.1054,0.1065,0.0777,0.0544,0.0456,0.0439,0.0556,0.0754,0.0976,0.1107,0.0904,0.0568,0.0297,0.0242,0.0157,0.0194,0.0252,0.0384,0.0476,0.0505,0.0654,0.0802,0.0955,0.0562,0.0334,0.0244,0.0176,0.0155,0.0139,0.0137,0.0179,0.0226,0.0253,0.0281,0.0335,0.0377,0.0425,0.0498,0.0514,0.0522,0.061,0.0572,0.0434,0.0344,0.0208,0.014,0.0147,0.0103,0.0099,0.0104,0.0131,0.0116,0.0105,0.0123,0.0158,0.0171,0.0164,0.0202,0.0247,0.0244,0.0205,0.0205,0.0217,0.0241,0.0293,0.0424,0.0491,0.0502,0.048,0.0428,0.0361,0.0302,0.0258,0.0225,0.0185,0.0125,0.0106,0.0092,0.0085,0.0073,0.0054,0.0041,0.0038,0.003,0.0034,0.0035,0.0034,0.004,0.0037,0.0046,0.0054,0.0046,0.0057,0.0075,0.0096,0.0101,0.0096,0.009,0.009,0.0072,0.0069,0.0062,0.0079,0.0103,0.0117,0.0131,0.0145,0.0161,0.0167,0.0159,0.0147,0.0159,0.0178,0.0197,0.0165,0.0126,0.012,0.0086,0.0116,0.0119,0.0124,0.0128,0.0114,0.0097,0.008,0.0064,0.0078,0.0088,0.0092,0.0086,0.0078,0.0077,0.0073,0.0071,0.0064,0.0052,0.0044,0.0037,0.003,0.0034,0.0028,0.004,0.0049,0.0055,0.0052,0.0105,0.0053,0.0048,0.0045,0.0048,0.0037,0.0028,0.0025,0.0011,0.0012,0.0019,0.0018,0.0032,0.0024,0.0027,0.0036,0.0021,0.0027,0.003,0.0025,0.0037,0.0039,0.0019,0.0042,0.0034,0.0031,0.003,0.0029,0.0032,0.0031,0.0035,0.0026,0.0035,0.0039,0.004,0.0038,0.0035,0.0045,0.0048,0.0038,0.0051,0.0044,0.0053,0.0052,0.0056,0.0054,0.0048,0.0048,0.0048,0.0045,0.0043,0.0036,0.0029,0.0032,0.0034,0.0028,0.0041,0.0035,0.0036,0.0032,0.0032,0.0034,0.0027,0.0032,0.0036,0.0034,0.0036,0.0075,0.0044,0.004,0.0042,0.0048,0.0063,0.0408,0.006,0.0033,0.0043,0.0046,0.0055,0.0062,0.0068,0.0072,0.0079,0.0079,0.0077,0.007,0.0103,0.0153,0.009,0.008,0.0066,0.0083,0.0091,0.0088,0.0126,0.0141,0.0163,0.0116,0.0185,0.0163,0.0177,0.0146,0.0081,0.0084,0.012,0.0117,0.0139,0.0126,0.0089,
59.9617,0.0477,0.0781,0.103,0.1006,0.079,0.0558,0.047,0.0451,0.0568,0.0739,0.0879,0.0909,0.0818,0.0583,0.0309,0.0252,0.0163,0.0201,0.0261,0.0394,0.049,0.0518,0.0137,0.0814,0.0945,0.0576,0.0344,0.0251,0.0184,0.016,0.0146,0.0143,0.0188,0.0233,0.0263,0.0292,0.0347,0.0391,0.0441,0.0513,0.053,0.0538,0.0629,0.059,0.0451,0.0356,0.022,0.0145,0.0144,0.0106,0.0108,0.0108,0.0137,0.0119,0.0111,0.0129,0.0166,0.0177,0.017,0.0208,0.0254,0.025,0.0216,0.0212,0.0225,0.0247,0.0304,0.0434,0.0507,0.0511,0.0494,0.0438,0.0373,0.0313,0.0267,0.024,0.0192,0.0131,0.0111,0.0098,0.0088,0.0076,0.0058,0.0046,0.0044,0.0033,0.0039,0.0038,0.0036,0.0042,0.004,0.0047,0.0058,0.0053,0.0059,0.0079,0.0099,0.0105,0.0104,0.0096,0.0092,0.0074,0.0069,0.0067,0.0084,0.0106,0.0126,0.0136,0.0151,0.0165,0.0176,0.0164,0.0155,0.0163,0.0187,0.0202,0.0168,0.0131,0.0125,0.0117,0.012,0.0124,0.0127,0.0131,0.0122,0.0097,0.008,0.0066,0.0084,0.0102,0.0097,0.0088,0.0084,0.008,0.008,0.0073,0.0067,0.0058,0.0051,0.0042,0.0034,0.0036,0.004,0.0046,0.005,0.0053,0.0058,0.0111,0.0062,0.0056,0.0053,0.0053,0.0044,0.0031,0.0025,0.0019,0.0015,0.0018,0.0027,0.003,0.0025,0.003,0.0028,0.003,0.0031,0.0036,0.0036,0.0041,0.0045,0.0043,0.0039,0.0038,0.0035,0.0038,0.0033,0.0033,0.0039,0.0038,0.0052,0.004,0.0057,0.0039,0.0045,0.0048,0.0046,0.005,0.0051,0.005,0.0049,0.0056,0.0054,0.0054,0.0047,0.0052,0.0025,0.0048,0.0052,0.0118,0.0045,0.0042,0.0038,0.0045,0.004,0.0039,0.0046,0.0043,0.0041,0.0037,0.0039,0.0029,0.0036,0.0042,0.0041,0.0052,0.0167,0.0048,0.0049,0.0052,0.0052,0.0052,0.0106,0.0052,0.0054,0.0053,0.006,0.0064,0.0066,0.0051,0.0081,0.008,0.0078,0.0078,0.0094,0.0098,0.0,0.0079,0.0083,0.0074,0.0068,0.0088,0.0109,0.0152,0.0156,0.0157,0.0155,0.0178,0.0168,0.0169,0.0152,0.015,0.0149,0.0145,0.0104,0.0106,0.0115,0.0155,
59.8942,0.0465,0.0769,0.1061,0.1072,0.0784,0.0548,0.0461,0.0444,0.0573,0.076,0.0985,0.1116,0.091,0.0571,0.03,0.0245,0.0159,0.0196,0.0255,0.0387,0.048,0.0509,0.0606,0.0808,0.0964,0.0567,0.0335,0.0247,0.0179,0.0155,0.0142,0.0138,0.0183,0.0227,0.0255,0.0282,0.0339,0.038,0.0433,0.0503,0.0518,0.0528,0.0619,0.0579,0.0439,0.0348,0.0206,0.0142,0.0146,0.0105,0.0105,0.0105,0.0135,0.0117,0.0107,0.0126,0.0163,0.0173,0.0168,0.0207,0.025,0.0245,0.0211,0.0205,0.0219,0.0241,0.0299,0.0429,0.0499,0.0505,0.0489,0.0429,0.0359,0.0304,0.0268,0.0228,0.0189,0.0129,0.0111,0.0093,0.0087,0.0073,0.0056,0.0043,0.0044,0.0034,0.0043,0.004,0.0036,0.0039,0.0039,0.0039,0.0058,0.0049,0.0059,0.0078,0.0096,0.0102,0.0102,0.0092,0.0092,0.0075,0.0067,0.0064,0.0085,0.0102,0.0122,0.0133,0.0151,0.016,0.0172,0.0159,0.0151,0.0158,0.0191,0.0195,0.0168,0.0126,0.0124,0.0115,0.0117,0.0116,0.0123,0.0117,0.012,0.0092,0.0076,0.0066,0.0085,0.009,0.0095,0.0086,0.0084,0.0075,0.0072,0.0069,0.0064,0.0058,0.0049,0.0038,0.0035,0.0034,0.0033,0.0051,0.0048,0.0051,0.0063,0.0103,0.0061,0.0055,0.0051,0.0046,0.004,0.0031,0.0023,0.0015,0.0021,0.0018,0.0023,0.0032,0.003,0.0027,0.003,0.0023,0.0031,0.0031,0.0033,0.0037,0.0045,0.0034,0.0037,0.0037,0.0033,0.0028,0.0031,0.0035,0.0038,0.0035,0.0036,0.0041,0.0053,0.0029,0.0039,0.0047,0.0041,0.004,0.0046,0.0049,0.0058,0.0057,0.005,0.0052,0.0052,0.0053,0.0056,0.0044,0.0056,0.0004,0.0041,0.0029,0.0033,0.0025,0.0048,0.0037,0.0038,0.0036,0.0035,0.0037,0.0042,0.0054,0.0032,0.0045,0.0046,0.0046,0.0086,0.0034,0.0038,0.0039,0.0037,0.0043,0.0063,0.0048,0.0061,0.0063,0.005,0.0054,0.0079,0.0079,0.0085,0.0091,0.0107,0.0087,0.0093,0.0086,0.0091,0.0079,0.0101,0.0087,0.008,0.0073,0.0117,0.0133,0.0148,0.0151,0.0153,0.0161,0.0178,0.0167,0.0147,0.0143,0.0162,0.0127,0.0143,0.0163,0.0096,0.0104,
59.8921,0.0483,0.079,0.1038,0.1012,0.08,0.0566,0.0477,0.0457,0.0571,0.0745,0.0887,0.0921,0.0828,0.0592,0.0314,0.0256,0.0166,0.0204,0.0265,0.04,0.0497,0.0526,0.015,0.0824,0.0953,0.0586,0.0349,0.0255,0.0188,0.0163,0.0147,0.0145,0.0191,0.0237,0.0268,0.0297,0.0354,0.0397,0.0449,0.0522,0.054,0.0548,0.064,0.0601,0.0463,0.0364,0.022,0.0148,0.0156,0.0108,0.01,0.011,0.0139,0.0124,0.0114,0.0131,0.017,0.0183,0.0174,0.0213,0.0258,0.0256,0.0218,0.0214,0.0228,0.0248,0.0308,0.0441,0.0516,0.0523,0.0504,0.0445,0.0378,0.0317,0.0274,0.0236,0.0195,0.0138,0.0113,0.0098,0.0089,0.0079,0.0056,0.0041,0.0044,0.0033,0.0038,0.004,0.0036,0.0042,0.0039,0.0051,0.0059,0.0053,0.0062,0.0079,0.0099,0.0105,0.0105,0.0098,0.0095,0.0078,0.0072,0.0068,0.0084,0.0109,0.0128,0.0137,0.0151,0.0165,0.0176,0.0165,0.0157,0.0167,0.019,0.0203,0.0171,0.0133,0.0126,0.0119,0.0122,0.0121,0.0128,0.0131,0.0122,0.0099,0.0085,0.0067,0.0085,0.0087,0.0098,0.0089,0.0084,0.0081,0.0076,0.0071,0.0065,0.006,0.005,0.0043,0.0036,0.0038,0.0029,0.0045,0.0058,0.0052,0.0058,0.0117,0.006,0.0057,0.0053,0.0054,0.0044,0.0032,0.0026,0.002,0.0016,0.0019,0.0025,0.0027,0.0026,0.0029,0.003,0.0028,0.0031,0.0036,0.0038,0.0041,0.0046,0.0041,0.0043,0.0038,0.0036,0.0036,0.0036,0.0036,0.0036,0.0037,0.0055,0.0042,0.008,0.004,0.0041,0.0045,0.0049,0.005,0.0052,0.0057,0.0051,0.006,0.0055,0.0058,0.0055,0.0055,0.0052,0.0048,0.0052,0.002,0.0046,0.0043,0.004,0.0043,0.0041,0.0042,0.0041,0.004,0.0043,0.004,0.0043,0.0045,0.0037,0.0041,0.0052,0.0033,0.0088,0.0034,0.0044,0.0046,0.0048,0.0052,0.025,0.0055,0.0053,0.0058,0.0079,0.0066,0.0077,0.0071,0.0088,0.0081,0.0082,0.0077,0.009,0.0095,0.0,0.0098,0.01,0.0084,0.007,0.0092,0.0113,0.0144,0.0163,0.0164,0.0169,0.0158,0.0173,0.0158,0.0195,0.0151,0.0154,0.0131,0.0134,0.0112,0.0113,0.0134,
59.8308,0.048,0.079,0.1086,0.1098,0.0807,0.0565,0.0477,0.0458,0.0564,0.078,0.1006,0.1143,0.0936,0.0592,0.0313,0.0254,0.0166,0.0204,0.0265,0.04,0.0497,0.0527,0.0677,0.0831,0.0992,0.0586,0.0353,0.0259,0.0186,0.0156,0.0149,0.0144,0.0191,0.0238,0.0268,0.0295,0.0354,0.0395,0.0448,0.052,0.0541,0.0547,0.0637,0.06,0.046,0.0367,0.0236,0.015,0.0155,0.0108,0.0101,0.0109,0.0139,0.0124,0.0112,0.0129,0.0172,0.0179,0.0175,0.0213,0.0259,0.0254,0.0222,0.0217,0.0226,0.0249,0.0307,0.0441,0.0514,0.0524,0.0503,0.0444,0.0371,0.0317,0.0275,0.0244,0.0197,0.0134,0.0115,0.0099,0.0092,0.0076,0.006,0.0046,0.0043,0.0032,0.0045,0.004,0.0038,0.0043,0.0042,0.005,0.0063,0.0053,0.0065,0.008,0.0098,0.011,0.0102,0.0099,0.0096,0.0078,0.007,0.007,0.0086,0.0106,0.013,0.0136,0.0154,0.0166,0.0179,0.0164,0.0157,0.0164,0.0192,0.0203,0.0176,0.0131,0.0128,0.0118,0.0121,0.0125,0.0126,0.0134,0.0127,0.0101,0.0089,0.0069,0.0087,0.0113,0.0099,0.0088,0.0086,0.0081,0.0082,0.0069,0.0071,0.0054,0.0051,0.0041,0.0039,0.0042,0.0043,0.0046,0.0061,0.0055,0.0059,0.0111,0.0061,0.006,0.0063,0.0056,0.0046,0.0033,0.0028,0.0019,0.0016,0.0018,0.0026,0.0024,0.0031,0.0033,0.004,0.0027,0.0033,0.0035,0.0033,0.0043,0.0048,0.0046,0.005,0.0032,0.0037,0.0038,0.0038,0.0034,0.004,0.0039,0.0036,0.0038,0.0049,0.0043,0.0046,0.0057,0.0052,0.0058,0.0058,0.0058,0.0054,0.0052,0.0056,0.0046,0.0065,0.0055,0.0064,0.0047,0.0057,0.0143,0.0048,0.0045,0.0052,0.0042,0.0055,0.0046,0.0049,0.0043,0.0049,0.0042,0.0058,0.0063,0.0016,0.0043,0.0052,0.004,0.0104,0.0054,0.0057,0.005,0.0069,0.0059,0.0258,0.0048,0.0069,0.0066,0.0065,0.0056,0.0076,0.0073,0.01,0.0092,0.0094,0.0088,0.0106,0.0101,0.0122,0.0116,0.0109,0.0107,0.0125,0.0062,0.0143,0.0169,0.0176,0.0158,0.0228,0.0181,0.0173,0.0165,0.0186,0.0134,0.0161,0.017,0.0141,0.0151,0.0132,0.01,
59.8297,0.0488,0.0797,0.1047,0.1023,0.0807,0.0572,0.0482,0.0463,0.0569,0.0755,0.0898,0.093,0.0837,0.0598,0.0318,0.0259,0.0168,0.0207,0.0269,0.0405,0.0503,0.0532,0.0143,0.0833,0.0964,0.0592,0.0358,0.0259,0.019,0.0169,0.0151,0.015,0.0195,0.0241,0.0272,0.0302,0.0359,0.0402,0.0455,0.0527,0.0546,0.0554,0.0645,0.0607,0.0466,0.0368,0.0226,0.015,0.0155,0.011,0.0115,0.0111,0.0141,0.0125,0.0115,0.0133,0.0172,0.0184,0.0178,0.0216,0.0262,0.026,0.0222,0.022,0.0233,0.0255,0.0313,0.0448,0.0522,0.0529,0.051,0.0451,0.0384,0.0322,0.0277,0.0245,0.0199,0.0136,0.0115,0.0102,0.0091,0.0081,0.006,0.0046,0.0045,0.0033,0.0038,0.004,0.0038,0.0042,0.004,0.0049,0.006,0.0054,0.0061,0.0081,0.0101,0.0108,0.0108,0.0102,0.0098,0.0079,0.0076,0.007,0.0086,0.0113,0.013,0.0141,0.0155,0.0169,0.0181,0.0169,0.0159,0.018,0.0196,0.0208,0.0173,0.0134,0.013,0.0122,0.0124,0.0125,0.013,0.0135,0.0127,0.0103,0.0084,0.0067,0.0087,0.0095,0.01,0.0093,0.0086,0.0082,0.008,0.0076,0.0068,0.0061,0.005,0.0041,0.0038,0.0038,0.0046,0.0048,0.0061,0.0055,0.0061,0.0117,0.0063,0.0059,0.0057,0.0057,0.0045,0.0032,0.0026,0.002,0.0018,0.0019,0.0025,0.0027,0.0027,0.0032,0.0032,0.0031,0.0033,0.0036,0.0036,0.0041,0.0045,0.0042,0.0044,0.0039,0.0038,0.0037,0.0036,0.0037,0.0037,0.004,0.0054,0.0035,0.0066,0.0042,0.0047,0.0049,0.0048,0.0051,0.0053,0.0051,0.0054,0.0059,0.0056,0.0057,0.0058,0.0054,0.0052,0.0054,0.0049,0.0034,0.0046,0.004,0.0045,0.0041,0.0043,0.0033,0.0007,0.0019,0.0036,0.0036,0.0045,0.0052,0.0059,0.0044,0.0051,0.0051,0.0071,0.0046,0.0043,0.0053,0.0046,0.0053,0.0253,0.0057,0.0045,0.0046,0.0055,0.0059,0.0071,0.0083,0.0082,0.0087,0.0082,0.0075,0.0085,0.009,0.0,0.0095,0.0093,0.007,0.0068,0.0094,0.0118,0.0153,0.0166,0.0165,0.0171,0.0196,0.0175,0.0174,0.0189,0.015,0.0152,0.0138,0.0134,0.0175,0.0116,0.0126,
59.7802,0.0479,0.079,0.1086,0.1099,0.0806,0.0566,0.0475,0.0458,0.0576,0.0779,0.101,0.1145,0.0937,0.0592,0.0312,0.0254,0.0165,0.0203,0.0266,0.0401,0.0498,0.0527,0.067,0.0833,0.0994,0.0588,0.0351,0.0259,0.0187,0.0163,0.0149,0.0147,0.0192,0.0236,0.0266,0.0297,0.0352,0.0395,0.0448,0.0519,0.0538,0.0547,0.064,0.06,0.046,0.0366,0.0237,0.0151,0.0153,0.011,0.0096,0.011,0.014,0.0123,0.0113,0.0132,0.0172,0.0182,0.0178,0.0215,0.0258,0.0254,0.022,0.0216,0.023,0.0252,0.0308,0.0448,0.0517,0.0522,0.0502,0.0444,0.0382,0.0318,0.0273,0.0242,0.0199,0.0139,0.0115,0.0099,0.0089,0.008,0.0059,0.0047,0.0046,0.0037,0.0044,0.0044,0.0038,0.0043,0.0042,0.0052,0.0059,0.0056,0.0064,0.0079,0.0101,0.0109,0.0105,0.01,0.0097,0.0078,0.007,0.0072,0.0085,0.0106,0.0108,0.0106,0.0152,0.0167,0.0177,0.0168,0.0157,0.0164,0.0194,0.0205,0.0173,0.0133,0.0124,0.012,0.0122,0.012,0.013,0.013,0.0121,0.0101,0.0084,0.0071,0.0087,0.0101,0.01,0.0091,0.0084,0.008,0.0077,0.0073,0.0072,0.0063,0.0048,0.0047,0.0038,0.0037,0.0042,0.0045,0.0056,0.005,0.0059,0.0107,0.0066,0.006,0.0055,0.0058,0.0043,0.0036,0.0029,0.0021,0.0022,0.0016,0.0031,0.0028,0.0024,0.0029,0.0038,0.003,0.0036,0.004,0.0038,0.0039,0.0047,0.0057,0.0047,0.0036,0.0042,0.0041,0.0038,0.0037,0.0046,0.0045,0.0036,0.0039,0.0067,0.0051,0.0044,0.0044,0.0051,0.0057,0.0061,0.0053,0.0056,0.0071,0.0061,0.0059,0.0053,0.0055,0.006,0.0056,0.004,0.0061,0.0057,0.0035,0.004,0.004,0.0,0.0,0.0042,0.004,0.0047,0.0047,0.0049,0.0056,0.0039,0.0049,0.0054,0.0041,0.0095,0.0076,0.0066,0.0067,0.0068,0.005,0.016,0.0064,0.0064,0.0064,0.0072,0.0055,0.0072,0.007,0.0073,0.0108,0.0085,0.0073,0.0096,0.0104,0.0045,0.0105,0.0105,0.0078,0.007,0.0101,0.0119,0.0221,0.0158,0.0161,0.0184,0.0188,0.019,0.0166,0.0209,0.0181,0.0169,0.0136,0.0166,0.0215,0.0101,0.0076,
59.7795,0.0482,0.0789,0.1039,0.1013,0.08,0.0566,0.0475,0.0458,0.058,0.0745,0.0887,0.0923,0.0828,0.0592,0.0314,0.0256,0.0166,0.0204,0.0266,0.0402,0.0498,0.0527,0.0154,0.0827,0.0956,0.0587,0.0351,0.0255,0.0188,0.0166,0.0149,0.0147,0.0191,0.0238,0.0267,0.0298,0.0353,0.0399,0.045,0.0523,0.0541,0.0548,0.0643,0.0603,0.0465,0.0366,0.0221,0.0145,0.0147,0.0109,0.0095,0.011,0.0139,0.0123,0.0113,0.0131,0.017,0.018,0.0175,0.0214,0.0257,0.0254,0.0218,0.0217,0.0229,0.025,0.0308,0.0448,0.0517,0.0525,0.0506,0.0447,0.0378,0.0317,0.0273,0.024,0.0195,0.0136,0.0112,0.01,0.0091,0.008,0.0058,0.0046,0.0045,0.0036,0.004,0.0039,0.0037,0.0041,0.004,0.004,0.0058,0.0053,0.0061,0.0079,0.01,0.0106,0.0104,0.0098,0.0095,0.0077,0.0066,0.0069,0.0085,0.0108,0.0127,0.0138,0.0152,0.0167,0.0177,0.0166,0.0158,0.0168,0.0193,0.0205,0.0168,0.0132,0.0126,0.0119,0.0121,0.0124,0.0128,0.0132,0.0124,0.0099,0.0081,0.0067,0.0085,0.0074,0.0098,0.0089,0.0084,0.0081,0.0077,0.0074,0.0067,0.006,0.005,0.0039,0.0038,0.0037,0.004,0.0045,0.0061,0.0053,0.0059,0.0113,0.0061,0.0057,0.0053,0.0053,0.0043,0.0033,0.0023,0.0019,0.0015,0.002,0.0026,0.0033,0.0027,0.003,0.003,0.003,0.003,0.0035,0.0038,0.004,0.0045,0.0036,0.0043,0.0036,0.0034,0.0037,0.0036,0.0035,0.0037,0.0039,0.0027,0.0037,0.0123,0.0039,0.0029,0.0047,0.0047,0.0049,0.0049,0.005,0.0054,0.0055,0.0055,0.0057,0.0053,0.0051,0.0052,0.005,0.005,0.0062,0.0044,0.0036,0.0041,0.0039,0.0045,0.0042,0.0041,0.0043,0.0041,0.0038,0.0044,0.0036,0.0054,0.0044,0.0047,0.0039,0.0063,0.0052,0.0052,0.0051,0.0052,0.0051,0.0476,0.0065,0.0055,0.006,0.0071,0.0067,0.0082,0.0077,0.0086,0.0085,0.0081,0.0083,0.0084,0.0098,0.0,0.0108,0.0099,0.01,0.0084,0.0098,0.0119,0.013,0.0157,0.0163,0.0178,0.0164,0.0177,0.017,0.0153,0.0154,0.0137,0.0129,0.0138,0.0077,0.0123,0.0146,
59.7358,0.0478,0.0788,0.1084,0.1099,0.0805,0.0563,0.0474,0.0456,0.0572,0.0779,0.101,0.1145,0.0935,0.0591,0.0312,0.0253,0.0165,0.0203,0.0264,0.04,0.0497,0.0526,0.0687,0.0833,0.0994,0.0587,0.0349,0.0258,0.0187,0.0161,0.0148,0.0146,0.019,0.0236,0.0267,0.0295,0.0351,0.0397,0.0447,0.0519,0.054,0.0548,0.064,0.06,0.0459,0.0369,0.0223,0.0151,0.015,0.0111,0.0112,0.0108,0.0139,0.0122,0.0113,0.0131,0.0168,0.018,0.0176,0.0211,0.0254,0.0254,0.0219,0.0216,0.0226,0.025,0.0308,0.0442,0.0513,0.0524,0.0504,0.0451,0.0374,0.0315,0.0272,0.0243,0.0195,0.0135,0.0113,0.01,0.0092,0.0082,0.0055,0.0046,0.0045,0.0033,0.0035,0.004,0.0036,0.0041,0.004,0.0048,0.006,0.0051,0.0061,0.0081,0.0105,0.0109,0.0101,0.0097,0.0097,0.0076,0.0075,0.0071,0.0084,0.011,0.0126,0.0139,0.015,0.0166,0.0176,0.0165,0.0146,0.0166,0.0186,0.0202,0.0174,0.0132,0.0127,0.0119,0.012,0.0123,0.0128,0.0136,0.0123,0.0098,0.0083,0.0069,0.0086,0.0088,0.0097,0.0093,0.0086,0.0078,0.0076,0.0073,0.0066,0.0062,0.0048,0.0044,0.0038,0.0038,0.0036,0.005,0.0055,0.0056,0.0056,0.0111,0.0062,0.0058,0.0056,0.0053,0.0039,0.0033,0.0031,0.0022,0.0015,0.0017,0.0026,0.0032,0.0024,0.0028,0.0047,0.0023,0.0029,0.0033,0.004,0.0042,0.0045,0.0047,0.0034,0.002,0.0033,0.0028,0.0033,0.0035,0.0039,0.0045,0.0028,0.0041,0.0045,0.0043,0.0051,0.004,0.0043,0.0051,0.0048,0.0054,0.0047,0.007,0.0057,0.0065,0.0053,0.0055,0.0046,0.0049,0.0054,0.014,0.0046,0.0043,0.0049,0.0039,0.0045,0.0051,0.0039,0.0037,0.0039,0.004,0.0036,0.0052,0.004,0.0051,0.0072,0.0059,0.0056,0.0052,0.0041,0.0074,0.0042,0.0045,0.0091,0.0062,0.0047,0.0078,0.0073,0.0089,0.0084,0.0075,0.0066,0.0078,0.0086,0.009,0.0095,0.0115,0.0128,0.0087,0.0067,0.0064,0.0075,0.0116,0.0113,0.0146,0.0189,0.0164,0.0148,0.0134,0.0173,0.0163,0.0191,0.0144,0.0165,0.0139,0.0163,0.0178,0.0138,0.0147,
59.7355,0.0487,0.0796,0.1046,0.1018,0.0806,0.0571,0.0481,0.0463,0.0571,0.0751,0.0891,0.0927,0.0831,0.0597,0.0318,0.0259,0.0168,0.0207,0.0269,0.0405,0.0503,0.0532,0.0146,0.0833,0.0961,0.0592,0.0356,0.026,0.019,0.0167,0.0152,0.0149,0.0195,0.0241,0.0272,0.0301,0.0358,0.0399,0.0455,0.0529,0.0547,0.0555,0.0649,0.0609,0.0469,0.0373,0.0231,0.015,0.0153,0.0111,0.0106,0.0111,0.0141,0.0125,0.0116,0.0134,0.0173,0.0185,0.0179,0.0216,0.0262,0.0259,0.0222,0.022,0.0233,0.0257,0.0314,0.0451,0.0523,0.0531,0.0513,0.0453,0.0385,0.0321,0.0278,0.0245,0.0199,0.0137,0.0115,0.0103,0.0093,0.0078,0.006,0.0047,0.0045,0.0034,0.004,0.0035,0.0036,0.0043,0.0042,0.0048,0.006,0.0053,0.0062,0.008,0.0101,0.011,0.0106,0.0103,0.0098,0.0079,0.0068,0.0075,0.0086,0.011,0.0128,0.0141,0.0156,0.0168,0.018,0.0168,0.0159,0.0176,0.0195,0.0208,0.0174,0.0135,0.0128,0.012,0.0125,0.0127,0.0131,0.0134,0.0126,0.0103,0.0085,0.0068,0.0089,0.0104,0.01,0.0095,0.0086,0.0081,0.0076,0.0075,0.0067,0.006,0.0052,0.0044,0.0036,0.0039,0.0037,0.0048,0.0061,0.0054,0.0062,0.0118,0.0063,0.0059,0.0057,0.0058,0.0044,0.0032,0.0013,0.0019,0.0018,0.0022,0.0026,0.0034,0.0028,0.0032,0.0029,0.0031,0.0031,0.0036,0.0037,0.0025,0.0045,0.004,0.0045,0.004,0.0036,0.0039,0.0035,0.0036,0.0041,0.0042,0.0027,0.0046,0.0054,0.0039,0.0031,0.0045,0.0049,0.005,0.0053,0.0057,0.0047,0.0059,0.0059,0.0055,0.0054,0.0058,0.0053,0.0051,0.0047,0.005,0.0047,0.0042,0.0041,0.0048,0.0042,0.0039,0.0038,0.0041,0.0042,0.004,0.0043,0.0032,0.0044,0.0047,0.004,0.0041,0.0079,0.0053,0.0054,0.0049,0.0058,0.0058,0.0119,0.0058,0.005,0.0057,0.0063,0.0063,0.0068,0.0077,0.008,0.0084,0.008,0.0075,0.008,0.0097,0.0,0.0095,0.0098,0.0116,0.0095,0.0095,0.012,0.014,0.016,0.0176,0.0187,0.0202,0.0154,0.0167,0.016,0.015,0.0145,0.0135,0.0139,0.0196,0.0117,0.0131,
59.6547,0.0487,0.0797,0.1097,0.111,0.0814,0.0569,0.0476,0.0458,0.0574,0.0767,0.0994,0.1128,0.0925,0.0581,0.0307,0.0249,0.0162,0.0196,0.0255,0.0384,0.0478,0.0504,0.0647,0.08,0.0967,0.0571,0.0339,0.0249,0.0182,0.0161,0.0146,0.0142,0.0183,0.0224,0.0258,0.0283,0.0338,0.0381,0.043,0.05,0.0521,0.0529,0.0623,0.0582,0.0434,0.0335,0.0245,0.015,0.0144,0.0105,0.0106,0.0105,0.0134,0.0118,0.0109,0.0126,0.0164,0.0175,0.0167,0.0204,0.0246,0.0245,0.0211,0.021,0.0225,0.0245,0.03,0.0433,0.0508,0.0519,0.05,0.044,0.0373,0.0314,0.0271,0.0239,0.0197,0.0132,0.0114,0.0098,0.0089,0.008,0.0058,0.0045,0.0046,0.0031,0.004,0.0037,0.0039,0.004,0.0042,0.0053,0.0059,0.0054,0.006,0.0079,0.0101,0.0103,0.0105,0.0097,0.0094,0.0079,0.0071,0.0072,0.0084,0.0109,0.0129,0.0139,0.0154,0.0167,0.0179,0.0167,0.0156,0.0168,0.0194,0.0206,0.0175,0.0132,0.0128,0.0119,0.0122,0.0119,0.0129,0.0131,0.0122,0.0101,0.0083,0.007,0.0092,0.0094,0.0099,0.0087,0.0085,0.0076,0.0076,0.0077,0.0067,0.0059,0.0051,0.004,0.0038,0.0035,0.0045,0.0047,0.0054,0.0054,0.0061,0.0116,0.006,0.0055,0.0055,0.0056,0.0041,0.0033,0.0023,0.0016,0.0016,0.0023,0.0025,0.0025,0.0027,0.003,0.0034,0.003,0.0029,0.0035,0.0039,0.0042,0.0049,0.0037,0.0041,0.0033,0.0039,0.0036,0.0037,0.0034,0.0042,0.004,0.0033,0.005,0.0068,0.0035,0.0045,0.0052,0.0049,0.0049,0.0052,0.006,0.0058,0.0059,0.0056,0.0056,0.006,0.0052,0.0053,0.0052,0.005,0.0044,0.0049,0.0051,0.0044,0.0045,0.0046,0.0049,0.0045,0.0043,0.0053,0.0037,0.0044,0.0057,0.0066,0.0043,0.0052,0.0047,0.0075,0.0044,0.0045,0.0056,0.0059,0.0048,0.0098,0.0061,0.006,0.006,0.0068,0.0061,0.0066,0.0084,0.0077,0.0078,0.0089,0.0084,0.0109,0.0088,0.0097,0.01,0.0097,0.0053,0.0086,0.009,0.0118,0.0153,0.0174,0.0174,0.0198,0.0175,0.0194,0.0166,0.0163,0.0174,0.0174,0.0122,0.0129,0.0164,0.0124,0.0135,
59.6547,0.0491,0.0801,0.1054,0.1022,0.0809,0.0571,0.0479,0.0459,0.0561,0.074,0.0883,0.0918,0.0826,0.0584,0.0311,0.0251,0.0164,0.0199,0.0257,0.0385,0.0481,0.0506,0.0153,0.0797,0.0938,0.0574,0.0336,0.0248,0.0183,0.016,0.0145,0.0144,0.0184,0.0228,0.0258,0.0286,0.0341,0.0383,0.0431,0.0505,0.0525,0.0534,0.0629,0.0586,0.0437,0.0338,0.0238,0.0151,0.0148,0.0106,0.0105,0.0107,0.0134,0.012,0.011,0.0126,0.0164,0.0175,0.0169,0.0205,0.0249,0.0247,0.0213,0.0211,0.0224,0.0245,0.0303,0.0438,0.0513,0.0523,0.0504,0.0445,0.0376,0.0316,0.0271,0.0238,0.0194,0.0134,0.0111,0.01,0.0089,0.0079,0.0056,0.0047,0.0044,0.0035,0.004,0.004,0.0037,0.0039,0.004,0.0046,0.0058,0.0053,0.006,0.008,0.01,0.0109,0.0106,0.0097,0.0096,0.0078,0.0071,0.0072,0.0085,0.0109,0.0127,0.0139,0.0154,0.0167,0.0179,0.0167,0.0157,0.0167,0.019,0.0206,0.0172,0.0134,0.0127,0.0119,0.0121,0.0121,0.0128,0.0132,0.0123,0.01,0.0084,0.0074,0.009,0.0096,0.0097,0.0089,0.0083,0.008,0.0075,0.0072,0.0067,0.006,0.0048,0.0041,0.0037,0.0036,0.0041,0.0048,0.0062,0.0054,0.0055,0.0115,0.0061,0.0059,0.0056,0.0056,0.0043,0.0034,0.0026,0.0018,0.0016,0.0018,0.0026,0.0029,0.0027,0.0029,0.0032,0.003,0.0029,0.0035,0.0036,0.004,0.0044,0.0042,0.0042,0.0037,0.0035,0.0038,0.0035,0.0033,0.0038,0.0042,0.0035,0.0037,0.0038,0.0038,0.0042,0.0047,0.0049,0.0049,0.0049,0.0056,0.0054,0.0057,0.0052,0.0054,0.0054,0.0052,0.005,0.0048,0.0043,0.0039,0.0043,0.0038,0.0039,0.004,0.0039,0.004,0.0041,0.0041,0.004,0.0039,0.0039,0.0035,0.0056,0.004,0.0038,0.0044,0.0081,0.0043,0.0048,0.0047,0.0053,0.0056,0.0241,0.0052,0.005,0.0054,0.0063,0.0067,0.0068,0.0075,0.0081,0.0083,0.0075,0.0074,0.0091,0.01,0.0,0.0092,0.0088,0.0084,0.0084,0.009,0.0106,0.0137,0.0154,0.0161,0.0167,0.0168,0.0169,0.0169,0.0137,0.0154,0.0135,0.0135,0.0131,0.0141,0.0109,0.012,
59.6613,0.0478,0.0786,0.1087,0.1099,0.0803,0.056,0.0468,0.0449,0.0567,0.0756,0.0983,0.1117,0.0916,0.0572,0.0301,0.0244,0.0158,0.0193,0.025,0.0377,0.0472,0.0496,0.064,0.079,0.0956,0.0561,0.0332,0.0243,0.0176,0.0155,0.014,0.0138,0.0177,0.022,0.025,0.0277,0.033,0.0372,0.0419,0.049,0.0512,0.0518,0.0614,0.057,0.0422,0.0328,0.0225,0.0146,0.0141,0.0101,0.01,0.0101,0.0132,0.0115,0.0104,0.0122,0.0159,0.0169,0.0166,0.0198,0.0242,0.024,0.0206,0.0207,0.0219,0.0239,0.0295,0.0429,0.0502,0.0511,0.0493,0.0434,0.0366,0.0308,0.0264,0.0235,0.0193,0.0129,0.0109,0.0093,0.0087,0.0077,0.0058,0.0046,0.004,0.0031,0.0037,0.0039,0.0038,0.0041,0.0042,0.0053,0.0059,0.0053,0.0059,0.0079,0.0097,0.0103,0.0105,0.0096,0.0093,0.0077,0.0061,0.0064,0.0082,0.0108,0.0125,0.0136,0.0151,0.0162,0.0176,0.0163,0.0154,0.0162,0.0189,0.0201,0.0172,0.0132,0.0124,0.0117,0.0118,0.012,0.0126,0.0131,0.0121,0.0099,0.0082,0.0073,0.0089,0.0098,0.0095,0.009,0.0079,0.0078,0.0071,0.007,0.0064,0.0055,0.0044,0.0042,0.0033,0.0035,0.0051,0.0045,0.0058,0.0054,0.0058,0.0112,0.006,0.0055,0.0056,0.0056,0.0042,0.0032,0.0024,0.002,0.0021,0.0018,0.0024,0.0028,0.0026,0.0027,0.0029,0.0032,0.0031,0.003,0.0033,0.0038,0.0044,0.0038,0.0041,0.0037,0.0033,0.0032,0.0034,0.0036,0.0032,0.0036,0.004,0.0041,0.0053,0.0039,0.0053,0.0051,0.0049,0.0049,0.0051,0.0054,0.0048,0.0052,0.005,0.0054,0.0047,0.0053,0.0055,0.0057,0.0043,0.0041,0.0048,0.004,0.0039,0.004,0.0039,0.0044,0.0037,0.0043,0.0038,0.0037,0.0034,0.0057,0.0041,0.0043,0.0043,0.0043,0.014,0.0054,0.0051,0.005,0.0055,0.0048,0.0142,0.0049,0.0054,0.0049,0.0032,0.0051,0.0088,0.0083,0.009,0.0071,0.0077,0.0086,0.0089,0.0093,0.0078,0.0094,0.0098,0.0085,0.0076,0.0078,0.0105,0.0162,0.0173,0.0169,0.0159,0.0184,0.0154,0.0172,0.0172,0.0147,0.0121,0.0143,0.014,0.0112,0.0113,0.0139,
59.6684,0.048,0.0786,0.1087,0.1099,0.0803,0.0559,0.0469,0.0451,0.0579,0.0757,0.0984,0.1119,0.0916,0.0572,0.0301,0.0243,0.0158,0.0193,0.025,0.0375,0.047,0.0496,0.0634,0.0791,0.0957,0.0561,0.033,0.0242,0.0177,0.0151,0.014,0.0135,0.0178,0.0218,0.0249,0.0277,0.0331,0.0371,0.0419,0.0492,0.051,0.0518,0.0617,0.0571,0.0426,0.0316,0.0236,0.0145,0.0142,0.0102,0.0108,0.0102,0.0131,0.0116,0.0107,0.0123,0.0158,0.0171,0.0164,0.0197,0.0241,0.0238,0.0207,0.0207,0.0217,0.0239,0.0296,0.0427,0.0506,0.0515,0.0495,0.0436,0.0364,0.0307,0.0265,0.0233,0.019,0.0129,0.011,0.0092,0.0087,0.0074,0.0057,0.0043,0.0044,0.0034,0.0039,0.004,0.0038,0.0041,0.004,0.0047,0.0044,0.0052,0.006,0.0077,0.0097,0.0103,0.0103,0.0096,0.0094,0.0075,0.0071,0.0068,0.0083,0.0106,0.0126,0.0136,0.0152,0.0162,0.0178,0.0164,0.0156,0.0163,0.0188,0.0203,0.0172,0.0131,0.0124,0.0116,0.0119,0.0118,0.0128,0.013,0.0121,0.0097,0.0082,0.0069,0.0089,0.0092,0.0095,0.009,0.0081,0.0079,0.0076,0.0074,0.0067,0.0056,0.0047,0.0037,0.0037,0.0034,0.0044,0.0041,0.0054,0.0051,0.0055,0.0106,0.0062,0.0055,0.005,0.0051,0.0047,0.0036,0.003,0.0018,0.0018,0.0019,0.0025,0.0028,0.0026,0.003,0.0038,0.003,0.0034,0.0036,0.0034,0.0035,0.0042,0.0035,0.0044,0.0035,0.0033,0.0034,0.004,0.0027,0.0034,0.0033,0.0041,0.0041,0.0094,0.0045,0.0038,0.0039,0.0047,0.0044,0.004,0.0047,0.0049,0.0051,0.0056,0.0048,0.0053,0.0045,0.0053,0.004,0.0046,0.0075,0.0051,0.0043,0.0043,0.0036,0.0038,0.0041,0.0042,0.0033,0.0043,0.0037,0.0049,0.0037,0.0034,0.0029,0.0044,0.0043,0.0089,0.0042,0.0045,0.0045,0.0048,0.0041,0.0108,0.0064,0.0043,0.006,0.0051,0.0061,0.0081,0.0077,0.0087,0.0075,0.0087,0.0075,0.0093,0.0094,0.0076,0.0095,0.0089,0.0086,0.009,0.0095,0.0107,0.0142,0.0156,0.0155,0.0178,0.0153,0.0208,0.0149,0.0154,0.0135,0.0142,0.0118,0.0138,0.0236,0.0101,0.018,
59.6689,0.049,0.0797,0.1047,0.1018,0.0806,0.0569,0.0478,0.0457,0.0558,0.0737,0.0878,0.0912,0.0821,0.0581,0.0309,0.0251,0.0163,0.0198,0.0256,0.0384,0.0479,0.0505,0.0155,0.0796,0.0935,0.0572,0.0338,0.0248,0.0182,0.0159,0.0144,0.0141,0.0183,0.0227,0.0258,0.0287,0.0341,0.0382,0.043,0.0503,0.0523,0.0532,0.0626,0.0584,0.0435,0.0337,0.0238,0.0151,0.0144,0.0105,0.0107,0.0106,0.0134,0.0119,0.0109,0.0127,0.0164,0.0175,0.0168,0.0205,0.0248,0.0245,0.0209,0.0211,0.0222,0.0245,0.0302,0.0438,0.0511,0.0521,0.0502,0.044,0.0377,0.0315,0.027,0.0238,0.0195,0.0136,0.0112,0.0098,0.0089,0.0079,0.0058,0.0046,0.0043,0.0034,0.0038,0.004,0.0037,0.0043,0.0041,0.0049,0.0059,0.0054,0.006,0.008,0.0101,0.0108,0.0104,0.0098,0.0095,0.0079,0.0068,0.007,0.0085,0.011,0.0126,0.0139,0.0152,0.0168,0.0179,0.0167,0.0156,0.0164,0.0192,0.0207,0.0172,0.0134,0.0127,0.0119,0.012,0.0123,0.0127,0.0133,0.0117,0.01,0.0084,0.0073,0.0088,0.0086,0.0097,0.0088,0.008,0.0081,0.0075,0.0073,0.0066,0.006,0.0048,0.0041,0.0037,0.0036,0.0041,0.0048,0.0055,0.0054,0.006,0.0118,0.0062,0.0059,0.0055,0.0056,0.0045,0.0034,0.0023,0.002,0.0017,0.0019,0.0024,0.003,0.0026,0.0029,0.0036,0.003,0.0028,0.0035,0.0035,0.0041,0.0042,0.0044,0.004,0.0038,0.0033,0.0039,0.0032,0.0034,0.0036,0.0042,0.0043,0.0039,0.0042,0.0041,0.0047,0.0044,0.0047,0.0051,0.005,0.0052,0.0048,0.0057,0.0053,0.0054,0.0051,0.0054,0.0051,0.0049,0.0046,0.0051,0.0041,0.0041,0.0038,0.0039,0.0036,0.0041,0.0041,0.0038,0.0039,0.0038,0.0041,0.0034,0.0029,0.0043,0.004,0.005,0.0092,0.0047,0.0043,0.0048,0.0048,0.0047,0.0184,0.0055,0.005,0.0054,0.0064,0.0064,0.0068,0.0083,0.0066,0.0081,0.0072,0.0075,0.0075,0.0097,0.0,0.009,0.0092,0.0084,0.0082,0.0099,0.011,0.0142,0.0149,0.0167,0.0163,0.0178,0.0172,0.0164,0.0159,0.0158,0.0144,0.0135,0.0129,0.0136,0.0096,0.0087,
59.6783,0.0478,0.0782,0.1031,0.1001,0.079,0.0556,0.0466,0.0446,0.0544,0.0722,0.0862,0.0894,0.0805,0.0568,0.0301,0.0244,0.0158,0.0192,0.0249,0.0374,0.0467,0.0492,0.016,0.0781,0.0919,0.0557,0.0329,0.0239,0.0176,0.0153,0.0139,0.0135,0.0176,0.022,0.0248,0.0276,0.033,0.0374,0.0418,0.049,0.051,0.0518,0.0613,0.057,0.0422,0.0326,0.023,0.0146,0.0142,0.0102,0.0101,0.0103,0.0129,0.0115,0.0105,0.0123,0.0158,0.0169,0.0161,0.0198,0.0241,0.0239,0.0205,0.0205,0.0216,0.0237,0.0291,0.0428,0.0505,0.0513,0.0495,0.0436,0.0365,0.0307,0.0262,0.0232,0.0188,0.0131,0.0109,0.0094,0.0086,0.0076,0.0056,0.0046,0.0043,0.0031,0.0039,0.0038,0.0036,0.0041,0.0039,0.0047,0.0057,0.0052,0.0058,0.0078,0.0097,0.0103,0.0102,0.0096,0.0093,0.0076,0.0065,0.0067,0.0083,0.0102,0.0123,0.0135,0.015,0.0162,0.0175,0.0163,0.0152,0.0162,0.0188,0.0202,0.0169,0.0129,0.0123,0.0116,0.012,0.0118,0.0124,0.0129,0.012,0.0098,0.0082,0.0069,0.0088,0.0091,0.0094,0.0088,0.0081,0.0078,0.0074,0.007,0.0065,0.0056,0.0048,0.004,0.0035,0.0034,0.0037,0.0048,0.0056,0.0052,0.0058,0.011,0.0061,0.0056,0.0054,0.0053,0.0045,0.0033,0.0028,0.0019,0.0016,0.0017,0.0023,0.0031,0.0026,0.0027,0.0026,0.0029,0.003,0.0034,0.0035,0.0038,0.0042,0.004,0.0042,0.0033,0.0033,0.0033,0.0029,0.0024,0.0036,0.0039,0.0024,0.004,0.0044,0.004,0.0046,0.0043,0.0046,0.0048,0.0047,0.0053,0.0049,0.0053,0.0047,0.0053,0.005,0.0049,0.0048,0.0044,0.0045,0.0007,0.0034,0.0037,0.0038,0.0038,0.0039,0.0037,0.004,0.0039,0.0036,0.0037,0.0038,0.0038,0.004,0.0041,0.0054,0.0042,0.0066,0.0041,0.0042,0.0045,0.0045,0.0046,0.0008,0.0053,0.0052,0.0053,0.0053,0.0061,0.0061,0.0071,0.0081,0.0079,0.0075,0.0075,0.0086,0.0097,0.0,0.0085,0.0089,0.0079,0.0084,0.0084,0.0113,0.0136,0.0154,0.0166,0.0156,0.014,0.0163,0.016,0.0154,0.0151,0.0147,0.0146,0.0127,0.0142,0.0083,0.0114,
59.6883,0.0474,0.078,0.1078,0.1089,0.0794,0.0552,0.0463,0.0445,0.0569,0.0749,0.0976,0.111,0.0907,0.0565,0.0298,0.0241,0.0157,0.0192,0.0247,0.0373,0.0465,0.049,0.0603,0.0786,0.0951,0.0556,0.0327,0.0241,0.0176,0.0158,0.014,0.0137,0.0177,0.0219,0.0248,0.0275,0.0327,0.0368,0.0418,0.0489,0.0507,0.0517,0.0612,0.0569,0.0423,0.0325,0.0222,0.0145,0.0142,0.0102,0.01,0.0102,0.013,0.0113,0.0104,0.0121,0.0157,0.0168,0.0162,0.0199,0.0241,0.0237,0.0204,0.02,0.0215,0.0237,0.0293,0.0423,0.0499,0.0507,0.0488,0.0432,0.0365,0.0304,0.0259,0.023,0.0188,0.0131,0.0107,0.0095,0.0085,0.0076,0.0058,0.0044,0.0044,0.0034,0.0038,0.0038,0.0033,0.0039,0.004,0.0053,0.0057,0.0053,0.0061,0.0078,0.0099,0.0102,0.0101,0.0093,0.0093,0.0075,0.0065,0.0065,0.0081,0.0105,0.0122,0.0133,0.0149,0.0161,0.0177,0.016,0.0152,0.0161,0.0183,0.02,0.0166,0.013,0.0121,0.0114,0.0116,0.0117,0.0124,0.013,0.0118,0.0097,0.0084,0.0074,0.0085,0.0086,0.0093,0.0086,0.0081,0.0076,0.0072,0.0069,0.0063,0.0059,0.0048,0.0041,0.0035,0.0034,0.0035,0.0044,0.0056,0.0054,0.0056,0.011,0.0058,0.0056,0.0051,0.0055,0.0044,0.0033,0.0023,0.002,0.0015,0.0019,0.0024,0.0028,0.0026,0.0025,0.0027,0.0032,0.0032,0.0031,0.0024,0.0017,0.0044,0.004,0.0048,0.0034,0.0034,0.0039,0.0036,0.0035,0.0035,0.0037,0.0042,0.0032,0.0027,0.0039,0.0045,0.0045,0.0047,0.0045,0.0053,0.0054,0.0047,0.006,0.0053,0.0052,0.0053,0.0053,0.005,0.0049,0.0042,0.0059,0.0044,0.0043,0.0036,0.0043,0.0042,0.0042,0.0037,0.0034,0.0041,0.0038,0.0044,0.0031,0.0049,0.0052,0.0058,0.0044,0.0044,0.0046,0.0045,0.005,0.0051,0.0047,0.0087,0.0054,0.0049,0.0052,0.0056,0.0059,0.0071,0.0074,0.0096,0.0084,0.0088,0.0073,0.008,0.0106,0.0099,0.0093,0.0094,0.0095,0.0091,0.0088,0.0104,0.0127,0.0168,0.0181,0.0178,0.0181,0.0178,0.0183,0.0167,0.0164,0.0127,0.0134,0.0135,0.0149,0.0125,0.0077,
59.6893,0.0481,0.0784,0.1032,0.1004,0.0792,0.0558,0.0467,0.0448,0.0546,0.0723,0.0864,0.0897,0.0807,0.0568,0.0302,0.0244,0.0159,0.0193,0.025,0.0375,0.0468,0.0493,0.0167,0.0784,0.0922,0.056,0.0332,0.0241,0.0178,0.0157,0.0141,0.0139,0.0179,0.0222,0.0251,0.0278,0.0332,0.0375,0.0421,0.0493,0.0513,0.0524,0.0618,0.0575,0.0426,0.0331,0.0231,0.0147,0.0141,0.0103,0.0102,0.0103,0.013,0.0116,0.0105,0.0122,0.0158,0.0169,0.0163,0.02,0.0241,0.0239,0.0206,0.0205,0.0215,0.0235,0.0292,0.043,0.0505,0.0514,0.0494,0.0437,0.0369,0.0306,0.0262,0.0232,0.0188,0.0131,0.0108,0.0095,0.0086,0.0075,0.0056,0.0045,0.0044,0.0033,0.004,0.0039,0.0036,0.0037,0.0037,0.0048,0.0057,0.0052,0.006,0.0077,0.0092,0.0104,0.0101,0.0096,0.009,0.0076,0.0065,0.0067,0.0081,0.0107,0.0123,0.0135,0.0149,0.0163,0.0174,0.0163,0.0152,0.0165,0.0186,0.0201,0.0167,0.0129,0.0123,0.0115,0.0116,0.0117,0.0123,0.0128,0.0119,0.0097,0.0082,0.0073,0.0087,0.0084,0.0092,0.0087,0.0077,0.0075,0.0072,0.0069,0.0064,0.0057,0.0047,0.004,0.0035,0.0035,0.0028,0.0044,0.0058,0.0051,0.0058,0.0111,0.006,0.0057,0.0052,0.0052,0.0042,0.003,0.0023,0.0019,0.0017,0.0019,0.0024,0.0029,0.0025,0.0029,0.0034,0.0029,0.003,0.0035,0.0035,0.0038,0.0032,0.0038,0.0038,0.0036,0.0032,0.0035,0.0033,0.0033,0.0035,0.0031,0.0034,0.004,0.0024,0.0039,0.004,0.0044,0.0046,0.005,0.0046,0.0049,0.0048,0.0054,0.005,0.0051,0.005,0.0051,0.0049,0.0048,0.0042,0.002,0.0041,0.004,0.0038,0.0038,0.0038,0.0038,0.0035,0.0039,0.0034,0.0037,0.0039,0.0042,0.0042,0.0035,0.0042,0.0042,0.0045,0.0045,0.0042,0.0045,0.0049,0.005,0.0185,0.0054,0.0049,0.0054,0.0055,0.0064,0.0063,0.0073,0.0075,0.0077,0.0077,0.0077,0.0084,0.0099,0.0,0.0094,0.0089,0.0064,0.0087,0.009,0.0111,0.0095,0.0147,0.0162,0.0159,0.015,0.0147,0.0156,0.0169,0.0156,0.0148,0.0146,0.0124,0.0137,0.0103,0.0121,
59.7014,0.0476,0.0783,0.1082,0.1093,0.0795,0.0552,0.0466,0.0447,0.0565,0.0754,0.098,0.1115,0.0911,0.0568,0.0299,0.0242,0.0157,0.0192,0.0248,0.0373,0.0468,0.0493,0.063,0.079,0.0955,0.0557,0.0327,0.0241,0.0175,0.0153,0.0139,0.0134,0.0177,0.0219,0.0248,0.0274,0.0329,0.0368,0.0416,0.0488,0.0509,0.0516,0.0611,0.057,0.0418,0.0322,0.023,0.0144,0.0138,0.0101,0.0099,0.0102,0.0128,0.0114,0.0105,0.0123,0.016,0.0169,0.0163,0.0197,0.0241,0.0239,0.0209,0.0203,0.0215,0.0236,0.0295,0.0429,0.0502,0.0514,0.0494,0.0435,0.037,0.0306,0.0264,0.0233,0.0191,0.013,0.0108,0.0094,0.0086,0.0076,0.0056,0.0047,0.0045,0.0032,0.0039,0.0038,0.0036,0.004,0.0037,0.0046,0.0057,0.0051,0.0059,0.0076,0.0099,0.0103,0.0102,0.0098,0.0091,0.0076,0.0071,0.0068,0.0082,0.0105,0.0126,0.0134,0.0148,0.0164,0.0174,0.0162,0.0153,0.0162,0.0187,0.0203,0.0172,0.0129,0.0123,0.0115,0.012,0.0117,0.0126,0.0127,0.0118,0.0098,0.0081,0.0072,0.0088,0.0102,0.0097,0.0087,0.0085,0.0077,0.0072,0.0069,0.0065,0.0055,0.0048,0.0039,0.0035,0.0035,0.0039,0.0045,0.0061,0.0053,0.0057,0.0105,0.0063,0.0057,0.0056,0.0054,0.0043,0.0031,0.0025,0.0016,0.0023,0.0017,0.0024,0.003,0.0026,0.0026,0.0021,0.0025,0.0019,0.0032,0.0035,0.0037,0.0041,0.0039,0.0043,0.0036,0.0036,0.0032,0.0035,0.0033,0.0034,0.0031,0.0029,0.0033,0.0024,0.0031,0.0037,0.0041,0.0051,0.0047,0.005,0.0051,0.0055,0.0052,0.0051,0.0047,0.0044,0.005,0.0044,0.0043,0.0046,0.0053,0.0043,0.0049,0.0043,0.0043,0.004,0.0044,0.0038,0.0038,0.0035,0.0035,0.0048,0.0049,0.0023,0.0049,0.0051,0.0046,0.006,0.0046,0.0045,0.0044,0.0052,0.0045,0.0113,0.0054,0.0056,0.0059,0.0062,0.0053,0.0063,0.0071,0.0074,0.0087,0.009,0.0077,0.0079,0.0077,0.0129,0.009,0.009,0.0079,0.008,0.0088,0.012,0.0131,0.0162,0.0175,0.0166,0.0184,0.0168,0.016,0.0182,0.0137,0.0132,0.0148,0.0128,0.0192,0.0116,0.0095,
59.7155,0.047,0.0775,0.1073,0.1086,0.079,0.055,0.0461,0.0442,0.056,0.0746,0.0971,0.1106,0.0902,0.0562,0.0296,0.024,0.0157,0.019,0.0246,0.037,0.0462,0.0487,0.0631,0.0784,0.095,0.0547,0.0313,0.0241,0.0175,0.0153,0.014,0.0134,0.0177,0.0217,0.0247,0.0273,0.0325,0.0368,0.0413,0.0487,0.0507,0.0514,0.0611,0.0569,0.0419,0.0328,0.0234,0.0145,0.0146,0.0105,0.0107,0.0104,0.013,0.0114,0.0102,0.0121,0.0156,0.0166,0.0161,0.0176,0.023,0.023,0.0202,0.0201,0.0213,0.0232,0.0292,0.0424,0.0498,0.0507,0.0487,0.043,0.0364,0.03,0.026,0.0232,0.0184,0.0117,0.0106,0.0095,0.0087,0.0074,0.0055,0.0045,0.0041,0.0031,0.0038,0.0039,0.0038,0.004,0.0039,0.0047,0.0057,0.0051,0.0058,0.0074,0.0095,0.0104,0.0098,0.0094,0.0092,0.0076,0.0067,0.0068,0.008,0.0104,0.0121,0.0132,0.0147,0.0161,0.0174,0.0161,0.0148,0.0159,0.0183,0.0201,0.0167,0.0127,0.0122,0.0113,0.0113,0.0118,0.0122,0.0125,0.0117,0.0098,0.0082,0.0077,0.0086,0.0092,0.0092,0.0086,0.0076,0.0078,0.0072,0.0069,0.0063,0.0055,0.0046,0.0036,0.0034,0.0034,0.0041,0.0047,0.0052,0.0049,0.0059,0.0104,0.0059,0.0055,0.0055,0.0051,0.0041,0.0033,0.0023,0.0022,0.0017,0.0016,0.0023,0.0023,0.0022,0.0026,0.003,0.0029,0.0029,0.0032,0.0033,0.0034,0.0044,0.0038,0.0042,0.0034,0.0038,0.003,0.0035,0.0035,0.004,0.0045,0.0033,0.0036,0.005,0.0037,0.0049,0.0048,0.0042,0.0046,0.0057,0.005,0.0046,0.0052,0.0048,0.0051,0.0054,0.0059,0.0052,0.0058,0.0046,0.0051,0.0051,0.0036,0.0041,0.0037,0.0033,0.0045,0.0044,0.0034,0.0044,0.0036,0.0044,0.0047,0.0046,0.004,0.0043,0.005,0.0101,0.0046,0.0044,0.0046,0.0063,0.0053,0.017,0.0042,0.0047,0.0046,0.0063,0.0068,0.0057,0.0071,0.008,0.0093,0.0077,0.0081,0.0091,0.012,0.0058,0.0094,0.0088,0.0077,0.0085,0.0101,0.0119,0.0142,0.0158,0.0187,0.015,0.018,0.0183,0.0155,0.0138,0.0168,0.0162,0.0157,0.0148,0.0175,0.0105,0.0103,
59.7164,0.0479,0.078,0.1033,0.1002,0.0789,0.0553,0.0465,0.0447,0.0561,0.0721,0.0864,0.0897,0.0807,0.0567,0.0301,0.0243,0.0158,0.0193,0.0249,0.0374,0.0466,0.0492,0.0172,0.0783,0.0924,0.0559,0.0329,0.0241,0.0178,0.0154,0.0141,0.0138,0.0179,0.0221,0.025,0.0278,0.033,0.0368,0.0419,0.0492,0.0511,0.0522,0.0619,0.0576,0.0425,0.0329,0.0229,0.0145,0.014,0.0102,0.01,0.0103,0.013,0.0115,0.0105,0.0122,0.0157,0.0169,0.0162,0.0198,0.0241,0.0236,0.0204,0.0203,0.0215,0.0236,0.0293,0.043,0.0507,0.0515,0.0498,0.0436,0.037,0.0309,0.0261,0.0227,0.0186,0.0129,0.0108,0.0094,0.0086,0.0076,0.0056,0.0045,0.0043,0.0035,0.0037,0.0039,0.0036,0.0041,0.004,0.0048,0.0057,0.0052,0.0059,0.0078,0.0094,0.0103,0.0101,0.0094,0.0091,0.0074,0.0069,0.0066,0.0082,0.0105,0.0122,0.0134,0.0148,0.0162,0.0174,0.0162,0.0152,0.0165,0.0186,0.02,0.0167,0.0129,0.0122,0.0113,0.0117,0.0118,0.0122,0.0126,0.0118,0.0098,0.0084,0.0072,0.0085,0.009,0.0091,0.0083,0.0079,0.0077,0.0071,0.0068,0.0064,0.0057,0.0045,0.0039,0.0035,0.0035,0.0039,0.0043,0.0056,0.005,0.0057,0.0107,0.0059,0.0054,0.0052,0.0052,0.0041,0.0031,0.0023,0.0018,0.0017,0.0017,0.0024,0.0029,0.0026,0.0026,0.0019,0.0028,0.003,0.0033,0.0034,0.0039,0.0042,0.0042,0.0039,0.0036,0.0034,0.0033,0.0033,0.0032,0.0035,0.0038,0.0049,0.0037,0.0032,0.0042,0.0038,0.0043,0.0046,0.0047,0.0047,0.005,0.0048,0.0051,0.0052,0.0054,0.0053,0.0053,0.0048,0.0047,0.0047,0.0067,0.0038,0.0039,0.0037,0.004,0.0038,0.004,0.0038,0.0039,0.0039,0.0037,0.0036,0.0033,0.0038,0.004,0.0041,0.0044,0.011,0.0048,0.0049,0.0045,0.0046,0.005,0.0196,0.0051,0.0053,0.0052,0.0064,0.0062,0.0063,0.0073,0.0062,0.0084,0.0077,0.0063,0.0095,0.01,0.0,0.0088,0.0088,0.0096,0.0081,0.0091,0.0113,0.0143,0.0161,0.0172,0.0167,0.0184,0.0168,0.0167,0.0193,0.0156,0.0137,0.0141,0.0137,0.0151,0.012,0.0088,
59.7318,0.0476,0.0784,0.1083,0.1096,0.0798,0.0555,0.0465,0.0447,0.0551,0.0752,0.0981,0.1117,0.0912,0.0568,0.03,0.0242,0.0158,0.0192,0.0249,0.0375,0.0467,0.0492,0.0622,0.0793,0.096,0.0559,0.0327,0.0243,0.0176,0.0155,0.0141,0.0138,0.0178,0.0221,0.0248,0.0277,0.0329,0.0372,0.0417,0.0491,0.0512,0.0522,0.0618,0.0575,0.0428,0.0332,0.0239,0.0146,0.014,0.0105,0.01,0.01,0.013,0.0116,0.0105,0.0124,0.0159,0.0169,0.0163,0.0197,0.0241,0.0237,0.0204,0.0206,0.0216,0.0238,0.0294,0.043,0.0504,0.0513,0.0496,0.0438,0.0364,0.0305,0.0262,0.0232,0.0189,0.0127,0.0109,0.0094,0.0086,0.0077,0.0056,0.0046,0.0044,0.0033,0.0038,0.0037,0.0036,0.0042,0.0038,0.0051,0.0056,0.0052,0.0058,0.0078,0.0098,0.0101,0.0099,0.0095,0.0093,0.0076,0.0067,0.0065,0.0081,0.0105,0.0122,0.0134,0.0147,0.016,0.0174,0.016,0.0151,0.0161,0.0185,0.0198,0.0168,0.0127,0.0122,0.0112,0.0113,0.0117,0.0123,0.0129,0.0117,0.0096,0.0079,0.0073,0.0085,0.0091,0.0091,0.0085,0.0079,0.0074,0.0072,0.0071,0.0062,0.0055,0.0046,0.004,0.0033,0.0034,0.0039,0.0043,0.0057,0.0051,0.0057,0.0106,0.0055,0.0056,0.0052,0.005,0.0041,0.0032,0.0023,0.0018,0.0016,0.0018,0.0028,0.0027,0.0024,0.0024,0.0027,0.003,0.0029,0.0032,0.0038,0.0041,0.0044,0.0037,0.0042,0.0035,0.0036,0.0036,0.0031,0.003,0.0038,0.004,0.005,0.0023,0.0051,0.0047,0.0051,0.0044,0.0044,0.0046,0.0047,0.0051,0.0049,0.0056,0.0049,0.0048,0.005,0.0044,0.0049,0.0046,0.0044,0.0052,0.0042,0.0036,0.0039,0.0045,0.0037,0.0039,0.0043,0.0036,0.0043,0.0034,0.0038,0.0052,0.004,0.0046,0.0035,0.0039,0.0113,0.0039,0.0048,0.0044,0.0051,0.0054,0.0073,0.0052,0.0055,0.0056,0.007,0.0057,0.0081,0.0075,0.008,0.0088,0.0081,0.0078,0.0085,0.0097,0.0084,0.0091,0.0097,0.0092,0.0079,0.0094,0.0127,0.0153,0.016,0.0159,0.0175,0.0187,0.0163,0.0175,0.0176,0.015,0.0152,0.0157,0.0143,0.0144,0.0132,0.0105,
59.733,0.0482,0.0789,0.104,0.1009,0.0795,0.056,0.0469,0.045,0.0556,0.0728,0.0871,0.0905,0.0814,0.0572,0.0303,0.0245,0.0159,0.0194,0.025,0.0377,0.047,0.0496,0.0161,0.0788,0.0928,0.0562,0.033,0.0241,0.0177,0.0157,0.014,0.0137,0.0178,0.0222,0.025,0.0278,0.0332,0.0374,0.0421,0.0493,0.0516,0.0525,0.0621,0.0577,0.0426,0.0327,0.0232,0.0148,0.0142,0.0102,0.0103,0.0103,0.0131,0.0116,0.0106,0.0124,0.0159,0.017,0.0164,0.02,0.0242,0.0241,0.0206,0.0207,0.0219,0.024,0.0297,0.0432,0.0512,0.052,0.05,0.044,0.0371,0.0309,0.0264,0.0234,0.019,0.013,0.0109,0.0095,0.0083,0.0077,0.0056,0.0045,0.0042,0.0031,0.0038,0.0038,0.0036,0.0042,0.0039,0.0047,0.0056,0.0052,0.0058,0.0078,0.0097,0.0103,0.0102,0.0096,0.0093,0.0076,0.0067,0.0068,0.0083,0.0107,0.0124,0.0136,0.015,0.0164,0.0175,0.0163,0.0153,0.0165,0.0188,0.0197,0.0167,0.013,0.0124,0.0115,0.0117,0.0118,0.0124,0.0129,0.0119,0.0097,0.0081,0.007,0.0088,0.009,0.0094,0.0089,0.0081,0.0077,0.0071,0.0064,0.0065,0.0057,0.0048,0.004,0.0034,0.0035,0.0036,0.0044,0.0055,0.0053,0.0056,0.0109,0.0061,0.0057,0.0054,0.0055,0.0042,0.0033,0.0022,0.0013,0.0015,0.0018,0.0025,0.0032,0.0025,0.0027,0.0031,0.0029,0.0028,0.0035,0.0033,0.004,0.0043,0.004,0.0038,0.0037,0.0034,0.0033,0.0033,0.0034,0.0036,0.0039,0.005,0.0038,0.0036,0.0036,0.0047,0.0043,0.0045,0.0048,0.0049,0.0053,0.0048,0.0054,0.0049,0.0051,0.0048,0.0052,0.0049,0.0048,0.0044,0.0042,0.0042,0.0038,0.0027,0.0032,0.0038,0.0038,0.0026,0.0028,0.0037,0.0026,0.0039,0.0044,0.0056,0.0038,0.0047,0.0042,0.0106,0.0045,0.0042,0.0043,0.005,0.0046,0.0173,0.0047,0.0044,0.0049,0.0055,0.006,0.0064,0.007,0.0074,0.0079,0.0075,0.0073,0.0085,0.0094,0.0,0.0086,0.0093,0.0081,0.0082,0.0091,0.0107,0.0142,0.0154,0.0166,0.0158,0.0189,0.0161,0.0165,0.0164,0.0151,0.0144,0.013,0.0135,0.0118,0.0114,0.0106,
59.7488,0.0473,0.0778,0.1075,0.1088,0.0793,0.0553,0.0462,0.0443,0.0558,0.0748,0.0975,0.111,0.0906,0.0563,0.0295,0.0239,0.0156,0.019,0.0246,0.0371,0.0463,0.0489,0.0615,0.0785,0.0952,0.0555,0.0325,0.0239,0.0174,0.0151,0.0139,0.0135,0.0176,0.0216,0.0244,0.0274,0.0326,0.0366,0.0413,0.0486,0.0505,0.0513,0.061,0.0568,0.0419,0.0322,0.0232,0.0146,0.0143,0.0102,0.0101,0.0103,0.0129,0.0114,0.0107,0.012,0.0157,0.0166,0.0163,0.0196,0.0239,0.0236,0.0205,0.0199,0.0215,0.0237,0.0293,0.0429,0.0501,0.0511,0.0492,0.0435,0.0366,0.03,0.0261,0.0229,0.0187,0.0129,0.0108,0.0093,0.0086,0.0074,0.0058,0.0044,0.0044,0.0031,0.0037,0.0035,0.0035,0.0038,0.0038,0.0048,0.0061,0.0051,0.006,0.0077,0.0099,0.0104,0.01,0.0082,0.0093,0.0072,0.0064,0.0066,0.0081,0.0105,0.0122,0.0134,0.0151,0.0163,0.0174,0.016,0.0152,0.016,0.0187,0.02,0.0168,0.0128,0.0123,0.0113,0.0116,0.0116,0.0125,0.0127,0.0118,0.0097,0.0079,0.0069,0.0086,0.0087,0.0094,0.0074,0.0079,0.005,0.005,0.0069,0.0064,0.0055,0.0048,0.004,0.0035,0.0035,0.0036,0.0049,0.0059,0.0051,0.0059,0.0108,0.006,0.0055,0.0054,0.0053,0.0045,0.0034,0.0023,0.0018,0.0016,0.0015,0.0022,0.0027,0.0026,0.0028,0.0023,0.0025,0.0033,0.0034,0.0037,0.0036,0.0042,0.0037,0.0041,0.0036,0.0033,0.0034,0.0032,0.0033,0.0033,0.0038,0.0055,0.0041,0.0056,0.0037,0.006,0.0016,0.0009,0.0043,0.0055,0.0053,0.0047,0.0047,0.0057,0.0053,0.0052,0.0052,0.0049,0.0049,0.005,0.0038,0.0044,0.0034,0.0038,0.0039,0.0038,0.0033,0.0042,0.0024,0.0038,0.0033,0.004,0.004,0.0032,0.0044,0.004,0.0044,0.0077,0.0051,0.004,0.005,0.0058,0.0035,0.0105,0.0048,0.0051,0.0053,0.0049,0.0052,0.0072,0.0069,0.0076,0.0084,0.0075,0.0082,0.0081,0.0096,0.0138,0.0081,0.0094,0.0078,0.0075,0.009,0.0097,0.0152,0.0146,0.0152,0.0175,0.0179,0.0171,0.0164,0.0174,0.0145,0.017,0.0146,0.016,0.0155,0.014,0.0133,
59.75,0.0476,0.0777,0.1026,0.0996,0.0783,0.0552,0.0463,0.0444,0.0541,0.0717,0.0859,0.0892,0.0801,0.0563,0.0299,0.0243,0.0157,0.0192,0.0247,0.0371,0.0464,0.0488,0.0176,0.0777,0.0917,0.0555,0.0328,0.0239,0.0176,0.0154,0.014,0.0136,0.0177,0.0219,0.0246,0.0275,0.0328,0.0369,0.0417,0.0489,0.051,0.052,0.0615,0.0571,0.0422,0.0329,0.0229,0.0146,0.0138,0.0101,0.0103,0.0103,0.0128,0.0114,0.0104,0.0122,0.0156,0.0167,0.0159,0.0198,0.0238,0.0236,0.0204,0.0201,0.0213,0.0235,0.029,0.0427,0.0503,0.0513,0.0494,0.0434,0.0363,0.0304,0.026,0.023,0.0187,0.0128,0.0108,0.0095,0.0085,0.0076,0.0056,0.0045,0.0042,0.0032,0.0038,0.0038,0.0036,0.0041,0.0039,0.005,0.0056,0.0051,0.0058,0.0077,0.0095,0.0101,0.01,0.0094,0.0087,0.0076,0.0066,0.0067,0.008,0.0104,0.0122,0.0133,0.0146,0.0161,0.0173,0.0161,0.015,0.015,0.0184,0.0199,0.0166,0.0127,0.0121,0.0113,0.0116,0.0116,0.0119,0.0125,0.0117,0.0095,0.0082,0.0072,0.0083,0.0097,0.0092,0.0085,0.0079,0.0076,0.007,0.0068,0.0064,0.0057,0.0039,0.0036,0.0035,0.0033,0.004,0.0045,0.0056,0.005,0.0056,0.0103,0.0057,0.0054,0.0052,0.0051,0.004,0.0014,0.002,0.0018,0.0016,0.0019,0.0023,0.0026,0.0024,0.0029,0.0025,0.0028,0.0028,0.0033,0.0035,0.0039,0.0043,0.0038,0.0038,0.0035,0.0034,0.0036,0.0032,0.0034,0.0037,0.0036,0.0041,0.0037,0.0038,0.004,0.0036,0.0039,0.0037,0.0049,0.0049,0.0052,0.0047,0.0052,0.0049,0.005,0.0046,0.0044,0.0049,0.0048,0.0045,0.0117,0.004,0.0039,0.0036,0.0041,0.0039,0.0039,0.0037,0.0039,0.0038,0.0038,0.0038,0.0041,0.0035,0.0041,0.0048,0.0052,0.0099,0.0047,0.0045,0.0046,0.0048,0.0051,0.0126,0.0058,0.0054,0.0051,0.0049,0.0065,0.0063,0.0073,0.0074,0.0077,0.0075,0.0072,0.0085,0.0094,0.0,0.0096,0.0082,0.0089,0.0078,0.0085,0.0107,0.0148,0.016,0.0161,0.0174,0.0243,0.0173,0.0161,0.0133,0.0144,0.0149,0.014,0.014,0.0093,0.0119,0.0122,
59.7676,0.0474,0.0778,0.1078,0.1089,0.0793,0.0553,0.0461,0.0445,0.0554,0.0749,0.0975,0.1111,0.0907,0.0564,0.0297,0.024,0.0156,0.019,0.0246,0.0371,0.0463,0.0488,0.0614,0.0786,0.0953,0.0554,0.0324,0.024,0.0174,0.0151,0.014,0.0135,0.0175,0.0216,0.0244,0.0273,0.0325,0.0366,0.0413,0.0487,0.0508,0.0514,0.061,0.0566,0.0417,0.0318,0.0223,0.0143,0.0139,0.0099,0.0101,0.0101,0.0129,0.0114,0.0104,0.0121,0.0158,0.0168,0.016,0.0197,0.0241,0.0237,0.0203,0.02,0.0215,0.0236,0.0292,0.0426,0.0502,0.0512,0.0494,0.0432,0.0364,0.0307,0.0262,0.0231,0.0187,0.0129,0.0108,0.0095,0.0086,0.0074,0.0057,0.0044,0.0042,0.0032,0.0039,0.0036,0.0037,0.0039,0.0039,0.0046,0.0058,0.0051,0.0058,0.0078,0.0096,0.0101,0.0102,0.0094,0.0092,0.0075,0.0066,0.0066,0.0051,0.0095,0.0122,0.0134,0.0148,0.016,0.0175,0.0161,0.0153,0.0161,0.0185,0.0204,0.0168,0.0127,0.0099,0.0113,0.0117,0.0118,0.0122,0.0127,0.0119,0.0096,0.008,0.0066,0.0084,0.0092,0.0093,0.0085,0.0082,0.0075,0.0074,0.0069,0.0062,0.0057,0.0044,0.0041,0.0033,0.0034,0.0041,0.0044,0.0059,0.0053,0.0054,0.0106,0.006,0.0054,0.0054,0.0051,0.004,0.003,0.0023,0.0019,0.0021,0.002,0.0021,0.0022,0.0027,0.0026,0.0022,0.0029,0.003,0.0035,0.0035,0.0038,0.0038,0.0039,0.004,0.0036,0.003,0.0032,0.0032,0.0034,0.0039,0.0038,0.0056,0.0036,0.0059,0.0044,0.0034,0.004,0.0045,0.0047,0.0053,0.0057,0.0052,0.006,0.0062,0.0052,0.0054,0.0051,0.0046,0.0049,0.0045,0.0082,0.004,0.0037,0.0038,0.0044,0.0042,0.0035,0.0036,0.0043,0.0037,0.0038,0.004,0.0032,0.0056,0.005,0.0041,0.0042,0.0089,0.0045,0.0051,0.0045,0.0043,0.0052,0.0024,0.0049,0.0051,0.0047,0.0056,0.0062,0.0071,0.0081,0.0077,0.0085,0.0069,0.0068,0.01,0.0085,0.0053,0.0097,0.0086,0.0084,0.0075,0.0089,0.0122,0.0151,0.0152,0.0161,0.0159,0.0147,0.0169,0.0166,0.0175,0.0145,0.0138,0.0142,0.014,0.0172,0.0121,0.0076,
59.769,0.0476,0.0778,0.1027,0.0997,0.0784,0.0552,0.0463,0.0443,0.0541,0.0717,0.086,0.0893,0.0803,0.0562,0.0298,0.0242,0.0157,0.0192,0.0247,0.0372,0.0464,0.0489,0.0167,0.0778,0.0918,0.0556,0.0328,0.024,0.0177,0.0154,0.014,0.0138,0.0178,0.022,0.0248,0.0276,0.0328,0.0363,0.0417,0.049,0.051,0.0519,0.0616,0.0571,0.0423,0.0327,0.0231,0.0146,0.0136,0.0101,0.0102,0.0101,0.0123,0.0114,0.0105,0.0122,0.0157,0.0168,0.0162,0.0195,0.0238,0.0237,0.0203,0.0201,0.0214,0.0234,0.029,0.0418,0.0503,0.0513,0.0495,0.0434,0.0364,0.0303,0.0261,0.0227,0.0188,0.0129,0.0107,0.0094,0.0085,0.0074,0.0055,0.004,0.0041,0.0031,0.0038,0.0037,0.0037,0.004,0.0038,0.0047,0.0056,0.0052,0.0058,0.0076,0.0095,0.0103,0.01,0.0096,0.009,0.0075,0.0064,0.0066,0.0081,0.0105,0.0122,0.0132,0.0147,0.0161,0.0172,0.0159,0.015,0.0156,0.0185,0.02,0.0166,0.0127,0.012,0.0113,0.0115,0.0115,0.0122,0.0127,0.0117,0.0097,0.0081,0.007,0.0085,0.0085,0.0091,0.0084,0.0081,0.0076,0.0072,0.0061,0.0059,0.0056,0.0046,0.0039,0.0036,0.0034,0.0039,0.0045,0.0056,0.0051,0.0056,0.0107,0.0058,0.0054,0.005,0.0051,0.004,0.0031,0.0024,0.002,0.0015,0.0018,0.0023,0.0028,0.0024,0.0027,0.0026,0.0029,0.003,0.0033,0.0033,0.0037,0.0041,0.0041,0.0039,0.0036,0.0034,0.0037,0.0033,0.0034,0.0034,0.0038,0.0032,0.0036,0.0063,0.0038,0.0035,0.0043,0.0043,0.0046,0.0047,0.0049,0.0047,0.0053,0.0051,0.0056,0.005,0.005,0.0045,0.0046,0.0047,0.0096,0.0039,0.0039,0.004,0.004,0.0037,0.0036,0.0031,0.004,0.0037,0.004,0.0036,0.0031,0.0061,0.0038,0.0035,0.005,0.0053,0.0044,0.0041,0.0043,0.0045,0.0054,0.0131,0.005,0.0044,0.0046,0.0056,0.0064,0.0071,0.0069,0.0077,0.0079,0.0078,0.0057,0.009,0.0088,0.0,0.0075,0.0077,0.0083,0.0082,0.0087,0.0112,0.0138,0.015,0.0161,0.016,0.0168,0.0165,0.0163,0.0158,0.0145,0.0134,0.0131,0.012,0.0124,0.011,0.0107,
59.788,0.0475,0.078,0.108,0.1092,0.0795,0.0554,0.0463,0.0445,0.0558,0.075,0.098,0.1116,0.091,0.0566,0.0297,0.024,0.0157,0.0191,0.0247,0.0372,0.0465,0.0491,0.0642,0.079,0.0957,0.0557,0.0328,0.0239,0.0175,0.0151,0.0137,0.0134,0.0169,0.0218,0.0248,0.0274,0.0326,0.0368,0.0416,0.0488,0.0509,0.0516,0.0614,0.0569,0.042,0.0321,0.023,0.0144,0.0139,0.0102,0.0103,0.0102,0.0128,0.0112,0.0107,0.0122,0.0158,0.0168,0.0163,0.0198,0.0238,0.0237,0.0206,0.0202,0.0215,0.0238,0.0292,0.0428,0.0502,0.0513,0.0493,0.0436,0.0368,0.0306,0.026,0.023,0.019,0.0131,0.0108,0.0095,0.0085,0.0076,0.0057,0.0046,0.0045,0.0033,0.0041,0.0037,0.0037,0.004,0.0039,0.0045,0.0057,0.005,0.0061,0.0078,0.0096,0.0104,0.0103,0.0095,0.0092,0.0076,0.0068,0.0067,0.0084,0.0105,0.0125,0.0135,0.015,0.0165,0.0177,0.0162,0.0152,0.0163,0.0187,0.0204,0.0169,0.013,0.0124,0.0114,0.0117,0.0116,0.0122,0.0126,0.0119,0.0099,0.0078,0.0069,0.0087,0.01,0.0094,0.0089,0.008,0.0075,0.0075,0.0071,0.0067,0.0055,0.0046,0.0037,0.0035,0.0036,0.0041,0.0045,0.0062,0.005,0.0056,0.0107,0.006,0.0057,0.0056,0.005,0.0044,0.0032,0.0024,0.0021,0.0018,0.0018,0.0025,0.0026,0.0025,0.0028,0.0028,0.0026,0.003,0.0029,0.0035,0.0038,0.0044,0.0039,0.0047,0.0034,0.0034,0.0031,0.0033,0.0028,0.0035,0.0038,0.003,0.0039,0.0062,0.0044,0.0037,0.0043,0.0055,0.0045,0.0054,0.0045,0.0045,0.0058,0.0059,0.0048,0.0052,0.0047,0.0054,0.0043,0.0046,0.0047,0.004,0.0035,0.0038,0.0044,0.0045,0.0039,0.0031,0.0033,0.0036,0.004,0.0043,0.0039,0.0061,0.004,0.0054,0.0043,0.009,0.0042,0.0042,0.0038,0.0051,0.0051,0.0152,0.0044,0.0047,0.0052,0.0058,0.0062,0.007,0.0072,0.008,0.0082,0.0089,0.0078,0.0103,0.009,0.0107,0.0089,0.009,0.0088,0.0093,0.0095,0.0113,0.0156,0.0159,0.0171,0.0148,0.0191,0.0183,0.0175,0.017,0.0148,0.0146,0.0159,0.0131,0.0135,0.0112,0.0046,
59.7895,0.0478,0.0782,0.1032,0.1002,0.0787,0.0555,0.0465,0.0446,0.0557,0.0722,0.0865,0.0898,0.0807,0.0566,0.0301,0.0244,0.0159,0.0193,0.0249,0.0374,0.0466,0.0491,0.0176,0.0782,0.0923,0.0559,0.033,0.0241,0.0177,0.0155,0.014,0.0138,0.0178,0.0221,0.025,0.0277,0.033,0.037,0.0419,0.0494,0.0513,0.0522,0.0619,0.0575,0.0425,0.0328,0.0232,0.0145,0.0139,0.0101,0.0104,0.0102,0.0129,0.0114,0.0105,0.0122,0.0158,0.0168,0.0163,0.02,0.024,0.0238,0.0205,0.0205,0.0215,0.0237,0.0293,0.0429,0.0507,0.0515,0.0496,0.0437,0.0368,0.0305,0.0262,0.0232,0.0187,0.0131,0.0107,0.0095,0.0086,0.0076,0.0055,0.0045,0.0043,0.0034,0.0037,0.0038,0.0037,0.0041,0.0039,0.0049,0.0057,0.0051,0.0059,0.0077,0.0093,0.0102,0.01,0.0095,0.0092,0.0074,0.0068,0.0067,0.0082,0.0105,0.0122,0.0133,0.0148,0.0155,0.0174,0.016,0.0152,0.0161,0.0185,0.0193,0.0167,0.0128,0.0122,0.0114,0.0116,0.0115,0.0122,0.0127,0.0118,0.0096,0.008,0.007,0.0084,0.0076,0.0093,0.0085,0.0078,0.0076,0.0072,0.0068,0.0063,0.0056,0.0045,0.0039,0.0035,0.0034,0.0031,0.0043,0.0055,0.005,0.0055,0.0106,0.0057,0.0055,0.0051,0.0052,0.0042,0.0031,0.0024,0.0018,0.0015,0.0017,0.0024,0.0031,0.0024,0.0028,0.0033,0.0028,0.0027,0.0033,0.0033,0.0038,0.0041,0.004,0.0042,0.0037,0.0033,0.0036,0.0032,0.0034,0.0035,0.0038,0.0031,0.0034,0.003,0.0036,0.004,0.0045,0.0044,0.0046,0.0046,0.0051,0.0047,0.0053,0.0054,0.0053,0.0048,0.0044,0.0047,0.0045,0.0046,0.0057,0.0041,0.0039,0.0039,0.0035,0.0037,0.0037,0.0036,0.0037,0.0036,0.0036,0.004,0.0047,0.0045,0.004,0.0049,0.0041,0.0077,0.0042,0.0045,0.004,0.0043,0.0045,0.0063,0.0053,0.004,0.0052,0.005,0.0059,0.0068,0.0071,0.0082,0.0085,0.0077,0.0072,0.0074,0.009,0.0,0.0094,0.0076,0.008,0.004,0.0014,0.0106,0.0142,0.0154,0.0162,0.0159,0.0227,0.0171,0.0166,0.0166,0.0153,0.0145,0.0144,0.0136,0.0148,0.0113,0.0145,
59.8118,0.0472,0.0777,0.1077,0.1089,0.0792,0.0552,0.0462,0.0445,0.0561,0.0748,0.0976,0.1113,0.0907,0.0564,0.0296,0.0241,0.0156,0.0191,0.0246,0.0371,0.0463,0.0489,0.0646,0.0789,0.0955,0.0557,0.0325,0.0241,0.0175,0.0153,0.0138,0.0138,0.0176,0.0219,0.0245,0.0274,0.0326,0.0369,0.0414,0.049,0.0507,0.0518,0.0613,0.057,0.0422,0.0327,0.0235,0.0146,0.014,0.01,0.0098,0.0101,0.0127,0.0115,0.0104,0.0122,0.0157,0.0167,0.016,0.0195,0.0236,0.0236,0.0202,0.0203,0.0213,0.0236,0.0292,0.0427,0.0503,0.0511,0.0491,0.0433,0.0365,0.0302,0.0259,0.023,0.0184,0.0127,0.0105,0.0093,0.0081,0.0077,0.0056,0.0047,0.0042,0.0033,0.0035,0.0041,0.0034,0.0039,0.0039,0.0049,0.0058,0.005,0.0058,0.0078,0.0094,0.0103,0.0097,0.0094,0.0089,0.0073,0.0063,0.0067,0.0081,0.0105,0.012,0.0133,0.0145,0.016,0.017,0.0163,0.0154,0.0165,0.0184,0.02,0.0166,0.0128,0.0121,0.0114,0.0114,0.0115,0.0122,0.0129,0.0115,0.0095,0.0076,0.0076,0.0082,0.0096,0.0091,0.0085,0.0081,0.0074,0.0071,0.0066,0.0061,0.0057,0.0048,0.004,0.0031,0.0035,0.0043,0.0043,0.0051,0.0047,0.005,0.0102,0.0056,0.0055,0.0051,0.0051,0.0037,0.003,0.002,0.0019,0.0017,0.0017,0.0021,0.0026,0.0021,0.0023,0.0032,0.003,0.0026,0.003,0.0029,0.0038,0.0038,0.0036,0.0036,0.0036,0.0029,0.0031,0.003,0.0029,0.0032,0.0038,0.0028,0.0043,0.0026,0.0047,0.0047,0.0046,0.0048,0.0046,0.0047,0.0049,0.0045,0.005,0.0048,0.0051,0.0049,0.005,0.0043,0.0043,0.0044,0.0043,0.0037,0.0038,0.0037,0.0035,0.0035,0.0035,0.0026,0.0031,0.0031,0.0032,0.0047,0.0043,0.0031,0.0049,0.003,0.0036,0.0072,0.0046,0.0037,0.0052,0.0048,0.0051,0.0088,0.0044,0.0038,0.0043,0.0051,0.0063,0.0067,0.0071,0.0072,0.0089,0.0059,0.0081,0.0081,0.0095,0.0084,0.0086,0.0077,0.0066,0.0065,0.009,0.0105,0.0123,0.0142,0.0166,0.0143,0.017,0.0179,0.0179,0.0144,0.0143,0.0141,0.0125,0.0126,0.0171,0.0093,0.0125,
59.8134,0.0478,0.0779,0.1032,0.1001,0.0787,0.0554,0.0464,0.0445,0.0557,0.0721,0.0865,0.0899,0.0807,0.0565,0.03,0.0244,0.0158,0.0192,0.0248,0.0373,0.0466,0.0491,0.0171,0.0781,0.0923,0.0558,0.0328,0.024,0.0177,0.0154,0.0141,0.0137,0.0179,0.0221,0.0249,0.0277,0.0329,0.037,0.0419,0.0493,0.0512,0.0522,0.0619,0.0575,0.0424,0.0328,0.0228,0.0146,0.0141,0.0102,0.0101,0.0101,0.0129,0.0115,0.0105,0.0121,0.0158,0.0168,0.0161,0.0199,0.024,0.0238,0.0205,0.0204,0.0216,0.0236,0.0294,0.0428,0.0506,0.0515,0.0497,0.0436,0.0366,0.0306,0.0261,0.0231,0.0187,0.013,0.0108,0.0094,0.0086,0.0075,0.0054,0.0043,0.0043,0.0034,0.0039,0.0039,0.0036,0.004,0.0039,0.0044,0.0057,0.0051,0.0058,0.0076,0.0096,0.0102,0.0101,0.0095,0.0092,0.0075,0.0065,0.0065,0.0081,0.0105,0.0122,0.0133,0.0148,0.0162,0.0174,0.0161,0.0152,0.0163,0.0184,0.02,0.0166,0.0128,0.0121,0.0114,0.0116,0.0116,0.0123,0.0126,0.0117,0.0094,0.008,0.007,0.0085,0.0093,0.0092,0.0085,0.0079,0.0075,0.0071,0.0068,0.0063,0.0055,0.0048,0.0039,0.0034,0.003,0.0033,0.0045,0.0055,0.0051,0.0056,0.0108,0.0059,0.0054,0.0051,0.0051,0.0041,0.003,0.0023,0.0017,0.0014,0.0016,0.0024,0.0029,0.0024,0.0028,0.0026,0.0028,0.0029,0.0033,0.0035,0.0039,0.0042,0.004,0.0039,0.0034,0.0033,0.0037,0.0032,0.0033,0.0035,0.0033,0.0044,0.0035,0.0039,0.0043,0.0035,0.0041,0.0045,0.0047,0.0047,0.0045,0.0049,0.0055,0.005,0.0052,0.0051,0.0052,0.0049,0.0046,0.0044,0.0159,0.0041,0.0039,0.0036,0.0035,0.0039,0.0038,0.0039,0.0041,0.0039,0.0037,0.0041,0.0033,0.004,0.004,0.0048,0.0052,0.0101,0.0041,0.0043,0.0046,0.0044,0.0051,0.0143,0.0051,0.0052,0.0041,0.0046,0.006,0.0065,0.0071,0.0079,0.0079,0.0075,0.0071,0.009,0.0091,0.0,0.0095,0.0088,0.0076,0.0073,0.0087,0.011,0.0151,0.0139,0.0147,0.0181,0.0181,0.0161,0.0171,0.0164,0.0157,0.0152,0.0138,0.0136,0.0182,0.011,0.0149,
59.8369,0.0475,0.0783,0.1084,0.1096,0.0798,0.0556,0.0465,0.0446,0.0569,0.0753,0.0983,0.1121,0.0913,0.0568,0.0299,0.0243,0.0158,0.0193,0.0249,0.0374,0.0468,0.0493,0.0629,0.0795,0.0963,0.0561,0.0329,0.0243,0.0177,0.0154,0.0141,0.0137,0.0178,0.0221,0.0248,0.0278,0.0331,0.0372,0.0419,0.0493,0.0511,0.0523,0.062,0.0576,0.0422,0.0329,0.023,0.0147,0.0139,0.0101,0.0099,0.0102,0.0131,0.0115,0.0105,0.0122,0.0158,0.0169,0.0162,0.0199,0.0242,0.0238,0.0205,0.0204,0.0216,0.0237,0.0294,0.0427,0.0507,0.0515,0.0496,0.0438,0.0369,0.0307,0.0262,0.0231,0.0189,0.0131,0.0107,0.0096,0.0087,0.0077,0.0056,0.0044,0.0044,0.0035,0.004,0.0039,0.0037,0.0041,0.0039,0.0053,0.0057,0.0051,0.006,0.0076,0.0098,0.0104,0.0103,0.0093,0.0091,0.0075,0.0069,0.0066,0.0083,0.0107,0.0124,0.0137,0.0148,0.0164,0.0173,0.016,0.0154,0.016,0.0185,0.0203,0.0168,0.0129,0.0125,0.0114,0.0117,0.0118,0.0125,0.0127,0.0119,0.0099,0.008,0.0081,0.0086,0.0096,0.0094,0.0087,0.0081,0.0078,0.0074,0.007,0.0049,0.0056,0.0044,0.0039,0.0034,0.0035,0.0043,0.0045,0.0059,0.0047,0.0058,0.0104,0.0055,0.0054,0.0053,0.0054,0.0041,0.0032,0.0022,0.0018,0.0011,0.0019,0.0025,0.003,0.0029,0.0023,0.0039,0.003,0.0029,0.0038,0.0031,0.004,0.0036,0.0035,0.0039,0.0033,0.0033,0.0035,0.0034,0.0035,0.0041,0.0036,0.0033,0.0048,0.0061,0.0049,0.0034,0.0043,0.0045,0.0045,0.0047,0.0051,0.0054,0.0053,0.0057,0.0052,0.0051,0.0052,0.0048,0.0045,0.0041,0.0101,0.0044,0.0043,0.0039,0.0044,0.0042,0.004,0.004,0.0041,0.0036,0.0033,0.0044,0.0047,0.0047,0.0038,0.0049,0.005,0.004,0.0055,0.0044,0.0039,0.0056,0.0049,0.0167,0.0049,0.005,0.0053,0.0056,0.0047,0.0062,0.0068,0.0081,0.0073,0.0076,0.008,0.0086,0.0099,0.0063,0.0081,0.0089,0.0103,0.0083,0.0084,0.0107,0.0143,0.0143,0.0169,0.018,0.0161,0.0175,0.0177,0.0151,0.0165,0.0167,0.015,0.0122,0.0121,0.0137,0.0128,
59.8385,0.0476,0.0777,0.1026,0.0996,0.0783,0.0551,0.0463,0.0444,0.0545,0.0718,0.086,0.0894,0.0803,0.0563,0.0299,0.0243,0.0158,0.0192,0.0247,0.0372,0.0464,0.0489,0.0158,0.0778,0.0919,0.0556,0.0327,0.0239,0.0176,0.0153,0.0139,0.0136,0.0178,0.0221,0.0248,0.0276,0.0326,0.0368,0.0417,0.0491,0.0511,0.052,0.0616,0.0573,0.0424,0.0328,0.023,0.0145,0.014,0.0102,0.0107,0.0102,0.0129,0.0115,0.0105,0.0121,0.0156,0.0168,0.0162,0.0198,0.0239,0.0234,0.0205,0.0202,0.0214,0.0236,0.0292,0.0428,0.0504,0.0514,0.0494,0.0434,0.0369,0.0306,0.026,0.0232,0.0188,0.013,0.0109,0.0094,0.0086,0.0074,0.0056,0.0045,0.0043,0.0034,0.0037,0.0037,0.0037,0.004,0.004,0.0046,0.0057,0.0051,0.0059,0.0076,0.0095,0.0102,0.01,0.0095,0.0091,0.0075,0.0066,0.0066,0.0081,0.0104,0.0122,0.0134,0.0148,0.0164,0.0174,0.0162,0.0151,0.0165,0.0186,0.02,0.0165,0.0128,0.0121,0.0114,0.0116,0.0116,0.0123,0.0126,0.0119,0.0095,0.008,0.0071,0.0086,0.009,0.0092,0.0087,0.0082,0.0077,0.0071,0.0068,0.0064,0.0055,0.0048,0.004,0.0036,0.0034,0.0023,0.0043,0.0054,0.0052,0.0056,0.0106,0.0059,0.0056,0.0051,0.0052,0.0041,0.003,0.0025,0.0018,0.0015,0.0018,0.0015,0.0029,0.0021,0.0028,0.0025,0.0028,0.0029,0.0034,0.0034,0.0038,0.0042,0.0041,0.004,0.0035,0.0031,0.0031,0.0033,0.0032,0.0036,0.0037,0.0041,0.0037,0.0036,0.004,0.0053,0.0044,0.0047,0.0046,0.0048,0.005,0.0048,0.0053,0.0052,0.0053,0.005,0.0051,0.005,0.0047,0.0046,0.0042,0.0042,0.004,0.0037,0.0039,0.0039,0.004,0.0035,0.0027,0.0038,0.0035,0.0037,0.0044,0.0067,0.0038,0.0041,0.0036,0.0084,0.0043,0.0043,0.0045,0.0047,0.0049,0.0186,0.0056,0.005,0.0051,0.0054,0.0063,0.007,0.0073,0.0076,0.0077,0.0066,0.0069,0.0081,0.009,0.0,0.0091,0.0088,0.0088,0.0075,0.0087,0.0101,0.0134,0.0139,0.0161,0.0172,0.0158,0.017,0.017,0.0161,0.0148,0.0146,0.0128,0.0138,0.0159,0.0118,0.0112,
33.9215,0.0643,0.1078,0.1541,0.1558,0.1097,0.0753,0.0628,0.06,0.0764,0.1049,0.1423,0.1656,0.1314,0.0775,0.04,0.0323,0.0208,0.0256,0.0333,0.0509,0.0639,0.0681,0.0932,0.1199,0.1488,0.0803,0.0449,0.0328,0.0237,0.0207,0.0186,0.0181,0.0236,0.0296,0.0337,0.0375,0.0451,0.0515,0.0597,0.0731,0.0767,0.0786,0.0963,0.088,0.0612,0.0468,0.0301,0.0194,0.0182,0.0137,0.0132,0.0133,0.0175,0.0154,0.0135,0.0164,0.0217,0.0227,0.0217,0.0271,0.0332,0.0328,0.0277,0.0273,0.0294,0.0322,0.0424,0.0676,0.0817,0.0835,0.0801,0.0692,0.0571,0.0456,0.0365,0.031,0.0253,0.0171,0.0139,0.0121,0.0113,0.0096,0.0072,0.0055,0.0056,0.0043,0.0049,0.0046,0.0043,0.0049,0.005,0.0058,0.0074,0.0065,0.0076,0.01,0.0127,0.0132,0.0133,0.0122,0.0118,0.0096,0.008,0.0082,0.0106,0.014,0.0167,0.0188,0.0212,0.0242,0.0263,0.0236,0.0219,0.0231,0.0281,0.0308,0.0245,0.0174,0.0168,0.0155,0.016,0.0158,0.0169,0.0175,0.016,0.0129,0.0103,0.0091,0.0112,0.0114,0.0121,0.011,0.0108,0.0101,0.0095,0.0093,0.0086,0.0073,0.0064,0.0049,0.0045,0.0047,0.0048,0.0053,0.0066,0.0058,0.0068,0.0103,0.0064,0.0057,0.0056,0.0058,0.0047,0.0032,0.0028,0.0014,0.0021,0.0021,0.0029,0.0033,0.0033,0.0035,0.0037,0.0033,0.0036,0.0041,0.0048,0.004,0.0052,0.0054,0.0056,0.0044,0.0044,0.0045,0.0043,0.0036,0.0044,0.0051,0.0045,0.0043,0.0101,0.005,0.0057,0.0056,0.0053,0.006,0.0069,0.0068,0.0067,0.0077,0.0067,0.0063,0.0074,0.0063,0.0062,0.0057,0.0065,0.0067,0.0059,0.0049,0.0053,0.0054,0.0062,0.0044,0.0048,0.0039,0.0054,0.005,0.006,0.005,0.0059,0.004,0.0055,0.0062,0.0056,0.0053,0.0023,0.0061,0.0052,0.0058,0.0176,0.0066,0.0073,0.0052,0.0062,0.0072,0.0063,0.0092,0.0094,0.0093,0.0093,0.0094,0.0104,0.0101,0.0194,0.0109,0.009,0.0095,0.0085,0.0118,0.019,0.0235,0.0249,0.0285,0.0273,0.0402,0.027,0.0288,0.0288,0.0275,0.0272,0.0248,0.0235,0.0243,0.0192,0.0155,
33.9589,0.0653,0.1089,0.1423,0.1355,0.1087,0.0762,0.0634,0.0607,0.0748,0.1002,0.115,0.1172,0.1075,0.0782,0.0408,0.0329,0.0212,0.026,0.0337,0.0515,0.0646,0.0686,0.0258,0.1155,0.1314,0.081,0.0452,0.0329,0.024,0.021,0.0189,0.0185,0.0242,0.0302,0.0342,0.0383,0.0459,0.0517,0.0607,0.0741,0.0775,0.0795,0.0974,0.0887,0.0624,0.0476,0.0304,0.0195,0.0194,0.0137,0.0137,0.0138,0.0176,0.0153,0.014,0.0166,0.0217,0.0233,0.0221,0.0276,0.0336,0.033,0.0282,0.0279,0.0297,0.0328,0.043,0.0687,0.083,0.0847,0.0811,0.0702,0.0571,0.0456,0.0371,0.0323,0.0255,0.0175,0.0142,0.0124,0.0114,0.0097,0.0073,0.0059,0.0055,0.0042,0.0049,0.0049,0.0046,0.0053,0.0051,0.0055,0.0074,0.0067,0.0078,0.0102,0.0129,0.0138,0.0133,0.0125,0.0122,0.0099,0.0082,0.0086,0.0108,0.0141,0.017,0.0188,0.0217,0.0245,0.0269,0.0242,0.022,0.0237,0.0284,0.0312,0.025,0.0178,0.017,0.0157,0.0162,0.0162,0.0171,0.0173,0.0164,0.0129,0.0106,0.009,0.0116,0.0114,0.0123,0.0118,0.0107,0.0102,0.01,0.0093,0.0083,0.0075,0.0063,0.0051,0.0046,0.004,0.0033,0.007,0.0067,0.0059,0.0067,0.0134,0.0069,0.0063,0.006,0.006,0.0048,0.0037,0.003,0.0024,0.0019,0.0021,0.0031,0.0034,0.0031,0.0035,0.0039,0.0036,0.0038,0.004,0.0046,0.0049,0.0055,0.0054,0.0052,0.0046,0.0044,0.0044,0.0045,0.0043,0.0048,0.0049,0.0051,0.0045,0.0074,0.0052,0.0075,0.0056,0.0061,0.0059,0.0064,0.0068,0.0065,0.0069,0.0067,0.0071,0.007,0.0069,0.0067,0.0062,0.0061,0.0066,0.0058,0.005,0.0053,0.0049,0.0051,0.0047,0.0047,0.005,0.0048,0.0054,0.0056,0.0043,0.0065,0.0053,0.0061,0.0056,0.0084,0.0003,0.0004,0.0042,0.0065,0.0063,0.0137,0.0046,0.0055,0.0057,0.0059,0.0073,0.0084,0.0085,0.0101,0.0094,0.0093,0.0085,0.0102,0.0104,0.0,0.0113,0.0108,0.0095,0.0106,0.0124,0.0171,0.0219,0.0265,0.0278,0.03,0.0328,0.0287,0.0284,0.0299,0.0274,0.0257,0.0235,0.0222,0.0214,0.0164,0.0188,
34.2108,0.0644,0.1078,0.1538,0.1557,0.1097,0.0756,0.0627,0.0604,0.0775,0.1049,0.1422,0.1658,0.1314,0.0776,0.0401,0.0324,0.0208,0.0256,0.0332,0.051,0.0642,0.0683,0.092,0.1201,0.149,0.0804,0.0448,0.0328,0.0237,0.0203,0.0185,0.018,0.0239,0.0299,0.0338,0.0376,0.0453,0.0517,0.0597,0.0732,0.0768,0.0786,0.0962,0.0878,0.0618,0.0472,0.0291,0.0194,0.0196,0.0136,0.0141,0.0139,0.0175,0.0152,0.0138,0.0166,0.0214,0.0231,0.0215,0.0279,0.0331,0.0331,0.0278,0.0277,0.0294,0.0327,0.0423,0.0679,0.0817,0.0834,0.08,0.0692,0.0567,0.0455,0.0364,0.0316,0.0251,0.0173,0.014,0.0123,0.011,0.01,0.0074,0.0058,0.0057,0.0042,0.0048,0.0051,0.0043,0.0054,0.0047,0.0065,0.007,0.0067,0.0079,0.0101,0.0126,0.0137,0.0133,0.0126,0.012,0.0101,0.0082,0.0084,0.0107,0.0143,0.0167,0.0181,0.021,0.024,0.0262,0.0217,0.0212,0.0233,0.028,0.0309,0.0245,0.0179,0.0167,0.0158,0.0162,0.0164,0.0171,0.0174,0.0161,0.0127,0.0102,0.009,0.0109,0.0118,0.0123,0.0117,0.0105,0.0105,0.0099,0.0095,0.0085,0.0074,0.006,0.0052,0.0043,0.0047,0.0048,0.0054,0.0067,0.0057,0.0066,0.0123,0.0069,0.0066,0.006,0.0063,0.0041,0.0037,0.0025,0.0024,0.0017,0.0029,0.0027,0.0033,0.0035,0.0038,0.0038,0.0036,0.0034,0.0045,0.0043,0.0052,0.0056,0.0056,0.0055,0.0052,0.0042,0.0044,0.0047,0.0047,0.0043,0.0048,0.0066,0.0051,0.0068,0.0062,0.0063,0.0058,0.0055,0.0059,0.0064,0.0079,0.0059,0.0078,0.0064,0.0071,0.0047,0.005,0.0064,0.007,0.0056,0.0034,0.0049,0.0058,0.0055,0.0057,0.0055,0.0051,0.003,0.0,0.0,0.0029,0.0037,0.0048,0.0052,0.0055,0.0064,0.0057,0.0115,0.0038,0.0002,0.0055,0.0039,0.0063,0.0106,0.008,0.0052,0.0056,0.0063,0.0075,0.01,0.0095,0.0104,0.0099,0.0099,0.0104,0.0088,0.014,0.0101,0.0116,0.0112,0.0126,0.0105,0.0146,0.0181,0.0239,0.0264,0.0277,0.028,0.0279,0.0262,0.0289,0.0298,0.0271,0.0252,0.0256,0.0236,0.02,0.019,0.0214,
34.2479,0.0651,0.1083,0.1413,0.1347,0.108,0.0759,0.0632,0.0605,0.0763,0.0996,0.1142,0.1164,0.1068,0.0778,0.0405,0.0328,0.0211,0.0259,0.0336,0.0514,0.0643,0.0684,0.0233,0.1149,0.1306,0.0807,0.0454,0.0328,0.0239,0.0209,0.0188,0.0181,0.0241,0.0302,0.0342,0.0381,0.0457,0.0515,0.0604,0.0737,0.0772,0.0792,0.0969,0.0883,0.0623,0.0476,0.0304,0.0194,0.0184,0.0137,0.0133,0.0138,0.0176,0.0155,0.0141,0.0165,0.0217,0.023,0.0221,0.0275,0.0332,0.033,0.028,0.0277,0.0296,0.0328,0.0428,0.0684,0.0827,0.0844,0.0808,0.07,0.0572,0.0454,0.037,0.0313,0.0254,0.0173,0.0141,0.0124,0.0112,0.0098,0.0073,0.0056,0.0054,0.0043,0.0049,0.005,0.0047,0.0053,0.005,0.0062,0.0073,0.0066,0.0076,0.0102,0.0129,0.0137,0.0136,0.0123,0.0122,0.0098,0.0072,0.0079,0.0108,0.0143,0.0169,0.0189,0.0217,0.0244,0.0265,0.0238,0.022,0.024,0.0285,0.0312,0.025,0.0178,0.0168,0.0157,0.0159,0.016,0.0168,0.0177,0.0163,0.0129,0.0103,0.009,0.0114,0.0119,0.0122,0.0113,0.0112,0.0104,0.0099,0.0093,0.0086,0.0074,0.0064,0.0052,0.0046,0.0043,0.0057,0.0054,0.0063,0.0059,0.0067,0.0123,0.0067,0.0061,0.006,0.0059,0.0048,0.0037,0.0028,0.0022,0.0022,0.0023,0.0032,0.003,0.0032,0.0035,0.0037,0.0035,0.0039,0.0042,0.0046,0.0052,0.0055,0.0049,0.0052,0.0045,0.0042,0.0047,0.0043,0.004,0.0045,0.0053,0.0049,0.0047,0.0055,0.0052,0.0045,0.0051,0.0026,0.006,0.0064,0.0065,0.0063,0.0071,0.0061,0.0071,0.0067,0.0065,0.0063,0.0063,0.0057,0.0069,0.0052,0.005,0.0051,0.0049,0.005,0.0047,0.0048,0.0046,0.0049,0.0047,0.0049,0.005,0.0059,0.005,0.0053,0.006,0.0055,0.0055,0.0056,0.0058,0.0062,0.0059,0.0136,0.0062,0.0062,0.0062,0.0053,0.0066,0.0073,0.0086,0.009,0.0092,0.0088,0.0083,0.0114,0.0107,0.0,0.0115,0.01,0.0105,0.0104,0.0112,0.0162,0.0225,0.0256,0.0269,0.0275,0.0292,0.0284,0.0277,0.0252,0.0263,0.0246,0.0229,0.0227,0.0217,0.0171,0.015,
48.7925,0.0543,0.0908,0.1298,0.1316,0.0927,0.064,0.0531,0.0508,0.0654,0.0886,0.1199,0.1402,0.1113,0.0656,0.0339,0.0274,0.0176,0.0217,0.0281,0.0433,0.0542,0.0576,0.0765,0.1013,0.1264,0.0682,0.0384,0.0279,0.02,0.0174,0.0156,0.0155,0.0202,0.0251,0.0288,0.032,0.0384,0.0436,0.0506,0.0617,0.0644,0.0661,0.0808,0.0737,0.0518,0.0399,0.0249,0.0164,0.0159,0.0115,0.0113,0.0115,0.0147,0.0135,0.0118,0.0136,0.0179,0.0199,0.0184,0.0226,0.0285,0.0279,0.0236,0.0235,0.0251,0.0276,0.0352,0.0562,0.0679,0.0692,0.0663,0.0573,0.047,0.0376,0.0307,0.0272,0.0218,0.0149,0.012,0.0103,0.0092,0.0081,0.0058,0.005,0.0045,0.0035,0.004,0.0037,0.0035,0.0043,0.0039,0.0039,0.0059,0.0057,0.0063,0.0084,0.01,0.0112,0.0114,0.0102,0.0099,0.0083,0.0067,0.0071,0.0086,0.0123,0.0137,0.0159,0.0176,0.0198,0.0216,0.0199,0.0182,0.0198,0.0233,0.0252,0.0201,0.0152,0.0139,0.0132,0.0134,0.0139,0.0144,0.0148,0.0134,0.011,0.0089,0.0082,0.0094,0.0093,0.0109,0.0097,0.0092,0.0088,0.0077,0.0084,0.0072,0.0064,0.0048,0.0041,0.0039,0.0037,0.004,0.0047,0.0056,0.005,0.006,0.0115,0.0061,0.0057,0.0052,0.0056,0.0043,0.0037,0.0024,0.0022,0.0015,0.0019,0.003,0.0031,0.0026,0.0031,0.0064,0.0034,0.0034,0.0032,0.0032,0.0044,0.0043,0.0046,0.0044,0.0043,0.0035,0.0045,0.0035,0.0036,0.0037,0.0046,0.0032,0.004,0.0045,0.0043,0.0053,0.0054,0.0045,0.0051,0.005,0.0063,0.0059,0.0055,0.0048,0.0059,0.0055,0.0056,0.0053,0.0057,0.0051,0.0088,0.0047,0.0051,0.0036,0.0041,0.0041,0.0042,0.0033,0.0031,0.0034,0.0032,0.0048,0.0033,0.0062,0.0046,0.0045,0.0035,0.0076,0.0047,0.0039,0.0054,0.0052,0.0077,0.0124,0.0051,0.0,0.0044,0.004,0.007,0.0092,0.0088,0.0091,0.0066,0.0072,0.0083,0.0073,0.0098,0.0113,0.0119,0.0086,0.0102,0.0056,0.0114,0.0147,0.0138,0.0193,0.0204,0.0005,0.0222,0.0241,0.0252,0.0214,0.0185,0.0199,0.018,0.0231,0.0199,0.0131,0.0181,
48.8252,0.0533,0.0889,0.1201,0.1163,0.0899,0.0622,0.0518,0.0495,0.0618,0.0842,0.1008,0.1057,0.0936,0.0637,0.033,0.0269,0.0172,0.0213,0.0276,0.0422,0.0528,0.0561,0.0031,0.0977,0.1137,0.0661,0.0373,0.027,0.0196,0.0166,0.0154,0.0149,0.0199,0.0249,0.0281,0.0313,0.0374,0.0425,0.0494,0.0605,0.063,0.0647,0.0794,0.0722,0.051,0.0391,0.0245,0.0161,0.016,0.0112,0.0119,0.0115,0.0144,0.0127,0.0115,0.0135,0.0172,0.0191,0.0181,0.0222,0.0274,0.027,0.0229,0.0229,0.0241,0.0268,0.0348,0.0552,0.0665,0.0681,0.065,0.0562,0.0454,0.0371,0.0301,0.0266,0.0206,0.0142,0.0115,0.01,0.0092,0.0081,0.006,0.0047,0.0044,0.0036,0.0043,0.0042,0.0033,0.0038,0.0038,0.0053,0.0061,0.0056,0.0064,0.0084,0.0106,0.0114,0.0112,0.0104,0.0101,0.0084,0.0072,0.0073,0.009,0.0117,0.0137,0.0155,0.0173,0.0195,0.0212,0.0192,0.0176,0.0189,0.0227,0.0247,0.0199,0.014,0.0132,0.013,0.0133,0.0133,0.0139,0.0148,0.0134,0.0108,0.0087,0.0079,0.0096,0.008,0.0103,0.0098,0.009,0.0087,0.0081,0.0077,0.0071,0.0063,0.0052,0.0045,0.0038,0.0035,0.0042,0.005,0.0063,0.0054,0.0061,0.0117,0.0061,0.0056,0.0053,0.0058,0.0042,0.0018,0.0023,0.0019,0.0014,0.0023,0.0027,0.0038,0.0027,0.0031,0.0021,0.003,0.0033,0.0036,0.0038,0.0042,0.0048,0.0044,0.0047,0.004,0.0038,0.0042,0.0036,0.0035,0.0036,0.0041,0.0038,0.0042,0.0058,0.0048,0.003,0.0048,0.0051,0.005,0.0054,0.0058,0.0053,0.0064,0.0055,0.006,0.0057,0.0056,0.0056,0.0056,0.0051,0.0093,0.0047,0.0043,0.0043,0.0044,0.0039,0.0045,0.0036,0.004,0.0039,0.0041,0.0044,0.0049,0.0035,0.0044,0.0055,0.0053,0.0056,0.005,0.0042,0.0055,0.0049,0.0053,0.0175,0.0056,0.0055,0.0049,0.0051,0.0063,0.0068,0.0073,0.0085,0.0088,0.0079,0.007,0.0088,0.0102,0.0,0.0107,0.0097,0.0091,0.0071,0.011,0.0144,0.0172,0.02,0.0232,0.0237,0.0209,0.0225,0.0231,0.0217,0.0209,0.0203,0.0197,0.0196,0.0227,0.0139,0.0173,
49.0185,0.0536,0.0899,0.1285,0.13,0.0915,0.0629,0.0521,0.0501,0.0657,0.0875,0.1187,0.1389,0.1099,0.0646,0.0332,0.0268,0.0173,0.0214,0.0278,0.0426,0.0534,0.0568,0.0757,0.1002,0.1251,0.067,0.0374,0.0276,0.0198,0.017,0.0156,0.0151,0.0198,0.0249,0.0281,0.0315,0.038,0.0431,0.05,0.0611,0.0637,0.065,0.0801,0.0726,0.0515,0.0395,0.025,0.0163,0.0166,0.0115,0.011,0.0116,0.0146,0.0129,0.0115,0.0139,0.0182,0.0188,0.0181,0.0229,0.0274,0.0273,0.0233,0.0231,0.0244,0.0269,0.0348,0.0557,0.0675,0.0686,0.0659,0.0568,0.0466,0.0371,0.0303,0.0251,0.021,0.0143,0.0119,0.0103,0.009,0.0081,0.0061,0.0047,0.0045,0.0032,0.0041,0.0038,0.0041,0.0046,0.0043,0.0049,0.0061,0.0054,0.0064,0.0084,0.0111,0.0117,0.0113,0.0107,0.0102,0.0082,0.0073,0.0071,0.0091,0.012,0.0141,0.0153,0.0177,0.0199,0.0218,0.0197,0.0179,0.019,0.0231,0.0247,0.0203,0.0147,0.0143,0.0132,0.0135,0.0135,0.0149,0.0145,0.0135,0.0104,0.0088,0.0069,0.0098,0.0107,0.0104,0.0094,0.0085,0.0086,0.0086,0.0078,0.007,0.0064,0.0055,0.0047,0.0036,0.004,0.004,0.0044,0.0061,0.0053,0.0059,0.0117,0.0061,0.0058,0.0047,0.0057,0.0042,0.0032,0.0021,0.002,0.0018,0.0013,0.0031,0.003,0.0025,0.0034,0.003,0.0035,0.0037,0.0039,0.0044,0.0043,0.0047,0.0041,0.0043,0.0036,0.0042,0.0051,0.0044,0.0036,0.0048,0.0045,0.0047,0.005,0.0092,0.0034,0.0051,0.0051,0.0055,0.0052,0.0053,0.0062,0.0058,0.0066,0.0055,0.0063,0.0058,0.0062,0.0061,0.0057,0.0047,0.0055,0.0063,0.004,0.005,0.004,0.0055,0.0044,0.0031,0.0039,0.0042,0.0045,0.0049,0.0032,0.005,0.0044,0.0049,0.0045,0.0013,0.0045,0.0059,0.0058,0.0047,0.0054,0.0117,0.0054,0.004,0.0046,0.005,0.0068,0.0097,0.0085,0.0083,0.0068,0.0079,0.0081,0.014,0.0112,0.007,0.01,0.0092,0.0115,0.0113,0.0115,0.0138,0.0196,0.0206,0.023,0.0222,0.0275,0.0234,0.0241,0.0234,0.0215,0.022,0.0189,0.0148,0.0207,0.0179,0.0134,
49.1618,0.0531,0.0892,0.1274,0.1292,0.0907,0.0625,0.0517,0.05,0.0635,0.0866,0.1178,0.1378,0.1093,0.0642,0.0329,0.0266,0.0173,0.0211,0.0276,0.0422,0.0529,0.0563,0.0761,0.0993,0.1242,0.0664,0.0371,0.0271,0.0196,0.0164,0.0154,0.0148,0.0198,0.025,0.0281,0.0312,0.0373,0.0426,0.0494,0.0605,0.0632,0.0646,0.0793,0.0722,0.0506,0.0389,0.025,0.016,0.0156,0.0114,0.0111,0.0113,0.0142,0.0126,0.0115,0.0133,0.0177,0.019,0.018,0.0225,0.0273,0.0272,0.0231,0.0227,0.0242,0.0265,0.0344,0.055,0.0665,0.0679,0.0652,0.0562,0.0456,0.0364,0.0298,0.0257,0.0208,0.0148,0.0118,0.0101,0.0093,0.0078,0.0064,0.0047,0.0047,0.0031,0.0041,0.0037,0.0041,0.0044,0.0038,0.0048,0.006,0.0053,0.0062,0.0079,0.0102,0.0116,0.0111,0.0106,0.0103,0.008,0.0074,0.0071,0.0095,0.0119,0.0137,0.0152,0.0175,0.0195,0.0215,0.0195,0.018,0.0187,0.0233,0.0249,0.0198,0.0137,0.0142,0.0131,0.013,0.0134,0.014,0.0138,0.0131,0.0106,0.0087,0.0078,0.0098,0.0094,0.0102,0.0096,0.009,0.0087,0.008,0.0079,0.0071,0.0059,0.0051,0.0042,0.0042,0.0034,0.0041,0.0052,0.0061,0.0055,0.0055,0.0103,0.0064,0.0059,0.0054,0.0055,0.0043,0.0032,0.002,0.0021,0.0016,0.0019,0.0028,0.003,0.0027,0.0032,0.0019,0.0029,0.0038,0.0034,0.0039,0.0039,0.0043,0.0043,0.0016,0.0039,0.0037,0.0038,0.0037,0.0032,0.0038,0.0035,0.0073,0.0034,0.0026,0.0046,0.0048,0.0048,0.0043,0.0044,0.0054,0.0057,0.0061,0.0056,0.0056,0.0057,0.0066,0.0066,0.0062,0.0054,0.0055,0.0063,0.0049,0.0035,0.005,0.0038,0.0034,0.0032,0.004,0.0041,0.0049,0.0045,0.0039,0.0058,0.0043,0.0042,0.0038,0.005,0.0019,0.0036,0.0057,0.0038,0.0061,0.0037,0.0185,0.0056,0.0042,0.0045,0.0056,0.0055,0.0072,0.007,0.0068,0.0092,0.0055,0.0077,0.0107,0.0094,0.0114,0.0095,0.0077,0.0103,0.0094,0.0107,0.0139,0.0168,0.0215,0.0192,0.0243,0.0228,0.0225,0.0209,0.0222,0.024,0.0213,0.018,0.0165,0.0257,0.0125,0.0106,
49.1948,0.0543,0.0902,0.122,0.1183,0.0915,0.0632,0.0527,0.0507,0.0631,0.0857,0.1028,0.1076,0.0957,0.0652,0.034,0.0274,0.0177,0.0216,0.0281,0.0429,0.0539,0.0571,0.001,0.0988,0.1154,0.0675,0.0379,0.0275,0.02,0.0175,0.0158,0.0155,0.0202,0.0253,0.0287,0.032,0.0383,0.0434,0.0503,0.0612,0.0639,0.0654,0.0803,0.073,0.0517,0.0399,0.0251,0.0164,0.0157,0.0115,0.0112,0.0113,0.0147,0.013,0.0117,0.0139,0.0181,0.0195,0.0185,0.0232,0.0279,0.0277,0.0235,0.0232,0.0248,0.0272,0.0353,0.0559,0.0676,0.069,0.066,0.0569,0.0475,0.0375,0.0305,0.0269,0.0214,0.0146,0.0118,0.0102,0.0094,0.0082,0.006,0.0049,0.0046,0.0035,0.0041,0.004,0.0038,0.0043,0.0043,0.0057,0.0063,0.0058,0.0063,0.0087,0.0114,0.0112,0.0112,0.0102,0.0103,0.0084,0.0069,0.0092,0.0091,0.0119,0.014,0.0155,0.0176,0.0199,0.0216,0.0196,0.018,0.0201,0.0229,0.0251,0.0205,0.0144,0.0138,0.0132,0.0135,0.0131,0.0137,0.0139,0.013,0.0109,0.0086,0.0076,0.0097,0.0098,0.0108,0.0101,0.0091,0.0089,0.0082,0.0078,0.0073,0.0061,0.005,0.0045,0.0037,0.0039,0.0043,0.0052,0.0057,0.0059,0.0064,0.0125,0.0067,0.0064,0.006,0.0062,0.0047,0.0036,0.0024,0.0021,0.0018,0.002,0.0027,0.0034,0.0029,0.0033,0.0029,0.0032,0.0032,0.0033,0.0039,0.0046,0.0046,0.0043,0.0047,0.0042,0.0036,0.0041,0.0035,0.0039,0.0039,0.004,0.0051,0.0046,0.0043,0.0043,0.0055,0.0049,0.0048,0.0053,0.0058,0.0058,0.0057,0.0061,0.0054,0.0058,0.0058,0.0057,0.0051,0.0054,0.005,0.0138,0.0048,0.0044,0.0039,0.0042,0.004,0.0044,0.0044,0.0042,0.0044,0.0041,0.0046,0.0023,0.0033,0.0044,0.0025,0.0026,0.0085,0.0045,0.0045,0.0056,0.0052,0.0059,0.0089,0.0052,0.0052,0.0056,0.0057,0.0063,0.0073,0.0078,0.0084,0.0083,0.0078,0.0076,0.0093,0.01,0.0,0.0088,0.0089,0.008,0.0083,0.0089,0.0137,0.0168,0.0211,0.0226,0.0227,0.0233,0.0226,0.0231,0.0232,0.0211,0.02,0.0187,0.0164,0.0177,0.0145,0.0181,
144.8682,0.0541,0.0696,0.0749,0.0753,0.0725,0.0687,0.064,0.0632,0.0734,0.0805,0.085,0.0861,0.0836,0.0749,0.05,0.0436,0.0303,0.0366,0.047,0.0644,0.0754,0.0778,0.0849,0.0874,0.0911,0.0798,0.0646,0.0504,0.0382,0.0339,0.0315,0.032,0.041,0.0502,0.0576,0.063,0.0718,0.0783,0.0816,0.0853,0.0873,0.0874,0.089,0.0913,0.0792,0.0601,0.048,0.0412,0.0397,0.0295,0.0302,0.0299,0.038,0.0353,0.033,0.0379,0.0473,0.0508,0.051,0.0599,0.0693,0.07,0.0638,0.0646,0.0675,0.073,0.08,0.085,0.0863,0.0871,0.088,0.0876,0.0862,0.0824,0.0789,0.0743,0.0625,0.0455,0.0404,0.0359,0.0323,0.0287,0.0208,0.0167,0.0168,0.0129,0.0149,0.015,0.0146,0.0165,0.016,0.0197,0.0229,0.0207,0.0232,0.0307,0.0392,0.0429,0.0423,0.0407,0.0397,0.0332,0.0295,0.0296,0.0353,0.0438,0.0494,0.0531,0.0566,0.059,0.0622,0.0617,0.0621,0.0656,0.0678,0.0686,0.0635,0.0576,0.0555,0.0528,0.0541,0.0548,0.0581,0.0595,0.0549,0.0451,0.0359,0.0375,0.0392,0.0385,0.0383,0.0369,0.0356,0.0355,0.0346,0.0346,0.0318,0.0288,0.0251,0.0219,0.0186,0.0165,0.0142,0.014,0.0144,0.015,0.0134,0.014,0.0119,0.0104,0.0104,0.0107,0.0103,0.0107,0.0104,0.0107,0.0104,0.0117,0.014,0.0148,0.0143,0.0157,0.0158,0.0166,0.0166,0.0192,0.0201,0.0228,0.0238,0.0238,0.0226,0.022,0.0193,0.0206,0.0209,0.0215,0.022,0.0236,0.0201,0.0169,0.0173,0.0293,0.0276,0.0272,0.0271,0.0285,0.0287,0.0296,0.0287,0.0309,0.0298,0.0314,0.032,0.0317,0.0309,0.0309,0.0315,0.0268,0.0284,0.026,0.0274,0.0259,0.0261,0.0267,0.0271,0.0267,0.0264,0.0269,0.0273,0.0272,0.0269,0.0252,0.0263,0.0297,0.0352,0.0253,0.0267,0.0275,0.0272,0.0279,0.0337,0.025,0.024,0.0231,0.0213,0.0244,0.0226,0.0227,0.0207,0.0204,0.0221,0.0216,0.0236,0.0245,0.0334,0.0286,0.0267,0.0276,0.0256,0.0278,0.0316,0.034,0.0343,0.0336,0.0364,0.0324,0.0332,0.0325,0.0357,0.0323,0.0321,0.0325,0.0306,0.0439,0.0289,0.031,
144.9351,0.0503,0.0537,0.0543,0.0523,0.0501,0.0452,0.0426,0.0392,0.0381,0.0461,0.0487,0.049,0.0467,0.0453,0.0379,0.035,0.0279,0.0318,0.0378,0.0452,0.0495,0.0503,0.0128,0.0549,0.0571,0.0549,0.0514,0.0406,0.037,0.0334,0.0315,0.0317,0.0405,0.0476,0.0526,0.0564,0.062,0.066,0.0699,0.0722,0.0759,0.0776,0.0796,0.0821,0.0763,0.0597,0.0482,0.041,0.0392,0.0294,0.0304,0.0298,0.0379,0.0352,0.033,0.0378,0.0472,0.0507,0.051,0.0598,0.0692,0.0698,0.0635,0.0643,0.0673,0.0723,0.0795,0.0844,0.0854,0.0861,0.0863,0.0871,0.0865,0.0822,0.0788,0.0729,0.062,0.0454,0.0407,0.0362,0.0323,0.0291,0.0209,0.0169,0.0167,0.0133,0.0152,0.0153,0.0148,0.0167,0.0159,0.0189,0.0226,0.0208,0.0233,0.0304,0.0393,0.0428,0.0422,0.041,0.0403,0.0332,0.0297,0.0297,0.0359,0.044,0.0495,0.0533,0.0567,0.0589,0.0617,0.0616,0.0623,0.0651,0.0681,0.0688,0.0634,0.0575,0.0556,0.053,0.0538,0.0545,0.0579,0.0591,0.0551,0.0451,0.036,0.0378,0.0388,0.0391,0.0387,0.036,0.0352,0.0359,0.0346,0.0342,0.0323,0.0293,0.0256,0.0221,0.0186,0.0169,0.0156,0.0137,0.0153,0.0152,0.0136,0.0135,0.0119,0.0107,0.0104,0.0103,0.0106,0.0109,0.011,0.0109,0.0101,0.012,0.0143,0.0151,0.015,0.0165,0.0175,0.0168,0.0175,0.0194,0.0203,0.0223,0.0227,0.0229,0.0237,0.0221,0.0207,0.0214,0.0218,0.0207,0.0219,0.0233,0.0195,0.016,0.0172,0.0302,0.0272,0.027,0.0284,0.0283,0.0288,0.0305,0.0291,0.0318,0.031,0.0318,0.0305,0.0313,0.0329,0.0305,0.0301,0.0255,0.029,0.0269,0.0272,0.0243,0.0266,0.0269,0.028,0.0262,0.0265,0.0265,0.0269,0.0262,0.0257,0.026,0.0289,0.0281,0.0257,0.025,0.0265,0.0263,0.0278,0.0279,0.0236,0.0247,0.0234,0.0225,0.0234,0.0224,0.0239,0.0231,0.0227,0.0215,0.0224,0.0227,0.0228,0.0251,0.0,0.0255,0.0177,0.0279,0.0282,0.0263,0.0311,0.03,0.033,0.03,0.0328,0.0372,0.0319,0.0332,0.035,0.032,0.0336,0.0331,0.0268,0.0291,0.0299,0.0314,
145.3562,0.0544,0.0699,0.0821,0.0825,0.0796,0.0692,0.0646,0.0638,0.0735,0.081,0.0857,0.0862,0.0837,0.0755,0.0504,0.0442,0.0306,0.0369,0.0477,0.065,0.0762,0.0787,0.0861,0.0881,0.0917,0.0808,0.0652,0.0512,0.0388,0.0346,0.0322,0.0321,0.0416,0.0507,0.0585,0.0638,0.0726,0.0793,0.083,0.0866,0.0886,0.0886,0.0902,0.0922,0.0805,0.0602,0.049,0.0416,0.04,0.03,0.0318,0.0301,0.0388,0.0358,0.0338,0.0385,0.0483,0.0518,0.0521,0.0611,0.0709,0.0709,0.065,0.0659,0.069,0.074,0.0811,0.0862,0.0878,0.0881,0.0896,0.0888,0.0869,0.0841,0.0808,0.0752,0.0634,0.0463,0.0415,0.0369,0.0332,0.0295,0.0213,0.017,0.0172,0.0135,0.0157,0.0157,0.0154,0.0173,0.0164,0.0189,0.0233,0.0215,0.0237,0.0315,0.0401,0.0435,0.044,0.042,0.0411,0.0342,0.0301,0.0308,0.0368,0.0444,0.0504,0.0545,0.0578,0.0603,0.0635,0.0635,0.0642,0.0672,0.0699,0.0706,0.0648,0.0591,0.0576,0.0539,0.0549,0.0564,0.0597,0.0604,0.0562,0.0461,0.0369,0.0378,0.0402,0.0392,0.0397,0.0373,0.0364,0.0367,0.0357,0.0363,0.0332,0.0309,0.0259,0.0217,0.0194,0.0179,0.0151,0.0148,0.0162,0.0157,0.0132,0.0124,0.0119,0.0122,0.0118,0.0113,0.0102,0.0098,0.0117,0.0112,0.011,0.0121,0.0143,0.0171,0.0152,0.0177,0.018,0.0175,0.0174,0.0198,0.0202,0.023,0.0235,0.0238,0.0246,0.0228,0.0205,0.0214,0.0203,0.0208,0.0225,0.0243,0.0192,0.0165,0.0142,0.0312,0.0282,0.027,0.0291,0.0262,0.0307,0.0319,0.0296,0.0325,0.029,0.0328,0.0323,0.0339,0.0338,0.0313,0.0323,0.0311,0.0301,0.0279,0.0279,0.0267,0.0259,0.0255,0.0268,0.0273,0.0301,0.0289,0.0297,0.0266,0.0285,0.0282,0.0262,0.0292,0.0214,0.0276,0.0298,0.0292,0.0311,0.0283,0.0582,0.0269,0.0264,0.0245,0.0244,0.0256,0.0249,0.0231,0.027,0.0224,0.0213,0.0224,0.0252,0.0258,0.0252,0.025,0.0255,0.0256,0.0289,0.0259,0.0311,0.0362,0.0368,0.0368,0.0345,0.0346,0.0346,0.0359,0.0335,0.0367,0.0327,0.0312,0.0365,0.0312,0.0362,0.0348,
145.423,0.0504,0.0545,0.0549,0.0526,0.0505,0.0453,0.0431,0.0396,0.0393,0.0466,0.0491,0.0492,0.0472,0.0455,0.0383,0.0352,0.0283,0.0318,0.0379,0.0459,0.0499,0.0506,0.0139,0.0551,0.0571,0.0552,0.0507,0.041,0.0375,0.0343,0.0322,0.0324,0.0415,0.0482,0.0534,0.057,0.0624,0.0662,0.0706,0.073,0.0767,0.0783,0.0806,0.0834,0.0777,0.0609,0.0491,0.0419,0.0403,0.0301,0.0309,0.0304,0.0387,0.0362,0.0341,0.0388,0.0484,0.052,0.0522,0.0612,0.0709,0.0711,0.0651,0.0663,0.0691,0.0744,0.0815,0.0864,0.0878,0.0881,0.0886,0.0893,0.0875,0.0846,0.0808,0.0756,0.0642,0.0467,0.0418,0.037,0.0333,0.0298,0.0216,0.0174,0.0173,0.0136,0.0157,0.0157,0.0154,0.0172,0.0166,0.0193,0.0231,0.0212,0.0241,0.0315,0.0405,0.0438,0.0442,0.0424,0.0414,0.0342,0.0303,0.0306,0.037,0.045,0.0509,0.0546,0.0585,0.0609,0.0638,0.0639,0.0646,0.068,0.0704,0.0708,0.0655,0.0596,0.0575,0.0544,0.0555,0.0568,0.0599,0.061,0.0566,0.0468,0.0364,0.0378,0.0403,0.0402,0.0407,0.0373,0.0374,0.0372,0.0363,0.0359,0.0337,0.0311,0.026,0.0224,0.0194,0.0173,0.0157,0.0145,0.0161,0.0154,0.0126,0.0129,0.0131,0.0122,0.0117,0.0112,0.0104,0.0105,0.0106,0.0105,0.0105,0.0117,0.0145,0.0163,0.0158,0.0174,0.0184,0.018,0.0177,0.0203,0.0202,0.0224,0.0251,0.0242,0.0247,0.023,0.0208,0.0219,0.0213,0.0208,0.0229,0.0247,0.0225,0.0162,0.0153,0.0295,0.0265,0.027,0.0286,0.0293,0.0305,0.0312,0.0304,0.0335,0.0319,0.0331,0.0334,0.0332,0.0332,0.031,0.0318,0.0275,0.0298,0.0271,0.0284,0.0267,0.0276,0.027,0.028,0.0282,0.0276,0.0266,0.0287,0.0277,0.0302,0.0286,0.0267,0.0287,0.0359,0.0284,0.0298,0.0298,0.0304,0.029,0.0647,0.0267,0.0244,0.0235,0.0234,0.0221,0.0224,0.0242,0.0247,0.0229,0.0249,0.024,0.0243,0.0241,0.0,0.0275,0.0269,0.0274,0.0261,0.0268,0.0309,0.0364,0.0379,0.0356,0.0364,0.0374,0.037,0.0356,0.0342,0.0329,0.0335,0.0318,0.0341,0.0419,0.0322,0.031,
40.8664,0.0575,0.0953,0.1351,0.137,0.0974,0.0669,0.0557,0.0535,0.0707,0.0917,0.1233,0.1427,0.1146,0.0684,0.036,0.0288,0.0187,0.0228,0.0295,0.0446,0.0559,0.0592,0.077,0.1016,0.1258,0.0696,0.0395,0.0289,0.0211,0.0183,0.0167,0.0165,0.021,0.0259,0.0295,0.0326,0.0393,0.0444,0.0511,0.062,0.0649,0.0663,0.081,0.0741,0.0525,0.0403,0.0281,0.0171,0.0156,0.0121,0.0119,0.0117,0.0154,0.0137,0.0123,0.0146,0.0188,0.0202,0.0193,0.0233,0.0288,0.0283,0.0243,0.0238,0.0255,0.028,0.036,0.0562,0.068,0.0687,0.066,0.0575,0.0477,0.038,0.0316,0.0269,0.0219,0.0148,0.0123,0.0104,0.0099,0.0088,0.0067,0.0047,0.0052,0.0037,0.0047,0.0046,0.0038,0.0047,0.0046,0.0046,0.0069,0.0056,0.0067,0.0089,0.0111,0.0118,0.0116,0.0106,0.0108,0.0086,0.0082,0.0074,0.0095,0.0123,0.0141,0.0158,0.0176,0.0201,0.022,0.0198,0.0187,0.0193,0.023,0.0254,0.0209,0.0146,0.014,0.0131,0.014,0.0141,0.0146,0.0148,0.0138,0.0107,0.0092,0.0077,0.0098,0.0101,0.0111,0.0099,0.0096,0.0093,0.0085,0.0081,0.0071,0.0061,0.0053,0.0046,0.0043,0.0039,0.0046,0.0049,0.0058,0.005,0.0061,0.0115,0.0063,0.0056,0.0059,0.0053,0.0044,0.003,0.0029,0.0017,0.0019,0.0019,0.0029,0.0028,0.003,0.0033,0.0038,0.0025,0.0037,0.0037,0.0038,0.0044,0.005,0.0041,0.0043,0.0041,0.004,0.0032,0.0042,0.0035,0.0043,0.004,0.0053,0.0056,0.0055,0.0051,0.0047,0.004,0.0055,0.0044,0.0057,0.0057,0.0057,0.0055,0.007,0.0061,0.0059,0.0058,0.0064,0.0052,0.006,0.0047,0.0059,0.0046,0.0045,0.0049,0.0049,0.004,0.0043,0.0041,0.0047,0.0045,0.006,0.0046,0.0062,0.003,0.0013,0.0045,0.0059,0.0047,0.0051,0.0049,0.0058,0.0053,0.0182,0.0061,0.0059,0.0048,0.0083,0.0067,0.0076,0.0078,0.0086,0.0099,0.0078,0.0062,0.0107,0.0103,0.0034,0.0097,0.0105,0.0081,0.0094,0.0107,0.0165,0.0197,0.0207,0.0209,0.0224,0.0265,0.0259,0.0248,0.0272,0.0228,0.0225,0.0209,0.0187,0.0265,0.0159,0.0131,
71.8758,0.0427,0.0702,0.0965,0.0975,0.0716,0.0504,0.0421,0.0405,0.052,0.068,0.0886,0.1016,0.0828,0.0518,0.0271,0.0219,0.0141,0.0174,0.0226,0.0343,0.0428,0.0453,0.0583,0.0733,0.0894,0.0516,0.0303,0.0222,0.016,0.0141,0.0125,0.0125,0.0161,0.02,0.023,0.0255,0.0306,0.0343,0.0387,0.0455,0.0474,0.0482,0.0574,0.0531,0.0389,0.0296,0.0213,0.0137,0.0128,0.0094,0.01,0.0094,0.012,0.0105,0.0096,0.0114,0.0147,0.0159,0.0151,0.0185,0.0228,0.0228,0.0194,0.0191,0.0205,0.0225,0.0278,0.0407,0.0479,0.0489,0.0465,0.0412,0.0347,0.0291,0.025,0.0226,0.0181,0.0122,0.01,0.0089,0.0081,0.0072,0.0053,0.0042,0.004,0.0031,0.0035,0.0035,0.0034,0.0039,0.0036,0.0041,0.0052,0.0049,0.0054,0.0072,0.009,0.0096,0.0098,0.0088,0.0085,0.0072,0.0066,0.0064,0.0077,0.01,0.0117,0.0128,0.0139,0.0154,0.017,0.0157,0.0148,0.0155,0.0177,0.0194,0.0161,0.0124,0.0119,0.0113,0.0113,0.0113,0.012,0.0127,0.0111,0.0092,0.0074,0.007,0.0084,0.0093,0.0086,0.0083,0.0079,0.0076,0.0069,0.0066,0.006,0.0051,0.0048,0.0037,0.0031,0.0036,0.004,0.0047,0.006,0.0052,0.0054,0.0111,0.0056,0.0058,0.0053,0.005,0.0042,0.0035,0.0027,0.0019,0.0013,0.0023,0.0022,0.0034,0.0022,0.0027,0.0029,0.0028,0.0028,0.0035,0.0034,0.0041,0.004,0.0041,0.0041,0.0035,0.003,0.0031,0.0035,0.0035,0.0036,0.0038,0.0041,0.0036,0.0046,0.0039,0.0053,0.0047,0.0041,0.0048,0.0044,0.005,0.0049,0.0054,0.0047,0.0053,0.0045,0.0053,0.0047,0.0046,0.0036,0.0059,0.0039,0.0035,0.0032,0.003,0.0035,0.0045,0.0042,0.0037,0.0037,0.0038,0.0031,0.004,0.0028,0.0036,0.0042,0.0046,0.0075,0.0047,0.0041,0.0039,0.0052,0.0047,0.0394,0.0057,0.0041,0.0048,0.0083,0.0058,0.0077,0.0081,0.0076,0.0082,0.0074,0.0063,0.0076,0.0092,0.0131,0.0109,0.0087,0.0083,0.0092,0.0076,0.0106,0.0147,0.0147,0.0172,0.0157,0.0176,0.0138,0.011,0.0091,0.0157,0.0131,0.0144,0.0145,0.021,0.0122,0.0086,
71.9233,0.0426,0.0694,0.0909,0.0887,0.0701,0.0497,0.0417,0.0401,0.0502,0.065,0.0777,0.0815,0.0726,0.0511,0.0269,0.0218,0.014,0.0172,0.0224,0.0339,0.0424,0.0447,0.0138,0.0714,0.0846,0.0508,0.0298,0.0216,0.0158,0.0137,0.0125,0.0123,0.0159,0.02,0.0226,0.0253,0.0302,0.034,0.0384,0.0452,0.047,0.0478,0.057,0.0527,0.0382,0.0288,0.0207,0.0133,0.0122,0.0091,0.0088,0.0094,0.0119,0.0104,0.0095,0.0111,0.0146,0.0155,0.0151,0.0185,0.0223,0.0224,0.0191,0.0191,0.0201,0.0222,0.0276,0.0398,0.0472,0.0483,0.0466,0.0407,0.034,0.0286,0.0247,0.0216,0.0179,0.012,0.01,0.0085,0.0079,0.0069,0.0049,0.004,0.0037,0.0017,0.0034,0.0033,0.0032,0.0037,0.0036,0.0057,0.0051,0.0046,0.0053,0.007,0.0088,0.0096,0.0093,0.0087,0.0086,0.007,0.007,0.0063,0.0076,0.0099,0.0115,0.0125,0.014,0.0153,0.0164,0.0152,0.0144,0.0154,0.0168,0.0188,0.0158,0.0123,0.0117,0.011,0.0112,0.0111,0.0117,0.0118,0.011,0.0091,0.0077,0.0067,0.0082,0.0085,0.0087,0.0078,0.0075,0.0072,0.0067,0.0064,0.0059,0.0052,0.0044,0.0037,0.0027,0.0034,0.0036,0.0043,0.0059,0.0049,0.0055,0.0104,0.0058,0.0054,0.0053,0.0053,0.0042,0.0031,0.0027,0.0018,0.0016,0.0017,0.0023,0.002,0.0024,0.0027,0.0022,0.0026,0.0029,0.0032,0.0034,0.0036,0.0039,0.0034,0.0038,0.0034,0.0023,0.0029,0.0031,0.0032,0.0037,0.0038,0.0039,0.0036,0.003,0.0038,0.0052,0.0041,0.0041,0.0043,0.0045,0.0047,0.0047,0.005,0.0049,0.005,0.0048,0.0046,0.0046,0.0043,0.0035,0.0065,0.0038,0.0034,0.0037,0.0034,0.0032,0.0036,0.0029,0.0034,0.0036,0.0034,0.0034,0.0035,0.0047,0.0036,0.0042,0.0031,0.0134,0.0045,0.0045,0.0043,0.0041,0.0051,0.0139,0.0046,0.0041,0.0047,0.0085,0.006,0.0062,0.0041,0.0069,0.0065,0.0069,0.0059,0.0077,0.008,0.0,0.0091,0.008,0.0071,0.0071,0.0078,0.0095,0.0185,0.0136,0.0146,0.0147,0.0131,0.0143,0.0152,0.0184,0.0131,0.0129,0.0121,0.0105,0.0105,0.0097,0.012,
72.0716,0.043,0.0702,0.0963,0.0974,0.0714,0.0503,0.0421,0.0405,0.0503,0.0678,0.0884,0.1014,0.0826,0.0517,0.0272,0.0219,0.0142,0.0174,0.0226,0.0343,0.0429,0.0453,0.0586,0.0729,0.0893,0.0515,0.0305,0.0222,0.0161,0.014,0.0127,0.0126,0.0161,0.0202,0.023,0.0254,0.0307,0.0342,0.0387,0.0454,0.0476,0.0483,0.0576,0.0532,0.0392,0.0299,0.0207,0.0134,0.0138,0.0094,0.0091,0.0094,0.0118,0.0107,0.0096,0.0114,0.0149,0.0159,0.0152,0.0187,0.0226,0.0224,0.0193,0.0193,0.0206,0.0223,0.0278,0.0404,0.0478,0.0485,0.0464,0.0409,0.0347,0.0288,0.0248,0.0214,0.0178,0.0123,0.01,0.0085,0.0077,0.0067,0.0051,0.0042,0.0038,0.003,0.0035,0.0036,0.0033,0.0038,0.0036,0.0049,0.0051,0.0048,0.0053,0.007,0.009,0.0095,0.0095,0.0089,0.0086,0.007,0.0068,0.0066,0.0074,0.0101,0.0118,0.0124,0.014,0.0153,0.0166,0.0154,0.0145,0.0144,0.0179,0.0188,0.016,0.0122,0.0116,0.0109,0.0109,0.0112,0.012,0.012,0.0112,0.0091,0.0079,0.0069,0.0083,0.0084,0.0086,0.0078,0.0073,0.0071,0.0066,0.0064,0.0057,0.0053,0.0047,0.0034,0.0035,0.0033,0.0034,0.0047,0.005,0.0046,0.0053,0.0106,0.0056,0.0057,0.0052,0.005,0.004,0.003,0.0023,0.0016,0.0017,0.0018,0.0022,0.0026,0.0022,0.0023,0.0028,0.0023,0.0027,0.0037,0.003,0.0034,0.0039,0.0035,0.0037,0.0038,0.003,0.0032,0.0032,0.0035,0.0034,0.0037,0.006,0.0031,0.0043,0.0031,0.0054,0.0036,0.0043,0.0042,0.0044,0.0057,0.0042,0.0054,0.0048,0.0053,0.0047,0.0055,0.0049,0.0051,0.0042,0.0044,0.0038,0.0033,0.0036,0.0033,0.0038,0.0041,0.0036,0.0042,0.0034,0.0039,0.0029,0.0024,0.0046,0.0034,0.0025,0.0039,0.0035,0.0031,0.0056,0.0054,0.0047,0.0042,0.0355,0.0047,0.0058,0.005,0.0046,0.0058,0.0062,0.0059,0.0061,0.007,0.0081,0.0063,0.0074,0.0085,0.0083,0.0078,0.0084,0.0079,0.0077,0.0078,0.01,0.0132,0.0142,0.0161,0.0169,0.0175,0.016,0.0163,0.0134,0.0148,0.013,0.0118,0.0118,0.0154,0.0135,0.0135,
73.3183,0.0414,0.0674,0.0898,0.0906,0.0683,0.0483,0.0405,0.039,0.0492,0.0646,0.0814,0.0906,0.076,0.05,0.0266,0.0215,0.0139,0.017,0.0222,0.0336,0.0421,0.0443,0.0551,0.0662,0.0778,0.0489,0.0299,0.022,0.016,0.0139,0.0127,0.0125,0.0163,0.0202,0.0229,0.0256,0.0306,0.0345,0.0384,0.0436,0.045,0.0455,0.052,0.0491,0.0383,0.0292,0.0204,0.0135,0.0129,0.0092,0.0092,0.0093,0.0118,0.0105,0.0096,0.0113,0.0146,0.0156,0.015,0.0184,0.0224,0.0221,0.019,0.0188,0.0201,0.0219,0.0266,0.0361,0.041,0.0416,0.0403,0.036,0.0313,0.027,0.0237,0.0211,0.0172,0.0119,0.0098,0.0086,0.0078,0.0069,0.0051,0.004,0.0039,0.0029,0.0035,0.0034,0.0031,0.0036,0.0035,0.0043,0.0051,0.0047,0.0053,0.007,0.0089,0.0095,0.0094,0.0087,0.0086,0.0066,0.0063,0.0061,0.0075,0.0097,0.0114,0.0124,0.0134,0.0144,0.0154,0.0145,0.014,0.0148,0.0164,0.0175,0.0149,0.012,0.0114,0.0105,0.0107,0.0111,0.0118,0.0121,0.0111,0.0089,0.0073,0.0067,0.0079,0.008,0.0084,0.0079,0.0074,0.0072,0.0066,0.0064,0.006,0.005,0.0041,0.0035,0.0032,0.0032,0.0039,0.0039,0.0047,0.0043,0.0047,0.0085,0.0049,0.0045,0.0042,0.0043,0.0036,0.0028,0.0024,0.0015,0.0013,0.0015,0.0022,0.0023,0.0022,0.0025,0.0029,0.0027,0.0027,0.0029,0.0031,0.0033,0.0038,0.0034,0.0038,0.0033,0.0032,0.0032,0.0029,0.003,0.0032,0.0034,0.0037,0.0036,0.0041,0.0037,0.0045,0.004,0.0043,0.0043,0.0045,0.0047,0.0047,0.0052,0.0047,0.005,0.0049,0.0046,0.0043,0.0042,0.0039,0.008,0.004,0.004,0.0037,0.0035,0.0037,0.0035,0.0034,0.0033,0.0035,0.0033,0.0038,0.0039,0.004,0.0037,0.0025,0.0031,0.0065,0.0038,0.0042,0.0041,0.0049,0.0047,0.0298,0.0048,0.0045,0.0046,0.0043,0.0053,0.0058,0.0061,0.0072,0.0073,0.0057,0.0052,0.0073,0.0079,0.0103,0.0082,0.0079,0.0065,0.0077,0.0078,0.0091,0.0113,0.0124,0.0133,0.0135,0.015,0.0132,0.0131,0.0137,0.0124,0.0114,0.0112,0.0106,0.0165,0.0097,0.0095,
73.1042,0.0425,0.0687,0.0914,0.0919,0.0693,0.0491,0.0414,0.0398,0.0499,0.0657,0.0825,0.0912,0.0769,0.0507,0.0271,0.0219,0.0142,0.0174,0.0226,0.0342,0.0427,0.045,0.053,0.067,0.0784,0.0495,0.0304,0.0224,0.0162,0.0142,0.0129,0.0127,0.0167,0.0207,0.0235,0.0261,0.0311,0.035,0.039,0.0443,0.0457,0.0462,0.0527,0.0499,0.0391,0.0298,0.0208,0.0137,0.0133,0.0094,0.0095,0.0095,0.0121,0.0108,0.0099,0.0115,0.0149,0.0159,0.0154,0.0188,0.0228,0.0225,0.0194,0.0193,0.0205,0.0224,0.027,0.0364,0.0416,0.0418,0.0407,0.0331,0.0313,0.0273,0.0242,0.0216,0.0176,0.0121,0.0102,0.0088,0.0081,0.007,0.0052,0.0041,0.0039,0.003,0.0036,0.0035,0.0034,0.0038,0.0037,0.0043,0.0052,0.0047,0.0055,0.0072,0.0091,0.0097,0.0096,0.0089,0.0088,0.0071,0.0062,0.0063,0.0078,0.01,0.0117,0.0127,0.0138,0.0148,0.0157,0.0149,0.0144,0.0153,0.017,0.0179,0.0153,0.0122,0.0117,0.0109,0.0113,0.0113,0.012,0.0123,0.0114,0.0091,0.0075,0.0067,0.0083,0.0084,0.0087,0.0076,0.0075,0.0073,0.007,0.0064,0.0061,0.0053,0.0044,0.0035,0.0034,0.0033,0.0036,0.004,0.0049,0.0046,0.005,0.0095,0.0053,0.0048,0.0046,0.0046,0.0039,0.0028,0.0023,0.0017,0.0016,0.0017,0.0023,0.0027,0.0024,0.0025,0.0028,0.0026,0.0028,0.0031,0.0033,0.0035,0.0041,0.0038,0.0037,0.0033,0.0031,0.0033,0.0033,0.0031,0.0035,0.0032,0.0037,0.0027,0.0044,0.0037,0.0045,0.0042,0.0044,0.0043,0.0047,0.005,0.0048,0.0051,0.005,0.0051,0.0051,0.005,0.0048,0.0044,0.0045,0.0045,0.0041,0.0039,0.004,0.0038,0.0039,0.0036,0.0039,0.0037,0.004,0.0035,0.0037,0.0037,0.0041,0.0039,0.0039,0.004,0.0086,0.0041,0.0047,0.0044,0.0044,0.0047,0.0328,0.0054,0.0046,0.0043,0.0054,0.0055,0.0048,0.0062,0.006,0.0066,0.006,0.006,0.0077,0.0083,0.013,0.0082,0.0074,0.0073,0.0079,0.0077,0.0094,0.0112,0.0132,0.0134,0.0227,0.0132,0.0136,0.0128,0.0125,0.0123,0.0115,0.0107,0.011,0.0097,0.0096,0.0088,
72.0551,0.0436,0.0711,0.0948,0.0951,0.0716,0.0507,0.0425,0.041,0.0511,0.0676,0.0847,0.0941,0.0787,0.0518,0.0273,0.0222,0.0144,0.0176,0.0229,0.0347,0.0433,0.0455,0.0565,0.0678,0.0796,0.0497,0.0304,0.0224,0.0163,0.014,0.0129,0.0126,0.0164,0.0205,0.0232,0.0259,0.0309,0.0349,0.0386,0.0438,0.0453,0.0459,0.0525,0.0496,0.0381,0.0289,0.021,0.0139,0.0133,0.0094,0.0096,0.0096,0.0122,0.0108,0.0099,0.0115,0.0149,0.0159,0.0154,0.0188,0.0229,0.0226,0.0195,0.0195,0.0206,0.0224,0.0272,0.0367,0.0417,0.0424,0.0408,0.0368,0.0318,0.0278,0.0245,0.0221,0.0178,0.0122,0.01,0.0086,0.0081,0.0071,0.0047,0.0041,0.0039,0.003,0.0035,0.0035,0.0033,0.0038,0.0036,0.0042,0.0053,0.0048,0.0054,0.0072,0.0093,0.0099,0.0095,0.0091,0.0086,0.007,0.0061,0.0065,0.0078,0.0099,0.0115,0.0127,0.0138,0.0147,0.0156,0.0147,0.0142,0.0151,0.0168,0.0179,0.0153,0.0122,0.0117,0.0109,0.0112,0.0113,0.0119,0.0123,0.0111,0.0092,0.0077,0.0073,0.0084,0.0084,0.0084,0.0077,0.0073,0.0072,0.0065,0.0066,0.0061,0.005,0.0043,0.0034,0.0032,0.003,0.0028,0.0034,0.004,0.0042,0.0037,0.0073,0.0041,0.0039,0.0036,0.0038,0.0028,0.0024,0.002,0.0014,0.0013,0.0018,0.002,0.0023,0.0024,0.0027,0.0029,0.0024,0.0025,0.003,0.003,0.0036,0.0035,0.0036,0.0038,0.0034,0.0031,0.0032,0.003,0.003,0.0031,0.0036,0.0036,0.0039,0.0046,0.0038,0.0039,0.0041,0.0042,0.0045,0.0043,0.0053,0.0047,0.0055,0.0047,0.0051,0.0048,0.0047,0.0047,0.0047,0.0042,0.0047,0.0042,0.0035,0.0036,0.0039,0.0033,0.0036,0.0036,0.0033,0.0036,0.0034,0.0034,0.0045,0.0037,0.0036,0.0044,0.0045,0.0058,0.0042,0.0041,0.0045,0.0048,0.0043,0.0263,0.0048,0.0039,0.0046,0.0046,0.0062,0.0064,0.0071,0.0075,0.0069,0.0064,0.0061,0.006,0.0084,0.015,0.0086,0.0083,0.0074,0.0069,0.0076,0.0094,0.0117,0.0126,0.0143,0.0133,0.0145,0.0133,0.0139,0.0147,0.0129,0.0117,0.0112,0.0101,0.013,0.0106,0.0106,
72.0438,0.0434,0.0704,0.0898,0.0866,0.0701,0.0502,0.0422,0.0405,0.0494,0.064,0.0745,0.0773,0.0692,0.0513,0.0273,0.0221,0.0143,0.0175,0.0228,0.0344,0.0428,0.045,0.0119,0.0669,0.0769,0.0492,0.0303,0.022,0.0161,0.014,0.0128,0.0125,0.0164,0.0204,0.0232,0.0258,0.0309,0.0349,0.0384,0.0437,0.0451,0.0457,0.0522,0.0494,0.0379,0.0286,0.0211,0.0137,0.0131,0.0093,0.0094,0.0095,0.0121,0.0106,0.0097,0.0114,0.0148,0.0159,0.0153,0.0188,0.0227,0.0225,0.0194,0.0193,0.0204,0.0223,0.027,0.0367,0.0417,0.0422,0.0408,0.0366,0.0319,0.0276,0.0244,0.0219,0.0178,0.0122,0.0102,0.0087,0.0078,0.007,0.0052,0.0041,0.004,0.0032,0.0035,0.0035,0.0032,0.0033,0.0036,0.0044,0.0052,0.0047,0.0053,0.0071,0.009,0.0097,0.0095,0.009,0.0087,0.0071,0.0063,0.0062,0.0077,0.0099,0.0116,0.0126,0.0137,0.0147,0.0156,0.0147,0.0142,0.0152,0.0168,0.0178,0.0151,0.0121,0.0113,0.0109,0.0111,0.0111,0.0116,0.0121,0.0113,0.0091,0.0076,0.0069,0.0081,0.0079,0.0085,0.0079,0.0074,0.007,0.0067,0.0064,0.0059,0.005,0.0044,0.0036,0.0031,0.003,0.0029,0.0034,0.0041,0.0038,0.0041,0.007,0.0042,0.0038,0.0036,0.0036,0.003,0.0023,0.0018,0.0015,0.0014,0.0015,0.0021,0.0024,0.0021,0.0026,0.0029,0.0025,0.0027,0.003,0.0032,0.0034,0.0037,0.0036,0.0036,0.0031,0.003,0.0032,0.003,0.003,0.0033,0.0035,0.0032,0.0036,0.0041,0.0038,0.004,0.0039,0.0041,0.0042,0.0044,0.0048,0.0046,0.0051,0.0047,0.0048,0.0047,0.0046,0.0046,0.0045,0.0042,0.0077,0.004,0.0037,0.0037,0.0037,0.0037,0.0035,0.0035,0.0036,0.0036,0.0036,0.0037,0.0032,0.0038,0.0037,0.0038,0.0041,0.0052,0.0041,0.0043,0.0044,0.0039,0.0048,0.028,0.0049,0.0046,0.0047,0.0053,0.0056,0.0063,0.0067,0.0074,0.0049,0.0066,0.0069,0.008,0.0083,0.0,0.0083,0.0076,0.0079,0.0074,0.0078,0.0094,0.011,0.0131,0.013,0.0137,0.0134,0.0135,0.0134,0.0128,0.0121,0.0118,0.011,0.0107,0.0134,0.0089,0.0072,
71.888,0.0418,0.0685,0.0917,0.0919,0.0688,0.0486,0.0408,0.0392,0.05,0.0651,0.0818,0.0912,0.0758,0.0496,0.0261,0.0213,0.0137,0.0169,0.0218,0.0331,0.0413,0.0435,0.0542,0.0655,0.0769,0.0477,0.029,0.0215,0.0155,0.0136,0.0124,0.012,0.0158,0.0196,0.0222,0.0248,0.0297,0.0332,0.0368,0.042,0.0435,0.0439,0.0505,0.0476,0.0367,0.0281,0.0207,0.013,0.012,0.0091,0.0088,0.009,0.0114,0.0103,0.0092,0.0109,0.0142,0.0151,0.0145,0.0179,0.0214,0.0214,0.0184,0.0183,0.0193,0.0214,0.0256,0.035,0.0401,0.0407,0.0393,0.0352,0.0303,0.0262,0.0232,0.0204,0.0169,0.0112,0.0097,0.0082,0.0077,0.0068,0.0048,0.0039,0.0038,0.003,0.0035,0.0035,0.0032,0.0036,0.0034,0.0041,0.0049,0.0045,0.0052,0.0068,0.0084,0.0092,0.0089,0.0085,0.008,0.0067,0.0059,0.006,0.0073,0.0094,0.0108,0.012,0.0128,0.014,0.0148,0.0139,0.0136,0.0141,0.016,0.017,0.0143,0.0115,0.0107,0.0104,0.0104,0.0107,0.0109,0.0114,0.0105,0.0086,0.0072,0.0064,0.0076,0.0079,0.008,0.0075,0.0068,0.0067,0.0062,0.0063,0.0054,0.0049,0.0041,0.0034,0.0031,0.0024,0.0027,0.0036,0.0044,0.0043,0.0044,0.0085,0.0046,0.0044,0.0041,0.0043,0.0032,0.0027,0.0019,0.0015,0.0014,0.0017,0.0019,0.0027,0.0022,0.0026,0.0027,0.0024,0.0024,0.0029,0.003,0.0031,0.0036,0.0037,0.0031,0.0035,0.0029,0.0032,0.0025,0.0031,0.0031,0.0034,0.0036,0.0035,0.0047,0.0036,0.0045,0.004,0.004,0.0043,0.0043,0.0047,0.0043,0.0053,0.0041,0.0031,0.0045,0.0047,0.0042,0.0044,0.0041,0.0063,0.0037,0.0037,0.0032,0.0034,0.0031,0.0036,0.0033,0.0035,0.0032,0.0037,0.0037,0.0036,0.0035,0.0039,0.0034,0.0039,0.0046,0.0042,0.0038,0.0042,0.0038,0.0041,0.0165,0.005,0.0041,0.0047,0.0044,0.0056,0.0054,0.007,0.007,0.0064,0.0056,0.0071,0.0075,0.008,0.012,0.0076,0.0076,0.0081,0.0073,0.0084,0.008,0.0126,0.0123,0.0131,0.0138,0.0161,0.0122,0.013,0.0116,0.0111,0.0127,0.0114,0.0106,0.0149,0.0077,0.0103,
71.8766,0.0441,0.0713,0.0908,0.0876,0.0708,0.0508,0.0428,0.0411,0.0497,0.0648,0.0755,0.0784,0.0701,0.0518,0.0276,0.0225,0.0145,0.0178,0.0231,0.0349,0.0433,0.0456,0.0164,0.0676,0.0777,0.0497,0.0306,0.0223,0.0163,0.0143,0.013,0.0128,0.0166,0.0207,0.0236,0.0262,0.0313,0.0353,0.0388,0.0441,0.0456,0.0462,0.0528,0.0499,0.0383,0.0291,0.0213,0.0139,0.0131,0.0094,0.0095,0.0096,0.0122,0.0108,0.0099,0.0116,0.015,0.016,0.0153,0.0188,0.0229,0.0228,0.0196,0.0196,0.0207,0.0228,0.0272,0.0369,0.042,0.0426,0.0413,0.037,0.0326,0.0279,0.0247,0.0222,0.018,0.0123,0.0103,0.0089,0.0081,0.0071,0.0052,0.0041,0.004,0.0032,0.0036,0.0035,0.0034,0.0038,0.0037,0.0045,0.0053,0.0048,0.0055,0.0073,0.0092,0.0098,0.0096,0.009,0.0088,0.0071,0.0064,0.0063,0.0078,0.0101,0.0118,0.0128,0.0138,0.0148,0.0157,0.0149,0.0142,0.0154,0.017,0.018,0.0153,0.0123,0.0118,0.011,0.0112,0.0114,0.0119,0.0123,0.0114,0.0092,0.0076,0.0069,0.0082,0.0082,0.0084,0.0079,0.0074,0.0071,0.0067,0.0066,0.006,0.0052,0.0043,0.0034,0.0032,0.003,0.0031,0.0034,0.004,0.0039,0.0042,0.0074,0.0043,0.0039,0.0037,0.0037,0.0031,0.0024,0.0019,0.0015,0.0013,0.0016,0.0021,0.0025,0.0021,0.0026,0.0026,0.0024,0.0027,0.0031,0.0031,0.0034,0.0037,0.0037,0.0035,0.0033,0.0031,0.0031,0.0031,0.003,0.0032,0.0037,0.0036,0.0032,0.0033,0.0038,0.0032,0.004,0.0041,0.0042,0.0045,0.0048,0.0043,0.005,0.0048,0.005,0.0047,0.0047,0.0047,0.0044,0.0043,0.0077,0.0039,0.0037,0.0037,0.0035,0.0037,0.0036,0.0036,0.0035,0.0037,0.0035,0.0036,0.0035,0.0034,0.0038,0.0045,0.0034,0.0067,0.004,0.004,0.0042,0.0047,0.0046,0.0178,0.0047,0.0047,0.0047,0.0052,0.0057,0.0065,0.0065,0.0075,0.0074,0.0066,0.0065,0.008,0.0087,0.0,0.0084,0.0075,0.0061,0.0072,0.0074,0.0093,0.0122,0.013,0.0131,0.0208,0.0145,0.0138,0.0132,0.0126,0.0121,0.0116,0.0112,0.0099,0.0101,0.0093,0.0091,
71.7221,0.044,0.0715,0.0955,0.0956,0.0719,0.0509,0.0428,0.0412,0.0515,0.068,0.0852,0.0947,0.0789,0.0519,0.0274,0.0224,0.0145,0.0178,0.0231,0.0349,0.0434,0.0458,0.0567,0.0682,0.0799,0.0498,0.0305,0.0225,0.0164,0.0146,0.0132,0.0128,0.0167,0.0206,0.0234,0.0261,0.0312,0.035,0.0388,0.0442,0.0456,0.0462,0.053,0.0499,0.0383,0.0294,0.021,0.0139,0.0133,0.0092,0.0092,0.0095,0.0123,0.0108,0.0099,0.0116,0.0151,0.0159,0.0155,0.0189,0.0227,0.0226,0.0194,0.0193,0.0206,0.0224,0.0273,0.0368,0.0419,0.0423,0.0411,0.0368,0.032,0.0276,0.0246,0.0222,0.0179,0.0121,0.0102,0.0089,0.0083,0.0071,0.0052,0.0043,0.0039,0.0029,0.0036,0.0036,0.0036,0.004,0.0038,0.0044,0.0053,0.0048,0.0054,0.0071,0.0093,0.0097,0.0097,0.0088,0.0089,0.007,0.0063,0.0064,0.0078,0.0102,0.0118,0.0127,0.0138,0.0149,0.0157,0.0147,0.0142,0.015,0.0168,0.0179,0.0153,0.0123,0.0116,0.0109,0.0112,0.0112,0.012,0.012,0.0113,0.0092,0.0076,0.0074,0.0083,0.0083,0.0086,0.008,0.0075,0.0072,0.0069,0.0066,0.0061,0.0053,0.0043,0.0036,0.0035,0.0032,0.0039,0.0043,0.0051,0.0045,0.0051,0.0097,0.0054,0.0051,0.0045,0.0047,0.0038,0.0028,0.0021,0.0018,0.0015,0.0017,0.0025,0.0024,0.0023,0.0026,0.003,0.0028,0.0029,0.0032,0.0034,0.0035,0.0036,0.0039,0.0037,0.0032,0.0034,0.0033,0.003,0.0031,0.0033,0.0033,0.0044,0.0041,0.0037,0.0039,0.0053,0.004,0.0042,0.005,0.0047,0.0048,0.0044,0.0056,0.0046,0.005,0.0049,0.0049,0.0048,0.0046,0.0044,0.0057,0.0046,0.0042,0.0041,0.0032,0.0036,0.0038,0.0038,0.004,0.0039,0.0039,0.0036,0.0045,0.0039,0.0038,0.0041,0.0036,0.007,0.0046,0.0045,0.0049,0.0045,0.0055,0.0389,0.0051,0.0044,0.0048,0.0056,0.006,0.0066,0.0067,0.0079,0.0067,0.0072,0.0077,0.0078,0.0091,0.0228,0.0077,0.0075,0.0079,0.0079,0.0092,0.009,0.0111,0.013,0.0144,0.0142,0.0146,0.0143,0.0137,0.0132,0.0141,0.012,0.0117,0.0097,0.0101,0.0089,0.0083,
71.7125,0.044,0.0713,0.0908,0.0875,0.0707,0.0507,0.0428,0.041,0.0494,0.0647,0.0753,0.0781,0.0698,0.0517,0.0275,0.0225,0.0145,0.0178,0.0231,0.0348,0.0433,0.0456,0.0165,0.0676,0.0776,0.0496,0.0305,0.0223,0.0164,0.0146,0.0131,0.0129,0.0168,0.0207,0.0236,0.0262,0.0312,0.0351,0.0388,0.0441,0.0456,0.0462,0.0527,0.0499,0.0384,0.0293,0.0216,0.0138,0.0132,0.0094,0.0096,0.0097,0.0122,0.0108,0.0099,0.0116,0.015,0.0159,0.0154,0.0189,0.0228,0.0226,0.0195,0.0194,0.0206,0.0226,0.0272,0.0368,0.042,0.0424,0.0412,0.0368,0.0321,0.0278,0.0246,0.022,0.0179,0.0121,0.0103,0.0089,0.0082,0.0071,0.0053,0.0042,0.0041,0.003,0.0037,0.0036,0.0034,0.0038,0.0037,0.0045,0.0055,0.0048,0.0056,0.0073,0.009,0.0097,0.0096,0.009,0.0088,0.0071,0.0059,0.0063,0.0079,0.0101,0.0117,0.0127,0.0138,0.0147,0.0156,0.0146,0.0142,0.0152,0.0168,0.0179,0.0152,0.0121,0.0114,0.0109,0.0109,0.0106,0.0118,0.0121,0.0112,0.009,0.0073,0.0067,0.0082,0.0082,0.0087,0.008,0.0076,0.0072,0.0066,0.0064,0.006,0.0053,0.0044,0.0038,0.0033,0.0033,0.0031,0.0043,0.0053,0.0046,0.0051,0.0096,0.0053,0.005,0.0048,0.0047,0.0039,0.0029,0.002,0.0017,0.0012,0.0016,0.0023,0.0025,0.0023,0.0023,0.0027,0.0027,0.0028,0.0032,0.0033,0.0036,0.004,0.0038,0.0038,0.0034,0.0032,0.0032,0.003,0.003,0.003,0.0033,0.0033,0.0035,0.0047,0.0039,0.0043,0.0041,0.0043,0.0045,0.0045,0.0047,0.0047,0.0053,0.0049,0.0049,0.0048,0.0048,0.0046,0.0043,0.0045,0.0066,0.0039,0.0033,0.0033,0.0036,0.0036,0.0037,0.0036,0.0035,0.0036,0.0037,0.0038,0.0037,0.0043,0.0037,0.0037,0.0038,0.0105,0.0042,0.0045,0.0044,0.0044,0.0047,0.0231,0.0051,0.0044,0.0045,0.005,0.0058,0.0062,0.0071,0.0078,0.0076,0.0064,0.0071,0.0085,0.0088,0.0,0.0078,0.0087,0.0068,0.0069,0.008,0.0096,0.0113,0.0125,0.0134,0.0142,0.0148,0.0141,0.0133,0.0127,0.0125,0.0115,0.011,0.0106,0.0117,0.0095,0.0113,
71.5677,0.0441,0.0718,0.0956,0.0957,0.072,0.051,0.043,0.0413,0.0519,0.0682,0.0854,0.0949,0.0791,0.0521,0.0275,0.0224,0.0146,0.0179,0.0232,0.035,0.0435,0.0459,0.0575,0.0684,0.0799,0.0499,0.0307,0.0226,0.0164,0.0143,0.013,0.0128,0.0167,0.0208,0.0236,0.0262,0.0313,0.035,0.039,0.0443,0.0457,0.0463,0.0529,0.0499,0.0384,0.0295,0.0218,0.0138,0.0134,0.0096,0.0096,0.0097,0.0124,0.0109,0.01,0.0117,0.0152,0.016,0.0156,0.0191,0.0231,0.0228,0.0196,0.0196,0.0207,0.0228,0.0276,0.037,0.0422,0.0426,0.0411,0.0371,0.0321,0.0278,0.0248,0.0221,0.0181,0.0122,0.0105,0.0087,0.0083,0.0073,0.0052,0.0043,0.0042,0.0031,0.0037,0.0037,0.0033,0.0038,0.0035,0.0044,0.0053,0.0049,0.0056,0.0074,0.0092,0.01,0.0099,0.0089,0.0087,0.0072,0.0065,0.0065,0.0079,0.0102,0.0118,0.0129,0.0139,0.0149,0.0159,0.0149,0.0145,0.0152,0.017,0.0179,0.0154,0.0124,0.0119,0.0112,0.0113,0.0117,0.0119,0.0123,0.0114,0.0093,0.0077,0.0071,0.0081,0.0085,0.0088,0.0081,0.0073,0.0073,0.0068,0.0066,0.0059,0.0054,0.0044,0.0039,0.0035,0.0032,0.0037,0.0041,0.0052,0.0049,0.0051,0.0099,0.0054,0.0052,0.005,0.0052,0.004,0.0031,0.0022,0.0017,0.0003,0.0018,0.0022,0.0025,0.0022,0.0025,0.0035,0.0028,0.0027,0.0035,0.0034,0.0038,0.0042,0.0041,0.0036,0.0037,0.0032,0.0034,0.003,0.0034,0.0031,0.0039,0.0053,0.0043,0.004,0.0035,0.0051,0.004,0.0043,0.0044,0.0048,0.0049,0.005,0.0055,0.0051,0.005,0.0053,0.0048,0.0048,0.0045,0.0043,0.0028,0.0042,0.0043,0.0037,0.0038,0.0038,0.0042,0.0035,0.0037,0.0037,0.004,0.0033,0.005,0.0033,0.0036,0.0051,0.0035,0.0073,0.004,0.0038,0.0039,0.0029,0.002,0.0182,0.005,0.0053,0.0055,0.0063,0.0064,0.0062,0.007,0.0074,0.0076,0.0081,0.0081,0.0088,0.0097,0.0131,0.0091,0.008,0.0069,0.0069,0.0083,0.01,0.0126,0.0132,0.0144,0.015,0.0132,0.014,0.0134,0.0132,0.0132,0.0117,0.0113,0.0111,0.013,0.0089,0.009,
71.5582,0.044,0.0712,0.0907,0.0874,0.0706,0.0508,0.0427,0.041,0.0491,0.0647,0.0754,0.0782,0.07,0.0516,0.0275,0.0225,0.0145,0.0178,0.0231,0.0348,0.0432,0.0455,0.0174,0.0674,0.0774,0.0495,0.0306,0.0223,0.0164,0.014,0.0131,0.0127,0.0167,0.0207,0.0235,0.0261,0.0312,0.0349,0.0388,0.044,0.0454,0.0462,0.0526,0.0497,0.0382,0.0291,0.0213,0.0138,0.0134,0.0095,0.0093,0.0097,0.0122,0.0108,0.0099,0.011,0.0112,0.0101,0.0153,0.0188,0.0229,0.0227,0.0195,0.0194,0.0207,0.0227,0.0272,0.0368,0.0419,0.0425,0.0411,0.0368,0.0322,0.0279,0.0247,0.0221,0.0178,0.0122,0.01,0.0087,0.0082,0.0071,0.0052,0.0042,0.004,0.0031,0.0037,0.0034,0.003,0.0037,0.0037,0.0045,0.0053,0.0048,0.0055,0.0074,0.0092,0.0099,0.0097,0.009,0.0087,0.0072,0.0064,0.0064,0.0079,0.0101,0.0119,0.0128,0.0139,0.0149,0.0158,0.0149,0.0144,0.0152,0.017,0.0181,0.0154,0.0123,0.0118,0.0111,0.0113,0.0114,0.0119,0.0123,0.0113,0.0094,0.0077,0.0071,0.0083,0.0084,0.0088,0.0082,0.0076,0.0073,0.0069,0.0059,0.0054,0.005,0.0044,0.0037,0.0034,0.0034,0.0036,0.0043,0.0054,0.0047,0.0054,0.0105,0.0056,0.0051,0.005,0.005,0.004,0.0031,0.0021,0.0017,0.0014,0.0012,0.0023,0.0025,0.0023,0.0027,0.0031,0.0028,0.0029,0.0031,0.0033,0.0037,0.004,0.0035,0.0037,0.0036,0.0032,0.0034,0.0032,0.0031,0.0034,0.0037,0.0041,0.0035,0.0038,0.004,0.0039,0.0041,0.0042,0.0044,0.0041,0.0048,0.0047,0.0051,0.005,0.0049,0.0049,0.0047,0.0048,0.0045,0.0043,0.0048,0.004,0.0038,0.0036,0.0028,0.0033,0.0038,0.0039,0.0037,0.0034,0.0035,0.0035,0.003,0.0032,0.0037,0.0045,0.0042,0.0062,0.0043,0.0044,0.0043,0.0044,0.0045,0.0251,0.0028,0.0042,0.0049,0.0046,0.0058,0.0063,0.0064,0.0071,0.0071,0.0073,0.0069,0.0086,0.0089,0.0,0.0083,0.008,0.0075,0.0073,0.0076,0.0096,0.011,0.0126,0.0132,0.0133,0.0128,0.0131,0.0131,0.0135,0.0117,0.0112,0.0107,0.0109,0.0128,0.0092,0.0109,
71.4077,0.0427,0.0698,0.0934,0.0935,0.0702,0.0497,0.0417,0.04,0.0513,0.0665,0.0835,0.0929,0.0773,0.0507,0.0266,0.0217,0.0139,0.0172,0.0224,0.034,0.0423,0.0446,0.0557,0.0667,0.0783,0.0486,0.0296,0.0218,0.0157,0.0137,0.0125,0.0125,0.0161,0.02,0.0228,0.0252,0.0302,0.0339,0.0377,0.0429,0.0444,0.0449,0.0513,0.0484,0.037,0.0281,0.0211,0.0134,0.0126,0.0092,0.0092,0.0093,0.0119,0.0105,0.0095,0.0112,0.0146,0.0155,0.0149,0.0183,0.0224,0.0221,0.0191,0.0189,0.02,0.022,0.0268,0.036,0.0411,0.0418,0.0406,0.0362,0.0311,0.0269,0.024,0.0215,0.0176,0.0118,0.0102,0.0088,0.0082,0.0071,0.0052,0.0041,0.0039,0.0029,0.0035,0.0034,0.0033,0.0037,0.0035,0.0044,0.0053,0.0046,0.0054,0.0072,0.009,0.0095,0.0094,0.0088,0.0086,0.007,0.0057,0.0062,0.0076,0.0099,0.0116,0.0125,0.0136,0.0147,0.0154,0.0145,0.014,0.0149,0.0169,0.0178,0.0151,0.0121,0.0114,0.0108,0.0112,0.0112,0.0118,0.0121,0.0112,0.009,0.0076,0.0065,0.008,0.0084,0.0083,0.0079,0.0073,0.0072,0.0068,0.0066,0.0062,0.0051,0.0043,0.0037,0.0033,0.0031,0.0033,0.0031,0.0039,0.0039,0.0042,0.0074,0.0042,0.0038,0.0035,0.0035,0.0031,0.0023,0.002,0.0015,0.0012,0.0017,0.0021,0.0022,0.0021,0.0024,0.0024,0.0013,0.0016,0.0025,0.0033,0.0036,0.004,0.0036,0.0036,0.0032,0.003,0.0029,0.003,0.0031,0.0035,0.0036,0.0031,0.0031,0.004,0.0036,0.0036,0.0038,0.0044,0.0043,0.0042,0.0047,0.0047,0.0047,0.0049,0.0045,0.0049,0.0051,0.0049,0.0043,0.0043,0.0046,0.0039,0.0037,0.0039,0.0039,0.0039,0.0037,0.0036,0.0032,0.0032,0.0039,0.0035,0.0042,0.004,0.0039,0.0056,0.003,0.0059,0.0041,0.0042,0.0049,0.0048,0.0049,0.0234,0.0048,0.0051,0.005,0.0067,0.0056,0.0061,0.0066,0.0076,0.0071,0.0079,0.0065,0.0077,0.0084,0.0141,0.0086,0.009,0.0068,0.0075,0.0081,0.0101,0.011,0.0128,0.0133,0.0139,0.0137,0.0147,0.0151,0.0121,0.0127,0.0127,0.0119,0.0125,0.0114,0.0106,0.0062,
71.3986,0.0432,0.0701,0.0897,0.0865,0.0696,0.0498,0.0419,0.0403,0.0486,0.0639,0.0745,0.0772,0.0691,0.0508,0.0269,0.0219,0.0141,0.0173,0.0225,0.0341,0.0425,0.0447,0.0167,0.0666,0.0766,0.0487,0.0299,0.0217,0.0159,0.0138,0.0126,0.0124,0.0162,0.0201,0.0229,0.0255,0.0305,0.0342,0.038,0.0432,0.0447,0.0453,0.0518,0.0488,0.0375,0.0283,0.0206,0.0134,0.0128,0.0091,0.0091,0.0094,0.0119,0.0105,0.0096,0.0113,0.0146,0.0156,0.0151,0.0185,0.0224,0.0221,0.0191,0.0192,0.0202,0.0222,0.0269,0.0363,0.0415,0.042,0.0407,0.036,0.0317,0.0275,0.0241,0.0217,0.0176,0.012,0.01,0.0088,0.008,0.007,0.0051,0.004,0.0039,0.003,0.0034,0.0035,0.0032,0.0037,0.0036,0.0044,0.0053,0.0047,0.0054,0.0071,0.0089,0.0096,0.0089,0.0089,0.0087,0.0069,0.0068,0.0063,0.0077,0.0099,0.0116,0.0125,0.0136,0.0145,0.0155,0.0146,0.0141,0.0149,0.0168,0.0178,0.0151,0.0121,0.0116,0.0108,0.0111,0.0112,0.0117,0.0121,0.0112,0.009,0.0075,0.0066,0.0081,0.0084,0.0084,0.008,0.0074,0.0071,0.0066,0.0064,0.0059,0.0052,0.0042,0.0035,0.0028,0.003,0.0032,0.0033,0.0032,0.0038,0.0042,0.0073,0.0043,0.0039,0.0035,0.0036,0.003,0.0023,0.0019,0.0014,0.0013,0.0015,0.0021,0.0023,0.0021,0.0025,0.0028,0.0025,0.0026,0.0027,0.0031,0.0034,0.0038,0.0036,0.0036,0.0032,0.003,0.0031,0.003,0.003,0.0031,0.0033,0.0027,0.0035,0.0024,0.0037,0.0039,0.0039,0.0041,0.0043,0.0043,0.0048,0.0045,0.005,0.0046,0.0048,0.0047,0.0046,0.0045,0.0042,0.0036,0.004,0.0039,0.0036,0.0037,0.0035,0.0035,0.0034,0.0034,0.0035,0.0034,0.0033,0.0033,0.004,0.0041,0.0037,0.0044,0.004,0.0061,0.0041,0.0039,0.0039,0.0041,0.0044,0.03,0.0046,0.0046,0.0048,0.0049,0.0054,0.0062,0.0065,0.0071,0.0072,0.0068,0.0065,0.0078,0.0082,0.0,0.0086,0.0075,0.0063,0.0076,0.0072,0.0078,0.0103,0.0123,0.0133,0.0133,0.0156,0.0131,0.0129,0.0123,0.0121,0.0117,0.0107,0.011,0.0125,0.009,0.0089,
70.3421,0.0427,0.07,0.0941,0.0943,0.0704,0.0497,0.0419,0.0403,0.0507,0.0672,0.0847,0.0945,0.0781,0.0509,0.0268,0.0218,0.0141,0.0175,0.0226,0.0343,0.0427,0.045,0.0558,0.068,0.0799,0.0492,0.0299,0.0221,0.016,0.014,0.0128,0.0125,0.0164,0.0203,0.0229,0.0255,0.0306,0.0343,0.0382,0.0437,0.0451,0.0457,0.0526,0.0495,0.0383,0.0297,0.0209,0.0132,0.013,0.0093,0.0092,0.0093,0.0119,0.0106,0.0097,0.0113,0.0146,0.0156,0.015,0.0185,0.0225,0.0222,0.0189,0.0191,0.0201,0.0219,0.0265,0.0362,0.0417,0.042,0.0408,0.0364,0.0314,0.0271,0.0238,0.0195,0.017,0.0117,0.0098,0.0086,0.0078,0.007,0.0051,0.0041,0.0038,0.003,0.0035,0.0034,0.0033,0.0036,0.0036,0.004,0.0051,0.0046,0.0053,0.007,0.009,0.0093,0.0091,0.0087,0.0086,0.0067,0.0059,0.0062,0.0076,0.0097,0.0113,0.0123,0.0135,0.0145,0.0152,0.0144,0.0137,0.015,0.0164,0.0173,0.0148,0.0117,0.0114,0.0106,0.0109,0.011,0.0114,0.0117,0.0109,0.009,0.0074,0.0061,0.0077,0.0079,0.0085,0.0079,0.0075,0.007,0.0066,0.0064,0.006,0.0051,0.0044,0.0035,0.0031,0.0029,0.0036,0.0038,0.0046,0.0045,0.0053,0.008,0.005,0.0047,0.0046,0.0047,0.0038,0.003,0.002,0.0016,0.0013,0.0017,0.0021,0.0026,0.0021,0.0027,0.0032,0.0026,0.0025,0.0028,0.0029,0.0036,0.0039,0.0037,0.0036,0.0035,0.0032,0.0032,0.0033,0.0027,0.0027,0.0035,0.0024,0.0032,0.005,0.0039,0.0035,0.0036,0.0044,0.0042,0.0044,0.0045,0.0044,0.0053,0.0049,0.0049,0.0045,0.0049,0.0046,0.0044,0.0043,0.0082,0.0036,0.004,0.0034,0.0037,0.0037,0.0034,0.0038,0.0037,0.0036,0.0036,0.004,0.0047,0.0044,0.0037,0.0041,0.0034,0.0073,0.0041,0.0046,0.0049,0.0031,0.0045,0.0346,0.0051,0.0048,0.0044,0.0049,0.0055,0.0056,0.0077,0.0076,0.0069,0.0072,0.0065,0.0076,0.0086,0.0075,0.0073,0.008,0.006,0.0069,0.0076,0.0096,0.0116,0.0127,0.0131,0.0138,0.0139,0.0148,0.0123,0.0128,0.0127,0.0105,0.0111,0.0114,0.0072,0.009,0.0079,
70.3128,0.0424,0.069,0.0883,0.0849,0.0684,0.0492,0.0414,0.0397,0.0477,0.063,0.0734,0.0761,0.0681,0.0502,0.0266,0.0218,0.014,0.0173,0.0224,0.0339,0.0421,0.0445,0.0118,0.0667,0.0765,0.0485,0.0298,0.0216,0.0159,0.0141,0.0126,0.0125,0.0162,0.0201,0.0229,0.0254,0.0303,0.0341,0.0379,0.0432,0.0447,0.0452,0.0518,0.049,0.0379,0.0292,0.0202,0.0132,0.0129,0.0092,0.0093,0.0094,0.0118,0.0104,0.0095,0.0113,0.0145,0.0155,0.015,0.0183,0.0222,0.022,0.0188,0.0187,0.0198,0.0218,0.0264,0.036,0.0414,0.0418,0.0405,0.036,0.0315,0.027,0.0236,0.0209,0.0172,0.0117,0.0098,0.0085,0.0078,0.0068,0.0051,0.004,0.0038,0.003,0.0034,0.0035,0.0032,0.0037,0.0035,0.0042,0.0051,0.0046,0.0053,0.007,0.0088,0.0095,0.0093,0.0086,0.0084,0.0069,0.0065,0.0061,0.0075,0.0097,0.0113,0.0123,0.0133,0.0143,0.0152,0.0143,0.0138,0.0146,0.0162,0.0173,0.0147,0.0117,0.0113,0.0106,0.0108,0.0108,0.0114,0.0118,0.0109,0.009,0.0075,0.0064,0.0078,0.0081,0.0084,0.0078,0.0074,0.007,0.0061,0.0063,0.0058,0.0051,0.0043,0.0036,0.0029,0.0032,0.0038,0.0039,0.0049,0.0044,0.0049,0.0093,0.0051,0.0048,0.0045,0.0046,0.0037,0.0028,0.0018,0.0016,0.0014,0.0017,0.0022,0.0025,0.0023,0.0026,0.0028,0.0025,0.0027,0.0031,0.0032,0.0035,0.0038,0.0037,0.0037,0.0034,0.0029,0.0031,0.003,0.003,0.0034,0.0034,0.0032,0.0034,0.004,0.003,0.0037,0.0039,0.0042,0.0044,0.0044,0.0048,0.0045,0.0051,0.0043,0.0047,0.0048,0.0046,0.0046,0.0043,0.0041,0.0045,0.0039,0.0037,0.0037,0.0036,0.0038,0.0037,0.0036,0.0035,0.0035,0.0037,0.0035,0.0036,0.0036,0.0036,0.0043,0.0041,0.0086,0.0042,0.0041,0.0041,0.0045,0.0048,0.0289,0.0049,0.0047,0.0048,0.0051,0.0058,0.0062,0.0068,0.007,0.0068,0.0071,0.0068,0.0073,0.0087,0.0,0.008,0.0078,0.0049,0.0074,0.0083,0.0096,0.0116,0.0129,0.0132,0.0129,0.0101,0.0133,0.0132,0.0126,0.0118,0.0119,0.0103,0.0101,0.0129,0.0083,0.0089,
70.1981,0.0413,0.0677,0.0915,0.0916,0.0679,0.0479,0.0402,0.0386,0.0486,0.065,0.0822,0.0918,0.0756,0.049,0.0255,0.0209,0.0134,0.0167,0.0216,0.033,0.041,0.0433,0.0545,0.0659,0.0774,0.0472,0.0285,0.021,0.0152,0.0131,0.012,0.012,0.0156,0.0194,0.0219,0.0244,0.0292,0.0328,0.0366,0.0419,0.0433,0.0439,0.0506,0.0474,0.0365,0.028,0.0204,0.0126,0.0125,0.0089,0.0093,0.0091,0.0115,0.0101,0.0093,0.0108,0.0142,0.0151,0.0145,0.0172,0.0216,0.0212,0.0183,0.0181,0.0191,0.021,0.0256,0.0351,0.0404,0.0408,0.0395,0.0352,0.0306,0.0262,0.0229,0.0203,0.0164,0.0115,0.0097,0.0083,0.0076,0.0066,0.0051,0.004,0.0038,0.0028,0.0034,0.0033,0.0033,0.0035,0.0035,0.0039,0.0051,0.0046,0.0053,0.0068,0.0087,0.0089,0.009,0.0085,0.0082,0.0067,0.0061,0.006,0.0074,0.0093,0.011,0.0119,0.013,0.0139,0.0151,0.0139,0.0136,0.0145,0.0162,0.0172,0.0144,0.0115,0.0111,0.0102,0.0107,0.0106,0.0113,0.0114,0.0107,0.0086,0.0071,0.0061,0.0079,0.0081,0.0083,0.0074,0.0072,0.0068,0.0065,0.0065,0.0057,0.0052,0.0044,0.0036,0.003,0.0032,0.0043,0.004,0.005,0.0044,0.0048,0.0087,0.0049,0.0045,0.0044,0.0046,0.0036,0.0027,0.0023,0.0016,0.0017,0.0015,0.0024,0.0028,0.0023,0.0027,0.0029,0.0027,0.0029,0.0032,0.0033,0.0036,0.0038,0.0033,0.0039,0.0031,0.0033,0.0027,0.0029,0.0028,0.0036,0.0036,0.0036,0.0034,0.0055,0.0033,0.0033,0.0036,0.0043,0.004,0.0046,0.0043,0.0045,0.005,0.0048,0.0046,0.0047,0.0044,0.004,0.0035,0.0036,0.006,0.0043,0.0039,0.004,0.0037,0.0034,0.0037,0.0039,0.0036,0.0035,0.0041,0.0037,0.0042,0.0032,0.0036,0.0036,0.0042,0.0061,0.0041,0.0043,0.0044,0.0053,0.005,0.042,0.0045,0.0043,0.0037,0.0056,0.006,0.0061,0.0064,0.0079,0.0076,0.0073,0.0067,0.0074,0.0079,0.0099,0.0085,0.008,0.0082,0.0087,0.008,0.0094,0.0138,0.0123,0.0128,0.0146,0.0107,0.0138,0.0127,0.0136,0.0133,0.0117,0.0115,0.0103,0.011,0.0112,0.0088,
70.192,0.0436,0.0708,0.0907,0.0873,0.0702,0.0505,0.0425,0.0408,0.0497,0.0647,0.0754,0.0782,0.07,0.0515,0.0273,0.0224,0.0144,0.0178,0.023,0.0349,0.0433,0.0456,0.0132,0.0685,0.0787,0.0497,0.0305,0.0222,0.0163,0.0142,0.013,0.0127,0.0167,0.0207,0.0235,0.0261,0.0312,0.0352,0.039,0.0445,0.0459,0.0465,0.0533,0.0503,0.0389,0.0301,0.0205,0.0135,0.0131,0.0095,0.0097,0.0096,0.0119,0.0108,0.0099,0.0116,0.015,0.0158,0.0154,0.0189,0.0228,0.0226,0.0194,0.0194,0.0205,0.0224,0.0272,0.037,0.0424,0.0429,0.0416,0.0371,0.0321,0.0276,0.0242,0.0217,0.0175,0.0121,0.0101,0.0087,0.008,0.0068,0.0052,0.0041,0.0039,0.0031,0.0035,0.0035,0.0033,0.0034,0.0036,0.004,0.0052,0.0048,0.0054,0.0071,0.009,0.0096,0.0095,0.009,0.0086,0.007,0.0062,0.0064,0.0076,0.0099,0.0115,0.0123,0.0136,0.0145,0.0156,0.0147,0.0141,0.0151,0.0167,0.0178,0.015,0.012,0.0116,0.0108,0.011,0.0111,0.0117,0.012,0.0112,0.0091,0.0076,0.0066,0.0081,0.0079,0.0087,0.008,0.0075,0.0071,0.0069,0.0064,0.006,0.0052,0.0043,0.0036,0.0033,0.0033,0.0038,0.0041,0.0049,0.0046,0.0051,0.0096,0.0053,0.0049,0.0047,0.0047,0.0038,0.0029,0.0018,0.0016,0.0014,0.0017,0.0023,0.0026,0.0024,0.0026,0.0029,0.0027,0.0028,0.0031,0.0033,0.0036,0.004,0.0037,0.0037,0.0033,0.0031,0.0035,0.0032,0.0031,0.0034,0.0036,0.0034,0.0036,0.0034,0.0039,0.0034,0.004,0.0043,0.0044,0.0038,0.0045,0.005,0.0052,0.0048,0.005,0.005,0.0049,0.0045,0.0036,0.0044,0.0048,0.0039,0.0038,0.0038,0.0038,0.0037,0.0036,0.0039,0.0035,0.0036,0.0034,0.0036,0.0034,0.0038,0.0039,0.0032,0.0036,0.0085,0.0042,0.004,0.0042,0.0046,0.0046,0.022,0.0049,0.0047,0.005,0.0052,0.0056,0.0061,0.0067,0.0072,0.0073,0.0074,0.0071,0.008,0.0083,0.0,0.0086,0.008,0.0081,0.0073,0.0078,0.0084,0.0102,0.0132,0.0133,0.014,0.0127,0.014,0.0133,0.0129,0.0126,0.0118,0.0113,0.0116,0.0148,0.0095,0.0087,
70.0624,0.0437,0.0713,0.0959,0.0961,0.0717,0.0507,0.0427,0.0411,0.0511,0.0686,0.0864,0.0964,0.0796,0.052,0.0273,0.0224,0.0145,0.0179,0.0231,0.0351,0.0436,0.0461,0.0568,0.0696,0.0815,0.05,0.0305,0.0226,0.0163,0.0145,0.013,0.0128,0.0162,0.0202,0.023,0.026,0.0313,0.0351,0.0392,0.0448,0.0461,0.0466,0.0536,0.0504,0.039,0.0301,0.0212,0.0137,0.0134,0.0096,0.0099,0.0095,0.0124,0.0108,0.01,0.0116,0.0153,0.016,0.0156,0.019,0.0233,0.0227,0.0196,0.0196,0.0207,0.0226,0.0276,0.0375,0.0427,0.0431,0.0416,0.0372,0.0323,0.0278,0.0245,0.0218,0.0178,0.0122,0.0103,0.0089,0.0082,0.0071,0.0052,0.0042,0.0043,0.003,0.0037,0.0036,0.0033,0.0038,0.0037,0.0044,0.0054,0.0048,0.0054,0.0073,0.0091,0.0098,0.0097,0.0089,0.0088,0.0071,0.0065,0.0064,0.0079,0.0099,0.0116,0.0127,0.0137,0.0149,0.0159,0.0149,0.0143,0.0149,0.0172,0.0181,0.0153,0.012,0.0118,0.0109,0.0112,0.0112,0.0119,0.0124,0.0113,0.0091,0.0079,0.0067,0.0079,0.0082,0.0087,0.0079,0.0073,0.0072,0.0071,0.0064,0.0062,0.0053,0.0044,0.0038,0.0035,0.003,0.0034,0.0039,0.005,0.0047,0.0053,0.0087,0.0053,0.0047,0.0049,0.0046,0.0037,0.003,0.0025,0.0018,0.0019,0.0019,0.0024,0.0026,0.0026,0.003,0.0031,0.0025,0.0031,0.0031,0.0034,0.0035,0.0044,0.0034,0.0,0.0031,0.0033,0.0031,0.0034,0.0034,0.0037,0.0037,0.0041,0.0038,0.0056,0.0032,0.0039,0.0042,0.0044,0.0045,0.005,0.0048,0.0045,0.0048,0.0049,0.0052,0.0058,0.0049,0.0053,0.0052,0.0049,0.0034,0.0046,0.0039,0.0038,0.0034,0.0042,0.0036,0.0044,0.0038,0.0031,0.002,0.0038,0.0031,0.0043,0.0044,0.0052,0.0038,0.0077,0.0044,0.0054,0.0058,0.005,0.0048,0.0172,0.0052,0.0063,0.0047,0.0069,0.0062,0.0065,0.0063,0.0084,0.0075,0.0074,0.008,0.0076,0.0084,0.0148,0.0093,0.0086,0.0062,0.0067,0.0084,0.0105,0.0125,0.014,0.015,0.0143,0.0191,0.0144,0.0155,0.0135,0.0137,0.0134,0.0111,0.0115,0.0132,0.0091,0.0095,
70.0565,0.043,0.07,0.0894,0.086,0.0693,0.0498,0.042,0.0402,0.0481,0.0639,0.0744,0.0771,0.0691,0.0509,0.0269,0.022,0.0142,0.0175,0.0227,0.0345,0.0427,0.0451,0.012,0.0677,0.0776,0.0491,0.0303,0.0219,0.016,0.014,0.0128,0.0125,0.0164,0.0204,0.0231,0.0257,0.0307,0.0344,0.0385,0.0438,0.0454,0.0459,0.0525,0.0496,0.0382,0.0292,0.02,0.0133,0.0131,0.0094,0.0095,0.0095,0.0121,0.0107,0.0098,0.0114,0.0148,0.0158,0.0152,0.0187,0.0228,0.0224,0.0192,0.0192,0.0202,0.0223,0.027,0.0369,0.0422,0.0425,0.0412,0.0367,0.0322,0.0274,0.024,0.0213,0.0173,0.012,0.0101,0.0087,0.008,0.0069,0.0051,0.0041,0.0039,0.003,0.0035,0.0035,0.0032,0.0037,0.0036,0.0045,0.0052,0.0047,0.0054,0.0072,0.0089,0.0095,0.0093,0.0089,0.0085,0.007,0.0063,0.0063,0.0076,0.0099,0.0115,0.0125,0.0136,0.0147,0.0156,0.0147,0.0141,0.0146,0.0165,0.0178,0.015,0.012,0.0115,0.0108,0.011,0.011,0.0117,0.0123,0.0112,0.0091,0.0075,0.0066,0.0081,0.0084,0.0087,0.008,0.0074,0.0052,0.0068,0.0065,0.006,0.0054,0.0043,0.0037,0.0035,0.0033,0.0036,0.0043,0.0053,0.0048,0.0053,0.0101,0.0054,0.0052,0.0048,0.0049,0.0039,0.0029,0.0023,0.0017,0.0014,0.0018,0.0023,0.0023,0.0023,0.0027,0.0025,0.0027,0.0029,0.0031,0.0032,0.0035,0.0038,0.0036,0.0036,0.0034,0.0032,0.0032,0.0031,0.003,0.0034,0.0035,0.0034,0.0035,0.0038,0.0037,0.0031,0.0043,0.0043,0.0046,0.0046,0.005,0.0046,0.0052,0.0049,0.0047,0.0048,0.0049,0.0046,0.0045,0.0044,0.0082,0.0037,0.004,0.0035,0.0038,0.0038,0.0034,0.0036,0.0035,0.0032,0.0037,0.0035,0.004,0.0034,0.004,0.0055,0.0043,0.0044,0.0042,0.0043,0.0043,0.0043,0.0048,0.0141,0.005,0.0043,0.004,0.0057,0.0056,0.0053,0.0064,0.0066,0.0075,0.0071,0.0067,0.0072,0.0084,0.0,0.0081,0.0084,0.0075,0.0077,0.0074,0.0093,0.0113,0.0127,0.0133,0.0137,0.0136,0.0136,0.0133,0.0128,0.0122,0.0118,0.0108,0.0103,0.0126,0.0087,0.0085,
69.9291,0.0438,0.0714,0.096,0.0961,0.0717,0.0508,0.0428,0.0412,0.053,0.0687,0.0865,0.0964,0.0797,0.052,0.0273,0.0224,0.0144,0.0178,0.0233,0.0353,0.0437,0.0461,0.0578,0.0696,0.0814,0.05,0.0305,0.0225,0.0164,0.0144,0.0129,0.0127,0.0168,0.0208,0.0236,0.0263,0.0313,0.0351,0.0392,0.0446,0.046,0.0466,0.0535,0.0504,0.0389,0.03,0.0204,0.0137,0.0137,0.0096,0.0095,0.0096,0.0123,0.011,0.0098,0.0115,0.015,0.0161,0.0156,0.0192,0.0233,0.023,0.0196,0.0197,0.0207,0.0227,0.0276,0.0375,0.0427,0.0432,0.0417,0.0375,0.0325,0.028,0.0245,0.0218,0.0179,0.0123,0.0103,0.0088,0.0082,0.0073,0.0052,0.0043,0.0041,0.0031,0.0037,0.0037,0.0033,0.0038,0.0037,0.0048,0.0053,0.0049,0.0055,0.0072,0.0092,0.0098,0.0095,0.009,0.0089,0.0072,0.0063,0.0063,0.0077,0.01,0.0116,0.0129,0.0137,0.015,0.0159,0.0149,0.0144,0.0154,0.0172,0.0182,0.0153,0.0123,0.0118,0.011,0.0113,0.0113,0.0119,0.0123,0.0113,0.0094,0.008,0.0068,0.0081,0.0085,0.0088,0.0082,0.0077,0.0075,0.007,0.0066,0.0062,0.0054,0.0043,0.004,0.0035,0.0032,0.0051,0.0042,0.0056,0.0047,0.0054,0.0103,0.0054,0.0048,0.0048,0.0049,0.0042,0.0032,0.0022,0.0019,0.0016,0.0018,0.0021,0.0028,0.0023,0.0029,0.0028,0.0027,0.0032,0.0034,0.003,0.0035,0.004,0.0041,0.004,0.0037,0.0033,0.0038,0.0032,0.0031,0.004,0.0035,0.0036,0.0037,0.0053,0.0036,0.0041,0.0044,0.0045,0.0047,0.0053,0.0054,0.0047,0.0053,0.0053,0.0055,0.0056,0.0053,0.005,0.0048,0.0046,0.0059,0.0042,0.0044,0.0036,0.0044,0.0041,0.0043,0.004,0.0037,0.0041,0.0033,0.0035,0.0038,0.0046,0.0035,0.0074,0.0046,0.0084,0.0046,0.0047,0.0048,0.0048,0.0047,0.0209,0.0061,0.0048,0.0055,0.0056,0.0055,0.0065,0.0074,0.0076,0.0082,0.0076,0.0075,0.008,0.0085,0.0109,0.009,0.0087,0.0077,0.0083,0.009,0.0106,0.0116,0.0121,0.0135,0.0159,0.0156,0.014,0.0141,0.0164,0.0146,0.0121,0.0126,0.013,0.0166,0.0077,0.0077,
69.9225,0.0444,0.072,0.0919,0.0885,0.0712,0.0513,0.0433,0.0415,0.05,0.0658,0.0765,0.0791,0.071,0.0524,0.0278,0.0228,0.0147,0.0182,0.0236,0.0356,0.0441,0.0465,0.0117,0.0696,0.0796,0.0505,0.0312,0.0228,0.0167,0.0146,0.0133,0.013,0.0171,0.0212,0.0241,0.0267,0.0319,0.0357,0.0398,0.0453,0.0467,0.0474,0.0542,0.0512,0.0396,0.0301,0.0208,0.0139,0.0137,0.0097,0.0098,0.0098,0.0125,0.0111,0.01,0.0119,0.0154,0.0161,0.0158,0.0193,0.0235,0.0232,0.0199,0.0198,0.0209,0.023,0.0278,0.0378,0.0432,0.0437,0.0423,0.0377,0.033,0.0283,0.0248,0.0226,0.0179,0.0125,0.0104,0.0091,0.0081,0.0073,0.0053,0.0042,0.0041,0.0031,0.0037,0.0036,0.0034,0.0039,0.0038,0.0047,0.0054,0.0048,0.0056,0.0074,0.0093,0.0099,0.0096,0.0093,0.0088,0.0071,0.0066,0.0064,0.008,0.0103,0.012,0.013,0.0139,0.0151,0.0161,0.0151,0.0145,0.0155,0.0172,0.0183,0.0155,0.0125,0.0119,0.0111,0.0113,0.0115,0.0121,0.0126,0.0116,0.0095,0.0078,0.0068,0.0083,0.0088,0.009,0.0083,0.0077,0.0073,0.0071,0.0068,0.0062,0.0055,0.0045,0.0039,0.0034,0.0034,0.0043,0.0046,0.0055,0.0049,0.0055,0.0106,0.0056,0.0052,0.0051,0.0051,0.0041,0.0031,0.0023,0.0019,0.0016,0.0017,0.0024,0.0026,0.0024,0.0027,0.0027,0.0027,0.003,0.0032,0.0034,0.0037,0.0039,0.0038,0.0038,0.0035,0.0033,0.0035,0.0031,0.0032,0.0035,0.0039,0.0039,0.0035,0.0045,0.0032,0.0043,0.0042,0.0045,0.0046,0.0047,0.005,0.0048,0.0052,0.0051,0.0052,0.0051,0.0052,0.0048,0.0048,0.0043,0.0014,0.0041,0.0039,0.0039,0.0037,0.004,0.0034,0.0036,0.0039,0.0035,0.0039,0.0036,0.0037,0.0039,0.0039,0.0064,0.0041,0.0079,0.0045,0.0043,0.0038,0.0046,0.0051,0.0161,0.0049,0.0048,0.005,0.0061,0.0066,0.0063,0.0074,0.0073,0.0078,0.0073,0.0075,0.0083,0.009,0.0,0.01,0.0082,0.0089,0.0087,0.0088,0.01,0.0098,0.0127,0.014,0.014,0.0143,0.014,0.0136,0.0127,0.0131,0.0114,0.011,0.0092,0.0116,0.0092,0.0089,
69.7965,0.0438,0.0715,0.0961,0.0962,0.0718,0.0508,0.0427,0.0411,0.0513,0.0687,0.0865,0.0965,0.0797,0.0519,0.0273,0.0223,0.0144,0.0179,0.0232,0.0352,0.0436,0.0461,0.0558,0.0696,0.0815,0.05,0.0308,0.0225,0.0163,0.0142,0.013,0.0127,0.0167,0.0207,0.0235,0.0262,0.0312,0.035,0.0391,0.0446,0.0461,0.0467,0.0535,0.0505,0.0389,0.0301,0.0205,0.0135,0.0132,0.0095,0.0095,0.0097,0.0121,0.0108,0.0101,0.0116,0.0152,0.016,0.0156,0.0189,0.0228,0.0218,0.0183,0.0194,0.0205,0.0224,0.0271,0.0372,0.0427,0.0431,0.0415,0.0372,0.0321,0.0275,0.0243,0.0219,0.0176,0.012,0.0101,0.0087,0.0083,0.0071,0.0052,0.0041,0.004,0.0029,0.0034,0.0034,0.0034,0.0039,0.0038,0.0045,0.0053,0.0048,0.0056,0.0073,0.0091,0.0099,0.0093,0.009,0.0086,0.007,0.0064,0.0062,0.0077,0.0099,0.0117,0.0126,0.0138,0.0147,0.0158,0.0147,0.0141,0.0148,0.0166,0.0179,0.015,0.012,0.0116,0.0108,0.0109,0.0109,0.0117,0.0121,0.0113,0.0091,0.0074,0.0067,0.0081,0.0083,0.0084,0.0078,0.0073,0.0071,0.0069,0.0066,0.0061,0.0053,0.0044,0.0037,0.0034,0.0035,0.0038,0.0042,0.0048,0.0046,0.0052,0.0098,0.0054,0.0051,0.0052,0.0051,0.0039,0.003,0.0024,0.0016,0.0014,0.0019,0.0023,0.0024,0.0023,0.0029,0.0031,0.0024,0.0026,0.0032,0.0032,0.0036,0.0038,0.0038,0.0038,0.0036,0.0034,0.0033,0.0031,0.0033,0.0036,0.0035,0.0029,0.0034,0.0066,0.0038,0.0047,0.004,0.004,0.0045,0.0044,0.0051,0.0044,0.0051,0.0045,0.0049,0.0051,0.0048,0.0048,0.0052,0.0047,0.0051,0.0038,0.0036,0.0041,0.0037,0.0036,0.0037,0.004,0.0034,0.0035,0.0039,0.0039,0.0033,0.004,0.0035,0.0043,0.0035,0.0069,0.0044,0.0039,0.0051,0.0043,0.0046,0.0199,0.0046,0.0045,0.0051,0.0055,0.0051,0.008,0.0071,0.008,0.0081,0.0076,0.008,0.0085,0.0083,0.0106,0.0081,0.0088,0.0071,0.008,0.0097,0.0103,0.0116,0.0132,0.0144,0.0115,0.0147,0.0155,0.0131,0.0121,0.0138,0.0119,0.0047,0.0109,0.0124,0.01,0.0079,
69.7898,0.0443,0.0721,0.0923,0.0887,0.0713,0.0512,0.0431,0.0415,0.0506,0.0657,0.0766,0.0793,0.071,0.0523,0.0276,0.0227,0.0146,0.0181,0.0234,0.0354,0.0439,0.0463,0.0121,0.0696,0.0799,0.0504,0.0308,0.0225,0.0165,0.0144,0.0132,0.0128,0.0169,0.021,0.0238,0.0264,0.0315,0.0353,0.0394,0.045,0.0465,0.0471,0.0541,0.051,0.0395,0.0304,0.0208,0.0137,0.0135,0.0096,0.0097,0.0098,0.0123,0.0109,0.0099,0.0117,0.0151,0.016,0.0155,0.0191,0.0231,0.0228,0.0195,0.0196,0.0205,0.0226,0.0275,0.0375,0.043,0.0435,0.0421,0.0375,0.0323,0.0279,0.0244,0.0219,0.0177,0.0122,0.0102,0.0089,0.0082,0.007,0.0052,0.0041,0.004,0.003,0.0036,0.0036,0.0033,0.0038,0.0036,0.0046,0.0054,0.0048,0.0054,0.0068,0.0089,0.0097,0.0095,0.009,0.0087,0.0071,0.0059,0.0062,0.0077,0.0099,0.0115,0.0124,0.0137,0.0148,0.0157,0.0148,0.0142,0.015,0.0169,0.0179,0.0152,0.0121,0.0116,0.0108,0.011,0.0112,0.0117,0.0121,0.0113,0.009,0.0076,0.0057,0.0081,0.0078,0.0086,0.0079,0.0077,0.0073,0.0068,0.0065,0.006,0.0053,0.0044,0.0037,0.0033,0.0033,0.0034,0.0041,0.0049,0.0047,0.0052,0.01,0.0054,0.0051,0.0049,0.0049,0.0039,0.003,0.0021,0.0018,0.0014,0.0016,0.0022,0.003,0.0023,0.0027,0.0029,0.0028,0.0027,0.0031,0.0033,0.0036,0.0039,0.0039,0.0036,0.0035,0.0032,0.0033,0.0031,0.0031,0.0034,0.0036,0.0041,0.0034,0.0041,0.0038,0.0034,0.0039,0.0043,0.0044,0.0045,0.0054,0.0047,0.0052,0.0048,0.0051,0.0048,0.0049,0.0045,0.0046,0.0044,0.0088,0.004,0.0037,0.0036,0.0035,0.0036,0.0034,0.0034,0.0035,0.0035,0.0038,0.0033,0.0035,0.004,0.0025,0.0033,0.004,0.0062,0.0043,0.0032,0.0039,0.0048,0.005,0.016,0.005,0.0048,0.0049,0.0048,0.0059,0.0065,0.0066,0.0072,0.0078,0.0073,0.0065,0.0077,0.0083,0.0,0.0086,0.008,0.0079,0.008,0.0079,0.01,0.0117,0.013,0.0138,0.0147,0.0128,0.0141,0.0141,0.0126,0.0126,0.0123,0.011,0.0106,0.0062,0.0098,0.0067,
69.6655,0.0428,0.0702,0.0945,0.0946,0.0704,0.0497,0.0419,0.0402,0.0504,0.0673,0.085,0.0949,0.0783,0.0508,0.0267,0.0218,0.0141,0.0175,0.0226,0.0344,0.0426,0.0449,0.0566,0.0683,0.0801,0.0491,0.0299,0.0221,0.0161,0.014,0.0127,0.0126,0.0164,0.0203,0.0229,0.0255,0.0305,0.0342,0.0383,0.0437,0.0452,0.0457,0.0525,0.0495,0.0382,0.0295,0.0208,0.0134,0.0127,0.0094,0.0091,0.0093,0.0118,0.0107,0.0098,0.0113,0.0147,0.0157,0.0151,0.0186,0.0222,0.0221,0.019,0.0188,0.02,0.022,0.0268,0.0366,0.0418,0.0423,0.0407,0.0366,0.0316,0.027,0.0239,0.0216,0.0174,0.0119,0.0098,0.0085,0.0079,0.007,0.0053,0.004,0.0041,0.003,0.0036,0.0037,0.0033,0.0038,0.0034,0.0043,0.0053,0.0047,0.0055,0.0072,0.0089,0.0094,0.0092,0.0089,0.0086,0.0071,0.0063,0.0061,0.0076,0.0098,0.0114,0.0125,0.0137,0.0145,0.0152,0.0144,0.0139,0.0145,0.0167,0.0176,0.015,0.0115,0.0113,0.0107,0.0109,0.0111,0.0115,0.0119,0.0109,0.0094,0.0074,0.0065,0.0079,0.0076,0.0085,0.0078,0.0075,0.007,0.0067,0.0066,0.006,0.0052,0.0046,0.0036,0.0034,0.0031,0.0035,0.0036,0.0049,0.0045,0.0052,0.0099,0.0054,0.0051,0.0051,0.0047,0.004,0.0031,0.0021,0.0017,0.0019,0.0018,0.0026,0.0027,0.0019,0.0027,0.0029,0.0028,0.0029,0.0031,0.0034,0.0033,0.004,0.0032,0.0043,0.004,0.0033,0.0033,0.0032,0.0031,0.0034,0.0039,0.0039,0.004,0.0019,0.0039,0.004,0.0046,0.0049,0.0045,0.004,0.005,0.0053,0.0059,0.005,0.0049,0.0051,0.0052,0.0048,0.0047,0.0037,0.0043,0.0041,0.0042,0.0038,0.0041,0.0036,0.0046,0.0037,0.0039,0.0038,0.004,0.0035,0.0042,0.0031,0.0039,0.0042,0.0041,0.0079,0.0046,0.0039,0.0046,0.0049,0.0061,0.0272,0.0048,0.0054,0.005,0.0052,0.0062,0.0076,0.0081,0.0077,0.0088,0.008,0.0079,0.0101,0.0089,0.0131,0.0088,0.0084,0.0085,0.008,0.0083,0.0094,0.0119,0.013,0.0141,0.0118,0.0141,0.0152,0.0133,0.013,0.0137,0.0118,0.0105,0.0107,0.0128,0.0096,0.0083,
69.6371,0.0437,0.0712,0.0915,0.0879,0.0706,0.0506,0.0425,0.0408,0.0482,0.065,0.0758,0.0785,0.0703,0.0516,0.0273,0.0223,0.0144,0.0178,0.023,0.0348,0.0432,0.0456,0.0118,0.069,0.0793,0.0498,0.0305,0.0222,0.0163,0.0143,0.013,0.0128,0.0167,0.0207,0.0234,0.026,0.031,0.035,0.0389,0.0445,0.0459,0.0466,0.0536,0.0504,0.0392,0.0301,0.0205,0.0131,0.0128,0.0094,0.0093,0.0096,0.0121,0.0107,0.0099,0.0115,0.0149,0.0158,0.0153,0.0187,0.0227,0.0225,0.0192,0.0192,0.0203,0.0222,0.0271,0.0372,0.0426,0.0431,0.0417,0.0371,0.0321,0.0272,0.024,0.0217,0.0173,0.0119,0.0099,0.0086,0.008,0.0069,0.0051,0.0041,0.0039,0.003,0.0035,0.0035,0.0033,0.0037,0.0036,0.0045,0.0052,0.0041,0.0053,0.0071,0.0088,0.0095,0.0093,0.0087,0.0085,0.007,0.0055,0.0062,0.0076,0.0097,0.0114,0.0124,0.0134,0.0145,0.0154,0.0145,0.0139,0.0152,0.0167,0.0177,0.0149,0.0119,0.0113,0.0106,0.0109,0.0109,0.0116,0.0118,0.0111,0.0089,0.0075,0.0067,0.0079,0.0083,0.0085,0.0079,0.0074,0.0071,0.0067,0.0063,0.0059,0.005,0.0025,0.0034,0.0032,0.0032,0.0035,0.0038,0.0051,0.0046,0.0051,0.0098,0.0053,0.0051,0.0046,0.0047,0.0038,0.0028,0.0025,0.0018,0.0016,0.0018,0.0022,0.0029,0.0022,0.0026,0.003,0.0026,0.0028,0.0031,0.0033,0.0036,0.004,0.0036,0.0038,0.0033,0.0031,0.0031,0.0032,0.003,0.0034,0.0034,0.0035,0.0036,0.0044,0.0036,0.0042,0.0041,0.0042,0.0042,0.0046,0.0047,0.0045,0.0051,0.005,0.005,0.0049,0.0044,0.0043,0.0045,0.0043,0.0035,0.0038,0.0037,0.0037,0.0035,0.0037,0.0036,0.0037,0.0037,0.0036,0.0036,0.0038,0.0038,0.0037,0.0041,0.0063,0.0034,0.0031,0.0043,0.004,0.0044,0.0045,0.0045,0.0252,0.005,0.0046,0.0046,0.0053,0.0057,0.0066,0.007,0.0077,0.0075,0.0074,0.0071,0.0078,0.0087,0.0,0.0093,0.0076,0.0077,0.0069,0.0072,0.0096,0.0119,0.013,0.0145,0.0087,0.0147,0.0143,0.0139,0.0145,0.0122,0.0122,0.0122,0.0114,0.0153,0.0097,0.0132,
69.5355,0.0437,0.0715,0.096,0.096,0.0714,0.0505,0.0426,0.0409,0.0513,0.0685,0.0863,0.0964,0.0794,0.0517,0.0271,0.0222,0.0143,0.0177,0.023,0.035,0.0433,0.0459,0.0568,0.0694,0.0813,0.0498,0.0304,0.0223,0.0161,0.0144,0.0128,0.0125,0.0165,0.0205,0.0233,0.026,0.031,0.0347,0.0388,0.0443,0.0457,0.0464,0.0528,0.0501,0.0386,0.0296,0.0199,0.0133,0.0128,0.0095,0.0095,0.0097,0.0121,0.0108,0.01,0.0116,0.015,0.016,0.0154,0.0192,0.0228,0.0227,0.0195,0.0192,0.0204,0.0225,0.0273,0.0373,0.0428,0.0432,0.0414,0.0372,0.0322,0.0275,0.0241,0.0221,0.0176,0.0121,0.0101,0.009,0.0081,0.007,0.0052,0.0041,0.0039,0.003,0.0035,0.0035,0.0033,0.0037,0.0035,0.0049,0.0053,0.0047,0.0056,0.0072,0.0089,0.0099,0.0093,0.0088,0.0084,0.0071,0.0058,0.0065,0.0077,0.01,0.0116,0.0126,0.0138,0.0146,0.0156,0.0148,0.014,0.015,0.017,0.018,0.0152,0.0121,0.0117,0.0108,0.0109,0.0111,0.0118,0.0123,0.0113,0.0092,0.0074,0.0069,0.0083,0.0086,0.0086,0.008,0.0076,0.0071,0.0068,0.0065,0.006,0.0051,0.0045,0.0036,0.0032,0.0032,0.0037,0.004,0.0049,0.005,0.005,0.0114,0.0053,0.0054,0.0048,0.0047,0.004,0.0028,0.0022,0.0016,0.0014,0.0017,0.0022,0.0032,0.0023,0.0029,0.0026,0.0025,0.0024,0.003,0.0032,0.0039,0.0038,0.004,0.0039,0.0034,0.0028,0.0032,0.0032,0.0029,0.0037,0.0036,0.0033,0.0036,0.008,0.0043,0.0046,0.0038,0.0048,0.0043,0.0047,0.0048,0.0047,0.0057,0.0048,0.005,0.0045,0.0044,0.005,0.0054,0.0043,0.0043,0.0047,0.0042,0.0039,0.0037,0.0039,0.0043,0.0038,0.004,0.0041,0.004,0.004,0.0032,0.0034,0.0036,0.0044,0.0038,0.006,0.0054,0.0041,0.0041,0.0054,0.0043,0.014,0.0057,0.0046,0.0046,0.0057,0.0061,0.0062,0.0073,0.0064,0.0055,0.0059,0.008,0.0077,0.008,0.0121,0.0095,0.0075,0.0092,0.008,0.0083,0.0107,0.0118,0.0138,0.0139,0.0144,0.0149,0.0136,0.0129,0.0121,0.0125,0.0113,0.0123,0.0116,0.0167,0.01,0.0111,
69.5296,0.0438,0.0714,0.092,0.0886,0.0708,0.0506,0.0427,0.0409,0.0495,0.0657,0.0764,0.079,0.0708,0.0517,0.0272,0.0224,0.0143,0.0178,0.0231,0.035,0.0434,0.0458,0.0123,0.0691,0.0797,0.0497,0.0305,0.0222,0.0162,0.0142,0.0129,0.0126,0.0166,0.0207,0.0234,0.026,0.031,0.0349,0.039,0.0445,0.0459,0.0466,0.0535,0.0504,0.0387,0.0297,0.0203,0.0135,0.0136,0.0094,0.01,0.0096,0.0122,0.0107,0.0099,0.0116,0.015,0.0159,0.0155,0.019,0.0228,0.0226,0.0194,0.0194,0.0205,0.0225,0.0274,0.0375,0.0428,0.0434,0.0421,0.0374,0.032,0.0278,0.0243,0.0217,0.0177,0.0122,0.0102,0.0088,0.0081,0.0071,0.0051,0.004,0.0039,0.003,0.0035,0.0035,0.0033,0.0038,0.0037,0.0042,0.0052,0.0048,0.0055,0.0071,0.0089,0.0096,0.0094,0.0089,0.0086,0.0071,0.0063,0.0063,0.0077,0.01,0.0117,0.0127,0.0139,0.0149,0.0157,0.0148,0.0142,0.0152,0.0171,0.0181,0.0153,0.0121,0.0116,0.0109,0.0112,0.0113,0.0117,0.0123,0.0113,0.0091,0.0077,0.0065,0.0081,0.0087,0.0088,0.0082,0.0077,0.0072,0.0069,0.0066,0.0061,0.0053,0.0044,0.0037,0.0034,0.0034,0.0038,0.0044,0.0055,0.0047,0.0053,0.01,0.0048,0.0051,0.0048,0.005,0.0039,0.0029,0.0021,0.0015,0.0015,0.0014,0.0023,0.0031,0.0023,0.0027,0.0027,0.0027,0.0027,0.003,0.0032,0.0037,0.004,0.0036,0.0036,0.0034,0.0032,0.0033,0.0032,0.003,0.0033,0.0037,0.0027,0.0036,0.0043,0.0039,0.0046,0.0041,0.0042,0.0044,0.0046,0.0052,0.0046,0.005,0.0045,0.0049,0.0047,0.0048,0.0046,0.0044,0.0041,0.0028,0.0037,0.0038,0.0037,0.0039,0.0036,0.0034,0.0037,0.0039,0.0037,0.0038,0.0033,0.0037,0.0038,0.0039,0.0034,0.0041,0.0045,0.004,0.0041,0.0039,0.0043,0.0036,0.013,0.0054,0.0042,0.0045,0.0049,0.0055,0.0066,0.0071,0.0071,0.0073,0.0073,0.0067,0.0077,0.0087,0.0,0.0086,0.0077,0.0078,0.0078,0.008,0.0097,0.0114,0.0131,0.0139,0.0149,0.0151,0.0137,0.014,0.0124,0.0127,0.0124,0.0116,0.0107,0.0123,0.0089,0.0106,
69.394,0.0436,0.0716,0.0962,0.0962,0.0716,0.0507,0.0427,0.0411,0.0513,0.0687,0.0865,0.0966,0.0797,0.0519,0.0272,0.0223,0.0144,0.0178,0.0231,0.0351,0.0435,0.0459,0.0578,0.0696,0.0816,0.0501,0.0305,0.0225,0.0163,0.0141,0.013,0.0129,0.0167,0.0208,0.0236,0.0261,0.0312,0.0348,0.0391,0.0446,0.0461,0.0467,0.0536,0.0504,0.0389,0.03,0.0205,0.0137,0.0131,0.0094,0.0092,0.0096,0.0121,0.0107,0.0099,0.0115,0.0148,0.0159,0.0153,0.0188,0.0229,0.0225,0.0194,0.0193,0.0203,0.0226,0.0274,0.0372,0.0426,0.0435,0.0417,0.0371,0.0318,0.0275,0.0241,0.0218,0.0175,0.012,0.01,0.0087,0.008,0.0069,0.0051,0.0042,0.004,0.003,0.0034,0.0036,0.0034,0.0038,0.0034,0.0045,0.0052,0.0047,0.0053,0.0071,0.0091,0.0097,0.0092,0.0089,0.0086,0.007,0.006,0.0063,0.0075,0.0098,0.0115,0.0124,0.0135,0.0148,0.0156,0.0146,0.0139,0.015,0.0167,0.0176,0.0149,0.012,0.0114,0.0106,0.0109,0.0111,0.0116,0.0123,0.0111,0.009,0.0077,0.0064,0.0081,0.0082,0.0083,0.0078,0.0068,0.0072,0.0068,0.0062,0.0059,0.0051,0.0044,0.0037,0.0031,0.0033,0.0034,0.0041,0.0046,0.0046,0.0052,0.0101,0.0052,0.0051,0.005,0.0048,0.0037,0.0031,0.0021,0.0013,0.0013,0.0018,0.0021,0.0027,0.0023,0.0025,0.0019,0.0003,0.0026,0.0031,0.0031,0.0035,0.0038,0.0035,0.0033,0.0032,0.0029,0.0034,0.003,0.0031,0.0032,0.0039,0.0045,0.0029,0.0029,0.0037,0.0048,0.0044,0.0044,0.0047,0.0047,0.0056,0.0046,0.0054,0.0046,0.005,0.0052,0.0046,0.0041,0.0045,0.0041,0.0036,0.004,0.0036,0.0035,0.0038,0.0037,0.0034,0.0035,0.0035,0.004,0.0036,0.0039,0.0048,0.002,0.0039,0.0035,0.0043,0.0055,0.0042,0.004,0.0005,0.0021,0.0052,0.0133,0.0048,0.0042,0.0041,0.0049,0.0054,0.0066,0.0073,0.0076,0.0077,0.0067,0.0068,0.0092,0.0082,0.0179,0.0076,0.0083,0.007,0.0061,0.008,0.0086,0.0118,0.0127,0.0145,0.0148,0.0159,0.0126,0.0122,0.011,0.013,0.0121,0.012,0.011,0.0159,0.008,0.0075,
69.3883,0.0445,0.0725,0.0934,0.09,0.072,0.0516,0.0435,0.0416,0.0501,0.0669,0.078,0.0809,0.0723,0.0526,0.0279,0.0229,0.0147,0.0182,0.0236,0.0357,0.0442,0.0467,0.0119,0.0703,0.0811,0.0507,0.0312,0.0227,0.0166,0.0145,0.0132,0.013,0.0171,0.0212,0.024,0.0267,0.0319,0.0358,0.0399,0.0455,0.047,0.0476,0.0545,0.0514,0.0397,0.0306,0.0208,0.0139,0.0137,0.0097,0.0101,0.0098,0.0125,0.011,0.0102,0.0119,0.0154,0.0163,0.0158,0.0193,0.0234,0.0232,0.0199,0.0199,0.021,0.023,0.0279,0.0383,0.0436,0.0439,0.0427,0.0381,0.0332,0.0283,0.025,0.022,0.0181,0.0125,0.0104,0.0091,0.0083,0.0072,0.0053,0.0043,0.0041,0.003,0.0036,0.0036,0.0034,0.0039,0.0038,0.0043,0.0055,0.0049,0.0056,0.0073,0.0093,0.0099,0.0097,0.0093,0.0089,0.0072,0.0062,0.007,0.008,0.0103,0.0119,0.013,0.0141,0.0152,0.0161,0.0152,0.0146,0.0155,0.0175,0.0184,0.0156,0.0125,0.012,0.0111,0.0115,0.0115,0.012,0.0126,0.0115,0.0092,0.0079,0.0069,0.0084,0.0084,0.0087,0.0084,0.0078,0.0075,0.0071,0.0067,0.0063,0.0055,0.0046,0.0034,0.0034,0.0034,0.0039,0.0045,0.0055,0.005,0.0057,0.0106,0.0058,0.0053,0.0052,0.0052,0.0042,0.0031,0.0022,0.0018,0.0016,0.0017,0.0022,0.0024,0.0023,0.0027,0.0034,0.0027,0.0029,0.0032,0.0035,0.0037,0.004,0.0036,0.0037,0.0035,0.0033,0.0033,0.0032,0.0032,0.0034,0.0038,0.0041,0.0037,0.0051,0.0043,0.0043,0.0033,0.0044,0.0042,0.0047,0.0052,0.0047,0.0053,0.0058,0.0052,0.005,0.0049,0.0045,0.0046,0.0044,0.0047,0.0042,0.0037,0.0039,0.0037,0.0033,0.0038,0.0028,0.0036,0.0038,0.0035,0.0038,0.0037,0.0044,0.0042,0.0038,0.0041,0.0088,0.0043,0.0045,0.0045,0.0048,0.0049,0.0157,0.0055,0.005,0.005,0.0069,0.0059,0.0072,0.0069,0.0074,0.0077,0.0076,0.0071,0.0085,0.0089,0.0,0.0083,0.0086,0.0083,0.0087,0.0081,0.0105,0.0121,0.0124,0.0137,0.0148,0.0148,0.0141,0.0141,0.0134,0.013,0.0119,0.0111,0.0112,0.013,0.0096,0.0111,
68.5671,0.0429,0.0705,0.0951,0.0953,0.0707,0.0496,0.0417,0.04,0.0514,0.0673,0.0853,0.0953,0.0786,0.0508,0.0266,0.0217,0.014,0.0173,0.0225,0.0343,0.0426,0.0449,0.055,0.0686,0.0808,0.0494,0.03,0.0219,0.0159,0.0139,0.0126,0.0123,0.0163,0.0203,0.0229,0.0255,0.0304,0.0342,0.0385,0.044,0.0455,0.0462,0.0528,0.0497,0.0382,0.0294,0.0192,0.0133,0.0131,0.0093,0.0094,0.0094,0.0118,0.0107,0.0099,0.0114,0.0146,0.0156,0.0151,0.0187,0.0223,0.0219,0.0191,0.0188,0.0201,0.0218,0.0267,0.0369,0.0423,0.0428,0.0416,0.0368,0.0317,0.0272,0.0238,0.0215,0.0168,0.0119,0.0098,0.0084,0.008,0.0068,0.005,0.0041,0.004,0.0027,0.0033,0.0033,0.0032,0.0035,0.0038,0.0043,0.0052,0.0046,0.0055,0.007,0.0088,0.0094,0.0094,0.0088,0.0087,0.0069,0.0059,0.006,0.0078,0.0097,0.0116,0.0125,0.0135,0.0147,0.0157,0.0147,0.014,0.0147,0.017,0.018,0.015,0.0122,0.0117,0.0108,0.0111,0.0113,0.0115,0.0121,0.0116,0.0089,0.0072,0.0069,0.008,0.0086,0.009,0.0083,0.0076,0.0069,0.0068,0.0065,0.0061,0.0053,0.0045,0.0033,0.0031,0.0033,0.0038,0.0039,0.0048,0.0048,0.0052,0.01,0.0054,0.0045,0.0046,0.0049,0.0042,0.0025,0.0021,0.0016,0.0014,0.0016,0.002,0.0023,0.0023,0.0025,0.0033,0.0025,0.003,0.0028,0.0031,0.0033,0.004,0.0033,0.0036,0.0032,0.0031,0.0026,0.003,0.0027,0.0035,0.0029,0.0038,0.0034,0.004,0.0034,0.0043,0.0045,0.0043,0.0043,0.0047,0.0044,0.0008,0.0047,0.0043,0.0045,0.0042,0.0048,0.0041,0.0042,0.0042,0.001,0.0047,0.0036,0.0045,0.0035,0.0037,0.0035,0.0031,0.0039,0.0033,0.0031,0.0034,0.0042,0.0048,0.0035,0.0047,0.0036,0.0081,0.0039,0.0044,0.0044,0.0042,0.0036,0.0174,0.0044,0.0059,0.0057,0.0052,0.0061,0.0066,0.0066,0.0064,0.0071,0.0055,0.0073,0.0075,0.0088,0.0087,0.0088,0.0077,0.0071,0.0072,0.0088,0.0093,0.0124,0.0146,0.0113,0.0157,0.0133,0.0128,0.0137,0.0158,0.0115,0.0109,0.0101,0.0094,0.0102,0.0102,0.0078,
68.563,0.0447,0.0727,0.0946,0.0916,0.0727,0.0515,0.0433,0.0416,0.0509,0.0673,0.0792,0.0826,0.074,0.0526,0.0279,0.0228,0.0147,0.0181,0.0234,0.0355,0.0441,0.0466,0.0358,0.0707,0.0821,0.0512,0.0312,0.0228,0.0166,0.0147,0.0133,0.0131,0.017,0.0212,0.024,0.026,0.0318,0.0358,0.04,0.0458,0.0473,0.0479,0.0551,0.052,0.0402,0.0309,0.0207,0.0139,0.0136,0.0097,0.0092,0.0098,0.0124,0.011,0.01,0.0118,0.0153,0.0162,0.0157,0.019,0.0233,0.023,0.0197,0.0196,0.0206,0.0228,0.0276,0.0381,0.0438,0.0444,0.0429,0.0382,0.0328,0.0282,0.0245,0.022,0.0176,0.0122,0.0102,0.0091,0.0082,0.0073,0.0052,0.0042,0.004,0.0031,0.0036,0.0035,0.0033,0.0038,0.0036,0.0042,0.0048,0.0046,0.0055,0.0074,0.0092,0.0098,0.0097,0.0091,0.0088,0.0071,0.0062,0.0063,0.0078,0.0102,0.0118,0.0127,0.0139,0.015,0.016,0.0151,0.0143,0.0152,0.0171,0.0183,0.0154,0.0124,0.0118,0.0111,0.0105,0.0112,0.0118,0.0121,0.0114,0.0091,0.0076,0.0071,0.0081,0.0087,0.0088,0.0083,0.0076,0.0073,0.0069,0.0066,0.006,0.0053,0.0044,0.0039,0.0034,0.0033,0.0033,0.0041,0.0051,0.0048,0.0055,0.0105,0.0055,0.0052,0.0049,0.0051,0.0041,0.0031,0.0017,0.0011,0.0016,0.0017,0.0024,0.0028,0.0023,0.0027,0.0026,0.0029,0.0029,0.0031,0.0033,0.0036,0.004,0.0038,0.0037,0.0032,0.0031,0.0016,0.0032,0.0033,0.0033,0.0037,0.0022,0.0036,0.0031,0.0038,0.0038,0.0043,0.0046,0.0045,0.0045,0.0051,0.005,0.0054,0.0049,0.005,0.0049,0.0049,0.005,0.0043,0.0043,0.0047,0.0043,0.0037,0.0037,0.0039,0.004,0.0036,0.0035,0.0036,0.0035,0.0036,0.0038,0.0042,0.0038,0.0038,0.0037,0.0046,0.0049,0.0041,0.0044,0.0042,0.0048,0.0049,0.0087,0.0052,0.0048,0.0053,0.0049,0.006,0.0074,0.0067,0.0073,0.0074,0.0077,0.0069,0.0092,0.0093,0.0177,0.0081,0.0082,0.0081,0.0077,0.0083,0.0105,0.0132,0.0133,0.0146,0.0144,0.0163,0.0147,0.0143,0.0127,0.0133,0.0092,0.0095,0.0115,0.0122,0.0098,0.0081,
68.5181,0.0443,0.0726,0.0978,0.098,0.073,0.0514,0.0434,0.0417,0.0531,0.0698,0.0884,0.0986,0.0814,0.0527,0.0278,0.0227,0.0147,0.018,0.0236,0.0357,0.0445,0.0468,0.0579,0.0713,0.0837,0.0512,0.0312,0.023,0.0167,0.0149,0.0135,0.013,0.0172,0.0208,0.0242,0.0266,0.0319,0.0356,0.0401,0.0457,0.0472,0.0479,0.0553,0.0518,0.0402,0.031,0.0214,0.0137,0.0138,0.0098,0.0102,0.0098,0.0127,0.0111,0.01,0.0118,0.0156,0.0162,0.0147,0.0191,0.0236,0.023,0.0177,0.0196,0.0204,0.0222,0.0279,0.0374,0.044,0.0443,0.0427,0.0379,0.0337,0.0283,0.0247,0.0225,0.0177,0.0122,0.0103,0.0088,0.0084,0.0073,0.0055,0.0045,0.0042,0.0031,0.004,0.0034,0.0036,0.0039,0.004,0.0045,0.0055,0.0047,0.0058,0.0071,0.0094,0.01,0.0102,0.0087,0.0091,0.007,0.0066,0.0061,0.008,0.0099,0.0122,0.0131,0.0142,0.015,0.0163,0.0151,0.0148,0.0154,0.0175,0.018,0.0157,0.0124,0.012,0.0106,0.0116,0.0114,0.0123,0.0123,0.0118,0.0089,0.0081,0.0072,0.0085,0.0085,0.0095,0.0086,0.0077,0.0073,0.0075,0.0068,0.0065,0.0052,0.0048,0.0034,0.0043,0.0034,0.0045,0.0042,0.0056,0.0046,0.0058,0.0094,0.0054,0.0045,0.0054,0.0051,0.0042,0.0029,0.0024,0.002,0.0019,0.002,0.0025,0.0026,0.0027,0.003,0.0035,0.0025,0.0037,0.0037,0.0029,0.0034,0.0045,0.0034,0.0046,0.0029,0.0031,0.0029,0.0035,0.0034,0.0045,0.0037,0.0041,0.0037,0.0061,0.0038,0.0039,0.0033,0.0063,0.0048,0.0051,0.0048,0.0048,0.0056,0.0056,0.005,0.0064,0.0057,0.006,0.0055,0.0062,0.0058,0.0052,0.0033,0.0046,0.0039,0.004,0.0035,0.0045,0.0036,0.0054,0.0027,0.0029,0.0061,0.0071,0.0045,0.0067,0.004,0.0066,0.0046,0.0054,0.0038,0.0059,0.0041,0.0046,0.0052,0.0061,0.0049,0.0079,0.0065,0.0082,0.0076,0.0094,0.0094,0.0096,0.0071,0.0112,0.0087,0.0137,0.0086,0.0098,0.0093,0.0101,0.0066,0.012,0.0126,0.0139,0.0138,0.0199,0.0156,0.014,0.0144,0.0144,0.0116,0.0149,0.0122,0.0135,0.0092,0.0128,0.0073,
68.5141,0.0437,0.0714,0.0926,0.0891,0.0712,0.0506,0.0426,0.0409,0.0513,0.0662,0.077,0.0799,0.0718,0.0518,0.0273,0.0224,0.0144,0.0178,0.0231,0.0351,0.0435,0.0459,0.032,0.0698,0.0806,0.0502,0.0307,0.0224,0.0163,0.0141,0.0129,0.0128,0.0167,0.0208,0.0236,0.0261,0.0311,0.035,0.0393,0.0449,0.0464,0.0471,0.0541,0.051,0.0394,0.0303,0.0202,0.0132,0.013,0.0095,0.0094,0.0097,0.0122,0.0108,0.01,0.0116,0.0151,0.016,0.0154,0.0189,0.0229,0.0227,0.0194,0.0192,0.0205,0.0225,0.0273,0.0377,0.0432,0.0438,0.0423,0.0377,0.0327,0.0279,0.0242,0.0213,0.0176,0.012,0.01,0.0088,0.008,0.007,0.0052,0.0041,0.0039,0.0029,0.0034,0.0035,0.0033,0.0037,0.0035,0.0043,0.0053,0.0047,0.0054,0.0072,0.0091,0.0096,0.0094,0.0088,0.0086,0.007,0.0061,0.0062,0.0077,0.01,0.0116,0.0128,0.0138,0.0149,0.0159,0.015,0.0143,0.0154,0.0171,0.0182,0.0153,0.0121,0.0115,0.0108,0.0112,0.0108,0.0115,0.0124,0.0113,0.009,0.0074,0.0062,0.0079,0.0083,0.0088,0.0082,0.0076,0.0067,0.0064,0.0066,0.006,0.0053,0.0045,0.0037,0.0034,0.0034,0.0035,0.0043,0.0048,0.0047,0.0054,0.0102,0.0056,0.0052,0.0049,0.0048,0.0041,0.003,0.002,0.0017,0.0011,0.0018,0.0022,0.0025,0.0024,0.0026,0.0029,0.0027,0.0028,0.0031,0.0035,0.0036,0.0039,0.0039,0.0037,0.0034,0.003,0.0033,0.0031,0.0026,0.0027,0.0038,0.0041,0.0036,0.004,0.0038,0.0044,0.0041,0.0043,0.0047,0.0046,0.0053,0.0048,0.0052,0.0049,0.005,0.005,0.0048,0.0036,0.0043,0.0046,0.0033,0.0038,0.0037,0.0037,0.0036,0.0036,0.0034,0.0033,0.0033,0.0034,0.0037,0.0037,0.0043,0.0045,0.0035,0.0042,0.0038,0.0098,0.0038,0.0039,0.0042,0.0045,0.0041,0.022,0.0047,0.0042,0.0046,0.005,0.005,0.0059,0.0067,0.0072,0.007,0.0071,0.0066,0.0082,0.0085,0.0051,0.0089,0.0083,0.0082,0.0063,0.0076,0.0094,0.0115,0.0131,0.0134,0.0137,0.0142,0.0135,0.014,0.0126,0.0122,0.0126,0.0109,0.0104,0.0164,0.0086,0.0082,
68.4058,0.0447,0.0732,0.0987,0.0989,0.0734,0.052,0.0438,0.0419,0.0533,0.0706,0.0891,0.0995,0.0821,0.0533,0.0279,0.0229,0.0148,0.0184,0.0237,0.0361,0.0448,0.0473,0.0599,0.0721,0.0846,0.0516,0.0317,0.0233,0.0168,0.0148,0.0133,0.013,0.0174,0.0216,0.0243,0.0269,0.032,0.036,0.0403,0.0464,0.0477,0.0483,0.0559,0.0525,0.0405,0.0316,0.0213,0.011,0.0127,0.0001,0.0103,0.0099,0.0126,0.0113,0.0104,0.012,0.0156,0.0167,0.0159,0.0198,0.0236,0.0232,0.0201,0.02,0.0209,0.0232,0.028,0.0384,0.0444,0.0448,0.0431,0.0387,0.0335,0.0285,0.0251,0.0221,0.0182,0.0124,0.0104,0.0089,0.0085,0.0074,0.0056,0.0042,0.0042,0.0032,0.0036,0.0035,0.0034,0.0039,0.0039,0.0045,0.0055,0.0048,0.0058,0.0072,0.0094,0.0103,0.0099,0.0092,0.009,0.0075,0.0065,0.0065,0.0082,0.0103,0.0118,0.013,0.0142,0.014,0.0145,0.0153,0.0148,0.0159,0.0177,0.0184,0.0157,0.0125,0.0122,0.0111,0.0113,0.0115,0.0123,0.0126,0.0116,0.0095,0.0079,0.0071,0.0079,0.0081,0.0089,0.0086,0.0079,0.0073,0.007,0.0066,0.0064,0.0052,0.005,0.0038,0.0036,0.0032,0.0041,0.0048,0.0056,0.0051,0.0054,0.0103,0.0059,0.0055,0.0047,0.0047,0.0042,0.003,0.002,0.0021,0.0015,0.0017,0.0019,0.0018,0.0022,0.003,0.0026,0.0028,0.0027,0.0029,0.0034,0.0037,0.0044,0.0041,0.004,0.0036,0.0031,0.0039,0.0032,0.0035,0.0039,0.0046,0.0049,0.0042,0.0038,0.0046,0.0047,0.004,0.0046,0.0045,0.0046,0.0045,0.0054,0.005,0.0057,0.0047,0.0054,0.0057,0.0053,0.0054,0.0045,0.0052,0.0034,0.0039,0.0038,0.0042,0.0043,0.003,0.0035,0.0037,0.0036,0.0029,0.0047,0.0036,0.0038,0.0028,0.0063,0.0038,0.0052,0.0042,0.0039,0.0055,0.0063,0.0053,0.0116,0.0046,0.0049,0.0048,0.008,0.0073,0.0087,0.0073,0.0068,0.0081,0.0081,0.0074,0.0093,0.0092,0.0156,0.0082,0.0086,0.0074,0.0074,0.0092,0.0105,0.0114,0.0148,0.0136,0.0132,0.0112,0.0151,0.0139,0.0125,0.0119,0.0139,0.0118,0.01,0.0116,0.007,0.0063,
68.4012,0.0452,0.0737,0.0955,0.0921,0.0733,0.0521,0.044,0.0422,0.0521,0.0684,0.0797,0.0826,0.0743,0.0534,0.0283,0.0232,0.0149,0.0185,0.024,0.0363,0.0449,0.0474,0.0315,0.0719,0.0835,0.0518,0.0318,0.0232,0.0169,0.0146,0.0135,0.0132,0.0174,0.0217,0.0245,0.0272,0.0325,0.0365,0.0408,0.0465,0.0481,0.0487,0.0559,0.0528,0.0408,0.0316,0.0211,0.014,0.0137,0.0099,0.01,0.01,0.0127,0.0112,0.0104,0.0121,0.0156,0.0166,0.016,0.019,0.0237,0.0235,0.0202,0.0201,0.0212,0.0233,0.0285,0.039,0.0447,0.0452,0.0437,0.0388,0.0336,0.0286,0.0252,0.0224,0.0183,0.0125,0.0105,0.0092,0.0084,0.0072,0.0054,0.0042,0.0041,0.0031,0.0037,0.0036,0.0035,0.0038,0.0038,0.0045,0.0054,0.0049,0.0057,0.0075,0.0094,0.0099,0.0098,0.0092,0.009,0.0073,0.0063,0.0065,0.008,0.0104,0.0121,0.013,0.0141,0.0154,0.0164,0.0155,0.0147,0.0157,0.0177,0.0187,0.0157,0.0126,0.0121,0.0112,0.0115,0.0116,0.0122,0.0128,0.0118,0.0094,0.0079,0.0064,0.008,0.0086,0.0091,0.0085,0.008,0.0076,0.0071,0.0068,0.0064,0.0054,0.0046,0.0039,0.003,0.0027,0.0035,0.0049,0.0055,0.0051,0.0056,0.0105,0.0059,0.0055,0.0052,0.0051,0.0042,0.0032,0.0025,0.0018,0.0015,0.0017,0.0023,0.0029,0.0025,0.0028,0.0028,0.0027,0.0029,0.0032,0.0034,0.004,0.0043,0.0037,0.0039,0.0036,0.0034,0.0034,0.0034,0.0032,0.0037,0.0036,0.0028,0.004,0.0031,0.0038,0.0053,0.0043,0.0046,0.0044,0.0048,0.0052,0.0051,0.0055,0.0051,0.0053,0.0052,0.0051,0.0049,0.0047,0.0045,0.0042,0.0041,0.0041,0.0038,0.0037,0.0036,0.0039,0.0033,0.0036,0.0041,0.0039,0.004,0.0039,0.0043,0.0041,0.0055,0.0045,0.0038,0.0043,0.0044,0.0042,0.004,0.0053,0.0175,0.0056,0.0053,0.0053,0.0063,0.0057,0.0081,0.0079,0.0079,0.0074,0.0081,0.0073,0.0088,0.0096,0.0072,0.0084,0.0089,0.0085,0.0081,0.0092,0.0098,0.0132,0.0144,0.0147,0.0139,0.0143,0.0154,0.0142,0.0122,0.0132,0.0123,0.0115,0.0116,0.0114,0.0101,0.0058,
68.2966,0.0447,0.0729,0.0983,0.0984,0.0731,0.0518,0.0437,0.0417,0.0534,0.0702,0.0887,0.0991,0.0817,0.053,0.0279,0.0228,0.0147,0.0182,0.0237,0.0359,0.0447,0.0473,0.0578,0.0718,0.0842,0.0515,0.0314,0.0231,0.0167,0.0148,0.0134,0.0128,0.0146,0.0215,0.0243,0.0268,0.0322,0.0361,0.0402,0.0459,0.0477,0.0482,0.0555,0.0521,0.0402,0.0313,0.0203,0.0135,0.0142,0.0096,0.01,0.0098,0.0125,0.0112,0.0106,0.0122,0.0155,0.0164,0.0159,0.0198,0.0238,0.0233,0.0198,0.0199,0.0211,0.0231,0.0283,0.0385,0.0439,0.0447,0.0432,0.0385,0.0329,0.0285,0.0249,0.0219,0.0183,0.0125,0.0105,0.009,0.0086,0.0072,0.0052,0.0043,0.0039,0.0031,0.0037,0.0038,0.0036,0.0038,0.004,0.0047,0.0056,0.0047,0.0056,0.0074,0.0089,0.0098,0.0097,0.0092,0.009,0.0068,0.0061,0.0063,0.0082,0.0104,0.0118,0.0129,0.0142,0.0151,0.0162,0.0154,0.015,0.0152,0.0177,0.0186,0.0161,0.0126,0.012,0.0114,0.0117,0.0116,0.0122,0.0124,0.0117,0.0091,0.0081,0.0071,0.0087,0.0086,0.0092,0.008,0.0077,0.0073,0.0072,0.0065,0.0067,0.0055,0.0049,0.0041,0.0035,0.0037,0.0044,0.0046,0.0059,0.0051,0.0057,0.0112,0.0057,0.0056,0.005,0.0053,0.0039,0.003,0.0024,0.002,0.0016,0.0021,0.0021,0.0029,0.0027,0.003,0.0027,0.0024,0.0035,0.0035,0.0034,0.0038,0.0042,0.0042,0.0052,0.0031,0.0037,0.0035,0.0038,0.0032,0.0039,0.0038,0.0045,0.0058,0.0057,0.0047,0.0042,0.0041,0.0054,0.0046,0.0056,0.0045,0.0036,0.0055,0.0048,0.0055,0.0064,0.0048,0.0047,0.0044,0.0039,0.0048,0.0046,0.0036,0.0053,0.0039,0.0042,0.0037,0.0047,0.0034,0.0041,0.0032,0.003,0.0036,0.0043,0.0033,0.0035,0.0034,0.0101,0.0038,0.0049,0.0049,0.0046,0.0054,0.0308,0.0069,0.0065,0.0052,0.0084,0.0068,0.0075,0.0076,0.0051,0.0072,0.0065,0.008,0.0081,0.0114,0.0106,0.0093,0.0078,0.0081,0.0089,0.0092,0.0101,0.0131,0.0148,0.0141,0.0146,0.0147,0.0163,0.0133,0.0132,0.0143,0.0131,0.0119,0.0114,0.0156,0.0112,0.0096,
68.2925,0.0454,0.0739,0.0958,0.0927,0.0737,0.0526,0.0443,0.0426,0.0526,0.0686,0.0806,0.084,0.0751,0.0536,0.0283,0.0233,0.015,0.0186,0.024,0.0365,0.0452,0.0478,0.0275,0.0725,0.0838,0.0521,0.032,0.0233,0.017,0.015,0.0136,0.0133,0.0174,0.0217,0.0246,0.0273,0.0326,0.0367,0.0409,0.0468,0.0485,0.049,0.0563,0.053,0.041,0.0316,0.0209,0.0142,0.014,0.01,0.0102,0.01,0.0127,0.0113,0.0103,0.0121,0.0157,0.0168,0.016,0.02,0.0237,0.0236,0.0202,0.0203,0.0213,0.0236,0.0286,0.0393,0.045,0.0457,0.044,0.0392,0.0339,0.0286,0.0253,0.0226,0.0183,0.0126,0.0106,0.0092,0.0084,0.0075,0.0053,0.0043,0.0036,0.0026,0.0036,0.0036,0.0025,0.0039,0.0038,0.0043,0.0056,0.005,0.0056,0.0076,0.0094,0.0103,0.0098,0.0094,0.009,0.0074,0.0064,0.0066,0.0081,0.0103,0.0122,0.0133,0.0143,0.0156,0.0165,0.0157,0.0149,0.016,0.0177,0.0185,0.0159,0.0128,0.0123,0.0114,0.0116,0.0117,0.0123,0.0128,0.0118,0.0096,0.0077,0.0071,0.0084,0.0084,0.0092,0.0085,0.0079,0.0076,0.0071,0.0069,0.0063,0.0055,0.0046,0.0039,0.0035,0.0036,0.0043,0.0044,0.0056,0.005,0.0058,0.0108,0.0058,0.0054,0.0053,0.0054,0.0042,0.0032,0.0024,0.0019,0.0015,0.0018,0.0023,0.0029,0.0024,0.0029,0.0036,0.0029,0.0029,0.0035,0.0035,0.0041,0.0042,0.0039,0.0036,0.0038,0.0032,0.0033,0.0034,0.0031,0.0035,0.0038,0.0041,0.0033,0.0022,0.0041,0.0041,0.0044,0.0047,0.0046,0.0047,0.0049,0.005,0.0054,0.005,0.0053,0.0051,0.0054,0.0045,0.0047,0.0046,0.0055,0.0039,0.0041,0.0039,0.0042,0.0039,0.004,0.0041,0.004,0.0037,0.0038,0.004,0.0049,0.0033,0.004,0.0054,0.0044,0.0045,0.0047,0.0044,0.0045,0.0049,0.0055,0.0206,0.0052,0.0045,0.0052,0.0067,0.0063,0.0071,0.0058,0.0082,0.0077,0.0075,0.0075,0.008,0.0092,0.0,0.0097,0.0078,0.0085,0.0079,0.0091,0.0103,0.0116,0.0134,0.0151,0.0147,0.0157,0.0146,0.0147,0.0119,0.0133,0.0123,0.012,0.0109,0.0131,0.0088,0.0085,
68.1899,0.0442,0.0725,0.0978,0.0978,0.0725,0.0512,0.0431,0.0414,0.0529,0.0696,0.0883,0.0987,0.0811,0.0524,0.0274,0.0225,0.0145,0.018,0.0233,0.0356,0.0441,0.0466,0.0578,0.0712,0.0837,0.0508,0.0309,0.0227,0.0163,0.0143,0.0131,0.0127,0.0169,0.0207,0.0241,0.0264,0.0316,0.0352,0.0397,0.0456,0.047,0.0474,0.0546,0.0514,0.0397,0.0308,0.0209,0.0135,0.0133,0.0097,0.0103,0.0098,0.0123,0.0108,0.0099,0.0119,0.0153,0.0162,0.0156,0.0191,0.0233,0.023,0.0195,0.0194,0.0206,0.0228,0.0279,0.0382,0.0442,0.0444,0.0432,0.038,0.0327,0.028,0.0243,0.0216,0.0178,0.0121,0.01,0.0089,0.0086,0.007,0.0051,0.0041,0.0041,0.0031,0.0035,0.0035,0.0034,0.0038,0.0039,0.0041,0.0054,0.0047,0.0058,0.0073,0.0093,0.0097,0.0097,0.0092,0.0087,0.0071,0.0067,0.006,0.0078,0.01,0.0121,0.0127,0.0143,0.0153,0.016,0.0148,0.0144,0.0153,0.0176,0.0183,0.0156,0.0122,0.012,0.011,0.0113,0.0113,0.0118,0.0123,0.0115,0.009,0.0072,0.0063,0.008,0.0082,0.0087,0.0084,0.0077,0.0069,0.0071,0.0066,0.0062,0.0053,0.0045,0.0038,0.0031,0.0032,0.0037,0.0041,0.0057,0.0052,0.006,0.0103,0.006,0.0051,0.005,0.0049,0.0048,0.0036,0.0019,0.0021,0.0017,0.0016,0.0025,0.0028,0.0014,0.0027,0.0029,0.0026,0.0034,0.0034,0.0034,0.0034,0.0041,0.0041,0.0036,0.0033,0.0036,0.0031,0.0041,0.003,0.0038,0.0041,0.0041,0.0033,0.0029,0.0034,0.0049,0.0046,0.0051,0.004,0.0048,0.0049,0.0045,0.0055,0.0044,0.0051,0.0058,0.0051,0.0047,0.0045,0.0049,0.0043,0.004,0.0041,0.004,0.0043,0.0039,0.0034,0.0039,0.004,0.004,0.004,0.0038,0.003,0.005,0.0035,0.0052,0.0042,0.0101,0.0045,0.0043,0.0039,0.0049,0.0047,0.0299,0.0046,0.0055,0.0051,0.005,0.0058,0.0067,0.008,0.0076,0.008,0.0061,0.0087,0.0089,0.0079,0.0062,0.0022,0.0061,0.0047,0.0061,0.0083,0.0108,0.0125,0.0161,0.0142,0.014,0.0137,0.0165,0.0151,0.0148,0.013,0.0147,0.0123,0.0115,0.0201,0.0086,0.0141,
68.1862,0.0461,0.075,0.0977,0.0944,0.0749,0.0532,0.0449,0.0432,0.0529,0.07,0.0819,0.085,0.0762,0.0545,0.0289,0.0237,0.0152,0.0188,0.0245,0.0371,0.0459,0.0485,0.026,0.0737,0.0855,0.0529,0.0325,0.0236,0.0172,0.0153,0.0138,0.0137,0.0178,0.0221,0.025,0.0278,0.0332,0.0372,0.0416,0.0477,0.0493,0.0499,0.0572,0.0539,0.0416,0.0321,0.021,0.0143,0.0139,0.0101,0.01,0.0104,0.013,0.0114,0.0105,0.0123,0.016,0.017,0.0164,0.0203,0.0242,0.024,0.0206,0.0205,0.0216,0.0237,0.0288,0.0399,0.0458,0.0463,0.0446,0.0397,0.0346,0.0295,0.0255,0.0229,0.0183,0.0128,0.0108,0.0092,0.0085,0.0075,0.0054,0.0044,0.004,0.003,0.0038,0.0038,0.0036,0.004,0.0038,0.0049,0.0054,0.005,0.0057,0.0074,0.0094,0.0102,0.0099,0.0095,0.0091,0.0074,0.0062,0.0066,0.0082,0.0106,0.0125,0.0135,0.0145,0.0157,0.0167,0.0156,0.0151,0.0162,0.0181,0.0192,0.0162,0.0129,0.0122,0.0115,0.0117,0.0119,0.0124,0.0128,0.012,0.0097,0.008,0.007,0.0084,0.0086,0.0092,0.0087,0.008,0.0077,0.0071,0.007,0.0064,0.0056,0.0047,0.0041,0.0036,0.0036,0.004,0.0045,0.0057,0.0053,0.0057,0.0113,0.006,0.0056,0.0052,0.0055,0.0042,0.0033,0.0024,0.0018,0.0016,0.002,0.0026,0.0034,0.0025,0.003,0.0032,0.003,0.0029,0.0036,0.0036,0.0038,0.0044,0.0043,0.004,0.0037,0.0031,0.0029,0.0033,0.0036,0.0037,0.0038,0.0035,0.0039,0.0019,0.0037,0.0045,0.0045,0.0046,0.0049,0.0047,0.0051,0.005,0.0056,0.0054,0.0054,0.0051,0.0052,0.005,0.0051,0.0047,0.0043,0.0041,0.0042,0.0042,0.0044,0.0042,0.0041,0.0038,0.0039,0.0039,0.0041,0.0041,0.0044,0.0038,0.004,0.0043,0.0042,0.0042,0.0043,0.0043,0.0042,0.0049,0.0045,0.0191,0.005,0.0055,0.005,0.0056,0.0066,0.0061,0.0072,0.0086,0.0079,0.0079,0.0071,0.0085,0.0094,0.0,0.009,0.0086,0.0083,0.0089,0.0081,0.0101,0.016,0.0134,0.0145,0.0147,0.0149,0.0149,0.0141,0.0127,0.0138,0.0139,0.0121,0.0117,0.0263,0.0101,0.013,
68.0855,0.0449,0.0734,0.0988,0.0991,0.0736,0.0521,0.044,0.042,0.055,0.0708,0.089,0.0999,0.0822,0.0534,0.028,0.0229,0.0147,0.0183,0.0239,0.0363,0.045,0.0476,0.0618,0.0725,0.085,0.0518,0.0317,0.0232,0.0169,0.0147,0.013,0.0123,0.0171,0.0215,0.0243,0.0272,0.0323,0.0363,0.0405,0.0465,0.0482,0.0484,0.0558,0.0526,0.0404,0.0324,0.0215,0.014,0.0142,0.0097,0.0101,0.0102,0.0127,0.0113,0.0106,0.0123,0.0154,0.0165,0.0162,0.0194,0.0241,0.0236,0.0202,0.0202,0.0212,0.0237,0.0284,0.0392,0.0445,0.0452,0.044,0.0388,0.0336,0.0288,0.0247,0.0226,0.0182,0.0122,0.0104,0.0092,0.0086,0.0074,0.0052,0.0043,0.0039,0.0032,0.0036,0.004,0.0034,0.0039,0.0039,0.0051,0.0054,0.0049,0.0053,0.0073,0.0094,0.0096,0.0103,0.0094,0.0087,0.0071,0.0062,0.0064,0.008,0.0101,0.0125,0.0131,0.0142,0.0156,0.0163,0.0155,0.0147,0.0162,0.0179,0.019,0.0161,0.0129,0.0124,0.0112,0.0118,0.0117,0.0122,0.0126,0.0114,0.0098,0.008,0.0071,0.0084,0.0087,0.0094,0.0087,0.008,0.0073,0.0069,0.007,0.0068,0.0055,0.0048,0.004,0.0041,0.0036,0.0036,0.0047,0.006,0.005,0.006,0.0116,0.0061,0.006,0.0053,0.0054,0.0039,0.003,0.0026,0.0019,0.0023,0.0024,0.0027,0.0025,0.0027,0.0029,0.0033,0.0024,0.0031,0.0031,0.0034,0.0038,0.0047,0.0041,0.004,0.0038,0.0036,0.0033,0.0035,0.0033,0.0034,0.0037,0.0035,0.0037,0.0054,0.0042,0.0035,0.0045,0.0055,0.0048,0.0047,0.006,0.0041,0.004,0.005,0.0049,0.0051,0.0047,0.0047,0.0058,0.0049,0.0057,0.0041,0.0042,0.0039,0.0038,0.0045,0.0032,0.0047,0.0045,0.0043,0.0044,0.0034,0.0037,0.0036,0.0048,0.0046,0.0053,0.005,0.0059,0.0039,0.0053,0.0041,0.0044,0.0104,0.0068,0.0053,0.0054,0.0067,0.0062,0.0069,0.0079,0.0066,0.0083,0.0065,0.0077,0.0091,0.009,0.0091,0.01,0.0082,0.0068,0.0066,0.0064,0.0111,0.0136,0.0141,0.0152,0.0136,0.014,0.015,0.0161,0.0106,0.0131,0.0141,0.0128,0.0116,0.0222,0.0096,0.0115,
68.082,0.0464,0.0756,0.0978,0.0946,0.0753,0.0537,0.0453,0.0436,0.0532,0.07,0.0824,0.0859,0.0767,0.0547,0.0291,0.0238,0.0151,0.019,0.0246,0.0373,0.0462,0.0488,0.0251,0.0741,0.0856,0.0533,0.0325,0.0238,0.0174,0.0154,0.0139,0.0137,0.0179,0.0222,0.0252,0.028,0.0334,0.0375,0.0419,0.0479,0.0496,0.0502,0.0577,0.0544,0.042,0.0323,0.0214,0.0144,0.0142,0.0102,0.01,0.0105,0.013,0.0117,0.0106,0.0125,0.0161,0.0171,0.0167,0.0204,0.0245,0.0242,0.0208,0.0205,0.0218,0.0241,0.0291,0.0403,0.0461,0.0468,0.0451,0.0402,0.0347,0.0294,0.0258,0.0235,0.0188,0.013,0.0108,0.0094,0.0086,0.0076,0.0055,0.0043,0.0043,0.0032,0.0038,0.0037,0.0036,0.0041,0.0039,0.0052,0.0055,0.0051,0.0059,0.0077,0.0097,0.0105,0.0102,0.0094,0.0092,0.0076,0.0064,0.0067,0.0083,0.0108,0.0125,0.0135,0.0145,0.016,0.0169,0.0158,0.0152,0.016,0.0184,0.0194,0.0163,0.013,0.0123,0.0116,0.0119,0.012,0.0126,0.013,0.0121,0.0098,0.0082,0.007,0.0088,0.0087,0.0095,0.0088,0.0082,0.0079,0.0073,0.007,0.0064,0.0059,0.0047,0.0041,0.0036,0.0034,0.0035,0.0045,0.0057,0.0053,0.006,0.0113,0.0061,0.0058,0.0053,0.0055,0.0044,0.0034,0.0024,0.0019,0.0015,0.002,0.0025,0.0032,0.0024,0.0029,0.0033,0.003,0.0031,0.0036,0.0035,0.0039,0.0044,0.0043,0.004,0.0037,0.0032,0.0039,0.0034,0.0033,0.0036,0.0039,0.0048,0.0041,0.0034,0.0046,0.0045,0.0045,0.0046,0.0054,0.005,0.0057,0.0049,0.0058,0.0053,0.0053,0.0053,0.0053,0.0046,0.0045,0.0045,0.0056,0.0042,0.0042,0.004,0.0044,0.004,0.0041,0.0037,0.0041,0.0036,0.0042,0.0037,0.004,0.0049,0.0044,0.0041,0.0046,0.0049,0.0046,0.0042,0.0054,0.0051,0.0055,0.014,0.0054,0.0051,0.0046,0.0059,0.0062,0.0078,0.0075,0.0082,0.0078,0.0076,0.0079,0.0082,0.0088,0.0,0.0084,0.0086,0.0087,0.0067,0.0087,0.0097,0.013,0.0147,0.0145,0.0145,0.0132,0.0149,0.0159,0.0124,0.0132,0.0126,0.0131,0.0118,0.0093,0.0097,0.0101,
67.9841,0.0456,0.0746,0.1005,0.1007,0.0747,0.053,0.0446,0.0429,0.0543,0.0718,0.0909,0.1015,0.0835,0.0542,0.0285,0.0234,0.0151,0.0187,0.0242,0.0369,0.0457,0.0483,0.0611,0.0736,0.0864,0.0527,0.0321,0.0238,0.0171,0.0148,0.0138,0.0136,0.0176,0.022,0.0248,0.0276,0.033,0.037,0.0415,0.0473,0.0488,0.0496,0.0568,0.0536,0.041,0.0315,0.0198,0.0142,0.0143,0.0101,0.0105,0.0103,0.0127,0.0113,0.0106,0.0123,0.0159,0.0169,0.0164,0.02,0.0245,0.024,0.0205,0.0207,0.0217,0.0238,0.0285,0.0396,0.0456,0.0464,0.0445,0.0397,0.0348,0.0291,0.0255,0.0226,0.0179,0.0126,0.0112,0.0099,0.0087,0.0077,0.0058,0.0046,0.0043,0.0033,0.004,0.0041,0.0037,0.0042,0.0042,0.0045,0.0058,0.005,0.0056,0.0076,0.0095,0.0103,0.0101,0.0097,0.0092,0.0078,0.0063,0.0072,0.0084,0.0106,0.0126,0.0137,0.0147,0.0161,0.0167,0.0155,0.0149,0.0159,0.0182,0.0191,0.0163,0.0129,0.0125,0.0119,0.0114,0.0119,0.0124,0.0131,0.012,0.0096,0.0082,0.0072,0.009,0.0099,0.0094,0.0089,0.008,0.0081,0.0075,0.0072,0.0066,0.0059,0.0049,0.0039,0.0038,0.0037,0.0034,0.005,0.0055,0.0051,0.0065,0.0117,0.0065,0.0056,0.0054,0.0052,0.0043,0.0036,0.0026,0.0019,0.002,0.0022,0.0028,0.003,0.0026,0.0029,0.0037,0.0029,0.0038,0.0034,0.0036,0.0047,0.0045,0.0048,0.0041,0.0037,0.0032,0.0035,0.0038,0.004,0.0044,0.0041,0.0036,0.0046,0.0066,0.0046,0.0043,0.0039,0.006,0.0052,0.0052,0.0052,0.0053,0.0056,0.0056,0.0053,0.0058,0.0057,0.0058,0.0052,0.0061,0.0055,0.0051,0.0044,0.0046,0.004,0.0056,0.0042,0.0047,0.0044,0.0057,0.0049,0.004,0.0016,0.0041,0.0042,0.0047,0.005,0.0089,0.0053,0.0043,0.0051,0.0052,0.005,0.0237,0.0065,0.0062,0.0067,0.0047,0.0087,0.0079,0.0069,0.008,0.0101,0.0089,0.0091,0.0097,0.0104,0.0136,0.0101,0.0077,0.0094,0.0065,0.0087,0.011,0.0143,0.0152,0.0158,0.0191,0.0204,0.0169,0.0153,0.0112,0.016,0.0149,0.0114,0.0148,0.013,0.0109,0.0149,
67.9791,0.0455,0.0739,0.0957,0.0926,0.0737,0.0526,0.0443,0.0425,0.0511,0.0686,0.0809,0.0843,0.0751,0.0537,0.0284,0.0234,0.015,0.0186,0.0242,0.0366,0.0452,0.0478,0.0228,0.0726,0.0838,0.0522,0.0319,0.0234,0.017,0.0152,0.0136,0.0134,0.0177,0.022,0.0247,0.0274,0.0327,0.037,0.041,0.0469,0.0484,0.0492,0.0566,0.0533,0.0411,0.0319,0.0211,0.0143,0.0145,0.01,0.0096,0.01,0.0127,0.0114,0.0104,0.0123,0.0158,0.0166,0.0162,0.02,0.024,0.0237,0.0204,0.0203,0.0215,0.0237,0.0287,0.0396,0.0451,0.0458,0.044,0.0394,0.0339,0.0291,0.0254,0.0228,0.0185,0.0125,0.0106,0.0092,0.0085,0.0074,0.0054,0.0044,0.0042,0.0032,0.0038,0.0038,0.0035,0.004,0.004,0.0046,0.0052,0.005,0.0055,0.0077,0.0095,0.0103,0.01,0.0095,0.009,0.0073,0.0073,0.0066,0.0082,0.0105,0.0122,0.0133,0.0144,0.0156,0.0166,0.0157,0.015,0.0164,0.0177,0.0191,0.016,0.0128,0.0122,0.0114,0.0117,0.0118,0.0124,0.0127,0.0119,0.0097,0.0078,0.0071,0.0085,0.0089,0.0094,0.009,0.0081,0.0078,0.0072,0.0069,0.0062,0.0053,0.0046,0.0041,0.0035,0.0038,0.005,0.0046,0.006,0.0055,0.0059,0.012,0.0061,0.0058,0.0054,0.0057,0.0043,0.0034,0.0022,0.002,0.0017,0.0019,0.0024,0.004,0.0024,0.003,0.0044,0.0031,0.0031,0.0035,0.0035,0.0039,0.0042,0.0041,0.0039,0.0039,0.0034,0.0035,0.0033,0.0034,0.0036,0.0039,0.0027,0.0043,0.0031,0.0037,0.0049,0.0041,0.0039,0.0046,0.0048,0.0058,0.0048,0.0058,0.0052,0.0056,0.0052,0.0055,0.0051,0.0053,0.0049,0.0037,0.0042,0.0042,0.004,0.0045,0.0038,0.0043,0.0042,0.0043,0.0038,0.0041,0.0041,0.0046,0.0036,0.0043,0.0042,0.0047,0.0039,0.0047,0.0042,0.0055,0.0047,0.0056,0.0245,0.0065,0.0049,0.002,0.0058,0.0066,0.0056,0.0075,0.0085,0.0083,0.0076,0.0073,0.0092,0.0101,0.0,0.0097,0.008,0.0087,0.0082,0.0091,0.011,0.0134,0.0138,0.0148,0.0165,0.015,0.0154,0.0136,0.0146,0.014,0.0133,0.012,0.0121,0.0119,0.0097,0.0106,
67.883,0.0451,0.0739,0.0996,0.0997,0.0741,0.0524,0.0442,0.0427,0.0549,0.0712,0.0901,0.1007,0.0827,0.0536,0.0282,0.0231,0.015,0.0185,0.024,0.0365,0.0452,0.0478,0.0583,0.0728,0.0856,0.0521,0.0319,0.0234,0.0169,0.015,0.0136,0.0132,0.0173,0.0216,0.0245,0.0273,0.0326,0.0366,0.0409,0.0466,0.0482,0.049,0.0563,0.0528,0.041,0.0314,0.0213,0.0141,0.0142,0.0098,0.0095,0.0101,0.0125,0.0111,0.0104,0.0122,0.0158,0.0168,0.0161,0.0196,0.0236,0.0235,0.0203,0.0201,0.0215,0.0236,0.0286,0.0393,0.0448,0.0456,0.0439,0.0391,0.0335,0.0291,0.0252,0.0223,0.0184,0.0124,0.0106,0.0094,0.008,0.0073,0.0052,0.0042,0.004,0.0032,0.0037,0.004,0.0032,0.0038,0.0036,0.0046,0.0056,0.005,0.0056,0.0075,0.0091,0.0101,0.0095,0.009,0.0087,0.0072,0.0067,0.0066,0.008,0.0103,0.0118,0.0133,0.0142,0.0153,0.0164,0.0154,0.0148,0.0155,0.0179,0.0191,0.0156,0.0124,0.0119,0.0111,0.0113,0.0116,0.0122,0.0128,0.0118,0.0094,0.0073,0.0064,0.0083,0.0092,0.0093,0.0086,0.0079,0.0077,0.0073,0.0068,0.0064,0.0055,0.0043,0.004,0.0036,0.0029,0.0039,0.0051,0.0056,0.0049,0.0058,0.0108,0.0057,0.0052,0.0049,0.0052,0.0042,0.0035,0.0018,0.0022,0.0014,0.0019,0.002,0.0031,0.0028,0.0029,0.003,0.0031,0.0033,0.0032,0.0031,0.0037,0.0041,0.0034,0.0037,0.0033,0.0031,0.0027,0.0028,0.0032,0.0036,0.004,0.0037,0.0033,0.0041,0.0041,0.0047,0.0041,0.0046,0.005,0.0052,0.005,0.0048,0.0047,0.0051,0.0055,0.0061,0.0055,0.0042,0.0043,0.0046,0.0028,0.0054,0.0039,0.0035,0.0048,0.004,0.0037,0.0039,0.0034,0.0036,0.0031,0.0039,0.0042,0.0038,0.003,0.0051,0.004,0.009,0.0042,0.0047,0.0034,0.0054,0.0039,0.0354,0.0057,0.0052,0.0055,0.0037,0.0054,0.0068,0.007,0.0076,0.008,0.0075,0.0069,0.0092,0.0071,0.016,0.0096,0.0071,0.008,0.0037,0.0002,0.0091,0.0134,0.0114,0.0112,0.0108,0.0135,0.0141,0.0136,0.0207,0.018,0.0101,0.0126,0.0126,0.0208,0.0097,0.0104,
67.8785,0.0466,0.0756,0.0978,0.0947,0.0754,0.0538,0.0453,0.0437,0.0538,0.0702,0.0826,0.0862,0.0768,0.0549,0.0291,0.0239,0.0154,0.019,0.0247,0.0374,0.0463,0.0489,0.0221,0.0743,0.0856,0.0533,0.0327,0.0239,0.0175,0.0153,0.014,0.0137,0.0181,0.0223,0.0253,0.028,0.0331,0.0285,0.0233,0.0479,0.0484,0.05,0.0578,0.0544,0.042,0.0325,0.0217,0.0146,0.0146,0.0097,0.0103,0.0104,0.0131,0.0117,0.0107,0.0125,0.0162,0.0172,0.0168,0.0201,0.0244,0.0243,0.0208,0.0209,0.0218,0.0241,0.0291,0.0406,0.0463,0.0468,0.0452,0.0403,0.035,0.0296,0.0256,0.0228,0.0186,0.013,0.0109,0.0094,0.0087,0.0075,0.0055,0.0044,0.0043,0.0031,0.004,0.0038,0.0035,0.004,0.004,0.0046,0.0057,0.0051,0.0058,0.0077,0.01,0.0104,0.0102,0.0096,0.0092,0.0076,0.0067,0.0067,0.0083,0.0107,0.0125,0.0136,0.0149,0.016,0.0169,0.0149,0.0153,0.0166,0.0181,0.0194,0.0164,0.013,0.0124,0.0117,0.012,0.0121,0.0126,0.0129,0.012,0.0098,0.0081,0.0073,0.0086,0.0092,0.0095,0.0088,0.0083,0.0079,0.0074,0.0071,0.0065,0.0057,0.0047,0.004,0.0035,0.0038,0.0041,0.0049,0.0059,0.0045,0.005,0.0113,0.0062,0.0059,0.0055,0.0056,0.0045,0.0034,0.0025,0.0019,0.0017,0.0019,0.0021,0.0029,0.0025,0.0027,0.0031,0.0031,0.0031,0.0032,0.0036,0.0041,0.0044,0.004,0.004,0.0035,0.0034,0.0033,0.0033,0.0035,0.0036,0.0038,0.005,0.0039,0.0024,0.0037,0.0031,0.0044,0.0049,0.0052,0.0052,0.0055,0.0054,0.006,0.0049,0.0052,0.0055,0.0056,0.0048,0.0049,0.0047,0.0066,0.0044,0.0044,0.0039,0.0042,0.0042,0.0041,0.0042,0.0037,0.0043,0.0041,0.0042,0.0037,0.0048,0.0044,0.0046,0.0047,0.0118,0.0046,0.0046,0.005,0.0048,0.0054,0.0459,0.0057,0.0048,0.0054,0.0062,0.0062,0.0077,0.0072,0.0087,0.0083,0.0075,0.0077,0.0092,0.0101,0.0,0.0082,0.0085,0.0092,0.0083,0.0091,0.0105,0.0125,0.0147,0.0142,0.0153,0.015,0.0154,0.0152,0.0139,0.0141,0.0131,0.0122,0.0123,0.0131,0.0097,0.009,
67.7826,0.0451,0.0736,0.0992,0.0994,0.0737,0.0521,0.044,0.0423,0.0539,0.0708,0.0897,0.1003,0.0825,0.0535,0.028,0.0231,0.0149,0.0185,0.024,0.0363,0.045,0.0479,0.0581,0.0726,0.0853,0.0519,0.0316,0.0234,0.0169,0.0148,0.0135,0.0136,0.0175,0.0217,0.0246,0.0271,0.0324,0.0366,0.0406,0.0467,0.0481,0.0488,0.0561,0.0531,0.0406,0.0313,0.0211,0.014,0.0141,0.0102,0.0096,0.0102,0.0127,0.0112,0.0102,0.0121,0.0159,0.0168,0.0163,0.0199,0.0241,0.0239,0.0204,0.0203,0.0212,0.0234,0.0288,0.0393,0.045,0.0458,0.0441,0.0393,0.0337,0.0287,0.0252,0.0222,0.0183,0.0125,0.0109,0.0094,0.0087,0.0075,0.0057,0.0043,0.0042,0.0031,0.0039,0.0041,0.0036,0.0041,0.0039,0.0048,0.0055,0.0049,0.0058,0.0075,0.0091,0.0103,0.0103,0.0097,0.0094,0.0077,0.0066,0.0068,0.0082,0.0106,0.0123,0.0134,0.0147,0.0153,0.0166,0.0155,0.0152,0.0161,0.0177,0.0192,0.0159,0.013,0.0122,0.0116,0.0118,0.0115,0.0122,0.0127,0.0122,0.0098,0.0078,0.0069,0.0087,0.0087,0.0093,0.0087,0.008,0.0077,0.0078,0.0075,0.0066,0.0057,0.0044,0.0042,0.0035,0.0039,0.0041,0.0051,0.007,0.006,0.0065,0.0111,0.0063,0.0059,0.0055,0.0055,0.0044,0.0038,0.002,0.0024,0.0017,0.0027,0.0028,0.0035,0.0022,0.003,0.003,0.0029,0.0031,0.0041,0.0037,0.0044,0.0045,0.0049,0.004,0.0041,0.0034,0.0035,0.0045,0.0038,0.0038,0.0037,0.0027,0.0057,0.0027,0.0041,0.0041,0.005,0.0058,0.006,0.006,0.0057,0.0063,0.0056,0.0023,0.0064,0.0056,0.0051,0.0062,0.0058,0.0053,0.0051,0.0042,0.005,0.0035,0.0042,0.0044,0.0048,0.0049,0.0046,0.0055,0.005,0.0036,0.005,0.0048,0.0048,0.0032,0.0062,0.0059,0.0043,0.0048,0.0057,0.0051,0.0059,0.022,0.0069,0.005,0.006,0.0079,0.0069,0.0085,0.008,0.0073,0.0096,0.0084,0.0093,0.0099,0.01,0.0165,0.0103,0.0089,0.0084,0.0077,0.0089,0.0113,0.016,0.0144,0.0159,0.0167,0.0192,0.0151,0.0155,0.0116,0.0147,0.014,0.0141,0.0146,0.0135,0.0142,0.0139,
67.7793,0.0461,0.0749,0.0969,0.0937,0.0747,0.0532,0.0449,0.0431,0.0533,0.0695,0.0818,0.0854,0.0761,0.0544,0.0288,0.0236,0.0152,0.0189,0.0245,0.0371,0.0459,0.0484,0.0215,0.0737,0.0851,0.0529,0.0324,0.0236,0.0174,0.0153,0.0138,0.0134,0.0178,0.0221,0.025,0.0278,0.033,0.0372,0.0417,0.0477,0.0491,0.05,0.0573,0.0539,0.0416,0.0323,0.0214,0.0144,0.0141,0.0101,0.0102,0.0103,0.0129,0.0115,0.0105,0.0125,0.0159,0.017,0.0164,0.0203,0.0243,0.0241,0.0206,0.0205,0.0218,0.0238,0.029,0.0401,0.0461,0.0466,0.0449,0.04,0.0346,0.0298,0.0257,0.0233,0.0186,0.0127,0.0108,0.0093,0.0085,0.0077,0.0054,0.0036,0.0038,0.0032,0.0037,0.0038,0.0035,0.004,0.0037,0.0046,0.0056,0.0051,0.0057,0.0076,0.0096,0.0105,0.0101,0.0096,0.0092,0.0076,0.0063,0.0068,0.0081,0.0105,0.0123,0.0135,0.0142,0.0153,0.0168,0.0158,0.015,0.0165,0.0181,0.0192,0.0162,0.013,0.0123,0.0116,0.0118,0.0117,0.0125,0.013,0.012,0.0097,0.008,0.0071,0.0086,0.0091,0.0094,0.0087,0.0082,0.0078,0.0072,0.0071,0.0064,0.0055,0.0048,0.0041,0.0037,0.0038,0.0042,0.0048,0.0055,0.0049,0.0058,0.0114,0.0062,0.0058,0.0055,0.0056,0.0044,0.0035,0.0026,0.002,0.0018,0.002,0.0025,0.0022,0.0026,0.003,0.0028,0.0031,0.0029,0.0032,0.0036,0.004,0.0046,0.0039,0.0044,0.0038,0.0034,0.0035,0.0032,0.0034,0.0036,0.0041,0.0038,0.0038,0.0032,0.0022,0.0066,0.0045,0.0049,0.0046,0.0048,0.0055,0.005,0.0056,0.0053,0.0056,0.0051,0.0053,0.0048,0.005,0.0046,0.0063,0.0041,0.0041,0.0038,0.0044,0.0041,0.0039,0.0036,0.0041,0.0038,0.0043,0.0038,0.0036,0.0047,0.0044,0.0119,0.0049,0.008,0.0045,0.0044,0.0033,0.0022,0.0001,0.0174,0.0056,0.005,0.0053,0.0052,0.0063,0.0067,0.0075,0.0063,0.0064,0.0071,0.008,0.009,0.0095,0.0,0.0097,0.0091,0.0102,0.0094,0.0092,0.0099,0.0163,0.0146,0.0152,0.016,0.0156,0.0155,0.0147,0.0116,0.0141,0.0137,0.0126,0.0118,0.0092,0.0104,0.0094,
67.7105,0.0424,0.0699,0.0949,0.095,0.07,0.049,0.0411,0.0396,0.0505,0.0667,0.0849,0.0954,0.0781,0.0501,0.0261,0.0213,0.0137,0.0171,0.0221,0.0336,0.0419,0.0442,0.0558,0.0684,0.0811,0.0486,0.0293,0.0214,0.0156,0.0135,0.0124,0.0121,0.0161,0.0198,0.0225,0.025,0.0299,0.0335,0.0377,0.0437,0.045,0.0455,0.0521,0.0493,0.0378,0.0287,0.0197,0.0131,0.0129,0.009,0.0095,0.009,0.0118,0.0104,0.0097,0.0113,0.0142,0.015,0.0146,0.0181,0.0221,0.0217,0.0185,0.0183,0.0196,0.0218,0.0263,0.0371,0.0428,0.043,0.0417,0.0368,0.0318,0.0266,0.0234,0.0207,0.0169,0.0111,0.0096,0.0081,0.0078,0.0067,0.0052,0.0041,0.0041,0.0028,0.0034,0.0033,0.0033,0.0034,0.0038,0.0044,0.0051,0.0045,0.0055,0.0069,0.0086,0.0094,0.0089,0.0083,0.0085,0.0067,0.0057,0.0061,0.0075,0.0095,0.0112,0.0122,0.0134,0.0145,0.0155,0.0145,0.0137,0.0146,0.0167,0.0177,0.0146,0.0117,0.0111,0.0107,0.0105,0.0107,0.0114,0.0118,0.0108,0.0087,0.0067,0.0061,0.0084,0.0079,0.0089,0.0078,0.0076,0.0069,0.0068,0.0063,0.0058,0.005,0.0043,0.0037,0.0038,0.0035,0.0035,0.0041,0.0049,0.0046,0.0048,0.0096,0.0055,0.005,0.005,0.0048,0.0039,0.0032,0.0022,0.0021,0.0016,0.0017,0.0024,0.0026,0.0025,0.0027,0.003,0.0026,0.003,0.0031,0.0034,0.004,0.0037,0.0019,0.0035,0.0029,0.0034,0.0041,0.0031,0.0027,0.0033,0.0034,0.0019,0.0035,0.0061,0.0046,0.0027,0.0036,0.0046,0.0037,0.0041,0.0055,0.0042,0.0046,0.0048,0.0054,0.0057,0.0049,0.0045,0.0044,0.0044,0.0043,0.0049,0.0037,0.0049,0.0037,0.0039,0.0034,0.0035,0.0039,0.0046,0.0037,0.003,0.0039,0.0046,0.0042,0.0021,0.0032,0.0085,0.0043,0.0045,0.0046,0.0041,0.0055,0.0197,0.0035,0.0051,0.006,0.0068,0.0057,0.0073,0.0077,0.0075,0.0072,0.0067,0.0066,0.007,0.0067,0.0059,0.0102,0.0101,0.0084,0.007,0.0089,0.0108,0.0126,0.0133,0.0143,0.0146,0.0127,0.0152,0.0139,0.0111,0.0127,0.0117,0.0139,0.0123,0.0083,0.0126,0.0082,
67.7061,0.0425,0.0695,0.0905,0.0872,0.0692,0.0488,0.0411,0.0393,0.0481,0.0639,0.0755,0.0787,0.0701,0.0498,0.0262,0.0214,0.0137,0.017,0.0221,0.0335,0.0417,0.0441,0.0165,0.0679,0.0786,0.0485,0.0293,0.0213,0.0156,0.0136,0.0124,0.0123,0.016,0.0198,0.0225,0.025,0.0299,0.0335,0.0377,0.0435,0.0449,0.0456,0.0528,0.0495,0.0378,0.0288,0.0193,0.013,0.013,0.0091,0.0089,0.0092,0.0117,0.0102,0.0095,0.0111,0.0143,0.0153,0.0147,0.0182,0.0218,0.0216,0.0185,0.0185,0.0194,0.0214,0.0263,0.0368,0.0425,0.043,0.0415,0.0367,0.0315,0.0266,0.0231,0.0208,0.0168,0.0114,0.0096,0.0082,0.0076,0.0066,0.005,0.0039,0.0037,0.0028,0.0034,0.0033,0.003,0.0036,0.0035,0.0042,0.005,0.0045,0.0052,0.0068,0.0087,0.0091,0.0091,0.0084,0.0082,0.0067,0.0058,0.0059,0.0074,0.0096,0.0111,0.0121,0.0135,0.0143,0.0153,0.0144,0.0137,0.0141,0.0166,0.0176,0.0148,0.0117,0.0111,0.0104,0.0106,0.0108,0.0113,0.0116,0.0109,0.0087,0.007,0.0063,0.0077,0.0079,0.0084,0.0078,0.0073,0.007,0.0066,0.0063,0.0059,0.0051,0.0043,0.0036,0.0032,0.0031,0.0034,0.0041,0.0054,0.0045,0.0051,0.0098,0.0053,0.0048,0.0047,0.0047,0.0038,0.0029,0.0023,0.0016,0.0015,0.0015,0.0023,0.0023,0.0023,0.0026,0.003,0.0025,0.0029,0.0031,0.0032,0.0035,0.0037,0.0038,0.0041,0.0032,0.0031,0.0028,0.0029,0.003,0.0033,0.0035,0.002,0.0032,0.0029,0.0035,0.0042,0.0039,0.0039,0.0041,0.0044,0.0043,0.0046,0.0049,0.0044,0.005,0.0047,0.0047,0.0043,0.0044,0.0045,0.0034,0.0038,0.0032,0.0035,0.0034,0.0035,0.0033,0.0032,0.0034,0.0032,0.0032,0.0035,0.0029,0.0045,0.0032,0.0008,0.0038,0.0055,0.0039,0.004,0.0042,0.004,0.0043,0.0148,0.0041,0.0046,0.0043,0.0048,0.0053,0.0057,0.0063,0.007,0.0069,0.0058,0.0065,0.0072,0.0078,0.0,0.008,0.0076,0.0077,0.0068,0.0078,0.0098,0.0089,0.013,0.0136,0.0139,0.0186,0.0143,0.0139,0.0128,0.0119,0.012,0.0117,0.0113,0.012,0.0091,0.0088,
4.2317,0.0814,0.1364,0.1927,0.1924,0.1362,0.094,0.0789,0.0753,0.0967,0.1325,0.1778,0.2056,0.1617,0.0965,0.0495,0.0403,0.0259,0.0324,0.0417,0.0647,0.0803,0.0861,0.113,0.1512,0.1845,0.0992,0.0555,0.0409,0.0296,0.0254,0.0232,0.0229,0.03,0.0377,0.0425,0.0473,0.0573,0.0647,0.0762,0.0936,0.0981,0.101,0.1233,0.1118,0.0776,0.0593,0.0395,0.0238,0.0234,0.0168,0.0167,0.0173,0.0215,0.0186,0.017,0.0203,0.0267,0.0286,0.0269,0.0341,0.0415,0.0411,0.0345,0.0347,0.0367,0.0407,0.0545,0.0888,0.107,0.1094,0.1046,0.0908,0.0736,0.0587,0.0467,0.04,0.0315,0.0213,0.0169,0.0149,0.0136,0.0119,0.0088,0.007,0.0064,0.005,0.006,0.0061,0.0057,0.0063,0.0059,0.0068,0.0087,0.0079,0.0091,0.0127,0.0162,0.0175,0.0158,0.0148,0.0148,0.012,0.0103,0.0101,0.0132,0.0174,0.0209,0.0236,0.0278,0.0314,0.0343,0.031,0.0279,0.0306,0.0374,0.0416,0.0319,0.0224,0.0209,0.0193,0.02,0.0204,0.0214,0.0214,0.0194,0.0155,0.0127,0.0113,0.0131,0.0141,0.0148,0.0142,0.0128,0.0122,0.0115,0.0116,0.0107,0.009,0.0069,0.0057,0.005,0.005,0.0053,0.0056,0.0073,0.0067,0.0081,0.0137,0.0073,0.0074,0.0064,0.0067,0.0051,0.0045,0.0034,0.0027,0.0026,0.0025,0.0035,0.0052,0.0034,0.0046,0.004,0.0044,0.0041,0.0055,0.0056,0.0063,0.0074,0.0063,0.0062,0.0054,0.0058,0.0054,0.005,0.0046,0.0053,0.0059,0.005,0.006,0.0081,0.0072,0.005,0.0065,0.0065,0.0063,0.0069,0.0074,0.0081,0.008,0.0052,0.0082,0.0075,0.0083,0.0072,0.0081,0.0073,0.0156,0.0059,0.0061,0.0053,0.0071,0.0057,0.0059,0.0054,0.0054,0.005,0.0064,0.0072,0.0059,0.0057,0.0066,0.0072,0.0091,0.0022,0.0065,0.0074,0.0065,0.0071,0.0085,0.0159,0.0084,0.0056,0.0077,0.0079,0.0092,0.0073,0.0104,0.0108,0.0124,0.0086,0.0132,0.0096,0.0148,0.022,0.0153,0.011,0.0118,0.0153,0.0172,0.0247,0.0349,0.0396,0.0427,0.0476,0.0423,0.041,0.0424,0.0449,0.0406,0.0389,0.0387,0.0371,0.0318,0.0323,0.0252,
4.2038,0.0796,0.1332,0.1623,0.1497,0.129,0.0915,0.0765,0.073,0.0894,0.1171,0.1252,0.1253,0.1159,0.0931,0.0481,0.0394,0.0252,0.0314,0.0405,0.0627,0.078,0.0835,0.0057,0.1362,0.1473,0.0965,0.0541,0.0392,0.0287,0.0249,0.0227,0.0222,0.0292,0.0366,0.0413,0.046,0.0557,0.063,0.0745,0.0917,0.0961,0.0993,0.1215,0.1098,0.0758,0.0583,0.0378,0.0232,0.0229,0.0161,0.0148,0.0164,0.021,0.018,0.0164,0.0197,0.0259,0.0275,0.0262,0.0328,0.0405,0.0397,0.0336,0.0335,0.0354,0.0394,0.0536,0.0881,0.1062,0.1084,0.1036,0.0899,0.0729,0.0574,0.0457,0.0379,0.0308,0.0205,0.0167,0.0145,0.0134,0.0115,0.0087,0.0068,0.0065,0.0049,0.0059,0.0058,0.0054,0.0061,0.0059,0.0077,0.0087,0.0079,0.0092,0.0122,0.0159,0.0165,0.0159,0.0147,0.0143,0.0116,0.01,0.0102,0.0129,0.017,0.0201,0.023,0.0268,0.0309,0.034,0.0302,0.0273,0.0301,0.0371,0.0411,0.0319,0.0216,0.0206,0.019,0.0195,0.0193,0.0206,0.0212,0.0195,0.0155,0.0125,0.0111,0.0134,0.0134,0.0142,0.0132,0.0127,0.012,0.0113,0.0111,0.0102,0.0087,0.0072,0.006,0.0053,0.0051,0.007,0.006,0.0064,0.0063,0.0075,0.0119,0.0071,0.0067,0.0063,0.0063,0.0052,0.0039,0.0029,0.0022,0.0023,0.0027,0.0034,0.0043,0.0034,0.004,0.0032,0.0041,0.0043,0.0048,0.0053,0.0058,0.0064,0.0057,0.0061,0.0054,0.0049,0.0053,0.0049,0.0048,0.0045,0.0048,0.0045,0.0046,0.007,0.0056,0.0062,0.0065,0.0069,0.0072,0.0077,0.0074,0.0076,0.0087,0.0076,0.0083,0.0085,0.0078,0.0078,0.0073,0.007,0.0221,0.0067,0.0055,0.0059,0.0058,0.0059,0.0056,0.006,0.0046,0.0054,0.0052,0.0055,0.0063,0.0066,0.0063,0.0066,0.0063,0.0118,0.0066,0.0068,0.0069,0.0067,0.0033,0.0281,0.0071,0.0028,0.007,0.0071,0.0074,0.0077,0.0053,0.0097,0.0095,0.0103,0.0096,0.0119,0.0126,0.0,0.0121,0.0127,0.0132,0.0127,0.0165,0.0244,0.0357,0.0374,0.0405,0.0421,0.0429,0.0439,0.044,0.0413,0.0407,0.0392,0.0373,0.0351,0.0447,0.0295,0.0254,
4.0686,0.0798,0.1339,0.1898,0.1896,0.1337,0.0925,0.0772,0.0739,0.0946,0.1304,0.1755,0.2031,0.1595,0.0949,0.0485,0.0396,0.0253,0.0316,0.0408,0.0634,0.0787,0.0841,0.1136,0.149,0.1823,0.0972,0.0546,0.0398,0.0285,0.025,0.0224,0.022,0.029,0.0366,0.0412,0.0461,0.0555,0.0635,0.0745,0.0917,0.0958,0.0989,0.1211,0.1094,0.0753,0.0575,0.0382,0.0232,0.0236,0.0163,0.0168,0.0156,0.021,0.0183,0.0166,0.0198,0.0263,0.0279,0.0264,0.033,0.0413,0.0404,0.034,0.0337,0.0363,0.0397,0.0538,0.0877,0.1063,0.1084,0.1036,0.0899,0.0733,0.0581,0.0459,0.0387,0.0308,0.0208,0.0171,0.0144,0.0136,0.0116,0.0086,0.0067,0.0065,0.0046,0.0057,0.0055,0.0055,0.006,0.0062,0.008,0.0087,0.0083,0.0094,0.0123,0.0159,0.0163,0.0162,0.015,0.0145,0.012,0.0104,0.0106,0.013,0.0172,0.0205,0.0231,0.0277,0.0311,0.0349,0.0308,0.0277,0.03,0.0378,0.0416,0.0323,0.022,0.021,0.0194,0.0198,0.0197,0.0213,0.0216,0.02,0.0156,0.0121,0.0111,0.0129,0.014,0.0147,0.0133,0.0126,0.0124,0.0117,0.0114,0.0106,0.0089,0.0075,0.0064,0.0054,0.0048,0.0055,0.0049,0.0071,0.0063,0.0077,0.013,0.0075,0.0069,0.0064,0.0067,0.0052,0.0038,0.0027,0.0026,0.002,0.0029,0.0032,0.0034,0.0036,0.004,0.0046,0.0042,0.0046,0.005,0.0049,0.0063,0.0073,0.0062,0.0068,0.0051,0.0044,0.0048,0.0051,0.0051,0.0053,0.0054,0.0046,0.0053,0.0058,0.0063,0.0069,0.0062,0.007,0.0073,0.0062,0.008,0.0076,0.0086,0.0092,0.0086,0.0079,0.0077,0.0076,0.0076,0.0064,0.004,0.006,0.0066,0.005,0.0047,0.0058,0.0053,0.006,0.0059,0.005,0.0051,0.0046,0.0078,0.0046,0.005,0.0077,0.0062,0.0062,0.0071,0.0076,0.0073,0.007,0.0078,0.0312,0.0066,0.0045,0.0057,0.0078,0.0057,0.0088,0.0086,0.0088,0.0112,0.0111,0.0079,0.0103,0.0119,0.0148,0.0143,0.0126,0.0152,0.0152,0.0156,0.0238,0.0325,0.0394,0.0389,0.045,0.0454,0.0418,0.0418,0.0437,0.0384,0.0388,0.041,0.0356,0.0367,0.0314,0.0278,
4.0468,0.0814,0.1353,0.1641,0.1515,0.1312,0.0938,0.0784,0.0749,0.0911,0.1188,0.1269,0.1268,0.1175,0.0953,0.0495,0.0406,0.0261,0.0324,0.0417,0.0643,0.0799,0.0854,0.0058,0.1376,0.1489,0.0984,0.0556,0.0405,0.0295,0.0255,0.0234,0.023,0.0301,0.0376,0.0425,0.0475,0.0572,0.0648,0.0761,0.0932,0.0975,0.1007,0.1226,0.1112,0.0775,0.0594,0.0393,0.024,0.0232,0.0165,0.0169,0.017,0.0215,0.0187,0.017,0.0203,0.0267,0.0285,0.0272,0.0338,0.0417,0.041,0.0345,0.0346,0.0368,0.0407,0.0548,0.0888,0.1066,0.109,0.1042,0.0907,0.0742,0.0582,0.0468,0.0391,0.0315,0.0213,0.0172,0.0148,0.0135,0.0116,0.0089,0.0071,0.0066,0.0051,0.006,0.0058,0.0055,0.0062,0.0062,0.0082,0.009,0.008,0.0094,0.0125,0.0157,0.0169,0.0164,0.0149,0.0147,0.0119,0.0098,0.0101,0.0131,0.0175,0.0206,0.0235,0.0275,0.0314,0.0345,0.0307,0.0278,0.0309,0.0375,0.0413,0.0323,0.0221,0.021,0.0193,0.0199,0.0201,0.021,0.0217,0.02,0.0158,0.0126,0.0114,0.0137,0.0142,0.0144,0.0132,0.0128,0.0125,0.011,0.0111,0.0104,0.0088,0.0072,0.006,0.0053,0.0051,0.0058,0.0058,0.0069,0.0065,0.0076,0.0133,0.0074,0.007,0.0065,0.0067,0.0055,0.004,0.0031,0.0024,0.0024,0.0027,0.0036,0.0044,0.0036,0.0041,0.0044,0.004,0.0044,0.0049,0.005,0.0059,0.0064,0.0061,0.006,0.0053,0.0048,0.0054,0.0049,0.0047,0.0052,0.0056,0.0023,0.0056,0.0105,0.0061,0.0045,0.0063,0.0069,0.0071,0.0078,0.0079,0.0074,0.0086,0.0069,0.0083,0.008,0.008,0.008,0.0073,0.0073,0.0114,0.0069,0.0058,0.0059,0.0059,0.006,0.0057,0.0058,0.0059,0.0058,0.0058,0.0063,0.007,0.0066,0.0067,0.0063,0.0055,0.0093,0.0066,0.0069,0.0077,0.0075,0.0074,0.0289,0.0073,0.0059,0.0072,0.0082,0.0075,0.0091,0.0095,0.0105,0.01,0.0102,0.0094,0.0115,0.0118,0.0,0.0116,0.012,0.0136,0.0138,0.0171,0.0241,0.0326,0.0382,0.0416,0.0373,0.0427,0.0426,0.0413,0.038,0.0392,0.0379,0.0359,0.0326,0.0322,0.0298,0.0256,
23.5352,0.0734,0.123,0.1747,0.1752,0.1235,0.085,0.0712,0.068,0.0889,0.1197,0.1616,0.1876,0.1478,0.0875,0.0448,0.0366,0.0234,0.0292,0.0378,0.0584,0.0727,0.0776,0.1048,0.1369,0.1685,0.0902,0.0505,0.0371,0.0267,0.0232,0.0211,0.0208,0.027,0.034,0.0387,0.0427,0.0517,0.0585,0.0686,0.0839,0.0879,0.0902,0.1104,0.1002,0.0691,0.0531,0.0361,0.0217,0.0218,0.0154,0.0153,0.0152,0.0198,0.0172,0.0162,0.0185,0.0245,0.0262,0.0248,0.0308,0.0379,0.037,0.0314,0.0317,0.0335,0.0369,0.0492,0.0784,0.0945,0.0966,0.0925,0.0799,0.0652,0.0514,0.0418,0.0347,0.0283,0.0192,0.0163,0.0135,0.0126,0.0108,0.0082,0.0064,0.0063,0.0046,0.0055,0.0054,0.005,0.0058,0.0059,0.0066,0.0086,0.0075,0.0088,0.0116,0.0144,0.0153,0.0152,0.0136,0.0135,0.011,0.0093,0.0097,0.0122,0.0163,0.019,0.0212,0.0248,0.028,0.0306,0.0273,0.0253,0.0272,0.0329,0.0359,0.0296,0.0202,0.0193,0.0179,0.0186,0.0187,0.0195,0.0199,0.0187,0.0146,0.0124,0.0103,0.0135,0.0134,0.0135,0.0128,0.0123,0.0116,0.0109,0.0101,0.0096,0.0082,0.0067,0.0055,0.0051,0.0044,0.0057,0.0062,0.0078,0.0064,0.008,0.0141,0.0073,0.0071,0.0072,0.007,0.0057,0.004,0.0034,0.0025,0.0028,0.0028,0.0035,0.0033,0.0035,0.0037,0.0039,0.0036,0.004,0.0043,0.0053,0.0051,0.0062,0.0061,0.0057,0.0056,0.0044,0.0047,0.0048,0.0049,0.0059,0.0054,0.0068,0.0057,0.005,0.0051,0.0063,0.0059,0.0074,0.0067,0.0072,0.0085,0.0077,0.0078,0.0077,0.0085,0.0083,0.0076,0.0076,0.0066,0.0062,0.0033,0.0066,0.0058,0.0061,0.0057,0.0061,0.0054,0.0054,0.0067,0.006,0.0045,0.006,0.0063,0.0063,0.0058,0.0094,0.0064,0.0082,0.0057,0.0047,0.0064,0.0064,0.005,0.0272,0.0086,0.0052,0.0053,0.0069,0.007,0.0101,0.0091,0.0087,0.0102,0.012,0.0088,0.0106,0.0117,0.0185,0.0102,0.0116,0.0104,0.0112,0.013,0.0233,0.0315,0.031,0.0304,0.0308,0.0353,0.0311,0.0313,0.0301,0.0303,0.0321,0.0261,0.0279,0.0284,0.0223,0.0126,
23.5815,0.0737,0.1228,0.1562,0.1472,0.121,0.0853,0.0712,0.0682,0.0846,0.1119,0.1251,0.1265,0.1156,0.0874,0.0452,0.0369,0.0237,0.0294,0.038,0.0584,0.0727,0.0775,0.0039,0.1289,0.1425,0.0901,0.0505,0.0368,0.0269,0.0232,0.0212,0.0205,0.0273,0.0341,0.0385,0.0431,0.0521,0.0587,0.0688,0.084,0.0878,0.0906,0.1105,0.1005,0.0698,0.0533,0.0351,0.0222,0.0205,0.0153,0.0157,0.0154,0.0198,0.0172,0.0157,0.0187,0.0246,0.0261,0.0251,0.031,0.0381,0.0377,0.0317,0.0317,0.0335,0.0372,0.0491,0.0791,0.0949,0.0973,0.0928,0.0806,0.0659,0.0523,0.0423,0.0363,0.0288,0.0196,0.0161,0.0142,0.0128,0.011,0.0082,0.0065,0.006,0.0048,0.0055,0.0057,0.0052,0.0061,0.0055,0.0071,0.0085,0.0076,0.0088,0.0117,0.0147,0.0156,0.0152,0.0141,0.0138,0.0112,0.0093,0.0098,0.0124,0.0164,0.0192,0.0216,0.0248,0.0281,0.0308,0.0277,0.0253,0.0271,0.0329,0.0363,0.0288,0.0204,0.0193,0.0179,0.0184,0.0187,0.0193,0.02,0.0185,0.0148,0.0119,0.0105,0.0127,0.0134,0.0138,0.0129,0.0122,0.0118,0.0111,0.0107,0.0099,0.0083,0.007,0.0059,0.005,0.0053,0.0053,0.0059,0.0069,0.007,0.0078,0.0143,0.0079,0.0074,0.0072,0.0072,0.0056,0.0045,0.0032,0.0026,0.0021,0.0028,0.0036,0.0038,0.0032,0.0037,0.0043,0.004,0.0044,0.0043,0.005,0.0057,0.006,0.0055,0.0056,0.0052,0.0045,0.005,0.005,0.0047,0.0053,0.0058,0.0058,0.0054,0.0045,0.0054,0.0058,0.0059,0.0064,0.004,0.007,0.0088,0.0071,0.0086,0.007,0.0079,0.0079,0.0079,0.0066,0.0069,0.007,0.0057,0.006,0.0058,0.0056,0.0058,0.0054,0.0054,0.0053,0.0057,0.005,0.0061,0.0056,0.0066,0.0039,0.0045,0.0064,0.0072,0.0054,0.006,0.0027,0.0064,0.0077,0.0068,0.0213,0.0072,0.0072,0.0063,0.0056,0.0077,0.0085,0.0088,0.0097,0.0097,0.0089,0.0102,0.0109,0.0122,0.0,0.0124,0.0103,0.0119,0.0117,0.0147,0.0188,0.0207,0.0308,0.0325,0.0323,0.0354,0.0331,0.0325,0.0301,0.0296,0.0299,0.0272,0.0257,0.0211,0.0215,0.0232,
23.849,0.0719,0.1202,0.1718,0.1722,0.1211,0.0834,0.0696,0.0667,0.086,0.1172,0.1587,0.1846,0.1452,0.0856,0.0438,0.0356,0.0229,0.0285,0.0369,0.0568,0.0709,0.0762,0.1041,0.1344,0.1659,0.0884,0.0494,0.0359,0.0258,0.0227,0.0205,0.02,0.0265,0.033,0.0372,0.0415,0.0503,0.057,0.0665,0.0821,0.086,0.0885,0.1086,0.0979,0.0679,0.0511,0.0334,0.0213,0.0209,0.0151,0.0145,0.0153,0.0196,0.0168,0.0152,0.0181,0.0239,0.0253,0.0239,0.0302,0.0367,0.0362,0.0305,0.0302,0.0323,0.0359,0.048,0.0767,0.0936,0.0951,0.0912,0.0787,0.0642,0.0507,0.0412,0.0348,0.0283,0.0185,0.0152,0.0133,0.0121,0.0107,0.0079,0.006,0.006,0.0044,0.0052,0.0053,0.005,0.0056,0.0056,0.006,0.0082,0.0072,0.0085,0.0111,0.0137,0.0153,0.0142,0.0135,0.0132,0.0108,0.0099,0.0095,0.0117,0.0156,0.0183,0.021,0.024,0.0273,0.03,0.0265,0.0241,0.0262,0.0323,0.0349,0.0279,0.0195,0.0187,0.0173,0.0181,0.015,0.0174,0.0193,0.0177,0.0142,0.0115,0.0098,0.0124,0.0128,0.0132,0.012,0.0114,0.011,0.0109,0.0099,0.0099,0.0083,0.0065,0.0057,0.0048,0.0047,0.005,0.0055,0.007,0.0063,0.0077,0.013,0.0072,0.0065,0.0073,0.0065,0.0056,0.0039,0.0031,0.002,0.0021,0.0026,0.0034,0.0036,0.0033,0.0035,0.0046,0.0038,0.0043,0.0046,0.0046,0.0053,0.0059,0.0052,0.0056,0.0051,0.0054,0.005,0.0045,0.0042,0.0051,0.0056,0.0041,0.0056,0.0051,0.0064,0.0057,0.0056,0.0058,0.0072,0.0079,0.0071,0.007,0.0067,0.0071,0.0075,0.0073,0.0076,0.0083,0.0064,0.0068,0.0042,0.0064,0.0048,0.0055,0.0049,0.0061,0.0044,0.0065,0.0058,0.0053,0.0045,0.0049,0.0065,0.004,0.0052,0.0043,0.0051,0.0036,0.0053,0.0056,0.0069,0.0056,0.0052,0.0178,0.0073,0.0067,0.0073,0.0062,0.0072,0.0104,0.0094,0.0098,0.0087,0.011,0.0086,0.0108,0.0113,0.0172,0.0106,0.0105,0.0077,0.0089,0.0137,0.0189,0.021,0.0287,0.03,0.0347,0.0332,0.0313,0.0298,0.0282,0.0272,0.0289,0.0301,0.0244,0.026,0.0201,0.026,
23.8951,0.0737,0.1225,0.1555,0.1467,0.1206,0.0851,0.0711,0.0681,0.0842,0.1116,0.1247,0.1262,0.1154,0.0873,0.0451,0.0368,0.0236,0.0293,0.0379,0.0582,0.0725,0.0773,0.004,0.1285,0.1418,0.0899,0.0505,0.0367,0.0268,0.0232,0.0212,0.0205,0.0274,0.0341,0.0386,0.0429,0.0518,0.0585,0.0685,0.084,0.0879,0.0903,0.1105,0.1004,0.0701,0.0522,0.035,0.0219,0.0213,0.0153,0.0154,0.0156,0.0198,0.0165,0.0157,0.0187,0.0245,0.0264,0.0249,0.0308,0.0382,0.0375,0.0318,0.0317,0.0337,0.0372,0.0492,0.0789,0.095,0.0972,0.0929,0.0807,0.0657,0.052,0.0423,0.0368,0.029,0.0196,0.016,0.0137,0.0129,0.0111,0.0083,0.0065,0.0063,0.0049,0.0057,0.0056,0.0051,0.006,0.0057,0.0069,0.0082,0.0075,0.0089,0.0116,0.0146,0.0159,0.0154,0.0142,0.0137,0.0111,0.0089,0.0097,0.0124,0.0163,0.0191,0.0215,0.025,0.0274,0.0299,0.0277,0.0251,0.0272,0.0331,0.0363,0.0289,0.0203,0.0193,0.0179,0.0183,0.0189,0.0194,0.0203,0.0184,0.0146,0.0119,0.0103,0.0131,0.0137,0.0141,0.013,0.0123,0.0117,0.0108,0.0106,0.0098,0.0084,0.0071,0.0059,0.0043,0.0046,0.0067,0.0062,0.0075,0.0067,0.0079,0.0146,0.0077,0.0074,0.0071,0.007,0.0056,0.0042,0.0035,0.0026,0.0023,0.0028,0.0035,0.004,0.0035,0.0041,0.0058,0.004,0.0042,0.0047,0.0053,0.0054,0.0064,0.0056,0.0055,0.005,0.0048,0.0047,0.005,0.0048,0.0048,0.0054,0.0059,0.0052,0.0052,0.0046,0.0058,0.0062,0.0071,0.0069,0.0072,0.0072,0.0073,0.0083,0.0079,0.0074,0.0079,0.0074,0.0077,0.0069,0.0069,0.0069,0.0063,0.0058,0.0053,0.0057,0.0056,0.0054,0.0072,0.0053,0.0058,0.0053,0.0063,0.0055,0.0045,0.0054,0.0055,0.0058,0.0076,0.006,0.0058,0.0063,0.007,0.0066,0.0215,0.0071,0.0059,0.0046,0.0053,0.0065,0.0089,0.0066,0.0085,0.0093,0.0099,0.0084,0.0104,0.0122,0.0,0.0112,0.0117,0.0116,0.0119,0.0141,0.0187,0.0251,0.0286,0.0169,0.0332,0.0308,0.0335,0.0324,0.0305,0.0306,0.0239,0.0131,0.0238,0.0253,0.0224,0.0177,
39.4592,0.0543,0.0911,0.132,0.1327,0.0913,0.0626,0.0522,0.05,0.0637,0.0881,0.1216,0.1433,0.111,0.0638,0.0328,0.0267,0.0171,0.0213,0.0275,0.0423,0.0525,0.0563,0.0765,0.1033,0.129,0.0665,0.0365,0.0269,0.0195,0.0178,0.0155,0.0154,0.0198,0.0247,0.0278,0.0308,0.0369,0.0419,0.0496,0.0611,0.0643,0.0664,0.0825,0.074,0.0508,0.0394,0.0255,0.0162,0.015,0.0111,0.0114,0.0113,0.014,0.0125,0.0116,0.0135,0.0175,0.0183,0.0175,0.0217,0.0268,0.0262,0.0223,0.0226,0.0237,0.026,0.0347,0.0576,0.0697,0.0712,0.0678,0.0585,0.0471,0.0369,0.0293,0.0255,0.0202,0.0138,0.0114,0.0095,0.0092,0.008,0.0058,0.0051,0.0045,0.0032,0.0042,0.0041,0.0036,0.0046,0.0043,0.0043,0.0059,0.0055,0.0063,0.0082,0.0092,0.01,0.0106,0.01,0.0096,0.0081,0.0068,0.007,0.0084,0.0114,0.0133,0.0149,0.0175,0.0199,0.0216,0.0191,0.0175,0.0189,0.0233,0.0251,0.0199,0.0139,0.0125,0.0125,0.0128,0.0125,0.0133,0.0141,0.0131,0.0102,0.0079,0.007,0.0095,0.0097,0.01,0.009,0.0082,0.008,0.0078,0.0072,0.007,0.0061,0.0054,0.0045,0.0036,0.004,0.0044,0.0042,0.006,0.0048,0.0059,0.0099,0.0056,0.0055,0.0054,0.0049,0.0039,0.0033,0.0024,0.0019,0.0015,0.0019,0.0024,0.0031,0.0024,0.0026,0.0028,0.0034,0.0035,0.0031,0.004,0.0037,0.0042,0.0042,0.0041,0.0039,0.0031,0.0028,0.0038,0.0035,0.0041,0.0039,0.0034,0.0039,0.0076,0.0031,0.0028,0.0051,0.0041,0.0042,0.004,0.0052,0.0057,0.0058,0.008,0.0052,0.0054,0.0054,0.0066,0.0049,0.0044,0.0125,0.0041,0.0042,0.0035,0.0034,0.0053,0.0043,0.0049,0.0034,0.0048,0.0047,0.0035,0.0056,0.0038,0.0032,0.0041,0.0052,0.0076,0.0054,0.0045,0.0055,0.006,0.0049,0.0232,0.0044,0.006,0.0072,0.0056,0.0058,0.0063,0.0084,0.0078,0.007,0.0074,0.0063,0.0064,0.01,0.0203,0.0089,0.0079,0.0081,0.0087,0.0112,0.0143,0.018,0.0206,0.0225,0.0249,0.0225,0.0248,0.0247,0.0203,0.0221,0.0192,0.019,0.0172,0.0136,0.0131,0.0212,
39.5035,0.0541,0.0905,0.1163,0.1089,0.0882,0.0621,0.0518,0.0495,0.0579,0.0807,0.0921,0.0945,0.0846,0.0632,0.0327,0.0267,0.0172,0.0213,0.0275,0.042,0.0522,0.0558,0.0,0.0961,0.1072,0.0656,0.0365,0.0267,0.0196,0.0168,0.0155,0.0149,0.0198,0.0246,0.028,0.0307,0.0371,0.0418,0.0493,0.0612,0.0639,0.0662,0.0821,0.0738,0.0508,0.0393,0.0258,0.0159,0.0151,0.0111,0.0103,0.0111,0.0142,0.0124,0.0116,0.0134,0.0175,0.0185,0.0177,0.022,0.0267,0.0263,0.0223,0.0223,0.0234,0.0259,0.0344,0.0575,0.0701,0.0714,0.0679,0.0584,0.0468,0.0368,0.0294,0.025,0.0203,0.0135,0.0113,0.0097,0.0093,0.0079,0.0059,0.0047,0.0045,0.0034,0.0043,0.0042,0.0038,0.0045,0.0042,0.0058,0.0063,0.0054,0.0064,0.0084,0.0109,0.011,0.0107,0.0099,0.0098,0.0079,0.0069,0.0069,0.0087,0.0113,0.0134,0.015,0.0173,0.0197,0.0215,0.0191,0.0169,0.0183,0.0231,0.0251,0.0199,0.0139,0.013,0.0122,0.0125,0.0124,0.0132,0.0134,0.0128,0.0102,0.0086,0.0071,0.0092,0.0094,0.0098,0.0089,0.0086,0.0081,0.0077,0.0074,0.0069,0.0059,0.0051,0.0042,0.0037,0.0036,0.0038,0.0044,0.0058,0.0049,0.0059,0.0098,0.0055,0.0052,0.0051,0.005,0.0039,0.0031,0.0026,0.002,0.0023,0.0017,0.0026,0.0031,0.0025,0.0027,0.0031,0.003,0.003,0.0035,0.0037,0.0043,0.0044,0.0036,0.0042,0.0039,0.0033,0.0032,0.0034,0.0036,0.0037,0.0041,0.0033,0.0039,0.006,0.0041,0.0039,0.0047,0.0048,0.005,0.0049,0.0047,0.0052,0.0057,0.0056,0.0054,0.0053,0.0052,0.0051,0.0052,0.0048,0.0144,0.0043,0.0036,0.0041,0.0047,0.0037,0.0037,0.0038,0.004,0.004,0.0036,0.0042,0.0015,0.0054,0.004,0.0077,0.0039,0.0102,0.0044,0.0046,0.0052,0.006,0.0046,0.0228,0.0053,0.0049,0.0058,0.0069,0.0063,0.008,0.0065,0.0074,0.0076,0.0069,0.0067,0.0089,0.0066,0.0,0.0061,0.0058,0.0069,0.0082,0.0102,0.014,0.0159,0.022,0.0241,0.0355,0.0224,0.0244,0.023,0.0231,0.0216,0.02,0.0198,0.021,0.0174,0.0169,0.0157,
39.7478,0.0548,0.0922,0.1334,0.1339,0.0923,0.0631,0.0527,0.0504,0.0632,0.0893,0.123,0.1447,0.1123,0.0645,0.0331,0.027,0.0174,0.0216,0.0279,0.0429,0.0532,0.057,0.0773,0.1044,0.1304,0.0673,0.0369,0.0273,0.0198,0.0172,0.0157,0.0156,0.0202,0.0249,0.0281,0.0311,0.0376,0.0425,0.0502,0.0618,0.0651,0.0672,0.0835,0.0746,0.0512,0.04,0.0254,0.0163,0.0159,0.0111,0.0104,0.0115,0.0144,0.0123,0.0116,0.0135,0.0177,0.0189,0.0181,0.0221,0.0273,0.0267,0.0228,0.0225,0.0239,0.0263,0.0347,0.0577,0.0708,0.0721,0.0686,0.0585,0.0474,0.038,0.0303,0.0261,0.0201,0.0139,0.0119,0.0098,0.0094,0.0082,0.006,0.0048,0.0047,0.0036,0.0039,0.0042,0.0039,0.0043,0.0039,0.004,0.0066,0.0055,0.0065,0.0084,0.0105,0.0113,0.0108,0.0104,0.01,0.008,0.0071,0.0076,0.009,0.0115,0.0137,0.015,0.0176,0.0198,0.0222,0.0195,0.0178,0.0192,0.0235,0.0251,0.0199,0.0141,0.0136,0.0129,0.0127,0.0126,0.0137,0.014,0.0128,0.0103,0.0086,0.0077,0.0092,0.0101,0.0099,0.0097,0.0087,0.008,0.008,0.0079,0.0071,0.0067,0.005,0.0039,0.0042,0.0036,0.0035,0.0046,0.0066,0.0052,0.006,0.0119,0.0057,0.0053,0.0051,0.005,0.0043,0.0032,0.0027,0.002,0.0018,0.0024,0.0027,0.0027,0.0026,0.0024,0.0028,0.0032,0.0035,0.003,0.0041,0.0037,0.0048,0.0045,0.0042,0.0036,0.0039,0.003,0.0036,0.0036,0.0041,0.0042,0.0029,0.0037,0.0106,0.0036,0.0026,0.0041,0.0061,0.0053,0.0049,0.005,0.0047,0.0053,0.0034,0.0052,0.0054,0.0065,0.0051,0.0053,0.0044,0.0085,0.0045,0.0038,0.0042,0.0044,0.0047,0.0043,0.0041,0.0049,0.0043,0.0039,0.0042,0.0047,0.0037,0.0064,0.0089,0.0023,0.0039,0.0051,0.0046,0.0043,0.0038,0.0059,0.0334,0.0046,0.006,0.0063,0.008,0.006,0.0061,0.0075,0.0083,0.0079,0.0085,0.0097,0.0098,0.0117,0.0243,0.0098,0.009,0.0067,0.0082,0.0107,0.0122,0.017,0.0214,0.0256,0.0252,0.0224,0.0259,0.0243,0.0223,0.0238,0.0202,0.0183,0.0156,0.0154,0.0178,0.0191,
39.7908,0.0543,0.0908,0.1171,0.1097,0.0885,0.0624,0.052,0.0495,0.0577,0.0811,0.0929,0.0953,0.0851,0.0634,0.0328,0.0269,0.0172,0.0215,0.0277,0.0422,0.0524,0.056,0.0,0.0965,0.108,0.0662,0.0364,0.0268,0.0197,0.017,0.0156,0.0153,0.0199,0.0247,0.028,0.031,0.0375,0.0424,0.0495,0.0612,0.0644,0.0664,0.0823,0.0739,0.0509,0.0396,0.0251,0.016,0.0159,0.0111,0.0122,0.0112,0.0143,0.0126,0.0113,0.0135,0.0176,0.0186,0.0181,0.022,0.0268,0.0264,0.0223,0.022,0.0235,0.0262,0.0347,0.0578,0.0702,0.0716,0.068,0.0584,0.0472,0.0372,0.0294,0.0264,0.0203,0.0138,0.0116,0.0098,0.0092,0.0081,0.006,0.005,0.0046,0.0036,0.0041,0.0041,0.0038,0.0043,0.0042,0.0051,0.0062,0.0056,0.0064,0.0085,0.0105,0.0113,0.0109,0.0104,0.0101,0.0081,0.0071,0.0072,0.0088,0.0114,0.0134,0.0152,0.0176,0.0198,0.0213,0.0193,0.0175,0.0183,0.023,0.0249,0.0197,0.0139,0.0134,0.0125,0.0127,0.0129,0.0133,0.0138,0.0128,0.0104,0.0083,0.0077,0.009,0.0091,0.0098,0.0089,0.0085,0.0082,0.0082,0.0075,0.0068,0.0061,0.0049,0.0042,0.0038,0.0038,0.0045,0.0045,0.0056,0.0051,0.0058,0.0095,0.0054,0.0052,0.005,0.0051,0.004,0.0028,0.002,0.0019,0.0015,0.0018,0.0025,0.003,0.0023,0.0029,0.0018,0.003,0.003,0.0035,0.0037,0.0041,0.0044,0.0044,0.0039,0.004,0.0036,0.0034,0.0034,0.0034,0.0038,0.0042,0.005,0.0041,0.0067,0.0045,0.0047,0.0046,0.0047,0.0054,0.0052,0.0061,0.0053,0.0058,0.0053,0.0054,0.0053,0.0054,0.0049,0.005,0.0045,0.009,0.0043,0.004,0.0038,0.0047,0.0038,0.0041,0.0042,0.0039,0.0037,0.004,0.0037,0.0037,0.0035,0.0043,0.0055,0.0043,0.0095,0.0046,0.0046,0.0047,0.0044,0.0048,0.0095,0.0022,0.0023,0.0049,0.0052,0.0062,0.006,0.007,0.0069,0.0079,0.0076,0.0068,0.0083,0.0096,0.0,0.0102,0.0091,0.0097,0.0081,0.0093,0.0138,0.02,0.0216,0.0229,0.0252,0.0252,0.0244,0.0236,0.0229,0.0227,0.021,0.0194,0.0187,0.0188,0.0142,0.0085,
63.3032,0.0472,0.0788,0.1104,0.1108,0.0788,0.0549,0.0461,0.0444,0.0557,0.0763,0.1019,0.1186,0.0937,0.0564,0.0291,0.0238,0.0152,0.0189,0.0246,0.0378,0.047,0.05,0.0649,0.086,0.106,0.0573,0.0327,0.0241,0.0174,0.015,0.0137,0.0136,0.0177,0.0222,0.0249,0.0279,0.0336,0.0378,0.0433,0.0521,0.0546,0.0561,0.0679,0.0616,0.0436,0.0331,0.0231,0.0141,0.0139,0.0099,0.0105,0.0103,0.0129,0.0116,0.0103,0.0123,0.0161,0.0174,0.0165,0.0203,0.0246,0.0243,0.0208,0.0209,0.0223,0.0246,0.0309,0.0475,0.0566,0.0577,0.0551,0.0481,0.0396,0.0326,0.0274,0.0242,0.0193,0.0127,0.0107,0.0091,0.0087,0.0073,0.0057,0.0043,0.0043,0.003,0.0037,0.004,0.0035,0.0043,0.0038,0.0048,0.006,0.005,0.0058,0.0077,0.0096,0.0108,0.0101,0.0097,0.0092,0.0074,0.0063,0.0067,0.0082,0.0108,0.0123,0.0141,0.0156,0.0172,0.0188,0.0174,0.016,0.0169,0.0195,0.0216,0.0176,0.0136,0.0126,0.0119,0.012,0.0124,0.0128,0.0132,0.0123,0.0099,0.0083,0.0071,0.0089,0.0089,0.0097,0.009,0.0082,0.0077,0.0073,0.007,0.0066,0.0057,0.0045,0.0043,0.0033,0.0034,0.0037,0.0046,0.0054,0.0055,0.0056,0.0113,0.0066,0.0061,0.0057,0.0056,0.0041,0.0038,0.0023,0.002,0.0014,0.0021,0.0027,0.0028,0.0024,0.0028,0.0033,0.003,0.0027,0.0031,0.0035,0.0039,0.0043,0.0044,0.0038,0.0039,0.0032,0.0034,0.0031,0.0037,0.0034,0.0037,0.0036,0.0047,0.0029,0.0033,0.0021,0.0047,0.005,0.005,0.0043,0.0051,0.0054,0.0056,0.0056,0.0054,0.0054,0.0058,0.0054,0.0045,0.005,0.0112,0.0043,0.0042,0.0042,0.0037,0.0031,0.0047,0.0049,0.0045,0.0041,0.0034,0.0052,0.0042,0.0034,0.0046,0.0052,0.0044,0.0049,0.0042,0.0045,0.0054,0.0056,0.0049,0.0206,0.0061,0.0039,0.0048,0.007,0.0064,0.0095,0.0076,0.0084,0.0078,0.0082,0.0074,0.008,0.0086,0.0089,0.009,0.0088,0.0076,0.008,0.0081,0.0126,0.0151,0.0166,0.0196,0.019,0.0182,0.0188,0.0175,0.0175,0.0179,0.0155,0.0161,0.0163,0.0222,0.0161,0.0093,
63.3433,0.0478,0.0789,0.1056,0.1023,0.0788,0.0553,0.0464,0.0445,0.0569,0.0749,0.0893,0.0937,0.0832,0.0566,0.0294,0.0241,0.0153,0.0191,0.0248,0.038,0.0472,0.0502,0.0107,0.0848,0.0985,0.0575,0.033,0.0239,0.0174,0.0151,0.0136,0.0134,0.0178,0.0222,0.0252,0.028,0.0337,0.0373,0.0436,0.0525,0.0549,0.0564,0.0683,0.0621,0.0439,0.0335,0.0227,0.0144,0.0136,0.01,0.0096,0.0103,0.0131,0.0114,0.0105,0.0123,0.0161,0.0172,0.0165,0.0204,0.0249,0.0245,0.0208,0.0209,0.0221,0.0245,0.0313,0.048,0.0573,0.0585,0.0559,0.0483,0.0403,0.0322,0.0271,0.023,0.0191,0.0129,0.0107,0.0094,0.0085,0.0073,0.0054,0.0043,0.0042,0.0032,0.0038,0.0037,0.0034,0.004,0.0038,0.0046,0.0055,0.0051,0.0057,0.0079,0.0098,0.0105,0.0102,0.0094,0.0093,0.0074,0.0065,0.0067,0.0082,0.0107,0.0126,0.014,0.0157,0.0173,0.0184,0.017,0.016,0.0168,0.02,0.0217,0.0177,0.0133,0.0127,0.0118,0.0121,0.0121,0.0129,0.0133,0.012,0.0097,0.0081,0.007,0.0089,0.0086,0.0094,0.0088,0.0083,0.0077,0.0068,0.0069,0.0064,0.0057,0.0048,0.004,0.0034,0.0033,0.0063,0.0046,0.0062,0.0053,0.006,0.0116,0.006,0.0058,0.0056,0.0058,0.0046,0.0034,0.0024,0.0019,0.0,0.0015,0.0024,0.0029,0.0022,0.0018,0.0027,0.003,0.003,0.0034,0.0036,0.0037,0.0043,0.0039,0.0039,0.0035,0.0034,0.0031,0.0032,0.0033,0.0037,0.0041,0.0041,0.0042,0.0067,0.004,0.0074,0.0043,0.0048,0.0046,0.0049,0.005,0.0046,0.0056,0.0053,0.0056,0.0052,0.0054,0.005,0.0042,0.004,0.004,0.0043,0.0039,0.0035,0.0037,0.0039,0.0039,0.0039,0.0041,0.0035,0.0039,0.0039,0.0035,0.0021,0.004,0.0055,0.0042,0.0038,0.0047,0.0044,0.0046,0.0048,0.0052,0.0462,0.0056,0.0054,0.0049,0.0059,0.0059,0.0066,0.0076,0.0079,0.008,0.0073,0.0072,0.009,0.0092,0.0,0.0094,0.0095,0.0075,0.0084,0.0094,0.0113,0.0142,0.0173,0.0178,0.0183,0.0194,0.0182,0.018,0.019,0.017,0.0157,0.0149,0.0141,0.0168,0.0115,0.0113,
63.6015,0.0469,0.0778,0.1094,0.1097,0.0779,0.0543,0.0455,0.0437,0.0581,0.0754,0.101,0.1176,0.0928,0.0557,0.0288,0.0235,0.015,0.0186,0.0243,0.0373,0.0463,0.0494,0.0635,0.0852,0.105,0.0566,0.0326,0.0237,0.0171,0.0148,0.0136,0.013,0.0174,0.0216,0.0247,0.0273,0.0333,0.0371,0.0428,0.0516,0.0538,0.0552,0.0672,0.0608,0.043,0.0332,0.023,0.0141,0.014,0.0096,0.0113,0.01,0.0129,0.0111,0.0101,0.0121,0.0159,0.0168,0.0163,0.0203,0.0243,0.024,0.0206,0.0205,0.0217,0.024,0.0313,0.0471,0.0567,0.057,0.0547,0.0476,0.0392,0.0315,0.0271,0.0233,0.0189,0.0127,0.0106,0.0091,0.0083,0.0073,0.0053,0.0042,0.004,0.0028,0.0037,0.0035,0.0034,0.0038,0.0041,0.0046,0.0055,0.0049,0.0059,0.0077,0.0098,0.0101,0.0102,0.0092,0.009,0.0071,0.006,0.0059,0.0083,0.0105,0.0125,0.0136,0.0154,0.0167,0.0185,0.0168,0.0157,0.0168,0.0197,0.0213,0.0173,0.0131,0.0128,0.0116,0.0121,0.0119,0.0126,0.0128,0.012,0.0095,0.0082,0.0069,0.0087,0.008,0.0093,0.0085,0.0081,0.0077,0.0071,0.0068,0.0064,0.0055,0.0046,0.004,0.0032,0.0033,0.0049,0.0046,0.0059,0.0051,0.0063,0.0114,0.0061,0.0056,0.0056,0.0052,0.0045,0.0032,0.0031,0.0017,0.0016,0.0017,0.0026,0.0027,0.0025,0.0027,0.0037,0.0027,0.0032,0.0034,0.0039,0.0038,0.0045,0.0036,0.0036,0.0034,0.0036,0.0034,0.0031,0.0029,0.0029,0.0045,0.0057,0.0041,0.0031,0.0037,0.0037,0.0043,0.0045,0.0048,0.0051,0.005,0.0057,0.005,0.0056,0.005,0.0056,0.0055,0.0055,0.0046,0.0053,0.0041,0.0047,0.004,0.0036,0.0042,0.0042,0.0039,0.0039,0.0037,0.0035,0.0044,0.0043,0.0035,0.0045,0.0037,0.0041,0.0032,0.0066,0.0043,0.0057,0.0052,0.005,0.0049,0.0214,0.0038,0.0059,0.0041,0.007,0.0057,0.0057,0.0075,0.0093,0.0083,0.0094,0.0081,0.0106,0.0095,0.0016,0.0089,0.0118,0.007,0.01,0.0089,0.0133,0.0179,0.0166,0.0191,0.0191,0.0187,0.0195,0.018,0.0171,0.0172,0.0159,0.0174,0.0168,0.0191,0.0152,0.01,
63.6418,0.0474,0.0781,0.1043,0.1011,0.078,0.0546,0.0459,0.044,0.0563,0.0739,0.0879,0.0917,0.0817,0.0529,0.0291,0.0237,0.0152,0.0188,0.0245,0.0376,0.0466,0.0497,0.0102,0.0837,0.0973,0.0568,0.0328,0.0237,0.0172,0.015,0.0136,0.0133,0.0175,0.0219,0.0251,0.0278,0.0334,0.0377,0.0431,0.0519,0.0542,0.0557,0.0676,0.0614,0.0433,0.0332,0.0221,0.0144,0.014,0.0098,0.01,0.01,0.0128,0.0112,0.0102,0.0121,0.0159,0.0169,0.0163,0.0202,0.0244,0.0242,0.0207,0.0205,0.0219,0.0241,0.031,0.0475,0.0568,0.0577,0.0553,0.0478,0.0393,0.032,0.0268,0.0232,0.0193,0.0128,0.0106,0.0092,0.0084,0.0068,0.005,0.004,0.004,0.003,0.0036,0.0036,0.0034,0.0039,0.0038,0.0047,0.0055,0.005,0.0058,0.0076,0.0097,0.0103,0.0099,0.0093,0.0091,0.0073,0.0067,0.0065,0.0082,0.0108,0.0126,0.0137,0.0154,0.0171,0.0184,0.0169,0.0158,0.0184,0.0194,0.0213,0.0176,0.0131,0.0125,0.0116,0.0119,0.0119,0.0126,0.0132,0.012,0.0096,0.0079,0.0072,0.0087,0.0089,0.0092,0.0086,0.0081,0.0077,0.0072,0.0069,0.0064,0.0055,0.0044,0.0038,0.0036,0.0035,0.0037,0.0045,0.0056,0.0052,0.0059,0.0114,0.006,0.0059,0.0055,0.0055,0.0041,0.003,0.0024,0.0019,0.0019,0.0016,0.0023,0.0026,0.0024,0.0028,0.003,0.0029,0.0031,0.0032,0.0033,0.0038,0.0041,0.0041,0.0039,0.0036,0.0032,0.0036,0.0032,0.0032,0.0035,0.0038,0.004,0.0028,0.0027,0.0034,0.0036,0.0042,0.0042,0.0043,0.0046,0.0051,0.005,0.0052,0.0057,0.0051,0.0053,0.0051,0.005,0.0047,0.0043,0.0077,0.004,0.004,0.0032,0.0022,0.0032,0.0036,0.0036,0.0036,0.0036,0.0037,0.0036,0.0033,0.0031,0.0032,0.0042,0.004,0.0042,0.0045,0.0044,0.0045,0.0043,0.0045,0.0307,0.0055,0.0046,0.0047,0.0071,0.0061,0.0075,0.0068,0.0078,0.0079,0.0074,0.0073,0.0084,0.0091,0.0,0.0088,0.0073,0.0071,0.007,0.0091,0.0115,0.014,0.0164,0.0159,0.0175,0.0169,0.0174,0.0179,0.0173,0.0164,0.0155,0.0151,0.0132,0.0159,0.0119,0.0141,
109.1489,0.037,0.0579,0.0696,0.0698,0.0587,0.0448,0.0385,0.0374,0.0468,0.0588,0.0675,0.0713,0.0639,0.0484,0.0262,0.0214,0.0136,0.0172,0.0228,0.0358,0.0447,0.047,0.0549,0.0609,0.0666,0.0491,0.0329,0.0237,0.0165,0.0143,0.0131,0.013,0.0177,0.0228,0.0263,0.0297,0.0359,0.0401,0.0439,0.0474,0.0487,0.0485,0.0521,0.0514,0.0423,0.0303,0.0198,0.0148,0.0151,0.0103,0.0098,0.0104,0.0138,0.0118,0.011,0.0133,0.0179,0.0193,0.0186,0.0238,0.0291,0.0288,0.0245,0.0244,0.0264,0.0292,0.034,0.0397,0.0426,0.0428,0.0422,0.0398,0.0369,0.0338,0.0308,0.0279,0.0223,0.0149,0.0118,0.0102,0.0093,0.0077,0.0056,0.0041,0.0037,0.0018,0.0037,0.0037,0.0034,0.0039,0.0035,0.0043,0.0055,0.0046,0.0037,0.0082,0.0111,0.0119,0.0117,0.0106,0.0105,0.0084,0.0065,0.0069,0.0091,0.0125,0.0151,0.0166,0.0182,0.0189,0.0203,0.0197,0.0194,0.0207,0.0222,0.0229,0.0202,0.0171,0.0164,0.0153,0.0157,0.016,0.017,0.0174,0.0162,0.0127,0.01,0.0087,0.01,0.0102,0.01,0.0093,0.0094,0.0093,0.0086,0.0085,0.0077,0.0067,0.0052,0.0043,0.0032,0.0026,0.0029,0.0022,0.0033,0.0028,0.0028,0.0037,0.0026,0.002,0.002,0.002,0.0017,0.0015,0.0013,0.0008,0.0012,0.0011,0.0021,0.0028,0.0022,0.0027,0.0028,0.0026,0.0029,0.0032,0.0037,0.0038,0.0044,0.0041,0.0046,0.0042,0.0034,0.0039,0.0031,0.0035,0.0033,0.0037,0.0029,0.0036,0.0064,0.0055,0.0051,0.0047,0.0056,0.0056,0.0057,0.0065,0.0055,0.007,0.0058,0.007,0.0062,0.0071,0.0073,0.0065,0.006,0.0051,0.0056,0.0047,0.0049,0.0047,0.0049,0.0052,0.0051,0.0048,0.0053,0.0046,0.005,0.0054,0.0047,0.0055,0.0071,0.0057,0.0098,0.005,0.0055,0.0061,0.0052,0.0057,0.0086,0.0049,0.0046,0.0036,0.0052,0.0047,0.0049,0.0063,0.0056,0.0053,0.0051,0.0063,0.0062,0.007,0.0099,0.0076,0.0055,0.0078,0.0074,0.0083,0.0095,0.0113,0.0129,0.0118,0.0129,0.0145,0.0134,0.0122,0.0145,0.0116,0.0108,0.0113,0.0113,0.0137,0.0113,0.0125,
109.0341,0.0371,0.054,0.0562,0.0529,0.048,0.0409,0.0368,0.0337,0.0335,0.0428,0.0464,0.0471,0.0435,0.0402,0.0262,0.0214,0.0136,0.0171,0.0228,0.0357,0.0422,0.0435,0.0035,0.0511,0.0541,0.0473,0.0329,0.0235,0.0166,0.0145,0.0132,0.013,0.0178,0.0228,0.0264,0.0297,0.0359,0.0405,0.0439,0.0475,0.0487,0.0487,0.0521,0.0515,0.0425,0.031,0.0193,0.0147,0.0143,0.0102,0.0099,0.0105,0.0138,0.012,0.0109,0.0132,0.018,0.0195,0.0187,0.0236,0.0293,0.029,0.0245,0.0246,0.0263,0.0293,0.0341,0.0401,0.0425,0.0429,0.0423,0.04,0.0371,0.0337,0.0311,0.0282,0.0225,0.0148,0.0117,0.0102,0.0092,0.0078,0.0055,0.0042,0.004,0.003,0.0036,0.0036,0.0033,0.0037,0.0036,0.0046,0.0055,0.0049,0.0058,0.0083,0.011,0.012,0.0116,0.0107,0.0104,0.0082,0.0064,0.0068,0.009,0.0126,0.0152,0.0167,0.0181,0.0192,0.0203,0.0198,0.0196,0.0205,0.0223,0.023,0.0203,0.0172,0.0166,0.0155,0.0158,0.0161,0.017,0.0175,0.016,0.0127,0.0099,0.0088,0.0099,0.0099,0.0102,0.0093,0.0092,0.0092,0.0086,0.0083,0.0075,0.0065,0.0051,0.004,0.0032,0.0027,0.0026,0.0025,0.0029,0.0028,0.0024,0.0039,0.0025,0.0022,0.002,0.002,0.0017,0.0015,0.0014,0.0012,0.0012,0.0013,0.002,0.0025,0.002,0.0026,0.0023,0.0025,0.0028,0.0031,0.0035,0.0039,0.0044,0.0044,0.0042,0.0039,0.0031,0.0038,0.0034,0.0034,0.0037,0.004,0.0046,0.0038,0.0043,0.0044,0.004,0.0048,0.0052,0.0054,0.0058,0.0064,0.0059,0.0071,0.0065,0.0066,0.0067,0.0067,0.0064,0.0059,0.006,0.0078,0.0053,0.0046,0.0047,0.0046,0.0045,0.0048,0.0057,0.0046,0.0046,0.0048,0.0052,0.0044,0.0055,0.0051,0.0049,0.0054,0.0064,0.0059,0.0056,0.0063,0.0058,0.0062,0.0135,0.0056,0.0049,0.0046,0.0055,0.0046,0.0053,0.0057,0.0058,0.0062,0.0055,0.0045,0.0065,0.0073,0.0,0.0076,0.0065,0.0076,0.0079,0.0082,0.0091,0.0095,0.0121,0.0127,0.0132,0.0138,0.0129,0.0123,0.0141,0.0126,0.0115,0.0118,0.0109,0.013,0.0063,0.0102,
108.8134,0.0375,0.0586,0.0706,0.0708,0.0596,0.0454,0.0391,0.0378,0.0476,0.0595,0.0683,0.0722,0.0647,0.0489,0.0264,0.0216,0.0137,0.0173,0.0231,0.0362,0.0451,0.0475,0.0558,0.0616,0.0675,0.0497,0.0332,0.024,0.0166,0.0146,0.0131,0.0132,0.0179,0.0228,0.0266,0.0299,0.0361,0.0406,0.0442,0.0479,0.0492,0.0489,0.0526,0.0518,0.043,0.0308,0.0201,0.015,0.0149,0.0102,0.0105,0.0106,0.0139,0.012,0.0111,0.0134,0.0183,0.0195,0.0188,0.0238,0.0294,0.0291,0.0247,0.0245,0.0266,0.0292,0.0344,0.0402,0.0431,0.043,0.0428,0.0403,0.0371,0.0342,0.0312,0.0284,0.0232,0.0149,0.0119,0.0102,0.0095,0.0078,0.0056,0.0041,0.004,0.003,0.0036,0.0034,0.0036,0.0038,0.0036,0.0045,0.0058,0.0049,0.0058,0.0083,0.011,0.0122,0.012,0.0108,0.0106,0.0081,0.0067,0.0069,0.0091,0.0127,0.0152,0.0167,0.0183,0.0192,0.0208,0.0198,0.0198,0.0208,0.0224,0.0231,0.0205,0.0172,0.0164,0.0156,0.0161,0.0161,0.0172,0.0176,0.0162,0.0128,0.0103,0.0091,0.0104,0.0103,0.0102,0.0094,0.0097,0.0094,0.009,0.0087,0.0078,0.007,0.0053,0.0043,0.0034,0.0027,0.0026,0.0026,0.003,0.0026,0.0027,0.0039,0.0028,0.0026,0.0022,0.0021,0.0021,0.0015,0.0015,0.0012,0.0015,0.0014,0.0022,0.0031,0.0023,0.0026,0.0027,0.0027,0.0031,0.0033,0.004,0.0043,0.0047,0.0041,0.0046,0.004,0.0037,0.0035,0.0034,0.0034,0.004,0.0042,0.0028,0.0036,0.0105,0.0043,0.0043,0.005,0.0058,0.0059,0.0061,0.0076,0.0061,0.0072,0.0071,0.007,0.0064,0.0069,0.0071,0.0062,0.0067,0.0058,0.0054,0.0052,0.0054,0.0049,0.0047,0.0046,0.0058,0.0047,0.005,0.0047,0.0061,0.0049,0.0046,0.005,0.0061,0.0053,0.0072,0.0057,0.0065,0.0055,0.0061,0.0064,0.0097,0.0063,0.0056,0.0048,0.0045,0.0052,0.0067,0.0061,0.0069,0.0055,0.007,0.007,0.0075,0.0075,0.0021,0.0071,0.0084,0.008,0.0089,0.0075,0.0097,0.0127,0.013,0.0138,0.0125,0.0135,0.0136,0.0124,0.0142,0.0118,0.0126,0.0117,0.0121,0.0122,0.0116,0.0084,
108.699,0.0411,0.0602,0.0627,0.0594,0.0536,0.0457,0.0411,0.0376,0.038,0.048,0.0521,0.0529,0.0488,0.0448,0.0288,0.0237,0.0152,0.019,0.0251,0.0389,0.0464,0.0478,0.0035,0.056,0.0594,0.0514,0.0357,0.0257,0.0183,0.016,0.0146,0.0145,0.0196,0.025,0.0288,0.0324,0.0389,0.0437,0.0474,0.0512,0.0525,0.0527,0.0563,0.0558,0.0462,0.0342,0.0225,0.0165,0.0168,0.0113,0.0117,0.0116,0.0152,0.0132,0.012,0.0145,0.0197,0.0211,0.0204,0.0256,0.0316,0.0313,0.0267,0.0265,0.0285,0.0316,0.0369,0.0432,0.046,0.0464,0.0458,0.0433,0.0401,0.0365,0.0338,0.0309,0.0249,0.0163,0.0131,0.0112,0.0104,0.0088,0.0062,0.0049,0.0046,0.0034,0.0041,0.0041,0.0038,0.0044,0.0042,0.0051,0.0063,0.0057,0.0066,0.0092,0.0124,0.0133,0.0131,0.012,0.0117,0.0091,0.0081,0.0079,0.0103,0.0141,0.0168,0.0183,0.0199,0.021,0.0223,0.0216,0.0216,0.023,0.0246,0.0252,0.0222,0.0189,0.0182,0.0171,0.0175,0.0176,0.0188,0.0191,0.0178,0.014,0.011,0.0095,0.0114,0.0114,0.0115,0.0105,0.0105,0.0104,0.0093,0.0093,0.0086,0.0073,0.0059,0.0047,0.0038,0.0034,0.0034,0.0035,0.0041,0.0042,0.004,0.007,0.0043,0.0038,0.0036,0.0036,0.0031,0.0024,0.0019,0.0018,0.0016,0.0016,0.0025,0.0034,0.0025,0.003,0.0033,0.0031,0.0032,0.0037,0.004,0.0047,0.0053,0.0048,0.0049,0.0044,0.004,0.0041,0.0039,0.0036,0.0042,0.0047,0.0031,0.0044,0.0047,0.0052,0.005,0.0053,0.0058,0.0061,0.0065,0.007,0.0066,0.0077,0.0073,0.0075,0.0067,0.0073,0.0069,0.0067,0.007,0.0099,0.0058,0.0054,0.0052,0.0051,0.0051,0.005,0.0048,0.0052,0.0051,0.0051,0.005,0.005,0.0068,0.0056,0.0056,0.006,0.0074,0.006,0.0061,0.0064,0.0066,0.0064,0.0107,0.0058,0.0057,0.0019,0.0041,0.0052,0.0065,0.007,0.0072,0.0065,0.0066,0.0053,0.0071,0.0083,0.0,0.0084,0.0084,0.0084,0.0084,0.0087,0.0104,0.0112,0.0131,0.0134,0.0129,0.013,0.0138,0.0138,0.0132,0.0125,0.0127,0.0129,0.0135,0.0166,0.0108,0.0109,
108.4745,0.0398,0.0619,0.0744,0.0746,0.0628,0.0479,0.0412,0.04,0.0503,0.0626,0.072,0.0761,0.0681,0.0514,0.0279,0.0229,0.0147,0.0184,0.0244,0.0379,0.0472,0.0496,0.0564,0.0644,0.0704,0.0518,0.0346,0.0251,0.0177,0.0155,0.014,0.0138,0.019,0.0241,0.0277,0.0313,0.0378,0.0425,0.0461,0.0498,0.0512,0.0512,0.0549,0.0542,0.0449,0.0327,0.023,0.0161,0.0161,0.011,0.0107,0.0111,0.0147,0.0126,0.0116,0.014,0.0191,0.0205,0.0197,0.0248,0.0304,0.0302,0.0259,0.0257,0.0278,0.0305,0.0355,0.0419,0.0448,0.045,0.0444,0.0419,0.0388,0.0357,0.0325,0.0294,0.0239,0.0155,0.0127,0.0111,0.0098,0.0086,0.0061,0.0046,0.0045,0.0031,0.0039,0.0041,0.0038,0.0042,0.004,0.005,0.0062,0.0052,0.0063,0.0085,0.0118,0.0126,0.0128,0.0116,0.0113,0.0088,0.0078,0.0078,0.0098,0.0137,0.0161,0.0177,0.0191,0.0204,0.0217,0.0208,0.0205,0.0216,0.0235,0.0242,0.0215,0.0183,0.0174,0.0163,0.0168,0.0171,0.0185,0.0187,0.0169,0.0132,0.011,0.0086,0.0111,0.0112,0.0111,0.0098,0.0101,0.0099,0.0095,0.0084,0.0076,0.0066,0.0038,0.0047,0.0039,0.0032,0.0037,0.0031,0.0042,0.0028,0.0041,0.0076,0.0043,0.0038,0.0039,0.0036,0.003,0.0025,0.0019,0.0015,0.0014,0.0014,0.0024,0.0025,0.0026,0.0029,0.0026,0.003,0.0037,0.0037,0.0033,0.0045,0.0047,0.0047,0.005,0.0041,0.0034,0.0049,0.0034,0.0034,0.0035,0.0042,0.0046,0.0044,0.0018,0.0051,0.0052,0.0051,0.0053,0.0063,0.0065,0.0073,0.0071,0.0071,0.0065,0.0073,0.0069,0.0069,0.0069,0.0068,0.0064,0.0035,0.0059,0.0055,0.0052,0.0044,0.0,0.0038,0.005,0.0046,0.0056,0.0051,0.0052,0.0049,0.0053,0.0056,0.0052,0.0062,0.0072,0.0061,0.0071,0.0053,0.0067,0.0059,0.018,0.0051,0.006,0.0059,0.0056,0.0061,0.0056,0.0076,0.008,0.0075,0.0063,0.0066,0.0063,0.0075,0.0125,0.0075,0.0077,0.0068,0.0085,0.0098,0.0093,0.0113,0.013,0.0125,0.0145,0.0128,0.0127,0.0135,0.0121,0.0155,0.0137,0.0126,0.0119,0.0158,0.0105,0.0121,
108.3596,0.0395,0.0582,0.0607,0.0574,0.0519,0.0443,0.0397,0.0362,0.0367,0.0463,0.0503,0.0511,0.0472,0.0433,0.0279,0.0228,0.0146,0.0183,0.0242,0.0376,0.0448,0.0463,0.0028,0.0542,0.0576,0.0498,0.0344,0.0248,0.0176,0.0153,0.014,0.0138,0.0188,0.024,0.0277,0.0312,0.0373,0.0421,0.0457,0.0495,0.0507,0.0509,0.0544,0.0539,0.0446,0.033,0.0216,0.0159,0.016,0.011,0.011,0.0112,0.0146,0.0128,0.0116,0.014,0.0189,0.0204,0.0195,0.0248,0.0305,0.0301,0.0256,0.0258,0.0274,0.0305,0.0354,0.0418,0.0445,0.0449,0.0443,0.0418,0.0383,0.0357,0.0324,0.0297,0.0239,0.0158,0.0126,0.0111,0.0094,0.0083,0.006,0.0046,0.0044,0.0035,0.0041,0.0039,0.0037,0.0042,0.0041,0.0048,0.0061,0.0055,0.0063,0.0088,0.0119,0.013,0.0126,0.0116,0.0112,0.0089,0.0079,0.0073,0.0099,0.0135,0.0161,0.0177,0.019,0.0202,0.0213,0.0208,0.0204,0.0213,0.0234,0.0242,0.0213,0.0181,0.0175,0.0163,0.0167,0.017,0.0179,0.0184,0.017,0.0135,0.0106,0.0093,0.011,0.0113,0.0113,0.0104,0.0101,0.0101,0.0095,0.0092,0.0082,0.0071,0.0056,0.0046,0.0038,0.0035,0.0027,0.0036,0.0044,0.0041,0.0039,0.0074,0.0043,0.0039,0.0037,0.0037,0.003,0.0024,0.0021,0.0017,0.0015,0.0018,0.0024,0.0029,0.0025,0.0029,0.003,0.003,0.0034,0.0037,0.0038,0.004,0.0049,0.0047,0.0049,0.0043,0.0039,0.0041,0.004,0.0038,0.0042,0.0045,0.0043,0.0045,0.0078,0.0051,0.0054,0.0054,0.0058,0.006,0.0063,0.0071,0.0064,0.0077,0.0072,0.0074,0.0069,0.007,0.0069,0.0066,0.0063,0.0057,0.0058,0.0051,0.0052,0.0049,0.0024,0.0049,0.0051,0.0043,0.0045,0.005,0.0053,0.0049,0.0048,0.0055,0.006,0.0058,0.0108,0.006,0.0058,0.0066,0.0062,0.0061,0.0277,0.0063,0.0055,0.0052,0.0046,0.0059,0.0059,0.0064,0.0064,0.0067,0.0064,0.0051,0.0069,0.0082,0.0,0.0087,0.0077,0.0089,0.0084,0.0088,0.0097,0.0126,0.0124,0.0133,0.0132,0.0148,0.0134,0.0131,0.0131,0.0131,0.0127,0.0123,0.0114,0.0144,0.0106,0.0112,
108.1312,0.0395,0.0615,0.0741,0.0743,0.0624,0.0475,0.0409,0.0398,0.0492,0.0623,0.0717,0.0758,0.0678,0.051,0.0276,0.0226,0.0144,0.0181,0.0241,0.0376,0.0468,0.0492,0.0582,0.0639,0.0699,0.0513,0.0343,0.0248,0.0174,0.0151,0.0138,0.0135,0.0188,0.0238,0.0275,0.0309,0.0372,0.0419,0.0456,0.0493,0.0506,0.0506,0.0544,0.0538,0.0442,0.0325,0.0204,0.0157,0.0157,0.0108,0.0108,0.0111,0.0146,0.0126,0.0115,0.0138,0.0187,0.0202,0.0192,0.0243,0.0302,0.0296,0.0255,0.0255,0.0272,0.03,0.0353,0.0412,0.0442,0.0447,0.0438,0.0414,0.0383,0.0347,0.0321,0.0294,0.0233,0.0154,0.0125,0.0106,0.0096,0.0083,0.006,0.0045,0.0043,0.003,0.0038,0.0037,0.0037,0.0041,0.004,0.0047,0.0059,0.0054,0.0063,0.0088,0.0115,0.0125,0.0125,0.0113,0.011,0.0087,0.0083,0.0074,0.0099,0.0133,0.0159,0.0172,0.0187,0.0199,0.021,0.0204,0.0198,0.0209,0.0231,0.024,0.0212,0.018,0.0172,0.016,0.0167,0.0167,0.0179,0.0185,0.0171,0.0131,0.0104,0.0085,0.0107,0.0108,0.011,0.0099,0.0102,0.0099,0.0093,0.0091,0.0083,0.0067,0.0054,0.0043,0.0036,0.003,0.0035,0.0035,0.0045,0.0037,0.004,0.0067,0.0042,0.0035,0.0034,0.0036,0.003,0.0024,0.0019,0.0016,0.0014,0.0015,0.0025,0.0027,0.0026,0.0025,0.003,0.0028,0.0032,0.0035,0.0043,0.0042,0.0049,0.0047,0.0045,0.0037,0.0042,0.004,0.0038,0.0036,0.0047,0.0044,0.0049,0.0045,0.0046,0.0042,0.0053,0.0054,0.0053,0.0051,0.0058,0.0063,0.0063,0.0074,0.0064,0.007,0.0071,0.0064,0.0063,0.0056,0.0061,0.006,0.0052,0.0057,0.0041,0.0044,0.0045,0.0044,0.0051,0.0049,0.0045,0.0045,0.0051,0.0055,0.0046,0.0054,0.0048,0.0053,0.0074,0.0055,0.0067,0.0045,0.006,0.0065,0.0055,0.006,0.0044,0.0046,0.0048,0.0048,0.0064,0.005,0.0069,0.006,0.0064,0.0054,0.007,0.0069,0.0134,0.0065,0.0087,0.0074,0.009,0.0073,0.0106,0.0114,0.0126,0.0125,0.0134,0.0112,0.0131,0.0143,0.0123,0.0109,0.011,0.0127,0.0145,0.0183,0.0118,0.0086,
108.0167,0.0398,0.0586,0.0613,0.058,0.0523,0.0445,0.0399,0.0366,0.0364,0.0467,0.0509,0.0516,0.0475,0.0436,0.0279,0.0228,0.0146,0.0183,0.0242,0.0376,0.0451,0.0464,0.0027,0.0546,0.058,0.05,0.0346,0.0247,0.0176,0.0154,0.014,0.0139,0.0188,0.024,0.0277,0.0311,0.0374,0.0422,0.0458,0.0495,0.0509,0.051,0.0546,0.054,0.0444,0.0329,0.0214,0.0158,0.0155,0.0109,0.0107,0.011,0.0146,0.0126,0.0116,0.0139,0.0186,0.0202,0.0196,0.0247,0.0304,0.0301,0.0254,0.0256,0.0275,0.0303,0.0353,0.0418,0.0446,0.045,0.0443,0.0418,0.0385,0.0352,0.0324,0.0296,0.0239,0.0158,0.0125,0.0106,0.0099,0.0082,0.0059,0.0045,0.0043,0.0032,0.0039,0.0039,0.0037,0.0042,0.004,0.0047,0.0059,0.0053,0.0063,0.0088,0.0118,0.0128,0.0126,0.0115,0.0112,0.0088,0.0077,0.0076,0.0098,0.0135,0.016,0.0174,0.0191,0.0201,0.0213,0.0208,0.0205,0.0218,0.0235,0.0241,0.0214,0.018,0.0174,0.0162,0.0167,0.0168,0.0179,0.0185,0.017,0.0133,0.0106,0.0091,0.0109,0.0112,0.0112,0.0102,0.01,0.0097,0.0096,0.0091,0.0082,0.0069,0.0056,0.0044,0.0039,0.0033,0.0033,0.0038,0.0044,0.0041,0.0041,0.0071,0.0,0.0,0.003,0.0033,0.0031,0.0023,0.002,0.0015,0.0015,0.0016,0.0024,0.0032,0.0025,0.0028,0.0028,0.003,0.0031,0.0036,0.0039,0.0043,0.005,0.0047,0.0049,0.004,0.0039,0.0045,0.0038,0.0038,0.0041,0.0043,0.0034,0.0041,0.0045,0.0046,0.0053,0.0052,0.0057,0.0056,0.0061,0.007,0.0063,0.0072,0.0063,0.0059,0.0069,0.007,0.0068,0.0064,0.0056,0.0086,0.0053,0.0049,0.0049,0.0046,0.005,0.0047,0.0051,0.005,0.0048,0.0049,0.0051,0.0058,0.0047,0.0052,0.0061,0.0056,0.0073,0.0059,0.0056,0.0058,0.0059,0.006,0.0121,0.006,0.0051,0.0048,0.005,0.005,0.0063,0.0062,0.0065,0.0069,0.0062,0.0054,0.0069,0.008,0.0,0.0066,0.0076,0.0081,0.0076,0.0076,0.01,0.0114,0.0129,0.0133,0.0124,0.0121,0.014,0.0128,0.0134,0.0122,0.0121,0.0116,0.0112,0.0074,0.011,0.0106,
20.4742,0.0634,0.1066,0.1526,0.1555,0.1098,0.0746,0.0619,0.0591,0.0759,0.1037,0.1408,0.1634,0.1312,0.077,0.0398,0.0318,0.0205,0.0249,0.0324,0.0496,0.0626,0.0663,0.089,0.1166,0.1452,0.0796,0.0433,0.0317,0.0228,0.0196,0.0182,0.0174,0.0229,0.0286,0.0325,0.0365,0.0436,0.0497,0.0582,0.0719,0.0752,0.0766,0.0947,0.0865,0.06,0.0458,0.0307,0.0183,0.0182,0.013,0.0124,0.013,0.0168,0.015,0.0133,0.0158,0.021,0.0222,0.0208,0.026,0.0314,0.0313,0.027,0.0267,0.028,0.0315,0.0415,0.0671,0.082,0.0843,0.0812,0.0705,0.057,0.0449,0.0362,0.0311,0.025,0.0169,0.0135,0.0117,0.0106,0.0093,0.0072,0.0058,0.0052,0.0042,0.0045,0.0052,0.0046,0.0049,0.0051,0.0063,0.0075,0.0068,0.0077,0.01,0.0127,0.0134,0.0131,0.0121,0.012,0.0095,0.0086,0.0086,0.0104,0.0142,0.0163,0.0187,0.0217,0.0245,0.0267,0.0239,0.0218,0.0232,0.0288,0.0322,0.0255,0.0174,0.0166,0.0156,0.0158,0.0157,0.0165,0.0171,0.0158,0.013,0.0092,0.0077,0.0115,0.0107,0.012,0.0112,0.0104,0.0101,0.0095,0.009,0.0084,0.007,0.0061,0.0054,0.0047,0.0048,0.0044,0.0043,0.0056,0.0058,0.0061,0.0113,0.0065,0.0063,0.0059,0.0057,0.0043,0.0038,0.0025,0.002,0.0021,0.0022,0.0031,0.0037,0.0029,0.0035,0.004,0.0033,0.0034,0.0043,0.0045,0.0051,0.0056,0.0065,0.005,0.0046,0.0044,0.0044,0.0042,0.0047,0.0042,0.0049,0.0049,0.004,0.0092,0.0057,0.0047,0.0047,0.0055,0.006,0.006,0.0062,0.0067,0.0004,0.0059,0.0021,0.0061,0.0031,0.0069,0.0055,0.0054,0.0034,0.0057,0.0048,0.0045,0.0043,0.0047,0.0044,0.0046,0.004,0.0042,0.0048,0.0046,0.006,0.0053,0.0048,0.0053,0.0038,0.0096,0.0054,0.0059,0.0045,0.0054,0.0044,0.0075,0.0053,0.0044,0.0056,0.0057,0.0068,0.0064,0.0079,0.0088,0.009,0.0087,0.008,0.0129,0.0093,0.0392,0.0077,0.012,0.0076,0.0091,0.0094,0.0158,0.0225,0.0256,0.0266,0.0254,0.0239,0.0274,0.029,0.0096,0.0242,0.0247,0.0223,0.0231,0.0157,0.0195,0.0133,
20.4849,0.0641,0.1071,0.132,0.1235,0.105,0.0752,0.0623,0.0597,0.0692,0.094,0.1037,0.1037,0.0947,0.076,0.0402,0.0321,0.0208,0.0253,0.0327,0.0499,0.063,0.0669,0.0,0.1065,0.1185,0.0799,0.0443,0.0319,0.0233,0.0201,0.0183,0.0178,0.0234,0.029,0.0326,0.0367,0.0438,0.0497,0.0585,0.072,0.0756,0.0771,0.0948,0.0871,0.0605,0.0463,0.0308,0.0189,0.0183,0.0133,0.0133,0.0133,0.0171,0.015,0.0134,0.0159,0.0209,0.0224,0.0213,0.0262,0.0323,0.0322,0.0273,0.027,0.0286,0.0317,0.0419,0.0682,0.0828,0.085,0.0813,0.071,0.0579,0.0464,0.0368,0.0311,0.0255,0.0171,0.0137,0.012,0.011,0.0097,0.0072,0.0057,0.0054,0.004,0.0047,0.0048,0.0045,0.0052,0.0049,0.0063,0.0071,0.0066,0.0076,0.0101,0.0128,0.0139,0.0131,0.0127,0.0118,0.0097,0.0087,0.0078,0.0105,0.014,0.0165,0.0187,0.0218,0.0245,0.027,0.0243,0.022,0.0242,0.0293,0.0323,0.0257,0.0177,0.0166,0.0157,0.0159,0.016,0.0169,0.0174,0.0159,0.0127,0.0103,0.009,0.0111,0.0113,0.0121,0.0111,0.0104,0.0101,0.0094,0.0091,0.0085,0.0073,0.0061,0.005,0.0043,0.004,0.0048,0.0065,0.0059,0.0049,0.0064,0.0122,0.0066,0.0062,0.0058,0.0057,0.0045,0.0035,0.0027,0.0022,0.002,0.0022,0.0029,0.0026,0.0031,0.0034,0.003,0.0035,0.0036,0.0038,0.0032,0.0041,0.005,0.0049,0.0049,0.0044,0.004,0.0039,0.004,0.0039,0.0043,0.0049,0.0033,0.0043,0.0063,0.0049,0.006,0.0054,0.0054,0.0056,0.0056,0.0073,0.0062,0.0068,0.0056,0.0067,0.0061,0.0062,0.0061,0.0061,0.0061,0.0069,0.0047,0.0047,0.0045,0.005,0.005,0.0047,0.0048,0.0043,0.0042,0.0044,0.0043,0.004,0.0067,0.0049,0.0021,0.0041,0.0065,0.0055,0.005,0.0051,0.0056,0.0054,0.0033,0.0058,0.0046,0.0053,0.0064,0.0057,0.0066,0.0081,0.0086,0.0079,0.0076,0.0081,0.0077,0.0101,0.0,0.0114,0.0103,0.0084,0.0088,0.0109,0.016,0.0222,0.0256,0.0283,0.0268,0.0304,0.0292,0.0287,0.0278,0.0192,0.0149,0.0237,0.0203,0.0205,0.0193,0.0207,
20.5132,0.0643,0.1076,0.1541,0.1569,0.111,0.0755,0.0626,0.06,0.0767,0.1041,0.1418,0.1649,0.1326,0.0777,0.0407,0.0324,0.0211,0.0255,0.0329,0.0499,0.0632,0.0668,0.0885,0.118,0.1478,0.0809,0.0446,0.0327,0.0237,0.0204,0.0186,0.0182,0.0235,0.0293,0.0329,0.0368,0.044,0.0511,0.0588,0.0726,0.0763,0.0779,0.0963,0.088,0.0617,0.0468,0.0315,0.0172,0.018,0.0134,0.0132,0.0132,0.0173,0.0148,0.0136,0.0158,0.0206,0.0223,0.0213,0.0255,0.0317,0.0315,0.0269,0.0267,0.0281,0.0313,0.0413,0.0674,0.0818,0.084,0.0805,0.0696,0.0565,0.0448,0.0357,0.0295,0.0254,0.017,0.0135,0.0122,0.0111,0.0098,0.0075,0.0055,0.0053,0.0036,0.005,0.0045,0.0047,0.0051,0.0046,0.006,0.0077,0.0067,0.0075,0.0098,0.0122,0.013,0.0127,0.0117,0.0121,0.0096,0.009,0.0082,0.0104,0.0133,0.0157,0.0178,0.0206,0.0236,0.0258,0.0229,0.0207,0.0225,0.0273,0.0305,0.0241,0.0168,0.0156,0.015,0.0153,0.0146,0.0159,0.0165,0.015,0.012,0.0103,0.0085,0.0105,0.0111,0.0117,0.0102,0.0101,0.0101,0.0097,0.0088,0.0082,0.0071,0.006,0.0045,0.0042,0.0035,0.004,0.0049,0.0057,0.0051,0.0063,0.011,0.0059,0.0059,0.0051,0.0047,0.004,0.0033,0.0028,0.002,0.0023,0.0021,0.0028,0.0033,0.0031,0.0033,0.0034,0.0029,0.0035,0.0042,0.0046,0.0043,0.005,0.0046,0.0042,0.0038,0.0049,0.0047,0.0041,0.0038,0.0042,0.0045,0.0063,0.0053,0.0021,0.0038,0.0036,0.0042,0.0058,0.0056,0.006,0.0065,0.007,0.0064,0.0063,0.0063,0.0055,0.0059,0.0059,0.0052,0.0048,0.0062,0.0057,0.0048,0.0042,0.0045,0.0046,0.0046,0.0042,0.0049,0.0044,0.005,0.0043,0.0016,0.0052,0.0048,0.0066,0.0032,0.0053,0.005,0.0051,0.005,0.006,0.0069,0.0158,0.0056,0.0041,0.0054,0.0073,0.0061,0.0074,0.007,0.0078,0.0068,0.0112,0.0077,0.01,0.0079,0.0069,0.0087,0.0093,0.0084,0.0057,0.0117,0.0176,0.0257,0.0275,0.0263,0.0275,0.024,0.0271,0.0305,0.0282,0.0265,0.0236,0.0219,0.0231,0.0175,0.0204,0.0181,
20.5245,0.0648,0.1084,0.134,0.1255,0.1064,0.0757,0.0632,0.0604,0.0732,0.0955,0.1054,0.106,0.0972,0.0771,0.0408,0.0325,0.0211,0.0256,0.0331,0.0505,0.0638,0.0676,0.0,0.108,0.1204,0.0809,0.0447,0.0323,0.0234,0.0204,0.0186,0.0179,0.0236,0.0295,0.0333,0.0371,0.044,0.0506,0.0592,0.0729,0.0767,0.0783,0.0961,0.0881,0.0612,0.0473,0.0306,0.0192,0.0178,0.0134,0.0138,0.0134,0.0173,0.0152,0.0136,0.0162,0.0212,0.0228,0.0216,0.0267,0.0328,0.0327,0.0278,0.0278,0.029,0.0324,0.0426,0.0688,0.0841,0.0861,0.0822,0.0721,0.0586,0.0468,0.0373,0.0319,0.0257,0.0174,0.0138,0.0124,0.0112,0.0097,0.0074,0.0059,0.0055,0.0041,0.0048,0.0048,0.0046,0.005,0.0049,0.0065,0.0074,0.0067,0.0077,0.0101,0.013,0.0138,0.0134,0.0128,0.0122,0.0099,0.0089,0.0085,0.0102,0.0142,0.0168,0.019,0.0219,0.0249,0.0274,0.0246,0.0224,0.0241,0.0296,0.0328,0.026,0.018,0.0169,0.0158,0.0161,0.0161,0.017,0.0176,0.0163,0.0129,0.0105,0.009,0.0112,0.0116,0.0121,0.0112,0.0106,0.0104,0.0098,0.0092,0.0085,0.0074,0.006,0.0054,0.0046,0.0043,0.005,0.0048,0.0062,0.0056,0.0063,0.0119,0.0067,0.0063,0.0057,0.0057,0.0048,0.0035,0.0029,0.0022,0.0018,0.0021,0.0029,0.0024,0.0031,0.0034,0.0039,0.0034,0.0038,0.0042,0.004,0.0047,0.0053,0.0048,0.0049,0.0046,0.0039,0.0046,0.0042,0.0041,0.0044,0.0048,0.0027,0.0047,0.004,0.0043,0.005,0.005,0.0053,0.0058,0.0061,0.0059,0.0058,0.0069,0.0061,0.0065,0.0061,0.0065,0.0061,0.0061,0.0058,0.0067,0.0051,0.0049,0.0045,0.005,0.0045,0.0045,0.0045,0.0046,0.0046,0.0048,0.0043,0.0049,0.0041,0.005,0.0071,0.0045,0.0063,0.005,0.0053,0.0059,0.0053,0.0054,0.0203,0.0063,0.0048,0.0056,0.0065,0.0058,0.0064,0.0078,0.0082,0.0084,0.0081,0.0075,0.009,0.0099,0.0,0.0087,0.0081,0.0094,0.0101,0.0116,0.0164,0.0228,0.0256,0.028,0.0295,0.0351,0.0287,0.0281,0.0262,0.0262,0.0252,0.0234,0.0217,0.0164,0.0184,0.0191,
25.7893,0.0653,0.1082,0.1545,0.1544,0.1083,0.075,0.0624,0.0599,0.0756,0.1047,0.1411,0.1634,0.1284,0.076,0.0393,0.0323,0.0209,0.0258,0.0332,0.0506,0.0629,0.0673,0.0898,0.1183,0.1452,0.0776,0.044,0.0323,0.0235,0.0205,0.0186,0.0182,0.0239,0.0297,0.0334,0.0369,0.0445,0.0502,0.059,0.0719,0.0751,0.0774,0.0946,0.0857,0.0601,0.0465,0.0299,0.0192,0.0192,0.0131,0.0136,0.0138,0.0173,0.0153,0.0141,0.0163,0.0209,0.0225,0.0214,0.0263,0.0317,0.0317,0.0269,0.027,0.0283,0.0314,0.0412,0.0665,0.08,0.0816,0.0779,0.0673,0.0552,0.044,0.0353,0.0285,0.0246,0.0169,0.0142,0.0118,0.0112,0.0094,0.0072,0.0058,0.0057,0.0046,0.0047,0.0046,0.0047,0.0052,0.0055,0.0058,0.0071,0.0069,0.0076,0.0098,0.0126,0.0132,0.013,0.012,0.0119,0.0097,0.008,0.0086,0.0108,0.0135,0.0163,0.0177,0.021,0.0236,0.0256,0.0228,0.021,0.0225,0.0271,0.03,0.0234,0.0168,0.016,0.0147,0.0154,0.0155,0.0161,0.0167,0.0156,0.0124,0.0106,0.0096,0.0107,0.0118,0.0122,0.0106,0.0107,0.01,0.0092,0.0088,0.0079,0.007,0.0062,0.0051,0.0044,0.0038,0.0046,0.0047,0.0067,0.0054,0.006,0.0107,0.006,0.0056,0.0055,0.0063,0.0043,0.003,0.003,0.002,0.0019,0.0023,0.0033,0.0029,0.0029,0.0034,0.0033,0.0033,0.0043,0.0037,0.005,0.005,0.0057,0.0055,0.0053,0.0044,0.0049,0.0041,0.0048,0.0039,0.0045,0.0045,0.0053,0.0052,0.0064,0.0065,0.005,0.0056,0.0063,0.0063,0.0066,0.0062,0.0058,0.0065,0.0066,0.0071,0.0065,0.0061,0.0068,0.0067,0.0058,0.0041,0.0054,0.0051,0.0062,0.0055,0.0059,0.0049,0.0055,0.0053,0.0044,0.0048,0.0051,0.0045,0.0074,0.0055,0.0056,0.0071,0.0216,0.0052,0.0055,0.0069,0.0066,0.006,0.0341,0.0045,0.0065,0.0067,0.0051,0.0071,0.0091,0.0102,0.0099,0.0091,0.0115,0.0095,0.0095,0.0104,0.0146,0.011,0.0091,0.0079,0.0123,0.0143,0.0184,0.0228,0.0244,0.0249,0.0282,0.0275,0.0287,0.031,0.0274,0.0258,0.0263,0.0225,0.0257,0.0175,0.0202,0.0193,
25.8093,0.0652,0.1086,0.1424,0.1335,0.1073,0.0744,0.0623,0.0593,0.0731,0.099,0.1125,0.1131,0.1033,0.0755,0.0389,0.0321,0.0206,0.0258,0.033,0.0505,0.0625,0.0669,0.0,0.1147,0.1292,0.077,0.0432,0.0315,0.0232,0.0202,0.0184,0.0178,0.0236,0.0294,0.033,0.0367,0.0443,0.0501,0.0588,0.072,0.0754,0.0778,0.0952,0.0858,0.0598,0.046,0.0295,0.0188,0.0184,0.0131,0.0132,0.0134,0.0169,0.0148,0.0135,0.016,0.0208,0.0212,0.0211,0.0261,0.0322,0.0312,0.0263,0.0265,0.0281,0.0311,0.0414,0.0677,0.0813,0.0833,0.0793,0.0687,0.0565,0.044,0.0354,0.0307,0.0244,0.0163,0.0136,0.0117,0.0109,0.0093,0.0071,0.0056,0.0053,0.0043,0.0048,0.0047,0.0044,0.005,0.0049,0.006,0.0072,0.0066,0.0075,0.01,0.0127,0.0139,0.0128,0.0118,0.0116,0.0095,0.0098,0.0101,0.0105,0.0137,0.0166,0.0182,0.0211,0.0238,0.0259,0.0232,0.0213,0.0225,0.0281,0.0308,0.024,0.017,0.0161,0.015,0.0153,0.0156,0.0163,0.0159,0.0155,0.0123,0.0098,0.009,0.0109,0.011,0.0117,0.0109,0.0101,0.0098,0.0092,0.0089,0.0083,0.0073,0.0058,0.0053,0.0044,0.0043,0.0038,0.0061,0.0062,0.0057,0.0066,0.0128,0.0063,0.006,0.0056,0.0057,0.0045,0.0035,0.0028,0.0016,0.002,0.0022,0.003,0.0035,0.003,0.0035,0.0034,0.0034,0.0037,0.0045,0.0039,0.0049,0.0051,0.005,0.0044,0.0044,0.0042,0.0042,0.0044,0.0041,0.0047,0.0045,0.0043,0.0044,0.0048,0.0054,0.0044,0.0047,0.0055,0.0057,0.006,0.0068,0.0061,0.0067,0.0065,0.0067,0.0066,0.0063,0.0062,0.0064,0.0053,0.0048,0.0051,0.0049,0.0046,0.0044,0.0047,0.0044,0.0046,0.004,0.0047,0.0032,0.0051,0.0043,0.0067,0.0054,0.0039,0.0063,0.0121,0.0054,0.0051,0.0052,0.0055,0.005,0.0403,0.0065,0.0059,0.0055,0.0047,0.0061,0.0066,0.0075,0.0082,0.0089,0.0072,0.0088,0.0088,0.0109,0.0,0.011,0.0083,0.01,0.0101,0.012,0.017,0.0216,0.0262,0.0282,0.0104,0.0262,0.028,0.0284,0.0285,0.0269,0.0246,0.0258,0.0228,0.0236,0.0202,0.017,
25.9263,0.0648,0.109,0.1561,0.1557,0.1082,0.0744,0.0623,0.0597,0.0757,0.105,0.1426,0.1655,0.1292,0.0758,0.039,0.0319,0.0205,0.0256,0.033,0.0506,0.0628,0.0671,0.0885,0.1194,0.1465,0.0775,0.0434,0.0318,0.023,0.0201,0.0183,0.0179,0.0235,0.029,0.033,0.0366,0.0443,0.05,0.0589,0.0721,0.0754,0.0778,0.0955,0.0857,0.0596,0.0461,0.0299,0.0187,0.0186,0.0133,0.0128,0.0133,0.017,0.0149,0.0138,0.016,0.0205,0.0221,0.0212,0.0261,0.0323,0.0314,0.0266,0.0263,0.0285,0.0313,0.0412,0.0672,0.0815,0.0835,0.0796,0.0685,0.0561,0.0439,0.0352,0.0303,0.0243,0.0163,0.0138,0.0116,0.0111,0.0093,0.0072,0.0056,0.0054,0.0038,0.0052,0.005,0.0043,0.0052,0.0049,0.0064,0.0072,0.0065,0.0075,0.0099,0.0123,0.0128,0.0134,0.0118,0.0116,0.0094,0.0077,0.0084,0.0103,0.0137,0.0164,0.0181,0.0212,0.0235,0.0259,0.0232,0.0215,0.0217,0.0282,0.0308,0.0241,0.017,0.0158,0.0152,0.0155,0.0152,0.016,0.0168,0.0159,0.012,0.0097,0.0093,0.0107,0.0115,0.0118,0.0114,0.0105,0.0096,0.0093,0.0092,0.0086,0.0073,0.0056,0.0058,0.0048,0.0045,0.0043,0.0049,0.0054,0.0061,0.0064,0.0111,0.0064,0.0061,0.0057,0.0059,0.0043,0.0031,0.0031,0.0026,0.0022,0.0021,0.0031,0.0033,0.0031,0.0035,0.0033,0.0035,0.004,0.005,0.0046,0.0047,0.0054,0.0051,0.0047,0.0046,0.0045,0.0045,0.0041,0.0045,0.0045,0.0049,0.0016,0.0044,0.004,0.0057,0.0037,0.0053,0.0059,0.0052,0.0072,0.007,0.0061,0.0073,0.0068,0.0067,0.0069,0.0069,0.0054,0.0059,0.0066,0.0103,0.0042,0.0044,0.0047,0.0058,0.006,0.005,0.0046,0.0051,0.0054,0.0043,0.0052,0.0065,0.0063,0.0052,0.0059,0.0057,0.0105,0.0056,0.0048,0.0047,0.0053,0.0066,0.0165,0.0047,0.0035,0.0051,0.0079,0.007,0.0077,0.0093,0.0095,0.0098,0.0104,0.0105,0.0098,0.0124,0.0083,0.0088,0.0111,0.0093,0.012,0.0128,0.0164,0.0231,0.03,0.0277,0.0305,0.0302,0.0284,0.0285,0.0225,0.0254,0.0237,0.0216,0.0259,0.0184,0.0226,0.0241,
25.9461,0.065,0.1083,0.1417,0.1327,0.1068,0.0742,0.062,0.0592,0.0718,0.0987,0.1119,0.1126,0.1027,0.0753,0.0389,0.032,0.0205,0.0256,0.0329,0.0504,0.0623,0.0667,0.0,0.1137,0.1285,0.0769,0.0432,0.0315,0.0231,0.0201,0.0184,0.0182,0.0236,0.0293,0.0329,0.0368,0.0442,0.0492,0.0586,0.0715,0.0752,0.0777,0.0947,0.0859,0.0599,0.0459,0.0296,0.0187,0.0183,0.013,0.0127,0.0132,0.017,0.0149,0.0134,0.016,0.0208,0.022,0.0211,0.026,0.0319,0.0314,0.0266,0.0268,0.0281,0.0311,0.0417,0.0676,0.0812,0.0831,0.0793,0.0679,0.0556,0.0442,0.0354,0.0291,0.0243,0.0163,0.0136,0.0118,0.011,0.0095,0.0071,0.0057,0.0054,0.0038,0.0048,0.0048,0.0044,0.0052,0.005,0.0055,0.0073,0.0065,0.0076,0.01,0.0124,0.0135,0.0128,0.0123,0.0115,0.0095,0.0092,0.0094,0.0105,0.0137,0.0162,0.0182,0.0211,0.0238,0.0259,0.0224,0.0211,0.0229,0.0278,0.0308,0.0243,0.017,0.0163,0.015,0.0154,0.0157,0.0162,0.0174,0.0155,0.0124,0.0099,0.0089,0.0107,0.011,0.0118,0.0113,0.0102,0.01,0.0092,0.0091,0.0082,0.007,0.0061,0.0051,0.0043,0.0043,0.004,0.005,0.0059,0.0057,0.0066,0.0121,0.0063,0.0061,0.0056,0.0059,0.0045,0.0037,0.0025,0.0021,0.0018,0.0022,0.0031,0.0032,0.0029,0.0034,0.0035,0.0035,0.0037,0.0039,0.0042,0.0047,0.0052,0.0051,0.0052,0.0045,0.0039,0.0056,0.004,0.0039,0.0042,0.0049,0.0043,0.0048,0.0003,0.005,0.0065,0.0055,0.0056,0.0058,0.0059,0.0067,0.0071,0.0071,0.0075,0.0063,0.0063,0.0064,0.0064,0.006,0.0058,0.0178,0.0053,0.0048,0.0045,0.0047,0.0049,0.005,0.0049,0.0044,0.0045,0.0047,0.005,0.0045,0.0054,0.0046,0.0049,0.0054,0.0014,0.0054,0.0054,0.0047,0.0053,0.0058,0.0358,0.0063,0.0052,0.0052,0.0067,0.0056,0.0079,0.0083,0.0083,0.0081,0.0083,0.0083,0.0104,0.0098,0.0,0.007,0.0076,0.0119,0.0099,0.0117,0.017,0.025,0.0256,0.0289,0.0397,0.0339,0.0303,0.0289,0.0305,0.0271,0.0242,0.0255,0.0216,0.0257,0.0174,0.0141,
26.056,0.0689,0.115,0.1634,0.1637,0.1151,0.08,0.0663,0.0636,0.0828,0.1113,0.1499,0.1735,0.1366,0.0813,0.0419,0.0342,0.0219,0.0267,0.0351,0.0541,0.0673,0.0719,0.0945,0.1257,0.1539,0.083,0.0467,0.0343,0.0248,0.0216,0.0197,0.0191,0.0251,0.0315,0.035,0.0396,0.0474,0.0541,0.0629,0.0766,0.08,0.0825,0.1004,0.0912,0.0636,0.0486,0.0321,0.0201,0.0193,0.0142,0.014,0.0147,0.0184,0.0158,0.0142,0.0167,0.0224,0.0241,0.0224,0.0287,0.0343,0.0342,0.0289,0.0287,0.0304,0.0332,0.0449,0.0711,0.0859,0.0871,0.0839,0.0724,0.0592,0.0466,0.0381,0.0322,0.0256,0.0176,0.0146,0.0124,0.0116,0.0107,0.0079,0.0061,0.0059,0.0044,0.0051,0.0055,0.0047,0.0056,0.0053,0.0065,0.0074,0.0072,0.008,0.0108,0.0134,0.0137,0.0134,0.0129,0.0127,0.0101,0.0098,0.0094,0.0111,0.0142,0.017,0.0194,0.0221,0.0254,0.0273,0.0248,0.0225,0.0244,0.0293,0.0326,0.0254,0.0184,0.0174,0.0159,0.0161,0.0147,0.0177,0.0181,0.0167,0.0131,0.0105,0.0095,0.0112,0.0126,0.0129,0.012,0.011,0.0106,0.0092,0.0094,0.0088,0.0078,0.0064,0.0057,0.0048,0.0045,0.0048,0.0052,0.0061,0.006,0.0063,0.0118,0.0065,0.0063,0.0053,0.0058,0.0044,0.0036,0.0018,0.0024,0.0018,0.0027,0.003,0.0027,0.003,0.0032,0.0034,0.0032,0.0041,0.0046,0.0048,0.0053,0.0055,0.0052,0.0053,0.0045,0.0049,0.0043,0.0036,0.0044,0.005,0.005,0.0033,0.0054,0.0019,0.0042,0.0045,0.0066,0.0059,0.0062,0.0073,0.0062,0.0058,0.007,0.0056,0.0078,0.0067,0.0067,0.0058,0.0049,0.0058,0.0019,0.0054,0.0056,0.0051,0.0048,0.0052,0.0046,0.0065,0.0051,0.0046,0.0036,0.0036,0.0046,0.0046,0.0057,0.0077,0.0045,0.0125,0.0067,0.0059,0.0057,0.0031,0.0053,0.0038,0.003,0.0061,0.0065,0.0057,0.0049,0.0073,0.0092,0.0102,0.0098,0.0092,0.0084,0.0084,0.0118,0.0069,0.0134,0.0088,0.0131,0.0125,0.0129,0.0176,0.0236,0.0254,0.0242,0.0287,0.0281,0.0299,0.0281,0.0258,0.0278,0.0245,0.0255,0.022,0.0327,0.0178,0.0179,
26.076,0.0662,0.1104,0.1431,0.1341,0.1083,0.0761,0.0632,0.0603,0.0736,0.0999,0.1135,0.115,0.1044,0.0768,0.0395,0.0325,0.0209,0.026,0.0335,0.0512,0.0634,0.0679,0.0,0.1149,0.1297,0.0784,0.0441,0.032,0.0234,0.0206,0.0185,0.0178,0.0239,0.0298,0.0335,0.0372,0.0448,0.051,0.0596,0.0733,0.0765,0.0791,0.0968,0.0874,0.0603,0.0467,0.0299,0.0192,0.0182,0.0133,0.0127,0.0134,0.0172,0.0149,0.0136,0.0162,0.021,0.0224,0.0215,0.0266,0.0324,0.0319,0.027,0.0268,0.0285,0.0316,0.0423,0.0691,0.0833,0.0848,0.081,0.0701,0.0572,0.0449,0.0361,0.0305,0.0245,0.0167,0.0138,0.0119,0.011,0.0097,0.0072,0.0057,0.0054,0.004,0.0048,0.0049,0.0045,0.0052,0.005,0.0056,0.0068,0.0066,0.0077,0.0102,0.0127,0.0137,0.013,0.0123,0.0117,0.0095,0.008,0.0085,0.0105,0.0139,0.0164,0.0182,0.0213,0.0243,0.0263,0.0237,0.0215,0.0237,0.0285,0.0313,0.0245,0.0172,0.0166,0.0152,0.0157,0.0157,0.0165,0.0172,0.0157,0.0128,0.0102,0.0091,0.011,0.011,0.0118,0.0112,0.0107,0.0102,0.0096,0.009,0.0084,0.0072,0.0059,0.005,0.0044,0.0043,0.0051,0.0057,0.006,0.0056,0.0068,0.0118,0.0063,0.0063,0.0057,0.0059,0.0045,0.0035,0.0025,0.0022,0.0015,0.0025,0.0029,0.0036,0.003,0.0035,0.0042,0.0038,0.0037,0.0045,0.0043,0.005,0.0053,0.0054,0.0048,0.0044,0.004,0.0041,0.0043,0.0042,0.0046,0.005,0.0053,0.0044,0.0038,0.0049,0.0049,0.0056,0.0053,0.0058,0.006,0.0068,0.0067,0.0072,0.0065,0.0068,0.0064,0.0066,0.0062,0.006,0.0059,0.0107,0.0052,0.005,0.0044,0.005,0.0051,0.0048,0.0044,0.0031,0.0045,0.0045,0.005,0.0035,0.005,0.0053,0.0025,0.0049,0.0051,0.0052,0.0055,0.0059,0.0056,0.006,0.0267,0.0061,0.0054,0.0063,0.0029,0.0072,0.0073,0.0079,0.0075,0.0084,0.0084,0.0084,0.0085,0.0101,0.0,0.0102,0.0101,0.009,0.0103,0.0121,0.0173,0.0237,0.0258,0.0287,0.0245,0.0307,0.0288,0.0287,0.0283,0.0274,0.0264,0.0249,0.0221,0.0209,0.0188,0.0151,
37.2064,0.0579,0.0967,0.1393,0.1383,0.0959,0.0662,0.0553,0.053,0.0687,0.0936,0.1271,0.1484,0.1146,0.0672,0.0343,0.0283,0.0181,0.0229,0.0294,0.045,0.0557,0.0598,0.0766,0.1071,0.1315,0.0685,0.0386,0.0285,0.0206,0.0181,0.0165,0.0159,0.0212,0.0262,0.0294,0.0327,0.0393,0.0446,0.0521,0.0641,0.0667,0.0692,0.0848,0.0765,0.053,0.0411,0.0267,0.0176,0.0162,0.0119,0.0116,0.0124,0.0149,0.0133,0.012,0.0145,0.0185,0.0197,0.0188,0.0232,0.0282,0.0282,0.024,0.0236,0.0254,0.0282,0.0371,0.06,0.072,0.0734,0.0698,0.0601,0.0482,0.0386,0.0312,0.0267,0.0213,0.0148,0.012,0.0113,0.01,0.0092,0.0063,0.0054,0.0052,0.0038,0.0045,0.0045,0.0043,0.0048,0.0046,0.0064,0.0065,0.0062,0.007,0.0089,0.011,0.0119,0.0116,0.0108,0.0105,0.0085,0.0072,0.0079,0.0093,0.0128,0.0148,0.0163,0.0189,0.021,0.0229,0.0206,0.0188,0.0202,0.0248,0.0268,0.0213,0.0154,0.0143,0.0136,0.0138,0.0146,0.0146,0.0156,0.0142,0.0111,0.0089,0.0086,0.0099,0.0104,0.0108,0.0101,0.0093,0.0091,0.0086,0.0083,0.0077,0.0067,0.0058,0.0048,0.0042,0.0046,0.0047,0.0048,0.0055,0.0061,0.0067,0.0115,0.0063,0.0058,0.0059,0.0059,0.0041,0.0034,0.0022,0.0022,0.0026,0.0022,0.0026,0.0031,0.0025,0.0034,0.0034,0.0033,0.0031,0.0033,0.0043,0.0056,0.0057,0.0049,0.0052,0.0049,0.0037,0.0035,0.0031,0.004,0.0044,0.0048,0.0052,0.006,0.0041,0.0051,0.0115,0.0062,0.0047,0.006,0.0061,0.0087,0.0057,0.0059,0.0058,0.0074,0.0057,0.0064,0.0057,0.0065,0.0042,0.0062,0.0047,0.0054,0.0039,0.0051,0.0058,0.0056,0.0047,0.0044,0.0038,0.005,0.0055,0.0078,0.0064,0.0058,0.0043,0.0056,0.0097,0.005,0.0051,0.007,0.0054,0.0052,0.0094,0.0009,0.0039,0.0025,0.006,0.009,0.0075,0.0086,0.0084,0.0109,0.0094,0.007,0.0025,0.0039,0.0137,0.0108,0.0083,0.013,0.008,0.0131,0.0166,0.0195,0.0224,0.0259,0.0248,0.0305,0.0251,0.0257,0.0278,0.0269,0.0215,0.02,0.0183,0.0137,0.0193,0.0163,
37.2315,0.0582,0.0969,0.1292,0.1217,0.0952,0.066,0.0554,0.0528,0.0671,0.0891,0.1046,0.1074,0.0961,0.067,0.0346,0.0286,0.0182,0.0229,0.0295,0.045,0.0556,0.0595,0.0,0.1031,0.1187,0.0685,0.0389,0.0282,0.0207,0.018,0.0164,0.0162,0.0211,0.0263,0.0297,0.0328,0.0395,0.0444,0.0524,0.0642,0.067,0.0693,0.0848,0.0762,0.0533,0.0409,0.0267,0.0169,0.0163,0.0119,0.0104,0.0124,0.0152,0.0133,0.0121,0.0144,0.0187,0.0197,0.0192,0.0235,0.0287,0.028,0.0238,0.0237,0.0251,0.0278,0.037,0.0601,0.072,0.0735,0.0693,0.0602,0.0515,0.0388,0.0312,0.0267,0.0211,0.0147,0.0121,0.0103,0.0099,0.0084,0.0063,0.0051,0.0047,0.0035,0.0043,0.0043,0.0036,0.0044,0.0044,0.0054,0.0064,0.0058,0.0068,0.009,0.0113,0.0119,0.012,0.0106,0.0104,0.0086,0.0068,0.0067,0.0094,0.0123,0.0139,0.0162,0.0185,0.0211,0.0226,0.0204,0.0186,0.0201,0.0246,0.0267,0.0212,0.0151,0.0144,0.0132,0.0136,0.0143,0.0143,0.0154,0.0137,0.011,0.0088,0.0081,0.0101,0.0104,0.0107,0.01,0.0092,0.0092,0.0082,0.0081,0.0073,0.0065,0.0054,0.0045,0.004,0.0038,0.0047,0.0046,0.0059,0.0053,0.0062,0.0122,0.0062,0.0055,0.0051,0.0055,0.0033,0.0028,0.0026,0.002,0.0017,0.002,0.0027,0.0031,0.0027,0.0031,0.0037,0.0029,0.0019,0.0037,0.0038,0.0045,0.005,0.0045,0.0048,0.0043,0.0037,0.0039,0.0037,0.004,0.0041,0.0043,0.0057,0.0043,0.0039,0.0041,0.0093,0.0048,0.0051,0.0052,0.0052,0.0055,0.0054,0.0066,0.0057,0.0058,0.0061,0.0059,0.0057,0.0055,0.0054,0.0032,0.0046,0.0042,0.004,0.0041,0.0046,0.0044,0.0038,0.004,0.0043,0.004,0.0047,0.0042,0.0037,0.0046,0.0057,0.0046,0.01,0.0051,0.0049,0.0052,0.0053,0.0053,0.0172,0.0045,0.0048,0.0047,0.0047,0.0062,0.0076,0.0077,0.0079,0.0075,0.0077,0.0063,0.0095,0.0095,0.0,0.01,0.0095,0.0085,0.0097,0.011,0.014,0.0187,0.0229,0.0239,0.0252,0.0234,0.0255,0.0238,0.0231,0.0227,0.0219,0.0208,0.0146,0.0201,0.017,0.0162,
37.3393,0.0624,0.1038,0.1482,0.1479,0.1039,0.0719,0.0603,0.058,0.0741,0.1009,0.136,0.1577,0.1235,0.0734,0.0378,0.031,0.0198,0.0247,0.0321,0.049,0.061,0.0652,0.0838,0.1147,0.1405,0.075,0.0426,0.0314,0.0226,0.0197,0.018,0.0175,0.023,0.0287,0.0325,0.0361,0.0433,0.0492,0.0574,0.0693,0.0728,0.0746,0.0913,0.0824,0.0579,0.0456,0.029,0.0183,0.0182,0.0133,0.0133,0.0131,0.0169,0.0146,0.0132,0.0158,0.0207,0.0219,0.0212,0.0256,0.0317,0.0313,0.0266,0.0262,0.0279,0.0309,0.0411,0.0641,0.077,0.0785,0.0747,0.0647,0.0536,0.0423,0.0347,0.03,0.0242,0.0162,0.0138,0.0116,0.0107,0.0097,0.0072,0.0059,0.0056,0.0037,0.0043,0.0042,0.0043,0.005,0.0051,0.0056,0.0071,0.0065,0.0076,0.0101,0.0122,0.0125,0.0127,0.0117,0.0117,0.0092,0.0085,0.0083,0.0101,0.0135,0.0158,0.0178,0.0206,0.0228,0.0246,0.0222,0.0208,0.0226,0.0267,0.0292,0.0234,0.0166,0.0165,0.0146,0.0153,0.0151,0.0164,0.0165,0.0156,0.0122,0.0103,0.0092,0.0108,0.0114,0.0118,0.0103,0.0104,0.01,0.009,0.009,0.009,0.0075,0.0059,0.0049,0.0043,0.0045,0.0063,0.0055,0.0062,0.0063,0.0073,0.0119,0.0066,0.0065,0.0063,0.0053,0.0047,0.0036,0.0025,0.0027,0.0018,0.0019,0.0036,0.0035,0.0038,0.0037,0.0046,0.0033,0.0043,0.0044,0.0047,0.006,0.0047,0.0055,0.0045,0.004,0.0046,0.0034,0.0042,0.0034,0.0047,0.0044,0.0046,0.0054,0.0039,0.0056,0.0034,0.0055,0.0061,0.007,0.007,0.009,0.0063,0.0061,0.0072,0.0066,0.0065,0.0077,0.0079,0.0061,0.0056,0.0028,0.0067,0.0047,0.0058,0.0053,0.0056,0.0044,0.0059,0.0056,0.0055,0.0039,0.005,0.0064,0.0069,0.0059,0.0031,0.0044,0.0072,0.0057,0.0071,0.0068,0.0056,0.007,0.0485,0.0077,0.0076,0.0081,0.0055,0.0068,0.0079,0.0081,0.0113,0.0081,0.0082,0.0106,0.013,0.0114,0.0248,0.0094,0.0127,0.01,0.0097,0.011,0.019,0.02,0.0234,0.0275,0.0304,0.0303,0.0278,0.0253,0.0203,0.0237,0.0262,0.0205,0.0227,0.0139,0.0217,0.0194,
37.3648,0.0629,0.1046,0.1382,0.1307,0.1034,0.0723,0.0606,0.0576,0.0718,0.0964,0.1123,0.1151,0.1039,0.0737,0.0383,0.0314,0.0202,0.0251,0.0324,0.0495,0.0615,0.0656,0.0,0.1106,0.1271,0.0753,0.0431,0.0313,0.0227,0.02,0.018,0.0177,0.0225,0.0288,0.0327,0.0364,0.0437,0.0495,0.0576,0.0701,0.0729,0.0752,0.0915,0.0829,0.0588,0.0448,0.0283,0.0187,0.0191,0.013,0.0127,0.0136,0.0168,0.0147,0.0136,0.0159,0.0208,0.022,0.0212,0.0261,0.0317,0.0314,0.0267,0.0268,0.0282,0.0311,0.0408,0.0649,0.0778,0.0793,0.0758,0.0655,0.0554,0.0428,0.0348,0.0298,0.0241,0.0165,0.0137,0.0114,0.0109,0.0094,0.0069,0.0056,0.0052,0.004,0.0047,0.0048,0.0044,0.0049,0.0048,0.0062,0.0072,0.0062,0.0074,0.0099,0.012,0.0131,0.0125,0.0117,0.0115,0.0094,0.009,0.0082,0.0103,0.0136,0.016,0.0178,0.0204,0.023,0.0248,0.0225,0.0212,0.0229,0.0266,0.0293,0.0232,0.0167,0.0159,0.0148,0.0152,0.0155,0.016,0.0168,0.0153,0.0123,0.0097,0.0083,0.0107,0.0125,0.0116,0.011,0.0103,0.0098,0.0094,0.0088,0.0081,0.0072,0.0059,0.005,0.0042,0.0041,0.0058,0.0053,0.0065,0.0056,0.0067,0.0118,0.0066,0.0061,0.0059,0.0058,0.0046,0.0036,0.003,0.0022,0.002,0.0022,0.0029,0.003,0.0029,0.0034,0.0033,0.0034,0.0037,0.0042,0.0045,0.0048,0.0053,0.0046,0.0049,0.0046,0.004,0.0042,0.0039,0.0039,0.0045,0.0048,0.0066,0.0041,0.0044,0.0043,0.0042,0.005,0.0052,0.0058,0.0058,0.0063,0.0059,0.0067,0.0067,0.0071,0.0064,0.0064,0.0061,0.006,0.0058,0.0067,0.005,0.005,0.0049,0.0047,0.0045,0.0047,0.0044,0.0044,0.0049,0.0045,0.0047,0.0044,0.0053,0.0051,0.0044,0.0078,0.0075,0.0051,0.0056,0.0054,0.0046,0.0059,0.0108,0.0058,0.006,0.0052,0.0063,0.0062,0.0072,0.0076,0.0086,0.0087,0.0082,0.0083,0.0095,0.0099,0.0,0.0111,0.0094,0.0088,0.0091,0.0116,0.0142,0.0205,0.0248,0.0264,0.0264,0.0244,0.026,0.0262,0.0249,0.0246,0.0216,0.0206,0.0197,0.0214,0.0177,0.0198,
37.4867,0.0575,0.096,0.1382,0.1377,0.0953,0.0658,0.055,0.0524,0.0696,0.0929,0.1263,0.1474,0.1141,0.0668,0.0341,0.0282,0.0179,0.0226,0.0292,0.0449,0.0553,0.0595,0.0791,0.1064,0.1307,0.0683,0.0383,0.0281,0.0203,0.0179,0.0162,0.0161,0.0209,0.026,0.0294,0.0325,0.0391,0.0445,0.0517,0.0636,0.0661,0.0689,0.0843,0.0759,0.0521,0.0405,0.0251,0.017,0.0166,0.0119,0.0115,0.0118,0.0151,0.0134,0.0122,0.0144,0.0184,0.0197,0.0186,0.023,0.0285,0.0278,0.0234,0.0235,0.0248,0.0275,0.0365,0.0601,0.0717,0.0727,0.0692,0.0597,0.0483,0.0384,0.0308,0.0267,0.0207,0.0146,0.0121,0.0106,0.0098,0.0085,0.0063,0.0053,0.0047,0.004,0.0042,0.0044,0.0038,0.0043,0.0044,0.0057,0.0064,0.0061,0.0068,0.0091,0.011,0.0121,0.0112,0.0103,0.0099,0.0084,0.0059,0.008,0.0095,0.0123,0.014,0.0163,0.0184,0.021,0.0225,0.0204,0.0183,0.0205,0.0242,0.0264,0.0208,0.0152,0.0147,0.0132,0.013,0.0142,0.0146,0.0149,0.0136,0.0108,0.0084,0.0085,0.0097,0.0098,0.0103,0.0095,0.0094,0.0087,0.0082,0.0077,0.0072,0.0063,0.0052,0.0045,0.0037,0.0039,0.0037,0.005,0.0055,0.0056,0.006,0.0111,0.0064,0.006,0.005,0.006,0.0041,0.0034,0.0021,0.0021,0.0013,0.0017,0.0025,0.0032,0.0024,0.0034,0.0033,0.0031,0.0034,0.0041,0.0041,0.0045,0.0047,0.0043,0.0042,0.004,0.0038,0.0042,0.004,0.0036,0.004,0.0046,0.0045,0.005,0.0048,0.0045,0.0046,0.0048,0.0046,0.0054,0.0058,0.0052,0.0053,0.0055,0.0053,0.0064,0.0056,0.0063,0.0058,0.0054,0.006,0.0037,0.0053,0.0048,0.0044,0.0055,0.0046,0.0034,0.0041,0.0058,0.004,0.0049,0.0026,0.0069,0.0024,0.0052,0.0031,0.0043,0.0071,0.0053,0.0052,0.0057,0.0029,0.0052,0.0124,0.0057,0.0046,0.007,0.0051,0.006,0.0075,0.0089,0.0081,0.0087,0.0087,0.0084,0.0092,0.0103,0.0164,0.0105,0.0098,0.0089,0.01,0.0098,0.0155,0.0213,0.0226,0.0227,0.0259,0.0278,0.0253,0.0245,0.0235,0.022,0.0274,0.0222,0.0224,0.0279,0.0132,0.017,
37.5123,0.0577,0.096,0.1281,0.1209,0.0945,0.0657,0.055,0.0523,0.0659,0.0884,0.104,0.1069,0.0956,0.0665,0.0344,0.0283,0.0182,0.0228,0.0293,0.0447,0.0551,0.059,0.0,0.1026,0.1177,0.0679,0.0383,0.028,0.0206,0.0179,0.0164,0.0164,0.0211,0.0261,0.0294,0.0325,0.0393,0.0441,0.0519,0.0639,0.0665,0.0688,0.0843,0.0758,0.0531,0.0408,0.0258,0.0168,0.0166,0.0117,0.0129,0.012,0.0151,0.0132,0.0121,0.0143,0.0185,0.0195,0.0188,0.0236,0.0285,0.0278,0.0236,0.0234,0.0249,0.0276,0.0368,0.0593,0.0717,0.0729,0.0696,0.0598,0.0486,0.0384,0.031,0.0265,0.0214,0.0145,0.0122,0.0102,0.0098,0.0087,0.0064,0.005,0.0047,0.0039,0.0044,0.0044,0.004,0.0046,0.0045,0.0054,0.0065,0.0059,0.0068,0.0089,0.011,0.0118,0.0115,0.0107,0.0105,0.0086,0.008,0.007,0.0094,0.0123,0.0144,0.0162,0.0184,0.0208,0.0225,0.0203,0.0186,0.0207,0.0248,0.0265,0.0209,0.0149,0.0144,0.0133,0.0136,0.014,0.0143,0.0148,0.0138,0.0109,0.0088,0.0083,0.01,0.0103,0.0107,0.0099,0.0095,0.009,0.008,0.0079,0.0073,0.0066,0.0054,0.0046,0.0037,0.004,0.0042,0.0048,0.0059,0.0051,0.0061,0.0111,0.0061,0.0058,0.0054,0.0057,0.0043,0.0033,0.0026,0.0021,0.0023,0.002,0.0027,0.0039,0.0028,0.0032,0.0036,0.0033,0.0034,0.0037,0.0037,0.0045,0.0047,0.0045,0.0047,0.0039,0.0037,0.0038,0.0038,0.0037,0.0039,0.0041,0.007,0.0039,0.0065,0.0047,0.0059,0.0048,0.0054,0.0051,0.0053,0.0056,0.0058,0.0064,0.0059,0.0061,0.0058,0.0053,0.0055,0.0055,0.0053,0.0048,0.0048,0.0044,0.0045,0.0046,0.004,0.004,0.0037,0.0042,0.0049,0.0041,0.0045,0.0045,0.0043,0.0039,0.0048,0.0045,0.0101,0.0048,0.0048,0.0046,0.0047,0.0051,0.0177,0.0058,0.0052,0.0055,0.0054,0.0064,0.0066,0.0048,0.0078,0.0082,0.0078,0.0071,0.0087,0.0095,0.0,0.0082,0.0104,0.0094,0.0092,0.0116,0.0139,0.0191,0.0224,0.0236,0.024,0.025,0.024,0.0237,0.0223,0.0237,0.0215,0.0205,0.02,0.0125,0.016,0.0088,
55.8325,0.0507,0.0844,0.1194,0.1195,0.0848,0.059,0.0495,0.0476,0.0608,0.082,0.1098,0.1274,0.1007,0.0603,0.0313,0.0257,0.0166,0.0205,0.0267,0.0408,0.0507,0.0539,0.0729,0.0926,0.114,0.0616,0.0355,0.0263,0.0191,0.0165,0.015,0.0148,0.0194,0.0241,0.0272,0.0304,0.0365,0.041,0.0476,0.0571,0.0592,0.0608,0.0737,0.067,0.0485,0.0371,0.0236,0.0159,0.0148,0.0113,0.0103,0.0112,0.0142,0.0123,0.0113,0.0134,0.0175,0.0186,0.018,0.022,0.0269,0.0263,0.0226,0.0225,0.0236,0.0262,0.0334,0.0515,0.0615,0.0623,0.0594,0.0518,0.0426,0.0345,0.0286,0.0254,0.0204,0.0136,0.0116,0.0098,0.0093,0.0079,0.0059,0.0048,0.0046,0.0035,0.0043,0.0039,0.0039,0.0042,0.0041,0.0049,0.0062,0.0056,0.0064,0.0082,0.0107,0.0113,0.0112,0.01,0.0102,0.0081,0.0076,0.007,0.009,0.0117,0.014,0.0151,0.0167,0.0188,0.0204,0.0184,0.0173,0.0187,0.0217,0.0231,0.0193,0.0143,0.0137,0.0129,0.0119,0.0129,0.0143,0.0144,0.0131,0.0101,0.0088,0.0083,0.0098,0.0097,0.0104,0.0094,0.0091,0.0085,0.008,0.0081,0.0074,0.0063,0.005,0.0041,0.0036,0.0038,0.0043,0.0052,0.0066,0.0055,0.0069,0.0127,0.0069,0.0066,0.0062,0.0062,0.0045,0.0033,0.0025,0.0023,0.0016,0.0024,0.0029,0.0033,0.0031,0.0034,0.0039,0.0035,0.0037,0.0039,0.0041,0.0042,0.005,0.004,0.0043,0.0041,0.0038,0.004,0.0041,0.0041,0.0036,0.0042,0.0061,0.004,0.0076,0.0046,0.0068,0.0049,0.0058,0.0054,0.0052,0.0057,0.0063,0.006,0.0076,0.0056,0.0062,0.0055,0.0059,0.0059,0.0065,0.0063,0.0047,0.004,0.0031,0.0041,0.0049,0.0046,0.0041,0.0042,0.0046,0.0036,0.005,0.0051,0.0062,0.006,0.0037,0.0039,0.0159,0.0038,0.0061,0.0049,0.006,0.0073,0.0403,0.006,0.0076,0.0057,0.0121,0.006,0.009,0.0083,0.0104,0.008,0.0075,0.0096,0.01,0.0103,0.016,0.0112,0.0097,0.009,0.0071,0.0118,0.0134,0.0223,0.0202,0.0195,0.0201,0.0216,0.0217,0.0211,0.0236,0.0219,0.0192,0.0181,0.0186,0.015,0.0149,0.0151,
55.8725,0.0512,0.0843,0.1156,0.1115,0.0842,0.0588,0.0494,0.0475,0.0608,0.0808,0.0967,0.101,0.0896,0.0602,0.0315,0.0258,0.0166,0.0206,0.0267,0.0407,0.0504,0.0537,0.0115,0.092,0.1086,0.0614,0.0355,0.0259,0.019,0.0165,0.0151,0.0147,0.0195,0.0243,0.0274,0.0304,0.0365,0.0413,0.0474,0.0569,0.0592,0.0608,0.0737,0.0672,0.0485,0.0372,0.0235,0.0157,0.0155,0.011,0.0117,0.0111,0.0141,0.0124,0.0113,0.0134,0.0174,0.0184,0.0179,0.0219,0.0268,0.0263,0.0225,0.0224,0.0237,0.0261,0.0335,0.0518,0.0615,0.0626,0.0598,0.0517,0.0429,0.0346,0.0287,0.0247,0.0205,0.0139,0.0116,0.0096,0.0094,0.008,0.006,0.0047,0.0046,0.0035,0.0041,0.0041,0.0039,0.0044,0.0042,0.0054,0.0062,0.0055,0.0062,0.0084,0.0106,0.0112,0.0111,0.0102,0.0101,0.0081,0.0075,0.0066,0.0091,0.0118,0.0139,0.015,0.0171,0.0188,0.0202,0.0186,0.0173,0.0185,0.0216,0.0234,0.0191,0.0143,0.0138,0.0127,0.0132,0.0131,0.0139,0.0145,0.0133,0.0105,0.0086,0.0069,0.0093,0.0101,0.0103,0.0098,0.009,0.0084,0.0081,0.0079,0.0073,0.0063,0.0051,0.0043,0.0038,0.0041,0.0065,0.0055,0.0066,0.006,0.0069,0.0128,0.0069,0.0065,0.0062,0.0061,0.0048,0.0025,0.0027,0.0021,0.0019,0.0023,0.0028,0.0029,0.0029,0.0032,0.0033,0.0032,0.0036,0.004,0.004,0.0045,0.0051,0.004,0.0045,0.0041,0.0037,0.0046,0.004,0.0036,0.0041,0.0043,0.006,0.0041,0.0019,0.0038,0.0038,0.0048,0.0055,0.0053,0.0054,0.0064,0.0057,0.0061,0.0054,0.0061,0.0059,0.0059,0.0051,0.0058,0.0051,0.0142,0.0048,0.0044,0.0046,0.0044,0.0045,0.0044,0.0039,0.0044,0.0044,0.0043,0.0043,0.0058,0.0052,0.0043,0.0036,0.0055,0.0048,0.0054,0.0053,0.0055,0.0053,0.0056,0.024,0.0065,0.0056,0.0059,0.0057,0.0048,0.0077,0.0083,0.0086,0.0085,0.0085,0.0076,0.0107,0.0103,0.0,0.0094,0.0102,0.0103,0.0087,0.0103,0.0135,0.0182,0.0199,0.0204,0.0221,0.0265,0.0207,0.0199,0.0189,0.019,0.0186,0.0176,0.0173,0.0167,0.0143,0.0138,
56.0601,0.0509,0.0846,0.1191,0.1196,0.0846,0.0591,0.0494,0.0476,0.0599,0.0821,0.1097,0.1274,0.1005,0.0604,0.0312,0.0256,0.0164,0.0205,0.0266,0.0408,0.0506,0.0539,0.0695,0.0926,0.1139,0.0616,0.0355,0.0263,0.0188,0.0166,0.0149,0.0149,0.0194,0.024,0.0271,0.0304,0.0364,0.0412,0.0473,0.0569,0.0594,0.0608,0.0735,0.067,0.0484,0.0379,0.024,0.016,0.0156,0.0112,0.011,0.0115,0.0141,0.0129,0.0114,0.0139,0.0174,0.0188,0.0178,0.0221,0.0265,0.0267,0.0223,0.0225,0.0239,0.0262,0.0335,0.0517,0.0611,0.0622,0.0596,0.0521,0.0429,0.035,0.0286,0.0255,0.0202,0.0145,0.0115,0.0101,0.0093,0.008,0.0059,0.0052,0.0045,0.0039,0.0042,0.0042,0.0037,0.0045,0.0042,0.0061,0.0062,0.0057,0.0063,0.0088,0.0103,0.0115,0.0107,0.0098,0.0098,0.0084,0.0067,0.0073,0.009,0.012,0.0139,0.0153,0.0173,0.019,0.0206,0.0189,0.0175,0.0186,0.0219,0.0237,0.0188,0.0144,0.0135,0.0129,0.0131,0.0133,0.0139,0.0142,0.0132,0.0107,0.0082,0.0078,0.009,0.01,0.0103,0.0098,0.0089,0.0088,0.0082,0.0082,0.0071,0.0067,0.0046,0.0045,0.0037,0.0042,0.0045,0.005,0.0067,0.0061,0.0059,0.0128,0.0073,0.0071,0.006,0.0063,0.0048,0.0039,0.0022,0.0022,0.0017,0.0023,0.003,0.0039,0.0029,0.0033,0.0034,0.0034,0.003,0.0037,0.0041,0.0047,0.0045,0.0052,0.004,0.0044,0.0037,0.0037,0.0037,0.0037,0.004,0.0044,0.0057,0.0055,0.0079,0.005,0.006,0.0057,0.0045,0.006,0.0056,0.0062,0.0051,0.0067,0.0061,0.0061,0.0055,0.0067,0.0055,0.0056,0.0055,0.005,0.0046,0.005,0.0042,0.0057,0.0033,0.0028,0.0048,0.0053,0.0043,0.0054,0.0036,0.0056,0.0062,0.0036,0.0077,0.0063,0.0111,0.0054,0.0033,0.0059,0.005,0.0059,0.0242,0.0057,0.0062,0.0073,0.0059,0.0083,0.0074,0.011,0.0084,0.0098,0.0091,0.0086,0.0091,0.0116,0.0119,0.0106,0.0121,0.0118,0.009,0.0116,0.0119,0.019,0.0199,0.0227,0.0211,0.022,0.0227,0.0229,0.0183,0.02,0.0195,0.0187,0.0187,0.0178,0.0154,0.0108,
56.204,0.0507,0.0844,0.1189,0.1191,0.0843,0.0589,0.0492,0.0472,0.0591,0.0817,0.1093,0.1269,0.1002,0.0602,0.0312,0.0256,0.0164,0.0205,0.0266,0.0407,0.0504,0.0537,0.0704,0.0922,0.1134,0.0614,0.0354,0.0261,0.019,0.0162,0.0149,0.0148,0.0194,0.024,0.0272,0.0303,0.0362,0.041,0.0473,0.0566,0.0589,0.0606,0.0735,0.0669,0.0479,0.0373,0.0241,0.016,0.0162,0.0111,0.0103,0.0111,0.0143,0.0125,0.0115,0.0134,0.0174,0.0186,0.018,0.0223,0.027,0.0262,0.0223,0.0231,0.0238,0.026,0.0333,0.0511,0.0613,0.0622,0.0593,0.0517,0.0442,0.0341,0.0285,0.0252,0.0199,0.0139,0.0117,0.0102,0.0094,0.0081,0.0062,0.0048,0.0046,0.0033,0.0044,0.0042,0.0041,0.0041,0.0043,0.0047,0.0064,0.0059,0.0065,0.0084,0.0105,0.0112,0.0114,0.0105,0.0102,0.008,0.0071,0.0074,0.009,0.0118,0.014,0.0152,0.0169,0.0188,0.0205,0.0188,0.0173,0.0186,0.022,0.0235,0.0191,0.0142,0.0138,0.0127,0.013,0.0131,0.0136,0.0146,0.0133,0.0105,0.0084,0.0076,0.01,0.0104,0.0104,0.0096,0.0091,0.0086,0.0078,0.0079,0.0069,0.0059,0.0058,0.0046,0.0039,0.0045,0.0036,0.005,0.0069,0.0058,0.0072,0.0124,0.0071,0.0063,0.0063,0.0059,0.0047,0.0035,0.0034,0.0021,0.0019,0.0021,0.0031,0.0036,0.0032,0.0036,0.0037,0.0032,0.0035,0.0036,0.0042,0.0045,0.0051,0.0051,0.0048,0.0046,0.0036,0.0032,0.0043,0.0048,0.004,0.0039,0.0034,0.0049,0.006,0.0042,0.008,0.0051,0.0058,0.0066,0.0062,0.0062,0.0063,0.0065,0.0063,0.0066,0.0058,0.0066,0.0066,0.0059,0.0063,0.0074,0.0048,0.0042,0.0046,0.0048,0.0047,0.005,0.0046,0.0038,0.0046,0.0046,0.004,0.0057,0.0059,0.0062,0.0056,0.0059,0.0129,0.0064,0.0058,0.005,0.006,0.005,0.0396,0.0074,0.0065,0.0055,0.0077,0.0069,0.009,0.0079,0.0105,0.0084,0.0077,0.0117,0.0094,0.0116,0.0103,0.0099,0.0116,0.0092,0.0078,0.0098,0.0153,0.0189,0.018,0.019,0.0256,0.025,0.0211,0.0218,0.0214,0.0198,0.018,0.0211,0.0179,0.0181,0.0197,0.0114,
56.2439,0.0509,0.084,0.1156,0.1106,0.0839,0.0585,0.0492,0.047,0.0583,0.0806,0.0959,0.0995,0.0889,0.0599,0.0313,0.0256,0.0164,0.0205,0.0265,0.0405,0.0502,0.0534,0.0112,0.0916,0.1085,0.0612,0.0356,0.0257,0.0188,0.0164,0.015,0.0146,0.0193,0.024,0.0272,0.0302,0.0362,0.0409,0.0471,0.0566,0.0589,0.0604,0.0731,0.0665,0.0478,0.0371,0.0234,0.0155,0.0154,0.0108,0.0106,0.0111,0.014,0.0117,0.0112,0.0131,0.0172,0.0183,0.0176,0.0219,0.0264,0.026,0.0223,0.0224,0.0234,0.0258,0.0333,0.0513,0.0611,0.0623,0.0595,0.0516,0.0423,0.0339,0.0284,0.0243,0.0201,0.0136,0.0115,0.0097,0.009,0.0078,0.0057,0.0046,0.0046,0.0032,0.004,0.0039,0.0037,0.0042,0.0041,0.0048,0.0058,0.0054,0.0062,0.0083,0.0106,0.0113,0.011,0.0104,0.0098,0.0081,0.0069,0.0063,0.009,0.0115,0.0132,0.0151,0.0168,0.0186,0.02,0.0184,0.0169,0.0184,0.0215,0.0232,0.0188,0.0142,0.0137,0.0126,0.0129,0.0129,0.0137,0.0135,0.0131,0.0105,0.0083,0.0074,0.0094,0.0114,0.0102,0.0096,0.009,0.0076,0.0082,0.0076,0.007,0.0062,0.0052,0.0043,0.0039,0.0039,0.0045,0.0052,0.0065,0.0058,0.0068,0.012,0.0063,0.0063,0.0059,0.0062,0.0048,0.0038,0.0024,0.0021,0.002,0.0022,0.0027,0.0033,0.0029,0.0031,0.0031,0.003,0.0035,0.0038,0.0038,0.0043,0.0047,0.0044,0.0044,0.0038,0.0037,0.0044,0.0036,0.0035,0.004,0.0044,0.0043,0.0036,0.0063,0.0044,0.0069,0.0045,0.005,0.0053,0.0052,0.0059,0.0052,0.0061,0.0058,0.0059,0.0058,0.006,0.0053,0.0055,0.0052,0.0175,0.004,0.0045,0.0043,0.0044,0.004,0.0045,0.0045,0.004,0.0041,0.0041,0.0044,0.0047,0.0029,0.0049,0.0059,0.0047,0.0086,0.0051,0.0052,0.0052,0.0055,0.0052,0.026,0.0057,0.0061,0.0056,0.0061,0.0064,0.0079,0.0079,0.0082,0.0085,0.0081,0.0077,0.0091,0.0092,0.0,0.0085,0.0103,0.0074,0.009,0.0094,0.0125,0.0163,0.0191,0.0202,0.0046,0.016,0.0213,0.022,0.0208,0.019,0.0185,0.0171,0.0169,0.0159,0.0129,0.0153,
93.6352,0.0381,0.0601,0.0773,0.0772,0.0601,0.0444,0.0379,0.0366,0.0459,0.0586,0.0718,0.08,0.0669,0.0458,0.0244,0.0202,0.013,0.0163,0.0212,0.0321,0.0397,0.0416,0.0523,0.0607,0.0705,0.0444,0.028,0.0206,0.0148,0.0129,0.0117,0.0117,0.0153,0.0192,0.0218,0.0244,0.0292,0.0325,0.0358,0.0403,0.0415,0.0423,0.0478,0.0451,0.0342,0.0255,0.0192,0.0129,0.0119,0.0089,0.0088,0.009,0.0114,0.01,0.0093,0.0111,0.0145,0.0154,0.0149,0.0184,0.0224,0.0223,0.0191,0.0187,0.0202,0.0222,0.0268,0.0348,0.0393,0.0396,0.0381,0.0345,0.0304,0.027,0.0244,0.0219,0.0178,0.012,0.0099,0.0084,0.008,0.0068,0.0049,0.0038,0.0037,0.0029,0.0033,0.0034,0.003,0.0036,0.0037,0.0041,0.0051,0.0046,0.0053,0.0072,0.0091,0.0101,0.0096,0.009,0.0087,0.0069,0.0066,0.0061,0.0072,0.01,0.0117,0.0128,0.0137,0.0146,0.0154,0.0147,0.0146,0.0152,0.0166,0.0177,0.0152,0.0125,0.012,0.011,0.0115,0.0117,0.0125,0.0124,0.0117,0.0093,0.0076,0.0065,0.0081,0.0085,0.0084,0.008,0.0077,0.0074,0.0069,0.0063,0.0061,0.0053,0.0041,0.0034,0.0029,0.0029,0.0033,0.0037,0.0047,0.0045,0.0048,0.0082,0.0048,0.0043,0.0042,0.0041,0.0035,0.0025,0.002,0.0014,0.0013,0.0012,0.0011,0.0022,0.0021,0.0023,0.0033,0.0027,0.0025,0.0031,0.003,0.0032,0.0038,0.0035,0.0036,0.0035,0.003,0.0034,0.0027,0.0028,0.0034,0.0034,0.0026,0.0035,0.0048,0.0038,0.0043,0.0038,0.0039,0.004,0.0049,0.005,0.0051,0.0053,0.0048,0.005,0.0053,0.0047,0.0051,0.0047,0.0039,0.0024,0.0038,0.0039,0.0039,0.0038,0.0034,0.0033,0.0035,0.0038,0.0035,0.0033,0.0039,0.005,0.0041,0.0039,0.0047,0.0043,0.0043,0.0041,0.0041,0.0041,0.0044,0.0046,0.0102,0.0051,0.0032,0.0048,0.0043,0.0065,0.0053,0.0067,0.0064,0.0062,0.0057,0.0052,0.0068,0.0074,0.0089,0.0062,0.0062,0.0085,0.0065,0.0066,0.0085,0.009,0.01,0.011,0.011,0.0115,0.0114,0.0116,0.012,0.0117,0.0101,0.0084,0.0096,0.017,0.0072,0.0078,
93.7036,0.0394,0.0615,0.0716,0.0685,0.0584,0.0453,0.0389,0.0377,0.043,0.0537,0.0601,0.0623,0.0562,0.046,0.0253,0.021,0.0134,0.0168,0.0219,0.0329,0.0406,0.0428,0.0138,0.0599,0.0664,0.0457,0.0291,0.0212,0.0155,0.0135,0.0123,0.0124,0.016,0.02,0.0228,0.0254,0.0304,0.0339,0.0373,0.0418,0.0431,0.0437,0.0495,0.0469,0.0362,0.0269,0.0202,0.0136,0.0131,0.0092,0.0093,0.0094,0.0121,0.0106,0.0097,0.0116,0.015,0.016,0.0156,0.0193,0.0233,0.0232,0.0198,0.0199,0.0211,0.0232,0.0277,0.036,0.0403,0.0407,0.0395,0.0358,0.0308,0.028,0.0252,0.0225,0.0183,0.0124,0.0105,0.0088,0.0082,0.0072,0.0052,0.0041,0.0039,0.0029,0.0035,0.0035,0.0033,0.0038,0.0036,0.0045,0.0052,0.0048,0.0055,0.0074,0.0093,0.0102,0.0099,0.0092,0.0089,0.0073,0.0063,0.0063,0.0079,0.0104,0.0121,0.0133,0.0142,0.0153,0.016,0.0153,0.0149,0.0158,0.0174,0.018,0.0149,0.0126,0.0124,0.0115,0.0118,0.0121,0.0126,0.013,0.012,0.0097,0.0083,0.0072,0.0084,0.0087,0.0087,0.0081,0.0077,0.0075,0.0069,0.0067,0.0061,0.0054,0.0045,0.0037,0.0031,0.003,0.0033,0.0036,0.0045,0.0042,0.0044,0.0084,0.0047,0.0042,0.0039,0.0036,0.0033,0.0025,0.0021,0.0015,0.0016,0.0015,0.002,0.0021,0.0021,0.0024,0.0028,0.0025,0.0026,0.003,0.0031,0.0035,0.0039,0.0036,0.0038,0.0032,0.0032,0.0031,0.0029,0.0029,0.0032,0.0035,0.0041,0.0034,0.0033,0.0036,0.0046,0.0043,0.0043,0.0045,0.0038,0.0039,0.0048,0.0053,0.0042,0.0051,0.0049,0.0049,0.0046,0.0048,0.0046,0.005,0.0041,0.0038,0.0038,0.0036,0.0035,0.0037,0.0039,0.004,0.0026,0.0036,0.0037,0.0036,0.0036,0.0038,0.0033,0.004,0.0048,0.0042,0.0041,0.0045,0.0046,0.0048,0.0173,0.0047,0.004,0.0042,0.005,0.0049,0.0048,0.006,0.0057,0.0062,0.0057,0.0058,0.0067,0.0071,0.0,0.0075,0.0073,0.0068,0.0066,0.0067,0.0078,0.008,0.0109,0.0113,0.012,0.0142,0.0111,0.0111,0.0111,0.0109,0.01,0.0103,0.0087,0.0129,0.0078,0.0066,
93.8869,0.038,0.0596,0.0766,0.0765,0.0597,0.044,0.0377,0.0364,0.0448,0.0582,0.0713,0.0792,0.0664,0.0454,0.0242,0.0201,0.0128,0.0161,0.021,0.0319,0.0392,0.0413,0.0497,0.0602,0.0699,0.044,0.0278,0.0203,0.0146,0.0127,0.0117,0.0115,0.0151,0.019,0.0218,0.0242,0.0291,0.0324,0.0356,0.0402,0.0417,0.0418,0.0473,0.0447,0.0341,0.0252,0.0189,0.0128,0.0122,0.0086,0.0091,0.0091,0.0115,0.01,0.0091,0.011,0.0144,0.0151,0.0149,0.0182,0.0223,0.0218,0.0189,0.0191,0.0201,0.0223,0.0265,0.0337,0.0386,0.0392,0.0377,0.0341,0.0301,0.0266,0.0241,0.0217,0.0175,0.0119,0.0101,0.0083,0.0079,0.0068,0.0049,0.0038,0.0039,0.0028,0.0036,0.0035,0.003,0.0035,0.0036,0.0043,0.005,0.0046,0.0052,0.007,0.0087,0.0096,0.0094,0.0088,0.0085,0.0068,0.006,0.0061,0.0077,0.0099,0.0116,0.0124,0.0137,0.0146,0.0153,0.0145,0.0143,0.0149,0.0167,0.0174,0.015,0.0123,0.0118,0.0111,0.0115,0.0112,0.012,0.0124,0.0111,0.0093,0.0078,0.0067,0.0082,0.0085,0.0084,0.0079,0.0077,0.0073,0.007,0.0063,0.006,0.0052,0.0043,0.0036,0.0031,0.003,0.0034,0.0035,0.0046,0.0039,0.0045,0.0084,0.0042,0.0042,0.0044,0.004,0.0032,0.0023,0.0017,0.0009,0.0011,0.0017,0.0021,0.0025,0.002,0.0023,0.0033,0.0023,0.0027,0.0028,0.003,0.0032,0.004,0.0038,0.0035,0.0032,0.0033,0.0029,0.0033,0.0026,0.0032,0.0035,0.0044,0.0032,0.0062,0.0043,0.005,0.0042,0.0041,0.0041,0.0047,0.0047,0.0043,0.0047,0.0052,0.0047,0.0047,0.0046,0.0046,0.0043,0.0048,0.0035,0.0035,0.0033,0.0038,0.0029,0.0039,0.0036,0.0032,0.0036,0.0037,0.0027,0.0036,0.004,0.0024,0.0033,0.004,0.0035,0.0046,0.0036,0.0046,0.0049,0.0048,0.0053,0.0139,0.0054,0.004,0.0039,0.005,0.0045,0.0058,0.0065,0.0057,0.0047,0.0059,0.0057,0.006,0.0061,0.0164,0.0072,0.0078,0.0075,0.0058,0.0062,0.0075,0.008,0.0117,0.0105,0.0126,0.0098,0.0111,0.0102,0.0112,0.0104,0.0105,0.0096,0.0085,0.0118,0.0098,0.0136,
93.9561,0.0393,0.0613,0.0713,0.0683,0.0582,0.0452,0.0389,0.0375,0.042,0.0535,0.06,0.0623,0.0561,0.046,0.0253,0.021,0.0134,0.0168,0.0218,0.033,0.0406,0.0428,0.0143,0.0596,0.0661,0.0456,0.029,0.0212,0.0153,0.0136,0.0123,0.0119,0.016,0.02,0.0228,0.0253,0.0304,0.0338,0.0374,0.0418,0.043,0.0437,0.0494,0.0468,0.036,0.027,0.0204,0.0136,0.0128,0.0092,0.0096,0.0095,0.0121,0.0106,0.0098,0.0114,0.0148,0.016,0.0157,0.0192,0.0232,0.0231,0.0199,0.02,0.0211,0.0233,0.0278,0.036,0.0402,0.0407,0.0395,0.0358,0.0317,0.028,0.0253,0.0234,0.0183,0.0124,0.0106,0.0087,0.0083,0.0072,0.0053,0.0042,0.004,0.0031,0.0037,0.0036,0.0033,0.0039,0.0036,0.0044,0.0052,0.0047,0.0054,0.0075,0.009,0.0102,0.0099,0.0091,0.009,0.0073,0.0067,0.0064,0.0081,0.0105,0.0122,0.0133,0.0143,0.0153,0.0159,0.0153,0.015,0.0154,0.0175,0.0181,0.0156,0.0129,0.0124,0.0116,0.0119,0.012,0.0126,0.013,0.0121,0.0097,0.0082,0.0072,0.0085,0.009,0.0088,0.0082,0.0074,0.0075,0.0065,0.0068,0.0062,0.0056,0.0044,0.0036,0.0033,0.003,0.0033,0.0036,0.0048,0.0045,0.0046,0.0084,0.0047,0.0044,0.0042,0.004,0.0035,0.0026,0.0018,0.0015,0.0015,0.0017,0.0022,0.0023,0.0023,0.0026,0.0026,0.0025,0.0026,0.003,0.0033,0.0033,0.004,0.004,0.0038,0.0034,0.003,0.0038,0.0032,0.003,0.0031,0.0037,0.0041,0.0032,0.0038,0.0038,0.0046,0.0043,0.0043,0.0046,0.0048,0.005,0.0046,0.0052,0.0053,0.0054,0.005,0.005,0.0049,0.0045,0.0048,0.007,0.0042,0.0042,0.0036,0.0038,0.0038,0.0037,0.0037,0.0031,0.0027,0.0034,0.0037,0.0033,0.0037,0.004,0.0056,0.0033,0.0049,0.0043,0.0044,0.0046,0.0047,0.0044,0.0214,0.0049,0.0043,0.0045,0.0076,0.0056,0.0053,0.0061,0.0061,0.007,0.0061,0.0064,0.0056,0.0058,0.0,0.0071,0.0073,0.007,0.0067,0.0067,0.0071,0.0079,0.0104,0.0107,0.0121,0.0116,0.011,0.0116,0.013,0.011,0.01,0.0095,0.0099,0.0115,0.0081,0.0085,
94.1352,0.039,0.0611,0.0783,0.0781,0.0612,0.0452,0.0387,0.0375,0.0472,0.0596,0.0729,0.0807,0.0679,0.0467,0.0251,0.0208,0.0134,0.0166,0.0218,0.0329,0.0405,0.0426,0.0511,0.0616,0.0715,0.0454,0.029,0.0212,0.0153,0.0135,0.0122,0.012,0.0161,0.0198,0.0228,0.0251,0.0303,0.0338,0.0371,0.0415,0.0427,0.0433,0.0491,0.0462,0.0358,0.0265,0.0203,0.0134,0.0131,0.0092,0.0097,0.0093,0.0121,0.0107,0.0097,0.0114,0.0152,0.0159,0.0156,0.0194,0.0235,0.0229,0.02,0.02,0.0203,0.0229,0.0275,0.0357,0.0402,0.0402,0.0391,0.0353,0.0315,0.028,0.0253,0.0224,0.0183,0.0124,0.0107,0.009,0.0086,0.0071,0.0053,0.004,0.0039,0.003,0.0037,0.0036,0.0034,0.0035,0.0035,0.0044,0.0054,0.0048,0.0056,0.0074,0.0094,0.0101,0.01,0.0093,0.009,0.0071,0.0065,0.0066,0.0081,0.0104,0.0123,0.0131,0.0142,0.015,0.0161,0.0154,0.0151,0.0153,0.0171,0.0182,0.0158,0.0128,0.0125,0.0115,0.0118,0.0119,0.0126,0.0128,0.012,0.0097,0.0083,0.0073,0.0085,0.0086,0.0087,0.0082,0.0077,0.0074,0.0073,0.0068,0.0063,0.0052,0.0046,0.0039,0.0032,0.0029,0.0034,0.0035,0.0045,0.004,0.0045,0.0081,0.0048,0.0043,0.0038,0.0039,0.0035,0.0023,0.0021,0.0015,0.0013,0.0017,0.002,0.0021,0.0024,0.0024,0.0028,0.0023,0.0029,0.003,0.0031,0.0036,0.0042,0.0036,0.0038,0.0033,0.0036,0.0028,0.0038,0.0034,0.0036,0.0035,0.0038,0.0039,0.006,0.0043,0.006,0.0042,0.0046,0.0041,0.0048,0.0049,0.0052,0.0049,0.0047,0.0046,0.0053,0.005,0.0051,0.0044,0.0048,0.0044,0.0049,0.0034,0.0045,0.0036,0.0036,0.0042,0.0043,0.0041,0.0044,0.0032,0.0042,0.005,0.0052,0.0045,0.0037,0.004,0.0061,0.0036,0.0049,0.0039,0.0058,0.0048,0.0089,0.0044,0.0045,0.0045,0.0069,0.0046,0.0057,0.0062,0.0065,0.0065,0.0078,0.0052,0.0075,0.0075,0.0087,0.0075,0.0052,0.0059,0.0076,0.0073,0.0098,0.0098,0.0114,0.0121,0.0123,0.0162,0.0117,0.0109,0.0124,0.0109,0.0106,0.0085,0.0125,0.0091,0.0087,0.0078,
94.2042,0.0391,0.061,0.0708,0.0679,0.0579,0.0452,0.0388,0.0374,0.0436,0.0532,0.0597,0.062,0.0558,0.0458,0.0252,0.0209,0.0134,0.0167,0.0218,0.0329,0.0405,0.0426,0.0147,0.0594,0.0658,0.0455,0.0293,0.0212,0.0155,0.0135,0.0123,0.0121,0.0159,0.0199,0.0227,0.0253,0.0304,0.0338,0.0373,0.0416,0.043,0.0437,0.0492,0.0466,0.0362,0.0269,0.0203,0.0135,0.013,0.0091,0.0095,0.0096,0.012,0.0107,0.0099,0.0118,0.0151,0.0161,0.0156,0.0192,0.0233,0.023,0.02,0.0199,0.0211,0.0232,0.0277,0.0361,0.0401,0.0405,0.0394,0.0356,0.0313,0.0279,0.0253,0.0236,0.0184,0.0124,0.0107,0.0092,0.0084,0.0071,0.0052,0.0042,0.004,0.0031,0.0036,0.0035,0.0033,0.0038,0.0036,0.0041,0.0053,0.0048,0.0056,0.0074,0.0094,0.0101,0.0099,0.0092,0.009,0.0073,0.0066,0.0063,0.0081,0.0105,0.0123,0.0132,0.0142,0.0152,0.0161,0.0153,0.015,0.0158,0.0174,0.018,0.0156,0.0128,0.0125,0.0116,0.0119,0.0121,0.0126,0.013,0.0121,0.0097,0.0083,0.0072,0.0084,0.0083,0.0088,0.0084,0.0078,0.0075,0.007,0.0068,0.0062,0.0054,0.0044,0.0037,0.0031,0.0031,0.0033,0.0038,0.0043,0.0042,0.0045,0.008,0.0047,0.0043,0.004,0.0041,0.0032,0.0025,0.002,0.0015,0.0013,0.0015,0.0021,0.0025,0.0021,0.0025,0.0037,0.0025,0.0027,0.003,0.0032,0.0036,0.004,0.0036,0.0036,0.0033,0.003,0.003,0.0031,0.0022,0.0027,0.0034,0.0049,0.0038,0.005,0.0039,0.0077,0.004,0.004,0.004,0.0044,0.0049,0.0047,0.0054,0.0047,0.0051,0.0049,0.005,0.0049,0.0047,0.0045,0.0053,0.0039,0.0038,0.0035,0.0038,0.0039,0.0037,0.0037,0.0037,0.0038,0.0036,0.0038,0.009,0.0049,0.0038,0.0042,0.0045,0.0064,0.0041,0.0041,0.0044,0.004,0.0046,0.0128,0.0051,0.0046,0.0046,0.005,0.005,0.0057,0.0055,0.0062,0.0065,0.0062,0.0059,0.0074,0.0073,0.0,0.0067,0.0065,0.0069,0.0067,0.0073,0.0088,0.0118,0.0109,0.0114,0.0117,0.0107,0.0113,0.0113,0.0114,0.0101,0.01,0.0092,0.0092,0.0096,0.0073,0.01,
94.3716,0.039,0.061,0.0782,0.0779,0.061,0.0454,0.0387,0.0374,0.0466,0.0595,0.0728,0.0808,0.0679,0.0467,0.025,0.0208,0.0133,0.0167,0.0218,0.033,0.0405,0.0427,0.0507,0.0617,0.0715,0.0455,0.0291,0.0213,0.0153,0.0134,0.0122,0.0121,0.0159,0.0198,0.0228,0.0252,0.0302,0.0337,0.0371,0.0414,0.0429,0.0434,0.049,0.0465,0.0355,0.0266,0.0196,0.0136,0.013,0.0092,0.0096,0.0094,0.012,0.0105,0.0098,0.0116,0.015,0.0159,0.0155,0.0191,0.0233,0.0228,0.02,0.02,0.0212,0.0231,0.0275,0.0356,0.0398,0.0391,0.0387,0.0352,0.0316,0.028,0.0251,0.0227,0.0185,0.0123,0.0108,0.0088,0.0085,0.0071,0.0051,0.0041,0.004,0.003,0.0036,0.0037,0.0033,0.0037,0.0037,0.004,0.0053,0.0045,0.0057,0.0075,0.0094,0.0102,0.0099,0.009,0.0089,0.0071,0.0067,0.0065,0.0081,0.0103,0.0118,0.0132,0.0143,0.0152,0.0158,0.0151,0.0149,0.0158,0.0172,0.018,0.0157,0.0128,0.0125,0.0116,0.0119,0.0121,0.0126,0.013,0.0121,0.0099,0.0081,0.0072,0.0086,0.0084,0.0091,0.0082,0.0077,0.0074,0.0069,0.0068,0.0063,0.0055,0.0046,0.0037,0.003,0.0028,0.0029,0.0038,0.0046,0.004,0.0046,0.0083,0.005,0.0045,0.0044,0.0038,0.0034,0.0023,0.0018,0.0015,0.0016,0.0015,0.0023,0.0025,0.0021,0.0022,0.0029,0.0028,0.0027,0.0029,0.0032,0.0035,0.0041,0.0039,0.0038,0.0031,0.0032,0.0029,0.0036,0.0032,0.0036,0.0034,0.0045,0.0034,0.0057,0.004,0.0032,0.0037,0.0044,0.0048,0.0049,0.0044,0.0049,0.0045,0.0036,0.0052,0.0048,0.0049,0.0055,0.0045,0.0048,0.0035,0.0045,0.0035,0.0034,0.0035,0.0038,0.004,0.0037,0.0037,0.0042,0.0034,0.004,0.0037,0.0044,0.0038,0.0045,0.0038,0.0055,0.004,0.0047,0.0032,0.0047,0.0042,0.018,0.0048,0.0045,0.0054,0.0056,0.0045,0.0059,0.0056,0.0062,0.0068,0.0069,0.0065,0.0068,0.008,0.0107,0.0063,0.0056,0.0068,0.0071,0.007,0.0078,0.0089,0.012,0.0108,0.0114,0.0115,0.0119,0.0103,0.0139,0.0109,0.0122,0.0104,0.0089,0.0126,0.0083,0.0078,
94.4406,0.0392,0.061,0.0708,0.0677,0.0578,0.045,0.0388,0.0375,0.0434,0.053,0.0595,0.0618,0.0556,0.0458,0.0252,0.0209,0.0134,0.0168,0.0219,0.033,0.0405,0.0427,0.0144,0.0594,0.0657,0.0455,0.0293,0.0212,0.0155,0.0136,0.0123,0.0122,0.016,0.02,0.023,0.0254,0.0304,0.034,0.0373,0.0417,0.0429,0.0436,0.0492,0.0468,0.0361,0.027,0.0205,0.0136,0.013,0.0092,0.0091,0.0095,0.0122,0.0107,0.0096,0.0117,0.0153,0.0161,0.0157,0.0193,0.0236,0.0231,0.0197,0.0199,0.0212,0.0233,0.0277,0.0359,0.0402,0.0405,0.0393,0.0356,0.0317,0.0282,0.0254,0.0226,0.0186,0.0125,0.0106,0.0088,0.0085,0.0072,0.0052,0.0041,0.0039,0.003,0.0035,0.0035,0.0034,0.0039,0.0037,0.0045,0.0053,0.0048,0.0055,0.0074,0.0093,0.0101,0.0099,0.0094,0.009,0.0073,0.0064,0.0063,0.008,0.0105,0.0122,0.0132,0.0142,0.0152,0.016,0.0153,0.0148,0.0153,0.0174,0.0181,0.0156,0.0129,0.0124,0.0117,0.012,0.012,0.0127,0.0132,0.0121,0.0098,0.0083,0.0074,0.0086,0.0084,0.0089,0.0083,0.0079,0.0075,0.0071,0.0067,0.0063,0.0054,0.0045,0.0037,0.0032,0.0031,0.0034,0.0036,0.0045,0.0042,0.0045,0.0084,0.0047,0.0044,0.0042,0.0041,0.0034,0.0026,0.0019,0.0016,0.0014,0.0016,0.0021,0.0022,0.0023,0.0024,0.0028,0.0026,0.0027,0.003,0.0031,0.0035,0.0038,0.0036,0.0036,0.0033,0.0032,0.0032,0.003,0.0029,0.0033,0.0034,0.0032,0.0036,0.006,0.0035,0.0044,0.0041,0.0045,0.0042,0.0044,0.0046,0.0048,0.0053,0.0047,0.0053,0.0049,0.0051,0.0047,0.0045,0.0047,0.0055,0.0039,0.0037,0.004,0.0039,0.0039,0.0035,0.0034,0.0036,0.0037,0.0037,0.0038,0.0039,0.0046,0.0038,0.0049,0.0036,0.0084,0.0041,0.0045,0.0044,0.0052,0.0048,0.0266,0.0048,0.0042,0.0044,0.0054,0.0048,0.0054,0.0059,0.0065,0.0065,0.0059,0.0059,0.0051,0.007,0.0,0.0073,0.0081,0.0075,0.0068,0.0069,0.008,0.0127,0.011,0.0118,0.011,0.0132,0.0114,0.0108,0.0124,0.0102,0.01,0.0098,0.0089,0.0135,0.0079,0.0102,
105.0009,0.0405,0.0648,0.0795,0.0799,0.066,0.0495,0.0421,0.0407,0.0521,0.0656,0.0772,0.0829,0.0732,0.0538,0.0286,0.0231,0.0146,0.0183,0.0244,0.0388,0.0488,0.0514,0.0609,0.0692,0.0775,0.0548,0.0356,0.0255,0.0177,0.0155,0.014,0.0139,0.0188,0.0244,0.0281,0.032,0.0388,0.0439,0.0479,0.0527,0.0543,0.0547,0.0597,0.0581,0.0462,0.0333,0.0231,0.0162,0.0156,0.0108,0.0107,0.0111,0.0146,0.0126,0.0114,0.014,0.0191,0.0207,0.0197,0.0252,0.0313,0.031,0.0264,0.0263,0.0282,0.0314,0.0368,0.0453,0.0492,0.0498,0.049,0.0456,0.0416,0.0373,0.0339,0.0307,0.0247,0.016,0.0126,0.0108,0.0098,0.0083,0.006,0.0046,0.0044,0.0034,0.0039,0.0039,0.0037,0.0042,0.004,0.0049,0.0061,0.0054,0.0062,0.0091,0.012,0.0131,0.0126,0.0116,0.0113,0.0087,0.0077,0.0075,0.0099,0.0138,0.0165,0.0182,0.0198,0.0211,0.0223,0.0217,0.0212,0.0227,0.0247,0.0258,0.0224,0.0185,0.0179,0.0163,0.017,0.0174,0.0184,0.0189,0.0172,0.0136,0.0102,0.0099,0.0107,0.0112,0.0111,0.0101,0.0101,0.01,0.0094,0.0091,0.0082,0.007,0.0055,0.0043,0.0034,0.003,0.0029,0.0028,0.0034,0.0033,0.0027,0.0043,0.0032,0.0028,0.0026,0.0027,0.0022,0.0018,0.0016,0.0013,0.0014,0.0016,0.0022,0.0027,0.0024,0.0027,0.0029,0.0028,0.0028,0.0033,0.0035,0.0043,0.0048,0.0047,0.0046,0.0042,0.0036,0.0038,0.0035,0.0036,0.0039,0.0043,0.0038,0.0043,0.0052,0.0052,0.0056,0.0052,0.0056,0.0058,0.0062,0.0067,0.0064,0.0076,0.0069,0.0075,0.0071,0.0072,0.0067,0.0066,0.0061,0.0062,0.0053,0.0048,0.005,0.0048,0.005,0.0046,0.005,0.0048,0.0049,0.0051,0.0056,0.0058,0.0055,0.0053,0.0061,0.0058,0.005,0.0061,0.0061,0.0061,0.0066,0.0068,0.0135,0.0061,0.0055,0.0054,0.0054,0.0055,0.0058,0.0067,0.007,0.0068,0.0062,0.0064,0.0072,0.0085,0.0146,0.0085,0.0082,0.0084,0.0091,0.0099,0.0116,0.0137,0.015,0.016,0.0171,0.0173,0.0164,0.0166,0.0166,0.0159,0.0152,0.0146,0.0142,0.0148,0.0135,0.0121,
104.7446,0.0399,0.0641,0.0789,0.0795,0.0659,0.0492,0.0417,0.0404,0.0517,0.0651,0.0767,0.0823,0.073,0.0537,0.0285,0.0229,0.0146,0.0181,0.0241,0.0382,0.0483,0.0508,0.0602,0.0685,0.077,0.0546,0.0353,0.0253,0.0177,0.0153,0.0139,0.0137,0.0187,0.024,0.0278,0.0317,0.0384,0.0435,0.0475,0.0522,0.0539,0.0541,0.0591,0.0574,0.0458,0.0325,0.0234,0.0163,0.0154,0.0106,0.0107,0.011,0.0145,0.0125,0.0114,0.0137,0.0189,0.0204,0.0194,0.0248,0.0308,0.0305,0.0261,0.0259,0.0279,0.0309,0.0366,0.0447,0.0487,0.0492,0.0484,0.045,0.0416,0.0368,0.0335,0.0302,0.0245,0.0158,0.0126,0.0108,0.0099,0.0083,0.006,0.0045,0.0043,0.0032,0.0039,0.0038,0.0037,0.0041,0.0039,0.0048,0.006,0.0053,0.0063,0.0089,0.0119,0.0129,0.0126,0.0115,0.0111,0.0086,0.0075,0.0076,0.0099,0.0136,0.0164,0.018,0.0196,0.0207,0.0223,0.021,0.0211,0.0222,0.0244,0.0254,0.0222,0.0184,0.0178,0.0164,0.017,0.0171,0.0182,0.0183,0.0171,0.0137,0.011,0.0099,0.0112,0.011,0.011,0.01,0.01,0.0098,0.0094,0.0091,0.0081,0.0068,0.0055,0.0043,0.0035,0.0029,0.0029,0.0028,0.0033,0.0032,0.003,0.0047,0.0032,0.0029,0.0026,0.0026,0.0023,0.0018,0.0017,0.0014,0.0013,0.0014,0.0024,0.0026,0.0024,0.0027,0.0029,0.0028,0.003,0.0034,0.0038,0.0043,0.0049,0.0047,0.0047,0.004,0.0032,0.0029,0.0037,0.0036,0.0039,0.0041,0.004,0.0039,0.0049,0.0042,0.0055,0.0051,0.0058,0.0057,0.0062,0.007,0.0066,0.0076,0.007,0.0072,0.0071,0.007,0.0066,0.0063,0.0062,0.008,0.0055,0.0053,0.0054,0.0049,0.0048,0.0048,0.0052,0.0048,0.0052,0.0044,0.0059,0.006,0.0059,0.0053,0.0064,0.0055,0.0077,0.0059,0.0063,0.0063,0.0066,0.0061,0.0159,0.0057,0.0055,0.0053,0.0055,0.0057,0.0062,0.0065,0.0074,0.0062,0.0069,0.006,0.0076,0.0079,0.013,0.0083,0.0081,0.0083,0.0086,0.0102,0.0116,0.0145,0.0153,0.0156,0.0165,0.0178,0.0166,0.0165,0.0161,0.016,0.0151,0.0141,0.014,0.0144,0.0139,0.0124,
80.036,0.042,0.0674,0.0882,0.0882,0.0675,0.0484,0.0411,0.0396,0.05,0.0651,0.0805,0.0889,0.0748,0.0505,0.0269,0.0221,0.0143,0.0177,0.0231,0.0351,0.0434,0.0459,0.0559,0.0667,0.0767,0.0492,0.0309,0.0229,0.0166,0.0145,0.0132,0.0131,0.0172,0.0213,0.0242,0.0268,0.032,0.0359,0.0395,0.0445,0.0459,0.0463,0.052,0.0496,0.0396,0.0306,0.0201,0.014,0.0119,0.0092,0.0099,0.0099,0.0124,0.011,0.0103,0.012,0.0155,0.0164,0.016,0.0197,0.0238,0.0235,0.0201,0.02,0.0213,0.0234,0.0278,0.0366,0.041,0.0414,0.04,0.0362,0.0321,0.0281,0.025,0.0225,0.0183,0.0125,0.0106,0.0091,0.0085,0.0073,0.0051,0.0043,0.0041,0.003,0.0037,0.0036,0.0034,0.004,0.0038,0.0046,0.0054,0.0049,0.0056,0.0075,0.0094,0.01,0.0099,0.0094,0.0091,0.0074,0.0064,0.0064,0.0079,0.0103,0.0121,0.013,0.0141,0.015,0.0158,0.0151,0.0146,0.0153,0.0171,0.0179,0.0155,0.0126,0.0121,0.0112,0.0116,0.0116,0.0122,0.0124,0.0116,0.0094,0.0079,0.007,0.0081,0.0087,0.0086,0.0082,0.0077,0.0077,0.007,0.0068,0.0063,0.0055,0.0045,0.0039,0.0033,0.0031,0.0031,0.0033,0.0039,0.0038,0.0039,0.0067,0.0038,0.0036,0.0034,0.0035,0.0024,0.0021,0.0017,0.0003,0.0014,0.0016,0.0022,0.0026,0.0021,0.0025,0.0028,0.0028,0.0026,0.0032,0.0033,0.0038,0.0037,0.0039,0.0037,0.0034,0.0032,0.0035,0.0026,0.0031,0.0037,0.0037,0.0036,0.0036,0.006,0.0039,0.0039,0.0043,0.0045,0.0044,0.0051,0.0049,0.0048,0.0053,0.005,0.005,0.0051,0.0051,0.0047,0.0048,0.0045,0.008,0.0039,0.0039,0.0036,0.0032,0.0038,0.004,0.0036,0.0037,0.0036,0.0036,0.0036,0.0042,0.0045,0.0037,0.0045,0.0043,0.0063,0.0044,0.0043,0.0046,0.0047,0.0048,0.0147,0.0045,0.0047,0.0043,0.0048,0.0051,0.0056,0.0068,0.007,0.0074,0.0066,0.0065,0.0078,0.0083,0.0098,0.0078,0.0077,0.0076,0.0075,0.0086,0.0091,0.0103,0.0122,0.0122,0.0124,0.0128,0.0118,0.0115,0.0116,0.0112,0.0103,0.0107,0.0097,0.0139,0.008,0.009,
78.9827,0.0408,0.0663,0.0868,0.087,0.0664,0.0477,0.0403,0.0389,0.0484,0.0635,0.0783,0.0864,0.0725,0.0487,0.0259,0.0213,0.0137,0.0169,0.022,0.0333,0.0412,0.0435,0.0523,0.063,0.0728,0.0464,0.0289,0.0213,0.0155,0.0135,0.0124,0.0122,0.016,0.0198,0.0225,0.025,0.0298,0.0337,0.0368,0.0414,0.0426,0.0431,0.0487,0.0462,0.0359,0.027,0.0204,0.0135,0.0129,0.0091,0.0089,0.0094,0.0118,0.0103,0.0096,0.0113,0.0146,0.0156,0.015,0.0183,0.0222,0.022,0.0191,0.019,0.0202,0.0221,0.0263,0.0346,0.0389,0.0391,0.038,0.0343,0.0304,0.0267,0.0241,0.0216,0.0171,0.0119,0.0101,0.0087,0.0081,0.007,0.0051,0.004,0.0039,0.0029,0.0035,0.0036,0.0033,0.0037,0.0036,0.0042,0.0052,0.0044,0.0053,0.0071,0.009,0.0096,0.0095,0.0087,0.0087,0.0068,0.0061,0.0063,0.0078,0.0098,0.0116,0.0125,0.0135,0.0143,0.0153,0.0145,0.014,0.0149,0.0163,0.0171,0.0148,0.0119,0.0117,0.0108,0.011,0.011,0.0118,0.0121,0.0112,0.0089,0.0077,0.0066,0.008,0.008,0.0085,0.0078,0.0073,0.0071,0.0066,0.0064,0.006,0.0051,0.0043,0.0037,0.003,0.003,0.0032,0.0033,0.004,0.0037,0.0039,0.0069,0.0041,0.004,0.0035,0.0033,0.0028,0.0024,0.0018,0.0014,0.0016,0.0017,0.0021,0.0025,0.0024,0.0024,0.0028,0.0022,0.0026,0.0027,0.0029,0.0036,0.0037,0.0038,0.0039,0.0031,0.003,0.0031,0.003,0.003,0.0033,0.0036,0.0038,0.0031,0.0049,0.0031,0.0041,0.0038,0.0039,0.0041,0.004,0.0048,0.0046,0.0051,0.005,0.0045,0.0044,0.005,0.0048,0.0046,0.0043,0.0049,0.0042,0.0038,0.0039,0.0034,0.0036,0.0039,0.0034,0.0033,0.0039,0.0035,0.0035,0.0034,0.0037,0.0039,0.0055,0.0037,0.0087,0.0046,0.0041,0.0041,0.0048,0.0041,0.0348,0.0047,0.0046,0.005,0.0046,0.0053,0.0058,0.0062,0.0061,0.0071,0.0064,0.0062,0.007,0.008,0.0092,0.0087,0.007,0.006,0.0068,0.0074,0.0091,0.0106,0.0112,0.0116,0.0129,0.0135,0.0115,0.0119,0.0111,0.0107,0.0106,0.0093,0.0086,0.012,0.0096,0.0077,
78.9729,0.0409,0.0657,0.0817,0.0784,0.0645,0.0471,0.0398,0.0383,0.0456,0.059,0.0677,0.07,0.063,0.0481,0.0256,0.021,0.0135,0.0167,0.0217,0.0328,0.0407,0.0428,0.0119,0.0621,0.0705,0.0459,0.0288,0.0209,0.0153,0.0134,0.0122,0.012,0.0157,0.0195,0.0222,0.0247,0.0296,0.0331,0.0365,0.0411,0.0424,0.0429,0.0484,0.0459,0.0356,0.0268,0.0199,0.0132,0.0125,0.0089,0.009,0.0091,0.0112,0.0102,0.0095,0.0109,0.0143,0.0152,0.0148,0.0182,0.022,0.0218,0.0188,0.0185,0.0199,0.0219,0.0261,0.0345,0.0388,0.0391,0.0381,0.0344,0.0303,0.0265,0.0236,0.0215,0.0173,0.0118,0.0099,0.0086,0.0079,0.0069,0.0049,0.004,0.0038,0.0028,0.0034,0.0031,0.0032,0.0035,0.0035,0.0042,0.005,0.0045,0.005,0.007,0.0089,0.0095,0.0093,0.0088,0.0085,0.0069,0.0063,0.006,0.0076,0.0098,0.0114,0.0124,0.0135,0.0143,0.015,0.0143,0.0139,0.0149,0.0163,0.0172,0.0146,0.012,0.0115,0.0107,0.011,0.0111,0.0115,0.012,0.0111,0.009,0.0076,0.0066,0.0079,0.0082,0.0082,0.0077,0.0072,0.0069,0.0066,0.0063,0.0058,0.0052,0.0042,0.0036,0.0031,0.0028,0.0027,0.0033,0.0037,0.0035,0.0036,0.0065,0.0038,0.0033,0.0031,0.0032,0.0025,0.002,0.0017,0.0013,0.0011,0.0014,0.002,0.0023,0.002,0.0023,0.0023,0.0024,0.0024,0.0028,0.003,0.0033,0.0037,0.0034,0.0035,0.0032,0.0029,0.0031,0.003,0.0027,0.0031,0.0033,0.0023,0.0034,0.0054,0.0036,0.0039,0.0038,0.0039,0.0041,0.0042,0.0046,0.0044,0.0048,0.0047,0.0047,0.0045,0.0047,0.0042,0.0041,0.004,0.0048,0.0037,0.0036,0.0034,0.0035,0.0031,0.0034,0.0039,0.0032,0.0032,0.0035,0.0033,0.0035,0.0036,0.0037,0.0035,0.0038,0.0044,0.0037,0.0042,0.0041,0.0044,0.0043,0.0276,0.0046,0.0043,0.0044,0.0047,0.005,0.0057,0.0061,0.0065,0.0065,0.0062,0.0062,0.0073,0.0076,0.0,0.0081,0.0072,0.0066,0.0076,0.0072,0.0081,0.0114,0.0107,0.0115,0.012,0.0125,0.0115,0.0114,0.0109,0.0107,0.0104,0.0077,0.009,0.011,0.0079,0.0075,
78.8796,0.0409,0.0658,0.0866,0.0862,0.0657,0.0471,0.0397,0.0383,0.0491,0.0627,0.0776,0.0856,0.0717,0.0481,0.0254,0.0209,0.0135,0.0166,0.0217,0.0327,0.0406,0.0428,0.0518,0.0623,0.072,0.0458,0.0287,0.021,0.0152,0.0136,0.0121,0.0118,0.0156,0.0194,0.022,0.0244,0.0294,0.0327,0.0363,0.0407,0.0419,0.0424,0.0477,0.0454,0.0353,0.0265,0.0204,0.0131,0.0126,0.0088,0.0092,0.0089,0.0117,0.0102,0.0094,0.011,0.0143,0.0152,0.0148,0.0179,0.0219,0.0215,0.0187,0.0186,0.0198,0.0214,0.0259,0.0342,0.0383,0.0388,0.0377,0.0339,0.0301,0.0262,0.0234,0.0209,0.0171,0.0115,0.0101,0.0084,0.0079,0.0068,0.0051,0.0039,0.0039,0.0028,0.0035,0.0033,0.0034,0.0036,0.0036,0.0043,0.0053,0.0046,0.0053,0.007,0.0089,0.0095,0.0094,0.0089,0.0086,0.0069,0.0062,0.0062,0.0077,0.0098,0.0113,0.0122,0.0133,0.0142,0.0152,0.0142,0.014,0.0146,0.0161,0.0169,0.0145,0.0118,0.0114,0.0105,0.0109,0.0108,0.0116,0.0119,0.011,0.009,0.0074,0.0067,0.008,0.0082,0.0082,0.0076,0.0074,0.007,0.0066,0.0063,0.0058,0.0051,0.0044,0.0034,0.0032,0.0032,0.0034,0.0035,0.005,0.0042,0.0049,0.0089,0.0053,0.0045,0.0044,0.0042,0.0034,0.0026,0.0021,0.0016,0.0014,0.0018,0.0022,0.0023,0.0024,0.0025,0.0024,0.0025,0.0027,0.0029,0.0034,0.0035,0.0038,0.0036,0.0038,0.0031,0.0031,0.0033,0.0032,0.0028,0.0035,0.0033,0.0036,0.0027,0.0072,0.0033,0.0042,0.0037,0.0042,0.0041,0.0047,0.0047,0.0043,0.0046,0.0045,0.0044,0.0051,0.0046,0.0045,0.0041,0.0046,0.0035,0.0033,0.0039,0.0045,0.0035,0.0039,0.0034,0.0036,0.0032,0.0041,0.0034,0.0033,0.0042,0.0037,0.003,0.0035,0.0034,0.0098,0.0032,0.0045,0.0043,0.0043,0.0046,0.0371,0.0041,0.0048,0.0039,0.0045,0.005,0.0057,0.0068,0.0059,0.0044,0.0065,0.0056,0.0075,0.0083,0.0116,0.0073,0.008,0.0071,0.0072,0.0075,0.0087,0.011,0.0113,0.0115,0.0123,0.0101,0.0124,0.0119,0.0108,0.011,0.0105,0.0094,0.0095,0.0122,0.0081,0.0078,
78.791,0.0406,0.0655,0.0861,0.0858,0.0654,0.0467,0.0395,0.038,0.0486,0.0625,0.0773,0.0853,0.0715,0.048,0.0253,0.0208,0.0133,0.0165,0.0215,0.0327,0.0405,0.0426,0.0527,0.0623,0.0719,0.0457,0.0285,0.0209,0.0151,0.0132,0.012,0.0117,0.0156,0.0193,0.022,0.0244,0.0292,0.0328,0.0362,0.0407,0.042,0.0424,0.0479,0.0454,0.0352,0.0265,0.0205,0.013,0.0126,0.0089,0.0091,0.0091,0.0116,0.0102,0.0093,0.011,0.0144,0.0151,0.0148,0.0181,0.0219,0.0216,0.0187,0.0186,0.0196,0.0217,0.026,0.034,0.0385,0.0388,0.0377,0.0341,0.0302,0.0263,0.0235,0.0214,0.017,0.0118,0.01,0.0086,0.008,0.0069,0.0051,0.0039,0.0039,0.003,0.0035,0.0035,0.0032,0.0037,0.0036,0.0043,0.0051,0.0047,0.0052,0.0069,0.0088,0.0095,0.0094,0.0087,0.0085,0.0068,0.0061,0.0061,0.0076,0.0097,0.0114,0.0124,0.0132,0.0142,0.0149,0.0143,0.0138,0.0146,0.0162,0.017,0.0146,0.0119,0.0113,0.0106,0.0111,0.0111,0.0116,0.012,0.011,0.0091,0.0076,0.0068,0.008,0.0077,0.0082,0.0077,0.0074,0.007,0.0062,0.0065,0.0058,0.0051,0.004,0.0035,0.003,0.003,0.0033,0.0031,0.004,0.0037,0.0037,0.0062,0.0038,0.0036,0.0035,0.003,0.0026,0.0022,0.0016,0.0014,0.0014,0.0015,0.0021,0.0026,0.0022,0.0026,0.0025,0.0023,0.0025,0.003,0.0032,0.0037,0.0039,0.0034,0.004,0.0033,0.0029,0.0031,0.0031,0.0032,0.0033,0.0035,0.0038,0.0039,0.0048,0.004,0.0036,0.0041,0.0042,0.0039,0.0041,0.0046,0.0046,0.0049,0.0048,0.0049,0.0047,0.0048,0.0035,0.0044,0.0042,0.0044,0.0041,0.0037,0.0041,0.0038,0.0038,0.0036,0.0038,0.0043,0.0034,0.0037,0.0034,0.0036,0.0039,0.004,0.0036,0.004,0.0068,0.0041,0.0042,0.0046,0.0047,0.0056,0.0266,0.0049,0.0042,0.0042,0.0043,0.0055,0.0046,0.0065,0.0064,0.0078,0.0063,0.0064,0.0075,0.0078,0.0115,0.0073,0.0071,0.0069,0.0076,0.0081,0.0091,0.0107,0.0112,0.0114,0.0171,0.0115,0.0123,0.0116,0.013,0.0098,0.0103,0.0088,0.0094,0.0139,0.0099,0.0073,
78.7813,0.041,0.0659,0.0821,0.0787,0.0646,0.0471,0.0398,0.0383,0.0459,0.0593,0.0681,0.0703,0.0632,0.0481,0.0256,0.021,0.0135,0.0167,0.0217,0.0329,0.0407,0.0429,0.0121,0.0622,0.0707,0.0459,0.0287,0.0209,0.0152,0.0135,0.0122,0.0119,0.0157,0.0196,0.0222,0.0247,0.0295,0.0329,0.0365,0.041,0.0423,0.0429,0.0484,0.0459,0.0355,0.0268,0.0201,0.0131,0.0127,0.0089,0.009,0.0091,0.0116,0.0099,0.0093,0.011,0.0143,0.0152,0.0148,0.018,0.0219,0.0218,0.0188,0.0187,0.0198,0.0218,0.0262,0.0344,0.0387,0.0391,0.038,0.0343,0.0308,0.0265,0.0236,0.0213,0.0174,0.0117,0.0099,0.0086,0.0078,0.0069,0.005,0.004,0.0038,0.0029,0.0034,0.0034,0.0031,0.0036,0.0035,0.0042,0.005,0.0046,0.0053,0.007,0.0088,0.0095,0.0093,0.0089,0.0084,0.0069,0.0062,0.0061,0.0075,0.0098,0.0114,0.0123,0.0133,0.0142,0.0151,0.0143,0.0139,0.0145,0.0162,0.0171,0.0146,0.0119,0.0114,0.0105,0.0109,0.0111,0.0115,0.012,0.0111,0.009,0.0075,0.0066,0.0079,0.0082,0.0083,0.0077,0.0072,0.007,0.0065,0.0063,0.0057,0.0052,0.0043,0.0035,0.003,0.0029,0.0022,0.0031,0.0038,0.0035,0.0036,0.0062,0.0037,0.0034,0.0032,0.0032,0.0026,0.0021,0.0017,0.0014,0.0011,0.0015,0.002,0.0024,0.002,0.0023,0.0024,0.0024,0.0025,0.0028,0.003,0.0033,0.0036,0.0034,0.0035,0.0032,0.0028,0.003,0.0028,0.0028,0.0031,0.0032,0.0034,0.0034,0.0045,0.0035,0.004,0.0038,0.0039,0.0041,0.0041,0.0045,0.0044,0.0048,0.0044,0.0049,0.0044,0.0045,0.0043,0.0041,0.0043,0.0061,0.0037,0.0036,0.0033,0.0035,0.0033,0.0034,0.0034,0.0035,0.0034,0.0034,0.0032,0.0036,0.0038,0.0037,0.0034,0.0036,0.006,0.0042,0.004,0.0033,0.004,0.0043,0.008,0.0044,0.0031,0.0042,0.0048,0.0052,0.0057,0.0057,0.0066,0.0067,0.0062,0.0061,0.0069,0.0075,0.0,0.0073,0.0068,0.0068,0.0063,0.0071,0.0081,0.01,0.0112,0.0117,0.0105,0.0115,0.0118,0.0115,0.0093,0.0105,0.0101,0.0099,0.0093,0.0118,0.0073,0.0063,
78.6647,0.0406,0.0655,0.0863,0.0861,0.0655,0.0468,0.0396,0.0383,0.0482,0.0626,0.0774,0.0855,0.0715,0.048,0.0253,0.0208,0.0133,0.0166,0.0215,0.0327,0.0405,0.0427,0.0532,0.0623,0.0719,0.0457,0.0283,0.0208,0.0151,0.0132,0.0121,0.0119,0.0155,0.0193,0.022,0.0244,0.0291,0.0328,0.0361,0.0407,0.0419,0.0425,0.048,0.0455,0.0349,0.0265,0.0196,0.0131,0.0121,0.0088,0.0092,0.0092,0.0115,0.0101,0.0092,0.011,0.0143,0.015,0.0147,0.0181,0.0218,0.0217,0.0186,0.0187,0.0195,0.0217,0.0256,0.034,0.0383,0.0389,0.0376,0.0341,0.03,0.0263,0.0233,0.0212,0.017,0.0118,0.0099,0.0085,0.0078,0.007,0.005,0.004,0.0038,0.0029,0.0034,0.0035,0.0033,0.0038,0.0034,0.0042,0.005,0.0046,0.0053,0.0071,0.0088,0.0096,0.0093,0.0088,0.0085,0.007,0.0061,0.0061,0.0075,0.0097,0.0114,0.0124,0.0133,0.0142,0.015,0.0143,0.0136,0.0146,0.0161,0.0171,0.0147,0.012,0.0114,0.0105,0.0106,0.011,0.0115,0.0117,0.0109,0.0088,0.0074,0.007,0.0079,0.0083,0.0083,0.0078,0.0071,0.0069,0.0066,0.0063,0.006,0.0053,0.0042,0.0036,0.0028,0.0031,0.003,0.0035,0.0039,0.0038,0.0041,0.0067,0.004,0.0041,0.0034,0.0034,0.0027,0.0024,0.0018,0.0017,0.0013,0.0018,0.0019,0.0022,0.0019,0.0023,0.0021,0.0026,0.0024,0.0031,0.003,0.0033,0.0032,0.0035,0.0034,0.0034,0.0029,0.0031,0.0033,0.0031,0.0033,0.0036,0.0038,0.0035,0.0043,0.0036,0.0032,0.004,0.0041,0.0043,0.0042,0.005,0.004,0.0049,0.0043,0.0049,0.0046,0.0048,0.0047,0.005,0.0042,0.0045,0.0038,0.004,0.0033,0.0033,0.0036,0.0038,0.0038,0.0037,0.0031,0.0037,0.0028,0.0035,0.0037,0.0034,0.0034,0.0042,0.0062,0.005,0.0035,0.0043,0.0037,0.0049,0.0303,0.0051,0.0043,0.0054,0.0044,0.0056,0.0052,0.0061,0.0061,0.0063,0.006,0.0066,0.0074,0.0093,0.0121,0.0083,0.0067,0.0074,0.0062,0.0083,0.0087,0.0121,0.0114,0.013,0.018,0.0141,0.0121,0.0122,0.0106,0.0106,0.0122,0.0103,0.0101,0.0087,0.0077,0.0085,
78.6555,0.0411,0.0659,0.0823,0.0789,0.0646,0.0471,0.0398,0.0383,0.0465,0.0594,0.0684,0.0706,0.0634,0.0481,0.0256,0.021,0.0135,0.0167,0.0217,0.0328,0.0406,0.0428,0.0122,0.0621,0.0706,0.0458,0.0286,0.0208,0.0153,0.0135,0.0122,0.0121,0.0157,0.0194,0.0221,0.0246,0.0292,0.0329,0.0364,0.0409,0.0422,0.0428,0.0483,0.0458,0.0352,0.0268,0.0203,0.0131,0.0125,0.0089,0.009,0.0091,0.0116,0.0098,0.0094,0.0111,0.0143,0.0152,0.0147,0.0181,0.0217,0.0216,0.0186,0.0185,0.0197,0.0216,0.0258,0.0343,0.0385,0.039,0.0378,0.034,0.0303,0.0264,0.0236,0.0214,0.0173,0.0117,0.0099,0.0082,0.0078,0.0069,0.005,0.0041,0.0039,0.0029,0.0034,0.0035,0.0033,0.0037,0.0036,0.0044,0.0052,0.0046,0.0053,0.007,0.0088,0.0095,0.0093,0.0089,0.0085,0.007,0.0064,0.0064,0.0065,0.0093,0.0114,0.0123,0.0133,0.0142,0.015,0.0142,0.0138,0.0145,0.0161,0.017,0.0146,0.0119,0.0112,0.0106,0.0108,0.011,0.0115,0.0119,0.011,0.009,0.0075,0.0067,0.0079,0.0078,0.0081,0.0078,0.0074,0.0071,0.0068,0.0064,0.0058,0.0052,0.0041,0.0036,0.0031,0.0031,0.0033,0.0041,0.0045,0.0043,0.0047,0.0087,0.0049,0.0045,0.0042,0.0042,0.0034,0.0027,0.002,0.0016,0.0014,0.0016,0.0021,0.0023,0.0022,0.0024,0.0026,0.0025,0.0026,0.003,0.003,0.0034,0.0037,0.0036,0.0035,0.0032,0.0029,0.0033,0.0029,0.0029,0.0032,0.0034,0.003,0.0034,0.0019,0.0039,0.0038,0.0041,0.0042,0.0043,0.0042,0.0047,0.0044,0.005,0.0045,0.0047,0.0047,0.0047,0.0045,0.0043,0.0043,0.0037,0.0038,0.0028,0.0034,0.0033,0.0034,0.0035,0.0034,0.0035,0.0033,0.0036,0.0035,0.004,0.0035,0.0037,0.0045,0.0039,0.0073,0.004,0.004,0.0043,0.0037,0.0044,0.0399,0.0045,0.0045,0.0045,0.0051,0.0051,0.0061,0.0062,0.0068,0.0072,0.0065,0.0061,0.0075,0.008,0.0,0.0075,0.0075,0.0067,0.0062,0.008,0.0082,0.0099,0.0112,0.0123,0.012,0.0115,0.0114,0.0117,0.0122,0.0107,0.0105,0.0099,0.0094,0.0143,0.0084,0.0085,
78.545,0.0407,0.0655,0.0819,0.0784,0.0642,0.0467,0.0395,0.038,0.046,0.0588,0.0677,0.0701,0.0629,0.0476,0.0253,0.0208,0.0134,0.0166,0.0215,0.0325,0.0402,0.0423,0.0118,0.0617,0.0702,0.0453,0.0283,0.0206,0.0151,0.0133,0.012,0.0119,0.0155,0.0192,0.0218,0.0243,0.0291,0.0325,0.0359,0.0405,0.0417,0.0423,0.0478,0.0453,0.035,0.0265,0.0198,0.0129,0.0123,0.0087,0.0093,0.009,0.0114,0.0101,0.0092,0.0108,0.014,0.0149,0.0145,0.0178,0.0215,0.0213,0.0184,0.0182,0.0194,0.0213,0.0255,0.0339,0.0382,0.0387,0.0374,0.0337,0.03,0.0259,0.0232,0.0209,0.017,0.0116,0.0097,0.0085,0.0077,0.0068,0.0049,0.0039,0.0038,0.0029,0.0034,0.0034,0.0031,0.0036,0.0032,0.0041,0.005,0.0045,0.0053,0.0069,0.0086,0.0093,0.0091,0.0087,0.0083,0.0067,0.0061,0.0064,0.0075,0.0096,0.0112,0.012,0.0131,0.0139,0.0147,0.014,0.0136,0.0144,0.0159,0.0167,0.0143,0.0116,0.0112,0.0104,0.0106,0.0108,0.0113,0.0116,0.0109,0.0089,0.0074,0.0066,0.0079,0.0079,0.0083,0.0078,0.0073,0.0069,0.0065,0.006,0.0057,0.005,0.0042,0.0036,0.0031,0.0031,0.0033,0.0038,0.0046,0.0042,0.0046,0.0086,0.0047,0.0044,0.0043,0.0042,0.0034,0.0026,0.002,0.0015,0.0013,0.0016,0.0021,0.0026,0.0021,0.0024,0.0026,0.0023,0.0024,0.0029,0.003,0.0033,0.0037,0.0034,0.0034,0.0032,0.0029,0.0031,0.003,0.0028,0.0031,0.0035,0.0031,0.0034,0.0048,0.0033,0.004,0.0038,0.0041,0.0042,0.0038,0.0043,0.0044,0.0048,0.0043,0.0047,0.0044,0.0044,0.0044,0.0041,0.0039,0.0031,0.0037,0.0034,0.0034,0.0034,0.0035,0.0031,0.0034,0.0034,0.0033,0.0033,0.0033,0.0027,0.0036,0.0035,0.0044,0.0034,0.0053,0.0039,0.004,0.0041,0.0042,0.0042,0.0332,0.0042,0.0042,0.0041,0.0052,0.0052,0.0058,0.0061,0.0061,0.0066,0.0062,0.0063,0.0069,0.008,0.0,0.0079,0.0074,0.0064,0.0065,0.0071,0.0082,0.0101,0.0113,0.0115,0.0218,0.0128,0.0118,0.0114,0.0106,0.0109,0.0095,0.0086,0.009,0.0097,0.0074,0.01,
78.4434,0.0406,0.0658,0.0865,0.0863,0.0655,0.0469,0.0396,0.0382,0.0483,0.0626,0.0775,0.0856,0.0716,0.0479,0.0253,0.0207,0.0134,0.0165,0.0215,0.0326,0.0404,0.0426,0.0532,0.0622,0.0719,0.0455,0.0283,0.0208,0.0151,0.0132,0.012,0.0118,0.0154,0.0192,0.0219,0.0243,0.0292,0.0325,0.0361,0.0404,0.0418,0.0424,0.0477,0.0452,0.0351,0.0263,0.0206,0.0131,0.0121,0.0086,0.0091,0.0089,0.0114,0.0099,0.0092,0.0108,0.0143,0.015,0.0147,0.0179,0.0215,0.0212,0.0186,0.0183,0.0197,0.0213,0.0259,0.0338,0.0383,0.0386,0.0373,0.0337,0.0299,0.026,0.0234,0.0211,0.017,0.0115,0.01,0.0084,0.0077,0.0068,0.005,0.0039,0.0039,0.0027,0.0036,0.0033,0.0031,0.0036,0.0032,0.0039,0.0052,0.0046,0.0053,0.0069,0.0088,0.0094,0.0091,0.0086,0.0083,0.0067,0.006,0.0061,0.0075,0.0096,0.0114,0.0121,0.013,0.0139,0.0147,0.014,0.0136,0.0142,0.0162,0.0167,0.0144,0.0118,0.011,0.0104,0.0107,0.0106,0.0115,0.0116,0.011,0.0089,0.0074,0.0065,0.008,0.008,0.0084,0.0075,0.0076,0.0066,0.0067,0.0064,0.0059,0.005,0.0039,0.0034,0.0031,0.003,0.0034,0.0039,0.0049,0.0043,0.0047,0.0086,0.005,0.0046,0.0046,0.0042,0.0037,0.0023,0.0018,0.0014,0.0015,0.0012,0.0021,0.0016,0.0024,0.0025,0.0031,0.0023,0.0029,0.0029,0.0031,0.0034,0.0036,0.0032,0.0038,0.0029,0.0031,0.0033,0.003,0.003,0.003,0.0036,0.0039,0.0033,0.0055,0.0035,0.0037,0.0038,0.0039,0.0035,0.0041,0.0043,0.0045,0.0048,0.0048,0.005,0.0043,0.0041,0.0044,0.004,0.004,0.0056,0.0041,0.0036,0.0037,0.0032,0.0038,0.0034,0.0034,0.0028,0.0028,0.003,0.0038,0.004,0.0038,0.0036,0.004,0.004,0.0096,0.0031,0.0038,0.0036,0.0042,0.0036,0.0202,0.0045,0.0049,0.0046,0.0046,0.0052,0.0057,0.0058,0.0067,0.007,0.0069,0.0061,0.0072,0.0066,0.0073,0.0073,0.0086,0.0061,0.007,0.0064,0.0086,0.0089,0.0111,0.0098,0.0123,0.0118,0.012,0.0117,0.0137,0.0109,0.0107,0.0089,0.0085,0.0141,0.0084,0.0065,
78.4346,0.0406,0.0652,0.0816,0.0783,0.064,0.0466,0.0393,0.0378,0.0458,0.0588,0.0677,0.0699,0.0628,0.0475,0.0253,0.0207,0.0133,0.0165,0.0215,0.0323,0.04,0.0422,0.0125,0.0615,0.07,0.0452,0.0281,0.0205,0.015,0.0131,0.012,0.0117,0.0154,0.0191,0.0218,0.0242,0.029,0.0328,0.0358,0.0396,0.0414,0.0422,0.0477,0.0452,0.0348,0.0264,0.0198,0.0129,0.0121,0.0087,0.0089,0.009,0.0114,0.0101,0.0092,0.0109,0.0141,0.0149,0.0145,0.0178,0.0215,0.0213,0.0183,0.0183,0.0194,0.0214,0.0255,0.0338,0.0381,0.0385,0.0373,0.0338,0.0301,0.0259,0.0232,0.0207,0.0168,0.0115,0.0096,0.0083,0.0077,0.0067,0.0048,0.0039,0.0038,0.0029,0.0033,0.0034,0.0032,0.0036,0.0035,0.0042,0.005,0.0045,0.0052,0.0069,0.0087,0.0093,0.0091,0.0086,0.0084,0.0068,0.0059,0.0065,0.0074,0.0096,0.0112,0.012,0.0131,0.014,0.0148,0.014,0.0136,0.0142,0.0159,0.0168,0.0143,0.0117,0.0112,0.0103,0.0104,0.0104,0.0104,0.0114,0.0108,0.0085,0.0072,0.0066,0.0079,0.008,0.0083,0.0078,0.0072,0.0069,0.0065,0.0063,0.0058,0.005,0.0042,0.0036,0.0029,0.0031,0.0031,0.0039,0.0045,0.0042,0.0046,0.0087,0.0048,0.0044,0.0042,0.0042,0.0034,0.0026,0.002,0.0017,0.0014,0.0015,0.0021,0.0023,0.0021,0.0025,0.0027,0.0025,0.0026,0.0023,0.003,0.0033,0.0037,0.0034,0.0035,0.0032,0.0024,0.0032,0.0029,0.0029,0.0032,0.0033,0.0027,0.0034,0.0037,0.0037,0.0033,0.0037,0.0037,0.0042,0.0041,0.0047,0.0044,0.0046,0.004,0.0048,0.0046,0.0044,0.0044,0.0042,0.0041,0.0039,0.0036,0.0036,0.0035,0.0035,0.0033,0.0035,0.004,0.0033,0.0035,0.0033,0.0032,0.0026,0.0032,0.0034,0.0045,0.004,0.0044,0.0039,0.0038,0.0039,0.0038,0.0042,0.0285,0.0047,0.0042,0.0044,0.0051,0.0055,0.0062,0.0064,0.0069,0.0066,0.0064,0.0063,0.0072,0.008,0.0,0.0075,0.0069,0.0059,0.0069,0.0081,0.0085,0.0106,0.0111,0.0119,0.0225,0.0113,0.0116,0.0115,0.0118,0.0105,0.01,0.0099,0.0088,0.0112,0.0079,0.0095,
78.3732,0.0414,0.0666,0.0878,0.0874,0.0665,0.0476,0.0403,0.0388,0.048,0.0635,0.0786,0.0867,0.0725,0.0486,0.0257,0.0211,0.0136,0.0169,0.0219,0.0332,0.041,0.0432,0.0531,0.0631,0.0729,0.0461,0.0288,0.0212,0.0154,0.0134,0.0123,0.0121,0.0157,0.0196,0.0223,0.0247,0.0297,0.0332,0.0367,0.0412,0.0425,0.043,0.0487,0.0459,0.0358,0.027,0.0206,0.0132,0.0126,0.0091,0.0089,0.0092,0.0117,0.0103,0.0095,0.0111,0.0145,0.0153,0.0148,0.0181,0.0222,0.0216,0.019,0.0186,0.0198,0.0218,0.0262,0.0341,0.0388,0.0392,0.0379,0.0342,0.0304,0.0266,0.0236,0.0214,0.0175,0.0118,0.01,0.0086,0.0079,0.0068,0.0052,0.004,0.0041,0.003,0.0037,0.0035,0.0031,0.0037,0.0038,0.0044,0.005,0.0045,0.0054,0.0069,0.0091,0.0095,0.0096,0.0086,0.0086,0.0069,0.0067,0.0062,0.0077,0.0096,0.0115,0.0123,0.0131,0.0143,0.0151,0.0142,0.0139,0.0146,0.0163,0.0169,0.0146,0.0119,0.0115,0.0106,0.0109,0.0112,0.0116,0.0117,0.0109,0.0089,0.0077,0.0071,0.0083,0.0078,0.0085,0.008,0.0073,0.007,0.0069,0.0062,0.0061,0.0049,0.0042,0.0035,0.0029,0.0031,0.0035,0.0036,0.005,0.0044,0.0049,0.0091,0.005,0.0047,0.0045,0.0034,0.0038,0.0029,0.002,0.0017,0.0015,0.0016,0.0023,0.003,0.0024,0.0026,0.003,0.0026,0.003,0.0031,0.0029,0.0032,0.0039,0.0035,0.0037,0.0028,0.0032,0.0034,0.0031,0.0028,0.0034,0.0033,0.0038,0.0033,0.0052,0.0035,0.0034,0.0036,0.0036,0.0039,0.0042,0.0046,0.0044,0.0046,0.0046,0.0046,0.0048,0.0047,0.0049,0.0037,0.0043,0.0048,0.004,0.0038,0.004,0.0036,0.0038,0.0036,0.0044,0.0033,0.0039,0.004,0.004,0.004,0.0041,0.0033,0.0051,0.0038,0.0063,0.004,0.0047,0.0044,0.0045,0.005,0.0191,0.005,0.0048,0.0047,0.0052,0.0054,0.0064,0.0065,0.0071,0.0071,0.0074,0.0064,0.0076,0.0085,0.0132,0.0079,0.0075,0.0055,0.0073,0.0076,0.0088,0.0109,0.0108,0.0121,0.0105,0.0108,0.0125,0.0104,0.0067,0.0106,0.0111,0.0098,0.0099,0.0123,0.0078,0.0086,
78.3652,0.0406,0.0654,0.0819,0.0785,0.0643,0.0467,0.0394,0.0379,0.0461,0.059,0.068,0.0703,0.0632,0.0478,0.0253,0.0207,0.0132,0.0164,0.0214,0.0325,0.0404,0.0426,0.0121,0.062,0.0707,0.0457,0.0283,0.0206,0.0149,0.013,0.0119,0.0118,0.0154,0.0193,0.0219,0.0244,0.0293,0.0326,0.0362,0.0409,0.042,0.0426,0.0482,0.0456,0.0353,0.0265,0.0197,0.0129,0.0122,0.0087,0.0086,0.0089,0.0114,0.01,0.0092,0.0109,0.0142,0.0151,0.0146,0.0176,0.0218,0.0216,0.0185,0.0185,0.0196,0.0216,0.0259,0.0341,0.0386,0.039,0.0379,0.0342,0.0297,0.0262,0.0235,0.0213,0.0171,0.0116,0.0097,0.0083,0.0077,0.0067,0.0049,0.0038,0.0037,0.0028,0.0033,0.0033,0.0031,0.0035,0.0034,0.0041,0.005,0.0044,0.005,0.0067,0.0087,0.0092,0.009,0.0086,0.0083,0.0067,0.0057,0.0057,0.0073,0.0095,0.0112,0.0121,0.0131,0.014,0.0147,0.014,0.0136,0.0144,0.016,0.0168,0.0144,0.0116,0.0111,0.0104,0.0107,0.0108,0.0113,0.0116,0.0109,0.0088,0.0074,0.0065,0.0077,0.0077,0.008,0.0074,0.007,0.0068,0.0063,0.0061,0.0056,0.0048,0.0041,0.0035,0.003,0.0027,0.0027,0.0026,0.0033,0.0031,0.0035,0.0061,0.0036,0.0033,0.0031,0.0031,0.0025,0.0019,0.0015,0.0013,0.0012,0.0014,0.0019,0.0022,0.0019,0.0022,0.0024,0.0022,0.0023,0.0028,0.0029,0.003,0.0033,0.0028,0.0031,0.003,0.0028,0.0032,0.0029,0.0028,0.003,0.0032,0.0037,0.0032,0.0046,0.0034,0.004,0.0036,0.0037,0.0039,0.004,0.0043,0.0043,0.0045,0.0042,0.0046,0.0045,0.0043,0.0043,0.0042,0.0039,0.0041,0.0037,0.0034,0.0034,0.0031,0.0034,0.0033,0.0033,0.0034,0.0034,0.0037,0.0033,0.0031,0.0034,0.0033,0.0033,0.0032,0.0068,0.0037,0.0038,0.0039,0.0042,0.0044,0.0227,0.0043,0.0041,0.004,0.0052,0.0049,0.0059,0.0056,0.0065,0.0064,0.006,0.0057,0.0078,0.0074,0.0,0.0074,0.007,0.0066,0.0064,0.0078,0.0084,0.0105,0.0111,0.0115,0.0112,0.0117,0.012,0.0121,0.0108,0.0109,0.0098,0.0096,0.0089,0.0088,0.0079,0.008,
78.2545,0.0417,0.0673,0.0885,0.0882,0.067,0.048,0.0406,0.0391,0.0496,0.0641,0.0791,0.0874,0.0731,0.049,0.0259,0.0213,0.0137,0.017,0.0221,0.0335,0.0413,0.0437,0.0538,0.0636,0.0735,0.0465,0.0288,0.0213,0.0155,0.0136,0.0125,0.0121,0.0159,0.0198,0.0224,0.0249,0.0299,0.0336,0.0369,0.0414,0.0428,0.0433,0.0489,0.0464,0.0358,0.0274,0.0206,0.0134,0.013,0.009,0.0093,0.0094,0.012,0.0104,0.0095,0.0112,0.0146,0.0154,0.015,0.0182,0.0223,0.0219,0.019,0.0189,0.02,0.0221,0.0265,0.0347,0.039,0.0394,0.0381,0.0345,0.0304,0.0265,0.0238,0.0214,0.0175,0.0118,0.0101,0.0086,0.008,0.007,0.005,0.0042,0.0038,0.003,0.0033,0.0034,0.0034,0.0037,0.0036,0.0043,0.0052,0.0045,0.0054,0.0072,0.0089,0.0097,0.0093,0.0088,0.0085,0.0071,0.0063,0.0061,0.0077,0.0099,0.0117,0.0124,0.0133,0.0142,0.015,0.0144,0.014,0.0147,0.0162,0.0171,0.0146,0.0122,0.0115,0.0108,0.0109,0.011,0.0117,0.0121,0.011,0.009,0.0075,0.0068,0.0082,0.0086,0.0086,0.0079,0.0076,0.0071,0.0066,0.0066,0.0059,0.0054,0.0043,0.0037,0.0032,0.0031,0.0036,0.004,0.0049,0.0046,0.0048,0.009,0.0053,0.005,0.0048,0.0046,0.0037,0.0029,0.0024,0.0012,0.0015,0.0008,0.002,0.0027,0.0022,0.0026,0.0027,0.0028,0.0027,0.0033,0.0032,0.0036,0.0037,0.0035,0.0038,0.0032,0.0029,0.003,0.003,0.0029,0.0033,0.0035,0.0042,0.003,0.0045,0.0036,0.0038,0.0042,0.0042,0.0042,0.0044,0.005,0.0045,0.005,0.0051,0.0051,0.0047,0.0024,0.0043,0.0042,0.0044,0.003,0.0039,0.004,0.0032,0.0037,0.0031,0.0035,0.0032,0.0032,0.0038,0.0039,0.0035,0.0041,0.0033,0.0036,0.0042,0.0044,0.0067,0.0036,0.0041,0.0043,0.0041,0.0037,0.0252,0.005,0.0043,0.004,0.0055,0.0054,0.0066,0.0067,0.0072,0.007,0.0073,0.0064,0.008,0.0091,0.0107,0.0083,0.0076,0.0077,0.005,0.0084,0.0085,0.011,0.0115,0.0125,0.0137,0.0118,0.0124,0.0116,0.0126,0.0105,0.0115,0.0089,0.0094,0.0107,0.008,0.0067,
78.2476,0.0417,0.0667,0.0834,0.0801,0.0654,0.0476,0.0404,0.0388,0.0465,0.0603,0.0694,0.0718,0.0645,0.0486,0.0259,0.0213,0.0137,0.017,0.022,0.0333,0.0411,0.0433,0.0182,0.0629,0.0715,0.0463,0.029,0.0211,0.0155,0.0136,0.0123,0.0121,0.0159,0.0198,0.0225,0.0249,0.0299,0.0334,0.0368,0.0414,0.0427,0.0433,0.0489,0.0464,0.036,0.0267,0.02,0.0133,0.0128,0.009,0.0095,0.0093,0.0117,0.0104,0.0096,0.0112,0.0145,0.0154,0.015,0.0183,0.0222,0.0219,0.0189,0.0188,0.0199,0.022,0.0262,0.0347,0.039,0.0394,0.0383,0.0345,0.0304,0.0266,0.0238,0.0214,0.0174,0.0119,0.0101,0.0088,0.008,0.007,0.0051,0.0041,0.0039,0.0029,0.0035,0.0035,0.0032,0.0037,0.0036,0.0043,0.0052,0.0046,0.0054,0.0071,0.009,0.0093,0.0093,0.0089,0.0085,0.007,0.0062,0.0062,0.0077,0.0098,0.0115,0.0124,0.0133,0.0142,0.0151,0.0143,0.0138,0.0148,0.0162,0.017,0.0146,0.012,0.0114,0.0107,0.0109,0.011,0.0115,0.012,0.0111,0.009,0.0076,0.0066,0.0073,0.0084,0.0085,0.0078,0.0074,0.007,0.0067,0.0064,0.0059,0.0052,0.0043,0.0036,0.003,0.0031,0.0035,0.004,0.0047,0.0045,0.0049,0.0095,0.0051,0.0048,0.0045,0.0045,0.0037,0.0028,0.0021,0.0017,0.0014,0.0016,0.0021,0.0019,0.0021,0.0026,0.0028,0.0026,0.0027,0.0031,0.0031,0.0034,0.0039,0.0037,0.0036,0.0033,0.0031,0.0033,0.003,0.0029,0.0032,0.0036,0.0024,0.0034,0.0027,0.0038,0.004,0.0039,0.0042,0.0043,0.0043,0.0047,0.0044,0.0049,0.0046,0.0049,0.0047,0.0047,0.0043,0.0041,0.0041,0.0036,0.0038,0.0034,0.0031,0.0034,0.0033,0.0034,0.0033,0.0031,0.0035,0.0035,0.0033,0.0036,0.0043,0.0039,0.0038,0.0034,0.0062,0.0039,0.004,0.0042,0.0039,0.0043,0.0156,0.0045,0.0041,0.0046,0.0054,0.0055,0.0059,0.0063,0.0069,0.007,0.0065,0.0066,0.0075,0.0082,0.0,0.0075,0.0072,0.0077,0.0068,0.0075,0.0085,0.0105,0.0112,0.0117,0.0123,0.0146,0.0117,0.0115,0.0105,0.0107,0.0086,0.0094,0.0092,0.007,0.0083,0.0074,
78.1427,0.0413,0.0668,0.0878,0.0875,0.0665,0.0476,0.0403,0.0388,0.0481,0.0637,0.0787,0.087,0.0727,0.0487,0.0257,0.0211,0.0135,0.0168,0.0219,0.0333,0.0412,0.0434,0.0538,0.0633,0.0732,0.0463,0.0288,0.0212,0.0153,0.0135,0.0122,0.012,0.0157,0.0196,0.0223,0.0248,0.0298,0.0332,0.0368,0.0414,0.0425,0.0431,0.0486,0.046,0.0355,0.0272,0.02,0.0134,0.0127,0.009,0.0088,0.0093,0.0115,0.0103,0.0094,0.0112,0.0145,0.0153,0.015,0.0183,0.0221,0.022,0.0188,0.0188,0.0199,0.0221,0.0263,0.0345,0.0389,0.0393,0.038,0.0344,0.0304,0.0267,0.0239,0.0214,0.0173,0.0119,0.01,0.0087,0.0079,0.0069,0.0049,0.004,0.0038,0.003,0.0034,0.0035,0.0032,0.0038,0.0035,0.0042,0.0052,0.0047,0.0054,0.007,0.0087,0.0097,0.0093,0.0087,0.0086,0.0069,0.006,0.0061,0.0075,0.0099,0.0115,0.0122,0.0133,0.0143,0.015,0.0143,0.0138,0.0147,0.0161,0.0171,0.0145,0.0119,0.0114,0.0107,0.0109,0.0113,0.0114,0.0121,0.0109,0.009,0.0073,0.0066,0.0079,0.0079,0.0081,0.0076,0.0071,0.007,0.0066,0.0065,0.006,0.0052,0.0042,0.0036,0.0029,0.0029,0.0032,0.003,0.0037,0.0039,0.0037,0.0065,0.0038,0.0035,0.0034,0.0034,0.0026,0.0022,0.0016,0.0013,0.0014,0.0015,0.0022,0.0021,0.002,0.0025,0.0027,0.0023,0.0023,0.0029,0.0028,0.0034,0.0038,0.0038,0.0034,0.0034,0.003,0.0037,0.0028,0.0029,0.0033,0.0038,0.0036,0.0034,0.0045,0.0039,0.0039,0.0038,0.0039,0.0043,0.0044,0.0049,0.0041,0.0051,0.004,0.0038,0.0042,0.004,0.0044,0.0044,0.0044,0.0041,0.0034,0.0037,0.0037,0.0036,0.0035,0.0035,0.0034,0.0037,0.0032,0.0034,0.0035,0.0036,0.0043,0.0038,0.0031,0.0043,0.0057,0.0035,0.0043,0.0043,0.0045,0.0044,0.0439,0.0044,0.0038,0.0046,0.0039,0.006,0.0062,0.0064,0.0069,0.0071,0.006,0.0065,0.008,0.0085,0.0119,0.0083,0.0075,0.0072,0.0072,0.0073,0.0086,0.01,0.0125,0.0127,0.0182,0.0113,0.012,0.012,0.0124,0.0116,0.0104,0.0107,0.0096,0.0092,0.0081,0.0062,
78.1344,0.0393,0.0637,0.0799,0.0767,0.0626,0.0455,0.0383,0.0368,0.044,0.0576,0.0665,0.0688,0.0619,0.0465,0.0246,0.0201,0.0128,0.0159,0.0207,0.0316,0.0392,0.0414,0.0167,0.0606,0.0691,0.0445,0.0276,0.02,0.0145,0.0127,0.0115,0.0113,0.0149,0.0187,0.0212,0.0236,0.0284,0.0317,0.0352,0.0397,0.0409,0.0415,0.0469,0.0445,0.0342,0.0259,0.0189,0.0124,0.0121,0.0084,0.0086,0.0086,0.0111,0.0097,0.009,0.0105,0.0137,0.0146,0.0141,0.0173,0.0211,0.0209,0.018,0.0179,0.0189,0.0209,0.0251,0.0322,0.0377,0.038,0.0368,0.0332,0.0295,0.0255,0.0227,0.0205,0.0166,0.0112,0.0094,0.0081,0.0074,0.0064,0.0047,0.0037,0.0035,0.0027,0.0032,0.0032,0.003,0.0034,0.0032,0.0041,0.0047,0.0043,0.0049,0.0065,0.0083,0.009,0.0088,0.0082,0.008,0.0064,0.0056,0.0059,0.0071,0.0092,0.0108,0.0117,0.0126,0.0136,0.0143,0.0136,0.0131,0.0139,0.0155,0.0163,0.0139,0.0113,0.0108,0.0101,0.0103,0.0105,0.0109,0.0115,0.0104,0.0084,0.0071,0.0062,0.0074,0.0073,0.0078,0.0072,0.0068,0.0065,0.0062,0.0059,0.0054,0.0048,0.0039,0.0033,0.0027,0.0025,0.0028,0.0027,0.003,0.0031,0.0033,0.0059,0.0034,0.0031,0.0029,0.0029,0.0023,0.0019,0.0014,0.0013,0.0011,0.0012,0.0018,0.0022,0.0017,0.0022,0.0023,0.0022,0.0023,0.0027,0.0026,0.0029,0.0032,0.0032,0.0033,0.0028,0.0027,0.0029,0.0026,0.0027,0.0029,0.0032,0.002,0.0029,0.0036,0.0032,0.0033,0.0036,0.0037,0.0039,0.0039,0.0041,0.0039,0.0045,0.004,0.0043,0.0034,0.0042,0.004,0.0039,0.0035,0.0079,0.0035,0.0032,0.0033,0.0031,0.003,0.0033,0.0031,0.0032,0.0032,0.0033,0.003,0.0033,0.0036,0.0034,0.0041,0.0036,0.0065,0.0037,0.0039,0.0039,0.0036,0.0042,0.0251,0.0043,0.0041,0.0041,0.0052,0.005,0.0054,0.0052,0.0062,0.0061,0.0059,0.0057,0.0065,0.007,0.0,0.0062,0.0064,0.0067,0.0058,0.0066,0.008,0.01,0.0107,0.0116,0.016,0.0114,0.0113,0.011,0.0099,0.0104,0.0102,0.0096,0.0097,0.0112,0.0068,0.0091,
78.0588,0.0402,0.0651,0.0861,0.0858,0.0651,0.0465,0.0392,0.0377,0.0477,0.0623,0.0772,0.0854,0.0714,0.0476,0.025,0.0205,0.0131,0.0163,0.0213,0.0323,0.0402,0.0424,0.0525,0.0621,0.0719,0.0452,0.028,0.0206,0.0149,0.0128,0.0119,0.0116,0.0153,0.0191,0.0217,0.0241,0.029,0.0324,0.0358,0.0404,0.0417,0.0421,0.0477,0.0451,0.0348,0.0262,0.0199,0.0127,0.0124,0.0086,0.0088,0.0089,0.0114,0.01,0.0093,0.0109,0.0141,0.0148,0.0145,0.0179,0.0217,0.0214,0.0184,0.0182,0.0195,0.0213,0.0257,0.0339,0.0383,0.0386,0.0375,0.0338,0.0301,0.0259,0.0235,0.0208,0.0169,0.0114,0.0097,0.0084,0.0076,0.0066,0.005,0.0038,0.0037,0.0028,0.0034,0.0032,0.0031,0.0036,0.0035,0.0041,0.0044,0.0044,0.0051,0.007,0.0086,0.0091,0.0093,0.0085,0.0083,0.0066,0.0061,0.0058,0.0073,0.0093,0.0112,0.0119,0.0129,0.0139,0.0147,0.0137,0.0136,0.0141,0.0161,0.0167,0.0144,0.0114,0.0111,0.0104,0.0107,0.0106,0.0114,0.0115,0.0108,0.0086,0.0075,0.0063,0.0077,0.0079,0.0082,0.0073,0.0073,0.0068,0.0066,0.006,0.0058,0.0049,0.0041,0.0032,0.0029,0.0025,0.0031,0.0033,0.0035,0.0032,0.0035,0.0058,0.0037,0.0032,0.0033,0.0031,0.0026,0.0018,0.0016,0.0014,0.0014,0.0014,0.0021,0.0024,0.002,0.0021,0.0023,0.0025,0.0025,0.0026,0.0029,0.0031,0.0038,0.0035,0.0034,0.0029,0.0033,0.0027,0.003,0.0027,0.0034,0.0033,0.0038,0.0027,0.0072,0.003,0.004,0.0035,0.0043,0.0038,0.0045,0.0046,0.0045,0.0044,0.0048,0.0046,0.0049,0.0044,0.0045,0.004,0.0044,0.0043,0.0037,0.0031,0.0037,0.0033,0.0038,0.0023,0.0,0.003,0.0036,0.0036,0.0039,0.0021,0.0037,0.0033,0.0033,0.0036,0.0087,0.0039,0.0048,0.0041,0.0047,0.0035,0.0055,0.0043,0.005,0.0043,0.005,0.0044,0.0058,0.0059,0.0079,0.006,0.0068,0.006,0.0071,0.007,0.0138,0.0067,0.0077,0.006,0.0071,0.0066,0.0091,0.0095,0.0115,0.0113,0.0138,0.0138,0.0134,0.0113,0.0128,0.0104,0.0122,0.0103,0.0111,0.0073,0.0082,0.0064,
77.988,0.0409,0.0659,0.0827,0.0793,0.0646,0.0468,0.0397,0.0381,0.0456,0.0595,0.0686,0.0711,0.0637,0.0479,0.0254,0.0209,0.0134,0.0166,0.0216,0.0326,0.0403,0.0425,0.0175,0.0621,0.0708,0.0455,0.0284,0.0207,0.0151,0.0133,0.0121,0.0118,0.0155,0.0194,0.0219,0.0244,0.0292,0.0325,0.0358,0.0407,0.0419,0.0426,0.0481,0.0455,0.0352,0.0265,0.0197,0.013,0.0124,0.0088,0.0089,0.009,0.0114,0.0101,0.0092,0.0109,0.0141,0.015,0.0146,0.0179,0.0217,0.0214,0.0184,0.0186,0.0195,0.0214,0.0256,0.0341,0.0385,0.0389,0.0377,0.0339,0.0314,0.0261,0.0232,0.0213,0.0169,0.0116,0.0097,0.0084,0.0077,0.0068,0.0049,0.0039,0.0037,0.0027,0.0034,0.0033,0.0032,0.0036,0.0031,0.0041,0.0049,0.0045,0.0052,0.0066,0.0085,0.0094,0.0091,0.0087,0.0084,0.0067,0.0061,0.006,0.0075,0.0096,0.0112,0.0121,0.0131,0.014,0.0148,0.014,0.0135,0.0144,0.0159,0.0167,0.0142,0.0116,0.011,0.0104,0.0106,0.0107,0.0113,0.0116,0.0108,0.0087,0.0073,0.0064,0.0078,0.0084,0.0083,0.0077,0.0072,0.0069,0.0065,0.0061,0.0057,0.005,0.0041,0.0035,0.0031,0.003,0.0033,0.0037,0.0045,0.0043,0.0047,0.0086,0.0049,0.0045,0.0042,0.0043,0.0034,0.0027,0.0019,0.0015,0.0013,0.0016,0.002,0.0025,0.002,0.0024,0.0027,0.0025,0.0025,0.0028,0.003,0.0033,0.0033,0.0036,0.0034,0.0032,0.0029,0.0029,0.0028,0.0028,0.003,0.0034,0.0045,0.0032,0.004,0.0037,0.0038,0.0038,0.004,0.0041,0.0041,0.0045,0.0042,0.0048,0.0046,0.0047,0.0044,0.0045,0.004,0.0031,0.0039,0.0032,0.0035,0.0036,0.0033,0.0035,0.0034,0.0032,0.0031,0.0033,0.0033,0.0034,0.0033,0.0037,0.0034,0.0036,0.0035,0.0037,0.0033,0.0036,0.0039,0.0039,0.0039,0.0044,0.0166,0.0047,0.0041,0.0042,0.0046,0.0052,0.0059,0.0061,0.0064,0.0066,0.0061,0.0062,0.0068,0.0079,0.0,0.0075,0.0073,0.0066,0.0055,0.0069,0.0078,0.0088,0.011,0.0113,0.0238,0.0124,0.0116,0.0113,0.0101,0.0109,0.0095,0.0096,0.0087,0.0104,0.0077,0.0077,
77.922,0.0401,0.0649,0.086,0.0857,0.0648,0.0463,0.0391,0.0377,0.0481,0.0621,0.0769,0.0851,0.071,0.0473,0.0248,0.0204,0.0131,0.0163,0.0212,0.0322,0.0399,0.0421,0.0514,0.0617,0.0715,0.0451,0.0279,0.0204,0.0148,0.0129,0.0118,0.0116,0.0151,0.0189,0.0215,0.0238,0.0286,0.0321,0.0355,0.0401,0.0412,0.0418,0.0474,0.0448,0.0345,0.0264,0.02,0.0127,0.0123,0.0086,0.0088,0.0091,0.0114,0.0098,0.0091,0.0106,0.014,0.0147,0.0145,0.0176,0.0214,0.0212,0.0182,0.0181,0.0193,0.0212,0.0254,0.0337,0.0378,0.0383,0.037,0.0335,0.0293,0.0257,0.023,0.0208,0.0167,0.0108,0.0097,0.0084,0.0076,0.0067,0.0049,0.0037,0.0038,0.0028,0.0036,0.0033,0.0031,0.0036,0.0037,0.0042,0.0051,0.0045,0.0052,0.0068,0.0086,0.0093,0.0091,0.0086,0.0084,0.0067,0.0058,0.0058,0.0074,0.0094,0.0111,0.012,0.0129,0.0137,0.0146,0.0138,0.0135,0.0139,0.0157,0.0166,0.0141,0.0116,0.0112,0.0103,0.0107,0.0107,0.0112,0.0114,0.0105,0.0088,0.0073,0.0064,0.0079,0.0079,0.0081,0.0075,0.0071,0.0067,0.0065,0.0061,0.0055,0.0049,0.0041,0.0036,0.0031,0.003,0.0033,0.0036,0.0047,0.0042,0.0046,0.0081,0.0049,0.0043,0.0042,0.0042,0.0033,0.0025,0.0022,0.0015,0.0013,0.0015,0.0021,0.0024,0.0025,0.0022,0.0026,0.0025,0.0028,0.003,0.0026,0.0034,0.0033,0.0038,0.0036,0.0032,0.0028,0.003,0.003,0.0031,0.0031,0.0034,0.0038,0.0039,0.005,0.0038,0.0034,0.0036,0.0042,0.0044,0.0044,0.0045,0.0043,0.0047,0.0047,0.0047,0.0048,0.0041,0.0044,0.004,0.004,0.0034,0.0038,0.0033,0.0039,0.0036,0.0036,0.0037,0.0029,0.0034,0.0029,0.0038,0.0037,0.0048,0.0036,0.0033,0.0029,0.0035,0.0076,0.0042,0.0042,0.0039,0.0046,0.0048,0.0213,0.0046,0.004,0.0041,0.0059,0.0056,0.0058,0.0077,0.0071,0.006,0.0054,0.0065,0.0074,0.0086,0.011,0.0079,0.0069,0.0078,0.0071,0.0075,0.0079,0.0098,0.0118,0.0111,0.0143,0.0146,0.0132,0.0119,0.0104,0.0113,0.0103,0.0105,0.0099,0.0126,0.009,0.0083,
77.6906,0.0407,0.0652,0.0819,0.0787,0.0641,0.0467,0.0395,0.0378,0.0465,0.0591,0.0682,0.0705,0.0634,0.0475,0.0253,0.0208,0.0134,0.0166,0.0215,0.0325,0.0401,0.0422,0.019,0.0614,0.07,0.0452,0.0282,0.0206,0.0151,0.0132,0.0121,0.0118,0.0155,0.0193,0.022,0.0243,0.0291,0.0322,0.0359,0.0404,0.0416,0.0422,0.0476,0.0452,0.035,0.0265,0.02,0.0127,0.0122,0.0088,0.0089,0.009,0.0114,0.01,0.0092,0.0109,0.0141,0.0148,0.0145,0.0178,0.0216,0.0213,0.0184,0.0185,0.0195,0.0214,0.0256,0.0336,0.0382,0.0384,0.0373,0.0336,0.0283,0.026,0.0232,0.021,0.0169,0.0115,0.0098,0.0083,0.0078,0.0068,0.0049,0.0039,0.0038,0.0028,0.0034,0.0034,0.0032,0.0036,0.0035,0.0042,0.005,0.0044,0.0052,0.0069,0.0087,0.0093,0.0092,0.0086,0.0083,0.0068,0.0062,0.006,0.0075,0.0096,0.0112,0.012,0.0129,0.014,0.0148,0.014,0.0136,0.0142,0.0158,0.0167,0.0144,0.0117,0.0112,0.0105,0.0108,0.0108,0.0113,0.0116,0.0108,0.0087,0.0075,0.0066,0.0079,0.0083,0.0084,0.0078,0.0067,0.0068,0.0066,0.0062,0.0058,0.005,0.0038,0.0035,0.0032,0.0031,0.0034,0.0038,0.0048,0.0044,0.0048,0.0094,0.0051,0.0048,0.0046,0.0046,0.0037,0.0028,0.0022,0.0016,0.0016,0.0016,0.0022,0.0023,0.0022,0.0025,0.0029,0.0025,0.0027,0.0022,0.0031,0.0035,0.0039,0.0036,0.0036,0.0032,0.0029,0.003,0.003,0.0029,0.0032,0.0032,0.0024,0.0034,0.0055,0.0037,0.0042,0.0038,0.0042,0.0041,0.0044,0.0048,0.0043,0.0048,0.0045,0.0048,0.0047,0.0045,0.0043,0.004,0.004,0.0067,0.0036,0.0034,0.0032,0.0036,0.0037,0.0034,0.0034,0.0031,0.0034,0.0034,0.0034,0.0043,0.0039,0.0035,0.0039,0.0039,0.0055,0.0037,0.0042,0.0041,0.0043,0.0042,0.0303,0.0045,0.0044,0.0043,0.005,0.0049,0.0054,0.0058,0.0061,0.0064,0.0063,0.0061,0.0072,0.0078,0.0,0.0078,0.0072,0.0072,0.0073,0.0069,0.0083,0.0101,0.0113,0.0117,0.021,0.0116,0.0121,0.0111,0.0099,0.0106,0.0103,0.0096,0.009,0.0125,0.0081,0.0086,
77.6715,0.0401,0.0649,0.0858,0.0855,0.0647,0.0463,0.039,0.0375,0.0478,0.0618,0.0766,0.0848,0.0707,0.047,0.0248,0.0204,0.0132,0.0163,0.0211,0.032,0.0397,0.0419,0.0522,0.0613,0.0712,0.0448,0.0279,0.0205,0.0149,0.013,0.0119,0.0116,0.0152,0.0189,0.0215,0.0239,0.0286,0.032,0.0354,0.0399,0.0411,0.0416,0.0473,0.0448,0.0345,0.0263,0.02,0.0126,0.0124,0.0085,0.0086,0.0089,0.0113,0.0099,0.0091,0.0107,0.0138,0.0146,0.0141,0.0174,0.0211,0.0208,0.018,0.0178,0.0189,0.0209,0.025,0.0331,0.0375,0.0379,0.0364,0.0331,0.0297,0.0253,0.0226,0.0205,0.0165,0.011,0.0095,0.0081,0.0076,0.0067,0.0048,0.0038,0.0038,0.0029,0.0033,0.0035,0.0032,0.0035,0.0028,0.0038,0.005,0.0045,0.005,0.0067,0.0082,0.009,0.0091,0.0084,0.0082,0.0067,0.0059,0.006,0.0073,0.0093,0.0109,0.0117,0.0128,0.0137,0.0145,0.0136,0.0132,0.0137,0.0154,0.0163,0.014,0.0113,0.0109,0.0102,0.0103,0.0105,0.011,0.0113,0.0105,0.0086,0.0073,0.0062,0.0076,0.0081,0.0079,0.0077,0.0072,0.0067,0.0066,0.0061,0.0056,0.005,0.0039,0.0037,0.003,0.003,0.0033,0.0035,0.0044,0.0041,0.0047,0.0086,0.0049,0.0045,0.0041,0.0043,0.0033,0.0027,0.0019,0.0017,0.0017,0.0017,0.0019,0.0025,0.0022,0.0026,0.0027,0.0024,0.0025,0.0029,0.0032,0.0039,0.0035,0.0035,0.0032,0.0032,0.0029,0.0034,0.0029,0.0027,0.0033,0.0033,0.0038,0.003,0.0028,0.0044,0.0037,0.0036,0.0041,0.0038,0.0043,0.0049,0.0042,0.0049,0.0041,0.0044,0.0044,0.0048,0.0041,0.0039,0.0044,0.0043,0.0037,0.0038,0.0033,0.0035,0.0034,0.0032,0.0035,0.0035,0.0037,0.0032,0.0038,0.0033,0.0032,0.0039,0.0035,0.0045,0.0045,0.0048,0.0043,0.0042,0.004,0.0044,0.0336,0.0051,0.0044,0.0044,0.0039,0.0059,0.0055,0.0065,0.0067,0.0065,0.0063,0.0061,0.0055,0.0071,0.0076,0.0075,0.0081,0.0069,0.0075,0.0067,0.0097,0.0094,0.0104,0.0107,0.0113,0.0133,0.0131,0.0124,0.0117,0.0118,0.011,0.0097,0.0097,0.012,0.0085,0.0091,
77.6546,0.0415,0.0666,0.0838,0.0803,0.0655,0.0476,0.0402,0.0386,0.0468,0.0603,0.0695,0.0719,0.0645,0.0484,0.0258,0.0212,0.0136,0.0169,0.0219,0.033,0.0408,0.043,0.0188,0.0627,0.0716,0.046,0.0286,0.0209,0.0153,0.0133,0.0123,0.0119,0.0158,0.0196,0.0222,0.0247,0.0295,0.0329,0.0365,0.0411,0.0424,0.0429,0.0486,0.046,0.0356,0.027,0.0202,0.0131,0.0124,0.0089,0.0091,0.0091,0.0116,0.0102,0.0093,0.011,0.0143,0.0152,0.0148,0.018,0.0219,0.0217,0.0186,0.0188,0.0197,0.0217,0.0261,0.0344,0.039,0.0393,0.0381,0.0342,0.0296,0.0263,0.0236,0.0212,0.0171,0.0116,0.0099,0.0086,0.0079,0.0068,0.005,0.004,0.0039,0.0029,0.0034,0.0035,0.0032,0.0037,0.0036,0.0045,0.005,0.0047,0.0053,0.007,0.0088,0.0094,0.0092,0.0085,0.0081,0.0062,0.0059,0.0063,0.0076,0.0098,0.0114,0.0124,0.0133,0.0142,0.015,0.0142,0.0138,0.0146,0.0162,0.017,0.0146,0.0118,0.0114,0.0106,0.0109,0.011,0.0115,0.0118,0.011,0.0089,0.0074,0.0066,0.0079,0.0083,0.0085,0.0079,0.0074,0.007,0.0066,0.0063,0.0058,0.0051,0.0042,0.0036,0.0032,0.0032,0.0042,0.004,0.0048,0.0045,0.005,0.0093,0.0052,0.0049,0.0046,0.0046,0.0037,0.0028,0.002,0.0017,0.0014,0.0016,0.0021,0.0021,0.0023,0.0025,0.0028,0.0025,0.0027,0.003,0.0032,0.0035,0.0038,0.0035,0.0037,0.0033,0.0028,0.0033,0.003,0.003,0.0033,0.0035,0.0024,0.0033,0.0027,0.0039,0.0042,0.0038,0.0041,0.0042,0.0044,0.0048,0.0044,0.0049,0.0044,0.0043,0.0047,0.0046,0.0043,0.0042,0.0042,0.0066,0.0038,0.0035,0.0033,0.0035,0.0036,0.0034,0.0036,0.0035,0.0033,0.0035,0.0034,0.0035,0.0037,0.0036,0.0049,0.0039,0.0082,0.0037,0.0039,0.004,0.004,0.0041,0.0099,0.0045,0.004,0.0044,0.0062,0.0052,0.0059,0.0063,0.0068,0.007,0.0069,0.0065,0.008,0.008,0.0,0.0072,0.0071,0.0078,0.0064,0.0075,0.0083,0.0103,0.0115,0.012,0.0075,0.011,0.012,0.0111,0.0115,0.0109,0.0105,0.0098,0.0086,0.0125,0.0085,0.0085,
70.8327,0.0421,0.0689,0.0936,0.0935,0.0688,0.0485,0.0408,0.0393,0.0488,0.0658,0.0843,0.0952,0.0774,0.0494,0.0259,0.0214,0.0137,0.017,0.0221,0.0333,0.0413,0.0436,0.0538,0.0683,0.0813,0.0479,0.0288,0.0213,0.0156,0.0139,0.0124,0.0122,0.0158,0.0196,0.0222,0.0246,0.0295,0.0329,0.037,0.0428,0.0445,0.0453,0.053,0.0491,0.0366,0.0282,0.0205,0.0132,0.0129,0.009,0.0086,0.009,0.0115,0.0102,0.0093,0.011,0.0143,0.015,0.0146,0.0178,0.0216,0.0213,0.0185,0.0183,0.0195,0.0215,0.0262,0.0372,0.0431,0.0436,0.0418,0.037,0.0319,0.0271,0.0233,0.0206,0.017,0.0116,0.0096,0.0083,0.0079,0.0068,0.0048,0.0041,0.0039,0.003,0.0035,0.0035,0.0033,0.0037,0.0036,0.0042,0.0048,0.0046,0.0052,0.0069,0.0086,0.0093,0.0092,0.0086,0.0085,0.0068,0.0061,0.0061,0.0076,0.0095,0.011,0.0119,0.0133,0.0144,0.0153,0.0142,0.0135,0.0142,0.0162,0.0175,0.0146,0.0116,0.0111,0.0103,0.0105,0.0105,0.0113,0.0115,0.0108,0.0084,0.0072,0.0057,0.0077,0.0079,0.0084,0.0078,0.0071,0.0067,0.0064,0.0062,0.0056,0.0049,0.0041,0.0036,0.0032,0.0033,0.0039,0.0041,0.0048,0.0045,0.005,0.0095,0.0051,0.0047,0.0045,0.0047,0.0036,0.0028,0.0021,0.0014,0.0016,0.0017,0.0021,0.0023,0.0024,0.0027,0.0024,0.0027,0.0024,0.0028,0.0031,0.0036,0.0039,0.0037,0.0033,0.0029,0.0033,0.0033,0.003,0.0029,0.003,0.0039,0.0032,0.0036,0.0051,0.0041,0.0046,0.0041,0.0041,0.0042,0.0048,0.0047,0.0048,0.0051,0.0043,0.0048,0.0047,0.0046,0.0049,0.0044,0.0042,0.0043,0.0038,0.0038,0.0036,0.0031,0.0039,0.0033,0.0044,0.0036,0.0031,0.0033,0.004,0.0039,0.0038,0.0041,0.004,0.004,0.0075,0.0042,0.0043,0.0042,0.0046,0.0049,0.0324,0.0051,0.0042,0.0044,0.0056,0.0047,0.0056,0.0066,0.0073,0.0084,0.0068,0.0068,0.0074,0.0079,0.013,0.0078,0.0075,0.0054,0.0079,0.0083,0.0099,0.0118,0.0128,0.013,0.0178,0.0164,0.0141,0.0132,0.0138,0.0126,0.0122,0.013,0.0123,0.0119,0.0102,0.0116,
70.8209,0.0422,0.0684,0.089,0.0855,0.0677,0.0482,0.0407,0.039,0.0487,0.0625,0.0739,0.0769,0.0687,0.049,0.0259,0.0213,0.0137,0.017,0.0219,0.0331,0.0409,0.0433,0.018,0.0676,0.079,0.0476,0.0286,0.021,0.0154,0.0134,0.0124,0.0122,0.0158,0.0196,0.0221,0.0246,0.0294,0.0329,0.037,0.0428,0.0443,0.0453,0.0528,0.0489,0.0366,0.028,0.0204,0.0129,0.0123,0.0089,0.0094,0.0092,0.0115,0.0101,0.0093,0.011,0.0141,0.0149,0.0143,0.0177,0.0214,0.0212,0.0183,0.0183,0.0193,0.0212,0.0261,0.037,0.0429,0.0435,0.0419,0.0369,0.0316,0.0267,0.0231,0.0208,0.0169,0.0114,0.0096,0.0082,0.0077,0.0066,0.0049,0.0039,0.0038,0.0029,0.0034,0.0034,0.0032,0.0036,0.0035,0.0041,0.005,0.0045,0.0052,0.0069,0.0085,0.0091,0.0089,0.0083,0.0081,0.0067,0.0058,0.006,0.0074,0.0095,0.011,0.0119,0.0131,0.0142,0.0152,0.0141,0.0135,0.0145,0.0162,0.0174,0.0145,0.0114,0.0109,0.0102,0.0104,0.0104,0.0111,0.0114,0.0106,0.0086,0.0072,0.0064,0.0077,0.0077,0.0082,0.0076,0.0071,0.0068,0.0065,0.0061,0.0057,0.0048,0.0042,0.0035,0.0031,0.003,0.0032,0.0038,0.0049,0.0042,0.0049,0.0092,0.0051,0.0047,0.0044,0.0044,0.0036,0.0028,0.002,0.0016,0.0015,0.0015,0.0022,0.0026,0.0023,0.0025,0.0025,0.0024,0.0026,0.0029,0.0031,0.003,0.0036,0.0035,0.0035,0.0032,0.0029,0.0026,0.0029,0.0028,0.0032,0.0033,0.0032,0.0031,0.0055,0.0037,0.0038,0.0038,0.0038,0.0041,0.0041,0.0045,0.0043,0.0048,0.0046,0.0048,0.0044,0.0045,0.0043,0.004,0.0039,0.0076,0.0035,0.0033,0.0032,0.0034,0.0033,0.0032,0.0026,0.003,0.0033,0.0034,0.0032,0.0036,0.0041,0.0035,0.0038,0.0025,0.0063,0.0036,0.004,0.0041,0.0039,0.0041,0.0442,0.0045,0.0045,0.0043,0.005,0.0054,0.0062,0.0063,0.0069,0.0065,0.0066,0.0066,0.0082,0.008,0.0,0.0082,0.0073,0.0072,0.0068,0.0067,0.0087,0.0092,0.0133,0.0132,0.0275,0.0135,0.0139,0.0144,0.0124,0.0125,0.0118,0.0109,0.0107,0.012,0.0091,0.0088,
70.7934,0.044,0.0712,0.0964,0.0963,0.0711,0.0503,0.0424,0.0407,0.0529,0.068,0.0869,0.0981,0.0799,0.0513,0.0269,0.0222,0.0143,0.0178,0.0229,0.0346,0.0428,0.0453,0.0572,0.0704,0.0836,0.0495,0.0299,0.0221,0.0161,0.0139,0.0129,0.0127,0.0165,0.0203,0.0231,0.0256,0.0306,0.0342,0.0384,0.0443,0.0459,0.0469,0.0545,0.0506,0.038,0.0291,0.0214,0.0137,0.0131,0.0093,0.0092,0.0096,0.012,0.0107,0.0097,0.0115,0.0149,0.0157,0.0152,0.0187,0.0226,0.0224,0.0192,0.0191,0.0204,0.0221,0.0276,0.0384,0.0446,0.045,0.0433,0.0385,0.0332,0.0279,0.0243,0.0218,0.0178,0.012,0.0102,0.0086,0.0081,0.0071,0.0053,0.0041,0.004,0.0031,0.0037,0.0036,0.0035,0.0039,0.0038,0.0045,0.0054,0.0048,0.0055,0.0072,0.0092,0.0096,0.0096,0.0092,0.0087,0.0072,0.006,0.0064,0.0078,0.0101,0.012,0.0128,0.0138,0.0151,0.016,0.015,0.0143,0.0152,0.0176,0.0184,0.0154,0.0121,0.0118,0.0108,0.0109,0.0113,0.0118,0.0122,0.0114,0.0091,0.0075,0.0065,0.0084,0.0084,0.0087,0.008,0.0077,0.0074,0.0069,0.0066,0.0062,0.0052,0.0045,0.0039,0.0034,0.0033,0.0039,0.0045,0.0055,0.0049,0.0056,0.01,0.0054,0.0054,0.0049,0.0049,0.0039,0.003,0.002,0.0019,0.0014,0.0015,0.0026,0.0031,0.0024,0.0026,0.0028,0.0025,0.0027,0.0031,0.003,0.0039,0.0041,0.0036,0.004,0.0035,0.0032,0.0031,0.0032,0.0035,0.0036,0.0034,0.004,0.0032,0.0056,0.0035,0.004,0.0046,0.0045,0.0049,0.0049,0.005,0.0045,0.0049,0.0049,0.0055,0.0051,0.0049,0.0045,0.0044,0.0046,0.0035,0.0046,0.0038,0.0039,0.0035,0.0033,0.004,0.0037,0.0033,0.0037,0.0025,0.0036,0.0033,0.0037,0.0039,0.0042,0.0042,0.0068,0.0045,0.0049,0.0047,0.005,0.0045,0.0175,0.0041,0.0053,0.0046,0.0045,0.0058,0.0067,0.0067,0.008,0.0068,0.007,0.008,0.0086,0.009,0.0066,0.0089,0.0079,0.0071,0.0067,0.0081,0.01,0.0139,0.0139,0.0141,0.0188,0.0164,0.0131,0.0132,0.0145,0.013,0.012,0.0117,0.0108,0.0165,0.0102,0.0073,
70.7815,0.0428,0.0694,0.0901,0.0866,0.0686,0.0489,0.0412,0.0396,0.0481,0.0634,0.075,0.078,0.0696,0.0497,0.0263,0.0217,0.0139,0.0172,0.0222,0.0335,0.0415,0.0439,0.0182,0.0685,0.0798,0.0482,0.0293,0.0214,0.0157,0.0138,0.0125,0.0123,0.016,0.02,0.0224,0.0249,0.0298,0.0334,0.0375,0.0434,0.0449,0.0459,0.0535,0.0497,0.0369,0.0285,0.0209,0.0132,0.0127,0.009,0.0095,0.0092,0.0116,0.0103,0.0093,0.011,0.0143,0.0152,0.0148,0.0181,0.0218,0.0215,0.0186,0.0185,0.0196,0.0215,0.0263,0.0375,0.0437,0.0441,0.0423,0.0375,0.032,0.0271,0.0236,0.0212,0.0171,0.0115,0.0098,0.0084,0.0079,0.0068,0.005,0.0039,0.0038,0.0029,0.0034,0.0034,0.0032,0.0037,0.0035,0.0044,0.005,0.0046,0.0053,0.007,0.0087,0.0093,0.0091,0.0086,0.0083,0.0068,0.006,0.0059,0.0075,0.0096,0.0113,0.0122,0.0133,0.0144,0.0155,0.0144,0.0138,0.0146,0.0165,0.0177,0.0147,0.0116,0.0111,0.0104,0.0107,0.0106,0.0113,0.0115,0.0108,0.0087,0.0074,0.0065,0.0079,0.0081,0.0083,0.0078,0.0073,0.007,0.0065,0.0062,0.0058,0.005,0.004,0.0036,0.0032,0.0031,0.0035,0.0039,0.0048,0.0044,0.0049,0.0095,0.0052,0.0049,0.0046,0.0046,0.0037,0.0028,0.0021,0.0016,0.0014,0.0017,0.0021,0.0028,0.0022,0.0025,0.0026,0.0026,0.0026,0.0029,0.0031,0.0033,0.0032,0.0036,0.0032,0.0033,0.0028,0.0027,0.0029,0.003,0.0033,0.0035,0.0027,0.0033,0.0034,0.0035,0.0071,0.0038,0.0041,0.0042,0.0042,0.0048,0.0043,0.0049,0.0037,0.0047,0.0045,0.0045,0.0044,0.0041,0.0042,0.0035,0.0037,0.0035,0.0026,0.0028,0.0034,0.0035,0.0041,0.0036,0.0033,0.0035,0.0031,0.0042,0.0033,0.0034,0.0045,0.0043,0.0074,0.0038,0.0037,0.0039,0.0042,0.0044,0.0317,0.0045,0.0042,0.0044,0.0047,0.0055,0.0062,0.0064,0.0071,0.0071,0.0063,0.0068,0.0078,0.0082,0.0,0.0079,0.0075,0.0067,0.0074,0.0078,0.0096,0.0128,0.0128,0.0139,0.0146,0.0134,0.0135,0.0139,0.014,0.0126,0.0125,0.011,0.0109,0.014,0.0086,0.0078,
63.6881,0.0465,0.0758,0.0997,0.0958,0.0748,0.0531,0.0447,0.0428,0.0522,0.0696,0.0831,0.0861,0.0767,0.054,0.0286,0.0236,0.0152,0.0189,0.0245,0.037,0.0456,0.0484,0.0068,0.0782,0.0911,0.054,0.0325,0.0237,0.0174,0.0153,0.0139,0.0138,0.018,0.0224,0.0252,0.0279,0.0333,0.0372,0.0425,0.0499,0.0516,0.053,0.0624,0.0576,0.0431,0.0336,0.0214,0.0147,0.0145,0.0102,0.0104,0.0104,0.013,0.0115,0.0106,0.0124,0.0159,0.0169,0.0164,0.02,0.0241,0.0238,0.0203,0.0203,0.0215,0.0237,0.0295,0.0434,0.0505,0.0514,0.0492,0.0431,0.0348,0.03,0.0254,0.0225,0.0182,0.0126,0.0107,0.0093,0.0085,0.0074,0.0053,0.0043,0.0041,0.003,0.0038,0.0037,0.0035,0.004,0.0038,0.0045,0.0056,0.0051,0.0058,0.0077,0.0095,0.0103,0.01,0.0095,0.0091,0.0075,0.0058,0.0067,0.0082,0.0106,0.0123,0.0134,0.0148,0.0163,0.0174,0.0161,0.0152,0.0166,0.0188,0.0199,0.0163,0.0128,0.0121,0.0115,0.0117,0.0119,0.0124,0.0126,0.0119,0.0096,0.0076,0.0071,0.0085,0.0087,0.0093,0.0087,0.0081,0.0072,0.0074,0.0069,0.0064,0.0058,0.0046,0.004,0.0034,0.0034,0.004,0.0045,0.0053,0.005,0.0056,0.0104,0.0056,0.0053,0.005,0.0051,0.0039,0.0031,0.0022,0.0019,0.0015,0.0018,0.0024,0.0028,0.0025,0.0029,0.0029,0.003,0.003,0.0036,0.0035,0.004,0.0044,0.0041,0.0041,0.0038,0.0032,0.0036,0.0033,0.0034,0.0036,0.004,0.0033,0.0038,0.0033,0.0043,0.0049,0.0045,0.0047,0.005,0.0048,0.0052,0.0049,0.0057,0.0052,0.0057,0.0052,0.0053,0.005,0.0051,0.0048,0.008,0.0043,0.0045,0.0039,0.0041,0.0041,0.0042,0.0035,0.0039,0.0039,0.0041,0.0039,0.004,0.0029,0.0039,0.0037,0.0042,0.0065,0.0047,0.0046,0.005,0.0046,0.0048,0.0133,0.0056,0.0047,0.0056,0.0072,0.006,0.0064,0.0073,0.0077,0.0081,0.0071,0.0073,0.0078,0.0092,0.0,0.0095,0.0085,0.0087,0.0073,0.009,0.0107,0.0123,0.0157,0.0171,0.0163,0.0169,0.017,0.0165,0.0151,0.0158,0.0145,0.0138,0.0129,0.0163,0.011,0.0098,
63.2265,0.0476,0.0782,0.1091,0.1088,0.078,0.0547,0.0459,0.0441,0.0574,0.0753,0.099,0.1134,0.0903,0.0555,0.029,0.0239,0.0154,0.0192,0.0249,0.0377,0.0466,0.0496,0.0645,0.0821,0.0991,0.0555,0.0329,0.0243,0.0177,0.0155,0.0141,0.0139,0.0183,0.0225,0.0253,0.028,0.0335,0.0377,0.0432,0.0509,0.0528,0.0538,0.0642,0.059,0.0437,0.034,0.0213,0.0146,0.0139,0.0104,0.0106,0.0105,0.0133,0.0115,0.0106,0.0125,0.0159,0.017,0.0164,0.0201,0.0243,0.024,0.0203,0.0204,0.0216,0.0236,0.0296,0.0445,0.0522,0.0529,0.0506,0.044,0.0366,0.0304,0.0255,0.0224,0.0181,0.0127,0.0108,0.0091,0.0087,0.0075,0.0054,0.0045,0.0043,0.003,0.0039,0.0037,0.0037,0.004,0.004,0.0045,0.0058,0.005,0.006,0.0077,0.0096,0.0106,0.0101,0.0096,0.0091,0.0077,0.0069,0.0067,0.0083,0.0107,0.0123,0.0136,0.0151,0.0164,0.0178,0.0163,0.0153,0.0158,0.0189,0.0204,0.0167,0.0128,0.0122,0.0113,0.0117,0.0119,0.0124,0.013,0.0119,0.0096,0.0077,0.0071,0.0086,0.0091,0.0095,0.0088,0.0082,0.0077,0.0075,0.007,0.0065,0.0058,0.0045,0.0041,0.0034,0.0033,0.0038,0.0052,0.0049,0.0047,0.0054,0.0103,0.0055,0.005,0.0048,0.0051,0.0038,0.0028,0.0022,0.0018,0.0005,0.0019,0.0024,0.0029,0.0024,0.0029,0.0031,0.0029,0.0031,0.0032,0.0037,0.0041,0.0046,0.0045,0.0042,0.0039,0.0034,0.0037,0.0032,0.0036,0.004,0.0043,0.0036,0.0036,0.0082,0.0049,0.0046,0.0045,0.0049,0.0026,0.0055,0.0061,0.0054,0.0056,0.0051,0.0052,0.0055,0.0056,0.0054,0.0054,0.0048,0.0054,0.0044,0.004,0.0043,0.0042,0.0042,0.0038,0.0035,0.0043,0.0041,0.0038,0.0048,0.0044,0.0039,0.0043,0.0042,0.0043,0.0108,0.0046,0.0041,0.0051,0.0051,0.0046,0.0298,0.0056,0.0044,0.0043,0.0051,0.0059,0.0073,0.0076,0.0089,0.0086,0.0089,0.0075,0.0104,0.01,0.0106,0.0101,0.0083,0.0083,0.0095,0.0099,0.0115,0.0115,0.0146,0.0187,0.0176,0.0187,0.019,0.0185,0.0179,0.0158,0.0165,0.0171,0.015,0.0143,0.0113,0.0121,
63.1623,0.0475,0.0775,0.1013,0.0971,0.0761,0.0543,0.0458,0.0439,0.054,0.0708,0.0842,0.087,0.0776,0.0553,0.0292,0.0241,0.0155,0.0194,0.0251,0.0379,0.0467,0.0496,0.0065,0.0797,0.0925,0.0552,0.0331,0.0243,0.0179,0.0157,0.0143,0.0141,0.0184,0.0229,0.0257,0.0285,0.034,0.0378,0.0434,0.051,0.0527,0.0539,0.0637,0.0587,0.044,0.0342,0.0219,0.0148,0.0147,0.0104,0.0104,0.0106,0.0133,0.0117,0.0108,0.0127,0.0163,0.0172,0.0167,0.0205,0.0246,0.0243,0.0206,0.0207,0.0219,0.024,0.0302,0.0443,0.0515,0.0524,0.0502,0.0439,0.0367,0.0306,0.026,0.0233,0.0186,0.0128,0.0109,0.0092,0.0087,0.0076,0.0056,0.0045,0.0041,0.0032,0.0038,0.0039,0.0036,0.0041,0.0039,0.0046,0.0057,0.0052,0.006,0.0079,0.0099,0.0106,0.0102,0.0097,0.0094,0.0077,0.0072,0.0075,0.0084,0.0109,0.0126,0.0138,0.0152,0.0167,0.0178,0.0165,0.0156,0.0168,0.0192,0.0202,0.0168,0.0131,0.0125,0.0117,0.012,0.0121,0.0128,0.0132,0.0122,0.0098,0.0078,0.0073,0.0087,0.0091,0.0096,0.009,0.0084,0.008,0.0076,0.0072,0.0066,0.0058,0.0049,0.0041,0.0038,0.0035,0.0039,0.0047,0.0054,0.0052,0.0059,0.0109,0.0059,0.0056,0.0053,0.0053,0.0042,0.0032,0.0025,0.0019,0.0016,0.0019,0.0026,0.0029,0.0026,0.003,0.0034,0.0031,0.0031,0.0035,0.0036,0.0038,0.0044,0.0044,0.0041,0.0039,0.0036,0.0038,0.0036,0.0034,0.003,0.0039,0.0054,0.004,0.0053,0.0045,0.0045,0.0045,0.0048,0.005,0.005,0.0054,0.0053,0.0058,0.0055,0.0058,0.0056,0.0055,0.005,0.005,0.0049,0.0098,0.0047,0.0044,0.0042,0.0041,0.0044,0.0042,0.004,0.0038,0.004,0.0042,0.004,0.0045,0.0052,0.0046,0.0054,0.0042,0.0065,0.0046,0.0051,0.0047,0.0048,0.0055,0.0342,0.0057,0.0052,0.0053,0.0055,0.0061,0.0078,0.0075,0.0081,0.0083,0.0081,0.0076,0.0091,0.0093,0.0,0.0095,0.0087,0.0078,0.0083,0.0091,0.0119,0.0159,0.0164,0.0171,0.0176,0.017,0.0173,0.0171,0.017,0.0165,0.015,0.0143,0.0148,0.0103,0.0116,0.0102,
62.3316,0.0474,0.0778,0.1078,0.1077,0.0775,0.0545,0.0459,0.0441,0.0562,0.0751,0.0982,0.1123,0.0896,0.0556,0.0291,0.024,0.0156,0.0194,0.0251,0.038,0.0468,0.0498,0.0643,0.0817,0.0982,0.0556,0.0331,0.0246,0.0178,0.0155,0.0142,0.014,0.0184,0.0228,0.0256,0.0283,0.0339,0.0381,0.0434,0.0511,0.0529,0.054,0.0639,0.0589,0.0438,0.0342,0.0216,0.0148,0.0144,0.0105,0.0106,0.0106,0.0132,0.0117,0.0109,0.0127,0.0162,0.0171,0.0167,0.0205,0.0247,0.0244,0.0206,0.0208,0.0219,0.0241,0.0301,0.0437,0.051,0.0526,0.0502,0.0441,0.037,0.0307,0.026,0.0229,0.0186,0.013,0.011,0.0093,0.0088,0.0076,0.0056,0.0045,0.0041,0.0034,0.0039,0.0039,0.0036,0.0041,0.0041,0.0048,0.0056,0.0053,0.0061,0.008,0.0096,0.0105,0.0104,0.0098,0.0094,0.0077,0.0072,0.0071,0.0085,0.011,0.0124,0.0138,0.0154,0.0167,0.0178,0.0165,0.0155,0.0164,0.0191,0.0207,0.0168,0.0132,0.0127,0.0117,0.012,0.012,0.0128,0.0132,0.0121,0.0098,0.008,0.0072,0.0092,0.0095,0.0097,0.009,0.0085,0.0081,0.0074,0.0071,0.0063,0.0059,0.0049,0.004,0.0037,0.0036,0.0038,0.0052,0.0055,0.005,0.0059,0.0108,0.006,0.0055,0.0052,0.0053,0.0041,0.0033,0.002,0.002,0.0016,0.0021,0.0027,0.0027,0.0028,0.003,0.0029,0.003,0.003,0.0033,0.0037,0.0044,0.0046,0.0044,0.0044,0.0039,0.0035,0.0036,0.0037,0.0038,0.0042,0.0047,0.0047,0.0042,0.0095,0.0047,0.0044,0.0047,0.0048,0.0053,0.0052,0.006,0.0055,0.0059,0.0053,0.0058,0.0061,0.006,0.0055,0.005,0.0049,0.0062,0.0042,0.0046,0.0043,0.0045,0.004,0.0046,0.0045,0.0045,0.0035,0.0042,0.0041,0.0057,0.0045,0.0038,0.0053,0.0051,0.0076,0.0052,0.0046,0.0057,0.0052,0.0055,0.0391,0.0072,0.0059,0.005,0.0054,0.0061,0.0064,0.0087,0.0094,0.0097,0.0081,0.0072,0.01,0.0091,0.0133,0.0088,0.0093,0.0097,0.0074,0.0093,0.0114,0.0138,0.0172,0.0177,0.0187,0.0194,0.0186,0.0179,0.0174,0.0175,0.0161,0.0167,0.014,0.0139,0.0119,0.012,
62.2603,0.048,0.0783,0.1026,0.0986,0.077,0.055,0.0463,0.0443,0.0542,0.0717,0.0856,0.0888,0.079,0.0559,0.0295,0.0244,0.0157,0.0196,0.0253,0.0382,0.0471,0.05,0.007,0.0807,0.0938,0.0557,0.0334,0.0244,0.018,0.0158,0.0144,0.0141,0.0185,0.023,0.026,0.0287,0.0343,0.0385,0.0438,0.0514,0.0533,0.0541,0.0645,0.0596,0.0446,0.0345,0.0221,0.0149,0.0147,0.0105,0.0106,0.0106,0.0135,0.0119,0.0109,0.0128,0.0164,0.0173,0.0168,0.0206,0.025,0.0245,0.0209,0.0209,0.022,0.0243,0.0302,0.0449,0.0523,0.0531,0.051,0.0445,0.0377,0.0309,0.0263,0.0228,0.0187,0.0129,0.011,0.0096,0.0088,0.0077,0.0056,0.0045,0.0042,0.0032,0.0035,0.0039,0.0036,0.0041,0.0039,0.0049,0.0057,0.0052,0.006,0.0079,0.01,0.0106,0.0104,0.0098,0.0094,0.0077,0.007,0.0069,0.0085,0.0109,0.0127,0.0138,0.0153,0.0169,0.018,0.0167,0.0157,0.0166,0.0194,0.0207,0.017,0.0132,0.0127,0.0118,0.0121,0.0122,0.0128,0.0134,0.0123,0.0099,0.0079,0.0071,0.0088,0.0091,0.0095,0.009,0.0084,0.0081,0.0076,0.0072,0.0067,0.006,0.0048,0.0042,0.0037,0.0036,0.0037,0.0047,0.0055,0.0053,0.0059,0.0111,0.0059,0.0054,0.0052,0.0052,0.0042,0.0032,0.0022,0.002,0.0017,0.002,0.0026,0.0031,0.0026,0.003,0.0033,0.0031,0.0032,0.0035,0.0037,0.0041,0.0045,0.0042,0.0044,0.0039,0.0035,0.0037,0.0035,0.0036,0.0039,0.0041,0.0043,0.004,0.003,0.0042,0.0046,0.0046,0.0049,0.0051,0.0053,0.0051,0.0054,0.0059,0.0055,0.0059,0.0054,0.0055,0.0041,0.0052,0.0053,0.0065,0.0047,0.0041,0.0039,0.004,0.0044,0.0044,0.0044,0.0042,0.004,0.0041,0.0041,0.0037,0.004,0.0044,0.0049,0.0045,0.0079,0.0048,0.0049,0.0048,0.0052,0.0052,0.0312,0.0053,0.005,0.0051,0.0055,0.0062,0.0069,0.0077,0.0084,0.0082,0.0075,0.0075,0.0093,0.0094,0.0,0.009,0.0085,0.009,0.0078,0.009,0.0116,0.015,0.0168,0.0175,0.0175,0.0188,0.018,0.018,0.0175,0.0155,0.016,0.0149,0.0136,0.0136,0.0115,0.0103,
61.2913,0.0475,0.0782,0.1086,0.1086,0.078,0.0546,0.046,0.0442,0.0557,0.075,0.099,0.1134,0.0903,0.0557,0.0291,0.0241,0.0154,0.0194,0.025,0.038,0.0468,0.0499,0.0639,0.0823,0.0993,0.0558,0.0332,0.0246,0.0178,0.0157,0.0143,0.014,0.0184,0.0228,0.0256,0.0283,0.0338,0.0381,0.0434,0.0513,0.053,0.0544,0.0644,0.0594,0.044,0.0341,0.0219,0.0151,0.0145,0.0104,0.0099,0.0106,0.0134,0.0118,0.0106,0.0127,0.0162,0.0172,0.0166,0.0203,0.0244,0.0243,0.0206,0.0205,0.0217,0.024,0.0301,0.0446,0.0522,0.053,0.0506,0.0444,0.037,0.0306,0.0257,0.0228,0.0184,0.013,0.0107,0.0093,0.0086,0.0077,0.0054,0.0039,0.0043,0.003,0.0038,0.0039,0.0035,0.0041,0.0038,0.0049,0.0057,0.0053,0.0059,0.0079,0.0094,0.0104,0.01,0.0099,0.0092,0.0075,0.0066,0.0069,0.0083,0.0109,0.0124,0.0137,0.0151,0.0168,0.0177,0.0164,0.0154,0.0159,0.0191,0.0205,0.0166,0.013,0.0124,0.0116,0.0119,0.0119,0.0126,0.0129,0.0118,0.0097,0.0075,0.0071,0.0085,0.009,0.0094,0.0089,0.0079,0.0079,0.0073,0.0073,0.0063,0.0058,0.0048,0.0041,0.0037,0.0036,0.0036,0.0046,0.0054,0.005,0.0056,0.0103,0.0055,0.0055,0.0048,0.0053,0.0037,0.0033,0.0022,0.0018,0.0015,0.002,0.0024,0.0028,0.0024,0.0028,0.0028,0.003,0.0028,0.0034,0.0037,0.0043,0.0045,0.0042,0.0041,0.004,0.0035,0.0035,0.0037,0.0039,0.0038,0.0044,0.0037,0.004,0.0058,0.0043,0.006,0.0044,0.0043,0.0055,0.005,0.0055,0.0051,0.0059,0.0054,0.0057,0.0056,0.0057,0.005,0.0051,0.0042,0.0038,0.0039,0.0041,0.0034,0.0046,0.0036,0.004,0.0047,0.0039,0.0032,0.0044,0.0037,0.0043,0.004,0.0046,0.0041,0.0049,0.0063,0.0049,0.0046,0.0059,0.0047,0.0054,0.0318,0.0056,0.005,0.0055,0.006,0.0055,0.0073,0.0081,0.0086,0.0079,0.0071,0.008,0.0086,0.0105,0.0157,0.0097,0.0085,0.006,0.0073,0.0091,0.0126,0.015,0.0171,0.0181,0.0173,0.0192,0.0173,0.0185,0.0174,0.0168,0.0135,0.0155,0.0147,0.016,0.0107,0.0116,
61.2149,0.0489,0.0797,0.1048,0.1006,0.0785,0.0558,0.0471,0.0451,0.0547,0.0731,0.0872,0.0902,0.0805,0.0569,0.0301,0.0249,0.016,0.0199,0.0258,0.0389,0.0479,0.0509,0.0073,0.0826,0.0961,0.057,0.034,0.0249,0.0184,0.0161,0.0147,0.0146,0.019,0.0234,0.0264,0.0292,0.0349,0.0392,0.0447,0.0526,0.0545,0.0558,0.0661,0.0609,0.0453,0.0353,0.0226,0.0151,0.0151,0.0107,0.0107,0.0109,0.0136,0.012,0.0112,0.013,0.0166,0.0177,0.0171,0.0209,0.0252,0.0248,0.0212,0.0212,0.0224,0.0246,0.031,0.0459,0.0536,0.0544,0.0522,0.0455,0.0382,0.0315,0.0266,0.0231,0.0189,0.0132,0.0112,0.0095,0.0089,0.0077,0.0057,0.0045,0.0044,0.0033,0.0039,0.0039,0.0037,0.0042,0.004,0.0048,0.0058,0.0052,0.006,0.008,0.0099,0.0107,0.0104,0.0099,0.0094,0.0078,0.0068,0.0068,0.0086,0.011,0.0128,0.014,0.0155,0.0171,0.0183,0.0169,0.0159,0.017,0.0195,0.0209,0.0172,0.0132,0.0127,0.0119,0.0122,0.0124,0.0129,0.0133,0.0124,0.0099,0.0079,0.0071,0.0089,0.0091,0.0097,0.009,0.0084,0.008,0.0075,0.0073,0.0067,0.0058,0.0049,0.0042,0.0037,0.0036,0.004,0.0047,0.0057,0.0051,0.0058,0.0106,0.0017,0.0029,0.0051,0.0052,0.0042,0.0032,0.0024,0.0019,0.0016,0.0019,0.0025,0.003,0.0025,0.0029,0.0031,0.003,0.0031,0.0035,0.0035,0.0037,0.0041,0.0043,0.0041,0.0038,0.0033,0.0034,0.0035,0.0034,0.0039,0.0041,0.0046,0.0038,0.0055,0.0043,0.0044,0.0044,0.0049,0.0048,0.0051,0.0053,0.0051,0.0059,0.0049,0.0056,0.0055,0.0055,0.0052,0.005,0.005,0.0061,0.0045,0.004,0.0039,0.0039,0.0041,0.0041,0.0046,0.004,0.004,0.004,0.0042,0.0046,0.0048,0.0042,0.004,0.0043,0.0068,0.0046,0.0045,0.0047,0.0052,0.005,0.0331,0.0053,0.005,0.0051,0.006,0.0056,0.0067,0.0074,0.0079,0.0063,0.0075,0.0071,0.0089,0.0092,0.0,0.0083,0.0089,0.0079,0.0085,0.0092,0.0117,0.0152,0.0167,0.0174,0.0177,0.0205,0.0183,0.0183,0.0169,0.0166,0.0157,0.0148,0.0139,0.0119,0.0118,0.0109,
60.1874,0.049,0.0804,0.1116,0.1115,0.0801,0.0562,0.0475,0.0455,0.0576,0.0776,0.1018,0.1166,0.0929,0.0574,0.0301,0.0249,0.0161,0.0201,0.0259,0.0393,0.0484,0.0514,0.0663,0.0849,0.1023,0.0576,0.0342,0.0254,0.0185,0.0162,0.0148,0.0145,0.0191,0.0236,0.0265,0.0293,0.0351,0.0394,0.0449,0.0531,0.0549,0.0562,0.0667,0.0613,0.0455,0.0358,0.0227,0.0155,0.015,0.0107,0.0108,0.0108,0.0137,0.0121,0.0113,0.0131,0.0167,0.0181,0.0171,0.0209,0.0255,0.0252,0.0215,0.0215,0.0227,0.0248,0.0311,0.0461,0.0542,0.0548,0.0526,0.046,0.0375,0.0316,0.027,0.0234,0.0192,0.0134,0.0114,0.0095,0.009,0.0078,0.0057,0.0047,0.0045,0.0035,0.0041,0.0041,0.0036,0.0042,0.0042,0.005,0.006,0.0054,0.0062,0.0081,0.0102,0.011,0.0105,0.0101,0.0096,0.0079,0.0066,0.0071,0.0087,0.011,0.0127,0.0143,0.0158,0.0172,0.0185,0.0172,0.0158,0.017,0.0202,0.0212,0.0173,0.0135,0.0129,0.0121,0.0123,0.0126,0.0132,0.0136,0.0124,0.0099,0.008,0.0079,0.0092,0.0094,0.0097,0.009,0.0086,0.0081,0.0077,0.0075,0.0068,0.006,0.005,0.0042,0.0036,0.0038,0.0042,0.0049,0.0058,0.0052,0.0063,0.0112,0.0062,0.0057,0.0055,0.0058,0.0045,0.0033,0.0025,0.002,0.0017,0.0018,0.0028,0.003,0.003,0.0032,0.0031,0.0033,0.0034,0.0038,0.0038,0.0042,0.0045,0.0046,0.0042,0.0038,0.0039,0.0037,0.0037,0.0035,0.0037,0.0043,0.0044,0.0039,0.006,0.0053,0.0047,0.0048,0.0047,0.0052,0.0054,0.0054,0.0061,0.0059,0.0061,0.006,0.0057,0.006,0.005,0.0054,0.0058,0.0065,0.0048,0.0042,0.005,0.0041,0.0045,0.0044,0.0039,0.0043,0.0046,0.0045,0.0044,0.0042,0.0046,0.0049,0.0036,0.0046,0.011,0.0051,0.0047,0.0056,0.0043,0.0053,0.0316,0.0064,0.0055,0.0051,0.0072,0.0065,0.0067,0.0082,0.0083,0.0077,0.0072,0.0092,0.0091,0.0104,0.013,0.0099,0.0089,0.009,0.0093,0.0106,0.0121,0.0156,0.0162,0.0187,0.0196,0.0199,0.0183,0.0189,0.0194,0.0179,0.0143,0.0156,0.015,0.0169,0.0135,0.0142,
60.0957,0.0494,0.0808,0.106,0.1016,0.0794,0.0566,0.0477,0.0457,0.0555,0.0739,0.0881,0.0909,0.0813,0.0576,0.0305,0.0252,0.0162,0.0202,0.0261,0.0394,0.0485,0.0516,0.0157,0.0836,0.0971,0.0578,0.0344,0.0253,0.0186,0.0163,0.0149,0.0146,0.0192,0.0237,0.0267,0.0296,0.0353,0.0396,0.0452,0.0533,0.0553,0.0566,0.0672,0.0619,0.046,0.0359,0.0228,0.0153,0.0152,0.0109,0.0116,0.0111,0.0138,0.0122,0.0112,0.0132,0.0168,0.0179,0.0174,0.0211,0.0255,0.0252,0.0215,0.0214,0.0226,0.0249,0.0313,0.0465,0.0546,0.0554,0.0532,0.0463,0.0394,0.032,0.027,0.0237,0.0191,0.0133,0.0113,0.0097,0.009,0.0077,0.0058,0.0046,0.0044,0.0033,0.004,0.004,0.0037,0.0043,0.0041,0.0048,0.0058,0.0053,0.0061,0.008,0.0098,0.0107,0.0105,0.01,0.0096,0.0079,0.0067,0.0065,0.0086,0.0112,0.0129,0.0142,0.0157,0.0173,0.0184,0.0171,0.016,0.0172,0.0198,0.0212,0.0173,0.0134,0.0128,0.012,0.0123,0.0125,0.013,0.0135,0.0125,0.01,0.0081,0.0073,0.0089,0.0094,0.0099,0.0091,0.0085,0.0082,0.0078,0.0074,0.0067,0.0059,0.005,0.0042,0.0036,0.0037,0.0041,0.0047,0.0056,0.0052,0.0059,0.0107,0.006,0.0057,0.0053,0.0054,0.0044,0.0031,0.0026,0.0019,0.0014,0.0018,0.0027,0.0031,0.0025,0.003,0.0032,0.0031,0.0032,0.0035,0.0038,0.0041,0.0045,0.0043,0.0043,0.0038,0.0036,0.0037,0.0036,0.0036,0.0039,0.0042,0.0034,0.0039,0.0046,0.0045,0.0045,0.0048,0.005,0.005,0.0051,0.0061,0.0053,0.006,0.0056,0.0057,0.0055,0.0056,0.0054,0.0052,0.0048,0.0066,0.0044,0.0043,0.0042,0.0042,0.0043,0.004,0.0041,0.0041,0.0041,0.0043,0.0042,0.0042,0.0041,0.0043,0.005,0.0046,0.0109,0.0047,0.005,0.0049,0.0053,0.005,0.0308,0.0055,0.0052,0.0049,0.0063,0.0063,0.0069,0.0075,0.0082,0.0082,0.0079,0.0072,0.0095,0.0098,0.0,0.0094,0.0092,0.0092,0.0085,0.0102,0.0116,0.0149,0.0172,0.017,0.0143,0.0176,0.0188,0.0185,0.0179,0.0173,0.0156,0.0147,0.0145,0.015,0.0124,0.0122,
58.9467,0.049,0.0808,0.1127,0.1127,0.0806,0.0564,0.0473,0.0454,0.0575,0.0779,0.1027,0.118,0.0936,0.0575,0.0301,0.0248,0.016,0.0199,0.0258,0.0391,0.0482,0.0514,0.066,0.0856,0.1035,0.0577,0.034,0.0252,0.0183,0.016,0.0146,0.0145,0.0188,0.0233,0.0262,0.029,0.0347,0.039,0.0447,0.0531,0.0551,0.0563,0.0672,0.0617,0.0454,0.0358,0.0224,0.0149,0.015,0.0107,0.0106,0.0108,0.0135,0.012,0.011,0.0131,0.0165,0.0177,0.017,0.0208,0.0252,0.0251,0.0212,0.0211,0.0219,0.0245,0.031,0.0465,0.0546,0.0553,0.0527,0.0463,0.0382,0.0319,0.0266,0.0237,0.0188,0.0131,0.011,0.0093,0.009,0.0078,0.0056,0.0045,0.0043,0.0034,0.0038,0.004,0.0036,0.0043,0.0041,0.005,0.0059,0.0051,0.006,0.0081,0.0098,0.0109,0.0102,0.0096,0.0084,0.0076,0.0066,0.0069,0.0075,0.0107,0.0125,0.014,0.0155,0.0167,0.0182,0.0167,0.0158,0.0171,0.0182,0.0207,0.017,0.0134,0.0127,0.0117,0.0121,0.0124,0.013,0.0132,0.0123,0.0097,0.0078,0.0073,0.0087,0.0095,0.0096,0.009,0.0084,0.0081,0.0072,0.0072,0.0066,0.006,0.005,0.0044,0.0035,0.0037,0.0033,0.0046,0.005,0.0049,0.0054,0.0105,0.0055,0.0056,0.0049,0.005,0.0037,0.0031,0.0022,0.0014,0.0012,0.0018,0.0026,0.0029,0.0024,0.0028,0.0031,0.0031,0.0032,0.0037,0.0032,0.0042,0.0043,0.0044,0.0043,0.0041,0.003,0.004,0.0034,0.0035,0.0036,0.0038,0.0041,0.004,0.0034,0.0041,0.0032,0.0047,0.0046,0.005,0.0046,0.006,0.0051,0.0055,0.0054,0.0054,0.0055,0.0056,0.0049,0.0054,0.0046,0.0039,0.0045,0.0048,0.004,0.0048,0.004,0.0039,0.0039,0.0042,0.0044,0.0044,0.0039,0.0041,0.0031,0.0039,0.0054,0.005,0.0044,0.0049,0.0044,0.0053,0.0047,0.0051,0.026,0.0053,0.0052,0.006,0.0056,0.0066,0.0069,0.0079,0.0075,0.0087,0.0073,0.0068,0.008,0.0083,0.0155,0.0092,0.0085,0.0078,0.009,0.0103,0.0128,0.0148,0.0162,0.0167,0.0188,0.0173,0.0188,0.0184,0.0182,0.0179,0.0171,0.0159,0.0143,0.0181,0.0137,0.0137,
58.8399,0.0502,0.0821,0.1081,0.1038,0.0808,0.0574,0.0484,0.0464,0.0566,0.0753,0.0898,0.0927,0.0829,0.0585,0.0309,0.0255,0.0165,0.0204,0.0264,0.0399,0.0492,0.0523,0.015,0.0853,0.0993,0.0587,0.0349,0.0256,0.0189,0.0165,0.0151,0.0149,0.0195,0.0241,0.0271,0.0299,0.0357,0.04,0.0458,0.0542,0.0562,0.0577,0.0685,0.063,0.0467,0.0364,0.0232,0.0155,0.0153,0.0109,0.0116,0.011,0.0139,0.0123,0.0113,0.0133,0.017,0.0181,0.0175,0.0213,0.0257,0.0253,0.0218,0.0216,0.0228,0.0252,0.0316,0.0474,0.0557,0.0566,0.0542,0.0471,0.0384,0.0324,0.0273,0.0239,0.0196,0.0133,0.0114,0.0098,0.009,0.0079,0.0054,0.0046,0.0044,0.0034,0.0041,0.004,0.0037,0.0043,0.0041,0.0049,0.006,0.0052,0.0062,0.0082,0.0101,0.0108,0.0105,0.01,0.0097,0.0079,0.0072,0.0071,0.0087,0.0112,0.013,0.0142,0.0158,0.0175,0.0186,0.0172,0.0162,0.0172,0.02,0.0215,0.0176,0.0135,0.013,0.0121,0.0124,0.0126,0.0132,0.0136,0.0126,0.01,0.0081,0.0073,0.009,0.0094,0.0098,0.0092,0.0085,0.0081,0.0078,0.0073,0.0068,0.006,0.005,0.0042,0.0038,0.0038,0.0042,0.0046,0.0057,0.0052,0.0059,0.0109,0.0059,0.0055,0.0053,0.0053,0.0043,0.0033,0.0023,0.0019,0.0018,0.002,0.0026,0.003,0.0027,0.0031,0.0032,0.0031,0.0032,0.0035,0.0038,0.0043,0.0046,0.0043,0.0042,0.004,0.0036,0.004,0.0036,0.0036,0.0039,0.0043,0.0055,0.004,0.0048,0.0044,0.0048,0.0048,0.005,0.0053,0.0052,0.0059,0.0054,0.006,0.0057,0.0058,0.0056,0.0056,0.0054,0.0053,0.0049,0.0046,0.0047,0.0042,0.0043,0.0043,0.0042,0.0043,0.004,0.0031,0.0043,0.0042,0.0041,0.0041,0.0041,0.0044,0.0049,0.0047,0.006,0.0049,0.0049,0.0047,0.0053,0.0055,0.0355,0.0059,0.0052,0.0053,0.0055,0.0063,0.0074,0.0075,0.0083,0.0082,0.0077,0.008,0.0087,0.0096,0.0,0.0087,0.0092,0.0081,0.0092,0.0097,0.0128,0.0148,0.0181,0.0188,0.0193,0.0201,0.018,0.0177,0.0188,0.0176,0.017,0.0162,0.0157,0.0121,0.0131,0.012,
57.812,0.0495,0.0816,0.1142,0.114,0.0814,0.057,0.048,0.0461,0.0586,0.0794,0.1049,0.1205,0.0954,0.0584,0.0304,0.0251,0.0162,0.0202,0.0262,0.0398,0.0492,0.0524,0.0678,0.0877,0.1059,0.0587,0.0345,0.0255,0.0184,0.0162,0.0147,0.0142,0.0191,0.0236,0.0266,0.0295,0.0353,0.0397,0.0455,0.054,0.0561,0.0573,0.0685,0.0626,0.046,0.0363,0.0224,0.0151,0.0152,0.0108,0.0105,0.0109,0.0139,0.0121,0.0112,0.0133,0.0169,0.0178,0.0172,0.0209,0.0258,0.0253,0.0216,0.0215,0.0228,0.0251,0.0317,0.0475,0.0559,0.0568,0.0542,0.0472,0.0393,0.0323,0.0273,0.0243,0.0194,0.0134,0.0114,0.0096,0.0089,0.0078,0.0057,0.0047,0.0044,0.0032,0.0039,0.0039,0.0037,0.0043,0.0039,0.0049,0.0059,0.0053,0.0062,0.0081,0.01,0.0108,0.0105,0.01,0.0096,0.0077,0.0074,0.0069,0.0086,0.0111,0.013,0.0142,0.0158,0.0175,0.0187,0.0171,0.0163,0.0172,0.0202,0.0215,0.0169,0.0137,0.013,0.0121,0.0125,0.0126,0.0132,0.0136,0.0125,0.01,0.0081,0.0074,0.0089,0.0088,0.0097,0.0089,0.0086,0.0082,0.0077,0.0075,0.0069,0.006,0.0049,0.0042,0.003,0.002,0.0037,0.004,0.0046,0.0041,0.0051,0.0076,0.0045,0.0047,0.0041,0.0039,0.0033,0.0027,0.002,0.0014,0.0015,0.0021,0.0023,0.0031,0.0025,0.0031,0.0035,0.0029,0.0028,0.0037,0.0034,0.0039,0.0044,0.0044,0.0043,0.0038,0.004,0.0039,0.0034,0.0034,0.004,0.0046,0.0044,0.0039,0.0062,0.0048,0.0041,0.0051,0.0045,0.0051,0.0051,0.0057,0.005,0.0061,0.005,0.0056,0.0057,0.0056,0.005,0.0054,0.0048,0.0067,0.0047,0.005,0.0045,0.0045,0.0046,0.0038,0.0038,0.0043,0.0038,0.0039,0.0041,0.0046,0.0043,0.0049,0.0039,0.0053,0.0053,0.005,0.0046,0.0048,0.0056,0.0054,0.0389,0.0061,0.0055,0.0041,0.0069,0.0066,0.0068,0.0063,0.0081,0.0077,0.0077,0.0071,0.0092,0.0088,0.0166,0.0092,0.0092,0.0081,0.0101,0.0105,0.0121,0.0171,0.0184,0.0199,0.0217,0.0217,0.0183,0.0169,0.0182,0.0182,0.0172,0.0158,0.0156,0.0118,0.0131,0.013,
57.1464,0.0493,0.0814,0.1141,0.1141,0.0813,0.0569,0.0478,0.0458,0.059,0.0789,0.1044,0.12,0.0951,0.0581,0.0304,0.0249,0.016,0.0199,0.026,0.0394,0.0487,0.0519,0.0671,0.087,0.1056,0.0585,0.0343,0.0253,0.0184,0.0161,0.0146,0.0143,0.0189,0.0235,0.0264,0.0292,0.035,0.0394,0.0452,0.0537,0.0559,0.0571,0.0682,0.0625,0.0458,0.0356,0.0231,0.0151,0.0148,0.0107,0.0109,0.0108,0.0137,0.0121,0.0111,0.0129,0.0169,0.0179,0.0171,0.0211,0.0255,0.0251,0.0215,0.0213,0.0227,0.0249,0.0316,0.0471,0.0559,0.0566,0.0544,0.0472,0.0393,0.0322,0.0272,0.0232,0.0193,0.0132,0.0113,0.0097,0.009,0.0078,0.0057,0.0046,0.0044,0.0033,0.0039,0.004,0.0037,0.0041,0.004,0.0049,0.0058,0.005,0.0062,0.0081,0.0099,0.0108,0.0107,0.0098,0.0097,0.0079,0.0068,0.007,0.0088,0.0111,0.013,0.0143,0.016,0.0174,0.0186,0.0172,0.0164,0.0171,0.0201,0.0216,0.0178,0.0134,0.013,0.012,0.0125,0.0126,0.0132,0.0135,0.0126,0.01,0.0083,0.0068,0.0091,0.0093,0.0095,0.0088,0.0084,0.0083,0.0077,0.0074,0.0068,0.0061,0.005,0.0041,0.0037,0.0033,0.0037,0.0043,0.0048,0.0043,0.0049,0.0087,0.005,0.0048,0.0044,0.0042,0.0035,0.0026,0.0023,0.0016,0.0017,0.0018,0.0023,0.0026,0.0026,0.0029,0.0035,0.0027,0.0033,0.0037,0.0038,0.0039,0.0042,0.0043,0.0043,0.0038,0.0035,0.004,0.0036,0.0034,0.0039,0.0038,0.0037,0.0038,0.0076,0.0041,0.0041,0.0046,0.0048,0.005,0.0051,0.005,0.0049,0.0054,0.0056,0.0052,0.0052,0.0054,0.0052,0.0051,0.0052,0.0052,0.0051,0.0047,0.004,0.004,0.0028,0.0039,0.005,0.0043,0.0045,0.0038,0.0044,0.0036,0.0051,0.0046,0.0049,0.0042,0.0067,0.0052,0.0052,0.0055,0.0057,0.0064,0.0269,0.0054,0.0059,0.0048,0.0066,0.0062,0.0076,0.0073,0.0085,0.0083,0.0084,0.0071,0.01,0.0093,0.0083,0.0089,0.0087,0.0082,0.0085,0.0106,0.0124,0.0188,0.0171,0.0184,0.0175,0.0184,0.0204,0.0189,0.0168,0.018,0.0171,0.0151,0.0144,0.0165,0.0141,0.0128,
57.025,0.0511,0.0837,0.11,0.1055,0.0824,0.0586,0.0494,0.0473,0.0574,0.0765,0.0912,0.0942,0.0842,0.0597,0.0316,0.026,0.0168,0.0208,0.0269,0.0407,0.0501,0.0533,0.0144,0.0869,0.101,0.0601,0.0355,0.0261,0.0193,0.0168,0.0154,0.0152,0.0198,0.0244,0.0276,0.0304,0.0363,0.0409,0.0468,0.0555,0.0577,0.0591,0.0703,0.0647,0.0479,0.0373,0.0238,0.0157,0.0156,0.0111,0.0109,0.0111,0.0142,0.0126,0.0115,0.0135,0.0173,0.0184,0.0178,0.0214,0.026,0.0259,0.0221,0.022,0.0232,0.0256,0.0325,0.0487,0.0572,0.0581,0.0557,0.0484,0.0407,0.0332,0.0278,0.0243,0.0197,0.0136,0.0116,0.0099,0.0093,0.0081,0.0059,0.0047,0.0045,0.0035,0.0041,0.0041,0.0038,0.0044,0.0042,0.0051,0.006,0.0055,0.0063,0.0083,0.0102,0.011,0.0108,0.0101,0.0098,0.008,0.0074,0.0072,0.0088,0.0114,0.0132,0.0145,0.0162,0.0178,0.0191,0.0176,0.0165,0.0175,0.0206,0.022,0.0179,0.0137,0.0132,0.0123,0.0126,0.0128,0.0133,0.0138,0.0128,0.0102,0.0082,0.0073,0.0092,0.0092,0.01,0.0093,0.0086,0.0082,0.0078,0.0075,0.0068,0.006,0.0049,0.0042,0.0039,0.0038,0.0036,0.0049,0.0057,0.0053,0.006,0.0109,0.0059,0.0056,0.0052,0.0053,0.0043,0.0031,0.0024,0.0019,0.0014,0.002,0.0026,0.0027,0.0026,0.0031,0.003,0.003,0.0032,0.0037,0.0038,0.0042,0.0046,0.0046,0.0043,0.004,0.0037,0.0038,0.0037,0.0036,0.004,0.0043,0.0036,0.004,0.0057,0.0048,0.0046,0.0049,0.0049,0.0052,0.0053,0.0058,0.0056,0.0059,0.0056,0.0059,0.0057,0.0056,0.0055,0.0053,0.0051,0.0066,0.0048,0.0047,0.0041,0.0042,0.0044,0.0043,0.0046,0.0042,0.0043,0.0042,0.0042,0.0044,0.0044,0.0044,0.0047,0.0048,0.0043,0.0048,0.0051,0.005,0.0051,0.0055,0.0232,0.0053,0.0046,0.004,0.0059,0.0067,0.0067,0.0063,0.0083,0.0085,0.0077,0.0082,0.0088,0.0099,0.0,0.0089,0.0093,0.0077,0.0092,0.01,0.0125,0.0165,0.0178,0.0194,0.0217,0.0196,0.0195,0.0191,0.0183,0.0178,0.0173,0.0165,0.0154,0.0161,0.0132,0.0138,
55.5577,0.0499,0.0826,0.1159,0.116,0.0825,0.0575,0.0484,0.0465,0.0594,0.08,0.1061,0.1222,0.0968,0.0588,0.0307,0.0252,0.0162,0.0202,0.0262,0.0399,0.0493,0.0525,0.0689,0.0885,0.1076,0.0593,0.0347,0.0256,0.0186,0.0163,0.0148,0.0145,0.0191,0.0237,0.0267,0.0295,0.0353,0.0399,0.0458,0.0547,0.0566,0.058,0.0695,0.0634,0.0467,0.036,0.0227,0.0153,0.0149,0.0109,0.0108,0.0111,0.0139,0.012,0.011,0.0131,0.017,0.018,0.0174,0.0211,0.0258,0.0253,0.0217,0.0215,0.0226,0.0251,0.032,0.0482,0.0569,0.0579,0.0554,0.048,0.0389,0.0327,0.0273,0.024,0.0194,0.0133,0.0112,0.0095,0.0089,0.0079,0.0058,0.0044,0.0044,0.0033,0.004,0.0038,0.0037,0.0042,0.0041,0.0049,0.006,0.0054,0.006,0.008,0.0101,0.0107,0.0107,0.0099,0.0096,0.0079,0.0082,0.007,0.0087,0.011,0.013,0.0145,0.016,0.0176,0.0189,0.0175,0.0162,0.0173,0.0205,0.022,0.0177,0.0135,0.0131,0.0121,0.0125,0.0124,0.0133,0.0136,0.0125,0.0101,0.0077,0.0071,0.009,0.0093,0.0097,0.0089,0.0083,0.008,0.0077,0.0074,0.0067,0.0056,0.0047,0.0042,0.0035,0.0033,0.0035,0.0037,0.0046,0.0042,0.0047,0.0083,0.0049,0.0047,0.004,0.0036,0.0033,0.0024,0.0019,0.0016,0.0013,0.0019,0.0025,0.003,0.0025,0.0029,0.0031,0.0029,0.0029,0.0034,0.0035,0.0037,0.0042,0.0042,0.0043,0.0036,0.0035,0.0038,0.0038,0.0032,0.0034,0.0039,0.0029,0.004,0.0068,0.0037,0.006,0.0046,0.005,0.005,0.0048,0.0052,0.0057,0.006,0.0044,0.0053,0.0057,0.0054,0.0049,0.0046,0.0047,0.0046,0.0049,0.0039,0.0041,0.0042,0.0043,0.0039,0.0042,0.0037,0.0045,0.004,0.0038,0.004,0.0037,0.0052,0.0036,0.0044,0.0057,0.005,0.0054,0.0052,0.0049,0.0052,0.0229,0.0055,0.0046,0.0043,0.0048,0.0058,0.0064,0.0057,0.0071,0.0078,0.008,0.0072,0.008,0.0086,0.0121,0.0089,0.0079,0.0086,0.0077,0.0098,0.012,0.0162,0.0166,0.019,0.0198,0.019,0.0189,0.0201,0.0199,0.0184,0.0164,0.0152,0.0148,0.016,0.0125,0.0125,
55.4234,0.0504,0.0829,0.1092,0.1046,0.0816,0.0578,0.0487,0.0466,0.0569,0.0758,0.0902,0.093,0.0834,0.059,0.031,0.0255,0.0164,0.0204,0.0264,0.0401,0.0495,0.0527,0.0158,0.0867,0.1007,0.0596,0.0349,0.0255,0.0187,0.0164,0.0149,0.0146,0.0193,0.0239,0.027,0.0298,0.0357,0.0403,0.0461,0.0549,0.0571,0.0585,0.07,0.0641,0.0467,0.0363,0.0228,0.0154,0.0155,0.0109,0.0106,0.011,0.0139,0.0123,0.0113,0.0133,0.0171,0.018,0.0174,0.0214,0.0259,0.0255,0.0217,0.0216,0.023,0.0253,0.0321,0.0487,0.0575,0.0584,0.0559,0.0486,0.0406,0.033,0.0276,0.024,0.0195,0.0134,0.0113,0.0097,0.009,0.0077,0.0058,0.0046,0.0044,0.0033,0.0039,0.0039,0.0036,0.0041,0.004,0.0048,0.006,0.0053,0.0062,0.0082,0.0102,0.0109,0.0106,0.0099,0.0097,0.0077,0.007,0.0069,0.0087,0.0112,0.0131,0.0143,0.0161,0.0178,0.0191,0.0175,0.0164,0.0176,0.0207,0.022,0.0179,0.0137,0.0131,0.0122,0.0125,0.0126,0.0132,0.0136,0.0127,0.0101,0.008,0.0072,0.0091,0.0093,0.0097,0.0091,0.0086,0.0081,0.0076,0.0073,0.0068,0.006,0.0049,0.0042,0.0037,0.0034,0.004,0.0038,0.0046,0.0042,0.0048,0.0083,0.0047,0.0044,0.0042,0.0041,0.0034,0.0026,0.002,0.0017,0.0013,0.0018,0.0025,0.0028,0.0025,0.0029,0.0031,0.0028,0.003,0.0036,0.0036,0.0041,0.0045,0.0041,0.0042,0.0038,0.0035,0.0038,0.0035,0.0034,0.0034,0.0039,0.0039,0.0039,0.0031,0.0041,0.0052,0.0046,0.005,0.0049,0.005,0.0054,0.0051,0.0049,0.0053,0.0054,0.0055,0.0055,0.005,0.0051,0.0049,0.0057,0.0046,0.0044,0.0042,0.0041,0.0041,0.0043,0.0042,0.0041,0.0042,0.004,0.0043,0.0046,0.0045,0.0043,0.0041,0.0043,0.0036,0.0046,0.0049,0.005,0.0051,0.0055,0.0188,0.0053,0.0054,0.005,0.0059,0.0061,0.0067,0.007,0.0077,0.0077,0.0076,0.0075,0.0085,0.0093,0.0,0.0092,0.0088,0.0083,0.0085,0.0096,0.0126,0.0151,0.0176,0.019,0.0276,0.0206,0.0197,0.0196,0.0189,0.0182,0.0177,0.0164,0.0165,0.0143,0.0139,0.0122,
53.8148,0.0507,0.084,0.1184,0.1186,0.084,0.0585,0.0492,0.0472,0.0606,0.0815,0.1085,0.1251,0.0989,0.06,0.0312,0.0257,0.0165,0.0205,0.0267,0.0406,0.0502,0.0535,0.0704,0.0906,0.1104,0.0606,0.0352,0.0261,0.019,0.0166,0.015,0.0148,0.0194,0.0241,0.0264,0.03,0.0361,0.0406,0.0467,0.0555,0.0578,0.0593,0.0712,0.0652,0.0472,0.0367,0.0235,0.0157,0.0153,0.0112,0.011,0.0111,0.0141,0.0124,0.0114,0.0131,0.0172,0.0181,0.0168,0.0217,0.0262,0.0258,0.022,0.0219,0.0232,0.0256,0.0326,0.0494,0.0584,0.0594,0.0569,0.0495,0.0409,0.0334,0.028,0.0247,0.0197,0.0134,0.0114,0.0098,0.0091,0.008,0.0059,0.0047,0.0046,0.0034,0.0041,0.0041,0.0037,0.0044,0.0041,0.005,0.006,0.0054,0.0062,0.0083,0.0103,0.0111,0.0108,0.0104,0.0098,0.008,0.0069,0.0074,0.0088,0.0114,0.0132,0.0146,0.0164,0.0179,0.0195,0.0179,0.0167,0.0178,0.0207,0.0224,0.0184,0.0138,0.0135,0.0123,0.0127,0.0127,0.0133,0.0139,0.0127,0.0101,0.0077,0.0074,0.0093,0.0094,0.0098,0.0091,0.0086,0.0084,0.0077,0.0076,0.007,0.0058,0.0051,0.0042,0.0037,0.0033,0.0037,0.0036,0.0048,0.0045,0.0049,0.008,0.0049,0.0048,0.004,0.0043,0.0034,0.0028,0.0022,0.0018,0.0014,0.0017,0.0026,0.0029,0.0025,0.003,0.0033,0.0029,0.0032,0.0034,0.0037,0.0038,0.0044,0.0046,0.0045,0.0038,0.0039,0.0039,0.0039,0.0035,0.0038,0.0044,0.0041,0.0042,0.0049,0.0044,0.0045,0.0045,0.0053,0.0053,0.0051,0.0053,0.006,0.0059,0.0055,0.0059,0.0053,0.0058,0.0055,0.0055,0.0049,0.0046,0.0047,0.0043,0.0047,0.0047,0.0041,0.0046,0.0043,0.004,0.0049,0.0039,0.0041,0.0039,0.0046,0.0046,0.0051,0.005,0.0057,0.0057,0.0049,0.0063,0.0053,0.0056,0.0308,0.0053,0.0057,0.0059,0.0067,0.0063,0.0062,0.0072,0.0077,0.0083,0.0078,0.0074,0.0095,0.01,0.0077,0.0096,0.0084,0.0096,0.0098,0.0105,0.0131,0.0176,0.0187,0.0201,0.02,0.0212,0.0206,0.0203,0.0215,0.0196,0.0167,0.0169,0.0164,0.0149,0.0152,0.0126,
53.6672,0.0523,0.086,0.1134,0.1089,0.0847,0.0601,0.0505,0.0483,0.059,0.0786,0.0939,0.0966,0.0868,0.0612,0.0322,0.0265,0.0171,0.0212,0.0274,0.0415,0.0513,0.0546,0.0176,0.0898,0.1043,0.0619,0.0363,0.0265,0.0195,0.0171,0.0156,0.0153,0.02,0.0248,0.028,0.0309,0.037,0.0416,0.0479,0.0571,0.0594,0.0609,0.073,0.0669,0.0488,0.0381,0.024,0.016,0.0156,0.0112,0.0112,0.0115,0.0144,0.0127,0.0116,0.0136,0.0176,0.0186,0.018,0.0221,0.0267,0.0264,0.0225,0.0224,0.0237,0.026,0.0333,0.0507,0.0597,0.0608,0.0583,0.0506,0.0419,0.0342,0.0285,0.025,0.0201,0.0138,0.0116,0.01,0.0094,0.0081,0.006,0.0048,0.0046,0.0034,0.0041,0.0041,0.0038,0.0044,0.0042,0.0047,0.0062,0.0055,0.0063,0.0084,0.0104,0.0112,0.0109,0.0101,0.01,0.0082,0.0067,0.0071,0.0089,0.0115,0.0134,0.0148,0.0165,0.0184,0.0197,0.018,0.0169,0.018,0.0213,0.0227,0.0184,0.014,0.0134,0.0125,0.0128,0.013,0.0135,0.0142,0.013,0.0104,0.0083,0.0074,0.0092,0.0093,0.01,0.0093,0.0088,0.0084,0.0078,0.0075,0.0069,0.0061,0.005,0.004,0.0037,0.0035,0.0034,0.0042,0.0052,0.0048,0.0054,0.0094,0.0053,0.0049,0.0049,0.0048,0.0039,0.003,0.0024,0.0019,0.0015,0.0019,0.0026,0.003,0.0025,0.0022,0.0031,0.003,0.0031,0.0036,0.0037,0.0034,0.0046,0.0039,0.0042,0.004,0.0037,0.0041,0.0035,0.0036,0.0038,0.0043,0.0039,0.004,0.0044,0.0042,0.0051,0.0047,0.0049,0.0052,0.0054,0.0056,0.0055,0.0061,0.0056,0.0059,0.0056,0.0057,0.0055,0.0052,0.0047,0.0067,0.0046,0.0044,0.0042,0.0043,0.0043,0.004,0.0043,0.0042,0.0043,0.0041,0.0043,0.0042,0.005,0.0045,0.0049,0.0048,0.0054,0.0048,0.0049,0.005,0.0052,0.0051,0.0393,0.0055,0.0054,0.0053,0.0062,0.0063,0.0068,0.0075,0.0077,0.0081,0.008,0.0076,0.0099,0.0101,0.0,0.0098,0.0091,0.0093,0.0092,0.0102,0.0133,0.0172,0.0192,0.0201,0.0206,0.0224,0.0211,0.02,0.0202,0.0189,0.018,0.017,0.016,0.0176,0.0146,0.0142,
52.7254,0.0521,0.0861,0.1215,0.1216,0.0862,0.0601,0.0504,0.0483,0.0617,0.0835,0.1113,0.1285,0.1014,0.0613,0.032,0.0263,0.0169,0.0211,0.0273,0.0414,0.0512,0.0545,0.0709,0.0929,0.1133,0.0621,0.0361,0.0266,0.0194,0.0169,0.0154,0.0152,0.0199,0.0245,0.0277,0.0307,0.0367,0.0414,0.0476,0.0571,0.0593,0.0607,0.0732,0.0667,0.0483,0.0379,0.0243,0.0158,0.0154,0.0113,0.0112,0.0113,0.0144,0.0125,0.0115,0.0137,0.0175,0.0169,0.0177,0.022,0.0266,0.0262,0.0223,0.0222,0.0235,0.0258,0.033,0.0506,0.0599,0.0608,0.058,0.0505,0.0417,0.0338,0.0283,0.0249,0.02,0.0136,0.0117,0.0099,0.0093,0.0079,0.0062,0.0048,0.0046,0.0034,0.004,0.004,0.0038,0.0045,0.0042,0.0051,0.0062,0.0055,0.0063,0.0083,0.0104,0.0111,0.011,0.0101,0.01,0.0081,0.0075,0.0072,0.009,0.0115,0.0134,0.0148,0.0165,0.0183,0.0196,0.0181,0.0167,0.0171,0.021,0.0228,0.0184,0.0138,0.0132,0.0123,0.0127,0.013,0.0135,0.0139,0.0129,0.0102,0.0082,0.0073,0.0091,0.0096,0.0098,0.0094,0.0086,0.0082,0.0079,0.0076,0.0069,0.0058,0.0046,0.0042,0.0038,0.0037,0.0041,0.0043,0.0048,0.0048,0.0052,0.0096,0.0052,0.0049,0.0048,0.0047,0.0036,0.0029,0.0019,0.0018,0.0017,0.002,0.0025,0.003,0.0027,0.003,0.0037,0.003,0.0032,0.0034,0.0035,0.004,0.0045,0.0041,0.0046,0.0042,0.0033,0.0036,0.0034,0.0036,0.0036,0.0044,0.0039,0.0042,0.008,0.005,0.0043,0.0048,0.0049,0.0051,0.005,0.0057,0.005,0.0054,0.0048,0.0061,0.0055,0.0054,0.0054,0.0053,0.0054,0.005,0.0044,0.0043,0.0042,0.0045,0.0041,0.0045,0.004,0.0047,0.0044,0.0041,0.0047,0.0045,0.0037,0.0045,0.0052,0.0045,0.0038,0.005,0.0048,0.0052,0.0052,0.0058,0.0411,0.0049,0.0057,0.0056,0.0032,0.0058,0.0071,0.0078,0.0078,0.0088,0.0083,0.0075,0.009,0.0093,0.0136,0.0106,0.0089,0.0101,0.0078,0.0096,0.0128,0.016,0.0195,0.0204,0.0212,0.0217,0.0207,0.0208,0.0213,0.0201,0.0174,0.0184,0.0159,0.0216,0.0157,0.0139,
47.7265,0.0562,0.0927,0.131,0.1309,0.0926,0.0644,0.054,0.0518,0.0654,0.0889,0.1189,0.1376,0.1088,0.0654,0.0342,0.0281,0.0182,0.0225,0.029,0.0438,0.0541,0.0576,0.0747,0.0987,0.1209,0.0658,0.038,0.0282,0.0207,0.0181,0.0165,0.0161,0.021,0.0259,0.0292,0.0322,0.0386,0.0434,0.0501,0.0604,0.063,0.0647,0.0784,0.0711,0.0506,0.0388,0.0274,0.0169,0.0162,0.0118,0.0119,0.0118,0.0151,0.0131,0.012,0.0142,0.0184,0.0193,0.019,0.0231,0.028,0.0275,0.0236,0.0235,0.025,0.0273,0.0353,0.0539,0.0646,0.0661,0.0634,0.0549,0.0448,0.0367,0.0305,0.0268,0.0216,0.0148,0.0124,0.0105,0.01,0.0086,0.0064,0.0051,0.005,0.0035,0.0046,0.0044,0.0041,0.0046,0.0046,0.0053,0.0065,0.0058,0.0071,0.0089,0.0111,0.0117,0.0117,0.0107,0.0104,0.0085,0.0066,0.0074,0.0085,0.012,0.0143,0.0156,0.0178,0.0197,0.021,0.0193,0.018,0.0192,0.0227,0.0244,0.0199,0.0147,0.0141,0.0131,0.0135,0.0135,0.0143,0.0145,0.0135,0.0108,0.009,0.0081,0.0095,0.01,0.0104,0.0095,0.0091,0.0086,0.0082,0.0077,0.0072,0.0064,0.0053,0.0044,0.0039,0.004,0.0043,0.0045,0.0053,0.005,0.0056,0.0102,0.0042,0.0054,0.0052,0.0052,0.0041,0.003,0.0026,0.0018,0.0019,0.0019,0.0026,0.0029,0.0029,0.003,0.0032,0.003,0.0033,0.0035,0.0038,0.0041,0.0046,0.0046,0.0045,0.0036,0.0037,0.0038,0.0037,0.004,0.004,0.0044,0.0054,0.0039,0.0054,0.0046,0.0047,0.0045,0.0052,0.0052,0.0054,0.0054,0.0059,0.0061,0.0059,0.0055,0.0055,0.0059,0.0058,0.005,0.0051,0.0045,0.0048,0.0046,0.0034,0.0038,0.0044,0.0037,0.0043,0.0025,0.0041,0.0046,0.0041,0.0042,0.0048,0.0043,0.0047,0.0044,0.0036,0.0049,0.0053,0.005,0.006,0.0048,0.022,0.0055,0.0055,0.0057,0.0069,0.0069,0.0076,0.0077,0.0087,0.0078,0.0087,0.0081,0.0103,0.0106,0.0164,0.0096,0.0105,0.0096,0.0098,0.0105,0.014,0.018,0.0199,0.0209,0.0237,0.0232,0.022,0.0217,0.0221,0.0191,0.0196,0.019,0.0177,0.0205,0.0148,0.0151,
31.3988,0.0672,0.111,0.1574,0.1569,0.1108,0.0771,0.0648,0.0622,0.08,0.1079,0.145,0.168,0.1318,0.0789,0.041,0.0338,0.0218,0.0272,0.035,0.0533,0.0657,0.0703,0.0928,0.1224,0.1491,0.0798,0.0461,0.0341,0.0248,0.0217,0.0199,0.0195,0.0253,0.0313,0.0353,0.0391,0.047,0.053,0.0615,0.0745,0.078,0.0805,0.0977,0.0884,0.0624,0.0488,0.0333,0.0203,0.0198,0.0141,0.0141,0.0144,0.0182,0.0159,0.0147,0.0173,0.0224,0.0237,0.0229,0.0281,0.0342,0.0337,0.0289,0.0286,0.0304,0.0334,0.0439,0.0691,0.0826,0.0839,0.0803,0.0697,0.0574,0.0461,0.0376,0.0322,0.026,0.0179,0.0149,0.0127,0.0121,0.0105,0.0077,0.0063,0.0058,0.0045,0.0052,0.0053,0.0049,0.0054,0.0054,0.0066,0.0078,0.007,0.0082,0.0107,0.0134,0.0144,0.014,0.0131,0.0128,0.0103,0.0089,0.0091,0.0114,0.0147,0.0174,0.0192,0.0221,0.0247,0.0267,0.0242,0.0225,0.0242,0.0289,0.0313,0.0252,0.0182,0.0174,0.0161,0.0165,0.0168,0.0178,0.0181,0.0167,0.0134,0.0111,0.0097,0.0117,0.0118,0.0126,0.0115,0.0112,0.0106,0.01,0.0096,0.0089,0.0077,0.0066,0.0055,0.0046,0.0044,0.0044,0.0049,0.0058,0.0053,0.0059,0.0105,0.0058,0.0055,0.0052,0.0052,0.0045,0.0034,0.0028,0.0021,0.002,0.0024,0.0032,0.0035,0.0028,0.0038,0.0038,0.0036,0.0022,0.0042,0.0044,0.0051,0.0057,0.0051,0.0052,0.0046,0.0042,0.0049,0.0046,0.0045,0.0048,0.0051,0.0052,0.0053,0.007,0.0058,0.0062,0.0055,0.0062,0.006,0.0066,0.0068,0.0059,0.0077,0.007,0.0071,0.0069,0.007,0.0068,0.0064,0.0059,0.0072,0.0063,0.0056,0.0051,0.0051,0.0051,0.0051,0.0051,0.0055,0.0054,0.0053,0.0046,0.0058,0.0038,0.0062,0.0055,0.0052,0.0069,0.0061,0.0065,0.0064,0.0063,0.0066,0.0255,0.0073,0.0061,0.0073,0.0077,0.0075,0.0087,0.0092,0.0094,0.0096,0.0098,0.0097,0.0111,0.0122,0.0087,0.012,0.0111,0.0108,0.0114,0.013,0.019,0.0233,0.0271,0.0274,0.0287,0.0276,0.0296,0.0309,0.0248,0.0268,0.0267,0.025,0.0237,0.025,0.0219,0.017,
30.4384,0.0677,0.1122,0.1588,0.159,0.1123,0.0776,0.065,0.0622,0.0789,0.1076,0.145,0.1679,0.1329,0.0792,0.041,0.0336,0.0217,0.0269,0.0347,0.0528,0.0655,0.0698,0.0934,0.1217,0.1495,0.0808,0.046,0.0341,0.0247,0.0216,0.0198,0.0193,0.0252,0.0312,0.0353,0.0391,0.047,0.0531,0.0616,0.0751,0.0786,0.0807,0.0982,0.0891,0.0622,0.0475,0.0333,0.0209,0.0198,0.0141,0.0141,0.0143,0.0181,0.0159,0.0145,0.0174,0.0225,0.0236,0.0227,0.0281,0.0341,0.0336,0.0288,0.0286,0.0305,0.0334,0.0439,0.0691,0.0828,0.0843,0.0806,0.0699,0.0572,0.0462,0.0378,0.0326,0.0262,0.0178,0.0149,0.0128,0.0118,0.0102,0.0077,0.0063,0.0059,0.0045,0.0054,0.0053,0.005,0.0056,0.0053,0.0066,0.0079,0.0071,0.0081,0.0109,0.0134,0.0144,0.0141,0.0134,0.0124,0.0104,0.0089,0.0091,0.0114,0.0148,0.0174,0.0195,0.0222,0.0249,0.0269,0.0244,0.0227,0.0245,0.0292,0.0318,0.0253,0.0184,0.0175,0.0163,0.0166,0.0167,0.0177,0.0182,0.0168,0.0136,0.011,0.0101,0.0121,0.0122,0.0125,0.0118,0.011,0.0105,0.0098,0.0096,0.0088,0.0078,0.0063,0.0053,0.0042,0.0043,0.0046,0.0047,0.0056,0.0054,0.0058,0.0094,0.0056,0.0054,0.005,0.0052,0.0042,0.0034,0.0025,0.002,0.0021,0.0024,0.0027,0.0036,0.003,0.0036,0.0039,0.0039,0.0036,0.0044,0.0044,0.0051,0.0056,0.0057,0.0054,0.0049,0.0044,0.0046,0.0045,0.0045,0.0047,0.0052,0.005,0.0042,0.0049,0.0055,0.0055,0.0056,0.006,0.006,0.0066,0.007,0.0068,0.0077,0.007,0.0075,0.0069,0.0072,0.0067,0.0065,0.0063,0.0049,0.0057,0.0056,0.0052,0.005,0.0053,0.0052,0.005,0.0052,0.0053,0.0051,0.0056,0.0057,0.0055,0.0064,0.0061,0.0058,0.0073,0.0063,0.006,0.0064,0.0064,0.0069,0.0339,0.0071,0.0072,0.0067,0.0058,0.0075,0.0093,0.01,0.0097,0.01,0.009,0.0094,0.0108,0.0118,0.0134,0.0118,0.0111,0.0116,0.0106,0.0139,0.0194,0.0243,0.0278,0.0295,0.0248,0.0332,0.0311,0.0295,0.0285,0.0281,0.027,0.025,0.0234,0.0239,0.0214,0.0172,
29.5641,0.0676,0.1123,0.1598,0.1593,0.1119,0.0775,0.0649,0.0622,0.0796,0.1084,0.1462,0.1697,0.133,0.0791,0.0409,0.0337,0.0218,0.027,0.0347,0.0529,0.0656,0.0701,0.0934,0.1232,0.1509,0.0806,0.0459,0.034,0.0247,0.0216,0.0197,0.0193,0.0251,0.0311,0.0352,0.039,0.0469,0.053,0.0617,0.0754,0.0788,0.0812,0.099,0.0894,0.0625,0.0482,0.033,0.0203,0.0199,0.014,0.014,0.0144,0.018,0.0156,0.0142,0.0169,0.022,0.0232,0.0225,0.0275,0.0341,0.0333,0.0283,0.0282,0.0301,0.0329,0.0435,0.0696,0.0834,0.0851,0.0812,0.0704,0.0578,0.0459,0.0377,0.0314,0.0259,0.0174,0.0146,0.0124,0.0117,0.01,0.0071,0.0057,0.0058,0.0045,0.0051,0.0052,0.0048,0.0054,0.0053,0.0063,0.0077,0.0068,0.0079,0.0106,0.0132,0.0141,0.0138,0.0126,0.0124,0.0103,0.0089,0.0087,0.0111,0.0146,0.0172,0.0192,0.0219,0.0248,0.0271,0.0242,0.0222,0.0241,0.0292,0.0315,0.0252,0.018,0.0169,0.016,0.0165,0.0165,0.0175,0.0179,0.0163,0.0129,0.0107,0.0099,0.0116,0.0118,0.0123,0.0113,0.0109,0.0104,0.0098,0.0095,0.0088,0.0074,0.0061,0.0054,0.0047,0.0042,0.0043,0.0048,0.0059,0.0052,0.0061,0.011,0.006,0.0057,0.0052,0.0055,0.0044,0.0034,0.0025,0.0021,0.0019,0.0023,0.0031,0.0033,0.003,0.0035,0.0038,0.0036,0.0038,0.004,0.0048,0.005,0.0054,0.0052,0.0056,0.0049,0.0041,0.0046,0.0042,0.0039,0.0048,0.005,0.0041,0.0045,0.0068,0.0052,0.0054,0.0057,0.0057,0.0059,0.0065,0.0065,0.0064,0.007,0.0069,0.0065,0.0073,0.0065,0.0066,0.0063,0.0064,0.0049,0.0051,0.0053,0.0049,0.0044,0.0054,0.0045,0.0058,0.0048,0.0049,0.0045,0.0054,0.0066,0.0052,0.0026,0.006,0.005,0.0066,0.0056,0.0067,0.0062,0.007,0.0056,0.0231,0.0068,0.0064,0.0062,0.0072,0.0068,0.0079,0.0089,0.0102,0.0094,0.0094,0.0091,0.0108,0.0106,0.0051,0.0113,0.0126,0.0112,0.0115,0.0137,0.019,0.0233,0.0272,0.0288,0.0306,0.0323,0.03,0.0286,0.0284,0.0272,0.0282,0.0257,0.0248,0.0243,0.0226,0.0185,
29.1499,0.0722,0.1188,0.1532,0.144,0.1154,0.0821,0.0691,0.0662,0.0819,0.107,0.1214,0.1218,0.1135,0.0832,0.0439,0.0362,0.0234,0.029,0.0372,0.0565,0.0697,0.0743,0.0392,0.1232,0.1387,0.0851,0.049,0.036,0.0265,0.0232,0.0211,0.0206,0.027,0.0334,0.0377,0.0418,0.0502,0.0563,0.0656,0.0796,0.0832,0.0858,0.1039,0.0943,0.0664,0.0511,0.0344,0.0218,0.021,0.015,0.0149,0.0157,0.0197,0.0172,0.0158,0.0184,0.0242,0.0255,0.0246,0.0303,0.0368,0.0361,0.0309,0.0308,0.0326,0.0361,0.0472,0.0742,0.0886,0.0903,0.0862,0.0749,0.0618,0.0496,0.0405,0.0347,0.028,0.0191,0.016,0.0137,0.0129,0.0111,0.0083,0.0067,0.006,0.005,0.0058,0.0058,0.0054,0.0059,0.0057,0.0071,0.0085,0.0077,0.0088,0.0117,0.0145,0.0154,0.015,0.0141,0.0136,0.0111,0.0099,0.0099,0.0122,0.0159,0.0186,0.0207,0.0237,0.0266,0.0287,0.0258,0.0241,0.026,0.0311,0.0338,0.0269,0.0196,0.0187,0.0174,0.0178,0.0179,0.0188,0.0193,0.0178,0.0143,0.0116,0.0106,0.0126,0.0126,0.0133,0.0123,0.0118,0.0113,0.0107,0.0102,0.0094,0.0082,0.0068,0.0055,0.0048,0.0046,0.0036,0.0051,0.006,0.0055,0.0063,0.0105,0.006,0.0056,0.0053,0.0053,0.0043,0.0034,0.0026,0.0022,0.0021,0.0024,0.0032,0.0037,0.0032,0.0038,0.0039,0.0038,0.004,0.0046,0.0048,0.0054,0.0058,0.0056,0.0056,0.0051,0.0046,0.0048,0.0045,0.0045,0.005,0.0053,0.0046,0.0052,0.0056,0.0058,0.0056,0.0059,0.0064,0.0066,0.0068,0.0074,0.0069,0.0079,0.007,0.0074,0.0073,0.0074,0.007,0.0068,0.0066,0.0064,0.0059,0.0056,0.0056,0.0046,0.0047,0.0054,0.0054,0.0055,0.0046,0.0051,0.0,0.0039,0.0055,0.0056,0.0056,0.0061,0.0071,0.0061,0.0059,0.0064,0.0069,0.0068,0.0283,0.0071,0.0066,0.0065,0.0072,0.0076,0.0086,0.0093,0.0088,0.0098,0.0098,0.0097,0.0111,0.012,0.0141,0.0116,0.0121,0.011,0.0118,0.0146,0.0192,0.0252,0.0285,0.0304,0.0304,0.0314,0.0314,0.0315,0.029,0.0294,0.0282,0.0269,0.0254,0.0229,0.0219,0.0179,
27.4404,0.0716,0.1185,0.1676,0.1671,0.118,0.0819,0.0688,0.066,0.0836,0.1143,0.1535,0.1777,0.1397,0.0835,0.0434,0.0358,0.0231,0.0288,0.0369,0.0563,0.0695,0.0743,0.0988,0.1295,0.1581,0.0849,0.0486,0.036,0.0263,0.023,0.0209,0.0206,0.0268,0.0332,0.0374,0.0415,0.0498,0.0562,0.0654,0.0795,0.0832,0.0857,0.1042,0.0942,0.0655,0.0514,0.0359,0.0216,0.0209,0.0149,0.0147,0.0153,0.0192,0.0168,0.0154,0.0184,0.0237,0.025,0.024,0.0296,0.0362,0.0358,0.0303,0.0302,0.0322,0.0353,0.0464,0.0735,0.088,0.0896,0.0857,0.0745,0.0609,0.049,0.04,0.0346,0.0277,0.0189,0.0157,0.0134,0.0127,0.0108,0.0082,0.0065,0.006,0.0046,0.0054,0.0056,0.0052,0.0059,0.0057,0.0067,0.0082,0.0074,0.0086,0.0114,0.0142,0.015,0.0148,0.0139,0.0134,0.0111,0.0096,0.0101,0.0121,0.0156,0.0184,0.0205,0.0237,0.0264,0.0287,0.026,0.0238,0.0257,0.0309,0.0337,0.0268,0.0194,0.0185,0.0172,0.0177,0.0178,0.0188,0.0192,0.0177,0.0141,0.0115,0.0106,0.0125,0.0126,0.0129,0.012,0.0116,0.0113,0.0103,0.0102,0.0089,0.0082,0.0067,0.0054,0.0049,0.0044,0.005,0.0051,0.0058,0.0057,0.0063,0.0103,0.0061,0.0056,0.0053,0.0054,0.0041,0.0034,0.0029,0.0023,0.0019,0.0023,0.003,0.0038,0.0031,0.0038,0.0042,0.0037,0.0042,0.0047,0.0049,0.0053,0.0057,0.0054,0.0055,0.0052,0.0045,0.005,0.0047,0.0043,0.0049,0.0052,0.0053,0.0053,0.0044,0.0055,0.0057,0.006,0.0062,0.0064,0.007,0.0072,0.0068,0.008,0.0072,0.0076,0.007,0.0071,0.0069,0.0066,0.0064,0.0076,0.0059,0.0053,0.0054,0.0054,0.0058,0.0057,0.0056,0.0057,0.0056,0.0059,0.0053,0.0061,0.0056,0.006,0.006,0.0068,0.0076,0.0061,0.0067,0.007,0.0067,0.0064,0.0265,0.0065,0.0062,0.0057,0.0068,0.0078,0.0083,0.0092,0.01,0.0096,0.0097,0.0093,0.0114,0.012,0.0144,0.0121,0.0113,0.0111,0.0113,0.0144,0.0197,0.0244,0.0287,0.0303,0.0312,0.0309,0.0314,0.0311,0.0307,0.0311,0.0278,0.0268,0.0261,0.0232,0.021,0.0215,
27.0221,0.0721,0.1187,0.1523,0.1425,0.1153,0.0821,0.069,0.0661,0.0819,0.1065,0.1197,0.1199,0.1119,0.0831,0.0439,0.0361,0.0233,0.029,0.0372,0.0564,0.0697,0.0744,0.0356,0.1227,0.1372,0.0852,0.049,0.0359,0.0264,0.0231,0.0211,0.0206,0.027,0.0334,0.0377,0.0417,0.05,0.0563,0.0656,0.0796,0.0831,0.0858,0.104,0.0943,0.0663,0.0508,0.0329,0.0216,0.021,0.0149,0.0146,0.0148,0.0189,0.0165,0.015,0.0179,0.0234,0.0248,0.0239,0.0296,0.0361,0.0356,0.03,0.0301,0.032,0.0354,0.0463,0.0741,0.0886,0.0904,0.0859,0.0749,0.0615,0.0492,0.0401,0.0345,0.0276,0.0187,0.0155,0.0133,0.0124,0.0107,0.0078,0.0063,0.0059,0.0045,0.0053,0.0053,0.0049,0.0056,0.0055,0.0067,0.008,0.0073,0.0085,0.0113,0.0141,0.0151,0.0147,0.0137,0.0133,0.0108,0.0096,0.0095,0.0119,0.0156,0.0183,0.0206,0.0236,0.0266,0.0287,0.026,0.0239,0.0258,0.0311,0.0338,0.0269,0.0194,0.0185,0.0172,0.0175,0.0178,0.0186,0.0193,0.0176,0.0141,0.0113,0.0101,0.0122,0.0127,0.0131,0.0122,0.0115,0.0112,0.0105,0.0101,0.0094,0.008,0.0067,0.0056,0.0048,0.0045,0.0049,0.005,0.0061,0.0056,0.0063,0.0106,0.0061,0.0056,0.0051,0.0053,0.0043,0.0034,0.0026,0.0022,0.0019,0.0024,0.0032,0.0037,0.0032,0.0037,0.0035,0.0038,0.004,0.0045,0.0048,0.0052,0.0059,0.0056,0.0056,0.0048,0.0046,0.0047,0.0045,0.0046,0.0048,0.0053,0.005,0.0052,0.0058,0.0054,0.0053,0.006,0.0063,0.0063,0.0067,0.0073,0.0071,0.0077,0.0071,0.0075,0.0073,0.0074,0.0071,0.0068,0.0067,0.0064,0.006,0.0055,0.0056,0.0055,0.0054,0.0053,0.0056,0.0054,0.0053,0.0055,0.0054,0.0055,0.0056,0.0055,0.0061,0.0061,0.0058,0.0057,0.0064,0.0066,0.0067,0.0071,0.0222,0.0071,0.0065,0.0066,0.0071,0.0076,0.0083,0.0087,0.0098,0.0098,0.0097,0.0095,0.011,0.0118,0.003,0.012,0.0117,0.0113,0.0118,0.0144,0.0191,0.0252,0.0289,0.0306,0.0311,0.0321,0.0252,0.0265,0.0305,0.0299,0.0286,0.0273,0.0262,0.0259,0.0229,0.021,
28.2495,0.0718,0.1208,0.1701,0.1688,0.1193,0.0828,0.0692,0.0663,0.0856,0.1172,0.156,0.179,0.1404,0.0847,0.043,0.0354,0.0226,0.0285,0.0368,0.0573,0.0711,0.0762,0.0994,0.1313,0.158,0.0856,0.0489,0.036,0.0256,0.0224,0.0205,0.0198,0.0266,0.0331,0.0377,0.0418,0.051,0.0576,0.0673,0.0813,0.0848,0.0872,0.1054,0.0953,0.0668,0.0513,0.0351,0.0212,0.0206,0.0145,0.0146,0.0151,0.0194,0.0164,0.0148,0.0181,0.0239,0.0254,0.0247,0.0301,0.0373,0.0363,0.0311,0.0306,0.033,0.036,0.0484,0.0758,0.0899,0.0915,0.0877,0.0761,0.0627,0.0509,0.0412,0.0352,0.0286,0.0188,0.0156,0.013,0.0127,0.0105,0.0081,0.0061,0.0058,0.0044,0.0055,0.0054,0.0049,0.0057,0.0058,0.0073,0.0082,0.007,0.0086,0.0116,0.0148,0.0152,0.0146,0.0137,0.0137,0.0108,0.01,0.0094,0.0122,0.0158,0.0189,0.0212,0.0246,0.0274,0.0301,0.027,0.025,0.0264,0.0326,0.0355,0.0283,0.0199,0.0194,0.0176,0.0181,0.0179,0.0194,0.02,0.0182,0.0141,0.0121,0.0101,0.0128,0.013,0.0136,0.0125,0.0123,0.0111,0.011,0.0104,0.0099,0.0079,0.0069,0.0056,0.0045,0.0047,0.0051,0.0058,0.0073,0.0063,0.008,0.0146,0.0079,0.0074,0.0073,0.0066,0.0055,0.0043,0.0033,0.0025,0.0027,0.0024,0.0036,0.0041,0.0035,0.0036,0.0043,0.0038,0.004,0.0047,0.005,0.005,0.0064,0.0066,0.0064,0.0049,0.0048,0.005,0.0048,0.0044,0.0052,0.0051,0.0056,0.0056,0.0079,0.0054,0.0064,0.0053,0.0062,0.0066,0.0068,0.0078,0.008,0.0077,0.0085,0.0079,0.0088,0.0076,0.0064,0.006,0.0066,0.0086,0.0073,0.0048,0.0056,0.005,0.0064,0.0057,0.0061,0.0047,0.0068,0.005,0.0065,0.0049,0.0053,0.0021,0.0057,0.0073,0.0119,0.0067,0.0067,0.0061,0.0079,0.0064,0.0274,0.0061,0.008,0.0063,0.008,0.0082,0.0096,0.0103,0.0127,0.0115,0.0114,0.0096,0.0131,0.0121,0.0146,0.0113,0.009,0.0109,0.0131,0.0133,0.0212,0.0258,0.0317,0.0316,0.0333,0.0342,0.0348,0.033,0.0334,0.0314,0.0287,0.0282,0.0291,0.0273,0.0212,0.0194,
28.1853,0.0715,0.12,0.154,0.1447,0.1172,0.0821,0.0688,0.0657,0.0823,0.1098,0.1232,0.1243,0.1142,0.0841,0.0428,0.0354,0.0224,0.0283,0.0366,0.0569,0.0704,0.0754,0.0197,0.1242,0.1392,0.0848,0.0487,0.0351,0.0254,0.0222,0.0202,0.0197,0.0263,0.0329,0.0374,0.0416,0.0505,0.0575,0.0667,0.0807,0.0841,0.0868,0.1044,0.0947,0.0666,0.0501,0.0332,0.0211,0.0209,0.0145,0.0149,0.015,0.0191,0.0164,0.015,0.0181,0.0238,0.0251,0.0241,0.03,0.0369,0.0363,0.0306,0.0307,0.0325,0.036,0.0481,0.0755,0.0896,0.0914,0.0874,0.0761,0.0637,0.0507,0.0408,0.0355,0.0281,0.0187,0.0154,0.0127,0.0124,0.0105,0.0078,0.0063,0.0058,0.0045,0.0054,0.0052,0.0049,0.0057,0.0055,0.0068,0.0081,0.0072,0.0084,0.0113,0.0142,0.0151,0.0146,0.0136,0.0133,0.0106,0.0091,0.0094,0.0119,0.0158,0.0187,0.0211,0.0234,0.0273,0.0296,0.0268,0.0247,0.0262,0.0327,0.0357,0.028,0.0198,0.0188,0.0175,0.0181,0.0184,0.0191,0.02,0.018,0.0144,0.0116,0.0098,0.0122,0.0123,0.0135,0.0123,0.0118,0.0114,0.0107,0.0104,0.0094,0.0081,0.0067,0.0056,0.0048,0.0046,0.0061,0.0058,0.0073,0.0065,0.0079,0.0141,0.0075,0.0071,0.0069,0.0069,0.0055,0.0041,0.003,0.0025,0.002,0.0023,0.0033,0.0037,0.0033,0.0039,0.0039,0.0039,0.0041,0.0046,0.005,0.0054,0.0061,0.0059,0.0058,0.005,0.0046,0.0049,0.0047,0.0046,0.0049,0.0054,0.0053,0.0049,0.0075,0.0052,0.0061,0.006,0.0063,0.0064,0.0072,0.0074,0.0071,0.0082,0.0068,0.0083,0.0055,0.0075,0.0072,0.0067,0.0065,0.0065,0.0062,0.0056,0.0056,0.0052,0.0055,0.0055,0.0057,0.0051,0.0058,0.0054,0.0053,0.0068,0.0061,0.0054,0.0065,0.006,0.0127,0.0059,0.0065,0.0064,0.007,0.0069,0.021,0.0066,0.0062,0.0067,0.0064,0.0078,0.0087,0.0094,0.0098,0.0104,0.0098,0.0104,0.0117,0.0118,0.0,0.0124,0.0121,0.012,0.0103,0.0144,0.0199,0.0261,0.0297,0.0315,0.0333,0.0346,0.0326,0.0317,0.031,0.0295,0.0288,0.0277,0.0281,0.0306,0.022,0.0226,
27.7999,0.0717,0.1212,0.1706,0.1692,0.1195,0.0828,0.0693,0.0665,0.0852,0.1175,0.1563,0.1796,0.1407,0.0848,0.0429,0.0355,0.0225,0.0284,0.0368,0.0574,0.0711,0.0763,0.1007,0.1315,0.1584,0.0858,0.0488,0.0358,0.0256,0.0226,0.0202,0.0197,0.0263,0.0329,0.0374,0.0417,0.0506,0.0571,0.0671,0.0813,0.0849,0.0873,0.1052,0.0954,0.0667,0.0512,0.0329,0.021,0.0207,0.0145,0.0146,0.015,0.0192,0.0166,0.0151,0.0181,0.0242,0.0251,0.0242,0.0303,0.0372,0.0364,0.0309,0.0308,0.0329,0.0365,0.0487,0.0757,0.0902,0.0918,0.088,0.0767,0.063,0.051,0.0414,0.0355,0.0279,0.0191,0.0155,0.0132,0.0128,0.0109,0.0078,0.0062,0.0058,0.0047,0.0051,0.0053,0.0048,0.0056,0.0056,0.0072,0.008,0.0074,0.0086,0.0112,0.0141,0.015,0.0147,0.0142,0.0135,0.0106,0.0097,0.0097,0.0121,0.0159,0.0188,0.0214,0.0243,0.0276,0.0299,0.0271,0.0249,0.0268,0.0332,0.0358,0.0283,0.0198,0.019,0.0174,0.0185,0.0183,0.0194,0.0198,0.0182,0.0144,0.0111,0.0103,0.0128,0.0129,0.0135,0.0124,0.0119,0.0118,0.0108,0.0101,0.0097,0.0081,0.0067,0.0056,0.0053,0.0051,0.0059,0.0058,0.007,0.0065,0.0077,0.0136,0.0073,0.0075,0.0071,0.0066,0.0053,0.0041,0.0033,0.0022,0.0017,0.0014,0.0032,0.0042,0.0031,0.0035,0.0038,0.0037,0.0041,0.0047,0.0049,0.0057,0.0064,0.0059,0.006,0.0047,0.005,0.0042,0.0052,0.0045,0.0047,0.005,0.0075,0.0052,0.0108,0.0053,0.0055,0.0058,0.0063,0.0073,0.0072,0.0071,0.0071,0.0086,0.0071,0.0065,0.0082,0.007,0.0074,0.0069,0.0065,0.0047,0.006,0.0057,0.0058,0.0054,0.0041,0.0041,0.0058,0.0057,0.0054,0.0055,0.0057,0.0069,0.0052,0.0068,0.0049,0.0061,0.0066,0.0065,0.0066,0.0062,0.006,0.0079,0.0281,0.0067,0.0064,0.0069,0.0071,0.0075,0.0091,0.0097,0.0098,0.0098,0.0092,0.0111,0.01,0.013,0.0211,0.0141,0.0147,0.0139,0.012,0.0149,0.0211,0.0252,0.0298,0.0311,0.032,0.0329,0.0338,0.0313,0.0323,0.0309,0.0298,0.0279,0.0295,0.0228,0.0245,0.0154,
27.7367,0.0721,0.1206,0.1546,0.1453,0.1178,0.0827,0.0692,0.0661,0.0839,0.1103,0.1239,0.1251,0.1149,0.0846,0.0432,0.0357,0.0227,0.0286,0.037,0.0573,0.071,0.076,0.0209,0.1247,0.1399,0.0855,0.049,0.0356,0.0259,0.0224,0.0205,0.02,0.0267,0.0333,0.0378,0.0422,0.0511,0.0578,0.0674,0.0814,0.0849,0.0876,0.1054,0.0957,0.0677,0.0519,0.034,0.0213,0.0206,0.0146,0.0149,0.0153,0.0193,0.0166,0.0152,0.0182,0.024,0.0256,0.0243,0.0305,0.0373,0.0366,0.0311,0.0309,0.033,0.0365,0.0484,0.076,0.0901,0.0919,0.088,0.0766,0.0633,0.0507,0.0414,0.0353,0.0283,0.0189,0.0157,0.0131,0.0126,0.0107,0.008,0.0064,0.006,0.0045,0.0055,0.0055,0.0051,0.0057,0.0055,0.0065,0.0082,0.0072,0.0087,0.0114,0.0144,0.0155,0.0148,0.0138,0.0134,0.0107,0.0091,0.0096,0.012,0.0161,0.0188,0.0211,0.0245,0.0275,0.03,0.027,0.0248,0.027,0.033,0.0358,0.0283,0.02,0.0193,0.0176,0.0181,0.018,0.0193,0.0199,0.0182,0.0145,0.012,0.0103,0.0128,0.0129,0.0136,0.0127,0.012,0.0116,0.0111,0.0105,0.0097,0.0083,0.0068,0.0056,0.0049,0.0048,0.0055,0.0062,0.0066,0.0067,0.0079,0.014,0.0076,0.0074,0.0071,0.0071,0.0055,0.0044,0.003,0.0025,0.0022,0.0027,0.0033,0.0042,0.0034,0.0039,0.0038,0.0041,0.0042,0.0046,0.005,0.0056,0.0062,0.0057,0.0057,0.0052,0.0047,0.0047,0.0048,0.0045,0.0053,0.0052,0.0051,0.0056,0.0045,0.0058,0.0063,0.0063,0.0068,0.0069,0.0072,0.008,0.0072,0.0083,0.0079,0.0082,0.0076,0.0077,0.0076,0.007,0.0065,0.0055,0.0064,0.0058,0.0058,0.0057,0.0059,0.0055,0.0049,0.0042,0.0052,0.0052,0.0057,0.0067,0.0064,0.0052,0.0051,0.0063,0.0088,0.0066,0.0065,0.0066,0.0076,0.0073,0.0181,0.0075,0.0068,0.0072,0.0096,0.0078,0.0097,0.0099,0.0099,0.0102,0.0105,0.0099,0.0116,0.0129,0.0,0.0115,0.0118,0.0115,0.0123,0.0152,0.0199,0.0262,0.0298,0.032,0.0328,0.0378,0.034,0.0332,0.0291,0.0313,0.0299,0.0289,0.0274,0.0287,0.0233,0.0203,
70.1945,0.0441,0.0726,0.1008,0.1008,0.0723,0.0515,0.0431,0.0413,0.0531,0.0708,0.0929,0.1073,0.0852,0.0526,0.027,0.0223,0.0143,0.0181,0.0233,0.0362,0.0446,0.0478,0.0632,0.0792,0.096,0.0538,0.0314,0.0234,0.0165,0.0148,0.0134,0.0133,0.0172,0.0213,0.0244,0.0272,0.0324,0.0368,0.0415,0.0494,0.051,0.0527,0.0626,0.0575,0.0432,0.033,0.0075,0.0136,0.013,0.0097,0.0094,0.0098,0.0122,0.0114,0.0104,0.0122,0.0153,0.0163,0.0148,0.0199,0.0236,0.0239,0.0201,0.0199,0.0207,0.0236,0.0287,0.0437,0.0509,0.0521,0.0492,0.0432,0.0363,0.0298,0.0249,0.0231,0.0182,0.012,0.0101,0.0087,0.0082,0.0075,0.0049,0.0042,0.0039,0.0025,0.0032,0.0038,0.0029,0.0039,0.0033,0.0039,0.0052,0.0054,0.0052,0.0075,0.0101,0.0096,0.0093,0.0094,0.0083,0.0076,0.0061,0.007,0.008,0.0107,0.0118,0.0133,0.0147,0.0162,0.0167,0.0161,0.015,0.0159,0.0189,0.0194,0.0158,0.0127,0.0123,0.0119,0.0112,0.0123,0.0067,0.0129,0.0116,0.0094,0.0069,0.0064,0.0084,0.0093,0.0091,0.0091,0.0076,0.0079,0.007,0.0072,0.006,0.0057,0.0045,0.004,0.0037,0.0046,0.0025,0.0046,0.0056,0.0054,0.0054,0.0123,0.0057,0.006,0.0055,0.0054,0.0037,0.0036,0.0017,0.0016,0.0019,0.0019,0.002,0.0022,0.0018,0.0031,0.0031,0.0029,0.0025,0.0029,0.0027,0.0036,0.0043,0.0046,0.003,0.0038,0.0029,0.0036,0.0027,0.0036,0.0031,0.004,0.0034,0.0042,0.0106,0.0054,0.0046,0.0038,0.0034,0.0044,0.0042,0.0056,0.0044,0.0055,0.0047,0.005,0.0045,0.0058,0.0045,0.0052,0.0033,0.0068,0.0022,0.0041,0.0026,0.0045,0.0024,0.004,0.0034,0.0043,0.0031,0.0059,0.004,0.0073,0.0033,0.0042,0.0066,0.0047,0.0027,0.0047,0.004,0.0048,0.0048,0.0042,0.0292,0.006,0.0041,0.0035,0.0022,0.0039,0.0059,0.0076,0.0059,0.0076,0.0061,0.0097,0.0071,0.0083,0.0098,0.011,0.0079,0.0061,0.0069,0.0107,0.0103,0.0167,0.0124,0.0162,0.0189,0.0191,0.013,0.0207,0.0148,0.0175,0.0118,0.0123,0.0098,0.0153,0.0101,0.0112,
70.2252,0.0438,0.0717,0.0951,0.0915,0.0712,0.0503,0.0425,0.0408,0.0513,0.0681,0.0808,0.086,0.0748,0.0517,0.027,0.0223,0.0142,0.0179,0.0232,0.0356,0.0439,0.0468,0.0096,0.0775,0.0898,0.0525,0.031,0.0226,0.0165,0.0144,0.0131,0.0129,0.0171,0.0213,0.0242,0.0268,0.0322,0.0364,0.0414,0.0487,0.0507,0.0518,0.0618,0.0567,0.0421,0.0323,0.02,0.0136,0.0128,0.009,0.0096,0.0096,0.0124,0.011,0.0101,0.0119,0.0154,0.0164,0.0159,0.0191,0.0235,0.0233,0.0198,0.0199,0.021,0.0232,0.0291,0.0429,0.0503,0.0513,0.0493,0.0428,0.0354,0.0295,0.0251,0.0228,0.0177,0.0121,0.0103,0.0087,0.0081,0.007,0.0052,0.0042,0.0038,0.0027,0.0033,0.0036,0.0034,0.0038,0.0039,0.0046,0.0053,0.0047,0.0055,0.0073,0.009,0.01,0.0092,0.0091,0.0086,0.007,0.0061,0.0063,0.0081,0.0103,0.012,0.0131,0.0146,0.016,0.0169,0.016,0.015,0.016,0.0187,0.0198,0.0162,0.0126,0.012,0.0113,0.0118,0.0116,0.0123,0.0128,0.0118,0.0093,0.0072,0.0068,0.0083,0.0093,0.0092,0.0085,0.008,0.0077,0.0069,0.0068,0.0063,0.0055,0.0048,0.0038,0.0038,0.0034,0.0038,0.0042,0.0059,0.0052,0.006,0.0115,0.006,0.0059,0.0055,0.0058,0.0043,0.0034,0.0026,0.002,0.0021,0.002,0.0025,0.0029,0.0024,0.0028,0.0034,0.0028,0.0029,0.0035,0.0035,0.004,0.0042,0.0044,0.0042,0.0035,0.0034,0.0035,0.0033,0.0035,0.0038,0.0036,0.0056,0.0037,0.0051,0.004,0.0026,0.0044,0.0043,0.0046,0.0049,0.0051,0.0049,0.0059,0.0053,0.0056,0.0055,0.0052,0.0048,0.005,0.0047,0.0011,0.0046,0.0043,0.0039,0.0039,0.004,0.0037,0.0038,0.0042,0.0037,0.0037,0.0037,0.0055,0.0044,0.004,0.003,0.0043,0.0113,0.0047,0.0044,0.0047,0.0051,0.005,0.0355,0.0053,0.005,0.0055,0.0058,0.0063,0.0064,0.0073,0.0076,0.0077,0.0075,0.0041,0.0073,0.0087,0.0,0.0076,0.0077,0.0079,0.0084,0.0092,0.009,0.0138,0.0157,0.0159,0.0167,0.0154,0.0157,0.0164,0.0157,0.0148,0.0132,0.0137,0.0122,0.014,0.0114,0.0105,
70.4602,0.0442,0.0727,0.1007,0.1008,0.0724,0.0512,0.0432,0.0415,0.0526,0.0708,0.093,0.1081,0.0853,0.0526,0.0272,0.0224,0.0144,0.0181,0.0237,0.0361,0.0446,0.0477,0.0621,0.0792,0.0962,0.0533,0.0315,0.0235,0.0167,0.0145,0.0133,0.0131,0.0173,0.0216,0.0243,0.0269,0.0327,0.0368,0.0417,0.0492,0.0515,0.0526,0.0623,0.0574,0.0426,0.0327,0.0201,0.0137,0.0144,0.01,0.0097,0.0098,0.013,0.0112,0.0098,0.0125,0.0157,0.0167,0.0164,0.0195,0.0248,0.0239,0.0201,0.0201,0.0216,0.0236,0.0294,0.0438,0.0512,0.052,0.0498,0.0432,0.0364,0.0295,0.0254,0.0221,0.0179,0.0126,0.0104,0.0075,0.0066,0.0067,0.0054,0.004,0.0039,0.003,0.0036,0.0034,0.0034,0.004,0.0036,0.0045,0.0055,0.0044,0.0057,0.0076,0.0096,0.0102,0.0098,0.0086,0.0089,0.0071,0.0067,0.0067,0.0084,0.0106,0.0124,0.0134,0.0147,0.0161,0.0177,0.0158,0.0155,0.0166,0.0186,0.0202,0.0167,0.0131,0.012,0.0112,0.0118,0.0122,0.013,0.0127,0.0116,0.0098,0.0068,0.0067,0.0087,0.0086,0.0094,0.009,0.0081,0.0077,0.0072,0.007,0.0062,0.0053,0.0048,0.004,0.0034,0.0038,0.0059,0.0039,0.0058,0.0054,0.0059,0.0116,0.0059,0.0064,0.0053,0.0056,0.0045,0.0038,0.0028,0.0015,0.0016,0.0015,0.0025,0.003,0.0026,0.0027,0.0033,0.0031,0.0029,0.003,0.0036,0.0044,0.0052,0.0047,0.0042,0.0034,0.0041,0.0041,0.0027,0.003,0.0031,0.0038,0.0021,0.0036,0.0042,0.0044,0.0048,0.0045,0.0043,0.0059,0.0044,0.0042,0.0054,0.0065,0.0057,0.006,0.0054,0.0057,0.0058,0.0066,0.005,0.0062,0.0056,0.0044,0.0048,0.0039,0.0042,0.0041,0.0052,0.0044,0.0042,0.0047,0.005,0.0042,0.0036,0.0043,0.0048,0.0057,0.006,0.0047,0.005,0.0046,0.0072,0.0059,0.0148,0.005,0.006,0.0051,0.0052,0.0047,0.0101,0.006,0.0069,0.0075,0.0072,0.007,0.0091,0.0086,0.0082,0.0091,0.0081,0.0097,0.0101,0.0092,0.0121,0.0143,0.0159,0.0164,0.0174,0.0202,0.0172,0.016,0.0193,0.013,0.0147,0.011,0.0123,0.0277,0.0127,0.008,
70.4911,0.0442,0.0722,0.0962,0.0927,0.0718,0.0509,0.0429,0.0409,0.0524,0.0688,0.0821,0.0878,0.076,0.0522,0.0273,0.0225,0.0144,0.018,0.0236,0.0359,0.0445,0.0473,0.0114,0.0779,0.0908,0.053,0.0316,0.0229,0.0168,0.0146,0.0133,0.0129,0.0173,0.0215,0.0243,0.027,0.0326,0.0361,0.0419,0.0491,0.0511,0.0524,0.0622,0.0573,0.0421,0.0324,0.0202,0.0139,0.0141,0.0098,0.0087,0.0098,0.0126,0.0109,0.0101,0.0119,0.0155,0.0166,0.016,0.0197,0.0241,0.0236,0.02,0.0199,0.0214,0.0234,0.0293,0.0437,0.0508,0.0517,0.0494,0.043,0.0361,0.0298,0.0254,0.0217,0.0178,0.0117,0.0102,0.0092,0.0082,0.007,0.0052,0.0041,0.004,0.0029,0.0035,0.0035,0.0023,0.0036,0.0037,0.0039,0.0051,0.0047,0.0057,0.0074,0.0093,0.0099,0.01,0.0092,0.0089,0.0072,0.006,0.0064,0.008,0.0103,0.0123,0.0133,0.0148,0.0162,0.0171,0.0157,0.0152,0.015,0.0188,0.0197,0.0165,0.0128,0.0122,0.0112,0.0117,0.0116,0.0126,0.0128,0.0118,0.0095,0.0076,0.0068,0.0085,0.0078,0.0092,0.0085,0.008,0.0078,0.0073,0.007,0.0066,0.0055,0.0047,0.0039,0.0037,0.0036,0.0034,0.0039,0.0057,0.0052,0.0063,0.012,0.0062,0.0058,0.0055,0.0055,0.0046,0.0034,0.0026,0.0019,0.0021,0.0019,0.0026,0.0023,0.0025,0.003,0.0028,0.0027,0.0031,0.0034,0.0034,0.0043,0.0045,0.0036,0.0042,0.0039,0.0036,0.0033,0.0034,0.0034,0.0039,0.0039,0.0018,0.0035,0.0018,0.0037,0.0032,0.0043,0.0049,0.005,0.0052,0.0054,0.0052,0.0055,0.0063,0.0056,0.0055,0.0053,0.0051,0.0048,0.0045,0.0079,0.0042,0.0041,0.004,0.004,0.0044,0.0038,0.004,0.0038,0.0041,0.0041,0.0035,0.0035,0.006,0.004,0.0065,0.004,0.0037,0.0044,0.0044,0.0046,0.0044,0.0048,0.0177,0.006,0.005,0.0053,0.0058,0.0069,0.0061,0.0069,0.0083,0.0077,0.0079,0.0067,0.0081,0.0081,0.0,0.0106,0.0091,0.0092,0.0086,0.0085,0.0117,0.0133,0.0153,0.0154,0.0189,0.0198,0.016,0.0169,0.0159,0.0177,0.0148,0.0131,0.0134,0.009,0.0108,0.0105,
70.6908,0.0439,0.0723,0.1,0.1003,0.0721,0.051,0.0428,0.041,0.0524,0.0704,0.0925,0.1066,0.0848,0.0524,0.0271,0.0223,0.0142,0.0179,0.0235,0.036,0.0457,0.0479,0.0604,0.0787,0.0955,0.0532,0.0316,0.023,0.0166,0.0146,0.013,0.0127,0.0171,0.0215,0.0243,0.0269,0.0322,0.0366,0.0416,0.0491,0.0508,0.0521,0.0619,0.0569,0.0422,0.0329,0.0192,0.014,0.0141,0.0096,0.0084,0.0101,0.0126,0.0112,0.0097,0.0121,0.0153,0.0164,0.0158,0.02,0.0236,0.0238,0.0203,0.0201,0.0213,0.0237,0.0292,0.0435,0.0506,0.0514,0.0498,0.0432,0.0353,0.0299,0.0251,0.0219,0.0181,0.0123,0.0104,0.0089,0.0083,0.0072,0.0053,0.0042,0.004,0.0031,0.0037,0.0035,0.0034,0.0041,0.0036,0.0044,0.0056,0.0047,0.0057,0.0072,0.0093,0.0097,0.0098,0.0087,0.0088,0.0077,0.0063,0.0068,0.008,0.0105,0.0122,0.0133,0.0151,0.016,0.0175,0.0162,0.0149,0.0163,0.0188,0.0199,0.0164,0.0131,0.0123,0.0115,0.0118,0.0116,0.0128,0.0127,0.0117,0.0094,0.0071,0.0061,0.0084,0.0083,0.0088,0.0097,0.008,0.0079,0.0069,0.0075,0.0064,0.0057,0.0044,0.0039,0.0032,0.0041,0.003,0.0046,0.006,0.0057,0.0056,0.0111,0.0057,0.0069,0.0055,0.0063,0.0043,0.0033,0.0028,0.0018,0.0019,0.0017,0.003,0.0033,0.0027,0.0035,0.0038,0.0033,0.0034,0.0034,0.0031,0.0036,0.0044,0.0034,0.0041,0.0035,0.0032,0.0038,0.003,0.0029,0.0034,0.0043,0.0035,0.0037,0.0076,0.0054,0.007,0.0047,0.0054,0.0045,0.0049,0.0047,0.0047,0.006,0.0046,0.0047,0.0042,0.0064,0.0053,0.0048,0.0039,0.0078,0.0051,0.0044,0.0037,0.0047,0.004,0.0037,0.0042,0.0048,0.0045,0.0039,0.0037,0.0057,0.0043,0.0055,0.0025,0.003,0.0074,0.0053,0.0051,0.0063,0.0048,0.0061,0.0672,0.0072,0.0053,0.0054,0.0078,0.0092,0.005,0.0094,0.0079,0.0085,0.0068,0.0085,0.0089,0.008,0.018,0.0089,0.0086,0.0069,0.0075,0.0093,0.0088,0.0148,0.0172,0.018,0.0154,0.0192,0.0172,0.0197,0.0165,0.0134,0.0183,0.0156,0.0117,0.0228,0.0122,0.0193,
70.7224,0.0446,0.0727,0.0968,0.0933,0.0722,0.0511,0.0432,0.0412,0.0522,0.0693,0.0828,0.0884,0.0766,0.0525,0.0275,0.0227,0.0145,0.0181,0.0237,0.0359,0.0446,0.0476,0.011,0.0784,0.0914,0.0533,0.0317,0.0229,0.0168,0.0145,0.0133,0.0129,0.0173,0.0216,0.0246,0.0272,0.0327,0.0369,0.042,0.0494,0.0514,0.0524,0.0626,0.0575,0.0425,0.0324,0.0205,0.014,0.0138,0.0097,0.0089,0.01,0.0127,0.0111,0.0103,0.0119,0.0157,0.0165,0.0161,0.0197,0.0241,0.0236,0.0201,0.02,0.0214,0.0235,0.028,0.0436,0.0512,0.0519,0.0498,0.0433,0.0363,0.0301,0.0257,0.0216,0.0182,0.0121,0.0102,0.0087,0.0083,0.0071,0.0052,0.004,0.004,0.0028,0.0039,0.0036,0.0032,0.0037,0.0038,0.0048,0.0055,0.0047,0.0055,0.0073,0.0093,0.0099,0.0096,0.0095,0.0089,0.0072,0.0066,0.0063,0.008,0.0104,0.0121,0.0132,0.0148,0.0162,0.0175,0.0162,0.0153,0.0164,0.0191,0.0198,0.0164,0.0127,0.0122,0.0116,0.0118,0.0117,0.0126,0.0131,0.0116,0.0092,0.0075,0.0067,0.0086,0.0091,0.0093,0.0086,0.0081,0.0076,0.0074,0.0069,0.0064,0.0056,0.0044,0.0037,0.0037,0.0033,0.0044,0.0036,0.0053,0.0052,0.0062,0.0119,0.0064,0.0057,0.0055,0.0055,0.0043,0.0031,0.0025,0.0018,0.0017,0.0018,0.0024,0.0025,0.0027,0.0027,0.0035,0.0028,0.0031,0.0032,0.0034,0.0034,0.0044,0.0043,0.0041,0.0037,0.0031,0.0031,0.0036,0.0032,0.0037,0.0039,0.0041,0.0037,0.0041,0.0038,0.0019,0.0041,0.0049,0.0046,0.0047,0.005,0.0053,0.0055,0.0049,0.0051,0.0053,0.0053,0.0053,0.004,0.0036,0.005,0.0042,0.0036,0.0007,0.0041,0.0037,0.0039,0.0041,0.0038,0.0037,0.0043,0.004,0.0028,0.0055,0.0043,0.0042,0.0043,0.0053,0.0039,0.0045,0.0045,0.0048,0.0054,0.0088,0.0047,0.0052,0.0059,0.0047,0.0058,0.006,0.0064,0.0077,0.0063,0.0066,0.0057,0.0052,0.0074,0.0,0.0091,0.0079,0.0068,0.0078,0.008,0.0109,0.0126,0.0155,0.0152,0.0178,0.0163,0.0167,0.0153,0.018,0.0141,0.0133,0.0136,0.0117,0.0216,0.0118,0.0125,
139.6894,0.0499,0.0654,0.0704,0.0707,0.0665,0.0574,0.0531,0.0523,0.0605,0.0683,0.0727,0.0743,0.0712,0.0617,0.0398,0.035,0.0239,0.0295,0.0381,0.0528,0.0672,0.0696,0.075,0.0793,0.0827,0.0701,0.0557,0.0431,0.0297,0.0285,0.0268,0.0267,0.0351,0.0433,0.0495,0.0538,0.062,0.0673,0.0711,0.0744,0.0759,0.076,0.0777,0.0788,0.0675,0.0501,0.0403,0.034,0.0327,0.0244,0.0256,0.0251,0.031,0.0287,0.0271,0.0317,0.0393,0.0417,0.0422,0.0497,0.0581,0.0582,0.0526,0.0529,0.0562,0.0608,0.0666,0.0706,0.0731,0.0733,0.0738,0.0731,0.0714,0.0686,0.065,0.0611,0.0503,0.0363,0.0328,0.0274,0.0257,0.0225,0.0155,0.0124,0.0124,0.0093,0.0113,0.0111,0.0102,0.0115,0.0113,0.013,0.0162,0.0145,0.0168,0.0226,0.0297,0.0319,0.0321,0.0305,0.0298,0.0239,0.0215,0.0212,0.0264,0.0324,0.0372,0.0405,0.043,0.0438,0.0472,0.0468,0.0469,0.0499,0.0519,0.0519,0.0476,0.0424,0.0413,0.0387,0.0397,0.0405,0.0427,0.0439,0.0404,0.0323,0.0261,0.0221,0.0261,0.026,0.0268,0.0245,0.0243,0.0245,0.0239,0.0228,0.0208,0.0185,0.015,0.0122,0.0098,0.0084,0.0074,0.0063,0.0071,0.0075,0.006,0.007,0.0056,0.0046,0.0043,0.004,0.0034,0.0029,0.0034,0.003,0.0025,0.004,0.0057,0.0075,0.0062,0.0079,0.0083,0.0074,0.008,0.0096,0.0102,0.0124,0.0129,0.0124,0.0122,0.0109,0.0105,0.0106,0.0103,0.0097,0.0109,0.0116,0.0113,0.0113,0.0108,0.0126,0.0145,0.0137,0.0161,0.0157,0.0165,0.0179,0.0161,0.0183,0.0164,0.0184,0.0175,0.0186,0.0184,0.0181,0.0173,0.017,0.0153,0.0153,0.014,0.0141,0.0133,0.015,0.0144,0.0142,0.0141,0.015,0.0154,0.013,0.0156,0.0148,0.0155,0.0147,0.0202,0.0152,0.0147,0.0172,0.0163,0.0158,0.0449,0.0144,0.0117,0.0113,0.0116,0.0108,0.0124,0.0136,0.0112,0.0121,0.0127,0.012,0.0142,0.0167,0.0197,0.0143,0.0149,0.015,0.0175,0.0183,0.0193,0.0239,0.0216,0.0229,0.0226,0.0326,0.0229,0.0221,0.0246,0.0226,0.0199,0.0229,0.0209,0.0341,0.0187,0.0204,
139.7562,0.0493,0.0545,0.0542,0.0514,0.0486,0.0437,0.0414,0.0377,0.0376,0.0438,0.0464,0.0466,0.0442,0.0427,0.0365,0.0335,0.0255,0.03,0.0364,0.0439,0.0474,0.0481,0.0135,0.0525,0.0544,0.0527,0.0485,0.038,0.0324,0.0287,0.0269,0.0272,0.0354,0.0428,0.0482,0.0517,0.0579,0.0617,0.0657,0.0682,0.0712,0.0723,0.0744,0.0764,0.0677,0.0507,0.0409,0.0341,0.0326,0.024,0.0248,0.0244,0.0317,0.0289,0.0273,0.0317,0.0398,0.0423,0.0427,0.0505,0.0587,0.0588,0.053,0.0536,0.0564,0.0611,0.0676,0.0719,0.0739,0.0741,0.0745,0.0737,0.0721,0.0692,0.0656,0.0613,0.0511,0.0362,0.0329,0.0277,0.026,0.0224,0.0159,0.0127,0.0124,0.0085,0.011,0.011,0.0105,0.0119,0.0113,0.0136,0.0164,0.0147,0.017,0.022,0.0299,0.0327,0.0322,0.0308,0.0298,0.0241,0.0221,0.0215,0.0266,0.033,0.0378,0.0406,0.0436,0.0454,0.0478,0.0473,0.0478,0.0503,0.0525,0.0528,0.048,0.0432,0.042,0.0392,0.0402,0.0406,0.0432,0.0439,0.0406,0.0326,0.0265,0.0226,0.0267,0.0269,0.0267,0.0241,0.0245,0.0243,0.0235,0.0228,0.0211,0.0185,0.0152,0.0123,0.01,0.0083,0.007,0.0061,0.0071,0.007,0.0054,0.0068,0.005,0.0043,0.004,0.0038,0.0035,0.0034,0.0033,0.0027,0.003,0.0038,0.0059,0.0074,0.0063,0.0076,0.0083,0.0076,0.008,0.0092,0.0102,0.0116,0.0134,0.012,0.0128,0.0113,0.0103,0.0103,0.0103,0.0099,0.0111,0.0119,0.0134,0.0116,0.01,0.0137,0.0155,0.0141,0.0156,0.0155,0.0163,0.0176,0.0165,0.0192,0.0168,0.019,0.0183,0.0187,0.0179,0.0157,0.0165,0.0153,0.0159,0.0141,0.0146,0.0134,0.0136,0.0138,0.0142,0.0142,0.0144,0.0142,0.0147,0.0147,0.0147,0.0143,0.0143,0.0151,0.0194,0.0139,0.0148,0.0154,0.016,0.0151,0.0297,0.013,0.0117,0.0107,0.0109,0.0106,0.0114,0.0123,0.0125,0.0113,0.0113,0.0112,0.0132,0.0135,0.0,0.0135,0.0153,0.0141,0.0162,0.0176,0.0186,0.0208,0.0211,0.0207,0.0215,0.0216,0.0212,0.0199,0.0208,0.0203,0.0208,0.0195,0.0202,0.0356,0.0202,0.0177,
139.9514,0.0494,0.0642,0.0694,0.0697,0.0658,0.0566,0.0526,0.0516,0.06,0.0734,0.0781,0.0796,0.0763,0.0661,0.0428,0.0345,0.0255,0.029,0.0409,0.0566,0.0659,0.0682,0.0735,0.0775,0.0809,0.0686,0.0544,0.0421,0.0316,0.028,0.0261,0.0261,0.0345,0.0422,0.0483,0.0525,0.0606,0.0658,0.0692,0.0723,0.0738,0.0739,0.0757,0.0765,0.065,0.0482,0.0383,0.0328,0.0317,0.0231,0.0245,0.0242,0.0307,0.0278,0.0264,0.0306,0.0385,0.0405,0.0411,0.0484,0.0568,0.0565,0.0512,0.0518,0.0542,0.0585,0.0652,0.0695,0.0708,0.0711,0.0717,0.0705,0.0708,0.0661,0.0632,0.059,0.0489,0.0345,0.0313,0.0263,0.025,0.0213,0.0151,0.0118,0.0116,0.0088,0.0105,0.0101,0.0097,0.0112,0.0106,0.0123,0.0158,0.0139,0.0162,0.0217,0.0288,0.0311,0.0308,0.0291,0.0288,0.0228,0.0207,0.0201,0.0254,0.032,0.0364,0.0388,0.0417,0.0434,0.0457,0.0452,0.0455,0.0479,0.0503,0.0501,0.046,0.041,0.0402,0.0371,0.0383,0.0386,0.0411,0.0422,0.0387,0.0306,0.0251,0.0214,0.0255,0.0253,0.0257,0.0236,0.0235,0.0231,0.0224,0.0217,0.0202,0.0176,0.0146,0.0116,0.0096,0.0079,0.0063,0.0055,0.0068,0.0065,0.0055,0.0063,0.0047,0.0036,0.0029,0.0032,0.0032,0.003,0.0025,0.0022,0.0022,0.0035,0.0051,0.0055,0.006,0.0072,0.0081,0.007,0.0074,0.009,0.0091,0.0111,0.0135,0.0116,0.0117,0.0102,0.0099,0.0101,0.0093,0.0091,0.0105,0.0118,0.0105,0.0102,0.0104,0.0103,0.0119,0.0118,0.0143,0.014,0.0137,0.0167,0.0153,0.0183,0.0167,0.0172,0.0172,0.0172,0.017,0.0157,0.0171,0.0161,0.0148,0.0129,0.0138,0.0124,0.0118,0.0127,0.0116,0.0131,0.0133,0.0129,0.0127,0.0133,0.014,0.0119,0.0145,0.013,0.019,0.0134,0.0144,0.0131,0.0146,0.014,0.0288,0.011,0.01,0.0085,0.0109,0.0077,0.0072,0.0114,0.0106,0.0104,0.0101,0.0098,0.0104,0.0122,0.0162,0.0136,0.013,0.0149,0.0146,0.0155,0.0171,0.0192,0.0198,0.0194,0.0208,0.0212,0.021,0.0192,0.0224,0.0209,0.0205,0.0196,0.0189,0.0269,0.0204,0.0172,
140.018,0.0494,0.0544,0.054,0.0512,0.0485,0.0439,0.0413,0.0377,0.0376,0.0434,0.0463,0.0465,0.044,0.0427,0.0366,0.0338,0.0256,0.0302,0.0365,0.0439,0.0474,0.0481,0.0122,0.0524,0.0544,0.0526,0.0487,0.0382,0.0325,0.029,0.027,0.0273,0.0356,0.0431,0.0484,0.052,0.0581,0.0624,0.066,0.0685,0.0714,0.0727,0.0747,0.0764,0.0674,0.0512,0.0408,0.0345,0.0334,0.0242,0.0257,0.0255,0.032,0.0292,0.0275,0.0321,0.0399,0.0426,0.0429,0.0509,0.0593,0.0593,0.0534,0.0543,0.0569,0.0615,0.0678,0.0727,0.074,0.0747,0.0754,0.0742,0.0709,0.0697,0.0663,0.0618,0.0514,0.0365,0.0332,0.0283,0.0263,0.0229,0.016,0.0128,0.0124,0.0097,0.0113,0.0112,0.0106,0.0122,0.0114,0.0132,0.0164,0.0149,0.0172,0.0232,0.0303,0.0331,0.0327,0.0313,0.0301,0.0243,0.0213,0.0221,0.0267,0.0333,0.0382,0.0412,0.0438,0.046,0.0481,0.0478,0.0482,0.0508,0.0529,0.0533,0.0487,0.0437,0.0424,0.0396,0.0406,0.0412,0.0433,0.0443,0.041,0.0323,0.0264,0.0233,0.027,0.0267,0.0272,0.0249,0.0248,0.0246,0.0234,0.0231,0.0213,0.0186,0.0154,0.0124,0.0095,0.0083,0.0073,0.0063,0.007,0.0073,0.0055,0.0074,0.0049,0.0043,0.0038,0.0041,0.0037,0.0032,0.0031,0.0029,0.0026,0.004,0.0062,0.0078,0.0063,0.0077,0.0082,0.0077,0.008,0.0097,0.0103,0.0116,0.0136,0.0126,0.0131,0.0114,0.0101,0.0108,0.0105,0.01,0.0115,0.0128,0.0109,0.0116,0.0135,0.0118,0.0136,0.0145,0.0153,0.0158,0.0163,0.018,0.0166,0.0195,0.0178,0.0198,0.0182,0.0195,0.0183,0.0179,0.0172,0.0236,0.0159,0.0145,0.0138,0.013,0.013,0.014,0.0134,0.0147,0.0139,0.0143,0.0143,0.0137,0.0146,0.0148,0.0158,0.0156,0.0242,0.0153,0.0159,0.0155,0.0141,0.0156,0.0423,0.0138,0.0122,0.0118,0.0115,0.0115,0.0111,0.013,0.0108,0.0115,0.0113,0.0124,0.0135,0.0139,0.0,0.0148,0.0154,0.0186,0.0163,0.018,0.0188,0.0289,0.0213,0.0209,0.0219,0.0187,0.0212,0.0217,0.0207,0.0197,0.0188,0.0215,0.0191,0.0223,0.0195,0.0193,
81.8388,0.0392,0.0659,0.0869,0.0867,0.066,0.0468,0.039,0.0375,0.0483,0.0642,0.0797,0.0882,0.0737,0.0491,0.0248,0.02,0.0126,0.0156,0.0208,0.0331,0.0417,0.0443,0.0554,0.0658,0.0762,0.0478,0.0287,0.0207,0.0144,0.0125,0.0113,0.011,0.015,0.0191,0.0219,0.0248,0.03,0.0338,0.0381,0.0433,0.0448,0.0455,0.0517,0.0489,0.0368,0.0276,0.0198,0.0123,0.0126,0.0084,0.0086,0.0086,0.0111,0.0095,0.0086,0.0105,0.0141,0.0152,0.0147,0.0183,0.0229,0.0228,0.0189,0.0193,0.0204,0.0226,0.028,0.0379,0.0427,0.0435,0.0421,0.0381,0.0344,0.0286,0.025,0.0219,0.018,0.0119,0.0094,0.0082,0.0076,0.0064,0.0046,0.0036,0.0035,0.0026,0.0031,0.0032,0.0028,0.0032,0.0034,0.004,0.0046,0.0042,0.0049,0.0067,0.0088,0.0097,0.0092,0.0087,0.0082,0.0068,0.0057,0.0056,0.0073,0.0102,0.0118,0.0129,0.0142,0.0153,0.0163,0.0153,0.015,0.0163,0.0183,0.0192,0.0164,0.0127,0.0122,0.0114,0.0117,0.0118,0.0123,0.0126,0.0118,0.0095,0.0075,0.0068,0.008,0.0091,0.0085,0.0076,0.0072,0.007,0.0068,0.0063,0.0059,0.0048,0.0037,0.0036,0.0028,0.0026,0.0032,0.0036,0.0045,0.004,0.0044,0.0088,0.005,0.0046,0.004,0.0045,0.0034,0.0024,0.002,0.0016,0.0018,0.0017,0.0019,0.0028,0.0018,0.0022,0.0022,0.0025,0.0024,0.0027,0.0031,0.0031,0.0036,0.0038,0.0036,0.0031,0.0029,0.0026,0.0027,0.0024,0.0031,0.0037,0.0032,0.0033,0.0063,0.0035,0.0044,0.0044,0.0037,0.0041,0.0041,0.0046,0.0043,0.0053,0.0039,0.0048,0.0045,0.0045,0.0042,0.0043,0.0036,0.0051,0.0032,0.0029,0.0034,0.0031,0.0036,0.0035,0.0043,0.0034,0.0034,0.0036,0.0035,0.0033,0.0037,0.0045,0.0033,0.004,0.0071,0.004,0.0046,0.0049,0.0045,0.0046,0.0297,0.0043,0.0047,0.0044,0.0043,0.0057,0.005,0.0065,0.0075,0.0072,0.0065,0.0041,0.0073,0.0079,0.0055,0.0073,0.0061,0.0081,0.0077,0.0073,0.0083,0.0128,0.0122,0.0127,0.0127,0.0129,0.0148,0.0135,0.0105,0.0136,0.0109,0.0113,0.0093,0.0138,0.0065,0.0085,
81.7529,0.0417,0.0691,0.0818,0.0781,0.0661,0.0494,0.0413,0.0398,0.047,0.0603,0.0678,0.07,0.0631,0.0509,0.0264,0.0213,0.0134,0.0169,0.0222,0.035,0.0441,0.0467,0.0001,0.0664,0.0737,0.0504,0.0307,0.0218,0.0156,0.0136,0.0122,0.012,0.0162,0.0205,0.0235,0.0266,0.0322,0.0364,0.0406,0.046,0.0477,0.0484,0.055,0.0521,0.0396,0.0295,0.0213,0.0133,0.0127,0.0089,0.0091,0.0092,0.0119,0.0102,0.0093,0.0113,0.0152,0.0164,0.0156,0.0199,0.0245,0.0242,0.0206,0.0204,0.0219,0.0243,0.0297,0.04,0.0454,0.0459,0.0446,0.0402,0.0351,0.0305,0.0268,0.0241,0.0191,0.0126,0.01,0.0086,0.008,0.0069,0.0049,0.0038,0.0037,0.0026,0.0033,0.0032,0.0031,0.0035,0.0035,0.0041,0.0049,0.0045,0.0052,0.0071,0.0094,0.0101,0.0098,0.009,0.0088,0.0069,0.0059,0.0065,0.0078,0.0105,0.0126,0.0137,0.0151,0.0162,0.0175,0.0164,0.0158,0.0168,0.0192,0.0204,0.0172,0.0135,0.0128,0.012,0.0123,0.0124,0.0131,0.0136,0.0125,0.0101,0.0084,0.0071,0.0085,0.0078,0.0088,0.0081,0.0078,0.0075,0.0072,0.0067,0.0062,0.0054,0.0044,0.0037,0.0032,0.0031,0.0037,0.0044,0.0052,0.0045,0.0052,0.0094,0.0053,0.0051,0.0048,0.0049,0.0039,0.003,0.002,0.0017,0.0016,0.0017,0.0021,0.0029,0.0021,0.0013,0.003,0.0025,0.0026,0.0029,0.0032,0.0035,0.004,0.004,0.0038,0.0034,0.0031,0.0029,0.0028,0.0028,0.0025,0.0035,0.0045,0.0037,0.0032,0.0036,0.003,0.0039,0.0044,0.0046,0.0049,0.005,0.0042,0.0052,0.005,0.0049,0.005,0.0048,0.0049,0.0046,0.0046,0.0045,0.0038,0.0039,0.0036,0.0037,0.0038,0.0034,0.0036,0.004,0.0035,0.0034,0.0041,0.0041,0.0041,0.0038,0.0037,0.004,0.0043,0.0043,0.0029,0.0043,0.0053,0.0047,0.029,0.0043,0.0043,0.0046,0.0029,0.005,0.0063,0.0064,0.0067,0.0068,0.0068,0.0067,0.0083,0.0081,0.0,0.0076,0.0076,0.0072,0.0066,0.0079,0.009,0.0117,0.013,0.0138,0.014,0.0159,0.0141,0.014,0.014,0.0123,0.0128,0.0111,0.0111,0.0132,0.0096,0.0082,
81.2828,0.0415,0.0694,0.0912,0.0912,0.0697,0.0495,0.0413,0.0398,0.0511,0.0676,0.0837,0.0925,0.0774,0.0519,0.0263,0.0213,0.0134,0.0168,0.0222,0.0353,0.0442,0.0469,0.0594,0.0693,0.0801,0.0506,0.0307,0.022,0.0155,0.0135,0.0122,0.0119,0.0161,0.0203,0.0234,0.0263,0.0321,0.0363,0.0405,0.0459,0.0476,0.0484,0.055,0.0521,0.0394,0.0291,0.021,0.0133,0.0125,0.0089,0.0087,0.0091,0.012,0.0103,0.0089,0.0113,0.0152,0.0162,0.0157,0.0197,0.0244,0.024,0.0204,0.0203,0.022,0.024,0.0296,0.04,0.0452,0.046,0.0445,0.0401,0.0354,0.0303,0.026,0.024,0.0192,0.0124,0.01,0.0087,0.0079,0.0069,0.005,0.004,0.0037,0.0029,0.0033,0.0036,0.0032,0.0037,0.0036,0.0042,0.0051,0.0044,0.0052,0.007,0.0094,0.01,0.0098,0.0091,0.0086,0.0071,0.0064,0.006,0.0076,0.0106,0.0125,0.0136,0.0154,0.0163,0.0175,0.0163,0.0158,0.0166,0.0192,0.0205,0.0173,0.0135,0.013,0.0121,0.0122,0.0122,0.0132,0.0134,0.0125,0.01,0.0086,0.0073,0.0087,0.0086,0.009,0.0084,0.0079,0.0079,0.0076,0.0067,0.0064,0.0053,0.0045,0.0038,0.0034,0.0033,0.0034,0.004,0.0057,0.005,0.005,0.0099,0.0055,0.0051,0.0051,0.0047,0.0039,0.0029,0.0023,0.002,0.0016,0.0017,0.0022,0.0024,0.0025,0.0022,0.0029,0.0026,0.0029,0.003,0.0037,0.0038,0.0042,0.0038,0.004,0.0033,0.0027,0.0032,0.0028,0.0027,0.0032,0.0034,0.0036,0.004,0.0083,0.0046,0.004,0.0042,0.0045,0.0046,0.005,0.0052,0.0048,0.0056,0.0047,0.0055,0.0056,0.0049,0.0051,0.0045,0.0053,0.0041,0.0047,0.0036,0.0038,0.0036,0.0034,0.0037,0.0038,0.0038,0.0043,0.0046,0.0039,0.0037,0.0036,0.0044,0.0064,0.0035,0.0126,0.0048,0.0053,0.0052,0.0048,0.0053,0.0354,0.0017,0.0044,0.0049,0.0052,0.005,0.0061,0.0061,0.0077,0.0063,0.0062,0.0084,0.0073,0.0087,0.0194,0.0076,0.0076,0.0069,0.0078,0.0072,0.0101,0.0119,0.0144,0.0141,0.0147,0.0162,0.0139,0.0138,0.016,0.0157,0.0132,0.0128,0.0131,0.0142,0.0115,0.0067,
81.1965,0.0416,0.0692,0.0821,0.0783,0.0663,0.0494,0.0412,0.0397,0.0478,0.0604,0.0681,0.0702,0.0632,0.051,0.0264,0.0214,0.0135,0.0168,0.0221,0.0351,0.044,0.0466,0.0,0.0666,0.0739,0.0504,0.0305,0.0218,0.0155,0.0135,0.0123,0.012,0.0161,0.0204,0.0234,0.0265,0.0323,0.0363,0.0406,0.0461,0.0477,0.0483,0.0549,0.0521,0.0396,0.0295,0.0215,0.0133,0.0126,0.0089,0.0086,0.0093,0.0119,0.0102,0.0094,0.0112,0.0151,0.0163,0.0155,0.0198,0.0243,0.0241,0.0205,0.0202,0.0218,0.0242,0.0297,0.0397,0.0453,0.0459,0.0445,0.0402,0.0341,0.0303,0.0267,0.0238,0.0189,0.0125,0.0099,0.0088,0.0079,0.0068,0.0049,0.0038,0.0036,0.0026,0.0032,0.0031,0.0029,0.0035,0.0034,0.0039,0.005,0.0045,0.0052,0.0071,0.0092,0.0101,0.0097,0.0088,0.0086,0.0069,0.006,0.006,0.0077,0.0105,0.0125,0.0138,0.0149,0.0162,0.0173,0.0164,0.0156,0.0167,0.0191,0.0204,0.0172,0.0134,0.0129,0.0119,0.0122,0.0124,0.013,0.0132,0.0123,0.0101,0.0086,0.0072,0.0084,0.0094,0.0088,0.0082,0.0078,0.0075,0.0069,0.0067,0.0062,0.0054,0.0043,0.0036,0.0031,0.003,0.0037,0.0038,0.0049,0.0046,0.0052,0.0099,0.0054,0.0051,0.0048,0.0049,0.0039,0.0031,0.0023,0.0016,0.0012,0.0017,0.0022,0.0026,0.002,0.0025,0.0029,0.0025,0.0026,0.003,0.003,0.0036,0.0038,0.0033,0.0037,0.0033,0.0028,0.0029,0.0031,0.0028,0.0033,0.0035,0.0043,0.0038,0.006,0.0039,0.0038,0.0038,0.004,0.0045,0.0046,0.0046,0.0046,0.0053,0.0048,0.0053,0.005,0.0051,0.0047,0.0044,0.0042,0.0036,0.004,0.0036,0.0035,0.0035,0.0035,0.0035,0.0036,0.0035,0.0035,0.0033,0.0034,0.0043,0.0033,0.0038,0.0031,0.0038,0.0086,0.0046,0.0044,0.0042,0.0043,0.0048,0.0197,0.005,0.0041,0.004,0.0045,0.005,0.0053,0.0063,0.0071,0.0071,0.0068,0.0066,0.0072,0.0077,0.0,0.0078,0.0071,0.0081,0.007,0.0081,0.0092,0.0138,0.0128,0.0138,0.0119,0.0163,0.0135,0.0139,0.013,0.0125,0.0119,0.0116,0.011,0.0174,0.01,0.01,
87.2548,0.04,0.0634,0.0812,0.0804,0.0624,0.0455,0.0389,0.0376,0.047,0.0606,0.0732,0.08,0.0674,0.0467,0.0248,0.0207,0.0132,0.0166,0.0216,0.0329,0.0402,0.0426,0.0504,0.0598,0.0677,0.0443,0.0284,0.021,0.0151,0.0133,0.0121,0.0119,0.0157,0.0196,0.0224,0.0248,0.0298,0.0332,0.0364,0.0404,0.0413,0.042,0.0464,0.0444,0.0347,0.0263,0.0199,0.0135,0.0127,0.009,0.0093,0.0093,0.0118,0.0103,0.0097,0.0113,0.0145,0.0155,0.0151,0.0185,0.0226,0.0222,0.0191,0.0192,0.0205,0.0223,0.0264,0.0334,0.0366,0.0309,0.0177,0.0303,0.0298,0.0266,0.0241,0.0217,0.0174,0.012,0.0103,0.0088,0.0082,0.0071,0.0051,0.0041,0.0039,0.003,0.0035,0.0036,0.0032,0.0038,0.0037,0.0043,0.0052,0.0048,0.0054,0.0073,0.0091,0.0098,0.0096,0.009,0.0087,0.0072,0.0062,0.0064,0.0078,0.0099,0.0117,0.0127,0.0136,0.0146,0.0153,0.0145,0.0141,0.0151,0.0164,0.0171,0.0146,0.0124,0.0118,0.011,0.0113,0.0115,0.012,0.0124,0.0113,0.0092,0.0075,0.0071,0.0082,0.0081,0.0085,0.0077,0.0073,0.0072,0.0068,0.0066,0.006,0.0054,0.0042,0.0038,0.0031,0.0029,0.0029,0.003,0.0033,0.0032,0.0033,0.0053,0.0033,0.003,0.0028,0.0028,0.0019,0.0018,0.0017,0.0015,0.0011,0.0016,0.002,0.0024,0.002,0.0024,0.0024,0.0025,0.0022,0.0029,0.0031,0.0034,0.0037,0.0035,0.0035,0.0034,0.0029,0.0034,0.003,0.003,0.0033,0.0034,0.0031,0.0036,0.0033,0.0038,0.0034,0.0042,0.0042,0.0043,0.0043,0.0047,0.0044,0.0046,0.0046,0.0048,0.0046,0.0046,0.0044,0.0045,0.0041,0.004,0.0039,0.0037,0.0037,0.004,0.0035,0.0036,0.0038,0.0035,0.0037,0.0042,0.0037,0.0043,0.0039,0.0042,0.0046,0.0041,0.0044,0.0044,0.0041,0.0044,0.0042,0.0042,0.017,0.0051,0.0037,0.0042,0.005,0.005,0.0053,0.0065,0.0066,0.006,0.006,0.0061,0.0066,0.0075,0.0114,0.0074,0.0068,0.0066,0.006,0.0071,0.0089,0.0095,0.0111,0.0115,0.0115,0.0117,0.011,0.011,0.0099,0.0103,0.0094,0.0097,0.0075,0.0092,0.0078,0.0105,
87.175,0.04,0.0633,0.0755,0.0717,0.0602,0.0454,0.0388,0.0374,0.0433,0.0554,0.0623,0.0639,0.0577,0.0461,0.0249,0.0207,0.0132,0.0166,0.0216,0.0328,0.0402,0.0424,0.003,0.0591,0.0657,0.0441,0.0284,0.0207,0.0152,0.0134,0.0121,0.012,0.0159,0.0197,0.0225,0.0249,0.0299,0.0332,0.0365,0.0404,0.0415,0.042,0.0465,0.0444,0.0347,0.0259,0.0199,0.0134,0.0126,0.009,0.0089,0.0094,0.0118,0.0104,0.0096,0.0114,0.0147,0.0155,0.0152,0.0186,0.0225,0.0222,0.0191,0.0193,0.0203,0.0224,0.0265,0.0336,0.0371,0.0374,0.0364,0.0332,0.0297,0.0265,0.0242,0.0219,0.0177,0.0119,0.0103,0.0087,0.0082,0.007,0.0051,0.004,0.0039,0.0029,0.0033,0.0035,0.0032,0.0038,0.0036,0.0043,0.0052,0.0047,0.0054,0.0072,0.009,0.0097,0.0096,0.0091,0.0087,0.0071,0.0063,0.0063,0.0078,0.0101,0.0118,0.0127,0.0137,0.0144,0.0152,0.0146,0.0143,0.015,0.0165,0.0172,0.0148,0.0123,0.0119,0.0111,0.0113,0.0115,0.012,0.0125,0.0115,0.0092,0.0077,0.0069,0.0081,0.0084,0.0084,0.0078,0.0074,0.0071,0.0067,0.0065,0.0059,0.0053,0.0044,0.0036,0.0031,0.0029,0.0029,0.0031,0.0036,0.0033,0.0034,0.0056,0.0033,0.003,0.0028,0.0028,0.0024,0.0019,0.0016,0.0013,0.0012,0.0015,0.002,0.0024,0.0021,0.0024,0.0025,0.0024,0.0025,0.0028,0.003,0.0034,0.0037,0.0037,0.0035,0.0032,0.0029,0.0029,0.0025,0.0029,0.0032,0.0034,0.003,0.0033,0.0035,0.0034,0.004,0.0037,0.0041,0.0042,0.0043,0.0046,0.0042,0.0048,0.0047,0.0049,0.0047,0.0047,0.0045,0.0043,0.004,0.0036,0.0039,0.0036,0.0035,0.0035,0.0036,0.0035,0.0037,0.0036,0.0034,0.0035,0.0035,0.0037,0.0036,0.0038,0.004,0.0045,0.0041,0.0041,0.0041,0.0042,0.0045,0.0044,0.0114,0.0046,0.0043,0.0041,0.0049,0.005,0.0055,0.0056,0.0061,0.0064,0.0059,0.0059,0.0065,0.0073,0.0,0.0072,0.0074,0.0064,0.0065,0.0069,0.0079,0.0109,0.0106,0.0108,0.0111,0.0113,0.0105,0.0106,0.0105,0.0099,0.0094,0.0089,0.0089,0.0115,0.0073,0.0064,
87.0852,0.0398,0.0632,0.081,0.08,0.0621,0.0454,0.0387,0.0374,0.0469,0.0605,0.073,0.0797,0.0671,0.0464,0.0246,0.0206,0.0131,0.0166,0.0216,0.0327,0.04,0.0424,0.0513,0.0595,0.0673,0.044,0.0282,0.0208,0.0149,0.0132,0.012,0.0118,0.0157,0.0194,0.0221,0.0246,0.0296,0.033,0.0361,0.0401,0.0412,0.0418,0.0461,0.0439,0.0344,0.0259,0.02,0.0133,0.0124,0.0088,0.0093,0.0093,0.0117,0.0103,0.0096,0.0114,0.0145,0.0154,0.0151,0.0184,0.0224,0.022,0.019,0.0189,0.0202,0.0221,0.0263,0.0333,0.0367,0.037,0.036,0.0329,0.0296,0.0264,0.0239,0.0216,0.0176,0.0118,0.0102,0.0085,0.0081,0.0069,0.0049,0.004,0.0039,0.0028,0.0034,0.0034,0.0032,0.0036,0.0036,0.0043,0.0052,0.0045,0.0053,0.0071,0.009,0.0097,0.0094,0.0088,0.0087,0.007,0.006,0.0063,0.0079,0.01,0.0117,0.0126,0.0135,0.0144,0.0151,0.0145,0.0142,0.0148,0.0162,0.017,0.0147,0.0122,0.0118,0.0109,0.0113,0.0115,0.0119,0.0122,0.0113,0.0091,0.0075,0.0068,0.0078,0.0081,0.0084,0.0078,0.0073,0.0069,0.0067,0.0065,0.0059,0.0053,0.0041,0.0035,0.0031,0.0028,0.0029,0.0029,0.0035,0.0033,0.0034,0.0054,0.0032,0.0029,0.0027,0.0027,0.0023,0.0019,0.0013,0.0011,0.0012,0.0016,0.0019,0.0022,0.0021,0.0026,0.0025,0.0023,0.0025,0.0029,0.003,0.003,0.0035,0.0035,0.0034,0.003,0.0028,0.0029,0.0021,0.0029,0.0022,0.0033,0.0028,0.0024,0.0032,0.0035,0.0031,0.0037,0.0041,0.0041,0.0045,0.0047,0.0043,0.0047,0.0047,0.0047,0.0043,0.0046,0.0042,0.0042,0.0041,0.005,0.0036,0.0039,0.0037,0.004,0.0037,0.0036,0.0033,0.0035,0.0033,0.0035,0.0037,0.0038,0.0038,0.004,0.0038,0.0043,0.0035,0.004,0.0047,0.0043,0.0042,0.0042,0.0205,0.0044,0.0037,0.0043,0.0044,0.0045,0.0055,0.0059,0.0063,0.0067,0.0057,0.0063,0.0066,0.0072,0.0109,0.0075,0.0062,0.0062,0.0074,0.0065,0.0075,0.0102,0.01,0.011,0.013,0.0097,0.0107,0.0113,0.0113,0.01,0.0088,0.0093,0.0076,0.012,0.0077,0.0081,
87.0144,0.0394,0.0625,0.0746,0.0708,0.0594,0.0448,0.0382,0.0369,0.0431,0.0547,0.0616,0.0632,0.057,0.0455,0.0244,0.0204,0.0132,0.0163,0.0213,0.0323,0.0396,0.0419,0.0044,0.0585,0.0651,0.0435,0.0279,0.0203,0.0149,0.013,0.0119,0.0117,0.0155,0.0193,0.022,0.0244,0.0294,0.0328,0.036,0.0398,0.0409,0.0414,0.046,0.0439,0.0342,0.0253,0.0194,0.013,0.0121,0.0087,0.009,0.0092,0.0115,0.0101,0.0094,0.0112,0.0144,0.0152,0.0149,0.0184,0.0222,0.0219,0.0188,0.0189,0.02,0.022,0.0262,0.0333,0.0368,0.037,0.0361,0.0328,0.0296,0.0261,0.0238,0.0214,0.0173,0.0117,0.0101,0.0084,0.008,0.0068,0.005,0.0039,0.0038,0.0028,0.0034,0.0034,0.0032,0.0036,0.0035,0.0042,0.0052,0.0045,0.0053,0.007,0.009,0.0096,0.0094,0.0089,0.0085,0.0069,0.0062,0.0062,0.0076,0.0098,0.0115,0.0125,0.0134,0.0142,0.015,0.0143,0.014,0.0148,0.0163,0.0168,0.0146,0.0121,0.0116,0.0109,0.0111,0.0111,0.0118,0.0121,0.0113,0.0091,0.0076,0.0067,0.0078,0.0078,0.0082,0.0075,0.0072,0.007,0.0066,0.0063,0.0058,0.0051,0.0042,0.0035,0.003,0.0027,0.003,0.0029,0.0034,0.0031,0.0032,0.0052,0.0032,0.0028,0.0026,0.0026,0.0022,0.0017,0.0015,0.0012,0.0011,0.0013,0.0019,0.002,0.0019,0.0021,0.0025,0.0022,0.0024,0.0027,0.0029,0.0033,0.0037,0.0036,0.0036,0.0031,0.0028,0.003,0.0029,0.0028,0.0031,0.0034,0.0028,0.0033,0.0032,0.0033,0.0032,0.0036,0.004,0.004,0.0042,0.0046,0.0042,0.0046,0.0044,0.0046,0.0044,0.0045,0.0044,0.0043,0.0042,0.0051,0.0037,0.0034,0.0036,0.0034,0.0035,0.0032,0.0034,0.0033,0.0034,0.0033,0.0036,0.0041,0.0039,0.0031,0.0039,0.0041,0.0036,0.0039,0.0043,0.0041,0.0042,0.0044,0.0054,0.0045,0.0041,0.0042,0.0047,0.005,0.0053,0.0057,0.0062,0.0058,0.006,0.0056,0.0055,0.0069,0.0,0.0068,0.007,0.0064,0.0063,0.0068,0.0079,0.0098,0.0102,0.0108,0.011,0.0121,0.0107,0.0101,0.0105,0.0099,0.0091,0.0088,0.0083,0.0082,0.0076,0.0059,
86.9562,0.0388,0.0619,0.0797,0.0788,0.0607,0.0442,0.0377,0.0364,0.0458,0.0591,0.0717,0.0784,0.0657,0.0452,0.0239,0.0199,0.0127,0.0161,0.0208,0.0317,0.0389,0.0411,0.0479,0.0583,0.066,0.0427,0.0272,0.0201,0.0146,0.0127,0.0117,0.0114,0.0151,0.0189,0.0214,0.0237,0.0286,0.0318,0.0349,0.0389,0.0398,0.0404,0.045,0.0428,0.0334,0.0251,0.0191,0.0127,0.0121,0.0086,0.0087,0.0089,0.0112,0.0098,0.009,0.0108,0.014,0.0147,0.0145,0.0176,0.0215,0.0211,0.0183,0.0183,0.0193,0.0212,0.0254,0.0322,0.0359,0.0361,0.0349,0.0319,0.0285,0.0255,0.023,0.021,0.0167,0.0112,0.0098,0.0083,0.0079,0.0067,0.0049,0.0039,0.0037,0.0027,0.0033,0.0034,0.0033,0.0038,0.0034,0.0043,0.0049,0.0045,0.0052,0.007,0.0087,0.0094,0.0091,0.0085,0.0082,0.0066,0.006,0.0059,0.0075,0.0096,0.0112,0.0122,0.013,0.0139,0.0146,0.0138,0.0135,0.0143,0.0156,0.0165,0.0141,0.0118,0.0112,0.0105,0.0108,0.0108,0.0115,0.0116,0.0108,0.0088,0.0073,0.0067,0.0079,0.0082,0.0084,0.0075,0.0073,0.0069,0.0063,0.0062,0.0054,0.0048,0.004,0.0037,0.003,0.0029,0.0035,0.0039,0.004,0.0038,0.0042,0.0076,0.0042,0.0039,0.0036,0.0036,0.003,0.0023,0.0017,0.0015,0.0013,0.0017,0.002,0.0024,0.0021,0.0025,0.0025,0.0025,0.0024,0.0027,0.0028,0.0035,0.0037,0.0035,0.0033,0.0031,0.0027,0.003,0.0028,0.0029,0.0031,0.0033,0.0031,0.0032,0.005,0.0035,0.0034,0.0038,0.0041,0.004,0.0044,0.0043,0.0041,0.0045,0.0039,0.0043,0.0048,0.0047,0.004,0.0043,0.0038,0.0049,0.0035,0.0035,0.0035,0.0038,0.0035,0.0033,0.0038,0.0036,0.0033,0.0037,0.0034,0.0041,0.0035,0.0035,0.0041,0.004,0.0041,0.0041,0.004,0.0042,0.0044,0.0045,0.0173,0.0047,0.004,0.004,0.0054,0.0051,0.0056,0.0055,0.006,0.0058,0.0056,0.0057,0.0072,0.0075,0.0083,0.0074,0.0064,0.0065,0.0065,0.0072,0.0077,0.0089,0.0096,0.0108,0.0104,0.0107,0.0109,0.0111,0.0116,0.0105,0.0096,0.0089,0.0073,0.0059,0.0079,0.0084,
86.8922,0.0404,0.064,0.082,0.081,0.0628,0.0457,0.0392,0.0379,0.0477,0.0611,0.0738,0.0806,0.0678,0.0469,0.0249,0.0208,0.0133,0.0168,0.0218,0.0331,0.0405,0.0428,0.0516,0.0602,0.0681,0.0443,0.0285,0.0209,0.0152,0.0133,0.0122,0.012,0.0159,0.0196,0.0225,0.0248,0.03,0.0332,0.0365,0.0404,0.0415,0.042,0.0466,0.0443,0.0348,0.0261,0.0205,0.0133,0.0127,0.0089,0.0091,0.0093,0.0119,0.0104,0.0097,0.0114,0.0147,0.0155,0.0152,0.0184,0.0226,0.0221,0.0192,0.0192,0.0204,0.0222,0.0267,0.0336,0.0372,0.0372,0.0362,0.033,0.0298,0.0264,0.0241,0.0216,0.0176,0.012,0.0104,0.0085,0.0082,0.007,0.0051,0.0041,0.0039,0.0029,0.0036,0.0034,0.0033,0.0037,0.0036,0.0044,0.0053,0.0046,0.0055,0.007,0.0092,0.0098,0.0097,0.0089,0.0088,0.0069,0.0065,0.0064,0.0072,0.0099,0.0118,0.0109,0.0135,0.0144,0.0152,0.0145,0.0144,0.0149,0.0165,0.017,0.0148,0.0123,0.0119,0.0109,0.0114,0.0109,0.0118,0.0124,0.0116,0.0091,0.0077,0.0067,0.0082,0.008,0.0086,0.0077,0.0074,0.0071,0.0068,0.0064,0.0059,0.0053,0.0042,0.0035,0.0032,0.0028,0.0027,0.003,0.0036,0.0033,0.0018,0.0052,0.0036,0.0032,0.003,0.0029,0.0024,0.0021,0.0017,0.0012,0.0013,0.0014,0.0021,0.0025,0.0022,0.0022,0.0027,0.0023,0.0027,0.0028,0.003,0.0037,0.0037,0.0034,0.0036,0.0032,0.0028,0.0029,0.0032,0.0029,0.0031,0.0033,0.003,0.0029,0.0047,0.0037,0.0039,0.0035,0.0043,0.0042,0.0043,0.0044,0.0049,0.0048,0.0043,0.005,0.0047,0.0045,0.0048,0.0049,0.0049,0.0043,0.004,0.0036,0.0038,0.0036,0.0038,0.0031,0.004,0.003,0.0034,0.0032,0.0037,0.0035,0.0034,0.0027,0.0041,0.004,0.0049,0.0041,0.0048,0.0036,0.0045,0.0037,0.0158,0.0046,0.0043,0.0041,0.0043,0.0043,0.0058,0.0062,0.0071,0.0062,0.0059,0.0056,0.0067,0.0073,0.0119,0.0075,0.0082,0.0072,0.0073,0.0069,0.008,0.0083,0.01,0.0106,0.011,0.0121,0.0108,0.0104,0.0105,0.0103,0.0105,0.0093,0.0095,0.0124,0.0086,0.0079,
86.8295,0.0403,0.0637,0.0761,0.0724,0.0606,0.0457,0.0391,0.0376,0.0442,0.0558,0.0629,0.0647,0.0583,0.0464,0.0249,0.0208,0.0133,0.0168,0.0218,0.033,0.0403,0.0426,0.0062,0.0595,0.0662,0.0442,0.0285,0.0208,0.0152,0.0133,0.0119,0.012,0.0159,0.0197,0.0225,0.0249,0.0299,0.0332,0.0365,0.0405,0.0416,0.0421,0.0467,0.0445,0.0348,0.0261,0.0199,0.0134,0.0125,0.0089,0.0093,0.0094,0.0118,0.0104,0.0096,0.0114,0.0147,0.0155,0.0152,0.0187,0.0226,0.0223,0.0192,0.0192,0.0204,0.0224,0.0265,0.0336,0.0372,0.0374,0.0365,0.0332,0.0299,0.0267,0.0242,0.022,0.0176,0.0119,0.0104,0.0087,0.0082,0.007,0.0051,0.0041,0.0039,0.0028,0.0035,0.0033,0.0032,0.0037,0.0036,0.0044,0.0052,0.0047,0.0055,0.0072,0.0091,0.0098,0.0095,0.0091,0.0087,0.0071,0.0062,0.0066,0.0079,0.0101,0.0116,0.0126,0.0136,0.0146,0.0152,0.0145,0.014,0.0151,0.0165,0.0171,0.0148,0.0123,0.0117,0.0109,0.0113,0.0115,0.012,0.0125,0.0114,0.0091,0.0077,0.0068,0.0081,0.0082,0.0084,0.0077,0.0073,0.0071,0.0067,0.0064,0.0059,0.0052,0.0043,0.0036,0.0031,0.0029,0.0029,0.0028,0.0034,0.0033,0.0035,0.0058,0.0034,0.0031,0.0029,0.0029,0.0024,0.0019,0.0015,0.0012,0.0012,0.0014,0.002,0.0022,0.0019,0.0024,0.0027,0.0023,0.0025,0.0029,0.0031,0.0034,0.0038,0.0035,0.0035,0.0032,0.0029,0.003,0.0029,0.0029,0.0031,0.0034,0.0031,0.0025,0.0027,0.002,0.0038,0.0039,0.004,0.0043,0.0044,0.0047,0.0045,0.0049,0.0047,0.0048,0.0047,0.0046,0.0045,0.0044,0.0043,0.0039,0.004,0.0038,0.0037,0.0037,0.0031,0.0035,0.0034,0.0035,0.0033,0.0035,0.0035,0.004,0.003,0.0036,0.0039,0.0038,0.0044,0.0042,0.0039,0.0026,0.0042,0.0045,0.0174,0.0044,0.004,0.0042,0.0038,0.0048,0.0057,0.0058,0.0064,0.0064,0.0062,0.006,0.0072,0.0073,0.0,0.0071,0.0071,0.0059,0.0064,0.0066,0.0079,0.0095,0.0099,0.0108,0.0078,0.0103,0.0107,0.0105,0.0108,0.0096,0.0097,0.0088,0.0088,0.0106,0.0078,0.0077,
86.7501,0.0407,0.0647,0.0829,0.0819,0.0633,0.0463,0.0396,0.0382,0.0478,0.0617,0.0746,0.0814,0.0685,0.0474,0.0251,0.021,0.0134,0.0168,0.0219,0.0332,0.0406,0.0432,0.052,0.0608,0.0687,0.0448,0.0287,0.0212,0.0153,0.0135,0.0123,0.0121,0.016,0.0199,0.0226,0.0252,0.0301,0.0337,0.0369,0.0409,0.0419,0.0424,0.047,0.0448,0.035,0.0261,0.0202,0.0134,0.0128,0.0091,0.0093,0.0094,0.0117,0.0104,0.0099,0.0116,0.0147,0.0156,0.0153,0.0188,0.0226,0.0222,0.0192,0.018,0.0205,0.0224,0.0265,0.033,0.0375,0.0377,0.0366,0.0334,0.0301,0.027,0.0244,0.0218,0.0178,0.0121,0.0103,0.0088,0.0084,0.0072,0.005,0.0041,0.0041,0.003,0.0034,0.0035,0.0033,0.0038,0.0035,0.0045,0.0053,0.0048,0.0054,0.0073,0.0093,0.0097,0.0096,0.009,0.0087,0.007,0.0056,0.0063,0.0079,0.0101,0.0118,0.0127,0.0135,0.0145,0.0153,0.0146,0.0141,0.0149,0.0164,0.0171,0.0148,0.0124,0.0118,0.011,0.0112,0.0114,0.0119,0.0124,0.0113,0.0092,0.0076,0.0068,0.0082,0.0083,0.0083,0.0081,0.0069,0.007,0.0067,0.0067,0.0058,0.0053,0.0043,0.0036,0.003,0.0029,0.0026,0.0027,0.0034,0.0034,0.0034,0.0059,0.0033,0.0033,0.0029,0.0028,0.0025,0.002,0.0015,0.0013,0.0011,0.0014,0.0019,0.0023,0.002,0.0023,0.0026,0.0024,0.0023,0.003,0.0029,0.0035,0.0038,0.0038,0.0035,0.0034,0.0031,0.0031,0.0027,0.003,0.0034,0.0036,0.0043,0.0035,0.0023,0.0039,0.0032,0.0037,0.0041,0.0044,0.0041,0.005,0.0044,0.0052,0.0043,0.0047,0.0042,0.0046,0.0047,0.0046,0.0041,0.0045,0.004,0.0036,0.0032,0.0038,0.0035,0.004,0.0034,0.0035,0.0033,0.0036,0.0033,0.0038,0.0035,0.0035,0.0044,0.0037,0.004,0.0044,0.0036,0.0041,0.0042,0.005,0.0209,0.0044,0.0042,0.0048,0.0039,0.0053,0.0052,0.0056,0.0059,0.0061,0.0061,0.0068,0.0067,0.0087,0.0094,0.0071,0.0062,0.0064,0.0061,0.0069,0.008,0.0101,0.0099,0.0106,0.0102,0.011,0.0122,0.0119,0.0091,0.0102,0.0096,0.0093,0.0087,0.0102,0.0078,0.0074,
86.6843,0.0403,0.0639,0.0764,0.0727,0.0609,0.0458,0.0392,0.0377,0.0442,0.0562,0.0633,0.065,0.0586,0.0466,0.025,0.0209,0.0132,0.0168,0.0217,0.033,0.0403,0.0427,0.0068,0.0598,0.0665,0.0445,0.0286,0.0208,0.0152,0.0134,0.0122,0.0121,0.0159,0.0198,0.0225,0.025,0.03,0.0334,0.0367,0.0406,0.0417,0.0423,0.0468,0.0447,0.035,0.0261,0.0199,0.0134,0.0125,0.009,0.0094,0.0094,0.0118,0.0104,0.0096,0.0114,0.0147,0.0156,0.0152,0.0186,0.0226,0.0223,0.0192,0.0191,0.0204,0.0224,0.0266,0.0338,0.0374,0.0376,0.0366,0.0333,0.0302,0.0267,0.0242,0.0219,0.0177,0.012,0.0103,0.0087,0.0082,0.007,0.005,0.0041,0.0038,0.003,0.0035,0.0035,0.0033,0.0037,0.0036,0.0044,0.0052,0.0047,0.0055,0.0072,0.0091,0.0099,0.0095,0.0091,0.0088,0.007,0.0062,0.0063,0.0076,0.01,0.0117,0.0126,0.0135,0.0145,0.0152,0.0145,0.0141,0.0148,0.0165,0.0171,0.0147,0.0122,0.0118,0.011,0.0112,0.0115,0.0119,0.0118,0.0113,0.0092,0.0076,0.0067,0.0081,0.0079,0.0083,0.0077,0.0074,0.007,0.0067,0.0064,0.006,0.0053,0.0042,0.0036,0.003,0.0028,0.0029,0.0029,0.0035,0.0033,0.0032,0.0056,0.0034,0.0031,0.0028,0.0029,0.0023,0.0019,0.0015,0.0013,0.0011,0.0013,0.0019,0.0022,0.002,0.0024,0.0025,0.0024,0.0024,0.0029,0.0031,0.0034,0.0037,0.0034,0.0034,0.0032,0.0028,0.0032,0.0029,0.0029,0.0031,0.0035,0.0023,0.0034,0.0059,0.0036,0.0048,0.0035,0.0038,0.0042,0.0042,0.0049,0.0044,0.005,0.0044,0.0049,0.0046,0.0046,0.0044,0.0042,0.004,0.0069,0.0038,0.0036,0.0035,0.0036,0.0034,0.0038,0.0036,0.0036,0.0034,0.0035,0.0035,0.0034,0.0037,0.0035,0.0031,0.0041,0.0043,0.0042,0.0042,0.0043,0.0044,0.0044,0.0167,0.0046,0.0039,0.0043,0.0051,0.0052,0.0055,0.006,0.0065,0.0063,0.006,0.0058,0.0073,0.0077,0.0,0.0071,0.0068,0.0062,0.0067,0.0068,0.007,0.0113,0.0104,0.0108,0.0105,0.0105,0.011,0.0107,0.01,0.0101,0.009,0.0092,0.0084,0.0107,0.0078,0.0072,
86.6107,0.0314,0.0498,0.0641,0.0631,0.0486,0.0354,0.0302,0.0291,0.0364,0.0471,0.0571,0.0625,0.0522,0.0358,0.0191,0.016,0.0102,0.0129,0.0166,0.0251,0.0306,0.0324,0.0384,0.0458,0.0521,0.0335,0.0214,0.0159,0.0115,0.0102,0.0093,0.0092,0.012,0.0147,0.0167,0.0187,0.0224,0.0249,0.0273,0.0303,0.0312,0.0316,0.0353,0.0334,0.026,0.0197,0.0151,0.01,0.0094,0.0067,0.0068,0.007,0.0088,0.0077,0.0072,0.0085,0.0109,0.0115,0.0112,0.0136,0.0165,0.0163,0.014,0.014,0.0147,0.0163,0.0195,0.025,0.0279,0.028,0.0271,0.0246,0.0219,0.0195,0.0175,0.0157,0.0128,0.0087,0.0076,0.0063,0.006,0.0051,0.0038,0.0031,0.0029,0.0022,0.0026,0.0027,0.0025,0.0028,0.0027,0.0031,0.0039,0.0035,0.0041,0.0053,0.0067,0.0071,0.0069,0.0065,0.0063,0.0051,0.0046,0.0046,0.0057,0.0073,0.0085,0.0091,0.0098,0.0104,0.011,0.0105,0.0103,0.0108,0.0118,0.0123,0.0105,0.0088,0.0084,0.0079,0.008,0.008,0.0083,0.0088,0.0081,0.0066,0.0055,0.0049,0.0059,0.0059,0.0062,0.0058,0.0054,0.0052,0.0048,0.0046,0.0043,0.0037,0.003,0.0026,0.0023,0.0022,0.0021,0.0024,0.003,0.0028,0.0028,0.0053,0.003,0.002,0.0012,0.0025,0.0022,0.0018,0.0013,0.0011,0.0009,0.0012,0.0015,0.0018,0.0015,0.0018,0.002,0.0018,0.0019,0.0022,0.0022,0.0026,0.0028,0.0029,0.0025,0.0023,0.0022,0.0023,0.0022,0.0021,0.0025,0.0023,0.0023,0.0024,0.0025,0.0027,0.0029,0.0028,0.0029,0.0031,0.0031,0.0031,0.0032,0.0036,0.0033,0.0036,0.0034,0.0034,0.0034,0.0032,0.0031,0.0029,0.0029,0.0027,0.0026,0.0027,0.0026,0.0026,0.0024,0.0027,0.0025,0.0028,0.0025,0.0023,0.0029,0.0024,0.0028,0.0026,0.004,0.003,0.0033,0.0028,0.0036,0.0031,0.0099,0.0031,0.0032,0.0031,0.0033,0.0036,0.0043,0.0042,0.0051,0.0049,0.0044,0.0047,0.005,0.0058,0.0082,0.0064,0.0051,0.0053,0.0055,0.0058,0.0064,0.0073,0.0082,0.0086,0.0091,0.0085,0.0084,0.0084,0.0084,0.0077,0.0077,0.0076,0.0071,0.0079,0.0064,0.0057,
86.5418,0.0412,0.065,0.0778,0.0741,0.0619,0.0465,0.0399,0.0385,0.0452,0.0572,0.0645,0.0663,0.0598,0.0473,0.0254,0.0213,0.0136,0.0171,0.0222,0.0336,0.0411,0.0433,0.0084,0.0606,0.0675,0.045,0.029,0.0211,0.0155,0.0136,0.0124,0.0122,0.0162,0.0201,0.0229,0.0254,0.0304,0.0339,0.0372,0.0412,0.0422,0.0428,0.0475,0.0453,0.0355,0.0267,0.0203,0.0136,0.013,0.0091,0.0092,0.0096,0.012,0.0105,0.0097,0.0114,0.0149,0.0158,0.0155,0.019,0.0229,0.0226,0.0195,0.0195,0.0207,0.0227,0.0269,0.0343,0.0378,0.0381,0.0371,0.0338,0.0306,0.0271,0.0245,0.0223,0.0179,0.0121,0.0104,0.0088,0.0083,0.0071,0.0052,0.0041,0.004,0.003,0.0036,0.0036,0.0033,0.0038,0.0037,0.0044,0.0054,0.0048,0.0055,0.0073,0.0093,0.0099,0.0097,0.0089,0.0087,0.0071,0.0064,0.0067,0.0079,0.0101,0.0119,0.0128,0.0138,0.0146,0.0154,0.0147,0.0144,0.0152,0.0166,0.0172,0.0149,0.0124,0.012,0.0112,0.0114,0.0115,0.0121,0.0124,0.0116,0.0093,0.0078,0.0068,0.0082,0.0085,0.0086,0.0079,0.0075,0.0072,0.0067,0.0065,0.006,0.0053,0.0043,0.0035,0.003,0.0029,0.0032,0.0034,0.0041,0.0036,0.0036,0.0064,0.0038,0.0033,0.0032,0.0032,0.0026,0.002,0.0016,0.0014,0.0013,0.0012,0.002,0.0025,0.0021,0.0025,0.0025,0.0025,0.0027,0.0029,0.0032,0.0035,0.0039,0.0036,0.0035,0.0033,0.003,0.0032,0.0031,0.0029,0.0032,0.0035,0.0032,0.0034,0.0045,0.0035,0.0048,0.0039,0.0042,0.0042,0.0044,0.005,0.0046,0.005,0.0046,0.005,0.0048,0.0048,0.0046,0.0044,0.0042,0.0047,0.0039,0.0037,0.0038,0.0037,0.0037,0.0035,0.0036,0.0036,0.0038,0.0036,0.0037,0.0037,0.0037,0.0038,0.0036,0.0039,0.0059,0.0042,0.004,0.0045,0.0042,0.0047,0.0145,0.0047,0.0043,0.0043,0.0051,0.0052,0.0059,0.006,0.0066,0.0066,0.0065,0.0045,0.0073,0.0078,0.0,0.0076,0.0075,0.0076,0.0058,0.0072,0.0082,0.0089,0.0106,0.0107,0.0114,0.0119,0.0108,0.0113,0.0108,0.0096,0.0096,0.0088,0.0087,0.0122,0.0081,0.0069,
86.4445,0.0419,0.0661,0.0781,0.0741,0.0622,0.0476,0.0408,0.0393,0.0456,0.0578,0.0647,0.0665,0.06,0.048,0.0259,0.0218,0.0139,0.0176,0.0228,0.0345,0.042,0.0445,0.0088,0.0619,0.0685,0.0459,0.0296,0.0216,0.0159,0.014,0.0127,0.0125,0.0165,0.0206,0.0233,0.0259,0.0311,0.0344,0.0379,0.042,0.043,0.0437,0.0484,0.0462,0.0363,0.0274,0.0207,0.0137,0.013,0.0093,0.0091,0.0098,0.0123,0.0107,0.01,0.0118,0.0152,0.0161,0.0158,0.0195,0.0235,0.0231,0.0199,0.02,0.021,0.0232,0.0276,0.0351,0.0387,0.0389,0.0378,0.0345,0.0312,0.0277,0.025,0.0224,0.0179,0.0121,0.0106,0.009,0.0085,0.0073,0.0053,0.0042,0.0041,0.003,0.0037,0.0036,0.0034,0.0039,0.0038,0.0044,0.0054,0.0048,0.0055,0.0075,0.0093,0.0101,0.0099,0.0094,0.009,0.0073,0.0064,0.0065,0.0081,0.0104,0.0121,0.0131,0.0141,0.0149,0.0156,0.0149,0.0146,0.0153,0.017,0.0176,0.0151,0.0126,0.0121,0.0114,0.0116,0.0118,0.0123,0.0129,0.0118,0.0095,0.008,0.0068,0.0082,0.0089,0.0087,0.0081,0.0076,0.0073,0.0069,0.0067,0.006,0.0053,0.0044,0.0037,0.0032,0.003,0.0032,0.0029,0.0037,0.0036,0.0038,0.0065,0.0039,0.0032,0.0033,0.0032,0.0027,0.002,0.0017,0.0014,0.0013,0.0014,0.0021,0.0025,0.0021,0.0024,0.0025,0.0022,0.0027,0.003,0.0032,0.0036,0.0039,0.0038,0.0036,0.0034,0.003,0.0033,0.0031,0.0029,0.0034,0.0035,0.003,0.0036,0.0058,0.0038,0.0036,0.0041,0.0042,0.0044,0.0043,0.0048,0.0044,0.0049,0.0045,0.0049,0.0048,0.0049,0.0047,0.0044,0.0042,0.0044,0.004,0.0031,0.0003,0.0005,0.0032,0.0036,0.0038,0.0036,0.0033,0.0036,0.0037,0.004,0.0041,0.0039,0.0039,0.0037,0.005,0.0041,0.0041,0.0044,0.0045,0.0046,0.0146,0.0045,0.0046,0.0042,0.005,0.0051,0.0057,0.0057,0.0067,0.0067,0.0065,0.0065,0.0069,0.0079,0.0,0.0075,0.0071,0.007,0.0068,0.0067,0.0084,0.0092,0.0106,0.0108,0.0117,0.0124,0.0112,0.0106,0.0112,0.0102,0.0098,0.0091,0.008,0.0105,0.0074,0.0072,
86.4268,0.0404,0.0641,0.0823,0.0814,0.0629,0.046,0.0393,0.0379,0.0479,0.0613,0.0741,0.0808,0.0679,0.0469,0.0249,0.0208,0.0134,0.0169,0.0218,0.0331,0.0405,0.0428,0.0509,0.0603,0.0682,0.0444,0.0285,0.0211,0.0152,0.0135,0.0122,0.0121,0.0159,0.0197,0.0225,0.0248,0.0299,0.0332,0.0366,0.0404,0.0415,0.0422,0.0467,0.0445,0.0349,0.0262,0.0204,0.0135,0.0124,0.009,0.0092,0.0091,0.0118,0.0102,0.0096,0.0114,0.0146,0.0154,0.0151,0.0181,0.0224,0.0221,0.0191,0.0191,0.0204,0.0223,0.0264,0.0335,0.037,0.0371,0.0362,0.033,0.0296,0.0264,0.0239,0.0218,0.0175,0.0118,0.0104,0.0087,0.0082,0.007,0.0051,0.0041,0.0039,0.0029,0.0034,0.0036,0.0034,0.0038,0.0036,0.0043,0.0052,0.0047,0.0055,0.0074,0.0091,0.0096,0.0095,0.0089,0.0086,0.0071,0.0062,0.0064,0.0078,0.01,0.0119,0.0125,0.0136,0.0144,0.015,0.0143,0.0142,0.0149,0.0163,0.017,0.0146,0.0122,0.0118,0.0111,0.0112,0.0113,0.0121,0.0121,0.0113,0.0092,0.0076,0.0072,0.0082,0.0082,0.0085,0.0079,0.0074,0.007,0.0067,0.0064,0.006,0.0053,0.0043,0.0036,0.003,0.0029,0.0038,0.0039,0.0044,0.0046,0.0043,0.0084,0.0047,0.0044,0.0043,0.0044,0.0032,0.0026,0.0019,0.0015,0.0013,0.0017,0.0022,0.0025,0.0022,0.0025,0.0026,0.0026,0.0025,0.003,0.0031,0.0037,0.004,0.0038,0.0039,0.0035,0.0032,0.0036,0.0031,0.0032,0.0033,0.0036,0.0031,0.0037,0.0054,0.004,0.0039,0.0038,0.0045,0.0044,0.0043,0.0046,0.0043,0.0051,0.0047,0.0048,0.0051,0.0048,0.0048,0.0048,0.0045,0.0045,0.0043,0.0041,0.0034,0.0037,0.0032,0.0039,0.0033,0.0038,0.0039,0.0035,0.0042,0.004,0.0038,0.0037,0.0038,0.0039,0.004,0.0041,0.003,0.0045,0.0042,0.0055,0.0159,0.0045,0.0041,0.0042,0.0044,0.0048,0.006,0.0072,0.0057,0.0076,0.0059,0.0062,0.0074,0.0087,0.0083,0.0083,0.0073,0.007,0.0065,0.0073,0.0082,0.0103,0.0104,0.0115,0.0107,0.0114,0.0107,0.0108,0.0101,0.0106,0.0101,0.0084,0.0085,0.0117,0.0078,0.0081,
86.3617,0.0405,0.0644,0.0826,0.0817,0.0632,0.046,0.0394,0.0381,0.0477,0.0615,0.0744,0.0813,0.0683,0.0471,0.025,0.0209,0.0134,0.0168,0.0218,0.0332,0.0406,0.0429,0.0515,0.0606,0.0686,0.0446,0.0285,0.021,0.0153,0.0134,0.0122,0.012,0.0159,0.0196,0.0225,0.0249,0.0299,0.0334,0.0366,0.0407,0.0417,0.0422,0.0469,0.0448,0.0349,0.0262,0.0201,0.0134,0.0129,0.009,0.0095,0.0095,0.0119,0.0105,0.0096,0.0114,0.0147,0.0155,0.0152,0.0188,0.0226,0.0223,0.0191,0.0191,0.0203,0.0223,0.0265,0.0337,0.0372,0.0374,0.0365,0.0333,0.0297,0.0266,0.024,0.0219,0.0176,0.0118,0.0104,0.0086,0.0079,0.0064,0.0051,0.0041,0.0039,0.003,0.0036,0.0034,0.0033,0.0038,0.0037,0.0045,0.0052,0.0047,0.0054,0.0071,0.0091,0.0097,0.0096,0.0088,0.0086,0.007,0.0061,0.0066,0.0078,0.01,0.0117,0.0126,0.0138,0.0144,0.0151,0.0143,0.0141,0.015,0.0163,0.017,0.0146,0.0121,0.0117,0.0109,0.0113,0.0114,0.0119,0.0123,0.0115,0.0094,0.008,0.0069,0.008,0.0081,0.0083,0.0077,0.0074,0.0073,0.0067,0.0064,0.0061,0.0052,0.0043,0.0037,0.0029,0.003,0.0032,0.003,0.0038,0.0036,0.0036,0.0063,0.0038,0.0036,0.0034,0.0034,0.0027,0.0024,0.0018,0.0015,0.0011,0.0015,0.002,0.0022,0.002,0.0023,0.0026,0.0023,0.0025,0.0032,0.0029,0.0035,0.0037,0.0039,0.0036,0.0033,0.003,0.0037,0.003,0.003,0.0031,0.0036,0.0034,0.0032,0.0033,0.004,0.0042,0.004,0.0039,0.0045,0.0045,0.005,0.0045,0.0033,0.0025,0.0052,0.0048,0.005,0.005,0.0046,0.0045,0.0041,0.0045,0.0042,0.0041,0.0035,0.0041,0.0043,0.0041,0.0039,0.004,0.0039,0.0043,0.004,0.0035,0.004,0.0042,0.004,0.0071,0.0051,0.0036,0.0044,0.0055,0.0054,0.009,0.005,0.0038,0.0052,0.0051,0.0046,0.0055,0.0063,0.0065,0.0074,0.0062,0.0071,0.007,0.0085,0.0075,0.0077,0.0078,0.0079,0.0077,0.0073,0.0092,0.01,0.0105,0.0122,0.0119,0.0137,0.0108,0.0102,0.01,0.0112,0.0095,0.0087,0.0098,0.0083,0.0095,0.0069,
86.2977,0.0403,0.0642,0.0825,0.0816,0.0631,0.0459,0.0392,0.0379,0.0483,0.0615,0.0744,0.0812,0.0683,0.0471,0.0249,0.0207,0.0132,0.0166,0.0217,0.0331,0.0406,0.0429,0.0514,0.0606,0.0686,0.0445,0.0285,0.0209,0.0151,0.0132,0.0121,0.0119,0.0157,0.0195,0.0222,0.0247,0.0299,0.0332,0.0365,0.0405,0.0417,0.0422,0.0468,0.0446,0.0348,0.0262,0.018,0.0133,0.0126,0.0089,0.0091,0.0093,0.0118,0.0102,0.0096,0.0114,0.0146,0.0153,0.0151,0.0185,0.0225,0.0221,0.0191,0.0193,0.0205,0.0225,0.0266,0.0339,0.0377,0.0375,0.0364,0.0333,0.0297,0.0267,0.0237,0.0216,0.0176,0.0119,0.0104,0.0087,0.0082,0.0069,0.005,0.0041,0.0038,0.003,0.0035,0.0034,0.0034,0.0037,0.0037,0.004,0.0052,0.0046,0.0056,0.0072,0.009,0.0097,0.0096,0.009,0.0087,0.0073,0.0062,0.0063,0.0078,0.01,0.0117,0.0126,0.0134,0.0144,0.015,0.0145,0.0141,0.0149,0.0163,0.017,0.0146,0.0122,0.0117,0.0109,0.0111,0.0113,0.012,0.0123,0.0112,0.009,0.0076,0.0067,0.008,0.0082,0.0084,0.0077,0.0074,0.0071,0.0065,0.0064,0.0061,0.0052,0.0043,0.0035,0.0032,0.0028,0.0026,0.0029,0.0039,0.0032,0.0035,0.006,0.0034,0.0033,0.003,0.0029,0.0025,0.0022,0.0016,0.0013,0.0013,0.0017,0.0022,0.0028,0.0023,0.0025,0.0026,0.0023,0.0026,0.0028,0.003,0.0033,0.0041,0.0033,0.0037,0.0033,0.0034,0.0032,0.0031,0.0029,0.0037,0.0037,0.0033,0.0038,0.0054,0.0039,0.0041,0.0037,0.0041,0.0045,0.0041,0.0051,0.0046,0.0051,0.005,0.0046,0.005,0.0045,0.0048,0.0048,0.0043,0.0038,0.0042,0.0037,0.004,0.0036,0.0038,0.0039,0.0038,0.0038,0.004,0.0036,0.004,0.0038,0.0051,0.0038,0.0044,0.0036,0.0044,0.004,0.0046,0.004,0.0047,0.004,0.0164,0.0049,0.0046,0.0049,0.0055,0.0047,0.0047,0.0052,0.0069,0.0054,0.0065,0.0065,0.0071,0.0071,0.0083,0.0082,0.0081,0.0052,0.0069,0.0066,0.0085,0.0101,0.0116,0.0103,0.0126,0.0125,0.0119,0.0123,0.0115,0.011,0.0103,0.0095,0.0098,0.0101,0.009,0.0094,
86.1486,0.0388,0.0621,0.0803,0.0794,0.0612,0.0445,0.0379,0.0365,0.0463,0.0594,0.0723,0.0792,0.0664,0.0456,0.024,0.02,0.0127,0.016,0.0209,0.0319,0.0392,0.0415,0.0498,0.059,0.0669,0.0432,0.0274,0.0201,0.0145,0.0126,0.0116,0.0114,0.0151,0.0188,0.0214,0.0239,0.0287,0.032,0.0351,0.0392,0.0403,0.0408,0.0453,0.0432,0.0337,0.025,0.0191,0.0127,0.012,0.0086,0.0085,0.0089,0.0113,0.0101,0.0091,0.0109,0.0142,0.0148,0.0145,0.0178,0.0217,0.0215,0.0184,0.0184,0.0196,0.0217,0.0256,0.0327,0.0361,0.0365,0.0355,0.0323,0.0289,0.0257,0.0234,0.021,0.0169,0.0115,0.0099,0.0084,0.0077,0.0067,0.0048,0.0038,0.0037,0.0028,0.0033,0.0033,0.0031,0.0036,0.0034,0.0042,0.0049,0.0044,0.0053,0.007,0.0087,0.0093,0.0091,0.0086,0.0083,0.0067,0.0058,0.0059,0.0075,0.0097,0.0113,0.0122,0.013,0.0139,0.0146,0.0139,0.0136,0.0144,0.0158,0.0166,0.0138,0.0118,0.0116,0.0106,0.0108,0.0109,0.0114,0.0118,0.0108,0.0089,0.0074,0.0066,0.0079,0.0079,0.0079,0.0075,0.0072,0.0068,0.0064,0.0063,0.0057,0.0051,0.004,0.0035,0.0028,0.0029,0.0025,0.0026,0.0035,0.0033,0.003,0.0049,0.0032,0.0028,0.0028,0.0028,0.002,0.0018,0.0015,0.0012,0.0011,0.0014,0.0018,0.0022,0.0018,0.0023,0.0025,0.0023,0.0026,0.0029,0.003,0.0034,0.0036,0.0033,0.0034,0.0031,0.0028,0.0029,0.0027,0.0028,0.0027,0.0032,0.0038,0.0029,0.0049,0.0042,0.0039,0.0037,0.0037,0.0038,0.004,0.0045,0.0042,0.0054,0.0044,0.0046,0.0044,0.0042,0.0042,0.0042,0.0041,0.0038,0.0033,0.0031,0.0036,0.0035,0.0036,0.0036,0.0033,0.0036,0.0032,0.0037,0.0041,0.004,0.0034,0.0033,0.0037,0.0039,0.0044,0.0043,0.0033,0.0048,0.0045,0.0042,0.0207,0.0046,0.0042,0.0034,0.0042,0.0046,0.0046,0.005,0.0055,0.0057,0.0056,0.0056,0.0066,0.007,0.0084,0.0075,0.0063,0.0061,0.0061,0.0075,0.0077,0.009,0.0094,0.0104,0.0108,0.0121,0.0085,0.0105,0.0098,0.0096,0.0093,0.0094,0.0084,0.0086,0.0079,0.0078,
86.1417,0.0391,0.0623,0.0751,0.0714,0.0596,0.0446,0.038,0.0366,0.0434,0.055,0.0621,0.0638,0.0575,0.0454,0.0242,0.0202,0.0128,0.0161,0.021,0.032,0.0393,0.0415,0.0097,0.0585,0.0654,0.0432,0.0276,0.02,0.0146,0.0128,0.0117,0.0114,0.0153,0.019,0.0216,0.0241,0.0289,0.0321,0.0355,0.0394,0.0404,0.041,0.0456,0.0434,0.0339,0.0252,0.0187,0.0123,0.012,0.0086,0.009,0.009,0.0113,0.01,0.0092,0.0109,0.0142,0.015,0.0146,0.018,0.0219,0.0215,0.0186,0.0186,0.0197,0.0216,0.0259,0.0329,0.0364,0.0367,0.0357,0.0325,0.029,0.026,0.0234,0.0212,0.0172,0.0114,0.0099,0.0083,0.0079,0.0067,0.0048,0.0039,0.0037,0.0027,0.0033,0.0033,0.0031,0.0035,0.0034,0.0041,0.005,0.0045,0.0052,0.007,0.0086,0.0093,0.0092,0.0087,0.0083,0.0067,0.0061,0.0061,0.0074,0.0096,0.0113,0.0122,0.0131,0.014,0.0147,0.014,0.0138,0.0143,0.016,0.0166,0.0143,0.0118,0.0114,0.0105,0.0108,0.0109,0.0116,0.0119,0.011,0.0089,0.0074,0.0066,0.0078,0.0082,0.0082,0.0075,0.0067,0.0068,0.0064,0.0061,0.0057,0.005,0.0042,0.0034,0.003,0.0028,0.0028,0.0028,0.0034,0.0031,0.0033,0.0053,0.0032,0.0029,0.0027,0.0028,0.0022,0.0018,0.0014,0.0012,0.0011,0.0012,0.0019,0.0022,0.002,0.0022,0.0025,0.0022,0.0024,0.0028,0.0028,0.0033,0.0035,0.0033,0.0033,0.003,0.0029,0.0029,0.0027,0.0024,0.0031,0.0034,0.0031,0.0031,0.0033,0.0036,0.0035,0.0036,0.0039,0.0039,0.0041,0.0045,0.0042,0.0047,0.0042,0.0046,0.0044,0.0043,0.0042,0.004,0.004,0.0042,0.0038,0.0032,0.0032,0.0034,0.0033,0.0033,0.0032,0.0033,0.0033,0.0035,0.0034,0.0036,0.0037,0.0033,0.0035,0.0035,0.0038,0.0041,0.0038,0.004,0.004,0.0041,0.016,0.0038,0.0035,0.0037,0.0035,0.0047,0.0051,0.0057,0.0062,0.0061,0.0059,0.0054,0.0064,0.0062,0.0,0.0068,0.0066,0.0051,0.0063,0.0066,0.0074,0.0082,0.0104,0.0104,0.0095,0.0119,0.0105,0.0103,0.0109,0.01,0.0095,0.0087,0.0086,0.008,0.0072,0.0068,
86.0313,0.04,0.0637,0.0819,0.081,0.0626,0.0456,0.0389,0.0376,0.0467,0.0609,0.0738,0.0807,0.0677,0.0466,0.0246,0.0205,0.0131,0.0165,0.0215,0.0327,0.04,0.0424,0.0497,0.06,0.0679,0.044,0.0282,0.0207,0.015,0.0131,0.012,0.0118,0.0156,0.0194,0.0221,0.0244,0.0295,0.0328,0.0361,0.0399,0.0411,0.0415,0.0462,0.044,0.0343,0.0257,0.0198,0.0131,0.0127,0.0088,0.009,0.0092,0.0117,0.0102,0.0094,0.0112,0.0145,0.0153,0.0149,0.018,0.0223,0.0218,0.0188,0.019,0.0201,0.0222,0.0262,0.0332,0.037,0.0372,0.0362,0.033,0.0299,0.0266,0.0238,0.0215,0.0175,0.0117,0.0103,0.0084,0.0081,0.007,0.005,0.0041,0.0039,0.0029,0.0035,0.0035,0.0031,0.0036,0.0037,0.0043,0.0053,0.0046,0.0055,0.0072,0.0092,0.0097,0.0095,0.0088,0.0086,0.0069,0.0062,0.0063,0.0076,0.0099,0.0117,0.0125,0.0136,0.0143,0.015,0.0143,0.0141,0.0146,0.0163,0.0169,0.0146,0.012,0.0117,0.0109,0.0111,0.0113,0.0119,0.0121,0.0112,0.009,0.0077,0.0071,0.0082,0.0082,0.0085,0.0075,0.0073,0.0071,0.0067,0.0065,0.0061,0.0053,0.0041,0.0037,0.003,0.0028,0.0027,0.0029,0.0038,0.0033,0.0037,0.0059,0.0034,0.0032,0.0031,0.0031,0.0022,0.0022,0.0016,0.0013,0.0011,0.0013,0.002,0.0024,0.0022,0.0024,0.0026,0.0024,0.0029,0.0031,0.003,0.0036,0.0038,0.0037,0.0037,0.0031,0.0032,0.0034,0.003,0.0027,0.0035,0.0032,0.0036,0.0033,0.0071,0.0045,0.0052,0.004,0.0041,0.0046,0.0046,0.0048,0.0044,0.0053,0.0053,0.0049,0.0045,0.0048,0.0048,0.0042,0.0046,0.0047,0.004,0.0036,0.0035,0.003,0.0036,0.0038,0.0034,0.0036,0.0036,0.0038,0.0038,0.0037,0.0032,0.004,0.0038,0.0044,0.0046,0.0046,0.0049,0.0045,0.0051,0.0042,0.0226,0.0043,0.0038,0.0041,0.0048,0.0048,0.0067,0.0061,0.0071,0.006,0.0065,0.0066,0.0074,0.0068,0.0069,0.0064,0.0075,0.0071,0.0065,0.0076,0.0073,0.0092,0.0103,0.0097,0.0116,0.0105,0.0108,0.0108,0.0105,0.0092,0.0096,0.0088,0.0083,0.0066,0.0094,0.0089,
86.0249,0.0402,0.0637,0.0767,0.0731,0.0609,0.0456,0.039,0.0375,0.0447,0.0563,0.0635,0.0653,0.0588,0.0463,0.0248,0.0206,0.0132,0.0166,0.0216,0.0327,0.04,0.0423,0.0098,0.0594,0.0663,0.0439,0.0282,0.0205,0.015,0.0132,0.012,0.0118,0.0156,0.0194,0.0221,0.0245,0.0295,0.0328,0.0361,0.04,0.0411,0.0416,0.0462,0.044,0.0344,0.0256,0.0197,0.0131,0.0126,0.0088,0.0093,0.0092,0.0116,0.0102,0.0094,0.0112,0.0144,0.0153,0.015,0.0182,0.0221,0.0218,0.0187,0.0188,0.0199,0.0218,0.0261,0.0333,0.0368,0.0371,0.0361,0.0328,0.0296,0.026,0.0237,0.0213,0.0173,0.0117,0.0101,0.0083,0.008,0.0069,0.0049,0.0039,0.0038,0.0028,0.0034,0.0034,0.0032,0.0037,0.0035,0.0043,0.0051,0.0046,0.0053,0.0071,0.0089,0.0095,0.0094,0.0088,0.0085,0.0068,0.0062,0.0061,0.0076,0.0098,0.0115,0.0124,0.0133,0.0141,0.0148,0.0141,0.0139,0.0147,0.016,0.0167,0.0144,0.0116,0.0115,0.0107,0.011,0.0111,0.0116,0.0121,0.0112,0.0089,0.0075,0.0065,0.0078,0.008,0.0082,0.0076,0.0072,0.0069,0.0062,0.0063,0.0058,0.0051,0.0043,0.0035,0.003,0.0028,0.0028,0.0029,0.0035,0.0034,0.0035,0.0055,0.0035,0.0031,0.0023,0.0008,0.0024,0.0019,0.0016,0.0012,0.0009,0.0012,0.0015,0.0024,0.002,0.0023,0.0024,0.0023,0.0024,0.0028,0.0029,0.0033,0.0036,0.0034,0.0033,0.0031,0.0028,0.003,0.0029,0.0028,0.003,0.0032,0.0031,0.0027,0.0035,0.0031,0.0041,0.0037,0.0039,0.0039,0.0034,0.0043,0.0038,0.004,0.0045,0.0048,0.0045,0.0045,0.0042,0.0041,0.0041,0.0038,0.0037,0.0035,0.0035,0.0034,0.0035,0.0034,0.0033,0.0034,0.0031,0.0034,0.0034,0.0034,0.0036,0.0036,0.0039,0.0039,0.0047,0.0038,0.0039,0.0041,0.0037,0.0041,0.0163,0.0035,0.0037,0.0039,0.0047,0.0045,0.0054,0.0055,0.006,0.0059,0.006,0.0059,0.0062,0.007,0.0,0.0071,0.0069,0.0058,0.0063,0.007,0.0079,0.0106,0.0104,0.0105,0.0109,0.0098,0.0107,0.0102,0.0118,0.0103,0.0092,0.0074,0.008,0.0072,0.0074,0.0069,
85.9175,0.0396,0.0632,0.0814,0.0805,0.062,0.0451,0.0385,0.0371,0.0473,0.0603,0.0733,0.0801,0.0672,0.046,0.0243,0.0203,0.0129,0.0164,0.0213,0.0323,0.0397,0.0419,0.0509,0.0595,0.0675,0.0435,0.0278,0.0204,0.0147,0.0129,0.0118,0.0118,0.0155,0.0191,0.0219,0.0241,0.0292,0.0324,0.0355,0.0395,0.0405,0.0411,0.0457,0.0435,0.0339,0.0253,0.0201,0.0129,0.0123,0.0087,0.0092,0.009,0.0115,0.01,0.0093,0.011,0.0143,0.015,0.0146,0.0182,0.0219,0.0215,0.0187,0.0187,0.0198,0.0219,0.0259,0.0329,0.0366,0.0366,0.0357,0.0324,0.0296,0.026,0.0236,0.0211,0.0172,0.0115,0.0101,0.0083,0.008,0.0068,0.0049,0.004,0.0039,0.0026,0.0035,0.0035,0.0033,0.0036,0.0037,0.0042,0.0051,0.0046,0.0053,0.007,0.0089,0.0095,0.0094,0.0086,0.0084,0.0069,0.0062,0.006,0.0077,0.0098,0.0115,0.0123,0.0133,0.014,0.015,0.014,0.0137,0.0146,0.016,0.0166,0.0144,0.0119,0.0114,0.0106,0.011,0.011,0.0114,0.0119,0.011,0.0089,0.0074,0.007,0.008,0.0083,0.0085,0.008,0.0075,0.0069,0.0068,0.0063,0.0062,0.0052,0.0043,0.0036,0.0031,0.0032,0.0038,0.0035,0.0047,0.004,0.0043,0.0081,0.0044,0.0042,0.0043,0.0042,0.0032,0.0025,0.0018,0.0014,0.0013,0.0016,0.0019,0.0024,0.0021,0.0024,0.0025,0.0024,0.0026,0.0032,0.0014,0.0032,0.004,0.0035,0.0033,0.0032,0.003,0.0032,0.003,0.0026,0.0031,0.0034,0.0045,0.003,0.0034,0.0037,0.0047,0.0036,0.0041,0.004,0.0047,0.0045,0.0045,0.0049,0.0041,0.0044,0.0048,0.0045,0.0049,0.0047,0.0045,0.0057,0.0041,0.0038,0.0033,0.0032,0.0035,0.0033,0.0033,0.0035,0.0038,0.0035,0.0035,0.0036,0.0047,0.0037,0.0047,0.0037,0.0046,0.0041,0.004,0.0048,0.0044,0.0048,0.0206,0.0042,0.0042,0.0041,0.0049,0.0056,0.0051,0.0059,0.0071,0.0059,0.0067,0.0054,0.0076,0.008,0.0089,0.0073,0.0069,0.0067,0.0065,0.007,0.0081,0.0078,0.0093,0.0105,0.0128,0.0119,0.0108,0.0096,0.0105,0.0102,0.0096,0.0073,0.01,0.0086,0.0082,0.0068,
85.911,0.0402,0.0637,0.0768,0.0732,0.0608,0.0455,0.0389,0.0375,0.0447,0.0564,0.0637,0.0655,0.059,0.0463,0.0247,0.0207,0.0131,0.0166,0.0215,0.0326,0.0399,0.0422,0.011,0.0596,0.0665,0.0439,0.0281,0.0205,0.015,0.0131,0.012,0.0118,0.0156,0.0195,0.0221,0.0245,0.0295,0.0328,0.036,0.04,0.041,0.0416,0.0462,0.0441,0.0344,0.0258,0.0197,0.0132,0.0123,0.0088,0.0094,0.0093,0.0116,0.0102,0.0094,0.0112,0.0141,0.0152,0.0149,0.0185,0.0221,0.0218,0.0188,0.0189,0.0199,0.022,0.0261,0.0333,0.0367,0.0372,0.0363,0.0329,0.0292,0.026,0.0237,0.0214,0.0172,0.0116,0.0101,0.0085,0.008,0.0069,0.005,0.004,0.0038,0.0028,0.0034,0.0035,0.0032,0.0037,0.0036,0.0042,0.0052,0.0047,0.0053,0.0071,0.0089,0.0096,0.0094,0.0089,0.0086,0.0069,0.006,0.0063,0.0077,0.0099,0.0112,0.0124,0.0135,0.0143,0.0149,0.0143,0.0139,0.0147,0.0161,0.0168,0.0145,0.0121,0.0116,0.0108,0.0111,0.0112,0.0118,0.0121,0.0112,0.009,0.0075,0.0069,0.008,0.008,0.0085,0.0079,0.0075,0.0072,0.0066,0.0062,0.0056,0.0046,0.0041,0.0037,0.0032,0.0032,0.0032,0.0038,0.0046,0.0039,0.0044,0.0084,0.0046,0.0043,0.004,0.004,0.0033,0.0026,0.0019,0.0016,0.0014,0.0016,0.0021,0.0024,0.0022,0.0025,0.0026,0.0025,0.0026,0.003,0.0031,0.0034,0.0037,0.0032,0.0034,0.0034,0.0029,0.0031,0.003,0.0029,0.0033,0.0034,0.0032,0.0034,0.0034,0.0036,0.0038,0.0037,0.0042,0.0041,0.0045,0.0047,0.0045,0.0042,0.0044,0.0048,0.0046,0.0047,0.0043,0.0041,0.0043,0.0065,0.0036,0.0035,0.0035,0.0036,0.0034,0.0037,0.0036,0.0034,0.0034,0.0035,0.0034,0.0031,0.0033,0.0034,0.0039,0.0039,0.0049,0.0026,0.002,0.0041,0.0044,0.0042,0.0202,0.0041,0.004,0.0043,0.0048,0.005,0.0059,0.0063,0.0062,0.0063,0.0059,0.006,0.0073,0.0076,0.0,0.0077,0.0071,0.0072,0.0061,0.0066,0.008,0.0091,0.0098,0.0109,0.011,0.0114,0.0103,0.0105,0.0104,0.0097,0.0092,0.0091,0.0088,0.0138,0.0082,0.0091,
85.8233,0.0375,0.0602,0.078,0.077,0.0589,0.0426,0.0363,0.035,0.0448,0.0573,0.07,0.0767,0.0638,0.0435,0.0229,0.019,0.0122,0.0153,0.02,0.0303,0.0373,0.0395,0.0479,0.0565,0.0642,0.041,0.0259,0.0191,0.0139,0.012,0.0111,0.0108,0.0141,0.0178,0.0203,0.0225,0.0271,0.0302,0.0334,0.0371,0.0383,0.0387,0.0433,0.041,0.0319,0.024,0.0194,0.0121,0.0116,0.0081,0.0084,0.0085,0.0109,0.0093,0.0086,0.0102,0.0134,0.0142,0.0138,0.0168,0.0205,0.0199,0.0172,0.0172,0.0183,0.0201,0.0243,0.0311,0.0345,0.0347,0.0337,0.0305,0.027,0.024,0.022,0.0195,0.0159,0.0106,0.0093,0.0076,0.0075,0.0063,0.0047,0.0036,0.0037,0.0027,0.0034,0.0032,0.0031,0.0033,0.0033,0.0039,0.0048,0.0041,0.005,0.0065,0.0083,0.0088,0.0086,0.008,0.008,0.0063,0.0057,0.0055,0.0072,0.0091,0.0108,0.0115,0.0125,0.013,0.0139,0.0132,0.0128,0.0136,0.0151,0.0156,0.0135,0.0109,0.0107,0.0099,0.0101,0.0101,0.0109,0.0111,0.0104,0.0083,0.007,0.0061,0.0076,0.0077,0.0081,0.0074,0.0072,0.0065,0.0062,0.0058,0.0057,0.0048,0.0038,0.0032,0.0031,0.0029,0.0033,0.0035,0.0043,0.0037,0.0044,0.0078,0.0042,0.0039,0.0038,0.0036,0.003,0.0023,0.0016,0.0012,0.0014,0.0013,0.002,0.0022,0.0021,0.0022,0.0025,0.0021,0.0025,0.0027,0.0031,0.0032,0.0038,0.0032,0.0033,0.0029,0.003,0.0027,0.0027,0.0024,0.0034,0.003,0.0032,0.0027,0.0042,0.0033,0.0041,0.0038,0.0034,0.0035,0.0042,0.004,0.0043,0.0042,0.0045,0.0038,0.0047,0.0041,0.0043,0.0037,0.0047,0.0038,0.0042,0.0029,0.0033,0.0033,0.0032,0.0027,0.0023,0.0026,0.0036,0.0027,0.0035,0.0041,0.0032,0.0035,0.0037,0.0038,0.0041,0.0036,0.0042,0.0039,0.0042,0.0037,0.0164,0.0031,0.0044,0.0041,0.0046,0.0035,0.0062,0.005,0.0067,0.0059,0.0057,0.0047,0.0067,0.0066,0.0106,0.0061,0.0069,0.0052,0.007,0.0062,0.0089,0.0088,0.0101,0.0103,0.0103,0.0118,0.0104,0.0092,0.0096,0.0083,0.0096,0.0082,0.008,0.0053,0.0076,0.0055,
85.7568,0.0397,0.063,0.0761,0.0724,0.0601,0.0449,0.0384,0.0369,0.0443,0.0557,0.0627,0.0646,0.0583,0.0456,0.0243,0.0203,0.0129,0.0163,0.0212,0.0321,0.0393,0.0416,0.0112,0.0588,0.0657,0.0432,0.0275,0.0201,0.0147,0.0129,0.0118,0.0116,0.0154,0.0191,0.0217,0.024,0.0289,0.0322,0.0354,0.0394,0.0404,0.041,0.0456,0.0434,0.0338,0.0254,0.0187,0.0128,0.012,0.0086,0.0088,0.009,0.0113,0.01,0.0092,0.011,0.0141,0.0149,0.0145,0.0179,0.0217,0.0214,0.0184,0.0184,0.0195,0.0215,0.0257,0.0328,0.0364,0.0366,0.0356,0.0324,0.029,0.0257,0.0232,0.0209,0.0169,0.0115,0.0099,0.0083,0.0078,0.0067,0.0048,0.0039,0.0038,0.0028,0.0035,0.0034,0.0031,0.0036,0.0035,0.0042,0.0049,0.0046,0.0052,0.007,0.0087,0.0095,0.0092,0.0087,0.0084,0.0069,0.0061,0.0061,0.0075,0.0093,0.0113,0.0122,0.0132,0.014,0.0147,0.014,0.0137,0.0144,0.0158,0.0165,0.0142,0.0118,0.0114,0.0106,0.0108,0.011,0.0115,0.0118,0.0109,0.0088,0.0075,0.0068,0.0079,0.0081,0.0084,0.0078,0.0072,0.0069,0.0065,0.0062,0.0058,0.0051,0.0042,0.0034,0.003,0.0029,0.0035,0.0037,0.0049,0.0043,0.0046,0.0073,0.0046,0.0043,0.0041,0.0041,0.0034,0.0026,0.0019,0.0013,0.001,0.0015,0.002,0.0025,0.0021,0.0024,0.0031,0.0025,0.0024,0.0029,0.003,0.0033,0.0036,0.0036,0.0034,0.0032,0.0029,0.003,0.0029,0.0029,0.0031,0.0034,0.0039,0.0034,0.0062,0.0037,0.004,0.0037,0.004,0.0042,0.002,0.0025,0.004,0.0047,0.0043,0.0047,0.0034,0.0045,0.0044,0.0042,0.0038,0.0054,0.0038,0.0035,0.0037,0.0035,0.0036,0.0035,0.0033,0.0034,0.0035,0.0034,0.0034,0.0033,0.0043,0.0038,0.0042,0.0039,0.0033,0.004,0.0036,0.0036,0.0039,0.0039,0.018,0.0044,0.0037,0.0044,0.0045,0.0048,0.0054,0.0059,0.0063,0.0063,0.0061,0.006,0.0065,0.0076,0.0,0.0074,0.0076,0.0057,0.0067,0.0069,0.0078,0.0108,0.0103,0.0101,0.0103,0.012,0.0106,0.0106,0.0098,0.0103,0.0098,0.0086,0.0086,0.0118,0.0077,0.0079,
85.6813,0.0395,0.0632,0.0815,0.0805,0.0619,0.045,0.0383,0.0371,0.0462,0.0603,0.0733,0.0802,0.0671,0.0459,0.0242,0.0202,0.0129,0.0163,0.0212,0.0323,0.0394,0.0418,0.051,0.0594,0.0672,0.0433,0.0276,0.0204,0.0147,0.0129,0.0118,0.0116,0.0153,0.0191,0.0216,0.024,0.0289,0.0321,0.0354,0.0393,0.0403,0.041,0.0457,0.0432,0.0337,0.0252,0.019,0.013,0.0121,0.0086,0.009,0.0092,0.0115,0.0099,0.0093,0.0108,0.0141,0.0149,0.0146,0.018,0.0218,0.0214,0.0184,0.0183,0.0197,0.0215,0.0253,0.0325,0.0364,0.0366,0.0354,0.0319,0.0288,0.0256,0.0233,0.021,0.0169,0.0113,0.0099,0.0081,0.0081,0.0068,0.0049,0.0039,0.0037,0.0027,0.0024,0.0035,0.0032,0.0037,0.0036,0.004,0.0052,0.0046,0.0052,0.0069,0.0088,0.0096,0.0093,0.0087,0.0085,0.0069,0.0059,0.0063,0.0075,0.0098,0.0114,0.0123,0.0131,0.014,0.0148,0.014,0.0136,0.0145,0.0161,0.0167,0.0143,0.0117,0.0113,0.0107,0.0109,0.0108,0.0118,0.0119,0.011,0.0089,0.0074,0.0064,0.0079,0.008,0.0085,0.0076,0.0074,0.0071,0.0067,0.0064,0.0058,0.0052,0.0043,0.0037,0.0031,0.0033,0.0034,0.003,0.0048,0.0042,0.0047,0.0085,0.0045,0.0043,0.0041,0.0041,0.0037,0.0025,0.002,0.0017,0.0013,0.0013,0.0021,0.0022,0.0022,0.0025,0.0024,0.0025,0.0027,0.0029,0.0032,0.0032,0.0038,0.0035,0.0032,0.0031,0.0029,0.0031,0.0028,0.0015,0.0037,0.0034,0.0031,0.0035,0.0041,0.0041,0.0052,0.0038,0.0046,0.0042,0.0043,0.005,0.0042,0.0049,0.0048,0.0044,0.0045,0.0047,0.0043,0.0042,0.0044,0.0046,0.0037,0.0036,0.0039,0.0033,0.0042,0.0036,0.0034,0.0032,0.0027,0.0034,0.004,0.0038,0.0041,0.0045,0.0038,0.0041,0.0046,0.0036,0.0044,0.0035,0.0046,0.0047,0.0146,0.0043,0.0053,0.0043,0.0049,0.0056,0.0059,0.0064,0.0065,0.0066,0.006,0.0054,0.0071,0.0078,0.0108,0.0065,0.0063,0.0065,0.0078,0.0078,0.0077,0.0095,0.0103,0.0114,0.0135,0.0103,0.0119,0.0097,0.0111,0.0107,0.0099,0.0093,0.0098,0.0101,0.0087,0.0086,
85.603,0.0396,0.063,0.076,0.0723,0.0602,0.0448,0.0383,0.0369,0.0443,0.0557,0.0628,0.0647,0.0583,0.0456,0.0243,0.0203,0.0129,0.0163,0.0212,0.0321,0.0393,0.0416,0.0114,0.0588,0.0658,0.0431,0.0275,0.0201,0.0147,0.0129,0.0118,0.0116,0.0153,0.019,0.0217,0.0241,0.0289,0.0322,0.0354,0.0394,0.0405,0.041,0.0457,0.0435,0.0339,0.0254,0.0193,0.0128,0.0121,0.0085,0.0086,0.009,0.0114,0.01,0.0093,0.011,0.0141,0.015,0.0146,0.018,0.0217,0.0214,0.0184,0.0186,0.0196,0.0216,0.0257,0.0331,0.0365,0.0367,0.0356,0.0324,0.029,0.0258,0.0233,0.021,0.017,0.0115,0.0099,0.0083,0.0079,0.0067,0.0049,0.0039,0.0038,0.0029,0.0034,0.0034,0.0032,0.0036,0.0036,0.0041,0.0046,0.0046,0.0053,0.007,0.0088,0.0095,0.0093,0.0086,0.0084,0.0068,0.0061,0.0061,0.0076,0.0097,0.0113,0.0123,0.0132,0.014,0.0147,0.014,0.0138,0.0148,0.0159,0.0165,0.0142,0.0117,0.0114,0.0106,0.0109,0.011,0.0115,0.0118,0.011,0.0089,0.0073,0.0066,0.008,0.0079,0.0084,0.0078,0.0073,0.007,0.0066,0.0063,0.0058,0.005,0.0041,0.0036,0.0032,0.0029,0.0036,0.0039,0.0046,0.0042,0.0045,0.0081,0.0046,0.0042,0.004,0.004,0.0032,0.0025,0.0019,0.0015,0.0013,0.0016,0.0021,0.0026,0.0022,0.0025,0.0028,0.0026,0.0026,0.0028,0.0032,0.0033,0.0037,0.0034,0.0035,0.0033,0.003,0.0031,0.0028,0.0029,0.0033,0.0035,0.0033,0.0028,0.0038,0.0037,0.0041,0.0006,0.0023,0.0041,0.0041,0.0045,0.0044,0.005,0.0046,0.0042,0.0044,0.0044,0.0043,0.0038,0.0042,0.0041,0.0037,0.0037,0.0036,0.0033,0.0035,0.0033,0.0034,0.0034,0.0035,0.0036,0.0034,0.0027,0.0037,0.0035,0.003,0.0038,0.0051,0.004,0.0039,0.0042,0.0043,0.0043,0.0108,0.0047,0.0041,0.0042,0.0033,0.005,0.0058,0.0061,0.0068,0.0064,0.006,0.0053,0.0068,0.0074,0.0,0.0076,0.0071,0.0065,0.007,0.0068,0.008,0.0111,0.0101,0.0107,0.0108,0.0095,0.0103,0.0103,0.0096,0.0099,0.009,0.0084,0.0082,0.0115,0.0074,0.0068,
82.1736,0.0408,0.0654,0.0849,0.0838,0.0639,0.0463,0.0394,0.038,0.0479,0.0622,0.076,0.0837,0.0694,0.0471,0.0247,0.0207,0.0134,0.0169,0.0219,0.033,0.0404,0.0426,0.0527,0.0616,0.0701,0.0444,0.0281,0.0207,0.0151,0.0132,0.0121,0.012,0.0157,0.0193,0.0221,0.0244,0.0294,0.0326,0.0362,0.0402,0.0413,0.0421,0.0471,0.0444,0.0344,0.0269,0.0193,0.0131,0.0123,0.0087,0.0091,0.0091,0.0116,0.0104,0.0095,0.0112,0.0141,0.0153,0.0151,0.0184,0.0218,0.0215,0.0185,0.0188,0.0198,0.0221,0.0259,0.0337,0.0377,0.0379,0.0364,0.0333,0.0283,0.0258,0.0235,0.0213,0.017,0.0115,0.01,0.0081,0.008,0.0067,0.0049,0.004,0.0041,0.0029,0.0035,0.0035,0.0029,0.0039,0.0035,0.0042,0.0053,0.0047,0.0056,0.0073,0.0088,0.0094,0.0093,0.0088,0.0081,0.0067,0.006,0.0061,0.0076,0.0101,0.0115,0.0125,0.0129,0.014,0.0145,0.0134,0.0128,0.0147,0.0161,0.0168,0.0145,0.0118,0.0116,0.0105,0.0107,0.0113,0.0121,0.0119,0.0109,0.009,0.0069,0.007,0.0079,0.0081,0.0085,0.0077,0.0072,0.0073,0.0069,0.0067,0.0059,0.0051,0.0043,0.0038,0.0032,0.0034,0.0034,0.0041,0.0048,0.0046,0.0052,0.0086,0.0047,0.0044,0.0048,0.0048,0.0036,0.003,0.0019,0.0017,0.0011,0.0018,0.0023,0.0026,0.0025,0.0026,0.003,0.0029,0.0027,0.0036,0.003,0.0044,0.004,0.0037,0.0037,0.0036,0.0036,0.0033,0.0034,0.0033,0.0028,0.004,0.0025,0.0028,0.005,0.0036,0.0043,0.0036,0.0037,0.0041,0.0042,0.0051,0.0045,0.0053,0.0055,0.0047,0.0047,0.0052,0.0044,0.005,0.004,0.0034,0.0039,0.0038,0.0031,0.0034,0.0029,0.0041,0.0035,0.0046,0.0027,0.0037,0.0039,0.0033,0.0036,0.0031,0.0029,0.0046,0.0026,0.0037,0.0034,0.004,0.0038,0.0043,0.0155,0.0051,0.0043,0.0049,0.0035,0.0032,0.0048,0.0066,0.0072,0.0072,0.0077,0.0062,0.006,0.009,0.0075,0.0079,0.0089,0.0082,0.0064,0.0075,0.0086,0.0105,0.0109,0.0116,0.0102,0.0118,0.0111,0.0128,0.0103,0.0109,0.0106,0.0095,0.0029,0.0085,0.0061,0.0086,
82.1694,0.0398,0.0637,0.0789,0.0754,0.0613,0.045,0.0384,0.0371,0.0461,0.0575,0.0657,0.068,0.0611,0.0457,0.0242,0.0202,0.0128,0.0162,0.021,0.0319,0.039,0.0413,0.0313,0.0597,0.0675,0.043,0.0273,0.0198,0.0145,0.0127,0.0116,0.0113,0.0151,0.0188,0.0214,0.0236,0.0284,0.0316,0.0349,0.0391,0.0402,0.0408,0.0458,0.0433,0.0334,0.025,0.0192,0.0125,0.0121,0.0085,0.0087,0.0089,0.0112,0.0098,0.0087,0.0109,0.0139,0.0145,0.0143,0.0177,0.0212,0.0209,0.018,0.018,0.0192,0.021,0.0252,0.033,0.037,0.0371,0.036,0.0325,0.029,0.0252,0.0227,0.0197,0.0166,0.0113,0.0098,0.0081,0.0078,0.0066,0.0048,0.0038,0.0038,0.0027,0.0033,0.0033,0.0031,0.0036,0.0034,0.004,0.0051,0.0045,0.0051,0.0069,0.0086,0.0092,0.0089,0.0086,0.008,0.0059,0.005,0.006,0.0075,0.0095,0.0113,0.012,0.013,0.0137,0.0145,0.0137,0.0134,0.0141,0.0157,0.0163,0.014,0.0115,0.011,0.0103,0.0107,0.0107,0.0113,0.0116,0.0107,0.0086,0.0072,0.0064,0.0078,0.0079,0.0083,0.0078,0.0072,0.0068,0.0065,0.0061,0.0056,0.005,0.0042,0.0035,0.0031,0.0031,0.0034,0.0039,0.0048,0.0043,0.0048,0.0087,0.0048,0.0044,0.0043,0.0042,0.0034,0.0026,0.0019,0.0015,0.0013,0.0016,0.002,0.0023,0.0021,0.0024,0.0026,0.0023,0.0019,0.0029,0.0031,0.0033,0.0037,0.0035,0.0034,0.0031,0.0027,0.0032,0.003,0.0027,0.0031,0.0034,0.0027,0.0032,0.0037,0.0034,0.0036,0.0038,0.0041,0.0041,0.0042,0.0045,0.0043,0.0046,0.0046,0.0047,0.0046,0.0044,0.0042,0.004,0.0037,0.0046,0.0036,0.0034,0.0033,0.0034,0.0035,0.0033,0.0034,0.0035,0.0034,0.0032,0.0033,0.0038,0.0031,0.0036,0.0034,0.0034,0.0042,0.0039,0.0041,0.0037,0.0039,0.0041,0.007,0.0038,0.0038,0.0039,0.0047,0.0047,0.0055,0.0057,0.0069,0.0063,0.0062,0.0057,0.0069,0.0072,0.01,0.0078,0.007,0.0058,0.006,0.006,0.0076,0.0095,0.0105,0.0109,0.0113,0.0102,0.0101,0.0102,0.0092,0.01,0.0091,0.0088,0.0082,0.0093,0.0082,0.0071,
82.1551,0.0401,0.0642,0.0838,0.0825,0.0628,0.0454,0.0387,0.0372,0.0471,0.0611,0.075,0.0825,0.0683,0.0461,0.0242,0.0203,0.0129,0.0164,0.0212,0.0322,0.0395,0.0418,0.0504,0.0605,0.0689,0.0434,0.0274,0.0201,0.0146,0.0128,0.0117,0.0117,0.0152,0.019,0.0214,0.0237,0.0286,0.0319,0.0352,0.0393,0.0403,0.0411,0.046,0.0433,0.0335,0.0254,0.0191,0.0124,0.0121,0.0085,0.0087,0.0091,0.0112,0.01,0.0092,0.0108,0.0142,0.0149,0.0147,0.0178,0.0214,0.021,0.0181,0.0182,0.0193,0.0212,0.0255,0.0331,0.037,0.0373,0.0362,0.0327,0.0285,0.0253,0.023,0.0206,0.0164,0.0112,0.0098,0.0079,0.0078,0.0066,0.0048,0.0039,0.0038,0.0027,0.0034,0.0033,0.0033,0.004,0.0034,0.0043,0.0051,0.0046,0.0053,0.007,0.0088,0.0094,0.0088,0.0084,0.0078,0.0067,0.006,0.0058,0.0076,0.0095,0.0113,0.0119,0.0132,0.0138,0.0148,0.0138,0.0137,0.014,0.0156,0.0165,0.014,0.0114,0.011,0.0105,0.0106,0.0107,0.0115,0.0116,0.011,0.0089,0.0071,0.0071,0.0078,0.0083,0.0085,0.0077,0.0074,0.0068,0.0067,0.006,0.0058,0.0046,0.0042,0.0034,0.0033,0.0031,0.0039,0.0036,0.0048,0.0045,0.005,0.0094,0.0051,0.0046,0.004,0.0039,0.0036,0.0028,0.0023,0.002,0.0013,0.0013,0.0026,0.002,0.0019,0.0025,0.0029,0.0028,0.0029,0.0027,0.0025,0.0037,0.0031,0.0035,0.0041,0.0031,0.0031,0.0037,0.0032,0.0026,0.0029,0.0038,0.0034,0.0042,0.0046,0.0031,0.0039,0.0039,0.0038,0.0049,0.0041,0.0048,0.0046,0.0049,0.0052,0.0042,0.0055,0.0045,0.0044,0.0038,0.0039,0.0032,0.0044,0.0036,0.0043,0.0037,0.0037,0.0036,0.0033,0.0032,0.0031,0.0025,0.0034,0.003,0.0039,0.0034,0.0045,0.0034,0.0061,0.0039,0.0039,0.0046,0.0049,0.004,0.0045,0.0047,0.0038,0.0046,0.0038,0.0048,0.0074,0.0078,0.0064,0.0061,0.0064,0.0066,0.0075,0.0088,0.0127,0.0061,0.0068,0.0063,0.0066,0.0063,0.0074,0.0087,0.0107,0.011,0.0109,0.0126,0.0107,0.0111,0.0118,0.0105,0.013,0.0101,0.0093,0.0089,0.0092,0.0082,
82.1497,0.0378,0.0605,0.075,0.0717,0.0583,0.0427,0.0363,0.0349,0.0432,0.0544,0.0617,0.0634,0.0575,0.0432,0.0227,0.0189,0.012,0.0152,0.0197,0.03,0.0367,0.0389,0.0287,0.0564,0.0638,0.0405,0.0255,0.0185,0.0135,0.0118,0.0107,0.0105,0.014,0.0174,0.0198,0.0219,0.0264,0.0295,0.0326,0.0365,0.0374,0.0381,0.0428,0.0404,0.0311,0.0233,0.0167,0.0115,0.0111,0.0078,0.008,0.0081,0.0103,0.009,0.0083,0.0099,0.0127,0.0134,0.013,0.0161,0.0195,0.0191,0.0164,0.0164,0.0174,0.0192,0.023,0.0304,0.0341,0.0344,0.0333,0.0299,0.0263,0.023,0.0207,0.0186,0.0149,0.0101,0.0086,0.0071,0.0068,0.0058,0.0042,0.0034,0.0033,0.0024,0.0029,0.003,0.0027,0.0031,0.003,0.0036,0.0044,0.004,0.0046,0.0061,0.0077,0.0082,0.0079,0.0073,0.0072,0.0058,0.0051,0.0052,0.0065,0.0084,0.0098,0.0106,0.0113,0.0122,0.0128,0.0122,0.0118,0.0127,0.014,0.0146,0.0124,0.0101,0.0097,0.009,0.0092,0.0093,0.0098,0.01,0.0093,0.0075,0.0062,0.0057,0.0066,0.0067,0.007,0.0067,0.0061,0.0059,0.0025,0.0053,0.0049,0.0043,0.0035,0.0029,0.0024,0.0024,0.0023,0.0027,0.0032,0.0029,0.0031,0.0053,0.0031,0.0016,0.0014,0.0027,0.0022,0.0018,0.0013,0.0011,0.001,0.0012,0.0017,0.0021,0.0017,0.0019,0.0023,0.0019,0.0021,0.0024,0.0025,0.0028,0.003,0.0028,0.0028,0.0027,0.0025,0.0025,0.0024,0.0011,0.0026,0.0028,0.002,0.0027,0.0025,0.0029,0.0032,0.003,0.0032,0.0034,0.0034,0.0036,0.0033,0.0035,0.0037,0.0039,0.0037,0.0037,0.0036,0.0034,0.0034,0.0032,0.0031,0.0028,0.0029,0.003,0.0028,0.0028,0.0029,0.0029,0.0027,0.0027,0.0028,0.0028,0.0027,0.0028,0.0029,0.0033,0.0038,0.0033,0.0032,0.0031,0.0032,0.0035,0.0041,0.0036,0.0035,0.0034,0.0033,0.0038,0.0043,0.0052,0.0053,0.0056,0.005,0.0049,0.0058,0.0062,0.0093,0.0061,0.0057,0.0048,0.005,0.0058,0.0073,0.0103,0.0095,0.0103,0.0098,0.0105,0.0102,0.0102,0.0094,0.0093,0.0088,0.0079,0.0075,0.0117,0.007,0.0073,
82.1347,0.0408,0.0654,0.0848,0.0838,0.0637,0.0462,0.0394,0.0381,0.0473,0.0622,0.0761,0.0838,0.0694,0.047,0.0247,0.0207,0.0132,0.0167,0.0217,0.033,0.0402,0.0427,0.053,0.0615,0.07,0.0444,0.0281,0.0207,0.015,0.0131,0.0119,0.0118,0.0156,0.0194,0.0222,0.0244,0.0292,0.0327,0.0358,0.0402,0.0413,0.0419,0.0471,0.0445,0.0343,0.0262,0.0202,0.0133,0.0122,0.0088,0.009,0.0092,0.0115,0.0102,0.0093,0.0116,0.0142,0.015,0.0147,0.018,0.0221,0.0216,0.0185,0.0189,0.0198,0.0219,0.026,0.0338,0.0377,0.038,0.0367,0.0335,0.0295,0.026,0.0234,0.0211,0.0172,0.0114,0.0101,0.0085,0.008,0.0069,0.0051,0.004,0.0038,0.0031,0.0037,0.0038,0.0034,0.0041,0.0037,0.0044,0.0051,0.0046,0.0053,0.0072,0.009,0.0094,0.0098,0.009,0.0085,0.007,0.0064,0.0064,0.0077,0.0097,0.0114,0.0124,0.0133,0.0141,0.0146,0.0142,0.0136,0.0148,0.0159,0.0167,0.0145,0.0118,0.0113,0.0108,0.0112,0.0114,0.0117,0.0124,0.0108,0.0091,0.0068,0.0065,0.0078,0.0083,0.0085,0.0081,0.0074,0.0074,0.0066,0.0064,0.0059,0.0054,0.0044,0.0041,0.0033,0.0038,0.0031,0.0039,0.0047,0.0046,0.0049,0.0094,0.0054,0.0048,0.0047,0.0047,0.0034,0.0031,0.002,0.0016,0.0016,0.0017,0.0022,0.0029,0.0026,0.0025,0.0024,0.0029,0.0026,0.0029,0.0023,0.0033,0.0034,0.004,0.0032,0.0037,0.0029,0.0032,0.003,0.0033,0.0031,0.0041,0.0053,0.0035,0.0047,0.0044,0.0031,0.0052,0.0043,0.0049,0.004,0.0058,0.0042,0.0055,0.0042,0.0056,0.0047,0.0054,0.0041,0.0043,0.0044,0.0031,0.0051,0.004,0.0033,0.004,0.0032,0.0044,0.0028,0.0033,0.003,0.0033,0.0042,0.0041,0.0036,0.0044,0.0032,0.0046,0.0056,0.0047,0.0042,0.0053,0.0046,0.0051,0.018,0.0047,0.0041,0.0057,0.0047,0.0054,0.0069,0.0069,0.0063,0.007,0.0063,0.0082,0.0078,0.0086,0.0096,0.0076,0.0084,0.0092,0.0087,0.0086,0.0089,0.0088,0.0129,0.0115,0.0095,0.0123,0.0108,0.0121,0.0098,0.0092,0.0095,0.0107,0.013,0.009,0.0078,0.0108,
82.1315,0.0411,0.0654,0.0809,0.0775,0.0631,0.0464,0.0396,0.0382,0.0471,0.0592,0.0674,0.0696,0.0628,0.047,0.0249,0.0209,0.0134,0.0169,0.0218,0.0331,0.0403,0.0427,0.0315,0.0614,0.0693,0.0444,0.0282,0.0207,0.0151,0.0133,0.0122,0.0119,0.0158,0.0196,0.0224,0.0246,0.0293,0.0328,0.0362,0.0405,0.0416,0.0422,0.0473,0.0448,0.0347,0.0261,0.0192,0.0131,0.0124,0.0089,0.0091,0.0093,0.0116,0.0102,0.0095,0.0112,0.0141,0.0152,0.0148,0.0184,0.0218,0.0218,0.0187,0.0188,0.0199,0.0218,0.0259,0.0339,0.0381,0.038,0.0369,0.0333,0.0293,0.0261,0.0235,0.021,0.0171,0.0116,0.0101,0.0083,0.008,0.0069,0.0049,0.004,0.0038,0.003,0.0034,0.0034,0.0033,0.0038,0.0036,0.0045,0.0052,0.0046,0.0052,0.0071,0.0088,0.0096,0.0091,0.0088,0.0084,0.0068,0.0062,0.0062,0.0076,0.0098,0.0114,0.0124,0.0132,0.0141,0.0148,0.0141,0.0137,0.0147,0.0159,0.0167,0.0144,0.0118,0.0114,0.0105,0.0108,0.0109,0.0115,0.0117,0.0109,0.0088,0.0074,0.0069,0.0078,0.0082,0.0085,0.0079,0.0072,0.0071,0.0065,0.0062,0.0059,0.0053,0.0043,0.0036,0.0032,0.003,0.003,0.0041,0.0048,0.0046,0.0049,0.0088,0.0049,0.0047,0.0043,0.0045,0.0036,0.0028,0.0021,0.0017,0.0015,0.0018,0.0021,0.0027,0.0023,0.0025,0.0025,0.0026,0.0027,0.003,0.003,0.0029,0.0039,0.0037,0.0034,0.0034,0.0028,0.003,0.003,0.003,0.0033,0.0036,0.0028,0.0036,0.0019,0.0039,0.0047,0.0041,0.0041,0.0044,0.0043,0.0045,0.0042,0.005,0.0046,0.005,0.0046,0.0047,0.0044,0.0044,0.0044,0.004,0.0038,0.0034,0.0034,0.0036,0.0035,0.0036,0.0036,0.0036,0.0035,0.0038,0.0038,0.0029,0.0037,0.0038,0.0038,0.004,0.0026,0.0043,0.004,0.0041,0.0041,0.0047,0.017,0.0047,0.0042,0.0048,0.0049,0.0059,0.0056,0.0067,0.0063,0.0065,0.0069,0.0067,0.0074,0.0086,0.0044,0.0067,0.0073,0.0081,0.0058,0.0076,0.0079,0.0105,0.0104,0.0109,0.0112,0.0119,0.0113,0.0115,0.0105,0.0104,0.0086,0.0088,0.0092,0.0107,0.0077,0.009,
82.7195,0.0378,0.0612,0.0816,0.0807,0.0605,0.0435,0.0369,0.0355,0.0453,0.0592,0.074,0.0826,0.0675,0.0447,0.0233,0.0193,0.0122,0.0155,0.0201,0.0308,0.0381,0.0403,0.0492,0.0607,0.0706,0.0427,0.0263,0.0193,0.0139,0.0122,0.011,0.0109,0.0145,0.018,0.0204,0.0228,0.0273,0.0308,0.0343,0.039,0.0403,0.0409,0.0469,0.0438,0.0327,0.0246,0.0183,0.0121,0.0116,0.0083,0.0079,0.0086,0.0106,0.0095,0.0085,0.0102,0.0122,0.014,0.0137,0.0171,0.0208,0.0205,0.0175,0.0175,0.0184,0.0205,0.025,0.0338,0.0382,0.0388,0.0373,0.0334,0.0286,0.0255,0.0223,0.0198,0.0162,0.0107,0.0093,0.008,0.0074,0.0064,0.0045,0.0035,0.0035,0.0027,0.0031,0.0032,0.003,0.0034,0.0032,0.0041,0.0046,0.0041,0.0047,0.0064,0.0085,0.0087,0.0085,0.0082,0.0078,0.0064,0.0053,0.0055,0.0069,0.0092,0.0105,0.0115,0.0127,0.0138,0.0144,0.0136,0.0129,0.0134,0.0152,0.0163,0.014,0.0111,0.0107,0.0099,0.0101,0.0103,0.0106,0.0112,0.0103,0.0083,0.0067,0.0061,0.0073,0.0078,0.0075,0.0068,0.0064,0.0064,0.0062,0.0061,0.0056,0.0051,0.0039,0.0034,0.0025,0.0026,0.003,0.0027,0.0033,0.0032,0.0034,0.0057,0.0032,0.0031,0.0028,0.0029,0.0025,0.002,0.0015,0.001,0.0012,0.0016,0.0017,0.0022,0.0017,0.002,0.0022,0.002,0.0021,0.0025,0.0029,0.0033,0.0035,0.0032,0.0032,0.0025,0.0029,0.0027,0.0025,0.0028,0.0032,0.0029,0.0025,0.0032,0.0033,0.0026,0.0035,0.0031,0.0034,0.0041,0.0038,0.0051,0.0041,0.0044,0.0034,0.004,0.0044,0.0042,0.0039,0.0042,0.0044,0.0029,0.0027,0.0031,0.0035,0.0029,0.0033,0.0039,0.0033,0.0043,0.0035,0.0025,0.0024,0.004,0.0038,0.0031,0.0041,0.0043,0.0019,0.0027,0.0035,0.0031,0.0031,0.0036,0.006,0.0041,0.0047,0.0041,0.0052,0.0041,0.0041,0.0057,0.006,0.0064,0.0048,0.0059,0.0074,0.0078,0.0059,0.0069,0.0056,0.0057,0.0056,0.0065,0.0082,0.0103,0.0128,0.0111,0.0111,0.0127,0.0121,0.0114,0.0133,0.0115,0.0122,0.0114,0.0108,0.0139,0.0083,0.0073,
82.7296,0.0393,0.063,0.0785,0.0749,0.061,0.0447,0.038,0.0366,0.045,0.0571,0.0655,0.0677,0.0608,0.0456,0.024,0.02,0.0127,0.0161,0.0208,0.0318,0.039,0.0413,0.0131,0.0616,0.0702,0.0438,0.0272,0.0198,0.0144,0.0126,0.0115,0.0113,0.015,0.0187,0.0214,0.0236,0.0285,0.0318,0.0353,0.04,0.0412,0.0421,0.0479,0.0448,0.0338,0.0253,0.019,0.0126,0.0119,0.0085,0.0086,0.0088,0.0112,0.0098,0.0089,0.0108,0.0139,0.0146,0.0143,0.0177,0.0214,0.021,0.0181,0.0183,0.0192,0.0211,0.0257,0.035,0.0394,0.0397,0.0382,0.0342,0.0299,0.026,0.023,0.0206,0.0166,0.0111,0.0096,0.0083,0.0076,0.0066,0.0047,0.0037,0.0036,0.0027,0.0032,0.0032,0.0029,0.0034,0.0033,0.0041,0.0049,0.0044,0.0051,0.0068,0.0085,0.0092,0.009,0.0085,0.0081,0.0065,0.0056,0.0059,0.0072,0.0094,0.0109,0.0119,0.0128,0.0139,0.0146,0.0139,0.0134,0.014,0.0157,0.0167,0.0142,0.0115,0.0109,0.0103,0.0104,0.0107,0.011,0.0115,0.0105,0.0085,0.0069,0.0061,0.0074,0.0076,0.0079,0.0074,0.0068,0.0066,0.0063,0.006,0.0055,0.0046,0.0039,0.0034,0.0029,0.0026,0.0029,0.0029,0.0033,0.0032,0.0034,0.0058,0.0035,0.0031,0.0029,0.003,0.0024,0.0019,0.0019,0.0012,0.0011,0.0014,0.0018,0.0015,0.0017,0.0023,0.0026,0.0023,0.0023,0.0027,0.0028,0.0033,0.0034,0.0033,0.0035,0.0031,0.0026,0.0029,0.0025,0.0028,0.0028,0.003,0.0033,0.0028,0.0,0.0031,0.0035,0.0037,0.0037,0.0037,0.0041,0.0044,0.004,0.0046,0.0027,0.0033,0.0041,0.0042,0.0037,0.004,0.0036,0.0053,0.0035,0.0031,0.0031,0.0031,0.0032,0.0033,0.0035,0.0034,0.0031,0.0032,0.0032,0.0037,0.0037,0.0033,0.0039,0.0034,0.0033,0.0038,0.0032,0.0037,0.0037,0.0042,0.019,0.0044,0.0034,0.0037,0.0043,0.005,0.0049,0.0057,0.0054,0.0057,0.0052,0.0051,0.0061,0.0067,0.0,0.006,0.0061,0.0066,0.0056,0.0066,0.0079,0.0103,0.011,0.0114,0.0215,0.0114,0.0121,0.0115,0.0097,0.0092,0.0099,0.01,0.0098,0.0134,0.0078,0.0058,
82.7832,0.0416,0.0665,0.0873,0.0862,0.0653,0.0472,0.0403,0.0389,0.0486,0.0638,0.0791,0.088,0.0721,0.0481,0.0253,0.0213,0.0135,0.0171,0.0222,0.0339,0.0413,0.0438,0.0518,0.0649,0.075,0.0459,0.0289,0.0213,0.0156,0.0138,0.0126,0.0123,0.0163,0.02,0.0227,0.0253,0.0301,0.0336,0.0373,0.0422,0.0436,0.0443,0.0505,0.0471,0.0361,0.0274,0.0217,0.0135,0.013,0.0091,0.0097,0.0097,0.0121,0.0106,0.0098,0.0114,0.0152,0.0156,0.0154,0.0188,0.0229,0.0225,0.0193,0.0193,0.0206,0.0225,0.0274,0.0364,0.041,0.0411,0.0398,0.0356,0.0312,0.0272,0.0243,0.0215,0.0175,0.012,0.0105,0.0089,0.0085,0.0073,0.0051,0.0043,0.0042,0.0031,0.0037,0.004,0.0035,0.0038,0.0039,0.0048,0.0054,0.0047,0.0057,0.0072,0.0092,0.0099,0.0095,0.0093,0.0089,0.0069,0.0066,0.0065,0.0082,0.01,0.0121,0.0128,0.0136,0.0149,0.0153,0.0144,0.0144,0.0152,0.017,0.0176,0.0152,0.0123,0.0118,0.0108,0.0111,0.0116,0.0095,0.0114,0.0115,0.0091,0.0078,0.0066,0.0086,0.0084,0.0086,0.008,0.0079,0.007,0.0068,0.0064,0.006,0.0052,0.0046,0.004,0.0034,0.0033,0.004,0.0044,0.005,0.0045,0.0052,0.0093,0.0052,0.0047,0.0047,0.0042,0.0035,0.0028,0.0021,0.0015,0.0018,0.0016,0.0023,0.0027,0.0021,0.0028,0.0029,0.003,0.003,0.0032,0.0034,0.0035,0.0033,0.0035,0.0038,0.0036,0.0039,0.0035,0.0036,0.0028,0.0041,0.0042,0.0036,0.0032,0.0067,0.0045,0.0049,0.0041,0.0043,0.0043,0.0054,0.005,0.0049,0.006,0.0061,0.0051,0.0059,0.0045,0.0055,0.0051,0.0033,0.0029,0.0045,0.0038,0.004,0.0042,0.0034,0.0047,0.0043,0.0035,0.0036,0.0039,0.0039,0.0042,0.0061,0.0051,0.0059,0.0044,0.0044,0.0034,0.0036,0.0042,0.0047,0.0045,0.0217,0.0056,0.0054,0.006,0.0075,0.0058,0.0064,0.0063,0.0074,0.0068,0.007,0.0069,0.0073,0.0095,0.0102,0.0072,0.0064,0.0073,0.0064,0.0037,0.0094,0.0111,0.0131,0.0127,0.0112,0.0107,0.0121,0.0113,0.0144,0.011,0.0146,0.0133,0.012,0.0178,0.0103,0.0042,
82.7935,0.0416,0.0663,0.0822,0.0786,0.064,0.0471,0.0403,0.0386,0.0473,0.06,0.0688,0.0712,0.0638,0.048,0.0255,0.0213,0.0136,0.0172,0.0222,0.0337,0.0411,0.0436,0.0136,0.0645,0.0732,0.0458,0.029,0.0211,0.0154,0.0135,0.0124,0.0122,0.0161,0.0199,0.0227,0.0251,0.03,0.0336,0.0372,0.0421,0.0434,0.0443,0.0502,0.0471,0.0357,0.027,0.0202,0.0134,0.0127,0.009,0.009,0.0095,0.0119,0.0104,0.0096,0.0112,0.0148,0.0157,0.0153,0.0185,0.0226,0.0223,0.0192,0.0192,0.0204,0.0224,0.0271,0.0363,0.0407,0.0413,0.0398,0.0356,0.0314,0.0275,0.0242,0.0219,0.0177,0.0121,0.0103,0.0089,0.0082,0.0071,0.0051,0.0041,0.0039,0.0031,0.0035,0.0036,0.0032,0.0038,0.0036,0.0046,0.0053,0.0047,0.0054,0.0073,0.0091,0.0098,0.0095,0.0092,0.0086,0.007,0.0064,0.0055,0.0079,0.0103,0.0118,0.0127,0.0137,0.0148,0.0155,0.0147,0.0142,0.0151,0.0168,0.0177,0.0149,0.0123,0.0117,0.011,0.0111,0.0113,0.0118,0.0121,0.0113,0.009,0.0075,0.0066,0.0082,0.0082,0.0086,0.0082,0.0076,0.0072,0.007,0.0065,0.0059,0.0053,0.0034,0.0037,0.0033,0.0032,0.0046,0.0037,0.005,0.0046,0.0052,0.0091,0.0051,0.0048,0.0045,0.0045,0.0036,0.0025,0.0019,0.0016,0.0015,0.0018,0.0022,0.0032,0.0021,0.0026,0.0029,0.0027,0.0026,0.003,0.0034,0.0036,0.0039,0.0037,0.0034,0.0036,0.0031,0.0035,0.0033,0.0032,0.0036,0.0037,0.0042,0.004,0.0013,0.0035,0.0045,0.0039,0.0044,0.0044,0.0042,0.0051,0.0045,0.0051,0.0046,0.0048,0.0045,0.0048,0.0043,0.0042,0.0042,0.003,0.0038,0.0037,0.004,0.0037,0.0034,0.0037,0.0032,0.0032,0.0032,0.0036,0.0033,0.0039,0.0028,0.0038,0.0031,0.0043,0.0057,0.0041,0.0038,0.0043,0.0042,0.0049,0.0157,0.0043,0.0047,0.0046,0.0047,0.0049,0.0054,0.0061,0.0063,0.0073,0.0063,0.0059,0.0069,0.0079,0.0,0.0089,0.0078,0.0074,0.0065,0.0073,0.0086,0.0107,0.0111,0.0125,0.0137,0.0135,0.0117,0.0123,0.012,0.0113,0.0093,0.0097,0.0094,0.0105,0.0082,0.0085,
91.732,0.0397,0.0664,0.0732,0.0688,0.0598,0.0473,0.0397,0.038,0.0432,0.0542,0.0596,0.0607,0.0552,0.0481,0.0253,0.0207,0.0128,0.0165,0.022,0.0361,0.0452,0.0483,0.0119,0.0634,0.068,0.0511,0.0311,0.0221,0.0155,0.0135,0.0122,0.012,0.0166,0.0214,0.0247,0.028,0.0346,0.039,0.0438,0.0495,0.0511,0.052,0.0587,0.0554,0.0421,0.0309,0.0207,0.0134,0.0132,0.0088,0.0087,0.0095,0.0122,0.0103,0.0093,0.0115,0.0161,0.017,0.0163,0.0213,0.0266,0.026,0.0218,0.0218,0.0231,0.0262,0.0323,0.0434,0.0486,0.049,0.0474,0.0427,0.0373,0.0321,0.0284,0.0252,0.02,0.0128,0.0102,0.0084,0.008,0.0067,0.0048,0.0037,0.0035,0.0026,0.0032,0.0032,0.003,0.0034,0.0033,0.0037,0.005,0.0044,0.0052,0.0074,0.0097,0.0105,0.0099,0.0093,0.0089,0.0069,0.006,0.0061,0.008,0.0111,0.0134,0.0148,0.0163,0.0177,0.0188,0.0178,0.0172,0.0181,0.0207,0.0223,0.0185,0.0146,0.0141,0.0131,0.0135,0.0135,0.0143,0.0147,0.0135,0.0107,0.0087,0.0077,0.0091,0.0093,0.0091,0.0084,0.0083,0.0078,0.0076,0.0072,0.0066,0.0056,0.0044,0.0034,0.0029,0.0027,0.0026,0.0035,0.0039,0.0037,0.004,0.0073,0.0042,0.0039,0.0037,0.0037,0.003,0.0023,0.0018,0.0014,0.0008,0.0014,0.002,0.0022,0.0016,0.0023,0.0022,0.0023,0.0026,0.0029,0.0031,0.0036,0.004,0.0037,0.0037,0.0034,0.003,0.0032,0.0032,0.003,0.0032,0.0035,0.0041,0.0036,0.0013,0.0038,0.0038,0.0042,0.0045,0.0047,0.0048,0.0057,0.0052,0.0059,0.0055,0.0058,0.0054,0.0055,0.0051,0.0051,0.0048,0.0049,0.0044,0.004,0.004,0.0039,0.0039,0.0038,0.004,0.0038,0.0038,0.0039,0.004,0.0039,0.0038,0.0042,0.0044,0.0045,0.0048,0.0045,0.0048,0.005,0.0053,0.0054,0.022,0.005,0.0044,0.004,0.0048,0.0047,0.0057,0.0057,0.0065,0.006,0.006,0.0056,0.0067,0.0076,0.0,0.0078,0.0076,0.0064,0.007,0.0083,0.0104,0.0138,0.0153,0.0164,0.0171,0.017,0.017,0.0165,0.0172,0.0161,0.0158,0.0146,0.0146,0.0156,0.0118,0.0117,
90.9922,0.0411,0.0692,0.0891,0.0885,0.0686,0.0495,0.0414,0.0399,0.0522,0.069,0.0844,0.0928,0.0777,0.0531,0.0265,0.0216,0.0134,0.0173,0.023,0.0377,0.0472,0.0503,0.061,0.0735,0.0839,0.0534,0.0328,0.0233,0.0162,0.0141,0.0128,0.0126,0.0173,0.0224,0.0258,0.0293,0.0361,0.0408,0.0456,0.0516,0.0532,0.0541,0.0609,0.0575,0.0438,0.0318,0.0216,0.0142,0.0137,0.0094,0.0092,0.0099,0.0129,0.0109,0.0099,0.0123,0.0169,0.018,0.0172,0.0222,0.0277,0.0271,0.0228,0.0228,0.0245,0.0273,0.0336,0.0447,0.0498,0.0504,0.0489,0.0442,0.0387,0.0334,0.0296,0.0263,0.021,0.0133,0.0108,0.009,0.0084,0.0071,0.0052,0.0039,0.0038,0.0028,0.0035,0.0034,0.0031,0.0036,0.0035,0.0042,0.0052,0.0046,0.0055,0.0078,0.0102,0.0111,0.0107,0.0099,0.0094,0.0074,0.0065,0.0064,0.0086,0.0118,0.0141,0.0155,0.0171,0.0184,0.0197,0.0186,0.018,0.0193,0.0219,0.0232,0.0194,0.0153,0.0148,0.0136,0.0141,0.0143,0.0152,0.0156,0.0142,0.0113,0.0089,0.0083,0.0095,0.0098,0.0095,0.0087,0.0067,0.0045,0.0079,0.0075,0.0069,0.0059,0.0046,0.0037,0.0031,0.0025,0.0029,0.0029,0.0037,0.0034,0.0035,0.0059,0.0036,0.0032,0.0031,0.0031,0.0026,0.0021,0.0017,0.0014,0.0012,0.0014,0.002,0.0023,0.0021,0.0023,0.0026,0.0025,0.0027,0.003,0.0034,0.0038,0.0042,0.004,0.004,0.0037,0.0031,0.0031,0.0032,0.0031,0.0035,0.0036,0.004,0.0036,0.0043,0.0042,0.0039,0.0045,0.0051,0.005,0.0054,0.0059,0.0054,0.0061,0.0057,0.006,0.0058,0.006,0.0052,0.0053,0.0052,0.0051,0.0047,0.0041,0.0043,0.004,0.0041,0.0043,0.0043,0.0038,0.0042,0.0043,0.0044,0.0044,0.0046,0.0045,0.0052,0.0052,0.0059,0.0053,0.0056,0.0056,0.0053,0.0058,0.0292,0.0053,0.0051,0.0047,0.0052,0.0057,0.0064,0.0067,0.007,0.0066,0.0067,0.0064,0.0081,0.0085,0.0138,0.0079,0.0085,0.0085,0.0088,0.0091,0.0121,0.015,0.0162,0.0171,0.0208,0.0185,0.0186,0.0179,0.0174,0.0165,0.0161,0.0159,0.0146,0.0175,0.0122,0.012,
90.9174,0.0418,0.0703,0.0903,0.0895,0.0693,0.0501,0.042,0.0406,0.0532,0.0695,0.085,0.0935,0.0781,0.0534,0.0266,0.0218,0.0134,0.0174,0.023,0.0378,0.0471,0.0503,0.0615,0.0734,0.0837,0.0531,0.0324,0.0232,0.0161,0.014,0.0127,0.0125,0.0171,0.022,0.0254,0.0289,0.0357,0.0403,0.0448,0.0506,0.0524,0.0534,0.0603,0.0567,0.0425,0.0309,0.0231,0.0143,0.0135,0.0092,0.0091,0.0098,0.0127,0.0107,0.0098,0.0122,0.0168,0.0178,0.017,0.022,0.0274,0.027,0.0228,0.0228,0.0245,0.0273,0.0335,0.0447,0.05,0.0506,0.0491,0.0444,0.0389,0.0339,0.0301,0.0269,0.0213,0.0135,0.0109,0.0091,0.0086,0.0071,0.0051,0.0039,0.0039,0.0028,0.0035,0.0034,0.0032,0.0037,0.0035,0.0043,0.0053,0.0047,0.0055,0.0079,0.0103,0.0111,0.0107,0.0098,0.0095,0.0074,0.0064,0.0066,0.0085,0.0118,0.0141,0.0155,0.017,0.0184,0.0195,0.0184,0.018,0.019,0.0218,0.0232,0.0193,0.0152,0.0147,0.0136,0.014,0.0142,0.015,0.0154,0.0141,0.0112,0.0092,0.0082,0.0093,0.0094,0.0092,0.0086,0.0083,0.0083,0.0077,0.0071,0.0068,0.0058,0.0046,0.0035,0.0026,0.0026,0.0027,0.0027,0.0034,0.0031,0.0029,0.0054,0.0033,0.003,0.0028,0.0028,0.0023,0.0019,0.0016,0.0013,0.0012,0.0014,0.0018,0.0022,0.0019,0.0023,0.0025,0.002,0.0025,0.0029,0.003,0.0037,0.0042,0.0037,0.0037,0.0034,0.003,0.0032,0.0031,0.0029,0.0032,0.0034,0.0034,0.0035,0.0047,0.0038,0.0043,0.0043,0.0045,0.0048,0.005,0.0053,0.005,0.0058,0.0054,0.0057,0.0056,0.0056,0.0052,0.0052,0.0047,0.0057,0.0042,0.0042,0.004,0.0043,0.0037,0.0039,0.0044,0.004,0.0037,0.0041,0.0041,0.0044,0.0047,0.0044,0.0048,0.0045,0.0058,0.005,0.0048,0.0052,0.0053,0.0052,0.021,0.0051,0.0047,0.0049,0.0049,0.0041,0.0038,0.0058,0.0069,0.007,0.0061,0.0065,0.0073,0.0081,0.0104,0.008,0.0073,0.0085,0.0084,0.0089,0.0107,0.0147,0.0153,0.0165,0.0176,0.017,0.0173,0.017,0.0159,0.016,0.0158,0.0149,0.0146,0.0162,0.0134,0.0129,
92.338,0.0424,0.0662,0.0781,0.0745,0.0633,0.0483,0.0416,0.04,0.0464,0.0584,0.0651,0.0666,0.0606,0.0497,0.0274,0.0229,0.0148,0.0185,0.0242,0.0364,0.0445,0.047,0.0144,0.0637,0.0702,0.0489,0.0321,0.0236,0.0173,0.0152,0.0139,0.0138,0.0182,0.0227,0.0258,0.0285,0.0341,0.0379,0.0416,0.0457,0.0467,0.0472,0.0515,0.0498,0.0402,0.03,0.0213,0.0153,0.0146,0.0103,0.0106,0.0107,0.0135,0.0119,0.011,0.0131,0.0167,0.0177,0.0174,0.0213,0.0257,0.0253,0.0217,0.0217,0.0231,0.0254,0.0299,0.0371,0.0406,0.0406,0.0398,0.0365,0.0331,0.0297,0.027,0.0242,0.0197,0.0134,0.0117,0.0099,0.0093,0.008,0.0058,0.0046,0.0044,0.0033,0.004,0.0039,0.0037,0.0041,0.0041,0.0049,0.006,0.0052,0.0062,0.0082,0.0102,0.0111,0.0109,0.0104,0.0099,0.008,0.007,0.0072,0.0088,0.0114,0.0133,0.0143,0.0153,0.0162,0.017,0.0164,0.0161,0.0171,0.0184,0.0189,0.0165,0.0139,0.0134,0.0126,0.0128,0.013,0.0137,0.0142,0.013,0.0104,0.0084,0.0077,0.0091,0.0093,0.0095,0.0088,0.0085,0.0082,0.0077,0.0073,0.0068,0.0059,0.0049,0.0041,0.0035,0.0032,0.0033,0.0032,0.0036,0.0035,0.0034,0.0055,0.0033,0.003,0.0028,0.0028,0.0023,0.0019,0.0016,0.0014,0.0013,0.0016,0.0023,0.0027,0.0024,0.0027,0.0029,0.0027,0.0027,0.0032,0.0035,0.0039,0.0044,0.0041,0.004,0.0037,0.0035,0.0038,0.0039,0.0034,0.0038,0.004,0.0038,0.0037,0.0041,0.0043,0.0047,0.0045,0.0049,0.005,0.0049,0.0055,0.0052,0.0054,0.0054,0.0058,0.0056,0.0054,0.0053,0.0052,0.005,0.0059,0.0047,0.0043,0.0043,0.0043,0.0042,0.0042,0.0041,0.0043,0.0042,0.0043,0.0043,0.0043,0.0043,0.0045,0.0046,0.0046,0.0055,0.0048,0.005,0.005,0.0052,0.0051,0.0189,0.0053,0.0045,0.0047,0.0054,0.0053,0.006,0.0065,0.0068,0.0065,0.0066,0.0062,0.0074,0.0078,0.0,0.0077,0.0075,0.0077,0.007,0.0076,0.0088,0.0102,0.0112,0.0118,0.0101,0.0123,0.0116,0.0111,0.0119,0.0106,0.0102,0.0098,0.0089,0.0108,0.0084,0.009,
92.3958,0.0411,0.0641,0.0806,0.08,0.0632,0.0468,0.0402,0.0389,0.0484,0.0621,0.0743,0.0806,0.0689,0.0487,0.0264,0.0221,0.0142,0.0178,0.0233,0.0352,0.0431,0.0455,0.0541,0.0626,0.0701,0.0473,0.031,0.023,0.0166,0.0145,0.0134,0.0133,0.0176,0.0218,0.0248,0.0274,0.0329,0.0366,0.0401,0.044,0.045,0.0455,0.0498,0.048,0.0387,0.0289,0.0204,0.0148,0.014,0.01,0.0102,0.0103,0.013,0.0115,0.0107,0.0126,0.0162,0.0171,0.0168,0.0205,0.0248,0.0244,0.021,0.021,0.0223,0.0245,0.0289,0.0357,0.0391,0.0392,0.0383,0.0351,0.0317,0.0286,0.026,0.0235,0.019,0.013,0.0113,0.0095,0.009,0.0077,0.0056,0.0044,0.0043,0.0032,0.0039,0.0038,0.0035,0.004,0.0039,0.0047,0.0058,0.0051,0.0059,0.0079,0.01,0.0108,0.0104,0.0099,0.0097,0.0077,0.0069,0.007,0.0086,0.011,0.0128,0.0137,0.0149,0.0157,0.0164,0.0159,0.0155,0.0164,0.0177,0.0183,0.0159,0.0134,0.013,0.0122,0.0125,0.0127,0.0133,0.0136,0.0126,0.01,0.0081,0.0074,0.0087,0.009,0.0091,0.0086,0.0081,0.0079,0.0074,0.0071,0.0066,0.0057,0.0047,0.0039,0.0034,0.0031,0.0034,0.0029,0.0036,0.0033,0.0033,0.0053,0.0033,0.0029,0.0027,0.0026,0.0023,0.0018,0.0015,0.0013,0.0013,0.0015,0.0022,0.0026,0.0022,0.0026,0.0031,0.0026,0.0027,0.0032,0.0034,0.0039,0.0042,0.004,0.0041,0.0038,0.0034,0.0035,0.0037,0.0033,0.0036,0.0039,0.0037,0.0037,0.0044,0.0042,0.0043,0.0044,0.0048,0.0047,0.0049,0.0055,0.005,0.0057,0.0051,0.0055,0.0054,0.0054,0.0052,0.005,0.0045,0.0054,0.0044,0.0041,0.0042,0.0042,0.0041,0.0031,0.0041,0.004,0.0042,0.0041,0.0042,0.0043,0.0042,0.0039,0.0043,0.0044,0.0043,0.0046,0.0046,0.0046,0.0046,0.005,0.0258,0.0049,0.0045,0.0042,0.0051,0.0053,0.0056,0.0061,0.0064,0.0063,0.006,0.0063,0.0063,0.0076,0.0099,0.0073,0.0074,0.0073,0.0072,0.0072,0.0085,0.0097,0.011,0.0115,0.0116,0.0122,0.0111,0.011,0.0109,0.0102,0.0099,0.0093,0.0094,0.0109,0.0083,0.008,
92.3826,0.0402,0.0631,0.0795,0.0789,0.0623,0.046,0.0396,0.0384,0.0479,0.0612,0.0732,0.0794,0.0678,0.048,0.0259,0.0217,0.0139,0.0175,0.0229,0.0346,0.0423,0.0448,0.0532,0.0617,0.0691,0.0465,0.0304,0.0226,0.0163,0.0145,0.0132,0.013,0.0173,0.0214,0.0244,0.0269,0.0323,0.0359,0.0394,0.0432,0.0442,0.0446,0.0489,0.0471,0.0381,0.0285,0.0202,0.0146,0.0138,0.0096,0.0101,0.0102,0.0128,0.0113,0.0105,0.0124,0.016,0.0168,0.0165,0.0202,0.0244,0.024,0.0206,0.0207,0.022,0.0242,0.0284,0.0351,0.0384,0.0386,0.0375,0.0346,0.0312,0.0283,0.0256,0.0232,0.0186,0.0128,0.0112,0.0094,0.009,0.0077,0.0055,0.0044,0.0042,0.0032,0.0037,0.0038,0.0035,0.004,0.0039,0.0047,0.0057,0.0051,0.006,0.0078,0.0098,0.0106,0.0103,0.0098,0.0093,0.0076,0.0068,0.007,0.0085,0.0109,0.0127,0.0137,0.0146,0.0155,0.0162,0.0157,0.0153,0.0161,0.0174,0.0179,0.0157,0.0133,0.0129,0.012,0.0123,0.0124,0.0131,0.0134,0.0124,0.0099,0.0081,0.0076,0.0086,0.0088,0.009,0.0083,0.0081,0.0078,0.0073,0.0071,0.0065,0.0058,0.0047,0.0039,0.0033,0.0031,0.0031,0.0031,0.0038,0.0034,0.0035,0.0054,0.0034,0.0029,0.0024,0.0028,0.0023,0.0018,0.0016,0.0013,0.0012,0.0015,0.0022,0.0026,0.0023,0.0028,0.0029,0.0028,0.0028,0.0032,0.0034,0.0038,0.0043,0.0041,0.0039,0.0038,0.0032,0.0035,0.0035,0.0033,0.0037,0.004,0.0034,0.0038,0.0047,0.0043,0.0036,0.0045,0.0048,0.0047,0.0048,0.0055,0.0051,0.0056,0.0052,0.0055,0.0054,0.0053,0.0044,0.005,0.0049,0.0047,0.0045,0.0042,0.0044,0.004,0.0042,0.004,0.0042,0.0039,0.0037,0.0041,0.0039,0.0043,0.0042,0.0042,0.0044,0.0047,0.0052,0.0044,0.0046,0.0048,0.0048,0.0048,0.0193,0.0051,0.0044,0.0045,0.0048,0.0051,0.006,0.006,0.0068,0.0067,0.0062,0.0065,0.0073,0.0081,0.0102,0.0075,0.0071,0.007,0.007,0.0081,0.0085,0.0101,0.0111,0.0118,0.0113,0.0117,0.0114,0.0115,0.0111,0.0106,0.0098,0.0101,0.0088,0.0125,0.0084,0.0089,
92.3879,0.0407,0.0638,0.0803,0.0796,0.0629,0.0465,0.04,0.0387,0.0485,0.0618,0.0739,0.0801,0.0685,0.0484,0.0262,0.0219,0.0141,0.0177,0.0232,0.035,0.0428,0.0452,0.0534,0.0622,0.0697,0.0469,0.0307,0.0228,0.0165,0.0146,0.0133,0.0132,0.0174,0.0216,0.0246,0.0272,0.0325,0.0363,0.0396,0.0436,0.0446,0.0451,0.0493,0.0475,0.0384,0.0287,0.0204,0.0147,0.0139,0.01,0.0101,0.0103,0.0129,0.0114,0.0107,0.0126,0.0161,0.017,0.0166,0.0204,0.0246,0.0242,0.0208,0.0208,0.0221,0.0243,0.0286,0.0354,0.0383,0.0388,0.0378,0.0348,0.0315,0.0284,0.0258,0.0233,0.0188,0.0129,0.0111,0.0095,0.0089,0.0076,0.0055,0.0044,0.0043,0.0031,0.0038,0.0038,0.0036,0.004,0.0039,0.0048,0.0057,0.0052,0.0058,0.0078,0.0099,0.0107,0.0105,0.0099,0.0095,0.0078,0.007,0.007,0.0085,0.011,0.0127,0.0137,0.0146,0.0156,0.0163,0.0157,0.0154,0.0163,0.0176,0.0181,0.0158,0.0133,0.0125,0.012,0.0124,0.0125,0.0132,0.0135,0.0124,0.0099,0.008,0.0075,0.0087,0.0089,0.0091,0.0087,0.0081,0.0079,0.0073,0.0072,0.0065,0.0058,0.0047,0.004,0.0034,0.0031,0.0033,0.0032,0.0038,0.0035,0.0035,0.0056,0.0035,0.003,0.0029,0.003,0.0024,0.0019,0.0016,0.0013,0.0013,0.0016,0.0022,0.0025,0.0023,0.0027,0.0029,0.0027,0.0025,0.0033,0.0035,0.004,0.0042,0.0042,0.0041,0.0037,0.0032,0.0036,0.0031,0.0033,0.0037,0.004,0.004,0.0038,0.0044,0.0041,0.004,0.0044,0.0047,0.005,0.005,0.0055,0.0048,0.0058,0.0053,0.0057,0.0054,0.0056,0.0051,0.005,0.0049,0.0051,0.0044,0.0044,0.004,0.0043,0.004,0.0042,0.0041,0.004,0.004,0.0043,0.0041,0.0041,0.0039,0.0042,0.0042,0.0047,0.0039,0.0046,0.0047,0.0046,0.0048,0.0051,0.0195,0.0052,0.0044,0.0048,0.0051,0.0051,0.0056,0.0065,0.0065,0.0065,0.0061,0.0064,0.0072,0.0075,0.0111,0.0068,0.0071,0.007,0.0067,0.0074,0.008,0.0099,0.0105,0.0114,0.0115,0.0124,0.0108,0.0113,0.0117,0.0113,0.0099,0.0095,0.0092,0.012,0.0079,0.0084,
92.4152,0.0406,0.0634,0.0797,0.0791,0.0624,0.0462,0.0398,0.0384,0.048,0.0614,0.0734,0.0795,0.0679,0.0481,0.0261,0.0218,0.014,0.0177,0.0231,0.0348,0.0425,0.0449,0.053,0.0617,0.0691,0.0466,0.0307,0.0227,0.0164,0.0146,0.0132,0.0131,0.0174,0.0216,0.0245,0.027,0.0324,0.036,0.0396,0.0434,0.0444,0.0449,0.049,0.0473,0.0381,0.0286,0.0203,0.0145,0.0139,0.0099,0.0101,0.0102,0.0128,0.0114,0.0106,0.0125,0.016,0.0169,0.0166,0.0202,0.0245,0.0241,0.0207,0.0208,0.022,0.0242,0.0285,0.0351,0.0386,0.0387,0.0377,0.0346,0.0314,0.0282,0.0256,0.0229,0.0187,0.0128,0.0112,0.0093,0.0089,0.0076,0.0055,0.0044,0.0042,0.0031,0.0039,0.0037,0.0035,0.004,0.0039,0.0046,0.0057,0.0051,0.0059,0.0079,0.0099,0.0106,0.0104,0.0098,0.0095,0.0077,0.0069,0.0069,0.0086,0.0109,0.0127,0.0137,0.0147,0.0154,0.0161,0.0156,0.0153,0.0161,0.0175,0.018,0.0157,0.0133,0.0128,0.012,0.0123,0.0124,0.0131,0.0134,0.0124,0.0098,0.0078,0.0074,0.0086,0.0086,0.0091,0.0085,0.0081,0.0076,0.0073,0.0071,0.0066,0.0057,0.0048,0.004,0.0034,0.003,0.003,0.0032,0.0038,0.0036,0.0035,0.0054,0.0033,0.0028,0.0028,0.0029,0.0024,0.0019,0.0016,0.0013,0.0012,0.0016,0.0022,0.0025,0.0024,0.0026,0.003,0.0027,0.0028,0.0033,0.0035,0.0038,0.0042,0.0039,0.0037,0.0036,0.0034,0.0035,0.0036,0.0032,0.0037,0.0039,0.003,0.0036,0.0034,0.0039,0.0041,0.0044,0.0046,0.0048,0.0049,0.0056,0.005,0.0056,0.0052,0.0052,0.0052,0.0053,0.0051,0.0042,0.005,0.0052,0.0045,0.0042,0.004,0.0041,0.004,0.004,0.0036,0.0033,0.0043,0.004,0.0041,0.0042,0.0043,0.0043,0.0047,0.0045,0.0051,0.0046,0.0046,0.0047,0.0049,0.0048,0.0211,0.0046,0.0045,0.0044,0.0049,0.005,0.0057,0.0061,0.0064,0.0053,0.0057,0.006,0.0069,0.0075,0.0103,0.0074,0.0069,0.0071,0.0068,0.0075,0.0088,0.0097,0.0106,0.0111,0.0112,0.011,0.0115,0.0092,0.0112,0.0104,0.0101,0.0098,0.0087,0.0105,0.0081,0.006,
92.4198,0.0404,0.0633,0.0797,0.0791,0.0624,0.0462,0.0397,0.0385,0.048,0.0614,0.0733,0.0795,0.0679,0.048,0.0259,0.0217,0.0139,0.0176,0.023,0.0347,0.0424,0.0448,0.0526,0.0617,0.0691,0.0465,0.0304,0.0226,0.0163,0.0144,0.0131,0.0131,0.0173,0.0214,0.0243,0.0269,0.0322,0.0359,0.0393,0.0433,0.0442,0.0446,0.0488,0.0471,0.038,0.0285,0.0204,0.0146,0.0138,0.0099,0.0099,0.0102,0.0128,0.0113,0.0106,0.0125,0.0159,0.0169,0.0165,0.0202,0.0245,0.0241,0.0207,0.0207,0.022,0.0241,0.0284,0.0351,0.0384,0.0385,0.0375,0.0346,0.0312,0.028,0.0255,0.0232,0.0187,0.0129,0.0112,0.0094,0.0089,0.0077,0.0055,0.0044,0.0042,0.0032,0.0038,0.0039,0.0035,0.0041,0.0039,0.0048,0.0056,0.0051,0.0058,0.0079,0.0099,0.0106,0.0103,0.0098,0.0094,0.0077,0.0068,0.0069,0.0085,0.0109,0.0127,0.0137,0.0146,0.0155,0.0162,0.0157,0.0153,0.016,0.0174,0.0181,0.0157,0.0133,0.0128,0.0119,0.0123,0.0124,0.013,0.0135,0.0123,0.0099,0.008,0.0074,0.0086,0.0088,0.009,0.0084,0.008,0.0078,0.0074,0.0072,0.0064,0.0057,0.0046,0.0041,0.0034,0.0031,0.0026,0.003,0.0038,0.0033,0.0034,0.0045,0.0032,0.003,0.0027,0.0027,0.0022,0.002,0.0015,0.0014,0.0012,0.0016,0.0022,0.0027,0.0023,0.0027,0.0029,0.0028,0.0027,0.0031,0.0034,0.0038,0.0042,0.0041,0.0041,0.0037,0.0032,0.0037,0.0036,0.0033,0.0036,0.004,0.0033,0.0038,0.0047,0.0044,0.0041,0.0046,0.0045,0.0047,0.0048,0.0055,0.0051,0.0058,0.0052,0.0057,0.0052,0.0055,0.0052,0.0052,0.0047,0.0056,0.0045,0.0042,0.0041,0.0039,0.0042,0.0043,0.0041,0.0041,0.0039,0.0041,0.0042,0.0043,0.0045,0.0042,0.0042,0.0049,0.0049,0.004,0.0045,0.0051,0.0051,0.0052,0.0164,0.0048,0.0042,0.0047,0.0052,0.0056,0.0052,0.0063,0.0065,0.0066,0.0058,0.0066,0.0069,0.0082,0.0118,0.0076,0.0073,0.0073,0.0074,0.0081,0.0084,0.01,0.011,0.0114,0.0113,0.0122,0.0114,0.0113,0.0114,0.0111,0.0103,0.0097,0.0095,0.0119,0.0082,0.0081,
92.4022,0.041,0.0641,0.0745,0.0707,0.0604,0.0466,0.0402,0.0387,0.0444,0.0556,0.0618,0.0632,0.0574,0.0475,0.0263,0.0221,0.0142,0.0178,0.0233,0.0351,0.0429,0.0453,0.0136,0.0612,0.0671,0.047,0.0309,0.0226,0.0166,0.0146,0.0134,0.0133,0.0176,0.0218,0.0248,0.0274,0.0328,0.0366,0.04,0.0439,0.0449,0.0454,0.0496,0.0479,0.0388,0.0291,0.0204,0.0146,0.0141,0.01,0.0103,0.0104,0.013,0.0115,0.0106,0.0126,0.0162,0.0171,0.0168,0.0205,0.0248,0.0244,0.021,0.0211,0.0223,0.0245,0.0289,0.0358,0.039,0.0393,0.0384,0.0352,0.032,0.0286,0.026,0.0235,0.019,0.013,0.0113,0.0096,0.009,0.0077,0.0055,0.0044,0.0042,0.0031,0.0034,0.0036,0.0035,0.0041,0.0039,0.0048,0.0057,0.0051,0.006,0.0078,0.01,0.0107,0.0105,0.0099,0.0094,0.0078,0.0069,0.007,0.0086,0.011,0.0128,0.0138,0.0148,0.0157,0.0164,0.0158,0.0156,0.0164,0.0176,0.0183,0.0159,0.0135,0.0129,0.0121,0.0125,0.0126,0.0132,0.0135,0.0126,0.01,0.0081,0.0075,0.0087,0.0092,0.0092,0.0086,0.0082,0.0079,0.0074,0.0071,0.0066,0.0058,0.0048,0.004,0.0034,0.0032,0.0045,0.0033,0.0037,0.0035,0.0035,0.0057,0.0035,0.003,0.0028,0.0029,0.0023,0.0019,0.0016,0.0011,0.0012,0.0015,0.0022,0.0028,0.0023,0.0026,0.0028,0.0027,0.0028,0.0032,0.0034,0.0039,0.0043,0.004,0.004,0.0036,0.0033,0.0036,0.0038,0.0033,0.0036,0.004,0.0038,0.0037,0.0038,0.0042,0.0049,0.0043,0.0044,0.0048,0.0049,0.0055,0.005,0.0057,0.0052,0.0055,0.0054,0.0053,0.0052,0.005,0.0049,0.0052,0.0044,0.0043,0.0042,0.0041,0.0041,0.0041,0.0042,0.0041,0.0041,0.004,0.004,0.004,0.0045,0.0043,0.0045,0.0045,0.0055,0.0046,0.0047,0.0047,0.0052,0.0048,0.0159,0.005,0.0044,0.0046,0.005,0.0051,0.0058,0.0061,0.0067,0.0065,0.0064,0.0061,0.0073,0.0077,0.0,0.0075,0.0071,0.0072,0.007,0.0073,0.0085,0.0104,0.011,0.0113,0.0125,0.0111,0.0104,0.0109,0.0111,0.0103,0.0097,0.0092,0.0084,0.0107,0.0076,0.0067,
91.8801,0.04,0.0629,0.0792,0.0783,0.0615,0.0455,0.039,0.0377,0.0477,0.0603,0.0718,0.0779,0.0662,0.0467,0.0249,0.021,0.0134,0.017,0.022,0.0334,0.0407,0.043,0.0508,0.0592,0.0664,0.0442,0.0287,0.0213,0.0155,0.0137,0.0124,0.0123,0.0162,0.0202,0.0229,0.0254,0.0306,0.034,0.037,0.0407,0.0417,0.0423,0.0464,0.0445,0.0349,0.0263,0.0204,0.0139,0.0127,0.0091,0.0093,0.0096,0.0122,0.0107,0.01,0.0118,0.0152,0.016,0.0157,0.0192,0.0233,0.023,0.0198,0.0198,0.021,0.0234,0.0273,0.0338,0.0367,0.0371,0.0362,0.0333,0.0301,0.0274,0.0249,0.0226,0.0181,0.0123,0.0108,0.0089,0.0086,0.0073,0.0052,0.0043,0.004,0.0031,0.0037,0.0038,0.0033,0.0039,0.0038,0.0046,0.0055,0.0049,0.0057,0.0075,0.0096,0.0103,0.01,0.0095,0.0091,0.0074,0.0064,0.0068,0.0083,0.0106,0.0122,0.0133,0.0139,0.015,0.0157,0.0151,0.0148,0.0155,0.0169,0.0175,0.0152,0.0128,0.0123,0.0117,0.0117,0.0119,0.0126,0.0132,0.0119,0.0097,0.0081,0.0072,0.0081,0.0084,0.0088,0.0083,0.0077,0.0075,0.007,0.007,0.0061,0.0055,0.0045,0.0037,0.0032,0.0032,0.0028,0.0031,0.0036,0.0033,0.0036,0.0058,0.0037,0.0034,0.0029,0.003,0.0023,0.0018,0.0017,0.0014,0.0013,0.0018,0.0021,0.0023,0.0021,0.0022,0.0029,0.0024,0.0025,0.0029,0.0033,0.0038,0.0038,0.004,0.0037,0.003,0.0029,0.0031,0.0033,0.0032,0.0033,0.0038,0.0033,0.0025,0.0034,0.0043,0.0041,0.004,0.0041,0.0045,0.0045,0.0056,0.0047,0.0043,0.0047,0.0052,0.0047,0.0052,0.0044,0.0048,0.0048,0.0041,0.0041,0.0039,0.004,0.0038,0.0037,0.0039,0.0042,0.0044,0.0038,0.0044,0.0039,0.0038,0.0044,0.0043,0.0051,0.0048,0.004,0.004,0.0043,0.0051,0.0044,0.0048,0.0192,0.0056,0.0041,0.0046,0.0053,0.0058,0.0059,0.0062,0.0069,0.007,0.0064,0.0059,0.0074,0.0077,0.0183,0.0075,0.0072,0.007,0.0074,0.0071,0.0093,0.0108,0.0102,0.0107,0.0113,0.0123,0.0101,0.0111,0.0105,0.0106,0.0094,0.009,0.0088,0.0112,0.0079,0.0084,
91.8696,0.0401,0.0627,0.0724,0.0686,0.0585,0.0454,0.039,0.0375,0.043,0.0537,0.0597,0.0611,0.0554,0.0456,0.0249,0.021,0.0134,0.0169,0.022,0.0333,0.0406,0.0429,0.0077,0.0582,0.064,0.0441,0.0288,0.0211,0.0155,0.0137,0.0124,0.0123,0.0162,0.0202,0.023,0.0254,0.0306,0.0339,0.0371,0.0408,0.0418,0.0423,0.0464,0.0445,0.0351,0.0262,0.0202,0.0138,0.0131,0.0092,0.0093,0.0096,0.0121,0.0107,0.01,0.0118,0.0151,0.016,0.0158,0.0193,0.0234,0.0229,0.0198,0.0199,0.021,0.0232,0.0273,0.0339,0.037,0.0372,0.0364,0.0334,0.0304,0.0273,0.0249,0.0226,0.0183,0.0123,0.0107,0.009,0.0085,0.0073,0.0052,0.0042,0.004,0.003,0.0036,0.0037,0.0034,0.0039,0.0037,0.0045,0.0054,0.0049,0.0056,0.0076,0.0095,0.0101,0.0099,0.0094,0.0091,0.0073,0.0065,0.0066,0.0082,0.0104,0.0121,0.0132,0.0141,0.015,0.0156,0.015,0.0148,0.0156,0.0169,0.0176,0.0152,0.0128,0.0124,0.0115,0.0118,0.0119,0.0125,0.0128,0.0119,0.0096,0.008,0.0072,0.0084,0.0084,0.0086,0.0081,0.0076,0.0074,0.0069,0.0067,0.0062,0.0054,0.0045,0.0037,0.0031,0.003,0.0027,0.003,0.0036,0.0034,0.0033,0.0055,0.0033,0.003,0.0027,0.0027,0.0022,0.0018,0.0014,0.0013,0.0011,0.0015,0.002,0.0026,0.0021,0.0025,0.0028,0.0025,0.0026,0.0029,0.0032,0.0035,0.0038,0.0038,0.0037,0.0034,0.0031,0.0032,0.0031,0.003,0.0033,0.0036,0.0031,0.0033,0.004,0.0038,0.004,0.004,0.0042,0.0044,0.0045,0.0048,0.0042,0.005,0.0046,0.0048,0.0046,0.0049,0.0046,0.0045,0.0043,0.0055,0.004,0.0036,0.0037,0.0037,0.0037,0.0037,0.0034,0.0039,0.0038,0.0037,0.0038,0.0043,0.0041,0.0039,0.0042,0.0043,0.0058,0.0042,0.0042,0.0044,0.0046,0.0047,0.0098,0.0045,0.0041,0.0045,0.0044,0.0049,0.0055,0.006,0.0062,0.0063,0.0059,0.0062,0.0071,0.0076,0.0,0.0068,0.0067,0.0062,0.0066,0.0072,0.0078,0.0101,0.0103,0.0106,0.0106,0.012,0.0098,0.0103,0.0097,0.0095,0.0071,0.0093,0.0082,0.0091,0.0072,0.0055,
91.7866,0.0402,0.0631,0.0796,0.0786,0.0617,0.0456,0.0392,0.0379,0.0468,0.0603,0.0721,0.0782,0.0663,0.0468,0.025,0.021,0.0135,0.017,0.0221,0.0335,0.0408,0.0431,0.0514,0.0594,0.0665,0.0443,0.0289,0.0214,0.0155,0.0137,0.0125,0.0123,0.0163,0.0203,0.023,0.0255,0.0306,0.034,0.0371,0.0408,0.0418,0.0423,0.0465,0.0445,0.0352,0.0262,0.0207,0.0139,0.0129,0.0092,0.0093,0.0097,0.0121,0.0107,0.01,0.0118,0.0153,0.0161,0.0157,0.0192,0.0232,0.0228,0.0198,0.0199,0.0209,0.023,0.0275,0.0337,0.0369,0.0371,0.0361,0.0335,0.0302,0.0271,0.025,0.0226,0.0183,0.0125,0.0109,0.009,0.0085,0.0074,0.0053,0.0042,0.0042,0.0033,0.0036,0.0038,0.0035,0.004,0.0038,0.0045,0.0054,0.005,0.0055,0.0075,0.0096,0.0103,0.0101,0.0096,0.0091,0.0075,0.0069,0.007,0.0083,0.0106,0.0121,0.0132,0.0142,0.0149,0.0156,0.015,0.0148,0.0155,0.0169,0.0175,0.0153,0.0129,0.0122,0.0113,0.0116,0.0118,0.0125,0.0128,0.0118,0.0089,0.0068,0.0075,0.0085,0.009,0.0088,0.0082,0.0077,0.0074,0.0069,0.0067,0.0061,0.0054,0.0045,0.0037,0.0032,0.0034,0.0032,0.0035,0.0043,0.0042,0.0043,0.0075,0.0042,0.004,0.0038,0.0038,0.003,0.0024,0.0019,0.0015,0.0011,0.0016,0.0021,0.0026,0.0022,0.0027,0.003,0.0025,0.0026,0.0031,0.0033,0.0036,0.0037,0.0036,0.0041,0.0034,0.0032,0.0035,0.0031,0.0033,0.0033,0.004,0.004,0.0034,0.0049,0.0039,0.0048,0.0037,0.0044,0.004,0.0045,0.0053,0.0046,0.0054,0.0048,0.0056,0.0048,0.0052,0.005,0.005,0.0045,0.004,0.004,0.0037,0.0039,0.0039,0.0035,0.0037,0.0041,0.004,0.0041,0.0038,0.0039,0.005,0.0037,0.0046,0.0038,0.0039,0.0045,0.0042,0.0044,0.0046,0.0044,0.005,0.034,0.0052,0.0041,0.0049,0.0047,0.0052,0.0056,0.0065,0.0065,0.0069,0.0055,0.0053,0.0053,0.0081,0.0095,0.0077,0.0068,0.0068,0.0067,0.0074,0.0082,0.0104,0.0094,0.0101,0.011,0.0105,0.0099,0.0104,0.0109,0.0109,0.0098,0.0091,0.0086,0.0127,0.0075,0.0076,
91.6703,0.0406,0.0636,0.0804,0.0792,0.0623,0.046,0.0395,0.0382,0.0477,0.061,0.0728,0.0789,0.0669,0.0472,0.0252,0.0212,0.0136,0.0172,0.0223,0.0338,0.0411,0.0435,0.0519,0.06,0.067,0.0446,0.0291,0.0215,0.0156,0.0138,0.0126,0.0124,0.0164,0.0203,0.0231,0.0256,0.0309,0.0342,0.0374,0.0412,0.0421,0.0426,0.0468,0.0449,0.0353,0.0267,0.0209,0.014,0.013,0.0093,0.0094,0.0098,0.0122,0.0108,0.01,0.012,0.0151,0.0161,0.0159,0.0192,0.0234,0.023,0.0199,0.02,0.0213,0.0232,0.0275,0.0339,0.0373,0.0372,0.0363,0.0334,0.0303,0.0274,0.0249,0.0225,0.0182,0.0123,0.0108,0.0089,0.0086,0.0073,0.0053,0.0041,0.0041,0.0029,0.0037,0.0036,0.0033,0.0039,0.0039,0.0044,0.0055,0.0049,0.0056,0.0074,0.0096,0.0103,0.0101,0.0093,0.0092,0.0074,0.0067,0.0065,0.0081,0.0105,0.0123,0.0132,0.0141,0.0149,0.0157,0.0144,0.0146,0.0154,0.0169,0.0173,0.0152,0.0127,0.0123,0.0115,0.0117,0.0119,0.0125,0.0128,0.0118,0.0096,0.0079,0.0072,0.0084,0.0079,0.0087,0.0081,0.0076,0.0075,0.007,0.0067,0.0061,0.0055,0.0043,0.0039,0.0031,0.003,0.0032,0.003,0.0038,0.0036,0.0036,0.006,0.0035,0.0033,0.0032,0.0031,0.0026,0.002,0.0016,0.0012,0.001,0.0016,0.0019,0.0025,0.0019,0.0024,0.0028,0.0024,0.0025,0.003,0.0032,0.0026,0.0039,0.0037,0.0036,0.0034,0.0029,0.0032,0.003,0.0026,0.0029,0.0035,0.0035,0.0034,0.004,0.0037,0.0035,0.0041,0.0043,0.0045,0.0044,0.005,0.0048,0.005,0.0049,0.0051,0.0051,0.0049,0.0046,0.0049,0.0048,0.004,0.0042,0.0038,0.0038,0.0033,0.0024,0.0037,0.0039,0.0035,0.0036,0.0036,0.0034,0.0048,0.004,0.0038,0.0049,0.0041,0.0047,0.0042,0.0039,0.0042,0.004,0.0046,0.0267,0.0048,0.0043,0.0046,0.0038,0.0048,0.0057,0.0061,0.0063,0.006,0.0058,0.0058,0.0075,0.0076,0.0113,0.0077,0.0073,0.0071,0.007,0.0072,0.0068,0.0087,0.0101,0.0096,0.01,0.0108,0.0097,0.0105,0.0102,0.0098,0.0082,0.0086,0.0082,0.01,0.0073,0.0078,
91.6616,0.0409,0.064,0.0739,0.07,0.0596,0.0462,0.0398,0.0382,0.0436,0.0548,0.0609,0.0624,0.0565,0.0464,0.0254,0.0214,0.0136,0.0173,0.0224,0.0339,0.0413,0.0437,0.0083,0.0593,0.0652,0.0449,0.0293,0.0214,0.0157,0.0139,0.0126,0.0125,0.0165,0.0205,0.0233,0.0259,0.0311,0.0346,0.0377,0.0415,0.0425,0.0431,0.0472,0.0453,0.0357,0.0267,0.0206,0.014,0.013,0.0094,0.0098,0.0098,0.0123,0.0108,0.0101,0.012,0.0154,0.0162,0.0159,0.0195,0.0237,0.0233,0.0201,0.0202,0.0213,0.0234,0.0277,0.0344,0.0376,0.0378,0.0369,0.0339,0.031,0.0277,0.0252,0.0228,0.0184,0.0125,0.0109,0.0091,0.0086,0.0074,0.0053,0.0042,0.0041,0.0031,0.0037,0.0037,0.0033,0.0038,0.0038,0.0044,0.0054,0.0049,0.0056,0.0076,0.0095,0.0103,0.0101,0.0095,0.0092,0.0074,0.0067,0.0065,0.0082,0.0105,0.0123,0.0133,0.0143,0.015,0.0158,0.0151,0.0148,0.0158,0.017,0.0177,0.0153,0.0128,0.0124,0.0116,0.0119,0.012,0.0126,0.0124,0.012,0.0097,0.0081,0.0071,0.0084,0.0085,0.0087,0.0083,0.0077,0.0075,0.007,0.0067,0.0062,0.0054,0.0044,0.0038,0.0032,0.0029,0.0035,0.0031,0.0036,0.0034,0.0034,0.0057,0.0034,0.003,0.0029,0.0026,0.0023,0.0019,0.0016,0.0013,0.0012,0.0015,0.0021,0.0024,0.0021,0.0025,0.0028,0.0025,0.0026,0.0029,0.0031,0.0035,0.0038,0.0036,0.0032,0.0035,0.0031,0.0033,0.0032,0.0031,0.0034,0.0035,0.0035,0.003,0.0043,0.0037,0.0036,0.004,0.0043,0.0044,0.0045,0.005,0.0047,0.0052,0.0048,0.0051,0.0049,0.0049,0.0047,0.0047,0.0044,0.0047,0.0041,0.0037,0.0037,0.0038,0.0032,0.0036,0.0035,0.0038,0.0038,0.0036,0.0038,0.0045,0.0037,0.0039,0.004,0.004,0.0052,0.0042,0.0042,0.0045,0.0044,0.0045,0.0244,0.0047,0.0047,0.0044,0.0047,0.005,0.0044,0.0058,0.006,0.0063,0.0058,0.006,0.0066,0.0072,0.0,0.0075,0.0072,0.0065,0.0068,0.0065,0.0067,0.0091,0.0105,0.0107,0.0108,0.0125,0.0104,0.0103,0.0107,0.0096,0.0091,0.008,0.0077,0.0101,0.0069,0.008,
91.6161,0.0398,0.0625,0.079,0.078,0.0612,0.0451,0.0388,0.0374,0.0473,0.06,0.0716,0.0778,0.0659,0.0463,0.0246,0.0207,0.0132,0.0167,0.0218,0.0331,0.0404,0.0428,0.051,0.059,0.0661,0.0439,0.0285,0.021,0.0152,0.0133,0.0122,0.012,0.016,0.0198,0.0227,0.025,0.0302,0.0335,0.0367,0.0404,0.0414,0.0418,0.046,0.044,0.0347,0.0258,0.0203,0.0136,0.0127,0.009,0.0093,0.0096,0.012,0.0105,0.0099,0.0116,0.0151,0.0157,0.0155,0.019,0.0231,0.0226,0.0196,0.0197,0.0209,0.023,0.0272,0.0334,0.0367,0.0368,0.0359,0.033,0.0299,0.027,0.0248,0.0223,0.018,0.0121,0.0106,0.0087,0.0085,0.0072,0.0052,0.0042,0.0039,0.0029,0.0036,0.0035,0.0034,0.0038,0.0037,0.0044,0.0055,0.0047,0.0055,0.0074,0.0094,0.01,0.0098,0.0091,0.009,0.0072,0.0065,0.0068,0.0081,0.0104,0.0121,0.0131,0.0141,0.0147,0.0156,0.0148,0.0147,0.0154,0.0167,0.0173,0.0151,0.0126,0.012,0.0114,0.0117,0.0118,0.0125,0.0128,0.0117,0.0094,0.0078,0.0072,0.0084,0.0082,0.0085,0.0078,0.0074,0.0073,0.0068,0.0066,0.0062,0.0054,0.0044,0.0035,0.0031,0.0028,0.0031,0.0027,0.0034,0.0032,0.0032,0.0049,0.0033,0.0029,0.0028,0.0027,0.0022,0.0018,0.0016,0.0013,0.0012,0.0015,0.0021,0.0022,0.002,0.0025,0.0025,0.0024,0.0028,0.0029,0.0032,0.0034,0.0041,0.0037,0.0039,0.0033,0.0032,0.0032,0.0032,0.0029,0.0035,0.0037,0.0033,0.0037,0.0064,0.0034,0.0038,0.0042,0.0042,0.0046,0.0046,0.005,0.0044,0.0049,0.0045,0.0046,0.0049,0.0048,0.0048,0.0043,0.0044,0.0025,0.0038,0.0036,0.0041,0.0036,0.0034,0.0037,0.0038,0.0037,0.0043,0.0034,0.0037,0.0046,0.0043,0.0038,0.0051,0.0043,0.005,0.004,0.0043,0.0042,0.0049,0.0044,0.0198,0.0052,0.005,0.0041,0.0044,0.0051,0.0057,0.0051,0.0064,0.0057,0.0056,0.0059,0.007,0.0067,0.0103,0.0067,0.0073,0.0062,0.0065,0.0068,0.008,0.0104,0.0105,0.0106,0.0113,0.0115,0.0111,0.0104,0.0104,0.0099,0.0093,0.0094,0.0099,0.0073,0.008,0.0085,
91.5552,0.0402,0.0628,0.0726,0.0688,0.0586,0.0453,0.039,0.0375,0.0427,0.0539,0.0599,0.0613,0.0556,0.0456,0.025,0.021,0.0134,0.017,0.022,0.0333,0.0405,0.0428,0.0081,0.0581,0.064,0.044,0.0287,0.021,0.0154,0.0136,0.0124,0.0124,0.0163,0.0202,0.023,0.0254,0.0306,0.0338,0.037,0.0407,0.0417,0.0423,0.0464,0.0445,0.0351,0.0263,0.0203,0.0137,0.0129,0.0092,0.0094,0.0097,0.0121,0.0106,0.0099,0.0117,0.015,0.0159,0.0156,0.0192,0.0232,0.0228,0.0197,0.0196,0.0209,0.0229,0.0272,0.0336,0.0371,0.037,0.0361,0.0332,0.0305,0.0273,0.0248,0.0223,0.018,0.0122,0.0107,0.0089,0.0085,0.0072,0.0052,0.0042,0.004,0.003,0.0036,0.0037,0.0034,0.0037,0.0038,0.0045,0.0054,0.0048,0.0056,0.0075,0.0094,0.0102,0.01,0.0095,0.009,0.0073,0.0065,0.0066,0.0082,0.0105,0.0121,0.0131,0.014,0.0149,0.0155,0.0148,0.0143,0.0153,0.0169,0.0174,0.0151,0.0127,0.0123,0.0114,0.0117,0.0118,0.0125,0.0126,0.0118,0.0096,0.008,0.0072,0.0083,0.0087,0.0088,0.0082,0.0077,0.0074,0.0071,0.0067,0.0058,0.0053,0.0045,0.0038,0.0033,0.0031,0.0032,0.0036,0.0045,0.004,0.0043,0.0079,0.004,0.0038,0.0039,0.0038,0.0031,0.0023,0.0018,0.0014,0.0011,0.0015,0.0022,0.0024,0.0022,0.0026,0.0029,0.0026,0.0029,0.003,0.0032,0.0037,0.0039,0.0036,0.0038,0.0035,0.0031,0.0032,0.0033,0.003,0.0034,0.0037,0.0033,0.0035,0.0042,0.0039,0.0042,0.0042,0.0043,0.0044,0.0047,0.0051,0.0048,0.0054,0.0049,0.0052,0.0049,0.005,0.0048,0.0045,0.0045,0.0052,0.004,0.0039,0.004,0.0038,0.0039,0.0038,0.0038,0.0037,0.0036,0.0036,0.0038,0.004,0.0033,0.004,0.0038,0.0042,0.0048,0.0035,0.0042,0.0046,0.0045,0.0046,0.0184,0.0048,0.0044,0.0045,0.0047,0.0055,0.0056,0.0061,0.0068,0.0062,0.0064,0.0055,0.007,0.0079,0.0,0.0083,0.0068,0.0068,0.0071,0.0069,0.008,0.009,0.0103,0.0105,0.01,0.0121,0.0106,0.0103,0.0103,0.0096,0.008,0.0085,0.0083,0.0092,0.0069,0.0075,
91.4881,0.0395,0.0622,0.0787,0.0777,0.0609,0.0449,0.0386,0.0373,0.0476,0.0597,0.0713,0.0774,0.0656,0.0461,0.0245,0.0206,0.0131,0.0166,0.0217,0.033,0.0402,0.0425,0.051,0.0587,0.0658,0.0437,0.0283,0.0209,0.0151,0.0132,0.0121,0.012,0.0159,0.0198,0.0226,0.025,0.03,0.0334,0.0365,0.0402,0.0411,0.0417,0.0458,0.0438,0.0346,0.0258,0.0201,0.0135,0.0129,0.009,0.0095,0.0095,0.012,0.0105,0.0098,0.0115,0.0151,0.0157,0.0156,0.0188,0.023,0.0226,0.0196,0.0195,0.0207,0.0228,0.027,0.0334,0.0365,0.0365,0.0357,0.0328,0.0299,0.0267,0.0245,0.0222,0.0179,0.012,0.0106,0.0088,0.0084,0.0071,0.0052,0.0042,0.004,0.0031,0.0036,0.0036,0.0034,0.0037,0.0036,0.0043,0.0052,0.0047,0.0055,0.0074,0.0092,0.01,0.0098,0.0091,0.0091,0.0072,0.0066,0.0063,0.0081,0.0103,0.0121,0.0129,0.014,0.0147,0.0155,0.0147,0.0145,0.0153,0.0167,0.0171,0.0151,0.0126,0.0123,0.0112,0.0116,0.0116,0.0125,0.0126,0.0117,0.0094,0.0078,0.0071,0.0085,0.0083,0.0084,0.0078,0.0076,0.0072,0.0069,0.0064,0.0061,0.0053,0.0044,0.0035,0.0031,0.0028,0.0029,0.0027,0.0033,0.0031,0.0032,0.0053,0.0031,0.0028,0.0025,0.0026,0.0022,0.0016,0.0017,0.0012,0.0014,0.0013,0.0021,0.0027,0.0022,0.0023,0.0025,0.0022,0.0027,0.0027,0.0032,0.0033,0.0039,0.0036,0.0037,0.0032,0.0032,0.0033,0.0031,0.0027,0.0032,0.0035,0.0037,0.0034,0.0039,0.0035,0.0038,0.0037,0.0045,0.0038,0.0042,0.0047,0.0043,0.0049,0.0049,0.0048,0.0049,0.0046,0.0048,0.0045,0.0046,0.0035,0.0044,0.0036,0.004,0.0035,0.0039,0.0036,0.0035,0.0032,0.0033,0.0038,0.0045,0.0047,0.0043,0.0038,0.0047,0.0041,0.0048,0.0038,0.0046,0.0039,0.0049,0.0045,0.0118,0.0039,0.0052,0.0042,0.0052,0.0048,0.0054,0.0061,0.0064,0.0056,0.0059,0.0063,0.006,0.0069,0.0095,0.0071,0.0073,0.0065,0.007,0.0063,0.0074,0.0091,0.0108,0.011,0.0105,0.0101,0.01,0.0106,0.0117,0.0099,0.009,0.0087,0.0092,0.0128,0.009,0.0075,
91.4246,0.0398,0.0624,0.0723,0.0685,0.0582,0.045,0.0387,0.0371,0.0424,0.0536,0.0597,0.0611,0.0554,0.0454,0.0247,0.0208,0.0132,0.0167,0.0218,0.033,0.0402,0.0425,0.0091,0.0579,0.0639,0.0436,0.0284,0.0208,0.0152,0.0132,0.0121,0.012,0.0159,0.0199,0.0226,0.0251,0.0301,0.0334,0.0366,0.0403,0.0413,0.0419,0.046,0.0441,0.0347,0.0258,0.02,0.0135,0.0127,0.009,0.0089,0.0096,0.012,0.0105,0.0097,0.0115,0.0149,0.0158,0.0155,0.0189,0.023,0.0226,0.0195,0.0196,0.0208,0.0228,0.0269,0.0335,0.0367,0.0369,0.036,0.0331,0.0297,0.0271,0.0246,0.0224,0.018,0.0121,0.0106,0.0088,0.0084,0.0071,0.0051,0.0041,0.004,0.003,0.0036,0.0035,0.0033,0.0038,0.0036,0.0045,0.0054,0.0048,0.0055,0.0074,0.0094,0.01,0.0099,0.0094,0.0089,0.0072,0.0064,0.0066,0.0081,0.0104,0.012,0.013,0.014,0.0148,0.0155,0.0148,0.0145,0.0154,0.017,0.0173,0.0151,0.0127,0.0122,0.0114,0.0117,0.0118,0.0124,0.0127,0.0118,0.0094,0.0077,0.007,0.0083,0.0086,0.0087,0.008,0.0077,0.0074,0.007,0.0066,0.0061,0.0054,0.0044,0.0037,0.0031,0.0029,0.0029,0.0029,0.0039,0.0033,0.0034,0.0057,0.0034,0.0031,0.0029,0.0029,0.0024,0.0019,0.0016,0.0013,0.0012,0.0015,0.002,0.0023,0.002,0.0024,0.0027,0.0025,0.0026,0.003,0.0031,0.0035,0.0038,0.0036,0.0035,0.0031,0.003,0.0032,0.003,0.003,0.0033,0.0034,0.0031,0.0028,0.0044,0.0037,0.0049,0.004,0.0041,0.0043,0.0039,0.0047,0.0045,0.0051,0.0047,0.0051,0.0048,0.0048,0.0047,0.0045,0.0042,0.0065,0.004,0.0039,0.0038,0.0037,0.0036,0.0036,0.0033,0.0028,0.0035,0.0036,0.0037,0.0043,0.0039,0.004,0.0035,0.004,0.0052,0.0041,0.0042,0.0041,0.0042,0.0046,0.0187,0.0043,0.0034,0.004,0.0047,0.0049,0.0057,0.0046,0.0062,0.0062,0.0055,0.0057,0.0069,0.0073,0.0,0.0064,0.007,0.0069,0.0066,0.0069,0.0079,0.0093,0.0103,0.0103,0.0101,0.0087,0.0101,0.0099,0.0098,0.0099,0.0091,0.008,0.0082,0.0099,0.0071,0.0079,
91.3529,0.0404,0.0634,0.0801,0.079,0.0619,0.0457,0.0393,0.038,0.0472,0.0608,0.0725,0.0787,0.0666,0.0468,0.0249,0.021,0.0134,0.017,0.0221,0.0335,0.0409,0.0432,0.0514,0.0597,0.0668,0.0443,0.0289,0.0212,0.0154,0.0136,0.0123,0.0122,0.0162,0.0201,0.0229,0.0253,0.0304,0.0337,0.0371,0.0407,0.0417,0.0423,0.0465,0.0445,0.035,0.0261,0.0206,0.0138,0.0131,0.0091,0.0095,0.0097,0.0121,0.0106,0.0099,0.0118,0.0152,0.016,0.0158,0.019,0.0234,0.0229,0.0198,0.0198,0.0211,0.023,0.0273,0.0337,0.037,0.0371,0.0361,0.0332,0.0299,0.0272,0.0248,0.0225,0.0181,0.0122,0.0108,0.0089,0.0087,0.0072,0.0052,0.0042,0.0042,0.0029,0.003,0.0036,0.0033,0.0038,0.0036,0.0044,0.0055,0.0049,0.0056,0.0075,0.0094,0.0101,0.0099,0.0093,0.0091,0.0072,0.0065,0.0066,0.0081,0.0104,0.0122,0.013,0.014,0.0148,0.0156,0.0149,0.0147,0.0154,0.0169,0.0174,0.015,0.0127,0.0123,0.0115,0.0118,0.0119,0.0125,0.0128,0.0118,0.0095,0.0079,0.0073,0.0084,0.0085,0.0088,0.008,0.0075,0.0072,0.0071,0.0066,0.0063,0.0053,0.0044,0.0037,0.0031,0.0029,0.0031,0.0029,0.0037,0.0031,0.0033,0.0053,0.0034,0.0029,0.0028,0.0029,0.0022,0.0019,0.0018,0.0012,0.0011,0.0014,0.0022,0.0023,0.002,0.0025,0.0023,0.0024,0.0026,0.003,0.0032,0.0034,0.0038,0.0035,0.0038,0.0031,0.003,0.003,0.003,0.0031,0.0035,0.0036,0.0033,0.0024,0.0042,0.0037,0.0036,0.004,0.004,0.0043,0.0046,0.0049,0.0045,0.0052,0.005,0.0046,0.0048,0.0046,0.0046,0.0045,0.0044,0.0045,0.004,0.0037,0.0035,0.0037,0.0036,0.0036,0.0038,0.0035,0.004,0.0035,0.0038,0.0034,0.0042,0.0036,0.0042,0.0036,0.0046,0.004,0.0046,0.0041,0.0045,0.0043,0.0212,0.0046,0.004,0.0047,0.0054,0.0054,0.005,0.0047,0.0058,0.006,0.0063,0.006,0.0076,0.0069,0.0087,0.0074,0.007,0.006,0.007,0.007,0.008,0.0091,0.0108,0.0103,0.0112,0.0118,0.01,0.0098,0.0112,0.0095,0.0095,0.0078,0.0095,0.0121,0.0074,0.0087,
85.6508,0.0402,0.0639,0.0823,0.081,0.0622,0.0454,0.0389,0.0375,0.0472,0.061,0.0739,0.0808,0.0672,0.0461,0.0243,0.0205,0.013,0.0166,0.0216,0.0327,0.0399,0.0422,0.0513,0.06,0.0678,0.0434,0.0279,0.0205,0.0149,0.0132,0.012,0.0116,0.0157,0.0192,0.022,0.0243,0.0292,0.0324,0.0358,0.0396,0.0408,0.0412,0.046,0.0436,0.034,0.0259,0.0193,0.0129,0.0123,0.0087,0.0091,0.0091,0.0116,0.0101,0.0094,0.0112,0.0144,0.0152,0.015,0.0181,0.0221,0.0217,0.0188,0.0187,0.0199,0.0216,0.026,0.0331,0.0368,0.037,0.0358,0.0325,0.029,0.0259,0.0235,0.0208,0.0171,0.0115,0.0101,0.0081,0.0081,0.0066,0.005,0.0038,0.0038,0.0028,0.0037,0.0035,0.0033,0.0035,0.0036,0.0044,0.0052,0.0044,0.0053,0.007,0.0089,0.0097,0.0092,0.0086,0.0086,0.007,0.006,0.0061,0.0077,0.0096,0.0115,0.0123,0.0133,0.014,0.0147,0.0139,0.0137,0.0144,0.0159,0.0164,0.0143,0.0115,0.0115,0.0105,0.0108,0.011,0.0118,0.0119,0.0112,0.0089,0.0074,0.0067,0.0078,0.0082,0.0085,0.008,0.0073,0.0069,0.0064,0.0061,0.005,0.0047,0.0043,0.0035,0.0031,0.0031,0.0033,0.0036,0.0049,0.0041,0.0049,0.008,0.005,0.0044,0.0038,0.0041,0.0034,0.0026,0.0019,0.0015,0.0016,0.0014,0.0025,0.0027,0.0024,0.0025,0.0024,0.0024,0.0029,0.0028,0.0032,0.0033,0.0035,0.0036,0.0037,0.0033,0.0032,0.0031,0.0035,0.0033,0.0033,0.0021,0.0034,0.0033,0.0041,0.0037,0.0032,0.004,0.0049,0.0043,0.0043,0.0043,0.0048,0.0044,0.0047,0.0047,0.0049,0.0041,0.0048,0.0046,0.0044,0.0037,0.0044,0.0037,0.004,0.0035,0.0034,0.0035,0.0037,0.0033,0.0035,0.0031,0.0044,0.0039,0.0038,0.0036,0.0046,0.0028,0.0045,0.0039,0.0041,0.004,0.0042,0.0045,0.026,0.0043,0.0049,0.005,0.0061,0.0047,0.0066,0.0054,0.0076,0.0059,0.0075,0.0057,0.0085,0.0073,0.0082,0.0075,0.0075,0.0058,0.007,0.0076,0.0081,0.0084,0.0103,0.0109,0.0105,0.0094,0.0116,0.0105,0.0118,0.0106,0.0089,0.0094,0.0114,0.0103,0.0084,0.0087,
85.6469,0.0407,0.0643,0.078,0.0744,0.0616,0.0458,0.0393,0.0378,0.0462,0.0576,0.0653,0.0676,0.0607,0.0466,0.0248,0.0208,0.0132,0.0168,0.0218,0.0331,0.0402,0.0426,0.0305,0.0603,0.0675,0.0439,0.0281,0.0207,0.0151,0.0133,0.0121,0.0121,0.0158,0.0196,0.0223,0.0247,0.0297,0.033,0.0363,0.0403,0.0414,0.042,0.0467,0.0443,0.0346,0.0261,0.0197,0.0132,0.0123,0.0088,0.0095,0.0092,0.0116,0.0102,0.0094,0.0113,0.0145,0.0154,0.0151,0.0184,0.0224,0.0219,0.019,0.0191,0.0202,0.0221,0.026,0.0337,0.0374,0.0375,0.0365,0.0332,0.0295,0.0264,0.0239,0.0217,0.0174,0.0117,0.0102,0.0084,0.0082,0.0069,0.005,0.004,0.0039,0.0028,0.0034,0.0034,0.0032,0.0037,0.0035,0.0045,0.005,0.0046,0.0053,0.0071,0.0088,0.0094,0.0094,0.0089,0.0086,0.0068,0.0062,0.006,0.0078,0.0099,0.0116,0.0126,0.0135,0.0143,0.015,0.0141,0.0133,0.0146,0.016,0.0168,0.0145,0.012,0.0116,0.0108,0.0111,0.0111,0.0116,0.0121,0.0112,0.009,0.0076,0.0069,0.0081,0.0087,0.0086,0.0077,0.0073,0.007,0.0071,0.0064,0.006,0.005,0.0042,0.0036,0.0033,0.003,0.0034,0.0038,0.0048,0.0042,0.0048,0.0087,0.0048,0.0046,0.0043,0.0042,0.0034,0.0026,0.0019,0.0016,0.0012,0.0015,0.0021,0.0024,0.0024,0.0025,0.0027,0.0025,0.0027,0.0029,0.0032,0.0034,0.0037,0.0036,0.0035,0.0033,0.0031,0.0031,0.0024,0.003,0.0032,0.0034,0.004,0.0032,0.0052,0.0034,0.0035,0.0039,0.0042,0.0042,0.0043,0.0045,0.0046,0.005,0.0046,0.0048,0.0047,0.0046,0.0045,0.0042,0.0042,0.0045,0.004,0.0037,0.0035,0.0036,0.0037,0.0034,0.0036,0.0034,0.0035,0.0036,0.0036,0.0028,0.0031,0.0037,0.0038,0.0044,0.0031,0.004,0.0043,0.0042,0.0042,0.0043,0.0109,0.0043,0.0043,0.0044,0.0053,0.005,0.0055,0.006,0.0069,0.0069,0.0068,0.0058,0.0071,0.0076,0.008,0.0074,0.0071,0.0052,0.0077,0.0066,0.0084,0.0095,0.0106,0.0104,0.011,0.0107,0.0109,0.0106,0.0099,0.0095,0.009,0.0081,0.009,0.0142,0.0075,0.0048,
85.6223,0.0405,0.0648,0.0831,0.0819,0.0629,0.0459,0.0394,0.0381,0.0478,0.0617,0.0747,0.0817,0.0681,0.0468,0.0247,0.0208,0.0133,0.0169,0.0219,0.0333,0.0404,0.0428,0.0521,0.0608,0.0686,0.0441,0.0282,0.0209,0.0151,0.0132,0.0121,0.012,0.0158,0.0197,0.0224,0.0249,0.0296,0.033,0.0363,0.0404,0.0411,0.0419,0.0469,0.0443,0.0346,0.0261,0.0204,0.0133,0.0126,0.0089,0.0091,0.0088,0.0114,0.0104,0.0096,0.0115,0.0146,0.0153,0.0153,0.0183,0.0223,0.0221,0.0192,0.019,0.02,0.0222,0.0264,0.0337,0.0373,0.0377,0.0363,0.0333,0.0292,0.0267,0.0241,0.0213,0.0175,0.012,0.0105,0.0086,0.0083,0.0069,0.0049,0.0037,0.0038,0.0029,0.0035,0.0039,0.0034,0.004,0.0036,0.0045,0.0054,0.0047,0.0055,0.0072,0.0089,0.0099,0.0096,0.0092,0.0088,0.0071,0.0062,0.0063,0.0077,0.0102,0.0118,0.0127,0.0134,0.0143,0.0154,0.0145,0.0139,0.0152,0.0164,0.0171,0.0146,0.0123,0.0117,0.011,0.011,0.0115,0.012,0.0123,0.0113,0.0092,0.0076,0.007,0.0081,0.0086,0.0085,0.0079,0.0078,0.0074,0.0066,0.0066,0.0061,0.0052,0.0045,0.0039,0.0032,0.0031,0.0035,0.0044,0.0049,0.0048,0.005,0.009,0.005,0.0048,0.0045,0.0045,0.0035,0.0028,0.0022,0.0018,0.0014,0.002,0.0025,0.0026,0.0023,0.0026,0.0025,0.0024,0.0027,0.0033,0.0034,0.0034,0.0042,0.0039,0.0038,0.0038,0.0031,0.0031,0.0037,0.0036,0.0034,0.0038,0.0041,0.0029,0.0046,0.0038,0.004,0.004,0.0046,0.0042,0.0045,0.0053,0.0045,0.005,0.0051,0.005,0.0051,0.0051,0.0045,0.0045,0.0042,0.0046,0.005,0.0041,0.0033,0.0035,0.0036,0.0044,0.0037,0.0037,0.0036,0.0041,0.0032,0.0044,0.0037,0.0041,0.004,0.0046,0.0048,0.0047,0.0031,0.0054,0.0051,0.0046,0.0068,0.0044,0.0041,0.0051,0.0047,0.0061,0.0058,0.0072,0.0065,0.007,0.0081,0.0062,0.0064,0.0078,0.0091,0.0094,0.0081,0.0071,0.0074,0.0067,0.0092,0.0103,0.0113,0.0118,0.0116,0.0114,0.0123,0.0109,0.01,0.013,0.0107,0.0109,0.0085,0.0076,0.0062,0.0109,
85.6176,0.0369,0.0591,0.0721,0.0688,0.0569,0.042,0.0357,0.0345,0.0422,0.0531,0.0602,0.0622,0.0562,0.0429,0.0226,0.0188,0.0119,0.0151,0.0197,0.0301,0.037,0.0392,0.0261,0.0562,0.0632,0.0408,0.0257,0.0188,0.0136,0.0119,0.0108,0.0106,0.0142,0.0177,0.0203,0.0224,0.0272,0.0305,0.0334,0.0372,0.0382,0.0389,0.0434,0.0411,0.0319,0.0237,0.0171,0.0119,0.0115,0.0079,0.008,0.0082,0.0106,0.0093,0.0084,0.0102,0.0132,0.0139,0.0136,0.0167,0.0202,0.0201,0.0172,0.0173,0.0181,0.0201,0.0241,0.0313,0.0349,0.035,0.034,0.0307,0.0275,0.0242,0.0218,0.0196,0.0158,0.0105,0.009,0.0076,0.0071,0.0061,0.0044,0.0035,0.0033,0.0025,0.003,0.003,0.0028,0.0032,0.0031,0.0035,0.0046,0.004,0.0047,0.0062,0.0079,0.0084,0.0083,0.0077,0.0076,0.006,0.0053,0.0054,0.0067,0.0089,0.0104,0.0112,0.0122,0.0129,0.0136,0.013,0.0126,0.0132,0.0147,0.0154,0.0132,0.0108,0.0104,0.0097,0.0099,0.0099,0.0105,0.0107,0.01,0.0081,0.0068,0.0059,0.007,0.0073,0.0075,0.0069,0.0064,0.0062,0.0059,0.0057,0.0052,0.0045,0.0036,0.0031,0.0026,0.0024,0.0027,0.0027,0.0033,0.0031,0.0032,0.0055,0.0033,0.003,0.0028,0.0029,0.0022,0.0018,0.0014,0.0011,0.001,0.0012,0.0017,0.002,0.0013,0.002,0.0022,0.002,0.0022,0.0025,0.0027,0.003,0.003,0.0025,0.003,0.0028,0.0024,0.0028,0.0014,0.0023,0.0027,0.0027,0.0022,0.0028,0.0049,0.0031,0.0032,0.0033,0.0036,0.0035,0.0037,0.0039,0.0038,0.0044,0.0039,0.0042,0.0041,0.0039,0.0039,0.0036,0.0038,0.0041,0.0033,0.0031,0.003,0.003,0.0031,0.0031,0.0029,0.003,0.0032,0.0031,0.0032,0.0037,0.0034,0.002,0.0038,0.003,0.0043,0.0037,0.0035,0.0034,0.0037,0.004,0.0205,0.004,0.0034,0.0038,0.0043,0.0044,0.0042,0.0043,0.0051,0.0054,0.0054,0.0051,0.0058,0.0065,0.0034,0.0058,0.0061,0.0065,0.0049,0.0055,0.0071,0.0089,0.0092,0.01,0.0098,0.0099,0.0101,0.0096,0.0107,0.0088,0.0089,0.0078,0.0077,0.0098,0.0067,0.0082,
104.7385,0.0394,0.0599,0.0731,0.0723,0.0589,0.0452,0.0394,0.0383,0.0471,0.0588,0.0686,0.0738,0.0638,0.0467,0.0256,0.0218,0.014,0.0178,0.0232,0.0349,0.042,0.0443,0.0516,0.0591,0.0655,0.0449,0.0302,0.0223,0.0161,0.0146,0.013,0.0127,0.0172,0.0216,0.0245,0.027,0.0324,0.0363,0.0389,0.0419,0.0432,0.0438,0.0476,0.046,0.0363,0.0272,0.021,0.0149,0.0138,0.0101,0.0102,0.0104,0.0133,0.0118,0.0107,0.0132,0.0167,0.0178,0.0176,0.0214,0.0258,0.0252,0.0221,0.0221,0.0233,0.0255,0.03,0.0362,0.0393,0.0397,0.0385,0.0357,0.0323,0.03,0.0278,0.0249,0.0203,0.0138,0.0122,0.01,0.0094,0.0081,0.0057,0.0046,0.0045,0.0034,0.004,0.004,0.0036,0.0039,0.0041,0.0049,0.0062,0.0055,0.0063,0.0082,0.0108,0.0116,0.0115,0.0107,0.0102,0.0082,0.0072,0.0074,0.0093,0.0119,0.014,0.0151,0.0162,0.017,0.0176,0.017,0.0169,0.0178,0.0192,0.02,0.0177,0.0148,0.014,0.0132,0.0134,0.0136,0.0145,0.0148,0.0138,0.0112,0.0091,0.0081,0.0094,0.0096,0.0102,0.0095,0.0087,0.0085,0.0082,0.0077,0.0072,0.0062,0.0049,0.0042,0.0036,0.0034,0.0032,0.0038,0.0046,0.0044,0.0042,0.0075,0.0044,0.0041,0.0039,0.0037,0.0031,0.0025,0.0019,0.0017,0.0012,0.0018,0.0022,0.0029,0.0025,0.003,0.0029,0.003,0.0031,0.0036,0.0036,0.0045,0.0043,0.0041,0.0041,0.004,0.0038,0.0042,0.0033,0.0035,0.0036,0.0038,0.0063,0.0036,0.0079,0.0041,0.0053,0.0043,0.0048,0.0054,0.0045,0.0056,0.006,0.0061,0.0055,0.0058,0.0054,0.0061,0.0058,0.0056,0.0054,0.0049,0.0049,0.0046,0.0047,0.0045,0.0042,0.0039,0.0045,0.0049,0.0035,0.004,0.005,0.006,0.0039,0.0039,0.004,0.005,0.0058,0.0047,0.0041,0.0046,0.0045,0.0051,0.0432,0.0053,0.0001,0.0004,0.0053,0.0053,0.0058,0.0043,0.0078,0.0061,0.0058,0.0049,0.0063,0.0069,0.006,0.0055,0.0053,0.0072,0.0078,0.0062,0.0086,0.0128,0.0104,0.0115,0.0112,0.0156,0.0103,0.0115,0.0117,0.0095,0.0103,0.0107,0.0089,0.0136,0.0084,0.0074,
104.7654,0.0395,0.0586,0.0637,0.0603,0.0535,0.0442,0.039,0.037,0.0396,0.0489,0.0533,0.0544,0.0499,0.0438,0.0255,0.0217,0.0139,0.0177,0.023,0.0345,0.0415,0.0438,0.0049,0.0552,0.0593,0.0445,0.03,0.022,0.0162,0.0138,0.013,0.0128,0.0171,0.0214,0.0244,0.0269,0.0323,0.0356,0.0388,0.042,0.043,0.0435,0.0472,0.0457,0.0361,0.0267,0.0204,0.0147,0.0144,0.01,0.0103,0.0106,0.0133,0.0117,0.0109,0.013,0.0167,0.0175,0.0174,0.0213,0.0256,0.0252,0.0219,0.022,0.0232,0.0256,0.0299,0.0362,0.0393,0.0393,0.0385,0.0356,0.0329,0.0299,0.0276,0.0252,0.0203,0.0136,0.012,0.0102,0.0097,0.008,0.0057,0.0045,0.0045,0.0037,0.004,0.0039,0.0037,0.0042,0.0041,0.0053,0.006,0.0054,0.0062,0.0084,0.0107,0.0115,0.0113,0.0108,0.0102,0.0081,0.0074,0.0074,0.0092,0.0118,0.0138,0.0148,0.0159,0.0169,0.0176,0.0169,0.0168,0.0176,0.0191,0.0197,0.0172,0.0147,0.0141,0.0132,0.0135,0.0138,0.0144,0.015,0.0137,0.0109,0.0091,0.008,0.0095,0.0096,0.0099,0.009,0.0087,0.0085,0.0082,0.0077,0.0072,0.0062,0.0051,0.0042,0.0035,0.0034,0.0033,0.0035,0.0047,0.0041,0.0041,0.0071,0.0043,0.0039,0.0037,0.0036,0.0029,0.0023,0.0017,0.0015,0.0013,0.0017,0.0023,0.0028,0.0024,0.0029,0.0031,0.0028,0.003,0.0035,0.0036,0.004,0.0043,0.0045,0.004,0.0038,0.0035,0.0034,0.0037,0.0035,0.0038,0.0041,0.0035,0.004,0.0043,0.0043,0.0049,0.0042,0.0049,0.0049,0.005,0.0056,0.0054,0.0058,0.0054,0.0062,0.0055,0.0055,0.0053,0.005,0.0051,0.0073,0.0047,0.0039,0.0041,0.0038,0.004,0.004,0.003,0.0038,0.0039,0.0043,0.0043,0.0044,0.0047,0.0044,0.0072,0.0049,0.004,0.0047,0.0044,0.0051,0.0049,0.0051,0.0154,0.0047,0.0048,0.0041,0.0041,0.0045,0.0054,0.0055,0.0058,0.0056,0.0054,0.0048,0.0061,0.0068,0.0,0.0068,0.0067,0.0063,0.0052,0.0064,0.0072,0.0089,0.0099,0.0102,0.011,0.0111,0.0104,0.0109,0.0105,0.0092,0.0094,0.0092,0.0075,0.0108,0.0069,0.0065,
104.9321,0.0405,0.0609,0.0742,0.0735,0.0599,0.0459,0.0402,0.0389,0.0487,0.0598,0.0698,0.0752,0.0649,0.0476,0.0261,0.0223,0.0142,0.0182,0.0237,0.0356,0.0429,0.0453,0.055,0.0603,0.0668,0.046,0.031,0.0229,0.0166,0.0146,0.0133,0.0132,0.0177,0.0219,0.0252,0.0278,0.0333,0.0367,0.0399,0.0434,0.0443,0.0449,0.0487,0.047,0.0374,0.0271,0.0208,0.0151,0.0144,0.0103,0.011,0.0109,0.0137,0.0119,0.0112,0.0132,0.0171,0.018,0.0179,0.0217,0.0263,0.0257,0.0224,0.0225,0.0241,0.0262,0.0308,0.0368,0.0401,0.04,0.0393,0.0365,0.0338,0.0306,0.0284,0.0258,0.0209,0.0141,0.0125,0.0103,0.0099,0.0081,0.0059,0.0047,0.0044,0.0033,0.004,0.004,0.0038,0.0044,0.0041,0.005,0.0062,0.0055,0.0064,0.0085,0.011,0.0117,0.0116,0.0109,0.0103,0.0082,0.0078,0.0078,0.0095,0.012,0.0141,0.0154,0.0163,0.0171,0.0181,0.0174,0.0172,0.0181,0.0193,0.02,0.0174,0.0149,0.0143,0.0133,0.0138,0.014,0.0148,0.0147,0.0141,0.0112,0.0091,0.008,0.0097,0.0094,0.01,0.0091,0.0089,0.0085,0.0082,0.0077,0.0071,0.0061,0.0053,0.0042,0.0036,0.0032,0.0034,0.0035,0.0046,0.0041,0.0041,0.007,0.004,0.0034,0.0034,0.0036,0.0029,0.0022,0.0018,0.0014,0.0016,0.0016,0.0023,0.0027,0.0021,0.0025,0.0031,0.003,0.0029,0.0034,0.0035,0.0039,0.0044,0.0041,0.0044,0.0034,0.003,0.0037,0.0032,0.0032,0.0039,0.0041,0.0038,0.0036,0.0034,0.004,0.0038,0.0045,0.0057,0.0051,0.0052,0.0058,0.0059,0.0059,0.0054,0.0057,0.0053,0.0063,0.0055,0.0054,0.0046,0.0047,0.0051,0.0041,0.0042,0.0043,0.0044,0.0043,0.0045,0.0042,0.0043,0.0043,0.0044,0.0044,0.0038,0.0038,0.003,0.0039,0.0049,0.0051,0.0047,0.0039,0.0053,0.0049,0.0315,0.0045,0.0036,0.0043,0.0042,0.0034,0.0045,0.0059,0.0061,0.0059,0.0071,0.0047,0.0052,0.0057,0.0049,0.0095,0.007,0.0069,0.0059,0.0075,0.0074,0.0095,0.0107,0.0089,0.0106,0.0096,0.0108,0.0104,0.0121,0.0094,0.0098,0.0092,0.0081,0.0119,0.0078,0.0104,
104.9586,0.0403,0.0593,0.0652,0.062,0.0544,0.0448,0.0398,0.0376,0.0416,0.0502,0.0545,0.0556,0.051,0.0447,0.0261,0.0222,0.0142,0.0182,0.0236,0.0353,0.0426,0.0448,0.0059,0.0564,0.0606,0.0457,0.0309,0.0227,0.0166,0.0146,0.0133,0.0134,0.0177,0.022,0.0251,0.0277,0.0332,0.0366,0.0399,0.0434,0.0443,0.0448,0.0486,0.0471,0.0374,0.0275,0.0208,0.0152,0.0142,0.0101,0.0107,0.0109,0.0136,0.012,0.0112,0.0133,0.0171,0.0181,0.0178,0.0215,0.0262,0.026,0.0224,0.0225,0.024,0.0263,0.0307,0.0369,0.0399,0.0402,0.0395,0.0365,0.0332,0.0306,0.0282,0.026,0.0206,0.0139,0.0123,0.0106,0.0098,0.0082,0.0058,0.0046,0.0045,0.0033,0.0041,0.004,0.0038,0.0043,0.0042,0.0059,0.0061,0.0055,0.0063,0.0085,0.0109,0.0117,0.0114,0.0111,0.0104,0.0084,0.0074,0.0075,0.0094,0.012,0.014,0.0151,0.0162,0.017,0.0178,0.0172,0.0171,0.018,0.0195,0.0199,0.0175,0.0149,0.0144,0.0134,0.0137,0.014,0.0146,0.0148,0.0138,0.0111,0.0093,0.008,0.0097,0.0101,0.0101,0.0094,0.0088,0.0085,0.0082,0.0078,0.0072,0.0061,0.0052,0.0044,0.0035,0.0033,0.0036,0.0037,0.0041,0.0041,0.0041,0.0067,0.0042,0.0038,0.0035,0.0034,0.0029,0.0022,0.0018,0.0014,0.0014,0.0016,0.0023,0.0027,0.0024,0.0028,0.0027,0.0027,0.0029,0.0034,0.0037,0.0038,0.0044,0.0042,0.0041,0.0038,0.0035,0.0035,0.0034,0.0033,0.0038,0.0041,0.0039,0.0041,0.0039,0.0034,0.0048,0.0047,0.005,0.005,0.0052,0.0058,0.0055,0.006,0.0058,0.0058,0.0057,0.0059,0.005,0.0043,0.0051,0.0046,0.0048,0.0046,0.0042,0.0041,0.0042,0.0044,0.004,0.0044,0.004,0.0042,0.0042,0.0043,0.0046,0.0046,0.0055,0.0045,0.0107,0.0049,0.0047,0.0049,0.0048,0.005,0.0424,0.0045,0.0044,0.0038,0.005,0.0047,0.0057,0.0054,0.006,0.0056,0.0052,0.0049,0.0066,0.0067,0.0,0.0065,0.0069,0.0065,0.0063,0.0065,0.0079,0.0092,0.0107,0.0102,0.0109,0.0127,0.0108,0.01,0.0114,0.01,0.0103,0.0088,0.0084,0.0109,0.0083,0.0078,
84.0716,0.034,0.0569,0.075,0.0742,0.0559,0.0401,0.0338,0.0325,0.0419,0.0562,0.0696,0.0769,0.0632,0.042,0.0211,0.0174,0.0109,0.0139,0.0185,0.0298,0.0369,0.0394,0.0488,0.0593,0.068,0.0418,0.0255,0.0183,0.0129,0.0111,0.0101,0.0099,0.0137,0.0175,0.0199,0.0225,0.0276,0.0311,0.035,0.0399,0.041,0.0415,0.0474,0.0446,0.0343,0.0258,0.0158,0.0111,0.0109,0.0076,0.0083,0.0076,0.0101,0.0086,0.008,0.0097,0.0131,0.0137,0.0133,0.0167,0.0209,0.0203,0.0174,0.0171,0.0184,0.0203,0.0252,0.0344,0.0386,0.0391,0.0375,0.0338,0.0294,0.0254,0.0219,0.0196,0.0154,0.0099,0.0082,0.0062,0.0066,0.0055,0.004,0.0031,0.0028,0.002,0.0026,0.0026,0.0024,0.003,0.0028,0.0033,0.0041,0.0038,0.0043,0.006,0.0075,0.0088,0.0082,0.0077,0.007,0.0055,0.0051,0.0066,0.0067,0.0087,0.0105,0.0117,0.0127,0.0139,0.0148,0.014,0.0135,0.0146,0.0167,0.0173,0.0144,0.0113,0.0112,0.0102,0.0103,0.0106,0.0112,0.0116,0.0106,0.0084,0.0063,0.0058,0.0073,0.0079,0.0076,0.0071,0.0069,0.0064,0.0063,0.0058,0.0056,0.0045,0.0041,0.0031,0.0028,0.0026,0.003,0.0034,0.0042,0.0039,0.0044,0.0078,0.0044,0.0042,0.004,0.0039,0.0029,0.0026,0.0026,0.0015,0.0013,0.0013,0.0019,0.002,0.0018,0.0021,0.0026,0.0024,0.0025,0.0028,0.0027,0.0033,0.0035,0.0033,0.0032,0.003,0.0026,0.003,0.003,0.003,0.003,0.003,0.0022,0.0029,0.0023,0.0035,0.0032,0.0038,0.0043,0.0039,0.0044,0.0046,0.0046,0.0048,0.0053,0.0051,0.0044,0.0048,0.004,0.0039,0.0039,0.004,0.0041,0.0036,0.0037,0.0033,0.0032,0.0032,0.0027,0.004,0.0029,0.0035,0.0036,0.0046,0.0037,0.0033,0.0033,0.0041,0.0041,0.0046,0.0045,0.0045,0.005,0.0042,0.0174,0.0039,0.0047,0.0053,0.0042,0.0053,0.0058,0.0054,0.0068,0.0072,0.0065,0.0053,0.0069,0.0076,0.0132,0.0063,0.0078,0.0066,0.0067,0.0073,0.0091,0.0094,0.0129,0.0141,0.0128,0.0123,0.0143,0.0141,0.0133,0.0132,0.0127,0.0135,0.0132,0.0089,0.0126,0.0085,
83.9949,0.0344,0.0574,0.0723,0.069,0.0556,0.0404,0.034,0.0326,0.0413,0.0537,0.0608,0.0631,0.0562,0.0422,0.0214,0.0176,0.011,0.014,0.0187,0.0299,0.0371,0.0397,0.0058,0.0583,0.0653,0.0421,0.0258,0.0183,0.013,0.0113,0.0103,0.0101,0.0139,0.0177,0.0203,0.0228,0.0279,0.0313,0.0354,0.0403,0.0416,0.0422,0.0479,0.0451,0.0348,0.026,0.0158,0.011,0.0111,0.0076,0.0087,0.0079,0.0101,0.0087,0.0077,0.0097,0.0131,0.0139,0.0133,0.0171,0.0209,0.0205,0.0172,0.017,0.0185,0.0205,0.0255,0.0347,0.039,0.0394,0.0382,0.0341,0.0293,0.0254,0.022,0.0196,0.0156,0.01,0.0084,0.0069,0.0066,0.0055,0.004,0.0031,0.003,0.0022,0.0027,0.0026,0.0025,0.0029,0.0028,0.0035,0.0043,0.0036,0.0043,0.006,0.0077,0.0083,0.0079,0.0075,0.0073,0.0057,0.0049,0.006,0.0065,0.0089,0.0105,0.0115,0.0128,0.0139,0.0148,0.014,0.0136,0.0145,0.0164,0.0174,0.0145,0.0114,0.0111,0.0102,0.0106,0.0107,0.0111,0.0113,0.0106,0.0082,0.0065,0.0055,0.0073,0.0074,0.0077,0.007,0.0067,0.0063,0.0061,0.0058,0.0056,0.0043,0.0036,0.003,0.0025,0.0025,0.0034,0.0043,0.004,0.0037,0.0043,0.008,0.0044,0.0041,0.0038,0.0038,0.0031,0.0025,0.002,0.0012,0.0013,0.0015,0.0018,0.0025,0.002,0.0021,0.0021,0.0022,0.0022,0.0025,0.0029,0.0031,0.0035,0.0032,0.003,0.0028,0.0026,0.0021,0.0026,0.0025,0.0029,0.0029,0.0021,0.003,0.003,0.0033,0.0043,0.0036,0.0041,0.004,0.0042,0.0043,0.0045,0.0049,0.0047,0.0047,0.0046,0.0043,0.0045,0.0042,0.0035,0.0053,0.0035,0.0035,0.0032,0.003,0.0028,0.0021,0.0034,0.003,0.0032,0.0031,0.0034,0.003,0.0038,0.0035,0.0035,0.0032,0.0024,0.0038,0.0038,0.004,0.0041,0.0044,0.0109,0.005,0.0043,0.0039,0.004,0.0048,0.0054,0.0055,0.0061,0.0059,0.0059,0.0061,0.0065,0.0067,0.0,0.0066,0.0063,0.0071,0.0071,0.0069,0.0089,0.0122,0.0123,0.0126,0.0131,0.0134,0.0132,0.0131,0.0121,0.0125,0.0119,0.0109,0.0104,0.0123,0.0088,0.0068,
83.7627,0.0338,0.0572,0.0752,0.0745,0.0562,0.0402,0.0337,0.0324,0.0434,0.0562,0.0698,0.0772,0.0634,0.0422,0.0212,0.0174,0.0109,0.014,0.0185,0.0296,0.037,0.0396,0.0492,0.0596,0.0684,0.0419,0.0256,0.0185,0.0128,0.0111,0.0103,0.01,0.0137,0.0175,0.0202,0.0225,0.0276,0.0311,0.0351,0.0397,0.0411,0.0418,0.0476,0.0446,0.0345,0.0257,0.0157,0.0109,0.0102,0.0075,0.0074,0.0081,0.01,0.0087,0.0081,0.0098,0.0127,0.0134,0.0131,0.0169,0.021,0.0205,0.0171,0.0173,0.0184,0.0203,0.0252,0.034,0.0387,0.0394,0.0379,0.0337,0.0295,0.0251,0.0221,0.019,0.0155,0.0099,0.0082,0.0068,0.0066,0.0057,0.0039,0.0031,0.0029,0.0022,0.0028,0.0026,0.0025,0.0027,0.0031,0.0037,0.0043,0.0038,0.0043,0.0059,0.0079,0.008,0.0078,0.0073,0.0074,0.0056,0.0051,0.0051,0.0063,0.009,0.0105,0.0116,0.0127,0.0136,0.0151,0.0141,0.0133,0.0131,0.0162,0.0162,0.0144,0.0114,0.0111,0.0101,0.0107,0.0105,0.0112,0.0118,0.0104,0.0081,0.0063,0.0057,0.0071,0.0066,0.0078,0.0069,0.0069,0.0061,0.0059,0.0059,0.0052,0.0041,0.0039,0.003,0.0027,0.0026,0.0026,0.0039,0.0042,0.0037,0.0043,0.0082,0.0047,0.0042,0.0043,0.0041,0.0031,0.0024,0.0019,0.0015,0.0011,0.0012,0.0016,0.0021,0.0021,0.002,0.0017,0.0019,0.0021,0.0027,0.003,0.0021,0.0,0.0032,0.0033,0.0027,0.0025,0.0027,0.0024,0.0026,0.0031,0.0034,0.0018,0.0036,0.0064,0.003,0.0027,0.0031,0.0037,0.0045,0.0043,0.0038,0.0043,0.0043,0.0047,0.0047,0.0041,0.0049,0.0047,0.0042,0.0046,0.0044,0.0034,0.0029,0.0033,0.0035,0.0033,0.0034,0.0035,0.0034,0.0031,0.0035,0.0033,0.004,0.0035,0.0038,0.0044,0.005,0.0035,0.0041,0.0048,0.0045,0.0049,0.0037,0.0215,0.0049,0.0043,0.0046,0.0043,0.0049,0.0052,0.0051,0.0048,0.0066,0.0067,0.0044,0.0074,0.0058,0.0068,0.0077,0.0071,0.0088,0.0071,0.0075,0.0083,0.0118,0.0128,0.0136,0.0137,0.0149,0.0135,0.0139,0.0127,0.0134,0.0104,0.0138,0.0111,0.0112,0.0106,0.011,
83.6829,0.0346,0.0577,0.0728,0.0695,0.0559,0.0406,0.0342,0.0328,0.0405,0.054,0.0612,0.0636,0.0566,0.0424,0.0215,0.0177,0.011,0.0142,0.0188,0.0301,0.0373,0.0398,0.0074,0.0586,0.0656,0.0422,0.0258,0.0184,0.0131,0.0114,0.0103,0.0102,0.014,0.0178,0.0204,0.0229,0.028,0.0322,0.0356,0.0404,0.0417,0.0425,0.0482,0.0455,0.0349,0.026,0.0159,0.0111,0.0112,0.0076,0.0083,0.0079,0.0102,0.0088,0.008,0.0098,0.0132,0.0139,0.0135,0.0169,0.0211,0.0206,0.0174,0.0174,0.0186,0.0206,0.0255,0.0349,0.0393,0.0398,0.0385,0.0343,0.0301,0.0254,0.0221,0.0197,0.0157,0.0103,0.0084,0.0069,0.0067,0.0055,0.004,0.0032,0.003,0.0022,0.0023,0.0021,0.0025,0.0029,0.0028,0.003,0.0042,0.0037,0.0043,0.006,0.0077,0.0083,0.0081,0.0073,0.0071,0.0057,0.0048,0.0045,0.0065,0.0089,0.0107,0.0116,0.0128,0.0139,0.0149,0.014,0.0136,0.0146,0.0167,0.0176,0.0146,0.0115,0.0112,0.0102,0.0106,0.0106,0.0113,0.0118,0.0104,0.0085,0.0065,0.0059,0.0073,0.0073,0.0077,0.0069,0.0068,0.0065,0.0061,0.006,0.0054,0.0047,0.0038,0.003,0.0027,0.0025,0.0029,0.0033,0.004,0.0038,0.0043,0.0076,0.0044,0.0041,0.0039,0.0038,0.0031,0.0024,0.0019,0.0014,0.0013,0.0016,0.002,0.0018,0.0019,0.0022,0.0032,0.0023,0.0025,0.0025,0.0029,0.0032,0.0036,0.0034,0.0032,0.0029,0.0025,0.0029,0.0029,0.0027,0.0029,0.0031,0.0031,0.0031,0.0033,0.0034,0.0036,0.0037,0.0039,0.004,0.0042,0.0047,0.0044,0.0047,0.0044,0.0046,0.0047,0.0044,0.0043,0.0042,0.0044,0.0031,0.0038,0.0033,0.0033,0.0033,0.0034,0.0032,0.0032,0.0032,0.0035,0.0033,0.0035,0.004,0.0039,0.0036,0.004,0.0037,0.0019,0.0041,0.0038,0.0043,0.0042,0.0042,0.0183,0.0046,0.0041,0.0038,0.0048,0.0045,0.0058,0.0057,0.0054,0.006,0.0049,0.0054,0.0067,0.0072,0.0,0.0072,0.006,0.0066,0.0072,0.0071,0.0088,0.011,0.0123,0.0128,0.0126,0.0146,0.0135,0.0129,0.015,0.0121,0.0119,0.0096,0.0088,0.0089,0.0096,0.0076,
46.1752,0.0564,0.0934,0.1241,0.1179,0.0897,0.0631,0.0533,0.0511,0.0651,0.0867,0.1025,0.1068,0.0941,0.0634,0.0326,0.0273,0.0173,0.022,0.0285,0.0437,0.0532,0.0573,0.0105,0.0996,0.1139,0.0633,0.0366,0.0266,0.0194,0.0171,0.0155,0.0152,0.0201,0.0251,0.0282,0.0313,0.038,0.0423,0.0498,0.0602,0.0629,0.0655,0.0796,0.0708,0.049,0.0372,0.0255,0.0162,0.0158,0.0111,0.0115,0.0118,0.0146,0.0126,0.0116,0.014,0.0181,0.0188,0.0183,0.0226,0.0278,0.0271,0.0231,0.023,0.0245,0.0271,0.0364,0.0573,0.0683,0.0694,0.066,0.0566,0.046,0.037,0.0304,0.0263,0.0215,0.0142,0.012,0.0099,0.0094,0.0081,0.006,0.0048,0.0046,0.0034,0.0043,0.0042,0.0039,0.0045,0.0044,0.005,0.0062,0.0056,0.0065,0.0087,0.0107,0.0118,0.0112,0.0105,0.0098,0.0082,0.0072,0.0074,0.0093,0.0121,0.014,0.0156,0.0179,0.0201,0.0215,0.0194,0.0181,0.0196,0.0235,0.0255,0.0199,0.0146,0.0141,0.0129,0.0133,0.0136,0.0141,0.0145,0.0133,0.0106,0.0089,0.0077,0.0096,0.0115,0.0104,0.0096,0.0091,0.0088,0.0082,0.0078,0.0072,0.0063,0.0052,0.0046,0.004,0.004,0.0014,0.0054,0.0065,0.0056,0.0067,0.012,0.0064,0.0062,0.0058,0.0058,0.0045,0.0029,0.0025,0.002,0.0009,0.0016,0.0028,0.0026,0.0028,0.0031,0.0032,0.0031,0.0032,0.0037,0.0037,0.0044,0.0045,0.0044,0.004,0.0039,0.0036,0.0041,0.0037,0.0036,0.0039,0.0042,0.0049,0.0041,0.0022,0.0041,0.0048,0.0045,0.0049,0.0049,0.0043,0.0056,0.0052,0.0059,0.0063,0.0054,0.0056,0.005,0.004,0.0052,0.0047,0.0051,0.0047,0.0043,0.0039,0.0044,0.0043,0.0041,0.0048,0.004,0.004,0.0041,0.0043,0.0036,0.0041,0.004,0.0054,0.0042,0.0031,0.0046,0.0048,0.0051,0.005,0.0054,0.0255,0.0061,0.0043,0.0053,0.0073,0.0067,0.0073,0.0071,0.0076,0.0084,0.0082,0.0082,0.0101,0.0098,0.0,0.0096,0.009,0.009,0.0085,0.0111,0.0142,0.0285,0.0191,0.0222,0.0102,0.0196,0.0236,0.0229,0.023,0.0213,0.0193,0.0195,0.0171,0.0238,0.0153,0.0155,
46.4507,0.0576,0.0958,0.1357,0.1329,0.0924,0.0644,0.0546,0.0524,0.0658,0.0922,0.1234,0.1434,0.1092,0.0653,0.0333,0.028,0.0178,0.0228,0.0294,0.0451,0.055,0.0591,0.0778,0.1044,0.1258,0.0652,0.0377,0.0279,0.0201,0.0178,0.0162,0.0156,0.0209,0.026,0.0293,0.0325,0.0393,0.044,0.0515,0.0624,0.0648,0.0675,0.0816,0.0727,0.0507,0.0391,0.026,0.0168,0.0164,0.0116,0.0107,0.0124,0.0151,0.0129,0.0119,0.0145,0.0187,0.0197,0.019,0.0239,0.0291,0.0281,0.0239,0.0242,0.0255,0.0281,0.0372,0.0586,0.0693,0.0701,0.0669,0.0576,0.0473,0.0379,0.0317,0.0273,0.0214,0.0148,0.0126,0.0102,0.0099,0.0086,0.0062,0.0049,0.0048,0.0037,0.0046,0.0046,0.0042,0.0047,0.0046,0.0063,0.0067,0.006,0.0069,0.0093,0.0112,0.0122,0.0115,0.0109,0.0104,0.0087,0.0076,0.0079,0.0097,0.0127,0.0146,0.0163,0.0185,0.0207,0.0222,0.02,0.0185,0.02,0.0242,0.0257,0.0204,0.0152,0.0145,0.0134,0.0139,0.0144,0.0147,0.0151,0.0139,0.0109,0.0086,0.0083,0.0102,0.0106,0.0111,0.0105,0.0095,0.0088,0.0081,0.0082,0.0073,0.0064,0.0054,0.0047,0.0041,0.0041,0.0049,0.0044,0.0061,0.006,0.0073,0.0114,0.0066,0.0068,0.0064,0.006,0.0051,0.0035,0.0031,0.0023,0.0021,0.0016,0.0025,0.0033,0.0032,0.0032,0.0033,0.0037,0.0036,0.0039,0.004,0.0045,0.0055,0.005,0.0053,0.0041,0.0039,0.0039,0.0045,0.0033,0.0042,0.0046,0.0038,0.005,0.0082,0.0038,0.0041,0.0049,0.0052,0.0056,0.0056,0.0065,0.0058,0.0063,0.0072,0.0065,0.0057,0.0054,0.0065,0.0055,0.0065,0.006,0.0057,0.0049,0.0052,0.0043,0.0044,0.0039,0.0045,0.0048,0.0051,0.0042,0.0058,0.0047,0.0042,0.0043,0.0034,0.0057,0.0052,0.0052,0.0057,0.0054,0.0061,0.0055,0.0381,0.006,0.0052,0.0055,0.0066,0.0069,0.0077,0.0079,0.0102,0.0102,0.009,0.0081,0.0104,0.0099,0.0141,0.0102,0.0095,0.0097,0.0096,0.0118,0.0139,0.0186,0.0216,0.0233,0.0216,0.0247,0.0234,0.0225,0.0237,0.0223,0.021,0.0185,0.0202,0.0245,0.0146,0.0125,
46.6698,0.0545,0.091,0.1298,0.127,0.0879,0.0614,0.0518,0.0497,0.0626,0.0876,0.1179,0.1372,0.1043,0.0619,0.0315,0.0265,0.0167,0.0214,0.0276,0.0426,0.0518,0.056,0.0742,0.0994,0.1202,0.0618,0.0353,0.026,0.0188,0.0165,0.015,0.0145,0.0195,0.0242,0.0276,0.0303,0.0368,0.0413,0.0482,0.0587,0.0612,0.0637,0.0774,0.0689,0.0475,0.0366,0.0245,0.0159,0.0158,0.0109,0.0105,0.0112,0.0144,0.0125,0.0112,0.0136,0.0178,0.0186,0.0177,0.0225,0.0272,0.0266,0.0225,0.0224,0.0237,0.0262,0.0357,0.0556,0.0664,0.0672,0.064,0.0549,0.0451,0.0359,0.0293,0.0255,0.0203,0.0136,0.0117,0.0096,0.0095,0.0082,0.0058,0.0048,0.0045,0.0034,0.0041,0.004,0.0035,0.0043,0.0043,0.0053,0.006,0.0057,0.0066,0.0088,0.0108,0.0114,0.0106,0.0099,0.0102,0.008,0.0074,0.0072,0.0092,0.0117,0.0138,0.0154,0.0174,0.0196,0.0211,0.0188,0.0174,0.0186,0.0226,0.0245,0.0194,0.0144,0.0135,0.0126,0.0128,0.0131,0.0139,0.0141,0.0129,0.0103,0.0084,0.0076,0.0091,0.0098,0.0102,0.01,0.009,0.0086,0.0079,0.0079,0.0067,0.0062,0.0051,0.0044,0.0038,0.0038,0.0042,0.0047,0.0062,0.0055,0.0068,0.0115,0.0062,0.006,0.0055,0.0057,0.0043,0.003,0.0024,0.002,0.0015,0.0022,0.0027,0.003,0.0026,0.0031,0.0031,0.0029,0.0032,0.0035,0.0038,0.0043,0.0051,0.0043,0.0037,0.0039,0.0036,0.0038,0.0037,0.0034,0.0041,0.0044,0.004,0.0046,0.0029,0.0038,0.0039,0.0047,0.0047,0.0058,0.0052,0.0055,0.0053,0.006,0.0054,0.0056,0.0059,0.0054,0.0051,0.0047,0.0045,0.0098,0.0045,0.0041,0.0042,0.0042,0.0046,0.0036,0.0044,0.0038,0.0042,0.0036,0.0041,0.0069,0.0037,0.0048,0.0052,0.0037,0.0044,0.0051,0.0061,0.0052,0.0062,0.0047,0.0364,0.006,0.0058,0.0051,0.0064,0.0056,0.0076,0.0066,0.0069,0.0081,0.0087,0.0073,0.0082,0.0099,0.0173,0.0106,0.0099,0.0104,0.0089,0.0098,0.0146,0.0148,0.0204,0.0215,0.0218,0.0191,0.0232,0.0225,0.0176,0.0214,0.0222,0.0187,0.0188,0.0182,0.0153,0.0167,
46.7498,0.0553,0.0913,0.1212,0.1151,0.0878,0.0617,0.0521,0.0497,0.0635,0.0846,0.1,0.104,0.092,0.0621,0.0318,0.0267,0.0169,0.0216,0.0278,0.0428,0.0521,0.0561,0.0113,0.0974,0.1112,0.062,0.0358,0.026,0.019,0.0166,0.0151,0.0148,0.0197,0.0244,0.0277,0.0306,0.0377,0.042,0.0487,0.0592,0.0616,0.0642,0.0779,0.0694,0.0478,0.0365,0.0243,0.0158,0.0151,0.0108,0.0117,0.0114,0.0142,0.0122,0.0113,0.0136,0.0176,0.0184,0.0181,0.0222,0.0269,0.0265,0.0224,0.0228,0.0237,0.0265,0.0352,0.0562,0.0667,0.0677,0.0645,0.0552,0.0452,0.0362,0.0297,0.0255,0.0203,0.0137,0.0115,0.0098,0.0092,0.0079,0.0058,0.0047,0.0045,0.0035,0.004,0.0041,0.0037,0.0043,0.0042,0.0052,0.0064,0.0055,0.0063,0.0085,0.0106,0.0112,0.011,0.0105,0.0099,0.008,0.0069,0.0073,0.0089,0.0118,0.0137,0.0153,0.0174,0.0196,0.021,0.0189,0.0175,0.0187,0.023,0.0248,0.0195,0.0143,0.0137,0.0127,0.013,0.0131,0.0137,0.0138,0.0131,0.0103,0.0082,0.0076,0.0095,0.0095,0.0101,0.0093,0.0089,0.0083,0.008,0.0075,0.0069,0.0062,0.0051,0.0044,0.0037,0.004,0.0045,0.005,0.0061,0.0055,0.0066,0.0117,0.0062,0.006,0.0057,0.0056,0.0035,0.0034,0.0035,0.0019,0.0017,0.0019,0.0026,0.0037,0.0027,0.003,0.0032,0.0028,0.0033,0.0034,0.0036,0.0039,0.0045,0.0041,0.0043,0.0039,0.0037,0.0036,0.0034,0.0037,0.0038,0.0039,0.0025,0.004,0.0014,0.0041,0.0036,0.0047,0.0048,0.0051,0.0049,0.0056,0.0051,0.0057,0.0049,0.0058,0.0051,0.0036,0.0052,0.005,0.0045,0.0084,0.0042,0.0042,0.0042,0.0039,0.0039,0.004,0.0048,0.0039,0.0038,0.0039,0.0045,0.0008,0.0049,0.0044,0.004,0.0036,0.0293,0.0047,0.0046,0.0047,0.0047,0.0053,0.014,0.0056,0.0046,0.0055,0.0074,0.0057,0.007,0.0077,0.0074,0.0086,0.0079,0.0081,0.0079,0.01,0.0,0.008,0.0088,0.0088,0.01,0.0103,0.0134,0.0138,0.0179,0.0211,0.0285,0.0236,0.022,0.023,0.0239,0.0198,0.0192,0.0178,0.0172,0.0169,0.016,0.0147,
75.8056,0.0432,0.0702,0.0953,0.0935,0.0679,0.0488,0.0414,0.04,0.0517,0.0675,0.0869,0.0994,0.0781,0.0494,0.0257,0.0213,0.0135,0.0173,0.0224,0.0347,0.0421,0.045,0.0573,0.0731,0.0865,0.048,0.029,0.0212,0.0154,0.0136,0.0123,0.0119,0.0159,0.0199,0.0227,0.025,0.0305,0.0339,0.0381,0.0446,0.0462,0.0476,0.0563,0.0509,0.0368,0.0278,0.021,0.0134,0.0127,0.0089,0.0091,0.0094,0.012,0.0102,0.0096,0.0114,0.0148,0.0154,0.0152,0.0188,0.0225,0.0221,0.019,0.0189,0.0201,0.0222,0.0282,0.0405,0.0466,0.0473,0.0451,0.0396,0.0332,0.0282,0.0245,0.0216,0.0171,0.0116,0.0102,0.0081,0.0083,0.0067,0.005,0.0041,0.0035,0.0029,0.0034,0.0035,0.003,0.0039,0.0039,0.0051,0.0051,0.0046,0.0052,0.0071,0.0088,0.0097,0.0096,0.009,0.0084,0.007,0.006,0.0061,0.0076,0.0099,0.0114,0.0128,0.0141,0.0153,0.0161,0.0149,0.0147,0.0151,0.0174,0.0185,0.0152,0.0121,0.0119,0.0109,0.0108,0.0112,0.0113,0.0122,0.011,0.009,0.0071,0.0066,0.0085,0.0078,0.0086,0.0081,0.0076,0.0073,0.0066,0.0062,0.0059,0.0052,0.0045,0.0036,0.0032,0.0031,0.0025,0.0037,0.0055,0.005,0.0058,0.0102,0.0056,0.0052,0.0051,0.0051,0.0036,0.0032,0.0022,0.0015,0.0017,0.0016,0.0022,0.0026,0.0024,0.0024,0.0024,0.0024,0.003,0.0029,0.0031,0.0032,0.0039,0.0037,0.0034,0.0034,0.003,0.0034,0.0032,0.0032,0.0032,0.0038,0.0035,0.0042,0.0069,0.0031,0.0071,0.0036,0.0041,0.0043,0.0045,0.005,0.0052,0.0053,0.0039,0.0044,0.0044,0.0046,0.0046,0.004,0.0051,0.006,0.0042,0.0038,0.0037,0.0045,0.004,0.0042,0.003,0.0042,0.0035,0.0048,0.0037,0.0042,0.0039,0.0026,0.0072,0.0039,0.0054,0.005,0.0036,0.0049,0.0044,0.0051,0.0186,0.0045,0.0043,0.0051,0.0049,0.0047,0.0065,0.0059,0.0077,0.0067,0.0058,0.0072,0.0074,0.0083,0.0154,0.0088,0.0077,0.0085,0.0092,0.0073,0.0093,0.0126,0.0135,0.0133,0.011,0.0166,0.0138,0.0143,0.014,0.015,0.0122,0.0136,0.0119,0.018,0.0119,0.0107,
75.8607,0.0437,0.0706,0.0906,0.0867,0.068,0.0491,0.0418,0.04,0.0499,0.0653,0.0768,0.0813,0.0705,0.0498,0.0258,0.0217,0.0136,0.0175,0.0227,0.0348,0.0424,0.0452,0.0173,0.0727,0.0832,0.0483,0.0293,0.0213,0.0154,0.0135,0.0123,0.012,0.0161,0.0201,0.0228,0.0253,0.0307,0.0341,0.0387,0.0452,0.0466,0.0481,0.0567,0.0515,0.0371,0.0278,0.02,0.0132,0.0126,0.0089,0.0093,0.0096,0.0118,0.0102,0.0095,0.0115,0.0147,0.0154,0.0152,0.0186,0.0227,0.0224,0.019,0.0191,0.0204,0.0225,0.0283,0.041,0.0473,0.0478,0.0459,0.04,0.0337,0.0285,0.0247,0.0215,0.0179,0.0118,0.0101,0.0084,0.0079,0.0067,0.0048,0.0039,0.0038,0.0028,0.0034,0.0034,0.0031,0.0037,0.0036,0.0045,0.0051,0.0045,0.0052,0.0072,0.0086,0.0095,0.0092,0.0089,0.0085,0.0068,0.0056,0.0062,0.0076,0.01,0.0114,0.0128,0.0141,0.0155,0.0162,0.0149,0.0143,0.0142,0.0176,0.0187,0.0153,0.0121,0.0116,0.0108,0.011,0.011,0.0117,0.0126,0.0111,0.0089,0.0073,0.0066,0.008,0.0089,0.0086,0.0082,0.0075,0.0071,0.0067,0.0064,0.006,0.0052,0.0043,0.0036,0.0034,0.0032,0.0044,0.0044,0.0049,0.0049,0.0056,0.0104,0.0057,0.0052,0.005,0.005,0.0038,0.0031,0.0027,0.0018,0.0014,0.0018,0.0022,0.0023,0.0022,0.0026,0.0028,0.0027,0.0028,0.0031,0.003,0.0036,0.0038,0.0035,0.0036,0.0033,0.0029,0.0029,0.0031,0.003,0.0033,0.0035,0.002,0.0034,0.0046,0.0031,0.0035,0.0039,0.0041,0.0041,0.0041,0.0051,0.0044,0.0049,0.0043,0.0055,0.0046,0.0049,0.0043,0.0042,0.0036,0.0048,0.0037,0.0036,0.0038,0.0036,0.0032,0.0036,0.0035,0.0035,0.0034,0.0036,0.003,0.0037,0.004,0.0039,0.006,0.0044,0.0096,0.0039,0.0041,0.0043,0.0039,0.0041,0.0065,0.0042,0.0047,0.0052,0.004,0.0052,0.0055,0.0063,0.0073,0.0073,0.0065,0.007,0.0077,0.0083,0.0,0.0075,0.0075,0.0078,0.0083,0.0075,0.0094,0.012,0.0129,0.0147,0.0145,0.0157,0.0141,0.0144,0.0159,0.0131,0.0123,0.0121,0.0104,0.0113,0.0097,0.006,
76.1534,0.0433,0.0705,0.0954,0.0936,0.068,0.0487,0.0416,0.04,0.0503,0.0676,0.0872,0.0995,0.0782,0.0495,0.0255,0.0214,0.0136,0.0174,0.0225,0.0347,0.0423,0.0452,0.0603,0.0733,0.0867,0.0481,0.0293,0.0213,0.0154,0.0134,0.0122,0.0119,0.0161,0.0199,0.0227,0.0251,0.0303,0.0334,0.0383,0.0447,0.0463,0.0477,0.0563,0.051,0.0368,0.0276,0.0213,0.0132,0.013,0.0089,0.01,0.0092,0.012,0.0105,0.0095,0.0113,0.0147,0.0154,0.0152,0.0187,0.0228,0.0222,0.0191,0.0193,0.0205,0.0225,0.0276,0.0402,0.0471,0.0474,0.0455,0.0397,0.0338,0.0285,0.0247,0.0218,0.0176,0.0119,0.0104,0.0082,0.0083,0.007,0.005,0.0033,0.0035,0.0031,0.0034,0.0033,0.0034,0.0039,0.0039,0.004,0.0055,0.0046,0.0046,0.0071,0.0089,0.0099,0.0094,0.0088,0.0086,0.0069,0.0063,0.0062,0.0076,0.01,0.0117,0.0125,0.0144,0.0152,0.0166,0.0153,0.0144,0.0153,0.0169,0.0185,0.0153,0.0122,0.0118,0.0109,0.0112,0.0109,0.0118,0.0118,0.011,0.0087,0.0075,0.0072,0.0081,0.0085,0.0089,0.0078,0.0076,0.0073,0.0066,0.0063,0.0059,0.0052,0.0041,0.0038,0.0033,0.0032,0.0035,0.0043,0.0057,0.0048,0.0057,0.0107,0.0058,0.0051,0.0051,0.0048,0.0036,0.0032,0.0024,0.0016,0.0019,0.0016,0.0025,0.0025,0.0027,0.0027,0.0031,0.0025,0.0034,0.0028,0.0035,0.0039,0.0036,0.0034,0.0035,0.0034,0.0036,0.0035,0.0031,0.0035,0.0037,0.0042,0.0052,0.0047,0.0092,0.0039,0.0038,0.0036,0.0052,0.0044,0.0051,0.0055,0.0046,0.0046,0.003,0.0049,0.0049,0.0046,0.0051,0.0049,0.0054,0.0049,0.0046,0.0036,0.0039,0.004,0.0029,0.0045,0.0053,0.0041,0.0037,0.0044,0.0036,0.0037,0.0032,0.0035,0.0039,0.0043,0.0049,0.0043,0.0048,0.004,0.0046,0.0056,0.0251,0.005,0.0058,0.0059,0.0068,0.0057,0.006,0.0077,0.0094,0.0082,0.0067,0.0072,0.0089,0.0087,0.0081,0.0084,0.0085,0.0098,0.007,0.0086,0.0091,0.0113,0.0128,0.0076,0.0124,0.0116,0.0131,0.015,0.0141,0.0154,0.012,0.0132,0.0116,0.0082,0.0099,0.0113,
76.2057,0.0433,0.0698,0.0896,0.0856,0.0672,0.0487,0.0414,0.0397,0.0484,0.0646,0.0759,0.0804,0.0698,0.0492,0.0257,0.0215,0.0136,0.0174,0.0226,0.0346,0.0421,0.045,0.0151,0.072,0.0822,0.048,0.0292,0.0213,0.0155,0.0136,0.0123,0.0121,0.0161,0.02,0.0229,0.0253,0.0307,0.0341,0.0386,0.0449,0.0464,0.0479,0.0563,0.0512,0.0372,0.0283,0.02,0.0133,0.0129,0.0089,0.0093,0.0096,0.0119,0.0103,0.0093,0.0114,0.0148,0.0154,0.0152,0.0188,0.023,0.0224,0.0192,0.0195,0.0203,0.0224,0.0284,0.0406,0.0472,0.0473,0.0457,0.0398,0.034,0.0285,0.0248,0.022,0.0176,0.0119,0.0102,0.0086,0.0081,0.0067,0.0049,0.004,0.0038,0.0028,0.0033,0.0034,0.0032,0.0037,0.0036,0.0044,0.005,0.0046,0.0054,0.0072,0.009,0.0096,0.0094,0.0089,0.0085,0.0069,0.006,0.0062,0.0078,0.01,0.0118,0.0128,0.014,0.0153,0.0161,0.0151,0.0145,0.0151,0.0171,0.0188,0.0153,0.0121,0.0119,0.0108,0.0111,0.0114,0.0117,0.0119,0.0112,0.009,0.0075,0.007,0.0083,0.0084,0.0087,0.0082,0.0076,0.0073,0.0069,0.0065,0.0059,0.0054,0.0041,0.0036,0.0032,0.0031,0.0037,0.0045,0.0051,0.0049,0.0056,0.0102,0.0057,0.0054,0.0049,0.0051,0.004,0.003,0.0024,0.0018,0.0015,0.0019,0.0023,0.0028,0.0023,0.0027,0.0026,0.0027,0.0027,0.0029,0.0033,0.0035,0.0041,0.0036,0.0036,0.0034,0.003,0.0031,0.0028,0.0031,0.0033,0.0035,0.004,0.002,0.0024,0.0039,0.0042,0.004,0.0044,0.0044,0.0044,0.0046,0.0044,0.0051,0.0049,0.0051,0.0047,0.0047,0.0045,0.0044,0.0045,0.0052,0.0036,0.0039,0.0031,0.0032,0.0037,0.0035,0.0031,0.0033,0.0031,0.0031,0.0036,0.003,0.003,0.0039,0.0047,0.0035,0.0034,0.0041,0.0039,0.0042,0.0044,0.0039,0.0272,0.0049,0.005,0.0049,0.0036,0.0064,0.0062,0.0055,0.0057,0.0038,0.0065,0.006,0.0077,0.0079,0.0,0.0072,0.0081,0.0056,0.0071,0.0073,0.0087,0.0115,0.0133,0.0136,0.0138,0.0065,0.0061,0.0108,0.012,0.0132,0.0114,0.0118,0.0108,0.0109,0.0052,0.0108,
127.3056,0.0477,0.0683,0.0766,0.0765,0.0684,0.0556,0.0496,0.0485,0.0593,0.07,0.0765,0.079,0.0734,0.0601,0.0347,0.0299,0.0195,0.0247,0.0323,0.0486,0.0585,0.0614,0.0688,0.0733,0.0774,0.062,0.045,0.0332,0.0238,0.0211,0.0193,0.0193,0.0261,0.0332,0.0384,0.043,0.0516,0.0569,0.0608,0.0642,0.066,0.0664,0.0692,0.0694,0.0571,0.0412,0.0317,0.0235,0.0224,0.0158,0.0165,0.0168,0.0217,0.019,0.0175,0.0215,0.0289,0.0308,0.0303,0.0381,0.0465,0.046,0.0401,0.0403,0.043,0.0476,0.0545,0.0607,0.0629,0.0635,0.0634,0.0616,0.0591,0.0555,0.0523,0.048,0.0385,0.0251,0.0208,0.0175,0.0164,0.0135,0.0096,0.0074,0.0072,0.0055,0.0063,0.0063,0.0061,0.0069,0.0066,0.0077,0.0097,0.0087,0.0102,0.0147,0.0198,0.0217,0.021,0.0193,0.0188,0.0147,0.0126,0.0128,0.0168,0.0232,0.0273,0.0299,0.0324,0.0342,0.0365,0.0357,0.036,0.0382,0.0404,0.0411,0.0371,0.032,0.0311,0.0288,0.0298,0.0304,0.032,0.0327,0.0301,0.0237,0.0189,0.0166,0.0187,0.0186,0.0181,0.0166,0.0169,0.0168,0.0159,0.0154,0.0138,0.0121,0.0093,0.0074,0.0058,0.005,0.0047,0.0043,0.005,0.0049,0.0043,0.0059,0.0044,0.0036,0.0036,0.0035,0.0032,0.003,0.0026,0.0022,0.0021,0.0026,0.0039,0.0045,0.0036,0.0045,0.0048,0.0048,0.0048,0.0057,0.0062,0.0074,0.0084,0.0077,0.008,0.0067,0.0058,0.0058,0.0063,0.0061,0.0067,0.0074,0.0066,0.0068,0.0068,0.0086,0.008,0.0086,0.0095,0.0099,0.0105,0.0118,0.0107,0.0131,0.0114,0.0126,0.012,0.0119,0.0117,0.0113,0.0111,0.0105,0.0098,0.0087,0.0086,0.0084,0.0082,0.0084,0.0081,0.0089,0.0093,0.0088,0.0095,0.0085,0.009,0.0096,0.01,0.0096,0.0101,0.0107,0.0108,0.0102,0.011,0.0104,0.0166,0.0098,0.0075,0.0073,0.0075,0.0074,0.0083,0.0089,0.0082,0.0094,0.0083,0.0089,0.0088,0.0104,0.0125,0.0106,0.011,0.0118,0.0133,0.0138,0.0156,0.017,0.0172,0.0185,0.0185,0.0188,0.015,0.0187,0.0204,0.0181,0.018,0.0186,0.0182,0.0201,0.0172,0.0159,
126.3791,0.0452,0.0506,0.0505,0.0472,0.0437,0.0391,0.0363,0.0331,0.0343,0.0388,0.0413,0.0415,0.039,0.0371,0.0309,0.0281,0.0192,0.0243,0.0304,0.038,0.0409,0.0418,0.0167,0.0462,0.0483,0.0456,0.0407,0.0316,0.0235,0.0209,0.019,0.019,0.0257,0.0327,0.0379,0.0423,0.0491,0.0529,0.0565,0.059,0.0615,0.0626,0.0651,0.0661,0.0567,0.0412,0.0309,0.0233,0.0222,0.0155,0.0161,0.0166,0.0214,0.0186,0.0172,0.0212,0.0285,0.0305,0.0298,0.0378,0.0461,0.0457,0.0396,0.0399,0.0427,0.0473,0.0542,0.0604,0.0625,0.0631,0.063,0.0613,0.0585,0.0551,0.0517,0.0475,0.0383,0.0247,0.0205,0.017,0.0161,0.0133,0.0094,0.0073,0.0069,0.0052,0.0063,0.0063,0.0059,0.0068,0.0064,0.0079,0.0095,0.0086,0.01,0.0145,0.0195,0.0214,0.0206,0.0189,0.0185,0.0143,0.0124,0.0125,0.0165,0.0227,0.027,0.0297,0.0322,0.034,0.0361,0.0354,0.0353,0.0376,0.0401,0.0409,0.0366,0.0316,0.0306,0.0283,0.0294,0.0297,0.0316,0.0322,0.0295,0.0234,0.0188,0.0163,0.0184,0.0182,0.018,0.0162,0.0165,0.0165,0.0156,0.0151,0.0136,0.0116,0.009,0.0072,0.0058,0.0049,0.0034,0.004,0.0049,0.0047,0.004,0.0058,0.0041,0.0035,0.0033,0.0034,0.0029,0.0026,0.0024,0.0021,0.002,0.0025,0.0036,0.0043,0.0038,0.0044,0.0055,0.0044,0.0045,0.0056,0.0058,0.007,0.0082,0.0077,0.0077,0.0068,0.0058,0.0063,0.006,0.0059,0.0067,0.0072,0.0064,0.0065,0.0061,0.0079,0.008,0.0082,0.0092,0.0096,0.0101,0.0115,0.0107,0.0123,0.0112,0.0125,0.0117,0.012,0.0113,0.0108,0.0107,0.0106,0.0094,0.0085,0.0084,0.008,0.0081,0.0082,0.0083,0.0084,0.0079,0.0085,0.0089,0.0089,0.0089,0.0085,0.0082,0.0093,0.0103,0.0097,0.01,0.0101,0.0101,0.0101,0.0206,0.0089,0.008,0.0075,0.0073,0.0074,0.0079,0.0088,0.0088,0.0081,0.008,0.0081,0.0092,0.0101,0.015,0.0111,0.0109,0.0113,0.0119,0.0131,0.0146,0.0169,0.0172,0.0176,0.0184,0.0189,0.0183,0.0184,0.0184,0.0179,0.0177,0.0159,0.0169,0.0189,0.0148,0.0145,
125.2829,0.0469,0.0683,0.0772,0.077,0.0684,0.0551,0.049,0.0479,0.0593,0.07,0.0769,0.0796,0.0737,0.0598,0.0342,0.0291,0.019,0.024,0.0315,0.0479,0.058,0.0608,0.0686,0.0733,0.0777,0.0616,0.0443,0.0325,0.0231,0.0204,0.0187,0.0186,0.0255,0.0323,0.0375,0.0421,0.0505,0.056,0.0599,0.0637,0.0654,0.0658,0.0688,0.0688,0.0566,0.041,0.0312,0.0227,0.0217,0.0151,0.0155,0.0161,0.0209,0.0181,0.0169,0.0206,0.0278,0.0298,0.0291,0.037,0.0452,0.0448,0.0388,0.039,0.0419,0.0463,0.0532,0.0597,0.062,0.062,0.0624,0.0605,0.0577,0.054,0.0507,0.0465,0.0375,0.0242,0.0198,0.0167,0.0157,0.013,0.0092,0.0071,0.0068,0.0052,0.0061,0.0061,0.0058,0.0066,0.0063,0.0073,0.0093,0.0083,0.0098,0.014,0.0191,0.0207,0.0201,0.0185,0.018,0.0139,0.0121,0.0122,0.0161,0.0221,0.0263,0.028,0.0312,0.033,0.035,0.0344,0.0344,0.0364,0.0389,0.0395,0.0356,0.0306,0.0297,0.0276,0.0284,0.0289,0.0307,0.0313,0.0287,0.0228,0.0185,0.016,0.0179,0.0174,0.0173,0.0159,0.016,0.016,0.0151,0.0146,0.0134,0.0111,0.009,0.0068,0.0058,0.0047,0.0041,0.0044,0.0049,0.0046,0.0041,0.0058,0.0041,0.0033,0.0032,0.0033,0.0031,0.0026,0.0022,0.0021,0.002,0.0023,0.0034,0.0038,0.0034,0.0042,0.0048,0.0045,0.0048,0.0052,0.0059,0.0068,0.0077,0.0072,0.0077,0.0063,0.0058,0.0058,0.0059,0.0058,0.0065,0.007,0.0072,0.0067,0.0085,0.0082,0.0079,0.0082,0.009,0.0097,0.0096,0.011,0.0101,0.0122,0.0115,0.0119,0.0113,0.0115,0.0111,0.0102,0.0106,0.0113,0.0091,0.0082,0.0087,0.0081,0.008,0.0073,0.0083,0.008,0.0074,0.0074,0.0086,0.0096,0.0086,0.0086,0.0093,0.0096,0.0098,0.0096,0.0102,0.0096,0.0096,0.0099,0.0225,0.0088,0.0078,0.0071,0.0077,0.0073,0.0078,0.0086,0.0089,0.0079,0.009,0.0074,0.0097,0.0103,0.0113,0.0101,0.0113,0.0118,0.0114,0.0131,0.0155,0.0163,0.0187,0.018,0.019,0.019,0.0193,0.018,0.0191,0.0185,0.0178,0.0168,0.0178,0.0177,0.0145,0.0173,
124.326,0.0456,0.0522,0.0522,0.049,0.0452,0.0402,0.0372,0.0341,0.035,0.0403,0.0429,0.0432,0.0404,0.0383,0.0312,0.0282,0.0188,0.0238,0.0304,0.0387,0.0419,0.0427,0.0155,0.0475,0.0497,0.0466,0.041,0.0315,0.023,0.0203,0.0186,0.0185,0.0251,0.032,0.0371,0.0416,0.0491,0.0532,0.0568,0.0596,0.0616,0.063,0.0657,0.0665,0.0561,0.0408,0.0307,0.0225,0.0216,0.015,0.0154,0.0159,0.0207,0.018,0.0165,0.0204,0.0276,0.0295,0.0288,0.0366,0.0448,0.0444,0.0383,0.0387,0.0414,0.0459,0.0528,0.0593,0.0615,0.0621,0.0618,0.0599,0.0574,0.0537,0.0502,0.0461,0.0371,0.0239,0.0196,0.0164,0.0154,0.0127,0.009,0.007,0.0067,0.005,0.0061,0.006,0.0056,0.0065,0.0062,0.0076,0.0091,0.0081,0.0096,0.0139,0.0186,0.0205,0.0197,0.0182,0.0176,0.0135,0.0114,0.012,0.0157,0.0218,0.026,0.0286,0.0309,0.0327,0.0346,0.034,0.034,0.036,0.0384,0.0393,0.0352,0.0303,0.0292,0.0271,0.0281,0.0285,0.0302,0.0309,0.0282,0.022,0.0175,0.0122,0.0083,0.0168,0.0171,0.0156,0.0158,0.0158,0.0151,0.0144,0.013,0.0111,0.0087,0.0069,0.0055,0.0047,0.0045,0.0042,0.0049,0.0047,0.004,0.006,0.0041,0.0036,0.0033,0.0032,0.003,0.0026,0.0024,0.002,0.002,0.0025,0.0034,0.0042,0.0035,0.0042,0.0043,0.0043,0.0046,0.0054,0.0057,0.0068,0.0077,0.0072,0.0072,0.0064,0.0055,0.0059,0.0054,0.0056,0.0062,0.0069,0.0055,0.0063,0.0052,0.0076,0.0077,0.0081,0.0087,0.0094,0.0095,0.0111,0.0102,0.0121,0.0109,0.0119,0.0111,0.0114,0.0107,0.0104,0.01,0.0115,0.0088,0.0077,0.0079,0.0077,0.0076,0.0078,0.0078,0.0077,0.008,0.0079,0.0081,0.0079,0.0082,0.0086,0.01,0.0091,0.0093,0.0093,0.0091,0.0098,0.0096,0.0101,0.0196,0.0089,0.0074,0.0072,0.0076,0.0075,0.0079,0.0086,0.0075,0.0074,0.0077,0.0076,0.0087,0.0099,0.0087,0.0102,0.0112,0.011,0.0117,0.0126,0.0135,0.0165,0.0171,0.0172,0.0184,0.0191,0.0177,0.0181,0.0193,0.0175,0.0172,0.0167,0.0164,0.0184,0.0144,0.0148,
123.4218,0.0465,0.0686,0.078,0.0779,0.0687,0.0549,0.0486,0.0474,0.0588,0.0703,0.0776,0.0806,0.0741,0.0596,0.0336,0.0286,0.0185,0.0235,0.0308,0.0474,0.0574,0.0603,0.0683,0.0735,0.0781,0.0613,0.0434,0.0318,0.0226,0.02,0.0182,0.0181,0.0247,0.0315,0.0367,0.0412,0.0497,0.0553,0.0591,0.0631,0.0648,0.0652,0.0685,0.0683,0.0557,0.0403,0.0303,0.0219,0.0211,0.0146,0.015,0.0155,0.0202,0.0175,0.0161,0.0198,0.0269,0.029,0.0282,0.0358,0.0441,0.0437,0.0377,0.038,0.0405,0.045,0.0519,0.0585,0.061,0.0615,0.0613,0.0594,0.0565,0.0528,0.0495,0.0452,0.0361,0.0232,0.0191,0.016,0.015,0.0125,0.0087,0.0067,0.0065,0.005,0.0059,0.0059,0.0054,0.0063,0.0059,0.0073,0.0088,0.008,0.0094,0.0135,0.0182,0.0199,0.0192,0.0177,0.0171,0.0131,0.0113,0.0114,0.0152,0.0211,0.0254,0.0279,0.0302,0.0319,0.0338,0.0331,0.0333,0.0352,0.0375,0.0384,0.0342,0.0295,0.0285,0.0264,0.0273,0.0276,0.0295,0.03,0.0274,0.0219,0.0176,0.015,0.0171,0.0167,0.0168,0.0151,0.0153,0.0154,0.0145,0.0141,0.0125,0.0108,0.0082,0.0066,0.0052,0.0044,0.004,0.004,0.0045,0.0043,0.0039,0.0061,0.0042,0.0032,0.0032,0.0034,0.0029,0.0025,0.0019,0.0021,0.0018,0.0025,0.0035,0.004,0.0033,0.0044,0.0045,0.0044,0.0042,0.0052,0.0056,0.0063,0.0075,0.0069,0.007,0.006,0.0054,0.0059,0.0053,0.0054,0.0058,0.0065,0.0063,0.0063,0.0077,0.008,0.0073,0.0079,0.0087,0.009,0.0092,0.0108,0.0097,0.012,0.0107,0.0119,0.0107,0.0112,0.0104,0.01,0.0093,0.0086,0.0086,0.0074,0.008,0.0074,0.0075,0.0078,0.0076,0.0079,0.0079,0.0081,0.0079,0.0078,0.0076,0.0085,0.0088,0.0089,0.0098,0.0098,0.0097,0.009,0.0097,0.01,0.0205,0.0083,0.0074,0.0068,0.006,0.0074,0.0069,0.0078,0.0079,0.0075,0.0084,0.0075,0.0093,0.01,0.0131,0.01,0.0103,0.0107,0.0113,0.0129,0.0138,0.0165,0.0174,0.0173,0.0183,0.0179,0.0179,0.0172,0.0187,0.0175,0.0177,0.0165,0.0161,0.0224,0.0154,0.0142,
122.4043,0.0438,0.0511,0.0512,0.048,0.044,0.0391,0.0361,0.0329,0.0341,0.0393,0.0419,0.0422,0.0394,0.0374,0.03,0.0267,0.0173,0.0221,0.0288,0.0375,0.0408,0.0417,0.0141,0.0466,0.0489,0.0455,0.0394,0.0297,0.0212,0.0188,0.017,0.0169,0.0232,0.0298,0.0345,0.039,0.0469,0.0511,0.0548,0.0577,0.06,0.061,0.0638,0.0642,0.0531,0.0381,0.0285,0.0207,0.0199,0.0136,0.0141,0.0147,0.019,0.0164,0.0151,0.0187,0.0256,0.0273,0.0266,0.0341,0.042,0.0416,0.0357,0.036,0.0387,0.0429,0.0498,0.0565,0.0587,0.0593,0.0589,0.0569,0.0543,0.0505,0.0472,0.0431,0.0347,0.0219,0.0179,0.015,0.014,0.0115,0.0082,0.0063,0.006,0.0045,0.0054,0.0053,0.0051,0.0058,0.0055,0.0067,0.0083,0.0074,0.0087,0.0126,0.0171,0.0188,0.0181,0.0165,0.0161,0.0123,0.0107,0.0107,0.0143,0.0201,0.0241,0.0265,0.0288,0.0304,0.0323,0.0316,0.0316,0.0333,0.0359,0.0367,0.0328,0.028,0.0271,0.025,0.0259,0.0263,0.028,0.0284,0.0261,0.0206,0.0167,0.0142,0.0163,0.016,0.0158,0.0144,0.0145,0.0145,0.0136,0.0132,0.0119,0.01,0.0079,0.0062,0.0049,0.004,0.0037,0.0035,0.0043,0.0042,0.0037,0.0056,0.0038,0.0032,0.0031,0.0031,0.0027,0.0024,0.0021,0.0018,0.0017,0.0021,0.0031,0.0036,0.0031,0.0037,0.0042,0.0038,0.004,0.0045,0.0052,0.0061,0.007,0.0065,0.0064,0.0057,0.005,0.0055,0.0051,0.0049,0.0055,0.0061,0.0054,0.0057,0.0068,0.0066,0.0065,0.0072,0.0079,0.0082,0.0087,0.0099,0.0093,0.0108,0.0096,0.0105,0.0102,0.0102,0.0098,0.0093,0.009,0.0089,0.0081,0.007,0.0072,0.0068,0.007,0.0068,0.007,0.0069,0.0072,0.007,0.0074,0.0074,0.0076,0.0077,0.0081,0.008,0.0109,0.0084,0.0083,0.0087,0.0089,0.0089,0.0175,0.0079,0.0071,0.0065,0.0072,0.0064,0.0072,0.0076,0.0077,0.0073,0.0073,0.007,0.0084,0.009,0.0,0.0093,0.0098,0.01,0.0101,0.0118,0.0133,0.0155,0.0156,0.0163,0.0178,0.0182,0.0173,0.0169,0.0178,0.0153,0.0164,0.0158,0.0163,0.0181,0.0147,0.0128,
121.3992,0.0449,0.0671,0.0769,0.0768,0.0671,0.0532,0.0468,0.0456,0.0572,0.0686,0.0762,0.0793,0.0727,0.0578,0.0321,0.0272,0.0174,0.0222,0.0293,0.0456,0.0554,0.0583,0.0663,0.0718,0.0766,0.0593,0.0415,0.0302,0.0213,0.0188,0.0172,0.0171,0.0233,0.0299,0.0348,0.0392,0.0475,0.0529,0.0569,0.0608,0.0624,0.063,0.0662,0.0659,0.0536,0.0385,0.0285,0.0206,0.0198,0.0137,0.0139,0.0146,0.019,0.0164,0.015,0.0186,0.0254,0.0271,0.0264,0.0338,0.0417,0.0413,0.0354,0.0356,0.0383,0.0427,0.0494,0.056,0.0587,0.0591,0.0585,0.0566,0.0537,0.05,0.0467,0.0427,0.0342,0.0219,0.0177,0.015,0.014,0.0114,0.0082,0.0063,0.006,0.0044,0.0055,0.0054,0.0051,0.0059,0.0055,0.0069,0.0083,0.0075,0.0087,0.0126,0.017,0.0185,0.0178,0.0164,0.0158,0.0123,0.0106,0.0107,0.0142,0.0197,0.0237,0.026,0.0283,0.0301,0.0318,0.031,0.031,0.0326,0.0352,0.036,0.0321,0.0274,0.0267,0.0246,0.0254,0.0258,0.0275,0.028,0.0256,0.0204,0.0165,0.0143,0.0162,0.0159,0.0156,0.0142,0.0145,0.0144,0.0136,0.0131,0.0117,0.0099,0.0077,0.0061,0.0048,0.0043,0.0036,0.0039,0.0045,0.0046,0.0038,0.0057,0.004,0.0034,0.0032,0.0034,0.0027,0.0023,0.0022,0.0019,0.0019,0.0024,0.0034,0.0038,0.0032,0.004,0.004,0.0039,0.0042,0.0045,0.0052,0.0061,0.0074,0.0065,0.0067,0.0058,0.005,0.0054,0.0051,0.0049,0.0054,0.0063,0.0051,0.0059,0.0099,0.0069,0.0072,0.0072,0.0082,0.0082,0.0093,0.0099,0.009,0.0109,0.0101,0.0108,0.0103,0.0104,0.0101,0.0095,0.0093,0.01,0.0083,0.0071,0.0072,0.0071,0.0072,0.0072,0.0075,0.0075,0.0075,0.0078,0.0079,0.009,0.0075,0.0084,0.0085,0.0083,0.0097,0.0088,0.0083,0.0091,0.0091,0.0092,0.0186,0.0084,0.0072,0.0068,0.0061,0.0075,0.0077,0.0081,0.0082,0.0079,0.0079,0.0078,0.0088,0.0089,0.0122,0.0111,0.0102,0.011,0.0118,0.0119,0.0143,0.0157,0.0166,0.0173,0.018,0.0185,0.0184,0.0181,0.0151,0.0173,0.0166,0.0168,0.0175,0.0209,0.0155,0.0156,
120.4362,0.0436,0.0521,0.0525,0.0493,0.0451,0.0397,0.0366,0.0334,0.0344,0.0402,0.0429,0.0433,0.0404,0.0381,0.0299,0.0262,0.0168,0.0215,0.0283,0.038,0.0415,0.0424,0.0134,0.0476,0.05,0.0464,0.0394,0.0291,0.0205,0.018,0.0164,0.0163,0.0225,0.0289,0.0337,0.0381,0.0463,0.0509,0.0548,0.058,0.0601,0.061,0.0641,0.0642,0.0523,0.0376,0.0278,0.0199,0.0191,0.0131,0.0134,0.0141,0.0184,0.0157,0.0144,0.0179,0.0247,0.0265,0.0256,0.0332,0.0407,0.0404,0.0346,0.0349,0.0374,0.0417,0.0485,0.0554,0.0579,0.0585,0.058,0.0559,0.0529,0.0493,0.0458,0.0419,0.0335,0.0211,0.017,0.0142,0.0133,0.011,0.0077,0.0059,0.0056,0.0041,0.005,0.005,0.0047,0.0054,0.0049,0.0065,0.0078,0.0069,0.0081,0.0119,0.0163,0.0179,0.0172,0.0158,0.0152,0.0117,0.0101,0.0101,0.0136,0.0193,0.0231,0.0255,0.0276,0.0291,0.031,0.0303,0.0303,0.032,0.0345,0.0353,0.0314,0.0267,0.0259,0.0239,0.0247,0.025,0.0266,0.0271,0.0249,0.0196,0.0157,0.0136,0.0154,0.0155,0.0151,0.0137,0.0137,0.0137,0.0131,0.0125,0.0113,0.0095,0.0074,0.0058,0.0045,0.0038,0.0044,0.0034,0.0039,0.0037,0.0034,0.005,0.0035,0.0028,0.0027,0.0028,0.0024,0.0021,0.002,0.0016,0.0015,0.0019,0.0027,0.0033,0.0029,0.0034,0.0036,0.0035,0.0037,0.0043,0.0048,0.0055,0.0064,0.0061,0.006,0.0053,0.0047,0.0052,0.0047,0.0047,0.0052,0.0056,0.0045,0.0054,0.0065,0.0062,0.0061,0.0067,0.0073,0.0079,0.008,0.0094,0.0083,0.0104,0.009,0.01,0.0094,0.0096,0.0091,0.0088,0.0085,0.0084,0.0074,0.0067,0.0066,0.0065,0.0065,0.0064,0.0065,0.0066,0.0067,0.0068,0.007,0.0074,0.007,0.0074,0.0082,0.0079,0.0085,0.0078,0.0081,0.0085,0.0081,0.0084,0.015,0.0076,0.0066,0.006,0.006,0.0063,0.0064,0.0074,0.0072,0.0073,0.0072,0.0071,0.0079,0.009,0.0,0.0092,0.0096,0.0106,0.0097,0.0111,0.0127,0.0141,0.0157,0.016,0.0173,0.018,0.0163,0.0165,0.0165,0.0162,0.0158,0.015,0.0141,0.0174,0.014,0.0135,
100.3792,0.0397,0.0661,0.0828,0.0822,0.0656,0.0483,0.0407,0.0394,0.0522,0.0669,0.0794,0.0861,0.0737,0.0523,0.0261,0.0214,0.0131,0.0169,0.0229,0.0379,0.0474,0.0506,0.0606,0.0705,0.0788,0.0526,0.0328,0.0231,0.0159,0.0139,0.0124,0.0122,0.0171,0.0222,0.026,0.0296,0.0367,0.0415,0.0458,0.0509,0.0526,0.0533,0.059,0.0564,0.0431,0.031,0.0217,0.0143,0.0138,0.0093,0.0099,0.01,0.013,0.0111,0.0099,0.0127,0.0177,0.0188,0.018,0.0234,0.0295,0.029,0.0243,0.0244,0.0264,0.0294,0.0358,0.0453,0.0498,0.0502,0.049,0.0452,0.0404,0.036,0.0325,0.0292,0.023,0.0145,0.0114,0.0093,0.009,0.0073,0.0053,0.004,0.0038,0.0027,0.0034,0.0034,0.0031,0.0037,0.0034,0.0042,0.0052,0.0047,0.0055,0.008,0.0108,0.0118,0.0113,0.0102,0.01,0.0077,0.0064,0.0066,0.0088,0.0124,0.015,0.0167,0.0182,0.0195,0.0208,0.0198,0.0194,0.0203,0.023,0.0244,0.0209,0.0167,0.0162,0.0148,0.0154,0.0156,0.0164,0.0169,0.0154,0.0123,0.0102,0.0088,0.01,0.0099,0.0099,0.009,0.0089,0.0088,0.0084,0.008,0.0071,0.0061,0.0047,0.0037,0.0029,0.0025,0.002,0.0023,0.0029,0.0029,0.0028,0.0043,0.0029,0.0025,0.0024,0.0024,0.002,0.0018,0.0016,0.0012,0.0012,0.0013,0.0019,0.0025,0.0019,0.0022,0.0024,0.0022,0.0026,0.0029,0.003,0.0036,0.0037,0.004,0.0035,0.0033,0.0032,0.003,0.003,0.0029,0.0034,0.0035,0.0028,0.0038,0.0051,0.0035,0.004,0.0042,0.0044,0.0047,0.0051,0.0058,0.0056,0.0062,0.0058,0.006,0.0058,0.0059,0.0056,0.0053,0.0051,0.0053,0.0044,0.0044,0.0039,0.0039,0.004,0.0033,0.0037,0.004,0.0041,0.004,0.0044,0.0055,0.0035,0.0048,0.0048,0.0046,0.0058,0.0047,0.0056,0.0053,0.0056,0.0053,0.015,0.0049,0.0047,0.004,0.0046,0.0048,0.005,0.0056,0.0052,0.0049,0.0062,0.0056,0.0062,0.0071,0.0085,0.0068,0.0067,0.0076,0.0079,0.0085,0.0102,0.0125,0.0143,0.016,0.0162,0.0173,0.016,0.0158,0.0157,0.0162,0.0137,0.0135,0.0141,0.0146,0.0127,0.0116,
100.1758,0.0397,0.066,0.0826,0.082,0.0655,0.0482,0.0406,0.0393,0.0517,0.0666,0.0791,0.0857,0.0734,0.0521,0.026,0.0213,0.0131,0.017,0.0227,0.0376,0.0471,0.0502,0.0598,0.0699,0.0783,0.0522,0.0326,0.023,0.0158,0.0134,0.0123,0.0122,0.017,0.0221,0.0258,0.0294,0.0365,0.0411,0.0454,0.0505,0.0521,0.0528,0.0585,0.0559,0.0426,0.0304,0.0224,0.0143,0.0135,0.0091,0.0094,0.0095,0.013,0.0109,0.0099,0.0125,0.0175,0.0187,0.0179,0.0232,0.0292,0.0288,0.0243,0.0242,0.0261,0.0294,0.0352,0.045,0.0494,0.0499,0.0486,0.0447,0.0402,0.0357,0.0322,0.0289,0.023,0.0143,0.0115,0.0095,0.0089,0.0072,0.0052,0.0041,0.0037,0.0027,0.0033,0.0034,0.0031,0.0036,0.0035,0.0041,0.0053,0.0047,0.0056,0.0081,0.0108,0.0117,0.0113,0.0103,0.01,0.0075,0.0065,0.0066,0.0089,0.0125,0.0151,0.016,0.0182,0.0195,0.0208,0.0198,0.0194,0.0206,0.0229,0.0242,0.0208,0.0167,0.016,0.0148,0.0154,0.0155,0.0165,0.0168,0.0153,0.0123,0.0101,0.0085,0.0099,0.01,0.0098,0.009,0.0091,0.0087,0.0082,0.008,0.0072,0.0059,0.0048,0.0037,0.0031,0.0025,0.0029,0.0025,0.003,0.0028,0.0026,0.0043,0.0028,0.0027,0.0025,0.0024,0.0021,0.0018,0.0013,0.0011,0.0011,0.0012,0.0018,0.0021,0.0022,0.0022,0.0026,0.0023,0.0025,0.003,0.003,0.0035,0.0041,0.0038,0.0039,0.0033,0.003,0.0032,0.0031,0.003,0.0032,0.0036,0.0032,0.0037,0.0059,0.0043,0.0042,0.0042,0.0048,0.0046,0.0051,0.0057,0.0054,0.0064,0.0057,0.0061,0.0059,0.0059,0.0054,0.0052,0.0052,0.0056,0.0047,0.004,0.004,0.0038,0.0038,0.0038,0.0042,0.0041,0.004,0.0038,0.0041,0.0047,0.0032,0.0028,0.0046,0.0045,0.0054,0.0051,0.0051,0.0049,0.0048,0.0054,0.0155,0.0043,0.0046,0.004,0.0048,0.0049,0.0051,0.0049,0.0059,0.0056,0.0048,0.0056,0.0068,0.0072,0.012,0.0073,0.0068,0.007,0.0068,0.0081,0.0105,0.0124,0.0137,0.0149,0.0171,0.0186,0.0154,0.0158,0.0152,0.0153,0.0138,0.0145,0.0128,0.0167,0.012,0.0108,
99.8477,0.0406,0.0636,0.068,0.064,0.0567,0.0468,0.0409,0.0383,0.0422,0.0513,0.0557,0.0566,0.0519,0.0465,0.0265,0.0218,0.0134,0.0174,0.0232,0.0382,0.0469,0.049,0.0089,0.0596,0.0634,0.0522,0.0331,0.0232,0.0161,0.0141,0.0127,0.0125,0.0174,0.0226,0.0262,0.0299,0.037,0.042,0.046,0.0512,0.0527,0.0536,0.0593,0.0567,0.0433,0.0311,0.0222,0.0145,0.014,0.0095,0.0095,0.0102,0.0133,0.0112,0.0101,0.0127,0.0178,0.019,0.0182,0.0237,0.0297,0.0293,0.0245,0.0248,0.0266,0.0297,0.0359,0.0457,0.0501,0.0507,0.0494,0.0455,0.041,0.0363,0.0327,0.0293,0.0234,0.0146,0.0115,0.0096,0.009,0.0074,0.0053,0.0041,0.0038,0.0027,0.0035,0.0034,0.0032,0.0036,0.0035,0.0042,0.0053,0.0047,0.0056,0.0082,0.0109,0.0119,0.0113,0.0104,0.01,0.0078,0.0067,0.0067,0.0089,0.0127,0.0152,0.0168,0.0184,0.0197,0.0208,0.0201,0.0196,0.0204,0.0233,0.0246,0.021,0.0169,0.0162,0.0151,0.0155,0.0156,0.0166,0.0172,0.0156,0.0124,0.0101,0.0088,0.01,0.0101,0.01,0.0092,0.009,0.0089,0.0086,0.008,0.0073,0.0063,0.0047,0.0038,0.003,0.0026,0.0022,0.0027,0.0031,0.0029,0.0029,0.0048,0.003,0.0026,0.0025,0.0026,0.0022,0.0018,0.0013,0.0012,0.0011,0.0013,0.0018,0.0023,0.002,0.0023,0.0027,0.0023,0.0026,0.0028,0.0031,0.0037,0.0041,0.0039,0.004,0.0034,0.003,0.0032,0.0027,0.0031,0.0031,0.0036,0.0029,0.0036,0.0037,0.0041,0.0045,0.0042,0.0047,0.0049,0.0051,0.0058,0.0053,0.0063,0.0058,0.0061,0.0058,0.0059,0.0056,0.0053,0.0052,0.0054,0.0045,0.0042,0.0041,0.004,0.004,0.004,0.004,0.004,0.004,0.0042,0.0043,0.0047,0.0043,0.0045,0.005,0.0051,0.005,0.0053,0.0052,0.0055,0.0056,0.0058,0.014,0.0054,0.0048,0.0045,0.0052,0.0049,0.0052,0.0058,0.006,0.0062,0.0057,0.0055,0.0064,0.0075,0.0,0.0077,0.0075,0.0073,0.0081,0.0085,0.0099,0.0156,0.0144,0.015,0.017,0.0171,0.0159,0.0157,0.0161,0.0147,0.0143,0.0143,0.013,0.0155,0.0118,0.0117,
99.545,0.0406,0.0675,0.0842,0.0835,0.0666,0.049,0.0414,0.04,0.0524,0.0676,0.0804,0.087,0.0745,0.0528,0.0264,0.0217,0.0133,0.0173,0.0231,0.038,0.0476,0.0508,0.061,0.0708,0.0793,0.0527,0.0329,0.0234,0.0161,0.0141,0.0127,0.0124,0.0173,0.0224,0.0261,0.0297,0.0369,0.0413,0.0459,0.0511,0.0526,0.0533,0.059,0.0564,0.0431,0.0311,0.0226,0.0146,0.0138,0.0094,0.0095,0.0101,0.0133,0.0111,0.0101,0.0127,0.0178,0.0189,0.018,0.0235,0.0295,0.0289,0.0244,0.0244,0.0264,0.0294,0.0357,0.0453,0.0497,0.0503,0.049,0.0451,0.0404,0.0359,0.0324,0.0289,0.023,0.0144,0.0115,0.0095,0.0091,0.0074,0.0054,0.004,0.0039,0.0029,0.0033,0.0034,0.0032,0.0037,0.0036,0.004,0.0053,0.0047,0.0057,0.0082,0.0109,0.0117,0.0114,0.0103,0.0101,0.0078,0.0066,0.0068,0.009,0.0127,0.0151,0.0167,0.0182,0.0195,0.0208,0.02,0.0194,0.0206,0.0231,0.0244,0.0204,0.0167,0.0161,0.015,0.0155,0.0155,0.0165,0.017,0.0154,0.0123,0.01,0.0087,0.0099,0.01,0.01,0.0091,0.009,0.0089,0.0083,0.0079,0.0072,0.0061,0.0046,0.0038,0.0031,0.0027,0.0026,0.0025,0.0033,0.0031,0.0028,0.005,0.003,0.0028,0.0025,0.0025,0.0021,0.0017,0.0015,0.0011,0.0011,0.0015,0.0015,0.0024,0.0021,0.0022,0.0025,0.0024,0.0024,0.003,0.0031,0.0037,0.0042,0.0039,0.0038,0.0035,0.0026,0.003,0.0031,0.0029,0.0035,0.0035,0.0034,0.0039,0.0056,0.0039,0.004,0.0044,0.0048,0.0047,0.0049,0.0058,0.0054,0.006,0.0059,0.0061,0.0058,0.0061,0.0056,0.0052,0.0054,0.0052,0.0045,0.0044,0.004,0.0043,0.0041,0.004,0.0041,0.0042,0.0044,0.0044,0.0043,0.0051,0.0042,0.0045,0.0046,0.0051,0.0049,0.0049,0.0052,0.005,0.0049,0.005,0.0133,0.0056,0.004,0.0038,0.0045,0.0052,0.0051,0.0054,0.0058,0.0054,0.0056,0.0051,0.0068,0.0083,0.0078,0.0071,0.0063,0.0076,0.0076,0.0092,0.0107,0.0148,0.0147,0.0148,0.0152,0.016,0.0162,0.0164,0.0154,0.0094,0.013,0.0137,0.0132,0.0133,0.012,0.0105,
99.2511,0.0404,0.0636,0.068,0.064,0.0565,0.0466,0.0407,0.0381,0.0417,0.0512,0.0558,0.0568,0.0518,0.0463,0.0263,0.0216,0.0133,0.0173,0.023,0.0376,0.0464,0.0486,0.0098,0.0592,0.063,0.0516,0.0325,0.0229,0.0159,0.0139,0.0125,0.0123,0.0171,0.0222,0.0258,0.0293,0.0364,0.041,0.0452,0.0504,0.052,0.0528,0.0585,0.0559,0.0426,0.0307,0.022,0.014,0.0137,0.0093,0.0097,0.01,0.013,0.011,0.01,0.0125,0.0175,0.0187,0.0178,0.0232,0.0292,0.0286,0.0241,0.0241,0.0259,0.029,0.0352,0.0449,0.0494,0.0499,0.0488,0.0448,0.0402,0.0356,0.032,0.0286,0.0228,0.0143,0.0113,0.0094,0.0087,0.0073,0.0052,0.004,0.0038,0.0025,0.0034,0.0035,0.0031,0.0037,0.0036,0.0046,0.0054,0.0047,0.0056,0.0078,0.0107,0.0117,0.0112,0.0101,0.0099,0.0076,0.0067,0.0063,0.0086,0.0124,0.015,0.0165,0.0181,0.0194,0.0207,0.0196,0.0192,0.021,0.0229,0.0242,0.0206,0.0166,0.016,0.0147,0.0151,0.0154,0.0162,0.0165,0.0153,0.0122,0.0099,0.0084,0.01,0.01,0.0101,0.0091,0.009,0.0088,0.0082,0.008,0.0071,0.0062,0.0048,0.0038,0.0031,0.0028,0.0032,0.0033,0.0037,0.0038,0.0039,0.0072,0.0041,0.0037,0.0035,0.0036,0.003,0.0024,0.0019,0.0015,0.0013,0.0013,0.002,0.0027,0.0021,0.0024,0.0025,0.0024,0.0026,0.003,0.0033,0.0037,0.0042,0.0041,0.004,0.0036,0.003,0.0033,0.0033,0.0031,0.0033,0.0034,0.0038,0.0038,0.0035,0.0039,0.0045,0.0043,0.0048,0.005,0.0051,0.0058,0.0053,0.0063,0.0059,0.006,0.0058,0.0061,0.0054,0.005,0.0052,0.0065,0.0042,0.004,0.0039,0.004,0.0038,0.0042,0.0038,0.0039,0.0038,0.0042,0.0042,0.0046,0.0046,0.0046,0.0052,0.0049,0.013,0.0051,0.005,0.0053,0.0051,0.0057,0.0127,0.0052,0.0047,0.0046,0.0047,0.0049,0.005,0.006,0.0062,0.0064,0.0057,0.0062,0.0069,0.0074,0.0,0.0073,0.0074,0.0083,0.0068,0.0085,0.0101,0.0124,0.0144,0.0149,0.0151,0.0208,0.0151,0.0157,0.0153,0.0147,0.0143,0.0133,0.0135,0.0136,0.0112,0.0099,
98.9709,0.0403,0.0671,0.0842,0.0836,0.0663,0.0486,0.0411,0.0398,0.0523,0.0674,0.0803,0.0872,0.0743,0.0525,0.0261,0.0215,0.0132,0.0172,0.0229,0.0378,0.0473,0.0504,0.0609,0.0707,0.0793,0.0524,0.0326,0.0231,0.0159,0.0139,0.0124,0.0123,0.0169,0.0221,0.0256,0.0294,0.0365,0.0408,0.0453,0.0506,0.0521,0.0531,0.0587,0.056,0.0426,0.0308,0.0223,0.0144,0.0137,0.0094,0.0092,0.01,0.013,0.011,0.01,0.0126,0.0175,0.0184,0.0178,0.0231,0.0293,0.0287,0.024,0.0242,0.0261,0.0291,0.0354,0.045,0.0496,0.05,0.0488,0.0448,0.0402,0.0357,0.0318,0.0289,0.0228,0.0143,0.0114,0.0094,0.0089,0.0074,0.0054,0.0041,0.0039,0.0029,0.0034,0.0035,0.0031,0.0037,0.0036,0.0046,0.0052,0.0047,0.0057,0.0082,0.0107,0.0116,0.0113,0.0103,0.0098,0.0077,0.0063,0.0068,0.0089,0.0124,0.015,0.0164,0.018,0.0193,0.0208,0.0197,0.0192,0.0205,0.0227,0.0242,0.0205,0.0166,0.0159,0.0148,0.0152,0.0153,0.0163,0.0168,0.0153,0.0123,0.0099,0.0086,0.0098,0.0098,0.0097,0.0092,0.0087,0.0088,0.0081,0.0078,0.0071,0.0061,0.0046,0.0038,0.003,0.0025,0.0021,0.0026,0.0029,0.0031,0.0029,0.0048,0.0029,0.0027,0.0026,0.0027,0.0021,0.0018,0.0016,0.0012,0.001,0.0014,0.0018,0.0024,0.0023,0.0024,0.0029,0.0021,0.0025,0.003,0.0029,0.0035,0.0039,0.0039,0.0036,0.0033,0.0028,0.0031,0.003,0.003,0.0036,0.0035,0.0058,0.0042,0.0041,0.0043,0.004,0.0043,0.0045,0.0052,0.005,0.0061,0.0054,0.0061,0.0057,0.0058,0.0058,0.0061,0.0054,0.0052,0.005,0.0054,0.0046,0.0049,0.0046,0.0041,0.0041,0.0043,0.0038,0.0036,0.0035,0.0039,0.0046,0.0043,0.0051,0.0047,0.0048,0.0046,0.0076,0.0048,0.0051,0.0054,0.0059,0.0063,0.0198,0.0053,0.0044,0.0048,0.0042,0.0046,0.0054,0.0056,0.0063,0.0065,0.0057,0.0064,0.0062,0.0073,0.0067,0.0077,0.0076,0.0082,0.0072,0.0086,0.0099,0.0124,0.0141,0.0152,0.0172,0.0164,0.0155,0.0161,0.0158,0.0151,0.0133,0.0127,0.013,0.0178,0.0118,0.0107,
98.6946,0.0403,0.0637,0.0684,0.0644,0.057,0.0468,0.0407,0.0382,0.0423,0.0515,0.0561,0.057,0.0522,0.0467,0.0262,0.0215,0.0132,0.0172,0.0229,0.0375,0.0464,0.0487,0.0099,0.0599,0.0637,0.0517,0.0325,0.0228,0.0159,0.014,0.0125,0.0123,0.0171,0.0222,0.0258,0.0293,0.0363,0.0408,0.0451,0.0503,0.0518,0.0526,0.0583,0.0557,0.0425,0.0306,0.0219,0.0143,0.0138,0.0093,0.0097,0.01,0.013,0.0109,0.0101,0.0125,0.0174,0.0186,0.0177,0.0231,0.0289,0.0285,0.024,0.0241,0.0259,0.0289,0.0351,0.0446,0.0493,0.0498,0.0485,0.0446,0.0399,0.0354,0.0318,0.0286,0.0227,0.0141,0.0113,0.0094,0.0089,0.0074,0.0052,0.004,0.0038,0.0027,0.0034,0.0034,0.0032,0.0036,0.0035,0.0044,0.0053,0.0047,0.0056,0.008,0.0107,0.0116,0.0112,0.0101,0.0098,0.0076,0.0065,0.0068,0.0088,0.0124,0.0148,0.0163,0.0178,0.0191,0.0204,0.0194,0.019,0.0203,0.0226,0.024,0.0203,0.0164,0.0157,0.0146,0.0151,0.0152,0.0161,0.0163,0.0151,0.012,0.0098,0.0086,0.0098,0.0096,0.0097,0.0089,0.0088,0.0087,0.0081,0.0078,0.0071,0.006,0.0047,0.0037,0.0029,0.0026,0.0026,0.0023,0.0031,0.0031,0.003,0.0053,0.0031,0.0028,0.0026,0.0026,0.002,0.0017,0.0014,0.0013,0.0012,0.0015,0.0018,0.0022,0.0018,0.0023,0.0025,0.0023,0.0023,0.0023,0.0032,0.0036,0.0041,0.0038,0.0037,0.0033,0.0026,0.0033,0.003,0.003,0.0032,0.0035,0.0035,0.0035,0.0062,0.0038,0.0041,0.0042,0.0046,0.0049,0.005,0.0057,0.0053,0.0061,0.0056,0.006,0.0057,0.0056,0.0053,0.0053,0.0049,0.0063,0.0045,0.0042,0.0041,0.004,0.0039,0.004,0.0041,0.0039,0.004,0.0039,0.0041,0.0044,0.0049,0.0044,0.0049,0.0045,0.0056,0.0049,0.0051,0.0049,0.005,0.0055,0.0172,0.005,0.0046,0.0046,0.0047,0.0049,0.0055,0.0058,0.0063,0.0058,0.0059,0.0059,0.0066,0.0074,0.0,0.0075,0.007,0.0075,0.0083,0.0085,0.0105,0.0127,0.0142,0.015,0.0155,0.0171,0.0157,0.0154,0.0155,0.015,0.014,0.0137,0.0128,0.0135,0.0123,0.0119,
98.4431,0.0403,0.0672,0.0846,0.0839,0.0664,0.0487,0.0411,0.0397,0.0524,0.0674,0.0805,0.0875,0.0744,0.0524,0.0261,0.0214,0.0132,0.0171,0.0229,0.0377,0.0471,0.0503,0.0605,0.0707,0.0793,0.0522,0.0325,0.023,0.0158,0.014,0.0124,0.0122,0.0169,0.022,0.0256,0.0292,0.0362,0.0405,0.0451,0.0503,0.052,0.0528,0.0586,0.0559,0.0424,0.0303,0.022,0.0142,0.0135,0.0092,0.0091,0.0099,0.0127,0.0109,0.01,0.0125,0.0175,0.0184,0.0177,0.0229,0.029,0.0283,0.024,0.024,0.0258,0.0288,0.0351,0.0449,0.0495,0.05,0.0488,0.0446,0.04,0.0353,0.0318,0.0287,0.0225,0.0142,0.0114,0.0093,0.0089,0.0072,0.0052,0.004,0.0037,0.0028,0.0035,0.0033,0.0032,0.0036,0.0036,0.0042,0.0053,0.0047,0.0056,0.008,0.0106,0.0116,0.011,0.0103,0.0098,0.0077,0.0065,0.0066,0.0088,0.0124,0.0151,0.0164,0.0181,0.0193,0.0206,0.0197,0.0193,0.0203,0.0228,0.0241,0.0206,0.0166,0.0158,0.0145,0.015,0.0152,0.0162,0.0166,0.0153,0.0123,0.0098,0.0085,0.01,0.0098,0.0099,0.009,0.0088,0.0088,0.0082,0.0077,0.0071,0.006,0.0048,0.0037,0.0029,0.0028,0.0026,0.0032,0.0034,0.0033,0.003,0.005,0.0032,0.0028,0.0027,0.0028,0.0023,0.0019,0.0015,0.0012,0.0013,0.0015,0.0019,0.0022,0.0023,0.0022,0.0027,0.0022,0.0025,0.003,0.003,0.0035,0.0044,0.0042,0.004,0.0032,0.0034,0.0032,0.0028,0.0029,0.0035,0.0035,0.0025,0.0036,0.004,0.0039,0.0041,0.0044,0.0049,0.0049,0.0055,0.0058,0.0057,0.0062,0.0056,0.006,0.0059,0.0057,0.0059,0.0053,0.0055,0.0053,0.0049,0.0041,0.004,0.0041,0.0039,0.004,0.0042,0.004,0.0044,0.0039,0.0045,0.0056,0.0042,0.0045,0.0044,0.0049,0.0044,0.0048,0.0057,0.0052,0.006,0.0053,0.0163,0.0052,0.0047,0.0045,0.005,0.0055,0.006,0.0062,0.0062,0.0059,0.0063,0.0062,0.0069,0.0066,0.0163,0.007,0.0085,0.0079,0.0086,0.0096,0.0104,0.0125,0.015,0.0151,0.0166,0.0206,0.0163,0.0152,0.0152,0.0154,0.0155,0.0133,0.0144,0.0128,0.0138,0.0117,
98.2022,0.0412,0.0651,0.0701,0.0659,0.0582,0.0478,0.0415,0.0391,0.0428,0.0526,0.0573,0.0583,0.0533,0.0475,0.0266,0.0219,0.0136,0.0175,0.0232,0.038,0.047,0.0494,0.011,0.0609,0.065,0.0522,0.0327,0.0231,0.0162,0.0141,0.0128,0.0125,0.0173,0.0224,0.026,0.0296,0.0366,0.041,0.0454,0.0506,0.0522,0.053,0.0589,0.0562,0.0429,0.031,0.0226,0.0145,0.0139,0.0095,0.0096,0.0102,0.0131,0.011,0.01,0.0126,0.0176,0.0185,0.0179,0.0233,0.0291,0.0286,0.0241,0.0242,0.026,0.029,0.0352,0.0451,0.0499,0.0503,0.049,0.0449,0.0401,0.0355,0.032,0.0286,0.0229,0.0144,0.0114,0.0095,0.009,0.0074,0.0054,0.0041,0.0039,0.0028,0.0035,0.0035,0.0033,0.0038,0.0037,0.0047,0.0055,0.0049,0.0057,0.0082,0.0108,0.0117,0.0113,0.0103,0.01,0.0076,0.0067,0.0067,0.009,0.0126,0.015,0.0166,0.0182,0.0194,0.0208,0.0197,0.0193,0.0209,0.023,0.0243,0.0206,0.0166,0.016,0.0147,0.0153,0.0154,0.0163,0.0167,0.0153,0.0121,0.01,0.0085,0.01,0.0102,0.0102,0.0093,0.0091,0.0089,0.0084,0.0081,0.0073,0.0063,0.0049,0.0039,0.0033,0.003,0.0037,0.0041,0.0047,0.0041,0.0044,0.0079,0.0045,0.0042,0.004,0.0041,0.0033,0.0026,0.0019,0.0016,0.0014,0.0015,0.0022,0.0024,0.0022,0.0026,0.0028,0.0027,0.0027,0.0031,0.0034,0.0039,0.0044,0.0039,0.004,0.0035,0.0032,0.0033,0.0033,0.0029,0.0036,0.0039,0.0034,0.0034,0.0038,0.0041,0.0042,0.0044,0.0047,0.005,0.0053,0.0055,0.0058,0.0064,0.0054,0.0061,0.0059,0.006,0.0057,0.0054,0.0052,0.0055,0.0044,0.0043,0.0043,0.0041,0.0042,0.004,0.0041,0.0039,0.0043,0.0042,0.0042,0.0044,0.0042,0.0043,0.0049,0.0046,0.0037,0.0052,0.0053,0.005,0.0041,0.0053,0.0178,0.0051,0.0042,0.0049,0.0054,0.005,0.0059,0.0047,0.0069,0.0065,0.0067,0.0056,0.0071,0.0081,0.0,0.0086,0.0091,0.0079,0.008,0.0084,0.0108,0.013,0.0145,0.0137,0.0159,0.0173,0.016,0.0156,0.016,0.0149,0.0149,0.0135,0.0124,0.0132,0.0121,0.0108,
97.9609,0.0412,0.0683,0.086,0.0852,0.0674,0.0494,0.0417,0.0404,0.0525,0.0683,0.0816,0.0888,0.0754,0.053,0.0265,0.0219,0.0135,0.0175,0.0233,0.0383,0.0476,0.0508,0.062,0.0715,0.0804,0.0529,0.0329,0.0234,0.0158,0.0141,0.0128,0.0127,0.0174,0.0226,0.026,0.0296,0.0368,0.0415,0.0457,0.0509,0.0526,0.0535,0.0595,0.0566,0.0431,0.0314,0.0226,0.0145,0.0137,0.0093,0.0094,0.0102,0.0133,0.011,0.0103,0.0127,0.0176,0.0186,0.0179,0.0233,0.0291,0.0285,0.0242,0.0242,0.026,0.0289,0.0352,0.045,0.0497,0.0503,0.0489,0.0448,0.0403,0.0353,0.0318,0.0285,0.0228,0.0142,0.0116,0.0095,0.0091,0.0074,0.0054,0.0041,0.004,0.0031,0.0036,0.0037,0.0035,0.0039,0.0038,0.0043,0.0054,0.0048,0.0058,0.0084,0.0108,0.0119,0.0112,0.0105,0.01,0.0077,0.007,0.0067,0.0089,0.0125,0.015,0.0164,0.0179,0.0193,0.0204,0.0195,0.0191,0.0199,0.0226,0.0238,0.0205,0.0164,0.0157,0.0145,0.0151,0.0152,0.0161,0.0166,0.0151,0.0121,0.01,0.0084,0.0102,0.0101,0.0102,0.0093,0.0089,0.0089,0.0083,0.008,0.0072,0.0061,0.0049,0.004,0.0032,0.0031,0.0033,0.0036,0.0044,0.0043,0.0046,0.008,0.0045,0.0043,0.0042,0.0041,0.0032,0.0028,0.0021,0.0017,0.0017,0.0016,0.0022,0.0026,0.0023,0.0024,0.0027,0.0027,0.0029,0.0032,0.0034,0.004,0.0045,0.0042,0.0043,0.0037,0.0034,0.0034,0.0021,0.0032,0.0035,0.0039,0.0042,0.0041,0.0036,0.0042,0.0034,0.005,0.0054,0.005,0.0055,0.0062,0.0057,0.0067,0.0062,0.0061,0.0062,0.0062,0.0056,0.0055,0.0056,0.0044,0.005,0.0045,0.0045,0.0041,0.0043,0.0041,0.0043,0.0042,0.0043,0.0042,0.0048,0.0051,0.0046,0.0047,0.0055,0.0046,0.005,0.0052,0.0044,0.0056,0.0052,0.0054,0.0164,0.0055,0.0055,0.0047,0.0051,0.0044,0.0062,0.0068,0.0069,0.0068,0.0073,0.0066,0.0069,0.0087,0.0135,0.0084,0.009,0.0062,0.0088,0.0094,0.0107,0.0129,0.0155,0.0156,0.0163,0.0203,0.0158,0.0161,0.0156,0.0163,0.0149,0.0148,0.0147,0.0131,0.0112,0.0107,
97.7393,0.0415,0.0662,0.0713,0.0671,0.0593,0.0484,0.0419,0.0396,0.044,0.0536,0.0583,0.0593,0.0542,0.0483,0.0268,0.0221,0.0136,0.0176,0.0234,0.0384,0.0475,0.0501,0.0121,0.0621,0.0662,0.0529,0.033,0.0233,0.0163,0.0141,0.0128,0.0127,0.0175,0.0226,0.0261,0.0298,0.0369,0.0414,0.0458,0.0511,0.0527,0.0535,0.0596,0.0568,0.0431,0.0312,0.0226,0.0146,0.0138,0.0094,0.0095,0.0102,0.0133,0.0112,0.0101,0.0127,0.0176,0.0188,0.018,0.0233,0.0294,0.0288,0.0243,0.0244,0.0261,0.0292,0.0354,0.0455,0.0502,0.0509,0.0494,0.0453,0.0403,0.0357,0.0321,0.0287,0.0229,0.0144,0.0115,0.0095,0.009,0.0075,0.0054,0.0042,0.004,0.0029,0.0036,0.0035,0.0033,0.0037,0.0033,0.0043,0.0054,0.0048,0.0057,0.0082,0.0105,0.0117,0.0113,0.0106,0.01,0.0078,0.0066,0.0072,0.0089,0.0124,0.0149,0.0165,0.018,0.0194,0.0206,0.0197,0.0193,0.0217,0.023,0.0243,0.0206,0.0165,0.0158,0.0146,0.0151,0.0154,0.0162,0.0166,0.0153,0.0121,0.0098,0.0085,0.0089,0.0104,0.0102,0.0094,0.009,0.0089,0.0083,0.0079,0.0072,0.0062,0.0049,0.0038,0.0033,0.003,0.0023,0.0034,0.0047,0.0036,0.0045,0.0082,0.0045,0.0043,0.004,0.0041,0.0033,0.0026,0.0018,0.0015,0.0014,0.0016,0.0021,0.0025,0.0021,0.0026,0.0025,0.0025,0.0027,0.0029,0.003,0.0034,0.0042,0.0041,0.004,0.0035,0.003,0.0033,0.0032,0.0031,0.0035,0.0037,0.0032,0.0038,0.0063,0.0041,0.0041,0.0044,0.0049,0.005,0.0053,0.0058,0.0054,0.0062,0.0058,0.0061,0.006,0.0059,0.0055,0.0052,0.005,0.0046,0.0044,0.004,0.0038,0.0042,0.0042,0.0042,0.0041,0.0041,0.0041,0.004,0.0042,0.0038,0.0045,0.0044,0.0046,0.0046,0.0063,0.0051,0.0051,0.0048,0.0056,0.0055,0.0166,0.0053,0.0048,0.0046,0.005,0.0055,0.006,0.0061,0.0052,0.0064,0.0063,0.006,0.0048,0.0081,0.0,0.0075,0.0076,0.0068,0.0075,0.009,0.0102,0.013,0.0144,0.0154,0.016,0.0161,0.0159,0.0153,0.015,0.0152,0.0142,0.0139,0.0134,0.0124,0.0117,0.0107,
97.5218,0.0413,0.0687,0.0865,0.0857,0.0677,0.0496,0.0419,0.0405,0.0531,0.0685,0.082,0.0893,0.0757,0.0532,0.0266,0.0219,0.0136,0.0176,0.0234,0.0383,0.0477,0.0509,0.0617,0.0718,0.0807,0.053,0.033,0.0234,0.0162,0.014,0.0128,0.0125,0.0175,0.0225,0.0262,0.0293,0.0367,0.0412,0.0457,0.051,0.0526,0.0535,0.0596,0.0567,0.0432,0.0312,0.0232,0.0145,0.0136,0.0094,0.0096,0.0101,0.0132,0.0111,0.0102,0.0126,0.0178,0.0186,0.018,0.0232,0.0292,0.0285,0.024,0.0241,0.0261,0.029,0.0351,0.045,0.0499,0.0504,0.0492,0.0447,0.04,0.0352,0.0318,0.0285,0.0227,0.0141,0.0115,0.0094,0.0089,0.0074,0.0054,0.0041,0.0041,0.0029,0.0037,0.0035,0.0033,0.0038,0.0037,0.0044,0.0054,0.0048,0.0059,0.0082,0.0106,0.0116,0.0111,0.0101,0.0099,0.0078,0.0066,0.0067,0.009,0.0125,0.0149,0.0163,0.018,0.0191,0.0205,0.0194,0.0192,0.0202,0.0227,0.0239,0.02,0.0162,0.0157,0.0146,0.015,0.0151,0.0161,0.0165,0.0151,0.0119,0.01,0.0086,0.0103,0.0098,0.0103,0.0094,0.0091,0.0089,0.0087,0.0078,0.0072,0.0061,0.0047,0.0038,0.0034,0.0031,0.0032,0.0035,0.0045,0.0041,0.0045,0.0083,0.0048,0.0043,0.0044,0.0041,0.0035,0.0026,0.0021,0.0017,0.0013,0.0016,0.0023,0.0022,0.0022,0.0026,0.003,0.0024,0.0029,0.0029,0.0034,0.004,0.0043,0.0039,0.0042,0.0034,0.0031,0.0033,0.0034,0.0032,0.0036,0.0034,0.0034,0.0043,0.0059,0.0041,0.0049,0.0046,0.0052,0.0053,0.0055,0.0057,0.006,0.0061,0.0059,0.0062,0.0059,0.0056,0.0057,0.0057,0.0059,0.0049,0.0048,0.0043,0.0045,0.004,0.0048,0.0042,0.0044,0.0038,0.0043,0.0046,0.0046,0.0061,0.0033,0.0044,0.0061,0.0059,0.0048,0.0057,0.0055,0.0051,0.0057,0.0066,0.0119,0.0055,0.0055,0.0047,0.0061,0.005,0.0064,0.0065,0.0074,0.0065,0.0064,0.0057,0.0073,0.0079,0.0097,0.0076,0.0089,0.0078,0.0076,0.0084,0.0109,0.013,0.0143,0.0143,0.0188,0.0193,0.0171,0.0165,0.0167,0.016,0.0159,0.0148,0.0157,0.0175,0.0132,0.0105,
97.3209,0.0389,0.063,0.0683,0.0643,0.0567,0.046,0.0395,0.0374,0.0419,0.0513,0.0559,0.0568,0.0521,0.0464,0.0252,0.0206,0.0126,0.0163,0.0219,0.0364,0.0454,0.048,0.0118,0.06,0.0643,0.0509,0.0314,0.0219,0.0151,0.0131,0.0118,0.0115,0.0162,0.0212,0.0246,0.0282,0.0351,0.0396,0.0438,0.0493,0.0508,0.0515,0.0576,0.0547,0.0413,0.0296,0.0209,0.0135,0.0129,0.0087,0.0086,0.0094,0.0123,0.0103,0.0093,0.0118,0.0166,0.0178,0.0169,0.0221,0.0279,0.0274,0.023,0.0231,0.0248,0.0279,0.034,0.0442,0.0487,0.0494,0.048,0.0439,0.0391,0.0343,0.0307,0.0276,0.0217,0.0136,0.0105,0.0089,0.0082,0.0068,0.0049,0.0037,0.0035,0.0026,0.0031,0.0031,0.0029,0.0033,0.0029,0.0042,0.0049,0.0043,0.0052,0.0076,0.0101,0.011,0.0105,0.0097,0.0092,0.0072,0.0061,0.0061,0.0082,0.0118,0.0141,0.0155,0.0171,0.0185,0.0197,0.0187,0.0182,0.0194,0.0221,0.0233,0.0197,0.0157,0.0151,0.0139,0.0143,0.0144,0.0153,0.0158,0.0144,0.0114,0.0093,0.008,0.0093,0.009,0.0093,0.0086,0.0083,0.0082,0.0078,0.0074,0.0066,0.0056,0.0044,0.0034,0.0028,0.0023,0.002,0.0025,0.003,0.0027,0.0027,0.0047,0.0028,0.0024,0.0024,0.0025,0.002,0.0017,0.0013,0.0011,0.001,0.0013,0.0014,0.0019,0.0017,0.0021,0.0021,0.0021,0.0023,0.0026,0.0028,0.0033,0.0038,0.0036,0.0036,0.0032,0.0024,0.0026,0.0028,0.0026,0.003,0.0032,0.0024,0.0034,0.0027,0.0034,0.0037,0.0037,0.0042,0.0045,0.0045,0.0053,0.0049,0.0057,0.0053,0.0057,0.0052,0.0054,0.005,0.0048,0.0046,0.0058,0.0042,0.0039,0.0037,0.0037,0.0037,0.0036,0.0036,0.0037,0.0037,0.0039,0.0037,0.0042,0.0041,0.004,0.0043,0.0044,0.0036,0.0047,0.004,0.0048,0.005,0.0051,0.0139,0.0053,0.0043,0.0044,0.0048,0.0047,0.0051,0.0053,0.0055,0.0057,0.0056,0.0053,0.0062,0.007,0.0,0.0065,0.0064,0.0077,0.0075,0.0079,0.0101,0.013,0.0141,0.0148,0.015,0.0184,0.0161,0.0154,0.0155,0.0152,0.0142,0.0138,0.0129,0.0162,0.0119,0.0135,
97.1838,0.0418,0.0694,0.0875,0.0866,0.0684,0.0501,0.0424,0.041,0.0534,0.0694,0.083,0.0904,0.0766,0.0537,0.0269,0.0221,0.0137,0.0177,0.0236,0.0387,0.0482,0.0514,0.062,0.0726,0.0816,0.0533,0.0332,0.0236,0.0164,0.0143,0.0129,0.0128,0.0176,0.0227,0.0262,0.0298,0.037,0.0415,0.046,0.0513,0.053,0.0538,0.06,0.057,0.0435,0.0314,0.0228,0.0145,0.0141,0.0095,0.0096,0.0103,0.0133,0.0112,0.0102,0.0128,0.0178,0.0187,0.018,0.0233,0.0293,0.0287,0.0241,0.0243,0.026,0.0291,0.0354,0.0456,0.0503,0.0508,0.0494,0.0452,0.0403,0.0355,0.032,0.0286,0.0229,0.0143,0.0115,0.0096,0.0091,0.0075,0.0054,0.0043,0.0039,0.003,0.0036,0.0034,0.0034,0.0038,0.0037,0.0043,0.0054,0.0048,0.0058,0.0083,0.0109,0.0118,0.0112,0.0103,0.0099,0.0078,0.0066,0.0067,0.009,0.0126,0.015,0.0165,0.0179,0.0192,0.0206,0.0194,0.0191,0.0203,0.0228,0.024,0.0205,0.016,0.0159,0.0146,0.0151,0.0152,0.0161,0.0165,0.015,0.0119,0.01,0.0084,0.0102,0.0098,0.0102,0.0091,0.009,0.0087,0.0083,0.0079,0.0072,0.0062,0.0049,0.0039,0.0032,0.003,0.003,0.0038,0.0042,0.0041,0.0045,0.008,0.0047,0.0041,0.0041,0.004,0.0033,0.0024,0.0021,0.0014,0.0014,0.0018,0.0021,0.0024,0.0021,0.0022,0.0029,0.0026,0.0027,0.0032,0.0033,0.0038,0.0042,0.0037,0.004,0.0035,0.0032,0.0029,0.0031,0.0032,0.0037,0.0038,0.0036,0.0036,0.0047,0.0041,0.0044,0.0046,0.005,0.005,0.0035,0.0052,0.0055,0.0062,0.0057,0.0058,0.0061,0.0061,0.0056,0.0053,0.0055,0.0046,0.0047,0.0042,0.0043,0.0042,0.0042,0.0043,0.0042,0.0039,0.0042,0.0041,0.004,0.0048,0.0047,0.0039,0.0054,0.0049,0.0048,0.005,0.0051,0.0052,0.0057,0.0054,0.0269,0.0052,0.0046,0.0044,0.0051,0.0046,0.0057,0.0057,0.0069,0.0062,0.0063,0.0058,0.0072,0.0076,0.0091,0.0078,0.007,0.008,0.0075,0.0086,0.011,0.0124,0.0144,0.0161,0.0163,0.0163,0.0165,0.0163,0.0157,0.0153,0.0154,0.0145,0.0155,0.0133,0.014,0.0104,
85.9703,0.0398,0.0691,0.0911,0.0903,0.068,0.0481,0.0399,0.0385,0.0519,0.0684,0.0854,0.0949,0.0779,0.0515,0.025,0.0203,0.0125,0.0162,0.0215,0.0358,0.0451,0.0484,0.06,0.0737,0.085,0.0519,0.0307,0.0218,0.015,0.0133,0.0118,0.0116,0.016,0.0207,0.024,0.0272,0.0337,0.0383,0.0433,0.0497,0.0514,0.0523,0.06,0.0561,0.0417,0.0308,0.0206,0.013,0.0128,0.0087,0.0083,0.009,0.0117,0.0099,0.0089,0.0112,0.0156,0.0165,0.0157,0.0205,0.0257,0.0251,0.0209,0.021,0.0225,0.0252,0.0315,0.0439,0.0495,0.0504,0.0486,0.0435,0.0371,0.0318,0.0274,0.0243,0.0193,0.0123,0.0097,0.0083,0.0077,0.0064,0.0047,0.0036,0.0035,0.0024,0.0032,0.0032,0.0028,0.0034,0.0032,0.0039,0.0047,0.0042,0.0049,0.0071,0.0093,0.0101,0.0096,0.0088,0.0086,0.0068,0.0058,0.0059,0.0076,0.0108,0.0129,0.0143,0.0158,0.0173,0.0185,0.0174,0.0166,0.0183,0.0208,0.0223,0.0182,0.0132,0.0135,0.0125,0.0128,0.0131,0.0138,0.014,0.0129,0.0104,0.0083,0.0075,0.0088,0.0086,0.0087,0.0082,0.0079,0.0078,0.0073,0.007,0.0063,0.0054,0.0042,0.0036,0.0029,0.0028,0.0034,0.0034,0.0041,0.004,0.0043,0.0079,0.0041,0.0042,0.0039,0.0041,0.0033,0.0026,0.0017,0.0016,0.0013,0.0016,0.002,0.0025,0.0019,0.0022,0.0024,0.0024,0.0025,0.0028,0.003,0.0037,0.0041,0.0041,0.0034,0.0033,0.003,0.0032,0.0029,0.0031,0.0031,0.0035,0.0035,0.0036,0.0036,0.0043,0.0036,0.0042,0.0043,0.0032,0.0045,0.0055,0.0047,0.0056,0.0053,0.0056,0.0054,0.0055,0.005,0.0049,0.0046,0.0039,0.0041,0.0038,0.0037,0.0037,0.0035,0.0038,0.0035,0.0043,0.0034,0.0038,0.0037,0.0048,0.0044,0.0044,0.0029,0.0048,0.0045,0.0051,0.0045,0.005,0.0053,0.0052,0.0141,0.0052,0.0047,0.0046,0.0049,0.0057,0.0055,0.0063,0.0066,0.0062,0.006,0.006,0.0071,0.0081,0.0108,0.008,0.0058,0.0069,0.0084,0.0091,0.0113,0.012,0.0161,0.0172,0.0175,0.0204,0.0179,0.018,0.017,0.0175,0.0162,0.016,0.0151,0.0157,0.0135,0.0134,
85.2121,0.0419,0.072,0.0944,0.0935,0.0707,0.0503,0.0419,0.0404,0.0535,0.0712,0.0886,0.0983,0.0808,0.0537,0.0263,0.0215,0.0133,0.0172,0.0229,0.0377,0.0473,0.0507,0.0625,0.0766,0.0881,0.0539,0.0324,0.0231,0.016,0.014,0.0126,0.0124,0.0171,0.022,0.0253,0.0288,0.0356,0.0403,0.0453,0.0519,0.0537,0.0547,0.0624,0.0583,0.0437,0.032,0.0214,0.0141,0.0134,0.0091,0.0091,0.0097,0.0126,0.0106,0.0096,0.012,0.0165,0.0175,0.0167,0.0216,0.0268,0.0263,0.022,0.0221,0.0237,0.0265,0.0331,0.0455,0.0515,0.052,0.0501,0.0448,0.0387,0.0331,0.0288,0.0254,0.0202,0.013,0.0104,0.0086,0.0082,0.0068,0.005,0.0038,0.0037,0.0027,0.0033,0.0034,0.0031,0.0036,0.0034,0.0042,0.0051,0.0045,0.0054,0.0076,0.0099,0.0108,0.0102,0.0094,0.0091,0.0071,0.0062,0.0064,0.0082,0.0115,0.0135,0.015,0.0167,0.0181,0.0193,0.0181,0.0168,0.0187,0.0215,0.0231,0.0189,0.0146,0.0142,0.013,0.0135,0.0137,0.0145,0.0148,0.0133,0.0108,0.0086,0.0078,0.0092,0.0092,0.0093,0.0085,0.0083,0.008,0.0077,0.0073,0.0067,0.0056,0.0043,0.0037,0.0029,0.0028,0.0028,0.0032,0.0041,0.0036,0.0038,0.0065,0.004,0.0035,0.0033,0.0033,0.0028,0.0023,0.0018,0.0013,0.0015,0.0016,0.0021,0.0024,0.0021,0.0024,0.0027,0.0026,0.0026,0.003,0.0032,0.0036,0.0043,0.004,0.0039,0.0036,0.0032,0.003,0.0032,0.0033,0.0034,0.0037,0.0032,0.003,0.0047,0.0041,0.0054,0.0043,0.0048,0.005,0.0051,0.0056,0.0052,0.006,0.0058,0.0058,0.0058,0.0058,0.0056,0.0051,0.0052,0.005,0.0045,0.0042,0.0042,0.004,0.004,0.0041,0.004,0.0039,0.0042,0.004,0.0032,0.0041,0.0047,0.0049,0.0051,0.0051,0.0038,0.0051,0.005,0.0053,0.0057,0.0055,0.0168,0.0052,0.0049,0.0045,0.0051,0.0055,0.0063,0.0064,0.0069,0.0069,0.0067,0.0066,0.0081,0.0084,0.0107,0.0094,0.0084,0.0081,0.0087,0.0098,0.012,0.015,0.0171,0.0185,0.0188,0.0192,0.0192,0.0188,0.0203,0.0184,0.0172,0.0161,0.0157,0.0173,0.0141,0.0127,
85.1841,0.0418,0.0719,0.0945,0.0936,0.0707,0.0503,0.0419,0.0403,0.0532,0.0713,0.0887,0.0984,0.0809,0.0537,0.0263,0.0215,0.0132,0.0172,0.0228,0.0377,0.0473,0.0507,0.0626,0.0767,0.0883,0.054,0.0323,0.023,0.0159,0.0141,0.0126,0.0124,0.0171,0.022,0.0253,0.0287,0.0356,0.0403,0.0454,0.0514,0.0536,0.0548,0.0625,0.0584,0.0436,0.0319,0.0214,0.0139,0.0134,0.0092,0.0093,0.0097,0.0124,0.0106,0.0097,0.012,0.0165,0.0175,0.0166,0.0215,0.0269,0.0263,0.0221,0.0221,0.0238,0.0265,0.0331,0.0456,0.0514,0.0521,0.0503,0.0449,0.0388,0.0329,0.0287,0.0254,0.02,0.0129,0.0105,0.0086,0.0082,0.0068,0.0049,0.0038,0.0036,0.0028,0.0033,0.0033,0.003,0.0035,0.0034,0.0039,0.005,0.0045,0.0054,0.0075,0.0098,0.0106,0.0102,0.0093,0.0091,0.0071,0.0061,0.0062,0.0082,0.0114,0.0136,0.0149,0.0166,0.018,0.0193,0.018,0.0175,0.0187,0.0215,0.023,0.019,0.0146,0.0142,0.0131,0.0135,0.0137,0.0144,0.0149,0.0136,0.0107,0.0086,0.0079,0.0093,0.0089,0.0093,0.0084,0.0082,0.008,0.0077,0.0072,0.0067,0.0056,0.0044,0.0035,0.003,0.0027,0.0027,0.0031,0.0038,0.0033,0.0036,0.0059,0.0036,0.0032,0.0031,0.0031,0.0026,0.0021,0.0017,0.0014,0.0012,0.0015,0.002,0.0022,0.0021,0.0023,0.0029,0.0025,0.0027,0.0031,0.0031,0.0036,0.0041,0.0036,0.0035,0.0035,0.0029,0.0032,0.003,0.0031,0.0036,0.0034,0.0023,0.0034,0.0047,0.0039,0.0043,0.0043,0.0048,0.0048,0.0049,0.0055,0.0052,0.0061,0.0056,0.0059,0.0055,0.0059,0.0053,0.005,0.0051,0.0055,0.0045,0.004,0.0039,0.004,0.004,0.0039,0.0039,0.0037,0.0041,0.0041,0.0044,0.0043,0.0042,0.0045,0.0049,0.0053,0.0069,0.0048,0.0048,0.0049,0.0053,0.0057,0.0145,0.0053,0.0045,0.0051,0.0058,0.0053,0.006,0.0066,0.0071,0.0063,0.0064,0.0069,0.0078,0.0081,0.0127,0.0081,0.008,0.0078,0.0082,0.0093,0.0121,0.0156,0.0172,0.0164,0.0187,0.0194,0.0196,0.0191,0.0199,0.0184,0.017,0.0171,0.0158,0.0176,0.0143,0.0127,
85.2459,0.0429,0.0731,0.0961,0.0947,0.0712,0.0511,0.0428,0.0414,0.0546,0.0735,0.0914,0.1001,0.0826,0.0549,0.027,0.0223,0.0137,0.018,0.024,0.0396,0.049,0.0528,0.0654,0.0801,0.0912,0.0551,0.0334,0.0238,0.0165,0.0144,0.0131,0.0129,0.0179,0.0229,0.0263,0.0297,0.0369,0.0414,0.0468,0.0536,0.0552,0.0566,0.0645,0.0602,0.0454,0.0342,0.0218,0.0137,0.0137,0.0094,0.0097,0.0101,0.013,0.0109,0.01,0.0124,0.0172,0.018,0.0174,0.0225,0.028,0.0273,0.0228,0.0229,0.0246,0.0275,0.0344,0.0476,0.0537,0.0542,0.0523,0.0466,0.0406,0.0345,0.03,0.0266,0.0211,0.0134,0.011,0.009,0.0086,0.0071,0.0052,0.004,0.0038,0.0028,0.0034,0.0034,0.0032,0.0037,0.0035,0.0044,0.0053,0.0046,0.0056,0.0079,0.0102,0.011,0.0105,0.0097,0.0094,0.0073,0.0064,0.0064,0.0085,0.0116,0.0139,0.0153,0.0169,0.0184,0.0197,0.0185,0.0178,0.0191,0.022,0.0236,0.0194,0.015,0.0145,0.0133,0.0138,0.0138,0.0148,0.015,0.0139,0.011,0.009,0.0072,0.0089,0.0097,0.0096,0.0087,0.0085,0.0083,0.008,0.0075,0.0068,0.0056,0.0047,0.0036,0.003,0.0027,0.003,0.0031,0.0037,0.0035,0.0038,0.0062,0.0033,0.0034,0.0033,0.0033,0.0027,0.0021,0.0017,0.0014,0.0013,0.0011,0.0021,0.0023,0.0021,0.0024,0.0025,0.0025,0.0026,0.003,0.0033,0.0037,0.0042,0.0037,0.004,0.0035,0.0031,0.0032,0.0032,0.003,0.0035,0.0036,0.0033,0.0038,0.0048,0.0035,0.004,0.0034,0.0045,0.0047,0.0051,0.0056,0.0054,0.0059,0.0055,0.0059,0.0056,0.0056,0.0056,0.0053,0.0051,0.0066,0.0046,0.0042,0.0041,0.0041,0.0044,0.004,0.0042,0.0039,0.0041,0.0039,0.0044,0.0043,0.0043,0.0046,0.0048,0.0049,0.0053,0.0048,0.0052,0.0052,0.0056,0.0055,0.0161,0.0056,0.005,0.0048,0.0051,0.0056,0.0068,0.0065,0.0071,0.0067,0.0067,0.0066,0.008,0.0086,0.0125,0.0083,0.0088,0.0072,0.0093,0.0092,0.0121,0.0148,0.0174,0.018,0.0192,0.0205,0.019,0.0187,0.0187,0.0177,0.0171,0.0163,0.0159,0.0153,0.0141,0.0128,
100.5532,0.0413,0.0633,0.0776,0.0769,0.0624,0.0471,0.041,0.0397,0.0496,0.0622,0.0728,0.078,0.0678,0.0496,0.0272,0.0229,0.0148,0.0187,0.0246,0.037,0.045,0.0475,0.0564,0.0631,0.0695,0.0486,0.0327,0.0243,0.0176,0.0154,0.0142,0.0141,0.0189,0.0233,0.0267,0.0294,0.0353,0.0392,0.0427,0.0463,0.0472,0.0475,0.0512,0.0498,0.0409,0.0305,0.0215,0.0159,0.0153,0.0108,0.0113,0.0112,0.0142,0.0125,0.0117,0.0138,0.0178,0.0187,0.0185,0.0226,0.0273,0.0267,0.0231,0.023,0.0245,0.027,0.0314,0.0374,0.0402,0.0402,0.0395,0.0367,0.0341,0.0308,0.0285,0.0259,0.0208,0.0142,0.0126,0.0105,0.01,0.0084,0.0061,0.0048,0.0046,0.0035,0.0042,0.0042,0.004,0.0044,0.0044,0.0051,0.0063,0.0056,0.0066,0.0088,0.0111,0.0119,0.0117,0.0111,0.0107,0.0085,0.0077,0.0077,0.0096,0.0121,0.0143,0.0153,0.0164,0.0172,0.018,0.0174,0.0174,0.0181,0.0196,0.0199,0.0175,0.0151,0.0147,0.0136,0.014,0.014,0.015,0.0155,0.0142,0.0112,0.0091,0.0083,0.0098,0.01,0.0103,0.0095,0.0093,0.0089,0.0085,0.008,0.0075,0.0065,0.0054,0.0044,0.0038,0.0033,0.0033,0.0032,0.0036,0.0035,0.0033,0.0049,0.0023,0.0029,0.0027,0.0026,0.0022,0.0019,0.0017,0.0013,0.0015,0.0016,0.0018,0.003,0.0026,0.0029,0.0032,0.0028,0.0033,0.0034,0.0037,0.0042,0.005,0.0047,0.0046,0.004,0.0039,0.0043,0.004,0.0036,0.0042,0.0045,0.0042,0.0038,0.0074,0.0047,0.005,0.005,0.0055,0.0055,0.0055,0.0054,0.006,0.0062,0.0058,0.0062,0.0063,0.0061,0.0062,0.0058,0.0059,0.0059,0.0054,0.0046,0.0048,0.0046,0.0049,0.0045,0.0051,0.0046,0.0049,0.0049,0.0051,0.0049,0.0052,0.005,0.0059,0.0053,0.0065,0.0052,0.0056,0.0054,0.006,0.0052,0.0216,0.0055,0.0055,0.0052,0.0061,0.0053,0.0067,0.0063,0.0071,0.0067,0.0071,0.0058,0.0072,0.0079,0.0106,0.0078,0.0073,0.0072,0.0082,0.0079,0.0098,0.0099,0.0116,0.0102,0.017,0.0122,0.0122,0.0119,0.0121,0.0102,0.0104,0.0107,0.0098,0.0106,0.0099,0.0077,
100.6156,0.041,0.0631,0.0772,0.0765,0.0621,0.0469,0.0408,0.0395,0.0493,0.0619,0.0724,0.0776,0.0674,0.0493,0.027,0.0228,0.0147,0.0186,0.0244,0.0368,0.0447,0.0473,0.0553,0.0628,0.0691,0.0483,0.0326,0.0241,0.0175,0.0154,0.0141,0.0141,0.0188,0.0233,0.0265,0.0292,0.0351,0.039,0.0425,0.046,0.047,0.0474,0.0509,0.0495,0.0407,0.0304,0.0212,0.0159,0.0151,0.0108,0.0112,0.0113,0.0141,0.0124,0.0116,0.0138,0.0177,0.0185,0.0185,0.0224,0.0272,0.0267,0.0229,0.0229,0.0244,0.0268,0.0313,0.0373,0.0401,0.04,0.0393,0.0366,0.0337,0.0308,0.0283,0.0256,0.0208,0.0142,0.0125,0.0104,0.01,0.0084,0.0061,0.0048,0.0046,0.0034,0.0042,0.0041,0.004,0.0044,0.0043,0.0051,0.0062,0.0056,0.0066,0.0087,0.0111,0.0118,0.0118,0.011,0.0107,0.0086,0.0076,0.0083,0.0095,0.0122,0.0142,0.0139,0.0159,0.0171,0.018,0.0175,0.0174,0.0183,0.0196,0.0198,0.0175,0.015,0.0147,0.0135,0.0139,0.0142,0.0149,0.0153,0.0141,0.0112,0.0091,0.0083,0.0097,0.0101,0.0102,0.0094,0.0091,0.0088,0.0084,0.008,0.0074,0.0064,0.0054,0.0045,0.0037,0.0033,0.0032,0.0032,0.0037,0.0036,0.0032,0.005,0.0032,0.0029,0.0026,0.0026,0.0022,0.0019,0.0018,0.0015,0.0014,0.0017,0.0024,0.0028,0.0026,0.0029,0.0033,0.0029,0.0032,0.0034,0.004,0.0043,0.0048,0.0047,0.0045,0.0042,0.0039,0.0041,0.004,0.0037,0.0042,0.0046,0.0044,0.0044,0.0053,0.0049,0.0052,0.0049,0.0053,0.0054,0.0049,0.006,0.0059,0.0065,0.0061,0.0062,0.006,0.0064,0.006,0.0058,0.0056,0.0063,0.0056,0.005,0.0046,0.0048,0.005,0.0046,0.0049,0.0048,0.0052,0.0048,0.0049,0.0052,0.0052,0.005,0.0053,0.0057,0.0123,0.0057,0.0057,0.0055,0.0058,0.0059,0.0177,0.0056,0.0055,0.0055,0.0048,0.0053,0.0062,0.0066,0.0066,0.0066,0.007,0.0065,0.008,0.0083,0.0113,0.0082,0.0081,0.0071,0.0082,0.0078,0.0092,0.0096,0.0111,0.0114,0.0121,0.0117,0.0123,0.0107,0.0107,0.0106,0.0108,0.01,0.01,0.0091,0.009,0.009,
100.687,0.0406,0.063,0.0772,0.0762,0.0615,0.0467,0.0408,0.0395,0.0495,0.0617,0.0717,0.0768,0.0661,0.0483,0.0261,0.0223,0.0142,0.0182,0.0238,0.036,0.0433,0.0459,0.0534,0.0607,0.0665,0.046,0.0309,0.0228,0.0166,0.0146,0.0133,0.0133,0.0177,0.0219,0.0249,0.0276,0.0333,0.0367,0.0399,0.0433,0.0443,0.0447,0.0482,0.0468,0.0375,0.028,0.0217,0.0148,0.0143,0.01,0.0105,0.0107,0.0135,0.0118,0.0109,0.0132,0.0169,0.0177,0.0175,0.0214,0.026,0.0256,0.0221,0.0221,0.0236,0.0258,0.0301,0.036,0.0387,0.0385,0.0379,0.0353,0.0328,0.03,0.0278,0.0252,0.0202,0.0137,0.0121,0.01,0.0097,0.0081,0.0058,0.0045,0.0045,0.0033,0.0041,0.004,0.0039,0.0043,0.0041,0.0047,0.006,0.0053,0.0063,0.0084,0.0106,0.0115,0.0111,0.0105,0.0101,0.0081,0.0074,0.0073,0.0093,0.0117,0.0138,0.0147,0.0157,0.0165,0.0174,0.0167,0.0168,0.0174,0.0187,0.0191,0.0169,0.0144,0.014,0.013,0.0135,0.0134,0.0143,0.0146,0.0137,0.0109,0.0092,0.008,0.0092,0.0092,0.0098,0.0089,0.0085,0.0082,0.0079,0.0076,0.0069,0.006,0.005,0.0041,0.0035,0.0031,0.0031,0.003,0.0037,0.0035,0.0034,0.0052,0.0032,0.0027,0.0026,0.0027,0.0022,0.0018,0.0016,0.0014,0.0013,0.0016,0.0024,0.0029,0.0024,0.0026,0.0034,0.0026,0.0029,0.0034,0.0035,0.0038,0.0044,0.0043,0.0041,0.0039,0.0035,0.0038,0.0038,0.0035,0.0038,0.004,0.003,0.004,0.0052,0.0041,0.0052,0.0044,0.005,0.0051,0.005,0.0056,0.0052,0.0058,0.0057,0.006,0.0058,0.0058,0.0053,0.0052,0.0055,0.0049,0.0047,0.0043,0.0043,0.0042,0.0042,0.0041,0.0042,0.0042,0.0043,0.0044,0.0045,0.0038,0.0049,0.0046,0.0052,0.0048,0.0047,0.0048,0.005,0.0047,0.0052,0.005,0.0218,0.005,0.005,0.0046,0.0045,0.0049,0.0058,0.0059,0.0065,0.0059,0.0061,0.006,0.0065,0.0074,0.0118,0.0073,0.0074,0.0073,0.0064,0.0066,0.0085,0.0095,0.0102,0.01,0.0141,0.0101,0.0114,0.0109,0.0118,0.0097,0.0096,0.0086,0.0088,0.0091,0.006,0.0075,
100.6494,0.0404,0.06,0.0644,0.0606,0.0536,0.0442,0.0394,0.0368,0.0403,0.0488,0.0531,0.0539,0.0494,0.0437,0.0258,0.022,0.0139,0.0179,0.0234,0.0354,0.0424,0.0446,0.0114,0.0558,0.0596,0.0454,0.0304,0.0223,0.0163,0.0144,0.0131,0.013,0.0174,0.0216,0.0248,0.0273,0.0329,0.0363,0.0395,0.0429,0.0438,0.0443,0.0478,0.0464,0.0371,0.0275,0.0209,0.0146,0.014,0.0099,0.0104,0.0105,0.0132,0.0116,0.0108,0.013,0.0166,0.0175,0.0173,0.0212,0.0258,0.0254,0.0219,0.022,0.0233,0.0257,0.03,0.0359,0.0385,0.0387,0.0379,0.0354,0.0326,0.03,0.0276,0.0251,0.0202,0.0135,0.0119,0.0097,0.0094,0.0079,0.0054,0.0045,0.0042,0.0031,0.0039,0.0038,0.0036,0.0041,0.004,0.005,0.0058,0.0052,0.0061,0.0083,0.0104,0.0113,0.011,0.0104,0.0099,0.008,0.0071,0.0073,0.009,0.0116,0.0134,0.0146,0.0155,0.0165,0.0171,0.0166,0.0164,0.0173,0.0187,0.0191,0.0168,0.0144,0.0139,0.0129,0.0132,0.0134,0.014,0.0145,0.0134,0.0107,0.0087,0.0076,0.0091,0.0088,0.0095,0.0088,0.0084,0.0082,0.0078,0.0074,0.0068,0.006,0.0049,0.004,0.0034,0.003,0.003,0.0027,0.0031,0.0031,0.0029,0.0046,0.0029,0.0025,0.0023,0.0023,0.002,0.0016,0.0012,0.0011,0.0011,0.0014,0.0021,0.0023,0.0022,0.0026,0.0027,0.0026,0.0027,0.0031,0.0034,0.0038,0.0042,0.004,0.0039,0.0035,0.0033,0.0036,0.0032,0.0033,0.0036,0.0038,0.0035,0.0038,0.0063,0.004,0.0047,0.0044,0.0045,0.0048,0.0047,0.0052,0.0048,0.0056,0.0052,0.0052,0.0048,0.0053,0.0052,0.005,0.0047,0.0053,0.0044,0.0041,0.004,0.0043,0.0039,0.0038,0.004,0.004,0.0041,0.0041,0.0041,0.0042,0.0045,0.0042,0.004,0.0045,0.0042,0.0045,0.0047,0.0049,0.0048,0.0043,0.014,0.0047,0.0044,0.0044,0.0055,0.0048,0.0052,0.0056,0.0059,0.0057,0.0057,0.0058,0.0065,0.007,0.0,0.0069,0.0067,0.0066,0.0062,0.006,0.0078,0.0088,0.01,0.01,0.0085,0.0102,0.0106,0.0095,0.0098,0.0091,0.0087,0.0086,0.0079,0.0093,0.0072,0.0073,
100.6098,0.0408,0.0626,0.0768,0.0758,0.0611,0.0463,0.0405,0.0391,0.0488,0.0613,0.0714,0.0765,0.0658,0.048,0.0259,0.0221,0.014,0.018,0.0236,0.0357,0.0431,0.0456,0.0535,0.0604,0.0663,0.0458,0.0307,0.0226,0.0164,0.0145,0.0131,0.0131,0.0174,0.0217,0.0248,0.0274,0.0331,0.0365,0.0397,0.043,0.0439,0.0444,0.0478,0.0464,0.0371,0.0277,0.0209,0.0146,0.0142,0.01,0.0106,0.0107,0.0133,0.0117,0.0109,0.013,0.0167,0.0175,0.0173,0.0212,0.0257,0.0252,0.022,0.0218,0.0233,0.0256,0.03,0.0358,0.0386,0.0385,0.0376,0.0351,0.0325,0.0298,0.0276,0.0248,0.0201,0.0135,0.012,0.0096,0.0096,0.008,0.0058,0.0046,0.0044,0.0031,0.0041,0.004,0.0038,0.0041,0.004,0.0048,0.006,0.0052,0.0062,0.0083,0.0105,0.0112,0.0111,0.0104,0.01,0.0079,0.0069,0.0073,0.0091,0.0116,0.0135,0.0146,0.0155,0.0164,0.0172,0.0166,0.0165,0.0171,0.0185,0.019,0.0169,0.0142,0.0139,0.0128,0.013,0.0134,0.0142,0.0145,0.0134,0.0108,0.0089,0.0075,0.0092,0.0093,0.0095,0.0088,0.0085,0.0082,0.0079,0.0073,0.0069,0.0059,0.0051,0.0041,0.0035,0.0031,0.0028,0.0028,0.0033,0.0031,0.0028,0.0045,0.003,0.0025,0.0022,0.0023,0.0019,0.0018,0.0015,0.0014,0.0012,0.0015,0.0022,0.0027,0.0022,0.0027,0.0027,0.0027,0.0028,0.0031,0.0035,0.0038,0.0044,0.0043,0.004,0.0037,0.0039,0.0039,0.0036,0.0035,0.0037,0.0042,0.0042,0.0037,0.0054,0.0045,0.0047,0.0044,0.0048,0.0048,0.0048,0.0052,0.0052,0.0058,0.0055,0.0056,0.0056,0.0059,0.0056,0.0053,0.005,0.005,0.004,0.0039,0.004,0.0044,0.0041,0.0045,0.0045,0.0046,0.0046,0.0039,0.0046,0.0043,0.0043,0.0046,0.0042,0.0047,0.0048,0.0051,0.005,0.0045,0.0052,0.0049,0.0189,0.0046,0.004,0.0048,0.0048,0.0049,0.0056,0.006,0.0067,0.0061,0.0055,0.0057,0.0071,0.0074,0.0088,0.0073,0.0071,0.0072,0.0071,0.0072,0.0087,0.009,0.0099,0.01,0.0125,0.0114,0.0097,0.011,0.0122,0.011,0.0102,0.0094,0.0096,0.0135,0.0082,0.0075,
100.5601,0.0413,0.061,0.0657,0.0619,0.0546,0.045,0.04,0.0374,0.0408,0.0498,0.0541,0.055,0.0504,0.0444,0.0262,0.0223,0.0142,0.0182,0.0238,0.0359,0.043,0.0452,0.0104,0.0565,0.0604,0.0459,0.0309,0.0226,0.0166,0.0146,0.0134,0.0132,0.0177,0.022,0.0251,0.0277,0.0333,0.0368,0.04,0.0434,0.0442,0.0448,0.0483,0.0469,0.0375,0.0278,0.0213,0.0148,0.0143,0.0101,0.0108,0.0107,0.0134,0.0118,0.0109,0.0132,0.0168,0.0177,0.0175,0.0215,0.0261,0.0256,0.0221,0.0223,0.0235,0.0259,0.0303,0.0362,0.039,0.0389,0.0381,0.0355,0.0328,0.0301,0.0277,0.0251,0.0204,0.0137,0.0121,0.0099,0.0096,0.0081,0.0057,0.0046,0.0044,0.0033,0.004,0.0039,0.0034,0.0042,0.0041,0.0049,0.006,0.0053,0.0062,0.0084,0.0105,0.0114,0.0111,0.0105,0.01,0.0081,0.0074,0.0074,0.0091,0.0117,0.0136,0.0148,0.0157,0.0166,0.0173,0.0167,0.0166,0.0176,0.0189,0.0192,0.0169,0.0145,0.0141,0.0129,0.0134,0.0136,0.0142,0.0144,0.0135,0.0108,0.009,0.0078,0.0092,0.0098,0.0096,0.009,0.0085,0.0084,0.0078,0.0076,0.0069,0.0061,0.005,0.0041,0.0034,0.0031,0.0029,0.0029,0.0036,0.0033,0.0031,0.0049,0.0031,0.0028,0.0025,0.0025,0.0021,0.0018,0.0015,0.0013,0.0012,0.0016,0.0022,0.0026,0.0021,0.0027,0.0028,0.0027,0.0028,0.0033,0.0035,0.0039,0.0043,0.0042,0.0042,0.0037,0.0032,0.0038,0.0033,0.0033,0.0037,0.0041,0.0037,0.0035,0.003,0.004,0.0042,0.0045,0.0047,0.0049,0.0049,0.0057,0.005,0.0058,0.0051,0.0054,0.0053,0.0053,0.0052,0.0052,0.0049,0.0053,0.0044,0.0043,0.0041,0.0039,0.0042,0.0043,0.0041,0.0042,0.004,0.0041,0.0042,0.0036,0.0043,0.0038,0.0048,0.0045,0.0042,0.0045,0.0047,0.0049,0.0048,0.0051,0.01,0.0049,0.0046,0.0045,0.0043,0.0048,0.0056,0.0058,0.0062,0.0062,0.0056,0.0061,0.0066,0.0074,0.0,0.0072,0.007,0.0072,0.0067,0.0073,0.008,0.0085,0.0098,0.0104,0.0197,0.0102,0.0102,0.0104,0.01,0.0098,0.0088,0.0089,0.0082,0.0098,0.0074,0.0061,
100.5531,0.0409,0.0627,0.0768,0.0757,0.0611,0.0463,0.0404,0.039,0.0494,0.0613,0.0713,0.0764,0.0657,0.0479,0.0259,0.0221,0.0141,0.0181,0.0236,0.0357,0.043,0.0456,0.0533,0.0604,0.0661,0.0457,0.0306,0.0227,0.0164,0.0144,0.0132,0.0131,0.0175,0.0217,0.0248,0.0274,0.033,0.0364,0.0396,0.0429,0.0438,0.0444,0.0478,0.0463,0.0371,0.028,0.0213,0.0147,0.0141,0.01,0.0102,0.0106,0.0133,0.0117,0.0109,0.013,0.0169,0.0176,0.0173,0.0213,0.0259,0.0253,0.022,0.0219,0.0234,0.0257,0.03,0.0358,0.0384,0.0384,0.0378,0.0352,0.0327,0.0298,0.0275,0.0252,0.0202,0.0135,0.0121,0.0097,0.0094,0.0079,0.0058,0.0045,0.0043,0.0033,0.0039,0.004,0.0036,0.0043,0.0041,0.0052,0.0058,0.0054,0.0062,0.0084,0.0105,0.0113,0.0111,0.0105,0.0101,0.0082,0.0073,0.0073,0.0091,0.0116,0.0137,0.0146,0.0157,0.0165,0.0173,0.0167,0.0167,0.0172,0.0186,0.019,0.0169,0.0142,0.0136,0.013,0.0133,0.0135,0.0142,0.0145,0.0134,0.0109,0.0089,0.008,0.0091,0.0098,0.0097,0.009,0.0086,0.0084,0.0078,0.0076,0.0069,0.006,0.005,0.0041,0.0034,0.0031,0.0029,0.0029,0.0034,0.0033,0.003,0.0049,0.0031,0.0027,0.0025,0.0026,0.0021,0.0018,0.0018,0.0013,0.0014,0.0015,0.0021,0.0026,0.0023,0.0027,0.0032,0.0027,0.0029,0.0032,0.0034,0.0041,0.0043,0.0042,0.0042,0.0038,0.0035,0.0036,0.0033,0.0034,0.0038,0.004,0.004,0.0037,0.0051,0.0042,0.0035,0.0043,0.0047,0.005,0.0049,0.0056,0.0051,0.0058,0.0052,0.0056,0.0054,0.0055,0.0052,0.0052,0.0053,0.0057,0.0045,0.0043,0.0042,0.0041,0.0045,0.0041,0.0042,0.0043,0.0042,0.0045,0.0043,0.0044,0.0047,0.0046,0.0048,0.0046,0.0047,0.0047,0.0045,0.0051,0.0053,0.0048,0.0199,0.0049,0.0051,0.0043,0.0043,0.0029,0.0043,0.0061,0.0067,0.006,0.0061,0.0059,0.0068,0.0072,0.0082,0.0072,0.0072,0.0078,0.0062,0.0067,0.0092,0.0095,0.0097,0.0097,0.0156,0.0109,0.0104,0.0098,0.0124,0.009,0.0091,0.0086,0.0096,0.012,0.008,0.0079,
100.5147,0.041,0.0608,0.0655,0.0618,0.0545,0.0448,0.0399,0.0372,0.0407,0.0497,0.0541,0.0549,0.0503,0.0443,0.026,0.0222,0.0141,0.0181,0.0236,0.0356,0.0427,0.0449,0.0084,0.0562,0.0601,0.0456,0.0307,0.0225,0.0164,0.0146,0.0132,0.0131,0.0175,0.0218,0.0249,0.0274,0.0331,0.0364,0.0397,0.043,0.0439,0.0444,0.0479,0.0466,0.0372,0.0277,0.0209,0.0148,0.0142,0.0099,0.0104,0.0106,0.0133,0.0116,0.0107,0.0131,0.0167,0.0176,0.0174,0.0212,0.0258,0.0254,0.0218,0.0221,0.0233,0.0257,0.0301,0.036,0.0386,0.0387,0.0379,0.0353,0.0327,0.0297,0.0276,0.0251,0.0201,0.0136,0.012,0.0099,0.0095,0.0079,0.0056,0.0045,0.0044,0.0032,0.004,0.0039,0.0036,0.0042,0.0041,0.005,0.0059,0.0053,0.0062,0.0083,0.0105,0.0113,0.0111,0.0105,0.0101,0.0081,0.0072,0.0074,0.0091,0.0117,0.0137,0.0147,0.0157,0.0165,0.0173,0.0168,0.0165,0.0175,0.0187,0.0192,0.0168,0.0145,0.014,0.013,0.0134,0.0135,0.0141,0.0146,0.0135,0.0109,0.0089,0.0077,0.0092,0.0095,0.0097,0.0091,0.0085,0.0082,0.0079,0.0075,0.0068,0.0061,0.005,0.0042,0.0034,0.003,0.0032,0.0032,0.0035,0.0033,0.0031,0.0049,0.003,0.0027,0.0026,0.0026,0.0022,0.0018,0.0016,0.0012,0.0012,0.0015,0.0022,0.0027,0.0022,0.0027,0.0027,0.0026,0.0028,0.0032,0.0034,0.0038,0.0043,0.0041,0.0042,0.0037,0.0033,0.0036,0.0034,0.0033,0.0037,0.0039,0.004,0.0037,0.0069,0.0041,0.0048,0.0043,0.0046,0.0047,0.0045,0.0049,0.0051,0.0057,0.0051,0.0056,0.0046,0.0046,0.0052,0.005,0.0048,0.0042,0.0045,0.0044,0.0041,0.0041,0.0037,0.0041,0.0042,0.0042,0.004,0.0041,0.004,0.0041,0.0045,0.0042,0.005,0.0046,0.0051,0.0047,0.0045,0.0048,0.0049,0.005,0.0158,0.0053,0.0044,0.0042,0.0048,0.0052,0.0055,0.0057,0.0061,0.0062,0.0057,0.0058,0.0067,0.0071,0.0,0.0076,0.0068,0.0064,0.0065,0.007,0.008,0.0088,0.0097,0.0101,0.0113,0.0116,0.0106,0.0102,0.0098,0.0093,0.0084,0.0083,0.0086,0.01,0.0076,0.0068,
100.4747,0.04,0.0614,0.0755,0.0745,0.0599,0.0454,0.0396,0.0383,0.0486,0.0601,0.07,0.075,0.0644,0.0468,0.0253,0.0216,0.0138,0.0177,0.023,0.0348,0.042,0.0444,0.0518,0.059,0.0647,0.0446,0.0298,0.0221,0.016,0.0142,0.0129,0.0128,0.0171,0.0211,0.0242,0.0267,0.0321,0.0354,0.0386,0.0419,0.0428,0.0433,0.0467,0.0454,0.0363,0.0272,0.021,0.0143,0.0138,0.0097,0.0099,0.0104,0.0129,0.0113,0.0105,0.0127,0.0161,0.017,0.0168,0.0207,0.0249,0.0246,0.0213,0.0214,0.0224,0.0247,0.029,0.0348,0.0374,0.0374,0.0366,0.0341,0.0315,0.029,0.0267,0.0241,0.0194,0.013,0.0116,0.0096,0.0092,0.0077,0.0055,0.0045,0.0043,0.0032,0.004,0.0039,0.0036,0.0042,0.004,0.0048,0.0058,0.0053,0.006,0.0082,0.0102,0.0109,0.0107,0.0101,0.0097,0.0078,0.007,0.0072,0.0087,0.0114,0.0131,0.0141,0.015,0.0159,0.0167,0.0162,0.016,0.0167,0.0179,0.0184,0.0163,0.0139,0.0135,0.0125,0.0128,0.0129,0.0138,0.0141,0.0129,0.0106,0.0086,0.0076,0.0092,0.0094,0.0095,0.0087,0.0083,0.008,0.0075,0.0073,0.0067,0.0058,0.0049,0.0041,0.0034,0.0034,0.0032,0.0036,0.004,0.0038,0.0038,0.007,0.0039,0.0036,0.0034,0.0033,0.0028,0.0023,0.0019,0.0015,0.0015,0.0017,0.0024,0.0029,0.0022,0.0026,0.003,0.0028,0.0027,0.0033,0.0036,0.0039,0.0043,0.0045,0.0039,0.0038,0.0035,0.0039,0.0034,0.0033,0.0034,0.004,0.0035,0.0037,0.0054,0.0045,0.0054,0.0044,0.0049,0.0048,0.005,0.0057,0.0053,0.0058,0.0052,0.0053,0.0055,0.0053,0.0052,0.005,0.005,0.0061,0.0044,0.0044,0.0044,0.0044,0.0042,0.0046,0.004,0.0036,0.0043,0.0042,0.0037,0.0042,0.0047,0.0044,0.0054,0.004,0.0039,0.0049,0.004,0.005,0.0049,0.0055,0.0167,0.0051,0.005,0.0045,0.0039,0.0055,0.0058,0.0068,0.0066,0.0061,0.0062,0.0051,0.0067,0.0074,0.0096,0.0079,0.0073,0.0063,0.0072,0.0075,0.0086,0.0085,0.0105,0.0099,0.0094,0.011,0.0102,0.0097,0.0116,0.0099,0.0082,0.009,0.009,0.0116,0.0075,0.0078,
100.4218,0.0403,0.0599,0.0648,0.061,0.0538,0.0442,0.0393,0.0368,0.04,0.049,0.0532,0.0541,0.0496,0.0438,0.0256,0.0218,0.0138,0.0178,0.0232,0.0351,0.0421,0.0443,0.0079,0.0557,0.0596,0.045,0.0302,0.0221,0.0161,0.0142,0.013,0.0129,0.0172,0.0214,0.0244,0.027,0.0325,0.0359,0.0391,0.0424,0.0433,0.0438,0.0472,0.0458,0.0366,0.0272,0.0208,0.0145,0.0139,0.0098,0.0102,0.0104,0.0131,0.0114,0.0107,0.0128,0.0164,0.0173,0.0171,0.021,0.0255,0.0251,0.0216,0.0218,0.0229,0.0253,0.0296,0.0355,0.0381,0.0382,0.0374,0.0349,0.0322,0.0292,0.0273,0.0247,0.02,0.0133,0.0117,0.0096,0.0093,0.0078,0.0056,0.0044,0.0042,0.0031,0.0039,0.0038,0.0035,0.0041,0.0039,0.005,0.0058,0.0052,0.0061,0.0082,0.0103,0.0111,0.0109,0.0103,0.0099,0.0079,0.0071,0.0071,0.0089,0.0115,0.0134,0.0145,0.0155,0.0163,0.017,0.0165,0.0164,0.0169,0.0185,0.0189,0.0166,0.0143,0.0137,0.0128,0.0132,0.0133,0.0139,0.0145,0.0133,0.0106,0.0088,0.0078,0.0091,0.0091,0.0094,0.0088,0.0084,0.0082,0.0077,0.0074,0.0069,0.0059,0.0049,0.004,0.0034,0.003,0.0027,0.0026,0.0032,0.0031,0.0029,0.0046,0.0029,0.0025,0.0023,0.0023,0.002,0.0016,0.0012,0.0011,0.0011,0.0014,0.0021,0.0025,0.0022,0.0026,0.0029,0.0026,0.0027,0.0032,0.0033,0.0038,0.0042,0.004,0.0039,0.0034,0.0033,0.0034,0.0031,0.0032,0.0036,0.0037,0.0031,0.0036,0.0025,0.0041,0.0048,0.0042,0.0045,0.0047,0.0047,0.0054,0.005,0.0057,0.0051,0.0055,0.0053,0.0053,0.0052,0.0049,0.0049,0.0053,0.0044,0.0042,0.004,0.0041,0.0043,0.004,0.004,0.004,0.0039,0.0037,0.0042,0.0044,0.0043,0.0041,0.0043,0.0046,0.0055,0.0045,0.0046,0.0047,0.0049,0.005,0.0117,0.0046,0.0042,0.0044,0.0049,0.0048,0.0055,0.0059,0.0062,0.0056,0.0056,0.0057,0.0062,0.0068,0.0,0.0077,0.0069,0.0067,0.007,0.007,0.0081,0.0092,0.0097,0.0103,0.0126,0.0099,0.01,0.0102,0.0097,0.0094,0.009,0.0082,0.0086,0.0095,0.0073,0.0072,
100.3831,0.0407,0.0626,0.0768,0.0757,0.061,0.0463,0.0403,0.0391,0.049,0.0612,0.0713,0.0763,0.0656,0.0478,0.0257,0.0219,0.0139,0.0179,0.0234,0.0355,0.0429,0.0454,0.0532,0.0601,0.0659,0.0455,0.0305,0.0225,0.0162,0.0142,0.0131,0.0129,0.0174,0.0215,0.0246,0.0271,0.0328,0.0362,0.0394,0.0427,0.0436,0.044,0.0476,0.0461,0.0367,0.0274,0.0208,0.0146,0.014,0.0099,0.0102,0.0104,0.0131,0.0116,0.0108,0.0129,0.0166,0.0174,0.0172,0.021,0.0257,0.0251,0.0217,0.0218,0.0231,0.0255,0.0296,0.0354,0.038,0.0378,0.0371,0.0349,0.0322,0.0296,0.0273,0.0248,0.02,0.0134,0.012,0.0096,0.0093,0.0078,0.0056,0.0044,0.0043,0.0033,0.0039,0.0039,0.0036,0.0041,0.004,0.0045,0.0057,0.0051,0.006,0.008,0.0104,0.0112,0.0108,0.0102,0.0098,0.0078,0.0072,0.0071,0.0088,0.0115,0.0134,0.0144,0.0154,0.0162,0.017,0.0163,0.0161,0.0169,0.0184,0.0189,0.0165,0.014,0.0137,0.0127,0.0131,0.0132,0.014,0.0142,0.0132,0.0105,0.0087,0.0074,0.009,0.0093,0.0094,0.0086,0.0082,0.0079,0.0077,0.0073,0.0067,0.0058,0.0049,0.0038,0.0033,0.003,0.0027,0.0027,0.0033,0.0031,0.003,0.0044,0.0029,0.0025,0.0023,0.0024,0.002,0.0018,0.0015,0.0012,0.001,0.0014,0.002,0.0027,0.0021,0.0024,0.0029,0.0027,0.0027,0.003,0.0031,0.0037,0.0043,0.0042,0.004,0.0034,0.0032,0.0033,0.0032,0.003,0.0035,0.0036,0.0041,0.0036,0.0051,0.0039,0.0043,0.0041,0.0047,0.0045,0.0047,0.0057,0.0052,0.0052,0.0051,0.0056,0.0055,0.0051,0.0051,0.0049,0.0047,0.0051,0.0044,0.0041,0.0042,0.0038,0.0042,0.0039,0.0038,0.0039,0.0041,0.004,0.0038,0.0034,0.005,0.0041,0.0047,0.0041,0.0087,0.0042,0.0043,0.0043,0.0047,0.0043,0.0174,0.0042,0.0048,0.0044,0.0043,0.0045,0.0048,0.005,0.0055,0.006,0.0053,0.0059,0.0064,0.0068,0.0131,0.0064,0.0064,0.006,0.0066,0.0066,0.0077,0.008,0.0109,0.0095,0.0104,0.0106,0.0094,0.0089,0.0088,0.0093,0.0092,0.0081,0.0075,0.0106,0.0075,0.007,
95.6142,0.039,0.0611,0.0764,0.0754,0.0596,0.0445,0.0385,0.0371,0.0468,0.0595,0.0705,0.0759,0.0645,0.0459,0.0246,0.0209,0.0133,0.017,0.0223,0.0338,0.0412,0.0438,0.0522,0.0595,0.066,0.0445,0.0296,0.0217,0.0157,0.0138,0.0126,0.0125,0.0167,0.021,0.0238,0.0263,0.0316,0.0351,0.0386,0.0422,0.0429,0.0432,0.0471,0.0455,0.0373,0.027,0.0184,0.0137,0.0133,0.0097,0.0098,0.0101,0.0127,0.011,0.0104,0.0124,0.0158,0.0164,0.0162,0.0201,0.0243,0.0237,0.0201,0.0201,0.0215,0.0234,0.0275,0.034,0.0368,0.0368,0.0358,0.033,0.0301,0.0273,0.0246,0.0221,0.018,0.0122,0.0109,0.0089,0.0087,0.0072,0.0052,0.0042,0.0039,0.003,0.0037,0.0036,0.0033,0.004,0.0037,0.0046,0.0056,0.0049,0.0057,0.0075,0.0098,0.0104,0.01,0.0096,0.0093,0.0075,0.0068,0.0068,0.0084,0.0105,0.0126,0.0136,0.0144,0.0152,0.016,0.0154,0.0152,0.0159,0.0171,0.0178,0.0154,0.0133,0.0127,0.012,0.0122,0.0123,0.0128,0.0133,0.0122,0.0097,0.0076,0.007,0.0087,0.0097,0.0097,0.0088,0.0082,0.0079,0.0075,0.0073,0.0067,0.0058,0.0047,0.0039,0.0034,0.0036,0.0035,0.0039,0.0048,0.0045,0.0048,0.0084,0.0046,0.0043,0.0042,0.0042,0.0031,0.0027,0.0021,0.0016,0.0013,0.0018,0.0023,0.0027,0.0024,0.0029,0.003,0.0029,0.0027,0.0031,0.0035,0.0039,0.0043,0.0044,0.0038,0.0036,0.0035,0.0034,0.0031,0.0034,0.0036,0.004,0.0034,0.0041,0.0045,0.0047,0.004,0.0047,0.0051,0.0049,0.005,0.0058,0.0051,0.0053,0.0048,0.0054,0.0057,0.0054,0.0057,0.0056,0.0052,0.0054,0.0049,0.0044,0.0041,0.0038,0.0043,0.0041,0.0038,0.0044,0.0041,0.0042,0.0041,0.0033,0.0043,0.0047,0.0052,0.0044,0.0051,0.0045,0.0047,0.0049,0.0051,0.0047,0.013,0.0051,0.0051,0.0046,0.0048,0.0057,0.0053,0.0062,0.0068,0.0063,0.0061,0.0061,0.0078,0.0085,0.0086,0.0087,0.0071,0.0059,0.0085,0.0076,0.0089,0.0104,0.0113,0.0115,0.01,0.0114,0.011,0.0107,0.0129,0.0102,0.0104,0.009,0.0092,0.0089,0.0085,0.0075,
95.6086,0.0393,0.0611,0.071,0.0677,0.0579,0.0446,0.0387,0.0373,0.045,0.0541,0.0595,0.0611,0.0556,0.0457,0.0248,0.0211,0.0134,0.0172,0.0226,0.0341,0.0413,0.0437,0.0269,0.0591,0.0645,0.0446,0.0297,0.0218,0.0159,0.014,0.0128,0.0128,0.0171,0.0212,0.0241,0.0266,0.032,0.0354,0.0389,0.0425,0.0433,0.0437,0.0475,0.046,0.0377,0.0285,0.0184,0.0139,0.0138,0.0097,0.0109,0.0102,0.0127,0.0112,0.0104,0.0124,0.0159,0.0167,0.0164,0.0201,0.0243,0.0238,0.0204,0.0206,0.0217,0.0238,0.0281,0.0343,0.0371,0.0371,0.0364,0.0334,0.0303,0.0276,0.025,0.0224,0.0183,0.0123,0.011,0.009,0.0086,0.0073,0.0053,0.0042,0.0041,0.0029,0.0035,0.0034,0.0034,0.0039,0.0037,0.0047,0.0055,0.0049,0.0057,0.0077,0.0096,0.0105,0.0102,0.0096,0.0094,0.0075,0.0069,0.0069,0.0085,0.0108,0.0125,0.0136,0.0146,0.0153,0.0161,0.0155,0.0153,0.0159,0.0174,0.0179,0.0156,0.0133,0.0129,0.0121,0.0124,0.0124,0.0132,0.0136,0.0125,0.0099,0.0075,0.0071,0.0089,0.0089,0.0096,0.0088,0.0084,0.0079,0.0075,0.0073,0.0067,0.0057,0.0049,0.0041,0.0036,0.0034,0.0038,0.0041,0.0051,0.0045,0.0049,0.0087,0.0049,0.0045,0.0043,0.0043,0.0034,0.0026,0.0022,0.0017,0.0015,0.0017,0.0022,0.0024,0.0024,0.0029,0.0032,0.0028,0.0028,0.0031,0.0036,0.004,0.0043,0.0042,0.0044,0.0038,0.0036,0.0037,0.0034,0.0035,0.0038,0.0041,0.0038,0.0038,0.0039,0.0045,0.0044,0.0046,0.0047,0.005,0.0051,0.0055,0.0053,0.0058,0.0057,0.0056,0.0055,0.0056,0.0053,0.0053,0.0051,0.0044,0.0049,0.0044,0.0044,0.0043,0.0043,0.0042,0.0043,0.0042,0.0043,0.0042,0.0043,0.004,0.0037,0.0044,0.0053,0.0043,0.0052,0.0047,0.0048,0.005,0.0045,0.0052,0.0063,0.0056,0.0047,0.0044,0.0044,0.0051,0.0059,0.0062,0.0064,0.0066,0.0064,0.0061,0.0072,0.0076,0.0074,0.0076,0.0057,0.0074,0.0077,0.0066,0.0085,0.0103,0.0106,0.0113,0.0109,0.0113,0.0107,0.0106,0.0117,0.0097,0.0093,0.0091,0.0085,0.0115,0.0075,0.0071,
95.5941,0.0394,0.0616,0.077,0.0762,0.0601,0.045,0.0389,0.0376,0.0475,0.0602,0.0711,0.0766,0.0652,0.0464,0.0248,0.0211,0.0134,0.0173,0.0226,0.0343,0.0416,0.0442,0.0528,0.0602,0.0667,0.045,0.0298,0.0221,0.0158,0.014,0.0128,0.0128,0.017,0.0213,0.0242,0.0267,0.0322,0.0357,0.0391,0.0427,0.0434,0.044,0.0478,0.0462,0.0378,0.029,0.018,0.0142,0.0135,0.0098,0.0097,0.0103,0.0127,0.0115,0.0105,0.0126,0.0158,0.0168,0.0164,0.0204,0.0243,0.024,0.0206,0.0207,0.022,0.0241,0.0283,0.0346,0.037,0.0373,0.0364,0.0338,0.0306,0.0277,0.025,0.0228,0.0181,0.0127,0.0108,0.0092,0.0088,0.0074,0.0054,0.0044,0.0041,0.0032,0.0035,0.0037,0.0032,0.004,0.0037,0.0045,0.0056,0.0051,0.0058,0.0079,0.0096,0.0107,0.01,0.0096,0.0094,0.0075,0.0067,0.0071,0.0085,0.0111,0.0126,0.0139,0.0147,0.0156,0.0162,0.0157,0.0154,0.0163,0.0172,0.018,0.0156,0.0136,0.0129,0.0122,0.0126,0.0129,0.0134,0.014,0.0127,0.0099,0.0074,0.0071,0.009,0.0092,0.0096,0.008,0.0083,0.008,0.0074,0.0073,0.0069,0.006,0.0046,0.004,0.0037,0.0036,0.0038,0.0042,0.0046,0.0045,0.004,0.0085,0.0049,0.0046,0.0045,0.0046,0.0033,0.0028,0.0019,0.002,0.0013,0.0018,0.0022,0.0031,0.0026,0.003,0.003,0.0033,0.0025,0.0038,0.0035,0.0043,0.0046,0.004,0.0042,0.0041,0.0034,0.0038,0.0029,0.0032,0.0034,0.0044,0.004,0.004,0.0027,0.0041,0.0049,0.0048,0.0052,0.0054,0.0054,0.0058,0.0052,0.007,0.0059,0.0057,0.0058,0.0063,0.0048,0.0061,0.0052,0.0054,0.0048,0.0052,0.0045,0.0045,0.0044,0.0041,0.0036,0.0042,0.004,0.0047,0.0044,0.005,0.0041,0.0046,0.0046,0.0037,0.0032,0.005,0.005,0.0045,0.0052,0.0055,0.0143,0.0053,0.0051,0.006,0.0061,0.0055,0.0054,0.0068,0.0072,0.0079,0.0054,0.0062,0.0076,0.008,0.0074,0.0075,0.0079,0.0082,0.0071,0.0077,0.0073,0.0111,0.0098,0.0112,0.0106,0.0116,0.0098,0.0118,0.0131,0.0114,0.0106,0.0086,0.0078,0.0108,0.0065,0.0068,
95.5884,0.0394,0.0612,0.0708,0.0672,0.0577,0.0448,0.0388,0.0374,0.0442,0.0538,0.0592,0.0607,0.0554,0.0457,0.0249,0.0211,0.0135,0.0173,0.0226,0.0343,0.0414,0.0439,0.0272,0.0588,0.0643,0.0449,0.0297,0.0219,0.0158,0.014,0.0129,0.0128,0.0172,0.0213,0.0242,0.0267,0.0321,0.0357,0.0391,0.0426,0.0434,0.0438,0.0477,0.0462,0.0379,0.0286,0.0188,0.0139,0.0137,0.0097,0.0102,0.0101,0.0128,0.0112,0.0104,0.0124,0.0159,0.0168,0.0165,0.0202,0.0246,0.024,0.0206,0.0206,0.0218,0.024,0.0283,0.0344,0.0374,0.0374,0.0366,0.0336,0.0309,0.0276,0.0251,0.0227,0.0183,0.0123,0.011,0.009,0.0087,0.0073,0.0052,0.0038,0.004,0.0029,0.0036,0.0037,0.0034,0.0039,0.0039,0.0045,0.0056,0.0049,0.0058,0.0077,0.0098,0.0105,0.0102,0.0093,0.0094,0.0075,0.0066,0.0068,0.0085,0.0109,0.0127,0.0137,0.0146,0.0155,0.0162,0.0156,0.0155,0.0162,0.0176,0.0179,0.0157,0.0134,0.013,0.0121,0.0125,0.0126,0.0133,0.0138,0.0126,0.0099,0.0078,0.007,0.0089,0.0094,0.0096,0.0087,0.0083,0.0079,0.0075,0.0073,0.0066,0.0058,0.0049,0.004,0.0035,0.0034,0.0036,0.0042,0.0049,0.0046,0.0049,0.0087,0.0049,0.0045,0.0043,0.0043,0.0034,0.0027,0.002,0.0015,0.001,0.0016,0.0024,0.0029,0.0023,0.0027,0.0031,0.0028,0.0029,0.0033,0.0035,0.004,0.0044,0.0041,0.0042,0.0038,0.0036,0.0036,0.0035,0.0035,0.0039,0.0042,0.0039,0.0037,0.0055,0.0041,0.0036,0.0045,0.0051,0.005,0.0051,0.0057,0.0051,0.0058,0.0057,0.0059,0.0054,0.0055,0.0053,0.0051,0.0052,0.0045,0.0045,0.0042,0.0043,0.0041,0.004,0.0043,0.0042,0.0042,0.0044,0.0042,0.0042,0.0045,0.0047,0.0041,0.0051,0.0043,0.0044,0.0045,0.0049,0.0046,0.0045,0.005,0.0059,0.0053,0.0044,0.0046,0.0048,0.0048,0.0048,0.0061,0.0064,0.0067,0.006,0.0059,0.0073,0.0074,0.0085,0.0072,0.0079,0.0073,0.0064,0.0075,0.0083,0.0106,0.0103,0.0107,0.0068,0.0115,0.0113,0.0105,0.0107,0.0099,0.0095,0.009,0.0085,0.0087,0.0076,0.007,
99.9402,0.0391,0.0626,0.0704,0.0674,0.0579,0.0462,0.0396,0.0382,0.0424,0.0538,0.06,0.0619,0.0558,0.0473,0.0257,0.0213,0.0133,0.0171,0.0228,0.0364,0.0451,0.0476,0.0057,0.0612,0.0663,0.0501,0.0321,0.0228,0.0161,0.0142,0.0128,0.0126,0.0174,0.0223,0.0258,0.029,0.0355,0.0399,0.0442,0.0489,0.0501,0.0508,0.056,0.054,0.0428,0.0316,0.0196,0.0142,0.0141,0.0096,0.0088,0.0101,0.0131,0.0111,0.0101,0.0126,0.017,0.0182,0.0175,0.0224,0.028,0.0273,0.0229,0.0232,0.0247,0.0275,0.0332,0.042,0.0459,0.0462,0.0451,0.0413,0.0373,0.0327,0.0294,0.0264,0.0213,0.0135,0.0109,0.0088,0.0086,0.007,0.0052,0.004,0.0037,0.0026,0.0034,0.0034,0.0032,0.0036,0.0035,0.0044,0.0053,0.0047,0.0055,0.0078,0.0102,0.011,0.0108,0.0099,0.0096,0.0075,0.0064,0.0059,0.0085,0.0119,0.0142,0.0155,0.017,0.018,0.0193,0.0184,0.0181,0.0197,0.0211,0.0222,0.019,0.0157,0.0152,0.0139,0.0143,0.0147,0.0155,0.0163,0.0146,0.0114,0.009,0.0078,0.0098,0.0103,0.01,0.009,0.009,0.0087,0.0083,0.0077,0.0071,0.0061,0.0049,0.0039,0.0033,0.0029,0.0024,0.0021,0.0044,0.004,0.0042,0.0076,0.0043,0.004,0.0037,0.0038,0.0031,0.0025,0.0019,0.0014,0.0015,0.0015,0.0021,0.0027,0.0023,0.0026,0.0034,0.0026,0.0028,0.0032,0.0034,0.0041,0.0045,0.004,0.0034,0.0031,0.0033,0.0029,0.0036,0.0032,0.0036,0.0037,0.0038,0.0037,0.0096,0.0045,0.0037,0.0044,0.0046,0.0052,0.0052,0.0059,0.0056,0.0065,0.0062,0.006,0.0059,0.0063,0.0059,0.0054,0.0052,0.0063,0.0048,0.0044,0.0045,0.0042,0.004,0.0041,0.004,0.0043,0.0043,0.0042,0.0048,0.0047,0.0034,0.0046,0.0069,0.0047,0.0085,0.0052,0.0051,0.005,0.0055,0.0059,0.022,0.0052,0.0049,0.0045,0.0056,0.0048,0.0053,0.0063,0.0066,0.006,0.0051,0.0054,0.0069,0.0073,0.0,0.0073,0.0075,0.0075,0.0089,0.0071,0.01,0.0104,0.013,0.0137,0.0147,0.0161,0.0146,0.0145,0.0144,0.0138,0.0129,0.0122,0.0118,0.0148,0.0096,0.0074,
99.8543,0.0384,0.0624,0.0784,0.078,0.0619,0.0458,0.039,0.0376,0.0496,0.0628,0.0749,0.0813,0.0692,0.049,0.0251,0.0208,0.013,0.0168,0.0224,0.0359,0.0446,0.0473,0.0564,0.0663,0.0745,0.0495,0.0314,0.0226,0.0156,0.0138,0.0123,0.0125,0.017,0.022,0.025,0.0283,0.0346,0.0395,0.0432,0.0478,0.0493,0.0498,0.0551,0.0528,0.0419,0.0307,0.0189,0.0137,0.0137,0.0093,0.0098,0.0101,0.0128,0.011,0.0101,0.0123,0.0168,0.0179,0.017,0.0221,0.0271,0.0268,0.0225,0.0225,0.0243,0.0271,0.0324,0.0409,0.0451,0.0454,0.044,0.0404,0.0362,0.0322,0.0288,0.0258,0.0206,0.0133,0.0105,0.0089,0.0085,0.007,0.005,0.0039,0.0038,0.0029,0.0035,0.0033,0.0031,0.0037,0.0034,0.0044,0.0053,0.0045,0.0057,0.0077,0.01,0.011,0.0105,0.0101,0.0094,0.0073,0.0066,0.0064,0.0083,0.0116,0.014,0.0153,0.0167,0.0176,0.0191,0.0181,0.0178,0.0186,0.0209,0.0217,0.0189,0.0152,0.0149,0.0136,0.0141,0.0145,0.0152,0.0156,0.0142,0.0111,0.0089,0.0078,0.0094,0.0098,0.0098,0.0092,0.0087,0.0087,0.0082,0.008,0.007,0.0059,0.0048,0.004,0.0032,0.0029,0.0027,0.0036,0.0042,0.0042,0.0041,0.0076,0.0045,0.0039,0.0038,0.0038,0.0028,0.002,0.0021,0.0008,0.0014,0.0015,0.0022,0.0024,0.0023,0.0024,0.0025,0.0027,0.0027,0.0029,0.0033,0.0039,0.0041,0.0042,0.004,0.0036,0.0036,0.0034,0.004,0.003,0.0039,0.0037,0.0022,0.0042,0.0068,0.0043,0.004,0.0046,0.005,0.0051,0.0053,0.0058,0.0066,0.0067,0.0056,0.0055,0.006,0.0063,0.0057,0.0056,0.0053,0.0068,0.005,0.0042,0.0044,0.0042,0.0045,0.0042,0.0045,0.0039,0.0044,0.0039,0.0042,0.0043,0.0043,0.0052,0.0051,0.0034,0.0049,0.0048,0.0047,0.0049,0.0054,0.0052,0.025,0.004,0.0044,0.0044,0.0051,0.0041,0.0055,0.0054,0.0058,0.006,0.0056,0.0055,0.006,0.0076,0.0149,0.0094,0.0074,0.0073,0.0065,0.0093,0.0094,0.0114,0.0124,0.0134,0.0161,0.0152,0.0129,0.0146,0.015,0.0127,0.0136,0.012,0.0119,0.0114,0.011,0.0104,
99.7747,0.0392,0.0627,0.0699,0.0669,0.0575,0.0462,0.0396,0.0381,0.0429,0.0534,0.0598,0.062,0.0555,0.047,0.0257,0.0213,0.0133,0.0171,0.0227,0.0364,0.045,0.0476,0.0021,0.0608,0.0658,0.0501,0.0321,0.0228,0.0161,0.014,0.0128,0.0125,0.0174,0.0224,0.0256,0.0289,0.0353,0.0398,0.0441,0.0488,0.0501,0.0508,0.056,0.0539,0.0432,0.0316,0.0193,0.0141,0.0141,0.0096,0.0101,0.0101,0.0131,0.0111,0.0102,0.0126,0.017,0.0183,0.0174,0.0225,0.0278,0.0272,0.0227,0.0228,0.0246,0.0273,0.033,0.0419,0.0461,0.0464,0.0451,0.0412,0.0365,0.0328,0.0292,0.0262,0.0209,0.0135,0.0109,0.0089,0.0085,0.0072,0.0051,0.004,0.0038,0.0031,0.0033,0.0034,0.0032,0.0037,0.0034,0.0044,0.0053,0.0047,0.0054,0.0078,0.0102,0.0112,0.0107,0.0098,0.0095,0.0075,0.0068,0.0065,0.0085,0.0119,0.0142,0.0157,0.0168,0.0181,0.0192,0.0184,0.0181,0.019,0.0216,0.0222,0.019,0.0155,0.0151,0.0139,0.0144,0.0145,0.0153,0.0158,0.0146,0.0113,0.0089,0.0071,0.0096,0.0103,0.0101,0.0094,0.0089,0.0087,0.0081,0.0077,0.0071,0.0061,0.0048,0.0039,0.0032,0.0031,0.0031,0.0034,0.0039,0.0036,0.0043,0.0078,0.0045,0.0041,0.0039,0.0036,0.0022,0.0025,0.0019,0.0016,0.0014,0.0014,0.0022,0.0024,0.0022,0.0027,0.0028,0.0026,0.003,0.0032,0.0035,0.0039,0.0043,0.0043,0.0043,0.0037,0.0031,0.0035,0.0035,0.0032,0.0035,0.004,0.0032,0.0038,0.0052,0.0045,0.0049,0.0045,0.0051,0.0051,0.0055,0.0061,0.0055,0.0065,0.0062,0.0066,0.006,0.0061,0.0058,0.0055,0.0052,0.0069,0.0049,0.0048,0.0043,0.0042,0.0042,0.0043,0.0044,0.0041,0.0041,0.0043,0.0045,0.0042,0.0046,0.0045,0.005,0.0051,0.0045,0.0052,0.0054,0.0056,0.0055,0.0053,0.0307,0.0052,0.0051,0.0051,0.0048,0.0053,0.0059,0.0062,0.0068,0.0062,0.0062,0.0061,0.0068,0.0076,0.0,0.0067,0.0086,0.0084,0.0076,0.008,0.0099,0.0128,0.0141,0.0139,0.0142,0.0181,0.015,0.0149,0.0142,0.0142,0.013,0.0126,0.0118,0.0134,0.0106,0.0117,
78.705,0.0431,0.0747,0.1005,0.0994,0.0734,0.0516,0.0428,0.0411,0.054,0.0736,0.0933,0.1049,0.0846,0.0545,0.0266,0.0217,0.0134,0.0173,0.0229,0.0377,0.0471,0.0504,0.0643,0.0796,0.093,0.0543,0.0318,0.0228,0.0158,0.0139,0.0124,0.0122,0.0166,0.0216,0.0247,0.0279,0.0345,0.039,0.0445,0.0515,0.0535,0.055,0.0637,0.0589,0.043,0.032,0.0215,0.0137,0.0133,0.0091,0.0095,0.0096,0.0125,0.0104,0.0096,0.0118,0.0161,0.017,0.0163,0.0207,0.026,0.0254,0.0213,0.0213,0.0229,0.0255,0.0323,0.0462,0.0531,0.054,0.0516,0.0457,0.0387,0.0328,0.0282,0.025,0.0195,0.0129,0.0103,0.0084,0.0082,0.0067,0.005,0.004,0.0038,0.0029,0.0034,0.0034,0.0031,0.0036,0.0035,0.0041,0.0048,0.0046,0.0053,0.0074,0.0096,0.0103,0.0099,0.0092,0.0088,0.0069,0.0064,0.0059,0.0082,0.0109,0.0129,0.0146,0.016,0.0178,0.0189,0.0178,0.0169,0.0179,0.0211,0.0228,0.0186,0.014,0.0136,0.0124,0.0128,0.013,0.0139,0.014,0.0129,0.0101,0.0081,0.0077,0.0091,0.0093,0.0095,0.0088,0.0082,0.0076,0.0073,0.0072,0.0063,0.0056,0.0045,0.0037,0.0032,0.0034,0.0043,0.0035,0.0054,0.0048,0.0049,0.0098,0.0056,0.0057,0.005,0.0049,0.004,0.003,0.0025,0.0017,0.0017,0.0018,0.0021,0.0023,0.0023,0.0028,0.0029,0.0027,0.0026,0.0031,0.0033,0.0036,0.0041,0.004,0.0039,0.0033,0.0033,0.0032,0.0031,0.003,0.0033,0.0039,0.0036,0.0032,0.0047,0.0044,0.0041,0.0044,0.0045,0.0047,0.0049,0.0056,0.0052,0.0055,0.0054,0.0063,0.0058,0.0061,0.005,0.005,0.005,0.0038,0.004,0.0036,0.004,0.0044,0.0043,0.0044,0.004,0.0038,0.0036,0.0038,0.0043,0.0056,0.005,0.005,0.0049,0.0048,0.0072,0.0051,0.0054,0.0044,0.0052,0.0038,0.0209,0.0063,0.0051,0.0051,0.006,0.0063,0.0069,0.0079,0.0078,0.0082,0.0066,0.0071,0.009,0.0091,0.0109,0.0077,0.0085,0.0097,0.008,0.0097,0.0119,0.0134,0.0175,0.018,0.0177,0.0211,0.0189,0.0177,0.0187,0.0185,0.0177,0.0157,0.0155,0.0163,0.0136,0.0125,
78.6369,0.0434,0.0744,0.0894,0.0847,0.0706,0.0515,0.0428,0.0411,0.0513,0.0658,0.0741,0.0762,0.0684,0.0539,0.0267,0.0219,0.0135,0.0174,0.023,0.0376,0.0469,0.0503,0.0162,0.0744,0.082,0.0541,0.032,0.0227,0.016,0.014,0.0126,0.0125,0.0169,0.0217,0.0249,0.0282,0.0346,0.0393,0.0445,0.0515,0.0535,0.0548,0.0636,0.0588,0.0434,0.0323,0.0218,0.0136,0.0129,0.009,0.0089,0.0096,0.0123,0.0104,0.0095,0.0117,0.016,0.017,0.0163,0.0209,0.026,0.0255,0.0215,0.0213,0.0228,0.0256,0.0325,0.0461,0.0531,0.0539,0.0519,0.0458,0.0397,0.0327,0.0282,0.0251,0.0198,0.0128,0.0102,0.0085,0.0082,0.0067,0.005,0.0039,0.0036,0.0028,0.0033,0.0033,0.0031,0.0036,0.0035,0.0039,0.005,0.0045,0.0053,0.0074,0.0095,0.0103,0.0099,0.0091,0.0088,0.0069,0.0062,0.0061,0.008,0.011,0.013,0.0144,0.0161,0.0176,0.0189,0.0176,0.0168,0.018,0.021,0.0227,0.0184,0.014,0.0136,0.0124,0.0128,0.013,0.0136,0.0141,0.0129,0.0103,0.0083,0.0074,0.0089,0.009,0.0095,0.0086,0.0081,0.0079,0.0075,0.007,0.0064,0.0054,0.0044,0.0036,0.0031,0.0031,0.0035,0.0046,0.0049,0.0049,0.0057,0.0102,0.0057,0.0054,0.0052,0.0052,0.004,0.0033,0.0025,0.0017,0.0016,0.0017,0.0023,0.0023,0.0023,0.0025,0.0026,0.0015,0.002,0.003,0.0033,0.0035,0.004,0.0038,0.0032,0.0034,0.0032,0.0028,0.0032,0.003,0.0033,0.0034,0.0024,0.0037,0.0037,0.0039,0.0044,0.0031,0.0046,0.0047,0.0048,0.0052,0.0049,0.0058,0.0051,0.0056,0.0053,0.0053,0.0051,0.0048,0.0047,0.0033,0.0042,0.0037,0.0038,0.0039,0.004,0.0036,0.004,0.0038,0.0035,0.0036,0.0036,0.0043,0.0038,0.0041,0.006,0.0046,0.005,0.0046,0.0049,0.0051,0.0048,0.0052,0.0173,0.005,0.005,0.0044,0.0048,0.0056,0.0063,0.0065,0.007,0.0074,0.0072,0.0068,0.0081,0.0085,0.0,0.0091,0.0086,0.0074,0.0087,0.0087,0.0119,0.0149,0.0169,0.0178,0.0187,0.0157,0.0188,0.0179,0.018,0.0166,0.0163,0.015,0.0136,0.0166,0.0132,0.0137,
78.5697,0.0427,0.0743,0.1,0.0989,0.073,0.0513,0.0425,0.0409,0.0538,0.0731,0.0929,0.1044,0.0842,0.0541,0.0263,0.0215,0.0133,0.0172,0.0227,0.0374,0.0467,0.0501,0.0628,0.0792,0.0927,0.054,0.0317,0.0225,0.0157,0.0138,0.0122,0.012,0.0166,0.0213,0.0246,0.0278,0.0343,0.0389,0.044,0.0512,0.0531,0.0544,0.0635,0.0582,0.0426,0.0319,0.0218,0.0137,0.0132,0.0089,0.0089,0.0097,0.0123,0.0102,0.0098,0.0118,0.0146,0.0166,0.0162,0.0207,0.0258,0.0251,0.0213,0.0212,0.0229,0.0252,0.0322,0.0461,0.053,0.0537,0.0516,0.0456,0.0386,0.0324,0.0279,0.0246,0.0196,0.0126,0.0102,0.0083,0.0081,0.0067,0.0049,0.0039,0.0037,0.0027,0.0033,0.0033,0.0031,0.0035,0.0033,0.0041,0.005,0.0043,0.0052,0.0072,0.0095,0.0104,0.0099,0.0092,0.0087,0.007,0.006,0.0064,0.0081,0.0108,0.0128,0.014,0.0159,0.0174,0.019,0.0176,0.0167,0.0176,0.0211,0.0225,0.0184,0.0137,0.0133,0.0122,0.0128,0.0128,0.0137,0.0137,0.0126,0.01,0.0083,0.0072,0.0091,0.0095,0.0092,0.0085,0.0082,0.0078,0.0071,0.0069,0.0064,0.0053,0.0045,0.0036,0.0034,0.0029,0.0033,0.0043,0.0055,0.0048,0.0054,0.0099,0.0056,0.0052,0.0048,0.0048,0.004,0.0028,0.0023,0.0018,0.0017,0.0015,0.0019,0.0023,0.0024,0.0023,0.0025,0.0028,0.0027,0.0032,0.0032,0.0035,0.0036,0.0035,0.0038,0.0036,0.0035,0.0027,0.0029,0.003,0.0034,0.0033,0.0054,0.0038,0.0054,0.0036,0.0047,0.004,0.0042,0.0051,0.0049,0.0065,0.005,0.0052,0.0052,0.0045,0.0048,0.0051,0.0047,0.0049,0.005,0.0038,0.004,0.0034,0.0045,0.0042,0.0041,0.0038,0.0034,0.0034,0.0043,0.0035,0.0041,0.0047,0.0036,0.0038,0.0046,0.004,0.0016,0.0,0.0046,0.0048,0.0057,0.005,0.0254,0.005,0.0054,0.004,0.0043,0.0059,0.0061,0.0058,0.0069,0.0075,0.0065,0.0081,0.0068,0.0095,0.0172,0.0075,0.0085,0.0072,0.0072,0.0096,0.0126,0.0137,0.0163,0.0173,0.0188,0.022,0.0176,0.0195,0.0168,0.0174,0.0158,0.0138,0.0171,0.0233,0.004,0.009,
77.246,0.0444,0.0774,0.1047,0.1037,0.0763,0.0533,0.0441,0.0425,0.0563,0.0767,0.0976,0.1099,0.0883,0.0565,0.0272,0.0222,0.0136,0.0177,0.0234,0.0386,0.0485,0.0521,0.0666,0.0828,0.097,0.0562,0.0325,0.0232,0.0161,0.014,0.0125,0.0124,0.0169,0.0218,0.0251,0.0284,0.0352,0.0398,0.0453,0.0531,0.055,0.0566,0.0659,0.0607,0.0438,0.033,0.0231,0.0138,0.013,0.0092,0.009,0.0096,0.0125,0.0105,0.0094,0.0119,0.0162,0.0174,0.0164,0.0211,0.0263,0.026,0.0218,0.0217,0.0234,0.0262,0.0334,0.0483,0.0558,0.0567,0.0543,0.0481,0.0406,0.034,0.0291,0.0257,0.0202,0.0131,0.0103,0.0089,0.0083,0.0069,0.005,0.004,0.0037,0.0029,0.0032,0.0032,0.0031,0.0035,0.0034,0.0042,0.0051,0.0046,0.0053,0.0077,0.0096,0.0106,0.01,0.0093,0.0088,0.0071,0.0058,0.0062,0.0078,0.0113,0.0132,0.0148,0.0165,0.0182,0.0196,0.0181,0.017,0.0185,0.0217,0.0236,0.0191,0.0142,0.0137,0.0129,0.013,0.0133,0.0138,0.0146,0.0127,0.0104,0.0085,0.0076,0.0087,0.0089,0.009,0.0086,0.0079,0.0078,0.0073,0.0074,0.0063,0.0054,0.0043,0.0036,0.003,0.0028,0.0027,0.0034,0.0036,0.0036,0.0039,0.0071,0.0037,0.0038,0.0035,0.0035,0.0028,0.0023,0.0018,0.0017,0.0012,0.0015,0.002,0.0026,0.0021,0.0025,0.0025,0.0024,0.0025,0.0032,0.0031,0.0037,0.0039,0.0038,0.0037,0.0035,0.003,0.0031,0.0024,0.0033,0.0034,0.0033,0.0029,0.0034,0.0046,0.0044,0.0039,0.0044,0.004,0.0047,0.0045,0.0055,0.005,0.0063,0.0052,0.0062,0.0053,0.0054,0.0046,0.0053,0.0049,0.0058,0.004,0.0041,0.0039,0.004,0.004,0.0038,0.0035,0.0038,0.004,0.0042,0.0037,0.0039,0.0043,0.0046,0.0051,0.0048,0.0051,0.0054,0.0046,0.0054,0.005,0.0054,0.0272,0.0058,0.0049,0.0052,0.0044,0.0051,0.007,0.0071,0.0075,0.008,0.0063,0.0071,0.0076,0.0093,0.0116,0.0088,0.0073,0.0081,0.0085,0.0106,0.0117,0.0172,0.0178,0.0196,0.02,0.0217,0.0202,0.0214,0.0215,0.0191,0.0191,0.0206,0.0168,0.0159,0.0154,0.0132,
77.2609,0.044,0.0762,0.0901,0.0848,0.0722,0.0525,0.0436,0.0419,0.0541,0.0663,0.0735,0.0751,0.0685,0.0554,0.027,0.022,0.0135,0.0175,0.0231,0.0381,0.0477,0.0512,0.0299,0.0761,0.0827,0.0552,0.0321,0.0227,0.0159,0.0139,0.0125,0.0122,0.0168,0.0216,0.0248,0.0281,0.0349,0.0394,0.0448,0.0524,0.0543,0.0558,0.0651,0.0599,0.0433,0.0321,0.0225,0.0136,0.0128,0.0088,0.0088,0.0095,0.0123,0.0103,0.0094,0.0117,0.0161,0.0167,0.0162,0.021,0.0262,0.0256,0.0216,0.0216,0.0231,0.0259,0.0331,0.0478,0.0551,0.056,0.0538,0.0475,0.0403,0.0337,0.0288,0.0252,0.0201,0.0128,0.0103,0.0086,0.0081,0.0067,0.005,0.0038,0.0036,0.0028,0.0033,0.0032,0.003,0.0035,0.0033,0.004,0.0049,0.0044,0.0052,0.0074,0.0096,0.0103,0.0099,0.0091,0.0088,0.0069,0.0059,0.0066,0.0079,0.011,0.013,0.0145,0.0162,0.0178,0.0193,0.0178,0.0169,0.0182,0.0215,0.0234,0.0189,0.0141,0.0135,0.0124,0.0128,0.0129,0.0136,0.0139,0.0128,0.0102,0.0084,0.0072,0.0087,0.0089,0.009,0.0083,0.0079,0.0077,0.0072,0.007,0.0063,0.0054,0.0042,0.0034,0.0028,0.0027,0.0029,0.0032,0.0038,0.0035,0.0039,0.007,0.0039,0.0037,0.0035,0.0035,0.0029,0.0023,0.0017,0.0014,0.0013,0.0014,0.0019,0.0021,0.0019,0.0022,0.0023,0.0023,0.0024,0.0026,0.003,0.0035,0.0038,0.0036,0.0035,0.0031,0.0028,0.0028,0.0028,0.0028,0.003,0.0032,0.0028,0.0034,0.0036,0.0036,0.0036,0.0039,0.0041,0.0043,0.0046,0.005,0.0046,0.0053,0.0047,0.0052,0.005,0.0049,0.0046,0.0046,0.0043,0.0048,0.0038,0.0037,0.0035,0.0036,0.0036,0.0036,0.0037,0.0036,0.0035,0.0037,0.0038,0.0037,0.0035,0.0038,0.004,0.004,0.0046,0.0047,0.0047,0.0047,0.0047,0.0046,0.0177,0.0052,0.0044,0.0049,0.0047,0.0053,0.006,0.0064,0.0067,0.0068,0.0066,0.0065,0.0074,0.0084,0.0071,0.0079,0.0077,0.008,0.0087,0.0093,0.0117,0.0155,0.0174,0.0185,0.019,0.0181,0.0197,0.0196,0.019,0.0184,0.0172,0.0168,0.0159,0.017,0.0141,0.0126,
77.2793,0.0435,0.0759,0.1027,0.1013,0.0745,0.0521,0.0432,0.0415,0.0551,0.075,0.0954,0.1075,0.0864,0.0552,0.0266,0.0217,0.0134,0.0173,0.0229,0.0378,0.0474,0.0509,0.0647,0.0811,0.0947,0.0547,0.0317,0.0226,0.0157,0.0137,0.0124,0.0121,0.0165,0.0211,0.0245,0.0278,0.0345,0.0388,0.0444,0.0519,0.0538,0.0553,0.0647,0.0593,0.0429,0.032,0.0224,0.0134,0.0127,0.0088,0.0086,0.0094,0.0121,0.0103,0.0092,0.0115,0.0159,0.0169,0.0161,0.0208,0.026,0.0255,0.0214,0.0213,0.0229,0.0256,0.0328,0.0475,0.0547,0.0555,0.0533,0.0471,0.0403,0.0335,0.0285,0.0249,0.02,0.0127,0.0102,0.0086,0.0081,0.0069,0.0049,0.0038,0.0037,0.0028,0.0033,0.0032,0.0032,0.0035,0.0034,0.0044,0.005,0.0045,0.0052,0.0073,0.0095,0.0102,0.01,0.009,0.0087,0.007,0.0058,0.0062,0.0081,0.0108,0.0129,0.0144,0.0161,0.0177,0.0192,0.0177,0.017,0.018,0.0214,0.0231,0.0188,0.0137,0.0135,0.0123,0.0127,0.0127,0.0136,0.0138,0.0129,0.0102,0.0086,0.0078,0.0087,0.0088,0.0091,0.0086,0.0082,0.0075,0.0073,0.0071,0.0063,0.0055,0.0043,0.0035,0.0032,0.0028,0.0035,0.0038,0.0044,0.0041,0.0046,0.0085,0.005,0.0045,0.0046,0.0044,0.0034,0.0026,0.0023,0.0018,0.0016,0.0016,0.0021,0.0025,0.0021,0.0026,0.0027,0.0024,0.0026,0.0027,0.0031,0.0035,0.004,0.0037,0.0038,0.0031,0.0031,0.0032,0.0033,0.003,0.0032,0.0028,0.003,0.0039,0.0056,0.0038,0.0038,0.0039,0.0051,0.0046,0.0049,0.0049,0.0048,0.0055,0.0049,0.0052,0.0053,0.0055,0.0052,0.0046,0.0044,0.0049,0.0042,0.004,0.0037,0.0036,0.0044,0.0035,0.0041,0.004,0.0036,0.0033,0.004,0.0041,0.0033,0.0039,0.0041,0.0041,0.0049,0.004,0.0047,0.0049,0.0052,0.0043,0.03,0.0057,0.005,0.0053,0.005,0.0054,0.0075,0.006,0.008,0.007,0.006,0.0059,0.0086,0.0081,0.0123,0.0083,0.008,0.0087,0.0079,0.0098,0.0115,0.0154,0.0178,0.0188,0.0204,0.0244,0.0201,0.0196,0.0192,0.0188,0.0181,0.0186,0.0179,0.0183,0.015,0.013,
77.2963,0.0448,0.0772,0.0912,0.0859,0.0729,0.0532,0.0441,0.0425,0.0544,0.0671,0.0744,0.0761,0.0691,0.056,0.0274,0.0224,0.0138,0.0179,0.0235,0.0386,0.0482,0.0518,0.0263,0.0768,0.0834,0.0556,0.0326,0.0231,0.0163,0.0142,0.0128,0.0125,0.0171,0.0219,0.0252,0.0286,0.0353,0.0399,0.0454,0.0529,0.055,0.0565,0.0658,0.0606,0.0439,0.0327,0.0232,0.0138,0.0132,0.0091,0.0094,0.0097,0.0124,0.0105,0.0095,0.0119,0.0163,0.0172,0.0165,0.0211,0.0265,0.0259,0.0218,0.0218,0.0234,0.0261,0.0334,0.0482,0.0557,0.0565,0.0543,0.0479,0.0407,0.034,0.0292,0.0255,0.0203,0.013,0.0104,0.0086,0.0082,0.0067,0.005,0.0039,0.0037,0.0028,0.0034,0.0034,0.0032,0.0036,0.0035,0.0042,0.005,0.0046,0.0053,0.0075,0.0097,0.0105,0.0101,0.0096,0.009,0.0071,0.0061,0.0063,0.0081,0.0111,0.0132,0.0146,0.0164,0.0179,0.0195,0.018,0.0171,0.0187,0.0216,0.0236,0.0191,0.0142,0.0137,0.0126,0.013,0.0131,0.0138,0.0141,0.013,0.0103,0.0085,0.0075,0.0089,0.009,0.0093,0.0087,0.0082,0.0078,0.0074,0.0071,0.0065,0.0055,0.0044,0.0036,0.003,0.003,0.0034,0.0042,0.005,0.0047,0.0053,0.0101,0.0055,0.0051,0.0049,0.0049,0.004,0.003,0.0023,0.0017,0.0016,0.0016,0.0017,0.0024,0.0021,0.0024,0.0026,0.0024,0.0027,0.0028,0.0028,0.0031,0.0039,0.0036,0.0037,0.0034,0.0029,0.0032,0.003,0.003,0.0033,0.0034,0.0035,0.0035,0.0049,0.0038,0.0043,0.0041,0.0044,0.0045,0.0047,0.0048,0.0048,0.0055,0.0051,0.0053,0.0052,0.0051,0.0047,0.0047,0.0045,0.0056,0.0041,0.0036,0.0036,0.0037,0.0037,0.0036,0.0035,0.0037,0.0036,0.0036,0.0037,0.0034,0.0037,0.004,0.0048,0.0044,0.0046,0.0044,0.0045,0.0047,0.0048,0.0048,0.0177,0.0052,0.0043,0.0048,0.0057,0.0056,0.0063,0.0066,0.0064,0.0067,0.0064,0.0065,0.0075,0.0084,0.0122,0.0081,0.0077,0.0081,0.0071,0.0098,0.0121,0.0157,0.0175,0.0182,0.0199,0.02,0.0193,0.0192,0.0192,0.0182,0.0181,0.0167,0.0159,0.0165,0.0137,0.0129,
77.3345,0.0434,0.0758,0.1025,0.1013,0.0745,0.0521,0.0432,0.0415,0.0551,0.0751,0.0956,0.1076,0.0864,0.0552,0.0265,0.0217,0.0133,0.0173,0.0229,0.0379,0.0475,0.0511,0.0651,0.0813,0.095,0.0549,0.0318,0.0226,0.0157,0.0137,0.0123,0.0121,0.0166,0.0213,0.0245,0.0279,0.0344,0.0391,0.0444,0.052,0.054,0.0553,0.0647,0.0594,0.0429,0.0321,0.0222,0.0132,0.013,0.0087,0.0088,0.0093,0.0121,0.0102,0.0092,0.0115,0.0158,0.0167,0.016,0.0207,0.0259,0.0253,0.0213,0.0213,0.0229,0.0254,0.0328,0.0473,0.0546,0.0553,0.0533,0.047,0.0398,0.0331,0.0284,0.0248,0.0196,0.0128,0.0101,0.0084,0.008,0.0067,0.005,0.0037,0.0035,0.0026,0.0032,0.0031,0.003,0.0035,0.0033,0.0039,0.0048,0.0043,0.0051,0.0072,0.0092,0.01,0.0098,0.0089,0.0088,0.0067,0.0059,0.0059,0.0077,0.0107,0.0129,0.0142,0.016,0.0175,0.019,0.0173,0.0167,0.0179,0.0212,0.023,0.0186,0.0138,0.0135,0.0123,0.0126,0.0127,0.0133,0.0138,0.0125,0.01,0.0082,0.0069,0.0084,0.0086,0.0086,0.0081,0.0077,0.0073,0.0069,0.0067,0.0062,0.0052,0.0043,0.0033,0.0027,0.0025,0.0027,0.0028,0.0037,0.0034,0.0038,0.0065,0.0036,0.0034,0.0031,0.0029,0.0022,0.0021,0.0016,0.0013,0.0012,0.0014,0.0019,0.0022,0.0019,0.0022,0.0022,0.0022,0.0022,0.0026,0.0029,0.0034,0.0036,0.0034,0.0034,0.0029,0.003,0.0024,0.0023,0.0028,0.003,0.0034,0.0026,0.0032,0.0025,0.0032,0.0039,0.0036,0.004,0.0044,0.0047,0.0048,0.0044,0.0052,0.0046,0.0049,0.005,0.0051,0.0052,0.0044,0.0043,0.003,0.004,0.0036,0.0034,0.0035,0.0036,0.0032,0.0035,0.0039,0.0033,0.0034,0.0032,0.0037,0.0038,0.0038,0.0044,0.004,0.0042,0.0024,0.004,0.0038,0.005,0.0045,0.0167,0.0052,0.0056,0.0045,0.0048,0.005,0.0052,0.0067,0.0073,0.0066,0.006,0.0056,0.0073,0.0079,0.0114,0.0081,0.0076,0.0078,0.0079,0.0088,0.0125,0.0151,0.0175,0.018,0.0189,0.0193,0.0203,0.0196,0.0212,0.0183,0.017,0.0174,0.0165,0.019,0.016,0.016,
77.3268,0.0445,0.0769,0.0909,0.0856,0.0726,0.0529,0.0439,0.0423,0.0541,0.0669,0.0741,0.0757,0.0688,0.0558,0.0273,0.0223,0.0137,0.0178,0.0234,0.0385,0.0481,0.0518,0.0227,0.0768,0.0833,0.0556,0.0325,0.023,0.0161,0.0141,0.0127,0.0124,0.017,0.0219,0.0252,0.0285,0.0353,0.0399,0.0454,0.053,0.0549,0.0565,0.0658,0.0606,0.0438,0.0327,0.0227,0.0136,0.0132,0.009,0.0089,0.0097,0.0124,0.0104,0.0095,0.0118,0.0162,0.0171,0.0164,0.021,0.0265,0.0259,0.0217,0.0217,0.0233,0.0261,0.0333,0.0481,0.0557,0.0564,0.0543,0.0479,0.0408,0.034,0.029,0.0256,0.0202,0.0129,0.0103,0.0086,0.0081,0.0068,0.005,0.0039,0.0036,0.0027,0.0033,0.0033,0.0031,0.0035,0.0034,0.004,0.005,0.0045,0.0052,0.0073,0.0096,0.0105,0.01,0.0092,0.0089,0.007,0.006,0.0061,0.008,0.011,0.0131,0.0146,0.0163,0.0179,0.0194,0.0179,0.017,0.0183,0.0215,0.0234,0.019,0.0141,0.0135,0.0125,0.0129,0.013,0.0137,0.014,0.0129,0.0102,0.0084,0.0073,0.0087,0.0084,0.009,0.0084,0.008,0.0077,0.0073,0.007,0.0064,0.0055,0.0043,0.0035,0.0029,0.0026,0.0026,0.0033,0.004,0.0036,0.004,0.0069,0.004,0.0038,0.0035,0.0035,0.0029,0.0022,0.0018,0.0014,0.0013,0.0014,0.0019,0.0023,0.0019,0.0023,0.0022,0.0024,0.0024,0.0027,0.0029,0.0034,0.0039,0.0037,0.0036,0.0032,0.0029,0.0031,0.003,0.0028,0.0031,0.0033,0.0038,0.0035,0.0044,0.0035,0.004,0.004,0.0043,0.0045,0.0045,0.0051,0.0049,0.0053,0.0051,0.0053,0.005,0.005,0.0048,0.0046,0.0043,0.0029,0.0039,0.0039,0.0037,0.0038,0.0035,0.0038,0.0036,0.0035,0.0036,0.0035,0.0038,0.004,0.0039,0.0039,0.0045,0.0042,0.0049,0.0044,0.0045,0.0046,0.0051,0.0049,0.0195,0.0052,0.0047,0.0048,0.0051,0.0051,0.0063,0.0063,0.0067,0.007,0.0069,0.0064,0.0076,0.0084,0.0,0.0081,0.0073,0.0082,0.0081,0.0098,0.0119,0.0151,0.0178,0.0191,0.0186,0.0206,0.0195,0.0194,0.0206,0.0184,0.0176,0.0172,0.0166,0.0164,0.0139,0.0146,
77.3289,0.0445,0.0775,0.1044,0.1031,0.076,0.0533,0.0442,0.0425,0.0562,0.0764,0.0971,0.1092,0.0878,0.0563,0.0273,0.0223,0.0138,0.0178,0.0236,0.0388,0.0485,0.0521,0.067,0.0825,0.0963,0.0559,0.0326,0.0233,0.0163,0.0141,0.0128,0.0126,0.0172,0.0219,0.0253,0.0286,0.0353,0.0398,0.0456,0.0531,0.0552,0.0566,0.066,0.0607,0.0439,0.0329,0.0227,0.0139,0.0135,0.0092,0.0093,0.0098,0.0126,0.0106,0.0095,0.0118,0.0163,0.0173,0.0168,0.0214,0.0267,0.0261,0.0218,0.0219,0.0234,0.0262,0.0334,0.0482,0.0556,0.0563,0.0542,0.048,0.0407,0.034,0.0293,0.0256,0.0205,0.013,0.0107,0.0089,0.0084,0.0071,0.0051,0.0039,0.0037,0.0029,0.0035,0.0034,0.0033,0.0038,0.0036,0.0043,0.0052,0.0048,0.0055,0.0077,0.0099,0.0107,0.0102,0.0094,0.009,0.0073,0.0062,0.0062,0.0082,0.0112,0.0134,0.0149,0.0168,0.0182,0.0197,0.0183,0.0171,0.0183,0.0218,0.0238,0.0193,0.0143,0.0137,0.0127,0.0131,0.0131,0.0138,0.0142,0.0129,0.0104,0.0085,0.0075,0.009,0.009,0.0093,0.0088,0.0083,0.0079,0.0074,0.0073,0.0067,0.0056,0.0046,0.0038,0.0031,0.003,0.0031,0.0044,0.0052,0.0048,0.0055,0.0099,0.0047,0.0049,0.0049,0.0047,0.004,0.0033,0.0024,0.0018,0.0016,0.0019,0.0024,0.0023,0.0024,0.0026,0.0026,0.0026,0.0029,0.0031,0.0034,0.004,0.0039,0.0036,0.0038,0.0033,0.0031,0.0035,0.0033,0.0024,0.0038,0.0033,0.0034,0.0042,0.004,0.0045,0.0043,0.0044,0.0047,0.0051,0.005,0.0058,0.0047,0.0056,0.0052,0.0052,0.0055,0.0054,0.0056,0.0052,0.0051,0.0039,0.0038,0.0034,0.0032,0.0036,0.0047,0.0041,0.0036,0.0042,0.004,0.004,0.0035,0.0051,0.0038,0.004,0.0051,0.0047,0.0044,0.0055,0.0043,0.0045,0.0049,0.0054,0.0375,0.0054,0.0052,0.0059,0.005,0.0064,0.0059,0.0062,0.0075,0.0067,0.0076,0.0074,0.0079,0.0084,0.0095,0.0082,0.0082,0.0078,0.0079,0.0104,0.013,0.016,0.0193,0.0202,0.0189,0.0207,0.021,0.0201,0.0183,0.0179,0.019,0.0185,0.0175,0.0184,0.0162,0.014,
77.3339,0.0439,0.0761,0.09,0.0846,0.0719,0.0524,0.0434,0.0418,0.0536,0.0661,0.0732,0.0747,0.0679,0.0553,0.027,0.022,0.0135,0.0175,0.0231,0.0381,0.0477,0.0513,0.0215,0.0762,0.0827,0.0552,0.0322,0.0228,0.016,0.014,0.0126,0.0123,0.0169,0.0217,0.025,0.0283,0.0351,0.0395,0.0451,0.0526,0.0545,0.0561,0.0653,0.0601,0.0436,0.0322,0.0228,0.0136,0.0131,0.0089,0.009,0.0095,0.0122,0.0103,0.0094,0.0117,0.0161,0.017,0.0159,0.0208,0.0259,0.0257,0.0216,0.0216,0.0232,0.0258,0.0333,0.0478,0.0552,0.0561,0.0539,0.0476,0.0406,0.0338,0.0288,0.0252,0.0201,0.0128,0.0103,0.0085,0.0081,0.0065,0.0049,0.0039,0.0036,0.0027,0.0033,0.0032,0.003,0.0035,0.0033,0.0039,0.0049,0.0044,0.0053,0.0074,0.0096,0.0103,0.0098,0.009,0.0087,0.0068,0.0057,0.0059,0.008,0.0109,0.013,0.0145,0.0163,0.0178,0.0192,0.0177,0.0168,0.0181,0.0215,0.0232,0.0187,0.0139,0.0133,0.0123,0.0128,0.0129,0.0136,0.0138,0.0128,0.0102,0.0084,0.0073,0.0086,0.0089,0.009,0.0083,0.008,0.0077,0.0074,0.0069,0.0063,0.0054,0.0044,0.0035,0.0029,0.0026,0.0022,0.0032,0.004,0.0036,0.004,0.0066,0.0042,0.0037,0.0036,0.0034,0.003,0.0023,0.0017,0.0014,0.0013,0.0014,0.002,0.0024,0.002,0.0023,0.0024,0.0023,0.0025,0.0027,0.003,0.0034,0.0039,0.0035,0.0035,0.0032,0.0028,0.0029,0.0031,0.0029,0.0031,0.0032,0.0035,0.0034,0.0034,0.0036,0.0036,0.0038,0.0044,0.0043,0.0045,0.0053,0.0049,0.0054,0.005,0.0053,0.005,0.005,0.0048,0.0046,0.0045,0.0051,0.0039,0.0039,0.0036,0.0036,0.0026,0.0035,0.0037,0.0034,0.0038,0.0036,0.0038,0.0036,0.0036,0.0039,0.0045,0.0041,0.0053,0.0044,0.0046,0.0047,0.0053,0.0051,0.019,0.005,0.0046,0.0044,0.0054,0.0054,0.0061,0.0064,0.0068,0.0069,0.0065,0.0066,0.0074,0.0081,0.0,0.0083,0.0082,0.0074,0.0082,0.0093,0.0122,0.0166,0.0177,0.0186,0.0199,0.0208,0.0199,0.0191,0.0193,0.0186,0.0182,0.0171,0.016,0.0195,0.0142,0.0135,
77.3386,0.0444,0.0773,0.104,0.1026,0.0757,0.0532,0.0441,0.0424,0.0559,0.0761,0.0967,0.1087,0.0874,0.056,0.0272,0.0223,0.0138,0.0179,0.0235,0.0386,0.0483,0.052,0.0665,0.0822,0.0959,0.0557,0.0326,0.0233,0.0162,0.0141,0.0128,0.0125,0.0171,0.022,0.0252,0.0286,0.0353,0.0398,0.0453,0.0528,0.0549,0.0563,0.0656,0.0604,0.0439,0.0331,0.0226,0.0137,0.0132,0.0092,0.0091,0.0096,0.0124,0.0106,0.0096,0.0121,0.0162,0.0173,0.0165,0.0211,0.0265,0.026,0.0218,0.0219,0.0234,0.0261,0.0334,0.0479,0.0553,0.0561,0.054,0.0477,0.0404,0.0339,0.029,0.0255,0.0202,0.0131,0.0104,0.0088,0.0085,0.007,0.0051,0.004,0.0037,0.0029,0.0034,0.0036,0.0031,0.0036,0.0037,0.0044,0.0052,0.0046,0.0055,0.0076,0.0099,0.0105,0.0102,0.0092,0.0089,0.0072,0.0063,0.0058,0.0074,0.0113,0.0133,0.0148,0.0165,0.0182,0.0195,0.0181,0.0174,0.0185,0.0217,0.0236,0.019,0.0143,0.0137,0.0127,0.0127,0.0131,0.014,0.0145,0.013,0.0103,0.0086,0.0075,0.009,0.0095,0.0093,0.0088,0.0083,0.008,0.0074,0.0072,0.0066,0.0056,0.0044,0.0037,0.0032,0.0031,0.0032,0.004,0.0048,0.0047,0.0055,0.01,0.0056,0.0051,0.0049,0.005,0.0041,0.0031,0.0022,0.0016,0.0015,0.0016,0.0023,0.0026,0.0022,0.0025,0.0027,0.0028,0.0027,0.0031,0.003,0.0037,0.0041,0.004,0.0037,0.0035,0.0027,0.0028,0.0028,0.0032,0.0031,0.0035,0.0029,0.0042,0.004,0.0039,0.0036,0.004,0.0042,0.0046,0.0049,0.0053,0.0051,0.0053,0.0053,0.0056,0.0052,0.0054,0.005,0.0047,0.0051,0.0039,0.0042,0.0038,0.0035,0.0038,0.0044,0.004,0.0043,0.0034,0.0041,0.0036,0.0036,0.0057,0.0037,0.0041,0.0042,0.0038,0.0052,0.005,0.0047,0.0051,0.0047,0.0057,0.0207,0.0054,0.0049,0.0052,0.0041,0.0058,0.0065,0.0067,0.0063,0.0064,0.0058,0.006,0.0074,0.0091,0.0076,0.0083,0.0083,0.0079,0.0092,0.0109,0.0131,0.0156,0.0168,0.0183,0.019,0.0208,0.019,0.0202,0.0195,0.0187,0.0172,0.016,0.0155,0.0196,0.0156,0.0147,
77.3414,0.0443,0.077,0.1038,0.1024,0.0756,0.053,0.044,0.0423,0.0566,0.0759,0.0964,0.1084,0.0872,0.0559,0.0271,0.0222,0.0137,0.0177,0.0234,0.0385,0.0481,0.0517,0.0654,0.0818,0.0955,0.0555,0.0324,0.0231,0.0161,0.0142,0.0127,0.0124,0.017,0.0217,0.025,0.0284,0.035,0.0396,0.045,0.0527,0.0546,0.056,0.0653,0.0601,0.0435,0.0324,0.0219,0.0138,0.0132,0.0091,0.009,0.0096,0.0124,0.0105,0.0095,0.0117,0.016,0.0168,0.0163,0.0211,0.0262,0.0257,0.0216,0.0217,0.0232,0.0259,0.0331,0.0479,0.0551,0.056,0.0536,0.0474,0.0403,0.0337,0.0289,0.0254,0.0201,0.013,0.0105,0.0086,0.0083,0.0066,0.0051,0.0039,0.0036,0.0027,0.0035,0.0034,0.0031,0.0036,0.0035,0.0042,0.0049,0.0045,0.0054,0.0076,0.0099,0.0106,0.0101,0.009,0.0091,0.0072,0.006,0.0063,0.0082,0.0112,0.0132,0.0147,0.0165,0.0181,0.0195,0.0179,0.0172,0.0182,0.0215,0.0235,0.019,0.0142,0.0137,0.0125,0.0129,0.013,0.0139,0.014,0.013,0.0103,0.0085,0.0077,0.0091,0.0091,0.0094,0.0087,0.0084,0.008,0.0071,0.007,0.0063,0.0057,0.0044,0.0036,0.0032,0.003,0.0036,0.0042,0.0051,0.0045,0.0053,0.0094,0.0054,0.005,0.0047,0.0047,0.0038,0.003,0.0023,0.0017,0.0015,0.0017,0.0022,0.0023,0.0021,0.0024,0.0026,0.0024,0.0027,0.003,0.0031,0.0038,0.0041,0.0034,0.0038,0.0033,0.0029,0.0027,0.003,0.0029,0.0035,0.0034,0.0041,0.0036,0.0043,0.0038,0.0044,0.0041,0.0042,0.0046,0.0049,0.0047,0.0046,0.0055,0.0047,0.0055,0.0051,0.0048,0.005,0.0049,0.0043,0.0042,0.004,0.0042,0.0037,0.0034,0.0036,0.0037,0.0034,0.0035,0.0037,0.0038,0.003,0.0038,0.0039,0.0038,0.0043,0.0041,0.0025,0.0044,0.0047,0.0034,0.0046,0.0054,0.0256,0.0053,0.0045,0.0046,0.004,0.0054,0.0056,0.0067,0.0068,0.0064,0.0056,0.006,0.0086,0.0079,0.0126,0.0077,0.0083,0.0081,0.0094,0.0102,0.0122,0.0159,0.0175,0.016,0.02,0.0212,0.0184,0.02,0.0194,0.0182,0.0174,0.0171,0.0162,0.0221,0.0142,0.0119,
77.3423,0.0443,0.0766,0.0905,0.0851,0.0724,0.0527,0.0438,0.042,0.053,0.0665,0.0737,0.0753,0.0682,0.0556,0.0272,0.0222,0.0137,0.0177,0.0233,0.0383,0.0478,0.0513,0.0175,0.0763,0.0828,0.0552,0.0323,0.0228,0.016,0.014,0.0125,0.0123,0.0169,0.0217,0.025,0.0283,0.0349,0.0395,0.045,0.0525,0.0544,0.056,0.0652,0.0601,0.0435,0.0322,0.0226,0.0137,0.0128,0.0089,0.0092,0.0095,0.0123,0.0104,0.0094,0.0117,0.0162,0.0171,0.0163,0.021,0.0262,0.0257,0.0216,0.0216,0.0233,0.0259,0.0332,0.0479,0.0552,0.0561,0.0539,0.0476,0.0409,0.0337,0.0289,0.0254,0.0202,0.0129,0.0103,0.0086,0.0082,0.0068,0.005,0.0039,0.0037,0.0028,0.0033,0.0033,0.0031,0.0035,0.0033,0.0042,0.005,0.0045,0.0054,0.0075,0.0097,0.0105,0.0101,0.0092,0.0089,0.007,0.0061,0.0061,0.008,0.0111,0.0131,0.0147,0.0164,0.018,0.0194,0.018,0.017,0.0183,0.0217,0.0236,0.0191,0.0142,0.0136,0.0126,0.0129,0.0131,0.0138,0.0141,0.013,0.0102,0.0086,0.0074,0.0088,0.0089,0.0091,0.0083,0.0078,0.0078,0.0073,0.0061,0.0055,0.0048,0.0042,0.0033,0.0028,0.0026,0.0031,0.0032,0.0041,0.0036,0.0039,0.007,0.004,0.0037,0.0035,0.0035,0.0029,0.0023,0.0018,0.0014,0.0013,0.0014,0.002,0.0022,0.002,0.0022,0.0025,0.0023,0.0025,0.0028,0.003,0.0035,0.0038,0.0037,0.0036,0.0032,0.0028,0.003,0.003,0.0029,0.0032,0.0032,0.003,0.0035,0.0032,0.0035,0.0036,0.004,0.0041,0.0044,0.0045,0.005,0.0047,0.0054,0.005,0.0052,0.005,0.0051,0.0048,0.0047,0.0045,0.0041,0.004,0.0037,0.0036,0.0035,0.0037,0.0036,0.0035,0.0036,0.0038,0.0037,0.0037,0.0035,0.0044,0.0041,0.0046,0.0042,0.0047,0.0045,0.0046,0.0048,0.0052,0.0051,0.0197,0.005,0.0047,0.0046,0.0048,0.0055,0.0062,0.0063,0.0071,0.0063,0.0067,0.0063,0.0077,0.0083,0.0,0.0076,0.0083,0.0081,0.0073,0.0087,0.0116,0.0153,0.0178,0.0188,0.0217,0.0218,0.0199,0.0192,0.0194,0.0181,0.0174,0.0165,0.0174,0.0156,0.0138,0.0137,
77.3434,0.0439,0.0764,0.1031,0.1018,0.075,0.0525,0.0436,0.042,0.0564,0.0754,0.0958,0.1078,0.0867,0.0555,0.0268,0.022,0.0135,0.0175,0.0231,0.0382,0.0477,0.0513,0.0648,0.0813,0.095,0.0549,0.032,0.0228,0.0159,0.0138,0.0125,0.0123,0.0168,0.0215,0.0248,0.0281,0.0348,0.0393,0.0447,0.0522,0.0542,0.0556,0.0649,0.0596,0.043,0.0322,0.0228,0.0135,0.0131,0.0089,0.0089,0.0095,0.0122,0.0104,0.0094,0.0117,0.0161,0.0169,0.0162,0.021,0.0261,0.0256,0.0216,0.0216,0.0231,0.0258,0.033,0.0476,0.0549,0.0557,0.0534,0.0473,0.04,0.0334,0.0287,0.0253,0.0201,0.0127,0.0104,0.0085,0.0081,0.0069,0.005,0.0039,0.0037,0.0028,0.0033,0.0032,0.003,0.0036,0.0034,0.0042,0.005,0.0047,0.0053,0.0075,0.0097,0.0105,0.01,0.0091,0.0089,0.007,0.0061,0.0061,0.008,0.0111,0.0132,0.0146,0.0164,0.0181,0.0194,0.018,0.0169,0.0183,0.0215,0.0235,0.019,0.0142,0.0137,0.0125,0.0128,0.013,0.0136,0.0142,0.0128,0.0104,0.0083,0.0076,0.0088,0.0087,0.009,0.0085,0.0078,0.0079,0.0074,0.0065,0.0063,0.0055,0.0043,0.0036,0.0029,0.0027,0.0027,0.0032,0.0034,0.0037,0.0041,0.0069,0.0041,0.0037,0.0035,0.0034,0.0028,0.0023,0.0019,0.0017,0.0014,0.0015,0.0021,0.0025,0.0021,0.0025,0.0027,0.0026,0.0024,0.003,0.0031,0.0035,0.0038,0.0038,0.0037,0.0033,0.0029,0.0025,0.0022,0.003,0.0032,0.0038,0.0028,0.0038,0.0045,0.0032,0.004,0.0039,0.0043,0.0045,0.0046,0.0055,0.0049,0.0054,0.0046,0.0054,0.005,0.0052,0.0044,0.0046,0.0041,0.0048,0.0038,0.0039,0.0039,0.0039,0.0038,0.0037,0.0036,0.0042,0.0041,0.004,0.0039,0.0041,0.0043,0.0042,0.0036,0.0046,0.0035,0.0047,0.0044,0.0054,0.0047,0.005,0.0165,0.0046,0.0037,0.0044,0.0047,0.0063,0.0063,0.0067,0.0066,0.0069,0.007,0.0072,0.0075,0.0081,0.013,0.0083,0.0078,0.0072,0.0082,0.0096,0.013,0.0168,0.0182,0.019,0.0203,0.0198,0.0206,0.0192,0.0192,0.0197,0.0185,0.0171,0.0169,0.0203,0.014,0.0144,
77.1202,0.043,0.0752,0.1015,0.1007,0.0741,0.0519,0.0429,0.0411,0.0549,0.0744,0.0948,0.1066,0.086,0.0551,0.0268,0.0218,0.0134,0.0174,0.0231,0.038,0.0478,0.0514,0.0651,0.0815,0.0953,0.0559,0.0326,0.0233,0.0161,0.0141,0.0127,0.0125,0.0172,0.022,0.0253,0.0287,0.0354,0.0402,0.0459,0.0534,0.0555,0.0567,0.0659,0.0611,0.0451,0.0335,0.0217,0.0137,0.0136,0.0093,0.0088,0.0096,0.0125,0.0106,0.0095,0.0118,0.0162,0.0173,0.0165,0.0212,0.0265,0.0256,0.0215,0.0214,0.0233,0.0258,0.0329,0.0474,0.0546,0.0555,0.0534,0.0471,0.04,0.033,0.0281,0.0248,0.0195,0.0126,0.0102,0.0085,0.0081,0.0067,0.0049,0.0038,0.0035,0.0026,0.0034,0.0033,0.0032,0.0036,0.0035,0.0041,0.0052,0.0045,0.0053,0.0074,0.0097,0.0104,0.0101,0.0091,0.009,0.007,0.0061,0.0063,0.0081,0.0111,0.0125,0.0146,0.0164,0.018,0.0195,0.018,0.0171,0.0185,0.0218,0.0236,0.0189,0.0142,0.0137,0.0126,0.0131,0.0131,0.0141,0.0143,0.0131,0.0103,0.0083,0.0075,0.009,0.0095,0.0094,0.0086,0.0083,0.0081,0.0075,0.0072,0.0064,0.0057,0.0045,0.0037,0.0032,0.0029,0.0042,0.0037,0.005,0.0044,0.0048,0.0088,0.0048,0.0046,0.0044,0.0044,0.0028,0.0028,0.0021,0.0017,0.0016,0.0016,0.0023,0.0026,0.002,0.0022,0.0026,0.0027,0.0028,0.0031,0.0031,0.0037,0.0041,0.0039,0.0038,0.0033,0.003,0.0035,0.0033,0.0032,0.0034,0.0036,0.0038,0.0034,0.0059,0.0041,0.0048,0.0045,0.0048,0.005,0.0052,0.0056,0.0054,0.0059,0.006,0.0056,0.0054,0.0057,0.0055,0.0055,0.0051,0.0052,0.0045,0.0044,0.0042,0.0043,0.0043,0.0041,0.0039,0.0038,0.0041,0.0041,0.0039,0.0035,0.0043,0.0045,0.0036,0.0048,0.0064,0.005,0.0053,0.0056,0.0058,0.0056,0.0219,0.0055,0.0054,0.0054,0.0052,0.0057,0.006,0.0067,0.0073,0.0073,0.0068,0.0066,0.0083,0.0092,0.0117,0.0102,0.009,0.0087,0.0091,0.0103,0.0129,0.0187,0.0192,0.0202,0.0211,0.021,0.019,0.0209,0.0207,0.0203,0.0198,0.0188,0.0177,0.0175,0.0159,0.0145,
76.835,0.0437,0.0763,0.1029,0.1021,0.0754,0.0527,0.0436,0.042,0.0557,0.0756,0.0963,0.1082,0.0875,0.0562,0.0274,0.0223,0.0138,0.0178,0.0235,0.0388,0.0487,0.0524,0.0659,0.0829,0.0969,0.057,0.0333,0.0239,0.0166,0.0145,0.013,0.0129,0.0176,0.0226,0.0258,0.0292,0.0361,0.041,0.0468,0.0545,0.0564,0.0577,0.067,0.062,0.0459,0.0342,0.0219,0.014,0.0138,0.0094,0.0091,0.0099,0.0128,0.0108,0.0098,0.0121,0.0166,0.0176,0.0168,0.0216,0.0268,0.0262,0.022,0.0219,0.0235,0.0263,0.0334,0.048,0.0553,0.0561,0.0539,0.0476,0.0403,0.0336,0.0286,0.0251,0.0198,0.013,0.0104,0.0088,0.0082,0.0069,0.0051,0.004,0.0037,0.0028,0.0033,0.0033,0.003,0.0037,0.0035,0.0042,0.0051,0.0046,0.0054,0.0077,0.0098,0.0107,0.0102,0.0093,0.009,0.0072,0.0063,0.0062,0.0081,0.0113,0.0134,0.0148,0.0161,0.0182,0.0197,0.0182,0.0173,0.0187,0.022,0.0237,0.0191,0.0144,0.0138,0.0128,0.0132,0.0134,0.0141,0.0144,0.0132,0.0105,0.0083,0.0077,0.0088,0.0091,0.0093,0.0087,0.0083,0.008,0.0074,0.0072,0.0066,0.0058,0.0045,0.0037,0.0031,0.0028,0.003,0.0034,0.0041,0.0037,0.004,0.0071,0.0041,0.0038,0.0035,0.0036,0.0029,0.0024,0.002,0.001,0.0014,0.0017,0.0022,0.0025,0.0022,0.0025,0.0026,0.0026,0.0027,0.003,0.0032,0.0038,0.0042,0.0039,0.0038,0.0035,0.0032,0.0032,0.0033,0.0034,0.0035,0.0037,0.0035,0.0037,0.0038,0.0043,0.0044,0.0037,0.0035,0.0047,0.005,0.0058,0.0055,0.0059,0.0058,0.006,0.0056,0.0056,0.0054,0.0055,0.005,0.007,0.0043,0.0043,0.0039,0.0044,0.0041,0.004,0.0041,0.0044,0.0039,0.0045,0.0043,0.0036,0.0041,0.0042,0.0047,0.005,0.0058,0.0053,0.0053,0.0054,0.0061,0.0059,0.0274,0.0059,0.005,0.0054,0.0052,0.006,0.0067,0.0078,0.0076,0.0075,0.0072,0.0068,0.0081,0.0092,0.013,0.0091,0.009,0.0098,0.0095,0.0109,0.0129,0.0178,0.0192,0.0206,0.0208,0.0209,0.0215,0.0211,0.0204,0.0199,0.0197,0.019,0.0182,0.0191,0.0161,0.0154,
110.2188,0.0416,0.0618,0.0734,0.0731,0.0615,0.0478,0.0421,0.0409,0.0501,0.0621,0.0709,0.0748,0.0668,0.051,0.0287,0.0244,0.0158,0.02,0.0263,0.0393,0.0475,0.0501,0.0572,0.0638,0.0691,0.051,0.0354,0.0264,0.0191,0.0169,0.0155,0.0155,0.0207,0.0257,0.0293,0.0324,0.0386,0.0427,0.0464,0.0497,0.0506,0.0508,0.0537,0.0531,0.0444,0.0332,0.0223,0.0176,0.0171,0.0121,0.0126,0.0127,0.016,0.0142,0.0132,0.0157,0.02,0.0212,0.021,0.0256,0.0308,0.0304,0.0262,0.0264,0.028,0.0307,0.0354,0.0407,0.0429,0.0429,0.0423,0.0401,0.0374,0.035,0.0324,0.0295,0.0239,0.0163,0.0144,0.0121,0.0114,0.0096,0.0069,0.0054,0.0052,0.0039,0.0048,0.0047,0.0044,0.005,0.0048,0.0058,0.0071,0.0064,0.0074,0.01,0.0127,0.0139,0.0135,0.0129,0.0125,0.0099,0.0089,0.0089,0.011,0.014,0.0164,0.0179,0.0191,0.02,0.0209,0.0205,0.0203,0.0211,0.0227,0.0228,0.0204,0.0178,0.0173,0.0161,0.0166,0.0168,0.0178,0.0182,0.0168,0.0134,0.0106,0.0095,0.0112,0.0116,0.0117,0.0109,0.0106,0.0104,0.0099,0.0094,0.0087,0.0076,0.0062,0.0051,0.0041,0.0037,0.0039,0.0025,0.0035,0.0034,0.0029,0.0042,0.0027,0.0023,0.0023,0.0021,0.0017,0.0017,0.0015,0.0014,0.0014,0.0017,0.0027,0.0031,0.0027,0.0033,0.0034,0.0033,0.0034,0.004,0.0042,0.005,0.0055,0.0053,0.0053,0.0047,0.0043,0.0048,0.0045,0.0042,0.0049,0.0051,0.0048,0.0046,0.0028,0.0048,0.0055,0.0057,0.0061,0.0062,0.0065,0.0071,0.0067,0.0076,0.0075,0.0075,0.0073,0.0074,0.007,0.0068,0.0066,0.0068,0.0064,0.0056,0.0057,0.0056,0.0056,0.0056,0.0056,0.0056,0.0061,0.0056,0.006,0.0062,0.0062,0.0059,0.0064,0.006,0.0059,0.0064,0.0062,0.0064,0.0064,0.0064,0.0232,0.0055,0.0054,0.0051,0.0056,0.0054,0.0065,0.0067,0.007,0.0066,0.0064,0.006,0.007,0.0079,0.0108,0.0085,0.0083,0.008,0.008,0.0086,0.0097,0.0115,0.0117,0.012,0.0124,0.0124,0.0124,0.012,0.0117,0.0118,0.0116,0.0103,0.0098,0.0139,0.0105,0.0089,
110.2442,0.0421,0.0569,0.0589,0.0555,0.0501,0.043,0.0392,0.0361,0.0373,0.0452,0.0487,0.0493,0.0456,0.0422,0.0291,0.0247,0.016,0.0202,0.0266,0.0386,0.0443,0.0458,0.0068,0.0535,0.0565,0.0491,0.0358,0.0265,0.0194,0.0172,0.0157,0.0157,0.021,0.0261,0.0298,0.0328,0.0391,0.0434,0.047,0.0504,0.0513,0.0515,0.0543,0.0539,0.0452,0.0337,0.0228,0.0179,0.0174,0.0124,0.013,0.0128,0.0161,0.0144,0.0134,0.0159,0.0204,0.0215,0.0213,0.0261,0.0315,0.031,0.0266,0.0266,0.0284,0.0313,0.0361,0.0415,0.0437,0.0438,0.0431,0.0409,0.0383,0.0357,0.033,0.0301,0.0243,0.0166,0.0146,0.0123,0.0116,0.0098,0.0069,0.0055,0.0053,0.004,0.0047,0.0047,0.0044,0.005,0.0048,0.0059,0.0072,0.0064,0.0075,0.0101,0.013,0.014,0.0137,0.013,0.0126,0.0101,0.0089,0.0089,0.0112,0.0143,0.0168,0.0181,0.0194,0.0203,0.0213,0.0208,0.0207,0.0218,0.023,0.0233,0.0208,0.0181,0.0176,0.0164,0.0168,0.0171,0.018,0.0185,0.0171,0.0137,0.0108,0.0094,0.0114,0.0116,0.0119,0.011,0.0108,0.0106,0.01,0.0096,0.0088,0.0077,0.0064,0.0052,0.0043,0.0037,0.0032,0.0032,0.0034,0.0034,0.0029,0.004,0.0028,0.0023,0.0021,0.0021,0.0018,0.0016,0.0016,0.0013,0.0013,0.0018,0.0026,0.003,0.0027,0.0033,0.0035,0.0033,0.0035,0.0041,0.0043,0.0047,0.0055,0.0052,0.0052,0.0048,0.0043,0.0045,0.0044,0.0041,0.0046,0.005,0.0046,0.0047,0.0053,0.0054,0.0058,0.0057,0.0061,0.0064,0.0065,0.0074,0.0067,0.0077,0.007,0.0075,0.0073,0.0071,0.007,0.0068,0.0067,0.0074,0.0062,0.0058,0.0056,0.0055,0.0056,0.0056,0.0056,0.0055,0.0057,0.0056,0.0058,0.0059,0.0057,0.0058,0.0062,0.0061,0.0067,0.0061,0.0061,0.0063,0.0062,0.0064,0.0206,0.0061,0.0053,0.0052,0.0056,0.0056,0.0059,0.006,0.0065,0.006,0.006,0.0063,0.0069,0.0077,0.0,0.008,0.0082,0.008,0.0088,0.0081,0.0094,0.0114,0.0115,0.0118,0.0123,0.0127,0.0118,0.0118,0.0119,0.0113,0.0105,0.0104,0.0101,0.0127,0.0096,0.0094,
110.2699,0.0416,0.0619,0.0735,0.0731,0.0615,0.0477,0.0421,0.0409,0.0505,0.0621,0.0709,0.0748,0.0668,0.0509,0.0287,0.0244,0.0158,0.02,0.0263,0.0393,0.0475,0.0501,0.0577,0.0638,0.069,0.051,0.0354,0.0263,0.0192,0.0169,0.0155,0.0155,0.0207,0.0257,0.0293,0.0324,0.0386,0.043,0.0464,0.0497,0.0506,0.0508,0.0537,0.0533,0.0445,0.0332,0.0226,0.0176,0.0172,0.0122,0.0125,0.0127,0.016,0.0143,0.0133,0.0157,0.0202,0.0212,0.0209,0.0256,0.031,0.0304,0.0264,0.0263,0.028,0.0307,0.0353,0.0409,0.043,0.043,0.0425,0.0402,0.0378,0.0351,0.0324,0.0295,0.0239,0.0164,0.0144,0.0121,0.0115,0.0097,0.0069,0.0055,0.0052,0.0039,0.0048,0.0047,0.0044,0.005,0.0048,0.0058,0.0071,0.0064,0.0074,0.01,0.0128,0.0137,0.0136,0.0129,0.0124,0.0099,0.0088,0.0088,0.0111,0.0141,0.0166,0.0179,0.0191,0.02,0.0209,0.0205,0.0204,0.0212,0.0228,0.0229,0.0206,0.0178,0.0174,0.0162,0.0166,0.0168,0.0179,0.0181,0.0169,0.0135,0.0108,0.0094,0.0114,0.0114,0.0117,0.011,0.0107,0.0104,0.0099,0.0096,0.0088,0.0077,0.0064,0.0052,0.0043,0.0037,0.0026,0.0028,0.0037,0.0036,0.003,0.0042,0.003,0.0024,0.0023,0.0023,0.0019,0.0016,0.0015,0.0014,0.0014,0.0017,0.0026,0.0033,0.0028,0.0033,0.0035,0.0033,0.0034,0.0041,0.0043,0.0049,0.0054,0.0053,0.0051,0.0046,0.0044,0.0045,0.0045,0.0041,0.0048,0.005,0.005,0.0047,0.006,0.0058,0.0057,0.0059,0.0062,0.0064,0.0066,0.0071,0.0067,0.0077,0.0071,0.0075,0.0073,0.0073,0.0073,0.0067,0.0068,0.0074,0.0065,0.0056,0.0054,0.0055,0.006,0.0056,0.0054,0.0056,0.006,0.0054,0.0058,0.0064,0.0057,0.0059,0.0065,0.0062,0.0074,0.0061,0.0064,0.0062,0.0068,0.0065,0.0192,0.0062,0.0054,0.0058,0.006,0.0052,0.0059,0.0067,0.0069,0.0062,0.0065,0.0063,0.0072,0.0078,0.011,0.0082,0.0085,0.0077,0.0087,0.0086,0.0093,0.0108,0.0118,0.0117,0.0122,0.0142,0.012,0.0115,0.0123,0.011,0.0117,0.0108,0.0102,0.0142,0.0097,0.009,
110.2937,0.0418,0.0623,0.0739,0.0736,0.0618,0.048,0.0424,0.0412,0.051,0.0625,0.0714,0.0754,0.0673,0.0513,0.0288,0.0245,0.0158,0.0201,0.0265,0.0396,0.0479,0.0505,0.0583,0.0643,0.0696,0.0514,0.0357,0.0265,0.0193,0.017,0.0156,0.0155,0.0208,0.0259,0.0296,0.0326,0.0389,0.0434,0.0468,0.0501,0.0511,0.0512,0.0542,0.0537,0.0449,0.0335,0.0223,0.0178,0.0172,0.0124,0.0128,0.0128,0.0161,0.0143,0.0134,0.0159,0.0203,0.0215,0.0212,0.0259,0.0312,0.0308,0.0265,0.0266,0.0282,0.031,0.0359,0.041,0.043,0.0433,0.0428,0.0405,0.0381,0.0355,0.0328,0.0299,0.024,0.0165,0.0146,0.0122,0.0116,0.0098,0.0069,0.0055,0.0053,0.004,0.0046,0.0047,0.0045,0.005,0.0048,0.0059,0.0072,0.0064,0.0075,0.0101,0.0129,0.0139,0.0138,0.013,0.0126,0.01,0.0088,0.009,0.0112,0.0142,0.0165,0.018,0.0194,0.0203,0.0212,0.0207,0.0206,0.0215,0.0229,0.0232,0.0208,0.018,0.0176,0.0164,0.0168,0.017,0.018,0.0186,0.0171,0.0136,0.0109,0.0098,0.0113,0.0113,0.0119,0.011,0.0107,0.0105,0.01,0.0097,0.0088,0.0077,0.0065,0.0052,0.0043,0.0037,0.0033,0.0032,0.0037,0.0034,0.003,0.004,0.0028,0.0024,0.0023,0.0023,0.0019,0.0016,0.0016,0.0014,0.0016,0.0018,0.0027,0.0031,0.0029,0.0035,0.0034,0.0033,0.0035,0.0041,0.0045,0.005,0.0056,0.0053,0.0053,0.0049,0.0045,0.0046,0.0046,0.0043,0.005,0.0053,0.0044,0.0051,0.0064,0.0057,0.0056,0.0059,0.0063,0.0063,0.0065,0.0069,0.0069,0.008,0.0073,0.0078,0.0073,0.0078,0.0073,0.007,0.0069,0.0066,0.0063,0.0059,0.0059,0.0058,0.0059,0.0058,0.0058,0.006,0.0061,0.0058,0.0061,0.0063,0.0061,0.0059,0.0065,0.0063,0.0068,0.0064,0.0069,0.0064,0.0075,0.007,0.0291,0.0058,0.0057,0.0057,0.0056,0.0053,0.005,0.007,0.0064,0.0069,0.0065,0.0063,0.007,0.0079,0.0125,0.0084,0.0083,0.0086,0.0088,0.0085,0.0098,0.0128,0.0125,0.0123,0.0123,0.0124,0.0131,0.012,0.0127,0.0114,0.0111,0.0118,0.011,0.0129,0.0098,0.0094,
110.5393,0.0421,0.0625,0.0742,0.0737,0.0619,0.0482,0.0426,0.0414,0.0508,0.0623,0.0706,0.0746,0.0662,0.0505,0.0282,0.0241,0.0155,0.0197,0.0258,0.0385,0.0463,0.0488,0.0561,0.0618,0.0667,0.049,0.0339,0.0253,0.0183,0.0162,0.0148,0.0147,0.0196,0.0244,0.0278,0.0307,0.0369,0.0406,0.0439,0.047,0.0479,0.0483,0.0512,0.0504,0.041,0.0304,0.0232,0.017,0.0162,0.0116,0.0118,0.0121,0.0152,0.0134,0.0124,0.015,0.0192,0.0203,0.0201,0.0246,0.0296,0.0294,0.0255,0.0255,0.0271,0.0297,0.0343,0.0395,0.0417,0.0418,0.0411,0.039,0.0367,0.0343,0.0321,0.0291,0.0234,0.0161,0.0141,0.0117,0.0112,0.0094,0.0067,0.0054,0.0051,0.0037,0.0046,0.0046,0.0043,0.0049,0.0046,0.0056,0.0069,0.0062,0.0072,0.0097,0.0124,0.0134,0.0133,0.0124,0.012,0.0096,0.0085,0.0088,0.0108,0.0138,0.0161,0.0174,0.0185,0.0195,0.0202,0.0198,0.0196,0.0207,0.0219,0.0223,0.0199,0.0172,0.0167,0.0156,0.016,0.0161,0.0171,0.0175,0.0162,0.0131,0.0106,0.0094,0.0109,0.0112,0.0112,0.0104,0.01,0.0099,0.0094,0.0092,0.0083,0.0072,0.0059,0.0049,0.004,0.0036,0.0031,0.003,0.0036,0.0036,0.0029,0.0043,0.0029,0.0025,0.0022,0.0023,0.0018,0.0016,0.0016,0.0014,0.0013,0.0017,0.0024,0.0031,0.0024,0.0031,0.0031,0.0031,0.0033,0.0039,0.0041,0.0045,0.0052,0.0048,0.0047,0.0043,0.004,0.0041,0.0039,0.0039,0.0042,0.0049,0.0043,0.0044,0.0047,0.005,0.0049,0.005,0.0056,0.006,0.0057,0.0062,0.0058,0.0072,0.0064,0.0068,0.0064,0.0067,0.0062,0.0062,0.006,0.0062,0.0052,0.0051,0.0049,0.005,0.0052,0.0049,0.0054,0.0052,0.0049,0.0048,0.0051,0.0059,0.0059,0.0054,0.0051,0.0056,0.0054,0.0058,0.0053,0.0061,0.0054,0.0051,0.0234,0.0056,0.0046,0.0046,0.0048,0.0056,0.006,0.0056,0.0063,0.006,0.0057,0.0054,0.007,0.0077,0.0121,0.0077,0.0068,0.0067,0.007,0.0075,0.0084,0.0112,0.0102,0.01,0.0102,0.0115,0.0104,0.0111,0.0098,0.0105,0.0102,0.0104,0.0086,0.0101,0.0064,0.0088,
110.5333,0.042,0.0558,0.0576,0.0541,0.049,0.0422,0.0387,0.0356,0.0367,0.0442,0.0475,0.0481,0.0444,0.0412,0.0282,0.0241,0.0154,0.0197,0.0257,0.0376,0.043,0.0445,0.0105,0.0518,0.0546,0.0473,0.0339,0.025,0.0183,0.0161,0.0148,0.0147,0.0196,0.0244,0.0279,0.0308,0.0369,0.0407,0.044,0.0471,0.0481,0.0484,0.0512,0.0506,0.0412,0.0304,0.0234,0.0169,0.0163,0.0116,0.0119,0.0122,0.0154,0.0136,0.0127,0.0151,0.0193,0.0205,0.0203,0.0248,0.03,0.0296,0.0257,0.0258,0.0274,0.0301,0.0347,0.0399,0.0423,0.0422,0.0417,0.0396,0.0371,0.0347,0.0324,0.0298,0.0239,0.0161,0.0142,0.0118,0.0112,0.0095,0.0067,0.0053,0.0051,0.0037,0.0045,0.0046,0.0042,0.0049,0.0047,0.0057,0.0068,0.0062,0.0072,0.0098,0.0125,0.0136,0.0133,0.0125,0.0121,0.0098,0.0085,0.0089,0.0108,0.014,0.0163,0.0176,0.0187,0.0197,0.0206,0.0201,0.02,0.0213,0.0224,0.0227,0.0203,0.0176,0.017,0.0158,0.0162,0.0166,0.0173,0.0178,0.0165,0.0132,0.0109,0.0095,0.011,0.0114,0.0114,0.0106,0.0102,0.01,0.0095,0.0091,0.0084,0.0074,0.006,0.0049,0.004,0.0035,0.0033,0.003,0.0034,0.0034,0.003,0.0044,0.0029,0.0024,0.0022,0.0022,0.0019,0.0017,0.0015,0.0013,0.0012,0.0017,0.0025,0.003,0.0025,0.003,0.0033,0.0031,0.0032,0.0038,0.004,0.0046,0.0051,0.005,0.0048,0.0044,0.004,0.0043,0.0039,0.0039,0.0043,0.0047,0.0046,0.0045,0.0039,0.0049,0.005,0.0053,0.0055,0.0058,0.0059,0.0068,0.0061,0.007,0.0064,0.0066,0.0064,0.0067,0.0063,0.0062,0.006,0.0066,0.0055,0.005,0.005,0.0051,0.0049,0.0049,0.0051,0.0051,0.005,0.0051,0.0052,0.0053,0.0048,0.0053,0.0053,0.0051,0.0062,0.0051,0.0056,0.0058,0.0057,0.0059,0.0223,0.0057,0.0048,0.0052,0.0051,0.0053,0.0057,0.0064,0.0065,0.0064,0.0058,0.006,0.0071,0.0078,0.0,0.0079,0.007,0.0078,0.0074,0.0078,0.0084,0.0097,0.0104,0.0106,0.0113,0.0116,0.0108,0.0108,0.0101,0.01,0.0097,0.0093,0.0093,0.0104,0.0083,0.0083,
110.5272,0.0414,0.0618,0.0732,0.0728,0.0612,0.0475,0.042,0.0407,0.0506,0.0616,0.07,0.0739,0.0657,0.05,0.0278,0.0237,0.0152,0.0194,0.0254,0.0381,0.0459,0.0483,0.0554,0.0614,0.0663,0.0487,0.0337,0.0249,0.018,0.0158,0.0145,0.0144,0.0193,0.024,0.0275,0.0304,0.0365,0.0403,0.0435,0.0466,0.0475,0.0478,0.0507,0.05,0.0406,0.03,0.0235,0.0167,0.016,0.0114,0.012,0.012,0.0152,0.0134,0.0125,0.0149,0.0191,0.0202,0.02,0.0244,0.0295,0.0291,0.0254,0.0254,0.027,0.0295,0.0342,0.0393,0.0416,0.0416,0.0411,0.0389,0.0366,0.0342,0.032,0.0292,0.0236,0.0158,0.014,0.0116,0.0111,0.0093,0.0068,0.0053,0.005,0.0037,0.0046,0.0045,0.0042,0.0049,0.0047,0.0055,0.007,0.0062,0.0071,0.0097,0.0124,0.0134,0.013,0.0124,0.012,0.0095,0.0086,0.0086,0.0107,0.0137,0.016,0.0174,0.0185,0.0194,0.0204,0.0198,0.0199,0.0206,0.0218,0.0222,0.0199,0.0164,0.0169,0.0156,0.0161,0.0161,0.0173,0.0176,0.0162,0.0131,0.0108,0.0093,0.0111,0.0113,0.0112,0.0105,0.0102,0.0098,0.0092,0.0091,0.0083,0.0073,0.006,0.005,0.0039,0.0034,0.0033,0.0028,0.0033,0.0034,0.0028,0.0039,0.0029,0.0023,0.0023,0.0022,0.0018,0.0016,0.0014,0.0009,0.0013,0.001,0.0022,0.0027,0.0025,0.003,0.0033,0.0029,0.0034,0.0038,0.0042,0.0045,0.0052,0.0048,0.0049,0.0043,0.0021,0.0016,0.004,0.004,0.0043,0.0049,0.0041,0.0044,0.006,0.0052,0.0046,0.0053,0.0057,0.0059,0.0059,0.0065,0.0065,0.0075,0.0066,0.0065,0.0066,0.0067,0.0066,0.0061,0.0061,0.0061,0.0058,0.0052,0.0053,0.0051,0.005,0.0047,0.0051,0.0051,0.0052,0.005,0.0056,0.005,0.0056,0.0053,0.0055,0.0055,0.0064,0.0054,0.0056,0.0059,0.0067,0.0063,0.0198,0.0056,0.0047,0.005,0.005,0.0053,0.0059,0.0066,0.0065,0.0064,0.0061,0.0056,0.0073,0.0076,0.0103,0.0081,0.0072,0.0072,0.008,0.0085,0.0087,0.0117,0.0102,0.0103,0.0109,0.0114,0.0102,0.0109,0.0076,0.0091,0.01,0.0104,0.0087,0.009,0.0098,0.0091,
110.5688,0.042,0.0624,0.074,0.0735,0.0618,0.0481,0.0425,0.0412,0.0513,0.0622,0.0706,0.0745,0.0662,0.0505,0.0281,0.024,0.0154,0.0196,0.0256,0.0385,0.0463,0.0488,0.0556,0.0618,0.0668,0.0491,0.0339,0.0252,0.0182,0.0161,0.0147,0.0146,0.0195,0.0242,0.0278,0.0307,0.0368,0.0407,0.0438,0.047,0.048,0.0482,0.0511,0.0504,0.0408,0.0302,0.0233,0.0168,0.0161,0.0115,0.0119,0.0121,0.0153,0.0136,0.0127,0.015,0.0193,0.0203,0.0202,0.0246,0.0298,0.0294,0.0255,0.0256,0.0273,0.0298,0.0344,0.0396,0.0419,0.0419,0.0413,0.0392,0.037,0.0345,0.0322,0.0293,0.0237,0.0161,0.0141,0.0117,0.0113,0.0093,0.0065,0.0053,0.005,0.0038,0.0046,0.0046,0.0043,0.0049,0.0047,0.0055,0.0069,0.0062,0.0073,0.0098,0.0127,0.0135,0.0132,0.0124,0.0122,0.0098,0.0087,0.0087,0.0108,0.0139,0.0163,0.0175,0.0187,0.0195,0.0204,0.02,0.0199,0.0209,0.0221,0.0225,0.0201,0.0175,0.0169,0.0158,0.0161,0.0163,0.0173,0.0178,0.0164,0.013,0.0109,0.0096,0.0109,0.0111,0.0113,0.0104,0.0101,0.0099,0.0092,0.0091,0.0083,0.0072,0.0061,0.005,0.0042,0.0035,0.0031,0.0028,0.0034,0.0034,0.0028,0.0039,0.0028,0.0024,0.0022,0.0022,0.002,0.0016,0.0015,0.0012,0.0014,0.0017,0.0026,0.0029,0.0026,0.003,0.0032,0.0031,0.0033,0.0038,0.0041,0.0046,0.0051,0.0052,0.0047,0.0044,0.004,0.0045,0.004,0.004,0.0042,0.0049,0.0039,0.0044,0.0057,0.005,0.0048,0.0056,0.0058,0.0058,0.0058,0.0064,0.0063,0.007,0.0068,0.0066,0.0067,0.0068,0.0063,0.006,0.0062,0.0069,0.0058,0.0049,0.0051,0.0048,0.005,0.005,0.005,0.0051,0.005,0.0051,0.0057,0.0054,0.0061,0.0046,0.0053,0.0057,0.0088,0.0056,0.006,0.006,0.0059,0.0059,0.0247,0.0055,0.0053,0.0053,0.0046,0.0049,0.006,0.0062,0.0062,0.0059,0.0062,0.0059,0.0069,0.0077,0.008,0.0075,0.0076,0.0081,0.0077,0.0078,0.0088,0.0101,0.0104,0.0109,0.0117,0.0128,0.0114,0.0111,0.0106,0.0108,0.0107,0.0094,0.0098,0.0129,0.0104,0.0074,
110.5604,0.041,0.0549,0.0568,0.0533,0.0483,0.0416,0.038,0.0349,0.0363,0.0436,0.0468,0.0473,0.0439,0.0407,0.0276,0.0235,0.015,0.0192,0.0251,0.037,0.0424,0.0439,0.0087,0.0513,0.0541,0.0467,0.0333,0.0245,0.0179,0.0157,0.0144,0.0143,0.0192,0.024,0.0274,0.0303,0.0363,0.0403,0.0434,0.0465,0.0474,0.0478,0.0506,0.05,0.0406,0.0299,0.0225,0.0165,0.0159,0.0113,0.0118,0.012,0.0151,0.0133,0.0123,0.0147,0.0191,0.02,0.0199,0.0244,0.0295,0.0292,0.0253,0.0255,0.027,0.0297,0.0342,0.0394,0.0417,0.0418,0.0412,0.0392,0.037,0.0343,0.032,0.0292,0.0236,0.0158,0.0139,0.0116,0.0109,0.0092,0.0065,0.0051,0.0049,0.0036,0.0044,0.0044,0.0041,0.0047,0.0045,0.0055,0.0067,0.006,0.0069,0.0096,0.0123,0.0134,0.013,0.0123,0.0119,0.0095,0.0083,0.0083,0.0103,0.0136,0.016,0.0174,0.0185,0.0195,0.0202,0.0197,0.0197,0.0206,0.0221,0.0224,0.02,0.0173,0.0168,0.0156,0.0159,0.0162,0.017,0.0176,0.0162,0.013,0.0107,0.0093,0.0108,0.011,0.0111,0.0104,0.0099,0.0098,0.0094,0.0089,0.0082,0.0073,0.0059,0.0048,0.0039,0.0033,0.0027,0.0027,0.0031,0.0031,0.0027,0.0037,0.0026,0.0021,0.0019,0.002,0.0018,0.0015,0.0014,0.0013,0.0009,0.0016,0.0023,0.0027,0.0024,0.0027,0.0031,0.0028,0.003,0.0036,0.0039,0.0045,0.0049,0.0046,0.0045,0.0043,0.0037,0.0044,0.0038,0.0038,0.0043,0.0045,0.0039,0.0042,0.0043,0.0042,0.0051,0.0046,0.005,0.0045,0.0057,0.0066,0.006,0.0068,0.0063,0.0067,0.0064,0.0064,0.0063,0.006,0.0059,0.0067,0.0055,0.0049,0.005,0.0049,0.005,0.005,0.0049,0.0049,0.0046,0.0048,0.005,0.0046,0.0051,0.0052,0.0058,0.0056,0.0057,0.0054,0.0051,0.0056,0.0057,0.0057,0.0265,0.0054,0.0049,0.0048,0.005,0.0055,0.0052,0.0059,0.006,0.006,0.0061,0.0059,0.0069,0.007,0.0,0.0076,0.0068,0.0077,0.0069,0.0076,0.0086,0.0106,0.0107,0.0105,0.0112,0.0112,0.0104,0.0106,0.0114,0.0102,0.0094,0.0093,0.009,0.0101,0.0085,0.0094,
110.5478,0.041,0.0611,0.0727,0.0721,0.0606,0.0471,0.0415,0.0403,0.0499,0.0611,0.0694,0.0734,0.0651,0.0495,0.027,0.0234,0.0149,0.0191,0.0251,0.0377,0.0455,0.048,0.0556,0.0609,0.0659,0.0483,0.0333,0.0246,0.0178,0.0157,0.0143,0.0142,0.0191,0.0237,0.0273,0.0301,0.0362,0.04,0.0431,0.0463,0.0473,0.0475,0.0505,0.0496,0.0403,0.0296,0.0232,0.0165,0.0159,0.0112,0.0121,0.0119,0.0151,0.0133,0.0123,0.0147,0.0191,0.0201,0.0198,0.0241,0.0294,0.0289,0.0252,0.0252,0.0269,0.0294,0.034,0.039,0.0415,0.0413,0.041,0.0387,0.0371,0.0338,0.0318,0.0288,0.0234,0.0156,0.014,0.0115,0.0109,0.0092,0.0066,0.0051,0.0051,0.0037,0.0045,0.0044,0.0041,0.0048,0.0046,0.0055,0.0066,0.0058,0.0071,0.0095,0.0123,0.0132,0.0132,0.0123,0.012,0.0093,0.0084,0.0083,0.0105,0.0135,0.016,0.0171,0.0185,0.0192,0.0201,0.0197,0.0197,0.0212,0.0218,0.0222,0.0199,0.0171,0.0167,0.0156,0.016,0.0161,0.0172,0.0174,0.0164,0.013,0.0107,0.0092,0.0111,0.0111,0.0112,0.0101,0.0101,0.0099,0.0094,0.0089,0.0084,0.007,0.0061,0.0048,0.0039,0.0034,0.003,0.0029,0.0033,0.003,0.0027,0.0035,0.0026,0.0022,0.0023,0.0021,0.0019,0.0016,0.0014,0.0012,0.0014,0.0015,0.0024,0.003,0.0029,0.003,0.0033,0.0029,0.0033,0.0037,0.004,0.0046,0.0052,0.0046,0.0048,0.0044,0.0042,0.0044,0.0043,0.004,0.0047,0.0046,0.0047,0.0044,0.008,0.0047,0.0055,0.0054,0.0057,0.0058,0.0061,0.0062,0.0064,0.0069,0.0068,0.0067,0.007,0.0067,0.0066,0.0063,0.0064,0.0077,0.0058,0.005,0.0055,0.0049,0.0052,0.0053,0.005,0.0051,0.0056,0.005,0.0057,0.0054,0.0058,0.0054,0.0057,0.0061,0.0103,0.0055,0.0052,0.0047,0.006,0.0063,0.0189,0.0057,0.0053,0.0045,0.006,0.0059,0.0061,0.0059,0.0072,0.0055,0.0065,0.0062,0.0077,0.0077,0.0112,0.0079,0.0072,0.0074,0.009,0.0072,0.0096,0.0084,0.0102,0.0105,0.0121,0.0123,0.0118,0.0106,0.0106,0.0108,0.0107,0.0102,0.01,0.0119,0.0097,0.008,
110.5354,0.0414,0.0553,0.0571,0.0537,0.0486,0.0419,0.0382,0.0352,0.0367,0.0438,0.047,0.0475,0.044,0.0408,0.0278,0.0237,0.0151,0.0193,0.0253,0.0372,0.0427,0.0442,0.0071,0.0515,0.0543,0.0469,0.0334,0.0246,0.018,0.0158,0.0145,0.0143,0.0193,0.024,0.0274,0.0304,0.0364,0.0402,0.0434,0.0466,0.0475,0.0478,0.0507,0.0499,0.0405,0.03,0.0226,0.0166,0.016,0.0113,0.012,0.012,0.0151,0.0133,0.0124,0.0148,0.0191,0.0202,0.02,0.0245,0.0296,0.0292,0.0253,0.0255,0.0269,0.0296,0.0342,0.0395,0.0417,0.0417,0.0412,0.0391,0.0371,0.0344,0.032,0.0292,0.0236,0.0158,0.0139,0.0114,0.0109,0.0093,0.0066,0.0052,0.005,0.0037,0.0045,0.0044,0.0041,0.0047,0.0045,0.0055,0.0068,0.006,0.0071,0.0096,0.0123,0.0133,0.0131,0.0124,0.0119,0.0095,0.0084,0.0083,0.0106,0.0137,0.016,0.0174,0.0185,0.0195,0.0203,0.0198,0.0197,0.0206,0.0218,0.0224,0.0201,0.0173,0.0168,0.0156,0.016,0.0163,0.0171,0.0176,0.0163,0.0129,0.0107,0.0093,0.0109,0.0111,0.0111,0.0105,0.01,0.0098,0.0094,0.009,0.0083,0.0072,0.0059,0.0048,0.004,0.0034,0.0031,0.0028,0.0032,0.0032,0.0028,0.0039,0.0027,0.0023,0.002,0.002,0.0018,0.0015,0.0014,0.0013,0.0012,0.0016,0.0024,0.003,0.0024,0.003,0.0036,0.003,0.0031,0.0037,0.0039,0.0044,0.0047,0.0046,0.0045,0.0043,0.0039,0.0042,0.0039,0.0039,0.0041,0.0046,0.0045,0.0043,0.0073,0.0047,0.0051,0.0051,0.0055,0.0057,0.006,0.0065,0.0056,0.0068,0.0062,0.0061,0.0064,0.0065,0.0063,0.0058,0.006,0.0059,0.0054,0.0049,0.0051,0.0048,0.005,0.005,0.005,0.0051,0.0047,0.0046,0.0052,0.0047,0.0049,0.0052,0.0055,0.0054,0.0052,0.0056,0.0054,0.0056,0.0056,0.0057,0.0193,0.0054,0.005,0.0048,0.0047,0.0053,0.0047,0.0055,0.0062,0.0059,0.0062,0.0057,0.0066,0.0074,0.0,0.0071,0.0071,0.0073,0.0069,0.0075,0.0085,0.01,0.0104,0.0106,0.0108,0.016,0.0104,0.0109,0.0108,0.0103,0.01,0.0094,0.0098,0.0114,0.0082,0.0083,
110.5244,0.042,0.0624,0.0739,0.0734,0.0617,0.0481,0.0424,0.0413,0.0507,0.0621,0.0704,0.0743,0.066,0.0503,0.028,0.024,0.0154,0.0197,0.0257,0.0383,0.0462,0.0486,0.0559,0.0615,0.0665,0.0488,0.0338,0.0251,0.0183,0.0161,0.0147,0.0145,0.0195,0.0241,0.0278,0.0307,0.0366,0.0405,0.0437,0.0468,0.0477,0.048,0.051,0.0502,0.0409,0.0304,0.0241,0.0168,0.0161,0.0114,0.012,0.0121,0.0152,0.0134,0.0127,0.015,0.0192,0.0203,0.02,0.0244,0.0295,0.0291,0.0253,0.0253,0.027,0.0296,0.0342,0.0393,0.0416,0.0415,0.0406,0.0389,0.037,0.0342,0.032,0.0291,0.0237,0.016,0.0142,0.0116,0.0112,0.0094,0.0068,0.0054,0.0052,0.0038,0.0047,0.0045,0.0044,0.0049,0.0049,0.0058,0.0071,0.0062,0.0073,0.0098,0.0125,0.0134,0.0133,0.0124,0.0122,0.0097,0.0087,0.0086,0.0108,0.0137,0.0162,0.0174,0.0186,0.0194,0.0204,0.0199,0.0197,0.0208,0.0222,0.0223,0.02,0.0172,0.0169,0.0157,0.0161,0.0162,0.0172,0.0176,0.0163,0.0132,0.0109,0.0096,0.0113,0.0113,0.0116,0.0108,0.0105,0.0101,0.0097,0.0091,0.0084,0.0074,0.0061,0.0051,0.0042,0.0039,0.0039,0.0037,0.0044,0.0036,0.004,0.0068,0.0043,0.0037,0.0036,0.0035,0.003,0.0023,0.0022,0.0016,0.0014,0.0018,0.0026,0.0032,0.0027,0.0032,0.0035,0.0034,0.0034,0.004,0.0044,0.0049,0.0053,0.0051,0.005,0.0046,0.004,0.0045,0.0041,0.0039,0.0048,0.0049,0.0047,0.0048,0.0061,0.0053,0.0051,0.0052,0.0058,0.006,0.006,0.0069,0.0061,0.0071,0.0063,0.0063,0.007,0.0067,0.0064,0.0064,0.0068,0.0072,0.0057,0.0051,0.0053,0.0055,0.0052,0.0051,0.005,0.0052,0.0053,0.0048,0.0055,0.0068,0.0053,0.0049,0.0059,0.0058,0.006,0.0056,0.006,0.0059,0.007,0.006,0.0167,0.0051,0.0056,0.0043,0.0048,0.004,0.0056,0.0059,0.0067,0.0069,0.0067,0.006,0.0069,0.0083,0.0101,0.0075,0.0071,0.0079,0.0077,0.0078,0.0091,0.0097,0.0106,0.0109,0.0128,0.011,0.0112,0.0104,0.0116,0.0103,0.0053,0.0064,0.0076,0.0134,0.0107,0.0084,
110.4967,0.0414,0.0617,0.0733,0.0728,0.0611,0.0474,0.0419,0.0407,0.0503,0.0615,0.0699,0.0738,0.0655,0.0499,0.0277,0.0236,0.0151,0.0193,0.0253,0.038,0.0458,0.0483,0.0552,0.0613,0.0662,0.0486,0.0335,0.0248,0.0179,0.0157,0.0144,0.0143,0.0192,0.0239,0.0274,0.0303,0.0363,0.0403,0.0433,0.0464,0.0475,0.0477,0.0506,0.0498,0.0404,0.0298,0.0225,0.0165,0.016,0.0114,0.0118,0.012,0.0151,0.0134,0.0125,0.0148,0.0191,0.0201,0.0199,0.0243,0.0295,0.0289,0.0251,0.0255,0.0269,0.0296,0.034,0.0391,0.0414,0.0414,0.041,0.0388,0.0366,0.034,0.0319,0.029,0.0234,0.0158,0.0139,0.0112,0.0109,0.0092,0.0066,0.0052,0.0051,0.0038,0.0043,0.0044,0.0042,0.0048,0.0046,0.0055,0.0068,0.006,0.0071,0.0096,0.0122,0.0134,0.0131,0.0122,0.0116,0.0095,0.0083,0.0086,0.0106,0.0136,0.016,0.0172,0.0184,0.0193,0.0201,0.0197,0.0196,0.0206,0.0218,0.0222,0.0199,0.0171,0.0169,0.0156,0.016,0.0161,0.0171,0.0175,0.0162,0.013,0.0108,0.0092,0.0109,0.0111,0.0112,0.0105,0.0101,0.0098,0.0093,0.009,0.0082,0.0072,0.006,0.0048,0.0041,0.0033,0.003,0.0027,0.0031,0.003,0.0028,0.004,0.0028,0.0022,0.0021,0.002,0.0019,0.0016,0.0015,0.0013,0.0012,0.0016,0.0024,0.0029,0.0026,0.003,0.0033,0.0028,0.0033,0.0037,0.0041,0.0046,0.0051,0.0048,0.0048,0.0043,0.0039,0.0042,0.0037,0.0038,0.0043,0.0047,0.0035,0.0046,0.0044,0.0049,0.0047,0.0052,0.0058,0.0058,0.0056,0.0061,0.0061,0.0068,0.0067,0.0067,0.0063,0.0066,0.0059,0.0059,0.006,0.0061,0.0054,0.0052,0.0055,0.0048,0.005,0.0053,0.0048,0.0052,0.0047,0.005,0.005,0.0047,0.0048,0.005,0.0053,0.0055,0.0055,0.0054,0.0054,0.0055,0.0054,0.0057,0.0251,0.0065,0.0049,0.005,0.0055,0.0058,0.0058,0.006,0.006,0.0064,0.0063,0.0057,0.0064,0.0074,0.0102,0.0077,0.0068,0.0069,0.0079,0.008,0.0092,0.0106,0.0113,0.0106,0.0114,0.0115,0.0108,0.0116,0.0111,0.0103,0.0104,0.0095,0.0093,0.0096,0.009,0.008,
110.4786,0.0423,0.0567,0.0587,0.0552,0.0499,0.0431,0.0393,0.0362,0.0376,0.045,0.0484,0.049,0.0453,0.0419,0.0283,0.0242,0.0156,0.0198,0.0258,0.0379,0.0435,0.0451,0.0071,0.0526,0.0555,0.0475,0.0339,0.0251,0.0184,0.0162,0.0149,0.0149,0.0197,0.0245,0.028,0.0309,0.037,0.0408,0.0441,0.0472,0.0481,0.0485,0.0513,0.0507,0.0412,0.0307,0.0236,0.0171,0.0162,0.0115,0.0122,0.0122,0.0154,0.0137,0.0124,0.0152,0.0193,0.0205,0.0203,0.0249,0.03,0.0296,0.0256,0.0259,0.0275,0.0302,0.0347,0.0399,0.0422,0.0422,0.0416,0.0395,0.0373,0.0349,0.0324,0.0296,0.0241,0.0161,0.0142,0.0118,0.0112,0.0096,0.0067,0.0054,0.0051,0.0039,0.0046,0.0046,0.0042,0.005,0.0048,0.0059,0.007,0.0062,0.0073,0.0099,0.0125,0.0136,0.0134,0.0127,0.0122,0.0097,0.0088,0.0084,0.0109,0.014,0.0163,0.0176,0.0188,0.0197,0.0206,0.0201,0.0201,0.0212,0.0224,0.0227,0.0202,0.0176,0.017,0.0158,0.016,0.0164,0.0173,0.0178,0.0165,0.0132,0.0109,0.0098,0.0113,0.0116,0.0117,0.0109,0.0104,0.0102,0.0093,0.0092,0.0084,0.0074,0.0061,0.0051,0.0042,0.0038,0.0039,0.0035,0.0047,0.0043,0.0041,0.0071,0.0041,0.0037,0.0035,0.0035,0.0029,0.0024,0.0019,0.0016,0.0015,0.0019,0.0026,0.0034,0.0027,0.0033,0.0034,0.0032,0.0034,0.0039,0.0043,0.0048,0.0053,0.0051,0.0049,0.0046,0.0042,0.0044,0.0041,0.0041,0.0045,0.0049,0.0038,0.0046,0.0056,0.0053,0.0052,0.0053,0.0057,0.0058,0.0058,0.0066,0.006,0.0067,0.0064,0.0069,0.0066,0.0067,0.0063,0.0061,0.0061,0.0081,0.0055,0.0053,0.0052,0.0051,0.0051,0.005,0.0051,0.0053,0.0051,0.0052,0.0051,0.0055,0.0053,0.0053,0.0065,0.0059,0.0086,0.006,0.0055,0.0057,0.0061,0.0059,0.0286,0.0053,0.0049,0.0047,0.0048,0.0055,0.0058,0.0066,0.0065,0.0066,0.0061,0.0061,0.007,0.008,0.0,0.0082,0.0077,0.0064,0.008,0.0077,0.0085,0.0099,0.0106,0.0106,0.011,0.0106,0.0109,0.0108,0.0108,0.0104,0.0094,0.0087,0.0091,0.014,0.0083,0.0092,
110.4592,0.0414,0.0616,0.0731,0.0726,0.061,0.0475,0.0419,0.0407,0.0503,0.0614,0.0697,0.0736,0.0653,0.0497,0.0276,0.0236,0.0151,0.0193,0.0253,0.0379,0.0456,0.0481,0.0553,0.0609,0.0659,0.0483,0.0333,0.0248,0.0179,0.0157,0.0144,0.0143,0.0191,0.0238,0.0273,0.0302,0.0362,0.04,0.0431,0.0461,0.0471,0.0474,0.0502,0.0495,0.0401,0.0295,0.0228,0.0166,0.0158,0.0113,0.0115,0.0118,0.0151,0.0134,0.0123,0.0148,0.0189,0.02,0.0198,0.0241,0.0292,0.0289,0.025,0.0253,0.0268,0.0293,0.0337,0.0388,0.041,0.0411,0.0405,0.0385,0.0363,0.0339,0.0316,0.0288,0.0231,0.0156,0.0139,0.0116,0.011,0.0093,0.0065,0.0052,0.005,0.0037,0.0045,0.0044,0.0041,0.0048,0.0045,0.0056,0.0069,0.0061,0.0072,0.0096,0.0122,0.0132,0.0129,0.0123,0.0118,0.0094,0.0086,0.0084,0.0105,0.0135,0.0159,0.0172,0.0182,0.0191,0.02,0.0194,0.0194,0.0204,0.0216,0.022,0.0196,0.017,0.0165,0.0153,0.0157,0.0159,0.0169,0.0173,0.016,0.0128,0.0105,0.0091,0.0108,0.0109,0.0112,0.0103,0.0099,0.0097,0.0092,0.0089,0.0082,0.0072,0.0059,0.0048,0.0039,0.0034,0.0028,0.0027,0.0034,0.0032,0.0025,0.004,0.0028,0.0024,0.0021,0.0021,0.0018,0.0017,0.0016,0.0013,0.0012,0.0016,0.0024,0.003,0.0026,0.003,0.0033,0.0031,0.0031,0.0034,0.004,0.0046,0.005,0.0049,0.0047,0.0042,0.0038,0.004,0.0039,0.0037,0.0042,0.0049,0.004,0.0043,0.0052,0.0043,0.0048,0.0052,0.0054,0.0054,0.0059,0.0063,0.006,0.0068,0.0059,0.0064,0.0063,0.0062,0.0062,0.0063,0.0062,0.0053,0.0052,0.0051,0.0048,0.0049,0.0048,0.005,0.0049,0.0047,0.0046,0.0051,0.0047,0.0057,0.0049,0.0053,0.0059,0.0055,0.0093,0.0052,0.0051,0.0057,0.0057,0.0063,0.0193,0.0057,0.0049,0.0049,0.0044,0.0057,0.0064,0.0053,0.0061,0.006,0.0058,0.0056,0.0063,0.0073,0.008,0.0073,0.0073,0.0066,0.0066,0.0081,0.0086,0.0098,0.0101,0.0108,0.0108,0.0107,0.01,0.0106,0.0114,0.01,0.0104,0.0095,0.0102,0.0111,0.0085,0.0085,
110.4389,0.0411,0.0552,0.057,0.0536,0.0485,0.0416,0.0381,0.0352,0.0364,0.0437,0.0471,0.0475,0.044,0.0407,0.0274,0.0234,0.015,0.0191,0.0249,0.0367,0.0422,0.0437,0.0069,0.0511,0.0539,0.0462,0.0328,0.0242,0.0177,0.0156,0.0143,0.0142,0.019,0.0236,0.0269,0.0298,0.0356,0.0394,0.0426,0.0457,0.0465,0.0469,0.0497,0.0491,0.0397,0.0294,0.0227,0.0163,0.0157,0.0111,0.0115,0.0118,0.0148,0.0131,0.0122,0.0145,0.0187,0.0197,0.0195,0.0238,0.0289,0.0285,0.0246,0.0249,0.0263,0.029,0.0335,0.0386,0.0409,0.0408,0.0402,0.0382,0.0355,0.0335,0.0312,0.0284,0.0231,0.0154,0.0136,0.0113,0.0108,0.0091,0.0065,0.0051,0.0049,0.0036,0.0044,0.0044,0.0041,0.0048,0.0046,0.0054,0.0067,0.006,0.007,0.0095,0.012,0.0131,0.0128,0.0121,0.0116,0.0093,0.0082,0.0083,0.0105,0.0134,0.0157,0.017,0.0181,0.019,0.0198,0.0193,0.0192,0.0202,0.0215,0.0214,0.0184,0.0168,0.0163,0.0152,0.0156,0.0158,0.0166,0.0171,0.0158,0.0127,0.0104,0.0091,0.0109,0.011,0.0113,0.0105,0.01,0.0097,0.0091,0.0088,0.0081,0.0071,0.0059,0.0048,0.0041,0.0036,0.0033,0.0036,0.0044,0.0041,0.0039,0.0065,0.0039,0.0034,0.0032,0.0031,0.0028,0.0021,0.0019,0.0014,0.0014,0.0016,0.0025,0.0028,0.0025,0.0029,0.0033,0.003,0.0032,0.0038,0.0041,0.0045,0.0049,0.0048,0.0047,0.0043,0.004,0.0041,0.0039,0.0037,0.0042,0.0046,0.0037,0.0044,0.0042,0.0047,0.0046,0.0051,0.0053,0.0056,0.0056,0.0064,0.0059,0.0068,0.0063,0.0066,0.0064,0.0065,0.0062,0.0062,0.006,0.0075,0.0053,0.0044,0.005,0.0048,0.0048,0.0047,0.0046,0.0046,0.0048,0.0049,0.0047,0.0052,0.0045,0.0048,0.005,0.0054,0.0076,0.0052,0.0054,0.0053,0.0055,0.0052,0.0138,0.0053,0.0046,0.0046,0.005,0.005,0.0057,0.006,0.0062,0.006,0.0056,0.0059,0.0065,0.0073,0.0,0.007,0.0068,0.0067,0.0074,0.0075,0.0082,0.0097,0.0101,0.0105,0.0108,0.0137,0.0105,0.0102,0.0106,0.01,0.0096,0.009,0.0086,0.01,0.0084,0.008,
110.4096,0.0412,0.0614,0.0731,0.0725,0.0609,0.0473,0.0418,0.0405,0.0497,0.0613,0.0696,0.0735,0.0653,0.0497,0.0276,0.0235,0.0151,0.0193,0.0252,0.0378,0.0455,0.048,0.0556,0.0609,0.0658,0.0482,0.0333,0.0246,0.0178,0.0156,0.0143,0.0142,0.0191,0.0238,0.0272,0.0301,0.0361,0.0399,0.043,0.0462,0.0471,0.0473,0.0503,0.0494,0.0401,0.0296,0.0218,0.0165,0.0158,0.0112,0.0116,0.0119,0.015,0.0133,0.0123,0.0148,0.0189,0.02,0.0197,0.0241,0.0293,0.0288,0.0249,0.025,0.0267,0.0292,0.0339,0.0389,0.0412,0.0411,0.0407,0.0385,0.0363,0.0338,0.0316,0.0287,0.0232,0.0157,0.0139,0.0113,0.0109,0.0092,0.0066,0.0051,0.005,0.0037,0.0044,0.0045,0.0042,0.0048,0.0046,0.0055,0.0067,0.0061,0.0071,0.0096,0.0122,0.0132,0.0129,0.0123,0.0118,0.0094,0.0084,0.0085,0.0105,0.0135,0.0158,0.0171,0.0182,0.0191,0.0199,0.0195,0.0195,0.0203,0.0216,0.0219,0.0196,0.0171,0.0165,0.0154,0.0158,0.016,0.0169,0.0173,0.016,0.0128,0.0106,0.0092,0.0109,0.011,0.0111,0.0103,0.0099,0.0098,0.0092,0.0083,0.0079,0.0072,0.0059,0.0048,0.0039,0.0033,0.0024,0.0029,0.0037,0.0034,0.0031,0.0045,0.003,0.0023,0.0024,0.0023,0.002,0.0016,0.0016,0.0013,0.0014,0.0016,0.0024,0.0029,0.0026,0.003,0.0032,0.003,0.0032,0.0037,0.0039,0.0043,0.0048,0.0049,0.0048,0.0045,0.0038,0.004,0.004,0.0039,0.0043,0.0046,0.0038,0.0043,0.0048,0.0048,0.0048,0.005,0.0056,0.0057,0.0055,0.0061,0.0057,0.0067,0.0067,0.0064,0.0064,0.0066,0.0062,0.0058,0.006,0.0055,0.0052,0.0049,0.0051,0.0046,0.0049,0.0044,0.0048,0.005,0.0046,0.005,0.0051,0.005,0.005,0.0054,0.0059,0.0051,0.0054,0.0052,0.0054,0.0053,0.0057,0.0055,0.0253,0.0051,0.0048,0.0045,0.0045,0.0049,0.0062,0.0058,0.0062,0.0064,0.0055,0.0057,0.0073,0.0071,0.0069,0.0071,0.0066,0.0057,0.0083,0.008,0.0092,0.0089,0.0101,0.0103,0.0103,0.0127,0.0108,0.0112,0.0097,0.0103,0.011,0.0096,0.0095,0.0113,0.0081,0.0087,
110.3728,0.0392,0.053,0.0551,0.0519,0.0469,0.0401,0.0366,0.0338,0.0356,0.0425,0.0458,0.0463,0.0429,0.0395,0.0264,0.0224,0.0142,0.0182,0.0239,0.0356,0.041,0.0425,0.0078,0.0498,0.0527,0.0452,0.0319,0.0233,0.017,0.0149,0.0136,0.0135,0.0182,0.0227,0.0261,0.0289,0.0347,0.0386,0.0416,0.0446,0.0455,0.0458,0.0486,0.048,0.0387,0.0284,0.0207,0.0158,0.0151,0.0107,0.0113,0.0113,0.0143,0.0126,0.0117,0.0141,0.0181,0.0192,0.019,0.0232,0.028,0.0279,0.0241,0.0244,0.0259,0.0284,0.0329,0.0378,0.0399,0.0403,0.0398,0.0377,0.0355,0.033,0.0308,0.0281,0.0226,0.0151,0.0132,0.011,0.0104,0.0088,0.0062,0.0049,0.0047,0.0034,0.0042,0.0041,0.0039,0.0045,0.0043,0.0052,0.0064,0.0057,0.0067,0.0091,0.0116,0.0126,0.0124,0.0117,0.0113,0.009,0.008,0.0079,0.01,0.013,0.0153,0.0166,0.0178,0.0186,0.0195,0.019,0.0189,0.0196,0.0215,0.0215,0.0191,0.0166,0.016,0.0149,0.015,0.0148,0.0162,0.0167,0.0156,0.0124,0.0102,0.0087,0.0104,0.0104,0.0107,0.0099,0.0095,0.0094,0.0088,0.0085,0.0078,0.0068,0.0056,0.0045,0.0037,0.0032,0.0029,0.0022,0.003,0.0029,0.0026,0.0037,0.0024,0.0019,0.0019,0.0017,0.0016,0.0014,0.0013,0.0011,0.0009,0.0014,0.0022,0.0029,0.0022,0.0028,0.003,0.0027,0.0029,0.0035,0.0037,0.0042,0.0047,0.0029,0.0042,0.0039,0.0036,0.0039,0.0037,0.0036,0.0038,0.0043,0.0038,0.0041,0.0033,0.0044,0.0041,0.0047,0.0051,0.0053,0.0054,0.006,0.0056,0.0064,0.0061,0.0064,0.006,0.0062,0.0059,0.0057,0.0035,0.0047,0.0051,0.0047,0.0047,0.0046,0.0047,0.0047,0.0046,0.0047,0.0048,0.0047,0.0047,0.0047,0.0052,0.005,0.0052,0.0052,0.0109,0.0053,0.0052,0.0055,0.0055,0.0057,0.0135,0.005,0.0046,0.0042,0.0048,0.0047,0.0053,0.0055,0.0058,0.0044,0.0045,0.0053,0.0064,0.0067,0.0,0.0072,0.0063,0.0066,0.007,0.0073,0.008,0.0099,0.01,0.0102,0.0108,0.012,0.0104,0.0103,0.01,0.0097,0.0093,0.0087,0.0087,0.0097,0.0084,0.0069,
110.3372,0.0421,0.0626,0.0743,0.0738,0.062,0.0482,0.0427,0.0415,0.0516,0.0623,0.0707,0.0746,0.0663,0.0505,0.0282,0.0241,0.0155,0.0197,0.0257,0.0385,0.0463,0.0488,0.0558,0.0618,0.0667,0.049,0.0339,0.0252,0.0183,0.0161,0.0148,0.0146,0.0195,0.0243,0.0278,0.0307,0.0368,0.0406,0.0438,0.0469,0.0479,0.0482,0.0511,0.0503,0.0409,0.0303,0.0234,0.017,0.0164,0.0115,0.0118,0.0122,0.0153,0.0136,0.0126,0.0151,0.019,0.0203,0.0202,0.0245,0.0297,0.0293,0.0255,0.0257,0.0272,0.0299,0.0342,0.0395,0.0416,0.0418,0.0412,0.0391,0.0373,0.0343,0.0321,0.0294,0.0235,0.016,0.0141,0.0119,0.0113,0.0095,0.0069,0.0053,0.0052,0.0039,0.0047,0.0047,0.0045,0.0049,0.0048,0.0058,0.007,0.0062,0.0073,0.0098,0.0125,0.0134,0.0133,0.0125,0.0121,0.0098,0.0087,0.0088,0.0109,0.0139,0.0162,0.0175,0.0188,0.0195,0.0205,0.0199,0.0199,0.0208,0.0221,0.0225,0.02,0.0175,0.0168,0.0158,0.0161,0.0166,0.0173,0.0177,0.0164,0.0134,0.0108,0.0094,0.0114,0.0115,0.0116,0.0109,0.0103,0.0101,0.0094,0.0093,0.0082,0.0072,0.0061,0.005,0.0043,0.004,0.0038,0.0044,0.0046,0.0044,0.0042,0.0073,0.0041,0.0039,0.0035,0.0038,0.0029,0.0023,0.002,0.0017,0.0013,0.0017,0.0026,0.0034,0.0027,0.0033,0.0035,0.0032,0.0035,0.004,0.0042,0.0048,0.0054,0.005,0.005,0.0047,0.0041,0.0043,0.0043,0.0039,0.0046,0.0053,0.0044,0.0045,0.0052,0.0047,0.0056,0.0056,0.0057,0.006,0.0062,0.0068,0.0061,0.0074,0.0069,0.0069,0.0066,0.0065,0.0066,0.0065,0.0052,0.0063,0.006,0.0056,0.0052,0.0054,0.0051,0.0047,0.0051,0.0052,0.0054,0.0056,0.0056,0.0052,0.0058,0.0051,0.0051,0.0052,0.0055,0.0057,0.006,0.0058,0.006,0.0056,0.036,0.0052,0.0053,0.0052,0.0061,0.0052,0.0067,0.0067,0.0069,0.0068,0.0064,0.0061,0.0067,0.0075,0.0108,0.0079,0.0074,0.0062,0.0083,0.008,0.0082,0.0103,0.0104,0.0115,0.0107,0.0104,0.0111,0.0114,0.0121,0.0109,0.0095,0.0095,0.0095,0.0103,0.0086,0.0089,
110.2955,0.0403,0.0546,0.0567,0.0533,0.0483,0.0414,0.0377,0.0349,0.0369,0.0436,0.047,0.0475,0.044,0.0406,0.0271,0.0231,0.0147,0.0188,0.0246,0.0365,0.0422,0.0437,0.0089,0.0512,0.0541,0.0463,0.0326,0.0239,0.0174,0.0153,0.0141,0.0139,0.0187,0.0234,0.0268,0.0296,0.0356,0.0392,0.0425,0.0455,0.0464,0.0468,0.0496,0.0489,0.0396,0.0291,0.0219,0.0162,0.0155,0.0108,0.012,0.0117,0.0147,0.013,0.0121,0.0145,0.0186,0.0197,0.0195,0.0239,0.029,0.0286,0.0247,0.0249,0.0263,0.029,0.0335,0.0387,0.0409,0.041,0.0404,0.0384,0.0363,0.0337,0.0314,0.0286,0.0231,0.0155,0.0136,0.0112,0.0106,0.009,0.0064,0.005,0.0048,0.0036,0.0043,0.0043,0.004,0.0046,0.0044,0.0054,0.0066,0.0059,0.0068,0.0092,0.012,0.013,0.0128,0.0121,0.0116,0.0093,0.0081,0.0083,0.0104,0.0134,0.0157,0.017,0.018,0.0191,0.0199,0.0194,0.0193,0.0203,0.0216,0.022,0.0196,0.017,0.0164,0.0153,0.0155,0.0159,0.0167,0.0171,0.0159,0.0127,0.0105,0.0088,0.0107,0.011,0.011,0.0102,0.0098,0.0095,0.009,0.0087,0.008,0.0068,0.0057,0.0047,0.0039,0.0034,0.0031,0.0028,0.0034,0.0033,0.0029,0.0044,0.0029,0.0024,0.0022,0.0023,0.002,0.0016,0.0015,0.0013,0.0013,0.0016,0.0024,0.0027,0.0024,0.0029,0.0032,0.0029,0.0031,0.0036,0.0037,0.0043,0.0049,0.0048,0.0045,0.0042,0.0038,0.0038,0.0038,0.0038,0.0041,0.0045,0.0039,0.0041,0.0041,0.0045,0.0046,0.005,0.0055,0.0056,0.0056,0.0063,0.0057,0.0066,0.0063,0.0065,0.0063,0.0063,0.006,0.0058,0.0058,0.0074,0.0053,0.0048,0.0047,0.0045,0.0048,0.0047,0.0047,0.0047,0.0047,0.0049,0.0049,0.0048,0.0055,0.0049,0.0052,0.0051,0.0095,0.0053,0.0053,0.0053,0.0053,0.0053,0.0221,0.0051,0.0047,0.0045,0.0052,0.0048,0.0054,0.0056,0.006,0.006,0.0056,0.0058,0.0062,0.0069,0.0,0.0088,0.0069,0.0065,0.0064,0.0064,0.0082,0.0127,0.0098,0.0108,0.0107,0.0126,0.0105,0.0102,0.011,0.0096,0.0094,0.0092,0.009,0.0103,0.0081,0.0101,
110.2954,0.0414,0.0613,0.0735,0.073,0.0613,0.0477,0.0419,0.0408,0.0504,0.0616,0.07,0.0739,0.0656,0.0499,0.0277,0.0236,0.015,0.0192,0.0253,0.0379,0.0457,0.0482,0.0554,0.0611,0.0662,0.0486,0.0334,0.0247,0.0179,0.0158,0.0144,0.0143,0.0191,0.0239,0.0273,0.0302,0.0363,0.0401,0.0433,0.0464,0.0473,0.0475,0.0504,0.0497,0.0402,0.0297,0.0225,0.0167,0.016,0.0113,0.0119,0.012,0.015,0.0133,0.0124,0.0147,0.019,0.02,0.0198,0.0243,0.0294,0.029,0.0251,0.0254,0.0267,0.0293,0.0339,0.039,0.0412,0.0414,0.0409,0.0388,0.0363,0.0339,0.0317,0.0289,0.0233,0.0157,0.014,0.0115,0.011,0.0093,0.0065,0.0053,0.005,0.0037,0.0045,0.0045,0.0042,0.0048,0.0046,0.0056,0.0068,0.0061,0.007,0.0095,0.0122,0.0134,0.0131,0.0122,0.0118,0.0096,0.0082,0.0084,0.0105,0.0135,0.0161,0.0172,0.0185,0.0193,0.0201,0.0196,0.0195,0.0204,0.0216,0.0221,0.0197,0.0171,0.0166,0.0155,0.0159,0.0161,0.0168,0.0173,0.0161,0.0129,0.0107,0.0094,0.0111,0.0114,0.0112,0.0103,0.01,0.0098,0.0092,0.009,0.0081,0.0074,0.0061,0.005,0.004,0.003,0.0029,0.0031,0.0033,0.0033,0.003,0.0042,0.0029,0.0025,0.0022,0.0021,0.002,0.0017,0.0015,0.0014,0.0015,0.0017,0.0025,0.0032,0.0024,0.0029,0.003,0.0031,0.0031,0.0041,0.004,0.0045,0.0051,0.0049,0.0049,0.0042,0.0041,0.0043,0.0042,0.0039,0.0045,0.0048,0.0046,0.0042,0.0042,0.0046,0.0046,0.0052,0.0056,0.0057,0.006,0.0069,0.0064,0.0072,0.0067,0.0065,0.0066,0.0069,0.0065,0.0062,0.0062,0.0074,0.0054,0.0052,0.0051,0.005,0.0054,0.0053,0.005,0.0056,0.0049,0.0048,0.0054,0.005,0.0049,0.0054,0.005,0.0062,0.0064,0.0066,0.0053,0.0057,0.0053,0.0053,0.0254,0.006,0.005,0.0054,0.0051,0.0054,0.0048,0.0067,0.0066,0.0061,0.0059,0.0062,0.0078,0.0081,0.0091,0.0066,0.0071,0.0072,0.0073,0.0081,0.0089,0.0106,0.0116,0.0121,0.0123,0.0101,0.0111,0.0113,0.0123,0.0104,0.0093,0.009,0.0098,0.0125,0.0092,0.0108,
110.2912,0.0414,0.0562,0.0583,0.0548,0.0497,0.0426,0.0389,0.0359,0.0369,0.0447,0.0481,0.0486,0.0451,0.0418,0.0278,0.0237,0.0151,0.0193,0.0252,0.0374,0.0432,0.0449,0.0082,0.0526,0.0555,0.0474,0.0334,0.0246,0.0179,0.0157,0.0144,0.0143,0.0192,0.0239,0.0274,0.0303,0.0363,0.0401,0.0433,0.0464,0.0473,0.0476,0.0505,0.0498,0.0404,0.0297,0.0225,0.0166,0.016,0.0113,0.0116,0.0119,0.0151,0.0133,0.0124,0.0148,0.019,0.0202,0.0199,0.0244,0.0295,0.0291,0.0252,0.0253,0.0269,0.0296,0.0341,0.0393,0.0414,0.0416,0.0411,0.039,0.0366,0.0341,0.0319,0.029,0.0235,0.0157,0.0139,0.0115,0.0109,0.0092,0.0065,0.0052,0.005,0.0036,0.0044,0.0044,0.0041,0.0048,0.0045,0.0057,0.0067,0.006,0.007,0.0096,0.0122,0.0132,0.013,0.0123,0.0118,0.0094,0.0083,0.0084,0.0105,0.0136,0.0159,0.0173,0.0184,0.0193,0.0202,0.0197,0.0197,0.0209,0.0218,0.0223,0.0199,0.0172,0.0167,0.0155,0.016,0.0162,0.017,0.0174,0.0161,0.0129,0.0106,0.0093,0.0108,0.0109,0.0112,0.0104,0.01,0.0098,0.0093,0.0089,0.0081,0.0071,0.0058,0.0048,0.0039,0.0033,0.0032,0.003,0.0035,0.0032,0.0029,0.0042,0.0028,0.0023,0.0022,0.0022,0.0018,0.0016,0.0014,0.0011,0.0012,0.0016,0.0024,0.0029,0.0024,0.003,0.0032,0.003,0.0031,0.0036,0.0036,0.0045,0.005,0.0047,0.0049,0.0042,0.0038,0.0041,0.0038,0.0037,0.0042,0.0046,0.0036,0.0045,0.0047,0.0049,0.0052,0.0051,0.0054,0.0057,0.0057,0.0064,0.0059,0.0068,0.0058,0.0066,0.0063,0.0064,0.0061,0.006,0.0058,0.0054,0.0053,0.0049,0.0048,0.0048,0.0048,0.0049,0.0047,0.0048,0.0047,0.0043,0.0049,0.0052,0.0053,0.0052,0.0053,0.0054,0.0051,0.0053,0.0056,0.0057,0.0057,0.0058,0.0191,0.0052,0.0046,0.0048,0.0043,0.0047,0.0051,0.0055,0.0054,0.0054,0.0053,0.0057,0.0062,0.0072,0.0,0.0072,0.0067,0.0071,0.0079,0.0078,0.0084,0.0115,0.0103,0.0105,0.0109,0.0102,0.0111,0.0104,0.0109,0.0096,0.0096,0.0091,0.0087,0.0109,0.0078,0.0083,
110.2866,0.0382,0.0574,0.0687,0.0683,0.0572,0.0442,0.0388,0.0377,0.0464,0.0577,0.0657,0.0695,0.0617,0.0467,0.0256,0.0216,0.0138,0.0177,0.0233,0.0352,0.0428,0.0451,0.0513,0.0576,0.0625,0.0456,0.0311,0.0228,0.0165,0.0144,0.0131,0.0131,0.0175,0.022,0.0253,0.028,0.0339,0.0374,0.0405,0.0435,0.0443,0.0446,0.0474,0.0467,0.0377,0.0275,0.0207,0.0151,0.0146,0.0103,0.0105,0.0107,0.0138,0.0121,0.0113,0.0135,0.0176,0.0184,0.0182,0.0224,0.0273,0.0269,0.0234,0.0234,0.0249,0.0273,0.0317,0.0367,0.0387,0.0388,0.0384,0.0363,0.0339,0.0318,0.0296,0.0269,0.0217,0.0144,0.0127,0.0104,0.01,0.0083,0.006,0.0046,0.0045,0.0033,0.004,0.0039,0.0036,0.0042,0.0039,0.0048,0.0056,0.0054,0.0064,0.0087,0.0112,0.0122,0.0117,0.011,0.0107,0.0086,0.0076,0.0075,0.0095,0.0124,0.0147,0.0159,0.0169,0.0177,0.0187,0.0181,0.018,0.0191,0.0203,0.0205,0.0177,0.0158,0.0152,0.0142,0.0147,0.0147,0.0157,0.0159,0.0148,0.0118,0.0096,0.0081,0.01,0.0099,0.0102,0.0093,0.0091,0.0089,0.0085,0.0082,0.0074,0.0064,0.0053,0.0043,0.0035,0.0029,0.0026,0.0023,0.0028,0.0027,0.0022,0.0031,0.0022,0.002,0.0017,0.0017,0.0016,0.0014,0.0011,0.001,0.0009,0.0014,0.002,0.0024,0.0023,0.0027,0.0029,0.0025,0.0027,0.0032,0.0035,0.0039,0.0043,0.0042,0.0042,0.0036,0.0034,0.0036,0.0035,0.0034,0.004,0.004,0.0035,0.004,0.0039,0.0042,0.0044,0.0045,0.0048,0.0047,0.0053,0.0053,0.0051,0.0059,0.0058,0.0058,0.0059,0.0056,0.0055,0.0051,0.0054,0.0051,0.0052,0.0045,0.0049,0.0043,0.0041,0.0043,0.0042,0.0043,0.0044,0.0041,0.0047,0.0048,0.0047,0.0046,0.0045,0.0047,0.0039,0.0047,0.0049,0.0051,0.005,0.0055,0.0224,0.0046,0.0041,0.0014,0.0025,0.0036,0.0046,0.0055,0.0057,0.0047,0.0051,0.0057,0.0054,0.006,0.0086,0.0057,0.0064,0.0065,0.0061,0.0056,0.0083,0.0088,0.0088,0.0098,0.01,0.0108,0.0104,0.0095,0.0115,0.0092,0.0095,0.0087,0.0082,0.012,0.0081,0.0092,
110.1825,0.0391,0.0588,0.0703,0.0699,0.0586,0.0453,0.0397,0.0386,0.0482,0.059,0.0672,0.0711,0.0631,0.0478,0.0264,0.0223,0.0142,0.0182,0.0239,0.036,0.0437,0.0461,0.053,0.0588,0.0638,0.0466,0.0319,0.0235,0.0169,0.0149,0.0135,0.0133,0.018,0.0225,0.0259,0.0287,0.0346,0.0384,0.0415,0.0445,0.0452,0.0455,0.0484,0.0477,0.0387,0.0283,0.0215,0.0156,0.0152,0.0105,0.0112,0.0111,0.0142,0.0125,0.0117,0.0139,0.018,0.0191,0.0188,0.0231,0.028,0.0276,0.024,0.024,0.0256,0.0283,0.0327,0.0376,0.0399,0.0399,0.0394,0.0373,0.035,0.0327,0.0298,0.0277,0.0223,0.0151,0.0131,0.0108,0.0102,0.0088,0.0062,0.0049,0.0047,0.0035,0.0043,0.0041,0.0037,0.0044,0.0042,0.005,0.0063,0.0056,0.0066,0.009,0.0116,0.0125,0.0123,0.0115,0.0112,0.0089,0.0078,0.008,0.0101,0.0128,0.0152,0.0164,0.0176,0.0183,0.0193,0.0188,0.0188,0.0195,0.021,0.0213,0.0191,0.0165,0.0159,0.0147,0.0153,0.0153,0.0163,0.0166,0.0154,0.0122,0.0099,0.0085,0.0101,0.0103,0.0106,0.0099,0.0096,0.0093,0.0089,0.0084,0.0072,0.0064,0.0054,0.0043,0.0037,0.0031,0.003,0.0027,0.003,0.0027,0.0025,0.0033,0.0024,0.0018,0.002,0.0018,0.0006,0.0014,0.0013,0.0005,0.001,0.0013,0.0021,0.0024,0.0024,0.0027,0.003,0.0026,0.003,0.0033,0.0034,0.004,0.0044,0.0041,0.0045,0.004,0.0035,0.0037,0.0036,0.0034,0.0038,0.0042,0.0037,0.0039,0.0043,0.0043,0.0042,0.0046,0.0048,0.0049,0.0053,0.0057,0.0055,0.0066,0.0062,0.0062,0.006,0.0058,0.0057,0.0056,0.0057,0.0052,0.0043,0.0046,0.0047,0.0048,0.0048,0.0044,0.0044,0.0043,0.0047,0.0043,0.0052,0.0047,0.0046,0.0046,0.0045,0.0052,0.0062,0.0042,0.0049,0.0047,0.0056,0.0051,0.0171,0.0048,0.0037,0.0042,0.0048,0.0043,0.0049,0.0056,0.006,0.0051,0.005,0.005,0.0061,0.0059,0.0077,0.0051,0.0053,0.004,0.0068,0.0075,0.0083,0.0072,0.0099,0.009,0.0097,0.0103,0.0111,0.0094,0.0103,0.0093,0.0093,0.0084,0.0084,0.0101,0.0076,0.0059,
110.1679,0.0384,0.0523,0.0544,0.0512,0.0464,0.0396,0.0361,0.0333,0.035,0.0416,0.0449,0.0454,0.0421,0.039,0.0259,0.0219,0.0139,0.0177,0.0233,0.0349,0.0405,0.042,0.0068,0.0493,0.0522,0.0447,0.0311,0.0228,0.0165,0.0145,0.0133,0.0131,0.0177,0.0221,0.0254,0.0282,0.0339,0.0377,0.0408,0.0438,0.0448,0.045,0.0479,0.0472,0.0382,0.0279,0.021,0.0153,0.0147,0.0104,0.0107,0.011,0.014,0.0122,0.0114,0.0136,0.0176,0.0187,0.0184,0.0227,0.0277,0.0273,0.0236,0.0236,0.0251,0.0278,0.0321,0.037,0.0393,0.0395,0.0391,0.037,0.035,0.0324,0.03,0.0274,0.0221,0.0147,0.0128,0.0107,0.01,0.0085,0.0059,0.0047,0.0045,0.0034,0.004,0.004,0.0037,0.0043,0.0041,0.005,0.0062,0.0055,0.0065,0.0088,0.0114,0.0124,0.0121,0.0114,0.0109,0.0087,0.0078,0.0077,0.0097,0.0126,0.0149,0.0162,0.0173,0.0182,0.019,0.0185,0.0183,0.0194,0.021,0.0211,0.0188,0.0162,0.0157,0.0145,0.015,0.0151,0.0159,0.0163,0.0151,0.0121,0.0099,0.0085,0.0101,0.0102,0.0103,0.009,0.0093,0.009,0.0085,0.0082,0.0076,0.0065,0.0053,0.0044,0.0036,0.003,0.0025,0.0024,0.0031,0.0028,0.0025,0.0034,0.0023,0.0019,0.0017,0.0018,0.0015,0.0014,0.0012,0.0011,0.0012,0.0014,0.0022,0.0029,0.0023,0.0026,0.0031,0.0024,0.0028,0.0033,0.0036,0.0041,0.0046,0.0042,0.0043,0.0039,0.0036,0.0041,0.0035,0.0034,0.0038,0.004,0.0039,0.0039,0.0046,0.004,0.0043,0.0045,0.0049,0.0048,0.0053,0.0058,0.0054,0.0063,0.0062,0.0061,0.0058,0.006,0.0051,0.0056,0.0054,0.0063,0.005,0.0045,0.0046,0.0043,0.0043,0.0044,0.0045,0.0045,0.0045,0.0045,0.0048,0.0046,0.0044,0.0046,0.0052,0.005,0.0062,0.005,0.0051,0.005,0.0055,0.0051,0.0165,0.0048,0.0046,0.0043,0.0043,0.0045,0.005,0.0051,0.0058,0.0052,0.0054,0.0052,0.0058,0.0064,0.0,0.0072,0.0066,0.0067,0.0077,0.007,0.0081,0.008,0.0096,0.0099,0.0106,0.0103,0.0103,0.0101,0.0081,0.0093,0.0093,0.0086,0.0085,0.0106,0.0083,0.0063,
110.1524,0.0393,0.0592,0.0706,0.0703,0.0589,0.0456,0.04,0.0389,0.0484,0.0593,0.0676,0.0714,0.0633,0.048,0.0265,0.0225,0.0143,0.0183,0.024,0.0363,0.0439,0.0463,0.0536,0.0591,0.064,0.0468,0.032,0.0236,0.0169,0.0149,0.0136,0.0134,0.0181,0.0226,0.026,0.0288,0.0348,0.0384,0.0415,0.0447,0.0454,0.0458,0.0486,0.0478,0.0387,0.028,0.0216,0.0156,0.0152,0.0106,0.0112,0.0112,0.0143,0.0127,0.0118,0.0141,0.0181,0.0192,0.0188,0.0231,0.028,0.0278,0.0242,0.0241,0.0258,0.0282,0.0326,0.0377,0.04,0.0398,0.0395,0.0373,0.0353,0.0328,0.0306,0.0278,0.0225,0.015,0.0132,0.0109,0.0102,0.0087,0.0062,0.0048,0.0047,0.0034,0.0043,0.0041,0.0038,0.0044,0.0042,0.005,0.0064,0.0058,0.0067,0.0091,0.0115,0.0127,0.0124,0.0116,0.0113,0.0089,0.008,0.008,0.01,0.0129,0.0152,0.0165,0.0176,0.0185,0.0194,0.0188,0.0189,0.0198,0.0211,0.0214,0.019,0.0164,0.0159,0.0148,0.0152,0.0154,0.0164,0.0166,0.0154,0.0124,0.01,0.0085,0.0104,0.0107,0.0106,0.0098,0.0096,0.0095,0.009,0.0085,0.0077,0.0068,0.0056,0.0045,0.0036,0.0032,0.0026,0.0023,0.0032,0.003,0.0025,0.0035,0.0026,0.0023,0.002,0.002,0.0016,0.0016,0.0013,0.0011,0.0009,0.0014,0.0021,0.0028,0.0024,0.0028,0.0032,0.0029,0.0027,0.0033,0.0036,0.0041,0.0048,0.0045,0.0042,0.004,0.0036,0.004,0.0037,0.0035,0.004,0.0042,0.0038,0.0041,0.0047,0.0043,0.0045,0.0046,0.0047,0.0054,0.005,0.006,0.0063,0.0067,0.0059,0.0062,0.0063,0.006,0.0056,0.0058,0.0057,0.0071,0.0052,0.0049,0.0047,0.0047,0.0046,0.0047,0.0041,0.0049,0.0048,0.0046,0.0051,0.0049,0.0046,0.0048,0.0053,0.0054,0.0042,0.0046,0.0056,0.0054,0.0055,0.0055,0.0196,0.005,0.0042,0.0042,0.0046,0.0046,0.005,0.0057,0.0063,0.0059,0.0047,0.0049,0.0052,0.0064,0.006,0.0075,0.003,0.007,0.0077,0.007,0.0082,0.0095,0.0094,0.0098,0.0107,0.0101,0.0097,0.01,0.0102,0.0089,0.0084,0.0096,0.0088,0.0057,0.0074,0.0073,
109.9279,0.0391,0.0586,0.0702,0.0699,0.0583,0.0453,0.0397,0.0385,0.047,0.0587,0.0672,0.0711,0.0629,0.0474,0.0262,0.0224,0.0143,0.0183,0.0241,0.0362,0.0437,0.0461,0.0528,0.0595,0.0649,0.047,0.0322,0.0239,0.0172,0.0152,0.0139,0.0137,0.0185,0.0229,0.0266,0.0292,0.0349,0.0388,0.0421,0.0454,0.0462,0.0464,0.0494,0.0486,0.0405,0.03,0.0197,0.0158,0.0152,0.011,0.0112,0.0114,0.0143,0.0128,0.012,0.014,0.0182,0.0184,0.0183,0.023,0.0279,0.0274,0.023,0.0228,0.0244,0.0267,0.0318,0.0373,0.0395,0.0397,0.0389,0.0354,0.0347,0.0304,0.0281,0.0255,0.0206,0.0141,0.0123,0.0102,0.0099,0.0083,0.006,0.0047,0.0046,0.0032,0.0042,0.0041,0.0041,0.0045,0.0042,0.0056,0.0063,0.0056,0.0066,0.0088,0.0111,0.0118,0.0119,0.0111,0.0108,0.0087,0.0074,0.0071,0.0097,0.0126,0.0145,0.0157,0.0166,0.0174,0.0185,0.018,0.0178,0.0181,0.0198,0.0202,0.0178,0.0156,0.0151,0.014,0.0144,0.0147,0.0153,0.0156,0.0147,0.0119,0.0096,0.0079,0.01,0.0097,0.0108,0.0101,0.0097,0.0092,0.0087,0.0085,0.0077,0.0069,0.0056,0.0048,0.0039,0.0038,0.0037,0.0037,0.0048,0.0041,0.0037,0.0068,0.004,0.0035,0.0032,0.0032,0.0025,0.0018,0.0018,0.0013,0.0016,0.0018,0.0026,0.0027,0.0026,0.0032,0.0035,0.003,0.0032,0.004,0.0043,0.0046,0.0049,0.005,0.0048,0.0043,0.0036,0.0038,0.0043,0.0036,0.0044,0.0045,0.004,0.0049,0.0072,0.0048,0.0051,0.005,0.0056,0.0057,0.0059,0.0066,0.0057,0.0069,0.0062,0.0063,0.0062,0.0065,0.0064,0.0063,0.0062,0.0028,0.005,0.0044,0.0048,0.0049,0.0048,0.0044,0.0045,0.005,0.0053,0.005,0.0056,0.0069,0.006,0.0049,0.0048,0.0049,0.0057,0.0062,0.0058,0.0055,0.0063,0.0058,0.0228,0.005,0.0047,0.0049,0.0046,0.005,0.0057,0.0068,0.0061,0.0064,0.0052,0.006,0.0076,0.0036,0.008,0.0071,0.0073,0.0083,0.0074,0.0067,0.0098,0.0076,0.011,0.0121,0.0113,0.0119,0.0095,0.0104,0.0087,0.0098,0.0092,0.0105,0.0095,0.0142,0.0082,0.0071,
109.94,0.0402,0.0589,0.0631,0.0602,0.0536,0.0451,0.0404,0.0383,0.0408,0.0494,0.0538,0.0549,0.0505,0.0448,0.0272,0.0231,0.0148,0.0189,0.0248,0.037,0.0446,0.0467,0.0076,0.056,0.0595,0.0482,0.0333,0.0245,0.0179,0.0157,0.0144,0.0144,0.0193,0.024,0.0274,0.0302,0.036,0.0399,0.0434,0.0467,0.0476,0.0479,0.0509,0.0502,0.0418,0.0311,0.0206,0.0162,0.0158,0.0114,0.0117,0.0118,0.0149,0.0132,0.0118,0.0146,0.0188,0.0199,0.0196,0.0241,0.0288,0.0285,0.0245,0.0246,0.0261,0.0287,0.0333,0.0386,0.0408,0.041,0.0404,0.0379,0.0353,0.0328,0.0302,0.0277,0.0225,0.015,0.0132,0.0111,0.0104,0.0089,0.0063,0.0049,0.0048,0.0036,0.0043,0.0042,0.004,0.0045,0.0044,0.0053,0.0065,0.0058,0.0068,0.0089,0.0114,0.0128,0.0127,0.0118,0.0115,0.0092,0.0079,0.008,0.0102,0.0133,0.0154,0.0166,0.018,0.0187,0.0195,0.0191,0.0189,0.0199,0.0212,0.021,0.0192,0.0167,0.0162,0.015,0.0155,0.0155,0.0165,0.0165,0.0158,0.0125,0.0097,0.0088,0.0102,0.0113,0.0114,0.0108,0.0101,0.0097,0.0091,0.0088,0.008,0.0071,0.0059,0.0048,0.0041,0.0038,0.0025,0.0037,0.0057,0.0042,0.004,0.0068,0.004,0.0036,0.0034,0.0034,0.0029,0.0023,0.0018,0.0016,0.0014,0.0015,0.0027,0.0034,0.0027,0.0032,0.0038,0.0031,0.0034,0.0039,0.0042,0.0048,0.0051,0.0049,0.005,0.0046,0.0041,0.0043,0.0041,0.004,0.0044,0.0049,0.0046,0.0041,0.0037,0.0051,0.0046,0.0054,0.0058,0.006,0.006,0.0072,0.0063,0.0074,0.0071,0.0071,0.0067,0.0066,0.0064,0.0063,0.0062,0.0082,0.0057,0.005,0.0051,0.0048,0.0051,0.0051,0.0049,0.005,0.0048,0.0048,0.004,0.0046,0.0052,0.0053,0.0051,0.0053,0.0032,0.0055,0.0058,0.0056,0.0056,0.0041,0.0154,0.0053,0.0048,0.0048,0.0044,0.0052,0.0056,0.006,0.0062,0.0059,0.0056,0.0058,0.0072,0.0074,0.0,0.0059,0.0055,0.0064,0.0061,0.0082,0.0086,0.0078,0.0109,0.011,0.0104,0.0128,0.0112,0.0107,0.0109,0.0102,0.0098,0.0095,0.0114,0.014,0.0086,0.0102,
109.9752,0.0395,0.0594,0.0711,0.0708,0.0589,0.0457,0.0402,0.039,0.0478,0.0595,0.0681,0.0721,0.0638,0.0481,0.0268,0.0228,0.0146,0.0187,0.0245,0.0367,0.0445,0.0469,0.0553,0.0604,0.0658,0.0478,0.0328,0.0245,0.0175,0.0154,0.0143,0.0141,0.0189,0.0237,0.0269,0.0297,0.0356,0.0394,0.0429,0.0461,0.0469,0.0471,0.0501,0.0496,0.041,0.0313,0.0197,0.0159,0.0159,0.0114,0.0116,0.0116,0.0147,0.0131,0.0121,0.0145,0.0181,0.0196,0.0194,0.0236,0.0284,0.028,0.024,0.0244,0.0256,0.0281,0.0326,0.038,0.0403,0.0403,0.0397,0.0375,0.0346,0.0325,0.0296,0.027,0.0217,0.0148,0.013,0.0111,0.0102,0.0087,0.006,0.0048,0.0048,0.0037,0.0042,0.0042,0.0039,0.0046,0.0043,0.0053,0.0062,0.0059,0.0065,0.0092,0.0116,0.0121,0.0124,0.012,0.0111,0.0091,0.0076,0.0081,0.0098,0.0127,0.015,0.0166,0.0175,0.018,0.0187,0.0186,0.018,0.019,0.0201,0.0206,0.0182,0.016,0.0155,0.0146,0.0148,0.015,0.0157,0.016,0.0149,0.0122,0.0098,0.0084,0.0106,0.0106,0.011,0.0101,0.0099,0.0096,0.009,0.009,0.0079,0.007,0.006,0.0052,0.0039,0.0037,0.0032,0.0038,0.0043,0.0044,0.0041,0.0069,0.004,0.0041,0.0035,0.0035,0.0029,0.0022,0.0019,0.0017,0.0013,0.0017,0.0026,0.0028,0.0027,0.0036,0.0032,0.0033,0.0034,0.0042,0.0042,0.0048,0.0052,0.0049,0.0044,0.0044,0.0041,0.0042,0.0043,0.0042,0.0045,0.0047,0.006,0.0055,0.0077,0.0053,0.005,0.0054,0.0058,0.0064,0.0054,0.0063,0.0063,0.0071,0.0059,0.0067,0.0068,0.0071,0.0067,0.0064,0.0056,0.0068,0.0056,0.0052,0.0053,0.0051,0.0047,0.0048,0.0053,0.0052,0.0054,0.0054,0.0047,0.006,0.0053,0.0047,0.0052,0.0051,0.0086,0.0062,0.0044,0.0062,0.0061,0.0072,0.0116,0.0059,0.0048,0.0045,0.0057,0.005,0.0039,0.0065,0.0059,0.0071,0.0056,0.0062,0.0056,0.0076,0.0067,0.0082,0.008,0.0065,0.0067,0.0082,0.0087,0.0102,0.01,0.0121,0.011,0.0155,0.0113,0.0115,0.0122,0.0088,0.0104,0.009,0.0087,0.0102,0.0071,0.0115,
109.9894,0.0401,0.0585,0.0627,0.0598,0.0532,0.0447,0.0401,0.0378,0.0398,0.0489,0.0533,0.0544,0.0501,0.0445,0.027,0.023,0.0148,0.0188,0.0247,0.0369,0.0444,0.0464,0.0087,0.0555,0.059,0.0479,0.0331,0.0243,0.0178,0.0157,0.0143,0.0143,0.0191,0.0238,0.0273,0.03,0.0359,0.0397,0.0432,0.0463,0.0473,0.0476,0.0506,0.05,0.0415,0.0309,0.0202,0.0161,0.0159,0.0113,0.0126,0.0116,0.0148,0.0131,0.0123,0.0145,0.0186,0.0194,0.0194,0.0237,0.0284,0.0282,0.0243,0.0242,0.026,0.0283,0.0329,0.0382,0.0408,0.0407,0.0401,0.0377,0.0351,0.0316,0.03,0.0273,0.0219,0.015,0.0128,0.0109,0.0103,0.0089,0.0063,0.005,0.0047,0.0036,0.0043,0.0043,0.004,0.0045,0.0043,0.0054,0.0066,0.0059,0.0068,0.0092,0.0118,0.0128,0.0125,0.0117,0.0113,0.0091,0.0081,0.0081,0.0102,0.013,0.0154,0.0165,0.0177,0.0182,0.0188,0.0184,0.0183,0.0193,0.0203,0.0209,0.0185,0.016,0.0155,0.0144,0.0149,0.0149,0.0158,0.0168,0.0156,0.0123,0.0099,0.0087,0.0106,0.0118,0.0113,0.0104,0.0099,0.0095,0.0091,0.0088,0.0081,0.0071,0.0059,0.0048,0.0041,0.0037,0.0037,0.0037,0.005,0.0042,0.004,0.0068,0.004,0.0036,0.0034,0.0034,0.0028,0.0022,0.002,0.0016,0.0014,0.0019,0.0026,0.0032,0.0024,0.0031,0.0036,0.0032,0.0033,0.0038,0.0041,0.0045,0.0052,0.0049,0.0049,0.0046,0.0039,0.0045,0.0042,0.0041,0.0046,0.0047,0.0041,0.0042,0.0062,0.0049,0.0065,0.0055,0.0058,0.0057,0.006,0.0065,0.0063,0.0069,0.0072,0.0065,0.0067,0.0067,0.0066,0.006,0.0065,0.0063,0.0053,0.0051,0.0052,0.005,0.0048,0.0049,0.0052,0.0049,0.005,0.0047,0.0055,0.0052,0.0057,0.0051,0.0052,0.005,0.0046,0.0054,0.0055,0.0056,0.0051,0.0056,0.0256,0.005,0.0048,0.0051,0.0046,0.0054,0.0057,0.0055,0.0063,0.0057,0.0059,0.0056,0.0069,0.008,0.0,0.0079,0.0085,0.0071,0.0074,0.0075,0.0083,0.0093,0.0111,0.0112,0.0096,0.0104,0.0114,0.0109,0.0103,0.0101,0.0104,0.009,0.0086,0.0109,0.0085,0.007,
110.0244,0.0398,0.0598,0.0715,0.0711,0.0594,0.046,0.0404,0.0392,0.0497,0.0598,0.0683,0.0725,0.0641,0.0484,0.0268,0.0229,0.0147,0.0187,0.0245,0.0369,0.0446,0.0471,0.0555,0.0606,0.0661,0.0479,0.033,0.0245,0.0175,0.0155,0.0142,0.014,0.0189,0.0236,0.0271,0.0298,0.0357,0.0395,0.043,0.0462,0.047,0.0472,0.0503,0.0496,0.041,0.0307,0.0204,0.016,0.0157,0.0113,0.0119,0.0115,0.0148,0.0131,0.0123,0.0145,0.0186,0.0196,0.0193,0.0237,0.0285,0.0282,0.0243,0.0244,0.0259,0.0283,0.0328,0.0382,0.0401,0.0405,0.0398,0.0374,0.0348,0.0325,0.0297,0.0272,0.0218,0.0152,0.013,0.011,0.0106,0.0089,0.0063,0.005,0.0048,0.0036,0.0043,0.0043,0.0037,0.0045,0.0044,0.0051,0.0064,0.0058,0.0068,0.009,0.0117,0.0127,0.0128,0.0119,0.0113,0.0091,0.0078,0.008,0.01,0.0128,0.0153,0.0164,0.0176,0.0184,0.0191,0.0183,0.0188,0.0193,0.0201,0.0205,0.0184,0.0159,0.0159,0.0144,0.0154,0.0153,0.0165,0.0164,0.0152,0.0124,0.0099,0.0086,0.0109,0.0118,0.0112,0.0106,0.0099,0.0099,0.0089,0.0089,0.008,0.0073,0.0059,0.0048,0.0042,0.0036,0.0034,0.0037,0.0042,0.0041,0.004,0.0071,0.0038,0.0035,0.0035,0.0031,0.0026,0.0025,0.0019,0.0014,0.0013,0.0017,0.0025,0.0033,0.0027,0.0033,0.0037,0.0032,0.0033,0.004,0.0042,0.0047,0.0049,0.0049,0.0049,0.0045,0.0042,0.0041,0.004,0.0041,0.0048,0.0046,0.0044,0.0045,0.0065,0.0048,0.0047,0.0055,0.0051,0.0056,0.0063,0.0071,0.0065,0.0072,0.0062,0.0069,0.0072,0.0067,0.0064,0.0059,0.007,0.0076,0.0055,0.005,0.0048,0.0052,0.0056,0.0054,0.0049,0.0051,0.0053,0.005,0.0056,0.0062,0.0055,0.0051,0.005,0.0052,0.0051,0.0054,0.0062,0.0066,0.0064,0.0056,0.0391,0.0061,0.0047,0.0044,0.0053,0.005,0.0063,0.0063,0.0056,0.0071,0.0063,0.0057,0.0071,0.0076,0.0132,0.0069,0.0068,0.0062,0.0077,0.0082,0.0094,0.0143,0.0108,0.0112,0.0092,0.0123,0.0122,0.0121,0.0118,0.0105,0.0107,0.0094,0.009,0.0107,0.0076,0.0085,
110.0373,0.0404,0.0588,0.0629,0.06,0.0534,0.0451,0.0405,0.0382,0.0417,0.0491,0.0537,0.055,0.0505,0.0448,0.0273,0.0232,0.0149,0.019,0.0249,0.0372,0.0448,0.0467,0.0085,0.0559,0.0593,0.0483,0.0333,0.0246,0.018,0.0157,0.0145,0.0144,0.0194,0.0241,0.0276,0.0303,0.0362,0.0401,0.0435,0.0467,0.0479,0.048,0.0511,0.0504,0.0419,0.0312,0.0208,0.0163,0.0157,0.0115,0.0118,0.0117,0.015,0.0134,0.0126,0.0147,0.0188,0.0199,0.0197,0.0241,0.0291,0.0286,0.0247,0.0248,0.0261,0.0286,0.0332,0.0388,0.041,0.0411,0.0405,0.0382,0.0356,0.0327,0.0303,0.0276,0.0225,0.0153,0.0133,0.0112,0.0106,0.0089,0.0063,0.0052,0.0049,0.0035,0.0043,0.0043,0.0041,0.0047,0.0044,0.0055,0.0066,0.0059,0.0068,0.0092,0.0119,0.0128,0.0127,0.0119,0.0115,0.009,0.0082,0.0083,0.0102,0.0132,0.0155,0.0168,0.0179,0.0189,0.0197,0.0193,0.019,0.0195,0.0214,0.0217,0.0187,0.0162,0.0159,0.0151,0.0155,0.0151,0.0165,0.0171,0.0158,0.0125,0.0099,0.0087,0.0109,0.0114,0.0114,0.0107,0.0101,0.0097,0.0087,0.0084,0.008,0.0072,0.006,0.0049,0.0042,0.0038,0.0038,0.0041,0.0057,0.0043,0.0042,0.0067,0.0041,0.0036,0.0034,0.0033,0.0028,0.0023,0.0018,0.0016,0.0015,0.0018,0.0027,0.0036,0.0029,0.0033,0.0042,0.0034,0.0034,0.0039,0.0043,0.0047,0.0054,0.005,0.0053,0.0045,0.0041,0.0041,0.0042,0.004,0.0046,0.004,0.0041,0.0044,0.0044,0.005,0.0062,0.0055,0.0059,0.0061,0.0061,0.0068,0.0063,0.0073,0.0067,0.0069,0.0069,0.0069,0.0064,0.0066,0.0061,0.0063,0.0057,0.0053,0.0052,0.0038,0.005,0.0051,0.0051,0.0052,0.0051,0.0051,0.0053,0.0051,0.0055,0.0052,0.0057,0.0059,0.0063,0.0057,0.0056,0.0057,0.0047,0.0044,0.0173,0.0051,0.005,0.0047,0.005,0.005,0.0058,0.006,0.0057,0.0061,0.006,0.006,0.0068,0.0074,0.0,0.0084,0.0067,0.0069,0.0062,0.0081,0.009,0.0106,0.0114,0.0114,0.0119,0.0171,0.0117,0.011,0.0102,0.0106,0.0106,0.0102,0.0096,0.0109,0.0081,0.0085,
110.0684,0.0407,0.0608,0.0725,0.0722,0.0602,0.0469,0.0413,0.04,0.0493,0.0608,0.0694,0.0735,0.0651,0.0493,0.0274,0.0233,0.015,0.0192,0.0251,0.0377,0.0456,0.0481,0.0561,0.0617,0.0672,0.0488,0.0337,0.0251,0.018,0.0159,0.0146,0.0145,0.0195,0.0245,0.0279,0.0306,0.0368,0.0407,0.0441,0.0474,0.0481,0.0484,0.0516,0.0508,0.0421,0.0312,0.0211,0.0165,0.0166,0.0117,0.0114,0.012,0.0153,0.0138,0.0125,0.0149,0.0191,0.0202,0.02,0.0242,0.0291,0.0289,0.0251,0.0249,0.0265,0.029,0.0336,0.0391,0.0416,0.0415,0.0406,0.0387,0.0364,0.0328,0.0305,0.0279,0.0224,0.0156,0.0136,0.0113,0.0109,0.009,0.0064,0.005,0.0049,0.0034,0.0044,0.0045,0.0041,0.0049,0.0045,0.0057,0.007,0.006,0.0071,0.0094,0.0124,0.013,0.0131,0.0123,0.0118,0.0094,0.0083,0.0083,0.0108,0.0136,0.016,0.0168,0.0184,0.0194,0.0201,0.0196,0.0197,0.0202,0.0213,0.0221,0.0191,0.0167,0.0167,0.0154,0.0156,0.016,0.0166,0.0176,0.0163,0.0127,0.0102,0.0087,0.0113,0.0113,0.0118,0.0109,0.0103,0.01,0.0095,0.0093,0.0084,0.0076,0.0062,0.0051,0.0042,0.004,0.0043,0.004,0.005,0.0046,0.0043,0.0073,0.0042,0.0038,0.0036,0.0038,0.0031,0.0027,0.0022,0.0016,0.0015,0.0019,0.0029,0.0033,0.0028,0.0034,0.0039,0.0033,0.0036,0.0039,0.0044,0.0051,0.0057,0.0048,0.0056,0.0045,0.0045,0.0044,0.0044,0.004,0.0045,0.005,0.005,0.0044,0.0053,0.0053,0.0068,0.0056,0.0063,0.0062,0.0061,0.0071,0.0063,0.0075,0.0073,0.0072,0.0068,0.0069,0.0072,0.0065,0.0062,0.0051,0.0061,0.0051,0.005,0.0057,0.0054,0.0056,0.0054,0.0053,0.0052,0.005,0.0057,0.0059,0.0054,0.0054,0.0056,0.0063,0.0058,0.0066,0.0066,0.0054,0.0068,0.0061,0.0148,0.0062,0.0059,0.0054,0.0052,0.0064,0.005,0.0065,0.0077,0.0055,0.0061,0.0063,0.0068,0.0088,0.0138,0.0094,0.0073,0.0071,0.0073,0.0082,0.0094,0.0102,0.0119,0.0121,0.0115,0.0093,0.0132,0.0117,0.0153,0.0092,0.0111,0.0086,0.0098,0.0123,0.0105,0.0091,
110.0821,0.0408,0.0593,0.0633,0.0604,0.0538,0.0455,0.0409,0.0387,0.041,0.0498,0.0543,0.0555,0.051,0.0451,0.0275,0.0235,0.0151,0.0192,0.0252,0.0376,0.0452,0.0472,0.0092,0.0564,0.0598,0.0487,0.0338,0.0249,0.0182,0.0161,0.0147,0.0148,0.0197,0.0246,0.028,0.0308,0.0369,0.0407,0.0441,0.0474,0.0482,0.0485,0.0516,0.051,0.0423,0.0316,0.0209,0.0166,0.0161,0.0116,0.0112,0.0122,0.0153,0.0136,0.0127,0.015,0.0191,0.02,0.0202,0.0245,0.0296,0.0291,0.025,0.025,0.0265,0.0293,0.0337,0.0392,0.0417,0.0416,0.0411,0.0386,0.0364,0.0334,0.0311,0.0283,0.023,0.0155,0.0137,0.0118,0.0108,0.0091,0.0065,0.0052,0.005,0.0036,0.0044,0.0044,0.0041,0.0048,0.0045,0.0056,0.0067,0.0061,0.0072,0.0096,0.0119,0.0133,0.0131,0.0121,0.0119,0.0095,0.0086,0.0083,0.0107,0.0137,0.0159,0.0171,0.0184,0.0193,0.0201,0.0197,0.0191,0.0201,0.0213,0.0216,0.0191,0.0172,0.0159,0.0155,0.0156,0.0156,0.0171,0.0176,0.0163,0.013,0.01,0.009,0.0112,0.0116,0.0118,0.0111,0.0105,0.0102,0.0093,0.0085,0.0075,0.0073,0.0062,0.0052,0.0042,0.0038,0.004,0.004,0.0064,0.0045,0.0044,0.0073,0.0045,0.004,0.0038,0.0037,0.0032,0.0025,0.0022,0.0016,0.0016,0.0019,0.0027,0.0032,0.0029,0.0034,0.0035,0.0033,0.0035,0.0039,0.0038,0.0047,0.0055,0.0052,0.0051,0.0047,0.0045,0.0046,0.0042,0.0042,0.0047,0.0049,0.0051,0.0045,0.006,0.0049,0.0052,0.0048,0.0058,0.006,0.0064,0.0071,0.0054,0.0073,0.0068,0.0072,0.0071,0.0069,0.0067,0.0068,0.0065,0.0052,0.0059,0.0054,0.0056,0.0052,0.0053,0.0052,0.0053,0.0056,0.0053,0.0052,0.0057,0.0064,0.0059,0.0051,0.0054,0.0056,0.0017,0.0057,0.0059,0.006,0.0064,0.006,0.0199,0.0058,0.0056,0.0056,0.005,0.0054,0.0059,0.0066,0.0068,0.0061,0.0065,0.0063,0.0076,0.0079,0.0,0.0075,0.0068,0.0075,0.008,0.0085,0.0091,0.0105,0.0111,0.0111,0.0112,0.0121,0.0111,0.0111,0.0102,0.0103,0.0097,0.0096,0.0078,0.0154,0.0088,0.0054,
154.3838,0.0625,0.0763,0.079,0.0792,0.0769,0.0697,0.0663,0.0658,0.0717,0.0796,0.0821,0.0827,0.0808,0.0738,0.0513,0.0472,0.034,0.0418,0.0518,0.068,0.0762,0.0786,0.0807,0.0846,0.0865,0.0782,0.0668,0.054,0.0423,0.0385,0.0359,0.0365,0.0471,0.0563,0.0635,0.0683,0.0773,0.0817,0.0854,0.0875,0.0897,0.0903,0.0909,0.0935,0.0822,0.0659,0.0581,0.048,0.0438,0.0348,0.0371,0.0367,0.0449,0.0413,0.0404,0.0463,0.0564,0.0588,0.0606,0.0702,0.0795,0.0798,0.0747,0.0762,0.0787,0.0848,0.0909,0.0951,0.0962,0.0969,0.0981,0.0985,0.099,0.0956,0.0908,0.0877,0.0742,0.0551,0.0527,0.0443,0.0429,0.0372,0.0277,0.0229,0.0222,0.0183,0.0216,0.0217,0.0208,0.0236,0.0229,0.0249,0.0303,0.0279,0.0311,0.0409,0.0518,0.0565,0.0569,0.0531,0.0531,0.0439,0.0413,0.0406,0.0479,0.0572,0.0626,0.0673,0.0712,0.0747,0.0791,0.0799,0.0802,0.085,0.0877,0.0883,0.0816,0.0751,0.0724,0.0679,0.0704,0.0703,0.0756,0.0767,0.0704,0.0563,0.0456,0.0448,0.0485,0.0504,0.048,0.0447,0.0457,0.0457,0.045,0.0436,0.0404,0.0388,0.0312,0.0267,0.022,0.0211,0.0161,0.0156,0.016,0.0163,0.0146,0.0161,0.0124,0.012,0.0122,0.0113,0.0108,0.0117,0.0109,0.0108,0.0106,0.0131,0.0159,0.0207,0.0161,0.0208,0.0209,0.0217,0.022,0.0227,0.0224,0.0296,0.0302,0.0307,0.0295,0.028,0.026,0.03,0.027,0.0269,0.0279,0.0286,0.029,0.0257,0.0216,0.0378,0.0296,0.0336,0.0357,0.0368,0.0378,0.0423,0.0367,0.0427,0.0391,0.0476,0.0421,0.0442,0.0416,0.0417,0.0415,0.0371,0.0388,0.0348,0.0352,0.035,0.0317,0.0318,0.035,0.0368,0.0367,0.0349,0.0347,0.0384,0.0379,0.0362,0.037,0.0379,0.0349,0.0383,0.0375,0.0337,0.0364,0.0362,0.0962,0.0332,0.0254,0.0276,0.0281,0.0299,0.029,0.0323,0.0267,0.0299,0.0293,0.0335,0.0305,0.0319,0.0205,0.034,0.0335,0.0396,0.0347,0.0387,0.0424,0.0515,0.044,0.0482,0.0408,0.0544,0.0421,0.0479,0.0387,0.0454,0.0489,0.048,0.0432,0.0341,0.0421,0.0475,
154.3697,0.0542,0.0742,0.0722,0.0685,0.0651,0.0603,0.0573,0.0517,0.0529,0.0581,0.0607,0.0604,0.0572,0.0568,0.0494,0.0403,0.0287,0.0356,0.0441,0.0612,0.0637,0.065,0.0171,0.0693,0.0719,0.0718,0.0558,0.0446,0.035,0.0322,0.0303,0.0306,0.0394,0.0473,0.0529,0.0567,0.0642,0.068,0.0704,0.0724,0.0736,0.0739,0.0746,0.0763,0.0659,0.0508,0.045,0.0394,0.0377,0.0282,0.0313,0.031,0.037,0.034,0.0326,0.0383,0.0461,0.0486,0.0495,0.0572,0.0652,0.0648,0.0597,0.0612,0.0639,0.0682,0.0735,0.0765,0.0773,0.0779,0.0787,0.0782,0.078,0.0759,0.0732,0.0689,0.058,0.044,0.0421,0.0328,0.0315,0.0294,0.022,0.0188,0.0187,0.0142,0.0171,0.0171,0.0173,0.0194,0.0186,0.0213,0.0253,0.0227,0.0252,0.0331,0.0407,0.0448,0.0446,0.0424,0.0417,0.0343,0.031,0.0323,0.0384,0.0453,0.0501,0.053,0.0555,0.0582,0.0609,0.0606,0.0618,0.0657,0.0675,0.0678,0.0621,0.0574,0.0557,0.0522,0.0539,0.055,0.0575,0.0579,0.0535,0.0432,0.0338,0.0335,0.0376,0.0378,0.0329,0.0349,0.0361,0.0349,0.0333,0.034,0.0319,0.0299,0.0253,0.0215,0.0181,0.0146,0.0114,0.0141,0.0111,0.01,0.0121,0.0115,0.0098,0.0099,0.0097,0.0104,0.009,0.0094,0.0107,0.0095,0.0092,0.0108,0.0123,0.0141,0.0137,0.0145,0.0162,0.0165,0.0167,0.0188,0.0206,0.0223,0.0231,0.0204,0.0232,0.0223,0.0216,0.024,0.0212,0.0213,0.0229,0.0247,0.0187,0.0194,0.0209,0.0285,0.0243,0.0263,0.0279,0.0292,0.0294,0.0304,0.0293,0.0338,0.0271,0.0327,0.0318,0.0332,0.0317,0.032,0.0302,0.0207,0.029,0.0269,0.0272,0.0254,0.027,0.0268,0.0268,0.0276,0.0255,0.027,0.027,0.0265,0.0251,0.0273,0.0295,0.0233,0.0418,0.0283,0.0273,0.0262,0.0282,0.0279,0.0437,0.025,0.0192,0.0233,0.0208,0.0213,0.02,0.0216,0.0199,0.0203,0.0197,0.0222,0.0215,0.0242,0.0,0.0253,0.0249,0.0277,0.0275,0.0279,0.033,0.0313,0.0305,0.0311,0.0387,0.0332,0.0322,0.0334,0.0307,0.0303,0.0306,0.0331,0.0301,0.0422,0.0274,0.0261,
154.3319,0.062,0.0836,0.0822,0.0786,0.0752,0.0698,0.066,0.0606,0.0597,0.0687,0.0717,0.0716,0.0684,0.0671,0.057,0.047,0.0336,0.0411,0.0511,0.0706,0.075,0.0759,0.0264,0.0816,0.0843,0.0832,0.066,0.0529,0.0415,0.0383,0.0359,0.036,0.0467,0.0565,0.0631,0.0678,0.0762,0.0795,0.0841,0.087,0.089,0.0898,0.0905,0.0931,0.0815,0.0638,0.0558,0.0475,0.0462,0.034,0.035,0.037,0.0444,0.0411,0.0398,0.046,0.0557,0.0587,0.06,0.0698,0.0791,0.0794,0.0738,0.075,0.0784,0.084,0.0912,0.0942,0.0957,0.0965,0.098,0.0979,0.0944,0.095,0.0917,0.0849,0.0734,0.0545,0.0525,0.043,0.0425,0.0365,0.027,0.0226,0.0221,0.0178,0.021,0.0211,0.0207,0.0231,0.022,0.0251,0.0295,0.0271,0.0308,0.0403,0.0512,0.0558,0.0558,0.0535,0.0522,0.0433,0.0401,0.0401,0.0486,0.0571,0.0631,0.0669,0.0714,0.0745,0.0782,0.0782,0.0799,0.0851,0.088,0.0878,0.0805,0.0738,0.0721,0.0677,0.0695,0.0711,0.0746,0.077,0.0697,0.056,0.0451,0.0425,0.0486,0.0481,0.0478,0.0439,0.0449,0.0446,0.043,0.0432,0.0402,0.0362,0.0314,0.0264,0.0228,0.0204,0.0145,0.0197,0.0126,0.0157,0.0143,0.0149,0.0129,0.0105,0.0112,0.0114,0.0109,0.0107,0.0108,0.0104,0.0108,0.0118,0.0149,0.0195,0.0162,0.0181,0.0195,0.0186,0.0207,0.0234,0.0245,0.0274,0.0306,0.0307,0.029,0.0274,0.0259,0.0239,0.0255,0.0256,0.0281,0.0304,0.0255,0.0248,0.0299,0.0348,0.0322,0.0342,0.0359,0.0371,0.038,0.0408,0.0366,0.0416,0.0384,0.0422,0.041,0.0407,0.0381,0.0407,0.04,0.0366,0.0374,0.0339,0.034,0.0333,0.0343,0.0338,0.0338,0.0353,0.0344,0.0333,0.0357,0.0373,0.0332,0.0353,0.0393,0.0307,0.0347,0.0332,0.036,0.0342,0.0347,0.0356,0.065,0.0319,0.0293,0.0278,0.0255,0.0259,0.0283,0.0291,0.029,0.0277,0.0281,0.0279,0.0288,0.0304,0.0,0.041,0.0378,0.0353,0.0358,0.0402,0.0376,0.0409,0.0436,0.043,0.0397,0.0368,0.0436,0.043,0.0503,0.0442,0.0417,0.039,0.0467,0.0429,0.0443,0.0325,
79.9105,0.0417,0.0716,0.0961,0.0946,0.0694,0.0493,0.0411,0.0395,0.0526,0.0707,0.0893,0.1003,0.0801,0.0517,0.0252,0.0209,0.013,0.0169,0.0223,0.0366,0.0454,0.049,0.061,0.077,0.0891,0.0518,0.0308,0.0222,0.0152,0.0133,0.0121,0.0122,0.0166,0.021,0.0242,0.0273,0.0338,0.0383,0.0435,0.0503,0.0519,0.0534,0.0613,0.057,0.0425,0.0322,0.02,0.0132,0.013,0.009,0.0088,0.0099,0.012,0.0103,0.0096,0.0117,0.0159,0.0164,0.0159,0.0206,0.0255,0.0248,0.0206,0.0206,0.0223,0.0248,0.0314,0.0442,0.0508,0.0511,0.0492,0.0435,0.0365,0.031,0.0268,0.024,0.0186,0.0123,0.0096,0.008,0.0079,0.0067,0.0047,0.0038,0.0035,0.0025,0.0034,0.0035,0.003,0.0035,0.0034,0.0041,0.0047,0.0044,0.0053,0.0074,0.0093,0.0099,0.0096,0.0085,0.0084,0.0068,0.0056,0.0061,0.0078,0.0105,0.0128,0.014,0.0155,0.017,0.0182,0.0173,0.0164,0.0176,0.0204,0.0219,0.0176,0.0135,0.0131,0.0122,0.0124,0.0124,0.0137,0.0144,0.0123,0.0101,0.0079,0.0072,0.0086,0.0088,0.0094,0.009,0.0082,0.0077,0.0073,0.0073,0.0065,0.0052,0.0045,0.0035,0.0032,0.0034,0.0046,0.0045,0.005,0.0036,0.0055,0.0108,0.0057,0.0054,0.0049,0.0051,0.0041,0.0038,0.0025,0.0017,0.0017,0.002,0.0025,0.0021,0.0023,0.002,0.0018,0.0029,0.0028,0.0031,0.0033,0.0039,0.0046,0.004,0.0041,0.0038,0.0036,0.0047,0.003,0.003,0.0037,0.0043,0.0033,0.0044,0.0041,0.0045,0.0061,0.0052,0.0041,0.0051,0.0055,0.0058,0.0053,0.0063,0.0061,0.0056,0.0058,0.0061,0.0054,0.0055,0.0048,0.0092,0.0049,0.0044,0.0046,0.0046,0.0041,0.0046,0.0041,0.0044,0.0041,0.0046,0.0039,0.0053,0.0034,0.0048,0.005,0.0049,0.0058,0.004,0.0046,0.0058,0.0053,0.0053,0.0352,0.0071,0.0043,0.0057,0.0057,0.0065,0.0065,0.0068,0.0066,0.0064,0.0067,0.0086,0.007,0.0089,0.0044,0.008,0.0077,0.01,0.0079,0.0116,0.012,0.0225,0.0166,0.0186,0.0199,0.0227,0.0201,0.017,0.0162,0.0166,0.0169,0.0152,0.0119,0.0106,0.0129,0.012,
79.8652,0.0427,0.0729,0.0912,0.0868,0.0702,0.0501,0.0419,0.04,0.0523,0.0674,0.0779,0.0829,0.0714,0.0526,0.0259,0.0214,0.0132,0.0172,0.0228,0.0372,0.046,0.0496,0.014,0.0759,0.0841,0.0527,0.0313,0.0222,0.0156,0.0137,0.0123,0.0121,0.0168,0.0214,0.0248,0.0279,0.0344,0.0388,0.0444,0.0512,0.0528,0.0543,0.0626,0.0579,0.0434,0.0323,0.0201,0.0132,0.0125,0.009,0.0089,0.0097,0.0122,0.0104,0.0092,0.0117,0.016,0.017,0.0162,0.0209,0.0257,0.0251,0.021,0.021,0.0224,0.0252,0.032,0.0454,0.0518,0.0524,0.0503,0.0432,0.039,0.0318,0.027,0.0239,0.0189,0.0121,0.0099,0.0084,0.0079,0.0066,0.0047,0.0036,0.0034,0.0026,0.0031,0.0031,0.0029,0.0034,0.003,0.0038,0.0051,0.0042,0.0051,0.0072,0.0092,0.0101,0.0098,0.0087,0.0086,0.0068,0.0058,0.006,0.0078,0.0108,0.0129,0.014,0.0158,0.0171,0.0187,0.0171,0.0164,0.018,0.0206,0.0221,0.0177,0.0136,0.0135,0.0122,0.0127,0.0131,0.0135,0.0136,0.0127,0.01,0.0077,0.0071,0.0088,0.0092,0.0094,0.0083,0.0082,0.0077,0.0072,0.007,0.0065,0.0049,0.004,0.0037,0.0032,0.0031,0.0047,0.0047,0.0067,0.005,0.0057,0.0105,0.0058,0.005,0.0049,0.0052,0.0043,0.0031,0.0024,0.0018,0.0018,0.0019,0.0021,0.0024,0.0021,0.0026,0.0024,0.0027,0.0028,0.0031,0.0032,0.0036,0.0042,0.0039,0.004,0.0036,0.0033,0.0036,0.002,0.0031,0.003,0.0035,0.0019,0.0037,0.0053,0.0041,0.0044,0.0045,0.0046,0.0045,0.005,0.0056,0.0053,0.006,0.0058,0.0059,0.0055,0.0053,0.0051,0.0051,0.0048,0.0084,0.004,0.004,0.004,0.0038,0.0036,0.0036,0.0036,0.0038,0.0039,0.0041,0.0036,0.0036,0.0043,0.004,0.0039,0.004,0.0043,0.0049,0.0047,0.0048,0.0043,0.0049,0.0382,0.0049,0.0049,0.005,0.0051,0.0052,0.0066,0.0063,0.0073,0.0072,0.0069,0.0069,0.0086,0.0093,0.0,0.0108,0.0066,0.008,0.0073,0.0091,0.0115,0.0181,0.0157,0.0151,0.0167,0.0156,0.0177,0.0174,0.0192,0.0176,0.0159,0.0152,0.0139,0.0283,0.012,0.0137,
79.7592,0.042,0.072,0.0968,0.0953,0.0697,0.0496,0.0413,0.0399,0.0515,0.0712,0.0899,0.101,0.0806,0.052,0.0253,0.0211,0.013,0.0171,0.0226,0.0369,0.0459,0.0494,0.0611,0.0776,0.0898,0.0522,0.031,0.0222,0.0154,0.0134,0.0122,0.0121,0.0167,0.0211,0.0243,0.0277,0.034,0.0386,0.0438,0.0507,0.0521,0.0535,0.0619,0.0573,0.0429,0.0326,0.0182,0.0134,0.0134,0.0091,0.0096,0.0094,0.012,0.0103,0.0091,0.0118,0.0158,0.0169,0.0157,0.0207,0.0255,0.0249,0.0206,0.0206,0.0225,0.0251,0.0316,0.0451,0.0513,0.0518,0.0495,0.0443,0.0382,0.0311,0.0269,0.0239,0.0185,0.0123,0.0095,0.0085,0.0079,0.0069,0.0046,0.0039,0.0033,0.0026,0.0033,0.0035,0.0026,0.0033,0.0033,0.0042,0.0051,0.0044,0.0051,0.0072,0.0092,0.0101,0.0096,0.0089,0.0086,0.0072,0.0056,0.006,0.0078,0.0108,0.0127,0.014,0.0155,0.0173,0.0185,0.0174,0.0164,0.018,0.0203,0.0219,0.0173,0.0136,0.0133,0.0122,0.0126,0.0129,0.0136,0.0139,0.0125,0.01,0.0076,0.0074,0.0087,0.0088,0.0094,0.0088,0.0081,0.008,0.0071,0.0069,0.0062,0.0055,0.0042,0.004,0.003,0.0033,0.0043,0.0043,0.0063,0.005,0.0059,0.0108,0.0058,0.0058,0.005,0.0052,0.0043,0.0034,0.002,0.0018,0.0013,0.0019,0.002,0.0028,0.0022,0.0024,0.0025,0.0029,0.0026,0.0034,0.0031,0.0037,0.0037,0.0044,0.0041,0.0039,0.0031,0.0043,0.0034,0.0031,0.0038,0.0039,0.002,0.004,0.0081,0.0048,0.0031,0.0042,0.0044,0.0052,0.005,0.0067,0.005,0.0061,0.0051,0.0053,0.0048,0.0055,0.0047,0.0054,0.0049,0.0006,0.0042,0.0042,0.0037,0.0044,0.0036,0.0053,0.0036,0.0037,0.0039,0.0041,0.0037,0.0065,0.0033,0.0046,0.0055,0.0061,0.0029,0.0049,0.0048,0.0061,0.0043,0.0054,0.0268,0.0059,0.0038,0.0051,0.0057,0.0051,0.0069,0.0065,0.0058,0.0081,0.0069,0.0081,0.0087,0.0095,0.0169,0.0096,0.0083,0.0083,0.0079,0.0085,0.0107,0.0155,0.0166,0.019,0.0162,0.0376,0.0171,0.0187,0.0204,0.0188,0.0162,0.0172,0.0138,0.0116,0.0135,0.0142,
79.7119,0.0421,0.0717,0.0918,0.0874,0.0693,0.0494,0.0413,0.0396,0.0522,0.0676,0.0786,0.0825,0.072,0.0517,0.0255,0.0211,0.013,0.017,0.0225,0.0366,0.0455,0.049,0.0133,0.0756,0.0846,0.0519,0.0309,0.0219,0.0154,0.0135,0.0122,0.012,0.0167,0.0212,0.0243,0.0278,0.0342,0.0383,0.0438,0.0505,0.0523,0.0536,0.0616,0.0572,0.0431,0.032,0.0201,0.0131,0.0132,0.0089,0.0086,0.0092,0.0121,0.0103,0.0093,0.0117,0.0157,0.0166,0.0159,0.0206,0.0254,0.0249,0.0206,0.0205,0.0223,0.0248,0.0315,0.0448,0.051,0.0516,0.0497,0.0439,0.0387,0.0315,0.0267,0.0235,0.0185,0.012,0.0098,0.0087,0.0079,0.0061,0.0047,0.0037,0.0034,0.0026,0.0031,0.0032,0.003,0.0034,0.0033,0.0036,0.0048,0.0043,0.0049,0.0071,0.0093,0.0099,0.0095,0.0089,0.0085,0.0068,0.0061,0.0059,0.0079,0.0109,0.013,0.0142,0.0159,0.0173,0.0182,0.017,0.0162,0.0158,0.0205,0.0217,0.0176,0.0135,0.0131,0.012,0.0125,0.0125,0.0135,0.0136,0.0126,0.0098,0.0077,0.0069,0.0087,0.0085,0.0094,0.0087,0.0082,0.0077,0.0071,0.0061,0.0057,0.0054,0.0043,0.0036,0.0031,0.0033,0.0034,0.0043,0.0065,0.0051,0.0057,0.0109,0.0058,0.0054,0.0052,0.0055,0.0042,0.0032,0.0026,0.0018,0.0015,0.0019,0.0022,0.0025,0.0022,0.0026,0.0027,0.0027,0.0028,0.003,0.0031,0.0033,0.0043,0.0044,0.0039,0.0039,0.0033,0.0031,0.0031,0.0032,0.0034,0.0037,0.0052,0.0037,0.0082,0.004,0.0044,0.0043,0.0047,0.0051,0.0048,0.0055,0.0052,0.006,0.0052,0.0055,0.0055,0.0054,0.0051,0.0051,0.0051,0.0052,0.004,0.0036,0.0016,0.0029,0.0035,0.0037,0.0037,0.0037,0.0037,0.0023,0.0039,0.0053,0.0035,0.0042,0.0084,0.0047,0.0054,0.0045,0.0052,0.0048,0.0054,0.0048,0.0057,0.0055,0.0049,0.0047,0.0047,0.0056,0.0061,0.0065,0.0065,0.0073,0.0073,0.0061,0.008,0.0087,0.0,0.0096,0.0088,0.0069,0.0063,0.0086,0.0116,0.0141,0.0167,0.0168,0.0175,0.0195,0.0167,0.0182,0.019,0.0166,0.0154,0.0143,0.0142,0.0082,0.0124,0.0091,
69.3643,0.0456,0.079,0.1091,0.1069,0.0766,0.0537,0.0445,0.0428,0.0559,0.0778,0.1008,0.1145,0.0896,0.0559,0.0272,0.0224,0.0139,0.0181,0.0238,0.0388,0.0484,0.0522,0.0676,0.0864,0.1012,0.0564,0.0332,0.0235,0.0165,0.0144,0.0131,0.0128,0.0176,0.0222,0.0258,0.0287,0.0356,0.04,0.0464,0.0547,0.0567,0.0584,0.0685,0.0626,0.0455,0.034,0.0207,0.0138,0.0138,0.0093,0.0095,0.0098,0.0128,0.0108,0.0099,0.012,0.0163,0.0172,0.0166,0.0212,0.0264,0.0254,0.0214,0.0213,0.0231,0.0258,0.0333,0.0494,0.0572,0.0578,0.0554,0.0486,0.041,0.0333,0.0278,0.0244,0.0195,0.0126,0.0104,0.0085,0.0083,0.0065,0.005,0.0041,0.0036,0.0029,0.0033,0.0034,0.0033,0.0035,0.0035,0.0038,0.005,0.0043,0.0055,0.0077,0.0095,0.0106,0.0101,0.0091,0.0088,0.0072,0.0069,0.0062,0.0083,0.0109,0.0131,0.0145,0.0165,0.0184,0.0196,0.0178,0.017,0.0179,0.0217,0.0232,0.0189,0.0138,0.0133,0.0123,0.013,0.0131,0.0139,0.014,0.0125,0.0102,0.0081,0.0069,0.009,0.0095,0.0096,0.0091,0.0086,0.008,0.0078,0.0074,0.006,0.0053,0.0048,0.0036,0.0032,0.0034,0.0041,0.0046,0.0071,0.0049,0.0062,0.0109,0.0061,0.0055,0.0053,0.0046,0.0042,0.0034,0.0027,0.0017,0.0014,0.0017,0.0025,0.0022,0.0022,0.0022,0.0033,0.0024,0.0029,0.0015,0.0033,0.004,0.0044,0.0037,0.0042,0.0033,0.0034,0.0035,0.0035,0.0032,0.0037,0.0034,0.0047,0.003,0.0099,0.0046,0.0065,0.0036,0.005,0.0048,0.0049,0.0055,0.005,0.0064,0.0052,0.0048,0.0057,0.0055,0.0059,0.0055,0.0055,0.003,0.0038,0.0046,0.0036,0.0038,0.004,0.0035,0.0037,0.0033,0.0039,0.0039,0.0043,0.005,0.0033,0.0033,0.0067,0.0015,0.0055,0.0047,0.0048,0.0044,0.0053,0.0054,0.0211,0.0055,0.0045,0.0054,0.0066,0.0051,0.0065,0.0062,0.0069,0.0076,0.0058,0.007,0.0088,0.0097,0.0076,0.0077,0.0086,0.0088,0.0086,0.0091,0.0137,0.0154,0.0186,0.0195,0.0206,0.0374,0.0213,0.0209,0.022,0.0182,0.019,0.0183,0.0194,0.0246,0.0156,0.0124,
69.3233,0.046,0.0792,0.1023,0.0964,0.0765,0.0536,0.0447,0.0429,0.0563,0.0741,0.0846,0.0886,0.0778,0.056,0.0274,0.0227,0.0141,0.0182,0.0241,0.0391,0.0484,0.0523,0.019,0.0845,0.094,0.0562,0.0329,0.0235,0.0166,0.0145,0.0131,0.0129,0.0178,0.0227,0.0258,0.029,0.036,0.0404,0.0466,0.055,0.0567,0.0585,0.0687,0.0629,0.0463,0.0346,0.021,0.0139,0.0134,0.0089,0.0093,0.0098,0.0128,0.011,0.0104,0.0122,0.0165,0.0174,0.0166,0.0212,0.0263,0.0257,0.0213,0.0218,0.0232,0.0258,0.0334,0.0493,0.0574,0.0582,0.0562,0.0486,0.0406,0.0334,0.0281,0.0242,0.0195,0.0125,0.0102,0.0085,0.0082,0.0068,0.005,0.0038,0.0038,0.0028,0.0034,0.0033,0.0032,0.0036,0.0035,0.0044,0.0052,0.0046,0.0054,0.0077,0.0096,0.0104,0.0099,0.0094,0.009,0.0071,0.0062,0.0053,0.0082,0.0112,0.0131,0.0147,0.0165,0.0182,0.0196,0.0182,0.0169,0.0186,0.0217,0.0236,0.0187,0.0139,0.0133,0.0125,0.0128,0.013,0.0137,0.0142,0.013,0.0101,0.0078,0.0071,0.0092,0.009,0.0097,0.0088,0.0086,0.0082,0.0075,0.0073,0.0066,0.0057,0.0046,0.0039,0.0033,0.0033,0.004,0.0045,0.0057,0.0051,0.0062,0.0115,0.0062,0.0059,0.0056,0.0057,0.0043,0.0034,0.0024,0.002,0.0017,0.002,0.0023,0.0025,0.0024,0.0029,0.0027,0.0029,0.0031,0.0032,0.0032,0.0039,0.0042,0.0038,0.0041,0.0039,0.0037,0.0041,0.0035,0.0033,0.0036,0.0039,0.0045,0.0039,0.0038,0.0044,0.0061,0.0044,0.0046,0.0053,0.0049,0.0055,0.0053,0.0061,0.0062,0.0057,0.0052,0.0054,0.0049,0.0051,0.0046,0.0041,0.0044,0.0042,0.004,0.004,0.0043,0.0042,0.0039,0.0039,0.0039,0.0037,0.0041,0.0043,0.0042,0.0046,0.0035,0.0045,0.008,0.0049,0.0048,0.0054,0.0055,0.006,0.0127,0.0053,0.0038,0.0039,0.0056,0.0061,0.0062,0.0075,0.0076,0.0077,0.0069,0.0072,0.0087,0.0097,0.0,0.0105,0.0091,0.0087,0.0082,0.0097,0.013,0.0163,0.0192,0.0195,0.0213,0.0226,0.0199,0.0199,0.0199,0.0183,0.0178,0.0179,0.0162,0.0223,0.0147,0.011,
69.2361,0.046,0.08,0.1102,0.1081,0.0774,0.0541,0.045,0.0434,0.0577,0.0786,0.1018,0.1156,0.0907,0.0565,0.0274,0.0227,0.014,0.0182,0.0242,0.0395,0.0489,0.0529,0.068,0.0871,0.1023,0.0568,0.033,0.0238,0.0167,0.0144,0.0132,0.0128,0.0176,0.0224,0.0258,0.029,0.036,0.0404,0.0469,0.055,0.0568,0.0589,0.0692,0.063,0.0461,0.0347,0.0217,0.0137,0.0143,0.0097,0.0093,0.0103,0.0127,0.0108,0.0101,0.0123,0.0164,0.0174,0.017,0.0214,0.027,0.0258,0.0217,0.022,0.0233,0.0261,0.0336,0.0497,0.0578,0.0585,0.0561,0.049,0.0435,0.0334,0.0283,0.0246,0.0193,0.0126,0.0104,0.0086,0.0084,0.0066,0.0051,0.004,0.0038,0.0029,0.0033,0.0034,0.0033,0.0036,0.0035,0.0042,0.0054,0.0047,0.0057,0.0079,0.0095,0.0105,0.0104,0.0092,0.0089,0.0073,0.0063,0.0065,0.0083,0.0113,0.0131,0.0146,0.0164,0.0182,0.0198,0.0182,0.0135,0.0185,0.0216,0.0236,0.0191,0.0144,0.0136,0.0125,0.013,0.0129,0.0139,0.0142,0.0126,0.0102,0.0079,0.0067,0.0093,0.0102,0.0097,0.0096,0.0084,0.0082,0.0078,0.0074,0.0064,0.0059,0.0049,0.0041,0.0035,0.0034,0.0035,0.0046,0.0058,0.0055,0.0065,0.0106,0.0066,0.006,0.0056,0.0047,0.0045,0.0035,0.0024,0.0021,0.0016,0.002,0.0027,0.0026,0.0026,0.0025,0.0035,0.0026,0.003,0.0039,0.0029,0.004,0.0044,0.0039,0.004,0.0037,0.0033,0.004,0.004,0.0034,0.0038,0.0038,0.0037,0.0037,0.0025,0.0046,0.0061,0.0041,0.0053,0.005,0.005,0.0065,0.0047,0.0053,0.0052,0.0054,0.0059,0.0057,0.006,0.0056,0.0054,0.006,0.0043,0.004,0.0045,0.0046,0.0047,0.0041,0.0043,0.0039,0.0042,0.0046,0.0026,0.0044,0.0076,0.0048,0.0038,0.0047,0.01,0.0048,0.0052,0.0051,0.0049,0.0058,0.0233,0.006,0.006,0.0051,0.0059,0.0055,0.0069,0.0076,0.0078,0.0083,0.0076,0.0083,0.0104,0.0083,0.0175,0.0086,0.0091,0.0096,0.0102,0.0102,0.0136,0.0172,0.0214,0.0185,0.0196,0.0208,0.0203,0.0225,0.0222,0.0188,0.0195,0.019,0.0158,0.0264,0.0176,0.0134,
69.1935,0.0468,0.0807,0.1044,0.0986,0.0779,0.0547,0.0455,0.0436,0.0579,0.0758,0.0869,0.0915,0.0798,0.057,0.0279,0.0231,0.0142,0.0186,0.0245,0.0398,0.0493,0.0532,0.0199,0.085,0.0962,0.0574,0.0336,0.0239,0.0169,0.0148,0.0133,0.0131,0.018,0.0231,0.0262,0.0295,0.0366,0.0412,0.0475,0.0559,0.0578,0.0596,0.07,0.0641,0.0468,0.0354,0.0214,0.0142,0.0143,0.0096,0.0091,0.0103,0.0128,0.0109,0.0104,0.0124,0.0167,0.0177,0.0171,0.0217,0.0269,0.0263,0.0218,0.0218,0.0232,0.0262,0.0338,0.0506,0.0585,0.0593,0.0568,0.0497,0.0403,0.0343,0.0286,0.0249,0.0202,0.0128,0.0105,0.009,0.0084,0.007,0.005,0.004,0.0039,0.0027,0.0034,0.0034,0.0032,0.0037,0.0036,0.0044,0.005,0.0047,0.0055,0.0077,0.0099,0.0107,0.01,0.0094,0.0091,0.0074,0.0063,0.0062,0.0082,0.0114,0.0133,0.0149,0.0168,0.0187,0.02,0.0184,0.0172,0.0199,0.022,0.0241,0.019,0.0142,0.0137,0.0127,0.0132,0.0132,0.014,0.0146,0.0132,0.0103,0.0073,0.0071,0.0091,0.0088,0.0099,0.0097,0.0086,0.0083,0.0078,0.0074,0.0068,0.0059,0.0048,0.0039,0.0035,0.0035,0.0078,0.005,0.0048,0.0053,0.0063,0.0113,0.0063,0.0061,0.0057,0.0058,0.0043,0.0034,0.0021,0.002,0.0015,0.0017,0.0024,0.0026,0.0023,0.003,0.0025,0.003,0.0029,0.0036,0.0036,0.0044,0.0043,0.0043,0.0041,0.0038,0.0034,0.0037,0.0032,0.0034,0.0036,0.0039,0.005,0.0042,0.0056,0.0045,0.005,0.0047,0.0047,0.0053,0.0052,0.0063,0.0051,0.0062,0.0047,0.0055,0.0054,0.0057,0.0051,0.0055,0.0051,0.0045,0.0046,0.0046,0.0041,0.0042,0.0039,0.0042,0.0039,0.0041,0.0038,0.0041,0.0038,0.0045,0.0034,0.0048,0.0048,0.0046,0.0042,0.005,0.0047,0.0044,0.005,0.0055,0.0286,0.0059,0.0051,0.0047,0.0051,0.0065,0.0065,0.0074,0.0077,0.008,0.0075,0.0075,0.008,0.0092,0.0,0.0093,0.0069,0.01,0.0084,0.0101,0.0129,0.018,0.0184,0.0204,0.0214,0.0318,0.0216,0.0206,0.0217,0.0196,0.0173,0.0177,0.0175,0.015,0.0145,0.0135,
69.1064,0.0461,0.0799,0.1099,0.108,0.0773,0.0539,0.0448,0.0432,0.0589,0.0785,0.1017,0.1155,0.0905,0.0564,0.0273,0.0226,0.014,0.0183,0.0241,0.0392,0.0488,0.0527,0.0688,0.087,0.1022,0.057,0.0332,0.0239,0.0166,0.0144,0.0131,0.0128,0.0176,0.0223,0.0252,0.0288,0.0358,0.0404,0.0467,0.0552,0.0569,0.0587,0.0689,0.0629,0.046,0.0351,0.021,0.0141,0.0134,0.0094,0.0098,0.0102,0.0129,0.0109,0.0101,0.0121,0.0166,0.0174,0.0167,0.0213,0.0265,0.0256,0.0217,0.0214,0.0232,0.0258,0.0335,0.0497,0.0575,0.0585,0.0561,0.0491,0.0409,0.0315,0.0281,0.0246,0.0195,0.0125,0.0105,0.0078,0.0074,0.0068,0.0049,0.0039,0.0039,0.0028,0.0034,0.0033,0.0031,0.0023,0.0034,0.0041,0.0049,0.0047,0.0055,0.0077,0.0095,0.0102,0.0102,0.0092,0.0089,0.0072,0.0065,0.0063,0.0084,0.011,0.0131,0.0145,0.0165,0.0181,0.0197,0.0181,0.0174,0.0186,0.0221,0.0236,0.019,0.0141,0.0139,0.0116,0.0126,0.0128,0.0141,0.0141,0.0128,0.0102,0.008,0.007,0.0093,0.0101,0.0095,0.0089,0.0085,0.0081,0.0077,0.0072,0.0065,0.0056,0.0042,0.0038,0.0035,0.0034,0.0043,0.0042,0.0056,0.0052,0.006,0.0119,0.006,0.0058,0.0058,0.0058,0.0041,0.0035,0.0023,0.0015,0.0017,0.0017,0.0024,0.0035,0.0027,0.0029,0.0032,0.0026,0.0029,0.0032,0.0039,0.0039,0.0049,0.0037,0.0037,0.0038,0.0032,0.0022,0.0031,0.0031,0.0037,0.0037,0.0041,0.003,0.0041,0.0039,0.0044,0.0043,0.0045,0.0047,0.0047,0.0056,0.0053,0.0067,0.0056,0.0059,0.0057,0.0051,0.005,0.0047,0.0053,0.0003,0.0051,0.005,0.0049,0.0041,0.0038,0.0036,0.0042,0.0036,0.004,0.0039,0.0049,0.0048,0.0053,0.0029,0.0053,0.0036,0.0048,0.0049,0.0058,0.005,0.0049,0.005,0.046,0.0056,0.006,0.0041,0.0057,0.0059,0.0071,0.0083,0.0074,0.0061,0.0077,0.0065,0.0078,0.0089,0.0126,0.0093,0.0082,0.0109,0.0088,0.0099,0.0142,0.0178,0.0206,0.0223,0.019,0.0223,0.0217,0.0206,0.0196,0.0205,0.0187,0.0161,0.0144,0.0154,0.0173,0.0144,
69.0641,0.0463,0.0797,0.1032,0.0982,0.0769,0.0539,0.0449,0.0429,0.0574,0.0748,0.087,0.0916,0.0798,0.0564,0.0276,0.0228,0.0141,0.0184,0.0242,0.0394,0.0487,0.0527,0.02,0.0846,0.0951,0.0568,0.0332,0.0236,0.0167,0.0146,0.0132,0.013,0.0178,0.0227,0.026,0.0292,0.036,0.0408,0.047,0.0554,0.0573,0.0591,0.0692,0.0635,0.0464,0.0348,0.0216,0.014,0.0136,0.0096,0.0096,0.0098,0.0127,0.0109,0.0097,0.0123,0.0166,0.0175,0.0164,0.0213,0.0266,0.0259,0.0216,0.0219,0.0231,0.026,0.0334,0.0497,0.0573,0.0584,0.0562,0.049,0.0395,0.0336,0.028,0.0242,0.0196,0.0127,0.0105,0.0087,0.0083,0.007,0.005,0.0039,0.0037,0.0029,0.0034,0.0033,0.0032,0.0037,0.0036,0.0043,0.0051,0.0046,0.0054,0.0076,0.0098,0.0105,0.0099,0.0095,0.009,0.0072,0.0061,0.0061,0.0082,0.0109,0.0133,0.0149,0.0165,0.0183,0.0197,0.0181,0.017,0.0184,0.022,0.0237,0.0189,0.0141,0.0135,0.0126,0.013,0.013,0.0139,0.0142,0.0131,0.0101,0.0081,0.0074,0.0091,0.0098,0.0097,0.0091,0.0088,0.0083,0.0076,0.0074,0.0068,0.0064,0.0046,0.0038,0.0033,0.0033,0.0034,0.0048,0.0054,0.0052,0.006,0.0109,0.0063,0.0059,0.0057,0.0055,0.0045,0.0035,0.0026,0.002,0.0015,0.0017,0.0022,0.0026,0.0025,0.0028,0.003,0.003,0.003,0.0032,0.0035,0.0039,0.0045,0.0045,0.0037,0.0034,0.0032,0.0037,0.0032,0.0034,0.0036,0.0038,0.0026,0.0041,0.0018,0.0043,0.0045,0.0047,0.0047,0.0052,0.0052,0.0057,0.0054,0.006,0.0057,0.0061,0.0058,0.0056,0.0054,0.0053,0.0047,0.0111,0.0044,0.0038,0.0037,0.0017,0.0028,0.0037,0.0036,0.0042,0.0039,0.0037,0.0023,0.0039,0.0042,0.0043,0.004,0.0049,0.0085,0.005,0.0052,0.0051,0.0054,0.0053,0.0407,0.0054,0.0051,0.0045,0.0058,0.0063,0.0069,0.0075,0.0078,0.0083,0.0073,0.0075,0.008,0.0097,0.0,0.0087,0.0084,0.007,0.0095,0.0102,0.0131,0.0164,0.0192,0.0201,0.0206,0.0291,0.0207,0.0207,0.0199,0.0193,0.0179,0.0173,0.0189,0.0155,0.0146,0.0163,
65.5648,0.0473,0.0826,0.1031,0.0973,0.0804,0.0561,0.0464,0.0444,0.0588,0.0752,0.0838,0.0857,0.078,0.059,0.0289,0.0236,0.0147,0.0189,0.0248,0.0405,0.0504,0.0545,0.0375,0.0866,0.0948,0.0602,0.0346,0.0247,0.0175,0.0152,0.0138,0.0136,0.0185,0.0235,0.0268,0.0302,0.0372,0.0422,0.0489,0.0582,0.0604,0.0622,0.0737,0.0674,0.0488,0.0371,0.0231,0.0145,0.0142,0.0098,0.0097,0.0103,0.0132,0.0112,0.0101,0.0124,0.0169,0.0179,0.0171,0.022,0.0272,0.0266,0.0223,0.0221,0.0237,0.0265,0.0347,0.053,0.0622,0.0633,0.0605,0.0527,0.0435,0.0356,0.0293,0.0254,0.0201,0.0132,0.0106,0.0089,0.0084,0.0071,0.0053,0.0041,0.0038,0.0029,0.0034,0.0035,0.0032,0.0038,0.0036,0.0044,0.0053,0.0048,0.0056,0.0078,0.0099,0.0108,0.0104,0.0096,0.0093,0.0073,0.0064,0.0065,0.0083,0.0114,0.0136,0.0151,0.0171,0.0193,0.0209,0.019,0.0178,0.0193,0.0233,0.0254,0.0201,0.0145,0.014,0.0129,0.0133,0.0132,0.0141,0.0145,0.0133,0.0104,0.0082,0.0076,0.0092,0.0095,0.0098,0.0091,0.0087,0.0082,0.0079,0.0074,0.0068,0.0058,0.0046,0.0039,0.0033,0.0033,0.0042,0.0043,0.0047,0.0048,0.0055,0.0103,0.0053,0.0053,0.0051,0.0051,0.0041,0.0032,0.0023,0.0018,0.0016,0.0018,0.0022,0.0026,0.0023,0.0027,0.0028,0.0028,0.0029,0.0031,0.0032,0.0035,0.0043,0.004,0.0039,0.0037,0.0032,0.0034,0.0031,0.0032,0.0035,0.0038,0.0044,0.0037,0.0034,0.0043,0.0044,0.0045,0.0048,0.0052,0.0051,0.0057,0.0053,0.006,0.0058,0.0056,0.0058,0.0056,0.0053,0.0053,0.0048,0.0051,0.0043,0.0041,0.0041,0.0041,0.004,0.004,0.0039,0.0039,0.0039,0.004,0.004,0.0037,0.0037,0.0043,0.0051,0.0048,0.0055,0.0048,0.0049,0.005,0.0049,0.0054,0.0134,0.0055,0.0049,0.0048,0.0034,0.0055,0.0065,0.0068,0.0076,0.0073,0.0072,0.0069,0.008,0.0094,0.0097,0.0089,0.0092,0.0093,0.0086,0.0107,0.0145,0.0186,0.021,0.0209,0.0231,0.0258,0.0237,0.0235,0.0227,0.0224,0.0212,0.0203,0.0198,0.0192,0.016,0.0163,
65.7382,0.0478,0.0836,0.1162,0.115,0.0823,0.0569,0.0471,0.0451,0.0607,0.0827,0.108,0.1231,0.0972,0.06,0.0292,0.0239,0.0149,0.0191,0.0252,0.0412,0.0514,0.0554,0.073,0.0926,0.11,0.0611,0.035,0.0252,0.0177,0.0154,0.014,0.0137,0.0187,0.0238,0.0272,0.0306,0.0376,0.0427,0.0494,0.0589,0.0611,0.0631,0.0746,0.0681,0.0496,0.0377,0.0244,0.0147,0.0144,0.0099,0.0099,0.0105,0.0134,0.0113,0.0105,0.0128,0.0174,0.0183,0.0175,0.0223,0.0276,0.0269,0.0227,0.0226,0.0244,0.0271,0.0354,0.0535,0.0626,0.0636,0.0606,0.0531,0.0441,0.0359,0.0301,0.0259,0.0205,0.0134,0.0108,0.0089,0.0088,0.0074,0.0054,0.004,0.0041,0.0032,0.0036,0.0035,0.0033,0.0038,0.0038,0.0047,0.0056,0.0049,0.0059,0.0079,0.0101,0.0109,0.0106,0.0097,0.0094,0.0076,0.0063,0.0066,0.0086,0.0116,0.0137,0.0153,0.0175,0.0193,0.0214,0.0194,0.0181,0.0195,0.0237,0.0257,0.0202,0.0147,0.0143,0.0132,0.0137,0.0138,0.0144,0.015,0.0136,0.0107,0.0083,0.0075,0.0093,0.0096,0.0104,0.009,0.0084,0.0085,0.0078,0.0076,0.0067,0.0059,0.0048,0.0039,0.0037,0.0034,0.0025,0.004,0.0056,0.0052,0.0058,0.0111,0.0063,0.0056,0.0058,0.0057,0.0042,0.0033,0.0023,0.0019,0.0017,0.0018,0.0024,0.0028,0.0027,0.0025,0.0024,0.0027,0.003,0.0032,0.0034,0.0038,0.0045,0.0042,0.0043,0.0039,0.0033,0.0029,0.0034,0.0034,0.0036,0.004,0.0038,0.0039,0.0053,0.0042,0.0038,0.0046,0.005,0.0049,0.0057,0.006,0.006,0.0064,0.0064,0.006,0.005,0.0032,0.0046,0.005,0.0054,0.0046,0.0049,0.0046,0.0041,0.0043,0.0032,0.0043,0.0038,0.0042,0.0043,0.0043,0.0047,0.005,0.0051,0.0045,0.0043,0.0046,0.0059,0.0047,0.0057,0.0055,0.0029,0.0058,0.0228,0.0057,0.006,0.0051,0.0066,0.0063,0.0072,0.0081,0.0072,0.0081,0.0071,0.0072,0.0071,0.0101,0.014,0.0094,0.0098,0.0094,0.009,0.0113,0.0141,0.019,0.0215,0.0231,0.0233,0.0257,0.0258,0.0243,0.0248,0.0221,0.02,0.0206,0.0191,0.0171,0.0172,0.0174,
65.9048,0.0465,0.0816,0.1015,0.0955,0.0794,0.0554,0.0457,0.0438,0.058,0.0739,0.0822,0.0839,0.0764,0.0584,0.0285,0.0232,0.0144,0.0185,0.0244,0.04,0.0502,0.0541,0.0322,0.0859,0.0937,0.0598,0.0342,0.0244,0.0172,0.0151,0.0136,0.0133,0.0182,0.0233,0.0265,0.0299,0.0369,0.0422,0.0487,0.0579,0.0602,0.0619,0.0734,0.0671,0.0486,0.0368,0.0224,0.0141,0.014,0.0096,0.0096,0.0101,0.0129,0.011,0.0099,0.0123,0.0167,0.0177,0.0169,0.0216,0.027,0.0264,0.022,0.0219,0.0235,0.0263,0.0345,0.0526,0.0619,0.063,0.0602,0.0525,0.0432,0.0354,0.0291,0.0252,0.0197,0.013,0.0104,0.0088,0.0083,0.0068,0.0051,0.004,0.0037,0.0028,0.0034,0.0034,0.0032,0.0036,0.0035,0.0042,0.0051,0.0046,0.0055,0.0076,0.0097,0.0106,0.0101,0.0093,0.009,0.0071,0.0061,0.0064,0.0076,0.0111,0.0133,0.0149,0.017,0.0188,0.0206,0.0188,0.0175,0.019,0.0229,0.0251,0.0199,0.0143,0.0137,0.0127,0.0131,0.0132,0.0139,0.0144,0.0131,0.0103,0.0081,0.0073,0.0089,0.0091,0.0093,0.0086,0.0083,0.0081,0.0076,0.0072,0.0066,0.0057,0.0045,0.0037,0.003,0.0029,0.0032,0.0029,0.0044,0.0037,0.0043,0.0075,0.0042,0.004,0.0037,0.0037,0.0031,0.0024,0.0017,0.0014,0.0014,0.0016,0.0022,0.0022,0.0016,0.0025,0.0027,0.0024,0.0026,0.0031,0.0032,0.0037,0.0041,0.0038,0.0037,0.0035,0.003,0.0032,0.0031,0.003,0.0034,0.0036,0.0039,0.0035,0.0051,0.0036,0.0046,0.0041,0.0045,0.0047,0.0049,0.0055,0.0051,0.0058,0.0052,0.0058,0.0055,0.0055,0.0053,0.005,0.0048,0.0065,0.0044,0.0042,0.004,0.004,0.0039,0.0039,0.004,0.0039,0.004,0.004,0.004,0.0045,0.0047,0.0045,0.0054,0.0048,0.0049,0.005,0.0049,0.0052,0.0051,0.0054,0.0085,0.0058,0.0049,0.0051,0.0053,0.0049,0.0067,0.0067,0.0074,0.006,0.007,0.007,0.0079,0.0091,0.0094,0.0099,0.0087,0.008,0.0081,0.0111,0.0145,0.0176,0.0214,0.0224,0.0232,0.025,0.0239,0.0238,0.0229,0.0224,0.0217,0.0203,0.0194,0.0195,0.0175,0.017,
65.9844,0.0474,0.0832,0.1155,0.1143,0.0818,0.0566,0.0468,0.0448,0.0598,0.0821,0.1074,0.1223,0.0966,0.0597,0.029,0.0237,0.0148,0.019,0.025,0.0408,0.0511,0.0551,0.072,0.092,0.1093,0.0608,0.0348,0.0251,0.0177,0.0155,0.0139,0.0136,0.0187,0.0238,0.027,0.0304,0.0375,0.0425,0.0493,0.0586,0.0609,0.0626,0.074,0.0677,0.0491,0.0376,0.0241,0.0146,0.0141,0.01,0.0102,0.0105,0.0134,0.0114,0.0105,0.0128,0.0173,0.0182,0.0175,0.0222,0.0276,0.0269,0.0225,0.0224,0.0242,0.0269,0.0352,0.0531,0.0623,0.0632,0.0606,0.0528,0.0435,0.0358,0.0297,0.0256,0.0203,0.0133,0.0109,0.009,0.0087,0.0073,0.0054,0.0042,0.0039,0.0031,0.0037,0.0035,0.0034,0.004,0.0038,0.0047,0.0055,0.0049,0.0059,0.008,0.0101,0.0103,0.0107,0.0098,0.0095,0.0074,0.0066,0.0065,0.0086,0.0116,0.0139,0.0154,0.0177,0.0197,0.0212,0.0196,0.0181,0.0194,0.0237,0.0257,0.0205,0.0149,0.0143,0.0131,0.0135,0.0136,0.0146,0.0151,0.0136,0.0107,0.0083,0.0077,0.0094,0.0097,0.01,0.0095,0.0088,0.0083,0.008,0.0078,0.007,0.0058,0.0048,0.004,0.0035,0.0033,0.0041,0.0045,0.0053,0.0052,0.006,0.0109,0.0062,0.0055,0.0055,0.0054,0.0043,0.0033,0.0025,0.002,0.0017,0.0021,0.0024,0.0026,0.0025,0.0033,0.0028,0.003,0.0031,0.0033,0.0038,0.0041,0.0046,0.0043,0.0044,0.0042,0.0037,0.0037,0.0037,0.0033,0.0036,0.0039,0.0036,0.0039,0.0051,0.0046,0.005,0.0045,0.0054,0.0052,0.0056,0.006,0.0058,0.0063,0.0061,0.0059,0.0061,0.0049,0.0058,0.0059,0.0055,0.0046,0.0048,0.0045,0.0047,0.0042,0.0044,0.0042,0.0043,0.0044,0.0046,0.004,0.0045,0.0054,0.0038,0.0051,0.0057,0.0048,0.0064,0.0055,0.0055,0.0054,0.0055,0.0065,0.0163,0.006,0.0058,0.006,0.0066,0.0053,0.0081,0.0079,0.0076,0.0081,0.0086,0.0078,0.0089,0.0092,0.0095,0.0111,0.0099,0.0093,0.0098,0.0115,0.0135,0.0166,0.0218,0.0234,0.0245,0.02,0.0247,0.0243,0.0227,0.0237,0.023,0.0225,0.0216,0.0193,0.0176,0.0152,
66.1056,0.0479,0.0833,0.1033,0.0973,0.0809,0.0567,0.0469,0.045,0.0589,0.0753,0.0839,0.0858,0.0778,0.0596,0.0293,0.0239,0.0149,0.0191,0.0252,0.0409,0.0512,0.0551,0.0305,0.087,0.0949,0.0608,0.035,0.025,0.0177,0.0154,0.014,0.0137,0.0187,0.0239,0.0272,0.0306,0.0377,0.0422,0.0495,0.0587,0.061,0.0628,0.0743,0.068,0.0493,0.0376,0.0236,0.0147,0.0145,0.01,0.0098,0.0104,0.0133,0.0114,0.0104,0.0127,0.0172,0.0182,0.0175,0.0223,0.0276,0.027,0.0225,0.0225,0.0241,0.027,0.0352,0.0536,0.0626,0.0638,0.061,0.0533,0.0444,0.0359,0.0297,0.0258,0.0205,0.0134,0.0108,0.0091,0.0086,0.0073,0.0053,0.0042,0.004,0.003,0.0035,0.0035,0.0033,0.0039,0.0037,0.0044,0.0051,0.0049,0.0058,0.008,0.0102,0.011,0.0106,0.0097,0.0094,0.0075,0.0065,0.0066,0.0086,0.0117,0.0138,0.0155,0.0175,0.0195,0.0212,0.0195,0.0181,0.0199,0.0237,0.0258,0.0205,0.0149,0.0142,0.0132,0.0136,0.0136,0.0145,0.0149,0.0135,0.0106,0.0084,0.0076,0.0094,0.0096,0.01,0.0093,0.0088,0.0084,0.0079,0.0076,0.0069,0.0059,0.0048,0.004,0.0034,0.0034,0.0038,0.0053,0.0051,0.005,0.0058,0.0109,0.006,0.0055,0.0053,0.0054,0.0043,0.0032,0.0025,0.002,0.0018,0.0019,0.0024,0.0025,0.0024,0.0028,0.0031,0.0028,0.003,0.0033,0.0036,0.0041,0.0045,0.0042,0.0042,0.0038,0.0032,0.0035,0.0028,0.0035,0.0037,0.0036,0.0044,0.0039,0.0023,0.0044,0.0041,0.0046,0.0049,0.0052,0.0052,0.0059,0.0055,0.0062,0.0058,0.006,0.0057,0.0057,0.0055,0.0052,0.0051,0.0057,0.0045,0.0044,0.004,0.0038,0.0041,0.0042,0.0041,0.0037,0.004,0.0042,0.0029,0.0022,0.0047,0.0045,0.0056,0.0048,0.0054,0.005,0.0049,0.0055,0.0055,0.0057,0.0244,0.0056,0.0052,0.0052,0.0056,0.0057,0.0066,0.0075,0.0079,0.0076,0.0072,0.0075,0.0085,0.0098,0.0146,0.0089,0.0096,0.0093,0.0097,0.0117,0.0146,0.0187,0.0215,0.0231,0.0234,0.0262,0.024,0.0238,0.022,0.0221,0.0214,0.0201,0.0198,0.0223,0.0167,0.018,
66.2195,0.0476,0.0833,0.1155,0.1143,0.082,0.0567,0.0469,0.0448,0.0598,0.0823,0.1075,0.1224,0.0968,0.0598,0.0291,0.0238,0.0149,0.0191,0.0251,0.0411,0.0512,0.0552,0.0723,0.0921,0.1093,0.0609,0.0349,0.0252,0.0177,0.0155,0.014,0.0136,0.0187,0.0237,0.0272,0.0305,0.0375,0.0426,0.0493,0.0586,0.061,0.0627,0.0743,0.068,0.0492,0.0369,0.0244,0.0148,0.0146,0.01,0.0106,0.0105,0.0134,0.0113,0.0103,0.0126,0.0174,0.0181,0.0175,0.0222,0.0277,0.027,0.0226,0.0226,0.0242,0.0269,0.0353,0.0533,0.0624,0.0632,0.0607,0.0528,0.0438,0.0358,0.03,0.0258,0.0206,0.0135,0.011,0.009,0.0089,0.007,0.0055,0.0042,0.0041,0.0032,0.0037,0.0036,0.0035,0.0038,0.0039,0.0043,0.0054,0.0048,0.0058,0.0079,0.0104,0.0112,0.0108,0.0099,0.0096,0.0077,0.0067,0.0066,0.0088,0.0116,0.0139,0.0155,0.0176,0.0196,0.0214,0.0194,0.0184,0.0196,0.0239,0.0259,0.0204,0.0147,0.0144,0.0134,0.0139,0.0138,0.0145,0.0148,0.0137,0.0107,0.0083,0.007,0.0094,0.0098,0.0102,0.0094,0.0092,0.0086,0.0081,0.0077,0.0072,0.0059,0.005,0.0041,0.0036,0.0033,0.0036,0.0043,0.0055,0.0049,0.0061,0.0109,0.0062,0.0057,0.0055,0.0053,0.0045,0.0035,0.0026,0.0019,0.0018,0.0019,0.0027,0.0027,0.0025,0.0029,0.0032,0.0029,0.0034,0.0031,0.0033,0.0038,0.0048,0.0044,0.0043,0.0038,0.0038,0.0036,0.0034,0.0032,0.0039,0.0041,0.0038,0.0038,0.0046,0.0041,0.0045,0.0046,0.0053,0.0052,0.005,0.0056,0.0056,0.0065,0.0065,0.006,0.006,0.0054,0.0058,0.0052,0.0058,0.0048,0.0049,0.0041,0.0046,0.0045,0.0046,0.0041,0.0045,0.0041,0.0049,0.0043,0.0049,0.004,0.0045,0.0049,0.0051,0.0054,0.0053,0.0053,0.0057,0.0057,0.006,0.0065,0.0207,0.0058,0.0052,0.0058,0.0065,0.0064,0.007,0.0074,0.0091,0.0081,0.0093,0.0073,0.0101,0.0092,0.0096,0.01,0.0091,0.0091,0.0111,0.0113,0.0158,0.0192,0.0221,0.0225,0.0235,0.0247,0.0249,0.0246,0.0248,0.0233,0.0221,0.0206,0.0211,0.0222,0.0191,0.0145,
66.5642,0.0481,0.0842,0.1166,0.115,0.0824,0.0571,0.0473,0.0453,0.0601,0.0832,0.1085,0.1235,0.0973,0.0602,0.0293,0.024,0.015,0.0194,0.0255,0.0416,0.0519,0.056,0.0732,0.0933,0.1102,0.0613,0.0353,0.0255,0.0179,0.0156,0.0142,0.0138,0.019,0.024,0.0275,0.031,0.038,0.0432,0.05,0.0594,0.0616,0.0635,0.0751,0.0685,0.0497,0.0381,0.0244,0.015,0.0146,0.0102,0.0101,0.0107,0.0134,0.0113,0.0106,0.0128,0.0174,0.0183,0.0177,0.0226,0.028,0.0273,0.0228,0.0228,0.0246,0.0271,0.0359,0.0527,0.0632,0.0639,0.0613,0.0534,0.0448,0.0363,0.0302,0.0261,0.0205,0.0135,0.0113,0.0092,0.0089,0.0074,0.0055,0.0043,0.0042,0.003,0.0037,0.0036,0.0034,0.004,0.0039,0.0045,0.0055,0.005,0.0059,0.008,0.0104,0.0111,0.0108,0.0098,0.0097,0.0075,0.0065,0.0066,0.0089,0.0118,0.014,0.0155,0.0178,0.0196,0.0216,0.0196,0.0181,0.0198,0.0238,0.026,0.0207,0.0149,0.0145,0.0132,0.0137,0.0138,0.0147,0.015,0.0137,0.0108,0.0086,0.0078,0.0096,0.0098,0.0102,0.0093,0.009,0.0086,0.0079,0.0077,0.0069,0.006,0.0049,0.004,0.0034,0.0033,0.004,0.0044,0.0049,0.0052,0.006,0.0106,0.0061,0.0057,0.0054,0.0053,0.0043,0.0032,0.0025,0.0019,0.002,0.0021,0.0028,0.0029,0.0025,0.0027,0.0032,0.0029,0.0032,0.0034,0.0036,0.004,0.0047,0.0042,0.0044,0.0039,0.0037,0.0031,0.0039,0.0033,0.0038,0.0041,0.0048,0.004,0.0051,0.0045,0.0048,0.0049,0.0052,0.0052,0.0056,0.0059,0.0062,0.0063,0.0058,0.0062,0.0061,0.0058,0.0057,0.0054,0.0057,0.0039,0.0051,0.0044,0.004,0.0043,0.0041,0.0041,0.004,0.0043,0.0039,0.0046,0.0046,0.0055,0.0047,0.0047,0.0039,0.0054,0.0058,0.0052,0.0058,0.0051,0.0058,0.0059,0.0243,0.0057,0.0053,0.0055,0.0061,0.0057,0.0062,0.0074,0.0086,0.0074,0.0082,0.0087,0.0089,0.0102,0.0099,0.0101,0.0099,0.0088,0.0106,0.0112,0.0146,0.0181,0.0225,0.0226,0.0247,0.0246,0.0243,0.0246,0.0247,0.0227,0.0222,0.0199,0.0197,0.0183,0.0189,0.015,
66.6193,0.0478,0.0832,0.1024,0.0964,0.0803,0.0566,0.0469,0.045,0.0584,0.0747,0.0831,0.0849,0.0769,0.0596,0.0293,0.024,0.0149,0.0192,0.0253,0.0411,0.0514,0.0553,0.0224,0.0865,0.0941,0.0608,0.0351,0.025,0.0178,0.0155,0.0141,0.0139,0.0189,0.024,0.0274,0.0308,0.0379,0.043,0.0497,0.059,0.0612,0.063,0.0742,0.0681,0.0496,0.0379,0.0238,0.0148,0.0145,0.0101,0.0104,0.0104,0.0134,0.0114,0.0104,0.0128,0.0174,0.0183,0.0175,0.0224,0.0279,0.0272,0.0228,0.0227,0.0243,0.0271,0.0355,0.0536,0.0627,0.0637,0.0609,0.0533,0.044,0.036,0.0299,0.0259,0.0208,0.0135,0.0109,0.0092,0.0086,0.0073,0.0053,0.0042,0.0038,0.003,0.0036,0.0033,0.0034,0.0039,0.0036,0.0046,0.0054,0.0049,0.0058,0.008,0.0102,0.0109,0.0106,0.0098,0.0095,0.0075,0.0065,0.0066,0.0086,0.0117,0.0138,0.0155,0.0175,0.0195,0.0212,0.0194,0.0181,0.0199,0.0236,0.0258,0.0201,0.0149,0.0142,0.0132,0.0136,0.0137,0.0145,0.0149,0.0136,0.0106,0.0084,0.0076,0.0094,0.0097,0.01,0.0093,0.0089,0.0085,0.0078,0.0076,0.007,0.0059,0.0048,0.0039,0.0033,0.0032,0.0034,0.0044,0.0055,0.0049,0.0057,0.0103,0.0058,0.0055,0.0052,0.0052,0.0041,0.0032,0.0023,0.0018,0.0016,0.0018,0.0023,0.0021,0.0024,0.0027,0.0025,0.0028,0.003,0.0034,0.0035,0.0039,0.0045,0.0041,0.0041,0.0038,0.0033,0.0035,0.0034,0.0033,0.0037,0.0038,0.0038,0.0039,0.0042,0.0043,0.0049,0.0045,0.0048,0.0046,0.0052,0.0059,0.0055,0.0062,0.0059,0.006,0.0057,0.0057,0.0056,0.0052,0.0051,0.0028,0.0046,0.0043,0.004,0.0042,0.0041,0.004,0.0039,0.0043,0.0042,0.004,0.0039,0.0045,0.0046,0.0042,0.01,0.0049,0.0055,0.0049,0.0051,0.0052,0.0053,0.0058,0.0216,0.0056,0.005,0.0053,0.0053,0.0062,0.0067,0.0073,0.0081,0.008,0.0074,0.0075,0.009,0.0093,0.0,0.0095,0.0097,0.0089,0.0094,0.011,0.0144,0.0189,0.0215,0.0228,0.0211,0.0276,0.0232,0.0234,0.0225,0.0158,0.0146,0.0199,0.0193,0.0205,0.0174,0.0158,
67.1635,0.0461,0.081,0.1122,0.111,0.0795,0.055,0.0454,0.0435,0.0581,0.0802,0.1047,0.1193,0.0944,0.0584,0.0283,0.0231,0.0144,0.0185,0.0244,0.0401,0.0503,0.0542,0.07,0.0902,0.1067,0.0597,0.0341,0.0245,0.0171,0.015,0.0136,0.0134,0.0182,0.0231,0.0265,0.0299,0.0368,0.0417,0.0485,0.0577,0.0599,0.0616,0.0728,0.0666,0.0484,0.0369,0.0235,0.0142,0.014,0.0097,0.0094,0.0102,0.013,0.011,0.01,0.0123,0.0168,0.0177,0.0169,0.0218,0.0271,0.0264,0.022,0.022,0.0237,0.0264,0.0345,0.0523,0.0612,0.0622,0.0595,0.0519,0.0435,0.0352,0.0292,0.0252,0.02,0.013,0.0104,0.0087,0.0084,0.0068,0.0052,0.004,0.0038,0.0028,0.0035,0.0035,0.0032,0.0036,0.0035,0.0044,0.0052,0.0047,0.0056,0.0077,0.0099,0.0106,0.0102,0.0094,0.0092,0.0072,0.0063,0.0063,0.0082,0.011,0.0134,0.015,0.0171,0.019,0.0207,0.0188,0.0177,0.019,0.0231,0.0251,0.02,0.0144,0.014,0.0128,0.0132,0.0133,0.0142,0.0146,0.0132,0.0104,0.0082,0.0072,0.009,0.0092,0.0095,0.0088,0.0085,0.0082,0.0076,0.0071,0.0067,0.0056,0.0046,0.0037,0.0028,0.0031,0.0037,0.0039,0.0047,0.0044,0.005,0.0093,0.005,0.0048,0.0046,0.0043,0.0037,0.0028,0.0021,0.0016,0.0015,0.0017,0.0021,0.0024,0.0023,0.0026,0.0028,0.0026,0.0028,0.003,0.0034,0.0038,0.0045,0.0038,0.0037,0.0034,0.0033,0.0034,0.003,0.0031,0.0036,0.0037,0.0029,0.0036,0.0052,0.0039,0.0037,0.0042,0.0046,0.0048,0.005,0.0054,0.0053,0.0059,0.0056,0.0058,0.0055,0.0053,0.0053,0.005,0.0048,0.0057,0.0043,0.0041,0.0041,0.0043,0.0038,0.0039,0.0039,0.0037,0.0044,0.0038,0.0041,0.0039,0.0044,0.0043,0.0053,0.0043,0.006,0.0049,0.0051,0.0048,0.0058,0.0051,0.027,0.0057,0.0051,0.0052,0.0054,0.0058,0.0066,0.007,0.008,0.007,0.007,0.0068,0.0085,0.0088,0.0156,0.0089,0.0084,0.0082,0.0091,0.0102,0.0143,0.0178,0.0208,0.0221,0.0244,0.0281,0.023,0.0232,0.0231,0.022,0.0215,0.0205,0.0198,0.0196,0.0177,0.0155,
67.2082,0.046,0.0809,0.1118,0.1106,0.0793,0.0549,0.0454,0.0436,0.0582,0.0803,0.1048,0.1193,0.0943,0.0585,0.0284,0.0232,0.0144,0.0186,0.0246,0.0403,0.0506,0.0547,0.0705,0.0907,0.107,0.0599,0.0344,0.0247,0.0173,0.015,0.0137,0.0134,0.0183,0.0234,0.0267,0.03,0.0372,0.0423,0.0488,0.058,0.0601,0.0619,0.073,0.0668,0.0486,0.0372,0.0231,0.0144,0.0141,0.0098,0.0096,0.0103,0.013,0.0111,0.0101,0.0125,0.0169,0.0179,0.017,0.0219,0.0273,0.0266,0.0222,0.0221,0.0238,0.0265,0.0348,0.0526,0.0614,0.0624,0.0598,0.0522,0.0437,0.0352,0.0293,0.0255,0.02,0.0132,0.0106,0.009,0.0084,0.0069,0.0051,0.004,0.0039,0.003,0.0036,0.0035,0.0033,0.0036,0.0036,0.0045,0.0053,0.0048,0.0056,0.0078,0.01,0.0107,0.0103,0.0095,0.0092,0.0072,0.0065,0.0064,0.0083,0.0113,0.0134,0.015,0.0171,0.019,0.0207,0.0189,0.0177,0.0191,0.023,0.025,0.0199,0.0145,0.0139,0.0128,0.0132,0.0134,0.0141,0.0145,0.0132,0.0104,0.0083,0.0073,0.009,0.0093,0.0097,0.0088,0.0086,0.0083,0.0077,0.0074,0.0068,0.0058,0.0047,0.0038,0.0032,0.0031,0.0026,0.0039,0.0048,0.0044,0.0052,0.0095,0.0053,0.005,0.0047,0.0043,0.0034,0.003,0.0024,0.0018,0.0016,0.0017,0.0023,0.0026,0.0023,0.0026,0.0029,0.0027,0.0029,0.0031,0.0035,0.004,0.0043,0.004,0.004,0.0035,0.0032,0.0036,0.0032,0.0032,0.0035,0.0039,0.0037,0.0038,0.0058,0.0038,0.0048,0.0042,0.0046,0.0049,0.005,0.005,0.0054,0.0061,0.0056,0.0058,0.0057,0.0055,0.0054,0.0053,0.0048,0.005,0.0044,0.0042,0.0039,0.0045,0.0042,0.0041,0.0041,0.0041,0.0044,0.0041,0.004,0.0048,0.0044,0.0037,0.0037,0.005,0.0048,0.0052,0.0055,0.0053,0.0054,0.0055,0.0244,0.005,0.0048,0.0052,0.0054,0.0055,0.0066,0.0068,0.0075,0.0073,0.0073,0.0073,0.0085,0.0093,0.0127,0.0085,0.0096,0.0086,0.009,0.0109,0.0142,0.0195,0.0214,0.0227,0.0237,0.027,0.0234,0.0233,0.0231,0.0221,0.0223,0.0193,0.0197,0.0191,0.0177,0.0149,
67.182,0.047,0.0824,0.1137,0.1127,0.0812,0.0561,0.0463,0.0445,0.0593,0.0814,0.1061,0.1205,0.0962,0.0597,0.0291,0.0237,0.0148,0.019,0.0251,0.0411,0.0515,0.0555,0.0721,0.0914,0.1082,0.0611,0.0352,0.0253,0.0178,0.0156,0.014,0.0138,0.0188,0.0239,0.0273,0.0308,0.0379,0.043,0.0498,0.0589,0.0611,0.0627,0.0738,0.0677,0.0494,0.0372,0.0237,0.0151,0.0148,0.0101,0.01,0.0105,0.0134,0.0114,0.0104,0.0128,0.0175,0.0185,0.0176,0.0224,0.0278,0.0271,0.0227,0.0226,0.0244,0.0271,0.0354,0.0531,0.0618,0.0629,0.0602,0.0527,0.0446,0.0358,0.0299,0.0259,0.0206,0.0135,0.0111,0.0093,0.0087,0.0073,0.0051,0.004,0.004,0.003,0.0037,0.0035,0.0034,0.0039,0.0036,0.0044,0.0054,0.005,0.0059,0.0081,0.0103,0.011,0.0107,0.0099,0.0095,0.007,0.0063,0.0067,0.0087,0.0116,0.0139,0.0154,0.0174,0.0194,0.0211,0.0193,0.0181,0.0197,0.0236,0.0256,0.0204,0.0148,0.0143,0.0132,0.0135,0.0136,0.0146,0.0149,0.0137,0.0106,0.0084,0.0078,0.0093,0.0094,0.0098,0.009,0.0087,0.0084,0.008,0.0077,0.0068,0.006,0.0045,0.0038,0.0032,0.003,0.0033,0.0037,0.0044,0.0041,0.0046,0.0079,0.0044,0.0044,0.0041,0.0041,0.0035,0.0025,0.0017,0.0016,0.0014,0.0016,0.002,0.0026,0.0024,0.0026,0.0029,0.0026,0.0026,0.0029,0.0034,0.0038,0.0041,0.004,0.0042,0.0036,0.0035,0.0039,0.0035,0.0031,0.0035,0.0035,0.0033,0.0036,0.0046,0.0043,0.0049,0.0046,0.0051,0.0053,0.0051,0.0056,0.0055,0.006,0.0059,0.0063,0.0059,0.0061,0.0055,0.0053,0.0049,0.0054,0.0044,0.0032,0.0036,0.0041,0.0044,0.0046,0.0039,0.0041,0.0039,0.0044,0.0045,0.0048,0.0056,0.0047,0.0046,0.0049,0.0083,0.0051,0.0048,0.0053,0.0058,0.0057,0.0207,0.0057,0.0052,0.0058,0.0049,0.0061,0.0071,0.0068,0.0079,0.0081,0.0082,0.0073,0.0086,0.0095,0.0143,0.0089,0.0092,0.0091,0.0088,0.0109,0.0143,0.0207,0.0215,0.0231,0.023,0.0232,0.0239,0.0238,0.0242,0.0225,0.0208,0.0202,0.0193,0.0232,0.016,0.0143,
67.1689,0.0464,0.0809,0.1008,0.0954,0.0786,0.0551,0.0456,0.0438,0.0567,0.0735,0.0826,0.0844,0.0765,0.0586,0.0289,0.0236,0.0147,0.0188,0.0248,0.0403,0.0506,0.0545,0.0155,0.0852,0.0937,0.06,0.0348,0.0248,0.0176,0.0154,0.0139,0.0137,0.0186,0.0237,0.027,0.0305,0.0375,0.0424,0.0491,0.0581,0.0603,0.0619,0.0728,0.0668,0.049,0.037,0.0234,0.0147,0.0143,0.0099,0.0096,0.0103,0.0132,0.0113,0.0103,0.0126,0.0171,0.0181,0.0173,0.0222,0.0274,0.0268,0.0224,0.0225,0.0241,0.0268,0.0349,0.0523,0.061,0.0621,0.0595,0.0521,0.0438,0.0355,0.0295,0.0255,0.0203,0.0134,0.0108,0.009,0.0086,0.0072,0.0053,0.0041,0.0039,0.003,0.0036,0.0035,0.0033,0.0038,0.0037,0.0045,0.0053,0.0048,0.0057,0.0079,0.0101,0.0108,0.0104,0.0097,0.0094,0.0074,0.0065,0.0066,0.0084,0.0115,0.0136,0.0152,0.0172,0.0192,0.0207,0.0191,0.0178,0.0196,0.0232,0.0252,0.0201,0.0147,0.0141,0.013,0.0131,0.0134,0.0142,0.0147,0.0134,0.0106,0.0084,0.0077,0.0091,0.0093,0.0097,0.009,0.0086,0.0083,0.0079,0.0074,0.0068,0.0059,0.0047,0.0038,0.0032,0.0031,0.0035,0.0038,0.0046,0.0042,0.0045,0.0082,0.0048,0.0044,0.0042,0.0042,0.0034,0.0027,0.0022,0.0017,0.0016,0.0016,0.0022,0.0025,0.0023,0.0026,0.0028,0.0026,0.0028,0.003,0.0034,0.0039,0.0043,0.0041,0.004,0.0036,0.0032,0.0035,0.0032,0.0032,0.0035,0.0037,0.0032,0.0037,0.0047,0.0043,0.0044,0.0044,0.0049,0.005,0.0052,0.0058,0.0054,0.0061,0.0055,0.006,0.0058,0.0057,0.0055,0.0053,0.0049,0.0061,0.0045,0.0043,0.0042,0.0042,0.0041,0.0041,0.004,0.0041,0.0041,0.0042,0.0042,0.0042,0.0042,0.0045,0.0048,0.0051,0.0063,0.005,0.0048,0.0051,0.0052,0.0054,0.0206,0.0059,0.0051,0.0044,0.0055,0.0061,0.0062,0.007,0.0075,0.0075,0.0074,0.0074,0.0088,0.0094,0.0,0.009,0.0088,0.0089,0.0092,0.0108,0.0143,0.0187,0.0209,0.0221,0.023,0.0238,0.0232,0.0231,0.0225,0.0216,0.0203,0.0199,0.0201,0.0198,0.0171,0.0156,
116.9093,0.041,0.0595,0.0689,0.0689,0.0598,0.0476,0.0423,0.0413,0.0499,0.0595,0.0655,0.0672,0.0622,0.051,0.0295,0.0252,0.0165,0.0208,0.0272,0.04,0.0481,0.0506,0.0503,0.0625,0.0669,0.0516,0.0368,0.0275,0.0202,0.0178,0.0164,0.0164,0.0218,0.027,0.0308,0.034,0.0402,0.0446,0.048,0.051,0.0519,0.052,0.0544,0.0544,0.046,0.0339,0.0234,0.0188,0.0182,0.0132,0.0136,0.0136,0.0173,0.0154,0.0144,0.017,0.0216,0.023,0.0228,0.0277,0.0332,0.0328,0.0284,0.0286,0.0303,0.0332,0.0379,0.0425,0.0444,0.0445,0.0442,0.0423,0.0404,0.0377,0.0352,0.0324,0.0261,0.018,0.016,0.0133,0.0127,0.0108,0.0077,0.0061,0.0059,0.0044,0.0053,0.0053,0.005,0.0057,0.0054,0.0066,0.0081,0.0072,0.0084,0.0113,0.0144,0.0156,0.0153,0.0145,0.014,0.0113,0.01,0.0102,0.0125,0.016,0.0186,0.02,0.0213,0.0224,0.0232,0.0229,0.0229,0.024,0.0253,0.0255,0.0229,0.0203,0.0197,0.0183,0.0189,0.0192,0.0203,0.0207,0.0192,0.0151,0.0119,0.0105,0.0128,0.0132,0.0133,0.0124,0.012,0.0118,0.0111,0.0108,0.01,0.0088,0.0073,0.0061,0.005,0.0044,0.0039,0.0037,0.0044,0.0042,0.0037,0.0055,0.0037,0.0031,0.0028,0.0031,0.0026,0.0023,0.0021,0.0018,0.0017,0.0022,0.0032,0.0041,0.0033,0.0041,0.0043,0.0041,0.0042,0.0049,0.0051,0.0059,0.0065,0.0064,0.0062,0.0057,0.0047,0.0055,0.0052,0.0049,0.005,0.0062,0.0052,0.005,0.0054,0.0064,0.0069,0.0069,0.0073,0.0075,0.0077,0.0084,0.0078,0.0092,0.0085,0.009,0.0086,0.0087,0.0084,0.0083,0.008,0.0094,0.0074,0.0067,0.0068,0.0065,0.0067,0.0067,0.0067,0.0067,0.0067,0.0067,0.0069,0.0072,0.0074,0.0069,0.0071,0.0069,0.0083,0.0072,0.0073,0.0075,0.0075,0.0077,0.0188,0.0068,0.0062,0.0062,0.0058,0.0063,0.0065,0.0075,0.0073,0.0073,0.0067,0.0068,0.0077,0.0086,0.0119,0.0092,0.009,0.0088,0.0088,0.0096,0.0105,0.0121,0.0122,0.0128,0.013,0.0156,0.0128,0.0131,0.0126,0.0124,0.0117,0.0116,0.011,0.0135,0.0102,0.0101,
116.9745,0.0398,0.0503,0.0513,0.0483,0.0441,0.0385,0.0355,0.0325,0.0332,0.0397,0.0426,0.043,0.0399,0.0376,0.0282,0.0245,0.016,0.0202,0.0263,0.0361,0.0405,0.0417,0.0066,0.0475,0.0499,0.0453,0.0356,0.0266,0.0196,0.0173,0.0159,0.016,0.0212,0.0264,0.03,0.0332,0.0392,0.0435,0.0468,0.0498,0.0507,0.0508,0.0531,0.0533,0.0449,0.0332,0.0231,0.0186,0.0181,0.0129,0.0135,0.0135,0.017,0.0151,0.0142,0.0167,0.0213,0.0227,0.0224,0.0272,0.0327,0.0323,0.0281,0.0283,0.0299,0.0328,0.0374,0.042,0.0437,0.0439,0.0435,0.0419,0.0397,0.0374,0.0348,0.032,0.026,0.0179,0.0158,0.0133,0.0125,0.0107,0.0076,0.0061,0.0059,0.0044,0.0053,0.0053,0.0049,0.0057,0.0054,0.0066,0.008,0.0071,0.0082,0.0111,0.0143,0.0155,0.0152,0.0145,0.0139,0.011,0.01,0.01,0.0125,0.0159,0.0185,0.0199,0.0212,0.0222,0.0232,0.0227,0.0228,0.0241,0.0253,0.0255,0.023,0.0203,0.0197,0.0183,0.0189,0.0191,0.0201,0.0208,0.0191,0.0151,0.0118,0.0104,0.0128,0.013,0.0132,0.0121,0.012,0.0118,0.0111,0.0108,0.01,0.0089,0.0074,0.006,0.0051,0.0044,0.0043,0.0035,0.004,0.0037,0.0032,0.0041,0.0031,0.0025,0.0023,0.0024,0.0022,0.0021,0.002,0.0019,0.0018,0.0024,0.0033,0.0041,0.0035,0.0041,0.0043,0.0042,0.0043,0.005,0.0053,0.006,0.0067,0.0063,0.0062,0.0058,0.0052,0.0062,0.0054,0.0053,0.0059,0.0064,0.0057,0.0059,0.006,0.0062,0.0074,0.0069,0.0073,0.0077,0.0077,0.0086,0.008,0.0092,0.0084,0.009,0.0087,0.0088,0.0084,0.0083,0.0081,0.0089,0.0075,0.0069,0.0068,0.0067,0.0067,0.0067,0.0068,0.0067,0.0067,0.0068,0.0069,0.0068,0.0069,0.0069,0.0072,0.0074,0.008,0.0074,0.0074,0.0075,0.0077,0.0079,0.0221,0.0069,0.0065,0.0063,0.0063,0.0063,0.0066,0.0074,0.0075,0.0075,0.0071,0.0073,0.0079,0.0086,0.0,0.0089,0.0089,0.0089,0.0093,0.0095,0.0104,0.0121,0.0118,0.0123,0.0135,0.014,0.0129,0.0128,0.0134,0.012,0.0118,0.0114,0.0113,0.0138,0.0109,0.0096,
117.1257,0.042,0.0611,0.0707,0.0708,0.0615,0.0489,0.0435,0.0424,0.0518,0.0623,0.0697,0.0727,0.0663,0.0524,0.0303,0.0258,0.0168,0.0212,0.0278,0.041,0.0494,0.0518,0.0588,0.064,0.0686,0.0529,0.0377,0.0282,0.0205,0.0181,0.0166,0.0166,0.0221,0.0276,0.0314,0.0347,0.041,0.0455,0.049,0.0521,0.053,0.053,0.0555,0.0556,0.047,0.0346,0.0242,0.0192,0.0189,0.0136,0.0139,0.014,0.0176,0.0159,0.0148,0.0173,0.0222,0.0235,0.0232,0.0282,0.0339,0.0336,0.0291,0.0292,0.0311,0.0339,0.0387,0.0434,0.0453,0.0454,0.045,0.0432,0.0411,0.0386,0.036,0.0329,0.0267,0.0183,0.0164,0.0138,0.0129,0.0111,0.0078,0.0062,0.006,0.0045,0.0055,0.0054,0.005,0.0058,0.0056,0.0068,0.0082,0.0073,0.0085,0.0114,0.0146,0.0158,0.0156,0.0147,0.0141,0.0114,0.0103,0.0102,0.0128,0.0162,0.0189,0.0204,0.0218,0.0227,0.0238,0.0232,0.0233,0.0241,0.0258,0.026,0.0234,0.0205,0.0197,0.0186,0.0191,0.0195,0.0206,0.0211,0.0194,0.0153,0.0121,0.0107,0.013,0.0134,0.0134,0.0124,0.0123,0.0119,0.0114,0.0109,0.0102,0.0089,0.0075,0.0061,0.005,0.0044,0.0035,0.0034,0.0038,0.0038,0.0031,0.004,0.003,0.0025,0.0022,0.0023,0.0021,0.0019,0.002,0.0017,0.0017,0.0023,0.0032,0.004,0.0034,0.004,0.0042,0.004,0.0043,0.0049,0.0051,0.0059,0.0065,0.0064,0.0063,0.0058,0.0054,0.0057,0.0054,0.0052,0.0059,0.0062,0.0053,0.0057,0.0065,0.0064,0.0078,0.0068,0.0065,0.0075,0.0078,0.0088,0.0081,0.0092,0.0086,0.009,0.0086,0.0089,0.0085,0.0082,0.0082,0.0081,0.0074,0.0068,0.0068,0.0067,0.0068,0.0068,0.0068,0.007,0.0073,0.007,0.0071,0.0074,0.0072,0.0068,0.0071,0.0073,0.0079,0.0073,0.0076,0.0073,0.0078,0.0077,0.0257,0.0072,0.0063,0.0063,0.0061,0.0064,0.007,0.0076,0.0078,0.0067,0.007,0.0074,0.0081,0.0091,0.0097,0.0093,0.0093,0.0091,0.0092,0.0099,0.011,0.0126,0.0131,0.0126,0.0131,0.0146,0.0127,0.0123,0.0132,0.0129,0.0122,0.0118,0.0121,0.0141,0.0116,0.0104,
117.157,0.0411,0.0509,0.0517,0.0486,0.0445,0.0389,0.036,0.0328,0.0333,0.0399,0.0428,0.0431,0.0401,0.0379,0.029,0.0249,0.0162,0.0207,0.0271,0.0368,0.0411,0.0422,0.0048,0.0479,0.0503,0.0459,0.0366,0.0274,0.0202,0.0178,0.0164,0.0164,0.0218,0.0271,0.0309,0.0342,0.0404,0.0446,0.0482,0.0513,0.0522,0.0523,0.0547,0.0549,0.0463,0.0344,0.0238,0.0191,0.0187,0.0134,0.0139,0.0138,0.0174,0.0157,0.0146,0.0172,0.0219,0.0234,0.0231,0.0281,0.0337,0.0334,0.029,0.0291,0.0309,0.0339,0.0386,0.0433,0.0451,0.0451,0.0448,0.0431,0.0411,0.0383,0.0359,0.0329,0.0267,0.0184,0.0162,0.0136,0.0129,0.011,0.0076,0.0062,0.006,0.0045,0.0054,0.0053,0.0049,0.0058,0.0055,0.0066,0.0081,0.0073,0.0085,0.0114,0.0146,0.0158,0.0156,0.0148,0.0142,0.0115,0.0102,0.0104,0.0128,0.0163,0.0189,0.0204,0.0218,0.0228,0.0238,0.0234,0.0234,0.0248,0.0257,0.0261,0.0235,0.0207,0.0201,0.0186,0.0193,0.0196,0.0206,0.0212,0.0196,0.0154,0.0122,0.0106,0.013,0.0132,0.0134,0.0125,0.0122,0.0119,0.0114,0.0109,0.01,0.009,0.0075,0.006,0.0051,0.0044,0.0043,0.0035,0.0042,0.0039,0.0032,0.0042,0.0031,0.0025,0.0022,0.0023,0.0021,0.0019,0.0018,0.0018,0.0017,0.0023,0.0033,0.0041,0.0034,0.004,0.0043,0.0041,0.0043,0.005,0.0052,0.0059,0.0066,0.0063,0.0063,0.0059,0.0053,0.0058,0.0053,0.0052,0.0059,0.0064,0.0053,0.0058,0.0054,0.0063,0.0068,0.0068,0.0075,0.0076,0.0077,0.0088,0.0081,0.0093,0.008,0.0091,0.0087,0.0088,0.0085,0.0082,0.0083,0.009,0.0075,0.007,0.0069,0.0067,0.0067,0.0068,0.0069,0.0068,0.0068,0.0068,0.0071,0.007,0.0077,0.007,0.0071,0.0073,0.0082,0.0075,0.0075,0.0076,0.0076,0.0078,0.0194,0.0072,0.0064,0.0064,0.0061,0.0066,0.0068,0.0074,0.0075,0.0072,0.007,0.007,0.0078,0.0086,0.0,0.0091,0.0089,0.0087,0.0095,0.0096,0.0107,0.0123,0.0124,0.0129,0.0142,0.0134,0.0127,0.0126,0.0134,0.0122,0.0116,0.0115,0.0115,0.013,0.0105,0.0102,
117.1907,0.0419,0.0608,0.0705,0.0706,0.0613,0.0488,0.0434,0.0423,0.0518,0.0622,0.0695,0.0726,0.0662,0.0523,0.0302,0.0257,0.0168,0.0212,0.0278,0.0409,0.0494,0.0519,0.0585,0.064,0.0686,0.0529,0.0377,0.0279,0.0205,0.0181,0.0166,0.0166,0.0222,0.0276,0.0315,0.0347,0.0411,0.0456,0.0491,0.0522,0.0531,0.0531,0.0557,0.0558,0.047,0.035,0.0242,0.0192,0.019,0.0136,0.0141,0.014,0.0175,0.0159,0.0148,0.0175,0.0222,0.0236,0.0233,0.0284,0.0341,0.0338,0.0294,0.0294,0.0311,0.034,0.0389,0.0436,0.0455,0.0456,0.0452,0.0434,0.0414,0.0388,0.0362,0.0332,0.0268,0.0185,0.0165,0.0138,0.0131,0.0112,0.008,0.0063,0.0061,0.0045,0.0055,0.0054,0.0052,0.0059,0.0055,0.0068,0.0082,0.0074,0.0085,0.0116,0.0149,0.016,0.0157,0.015,0.0145,0.0116,0.0104,0.0104,0.0129,0.0165,0.0191,0.0206,0.0219,0.023,0.024,0.0235,0.0235,0.025,0.026,0.0262,0.0237,0.0208,0.0202,0.0188,0.0195,0.0197,0.0209,0.0213,0.0197,0.0156,0.0123,0.0108,0.0132,0.0135,0.0136,0.0127,0.0124,0.0121,0.0115,0.0112,0.0102,0.0091,0.0075,0.0063,0.0051,0.0046,0.004,0.0036,0.0045,0.004,0.0033,0.0042,0.0031,0.0027,0.0023,0.0025,0.0022,0.002,0.0021,0.002,0.0018,0.0024,0.0032,0.0041,0.0034,0.0041,0.0043,0.0042,0.0043,0.0052,0.0053,0.0062,0.0069,0.0068,0.0064,0.0061,0.0053,0.0058,0.0056,0.0054,0.0059,0.0065,0.0054,0.0062,0.0073,0.0067,0.0065,0.007,0.0075,0.0079,0.0082,0.0086,0.0082,0.0088,0.0085,0.0092,0.0086,0.009,0.0084,0.0084,0.0082,0.008,0.0081,0.0071,0.0072,0.007,0.007,0.0068,0.0068,0.0072,0.0071,0.0071,0.0074,0.0081,0.0073,0.0073,0.008,0.0068,0.0074,0.0076,0.0077,0.0078,0.0081,0.0084,0.027,0.0073,0.0037,0.0064,0.0067,0.0073,0.0068,0.0076,0.0073,0.0076,0.0075,0.0075,0.0078,0.0087,0.0137,0.0094,0.0094,0.0089,0.0104,0.0103,0.0108,0.0122,0.0122,0.0128,0.0131,0.0149,0.0129,0.0137,0.0149,0.0127,0.0119,0.0121,0.0117,0.0133,0.0116,0.0112,
117.2211,0.0414,0.0508,0.0517,0.0485,0.0445,0.0389,0.036,0.0329,0.0331,0.0398,0.0427,0.043,0.04,0.0378,0.0291,0.0254,0.0166,0.0209,0.0273,0.0369,0.041,0.0421,0.0047,0.0477,0.0502,0.0459,0.0368,0.0275,0.0203,0.0179,0.0165,0.0165,0.022,0.0273,0.0312,0.0344,0.0407,0.0449,0.0483,0.0515,0.0525,0.0526,0.055,0.0552,0.0466,0.0346,0.0239,0.0191,0.0187,0.0135,0.0141,0.0139,0.0176,0.0158,0.0147,0.0173,0.022,0.0234,0.0232,0.0282,0.0339,0.0336,0.0291,0.0293,0.031,0.034,0.0387,0.0436,0.0454,0.0455,0.0451,0.0434,0.0415,0.0387,0.0361,0.0331,0.0268,0.0184,0.0163,0.0137,0.013,0.011,0.0077,0.0061,0.006,0.0046,0.0054,0.0054,0.005,0.0058,0.0056,0.0067,0.0082,0.0073,0.0085,0.0114,0.0147,0.0158,0.0157,0.0148,0.0144,0.0116,0.0102,0.0106,0.0128,0.0163,0.019,0.0205,0.0219,0.0229,0.0239,0.0235,0.0235,0.0247,0.026,0.0263,0.0236,0.0208,0.0202,0.0188,0.0194,0.0196,0.0207,0.0212,0.0196,0.0156,0.0123,0.0107,0.0132,0.0133,0.0136,0.0126,0.0122,0.012,0.0115,0.0111,0.0102,0.009,0.0075,0.0061,0.0051,0.0044,0.004,0.0034,0.0043,0.0039,0.0033,0.0043,0.0031,0.0026,0.0023,0.0024,0.0022,0.002,0.002,0.0017,0.0018,0.0023,0.0033,0.0041,0.0034,0.0041,0.0042,0.004,0.0043,0.005,0.0053,0.0061,0.0067,0.0063,0.0062,0.0057,0.0052,0.006,0.0054,0.0052,0.006,0.0064,0.0052,0.0058,0.0048,0.0061,0.0066,0.007,0.0074,0.0076,0.0078,0.0087,0.008,0.0094,0.0085,0.0092,0.0087,0.0089,0.0084,0.0083,0.0083,0.0085,0.0075,0.0069,0.0069,0.0064,0.0068,0.0067,0.007,0.0069,0.0069,0.007,0.0069,0.0074,0.0074,0.0071,0.0069,0.0072,0.0083,0.0075,0.0077,0.0077,0.0071,0.0075,0.0245,0.0071,0.006,0.0061,0.0057,0.0063,0.0068,0.0075,0.0075,0.007,0.0071,0.0069,0.0079,0.0087,0.0,0.0088,0.009,0.0088,0.009,0.0095,0.0107,0.012,0.0128,0.0128,0.0131,0.0141,0.0128,0.0126,0.0125,0.012,0.0117,0.0116,0.0118,0.0121,0.0104,0.0098,
128.0492,0.0312,0.0446,0.0501,0.0505,0.0579,0.0472,0.0421,0.0415,0.0399,0.0471,0.0645,0.0665,0.0623,0.0512,0.0298,0.0255,0.0169,0.0211,0.0277,0.0329,0.0499,0.0422,0.0585,0.0621,0.0657,0.0601,0.0387,0.0287,0.0205,0.0185,0.0168,0.0167,0.0225,0.0284,0.033,0.0367,0.0359,0.0485,0.0513,0.0622,0.0636,0.0641,0.0664,0.066,0.0546,0.0392,0.0263,0.0206,0.0194,0.0139,0.0146,0.0146,0.019,0.0166,0.0151,0.0186,0.0246,0.0259,0.0263,0.0324,0.0397,0.0446,0.0341,0.0347,0.0368,0.0409,0.0523,0.0509,0.0601,0.0602,0.0604,0.0582,0.0569,0.0535,0.0501,0.0462,0.0334,0.0212,0.0179,0.0151,0.0146,0.012,0.0085,0.0064,0.0064,0.0048,0.0058,0.006,0.0053,0.0065,0.0054,0.0065,0.0083,0.0075,0.0085,0.0129,0.0171,0.0185,0.0181,0.017,0.0161,0.013,0.0119,0.0118,0.0148,0.0205,0.0236,0.0252,0.0277,0.0292,0.0308,0.0305,0.0305,0.0318,0.0347,0.0348,0.0315,0.0269,0.026,0.0247,0.0254,0.0251,0.0276,0.0285,0.0251,0.0206,0.0181,0.0127,0.0152,0.0157,0.0153,0.0137,0.0141,0.0141,0.013,0.0133,0.0119,0.0104,0.0083,0.0068,0.0055,0.0047,0.0041,0.0045,0.0047,0.0047,0.005,0.008,0.005,0.0036,0.004,0.0042,0.0041,0.0024,0.003,0.0026,0.0019,0.0021,0.0022,0.0042,0.0036,0.0047,0.0052,0.0043,0.0043,0.0051,0.0059,0.0068,0.0075,0.0063,0.007,0.0062,0.0061,0.0048,0.0067,0.005,0.0062,0.0078,0.0069,0.0068,0.0123,0.0072,0.007,0.0083,0.0092,0.0096,0.009,0.0079,0.0102,0.0096,0.0097,0.0104,0.0105,0.0096,0.0089,0.0081,0.0098,0.0135,0.01,0.0078,0.0078,0.0078,0.008,0.0012,0.0062,0.0056,0.0082,0.0073,0.0072,0.0089,0.0075,0.0059,0.009,0.0105,0.0131,0.0101,0.0108,0.0073,0.0102,0.0067,0.0023,0.0089,0.0077,0.0061,0.0058,0.0055,0.0065,0.0082,0.0109,0.0086,0.0053,0.0076,0.01,0.0111,0.0145,0.0075,0.01,0.0085,0.0088,0.0086,0.0102,0.0092,0.0138,0.0107,0.0119,0.0172,0.0144,0.013,0.0095,0.0134,0.0144,0.0077,0.0112,0.0181,0.0178,0.0128,
128.0265,0.0319,0.0458,0.0696,0.0676,0.0625,0.0538,0.0346,0.0464,0.0508,0.0584,0.0617,0.0621,0.0587,0.0547,0.035,0.0215,0.0174,0.0174,0.0228,0.0338,0.0566,0.0582,0.0303,0.0666,0.0701,0.0532,0.0446,0.0321,0.0238,0.0213,0.0172,0.0174,0.0189,0.0288,0.0332,0.0374,0.0441,0.0489,0.0517,0.0547,0.0562,0.0566,0.0586,0.0589,0.0548,0.0399,0.0274,0.0209,0.0234,0.0161,0.0148,0.0123,0.0194,0.0194,0.0155,0.0191,0.0253,0.0305,0.0301,0.0332,0.0399,0.0398,0.0396,0.0353,0.0374,0.0412,0.0468,0.0518,0.053,0.0543,0.0542,0.0599,0.0506,0.0481,0.0451,0.0469,0.038,0.0251,0.0187,0.0174,0.0149,0.0122,0.0088,0.007,0.0066,0.0055,0.006,0.006,0.0055,0.0064,0.0062,0.0071,0.0093,0.008,0.0094,0.013,0.0161,0.0186,0.0185,0.0174,0.0167,0.0132,0.0113,0.0117,0.0148,0.0158,0.0196,0.0218,0.0319,0.0301,0.0312,0.0309,0.0306,0.0328,0.0348,0.0354,0.0358,0.0312,0.0267,0.028,0.0255,0.0261,0.0274,0.0282,0.0291,0.0231,0.0186,0.0139,0.0159,0.0169,0.0161,0.0148,0.0154,0.0146,0.014,0.0131,0.0123,0.0104,0.0083,0.0066,0.0052,0.0047,0.0047,0.004,0.0047,0.0052,0.0045,0.0082,0.0037,0.004,0.0043,0.0035,0.0028,0.0026,0.0024,0.0021,0.0021,0.0027,0.0034,0.0049,0.0039,0.0043,0.0048,0.0044,0.0046,0.0052,0.0055,0.0065,0.0058,0.0073,0.0072,0.0063,0.0055,0.0067,0.0058,0.0057,0.0065,0.0068,0.006,0.0069,0.0068,0.0061,0.0093,0.0077,0.0072,0.0078,0.0075,0.0101,0.0102,0.0118,0.0103,0.0111,0.0107,0.0107,0.0103,0.0099,0.01,0.0068,0.0077,0.007,0.0062,0.0076,0.0072,0.0079,0.0067,0.0066,0.0077,0.0072,0.0067,0.0105,0.0058,0.008,0.0062,0.0087,0.0115,0.0091,0.0091,0.0097,0.0065,0.0095,0.0385,0.0078,0.0062,0.0067,0.0069,0.0072,0.0058,0.0069,0.0075,0.0073,0.0074,0.0053,0.0073,0.0065,0.0119,0.0086,0.0087,0.0105,0.0168,0.011,0.0106,0.0118,0.0158,0.0144,0.0149,0.0171,0.0131,0.0136,0.0167,0.0129,0.012,0.0135,0.012,0.0163,0.01,0.011,
127.872,0.0287,0.0414,0.0476,0.047,0.0434,0.0354,0.0314,0.0308,0.0377,0.0437,0.0481,0.0498,0.0468,0.039,0.0294,0.0195,0.013,0.0157,0.0208,0.0308,0.0378,0.0391,0.0441,0.0469,0.0497,0.041,0.0303,0.0226,0.0203,0.0144,0.0131,0.0132,0.0173,0.022,0.0255,0.0285,0.0334,0.0378,0.0396,0.0451,0.044,0.044,0.0456,0.0462,0.0478,0.0348,0.0282,0.0202,0.0198,0.0138,0.0137,0.0116,0.0186,0.0166,0.0149,0.0147,0.0197,0.0221,0.0231,0.0257,0.0312,0.0316,0.0272,0.027,0.0292,0.032,0.0369,0.0402,0.0417,0.0417,0.0424,0.0412,0.0399,0.0378,0.0354,0.0328,0.0328,0.0212,0.0184,0.0152,0.0143,0.012,0.0091,0.0063,0.0067,0.0058,0.006,0.006,0.0056,0.0062,0.0063,0.0068,0.0084,0.0073,0.0084,0.0127,0.0167,0.0185,0.0179,0.0163,0.0163,0.0129,0.0108,0.0113,0.0144,0.0154,0.0192,0.0202,0.0223,0.0234,0.0246,0.0239,0.0238,0.026,0.0274,0.0274,0.0251,0.0223,0.0209,0.0201,0.0202,0.0203,0.0215,0.0219,0.0205,0.0165,0.0166,0.0117,0.0158,0.0126,0.0155,0.0141,0.0118,0.0138,0.0134,0.0132,0.012,0.0101,0.0079,0.0068,0.0055,0.0044,0.0029,0.0048,0.0091,0.0054,0.0055,0.0077,0.0049,0.0043,0.0043,0.0044,0.0036,0.0039,0.0034,0.0024,0.0023,0.0024,0.0035,0.004,0.0041,0.0043,0.0057,0.0044,0.0048,0.0055,0.0067,0.0063,0.0079,0.0058,0.0074,0.0051,0.006,0.0056,0.0055,0.006,0.0064,0.0065,0.0037,0.0073,0.0082,0.0073,0.0052,0.0094,0.0095,0.0077,0.0081,0.0083,0.0086,0.01,0.012,0.0102,0.0104,0.0085,0.0092,0.0084,0.0076,0.0068,0.0091,0.0081,0.009,0.0081,0.0099,0.0077,0.0069,0.008,0.0084,0.0076,0.0065,0.0117,0.0096,0.0047,0.0077,0.0095,0.0112,0.0095,0.0095,0.0085,0.0118,0.0088,0.0363,0.0076,0.013,0.0087,0.0083,0.009,0.0111,0.0075,0.012,0.0102,0.0082,0.0075,0.0099,0.0062,0.0129,0.0085,0.0104,0.0087,0.011,0.0118,0.0162,0.0139,0.0153,0.0121,0.0147,0.0124,0.0161,0.0177,0.0171,0.0165,0.0183,0.0146,0.0132,0.0139,0.0137,0.0132,
127.8489,0.0247,0.0351,0.0553,0.0535,0.0495,0.03,0.0266,0.026,0.0407,0.0467,0.0505,0.0514,0.0487,0.0434,0.0247,0.0166,0.0111,0.0134,0.0177,0.026,0.0318,0.0331,0.0234,0.0527,0.0554,0.0347,0.0256,0.0189,0.0172,0.0121,0.0111,0.011,0.0147,0.0185,0.0215,0.0241,0.0284,0.0316,0.0336,0.0356,0.0368,0.037,0.0386,0.0392,0.0403,0.0245,0.0219,0.0168,0.016,0.0114,0.0126,0.0092,0.0157,0.0137,0.0126,0.0154,0.0163,0.0178,0.0174,0.0214,0.0261,0.0262,0.0231,0.0233,0.0246,0.0267,0.0304,0.0339,0.0349,0.0353,0.0354,0.0349,0.0337,0.0315,0.0298,0.0276,0.0222,0.018,0.0151,0.0128,0.0118,0.0099,0.0069,0.0055,0.0052,0.0039,0.0048,0.0048,0.0046,0.006,0.0058,0.0055,0.0071,0.0063,0.0071,0.0105,0.014,0.0145,0.0149,0.0141,0.0135,0.0106,0.0091,0.0092,0.0121,0.013,0.0155,0.0171,0.0183,0.0193,0.0201,0.0202,0.0207,0.0222,0.0229,0.0232,0.0211,0.0185,0.0177,0.0166,0.0167,0.0173,0.0182,0.0182,0.0171,0.0138,0.0169,0.0095,0.0131,0.013,0.013,0.012,0.0097,0.0097,0.0112,0.0108,0.01,0.0086,0.0067,0.0054,0.0042,0.0039,0.0039,0.0038,0.0045,0.004,0.0037,0.0062,0.0029,0.0032,0.003,0.0034,0.0027,0.0021,0.002,0.0017,0.0015,0.0018,0.0026,0.0034,0.0028,0.0034,0.0035,0.0034,0.0035,0.0044,0.0044,0.0053,0.0049,0.0056,0.0057,0.0048,0.0043,0.0063,0.0044,0.0045,0.0049,0.0056,0.0036,0.005,0.0055,0.0051,0.01,0.0064,0.0058,0.0061,0.0061,0.0068,0.0068,0.0076,0.0064,0.0076,0.0071,0.0072,0.0067,0.0067,0.0062,0.008,0.0057,0.0054,0.0052,0.0059,0.0052,0.004,0.0058,0.0048,0.0063,0.0054,0.0057,0.0048,0.0052,0.0058,0.0071,0.0061,0.0072,0.0058,0.0071,0.006,0.0052,0.006,0.0117,0.0048,0.0043,0.0052,0.0054,0.0059,0.0047,0.0044,0.006,0.0047,0.0056,0.0053,0.0046,0.0059,0.0068,0.0062,0.0064,0.0053,0.0065,0.0055,0.0087,0.0078,0.0097,0.009,0.009,0.0042,0.0055,0.0106,0.0135,0.0099,0.0101,0.0105,0.0094,0.005,0.0095,0.0084,
87.962,0.0396,0.0663,0.0806,0.077,0.0643,0.0468,0.0393,0.0379,0.0483,0.0608,0.0686,0.0715,0.0638,0.0496,0.0248,0.0204,0.0126,0.0164,0.0217,0.0352,0.0438,0.047,0.0148,0.0681,0.0748,0.0497,0.0302,0.0215,0.0152,0.0131,0.0118,0.0117,0.0162,0.0208,0.0238,0.0269,0.0326,0.038,0.0421,0.0479,0.0494,0.0503,0.0571,0.0539,0.0414,0.0304,0.0185,0.0129,0.0127,0.0089,0.0085,0.0091,0.0118,0.0102,0.0089,0.0114,0.0155,0.0165,0.0157,0.0204,0.0252,0.0248,0.0205,0.0207,0.0221,0.0247,0.0307,0.0417,0.0472,0.0477,0.046,0.0412,0.0358,0.0303,0.0265,0.0238,0.0187,0.0116,0.0098,0.0084,0.0077,0.0066,0.0046,0.0037,0.0034,0.0026,0.0031,0.0031,0.003,0.0033,0.0032,0.0042,0.0048,0.0043,0.0051,0.0069,0.009,0.01,0.0098,0.009,0.0085,0.0068,0.0057,0.0076,0.0078,0.0107,0.0126,0.0142,0.0154,0.0168,0.018,0.0169,0.0163,0.0175,0.0196,0.0211,0.0176,0.0128,0.0124,0.0115,0.0109,0.0118,0.0127,0.0128,0.012,0.0094,0.0073,0.0072,0.0087,0.009,0.0094,0.0088,0.0082,0.0083,0.0074,0.0071,0.0063,0.006,0.0043,0.0034,0.0032,0.0031,0.0036,0.0041,0.0054,0.0045,0.005,0.0094,0.0053,0.0052,0.0046,0.0047,0.0039,0.003,0.002,0.0016,0.0017,0.0017,0.0016,0.0013,0.002,0.0025,0.0038,0.0024,0.0028,0.0032,0.0032,0.0038,0.0042,0.0042,0.0037,0.0033,0.0031,0.0032,0.003,0.0032,0.0036,0.0036,0.0042,0.0033,0.0042,0.0037,0.0034,0.0044,0.0048,0.0049,0.0048,0.0054,0.0054,0.0053,0.0056,0.0051,0.005,0.0051,0.0049,0.0049,0.0044,0.0086,0.0042,0.0042,0.0036,0.0039,0.0037,0.0035,0.0033,0.0038,0.0036,0.0039,0.0032,0.0043,0.0036,0.0037,0.0044,0.0045,0.0047,0.0049,0.0039,0.0046,0.0054,0.0054,0.0195,0.0045,0.0045,0.0051,0.0047,0.0054,0.0065,0.0057,0.0061,0.0065,0.0058,0.0061,0.007,0.0073,0.0,0.008,0.009,0.0081,0.0078,0.0077,0.0094,0.016,0.015,0.0139,0.0124,0.0173,0.0137,0.0118,0.0146,0.0137,0.0138,0.0116,0.0109,0.0175,0.0091,0.0122,
87.7931,0.0397,0.0675,0.0885,0.0877,0.0664,0.0478,0.0399,0.0385,0.0524,0.0628,0.0827,0.0918,0.0755,0.0474,0.025,0.0207,0.0129,0.0167,0.022,0.0359,0.0419,0.0449,0.0588,0.072,0.0825,0.0507,0.0309,0.0222,0.0154,0.0133,0.0122,0.0118,0.0166,0.0211,0.0243,0.0275,0.0317,0.0359,0.0402,0.0489,0.0503,0.0509,0.0579,0.0546,0.042,0.0307,0.0184,0.0134,0.0126,0.0091,0.0086,0.0097,0.0123,0.0104,0.0096,0.0117,0.0159,0.017,0.0161,0.0206,0.0257,0.0254,0.0213,0.0214,0.0225,0.0253,0.0313,0.0426,0.0474,0.0484,0.0465,0.0418,0.0367,0.0309,0.0267,0.0246,0.0192,0.0123,0.0101,0.0084,0.008,0.0071,0.005,0.0039,0.0034,0.0027,0.0033,0.0035,0.0029,0.0035,0.0033,0.004,0.0051,0.0046,0.0048,0.0072,0.0097,0.0099,0.01,0.0091,0.0087,0.0068,0.0055,0.0062,0.008,0.0107,0.013,0.0143,0.0158,0.0172,0.0182,0.017,0.0166,0.0176,0.0205,0.0215,0.0179,0.0141,0.0137,0.0127,0.0133,0.0133,0.014,0.0141,0.0129,0.0106,0.0077,0.0073,0.0089,0.0098,0.0091,0.0089,0.0084,0.0084,0.0078,0.0071,0.0063,0.0058,0.0048,0.0036,0.0028,0.0036,0.0035,0.0046,0.0041,0.0047,0.0049,0.0106,0.0056,0.0052,0.0045,0.0049,0.004,0.0032,0.0019,0.0019,0.001,0.0017,0.0021,0.0031,0.0015,0.0028,0.0035,0.003,0.003,0.0033,0.0029,0.004,0.0039,0.0037,0.0036,0.0034,0.0034,0.0022,0.0039,0.003,0.0033,0.0041,0.0031,0.0046,0.0044,0.0029,0.0041,0.0051,0.0057,0.005,0.0045,0.0061,0.0059,0.0065,0.005,0.007,0.0068,0.0054,0.0064,0.0065,0.0048,0.0028,0.0044,0.0046,0.0036,0.0038,0.0043,0.0039,0.005,0.0047,0.0032,0.0043,0.0038,0.0041,0.0038,0.0044,0.0039,0.007,0.0047,0.0047,0.0044,0.0057,0.0055,0.0052,0.0148,0.0063,0.004,0.0048,0.0052,0.0063,0.0071,0.0066,0.0052,0.0089,0.006,0.0077,0.0063,0.0088,0.0079,0.0077,0.0065,0.0071,0.0084,0.011,0.0109,0.0136,0.0156,0.0147,0.0166,0.0314,0.0161,0.0164,0.0162,0.0175,0.0154,0.0134,0.0124,0.023,0.0097,0.0147,
87.7553,0.0405,0.0679,0.0845,0.0816,0.066,0.0479,0.04,0.0388,0.0497,0.0638,0.0728,0.0763,0.0674,0.0507,0.0255,0.021,0.013,0.0168,0.0223,0.036,0.0422,0.0451,0.0134,0.0701,0.078,0.051,0.0312,0.0221,0.0156,0.0136,0.012,0.0122,0.0166,0.0217,0.0244,0.0276,0.034,0.0385,0.0433,0.0492,0.0509,0.0516,0.0586,0.0552,0.0425,0.0315,0.0189,0.0134,0.013,0.0093,0.0084,0.0093,0.0123,0.0104,0.0097,0.0118,0.0159,0.0174,0.0165,0.0209,0.026,0.0254,0.0212,0.0207,0.0228,0.0254,0.0316,0.0429,0.0485,0.0488,0.0472,0.042,0.0368,0.0315,0.0273,0.0248,0.0194,0.0125,0.01,0.0082,0.008,0.0067,0.0046,0.0037,0.0036,0.0024,0.0032,0.0032,0.0029,0.0034,0.0033,0.0039,0.005,0.0044,0.0053,0.0068,0.0096,0.0103,0.01,0.0092,0.0088,0.0069,0.0065,0.006,0.008,0.011,0.0132,0.0145,0.0157,0.0172,0.0184,0.0174,0.0166,0.0179,0.0209,0.0217,0.018,0.0142,0.0139,0.0127,0.0132,0.0125,0.014,0.0142,0.0132,0.0104,0.0081,0.0071,0.009,0.0098,0.0097,0.0097,0.0082,0.0074,0.0076,0.0072,0.0066,0.0063,0.0045,0.0036,0.0031,0.0032,0.0037,0.0043,0.004,0.0048,0.0054,0.0101,0.0056,0.0052,0.0051,0.0049,0.004,0.0031,0.0025,0.0018,0.0014,0.0019,0.0023,0.003,0.0023,0.0027,0.0024,0.0027,0.0029,0.0031,0.0027,0.0037,0.0042,0.0039,0.0038,0.0035,0.0033,0.0026,0.0033,0.0034,0.0036,0.0039,0.0036,0.0038,0.0055,0.0041,0.0048,0.0048,0.0045,0.0051,0.0047,0.0057,0.0051,0.0062,0.0061,0.0064,0.0057,0.0057,0.0065,0.0052,0.0051,0.0158,0.0046,0.0043,0.0038,0.0028,0.0042,0.0038,0.0038,0.0046,0.0042,0.0042,0.0041,0.0037,0.0051,0.0043,0.0047,0.0012,0.0078,0.0051,0.0052,0.0051,0.0061,0.0057,0.0066,0.0051,0.0047,0.0049,0.0062,0.0052,0.0063,0.0068,0.0073,0.0072,0.007,0.0054,0.0093,0.0088,0.0,0.0088,0.0088,0.0075,0.0092,0.0084,0.0105,0.0123,0.015,0.0151,0.0153,0.0179,0.0146,0.0151,0.0167,0.0153,0.0126,0.0132,0.0117,0.0155,0.0096,0.0084,
58.4588,0.0512,0.0896,0.126,0.1241,0.0874,0.0604,0.05,0.0479,0.0639,0.088,0.1165,0.1339,0.1041,0.063,0.0308,0.0252,0.0158,0.0204,0.0267,0.0432,0.0538,0.0581,0.0772,0.0999,0.1194,0.0644,0.0365,0.0265,0.0187,0.0164,0.0149,0.0146,0.0198,0.0249,0.0284,0.0318,0.039,0.0443,0.0518,0.0624,0.0648,0.067,0.0804,0.0726,0.0515,0.0397,0.026,0.0157,0.0152,0.0105,0.0103,0.0111,0.0141,0.0119,0.0111,0.0134,0.018,0.0191,0.0182,0.023,0.0285,0.0279,0.0234,0.0236,0.0252,0.0282,0.0372,0.058,0.0685,0.0695,0.0656,0.0575,0.0471,0.0384,0.0312,0.0268,0.0215,0.0141,0.0114,0.0097,0.0092,0.0077,0.0057,0.0045,0.0044,0.0034,0.0038,0.0039,0.0023,0.0041,0.0041,0.005,0.0058,0.0052,0.006,0.0086,0.0107,0.0117,0.0109,0.0102,0.01,0.008,0.0069,0.0073,0.009,0.0122,0.0144,0.0162,0.0184,0.0207,0.0225,0.0206,0.0189,0.0206,0.025,0.0276,0.0216,0.0155,0.0149,0.0137,0.0142,0.0141,0.0149,0.0154,0.0139,0.0111,0.0089,0.0083,0.01,0.0102,0.0107,0.0098,0.0094,0.0089,0.0084,0.008,0.0071,0.0064,0.0049,0.004,0.0025,0.0019,0.0044,0.0046,0.0057,0.0051,0.006,0.0111,0.006,0.0057,0.0059,0.0054,0.0046,0.0034,0.0027,0.0021,0.0019,0.0019,0.0027,0.0029,0.0027,0.0031,0.0031,0.0033,0.0034,0.0036,0.004,0.0044,0.0047,0.0045,0.0039,0.0036,0.0036,0.004,0.0038,0.0037,0.004,0.0041,0.005,0.0047,0.0048,0.0051,0.0044,0.005,0.0051,0.0054,0.0058,0.0068,0.0055,0.0063,0.0057,0.0063,0.0061,0.0063,0.0056,0.0053,0.0055,0.004,0.0036,0.0048,0.0048,0.0044,0.0042,0.0052,0.0044,0.0051,0.0041,0.0045,0.0038,0.0049,0.0045,0.0052,0.0053,0.0054,0.0056,0.0055,0.0058,0.0064,0.006,0.0062,0.0268,0.0074,0.0051,0.007,0.0066,0.0067,0.007,0.0089,0.0079,0.0087,0.0074,0.0083,0.0094,0.0106,0.0144,0.0108,0.0092,0.0097,0.0107,0.0114,0.0162,0.0213,0.0237,0.0263,0.0256,0.0277,0.0263,0.0262,0.0216,0.0211,0.0234,0.0238,0.0215,0.021,0.0169,0.0198,
58.5567,0.0513,0.0893,0.1126,0.1057,0.0866,0.0601,0.0497,0.0476,0.0621,0.0814,0.0907,0.0924,0.084,0.0627,0.0308,0.0252,0.0158,0.0202,0.0264,0.0428,0.0534,0.0576,0.0322,0.0943,0.1029,0.064,0.0361,0.026,0.0185,0.0162,0.0146,0.0143,0.0194,0.0247,0.0281,0.0316,0.0389,0.0439,0.0516,0.0622,0.0648,0.067,0.0802,0.0726,0.0512,0.0392,0.0252,0.0153,0.0149,0.0103,0.0104,0.0109,0.0138,0.0117,0.0108,0.0131,0.0177,0.0187,0.0179,0.0226,0.028,0.0276,0.0231,0.0232,0.0242,0.0276,0.0368,0.0579,0.0686,0.0698,0.0666,0.0577,0.0474,0.0381,0.0309,0.0264,0.0212,0.0137,0.0112,0.0095,0.0089,0.0075,0.0056,0.0044,0.0041,0.0031,0.0038,0.0038,0.0035,0.0039,0.0039,0.0046,0.0056,0.0051,0.006,0.0082,0.0105,0.0113,0.0109,0.0101,0.0097,0.0077,0.0067,0.0068,0.0088,0.012,0.0141,0.0159,0.0183,0.0206,0.0224,0.0203,0.0188,0.0199,0.025,0.0274,0.0213,0.0152,0.0145,0.0135,0.0139,0.014,0.0146,0.0151,0.0138,0.0108,0.0086,0.0077,0.0095,0.01,0.0103,0.0097,0.009,0.0085,0.0079,0.0078,0.0071,0.0061,0.0049,0.004,0.0034,0.0035,0.0039,0.0046,0.0057,0.0051,0.0059,0.0109,0.006,0.0057,0.0054,0.0054,0.0043,0.0023,0.0017,0.0019,0.0015,0.0015,0.0024,0.0026,0.0024,0.0028,0.003,0.0029,0.003,0.0033,0.0036,0.0035,0.0046,0.0043,0.004,0.0038,0.0034,0.0035,0.003,0.0027,0.0036,0.0038,0.0037,0.0038,0.0045,0.0041,0.0041,0.0045,0.0048,0.005,0.0051,0.0057,0.0054,0.0061,0.0055,0.0059,0.0056,0.0058,0.0055,0.0051,0.0052,0.0052,0.0045,0.0042,0.0041,0.004,0.0043,0.0039,0.0041,0.004,0.0039,0.004,0.0042,0.0045,0.0035,0.0045,0.005,0.0043,0.0051,0.0049,0.0049,0.005,0.0056,0.0055,0.018,0.0056,0.005,0.0052,0.0051,0.0058,0.0066,0.0076,0.0077,0.0078,0.0074,0.0075,0.0082,0.0092,0.0,0.0097,0.0097,0.0076,0.0092,0.0116,0.0154,0.0207,0.0229,0.0246,0.0262,0.0262,0.0259,0.0256,0.0247,0.0246,0.0238,0.0214,0.0212,0.0227,0.0182,0.0173,
58.6629,0.0496,0.0873,0.1235,0.1218,0.0855,0.0586,0.0484,0.0464,0.0619,0.086,0.1144,0.1316,0.1022,0.0614,0.0298,0.0243,0.0152,0.0195,0.0257,0.0418,0.0522,0.0564,0.0755,0.0979,0.1174,0.0627,0.0353,0.0254,0.0179,0.0156,0.0142,0.0138,0.0189,0.0239,0.0271,0.0306,0.0378,0.0429,0.0503,0.0608,0.0633,0.0654,0.0786,0.0709,0.0501,0.0383,0.0249,0.0148,0.0146,0.01,0.0097,0.0105,0.0134,0.0114,0.0103,0.0127,0.0173,0.0182,0.0174,0.0221,0.0275,0.0267,0.0225,0.0224,0.0241,0.0269,0.036,0.0566,0.0669,0.0682,0.0652,0.0563,0.0466,0.037,0.0301,0.0258,0.0205,0.0136,0.0109,0.0091,0.0087,0.0072,0.0054,0.0042,0.004,0.003,0.0037,0.0035,0.0018,0.0037,0.0038,0.0045,0.0056,0.005,0.0059,0.0081,0.0102,0.0108,0.0106,0.0097,0.0094,0.0076,0.0064,0.0067,0.0086,0.0117,0.0137,0.0154,0.0178,0.0201,0.0218,0.0198,0.0182,0.0202,0.0242,0.0269,0.0211,0.0147,0.0142,0.013,0.0135,0.0133,0.0144,0.0148,0.0137,0.0103,0.0076,0.0074,0.0093,0.0096,0.0099,0.0091,0.0087,0.0084,0.008,0.0076,0.0068,0.0058,0.0047,0.0038,0.0034,0.0034,0.0037,0.0042,0.0051,0.0047,0.0054,0.0097,0.0057,0.0053,0.005,0.0047,0.0041,0.003,0.0022,0.0019,0.0015,0.002,0.0024,0.003,0.0022,0.0026,0.0031,0.0029,0.0033,0.003,0.0033,0.004,0.0044,0.0042,0.0043,0.0036,0.0036,0.0034,0.0033,0.0032,0.0036,0.0037,0.0045,0.0041,0.0043,0.0043,0.0044,0.0043,0.0047,0.0047,0.0053,0.0058,0.0053,0.0058,0.0058,0.0059,0.0054,0.0057,0.0054,0.0051,0.0047,0.0058,0.0048,0.0043,0.0042,0.0041,0.0041,0.0038,0.0039,0.0037,0.0041,0.0039,0.0046,0.0036,0.0043,0.0044,0.0055,0.0049,0.0052,0.0048,0.0055,0.0044,0.0059,0.0052,0.0261,0.0051,0.0051,0.0058,0.007,0.0065,0.0064,0.0073,0.0083,0.008,0.0068,0.0069,0.0095,0.0093,0.0083,0.0095,0.0092,0.0081,0.0086,0.0104,0.0159,0.0196,0.0228,0.0241,0.0244,0.0254,0.0257,0.0257,0.0242,0.0248,0.0233,0.0227,0.0206,0.0184,0.0188,0.0172,
58.755,0.0498,0.0872,0.1101,0.103,0.0846,0.0584,0.0483,0.0463,0.0602,0.0792,0.0882,0.0898,0.0815,0.0611,0.0298,0.0245,0.0152,0.0196,0.0257,0.0417,0.052,0.0562,0.0292,0.0925,0.1009,0.0625,0.0353,0.0253,0.018,0.0158,0.0143,0.014,0.019,0.0241,0.0274,0.0308,0.038,0.0429,0.0505,0.0609,0.0635,0.0657,0.0788,0.0712,0.0501,0.0384,0.0248,0.0148,0.0145,0.01,0.0101,0.0106,0.0134,0.0112,0.0103,0.0127,0.0172,0.0181,0.0173,0.0221,0.0276,0.0268,0.0224,0.0224,0.024,0.0268,0.036,0.0568,0.0675,0.0685,0.0653,0.0565,0.0464,0.037,0.03,0.0258,0.0203,0.0132,0.0108,0.009,0.0086,0.0072,0.0054,0.0042,0.004,0.0029,0.0036,0.0036,0.0034,0.0038,0.0038,0.0045,0.0055,0.0049,0.0058,0.008,0.0101,0.0109,0.0106,0.0096,0.0094,0.0074,0.0065,0.0065,0.0084,0.0116,0.0137,0.0152,0.0178,0.02,0.0218,0.0197,0.0182,0.0197,0.0243,0.0267,0.0209,0.0147,0.014,0.0129,0.0134,0.0134,0.0142,0.0146,0.0134,0.0104,0.0083,0.0075,0.0093,0.0095,0.0099,0.0088,0.0087,0.0083,0.0079,0.0075,0.0069,0.0059,0.0046,0.0039,0.0034,0.0032,0.0037,0.0041,0.0051,0.0046,0.0054,0.0097,0.0055,0.0052,0.005,0.005,0.004,0.0029,0.0024,0.0018,0.0017,0.0018,0.0024,0.0027,0.0024,0.0027,0.0027,0.0028,0.0028,0.0031,0.0035,0.004,0.0043,0.0039,0.004,0.0036,0.0033,0.0033,0.0033,0.0033,0.0035,0.0037,0.0035,0.0037,0.0027,0.004,0.0049,0.0044,0.0049,0.005,0.0052,0.0056,0.0053,0.0059,0.0055,0.0057,0.0056,0.0055,0.0055,0.0052,0.0049,0.0051,0.0044,0.004,0.0041,0.0041,0.0041,0.0038,0.0039,0.0039,0.004,0.0039,0.0042,0.0042,0.0039,0.0042,0.0045,0.0047,0.0039,0.0047,0.0051,0.0047,0.0051,0.0049,0.0186,0.0055,0.0051,0.005,0.0057,0.0058,0.0067,0.0072,0.0079,0.0077,0.0075,0.0073,0.0089,0.009,0.0,0.0094,0.0096,0.0092,0.0103,0.011,0.0151,0.0205,0.022,0.0242,0.0247,0.0257,0.0259,0.0256,0.0251,0.0231,0.0233,0.0218,0.0212,0.0185,0.018,0.018,
58.8536,0.0517,0.0899,0.1264,0.1246,0.088,0.0607,0.0503,0.0483,0.0637,0.0885,0.1172,0.1344,0.1047,0.0634,0.031,0.0254,0.016,0.0205,0.0269,0.0435,0.0541,0.0585,0.0777,0.1004,0.1199,0.0647,0.0368,0.0266,0.0189,0.0164,0.0149,0.0146,0.0198,0.0251,0.0286,0.031,0.0394,0.0447,0.0523,0.0628,0.0653,0.0675,0.0808,0.073,0.052,0.0397,0.0261,0.0157,0.0156,0.0106,0.0107,0.0111,0.0143,0.0119,0.0111,0.0133,0.0182,0.0189,0.0185,0.0233,0.0288,0.0281,0.0238,0.0236,0.0255,0.0281,0.0376,0.0582,0.0687,0.0698,0.0671,0.0579,0.048,0.0382,0.0315,0.0269,0.021,0.0139,0.0115,0.0095,0.0094,0.0078,0.0058,0.0045,0.0043,0.0031,0.0039,0.0038,0.0038,0.004,0.0041,0.0049,0.0059,0.0051,0.0062,0.0085,0.0109,0.0116,0.0112,0.0102,0.0101,0.008,0.0072,0.0072,0.0093,0.0122,0.0146,0.0159,0.0185,0.0206,0.0228,0.0206,0.0193,0.0204,0.0253,0.0276,0.0219,0.0155,0.0151,0.0138,0.0142,0.0141,0.0151,0.0153,0.0141,0.011,0.0089,0.0079,0.0102,0.0099,0.0108,0.0096,0.0093,0.0087,0.0088,0.0079,0.0073,0.0063,0.0052,0.0039,0.0036,0.0034,0.0044,0.0047,0.0058,0.0051,0.0064,0.0113,0.0064,0.0057,0.0055,0.0053,0.0048,0.0034,0.0027,0.0019,0.0017,0.002,0.0025,0.002,0.0026,0.0028,0.0037,0.0029,0.0031,0.0033,0.0037,0.0043,0.0047,0.0041,0.0043,0.004,0.0039,0.0034,0.0038,0.0032,0.004,0.004,0.0045,0.0037,0.0088,0.0048,0.0044,0.0045,0.0055,0.0048,0.0057,0.0058,0.0059,0.0065,0.0062,0.0063,0.0065,0.0054,0.0059,0.0049,0.0055,0.0044,0.0052,0.0041,0.0049,0.0045,0.0042,0.0038,0.0045,0.0043,0.0047,0.0041,0.0051,0.0049,0.0044,0.0048,0.0045,0.0051,0.0055,0.0044,0.0054,0.0054,0.0064,0.006,0.0186,0.005,0.0054,0.0047,0.007,0.0065,0.0073,0.0076,0.0084,0.0085,0.0094,0.0076,0.0098,0.0101,0.0134,0.0105,0.0102,0.0093,0.0103,0.0113,0.0161,0.0208,0.0238,0.0235,0.0261,0.0268,0.0264,0.0253,0.0252,0.0243,0.0235,0.0209,0.021,0.021,0.0204,0.0155,
58.9387,0.0515,0.0898,0.1262,0.1244,0.0877,0.0605,0.0501,0.048,0.0639,0.0883,0.1169,0.1341,0.1045,0.0632,0.0309,0.0254,0.0159,0.0204,0.0268,0.0434,0.054,0.0584,0.0771,0.1002,0.1196,0.0645,0.0367,0.0265,0.0188,0.0164,0.0148,0.0146,0.0197,0.0249,0.0285,0.0319,0.0394,0.0445,0.0521,0.0626,0.0653,0.0673,0.0806,0.0728,0.0517,0.0396,0.025,0.0155,0.0155,0.0106,0.0106,0.0111,0.014,0.0121,0.0107,0.0132,0.0181,0.0191,0.0185,0.0232,0.0286,0.0281,0.0235,0.0235,0.0251,0.028,0.0373,0.0581,0.0685,0.0696,0.0664,0.0577,0.0474,0.0381,0.0313,0.0267,0.0216,0.0141,0.0117,0.0097,0.0093,0.0077,0.0056,0.0045,0.0041,0.0032,0.004,0.004,0.0038,0.0042,0.0041,0.0048,0.0059,0.0052,0.0062,0.0086,0.0108,0.0116,0.011,0.0103,0.0099,0.008,0.0068,0.0069,0.009,0.0121,0.0146,0.016,0.0186,0.0207,0.0224,0.0203,0.019,0.0207,0.0252,0.0275,0.0216,0.0154,0.0148,0.0137,0.0142,0.0138,0.015,0.0152,0.0143,0.011,0.0088,0.008,0.0098,0.0105,0.0105,0.0096,0.0094,0.0088,0.0085,0.0081,0.0077,0.0063,0.005,0.0042,0.0035,0.0034,0.004,0.0044,0.0062,0.0053,0.0064,0.0114,0.0055,0.0057,0.0052,0.0055,0.0046,0.0036,0.0027,0.0022,0.0017,0.0019,0.0026,0.0029,0.0028,0.0028,0.0036,0.0032,0.003,0.0037,0.0036,0.0042,0.0045,0.0042,0.0045,0.0036,0.0036,0.0037,0.0035,0.0034,0.0043,0.0039,0.004,0.0038,0.0063,0.0045,0.0057,0.0049,0.0055,0.0051,0.0062,0.0059,0.0056,0.006,0.0065,0.0061,0.0065,0.0059,0.006,0.006,0.0056,0.0028,0.0046,0.0041,0.0055,0.0045,0.0051,0.0046,0.0049,0.0044,0.0046,0.0042,0.004,0.0045,0.0056,0.0043,0.0061,0.0048,0.0057,0.0052,0.0055,0.0052,0.0054,0.0053,0.0142,0.0058,0.0059,0.0052,0.0066,0.0062,0.0071,0.0077,0.0086,0.0086,0.0089,0.0081,0.0099,0.0093,0.014,0.0097,0.0092,0.0087,0.0096,0.0114,0.0167,0.0213,0.0242,0.0249,0.0248,0.0261,0.0261,0.0264,0.0277,0.0251,0.0241,0.0225,0.0209,0.0272,0.0199,0.0186,
59.062,0.0512,0.0889,0.1117,0.1048,0.0863,0.06,0.0498,0.0477,0.0618,0.0809,0.0901,0.0918,0.0833,0.0627,0.0309,0.0254,0.0158,0.0203,0.0266,0.043,0.0535,0.0577,0.0225,0.094,0.1023,0.064,0.0366,0.0262,0.0187,0.0163,0.0148,0.0145,0.0197,0.0249,0.0284,0.0318,0.0393,0.0442,0.0518,0.0622,0.0648,0.0669,0.0801,0.0725,0.0517,0.0393,0.0252,0.0154,0.0151,0.0105,0.0105,0.011,0.0139,0.0119,0.0109,0.0133,0.0179,0.0188,0.0181,0.023,0.0286,0.0279,0.0233,0.0234,0.025,0.0278,0.037,0.0578,0.0682,0.0694,0.0662,0.0575,0.0477,0.0381,0.0311,0.0268,0.0211,0.014,0.0113,0.0095,0.0091,0.0075,0.0056,0.0044,0.0041,0.0031,0.0038,0.0037,0.0035,0.0041,0.004,0.0048,0.0057,0.0052,0.006,0.0083,0.0106,0.0113,0.0109,0.0101,0.0098,0.0079,0.0068,0.0068,0.0089,0.012,0.0142,0.016,0.0183,0.0205,0.0222,0.0202,0.0188,0.0205,0.0249,0.0272,0.0214,0.0152,0.0146,0.0134,0.0139,0.014,0.0147,0.0152,0.0138,0.0108,0.0087,0.0079,0.0097,0.0101,0.0104,0.0097,0.0091,0.0087,0.0082,0.0077,0.0071,0.0059,0.0049,0.0041,0.0036,0.0034,0.0034,0.0046,0.0056,0.0052,0.0061,0.0112,0.0061,0.0049,0.0054,0.0054,0.0044,0.0033,0.0025,0.0019,0.0018,0.0019,0.0024,0.0027,0.0025,0.0028,0.0031,0.0029,0.0031,0.0034,0.0036,0.0039,0.0046,0.0042,0.0042,0.0038,0.0035,0.0035,0.0032,0.0033,0.0035,0.004,0.0034,0.0039,0.0054,0.0043,0.0043,0.0047,0.005,0.0052,0.0053,0.006,0.0056,0.0062,0.0058,0.0059,0.0058,0.0058,0.0056,0.0053,0.0053,0.0078,0.0045,0.0044,0.0041,0.0042,0.0044,0.0041,0.0043,0.004,0.0042,0.004,0.0044,0.004,0.0046,0.0047,0.0048,0.0047,0.0051,0.0051,0.0051,0.0051,0.0055,0.0056,0.0122,0.0053,0.0053,0.0051,0.0057,0.0062,0.0067,0.0076,0.0084,0.0078,0.0078,0.0074,0.0094,0.0098,0.0,0.0093,0.0097,0.0087,0.0096,0.0117,0.0154,0.0205,0.0232,0.0241,0.0255,0.0255,0.0261,0.0256,0.0253,0.0246,0.023,0.0223,0.0213,0.0198,0.0165,0.0187,
59.2287,0.0512,0.0895,0.1257,0.124,0.0876,0.0605,0.0501,0.048,0.0636,0.0881,0.1166,0.1338,0.1044,0.0633,0.0309,0.0254,0.0158,0.0204,0.0268,0.0434,0.054,0.0583,0.0764,0.0999,0.1193,0.0645,0.0367,0.0266,0.0187,0.0164,0.0148,0.0146,0.0197,0.025,0.0285,0.032,0.0392,0.0446,0.0519,0.0626,0.065,0.0672,0.0804,0.0727,0.0515,0.0394,0.0257,0.0157,0.0153,0.0107,0.01,0.0112,0.0139,0.0121,0.0109,0.0135,0.018,0.019,0.0183,0.0233,0.0289,0.0281,0.0236,0.0235,0.0252,0.0281,0.0373,0.0579,0.0683,0.0695,0.0664,0.0578,0.0476,0.0383,0.0314,0.0267,0.0214,0.0141,0.0115,0.0094,0.0092,0.0078,0.0057,0.0045,0.0043,0.0033,0.0038,0.004,0.0035,0.0041,0.004,0.0048,0.0056,0.0051,0.0062,0.0083,0.0107,0.0117,0.0112,0.0101,0.0098,0.008,0.0068,0.0071,0.009,0.0122,0.0142,0.0162,0.0184,0.0207,0.0225,0.0206,0.019,0.0206,0.0253,0.0276,0.0216,0.0156,0.0148,0.0138,0.0143,0.0142,0.0151,0.0154,0.014,0.0112,0.0086,0.0081,0.0095,0.0101,0.0103,0.0094,0.009,0.0088,0.0084,0.0079,0.0073,0.0061,0.005,0.0041,0.0033,0.0034,0.0035,0.0039,0.0049,0.0046,0.0052,0.0091,0.0052,0.0047,0.0044,0.0044,0.0037,0.0032,0.0022,0.0019,0.0016,0.0021,0.0025,0.0026,0.0026,0.0029,0.0029,0.0031,0.0029,0.0035,0.0035,0.0043,0.0043,0.0044,0.004,0.0039,0.0034,0.0036,0.0034,0.0033,0.0038,0.0042,0.0039,0.0039,0.0046,0.0051,0.005,0.0047,0.0048,0.005,0.0056,0.0056,0.0045,0.0058,0.0056,0.0064,0.0061,0.0058,0.0054,0.0053,0.0054,0.011,0.0047,0.0044,0.0044,0.0043,0.0047,0.0046,0.0044,0.0039,0.0046,0.0045,0.0034,0.0041,0.0043,0.005,0.0051,0.0049,0.0051,0.0046,0.0052,0.0057,0.0057,0.0065,0.0173,0.0063,0.0055,0.0051,0.0069,0.0066,0.0064,0.0072,0.0079,0.0084,0.0072,0.0075,0.0095,0.0109,0.0122,0.0098,0.0087,0.0095,0.0101,0.0121,0.0163,0.0208,0.0233,0.0257,0.0255,0.0267,0.0267,0.0261,0.024,0.0261,0.0234,0.0238,0.0216,0.026,0.0191,0.0188,
59.355,0.051,0.0887,0.1114,0.1045,0.0861,0.0599,0.0496,0.0475,0.0613,0.0806,0.0897,0.0913,0.083,0.0627,0.0308,0.0253,0.0158,0.0203,0.0266,0.0429,0.0535,0.0578,0.0213,0.0938,0.1023,0.064,0.0366,0.0262,0.0187,0.0163,0.0148,0.0145,0.0197,0.0249,0.0283,0.0319,0.0392,0.0445,0.0518,0.0622,0.0647,0.0669,0.0799,0.0725,0.0516,0.0395,0.0253,0.0154,0.0151,0.0105,0.0106,0.011,0.0139,0.0118,0.0108,0.0132,0.0179,0.019,0.0181,0.0231,0.0286,0.0279,0.0234,0.0234,0.025,0.0279,0.0371,0.0578,0.0681,0.0693,0.0662,0.0575,0.0476,0.038,0.0311,0.0268,0.0212,0.014,0.0114,0.0095,0.0091,0.0076,0.0055,0.0044,0.0041,0.0031,0.0038,0.0038,0.0035,0.004,0.0039,0.0048,0.0057,0.0051,0.006,0.0083,0.0106,0.0112,0.0109,0.0101,0.0098,0.0078,0.0069,0.0069,0.0088,0.012,0.0143,0.0161,0.0184,0.0206,0.0224,0.0204,0.0189,0.0206,0.0251,0.0274,0.0216,0.0153,0.0146,0.0135,0.014,0.014,0.0148,0.0152,0.014,0.0109,0.0088,0.0079,0.0096,0.01,0.0101,0.0095,0.009,0.0087,0.0082,0.0078,0.0071,0.0061,0.0049,0.0041,0.0034,0.0033,0.0035,0.004,0.0046,0.0042,0.0049,0.0086,0.005,0.0046,0.0044,0.0044,0.0036,0.0028,0.0022,0.0018,0.0017,0.0019,0.0025,0.0026,0.0024,0.0028,0.0031,0.0028,0.0029,0.0033,0.0036,0.004,0.0044,0.0043,0.0041,0.0038,0.0035,0.0036,0.0034,0.0035,0.0036,0.004,0.0031,0.0039,0.0046,0.0043,0.0049,0.0045,0.0041,0.0051,0.0054,0.0059,0.0057,0.0062,0.0059,0.0059,0.0058,0.0059,0.0058,0.0054,0.0051,0.0033,0.0032,0.0046,0.0045,0.004,0.0044,0.0042,0.004,0.0042,0.0043,0.0043,0.0042,0.0044,0.0042,0.0044,0.0055,0.005,0.0099,0.0049,0.005,0.0057,0.0052,0.0049,0.0198,0.0062,0.0054,0.0055,0.0005,0.0064,0.0071,0.0079,0.0084,0.0082,0.008,0.0079,0.0091,0.01,0.0,0.01,0.0096,0.0089,0.01,0.0116,0.0156,0.021,0.0236,0.025,0.0254,0.0262,0.0267,0.0253,0.0262,0.0243,0.0233,0.0221,0.0215,0.0221,0.0185,0.0171,
59.3635,0.0486,0.0856,0.1212,0.1196,0.0839,0.0575,0.0475,0.0455,0.0601,0.0844,0.1123,0.1291,0.1005,0.0604,0.0292,0.0239,0.0149,0.0191,0.0251,0.0409,0.0512,0.0554,0.0735,0.0959,0.1152,0.0618,0.0346,0.025,0.0176,0.0153,0.0138,0.0136,0.0185,0.0235,0.0267,0.03,0.0371,0.0422,0.0494,0.0598,0.0623,0.0644,0.0773,0.0699,0.0494,0.0378,0.0238,0.0145,0.0141,0.0099,0.0098,0.0103,0.0133,0.0112,0.0101,0.0124,0.0169,0.0178,0.017,0.0218,0.0272,0.0265,0.022,0.0219,0.0237,0.0263,0.0354,0.0557,0.0658,0.0672,0.0641,0.0554,0.0452,0.0363,0.0297,0.0252,0.0202,0.013,0.0106,0.0089,0.0085,0.0071,0.0054,0.0041,0.0039,0.003,0.0035,0.0035,0.0034,0.0037,0.0038,0.0044,0.0054,0.0048,0.0057,0.0077,0.0098,0.0106,0.0105,0.0095,0.0092,0.0073,0.0063,0.0065,0.0083,0.0113,0.0137,0.0152,0.0175,0.0197,0.0214,0.0193,0.0177,0.0195,0.0239,0.0264,0.0206,0.0144,0.014,0.0127,0.0132,0.0134,0.0142,0.0147,0.0132,0.0102,0.0083,0.0075,0.0092,0.0094,0.0098,0.0093,0.0087,0.008,0.0078,0.0074,0.0071,0.0058,0.0046,0.004,0.0036,0.0033,0.0037,0.0041,0.005,0.0045,0.0053,0.0094,0.0054,0.005,0.0049,0.0048,0.0036,0.003,0.0023,0.0018,0.0018,0.0018,0.0024,0.0026,0.0024,0.0025,0.0026,0.0029,0.0029,0.0029,0.0034,0.0039,0.0042,0.004,0.004,0.0038,0.0032,0.0037,0.0031,0.0033,0.0037,0.0037,0.0047,0.0039,0.0045,0.004,0.0049,0.0042,0.0049,0.0047,0.0055,0.0058,0.0051,0.0062,0.0054,0.0056,0.0058,0.0056,0.0054,0.005,0.0049,0.0033,0.0045,0.0042,0.0041,0.0042,0.004,0.004,0.0038,0.0035,0.0044,0.0039,0.0041,0.0048,0.0048,0.0045,0.005,0.0049,0.0048,0.0049,0.0052,0.0052,0.0049,0.0053,0.024,0.0063,0.0056,0.0052,0.0056,0.0066,0.0065,0.0075,0.0086,0.0086,0.0068,0.0073,0.0077,0.0092,0.009,0.0084,0.0097,0.0087,0.0095,0.0115,0.0152,0.0206,0.0226,0.0247,0.0264,0.026,0.0259,0.0264,0.0255,0.0237,0.0157,0.0216,0.0218,0.0213,0.0197,0.0177,
59.437,0.051,0.0885,0.1114,0.1047,0.086,0.0598,0.0495,0.0474,0.0614,0.0806,0.09,0.0917,0.0832,0.0626,0.0308,0.0253,0.0158,0.0202,0.0265,0.0428,0.0534,0.0576,0.0206,0.0936,0.1021,0.0639,0.0365,0.0261,0.0186,0.0163,0.0147,0.0145,0.0196,0.0248,0.0283,0.0318,0.0391,0.0441,0.0516,0.062,0.0645,0.0666,0.0796,0.0723,0.0514,0.0393,0.0248,0.0154,0.0151,0.0104,0.0106,0.011,0.0139,0.0119,0.0108,0.0132,0.0178,0.0189,0.018,0.023,0.0285,0.0278,0.0233,0.0234,0.0249,0.0278,0.0368,0.0576,0.0679,0.069,0.0659,0.0572,0.0474,0.0379,0.0307,0.0266,0.0211,0.014,0.0113,0.0095,0.009,0.0075,0.0056,0.0043,0.0042,0.0033,0.0038,0.0036,0.0035,0.0041,0.004,0.005,0.0057,0.0052,0.006,0.0083,0.0106,0.0114,0.011,0.0102,0.0098,0.0078,0.0068,0.0069,0.0089,0.0121,0.0143,0.016,0.0184,0.0206,0.0224,0.0204,0.0189,0.0204,0.0251,0.0274,0.0215,0.0152,0.0146,0.0134,0.0139,0.0141,0.0148,0.0149,0.0139,0.011,0.0087,0.0079,0.0096,0.0098,0.0103,0.0096,0.0091,0.0087,0.0082,0.0077,0.0071,0.0063,0.0049,0.004,0.0036,0.0034,0.0039,0.0047,0.0056,0.0051,0.0059,0.0107,0.0059,0.0055,0.0053,0.0053,0.0042,0.0033,0.0025,0.0019,0.0017,0.0018,0.0026,0.0027,0.0025,0.0028,0.0028,0.003,0.0029,0.0033,0.0037,0.0041,0.0045,0.0043,0.0044,0.0038,0.0035,0.0037,0.0033,0.0035,0.0038,0.004,0.0043,0.0039,0.0041,0.0043,0.0041,0.0048,0.0047,0.0051,0.0048,0.006,0.0055,0.0063,0.0056,0.0059,0.0058,0.0059,0.0057,0.0054,0.0051,0.0028,0.0047,0.0042,0.0042,0.0043,0.004,0.0041,0.0043,0.0042,0.0042,0.0043,0.0043,0.0043,0.0039,0.0035,0.005,0.0048,0.0057,0.0052,0.0052,0.0054,0.0054,0.0056,0.0223,0.0049,0.0048,0.0051,0.0063,0.0063,0.0071,0.0075,0.0083,0.0082,0.0078,0.0078,0.0092,0.0099,0.0,0.0099,0.0098,0.0091,0.0095,0.0115,0.0152,0.0178,0.0232,0.0243,0.0254,0.0276,0.0263,0.0255,0.0261,0.0238,0.023,0.0221,0.0212,0.0208,0.0178,0.0173,
59.6607,0.0504,0.0884,0.1245,0.1227,0.0865,0.0596,0.0493,0.0472,0.0629,0.0872,0.1154,0.1325,0.1033,0.0625,0.0304,0.0248,0.0156,0.02,0.0263,0.0429,0.0531,0.0578,0.0761,0.0992,0.1185,0.064,0.0363,0.0262,0.0184,0.0161,0.0146,0.0143,0.0194,0.0247,0.0282,0.0317,0.039,0.0443,0.0517,0.0623,0.0649,0.0669,0.08,0.0723,0.0514,0.0394,0.0249,0.0154,0.0149,0.0104,0.0106,0.0108,0.0138,0.0118,0.0108,0.0132,0.0179,0.0189,0.018,0.0228,0.0286,0.0279,0.0232,0.0234,0.0249,0.0276,0.0371,0.0575,0.0678,0.069,0.0659,0.0572,0.0469,0.0379,0.0308,0.0264,0.0211,0.0139,0.0113,0.0094,0.009,0.0076,0.0056,0.0045,0.0041,0.0031,0.0036,0.0038,0.0036,0.004,0.0038,0.0048,0.0055,0.005,0.0061,0.0084,0.0105,0.0112,0.011,0.01,0.0097,0.0076,0.0069,0.0068,0.0086,0.0118,0.014,0.0159,0.0182,0.0204,0.0223,0.0202,0.0185,0.0199,0.0248,0.0272,0.0214,0.0153,0.0147,0.0136,0.0139,0.014,0.0149,0.0151,0.0138,0.0108,0.0086,0.0081,0.0096,0.0092,0.01,0.0092,0.0086,0.0085,0.0068,0.0077,0.0071,0.0061,0.0049,0.0041,0.0031,0.0032,0.0032,0.004,0.0045,0.0042,0.0047,0.0078,0.0049,0.0044,0.0042,0.0043,0.0035,0.0026,0.0021,0.0015,0.0015,0.0018,0.0022,0.0027,0.0024,0.0028,0.0031,0.0029,0.0029,0.0034,0.0036,0.004,0.0042,0.0042,0.0045,0.0039,0.0034,0.0039,0.0032,0.0032,0.0037,0.0039,0.004,0.0041,0.0055,0.0046,0.004,0.0048,0.0051,0.0053,0.0057,0.0061,0.006,0.006,0.0056,0.0062,0.0059,0.006,0.0057,0.0054,0.005,0.0076,0.0048,0.0048,0.0047,0.0043,0.0044,0.0046,0.0042,0.0043,0.0038,0.004,0.0039,0.0053,0.0044,0.0046,0.0048,0.0057,0.0051,0.0052,0.0058,0.0057,0.0052,0.0059,0.0196,0.0062,0.0061,0.0056,0.0021,0.0058,0.0072,0.0071,0.0084,0.0085,0.0038,0.0041,0.007,0.0106,0.0098,0.01,0.0082,0.0095,0.0113,0.0117,0.0155,0.0199,0.0225,0.024,0.0216,0.0193,0.0256,0.0255,0.0241,0.0249,0.0235,0.0225,0.0206,0.0225,0.02,0.0192,
59.7017,0.0514,0.0892,0.1119,0.1051,0.0866,0.0603,0.05,0.0479,0.0617,0.081,0.0902,0.0919,0.0835,0.0632,0.0311,0.0255,0.0159,0.0204,0.0268,0.0433,0.054,0.0583,0.0238,0.0944,0.1028,0.0646,0.037,0.0265,0.0189,0.0165,0.0149,0.0147,0.0199,0.0252,0.0286,0.0322,0.0397,0.0448,0.0524,0.0629,0.0654,0.0675,0.0805,0.0731,0.0521,0.0398,0.0249,0.0156,0.0152,0.0106,0.0103,0.0111,0.0141,0.012,0.0109,0.0134,0.0181,0.0191,0.0183,0.0233,0.0289,0.0282,0.0236,0.0237,0.0252,0.0282,0.0374,0.0581,0.0685,0.0697,0.0665,0.0578,0.048,0.0382,0.0315,0.027,0.0214,0.0141,0.0114,0.0097,0.0091,0.0077,0.0057,0.0044,0.0042,0.0032,0.0038,0.0038,0.0035,0.0039,0.004,0.0047,0.0057,0.0052,0.0061,0.0084,0.0107,0.0115,0.0111,0.0103,0.0099,0.0079,0.0069,0.0068,0.0089,0.0121,0.0143,0.0161,0.0185,0.0207,0.0223,0.0204,0.019,0.0207,0.0252,0.0275,0.0216,0.0154,0.0148,0.0136,0.0139,0.0141,0.0149,0.0152,0.014,0.0109,0.0087,0.0078,0.0096,0.0097,0.0102,0.0093,0.009,0.0086,0.0082,0.0078,0.0071,0.0062,0.0049,0.0041,0.0034,0.0032,0.0028,0.004,0.0049,0.0043,0.0049,0.0086,0.0049,0.0046,0.0043,0.0044,0.0035,0.0028,0.0022,0.0017,0.0015,0.0018,0.0023,0.0023,0.0023,0.0027,0.0029,0.0027,0.0029,0.0033,0.0035,0.0041,0.0045,0.0041,0.0039,0.0036,0.0033,0.0035,0.0034,0.0034,0.0037,0.0039,0.0035,0.0035,0.0033,0.0042,0.0044,0.0039,0.0049,0.0052,0.0053,0.0058,0.0057,0.0062,0.0056,0.006,0.0059,0.0057,0.0054,0.0053,0.0046,0.0068,0.0046,0.0043,0.0043,0.004,0.0039,0.0041,0.0042,0.0042,0.0042,0.0044,0.0042,0.0042,0.0043,0.0048,0.0056,0.0047,0.0065,0.0051,0.0053,0.0055,0.0053,0.0057,0.0236,0.0058,0.0053,0.0053,0.0064,0.0063,0.0068,0.0074,0.0082,0.008,0.0077,0.008,0.009,0.0098,0.0,0.0096,0.0104,0.0093,0.0095,0.0116,0.0155,0.0215,0.0233,0.0247,0.0255,0.0274,0.0258,0.0254,0.0245,0.0243,0.0236,0.022,0.0206,0.0252,0.0181,0.0179,
59.7446,0.0512,0.0897,0.1257,0.1241,0.0878,0.0605,0.0501,0.048,0.0637,0.0882,0.1166,0.1336,0.1045,0.0635,0.031,0.0254,0.0159,0.0204,0.0268,0.0435,0.0542,0.0585,0.0773,0.0999,0.1194,0.0648,0.037,0.0267,0.0189,0.0165,0.0149,0.0147,0.0199,0.0251,0.0286,0.0321,0.0396,0.0447,0.0523,0.0628,0.0654,0.0673,0.0806,0.073,0.052,0.0396,0.0262,0.0157,0.0154,0.0106,0.0104,0.0111,0.0142,0.012,0.0111,0.0135,0.0182,0.0191,0.0184,0.0233,0.0289,0.0282,0.0237,0.0236,0.0254,0.0281,0.0376,0.0579,0.0684,0.0695,0.0662,0.0576,0.0475,0.0382,0.0314,0.0269,0.0215,0.014,0.0117,0.0097,0.0093,0.0077,0.0058,0.0044,0.0041,0.0015,0.0039,0.0038,0.0036,0.004,0.0041,0.0047,0.0058,0.0052,0.0061,0.0084,0.0107,0.0115,0.0112,0.0103,0.0099,0.0079,0.0069,0.007,0.0089,0.0118,0.0144,0.0161,0.0185,0.0207,0.0227,0.0206,0.0191,0.0206,0.0253,0.0275,0.0217,0.0153,0.0148,0.0138,0.0142,0.0143,0.015,0.0156,0.0141,0.011,0.0086,0.0078,0.0097,0.0099,0.0104,0.0095,0.0091,0.0087,0.0084,0.008,0.0073,0.0062,0.0051,0.0044,0.0037,0.0034,0.0044,0.0048,0.0057,0.0051,0.006,0.0108,0.0059,0.0056,0.0055,0.0053,0.0044,0.0033,0.0022,0.0019,0.0018,0.0019,0.0026,0.0031,0.0026,0.0028,0.003,0.003,0.0031,0.0035,0.0039,0.0041,0.0044,0.0042,0.0045,0.0038,0.0035,0.0035,0.0039,0.0032,0.0039,0.0039,0.0036,0.004,0.0033,0.0047,0.0047,0.0051,0.0055,0.0055,0.0053,0.0065,0.0056,0.0061,0.0061,0.0059,0.0061,0.0057,0.0057,0.0056,0.0054,0.0058,0.0047,0.0043,0.0047,0.0041,0.0038,0.0046,0.0041,0.004,0.0051,0.0042,0.0045,0.0044,0.0041,0.0046,0.0051,0.0044,0.0056,0.005,0.0054,0.0055,0.0055,0.0056,0.0161,0.0056,0.005,0.0049,0.0066,0.0061,0.0069,0.0077,0.008,0.008,0.009,0.0074,0.0086,0.0104,0.0114,0.0106,0.0106,0.0089,0.01,0.0123,0.0165,0.0208,0.0234,0.0249,0.0256,0.0274,0.0261,0.0255,0.0245,0.0243,0.0237,0.0229,0.0212,0.0204,0.0196,0.0169,
60.5673,0.0502,0.0878,0.1229,0.1209,0.0865,0.0595,0.0492,0.0473,0.0627,0.0867,0.1145,0.1306,0.1027,0.0629,0.0308,0.0251,0.0158,0.0203,0.0266,0.043,0.0537,0.0581,0.076,0.0982,0.117,0.0644,0.0367,0.0264,0.0187,0.0163,0.0148,0.0145,0.0197,0.0249,0.0284,0.0319,0.0393,0.0447,0.0518,0.0621,0.0647,0.0667,0.0792,0.0722,0.0517,0.0394,0.0253,0.0154,0.0153,0.0106,0.0104,0.0109,0.0139,0.012,0.0109,0.0133,0.018,0.019,0.0181,0.0231,0.0287,0.0279,0.0235,0.0234,0.0252,0.0279,0.0369,0.0569,0.0671,0.0683,0.0654,0.0568,0.0465,0.0378,0.031,0.0267,0.0214,0.014,0.0114,0.0095,0.0091,0.0077,0.0058,0.0044,0.0042,0.0031,0.0038,0.0038,0.0036,0.0041,0.004,0.0047,0.0058,0.0052,0.0061,0.0083,0.0107,0.0115,0.011,0.0103,0.0099,0.0078,0.0067,0.0069,0.0089,0.012,0.0142,0.0159,0.0184,0.0206,0.0224,0.0202,0.0188,0.0204,0.0249,0.0271,0.0214,0.0153,0.0146,0.0136,0.014,0.014,0.015,0.0154,0.014,0.0111,0.0088,0.008,0.0097,0.0101,0.0105,0.0097,0.0091,0.0088,0.0082,0.008,0.0073,0.0061,0.005,0.0041,0.0036,0.0035,0.0041,0.0046,0.0055,0.0052,0.0056,0.0108,0.0049,0.0058,0.0054,0.0055,0.0038,0.0033,0.0024,0.002,0.0017,0.0019,0.0025,0.0024,0.0025,0.0029,0.0031,0.0029,0.0031,0.0034,0.0036,0.0041,0.0047,0.0043,0.0044,0.0039,0.0034,0.0033,0.0034,0.0034,0.004,0.0042,0.0041,0.0043,0.0062,0.0047,0.005,0.0047,0.0052,0.0053,0.0052,0.0066,0.0057,0.0062,0.0063,0.0059,0.0061,0.0059,0.0059,0.0055,0.0051,0.0024,0.0047,0.004,0.0045,0.0043,0.0043,0.0042,0.0043,0.0041,0.0044,0.0042,0.0046,0.0044,0.0052,0.0048,0.005,0.005,0.0063,0.0051,0.0053,0.0054,0.006,0.0058,0.0134,0.006,0.0056,0.0057,0.0055,0.0061,0.0073,0.0077,0.0083,0.008,0.0074,0.0072,0.0089,0.0094,0.0146,0.0098,0.0089,0.0096,0.0103,0.0114,0.0158,0.0209,0.023,0.0244,0.0257,0.0251,0.0256,0.0252,0.0251,0.0235,0.0229,0.0206,0.0196,0.0235,0.0188,0.0171,
60.6245,0.0493,0.0864,0.1214,0.1195,0.0855,0.0586,0.0483,0.0465,0.0618,0.0856,0.1133,0.1293,0.1019,0.0623,0.0304,0.0247,0.0155,0.0198,0.0261,0.0424,0.0532,0.0574,0.075,0.0974,0.1162,0.0639,0.0362,0.026,0.0184,0.016,0.0146,0.0143,0.0194,0.0245,0.028,0.0315,0.0389,0.0441,0.0513,0.0616,0.0641,0.0661,0.0787,0.0716,0.0513,0.039,0.0251,0.0152,0.0149,0.0103,0.0102,0.0107,0.0137,0.0117,0.0107,0.013,0.0177,0.0186,0.0178,0.0227,0.0281,0.0276,0.0228,0.0231,0.0248,0.0276,0.0365,0.0563,0.0665,0.0678,0.065,0.0564,0.0467,0.0374,0.0304,0.0264,0.021,0.0137,0.0111,0.0094,0.0088,0.0075,0.0055,0.0044,0.0041,0.003,0.0037,0.0037,0.0035,0.0039,0.0038,0.0046,0.0057,0.0051,0.0058,0.0081,0.0105,0.011,0.0108,0.01,0.0097,0.0076,0.0067,0.0066,0.0086,0.0118,0.014,0.0157,0.018,0.0202,0.022,0.0199,0.0185,0.0201,0.0244,0.0268,0.0211,0.015,0.0143,0.0132,0.0138,0.0137,0.0147,0.0151,0.0137,0.0107,0.0087,0.0078,0.0094,0.0095,0.0101,0.0093,0.0089,0.0085,0.0079,0.0076,0.0069,0.0059,0.0048,0.0039,0.0035,0.0033,0.004,0.0042,0.0052,0.0047,0.0056,0.0102,0.0056,0.0052,0.005,0.005,0.0041,0.0032,0.0023,0.0019,0.0016,0.0018,0.0024,0.0026,0.0025,0.0027,0.0027,0.0029,0.003,0.0034,0.0035,0.0039,0.0044,0.004,0.0043,0.0037,0.0033,0.0034,0.0032,0.0031,0.0036,0.0037,0.0037,0.0039,0.005,0.0044,0.004,0.0045,0.0047,0.0051,0.0053,0.006,0.0056,0.0059,0.0056,0.0059,0.0059,0.0056,0.0053,0.0052,0.0049,0.0075,0.0046,0.0041,0.0042,0.0041,0.0041,0.0039,0.0041,0.004,0.0042,0.0041,0.0043,0.0047,0.0041,0.0045,0.0061,0.0043,0.005,0.0049,0.0049,0.0051,0.0056,0.005,0.0157,0.0055,0.0051,0.0049,0.0054,0.0052,0.0068,0.0069,0.0078,0.0072,0.0075,0.0069,0.0087,0.009,0.0126,0.009,0.0081,0.0087,0.0089,0.0113,0.015,0.019,0.0224,0.0237,0.0237,0.0263,0.0255,0.0252,0.0236,0.0234,0.0221,0.021,0.0187,0.0182,0.0182,0.0158,
125.4269,0.0453,0.0631,0.0712,0.0708,0.0643,0.0522,0.047,0.0461,0.0552,0.0649,0.0713,0.0732,0.0686,0.0565,0.034,0.029,0.0192,0.0239,0.0312,0.0449,0.0538,0.0562,0.0627,0.0669,0.0709,0.0575,0.0424,0.032,0.0236,0.0209,0.0193,0.0192,0.0254,0.0314,0.036,0.0397,0.0468,0.0517,0.055,0.0581,0.0594,0.0595,0.0613,0.0617,0.0516,0.0371,0.0307,0.0241,0.0221,0.0159,0.0163,0.0165,0.021,0.0189,0.0175,0.0206,0.0263,0.028,0.0279,0.0336,0.0399,0.0397,0.0349,0.0353,0.0374,0.0408,0.0461,0.0505,0.0522,0.0524,0.0525,0.051,0.0488,0.0464,0.0439,0.0403,0.0328,0.0228,0.0202,0.0169,0.016,0.0137,0.0096,0.0076,0.0073,0.0055,0.0066,0.0067,0.0061,0.0071,0.0068,0.0081,0.01,0.009,0.0104,0.0141,0.0181,0.0197,0.0194,0.0184,0.0177,0.0143,0.0127,0.0127,0.0158,0.0202,0.0235,0.0254,0.0272,0.0283,0.0296,0.0292,0.0292,0.0306,0.032,0.0323,0.0293,0.026,0.0251,0.0235,0.0241,0.0245,0.0258,0.0265,0.0244,0.0195,0.0156,0.0144,0.0167,0.0164,0.0165,0.0152,0.015,0.0149,0.0139,0.0136,0.0124,0.011,0.0089,0.0073,0.0059,0.0051,0.0043,0.0039,0.0046,0.0045,0.0036,0.0051,0.0034,0.0028,0.0026,0.0027,0.0022,0.002,0.0019,0.0017,0.0016,0.0022,0.0036,0.0045,0.0038,0.0046,0.0048,0.0046,0.0048,0.0057,0.0058,0.0069,0.0078,0.0074,0.0075,0.0067,0.0058,0.0065,0.0061,0.0061,0.0066,0.0072,0.0068,0.0063,0.0054,0.008,0.0079,0.0084,0.0088,0.009,0.0093,0.0104,0.0096,0.011,0.0099,0.0108,0.0104,0.0107,0.0103,0.0101,0.0098,0.0099,0.009,0.0082,0.0082,0.008,0.008,0.008,0.0081,0.0082,0.0081,0.0082,0.0084,0.0083,0.008,0.0082,0.0089,0.0091,0.0092,0.0086,0.0085,0.0088,0.0087,0.009,0.0149,0.0081,0.0069,0.0069,0.0066,0.0071,0.0072,0.0082,0.0077,0.0075,0.0071,0.0074,0.0083,0.0093,0.0109,0.0095,0.0096,0.0104,0.0098,0.011,0.0119,0.0142,0.0138,0.0138,0.0141,0.0154,0.0139,0.0139,0.0139,0.014,0.0129,0.0129,0.013,0.0133,0.0121,0.0112,
125.4586,0.0461,0.0644,0.0726,0.0722,0.0654,0.0532,0.0479,0.047,0.0564,0.0662,0.0728,0.0748,0.07,0.0577,0.0347,0.0296,0.0196,0.0245,0.0319,0.0461,0.0552,0.0577,0.0642,0.0688,0.0729,0.059,0.0435,0.0328,0.0242,0.0214,0.0197,0.0198,0.0261,0.0323,0.0371,0.0409,0.0483,0.0533,0.0567,0.06,0.0613,0.0613,0.0633,0.0637,0.053,0.0382,0.0315,0.0246,0.0227,0.0163,0.0168,0.017,0.0216,0.0194,0.0181,0.0213,0.0271,0.0288,0.0288,0.0347,0.0413,0.0411,0.0362,0.0366,0.0388,0.0424,0.0479,0.0524,0.0542,0.0544,0.0545,0.0529,0.0507,0.0483,0.0455,0.0418,0.0341,0.0235,0.0209,0.0175,0.0165,0.014,0.0099,0.0076,0.0076,0.0056,0.0068,0.0067,0.0064,0.0072,0.0069,0.0083,0.0103,0.0091,0.0107,0.0145,0.0189,0.0203,0.0201,0.019,0.0185,0.0147,0.0131,0.0132,0.0163,0.0208,0.0242,0.0261,0.0277,0.0294,0.0307,0.0302,0.0303,0.0317,0.0333,0.0335,0.0304,0.0269,0.0261,0.0243,0.025,0.0253,0.0269,0.0274,0.0254,0.0201,0.0163,0.015,0.0172,0.0169,0.0169,0.0156,0.0154,0.0152,0.0144,0.014,0.0128,0.0112,0.0093,0.0075,0.0061,0.0051,0.0042,0.0037,0.0041,0.0042,0.0032,0.0039,0.003,0.0023,0.0022,0.0021,0.002,0.0017,0.0018,0.0016,0.0016,0.0022,0.0036,0.0044,0.0037,0.0046,0.0048,0.0046,0.0049,0.0058,0.0062,0.0071,0.008,0.0076,0.0076,0.0067,0.0063,0.0067,0.0062,0.0059,0.0069,0.0074,0.0063,0.0065,0.0074,0.008,0.0084,0.0084,0.0092,0.0092,0.0095,0.0104,0.01,0.0111,0.0104,0.0111,0.0107,0.0109,0.0104,0.0101,0.0102,0.0102,0.0094,0.0085,0.0086,0.0082,0.0084,0.008,0.0083,0.0084,0.0086,0.0083,0.0079,0.0086,0.0084,0.0077,0.0091,0.0088,0.0082,0.0088,0.0091,0.0092,0.0093,0.0092,0.0121,0.0082,0.0074,0.0071,0.0071,0.0067,0.0076,0.0082,0.0083,0.0077,0.0073,0.0072,0.0083,0.0097,0.0104,0.0103,0.0103,0.0101,0.0109,0.0112,0.0124,0.0145,0.0138,0.0141,0.0148,0.0159,0.015,0.0145,0.0143,0.0141,0.0146,0.0134,0.0131,0.0145,0.0131,0.0116,
65.2299,0.0486,0.0837,0.1163,0.1131,0.0811,0.0564,0.047,0.0454,0.0596,0.0818,0.107,0.1214,0.0945,0.0586,0.0284,0.0236,0.0147,0.0191,0.0249,0.0403,0.0499,0.0541,0.0698,0.0901,0.1061,0.058,0.0336,0.0243,0.0175,0.0149,0.0134,0.0132,0.0178,0.0226,0.0258,0.0292,0.0362,0.0405,0.0468,0.0557,0.0578,0.0599,0.0711,0.0642,0.0458,0.0346,0.0237,0.0138,0.0139,0.0095,0.0101,0.0098,0.0129,0.0111,0.0099,0.0124,0.0166,0.0175,0.0171,0.0215,0.0269,0.0261,0.022,0.0217,0.0235,0.0261,0.0343,0.0516,0.06,0.061,0.0588,0.0513,0.041,0.0345,0.0297,0.0255,0.0204,0.013,0.0108,0.0062,0.0053,0.007,0.0051,0.004,0.0037,0.0027,0.0035,0.0034,0.0035,0.0035,0.0036,0.0045,0.0056,0.0049,0.0058,0.0078,0.0102,0.0106,0.0102,0.0092,0.0092,0.0073,0.0061,0.0062,0.0082,0.0114,0.0131,0.0146,0.0168,0.0187,0.0202,0.0183,0.0172,0.0186,0.0227,0.0243,0.0193,0.014,0.0135,0.0122,0.0129,0.0129,0.0141,0.0149,0.0131,0.0104,0.0082,0.0069,0.009,0.0086,0.0097,0.0092,0.0088,0.0078,0.0076,0.0073,0.0068,0.0057,0.0047,0.0036,0.0033,0.0033,0.0045,0.0051,0.0062,0.0054,0.0066,0.0104,0.0062,0.0062,0.0058,0.0054,0.0048,0.0029,0.0026,0.0015,0.0017,0.0016,0.0026,0.0029,0.0023,0.0032,0.0022,0.0024,0.0028,0.0026,0.0019,0.0029,0.0046,0.0036,0.0038,0.0033,0.0027,0.0047,0.0028,0.0026,0.0036,0.0021,0.0,0.0051,0.0064,0.0033,0.0052,0.0036,0.0045,0.0039,0.0,0.0002,0.0054,0.005,0.0053,0.0053,0.0054,0.005,0.0048,0.0046,0.0037,0.0044,0.0046,0.0041,0.0036,0.0044,0.0035,0.0033,0.0033,0.0032,0.0043,0.0027,0.003,0.0033,0.0032,0.005,0.0064,0.0051,0.0053,0.0045,0.0056,0.004,0.0049,0.0041,0.0254,0.0059,0.0053,0.005,0.0041,0.0056,0.0076,0.0066,0.0089,0.0074,0.0061,0.0084,0.008,0.0074,0.0092,0.0088,0.0091,0.0095,0.009,0.0094,0.0133,0.0172,0.02,0.0195,0.0206,0.0188,0.0196,0.0198,0.0202,0.0157,0.0163,0.0186,0.017,0.0157,0.011,0.0102,
65.2031,0.0493,0.0841,0.1094,0.1038,0.0814,0.0568,0.0474,0.0455,0.0604,0.0794,0.0939,0.0978,0.085,0.0589,0.0289,0.024,0.0149,0.0194,0.0253,0.0406,0.0501,0.0544,0.0164,0.0876,0.0982,0.0582,0.0341,0.024,0.0171,0.0151,0.0136,0.0132,0.018,0.0228,0.0261,0.0294,0.0366,0.0412,0.0473,0.0561,0.0581,0.0606,0.0712,0.0648,0.046,0.0342,0.0233,0.0144,0.0148,0.0096,0.0102,0.0105,0.0131,0.0109,0.0102,0.0126,0.017,0.0176,0.0171,0.0219,0.027,0.0263,0.0222,0.0224,0.0239,0.0261,0.0349,0.0522,0.0609,0.0619,0.0593,0.0516,0.0424,0.0353,0.0298,0.0254,0.0201,0.0132,0.0108,0.0088,0.0075,0.007,0.0052,0.0041,0.004,0.0029,0.0037,0.0036,0.0033,0.0038,0.0039,0.0048,0.0056,0.0048,0.0056,0.0079,0.0101,0.0107,0.0102,0.0094,0.0093,0.0074,0.0069,0.0065,0.0084,0.0115,0.0137,0.0151,0.0174,0.019,0.0205,0.0187,0.0176,0.0192,0.0232,0.0246,0.0197,0.0143,0.0141,0.0128,0.0131,0.0132,0.0142,0.0143,0.0133,0.0105,0.0088,0.0077,0.0098,0.0088,0.0101,0.0098,0.0087,0.0082,0.0077,0.0072,0.0068,0.0058,0.0047,0.0039,0.0035,0.0035,0.0038,0.0052,0.0062,0.0056,0.0071,0.0121,0.0063,0.0065,0.0059,0.0054,0.005,0.0035,0.0026,0.0021,0.0018,0.0023,0.0024,0.0025,0.0026,0.0029,0.0029,0.0026,0.003,0.0031,0.0035,0.0041,0.0043,0.0043,0.004,0.0035,0.0033,0.0037,0.0033,0.0033,0.0037,0.0037,0.004,0.0038,0.0092,0.0036,0.0035,0.0043,0.0047,0.005,0.0043,0.0053,0.0052,0.0058,0.0058,0.0057,0.0056,0.0055,0.005,0.005,0.0047,0.0019,0.0042,0.004,0.0042,0.0037,0.004,0.0038,0.0038,0.0034,0.0036,0.004,0.0041,0.0044,0.0042,0.0039,0.0073,0.0045,0.0218,0.0043,0.0054,0.0052,0.0055,0.0055,0.035,0.0053,0.0053,0.0041,0.0055,0.0055,0.0065,0.0069,0.0079,0.0083,0.0077,0.0072,0.0094,0.009,0.0,0.0094,0.0085,0.0082,0.0082,0.009,0.0128,0.0177,0.0186,0.0205,0.0211,0.0191,0.0197,0.0199,0.0179,0.0205,0.0185,0.0158,0.0177,0.018,0.014,0.0102,
65.0288,0.049,0.0843,0.1174,0.1141,0.0819,0.0568,0.0473,0.0458,0.0621,0.0828,0.1079,0.1227,0.0955,0.0592,0.0287,0.0238,0.0147,0.0194,0.0253,0.0408,0.0505,0.0545,0.0708,0.091,0.1072,0.0587,0.0338,0.0244,0.0172,0.015,0.0136,0.0131,0.0178,0.0231,0.0262,0.0296,0.0365,0.0408,0.0474,0.0565,0.0582,0.0608,0.0712,0.0647,0.0459,0.0342,0.0237,0.0146,0.014,0.0098,0.0101,0.0099,0.0132,0.0113,0.0106,0.0127,0.0173,0.0182,0.0171,0.0223,0.0266,0.0264,0.0219,0.0219,0.0239,0.0266,0.0352,0.0523,0.061,0.0619,0.0593,0.0518,0.0434,0.0355,0.0299,0.0256,0.0206,0.0135,0.0113,0.0088,0.0086,0.007,0.0052,0.0043,0.0041,0.0032,0.0037,0.0037,0.0036,0.0041,0.0034,0.0048,0.0056,0.0048,0.0057,0.008,0.01,0.0108,0.0095,0.0094,0.0092,0.0073,0.0065,0.0062,0.0088,0.0114,0.0134,0.0152,0.017,0.0192,0.0205,0.0193,0.0177,0.019,0.023,0.0247,0.0198,0.0147,0.0139,0.0127,0.0132,0.0134,0.0141,0.0142,0.0127,0.0105,0.0087,0.0076,0.0088,0.0088,0.0104,0.0093,0.0089,0.0082,0.0087,0.0073,0.007,0.0057,0.0048,0.004,0.0035,0.0032,0.0058,0.0048,0.0057,0.0055,0.0068,0.0121,0.0064,0.0063,0.0065,0.0063,0.0046,0.0035,0.003,0.002,0.0019,0.0017,0.0029,0.0023,0.0029,0.0027,0.0034,0.0027,0.0021,0.0026,0.0026,0.0034,0.0042,0.0043,0.0033,0.0034,0.0035,0.0023,0.003,0.0037,0.0028,0.0041,0.0043,0.0039,0.0077,0.0047,0.0037,0.0042,0.0053,0.0048,0.0043,0.0056,0.0052,0.0051,0.0054,0.0054,0.0059,0.0057,0.0053,0.0057,0.0054,0.0067,0.0049,0.0045,0.0043,0.0043,0.0048,0.0039,0.0033,0.004,0.0044,0.0052,0.0045,0.0043,0.0038,0.0043,0.006,0.0056,0.0091,0.0052,0.0061,0.0043,0.007,0.0049,0.0243,0.0051,0.0055,0.0039,0.0073,0.0058,0.0063,0.0067,0.0096,0.0077,0.0079,0.0083,0.0079,0.0092,0.0153,0.0112,0.0098,0.0099,0.0089,0.0099,0.0133,0.0165,0.0201,0.0172,0.0221,0.034,0.0197,0.0171,0.0191,0.0177,0.0175,0.0171,0.0191,0.0231,0.0183,0.0119,
65.0023,0.0491,0.0842,0.1086,0.103,0.0812,0.0572,0.0473,0.0456,0.06,0.0787,0.0924,0.0952,0.0842,0.0588,0.0287,0.0239,0.0148,0.0193,0.0252,0.0407,0.0501,0.0543,0.016,0.0879,0.0976,0.0583,0.0337,0.024,0.017,0.015,0.0134,0.0133,0.018,0.0227,0.0261,0.0293,0.0366,0.0411,0.0472,0.0561,0.0583,0.0605,0.0713,0.0648,0.0458,0.0345,0.0233,0.0144,0.0138,0.0097,0.009,0.0104,0.013,0.0111,0.01,0.0125,0.0168,0.0176,0.017,0.0219,0.0267,0.0263,0.0221,0.0224,0.0236,0.0266,0.0346,0.0525,0.0609,0.062,0.0594,0.0518,0.0436,0.0359,0.0295,0.026,0.0198,0.0132,0.0107,0.009,0.0086,0.0074,0.0053,0.0042,0.004,0.0028,0.0035,0.0036,0.0032,0.0039,0.0037,0.0047,0.0054,0.0049,0.0057,0.0079,0.01,0.0105,0.0103,0.0096,0.0092,0.0074,0.0062,0.0057,0.0085,0.0115,0.0136,0.0153,0.0172,0.0193,0.0206,0.0187,0.0178,0.019,0.0228,0.0247,0.0197,0.0145,0.0138,0.0127,0.0131,0.0132,0.0137,0.0138,0.0129,0.0104,0.0084,0.0074,0.0092,0.0093,0.0097,0.0094,0.0084,0.0085,0.0074,0.0074,0.0067,0.0059,0.0043,0.0038,0.0033,0.0037,0.0043,0.005,0.0068,0.0057,0.0067,0.0121,0.0063,0.0063,0.0056,0.0065,0.0046,0.0037,0.0027,0.0013,0.0018,0.0019,0.0024,0.0032,0.0023,0.0029,0.0032,0.0029,0.0027,0.0032,0.0034,0.004,0.0044,0.0042,0.0044,0.0035,0.0031,0.0043,0.0034,0.0034,0.0034,0.0037,0.004,0.0039,0.0077,0.0036,0.0036,0.0047,0.0045,0.0048,0.0051,0.0061,0.0051,0.006,0.0063,0.0056,0.0053,0.0055,0.0051,0.0047,0.0039,0.0013,0.0039,0.0038,0.0037,0.0043,0.0037,0.0041,0.0037,0.0042,0.0033,0.0039,0.0035,0.0047,0.004,0.004,0.0,0.0044,0.0024,0.005,0.0039,0.0053,0.0052,0.0057,0.0426,0.0057,0.0042,0.0049,0.0057,0.005,0.0076,0.0048,0.0068,0.0073,0.0064,0.0073,0.0081,0.0095,0.0,0.0089,0.0078,0.0078,0.007,0.0108,0.0129,0.0161,0.0195,0.0181,0.0192,0.0193,0.021,0.0207,0.0183,0.0195,0.0179,0.016,0.0165,0.0284,0.013,0.0142,
44.2428,0.0572,0.0996,0.1427,0.1376,0.0949,0.0652,0.0543,0.0521,0.0694,0.0973,0.1308,0.1504,0.1131,0.067,0.0324,0.027,0.0168,0.0221,0.0288,0.0467,0.0571,0.0625,0.083,0.1117,0.1326,0.0676,0.0381,0.0275,0.0195,0.0171,0.0155,0.0151,0.0206,0.0261,0.0295,0.033,0.0414,0.0465,0.0551,0.0673,0.0699,0.0729,0.0877,0.0779,0.0539,0.0411,0.0257,0.0162,0.0162,0.0108,0.0109,0.0118,0.0147,0.0125,0.0113,0.0142,0.0191,0.0198,0.0192,0.024,0.0299,0.0289,0.0239,0.0242,0.0259,0.0289,0.0398,0.0635,0.0751,0.0767,0.0724,0.0624,0.051,0.0403,0.0327,0.0276,0.0221,0.0142,0.012,0.0093,0.0095,0.008,0.0057,0.0046,0.0044,0.0034,0.0041,0.0039,0.0037,0.0042,0.0042,0.0052,0.006,0.0054,0.0066,0.0088,0.0111,0.0117,0.0112,0.0102,0.0099,0.0078,0.007,0.0072,0.0093,0.0126,0.0148,0.0167,0.0197,0.0221,0.0238,0.0214,0.0199,0.0216,0.0267,0.0288,0.0222,0.0155,0.0149,0.0138,0.0143,0.0145,0.0152,0.0157,0.0143,0.0112,0.009,0.0078,0.01,0.0099,0.0106,0.0097,0.0093,0.0089,0.0086,0.0078,0.0077,0.0062,0.0051,0.0045,0.0037,0.0033,0.0048,0.0049,0.0057,0.0053,0.0067,0.0112,0.0059,0.0056,0.0055,0.0055,0.0042,0.0032,0.0028,0.0018,0.0014,0.0019,0.003,0.0033,0.003,0.0032,0.0031,0.003,0.0035,0.0037,0.0037,0.004,0.005,0.0044,0.0041,0.0036,0.0039,0.0039,0.004,0.0038,0.0041,0.0037,0.0034,0.0037,0.006,0.0041,0.0044,0.0049,0.0049,0.0055,0.0057,0.0063,0.0054,0.006,0.0063,0.0065,0.0062,0.0057,0.0056,0.0054,0.0052,0.005,0.0051,0.0046,0.0055,0.0049,0.0052,0.005,0.0044,0.0042,0.0043,0.0041,0.0045,0.0047,0.005,0.0052,0.0003,0.0049,0.0065,0.0062,0.0049,0.0054,0.0063,0.0066,0.0369,0.0067,0.0057,0.0058,0.0069,0.0069,0.0068,0.0076,0.0077,0.0098,0.0084,0.009,0.0088,0.0097,0.0175,0.01,0.0095,0.0101,0.0108,0.0142,0.0174,0.0232,0.0249,0.0244,0.0238,0.0271,0.0294,0.027,0.0252,0.0266,0.0266,0.0224,0.0218,0.0246,0.0202,0.0187,
44.2128,0.0568,0.0985,0.1278,0.1196,0.0946,0.065,0.0541,0.0519,0.0683,0.0912,0.1038,0.1062,0.096,0.067,0.0328,0.0271,0.0168,0.0219,0.0287,0.046,0.0568,0.0619,0.0439,0.1061,0.1175,0.0679,0.0382,0.0274,0.0195,0.0172,0.0154,0.0151,0.0206,0.026,0.0296,0.033,0.0409,0.0462,0.0549,0.0669,0.0696,0.0727,0.0877,0.0782,0.0543,0.041,0.0252,0.0161,0.0158,0.0109,0.0109,0.0114,0.0147,0.0123,0.0111,0.0139,0.0186,0.0193,0.0186,0.0238,0.0294,0.0285,0.0239,0.0238,0.0257,0.0286,0.0393,0.0632,0.075,0.0763,0.0726,0.0625,0.0506,0.0401,0.032,0.0269,0.0214,0.014,0.0114,0.0096,0.0092,0.0077,0.0058,0.0044,0.0041,0.0032,0.0039,0.0039,0.0036,0.0041,0.004,0.0046,0.0059,0.0053,0.0062,0.0085,0.0106,0.0114,0.0111,0.0101,0.0099,0.0078,0.0071,0.0069,0.0086,0.0121,0.0144,0.0163,0.019,0.0214,0.0233,0.0208,0.0191,0.0205,0.0261,0.0282,0.0217,0.015,0.0147,0.0132,0.0137,0.0137,0.0146,0.015,0.0138,0.0106,0.0086,0.0075,0.0095,0.0098,0.0105,0.0098,0.009,0.0086,0.0081,0.0077,0.0071,0.006,0.005,0.0041,0.003,0.0035,0.0039,0.0047,0.0054,0.005,0.0064,0.0105,0.0058,0.0055,0.0054,0.0053,0.0044,0.0034,0.0025,0.0019,0.0017,0.0019,0.0025,0.0023,0.0023,0.003,0.003,0.0029,0.003,0.0034,0.0037,0.0042,0.0047,0.0042,0.0041,0.0037,0.0033,0.0032,0.0027,0.0024,0.0037,0.0037,0.0031,0.0038,0.0027,0.0042,0.0037,0.0042,0.0049,0.0049,0.0052,0.0059,0.0054,0.006,0.0055,0.0058,0.0058,0.0057,0.0057,0.0052,0.0046,0.0042,0.0045,0.004,0.0042,0.0031,0.0038,0.0041,0.0041,0.0039,0.0045,0.004,0.0043,0.0034,0.0044,0.0043,0.0028,0.0049,0.0056,0.0046,0.0051,0.005,0.0053,0.0057,0.0126,0.0055,0.0052,0.0051,0.0058,0.0055,0.0068,0.0068,0.008,0.0076,0.0076,0.0073,0.0072,0.0087,0.0096,0.0096,0.0088,0.0089,0.0093,0.0113,0.0165,0.0215,0.0249,0.0259,0.0262,0.0278,0.0275,0.0268,0.0269,0.0251,0.0253,0.0234,0.0224,0.0208,0.0199,0.018,
44.106,0.0562,0.0982,0.1416,0.1368,0.0943,0.0646,0.0537,0.0514,0.0678,0.0963,0.13,0.1497,0.1127,0.0667,0.0322,0.0267,0.0167,0.0218,0.0284,0.0458,0.0565,0.0616,0.0824,0.111,0.1324,0.0676,0.0376,0.0273,0.0192,0.0169,0.0154,0.0149,0.0205,0.0256,0.0291,0.0326,0.0405,0.0455,0.0544,0.0664,0.0692,0.0723,0.0872,0.0777,0.0536,0.0409,0.0248,0.016,0.016,0.0108,0.0112,0.0115,0.0145,0.0122,0.0111,0.0137,0.0184,0.0193,0.0186,0.0235,0.0293,0.0284,0.0234,0.0235,0.0255,0.0283,0.0389,0.0627,0.0742,0.0754,0.0719,0.0618,0.0505,0.0398,0.0317,0.0269,0.0212,0.0141,0.0113,0.0096,0.0091,0.0076,0.0057,0.0038,0.0042,0.0034,0.004,0.0038,0.0034,0.004,0.004,0.0051,0.0058,0.0051,0.0062,0.0085,0.0105,0.0112,0.0108,0.0099,0.0099,0.008,0.0068,0.0069,0.0089,0.0121,0.0141,0.0162,0.0186,0.0214,0.0233,0.0207,0.0186,0.021,0.0261,0.0281,0.0218,0.015,0.0142,0.0132,0.0136,0.0138,0.0144,0.015,0.0137,0.0107,0.0088,0.0079,0.0096,0.0096,0.0106,0.0097,0.0091,0.0087,0.0081,0.0076,0.0065,0.0058,0.0046,0.0042,0.0036,0.0038,0.0038,0.0044,0.0054,0.0051,0.0063,0.0106,0.0056,0.0057,0.0053,0.0057,0.0042,0.0031,0.0025,0.002,0.0018,0.0019,0.0021,0.0023,0.0027,0.003,0.0032,0.0029,0.0032,0.0037,0.0036,0.0042,0.0044,0.0049,0.0045,0.0037,0.0035,0.0036,0.0035,0.0037,0.0041,0.0041,0.0042,0.0037,0.0023,0.0035,0.0036,0.004,0.005,0.0052,0.0053,0.0065,0.0054,0.0059,0.0052,0.0057,0.0063,0.0065,0.0059,0.0048,0.0053,0.0038,0.0045,0.0046,0.0041,0.0052,0.0039,0.0042,0.0047,0.0049,0.0051,0.0059,0.0053,0.003,0.0037,0.006,0.0103,0.0051,0.0055,0.0053,0.0054,0.0055,0.0054,0.0051,0.0202,0.0059,0.0058,0.0065,0.0074,0.0071,0.0066,0.0088,0.0088,0.0093,0.0075,0.0079,0.0084,0.0095,0.0079,0.0104,0.0096,0.0107,0.0089,0.0117,0.0155,0.0226,0.0252,0.0279,0.0291,0.0291,0.0286,0.027,0.0286,0.0252,0.0248,0.0217,0.0214,0.0203,0.0204,0.0163,
44.0762,0.0559,0.0969,0.1257,0.1178,0.093,0.0638,0.0531,0.0509,0.0672,0.0898,0.1029,0.1051,0.0948,0.0659,0.0321,0.0267,0.0166,0.0216,0.0282,0.0452,0.0559,0.0609,0.0416,0.1045,0.1157,0.0667,0.0376,0.0269,0.0191,0.0168,0.0152,0.0148,0.0203,0.0255,0.0291,0.0325,0.0403,0.0454,0.054,0.0659,0.0685,0.0716,0.0863,0.0769,0.0536,0.0405,0.0245,0.0158,0.0157,0.0104,0.0106,0.0112,0.014,0.0121,0.011,0.0137,0.0184,0.0191,0.0183,0.0234,0.0289,0.028,0.0234,0.0235,0.025,0.0279,0.0386,0.0622,0.0741,0.0751,0.0714,0.0614,0.0498,0.0393,0.0314,0.0266,0.0207,0.0139,0.0113,0.0092,0.0091,0.0074,0.0056,0.0039,0.0041,0.0029,0.0038,0.0038,0.0034,0.004,0.0039,0.0048,0.0057,0.0051,0.0059,0.008,0.0102,0.0111,0.0107,0.01,0.0097,0.0077,0.0066,0.0068,0.0084,0.0117,0.0141,0.0159,0.0187,0.0211,0.0228,0.0205,0.0187,0.0206,0.0256,0.0276,0.0211,0.0145,0.0144,0.013,0.0135,0.0134,0.0144,0.0147,0.0135,0.0106,0.0084,0.0074,0.0095,0.01,0.0101,0.0089,0.009,0.0085,0.0081,0.0076,0.007,0.006,0.0049,0.004,0.0035,0.0035,0.0039,0.0044,0.006,0.0049,0.0061,0.0107,0.0057,0.0055,0.0052,0.0054,0.0042,0.0031,0.0025,0.0018,0.0017,0.0019,0.0025,0.0025,0.0024,0.0028,0.0026,0.0029,0.003,0.0032,0.0035,0.0042,0.0043,0.0031,0.0041,0.0036,0.0035,0.0026,0.0034,0.0033,0.0038,0.0039,0.0054,0.0039,0.0041,0.0034,0.0041,0.0045,0.0048,0.005,0.005,0.0057,0.0053,0.006,0.0059,0.0056,0.0057,0.0056,0.0053,0.0048,0.0049,0.0026,0.0043,0.0041,0.0041,0.004,0.0042,0.0037,0.004,0.0038,0.0039,0.0039,0.0041,0.0035,0.0038,0.0046,0.0112,0.0043,0.0043,0.0048,0.0053,0.0046,0.0049,0.0054,0.043,0.0056,0.0055,0.005,0.0061,0.0057,0.0073,0.0068,0.0077,0.0076,0.0078,0.0071,0.0081,0.0084,0.004,0.0097,0.008,0.0087,0.0094,0.0119,0.0163,0.0207,0.0242,0.0253,0.0273,0.0255,0.0273,0.0272,0.0247,0.0232,0.0236,0.0229,0.0219,0.0244,0.0188,0.0164,
48.8837,0.0545,0.0949,0.1197,0.111,0.092,0.0634,0.0526,0.0505,0.0661,0.0866,0.0953,0.0961,0.0882,0.0662,0.0325,0.0268,0.0168,0.0217,0.0282,0.0452,0.056,0.0609,0.0376,0.1014,0.1095,0.0678,0.0379,0.0273,0.0196,0.0172,0.0156,0.0152,0.0206,0.0258,0.0293,0.0328,0.0407,0.0458,0.0543,0.0666,0.0695,0.0724,0.0876,0.0785,0.0543,0.0421,0.0272,0.0158,0.0157,0.0108,0.0107,0.0114,0.0143,0.012,0.0109,0.0136,0.0184,0.0193,0.0185,0.0234,0.0291,0.0284,0.0238,0.0239,0.0255,0.0284,0.0391,0.0635,0.0758,0.0773,0.0735,0.0633,0.0514,0.0405,0.0324,0.0274,0.0217,0.0143,0.0116,0.0098,0.0093,0.0078,0.0058,0.0046,0.0044,0.0032,0.004,0.0039,0.0037,0.0041,0.0041,0.0049,0.006,0.0053,0.0063,0.0086,0.0108,0.0116,0.0111,0.0103,0.0099,0.0079,0.0069,0.0068,0.009,0.0122,0.0144,0.0164,0.0192,0.0218,0.0238,0.0213,0.0195,0.0214,0.0266,0.0292,0.0225,0.0155,0.0148,0.0136,0.0141,0.0141,0.0149,0.0154,0.014,0.011,0.0089,0.008,0.0096,0.0103,0.0105,0.0097,0.0089,0.0088,0.0083,0.0078,0.0072,0.0062,0.0051,0.0042,0.0036,0.0036,0.004,0.004,0.0056,0.0049,0.0061,0.0109,0.0057,0.0055,0.0051,0.0053,0.0043,0.0033,0.0026,0.0019,0.0017,0.0019,0.0025,0.0027,0.0025,0.0028,0.003,0.0029,0.0031,0.0034,0.0037,0.0041,0.0046,0.0043,0.0042,0.0039,0.0028,0.0031,0.0027,0.0035,0.0037,0.004,0.0046,0.0039,0.0054,0.0043,0.0041,0.0046,0.005,0.0052,0.0052,0.0058,0.0054,0.0061,0.0054,0.0056,0.0057,0.0057,0.0053,0.0052,0.0052,0.003,0.0045,0.0044,0.0041,0.004,0.0041,0.004,0.0041,0.0042,0.0039,0.004,0.0042,0.004,0.0044,0.0041,0.0056,0.0045,0.006,0.005,0.0053,0.0051,0.0055,0.0055,0.0172,0.0053,0.0051,0.0053,0.0057,0.0059,0.007,0.0075,0.0082,0.0082,0.0075,0.0078,0.0092,0.0097,0.0095,0.0097,0.0096,0.009,0.0105,0.0102,0.0158,0.0229,0.0254,0.0263,0.028,0.0284,0.0285,0.0282,0.0274,0.0239,0.0249,0.0238,0.0235,0.0221,0.0199,0.0188,
49.028,0.0569,0.0991,0.1416,0.1385,0.0971,0.0665,0.0551,0.0529,0.07,0.0977,0.1311,0.151,0.1163,0.0693,0.034,0.0279,0.0176,0.0226,0.0295,0.0473,0.0586,0.0636,0.0859,0.1123,0.135,0.071,0.04,0.029,0.0205,0.0179,0.0164,0.0161,0.0216,0.0271,0.0308,0.0345,0.0426,0.0482,0.0568,0.0687,0.0721,0.075,0.0903,0.0812,0.0563,0.0436,0.0286,0.017,0.0163,0.0115,0.0114,0.012,0.0152,0.0129,0.0119,0.0145,0.0193,0.0205,0.0197,0.0251,0.0309,0.0301,0.0253,0.0254,0.0271,0.0304,0.0408,0.0652,0.0775,0.079,0.0753,0.065,0.0532,0.0424,0.0342,0.0291,0.023,0.0152,0.0124,0.0103,0.0099,0.0084,0.0062,0.0048,0.0046,0.0032,0.0043,0.0043,0.0038,0.0042,0.0039,0.0055,0.0065,0.0057,0.0065,0.0093,0.0116,0.0127,0.0118,0.0111,0.0107,0.0087,0.0076,0.0076,0.0098,0.0131,0.0154,0.0176,0.0203,0.023,0.0251,0.0227,0.0206,0.0222,0.0278,0.0305,0.0238,0.0164,0.0158,0.0146,0.0151,0.0152,0.016,0.0165,0.0149,0.012,0.0096,0.0086,0.0105,0.0109,0.011,0.0104,0.0098,0.0095,0.009,0.0085,0.0075,0.0066,0.0052,0.0045,0.0039,0.0039,0.0044,0.0049,0.0058,0.0055,0.0066,0.0114,0.0066,0.0058,0.0057,0.006,0.0045,0.0035,0.0028,0.0023,0.0018,0.002,0.0029,0.0026,0.0028,0.0031,0.0032,0.0031,0.0033,0.0039,0.0039,0.0043,0.0049,0.0044,0.0048,0.0045,0.0036,0.0036,0.0038,0.0038,0.004,0.0041,0.0037,0.0039,0.006,0.0049,0.0048,0.0047,0.0052,0.0052,0.0061,0.0066,0.0055,0.0066,0.0061,0.0063,0.0064,0.0059,0.0059,0.0053,0.0054,0.0048,0.0049,0.0051,0.004,0.0039,0.0041,0.0042,0.0047,0.0047,0.0046,0.0046,0.0047,0.0063,0.0047,0.0051,0.0054,0.005,0.0066,0.0055,0.0061,0.0058,0.0055,0.0062,0.0054,0.0068,0.0057,0.0071,0.0064,0.0073,0.0074,0.0082,0.0084,0.0089,0.0086,0.0088,0.0103,0.0112,0.0128,0.0108,0.0105,0.0104,0.0105,0.013,0.0182,0.0229,0.0261,0.0276,0.029,0.0287,0.0296,0.0301,0.0291,0.0274,0.0251,0.0242,0.0235,0.0269,0.021,0.02,
49.2107,0.0557,0.0969,0.1236,0.1149,0.0944,0.0648,0.0537,0.0515,0.0677,0.089,0.0987,0.0995,0.0912,0.0675,0.0332,0.0273,0.0171,0.022,0.0286,0.0459,0.057,0.0618,0.0367,0.1041,0.1131,0.0692,0.0389,0.0279,0.0201,0.0176,0.016,0.0156,0.021,0.0264,0.0301,0.0337,0.0416,0.0469,0.0555,0.0678,0.0708,0.0736,0.0888,0.0799,0.0554,0.0424,0.0277,0.0165,0.0159,0.0111,0.0111,0.0116,0.0147,0.0125,0.0114,0.0141,0.0189,0.0198,0.019,0.0242,0.0298,0.0292,0.0244,0.0245,0.0262,0.0292,0.0399,0.064,0.0765,0.0781,0.0744,0.0643,0.0523,0.0412,0.0332,0.0281,0.0223,0.0147,0.012,0.01,0.0096,0.0081,0.0059,0.0048,0.0045,0.0035,0.0041,0.0041,0.0038,0.0043,0.0041,0.0051,0.0061,0.0055,0.0065,0.0089,0.0111,0.0119,0.0115,0.0104,0.0102,0.0082,0.0072,0.0073,0.0093,0.0126,0.0148,0.017,0.0197,0.0224,0.0243,0.0219,0.02,0.0218,0.027,0.0299,0.0231,0.016,0.0153,0.0141,0.0146,0.0147,0.0154,0.0159,0.0144,0.0114,0.0091,0.0083,0.0101,0.0107,0.0108,0.01,0.0095,0.0091,0.0086,0.0081,0.0074,0.0064,0.0051,0.0043,0.0037,0.0036,0.004,0.0032,0.0017,0.0038,0.0034,0.0107,0.0049,0.0045,0.0054,0.0055,0.0043,0.0032,0.0025,0.002,0.0017,0.002,0.0025,0.003,0.0026,0.0029,0.003,0.003,0.0031,0.0036,0.0038,0.0044,0.0046,0.0045,0.0041,0.0039,0.0035,0.0037,0.0036,0.0035,0.0038,0.004,0.0043,0.0041,0.0042,0.0048,0.0051,0.0047,0.005,0.0053,0.0054,0.006,0.0056,0.0063,0.006,0.0062,0.0058,0.006,0.0057,0.0053,0.0048,0.0063,0.0046,0.0046,0.0044,0.0043,0.0041,0.0042,0.0042,0.0042,0.0041,0.0042,0.0037,0.0049,0.0045,0.0049,0.0042,0.0053,0.0051,0.0052,0.005,0.0055,0.0056,0.0054,0.017,0.0059,0.0053,0.0053,0.006,0.0063,0.0072,0.0079,0.0086,0.0086,0.0082,0.0081,0.0097,0.0103,0.0015,0.0099,0.01,0.0091,0.0101,0.0122,0.0168,0.0229,0.0261,0.0277,0.0285,0.0306,0.029,0.0282,0.0265,0.0269,0.026,0.0245,0.0238,0.0293,0.0209,0.0182,
49.375,0.0548,0.0957,0.1376,0.1344,0.0938,0.0639,0.0529,0.0508,0.0669,0.0943,0.1273,0.1469,0.1128,0.0667,0.0325,0.0267,0.0168,0.0216,0.0281,0.0452,0.0563,0.0611,0.0826,0.109,0.1313,0.0684,0.0381,0.0276,0.0196,0.0171,0.0156,0.0153,0.0207,0.0259,0.0294,0.0329,0.0408,0.046,0.0545,0.0667,0.0697,0.0723,0.0876,0.0785,0.0544,0.0419,0.0278,0.0159,0.0156,0.0108,0.0106,0.0114,0.0144,0.0123,0.0112,0.0139,0.0184,0.0194,0.0186,0.0236,0.0293,0.0286,0.024,0.0242,0.0257,0.0286,0.0392,0.0632,0.0753,0.0767,0.0731,0.063,0.0512,0.0405,0.0326,0.0277,0.0219,0.0144,0.012,0.0097,0.0095,0.0079,0.0059,0.0045,0.0045,0.0032,0.0041,0.004,0.0037,0.0041,0.0042,0.0049,0.006,0.0054,0.0064,0.0087,0.011,0.0116,0.0113,0.0103,0.0102,0.0079,0.0071,0.007,0.0091,0.0123,0.0147,0.0167,0.0195,0.0219,0.024,0.0215,0.0198,0.0212,0.0269,0.0293,0.0228,0.0157,0.015,0.0137,0.0142,0.0144,0.0151,0.0157,0.0142,0.0111,0.0088,0.0082,0.01,0.0102,0.0107,0.0098,0.0093,0.0089,0.0085,0.0082,0.0071,0.006,0.005,0.0042,0.0037,0.0034,0.0037,0.0044,0.0053,0.0048,0.0059,0.0107,0.0059,0.0057,0.0049,0.0053,0.0041,0.0034,0.0024,0.0021,0.0021,0.0019,0.0026,0.0031,0.0027,0.003,0.0031,0.0029,0.0029,0.0033,0.0032,0.0043,0.0046,0.0039,0.0049,0.0037,0.0034,0.0042,0.0037,0.0036,0.0036,0.004,0.0027,0.0038,0.0059,0.0039,0.0049,0.0043,0.0052,0.0055,0.0056,0.0061,0.0057,0.0064,0.0059,0.0061,0.0059,0.0056,0.0055,0.0052,0.0055,0.0058,0.0051,0.0046,0.0044,0.0042,0.004,0.0038,0.004,0.004,0.0045,0.0039,0.0046,0.0048,0.0049,0.0042,0.0053,0.0049,0.0046,0.0053,0.0048,0.0052,0.0061,0.0048,0.0238,0.0059,0.0061,0.0058,0.0063,0.006,0.0083,0.0081,0.0075,0.0085,0.0083,0.0073,0.0089,0.0122,0.0147,0.0104,0.01,0.0077,0.011,0.013,0.0163,0.0227,0.0265,0.0271,0.028,0.0281,0.029,0.0283,0.0287,0.0276,0.0254,0.0253,0.0254,0.0225,0.0224,0.0186,
49.5146,0.0577,0.0994,0.1261,0.1173,0.0968,0.067,0.0556,0.0534,0.0695,0.0912,0.1009,0.102,0.0934,0.0697,0.0345,0.0284,0.0179,0.023,0.0299,0.0477,0.0591,0.0639,0.0346,0.1063,0.1152,0.0712,0.0404,0.0291,0.0209,0.0183,0.0166,0.0163,0.0219,0.0276,0.0313,0.0351,0.0431,0.0489,0.0573,0.0696,0.0725,0.0754,0.0905,0.0817,0.0571,0.0438,0.0287,0.0173,0.0171,0.0117,0.0117,0.0121,0.0153,0.0132,0.012,0.0148,0.0196,0.0208,0.02,0.0254,0.0312,0.0305,0.0257,0.0258,0.0274,0.0306,0.0412,0.0657,0.0777,0.0794,0.0759,0.0657,0.0539,0.0427,0.0345,0.0295,0.0234,0.0154,0.0126,0.0106,0.0101,0.0085,0.0063,0.0049,0.0047,0.0036,0.0044,0.0043,0.004,0.0046,0.0045,0.0054,0.0064,0.0058,0.0069,0.0094,0.0117,0.0126,0.0122,0.0112,0.0109,0.0086,0.0076,0.0076,0.0099,0.0133,0.0157,0.0178,0.0206,0.0232,0.0252,0.0228,0.021,0.0228,0.0282,0.0308,0.0239,0.0168,0.0161,0.0149,0.0153,0.0154,0.0162,0.0167,0.0153,0.0119,0.0084,0.0087,0.0108,0.0112,0.0115,0.0107,0.0101,0.0096,0.0089,0.0086,0.0079,0.0068,0.0055,0.0045,0.004,0.0037,0.004,0.0043,0.0064,0.0058,0.007,0.0129,0.0068,0.0065,0.0061,0.0062,0.005,0.0039,0.0027,0.0021,0.0017,0.0022,0.0028,0.0033,0.0028,0.0033,0.0031,0.0033,0.0033,0.0038,0.004,0.0045,0.005,0.0046,0.0048,0.0042,0.0037,0.0042,0.0039,0.0038,0.0041,0.0046,0.0041,0.0043,0.0057,0.0049,0.0051,0.0052,0.0054,0.0057,0.0058,0.0067,0.006,0.0068,0.0062,0.0065,0.0064,0.0063,0.0061,0.0059,0.0056,0.007,0.005,0.0048,0.0045,0.0047,0.0047,0.0042,0.0046,0.0041,0.0044,0.0044,0.0047,0.0046,0.0048,0.0048,0.005,0.0052,0.0056,0.0055,0.0057,0.0058,0.0062,0.0061,0.0231,0.0062,0.0055,0.0058,0.0068,0.007,0.0074,0.0082,0.0066,0.0089,0.0083,0.0088,0.0101,0.0109,0.0,0.0107,0.0106,0.0098,0.0097,0.0134,0.0172,0.0221,0.0266,0.0279,0.0292,0.0294,0.0273,0.0288,0.0284,0.0277,0.0261,0.0251,0.0238,0.0244,0.0214,0.0191,
49.6269,0.0571,0.0994,0.142,0.1389,0.0975,0.0668,0.0553,0.0532,0.0702,0.0981,0.1317,0.1515,0.1169,0.0698,0.0341,0.028,0.0176,0.0226,0.0295,0.0474,0.0589,0.0639,0.086,0.1128,0.1354,0.0713,0.0401,0.0291,0.0206,0.0181,0.0164,0.016,0.0215,0.0272,0.0309,0.0347,0.0427,0.0485,0.0569,0.0694,0.0724,0.0752,0.0906,0.0814,0.0567,0.0436,0.0282,0.0172,0.0167,0.0115,0.0115,0.012,0.0154,0.013,0.0119,0.0147,0.0196,0.0206,0.0196,0.025,0.0311,0.0302,0.0254,0.0253,0.0272,0.0303,0.0411,0.0654,0.078,0.0793,0.0759,0.0654,0.0533,0.0424,0.0341,0.0292,0.0234,0.0153,0.0124,0.0103,0.0102,0.0084,0.0063,0.0049,0.0047,0.0035,0.0043,0.0044,0.0039,0.0045,0.0045,0.0054,0.006,0.0048,0.0067,0.0092,0.0115,0.0124,0.0121,0.011,0.0108,0.0085,0.0076,0.0074,0.0098,0.013,0.0155,0.0176,0.0202,0.023,0.025,0.0223,0.0208,0.0225,0.0281,0.0305,0.0238,0.0166,0.0158,0.0146,0.0151,0.0154,0.016,0.0165,0.0151,0.0118,0.0097,0.0086,0.0105,0.011,0.0112,0.0104,0.0097,0.0092,0.0088,0.0086,0.0079,0.0068,0.0054,0.0046,0.0039,0.0037,0.0045,0.005,0.006,0.0054,0.0064,0.0116,0.0063,0.0058,0.0056,0.0056,0.0045,0.0038,0.0025,0.0022,0.0019,0.002,0.0029,0.0035,0.0027,0.0032,0.0034,0.0031,0.003,0.0036,0.0038,0.0046,0.005,0.0049,0.0046,0.0041,0.0036,0.0045,0.004,0.0038,0.004,0.0046,0.0033,0.0041,0.0032,0.0048,0.0058,0.0049,0.0052,0.0057,0.0059,0.0066,0.0061,0.0068,0.0059,0.0065,0.0063,0.0069,0.0066,0.0056,0.0057,0.0059,0.0054,0.0045,0.0047,0.0045,0.0048,0.0039,0.0024,0.0047,0.0045,0.0042,0.0041,0.0053,0.0043,0.005,0.0048,0.0052,0.0069,0.0053,0.006,0.0054,0.0058,0.0068,0.0185,0.0067,0.0059,0.0054,0.0058,0.0063,0.0088,0.0092,0.0087,0.009,0.0073,0.0092,0.0096,0.0108,0.0097,0.0106,0.0113,0.008,0.0096,0.013,0.0182,0.0239,0.0268,0.0272,0.0283,0.0293,0.0285,0.0294,0.0279,0.0276,0.0273,0.0252,0.0242,0.0177,0.0228,0.0209,
49.7669,0.0569,0.0985,0.1254,0.1166,0.0961,0.0663,0.0549,0.0528,0.0688,0.0905,0.1003,0.1013,0.0927,0.0691,0.0341,0.028,0.0175,0.0226,0.0294,0.047,0.0584,0.0633,0.0332,0.1058,0.1148,0.0707,0.0399,0.0286,0.0205,0.0181,0.0163,0.016,0.0215,0.0271,0.0307,0.0345,0.0425,0.0481,0.0567,0.0691,0.072,0.0748,0.0901,0.0812,0.0565,0.0432,0.0283,0.0169,0.0164,0.0114,0.0114,0.012,0.0152,0.013,0.0119,0.0144,0.0194,0.0204,0.0196,0.0249,0.0307,0.03,0.0253,0.0252,0.027,0.0301,0.0408,0.0654,0.0776,0.0792,0.0755,0.0654,0.0533,0.042,0.034,0.0288,0.023,0.0152,0.0119,0.0103,0.0098,0.0083,0.0061,0.0049,0.0046,0.0035,0.0041,0.0042,0.0038,0.0044,0.0043,0.0053,0.0063,0.0057,0.0067,0.0091,0.0114,0.0123,0.0119,0.0109,0.0105,0.0085,0.0074,0.0075,0.0095,0.0129,0.0153,0.0174,0.0201,0.0228,0.0247,0.0222,0.0199,0.0221,0.0275,0.0304,0.0235,0.0164,0.0157,0.0144,0.0149,0.015,0.0158,0.0163,0.0149,0.0116,0.0094,0.0085,0.0103,0.0106,0.0111,0.0103,0.0097,0.0093,0.0088,0.0083,0.007,0.0061,0.0053,0.0044,0.0039,0.0038,0.0043,0.005,0.0061,0.0054,0.0065,0.0121,0.0063,0.006,0.0058,0.0056,0.0043,0.0037,0.0027,0.0022,0.0018,0.0019,0.0026,0.0029,0.0026,0.003,0.0032,0.0031,0.0033,0.0036,0.0039,0.0044,0.0048,0.0044,0.0045,0.0042,0.0036,0.004,0.0035,0.0037,0.0039,0.0042,0.0041,0.0042,0.0047,0.0047,0.0047,0.0048,0.0053,0.0055,0.0056,0.006,0.0058,0.0061,0.0058,0.0063,0.0061,0.006,0.0056,0.0055,0.0049,0.0055,0.0047,0.0046,0.0044,0.0044,0.0044,0.0045,0.0043,0.0043,0.004,0.0043,0.0045,0.0035,0.0051,0.0047,0.0048,0.005,0.0056,0.0053,0.0054,0.0053,0.0054,0.0058,0.0114,0.006,0.0056,0.0055,0.0059,0.0065,0.0073,0.0082,0.0084,0.0086,0.0082,0.0067,0.0089,0.0103,0.0,0.0099,0.01,0.0096,0.0104,0.0125,0.017,0.0236,0.0263,0.0275,0.0282,0.0268,0.0282,0.0293,0.028,0.0277,0.0262,0.0254,0.0236,0.0262,0.0207,0.0185,
49.8917,0.0573,0.0995,0.1419,0.1389,0.0976,0.0669,0.0555,0.0533,0.0706,0.0982,0.1317,0.1514,0.1169,0.0699,0.0343,0.0282,0.0177,0.0227,0.0297,0.0477,0.0591,0.064,0.086,0.1127,0.1354,0.0715,0.0402,0.0291,0.0207,0.0181,0.0165,0.0161,0.0217,0.0273,0.0311,0.0347,0.0429,0.0485,0.0571,0.0696,0.0725,0.0753,0.0906,0.0815,0.0569,0.0434,0.0287,0.0172,0.0168,0.0115,0.0113,0.0121,0.0153,0.013,0.012,0.0146,0.0198,0.0206,0.0196,0.0249,0.0311,0.0305,0.0256,0.0255,0.0274,0.0305,0.0412,0.0653,0.0778,0.0792,0.0757,0.0653,0.0535,0.0425,0.0343,0.0292,0.0232,0.0155,0.0126,0.0104,0.0099,0.0084,0.0061,0.0049,0.0048,0.0036,0.0043,0.0042,0.0039,0.0044,0.0045,0.0053,0.0063,0.0056,0.007,0.0093,0.0116,0.0124,0.0121,0.0111,0.0109,0.0087,0.0074,0.0076,0.0096,0.0129,0.0149,0.0174,0.0202,0.0231,0.025,0.0225,0.0207,0.0224,0.0279,0.0305,0.0239,0.0166,0.016,0.0146,0.0149,0.0152,0.0162,0.0169,0.0151,0.0117,0.0096,0.0089,0.0107,0.0106,0.0113,0.0101,0.0098,0.0093,0.0088,0.0085,0.0076,0.0066,0.0055,0.0045,0.004,0.0037,0.004,0.0049,0.0059,0.0052,0.0067,0.0118,0.0065,0.0058,0.0057,0.0058,0.0048,0.0033,0.0027,0.0022,0.0018,0.002,0.0025,0.0027,0.0026,0.0032,0.0032,0.0031,0.0033,0.0036,0.0043,0.0043,0.0049,0.0045,0.0048,0.0037,0.004,0.0043,0.0039,0.0037,0.0041,0.0044,0.0044,0.004,0.0065,0.0044,0.0049,0.005,0.0055,0.0052,0.0059,0.0061,0.006,0.0061,0.006,0.0065,0.0064,0.0059,0.006,0.0058,0.0053,0.0051,0.0044,0.0049,0.0039,0.0043,0.0047,0.0041,0.0045,0.0046,0.0043,0.004,0.0051,0.005,0.0051,0.0047,0.005,0.005,0.0051,0.001,0.0009,0.0048,0.007,0.0063,0.0117,0.0064,0.0067,0.005,0.0074,0.0068,0.0075,0.0083,0.0087,0.0082,0.0086,0.0075,0.0104,0.01,0.0142,0.0093,0.0101,0.0103,0.0108,0.0134,0.0167,0.0224,0.0254,0.0282,0.0279,0.0305,0.0282,0.0289,0.0307,0.0268,0.0262,0.0261,0.0238,0.0246,0.0224,0.0203,
50.0411,0.0582,0.1004,0.1277,0.1189,0.098,0.0677,0.0562,0.054,0.0699,0.0924,0.1023,0.1032,0.0945,0.0706,0.035,0.0287,0.0181,0.0232,0.0302,0.0482,0.0598,0.0647,0.0315,0.1077,0.1169,0.0722,0.0409,0.0295,0.0212,0.0185,0.0168,0.0164,0.0222,0.0279,0.0317,0.0356,0.0438,0.0492,0.058,0.0706,0.0736,0.0763,0.0916,0.0827,0.058,0.0442,0.0288,0.0174,0.0171,0.0118,0.0117,0.0124,0.0157,0.0134,0.0122,0.015,0.02,0.0211,0.0203,0.0257,0.0316,0.0309,0.026,0.026,0.0279,0.031,0.0417,0.0664,0.0787,0.0803,0.0764,0.0663,0.0544,0.043,0.0348,0.0297,0.0236,0.0156,0.0128,0.0107,0.0102,0.0086,0.0063,0.005,0.0048,0.0036,0.0043,0.0043,0.0039,0.0046,0.0044,0.0056,0.0065,0.0058,0.0069,0.0094,0.0118,0.0126,0.0123,0.0113,0.011,0.0088,0.0076,0.0077,0.0099,0.0134,0.0158,0.0179,0.0206,0.0233,0.0252,0.0229,0.021,0.0228,0.0283,0.031,0.0241,0.0168,0.0161,0.0149,0.0153,0.0154,0.0163,0.0168,0.0153,0.0121,0.0097,0.0087,0.0106,0.0111,0.0112,0.0104,0.0099,0.0091,0.009,0.0085,0.0078,0.0069,0.0053,0.0045,0.0038,0.0037,0.0043,0.0042,0.0056,0.0049,0.0059,0.0104,0.0057,0.0053,0.005,0.0051,0.0042,0.0033,0.0025,0.002,0.0018,0.002,0.0026,0.003,0.0027,0.0031,0.0029,0.0033,0.0033,0.0037,0.0039,0.0044,0.0049,0.0047,0.0045,0.0042,0.0038,0.0037,0.0037,0.0037,0.0041,0.0043,0.0035,0.0042,0.0036,0.0048,0.0047,0.005,0.0053,0.0057,0.0058,0.0062,0.006,0.0068,0.006,0.0065,0.0064,0.0065,0.006,0.0059,0.0055,0.0074,0.0051,0.0048,0.0045,0.0048,0.0045,0.0047,0.0045,0.0045,0.0044,0.0046,0.0043,0.0034,0.005,0.0051,0.0075,0.0054,0.0063,0.0058,0.0058,0.006,0.0059,0.0057,0.0181,0.0063,0.0059,0.006,0.0064,0.0067,0.0078,0.0082,0.0087,0.0089,0.0083,0.0087,0.0096,0.01,0.0,0.0108,0.0105,0.0104,0.0107,0.0128,0.0175,0.0231,0.0267,0.0268,0.0285,0.0304,0.0297,0.0293,0.029,0.0278,0.0262,0.0254,0.0244,0.0209,0.0208,0.0208,
50.1844,0.0568,0.0988,0.1408,0.1378,0.0969,0.0665,0.0551,0.0529,0.0702,0.0974,0.1306,0.1501,0.1161,0.0694,0.0341,0.028,0.0176,0.0226,0.0295,0.0474,0.0589,0.0638,0.0857,0.1119,0.1344,0.0711,0.04,0.029,0.0206,0.018,0.0164,0.0161,0.0217,0.027,0.031,0.0347,0.0429,0.0484,0.0569,0.0691,0.0723,0.075,0.0901,0.0812,0.0566,0.0434,0.0286,0.0172,0.0166,0.0116,0.0116,0.012,0.0153,0.0131,0.012,0.0144,0.0197,0.0206,0.0199,0.0251,0.031,0.0303,0.0256,0.0254,0.0276,0.0305,0.0412,0.065,0.0772,0.0786,0.0751,0.065,0.0533,0.0422,0.0344,0.0292,0.0232,0.0153,0.0127,0.0104,0.0101,0.0084,0.0062,0.0049,0.0048,0.0035,0.0041,0.004,0.004,0.0045,0.0045,0.0052,0.0064,0.0058,0.0068,0.0091,0.0115,0.0124,0.012,0.0109,0.0107,0.0086,0.0076,0.0076,0.0097,0.0131,0.0156,0.0175,0.0203,0.0228,0.025,0.0225,0.0207,0.0229,0.0278,0.0304,0.0237,0.0165,0.0161,0.0145,0.0151,0.015,0.0153,0.0166,0.015,0.0117,0.0096,0.0088,0.0105,0.0102,0.0111,0.0101,0.0098,0.0093,0.0088,0.0083,0.0078,0.0065,0.0054,0.0044,0.0039,0.0035,0.0038,0.0043,0.0053,0.0047,0.0057,0.0093,0.0053,0.005,0.0048,0.0048,0.004,0.0032,0.0025,0.0021,0.002,0.0021,0.003,0.0032,0.0025,0.0027,0.0032,0.0031,0.0033,0.0038,0.0039,0.0043,0.0048,0.0045,0.0047,0.0043,0.0039,0.0037,0.0036,0.0036,0.0042,0.0045,0.0041,0.0044,0.0066,0.0051,0.0049,0.0048,0.0057,0.0052,0.006,0.0061,0.0062,0.0065,0.0061,0.0068,0.0066,0.0063,0.0064,0.0058,0.0055,0.0066,0.0052,0.0048,0.0048,0.0046,0.0049,0.0041,0.0046,0.0045,0.0046,0.0049,0.0049,0.0046,0.0055,0.0047,0.0055,0.0062,0.0062,0.0056,0.0059,0.0056,0.0074,0.0064,0.0171,0.0058,0.0068,0.0062,0.0074,0.0066,0.0077,0.0083,0.0104,0.0086,0.0095,0.0096,0.0106,0.0104,0.0133,0.0105,0.011,0.0099,0.0121,0.0141,0.0179,0.0236,0.0264,0.0272,0.029,0.0288,0.0291,0.0285,0.0321,0.0276,0.0256,0.0254,0.0245,0.0262,0.0218,0.0198,
50.1817,0.0534,0.0939,0.135,0.1322,0.0922,0.0627,0.0517,0.0497,0.0658,0.0927,0.1252,0.1443,0.1111,0.0657,0.0318,0.026,0.0163,0.021,0.0275,0.0443,0.0553,0.0599,0.0805,0.107,0.1289,0.0673,0.0373,0.027,0.0192,0.0167,0.0152,0.0149,0.0201,0.0253,0.0287,0.0322,0.0399,0.0452,0.0535,0.0655,0.0684,0.071,0.086,0.0772,0.0534,0.0408,0.0271,0.0157,0.0155,0.0107,0.0101,0.0111,0.0142,0.0119,0.0111,0.0133,0.0183,0.0191,0.0182,0.0232,0.0287,0.028,0.0234,0.0227,0.025,0.0281,0.0384,0.0619,0.0741,0.0758,0.0722,0.0622,0.0505,0.0399,0.032,0.027,0.0214,0.0142,0.0114,0.0095,0.0092,0.0077,0.0057,0.0045,0.0043,0.0033,0.0039,0.0038,0.0036,0.0041,0.004,0.0048,0.0058,0.0052,0.0061,0.0085,0.0107,0.0115,0.011,0.0101,0.0099,0.0077,0.0069,0.007,0.0089,0.012,0.0144,0.0163,0.0192,0.0216,0.0237,0.0211,0.0193,0.0213,0.0264,0.0291,0.0225,0.0157,0.0147,0.0136,0.0139,0.0141,0.015,0.0154,0.0137,0.011,0.0088,0.0079,0.0098,0.0099,0.0103,0.0096,0.0092,0.0088,0.0082,0.0079,0.0071,0.0063,0.0049,0.0041,0.0034,0.0036,0.0038,0.004,0.0053,0.0049,0.0061,0.0105,0.0057,0.0052,0.0054,0.0054,0.0044,0.0034,0.0022,0.0018,0.0019,0.0018,0.0025,0.0028,0.0024,0.0027,0.0028,0.003,0.0028,0.0034,0.0037,0.0042,0.0047,0.0043,0.004,0.0036,0.0034,0.0039,0.0032,0.0034,0.0039,0.004,0.004,0.0041,0.0052,0.0043,0.0045,0.004,0.0046,0.0051,0.0045,0.0054,0.0053,0.0063,0.0058,0.0059,0.0056,0.0052,0.0052,0.0054,0.0047,0.0052,0.0042,0.004,0.0044,0.004,0.0045,0.0047,0.0043,0.0042,0.0038,0.0033,0.004,0.0044,0.0034,0.0041,0.0045,0.0051,0.0048,0.0039,0.0046,0.0047,0.0065,0.0054,0.0102,0.0056,0.0049,0.005,0.0053,0.0064,0.0078,0.0074,0.0082,0.0082,0.0075,0.007,0.0094,0.0098,0.01,0.0093,0.0104,0.0091,0.0108,0.0127,0.0171,0.0213,0.0265,0.0274,0.0278,0.0285,0.028,0.0272,0.0279,0.0274,0.0247,0.0251,0.0206,0.0212,0.0218,0.0195,
50.2483,0.0554,0.0961,0.1221,0.1136,0.0936,0.0645,0.0535,0.0513,0.067,0.0881,0.0977,0.0986,0.0901,0.0674,0.0332,0.0273,0.0171,0.022,0.0286,0.0459,0.057,0.0617,0.029,0.1032,0.112,0.069,0.039,0.0279,0.0201,0.0176,0.0159,0.0156,0.021,0.0265,0.0301,0.0338,0.0417,0.047,0.0554,0.0674,0.0704,0.0731,0.0878,0.0792,0.0553,0.0423,0.0277,0.0166,0.0161,0.0111,0.0107,0.0118,0.0148,0.0126,0.0115,0.0141,0.0189,0.0199,0.0191,0.0245,0.03,0.0293,0.0246,0.0247,0.0262,0.0294,0.0398,0.0635,0.0756,0.0772,0.0736,0.0637,0.052,0.0413,0.0331,0.0282,0.0226,0.0148,0.012,0.0101,0.0096,0.0082,0.006,0.0048,0.0045,0.0034,0.0041,0.0041,0.0038,0.0044,0.0043,0.005,0.0061,0.0056,0.0065,0.0089,0.0112,0.0121,0.0116,0.0107,0.0103,0.0083,0.0071,0.0073,0.0094,0.0127,0.015,0.0171,0.0197,0.0224,0.0243,0.0219,0.0201,0.0218,0.0271,0.0298,0.0231,0.0161,0.0155,0.0142,0.0147,0.0148,0.0155,0.016,0.0146,0.0115,0.0092,0.0084,0.0102,0.0104,0.0109,0.01,0.0095,0.0092,0.0085,0.0082,0.0075,0.0066,0.0051,0.0043,0.0037,0.0037,0.0043,0.005,0.0057,0.0053,0.0057,0.0115,0.0063,0.0059,0.0057,0.0058,0.0046,0.0035,0.0024,0.0018,0.0018,0.0021,0.0026,0.0023,0.0026,0.003,0.0034,0.0032,0.0031,0.0036,0.0039,0.0043,0.0048,0.0045,0.0043,0.0041,0.0036,0.0037,0.0036,0.0036,0.0039,0.0043,0.0042,0.0043,0.0044,0.0045,0.0046,0.0048,0.0051,0.0053,0.0055,0.0057,0.0051,0.0066,0.0059,0.0064,0.006,0.0061,0.0057,0.0057,0.0053,0.0068,0.0049,0.0048,0.0042,0.0047,0.0044,0.0044,0.0045,0.0043,0.0045,0.0042,0.0045,0.0048,0.0051,0.0047,0.0048,0.0053,0.0086,0.0054,0.0054,0.0056,0.0058,0.0061,0.0199,0.0062,0.0052,0.0051,0.0055,0.0065,0.0072,0.0084,0.0086,0.0088,0.0081,0.0078,0.0099,0.0104,0.0,0.0098,0.0089,0.0092,0.0093,0.0129,0.0167,0.0216,0.0256,0.0268,0.0276,0.0315,0.0288,0.0285,0.0269,0.0269,0.0266,0.0247,0.0239,0.025,0.0202,0.0179,
50.3083,0.0561,0.0973,0.139,0.136,0.0956,0.0655,0.0542,0.0522,0.0693,0.096,0.1288,0.1481,0.1144,0.0684,0.0334,0.0274,0.0173,0.0222,0.029,0.0466,0.0578,0.0627,0.0837,0.1102,0.1323,0.0699,0.0395,0.0286,0.0202,0.0177,0.0161,0.0158,0.0213,0.0267,0.0304,0.0341,0.042,0.0475,0.0559,0.0681,0.071,0.0737,0.0888,0.0799,0.0558,0.0429,0.0279,0.017,0.0164,0.0112,0.0113,0.0119,0.0149,0.0128,0.0118,0.0144,0.0192,0.0203,0.0195,0.0249,0.0306,0.0297,0.0251,0.025,0.0269,0.0298,0.0403,0.064,0.0762,0.0776,0.0741,0.064,0.0525,0.0416,0.0335,0.0284,0.0229,0.015,0.0122,0.0101,0.0098,0.0083,0.0062,0.0049,0.0046,0.0035,0.0042,0.0041,0.0039,0.0045,0.0044,0.0054,0.0062,0.0056,0.0066,0.0089,0.0113,0.0121,0.0117,0.0107,0.0105,0.0085,0.0072,0.0079,0.0096,0.0127,0.0153,0.0171,0.0202,0.0225,0.0247,0.0221,0.0205,0.0219,0.0275,0.03,0.0235,0.0163,0.0158,0.0143,0.015,0.0149,0.0159,0.0162,0.0147,0.0117,0.0093,0.0083,0.0104,0.0106,0.011,0.0102,0.0098,0.0096,0.0085,0.0085,0.0078,0.0064,0.0052,0.0046,0.0038,0.0037,0.0042,0.005,0.0061,0.0053,0.0067,0.0118,0.0063,0.0061,0.0058,0.0058,0.0046,0.0021,0.0026,0.0023,0.0021,0.0022,0.0027,0.0031,0.0026,0.0031,0.0036,0.0034,0.0032,0.0037,0.0041,0.0042,0.0049,0.0041,0.0046,0.0041,0.0038,0.0037,0.0038,0.0035,0.0028,0.0042,0.0039,0.0037,0.0057,0.0047,0.0044,0.005,0.0048,0.0054,0.0061,0.0062,0.0059,0.0065,0.0064,0.0063,0.0062,0.0059,0.0059,0.006,0.0057,0.0046,0.0045,0.0041,0.0048,0.0048,0.0045,0.0041,0.0051,0.0043,0.0046,0.0046,0.0042,0.0056,0.0057,0.0043,0.0056,0.0052,0.0056,0.0054,0.0055,0.0056,0.0062,0.0058,0.019,0.0066,0.0057,0.0055,0.0068,0.0057,0.0073,0.0086,0.0096,0.0086,0.0091,0.0082,0.0093,0.0104,0.0132,0.0108,0.0097,0.0085,0.0048,0.0129,0.0172,0.0223,0.0262,0.0272,0.0295,0.0284,0.0291,0.029,0.0276,0.0264,0.0257,0.0258,0.0238,0.0261,0.022,0.021,
50.6226,0.057,0.0989,0.1407,0.1377,0.0969,0.0666,0.0552,0.0531,0.0701,0.0975,0.1304,0.1498,0.116,0.0696,0.0342,0.028,0.0176,0.0227,0.0296,0.0474,0.0589,0.0638,0.086,0.1117,0.134,0.0711,0.0402,0.0291,0.0206,0.018,0.0165,0.0162,0.0217,0.0274,0.031,0.0348,0.0429,0.0484,0.0569,0.0693,0.0722,0.0749,0.0899,0.0811,0.0567,0.0433,0.0288,0.0173,0.0167,0.0116,0.0114,0.0122,0.0154,0.0131,0.0117,0.0146,0.0197,0.0206,0.02,0.0251,0.0312,0.0303,0.0254,0.0255,0.0274,0.0306,0.0411,0.0648,0.0769,0.0784,0.075,0.0649,0.0532,0.0423,0.0344,0.0291,0.0233,0.0154,0.0127,0.0105,0.0101,0.0085,0.0064,0.005,0.0048,0.0036,0.0045,0.0043,0.004,0.0044,0.0045,0.0054,0.0063,0.0057,0.0067,0.0087,0.0108,0.0124,0.0121,0.0112,0.0108,0.0086,0.0074,0.0075,0.0099,0.0131,0.0155,0.0175,0.0204,0.0229,0.0249,0.0221,0.0205,0.0228,0.0277,0.0303,0.0237,0.0167,0.016,0.0147,0.0151,0.0153,0.0162,0.0164,0.015,0.0119,0.0096,0.0088,0.0106,0.0106,0.0112,0.0105,0.0099,0.0094,0.0091,0.0084,0.0078,0.0067,0.0054,0.0046,0.004,0.004,0.0047,0.005,0.006,0.0055,0.0067,0.0119,0.0063,0.006,0.0056,0.0059,0.0049,0.0036,0.0026,0.002,0.0017,0.0018,0.0026,0.0028,0.0028,0.0028,0.0032,0.0034,0.0034,0.0035,0.0041,0.0046,0.0052,0.0045,0.0046,0.0038,0.004,0.0037,0.004,0.0036,0.0042,0.004,0.004,0.0042,0.007,0.0051,0.0054,0.0052,0.005,0.0054,0.0058,0.0064,0.0062,0.0069,0.0065,0.0062,0.0059,0.0061,0.0061,0.0059,0.0057,0.0046,0.0051,0.0045,0.0048,0.0042,0.0045,0.0048,0.0045,0.0043,0.0041,0.0044,0.005,0.0042,0.0049,0.0046,0.0043,0.0052,0.006,0.0046,0.0063,0.0061,0.0057,0.0059,0.018,0.0068,0.0058,0.0047,0.0071,0.006,0.0069,0.0081,0.0092,0.0082,0.0088,0.009,0.0097,0.0099,0.0127,0.0096,0.0095,0.0103,0.0103,0.0131,0.0171,0.0232,0.0263,0.0271,0.0281,0.0288,0.0289,0.0291,0.0302,0.0266,0.0255,0.0252,0.0237,0.0221,0.0206,0.0198,
50.6798,0.0542,0.0945,0.1207,0.1122,0.0925,0.0634,0.0524,0.0503,0.0659,0.0869,0.0964,0.0972,0.089,0.0664,0.0326,0.0267,0.0167,0.0214,0.028,0.0449,0.056,0.0606,0.0204,0.1021,0.111,0.0681,0.0381,0.0273,0.0196,0.0171,0.0155,0.0152,0.0204,0.0258,0.0294,0.033,0.0407,0.0461,0.0544,0.0664,0.0694,0.072,0.0869,0.0783,0.0546,0.0417,0.0271,0.016,0.0156,0.0108,0.0109,0.0114,0.0144,0.0123,0.0111,0.0137,0.0184,0.0193,0.0185,0.0236,0.0292,0.0286,0.0239,0.0241,0.0257,0.0287,0.0391,0.0629,0.0749,0.0765,0.073,0.063,0.0517,0.0407,0.0325,0.0277,0.0218,0.0144,0.0116,0.0098,0.0093,0.0078,0.0054,0.0045,0.0043,0.0034,0.004,0.0039,0.0036,0.0042,0.0041,0.005,0.006,0.0054,0.0062,0.0086,0.0108,0.0116,0.0112,0.0103,0.01,0.008,0.0066,0.007,0.009,0.0123,0.0146,0.0166,0.0192,0.0218,0.0237,0.0214,0.0195,0.0213,0.0266,0.0292,0.0225,0.0152,0.0149,0.0137,0.0141,0.0142,0.015,0.0155,0.0141,0.0111,0.0088,0.0078,0.0097,0.0098,0.0105,0.0096,0.0092,0.0088,0.0083,0.0079,0.0072,0.0062,0.005,0.0041,0.0036,0.0036,0.0038,0.0044,0.0052,0.0049,0.0058,0.0104,0.0057,0.0054,0.0051,0.0051,0.0041,0.0031,0.0025,0.0019,0.0017,0.0019,0.0025,0.0029,0.0025,0.0027,0.0029,0.0026,0.0029,0.0034,0.0037,0.0041,0.0045,0.0039,0.0042,0.0038,0.0031,0.0039,0.0034,0.0034,0.0033,0.0039,0.0035,0.0038,0.0046,0.0044,0.004,0.0045,0.0047,0.0051,0.0053,0.0058,0.0055,0.0063,0.0058,0.0059,0.0051,0.0057,0.0055,0.0053,0.005,0.0048,0.0045,0.0042,0.0041,0.0042,0.0042,0.0041,0.0041,0.0041,0.0039,0.0042,0.0042,0.0048,0.0041,0.0045,0.0056,0.0047,0.004,0.0016,0.0045,0.005,0.0051,0.0055,0.0172,0.0057,0.005,0.0052,0.0053,0.0058,0.0069,0.0076,0.0081,0.0079,0.0075,0.0078,0.0094,0.0096,0.0,0.0094,0.0098,0.009,0.0098,0.0124,0.0166,0.0255,0.0253,0.0269,0.0275,0.0299,0.0289,0.0284,0.0276,0.0263,0.0255,0.0253,0.0232,0.0225,0.0205,0.0174,
50.7363,0.057,0.0991,0.1408,0.1381,0.0973,0.0668,0.0554,0.0532,0.0703,0.0977,0.1307,0.1501,0.1165,0.0699,0.0344,0.0282,0.0178,0.0228,0.0297,0.0477,0.0592,0.0641,0.0855,0.1119,0.1342,0.0714,0.0403,0.0293,0.0208,0.0183,0.0166,0.0162,0.0218,0.0276,0.0313,0.035,0.043,0.0486,0.0571,0.0694,0.0724,0.075,0.0899,0.0814,0.0569,0.0437,0.0287,0.0175,0.017,0.0118,0.0118,0.0124,0.0155,0.0131,0.0123,0.0148,0.0199,0.0209,0.02,0.0252,0.0312,0.0304,0.0256,0.0256,0.0275,0.0306,0.0412,0.065,0.0772,0.0789,0.0752,0.0652,0.0532,0.0424,0.0346,0.0292,0.0234,0.0155,0.0125,0.0107,0.01,0.0084,0.0064,0.0052,0.0048,0.0038,0.0042,0.0043,0.0041,0.0047,0.0045,0.0054,0.0065,0.0058,0.0068,0.0096,0.0117,0.0125,0.0121,0.0112,0.0108,0.0089,0.0075,0.0077,0.0098,0.0133,0.0155,0.0175,0.0203,0.0229,0.025,0.0226,0.0208,0.0227,0.0278,0.0306,0.0237,0.0168,0.016,0.0149,0.0152,0.0155,0.0162,0.0167,0.0151,0.0119,0.0096,0.0086,0.0107,0.0106,0.0112,0.0105,0.0098,0.0095,0.0088,0.0085,0.0077,0.0069,0.0054,0.0046,0.0041,0.0038,0.0045,0.0051,0.006,0.0056,0.0068,0.0121,0.0064,0.0064,0.0061,0.0061,0.0048,0.0038,0.0028,0.0019,0.0017,0.0022,0.0026,0.0029,0.0024,0.002,0.003,0.0033,0.0033,0.0039,0.0039,0.0046,0.0052,0.0051,0.0029,0.0042,0.0036,0.0047,0.0037,0.0035,0.0043,0.0043,0.0046,0.004,0.0012,0.005,0.005,0.005,0.0058,0.0044,0.0039,0.0066,0.0058,0.0071,0.0063,0.0066,0.0062,0.0065,0.0061,0.0056,0.0058,0.0058,0.0052,0.005,0.0046,0.0048,0.0048,0.0049,0.0049,0.0047,0.0045,0.0049,0.0049,0.0048,0.0035,0.0051,0.005,0.0057,0.0108,0.0056,0.0054,0.0061,0.0058,0.0062,0.0129,0.0071,0.0058,0.0064,0.0064,0.0067,0.0073,0.0082,0.0095,0.009,0.0094,0.0084,0.0101,0.0117,0.0152,0.0112,0.0098,0.01,0.0107,0.0124,0.0174,0.0246,0.0261,0.0276,0.029,0.0319,0.0301,0.0279,0.0284,0.0276,0.0262,0.0248,0.0228,0.0242,0.0207,0.017,
51.825,0.0539,0.0945,0.135,0.1326,0.0935,0.0638,0.0527,0.0506,0.0669,0.0937,0.1257,0.1444,0.112,0.0671,0.0328,0.0268,0.0169,0.0217,0.0282,0.0454,0.0567,0.0614,0.0811,0.1077,0.1293,0.0689,0.0386,0.0281,0.0199,0.0175,0.0158,0.0155,0.0208,0.0262,0.0298,0.0335,0.0411,0.0466,0.0547,0.0665,0.0694,0.0719,0.0864,0.0781,0.055,0.0421,0.0267,0.0162,0.016,0.0111,0.0112,0.0115,0.0147,0.0126,0.0114,0.014,0.0185,0.0198,0.0188,0.024,0.0297,0.029,0.0243,0.0244,0.026,0.029,0.039,0.0622,0.0738,0.0752,0.0719,0.0623,0.0506,0.0403,0.0325,0.0278,0.022,0.0145,0.0119,0.0099,0.0094,0.008,0.0059,0.0048,0.0043,0.0033,0.0041,0.0041,0.0039,0.0043,0.0042,0.005,0.006,0.0055,0.0065,0.0089,0.0112,0.012,0.0114,0.0106,0.0102,0.0081,0.0073,0.0073,0.0093,0.0125,0.0149,0.0168,0.0194,0.0219,0.0239,0.0216,0.0198,0.022,0.0266,0.0291,0.0227,0.0158,0.0152,0.014,0.0144,0.0146,0.0155,0.0157,0.0143,0.0114,0.0092,0.0081,0.0101,0.0104,0.0107,0.0099,0.0094,0.0091,0.0083,0.0082,0.0073,0.0064,0.0051,0.0043,0.0038,0.0035,0.0032,0.0044,0.0057,0.005,0.0062,0.0112,0.0059,0.0057,0.0053,0.0056,0.0042,0.0034,0.0026,0.0021,0.0017,0.0019,0.0027,0.0032,0.0028,0.003,0.0033,0.0032,0.0032,0.0036,0.0038,0.0044,0.0049,0.0046,0.0044,0.0041,0.0035,0.0039,0.0037,0.0037,0.0039,0.0048,0.0044,0.004,0.0042,0.0047,0.0046,0.0053,0.0053,0.0054,0.0057,0.0062,0.0059,0.0066,0.0057,0.0062,0.0058,0.0061,0.0058,0.0059,0.005,0.0043,0.0045,0.0045,0.0045,0.0046,0.0046,0.0047,0.0046,0.0045,0.0042,0.0044,0.0043,0.0052,0.0056,0.0052,0.0061,0.0051,0.0048,0.0061,0.0056,0.0042,0.0049,0.006,0.0203,0.0066,0.0058,0.006,0.0057,0.0066,0.0073,0.0078,0.0084,0.0092,0.0076,0.0084,0.0098,0.0106,0.0111,0.0108,0.0097,0.0099,0.0107,0.0127,0.0179,0.0226,0.0261,0.027,0.0277,0.0306,0.0293,0.0289,0.0289,0.0285,0.0272,0.0255,0.0233,0.0246,0.0207,0.0176,
52.1545,0.0559,0.0974,0.1379,0.1352,0.0958,0.0659,0.0546,0.0526,0.0695,0.0969,0.1293,0.1482,0.115,0.0697,0.0343,0.0282,0.0177,0.0228,0.0298,0.048,0.0596,0.0646,0.0857,0.1119,0.1333,0.0714,0.0406,0.0295,0.0209,0.0183,0.0166,0.0163,0.022,0.0277,0.0315,0.0353,0.0435,0.0491,0.0575,0.0694,0.0723,0.075,0.0897,0.0811,0.0576,0.0447,0.0278,0.0171,0.0167,0.0116,0.0114,0.0121,0.0153,0.0132,0.0122,0.0149,0.0199,0.021,0.0202,0.0255,0.0315,0.0308,0.026,0.0259,0.0278,0.0309,0.0412,0.0646,0.0765,0.0779,0.0746,0.0648,0.0532,0.0426,0.0346,0.0296,0.0235,0.0156,0.0128,0.0106,0.0101,0.0085,0.0063,0.005,0.0047,0.0037,0.0044,0.0044,0.004,0.0045,0.0044,0.0051,0.0064,0.0058,0.0067,0.0094,0.0118,0.0127,0.0121,0.0112,0.0108,0.0087,0.0076,0.0076,0.0098,0.013,0.0155,0.0176,0.0202,0.0229,0.025,0.0226,0.0208,0.0231,0.0276,0.0302,0.0236,0.0167,0.0159,0.0149,0.0153,0.0153,0.0162,0.0166,0.0151,0.012,0.0098,0.0085,0.0101,0.0105,0.011,0.0106,0.0098,0.0095,0.0088,0.0083,0.0077,0.0068,0.0054,0.0044,0.0038,0.0037,0.0037,0.0045,0.005,0.0049,0.0054,0.0095,0.0053,0.0049,0.0048,0.0049,0.0038,0.0032,0.0025,0.002,0.0015,0.002,0.0027,0.0028,0.0027,0.0031,0.0034,0.0032,0.0032,0.0037,0.0038,0.0044,0.0049,0.0046,0.0046,0.0042,0.0037,0.0043,0.0037,0.0037,0.0043,0.0046,0.004,0.0044,0.0059,0.0047,0.0054,0.0051,0.0053,0.0056,0.0057,0.0062,0.0059,0.0067,0.0058,0.0067,0.0063,0.0065,0.0057,0.0058,0.0054,0.0061,0.0048,0.0043,0.0045,0.0047,0.0045,0.0048,0.0042,0.005,0.0046,0.0047,0.0044,0.0049,0.0047,0.0052,0.0047,0.0062,0.0058,0.0058,0.0057,0.0061,0.0063,0.0068,0.0109,0.0064,0.0058,0.0062,0.0059,0.0073,0.0076,0.0084,0.0087,0.0081,0.008,0.0078,0.0096,0.0102,0.0158,0.0107,0.01,0.0093,0.0103,0.0123,0.0173,0.0229,0.0261,0.028,0.0283,0.0289,0.0285,0.0285,0.0266,0.0262,0.0247,0.0251,0.0239,0.0277,0.0183,0.0178,
52.161,0.0562,0.0971,0.1222,0.1136,0.0945,0.0658,0.0546,0.0525,0.068,0.0888,0.0979,0.0987,0.0903,0.0694,0.0346,0.0284,0.0179,0.023,0.03,0.0478,0.0594,0.0643,0.0187,0.1045,0.1126,0.0712,0.0408,0.0292,0.0211,0.0184,0.0168,0.0164,0.0221,0.0278,0.0316,0.0354,0.0436,0.0491,0.0575,0.0694,0.0723,0.075,0.0894,0.0811,0.0578,0.0448,0.028,0.0171,0.0169,0.0118,0.0119,0.0123,0.0156,0.0133,0.0121,0.0149,0.0199,0.021,0.0202,0.0255,0.0315,0.0308,0.0258,0.026,0.0277,0.0308,0.0413,0.0648,0.0767,0.0782,0.0747,0.0649,0.0533,0.0427,0.0346,0.0295,0.0235,0.0156,0.0127,0.0107,0.0102,0.0086,0.0063,0.005,0.0047,0.0036,0.0042,0.0042,0.0038,0.0043,0.0044,0.0053,0.0064,0.0058,0.0068,0.0093,0.0117,0.0126,0.0121,0.0113,0.0109,0.0087,0.0076,0.0077,0.0098,0.0132,0.0156,0.0176,0.0202,0.0229,0.0248,0.0225,0.0207,0.0229,0.0275,0.0302,0.0236,0.0166,0.016,0.0147,0.0151,0.0153,0.016,0.0166,0.0152,0.0119,0.0096,0.0083,0.0101,0.0108,0.0111,0.0103,0.0098,0.0095,0.0089,0.0085,0.0078,0.0066,0.0054,0.0044,0.0038,0.0036,0.004,0.0043,0.0052,0.0047,0.0055,0.0097,0.0054,0.005,0.0047,0.0049,0.004,0.0031,0.0023,0.0019,0.0017,0.0019,0.0027,0.0029,0.0026,0.003,0.0031,0.0031,0.0033,0.0036,0.0039,0.0044,0.005,0.0046,0.0046,0.0041,0.0037,0.0043,0.0037,0.0037,0.0041,0.0042,0.0039,0.0043,0.0058,0.0044,0.0045,0.005,0.0054,0.0054,0.0056,0.0062,0.0059,0.0067,0.0061,0.0066,0.0061,0.0063,0.0059,0.0058,0.0055,0.0066,0.0049,0.0047,0.0046,0.0047,0.0046,0.0046,0.0045,0.0045,0.0046,0.0044,0.004,0.005,0.0032,0.0049,0.0054,0.0049,0.0062,0.0054,0.0056,0.0057,0.006,0.0062,0.0233,0.0061,0.0055,0.0056,0.0061,0.0063,0.0073,0.0082,0.0086,0.0086,0.0082,0.0081,0.0086,0.0103,0.0,0.0105,0.0101,0.0105,0.0102,0.013,0.0173,0.0219,0.0257,0.0271,0.0277,0.0298,0.0286,0.0282,0.0283,0.0267,0.0257,0.024,0.0231,0.0225,0.0202,0.0183,
134.1034,0.0523,0.0703,0.0772,0.077,0.0719,0.0604,0.0553,0.0547,0.0647,0.0742,0.0802,0.0816,0.0779,0.0667,0.0418,0.0363,0.0246,0.0307,0.0399,0.0564,0.0667,0.0696,0.0756,0.0807,0.0845,0.071,0.0547,0.0419,0.031,0.0278,0.0259,0.0261,0.0342,0.0422,0.0482,0.0528,0.0618,0.0678,0.0718,0.0753,0.077,0.0771,0.0788,0.0804,0.069,0.051,0.038,0.0324,0.031,0.0226,0.0239,0.0235,0.0293,0.0267,0.0251,0.0293,0.037,0.0394,0.0397,0.0475,0.0558,0.0556,0.0494,0.0501,0.0529,0.0576,0.0645,0.0696,0.0713,0.0716,0.072,0.0708,0.0689,0.0658,0.062,0.0574,0.0471,0.0331,0.0298,0.0252,0.0235,0.0202,0.0141,0.0111,0.0108,0.0081,0.0098,0.0097,0.0091,0.0105,0.0099,0.012,0.0146,0.0131,0.0153,0.0207,0.0269,0.0292,0.0289,0.0275,0.0265,0.0214,0.0188,0.0187,0.0235,0.0296,0.0342,0.037,0.0397,0.0415,0.0434,0.0429,0.0431,0.0452,0.0475,0.0474,0.0434,0.0388,0.0376,0.0352,0.0359,0.0366,0.0386,0.0397,0.0367,0.0295,0.0241,0.0213,0.0238,0.0242,0.0241,0.0223,0.0221,0.0221,0.0211,0.0203,0.0189,0.0165,0.0135,0.0109,0.0088,0.0073,0.0066,0.0052,0.0059,0.0059,0.0043,0.0045,0.0037,0.0027,0.0026,0.0026,0.0026,0.0027,0.0027,0.0025,0.0026,0.0034,0.0054,0.0067,0.0057,0.0067,0.0073,0.007,0.0077,0.0089,0.0094,0.0107,0.0121,0.0115,0.0116,0.0102,0.0091,0.011,0.0103,0.0093,0.0105,0.0113,0.0108,0.0102,0.0142,0.0127,0.0119,0.0129,0.0141,0.0144,0.0142,0.0163,0.0151,0.0171,0.016,0.0171,0.0168,0.0171,0.0165,0.0161,0.016,0.0209,0.0142,0.0129,0.0133,0.0128,0.0129,0.0129,0.0131,0.0131,0.013,0.0127,0.0136,0.0141,0.0131,0.013,0.0164,0.0139,0.0167,0.0139,0.0135,0.0137,0.0136,0.0137,0.0334,0.0121,0.0121,0.0111,0.0102,0.0099,0.0102,0.0118,0.0114,0.0108,0.0112,0.0103,0.0125,0.0132,0.0289,0.0141,0.0139,0.0144,0.0153,0.0162,0.0178,0.0189,0.0196,0.0196,0.02,0.022,0.0201,0.0196,0.0213,0.0197,0.0212,0.0192,0.0199,0.0236,0.0194,0.0183,
134.176,0.0531,0.0678,0.0698,0.0665,0.0626,0.0552,0.0514,0.0483,0.0503,0.0581,0.0618,0.062,0.0588,0.0557,0.0422,0.0369,0.0249,0.0311,0.0404,0.0544,0.0607,0.0623,0.0352,0.0697,0.0728,0.0672,0.0552,0.0423,0.0317,0.0282,0.0262,0.0263,0.0347,0.0426,0.0487,0.0533,0.0623,0.0683,0.0724,0.0759,0.0775,0.0778,0.0796,0.0812,0.0699,0.0519,0.0384,0.0327,0.0313,0.0227,0.0237,0.0237,0.0297,0.027,0.0253,0.0298,0.0373,0.0399,0.0401,0.0481,0.0564,0.0563,0.0499,0.0505,0.0534,0.0583,0.0652,0.0702,0.0718,0.0723,0.0726,0.0715,0.0694,0.0663,0.0627,0.0579,0.0476,0.0334,0.0299,0.0253,0.0233,0.0202,0.0143,0.0114,0.0109,0.0082,0.0098,0.0099,0.0092,0.0106,0.01,0.012,0.0148,0.0133,0.0154,0.0208,0.0271,0.0295,0.029,0.0279,0.0268,0.0216,0.0191,0.0191,0.0236,0.0297,0.0345,0.0374,0.04,0.0419,0.0438,0.0434,0.0437,0.0457,0.0478,0.0479,0.0437,0.039,0.0379,0.0354,0.0363,0.0369,0.0389,0.0398,0.0369,0.0297,0.0241,0.0212,0.0239,0.0247,0.0245,0.0226,0.0224,0.0222,0.0209,0.0203,0.0188,0.0167,0.0136,0.011,0.0091,0.0075,0.0058,0.0051,0.0063,0.006,0.0041,0.0051,0.004,0.0032,0.0028,0.0029,0.0027,0.0026,0.0027,0.0024,0.0024,0.0032,0.0053,0.0069,0.0058,0.007,0.0074,0.007,0.0074,0.0089,0.0093,0.0106,0.012,0.0116,0.0115,0.0106,0.0092,0.0107,0.0092,0.0091,0.0105,0.0114,0.0095,0.0102,0.0153,0.0124,0.0123,0.0128,0.0138,0.0142,0.0146,0.0159,0.0148,0.0173,0.0159,0.0171,0.0163,0.0169,0.0162,0.0159,0.0154,0.0205,0.0142,0.013,0.0128,0.0124,0.0124,0.0128,0.0127,0.013,0.0128,0.013,0.0131,0.0133,0.0135,0.0132,0.0166,0.0134,0.0146,0.0134,0.0134,0.013,0.0125,0.0132,0.0292,0.0119,0.0105,0.01,0.0097,0.0098,0.01,0.0113,0.0112,0.0108,0.0102,0.0104,0.0121,0.0127,0.0,0.0131,0.0131,0.0137,0.0155,0.0159,0.0172,0.0201,0.0193,0.0194,0.0214,0.0202,0.0196,0.0202,0.0206,0.0191,0.019,0.0191,0.0188,0.0221,0.0184,0.0181,
127.6535,0.0474,0.0683,0.0772,0.0768,0.0689,0.0555,0.0494,0.0483,0.0613,0.0707,0.0774,0.0797,0.074,0.0606,0.0345,0.0295,0.0194,0.0246,0.032,0.0487,0.0588,0.062,0.0707,0.0742,0.0785,0.0626,0.0452,0.0331,0.0235,0.0209,0.0188,0.019,0.0259,0.0329,0.0382,0.0429,0.0518,0.0575,0.0612,0.0653,0.067,0.067,0.0699,0.0705,0.0583,0.0417,0.0307,0.023,0.0225,0.0157,0.0177,0.017,0.0213,0.0189,0.0173,0.0213,0.0288,0.0307,0.0298,0.0387,0.0466,0.0462,0.0401,0.0402,0.043,0.0477,0.0549,0.0611,0.0639,0.0644,0.0642,0.0625,0.059,0.0557,0.0521,0.0482,0.0382,0.025,0.0209,0.0171,0.0161,0.0133,0.0096,0.0075,0.007,0.0054,0.0066,0.0062,0.006,0.0069,0.0067,0.0082,0.0099,0.0085,0.0106,0.0144,0.0197,0.0214,0.0208,0.019,0.0185,0.0141,0.0126,0.0127,0.0164,0.0227,0.0273,0.0301,0.0328,0.0349,0.0365,0.0358,0.0359,0.0387,0.0404,0.0418,0.0376,0.0323,0.0312,0.029,0.03,0.0303,0.0319,0.033,0.0302,0.0239,0.0193,0.0162,0.019,0.0185,0.0185,0.0167,0.0167,0.0168,0.0156,0.0155,0.0141,0.0117,0.0092,0.0079,0.0064,0.0052,0.0047,0.0045,0.0059,0.0052,0.0055,0.0086,0.0052,0.0042,0.0041,0.004,0.0036,0.003,0.0028,0.0023,0.0024,0.0028,0.0036,0.0049,0.0038,0.0047,0.0049,0.0052,0.005,0.006,0.0059,0.0073,0.009,0.0074,0.0079,0.0075,0.0065,0.0067,0.006,0.007,0.0071,0.0088,0.0067,0.0079,0.0094,0.007,0.0076,0.0082,0.0094,0.0095,0.0103,0.0123,0.0106,0.0141,0.011,0.0135,0.0128,0.0122,0.0118,0.0119,0.0108,0.0088,0.0107,0.0099,0.0082,0.0087,0.0086,0.0088,0.0092,0.0096,0.0085,0.0085,0.0085,0.009,0.0085,0.0093,0.0102,0.0107,0.0107,0.0092,0.0098,0.0117,0.0117,0.0117,0.0226,0.0077,0.0064,0.0073,0.0069,0.0088,0.0066,0.0091,0.0084,0.0086,0.008,0.0087,0.0097,0.0091,0.0061,0.0111,0.0109,0.0136,0.0132,0.0132,0.0136,0.0173,0.0191,0.0188,0.0226,0.0185,0.0187,0.0196,0.0181,0.0178,0.0185,0.0193,0.0177,0.0238,0.0176,0.0152,
127.6548,0.0475,0.0617,0.0637,0.0596,0.0557,0.0489,0.045,0.0417,0.0436,0.05,0.0533,0.0534,0.05,0.0475,0.0345,0.0298,0.0196,0.0247,0.0323,0.0456,0.0514,0.0528,0.0059,0.0587,0.0612,0.0561,0.045,0.0332,0.0238,0.0209,0.0194,0.0196,0.0261,0.0332,0.0384,0.0432,0.052,0.0572,0.0611,0.0646,0.0666,0.0675,0.0699,0.0709,0.0591,0.0424,0.031,0.0234,0.0231,0.0159,0.0165,0.0168,0.022,0.0191,0.0176,0.0216,0.0291,0.0313,0.0305,0.0387,0.0473,0.0471,0.0406,0.0416,0.0436,0.0486,0.0556,0.0619,0.0643,0.0651,0.0653,0.0634,0.059,0.0566,0.0532,0.049,0.0401,0.0256,0.0209,0.0174,0.0164,0.0137,0.0097,0.0074,0.0072,0.0058,0.0066,0.0065,0.0062,0.007,0.0068,0.0076,0.0103,0.009,0.0105,0.0148,0.02,0.0219,0.0209,0.0195,0.0189,0.0147,0.0128,0.0118,0.0169,0.0234,0.0279,0.0308,0.0335,0.0352,0.0373,0.0367,0.0368,0.0385,0.0413,0.0422,0.0379,0.0329,0.0316,0.0292,0.0304,0.031,0.0326,0.0335,0.0306,0.0243,0.0192,0.016,0.0191,0.0197,0.0185,0.0174,0.0172,0.0171,0.0163,0.0157,0.0141,0.0122,0.0096,0.0076,0.0064,0.0053,0.0043,0.0067,0.0058,0.0041,0.0052,0.008,0.005,0.0044,0.0042,0.0042,0.0037,0.0032,0.0026,0.0023,0.0023,0.003,0.0038,0.0047,0.0038,0.0044,0.0051,0.0047,0.0051,0.006,0.0062,0.0071,0.0083,0.0081,0.008,0.0075,0.0059,0.007,0.0064,0.0063,0.007,0.008,0.0091,0.007,0.0209,0.0077,0.0077,0.0089,0.0097,0.0105,0.0103,0.012,0.0108,0.0128,0.0112,0.0134,0.0129,0.012,0.0121,0.0116,0.0114,0.0069,0.0097,0.0088,0.0093,0.0084,0.0088,0.0091,0.0082,0.0089,0.0089,0.0092,0.0088,0.0098,0.0109,0.0095,0.0111,0.0107,0.0092,0.0103,0.0104,0.0104,0.0112,0.0111,0.0266,0.0086,0.0079,0.0077,0.0072,0.0069,0.0067,0.0092,0.0084,0.0087,0.0083,0.0082,0.0101,0.0098,0.0,0.0095,0.0106,0.0142,0.015,0.0133,0.0132,0.0157,0.0126,0.019,0.0209,0.018,0.0203,0.0191,0.0222,0.0188,0.0179,0.0176,0.0178,0.0207,0.0179,0.0199,
127.6583,0.047,0.0682,0.0768,0.0766,0.0688,0.0555,0.0493,0.0482,0.0586,0.0705,0.0772,0.0793,0.0738,0.0603,0.0347,0.0294,0.0192,0.0244,0.0319,0.0484,0.0585,0.0615,0.0678,0.0736,0.078,0.0623,0.0447,0.0329,0.0234,0.0205,0.0189,0.0187,0.0257,0.0326,0.038,0.0425,0.0514,0.0572,0.0608,0.0645,0.066,0.0665,0.0692,0.0697,0.0574,0.0413,0.0299,0.0229,0.0224,0.0156,0.016,0.0163,0.0218,0.0185,0.0171,0.0211,0.0285,0.0305,0.0296,0.0378,0.0459,0.0456,0.0396,0.0399,0.0428,0.0475,0.0545,0.0607,0.063,0.0637,0.0635,0.0619,0.0584,0.0551,0.0518,0.0475,0.0381,0.0244,0.02,0.0168,0.0159,0.0132,0.0092,0.0073,0.0067,0.0053,0.0062,0.0059,0.0056,0.0067,0.006,0.0076,0.0096,0.0083,0.0097,0.0143,0.0195,0.0213,0.0204,0.0189,0.018,0.0144,0.0121,0.0125,0.0158,0.0227,0.0276,0.0301,0.032,0.0339,0.036,0.0355,0.0357,0.0377,0.0402,0.0412,0.0367,0.0316,0.0308,0.0282,0.0294,0.0298,0.0317,0.0323,0.0297,0.0234,0.0183,0.0157,0.0182,0.0182,0.0181,0.0159,0.0168,0.017,0.0154,0.0152,0.0136,0.0115,0.0089,0.0078,0.0058,0.0048,0.0043,0.0044,0.0057,0.0054,0.0046,0.0083,0.0048,0.0038,0.0035,0.0037,0.0032,0.0025,0.0018,0.0019,0.0017,0.0028,0.0032,0.0046,0.0036,0.0045,0.0049,0.0045,0.0044,0.0056,0.0056,0.0068,0.0079,0.0069,0.0075,0.007,0.0056,0.0065,0.0048,0.0056,0.006,0.0073,0.0053,0.0073,0.0074,0.0075,0.008,0.0087,0.0086,0.0094,0.01,0.0114,0.0104,0.0128,0.0116,0.0117,0.0115,0.0116,0.0106,0.0104,0.01,0.0107,0.0101,0.0092,0.0087,0.0079,0.0072,0.008,0.0083,0.009,0.0075,0.0073,0.007,0.009,0.008,0.0075,0.0085,0.0082,0.0083,0.0091,0.0084,0.0101,0.01,0.01,0.0114,0.0068,0.0067,0.0073,0.0056,0.0061,0.0059,0.0081,0.0074,0.0071,0.006,0.0019,0.0077,0.0103,0.0168,0.0094,0.0105,0.013,0.0129,0.0145,0.0142,0.0156,0.0184,0.0176,0.0197,0.0204,0.0178,0.0182,0.0174,0.016,0.0165,0.0178,0.0178,0.0247,0.0183,0.021,
127.6623,0.0473,0.0617,0.0635,0.0594,0.0555,0.0488,0.0449,0.0414,0.0408,0.0499,0.0531,0.0533,0.0498,0.0471,0.0345,0.0298,0.0196,0.0246,0.0322,0.0456,0.0513,0.0526,0.0065,0.0585,0.061,0.056,0.0452,0.0332,0.0239,0.021,0.0193,0.0191,0.0261,0.0332,0.0384,0.0432,0.0518,0.0571,0.061,0.0645,0.0666,0.0675,0.0699,0.0708,0.0589,0.0421,0.0302,0.0235,0.0228,0.0158,0.0142,0.0166,0.0218,0.0192,0.0174,0.0216,0.0292,0.0313,0.0305,0.039,0.0475,0.0469,0.0406,0.0408,0.0436,0.0483,0.0556,0.0625,0.0645,0.0651,0.0652,0.0628,0.0606,0.0566,0.0531,0.0487,0.0393,0.0255,0.0207,0.0175,0.0163,0.0137,0.0096,0.0077,0.0073,0.0053,0.0067,0.0065,0.0061,0.007,0.0066,0.0077,0.0099,0.0089,0.0103,0.0149,0.02,0.0222,0.0211,0.0194,0.0189,0.0146,0.0127,0.0131,0.0169,0.0233,0.0281,0.0308,0.0336,0.0351,0.0375,0.0366,0.0367,0.0386,0.0414,0.0422,0.0381,0.0326,0.0317,0.0293,0.0303,0.0301,0.0326,0.0338,0.0308,0.0241,0.0194,0.0162,0.0191,0.0186,0.019,0.017,0.0174,0.0171,0.0163,0.0156,0.0143,0.0118,0.0095,0.0075,0.006,0.005,0.0047,0.0049,0.006,0.0056,0.0052,0.0082,0.0051,0.0045,0.0042,0.0043,0.0036,0.002,0.0027,0.0023,0.0026,0.0026,0.004,0.0053,0.0039,0.0039,0.0049,0.0049,0.005,0.006,0.0065,0.0075,0.0086,0.0077,0.0075,0.0072,0.0061,0.0062,0.0062,0.0061,0.0069,0.0073,0.0093,0.0077,0.0046,0.0079,0.0087,0.0089,0.0098,0.0105,0.0108,0.0123,0.0117,0.0131,0.0115,0.0131,0.0124,0.0127,0.0114,0.0119,0.0118,0.0153,0.0102,0.0089,0.0088,0.0086,0.0087,0.0085,0.0086,0.0088,0.0088,0.0092,0.0089,0.0083,0.0096,0.0091,0.0092,0.0101,0.0091,0.0075,0.0092,0.0105,0.01,0.0108,0.0145,0.0097,0.0089,0.0076,0.0075,0.007,0.009,0.0084,0.0088,0.0083,0.0083,0.0083,0.011,0.0099,0.0,0.0119,0.0122,0.0117,0.0103,0.0134,0.015,0.0181,0.0185,0.019,0.0202,0.0178,0.0184,0.0193,0.0197,0.0183,0.0187,0.0188,0.0177,0.0182,0.016,0.017,
86.0003,0.0334,0.0509,0.0743,0.0737,0.0505,0.0362,0.0333,0.0322,0.0406,0.0504,0.0699,0.0768,0.0635,0.0381,0.0209,0.0171,0.0108,0.0138,0.0184,0.0274,0.0335,0.0357,0.0451,0.0537,0.0687,0.038,0.0236,0.0183,0.0128,0.0109,0.0101,0.01,0.0139,0.0174,0.0185,0.0206,0.0254,0.0283,0.032,0.0361,0.0377,0.0382,0.048,0.0411,0.0315,0.0251,0.0157,0.0106,0.0111,0.0067,0.0077,0.0079,0.0094,0.0079,0.0073,0.0091,0.0124,0.0126,0.0112,0.0156,0.0193,0.0189,0.0146,0.0137,0.0157,0.0189,0.0233,0.0347,0.0395,0.0393,0.0383,0.0343,0.0271,0.0234,0.0202,0.0164,0.0143,0.0093,0.0082,0.0065,0.0059,0.0047,0.0038,0.0029,0.0029,0.0021,0.0027,0.0025,0.0025,0.0023,0.0018,0.0025,0.0036,0.0032,0.0039,0.0058,0.0075,0.0076,0.0078,0.0073,0.0071,0.0049,0.0047,0.0041,0.0061,0.0081,0.0106,0.0098,0.013,0.0138,0.0148,0.0129,0.0137,0.0145,0.0164,0.0175,0.0149,0.0114,0.0085,0.0104,0.0077,0.0083,0.0107,0.011,0.0101,0.0087,0.006,0.005,0.0077,0.0061,0.0073,0.0073,0.0067,0.0069,0.0066,0.006,0.0052,0.005,0.0037,0.0026,0.0025,0.003,0.0035,0.0038,0.0046,0.0044,0.0047,0.0093,0.005,0.0047,0.0051,0.0044,0.0041,0.0029,0.0021,0.0016,0.002,0.0015,0.0021,0.0016,0.0023,0.0022,0.0024,0.0019,0.0025,0.0021,0.0019,0.0034,0.0043,0.0024,0.0032,0.0025,0.0025,0.0033,0.0034,0.0022,0.0033,0.003,0.0033,0.0034,0.004,0.0032,0.0037,0.0042,0.0043,0.0043,0.0044,0.0042,0.0048,0.0048,0.0044,0.0041,0.0049,0.005,0.0047,0.0045,0.005,0.0058,0.0053,0.0042,0.0035,0.0038,0.0029,0.0036,0.0031,0.0033,0.0027,0.003,0.0039,0.0041,0.005,0.0023,0.0064,0.0017,0.0073,0.0033,0.0052,0.0029,0.0061,0.0043,0.0339,0.0045,0.0051,0.0049,0.0041,0.0038,0.0055,0.0069,0.0073,0.0043,0.0067,0.0063,0.0049,0.0069,0.0004,0.0096,0.0082,0.008,0.0109,0.0075,0.011,0.0101,0.0124,0.0103,0.0121,0.0063,0.0138,0.0098,0.0147,0.0116,0.0115,0.0119,0.0098,0.0108,0.0135,0.0112,
85.9755,0.0343,0.0577,0.0729,0.0689,0.0572,0.0409,0.0342,0.033,0.0439,0.0547,0.0612,0.0633,0.0569,0.0433,0.0217,0.0177,0.011,0.0142,0.0188,0.0304,0.0343,0.0367,0.0167,0.0601,0.0664,0.0433,0.0261,0.0185,0.013,0.0114,0.0103,0.0101,0.0139,0.0178,0.0205,0.0232,0.0258,0.0293,0.0327,0.0413,0.0425,0.0431,0.0439,0.0463,0.0355,0.0261,0.0158,0.0111,0.0115,0.0077,0.0071,0.0083,0.0103,0.0089,0.0081,0.0099,0.0134,0.0141,0.0137,0.0158,0.0195,0.0192,0.0162,0.0161,0.0171,0.0192,0.0238,0.032,0.0359,0.0363,0.0353,0.0318,0.0305,0.0239,0.0208,0.0185,0.0144,0.0105,0.0085,0.0067,0.0066,0.0055,0.004,0.0032,0.003,0.0017,0.0024,0.0027,0.0025,0.0032,0.0028,0.0032,0.0041,0.0038,0.0043,0.0061,0.008,0.0086,0.0083,0.0077,0.0073,0.0058,0.0052,0.0052,0.0068,0.0086,0.01,0.0112,0.0125,0.0133,0.0155,0.0133,0.0127,0.014,0.0173,0.0181,0.0136,0.0109,0.0104,0.0097,0.01,0.01,0.0107,0.011,0.0101,0.0074,0.0061,0.0054,0.0071,0.0078,0.0076,0.0072,0.0062,0.0063,0.0057,0.0056,0.0055,0.0048,0.004,0.0031,0.0026,0.0027,0.0026,0.003,0.0045,0.0045,0.0049,0.0082,0.0047,0.0045,0.0047,0.0046,0.0034,0.0028,0.0019,0.0018,0.0016,0.0016,0.0019,0.0027,0.0022,0.0023,0.0025,0.0024,0.0023,0.0029,0.003,0.0032,0.0038,0.0036,0.0037,0.0033,0.003,0.0047,0.003,0.0031,0.003,0.0034,0.0024,0.0029,0.0024,0.0042,0.003,0.0039,0.0033,0.0043,0.0044,0.0058,0.0043,0.0049,0.0045,0.0053,0.0051,0.0051,0.0052,0.0045,0.0039,0.0059,0.0038,0.0035,0.0033,0.0035,0.0032,0.0034,0.0036,0.0035,0.0035,0.0037,0.0035,0.0043,0.0039,0.0039,0.0061,0.0049,0.0028,0.0038,0.0042,0.0046,0.0047,0.0047,0.0143,0.005,0.0043,0.0043,0.0047,0.0051,0.0065,0.0052,0.0063,0.006,0.0062,0.0056,0.0059,0.0065,0.0,0.0069,0.0058,0.0056,0.0057,0.0075,0.009,0.0118,0.0106,0.0116,0.0135,0.0157,0.0112,0.0123,0.0114,0.011,0.0105,0.0112,0.0097,0.0101,0.0078,0.0073,
85.8422,0.0328,0.0562,0.0742,0.0732,0.0557,0.0397,0.033,0.0318,0.0431,0.0558,0.0694,0.0677,0.0631,0.0422,0.021,0.017,0.0107,0.0139,0.0183,0.0296,0.0369,0.0394,0.054,0.0528,0.0603,0.0422,0.0253,0.0182,0.0127,0.011,0.01,0.0098,0.0134,0.0173,0.0199,0.0225,0.0278,0.0316,0.0352,0.0401,0.0415,0.0418,0.0425,0.0453,0.0349,0.0256,0.0159,0.011,0.0101,0.0076,0.0076,0.008,0.0099,0.0084,0.0081,0.0099,0.0133,0.014,0.0133,0.0171,0.021,0.0206,0.0172,0.0174,0.0185,0.0207,0.0255,0.0311,0.0345,0.0349,0.0338,0.031,0.029,0.0252,0.0221,0.0201,0.016,0.0104,0.0082,0.0074,0.0066,0.0055,0.004,0.0034,0.0028,0.0028,0.0024,0.0029,0.0026,0.0029,0.0026,0.0033,0.0041,0.0033,0.0045,0.0063,0.0078,0.0088,0.0082,0.0077,0.0072,0.0058,0.0047,0.0054,0.0064,0.0083,0.0098,0.0107,0.0129,0.0141,0.0154,0.0131,0.0139,0.0144,0.0164,0.0177,0.0149,0.0107,0.01,0.0095,0.0109,0.0101,0.0105,0.0107,0.0097,0.0077,0.006,0.0063,0.0069,0.0081,0.008,0.0074,0.0065,0.0063,0.0062,0.0062,0.0055,0.0046,0.0039,0.0032,0.0024,0.003,0.0033,0.0034,0.005,0.0042,0.0042,0.0088,0.0044,0.0045,0.0047,0.0048,0.0034,0.0029,0.0017,0.0017,0.0014,0.0016,0.0028,0.0023,0.0019,0.0018,0.0023,0.0026,0.0027,0.0024,0.0034,0.0033,0.0034,0.004,0.003,0.0024,0.0033,0.0039,0.003,0.0031,0.003,0.0035,0.0034,0.0037,0.0025,0.0033,0.0039,0.0037,0.0037,0.0047,0.0055,0.0053,0.004,0.0054,0.0053,0.0046,0.0056,0.0056,0.0037,0.0041,0.0045,0.0044,0.0039,0.0039,0.0029,0.0034,0.0037,0.004,0.004,0.0037,0.0026,0.004,0.003,0.0048,0.0042,0.0043,0.0033,0.0044,0.0037,0.0055,0.0052,0.0045,0.0046,0.0067,0.0147,0.0041,0.0034,0.006,0.0066,0.0072,0.0064,0.0052,0.0069,0.0059,0.0042,0.0061,0.0098,0.0076,0.017,0.006,0.0089,0.0058,0.0078,0.0101,0.0109,0.0106,0.0105,0.011,0.0198,0.012,0.011,0.0099,0.0146,0.0111,0.0114,0.0097,0.0111,0.0212,0.0079,0.0129,
85.8173,0.0321,0.0544,0.0613,0.058,0.0539,0.0385,0.032,0.0307,0.0397,0.0515,0.0572,0.059,0.0532,0.0364,0.0202,0.0164,0.0092,0.0119,0.0174,0.0256,0.0317,0.0339,0.0177,0.0567,0.0627,0.0405,0.0242,0.0171,0.012,0.0105,0.0094,0.0092,0.0126,0.0165,0.0187,0.0194,0.0239,0.0269,0.0302,0.0384,0.0396,0.0403,0.0407,0.0432,0.0329,0.0239,0.0143,0.0101,0.0108,0.007,0.0072,0.0068,0.0095,0.0081,0.0066,0.0091,0.0111,0.012,0.0125,0.0144,0.0177,0.0177,0.0147,0.0148,0.0159,0.0176,0.022,0.0299,0.0331,0.0337,0.0329,0.0296,0.0283,0.022,0.019,0.0168,0.0134,0.009,0.0079,0.0066,0.006,0.0052,0.0036,0.0023,0.0023,0.0018,0.0023,0.0023,0.0022,0.0024,0.0024,0.0031,0.0037,0.0034,0.004,0.0056,0.0071,0.0072,0.0075,0.0068,0.0065,0.0053,0.0042,0.0046,0.006,0.0079,0.0092,0.0101,0.0109,0.0121,0.013,0.0122,0.0117,0.0125,0.0144,0.017,0.0127,0.01,0.0096,0.0089,0.0091,0.0091,0.0095,0.0096,0.009,0.0072,0.0065,0.0058,0.0064,0.0075,0.0068,0.0071,0.0059,0.0053,0.0054,0.0052,0.0047,0.0044,0.0036,0.0029,0.0025,0.0025,0.0026,0.0037,0.004,0.0035,0.004,0.008,0.004,0.0038,0.0037,0.0037,0.0031,0.0023,0.0016,0.0013,0.0011,0.0013,0.0016,0.0014,0.0017,0.002,0.002,0.0021,0.0021,0.0026,0.0025,0.0029,0.0032,0.0031,0.0035,0.0029,0.0023,0.003,0.0024,0.0025,0.0028,0.0031,0.0029,0.0028,0.0022,0.0026,0.0032,0.0033,0.0032,0.0037,0.0037,0.004,0.0037,0.0042,0.0037,0.0041,0.0043,0.0041,0.0045,0.0039,0.0023,0.0125,0.0031,0.0031,0.0029,0.0033,0.0031,0.003,0.0028,0.003,0.0023,0.0022,0.0023,0.0037,0.0032,0.0032,0.0079,0.0037,0.009,0.0038,0.0033,0.0035,0.0036,0.0039,0.0142,0.0039,0.0033,0.0032,0.0033,0.0045,0.0042,0.004,0.0049,0.005,0.0048,0.0043,0.0059,0.0058,0.0,0.0058,0.006,0.0054,0.0061,0.0056,0.0073,0.0095,0.0098,0.01,0.0101,0.012,0.0111,0.0101,0.0098,0.0099,0.0111,0.0092,0.0063,0.0117,0.0064,0.0073,
85.6996,0.0331,0.0564,0.0743,0.0737,0.0559,0.0398,0.0332,0.0321,0.0399,0.0501,0.0698,0.0681,0.0635,0.038,0.021,0.0171,0.0098,0.0127,0.0166,0.0269,0.0332,0.0357,0.0447,0.053,0.0606,0.0425,0.0254,0.0184,0.0127,0.0113,0.0092,0.0091,0.0135,0.0175,0.0201,0.0207,0.0249,0.0285,0.0317,0.0404,0.0415,0.042,0.043,0.046,0.0346,0.0265,0.015,0.0115,0.0104,0.0077,0.0072,0.0071,0.0099,0.0088,0.0072,0.0097,0.012,0.0129,0.0123,0.016,0.019,0.0186,0.0158,0.0158,0.0165,0.0186,0.0236,0.0317,0.0342,0.0355,0.0337,0.0309,0.0302,0.0234,0.0201,0.0177,0.0136,0.0098,0.0082,0.0069,0.0066,0.0055,0.0041,0.0031,0.0027,0.0027,0.0023,0.0028,0.0022,0.003,0.0022,0.0031,0.004,0.0036,0.0035,0.0064,0.0071,0.0085,0.0082,0.0078,0.0069,0.0059,0.0047,0.0052,0.0066,0.0084,0.0095,0.0108,0.0114,0.0117,0.0135,0.0133,0.0123,0.0132,0.0152,0.0164,0.0132,0.0108,0.01,0.0092,0.0098,0.01,0.0105,0.0106,0.01,0.0081,0.0058,0.0053,0.0071,0.0085,0.0072,0.0073,0.0066,0.0066,0.0066,0.0061,0.005,0.0048,0.0033,0.0031,0.0024,0.003,0.0033,0.0039,0.0049,0.0051,0.005,0.0082,0.0048,0.0046,0.0044,0.0042,0.0035,0.0032,0.0018,0.0019,0.0014,0.0018,0.0018,0.002,0.0017,0.0025,0.0038,0.0026,0.0027,0.0031,0.0028,0.0039,0.0033,0.0042,0.0029,0.0034,0.0022,0.0028,0.0025,0.003,0.0026,0.0037,0.0024,0.0032,0.0018,0.0031,0.0036,0.0043,0.004,0.004,0.0037,0.0048,0.0045,0.0048,0.0043,0.0045,0.0047,0.005,0.0046,0.0052,0.0037,0.0053,0.0032,0.0037,0.0035,0.0042,0.003,0.0043,0.0026,0.0046,0.0032,0.0044,0.0035,0.0039,0.0046,0.0036,0.0044,0.0063,0.0096,0.006,0.0031,0.0047,0.0044,0.0058,0.0287,0.0072,0.0041,0.0053,0.0049,0.0063,0.0046,0.005,0.0059,0.0054,0.0047,0.0051,0.0041,0.0017,0.0078,0.0121,0.0091,0.0057,0.0049,0.0074,0.0067,0.0069,0.0089,0.0128,0.0104,0.0126,0.0098,0.0043,0.0084,0.0135,0.0089,0.0095,0.011,0.0094,0.011,0.016,
85.6749,0.0305,0.0511,0.0651,0.0685,0.0565,0.0365,0.0337,0.0322,0.0396,0.0545,0.0607,0.0627,0.0565,0.0384,0.0214,0.0162,0.0099,0.0128,0.0169,0.0266,0.0336,0.0359,0.0201,0.0598,0.0664,0.0385,0.0237,0.0185,0.0127,0.0112,0.0094,0.0102,0.0138,0.0162,0.0186,0.0209,0.0254,0.0289,0.0322,0.0369,0.0381,0.0387,0.0484,0.0458,0.0325,0.026,0.0156,0.0111,0.0103,0.0076,0.0063,0.0077,0.0103,0.0087,0.0075,0.0097,0.0121,0.0129,0.0124,0.0155,0.0189,0.0188,0.0152,0.016,0.017,0.019,0.0233,0.0321,0.0351,0.0361,0.0351,0.0354,0.0278,0.0235,0.0204,0.0182,0.015,0.0097,0.0082,0.0068,0.0066,0.0056,0.004,0.003,0.003,0.0017,0.0026,0.0026,0.0024,0.0029,0.0028,0.0033,0.004,0.0036,0.0043,0.0059,0.0073,0.0078,0.0081,0.0073,0.0067,0.0053,0.005,0.005,0.0066,0.0083,0.0098,0.011,0.012,0.013,0.0141,0.0132,0.0127,0.015,0.0157,0.0179,0.0137,0.0107,0.0104,0.0096,0.0098,0.0096,0.0107,0.0112,0.01,0.0079,0.006,0.0055,0.007,0.0064,0.0074,0.0072,0.0067,0.0062,0.0068,0.0055,0.0051,0.0051,0.004,0.0031,0.0028,0.0029,0.003,0.0049,0.0041,0.0041,0.0048,0.0083,0.0046,0.0047,0.0041,0.004,0.0038,0.0029,0.0023,0.0018,0.0017,0.0014,0.002,0.003,0.002,0.0022,0.0027,0.0022,0.0023,0.0027,0.0027,0.0031,0.0035,0.0035,0.0032,0.003,0.0026,0.0011,0.0028,0.0028,0.0029,0.0032,0.0034,0.0032,0.0023,0.0034,0.0045,0.0034,0.0039,0.0043,0.0034,0.0041,0.0046,0.0048,0.0045,0.0046,0.0051,0.0046,0.0047,0.004,0.0043,0.0057,0.0035,0.0034,0.0037,0.0031,0.0034,0.0032,0.0035,0.0033,0.0039,0.0036,0.0035,0.0041,0.0041,0.0038,0.0054,0.0038,0.0052,0.0039,0.004,0.0037,0.0039,0.0031,0.0087,0.0046,0.0043,0.0045,0.0049,0.0048,0.0055,0.0058,0.0062,0.0061,0.0059,0.0054,0.0072,0.0077,0.0,0.0066,0.0065,0.0056,0.0068,0.0069,0.0085,0.0213,0.011,0.0117,0.0116,0.0095,0.0121,0.0106,0.0104,0.0102,0.0095,0.0107,0.0101,0.0137,0.0098,0.0054,
71.1649,0.0374,0.0646,0.089,0.0874,0.0637,0.0441,0.0368,0.0355,0.0478,0.0634,0.082,0.0927,0.0738,0.0463,0.0227,0.0184,0.0116,0.0147,0.0195,0.0315,0.0394,0.0422,0.053,0.0687,0.081,0.0458,0.0267,0.0188,0.0132,0.0119,0.0104,0.0099,0.0142,0.0176,0.0204,0.0226,0.0273,0.0314,0.0365,0.0427,0.0449,0.046,0.054,0.0494,0.0358,0.0262,0.0171,0.0114,0.0106,0.0074,0.0079,0.0078,0.0105,0.0085,0.0081,0.0096,0.0135,0.0138,0.0137,0.0161,0.0211,0.0206,0.018,0.0173,0.0187,0.0203,0.0266,0.0391,0.0409,0.0425,0.0415,0.0395,0.0332,0.028,0.0235,0.0201,0.0166,0.0102,0.0088,0.007,0.0071,0.0056,0.004,0.0033,0.0033,0.0022,0.0029,0.0028,0.0021,0.0013,0.0028,0.0031,0.004,0.0038,0.0046,0.0065,0.0077,0.0083,0.0081,0.008,0.007,0.0059,0.0054,0.0052,0.0064,0.009,0.0108,0.0113,0.0135,0.015,0.016,0.0142,0.0133,0.0149,0.0171,0.0183,0.0154,0.0106,0.0107,0.0099,0.0103,0.0103,0.0111,0.0106,0.0106,0.0079,0.0073,0.0065,0.0083,0.007,0.0078,0.0065,0.0073,0.0064,0.0054,0.0061,0.0049,0.0045,0.003,0.0031,0.0024,0.0024,0.003,0.0032,0.0051,0.0036,0.0058,0.0079,0.0048,0.0049,0.0046,0.0046,0.0039,0.0022,0.002,0.0021,0.0013,0.0014,0.0018,0.0019,0.0019,0.0026,0.0031,0.0021,0.0023,0.0025,0.0036,0.0037,0.0038,0.0027,0.0046,0.0025,0.0035,0.0039,0.0032,0.0021,0.0034,0.0029,0.0006,0.0032,0.0079,0.004,0.0043,0.0029,0.0025,0.005,0.0045,0.0045,0.0044,0.0048,0.0033,0.0043,0.0043,0.0031,0.0039,0.0033,0.0043,0.0017,0.0038,0.0035,0.0039,0.0022,0.0041,0.0035,0.0034,0.0028,0.003,0.0025,0.003,0.0015,0.0029,0.0025,0.0056,0.0019,0.0024,0.0045,0.0038,0.0032,0.0041,0.0022,0.0165,0.0044,0.0039,0.0016,0.0045,0.0039,0.0052,0.0042,0.0053,0.0071,0.0059,0.0045,0.0043,0.005,0.0057,0.0084,0.0091,0.0067,0.005,0.0064,0.0092,0.0125,0.0139,0.0143,0.0177,0.0136,0.0137,0.015,0.0138,0.0129,0.0114,0.0126,0.0117,0.012,0.013,0.0036,
71.148,0.0379,0.0648,0.0864,0.0829,0.0638,0.0445,0.037,0.0357,0.0474,0.0622,0.0726,0.0744,0.067,0.0466,0.023,0.0188,0.0116,0.015,0.0197,0.0316,0.0395,0.0423,0.0127,0.0677,0.0777,0.046,0.0267,0.0188,0.0134,0.0117,0.0105,0.0102,0.0139,0.0177,0.0204,0.0231,0.0283,0.0321,0.0367,0.0431,0.0451,0.0461,0.0542,0.0497,0.0358,0.0261,0.018,0.0113,0.011,0.0076,0.0072,0.0079,0.0102,0.0087,0.0079,0.0097,0.0133,0.0139,0.0134,0.0171,0.0212,0.0206,0.0174,0.0176,0.019,0.0211,0.0267,0.0397,0.0424,0.0433,0.042,0.0395,0.0328,0.0277,0.0233,0.0205,0.0163,0.0104,0.0083,0.007,0.0068,0.0057,0.0042,0.0032,0.0031,0.0023,0.0028,0.0027,0.0027,0.003,0.003,0.0037,0.0042,0.0038,0.0043,0.006,0.0079,0.0085,0.0082,0.0075,0.0065,0.0057,0.005,0.0052,0.0066,0.0093,0.0107,0.0118,0.0134,0.0147,0.0157,0.0146,0.0137,0.0158,0.0175,0.0191,0.0154,0.0115,0.0108,0.0101,0.0103,0.0106,0.0111,0.0116,0.0104,0.0082,0.0066,0.0056,0.0074,0.0066,0.008,0.007,0.007,0.0065,0.0061,0.0056,0.0052,0.0044,0.0035,0.003,0.0028,0.0029,0.0017,0.0036,0.0045,0.0045,0.0051,0.0097,0.0054,0.0051,0.0047,0.005,0.0039,0.0029,0.0021,0.0017,0.0014,0.0016,0.0019,0.0019,0.0018,0.0022,0.0022,0.0021,0.0022,0.0026,0.0025,0.0029,0.0033,0.003,0.0032,0.0026,0.0026,0.0029,0.0026,0.0025,0.0027,0.003,0.0037,0.0032,0.0031,0.0031,0.0045,0.0033,0.004,0.0038,0.0037,0.0036,0.0032,0.0046,0.0035,0.0046,0.0044,0.0042,0.0039,0.0039,0.004,0.007,0.003,0.0029,0.0025,0.0028,0.0031,0.0027,0.0028,0.0014,0.0028,0.0029,0.0035,0.0039,0.003,0.0034,0.005,0.0031,0.0027,0.0034,0.0039,0.0036,0.0045,0.0043,0.0153,0.0041,0.0041,0.0041,0.0045,0.0048,0.0061,0.0055,0.0064,0.0067,0.0052,0.0061,0.007,0.007,0.0,0.0082,0.0066,0.006,0.0066,0.007,0.0096,0.0109,0.0127,0.012,0.014,0.0209,0.0134,0.0136,0.0135,0.0123,0.0116,0.0113,0.0123,0.025,0.0089,0.008,
71.0847,0.0371,0.0642,0.0885,0.0868,0.0634,0.044,0.0365,0.0353,0.048,0.063,0.0814,0.0919,0.0732,0.0461,0.0225,0.0184,0.0115,0.0147,0.0194,0.0312,0.0391,0.042,0.0527,0.0679,0.0804,0.0454,0.0264,0.0185,0.0131,0.0116,0.0104,0.0101,0.0136,0.0174,0.0202,0.0227,0.0278,0.0316,0.0362,0.0427,0.0441,0.0451,0.0537,0.0491,0.035,0.0252,0.0168,0.0108,0.0105,0.0074,0.0078,0.008,0.01,0.0084,0.008,0.0093,0.0133,0.0138,0.0136,0.0163,0.0211,0.0206,0.0173,0.0174,0.0184,0.02,0.0263,0.0392,0.0455,0.0461,0.0444,0.0387,0.0332,0.0269,0.0227,0.02,0.0162,0.0101,0.0086,0.0072,0.0071,0.0056,0.004,0.003,0.0031,0.0019,0.0026,0.0024,0.0023,0.003,0.0029,0.0032,0.0042,0.0036,0.0046,0.0064,0.0079,0.0084,0.0083,0.0074,0.0075,0.0055,0.0051,0.0049,0.0066,0.0087,0.0106,0.0116,0.0132,0.0143,0.0157,0.0139,0.0139,0.0138,0.0171,0.0185,0.0153,0.011,0.0111,0.0095,0.0103,0.0101,0.011,0.0116,0.0107,0.008,0.0062,0.0054,0.0077,0.0078,0.0079,0.007,0.0063,0.0059,0.0059,0.006,0.0053,0.0049,0.0037,0.0028,0.0029,0.0024,0.0039,0.0037,0.0054,0.0041,0.0042,0.0094,0.0058,0.0052,0.0052,0.0045,0.0042,0.0028,0.0031,0.0013,0.002,0.0013,0.002,0.0019,0.0024,0.0019,0.0018,0.0022,0.0024,0.0031,0.0026,0.0027,0.0031,0.0028,0.0031,0.0026,0.0032,0.0033,0.0015,0.0025,0.0023,0.0029,0.0053,0.0029,0.0068,0.0026,0.0026,0.0033,0.0037,0.0044,0.0034,0.004,0.0052,0.0039,0.0047,0.0034,0.0042,0.0041,0.0041,0.004,0.0033,0.0051,0.0041,0.0031,0.0027,0.0023,0.0037,0.0033,0.0037,0.0036,0.0026,0.0023,0.0022,0.0054,0.0039,0.0029,0.0027,0.0025,0.0041,0.0038,0.0033,0.0026,0.0031,0.0037,0.011,0.0046,0.004,0.0038,0.0061,0.0046,0.0046,0.0037,0.0063,0.0035,0.0041,0.0027,0.0128,0.0052,0.0205,0.0057,0.0078,0.0052,0.0082,0.0071,0.0107,0.0113,0.0107,0.0116,0.013,0.0134,0.0135,0.0136,0.0115,0.0132,0.0124,0.0129,0.0096,0.018,0.0109,0.0093,
71.0671,0.0375,0.0642,0.0847,0.0815,0.0633,0.0441,0.0367,0.0352,0.046,0.0611,0.0718,0.0743,0.0661,0.0461,0.0228,0.0186,0.0115,0.0148,0.0195,0.0312,0.0391,0.0419,0.0145,0.0675,0.0767,0.0456,0.0265,0.0186,0.0131,0.0116,0.0105,0.01,0.0138,0.0177,0.0203,0.0227,0.0279,0.0317,0.0364,0.043,0.0448,0.0457,0.0537,0.0493,0.0355,0.0258,0.0177,0.0112,0.0109,0.0075,0.0065,0.0078,0.0101,0.0085,0.0077,0.0096,0.013,0.0138,0.0133,0.0164,0.0207,0.0205,0.0173,0.0174,0.0186,0.0206,0.0265,0.0393,0.0456,0.0465,0.0447,0.0396,0.0329,0.0275,0.0232,0.0199,0.0161,0.0104,0.0084,0.0067,0.0067,0.0055,0.0042,0.0033,0.0032,0.0024,0.0028,0.0027,0.0026,0.0029,0.003,0.0032,0.0043,0.0038,0.0043,0.0061,0.0079,0.0084,0.008,0.007,0.0071,0.0057,0.0051,0.005,0.0065,0.0089,0.0104,0.0119,0.0133,0.0144,0.0156,0.0145,0.0136,0.0144,0.0174,0.0189,0.0152,0.0115,0.0116,0.01,0.0103,0.0105,0.011,0.0112,0.0103,0.0082,0.0064,0.0058,0.0072,0.0077,0.008,0.0075,0.0068,0.0063,0.0061,0.0058,0.0053,0.0046,0.0038,0.0032,0.0026,0.0028,0.0037,0.0036,0.0055,0.0044,0.0054,0.0104,0.0051,0.0048,0.0047,0.0047,0.0038,0.0027,0.002,0.0015,0.0015,0.0014,0.0018,0.0019,0.0019,0.0021,0.0027,0.0022,0.002,0.0024,0.0024,0.0033,0.0032,0.003,0.0033,0.003,0.0027,0.0018,0.0026,0.0023,0.0028,0.0033,0.0042,0.0029,0.009,0.0032,0.002,0.0036,0.0037,0.0037,0.0038,0.0038,0.0038,0.0042,0.0043,0.0045,0.0039,0.0046,0.0036,0.0039,0.0037,0.0071,0.0033,0.0031,0.003,0.0027,0.0034,0.0034,0.0033,0.0028,0.0032,0.0029,0.0029,0.0022,0.0023,0.0033,0.0031,0.0037,0.0076,0.004,0.0032,0.0044,0.0034,0.0055,0.0167,0.0041,0.0043,0.0038,0.0057,0.0047,0.0068,0.0054,0.0064,0.0056,0.0055,0.0056,0.006,0.0068,0.0,0.0062,0.0069,0.0031,0.0068,0.0073,0.0079,0.0068,0.0129,0.0133,0.012,0.0097,0.015,0.0131,0.0157,0.0121,0.0116,0.012,0.0114,0.0215,0.0081,0.008,
71.0038,0.0372,0.0646,0.0891,0.0875,0.0639,0.0443,0.0368,0.0354,0.0493,0.0636,0.0822,0.0926,0.0738,0.0465,0.0228,0.0184,0.0116,0.0149,0.0194,0.0314,0.0394,0.0423,0.0524,0.0688,0.0812,0.046,0.0264,0.0189,0.0132,0.0116,0.0103,0.0102,0.0139,0.0177,0.0203,0.0228,0.0281,0.0317,0.0364,0.043,0.0449,0.0462,0.0537,0.0491,0.0359,0.0258,0.0169,0.0109,0.011,0.0073,0.0065,0.008,0.0103,0.0085,0.0079,0.01,0.0127,0.0137,0.0132,0.0168,0.0208,0.0206,0.0171,0.0176,0.0187,0.0208,0.0269,0.0395,0.0454,0.0466,0.0445,0.0391,0.0336,0.0274,0.0226,0.0204,0.0164,0.0108,0.0081,0.0064,0.0066,0.0056,0.0043,0.0031,0.0029,0.0021,0.0028,0.003,0.0022,0.0029,0.0027,0.0036,0.0041,0.0035,0.0042,0.006,0.0075,0.0082,0.0081,0.0074,0.0071,0.006,0.0047,0.0053,0.0063,0.0092,0.0105,0.0115,0.0132,0.0146,0.0156,0.0148,0.0136,0.0145,0.0176,0.019,0.0152,0.0111,0.011,0.0098,0.0102,0.0105,0.0108,0.0115,0.0105,0.0086,0.0065,0.0053,0.007,0.0075,0.0075,0.0066,0.0069,0.0064,0.0055,0.0057,0.0046,0.0047,0.0033,0.0001,0.0006,0.0026,0.0033,0.0046,0.0045,0.0047,0.005,0.0103,0.005,0.0048,0.0043,0.0043,0.0037,0.0032,0.0021,0.0016,0.0014,0.0015,0.0017,0.0019,0.0017,0.0016,0.0023,0.002,0.0021,0.0024,0.0031,0.0026,0.0029,0.0035,0.0033,0.0025,0.0016,0.0035,0.0024,0.0027,0.0033,0.0025,0.0026,0.0034,0.0029,0.0031,0.0046,0.003,0.004,0.0042,0.0037,0.0046,0.0043,0.0045,0.0042,0.0056,0.0039,0.0043,0.004,0.0041,0.0034,0.002,0.0041,0.0033,0.0019,0.0027,0.0033,0.0036,0.0033,0.0035,0.0024,0.004,0.0039,0.0022,0.0023,0.0032,0.0061,0.0044,0.0113,0.0033,0.0037,0.0032,0.0037,0.0045,0.0222,0.0034,0.0054,0.0049,0.0029,0.0043,0.004,0.0059,0.0076,0.0067,0.007,0.0037,0.0064,0.007,0.0122,0.0076,0.0059,0.0058,0.005,0.0073,0.0071,0.011,0.0135,0.0129,0.0116,0.0162,0.0142,0.0148,0.0121,0.0124,0.0102,0.0109,0.0093,0.032,0.0104,0.0074,
70.9861,0.0379,0.0649,0.0862,0.0827,0.0641,0.0445,0.0371,0.0358,0.0477,0.062,0.0724,0.0744,0.0668,0.0466,0.023,0.0188,0.0117,0.015,0.0197,0.0317,0.0396,0.0424,0.0149,0.0681,0.0783,0.0462,0.0267,0.0189,0.0133,0.0118,0.0106,0.0103,0.014,0.0178,0.0204,0.0231,0.028,0.0317,0.0368,0.0433,0.0452,0.0463,0.0544,0.05,0.0357,0.026,0.0177,0.0111,0.0109,0.0076,0.0065,0.0082,0.0103,0.0089,0.0082,0.01,0.0132,0.0141,0.0136,0.0174,0.0211,0.0207,0.0176,0.0176,0.0188,0.021,0.0269,0.0398,0.046,0.0436,0.0454,0.0398,0.0335,0.0274,0.0233,0.0204,0.0164,0.0105,0.0083,0.007,0.0067,0.0056,0.0041,0.0029,0.0031,0.0021,0.0028,0.0027,0.0026,0.0029,0.0028,0.0039,0.0044,0.0038,0.0044,0.0063,0.0078,0.0086,0.0083,0.0074,0.0072,0.0058,0.0047,0.0051,0.0066,0.0089,0.0107,0.012,0.0134,0.0147,0.0157,0.0146,0.0137,0.0147,0.0177,0.0191,0.0155,0.0114,0.0107,0.0101,0.0102,0.0106,0.0111,0.0115,0.0104,0.0082,0.0069,0.0061,0.0073,0.007,0.0078,0.007,0.0069,0.0066,0.0063,0.0058,0.0051,0.0045,0.0037,0.003,0.0022,0.0028,0.0049,0.0041,0.0052,0.0045,0.0051,0.0097,0.0052,0.005,0.0046,0.0051,0.0037,0.0028,0.002,0.0017,0.0014,0.0014,0.0017,0.0018,0.0015,0.0012,0.002,0.002,0.0022,0.0024,0.0028,0.0029,0.0033,0.0034,0.0028,0.0027,0.0025,0.0025,0.0029,0.0026,0.0026,0.0027,0.0039,0.0033,0.0036,0.0026,0.0019,0.0029,0.003,0.0039,0.0037,0.0047,0.0036,0.0041,0.0024,0.0044,0.0042,0.0041,0.0034,0.0036,0.0037,0.0012,0.0025,0.0026,0.0028,0.0029,0.0029,0.0022,0.0026,0.0031,0.0035,0.0029,0.0034,0.0018,0.0013,0.0031,0.0058,0.0029,0.0037,0.0037,0.0034,0.003,0.0026,0.0041,0.0312,0.0041,0.0038,0.0036,0.0052,0.004,0.0046,0.0054,0.0065,0.006,0.0047,0.0058,0.0078,0.0062,0.0,0.006,0.006,0.0066,0.0073,0.0066,0.0095,0.0101,0.0129,0.0128,0.0122,0.0154,0.0138,0.0151,0.0131,0.0126,0.0129,0.011,0.0105,0.0052,0.01,0.0069,
142.2989,0.0559,0.0724,0.0777,0.0776,0.0742,0.0642,0.0599,0.0594,0.069,0.0773,0.0821,0.083,0.0805,0.0711,0.0465,0.0411,0.0283,0.0353,0.0455,0.0626,0.073,0.0758,0.0822,0.0854,0.0885,0.077,0.0618,0.0481,0.0364,0.0325,0.0304,0.0306,0.0403,0.0492,0.0561,0.061,0.0704,0.0764,0.0806,0.084,0.0859,0.086,0.0875,0.0897,0.0777,0.058,0.0443,0.0388,0.0375,0.0275,0.029,0.0288,0.0361,0.0329,0.0312,0.0365,0.0454,0.0483,0.0487,0.0578,0.0671,0.0671,0.0603,0.0613,0.0647,0.0699,0.0774,0.0822,0.0835,0.084,0.085,0.0842,0.0824,0.0793,0.0754,0.0701,0.058,0.0414,0.0376,0.0318,0.0302,0.0258,0.0183,0.0145,0.014,0.0105,0.0126,0.0126,0.012,0.0137,0.0129,0.0155,0.019,0.0169,0.0197,0.0264,0.0345,0.0374,0.037,0.0355,0.0343,0.0276,0.0245,0.0246,0.0305,0.0377,0.0433,0.0467,0.05,0.0523,0.0551,0.0545,0.0549,0.0577,0.0602,0.0603,0.0553,0.0496,0.0484,0.0451,0.0464,0.0469,0.0497,0.0509,0.0471,0.0377,0.0306,0.0265,0.0304,0.0311,0.0311,0.0285,0.0287,0.0284,0.0271,0.0264,0.0243,0.0216,0.0178,0.0144,0.0117,0.0098,0.0078,0.0067,0.0076,0.0074,0.0055,0.0059,0.0048,0.0039,0.0035,0.0035,0.0033,0.0028,0.0032,0.0029,0.0032,0.0041,0.007,0.0085,0.0073,0.009,0.0098,0.0089,0.0096,0.0114,0.0121,0.0141,0.0157,0.0152,0.0149,0.0136,0.0123,0.0133,0.0127,0.0119,0.0136,0.0149,0.0131,0.014,0.0156,0.0154,0.0161,0.0171,0.0179,0.0187,0.019,0.0213,0.0199,0.0229,0.0208,0.0224,0.022,0.0221,0.0213,0.0208,0.0208,0.0209,0.0192,0.0173,0.0174,0.0165,0.0173,0.017,0.0175,0.0176,0.0173,0.0172,0.0178,0.0177,0.0175,0.0175,0.0177,0.018,0.0197,0.0181,0.0186,0.0181,0.0181,0.0179,0.0192,0.0153,0.0148,0.0138,0.0132,0.0123,0.0142,0.0154,0.0151,0.0137,0.0137,0.0133,0.0152,0.0165,0.0201,0.0178,0.0181,0.019,0.021,0.0212,0.0232,0.0244,0.0254,0.0259,0.0266,0.0274,0.0266,0.0264,0.0268,0.026,0.0274,0.0254,0.0238,0.0272,0.0264,0.0235,
143.3157,0.0565,0.0657,0.0665,0.0635,0.0607,0.0549,0.0515,0.049,0.0518,0.0568,0.0599,0.06,0.0578,0.0551,0.0451,0.041,0.0292,0.0358,0.0449,0.0556,0.0605,0.0621,0.0506,0.0681,0.0708,0.0675,0.0607,0.0491,0.0375,0.0335,0.0313,0.0315,0.0411,0.0501,0.0572,0.0624,0.0716,0.0775,0.0818,0.0851,0.0876,0.0881,0.0894,0.092,0.0801,0.0603,0.047,0.0403,0.0391,0.029,0.0306,0.0298,0.0376,0.0346,0.0327,0.0378,0.0471,0.0504,0.0507,0.0599,0.0695,0.0698,0.0629,0.0638,0.0674,0.0729,0.0805,0.0853,0.0867,0.0874,0.0883,0.0878,0.0859,0.0826,0.0788,0.0734,0.0612,0.044,0.0397,0.0343,0.0315,0.0275,0.0196,0.0155,0.0152,0.0115,0.0135,0.0134,0.0129,0.0146,0.0138,0.0162,0.0201,0.0181,0.0208,0.0278,0.0365,0.0396,0.0395,0.0377,0.0366,0.0297,0.0262,0.0264,0.0323,0.0401,0.0459,0.0494,0.0531,0.0558,0.0586,0.0582,0.0587,0.0617,0.0646,0.0646,0.0594,0.0534,0.0518,0.0485,0.0497,0.0504,0.0533,0.0547,0.0504,0.0406,0.033,0.0283,0.0325,0.0332,0.0333,0.0307,0.0304,0.0302,0.0289,0.0282,0.0261,0.023,0.0191,0.0154,0.0126,0.0106,0.0085,0.0074,0.0081,0.0082,0.0063,0.0069,0.0054,0.0042,0.004,0.0039,0.0036,0.0033,0.0036,0.0032,0.0033,0.0047,0.0073,0.0092,0.0078,0.0095,0.0121,0.0098,0.0103,0.0122,0.0131,0.0148,0.0169,0.0163,0.0164,0.0146,0.0134,0.0137,0.0135,0.0129,0.0149,0.0162,0.0142,0.0142,0.0212,0.0156,0.0168,0.0181,0.0195,0.02,0.0205,0.0217,0.0213,0.0243,0.0221,0.0242,0.0236,0.0237,0.023,0.0223,0.0226,0.021,0.0205,0.0184,0.0187,0.0175,0.0182,0.0182,0.0177,0.0175,0.0185,0.0184,0.0193,0.0189,0.0193,0.0187,0.0185,0.0192,0.0201,0.019,0.0189,0.0189,0.019,0.0189,0.0193,0.0171,0.0154,0.0144,0.0139,0.0137,0.0145,0.0158,0.015,0.0142,0.0145,0.0143,0.0152,0.0171,0.0236,0.0177,0.0191,0.0199,0.0213,0.0224,0.0247,0.0257,0.0266,0.0266,0.0275,0.027,0.0275,0.0276,0.0286,0.0272,0.0271,0.0267,0.0268,0.03,0.0263,0.0253,
106.1202,0.0239,0.0405,0.0505,0.0503,0.041,0.0301,0.0253,0.0245,0.0324,0.0426,0.0502,0.0537,0.0468,0.0339,0.0165,0.0133,0.0082,0.0107,0.0145,0.0246,0.0312,0.0333,0.0398,0.0457,0.0507,0.0349,0.0216,0.0149,0.0101,0.0088,0.0078,0.0077,0.011,0.0147,0.0172,0.0198,0.025,0.0284,0.0314,0.0347,0.0356,0.0357,0.0391,0.038,0.0296,0.0209,0.0131,0.0093,0.0092,0.0063,0.0066,0.0064,0.0088,0.0075,0.0068,0.0085,0.0121,0.0132,0.0123,0.0163,0.0207,0.0205,0.017,0.0171,0.0184,0.0208,0.0252,0.0313,0.034,0.0346,0.034,0.0316,0.0282,0.0254,0.0229,0.0207,0.0162,0.0101,0.0077,0.0065,0.006,0.0049,0.0035,0.0026,0.0026,0.0018,0.0023,0.0017,0.0019,0.0023,0.0022,0.003,0.0035,0.0031,0.0035,0.0055,0.0077,0.0084,0.008,0.0077,0.0069,0.0053,0.0042,0.0056,0.0062,0.0091,0.0112,0.0125,0.0138,0.0146,0.0158,0.0151,0.0147,0.0156,0.0179,0.0184,0.016,0.013,0.0125,0.0114,0.012,0.012,0.0128,0.0133,0.0122,0.0093,0.0071,0.0063,0.0075,0.0078,0.0076,0.0069,0.0067,0.0067,0.0063,0.0061,0.0053,0.0047,0.0034,0.0028,0.0022,0.0018,0.0017,0.0017,0.002,0.0022,0.0019,0.0032,0.0021,0.0018,0.0018,0.0017,0.0014,0.0012,0.0013,0.0008,0.0009,0.001,0.0014,0.0015,0.0016,0.0017,0.0019,0.0017,0.0017,0.002,0.0023,0.0027,0.0031,0.0031,0.003,0.0025,0.0026,0.0029,0.0022,0.0024,0.0027,0.0027,0.0039,0.0026,0.0075,0.0031,0.0033,0.0031,0.0032,0.0041,0.0036,0.0046,0.004,0.0048,0.0042,0.0047,0.0045,0.0045,0.0046,0.0047,0.0037,0.0114,0.0021,0.0029,0.0032,0.0028,0.0032,0.0029,0.003,0.003,0.0032,0.0034,0.0035,0.0048,0.0034,0.0033,0.0043,0.004,0.0036,0.0038,0.0049,0.0043,0.004,0.0046,0.011,0.0046,0.0034,0.0035,0.0031,0.0033,0.0037,0.0049,0.0039,0.0044,0.0033,0.0031,0.0046,0.0049,0.0092,0.0051,0.0047,0.0043,0.0053,0.0055,0.0074,0.0094,0.0102,0.0102,0.0108,0.0103,0.0107,0.0101,0.0116,0.01,0.0099,0.0098,0.0096,0.0175,0.0077,0.0075,
106.1696,0.0379,0.0612,0.0675,0.0632,0.057,0.0456,0.0391,0.0375,0.0416,0.0508,0.0554,0.0561,0.0516,0.0472,0.0259,0.0211,0.0131,0.017,0.0227,0.0371,0.0464,0.049,0.006,0.0601,0.0638,0.0518,0.033,0.0231,0.0161,0.014,0.0126,0.0124,0.0174,0.0226,0.0263,0.0301,0.0374,0.0423,0.0465,0.0513,0.0526,0.0531,0.0577,0.0565,0.045,0.0322,0.0198,0.0143,0.0142,0.0097,0.0099,0.0103,0.0135,0.0115,0.0103,0.0124,0.0181,0.0194,0.0183,0.0242,0.0304,0.0299,0.025,0.0251,0.027,0.0302,0.0363,0.0445,0.0483,0.0489,0.048,0.0446,0.0402,0.0363,0.0328,0.0296,0.0232,0.0146,0.0113,0.0096,0.0088,0.0073,0.0053,0.004,0.0038,0.0026,0.0032,0.0034,0.0031,0.0036,0.0034,0.0043,0.0052,0.0047,0.0056,0.0082,0.011,0.0119,0.0114,0.0104,0.0102,0.0078,0.0065,0.0067,0.009,0.013,0.0158,0.0173,0.0189,0.0203,0.0215,0.0208,0.0204,0.0221,0.0241,0.0249,0.0216,0.0178,0.017,0.0158,0.0164,0.0167,0.0176,0.0182,0.0166,0.013,0.0102,0.0092,0.0106,0.0108,0.0108,0.0099,0.0097,0.0095,0.0089,0.0085,0.0078,0.0068,0.0051,0.0041,0.0032,0.003,0.0039,0.0035,0.0044,0.0039,0.004,0.0071,0.0041,0.0037,0.0035,0.0039,0.003,0.0024,0.0019,0.0016,0.0013,0.0017,0.0022,0.0026,0.0022,0.0025,0.0025,0.0026,0.0029,0.0034,0.0034,0.0041,0.0045,0.0043,0.0044,0.0037,0.0033,0.0039,0.0034,0.0033,0.0037,0.004,0.0055,0.0036,0.0076,0.0044,0.0045,0.0048,0.0051,0.0056,0.0056,0.0064,0.0059,0.007,0.0065,0.0072,0.0066,0.0066,0.006,0.0058,0.0057,0.0167,0.0051,0.0048,0.0048,0.0045,0.0042,0.0043,0.0044,0.0043,0.0045,0.0044,0.0047,0.0046,0.0047,0.0047,0.0061,0.0051,0.0055,0.0054,0.0056,0.0057,0.0066,0.006,0.0203,0.0057,0.0052,0.0043,0.0047,0.0043,0.0049,0.0061,0.0059,0.0063,0.0057,0.0055,0.0059,0.0072,0.0,0.0077,0.0075,0.0078,0.0086,0.0087,0.0109,0.0132,0.0142,0.0147,0.0143,0.0172,0.0148,0.015,0.0163,0.0147,0.0139,0.0136,0.0135,0.0131,0.0118,0.0088,
79.726,0.0344,0.0581,0.0747,0.0712,0.0566,0.0401,0.0335,0.0324,0.04,0.0548,0.0645,0.0682,0.0586,0.0418,0.0206,0.0169,0.0104,0.0136,0.0179,0.0288,0.036,0.0386,0.015,0.0537,0.0663,0.0407,0.024,0.0168,0.0118,0.0104,0.0093,0.0091,0.0126,0.0161,0.0186,0.021,0.0259,0.0265,0.033,0.0381,0.0394,0.04,0.0417,0.0428,0.0308,0.0221,0.0151,0.0101,0.0103,0.0068,0.0065,0.0075,0.0093,0.0079,0.0073,0.0089,0.0122,0.0129,0.0123,0.0161,0.0197,0.0173,0.0161,0.0163,0.0174,0.0194,0.0243,0.0312,0.0348,0.0352,0.0342,0.0306,0.0292,0.0247,0.0213,0.0189,0.0148,0.0095,0.0078,0.0063,0.0061,0.005,0.0037,0.0029,0.0028,0.0022,0.0026,0.0025,0.0023,0.0027,0.0027,0.0032,0.0041,0.0035,0.004,0.0057,0.0072,0.0078,0.0075,0.0069,0.0068,0.0052,0.0047,0.0046,0.0062,0.0085,0.0099,0.0109,0.0122,0.0133,0.0141,0.0132,0.0127,0.0135,0.0158,0.0169,0.0139,0.0106,0.0101,0.0094,0.0098,0.0098,0.0104,0.0106,0.0097,0.0077,0.0062,0.0053,0.0068,0.0071,0.0072,0.0067,0.0064,0.006,0.0056,0.0054,0.0048,0.0046,0.0033,0.0027,0.0025,0.0026,0.0017,0.0035,0.0047,0.0036,0.0046,0.008,0.0046,0.0045,0.0041,0.0041,0.0031,0.0014,0.0017,0.0014,0.0013,0.0014,0.0017,0.002,0.0018,0.0017,0.0022,0.002,0.0022,0.0023,0.0026,0.0029,0.0031,0.0032,0.0028,0.0026,0.0026,0.003,0.0023,0.0022,0.0024,0.0025,0.0021,0.0029,0.0084,0.0031,0.0013,0.0028,0.0034,0.0032,0.0035,0.0042,0.0037,0.004,0.0033,0.0039,0.0038,0.0039,0.0037,0.0037,0.0039,0.0001,0.003,0.0027,0.0025,0.0026,0.0027,0.0027,0.0029,0.0027,0.0026,0.0027,0.0023,0.0027,0.003,0.0029,0.0031,0.0034,0.0054,0.0033,0.0032,0.0037,0.004,0.0032,0.0185,0.0036,0.0037,0.0038,0.0036,0.0038,0.0047,0.0039,0.0051,0.0054,0.0053,0.0048,0.0052,0.0064,0.0,0.0064,0.0058,0.0054,0.0024,0.0059,0.0072,0.0069,0.0096,0.0099,0.0108,0.0102,0.0106,0.0103,0.0112,0.0095,0.0099,0.0074,0.0092,0.0159,0.0078,0.0067,
67.8592,0.0384,0.0664,0.0914,0.0894,0.0647,0.0451,0.0373,0.0362,0.0476,0.0649,0.0839,0.0948,0.075,0.0469,0.0227,0.0188,0.0117,0.0152,0.02,0.0322,0.0398,0.043,0.0568,0.0702,0.0825,0.0463,0.0269,0.0192,0.0135,0.0119,0.0106,0.0103,0.0142,0.0179,0.0205,0.0232,0.0287,0.032,0.0368,0.0437,0.0452,0.0468,0.0551,0.0501,0.0358,0.0267,0.0186,0.0118,0.012,0.0078,0.0081,0.0084,0.0102,0.0085,0.0082,0.0098,0.0133,0.014,0.0137,0.0173,0.0215,0.0204,0.0176,0.0176,0.0188,0.0206,0.0274,0.0399,0.0467,0.0475,0.0453,0.0397,0.0334,0.0277,0.0233,0.0201,0.0165,0.0102,0.0086,0.0071,0.0066,0.0058,0.0046,0.0036,0.0032,0.0024,0.0029,0.0027,0.0028,0.003,0.0031,0.0031,0.0045,0.0038,0.0047,0.0063,0.0078,0.0082,0.008,0.0074,0.0072,0.0057,0.0053,0.0053,0.0065,0.009,0.0106,0.0118,0.0132,0.0149,0.016,0.0149,0.0134,0.0146,0.0177,0.0192,0.0155,0.0114,0.011,0.0098,0.0102,0.0106,0.0109,0.011,0.0102,0.0082,0.0071,0.0059,0.0076,0.0077,0.0081,0.0078,0.0069,0.0069,0.0066,0.0058,0.005,0.0048,0.0036,0.0028,0.0026,0.0028,0.003,0.0043,0.0044,0.0041,0.0051,0.0102,0.005,0.0048,0.0053,0.0049,0.0036,0.0031,0.0018,0.0016,0.0013,0.0018,0.0021,0.0026,0.002,0.0021,0.0025,0.0026,0.002,0.0026,0.0023,0.0033,0.0034,0.0034,0.0032,0.0032,0.0025,0.003,0.0026,0.0016,0.0024,0.0032,0.0009,0.0029,0.0063,0.0024,0.0039,0.0024,0.0035,0.0039,0.0043,0.0039,0.0044,0.0022,0.0042,0.0042,0.0041,0.0047,0.0047,0.0039,0.0037,0.0042,0.0001,0.0029,0.003,0.0032,0.0028,0.0027,0.0029,0.0027,0.0035,0.0032,0.0028,0.0054,0.0027,0.0028,0.0058,0.0046,0.0061,0.0046,0.0032,0.0052,0.0039,0.0021,0.0161,0.0057,0.0047,0.0063,0.0048,0.0052,0.0057,0.0053,0.0075,0.0066,0.0053,0.0049,0.0064,0.0072,0.009,0.0063,0.009,0.008,0.0071,0.0068,0.0082,0.0108,0.0123,0.0154,0.0191,0.012,0.0159,0.0157,0.0112,0.0142,0.0177,0.0155,0.0091,0.0269,0.0119,0.0097,
67.7536,0.0387,0.0661,0.0863,0.0818,0.0643,0.0448,0.0375,0.0361,0.0465,0.0623,0.0732,0.0766,0.0668,0.0466,0.023,0.0189,0.0118,0.0153,0.0199,0.032,0.0396,0.0427,0.0208,0.0695,0.0782,0.0461,0.0265,0.019,0.0135,0.012,0.0106,0.0103,0.0141,0.0179,0.0202,0.0231,0.0287,0.032,0.0371,0.0437,0.0452,0.0468,0.0549,0.0503,0.0357,0.0268,0.0187,0.0113,0.0108,0.0075,0.0082,0.0083,0.0103,0.0087,0.0079,0.0099,0.0132,0.0139,0.0136,0.017,0.0213,0.0208,0.0177,0.0176,0.0189,0.0207,0.027,0.04,0.0467,0.0475,0.0457,0.04,0.0335,0.0277,0.0233,0.0203,0.016,0.0105,0.0086,0.0073,0.0068,0.0056,0.0042,0.0033,0.0032,0.002,0.0028,0.0029,0.0027,0.0032,0.0028,0.0044,0.0042,0.0039,0.0047,0.0062,0.008,0.0086,0.0082,0.0075,0.0074,0.0058,0.005,0.005,0.0067,0.0091,0.0108,0.0118,0.0133,0.0149,0.016,0.0147,0.0139,0.015,0.0181,0.0191,0.0154,0.0115,0.0109,0.0101,0.0105,0.0104,0.011,0.0123,0.0104,0.0083,0.0065,0.0059,0.0077,0.0074,0.0079,0.0072,0.0068,0.0062,0.0063,0.0058,0.0052,0.0048,0.0036,0.003,0.0027,0.0029,0.0029,0.0042,0.0049,0.0045,0.0055,0.01,0.0056,0.0051,0.0051,0.0049,0.004,0.0028,0.0021,0.0016,0.0012,0.0014,0.0019,0.0013,0.0022,0.0022,0.0021,0.002,0.0024,0.0024,0.0029,0.0033,0.0032,0.0027,0.0034,0.003,0.0027,0.0031,0.0026,0.0023,0.0028,0.0033,0.003,0.003,0.0075,0.0034,0.0038,0.0038,0.0038,0.0041,0.0039,0.0037,0.004,0.0048,0.0046,0.0049,0.0043,0.0043,0.004,0.0041,0.0041,0.005,0.0035,0.0037,0.0034,0.0035,0.0031,0.0008,0.0025,0.0031,0.0028,0.003,0.0028,0.0022,0.0033,0.0038,0.002,0.0039,0.0042,0.0034,0.0036,0.0039,0.0034,0.0042,0.0128,0.0046,0.0025,0.0037,0.0042,0.0055,0.0053,0.0063,0.0056,0.0065,0.0058,0.0056,0.0053,0.0073,0.0,0.0062,0.0065,0.0064,0.0066,0.008,0.0086,0.0146,0.0131,0.0131,0.0112,0.0204,0.0144,0.0154,0.0154,0.0124,0.0145,0.0124,0.011,0.0176,0.0093,0.0107,
67.6761,0.0386,0.0661,0.0913,0.0892,0.0645,0.045,0.0372,0.0362,0.0497,0.0649,0.0837,0.0947,0.0746,0.0467,0.0227,0.0188,0.0117,0.0153,0.0199,0.0321,0.0398,0.0429,0.0572,0.0699,0.0822,0.0463,0.0266,0.0191,0.0134,0.0117,0.0107,0.0103,0.0141,0.0179,0.0206,0.023,0.0289,0.0332,0.0371,0.0439,0.0453,0.0466,0.0549,0.0503,0.0358,0.0263,0.0185,0.0116,0.0112,0.0077,0.0075,0.0085,0.0104,0.0089,0.008,0.0102,0.0136,0.0143,0.0136,0.0173,0.0215,0.0213,0.0176,0.018,0.0191,0.0212,0.0274,0.0399,0.0467,0.0477,0.0456,0.0401,0.0337,0.0278,0.0238,0.021,0.0162,0.0106,0.0085,0.0076,0.0066,0.006,0.0043,0.0036,0.0033,0.0026,0.003,0.0029,0.0026,0.0028,0.0032,0.0046,0.0043,0.004,0.0047,0.0065,0.0081,0.0088,0.0081,0.0074,0.0077,0.0059,0.0058,0.0056,0.0069,0.0092,0.011,0.0122,0.0135,0.015,0.0157,0.0148,0.0139,0.0153,0.0178,0.0191,0.0154,0.0116,0.0108,0.0106,0.0105,0.0104,0.011,0.0112,0.0103,0.0085,0.0073,0.0073,0.0077,0.0074,0.0078,0.0076,0.0067,0.0066,0.0061,0.0061,0.0055,0.0047,0.0037,0.0035,0.0036,0.0027,0.0059,0.0042,0.0047,0.0047,0.0057,0.0098,0.0045,0.0052,0.0044,0.0052,0.0034,0.0028,0.0018,0.0017,0.0018,0.0017,0.0021,0.0027,0.0024,0.0027,0.003,0.0025,0.0023,0.0028,0.0027,0.0031,0.0029,0.0031,0.0026,0.0039,0.0029,0.0035,0.0027,0.0025,0.0025,0.0031,0.0049,0.0045,0.0074,0.0044,0.0032,0.0045,0.0037,0.0049,0.0036,0.0042,0.0043,0.005,0.0051,0.0048,0.0046,0.0052,0.0046,0.0039,0.0047,0.0048,0.0029,0.0035,0.0037,0.004,0.0029,0.0038,0.004,0.004,0.0034,0.0044,0.0033,0.0035,0.0031,0.0044,0.0026,0.0044,0.0084,0.0049,0.0043,0.0053,0.0052,0.0052,0.0054,0.0053,0.0051,0.0048,0.0049,0.0051,0.0079,0.0078,0.0062,0.0081,0.0071,0.0064,0.0077,0.0082,0.0308,0.0091,0.0073,0.0054,0.0079,0.0074,0.0107,0.0121,0.0167,0.0164,0.0167,0.0148,0.0175,0.017,0.022,0.0145,0.0166,0.0144,0.013,0.0156,0.0098,0.0106,
48.2513,0.0578,0.0994,0.1411,0.138,0.0975,0.0673,0.0556,0.0536,0.0706,0.0972,0.1298,0.1488,0.1153,0.0694,0.0341,0.0279,0.0177,0.0227,0.0295,0.0469,0.0583,0.063,0.0808,0.1093,0.1309,0.0699,0.0394,0.0285,0.0204,0.0176,0.0159,0.0155,0.021,0.0259,0.0299,0.0336,0.0419,0.047,0.0549,0.0665,0.0695,0.0721,0.0865,0.0779,0.0544,0.0411,0.0277,0.0171,0.0155,0.0113,0.0114,0.0122,0.0156,0.0132,0.0119,0.0145,0.0198,0.0205,0.0197,0.0252,0.0307,0.0299,0.0252,0.0253,0.0272,0.03,0.0405,0.0627,0.0736,0.0753,0.0722,0.0625,0.0519,0.0415,0.0339,0.0292,0.0236,0.0148,0.0126,0.0104,0.0102,0.0087,0.0065,0.005,0.0049,0.0033,0.0044,0.0046,0.0043,0.0043,0.0043,0.0061,0.0065,0.0056,0.0067,0.0093,0.0113,0.0121,0.0121,0.0107,0.0108,0.0084,0.0075,0.0077,0.0098,0.0125,0.0154,0.0169,0.0197,0.0224,0.0241,0.0217,0.0202,0.0218,0.0273,0.0288,0.0233,0.0161,0.0157,0.0141,0.0148,0.0145,0.0156,0.0158,0.015,0.0116,0.0097,0.009,0.0109,0.0113,0.0115,0.0104,0.0102,0.0097,0.0093,0.0086,0.0077,0.0069,0.0056,0.0046,0.0042,0.0043,0.005,0.0054,0.0073,0.0062,0.0083,0.0148,0.0078,0.0073,0.0077,0.007,0.0058,0.0042,0.0031,0.0019,0.0025,0.0025,0.0026,0.0034,0.0037,0.0033,0.0028,0.0034,0.0004,0.0022,0.0044,0.0049,0.005,0.0048,0.0052,0.0044,0.0045,0.0052,0.0039,0.0036,0.0053,0.0049,0.0049,0.0054,0.0036,0.0066,0.0059,0.0056,0.0061,0.0064,0.0067,0.0063,0.0059,0.007,0.0064,0.0065,0.0066,0.0062,0.0063,0.0061,0.0055,0.0041,0.0052,0.0049,0.0055,0.0041,0.0045,0.0038,0.0044,0.0034,0.0045,0.0048,0.0054,0.0064,0.0035,0.0059,0.0059,0.0048,0.0071,0.0066,0.0058,0.0065,0.0069,0.0064,0.0414,0.0066,0.0065,0.0057,0.0073,0.007,0.0079,0.0068,0.009,0.0094,0.0108,0.0085,0.0115,0.0099,0.0264,0.0104,0.0119,0.0097,0.0137,0.0092,0.0148,0.0198,0.0239,0.0244,0.0269,0.0263,0.0243,0.0249,0.0264,0.0228,0.0188,0.0221,0.0185,0.0268,0.019,0.0153,
48.2173,0.0582,0.0995,0.1322,0.1251,0.0971,0.067,0.0558,0.0535,0.0713,0.0942,0.1094,0.1133,0.1012,0.0693,0.0344,0.0282,0.0177,0.0228,0.0296,0.0471,0.0583,0.063,0.0263,0.1056,0.1199,0.0698,0.0397,0.0284,0.0204,0.0178,0.0161,0.0159,0.021,0.0265,0.0303,0.034,0.0421,0.0473,0.0551,0.0672,0.0696,0.0722,0.0866,0.0785,0.0541,0.0409,0.0268,0.0169,0.0161,0.0114,0.0119,0.0118,0.0151,0.0131,0.0119,0.0145,0.0193,0.0201,0.0196,0.0249,0.0309,0.03,0.0252,0.0253,0.0268,0.0299,0.0401,0.0629,0.0742,0.0757,0.0726,0.0628,0.0519,0.0414,0.034,0.0303,0.0236,0.015,0.0124,0.0101,0.0099,0.0083,0.0063,0.0049,0.0046,0.0033,0.0039,0.0042,0.0039,0.0044,0.0044,0.0058,0.0062,0.0055,0.0066,0.0091,0.0114,0.0122,0.0119,0.0108,0.0105,0.0085,0.0073,0.0102,0.0095,0.0131,0.0153,0.0173,0.0202,0.0221,0.0242,0.022,0.0199,0.022,0.0267,0.029,0.0228,0.0162,0.0154,0.0145,0.0148,0.0147,0.0157,0.0162,0.0146,0.012,0.0095,0.0087,0.0106,0.0109,0.0112,0.0104,0.0099,0.0095,0.0085,0.0083,0.0076,0.0066,0.0054,0.0046,0.0043,0.0042,0.0064,0.0056,0.0065,0.0064,0.0079,0.0148,0.0073,0.0072,0.0068,0.0069,0.0055,0.0042,0.0031,0.0021,0.0021,0.0024,0.003,0.0032,0.0028,0.0033,0.0037,0.0033,0.0035,0.0031,0.0041,0.0043,0.0047,0.0045,0.0047,0.004,0.0034,0.004,0.0038,0.0037,0.0041,0.0048,0.0031,0.0046,0.005,0.0048,0.0042,0.0051,0.0054,0.0059,0.0055,0.0063,0.0059,0.0062,0.0054,0.006,0.0063,0.0055,0.0056,0.0056,0.0054,0.0151,0.0046,0.004,0.0044,0.0047,0.004,0.0044,0.0043,0.0039,0.004,0.0042,0.0045,0.0055,0.0047,0.0044,0.0059,0.0054,0.006,0.0052,0.0055,0.0058,0.0055,0.0062,0.0419,0.0058,0.0051,0.006,0.0057,0.0022,0.0072,0.0083,0.009,0.0087,0.0094,0.0091,0.0076,0.0108,0.0,0.0098,0.0083,0.0106,0.0095,0.0123,0.0154,0.0286,0.0221,0.023,0.0229,0.0393,0.0229,0.0231,0.0261,0.0215,0.021,0.0196,0.0163,0.0119,0.0157,0.0177,
48.0799,0.0488,0.0834,0.111,0.1051,0.0815,0.0564,0.0468,0.045,0.0598,0.0791,0.0921,0.0953,0.085,0.0581,0.0289,0.0238,0.0148,0.019,0.0247,0.0393,0.0488,0.0528,0.0228,0.0886,0.1005,0.0584,0.0331,0.0237,0.017,0.0149,0.0134,0.0131,0.0176,0.0222,0.0255,0.0284,0.0349,0.0395,0.0462,0.0559,0.0583,0.0604,0.0724,0.0655,0.0457,0.0343,0.0226,0.0141,0.0139,0.0096,0.0095,0.0103,0.0127,0.0108,0.0098,0.0121,0.0163,0.0169,0.0164,0.0208,0.0257,0.025,0.0211,0.0212,0.0225,0.0251,0.0335,0.0526,0.0624,0.0634,0.0606,0.0527,0.0432,0.0349,0.0286,0.0246,0.0192,0.0129,0.0103,0.0089,0.0082,0.007,0.0051,0.0042,0.0039,0.0031,0.0035,0.0035,0.0033,0.0038,0.0034,0.0045,0.0052,0.0051,0.0055,0.0078,0.0096,0.0104,0.01,0.0094,0.0087,0.0072,0.0063,0.0064,0.0081,0.0109,0.0128,0.0145,0.0166,0.0188,0.0202,0.0183,0.0168,0.018,0.0225,0.0244,0.0192,0.0136,0.0129,0.012,0.0124,0.0125,0.0132,0.0134,0.0124,0.0098,0.0082,0.0072,0.0087,0.0095,0.0095,0.0093,0.0083,0.0078,0.0073,0.0071,0.0064,0.0057,0.0044,0.004,0.0035,0.0035,0.0044,0.0047,0.0055,0.0051,0.0061,0.0123,0.0062,0.0058,0.0057,0.0058,0.0047,0.0035,0.0028,0.002,0.0014,0.0018,0.0023,0.0032,0.0024,0.0027,0.0022,0.0028,0.0027,0.0032,0.0034,0.0039,0.0042,0.004,0.0037,0.0037,0.0029,0.0053,0.003,0.0032,0.0034,0.0034,0.0035,0.0039,0.0022,0.0044,0.005,0.0041,0.0044,0.0047,0.0046,0.0048,0.0048,0.0054,0.0046,0.0053,0.0053,0.0052,0.0053,0.0047,0.004,0.0057,0.0039,0.0039,0.0035,0.0038,0.0036,0.0024,0.0023,0.0034,0.0038,0.004,0.0031,0.0031,0.0033,0.0041,0.0043,0.0035,0.0098,0.0046,0.0044,0.0045,0.0045,0.0049,0.0226,0.0048,0.0041,0.0052,0.0057,0.0066,0.0059,0.0069,0.0064,0.0073,0.0069,0.0073,0.0071,0.0088,0.0,0.0071,0.0082,0.0085,0.0078,0.0089,0.0131,0.0173,0.0207,0.0208,0.0221,0.0303,0.0198,0.019,0.0215,0.0191,0.0179,0.0172,0.0163,0.018,0.0134,0.0151,
34.7564,0.0523,0.09,0.1294,0.1263,0.0874,0.0601,0.0499,0.048,0.0633,0.0877,0.1188,0.1373,0.1046,0.0615,0.0303,0.0251,0.0157,0.0205,0.0263,0.0417,0.0514,0.0557,0.0764,0.1003,0.121,0.062,0.0348,0.0251,0.0178,0.0156,0.0142,0.0139,0.0185,0.0232,0.0264,0.0296,0.0364,0.0411,0.0486,0.0599,0.0621,0.0649,0.0788,0.0702,0.0474,0.0356,0.0242,0.0148,0.015,0.0103,0.0109,0.0107,0.0135,0.0116,0.0104,0.0131,0.0171,0.0179,0.0169,0.0217,0.0264,0.0258,0.0215,0.0219,0.023,0.0257,0.0353,0.0572,0.0685,0.0697,0.0664,0.0572,0.0465,0.037,0.0293,0.025,0.0202,0.0133,0.0109,0.0091,0.0084,0.0072,0.0054,0.0044,0.004,0.0032,0.0038,0.0037,0.0032,0.004,0.0039,0.006,0.0056,0.0051,0.0057,0.0081,0.0099,0.0108,0.0103,0.0097,0.0093,0.0077,0.0063,0.0069,0.0081,0.0113,0.0134,0.0154,0.0177,0.0201,0.0214,0.0197,0.0176,0.0193,0.0241,0.0263,0.0203,0.0144,0.0136,0.0128,0.0128,0.0131,0.0138,0.0143,0.0126,0.01,0.0077,0.0075,0.0094,0.0099,0.0097,0.0091,0.0084,0.0086,0.0079,0.0075,0.0066,0.0059,0.0046,0.0042,0.0033,0.0036,0.0041,0.0046,0.0054,0.0049,0.0058,0.0105,0.0054,0.0056,0.0048,0.0051,0.0043,0.0033,0.0024,0.0018,0.0015,0.0022,0.0024,0.0034,0.0022,0.0025,0.0032,0.0032,0.003,0.0034,0.0033,0.0041,0.0036,0.0042,0.0033,0.0036,0.003,0.0033,0.0035,0.0034,0.0035,0.004,0.0033,0.0037,0.0045,0.0048,0.0038,0.0045,0.0045,0.0051,0.0044,0.0048,0.0049,0.0055,0.005,0.0055,0.0049,0.0054,0.0052,0.0054,0.0045,0.0069,0.0041,0.0044,0.0034,0.0039,0.0033,0.0044,0.0031,0.0034,0.0032,0.0038,0.004,0.005,0.0,0.0043,0.0085,0.0047,0.0019,0.0042,0.0047,0.0041,0.0043,0.0047,0.0099,0.0057,0.0053,0.005,0.0046,0.0063,0.0051,0.0065,0.0027,0.0075,0.0046,0.0063,0.0076,0.009,0.0128,0.0091,0.0079,0.0079,0.008,0.0113,0.0134,0.0174,0.0214,0.0223,0.0245,0.0258,0.0239,0.0224,0.0229,0.0247,0.0213,0.0203,0.018,0.0262,0.0171,0.0175,
34.7282,0.0534,0.0915,0.1194,0.1112,0.0888,0.0612,0.0509,0.0488,0.0641,0.0851,0.0962,0.0982,0.0882,0.0628,0.031,0.0257,0.016,0.0209,0.027,0.0428,0.0527,0.0572,0.0181,0.0973,0.1085,0.0636,0.0356,0.0255,0.0184,0.0161,0.0145,0.0141,0.0191,0.024,0.0272,0.0299,0.0378,0.0427,0.0503,0.0616,0.064,0.0666,0.0806,0.0723,0.0496,0.0367,0.0235,0.0151,0.0145,0.0102,0.0107,0.0108,0.0134,0.0116,0.0105,0.013,0.0173,0.0181,0.0175,0.0221,0.0272,0.0266,0.0223,0.0224,0.0236,0.0265,0.0362,0.0582,0.0692,0.0706,0.0673,0.0583,0.0474,0.0376,0.0301,0.0255,0.0203,0.0131,0.0109,0.0091,0.0086,0.0073,0.0054,0.0044,0.004,0.003,0.0036,0.0037,0.0034,0.0039,0.0038,0.0046,0.0055,0.005,0.0059,0.008,0.0101,0.0108,0.0102,0.0097,0.0092,0.0075,0.0065,0.0064,0.0084,0.0114,0.0134,0.0153,0.0177,0.0202,0.0217,0.0195,0.0178,0.0196,0.0243,0.0264,0.0205,0.0142,0.0136,0.0127,0.0129,0.013,0.0137,0.014,0.0129,0.0102,0.0082,0.008,0.0089,0.0089,0.0097,0.0089,0.0087,0.0083,0.0076,0.0072,0.0066,0.006,0.0047,0.0039,0.0033,0.0033,0.0042,0.0044,0.0051,0.0047,0.0059,0.0107,0.0054,0.0053,0.0051,0.005,0.0041,0.0029,0.0025,0.0019,0.0015,0.0018,0.0024,0.0025,0.0024,0.0027,0.0027,0.0027,0.0028,0.0033,0.0035,0.0038,0.0043,0.0037,0.004,0.0038,0.0032,0.0031,0.0029,0.003,0.0034,0.0037,0.004,0.0034,0.0041,0.0033,0.0041,0.0044,0.0045,0.0048,0.0046,0.0049,0.005,0.0056,0.0055,0.0054,0.005,0.005,0.0047,0.0046,0.0049,0.0093,0.0042,0.0037,0.0021,0.0038,0.0035,0.0038,0.0037,0.0037,0.0036,0.0037,0.0039,0.0047,0.0036,0.004,0.0129,0.005,0.0041,0.0043,0.0043,0.005,0.0041,0.0053,0.0168,0.0049,0.0042,0.0049,0.0049,0.0053,0.0067,0.0065,0.0071,0.0067,0.0066,0.0063,0.0091,0.0087,0.0,0.0088,0.0083,0.0091,0.0091,0.011,0.0135,0.019,0.0227,0.0238,0.0262,0.0158,0.0239,0.0258,0.0242,0.0236,0.0229,0.021,0.0203,0.0151,0.0167,0.0156,
34.6075,0.0527,0.0908,0.1307,0.1274,0.0884,0.0606,0.0503,0.0483,0.0645,0.0887,0.1198,0.1381,0.1054,0.062,0.0305,0.0252,0.0158,0.0204,0.0265,0.0421,0.0522,0.0567,0.0763,0.1016,0.1222,0.063,0.0349,0.0254,0.018,0.0157,0.0142,0.0139,0.0189,0.0236,0.0267,0.03,0.0372,0.0417,0.0496,0.0607,0.0636,0.0658,0.0801,0.0716,0.049,0.0366,0.0241,0.0148,0.0147,0.0099,0.0095,0.0108,0.0134,0.0115,0.0106,0.0127,0.0171,0.0179,0.017,0.0217,0.0268,0.0263,0.0221,0.0221,0.0227,0.0258,0.0359,0.0574,0.0685,0.07,0.0666,0.0574,0.0468,0.0373,0.0297,0.0249,0.0198,0.013,0.0108,0.0091,0.0088,0.0072,0.0055,0.0042,0.004,0.0031,0.0037,0.0038,0.0034,0.0038,0.0039,0.0051,0.0055,0.0047,0.0056,0.0079,0.0098,0.0109,0.0101,0.0094,0.0091,0.0073,0.0063,0.0064,0.0082,0.0111,0.0132,0.0152,0.0175,0.0199,0.0218,0.0195,0.0178,0.0195,0.024,0.0262,0.02,0.014,0.0133,0.0124,0.0128,0.0129,0.0135,0.0137,0.0129,0.0099,0.0081,0.0067,0.0089,0.01,0.01,0.0092,0.0084,0.0078,0.0075,0.007,0.0067,0.0056,0.0046,0.0039,0.0033,0.0033,0.0035,0.0045,0.0054,0.0044,0.0056,0.0104,0.0053,0.0051,0.0052,0.0054,0.0043,0.0032,0.0024,0.0018,0.0017,0.002,0.0025,0.0024,0.0025,0.0028,0.0028,0.0031,0.0028,0.0039,0.0036,0.0037,0.0041,0.0038,0.0039,0.0036,0.0034,0.0039,0.0029,0.0032,0.0036,0.0033,0.0027,0.0032,0.0052,0.0031,0.0044,0.0043,0.0043,0.0047,0.0046,0.0056,0.005,0.0056,0.0061,0.0054,0.0057,0.0046,0.0053,0.0043,0.0046,0.005,0.0045,0.0038,0.0037,0.0034,0.0038,0.0039,0.0039,0.0035,0.0042,0.0035,0.0027,0.0038,0.0021,0.0034,0.0027,0.0033,0.0032,0.0049,0.0047,0.0042,0.0053,0.0054,0.0135,0.0042,0.0045,0.0058,0.0059,0.006,0.0077,0.0042,0.0065,0.0066,0.0066,0.0065,0.008,0.0086,0.0077,0.0037,0.0032,0.0089,0.0099,0.0111,0.0155,0.0189,0.0239,0.0246,0.0251,0.0295,0.0286,0.0246,0.0252,0.0236,0.0234,0.022,0.0218,0.0228,0.0189,0.014,
34.5795,0.0512,0.0871,0.1136,0.1051,0.0844,0.0579,0.0485,0.0464,0.0602,0.0805,0.0907,0.0921,0.0831,0.0591,0.0294,0.0243,0.0152,0.0198,0.0256,0.0401,0.0492,0.0533,0.0183,0.093,0.1032,0.0596,0.0331,0.0238,0.0171,0.015,0.0136,0.0133,0.0179,0.0224,0.0254,0.0282,0.0348,0.0392,0.0467,0.0576,0.0602,0.0626,0.0764,0.0679,0.0454,0.0343,0.0226,0.0142,0.0139,0.0097,0.009,0.0104,0.0129,0.011,0.0101,0.0123,0.0162,0.0168,0.0163,0.0204,0.0252,0.0245,0.0205,0.0208,0.0221,0.0245,0.0338,0.0559,0.0671,0.0684,0.0651,0.0559,0.0452,0.0351,0.0279,0.0238,0.0189,0.0125,0.0103,0.0087,0.0083,0.007,0.0053,0.0042,0.004,0.003,0.0034,0.0036,0.0033,0.0038,0.0037,0.0045,0.0054,0.0049,0.0058,0.0077,0.0096,0.0103,0.0099,0.0094,0.0088,0.0071,0.0062,0.0061,0.008,0.0106,0.0128,0.0145,0.0169,0.0195,0.021,0.0188,0.0171,0.0189,0.0233,0.0255,0.0196,0.0135,0.0128,0.0118,0.0122,0.0122,0.0129,0.0133,0.0122,0.0096,0.0075,0.007,0.0088,0.0094,0.0096,0.0089,0.0082,0.008,0.0075,0.0071,0.0066,0.0056,0.0047,0.0039,0.0035,0.0034,0.0037,0.0041,0.0055,0.0048,0.0057,0.0099,0.0054,0.0051,0.0049,0.005,0.004,0.0031,0.0024,0.0019,0.0015,0.002,0.0023,0.0026,0.0024,0.0025,0.0028,0.0028,0.0029,0.0032,0.0033,0.0038,0.0039,0.004,0.0039,0.0036,0.0031,0.0039,0.0033,0.0031,0.0032,0.0036,0.0029,0.0036,0.006,0.0035,0.0038,0.004,0.0045,0.0044,0.0045,0.0051,0.0046,0.0051,0.0046,0.0055,0.0048,0.0049,0.0048,0.0046,0.0041,0.0021,0.0036,0.0037,0.0036,0.0036,0.0034,0.0036,0.0035,0.0033,0.0034,0.0037,0.0036,0.0042,0.0053,0.0038,0.0033,0.0041,0.0047,0.0043,0.0034,0.0045,0.0051,0.0043,0.0074,0.0047,0.0038,0.0042,0.0041,0.0051,0.005,0.0062,0.0065,0.0069,0.0066,0.0061,0.0089,0.0083,0.0,0.0076,0.0078,0.0081,0.0086,0.0099,0.0144,0.0125,0.0172,0.0213,0.0233,0.0228,0.0243,0.0234,0.0231,0.0223,0.0207,0.0192,0.0184,0.0198,0.0168,0.0166,
24.1625,0.0729,0.1249,0.1797,0.1747,0.1214,0.0836,0.0699,0.0668,0.089,0.1226,0.1657,0.1913,0.1452,0.0859,0.0426,0.0352,0.0222,0.0287,0.0372,0.0588,0.0726,0.0788,0.1064,0.1424,0.1712,0.0875,0.049,0.0357,0.0255,0.0225,0.0202,0.0196,0.0266,0.0334,0.0381,0.042,0.0519,0.0588,0.0697,0.0855,0.0891,0.0931,0.1132,0.1007,0.069,0.0526,0.0339,0.0209,0.0208,0.0142,0.0147,0.015,0.0192,0.016,0.0149,0.0179,0.0242,0.0251,0.024,0.0305,0.0376,0.0368,0.0307,0.0306,0.0332,0.0364,0.0505,0.0814,0.0974,0.0988,0.0941,0.0812,0.0664,0.0519,0.0415,0.0349,0.0284,0.0183,0.0153,0.0127,0.0124,0.0102,0.0078,0.0061,0.0057,0.0048,0.0056,0.0054,0.0046,0.0052,0.0055,0.0063,0.0081,0.0069,0.0085,0.0108,0.0143,0.0148,0.0144,0.013,0.0132,0.0101,0.0085,0.0077,0.0113,0.0157,0.0188,0.021,0.025,0.0279,0.0305,0.0271,0.0249,0.027,0.0337,0.0367,0.0284,0.0196,0.0192,0.0177,0.0182,0.0181,0.0192,0.019,0.0183,0.0137,0.0118,0.0097,0.0128,0.0125,0.0137,0.0128,0.0123,0.0114,0.0112,0.0101,0.0095,0.0081,0.0071,0.0056,0.0048,0.0045,0.0046,0.0057,0.0071,0.0062,0.0085,0.0144,0.006,0.0061,0.0068,0.007,0.0057,0.0041,0.0036,0.0021,0.0024,0.0026,0.0036,0.0039,0.0031,0.0039,0.0057,0.0033,0.0041,0.0044,0.0049,0.0053,0.0063,0.0056,0.0054,0.0048,0.0059,0.0051,0.0043,0.0042,0.0048,0.0049,0.0064,0.0044,0.0064,0.006,0.0053,0.0062,0.0067,0.0073,0.0069,0.0083,0.0087,0.0076,0.0031,0.0065,0.0071,0.0078,0.0071,0.0063,0.0071,0.0124,0.006,0.006,0.0063,0.0051,0.0056,0.0051,0.0056,0.0045,0.0066,0.005,0.0065,0.0051,0.0054,0.0053,0.0074,0.0067,0.0043,0.0064,0.0076,0.0062,0.0072,0.0073,0.0508,0.0063,0.0085,0.0076,0.0074,0.0063,0.0086,0.0088,0.0087,0.0083,0.0083,0.0087,0.0132,0.0121,0.0139,0.01,0.0121,0.0096,0.0132,0.0143,0.0203,0.0266,0.0323,0.033,0.034,0.0343,0.0368,0.0381,0.0373,0.0353,0.0323,0.0305,0.0285,0.0288,0.0268,0.0227,
24.1429,0.0724,0.1234,0.1564,0.1442,0.1194,0.0825,0.069,0.0658,0.086,0.1126,0.1227,0.1237,0.1135,0.0847,0.0423,0.0351,0.0221,0.0285,0.0369,0.0582,0.0715,0.0776,0.028,0.1334,0.1442,0.0862,0.0484,0.0351,0.0253,0.0222,0.0201,0.0195,0.0264,0.0331,0.0378,0.0419,0.0517,0.0581,0.0691,0.0848,0.0882,0.0921,0.1117,0.0997,0.0686,0.0521,0.0331,0.0209,0.0207,0.0142,0.0156,0.0153,0.0188,0.0162,0.0147,0.018,0.0239,0.0249,0.024,0.0303,0.0373,0.0363,0.0305,0.0305,0.0327,0.0362,0.0499,0.0811,0.0957,0.0986,0.0939,0.0805,0.0651,0.0513,0.0411,0.0352,0.0275,0.0182,0.015,0.0124,0.0121,0.0102,0.0074,0.006,0.0057,0.0043,0.005,0.0051,0.0047,0.0054,0.0053,0.007,0.0077,0.0069,0.0081,0.0112,0.0138,0.0147,0.0147,0.0134,0.0127,0.0102,0.0087,0.0091,0.0116,0.0155,0.0184,0.0212,0.0244,0.0278,0.03,0.027,0.0246,0.0271,0.0332,0.0365,0.0279,0.0194,0.0185,0.0171,0.0177,0.0179,0.0189,0.0196,0.0177,0.0138,0.0112,0.01,0.0123,0.0135,0.0133,0.0125,0.0118,0.0116,0.0105,0.01,0.0092,0.008,0.0065,0.0054,0.0049,0.0047,0.0055,0.0079,0.0069,0.0062,0.0078,0.0141,0.0073,0.0071,0.0067,0.0069,0.0054,0.0041,0.0032,0.0025,0.0024,0.0025,0.0032,0.0037,0.0032,0.0037,0.0039,0.0039,0.0039,0.0043,0.0046,0.0054,0.006,0.0053,0.0058,0.0049,0.0046,0.0056,0.0041,0.0043,0.0049,0.0052,0.005,0.0053,0.0035,0.0057,0.0056,0.0058,0.0064,0.0071,0.0067,0.0075,0.007,0.008,0.0071,0.0076,0.0072,0.0073,0.0078,0.0064,0.0061,0.0065,0.0058,0.0053,0.0053,0.0058,0.0053,0.0054,0.0051,0.0048,0.0052,0.0053,0.0048,0.007,0.007,0.0055,0.0042,0.0056,0.0065,0.0065,0.0059,0.0062,0.0061,0.0066,0.0316,0.0067,0.0048,0.0063,0.006,0.008,0.0081,0.0089,0.0093,0.01,0.009,0.01,0.0106,0.0111,0.0,0.011,0.0108,0.0119,0.0073,0.0134,0.0195,0.0263,0.0312,0.0335,0.0346,0.0372,0.0351,0.0342,0.0351,0.032,0.0318,0.0277,0.0279,0.0271,0.0251,0.0205,
24.0694,0.0726,0.125,0.1798,0.1746,0.1212,0.0835,0.0696,0.0668,0.089,0.1225,0.1659,0.1917,0.145,0.0857,0.0423,0.0351,0.022,0.0285,0.037,0.0587,0.0724,0.0785,0.1055,0.1426,0.1714,0.0874,0.0489,0.0355,0.0254,0.0222,0.0201,0.0196,0.0265,0.0331,0.0376,0.042,0.0518,0.0584,0.0694,0.0855,0.089,0.0929,0.1126,0.1004,0.0685,0.0522,0.0339,0.0208,0.0195,0.0143,0.014,0.015,0.0188,0.0161,0.0148,0.0179,0.0238,0.0249,0.0239,0.0303,0.038,0.0364,0.0306,0.0306,0.033,0.0365,0.0502,0.0813,0.0976,0.0993,0.0946,0.0816,0.0661,0.0513,0.0415,0.0347,0.0279,0.0184,0.0152,0.0124,0.0124,0.0099,0.0075,0.0062,0.0057,0.0043,0.0052,0.0051,0.0046,0.0056,0.0057,0.0075,0.0077,0.0067,0.0082,0.0109,0.014,0.0147,0.0143,0.0128,0.0131,0.0101,0.0091,0.009,0.0117,0.0157,0.0186,0.0211,0.0251,0.0279,0.031,0.0271,0.0245,0.0269,0.0336,0.0366,0.0284,0.0196,0.0187,0.0174,0.018,0.0179,0.019,0.0193,0.0175,0.0138,0.0114,0.0104,0.0127,0.0127,0.0138,0.0125,0.0117,0.0114,0.0106,0.0102,0.0096,0.0082,0.0068,0.0056,0.0051,0.0042,0.0053,0.0057,0.0067,0.0061,0.0077,0.0134,0.0071,0.0069,0.0065,0.0065,0.0052,0.0039,0.0032,0.0024,0.0021,0.0024,0.0031,0.0041,0.0033,0.0039,0.0037,0.0033,0.0022,0.0045,0.0049,0.0055,0.0056,0.0059,0.0053,0.0049,0.0044,0.0052,0.0045,0.0043,0.0048,0.0051,0.003,0.0054,0.0062,0.0051,0.0064,0.006,0.0061,0.0064,0.0071,0.008,0.0081,0.0082,0.0081,0.0075,0.0078,0.0078,0.0067,0.0068,0.007,0.006,0.0064,0.0069,0.0054,0.0044,0.0042,0.007,0.0058,0.0044,0.0061,0.005,0.0054,0.0073,0.0047,0.0044,0.0065,0.0063,0.0041,0.0069,0.0066,0.0064,0.0067,0.0062,0.0435,0.0081,0.0072,0.0076,0.0085,0.0071,0.0098,0.0094,0.0096,0.0096,0.0097,0.0075,0.012,0.0115,0.0048,0.0105,0.0102,0.0107,0.0106,0.0147,0.0209,0.0282,0.0319,0.0325,0.0363,0.035,0.0358,0.034,0.0358,0.0329,0.0304,0.0281,0.028,0.0276,0.025,0.0221,
24.0493,0.0707,0.1207,0.1526,0.1401,0.1165,0.0804,0.0671,0.0643,0.0842,0.1097,0.1191,0.1201,0.1099,0.0825,0.0409,0.034,0.0213,0.0276,0.0357,0.0565,0.0695,0.0755,0.0188,0.1303,0.1395,0.0836,0.0467,0.0337,0.0242,0.0212,0.0193,0.0187,0.0254,0.0319,0.036,0.0405,0.0499,0.056,0.0669,0.0823,0.0856,0.0896,0.1088,0.0968,0.0661,0.0502,0.0322,0.02,0.02,0.0136,0.0143,0.0144,0.0182,0.0155,0.0141,0.0173,0.0231,0.024,0.0232,0.0295,0.036,0.0352,0.0294,0.0296,0.0316,0.0352,0.0487,0.0796,0.095,0.0968,0.0921,0.079,0.0639,0.0501,0.04,0.0339,0.0268,0.0175,0.0145,0.0117,0.0117,0.0097,0.0073,0.0057,0.0055,0.0039,0.005,0.005,0.0045,0.0053,0.0052,0.0067,0.0075,0.0068,0.008,0.0108,0.0137,0.0144,0.0139,0.0128,0.0125,0.0099,0.0084,0.0088,0.0113,0.0153,0.0179,0.0208,0.0242,0.0275,0.0298,0.0266,0.0243,0.0263,0.0329,0.036,0.0275,0.0191,0.0184,0.017,0.0175,0.0177,0.0183,0.0191,0.0174,0.0136,0.011,0.0098,0.0122,0.0124,0.0132,0.0124,0.0117,0.011,0.0102,0.0099,0.009,0.0079,0.0064,0.0051,0.0047,0.0046,0.0067,0.0057,0.0073,0.006,0.0079,0.0135,0.0073,0.007,0.0067,0.0068,0.0054,0.0042,0.0031,0.0025,0.0021,0.0024,0.0033,0.0032,0.0033,0.0036,0.0041,0.0038,0.0038,0.0043,0.0046,0.0051,0.0057,0.0052,0.005,0.0049,0.0044,0.0038,0.0043,0.0045,0.0045,0.005,0.0046,0.0048,0.0045,0.0048,0.0053,0.0058,0.0061,0.0063,0.0065,0.0071,0.0068,0.0078,0.0082,0.007,0.0067,0.0052,0.0033,0.0051,0.0058,0.0022,0.0056,0.0049,0.0053,0.0053,0.0053,0.005,0.0052,0.005,0.0048,0.0046,0.0052,0.0048,0.0057,0.005,0.0064,0.0056,0.0083,0.006,0.0062,0.006,0.0062,0.0065,0.0264,0.0065,0.0065,0.0065,0.0066,0.0071,0.0082,0.0084,0.0093,0.0091,0.009,0.009,0.01,0.0097,0.0,0.01,0.0109,0.0115,0.0107,0.0139,0.0207,0.0273,0.0307,0.0325,0.0353,0.0311,0.0346,0.0341,0.0318,0.032,0.03,0.0278,0.0271,0.0301,0.0233,0.016,
19.6454,0.0624,0.1065,0.154,0.1495,0.1034,0.0711,0.0595,0.0571,0.0754,0.1047,0.1425,0.1652,0.1247,0.0731,0.036,0.03,0.0189,0.0244,0.0316,0.0499,0.0615,0.0669,0.0898,0.1229,0.1481,0.0745,0.0416,0.0303,0.0216,0.0188,0.0174,0.017,0.0226,0.0283,0.032,0.0357,0.044,0.0498,0.0593,0.0733,0.0767,0.08,0.0977,0.0867,0.0585,0.0446,0.0298,0.0178,0.0179,0.0122,0.0122,0.0129,0.0164,0.0137,0.0126,0.0153,0.0204,0.0213,0.0207,0.0257,0.0323,0.0312,0.0262,0.026,0.028,0.031,0.0432,0.0712,0.0859,0.087,0.0829,0.0708,0.0575,0.0446,0.0355,0.0298,0.024,0.0159,0.013,0.0109,0.0105,0.0089,0.0068,0.0052,0.0049,0.0039,0.0045,0.0044,0.0043,0.0048,0.0049,0.0047,0.0069,0.006,0.0072,0.0095,0.0125,0.0131,0.0124,0.0117,0.0113,0.0089,0.0081,0.008,0.0104,0.0136,0.0165,0.0184,0.0215,0.0244,0.0267,0.0236,0.0217,0.0248,0.0294,0.0321,0.0248,0.0168,0.0165,0.0151,0.0156,0.0155,0.0167,0.0172,0.0153,0.0121,0.0105,0.009,0.0111,0.0108,0.0119,0.0111,0.0106,0.0098,0.0096,0.0085,0.008,0.0067,0.0057,0.0044,0.0044,0.0039,0.0046,0.0046,0.0064,0.0055,0.0068,0.0116,0.0065,0.0059,0.0058,0.0057,0.0047,0.0034,0.0027,0.0021,0.002,0.0022,0.0031,0.0029,0.0026,0.0029,0.0037,0.0035,0.0035,0.0039,0.0043,0.0046,0.0053,0.0049,0.005,0.0038,0.0043,0.004,0.0034,0.0035,0.0043,0.0044,0.0051,0.0044,0.0066,0.0041,0.005,0.0046,0.005,0.0057,0.006,0.0056,0.0064,0.007,0.0064,0.0069,0.0064,0.0064,0.006,0.0058,0.0059,0.0057,0.0053,0.0054,0.0044,0.0044,0.0051,0.0049,0.0054,0.0042,0.0044,0.0039,0.005,0.0058,0.0051,0.005,0.0114,0.0045,0.0097,0.0047,0.0066,0.0062,0.0053,0.0059,0.0251,0.0063,0.007,0.0057,0.0053,0.0071,0.0085,0.0075,0.0103,0.0086,0.0092,0.0078,0.0105,0.0092,0.012,0.0091,0.0092,0.0098,0.0119,0.0135,0.019,0.0225,0.0285,0.0305,0.0321,0.0346,0.0316,0.0295,0.0281,0.0286,0.0261,0.0263,0.0256,0.033,0.0223,0.0189,
19.6397,0.0642,0.109,0.137,0.1272,0.1054,0.0731,0.0611,0.0586,0.0764,0.0998,0.1089,0.1096,0.1004,0.0749,0.0374,0.0311,0.0196,0.0253,0.0326,0.0514,0.0631,0.0686,0.0203,0.1164,0.1255,0.0764,0.0428,0.031,0.0224,0.0197,0.0178,0.0174,0.0234,0.0293,0.0333,0.0371,0.0455,0.0512,0.061,0.0752,0.0784,0.0821,0.0998,0.0889,0.0604,0.0461,0.0294,0.0185,0.0179,0.0126,0.0125,0.0134,0.0167,0.0143,0.0131,0.016,0.0212,0.0222,0.0213,0.0269,0.033,0.0323,0.027,0.0271,0.0289,0.0322,0.0444,0.0728,0.0873,0.0892,0.0846,0.0729,0.0588,0.0461,0.0366,0.0309,0.0248,0.0163,0.0135,0.0114,0.0107,0.0091,0.0065,0.0053,0.0051,0.0038,0.0046,0.0045,0.0042,0.005,0.0048,0.0055,0.0071,0.0063,0.0074,0.01,0.0123,0.0135,0.0127,0.0122,0.0114,0.0093,0.008,0.0082,0.0105,0.014,0.0165,0.0188,0.022,0.025,0.0272,0.0243,0.0221,0.0243,0.03,0.033,0.0253,0.0175,0.0167,0.0154,0.0158,0.0162,0.0168,0.0176,0.0158,0.0125,0.0098,0.0094,0.0113,0.0114,0.0119,0.0112,0.0104,0.0097,0.0095,0.0092,0.0082,0.0071,0.0058,0.0051,0.0042,0.0042,0.0048,0.0054,0.0074,0.0056,0.007,0.0125,0.0065,0.0064,0.0061,0.0062,0.0049,0.0037,0.0026,0.0021,0.0018,0.0024,0.0029,0.0032,0.0029,0.0034,0.0033,0.0035,0.0036,0.0038,0.0043,0.0049,0.0052,0.0047,0.0049,0.0044,0.004,0.0053,0.0039,0.004,0.0042,0.0043,0.0051,0.0048,0.0065,0.0048,0.0055,0.0054,0.0054,0.0056,0.0057,0.0063,0.006,0.0069,0.0059,0.0069,0.0062,0.0065,0.0059,0.0057,0.0055,0.0156,0.0048,0.0049,0.0048,0.0045,0.0045,0.0048,0.0045,0.0046,0.0043,0.0041,0.0043,0.0048,0.0057,0.0051,0.0044,0.0053,0.0054,0.0053,0.0055,0.0058,0.0062,0.0063,0.0131,0.0065,0.0052,0.0055,0.0058,0.0069,0.0072,0.008,0.0082,0.0087,0.0084,0.0082,0.0094,0.0103,0.0,0.0113,0.0094,0.01,0.0106,0.0129,0.0185,0.025,0.0275,0.0303,0.0318,0.0348,0.0315,0.0311,0.0302,0.0302,0.0262,0.0273,0.0249,0.0272,0.0222,0.0209,
19.6123,0.0638,0.1085,0.1564,0.1519,0.1054,0.0727,0.0608,0.0584,0.0775,0.1068,0.1449,0.1678,0.1269,0.0747,0.037,0.0307,0.0195,0.0251,0.0325,0.0511,0.063,0.0684,0.0925,0.125,0.1506,0.0761,0.0428,0.031,0.0223,0.0194,0.0177,0.0173,0.0232,0.029,0.033,0.0366,0.0452,0.0508,0.0606,0.0749,0.0776,0.0816,0.0997,0.0884,0.0599,0.0455,0.0308,0.0181,0.0183,0.0126,0.0125,0.0133,0.0169,0.0142,0.0132,0.0161,0.0212,0.022,0.0215,0.0263,0.0329,0.0318,0.0269,0.0269,0.029,0.0318,0.0445,0.0725,0.0869,0.0886,0.0844,0.0724,0.0581,0.0458,0.0368,0.0312,0.0243,0.0162,0.0134,0.0112,0.011,0.0093,0.0072,0.0053,0.0053,0.0039,0.005,0.0048,0.0044,0.0047,0.0047,0.0055,0.007,0.0064,0.0076,0.0091,0.0114,0.0131,0.0129,0.0118,0.0115,0.0091,0.0079,0.0083,0.0104,0.0139,0.0158,0.0188,0.0224,0.025,0.0272,0.0241,0.0222,0.0254,0.0301,0.0329,0.0252,0.0174,0.0168,0.0154,0.0159,0.0157,0.0172,0.0171,0.0159,0.0124,0.0101,0.0084,0.0117,0.0115,0.0119,0.0114,0.0106,0.0099,0.01,0.009,0.0084,0.007,0.0061,0.0049,0.0044,0.0044,0.0053,0.0056,0.0053,0.0054,0.0074,0.0117,0.0069,0.0064,0.0061,0.0061,0.0052,0.0038,0.003,0.0024,0.0021,0.0025,0.0034,0.0036,0.0033,0.0032,0.0027,0.0041,0.004,0.0041,0.0043,0.0047,0.0052,0.0049,0.0055,0.0047,0.0039,0.0041,0.0046,0.004,0.0046,0.0046,0.0052,0.0043,0.0069,0.0044,0.0054,0.0054,0.0064,0.0054,0.0058,0.006,0.0069,0.0067,0.0068,0.0067,0.0068,0.0061,0.0064,0.0064,0.0067,0.0052,0.0062,0.0055,0.0052,0.005,0.0049,0.0041,0.0051,0.0048,0.0053,0.0049,0.0051,0.0047,0.0059,0.0046,0.0035,0.0062,0.0069,0.0058,0.0057,0.0061,0.0061,0.0067,0.0096,0.0065,0.0071,0.0073,0.0061,0.0064,0.0078,0.0076,0.0109,0.0087,0.0102,0.0082,0.0132,0.0096,0.009,0.0065,0.0094,0.0092,0.0115,0.0138,0.0199,0.025,0.0304,0.0288,0.0306,0.0377,0.0343,0.0311,0.0344,0.0294,0.0292,0.0269,0.0294,0.0307,0.024,0.0198,
19.6059,0.064,0.1085,0.1361,0.1262,0.105,0.0728,0.0609,0.0584,0.075,0.099,0.1081,0.1087,0.0997,0.0746,0.0373,0.031,0.0195,0.0252,0.0326,0.0512,0.0629,0.0683,0.0196,0.1157,0.1246,0.0761,0.0428,0.0308,0.0224,0.0196,0.0178,0.0172,0.0233,0.0292,0.0331,0.0369,0.0453,0.0508,0.0608,0.0748,0.0782,0.0818,0.0995,0.0885,0.0604,0.0459,0.0293,0.0185,0.0174,0.0125,0.0124,0.0132,0.0162,0.0142,0.0131,0.0158,0.0212,0.0221,0.0213,0.0266,0.0329,0.0319,0.027,0.0267,0.0287,0.0321,0.0444,0.0729,0.0874,0.089,0.0845,0.0727,0.0589,0.046,0.0365,0.0314,0.0249,0.0161,0.0134,0.0112,0.0108,0.0092,0.0068,0.0056,0.0051,0.004,0.0046,0.0046,0.0042,0.0049,0.0047,0.0059,0.007,0.0063,0.0073,0.0101,0.0125,0.0133,0.0128,0.0119,0.0115,0.0092,0.008,0.0073,0.0105,0.014,0.0165,0.0189,0.022,0.0252,0.027,0.0243,0.0221,0.0246,0.0301,0.0328,0.0253,0.0174,0.0169,0.0154,0.0159,0.016,0.0167,0.0171,0.0156,0.0122,0.0098,0.0087,0.0112,0.0117,0.012,0.0112,0.0107,0.0101,0.0094,0.009,0.0082,0.0067,0.0056,0.0049,0.0044,0.0042,0.0051,0.0058,0.0063,0.0056,0.007,0.0124,0.0065,0.0063,0.0061,0.006,0.0049,0.0037,0.0028,0.0023,0.0017,0.0022,0.0029,0.0032,0.0029,0.0033,0.0033,0.0026,0.0032,0.0038,0.0042,0.0047,0.0053,0.0046,0.0048,0.0043,0.0042,0.0055,0.0039,0.0039,0.0042,0.0047,0.0041,0.0044,0.0036,0.0045,0.0064,0.0053,0.0055,0.006,0.0058,0.0064,0.006,0.0066,0.0052,0.0058,0.0062,0.0061,0.0055,0.0058,0.0053,0.0043,0.0051,0.0047,0.0046,0.0046,0.0045,0.0044,0.0045,0.0044,0.0046,0.0045,0.0044,0.0054,0.0032,0.0046,0.0093,0.005,0.0055,0.0053,0.0053,0.0058,0.0056,0.0055,0.0158,0.0063,0.0056,0.0053,0.0063,0.007,0.0074,0.0082,0.0083,0.0084,0.0085,0.0082,0.0088,0.01,0.0,0.0092,0.0092,0.0092,0.0096,0.0132,0.0187,0.0254,0.0278,0.0301,0.0305,0.0384,0.0318,0.0315,0.0325,0.0295,0.0283,0.0267,0.0252,0.0274,0.0223,0.0209,
34.9951,0.0633,0.1095,0.1579,0.1543,0.1067,0.0729,0.0605,0.0582,0.0765,0.1076,0.1463,0.1693,0.1291,0.0759,0.0374,0.0309,0.0194,0.0249,0.0323,0.0515,0.0638,0.0694,0.0932,0.1253,0.1508,0.0779,0.0432,0.0316,0.0225,0.0198,0.018,0.0176,0.0236,0.0294,0.0333,0.0373,0.0461,0.0521,0.062,0.0766,0.0802,0.0837,0.1018,0.0907,0.0618,0.0474,0.0324,0.0185,0.0176,0.0124,0.0122,0.013,0.0164,0.014,0.0127,0.0156,0.0208,0.0218,0.0209,0.0264,0.0328,0.032,0.0268,0.0269,0.0289,0.0321,0.0445,0.0733,0.0878,0.0897,0.0855,0.0735,0.0595,0.0465,0.0366,0.031,0.0244,0.0162,0.0132,0.011,0.0106,0.009,0.0068,0.0054,0.005,0.0038,0.0046,0.0046,0.0043,0.0048,0.0048,0.0059,0.007,0.0062,0.0072,0.0098,0.0121,0.0128,0.0126,0.0117,0.0113,0.009,0.0079,0.0081,0.0102,0.0138,0.0164,0.0188,0.0222,0.0253,0.0274,0.0244,0.0221,0.0244,0.0304,0.0337,0.0257,0.0175,0.0167,0.0154,0.0158,0.0159,0.0169,0.0172,0.0157,0.0124,0.0101,0.0091,0.011,0.0114,0.0117,0.0109,0.0102,0.0098,0.0091,0.0088,0.008,0.0069,0.0057,0.0047,0.004,0.004,0.0042,0.0047,0.0053,0.0051,0.0063,0.0112,0.0061,0.0057,0.0054,0.0055,0.0043,0.0033,0.0026,0.002,0.0018,0.0021,0.0027,0.0034,0.0027,0.0032,0.0031,0.0032,0.0035,0.0038,0.0041,0.0045,0.005,0.0048,0.0045,0.0042,0.0036,0.004,0.0039,0.0038,0.004,0.0043,0.0042,0.0044,0.0047,0.0045,0.0049,0.005,0.0055,0.0058,0.0058,0.0065,0.0061,0.0069,0.0059,0.0065,0.0062,0.0063,0.0061,0.006,0.0054,0.0077,0.0051,0.0048,0.0043,0.0044,0.0044,0.0043,0.0047,0.0045,0.0041,0.0045,0.0042,0.005,0.0053,0.0047,0.0058,0.0052,0.005,0.0055,0.0055,0.0061,0.0061,0.0062,0.012,0.0063,0.0052,0.0056,0.0065,0.0069,0.0073,0.0079,0.0087,0.009,0.0082,0.0082,0.0095,0.0107,0.0169,0.011,0.0101,0.0104,0.0111,0.0148,0.0192,0.0254,0.0299,0.032,0.032,0.0329,0.0336,0.0334,0.0308,0.0315,0.0297,0.0293,0.0275,0.0273,0.0245,0.0221,
35.148,0.0666,0.1143,0.1635,0.1599,0.1114,0.0765,0.0636,0.0611,0.0799,0.1122,0.1513,0.162,0.134,0.0796,0.0396,0.0327,0.0206,0.0264,0.0343,0.0544,0.0672,0.0729,0.085,0.1299,0.1557,0.0815,0.0459,0.0334,0.0239,0.021,0.0191,0.0187,0.025,0.0313,0.0354,0.0396,0.0487,0.0545,0.0654,0.0803,0.0838,0.0874,0.1055,0.0945,0.0649,0.0495,0.0337,0.0197,0.019,0.0132,0.0131,0.0139,0.0174,0.0149,0.0136,0.0166,0.0222,0.0232,0.0224,0.0283,0.0349,0.0341,0.0287,0.0287,0.0307,0.0343,0.0472,0.0763,0.0911,0.0928,0.0887,0.0764,0.0623,0.0491,0.0392,0.033,0.0263,0.0173,0.0142,0.0117,0.0114,0.0095,0.0072,0.0057,0.0054,0.0041,0.005,0.0049,0.0046,0.0052,0.0049,0.0061,0.0073,0.0066,0.0078,0.0105,0.0131,0.014,0.0134,0.0123,0.0121,0.0097,0.0084,0.0086,0.011,0.0148,0.0174,0.0199,0.0232,0.0265,0.0288,0.0257,0.0236,0.0261,0.0321,0.0352,0.0271,0.0186,0.0178,0.0164,0.0169,0.017,0.0179,0.0182,0.0168,0.0131,0.0107,0.0098,0.0118,0.0119,0.0125,0.0115,0.0109,0.0104,0.0098,0.0094,0.0086,0.0074,0.006,0.0049,0.0044,0.0041,0.0043,0.0052,0.0061,0.0054,0.0069,0.0118,0.006,0.006,0.0058,0.0058,0.0047,0.0037,0.0029,0.0022,0.0019,0.0022,0.0029,0.0032,0.003,0.0033,0.0035,0.0034,0.0037,0.004,0.0043,0.0048,0.0054,0.0048,0.005,0.0045,0.0041,0.0046,0.0041,0.0039,0.0044,0.0045,0.0046,0.0045,0.0045,0.0053,0.005,0.0054,0.0058,0.006,0.0062,0.0068,0.0065,0.0071,0.0067,0.007,0.0068,0.0067,0.0065,0.0063,0.0059,0.0079,0.0056,0.0053,0.005,0.0051,0.0048,0.0048,0.0049,0.0046,0.0036,0.0045,0.0049,0.0055,0.006,0.0051,0.0043,0.0056,0.0059,0.0057,0.0058,0.0059,0.0064,0.0066,0.0127,0.0067,0.0062,0.0062,0.0064,0.0072,0.0082,0.0086,0.0085,0.009,0.0079,0.0088,0.0104,0.0112,0.015,0.0116,0.011,0.011,0.0116,0.0146,0.019,0.0276,0.0302,0.0324,0.0332,0.0349,0.034,0.0339,0.0334,0.0324,0.0306,0.0293,0.0279,0.0271,0.0243,0.0218,
151.6378,0.0415,0.0416,0.0405,0.0379,0.0363,0.0326,0.0312,0.027,0.0248,0.0325,0.0348,0.0346,0.0323,0.0323,0.0294,0.0282,0.0246,0.0271,0.0309,0.0346,0.0369,0.0373,0.0,0.0408,0.0424,0.042,0.0406,0.0304,0.0346,0.0325,0.0331,0.0341,0.0405,0.0436,0.0464,0.0489,0.0526,0.054,0.0591,0.0611,0.0644,0.0667,0.0686,0.071,0.0714,0.071,0.0677,0.0574,0.0509,0.0384,0.04,0.0396,0.0494,0.0465,0.044,0.0508,0.0603,0.0634,0.0627,0.0728,0.0788,0.0772,0.072,0.0717,0.0787,0.0835,0.0884,0.0876,0.0864,0.0862,0.0831,0.0907,0.0883,0.0892,0.0854,0.081,0.0725,0.0615,0.0569,0.0487,0.0452,0.0394,0.0278,0.022,0.0216,0.0163,0.0194,0.0197,0.0188,0.0213,0.0203,0.024,0.0295,0.0267,0.0305,0.0411,0.0537,0.0588,0.0586,0.0563,0.0547,0.0445,0.0398,0.0399,0.0487,0.059,0.065,0.0689,0.0728,0.0759,0.079,0.079,0.0792,0.0808,0.0823,0.0826,0.0779,0.0732,0.0719,0.0696,0.0712,0.0722,0.0757,0.0761,0.073,0.0606,0.0488,0.0468,0.0519,0.0504,0.0495,0.0459,0.046,0.0463,0.0443,0.0435,0.0403,0.0361,0.0301,0.0246,0.02,0.0168,0.0132,0.0111,0.0118,0.0119,0.0085,0.0071,0.0069,0.0053,0.005,0.0051,0.0051,0.0054,0.0059,0.0059,0.0061,0.008,0.0122,0.0149,0.0132,0.016,0.0166,0.0161,0.0167,0.02,0.0211,0.0243,0.0269,0.0262,0.0259,0.0239,0.0213,0.0228,0.0217,0.0214,0.024,0.0262,0.0,0.0214,0.0245,0.0294,0.0289,0.0301,0.032,0.0324,0.0337,0.0366,0.034,0.0393,0.0359,0.039,0.0378,0.0387,0.0376,0.037,0.0368,0.0383,0.0339,0.0304,0.0306,0.0292,0.0297,0.0296,0.0303,0.0308,0.031,0.0303,0.0313,0.0303,0.0312,0.0306,0.0325,0.031,0.0312,0.0311,0.0303,0.0307,0.0298,0.0305,0.0353,0.0263,0.024,0.0228,0.022,0.0213,0.0219,0.0248,0.0236,0.0211,0.0211,0.0223,0.0241,0.0261,0.0,0.028,0.0292,0.0303,0.0327,0.0352,0.0377,0.0406,0.041,0.0411,0.0417,0.0443,0.0423,0.0427,0.0435,0.0419,0.0418,0.0425,0.043,0.0445,0.0416,0.0379,
151.8012,0.0566,0.0649,0.0656,0.0628,0.0605,0.0553,0.0518,0.049,0.0514,0.0568,0.0599,0.06,0.0579,0.056,0.0472,0.0433,0.0315,0.0384,0.0476,0.0581,0.0634,0.065,0.0509,0.0712,0.074,0.0716,0.0657,0.0542,0.0423,0.0378,0.0355,0.0359,0.0466,0.057,0.0653,0.0714,0.0806,0.0867,0.091,0.0946,0.0978,0.0989,0.0999,0.1029,0.0893,0.0658,0.0596,0.0511,0.047,0.0348,0.0367,0.0359,0.0456,0.0425,0.0402,0.0464,0.0577,0.0619,0.0628,0.0736,0.0843,0.0851,0.078,0.0798,0.084,0.0905,0.0986,0.1032,0.1046,0.1061,0.108,0.1082,0.1069,0.1032,0.0989,0.0929,0.0781,0.0573,0.0524,0.0447,0.0414,0.0361,0.0252,0.0199,0.0195,0.0146,0.0175,0.0177,0.0169,0.0193,0.0183,0.0218,0.0269,0.0243,0.0278,0.0379,0.0499,0.0546,0.0545,0.0525,0.0508,0.0412,0.0364,0.0366,0.0454,0.0556,0.063,0.068,0.0731,0.0766,0.0808,0.0805,0.0816,0.0859,0.0898,0.0903,0.0829,0.0754,0.073,0.0687,0.0704,0.0719,0.0757,0.0769,0.0714,0.0578,0.0462,0.0441,0.0474,0.0448,0.0464,0.0434,0.0434,0.0435,0.0418,0.0411,0.0381,0.0343,0.0286,0.0234,0.0187,0.0158,0.0133,0.0105,0.0112,0.0112,0.0083,0.0067,0.0067,0.0054,0.0053,0.0052,0.0054,0.0056,0.0057,0.006,0.0063,0.0077,0.0116,0.0142,0.0128,0.0154,0.0155,0.0156,0.0161,0.0189,0.0205,0.0232,0.0255,0.0254,0.025,0.0226,0.0202,0.0219,0.0205,0.0205,0.0231,0.0252,0.0214,0.0206,0.0239,0.0284,0.0272,0.0289,0.0297,0.0313,0.0323,0.0353,0.0335,0.0381,0.0349,0.0373,0.0367,0.0378,0.0366,0.036,0.0356,0.037,0.0335,0.0292,0.0297,0.0276,0.0288,0.0292,0.0296,0.0304,0.0304,0.0294,0.0306,0.0309,0.031,0.0295,0.0278,0.0301,0.0301,0.0303,0.0302,0.03,0.0301,0.0303,0.0353,0.0265,0.0238,0.0227,0.0217,0.0211,0.0224,0.0243,0.0227,0.0212,0.0226,0.0218,0.0243,0.0252,0.0351,0.0275,0.0291,0.0296,0.0321,0.0349,0.0377,0.0418,0.0411,0.0405,0.0411,0.0475,0.0421,0.0417,0.0422,0.0426,0.0415,0.0416,0.0433,0.0466,0.0408,0.0375,
153.1569,0.0438,0.0439,0.0427,0.0399,0.0382,0.0348,0.0332,0.0295,0.028,0.0344,0.0365,0.0364,0.0344,0.0341,0.0314,0.0301,0.0261,0.0288,0.033,0.0366,0.0391,0.0394,0.0,0.043,0.0447,0.0444,0.0436,0.034,0.0367,0.0346,0.035,0.0361,0.0428,0.0466,0.0494,0.0522,0.0566,0.0581,0.0629,0.0649,0.0685,0.0708,0.0728,0.0754,0.0758,0.0767,0.0676,0.0583,0.0537,0.0409,0.0431,0.0423,0.0525,0.0496,0.0472,0.0538,0.0632,0.0662,0.0665,0.0759,0.0824,0.0811,0.076,0.0763,0.0827,0.0876,0.0927,0.0924,0.0912,0.091,0.0887,0.0957,0.0936,0.0941,0.0908,0.0863,0.0775,0.0653,0.0609,0.0523,0.0485,0.0426,0.03,0.0238,0.0234,0.0177,0.0211,0.0213,0.0204,0.0232,0.022,0.0261,0.0318,0.0289,0.0328,0.044,0.0576,0.0629,0.063,0.0606,0.0589,0.0481,0.0429,0.0432,0.0525,0.0636,0.0697,0.0737,0.0781,0.0813,0.0849,0.0851,0.0856,0.0874,0.089,0.0896,0.0845,0.0795,0.078,0.0753,0.0771,0.0785,0.0817,0.0826,0.079,0.0651,0.0525,0.049,0.0547,0.0542,0.0537,0.0495,0.0497,0.0499,0.0477,0.0471,0.0437,0.0392,0.0328,0.027,0.0219,0.0186,0.0144,0.0125,0.0139,0.0135,0.0102,0.0091,0.0081,0.0065,0.0061,0.0063,0.006,0.0062,0.0067,0.0065,0.0069,0.0088,0.0133,0.0167,0.0144,0.0178,0.0184,0.0177,0.0184,0.0218,0.023,0.0262,0.0296,0.0287,0.0286,0.0257,0.0233,0.0254,0.024,0.0235,0.0263,0.0288,0.0235,0.0237,0.0234,0.0317,0.0304,0.0319,0.0346,0.0354,0.0366,0.0399,0.0371,0.0426,0.0387,0.0419,0.0408,0.042,0.0408,0.0402,0.0399,0.0424,0.0367,0.0329,0.0331,0.0316,0.0322,0.0321,0.0328,0.0336,0.0334,0.0327,0.0336,0.0327,0.035,0.0331,0.0347,0.0336,0.0344,0.0335,0.033,0.0338,0.0328,0.0332,0.0299,0.0288,0.0268,0.0249,0.0246,0.0233,0.0245,0.0267,0.0251,0.0239,0.0244,0.0235,0.0265,0.0282,0.0,0.0303,0.0323,0.0321,0.0353,0.0378,0.0408,0.0446,0.0444,0.0444,0.0447,0.0483,0.0458,0.0452,0.0467,0.0453,0.0454,0.0444,0.047,0.0473,0.0443,0.0423,
95.8701,0.0383,0.0631,0.0807,0.0796,0.0624,0.0455,0.0385,0.0372,0.0476,0.063,0.0764,0.0834,0.07,0.0484,0.0247,0.0203,0.0129,0.0165,0.0219,0.0351,0.0434,0.0463,0.0572,0.0667,0.0755,0.0486,0.0303,0.0217,0.0148,0.0133,0.0121,0.012,0.0165,0.0211,0.0242,0.0272,0.0335,0.0376,0.042,0.0468,0.0481,0.0487,0.0545,0.0519,0.0407,0.03,0.0194,0.0132,0.013,0.009,0.0095,0.0092,0.0125,0.0105,0.0096,0.0118,0.0161,0.0169,0.0162,0.021,0.0258,0.0252,0.0213,0.0211,0.0228,0.0255,0.031,0.04,0.0444,0.045,0.0437,0.0397,0.0352,0.0306,0.0271,0.0244,0.0192,0.0124,0.0104,0.0088,0.0083,0.0067,0.0048,0.004,0.0035,0.0028,0.0033,0.0034,0.003,0.0036,0.0035,0.0033,0.005,0.0044,0.0053,0.0075,0.0099,0.0103,0.01,0.0094,0.009,0.007,0.0064,0.0063,0.0082,0.0109,0.0133,0.0146,0.0159,0.0172,0.0185,0.0175,0.017,0.0177,0.02,0.0212,0.0179,0.0145,0.0141,0.013,0.0133,0.0137,0.0144,0.0149,0.0135,0.0107,0.0083,0.0079,0.0095,0.0094,0.0097,0.0088,0.0087,0.0081,0.0074,0.0072,0.0065,0.0058,0.0046,0.0039,0.0034,0.003,0.0036,0.0034,0.0042,0.0044,0.0049,0.0084,0.0049,0.0045,0.0042,0.0044,0.0037,0.0027,0.0026,0.0016,0.0017,0.0018,0.0023,0.0029,0.0026,0.0026,0.0029,0.0029,0.0027,0.0032,0.0034,0.0041,0.0043,0.0042,0.0043,0.0037,0.0034,0.0024,0.0034,0.003,0.0036,0.0035,0.004,0.0037,0.0048,0.0045,0.005,0.0044,0.0052,0.0049,0.0062,0.0067,0.0057,0.0063,0.0052,0.0066,0.0062,0.0056,0.0056,0.0055,0.0048,0.0057,0.0045,0.0051,0.004,0.0042,0.0041,0.0046,0.0046,0.0051,0.0045,0.0049,0.0047,0.0044,0.005,0.0048,0.0066,0.0044,0.0047,0.0051,0.0054,0.0056,0.0063,0.0062,0.0213,0.005,0.0042,0.0043,0.0056,0.0063,0.006,0.0066,0.0085,0.007,0.0063,0.0058,0.0058,0.0084,0.0203,0.0087,0.0082,0.008,0.0089,0.0088,0.0047,0.0098,0.0134,0.0144,0.019,0.0147,0.0158,0.0156,0.0142,0.014,0.0141,0.0142,0.0122,0.0168,0.0136,0.0113,
95.8398,0.0382,0.0623,0.0727,0.0694,0.0588,0.0453,0.0383,0.037,0.043,0.0549,0.0621,0.0639,0.0573,0.0472,0.0248,0.0203,0.0128,0.0164,0.0218,0.0349,0.0432,0.046,0.0046,0.0624,0.0683,0.0486,0.0303,0.0216,0.0154,0.0135,0.0122,0.0119,0.0165,0.021,0.0241,0.0273,0.0334,0.0379,0.042,0.047,0.0484,0.049,0.0547,0.0523,0.0411,0.0303,0.0186,0.0131,0.0132,0.009,0.0089,0.0094,0.0122,0.0105,0.0095,0.0117,0.0158,0.0167,0.0162,0.0208,0.0257,0.0248,0.0211,0.0212,0.0227,0.0253,0.0308,0.04,0.0447,0.0452,0.0439,0.04,0.035,0.0306,0.0272,0.0241,0.0193,0.0125,0.0101,0.0086,0.0079,0.0067,0.0048,0.0037,0.0035,0.0025,0.0032,0.0032,0.0029,0.0034,0.0034,0.0041,0.0049,0.0044,0.0052,0.0072,0.0095,0.0103,0.0098,0.0092,0.0088,0.0069,0.0058,0.006,0.0079,0.0109,0.013,0.0143,0.0156,0.0169,0.018,0.0171,0.0165,0.0171,0.0198,0.0208,0.0176,0.0142,0.0136,0.0127,0.0131,0.0133,0.0141,0.0138,0.0133,0.0105,0.0082,0.0077,0.0089,0.0091,0.0094,0.0088,0.0084,0.008,0.0075,0.0072,0.0066,0.0055,0.0045,0.0037,0.0031,0.003,0.0035,0.0029,0.0035,0.0039,0.0044,0.0085,0.0045,0.0043,0.004,0.0041,0.0033,0.0025,0.0021,0.0014,0.0012,0.0016,0.0021,0.0022,0.0021,0.0025,0.0029,0.0025,0.0026,0.0032,0.003,0.0035,0.004,0.0037,0.0041,0.0036,0.0032,0.0039,0.0031,0.0029,0.0035,0.0037,0.0036,0.0038,0.0059,0.0036,0.0047,0.0042,0.0043,0.0046,0.0047,0.0059,0.0054,0.006,0.0051,0.0058,0.0055,0.0052,0.0048,0.0042,0.0051,0.0072,0.0045,0.0038,0.004,0.0041,0.0042,0.004,0.004,0.0039,0.0034,0.004,0.0043,0.0046,0.0079,0.0041,0.0045,0.0043,0.0057,0.0046,0.0047,0.0049,0.0049,0.0051,0.0087,0.0047,0.0039,0.0042,0.0046,0.0042,0.0059,0.0057,0.0062,0.0059,0.0056,0.0062,0.0071,0.0073,0.0,0.0074,0.007,0.0055,0.0066,0.0078,0.0098,0.0108,0.0133,0.0138,0.0163,0.0137,0.0144,0.0142,0.0134,0.0131,0.0108,0.0123,0.0112,0.0141,0.0113,0.0104,
95.7523,0.0387,0.0638,0.0816,0.0805,0.0632,0.0461,0.0389,0.0377,0.0481,0.0638,0.0774,0.0844,0.0709,0.0491,0.0251,0.0206,0.0131,0.0168,0.0222,0.0354,0.044,0.0471,0.0576,0.0678,0.0768,0.0495,0.0308,0.0221,0.0156,0.0135,0.0123,0.0121,0.0167,0.0214,0.0246,0.0277,0.034,0.0383,0.0424,0.0477,0.0491,0.0496,0.0554,0.0529,0.0418,0.0305,0.0185,0.0135,0.0136,0.009,0.0093,0.0096,0.0126,0.0108,0.0098,0.0121,0.0163,0.0173,0.0166,0.0213,0.0263,0.0258,0.0216,0.0217,0.0233,0.0258,0.0313,0.0407,0.0452,0.0457,0.0441,0.0403,0.0356,0.0311,0.0276,0.0247,0.0196,0.0127,0.0105,0.0091,0.0083,0.0073,0.0051,0.0041,0.0038,0.003,0.0031,0.0034,0.003,0.0036,0.0036,0.0046,0.0052,0.0047,0.0053,0.0076,0.0098,0.0105,0.0102,0.0094,0.009,0.0072,0.0065,0.0064,0.0081,0.0114,0.0133,0.0148,0.0158,0.0174,0.0188,0.0175,0.0172,0.0188,0.0203,0.0213,0.018,0.0148,0.0143,0.0131,0.0138,0.0138,0.0146,0.015,0.0137,0.0108,0.0086,0.0076,0.0094,0.0093,0.0097,0.0091,0.0088,0.0083,0.0074,0.0079,0.0067,0.0059,0.005,0.0037,0.0034,0.0032,0.0038,0.0036,0.0044,0.0044,0.0047,0.0083,0.005,0.0044,0.0046,0.0045,0.0035,0.0029,0.0025,0.0018,0.0016,0.0018,0.0025,0.003,0.0023,0.0026,0.003,0.0027,0.0029,0.0031,0.0035,0.0036,0.0045,0.0042,0.0048,0.0033,0.0032,0.003,0.0031,0.0034,0.004,0.0041,0.0048,0.0039,0.002,0.0048,0.0041,0.0039,0.0046,0.0053,0.0055,0.0064,0.0057,0.0064,0.0057,0.0062,0.0055,0.0054,0.0054,0.0049,0.0057,0.007,0.0047,0.0043,0.0039,0.0046,0.0039,0.004,0.0041,0.0043,0.0039,0.0042,0.0051,0.0041,0.0091,0.0049,0.0037,0.0054,0.0059,0.0045,0.0055,0.0061,0.0038,0.0053,0.0063,0.0051,0.0058,0.0057,0.0048,0.006,0.006,0.0062,0.0059,0.0083,0.0072,0.0059,0.0077,0.0079,0.0093,0.0093,0.0075,0.0094,0.0083,0.0093,0.0106,0.0087,0.014,0.0146,0.0151,0.0154,0.0147,0.0145,0.0131,0.0141,0.0131,0.0146,0.0106,0.0133,0.0098,0.0136,
95.7225,0.0389,0.0633,0.074,0.0705,0.0602,0.0461,0.0389,0.0375,0.0444,0.0561,0.0626,0.0644,0.0577,0.048,0.0252,0.0207,0.0131,0.0168,0.0221,0.0352,0.0438,0.0468,0.0048,0.0635,0.0694,0.0492,0.0308,0.0219,0.0156,0.0138,0.0124,0.0122,0.0168,0.0215,0.0247,0.0277,0.034,0.0382,0.0425,0.0474,0.0489,0.0496,0.0552,0.053,0.0417,0.0309,0.0187,0.0134,0.0132,0.0092,0.0095,0.0098,0.0124,0.0108,0.0097,0.012,0.0161,0.0172,0.0166,0.0212,0.0263,0.0258,0.0215,0.0217,0.0232,0.0259,0.0313,0.0407,0.0451,0.0457,0.0443,0.0403,0.0353,0.031,0.0275,0.0247,0.0195,0.0128,0.0103,0.0088,0.0082,0.0069,0.0049,0.0039,0.0037,0.0028,0.0033,0.0033,0.0031,0.0036,0.0034,0.0038,0.0052,0.0046,0.0054,0.0075,0.0096,0.0105,0.0101,0.0094,0.009,0.0071,0.0059,0.0063,0.0082,0.0112,0.0134,0.0148,0.016,0.0173,0.0185,0.0176,0.017,0.0183,0.0203,0.0214,0.018,0.0147,0.0143,0.0131,0.0136,0.0139,0.0146,0.0152,0.0138,0.011,0.0084,0.0075,0.0092,0.0098,0.0096,0.0089,0.0087,0.0085,0.0077,0.0074,0.0068,0.0059,0.0048,0.0039,0.0032,0.0033,0.0035,0.0036,0.0045,0.0043,0.0047,0.0086,0.0048,0.0047,0.0043,0.0045,0.0034,0.0026,0.0018,0.0017,0.0015,0.0016,0.0023,0.0029,0.0023,0.0028,0.0027,0.0027,0.0029,0.0033,0.0034,0.0039,0.0042,0.0037,0.0039,0.0037,0.0033,0.0036,0.0033,0.0033,0.0035,0.0037,0.0035,0.0038,0.0033,0.0039,0.0044,0.0045,0.0048,0.0051,0.0051,0.0059,0.0054,0.0062,0.0057,0.0059,0.0057,0.0057,0.0054,0.0051,0.0048,0.0015,0.0045,0.0043,0.004,0.004,0.0038,0.0036,0.0038,0.0038,0.0039,0.0042,0.0041,0.004,0.0032,0.0042,0.0046,0.0044,0.0063,0.0049,0.005,0.0054,0.0055,0.0055,0.0113,0.0052,0.0049,0.0042,0.0044,0.0047,0.0056,0.0062,0.0059,0.0061,0.0062,0.0061,0.0063,0.0078,0.0,0.0072,0.0071,0.0078,0.0045,0.0084,0.0098,0.0133,0.0138,0.0143,0.0197,0.0199,0.0148,0.0149,0.0148,0.0133,0.0131,0.0123,0.0122,0.0124,0.0102,0.0115,
95.6251,0.0389,0.0639,0.0817,0.0807,0.0632,0.0463,0.0391,0.0378,0.0481,0.064,0.0776,0.0847,0.0712,0.0493,0.0251,0.0207,0.0131,0.0168,0.0219,0.0356,0.0441,0.0472,0.0586,0.0679,0.0769,0.0496,0.0309,0.0222,0.0156,0.0137,0.0124,0.0122,0.0168,0.0214,0.0245,0.0277,0.034,0.0387,0.0428,0.0477,0.0493,0.0497,0.0555,0.0531,0.0418,0.0312,0.0196,0.0134,0.0131,0.0094,0.0088,0.0097,0.0127,0.0109,0.0097,0.012,0.0163,0.0173,0.0166,0.0212,0.0263,0.0258,0.0217,0.0213,0.0235,0.0252,0.0316,0.0408,0.0452,0.0459,0.0446,0.0405,0.0359,0.0315,0.0276,0.0245,0.0195,0.0128,0.0105,0.0087,0.0083,0.0072,0.005,0.0042,0.0038,0.0031,0.0034,0.0035,0.0032,0.0037,0.0035,0.0037,0.0051,0.0046,0.0053,0.0073,0.0096,0.0106,0.0099,0.0095,0.0092,0.0073,0.0063,0.0063,0.0082,0.0113,0.0134,0.015,0.0163,0.0173,0.0187,0.0176,0.0171,0.0183,0.0204,0.0215,0.0184,0.0148,0.0144,0.0131,0.0137,0.0139,0.0147,0.0151,0.0142,0.0109,0.0087,0.0075,0.0096,0.0095,0.01,0.0091,0.0087,0.0084,0.008,0.0075,0.007,0.0058,0.0049,0.0042,0.0037,0.0035,0.0037,0.0042,0.005,0.0041,0.0048,0.0091,0.005,0.0048,0.0045,0.0046,0.0038,0.0028,0.0026,0.0018,0.0015,0.0019,0.0023,0.0026,0.0024,0.0028,0.0034,0.0027,0.0029,0.0034,0.0038,0.0037,0.0047,0.0041,0.0042,0.0039,0.003,0.0039,0.0033,0.0042,0.004,0.0042,0.0055,0.0035,0.0063,0.0046,0.0045,0.0052,0.0048,0.005,0.0054,0.0063,0.0057,0.0061,0.0055,0.0067,0.0059,0.0064,0.0067,0.0055,0.0056,0.0057,0.0044,0.0052,0.0043,0.0043,0.0054,0.0049,0.0007,0.0043,0.0047,0.0045,0.0044,0.0062,0.0062,0.005,0.0048,0.0053,0.0055,0.005,0.0057,0.0056,0.0064,0.0051,0.0104,0.0053,0.004,0.0047,0.0058,0.0047,0.0067,0.0064,0.0078,0.007,0.0078,0.0069,0.0085,0.0088,0.0215,0.0074,0.0092,0.0069,0.0079,0.0089,0.0122,0.013,0.0152,0.0155,0.0146,0.0173,0.0156,0.0153,0.0153,0.0149,0.015,0.0125,0.0137,0.0174,0.0124,0.0066,
95.595,0.0376,0.0618,0.0722,0.0691,0.0587,0.0448,0.0378,0.0366,0.0429,0.0548,0.0614,0.0633,0.0567,0.0468,0.0245,0.0201,0.0127,0.0162,0.0215,0.0342,0.0427,0.0456,0.0051,0.0622,0.0681,0.0482,0.0299,0.0213,0.0151,0.0132,0.012,0.012,0.0163,0.0207,0.0238,0.0269,0.033,0.0371,0.0415,0.0465,0.0479,0.0485,0.0541,0.0518,0.0407,0.0299,0.0185,0.013,0.0131,0.0089,0.0116,0.0093,0.012,0.0104,0.0095,0.0116,0.0156,0.0168,0.0159,0.0206,0.0254,0.0248,0.0209,0.0207,0.0224,0.025,0.0305,0.0396,0.044,0.0447,0.0434,0.0393,0.0347,0.0301,0.0268,0.0243,0.0192,0.0124,0.01,0.0088,0.0078,0.0066,0.0048,0.0036,0.0035,0.0029,0.0032,0.0033,0.003,0.0033,0.0032,0.0035,0.0048,0.0043,0.0052,0.0071,0.0091,0.01,0.0097,0.0091,0.0086,0.0069,0.006,0.0062,0.0079,0.0108,0.0129,0.0142,0.0155,0.0165,0.0177,0.0169,0.0163,0.0177,0.0197,0.0205,0.0175,0.0141,0.0136,0.0126,0.013,0.0132,0.014,0.0143,0.0132,0.0103,0.008,0.0075,0.0088,0.0092,0.0093,0.0084,0.0082,0.0079,0.0074,0.0071,0.0064,0.0056,0.0044,0.0036,0.0029,0.0027,0.0031,0.0035,0.005,0.0039,0.0044,0.0085,0.0045,0.0041,0.004,0.0041,0.0032,0.0025,0.0023,0.0015,0.0014,0.0017,0.0021,0.0024,0.0021,0.0025,0.0023,0.0025,0.0026,0.003,0.0032,0.0036,0.0041,0.0037,0.004,0.0033,0.0031,0.003,0.003,0.0023,0.0033,0.0034,0.0034,0.0038,0.0062,0.0037,0.0037,0.0042,0.0043,0.0045,0.0049,0.0054,0.005,0.0058,0.0056,0.0055,0.0054,0.0054,0.0055,0.005,0.0045,0.0093,0.0042,0.0039,0.0036,0.0038,0.0038,0.0039,0.0039,0.0038,0.0037,0.004,0.0042,0.0038,0.0045,0.0035,0.0047,0.0042,0.005,0.0049,0.0046,0.0049,0.0036,0.0038,0.0056,0.0044,0.0047,0.0041,0.0045,0.005,0.0058,0.0057,0.0059,0.006,0.0057,0.0057,0.006,0.0071,0.0,0.0074,0.0061,0.0077,0.0075,0.0079,0.0092,0.0122,0.0133,0.0138,0.016,0.0194,0.0132,0.0146,0.0165,0.0137,0.0134,0.0123,0.0122,0.0142,0.0092,0.0082,
95.5175,0.0373,0.0615,0.0793,0.0783,0.0613,0.0446,0.0376,0.0364,0.0472,0.0618,0.0753,0.0823,0.0691,0.0475,0.0241,0.0197,0.0125,0.016,0.0212,0.034,0.0426,0.0454,0.0548,0.0658,0.0747,0.0479,0.0297,0.0213,0.0148,0.0129,0.0117,0.0117,0.016,0.0203,0.0237,0.0264,0.0325,0.0371,0.041,0.0461,0.0473,0.0479,0.0536,0.0514,0.04,0.0295,0.0184,0.0129,0.0125,0.0087,0.009,0.0091,0.0119,0.0103,0.0094,0.0113,0.0157,0.0165,0.0157,0.0202,0.025,0.0247,0.0206,0.0207,0.0221,0.0246,0.0299,0.0393,0.0437,0.0441,0.043,0.0388,0.0344,0.03,0.0265,0.0237,0.0189,0.0121,0.0098,0.0084,0.0078,0.0064,0.0049,0.0037,0.0035,0.0026,0.0032,0.003,0.003,0.0032,0.0033,0.004,0.0048,0.0042,0.005,0.007,0.0092,0.0097,0.0095,0.009,0.0085,0.0068,0.0061,0.0059,0.0078,0.0106,0.0128,0.0139,0.0152,0.0163,0.0177,0.0167,0.0161,0.0173,0.0192,0.0203,0.0176,0.0139,0.0135,0.0123,0.0128,0.013,0.0137,0.0144,0.013,0.01,0.008,0.0069,0.0084,0.01,0.009,0.0083,0.0082,0.0079,0.0073,0.0068,0.0063,0.0056,0.0045,0.0035,0.0033,0.0029,0.0025,0.0035,0.0035,0.0039,0.0045,0.0078,0.0043,0.0041,0.004,0.0039,0.0035,0.0023,0.0021,0.0015,0.0015,0.0013,0.0022,0.0024,0.0022,0.0024,0.0024,0.0024,0.0024,0.0028,0.0034,0.0034,0.0039,0.0039,0.0035,0.0032,0.0031,0.0028,0.0029,0.0031,0.0033,0.0042,0.0035,0.0034,0.0025,0.0036,0.0042,0.0029,0.0044,0.0044,0.0046,0.0058,0.0049,0.0055,0.0051,0.0055,0.0054,0.0048,0.0055,0.0053,0.0048,0.0057,0.0045,0.0032,0.0036,0.004,0.0035,0.004,0.004,0.0042,0.0036,0.004,0.0044,0.0054,0.0049,0.0043,0.0045,0.0033,0.0059,0.0042,0.0056,0.0051,0.0051,0.0044,0.0087,0.0056,0.0053,0.004,0.0043,0.0054,0.0044,0.0053,0.0068,0.006,0.0062,0.0047,0.0073,0.0078,0.0087,0.0072,0.0084,0.0062,0.0084,0.0079,0.0099,0.0119,0.014,0.0137,0.0133,0.0123,0.0143,0.0148,0.0139,0.0137,0.0136,0.0124,0.0129,0.0112,0.0114,0.0126,
87.3136,0.0398,0.0681,0.09,0.0887,0.0673,0.048,0.04,0.0385,0.0509,0.0683,0.085,0.094,0.0772,0.0513,0.0252,0.0206,0.0129,0.0166,0.0222,0.0363,0.0455,0.0488,0.0603,0.0739,0.085,0.052,0.0313,0.0223,0.0155,0.0135,0.0123,0.0122,0.0166,0.0214,0.0246,0.0278,0.0346,0.0391,0.0441,0.0503,0.0518,0.0527,0.0599,0.0563,0.0433,0.0321,0.0196,0.0132,0.0133,0.009,0.0083,0.0097,0.0123,0.0104,0.0095,0.0113,0.0161,0.0171,0.0163,0.0212,0.0261,0.0256,0.0213,0.0216,0.0231,0.0255,0.0319,0.0432,0.0488,0.0496,0.048,0.043,0.0371,0.0316,0.0278,0.0244,0.0194,0.0127,0.0101,0.0086,0.0079,0.0068,0.0051,0.0039,0.0037,0.0029,0.0036,0.0035,0.0028,0.0033,0.0034,0.0038,0.0051,0.0046,0.0053,0.0073,0.0096,0.0101,0.0101,0.0091,0.0089,0.0068,0.0058,0.0061,0.0079,0.0111,0.0134,0.0147,0.0159,0.0174,0.0186,0.0173,0.0169,0.0178,0.0205,0.0221,0.0186,0.0145,0.0141,0.0127,0.0133,0.0135,0.0142,0.0148,0.0132,0.0106,0.0081,0.0069,0.0092,0.0096,0.0096,0.0089,0.0084,0.0084,0.0075,0.0073,0.0067,0.0055,0.0047,0.0036,0.0033,0.0031,0.0034,0.0042,0.0051,0.0044,0.005,0.0098,0.0053,0.0046,0.0047,0.0046,0.004,0.0027,0.0023,0.0017,0.0018,0.002,0.0023,0.0024,0.0023,0.0025,0.0034,0.0027,0.0029,0.003,0.0038,0.0041,0.0044,0.0037,0.0041,0.0035,0.0034,0.0034,0.0032,0.0032,0.0035,0.0038,0.0039,0.0047,0.0015,0.0044,0.0037,0.004,0.0048,0.0051,0.0053,0.0053,0.0055,0.006,0.006,0.0054,0.0061,0.0053,0.0059,0.0048,0.0053,0.0015,0.0046,0.0039,0.0042,0.0042,0.0046,0.0037,0.0046,0.0039,0.0041,0.0042,0.0047,0.0034,0.0043,0.0053,0.0072,0.0057,0.0046,0.0049,0.0057,0.0049,0.0056,0.0057,0.023,0.005,0.0059,0.005,0.0047,0.0051,0.0072,0.0058,0.0072,0.0071,0.0065,0.0067,0.0083,0.0086,0.0059,0.0071,0.0098,0.0073,0.01,0.009,0.0114,0.0144,0.0174,0.0163,0.0166,0.0262,0.0174,0.0171,0.018,0.0156,0.0147,0.0103,0.0127,0.0137,0.0131,0.0064,
87.3163,0.0407,0.069,0.0828,0.0789,0.0653,0.0485,0.0406,0.0392,0.0479,0.0618,0.07,0.0717,0.0642,0.0514,0.0257,0.0211,0.0131,0.017,0.0226,0.0367,0.046,0.0494,0.0,0.0704,0.0777,0.0526,0.0319,0.0224,0.0159,0.0138,0.0126,0.0123,0.017,0.0218,0.0251,0.0284,0.0349,0.0399,0.0448,0.0508,0.0526,0.0535,0.0607,0.0573,0.044,0.0327,0.0203,0.0134,0.0129,0.0092,0.0098,0.0096,0.0124,0.0106,0.0095,0.0119,0.0164,0.0174,0.0166,0.0212,0.0265,0.0261,0.0216,0.0218,0.0233,0.0262,0.0324,0.0441,0.0497,0.0504,0.0488,0.0435,0.0373,0.0319,0.0279,0.0252,0.0199,0.0128,0.0102,0.0086,0.0081,0.0067,0.0049,0.0038,0.0036,0.0029,0.0034,0.0033,0.0031,0.0035,0.0033,0.0039,0.0051,0.0045,0.0053,0.0075,0.0097,0.0105,0.01,0.0093,0.0089,0.0071,0.0062,0.0065,0.0081,0.0113,0.0134,0.0148,0.0162,0.0177,0.0189,0.0179,0.0171,0.0187,0.0211,0.0222,0.0185,0.0144,0.0139,0.0131,0.0135,0.0134,0.0144,0.0149,0.0135,0.0107,0.0084,0.0073,0.0092,0.0097,0.0099,0.0092,0.0086,0.0084,0.0077,0.0074,0.0066,0.0057,0.0046,0.0037,0.0032,0.003,0.0049,0.0048,0.0046,0.0046,0.0051,0.0103,0.0055,0.0051,0.0048,0.0048,0.004,0.0031,0.0026,0.0019,0.0017,0.0018,0.0022,0.0025,0.0022,0.0027,0.0031,0.0028,0.0029,0.0032,0.0034,0.0041,0.0042,0.0039,0.0038,0.0038,0.003,0.0034,0.0032,0.0033,0.0035,0.0039,0.0044,0.0036,0.0048,0.0045,0.005,0.0045,0.005,0.0043,0.0051,0.0058,0.0055,0.0061,0.0051,0.0064,0.0056,0.0053,0.0054,0.0052,0.0047,0.0135,0.0044,0.0043,0.0044,0.0039,0.0037,0.004,0.0039,0.0038,0.0039,0.0041,0.0043,0.004,0.0029,0.0045,0.004,0.0052,0.0052,0.0049,0.005,0.0051,0.0051,0.0059,0.014,0.0049,0.005,0.0044,0.0045,0.0053,0.0029,0.0064,0.0068,0.0069,0.0067,0.0068,0.0065,0.0076,0.0,0.0071,0.0073,0.0074,0.0073,0.0089,0.0105,0.0152,0.0155,0.016,0.0176,0.0216,0.0153,0.0163,0.0157,0.0153,0.0149,0.0143,0.0128,0.0156,0.0114,0.0115,
87.3228,0.0398,0.0681,0.0899,0.0886,0.0672,0.0478,0.0399,0.0385,0.0498,0.0682,0.0849,0.0939,0.0771,0.0513,0.0252,0.0206,0.0128,0.0166,0.0221,0.0363,0.0453,0.0488,0.061,0.0738,0.0849,0.052,0.0311,0.0223,0.0155,0.0134,0.0122,0.0121,0.0166,0.0213,0.0246,0.0277,0.0345,0.039,0.0439,0.0502,0.0518,0.0525,0.0598,0.0564,0.0434,0.0318,0.0204,0.0133,0.0134,0.009,0.0095,0.0096,0.0123,0.0105,0.0097,0.0116,0.016,0.0173,0.0162,0.0212,0.0262,0.0255,0.0214,0.0214,0.0228,0.0255,0.0318,0.043,0.049,0.0497,0.0478,0.0427,0.0369,0.0321,0.0275,0.0248,0.0194,0.0126,0.01,0.0085,0.0078,0.0066,0.0049,0.0039,0.0037,0.0028,0.0031,0.0032,0.0028,0.0034,0.0018,0.004,0.0047,0.0048,0.0053,0.0075,0.0096,0.0106,0.0099,0.0093,0.009,0.0071,0.0061,0.006,0.0078,0.011,0.0133,0.0147,0.0163,0.0172,0.0186,0.0175,0.017,0.0187,0.0206,0.0219,0.0183,0.0144,0.0137,0.013,0.0128,0.0121,0.0141,0.0148,0.0133,0.0106,0.0084,0.0071,0.0087,0.0093,0.0096,0.0093,0.0086,0.0083,0.0074,0.0074,0.0066,0.006,0.0044,0.0035,0.0032,0.0031,0.0041,0.0042,0.0056,0.0049,0.005,0.0094,0.0052,0.0052,0.0048,0.0047,0.0038,0.003,0.0022,0.0018,0.0018,0.0016,0.0024,0.0023,0.0024,0.0027,0.0026,0.0026,0.0028,0.0033,0.0035,0.0042,0.0043,0.0036,0.0039,0.0037,0.0033,0.0042,0.0032,0.0028,0.0037,0.0035,0.0053,0.0033,0.0054,0.0047,0.0035,0.005,0.005,0.0049,0.0047,0.0062,0.006,0.0065,0.0052,0.0066,0.0062,0.0059,0.0055,0.0052,0.0046,0.0182,0.0042,0.0042,0.0042,0.0041,0.0039,0.004,0.0045,0.0042,0.0041,0.0042,0.0044,0.0043,0.0051,0.0043,0.004,0.0056,0.0073,0.005,0.005,0.004,0.0053,0.0053,0.0101,0.0056,0.0043,0.0054,0.0056,0.0051,0.0064,0.0072,0.0073,0.0062,0.0063,0.0071,0.0073,0.0089,0.0062,0.0091,0.0082,0.0085,0.0062,0.0097,0.0116,0.0138,0.0143,0.0164,0.0235,0.0144,0.0172,0.0182,0.0152,0.0163,0.0162,0.014,0.0117,0.0183,0.013,0.0107,
87.326,0.0403,0.0684,0.0817,0.0769,0.0647,0.0481,0.0402,0.0387,0.0465,0.0606,0.0681,0.0702,0.0625,0.0507,0.0255,0.0208,0.013,0.0168,0.0223,0.0363,0.0455,0.0488,0.0,0.0693,0.0762,0.052,0.0314,0.0222,0.0157,0.0137,0.0124,0.0121,0.0169,0.0215,0.0247,0.028,0.0347,0.0395,0.0442,0.0505,0.052,0.053,0.0601,0.0567,0.0436,0.0323,0.0199,0.0132,0.0135,0.009,0.0095,0.0098,0.0122,0.0105,0.0095,0.0117,0.0161,0.0172,0.0164,0.0216,0.0264,0.0258,0.0214,0.0215,0.0233,0.0259,0.0321,0.0442,0.0492,0.0499,0.0483,0.0441,0.0377,0.0322,0.0278,0.0249,0.0197,0.0126,0.0102,0.0087,0.008,0.0067,0.0048,0.0039,0.0035,0.0025,0.0033,0.0033,0.003,0.0035,0.0034,0.004,0.0049,0.0045,0.0053,0.0074,0.0095,0.0105,0.01,0.009,0.0088,0.0066,0.0059,0.0062,0.008,0.0111,0.0132,0.0143,0.0159,0.0174,0.0188,0.0177,0.017,0.0197,0.0208,0.0221,0.0185,0.0146,0.0138,0.0129,0.0134,0.0132,0.0137,0.0152,0.0136,0.0106,0.0082,0.0071,0.0084,0.0094,0.0096,0.0092,0.0086,0.0083,0.0078,0.0072,0.0064,0.0057,0.0045,0.0037,0.0032,0.0031,0.0032,0.0036,0.005,0.0045,0.0052,0.0105,0.0057,0.0051,0.005,0.0047,0.0041,0.003,0.002,0.0018,0.0018,0.0018,0.0022,0.0022,0.0023,0.0025,0.0027,0.0026,0.0029,0.0033,0.0034,0.0039,0.0041,0.0039,0.0037,0.0034,0.0036,0.0031,0.003,0.0033,0.0036,0.0033,0.0036,0.0037,0.0014,0.0043,0.0041,0.0043,0.0048,0.0049,0.0052,0.0059,0.0053,0.0052,0.0058,0.0059,0.0055,0.0053,0.0057,0.0054,0.005,0.0096,0.0044,0.004,0.004,0.0038,0.0041,0.0039,0.0041,0.0039,0.0041,0.0041,0.0041,0.004,0.0048,0.0041,0.0052,0.0053,0.0051,0.0046,0.0051,0.0045,0.0057,0.0054,0.017,0.0055,0.0049,0.0045,0.0047,0.005,0.0059,0.0061,0.0073,0.0066,0.0068,0.0062,0.0071,0.008,0.0,0.0081,0.008,0.008,0.0092,0.0085,0.0106,0.0143,0.0163,0.0161,0.018,0.0208,0.0168,0.0163,0.0143,0.0146,0.0151,0.0097,0.0112,0.0119,0.0125,0.0097,
87.3335,0.0398,0.0682,0.09,0.0887,0.0672,0.0478,0.0399,0.0386,0.0521,0.0682,0.085,0.0939,0.0771,0.0513,0.0251,0.0205,0.0128,0.0167,0.0221,0.0362,0.0453,0.0488,0.0592,0.0738,0.0849,0.0518,0.0312,0.0222,0.0153,0.0134,0.0121,0.0119,0.0165,0.0213,0.0244,0.0278,0.0345,0.0388,0.0438,0.0499,0.0516,0.0525,0.0597,0.0564,0.0433,0.0321,0.0193,0.0132,0.0129,0.0093,0.0089,0.0096,0.012,0.0105,0.0095,0.0115,0.016,0.017,0.0165,0.0217,0.0264,0.0255,0.0211,0.0216,0.0229,0.0258,0.0317,0.0433,0.0488,0.0495,0.0478,0.0428,0.0371,0.0317,0.0279,0.0248,0.0198,0.0123,0.0099,0.0086,0.0079,0.0066,0.0048,0.0039,0.0034,0.0026,0.0033,0.0034,0.0032,0.0034,0.0033,0.0043,0.0048,0.0044,0.0052,0.0073,0.0094,0.0104,0.01,0.0092,0.0088,0.0069,0.0059,0.0061,0.0079,0.0112,0.0133,0.0145,0.0163,0.0173,0.0185,0.0168,0.0167,0.0184,0.0207,0.0221,0.0182,0.014,0.0139,0.013,0.0134,0.0135,0.0142,0.0148,0.0136,0.0107,0.0082,0.0077,0.0092,0.0096,0.0095,0.0088,0.0084,0.0084,0.0074,0.0073,0.0066,0.0059,0.0044,0.0035,0.0031,0.0032,0.0037,0.0043,0.004,0.0048,0.0051,0.0099,0.0053,0.0053,0.0047,0.0048,0.004,0.0031,0.002,0.002,0.0018,0.0019,0.0021,0.0027,0.0021,0.0028,0.0029,0.0032,0.0028,0.003,0.0033,0.0042,0.0043,0.0047,0.0046,0.0036,0.0034,0.0035,0.0034,0.0033,0.0038,0.0036,0.0032,0.0038,0.0036,0.0044,0.0036,0.0049,0.005,0.005,0.0053,0.0063,0.0049,0.0062,0.0052,0.006,0.006,0.006,0.0055,0.0055,0.0049,0.0184,0.0042,0.0047,0.0043,0.0037,0.0036,0.0042,0.0037,0.0041,0.0039,0.0046,0.0046,0.0045,0.0034,0.0046,0.0055,0.0054,0.006,0.0051,0.0057,0.0057,0.0047,0.0057,0.0146,0.0047,0.0036,0.0038,0.0045,0.0055,0.0066,0.0059,0.0074,0.0085,0.0061,0.0067,0.006,0.0086,0.0152,0.0086,0.0069,0.0087,0.0084,0.009,0.0107,0.0133,0.0158,0.0175,0.0168,0.0185,0.0182,0.0166,0.0205,0.0151,0.015,0.0146,0.014,0.0128,0.0104,0.0136,
87.3362,0.0402,0.0683,0.0816,0.0769,0.0646,0.048,0.0401,0.0387,0.0466,0.0606,0.0681,0.0703,0.0625,0.0508,0.0255,0.0208,0.013,0.0167,0.0222,0.0365,0.0455,0.0488,0.0,0.0693,0.0762,0.052,0.0314,0.0222,0.0156,0.0137,0.0124,0.0121,0.0168,0.0216,0.0247,0.0281,0.0347,0.0388,0.0441,0.0504,0.0519,0.0529,0.06,0.0567,0.0436,0.0325,0.0203,0.0133,0.013,0.009,0.0093,0.0095,0.0123,0.0104,0.0094,0.0118,0.0161,0.0173,0.0164,0.0213,0.0262,0.0257,0.0213,0.0215,0.0232,0.0259,0.032,0.0437,0.0491,0.0498,0.0483,0.0433,0.0373,0.032,0.0279,0.0251,0.0198,0.0128,0.0101,0.0087,0.0078,0.0066,0.0049,0.0038,0.0036,0.0026,0.0032,0.0033,0.0031,0.0034,0.0031,0.0034,0.0049,0.0044,0.0053,0.0074,0.0095,0.0102,0.0099,0.0091,0.009,0.007,0.0062,0.0061,0.008,0.0111,0.0133,0.0146,0.0161,0.0176,0.0188,0.0178,0.0171,0.0189,0.0209,0.0221,0.0184,0.0146,0.014,0.013,0.0134,0.0136,0.0144,0.0147,0.0134,0.0106,0.0083,0.0076,0.0093,0.01,0.0097,0.0091,0.0085,0.0082,0.0077,0.0073,0.0066,0.0059,0.0046,0.0037,0.0033,0.0031,0.0037,0.0033,0.0054,0.0047,0.005,0.0098,0.0056,0.0051,0.0048,0.0048,0.004,0.0031,0.0027,0.0018,0.0017,0.0017,0.0022,0.0032,0.0023,0.0025,0.0023,0.0025,0.0029,0.0031,0.0035,0.004,0.0044,0.0042,0.0039,0.0035,0.0032,0.0034,0.0032,0.0032,0.0038,0.0037,0.0045,0.0037,0.0044,0.0037,0.0043,0.0045,0.005,0.005,0.0052,0.006,0.0054,0.0064,0.0054,0.0059,0.0057,0.0059,0.0057,0.005,0.0053,0.0105,0.0046,0.0042,0.0043,0.0039,0.0038,0.0042,0.0041,0.0041,0.004,0.0038,0.0043,0.0103,0.0046,0.0046,0.004,0.0057,0.0042,0.0052,0.0051,0.0054,0.0052,0.0043,0.0097,0.0051,0.0053,0.0048,0.005,0.0058,0.0058,0.0061,0.0058,0.0069,0.0066,0.0063,0.007,0.0079,0.0,0.0077,0.007,0.0067,0.0066,0.009,0.0105,0.015,0.015,0.0168,0.0177,0.017,0.0169,0.0165,0.0175,0.0153,0.0152,0.0145,0.0132,0.0161,0.0112,0.0101,
87.3459,0.0399,0.0681,0.0901,0.0887,0.0673,0.0478,0.0399,0.0387,0.051,0.0682,0.0849,0.0939,0.0771,0.0512,0.0251,0.0206,0.0129,0.0167,0.0221,0.0363,0.0454,0.0488,0.061,0.0738,0.0849,0.0518,0.0313,0.0223,0.0155,0.0132,0.0123,0.0122,0.0165,0.0215,0.0246,0.0278,0.0345,0.039,0.044,0.0502,0.0517,0.0512,0.0593,0.0552,0.043,0.0321,0.0199,0.0134,0.0136,0.0089,0.0102,0.0094,0.0121,0.0105,0.0096,0.0117,0.0161,0.0171,0.0165,0.0213,0.0263,0.0257,0.0213,0.0215,0.0231,0.0258,0.032,0.0435,0.0489,0.0496,0.0482,0.0427,0.0373,0.0317,0.0276,0.0244,0.0196,0.0124,0.0102,0.0084,0.0082,0.0063,0.0048,0.0039,0.0036,0.0029,0.0033,0.0031,0.003,0.0037,0.0031,0.0049,0.0052,0.0043,0.0052,0.0074,0.0093,0.0104,0.01,0.0093,0.0086,0.0069,0.0061,0.0061,0.008,0.0113,0.0134,0.0149,0.016,0.0177,0.0188,0.0177,0.0168,0.0183,0.0203,0.022,0.0185,0.0144,0.0138,0.013,0.0133,0.0133,0.0146,0.015,0.0134,0.0108,0.0084,0.0077,0.0095,0.0094,0.0097,0.0088,0.0086,0.0084,0.0076,0.0074,0.0067,0.0058,0.0048,0.0037,0.003,0.0032,0.0044,0.0043,0.0048,0.0048,0.005,0.0101,0.0057,0.0052,0.0045,0.0045,0.0042,0.0028,0.0023,0.0016,0.0019,0.0021,0.0025,0.0023,0.0025,0.0028,0.0026,0.0031,0.0027,0.0032,0.0035,0.0037,0.0042,0.0041,0.004,0.0036,0.004,0.0036,0.0033,0.0033,0.0039,0.0038,0.0042,0.0044,0.0096,0.0053,0.0046,0.0046,0.0054,0.005,0.0052,0.0054,0.0054,0.0066,0.0057,0.007,0.0066,0.0061,0.0057,0.0053,0.0049,0.0035,0.0049,0.0046,0.0042,0.0049,0.0044,0.0043,0.0042,0.0042,0.0042,0.0044,0.0042,0.0064,0.0058,0.0049,0.005,0.0048,0.008,0.0052,0.0055,0.0041,0.0058,0.0061,0.0113,0.0064,0.0049,0.0047,0.0034,0.005,0.009,0.0053,0.007,0.0071,0.0072,0.0073,0.007,0.0077,0.0103,0.0091,0.0081,0.0081,0.0088,0.0098,0.0122,0.0142,0.0157,0.0168,0.0179,0.0244,0.0164,0.017,0.0198,0.0163,0.0169,0.0168,0.0155,0.0149,0.0121,0.0104,
77.6173,0.0303,0.0515,0.0773,0.0731,0.0502,0.0355,0.0297,0.0285,0.0416,0.0562,0.0655,0.0683,0.0598,0.0419,0.0181,0.0149,0.0092,0.012,0.016,0.029,0.036,0.0386,0.0111,0.0603,0.0696,0.0361,0.0239,0.0167,0.0105,0.0092,0.0083,0.008,0.0126,0.0157,0.0184,0.0209,0.0261,0.0293,0.0332,0.0382,0.0352,0.0405,0.0466,0.0433,0.0309,0.022,0.0149,0.0102,0.0099,0.006,0.0073,0.0075,0.0093,0.007,0.0065,0.0088,0.0122,0.0131,0.0122,0.016,0.0194,0.0191,0.016,0.0159,0.0176,0.0194,0.0245,0.0345,0.0395,0.04,0.0388,0.0343,0.0296,0.0246,0.0211,0.0186,0.0139,0.0095,0.0076,0.0065,0.0061,0.0049,0.0037,0.0028,0.0025,0.0021,0.0025,0.0025,0.0022,0.0026,0.0027,0.0031,0.0035,0.0035,0.0039,0.0054,0.0071,0.0076,0.0073,0.0068,0.0063,0.0049,0.0041,0.0045,0.006,0.0083,0.0098,0.0108,0.0119,0.0132,0.0141,0.0132,0.0123,0.014,0.0159,0.017,0.0137,0.0105,0.0099,0.0092,0.0096,0.0097,0.0102,0.0104,0.0096,0.0078,0.006,0.0055,0.0068,0.0066,0.0074,0.0068,0.0063,0.0057,0.0055,0.0053,0.0048,0.0043,0.0033,0.0028,0.0022,0.0023,0.0006,0.0023,0.0033,0.0032,0.0045,0.0076,0.004,0.004,0.0037,0.0035,0.0029,0.0023,0.0015,0.0013,0.0012,0.0011,0.0017,0.002,0.0018,0.002,0.0024,0.0019,0.002,0.0022,0.0024,0.0027,0.0031,0.0028,0.0025,0.0028,0.0023,0.0025,0.0023,0.0026,0.0024,0.0027,0.0077,0.0034,0.0037,0.0028,0.0024,0.0032,0.0034,0.0033,0.0034,0.0038,0.0039,0.0043,0.0046,0.0036,0.0038,0.0036,0.0039,0.0033,0.0035,0.0005,0.003,0.0029,0.0028,0.0028,0.0029,0.0023,0.0024,0.0027,0.0025,0.0027,0.0027,0.0026,0.0004,0.0034,0.0041,0.0035,0.0067,0.0036,0.0035,0.004,0.0037,0.0037,0.0167,0.0036,0.0031,0.0042,0.0033,0.0045,0.005,0.0045,0.0063,0.0055,0.0048,0.0051,0.0063,0.0063,0.0,0.0073,0.0055,0.0063,0.0061,0.0058,0.007,0.0201,0.0096,0.0099,0.0111,0.0044,0.0103,0.0099,0.0084,0.0079,0.0115,0.0088,0.0086,0.0109,0.0088,0.0057,
77.4892,0.0308,0.0599,0.083,0.0791,0.0584,0.0366,0.0304,0.0293,0.0429,0.0588,0.0742,0.0828,0.0662,0.0429,0.0186,0.0152,0.0096,0.0126,0.0164,0.0297,0.0369,0.0399,0.0453,0.0619,0.0715,0.0368,0.0245,0.0175,0.0108,0.0094,0.0097,0.01,0.0135,0.0168,0.0195,0.0215,0.0266,0.0265,0.0301,0.0351,0.0361,0.0414,0.048,0.0392,0.0321,0.0228,0.0157,0.0102,0.0112,0.0063,0.0077,0.008,0.0097,0.0082,0.0078,0.0092,0.0127,0.013,0.0128,0.0161,0.0205,0.0197,0.0166,0.0163,0.0174,0.0198,0.0253,0.0355,0.0406,0.0409,0.0396,0.035,0.0308,0.0251,0.0218,0.0194,0.0155,0.0097,0.0083,0.0066,0.0062,0.0051,0.0035,0.003,0.0026,0.0022,0.0027,0.0028,0.0027,0.0032,0.003,0.003,0.0042,0.0037,0.0042,0.0063,0.0078,0.0079,0.0081,0.007,0.0069,0.0053,0.0047,0.005,0.0061,0.0087,0.0103,0.0115,0.0128,0.0134,0.0145,0.0138,0.0133,0.014,0.0166,0.0176,0.0139,0.0113,0.0106,0.0098,0.0101,0.01,0.0107,0.0108,0.0102,0.008,0.0065,0.0058,0.0077,0.0076,0.0075,0.0068,0.0067,0.0064,0.0065,0.0056,0.0053,0.0044,0.0038,0.0029,0.0023,0.0022,0.003,0.0037,0.0044,0.0034,0.0052,0.0086,0.0039,0.0046,0.0044,0.0036,0.0037,0.0031,0.002,0.0019,0.0013,0.0014,0.0024,0.0024,0.0021,0.0015,0.0028,0.0029,0.0019,0.0022,0.0023,0.0035,0.0037,0.0038,0.003,0.003,0.0033,0.0028,0.0032,0.0032,0.0036,0.0034,0.0032,0.0024,0.0045,0.0036,0.0032,0.0027,0.0033,0.0035,0.0037,0.0053,0.0054,0.0048,0.0044,0.0047,0.0049,0.0044,0.0051,0.0038,0.0053,0.0051,0.0038,0.0043,0.0028,0.0026,0.0034,0.0035,0.0034,0.0027,0.0024,0.0025,0.0043,0.0041,0.0031,0.0038,0.0049,0.005,0.0043,0.0037,0.0027,0.0035,0.0047,0.0036,0.0041,0.0034,0.0056,0.0044,0.0048,0.0049,0.0048,0.0047,0.007,0.0053,0.0051,0.0049,0.0072,0.0087,0.0143,0.0054,0.0056,0.0064,0.0117,0.0075,0.0071,0.0095,0.0138,0.0139,0.0128,0.0048,0.0112,0.0094,0.0143,0.0135,0.0128,0.0071,0.0131,0.0155,0.0113,0.0173,
61.8627,0.0404,0.0691,0.097,0.0944,0.0669,0.0462,0.0386,0.037,0.0498,0.0677,0.089,0.1012,0.0785,0.0482,0.0234,0.0193,0.0122,0.0159,0.0207,0.0334,0.0413,0.0448,0.0603,0.0756,0.0893,0.0484,0.0278,0.02,0.0141,0.0124,0.0112,0.011,0.0149,0.0186,0.0212,0.0241,0.03,0.0338,0.0391,0.0467,0.0487,0.0502,0.0593,0.0535,0.0381,0.0286,0.0175,0.0118,0.0117,0.0081,0.0087,0.0079,0.0111,0.0091,0.0086,0.0102,0.0141,0.0145,0.0141,0.016,0.02,0.0191,0.0165,0.0164,0.0207,0.0187,0.0286,0.0429,0.0498,0.0508,0.0485,0.0422,0.0347,0.027,0.0231,0.0182,0.0145,0.0102,0.0086,0.0065,0.0069,0.0056,0.0044,0.0034,0.0032,0.0022,0.0032,0.003,0.0029,0.0031,0.0032,0.0033,0.0049,0.0036,0.0047,0.0063,0.0076,0.0089,0.0086,0.0078,0.0075,0.0057,0.0057,0.0052,0.0068,0.0083,0.0096,0.0108,0.0137,0.0151,0.0165,0.0148,0.0129,0.0134,0.0182,0.0197,0.0157,0.0103,0.0098,0.0093,0.0094,0.0091,0.0103,0.0103,0.0098,0.0074,0.0064,0.0057,0.0069,0.0074,0.008,0.0076,0.0069,0.0066,0.0065,0.006,0.0057,0.0046,0.0042,0.003,0.0032,0.0026,0.0029,0.0022,0.0047,0.0038,0.0057,0.0087,0.005,0.0054,0.0045,0.0046,0.0042,0.0031,0.0021,0.0015,0.002,0.0016,0.0025,0.0017,0.0019,0.0022,0.003,0.0026,0.0029,0.0013,0.0032,0.0027,0.0036,0.0036,0.0038,0.0025,0.0037,0.0028,0.0031,0.0024,0.0033,0.0036,0.0045,0.0033,0.0066,0.0032,0.0038,0.0035,0.0047,0.004,0.004,0.0038,0.005,0.0044,0.0051,0.0022,0.0042,0.0041,0.0046,0.0036,0.0044,0.0025,0.0039,0.0035,0.0032,0.0022,0.0043,0.0036,0.0032,0.0032,0.0033,0.0025,0.0047,0.0032,0.0044,0.0023,0.0026,0.0032,0.0042,0.004,0.0048,0.0041,0.0045,0.0052,0.0312,0.0053,0.0052,0.0032,0.0058,0.0041,0.0067,0.0058,0.0074,0.0064,0.0063,0.0058,0.0093,0.0081,0.019,0.0067,0.0073,0.0091,0.0091,0.0094,0.0105,0.0121,0.0159,0.0148,0.0164,0.0128,0.0142,0.0186,0.0198,0.0143,0.0148,0.0094,0.0143,0.0153,0.0123,0.0134,
61.8384,0.0383,0.0657,0.0922,0.0891,0.0635,0.044,0.0367,0.0352,0.0465,0.0643,0.0809,0.0851,0.0726,0.0455,0.0223,0.0184,0.0114,0.0149,0.0195,0.031,0.0389,0.0421,0.0185,0.0716,0.0843,0.0456,0.0262,0.0184,0.013,0.0114,0.0102,0.01,0.0138,0.0173,0.0201,0.0225,0.028,0.0316,0.0369,0.0443,0.0456,0.0471,0.0558,0.0504,0.0355,0.0263,0.0152,0.0108,0.0108,0.0075,0.0076,0.008,0.01,0.0085,0.0078,0.0104,0.013,0.0138,0.0133,0.015,0.0184,0.0199,0.0165,0.0149,0.016,0.0179,0.0262,0.0406,0.0475,0.0483,0.0463,0.04,0.0325,0.0266,0.0217,0.0175,0.0149,0.0098,0.0079,0.0066,0.0064,0.0054,0.004,0.0032,0.0028,0.0023,0.0028,0.0026,0.0025,0.0029,0.0028,0.0035,0.0041,0.0036,0.0042,0.0058,0.0074,0.0081,0.0075,0.0072,0.0069,0.0054,0.0048,0.0049,0.0062,0.0078,0.0092,0.0115,0.013,0.0146,0.0157,0.0143,0.0132,0.0139,0.0175,0.0189,0.0149,0.0098,0.0095,0.0086,0.0088,0.0088,0.0094,0.0096,0.0089,0.0068,0.0054,0.0055,0.0065,0.0073,0.0075,0.0076,0.0066,0.0064,0.0055,0.0056,0.0052,0.0044,0.0036,0.0031,0.0026,0.0028,0.0028,0.0038,0.0046,0.004,0.0051,0.0095,0.0049,0.0047,0.004,0.0045,0.0034,0.0027,0.002,0.0016,0.002,0.0016,0.0019,0.0023,0.0019,0.0021,0.0025,0.0023,0.0022,0.0027,0.0027,0.003,0.0032,0.0031,0.0031,0.0029,0.0026,0.0025,0.0025,0.0025,0.0027,0.0034,0.0047,0.0029,0.0031,0.0033,0.002,0.0033,0.0034,0.0037,0.0033,0.004,0.0036,0.0039,0.0047,0.0041,0.0034,0.004,0.0033,0.004,0.0041,0.0043,0.0033,0.0031,0.0026,0.0032,0.0028,0.003,0.0024,0.0028,0.0027,0.0027,0.0031,0.0032,0.0035,0.0031,0.0113,0.003,0.0034,0.0029,0.0032,0.0037,0.0022,0.0041,0.0128,0.004,0.0035,0.0034,0.0041,0.0041,0.0038,0.0047,0.0057,0.0059,0.0053,0.0049,0.0046,0.0073,0.0,0.0068,0.0064,0.0068,0.0061,0.0079,0.0102,0.0125,0.0137,0.0139,0.018,0.0213,0.0141,0.0148,0.0149,0.0143,0.0106,0.0125,0.0111,0.0123,0.0099,0.0097,
61.7139,0.038,0.0661,0.0932,0.0907,0.0638,0.0444,0.0367,0.0351,0.0472,0.0648,0.0854,0.0977,0.075,0.0456,0.0223,0.0184,0.0115,0.0149,0.0196,0.0317,0.0391,0.0423,0.0569,0.0723,0.0853,0.0459,0.0262,0.0186,0.0132,0.0116,0.0104,0.0101,0.0141,0.0177,0.0202,0.0226,0.0284,0.0319,0.037,0.0441,0.0459,0.0472,0.0562,0.0507,0.0361,0.0267,0.0158,0.0111,0.0103,0.0076,0.0077,0.0081,0.0103,0.0085,0.0081,0.0097,0.0116,0.0138,0.0133,0.0148,0.0185,0.0181,0.0168,0.0153,0.016,0.018,0.0268,0.0408,0.048,0.0487,0.0467,0.0404,0.0335,0.0265,0.0221,0.0171,0.0135,0.0099,0.0081,0.0068,0.0063,0.0054,0.0041,0.0031,0.0029,0.0026,0.0025,0.0029,0.0026,0.0029,0.0026,0.0033,0.0043,0.0039,0.0045,0.0059,0.0069,0.0081,0.0079,0.0074,0.0071,0.0055,0.0049,0.0052,0.0066,0.008,0.0095,0.0105,0.0133,0.015,0.0165,0.0145,0.0122,0.0137,0.018,0.0194,0.0153,0.0097,0.0099,0.0086,0.009,0.0091,0.0096,0.0102,0.0091,0.0067,0.0062,0.0043,0.0069,0.0073,0.0082,0.0072,0.0069,0.0061,0.0061,0.0057,0.0055,0.0043,0.0039,0.0032,0.003,0.0028,0.0032,0.0034,0.0048,0.0045,0.0051,0.0099,0.0052,0.005,0.005,0.0048,0.004,0.0028,0.0021,0.0021,0.0014,0.0017,0.0021,0.0026,0.002,0.0023,0.0031,0.0029,0.0028,0.0025,0.0029,0.0031,0.0035,0.0034,0.0035,0.0027,0.0033,0.0031,0.0031,0.0026,0.003,0.0029,0.0052,0.0023,0.007,0.0043,0.0047,0.0033,0.0043,0.0037,0.004,0.0047,0.0043,0.0052,0.0053,0.0047,0.0043,0.0049,0.0044,0.0035,0.0047,0.0031,0.0021,0.0017,0.0027,0.003,0.0026,0.0042,0.0034,0.0027,0.0024,0.0022,0.0051,0.0023,0.0035,0.0028,0.0032,0.0031,0.0043,0.005,0.0035,0.0022,0.0054,0.0039,0.0407,0.0046,0.0042,0.0038,0.0056,0.0047,0.0058,0.006,0.0061,0.003,0.0049,0.0063,0.0084,0.0067,0.0138,0.0063,0.0068,0.0052,0.007,0.0099,0.0129,0.0127,0.0154,0.0136,0.0217,0.0161,0.0167,0.0113,0.0173,0.0132,0.0138,0.015,0.0124,0.0208,0.0132,0.0064,
61.6894,0.0387,0.0666,0.0935,0.0908,0.0644,0.0447,0.0372,0.0355,0.0468,0.0652,0.0829,0.0872,0.0743,0.0461,0.0227,0.0187,0.0116,0.0151,0.0198,0.0321,0.0395,0.043,0.0202,0.0726,0.0858,0.0463,0.0265,0.0188,0.0134,0.0116,0.0105,0.0103,0.0141,0.0184,0.0204,0.023,0.0284,0.0326,0.0374,0.045,0.0465,0.048,0.0569,0.0514,0.037,0.0273,0.0159,0.011,0.0114,0.0077,0.0075,0.008,0.0105,0.0088,0.008,0.0098,0.0131,0.0136,0.0134,0.0151,0.0187,0.0202,0.0169,0.0152,0.0164,0.0182,0.0267,0.0413,0.0482,0.0493,0.0471,0.0408,0.0344,0.0273,0.0223,0.0176,0.0139,0.01,0.0082,0.0068,0.0065,0.0056,0.004,0.0031,0.003,0.0021,0.0026,0.0027,0.0025,0.0029,0.0029,0.0033,0.0043,0.0038,0.0044,0.006,0.0066,0.0083,0.0078,0.0075,0.007,0.0056,0.0047,0.0051,0.0064,0.008,0.0094,0.0116,0.0133,0.0147,0.0161,0.0146,0.0135,0.0149,0.018,0.0193,0.0152,0.0099,0.0094,0.0088,0.0091,0.0093,0.0098,0.0103,0.0092,0.007,0.006,0.0051,0.0071,0.007,0.0078,0.0073,0.0068,0.0066,0.0068,0.0059,0.0052,0.0044,0.0036,0.003,0.0029,0.0029,0.0035,0.0037,0.0049,0.0039,0.005,0.0097,0.0047,0.0048,0.0046,0.0048,0.0038,0.0028,0.0023,0.0014,0.0014,0.0014,0.002,0.0022,0.002,0.0023,0.0022,0.0022,0.0024,0.0028,0.0028,0.0032,0.0033,0.0028,0.0031,0.0029,0.0025,0.0025,0.0025,0.0026,0.0028,0.0029,0.003,0.0031,0.003,0.0032,0.0038,0.0033,0.0032,0.0036,0.0038,0.0037,0.004,0.0038,0.0039,0.0041,0.0044,0.0043,0.0042,0.0036,0.0039,0.0012,0.0033,0.0031,0.0032,0.0033,0.0031,0.0026,0.0022,0.0024,0.0028,0.0025,0.003,0.0023,0.0055,0.0032,0.0033,0.0037,0.0028,0.0041,0.0033,0.0037,0.0028,0.0031,0.0396,0.0043,0.0032,0.0039,0.0035,0.0046,0.0058,0.0049,0.0062,0.0054,0.0058,0.0053,0.0068,0.0072,0.0,0.0066,0.0064,0.0044,0.0062,0.0076,0.0108,0.0142,0.0138,0.0167,0.0168,0.0201,0.0173,0.0147,0.0162,0.0143,0.0154,0.0124,0.0139,0.0186,0.0113,0.0125,
36.8909,0.0575,0.1001,0.1464,0.1419,0.097,0.066,0.055,0.0527,0.0688,0.0984,0.1348,0.1568,0.1175,0.068,0.0332,0.0273,0.0171,0.0223,0.0289,0.046,0.0571,0.0622,0.0832,0.1155,0.1397,0.0694,0.0382,0.0277,0.0196,0.0171,0.0155,0.0151,0.0206,0.0256,0.0294,0.0325,0.0402,0.0455,0.0546,0.0677,0.0707,0.074,0.0907,0.08,0.0542,0.0409,0.0244,0.016,0.0166,0.0112,0.0111,0.012,0.0147,0.0125,0.0113,0.014,0.0188,0.0196,0.0187,0.0235,0.0292,0.0281,0.0237,0.0236,0.0257,0.0284,0.0392,0.0653,0.0785,0.0799,0.076,0.0649,0.0522,0.0404,0.0321,0.027,0.0218,0.0145,0.0113,0.0097,0.0092,0.0078,0.006,0.0047,0.0044,0.003,0.0041,0.004,0.0037,0.0042,0.0041,0.0052,0.0061,0.0053,0.0065,0.0087,0.0105,0.0117,0.0107,0.0103,0.0099,0.0078,0.0072,0.0066,0.0089,0.012,0.014,0.0162,0.0193,0.0218,0.0238,0.021,0.0189,0.0206,0.0264,0.0292,0.0219,0.0149,0.0145,0.0133,0.0138,0.0135,0.0146,0.0146,0.0139,0.0109,0.0084,0.0071,0.0092,0.0097,0.0101,0.009,0.0092,0.0086,0.0078,0.0077,0.0069,0.0066,0.005,0.004,0.0037,0.0036,0.003,0.005,0.0072,0.005,0.0061,0.0102,0.0038,0.0054,0.0051,0.005,0.004,0.0029,0.0024,0.0019,0.0016,0.0016,0.0027,0.0025,0.0024,0.0029,0.0033,0.0029,0.0035,0.0035,0.0037,0.0042,0.0043,0.004,0.0042,0.004,0.0034,0.0021,0.0036,0.0033,0.0039,0.0037,0.0058,0.004,0.0047,0.0049,0.0036,0.0045,0.0046,0.0047,0.0051,0.0052,0.0052,0.006,0.0043,0.0045,0.005,0.0057,0.0049,0.0046,0.0039,0.0037,0.0037,0.0039,0.0043,0.0042,0.0048,0.0041,0.004,0.0034,0.0045,0.0054,0.0054,0.003,0.0031,0.0046,0.003,0.0044,0.0047,0.0057,0.0052,0.0056,0.0044,0.0057,0.0127,0.0042,0.005,0.0048,0.0045,0.0047,0.0075,0.0067,0.0087,0.0078,0.0082,0.0086,0.0107,0.0093,0.011,0.0077,0.0067,0.0084,0.0067,0.012,0.0151,0.0188,0.0235,0.0262,0.0266,0.0284,0.025,0.0275,0.0299,0.0231,0.0265,0.0241,0.0259,0.0182,0.0202,0.0163,
36.8822,0.061,0.1054,0.1376,0.1284,0.1004,0.0692,0.0575,0.0551,0.0722,0.098,0.1109,0.1115,0.1016,0.0708,0.0345,0.0289,0.0179,0.0236,0.0306,0.049,0.06,0.0656,0.0119,0.1151,0.1262,0.0719,0.0404,0.0287,0.0206,0.0181,0.0164,0.0161,0.0218,0.0272,0.0315,0.0348,0.0434,0.0485,0.0581,0.0716,0.0744,0.0781,0.0947,0.0837,0.0571,0.0432,0.0272,0.017,0.0173,0.0114,0.0112,0.0123,0.0155,0.013,0.012,0.0148,0.0198,0.0207,0.0197,0.0254,0.0313,0.0302,0.0253,0.0256,0.0273,0.0303,0.042,0.0689,0.082,0.0834,0.0791,0.0678,0.0548,0.0427,0.0342,0.029,0.0227,0.0145,0.012,0.01,0.01,0.0083,0.0061,0.005,0.0047,0.0037,0.0042,0.0042,0.0038,0.0044,0.0042,0.0051,0.0064,0.0056,0.0068,0.0092,0.0115,0.0121,0.0116,0.0107,0.0105,0.0083,0.0073,0.0077,0.0099,0.0133,0.0155,0.0175,0.0203,0.0233,0.0253,0.0227,0.0206,0.0225,0.0281,0.0306,0.0234,0.0162,0.0157,0.0144,0.0148,0.015,0.0158,0.016,0.0148,0.0116,0.0087,0.0086,0.0103,0.01,0.0064,0.0104,0.0097,0.0094,0.0089,0.0083,0.0076,0.0066,0.0053,0.0043,0.0037,0.0038,0.0034,0.0046,0.0056,0.0051,0.0066,0.0111,0.0061,0.0059,0.0057,0.0056,0.0044,0.0034,0.0024,0.0019,0.0023,0.0021,0.0028,0.0038,0.0027,0.0031,0.0039,0.0033,0.0034,0.0037,0.0041,0.0043,0.0045,0.0046,0.0044,0.0041,0.0036,0.0046,0.0036,0.0036,0.0041,0.0034,0.0075,0.0043,0.0065,0.0037,0.0059,0.0047,0.0054,0.0056,0.0054,0.006,0.0059,0.0066,0.0059,0.0061,0.0057,0.0061,0.0055,0.0055,0.0054,0.0125,0.0049,0.0048,0.0047,0.0043,0.0044,0.0045,0.0043,0.0041,0.0043,0.0043,0.0045,0.0043,0.0043,0.004,0.0035,0.0056,0.0087,0.0057,0.0054,0.0056,0.0058,0.0062,0.016,0.0055,0.0059,0.0057,0.0056,0.0064,0.0076,0.0077,0.0084,0.0085,0.0084,0.008,0.0116,0.0103,0.0,0.0098,0.0099,0.0095,0.0106,0.0128,0.0185,0.0268,0.027,0.0283,0.029,0.0437,0.0311,0.0301,0.0315,0.0284,0.0255,0.0252,0.0194,0.0133,0.0197,0.0216,
36.8548,0.061,0.1061,0.1537,0.1479,0.1011,0.0693,0.0579,0.0554,0.0739,0.1038,0.1412,0.1635,0.1219,0.0712,0.0342,0.0286,0.0178,0.0235,0.0305,0.049,0.0606,0.0658,0.0871,0.1212,0.145,0.0718,0.0397,0.0288,0.0202,0.0177,0.016,0.0158,0.0215,0.0274,0.031,0.0344,0.0429,0.0483,0.0576,0.0713,0.0739,0.0777,0.0943,0.083,0.0561,0.042,0.0267,0.0169,0.0171,0.0114,0.0121,0.0125,0.0156,0.0131,0.0119,0.0148,0.0198,0.0206,0.0198,0.0257,0.0315,0.0299,0.0252,0.0253,0.0271,0.0302,0.042,0.069,0.0821,0.0835,0.0792,0.0677,0.0546,0.0423,0.034,0.0285,0.0227,0.0147,0.0124,0.0102,0.0101,0.0082,0.0064,0.0048,0.0046,0.0035,0.0044,0.0043,0.004,0.0041,0.0046,0.0053,0.0065,0.0057,0.0069,0.0089,0.0118,0.013,0.0123,0.011,0.0107,0.0086,0.0077,0.0076,0.0099,0.0133,0.0154,0.0179,0.0208,0.0234,0.0257,0.0228,0.0211,0.0228,0.0274,0.0303,0.0227,0.0163,0.0158,0.0147,0.0151,0.0148,0.0163,0.0164,0.0151,0.0113,0.009,0.0082,0.011,0.0111,0.0115,0.0106,0.0102,0.0093,0.0087,0.0086,0.008,0.0065,0.0054,0.0048,0.0042,0.004,0.0052,0.0053,0.0063,0.0051,0.0072,0.012,0.0062,0.0062,0.0059,0.006,0.0052,0.0035,0.0025,0.002,0.0021,0.0022,0.0026,0.0026,0.003,0.0035,0.0034,0.0029,0.0036,0.0039,0.0041,0.0047,0.0049,0.0045,0.0049,0.004,0.0038,0.0043,0.0034,0.0032,0.0046,0.0041,0.0051,0.0048,0.009,0.0047,0.0054,0.0055,0.0056,0.0054,0.0061,0.006,0.0062,0.0067,0.0068,0.0068,0.0065,0.0065,0.0061,0.0051,0.0053,0.0108,0.0054,0.005,0.0049,0.0052,0.0043,0.0033,0.0045,0.0038,0.005,0.0047,0.0047,0.004,0.0046,0.0046,0.0033,0.005,0.0064,0.0056,0.0068,0.0052,0.006,0.0056,0.0176,0.0054,0.0049,0.0044,0.0073,0.0063,0.0073,0.0085,0.0095,0.0083,0.0093,0.0078,0.0103,0.0096,0.0158,0.0119,0.0082,0.01,0.0105,0.0116,0.0169,0.0216,0.0271,0.0275,0.032,0.0129,0.0297,0.0283,0.0269,0.0278,0.0275,0.0239,0.0253,0.0215,0.0225,0.0204,
36.846,0.0605,0.1046,0.1363,0.127,0.0994,0.0683,0.057,0.0547,0.0728,0.097,0.1099,0.1107,0.1005,0.0701,0.0341,0.0285,0.0178,0.0233,0.0303,0.0486,0.0595,0.0651,0.0146,0.1141,0.1249,0.0711,0.0398,0.0285,0.0205,0.018,0.0162,0.0159,0.0216,0.0271,0.0307,0.0345,0.043,0.048,0.0576,0.0712,0.0739,0.0776,0.094,0.083,0.0565,0.0429,0.0266,0.0169,0.0168,0.0113,0.0122,0.012,0.0152,0.0129,0.0119,0.0146,0.0194,0.0204,0.0196,0.0249,0.0311,0.0298,0.0249,0.0254,0.0268,0.03,0.0418,0.0685,0.0816,0.0828,0.0787,0.0672,0.0548,0.0436,0.034,0.0288,0.0229,0.0145,0.0121,0.0098,0.0097,0.0081,0.0059,0.0047,0.0045,0.0036,0.0041,0.0042,0.0038,0.0044,0.0042,0.0054,0.0061,0.0055,0.0066,0.009,0.0111,0.0122,0.0116,0.0109,0.0103,0.0082,0.007,0.0084,0.0095,0.0129,0.0153,0.0173,0.0203,0.0231,0.025,0.0223,0.0203,0.0232,0.028,0.0304,0.0232,0.016,0.0153,0.0141,0.0147,0.0148,0.0156,0.0161,0.0146,0.0115,0.0092,0.008,0.0102,0.0106,0.011,0.0098,0.0097,0.0086,0.0086,0.0083,0.0075,0.0066,0.005,0.0041,0.0038,0.0038,0.0031,0.0047,0.0061,0.0049,0.0066,0.0114,0.0058,0.0059,0.0055,0.0055,0.0044,0.0033,0.0028,0.0019,0.0016,0.0021,0.0027,0.0031,0.0025,0.003,0.0032,0.0032,0.0032,0.0035,0.0039,0.0043,0.0049,0.0045,0.003,0.0036,0.0038,0.005,0.0038,0.0037,0.0039,0.0041,0.0051,0.0038,0.0035,0.0045,0.0052,0.0049,0.0052,0.0055,0.0056,0.0063,0.0058,0.0062,0.006,0.0061,0.0053,0.0061,0.0056,0.0056,0.0057,0.0107,0.0044,0.0044,0.0046,0.004,0.0042,0.0043,0.0044,0.0043,0.004,0.0043,0.0045,0.0046,0.005,0.0044,0.0037,0.0048,0.0062,0.0054,0.0049,0.0056,0.0055,0.0057,0.0077,0.0055,0.0055,0.0059,0.0048,0.0059,0.0084,0.0075,0.0081,0.0086,0.0073,0.0076,0.0096,0.0101,0.0,0.0095,0.0097,0.0082,0.0102,0.0126,0.0176,0.0212,0.0263,0.0278,0.0293,0.0257,0.0298,0.0297,0.0292,0.0273,0.0268,0.0214,0.0144,0.022,0.0191,0.0184,
36.4644,0.0641,0.1109,0.1607,0.1557,0.107,0.0735,0.0611,0.0587,0.0779,0.1092,0.1486,0.1722,0.1293,0.0756,0.0367,0.0306,0.0191,0.025,0.0325,0.0519,0.0639,0.0697,0.0951,0.1281,0.154,0.0773,0.043,0.0311,0.0222,0.0193,0.0176,0.0173,0.0232,0.0292,0.0332,0.0371,0.0459,0.0519,0.0618,0.0766,0.0797,0.0832,0.1017,0.09,0.0609,0.0465,0.0298,0.0185,0.0184,0.0125,0.0122,0.0135,0.0166,0.0141,0.0129,0.0161,0.0212,0.0222,0.0213,0.027,0.0333,0.0323,0.0271,0.0271,0.0291,0.0326,0.0451,0.0735,0.088,0.0898,0.0853,0.073,0.0588,0.046,0.0369,0.0314,0.0245,0.0162,0.0132,0.011,0.0109,0.0089,0.0067,0.0053,0.0049,0.0036,0.0046,0.0047,0.004,0.0048,0.0047,0.0062,0.0068,0.0062,0.0073,0.0102,0.0122,0.0133,0.0125,0.0116,0.0113,0.0093,0.0078,0.0083,0.0104,0.014,0.0167,0.0191,0.0221,0.0252,0.0272,0.0246,0.0225,0.0248,0.0303,0.0334,0.0252,0.0175,0.0169,0.0153,0.0161,0.0162,0.0175,0.0172,0.0157,0.0127,0.0102,0.0088,0.0111,0.0117,0.0127,0.0115,0.0107,0.0101,0.0098,0.0088,0.0084,0.0075,0.0059,0.0046,0.0042,0.0044,0.0048,0.0058,0.006,0.0058,0.0076,0.0124,0.0064,0.0066,0.0064,0.0063,0.0052,0.0039,0.003,0.002,0.002,0.0023,0.0033,0.0034,0.003,0.0033,0.0029,0.0032,0.0041,0.0041,0.0045,0.005,0.0051,0.0055,0.0049,0.0044,0.0034,0.0047,0.0043,0.0043,0.0042,0.0051,0.0046,0.0047,0.0056,0.0053,0.0057,0.0053,0.0058,0.0055,0.0057,0.0071,0.0064,0.0073,0.0069,0.0065,0.0068,0.007,0.0062,0.0059,0.0067,0.0101,0.0056,0.0054,0.0048,0.0047,0.0048,0.0051,0.0045,0.0048,0.0044,0.0054,0.005,0.0052,0.0041,0.0053,0.0043,0.0056,0.0066,0.0053,0.0047,0.0063,0.007,0.0075,0.0314,0.0059,0.0063,0.0069,0.0067,0.0073,0.0084,0.0069,0.0084,0.0101,0.0087,0.0093,0.0116,0.0111,0.0125,0.0103,0.0115,0.0087,0.0117,0.0137,0.0188,0.0254,0.0291,0.0307,0.0273,0.0257,0.0355,0.0336,0.0316,0.0299,0.0308,0.0278,0.0288,0.0314,0.0222,0.0221,
36.4715,0.0612,0.1051,0.1361,0.1258,0.1015,0.0697,0.0581,0.0556,0.0733,0.0971,0.108,0.1099,0.0993,0.0715,0.0353,0.0292,0.0182,0.0238,0.0308,0.0485,0.06,0.0653,0.0186,0.1151,0.1249,0.0729,0.0403,0.029,0.0209,0.0183,0.0166,0.0162,0.0219,0.0273,0.0315,0.0348,0.0428,0.0482,0.0579,0.0721,0.0753,0.0789,0.0965,0.0851,0.0572,0.0433,0.0278,0.0172,0.0175,0.0118,0.0134,0.0124,0.0157,0.0133,0.0122,0.015,0.0199,0.0208,0.02,0.0252,0.0309,0.03,0.025,0.0253,0.027,0.03,0.0422,0.0704,0.0846,0.0864,0.0818,0.07,0.0564,0.0438,0.0337,0.0292,0.0231,0.0152,0.0127,0.0105,0.0101,0.0085,0.0063,0.005,0.0047,0.0037,0.0043,0.0043,0.0039,0.0046,0.0045,0.0055,0.0065,0.0057,0.0069,0.0091,0.0116,0.0124,0.012,0.0112,0.0107,0.0086,0.0077,0.0076,0.0098,0.0131,0.0156,0.0175,0.0201,0.0238,0.0257,0.0228,0.0207,0.0226,0.0289,0.0316,0.0239,0.0164,0.0157,0.0143,0.0143,0.0146,0.0156,0.0159,0.0148,0.0115,0.0092,0.0078,0.0105,0.0104,0.0115,0.0107,0.01,0.0095,0.0095,0.0085,0.0077,0.0066,0.0055,0.0042,0.0041,0.0041,0.0047,0.0052,0.0062,0.0054,0.0072,0.012,0.0064,0.0061,0.006,0.006,0.0048,0.0037,0.0028,0.0022,0.0017,0.0021,0.0027,0.0029,0.0029,0.0032,0.0034,0.0032,0.0034,0.0036,0.0041,0.0045,0.0052,0.0047,0.0047,0.0041,0.0039,0.0046,0.004,0.0037,0.0041,0.0045,0.004,0.004,0.0068,0.005,0.005,0.0049,0.0052,0.0055,0.0054,0.006,0.0056,0.0064,0.006,0.0061,0.0059,0.0061,0.0059,0.0051,0.0054,0.0153,0.0049,0.0046,0.0041,0.0043,0.0042,0.0045,0.0043,0.0043,0.0049,0.0043,0.0044,0.0059,0.0047,0.0044,0.0037,0.0049,0.0064,0.0051,0.0053,0.0053,0.0051,0.0055,0.0177,0.0057,0.0055,0.0055,0.0069,0.0065,0.0065,0.0022,0.0088,0.0086,0.0085,0.0082,0.01,0.0101,0.0,0.0099,0.0106,0.0085,0.01,0.0118,0.0178,0.0233,0.0269,0.0282,0.0276,0.0298,0.0303,0.0297,0.0308,0.0279,0.0276,0.0253,0.0265,0.0223,0.0166,0.0227,
36.496,0.065,0.112,0.1629,0.1575,0.1082,0.0741,0.0619,0.0591,0.0789,0.1103,0.1502,0.1741,0.1308,0.0765,0.0372,0.031,0.0193,0.0252,0.0328,0.0525,0.0647,0.0704,0.0945,0.1295,0.1558,0.0782,0.0434,0.0315,0.0224,0.0196,0.0176,0.0171,0.0235,0.0294,0.0338,0.0374,0.0465,0.0525,0.0625,0.0773,0.0805,0.0842,0.1032,0.091,0.0613,0.0467,0.0282,0.0183,0.0191,0.0124,0.0124,0.0136,0.0167,0.0141,0.0132,0.0161,0.0214,0.0223,0.0215,0.0273,0.0337,0.0325,0.0273,0.0275,0.0295,0.0327,0.0456,0.0744,0.089,0.0907,0.0862,0.0737,0.0595,0.0465,0.0371,0.0312,0.0251,0.0165,0.0136,0.011,0.0108,0.0086,0.0048,0.0052,0.005,0.0036,0.0046,0.0044,0.0042,0.0046,0.0045,0.0059,0.0069,0.0059,0.0073,0.0098,0.0125,0.0133,0.013,0.0119,0.0114,0.009,0.0079,0.0081,0.0106,0.0142,0.0168,0.019,0.0226,0.0254,0.0273,0.0244,0.0224,0.0244,0.0312,0.0336,0.0257,0.018,0.0176,0.0156,0.0162,0.0164,0.0176,0.0173,0.0158,0.0123,0.01,0.0094,0.0116,0.011,0.012,0.0112,0.011,0.0101,0.0094,0.0092,0.0084,0.007,0.0059,0.0046,0.0041,0.0044,0.0055,0.005,0.0064,0.0057,0.0072,0.0126,0.0071,0.0066,0.0063,0.0069,0.0051,0.0042,0.0029,0.0028,0.0021,0.0022,0.0032,0.0037,0.0031,0.0032,0.0038,0.0033,0.0038,0.0039,0.0044,0.005,0.0051,0.0042,0.0049,0.0039,0.0042,0.0034,0.0039,0.0036,0.0045,0.0046,0.0038,0.0038,0.0067,0.004,0.0046,0.005,0.0058,0.0054,0.0057,0.0067,0.0057,0.007,0.0064,0.0066,0.0062,0.0066,0.0058,0.0057,0.0059,0.0069,0.0049,0.0055,0.004,0.0041,0.0044,0.0044,0.0047,0.0056,0.0044,0.0041,0.0043,0.0032,0.0045,0.0043,0.0099,0.0052,0.0089,0.0043,0.0067,0.0058,0.0056,0.0051,0.0249,0.0058,0.0065,0.0065,0.0074,0.0064,0.0068,0.0077,0.0099,0.0099,0.0096,0.0091,0.0123,0.0119,0.0185,0.0105,0.01,0.0109,0.0122,0.0131,0.0183,0.0229,0.0285,0.0295,0.0305,0.0291,0.0312,0.0335,0.0288,0.0291,0.0277,0.0272,0.0255,0.0166,0.0229,0.0248,
36.5035,0.0623,0.1078,0.1382,0.1277,0.1035,0.0712,0.0592,0.0566,0.0744,0.0988,0.1096,0.1113,0.1008,0.0732,0.0358,0.0298,0.0186,0.0242,0.0315,0.0503,0.0619,0.0675,0.0188,0.1173,0.1268,0.0749,0.0416,0.0299,0.0215,0.0188,0.0171,0.0169,0.0226,0.0285,0.0323,0.0361,0.0447,0.0504,0.0605,0.0744,0.078,0.0817,0.0992,0.0879,0.06,0.0453,0.0288,0.0177,0.0171,0.0119,0.0125,0.0129,0.0159,0.0135,0.0124,0.0153,0.0204,0.0213,0.0205,0.0261,0.0323,0.0313,0.0262,0.0264,0.0282,0.0313,0.0437,0.0723,0.0862,0.0879,0.0833,0.0714,0.0575,0.0451,0.0357,0.0304,0.0239,0.0154,0.0128,0.0104,0.0104,0.0086,0.0063,0.005,0.0047,0.0036,0.0043,0.0044,0.0039,0.0047,0.0045,0.0062,0.0065,0.006,0.0065,0.0095,0.0119,0.0127,0.0123,0.0112,0.0109,0.0087,0.0077,0.0079,0.0097,0.0136,0.016,0.0183,0.0216,0.0244,0.0264,0.0237,0.0214,0.0235,0.0299,0.0323,0.0245,0.0169,0.0162,0.0148,0.0154,0.0154,0.0164,0.017,0.0152,0.0117,0.0095,0.0081,0.0106,0.0107,0.0113,0.0106,0.01,0.01,0.0086,0.0086,0.0079,0.0069,0.0054,0.0043,0.0036,0.004,0.0046,0.0049,0.0058,0.0051,0.0069,0.0118,0.0063,0.006,0.0057,0.0056,0.0046,0.0037,0.0027,0.0021,0.0014,0.0024,0.0026,0.0032,0.0027,0.0031,0.0034,0.0033,0.0034,0.0038,0.0041,0.0045,0.0052,0.0046,0.0049,0.0042,0.0037,0.0048,0.0037,0.0038,0.0042,0.0048,0.0044,0.0043,0.008,0.0026,0.004,0.0051,0.0053,0.0052,0.0056,0.0061,0.006,0.0069,0.0061,0.0066,0.006,0.0065,0.006,0.0056,0.0059,0.0033,0.0051,0.0047,0.0042,0.0029,0.0044,0.0044,0.0046,0.0046,0.0048,0.0046,0.0047,0.0036,0.0057,0.005,0.0041,0.0047,0.0132,0.0052,0.0053,0.0055,0.0063,0.0059,0.0263,0.0065,0.0059,0.0021,0.0068,0.0072,0.0073,0.0083,0.009,0.0088,0.0084,0.0082,0.0097,0.0103,0.0,0.01,0.0101,0.007,0.0109,0.0131,0.0179,0.0245,0.0279,0.0302,0.0309,0.0273,0.0308,0.0301,0.0328,0.0288,0.0283,0.0262,0.0262,0.0316,0.0224,0.0232,
66.2003,0.0471,0.076,0.1042,0.1018,0.0742,0.0529,0.0452,0.0436,0.0555,0.0738,0.0955,0.1084,0.0853,0.0541,0.0285,0.0239,0.0153,0.0195,0.0252,0.0381,0.0461,0.0494,0.0624,0.0798,0.0938,0.0528,0.0322,0.0239,0.0175,0.0154,0.0141,0.0139,0.0182,0.0224,0.0252,0.0277,0.0335,0.0372,0.0422,0.0493,0.0509,0.0526,0.0615,0.0564,0.0418,0.0327,0.023,0.0145,0.0138,0.01,0.01,0.0105,0.013,0.0113,0.0106,0.0126,0.0161,0.0169,0.0165,0.0202,0.0244,0.0239,0.0206,0.0204,0.0219,0.0241,0.0303,0.0435,0.0506,0.0511,0.0492,0.0431,0.0363,0.0306,0.0263,0.0233,0.0188,0.0128,0.0111,0.0094,0.0089,0.0076,0.0055,0.0044,0.0043,0.0031,0.0039,0.0038,0.0036,0.0041,0.004,0.0047,0.0057,0.0051,0.006,0.0078,0.0098,0.0105,0.0101,0.0097,0.0093,0.0075,0.0067,0.0069,0.0084,0.0108,0.0124,0.0136,0.0151,0.0164,0.0174,0.0161,0.015,0.0165,0.0188,0.0198,0.0165,0.0129,0.0124,0.0115,0.012,0.012,0.0127,0.013,0.0119,0.0096,0.008,0.0068,0.0082,0.0086,0.0085,0.0079,0.0081,0.0076,0.0072,0.0068,0.0064,0.0055,0.0047,0.004,0.0034,0.0033,0.0035,0.0036,0.0043,0.0039,0.0046,0.0081,0.0045,0.0041,0.0039,0.0039,0.0032,0.0025,0.0021,0.0016,0.0015,0.0018,0.0024,0.0027,0.0023,0.0026,0.0026,0.0027,0.0028,0.0031,0.0033,0.0038,0.0041,0.0039,0.004,0.0036,0.0034,0.0031,0.0033,0.0032,0.0035,0.0037,0.0037,0.004,0.0041,0.0039,0.0043,0.0043,0.0047,0.0046,0.0047,0.0053,0.0049,0.0054,0.0054,0.0053,0.0051,0.0052,0.005,0.0046,0.0049,0.0031,0.0043,0.0041,0.004,0.004,0.004,0.004,0.0038,0.004,0.0041,0.0039,0.0041,0.0043,0.004,0.0043,0.0052,0.0047,0.0048,0.0044,0.0046,0.0043,0.0037,0.0046,0.0165,0.0051,0.0047,0.0049,0.0044,0.0048,0.0065,0.0065,0.0068,0.0068,0.007,0.0066,0.008,0.0083,0.0105,0.0083,0.0081,0.007,0.0077,0.0087,0.0107,0.0133,0.0153,0.0155,0.0162,0.0162,0.0164,0.0158,0.016,0.0143,0.0138,0.014,0.0141,0.0133,0.0113,0.0111,
66.2384,0.0464,0.0753,0.1036,0.1012,0.0734,0.0523,0.0445,0.0429,0.0544,0.0731,0.0949,0.1079,0.0845,0.0533,0.0279,0.0234,0.015,0.0191,0.0246,0.0373,0.0453,0.0486,0.0614,0.079,0.093,0.052,0.0314,0.0234,0.017,0.015,0.0137,0.0135,0.0177,0.0218,0.0246,0.0271,0.0327,0.0363,0.0413,0.0484,0.0499,0.0516,0.0606,0.0555,0.0409,0.032,0.0223,0.014,0.0135,0.0097,0.0101,0.0102,0.0126,0.011,0.0102,0.0122,0.0156,0.0163,0.016,0.0196,0.0236,0.0232,0.0199,0.0201,0.0212,0.0233,0.0294,0.0427,0.0496,0.0503,0.0481,0.0421,0.0354,0.0297,0.0254,0.0224,0.0181,0.0123,0.0106,0.0088,0.0083,0.0073,0.0054,0.0043,0.0041,0.003,0.0036,0.0037,0.0034,0.004,0.0039,0.0046,0.0056,0.0049,0.0058,0.0076,0.0094,0.0101,0.0099,0.0092,0.0089,0.0072,0.0066,0.0065,0.008,0.0104,0.0121,0.0132,0.0146,0.0158,0.0169,0.0157,0.0149,0.0159,0.0183,0.0195,0.016,0.0124,0.012,0.0111,0.0114,0.0116,0.0122,0.0125,0.0116,0.0092,0.0077,0.0066,0.0082,0.0086,0.0092,0.0084,0.0079,0.0074,0.0072,0.0067,0.006,0.0054,0.0045,0.0039,0.0034,0.0035,0.0041,0.0045,0.0052,0.0047,0.0056,0.0104,0.0055,0.0051,0.0049,0.005,0.004,0.003,0.0021,0.0018,0.0015,0.0018,0.0023,0.0027,0.0023,0.0028,0.0028,0.0028,0.0028,0.0033,0.0034,0.0038,0.0041,0.0039,0.0037,0.0035,0.0034,0.004,0.0033,0.0031,0.0035,0.0039,0.0044,0.0037,0.0047,0.0039,0.0039,0.0043,0.0042,0.0046,0.0046,0.0053,0.0048,0.0055,0.0048,0.0051,0.0049,0.0051,0.0049,0.0045,0.0045,0.0075,0.0042,0.0039,0.0039,0.0037,0.0039,0.0039,0.004,0.0039,0.0031,0.0037,0.0031,0.0041,0.0037,0.0037,0.0052,0.0046,0.0048,0.0042,0.0042,0.0045,0.0043,0.0047,0.015,0.0051,0.0046,0.0047,0.0049,0.0057,0.0067,0.0067,0.0072,0.0073,0.007,0.0071,0.0069,0.0085,0.0103,0.0082,0.0082,0.0075,0.0077,0.0088,0.0106,0.0137,0.015,0.0155,0.0167,0.0168,0.0153,0.0158,0.0152,0.0145,0.0134,0.0133,0.0122,0.0151,0.0108,0.01,
66.2687,0.0464,0.0752,0.1029,0.1012,0.0738,0.0523,0.0443,0.0427,0.0536,0.0717,0.0929,0.1054,0.0839,0.0531,0.0279,0.0232,0.0149,0.0188,0.0242,0.0365,0.0446,0.0476,0.0604,0.0767,0.0911,0.0519,0.0314,0.0233,0.017,0.0151,0.0137,0.0135,0.0176,0.0216,0.0245,0.027,0.0325,0.0364,0.041,0.0481,0.0498,0.0512,0.0599,0.055,0.0402,0.0308,0.0227,0.0145,0.0136,0.0097,0.0101,0.0101,0.0126,0.011,0.0102,0.0121,0.0155,0.0163,0.0159,0.0195,0.0235,0.0231,0.0199,0.0199,0.0212,0.0232,0.0291,0.0421,0.0487,0.0494,0.0475,0.0416,0.0351,0.0294,0.0253,0.0224,0.0181,0.0124,0.0107,0.0089,0.0086,0.0073,0.0054,0.0044,0.0042,0.0031,0.0038,0.0037,0.0035,0.004,0.0038,0.0045,0.0056,0.005,0.0058,0.0077,0.0095,0.0102,0.0099,0.0093,0.0091,0.0074,0.0065,0.0067,0.0083,0.0106,0.0122,0.0134,0.0147,0.0161,0.0169,0.0158,0.015,0.0159,0.0184,0.0195,0.016,0.0126,0.0121,0.0113,0.0116,0.0117,0.0124,0.0128,0.0118,0.0094,0.0077,0.0071,0.0087,0.0087,0.0092,0.0086,0.0079,0.0076,0.007,0.0067,0.0062,0.0054,0.0045,0.004,0.0036,0.0037,0.0039,0.004,0.0051,0.0047,0.0055,0.0103,0.0055,0.0052,0.0049,0.005,0.004,0.003,0.002,0.0018,0.0015,0.0018,0.0023,0.0027,0.0025,0.0029,0.0026,0.0025,0.0029,0.0033,0.0035,0.0039,0.0042,0.0039,0.0037,0.0036,0.0033,0.0034,0.0034,0.0032,0.0036,0.004,0.0039,0.0038,0.0042,0.0044,0.0044,0.0043,0.0045,0.0047,0.0045,0.0053,0.0048,0.0056,0.0049,0.0052,0.0051,0.0051,0.0049,0.0047,0.0045,0.0062,0.0043,0.004,0.004,0.004,0.0038,0.0039,0.004,0.0039,0.0043,0.0041,0.0039,0.0039,0.0039,0.0041,0.0046,0.0044,0.0054,0.0046,0.0043,0.0047,0.0043,0.005,0.0141,0.005,0.0042,0.0048,0.0054,0.0058,0.0064,0.007,0.0075,0.0079,0.0073,0.0073,0.0089,0.0094,0.0108,0.0088,0.0082,0.0074,0.0079,0.0089,0.0108,0.0136,0.0151,0.0159,0.0161,0.0175,0.0162,0.0165,0.0158,0.0155,0.0142,0.013,0.0127,0.0121,0.0111,0.0101,
66.3121,0.0467,0.0754,0.1031,0.1012,0.074,0.0524,0.0445,0.0428,0.054,0.072,0.0932,0.1058,0.0843,0.0534,0.0282,0.0235,0.0151,0.019,0.0244,0.0369,0.0451,0.0481,0.0607,0.0773,0.0917,0.0524,0.0318,0.0236,0.0172,0.0152,0.0139,0.0137,0.0179,0.0219,0.0248,0.0274,0.033,0.0367,0.0416,0.0486,0.0503,0.0518,0.0605,0.0556,0.0409,0.0312,0.0233,0.0148,0.0139,0.0099,0.0104,0.0102,0.0127,0.0111,0.0104,0.0124,0.0158,0.0166,0.0163,0.0198,0.0239,0.0234,0.0201,0.0203,0.0217,0.0236,0.0297,0.0427,0.0494,0.05,0.0481,0.0422,0.036,0.0302,0.0258,0.0227,0.0182,0.0126,0.011,0.0091,0.0089,0.0074,0.0055,0.0044,0.0043,0.0031,0.0039,0.0038,0.0036,0.0041,0.004,0.0046,0.0058,0.0051,0.0059,0.0078,0.0097,0.0105,0.0102,0.0094,0.0092,0.0073,0.0067,0.0067,0.0084,0.0107,0.0125,0.0135,0.015,0.0162,0.0173,0.0159,0.0152,0.0163,0.0187,0.0198,0.0164,0.0128,0.0124,0.0114,0.0118,0.012,0.0125,0.0129,0.0119,0.0095,0.0079,0.0073,0.0088,0.0091,0.0093,0.0085,0.0081,0.0077,0.0069,0.0069,0.0062,0.0055,0.0046,0.004,0.0036,0.0036,0.0043,0.0044,0.0054,0.0049,0.0059,0.0107,0.0057,0.0053,0.0051,0.0052,0.0041,0.0033,0.0024,0.0018,0.0018,0.0018,0.0025,0.0027,0.0023,0.0027,0.003,0.0028,0.0031,0.0034,0.0037,0.0038,0.0043,0.004,0.004,0.0036,0.0034,0.0033,0.0035,0.0032,0.0036,0.0038,0.0043,0.0036,0.0042,0.003,0.0044,0.0043,0.0048,0.0049,0.0048,0.0055,0.0052,0.0055,0.0052,0.0051,0.0053,0.0048,0.0049,0.0048,0.0049,0.0041,0.0042,0.0039,0.0038,0.0038,0.0043,0.0041,0.004,0.0041,0.004,0.0038,0.0038,0.0035,0.0037,0.0039,0.0038,0.0041,0.005,0.0044,0.0049,0.0044,0.0049,0.0048,0.0162,0.0049,0.005,0.0051,0.0053,0.0048,0.0065,0.0071,0.0059,0.0075,0.0077,0.0069,0.0085,0.0091,0.0086,0.0085,0.0085,0.0071,0.0049,0.009,0.0108,0.0139,0.0153,0.0154,0.0159,0.0149,0.013,0.0159,0.0146,0.0143,0.0136,0.0128,0.0123,0.0147,0.0107,0.0103,
110.4607,0.0414,0.0661,0.0799,0.0791,0.066,0.05,0.0429,0.0418,0.054,0.0678,0.0781,0.0826,0.0729,0.0545,0.0283,0.0235,0.0148,0.0191,0.0254,0.0409,0.0506,0.0539,0.0639,0.0707,0.0771,0.0552,0.0359,0.0256,0.0179,0.0156,0.0142,0.0141,0.0194,0.025,0.0291,0.033,0.041,0.0458,0.0501,0.0547,0.0563,0.0569,0.0612,0.06,0.0473,0.0338,0.0242,0.0162,0.016,0.0109,0.0109,0.0116,0.0151,0.0129,0.0118,0.0146,0.0203,0.0217,0.0208,0.0272,0.034,0.0335,0.0284,0.0285,0.0307,0.0344,0.0409,0.0488,0.0523,0.0528,0.0521,0.049,0.0454,0.0412,0.038,0.0344,0.0272,0.017,0.0136,0.011,0.0106,0.0088,0.0063,0.0048,0.0046,0.0035,0.0042,0.0041,0.0039,0.0044,0.0042,0.005,0.0063,0.0057,0.0067,0.0096,0.0129,0.0139,0.0135,0.0122,0.0119,0.0091,0.0079,0.0079,0.0106,0.0152,0.0182,0.0202,0.0221,0.0232,0.0249,0.024,0.0237,0.0254,0.0274,0.0286,0.0249,0.0207,0.0201,0.0184,0.0191,0.0193,0.0206,0.0212,0.0193,0.0154,0.0125,0.0104,0.012,0.012,0.0119,0.011,0.0109,0.0108,0.01,0.0098,0.0086,0.0073,0.0057,0.0045,0.0037,0.003,0.0026,0.0026,0.0031,0.0029,0.0026,0.0043,0.003,0.0026,0.0023,0.0023,0.0019,0.0018,0.0015,0.0013,0.0013,0.0014,0.0022,0.0026,0.0023,0.0028,0.003,0.0028,0.0031,0.0036,0.004,0.0044,0.0049,0.0046,0.005,0.0043,0.0038,0.0038,0.0038,0.0038,0.004,0.0046,0.0043,0.0044,0.0057,0.0048,0.0052,0.005,0.0057,0.0063,0.006,0.0071,0.0068,0.0078,0.0072,0.0074,0.0073,0.0074,0.0072,0.0067,0.0056,0.0036,0.0054,0.0043,0.0053,0.0046,0.0051,0.005,0.0049,0.0051,0.0051,0.0055,0.0055,0.0065,0.0058,0.0056,0.0057,0.007,0.0071,0.0061,0.0064,0.0064,0.0068,0.0069,0.0148,0.0064,0.0048,0.0049,0.0059,0.0054,0.0064,0.0062,0.0072,0.0064,0.007,0.006,0.0078,0.007,0.0068,0.0084,0.0085,0.0088,0.0092,0.0098,0.0109,0.0167,0.0151,0.015,0.0159,0.0133,0.016,0.0163,0.0153,0.0153,0.0142,0.013,0.0132,0.0114,0.0113,0.0119,
110.6059,0.0403,0.0564,0.0585,0.0546,0.0496,0.0424,0.0382,0.0353,0.0367,0.0445,0.0481,0.0484,0.0447,0.0415,0.0276,0.0229,0.0143,0.0185,0.0246,0.0386,0.044,0.0455,0.0082,0.0525,0.0553,0.0491,0.0352,0.0248,0.0173,0.0152,0.0137,0.0136,0.0188,0.0243,0.0284,0.0324,0.0403,0.0452,0.0493,0.0538,0.0554,0.0559,0.0601,0.0591,0.0464,0.0327,0.0228,0.0159,0.0155,0.0105,0.0105,0.0113,0.0148,0.0125,0.0114,0.0143,0.02,0.0213,0.0205,0.0269,0.0336,0.0332,0.0279,0.0281,0.0304,0.0341,0.0405,0.0484,0.052,0.0525,0.0516,0.0488,0.045,0.0412,0.0376,0.034,0.0269,0.0167,0.0131,0.0109,0.0102,0.0084,0.006,0.0046,0.0043,0.0031,0.0039,0.0038,0.0036,0.0041,0.004,0.0048,0.006,0.0054,0.0064,0.0093,0.0125,0.0137,0.0131,0.0119,0.0116,0.0088,0.0078,0.0077,0.0102,0.0148,0.018,0.02,0.0218,0.0232,0.0247,0.0238,0.0235,0.0252,0.0273,0.0284,0.0248,0.0205,0.0198,0.0182,0.0189,0.0192,0.0203,0.021,0.0191,0.0151,0.0121,0.0102,0.0118,0.0118,0.0117,0.0106,0.0106,0.0105,0.0098,0.0095,0.0085,0.0072,0.0055,0.0043,0.0033,0.0027,0.0028,0.0026,0.0028,0.0026,0.0024,0.0034,0.0025,0.0021,0.0019,0.002,0.0017,0.0014,0.0012,0.0011,0.0011,0.0014,0.002,0.0025,0.002,0.0025,0.0027,0.0025,0.0028,0.0032,0.0035,0.0042,0.0048,0.0042,0.0044,0.0039,0.0033,0.0039,0.0035,0.0033,0.0038,0.0042,0.0038,0.004,0.0047,0.0043,0.0045,0.0048,0.0054,0.0057,0.0058,0.0068,0.0062,0.0075,0.0065,0.0073,0.0068,0.007,0.0066,0.0062,0.0061,0.0084,0.0053,0.0048,0.005,0.0046,0.0048,0.0046,0.005,0.0046,0.0049,0.0047,0.0049,0.0053,0.0056,0.005,0.0066,0.0056,0.006,0.006,0.006,0.0061,0.0061,0.0062,0.0132,0.0057,0.0052,0.0044,0.0048,0.0045,0.0052,0.0054,0.0059,0.0058,0.0055,0.0055,0.0063,0.0072,0.0,0.0079,0.008,0.008,0.0085,0.0094,0.0106,0.0132,0.0138,0.0146,0.0153,0.0137,0.0156,0.0153,0.0148,0.0148,0.014,0.0139,0.0137,0.0157,0.0122,0.0122,
110.8787,0.0416,0.0661,0.0799,0.079,0.0661,0.0501,0.043,0.0419,0.0542,0.068,0.0782,0.0828,0.0731,0.0547,0.0283,0.0236,0.0148,0.0192,0.0255,0.0411,0.0509,0.0542,0.0636,0.071,0.0774,0.0555,0.0363,0.0257,0.0179,0.0157,0.0142,0.014,0.0195,0.0251,0.0293,0.0333,0.0413,0.0463,0.0505,0.055,0.0566,0.0572,0.0615,0.0603,0.0475,0.0339,0.0246,0.0164,0.016,0.0109,0.0109,0.0118,0.0153,0.0129,0.0119,0.0148,0.0206,0.0219,0.021,0.0274,0.0343,0.0338,0.0285,0.0287,0.031,0.0346,0.0413,0.0491,0.0527,0.0533,0.0526,0.0493,0.0456,0.0418,0.0383,0.0344,0.0275,0.017,0.0137,0.0112,0.0107,0.0088,0.0063,0.0049,0.0047,0.0035,0.0043,0.004,0.0038,0.0043,0.0042,0.0054,0.0064,0.0056,0.0067,0.0097,0.0129,0.0141,0.0137,0.0125,0.0119,0.0091,0.0079,0.0086,0.0107,0.0151,0.0185,0.0203,0.0221,0.0235,0.025,0.0241,0.0239,0.0253,0.0277,0.0286,0.0251,0.0209,0.0201,0.0186,0.0192,0.0196,0.0208,0.0214,0.0196,0.0154,0.0124,0.0104,0.0124,0.0119,0.0123,0.0109,0.011,0.0107,0.0099,0.0097,0.0088,0.0073,0.0058,0.0045,0.0037,0.003,0.0027,0.0025,0.0031,0.003,0.0026,0.004,0.0028,0.0025,0.0024,0.0024,0.0019,0.0017,0.0015,0.0013,0.0015,0.0016,0.0023,0.0025,0.0024,0.0026,0.0032,0.0029,0.0031,0.0037,0.0038,0.0043,0.0053,0.0047,0.0048,0.0043,0.0039,0.0041,0.0038,0.0036,0.0041,0.0044,0.0047,0.0044,0.007,0.0052,0.0045,0.0049,0.006,0.006,0.0062,0.0074,0.0067,0.008,0.0074,0.0076,0.0074,0.0074,0.007,0.0067,0.0066,0.0065,0.0061,0.005,0.0056,0.0053,0.005,0.005,0.0052,0.005,0.0057,0.0051,0.0058,0.0065,0.0059,0.0057,0.0073,0.0064,0.0067,0.0063,0.007,0.0067,0.0069,0.0062,0.0224,0.007,0.0056,0.0054,0.0062,0.0057,0.0066,0.0059,0.0068,0.0064,0.0053,0.0059,0.0081,0.0078,0.0117,0.0088,0.0081,0.0093,0.0092,0.0093,0.0116,0.0141,0.0155,0.0151,0.015,0.0167,0.0126,0.0168,0.0168,0.0159,0.0154,0.0138,0.0162,0.0169,0.0135,0.0151,
111.0274,0.0422,0.059,0.0611,0.0571,0.0519,0.0445,0.0401,0.0371,0.0387,0.0467,0.0503,0.0507,0.0468,0.0434,0.0289,0.024,0.0151,0.0195,0.0259,0.0402,0.0459,0.0474,0.0126,0.0546,0.0575,0.0508,0.0366,0.026,0.0183,0.016,0.0146,0.0144,0.0198,0.0255,0.0297,0.0338,0.0418,0.0469,0.0509,0.0556,0.0572,0.0579,0.0622,0.061,0.0482,0.0344,0.0239,0.0167,0.0161,0.0111,0.012,0.0119,0.0157,0.0132,0.0121,0.015,0.0209,0.0223,0.0214,0.0278,0.0349,0.0345,0.029,0.0292,0.0316,0.0353,0.0419,0.0499,0.0533,0.054,0.0531,0.0501,0.0462,0.0423,0.0388,0.0351,0.0278,0.0174,0.0138,0.0115,0.0108,0.0088,0.0063,0.0049,0.0046,0.0035,0.0041,0.0041,0.0039,0.0044,0.0043,0.0053,0.0063,0.0057,0.0067,0.0098,0.0133,0.0143,0.0137,0.0125,0.0121,0.0093,0.008,0.0083,0.0108,0.0154,0.0186,0.0207,0.0225,0.0239,0.0253,0.0245,0.0242,0.0258,0.028,0.0291,0.0255,0.0212,0.0204,0.0188,0.0195,0.0198,0.0209,0.0216,0.0197,0.0156,0.0126,0.0106,0.0122,0.0122,0.0121,0.0111,0.011,0.011,0.0103,0.0099,0.0088,0.0074,0.0058,0.0046,0.0035,0.0029,0.0024,0.0028,0.0031,0.003,0.0026,0.0042,0.003,0.0025,0.0024,0.0023,0.0021,0.0018,0.0015,0.0013,0.0014,0.0012,0.0022,0.0026,0.0023,0.0027,0.003,0.0028,0.0029,0.0034,0.0038,0.0043,0.005,0.0046,0.0049,0.0042,0.0036,0.0045,0.0037,0.0036,0.004,0.0044,0.0045,0.0044,0.0056,0.0047,0.0051,0.0051,0.0057,0.006,0.0063,0.0071,0.0065,0.0078,0.0069,0.0074,0.0073,0.0071,0.0069,0.0066,0.006,0.008,0.0057,0.0049,0.005,0.0049,0.005,0.0046,0.0044,0.005,0.005,0.005,0.0052,0.0058,0.0057,0.0056,0.0068,0.0059,0.0067,0.0061,0.0062,0.0064,0.0069,0.0067,0.0138,0.006,0.0057,0.0048,0.0052,0.0051,0.0055,0.0064,0.0065,0.0064,0.0062,0.0061,0.0077,0.008,0.0,0.0079,0.0085,0.0076,0.0092,0.0093,0.0109,0.0135,0.0144,0.015,0.0162,0.0168,0.0158,0.0157,0.0156,0.015,0.0147,0.0146,0.0136,0.0166,0.0123,0.0126,
111.281,0.0358,0.0582,0.0707,0.0701,0.0581,0.0436,0.0372,0.0362,0.0476,0.06,0.0695,0.0736,0.0648,0.0481,0.0244,0.0201,0.0125,0.0163,0.0217,0.0357,0.0446,0.0476,0.0565,0.0631,0.0689,0.0489,0.0313,0.022,0.0152,0.0133,0.012,0.0119,0.0165,0.0214,0.0251,0.0288,0.036,0.0405,0.0443,0.0487,0.0501,0.0507,0.0547,0.0536,0.0419,0.0299,0.0215,0.014,0.0134,0.0093,0.0092,0.0099,0.0131,0.0109,0.01,0.0126,0.0176,0.0189,0.018,0.0238,0.0302,0.0296,0.0246,0.025,0.027,0.0305,0.0366,0.0443,0.0474,0.0479,0.0472,0.0444,0.0408,0.037,0.0339,0.0305,0.0241,0.0148,0.0115,0.0095,0.009,0.0068,0.0053,0.0041,0.0038,0.0029,0.0034,0.0034,0.0032,0.0036,0.0036,0.0042,0.0053,0.0047,0.0056,0.008,0.0114,0.0122,0.0117,0.0106,0.0101,0.0079,0.0065,0.0068,0.0091,0.0134,0.0164,0.0181,0.0197,0.021,0.0224,0.0216,0.0214,0.0226,0.0248,0.0258,0.0226,0.0185,0.0178,0.0166,0.0172,0.0175,0.0185,0.019,0.0172,0.0137,0.0112,0.0094,0.0108,0.0108,0.0106,0.0097,0.0096,0.0094,0.0091,0.0084,0.0075,0.0064,0.0048,0.0039,0.0029,0.0027,0.0025,0.0026,0.0026,0.0031,0.0027,0.0047,0.003,0.0027,0.0025,0.0025,0.002,0.0017,0.0015,0.0012,0.0008,0.0012,0.0019,0.0024,0.0021,0.0023,0.0028,0.0023,0.0027,0.0032,0.0034,0.004,0.0045,0.004,0.0041,0.0035,0.0031,0.0035,0.0032,0.0032,0.0034,0.0036,0.0034,0.0039,0.0051,0.0043,0.0041,0.0046,0.0049,0.005,0.0056,0.0066,0.0058,0.0069,0.0059,0.0068,0.0063,0.0067,0.0056,0.0054,0.0056,0.0085,0.0049,0.0044,0.0041,0.0041,0.0041,0.0047,0.0043,0.004,0.0044,0.0042,0.0045,0.0057,0.0051,0.0045,0.0057,0.0049,0.0048,0.0057,0.0052,0.0057,0.0058,0.0057,0.0132,0.0053,0.004,0.0042,0.0047,0.0044,0.0047,0.005,0.0054,0.0063,0.0052,0.0048,0.006,0.0074,0.0125,0.0064,0.0069,0.007,0.0079,0.0086,0.0099,0.0123,0.0127,0.0133,0.0141,0.0143,0.0136,0.0146,0.0145,0.0138,0.0142,0.0128,0.0119,0.0148,0.0124,0.0115,
116.0722,0.0429,0.0665,0.0784,0.0778,0.0664,0.0513,0.0444,0.0432,0.055,0.0682,0.0772,0.081,0.0727,0.0559,0.0298,0.0249,0.016,0.0204,0.027,0.043,0.0529,0.0561,0.0654,0.0716,0.0774,0.0575,0.0386,0.0277,0.0193,0.0171,0.0156,0.0154,0.0212,0.0272,0.0316,0.0359,0.0442,0.0495,0.0535,0.0578,0.0598,0.0601,0.0639,0.0633,0.0509,0.0363,0.0255,0.0182,0.0182,0.0122,0.012,0.0129,0.0165,0.0147,0.0133,0.0164,0.0226,0.024,0.0231,0.0301,0.0377,0.0371,0.0312,0.0316,0.0341,0.0381,0.0448,0.0522,0.0553,0.0557,0.0553,0.0524,0.0492,0.045,0.0414,0.0379,0.0296,0.0188,0.015,0.0127,0.0118,0.0096,0.007,0.0053,0.0048,0.0038,0.0048,0.0046,0.0043,0.0048,0.0046,0.0058,0.0071,0.0065,0.0075,0.0106,0.0144,0.0155,0.015,0.0137,0.0135,0.0103,0.0089,0.0098,0.012,0.017,0.0206,0.0229,0.0249,0.0262,0.0277,0.0271,0.0269,0.0291,0.0309,0.0316,0.028,0.0235,0.0228,0.0212,0.0218,0.0222,0.0237,0.0245,0.022,0.0173,0.0136,0.0123,0.0143,0.014,0.0139,0.0121,0.0124,0.0124,0.0116,0.0113,0.0099,0.0084,0.0067,0.0051,0.0041,0.0036,0.0037,0.0039,0.0047,0.0042,0.0042,0.007,0.0047,0.0039,0.0037,0.0036,0.0031,0.0024,0.0024,0.0016,0.0016,0.0018,0.0029,0.0031,0.0028,0.0032,0.0035,0.0032,0.0034,0.0037,0.0046,0.0049,0.0058,0.0053,0.0057,0.0049,0.0043,0.0053,0.0045,0.004,0.0048,0.0051,0.0058,0.005,0.0084,0.005,0.0061,0.006,0.0065,0.0067,0.0072,0.0078,0.0077,0.0091,0.0081,0.0092,0.0082,0.0073,0.0081,0.0072,0.0078,0.0071,0.0066,0.0061,0.0056,0.0054,0.0061,0.0059,0.0058,0.0055,0.0057,0.0054,0.007,0.0065,0.0062,0.0062,0.0071,0.0078,0.0074,0.0073,0.008,0.0069,0.0075,0.0073,0.0169,0.006,0.0058,0.005,0.0056,0.0066,0.0052,0.0067,0.0068,0.0065,0.0071,0.0062,0.0068,0.0086,0.0097,0.0089,0.009,0.009,0.01,0.0108,0.0117,0.0153,0.0149,0.0162,0.0153,0.0147,0.018,0.0166,0.018,0.0158,0.0158,0.0144,0.0134,0.0139,0.0128,0.0095,
116.0882,0.0424,0.0581,0.0611,0.0578,0.0525,0.0446,0.0403,0.0376,0.0388,0.048,0.0517,0.0522,0.0483,0.0442,0.0295,0.0247,0.0157,0.0202,0.0267,0.0406,0.0462,0.0477,0.0111,0.055,0.0579,0.0514,0.038,0.0272,0.0192,0.0169,0.0154,0.0152,0.0211,0.0269,0.0314,0.0356,0.0437,0.0493,0.0531,0.0576,0.059,0.0595,0.0633,0.0627,0.0504,0.0363,0.0251,0.018,0.0176,0.012,0.0118,0.0127,0.0169,0.0142,0.013,0.0162,0.0224,0.0239,0.0231,0.0299,0.0371,0.0368,0.031,0.0315,0.0337,0.0377,0.0443,0.0518,0.0547,0.0554,0.0547,0.0518,0.0486,0.0447,0.0412,0.0373,0.0297,0.0187,0.0149,0.0124,0.0116,0.0097,0.0069,0.0053,0.005,0.0038,0.0044,0.0045,0.0042,0.0048,0.0047,0.0057,0.0069,0.0062,0.0074,0.0106,0.0141,0.0155,0.015,0.0137,0.0132,0.0102,0.0088,0.0098,0.0117,0.0168,0.0203,0.0218,0.0241,0.026,0.0276,0.0268,0.0267,0.028,0.0306,0.0315,0.0277,0.0233,0.0225,0.0208,0.0216,0.0219,0.0232,0.0238,0.0215,0.0169,0.0135,0.0122,0.0137,0.0134,0.0135,0.0123,0.0124,0.0123,0.0116,0.0109,0.0098,0.0085,0.0065,0.0051,0.0041,0.0036,0.0041,0.0036,0.0044,0.004,0.004,0.0072,0.0043,0.0036,0.0034,0.0035,0.0029,0.0024,0.0018,0.0016,0.0016,0.0019,0.0026,0.0035,0.0026,0.0032,0.0036,0.0032,0.0032,0.0033,0.0044,0.0052,0.0058,0.0054,0.0052,0.0047,0.004,0.0038,0.0041,0.0041,0.0046,0.0051,0.004,0.005,0.0064,0.0057,0.0065,0.0056,0.0064,0.0071,0.0069,0.0083,0.0076,0.0092,0.008,0.009,0.0084,0.0083,0.0078,0.0076,0.0073,0.0108,0.0065,0.0058,0.0056,0.0054,0.0055,0.0055,0.0057,0.0058,0.0053,0.0058,0.0061,0.0053,0.0065,0.0061,0.006,0.0066,0.006,0.007,0.0069,0.0071,0.0075,0.0078,0.0199,0.0068,0.0063,0.005,0.0051,0.0058,0.0067,0.0068,0.0074,0.0069,0.0062,0.0064,0.0077,0.0081,0.0,0.0094,0.0086,0.0092,0.0095,0.0103,0.0117,0.0178,0.0152,0.0155,0.0166,0.0178,0.0156,0.0163,0.0169,0.0154,0.0156,0.015,0.0137,0.0192,0.0137,0.0133,
116.1258,0.0426,0.0661,0.0783,0.0775,0.0662,0.051,0.0441,0.0431,0.0556,0.068,0.077,0.0807,0.0724,0.0557,0.0297,0.0248,0.0158,0.0204,0.027,0.0428,0.0528,0.056,0.0651,0.0715,0.0773,0.0573,0.0386,0.0276,0.0193,0.017,0.0155,0.0155,0.0212,0.0272,0.0316,0.0358,0.0442,0.0495,0.0539,0.0581,0.0598,0.0602,0.064,0.0634,0.051,0.0363,0.0258,0.0182,0.018,0.0121,0.0128,0.0127,0.0168,0.0145,0.0133,0.0164,0.0224,0.0241,0.0232,0.0302,0.0377,0.0369,0.0315,0.0315,0.034,0.0379,0.0447,0.0521,0.0553,0.0556,0.0551,0.0525,0.0493,0.0451,0.0415,0.0376,0.0297,0.019,0.0151,0.0127,0.0118,0.0099,0.007,0.0055,0.0052,0.0039,0.0047,0.0047,0.0043,0.0049,0.0049,0.0056,0.0071,0.0065,0.0075,0.0109,0.0146,0.0159,0.0151,0.0141,0.0135,0.0103,0.0089,0.0089,0.0122,0.0173,0.0203,0.0229,0.0249,0.0265,0.0281,0.0267,0.0265,0.0286,0.0309,0.0318,0.0281,0.0231,0.0225,0.021,0.0218,0.0222,0.0236,0.0244,0.022,0.0172,0.0139,0.0122,0.0139,0.013,0.0139,0.0124,0.0125,0.0127,0.012,0.0114,0.01,0.0083,0.0069,0.005,0.0043,0.0039,0.0035,0.0035,0.0047,0.0044,0.004,0.0067,0.0043,0.0041,0.0038,0.0039,0.0032,0.0027,0.0024,0.0018,0.0017,0.0019,0.0029,0.0039,0.0031,0.0035,0.0038,0.0037,0.0035,0.0042,0.0046,0.0057,0.0063,0.0061,0.0056,0.0049,0.0045,0.0052,0.0048,0.0046,0.0048,0.0057,0.0052,0.0057,0.0082,0.0058,0.006,0.0067,0.0067,0.0077,0.0079,0.0086,0.0075,0.0085,0.0077,0.0085,0.0082,0.009,0.0083,0.0083,0.0079,0.0069,0.007,0.0066,0.0061,0.0062,0.0047,0.0062,0.0055,0.0059,0.006,0.0064,0.006,0.0064,0.0075,0.0074,0.0063,0.007,0.0086,0.0074,0.0085,0.0083,0.0082,0.008,0.021,0.0077,0.0062,0.0055,0.0066,0.0068,0.0067,0.0076,0.0069,0.0087,0.0061,0.0078,0.0073,0.0088,0.0121,0.0088,0.0101,0.0101,0.0111,0.0112,0.0131,0.0163,0.0165,0.0162,0.018,0.0241,0.0175,0.0174,0.018,0.0169,0.0167,0.0161,0.0158,0.016,0.015,0.015,
116.1415,0.0373,0.0515,0.0539,0.0509,0.0463,0.0394,0.0355,0.0331,0.0345,0.042,0.0452,0.0455,0.0422,0.039,0.0262,0.0218,0.0137,0.0177,0.0235,0.036,0.0414,0.0428,0.0092,0.0492,0.052,0.0463,0.0342,0.0243,0.0169,0.0149,0.0135,0.0133,0.0186,0.0241,0.0281,0.0319,0.0394,0.0444,0.0482,0.0523,0.0537,0.0542,0.0578,0.0573,0.046,0.0324,0.0216,0.0158,0.0155,0.0106,0.0106,0.0112,0.0151,0.0125,0.0111,0.0142,0.0198,0.0214,0.0204,0.0269,0.0337,0.0332,0.0278,0.0281,0.0303,0.034,0.0402,0.0471,0.0499,0.0504,0.0499,0.0474,0.0437,0.0404,0.0371,0.0338,0.0267,0.0166,0.0129,0.011,0.0101,0.0083,0.0059,0.0046,0.0042,0.0034,0.0038,0.0037,0.0035,0.0041,0.0039,0.0049,0.0059,0.0053,0.0063,0.0092,0.0124,0.0136,0.0129,0.0119,0.0115,0.0087,0.0073,0.0075,0.0101,0.0148,0.0179,0.02,0.0216,0.0231,0.0246,0.0238,0.0237,0.0253,0.0271,0.0281,0.0247,0.0206,0.0199,0.0184,0.0191,0.0194,0.0205,0.0212,0.0192,0.015,0.0119,0.0103,0.0117,0.0118,0.0116,0.0104,0.0106,0.0108,0.0101,0.0096,0.0085,0.0071,0.0055,0.004,0.0033,0.0027,0.0022,0.0031,0.0027,0.0027,0.0023,0.0034,0.0024,0.0021,0.0019,0.0015,0.0017,0.0015,0.0013,0.0012,0.0011,0.0014,0.0021,0.0028,0.002,0.0026,0.0026,0.0027,0.0029,0.0034,0.0036,0.0044,0.0049,0.0045,0.0044,0.004,0.0034,0.0039,0.0033,0.0036,0.0039,0.0042,0.0042,0.0043,0.0084,0.0047,0.0049,0.0052,0.0054,0.0061,0.0062,0.007,0.0067,0.0079,0.0067,0.0077,0.0073,0.007,0.0069,0.0068,0.0065,0.0146,0.0056,0.0051,0.0049,0.005,0.005,0.005,0.0049,0.0051,0.0053,0.0052,0.0054,0.006,0.0052,0.0058,0.0088,0.0059,0.0074,0.0065,0.0067,0.0067,0.0065,0.007,0.0239,0.0063,0.0054,0.0051,0.0048,0.0051,0.0052,0.0059,0.0061,0.0058,0.0056,0.0063,0.0072,0.0073,0.0,0.0075,0.0072,0.0077,0.0092,0.0092,0.0108,0.0164,0.0138,0.0147,0.0142,0.0159,0.015,0.015,0.0155,0.0147,0.0142,0.0137,0.0132,0.0152,0.0131,0.012,
116.1771,0.0315,0.0507,0.0607,0.0604,0.0513,0.0389,0.0333,0.0325,0.0424,0.053,0.0605,0.0636,0.0572,0.0436,0.0225,0.0184,0.0115,0.0149,0.02,0.0329,0.0415,0.0442,0.0521,0.0572,0.0623,0.046,0.03,0.0211,0.0145,0.0126,0.0114,0.0112,0.0158,0.0208,0.0242,0.0279,0.0348,0.0393,0.0429,0.0466,0.048,0.0483,0.0518,0.0513,0.0409,0.0287,0.0188,0.0135,0.0132,0.009,0.0092,0.0094,0.0125,0.0107,0.0098,0.012,0.0173,0.0186,0.0176,0.0234,0.0295,0.0294,0.0245,0.0246,0.0266,0.03,0.0356,0.0418,0.0446,0.0451,0.0446,0.0423,0.039,0.036,0.0329,0.0296,0.0237,0.0144,0.0111,0.0094,0.0087,0.007,0.0051,0.0038,0.0035,0.0025,0.0032,0.0032,0.003,0.0033,0.0033,0.004,0.005,0.0044,0.0053,0.0077,0.0107,0.0115,0.0111,0.0101,0.0099,0.0075,0.0061,0.0063,0.0087,0.0127,0.0157,0.0174,0.019,0.0203,0.0217,0.0208,0.0207,0.0217,0.024,0.0244,0.0217,0.0182,0.0175,0.016,0.0168,0.0167,0.0182,0.0177,0.017,0.0133,0.0107,0.0091,0.0101,0.0106,0.0101,0.009,0.0086,0.0091,0.0086,0.008,0.0074,0.0061,0.0048,0.0037,0.0029,0.0024,0.0019,0.0017,0.0022,0.0022,0.0018,0.0027,0.002,0.0017,0.0016,0.0014,0.0012,0.0011,0.0013,0.0011,0.001,0.0012,0.0017,0.002,0.0018,0.0019,0.0025,0.0021,0.0024,0.0027,0.0032,0.0037,0.0043,0.0036,0.0039,0.0033,0.0032,0.0034,0.0032,0.0028,0.0033,0.0039,0.0028,0.004,0.0049,0.0042,0.0047,0.004,0.005,0.0047,0.0055,0.006,0.0052,0.0065,0.0057,0.007,0.006,0.0065,0.0061,0.0056,0.0057,0.0061,0.0048,0.0046,0.0042,0.0043,0.0044,0.0039,0.004,0.0041,0.0047,0.0045,0.0051,0.0046,0.0045,0.0047,0.0051,0.0053,0.006,0.0055,0.0063,0.0058,0.0054,0.0063,0.0186,0.0047,0.0045,0.0041,0.0042,0.0043,0.0047,0.0044,0.0059,0.005,0.0048,0.0051,0.0067,0.0064,0.0125,0.0055,0.007,0.0066,0.0093,0.0083,0.0103,0.0116,0.0128,0.0134,0.0137,0.0211,0.0143,0.0135,0.0137,0.0139,0.0133,0.0126,0.0132,0.0118,0.011,0.0109,
116.1926,0.0316,0.0448,0.0473,0.0446,0.0407,0.0343,0.0307,0.0287,0.0298,0.0369,0.0398,0.0401,0.0373,0.0345,0.0227,0.0186,0.0116,0.0149,0.0201,0.0314,0.0365,0.0377,0.0085,0.0438,0.0463,0.0412,0.03,0.021,0.0146,0.0127,0.0115,0.0114,0.0159,0.021,0.0244,0.0279,0.0346,0.0395,0.043,0.0467,0.048,0.0483,0.0517,0.0512,0.041,0.0288,0.0186,0.0136,0.0133,0.009,0.0092,0.0095,0.0127,0.0107,0.0097,0.0122,0.0173,0.0186,0.0178,0.0235,0.0297,0.0294,0.0245,0.0243,0.0265,0.0301,0.0356,0.0421,0.0447,0.0452,0.0447,0.0425,0.0394,0.0361,0.0331,0.0298,0.0235,0.0145,0.0112,0.0096,0.0086,0.0071,0.005,0.0033,0.0035,0.0026,0.0031,0.0031,0.003,0.0034,0.0032,0.0039,0.0049,0.0044,0.0052,0.0078,0.0107,0.0117,0.0113,0.0102,0.0098,0.0075,0.0063,0.0064,0.0087,0.0128,0.0157,0.0175,0.0191,0.0203,0.0216,0.021,0.0207,0.0219,0.024,0.0248,0.0218,0.0182,0.0176,0.0162,0.0167,0.0169,0.0181,0.0186,0.017,0.0132,0.0106,0.0088,0.0102,0.0105,0.0101,0.009,0.0091,0.0092,0.0087,0.0082,0.0073,0.0061,0.0043,0.0036,0.0027,0.0022,0.0019,0.0019,0.0022,0.0017,0.0017,0.0028,0.0019,0.0016,0.0015,0.0015,0.0013,0.0012,0.0011,0.0009,0.001,0.0011,0.0014,0.0022,0.0017,0.0021,0.0022,0.0021,0.0022,0.0027,0.0029,0.0037,0.0041,0.0038,0.0039,0.0034,0.0029,0.0032,0.0029,0.0029,0.0032,0.0034,0.0043,0.0034,0.0034,0.0037,0.004,0.0043,0.0049,0.0049,0.0053,0.0061,0.0055,0.0067,0.006,0.0063,0.0062,0.0062,0.0059,0.0056,0.005,0.0081,0.0045,0.0042,0.0042,0.004,0.0041,0.0036,0.0039,0.0042,0.004,0.0041,0.0045,0.005,0.0045,0.0046,0.006,0.0054,0.0062,0.0053,0.0051,0.0057,0.0051,0.0052,0.0116,0.0053,0.0045,0.0043,0.0036,0.0043,0.0045,0.0045,0.0047,0.0048,0.0044,0.0044,0.0051,0.0063,0.0,0.0054,0.0063,0.0069,0.0069,0.008,0.0095,0.0115,0.0125,0.0128,0.0135,0.0148,0.0139,0.0134,0.0143,0.0128,0.0129,0.0123,0.0118,0.0133,0.0111,0.0124,
72.9685,0.0346,0.054,0.0776,0.0735,0.0524,0.0402,0.0335,0.032,0.0425,0.0559,0.0653,0.0686,0.0594,0.0417,0.0204,0.0167,0.0104,0.0135,0.0177,0.0286,0.0356,0.0384,0.017,0.0552,0.0692,0.0374,0.0238,0.0167,0.0119,0.0105,0.0093,0.0091,0.0125,0.0158,0.0183,0.0205,0.0257,0.0289,0.033,0.0351,0.0362,0.0373,0.0432,0.0401,0.0319,0.0235,0.0158,0.0096,0.01,0.0066,0.0064,0.0073,0.0093,0.0077,0.0071,0.0085,0.0116,0.0124,0.0119,0.0151,0.019,0.0184,0.0154,0.0155,0.0164,0.0184,0.022,0.0313,0.0359,0.0362,0.0353,0.031,0.0264,0.0226,0.0206,0.0181,0.014,0.0089,0.0073,0.0059,0.0057,0.0047,0.0036,0.0028,0.0028,0.0019,0.0025,0.0023,0.0021,0.0025,0.0026,0.0035,0.0036,0.0033,0.004,0.0053,0.0069,0.0072,0.0071,0.0065,0.0063,0.0049,0.005,0.0034,0.0056,0.0078,0.0094,0.0103,0.0105,0.0116,0.0127,0.0115,0.0121,0.0119,0.0145,0.015,0.0122,0.01,0.0097,0.0088,0.009,0.0091,0.0097,0.0102,0.0092,0.0074,0.0061,0.0049,0.006,0.0064,0.0068,0.0062,0.0051,0.0057,0.0063,0.0049,0.0046,0.0039,0.0031,0.0026,0.0023,0.0022,0.0021,0.0027,0.003,0.0032,0.0041,0.0072,0.0043,0.0039,0.0037,0.0035,0.0029,0.0024,0.0017,0.0013,0.0011,0.0011,0.0018,0.0016,0.0018,0.002,0.0018,0.0017,0.002,0.0024,0.0024,0.0024,0.0028,0.0024,0.0029,0.0025,0.0021,0.0031,0.0023,0.0021,0.0022,0.0021,0.0023,0.0022,0.0034,0.0024,0.0029,0.0026,0.0035,0.0032,0.0032,0.0033,0.004,0.0041,0.0036,0.0035,0.0036,0.0036,0.0037,0.0031,0.0022,0.002,0.0027,0.0026,0.0028,0.0028,0.0028,0.0024,0.0025,0.0022,0.0022,0.0027,0.0027,0.0036,0.0027,0.0029,0.0044,0.0031,0.0051,0.0028,0.0033,0.0036,0.0035,0.0039,0.0477,0.0035,0.0029,0.003,0.0031,0.0041,0.005,0.005,0.0056,0.0054,0.0051,0.0049,0.0062,0.0065,0.0,0.0047,0.0058,0.0073,0.0052,0.0063,0.0075,0.0091,0.0113,0.0118,0.0142,0.0118,0.0116,0.0114,0.0117,0.0107,0.0079,0.0087,0.0081,0.0126,0.0087,0.0038,
72.8542,0.0309,0.0572,0.0701,0.0685,0.0504,0.0388,0.0325,0.0312,0.0417,0.0506,0.0642,0.0718,0.0574,0.0403,0.0197,0.0163,0.0103,0.0131,0.0172,0.0275,0.0343,0.037,0.0482,0.0534,0.0617,0.0358,0.0229,0.0163,0.0114,0.0101,0.0092,0.009,0.0121,0.0152,0.0176,0.0197,0.0245,0.0274,0.0315,0.0336,0.0346,0.0357,0.0411,0.0379,0.0303,0.0218,0.0142,0.0101,0.0095,0.0067,0.0063,0.0068,0.009,0.0076,0.007,0.0086,0.0115,0.0118,0.0117,0.0147,0.0185,0.0179,0.015,0.0153,0.0163,0.0183,0.0233,0.0301,0.0349,0.0355,0.0339,0.0303,0.0257,0.0216,0.0198,0.0179,0.0144,0.0091,0.0075,0.006,0.0059,0.005,0.0037,0.0031,0.0031,0.0024,0.0023,0.0023,0.0028,0.0027,0.003,0.0028,0.0036,0.0034,0.0038,0.0053,0.0064,0.0071,0.0077,0.0067,0.0062,0.0052,0.0047,0.0042,0.0058,0.0078,0.0093,0.0105,0.0118,0.0115,0.0126,0.0124,0.0122,0.0132,0.0141,0.015,0.0119,0.01,0.0097,0.0089,0.0095,0.0089,0.0096,0.0096,0.0093,0.0077,0.006,0.0044,0.0069,0.0068,0.0073,0.0068,0.0058,0.0056,0.0055,0.005,0.0047,0.0035,0.0008,0.0029,0.002,0.0025,0.0002,0.0035,0.004,0.0036,0.0045,0.0073,0.0037,0.0042,0.0042,0.0036,0.0031,0.0025,0.0017,0.0013,0.0011,0.0013,0.0017,0.0016,0.0015,0.002,0.0021,0.002,0.0022,0.0023,0.0025,0.0029,0.0032,0.003,0.0022,0.0024,0.0027,0.0041,0.0021,0.0023,0.0027,0.0029,0.0029,0.0028,0.0097,0.0031,0.0034,0.0034,0.0027,0.0039,0.0036,0.004,0.0039,0.0039,0.0032,0.0032,0.0043,0.0041,0.0032,0.0035,0.0048,0.0058,0.0022,0.0027,0.002,0.0032,0.0038,0.0042,0.0018,0.0014,0.0037,0.0016,0.0032,0.0037,0.0016,0.0032,0.0042,0.0038,0.0052,0.0038,0.0026,0.0037,0.003,0.0029,0.0143,0.005,0.0025,0.0029,0.0045,0.0051,0.0068,0.0041,0.0049,0.0051,0.0051,0.0068,0.0066,0.0063,0.0024,0.0069,0.0062,0.0041,0.0072,0.0057,0.0077,0.0107,0.0094,0.0102,0.0134,0.0119,0.0126,0.0135,0.0133,0.0096,0.0095,0.0071,0.0111,0.0168,0.0111,0.0077,
72.8358,0.0351,0.0548,0.0789,0.0751,0.0531,0.0407,0.0339,0.0325,0.0436,0.0568,0.0668,0.0701,0.0607,0.0423,0.0207,0.017,0.0105,0.0139,0.0179,0.0289,0.0361,0.0389,0.0152,0.0559,0.0698,0.0379,0.0241,0.0169,0.0119,0.0105,0.0095,0.0091,0.0126,0.016,0.0184,0.0208,0.0258,0.0294,0.0334,0.0355,0.0368,0.038,0.0436,0.0403,0.032,0.0235,0.0154,0.0101,0.0103,0.0066,0.0079,0.0075,0.0094,0.0077,0.0071,0.0087,0.0118,0.0125,0.0119,0.0154,0.0191,0.0188,0.0156,0.0155,0.0167,0.0187,0.0243,0.0316,0.0361,0.0367,0.0355,0.0316,0.0272,0.0222,0.0207,0.0186,0.014,0.0091,0.0076,0.0062,0.0059,0.0049,0.0037,0.0029,0.0027,0.0021,0.0025,0.0025,0.0023,0.0026,0.0027,0.0034,0.0036,0.0032,0.0039,0.0054,0.0068,0.0073,0.0073,0.0067,0.0063,0.0049,0.0046,0.0044,0.0057,0.008,0.0094,0.0104,0.0119,0.0119,0.0127,0.0119,0.0121,0.0133,0.0141,0.0147,0.0124,0.0103,0.0101,0.0091,0.009,0.0091,0.0097,0.0101,0.0092,0.0074,0.006,0.0053,0.0064,0.0069,0.0072,0.0064,0.006,0.0057,0.005,0.005,0.0046,0.0038,0.0031,0.0025,0.0024,0.0024,0.0025,0.0033,0.0038,0.0034,0.0042,0.0073,0.0043,0.0039,0.0037,0.0039,0.0029,0.0025,0.0015,0.0012,0.0011,0.0013,0.0017,0.0024,0.0017,0.0018,0.0023,0.0019,0.0021,0.0022,0.0027,0.0028,0.0029,0.0028,0.0024,0.0022,0.002,0.0017,0.002,0.0019,0.0024,0.0025,0.0006,0.0025,0.0069,0.0028,0.0039,0.0027,0.003,0.0035,0.0031,0.0045,0.0037,0.0039,0.0041,0.0039,0.0034,0.0033,0.0032,0.0033,0.0032,0.0028,0.0029,0.0028,0.0023,0.0026,0.003,0.0027,0.0021,0.0023,0.0029,0.0026,0.0027,0.0019,0.0016,0.0028,0.0022,0.0032,0.0092,0.0028,0.0033,0.0034,0.003,0.0036,0.0278,0.0036,0.0042,0.0032,0.003,0.0039,0.0044,0.005,0.0057,0.0051,0.0056,0.0044,0.0006,0.0066,0.0,0.0038,0.0062,0.0048,0.0054,0.0065,0.0073,0.0091,0.0103,0.0113,0.0119,0.0084,0.0112,0.0114,0.0113,0.0106,0.011,0.0099,0.0095,0.0138,0.0082,0.0125,
72.8037,0.0332,0.0566,0.0692,0.0676,0.0552,0.0385,0.0322,0.031,0.0435,0.05,0.0636,0.0711,0.0569,0.0401,0.0196,0.0161,0.0101,0.0131,0.0172,0.0276,0.0339,0.0365,0.0447,0.0526,0.0613,0.0391,0.0226,0.0162,0.0115,0.01,0.0092,0.0087,0.012,0.0153,0.0174,0.0198,0.0245,0.0273,0.0314,0.0333,0.0346,0.0352,0.0407,0.0376,0.0294,0.0226,0.0157,0.0095,0.0095,0.0067,0.006,0.0068,0.0087,0.0076,0.007,0.0084,0.0111,0.0121,0.0116,0.015,0.0185,0.0177,0.0152,0.0148,0.0159,0.0181,0.0232,0.0299,0.0348,0.035,0.0338,0.0298,0.0274,0.0237,0.0201,0.0176,0.0143,0.0094,0.0075,0.0062,0.0059,0.0052,0.0037,0.003,0.0025,0.002,0.0027,0.0023,0.0025,0.0027,0.0027,0.0028,0.0037,0.0034,0.0039,0.0054,0.0071,0.0074,0.0071,0.0066,0.0061,0.0052,0.0051,0.0046,0.0061,0.008,0.0095,0.0102,0.011,0.0114,0.0125,0.0125,0.0121,0.013,0.0139,0.0149,0.012,0.01,0.0095,0.009,0.0089,0.0096,0.0098,0.01,0.0088,0.0074,0.0057,0.0054,0.0069,0.007,0.0068,0.0066,0.0062,0.0054,0.0057,0.0054,0.0048,0.0036,0.0036,0.0026,0.0029,0.0025,0.0036,0.0031,0.0039,0.0033,0.005,0.0077,0.0036,0.0039,0.0038,0.0039,0.0032,0.0024,0.0001,0.0011,0.0017,0.0014,0.0017,0.0022,0.0026,0.0015,0.0022,0.0022,0.0017,0.0029,0.0034,0.0033,0.0031,0.0026,0.002,0.0024,0.0028,0.0016,0.0017,0.0024,0.0012,0.0003,0.0015,0.0003,0.0098,0.0036,0.0043,0.0023,0.0032,0.0031,0.0035,0.0042,0.004,0.004,0.004,0.0043,0.0031,0.0044,0.005,0.0035,0.0038,0.0045,0.0034,0.003,0.0032,0.0039,0.0027,0.0041,0.0019,0.0023,0.0037,0.0031,0.0043,0.0037,0.0045,0.0023,0.0013,0.0033,0.0056,0.004,0.0033,0.003,0.0027,0.0015,0.0247,0.0025,0.0045,0.0043,0.0054,0.0038,0.0032,0.0053,0.0048,0.0055,0.0079,0.0057,0.0049,0.0049,0.0091,0.0092,0.0065,0.0072,0.0023,0.0053,0.0058,0.009,0.0106,0.0091,0.0131,0.0133,0.0107,0.0128,0.0091,0.0098,0.0091,0.0088,0.0092,0.0227,0.0088,0.0054,
72.7831,0.0356,0.061,0.0803,0.0764,0.0594,0.0413,0.0344,0.0333,0.0443,0.0578,0.0681,0.0714,0.0618,0.043,0.021,0.0172,0.0106,0.0139,0.0181,0.0295,0.0366,0.0394,0.018,0.0571,0.071,0.0423,0.0245,0.0172,0.012,0.0106,0.0095,0.0093,0.0128,0.0164,0.0187,0.0211,0.0263,0.0296,0.0338,0.0363,0.0374,0.0385,0.0443,0.0409,0.0327,0.0239,0.016,0.0103,0.0097,0.0068,0.0066,0.0073,0.0093,0.008,0.0074,0.0089,0.012,0.0126,0.0121,0.0154,0.0192,0.0189,0.0154,0.0157,0.0171,0.019,0.0245,0.0324,0.037,0.0375,0.0359,0.032,0.0272,0.0257,0.0211,0.0187,0.0146,0.0093,0.0075,0.006,0.006,0.0052,0.0035,0.0029,0.0027,0.0021,0.0025,0.0026,0.0023,0.0027,0.0025,0.0031,0.0036,0.0033,0.0039,0.0056,0.0067,0.0075,0.0071,0.0068,0.0062,0.005,0.0042,0.0046,0.0058,0.0082,0.0096,0.0106,0.0116,0.0122,0.0129,0.0131,0.0122,0.0134,0.0144,0.0155,0.0126,0.0102,0.0096,0.0089,0.0093,0.0094,0.0099,0.0102,0.0093,0.0074,0.0061,0.0057,0.0063,0.0072,0.0068,0.0064,0.0061,0.006,0.0053,0.0053,0.0046,0.0041,0.0031,0.0026,0.0022,0.0025,0.0024,0.0032,0.0039,0.0034,0.0041,0.0073,0.0041,0.0039,0.0041,0.0037,0.0029,0.0003,0.0016,0.0012,0.0013,0.0013,0.0014,0.0014,0.0016,0.0019,0.0015,0.0021,0.002,0.0022,0.0023,0.0027,0.0029,0.0029,0.0029,0.0027,0.0024,0.0022,0.0024,0.0022,0.0023,0.0023,0.0042,0.0024,0.0008,0.0032,0.0027,0.0031,0.0026,0.0038,0.0032,0.0036,0.0036,0.0039,0.0036,0.0038,0.0036,0.0041,0.0034,0.0036,0.0028,0.0026,0.0029,0.003,0.0026,0.0025,0.0023,0.0025,0.0022,0.0028,0.0025,0.0023,0.0024,0.0033,0.001,0.0031,0.0009,0.0034,0.0028,0.0027,0.0033,0.0033,0.003,0.0035,0.016,0.0037,0.0029,0.0046,0.004,0.0044,0.004,0.0046,0.0055,0.0057,0.005,0.0051,0.006,0.0076,0.0,0.0057,0.0052,0.0067,0.0062,0.0073,0.0078,0.0139,0.0114,0.0131,0.0119,0.0142,0.0121,0.0119,0.0107,0.0107,0.0115,0.0098,0.0089,0.0078,0.0087,0.0081,
72.7511,0.0356,0.0608,0.0751,0.0733,0.0594,0.0413,0.0343,0.0329,0.0446,0.0594,0.0685,0.0764,0.0608,0.0428,0.0207,0.017,0.0105,0.014,0.0182,0.0296,0.0366,0.0395,0.0508,0.0571,0.0661,0.0423,0.0243,0.0175,0.0122,0.0107,0.0096,0.0093,0.0127,0.0163,0.0185,0.0211,0.0264,0.0297,0.0336,0.0362,0.0371,0.0384,0.0442,0.0408,0.033,0.0241,0.0148,0.01,0.0103,0.0067,0.0066,0.0074,0.0092,0.0078,0.0072,0.0088,0.0124,0.0125,0.0123,0.0155,0.0197,0.019,0.0157,0.0158,0.017,0.0189,0.0249,0.0319,0.0369,0.0375,0.0363,0.0322,0.0277,0.0251,0.0214,0.0192,0.0146,0.0096,0.008,0.0063,0.0063,0.0051,0.0039,0.003,0.0028,0.002,0.0025,0.0027,0.0025,0.0028,0.003,0.0039,0.0042,0.0038,0.0039,0.0056,0.0074,0.0074,0.0073,0.007,0.0067,0.0048,0.004,0.0044,0.0057,0.0083,0.0097,0.0111,0.0121,0.0123,0.0131,0.0134,0.0126,0.0136,0.0142,0.0155,0.0127,0.0105,0.0102,0.0091,0.0097,0.0099,0.0101,0.0102,0.0094,0.0077,0.0062,0.0054,0.0069,0.0063,0.0069,0.0066,0.0066,0.0053,0.0057,0.0054,0.0048,0.0043,0.0036,0.0028,0.0019,0.0026,0.0029,0.0034,0.0036,0.0035,0.0043,0.0084,0.0042,0.0048,0.0036,0.0035,0.0033,0.0025,0.0018,0.0012,0.0021,0.0016,0.0022,0.002,0.002,0.0023,0.0017,0.0023,0.0023,0.0025,0.0024,0.003,0.0032,0.0025,0.0024,0.0024,0.0024,0.0038,0.0027,0.0028,0.0029,0.0034,0.0027,0.0033,0.0054,0.0024,0.0036,0.0029,0.0028,0.0031,0.0032,0.0042,0.003,0.004,0.0041,0.0045,0.0044,0.0039,0.0044,0.0046,0.0043,0.0026,0.0016,0.0035,0.0023,0.0028,0.0038,0.0032,0.0031,0.0032,0.0016,0.0029,0.0028,0.0057,0.0024,0.0038,0.0064,0.0047,0.0078,0.0033,0.0038,0.0035,0.0044,0.0035,0.0233,0.005,0.0046,0.0058,0.0045,0.0053,0.0058,0.0042,0.0055,0.0062,0.0052,0.0052,0.0063,0.0056,0.0151,0.0075,0.0053,0.0034,0.0042,0.0048,0.0086,0.0133,0.0122,0.0123,0.0123,0.0442,0.0145,0.0125,0.0131,0.0116,0.0085,0.0073,0.0147,0.0176,0.0088,0.0122,
72.7328,0.0352,0.0603,0.0791,0.0756,0.0534,0.0408,0.034,0.0328,0.0425,0.0571,0.0673,0.0705,0.0611,0.0425,0.0208,0.017,0.0105,0.0138,0.018,0.0291,0.0363,0.0391,0.0183,0.0563,0.0701,0.0419,0.0242,0.0171,0.0121,0.0104,0.0094,0.0093,0.0126,0.0164,0.0185,0.021,0.0261,0.0298,0.0332,0.0359,0.0369,0.038,0.0436,0.0407,0.0322,0.0237,0.0158,0.0102,0.01,0.0067,0.0075,0.0074,0.0091,0.0078,0.0071,0.0088,0.0118,0.0127,0.0121,0.0155,0.0192,0.0189,0.0157,0.0158,0.0169,0.0189,0.0244,0.0318,0.0363,0.0369,0.0356,0.0314,0.0275,0.0249,0.021,0.0186,0.0147,0.0094,0.0075,0.0064,0.006,0.005,0.0037,0.0029,0.0027,0.0018,0.0024,0.0025,0.0022,0.0029,0.0026,0.0033,0.004,0.0034,0.0039,0.0055,0.0069,0.0076,0.0071,0.0066,0.0065,0.005,0.0046,0.0046,0.0057,0.0081,0.0098,0.0108,0.0119,0.0119,0.0122,0.0118,0.0122,0.0132,0.0143,0.0154,0.0124,0.0102,0.0096,0.0089,0.0091,0.0094,0.0094,0.0086,0.0093,0.0074,0.006,0.0059,0.0065,0.0066,0.0071,0.0067,0.0062,0.0059,0.0057,0.0053,0.0048,0.004,0.0031,0.0025,0.0019,0.0023,0.0027,0.0032,0.004,0.0033,0.0043,0.0087,0.0042,0.0039,0.0039,0.0042,0.0029,0.0022,0.0018,0.0014,0.0011,0.0015,0.0016,0.0018,0.0015,0.0021,0.0021,0.002,0.0021,0.0025,0.0023,0.0028,0.0028,0.0029,0.0027,0.0026,0.0022,0.0018,0.0025,0.0024,0.0025,0.0027,0.0043,0.0028,0.0006,0.003,0.0042,0.0033,0.0033,0.0026,0.0032,0.0046,0.0034,0.004,0.0039,0.0044,0.0041,0.0042,0.0039,0.0037,0.0032,0.004,0.003,0.0029,0.0027,0.0026,0.0025,0.0032,0.0027,0.0027,0.0031,0.0026,0.0027,0.0028,0.0019,0.0031,0.0053,0.0038,0.0039,0.0034,0.0026,0.0035,0.0031,0.0044,0.0026,0.0036,0.0034,0.0033,0.0041,0.0052,0.0044,0.0046,0.0048,0.0058,0.006,0.0051,0.0086,0.0072,0.0,0.0059,0.0058,0.0078,0.0052,0.0069,0.0072,0.0096,0.0105,0.0123,0.0094,0.0109,0.0115,0.0119,0.0114,0.0111,0.0097,0.009,0.0083,0.0108,0.0077,0.0065,
63.9138,0.0395,0.0688,0.0958,0.0934,0.0672,0.0463,0.0386,0.0372,0.0505,0.0671,0.0879,0.0997,0.0779,0.0483,0.0235,0.0193,0.0122,0.0157,0.0203,0.033,0.0407,0.0441,0.0607,0.0736,0.087,0.0479,0.0277,0.0197,0.0138,0.012,0.011,0.0107,0.0146,0.0183,0.0208,0.0236,0.0292,0.0332,0.038,0.0454,0.0471,0.0488,0.0578,0.0526,0.0371,0.0284,0.0164,0.0117,0.0112,0.008,0.0073,0.0081,0.0107,0.0091,0.0085,0.01,0.0134,0.014,0.0138,0.0174,0.0218,0.0213,0.0178,0.0181,0.0192,0.0218,0.0276,0.0422,0.0493,0.0504,0.0477,0.0419,0.035,0.0281,0.0244,0.021,0.0165,0.011,0.0086,0.0071,0.0073,0.0059,0.0044,0.0032,0.0034,0.0025,0.0023,0.0032,0.0026,0.0033,0.0034,0.0037,0.0046,0.0041,0.0045,0.0065,0.0082,0.0085,0.0088,0.0074,0.0077,0.0061,0.0051,0.0055,0.0068,0.0092,0.0111,0.0125,0.014,0.0153,0.0167,0.0153,0.014,0.0165,0.0183,0.0197,0.0159,0.0119,0.0111,0.0103,0.0105,0.0106,0.011,0.0121,0.0105,0.0088,0.007,0.0069,0.0076,0.0071,0.0084,0.0079,0.0067,0.0069,0.0062,0.0056,0.0052,0.0046,0.0038,0.0036,0.0029,0.0031,0.0039,0.0037,0.0042,0.0049,0.0054,0.0092,0.005,0.0051,0.0047,0.0047,0.0035,0.0025,0.0023,0.0018,0.0018,0.0014,0.0018,0.0,0.0017,0.0023,0.0031,0.0024,0.0016,0.0033,0.0022,0.0031,0.0037,0.0034,0.0036,0.003,0.0028,0.0027,0.0029,0.0034,0.0024,0.0035,0.0041,0.0036,0.0162,0.0035,0.0021,0.0035,0.0052,0.0035,0.005,0.0049,0.0047,0.0045,0.006,0.0044,0.0047,0.0043,0.0035,0.0043,0.0031,0.0007,0.0032,0.0036,0.0029,0.0023,0.0032,0.0032,0.0034,0.0034,0.003,0.0,0.0011,0.0037,0.0035,0.0046,0.0045,0.004,0.0014,0.0042,0.0042,0.0,0.0046,0.0038,0.0087,0.0014,0.0008,0.0054,0.0067,0.0065,0.0063,0.004,0.0057,0.0075,0.0053,0.0092,0.0049,0.0068,0.0094,0.0082,0.0055,0.0061,0.0061,0.0078,0.0094,0.0142,0.016,0.0152,0.018,0.0205,0.0155,0.0183,0.0188,0.0153,0.0177,0.0138,0.0171,0.0201,0.013,0.0061,
63.8932,0.0402,0.069,0.0914,0.0865,0.0671,0.0465,0.0388,0.0373,0.0513,0.0655,0.0773,0.0812,0.0702,0.0484,0.0238,0.0196,0.0122,0.0158,0.0206,0.0329,0.041,0.0442,0.0192,0.0734,0.0825,0.048,0.0275,0.0196,0.0139,0.0123,0.011,0.0108,0.0146,0.0189,0.021,0.0239,0.0294,0.0332,0.0384,0.0458,0.0476,0.0491,0.0582,0.0527,0.0375,0.0277,0.0191,0.0119,0.0115,0.0079,0.0072,0.0086,0.011,0.009,0.0084,0.0102,0.0137,0.0144,0.0136,0.0174,0.022,0.0214,0.0178,0.0182,0.0193,0.0213,0.0279,0.0421,0.0496,0.0508,0.0485,0.0423,0.0364,0.0293,0.0239,0.0205,0.017,0.0112,0.0087,0.0068,0.0069,0.0059,0.0044,0.0035,0.0031,0.0025,0.0029,0.0029,0.0027,0.0032,0.0033,0.0038,0.0044,0.0042,0.0045,0.0064,0.0083,0.0091,0.0083,0.0077,0.0074,0.0059,0.0048,0.0052,0.0067,0.0093,0.011,0.0123,0.0138,0.0155,0.0166,0.0153,0.0141,0.0151,0.0186,0.0201,0.0161,0.012,0.0116,0.0103,0.0106,0.0109,0.0114,0.0119,0.0108,0.0085,0.007,0.006,0.0077,0.0077,0.008,0.0075,0.0071,0.0067,0.0071,0.006,0.0054,0.0048,0.0036,0.003,0.0023,0.0021,0.0039,0.0039,0.0046,0.0043,0.0052,0.0098,0.0053,0.005,0.0046,0.0047,0.0037,0.0028,0.002,0.0014,0.0008,0.0015,0.0006,0.0021,0.0021,0.002,0.0025,0.0024,0.0024,0.0027,0.0028,0.0031,0.0035,0.0035,0.0032,0.0027,0.0024,0.0018,0.002,0.0026,0.003,0.0031,0.0055,0.0034,0.0012,0.0031,0.0043,0.0027,0.0041,0.0038,0.004,0.0055,0.004,0.0046,0.0039,0.0044,0.0041,0.0043,0.0042,0.0043,0.0039,0.0032,0.0036,0.0033,0.0031,0.0037,0.003,0.0032,0.0029,0.0033,0.0034,0.0035,0.0031,0.0051,0.0012,0.0034,0.0057,0.0035,0.0024,0.004,0.004,0.0037,0.0028,0.0049,0.0747,0.0062,0.0039,0.0033,0.0044,0.0054,0.006,0.0058,0.0065,0.0063,0.0051,0.0054,0.0074,0.0058,0.0,0.0078,0.0074,0.0069,0.006,0.0081,0.0089,0.0168,0.0149,0.0157,0.0141,0.0094,0.014,0.0164,0.013,0.0149,0.014,0.0122,0.0141,0.0138,0.0098,0.0149,
63.779,0.0398,0.0686,0.0958,0.0935,0.0669,0.0466,0.0386,0.0371,0.0477,0.0672,0.0878,0.0997,0.0781,0.0482,0.0234,0.0194,0.0122,0.0158,0.0204,0.0329,0.0409,0.0441,0.0574,0.067,0.0787,0.0476,0.0273,0.0196,0.0138,0.012,0.0109,0.0106,0.0142,0.0184,0.021,0.0235,0.0293,0.033,0.0382,0.0457,0.0468,0.0487,0.0526,0.0529,0.0373,0.028,0.0179,0.0113,0.0102,0.008,0.0096,0.0086,0.0112,0.009,0.0083,0.0099,0.0137,0.0142,0.0138,0.0174,0.0217,0.0213,0.0183,0.0176,0.0193,0.0211,0.0281,0.0383,0.0445,0.0448,0.0434,0.0385,0.0322,0.0281,0.0242,0.0209,0.0161,0.0112,0.0089,0.0074,0.0073,0.0055,0.0046,0.0036,0.0035,0.0022,0.0033,0.0029,0.0026,0.0029,0.003,0.0039,0.0051,0.0042,0.0049,0.0066,0.0082,0.0085,0.008,0.0075,0.0079,0.0068,0.0058,0.0055,0.0067,0.0091,0.0107,0.0117,0.014,0.0151,0.0174,0.0153,0.0146,0.0153,0.0189,0.0183,0.0161,0.0117,0.0115,0.0102,0.0108,0.011,0.0115,0.0118,0.0109,0.0087,0.0077,0.0057,0.008,0.0077,0.0084,0.0085,0.0064,0.0064,0.0064,0.0059,0.0055,0.0045,0.0043,0.0032,0.0026,0.0026,0.0035,0.0037,0.0044,0.0038,0.0063,0.0098,0.006,0.0049,0.0052,0.0049,0.0041,0.0031,0.0026,0.0017,0.0019,0.0015,0.0026,0.0031,0.0026,0.0024,0.0026,0.0006,0.0023,0.003,0.0021,0.0041,0.0036,0.003,0.0041,0.0036,0.0027,0.0007,0.0031,0.0033,0.0037,0.0029,0.0032,0.0029,0.0054,0.0039,0.0023,0.004,0.0045,0.0039,0.0048,0.0036,0.0045,0.0044,0.005,0.0056,0.0046,0.004,0.005,0.0038,0.0042,0.0034,0.0051,0.0043,0.004,0.0025,0.0044,0.0032,0.0033,0.0039,0.0048,0.0033,0.0056,0.0045,0.0065,0.0036,0.0023,0.0035,0.0038,0.0038,0.007,0.004,0.0044,0.0038,0.0627,0.0065,0.0058,0.0051,0.0018,0.0001,0.0042,0.0051,0.0059,0.0067,0.0068,0.0053,0.0086,0.006,0.0091,0.0086,0.0093,0.0096,0.008,0.0073,0.0114,0.0131,0.014,0.0135,0.0183,0.0146,0.0153,0.0129,0.0156,0.0143,0.011,0.0025,0.0139,0.0092,0.0113,0.0112,
63.7572,0.0407,0.0696,0.0914,0.0866,0.0678,0.0474,0.0393,0.0378,0.0493,0.0661,0.0778,0.0818,0.0708,0.0489,0.024,0.0199,0.0123,0.016,0.0209,0.0334,0.0414,0.0447,0.0192,0.0729,0.0822,0.0486,0.0279,0.0199,0.0141,0.0124,0.0111,0.0106,0.0148,0.0192,0.0214,0.0241,0.0299,0.0335,0.0383,0.046,0.0479,0.0455,0.0532,0.0491,0.0375,0.0281,0.0183,0.0119,0.0119,0.0079,0.0078,0.0089,0.0109,0.0091,0.0084,0.0102,0.0137,0.0145,0.0139,0.0177,0.0222,0.0215,0.018,0.0183,0.0193,0.0217,0.0282,0.0387,0.0451,0.0457,0.0441,0.0386,0.0319,0.0292,0.0244,0.0208,0.0169,0.0109,0.0089,0.0075,0.007,0.006,0.0043,0.0035,0.0032,0.0024,0.003,0.0029,0.0027,0.0036,0.0035,0.0046,0.0047,0.0041,0.0046,0.0064,0.0085,0.009,0.0085,0.0079,0.0075,0.0061,0.005,0.0054,0.0065,0.0095,0.0111,0.0125,0.0143,0.0158,0.0167,0.0153,0.0145,0.0162,0.0175,0.0186,0.0165,0.0118,0.0111,0.0105,0.0107,0.0111,0.0115,0.0116,0.0107,0.0087,0.0069,0.0059,0.0076,0.0076,0.0083,0.0081,0.0072,0.0068,0.0062,0.006,0.0045,0.0047,0.0038,0.0032,0.0027,0.0029,0.0034,0.0035,0.0048,0.0044,0.0053,0.0104,0.0054,0.005,0.0049,0.0047,0.0038,0.003,0.0021,0.0016,0.0013,0.0017,0.0021,0.0018,0.002,0.0022,0.0027,0.0023,0.0023,0.0026,0.0028,0.0031,0.0036,0.0033,0.0035,0.0029,0.0028,0.0048,0.0027,0.0028,0.0029,0.0033,0.0033,0.0033,0.0033,0.0036,0.0035,0.0036,0.0037,0.0041,0.0037,0.005,0.0038,0.0047,0.0052,0.0044,0.0042,0.0043,0.0043,0.0042,0.0042,0.0035,0.0033,0.0035,0.0034,0.0035,0.0028,0.0029,0.0031,0.0032,0.0032,0.003,0.0025,0.0029,0.0016,0.0038,0.0075,0.0039,0.0032,0.004,0.0036,0.004,0.004,0.004,0.0194,0.0041,0.0057,0.0039,0.0058,0.0045,0.006,0.0066,0.0061,0.0068,0.0061,0.0062,0.0078,0.0078,0.0,0.0086,0.0069,0.0067,0.0088,0.008,0.0096,0.0111,0.0135,0.0143,0.0164,0.0115,0.0162,0.0152,0.0135,0.0143,0.0131,0.0117,0.0111,0.0106,0.0098,0.0075,
63.727,0.04,0.0686,0.0958,0.0936,0.0671,0.0465,0.0385,0.037,0.0511,0.0672,0.088,0.0908,0.0782,0.0482,0.0236,0.0193,0.0122,0.0156,0.0207,0.033,0.0409,0.0442,0.06,0.0673,0.0788,0.048,0.027,0.0197,0.0139,0.0124,0.011,0.0105,0.0147,0.0183,0.021,0.0236,0.0295,0.0327,0.0382,0.0454,0.0435,0.0448,0.0525,0.0482,0.037,0.0282,0.0193,0.0112,0.0115,0.0079,0.0083,0.0084,0.0103,0.0092,0.0083,0.01,0.0137,0.0145,0.0139,0.0174,0.0217,0.021,0.0179,0.0184,0.0191,0.0213,0.0284,0.038,0.0445,0.0452,0.0432,0.0376,0.033,0.0289,0.0241,0.0206,0.0169,0.011,0.009,0.0074,0.0071,0.0056,0.0045,0.0034,0.0035,0.0024,0.0035,0.0029,0.0034,0.0031,0.0034,0.0043,0.0045,0.0038,0.0045,0.0058,0.0075,0.0086,0.0088,0.0076,0.0078,0.0057,0.0053,0.0054,0.0069,0.0094,0.0115,0.0121,0.0143,0.0144,0.0155,0.015,0.0141,0.0134,0.0167,0.0181,0.0163,0.0118,0.0114,0.0106,0.0109,0.0104,0.011,0.0115,0.0108,0.0083,0.0072,0.0057,0.0078,0.0078,0.0085,0.0072,0.0078,0.0067,0.0063,0.0059,0.006,0.0048,0.0042,0.003,0.0028,0.0025,0.0047,0.003,0.0044,0.0043,0.0054,0.0094,0.0054,0.0054,0.0054,0.0048,0.0038,0.0024,0.0025,0.0019,0.0015,0.002,0.0023,0.0023,0.0029,0.002,0.0027,0.0026,0.0032,0.0026,0.0026,0.0036,0.0036,0.0035,0.0039,0.0031,0.0029,0.0019,0.0033,0.0028,0.0037,0.0032,0.0034,0.0029,0.0049,0.0026,0.0059,0.0032,0.004,0.004,0.0052,0.0047,0.0044,0.0043,0.0049,0.003,0.0049,0.0044,0.0052,0.0042,0.0041,0.0033,0.0041,0.0035,0.0037,0.0021,0.0044,0.0024,0.0037,0.0036,0.0041,0.0027,0.0034,0.0039,0.0046,0.0032,0.0075,0.0015,0.0042,0.002,0.0034,0.0038,0.0057,0.0048,0.0568,0.0039,0.0043,0.0037,0.0065,0.0055,0.0072,0.0055,0.0079,0.0083,0.0067,0.008,0.0092,0.0062,0.0082,0.0053,0.0081,0.0064,0.0075,0.0085,0.0125,0.0229,0.0152,0.0141,0.015,0.0175,0.0148,0.0155,0.0154,0.0131,0.0184,0.0115,0.0108,0.0042,0.0134,0.0089,
63.7063,0.0399,0.0683,0.0896,0.0849,0.0666,0.0465,0.0385,0.0368,0.0492,0.0648,0.0761,0.0799,0.0694,0.048,0.0236,0.0195,0.0122,0.0157,0.0204,0.0329,0.0407,0.0439,0.0197,0.0715,0.0807,0.0476,0.0274,0.0195,0.014,0.0123,0.011,0.0109,0.0148,0.0188,0.021,0.0237,0.0293,0.033,0.0383,0.0453,0.0434,0.0446,0.0523,0.0481,0.0372,0.0278,0.019,0.0118,0.0122,0.0078,0.0073,0.0085,0.0106,0.0091,0.0083,0.0102,0.0136,0.0142,0.0137,0.0173,0.0215,0.0212,0.0178,0.0179,0.0194,0.0212,0.0279,0.038,0.044,0.0448,0.043,0.0377,0.0314,0.0296,0.024,0.0208,0.0165,0.0108,0.0088,0.0074,0.007,0.0058,0.0042,0.0033,0.0032,0.0025,0.0029,0.003,0.0027,0.0032,0.0029,0.0036,0.0043,0.004,0.0047,0.0063,0.0079,0.0087,0.0083,0.0081,0.0075,0.0061,0.0052,0.0055,0.0068,0.0094,0.0109,0.0122,0.0137,0.0154,0.0153,0.015,0.0141,0.0155,0.0169,0.0183,0.016,0.0116,0.011,0.0104,0.0107,0.0108,0.0115,0.0125,0.0106,0.0083,0.0071,0.0063,0.0075,0.0075,0.0083,0.0084,0.007,0.0068,0.0063,0.006,0.0055,0.0047,0.0038,0.0032,0.0028,0.0028,0.0032,0.0043,0.0048,0.0043,0.0052,0.0092,0.0052,0.0053,0.0049,0.0043,0.0035,0.0028,0.0029,0.0015,0.0016,0.0016,0.002,0.0025,0.0019,0.0024,0.0025,0.0024,0.0025,0.0027,0.0026,0.0035,0.0034,0.0032,0.0034,0.003,0.0022,0.0035,0.0028,0.0026,0.0027,0.003,0.0061,0.0035,0.0016,0.003,0.0039,0.0014,0.0033,0.0041,0.0047,0.0048,0.0045,0.005,0.0043,0.0045,0.0039,0.0044,0.0045,0.004,0.0043,0.0029,0.003,0.0035,0.003,0.0033,0.0031,0.003,0.0031,0.0036,0.0035,0.0033,0.0039,0.0027,0.0018,0.0036,0.0103,0.0029,0.0061,0.0036,0.0035,0.0039,0.005,0.0042,0.0201,0.0044,0.0035,0.0045,0.0049,0.0055,0.0062,0.0069,0.0056,0.0068,0.0063,0.0061,0.0079,0.0078,0.0,0.0094,0.0071,0.008,0.0078,0.0077,0.0089,0.011,0.0131,0.0135,0.0163,0.0154,0.0139,0.0144,0.0155,0.0131,0.0134,0.0112,0.0105,0.0223,0.0102,0.0141,
63.6796,0.0401,0.0688,0.0962,0.094,0.0673,0.0466,0.0388,0.0372,0.049,0.0673,0.0882,0.1003,0.0785,0.0485,0.0236,0.0195,0.0122,0.0157,0.0205,0.034,0.041,0.0444,0.0575,0.0674,0.0791,0.0482,0.0275,0.0198,0.0141,0.0121,0.0112,0.0106,0.0146,0.0183,0.0215,0.0243,0.0294,0.033,0.0383,0.046,0.0477,0.0491,0.0526,0.0527,0.038,0.0288,0.0207,0.0119,0.0111,0.0079,0.0092,0.0083,0.0112,0.0092,0.0085,0.0101,0.0141,0.0146,0.0139,0.0177,0.0219,0.0216,0.0177,0.0179,0.019,0.0216,0.0281,0.0385,0.0446,0.0457,0.0439,0.0382,0.0316,0.0286,0.0245,0.0212,0.0165,0.0111,0.0092,0.0077,0.0072,0.0058,0.0043,0.0038,0.0036,0.0021,0.0038,0.0034,0.0029,0.0034,0.0035,0.0034,0.0046,0.0042,0.005,0.0065,0.0082,0.009,0.0097,0.0078,0.0078,0.0063,0.0051,0.0056,0.0071,0.0094,0.0117,0.0125,0.0146,0.0157,0.0172,0.0149,0.0145,0.0151,0.0191,0.0202,0.0163,0.0122,0.0116,0.0103,0.0104,0.0109,0.0116,0.0123,0.0111,0.0086,0.0074,0.0062,0.0087,0.0078,0.0086,0.0075,0.0078,0.0076,0.0063,0.0058,0.0053,0.0048,0.0042,0.0034,0.0036,0.0027,0.0041,0.0045,0.0043,0.0045,0.0054,0.0089,0.0057,0.0055,0.0055,0.0054,0.0041,0.0028,0.0019,0.0021,0.0017,0.002,0.002,0.0022,0.0027,0.0022,0.004,0.0028,0.0031,0.0022,0.004,0.0033,0.005,0.0036,0.0028,0.0036,0.0035,0.0039,0.0032,0.0022,0.0042,0.004,0.0029,0.0026,0.0049,0.0034,0.0072,0.0039,0.0046,0.0042,0.0061,0.0057,0.0052,0.0055,0.006,0.0048,0.0053,0.0049,0.0057,0.0046,0.0035,0.0055,0.0049,0.0054,0.0023,0.0037,0.0047,0.004,0.0035,0.0041,0.0036,0.0035,0.0037,0.0065,0.0041,0.005,0.0074,0.0048,0.0064,0.0042,0.0034,0.005,0.004,0.0051,0.0232,0.0037,0.0062,0.0063,0.0072,0.0067,0.0078,0.0067,0.0,0.0,0.0077,0.0056,0.01,0.008,0.0303,0.0051,0.0083,0.0058,0.0099,0.0113,0.0098,0.0214,0.0193,0.0144,0.0104,0.0129,0.0143,0.0159,0.0183,0.0131,0.0143,0.0132,0.0131,0.0266,0.0095,0.013,
63.6586,0.0402,0.0686,0.09,0.0852,0.0667,0.0464,0.0388,0.0374,0.0499,0.0649,0.076,0.0803,0.0695,0.0482,0.0237,0.0195,0.0121,0.0158,0.0205,0.0329,0.0409,0.044,0.0198,0.0722,0.0814,0.0479,0.0275,0.0195,0.014,0.012,0.011,0.0106,0.0145,0.0182,0.0211,0.0237,0.0294,0.0331,0.0382,0.0454,0.0473,0.0487,0.0578,0.0527,0.0371,0.0278,0.0183,0.0117,0.0119,0.0079,0.0086,0.0084,0.01,0.0092,0.0081,0.0104,0.0136,0.0143,0.0137,0.0185,0.0216,0.0212,0.0178,0.018,0.0189,0.0215,0.0278,0.0381,0.0447,0.0455,0.0437,0.0421,0.0352,0.0289,0.0238,0.0211,0.0164,0.0105,0.0089,0.0073,0.007,0.006,0.0043,0.0034,0.0033,0.0025,0.0029,0.003,0.0026,0.0033,0.0031,0.0036,0.0043,0.0039,0.0047,0.0064,0.0085,0.0089,0.0085,0.0075,0.0077,0.006,0.0052,0.0067,0.0068,0.0094,0.011,0.0121,0.0141,0.0155,0.0166,0.0151,0.0142,0.0151,0.0186,0.0202,0.016,0.0115,0.0113,0.0104,0.0106,0.0109,0.0113,0.0113,0.0104,0.0086,0.007,0.006,0.0078,0.0082,0.0081,0.0077,0.007,0.0066,0.007,0.0061,0.0056,0.0047,0.0038,0.0034,0.0026,0.0027,0.0039,0.0059,0.0045,0.0042,0.0052,0.0093,0.0053,0.0051,0.0049,0.0046,0.0039,0.003,0.0025,0.0015,0.0017,0.002,0.0018,0.0023,0.0018,0.0024,0.0024,0.0023,0.0026,0.0027,0.0029,0.0032,0.0036,0.0034,0.0035,0.0032,0.0026,0.0033,0.0027,0.0027,0.0032,0.0027,0.0033,0.0034,0.0068,0.0032,0.0024,0.0036,0.0039,0.0039,0.0041,0.0049,0.0038,0.005,0.0038,0.0045,0.0043,0.0039,0.0041,0.0038,0.0037,0.005,0.0032,0.0032,0.003,0.0035,0.0031,0.0034,0.0035,0.0026,0.0032,0.0033,0.0027,0.0049,0.0054,0.0032,0.0098,0.0042,0.0065,0.0037,0.0039,0.0039,0.0039,0.0045,0.0414,0.0048,0.0034,0.0044,0.0048,0.0049,0.007,0.0053,0.0063,0.0074,0.0056,0.0058,0.006,0.0079,0.0,0.0101,0.0066,0.0071,0.0093,0.0077,0.01,0.0088,0.0131,0.0136,0.0155,0.0161,0.0149,0.0137,0.0149,0.0134,0.0128,0.0117,0.009,0.0279,0.0097,0.0077,
55.0479,0.0533,0.0917,0.1297,0.1269,0.0895,0.0618,0.0513,0.0492,0.0662,0.09,0.1192,0.1363,0.1055,0.0638,0.0311,0.0257,0.0162,0.0208,0.0271,0.0436,0.0539,0.0585,0.0776,0.1003,0.1196,0.064,0.0361,0.0262,0.0185,0.0161,0.0147,0.0142,0.0194,0.0243,0.0279,0.031,0.0388,0.0434,0.0504,0.0605,0.0635,0.0655,0.0785,0.0709,0.049,0.0369,0.0259,0.0153,0.0144,0.0106,0.0089,0.0106,0.0133,0.0121,0.0109,0.0135,0.0175,0.0189,0.0178,0.0223,0.0286,0.0274,0.0232,0.0235,0.0249,0.0272,0.0368,0.0578,0.0676,0.0689,0.0656,0.0565,0.0481,0.0372,0.0315,0.027,0.0216,0.014,0.0119,0.0096,0.009,0.0075,0.0057,0.0043,0.0043,0.003,0.004,0.0043,0.0037,0.0042,0.0044,0.0045,0.0059,0.0052,0.0062,0.0086,0.011,0.0119,0.011,0.0099,0.0097,0.0074,0.0069,0.0073,0.0088,0.012,0.0148,0.0163,0.0191,0.0208,0.0227,0.0205,0.019,0.0201,0.0249,0.0266,0.0209,0.0153,0.0147,0.014,0.0138,0.0135,0.015,0.0155,0.0145,0.0106,0.0089,0.0078,0.0099,0.01,0.0108,0.0107,0.0087,0.0069,0.0077,0.0077,0.0072,0.0068,0.0053,0.0039,0.0036,0.0037,0.005,0.0056,0.0048,0.0055,0.007,0.0122,0.0067,0.0063,0.0057,0.0062,0.0048,0.0037,0.0027,0.0015,0.0018,0.0026,0.0027,0.0032,0.0023,0.0027,0.0036,0.0034,0.0026,0.0036,0.004,0.0038,0.0038,0.0038,0.004,0.0039,0.0029,0.0037,0.0037,0.0035,0.0031,0.0032,0.0016,0.0038,0.0021,0.0045,0.0049,0.0038,0.0047,0.0057,0.0056,0.0073,0.0058,0.0068,0.0077,0.0052,0.0056,0.0063,0.0058,0.0045,0.004,0.0062,0.0039,0.0041,0.0042,0.0038,0.0043,0.0028,0.0034,0.0032,0.0039,0.0047,0.0036,0.0049,0.0044,0.0045,0.0066,0.0042,0.0069,0.0041,0.0049,0.0066,0.0039,0.0069,0.0444,0.0066,0.0054,0.0027,0.0066,0.0063,0.0077,0.0063,0.0077,0.0102,0.0069,0.0077,0.0066,0.0096,0.0105,0.0112,0.0086,0.0116,0.0079,0.012,0.0083,0.0173,0.0151,0.0217,0.0236,0.0234,0.0205,0.0195,0.0254,0.0241,0.0181,0.0193,0.0172,0.0125,0.0203,0.0162,
55.0303,0.0538,0.0921,0.1213,0.1155,0.0898,0.0621,0.0516,0.0496,0.0652,0.0871,0.1029,0.1081,0.0938,0.0643,0.0318,0.0262,0.0163,0.0212,0.0275,0.0439,0.0542,0.0586,0.026,0.0972,0.1096,0.0643,0.0364,0.0261,0.0189,0.0165,0.0148,0.0144,0.0196,0.0244,0.0282,0.0315,0.039,0.044,0.0509,0.0614,0.0643,0.0664,0.0795,0.0718,0.0502,0.0376,0.0258,0.0158,0.0161,0.0106,0.0094,0.012,0.0145,0.0117,0.011,0.0136,0.0179,0.0191,0.0182,0.0238,0.0289,0.0279,0.0233,0.0238,0.0254,0.0282,0.0376,0.0577,0.0624,0.0635,0.0667,0.0578,0.0482,0.0387,0.0316,0.0274,0.0215,0.014,0.0115,0.009,0.0093,0.0077,0.0058,0.0045,0.0043,0.0036,0.0039,0.0034,0.0037,0.004,0.0037,0.0057,0.0061,0.0056,0.0062,0.0084,0.0114,0.0118,0.0114,0.0104,0.0098,0.0081,0.0069,0.0099,0.0092,0.0122,0.0146,0.0163,0.0185,0.0206,0.0226,0.0204,0.0188,0.0188,0.0246,0.0268,0.0214,0.0156,0.0149,0.0137,0.0141,0.0142,0.0149,0.0154,0.0141,0.0114,0.0093,0.0083,0.0105,0.0107,0.0109,0.0096,0.0094,0.0089,0.0084,0.0078,0.0074,0.0057,0.005,0.0041,0.0033,0.0037,0.0043,0.0044,0.0067,0.0059,0.0071,0.0124,0.0067,0.0066,0.0063,0.0062,0.0047,0.0038,0.0031,0.0021,0.0019,0.002,0.0027,0.0036,0.0027,0.0032,0.0032,0.0033,0.0031,0.0038,0.004,0.0044,0.0047,0.0039,0.0049,0.0039,0.0036,0.0034,0.0039,0.0038,0.0037,0.0045,0.0035,0.0045,0.0085,0.0047,0.003,0.0048,0.0036,0.0047,0.0053,0.0054,0.0058,0.0062,0.0058,0.0061,0.0061,0.006,0.0052,0.0052,0.0058,0.0051,0.0012,0.0038,0.004,0.0051,0.0041,0.0041,0.0042,0.0042,0.0039,0.0048,0.0041,0.0045,0.0049,0.0046,0.0052,0.0045,0.0088,0.0052,0.0059,0.0054,0.0069,0.0061,0.0351,0.0059,0.006,0.0065,0.0063,0.0069,0.0067,0.008,0.0083,0.0091,0.0081,0.008,0.0096,0.0094,0.0,0.0117,0.0091,0.0106,0.0091,0.0118,0.0163,0.0195,0.0198,0.0204,0.0236,0.0227,0.0208,0.0221,0.0187,0.0204,0.0175,0.0186,0.0152,0.0241,0.014,0.0103,
54.9319,0.0534,0.0918,0.13,0.1271,0.09,0.0621,0.0517,0.0496,0.0658,0.0898,0.1196,0.137,0.106,0.0643,0.0314,0.0261,0.0164,0.021,0.0273,0.0438,0.0541,0.0585,0.0781,0.1005,0.1199,0.0642,0.0362,0.0264,0.0187,0.0163,0.0148,0.0144,0.0197,0.0246,0.0277,0.0317,0.0388,0.0437,0.051,0.0615,0.0644,0.0658,0.0799,0.0715,0.0502,0.0374,0.027,0.0159,0.0157,0.0106,0.0109,0.0107,0.0136,0.0119,0.0113,0.0136,0.0188,0.0188,0.0181,0.0236,0.0288,0.0277,0.0237,0.0237,0.0259,0.0286,0.0373,0.0578,0.0626,0.0632,0.0612,0.0582,0.0451,0.038,0.0325,0.0272,0.0216,0.0145,0.0118,0.0095,0.0092,0.0076,0.0059,0.005,0.0047,0.003,0.0039,0.0039,0.0031,0.0048,0.004,0.0048,0.0063,0.0053,0.0065,0.0089,0.0111,0.0112,0.0117,0.0107,0.0101,0.0076,0.0074,0.0071,0.0093,0.013,0.0153,0.0165,0.0192,0.0209,0.0226,0.0203,0.0192,0.0203,0.0248,0.0268,0.0217,0.0156,0.0148,0.014,0.0138,0.0136,0.0152,0.0157,0.0137,0.0111,0.0097,0.0075,0.0104,0.0114,0.011,0.0097,0.0094,0.009,0.0084,0.0077,0.0073,0.006,0.0053,0.0043,0.0042,0.0031,0.0039,0.0053,0.0073,0.0058,0.0076,0.0127,0.0065,0.0062,0.0062,0.0063,0.0053,0.003,0.0019,0.0018,0.002,0.0018,0.0038,0.003,0.0026,0.0028,0.0044,0.0035,0.004,0.0045,0.0038,0.0043,0.0054,0.005,0.0047,0.0037,0.004,0.0045,0.0045,0.0037,0.0054,0.0048,0.0092,0.0034,0.0033,0.0041,0.004,0.0067,0.0052,0.007,0.006,0.007,0.0057,0.0061,0.0063,0.006,0.0053,0.006,0.0052,0.0069,0.0051,0.0051,0.0051,0.0049,0.0051,0.0062,0.0058,0.0044,0.0055,0.0047,0.0044,0.0053,0.0058,0.0052,0.0047,0.0047,0.005,0.0054,0.0104,0.0045,0.0062,0.0048,0.0073,0.0048,0.0086,0.0055,0.0077,0.0078,0.0131,0.0082,0.0096,0.0087,0.0094,0.0088,0.0079,0.0094,0.0093,0.0114,0.0067,0.0108,0.0145,0.0085,0.0105,0.0122,0.0159,0.0211,0.0242,0.0216,0.0208,0.0224,0.0258,0.021,0.0211,0.021,0.0201,0.0167,0.0198,0.0175,0.0169,0.0158,
54.912,0.0537,0.0919,0.1214,0.1157,0.0896,0.0622,0.0517,0.0497,0.0649,0.0873,0.1029,0.108,0.0938,0.0641,0.0316,0.0261,0.0164,0.0211,0.0274,0.0437,0.0541,0.0584,0.0262,0.0971,0.1098,0.0642,0.0364,0.026,0.0188,0.0163,0.0148,0.0144,0.0196,0.0242,0.0281,0.0314,0.0388,0.0436,0.051,0.0615,0.064,0.0663,0.0791,0.0717,0.0503,0.0377,0.0253,0.0154,0.0146,0.0106,0.0106,0.0116,0.013,0.0121,0.0111,0.0134,0.018,0.0188,0.0182,0.0241,0.0287,0.0278,0.0233,0.024,0.0259,0.0282,0.0375,0.0575,0.0618,0.0633,0.061,0.0573,0.0481,0.0374,0.0317,0.0273,0.022,0.0142,0.0114,0.0094,0.0095,0.0077,0.0057,0.0035,0.0039,0.0024,0.0041,0.0039,0.0036,0.0042,0.0043,0.005,0.006,0.0054,0.0064,0.0084,0.0107,0.0116,0.0112,0.0104,0.0098,0.0078,0.0065,0.0065,0.0091,0.0121,0.0145,0.0163,0.0187,0.0208,0.0222,0.0202,0.0187,0.0205,0.0248,0.0269,0.0213,0.0153,0.0144,0.0134,0.014,0.0138,0.0148,0.0153,0.0142,0.011,0.0092,0.0079,0.0101,0.0102,0.0108,0.0099,0.0093,0.0087,0.0082,0.0076,0.0074,0.0062,0.0051,0.004,0.0036,0.0039,0.0049,0.0049,0.0063,0.0054,0.0069,0.0124,0.0068,0.0065,0.0064,0.0062,0.0047,0.0037,0.0026,0.0021,0.0018,0.0021,0.0025,0.0023,0.0026,0.0029,0.0034,0.0028,0.0029,0.0038,0.0038,0.0044,0.0046,0.0042,0.0044,0.0035,0.0028,0.0021,0.0035,0.0032,0.0039,0.0039,0.0051,0.0039,0.0078,0.0051,0.0035,0.0046,0.0048,0.0051,0.0053,0.0059,0.0054,0.0063,0.0064,0.0067,0.0058,0.0055,0.0053,0.004,0.0052,0.0145,0.0047,0.0043,0.004,0.004,0.0047,0.0038,0.0035,0.0037,0.0052,0.0041,0.0037,0.0056,0.0049,0.0019,0.0115,0.0046,0.0036,0.005,0.0047,0.0044,0.0069,0.0054,0.0354,0.0048,0.0049,0.0041,0.0061,0.0059,0.0079,0.0085,0.0074,0.0078,0.0088,0.0076,0.0131,0.0101,0.0,0.01,0.0083,0.0108,0.0081,0.011,0.0162,0.0166,0.0202,0.0213,0.0236,0.0275,0.0206,0.0207,0.0181,0.0211,0.0189,0.0168,0.0143,0.0381,0.0135,0.0163,
54.8835,0.0534,0.0923,0.1306,0.1273,0.0899,0.0619,0.0515,0.0497,0.0655,0.0903,0.1195,0.1371,0.1063,0.0643,0.0315,0.0259,0.0162,0.0212,0.0276,0.0436,0.0541,0.0587,0.0769,0.1007,0.1198,0.0646,0.0366,0.0263,0.0185,0.0162,0.0148,0.0142,0.0195,0.0245,0.0278,0.0317,0.0378,0.0437,0.0509,0.0611,0.0644,0.0664,0.0793,0.0717,0.0498,0.0366,0.0276,0.016,0.0164,0.0104,0.0103,0.0115,0.0141,0.012,0.0113,0.0137,0.0186,0.0187,0.0186,0.0234,0.0285,0.0279,0.0238,0.0232,0.0252,0.0279,0.0375,0.0527,0.0624,0.0628,0.0605,0.0577,0.0484,0.0394,0.0319,0.0271,0.0213,0.0142,0.0118,0.0097,0.0094,0.0078,0.0057,0.0048,0.0046,0.003,0.0028,0.0019,0.0041,0.004,0.0043,0.0052,0.0061,0.0053,0.0067,0.0085,0.0118,0.0116,0.0119,0.0105,0.0099,0.0082,0.0066,0.0073,0.0091,0.012,0.0147,0.0164,0.0191,0.0206,0.0227,0.0203,0.0198,0.021,0.026,0.0278,0.0216,0.0158,0.0154,0.0135,0.0148,0.014,0.015,0.0148,0.0136,0.0112,0.0094,0.0081,0.0107,0.0097,0.0112,0.01,0.0097,0.0096,0.008,0.007,0.0079,0.0055,0.0049,0.0044,0.0036,0.0041,0.0046,0.0049,0.007,0.0059,0.0065,0.0126,0.0077,0.007,0.0062,0.0065,0.0053,0.0041,0.0035,0.0029,0.0022,0.0021,0.0038,0.0025,0.0027,0.0035,0.0044,0.0036,0.0042,0.0032,0.0031,0.0044,0.0046,0.0047,0.0045,0.0035,0.0044,0.0052,0.0042,0.0043,0.006,0.005,0.0115,0.0043,0.012,0.0044,0.0033,0.0049,0.0064,0.0056,0.0077,0.006,0.007,0.0063,0.0064,0.0054,0.0044,0.0063,0.0055,0.005,0.0055,0.0068,0.0068,0.006,0.0054,0.0044,0.0036,0.0044,0.0043,0.0051,0.0064,0.0049,0.0065,0.0023,0.0058,0.0052,0.0098,0.0061,0.0057,0.0039,0.0062,0.0058,0.0039,0.0063,0.0425,0.0043,0.0073,0.0043,0.0059,0.0076,0.0085,0.0062,0.0078,0.0112,0.0097,0.0091,0.0127,0.0115,0.0196,0.0085,0.0122,0.006,0.0066,0.0114,0.0178,0.0172,0.0201,0.0206,0.0166,0.0187,0.0238,0.0217,0.0259,0.018,0.0198,0.0196,0.0165,0.0299,0.0135,0.0156,
54.864,0.0538,0.0923,0.1222,0.1163,0.0901,0.0623,0.0518,0.05,0.0636,0.0877,0.1036,0.1086,0.0944,0.0645,0.0317,0.0262,0.0163,0.0211,0.0275,0.0437,0.0542,0.0586,0.0279,0.0976,0.1103,0.0645,0.0366,0.0261,0.0187,0.0163,0.0147,0.0143,0.0195,0.0247,0.0281,0.0314,0.0389,0.0435,0.051,0.0616,0.0641,0.0663,0.0794,0.072,0.0501,0.0376,0.025,0.0155,0.0155,0.0105,0.0096,0.0109,0.0142,0.0121,0.0111,0.0136,0.0181,0.0189,0.0183,0.0234,0.0285,0.0279,0.0236,0.0236,0.0244,0.0263,0.0369,0.0581,0.0624,0.0637,0.0666,0.058,0.048,0.0391,0.0316,0.0272,0.0217,0.0137,0.0115,0.01,0.0094,0.008,0.0057,0.0046,0.0043,0.0036,0.0038,0.0039,0.0035,0.0043,0.0041,0.0053,0.0057,0.0054,0.0062,0.0083,0.0107,0.0116,0.0112,0.0102,0.01,0.008,0.0069,0.0104,0.0091,0.0123,0.0143,0.0164,0.0185,0.0208,0.0225,0.0205,0.019,0.021,0.0253,0.0273,0.0214,0.0155,0.0146,0.0136,0.0141,0.0142,0.0149,0.0158,0.0141,0.011,0.0094,0.0081,0.0103,0.0113,0.0108,0.0102,0.0093,0.0089,0.0081,0.0075,0.0072,0.0062,0.0052,0.0042,0.0037,0.0041,0.0046,0.0047,0.0066,0.0058,0.0068,0.0118,0.0067,0.0066,0.006,0.0063,0.0048,0.0035,0.0025,0.002,0.0021,0.0022,0.0027,0.0032,0.0025,0.0031,0.0027,0.0029,0.0032,0.0036,0.0041,0.0044,0.0046,0.0043,0.0043,0.0036,0.0034,0.0036,0.0035,0.0037,0.0039,0.0041,0.0038,0.0047,0.0008,0.0043,0.0043,0.0046,0.0049,0.0053,0.0053,0.0054,0.0057,0.0064,0.0055,0.0061,0.0058,0.0059,0.0058,0.0056,0.0046,0.0045,0.005,0.0044,0.0044,0.0046,0.0043,0.0042,0.0041,0.0041,0.004,0.0048,0.004,0.0058,0.0099,0.0046,0.0044,0.0048,0.0036,0.005,0.0049,0.0056,0.0053,0.0056,0.0569,0.0062,0.0054,0.0058,0.0061,0.0062,0.0061,0.0083,0.0086,0.0088,0.0081,0.0077,0.0108,0.0102,0.0,0.0088,0.0094,0.0105,0.0089,0.0091,0.013,0.0173,0.0186,0.0209,0.0191,0.0199,0.0204,0.0207,0.0191,0.0201,0.0192,0.018,0.0151,0.0201,0.0143,0.012,
54.8358,0.0534,0.0922,0.1301,0.1274,0.0897,0.0621,0.0515,0.0498,0.066,0.0901,0.1192,0.1366,0.1059,0.0642,0.0313,0.0259,0.0164,0.021,0.0277,0.0438,0.0542,0.0587,0.0777,0.1007,0.1201,0.0644,0.0367,0.0265,0.0189,0.0163,0.0151,0.0145,0.0197,0.0244,0.0283,0.0312,0.0393,0.0437,0.0511,0.0611,0.0639,0.0661,0.0798,0.0722,0.0506,0.038,0.0264,0.0159,0.0159,0.0108,0.0134,0.0118,0.0157,0.0124,0.0113,0.0139,0.0182,0.019,0.0186,0.0236,0.0292,0.0284,0.0243,0.024,0.026,0.0277,0.0383,0.0578,0.0622,0.0635,0.0605,0.0583,0.0483,0.0396,0.0322,0.0273,0.0205,0.0133,0.0121,0.009,0.0094,0.008,0.006,0.0046,0.0046,0.0034,0.0041,0.0043,0.004,0.0045,0.004,0.0056,0.0064,0.0056,0.0063,0.0085,0.012,0.0119,0.0115,0.0106,0.0108,0.0082,0.0082,0.007,0.0093,0.0126,0.0145,0.016,0.0193,0.0208,0.0232,0.0213,0.0198,0.0204,0.0255,0.0273,0.0215,0.0156,0.0163,0.0139,0.0144,0.0141,0.0163,0.0168,0.0147,0.0111,0.0101,0.0087,0.0116,0.0106,0.0119,0.011,0.0104,0.0094,0.0078,0.0077,0.0074,0.0069,0.0052,0.0051,0.0049,0.0041,0.0049,0.0053,0.0065,0.006,0.0082,0.0128,0.0079,0.0072,0.0078,0.0071,0.0055,0.0042,0.0035,0.001,0.0,0.0005,0.0031,0.0034,0.004,0.0005,0.0,0.0034,0.0041,0.0026,0.0041,0.004,0.0072,0.0057,0.0055,0.0044,0.0048,0.0048,0.0066,0.0049,0.005,0.0046,0.0059,0.0055,0.01,0.0046,0.0085,0.0059,0.0066,0.0053,0.0085,0.0053,0.0062,0.0076,0.0077,0.008,0.0058,0.0051,0.0066,0.0055,0.0067,0.0158,0.0057,0.0062,0.0063,0.0051,0.0058,0.0049,0.0053,0.0043,0.0039,0.0041,0.005,0.0033,0.0062,0.0068,0.0114,0.0053,0.0075,0.0053,0.007,0.0064,0.0084,0.0065,0.0591,0.0098,0.0086,0.0109,0.0071,0.0077,0.0093,0.0087,0.0138,0.007,0.0116,0.01,0.0113,0.0118,0.0087,0.0114,0.0091,0.0112,0.0169,0.0124,0.0179,0.0183,0.0232,0.0197,0.0043,0.0204,0.0227,0.0216,0.0191,0.0187,0.0248,0.0172,0.021,0.0194,0.0184,0.009,
54.8159,0.0539,0.0922,0.122,0.1162,0.0898,0.0618,0.0518,0.0495,0.0678,0.0876,0.1034,0.1084,0.0943,0.0644,0.0317,0.0262,0.0163,0.0212,0.0275,0.0438,0.0543,0.0586,0.0255,0.0975,0.1103,0.0643,0.0366,0.0261,0.0189,0.0165,0.0147,0.0144,0.0195,0.0249,0.0283,0.0316,0.0389,0.0442,0.0511,0.0618,0.0643,0.0657,0.0795,0.0717,0.05,0.0376,0.0258,0.0157,0.0156,0.0105,0.0131,0.0118,0.015,0.0122,0.0106,0.0135,0.018,0.0189,0.0181,0.023,0.0286,0.0279,0.0235,0.0236,0.0252,0.028,0.0374,0.0578,0.0624,0.0635,0.0666,0.0578,0.0478,0.0388,0.0318,0.0275,0.0222,0.0141,0.0117,0.0096,0.0093,0.0079,0.0058,0.0044,0.0043,0.0031,0.0039,0.0038,0.0036,0.004,0.004,0.0043,0.0058,0.0053,0.0062,0.0084,0.0108,0.0113,0.011,0.0104,0.01,0.0073,0.0067,0.0064,0.0091,0.0123,0.0143,0.0162,0.0186,0.0208,0.0225,0.0204,0.019,0.0202,0.0252,0.0269,0.0215,0.0156,0.0146,0.0136,0.0139,0.014,0.0151,0.015,0.0141,0.0108,0.0093,0.0079,0.01,0.0107,0.0108,0.01,0.0094,0.0087,0.0093,0.008,0.0073,0.0058,0.0053,0.0041,0.0038,0.0038,0.0042,0.0048,0.0062,0.0055,0.007,0.0124,0.0069,0.0059,0.0063,0.0062,0.0048,0.0036,0.0025,0.0018,0.0014,0.0019,0.0028,0.0018,0.0029,0.0028,0.0028,0.0027,0.0034,0.0026,0.0039,0.0043,0.0048,0.0043,0.0042,0.0036,0.004,0.0054,0.0039,0.0036,0.0041,0.0037,0.0039,0.0039,0.0132,0.0042,0.0072,0.0047,0.005,0.0052,0.0054,0.006,0.0022,0.0057,0.0046,0.0058,0.0057,0.0052,0.0053,0.0051,0.0052,0.004,0.0039,0.0044,0.0041,0.004,0.005,0.0039,0.0044,0.0037,0.0042,0.0036,0.0036,0.0042,0.0043,0.0036,0.0016,0.004,0.0051,0.0045,0.0053,0.005,0.0048,0.0051,0.0188,0.0062,0.0054,0.0047,0.0049,0.0062,0.0079,0.0073,0.0086,0.0089,0.0074,0.0074,0.007,0.0098,0.0,0.0093,0.009,0.0076,0.0083,0.0098,0.0154,0.0173,0.0204,0.0214,0.0192,0.0187,0.0219,0.0217,0.0229,0.0159,0.0163,0.0166,0.0172,0.019,0.0122,0.0186,
54.7885,0.0536,0.092,0.1301,0.1273,0.0899,0.0622,0.0514,0.0498,0.0658,0.0903,0.1195,0.1368,0.1062,0.0642,0.0312,0.0259,0.0161,0.021,0.0271,0.0436,0.0541,0.0585,0.0785,0.1007,0.12,0.0642,0.0361,0.0263,0.0186,0.0163,0.0146,0.0141,0.0193,0.0241,0.0277,0.0312,0.0383,0.0435,0.0509,0.0614,0.0641,0.066,0.0789,0.0712,0.0495,0.0373,0.0246,0.0159,0.0156,0.0107,0.0098,0.0111,0.0138,0.0118,0.011,0.0137,0.0179,0.0186,0.0179,0.0238,0.0287,0.0277,0.0228,0.0237,0.0256,0.0278,0.0377,0.058,0.0643,0.0635,0.0606,0.0575,0.0486,0.0386,0.0312,0.027,0.0222,0.0145,0.0111,0.0102,0.009,0.0081,0.0054,0.0045,0.0042,0.0035,0.0037,0.0037,0.0032,0.0044,0.0041,0.0055,0.0057,0.0056,0.0064,0.0085,0.0104,0.011,0.0111,0.0104,0.0099,0.0082,0.0077,0.0078,0.009,0.0124,0.0139,0.0166,0.0188,0.0208,0.022,0.0201,0.0187,0.0208,0.0252,0.0267,0.0216,0.0155,0.0147,0.0138,0.014,0.0136,0.0147,0.015,0.014,0.0112,0.0093,0.0085,0.0102,0.0106,0.0109,0.0098,0.009,0.0087,0.0084,0.0084,0.007,0.0066,0.0051,0.0043,0.0032,0.0033,0.0042,0.0048,0.0056,0.0059,0.0065,0.0116,0.0068,0.0063,0.0055,0.0067,0.0047,0.0031,0.0025,0.0021,0.0019,0.0021,0.0021,0.0032,0.0028,0.0031,0.0036,0.0032,0.0028,0.0038,0.0034,0.004,0.0038,0.0038,0.0046,0.0043,0.0044,0.0035,0.0033,0.0034,0.0054,0.005,0.0029,0.0063,0.0061,0.0041,0.0066,0.0064,0.0055,0.0063,0.0046,0.0082,0.0056,0.007,0.005,0.0054,0.0059,0.0056,0.0055,0.0055,0.0042,0.0013,0.0055,0.0038,0.004,0.0036,0.0035,0.0051,0.0045,0.0048,0.0023,0.004,0.002,0.0047,0.004,0.0061,0.0051,0.0055,0.0033,0.0056,0.0043,0.0061,0.0045,0.0078,0.0349,0.0057,0.0044,0.0073,0.0055,0.0084,0.0076,0.0099,0.0073,0.0098,0.0078,0.0093,0.0107,0.0096,0.0092,0.0075,0.0081,0.0067,0.0068,0.0128,0.0121,0.0157,0.0182,0.0215,0.0189,0.0144,0.0246,0.0234,0.0224,0.0208,0.0194,0.0178,0.0175,0.0332,0.0148,0.0191,
46.8437,0.0573,0.0994,0.1419,0.1387,0.0971,0.0667,0.0553,0.0536,0.069,0.0976,0.1308,0.1501,0.1156,0.0691,0.0338,0.0278,0.0175,0.0227,0.0296,0.0472,0.0586,0.0631,0.0845,0.1106,0.1326,0.0699,0.0393,0.0284,0.0201,0.0173,0.0159,0.0156,0.0215,0.027,0.0302,0.0341,0.0419,0.0472,0.0556,0.0672,0.0707,0.0716,0.0873,0.0788,0.0547,0.0416,0.0281,0.0168,0.0175,0.0115,0.0129,0.0122,0.0162,0.0131,0.0122,0.0145,0.0195,0.0204,0.0196,0.0244,0.0305,0.0299,0.0253,0.0251,0.0267,0.0298,0.0399,0.0631,0.0742,0.0759,0.0727,0.0629,0.0516,0.0415,0.0339,0.0288,0.0225,0.0152,0.0128,0.0099,0.0097,0.0084,0.0058,0.0049,0.005,0.0034,0.0045,0.0039,0.0041,0.0041,0.0047,0.0055,0.0061,0.0058,0.0068,0.0093,0.0117,0.0122,0.0114,0.0113,0.0106,0.0086,0.0083,0.0074,0.0095,0.0134,0.0157,0.0173,0.0202,0.0224,0.0241,0.0217,0.0207,0.022,0.0273,0.0293,0.0232,0.0162,0.0152,0.0141,0.0153,0.0147,0.0161,0.0166,0.0148,0.0122,0.0089,0.008,0.0105,0.0103,0.0116,0.011,0.0097,0.0094,0.0088,0.0086,0.0079,0.0064,0.0053,0.0044,0.0038,0.004,0.0039,0.0048,0.0054,0.0061,0.0075,0.0126,0.007,0.0067,0.0076,0.0064,0.0048,0.0033,0.0029,0.0019,0.0013,0.0017,0.0026,0.0034,0.0025,0.003,0.0029,0.0027,0.0032,0.004,0.0037,0.0044,0.0048,0.0045,0.0044,0.0031,0.0039,0.0045,0.0037,0.0037,0.0036,0.0038,0.0028,0.0042,0.0033,0.0047,0.0043,0.0056,0.0063,0.0066,0.0059,0.0056,0.0052,0.0059,0.0066,0.0057,0.0065,0.006,0.0054,0.0058,0.0047,0.0047,0.0043,0.0049,0.0041,0.0042,0.0048,0.0039,0.004,0.0034,0.0049,0.0057,0.0043,0.0058,0.0057,0.0063,0.0065,0.006,0.0035,0.0049,0.0073,0.0045,0.0053,0.0087,0.027,0.0067,0.0065,0.0067,0.0062,0.0067,0.0063,0.0075,0.0058,0.0081,0.0076,0.007,0.0127,0.0091,0.0093,0.0101,0.0112,0.014,0.0102,0.0122,0.0197,0.0179,0.0242,0.021,0.0313,0.0237,0.0269,0.026,0.0273,0.027,0.0291,0.0215,0.0266,0.0471,0.0177,0.0167,
46.8274,0.0572,0.0997,0.134,0.1281,0.0972,0.0673,0.0559,0.0538,0.0687,0.0946,0.1155,0.1219,0.1048,0.0696,0.0347,0.0283,0.0177,0.0229,0.0298,0.0474,0.0587,0.0635,0.026,0.1071,0.1221,0.0704,0.04,0.0285,0.0203,0.0179,0.0161,0.016,0.0213,0.0272,0.0307,0.0342,0.0423,0.048,0.0561,0.0683,0.0708,0.0736,0.088,0.0795,0.0558,0.0421,0.0253,0.0169,0.0169,0.0116,0.0122,0.0121,0.0159,0.0132,0.012,0.0146,0.0197,0.0208,0.0197,0.0248,0.0307,0.0302,0.0253,0.0257,0.0271,0.0302,0.0402,0.0634,0.0753,0.0762,0.0731,0.0631,0.0513,0.0425,0.034,0.029,0.0225,0.0153,0.0124,0.0102,0.01,0.0085,0.0061,0.005,0.0047,0.0035,0.0041,0.0042,0.0041,0.0045,0.0043,0.0057,0.0064,0.0057,0.0067,0.0092,0.0114,0.0119,0.0121,0.0113,0.0108,0.0088,0.0074,0.0076,0.0097,0.013,0.0156,0.0174,0.0201,0.0227,0.0246,0.0222,0.0204,0.0223,0.0271,0.0298,0.0231,0.0165,0.0156,0.0145,0.0151,0.0154,0.016,0.0167,0.015,0.0119,0.0092,0.0084,0.0107,0.0106,0.0116,0.0106,0.0099,0.0095,0.0089,0.0086,0.0078,0.0068,0.0058,0.0046,0.0038,0.004,0.0054,0.0054,0.0062,0.0059,0.0071,0.0133,0.007,0.0067,0.0064,0.0063,0.0048,0.0038,0.0029,0.0024,0.002,0.0022,0.0027,0.004,0.0029,0.0035,0.0036,0.0035,0.0034,0.0038,0.0043,0.0046,0.0051,0.005,0.0053,0.0042,0.0035,0.0038,0.004,0.0039,0.0001,0.0047,0.0039,0.005,0.0169,0.0051,0.0037,0.0051,0.0053,0.0062,0.0058,0.0074,0.0056,0.0068,0.0059,0.0065,0.0065,0.0064,0.0061,0.0058,0.0052,0.0077,0.0054,0.0053,0.0045,0.0059,0.0046,0.0047,0.0041,0.0041,0.0044,0.0052,0.0046,0.0041,0.0062,0.0048,0.0035,0.0061,0.0039,0.0049,0.0056,0.0052,0.007,0.0062,0.0142,0.0045,0.0002,0.0056,0.0062,0.0061,0.0083,0.008,0.0084,0.0093,0.0078,0.0081,0.0099,0.0101,0.0,0.0099,0.0118,0.0099,0.012,0.0137,0.0154,0.0133,0.0228,0.0249,0.0306,0.0249,0.0243,0.0252,0.0232,0.0237,0.0224,0.022,0.0204,0.0286,0.0208,0.0136,
46.7087,0.0577,0.0998,0.1423,0.1393,0.0974,0.067,0.0557,0.0535,0.0715,0.0979,0.131,0.1508,0.116,0.0693,0.0339,0.028,0.0178,0.0229,0.0295,0.0475,0.0587,0.0636,0.0855,0.1112,0.133,0.0703,0.0394,0.0286,0.0202,0.0177,0.0159,0.0158,0.0209,0.0268,0.0303,0.0341,0.0418,0.0472,0.0557,0.0677,0.0704,0.0728,0.0876,0.0792,0.0558,0.0419,0.0263,0.0173,0.017,0.0118,0.0115,0.0122,0.0154,0.0131,0.0117,0.015,0.019,0.0208,0.0202,0.0244,0.0305,0.0297,0.025,0.0258,0.0271,0.0302,0.0407,0.0635,0.0742,0.0766,0.0726,0.0629,0.0526,0.0416,0.033,0.0291,0.0224,0.0145,0.0126,0.0104,0.0097,0.0082,0.0064,0.0049,0.0048,0.0038,0.0042,0.0045,0.0043,0.005,0.004,0.0052,0.0064,0.0062,0.0064,0.0094,0.0112,0.0121,0.0123,0.0113,0.0102,0.0085,0.0075,0.0078,0.0093,0.0133,0.0158,0.0179,0.0203,0.0233,0.0237,0.0216,0.0201,0.0221,0.0272,0.0294,0.0234,0.0165,0.0154,0.0142,0.0153,0.0153,0.0159,0.0168,0.0145,0.0125,0.0085,0.0083,0.0108,0.0107,0.0113,0.0109,0.0093,0.01,0.0087,0.0091,0.0075,0.0069,0.005,0.0047,0.0036,0.0037,0.0043,0.0053,0.0064,0.0063,0.0071,0.0128,0.0071,0.007,0.0058,0.0063,0.0043,0.0038,0.0021,0.0025,0.0019,0.0022,0.0031,0.0035,0.0027,0.0033,0.0021,0.0034,0.0025,0.0038,0.0031,0.0048,0.0053,0.005,0.0046,0.0042,0.0027,0.0055,0.0027,0.0053,0.0039,0.0052,0.006,0.0044,0.0063,0.0048,0.0037,0.0061,0.0053,0.0065,0.0056,0.0064,0.0068,0.0079,0.006,0.0073,0.0069,0.0081,0.0064,0.0065,0.0045,0.0162,0.0053,0.0055,0.0045,0.0055,0.0044,0.005,0.0043,0.0051,0.0041,0.0055,0.0063,0.0031,0.0048,0.0066,0.0063,0.0057,0.0055,0.0074,0.0032,0.0052,0.0054,0.0066,0.017,0.0058,0.0084,0.0071,0.0046,0.0055,0.0079,0.0093,0.0088,0.0101,0.0082,0.0083,0.0105,0.0119,0.012,0.0103,0.0081,0.0103,0.0101,0.0149,0.0136,0.0241,0.0218,0.0265,0.0259,0.0363,0.0215,0.0213,0.0228,0.0211,0.0251,0.0239,0.0169,0.0181,0.0172,0.0224,
46.6905,0.0584,0.1001,0.1348,0.1294,0.0974,0.0671,0.0561,0.0536,0.0699,0.0949,0.1155,0.1201,0.1052,0.0697,0.0345,0.0285,0.0179,0.0229,0.0299,0.0466,0.0589,0.0637,0.0263,0.1076,0.123,0.0705,0.04,0.0286,0.0205,0.0178,0.0162,0.0158,0.0216,0.0269,0.0305,0.0344,0.0426,0.048,0.0564,0.0683,0.0711,0.0735,0.0874,0.0799,0.0558,0.0425,0.0264,0.0171,0.0165,0.0116,0.0118,0.0121,0.0152,0.0133,0.012,0.0149,0.0196,0.0207,0.0198,0.025,0.0309,0.0303,0.0253,0.0254,0.0271,0.0303,0.0402,0.0637,0.0756,0.0769,0.0733,0.0637,0.0522,0.0416,0.0341,0.0285,0.0228,0.0152,0.0124,0.0107,0.01,0.0079,0.0062,0.0049,0.0047,0.0039,0.0044,0.0043,0.0039,0.0047,0.0044,0.0051,0.0065,0.0056,0.0068,0.0091,0.0115,0.0124,0.012,0.0111,0.0107,0.0087,0.0072,0.0077,0.0098,0.0132,0.0156,0.0176,0.0203,0.023,0.0245,0.0223,0.0205,0.0223,0.0278,0.0297,0.0234,0.0165,0.016,0.0145,0.0152,0.015,0.0162,0.0159,0.015,0.0119,0.009,0.0086,0.0106,0.0112,0.0115,0.0112,0.01,0.0097,0.009,0.0086,0.0078,0.0071,0.0056,0.0045,0.0042,0.0038,0.0038,0.0053,0.0064,0.006,0.0071,0.0135,0.0073,0.0068,0.0063,0.006,0.0054,0.0039,0.0029,0.0024,0.002,0.0021,0.0028,0.0029,0.0027,0.0035,0.0031,0.0032,0.0034,0.0038,0.0042,0.0046,0.005,0.0047,0.0051,0.0045,0.0037,0.0033,0.0036,0.0041,0.0042,0.0047,0.0021,0.0044,0.0058,0.0046,0.0039,0.005,0.0049,0.0049,0.0057,0.0068,0.0063,0.0067,0.0062,0.0072,0.0062,0.0066,0.0054,0.0057,0.0055,0.011,0.0046,0.005,0.0052,0.0048,0.0044,0.0046,0.0045,0.0041,0.0043,0.0042,0.0048,0.0035,0.0053,0.0054,0.0059,0.005,0.0063,0.0059,0.0058,0.0057,0.0064,0.0066,0.039,0.006,0.0056,0.0054,0.0065,0.0007,0.0076,0.0084,0.0086,0.008,0.0088,0.0071,0.0113,0.0114,0.0,0.0106,0.0113,0.0103,0.0098,0.0118,0.0159,0.0211,0.0236,0.0259,0.0296,0.0284,0.0259,0.0268,0.0221,0.026,0.0217,0.0243,0.0216,0.0183,0.0185,0.0189,
46.6664,0.0582,0.1004,0.1434,0.1399,0.0981,0.0674,0.0563,0.0538,0.072,0.0988,0.132,0.1518,0.1167,0.0699,0.0342,0.0286,0.0178,0.023,0.0297,0.0479,0.0593,0.064,0.0888,0.1121,0.1339,0.0707,0.0406,0.0287,0.0205,0.0178,0.0161,0.0155,0.0212,0.0267,0.0298,0.0336,0.0426,0.0478,0.0564,0.0683,0.0711,0.0732,0.0883,0.0796,0.0553,0.0417,0.0271,0.0172,0.0158,0.0118,0.0118,0.012,0.0159,0.0137,0.012,0.0148,0.0199,0.0205,0.02,0.026,0.0314,0.0302,0.0254,0.0255,0.0269,0.03,0.0404,0.0636,0.075,0.0772,0.0734,0.0638,0.0509,0.0429,0.0339,0.0292,0.0229,0.0152,0.012,0.0105,0.0105,0.0087,0.0062,0.0056,0.0049,0.0042,0.0046,0.004,0.0039,0.0046,0.0044,0.0054,0.0065,0.0059,0.0068,0.0091,0.0112,0.0118,0.012,0.0112,0.011,0.0082,0.0072,0.0078,0.0096,0.0135,0.0158,0.0179,0.0204,0.0229,0.0246,0.0219,0.0205,0.0227,0.0271,0.0296,0.0227,0.0165,0.0154,0.0148,0.0156,0.0149,0.0161,0.0166,0.0152,0.0116,0.0089,0.0087,0.0122,0.011,0.0113,0.011,0.0102,0.0099,0.0088,0.0084,0.0079,0.0069,0.0052,0.0041,0.0033,0.0039,0.0029,0.0057,0.0069,0.0064,0.0071,0.0124,0.007,0.0068,0.0059,0.0062,0.0051,0.0037,0.0027,0.0024,0.0017,0.002,0.0027,0.0036,0.0032,0.0037,0.0032,0.0037,0.0033,0.0044,0.0042,0.0046,0.0051,0.0045,0.0049,0.0049,0.0042,0.0048,0.0037,0.0043,0.0034,0.0037,0.0069,0.0052,0.0093,0.0057,0.0057,0.0066,0.0054,0.0058,0.0061,0.0075,0.0054,0.0058,0.0055,0.0066,0.0047,0.0061,0.0045,0.0058,0.0051,0.0009,0.0055,0.0048,0.0049,0.0044,0.0045,0.0042,0.0041,0.0051,0.0038,0.0061,0.0036,0.0078,0.0046,0.0048,0.0094,0.004,0.0077,0.0066,0.0034,0.0064,0.0058,0.0076,0.0678,0.0071,0.0075,0.005,0.0068,0.0084,0.0079,0.0084,0.009,0.0078,0.0056,0.0076,0.0116,0.0099,0.0159,0.0132,0.0091,0.0095,0.0104,0.0127,0.0174,0.0205,0.0287,0.0263,0.0263,0.0182,0.0284,0.0254,0.0313,0.0232,0.0261,0.0232,0.0198,0.0181,0.0196,0.0185,
46.6482,0.0593,0.1016,0.1371,0.1307,0.0989,0.0681,0.0569,0.0546,0.0715,0.0964,0.1164,0.1212,0.1067,0.0707,0.0351,0.0289,0.0181,0.0233,0.0303,0.0483,0.0598,0.0646,0.0214,0.1095,0.1253,0.0716,0.0405,0.029,0.0208,0.0181,0.0168,0.0161,0.0218,0.0274,0.0314,0.035,0.0431,0.049,0.0573,0.0694,0.0722,0.0747,0.0893,0.0809,0.0567,0.0427,0.0279,0.0171,0.017,0.0117,0.0111,0.0122,0.0157,0.0134,0.0124,0.015,0.02,0.0209,0.0203,0.0254,0.0317,0.0308,0.0258,0.0259,0.0278,0.0309,0.0411,0.0647,0.0766,0.078,0.074,0.0645,0.053,0.0425,0.0344,0.0294,0.0238,0.0153,0.0127,0.0103,0.0102,0.0085,0.0064,0.005,0.0047,0.0033,0.0042,0.004,0.0033,0.0046,0.0044,0.0053,0.0068,0.0059,0.0068,0.0094,0.0122,0.0124,0.0121,0.0112,0.0109,0.0086,0.0076,0.0077,0.0101,0.0134,0.016,0.0182,0.0206,0.0232,0.0251,0.0225,0.0208,0.0228,0.0279,0.0305,0.0236,0.0167,0.0163,0.015,0.0155,0.0153,0.0164,0.017,0.0154,0.0122,0.0095,0.0084,0.0108,0.0119,0.012,0.0111,0.0103,0.0097,0.009,0.0088,0.0079,0.0064,0.0058,0.0049,0.0041,0.0041,0.0046,0.0047,0.0063,0.0061,0.0073,0.013,0.0074,0.0068,0.0065,0.0064,0.005,0.0039,0.0026,0.0023,0.0023,0.0022,0.003,0.0048,0.0026,0.0033,0.0042,0.0036,0.0038,0.0039,0.0043,0.0049,0.0054,0.0056,0.0046,0.0046,0.0041,0.0055,0.0039,0.004,0.0049,0.0048,0.0039,0.0044,0.0042,0.0051,0.0056,0.0053,0.0056,0.0064,0.0058,0.0072,0.006,0.007,0.0067,0.0069,0.0064,0.0062,0.0061,0.0055,0.0059,0.0075,0.0057,0.005,0.0049,0.0048,0.0047,0.0051,0.0051,0.0045,0.0042,0.0048,0.0044,0.0058,0.0054,0.005,0.0032,0.0059,0.0052,0.0053,0.0057,0.0052,0.0055,0.0056,0.0243,0.0063,0.0068,0.0059,0.006,0.0063,0.0067,0.0074,0.0095,0.0087,0.0092,0.008,0.0096,0.0116,0.0,0.0098,0.0111,0.0111,0.0117,0.0121,0.0175,0.0216,0.0246,0.026,0.0342,0.0285,0.026,0.0265,0.0242,0.0249,0.0238,0.0251,0.0238,0.0277,0.0178,0.0215,
46.6243,0.0581,0.101,0.1438,0.1404,0.0983,0.0672,0.0562,0.0542,0.0689,0.099,0.1326,0.152,0.1169,0.0702,0.0344,0.0281,0.0178,0.023,0.0298,0.0478,0.0592,0.0642,0.085,0.1125,0.1342,0.0709,0.04,0.0288,0.0204,0.0178,0.0158,0.0155,0.0212,0.0266,0.0306,0.0344,0.0422,0.0479,0.0564,0.0685,0.0713,0.0737,0.0885,0.0796,0.0558,0.0422,0.0182,0.0172,0.0174,0.0119,0.0107,0.0125,0.0157,0.0134,0.0121,0.0151,0.0198,0.0206,0.0197,0.0252,0.0307,0.0305,0.026,0.0255,0.0271,0.0305,0.0402,0.064,0.0751,0.0769,0.0729,0.064,0.0532,0.0417,0.0336,0.029,0.023,0.0154,0.0121,0.01,0.01,0.0086,0.0063,0.0048,0.005,0.0041,0.004,0.0046,0.0038,0.0049,0.0043,0.0051,0.007,0.0058,0.0065,0.0092,0.0121,0.0125,0.0119,0.012,0.0108,0.0085,0.0073,0.0078,0.0094,0.0131,0.0157,0.0177,0.0206,0.0225,0.0246,0.0221,0.0208,0.0224,0.0274,0.0297,0.0229,0.0167,0.016,0.015,0.0152,0.0156,0.0158,0.0169,0.0152,0.0117,0.0095,0.0094,0.0107,0.0104,0.0116,0.0115,0.0101,0.0093,0.0101,0.009,0.0078,0.0069,0.0058,0.0052,0.0036,0.0042,0.0036,0.0033,0.0068,0.0055,0.0067,0.0125,0.0072,0.0073,0.0061,0.0061,0.0057,0.004,0.0024,0.0031,0.002,0.0021,0.0028,0.0016,0.0022,0.004,0.0035,0.0038,0.003,0.0043,0.004,0.0043,0.0045,0.0051,0.0046,0.0046,0.0037,0.0045,0.0043,0.0036,0.0044,0.0054,0.0061,0.0041,0.0118,0.0059,0.0051,0.006,0.0047,0.0058,0.0053,0.0063,0.0049,0.0082,0.0058,0.0081,0.0072,0.0056,0.0064,0.0068,0.006,0.0072,0.005,0.0051,0.0043,0.0047,0.006,0.0051,0.0043,0.0035,0.0032,0.0048,0.0058,0.0067,0.0033,0.0065,0.0041,0.005,0.007,0.0047,0.004,0.0061,0.0065,0.0079,0.03,0.0082,0.0052,0.0084,0.0063,0.0087,0.0059,0.0054,0.0098,0.0122,0.0071,0.0084,0.009,0.0128,0.0073,0.0146,0.0077,0.0127,0.008,0.0108,0.0176,0.0242,0.0233,0.0287,0.0253,0.0319,0.0263,0.0261,0.0292,0.0272,0.0206,0.0202,0.0225,0.0214,0.0196,0.0263,
46.606,0.0585,0.1002,0.1345,0.1287,0.0976,0.0672,0.056,0.0536,0.0701,0.0949,0.116,0.1221,0.1051,0.0697,0.0346,0.0284,0.0178,0.0227,0.0299,0.0463,0.0589,0.0638,0.0218,0.1076,0.1227,0.0706,0.0401,0.0285,0.0204,0.0178,0.0162,0.0158,0.0214,0.0268,0.0307,0.0345,0.0422,0.0478,0.0564,0.0684,0.0712,0.0737,0.0884,0.0798,0.056,0.0419,0.0261,0.017,0.0159,0.0117,0.0112,0.0121,0.0155,0.0133,0.0121,0.0148,0.0198,0.0207,0.02,0.0255,0.0314,0.0303,0.0254,0.0251,0.0273,0.0303,0.0406,0.0639,0.0752,0.0771,0.0734,0.0636,0.0516,0.0418,0.0338,0.029,0.0232,0.0154,0.0126,0.0101,0.01,0.0084,0.0063,0.0048,0.0046,0.0035,0.0039,0.0043,0.0038,0.0046,0.0044,0.0063,0.0066,0.0059,0.0068,0.0092,0.0116,0.0126,0.0119,0.0112,0.0107,0.0086,0.0078,0.0076,0.0099,0.0135,0.0155,0.0176,0.0203,0.0228,0.0248,0.0223,0.0205,0.0221,0.0273,0.0297,0.023,0.0164,0.0161,0.0146,0.015,0.0155,0.0161,0.0168,0.0152,0.0119,0.0094,0.0089,0.0107,0.0111,0.0121,0.0108,0.0104,0.0096,0.0095,0.0088,0.0078,0.0073,0.0056,0.0047,0.0044,0.0038,0.0048,0.0045,0.0055,0.0059,0.0072,0.0127,0.0072,0.0067,0.0066,0.0063,0.0049,0.0037,0.0026,0.0021,0.0022,0.0021,0.0028,0.003,0.0028,0.0032,0.0034,0.0035,0.0037,0.0037,0.0041,0.0049,0.0056,0.005,0.0045,0.0043,0.0039,0.0044,0.0038,0.0038,0.0043,0.0056,0.0058,0.0045,0.0027,0.0043,0.0069,0.0053,0.0053,0.0056,0.0055,0.0064,0.0059,0.007,0.0062,0.0069,0.0063,0.0064,0.0062,0.006,0.0063,0.0003,0.0051,0.0048,0.0049,0.0051,0.0044,0.0048,0.0049,0.0045,0.0045,0.0047,0.0042,0.0054,0.0075,0.0049,0.002,0.0041,0.0051,0.0058,0.0055,0.0052,0.0064,0.0062,0.0355,0.0058,0.0049,0.0056,0.0073,0.0071,0.008,0.0081,0.0078,0.0089,0.0096,0.0083,0.0104,0.0103,0.0,0.0119,0.0102,0.0103,0.0092,0.0123,0.0164,0.0207,0.024,0.0242,0.0249,0.0256,0.0241,0.0257,0.0219,0.0239,0.0227,0.0206,0.0211,0.014,0.0204,0.0211,
46.5791,0.0575,0.1003,0.1427,0.1396,0.098,0.0672,0.0558,0.0535,0.0726,0.0983,0.1315,0.1511,0.1162,0.0694,0.0339,0.028,0.0176,0.0229,0.0296,0.0477,0.0589,0.0636,0.083,0.1117,0.1331,0.0703,0.0395,0.0285,0.0203,0.0174,0.0161,0.0158,0.0213,0.0269,0.0306,0.0342,0.0424,0.048,0.0555,0.0679,0.0705,0.0736,0.0876,0.0794,0.0556,0.042,0.0256,0.0172,0.0159,0.0119,0.012,0.012,0.0155,0.0132,0.0117,0.0149,0.0193,0.0205,0.0195,0.0251,0.03,0.0302,0.0247,0.0257,0.0267,0.0299,0.0405,0.064,0.075,0.0762,0.0735,0.0634,0.0515,0.0425,0.0332,0.0288,0.0224,0.0151,0.0129,0.0104,0.0101,0.0091,0.0063,0.005,0.0043,0.004,0.0044,0.0042,0.0038,0.0045,0.0045,0.0059,0.0067,0.0061,0.0067,0.0092,0.0114,0.0125,0.0117,0.0108,0.0109,0.0093,0.0071,0.0078,0.01,0.0135,0.0152,0.0179,0.0203,0.0231,0.0244,0.0224,0.0203,0.0224,0.0267,0.0297,0.0236,0.0168,0.0154,0.0149,0.0151,0.015,0.0155,0.0172,0.0149,0.0121,0.008,0.0085,0.0101,0.013,0.0114,0.0111,0.0092,0.0092,0.0088,0.009,0.0074,0.0067,0.0055,0.0051,0.0032,0.0041,0.0053,0.0052,0.0063,0.0068,0.0071,0.0121,0.0074,0.0067,0.0065,0.0064,0.0046,0.0033,0.0017,0.003,0.0016,0.0029,0.0026,0.0036,0.0028,0.0037,0.003,0.0031,0.0031,0.0046,0.0037,0.0044,0.0054,0.0052,0.0045,0.0035,0.0041,0.0047,0.0043,0.0043,0.0046,0.0044,0.0073,0.0035,0.0044,0.0064,0.0046,0.0058,0.0049,0.0061,0.0047,0.0054,0.0069,0.0069,0.0072,0.0067,0.0065,0.0066,0.0063,0.0064,0.0046,0.0044,0.0042,0.0046,0.005,0.0043,0.0055,0.0038,0.0045,0.005,0.0045,0.0039,0.0044,0.0042,0.0039,0.0052,0.005,0.0062,0.008,0.0082,0.0036,0.0056,0.0038,0.0056,0.0638,0.0059,0.0041,0.0067,0.0078,0.0054,0.0077,0.0103,0.0059,0.0035,0.0065,0.0075,0.0097,0.0128,0.0099,0.0139,0.0102,0.0069,0.0119,0.0135,0.0156,0.0233,0.0213,0.0271,0.0254,0.0364,0.0265,0.0224,0.0302,0.0236,0.023,0.0272,0.0205,0.0296,0.0192,0.0255,
46.5634,0.0585,0.1003,0.1356,0.1299,0.098,0.0678,0.0563,0.0541,0.0692,0.0955,0.1158,0.1204,0.1056,0.07,0.0347,0.0286,0.0179,0.0232,0.03,0.0478,0.0591,0.0641,0.0221,0.1082,0.1238,0.0709,0.0402,0.0288,0.0206,0.0181,0.0163,0.016,0.0215,0.0275,0.031,0.0347,0.0428,0.0484,0.0568,0.0692,0.0715,0.074,0.0889,0.0807,0.0562,0.0425,0.0266,0.017,0.0166,0.0117,0.012,0.0125,0.0172,0.0131,0.012,0.0149,0.02,0.0208,0.0199,0.0256,0.0308,0.0305,0.0256,0.0255,0.0273,0.0306,0.0412,0.0641,0.0752,0.0772,0.0736,0.0641,0.0518,0.0417,0.0341,0.029,0.0234,0.0153,0.0124,0.0106,0.0102,0.0086,0.0062,0.0048,0.0046,0.0033,0.0044,0.0042,0.0039,0.0047,0.0044,0.0061,0.0063,0.0059,0.0069,0.0095,0.0115,0.0123,0.0121,0.0115,0.0109,0.0088,0.0076,0.0077,0.0099,0.0134,0.0159,0.0177,0.0206,0.023,0.0246,0.0227,0.0209,0.0223,0.0277,0.0299,0.0234,0.0169,0.0159,0.0147,0.0152,0.0157,0.0168,0.0158,0.015,0.0121,0.0095,0.0087,0.011,0.0118,0.0119,0.0112,0.0103,0.0097,0.0093,0.0088,0.0069,0.007,0.0055,0.0047,0.004,0.004,0.0044,0.0053,0.0069,0.006,0.0068,0.0136,0.0069,0.0067,0.0066,0.0065,0.0048,0.0039,0.0008,0.0019,0.0019,0.0023,0.0027,0.0038,0.0029,0.0036,0.0031,0.0031,0.0034,0.0042,0.004,0.0047,0.0048,0.0048,0.0051,0.0043,0.0041,0.0056,0.0039,0.0042,0.0042,0.0035,0.0025,0.0044,0.0012,0.005,0.004,0.0049,0.0051,0.0059,0.0056,0.0069,0.0062,0.0071,0.0068,0.0069,0.0064,0.007,0.0063,0.0057,0.0056,0.0053,0.005,0.0053,0.0038,0.0049,0.0041,0.0043,0.0035,0.0035,0.0042,0.0044,0.0045,0.0038,0.004,0.0051,0.0036,0.0053,0.0089,0.0054,0.0049,0.0058,0.0052,0.0063,0.0096,0.0062,0.0049,0.007,0.0065,0.0069,0.0076,0.0084,0.0083,0.009,0.0079,0.0073,0.0098,0.0107,0.0,0.0105,0.0093,0.0102,0.0073,0.0137,0.0158,0.0199,0.0247,0.0253,0.0298,0.0271,0.0253,0.0265,0.0249,0.0236,0.0236,0.0217,0.0203,0.0257,0.015,0.022,
39.5443,0.0517,0.0886,0.1274,0.1242,0.0869,0.0597,0.0496,0.0478,0.062,0.0872,0.1172,0.1349,0.1036,0.0617,0.0303,0.0251,0.0159,0.0203,0.0265,0.0421,0.0521,0.0566,0.0745,0.0999,0.1199,0.0629,0.0354,0.0256,0.0182,0.0159,0.0139,0.0142,0.0188,0.0239,0.027,0.0305,0.0376,0.0421,0.0496,0.0607,0.0631,0.0657,0.0791,0.071,0.0494,0.0378,0.0235,0.0152,0.0152,0.0103,0.0104,0.0107,0.0137,0.0118,0.0107,0.0132,0.0176,0.0183,0.0176,0.0223,0.0273,0.0267,0.0226,0.023,0.0239,0.0263,0.036,0.0569,0.067,0.0682,0.0652,0.0565,0.046,0.037,0.0297,0.0256,0.0202,0.0133,0.011,0.0089,0.0087,0.0074,0.0057,0.0044,0.0038,0.0027,0.0041,0.0039,0.0038,0.004,0.0041,0.0046,0.0061,0.0051,0.0063,0.008,0.0101,0.011,0.0102,0.0093,0.0095,0.0075,0.0064,0.0067,0.0084,0.0115,0.0135,0.0149,0.0176,0.0197,0.0219,0.0199,0.0181,0.0196,0.0237,0.0259,0.0205,0.0142,0.014,0.0124,0.013,0.0133,0.0139,0.0142,0.013,0.0102,0.0083,0.0074,0.0089,0.0097,0.0102,0.0095,0.0084,0.0081,0.0073,0.0076,0.0071,0.0059,0.005,0.0038,0.0034,0.0034,0.0038,0.004,0.0026,0.0035,0.0051,0.0099,0.0056,0.0056,0.0052,0.0049,0.0044,0.0034,0.0022,0.0024,0.0021,0.0018,0.003,0.0026,0.0026,0.0031,0.0025,0.0027,0.0031,0.0029,0.0036,0.0035,0.0052,0.0045,0.0042,0.0031,0.0033,0.0042,0.0036,0.0029,0.0039,0.0042,0.0043,0.0034,0.003,0.0043,0.0033,0.0039,0.0048,0.0052,0.0052,0.0054,0.0051,0.0052,0.0043,0.0063,0.0051,0.0054,0.005,0.0059,0.0039,0.0083,0.0045,0.0033,0.0048,0.0034,0.0045,0.0037,0.0047,0.005,0.0033,0.0039,0.0043,0.0048,0.0051,0.0047,0.0048,0.005,0.0039,0.0053,0.0058,0.0043,0.0052,0.0066,0.0528,0.0031,0.004,0.0038,0.0042,0.0074,0.0065,0.0075,0.0083,0.0058,0.0066,0.0063,0.0072,0.0093,0.015,0.0087,0.0073,0.007,0.0079,0.0099,0.0147,0.0181,0.0209,0.0227,0.0241,0.0278,0.0238,0.0216,0.0263,0.0209,0.0226,0.02,0.0184,0.019,0.0166,0.0219,
39.5261,0.0496,0.0854,0.1149,0.1086,0.0832,0.0572,0.0475,0.0456,0.0601,0.0813,0.0944,0.0979,0.0872,0.059,0.0292,0.024,0.015,0.0194,0.0252,0.04,0.0496,0.0537,0.0478,0.0928,0.1055,0.0599,0.0337,0.0241,0.0171,0.0149,0.0136,0.0132,0.0179,0.0229,0.0255,0.0288,0.0355,0.04,0.0473,0.058,0.0604,0.0625,0.0757,0.0679,0.0469,0.0352,0.022,0.0142,0.0136,0.0098,0.0098,0.01,0.0128,0.011,0.0101,0.0123,0.0164,0.0173,0.0165,0.0207,0.0257,0.025,0.0209,0.0211,0.0225,0.025,0.034,0.0546,0.065,0.0654,0.0633,0.0544,0.0443,0.0351,0.0283,0.0239,0.0191,0.0126,0.0101,0.0086,0.0084,0.0069,0.005,0.0041,0.0039,0.0026,0.0035,0.0033,0.0032,0.0036,0.0036,0.0045,0.0054,0.0047,0.0056,0.0076,0.0097,0.0103,0.0099,0.0091,0.0087,0.007,0.0064,0.0063,0.008,0.0107,0.0128,0.0146,0.0168,0.0189,0.0206,0.0185,0.0171,0.0185,0.0228,0.0249,0.0194,0.013,0.013,0.0118,0.0122,0.0124,0.013,0.0133,0.0123,0.0097,0.0076,0.007,0.0087,0.0093,0.0096,0.0088,0.0083,0.0079,0.0078,0.0071,0.0064,0.0056,0.0045,0.0037,0.0033,0.0032,0.0034,0.0041,0.0053,0.0046,0.0055,0.0103,0.0056,0.0053,0.005,0.0054,0.0037,0.0029,0.0021,0.0014,0.0014,0.0017,0.0022,0.003,0.0024,0.0026,0.0026,0.0028,0.0027,0.003,0.0034,0.0008,0.0027,0.0037,0.0039,0.0036,0.0032,0.0024,0.0028,0.003,0.0033,0.0037,0.002,0.0036,0.0,0.0028,0.0035,0.0039,0.0044,0.0043,0.0049,0.0051,0.0048,0.0054,0.0053,0.0049,0.0052,0.0048,0.0049,0.0046,0.0041,0.0036,0.0038,0.0035,0.0035,0.0034,0.0036,0.0033,0.0037,0.0035,0.0032,0.0035,0.0036,0.0024,0.0033,0.0037,0.0062,0.004,0.0031,0.0044,0.0041,0.0039,0.0029,0.0046,0.014,0.0044,0.0043,0.0048,0.0043,0.0052,0.005,0.0058,0.0066,0.0073,0.0061,0.0059,0.0084,0.0079,0.0067,0.0075,0.0031,0.0077,0.0078,0.0091,0.0131,0.0183,0.02,0.0215,0.0239,0.0227,0.0225,0.0218,0.0202,0.0208,0.0202,0.0196,0.0177,0.0161,0.0154,0.013,
39.4802,0.0506,0.0874,0.1255,0.1221,0.085,0.0582,0.0485,0.0468,0.0607,0.0857,0.1159,0.1337,0.102,0.0603,0.0295,0.0243,0.0153,0.0198,0.0258,0.0411,0.0508,0.0549,0.0731,0.0984,0.1184,0.0612,0.0342,0.0248,0.0175,0.0153,0.0138,0.0137,0.0184,0.0231,0.0262,0.0294,0.0362,0.041,0.0485,0.0592,0.0616,0.0639,0.0773,0.0693,0.0475,0.0361,0.024,0.0147,0.0148,0.0103,0.0103,0.0107,0.013,0.0113,0.0102,0.0126,0.0167,0.018,0.0174,0.0213,0.0265,0.0256,0.0217,0.0215,0.0231,0.0255,0.0349,0.0559,0.0665,0.0674,0.0649,0.0556,0.0455,0.0359,0.0292,0.0245,0.0196,0.0126,0.0105,0.0087,0.0087,0.0074,0.0057,0.0045,0.0039,0.0031,0.0038,0.0034,0.004,0.004,0.0039,0.0047,0.0058,0.0051,0.006,0.008,0.0098,0.0104,0.0105,0.0094,0.0092,0.0071,0.006,0.0068,0.0084,0.0111,0.0134,0.015,0.0176,0.0194,0.0214,0.019,0.0174,0.0191,0.0233,0.0258,0.0201,0.0136,0.0132,0.0124,0.013,0.0127,0.0136,0.0138,0.0129,0.0103,0.0076,0.0068,0.0089,0.0096,0.0101,0.0096,0.0089,0.0083,0.0078,0.0075,0.007,0.0057,0.0049,0.0041,0.0035,0.0033,0.0039,0.0046,0.0058,0.0051,0.0059,0.0109,0.006,0.0054,0.0051,0.0044,0.0036,0.0032,0.0023,0.0019,0.0018,0.0019,0.0026,0.0025,0.0024,0.0027,0.0022,0.0027,0.0029,0.0034,0.0041,0.0038,0.0046,0.0042,0.0044,0.0039,0.004,0.0043,0.0032,0.003,0.0037,0.004,0.0048,0.0047,0.0051,0.0028,0.0048,0.0049,0.0054,0.0041,0.0054,0.0048,0.0055,0.0059,0.006,0.0068,0.0055,0.0059,0.0051,0.0049,0.005,0.0068,0.005,0.0053,0.0038,0.0032,0.0031,0.0044,0.0042,0.0026,0.0051,0.0034,0.0045,0.0049,0.0058,0.0037,0.0053,0.004,0.0043,0.0057,0.0058,0.0046,0.005,0.0058,0.006,0.0064,0.006,0.0041,0.0065,0.0072,0.0059,0.0066,0.0076,0.0083,0.0083,0.0075,0.0094,0.0078,0.003,0.0093,0.0092,0.0088,0.0094,0.0124,0.0152,0.0186,0.0229,0.022,0.0263,0.0237,0.0221,0.0233,0.0281,0.0223,0.0224,0.0185,0.0015,0.0233,0.0221,0.0159,
39.4619,0.0509,0.0874,0.1177,0.1114,0.0851,0.0584,0.0487,0.0466,0.0614,0.083,0.0974,0.1003,0.0896,0.0602,0.0298,0.0245,0.0154,0.0199,0.0258,0.0409,0.0507,0.0549,0.0475,0.0946,0.1078,0.0611,0.0344,0.0245,0.0175,0.0154,0.0139,0.0136,0.0183,0.0233,0.0263,0.0294,0.0364,0.0409,0.0486,0.0593,0.0617,0.0641,0.0775,0.0694,0.0479,0.036,0.0227,0.0146,0.0143,0.0099,0.01,0.0106,0.0135,0.0113,0.0104,0.0126,0.0169,0.0177,0.017,0.0215,0.0262,0.0257,0.0216,0.0215,0.0229,0.0257,0.0348,0.0559,0.0666,0.0678,0.0643,0.0557,0.0444,0.0358,0.0287,0.0246,0.0196,0.0127,0.0105,0.0087,0.0086,0.0071,0.0054,0.0042,0.0039,0.0028,0.0036,0.0035,0.0034,0.0038,0.0037,0.0045,0.0053,0.0048,0.0057,0.0078,0.0098,0.0104,0.0102,0.0094,0.0091,0.0072,0.0063,0.0065,0.0082,0.0111,0.0131,0.0149,0.0171,0.0195,0.0211,0.0191,0.0175,0.019,0.0234,0.0254,0.0199,0.0138,0.0137,0.0123,0.0125,0.0126,0.0134,0.0138,0.0126,0.0099,0.0078,0.0069,0.0091,0.0095,0.0097,0.0091,0.0085,0.0083,0.0075,0.0071,0.0067,0.0056,0.0047,0.0039,0.0034,0.0033,0.0038,0.0044,0.0055,0.0046,0.0058,0.0103,0.0057,0.0054,0.0052,0.0048,0.004,0.0028,0.0023,0.0016,0.0015,0.0017,0.0024,0.0028,0.0024,0.0027,0.0027,0.0027,0.003,0.0031,0.0035,0.0036,0.0044,0.0041,0.0041,0.0037,0.0036,0.0043,0.0032,0.0032,0.0036,0.0037,0.0019,0.0036,0.0041,0.0038,0.0038,0.0044,0.005,0.0045,0.0049,0.0052,0.0047,0.0055,0.0055,0.0053,0.005,0.005,0.0047,0.005,0.0046,0.0053,0.0041,0.0037,0.0038,0.0041,0.0037,0.0036,0.0037,0.0039,0.0037,0.0037,0.0036,0.0036,0.0036,0.0038,0.0044,0.0041,0.0042,0.0039,0.0045,0.0046,0.0042,0.0049,0.0537,0.0049,0.005,0.0051,0.0054,0.0049,0.0067,0.0059,0.0073,0.0067,0.007,0.0061,0.0093,0.0079,0.0102,0.0079,0.0085,0.0085,0.008,0.0096,0.014,0.018,0.0205,0.0218,0.0209,0.0222,0.0236,0.0228,0.0228,0.0213,0.0207,0.0187,0.0187,0.0176,0.0173,0.0112,
39.4138,0.0502,0.087,0.1251,0.1216,0.0845,0.058,0.0482,0.046,0.0606,0.0852,0.115,0.1324,0.1009,0.0595,0.0292,0.0241,0.0153,0.0196,0.0257,0.0408,0.0505,0.0549,0.0729,0.0978,0.1175,0.0605,0.0339,0.0243,0.0174,0.0151,0.0141,0.0134,0.0183,0.0228,0.0262,0.0292,0.0361,0.0406,0.0483,0.059,0.0616,0.0639,0.0775,0.0689,0.0479,0.0358,0.0238,0.0144,0.0138,0.0095,0.0101,0.0106,0.0133,0.011,0.0102,0.0124,0.0166,0.0173,0.0168,0.0213,0.0264,0.0253,0.0215,0.0214,0.0232,0.0256,0.0351,0.0554,0.0663,0.0671,0.0644,0.0549,0.0451,0.0355,0.0288,0.0242,0.0195,0.0127,0.0107,0.0082,0.0088,0.007,0.0053,0.0041,0.0041,0.0029,0.0038,0.0035,0.0038,0.0034,0.0039,0.0044,0.0054,0.0046,0.0056,0.0077,0.0092,0.0101,0.0104,0.0088,0.0095,0.0072,0.0065,0.0064,0.0083,0.011,0.0134,0.0146,0.0172,0.019,0.0215,0.0185,0.0173,0.0183,0.023,0.0252,0.0201,0.0134,0.0136,0.0122,0.0128,0.0126,0.0136,0.0134,0.0126,0.0099,0.0082,0.0075,0.0092,0.0093,0.0102,0.0087,0.0088,0.008,0.0072,0.0069,0.0068,0.0056,0.0048,0.0037,0.0031,0.0032,0.0035,0.0037,0.0048,0.0043,0.0055,0.0093,0.0063,0.0047,0.0048,0.004,0.0038,0.0033,0.0026,0.002,0.0017,0.0017,0.0026,0.0025,0.0025,0.0023,0.0032,0.0034,0.0026,0.0031,0.0036,0.0042,0.0046,0.0039,0.0041,0.0032,0.0034,0.0031,0.0033,0.0032,0.0042,0.0038,0.0045,0.005,0.0081,0.0046,0.0042,0.0047,0.0056,0.0042,0.0057,0.0048,0.0056,0.005,0.0061,0.0045,0.0056,0.0055,0.0057,0.0048,0.0064,0.0006,0.0046,0.004,0.0047,0.0048,0.0035,0.0045,0.0048,0.0049,0.0051,0.0033,0.0059,0.0032,0.0047,0.0049,0.0072,0.0034,0.0029,0.0049,0.0064,0.0043,0.0057,0.0041,0.0365,0.0072,0.0058,0.0045,0.0067,0.0053,0.0086,0.0095,0.0075,0.0074,0.0061,0.0071,0.0095,0.0073,0.0131,0.0112,0.0116,0.0111,0.01,0.0101,0.0167,0.0193,0.025,0.0245,0.0251,0.0228,0.0273,0.0256,0.0248,0.0224,0.0218,0.0229,0.0234,0.0108,0.0189,0.0143,
39.3957,0.0509,0.0872,0.1171,0.1112,0.0844,0.0582,0.0485,0.0464,0.0609,0.0828,0.098,0.1009,0.09,0.0599,0.0296,0.0245,0.0153,0.0199,0.0258,0.0411,0.0506,0.055,0.0474,0.0939,0.1068,0.0608,0.0342,0.0246,0.0176,0.0153,0.0139,0.0136,0.0185,0.0234,0.0263,0.0295,0.0365,0.0409,0.0488,0.0592,0.0617,0.0644,0.0774,0.0694,0.0481,0.036,0.0223,0.0145,0.0144,0.0099,0.0097,0.0106,0.0138,0.0112,0.0102,0.0127,0.0169,0.0176,0.0168,0.0214,0.0264,0.0258,0.0216,0.0215,0.0231,0.0258,0.0351,0.0559,0.066,0.0675,0.0646,0.0555,0.0457,0.0362,0.029,0.0247,0.0198,0.0128,0.0106,0.0087,0.0084,0.007,0.0052,0.0042,0.0039,0.003,0.0035,0.0035,0.0033,0.0039,0.0038,0.0045,0.0055,0.0048,0.0057,0.0078,0.0099,0.0104,0.0101,0.0092,0.009,0.0072,0.0066,0.0064,0.0082,0.0112,0.0131,0.0149,0.0172,0.0196,0.0212,0.019,0.0175,0.0193,0.0234,0.0255,0.0199,0.0139,0.0135,0.0123,0.0127,0.0128,0.0135,0.0139,0.0127,0.0099,0.0078,0.0074,0.0088,0.0092,0.0096,0.0089,0.0084,0.0081,0.0074,0.0071,0.0065,0.0058,0.0044,0.0037,0.0033,0.0031,0.0031,0.0041,0.0041,0.0047,0.0057,0.0096,0.0053,0.0052,0.0048,0.0049,0.0037,0.0028,0.0022,0.0017,0.0016,0.0018,0.0023,0.0031,0.0021,0.0027,0.0026,0.0027,0.0027,0.0032,0.0033,0.004,0.004,0.0037,0.0038,0.0036,0.0032,0.0034,0.0031,0.0031,0.0032,0.0037,0.007,0.0041,0.0034,0.0039,0.0044,0.0042,0.0045,0.0048,0.0041,0.0057,0.0051,0.0055,0.0055,0.0054,0.0053,0.0054,0.0049,0.0049,0.0043,0.0068,0.0034,0.0039,0.0035,0.0039,0.0033,0.0038,0.0035,0.0038,0.0027,0.0035,0.0034,0.0033,0.0037,0.0043,0.0044,0.0039,0.0036,0.004,0.0041,0.0046,0.0039,0.005,0.008,0.0055,0.0042,0.0042,0.0048,0.0054,0.0057,0.0068,0.0071,0.0069,0.0063,0.0064,0.008,0.0095,0.0086,0.0077,0.0074,0.006,0.0076,0.011,0.0135,0.0181,0.0214,0.0221,0.0226,0.0243,0.0241,0.0243,0.0219,0.0228,0.0201,0.0193,0.0179,0.0153,0.017,0.0143,
39.3452,0.0509,0.088,0.1267,0.1235,0.0856,0.0587,0.0489,0.0471,0.0611,0.0866,0.1167,0.1344,0.1025,0.0607,0.0296,0.0246,0.0154,0.0199,0.0258,0.0413,0.0511,0.0552,0.0728,0.099,0.1191,0.0616,0.0343,0.025,0.0177,0.0153,0.0141,0.0136,0.0184,0.0236,0.0263,0.0295,0.0364,0.0411,0.0489,0.0596,0.0621,0.0644,0.0779,0.0695,0.0478,0.0358,0.0217,0.0144,0.0144,0.01,0.0098,0.0107,0.0136,0.0115,0.0103,0.0129,0.017,0.0177,0.017,0.0219,0.0266,0.0258,0.0219,0.0216,0.0234,0.0262,0.0354,0.0564,0.0668,0.0682,0.0648,0.0556,0.0452,0.0362,0.0291,0.0247,0.0194,0.0128,0.0107,0.0088,0.0088,0.0072,0.0054,0.0042,0.0042,0.0033,0.0036,0.0039,0.0035,0.004,0.0038,0.0049,0.0056,0.0052,0.0058,0.0076,0.0101,0.0099,0.0104,0.0094,0.0089,0.0073,0.0063,0.0066,0.0088,0.0111,0.0131,0.0146,0.0175,0.0199,0.0215,0.0191,0.0176,0.0187,0.0236,0.0257,0.0201,0.0137,0.0134,0.0123,0.0126,0.0128,0.0137,0.0138,0.0126,0.0101,0.0083,0.007,0.0095,0.01,0.0105,0.0095,0.0084,0.0083,0.0074,0.0069,0.0066,0.0058,0.0044,0.004,0.0035,0.0031,0.0034,0.0045,0.0053,0.0049,0.006,0.0099,0.0054,0.0056,0.0049,0.0048,0.0039,0.0026,0.002,0.0019,0.0013,0.0021,0.0026,0.0025,0.0021,0.0028,0.0027,0.0029,0.0024,0.0031,0.0037,0.0035,0.0042,0.0048,0.0039,0.0037,0.0033,0.003,0.0035,0.0035,0.0038,0.004,0.0029,0.0029,0.0066,0.0035,0.0046,0.0052,0.0049,0.004,0.0056,0.0056,0.0048,0.0057,0.0056,0.0057,0.0057,0.0058,0.0044,0.0046,0.0052,0.0052,0.0043,0.0051,0.0052,0.004,0.0035,0.0029,0.0009,0.0033,0.0051,0.0046,0.004,0.0032,0.004,0.0049,0.0039,0.0043,0.005,0.0064,0.005,0.0041,0.0038,0.0049,0.0145,0.0055,0.0055,0.005,0.0052,0.0049,0.0065,0.0075,0.0083,0.0085,0.008,0.0054,0.0085,0.008,0.0135,0.0077,0.0091,0.0075,0.0064,0.0091,0.0144,0.0207,0.022,0.022,0.023,0.0256,0.023,0.0217,0.0221,0.0194,0.0221,0.0198,0.022,0.0134,0.0148,0.0153,
39.3272,0.051,0.0877,0.1181,0.1121,0.0845,0.0583,0.0485,0.0465,0.0602,0.0832,0.0985,0.1004,0.0905,0.06,0.0295,0.0244,0.0152,0.0198,0.0258,0.041,0.0506,0.0549,0.0458,0.0944,0.1074,0.0606,0.0339,0.0243,0.0174,0.0152,0.0136,0.0135,0.0184,0.0232,0.0263,0.0293,0.0363,0.0408,0.0486,0.0594,0.0617,0.0642,0.0776,0.0693,0.0476,0.0357,0.0228,0.0144,0.0147,0.0098,0.0096,0.0106,0.0133,0.0111,0.0103,0.0125,0.0168,0.0175,0.0169,0.0212,0.0264,0.0256,0.0214,0.0216,0.023,0.0257,0.035,0.0561,0.0666,0.0681,0.0649,0.0558,0.0452,0.0361,0.0289,0.0246,0.0194,0.0126,0.0106,0.0086,0.0085,0.0072,0.0051,0.004,0.0039,0.0028,0.0036,0.0037,0.0033,0.0038,0.0037,0.0046,0.0054,0.0048,0.0058,0.0079,0.0099,0.0105,0.0101,0.0093,0.009,0.0073,0.0062,0.0064,0.0082,0.011,0.0136,0.0151,0.0175,0.0196,0.0212,0.0191,0.0174,0.0192,0.0237,0.0257,0.0198,0.014,0.0134,0.0122,0.0126,0.0127,0.0136,0.0141,0.0127,0.0102,0.0078,0.0072,0.0092,0.0092,0.0098,0.009,0.0085,0.0082,0.0077,0.0072,0.0066,0.0056,0.0046,0.0037,0.0034,0.0032,0.0033,0.0045,0.0052,0.0045,0.0056,0.0096,0.0053,0.0049,0.0049,0.0044,0.0039,0.0028,0.0026,0.0016,0.0017,0.002,0.0022,0.0021,0.0024,0.0026,0.0028,0.0025,0.0026,0.0033,0.0033,0.0037,0.0043,0.0038,0.0039,0.0035,0.0031,0.0031,0.0031,0.0032,0.0035,0.0037,0.004,0.0036,0.0029,0.0038,0.0043,0.0042,0.0049,0.0047,0.0046,0.0055,0.0048,0.0053,0.0053,0.0055,0.005,0.0052,0.005,0.0046,0.0046,0.0054,0.004,0.0039,0.0037,0.0034,0.004,0.0036,0.0038,0.0033,0.0036,0.0037,0.0034,0.005,0.0029,0.004,0.0071,0.0042,0.0058,0.0024,0.0043,0.0043,0.0042,0.0048,0.0069,0.005,0.0042,0.0042,0.0037,0.0049,0.0055,0.0061,0.0075,0.007,0.0069,0.0063,0.0069,0.0083,0.0122,0.0067,0.0088,0.0068,0.0088,0.0099,0.0147,0.0189,0.0211,0.0228,0.0223,0.0251,0.0233,0.0232,0.0224,0.0221,0.0216,0.0191,0.0191,0.015,0.0163,0.0156,
34.1651,0.0603,0.1051,0.1525,0.1484,0.1018,0.0695,0.0575,0.055,0.0753,0.1029,0.1402,0.1626,0.1228,0.0713,0.0346,0.0287,0.0178,0.0232,0.0301,0.0485,0.06,0.0653,0.0893,0.1197,0.1443,0.073,0.04,0.0289,0.0203,0.0179,0.0161,0.0156,0.0214,0.0271,0.0307,0.0343,0.0426,0.0482,0.0577,0.0713,0.074,0.0772,0.0944,0.0836,0.0569,0.0426,0.0268,0.017,0.0162,0.0115,0.0118,0.0125,0.0155,0.0132,0.0121,0.0144,0.0197,0.0208,0.0196,0.0249,0.0311,0.03,0.0251,0.0253,0.0268,0.0302,0.0411,0.0684,0.0815,0.0836,0.0789,0.0678,0.0551,0.043,0.0341,0.0288,0.0223,0.0145,0.0121,0.0101,0.0096,0.0078,0.0063,0.0046,0.0048,0.0032,0.004,0.0043,0.0039,0.0042,0.0043,0.0052,0.0067,0.0058,0.0067,0.0095,0.0117,0.0124,0.0117,0.0107,0.0106,0.0085,0.0071,0.0072,0.0099,0.0128,0.0153,0.0176,0.0207,0.0235,0.0253,0.0227,0.0211,0.0228,0.0281,0.0305,0.0237,0.0157,0.0153,0.0144,0.0147,0.0148,0.0155,0.0166,0.0151,0.011,0.0087,0.0078,0.0101,0.0107,0.0114,0.0102,0.0101,0.0092,0.0089,0.0083,0.0076,0.0067,0.0053,0.0048,0.0039,0.0039,0.0039,0.0045,0.0055,0.0055,0.0062,0.0105,0.0062,0.0062,0.0053,0.0058,0.004,0.0031,0.0007,0.0,0.0012,0.0018,0.0028,0.0031,0.0027,0.0031,0.0032,0.0027,0.003,0.0039,0.0036,0.0045,0.0044,0.004,0.005,0.0039,0.0042,0.0035,0.0039,0.0036,0.0045,0.0046,0.003,0.005,0.0053,0.0033,0.0052,0.0054,0.0049,0.0062,0.0051,0.0062,0.0059,0.0073,0.0057,0.0062,0.0056,0.0062,0.0055,0.0059,0.0052,0.0057,0.0043,0.0035,0.0052,0.0055,0.0044,0.005,0.0046,0.0043,0.0049,0.0052,0.0038,0.0061,0.0039,0.004,0.0068,0.003,0.0066,0.0059,0.0054,0.0067,0.0042,0.006,0.0165,0.0072,0.0041,0.0059,0.0065,0.0072,0.0067,0.0077,0.0073,0.0062,0.0075,0.008,0.0095,0.0106,0.0049,0.0102,0.0101,0.0103,0.0116,0.0127,0.0162,0.0219,0.0287,0.0282,0.0308,0.0351,0.03,0.0311,0.0288,0.0343,0.0288,0.0268,0.0222,0.0241,0.0207,0.0242,
34.1542,0.0565,0.0983,0.1293,0.12,0.095,0.0648,0.0537,0.0516,0.0669,0.092,0.1037,0.1064,0.0955,0.0668,0.0325,0.027,0.0168,0.0218,0.0283,0.0455,0.0563,0.0614,0.0496,0.1091,0.1193,0.0686,0.0378,0.0271,0.0193,0.0169,0.0152,0.015,0.0202,0.0257,0.029,0.0326,0.0405,0.0456,0.0547,0.0676,0.0707,0.0738,0.0899,0.0801,0.0544,0.0413,0.0253,0.0158,0.0159,0.0108,0.0105,0.0116,0.0143,0.0121,0.0111,0.0137,0.0187,0.0201,0.0182,0.0236,0.029,0.0283,0.0235,0.0237,0.0252,0.0282,0.0394,0.0649,0.0778,0.079,0.0752,0.0646,0.0522,0.0406,0.0322,0.027,0.0212,0.0138,0.0113,0.0094,0.009,0.0075,0.0056,0.0043,0.0043,0.0032,0.0041,0.0038,0.0035,0.004,0.004,0.005,0.006,0.0055,0.0062,0.0084,0.0106,0.0114,0.0108,0.0099,0.0095,0.0077,0.0067,0.0069,0.0088,0.012,0.0143,0.0169,0.0192,0.0219,0.0238,0.0212,0.0193,0.0209,0.0265,0.0291,0.0222,0.0152,0.0145,0.0133,0.0138,0.0139,0.0143,0.0152,0.0135,0.0108,0.0087,0.0077,0.0096,0.0097,0.0102,0.0095,0.009,0.0088,0.0079,0.0078,0.0072,0.0062,0.0048,0.004,0.0034,0.0034,0.004,0.0053,0.0048,0.0045,0.0056,0.0098,0.0051,0.0051,0.005,0.0047,0.0037,0.003,0.0021,0.0018,0.0018,0.0019,0.0025,0.003,0.0023,0.0028,0.0031,0.0029,0.0031,0.0034,0.0036,0.004,0.0046,0.004,0.0044,0.0039,0.003,0.0041,0.0033,0.0033,0.0035,0.0041,0.0057,0.0038,0.0035,0.0043,0.0039,0.0044,0.0042,0.0054,0.0053,0.0057,0.0052,0.0062,0.0055,0.0061,0.0058,0.0055,0.0054,0.0048,0.0051,0.009,0.0045,0.0042,0.004,0.0039,0.0038,0.0036,0.0035,0.0037,0.0035,0.0045,0.004,0.0035,0.0031,0.0043,0.0101,0.0043,0.0046,0.0055,0.005,0.0053,0.0058,0.0059,0.0198,0.0053,0.005,0.0055,0.0053,0.0064,0.0057,0.0072,0.0074,0.0078,0.0069,0.007,0.0088,0.0096,0.0079,0.0088,0.0086,0.0101,0.0093,0.012,0.0172,0.0231,0.0259,0.0274,0.0275,0.0296,0.0283,0.0285,0.0264,0.0273,0.026,0.0233,0.0234,0.0207,0.0187,0.0198,
34.1233,0.0674,0.1161,0.1665,0.1623,0.1132,0.0779,0.0649,0.0622,0.0813,0.1139,0.1538,0.1773,0.1356,0.0806,0.0397,0.0327,0.0207,0.0266,0.0347,0.055,0.0681,0.0735,0.1012,0.1315,0.1583,0.082,0.0458,0.0335,0.0236,0.0207,0.0187,0.0185,0.0249,0.0311,0.0356,0.0398,0.0491,0.0548,0.0652,0.0798,0.0838,0.0861,0.1048,0.0931,0.0645,0.0485,0.0315,0.0197,0.0187,0.0138,0.0146,0.0139,0.0181,0.0155,0.0136,0.0176,0.0224,0.0237,0.0228,0.0291,0.036,0.0349,0.0291,0.0287,0.0316,0.0351,0.0472,0.0756,0.0897,0.0908,0.0876,0.0751,0.0604,0.0486,0.0396,0.0336,0.0264,0.0175,0.0145,0.0122,0.0117,0.0098,0.0072,0.0058,0.0058,0.0038,0.0051,0.0049,0.0048,0.0053,0.0057,0.0065,0.007,0.0072,0.0078,0.0103,0.0139,0.0143,0.0134,0.0127,0.0125,0.0099,0.0083,0.0089,0.0109,0.015,0.0183,0.0203,0.0232,0.0262,0.029,0.0256,0.0237,0.0252,0.0312,0.0339,0.0268,0.0185,0.0182,0.0164,0.0174,0.0172,0.0184,0.019,0.0175,0.0134,0.0107,0.0101,0.0118,0.0125,0.0131,0.0122,0.0115,0.0104,0.0102,0.0102,0.0097,0.0076,0.0067,0.0051,0.0044,0.0044,0.0045,0.0058,0.0072,0.0068,0.008,0.0141,0.0075,0.0072,0.0065,0.0066,0.0054,0.0038,0.0021,0.0029,0.0021,0.0021,0.0031,0.0041,0.0034,0.0033,0.0052,0.0035,0.0043,0.004,0.004,0.0055,0.0065,0.0055,0.0047,0.0049,0.0047,0.0038,0.0047,0.0047,0.0048,0.0053,0.0032,0.0061,0.0055,0.0045,0.0058,0.005,0.003,0.0048,0.0069,0.0079,0.0069,0.0077,0.0075,0.0074,0.0072,0.0075,0.0078,0.0066,0.0076,0.0081,0.005,0.0052,0.0056,0.0044,0.0052,0.0056,0.0056,0.0067,0.0063,0.005,0.0067,0.0045,0.0054,0.0058,0.004,0.0057,0.0086,0.0071,0.0077,0.0088,0.0068,0.0084,0.0412,0.0073,0.0084,0.0072,0.0065,0.0076,0.0077,0.0102,0.0125,0.0097,0.0089,0.008,0.0135,0.0114,0.0208,0.0135,0.0121,0.0121,0.0091,0.0145,0.0201,0.0271,0.0311,0.0355,0.0355,0.0345,0.0355,0.0324,0.0271,0.0335,0.032,0.0251,0.0264,0.024,0.0198,0.0204,
34.1131,0.0567,0.0966,0.1272,0.1193,0.0939,0.0648,0.0542,0.0519,0.0681,0.0912,0.1048,0.1078,0.0966,0.0669,0.0333,0.0276,0.0173,0.0223,0.0289,0.0458,0.0564,0.0611,0.0508,0.1056,0.1172,0.0681,0.0385,0.0277,0.0199,0.0174,0.0158,0.0154,0.0208,0.0262,0.0297,0.0331,0.0409,0.046,0.0544,0.0664,0.0694,0.072,0.087,0.0781,0.0542,0.041,0.0263,0.0164,0.0164,0.0113,0.0101,0.0119,0.0145,0.0128,0.0117,0.0142,0.0188,0.0198,0.0191,0.0242,0.0299,0.029,0.0243,0.0243,0.026,0.0289,0.0392,0.0629,0.0749,0.0762,0.0726,0.0626,0.0513,0.0406,0.0326,0.0277,0.0218,0.0145,0.012,0.0101,0.0096,0.0082,0.006,0.0048,0.0046,0.0034,0.004,0.004,0.0037,0.0043,0.0042,0.0046,0.006,0.0055,0.0065,0.0088,0.0112,0.012,0.0116,0.0105,0.0104,0.0083,0.0074,0.0072,0.0093,0.0127,0.0148,0.0168,0.0195,0.0217,0.0235,0.0212,0.0196,0.0216,0.0262,0.0285,0.0222,0.0157,0.0151,0.0138,0.0146,0.0142,0.0152,0.0157,0.0144,0.0112,0.009,0.008,0.0101,0.0107,0.0112,0.0101,0.0096,0.0094,0.0086,0.008,0.0075,0.0065,0.0052,0.0042,0.0038,0.0032,0.0036,0.0047,0.006,0.0053,0.0066,0.0112,0.0057,0.006,0.0057,0.0055,0.0043,0.0032,0.0024,0.002,0.0015,0.0018,0.0029,0.0029,0.0025,0.0029,0.0026,0.003,0.0032,0.0035,0.0037,0.0044,0.005,0.0044,0.0047,0.0041,0.0036,0.0032,0.0037,0.0036,0.0039,0.0042,0.0059,0.0041,0.0038,0.0047,0.0038,0.0048,0.0052,0.0051,0.0057,0.0059,0.0059,0.0064,0.0062,0.0059,0.006,0.0056,0.0056,0.0051,0.0049,0.0048,0.0048,0.0045,0.0018,0.004,0.0045,0.004,0.0041,0.0042,0.0043,0.004,0.0047,0.0048,0.0039,0.0045,0.0045,0.0047,0.0038,0.0052,0.0049,0.0053,0.0053,0.0055,0.0075,0.0056,0.0053,0.0049,0.0056,0.0055,0.0068,0.0068,0.0079,0.0078,0.0072,0.0079,0.008,0.0085,0.013,0.0082,0.0098,0.01,0.0086,0.0119,0.0156,0.023,0.0232,0.025,0.0237,0.0256,0.0257,0.0259,0.0245,0.0247,0.0249,0.0206,0.0219,0.0175,0.0166,0.0113,
34.0827,0.0559,0.0962,0.1379,0.1344,0.0937,0.0646,0.0537,0.0517,0.0705,0.0944,0.1275,0.1471,0.1121,0.0665,0.0328,0.0272,0.0171,0.0221,0.0286,0.0455,0.0562,0.0609,0.0819,0.109,0.1311,0.0679,0.0381,0.0277,0.0196,0.0173,0.0156,0.0153,0.0205,0.0259,0.0293,0.0327,0.0404,0.0456,0.0536,0.0655,0.0688,0.0715,0.0866,0.0774,0.0534,0.0404,0.0261,0.0165,0.0154,0.0112,0.0105,0.0121,0.0148,0.0127,0.0114,0.0143,0.0191,0.0202,0.0191,0.0238,0.0293,0.0289,0.0242,0.0246,0.0257,0.0286,0.0392,0.0625,0.0745,0.0758,0.072,0.0622,0.0502,0.0406,0.0323,0.0275,0.0223,0.0146,0.0124,0.0099,0.0098,0.008,0.0059,0.005,0.0041,0.0031,0.0041,0.0041,0.0035,0.0046,0.0042,0.0053,0.0064,0.0054,0.0063,0.0088,0.0113,0.0119,0.0112,0.0104,0.0102,0.0081,0.0067,0.007,0.0094,0.0124,0.0148,0.0166,0.0192,0.0221,0.0234,0.0215,0.0195,0.0213,0.0261,0.0281,0.0218,0.0154,0.0147,0.0138,0.0139,0.0145,0.0152,0.0154,0.0137,0.0112,0.0085,0.0078,0.0097,0.0097,0.0109,0.01,0.0096,0.0089,0.0076,0.0077,0.0075,0.0066,0.0049,0.0045,0.0034,0.0042,0.0043,0.0046,0.0056,0.0054,0.0064,0.0109,0.0057,0.0056,0.0056,0.0058,0.0039,0.0039,0.0021,0.0014,0.0015,0.0019,0.0022,0.0025,0.0026,0.0033,0.0027,0.0031,0.0024,0.0039,0.0033,0.0042,0.0045,0.0043,0.0039,0.0038,0.0034,0.004,0.0032,0.004,0.0038,0.0044,0.0034,0.0041,0.0055,0.0051,0.0053,0.005,0.0042,0.0054,0.0049,0.006,0.0061,0.0063,0.0065,0.0073,0.0049,0.0058,0.0056,0.0055,0.0059,0.0056,0.0051,0.0041,0.0043,0.0044,0.0041,0.0052,0.0036,0.0037,0.0043,0.0052,0.0053,0.0029,0.0046,0.0056,0.0049,0.0043,0.0044,0.0049,0.0043,0.0049,0.0042,0.0052,0.0451,0.0067,0.0047,0.0051,0.0058,0.0083,0.0063,0.0071,0.0078,0.0081,0.0075,0.0076,0.0076,0.0121,0.0092,0.0089,0.0086,0.0083,0.008,0.0113,0.0155,0.0219,0.0246,0.025,0.0263,0.0276,0.0265,0.0287,0.0318,0.0245,0.0259,0.0208,0.0203,0.0156,0.0192,0.0167,
34.0703,0.0684,0.117,0.154,0.1444,0.1138,0.0786,0.0655,0.0627,0.0825,0.1106,0.1272,0.1307,0.117,0.0811,0.0405,0.0334,0.0209,0.027,0.035,0.0554,0.0684,0.0741,0.0601,0.1279,0.1418,0.0825,0.0466,0.0336,0.024,0.021,0.0191,0.0187,0.0251,0.032,0.0363,0.0402,0.0495,0.0559,0.0659,0.0805,0.0838,0.0872,0.1055,0.0947,0.0657,0.0497,0.0313,0.02,0.0202,0.0136,0.0135,0.0144,0.0181,0.0155,0.0141,0.0174,0.0229,0.0241,0.0231,0.0281,0.0361,0.035,0.0294,0.0297,0.0315,0.0354,0.0476,0.0765,0.0907,0.0925,0.088,0.0759,0.0629,0.0489,0.0396,0.0338,0.0268,0.0176,0.0145,0.0121,0.0117,0.0098,0.0072,0.0058,0.0054,0.004,0.0049,0.005,0.0046,0.0054,0.005,0.0062,0.0074,0.0068,0.0078,0.0108,0.0128,0.0146,0.014,0.0128,0.0124,0.01,0.0083,0.0089,0.0112,0.0154,0.0179,0.0205,0.0235,0.0266,0.0288,0.0259,0.0236,0.0271,0.0318,0.0346,0.0268,0.019,0.0182,0.0169,0.0174,0.0176,0.0185,0.0189,0.0172,0.0135,0.0107,0.0097,0.0126,0.0123,0.0133,0.0125,0.0114,0.0111,0.0105,0.0098,0.0092,0.0084,0.0063,0.0053,0.0046,0.0048,0.0049,0.0057,0.0084,0.0063,0.0079,0.0142,0.0074,0.0075,0.0067,0.0068,0.0053,0.0039,0.0028,0.0023,0.0024,0.0026,0.003,0.0037,0.0032,0.0035,0.0043,0.0037,0.0038,0.0043,0.0046,0.0053,0.0055,0.0054,0.0053,0.0049,0.0042,0.0036,0.0041,0.0046,0.0047,0.0051,0.0047,0.0049,0.005,0.0053,0.0064,0.0062,0.0059,0.0067,0.0062,0.0074,0.0065,0.0071,0.0065,0.0075,0.007,0.0074,0.0063,0.0062,0.0059,0.006,0.0051,0.0055,0.0052,0.0053,0.0054,0.0057,0.0051,0.0052,0.0052,0.0056,0.0052,0.0058,0.0041,0.0057,0.0062,0.0056,0.0072,0.0055,0.0054,0.0057,0.0065,0.0071,0.0199,0.0067,0.0057,0.0059,0.0069,0.0085,0.0082,0.0084,0.009,0.009,0.0087,0.0092,0.0099,0.0097,0.0169,0.0111,0.0102,0.0083,0.0064,0.0093,0.0192,0.0251,0.0287,0.0308,0.0301,0.0309,0.0324,0.0317,0.0303,0.0278,0.0281,0.0264,0.0253,0.0322,0.021,0.0214,
34.0453,0.0676,0.1165,0.1672,0.1629,0.1133,0.078,0.065,0.0622,0.0814,0.1144,0.1545,0.1781,0.1359,0.0806,0.0398,0.0328,0.0207,0.0264,0.0345,0.0555,0.0682,0.0738,0.1012,0.1321,0.1589,0.0823,0.0461,0.0335,0.0238,0.0208,0.0186,0.0182,0.0249,0.0315,0.0355,0.0394,0.0489,0.0551,0.0654,0.0797,0.0832,0.0863,0.1049,0.0935,0.0652,0.0486,0.0319,0.0199,0.0193,0.0134,0.0139,0.0143,0.0177,0.0156,0.0143,0.0168,0.0232,0.0238,0.0229,0.0288,0.036,0.0346,0.0294,0.0291,0.0315,0.0348,0.0472,0.0756,0.0899,0.0917,0.0871,0.0749,0.0615,0.0479,0.0392,0.0334,0.0265,0.0172,0.0142,0.012,0.0116,0.0095,0.0071,0.0058,0.0053,0.0041,0.0045,0.0047,0.0042,0.0049,0.0053,0.0062,0.0069,0.0063,0.0082,0.0102,0.0135,0.0142,0.0134,0.0124,0.0121,0.0102,0.0082,0.0085,0.0112,0.0147,0.0181,0.0199,0.0233,0.0265,0.0285,0.0252,0.0232,0.0253,0.0313,0.0338,0.0268,0.0188,0.0185,0.0163,0.0167,0.0173,0.0187,0.0185,0.017,0.0131,0.0112,0.0087,0.0123,0.0129,0.0132,0.0123,0.0117,0.0105,0.0106,0.0092,0.0089,0.0074,0.0064,0.0053,0.0045,0.0042,0.0052,0.0048,0.0072,0.0056,0.0078,0.0122,0.0074,0.0067,0.0064,0.0061,0.0056,0.0038,0.003,0.0021,0.0024,0.002,0.0031,0.0038,0.0029,0.003,0.0038,0.0034,0.0036,0.0033,0.0041,0.0048,0.0059,0.0046,0.0057,0.0043,0.0039,0.0031,0.0044,0.0038,0.005,0.0046,0.0044,0.0041,0.0072,0.0033,0.0047,0.0049,0.0066,0.0059,0.0066,0.0061,0.0066,0.007,0.0069,0.0055,0.0076,0.0067,0.0066,0.0065,0.006,0.0058,0.0069,0.0048,0.0062,0.0043,0.0061,0.0051,0.005,0.0041,0.0062,0.0058,0.006,0.0052,0.0071,0.0048,0.0084,0.0037,0.0064,0.005,0.0059,0.006,0.0062,0.0059,0.0421,0.0063,0.0089,0.0044,0.0087,0.0059,0.0084,0.0086,0.0112,0.0081,0.0109,0.0066,0.0087,0.0088,0.0214,0.0124,0.0124,0.0099,0.0109,0.0136,0.0183,0.0248,0.0272,0.0288,0.0358,0.0307,0.0309,0.0296,0.034,0.0308,0.0292,0.0238,0.0244,0.0293,0.02,0.0222,
34.0347,0.0564,0.0962,0.1263,0.1183,0.0935,0.0647,0.0539,0.0518,0.0679,0.0908,0.1038,0.1072,0.0958,0.0667,0.0332,0.0275,0.0173,0.0223,0.0289,0.0454,0.0563,0.061,0.048,0.1052,0.1163,0.0679,0.0384,0.0277,0.0199,0.0175,0.0158,0.0155,0.0208,0.026,0.0297,0.0332,0.0409,0.046,0.0544,0.0665,0.0692,0.0719,0.087,0.0782,0.0543,0.0413,0.0261,0.0166,0.0159,0.0113,0.0115,0.0119,0.0147,0.0126,0.0119,0.0142,0.019,0.0198,0.0191,0.0239,0.0298,0.0289,0.0243,0.0245,0.026,0.0289,0.0393,0.0629,0.0745,0.0761,0.0727,0.0626,0.0508,0.0403,0.0327,0.0277,0.0221,0.0146,0.0123,0.0101,0.0096,0.0081,0.0059,0.0048,0.0047,0.0034,0.0043,0.0041,0.0039,0.0043,0.0043,0.0054,0.0061,0.0056,0.0066,0.0088,0.0111,0.0119,0.0114,0.0106,0.0103,0.0082,0.0071,0.009,0.0095,0.0125,0.0147,0.0168,0.0195,0.0219,0.0237,0.0211,0.0196,0.0214,0.0262,0.0285,0.0222,0.0156,0.015,0.0138,0.0144,0.0143,0.0151,0.0156,0.0144,0.0112,0.0091,0.0081,0.0101,0.0099,0.0112,0.0101,0.0096,0.0091,0.009,0.0082,0.0076,0.0064,0.0052,0.0043,0.0039,0.0037,0.0033,0.005,0.0063,0.0054,0.0066,0.0112,0.0063,0.0058,0.0056,0.0052,0.0044,0.0032,0.0028,0.002,0.0016,0.0021,0.0027,0.0029,0.0028,0.0028,0.0029,0.0029,0.0034,0.0036,0.004,0.0042,0.0049,0.0042,0.0047,0.0041,0.0034,0.0018,0.0036,0.0036,0.0044,0.0039,0.0032,0.0035,0.0064,0.0041,0.0048,0.0047,0.0052,0.0052,0.0055,0.006,0.0055,0.0062,0.006,0.0061,0.006,0.0058,0.0053,0.0053,0.0052,0.0022,0.0045,0.0042,0.0042,0.0043,0.0043,0.0039,0.0044,0.0043,0.004,0.0041,0.0041,0.0048,0.0039,0.0046,0.0069,0.0049,0.0078,0.0054,0.0051,0.0049,0.0052,0.0052,0.0119,0.0057,0.0058,0.0053,0.0065,0.0053,0.0082,0.007,0.0081,0.0082,0.0076,0.0065,0.0082,0.0096,0.0068,0.0074,0.0093,0.0104,0.0095,0.011,0.0154,0.0198,0.0229,0.0247,0.0289,0.0264,0.0258,0.0249,0.0262,0.0243,0.024,0.022,0.0216,0.0243,0.0176,0.0137,
36.2822,0.0566,0.0999,0.1466,0.1429,0.0976,0.066,0.0545,0.0522,0.0695,0.0985,0.1357,0.1581,0.1192,0.0684,0.033,0.0271,0.017,0.022,0.0284,0.046,0.0572,0.0624,0.0858,0.1166,0.1418,0.0708,0.0384,0.0277,0.0198,0.0174,0.0156,0.0152,0.0203,0.0258,0.0291,0.0327,0.0406,0.0461,0.0554,0.0695,0.0731,0.0761,0.0936,0.083,0.0555,0.0425,0.0275,0.0161,0.0156,0.0106,0.0108,0.0114,0.0141,0.012,0.0109,0.0136,0.0181,0.0194,0.0183,0.0235,0.0294,0.0284,0.0237,0.0237,0.0254,0.0285,0.0402,0.0673,0.081,0.0827,0.079,0.0676,0.054,0.0418,0.0328,0.0274,0.0218,0.0141,0.0112,0.0091,0.009,0.0078,0.0058,0.0046,0.0042,0.0033,0.0041,0.0037,0.0036,0.004,0.004,0.0052,0.0054,0.0051,0.0058,0.0085,0.0108,0.0112,0.0105,0.0099,0.0097,0.0076,0.0063,0.0068,0.0089,0.0121,0.0143,0.0166,0.0194,0.0223,0.0243,0.0215,0.0193,0.0213,0.027,0.0302,0.0228,0.0152,0.0144,0.0131,0.0128,0.0129,0.0144,0.0147,0.0132,0.0107,0.0087,0.0083,0.009,0.0099,0.0097,0.0091,0.0088,0.0083,0.008,0.0078,0.0071,0.0064,0.0044,0.004,0.0032,0.003,0.0042,0.0036,0.0046,0.0042,0.0054,0.0092,0.0052,0.0048,0.0045,0.0047,0.0037,0.0025,0.0017,0.0019,0.0015,0.0017,0.0018,0.002,0.0019,0.0025,0.0025,0.0025,0.0026,0.0028,0.0035,0.0035,0.0041,0.0039,0.0035,0.0038,0.0033,0.0044,0.003,0.0025,0.0031,0.0039,0.0045,0.0033,0.0027,0.004,0.0039,0.004,0.005,0.0051,0.0044,0.0057,0.0043,0.0059,0.0045,0.0057,0.0057,0.0055,0.0043,0.005,0.004,0.0043,0.0044,0.0042,0.003,0.0042,0.0029,0.0036,0.0039,0.0032,0.0037,0.0039,0.0038,0.0057,0.0011,0.0029,0.0073,0.004,0.003,0.0042,0.0055,0.0054,0.0054,0.0054,0.0269,0.0067,0.0048,0.0046,0.0037,0.0055,0.0057,0.0092,0.0063,0.0084,0.0068,0.0078,0.0088,0.0099,0.0133,0.0086,0.0075,0.0088,0.0081,0.0137,0.0162,0.0243,0.0267,0.0288,0.0311,0.0339,0.0299,0.0293,0.0297,0.0294,0.0257,0.0261,0.0238,0.0246,0.0175,0.0194,
36.2977,0.0622,0.1078,0.1393,0.1286,0.1048,0.0715,0.0594,0.057,0.0744,0.0999,0.1098,0.1103,0.1012,0.0738,0.0362,0.0298,0.0186,0.0241,0.0313,0.0493,0.0615,0.0669,0.0194,0.1175,0.1274,0.0754,0.0415,0.0295,0.0208,0.0164,0.0143,0.0164,0.0222,0.0279,0.0316,0.0352,0.0437,0.0495,0.0595,0.074,0.0775,0.0807,0.0992,0.0879,0.0586,0.0442,0.0293,0.0176,0.0173,0.0119,0.0114,0.0125,0.0164,0.0135,0.0123,0.0151,0.0202,0.0211,0.0203,0.0257,0.0318,0.0308,0.0258,0.026,0.0277,0.0309,0.0434,0.0729,0.0879,0.0896,0.0855,0.0731,0.0587,0.0454,0.0358,0.03,0.0238,0.0155,0.0128,0.0106,0.01,0.0087,0.0065,0.005,0.0049,0.0036,0.0045,0.0043,0.0038,0.0047,0.0045,0.0052,0.0066,0.006,0.0071,0.0094,0.0119,0.0125,0.0121,0.0111,0.0109,0.0087,0.0076,0.0084,0.0099,0.0134,0.016,0.0182,0.0214,0.0246,0.0268,0.0238,0.0215,0.0238,0.0299,0.033,0.0253,0.0169,0.0162,0.0147,0.0152,0.0153,0.0162,0.0168,0.0152,0.012,0.0096,0.0086,0.0109,0.0118,0.0118,0.0109,0.0101,0.0097,0.0085,0.0085,0.0079,0.0068,0.0055,0.0046,0.0041,0.0036,0.0047,0.0048,0.0059,0.0052,0.0063,0.0108,0.0061,0.0058,0.0057,0.0054,0.0043,0.0032,0.0025,0.002,0.0017,0.0019,0.0028,0.0031,0.0028,0.003,0.0038,0.0033,0.0036,0.0037,0.0042,0.0045,0.0049,0.0045,0.0048,0.0041,0.0038,0.0038,0.0037,0.0037,0.0042,0.0042,0.0044,0.0042,0.0075,0.0044,0.0055,0.0048,0.0052,0.0053,0.0057,0.006,0.0057,0.0062,0.006,0.0062,0.0062,0.0061,0.0061,0.0053,0.0055,0.0049,0.0048,0.0045,0.0044,0.0041,0.0044,0.0043,0.0044,0.0041,0.0044,0.004,0.0039,0.005,0.0056,0.0045,0.0081,0.0052,0.0062,0.0054,0.0056,0.0052,0.0056,0.0061,0.026,0.006,0.0052,0.0055,0.0069,0.0067,0.0074,0.008,0.0089,0.0083,0.0088,0.008,0.011,0.0104,0.0,0.0107,0.0113,0.0089,0.0108,0.0131,0.019,0.0247,0.0288,0.0295,0.0308,0.0346,0.0324,0.0321,0.0304,0.0297,0.0267,0.0261,0.0261,0.0249,0.0238,0.0184,
36.3362,0.0581,0.1021,0.1502,0.1463,0.0997,0.0675,0.0559,0.0537,0.0722,0.101,0.1394,0.1627,0.1224,0.0699,0.0338,0.0278,0.0173,0.0224,0.0293,0.0468,0.0583,0.0632,0.0883,0.1192,0.1452,0.0718,0.0385,0.0279,0.0198,0.0174,0.0157,0.0151,0.0208,0.0257,0.0296,0.0332,0.0412,0.0467,0.0562,0.0703,0.0738,0.0773,0.0952,0.0839,0.0551,0.0422,0.028,0.0166,0.0156,0.0113,0.0108,0.0118,0.0154,0.0125,0.0115,0.014,0.019,0.0197,0.0193,0.0241,0.0299,0.0289,0.0244,0.0241,0.0261,0.029,0.041,0.0694,0.0845,0.0858,0.0819,0.0695,0.0557,0.0435,0.0339,0.0283,0.0223,0.015,0.0119,0.0097,0.0096,0.0081,0.0063,0.0047,0.0044,0.0032,0.0042,0.0036,0.0041,0.0043,0.0044,0.0053,0.0062,0.0057,0.0069,0.009,0.0109,0.0118,0.0116,0.0104,0.0105,0.008,0.0072,0.0073,0.0095,0.0125,0.015,0.0172,0.0205,0.0233,0.026,0.0229,0.0209,0.0225,0.0288,0.0318,0.0242,0.0156,0.0154,0.0138,0.0147,0.0144,0.0157,0.0156,0.0147,0.0108,0.0092,0.008,0.0103,0.0095,0.0109,0.0102,0.0094,0.009,0.0091,0.008,0.0076,0.0061,0.0052,0.0039,0.0039,0.0034,0.0036,0.004,0.0056,0.0048,0.006,0.0097,0.006,0.0056,0.0052,0.0048,0.0038,0.0027,0.0028,0.0017,0.0022,0.0016,0.0028,0.0027,0.0028,0.0028,0.0028,0.003,0.0034,0.0036,0.0034,0.004,0.0047,0.0044,0.0042,0.004,0.0039,0.0044,0.0037,0.0026,0.0043,0.0039,0.0039,0.0041,0.0077,0.0041,0.0037,0.0052,0.006,0.0048,0.0056,0.0053,0.0044,0.0048,0.0068,0.0053,0.0059,0.0058,0.0059,0.0051,0.0053,0.0089,0.005,0.005,0.0036,0.0038,0.0031,0.0045,0.0047,0.0039,0.0037,0.0048,0.0052,0.005,0.0032,0.0035,0.0056,0.0033,0.0068,0.0054,0.0053,0.0048,0.0059,0.0057,0.0373,0.0054,0.0056,0.0045,0.0062,0.0069,0.0082,0.0064,0.008,0.0076,0.009,0.0086,0.0087,0.011,0.0097,0.0079,0.0082,0.01,0.0116,0.0129,0.0196,0.0236,0.0289,0.0307,0.0288,0.0299,0.0317,0.0307,0.0311,0.0283,0.0276,0.0251,0.0273,0.0259,0.0168,0.0181,
36.3518,0.0561,0.0982,0.1273,0.1186,0.096,0.0652,0.0538,0.0515,0.0669,0.0921,0.1023,0.1031,0.0944,0.0676,0.0328,0.0269,0.0166,0.0217,0.0282,0.0452,0.0562,0.0612,0.0196,0.1079,0.1173,0.0696,0.0376,0.0268,0.0192,0.0167,0.0151,0.0146,0.0199,0.0252,0.0287,0.0322,0.0399,0.0453,0.0546,0.0684,0.0717,0.0748,0.092,0.0816,0.0539,0.041,0.027,0.0157,0.0158,0.0107,0.0109,0.0113,0.0142,0.0121,0.0111,0.0136,0.0182,0.0191,0.0184,0.0232,0.0292,0.0282,0.0236,0.0236,0.0251,0.0283,0.0399,0.0676,0.082,0.0837,0.0795,0.0682,0.0539,0.0422,0.0329,0.0272,0.0214,0.0142,0.0114,0.0093,0.009,0.0078,0.0058,0.0046,0.0042,0.0033,0.0039,0.004,0.0036,0.0041,0.004,0.0047,0.0059,0.0053,0.0063,0.0085,0.0106,0.0114,0.011,0.0102,0.0099,0.0079,0.0068,0.0059,0.0091,0.0122,0.0144,0.0167,0.0197,0.0227,0.025,0.0221,0.02,0.0222,0.028,0.0309,0.0236,0.0156,0.0148,0.0136,0.014,0.0141,0.0149,0.0155,0.0139,0.0109,0.0088,0.0077,0.0097,0.0106,0.0106,0.0097,0.0093,0.0088,0.0083,0.0079,0.0072,0.0062,0.0049,0.0039,0.003,0.0028,0.0035,0.004,0.0056,0.0045,0.0054,0.0091,0.0054,0.0051,0.0049,0.0046,0.0037,0.0028,0.0021,0.0016,0.0014,0.0019,0.0025,0.0028,0.0025,0.0028,0.0028,0.0027,0.003,0.0031,0.0034,0.0039,0.0043,0.0039,0.0043,0.0037,0.0034,0.0045,0.0033,0.0034,0.0036,0.0037,0.0032,0.0029,0.0026,0.0036,0.0047,0.0041,0.0046,0.0049,0.0044,0.0054,0.0055,0.0057,0.0051,0.0057,0.0055,0.0052,0.0047,0.0048,0.0048,0.0071,0.0043,0.0041,0.0038,0.0038,0.0039,0.0038,0.0035,0.0034,0.0037,0.0039,0.0041,0.0041,0.0017,0.0041,0.0043,0.0047,0.0052,0.0048,0.0047,0.0046,0.0055,0.0046,0.0323,0.0054,0.0018,0.0044,0.0056,0.0056,0.0071,0.0065,0.0081,0.0072,0.0074,0.0065,0.0088,0.0089,0.0,0.0083,0.0094,0.009,0.0083,0.0118,0.0171,0.0232,0.0239,0.0281,0.0312,0.0298,0.0297,0.0291,0.0274,0.0283,0.0264,0.0254,0.024,0.0233,0.0213,0.0237,
36.3896,0.0603,0.1053,0.154,0.1502,0.1029,0.0699,0.058,0.0557,0.0736,0.1041,0.1427,0.166,0.1254,0.0724,0.0352,0.029,0.0182,0.0234,0.0305,0.0489,0.0605,0.066,0.0903,0.1225,0.1488,0.0747,0.041,0.0295,0.0211,0.0183,0.0167,0.0165,0.022,0.0271,0.031,0.0349,0.0434,0.0491,0.059,0.0734,0.0769,0.0803,0.0984,0.0874,0.0587,0.0445,0.0293,0.017,0.0168,0.0116,0.0108,0.0124,0.0158,0.013,0.0122,0.0146,0.0198,0.0206,0.02,0.0251,0.0311,0.0304,0.0259,0.0255,0.0273,0.0307,0.0428,0.0708,0.0856,0.0871,0.0831,0.0711,0.0576,0.0441,0.0352,0.0294,0.0233,0.0154,0.0123,0.0101,0.009,0.0069,0.0056,0.0049,0.0049,0.0037,0.0046,0.0037,0.0036,0.0042,0.0045,0.0055,0.0062,0.0058,0.0065,0.0091,0.0115,0.012,0.0117,0.0107,0.0105,0.0083,0.0072,0.0076,0.0095,0.0129,0.0154,0.0176,0.021,0.0238,0.026,0.0233,0.0208,0.0235,0.029,0.0317,0.0244,0.0161,0.0159,0.0143,0.0149,0.015,0.0157,0.0163,0.0146,0.0115,0.0092,0.0082,0.0104,0.0104,0.0111,0.0101,0.0097,0.0091,0.0094,0.008,0.0079,0.0066,0.0048,0.0041,0.0037,0.0029,0.0033,0.0042,0.0045,0.0051,0.0057,0.0102,0.0053,0.0052,0.0055,0.0048,0.0039,0.003,0.0024,0.0013,0.0019,0.0021,0.0027,0.0025,0.0026,0.0024,0.0032,0.003,0.0038,0.0035,0.0033,0.0036,0.0049,0.0045,0.0046,0.0037,0.0044,0.0055,0.0023,0.0037,0.0049,0.0039,0.0034,0.0032,0.0044,0.0043,0.0037,0.0047,0.006,0.0052,0.0057,0.0053,0.0056,0.0078,0.0055,0.006,0.0064,0.0062,0.0055,0.0052,0.0053,0.0019,0.0055,0.0043,0.0047,0.0037,0.0044,0.0035,0.0058,0.0044,0.004,0.0039,0.0049,0.0048,0.0046,0.0038,0.005,0.006,0.009,0.0064,0.0069,0.0053,0.0054,0.0054,0.0371,0.0051,0.0063,0.0054,0.0062,0.0071,0.008,0.0065,0.0097,0.0065,0.0091,0.009,0.008,0.0103,0.0194,0.0109,0.0106,0.0095,0.0117,0.0124,0.0213,0.0245,0.0284,0.0273,0.0357,0.0303,0.0331,0.0314,0.0287,0.0294,0.0274,0.0286,0.0259,0.0266,0.0235,0.0178,
36.4047,0.0591,0.1031,0.1333,0.1236,0.1003,0.0682,0.0565,0.0542,0.0718,0.096,0.1061,0.1067,0.0979,0.0706,0.0344,0.0283,0.0176,0.0228,0.0296,0.0474,0.0588,0.064,0.0189,0.1128,0.1225,0.0725,0.0394,0.0282,0.0202,0.0176,0.0159,0.0155,0.021,0.0263,0.0298,0.0336,0.0417,0.0473,0.0569,0.0713,0.0746,0.078,0.0961,0.0851,0.0564,0.0427,0.0277,0.0169,0.0162,0.0113,0.012,0.012,0.0148,0.0127,0.0116,0.0145,0.0191,0.0201,0.0192,0.0245,0.03,0.0295,0.0246,0.0247,0.0262,0.0295,0.0414,0.0705,0.0852,0.0871,0.0828,0.0709,0.0567,0.0437,0.0343,0.0286,0.0228,0.0149,0.0122,0.0102,0.0097,0.0082,0.006,0.0049,0.0045,0.0034,0.0041,0.0041,0.0037,0.0043,0.0042,0.0052,0.0062,0.0056,0.0066,0.009,0.0112,0.0119,0.0116,0.0107,0.0103,0.0083,0.0076,0.0073,0.0093,0.0129,0.0151,0.0175,0.0204,0.0236,0.0258,0.023,0.0206,0.0227,0.0291,0.0321,0.0243,0.0162,0.0154,0.0142,0.0148,0.0148,0.0155,0.0161,0.0145,0.0114,0.0091,0.008,0.0103,0.0103,0.011,0.0106,0.0096,0.0089,0.009,0.0082,0.0075,0.0067,0.0052,0.0044,0.0037,0.0036,0.0059,0.004,0.0053,0.0049,0.0059,0.0106,0.0059,0.0054,0.0052,0.0051,0.004,0.003,0.0021,0.0018,0.0018,0.0019,0.0025,0.0029,0.0024,0.0029,0.0033,0.003,0.0031,0.0034,0.0036,0.0043,0.0046,0.0042,0.004,0.0041,0.0035,0.0038,0.0033,0.0035,0.0039,0.004,0.0046,0.0043,0.0062,0.0045,0.0052,0.0046,0.0048,0.0049,0.0054,0.006,0.0051,0.0062,0.0059,0.0059,0.0056,0.0058,0.0056,0.0052,0.005,0.0123,0.0043,0.0043,0.0042,0.0043,0.0042,0.004,0.004,0.0039,0.0039,0.0043,0.0026,0.0002,0.0038,0.0043,0.0031,0.0046,0.0092,0.0048,0.0053,0.0053,0.0046,0.005,0.019,0.0059,0.0049,0.0053,0.0052,0.0066,0.0072,0.0075,0.0084,0.0085,0.0079,0.0077,0.0092,0.01,0.0,0.0094,0.0093,0.0089,0.0091,0.0117,0.0179,0.0252,0.0272,0.0293,0.032,0.039,0.0307,0.0317,0.0295,0.0291,0.0279,0.0206,0.0234,0.023,0.0215,0.0193,
36.4428,0.0603,0.1052,0.1539,0.1501,0.1025,0.0697,0.0577,0.0555,0.0733,0.1038,0.1424,0.1658,0.125,0.0722,0.0351,0.029,0.0182,0.0236,0.0304,0.0487,0.0604,0.0659,0.089,0.1224,0.1483,0.0744,0.0405,0.0297,0.021,0.0185,0.0167,0.0163,0.0219,0.027,0.031,0.0349,0.043,0.0489,0.0584,0.0731,0.0765,0.0803,0.0982,0.0872,0.0582,0.0449,0.0291,0.0174,0.0168,0.0117,0.0111,0.0124,0.0148,0.0134,0.0123,0.0148,0.0197,0.0207,0.0195,0.0212,0.0307,0.0303,0.0253,0.0257,0.027,0.0304,0.0424,0.0711,0.0866,0.0873,0.0832,0.0713,0.0573,0.0447,0.035,0.0296,0.0233,0.0152,0.0125,0.0103,0.0096,0.0083,0.0063,0.005,0.0045,0.0033,0.0043,0.0044,0.004,0.0045,0.0042,0.0056,0.0064,0.0058,0.0063,0.009,0.0114,0.0126,0.0116,0.0113,0.0106,0.0089,0.0075,0.0078,0.0095,0.0131,0.0154,0.0178,0.0206,0.0237,0.026,0.023,0.0209,0.0232,0.0288,0.0321,0.0242,0.0163,0.0156,0.0145,0.0147,0.0154,0.0155,0.0161,0.0147,0.0117,0.0091,0.0088,0.0105,0.011,0.0113,0.0104,0.0098,0.0093,0.0076,0.0084,0.0077,0.0067,0.0054,0.0043,0.0043,0.0036,0.0045,0.0046,0.0046,0.0051,0.006,0.0109,0.0058,0.0062,0.0049,0.0054,0.0041,0.0035,0.0029,0.0018,0.0015,0.0025,0.0019,0.0027,0.0026,0.0032,0.0043,0.0031,0.0033,0.0041,0.004,0.0045,0.0045,0.0053,0.0048,0.0045,0.0038,0.0033,0.0035,0.0038,0.0041,0.0046,0.004,0.0043,0.0051,0.0046,0.0061,0.0047,0.0047,0.0067,0.0054,0.0069,0.0068,0.0074,0.0056,0.0062,0.0065,0.0062,0.0057,0.005,0.0062,0.005,0.0045,0.0057,0.0048,0.0051,0.0034,0.0049,0.0048,0.0053,0.0045,0.005,0.0054,0.0061,0.0052,0.0046,0.0041,0.0071,0.0055,0.0068,0.0058,0.0057,0.0065,0.0061,0.0099,0.0065,0.0042,0.0066,0.0075,0.0064,0.0079,0.0092,0.0084,0.0081,0.0105,0.0101,0.0074,0.0105,0.0137,0.0115,0.0113,0.0121,0.0111,0.0139,0.018,0.0253,0.0268,0.0296,0.0349,0.0329,0.0313,0.0324,0.0321,0.0324,0.0291,0.0265,0.026,0.0293,0.0224,0.025,
48.1224,0.057,0.0994,0.1422,0.139,0.0975,0.0665,0.0551,0.0529,0.0699,0.0978,0.131,0.1504,0.116,0.0693,0.0338,0.0276,0.0173,0.0222,0.0291,0.0468,0.0582,0.063,0.0845,0.1106,0.1326,0.0701,0.0391,0.0282,0.02,0.0174,0.0158,0.0154,0.0208,0.0261,0.0299,0.0336,0.0417,0.047,0.0554,0.0677,0.0706,0.073,0.088,0.0793,0.0548,0.0412,0.0281,0.0167,0.016,0.0111,0.0108,0.0109,0.0151,0.0127,0.0118,0.0141,0.0192,0.0199,0.0195,0.0243,0.0303,0.0295,0.0249,0.025,0.027,0.0298,0.0407,0.0639,0.0761,0.0775,0.0743,0.0643,0.0529,0.0416,0.034,0.0287,0.0232,0.015,0.0123,0.0099,0.0096,0.0081,0.0061,0.0046,0.0046,0.0035,0.0044,0.004,0.0042,0.0043,0.0044,0.0057,0.0063,0.0054,0.0068,0.0089,0.0116,0.012,0.0118,0.0107,0.0105,0.0083,0.0073,0.0075,0.0095,0.0129,0.0154,0.0174,0.02,0.0226,0.0249,0.022,0.0208,0.0221,0.028,0.0303,0.0238,0.0162,0.0158,0.0144,0.015,0.0148,0.0162,0.0163,0.0146,0.0115,0.0097,0.0084,0.0107,0.0104,0.0114,0.0104,0.01,0.0093,0.0089,0.0083,0.0077,0.0062,0.005,0.0042,0.0037,0.0036,0.0045,0.005,0.0062,0.0052,0.0065,0.0107,0.0066,0.0058,0.0057,0.0056,0.0049,0.0033,0.0028,0.002,0.0021,0.002,0.0027,0.0023,0.0028,0.0027,0.0036,0.0029,0.0033,0.0034,0.004,0.0043,0.0046,0.0041,0.0052,0.0043,0.004,0.0043,0.0042,0.0034,0.0039,0.0034,0.0041,0.0033,0.0067,0.0043,0.0061,0.0046,0.0048,0.0053,0.0055,0.0053,0.006,0.0065,0.006,0.0059,0.0066,0.0059,0.0052,0.0057,0.0056,0.006,0.0053,0.0042,0.0046,0.0045,0.0044,0.004,0.0042,0.004,0.0046,0.004,0.0057,0.0043,0.0056,0.0033,0.0097,0.0055,0.0049,0.0038,0.005,0.0049,0.0061,0.0049,0.0245,0.0052,0.0058,0.0053,0.0078,0.0053,0.0069,0.0075,0.0102,0.0013,0.0014,0.0073,0.0108,0.0117,0.0086,0.0107,0.0096,0.0104,0.0123,0.0131,0.0164,0.0212,0.0256,0.0263,0.0284,0.0295,0.0291,0.029,0.0291,0.0267,0.0278,0.0244,0.0252,0.0256,0.0225,0.018,
48.1451,0.0572,0.0996,0.1282,0.1194,0.0973,0.0666,0.0551,0.0529,0.0687,0.0922,0.103,0.1041,0.0949,0.0693,0.0339,0.0277,0.0173,0.0222,0.029,0.0466,0.058,0.0628,0.0281,0.1064,0.1164,0.0701,0.0391,0.0279,0.0199,0.0173,0.0157,0.0153,0.0207,0.0263,0.0298,0.0335,0.0415,0.047,0.0555,0.0678,0.0707,0.0733,0.0885,0.0796,0.055,0.0413,0.0273,0.0165,0.0159,0.0111,0.0106,0.0118,0.0148,0.0127,0.0114,0.0142,0.019,0.02,0.0192,0.0243,0.0301,0.0295,0.0247,0.0248,0.0265,0.0297,0.0403,0.0646,0.077,0.0785,0.075,0.065,0.0533,0.042,0.0337,0.0287,0.0227,0.0148,0.012,0.0102,0.0096,0.0081,0.006,0.0049,0.0045,0.0034,0.0039,0.0041,0.0038,0.0044,0.0042,0.0051,0.0061,0.0056,0.0065,0.009,0.0111,0.012,0.0115,0.0108,0.0104,0.0083,0.007,0.0073,0.0094,0.0128,0.0152,0.0173,0.02,0.0228,0.0248,0.0222,0.0204,0.0221,0.0277,0.0304,0.0237,0.016,0.0155,0.0143,0.0147,0.0147,0.0156,0.0159,0.0146,0.0114,0.0093,0.0086,0.0101,0.0103,0.0111,0.0103,0.0097,0.0093,0.0084,0.0083,0.0076,0.0065,0.0053,0.0043,0.0038,0.0036,0.0027,0.0062,0.0059,0.0054,0.0061,0.0111,0.0062,0.0058,0.0055,0.0055,0.0044,0.0033,0.0024,0.002,0.0017,0.0021,0.0026,0.0029,0.0026,0.003,0.0032,0.0027,0.0032,0.0037,0.0039,0.0044,0.0047,0.0043,0.0041,0.004,0.0036,0.0036,0.0035,0.0036,0.0038,0.0038,0.0033,0.0041,0.0042,0.0046,0.0049,0.0047,0.005,0.0052,0.0054,0.0059,0.0058,0.0067,0.006,0.0065,0.0059,0.0057,0.0061,0.0055,0.005,0.0036,0.0045,0.0043,0.004,0.0044,0.0044,0.0041,0.0041,0.0042,0.0042,0.0043,0.0042,0.0047,0.0029,0.0047,0.0053,0.005,0.0062,0.0054,0.0052,0.0053,0.0052,0.0057,0.0147,0.006,0.0051,0.0052,0.006,0.0068,0.0077,0.008,0.0084,0.0087,0.0083,0.0087,0.0098,0.0104,0.0,0.0101,0.0099,0.0099,0.0103,0.0119,0.0171,0.0233,0.0255,0.0284,0.0281,0.0305,0.0297,0.0288,0.0286,0.0267,0.0256,0.0241,0.025,0.0298,0.019,0.019,
48.1908,0.0576,0.1009,0.1437,0.1405,0.0987,0.0676,0.0559,0.0537,0.071,0.0991,0.1323,0.1517,0.1173,0.0703,0.0342,0.0281,0.0177,0.0227,0.0295,0.0475,0.0591,0.064,0.0851,0.112,0.1341,0.0709,0.0397,0.029,0.0205,0.018,0.0162,0.0159,0.0215,0.0269,0.0307,0.0344,0.0424,0.0481,0.0563,0.0688,0.0716,0.0742,0.089,0.0803,0.0557,0.0429,0.0282,0.0171,0.0164,0.0116,0.0102,0.0118,0.0158,0.0129,0.0119,0.0146,0.0195,0.0205,0.0196,0.0252,0.0309,0.0302,0.0255,0.0257,0.0271,0.0307,0.041,0.0648,0.0771,0.0785,0.075,0.0649,0.0535,0.0423,0.0344,0.0295,0.0233,0.0155,0.0129,0.0101,0.0101,0.0085,0.0064,0.0052,0.0047,0.0036,0.0043,0.0043,0.0039,0.0047,0.0043,0.0055,0.0064,0.0057,0.0067,0.0094,0.0115,0.0125,0.0119,0.0113,0.0107,0.0088,0.0076,0.0076,0.0096,0.0131,0.0155,0.0178,0.0203,0.023,0.025,0.0227,0.0206,0.0227,0.0279,0.0307,0.0238,0.0167,0.0158,0.0148,0.0152,0.0154,0.0161,0.0165,0.015,0.0119,0.0097,0.0094,0.0109,0.0109,0.0115,0.0105,0.01,0.0097,0.0091,0.0086,0.0077,0.007,0.0053,0.0047,0.0033,0.0039,0.0044,0.0049,0.0065,0.0059,0.0065,0.0122,0.0066,0.0063,0.006,0.0062,0.0044,0.0034,0.0022,0.0022,0.0018,0.0025,0.0027,0.0035,0.0026,0.0028,0.0035,0.0032,0.0036,0.0042,0.004,0.0048,0.0054,0.0051,0.0045,0.0043,0.0039,0.0041,0.0041,0.0043,0.0044,0.0049,0.0076,0.0049,0.0072,0.0058,0.0051,0.0057,0.0053,0.0063,0.006,0.0066,0.0063,0.0076,0.0065,0.0062,0.0062,0.0067,0.006,0.0066,0.0052,0.0066,0.0052,0.0058,0.0042,0.0045,0.0048,0.0055,0.0045,0.0046,0.0041,0.0044,0.0045,0.006,0.0075,0.0055,0.0054,0.0065,0.0056,0.007,0.0063,0.0065,0.0067,0.0073,0.0231,0.0067,0.0061,0.0066,0.0056,0.0074,0.0067,0.0097,0.0088,0.0109,0.0081,0.0107,0.0096,0.0121,0.0171,0.0119,0.0114,0.0123,0.011,0.0138,0.0168,0.0231,0.0254,0.03,0.0272,0.0267,0.0317,0.0286,0.0296,0.0277,0.0249,0.0242,0.0231,0.0251,0.0225,0.0205,
48.2143,0.0579,0.1004,0.1294,0.1206,0.098,0.0674,0.0558,0.0534,0.0701,0.0932,0.1041,0.1054,0.096,0.07,0.0344,0.0282,0.0177,0.0228,0.0296,0.0471,0.0589,0.0637,0.0285,0.1071,0.1172,0.0709,0.0399,0.0285,0.0205,0.0178,0.0162,0.0158,0.0213,0.0267,0.0308,0.0343,0.0425,0.048,0.0565,0.0685,0.0716,0.0743,0.0891,0.0806,0.0559,0.0423,0.0283,0.0169,0.0166,0.0114,0.0114,0.012,0.0153,0.0129,0.0116,0.0144,0.0194,0.0204,0.0195,0.025,0.0307,0.03,0.0252,0.0253,0.0271,0.0302,0.0409,0.0649,0.0771,0.0785,0.075,0.0651,0.0534,0.042,0.0342,0.0291,0.0232,0.0151,0.0124,0.0103,0.0099,0.0077,0.0061,0.0049,0.0046,0.0034,0.0042,0.0041,0.0039,0.0044,0.0043,0.0057,0.0062,0.0057,0.0066,0.0091,0.0114,0.0121,0.0118,0.011,0.0106,0.0085,0.0074,0.0074,0.0096,0.013,0.0153,0.0173,0.0202,0.0228,0.0249,0.0225,0.0205,0.0224,0.0277,0.0305,0.0237,0.0164,0.0157,0.0145,0.0151,0.0152,0.0159,0.0165,0.0149,0.0117,0.0094,0.0082,0.0106,0.0112,0.0113,0.0104,0.0098,0.0094,0.0088,0.0084,0.0075,0.0063,0.0052,0.0043,0.0038,0.0036,0.0041,0.0047,0.0059,0.0054,0.0063,0.0112,0.0064,0.0057,0.0057,0.0057,0.0044,0.0033,0.0024,0.002,0.0017,0.0021,0.0026,0.0028,0.0027,0.0032,0.0034,0.0032,0.0033,0.0035,0.0039,0.0044,0.0047,0.0043,0.0042,0.004,0.0035,0.0042,0.0038,0.0037,0.0039,0.0042,0.0023,0.004,0.0072,0.0044,0.0051,0.0045,0.0049,0.0054,0.0056,0.0061,0.0057,0.0064,0.006,0.0063,0.0058,0.006,0.0055,0.0054,0.0052,0.0054,0.0049,0.0046,0.0045,0.0044,0.0043,0.0041,0.0044,0.0041,0.0044,0.0043,0.0043,0.0046,0.0038,0.0049,0.0056,0.0049,0.005,0.0052,0.0053,0.0054,0.0059,0.0056,0.0131,0.0052,0.0054,0.0049,0.006,0.0066,0.0081,0.0079,0.0085,0.0087,0.0084,0.0077,0.011,0.0103,0.0,0.0109,0.0101,0.0098,0.0115,0.0122,0.0168,0.0227,0.0267,0.0274,0.0279,0.0251,0.0289,0.0285,0.0273,0.0271,0.026,0.0241,0.0239,0.0246,0.0199,0.0166,
48.2643,0.0577,0.1005,0.1433,0.1401,0.0984,0.0672,0.0558,0.0536,0.0709,0.0988,0.132,0.1513,0.1169,0.0702,0.0343,0.0281,0.0177,0.0226,0.0295,0.0474,0.0589,0.0637,0.085,0.1115,0.1334,0.0709,0.0397,0.0287,0.0204,0.0178,0.0162,0.0158,0.0212,0.027,0.0305,0.0342,0.0424,0.0477,0.0562,0.0683,0.0714,0.074,0.0891,0.0802,0.0558,0.0422,0.0284,0.017,0.0161,0.0112,0.0115,0.012,0.015,0.013,0.0117,0.0144,0.0194,0.0203,0.0194,0.0248,0.0309,0.03,0.0252,0.0251,0.0273,0.0302,0.0408,0.0644,0.0764,0.0781,0.0745,0.0646,0.0532,0.0422,0.0343,0.0292,0.0233,0.0153,0.0128,0.0105,0.0098,0.0084,0.0062,0.0051,0.0047,0.0034,0.0043,0.0044,0.0038,0.0045,0.0044,0.0055,0.0061,0.0057,0.0069,0.0092,0.012,0.0123,0.0123,0.0107,0.0107,0.0084,0.0075,0.0075,0.0099,0.0129,0.0155,0.0171,0.0203,0.0227,0.0251,0.0223,0.0207,0.0229,0.0279,0.0304,0.0236,0.0164,0.0159,0.0144,0.0148,0.0152,0.016,0.0162,0.0151,0.0117,0.0098,0.0085,0.0108,0.0108,0.0115,0.0103,0.0102,0.009,0.0087,0.008,0.0076,0.0067,0.0055,0.0041,0.0038,0.004,0.0042,0.0046,0.0055,0.0052,0.0066,0.0114,0.0068,0.0063,0.0059,0.0056,0.0045,0.0033,0.0026,0.0018,0.0019,0.0018,0.0027,0.003,0.0026,0.0029,0.0031,0.0034,0.0032,0.0038,0.0038,0.0042,0.0042,0.0045,0.0046,0.0039,0.0037,0.0038,0.0035,0.0035,0.0041,0.0042,0.0036,0.0042,0.0068,0.0043,0.0054,0.0051,0.0057,0.0052,0.0053,0.0058,0.0055,0.007,0.0061,0.0061,0.0071,0.0055,0.006,0.0053,0.0053,0.0122,0.0051,0.0047,0.0053,0.004,0.0046,0.0012,0.0038,0.004,0.005,0.0044,0.0051,0.0048,0.004,0.004,0.0045,0.0048,0.0045,0.0051,0.0048,0.0056,0.0061,0.0061,0.0193,0.0054,0.0058,0.0059,0.0062,0.0067,0.0082,0.0086,0.0095,0.0085,0.0069,0.0085,0.0093,0.0099,0.0161,0.0096,0.0121,0.0052,0.0112,0.0125,0.0176,0.0232,0.0274,0.0279,0.0334,0.0299,0.0292,0.0278,0.0328,0.0284,0.0252,0.0241,0.0261,0.0236,0.0198,0.0173,
48.288,0.0578,0.1002,0.1292,0.1208,0.0979,0.0673,0.0557,0.0535,0.0691,0.0932,0.1041,0.1055,0.0961,0.0699,0.0344,0.0282,0.0177,0.0227,0.0296,0.0473,0.0588,0.0636,0.0276,0.1069,0.117,0.0707,0.0399,0.0285,0.0205,0.0179,0.0162,0.0157,0.0213,0.0269,0.0306,0.0344,0.0425,0.0479,0.0565,0.0686,0.0715,0.074,0.089,0.0803,0.0558,0.0423,0.0281,0.0168,0.0163,0.0113,0.0119,0.012,0.0155,0.013,0.0116,0.0144,0.0194,0.0204,0.0196,0.0249,0.0308,0.0301,0.0252,0.0253,0.0271,0.0302,0.0409,0.0648,0.0768,0.0783,0.0749,0.065,0.0534,0.0423,0.0344,0.0293,0.0233,0.0152,0.0124,0.0103,0.0099,0.0083,0.0062,0.0049,0.0046,0.0032,0.0042,0.0042,0.0039,0.0044,0.0043,0.0052,0.0062,0.0053,0.0067,0.009,0.0108,0.0123,0.0119,0.0109,0.0105,0.0084,0.0072,0.0074,0.0096,0.013,0.0155,0.0175,0.0202,0.0228,0.0248,0.0224,0.0206,0.0224,0.0278,0.0305,0.0237,0.0164,0.0158,0.0145,0.0148,0.0148,0.0159,0.0162,0.015,0.0117,0.0097,0.0087,0.0105,0.0106,0.0114,0.0105,0.0099,0.0092,0.0088,0.0083,0.0077,0.0067,0.0053,0.0042,0.0038,0.0037,0.0054,0.0047,0.0057,0.0054,0.0063,0.0117,0.0065,0.0062,0.0058,0.0056,0.0046,0.0033,0.0026,0.0019,0.0018,0.0022,0.0027,0.003,0.0026,0.003,0.0035,0.0031,0.0033,0.0036,0.0041,0.0045,0.0048,0.0045,0.0047,0.0039,0.0036,0.0036,0.0036,0.0035,0.0041,0.004,0.0038,0.004,0.0046,0.0049,0.0046,0.005,0.0054,0.0054,0.0055,0.0062,0.0059,0.0064,0.0062,0.0062,0.0062,0.0061,0.006,0.0053,0.0051,0.0052,0.0047,0.0042,0.0035,0.0044,0.0043,0.0042,0.0041,0.0041,0.0043,0.0042,0.0044,0.0047,0.0046,0.0046,0.0048,0.005,0.005,0.0053,0.0054,0.0055,0.0054,0.0058,0.0247,0.0064,0.0053,0.0056,0.0062,0.0067,0.0071,0.0078,0.0092,0.0089,0.0081,0.0082,0.0092,0.01,0.0,0.0101,0.0098,0.0091,0.0103,0.0123,0.0175,0.0224,0.0255,0.0272,0.0305,0.0332,0.0288,0.0282,0.0286,0.0263,0.0259,0.0245,0.0235,0.0254,0.0197,0.0197,
48.3335,0.0568,0.0993,0.142,0.1388,0.0974,0.0666,0.055,0.0527,0.0705,0.0978,0.1309,0.1501,0.116,0.0693,0.0337,0.0275,0.0173,0.0222,0.029,0.0467,0.0582,0.063,0.0832,0.1106,0.1324,0.07,0.0391,0.0282,0.02,0.0174,0.0158,0.0156,0.0208,0.0264,0.0301,0.0336,0.0416,0.047,0.0554,0.0674,0.0705,0.0731,0.0879,0.0795,0.0548,0.0414,0.028,0.0166,0.0165,0.0112,0.0112,0.0118,0.0151,0.0128,0.0116,0.0142,0.0192,0.0201,0.0194,0.0246,0.0306,0.0298,0.0249,0.025,0.0268,0.0299,0.0406,0.0639,0.076,0.0775,0.0743,0.064,0.0523,0.0422,0.0338,0.029,0.0232,0.0148,0.0124,0.0105,0.01,0.0084,0.0062,0.0049,0.0045,0.0036,0.0044,0.0042,0.0041,0.0047,0.0044,0.0052,0.0065,0.0056,0.0066,0.0091,0.0115,0.0123,0.0119,0.0108,0.0108,0.0086,0.0075,0.0075,0.0095,0.013,0.0153,0.0175,0.0203,0.0227,0.0249,0.0209,0.0197,0.0224,0.0276,0.0304,0.0237,0.0163,0.0159,0.0144,0.0148,0.0151,0.016,0.0164,0.0148,0.0116,0.01,0.009,0.011,0.0107,0.0114,0.0105,0.0097,0.0094,0.0087,0.0083,0.0079,0.0069,0.0057,0.0046,0.0036,0.0037,0.0038,0.0055,0.0062,0.0055,0.0065,0.0111,0.0065,0.006,0.0061,0.0059,0.0043,0.0033,0.0024,0.002,0.0022,0.002,0.0028,0.003,0.0028,0.0031,0.0038,0.0032,0.0034,0.0036,0.004,0.0047,0.005,0.0047,0.0046,0.0042,0.0041,0.0044,0.0036,0.0039,0.0043,0.0045,0.0052,0.0049,0.0076,0.0042,0.0051,0.0053,0.0058,0.0058,0.0056,0.0062,0.0063,0.0073,0.0061,0.0054,0.0068,0.0059,0.0061,0.0052,0.0062,0.0054,0.0051,0.0051,0.0041,0.0051,0.0045,0.0041,0.0046,0.0041,0.0039,0.0041,0.005,0.0038,0.0053,0.005,0.0043,0.0052,0.0084,0.0049,0.0064,0.0058,0.006,0.0059,0.0135,0.0063,0.007,0.0079,0.0068,0.007,0.0085,0.0069,0.0079,0.0097,0.0094,0.0084,0.0101,0.0106,0.015,0.0113,0.0101,0.0107,0.0113,0.0124,0.0194,0.0234,0.0261,0.0268,0.0275,0.0293,0.0301,0.0278,0.029,0.027,0.0268,0.0249,0.0249,0.0224,0.0243,0.0198,
48.3578,0.0568,0.0987,0.1275,0.119,0.0964,0.0662,0.0547,0.0524,0.0692,0.0917,0.1026,0.1039,0.0946,0.0687,0.0337,0.0276,0.0173,0.0223,0.029,0.0464,0.0577,0.0625,0.027,0.1056,0.1156,0.0696,0.0389,0.0279,0.0201,0.0175,0.0159,0.0155,0.0209,0.0263,0.0301,0.0336,0.0416,0.047,0.0554,0.0675,0.0704,0.0731,0.0879,0.0793,0.0549,0.0411,0.0274,0.0164,0.016,0.0111,0.0117,0.0117,0.0152,0.0117,0.0115,0.014,0.0189,0.02,0.019,0.0243,0.03,0.0293,0.0246,0.0246,0.0264,0.0294,0.0399,0.0641,0.0761,0.0775,0.074,0.064,0.0529,0.0416,0.0335,0.0285,0.0227,0.0147,0.012,0.0102,0.0097,0.0081,0.006,0.0047,0.0045,0.0033,0.0041,0.0041,0.0038,0.0044,0.0042,0.0051,0.006,0.0056,0.0065,0.0089,0.0112,0.0119,0.0115,0.0107,0.0103,0.0082,0.0071,0.0072,0.0092,0.0126,0.015,0.017,0.0198,0.0224,0.0244,0.0219,0.0202,0.0222,0.0271,0.0299,0.0231,0.016,0.0153,0.014,0.0145,0.0146,0.0156,0.0158,0.0145,0.011,0.0095,0.0083,0.0103,0.0105,0.0109,0.01,0.0095,0.009,0.0085,0.0081,0.0071,0.0063,0.0052,0.0042,0.0037,0.0033,0.0043,0.0043,0.0058,0.0051,0.006,0.0107,0.0061,0.0056,0.0053,0.0047,0.0043,0.0032,0.0023,0.0018,0.0019,0.0019,0.0027,0.003,0.0021,0.0028,0.0029,0.003,0.0032,0.0035,0.0039,0.0042,0.0046,0.0045,0.0042,0.0039,0.0036,0.0037,0.0035,0.0034,0.0038,0.0039,0.0031,0.0042,0.0056,0.0044,0.0037,0.0046,0.005,0.0052,0.0056,0.0056,0.0058,0.0062,0.0057,0.0065,0.0058,0.0056,0.0057,0.0053,0.0052,0.0081,0.0045,0.0043,0.0042,0.0042,0.004,0.0035,0.0043,0.004,0.0028,0.0031,0.0045,0.0029,0.0045,0.0044,0.007,0.0045,0.0076,0.0054,0.0055,0.0058,0.0053,0.0065,0.0236,0.0058,0.006,0.0052,0.0065,0.0067,0.0075,0.0073,0.0089,0.0082,0.0083,0.0076,0.0096,0.0103,0.0,0.0097,0.01,0.0105,0.0107,0.013,0.0169,0.0225,0.0255,0.0281,0.0287,0.0256,0.0287,0.0286,0.0249,0.0222,0.0258,0.0256,0.0233,0.0208,0.0207,0.0218,
72.2566,0.0439,0.0705,0.0954,0.0934,0.0687,0.0492,0.042,0.0404,0.0519,0.068,0.0869,0.0978,0.078,0.0503,0.0266,0.0223,0.0143,0.0182,0.0236,0.0356,0.0433,0.0463,0.0584,0.0729,0.0853,0.0496,0.0306,0.0228,0.0166,0.0147,0.0134,0.0133,0.0175,0.0214,0.0242,0.0267,0.0322,0.036,0.0405,0.0468,0.0481,0.0494,0.057,0.0529,0.0402,0.031,0.0205,0.0141,0.0133,0.0097,0.0099,0.01,0.0124,0.011,0.0103,0.0121,0.0155,0.0162,0.0158,0.0196,0.0233,0.0229,0.0196,0.0198,0.0209,0.0229,0.0285,0.04,0.0457,0.0463,0.0446,0.0392,0.0334,0.0284,0.0244,0.0217,0.0175,0.0121,0.0105,0.0087,0.0084,0.0069,0.0052,0.0042,0.004,0.003,0.0037,0.0037,0.0033,0.0039,0.0037,0.0046,0.0054,0.0049,0.0057,0.0075,0.0094,0.01,0.0098,0.0093,0.0089,0.007,0.0063,0.0065,0.0081,0.0103,0.012,0.0131,0.0144,0.0157,0.0165,0.0155,0.0147,0.0159,0.0178,0.0188,0.0156,0.0125,0.0121,0.0112,0.0115,0.0118,0.0124,0.0127,0.0117,0.0093,0.0073,0.007,0.0087,0.0089,0.0092,0.0088,0.008,0.0076,0.007,0.0068,0.0062,0.0055,0.0046,0.0039,0.0034,0.0034,0.0037,0.0043,0.0051,0.0048,0.0054,0.0101,0.0055,0.0052,0.005,0.0049,0.0038,0.0029,0.0021,0.0017,0.0015,0.0018,0.0024,0.0031,0.0024,0.0028,0.0029,0.0029,0.0031,0.0033,0.0034,0.004,0.0043,0.0041,0.0038,0.0037,0.0034,0.0038,0.0033,0.0033,0.0038,0.004,0.0039,0.0038,0.0039,0.0045,0.0042,0.0045,0.0047,0.0047,0.005,0.0054,0.005,0.0056,0.0053,0.0045,0.005,0.0053,0.0048,0.005,0.0046,0.0067,0.0042,0.0042,0.0039,0.004,0.004,0.004,0.004,0.0041,0.0037,0.004,0.004,0.0046,0.004,0.0042,0.0051,0.0047,0.0044,0.0049,0.0047,0.0049,0.005,0.0049,0.013,0.0051,0.0046,0.0052,0.0058,0.0061,0.0061,0.0074,0.0071,0.0071,0.0065,0.0069,0.0087,0.0095,0.0132,0.0083,0.0079,0.0088,0.0078,0.0086,0.0108,0.0145,0.014,0.015,0.0154,0.0167,0.0144,0.0149,0.0137,0.0138,0.0135,0.0125,0.0117,0.0157,0.01,0.0093,
73.717,0.0431,0.0694,0.0939,0.0921,0.068,0.0487,0.0413,0.04,0.05,0.0672,0.086,0.0969,0.0777,0.0501,0.0265,0.0221,0.0143,0.0181,0.0235,0.0355,0.0432,0.0462,0.0574,0.0726,0.0852,0.0496,0.0307,0.0228,0.0166,0.0146,0.0134,0.0133,0.0175,0.0216,0.0242,0.0267,0.0321,0.0359,0.0404,0.0467,0.048,0.0493,0.0569,0.0528,0.0401,0.0309,0.0205,0.0141,0.0136,0.0097,0.0098,0.01,0.0125,0.011,0.0104,0.0121,0.0154,0.0163,0.0159,0.0194,0.0234,0.0229,0.0197,0.0198,0.021,0.0229,0.0284,0.0399,0.0456,0.0461,0.0444,0.0391,0.0334,0.0284,0.0246,0.0217,0.0175,0.0121,0.0106,0.0088,0.0084,0.0071,0.0053,0.0042,0.004,0.003,0.0037,0.0037,0.0034,0.0039,0.0037,0.0046,0.0054,0.0049,0.0057,0.0074,0.0093,0.0099,0.0098,0.0093,0.0089,0.0073,0.0065,0.0066,0.0081,0.0104,0.012,0.0131,0.0143,0.0156,0.0163,0.0154,0.0147,0.0156,0.0178,0.0187,0.0156,0.0125,0.012,0.0112,0.0115,0.0117,0.0124,0.0129,0.0116,0.0093,0.0075,0.007,0.0085,0.0087,0.0092,0.0086,0.008,0.0076,0.007,0.0069,0.0063,0.0053,0.0046,0.0039,0.0035,0.0035,0.0039,0.0041,0.005,0.0045,0.0047,0.0096,0.0054,0.0051,0.0047,0.0047,0.0038,0.0028,0.0022,0.0017,0.0015,0.0018,0.0024,0.0026,0.0024,0.0028,0.0031,0.0028,0.0029,0.0034,0.0035,0.004,0.0041,0.004,0.0038,0.0037,0.0034,0.0033,0.0034,0.0033,0.0035,0.0038,0.0045,0.0035,0.0047,0.0046,0.0045,0.0046,0.0049,0.005,0.005,0.0055,0.0049,0.0056,0.005,0.0046,0.0056,0.0054,0.0052,0.0053,0.0048,0.0066,0.0047,0.0043,0.004,0.0042,0.0043,0.0042,0.0039,0.0041,0.0043,0.0041,0.0039,0.0041,0.0044,0.0044,0.0047,0.0046,0.0042,0.0049,0.0052,0.0052,0.0049,0.0049,0.0193,0.0051,0.0047,0.005,0.0051,0.0062,0.0064,0.0072,0.0075,0.0071,0.0071,0.0071,0.0098,0.0092,0.0196,0.0087,0.0087,0.008,0.0075,0.0087,0.0102,0.0123,0.0139,0.0149,0.0147,0.0169,0.0154,0.0145,0.0148,0.0145,0.0129,0.0122,0.0122,0.0162,0.0107,0.0114,
72.1585,0.0329,0.057,0.0745,0.0705,0.0556,0.0386,0.0318,0.0306,0.0407,0.0535,0.0624,0.0637,0.0575,0.04,0.0194,0.0159,0.0099,0.0128,0.0167,0.0272,0.034,0.0368,0.02,0.0595,0.0679,0.0396,0.0226,0.016,0.0113,0.0098,0.0089,0.0086,0.0118,0.0149,0.0175,0.0195,0.0245,0.0271,0.0316,0.0373,0.0388,0.04,0.0469,0.0429,0.0307,0.0227,0.0155,0.0095,0.0091,0.0063,0.006,0.0067,0.0081,0.0073,0.0065,0.0081,0.0111,0.0116,0.0111,0.0144,0.0181,0.0175,0.0147,0.0147,0.0156,0.0176,0.0228,0.0339,0.0396,0.0401,0.0386,0.0338,0.0274,0.0232,0.0195,0.0171,0.0134,0.0081,0.0064,0.0059,0.0054,0.0046,0.0034,0.0027,0.0024,0.0018,0.0022,0.0022,0.0021,0.0024,0.0023,0.0026,0.0034,0.003,0.0037,0.005,0.0065,0.007,0.0066,0.0062,0.0059,0.0046,0.0039,0.0033,0.0054,0.0075,0.0088,0.0098,0.011,0.0124,0.0132,0.0121,0.0114,0.0127,0.0151,0.0162,0.0128,0.0094,0.0088,0.0084,0.0086,0.0088,0.0092,0.0096,0.0086,0.0069,0.0058,0.0049,0.006,0.0066,0.0065,0.0057,0.0057,0.0055,0.0049,0.0047,0.0042,0.004,0.0028,0.0023,0.0021,0.0022,0.0025,0.0031,0.0043,0.0035,0.0039,0.0074,0.004,0.0038,0.0035,0.0037,0.0028,0.002,0.0017,0.0014,0.0013,0.0014,0.0014,0.0017,0.0016,0.0018,0.0021,0.0019,0.0019,0.002,0.0021,0.0024,0.0028,0.0026,0.0025,0.0017,0.0019,0.0022,0.002,0.0022,0.0023,0.0024,0.0021,0.0027,0.0018,0.0023,0.003,0.0029,0.0034,0.003,0.0032,0.0038,0.0034,0.004,0.0032,0.0038,0.0035,0.0035,0.0029,0.0036,0.0027,0.0031,0.0023,0.0028,0.0025,0.0027,0.0024,0.0024,0.0025,0.0024,0.0027,0.0024,0.0023,0.0025,0.0045,0.0025,0.0037,0.0027,0.0021,0.0032,0.0025,0.0033,0.003,0.0035,0.0125,0.0036,0.003,0.0033,0.0029,0.0038,0.0044,0.0049,0.0054,0.0053,0.0051,0.0053,0.0046,0.0069,0.0,0.0044,0.0056,0.0064,0.0042,0.0069,0.0056,0.0117,0.0124,0.014,0.0132,0.0134,0.0123,0.0145,0.0131,0.012,0.0123,0.012,0.0103,0.0121,0.0077,0.0051,
72.0658,0.0331,0.0573,0.0745,0.0705,0.0557,0.0388,0.0321,0.0309,0.0392,0.0536,0.0625,0.0641,0.0576,0.0401,0.0196,0.016,0.01,0.0129,0.0169,0.0276,0.0342,0.0369,0.0183,0.0599,0.0679,0.0399,0.0228,0.0161,0.0113,0.0099,0.009,0.0088,0.0119,0.0151,0.0175,0.0196,0.0245,0.0277,0.0318,0.0375,0.039,0.04,0.047,0.043,0.0309,0.0226,0.015,0.0095,0.0097,0.0063,0.0058,0.0071,0.0092,0.0072,0.0066,0.0082,0.0111,0.0117,0.0113,0.0146,0.0182,0.0177,0.0147,0.0148,0.0158,0.0177,0.0232,0.0341,0.0396,0.0361,0.0385,0.0338,0.0286,0.0232,0.0196,0.0173,0.0138,0.0085,0.007,0.0058,0.0056,0.0045,0.0034,0.0027,0.0025,0.0022,0.0023,0.0022,0.0021,0.0024,0.0025,0.0029,0.0034,0.0031,0.0026,0.005,0.0065,0.0067,0.0066,0.0061,0.0061,0.0046,0.0041,0.0039,0.0054,0.0074,0.0089,0.0099,0.011,0.0121,0.0131,0.0121,0.0115,0.012,0.0148,0.016,0.0127,0.0093,0.0091,0.0083,0.0085,0.0087,0.0092,0.009,0.0087,0.0069,0.0058,0.0053,0.0059,0.0059,0.0065,0.0064,0.0055,0.0052,0.005,0.0046,0.0043,0.0038,0.0029,0.0024,0.0021,0.002,0.0025,0.0029,0.0039,0.0034,0.004,0.0064,0.004,0.0037,0.0037,0.0034,0.0028,0.0021,0.0016,0.0011,0.001,0.0011,0.0016,0.0016,0.0014,0.0017,0.0017,0.0017,0.002,0.002,0.0024,0.0023,0.0029,0.0026,0.0027,0.0021,0.002,0.0028,0.0019,0.002,0.0024,0.0026,0.0029,0.0024,0.0036,0.0024,0.0012,0.0026,0.0032,0.0038,0.0034,0.0037,0.0034,0.0037,0.0038,0.0034,0.0038,0.0036,0.0034,0.003,0.0032,0.0004,0.0027,0.0024,0.0025,0.0024,0.0025,0.0024,0.0026,0.0025,0.0027,0.0028,0.0025,0.0017,0.0007,0.0021,0.0021,0.0027,0.003,0.0027,0.0036,0.0029,0.0038,0.0035,0.0148,0.0026,0.0036,0.0033,0.0044,0.0036,0.0042,0.0048,0.0052,0.0049,0.0056,0.0041,0.0077,0.0062,0.0,0.0066,0.0063,0.0052,0.0054,0.0073,0.0099,0.0106,0.0124,0.0127,0.0109,0.0119,0.0143,0.0131,0.0152,0.0114,0.0083,0.0072,0.0095,0.0145,0.0032,0.0013,
71.9599,0.0327,0.0566,0.0742,0.0703,0.0552,0.0382,0.0316,0.0303,0.0395,0.0532,0.062,0.0632,0.0573,0.0397,0.0193,0.0158,0.0098,0.0126,0.0165,0.0269,0.0338,0.0364,0.0198,0.0593,0.0676,0.0394,0.0225,0.0159,0.0112,0.0098,0.0088,0.0084,0.0117,0.0151,0.0171,0.0194,0.0242,0.0272,0.0314,0.037,0.0385,0.0396,0.0465,0.0427,0.0307,0.0226,0.0147,0.0093,0.0088,0.0062,0.0066,0.0066,0.0079,0.0071,0.0066,0.008,0.0109,0.0115,0.0105,0.0144,0.0178,0.0174,0.0146,0.0147,0.0159,0.0175,0.0227,0.0336,0.0393,0.0399,0.0385,0.0335,0.0287,0.0229,0.0196,0.0165,0.0137,0.0085,0.0068,0.0056,0.0058,0.0045,0.0033,0.0027,0.0024,0.0018,0.0022,0.0023,0.0021,0.0025,0.0024,0.0031,0.0034,0.0031,0.0036,0.0049,0.0066,0.0069,0.0065,0.0061,0.0058,0.0046,0.0036,0.0059,0.0054,0.0074,0.0087,0.0098,0.0109,0.0122,0.0131,0.012,0.0114,0.0124,0.0146,0.0159,0.0128,0.0093,0.0088,0.0082,0.0085,0.0086,0.009,0.0093,0.0085,0.0068,0.0056,0.0052,0.0059,0.0064,0.0064,0.006,0.0056,0.0053,0.005,0.0047,0.0042,0.0037,0.003,0.0024,0.002,0.0021,0.0022,0.0029,0.0037,0.0035,0.0034,0.0062,0.0032,0.004,0.0033,0.0035,0.0029,0.0022,0.0013,0.0013,0.001,0.0011,0.0016,0.0019,0.0016,0.0017,0.0012,0.0017,0.0018,0.0019,0.0008,0.0025,0.0029,0.0027,0.0028,0.0022,0.002,0.0035,0.002,0.002,0.0023,0.0024,0.0016,0.0024,0.0037,0.0024,0.0028,0.0027,0.0032,0.0031,0.0032,0.0036,0.0035,0.0037,0.003,0.0036,0.0035,0.0035,0.0027,0.0033,0.0031,0.0032,0.0027,0.0023,0.0027,0.0026,0.0025,0.0024,0.0027,0.0024,0.0026,0.0023,0.0025,0.0021,0.0011,0.0029,0.0048,0.0033,0.0051,0.0026,0.0034,0.0029,0.0032,0.0018,0.0072,0.0035,0.0035,0.003,0.0039,0.0041,0.0051,0.0044,0.0063,0.0057,0.0051,0.0045,0.0079,0.0063,0.0,0.0056,0.0053,0.005,0.0069,0.0062,0.0091,0.0111,0.0122,0.0132,0.0144,0.0204,0.0136,0.0131,0.0171,0.0126,0.0103,0.0128,0.0107,0.0137,0.0101,0.0078,
57.5046,0.0429,0.0742,0.1044,0.1017,0.0722,0.05,0.0415,0.04,0.0525,0.0725,0.0954,0.1089,0.0845,0.0515,0.0251,0.0208,0.013,0.0169,0.022,0.0352,0.0435,0.0471,0.0592,0.08,0.0947,0.0512,0.0291,0.0212,0.015,0.013,0.0118,0.0114,0.0157,0.0202,0.0223,0.025,0.031,0.035,0.0411,0.0494,0.0509,0.0527,0.0628,0.0567,0.0394,0.0293,0.0198,0.0125,0.0118,0.0087,0.0095,0.0094,0.0119,0.0096,0.0088,0.0109,0.0144,0.015,0.0148,0.0186,0.0234,0.0221,0.0189,0.0189,0.02,0.0222,0.0292,0.0456,0.0537,0.0543,0.0524,0.0452,0.037,0.0305,0.0255,0.0225,0.0167,0.0109,0.0095,0.0079,0.0077,0.0062,0.0047,0.004,0.0036,0.0022,0.0028,0.0034,0.0031,0.0037,0.0032,0.0046,0.0045,0.0043,0.0045,0.0071,0.0079,0.0098,0.009,0.0079,0.0079,0.0064,0.0058,0.0058,0.0071,0.0097,0.0113,0.0132,0.0151,0.0165,0.0176,0.0161,0.0147,0.016,0.0195,0.0214,0.0167,0.0123,0.0117,0.0108,0.0112,0.0111,0.0124,0.0118,0.0114,0.0092,0.007,0.0065,0.0084,0.0089,0.0087,0.0083,0.0075,0.0072,0.007,0.0069,0.0061,0.005,0.0041,0.003,0.0024,0.0025,0.0024,0.004,0.004,0.0048,0.0056,0.0097,0.0051,0.0058,0.0044,0.005,0.0033,0.0031,0.0024,0.0013,0.0018,0.0015,0.0016,0.0032,0.0019,0.0025,0.003,0.0019,0.0028,0.0027,0.0035,0.0039,0.003,0.0038,0.0045,0.0037,0.003,0.0022,0.0022,0.0025,0.0022,0.0031,0.0032,0.0041,0.0026,0.0022,0.0046,0.0048,0.0037,0.0043,0.0033,0.0054,0.0041,0.005,0.0035,0.005,0.0046,0.0051,0.0053,0.0042,0.0033,0.0054,0.0037,0.0034,0.0035,0.0032,0.0037,0.0052,0.0049,0.0037,0.0032,0.0026,0.0026,0.0035,0.0031,0.0038,0.0088,0.0036,0.0068,0.0036,0.004,0.0053,0.0034,0.0065,0.0094,0.0014,0.0045,0.0051,0.0054,0.0058,0.0054,0.0063,0.0093,0.0072,0.0048,0.0061,0.0033,0.0075,0.0304,0.0074,0.0068,0.0064,0.0068,0.007,0.0122,0.016,0.0161,0.0186,0.0215,0.0343,0.0164,0.0168,0.0213,0.0184,0.0128,0.0162,0.0154,0.0305,0.0132,0.0169,
57.4843,0.0434,0.0744,0.099,0.0934,0.0722,0.0499,0.0417,0.0399,0.053,0.0704,0.0829,0.0873,0.0756,0.0518,0.0255,0.0211,0.0132,0.0171,0.0222,0.0354,0.0437,0.0472,0.0194,0.0798,0.0895,0.0515,0.0294,0.021,0.015,0.0132,0.0118,0.0116,0.0157,0.02,0.0226,0.0254,0.0314,0.0355,0.0411,0.0494,0.0514,0.0532,0.0631,0.0572,0.0401,0.0301,0.0206,0.0126,0.012,0.0084,0.0087,0.0091,0.0113,0.0096,0.0088,0.0109,0.0145,0.0153,0.0148,0.0187,0.0229,0.0226,0.0188,0.0193,0.0202,0.0226,0.0298,0.0459,0.0538,0.0549,0.0527,0.0458,0.0382,0.0308,0.0255,0.0219,0.0176,0.0115,0.0093,0.0078,0.0074,0.0064,0.0045,0.0038,0.0034,0.0027,0.0032,0.0032,0.0028,0.0034,0.0032,0.0042,0.0048,0.0041,0.0047,0.0067,0.0087,0.0093,0.0087,0.0081,0.0078,0.0063,0.005,0.0057,0.0072,0.0101,0.0116,0.0132,0.0148,0.0165,0.0178,0.0164,0.015,0.0159,0.0196,0.0217,0.017,0.0121,0.0116,0.0102,0.0111,0.0109,0.0119,0.0123,0.0112,0.0089,0.0073,0.0067,0.008,0.008,0.0086,0.008,0.0073,0.0074,0.0069,0.0064,0.0057,0.0048,0.0039,0.0034,0.0028,0.003,0.0028,0.004,0.005,0.0048,0.0056,0.0102,0.0054,0.005,0.0049,0.0049,0.004,0.0031,0.0022,0.0016,0.0015,0.0018,0.0019,0.0029,0.0022,0.0024,0.0025,0.0025,0.0026,0.003,0.0026,0.0036,0.0037,0.0032,0.0037,0.0032,0.0027,0.0035,0.0026,0.0028,0.0031,0.0031,0.0044,0.0035,0.0051,0.0041,0.004,0.0038,0.0038,0.0043,0.0041,0.0053,0.0045,0.0049,0.0039,0.0047,0.0041,0.0053,0.0047,0.0042,0.0035,0.0042,0.0034,0.0033,0.0029,0.0036,0.0032,0.0036,0.0036,0.0026,0.0021,0.0033,0.0026,0.0034,0.0029,0.0036,0.0015,0.0036,0.0018,0.0038,0.0033,0.0006,0.0039,0.005,0.0095,0.0047,0.0047,0.004,0.0044,0.0058,0.005,0.0066,0.0063,0.0062,0.0032,0.0074,0.0091,0.0089,0.0,0.0082,0.0077,0.0078,0.007,0.0072,0.0115,0.0158,0.0175,0.0178,0.0238,0.0133,0.0183,0.0183,0.0169,0.0159,0.0153,0.0149,0.0144,0.0143,0.012,0.0134,
57.4193,0.0427,0.0742,0.1041,0.1017,0.0721,0.0499,0.0413,0.04,0.0526,0.0723,0.0953,0.1087,0.0845,0.0516,0.0251,0.0206,0.0132,0.017,0.022,0.0354,0.0436,0.047,0.061,0.0801,0.095,0.0513,0.0293,0.021,0.0151,0.0131,0.0122,0.0116,0.0156,0.0203,0.0225,0.0252,0.0313,0.0354,0.0406,0.0491,0.0509,0.053,0.0634,0.0572,0.0399,0.03,0.0178,0.0127,0.0122,0.0087,0.008,0.0088,0.0117,0.0096,0.0089,0.0111,0.0144,0.0154,0.0144,0.0186,0.0239,0.0225,0.0188,0.019,0.0203,0.0222,0.0301,0.0451,0.054,0.0547,0.0524,0.0456,0.0372,0.0309,0.0254,0.0222,0.0183,0.0115,0.0093,0.0074,0.0075,0.0063,0.0044,0.0038,0.0033,0.0027,0.0028,0.0035,0.0028,0.0032,0.0031,0.0035,0.005,0.0042,0.0053,0.0066,0.0083,0.0098,0.0089,0.0087,0.0077,0.0064,0.006,0.0059,0.0076,0.0098,0.0111,0.013,0.0149,0.0164,0.0181,0.0166,0.0147,0.0164,0.0193,0.0217,0.0172,0.0123,0.0117,0.0106,0.0111,0.0116,0.0123,0.0118,0.0105,0.0088,0.0074,0.0064,0.0084,0.0105,0.0089,0.0078,0.0068,0.0073,0.007,0.0068,0.0062,0.0056,0.0044,0.003,0.0034,0.0031,0.0046,0.0045,0.0043,0.0043,0.0058,0.0099,0.0057,0.0055,0.0051,0.0043,0.0037,0.0023,0.0026,0.0021,0.0016,0.0017,0.0023,0.0048,0.0019,0.0026,0.002,0.0018,0.0023,0.0035,0.0038,0.0047,0.0038,0.0034,0.004,0.0029,0.0026,0.0031,0.0035,0.0026,0.0026,0.0039,0.0022,0.0039,0.0092,0.0034,0.0026,0.0048,0.0037,0.0035,0.005,0.0048,0.0048,0.005,0.004,0.0055,0.0055,0.0047,0.004,0.0062,0.0037,0.0,0.004,0.0043,0.0038,0.0015,0.0023,0.0039,0.0021,0.0051,0.0035,0.0042,0.0048,0.0046,0.0021,0.0028,0.0103,0.0038,0.0043,0.0038,0.0051,0.0048,0.0072,0.0055,0.0297,0.0055,0.0035,0.0056,0.0025,0.0078,0.0068,0.0077,0.0102,0.0117,0.0066,0.0067,0.0118,0.0098,0.0094,0.0098,0.01,0.0087,0.0066,0.0119,0.0106,0.0301,0.0186,0.0221,0.0228,0.0168,0.0202,0.0208,0.0156,0.014,0.0157,0.0137,0.0161,0.0143,0.0191,0.0118,
57.3993,0.0428,0.0732,0.0972,0.0918,0.071,0.0494,0.041,0.0393,0.0525,0.0693,0.0815,0.0857,0.0745,0.051,0.0251,0.0207,0.013,0.0168,0.0218,0.0348,0.0431,0.0466,0.013,0.0787,0.0881,0.0507,0.0292,0.0206,0.0149,0.0128,0.0118,0.0114,0.0154,0.0198,0.0224,0.025,0.0311,0.0338,0.0406,0.0486,0.0505,0.0523,0.0623,0.0565,0.0395,0.0297,0.0198,0.0123,0.0121,0.0084,0.0085,0.0091,0.0112,0.0095,0.0089,0.0108,0.0143,0.015,0.0147,0.0181,0.0229,0.0223,0.0187,0.0188,0.0202,0.0224,0.0294,0.0453,0.0535,0.0542,0.0518,0.0452,0.0381,0.0304,0.0252,0.0219,0.0172,0.0112,0.0091,0.0076,0.0072,0.0061,0.0046,0.0035,0.0035,0.0029,0.0031,0.0032,0.0027,0.0034,0.0033,0.0036,0.0047,0.0041,0.005,0.0069,0.0083,0.0094,0.0088,0.0081,0.0077,0.0061,0.0051,0.0057,0.0071,0.0098,0.0115,0.0126,0.0146,0.0164,0.0177,0.0158,0.0153,0.0164,0.02,0.0212,0.0167,0.0122,0.0117,0.0108,0.0109,0.011,0.0116,0.0124,0.011,0.0086,0.0071,0.0065,0.0078,0.0081,0.0084,0.008,0.0074,0.0071,0.0063,0.0063,0.0056,0.005,0.0039,0.0033,0.0031,0.003,0.0031,0.004,0.0051,0.0046,0.0054,0.0093,0.0053,0.0051,0.0048,0.0047,0.0036,0.003,0.0022,0.002,0.0015,0.0006,0.0017,0.0009,0.0019,0.0024,0.002,0.0026,0.0026,0.003,0.0029,0.0033,0.0017,0.003,0.0032,0.003,0.0026,0.0044,0.0028,0.003,0.0029,0.003,0.0036,0.0038,0.0037,0.0036,0.0038,0.0039,0.0041,0.0043,0.0041,0.0065,0.0036,0.0048,0.0046,0.0047,0.0044,0.0044,0.0039,0.0039,0.0035,0.002,0.0032,0.0035,0.0032,0.0033,0.0032,0.0034,0.0031,0.0036,0.0031,0.0029,0.003,0.0033,0.0046,0.0037,0.0018,0.0037,0.0052,0.0043,0.0044,0.0038,0.0037,0.0035,0.0284,0.0054,0.0042,0.0042,0.004,0.006,0.006,0.0067,0.0072,0.0069,0.0069,0.0063,0.008,0.009,0.0,0.0088,0.008,0.0086,0.0069,0.0087,0.0108,0.0207,0.0161,0.0185,0.0176,0.0181,0.0179,0.0189,0.0164,0.0176,0.0157,0.0144,0.0127,0.0156,0.0117,0.0126,
57.3452,0.043,0.0743,0.1045,0.1019,0.0723,0.05,0.0415,0.0399,0.0523,0.0727,0.0958,0.1091,0.0848,0.0517,0.0252,0.0209,0.013,0.0169,0.022,0.0354,0.0436,0.0472,0.062,0.0802,0.0952,0.0514,0.0293,0.0212,0.0149,0.0135,0.0117,0.0114,0.0156,0.0193,0.0224,0.0253,0.0313,0.0354,0.0409,0.0495,0.0512,0.0531,0.0627,0.0571,0.0402,0.0298,0.0204,0.0131,0.0128,0.0085,0.009,0.009,0.0113,0.0098,0.0085,0.0109,0.0149,0.0153,0.0144,0.019,0.023,0.0226,0.0187,0.0191,0.0204,0.0229,0.0303,0.0463,0.0537,0.0547,0.0521,0.046,0.0387,0.031,0.0254,0.0216,0.0177,0.0116,0.0092,0.0072,0.0074,0.0069,0.0041,0.0039,0.0035,0.0027,0.0032,0.0031,0.0028,0.0033,0.0032,0.004,0.0048,0.0044,0.0048,0.0067,0.0082,0.0095,0.0081,0.0079,0.0079,0.0064,0.0056,0.0059,0.0073,0.0102,0.0114,0.0133,0.0143,0.0162,0.0177,0.0164,0.0146,0.0165,0.0198,0.0217,0.0171,0.0127,0.0119,0.0108,0.011,0.0112,0.0117,0.0125,0.011,0.0091,0.0074,0.0067,0.0086,0.0091,0.0085,0.0082,0.0072,0.0076,0.006,0.0066,0.0059,0.0051,0.0037,0.0034,0.0026,0.0029,0.0032,0.0046,0.0052,0.0051,0.0053,0.0103,0.005,0.0056,0.0048,0.0051,0.0039,0.0024,0.0013,0.0011,0.0018,0.0014,0.0018,0.0028,0.002,0.0026,0.0019,0.0022,0.002,0.0034,0.0027,0.0032,0.0034,0.0036,0.0028,0.0033,0.0021,0.0026,0.0033,0.0034,0.002,0.004,0.0058,0.0037,0.0046,0.0037,0.0073,0.0046,0.0039,0.0047,0.0028,0.0045,0.0041,0.0048,0.0032,0.0038,0.0031,0.0045,0.0048,0.0047,0.0044,0.0041,0.0043,0.0034,0.0043,0.0041,0.0037,0.004,0.0035,0.0043,0.0035,0.0035,0.0033,0.0046,0.0048,0.0047,0.0027,0.0046,0.0056,0.0034,0.0044,0.0038,0.0052,0.0064,0.0129,0.0051,0.0049,0.0044,0.0054,0.0068,0.0061,0.0052,0.0085,0.0079,0.0084,0.0089,0.0022,0.0072,0.0161,0.0096,0.0068,0.0089,0.0071,0.0092,0.0106,0.018,0.0169,0.0193,0.0179,0.0195,0.0158,0.0184,0.0173,0.0197,0.016,0.012,0.0139,0.0186,0.0113,0.0116,
57.3252,0.0431,0.0743,0.0992,0.0935,0.0722,0.05,0.0417,0.0401,0.0519,0.0705,0.0829,0.0873,0.0757,0.0517,0.0255,0.0211,0.0132,0.0168,0.0222,0.0355,0.0437,0.0472,0.0178,0.0797,0.0894,0.0513,0.0295,0.021,0.0152,0.0132,0.0119,0.0116,0.0157,0.02,0.0227,0.0255,0.0315,0.0355,0.0412,0.0492,0.0515,0.0533,0.0631,0.0575,0.0405,0.03,0.0198,0.0125,0.0118,0.0084,0.0081,0.0089,0.0115,0.0098,0.0088,0.0109,0.0146,0.0154,0.0147,0.0194,0.0233,0.0226,0.0189,0.0191,0.02,0.0226,0.0302,0.046,0.0547,0.0561,0.0526,0.0458,0.0382,0.0309,0.0255,0.0219,0.0176,0.0115,0.0095,0.0078,0.0075,0.0061,0.0046,0.0037,0.0035,0.0031,0.003,0.003,0.0028,0.0035,0.0033,0.0038,0.0046,0.0044,0.0049,0.0068,0.0086,0.0092,0.0088,0.0082,0.0078,0.0062,0.0057,0.0055,0.007,0.0098,0.0115,0.013,0.0147,0.0166,0.018,0.0162,0.0151,0.0165,0.0198,0.0217,0.0169,0.0122,0.0117,0.011,0.0112,0.0112,0.0119,0.0123,0.0111,0.0089,0.0072,0.0066,0.0081,0.008,0.0087,0.0083,0.0077,0.0074,0.0064,0.0065,0.0058,0.0047,0.0042,0.0033,0.0029,0.0029,0.0033,0.0045,0.0055,0.0045,0.0054,0.01,0.0054,0.0052,0.0049,0.0047,0.0038,0.0028,0.0017,0.0017,0.0015,0.0022,0.0021,0.0034,0.0023,0.0022,0.0031,0.0026,0.0027,0.0027,0.0031,0.0033,0.0035,0.0035,0.0033,0.0029,0.0027,0.0034,0.0026,0.0029,0.0031,0.0036,0.003,0.0036,0.0028,0.0042,0.0055,0.0032,0.0003,0.0042,0.0039,0.0041,0.0046,0.0049,0.0044,0.005,0.0044,0.0047,0.0047,0.0045,0.0035,0.0223,0.004,0.0035,0.0034,0.0032,0.0029,0.003,0.0034,0.0034,0.0031,0.0037,0.0028,0.0038,0.0053,0.0031,0.0025,0.0037,0.0035,0.0043,0.0037,0.004,0.0046,0.005,0.0116,0.0051,0.0042,0.0051,0.0058,0.0042,0.0053,0.0062,0.0072,0.0073,0.0061,0.0063,0.0067,0.0074,0.0,0.0096,0.0073,0.0079,0.002,0.0047,0.0111,0.0154,0.0165,0.0167,0.0204,0.0203,0.0194,0.0182,0.0199,0.0183,0.016,0.0151,0.0151,0.0138,0.0128,0.0141,
57.2734,0.0424,0.0739,0.104,0.1014,0.072,0.0498,0.0412,0.0397,0.0523,0.0724,0.0953,0.1089,0.0844,0.0513,0.025,0.0209,0.013,0.0169,0.022,0.035,0.0434,0.047,0.0638,0.08,0.095,0.0514,0.0292,0.021,0.0148,0.013,0.0119,0.0114,0.0145,0.0194,0.0224,0.0253,0.0313,0.0351,0.0407,0.0486,0.0507,0.0529,0.0629,0.0572,0.0399,0.0303,0.0194,0.013,0.0114,0.0084,0.0089,0.0092,0.0113,0.01,0.0092,0.0108,0.015,0.0153,0.0149,0.0184,0.023,0.0227,0.0189,0.0188,0.0203,0.0225,0.0301,0.0461,0.054,0.0544,0.0525,0.0457,0.0385,0.0305,0.0255,0.0218,0.0173,0.0111,0.009,0.0074,0.0076,0.0062,0.0049,0.004,0.0036,0.0032,0.003,0.0029,0.0031,0.0037,0.0032,0.0041,0.0055,0.0044,0.0047,0.0068,0.0084,0.0086,0.0095,0.0084,0.0083,0.0064,0.0055,0.0059,0.0072,0.0101,0.0111,0.0128,0.0145,0.0162,0.0178,0.0162,0.0149,0.0157,0.0197,0.0212,0.0173,0.0122,0.0117,0.0111,0.0111,0.0114,0.0122,0.0121,0.0111,0.0089,0.0065,0.0068,0.0076,0.0084,0.0084,0.0076,0.0079,0.0067,0.007,0.006,0.0063,0.0057,0.0038,0.0033,0.0034,0.0038,0.0042,0.0037,0.0047,0.0049,0.0052,0.0094,0.0054,0.0052,0.0058,0.0059,0.0032,0.0034,0.0025,0.0021,0.0006,0.0017,0.0024,0.0029,0.0019,0.0027,0.0034,0.0025,0.0023,0.0028,0.0037,0.0044,0.0043,0.0042,0.0039,0.0025,0.003,0.0034,0.0036,0.0037,0.0031,0.0038,0.0043,0.0024,0.0052,0.0033,0.0043,0.0037,0.0039,0.0042,0.0049,0.0058,0.0045,0.0064,0.0048,0.0057,0.0056,0.0042,0.0034,0.0054,0.0053,0.0133,0.0033,0.0042,0.0039,0.0039,0.0027,0.0035,0.005,0.0052,0.0033,0.0039,0.0038,0.0066,0.0045,0.0049,0.0036,0.0038,0.0043,0.0033,0.0071,0.0058,0.0047,0.0045,0.0145,0.0045,0.0037,0.0055,0.0055,0.0045,0.0084,0.0074,0.0098,0.0066,0.0062,0.0081,0.0098,0.009,0.0208,0.0081,0.0095,0.0093,0.0066,0.0082,0.0113,0.0147,0.0166,0.0186,0.0254,0.0268,0.0187,0.0216,0.0171,0.0174,0.0169,0.0223,0.0156,0.0174,0.0179,0.0152,
57.2533,0.0431,0.0738,0.0984,0.0928,0.0717,0.0497,0.0414,0.0396,0.0514,0.07,0.0824,0.0865,0.0752,0.0515,0.0253,0.0209,0.0131,0.0169,0.0219,0.0351,0.0435,0.0469,0.0193,0.0793,0.089,0.0511,0.0293,0.0209,0.0148,0.0132,0.0118,0.0115,0.0157,0.0198,0.0225,0.0252,0.0312,0.0344,0.041,0.049,0.0511,0.0527,0.0628,0.057,0.04,0.03,0.0201,0.0126,0.0116,0.0081,0.0082,0.0091,0.0116,0.0096,0.0088,0.0109,0.0145,0.0152,0.0147,0.0184,0.0229,0.0224,0.019,0.0187,0.0202,0.0227,0.0299,0.0458,0.0536,0.0548,0.0525,0.0455,0.0381,0.0306,0.0255,0.022,0.0173,0.0113,0.0092,0.008,0.0075,0.0062,0.0046,0.0037,0.0035,0.0025,0.0032,0.0032,0.0031,0.0033,0.0036,0.0047,0.0046,0.0036,0.0047,0.0068,0.0085,0.0092,0.0088,0.0089,0.0082,0.0064,0.0058,0.0056,0.0074,0.0098,0.0117,0.013,0.0151,0.0165,0.0179,0.0162,0.0154,0.0157,0.0198,0.0216,0.017,0.0123,0.0113,0.0108,0.0112,0.0114,0.012,0.0122,0.0113,0.0091,0.0075,0.0064,0.0084,0.009,0.009,0.0079,0.0078,0.0071,0.0064,0.0064,0.0058,0.0049,0.0043,0.0034,0.003,0.0028,0.0028,0.0042,0.0049,0.0048,0.0057,0.0096,0.0056,0.0053,0.0051,0.0047,0.0043,0.0032,0.0021,0.002,0.002,0.0016,0.0023,0.0019,0.0022,0.0024,0.0028,0.0025,0.0027,0.0033,0.0031,0.0034,0.0039,0.0037,0.0037,0.0034,0.0017,0.0026,0.0033,0.003,0.0034,0.0037,0.0032,0.0028,0.0139,0.0047,0.0045,0.0034,0.0045,0.0041,0.0045,0.0053,0.0046,0.0054,0.0044,0.0047,0.0049,0.0048,0.0052,0.0044,0.0039,0.0124,0.004,0.0035,0.0035,0.0033,0.0034,0.0034,0.0025,0.0,0.0038,0.0038,0.003,0.0029,0.006,0.0036,0.0072,0.0044,0.0023,0.0042,0.0036,0.0041,0.0053,0.0039,0.0116,0.0053,0.0048,0.0044,0.0052,0.0065,0.0058,0.0056,0.007,0.0073,0.0065,0.0068,0.0115,0.0087,0.0,0.0071,0.0078,0.0076,0.0075,0.0048,0.0096,0.0156,0.0169,0.0178,0.0259,0.0259,0.0174,0.0187,0.0244,0.0104,0.0184,0.0146,0.0174,0.014,0.0132,0.0129,
48.1182,0.048,0.0826,0.1176,0.1146,0.0805,0.0552,0.046,0.0443,0.0589,0.0809,0.1078,0.1237,0.0951,0.057,0.0279,0.0231,0.0144,0.0186,0.0245,0.039,0.048,0.0522,0.0709,0.0909,0.1083,0.0573,0.0323,0.0233,0.0165,0.0142,0.0131,0.0128,0.0173,0.0215,0.0247,0.0277,0.0346,0.0388,0.0457,0.0554,0.0571,0.0597,0.0713,0.0644,0.0446,0.0331,0.0232,0.0142,0.0134,0.0092,0.0091,0.0102,0.0124,0.0105,0.0097,0.012,0.0163,0.0165,0.0158,0.021,0.0256,0.0246,0.0209,0.0213,0.0219,0.0247,0.0338,0.0518,0.0625,0.0632,0.06,0.0518,0.0429,0.0344,0.0289,0.024,0.0193,0.0121,0.0105,0.0085,0.0081,0.0066,0.0053,0.0041,0.0032,0.0027,0.0036,0.0038,0.0033,0.0038,0.0033,0.004,0.0054,0.0044,0.0056,0.0071,0.0093,0.0098,0.0103,0.0092,0.0089,0.0069,0.0062,0.0062,0.0077,0.0105,0.0124,0.014,0.017,0.0185,0.0201,0.0179,0.0163,0.0186,0.0223,0.0239,0.0191,0.0137,0.0134,0.0119,0.0122,0.0123,0.0133,0.0131,0.012,0.0101,0.0084,0.0064,0.0096,0.0094,0.0096,0.0087,0.0081,0.0079,0.0076,0.0068,0.0059,0.0052,0.0048,0.004,0.0034,0.0034,0.0034,0.0044,0.005,0.0044,0.0052,0.0093,0.0054,0.0063,0.0051,0.005,0.004,0.0036,0.0029,0.0018,0.0019,0.0022,0.0027,0.0036,0.0024,0.0023,0.0044,0.0027,0.0023,0.0031,0.0039,0.0039,0.0044,0.0043,0.005,0.0036,0.0035,0.0041,0.0038,0.0038,0.0037,0.0038,0.0032,0.0047,0.003,0.0039,0.0038,0.0039,0.0057,0.0045,0.0041,0.004,0.0057,0.0054,0.0041,0.0041,0.0055,0.0055,0.0058,0.0044,0.0035,0.0043,0.0042,0.0048,0.0049,0.0048,0.0039,0.0029,0.0033,0.0024,0.0064,0.0045,0.0038,0.0067,0.0048,0.0034,0.0042,0.0045,0.0077,0.0002,0.0036,0.0036,0.0054,0.0041,0.0202,0.0068,0.0058,0.0029,0.006,0.0055,0.0091,0.0081,0.0082,0.0093,0.0097,0.0059,0.0093,0.0103,0.0115,0.0079,0.0081,0.0053,0.0074,0.0081,0.0111,0.0182,0.0203,0.0221,0.0271,0.0231,0.0259,0.0193,0.0174,0.0201,0.019,0.0194,0.0179,0.0276,0.0171,0.0151,
48.0987,0.0482,0.0827,0.1115,0.1062,0.0803,0.0553,0.0462,0.0445,0.0582,0.0791,0.0935,0.0976,0.0852,0.0572,0.0282,0.0233,0.0146,0.0189,0.0246,0.0391,0.0481,0.052,0.0223,0.0891,0.1011,0.0573,0.0325,0.0232,0.0166,0.0147,0.0132,0.0129,0.0175,0.0218,0.025,0.0282,0.0345,0.0388,0.0456,0.0552,0.0575,0.0597,0.0717,0.0645,0.0447,0.0334,0.022,0.0138,0.0134,0.0095,0.0088,0.01,0.0119,0.0107,0.0098,0.0116,0.0159,0.0168,0.0162,0.0203,0.0254,0.0248,0.0207,0.0206,0.022,0.0248,0.0334,0.0522,0.0618,0.0631,0.0601,0.0522,0.0428,0.0345,0.0279,0.0239,0.0185,0.0128,0.0102,0.0087,0.0082,0.0066,0.0051,0.0041,0.0038,0.003,0.0033,0.0034,0.003,0.0036,0.0035,0.0045,0.0052,0.0046,0.0055,0.0076,0.0094,0.0101,0.0096,0.0089,0.0087,0.0068,0.0063,0.0062,0.0079,0.0106,0.0127,0.0143,0.0163,0.0185,0.02,0.018,0.0163,0.0185,0.0217,0.0241,0.0189,0.0139,0.013,0.0118,0.0123,0.0123,0.013,0.0138,0.0121,0.0097,0.0079,0.0069,0.0086,0.0089,0.0094,0.009,0.0083,0.008,0.0069,0.007,0.0063,0.0056,0.0044,0.0037,0.0032,0.0032,0.0031,0.0045,0.0053,0.0048,0.0056,0.011,0.0056,0.0055,0.0051,0.0051,0.0041,0.0031,0.0021,0.0018,0.0015,0.0017,0.0022,0.0026,0.0018,0.0024,0.0026,0.0028,0.0025,0.0,0.0026,0.0037,0.0039,0.0041,0.0037,0.0037,0.0036,0.004,0.0031,0.0029,0.0033,0.0035,0.0003,0.0038,0.0035,0.004,0.0034,0.004,0.0038,0.0046,0.0044,0.0051,0.0046,0.0051,0.0047,0.0045,0.0044,0.0047,0.0047,0.0045,0.0041,0.0028,0.0037,0.0038,0.0035,0.0037,0.0041,0.004,0.0034,0.0035,0.0035,0.0039,0.0032,0.0055,0.0038,0.0041,0.0069,0.0048,0.0052,0.0041,0.0038,0.0042,0.0041,0.0043,0.0204,0.0052,0.0044,0.0042,0.0051,0.0066,0.006,0.0067,0.0067,0.0074,0.0072,0.0067,0.009,0.009,0.0,0.0079,0.0036,0.0107,0.008,0.0105,0.0125,0.0173,0.0194,0.0201,0.0226,0.018,0.0209,0.0152,0.0206,0.0196,0.0177,0.017,0.0178,0.0231,0.0153,0.0163,
47.9896,0.0477,0.0828,0.1174,0.1145,0.0803,0.0555,0.0459,0.0445,0.0571,0.0809,0.108,0.1238,0.0951,0.057,0.0278,0.0229,0.0146,0.0187,0.0244,0.0391,0.0482,0.0521,0.0701,0.091,0.1086,0.0572,0.0321,0.0234,0.0165,0.0143,0.013,0.0129,0.0175,0.0212,0.0248,0.0277,0.0343,0.0389,0.0453,0.0552,0.0574,0.0593,0.0716,0.0646,0.0442,0.033,0.0231,0.0139,0.0141,0.0092,0.0104,0.0103,0.0128,0.0106,0.0093,0.0118,0.0158,0.0166,0.0158,0.02,0.0257,0.0244,0.0204,0.0208,0.0219,0.025,0.033,0.0523,0.0614,0.0629,0.0598,0.0519,0.0427,0.0342,0.0278,0.0241,0.0193,0.0126,0.0101,0.008,0.0086,0.0067,0.0052,0.0039,0.0041,0.0028,0.0031,0.004,0.0031,0.0034,0.0043,0.004,0.0051,0.0045,0.0052,0.007,0.0094,0.0101,0.01,0.0095,0.0086,0.0074,0.0061,0.006,0.0081,0.01,0.0127,0.0141,0.0165,0.0193,0.02,0.018,0.0167,0.0181,0.0221,0.0239,0.0193,0.0136,0.0125,0.0119,0.0122,0.0126,0.0131,0.0127,0.0123,0.0095,0.0075,0.0066,0.0087,0.0095,0.0094,0.009,0.008,0.0078,0.0067,0.0065,0.0065,0.0054,0.0052,0.0039,0.0034,0.0031,0.0041,0.004,0.0048,0.0051,0.0053,0.0105,0.0052,0.0055,0.0057,0.0039,0.0043,0.0032,0.0024,0.0015,0.0017,0.0021,0.002,0.0041,0.0019,0.0026,0.0032,0.0027,0.0029,0.0026,0.0037,0.0039,0.004,0.0042,0.0033,0.0044,0.0035,0.004,0.0033,0.0041,0.004,0.0032,0.0019,0.0037,0.0024,0.0042,0.0044,0.0032,0.0052,0.0042,0.0045,0.0074,0.0055,0.0052,0.0049,0.0047,0.0048,0.0055,0.0043,0.0039,0.0042,0.0035,0.0038,0.005,0.0039,0.0026,0.0023,0.0053,0.0037,0.0033,0.0019,0.0032,0.0028,0.0015,0.0035,0.0043,0.0042,0.0035,0.0049,0.0055,0.0034,0.0058,0.0045,0.0049,0.0109,0.0046,0.0036,0.0063,0.0058,0.0049,0.0052,0.0064,0.0079,0.009,0.0045,0.0059,0.0084,0.0107,0.0122,0.0092,0.0053,0.011,0.0059,0.0102,0.0138,0.0179,0.0197,0.0193,0.0212,0.0245,0.0231,0.0214,0.0176,0.0194,0.02,0.0182,0.0212,0.0238,0.0134,0.0241,
47.9697,0.0484,0.0829,0.1116,0.1061,0.0805,0.0554,0.0464,0.0446,0.0591,0.0791,0.0937,0.0973,0.0853,0.0573,0.0283,0.0234,0.0147,0.0189,0.0246,0.0391,0.0483,0.0523,0.0227,0.0898,0.1013,0.0574,0.0324,0.0232,0.0166,0.0145,0.0131,0.0126,0.0175,0.0219,0.025,0.028,0.0347,0.0389,0.0459,0.0554,0.0578,0.0601,0.0719,0.0647,0.0447,0.0333,0.0225,0.0139,0.0137,0.0093,0.0099,0.0104,0.0128,0.0108,0.0099,0.012,0.0162,0.0169,0.0161,0.0209,0.0255,0.0248,0.0209,0.021,0.0224,0.0248,0.0334,0.052,0.0621,0.0631,0.0605,0.0522,0.0431,0.0345,0.0279,0.024,0.0191,0.0123,0.0102,0.0086,0.0083,0.007,0.005,0.0041,0.0037,0.0027,0.0036,0.0036,0.0034,0.0036,0.0037,0.0053,0.0054,0.0046,0.0054,0.0075,0.0094,0.0099,0.0099,0.0093,0.0086,0.0069,0.0063,0.0063,0.008,0.0108,0.0128,0.0143,0.0163,0.0185,0.02,0.0182,0.0167,0.0187,0.0218,0.0241,0.0191,0.0134,0.0128,0.0118,0.0123,0.0125,0.013,0.0135,0.0123,0.0097,0.0079,0.0077,0.0087,0.0088,0.0097,0.0094,0.0084,0.0079,0.0071,0.0069,0.0063,0.0054,0.0044,0.0034,0.0032,0.0032,0.0011,0.004,0.0057,0.0048,0.0062,0.0101,0.0058,0.0055,0.0052,0.0054,0.0041,0.003,0.0027,0.0018,0.0016,0.0017,0.0015,0.0009,0.0021,0.0024,0.0029,0.0027,0.0027,0.0031,0.0034,0.0035,0.0038,0.0038,0.004,0.0035,0.0032,0.0036,0.0027,0.0031,0.0032,0.0035,0.0019,0.0035,0.0025,0.0036,0.004,0.0041,0.0043,0.0046,0.0047,0.0047,0.005,0.0054,0.0046,0.005,0.0049,0.0049,0.0048,0.0044,0.0044,0.0049,0.0037,0.0036,0.0037,0.0037,0.0039,0.0032,0.0037,0.0038,0.0035,0.0033,0.0038,0.0027,0.0037,0.0033,0.0052,0.0038,0.0048,0.004,0.0047,0.0044,0.0048,0.0049,0.003,0.0047,0.0044,0.0045,0.0047,0.0048,0.0067,0.0039,0.0068,0.0066,0.0055,0.006,0.0055,0.008,0.0,0.0075,0.0065,0.0059,0.007,0.0079,0.0131,0.0162,0.0192,0.0196,0.018,0.0174,0.0217,0.0201,0.0228,0.0196,0.018,0.0178,0.016,0.0136,0.0144,0.0129,
78.6415,0.0424,0.0675,0.0897,0.0876,0.0655,0.0473,0.0405,0.039,0.0492,0.0645,0.0812,0.0908,0.0733,0.0482,0.0255,0.0214,0.0137,0.0175,0.0226,0.0341,0.0414,0.0442,0.0543,0.0675,0.0783,0.0467,0.0292,0.0216,0.0157,0.0139,0.0127,0.0125,0.0165,0.0203,0.023,0.0254,0.0307,0.0336,0.0381,0.0435,0.0449,0.046,0.0526,0.0489,0.0368,0.0281,0.0205,0.0137,0.0129,0.0091,0.0093,0.0096,0.0123,0.0104,0.0096,0.0114,0.0146,0.0155,0.0152,0.0187,0.0225,0.0221,0.019,0.0189,0.02,0.0221,0.0272,0.0374,0.0425,0.0429,0.0414,0.0372,0.0315,0.0274,0.0241,0.0215,0.0175,0.0118,0.0103,0.0085,0.0082,0.007,0.0051,0.0041,0.0039,0.0029,0.0035,0.0036,0.0033,0.0038,0.0037,0.0044,0.0053,0.0047,0.0054,0.0072,0.0092,0.0097,0.0095,0.009,0.0087,0.0071,0.0063,0.0063,0.0079,0.0101,0.0117,0.0128,0.0138,0.015,0.0158,0.0149,0.0143,0.0151,0.017,0.0179,0.0148,0.0122,0.0117,0.011,0.0112,0.0114,0.012,0.0123,0.0113,0.009,0.0074,0.007,0.0084,0.0084,0.009,0.0085,0.0078,0.0072,0.0068,0.0066,0.0059,0.0052,0.0044,0.0037,0.0032,0.0031,0.003,0.0039,0.0047,0.0046,0.005,0.0085,0.0051,0.0049,0.0045,0.0045,0.0036,0.0026,0.002,0.0016,0.0014,0.0017,0.0022,0.0027,0.0022,0.0026,0.0028,0.0027,0.0027,0.0032,0.0032,0.0038,0.0039,0.0041,0.0038,0.0034,0.0031,0.004,0.0031,0.0033,0.0033,0.0037,0.0031,0.0034,0.0046,0.004,0.0037,0.0042,0.0044,0.0046,0.0047,0.0051,0.0049,0.0052,0.0049,0.0051,0.005,0.0049,0.0045,0.0047,0.0045,0.0073,0.0039,0.0037,0.0038,0.0034,0.0034,0.0038,0.0036,0.0037,0.003,0.0035,0.0036,0.0022,0.0031,0.0037,0.0046,0.0042,0.005,0.0042,0.0043,0.0043,0.0047,0.0044,0.0335,0.0046,0.0042,0.0049,0.0046,0.0054,0.0061,0.0054,0.0064,0.0066,0.0062,0.0063,0.0059,0.0084,0.0111,0.0076,0.0076,0.0062,0.0077,0.0075,0.0089,0.0118,0.0123,0.0133,0.0119,0.0134,0.0126,0.0126,0.0128,0.0125,0.0116,0.0113,0.0104,0.0133,0.0085,0.0066,
80.0956,0.0421,0.0668,0.0885,0.0868,0.0653,0.0472,0.0403,0.039,0.0492,0.0641,0.0807,0.0902,0.0732,0.0483,0.0257,0.0215,0.0138,0.0175,0.0226,0.0341,0.0415,0.0443,0.0544,0.0673,0.0783,0.047,0.0294,0.0219,0.0159,0.014,0.0128,0.0126,0.0166,0.0206,0.0232,0.0257,0.0309,0.0345,0.0383,0.0438,0.0452,0.0462,0.0527,0.0492,0.0373,0.0279,0.021,0.0139,0.0129,0.0092,0.0095,0.0097,0.0122,0.0106,0.0099,0.0117,0.0149,0.0156,0.0154,0.0189,0.0227,0.0223,0.0192,0.0193,0.0205,0.0224,0.0275,0.0374,0.0426,0.043,0.0415,0.0375,0.032,0.0274,0.0242,0.0215,0.0174,0.012,0.0104,0.0086,0.0082,0.007,0.0051,0.0041,0.0039,0.003,0.0035,0.0036,0.0033,0.0038,0.0037,0.0043,0.0054,0.0048,0.0056,0.0074,0.0092,0.0098,0.0095,0.0087,0.0087,0.007,0.0063,0.0064,0.008,0.0101,0.0118,0.0127,0.014,0.015,0.0159,0.0149,0.0143,0.0154,0.0171,0.0179,0.0151,0.0122,0.0118,0.011,0.0113,0.0114,0.012,0.0123,0.0113,0.0091,0.0075,0.0068,0.0082,0.0083,0.0085,0.0081,0.0075,0.0072,0.0067,0.0065,0.0059,0.0045,0.0029,0.0031,0.003,0.0029,0.0029,0.0032,0.0038,0.0036,0.0038,0.0062,0.0038,0.0031,0.0032,0.0032,0.0026,0.002,0.0018,0.0014,0.0013,0.0015,0.0021,0.0027,0.0021,0.0025,0.0026,0.0025,0.0027,0.0031,0.0031,0.0034,0.0038,0.0036,0.0036,0.0034,0.0028,0.0037,0.003,0.003,0.0033,0.0036,0.0027,0.0028,0.0035,0.0038,0.0034,0.004,0.0044,0.0044,0.0045,0.0051,0.0046,0.0052,0.0048,0.0052,0.0049,0.0047,0.0046,0.0046,0.0045,0.0064,0.004,0.0038,0.0038,0.0037,0.0037,0.0037,0.0038,0.0037,0.0038,0.0038,0.0039,0.0036,0.004,0.0041,0.005,0.0042,0.0042,0.0042,0.0043,0.0037,0.0044,0.0045,0.0229,0.0047,0.0041,0.0041,0.005,0.0055,0.0061,0.0062,0.0068,0.0068,0.0061,0.0064,0.0065,0.0079,0.0115,0.0077,0.0073,0.0074,0.0074,0.008,0.0093,0.0114,0.0124,0.0129,0.012,0.0146,0.013,0.013,0.0129,0.0126,0.0118,0.0107,0.0105,0.0134,0.0096,0.0098,
98.8443,0.0398,0.0667,0.0841,0.0832,0.0667,0.0483,0.0404,0.0393,0.0517,0.0671,0.0804,0.0867,0.0747,0.0528,0.0264,0.0214,0.0133,0.0172,0.0229,0.0375,0.0473,0.0505,0.061,0.0706,0.0793,0.0532,0.0329,0.0233,0.0162,0.0141,0.0129,0.0126,0.0173,0.0223,0.0259,0.0296,0.0369,0.0418,0.0463,0.0515,0.0532,0.0539,0.0594,0.057,0.0438,0.031,0.023,0.0148,0.0139,0.0094,0.0096,0.0101,0.0131,0.0111,0.0101,0.0126,0.0175,0.0186,0.0178,0.0232,0.029,0.0285,0.024,0.024,0.026,0.0291,0.0354,0.0447,0.0489,0.0498,0.0487,0.0457,0.0402,0.0355,0.0319,0.0286,0.0227,0.0142,0.0113,0.0094,0.0089,0.0074,0.0054,0.0041,0.0039,0.0029,0.0036,0.0035,0.0034,0.0039,0.0037,0.0043,0.0054,0.0048,0.0057,0.0081,0.0108,0.0117,0.0112,0.0102,0.0099,0.0077,0.0066,0.0067,0.0089,0.0126,0.0151,0.0167,0.0183,0.0195,0.0209,0.0198,0.0194,0.0207,0.0232,0.0243,0.0208,0.0167,0.0161,0.0149,0.0154,0.0156,0.0166,0.017,0.0155,0.0123,0.0099,0.0089,0.0102,0.01,0.0101,0.0091,0.009,0.0088,0.0084,0.0079,0.0071,0.006,0.0046,0.0037,0.003,0.0027,0.0027,0.0027,0.0031,0.0031,0.003,0.0046,0.0031,0.0028,0.0026,0.0024,0.0021,0.0018,0.0016,0.0013,0.0012,0.0013,0.002,0.0024,0.002,0.0023,0.0024,0.0024,0.0025,0.003,0.0032,0.0036,0.0043,0.0041,0.0042,0.0035,0.0031,0.0035,0.0033,0.0031,0.0034,0.0036,0.0034,0.0034,0.0039,0.0042,0.0043,0.0044,0.0048,0.0051,0.0053,0.0059,0.0055,0.0065,0.0055,0.0059,0.006,0.0057,0.0058,0.0054,0.0051,0.0055,0.0048,0.0045,0.0042,0.0038,0.004,0.0042,0.004,0.0039,0.0042,0.0042,0.0044,0.0054,0.0048,0.0049,0.005,0.0049,0.0052,0.005,0.0052,0.0054,0.0055,0.0058,0.0175,0.005,0.0044,0.0044,0.005,0.005,0.0057,0.0059,0.0061,0.0059,0.0059,0.0056,0.0067,0.0073,0.0107,0.0078,0.0077,0.0083,0.0086,0.0092,0.0105,0.0123,0.0147,0.0156,0.0159,0.0169,0.0169,0.0159,0.0157,0.015,0.0144,0.014,0.0138,0.0141,0.013,0.0118,
98.5938,0.0401,0.0643,0.0695,0.065,0.0576,0.0469,0.0406,0.0385,0.0426,0.0523,0.0571,0.0577,0.0528,0.0471,0.0261,0.0216,0.0135,0.0175,0.0232,0.0381,0.0471,0.0496,0.0135,0.0606,0.0644,0.0524,0.0327,0.0231,0.0162,0.0142,0.0129,0.0127,0.0174,0.0225,0.026,0.0296,0.0369,0.0415,0.046,0.0513,0.0529,0.0537,0.0593,0.057,0.044,0.0316,0.0216,0.0141,0.014,0.0095,0.0099,0.0102,0.0132,0.011,0.0101,0.0126,0.0175,0.0186,0.0178,0.0233,0.0292,0.0287,0.0239,0.0242,0.026,0.0291,0.0355,0.0452,0.0495,0.0501,0.0488,0.0461,0.0406,0.0356,0.0319,0.0285,0.0226,0.0142,0.0112,0.0094,0.0089,0.0073,0.0052,0.0041,0.0039,0.003,0.0035,0.0035,0.0032,0.0037,0.0036,0.0043,0.0053,0.0048,0.0056,0.008,0.0107,0.0116,0.0111,0.0102,0.0097,0.0076,0.0065,0.0066,0.0087,0.0124,0.015,0.0166,0.018,0.0194,0.0206,0.0197,0.0192,0.0206,0.023,0.0242,0.0206,0.0165,0.016,0.0147,0.0153,0.0155,0.0164,0.0169,0.0154,0.0121,0.0099,0.0084,0.0098,0.0099,0.01,0.0091,0.009,0.0088,0.0084,0.0079,0.0071,0.0061,0.0047,0.0037,0.003,0.0026,0.0026,0.0028,0.0033,0.0031,0.0028,0.0052,0.0032,0.0028,0.0027,0.0027,0.0023,0.0018,0.0015,0.0013,0.0013,0.0015,0.002,0.0024,0.002,0.0024,0.0027,0.0024,0.0026,0.0026,0.0033,0.0038,0.0042,0.0037,0.004,0.0035,0.0032,0.0035,0.003,0.003,0.0033,0.0037,0.0037,0.0037,0.0045,0.004,0.0042,0.0044,0.0049,0.0049,0.0052,0.0059,0.0055,0.0064,0.0057,0.0063,0.0059,0.006,0.0056,0.0054,0.005,0.0067,0.0046,0.0042,0.0042,0.0043,0.0042,0.0041,0.0041,0.0041,0.0039,0.0044,0.0044,0.0047,0.0047,0.0046,0.0052,0.005,0.0067,0.0052,0.0048,0.0054,0.0057,0.0054,0.0247,0.0056,0.0043,0.0044,0.005,0.0053,0.0065,0.0063,0.0068,0.0058,0.0063,0.0058,0.007,0.0077,0.0,0.0078,0.0073,0.0085,0.0084,0.0089,0.011,0.0132,0.0147,0.0154,0.0167,0.0178,0.0163,0.0156,0.016,0.0151,0.0145,0.014,0.0136,0.0175,0.0121,0.012,
99.78,0.0403,0.0674,0.0852,0.0841,0.0669,0.0488,0.0411,0.0398,0.0527,0.0682,0.0817,0.0883,0.0751,0.053,0.0262,0.0215,0.0134,0.0173,0.0231,0.0381,0.0477,0.0511,0.0618,0.0716,0.0801,0.053,0.0327,0.023,0.0159,0.0139,0.0126,0.0123,0.0171,0.0222,0.0259,0.0294,0.0369,0.0415,0.046,0.0513,0.0528,0.0536,0.0593,0.0569,0.0435,0.0314,0.0224,0.0141,0.0137,0.0093,0.0095,0.0099,0.013,0.0109,0.01,0.0124,0.0175,0.0185,0.0177,0.0232,0.0294,0.0287,0.0242,0.0242,0.0262,0.0292,0.0355,0.0453,0.0497,0.0503,0.0493,0.0454,0.0405,0.0358,0.0324,0.0289,0.0231,0.0142,0.0114,0.0094,0.0089,0.0073,0.0053,0.0041,0.0039,0.0029,0.0035,0.0034,0.0032,0.0037,0.0035,0.0042,0.0054,0.0048,0.0056,0.0079,0.0107,0.0117,0.0112,0.0102,0.0099,0.0075,0.0065,0.0067,0.0087,0.0124,0.0152,0.0167,0.0184,0.0197,0.0211,0.02,0.0197,0.0208,0.0234,0.0245,0.021,0.0168,0.0162,0.015,0.0155,0.0157,0.0167,0.0171,0.0156,0.0124,0.01,0.0084,0.01,0.01,0.0101,0.009,0.0091,0.0088,0.0084,0.008,0.0071,0.006,0.0048,0.0035,0.0031,0.0025,0.0028,0.0023,0.0032,0.003,0.0028,0.0047,0.0029,0.0028,0.0026,0.0023,0.0021,0.0015,0.0015,0.0013,0.0013,0.0013,0.002,0.0023,0.0021,0.0023,0.0025,0.0023,0.0025,0.0028,0.0031,0.0037,0.0043,0.004,0.0039,0.0034,0.0032,0.0034,0.0032,0.003,0.0033,0.0035,0.0036,0.0036,0.0045,0.0042,0.0036,0.0039,0.0045,0.0048,0.0051,0.0057,0.0054,0.0065,0.0053,0.006,0.0056,0.006,0.0053,0.0051,0.0052,0.0051,0.0044,0.0045,0.004,0.004,0.004,0.0041,0.0042,0.0041,0.0044,0.0041,0.0042,0.004,0.0043,0.0042,0.0067,0.0054,0.0063,0.0046,0.0051,0.0052,0.0057,0.0058,0.0198,0.0045,0.003,0.0039,0.0044,0.0042,0.0058,0.0056,0.0067,0.0064,0.0059,0.0054,0.0068,0.0066,0.0115,0.0067,0.0073,0.0076,0.0078,0.0087,0.0104,0.0138,0.0146,0.0156,0.0146,0.0165,0.016,0.0135,0.0163,0.0147,0.0144,0.0148,0.0144,0.0151,0.013,0.0108,
99.8698,0.0404,0.0639,0.0688,0.0644,0.0571,0.0468,0.0408,0.0385,0.0422,0.0518,0.0565,0.0572,0.0523,0.0468,0.0263,0.0216,0.0134,0.0174,0.0231,0.0379,0.0468,0.0491,0.0125,0.0598,0.0636,0.0521,0.0327,0.0229,0.0161,0.014,0.0127,0.0124,0.0173,0.0223,0.0259,0.0295,0.0369,0.0414,0.0459,0.0511,0.0527,0.0535,0.059,0.0568,0.0435,0.0312,0.0213,0.0142,0.0137,0.0093,0.0092,0.01,0.013,0.011,0.01,0.0125,0.0175,0.0186,0.0178,0.0234,0.0293,0.0288,0.0241,0.0242,0.0261,0.0294,0.0357,0.0453,0.0499,0.0504,0.0493,0.0446,0.0405,0.0359,0.0325,0.0291,0.023,0.0143,0.0113,0.0093,0.0089,0.0073,0.0053,0.0041,0.0038,0.0029,0.0035,0.0035,0.0032,0.0037,0.0033,0.0042,0.0053,0.0047,0.0056,0.0081,0.0107,0.0116,0.0111,0.0102,0.0098,0.0074,0.0064,0.0065,0.0088,0.0126,0.0152,0.0168,0.0183,0.0197,0.0209,0.0199,0.0196,0.0209,0.0232,0.0246,0.0209,0.0169,0.0163,0.015,0.0155,0.0157,0.0166,0.0171,0.0157,0.0124,0.0101,0.0086,0.01,0.01,0.01,0.0092,0.009,0.0089,0.0085,0.0079,0.0071,0.0061,0.0047,0.0037,0.0025,0.0025,0.0025,0.0029,0.0035,0.003,0.0029,0.0048,0.0031,0.0027,0.0025,0.0025,0.0022,0.0018,0.0016,0.0013,0.0011,0.0015,0.0019,0.0023,0.002,0.0023,0.0025,0.0024,0.0025,0.0029,0.0031,0.0036,0.0042,0.0039,0.0038,0.0034,0.003,0.0034,0.003,0.0031,0.0032,0.0037,0.003,0.0035,0.004,0.0039,0.004,0.0042,0.0046,0.0047,0.0051,0.0057,0.0053,0.0062,0.0058,0.006,0.0056,0.0058,0.0053,0.0053,0.005,0.007,0.0044,0.0041,0.0039,0.0038,0.0039,0.004,0.004,0.0039,0.0037,0.0039,0.004,0.0041,0.0044,0.0044,0.0059,0.0045,0.0047,0.0052,0.0052,0.0052,0.0053,0.0057,0.0251,0.0051,0.0047,0.0043,0.0049,0.0049,0.0055,0.006,0.0061,0.0061,0.0057,0.0055,0.0068,0.0074,0.0,0.0076,0.0074,0.007,0.0083,0.0083,0.0103,0.0113,0.0143,0.0152,0.0163,0.0164,0.016,0.0155,0.0154,0.0147,0.0141,0.0131,0.0131,0.0153,0.012,0.0116,
99.9868,0.0406,0.0676,0.0852,0.0839,0.0669,0.049,0.0413,0.0402,0.0531,0.0684,0.0815,0.088,0.075,0.053,0.0264,0.0217,0.0136,0.0176,0.0233,0.0382,0.0478,0.0512,0.0616,0.0715,0.0798,0.053,0.0328,0.0233,0.0162,0.0142,0.0128,0.0127,0.0174,0.0225,0.026,0.0297,0.037,0.0416,0.0461,0.0514,0.053,0.0538,0.0593,0.057,0.0436,0.0316,0.023,0.0144,0.014,0.0095,0.0093,0.0102,0.0132,0.0111,0.0102,0.0127,0.0177,0.0187,0.0179,0.0235,0.0295,0.0289,0.0243,0.0242,0.0264,0.0294,0.0358,0.0452,0.0499,0.0504,0.0492,0.0451,0.0405,0.0359,0.0326,0.0291,0.0231,0.0144,0.0116,0.0095,0.009,0.0076,0.0054,0.0042,0.004,0.0031,0.0038,0.0036,0.0034,0.0038,0.0038,0.0046,0.0056,0.0049,0.0058,0.0083,0.0109,0.0118,0.0113,0.0104,0.0101,0.0079,0.0067,0.0069,0.0091,0.013,0.0154,0.017,0.0187,0.0199,0.0211,0.02,0.0198,0.021,0.0234,0.0246,0.0211,0.017,0.0164,0.0151,0.0155,0.0157,0.0169,0.0171,0.0158,0.0125,0.0103,0.0092,0.0104,0.0103,0.0102,0.0096,0.0093,0.0092,0.0084,0.0082,0.0075,0.0062,0.0047,0.0038,0.0032,0.003,0.0027,0.0034,0.0041,0.004,0.0041,0.0077,0.0044,0.0039,0.0039,0.0037,0.0033,0.0024,0.0018,0.0015,0.0015,0.0017,0.0021,0.0025,0.0023,0.0027,0.0031,0.0026,0.0028,0.0033,0.0034,0.0038,0.0046,0.0042,0.0042,0.0038,0.0032,0.0032,0.0034,0.0032,0.0034,0.0039,0.004,0.0043,0.0039,0.0047,0.0044,0.0046,0.0052,0.005,0.0041,0.0067,0.0058,0.0068,0.0062,0.0064,0.0065,0.0057,0.0053,0.0054,0.0053,0.0065,0.0047,0.0042,0.0043,0.0041,0.0041,0.0047,0.0047,0.0041,0.004,0.0045,0.0042,0.0053,0.0046,0.0045,0.0057,0.0049,0.0071,0.0053,0.0059,0.0057,0.0056,0.0059,0.0237,0.0059,0.0049,0.0045,0.0055,0.0055,0.0059,0.0059,0.0063,0.0069,0.0068,0.0059,0.0078,0.0076,0.0095,0.0085,0.0078,0.0074,0.009,0.0082,0.0108,0.0121,0.015,0.0154,0.0168,0.0146,0.0166,0.0162,0.0148,0.0157,0.0143,0.0136,0.0146,0.0132,0.0119,0.0108,
100.1033,0.0398,0.0631,0.0679,0.0635,0.0564,0.0462,0.0402,0.0379,0.042,0.0511,0.0557,0.0563,0.0515,0.0462,0.0259,0.0213,0.0132,0.0172,0.0228,0.0375,0.0463,0.0486,0.0126,0.0592,0.063,0.0517,0.0321,0.0226,0.0158,0.0138,0.0125,0.0122,0.017,0.0222,0.0255,0.0292,0.0366,0.0412,0.0455,0.0508,0.0523,0.0532,0.0587,0.0562,0.0431,0.031,0.0218,0.014,0.0136,0.0092,0.009,0.0099,0.0127,0.0109,0.0099,0.0124,0.0174,0.0184,0.0176,0.0232,0.0291,0.0286,0.0239,0.0241,0.026,0.0292,0.0355,0.045,0.0495,0.0501,0.0489,0.0451,0.0403,0.0357,0.0322,0.0289,0.0227,0.0142,0.0111,0.0092,0.0087,0.0072,0.0052,0.004,0.0038,0.0028,0.0034,0.0034,0.0032,0.0036,0.0035,0.0043,0.0053,0.0047,0.0053,0.008,0.0105,0.0115,0.011,0.01,0.0097,0.0075,0.0062,0.0072,0.0087,0.0124,0.0151,0.0167,0.0182,0.0196,0.0208,0.0198,0.0194,0.0207,0.0231,0.0244,0.0208,0.0167,0.0161,0.0149,0.0154,0.0155,0.0165,0.0171,0.0155,0.0122,0.01,0.0085,0.0098,0.0097,0.0097,0.0089,0.0087,0.0089,0.0082,0.0079,0.0071,0.0061,0.0046,0.0036,0.0029,0.0025,0.0033,0.0027,0.003,0.0026,0.0028,0.0046,0.0029,0.0026,0.0024,0.0025,0.002,0.0017,0.0013,0.0012,0.0012,0.0014,0.0019,0.0024,0.0019,0.0022,0.0026,0.0023,0.0025,0.0029,0.0031,0.0036,0.004,0.0037,0.0033,0.0033,0.0029,0.003,0.0029,0.003,0.0032,0.0035,0.0033,0.0037,0.004,0.0039,0.0043,0.0042,0.0045,0.0047,0.0049,0.0057,0.0051,0.0063,0.0057,0.0061,0.0056,0.0057,0.0056,0.0051,0.0048,0.0048,0.0044,0.004,0.004,0.0039,0.004,0.0038,0.0039,0.004,0.0039,0.0042,0.0043,0.0045,0.0046,0.0045,0.0049,0.0049,0.0057,0.0048,0.0053,0.0052,0.0055,0.0054,0.0163,0.0049,0.0045,0.0046,0.0046,0.0049,0.0051,0.0057,0.006,0.0057,0.0058,0.0058,0.0069,0.0072,0.0,0.008,0.0071,0.007,0.0079,0.0086,0.0104,0.0139,0.0142,0.015,0.0161,0.0165,0.0151,0.0156,0.0154,0.0149,0.0142,0.0142,0.013,0.0143,0.0116,0.0111,
100.22,0.0405,0.0678,0.0854,0.0841,0.0671,0.049,0.0413,0.0401,0.0528,0.0686,0.0818,0.0883,0.0752,0.0532,0.0264,0.0217,0.0135,0.0175,0.0233,0.0385,0.0479,0.0513,0.062,0.0719,0.0802,0.0532,0.033,0.0233,0.0161,0.0141,0.0128,0.0125,0.0174,0.0223,0.0261,0.0297,0.0372,0.0419,0.0464,0.0517,0.0533,0.0541,0.0598,0.0572,0.0438,0.0317,0.0225,0.0145,0.0139,0.0094,0.0096,0.0101,0.0132,0.0112,0.0102,0.0127,0.0178,0.0187,0.018,0.0235,0.0296,0.0289,0.0243,0.0245,0.0264,0.0296,0.0362,0.0455,0.0499,0.0508,0.0496,0.0456,0.0409,0.0364,0.0327,0.0291,0.0232,0.0143,0.0116,0.0094,0.009,0.0073,0.0054,0.0042,0.004,0.0027,0.0037,0.0034,0.0033,0.0037,0.0037,0.0043,0.0054,0.0048,0.0057,0.0083,0.0109,0.0117,0.0113,0.0103,0.0099,0.0076,0.0066,0.007,0.009,0.0127,0.0154,0.0169,0.0185,0.0197,0.0212,0.0201,0.0196,0.0208,0.0233,0.0246,0.0211,0.017,0.0164,0.015,0.0155,0.0156,0.0168,0.0172,0.0157,0.0125,0.0101,0.0073,0.0098,0.01,0.0103,0.0093,0.0092,0.0084,0.0068,0.0071,0.0072,0.006,0.0047,0.0036,0.003,0.0027,0.0028,0.0026,0.0033,0.003,0.003,0.005,0.0032,0.0027,0.0028,0.0025,0.0022,0.0017,0.0016,0.0013,0.0014,0.0013,0.002,0.0022,0.002,0.0024,0.0029,0.0025,0.0025,0.0029,0.0032,0.0037,0.0044,0.0038,0.0039,0.0034,0.003,0.0037,0.0034,0.0031,0.0036,0.0038,0.0035,0.0035,0.0041,0.0037,0.0041,0.0043,0.0051,0.0046,0.0053,0.0058,0.0054,0.0062,0.0055,0.0062,0.0061,0.0059,0.0056,0.0054,0.0054,0.0034,0.005,0.0041,0.0043,0.0037,0.0045,0.0038,0.0045,0.0043,0.0041,0.0043,0.0046,0.0048,0.0049,0.0047,0.005,0.0048,0.0063,0.0053,0.0062,0.0053,0.0063,0.006,0.0324,0.005,0.0051,0.0047,0.0048,0.0053,0.006,0.0055,0.0062,0.0069,0.0061,0.0059,0.007,0.0074,0.0095,0.0078,0.005,0.0078,0.0085,0.0093,0.0112,0.013,0.0149,0.0148,0.0162,0.0173,0.0159,0.0163,0.0159,0.0142,0.016,0.0129,0.0146,0.0158,0.0127,0.0127,
100.339,0.0402,0.0637,0.0684,0.064,0.0569,0.0466,0.0406,0.0383,0.0416,0.0516,0.0562,0.0569,0.0521,0.0467,0.0262,0.0215,0.0133,0.0174,0.023,0.0379,0.0467,0.049,0.0128,0.0597,0.0635,0.052,0.0326,0.0228,0.016,0.014,0.0126,0.0124,0.0172,0.0223,0.0258,0.0295,0.0369,0.0416,0.046,0.0512,0.0528,0.0537,0.0592,0.0568,0.0434,0.0312,0.0222,0.0142,0.0135,0.0093,0.0094,0.0101,0.0133,0.011,0.01,0.0125,0.0175,0.0186,0.0178,0.0235,0.0295,0.029,0.0242,0.0244,0.0263,0.0295,0.0359,0.0456,0.05,0.0506,0.0493,0.0451,0.0409,0.0364,0.0326,0.0292,0.023,0.0143,0.0112,0.0094,0.0088,0.0072,0.0053,0.0041,0.0038,0.003,0.0034,0.0035,0.0032,0.0037,0.0035,0.0045,0.0053,0.0048,0.0057,0.0081,0.0107,0.0117,0.0111,0.0102,0.0098,0.0076,0.0065,0.0066,0.0088,0.0126,0.0153,0.0169,0.0184,0.0197,0.0211,0.02,0.0196,0.0209,0.0234,0.0246,0.021,0.0165,0.016,0.015,0.0155,0.0157,0.0166,0.0171,0.0157,0.0124,0.01,0.0085,0.01,0.0102,0.0101,0.0092,0.0091,0.009,0.0083,0.0079,0.0072,0.0061,0.0043,0.0037,0.003,0.0026,0.003,0.0029,0.0034,0.0032,0.0031,0.0052,0.0035,0.003,0.0028,0.0029,0.0024,0.0019,0.0014,0.0013,0.0012,0.0014,0.0018,0.0022,0.0018,0.002,0.002,0.0024,0.0025,0.0029,0.003,0.0033,0.0041,0.0039,0.0038,0.0034,0.003,0.0033,0.003,0.0032,0.0034,0.0035,0.0042,0.0039,0.005,0.004,0.0042,0.0043,0.0045,0.0048,0.0049,0.0056,0.0054,0.0063,0.0055,0.0062,0.0055,0.0058,0.0055,0.0052,0.0049,0.0029,0.0045,0.0048,0.0041,0.0039,0.0041,0.0041,0.0041,0.0041,0.0042,0.0042,0.0038,0.0046,0.0044,0.0046,0.0036,0.0047,0.0053,0.005,0.0043,0.005,0.0055,0.0058,0.0266,0.0053,0.0045,0.0043,0.005,0.0053,0.0056,0.0059,0.0061,0.0064,0.0059,0.006,0.0073,0.0074,0.0,0.0073,0.0073,0.0074,0.0077,0.0081,0.0099,0.0119,0.0135,0.0149,0.0155,0.0157,0.0154,0.0156,0.0152,0.0147,0.014,0.0138,0.0132,0.0157,0.0118,0.0106,
100.4075,0.04,0.067,0.0848,0.0836,0.0666,0.0485,0.0409,0.0397,0.0525,0.0682,0.0814,0.0879,0.0748,0.0529,0.0261,0.0214,0.0133,0.0173,0.023,0.0381,0.0477,0.0512,0.062,0.0716,0.08,0.053,0.0327,0.023,0.0159,0.0139,0.0126,0.0123,0.0171,0.022,0.0258,0.0295,0.0369,0.0417,0.0462,0.0512,0.053,0.0538,0.0595,0.057,0.0436,0.0312,0.0222,0.0142,0.0138,0.0093,0.0093,0.01,0.013,0.0109,0.01,0.0125,0.0175,0.0186,0.0178,0.0233,0.0294,0.0289,0.0242,0.0242,0.0262,0.0294,0.0359,0.0456,0.0501,0.0502,0.0493,0.0464,0.0406,0.036,0.0326,0.0292,0.0229,0.0141,0.0113,0.0092,0.0088,0.0072,0.0053,0.0041,0.0038,0.0027,0.0033,0.0033,0.0032,0.0036,0.0035,0.0043,0.0053,0.0046,0.0056,0.0079,0.0107,0.0115,0.0112,0.0101,0.0098,0.0075,0.0064,0.0068,0.0087,0.0124,0.0153,0.0167,0.0183,0.0196,0.021,0.0194,0.0194,0.0205,0.0232,0.0244,0.0209,0.0167,0.0162,0.015,0.0156,0.0156,0.0167,0.0171,0.0154,0.0123,0.0101,0.0089,0.0101,0.01,0.0101,0.009,0.009,0.0087,0.0083,0.0078,0.007,0.0059,0.0048,0.0038,0.003,0.0025,0.002,0.0024,0.0018,0.0027,0.0027,0.0044,0.0029,0.0026,0.0026,0.0023,0.0021,0.0015,0.0013,0.0013,0.0011,0.0013,0.0019,0.0019,0.0022,0.0022,0.002,0.0024,0.0025,0.0029,0.0033,0.0034,0.0042,0.0041,0.0039,0.0018,0.003,0.0036,0.0029,0.0027,0.0033,0.0031,0.0031,0.0031,0.0049,0.004,0.0042,0.0038,0.0046,0.0046,0.0053,0.0055,0.0051,0.0065,0.0055,0.0057,0.0057,0.006,0.0055,0.0049,0.005,0.0077,0.0046,0.0042,0.0041,0.0039,0.0042,0.0037,0.0037,0.0037,0.004,0.0038,0.0044,0.006,0.0046,0.0036,0.0053,0.0046,0.0052,0.0051,0.0054,0.0053,0.0057,0.0051,0.0151,0.0049,0.0046,0.0046,0.0039,0.0047,0.0054,0.0058,0.0057,0.0052,0.0055,0.0067,0.0069,0.0068,0.0093,0.0067,0.0079,0.0066,0.0093,0.0086,0.0114,0.0151,0.0148,0.0154,0.0168,0.0157,0.0159,0.0157,0.0167,0.0152,0.0142,0.0135,0.0127,0.0169,0.013,0.0114,
100.6515,0.0413,0.0686,0.0861,0.0849,0.0679,0.0498,0.042,0.0408,0.0533,0.0694,0.0826,0.0891,0.0759,0.0539,0.0268,0.0222,0.0139,0.018,0.0238,0.0391,0.0487,0.0521,0.0627,0.0727,0.081,0.0538,0.0335,0.0238,0.0165,0.0145,0.0131,0.0128,0.0177,0.023,0.0267,0.0303,0.038,0.0427,0.0472,0.0524,0.0542,0.0546,0.0605,0.0582,0.0445,0.0325,0.0235,0.0149,0.0141,0.0097,0.0099,0.0105,0.0137,0.0114,0.0105,0.0129,0.0181,0.0192,0.0183,0.0239,0.0304,0.0295,0.0248,0.0249,0.0271,0.0303,0.0369,0.0464,0.0506,0.0512,0.0501,0.0472,0.0416,0.0369,0.0334,0.0298,0.0236,0.015,0.0119,0.0098,0.0093,0.0077,0.0057,0.0045,0.004,0.0032,0.0038,0.0036,0.0035,0.004,0.0039,0.0048,0.0057,0.005,0.006,0.0085,0.0111,0.0122,0.0115,0.0106,0.0102,0.008,0.007,0.0072,0.0091,0.013,0.0157,0.0176,0.0189,0.0202,0.0215,0.0206,0.02,0.0214,0.024,0.0251,0.0215,0.0174,0.0168,0.0156,0.016,0.0161,0.0172,0.0177,0.016,0.0128,0.0103,0.009,0.0106,0.0105,0.0107,0.0097,0.0097,0.0092,0.0089,0.0082,0.0074,0.0065,0.005,0.004,0.0033,0.0031,0.0033,0.0036,0.0044,0.0042,0.0045,0.0074,0.0046,0.0044,0.0043,0.0043,0.0034,0.0028,0.0021,0.0016,0.0016,0.0017,0.0022,0.0024,0.0025,0.0026,0.0032,0.0028,0.0028,0.0033,0.0034,0.0041,0.0047,0.0041,0.0041,0.0038,0.0036,0.0035,0.0033,0.0034,0.0038,0.0041,0.0041,0.0039,0.0058,0.0043,0.0045,0.0047,0.0054,0.0053,0.0055,0.0063,0.0056,0.0066,0.006,0.0064,0.0065,0.0059,0.0058,0.0055,0.0057,0.0073,0.0044,0.0047,0.0045,0.0047,0.0043,0.0041,0.0049,0.0044,0.0043,0.0041,0.0051,0.0052,0.0044,0.0048,0.0059,0.0053,0.0058,0.0055,0.0054,0.0055,0.0062,0.0055,0.0192,0.006,0.0047,0.0046,0.0051,0.0054,0.0055,0.007,0.0078,0.0056,0.0062,0.0062,0.0076,0.0083,0.0122,0.0082,0.0081,0.0087,0.0081,0.0101,0.0104,0.0136,0.015,0.0147,0.0165,0.016,0.017,0.016,0.0163,0.0154,0.0148,0.0146,0.013,0.0144,0.0119,0.0135,
100.9605,0.0385,0.065,0.082,0.0808,0.0645,0.0469,0.0395,0.0383,0.051,0.0662,0.079,0.0852,0.0727,0.0513,0.0252,0.0206,0.0127,0.0166,0.0222,0.037,0.0465,0.0498,0.06,0.0697,0.0778,0.0516,0.0316,0.0222,0.0153,0.0133,0.0121,0.0117,0.0165,0.0214,0.025,0.0286,0.0361,0.0406,0.0451,0.0502,0.0518,0.0525,0.058,0.0556,0.0424,0.0301,0.0215,0.0136,0.0133,0.0088,0.0091,0.0097,0.0127,0.0106,0.0097,0.012,0.0171,0.0181,0.0173,0.0229,0.0289,0.0284,0.0237,0.0236,0.0257,0.0289,0.0353,0.0447,0.049,0.0497,0.0484,0.0451,0.0403,0.0356,0.0321,0.0286,0.0227,0.014,0.011,0.0091,0.0087,0.007,0.005,0.0039,0.0037,0.0028,0.0033,0.0033,0.0031,0.0035,0.0035,0.0039,0.0051,0.0045,0.0054,0.0077,0.0104,0.0113,0.0107,0.0097,0.0095,0.0073,0.0063,0.0062,0.0085,0.0123,0.015,0.0164,0.0181,0.0193,0.0207,0.0198,0.0193,0.0204,0.023,0.0242,0.0206,0.0166,0.016,0.0146,0.0153,0.0153,0.0165,0.0168,0.0154,0.012,0.01,0.0083,0.0099,0.01,0.01,0.0089,0.0088,0.0086,0.0081,0.0076,0.0069,0.0059,0.0046,0.0036,0.0028,0.0024,0.0025,0.0024,0.0029,0.0028,0.0027,0.0044,0.0029,0.0025,0.0023,0.0022,0.002,0.0015,0.0013,0.0012,0.0012,0.0012,0.0017,0.0018,0.0019,0.0021,0.0025,0.0022,0.0024,0.0027,0.0032,0.0035,0.004,0.0035,0.004,0.0032,0.0029,0.0033,0.0029,0.0028,0.0033,0.0033,0.0029,0.0032,0.0046,0.0039,0.0036,0.0039,0.0043,0.0046,0.0051,0.0053,0.005,0.0058,0.0056,0.006,0.0054,0.0053,0.0056,0.005,0.0049,0.0047,0.0046,0.0038,0.004,0.0035,0.0043,0.0038,0.0039,0.0038,0.004,0.0036,0.0043,0.004,0.0043,0.0037,0.0049,0.0043,0.0085,0.0045,0.0049,0.0052,0.0055,0.0052,0.0265,0.004,0.004,0.0036,0.0049,0.0044,0.0053,0.0024,0.0052,0.0059,0.0054,0.0047,0.0064,0.0067,0.0101,0.0073,0.0065,0.007,0.0069,0.0083,0.0104,0.0118,0.0139,0.014,0.0142,0.0194,0.0166,0.0146,0.0169,0.0147,0.0138,0.0132,0.0137,0.0163,0.0127,0.0101,
101.1885,0.0414,0.0652,0.0701,0.0656,0.0583,0.0479,0.0417,0.0394,0.0436,0.0528,0.0576,0.0583,0.0534,0.0479,0.027,0.0222,0.0137,0.0179,0.0238,0.0392,0.0481,0.0505,0.014,0.0613,0.0651,0.0536,0.0337,0.0236,0.0165,0.0144,0.013,0.0128,0.0177,0.0229,0.0266,0.0305,0.0382,0.043,0.0476,0.0529,0.0545,0.0553,0.061,0.0586,0.045,0.0321,0.0226,0.0146,0.0143,0.0096,0.0095,0.0104,0.0136,0.0113,0.0103,0.013,0.0182,0.0193,0.0184,0.0243,0.0305,0.03,0.0251,0.0252,0.0272,0.0306,0.0372,0.0471,0.0515,0.0521,0.0509,0.0471,0.0422,0.0376,0.0338,0.0304,0.0239,0.0148,0.0116,0.0096,0.0091,0.0075,0.0053,0.0042,0.0039,0.0029,0.0035,0.0035,0.0032,0.0037,0.0036,0.0045,0.0055,0.0049,0.0057,0.0083,0.0111,0.012,0.0113,0.0105,0.0101,0.0078,0.0066,0.0066,0.009,0.013,0.0157,0.0175,0.019,0.0204,0.0217,0.0207,0.0203,0.0216,0.0241,0.0253,0.0217,0.0175,0.0169,0.0155,0.0161,0.0163,0.0172,0.0178,0.0162,0.0127,0.0104,0.0088,0.0102,0.0103,0.0103,0.0091,0.0093,0.0091,0.0087,0.0081,0.0073,0.0061,0.0048,0.0037,0.003,0.0026,0.0027,0.0024,0.0031,0.0029,0.0029,0.0046,0.003,0.0027,0.0025,0.0025,0.0022,0.0018,0.0015,0.0011,0.0011,0.0014,0.0019,0.0022,0.0014,0.0022,0.0025,0.0025,0.0025,0.003,0.0032,0.0036,0.0042,0.0038,0.0039,0.0035,0.003,0.0043,0.003,0.0031,0.0034,0.0036,0.0037,0.0038,0.003,0.0042,0.0042,0.0042,0.0046,0.0048,0.0051,0.006,0.0054,0.0063,0.0057,0.0062,0.0059,0.0056,0.0054,0.0047,0.0051,0.0046,0.0046,0.0045,0.0041,0.0042,0.004,0.0041,0.0039,0.0042,0.004,0.0041,0.0043,0.0067,0.0046,0.0046,0.0048,0.0053,0.0054,0.0052,0.0051,0.0053,0.0057,0.0059,0.0206,0.0052,0.0046,0.0046,0.0049,0.0052,0.0054,0.006,0.0062,0.0062,0.0057,0.0059,0.0068,0.0076,0.0,0.007,0.0074,0.0086,0.0081,0.0088,0.0105,0.014,0.0144,0.0156,0.0158,0.0174,0.016,0.0163,0.0161,0.0151,0.0147,0.0145,0.0137,0.0135,0.0125,0.0115,
101.4552,0.0411,0.0643,0.0693,0.0648,0.0576,0.0473,0.0413,0.039,0.0427,0.0523,0.0569,0.0575,0.0527,0.0472,0.0268,0.0221,0.0138,0.0178,0.0237,0.0388,0.0474,0.0497,0.0139,0.0602,0.0638,0.0527,0.0333,0.0235,0.0165,0.0144,0.0131,0.0128,0.0176,0.0228,0.0265,0.0302,0.0378,0.0426,0.047,0.0523,0.0538,0.0547,0.0602,0.0578,0.0444,0.032,0.0227,0.0074,0.0136,0.0096,0.0098,0.0104,0.0136,0.0113,0.0101,0.0129,0.018,0.0191,0.0183,0.024,0.0302,0.0296,0.0248,0.0249,0.027,0.0304,0.0368,0.0464,0.0507,0.0513,0.0501,0.0476,0.0417,0.0368,0.0334,0.0298,0.0237,0.0147,0.0117,0.0097,0.0092,0.0076,0.0054,0.0042,0.004,0.0032,0.0036,0.0035,0.0035,0.004,0.0038,0.0046,0.0055,0.0047,0.0058,0.0083,0.0114,0.0119,0.0114,0.0104,0.0101,0.0078,0.0066,0.0068,0.0092,0.013,0.0157,0.0173,0.0189,0.0203,0.0215,0.0205,0.0201,0.0213,0.0239,0.0251,0.0214,0.0173,0.0168,0.0154,0.016,0.0162,0.0171,0.0176,0.0161,0.0127,0.0105,0.0091,0.0104,0.0106,0.0106,0.0097,0.0094,0.0092,0.0086,0.0082,0.0073,0.0063,0.0049,0.0039,0.0033,0.0029,0.0028,0.0034,0.0041,0.0039,0.0041,0.0075,0.0044,0.004,0.0038,0.0037,0.0031,0.0024,0.0018,0.0015,0.0014,0.0016,0.0022,0.0023,0.0022,0.0025,0.0027,0.0026,0.0028,0.0032,0.0034,0.0039,0.0044,0.0042,0.004,0.0037,0.0033,0.0039,0.0032,0.0032,0.0035,0.0038,0.0038,0.0038,0.0046,0.0043,0.005,0.0045,0.005,0.0051,0.0054,0.006,0.0057,0.0064,0.0059,0.0063,0.0061,0.0061,0.0057,0.0054,0.0053,0.0081,0.0048,0.0045,0.0042,0.004,0.0042,0.004,0.0042,0.0042,0.0042,0.0033,0.0042,0.0046,0.0047,0.0047,0.0067,0.0049,0.0059,0.0055,0.0055,0.0047,0.0058,0.0057,0.0121,0.0056,0.0047,0.0047,0.0043,0.0051,0.0063,0.0059,0.0066,0.0063,0.0061,0.0061,0.0074,0.0079,0.0,0.0075,0.0085,0.0074,0.0083,0.0089,0.0108,0.0127,0.0147,0.0151,0.0152,0.0183,0.0161,0.0159,0.0167,0.0148,0.0149,0.014,0.0125,0.0143,0.0124,0.0122,
101.5889,0.0411,0.0679,0.0852,0.0838,0.0672,0.0492,0.0417,0.0405,0.0531,0.0689,0.0817,0.0879,0.0751,0.0535,0.0266,0.022,0.0137,0.0178,0.0237,0.0389,0.0485,0.0519,0.0618,0.072,0.0801,0.0534,0.0333,0.0236,0.0164,0.0143,0.013,0.0127,0.0177,0.0228,0.0265,0.0302,0.0378,0.0424,0.0469,0.0521,0.0536,0.0545,0.06,0.0576,0.0443,0.032,0.0236,0.0147,0.0141,0.0096,0.0097,0.0104,0.0132,0.0112,0.0104,0.0129,0.018,0.0192,0.0182,0.024,0.0303,0.0295,0.0249,0.0248,0.027,0.0302,0.0367,0.0458,0.0504,0.051,0.0499,0.0463,0.0417,0.0369,0.0333,0.0296,0.0235,0.0147,0.0117,0.0096,0.0092,0.0077,0.0055,0.0042,0.0038,0.0032,0.0038,0.0036,0.0034,0.0039,0.004,0.0043,0.0055,0.0049,0.0059,0.0083,0.0112,0.0122,0.0115,0.0106,0.0102,0.0079,0.0069,0.007,0.0091,0.0131,0.0157,0.0172,0.019,0.0202,0.0215,0.0205,0.0203,0.0216,0.0238,0.025,0.0216,0.0173,0.0167,0.0155,0.0161,0.0162,0.0174,0.0178,0.0161,0.0126,0.0105,0.0085,0.0105,0.0106,0.0106,0.0096,0.0095,0.0092,0.0089,0.0081,0.0076,0.0062,0.005,0.004,0.0032,0.0028,0.003,0.0033,0.0044,0.004,0.0041,0.0069,0.0041,0.0038,0.004,0.0037,0.0031,0.0026,0.0018,0.0014,0.0016,0.0017,0.002,0.0024,0.0023,0.0025,0.0026,0.0026,0.0029,0.0035,0.0035,0.0039,0.0046,0.0035,0.0037,0.0035,0.0034,0.004,0.0033,0.0031,0.0037,0.0041,0.004,0.0042,0.0056,0.0043,0.0043,0.0042,0.005,0.005,0.006,0.006,0.0058,0.0066,0.0059,0.0059,0.0063,0.0059,0.0061,0.0055,0.0056,0.0039,0.0049,0.0044,0.0045,0.0043,0.0041,0.0041,0.0043,0.0042,0.0047,0.0043,0.0047,0.0044,0.0049,0.0044,0.0059,0.005,0.007,0.0055,0.0055,0.0053,0.006,0.0032,0.0065,0.0055,0.0052,0.0045,0.0051,0.0057,0.0064,0.0054,0.0063,0.0057,0.0064,0.0068,0.0062,0.0078,0.0098,0.0082,0.0086,0.0074,0.0092,0.0086,0.011,0.0134,0.0143,0.0145,0.0155,0.0166,0.016,0.0169,0.0163,0.0159,0.0149,0.0139,0.0141,0.0151,0.0135,0.0119,
101.7121,0.0384,0.0607,0.0651,0.061,0.0544,0.0446,0.0389,0.0367,0.0401,0.0494,0.0537,0.0543,0.0499,0.0449,0.0251,0.0206,0.0127,0.0166,0.0221,0.037,0.0452,0.0475,0.0143,0.0575,0.0611,0.0505,0.0317,0.022,0.0153,0.0133,0.012,0.0119,0.0165,0.0215,0.025,0.0287,0.0361,0.0407,0.045,0.0501,0.0516,0.0525,0.0577,0.0555,0.0424,0.0301,0.021,0.0137,0.0133,0.0089,0.0089,0.0097,0.0125,0.0106,0.0095,0.0121,0.0171,0.0183,0.0173,0.023,0.029,0.0285,0.0235,0.0239,0.0259,0.0292,0.0356,0.0448,0.0491,0.0498,0.0486,0.0452,0.0403,0.0359,0.0323,0.0289,0.0227,0.014,0.0108,0.009,0.0085,0.007,0.005,0.0038,0.0036,0.0027,0.0033,0.0032,0.003,0.0034,0.0033,0.0041,0.0051,0.0045,0.0053,0.0078,0.0106,0.0113,0.0108,0.0099,0.0094,0.0073,0.0061,0.0061,0.0085,0.0123,0.015,0.0167,0.0181,0.0195,0.0207,0.0198,0.0194,0.0206,0.0231,0.0243,0.0207,0.0165,0.016,0.0148,0.0154,0.0156,0.0164,0.0171,0.0155,0.0122,0.0099,0.0084,0.0097,0.0094,0.0097,0.0089,0.0087,0.0087,0.0083,0.0078,0.0069,0.0059,0.0045,0.0035,0.0027,0.0023,0.003,0.0023,0.0029,0.0026,0.0025,0.0041,0.0026,0.0024,0.0022,0.0022,0.0017,0.0015,0.0012,0.0012,0.0011,0.0013,0.0017,0.0018,0.0017,0.0017,0.0022,0.0022,0.0024,0.0028,0.0029,0.0036,0.0039,0.0037,0.0036,0.0032,0.0028,0.0038,0.0027,0.0028,0.003,0.0035,0.003,0.0036,0.0024,0.0034,0.0041,0.004,0.0043,0.0046,0.0048,0.0054,0.0049,0.006,0.0054,0.006,0.0055,0.0055,0.0053,0.0052,0.0049,0.0059,0.0043,0.0038,0.0037,0.0038,0.0037,0.0037,0.0033,0.0038,0.0038,0.004,0.004,0.0084,0.0045,0.0043,0.0042,0.0048,0.0045,0.005,0.0051,0.0051,0.0048,0.0055,0.0211,0.0052,0.0041,0.0044,0.0043,0.0036,0.0047,0.0056,0.0055,0.0059,0.0051,0.0056,0.0061,0.0069,0.0,0.0068,0.0066,0.0068,0.0071,0.0086,0.0099,0.0165,0.0137,0.0147,0.0148,0.0178,0.0151,0.0151,0.0147,0.0148,0.0141,0.0137,0.015,0.0161,0.0115,0.01,
101.8101,0.039,0.0654,0.0821,0.0809,0.0648,0.0473,0.0399,0.0387,0.0509,0.0666,0.0791,0.0852,0.0728,0.0517,0.0254,0.0208,0.0128,0.0168,0.0225,0.0373,0.0469,0.0502,0.0607,0.07,0.0779,0.0519,0.0321,0.0225,0.0155,0.0135,0.0121,0.0119,0.0167,0.0217,0.0254,0.029,0.0365,0.0411,0.0456,0.0507,0.0521,0.0529,0.0584,0.0559,0.0427,0.0304,0.0214,0.014,0.0134,0.0091,0.0095,0.0099,0.0131,0.0107,0.0098,0.0122,0.0174,0.0183,0.0176,0.0232,0.0293,0.0287,0.0237,0.024,0.0261,0.0293,0.0357,0.0443,0.0493,0.0498,0.0487,0.0449,0.0409,0.0359,0.0324,0.029,0.0229,0.0141,0.0111,0.0091,0.0085,0.0072,0.0052,0.0039,0.0037,0.0027,0.003,0.0033,0.003,0.0035,0.0036,0.0041,0.0051,0.0046,0.0054,0.0078,0.0105,0.0115,0.0109,0.0099,0.0096,0.0073,0.0064,0.0063,0.0087,0.0123,0.0151,0.0168,0.0184,0.0197,0.0209,0.0198,0.0195,0.0206,0.0231,0.0243,0.0208,0.0169,0.0163,0.0148,0.0155,0.0156,0.0167,0.0173,0.0156,0.012,0.01,0.0082,0.0097,0.0098,0.01,0.009,0.0089,0.0087,0.0082,0.0077,0.0069,0.0058,0.0047,0.0037,0.0028,0.0023,0.0026,0.0022,0.0028,0.0026,0.0027,0.004,0.0028,0.0023,0.0024,0.0023,0.0021,0.0015,0.0013,0.0011,0.0012,0.0013,0.0019,0.002,0.0018,0.0021,0.0024,0.0022,0.0024,0.0027,0.0031,0.0036,0.0042,0.0035,0.0041,0.0031,0.0027,0.0031,0.0026,0.0028,0.0035,0.0034,0.0025,0.0032,0.0038,0.004,0.0043,0.004,0.0044,0.0046,0.0054,0.0056,0.0052,0.0061,0.0053,0.0054,0.0056,0.0055,0.0056,0.0048,0.0053,0.0049,0.0041,0.0026,0.0037,0.0039,0.0042,0.0038,0.004,0.0043,0.0043,0.004,0.0044,0.0047,0.0053,0.0045,0.006,0.0047,0.0055,0.0051,0.0055,0.0048,0.0054,0.0058,0.0167,0.0051,0.0052,0.0038,0.0049,0.0039,0.0056,0.005,0.0061,0.0057,0.0051,0.0046,0.0044,0.0064,0.0101,0.0064,0.0072,0.0075,0.0067,0.0085,0.008,0.012,0.0146,0.0154,0.0176,0.0147,0.0151,0.0148,0.0172,0.0146,0.0136,0.013,0.0128,0.0161,0.0134,0.0117,
101.9405,0.0391,0.0614,0.0659,0.0617,0.0549,0.0451,0.0394,0.037,0.0406,0.0498,0.0543,0.055,0.0503,0.0451,0.0255,0.0209,0.0129,0.0169,0.0224,0.037,0.0454,0.0475,0.0149,0.0576,0.0611,0.0505,0.0317,0.0223,0.0155,0.0136,0.0122,0.012,0.0167,0.0216,0.0251,0.0288,0.0362,0.0407,0.0451,0.0502,0.0517,0.0526,0.0579,0.0556,0.0424,0.0305,0.0219,0.0138,0.0133,0.0091,0.0089,0.0098,0.0129,0.0107,0.0097,0.0123,0.0173,0.0183,0.0174,0.0231,0.0291,0.0286,0.0238,0.024,0.0259,0.0292,0.0355,0.0449,0.0492,0.0497,0.0485,0.0449,0.0402,0.0357,0.0323,0.0289,0.0227,0.0141,0.011,0.0091,0.0087,0.0072,0.0051,0.004,0.0038,0.0028,0.0034,0.0034,0.0032,0.0036,0.0035,0.0042,0.0053,0.0046,0.0055,0.008,0.0105,0.0115,0.011,0.01,0.0096,0.0074,0.0064,0.0068,0.0087,0.0125,0.0151,0.0168,0.0184,0.0196,0.0209,0.0199,0.0194,0.0211,0.0233,0.0244,0.0209,0.0168,0.0163,0.0148,0.0153,0.0156,0.0166,0.0172,0.0156,0.0123,0.01,0.0087,0.01,0.01,0.0101,0.0092,0.0091,0.0088,0.0082,0.0078,0.0071,0.0059,0.0047,0.0037,0.003,0.0027,0.0028,0.0026,0.0037,0.0035,0.0036,0.0064,0.0039,0.0035,0.0033,0.0033,0.0028,0.0021,0.0017,0.0015,0.0012,0.0013,0.002,0.0026,0.002,0.0024,0.0026,0.0025,0.0025,0.0028,0.0031,0.0037,0.0041,0.0039,0.0039,0.0034,0.0028,0.0033,0.0026,0.0029,0.0032,0.0035,0.0033,0.0037,0.0037,0.0039,0.0039,0.0043,0.0047,0.0049,0.0049,0.0055,0.0053,0.0063,0.0057,0.0061,0.0056,0.0057,0.0054,0.0053,0.0049,0.0053,0.0044,0.0041,0.0039,0.0041,0.0039,0.0038,0.004,0.004,0.0038,0.0039,0.0041,0.0042,0.0047,0.0044,0.0048,0.0048,0.0043,0.0052,0.0051,0.0052,0.0054,0.0046,0.0072,0.0053,0.0047,0.0047,0.0045,0.005,0.0051,0.0058,0.0059,0.0065,0.0057,0.0058,0.0067,0.0075,0.0,0.0083,0.0073,0.0071,0.0081,0.0085,0.0101,0.0124,0.0139,0.0151,0.0186,0.0169,0.0148,0.015,0.0153,0.0143,0.0138,0.0138,0.0136,0.0148,0.0122,0.0112,
102.0849,0.04,0.0667,0.0835,0.0822,0.0658,0.0483,0.0408,0.0395,0.0526,0.0676,0.0802,0.0864,0.0737,0.0525,0.026,0.0215,0.0133,0.0173,0.0231,0.038,0.0475,0.0509,0.0612,0.0707,0.0785,0.0525,0.0326,0.023,0.0159,0.014,0.0126,0.0124,0.0172,0.0222,0.0259,0.0295,0.0369,0.0416,0.046,0.0511,0.0528,0.0535,0.0588,0.0565,0.0433,0.0312,0.0221,0.0142,0.0137,0.0095,0.0093,0.0101,0.013,0.0111,0.01,0.0127,0.0175,0.0188,0.0179,0.0235,0.0296,0.029,0.0242,0.0245,0.0264,0.0297,0.0361,0.0454,0.0498,0.0504,0.049,0.0454,0.0409,0.0365,0.0329,0.0294,0.0232,0.0145,0.0114,0.0093,0.009,0.0074,0.0053,0.0042,0.0038,0.0031,0.0035,0.0036,0.0032,0.0038,0.0035,0.0045,0.0053,0.0048,0.0057,0.0083,0.0107,0.0117,0.0113,0.0103,0.0098,0.0078,0.0067,0.0068,0.0088,0.0128,0.0154,0.0171,0.0186,0.0201,0.0212,0.0201,0.0198,0.0211,0.0235,0.0248,0.0213,0.0171,0.0166,0.0153,0.0157,0.016,0.017,0.0173,0.0156,0.0125,0.01,0.0087,0.0104,0.0101,0.0104,0.0095,0.0092,0.0091,0.0084,0.0082,0.0073,0.0061,0.0047,0.0039,0.003,0.0028,0.0033,0.0031,0.0038,0.0037,0.0039,0.0069,0.0041,0.0037,0.0035,0.0037,0.0029,0.0023,0.0016,0.0013,0.0012,0.0015,0.0019,0.0025,0.0019,0.0024,0.0025,0.0024,0.0027,0.0032,0.0033,0.004,0.004,0.0038,0.0038,0.0036,0.0029,0.0036,0.003,0.0031,0.0033,0.0038,0.0031,0.0042,0.006,0.0042,0.0036,0.0043,0.0048,0.005,0.0054,0.0058,0.0055,0.0063,0.0058,0.0064,0.0057,0.0059,0.0054,0.0054,0.0048,0.0039,0.0043,0.0044,0.004,0.0041,0.0042,0.0036,0.0039,0.0042,0.004,0.0042,0.0039,0.0045,0.0046,0.0047,0.0045,0.0053,0.0051,0.005,0.0049,0.0051,0.0053,0.0055,0.0196,0.0051,0.0046,0.0044,0.0046,0.005,0.0053,0.0063,0.0058,0.006,0.0053,0.0064,0.0067,0.0078,0.0123,0.0062,0.0017,0.0061,0.0073,0.0091,0.0099,0.0125,0.0131,0.0151,0.014,0.0176,0.0164,0.0163,0.0148,0.0159,0.0148,0.0141,0.0141,0.0138,0.0115,0.013,
102.2344,0.0403,0.063,0.0675,0.0632,0.0564,0.0464,0.0405,0.0382,0.042,0.0512,0.0556,0.0563,0.0516,0.0464,0.0263,0.0217,0.0134,0.0174,0.0232,0.0383,0.0467,0.049,0.015,0.0592,0.0628,0.052,0.0329,0.023,0.016,0.0141,0.0126,0.0124,0.0173,0.0226,0.0261,0.0299,0.0375,0.0421,0.0465,0.0517,0.0532,0.054,0.0594,0.0572,0.0438,0.0312,0.022,0.0144,0.014,0.0095,0.0096,0.0102,0.0133,0.0112,0.0101,0.0127,0.0179,0.019,0.0182,0.024,0.0301,0.0296,0.0248,0.0249,0.0269,0.0302,0.0368,0.0463,0.0505,0.051,0.0498,0.0461,0.0414,0.037,0.0333,0.0299,0.0238,0.0145,0.0115,0.0096,0.009,0.0074,0.0052,0.004,0.0038,0.0029,0.0035,0.0034,0.0032,0.0037,0.0036,0.0044,0.0054,0.0048,0.0057,0.0082,0.0108,0.0119,0.0113,0.0103,0.01,0.0077,0.0065,0.0066,0.0089,0.0129,0.0156,0.0173,0.0189,0.0202,0.0215,0.0206,0.0201,0.0215,0.0239,0.0252,0.0215,0.0173,0.0168,0.0154,0.0159,0.0162,0.0171,0.0177,0.0161,0.0127,0.0102,0.0088,0.0102,0.0101,0.0102,0.0094,0.0093,0.0092,0.0086,0.0082,0.0073,0.0062,0.0048,0.0037,0.003,0.0025,0.0021,0.0025,0.0027,0.0029,0.0028,0.005,0.003,0.0026,0.0025,0.0025,0.0021,0.0018,0.0015,0.0012,0.0012,0.0013,0.002,0.0024,0.002,0.0023,0.0023,0.0024,0.0026,0.0028,0.0032,0.0037,0.0042,0.0039,0.0039,0.0034,0.0031,0.0036,0.003,0.0031,0.0033,0.0037,0.0039,0.0037,0.0037,0.0038,0.004,0.0042,0.0046,0.0049,0.0051,0.0059,0.0053,0.0062,0.0052,0.0058,0.0058,0.006,0.0056,0.0054,0.005,0.0072,0.0046,0.0042,0.0042,0.004,0.0042,0.004,0.0041,0.0035,0.004,0.0042,0.0042,0.0042,0.0043,0.0046,0.0063,0.0048,0.0045,0.0052,0.0052,0.0055,0.0055,0.006,0.0247,0.0053,0.0048,0.0047,0.0049,0.0052,0.0057,0.0058,0.0061,0.0061,0.006,0.0057,0.0072,0.0073,0.0,0.0086,0.0076,0.0074,0.0081,0.0086,0.0106,0.0147,0.0142,0.0155,0.017,0.0179,0.0157,0.0156,0.0156,0.0115,0.0141,0.0141,0.0138,0.0182,0.0125,0.0126,
102.3746,0.0403,0.067,0.0838,0.0826,0.0663,0.0487,0.0412,0.04,0.0529,0.068,0.0806,0.0866,0.0742,0.0529,0.0263,0.0217,0.0134,0.0175,0.0234,0.0385,0.048,0.0515,0.0617,0.0712,0.0791,0.0531,0.033,0.0233,0.0161,0.0141,0.0127,0.0125,0.0174,0.0225,0.0262,0.0299,0.0375,0.0422,0.0465,0.0516,0.0532,0.0539,0.0593,0.0571,0.0437,0.0312,0.0221,0.0144,0.0142,0.0095,0.0097,0.0103,0.013,0.0108,0.0102,0.0127,0.0179,0.019,0.0182,0.024,0.0302,0.0294,0.0247,0.0249,0.0269,0.0302,0.0366,0.0459,0.0502,0.0507,0.0497,0.0461,0.0416,0.037,0.0333,0.0299,0.0236,0.0145,0.0115,0.0095,0.0091,0.0075,0.0053,0.0042,0.004,0.0029,0.0036,0.0035,0.0033,0.0038,0.0037,0.0044,0.0055,0.0049,0.0059,0.0083,0.011,0.0117,0.0115,0.0104,0.0102,0.0078,0.0066,0.0067,0.009,0.0124,0.0157,0.0173,0.0189,0.0201,0.0216,0.0205,0.0202,0.0214,0.0237,0.0251,0.0216,0.0174,0.0168,0.0155,0.0161,0.016,0.0171,0.0176,0.0161,0.0128,0.0103,0.0088,0.0102,0.0102,0.0103,0.0093,0.0092,0.0092,0.0084,0.0082,0.0073,0.0062,0.0046,0.0038,0.0029,0.0026,0.0024,0.0026,0.0033,0.0031,0.0028,0.0048,0.0031,0.0025,0.0026,0.0025,0.0022,0.0017,0.0013,0.0012,0.0012,0.0014,0.002,0.0022,0.002,0.0024,0.003,0.0024,0.0025,0.0029,0.0032,0.0039,0.0042,0.004,0.0038,0.0037,0.0029,0.0035,0.0032,0.0029,0.0036,0.0039,0.0037,0.0038,0.0047,0.0039,0.0039,0.004,0.0047,0.0047,0.0055,0.0061,0.0053,0.0063,0.0058,0.0065,0.0058,0.0061,0.0057,0.0053,0.0053,0.0068,0.0045,0.0039,0.0041,0.0041,0.0045,0.0039,0.0041,0.004,0.0041,0.004,0.0045,0.0047,0.0043,0.0046,0.0044,0.0048,0.0051,0.0051,0.005,0.0052,0.0056,0.0054,0.0204,0.0049,0.0047,0.0049,0.0045,0.0047,0.0055,0.0028,0.0063,0.0064,0.0055,0.0054,0.0067,0.007,0.0119,0.0076,0.0079,0.0073,0.0079,0.009,0.0114,0.0131,0.0141,0.0143,0.0157,0.0155,0.0156,0.0155,0.0147,0.0149,0.0152,0.0123,0.0141,0.0142,0.0141,0.0107,
102.5153,0.0405,0.0633,0.0679,0.0637,0.0567,0.0467,0.0409,0.0385,0.0423,0.0516,0.0562,0.0568,0.0521,0.0467,0.0265,0.0218,0.0135,0.0176,0.0234,0.0386,0.0471,0.0493,0.0158,0.0596,0.0632,0.0525,0.0332,0.0232,0.0162,0.0141,0.0127,0.0125,0.0174,0.0225,0.0263,0.0301,0.0377,0.0426,0.047,0.0521,0.0536,0.0545,0.0598,0.0576,0.0442,0.0314,0.022,0.0145,0.0141,0.0095,0.0099,0.0103,0.0135,0.0112,0.0102,0.0129,0.0181,0.0192,0.0183,0.0242,0.0305,0.03,0.0249,0.0251,0.0272,0.0306,0.0371,0.0465,0.0508,0.0515,0.0501,0.0462,0.0422,0.0374,0.0337,0.0303,0.0238,0.0146,0.0116,0.0096,0.0091,0.0075,0.0053,0.0041,0.0039,0.0029,0.0036,0.0034,0.0032,0.0037,0.0036,0.0043,0.0054,0.0048,0.0057,0.0083,0.0114,0.012,0.0115,0.0105,0.0101,0.0078,0.0065,0.0066,0.009,0.013,0.0158,0.0175,0.0191,0.0206,0.0218,0.0208,0.0204,0.0219,0.0242,0.0254,0.0218,0.0176,0.017,0.0157,0.0163,0.0165,0.0173,0.0178,0.0164,0.0129,0.0103,0.0089,0.0103,0.0103,0.0104,0.0095,0.0093,0.0093,0.0086,0.0082,0.0074,0.0064,0.0048,0.0037,0.0029,0.0026,0.0025,0.0028,0.003,0.003,0.0029,0.0043,0.003,0.0025,0.0024,0.0024,0.0021,0.0017,0.0015,0.0012,0.001,0.0014,0.002,0.0023,0.0019,0.0022,0.0022,0.0024,0.0026,0.0029,0.0032,0.0037,0.0042,0.0041,0.0039,0.0033,0.0031,0.0035,0.003,0.003,0.0034,0.0037,0.0029,0.0036,0.004,0.004,0.0037,0.0044,0.0048,0.0049,0.0052,0.0059,0.0054,0.0065,0.0057,0.0062,0.006,0.006,0.0057,0.0053,0.0051,0.005,0.0048,0.0042,0.004,0.0039,0.0036,0.0037,0.0043,0.0042,0.0041,0.0044,0.0041,0.0042,0.0045,0.0044,0.0065,0.0054,0.0049,0.0053,0.0055,0.0053,0.0055,0.0059,0.0174,0.0052,0.0048,0.0043,0.0048,0.005,0.006,0.0054,0.0063,0.006,0.006,0.0051,0.0066,0.0073,0.0,0.007,0.0077,0.0075,0.0085,0.0087,0.0109,0.0125,0.0147,0.0155,0.0156,0.0157,0.0165,0.0162,0.0163,0.0148,0.0144,0.0144,0.014,0.0134,0.0124,0.0115,
102.6655,0.041,0.0677,0.0845,0.0832,0.0669,0.0493,0.0418,0.0406,0.0535,0.0686,0.0812,0.0873,0.0747,0.0535,0.0267,0.0221,0.0138,0.018,0.0238,0.0391,0.0486,0.0518,0.061,0.0717,0.0795,0.0534,0.0333,0.0237,0.0162,0.0144,0.0131,0.0128,0.0178,0.0227,0.0266,0.0304,0.038,0.0428,0.047,0.0522,0.0538,0.0546,0.0599,0.0576,0.0441,0.0318,0.0237,0.0149,0.0139,0.0096,0.0097,0.0105,0.0135,0.0114,0.0104,0.013,0.0182,0.0194,0.0186,0.0243,0.0305,0.0302,0.0249,0.0254,0.0275,0.0307,0.0374,0.0465,0.0506,0.0511,0.0502,0.0473,0.0416,0.0375,0.0338,0.0304,0.0241,0.0149,0.0118,0.0099,0.0094,0.0079,0.0057,0.0044,0.0041,0.0032,0.0037,0.0036,0.0035,0.004,0.0039,0.0047,0.0057,0.0052,0.0059,0.0084,0.0113,0.0123,0.0118,0.0108,0.0105,0.0082,0.0071,0.0075,0.0093,0.0135,0.016,0.0179,0.0193,0.0206,0.0209,0.0208,0.0208,0.0219,0.0243,0.0255,0.022,0.0181,0.0172,0.0158,0.0164,0.0167,0.0178,0.0185,0.0166,0.0133,0.011,0.0089,0.0108,0.0112,0.0106,0.01,0.0101,0.0096,0.009,0.0084,0.0076,0.0067,0.0054,0.0043,0.0033,0.003,0.0037,0.0038,0.0044,0.0043,0.0045,0.0081,0.0048,0.0044,0.0042,0.0039,0.0033,0.0028,0.002,0.0018,0.0019,0.0021,0.0024,0.0032,0.0023,0.0026,0.0032,0.0024,0.0028,0.0032,0.0034,0.0041,0.0046,0.0044,0.004,0.0036,0.0037,0.0038,0.0037,0.0036,0.0035,0.0042,0.0033,0.0042,0.0054,0.0053,0.0039,0.0049,0.0049,0.0055,0.0055,0.0072,0.0062,0.0073,0.0065,0.0063,0.0066,0.0065,0.0063,0.0055,0.006,0.007,0.0051,0.0047,0.0048,0.0049,0.0047,0.0036,0.0047,0.0055,0.0037,0.0031,0.0044,0.0056,0.0047,0.0048,0.0053,0.0059,0.001,0.0056,0.0062,0.006,0.0061,0.0072,0.0238,0.0051,0.0056,0.0055,0.0048,0.0053,0.0055,0.0068,0.0062,0.0071,0.0064,0.007,0.0074,0.0085,0.0076,0.0081,0.0077,0.0084,0.0084,0.0089,0.0088,0.0134,0.0144,0.0152,0.0161,0.0158,0.0163,0.0166,0.0152,0.0139,0.0161,0.0145,0.0131,0.0171,0.0136,0.0128,
102.7976,0.0412,0.0638,0.0683,0.064,0.0572,0.0473,0.0414,0.039,0.0422,0.052,0.0565,0.0572,0.0524,0.047,0.0269,0.0223,0.0139,0.0181,0.0239,0.0391,0.0473,0.0497,0.0153,0.0597,0.0634,0.0523,0.0335,0.0236,0.0166,0.0146,0.0132,0.0129,0.0179,0.0231,0.0268,0.0305,0.0382,0.0428,0.0471,0.0522,0.0537,0.0546,0.0599,0.0577,0.0445,0.0319,0.0223,0.0147,0.0145,0.0098,0.0096,0.0106,0.0137,0.0115,0.0105,0.0131,0.0184,0.0194,0.0187,0.0245,0.0307,0.0301,0.0252,0.0253,0.0274,0.0308,0.0372,0.0463,0.0509,0.0513,0.0502,0.0466,0.0422,0.0376,0.034,0.0305,0.0241,0.015,0.0119,0.0099,0.0093,0.0078,0.0056,0.0043,0.0041,0.0032,0.0037,0.0037,0.0033,0.004,0.0038,0.0047,0.0048,0.0045,0.0057,0.0084,0.0114,0.0123,0.0117,0.0108,0.0104,0.0081,0.0069,0.0071,0.0094,0.0134,0.0162,0.0179,0.0194,0.0208,0.0221,0.0211,0.0207,0.0219,0.0245,0.0257,0.022,0.0177,0.0169,0.0159,0.0165,0.0167,0.0177,0.0181,0.0166,0.0131,0.0108,0.009,0.0108,0.0106,0.011,0.01,0.0098,0.0095,0.0089,0.0085,0.0077,0.0065,0.0051,0.0039,0.0033,0.003,0.0031,0.0036,0.0042,0.0042,0.0044,0.008,0.0046,0.0043,0.004,0.004,0.0033,0.0025,0.002,0.0016,0.0015,0.0016,0.0022,0.0025,0.0022,0.0025,0.0029,0.0027,0.0029,0.0032,0.0034,0.0041,0.0046,0.0043,0.0042,0.0037,0.0033,0.0042,0.0034,0.0033,0.0037,0.004,0.0032,0.0039,0.0042,0.0041,0.0053,0.0047,0.005,0.0053,0.0055,0.0062,0.0058,0.0067,0.006,0.0067,0.0062,0.0062,0.0055,0.0057,0.0052,0.007,0.0048,0.0042,0.0038,0.0043,0.0044,0.0042,0.0044,0.0043,0.0044,0.0045,0.0044,0.0049,0.0048,0.0048,0.0068,0.0053,0.0054,0.0054,0.0054,0.0057,0.0058,0.006,0.0271,0.0058,0.0044,0.0047,0.005,0.0056,0.0062,0.0063,0.0067,0.0061,0.0062,0.0062,0.0079,0.0076,0.0,0.0074,0.0076,0.008,0.0073,0.0089,0.0111,0.0118,0.0139,0.0154,0.0179,0.0175,0.0159,0.0153,0.015,0.0145,0.0146,0.014,0.0136,0.0149,0.0119,0.0116,
102.9385,0.0376,0.0631,0.0792,0.0781,0.0627,0.0459,0.0386,0.0375,0.0493,0.0645,0.0765,0.0823,0.0704,0.0502,0.0247,0.0202,0.0124,0.0163,0.0218,0.0364,0.0457,0.049,0.0586,0.0679,0.0755,0.0506,0.0313,0.0219,0.015,0.0131,0.0118,0.0116,0.0162,0.021,0.0246,0.0282,0.0356,0.0402,0.0445,0.0494,0.0508,0.0516,0.0569,0.0547,0.0417,0.0295,0.021,0.0136,0.0131,0.0089,0.0091,0.0096,0.0126,0.0105,0.0095,0.012,0.017,0.018,0.0173,0.0227,0.0288,0.0283,0.0234,0.0235,0.0255,0.0287,0.035,0.0441,0.0483,0.0487,0.0476,0.0447,0.0396,0.0354,0.0318,0.0285,0.0226,0.0137,0.0109,0.0088,0.0086,0.007,0.0051,0.0039,0.0036,0.0026,0.0033,0.0032,0.003,0.0034,0.0033,0.004,0.0052,0.0044,0.0053,0.0078,0.0103,0.0112,0.0108,0.0097,0.0095,0.0073,0.0062,0.0061,0.0084,0.0122,0.015,0.0167,0.018,0.0193,0.0206,0.0197,0.0192,0.0207,0.0228,0.0241,0.0205,0.0166,0.0161,0.0147,0.0153,0.0155,0.0165,0.0171,0.0155,0.0122,0.01,0.0084,0.0095,0.0097,0.0097,0.0093,0.0088,0.0086,0.008,0.0078,0.007,0.0057,0.0045,0.0036,0.0029,0.0023,0.0021,0.0022,0.0026,0.0027,0.0027,0.004,0.0027,0.0024,0.0022,0.0022,0.0021,0.0017,0.0013,0.0012,0.001,0.0013,0.0019,0.0024,0.0018,0.0022,0.002,0.0023,0.0024,0.0028,0.0029,0.0032,0.0043,0.0036,0.0037,0.0032,0.003,0.003,0.003,0.0029,0.0033,0.0037,0.0042,0.002,0.0028,0.0035,0.0038,0.0037,0.0048,0.0046,0.0049,0.0054,0.0049,0.0058,0.0051,0.006,0.0058,0.0057,0.0057,0.0055,0.0049,0.0091,0.0045,0.0045,0.0039,0.004,0.0036,0.004,0.0048,0.0038,0.0039,0.0041,0.004,0.0047,0.0041,0.0043,0.005,0.0049,0.0059,0.0047,0.0052,0.005,0.0052,0.0047,0.0308,0.0049,0.0035,0.0044,0.0041,0.0048,0.0049,0.0058,0.0056,0.0049,0.0058,0.0049,0.0062,0.0075,0.0109,0.0072,0.0065,0.0082,0.0072,0.0079,0.0093,0.0128,0.0148,0.0146,0.0155,0.0149,0.0156,0.0152,0.0152,0.0146,0.0146,0.0143,0.0124,0.0128,0.0128,0.0089,
103.4712,0.0413,0.0644,0.0691,0.0647,0.0579,0.0478,0.0416,0.0394,0.0433,0.0523,0.0569,0.0575,0.0529,0.0477,0.0273,0.0224,0.014,0.018,0.0238,0.039,0.0478,0.05,0.0163,0.0605,0.0643,0.0534,0.0339,0.0239,0.0167,0.0146,0.0133,0.013,0.0179,0.0232,0.0269,0.0308,0.0384,0.0434,0.0477,0.053,0.0544,0.0551,0.0605,0.0585,0.0451,0.0324,0.0233,0.0151,0.0144,0.0098,0.01,0.0106,0.014,0.0116,0.0107,0.0132,0.0185,0.0197,0.0188,0.0248,0.0312,0.0306,0.0257,0.0254,0.0277,0.0312,0.0377,0.0471,0.0513,0.0519,0.0509,0.047,0.0427,0.0382,0.0345,0.0309,0.0246,0.0152,0.0119,0.01,0.0093,0.0078,0.0056,0.0043,0.004,0.0031,0.0038,0.0037,0.0034,0.004,0.0039,0.0045,0.0057,0.0051,0.0061,0.0086,0.0116,0.0125,0.012,0.011,0.0105,0.0082,0.0068,0.0074,0.0095,0.0136,0.0165,0.0179,0.0197,0.0211,0.0224,0.0214,0.021,0.0224,0.0246,0.0261,0.0224,0.0182,0.0175,0.0162,0.0167,0.017,0.018,0.0185,0.0168,0.0134,0.0108,0.0095,0.011,0.0115,0.011,0.01,0.0099,0.0096,0.0089,0.0086,0.0077,0.0066,0.0051,0.0041,0.0032,0.003,0.0024,0.0035,0.0046,0.0039,0.0042,0.0073,0.0044,0.0041,0.0039,0.0038,0.0032,0.0024,0.002,0.0014,0.0014,0.0017,0.0021,0.0023,0.0022,0.0026,0.0028,0.0026,0.0028,0.0032,0.0035,0.004,0.0045,0.0036,0.0041,0.0036,0.0033,0.0032,0.0033,0.0033,0.0036,0.0041,0.0037,0.004,0.005,0.0044,0.0046,0.0048,0.0049,0.0051,0.0056,0.006,0.0059,0.0069,0.0059,0.0065,0.0061,0.0063,0.0058,0.0057,0.0056,0.0057,0.0047,0.0044,0.0042,0.0045,0.0044,0.0043,0.0042,0.0041,0.0044,0.0042,0.0042,0.0045,0.0048,0.0046,0.0057,0.0052,0.0043,0.0054,0.0052,0.0058,0.0055,0.006,0.0311,0.0054,0.0047,0.0045,0.0046,0.0042,0.0058,0.0057,0.0064,0.0056,0.0056,0.0057,0.0069,0.0075,0.0,0.0071,0.0073,0.008,0.0077,0.0085,0.011,0.0132,0.0139,0.0149,0.0154,0.0181,0.0162,0.0157,0.0152,0.0148,0.0142,0.0132,0.0154,0.0167,0.0124,0.0104,
80.6624,0.0421,0.0713,0.095,0.0929,0.0696,0.0491,0.041,0.0399,0.0506,0.0701,0.0873,0.0967,0.0783,0.0517,0.0252,0.0208,0.0129,0.0169,0.0221,0.0353,0.0447,0.0481,0.0601,0.0729,0.0836,0.0503,0.0299,0.0215,0.0149,0.013,0.0119,0.0116,0.0159,0.0203,0.0229,0.0264,0.0325,0.0371,0.0413,0.0475,0.0488,0.05,0.0569,0.0535,0.0398,0.0296,0.0222,0.0129,0.0128,0.0087,0.0082,0.0096,0.0122,0.0101,0.0091,0.0114,0.0154,0.016,0.0156,0.02,0.0255,0.0247,0.0207,0.0203,0.0215,0.0244,0.0305,0.0423,0.0475,0.0485,0.0463,0.0414,0.0363,0.0312,0.0271,0.024,0.0191,0.0122,0.0101,0.0084,0.0077,0.0069,0.0051,0.0037,0.0039,0.0024,0.004,0.0038,0.003,0.0035,0.0036,0.0045,0.0055,0.0043,0.0052,0.0072,0.0089,0.0103,0.0092,0.009,0.0087,0.0064,0.0061,0.0065,0.0078,0.0105,0.0126,0.0139,0.0154,0.0165,0.0176,0.0165,0.016,0.0169,0.0194,0.021,0.0177,0.0133,0.0132,0.0119,0.0125,0.0122,0.0128,0.0141,0.0125,0.0103,0.0082,0.0082,0.0094,0.0086,0.0093,0.008,0.0089,0.0089,0.0067,0.0071,0.0067,0.0052,0.0043,0.0037,0.0033,0.0038,0.0036,0.0047,0.0053,0.0046,0.0055,0.0093,0.0055,0.0049,0.0053,0.0057,0.0035,0.0028,0.0029,0.0022,0.0017,0.002,0.0027,0.0034,0.0023,0.0023,0.0042,0.0034,0.0036,0.0038,0.0032,0.0037,0.005,0.0039,0.0039,0.003,0.0035,0.003,0.0029,0.0022,0.0041,0.0042,0.0043,0.0044,0.0078,0.0057,0.0062,0.0051,0.0048,0.0054,0.0058,0.0066,0.0063,0.0065,0.0061,0.0062,0.006,0.0058,0.0058,0.0043,0.0051,0.0085,0.0033,0.0041,0.004,0.0051,0.0042,0.0037,0.0044,0.0048,0.0037,0.0057,0.0029,0.0061,0.004,0.0024,0.006,0.005,0.0056,0.0064,0.0044,0.0047,0.0072,0.0054,0.0621,0.0071,0.005,0.0058,0.0031,0.0047,0.0072,0.0077,0.0095,0.0088,0.008,0.0076,0.0096,0.0088,0.0092,0.0058,0.0097,0.0102,0.0074,0.0111,0.0081,0.0133,0.0144,0.0175,0.0187,0.0157,0.0153,0.0138,0.0156,0.0153,0.0124,0.0159,0.0148,0.0225,0.0129,0.0118,
80.6367,0.0427,0.0724,0.091,0.0862,0.0706,0.0501,0.0418,0.0406,0.0518,0.0676,0.0778,0.0813,0.0713,0.0524,0.0258,0.0213,0.0131,0.0171,0.0225,0.036,0.0453,0.0487,0.0251,0.0737,0.082,0.0512,0.0304,0.0215,0.0151,0.0134,0.0119,0.0116,0.016,0.0207,0.0238,0.0266,0.0333,0.038,0.042,0.0482,0.0498,0.0509,0.0581,0.0543,0.0404,0.0293,0.0196,0.013,0.0128,0.0087,0.0089,0.0094,0.0126,0.01,0.009,0.0114,0.0153,0.0162,0.0155,0.0198,0.0248,0.0245,0.0205,0.0204,0.0219,0.0246,0.031,0.0426,0.0484,0.049,0.0473,0.044,0.0366,0.0313,0.0272,0.0241,0.0193,0.0125,0.0098,0.0081,0.0077,0.0065,0.0047,0.0037,0.0035,0.0028,0.0033,0.0034,0.0029,0.0034,0.0035,0.0039,0.0048,0.0043,0.0052,0.0071,0.0093,0.0099,0.0094,0.009,0.0084,0.0066,0.0053,0.0063,0.0078,0.0106,0.0126,0.0137,0.0126,0.0166,0.0178,0.0165,0.0159,0.0176,0.0198,0.0205,0.0175,0.0134,0.0129,0.0119,0.0123,0.0125,0.0132,0.0135,0.0124,0.0098,0.0079,0.0074,0.0086,0.0091,0.009,0.0085,0.0081,0.0064,0.0068,0.0067,0.006,0.0052,0.0041,0.0033,0.0013,0.003,0.0033,0.0038,0.0052,0.0049,0.0054,0.0103,0.0057,0.0053,0.005,0.0052,0.0037,0.003,0.0023,0.0017,0.0018,0.0018,0.002,0.0031,0.002,0.0024,0.0025,0.0026,0.0024,0.0031,0.003,0.0033,0.0039,0.0035,0.0034,0.0033,0.0028,0.006,0.0028,0.0028,0.0028,0.0034,0.0042,0.0035,0.0032,0.0038,0.0042,0.004,0.004,0.0045,0.0043,0.0048,0.0047,0.0052,0.0052,0.0051,0.0052,0.0047,0.0038,0.0047,0.0047,0.0177,0.0035,0.0049,0.0015,0.0033,0.0041,0.0036,0.0034,0.0036,0.0035,0.0032,0.0028,0.0038,0.0047,0.0037,0.0066,0.0042,0.0066,0.0047,0.004,0.0042,0.0049,0.0058,0.0104,0.0053,0.0038,0.004,0.0059,0.0058,0.0073,0.0066,0.0072,0.008,0.007,0.0068,0.0072,0.0083,0.0,0.0086,0.0072,0.008,0.0066,0.0084,0.0066,0.0122,0.0122,0.0152,0.0185,0.0152,0.0136,0.0137,0.0126,0.0124,0.0118,0.0099,0.0113,0.0133,0.0058,0.0113,
80.4591,0.0346,0.0592,0.079,0.0775,0.058,0.041,0.0341,0.0328,0.0438,0.0582,0.0727,0.0804,0.0652,0.0429,0.0208,0.0171,0.0109,0.0141,0.0184,0.03,0.0372,0.0399,0.0511,0.0608,0.0697,0.0418,0.0249,0.0177,0.0124,0.011,0.0098,0.0096,0.0132,0.0165,0.0195,0.0217,0.0271,0.0307,0.0344,0.0394,0.0408,0.0417,0.0476,0.0445,0.033,0.0246,0.0181,0.0111,0.0117,0.0071,0.0085,0.0073,0.0095,0.0081,0.0075,0.0093,0.0126,0.0134,0.0132,0.0164,0.021,0.02,0.0169,0.017,0.0179,0.02,0.0257,0.0349,0.0393,0.0396,0.0388,0.0349,0.0305,0.0261,0.0223,0.0204,0.016,0.01,0.0081,0.0064,0.0064,0.0051,0.0044,0.0031,0.0029,0.001,0.0025,0.0024,0.003,0.0028,0.003,0.0035,0.0043,0.0034,0.0043,0.006,0.0077,0.0075,0.0082,0.0068,0.0072,0.0056,0.0054,0.0041,0.0067,0.0088,0.0105,0.0113,0.0128,0.0135,0.0146,0.0136,0.0133,0.0145,0.0164,0.0171,0.0141,0.0115,0.0112,0.0098,0.0106,0.0103,0.0117,0.0109,0.0104,0.008,0.0067,0.0068,0.0076,0.0075,0.0075,0.0069,0.0067,0.0064,0.006,0.0054,0.0052,0.0042,0.0033,0.0031,0.0026,0.0023,0.0027,0.0026,0.0048,0.0043,0.0039,0.0086,0.0047,0.0043,0.0047,0.0039,0.0029,0.0032,0.0028,0.0017,0.0017,0.0015,0.0021,0.0021,0.0021,0.0016,0.0024,0.0016,0.0021,0.0028,0.0026,0.0031,0.0036,0.0032,0.0025,0.0022,0.0027,0.0017,0.0031,0.0027,0.0029,0.003,0.002,0.0045,0.0052,0.0033,0.003,0.0035,0.0037,0.0038,0.0036,0.0042,0.004,0.0038,0.004,0.0036,0.0047,0.0045,0.0049,0.0037,0.0042,0.0024,0.0036,0.0028,0.0045,0.0028,0.0033,0.0026,0.0044,0.0034,0.0035,0.0036,0.0045,0.0032,0.003,0.0033,0.0086,0.0031,0.0049,0.0041,0.0026,0.0029,0.0042,0.0047,0.0188,0.0045,0.0036,0.0035,0.0045,0.0049,0.0057,0.0037,0.0064,0.0087,0.0056,0.0058,0.0071,0.006,0.0214,0.0095,0.0052,0.0066,0.0058,0.0073,0.0097,0.0081,0.0097,0.0094,0.0055,0.011,0.014,0.01,0.0172,0.0111,0.0131,0.0079,0.0095,0.0235,0.01,0.0059,
80.4332,0.0348,0.0587,0.0738,0.0698,0.0572,0.0406,0.0339,0.0327,0.0427,0.0548,0.0629,0.0662,0.0573,0.0424,0.0209,0.0172,0.0107,0.0139,0.0183,0.0298,0.0367,0.0395,0.02,0.06,0.0664,0.0414,0.0247,0.0175,0.0124,0.0108,0.0098,0.0095,0.013,0.0171,0.0195,0.0217,0.0269,0.0304,0.0342,0.0383,0.0405,0.0413,0.047,0.0437,0.0324,0.0228,0.0017,0.0106,0.01,0.0072,0.0072,0.0076,0.0099,0.0083,0.0074,0.0093,0.0125,0.0132,0.0127,0.0165,0.0203,0.0198,0.0167,0.0166,0.018,0.0201,0.025,0.0347,0.0394,0.0398,0.0385,0.0363,0.03,0.0255,0.0221,0.0197,0.0157,0.0099,0.0081,0.0063,0.0064,0.0054,0.0039,0.0031,0.0028,0.0024,0.0027,0.0026,0.0026,0.0029,0.0029,0.0036,0.004,0.0038,0.0043,0.0059,0.0073,0.0082,0.0077,0.0073,0.007,0.0056,0.0049,0.0064,0.0063,0.0087,0.0102,0.0115,0.0127,0.0135,0.0147,0.0138,0.0129,0.0137,0.016,0.0174,0.0143,0.0109,0.0105,0.0098,0.01,0.0102,0.0108,0.0115,0.0101,0.0078,0.0065,0.006,0.007,0.0068,0.0076,0.0069,0.0067,0.0064,0.0057,0.0056,0.0051,0.0043,0.0034,0.0029,0.0025,0.0027,0.0036,0.0038,0.0043,0.0038,0.0043,0.0095,0.0043,0.0044,0.0041,0.0043,0.0033,0.0025,0.002,0.0017,0.0012,0.0015,0.0018,0.0014,0.0017,0.0022,0.0025,0.0022,0.0021,0.0026,0.0024,0.0029,0.003,0.0032,0.0028,0.0027,0.0029,0.0032,0.0025,0.0023,0.0027,0.003,0.0045,0.003,0.0049,0.0033,0.0025,0.0031,0.0032,0.0033,0.0038,0.0043,0.0037,0.0045,0.004,0.0047,0.0039,0.0046,0.0037,0.0039,0.0038,0.0021,0.0017,0.0024,0.0027,0.0033,0.0029,0.0029,0.0025,0.0028,0.0028,0.003,0.0024,0.003,0.0036,0.0034,0.0017,0.003,0.0018,0.0034,0.0037,0.0037,0.0037,0.0042,0.0015,0.0041,0.004,0.0041,0.0035,0.004,0.0054,0.0057,0.0057,0.0053,0.0027,0.0033,0.0052,0.0067,0.0,0.0074,0.0057,0.006,0.0074,0.0036,0.0079,0.0108,0.0114,0.0109,0.0083,0.0153,0.0103,0.0111,0.0139,0.0107,0.0105,0.01,0.0093,0.0129,0.0068,0.0053,
62.1424,0.0405,0.0701,0.0973,0.0954,0.0684,0.0475,0.0392,0.0383,0.0491,0.0685,0.0894,0.1011,0.0793,0.0492,0.0238,0.0197,0.0125,0.016,0.0208,0.0335,0.0418,0.0451,0.0594,0.0743,0.0877,0.0486,0.0278,0.0198,0.014,0.0125,0.0114,0.011,0.0147,0.0194,0.0214,0.0241,0.0298,0.0339,0.0386,0.046,0.0477,0.0494,0.0582,0.053,0.0379,0.0281,0.0195,0.0126,0.0121,0.0081,0.0084,0.0085,0.011,0.0092,0.0083,0.0104,0.0142,0.0144,0.0139,0.0178,0.0223,0.0212,0.0179,0.0182,0.0197,0.022,0.0281,0.0423,0.0494,0.0503,0.0483,0.0431,0.0352,0.0289,0.0247,0.0212,0.017,0.011,0.0087,0.0072,0.0071,0.0063,0.0046,0.0035,0.0031,0.0029,0.0028,0.0029,0.0027,0.0038,0.0032,0.0042,0.0046,0.0042,0.0045,0.0062,0.008,0.0091,0.0087,0.0085,0.0078,0.0061,0.0053,0.0059,0.0068,0.0099,0.0109,0.0126,0.0145,0.0161,0.017,0.0151,0.0138,0.017,0.0187,0.0205,0.0162,0.0118,0.011,0.0111,0.0103,0.0108,0.0112,0.0121,0.011,0.0089,0.0066,0.0067,0.008,0.008,0.0079,0.0077,0.0074,0.0071,0.0061,0.0061,0.0053,0.0048,0.0041,0.0033,0.0025,0.0029,0.006,0.004,0.0053,0.0048,0.0051,0.0092,0.0056,0.0058,0.0047,0.005,0.0034,0.0035,0.0022,0.002,0.0012,0.0018,0.0025,0.0019,0.0025,0.0025,0.0026,0.0024,0.0023,0.0029,0.0026,0.0041,0.0038,0.0037,0.0029,0.0035,0.0027,0.0034,0.0027,0.0029,0.0025,0.0025,0.0028,0.0044,0.0115,0.0017,0.005,0.0034,0.0038,0.0046,0.0034,0.0043,0.0048,0.0049,0.0041,0.0044,0.0042,0.0054,0.0041,0.0037,0.0038,0.0061,0.0029,0.0041,0.0037,0.0039,0.0036,0.0033,0.0028,0.0031,0.0028,0.0029,0.0032,0.0046,0.0009,0.0038,0.0013,0.0046,0.0023,0.0051,0.0037,0.0045,0.0056,0.004,0.0602,0.0058,0.0041,0.0036,0.0066,0.0065,0.0059,0.0085,0.0061,0.0088,0.0066,0.0063,0.0095,0.0066,0.0059,0.0103,0.0028,0.0057,0.0102,0.0095,0.009,0.013,0.0144,0.0132,0.0128,0.0212,0.0147,0.0177,0.0129,0.0158,0.0118,0.0163,0.0107,0.0143,0.0105,0.0118,
62.1158,0.0408,0.0698,0.0923,0.0885,0.0681,0.0472,0.0394,0.0376,0.0501,0.0665,0.0776,0.0806,0.0718,0.0491,0.0241,0.0198,0.0124,0.016,0.0208,0.0334,0.0415,0.0448,0.025,0.0735,0.0831,0.0486,0.0278,0.02,0.0141,0.0124,0.0112,0.0111,0.0148,0.0191,0.0216,0.0241,0.0299,0.0337,0.0388,0.0459,0.0475,0.0495,0.0585,0.0533,0.0378,0.0284,0.0188,0.0118,0.0114,0.0082,0.0074,0.0084,0.0113,0.0092,0.0083,0.0103,0.0137,0.0145,0.0139,0.0181,0.0218,0.0215,0.0181,0.0179,0.0193,0.0217,0.028,0.0425,0.0458,0.0465,0.0447,0.0418,0.0352,0.0291,0.0243,0.0213,0.0164,0.011,0.0088,0.0076,0.0072,0.006,0.0045,0.0035,0.0034,0.0026,0.0029,0.0029,0.0029,0.0031,0.0031,0.0036,0.0043,0.004,0.0046,0.0066,0.0081,0.0087,0.0085,0.008,0.0075,0.0061,0.0053,0.0059,0.0069,0.0093,0.0111,0.0125,0.014,0.0156,0.0169,0.0152,0.0143,0.0153,0.0187,0.0202,0.0161,0.0119,0.0113,0.0105,0.0107,0.0109,0.0114,0.0119,0.0107,0.0085,0.0068,0.0065,0.0076,0.0077,0.0083,0.0075,0.007,0.0067,0.0068,0.0061,0.0055,0.0056,0.0038,0.0033,0.0029,0.0027,0.0038,0.0037,0.0046,0.0046,0.0053,0.0104,0.0053,0.0052,0.005,0.0051,0.0037,0.0026,0.0024,0.0016,0.0018,0.0015,0.002,0.0028,0.002,0.0024,0.003,0.0023,0.0024,0.0027,0.0027,0.0033,0.0035,0.0032,0.0033,0.003,0.0027,0.003,0.0027,0.0027,0.0028,0.0037,0.0062,0.003,0.006,0.0039,0.003,0.0036,0.0035,0.0041,0.0041,0.0038,0.0044,0.0046,0.004,0.0048,0.0041,0.0042,0.004,0.0039,0.0037,0.0035,0.0034,0.0029,0.0029,0.0033,0.0031,0.0032,0.0033,0.0029,0.0032,0.0033,0.0027,0.0028,0.0057,0.0032,0.0045,0.0035,0.002,0.0039,0.0028,0.004,0.0043,0.0047,0.0673,0.003,0.0039,0.005,0.0052,0.0056,0.0057,0.0055,0.0064,0.0069,0.0055,0.0061,0.006,0.0082,0.0,0.0086,0.0062,0.0086,0.0095,0.0082,0.0107,0.0125,0.0135,0.0153,0.0152,0.0207,0.0145,0.0152,0.0135,0.014,0.0124,0.0126,0.0098,0.0111,0.0117,0.0092,
61.9771,0.0407,0.0704,0.0977,0.0958,0.0684,0.0475,0.0394,0.0382,0.0507,0.0687,0.0897,0.1014,0.0796,0.0493,0.024,0.0198,0.0124,0.0161,0.0209,0.0337,0.0418,0.0453,0.0585,0.0747,0.0882,0.049,0.028,0.02,0.0139,0.0123,0.0112,0.011,0.0147,0.0194,0.0217,0.0242,0.0298,0.034,0.0386,0.0466,0.0482,0.05,0.0583,0.0536,0.039,0.0282,0.019,0.0122,0.0116,0.008,0.0072,0.0087,0.0112,0.0091,0.0083,0.0102,0.0137,0.0146,0.014,0.0179,0.022,0.0219,0.0186,0.0178,0.0194,0.022,0.0287,0.0429,0.0495,0.0466,0.045,0.044,0.0359,0.0287,0.024,0.0209,0.0167,0.0112,0.009,0.0075,0.0073,0.0068,0.0045,0.0036,0.0036,0.0022,0.0028,0.0032,0.0024,0.0033,0.003,0.0034,0.0045,0.0044,0.0045,0.0062,0.0086,0.0092,0.0086,0.0083,0.0075,0.0061,0.0056,0.0057,0.0065,0.0093,0.0113,0.0123,0.0139,0.016,0.0164,0.0156,0.0142,0.0162,0.0193,0.0209,0.0161,0.012,0.0116,0.0104,0.0107,0.0108,0.0113,0.0117,0.0107,0.0085,0.0072,0.0068,0.0077,0.0085,0.0086,0.0086,0.0071,0.0071,0.0059,0.0063,0.0056,0.0055,0.0036,0.0036,0.0024,0.003,0.0032,0.0042,0.005,0.0041,0.0046,0.0101,0.0056,0.0052,0.0054,0.0049,0.0039,0.0034,0.0016,0.0013,0.0016,0.0019,0.002,0.0037,0.002,0.0024,0.0037,0.0028,0.0025,0.0034,0.0024,0.0029,0.0029,0.0036,0.0038,0.0033,0.0027,0.0043,0.0028,0.0035,0.0029,0.0047,0.0076,0.0052,0.0019,0.006,0.0049,0.0046,0.0034,0.0048,0.0037,0.0054,0.0049,0.0042,0.0049,0.0063,0.0056,0.0068,0.0047,0.0026,0.0045,0.0088,0.0032,0.0033,0.0032,0.0041,0.0035,0.0042,0.003,0.0028,0.003,0.0038,0.005,0.0039,0.0051,0.0054,0.0188,0.0049,0.0025,0.0047,0.0053,0.0051,0.0043,0.0041,0.0244,0.0044,0.0054,0.0059,0.0042,0.0063,0.0054,0.0066,0.0052,0.0101,0.0038,0.0068,0.0071,0.0072,0.0191,0.0093,0.0074,0.0053,0.01,0.0062,0.0095,0.0115,0.0133,0.015,0.0145,0.0187,0.0179,0.016,0.015,0.0199,0.0124,0.018,0.0172,0.0156,0.0114,0.0122,
61.9502,0.0409,0.0702,0.0929,0.0893,0.0685,0.0475,0.0394,0.0378,0.0486,0.0668,0.0783,0.0814,0.0724,0.0493,0.0243,0.0199,0.0124,0.0161,0.0209,0.0339,0.0416,0.0449,0.0253,0.0738,0.0834,0.0487,0.028,0.0199,0.0142,0.0125,0.0112,0.0111,0.0149,0.0188,0.0216,0.0243,0.03,0.0341,0.0389,0.0464,0.0483,0.0497,0.0589,0.0535,0.0385,0.0284,0.0193,0.0118,0.0117,0.008,0.0085,0.0084,0.0101,0.0093,0.0083,0.0103,0.0138,0.0145,0.014,0.0179,0.0219,0.0215,0.0181,0.0181,0.0197,0.0217,0.0282,0.0426,0.0459,0.0468,0.0446,0.0424,0.0356,0.0291,0.0244,0.0212,0.0167,0.011,0.009,0.0076,0.007,0.006,0.0043,0.0035,0.0032,0.0025,0.003,0.003,0.0027,0.0031,0.003,0.0035,0.0043,0.0041,0.0047,0.0065,0.0083,0.0087,0.0084,0.0078,0.0075,0.006,0.0055,0.0065,0.0069,0.0094,0.011,0.0126,0.0138,0.0156,0.0169,0.0154,0.0146,0.0158,0.0186,0.0203,0.0161,0.0118,0.0111,0.0106,0.0108,0.0112,0.0116,0.0121,0.0109,0.0084,0.0069,0.006,0.0075,0.0079,0.0084,0.0083,0.0066,0.0066,0.0066,0.006,0.0054,0.0046,0.0038,0.0031,0.003,0.0025,0.0037,0.004,0.0061,0.0047,0.0052,0.0095,0.0052,0.0052,0.0048,0.005,0.0037,0.0028,0.002,0.0015,0.0011,0.0016,0.0019,0.0014,0.0022,0.0022,0.0031,0.0026,0.0025,0.0029,0.0027,0.0031,0.0035,0.0034,0.0035,0.0031,0.0026,0.0034,0.003,0.0028,0.0029,0.0031,0.0037,0.0027,0.0038,0.0042,0.0041,0.0038,0.0036,0.004,0.004,0.0041,0.004,0.0047,0.004,0.0044,0.0044,0.0046,0.0036,0.0038,0.0034,0.0014,0.0035,0.0036,0.0028,0.0036,0.0034,0.0034,0.0035,0.0032,0.0031,0.0033,0.0029,0.0043,0.0018,0.0035,0.0029,0.0035,0.0074,0.0037,0.0029,0.0015,0.0027,0.0042,0.003,0.0042,0.0035,0.0043,0.0042,0.0053,0.0065,0.0055,0.0058,0.0058,0.0065,0.0059,0.0087,0.0078,0.0,0.0091,0.0061,0.0082,0.0074,0.008,0.0097,0.0122,0.0137,0.0152,0.0159,0.0125,0.0153,0.0156,0.0139,0.0142,0.0137,0.0135,0.0113,0.0163,0.0074,0.011,
43.0508,0.0506,0.0872,0.1246,0.1214,0.0849,0.0586,0.0486,0.0468,0.0618,0.0856,0.1144,0.1309,0.1007,0.0602,0.0296,0.0244,0.0157,0.0201,0.0258,0.041,0.0508,0.0552,0.072,0.0962,0.1151,0.0606,0.0341,0.0247,0.0178,0.0154,0.014,0.0135,0.0186,0.023,0.0262,0.0295,0.0363,0.0413,0.0482,0.0585,0.0611,0.0637,0.0764,0.0689,0.0481,0.036,0.0237,0.015,0.0151,0.0104,0.0118,0.0106,0.0132,0.0113,0.0105,0.0129,0.0167,0.0176,0.0177,0.0225,0.0265,0.0261,0.0221,0.0226,0.0239,0.0264,0.0351,0.055,0.0654,0.0667,0.0643,0.0552,0.0451,0.0368,0.0301,0.0255,0.0202,0.0132,0.0109,0.0086,0.0087,0.0072,0.0053,0.0042,0.0042,0.0026,0.0037,0.0037,0.0034,0.0036,0.0042,0.0048,0.0054,0.0047,0.0065,0.009,0.01,0.0106,0.0104,0.0093,0.0093,0.0071,0.0065,0.0066,0.0086,0.0109,0.0133,0.0138,0.0177,0.02,0.021,0.019,0.0178,0.0189,0.0235,0.0257,0.0196,0.0122,0.0134,0.0124,0.0127,0.0131,0.0141,0.0137,0.013,0.01,0.0089,0.0081,0.0091,0.0094,0.0099,0.0093,0.0092,0.0082,0.0081,0.0079,0.0067,0.0057,0.0047,0.0039,0.003,0.0039,0.0032,0.005,0.0059,0.0057,0.0061,0.0114,0.0061,0.0065,0.0065,0.0058,0.0043,0.0034,0.0029,0.0025,0.0021,0.0022,0.0032,0.0015,0.0029,0.0027,0.0037,0.0038,0.0028,0.003,0.0036,0.0038,0.0043,0.0052,0.0039,0.0036,0.0035,0.0037,0.0036,0.0037,0.004,0.0037,0.0028,0.0038,0.0062,0.0051,0.0027,0.0052,0.0043,0.0051,0.0058,0.007,0.0051,0.0053,0.0072,0.0067,0.005,0.0052,0.0055,0.0057,0.0062,0.0058,0.0037,0.005,0.0042,0.0034,0.0041,0.0046,0.0037,0.0035,0.0054,0.0049,0.0054,0.0047,0.0049,0.0032,0.0064,0.0077,0.0008,0.007,0.0069,0.0069,0.0079,0.0049,0.0131,0.0067,0.0045,0.0059,0.0076,0.0063,0.0079,0.0069,0.0065,0.0099,0.0072,0.0068,0.0068,0.0091,0.029,0.0076,0.0081,0.0084,0.0111,0.0124,0.0142,0.0191,0.0217,0.0227,0.0214,0.0227,0.0223,0.0221,0.0262,0.0238,0.0245,0.0202,0.0235,0.0153,0.0205,0.0215,
43.0246,0.0509,0.0872,0.1178,0.1118,0.0847,0.0583,0.0487,0.0469,0.0636,0.0835,0.0983,0.102,0.09,0.0605,0.0298,0.0246,0.0154,0.0199,0.0259,0.0411,0.0508,0.0549,0.0314,0.0947,0.1071,0.0605,0.0343,0.0244,0.0175,0.0153,0.0139,0.0135,0.0183,0.0227,0.0263,0.0294,0.0365,0.0408,0.0482,0.0585,0.0611,0.0633,0.0759,0.0683,0.047,0.0354,0.0254,0.0147,0.0137,0.0099,0.0108,0.0104,0.0137,0.0113,0.0104,0.0126,0.017,0.0178,0.0169,0.0216,0.0268,0.0259,0.0218,0.0216,0.0234,0.0261,0.0349,0.0551,0.0655,0.0669,0.064,0.056,0.0449,0.0366,0.0293,0.0253,0.0201,0.0133,0.0107,0.0088,0.0087,0.0073,0.0053,0.0042,0.0041,0.0031,0.0035,0.0037,0.0033,0.0038,0.0038,0.0049,0.0055,0.005,0.0057,0.008,0.01,0.0106,0.0104,0.0097,0.0092,0.0074,0.0066,0.0065,0.0075,0.0114,0.014,0.0153,0.0173,0.0198,0.0213,0.0192,0.0174,0.0202,0.0235,0.0257,0.02,0.0143,0.0134,0.0124,0.0129,0.0133,0.0137,0.0141,0.013,0.0102,0.0079,0.0075,0.0091,0.0094,0.0101,0.0096,0.0088,0.0081,0.0079,0.0075,0.007,0.0058,0.0047,0.0038,0.003,0.0032,0.0044,0.0043,0.0057,0.0051,0.0064,0.0091,0.0058,0.0058,0.0055,0.0054,0.004,0.0032,0.0019,0.0008,0.0016,0.0019,0.0025,0.0026,0.0024,0.0026,0.0026,0.0023,0.0025,0.003,0.0035,0.0041,0.0045,0.0038,0.0039,0.0036,0.0035,0.0044,0.0032,0.0032,0.0037,0.0041,0.0066,0.0034,0.003,0.0043,0.0055,0.0041,0.0044,0.0048,0.0048,0.0051,0.0049,0.0053,0.0051,0.0056,0.005,0.0051,0.0044,0.0045,0.0045,0.0017,0.0042,0.004,0.0034,0.0037,0.0034,0.0037,0.0037,0.0035,0.0035,0.0034,0.0038,0.0032,0.0052,0.0041,0.0057,0.0045,0.0036,0.0045,0.0042,0.004,0.005,0.0049,0.0173,0.0049,0.0061,0.0051,0.0055,0.0062,0.0068,0.0076,0.0073,0.0083,0.0069,0.0055,0.0063,0.0081,0.0,0.0118,0.0089,0.0054,0.0092,0.0099,0.0127,0.0177,0.0203,0.0216,0.026,0.0228,0.0227,0.0238,0.023,0.022,0.0187,0.0185,0.018,0.0303,0.0152,0.017,
42.8796,0.0511,0.0871,0.1249,0.1217,0.0855,0.0585,0.0489,0.0468,0.0635,0.0857,0.1147,0.1316,0.1014,0.0605,0.0299,0.0247,0.0157,0.02,0.0261,0.0412,0.0511,0.0554,0.0757,0.0968,0.1159,0.061,0.0344,0.0248,0.0176,0.0155,0.0139,0.0137,0.0185,0.0227,0.0263,0.0294,0.0362,0.0409,0.0484,0.059,0.0613,0.0631,0.0765,0.0689,0.0477,0.0364,0.0248,0.0147,0.0147,0.0101,0.0102,0.0108,0.0145,0.0116,0.0108,0.0124,0.017,0.018,0.0172,0.0215,0.0268,0.0262,0.0224,0.0224,0.0235,0.0264,0.036,0.0554,0.0658,0.0672,0.0644,0.0561,0.0465,0.0363,0.0296,0.0253,0.02,0.0129,0.011,0.0084,0.0088,0.0075,0.0055,0.0044,0.0043,0.0026,0.0041,0.0034,0.0036,0.0039,0.0043,0.0049,0.0058,0.0048,0.0059,0.0076,0.0101,0.011,0.0103,0.0094,0.0096,0.0074,0.0066,0.0057,0.0086,0.0116,0.0142,0.0152,0.018,0.0196,0.0218,0.0196,0.0177,0.0189,0.0239,0.0261,0.0207,0.0141,0.014,0.0124,0.0132,0.0134,0.0135,0.0143,0.0129,0.0103,0.009,0.007,0.0089,0.0094,0.0104,0.0095,0.0084,0.0082,0.0072,0.007,0.0072,0.0059,0.005,0.004,0.0039,0.0032,0.0052,0.0053,0.0054,0.0049,0.0065,0.0108,0.0067,0.0053,0.0058,0.0057,0.0046,0.0029,0.0027,0.0019,0.0027,0.0027,0.0028,0.0028,0.0026,0.0031,0.0025,0.0032,0.0029,0.0034,0.0036,0.0045,0.005,0.0041,0.0045,0.004,0.0043,0.0024,0.0033,0.0029,0.0045,0.0042,0.0021,0.0039,0.0101,0.0021,0.0064,0.0047,0.0061,0.0061,0.0056,0.0055,0.0045,0.0057,0.0047,0.0054,0.0073,0.0062,0.0059,0.0045,0.0066,0.0054,0.006,0.0047,0.0038,0.0046,0.005,0.0046,0.0041,0.0038,0.0059,0.0051,0.0054,0.0031,0.0061,0.0042,0.012,0.007,0.0049,0.0046,0.007,0.0044,0.005,0.0063,0.0225,0.0056,0.0055,0.006,0.0062,0.0081,0.0086,0.0064,0.0096,0.0067,0.0123,0.0096,0.0092,0.0074,0.0079,0.0096,0.0106,0.0087,0.0115,0.0088,0.0149,0.0146,0.0224,0.019,0.0262,0.0241,0.026,0.0235,0.0292,0.0182,0.0245,0.022,0.0238,0.019,0.0209,0.0195,
42.8537,0.0511,0.0875,0.1147,0.1081,0.085,0.0587,0.0489,0.047,0.062,0.0822,0.0949,0.0987,0.0875,0.0604,0.03,0.0248,0.0155,0.0201,0.026,0.0411,0.0509,0.0551,0.0349,0.0932,0.1045,0.0609,0.0341,0.0247,0.0176,0.0153,0.014,0.0136,0.0184,0.023,0.0264,0.0295,0.0366,0.0412,0.0484,0.0591,0.0611,0.0637,0.0765,0.0687,0.0475,0.0358,0.0233,0.0148,0.0144,0.0099,0.0098,0.0107,0.0131,0.0113,0.0103,0.0128,0.0173,0.0177,0.0172,0.0217,0.0267,0.0261,0.0218,0.022,0.0234,0.0261,0.0352,0.0558,0.0658,0.0671,0.0641,0.0555,0.0466,0.0364,0.0297,0.0251,0.0202,0.013,0.0107,0.0086,0.0086,0.0067,0.0053,0.0042,0.0041,0.0031,0.0036,0.0038,0.0034,0.0039,0.0038,0.0045,0.0055,0.005,0.0058,0.008,0.0099,0.0108,0.0101,0.0095,0.0091,0.0075,0.0065,0.0057,0.0085,0.0113,0.0133,0.0153,0.0174,0.0197,0.0213,0.0193,0.0177,0.019,0.0238,0.0258,0.0203,0.0145,0.0139,0.0127,0.013,0.0128,0.0137,0.0142,0.013,0.0102,0.0082,0.0073,0.009,0.0086,0.0101,0.0093,0.0087,0.008,0.0078,0.0073,0.0066,0.0058,0.0046,0.004,0.0032,0.0037,0.0033,0.0048,0.0057,0.005,0.0061,0.011,0.0059,0.0057,0.0054,0.0053,0.0043,0.0034,0.0023,0.0017,0.0018,0.002,0.0025,0.0023,0.0024,0.0027,0.0025,0.0028,0.0028,0.0031,0.0035,0.0039,0.0043,0.004,0.0039,0.0038,0.0031,0.0033,0.0033,0.0033,0.0034,0.0037,0.0034,0.0037,0.0039,0.0042,0.0018,0.0041,0.0046,0.004,0.0039,0.0054,0.005,0.0055,0.0053,0.0055,0.0051,0.0053,0.0045,0.0049,0.0049,0.0047,0.0045,0.0042,0.004,0.0039,0.0036,0.0037,0.0037,0.0041,0.0034,0.0041,0.0039,0.0047,0.0051,0.0037,0.0045,0.005,0.0046,0.0042,0.004,0.0045,0.0043,0.0052,0.0126,0.0047,0.0047,0.0039,0.0054,0.0052,0.006,0.0065,0.0066,0.0074,0.0064,0.0074,0.0077,0.0083,0.0,0.0075,0.0076,0.0073,0.0081,0.0105,0.0137,0.0179,0.019,0.0202,0.0238,0.0278,0.0233,0.0232,0.0194,0.0189,0.0191,0.017,0.0147,0.0202,0.0144,0.0172,
30.0406,0.0699,0.1184,0.1477,0.1366,0.1126,0.0793,0.0664,0.0635,0.0802,0.1056,0.1163,0.1163,0.1069,0.0813,0.0407,0.034,0.0215,0.0277,0.0357,0.0562,0.0688,0.0745,0.0159,0.1201,0.1312,0.0811,0.0467,0.0338,0.0246,0.0217,0.0197,0.0193,0.0258,0.0322,0.0364,0.0405,0.0499,0.0559,0.0657,0.0791,0.0823,0.0855,0.1015,0.0919,0.0648,0.0494,0.0333,0.0203,0.0195,0.0138,0.0145,0.0147,0.0182,0.0158,0.0144,0.0175,0.0232,0.0242,0.0234,0.0293,0.0361,0.0353,0.0297,0.03,0.0319,0.0354,0.0476,0.0741,0.0874,0.0887,0.0848,0.0742,0.0607,0.0489,0.0399,0.0342,0.027,0.018,0.0149,0.0123,0.012,0.0101,0.0075,0.006,0.0057,0.0042,0.0051,0.0051,0.0048,0.0054,0.0053,0.0063,0.0078,0.007,0.0082,0.011,0.0134,0.0146,0.0139,0.013,0.0126,0.0102,0.0089,0.0091,0.0116,0.0154,0.0182,0.0206,0.0238,0.0267,0.0287,0.0259,0.0241,0.0267,0.0323,0.0349,0.0272,0.0194,0.0186,0.017,0.0175,0.0177,0.0186,0.0193,0.0175,0.0139,0.011,0.0098,0.0123,0.0127,0.0134,0.0123,0.0116,0.011,0.0106,0.0098,0.009,0.0079,0.0063,0.0047,0.0045,0.0043,0.0082,0.0051,0.0067,0.0058,0.0068,0.0116,0.0067,0.0064,0.0061,0.0059,0.0046,0.0036,0.0024,0.0023,0.002,0.0024,0.0031,0.0033,0.0032,0.0035,0.0038,0.0036,0.0038,0.0043,0.0045,0.0049,0.0057,0.0052,0.0052,0.0048,0.0043,0.0045,0.0044,0.0044,0.0047,0.0046,0.0046,0.005,0.0057,0.0051,0.0048,0.0058,0.0061,0.0057,0.0064,0.0074,0.0064,0.0075,0.0071,0.0074,0.007,0.007,0.0067,0.0066,0.006,0.0075,0.0056,0.0053,0.0051,0.0052,0.0052,0.005,0.0052,0.0051,0.0052,0.0051,0.0052,0.0056,0.0034,0.0056,0.0053,0.0056,0.0053,0.0053,0.0057,0.0066,0.006,0.0065,0.0109,0.007,0.0063,0.0066,0.0071,0.0073,0.0086,0.009,0.0093,0.0094,0.0091,0.0093,0.0092,0.0114,0.0,0.0115,0.0112,0.0106,0.0124,0.0142,0.0196,0.0259,0.0293,0.0308,0.0343,0.0325,0.0329,0.0323,0.0308,0.0292,0.0275,0.0276,0.0257,0.028,0.0228,0.0174,
30.2087,0.0698,0.1189,0.1684,0.1631,0.114,0.0794,0.0665,0.064,0.0841,0.1158,0.1534,0.1745,0.1344,0.0816,0.0406,0.0339,0.0216,0.0277,0.0357,0.0561,0.0689,0.0748,0.0988,0.1287,0.1519,0.0814,0.0466,0.0342,0.0246,0.0217,0.0198,0.0192,0.0259,0.0319,0.0364,0.0404,0.0498,0.056,0.0657,0.0792,0.0824,0.0856,0.102,0.0919,0.0649,0.0496,0.0335,0.0203,0.0195,0.0137,0.0138,0.0145,0.0188,0.0155,0.0146,0.0173,0.0232,0.024,0.0233,0.0291,0.0362,0.035,0.0295,0.0294,0.0317,0.0351,0.0474,0.0734,0.0868,0.088,0.0843,0.073,0.0606,0.0485,0.0397,0.0337,0.0267,0.0176,0.0147,0.012,0.0119,0.0099,0.0078,0.0058,0.0057,0.0043,0.0054,0.0053,0.0048,0.0054,0.0055,0.0061,0.0076,0.0068,0.0082,0.0107,0.0139,0.0143,0.014,0.0126,0.0125,0.0099,0.0085,0.009,0.0113,0.0151,0.0181,0.0203,0.0235,0.0264,0.0286,0.0255,0.0241,0.0245,0.0318,0.0344,0.0268,0.0188,0.0183,0.0166,0.0176,0.0173,0.0186,0.019,0.0173,0.0135,0.011,0.0095,0.0123,0.0124,0.0131,0.0116,0.0112,0.0105,0.0105,0.0071,0.0089,0.0076,0.0062,0.005,0.0044,0.0043,0.0047,0.0053,0.0055,0.0058,0.007,0.0119,0.0069,0.0063,0.0063,0.0059,0.0047,0.0036,0.0028,0.0023,0.0023,0.002,0.0033,0.0037,0.0034,0.0036,0.0041,0.0032,0.002,0.0041,0.0051,0.005,0.0057,0.0052,0.0054,0.0042,0.0048,0.005,0.0043,0.0039,0.0046,0.0047,0.0047,0.0042,0.0075,0.004,0.0044,0.0054,0.0062,0.0065,0.0069,0.0076,0.0068,0.0075,0.0078,0.0067,0.0075,0.0069,0.0064,0.0059,0.006,0.006,0.0057,0.0054,0.0055,0.005,0.005,0.005,0.0042,0.0048,0.0051,0.0051,0.0054,0.0035,0.0057,0.0056,0.0074,0.0057,0.0062,0.0058,0.0066,0.006,0.0065,0.0058,0.0156,0.0066,0.0065,0.0053,0.0071,0.0061,0.0083,0.0087,0.0101,0.0088,0.0097,0.0081,0.0105,0.0104,0.0247,0.0104,0.0123,0.0107,0.0125,0.0139,0.0186,0.0232,0.0296,0.0283,0.0322,0.036,0.0337,0.0328,0.0311,0.0294,0.0288,0.0287,0.0261,0.0215,0.0223,0.0276,
30.3603,0.0694,0.1175,0.1468,0.1357,0.1119,0.0787,0.0659,0.0631,0.0796,0.1049,0.1156,0.1156,0.1063,0.0807,0.0405,0.0338,0.0214,0.0275,0.0355,0.0558,0.0683,0.074,0.0099,0.1192,0.1303,0.0804,0.0464,0.0335,0.0244,0.0214,0.0196,0.0192,0.0256,0.0318,0.0361,0.0403,0.0495,0.055,0.0652,0.0787,0.0816,0.0848,0.1007,0.091,0.0643,0.049,0.0329,0.0202,0.0196,0.0137,0.0141,0.0146,0.0182,0.0155,0.0142,0.0174,0.023,0.0241,0.0233,0.0292,0.0359,0.035,0.0289,0.0294,0.0316,0.0352,0.0472,0.0734,0.0864,0.0877,0.0845,0.0733,0.0607,0.0485,0.0396,0.0333,0.0272,0.0177,0.0147,0.0121,0.0118,0.0099,0.0075,0.0059,0.0057,0.0042,0.0051,0.0051,0.0047,0.0054,0.0053,0.0061,0.0077,0.007,0.0081,0.0109,0.0136,0.0145,0.014,0.013,0.0122,0.01,0.009,0.0088,0.0115,0.0152,0.0179,0.0204,0.0234,0.0264,0.0284,0.0258,0.0239,0.0265,0.0318,0.0345,0.027,0.0192,0.0183,0.0169,0.0175,0.0176,0.0185,0.0191,0.0175,0.0137,0.011,0.0096,0.0123,0.013,0.0131,0.0122,0.0115,0.0109,0.0106,0.0098,0.009,0.0078,0.0063,0.0052,0.0045,0.0042,0.0029,0.0051,0.006,0.0053,0.0067,0.0113,0.0067,0.0062,0.0059,0.0058,0.0046,0.0035,0.0027,0.0022,0.002,0.0023,0.0032,0.0038,0.0031,0.0035,0.0038,0.0034,0.0039,0.0043,0.0046,0.0051,0.0057,0.0051,0.0054,0.0048,0.0043,0.0041,0.0044,0.0044,0.0047,0.0049,0.0038,0.0046,0.0072,0.0054,0.0061,0.0055,0.0061,0.0059,0.0065,0.007,0.0065,0.0074,0.007,0.0071,0.007,0.007,0.0066,0.0064,0.0062,0.0052,0.0055,0.0047,0.0048,0.0052,0.0048,0.0051,0.0047,0.0049,0.0051,0.0051,0.0051,0.0052,0.0044,0.0055,0.0062,0.0053,0.0054,0.0059,0.006,0.0062,0.0066,0.0067,0.0135,0.0065,0.0064,0.0063,0.0069,0.0072,0.0085,0.0087,0.0097,0.0092,0.0093,0.0094,0.0101,0.0114,0.0,0.0114,0.0108,0.0105,0.0119,0.0136,0.0193,0.0248,0.0294,0.0305,0.0294,0.0333,0.0315,0.0301,0.0312,0.0293,0.0286,0.0271,0.0272,0.0275,0.0226,0.0215,
30.5147,0.0695,0.1181,0.1671,0.1621,0.1141,0.079,0.0662,0.0635,0.0837,0.1152,0.1525,0.1735,0.1337,0.0812,0.0403,0.0336,0.0213,0.0275,0.0355,0.056,0.0686,0.0745,0.0986,0.1278,0.1508,0.0808,0.0464,0.0339,0.0243,0.0213,0.0195,0.019,0.0256,0.0317,0.0361,0.0402,0.0494,0.0555,0.0653,0.0787,0.0817,0.0849,0.1009,0.0913,0.0641,0.0493,0.0333,0.0203,0.0201,0.0138,0.0132,0.0146,0.0177,0.0156,0.0144,0.0175,0.023,0.0241,0.0232,0.0292,0.0361,0.0351,0.0296,0.0297,0.0317,0.0352,0.0474,0.0735,0.0854,0.0873,0.0838,0.0728,0.0605,0.0485,0.0395,0.0341,0.0269,0.0177,0.0148,0.0124,0.0119,0.0102,0.0074,0.0061,0.0057,0.0043,0.0053,0.0052,0.0049,0.0056,0.0055,0.0068,0.0077,0.007,0.0083,0.0109,0.0138,0.0148,0.0141,0.0131,0.0126,0.0102,0.0089,0.0091,0.0115,0.0154,0.0183,0.0205,0.024,0.0266,0.0286,0.0255,0.0241,0.0259,0.0321,0.0347,0.0269,0.0193,0.0186,0.017,0.0176,0.0176,0.0188,0.0194,0.0174,0.0136,0.0113,0.0102,0.0123,0.0126,0.0133,0.0121,0.0116,0.0112,0.0101,0.01,0.0091,0.0077,0.0063,0.0053,0.0046,0.0042,0.0054,0.0049,0.007,0.0058,0.0069,0.0125,0.0064,0.0065,0.0061,0.0061,0.0045,0.0037,0.0028,0.0024,0.0023,0.0023,0.0034,0.0031,0.0031,0.0038,0.0039,0.003,0.0036,0.0044,0.0048,0.0054,0.0057,0.0053,0.0051,0.0049,0.0046,0.0049,0.0043,0.0044,0.0047,0.0052,0.0055,0.0051,0.0065,0.0046,0.0048,0.0061,0.0062,0.0062,0.0062,0.0071,0.0067,0.0076,0.0068,0.0074,0.0068,0.0073,0.0069,0.0067,0.0068,0.0163,0.0057,0.0055,0.0057,0.0053,0.0054,0.005,0.0048,0.0052,0.005,0.005,0.0056,0.0056,0.0053,0.0056,0.0034,0.0063,0.0063,0.0066,0.0075,0.0064,0.0078,0.0067,0.0112,0.0072,0.0062,0.0065,0.0072,0.0078,0.009,0.0097,0.0105,0.0103,0.0095,0.0099,0.0105,0.0119,0.0196,0.0108,0.011,0.0106,0.0108,0.0144,0.019,0.0325,0.029,0.0298,0.0315,0.0282,0.0316,0.0331,0.0311,0.0313,0.0289,0.0275,0.0262,0.0319,0.0209,0.0199,
55.1457,0.0525,0.0868,0.1113,0.1048,0.0832,0.0591,0.0497,0.048,0.0582,0.0788,0.0914,0.0939,0.0828,0.06,0.0308,0.0257,0.0164,0.0209,0.0269,0.0415,0.0506,0.0542,0.0,0.0848,0.0956,0.0579,0.0347,0.0252,0.0185,0.0163,0.0148,0.0145,0.0193,0.0242,0.0271,0.0301,0.0367,0.04,0.0465,0.054,0.0562,0.0578,0.067,0.0618,0.0455,0.0346,0.0245,0.0156,0.0147,0.0105,0.0105,0.0113,0.0138,0.0121,0.0111,0.0134,0.0173,0.0182,0.0177,0.022,0.0268,0.0262,0.0223,0.0225,0.0237,0.0262,0.0334,0.0484,0.0557,0.0563,0.0541,0.0483,0.0401,0.0337,0.029,0.0258,0.0204,0.0136,0.0116,0.01,0.0093,0.0078,0.0058,0.0046,0.0044,0.0036,0.004,0.0036,0.0037,0.0043,0.0041,0.0052,0.006,0.0054,0.0062,0.0084,0.0105,0.0111,0.0108,0.01,0.0097,0.0079,0.007,0.0065,0.0089,0.0118,0.0137,0.015,0.0167,0.0183,0.0195,0.0181,0.0171,0.0186,0.0214,0.023,0.0187,0.0143,0.0138,0.0127,0.0131,0.0132,0.0139,0.0145,0.0132,0.0107,0.0086,0.0074,0.0093,0.01,0.0103,0.0096,0.0089,0.0084,0.0082,0.0073,0.0069,0.0061,0.005,0.004,0.0035,0.0035,0.0061,0.0034,0.0044,0.0047,0.0058,0.0098,0.0056,0.0058,0.0054,0.0054,0.0041,0.0032,0.0027,0.0019,0.0015,0.002,0.0025,0.0027,0.0025,0.003,0.0029,0.0029,0.0031,0.0034,0.0037,0.0042,0.0044,0.0043,0.0039,0.0038,0.0035,0.004,0.0034,0.0033,0.0034,0.0037,0.0039,0.0038,0.0063,0.0042,0.0038,0.0044,0.0049,0.0046,0.0045,0.0054,0.0052,0.0058,0.0051,0.0052,0.0054,0.0056,0.0052,0.0047,0.0044,0.0082,0.0042,0.0041,0.0042,0.0046,0.0041,0.0038,0.0039,0.0039,0.0039,0.0036,0.0042,0.0045,0.0043,0.0039,0.005,0.0041,0.0077,0.0048,0.0045,0.005,0.0045,0.0049,0.0112,0.0061,0.0048,0.0053,0.0054,0.0062,0.0067,0.0071,0.0078,0.0083,0.0079,0.0073,0.0098,0.0092,0.0,0.0095,0.0089,0.0078,0.0082,0.0092,0.0121,0.022,0.0173,0.0183,0.0192,0.0187,0.0186,0.0187,0.0161,0.0171,0.0166,0.0155,0.0148,0.0149,0.0123,0.0113,
55.2337,0.0529,0.0876,0.1204,0.1173,0.0851,0.0597,0.0503,0.0483,0.0625,0.0838,0.1077,0.1207,0.0957,0.0607,0.031,0.0259,0.0166,0.0212,0.0272,0.042,0.0512,0.055,0.0703,0.0874,0.102,0.0587,0.0351,0.026,0.0187,0.0165,0.0151,0.0149,0.0196,0.0244,0.0275,0.0304,0.037,0.0414,0.047,0.0547,0.0567,0.0581,0.0676,0.0623,0.0462,0.0352,0.0256,0.0156,0.0154,0.0107,0.0112,0.0114,0.0142,0.0121,0.011,0.0135,0.0177,0.0184,0.0179,0.0223,0.027,0.0265,0.0225,0.0223,0.024,0.0268,0.0335,0.0482,0.0558,0.0563,0.0541,0.048,0.0409,0.0339,0.0293,0.0255,0.0205,0.0138,0.0119,0.0096,0.0097,0.0079,0.0061,0.0049,0.0047,0.0035,0.0041,0.004,0.0038,0.0043,0.0044,0.0049,0.0057,0.0046,0.0068,0.0082,0.0105,0.0115,0.0111,0.0103,0.01,0.008,0.0071,0.0072,0.0091,0.0117,0.0139,0.0151,0.0169,0.0184,0.0195,0.0182,0.0173,0.0183,0.0216,0.0231,0.0185,0.0143,0.0138,0.0126,0.0135,0.0132,0.0141,0.0149,0.0132,0.0106,0.0089,0.0082,0.0099,0.0097,0.0104,0.0095,0.0089,0.0085,0.0084,0.0074,0.0072,0.0061,0.005,0.0042,0.0037,0.0035,0.004,0.0046,0.0057,0.0051,0.0063,0.0108,0.0063,0.0057,0.0056,0.0056,0.0044,0.003,0.0023,0.0022,0.002,0.0022,0.0027,0.0026,0.0027,0.003,0.0035,0.0033,0.0033,0.0033,0.0036,0.0043,0.0051,0.0044,0.0042,0.0039,0.0037,0.0037,0.0038,0.0033,0.0042,0.0041,0.003,0.003,0.0054,0.0048,0.0062,0.0049,0.0049,0.0052,0.0056,0.005,0.0055,0.0056,0.0063,0.0057,0.0056,0.0054,0.0056,0.005,0.0049,0.0095,0.005,0.0042,0.0046,0.0043,0.0043,0.0043,0.0042,0.0039,0.0046,0.005,0.005,0.0037,0.0051,0.0038,0.0055,0.0049,0.0069,0.0047,0.0048,0.0056,0.0048,0.0053,0.0085,0.0062,0.0052,0.0059,0.0065,0.0062,0.0085,0.0079,0.0088,0.0076,0.0079,0.0063,0.0085,0.0101,0.0145,0.0103,0.0096,0.0082,0.0084,0.0096,0.0134,0.0189,0.018,0.0186,0.0196,0.0161,0.0195,0.0188,0.018,0.0167,0.0189,0.0158,0.0154,0.0173,0.0147,0.0142,
55.2743,0.0525,0.0866,0.1109,0.1045,0.0832,0.0592,0.0498,0.0481,0.0603,0.0784,0.0912,0.0938,0.0827,0.0601,0.0309,0.0258,0.0165,0.021,0.027,0.0417,0.0508,0.0544,0.0,0.0846,0.0952,0.058,0.0349,0.0254,0.0186,0.0164,0.015,0.0147,0.0194,0.024,0.0274,0.0303,0.0368,0.0419,0.0467,0.0545,0.0563,0.0578,0.0669,0.0619,0.0457,0.035,0.0247,0.0157,0.0151,0.0106,0.0112,0.0112,0.0136,0.0121,0.0108,0.0131,0.0173,0.0183,0.0177,0.022,0.0271,0.0263,0.0224,0.0226,0.024,0.0265,0.0333,0.0482,0.0554,0.0562,0.0541,0.0477,0.0398,0.0339,0.0291,0.0258,0.0208,0.0138,0.0117,0.0097,0.0093,0.0079,0.0058,0.0047,0.0044,0.0032,0.0038,0.004,0.0037,0.0043,0.0042,0.0051,0.006,0.0054,0.0063,0.0084,0.0104,0.0112,0.011,0.0102,0.0099,0.008,0.0068,0.0068,0.009,0.0117,0.0137,0.0151,0.0167,0.0183,0.0195,0.0181,0.0172,0.0187,0.0217,0.0231,0.0188,0.0144,0.0138,0.0129,0.0132,0.0135,0.014,0.0144,0.0133,0.0106,0.0086,0.008,0.0095,0.0098,0.0103,0.0096,0.0089,0.0085,0.0071,0.0075,0.0069,0.006,0.0049,0.0041,0.0035,0.0035,0.0045,0.0043,0.0058,0.0053,0.006,0.0106,0.0063,0.006,0.0057,0.0054,0.0043,0.0032,0.0022,0.002,0.0017,0.002,0.0025,0.0025,0.0025,0.0029,0.0035,0.0031,0.0029,0.0035,0.0037,0.0041,0.0044,0.0043,0.0042,0.0038,0.0034,0.0038,0.0035,0.0035,0.0037,0.0041,0.0056,0.0042,0.0068,0.0043,0.0044,0.0045,0.0049,0.0052,0.0052,0.0055,0.0051,0.0058,0.0057,0.006,0.0053,0.0055,0.0051,0.005,0.0049,0.0104,0.0044,0.0041,0.004,0.0042,0.0042,0.0039,0.0041,0.004,0.0039,0.0038,0.0037,0.0041,0.0046,0.0043,0.0065,0.0046,0.0069,0.0046,0.004,0.004,0.005,0.0051,0.0124,0.0056,0.0049,0.0047,0.0056,0.0059,0.0077,0.0078,0.0081,0.0083,0.0078,0.0079,0.009,0.0096,0.0,0.0101,0.0088,0.0081,0.0076,0.01,0.0121,0.0172,0.0165,0.0174,0.0131,0.0167,0.0168,0.018,0.016,0.0172,0.016,0.0153,0.0126,0.0153,0.0118,0.0097,
55.3532,0.0527,0.0875,0.12,0.1169,0.0849,0.0596,0.0502,0.0483,0.0624,0.0837,0.1073,0.1204,0.0954,0.0606,0.0309,0.0259,0.0166,0.0211,0.0271,0.042,0.0511,0.0549,0.0689,0.0872,0.1017,0.0585,0.0351,0.0259,0.0187,0.0165,0.0151,0.0148,0.0196,0.0243,0.0275,0.0303,0.037,0.0414,0.047,0.0545,0.0563,0.0581,0.0674,0.0622,0.0461,0.035,0.025,0.0158,0.0144,0.0107,0.0106,0.0113,0.0142,0.0123,0.0113,0.0136,0.0174,0.0182,0.0177,0.022,0.0274,0.0263,0.0226,0.0225,0.0239,0.0266,0.0335,0.0481,0.0556,0.0563,0.0539,0.0479,0.0405,0.0342,0.0291,0.0259,0.0205,0.014,0.0115,0.0098,0.0092,0.0081,0.0057,0.0048,0.0045,0.0036,0.004,0.0042,0.0037,0.0043,0.0043,0.0052,0.0058,0.0054,0.0064,0.0084,0.0104,0.0112,0.0109,0.0103,0.01,0.008,0.0072,0.0072,0.0088,0.0118,0.0137,0.015,0.0166,0.0184,0.0195,0.0181,0.0171,0.0178,0.0215,0.0231,0.0187,0.0146,0.0138,0.013,0.0132,0.0134,0.014,0.0144,0.0132,0.0106,0.0084,0.0077,0.0096,0.0097,0.0103,0.0096,0.0087,0.0084,0.0076,0.0074,0.0068,0.0059,0.0051,0.0042,0.0038,0.0036,0.004,0.0047,0.0053,0.0055,0.0059,0.0111,0.0061,0.0057,0.0055,0.0055,0.0039,0.0032,0.0023,0.0019,0.0017,0.0019,0.0026,0.0035,0.0024,0.003,0.0039,0.0033,0.0028,0.0032,0.0033,0.0042,0.0042,0.005,0.0035,0.004,0.0036,0.0041,0.0036,0.0034,0.0038,0.0038,0.0036,0.0044,0.0058,0.005,0.0028,0.0051,0.0048,0.0058,0.0055,0.0057,0.0053,0.0059,0.0054,0.0054,0.0054,0.0057,0.0054,0.0051,0.0045,0.0051,0.005,0.0047,0.0039,0.0045,0.0038,0.004,0.0036,0.0039,0.0032,0.0044,0.0037,0.0055,0.0043,0.0049,0.0044,0.0042,0.006,0.0051,0.0051,0.0059,0.0045,0.005,0.02,0.0054,0.0049,0.0056,0.0064,0.0083,0.0065,0.0077,0.0092,0.0087,0.0075,0.0079,0.0075,0.0101,0.0154,0.0104,0.0088,0.0094,0.0088,0.0106,0.0117,0.0168,0.0184,0.0186,0.019,0.0192,0.0192,0.0195,0.0199,0.0168,0.0171,0.0153,0.0151,0.0132,0.0109,0.0139,
55.3933,0.052,0.0859,0.1102,0.1038,0.0825,0.0585,0.0493,0.0476,0.0589,0.0778,0.0905,0.0931,0.0821,0.0594,0.0305,0.0255,0.0162,0.0207,0.0267,0.041,0.0502,0.0537,0.0,0.0839,0.0946,0.0573,0.0344,0.025,0.0183,0.0162,0.0147,0.0143,0.0192,0.0238,0.0268,0.0298,0.0363,0.0394,0.0461,0.0534,0.0556,0.0572,0.0663,0.0611,0.0452,0.0342,0.0244,0.0153,0.015,0.0104,0.0103,0.011,0.014,0.0119,0.0111,0.0132,0.0172,0.0181,0.0176,0.0218,0.0265,0.0258,0.022,0.0222,0.0237,0.026,0.033,0.0475,0.0549,0.0557,0.0534,0.0478,0.039,0.0336,0.0287,0.0254,0.0199,0.0137,0.0115,0.0096,0.0092,0.0078,0.0058,0.0046,0.0045,0.0034,0.0038,0.004,0.0037,0.0043,0.0041,0.005,0.0061,0.0054,0.0062,0.0083,0.0107,0.0111,0.0107,0.0102,0.0097,0.0078,0.0068,0.0073,0.0089,0.0116,0.0136,0.0149,0.0164,0.0181,0.0193,0.0179,0.017,0.0187,0.0211,0.0229,0.0179,0.0141,0.0136,0.0126,0.0129,0.0133,0.0138,0.0142,0.0131,0.0104,0.0086,0.0082,0.0095,0.0098,0.0103,0.0094,0.0088,0.0083,0.0079,0.0075,0.0069,0.0061,0.0049,0.004,0.0036,0.0034,0.0057,0.0045,0.0056,0.005,0.006,0.0107,0.006,0.0057,0.0055,0.0055,0.0041,0.0031,0.0025,0.0017,0.0017,0.0019,0.0025,0.0029,0.0025,0.0029,0.0031,0.0029,0.0031,0.0034,0.0034,0.0041,0.0045,0.0041,0.0039,0.0038,0.0035,0.0045,0.0035,0.0033,0.0038,0.0039,0.005,0.0037,0.0083,0.0042,0.0039,0.0047,0.0049,0.0049,0.005,0.0053,0.0053,0.0057,0.0054,0.0055,0.0053,0.0054,0.0053,0.0049,0.005,0.0061,0.004,0.0034,0.0041,0.0038,0.0043,0.0038,0.0043,0.004,0.0041,0.004,0.004,0.0049,0.0048,0.0042,0.0076,0.0041,0.0076,0.0049,0.0048,0.0043,0.0049,0.0048,0.0089,0.0059,0.005,0.0051,0.0059,0.0057,0.0065,0.0071,0.008,0.0081,0.0073,0.0073,0.0092,0.0093,0.0,0.0085,0.0091,0.0073,0.007,0.0092,0.0121,0.0152,0.0173,0.018,0.0198,0.0199,0.0188,0.0181,0.0181,0.0173,0.016,0.0146,0.0143,0.0177,0.0113,0.0105,
82.0698,0.0415,0.0659,0.0871,0.0851,0.064,0.0467,0.0401,0.0387,0.0492,0.0642,0.0802,0.0891,0.0719,0.0479,0.0254,0.0215,0.0138,0.0177,0.023,0.0348,0.0421,0.045,0.0557,0.0679,0.078,0.047,0.0298,0.0221,0.0161,0.0142,0.013,0.013,0.0172,0.0211,0.0239,0.0262,0.0316,0.0352,0.0393,0.0447,0.0458,0.0467,0.0528,0.0496,0.0389,0.0299,0.0193,0.0135,0.0132,0.0095,0.0098,0.0097,0.0124,0.0109,0.0102,0.012,0.0153,0.016,0.0157,0.0193,0.0231,0.0226,0.0194,0.0195,0.0208,0.0227,0.0276,0.0374,0.0419,0.0421,0.0406,0.0365,0.0314,0.0271,0.024,0.0214,0.0172,0.0117,0.0104,0.0084,0.0084,0.007,0.0051,0.0041,0.0039,0.003,0.0036,0.0036,0.0033,0.0037,0.0037,0.0045,0.0053,0.0047,0.0055,0.0073,0.0094,0.01,0.0097,0.0091,0.0088,0.0071,0.0064,0.0063,0.008,0.0101,0.0119,0.0129,0.014,0.0151,0.016,0.015,0.0146,0.0152,0.0174,0.018,0.0151,0.0124,0.0121,0.0112,0.0115,0.0117,0.0124,0.0128,0.0116,0.0092,0.0072,0.0067,0.0084,0.0088,0.0092,0.0085,0.0079,0.0075,0.0071,0.0067,0.0062,0.0055,0.0045,0.0038,0.0032,0.0033,0.0039,0.004,0.0049,0.0044,0.0049,0.0084,0.0049,0.0047,0.0044,0.0044,0.0035,0.0026,0.002,0.0017,0.0014,0.0017,0.0025,0.0029,0.0026,0.0028,0.0031,0.0029,0.003,0.0033,0.0034,0.004,0.0043,0.0037,0.004,0.0033,0.0033,0.0038,0.0033,0.0034,0.0039,0.0043,0.0045,0.0041,0.001,0.0043,0.0046,0.0046,0.0049,0.0049,0.0051,0.0053,0.0052,0.0057,0.0053,0.0057,0.0054,0.0052,0.0053,0.0052,0.0048,0.0069,0.0044,0.0042,0.0043,0.004,0.0043,0.0043,0.0045,0.004,0.004,0.0042,0.004,0.0044,0.0045,0.0044,0.005,0.0047,0.0051,0.0047,0.0049,0.0048,0.0053,0.0053,0.0147,0.0053,0.0046,0.005,0.0054,0.0053,0.0064,0.0067,0.0068,0.0069,0.0065,0.0063,0.0072,0.0089,0.0133,0.0078,0.0084,0.0071,0.0087,0.0085,0.0099,0.0101,0.0137,0.0136,0.0149,0.0141,0.0139,0.0142,0.0143,0.0128,0.0117,0.0114,0.0109,0.0131,0.0104,0.0103,
104.8159,0.0407,0.0662,0.0816,0.0806,0.0654,0.0489,0.0417,0.0406,0.0536,0.0685,0.0785,0.0816,0.073,0.0542,0.0277,0.0231,0.0145,0.019,0.0253,0.0413,0.051,0.0548,0.0593,0.0743,0.0812,0.056,0.0359,0.0256,0.0178,0.0157,0.0142,0.0141,0.0197,0.0252,0.0292,0.0331,0.0412,0.0463,0.0509,0.056,0.0573,0.058,0.0629,0.0615,0.0496,0.0366,0.0218,0.0153,0.0156,0.0108,0.0109,0.0115,0.0148,0.0125,0.0115,0.0143,0.0198,0.021,0.0202,0.0265,0.0332,0.0324,0.027,0.0272,0.0293,0.0329,0.0396,0.0487,0.0525,0.0531,0.0521,0.0485,0.044,0.0395,0.0356,0.0322,0.0254,0.016,0.0127,0.0105,0.01,0.0083,0.0059,0.0045,0.0043,0.0032,0.0039,0.0039,0.0037,0.0042,0.004,0.0049,0.006,0.0053,0.0063,0.009,0.0118,0.0131,0.0125,0.0115,0.0111,0.0086,0.0074,0.0075,0.0099,0.014,0.0169,0.0188,0.0203,0.0219,0.0232,0.0224,0.022,0.0229,0.0256,0.0267,0.0231,0.019,0.0184,0.017,0.0176,0.0179,0.019,0.0195,0.0178,0.0139,0.011,0.0088,0.0106,0.0113,0.0114,0.0105,0.0103,0.0099,0.0096,0.0092,0.0082,0.0071,0.0054,0.0042,0.0034,0.0029,0.003,0.0027,0.0035,0.0032,0.003,0.0047,0.0032,0.0027,0.0025,0.0025,0.0021,0.0018,0.0016,0.0014,0.0014,0.0016,0.0021,0.003,0.0022,0.0027,0.0031,0.0028,0.0029,0.0034,0.0035,0.0044,0.0049,0.0046,0.0046,0.0041,0.0036,0.004,0.0036,0.0035,0.004,0.0043,0.004,0.0044,0.0047,0.0045,0.005,0.0051,0.0054,0.0057,0.0059,0.0068,0.0063,0.0074,0.0068,0.0073,0.0071,0.007,0.0067,0.0065,0.0061,0.0075,0.0055,0.0049,0.0049,0.0048,0.0048,0.0049,0.0049,0.0049,0.005,0.005,0.0052,0.0058,0.0047,0.0054,0.0062,0.0057,0.0069,0.0061,0.0063,0.0064,0.0063,0.0057,0.0121,0.006,0.0051,0.0048,0.0048,0.0054,0.0056,0.0063,0.0065,0.0063,0.0059,0.0058,0.0073,0.0079,0.0135,0.0077,0.0082,0.0086,0.0086,0.0093,0.0114,0.0138,0.0149,0.0155,0.0172,0.0168,0.0162,0.0163,0.0154,0.0154,0.0154,0.0145,0.014,0.0166,0.0133,0.0124,
104.8829,0.0397,0.0652,0.0805,0.0796,0.0647,0.048,0.0408,0.0396,0.052,0.0669,0.0787,0.0841,0.0731,0.0531,0.027,0.0223,0.014,0.0181,0.0243,0.0397,0.0496,0.0531,0.0624,0.072,0.0793,0.0549,0.035,0.0249,0.0173,0.0151,0.0138,0.0136,0.019,0.0245,0.0283,0.0322,0.0401,0.0453,0.05,0.0549,0.0564,0.0569,0.0619,0.0603,0.0482,0.035,0.0222,0.0155,0.0152,0.0104,0.0106,0.011,0.0145,0.0122,0.0112,0.0139,0.0193,0.0205,0.0197,0.0257,0.0323,0.0317,0.0264,0.0264,0.0287,0.0322,0.0386,0.0474,0.0513,0.0517,0.0508,0.0475,0.0428,0.0386,0.0347,0.0311,0.0246,0.0155,0.0124,0.0103,0.0098,0.0079,0.0057,0.0045,0.0042,0.0032,0.0038,0.0038,0.0035,0.0039,0.0039,0.0049,0.0058,0.0051,0.0062,0.0088,0.0117,0.0127,0.0123,0.0112,0.0109,0.0084,0.0071,0.0072,0.0097,0.0138,0.0166,0.0184,0.0202,0.0215,0.023,0.022,0.0217,0.0232,0.0254,0.0263,0.0228,0.0187,0.0181,0.0167,0.0174,0.0176,0.0189,0.0194,0.0176,0.0138,0.0109,0.0094,0.0111,0.0111,0.0112,0.0102,0.0102,0.01,0.0096,0.009,0.0083,0.007,0.0054,0.0041,0.0033,0.0028,0.0031,0.0025,0.0029,0.0029,0.003,0.0041,0.0028,0.0024,0.0024,0.0024,0.002,0.0017,0.0015,0.0013,0.0013,0.0016,0.0023,0.0025,0.0023,0.0027,0.0029,0.0027,0.0029,0.0033,0.0036,0.004,0.0049,0.0045,0.0046,0.0039,0.0037,0.0038,0.0037,0.0035,0.0039,0.0041,0.0045,0.004,0.0065,0.0045,0.0058,0.0052,0.0056,0.0058,0.0061,0.007,0.0066,0.0073,0.0069,0.0073,0.0067,0.0068,0.0068,0.0062,0.0061,0.0074,0.0055,0.0052,0.0051,0.0047,0.0052,0.0047,0.0051,0.0049,0.0053,0.0049,0.0054,0.0055,0.0053,0.0053,0.0066,0.0055,0.0073,0.006,0.0065,0.0062,0.0067,0.0066,0.0142,0.0061,0.0054,0.0049,0.0059,0.0055,0.006,0.0061,0.0066,0.006,0.0063,0.006,0.0075,0.0082,0.0102,0.0081,0.0084,0.0086,0.0088,0.0093,0.0123,0.0143,0.0149,0.0155,0.0152,0.015,0.0165,0.0162,0.0171,0.0158,0.0146,0.0145,0.0147,0.0145,0.0127,0.0116,
105.1466,0.0401,0.0655,0.0808,0.0798,0.0648,0.0483,0.0413,0.0402,0.0529,0.0679,0.0797,0.0852,0.0738,0.0536,0.0273,0.0227,0.0142,0.0186,0.0249,0.0408,0.0504,0.0541,0.0642,0.0733,0.0803,0.055,0.0354,0.0253,0.0175,0.0154,0.014,0.0139,0.0194,0.0249,0.0288,0.0326,0.0407,0.0458,0.0504,0.0554,0.0568,0.0574,0.0623,0.061,0.0488,0.036,0.0218,0.0152,0.0155,0.0106,0.0105,0.0113,0.0146,0.0124,0.0113,0.0142,0.0197,0.0208,0.02,0.0263,0.0329,0.0322,0.0268,0.0268,0.0291,0.0326,0.0393,0.0482,0.052,0.0525,0.0515,0.048,0.0436,0.0391,0.0353,0.0317,0.0249,0.0157,0.0126,0.0105,0.0099,0.0082,0.0058,0.0045,0.0043,0.0032,0.0038,0.0037,0.0036,0.004,0.0039,0.0047,0.006,0.0052,0.0063,0.009,0.0119,0.0129,0.0124,0.0114,0.0109,0.0084,0.0074,0.0075,0.0098,0.0139,0.0168,0.0187,0.0203,0.0218,0.0232,0.0223,0.0219,0.0229,0.0256,0.0265,0.0229,0.0189,0.0183,0.017,0.0176,0.0178,0.019,0.0198,0.0178,0.0138,0.0109,0.0091,0.0108,0.0112,0.0114,0.0102,0.0102,0.0102,0.0096,0.0092,0.0082,0.0067,0.0054,0.0042,0.0034,0.003,0.0035,0.0025,0.0031,0.0029,0.0027,0.0044,0.0029,0.0025,0.0023,0.0023,0.0019,0.0017,0.0015,0.0013,0.0015,0.0015,0.0021,0.0027,0.0022,0.0025,0.0029,0.0028,0.003,0.0033,0.0037,0.0043,0.0049,0.0046,0.0046,0.0041,0.0037,0.0037,0.0036,0.0035,0.0041,0.0041,0.0045,0.0041,0.0061,0.0045,0.0046,0.005,0.0058,0.0057,0.006,0.0069,0.0064,0.0076,0.0066,0.0075,0.0071,0.007,0.0067,0.0064,0.006,0.0059,0.0056,0.0049,0.0048,0.0049,0.0046,0.0051,0.0047,0.0049,0.005,0.005,0.005,0.0056,0.0058,0.0056,0.0076,0.006,0.0066,0.0061,0.0059,0.0064,0.0068,0.0068,0.0122,0.0061,0.0058,0.0049,0.0055,0.0053,0.006,0.006,0.0066,0.0066,0.0061,0.0062,0.0081,0.0078,0.0104,0.008,0.0086,0.0087,0.0087,0.01,0.0116,0.0137,0.0152,0.0162,0.0176,0.0185,0.0168,0.0164,0.0161,0.0156,0.0153,0.0055,0.0131,0.0152,0.0126,0.0125,
115.2771,0.04,0.063,0.0751,0.0742,0.0627,0.0479,0.0414,0.0402,0.0515,0.0644,0.0733,0.0771,0.0687,0.0523,0.0274,0.0228,0.0144,0.0186,0.0246,0.0395,0.049,0.052,0.0615,0.067,0.0727,0.053,0.0349,0.0249,0.0172,0.0152,0.0138,0.0136,0.0188,0.0245,0.0284,0.0322,0.0401,0.045,0.0489,0.0531,0.0547,0.0552,0.0589,0.0579,0.0458,0.0323,0.023,0.0162,0.0162,0.0108,0.0106,0.0116,0.015,0.0128,0.0116,0.0146,0.0204,0.0218,0.0208,0.0273,0.034,0.0338,0.028,0.0285,0.031,0.0346,0.041,0.0482,0.0514,0.052,0.0515,0.0489,0.0456,0.0415,0.0383,0.0349,0.0273,0.0171,0.0136,0.0112,0.0107,0.0087,0.0063,0.0047,0.0047,0.0034,0.004,0.004,0.0038,0.0044,0.0043,0.0048,0.0064,0.0056,0.0067,0.0096,0.0133,0.0139,0.0136,0.0123,0.0119,0.0093,0.0078,0.0088,0.0109,0.0154,0.0189,0.0208,0.0228,0.024,0.0257,0.0246,0.0245,0.0259,0.0285,0.0294,0.0257,0.0214,0.0207,0.019,0.0199,0.02,0.0216,0.022,0.0201,0.0158,0.0128,0.0106,0.0126,0.0122,0.0125,0.0111,0.0113,0.0109,0.0107,0.01,0.0088,0.0076,0.0059,0.0042,0.0026,0.0027,0.0036,0.0032,0.004,0.0037,0.0035,0.006,0.0037,0.0034,0.0032,0.0029,0.0026,0.0022,0.0021,0.0014,0.0013,0.0017,0.0024,0.0027,0.0024,0.0026,0.0029,0.0029,0.0031,0.0035,0.0039,0.0045,0.0051,0.0048,0.0046,0.004,0.0038,0.0048,0.0034,0.0037,0.004,0.0043,0.0042,0.0041,0.0062,0.0055,0.0053,0.005,0.0059,0.0063,0.0068,0.007,0.0067,0.0077,0.0073,0.0074,0.0073,0.0072,0.0068,0.0065,0.0064,0.0056,0.0062,0.0054,0.005,0.0048,0.0045,0.0046,0.0055,0.0052,0.0063,0.0054,0.0056,0.0058,0.0068,0.0052,0.0083,0.006,0.0069,0.0067,0.0066,0.0066,0.0079,0.0065,0.0071,0.0056,0.0048,0.0046,0.0045,0.0055,0.006,0.0056,0.0071,0.0065,0.0061,0.0059,0.0083,0.0074,0.0119,0.0071,0.0079,0.007,0.0078,0.0094,0.0115,0.0144,0.0148,0.0156,0.0148,0.0199,0.015,0.0158,0.0164,0.0139,0.0126,0.013,0.0132,0.0176,0.0128,0.0122,
115.2943,0.034,0.0478,0.0498,0.0468,0.0429,0.0365,0.0327,0.0306,0.0309,0.0387,0.0419,0.0423,0.0393,0.0363,0.0239,0.0196,0.0122,0.0157,0.0211,0.0331,0.0383,0.0395,0.008,0.0455,0.048,0.043,0.031,0.0216,0.0149,0.013,0.0118,0.0116,0.0163,0.0214,0.0249,0.0287,0.0358,0.0405,0.044,0.0479,0.0492,0.0497,0.0531,0.0524,0.0412,0.0286,0.0196,0.0141,0.0136,0.0092,0.0094,0.0099,0.0135,0.0111,0.0101,0.0126,0.0179,0.0192,0.0183,0.0243,0.0307,0.0303,0.0254,0.0256,0.0278,0.0313,0.0371,0.0438,0.0468,0.0474,0.0467,0.0446,0.0415,0.0376,0.0346,0.0311,0.0246,0.0151,0.0116,0.0097,0.0089,0.0074,0.0052,0.0039,0.0037,0.0028,0.0033,0.0033,0.0031,0.0035,0.0034,0.0042,0.0052,0.0046,0.0055,0.0081,0.0111,0.0122,0.0117,0.0106,0.0102,0.0078,0.0065,0.0067,0.009,0.0133,0.0165,0.0185,0.02,0.0214,0.0227,0.022,0.0219,0.0239,0.0253,0.0262,0.023,0.019,0.0182,0.0168,0.0175,0.0176,0.0188,0.0193,0.0177,0.0139,0.0111,0.0095,0.0106,0.0106,0.0105,0.0098,0.0096,0.0094,0.0089,0.0084,0.0075,0.0066,0.0049,0.0037,0.003,0.0024,0.002,0.0022,0.0025,0.0022,0.002,0.0029,0.0021,0.0017,0.0016,0.0017,0.0014,0.0013,0.0011,0.001,0.0006,0.0012,0.0017,0.0022,0.0018,0.0021,0.0022,0.0023,0.0024,0.0028,0.003,0.0037,0.0042,0.0038,0.0042,0.0035,0.0029,0.0037,0.0031,0.003,0.0032,0.0035,0.0032,0.0036,0.0073,0.0036,0.0042,0.0043,0.0045,0.0049,0.0053,0.0062,0.0055,0.0067,0.0059,0.0065,0.006,0.0062,0.0055,0.0058,0.0054,0.008,0.0048,0.0044,0.0036,0.004,0.0039,0.0042,0.004,0.0043,0.0042,0.0044,0.0043,0.0051,0.0067,0.0048,0.0039,0.0052,0.0055,0.0054,0.0057,0.0056,0.0057,0.006,0.0093,0.0056,0.0043,0.0043,0.0045,0.0042,0.0044,0.0046,0.005,0.0048,0.0038,0.0044,0.006,0.0051,0.0,0.0069,0.0046,0.0047,0.0068,0.0078,0.0084,0.01,0.0109,0.0099,0.0125,0.0155,0.0137,0.0138,0.0132,0.0132,0.0132,0.0123,0.0113,0.0121,0.0109,0.0092,
115.3426,0.034,0.0549,0.0658,0.0653,0.0553,0.0419,0.0357,0.0347,0.0454,0.0568,0.0651,0.0685,0.0613,0.0465,0.024,0.0196,0.0123,0.0158,0.0212,0.0346,0.0437,0.0464,0.0533,0.0604,0.0657,0.048,0.0311,0.0219,0.015,0.013,0.0118,0.0118,0.0163,0.0214,0.0251,0.0287,0.036,0.0406,0.0442,0.0481,0.0496,0.0499,0.0534,0.0527,0.0412,0.0284,0.0202,0.0141,0.0136,0.0093,0.0091,0.0101,0.0132,0.0112,0.0103,0.0127,0.018,0.0193,0.0185,0.0239,0.0308,0.0302,0.0253,0.0255,0.0278,0.0312,0.0371,0.0439,0.0471,0.0473,0.047,0.0441,0.0411,0.0376,0.0346,0.0314,0.0246,0.0151,0.0118,0.0099,0.0093,0.0074,0.0052,0.004,0.0037,0.0027,0.0034,0.0032,0.0031,0.0036,0.0036,0.0041,0.0054,0.0047,0.0058,0.008,0.011,0.0115,0.0111,0.0106,0.0105,0.0078,0.0068,0.0066,0.0092,0.0133,0.0165,0.0183,0.02,0.0214,0.023,0.0221,0.0218,0.023,0.0252,0.026,0.0231,0.0187,0.0183,0.0168,0.0175,0.0177,0.0191,0.0195,0.0177,0.0139,0.0112,0.0094,0.0106,0.0106,0.0106,0.0095,0.0097,0.0096,0.0082,0.0086,0.0077,0.0064,0.005,0.0038,0.0029,0.0025,0.0036,0.0025,0.0025,0.0025,0.002,0.0031,0.0022,0.002,0.0017,0.0015,0.0014,0.0014,0.0008,0.0011,0.0011,0.0012,0.0017,0.0021,0.0016,0.0021,0.0027,0.0024,0.0027,0.0028,0.003,0.0036,0.0042,0.0035,0.0042,0.0037,0.0031,0.0034,0.0031,0.003,0.0032,0.0035,0.0031,0.0038,0.0028,0.004,0.004,0.0044,0.0046,0.0049,0.005,0.0056,0.0059,0.0065,0.0062,0.0064,0.0065,0.0064,0.0058,0.0056,0.0053,0.0077,0.0035,0.0044,0.005,0.0039,0.0047,0.0043,0.0046,0.0042,0.0043,0.0041,0.0046,0.0049,0.0055,0.005,0.0068,0.0057,0.0061,0.0057,0.0059,0.0055,0.007,0.0052,0.0081,0.0053,0.0044,0.0042,0.0047,0.0042,0.0053,0.0036,0.005,0.0049,0.0055,0.0047,0.0064,0.0057,0.0071,0.0072,0.0083,0.0069,0.0081,0.0085,0.0096,0.0116,0.0127,0.0133,0.014,0.0212,0.0143,0.0142,0.0148,0.0131,0.0138,0.0134,0.012,0.0121,0.0141,0.0105,
53.5759,0.0443,0.0764,0.1088,0.1058,0.0742,0.0511,0.0426,0.0406,0.0554,0.0753,0.0999,0.1143,0.0879,0.053,0.0257,0.0214,0.0134,0.0174,0.0226,0.0364,0.0449,0.0488,0.0639,0.0849,0.1005,0.0534,0.0301,0.0218,0.0153,0.0135,0.0122,0.012,0.0162,0.0203,0.0238,0.0262,0.0321,0.0366,0.0429,0.0516,0.0539,0.0559,0.0667,0.0599,0.0424,0.0318,0.0213,0.0131,0.0129,0.009,0.0092,0.0103,0.0112,0.0103,0.009,0.0113,0.0152,0.0165,0.0153,0.0193,0.0238,0.0234,0.0194,0.0197,0.0211,0.0233,0.0311,0.0481,0.0566,0.058,0.0557,0.0472,0.0388,0.0317,0.0262,0.0225,0.0178,0.0114,0.0095,0.0084,0.0075,0.0064,0.005,0.0038,0.0035,0.0026,0.0035,0.0037,0.0027,0.0035,0.0035,0.0044,0.0047,0.0044,0.0051,0.0071,0.009,0.0093,0.0092,0.0083,0.0081,0.0066,0.0054,0.0055,0.0072,0.0098,0.012,0.0132,0.0151,0.0183,0.019,0.017,0.0158,0.0171,0.0209,0.0225,0.0179,0.0127,0.012,0.0111,0.0114,0.012,0.0121,0.0127,0.0114,0.0091,0.0068,0.0076,0.0079,0.0088,0.0089,0.0085,0.0076,0.0076,0.0069,0.0064,0.0062,0.0055,0.0041,0.0032,0.003,0.0032,0.0035,0.004,0.0051,0.0049,0.0058,0.0094,0.0056,0.0059,0.0051,0.0052,0.0035,0.0029,0.0019,0.0017,0.0013,0.0019,0.0023,0.0023,0.0028,0.0028,0.0024,0.0022,0.0027,0.0033,0.0033,0.0043,0.0038,0.0032,0.0039,0.0039,0.0035,0.0025,0.0028,0.0032,0.0036,0.0039,0.005,0.0035,0.0052,0.0048,0.0029,0.0045,0.0048,0.005,0.0048,0.0058,0.0054,0.0052,0.0054,0.0048,0.0049,0.0051,0.0044,0.0053,0.0044,0.0039,0.004,0.0039,0.0036,0.0025,0.0039,0.004,0.0039,0.0039,0.0043,0.0039,0.0049,0.0051,0.0039,0.0045,0.0088,0.0047,0.0059,0.0054,0.0054,0.0048,0.0056,0.0055,0.008,0.0044,0.0046,0.0066,0.004,0.0074,0.0051,0.0081,0.0064,0.0063,0.0079,0.008,0.0088,0.009,0.01,0.0078,0.0077,0.009,0.0102,0.0118,0.0128,0.0158,0.0186,0.0205,0.0184,0.0223,0.0189,0.0213,0.0227,0.0203,0.0181,0.0141,0.0166,0.02,0.0123,0.0202,
53.5449,0.0449,0.077,0.1033,0.0988,0.0745,0.0516,0.0429,0.0413,0.0535,0.073,0.0892,0.0942,0.0808,0.0534,0.0263,0.0216,0.0136,0.0176,0.0229,0.0366,0.0453,0.0491,0.0213,0.0823,0.0935,0.0537,0.0305,0.0218,0.0155,0.0134,0.0124,0.012,0.0164,0.0213,0.0234,0.0264,0.0327,0.037,0.0434,0.0522,0.0543,0.0563,0.0673,0.0607,0.0426,0.032,0.0203,0.013,0.0133,0.0089,0.0091,0.0093,0.012,0.0102,0.0094,0.0113,0.0152,0.0158,0.0153,0.0192,0.0238,0.023,0.0196,0.0196,0.0209,0.0234,0.0315,0.0486,0.0572,0.0584,0.056,0.051,0.0402,0.0319,0.0261,0.0232,0.018,0.0114,0.0096,0.0082,0.0077,0.0069,0.0048,0.0038,0.0036,0.0027,0.0034,0.0033,0.003,0.0035,0.0034,0.0043,0.005,0.0044,0.0053,0.0071,0.0087,0.0097,0.0093,0.0085,0.0083,0.0064,0.006,0.0058,0.0075,0.0102,0.0112,0.0136,0.0154,0.0173,0.0189,0.0171,0.0157,0.0178,0.0207,0.0226,0.0177,0.0126,0.0122,0.0113,0.0119,0.0117,0.0125,0.0131,0.0117,0.009,0.0075,0.0068,0.0083,0.0085,0.0089,0.0082,0.0079,0.0073,0.0066,0.0066,0.0061,0.0052,0.0042,0.0034,0.003,0.003,0.0043,0.0064,0.0056,0.0046,0.0055,0.0116,0.0057,0.0054,0.0053,0.005,0.0039,0.0029,0.0021,0.0017,0.0014,0.0018,0.0023,0.0028,0.0024,0.0027,0.0023,0.0025,0.0027,0.003,0.0029,0.0035,0.0041,0.0037,0.0037,0.0031,0.003,0.0029,0.0027,0.0025,0.0035,0.0035,0.0049,0.0028,0.0054,0.0041,0.0056,0.004,0.0041,0.0044,0.0042,0.0051,0.0042,0.0051,0.0043,0.0049,0.0049,0.0051,0.0043,0.0042,0.0044,0.0054,0.0039,0.0034,0.0035,0.0036,0.0037,0.0033,0.0036,0.0034,0.0034,0.0037,0.0041,0.0034,0.0039,0.0033,0.0139,0.0035,0.0048,0.0038,0.0041,0.0044,0.0043,0.0046,0.0062,0.0044,0.0035,0.0044,0.0044,0.005,0.0057,0.0064,0.0068,0.0067,0.0065,0.0061,0.0073,0.0084,0.0,0.0067,0.0062,0.0061,0.0067,0.009,0.0123,0.0122,0.0162,0.0177,0.0203,0.0193,0.0182,0.0177,0.0184,0.0178,0.0161,0.0152,0.0153,0.0173,0.0132,0.0136,
53.4559,0.0438,0.0759,0.1084,0.105,0.0736,0.0507,0.042,0.0404,0.0544,0.0745,0.0993,0.1138,0.0872,0.0525,0.0255,0.0211,0.0133,0.0171,0.0224,0.0358,0.0445,0.0483,0.0647,0.084,0.0999,0.0528,0.0298,0.0214,0.0152,0.0131,0.0122,0.0119,0.016,0.0198,0.0231,0.0257,0.0313,0.0359,0.0424,0.0514,0.053,0.0552,0.0659,0.0593,0.0414,0.0312,0.02,0.0118,0.0124,0.0087,0.0089,0.0092,0.012,0.0099,0.0089,0.011,0.015,0.0153,0.015,0.0188,0.0231,0.0226,0.0192,0.0191,0.0206,0.0233,0.0306,0.0478,0.0563,0.0571,0.0547,0.0475,0.039,0.0312,0.0254,0.0215,0.0177,0.0113,0.0093,0.0077,0.0077,0.0063,0.0048,0.0041,0.0034,0.0026,0.0031,0.0032,0.0031,0.0032,0.0028,0.0042,0.0044,0.0043,0.0049,0.0067,0.0089,0.0093,0.0091,0.008,0.0075,0.0058,0.0052,0.0059,0.0071,0.0097,0.0119,0.013,0.015,0.0169,0.0183,0.0166,0.0154,0.0166,0.0203,0.022,0.0175,0.0127,0.012,0.011,0.0113,0.011,0.012,0.0127,0.0111,0.0085,0.0071,0.0064,0.0082,0.0078,0.0086,0.0078,0.0074,0.0072,0.0055,0.0062,0.0056,0.0045,0.0039,0.0031,0.0027,0.0028,0.0014,0.0039,0.0055,0.0045,0.0052,0.0103,0.0052,0.005,0.005,0.004,0.0038,0.0023,0.0022,0.0016,0.0013,0.0016,0.0024,0.0026,0.0018,0.002,0.0028,0.0025,0.0027,0.0032,0.0029,0.003,0.0047,0.0035,0.0033,0.0029,0.0029,0.0046,0.0026,0.0024,0.0028,0.0032,0.0085,0.0035,0.0073,0.0029,0.0032,0.0035,0.0041,0.0031,0.004,0.0043,0.0041,0.0043,0.0043,0.0035,0.0047,0.0044,0.004,0.0042,0.003,0.0126,0.0038,0.0041,0.0036,0.002,0.0043,0.0026,0.0024,0.0028,0.003,0.0033,0.0026,0.0118,0.003,0.0032,0.0012,0.0021,0.0038,0.004,0.0048,0.0035,0.004,0.0034,0.015,0.0046,0.0032,0.0032,0.0057,0.0038,0.0062,0.0069,0.0068,0.0066,0.0053,0.005,0.0072,0.0065,0.0158,0.0079,0.0061,0.0066,0.0077,0.0085,0.0114,0.0119,0.0147,0.0192,0.0118,0.0171,0.0188,0.0196,0.0205,0.0175,0.0138,0.0142,0.0141,0.0167,0.0138,0.0095,
53.4257,0.0441,0.0757,0.1021,0.0975,0.0733,0.0507,0.0422,0.0403,0.0523,0.0723,0.0864,0.0907,0.079,0.0526,0.0258,0.0213,0.0133,0.0172,0.0225,0.0359,0.0445,0.0482,0.0224,0.0816,0.0926,0.0528,0.0301,0.0214,0.0152,0.0133,0.0121,0.0119,0.016,0.0196,0.0229,0.0259,0.0322,0.0363,0.0425,0.0514,0.0534,0.0553,0.066,0.0596,0.0418,0.0315,0.0199,0.0132,0.0133,0.0087,0.0086,0.0092,0.0124,0.0099,0.0091,0.0111,0.0148,0.0153,0.0149,0.019,0.0233,0.0228,0.0192,0.0193,0.0205,0.0229,0.0307,0.0478,0.0565,0.0576,0.0549,0.0493,0.0394,0.0312,0.0257,0.0223,0.0173,0.0116,0.0094,0.0076,0.0074,0.0061,0.0047,0.0035,0.0035,0.0023,0.0032,0.0032,0.003,0.0033,0.0033,0.0041,0.005,0.0042,0.0051,0.0069,0.0088,0.0095,0.0089,0.0081,0.0079,0.0065,0.0054,0.0056,0.0073,0.0099,0.0118,0.0134,0.0152,0.0172,0.0187,0.0167,0.0155,0.017,0.0204,0.0222,0.0173,0.0125,0.012,0.011,0.0113,0.0115,0.0121,0.0123,0.0115,0.0093,0.0071,0.0067,0.008,0.0075,0.009,0.0083,0.0077,0.0071,0.0061,0.0064,0.0059,0.0051,0.0042,0.0034,0.0031,0.0028,0.0013,0.0033,0.0045,0.0034,0.0052,0.0098,0.0054,0.0053,0.005,0.005,0.0039,0.0029,0.0022,0.0016,0.0019,0.0015,0.0022,0.002,0.002,0.0026,0.0023,0.0025,0.0028,0.003,0.0031,0.0035,0.0038,0.0032,0.0037,0.0031,0.0029,0.0027,0.0029,0.0028,0.0031,0.003,0.0017,0.0028,0.002,0.0035,0.0044,0.0037,0.0041,0.0044,0.0043,0.004,0.0046,0.0049,0.005,0.005,0.0046,0.0045,0.0045,0.0042,0.0043,0.011,0.0039,0.0034,0.0031,0.0032,0.0035,0.0033,0.0036,0.0034,0.0036,0.0032,0.0036,0.004,0.0039,0.0036,0.0074,0.005,0.0054,0.0036,0.0041,0.004,0.0036,0.0045,0.0062,0.0049,0.0045,0.004,0.0051,0.005,0.0064,0.0063,0.0064,0.0072,0.0064,0.006,0.0098,0.0078,0.0,0.0082,0.0084,0.0096,0.0077,0.0089,0.0125,0.0106,0.0162,0.0181,0.0277,0.0171,0.0173,0.0168,0.018,0.0188,0.0156,0.0153,0.0136,0.0178,0.0125,0.0145,
35.0504,0.0636,0.1106,0.1613,0.1555,0.1062,0.0726,0.0605,0.0581,0.0775,0.1091,0.1492,0.1732,0.1289,0.0748,0.0363,0.0302,0.0189,0.0247,0.032,0.0516,0.0632,0.0691,0.0947,0.1285,0.1541,0.0763,0.042,0.0306,0.0218,0.0192,0.0173,0.0169,0.0228,0.0289,0.0327,0.0364,0.0453,0.0512,0.0613,0.0762,0.0794,0.0836,0.102,0.0899,0.0602,0.0458,0.0299,0.018,0.0179,0.0124,0.0121,0.0131,0.0163,0.0138,0.0125,0.0156,0.0211,0.0217,0.0209,0.0265,0.0324,0.032,0.0269,0.0267,0.0291,0.0319,0.0452,0.0747,0.0891,0.0907,0.0865,0.0737,0.0593,0.0465,0.0365,0.0306,0.0241,0.0159,0.0132,0.011,0.0104,0.0088,0.0065,0.0052,0.0049,0.0039,0.0046,0.0046,0.0041,0.0049,0.0046,0.0053,0.0067,0.0062,0.0072,0.0101,0.0129,0.0128,0.0125,0.0118,0.0113,0.0088,0.008,0.0078,0.0101,0.0136,0.0163,0.0188,0.0223,0.0251,0.0274,0.0243,0.022,0.0245,0.0307,0.0335,0.0255,0.0176,0.0165,0.0152,0.0157,0.0159,0.0165,0.0178,0.0156,0.0121,0.0101,0.0084,0.0108,0.0123,0.0119,0.0112,0.0105,0.01,0.009,0.009,0.0083,0.0072,0.0055,0.0046,0.0038,0.0042,0.0041,0.0048,0.0056,0.0053,0.0063,0.0107,0.0063,0.0061,0.0054,0.0056,0.0042,0.0033,0.0024,0.0022,0.0023,0.0017,0.0025,0.003,0.0027,0.0033,0.0036,0.0031,0.0036,0.0037,0.0045,0.0047,0.0057,0.0051,0.0055,0.0045,0.0035,0.0045,0.0036,0.0042,0.0042,0.0045,0.0034,0.0053,0.0035,0.0056,0.0042,0.0046,0.0056,0.0062,0.0056,0.0062,0.0065,0.007,0.0061,0.0065,0.0067,0.0064,0.006,0.0056,0.0059,0.0039,0.0048,0.0044,0.0043,0.0044,0.0049,0.0053,0.0057,0.0042,0.0053,0.0053,0.0046,0.0072,0.0065,0.0057,0.0062,0.0053,0.0078,0.0062,0.0053,0.0064,0.0063,0.0055,0.0042,0.0028,0.0052,0.0068,0.0059,0.0075,0.0081,0.0097,0.0097,0.0087,0.0089,0.0082,0.0153,0.0113,0.0178,0.0108,0.0099,0.0096,0.0124,0.0137,0.0177,0.0245,0.0296,0.0315,0.0278,0.0328,0.0343,0.0327,0.0312,0.03,0.0303,0.0286,0.0286,0.0272,0.0243,0.0236,
35.1041,0.0611,0.1059,0.1375,0.1274,0.1014,0.0694,0.0578,0.0554,0.0731,0.0988,0.1094,0.1103,0.1007,0.0715,0.0349,0.0291,0.0181,0.0237,0.0307,0.049,0.0602,0.0658,0.0167,0.116,0.126,0.0729,0.0403,0.0289,0.0208,0.0183,0.0165,0.016,0.0219,0.0275,0.0311,0.0348,0.0433,0.0487,0.0588,0.073,0.0762,0.0802,0.0979,0.0862,0.0578,0.0441,0.0282,0.0172,0.0172,0.0116,0.0117,0.0125,0.0154,0.0132,0.0121,0.0149,0.0198,0.0206,0.0199,0.0251,0.0314,0.0304,0.0252,0.0253,0.0272,0.0305,0.043,0.0722,0.0864,0.0881,0.0833,0.0718,0.0575,0.0447,0.0349,0.0294,0.023,0.0151,0.0124,0.0103,0.01,0.0084,0.0062,0.005,0.0046,0.0036,0.0042,0.0044,0.0039,0.0045,0.0044,0.0054,0.0061,0.0056,0.0069,0.0093,0.0116,0.0126,0.0119,0.0109,0.0107,0.0086,0.0077,0.0075,0.0096,0.0132,0.0156,0.0179,0.0211,0.0242,0.0263,0.0231,0.0212,0.0233,0.0294,0.0325,0.0244,0.0163,0.0159,0.0143,0.0146,0.0146,0.0152,0.016,0.015,0.0116,0.009,0.0083,0.0103,0.0108,0.0112,0.0104,0.0098,0.0094,0.0096,0.0084,0.0077,0.0066,0.0054,0.0044,0.0036,0.0038,0.0035,0.0047,0.0053,0.005,0.0062,0.0098,0.0056,0.0054,0.0051,0.0051,0.0038,0.0031,0.0022,0.0019,0.002,0.002,0.0027,0.003,0.0027,0.003,0.003,0.0031,0.0031,0.0035,0.0038,0.0041,0.0048,0.0051,0.0044,0.0041,0.0037,0.0039,0.0036,0.0034,0.0039,0.0041,0.0045,0.0042,0.0026,0.0044,0.0045,0.0046,0.0038,0.005,0.0052,0.0057,0.0056,0.0064,0.0054,0.0062,0.0057,0.0061,0.0062,0.0052,0.0056,0.007,0.0045,0.004,0.004,0.0039,0.0043,0.0042,0.0041,0.004,0.004,0.0039,0.0036,0.0042,0.0043,0.0044,0.0072,0.0044,0.0054,0.0048,0.0045,0.0043,0.0052,0.005,0.0043,0.0058,0.0053,0.0056,0.0056,0.0062,0.0076,0.0079,0.0081,0.0089,0.0073,0.0067,0.009,0.0095,0.0,0.0115,0.0094,0.0093,0.0088,0.0126,0.0186,0.0241,0.0276,0.0289,0.0275,0.0287,0.0308,0.0296,0.0314,0.03,0.0281,0.0246,0.0243,0.025,0.0214,0.0208,
35.1299,0.0632,0.1099,0.1606,0.1548,0.1054,0.0721,0.06,0.0575,0.0755,0.1085,0.1486,0.1725,0.1282,0.0742,0.0359,0.0299,0.0186,0.0244,0.0317,0.051,0.0627,0.0685,0.0926,0.1279,0.1534,0.0756,0.0415,0.0303,0.0214,0.0189,0.0169,0.0167,0.0225,0.0282,0.0322,0.0361,0.0446,0.0506,0.0609,0.0758,0.079,0.0829,0.1012,0.0889,0.0595,0.0456,0.0292,0.0178,0.0171,0.012,0.0124,0.0131,0.0163,0.0138,0.0128,0.0155,0.0207,0.0216,0.0207,0.0262,0.0325,0.0314,0.0262,0.0264,0.0282,0.0317,0.0445,0.0742,0.0885,0.0906,0.0858,0.0733,0.0587,0.0454,0.0363,0.0305,0.0238,0.0158,0.013,0.0108,0.0106,0.0088,0.0065,0.0052,0.005,0.0037,0.0045,0.0044,0.004,0.0047,0.0045,0.0055,0.0069,0.0059,0.0073,0.0098,0.0122,0.013,0.0124,0.0116,0.0109,0.0089,0.0079,0.0077,0.0101,0.0138,0.0163,0.0188,0.022,0.0251,0.0272,0.0241,0.0218,0.024,0.0305,0.0334,0.0254,0.0172,0.0167,0.0152,0.0161,0.0159,0.0169,0.0173,0.0155,0.0122,0.0092,0.0086,0.011,0.0111,0.0121,0.0117,0.0102,0.0097,0.0093,0.0087,0.008,0.0071,0.0052,0.0044,0.0039,0.0039,0.0039,0.005,0.0046,0.0052,0.0064,0.0116,0.0061,0.0063,0.0058,0.0057,0.0044,0.0035,0.0026,0.0021,0.0017,0.0024,0.0027,0.0032,0.0029,0.0033,0.0031,0.003,0.0038,0.0036,0.0043,0.0046,0.0052,0.005,0.0052,0.0042,0.0035,0.0032,0.0037,0.0041,0.0044,0.0051,0.0054,0.0046,0.006,0.0053,0.0058,0.005,0.0051,0.0058,0.0058,0.0061,0.0052,0.0065,0.0054,0.0069,0.0062,0.0059,0.0055,0.0059,0.0059,0.004,0.0053,0.0048,0.0046,0.0042,0.0054,0.0046,0.0047,0.0052,0.0039,0.0048,0.0043,0.0086,0.003,0.0055,0.0046,0.006,0.005,0.0061,0.0063,0.0064,0.0056,0.0061,0.0166,0.007,0.0062,0.0068,0.0056,0.007,0.0084,0.0089,0.0094,0.0098,0.0096,0.0093,0.009,0.0107,0.012,0.0101,0.01,0.0131,0.0087,0.0134,0.0181,0.0268,0.0286,0.0306,0.0323,0.0355,0.032,0.0316,0.0301,0.0312,0.0302,0.0272,0.0278,0.0293,0.0213,0.0216,
35.1462,0.0616,0.1071,0.1392,0.129,0.1021,0.0698,0.0582,0.0558,0.0727,0.1,0.1104,0.1109,0.1012,0.072,0.035,0.0293,0.0183,0.0239,0.0309,0.0496,0.0609,0.0668,0.0175,0.1173,0.1274,0.0736,0.0406,0.0293,0.0211,0.0187,0.0168,0.0165,0.0223,0.0277,0.0316,0.0354,0.0442,0.0497,0.06,0.0744,0.0776,0.0818,0.0995,0.0876,0.0593,0.045,0.029,0.0172,0.0173,0.0117,0.0116,0.0124,0.0159,0.0133,0.0121,0.015,0.0201,0.0208,0.02,0.0256,0.0316,0.0307,0.0257,0.0261,0.0276,0.031,0.0439,0.0732,0.0873,0.0889,0.0842,0.0718,0.0579,0.0453,0.0355,0.0298,0.0235,0.015,0.0124,0.0102,0.0101,0.0085,0.0062,0.005,0.0047,0.0034,0.0038,0.0043,0.0039,0.0045,0.0045,0.006,0.0065,0.0058,0.007,0.0093,0.0115,0.0124,0.012,0.0108,0.0105,0.0085,0.0073,0.0077,0.0096,0.0134,0.0158,0.0181,0.0214,0.0245,0.0264,0.0235,0.0214,0.0238,0.0297,0.0328,0.0246,0.0167,0.0159,0.0147,0.0152,0.0152,0.0161,0.0164,0.0151,0.0119,0.0094,0.0086,0.0106,0.0107,0.0113,0.0104,0.0099,0.0094,0.0089,0.0085,0.0076,0.007,0.0053,0.0044,0.0038,0.0034,0.0036,0.0048,0.0047,0.0051,0.0063,0.0107,0.0059,0.0057,0.0054,0.0054,0.0042,0.0031,0.0023,0.0021,0.0017,0.0021,0.0026,0.0029,0.0026,0.0031,0.0037,0.003,0.0026,0.0036,0.0031,0.0043,0.0049,0.0045,0.0045,0.0042,0.0037,0.004,0.0037,0.0037,0.0042,0.0046,0.0038,0.0044,0.0038,0.0046,0.0049,0.0048,0.0051,0.0056,0.0054,0.0063,0.006,0.0065,0.0062,0.0063,0.0061,0.0058,0.006,0.0055,0.0054,0.0116,0.0049,0.0044,0.0045,0.0047,0.0044,0.0044,0.0043,0.0042,0.0041,0.0045,0.0042,0.0051,0.0034,0.0047,0.0043,0.0049,0.0058,0.005,0.0053,0.0053,0.0056,0.0059,0.0078,0.0054,0.005,0.0053,0.0057,0.0072,0.0076,0.0073,0.0057,0.0081,0.0077,0.0077,0.0094,0.0094,0.0,0.0122,0.0105,0.0104,0.0112,0.0138,0.0183,0.0249,0.0293,0.0311,0.0302,0.034,0.0324,0.0321,0.0297,0.0304,0.0287,0.026,0.0267,0.023,0.0233,0.0217,
60.5555,0.0504,0.0873,0.1215,0.1181,0.0845,0.0583,0.0484,0.0467,0.0614,0.0851,0.1106,0.1248,0.0978,0.0608,0.0296,0.0244,0.0153,0.0199,0.0258,0.0418,0.0516,0.0558,0.0717,0.0921,0.1078,0.06,0.0347,0.0249,0.0177,0.0156,0.0141,0.0138,0.0186,0.0233,0.0266,0.03,0.0373,0.0421,0.0484,0.0573,0.0596,0.0615,0.0722,0.066,0.0474,0.0358,0.0242,0.0147,0.0142,0.0099,0.0099,0.0105,0.0134,0.0114,0.0102,0.0127,0.0173,0.0179,0.0174,0.022,0.0274,0.0267,0.0224,0.0225,0.0242,0.0268,0.0349,0.0523,0.0608,0.0619,0.0589,0.0523,0.0437,0.036,0.03,0.0258,0.0207,0.0135,0.0109,0.0087,0.0086,0.0073,0.0054,0.0044,0.0041,0.0031,0.0037,0.0037,0.0035,0.004,0.0038,0.005,0.0055,0.0051,0.0057,0.0081,0.0103,0.0109,0.0104,0.0097,0.0094,0.0074,0.0069,0.0065,0.0085,0.0115,0.0138,0.0151,0.0172,0.019,0.0204,0.019,0.0175,0.0191,0.0231,0.0249,0.0199,0.0143,0.0139,0.013,0.0133,0.0134,0.0141,0.0143,0.0131,0.0104,0.0086,0.0078,0.0092,0.01,0.01,0.0095,0.0088,0.0085,0.0079,0.0076,0.0068,0.0058,0.0047,0.0041,0.0034,0.0034,0.0041,0.0041,0.0051,0.0049,0.0063,0.0107,0.0062,0.0056,0.0054,0.0053,0.004,0.0032,0.0023,0.0017,0.001,0.002,0.0027,0.0025,0.0026,0.0027,0.0026,0.003,0.0031,0.0032,0.0038,0.0037,0.0045,0.0044,0.004,0.0038,0.0034,0.0025,0.003,0.003,0.0039,0.004,0.0039,0.0031,0.0056,0.0041,0.0042,0.0045,0.0045,0.0048,0.0049,0.0056,0.0051,0.0053,0.0053,0.006,0.0054,0.005,0.0047,0.0045,0.005,0.0066,0.0045,0.0035,0.0036,0.0039,0.0037,0.0039,0.0033,0.0033,0.0029,0.0027,0.003,0.0041,0.004,0.0029,0.0041,0.004,0.0041,0.0054,0.0041,0.0049,0.0051,0.0046,0.0128,0.0055,0.0054,0.005,0.0043,0.0053,0.0071,0.008,0.0073,0.0085,0.0079,0.0067,0.0086,0.01,0.0132,0.0099,0.0097,0.0081,0.0095,0.0104,0.0134,0.0189,0.0184,0.0205,0.0226,0.0227,0.022,0.0188,0.0201,0.0202,0.0182,0.0176,0.0206,0.0177,0.0171,0.0138,
60.5692,0.0503,0.0864,0.1093,0.1025,0.0829,0.058,0.0482,0.0464,0.0592,0.0786,0.0896,0.0916,0.0817,0.0602,0.0296,0.0245,0.0153,0.0198,0.0257,0.0413,0.0512,0.0553,0.0,0.0874,0.0969,0.0595,0.0345,0.0246,0.0177,0.0156,0.0141,0.0138,0.0186,0.0234,0.0266,0.03,0.0372,0.0414,0.0482,0.0573,0.0592,0.0613,0.0718,0.0657,0.0473,0.0355,0.0243,0.0148,0.0141,0.0099,0.0105,0.0106,0.0135,0.0113,0.0102,0.0127,0.0173,0.0176,0.0173,0.0218,0.0271,0.0265,0.0223,0.0224,0.0241,0.0268,0.0349,0.0519,0.0606,0.0617,0.0591,0.0525,0.0433,0.0357,0.0299,0.0256,0.0204,0.0132,0.0109,0.009,0.0087,0.0074,0.0055,0.0043,0.0041,0.0032,0.0036,0.0038,0.0034,0.004,0.0039,0.0043,0.0054,0.005,0.0058,0.008,0.0099,0.0109,0.0106,0.0097,0.0093,0.0075,0.0067,0.0067,0.0086,0.0117,0.0136,0.0153,0.0173,0.0192,0.0206,0.0188,0.0178,0.0186,0.023,0.0249,0.0198,0.0145,0.014,0.0129,0.0132,0.0134,0.014,0.0145,0.0132,0.0107,0.0087,0.0077,0.0094,0.0095,0.0101,0.0092,0.0087,0.0083,0.0082,0.0074,0.0068,0.006,0.0046,0.0039,0.0034,0.0032,0.0038,0.0043,0.0051,0.0051,0.0061,0.0109,0.0061,0.0058,0.0056,0.0054,0.0043,0.0031,0.0019,0.0021,0.0018,0.0019,0.0024,0.0036,0.0025,0.0026,0.0026,0.0029,0.0028,0.0033,0.0036,0.0038,0.0043,0.004,0.004,0.0037,0.0032,0.0033,0.0033,0.0033,0.0035,0.0039,0.0041,0.004,0.0045,0.0046,0.0049,0.0045,0.0047,0.004,0.0039,0.0054,0.0051,0.0057,0.0051,0.005,0.0054,0.0054,0.0042,0.005,0.0046,0.0099,0.0043,0.0043,0.0042,0.0038,0.0041,0.0037,0.0033,0.0038,0.0036,0.0036,0.0036,0.0035,0.0047,0.004,0.0057,0.0043,0.0047,0.0048,0.0048,0.0049,0.0055,0.0053,0.0089,0.0057,0.0045,0.0057,0.0055,0.0059,0.0072,0.0074,0.0073,0.0074,0.0072,0.0072,0.0078,0.0091,0.0,0.009,0.0083,0.0087,0.0084,0.0107,0.0133,0.018,0.0184,0.0209,0.021,0.0219,0.0215,0.0201,0.02,0.0201,0.0192,0.0174,0.0172,0.0221,0.0148,0.0155,
60.6247,0.0496,0.0859,0.1198,0.1166,0.0834,0.0575,0.0478,0.0461,0.0616,0.0839,0.1091,0.1232,0.0966,0.059,0.0286,0.024,0.0151,0.0195,0.0254,0.041,0.0509,0.0549,0.0721,0.0909,0.1065,0.0592,0.034,0.0246,0.0174,0.0153,0.0138,0.0137,0.0182,0.023,0.0264,0.0297,0.0367,0.0413,0.0476,0.0567,0.0588,0.0606,0.0714,0.0651,0.0467,0.0353,0.0237,0.0145,0.0144,0.0097,0.0103,0.0104,0.0133,0.0111,0.0101,0.0126,0.0169,0.0177,0.0168,0.0217,0.0269,0.0261,0.0222,0.0223,0.0236,0.0252,0.0344,0.0515,0.06,0.0604,0.0588,0.0506,0.0424,0.0356,0.0295,0.0255,0.0204,0.0132,0.0106,0.009,0.0086,0.0073,0.0055,0.0043,0.004,0.003,0.0036,0.0038,0.0034,0.0038,0.0037,0.0047,0.0055,0.005,0.0058,0.0079,0.0101,0.0106,0.0103,0.0096,0.0093,0.0074,0.0062,0.0064,0.0083,0.0114,0.0136,0.0151,0.017,0.0187,0.0204,0.0186,0.0173,0.0183,0.0221,0.0244,0.0197,0.0142,0.0138,0.0124,0.0131,0.0131,0.0139,0.014,0.013,0.0104,0.0078,0.0084,0.009,0.0095,0.0099,0.0095,0.0087,0.0082,0.0078,0.0072,0.0068,0.0055,0.0044,0.0037,0.0033,0.0032,0.0062,0.0045,0.0048,0.0048,0.0056,0.0094,0.0057,0.0053,0.0053,0.0053,0.0039,0.0033,0.0023,0.0017,0.0018,0.0022,0.0022,0.0027,0.0026,0.0026,0.0035,0.0027,0.0031,0.003,0.0037,0.0039,0.0043,0.0038,0.004,0.0037,0.0032,0.0034,0.0035,0.0028,0.0036,0.0033,0.0046,0.0042,0.0056,0.0016,0.0036,0.004,0.0052,0.0049,0.0054,0.0052,0.0054,0.0057,0.0062,0.0057,0.0051,0.0054,0.0056,0.0046,0.0048,0.0063,0.0043,0.0039,0.0042,0.004,0.0041,0.0041,0.0038,0.0033,0.0041,0.0039,0.0039,0.0047,0.0051,0.0037,0.004,0.0044,0.0044,0.0055,0.0056,0.0055,0.0049,0.0064,0.0125,0.0063,0.0043,0.0038,0.0056,0.0066,0.0075,0.0071,0.0038,0.0026,0.0082,0.0065,0.0092,0.009,0.0113,0.0092,0.0103,0.0087,0.0095,0.0105,0.0128,0.0161,0.0207,0.0198,0.0237,0.0288,0.0213,0.0209,0.0205,0.022,0.0191,0.0179,0.018,0.0176,0.0174,0.0147,
60.6389,0.0503,0.0866,0.1095,0.1027,0.0832,0.0581,0.0483,0.0464,0.0588,0.0786,0.0895,0.0915,0.0816,0.0603,0.0296,0.0245,0.0154,0.0198,0.0257,0.0411,0.0512,0.0553,0.0008,0.0877,0.0971,0.0596,0.0344,0.0246,0.0177,0.0155,0.0141,0.0138,0.0186,0.0237,0.0267,0.03,0.0372,0.0421,0.0483,0.0571,0.0593,0.0613,0.0719,0.0658,0.0473,0.0356,0.0248,0.0149,0.0146,0.01,0.0104,0.0105,0.0131,0.0113,0.0103,0.0127,0.0172,0.0179,0.0173,0.022,0.0275,0.0267,0.0223,0.0224,0.024,0.0267,0.0348,0.0521,0.0607,0.0618,0.0592,0.0519,0.0436,0.0356,0.0299,0.0261,0.0204,0.0134,0.0109,0.009,0.0087,0.0072,0.0054,0.0044,0.0041,0.0032,0.0038,0.0038,0.0034,0.004,0.0038,0.0046,0.0054,0.0048,0.0058,0.0081,0.0103,0.0108,0.0104,0.0097,0.0093,0.0074,0.0064,0.0066,0.0084,0.0115,0.0136,0.0152,0.0172,0.0192,0.0205,0.0189,0.0175,0.0193,0.023,0.0249,0.0197,0.0143,0.0138,0.0129,0.0132,0.0134,0.0139,0.0145,0.0132,0.0106,0.0085,0.0076,0.0093,0.0097,0.0099,0.0094,0.0086,0.0082,0.0083,0.0074,0.0067,0.0056,0.0046,0.0038,0.0031,0.0033,0.0043,0.0046,0.0051,0.005,0.0057,0.0108,0.0061,0.0058,0.0054,0.0053,0.0043,0.0032,0.0028,0.0019,0.0018,0.002,0.0025,0.0027,0.0024,0.0028,0.003,0.0027,0.0028,0.0033,0.0033,0.0038,0.0043,0.0041,0.0041,0.0036,0.0033,0.0035,0.0031,0.0034,0.0035,0.0039,0.0062,0.004,0.0027,0.0039,0.0051,0.0044,0.0045,0.0049,0.0048,0.0054,0.0051,0.0058,0.0055,0.0057,0.0052,0.0056,0.0052,0.0048,0.0045,0.005,0.0037,0.0038,0.0037,0.0041,0.0037,0.0039,0.0034,0.0035,0.0032,0.0038,0.004,0.0041,0.0031,0.0046,0.0033,0.0046,0.0061,0.0047,0.0046,0.0048,0.0044,0.005,0.0074,0.0058,0.0052,0.0055,0.0054,0.0062,0.0071,0.0073,0.0079,0.0078,0.0075,0.0075,0.0082,0.0092,0.0,0.0079,0.009,0.0084,0.0085,0.01,0.0135,0.0139,0.0194,0.0211,0.0248,0.0227,0.0223,0.0219,0.0208,0.0201,0.0196,0.0186,0.0177,0.0163,0.0138,0.0113,
61.2581,0.0485,0.082,0.1129,0.1096,0.079,0.0552,0.0462,0.0445,0.0581,0.079,0.1014,0.1135,0.0894,0.0565,0.028,0.0234,0.0148,0.0191,0.0247,0.0393,0.0481,0.0519,0.0674,0.0829,0.0962,0.0549,0.0325,0.0236,0.0169,0.0148,0.0136,0.0132,0.0178,0.0223,0.0251,0.0281,0.0347,0.0389,0.0443,0.0518,0.0535,0.0553,0.064,0.0587,0.0435,0.0325,0.0225,0.0142,0.0132,0.0097,0.0103,0.0101,0.013,0.0109,0.01,0.0123,0.0162,0.0169,0.0164,0.0206,0.0254,0.0247,0.0209,0.021,0.0224,0.0249,0.0321,0.0461,0.053,0.0535,0.0516,0.0449,0.0386,0.0319,0.0277,0.0241,0.0192,0.0126,0.0107,0.0086,0.0086,0.0073,0.0055,0.0042,0.004,0.0028,0.0037,0.0037,0.0035,0.0039,0.0039,0.0042,0.0055,0.0049,0.0056,0.0077,0.0097,0.0101,0.0094,0.009,0.0089,0.0072,0.0062,0.0066,0.0084,0.0109,0.0128,0.0142,0.0158,0.0175,0.0186,0.0172,0.0162,0.0177,0.0203,0.022,0.0179,0.0133,0.013,0.0121,0.0123,0.0125,0.0135,0.014,0.0127,0.0101,0.0084,0.0074,0.0088,0.0089,0.0094,0.0088,0.0084,0.0078,0.0075,0.0071,0.0064,0.0056,0.0048,0.0036,0.0033,0.0031,0.0036,0.0058,0.0049,0.0045,0.0059,0.0103,0.0059,0.0055,0.0051,0.0052,0.0041,0.003,0.0022,0.0017,0.0018,0.0018,0.0024,0.0027,0.0023,0.0027,0.0031,0.0029,0.003,0.0032,0.0037,0.004,0.0045,0.0041,0.0039,0.0028,0.0031,0.004,0.0032,0.0035,0.0038,0.0038,0.0025,0.004,0.0046,0.0039,0.0048,0.0047,0.0052,0.0048,0.005,0.0059,0.0047,0.006,0.0053,0.0054,0.0054,0.0046,0.0052,0.0041,0.005,0.0046,0.0042,0.0042,0.0038,0.0038,0.0045,0.0037,0.0042,0.0037,0.0043,0.0042,0.0043,0.005,0.0045,0.0037,0.0051,0.0036,0.0055,0.0042,0.0038,0.0046,0.0051,0.0044,0.0133,0.0053,0.0015,0.0046,0.0064,0.0062,0.0076,0.0065,0.009,0.0081,0.0078,0.0065,0.0103,0.0099,0.0113,0.0084,0.0086,0.008,0.0095,0.0057,0.0128,0.015,0.0158,0.0181,0.0168,0.0436,0.0201,0.018,0.0184,0.0137,0.007,0.0148,0.017,0.0139,0.0147,0.0116,
61.2476,0.0484,0.0816,0.1047,0.0986,0.0781,0.055,0.0461,0.0445,0.0566,0.0745,0.0861,0.0888,0.0784,0.0564,0.0282,0.0235,0.0148,0.0191,0.0247,0.039,0.0479,0.0515,0.0141,0.0808,0.0905,0.0546,0.0325,0.0233,0.0169,0.0148,0.0135,0.0131,0.0177,0.0225,0.0251,0.0282,0.0347,0.0382,0.0443,0.0517,0.0534,0.0551,0.0638,0.0588,0.0432,0.0326,0.0222,0.0141,0.0136,0.0095,0.0097,0.0101,0.0122,0.0108,0.0098,0.0121,0.0161,0.0168,0.0161,0.0207,0.0252,0.0248,0.0207,0.0201,0.0191,0.0249,0.0318,0.0459,0.0531,0.0537,0.0516,0.0459,0.0389,0.0323,0.0274,0.0242,0.019,0.0125,0.0103,0.0087,0.0084,0.0072,0.0052,0.0042,0.004,0.003,0.0036,0.0036,0.0033,0.0038,0.0037,0.0046,0.0053,0.0049,0.0054,0.0074,0.0095,0.0102,0.0099,0.0093,0.0088,0.0072,0.006,0.0071,0.0081,0.0109,0.0128,0.0141,0.0159,0.0173,0.0185,0.017,0.0161,0.0177,0.0206,0.022,0.0178,0.0135,0.0131,0.0119,0.0122,0.0124,0.0128,0.0135,0.0124,0.01,0.0082,0.0072,0.0088,0.009,0.0095,0.009,0.0082,0.0077,0.0072,0.0069,0.0063,0.0056,0.0044,0.0037,0.0032,0.0032,0.0018,0.0042,0.0051,0.0049,0.0056,0.0104,0.0055,0.0054,0.0051,0.005,0.0039,0.003,0.0023,0.0017,0.0014,0.0018,0.0023,0.003,0.0022,0.0026,0.0028,0.0027,0.0028,0.0032,0.0033,0.0037,0.004,0.0037,0.0037,0.0035,0.003,0.0035,0.003,0.0034,0.0033,0.0036,0.0023,0.0038,0.0049,0.004,0.005,0.0041,0.0044,0.0048,0.0043,0.005,0.0051,0.0055,0.0049,0.0053,0.0049,0.0055,0.0045,0.0045,0.0043,0.004,0.004,0.004,0.0037,0.004,0.0036,0.0037,0.0036,0.0034,0.0035,0.0038,0.0036,0.0036,0.0039,0.0038,0.0044,0.0045,0.0046,0.0045,0.0042,0.0047,0.0051,0.0053,0.0076,0.0057,0.0045,0.0053,0.0056,0.006,0.007,0.0073,0.0078,0.008,0.0069,0.0071,0.008,0.0095,0.0,0.0089,0.0082,0.0073,0.0085,0.0092,0.0108,0.0121,0.0171,0.0182,0.017,0.02,0.0179,0.0181,0.0191,0.0175,0.0163,0.0146,0.0147,0.0183,0.0128,0.0101,
61.2138,0.0486,0.0824,0.1132,0.1099,0.0794,0.0553,0.0464,0.0446,0.0597,0.0794,0.1018,0.1139,0.09,0.0569,0.0283,0.0236,0.0148,0.0191,0.0248,0.0393,0.0483,0.0521,0.0653,0.0832,0.0965,0.055,0.0326,0.0236,0.0168,0.0149,0.0134,0.0132,0.0177,0.0225,0.0253,0.0282,0.0348,0.039,0.0445,0.0519,0.0537,0.0552,0.064,0.0589,0.0433,0.0325,0.0237,0.0142,0.0139,0.0097,0.0093,0.0105,0.0128,0.011,0.0101,0.0123,0.0164,0.0172,0.0168,0.0209,0.0258,0.0252,0.0212,0.0212,0.0227,0.0251,0.032,0.0463,0.0535,0.0542,0.0521,0.0461,0.0383,0.0325,0.0284,0.0246,0.0198,0.0131,0.0106,0.0089,0.0085,0.0071,0.0054,0.0042,0.004,0.0033,0.0037,0.0039,0.0034,0.0039,0.0038,0.0045,0.0056,0.0049,0.0058,0.0079,0.0099,0.0108,0.0103,0.0094,0.0092,0.0074,0.0068,0.0067,0.0084,0.0112,0.0132,0.0143,0.0162,0.0176,0.019,0.0172,0.0165,0.0181,0.0211,0.0226,0.0183,0.0139,0.0135,0.0123,0.0129,0.0131,0.0133,0.0141,0.0128,0.0101,0.0085,0.0072,0.0093,0.0091,0.0095,0.0087,0.0088,0.0081,0.0075,0.0075,0.007,0.0054,0.0048,0.0039,0.0033,0.0032,0.0039,0.0043,0.0057,0.0052,0.0061,0.0111,0.0058,0.0058,0.0056,0.0051,0.0043,0.0031,0.0025,0.0022,0.0019,0.002,0.0026,0.0024,0.0026,0.003,0.0031,0.0027,0.0032,0.0033,0.0034,0.0038,0.0043,0.0045,0.0036,0.0038,0.004,0.0043,0.0034,0.0034,0.0037,0.004,0.0043,0.0043,0.0058,0.0042,0.0047,0.0044,0.0044,0.0047,0.0053,0.0059,0.0053,0.0062,0.0054,0.0056,0.0057,0.0052,0.0053,0.0053,0.0047,0.0048,0.0047,0.0046,0.0038,0.0046,0.0041,0.0038,0.0038,0.0037,0.0047,0.004,0.0039,0.0057,0.0046,0.004,0.005,0.0044,0.0051,0.0056,0.0049,0.0043,0.005,0.0045,0.0133,0.0054,0.0052,0.0055,0.0056,0.006,0.007,0.0077,0.0074,0.0075,0.0084,0.0069,0.007,0.0096,0.0105,0.0049,0.0082,0.0083,0.0083,0.0099,0.0123,0.0164,0.0158,0.0179,0.0197,0.0189,0.0175,0.0161,0.0183,0.0172,0.0176,0.0159,0.016,0.0185,0.0131,0.0149,
61.2031,0.0486,0.0818,0.1049,0.0988,0.0783,0.0551,0.0462,0.0446,0.0555,0.0746,0.0863,0.089,0.0786,0.0565,0.0283,0.0236,0.0148,0.0191,0.0248,0.0392,0.048,0.0517,0.0135,0.081,0.0908,0.0547,0.0324,0.0233,0.0168,0.0148,0.0135,0.0133,0.0177,0.0221,0.0252,0.0282,0.0348,0.0392,0.0444,0.0517,0.0535,0.0551,0.0639,0.0588,0.0431,0.0325,0.0227,0.0142,0.0136,0.0094,0.0092,0.0102,0.0122,0.011,0.01,0.0123,0.0162,0.017,0.0164,0.0207,0.0257,0.0249,0.021,0.0212,0.0227,0.0251,0.0321,0.0463,0.0532,0.0539,0.052,0.0463,0.0387,0.0322,0.0277,0.0251,0.0193,0.0125,0.0106,0.0088,0.0085,0.0071,0.0053,0.0043,0.004,0.003,0.0036,0.0036,0.0034,0.0039,0.0039,0.0047,0.0055,0.005,0.0057,0.0077,0.0101,0.0105,0.0101,0.0093,0.0089,0.0071,0.0065,0.0064,0.0083,0.011,0.0131,0.0144,0.0159,0.0177,0.0189,0.0174,0.0166,0.0177,0.0209,0.0224,0.0181,0.0137,0.0133,0.0122,0.0126,0.0128,0.0134,0.0137,0.0126,0.0101,0.0084,0.0074,0.009,0.0089,0.0097,0.0093,0.0084,0.008,0.0074,0.0071,0.0064,0.0052,0.0046,0.0038,0.0032,0.0033,0.0029,0.006,0.006,0.005,0.006,0.0106,0.0059,0.0056,0.0054,0.0055,0.0042,0.0031,0.0027,0.002,0.0015,0.0018,0.0023,0.0026,0.0024,0.0028,0.0034,0.0028,0.003,0.0032,0.0033,0.0038,0.0042,0.0031,0.004,0.0036,0.0035,0.0035,0.0032,0.0032,0.0035,0.0036,0.0041,0.0039,0.0035,0.004,0.0042,0.004,0.0045,0.0048,0.0048,0.0051,0.0049,0.0055,0.0052,0.0053,0.0053,0.0053,0.0047,0.0047,0.0048,0.0025,0.0042,0.0039,0.0039,0.004,0.004,0.0039,0.0038,0.0036,0.0039,0.0035,0.0038,0.0045,0.0042,0.004,0.0063,0.0038,0.0039,0.0045,0.0048,0.0045,0.0052,0.0049,0.012,0.0051,0.0048,0.0047,0.0053,0.0058,0.0053,0.0071,0.0077,0.0077,0.0072,0.0072,0.0081,0.0093,0.0,0.0098,0.0089,0.0083,0.0092,0.0093,0.0119,0.0145,0.0169,0.0177,0.0177,0.0173,0.0183,0.018,0.018,0.0175,0.0168,0.0154,0.0143,0.0131,0.0121,0.0122,
73.1637,0.0437,0.0703,0.0949,0.0928,0.0685,0.0492,0.0418,0.0403,0.051,0.0678,0.0865,0.0972,0.0777,0.0502,0.0265,0.0223,0.0143,0.0182,0.0236,0.0357,0.0433,0.0463,0.0575,0.0726,0.0848,0.0494,0.0306,0.0228,0.0166,0.0146,0.0134,0.0133,0.0175,0.0215,0.0242,0.0267,0.0322,0.0359,0.0405,0.0466,0.0479,0.0492,0.0566,0.0525,0.0401,0.0309,0.0207,0.0141,0.0135,0.0097,0.0096,0.0101,0.0127,0.0111,0.0103,0.0122,0.0155,0.0162,0.016,0.0195,0.0235,0.0229,0.0196,0.0196,0.0209,0.023,0.0286,0.0398,0.0455,0.046,0.0442,0.0389,0.0331,0.0282,0.0243,0.0216,0.0176,0.0121,0.0105,0.0088,0.0085,0.0072,0.0053,0.0042,0.004,0.0031,0.0036,0.0037,0.0034,0.004,0.0038,0.0045,0.0054,0.005,0.0057,0.0075,0.0093,0.0101,0.0098,0.0092,0.009,0.0072,0.0066,0.0076,0.0081,0.0104,0.0121,0.013,0.0145,0.0156,0.0166,0.0154,0.0147,0.0157,0.0179,0.0188,0.0156,0.0125,0.0121,0.0112,0.0117,0.0118,0.0125,0.013,0.0117,0.0093,0.0076,0.0071,0.0086,0.0091,0.0093,0.0084,0.0079,0.0078,0.0074,0.0069,0.0064,0.0056,0.0044,0.0038,0.0034,0.0034,0.0042,0.0044,0.0051,0.0049,0.0055,0.0098,0.0055,0.0052,0.005,0.0049,0.0037,0.0029,0.0021,0.0018,0.0017,0.0018,0.0024,0.0026,0.0024,0.0027,0.0027,0.0029,0.003,0.0034,0.0036,0.0039,0.0044,0.0041,0.0039,0.0037,0.0034,0.0037,0.0034,0.0034,0.0039,0.0042,0.0039,0.0039,0.0043,0.0047,0.0045,0.0047,0.005,0.0049,0.0049,0.0058,0.0053,0.0057,0.0055,0.006,0.0054,0.0056,0.0051,0.005,0.0046,0.0026,0.0044,0.0041,0.0042,0.004,0.004,0.004,0.0043,0.004,0.0043,0.0043,0.0042,0.0045,0.004,0.0041,0.0055,0.0044,0.0056,0.0046,0.0049,0.0046,0.0047,0.0051,0.0107,0.0054,0.0048,0.0055,0.0048,0.0063,0.0061,0.0064,0.0074,0.0076,0.0072,0.0075,0.0083,0.0094,0.0132,0.0066,0.0085,0.0081,0.0085,0.0095,0.0103,0.014,0.0139,0.0149,0.0183,0.0167,0.0158,0.015,0.0152,0.0143,0.0133,0.012,0.012,0.0139,0.0105,0.0101,
73.8218,0.0429,0.0691,0.0933,0.0914,0.0676,0.0484,0.0412,0.0396,0.0506,0.0669,0.0855,0.0961,0.0771,0.0498,0.0263,0.022,0.0142,0.018,0.0233,0.0354,0.043,0.0459,0.0578,0.0721,0.0845,0.0492,0.0305,0.0226,0.0164,0.0145,0.0133,0.0131,0.0174,0.0213,0.0241,0.0265,0.0319,0.0356,0.0402,0.0463,0.0477,0.0489,0.0564,0.0522,0.0399,0.0307,0.0205,0.014,0.0133,0.0096,0.0098,0.0098,0.012,0.0109,0.0101,0.012,0.0153,0.016,0.0158,0.0194,0.0233,0.0227,0.0195,0.0196,0.0207,0.0228,0.0283,0.0396,0.0452,0.0457,0.044,0.039,0.033,0.028,0.0242,0.0215,0.0174,0.012,0.0105,0.0086,0.0081,0.0069,0.0046,0.0042,0.004,0.003,0.0037,0.0036,0.0033,0.0037,0.0038,0.0044,0.0054,0.0049,0.0057,0.0074,0.0094,0.0098,0.0097,0.009,0.0088,0.0071,0.0065,0.0063,0.0079,0.0101,0.0119,0.0129,0.0142,0.0153,0.0163,0.0151,0.0145,0.0153,0.0176,0.0184,0.0154,0.0124,0.012,0.011,0.0114,0.0115,0.0122,0.0125,0.0115,0.0092,0.0074,0.0069,0.0082,0.0084,0.0088,0.008,0.0077,0.0073,0.0069,0.0067,0.0061,0.0053,0.0045,0.0036,0.003,0.0029,0.003,0.0032,0.0035,0.0035,0.0039,0.0066,0.0039,0.0034,0.0028,0.0033,0.0027,0.0021,0.0019,0.0015,0.0013,0.0016,0.0022,0.0026,0.0023,0.0026,0.0029,0.0026,0.0028,0.0031,0.0033,0.0038,0.004,0.0037,0.004,0.0035,0.0031,0.0035,0.0031,0.0032,0.0036,0.004,0.0031,0.0035,0.004,0.0044,0.0039,0.0042,0.0046,0.0045,0.0048,0.0053,0.005,0.0053,0.0049,0.0054,0.0052,0.0051,0.0049,0.0048,0.0047,0.0036,0.0041,0.0041,0.0039,0.0041,0.0042,0.0041,0.0039,0.004,0.004,0.0037,0.0042,0.0038,0.0039,0.0032,0.0048,0.0047,0.0052,0.0046,0.0033,0.0041,0.0052,0.0051,0.0092,0.0048,0.0047,0.0043,0.0054,0.0058,0.0065,0.0067,0.0074,0.0068,0.0069,0.0066,0.0077,0.0083,0.0089,0.0086,0.0081,0.0077,0.0075,0.0088,0.0101,0.0156,0.0141,0.0145,0.0161,0.0143,0.015,0.015,0.0146,0.014,0.0131,0.012,0.0117,0.0142,0.0105,0.0108,
73.7674,0.0434,0.07,0.0946,0.0928,0.0685,0.049,0.0417,0.0402,0.0513,0.0677,0.0867,0.0975,0.0784,0.0505,0.0267,0.0223,0.0144,0.0183,0.0238,0.0358,0.0436,0.0466,0.0586,0.0733,0.086,0.0501,0.031,0.023,0.0168,0.0148,0.0136,0.0134,0.0177,0.0218,0.0246,0.027,0.0325,0.0362,0.0409,0.047,0.0486,0.0498,0.0574,0.0532,0.0406,0.0311,0.0208,0.0144,0.0136,0.0097,0.01,0.0102,0.0127,0.0111,0.0103,0.0121,0.0157,0.0164,0.0161,0.0196,0.0236,0.023,0.0198,0.0198,0.0211,0.0232,0.0288,0.0403,0.0459,0.0464,0.0445,0.0394,0.0335,0.0284,0.0247,0.0218,0.0178,0.0122,0.0106,0.0087,0.0086,0.0072,0.0053,0.0043,0.004,0.0032,0.0038,0.0036,0.0033,0.0038,0.0037,0.0043,0.0056,0.0048,0.0057,0.0075,0.0095,0.01,0.0098,0.0091,0.0089,0.0072,0.0065,0.0064,0.008,0.0103,0.012,0.013,0.0143,0.0154,0.0165,0.0153,0.0149,0.0158,0.0178,0.0187,0.0155,0.0124,0.0121,0.0111,0.0115,0.0117,0.0124,0.0126,0.0117,0.0093,0.0075,0.007,0.0083,0.0087,0.009,0.0082,0.0079,0.0074,0.0071,0.0067,0.0062,0.0054,0.0046,0.0038,0.0032,0.003,0.0032,0.0032,0.0038,0.0036,0.004,0.0063,0.0039,0.0036,0.0035,0.0032,0.0028,0.0022,0.0017,0.0014,0.0014,0.0015,0.0021,0.0025,0.0023,0.0028,0.0028,0.0028,0.0027,0.0032,0.0033,0.0032,0.0038,0.0037,0.0038,0.0034,0.0036,0.0034,0.0031,0.0033,0.0035,0.004,0.004,0.0033,0.0055,0.0043,0.0044,0.0043,0.0043,0.0047,0.0047,0.0054,0.0049,0.0055,0.0049,0.0053,0.0054,0.0053,0.0049,0.0049,0.0045,0.0069,0.0044,0.004,0.0036,0.0045,0.0042,0.0044,0.0037,0.0039,0.0039,0.0043,0.0044,0.0069,0.0044,0.0042,0.0055,0.0045,0.0053,0.0047,0.0046,0.0047,0.0052,0.0053,0.0078,0.0051,0.0048,0.0045,0.0051,0.0056,0.0068,0.0064,0.0078,0.0067,0.007,0.0063,0.0081,0.0086,0.0097,0.0075,0.0077,0.0078,0.0085,0.0085,0.0099,0.0129,0.0145,0.0144,0.0141,0.014,0.0149,0.0144,0.0159,0.0141,0.0123,0.0123,0.0111,0.016,0.011,0.0101,
73.7742,0.0428,0.0685,0.0893,0.0851,0.0667,0.048,0.0409,0.0395,0.0485,0.0637,0.0756,0.0783,0.0693,0.0494,0.0264,0.0221,0.0142,0.018,0.0233,0.0351,0.0427,0.0456,0.0128,0.0713,0.0821,0.0491,0.0304,0.0224,0.0165,0.0146,0.0133,0.0132,0.0174,0.0215,0.0242,0.0266,0.0321,0.0357,0.0403,0.0463,0.0478,0.0491,0.0564,0.0522,0.0399,0.0306,0.0203,0.014,0.0136,0.0096,0.0099,0.0099,0.0124,0.0109,0.0101,0.012,0.0153,0.016,0.0157,0.0192,0.0232,0.0227,0.0194,0.0196,0.0207,0.0228,0.0282,0.0395,0.0453,0.0457,0.0441,0.039,0.0332,0.0281,0.0243,0.0215,0.0173,0.012,0.0104,0.0087,0.0083,0.007,0.0051,0.0042,0.004,0.0031,0.0035,0.0036,0.0033,0.0038,0.0037,0.0044,0.0053,0.0047,0.0056,0.0074,0.0093,0.0098,0.0096,0.0091,0.0086,0.007,0.0064,0.0064,0.0079,0.0102,0.0118,0.0128,0.0141,0.0153,0.0161,0.0151,0.0145,0.0154,0.0176,0.0183,0.0152,0.0122,0.0119,0.011,0.0113,0.0115,0.0121,0.0125,0.0114,0.0091,0.0073,0.0068,0.0082,0.0084,0.0088,0.0082,0.0077,0.0073,0.007,0.0066,0.0061,0.0055,0.0045,0.0037,0.0031,0.003,0.003,0.0033,0.0042,0.0038,0.0041,0.0067,0.0041,0.0038,0.0035,0.0032,0.0025,0.0021,0.0015,0.0008,0.0013,0.0017,0.0022,0.0025,0.0022,0.0026,0.0027,0.0026,0.0027,0.003,0.0033,0.0036,0.0041,0.0038,0.0038,0.0034,0.0032,0.0037,0.0032,0.0032,0.0035,0.0037,0.0035,0.0034,0.0045,0.004,0.0042,0.0042,0.0045,0.0047,0.0047,0.0052,0.0049,0.0054,0.0049,0.005,0.005,0.005,0.0049,0.0048,0.0045,0.0083,0.0041,0.0038,0.0039,0.0037,0.0038,0.0038,0.0038,0.0037,0.0037,0.0039,0.0038,0.0039,0.004,0.0039,0.0043,0.0043,0.0057,0.0039,0.0044,0.0045,0.0046,0.0047,0.0053,0.0049,0.0046,0.0045,0.0051,0.0046,0.0055,0.0064,0.0069,0.0069,0.0064,0.0064,0.0078,0.008,0.0,0.0082,0.0078,0.0077,0.0075,0.0081,0.0101,0.0126,0.0136,0.0141,0.0151,0.0143,0.0134,0.0142,0.0142,0.0131,0.0126,0.012,0.0109,0.0116,0.0098,0.0083,
112.0515,0.0403,0.0638,0.0764,0.0758,0.0641,0.0487,0.0418,0.0406,0.0523,0.0654,0.075,0.0788,0.0704,0.0534,0.0282,0.0233,0.0149,0.019,0.0252,0.0402,0.0499,0.053,0.0617,0.0687,0.0748,0.0549,0.0362,0.026,0.0182,0.016,0.0146,0.0145,0.0198,0.0255,0.0295,0.0335,0.0412,0.0465,0.0506,0.055,0.0565,0.0567,0.0606,0.0598,0.0485,0.0342,0.0233,0.0168,0.0164,0.0112,0.0113,0.0118,0.0156,0.0132,0.0122,0.0149,0.0206,0.022,0.0211,0.0275,0.0338,0.0335,0.0282,0.0283,0.0307,0.0342,0.0405,0.0478,0.0508,0.0513,0.0507,0.0481,0.0444,0.0404,0.037,0.0335,0.0266,0.0168,0.0136,0.0113,0.0107,0.0088,0.0063,0.0049,0.0048,0.0035,0.0043,0.0042,0.0039,0.0045,0.0043,0.0052,0.0065,0.0057,0.0068,0.0097,0.013,0.0141,0.0136,0.0123,0.0121,0.0094,0.0079,0.0082,0.0109,0.0153,0.0186,0.0203,0.0221,0.0235,0.0249,0.0241,0.0239,0.0254,0.0277,0.0284,0.0249,0.0208,0.0203,0.0188,0.0194,0.0197,0.021,0.0216,0.0196,0.0154,0.012,0.0108,0.0124,0.0125,0.0124,0.0112,0.0112,0.0111,0.0105,0.01,0.009,0.0076,0.0059,0.0047,0.0038,0.0031,0.0032,0.0028,0.0034,0.0032,0.003,0.0044,0.0031,0.0026,0.0025,0.0025,0.0021,0.0018,0.0017,0.0014,0.0014,0.0016,0.0025,0.0028,0.0025,0.003,0.0031,0.003,0.0033,0.0037,0.0041,0.0048,0.0055,0.005,0.005,0.0046,0.0041,0.0046,0.004,0.004,0.0043,0.0048,0.0046,0.0044,0.0064,0.0053,0.0057,0.0059,0.0064,0.0066,0.0069,0.0077,0.0071,0.0084,0.0078,0.0085,0.0079,0.0081,0.0075,0.0074,0.0074,0.0072,0.0063,0.0058,0.006,0.0056,0.0057,0.0055,0.0059,0.0055,0.0056,0.0058,0.0065,0.0065,0.0064,0.0061,0.0072,0.0067,0.0057,0.0068,0.007,0.0064,0.0077,0.0069,0.0103,0.0068,0.0063,0.0055,0.0062,0.0059,0.0073,0.0075,0.0074,0.0055,0.0067,0.0065,0.0076,0.0084,0.0139,0.0094,0.0091,0.0099,0.0103,0.0108,0.0134,0.0147,0.0161,0.0169,0.0175,0.0185,0.0181,0.0182,0.0183,0.0174,0.0163,0.017,0.0158,0.0199,0.0147,0.0151,
115.0432,0.0404,0.0537,0.0551,0.0514,0.047,0.0405,0.0369,0.0342,0.0341,0.0421,0.0452,0.0455,0.0422,0.0395,0.028,0.0234,0.0146,0.019,0.0252,0.0378,0.0423,0.0436,0.0105,0.0497,0.0522,0.0473,0.0359,0.0254,0.0178,0.0156,0.0142,0.014,0.0195,0.0252,0.0293,0.0333,0.0413,0.0464,0.0503,0.0546,0.0561,0.0567,0.0604,0.0597,0.0473,0.0337,0.0237,0.0166,0.0162,0.011,0.0112,0.0118,0.0154,0.0131,0.012,0.015,0.0209,0.0223,0.0215,0.0282,0.0352,0.0348,0.0293,0.0296,0.0319,0.0358,0.0423,0.0497,0.0528,0.0534,0.0527,0.0505,0.0468,0.0428,0.0395,0.0359,0.0282,0.0175,0.0139,0.0115,0.0109,0.0089,0.0062,0.0048,0.0044,0.0033,0.0041,0.004,0.0038,0.0044,0.0042,0.005,0.0063,0.0057,0.0067,0.0099,0.0133,0.0145,0.0139,0.0127,0.0123,0.0094,0.0079,0.0082,0.0109,0.0158,0.0192,0.0214,0.0232,0.0247,0.0262,0.0254,0.0252,0.0269,0.0291,0.0301,0.0265,0.0221,0.0214,0.0197,0.0204,0.0207,0.0219,0.0225,0.0206,0.0162,0.013,0.0108,0.0125,0.0126,0.0124,0.0112,0.0111,0.0113,0.0105,0.0101,0.009,0.0076,0.0058,0.0045,0.0034,0.0029,0.0024,0.0021,0.0028,0.0027,0.0023,0.0033,0.0023,0.002,0.0018,0.0018,0.0016,0.0014,0.0012,0.0012,0.0011,0.0014,0.0021,0.0028,0.002,0.0026,0.0032,0.0027,0.0029,0.0034,0.0036,0.0044,0.0051,0.0048,0.0046,0.0041,0.0035,0.004,0.0036,0.0036,0.004,0.0044,0.0038,0.0044,0.0046,0.0047,0.0047,0.0052,0.0055,0.0061,0.0062,0.0075,0.0066,0.0082,0.007,0.0079,0.0073,0.0075,0.0072,0.0069,0.0063,0.008,0.0056,0.0051,0.0048,0.0046,0.0049,0.005,0.005,0.005,0.0051,0.0052,0.0051,0.0056,0.0052,0.0056,0.0052,0.0062,0.0065,0.0064,0.0063,0.0066,0.0066,0.0069,0.0083,0.0061,0.0048,0.0046,0.0047,0.005,0.0052,0.0057,0.0043,0.0057,0.0056,0.0048,0.0067,0.0065,0.0,0.0078,0.0076,0.0079,0.0092,0.0095,0.011,0.0131,0.014,0.0145,0.0154,0.0147,0.0152,0.0154,0.0151,0.0147,0.0141,0.0137,0.0134,0.0147,0.0126,0.0126,
115.0769,0.0406,0.0639,0.0761,0.0753,0.0639,0.049,0.0424,0.0413,0.0535,0.0661,0.0751,0.0789,0.0704,0.0537,0.0282,0.0235,0.0148,0.0192,0.0256,0.041,0.0505,0.0538,0.0616,0.069,0.0746,0.0547,0.0362,0.0259,0.0179,0.0158,0.0143,0.0142,0.0197,0.0255,0.0296,0.0336,0.0417,0.047,0.0507,0.055,0.0564,0.0569,0.0608,0.06,0.0475,0.0339,0.0242,0.0168,0.0162,0.0112,0.011,0.0118,0.0156,0.0133,0.0122,0.0152,0.0211,0.0225,0.0216,0.0283,0.0354,0.0348,0.0293,0.0297,0.0319,0.0359,0.0423,0.0497,0.0528,0.0534,0.0527,0.0501,0.0468,0.0428,0.0396,0.0358,0.0284,0.0176,0.0142,0.0116,0.011,0.0091,0.0064,0.005,0.0047,0.0034,0.0042,0.0041,0.0038,0.0045,0.0043,0.0051,0.0064,0.0058,0.0068,0.0099,0.0136,0.0146,0.0141,0.0128,0.0124,0.0095,0.0082,0.0084,0.011,0.016,0.0193,0.0213,0.0232,0.0247,0.0262,0.0254,0.0253,0.0267,0.0292,0.03,0.0264,0.0221,0.0214,0.0197,0.0204,0.0208,0.0221,0.0227,0.0207,0.0163,0.013,0.011,0.0127,0.0124,0.0125,0.0113,0.0114,0.0113,0.0107,0.0103,0.0091,0.0077,0.0059,0.0047,0.0037,0.0031,0.0025,0.0026,0.003,0.0029,0.0024,0.0038,0.0024,0.0021,0.0019,0.0019,0.0015,0.0015,0.0014,0.0013,0.001,0.0014,0.0022,0.0032,0.0021,0.0027,0.0033,0.0028,0.003,0.0035,0.0038,0.0047,0.0051,0.0055,0.0047,0.0042,0.0038,0.0038,0.0039,0.0037,0.004,0.0045,0.0041,0.0046,0.0055,0.005,0.0047,0.0055,0.0056,0.0062,0.0064,0.0076,0.0066,0.0084,0.0072,0.0083,0.0074,0.0077,0.0072,0.0067,0.0068,0.0077,0.0061,0.0052,0.0036,0.0053,0.0051,0.0054,0.0051,0.0054,0.0054,0.0055,0.0053,0.006,0.0053,0.0059,0.0071,0.0063,0.0066,0.0063,0.007,0.0067,0.0068,0.0069,0.0101,0.0061,0.0056,0.0044,0.0053,0.0045,0.0049,0.0061,0.0069,0.006,0.0055,0.006,0.0071,0.0077,0.0102,0.0076,0.0079,0.0083,0.0095,0.0101,0.0115,0.0127,0.0145,0.015,0.0153,0.0189,0.016,0.0164,0.0159,0.0146,0.0141,0.0139,0.0144,0.0132,0.0128,0.0128,
115.2497,0.0414,0.0647,0.0768,0.076,0.0645,0.0496,0.043,0.0419,0.0535,0.0666,0.0758,0.0795,0.071,0.0542,0.0285,0.0239,0.0151,0.0195,0.0259,0.0414,0.051,0.0543,0.0629,0.0696,0.0751,0.0551,0.0366,0.0261,0.0181,0.016,0.0145,0.0144,0.02,0.0257,0.0299,0.034,0.042,0.0471,0.0511,0.0554,0.0568,0.0574,0.0612,0.0604,0.0478,0.034,0.0244,0.0169,0.0165,0.0112,0.0113,0.0122,0.016,0.0135,0.0123,0.0154,0.0213,0.0227,0.0218,0.0286,0.0357,0.0351,0.0296,0.0299,0.0323,0.0361,0.0428,0.05,0.053,0.0537,0.0531,0.0506,0.047,0.0433,0.0398,0.0361,0.0285,0.0178,0.0141,0.0118,0.0112,0.0092,0.0064,0.005,0.0048,0.0035,0.0042,0.0043,0.0039,0.0045,0.0043,0.0053,0.0065,0.0058,0.0069,0.0101,0.0136,0.0147,0.0142,0.0129,0.0125,0.0096,0.0081,0.0084,0.0112,0.016,0.0195,0.0216,0.0234,0.0249,0.0264,0.0256,0.0255,0.0269,0.0295,0.0302,0.0266,0.0222,0.0215,0.0198,0.0205,0.0209,0.0223,0.0228,0.0209,0.0164,0.0132,0.0109,0.0128,0.0127,0.0126,0.0114,0.0114,0.0115,0.0111,0.0103,0.0093,0.0077,0.006,0.0047,0.0036,0.0029,0.0026,0.0025,0.0029,0.0028,0.0022,0.0033,0.0024,0.0021,0.002,0.0018,0.0018,0.0014,0.0013,0.0013,0.0013,0.0014,0.002,0.0026,0.0024,0.0027,0.0029,0.0029,0.0028,0.0033,0.0037,0.0045,0.005,0.005,0.0049,0.0041,0.0038,0.0042,0.0038,0.0037,0.0042,0.0046,0.0042,0.0047,0.0057,0.0048,0.005,0.0053,0.0059,0.0063,0.0063,0.0076,0.0069,0.0086,0.007,0.0078,0.0076,0.0075,0.0073,0.0051,0.0067,0.0081,0.0063,0.0057,0.0056,0.0056,0.0052,0.0053,0.0052,0.0053,0.0056,0.0053,0.0058,0.0059,0.0055,0.0057,0.0076,0.0065,0.0069,0.0063,0.0069,0.0063,0.006,0.0068,0.0113,0.006,0.0047,0.0046,0.0054,0.0056,0.0046,0.0062,0.0062,0.0057,0.0051,0.006,0.0066,0.0077,0.0076,0.0076,0.0076,0.0083,0.009,0.0095,0.0113,0.0148,0.0144,0.0146,0.0175,0.0158,0.0165,0.0164,0.0156,0.016,0.0147,0.015,0.0142,0.0174,0.0141,0.0122,
115.2814,0.0419,0.0552,0.0567,0.0529,0.0483,0.0418,0.0381,0.0353,0.035,0.0433,0.0466,0.0468,0.0433,0.0407,0.0288,0.0242,0.0153,0.0198,0.0262,0.0389,0.0436,0.0448,0.0107,0.051,0.0535,0.0484,0.0369,0.0262,0.0185,0.0162,0.0148,0.0146,0.0202,0.026,0.0302,0.0343,0.0424,0.0474,0.0515,0.0557,0.0572,0.0578,0.0615,0.0608,0.0483,0.0344,0.0244,0.0172,0.0167,0.0114,0.012,0.0123,0.0162,0.0136,0.0125,0.0156,0.0216,0.023,0.0222,0.0289,0.0361,0.0356,0.03,0.0303,0.0327,0.0367,0.0432,0.0506,0.0538,0.0543,0.0536,0.0511,0.0475,0.0438,0.0404,0.0364,0.0291,0.018,0.0145,0.012,0.0113,0.0093,0.0065,0.005,0.0048,0.0036,0.0043,0.0042,0.004,0.0046,0.0044,0.006,0.0066,0.0059,0.007,0.0102,0.0138,0.015,0.0144,0.0132,0.0126,0.0097,0.0084,0.0083,0.0113,0.0162,0.0197,0.0216,0.0237,0.0253,0.0267,0.0259,0.0258,0.0274,0.0297,0.0307,0.027,0.0226,0.0218,0.0201,0.0209,0.0212,0.0225,0.0232,0.0212,0.0166,0.0133,0.0111,0.0129,0.0128,0.0128,0.0116,0.0114,0.0114,0.011,0.0104,0.0094,0.0079,0.0061,0.0047,0.0037,0.003,0.0031,0.0026,0.0026,0.0028,0.0025,0.0035,0.0026,0.002,0.002,0.002,0.0018,0.0016,0.0014,0.0012,0.0013,0.0015,0.0022,0.0026,0.0023,0.0027,0.0028,0.0028,0.003,0.0036,0.0039,0.0046,0.0053,0.005,0.0049,0.0043,0.0038,0.0039,0.0037,0.0036,0.0041,0.0045,0.0043,0.0046,0.0039,0.0047,0.005,0.0054,0.0058,0.0061,0.0065,0.0073,0.0068,0.0083,0.0073,0.008,0.0075,0.0077,0.0075,0.007,0.0068,0.0098,0.0059,0.0054,0.0052,0.0053,0.0052,0.0052,0.0054,0.0053,0.0051,0.0054,0.0057,0.0056,0.0055,0.0059,0.0063,0.0064,0.0066,0.0065,0.0066,0.0067,0.0069,0.007,0.0131,0.0059,0.0049,0.0052,0.0058,0.005,0.0039,0.0061,0.0066,0.006,0.0057,0.006,0.0078,0.0076,0.0,0.0085,0.0086,0.0079,0.0096,0.0096,0.0111,0.0139,0.0144,0.0149,0.0169,0.0177,0.0159,0.0156,0.0155,0.0148,0.0148,0.0136,0.0139,0.0159,0.0131,0.0122,
115.5046,0.0432,0.0667,0.079,0.0781,0.0664,0.0513,0.0446,0.0434,0.0554,0.0685,0.0776,0.0813,0.0726,0.0557,0.0296,0.0249,0.016,0.0206,0.027,0.0427,0.0524,0.0556,0.0645,0.0709,0.0765,0.0563,0.0376,0.0272,0.0191,0.0169,0.0154,0.0152,0.0209,0.0267,0.031,0.035,0.0433,0.0483,0.0524,0.0567,0.0582,0.0587,0.0625,0.0617,0.0494,0.0354,0.0262,0.0177,0.0174,0.0118,0.0119,0.0127,0.0161,0.014,0.0129,0.016,0.0221,0.0232,0.0228,0.0295,0.0367,0.036,0.0305,0.0307,0.0332,0.037,0.0438,0.051,0.0541,0.0547,0.0542,0.0521,0.0481,0.0442,0.0409,0.0371,0.0293,0.0183,0.015,0.0123,0.0115,0.0096,0.0069,0.0055,0.0053,0.0039,0.0047,0.0046,0.0043,0.005,0.0048,0.0057,0.0072,0.0063,0.0073,0.0105,0.0142,0.0153,0.0148,0.0135,0.0131,0.0102,0.0087,0.0091,0.0117,0.0166,0.0202,0.0222,0.0242,0.0255,0.0272,0.0263,0.0262,0.0281,0.0301,0.0309,0.0274,0.023,0.0222,0.0204,0.0212,0.0214,0.0231,0.0236,0.0215,0.017,0.0135,0.0116,0.0135,0.0133,0.0134,0.0122,0.0121,0.0119,0.0115,0.011,0.0096,0.0081,0.0065,0.005,0.004,0.0036,0.0034,0.0036,0.0043,0.0042,0.004,0.0067,0.004,0.0036,0.0035,0.0036,0.0029,0.0024,0.0019,0.0016,0.0017,0.0019,0.0026,0.0029,0.0026,0.0031,0.0041,0.0032,0.0034,0.0039,0.0043,0.0049,0.0058,0.0051,0.0054,0.0048,0.0041,0.0042,0.0042,0.004,0.0046,0.0049,0.0054,0.005,0.0075,0.0054,0.0055,0.0056,0.0063,0.0065,0.0066,0.0052,0.0077,0.0089,0.0078,0.0082,0.0081,0.0079,0.008,0.0074,0.0072,0.0054,0.0066,0.0057,0.0059,0.0055,0.0055,0.0058,0.0055,0.0055,0.0056,0.0055,0.006,0.0061,0.0063,0.0057,0.0063,0.0064,0.0076,0.0066,0.0071,0.0069,0.0075,0.0074,0.013,0.0068,0.0068,0.005,0.0061,0.0057,0.0063,0.0064,0.0075,0.0066,0.0065,0.0062,0.0085,0.0075,0.0108,0.009,0.0089,0.0091,0.0081,0.0085,0.0119,0.0143,0.0149,0.0152,0.0151,0.0156,0.0165,0.0159,0.0159,0.0159,0.0154,0.0149,0.0151,0.0138,0.0135,0.0108,
116.0597,0.0411,0.0642,0.0763,0.0756,0.0645,0.0496,0.0429,0.0418,0.0539,0.0665,0.0754,0.0791,0.071,0.0544,0.0287,0.0239,0.0151,0.0195,0.0259,0.0415,0.0513,0.0544,0.0634,0.0694,0.0751,0.0555,0.0369,0.0263,0.0184,0.0162,0.0146,0.0145,0.02,0.0258,0.0301,0.0342,0.0424,0.0476,0.0515,0.0558,0.0574,0.0577,0.0616,0.0608,0.0484,0.0342,0.0246,0.0169,0.0167,0.0114,0.0114,0.0122,0.016,0.0136,0.0124,0.0155,0.0216,0.0229,0.0221,0.0288,0.0362,0.0357,0.0302,0.0303,0.0327,0.0367,0.0434,0.0505,0.0536,0.0542,0.0539,0.0513,0.0458,0.0403,0.0407,0.0367,0.029,0.018,0.0145,0.012,0.0112,0.0093,0.0066,0.005,0.0048,0.0037,0.0043,0.0042,0.004,0.0046,0.0044,0.0051,0.0066,0.0058,0.007,0.01,0.0135,0.0149,0.0145,0.013,0.0127,0.0097,0.0083,0.0086,0.0113,0.0161,0.0197,0.0219,0.0238,0.0251,0.0268,0.026,0.0259,0.0273,0.0298,0.0306,0.0271,0.0226,0.022,0.0201,0.021,0.0211,0.0227,0.0232,0.0212,0.0166,0.0135,0.0112,0.0131,0.0127,0.0128,0.0116,0.0117,0.0115,0.011,0.0103,0.0093,0.008,0.0061,0.0046,0.0038,0.0031,0.003,0.0024,0.0029,0.0029,0.0026,0.0035,0.0026,0.0021,0.0021,0.0018,0.0017,0.0014,0.0015,0.0011,0.0014,0.0014,0.0024,0.0026,0.0025,0.0027,0.0041,0.0028,0.003,0.0038,0.0039,0.0044,0.0053,0.0048,0.0051,0.0041,0.0041,0.0041,0.0039,0.0038,0.0045,0.0036,0.0037,0.0045,0.0062,0.0047,0.0052,0.0054,0.0061,0.006,0.0068,0.0072,0.0073,0.0084,0.0076,0.008,0.0078,0.0077,0.0076,0.007,0.0072,0.0061,0.0061,0.0055,0.0054,0.0049,0.0055,0.0051,0.0054,0.005,0.0056,0.0057,0.006,0.006,0.0063,0.0058,0.006,0.0062,0.0079,0.0063,0.0066,0.0068,0.0067,0.0049,0.0093,0.0063,0.0059,0.0051,0.0052,0.005,0.0055,0.006,0.0068,0.0054,0.0056,0.0059,0.0076,0.0072,0.0107,0.0074,0.0078,0.0084,0.0087,0.0092,0.0118,0.0161,0.0153,0.0153,0.0171,0.0175,0.0161,0.0151,0.0154,0.0141,0.0143,0.0143,0.0151,0.0154,0.0133,0.013,
116.0873,0.0414,0.0544,0.0559,0.0522,0.0478,0.0414,0.0377,0.0349,0.0347,0.0428,0.046,0.0462,0.0429,0.0402,0.0289,0.0242,0.0153,0.0197,0.0261,0.0385,0.0433,0.0444,0.0101,0.0504,0.053,0.0482,0.037,0.0263,0.0185,0.0163,0.0148,0.0146,0.0202,0.026,0.0302,0.0344,0.0426,0.0477,0.0517,0.0558,0.0575,0.058,0.0617,0.0611,0.0487,0.0343,0.024,0.0172,0.0169,0.0115,0.0117,0.0123,0.016,0.0138,0.0126,0.0156,0.0216,0.0232,0.0223,0.0292,0.0365,0.036,0.0304,0.0306,0.0331,0.0371,0.0436,0.0511,0.054,0.0545,0.054,0.0516,0.0483,0.0442,0.0408,0.037,0.0291,0.0182,0.0145,0.0121,0.0113,0.0093,0.0066,0.005,0.0048,0.0035,0.0043,0.0042,0.004,0.0046,0.0044,0.0052,0.0065,0.0059,0.007,0.0102,0.0137,0.015,0.0144,0.0132,0.0127,0.0098,0.0083,0.0086,0.0113,0.0162,0.0199,0.022,0.024,0.0255,0.027,0.0262,0.0261,0.0278,0.0301,0.031,0.0273,0.0228,0.0222,0.0203,0.021,0.0214,0.0227,0.0234,0.0214,0.0168,0.0135,0.0112,0.013,0.0129,0.0129,0.0116,0.0117,0.0116,0.011,0.0105,0.0094,0.0078,0.0061,0.0046,0.0036,0.003,0.0026,0.0026,0.0031,0.0028,0.0024,0.0036,0.0025,0.0021,0.0018,0.0017,0.0017,0.0015,0.0015,0.0013,0.0013,0.0015,0.0022,0.0028,0.0023,0.0027,0.0034,0.0027,0.003,0.0036,0.0039,0.0046,0.0054,0.0049,0.0048,0.0043,0.0037,0.0042,0.0037,0.0037,0.0042,0.0045,0.0042,0.0045,0.005,0.0048,0.0052,0.0053,0.0059,0.0062,0.0064,0.0076,0.0069,0.0083,0.0073,0.0081,0.0076,0.0077,0.0075,0.007,0.0068,0.0084,0.006,0.0054,0.0053,0.0052,0.0052,0.005,0.0054,0.0053,0.0053,0.0055,0.0054,0.0055,0.0056,0.0058,0.0067,0.0061,0.006,0.0066,0.0066,0.0068,0.0072,0.0068,0.0112,0.006,0.0048,0.0047,0.005,0.0052,0.0058,0.0058,0.0059,0.0056,0.0058,0.0058,0.0076,0.0074,0.0,0.0077,0.0082,0.0084,0.0086,0.0099,0.0112,0.0127,0.0144,0.015,0.0152,0.0152,0.014,0.0142,0.0153,0.015,0.0149,0.0143,0.0137,0.0131,0.0131,0.0124,
116.2209,0.0409,0.0639,0.076,0.0753,0.0641,0.0493,0.0427,0.0416,0.0536,0.0662,0.0751,0.0787,0.0706,0.054,0.0285,0.0238,0.015,0.0194,0.0258,0.0413,0.0509,0.0541,0.0626,0.0692,0.0747,0.0551,0.0366,0.0261,0.0182,0.0159,0.0145,0.0142,0.0198,0.0256,0.0299,0.034,0.0421,0.0472,0.0513,0.0555,0.0571,0.0574,0.0613,0.0605,0.0481,0.0338,0.0245,0.017,0.0166,0.0112,0.0114,0.0121,0.0158,0.0136,0.0123,0.0154,0.0215,0.0228,0.022,0.0287,0.0361,0.0356,0.03,0.0302,0.0327,0.0367,0.0433,0.0506,0.0535,0.0542,0.0538,0.0513,0.0477,0.0438,0.0404,0.0366,0.029,0.0179,0.0144,0.0115,0.0113,0.0092,0.0065,0.0049,0.0047,0.0035,0.0043,0.0042,0.004,0.0046,0.0044,0.0052,0.0067,0.0061,0.007,0.0102,0.0137,0.0148,0.0145,0.0131,0.0127,0.0097,0.0082,0.0084,0.0112,0.0162,0.0197,0.0219,0.024,0.0252,0.0269,0.026,0.0259,0.0276,0.0299,0.0308,0.0271,0.0225,0.0221,0.0202,0.0209,0.0213,0.0226,0.0233,0.0212,0.0166,0.0133,0.0113,0.013,0.0129,0.0128,0.0116,0.0116,0.0115,0.011,0.0104,0.0094,0.0077,0.0061,0.0047,0.0037,0.0031,0.0026,0.0025,0.003,0.0028,0.0027,0.0039,0.0026,0.0022,0.002,0.001,0.0018,0.0015,0.0016,0.0012,0.0006,0.0013,0.0022,0.0027,0.0025,0.0027,0.0035,0.0028,0.0029,0.0036,0.0037,0.0046,0.0055,0.0048,0.005,0.0045,0.0039,0.0046,0.0039,0.0038,0.0045,0.0045,0.0039,0.0045,0.0051,0.0045,0.0055,0.0051,0.0058,0.0062,0.0065,0.0076,0.0068,0.0082,0.0072,0.0078,0.0079,0.0077,0.0073,0.0072,0.0071,0.0066,0.006,0.0054,0.0054,0.0049,0.0052,0.0049,0.005,0.0056,0.0054,0.005,0.0056,0.0058,0.0059,0.0053,0.0069,0.0062,0.0074,0.0064,0.0069,0.0068,0.0066,0.0069,0.0073,0.0058,0.0052,0.0047,0.005,0.0046,0.006,0.0056,0.0065,0.0058,0.0053,0.0058,0.0069,0.007,0.0056,0.0066,0.0078,0.0086,0.0101,0.0101,0.0113,0.0122,0.0139,0.0142,0.0176,0.0152,0.0157,0.015,0.0149,0.0152,0.014,0.0139,0.0146,0.0161,0.0129,0.0114,
116.4199,0.0427,0.066,0.0781,0.0772,0.0659,0.0509,0.0442,0.043,0.0547,0.0678,0.0768,0.0806,0.0721,0.0554,0.0294,0.0248,0.0158,0.0203,0.0269,0.0425,0.0522,0.0554,0.0638,0.0706,0.0761,0.0563,0.0376,0.0271,0.0191,0.0167,0.0153,0.0151,0.0208,0.0267,0.0309,0.0351,0.0433,0.0484,0.0524,0.0567,0.0583,0.0587,0.0626,0.0619,0.0493,0.0352,0.0256,0.0176,0.0171,0.0116,0.0118,0.0127,0.0164,0.0139,0.0128,0.016,0.022,0.0234,0.0226,0.0293,0.0368,0.0361,0.0305,0.0309,0.0333,0.0373,0.044,0.0513,0.0544,0.0549,0.0546,0.0518,0.0485,0.0445,0.0412,0.0373,0.0296,0.0184,0.0149,0.0123,0.0118,0.0096,0.0069,0.0054,0.0051,0.0039,0.0048,0.0045,0.0044,0.005,0.0047,0.0058,0.007,0.0062,0.0073,0.0106,0.0138,0.0153,0.0147,0.0137,0.0129,0.0101,0.0087,0.009,0.0115,0.0167,0.0202,0.0223,0.0243,0.0257,0.0272,0.0264,0.0262,0.0274,0.0304,0.031,0.0276,0.023,0.0223,0.0205,0.0214,0.0216,0.0231,0.0236,0.0216,0.017,0.0137,0.0117,0.0137,0.0131,0.0133,0.012,0.0122,0.012,0.0115,0.0107,0.0097,0.008,0.0063,0.0049,0.0039,0.0034,0.0034,0.0034,0.0041,0.0039,0.0037,0.0057,0.0039,0.0035,0.0034,0.0034,0.0027,0.0023,0.0019,0.0015,0.0015,0.0017,0.0026,0.0032,0.0026,0.003,0.0041,0.0032,0.0034,0.0038,0.0041,0.005,0.0058,0.005,0.0051,0.0046,0.0041,0.0043,0.0042,0.0041,0.0048,0.0049,0.0043,0.0052,0.0059,0.0052,0.0056,0.0058,0.0063,0.0067,0.0067,0.0081,0.0072,0.0089,0.0072,0.0081,0.0084,0.0081,0.0079,0.0076,0.007,0.0081,0.0063,0.0058,0.0056,0.0051,0.0059,0.0057,0.0053,0.0055,0.0062,0.0058,0.0067,0.0066,0.0068,0.0059,0.0078,0.0061,0.0077,0.0072,0.0071,0.0072,0.0075,0.0076,0.0131,0.0069,0.0059,0.0053,0.0063,0.0052,0.0065,0.0072,0.008,0.0065,0.0063,0.0066,0.0065,0.0086,0.0115,0.0084,0.0096,0.0095,0.0108,0.0108,0.0128,0.0146,0.0157,0.0152,0.0186,0.0152,0.0167,0.0172,0.0169,0.0159,0.0163,0.0087,0.0147,0.0133,0.0117,0.0132,
116.4442,0.0425,0.0554,0.0567,0.053,0.0486,0.0421,0.0384,0.0357,0.0355,0.0436,0.0468,0.047,0.0436,0.0409,0.0295,0.0248,0.0156,0.0202,0.0267,0.0393,0.044,0.0452,0.0101,0.0512,0.0537,0.0489,0.0377,0.0268,0.0189,0.0166,0.0151,0.0149,0.0207,0.0265,0.0309,0.035,0.0434,0.0485,0.0526,0.0568,0.0584,0.059,0.0626,0.0621,0.0494,0.0351,0.0249,0.0176,0.0171,0.0117,0.0117,0.0127,0.0164,0.0141,0.0128,0.016,0.0222,0.0237,0.0228,0.0299,0.0372,0.0367,0.031,0.0312,0.0337,0.0378,0.0445,0.052,0.055,0.0556,0.0548,0.0525,0.0488,0.0452,0.0416,0.0377,0.0298,0.0185,0.0149,0.0123,0.0116,0.0095,0.0067,0.0051,0.0049,0.0036,0.0044,0.0044,0.0039,0.0046,0.0045,0.0055,0.0068,0.0061,0.0072,0.0104,0.0139,0.0153,0.0147,0.0135,0.0131,0.01,0.0087,0.0092,0.0115,0.0166,0.0203,0.0226,0.0246,0.0261,0.0277,0.0268,0.0267,0.0284,0.0308,0.0316,0.028,0.0233,0.0225,0.0208,0.0215,0.0219,0.0232,0.0238,0.0218,0.0172,0.0137,0.0114,0.0133,0.0132,0.0132,0.0119,0.012,0.012,0.0112,0.0107,0.0094,0.0081,0.0062,0.0048,0.0037,0.0031,0.0028,0.0026,0.0032,0.0029,0.0026,0.0037,0.0026,0.0022,0.0021,0.0021,0.0018,0.0016,0.0015,0.0013,0.0013,0.0016,0.0023,0.0028,0.0023,0.0029,0.0032,0.0029,0.0031,0.0037,0.0039,0.0048,0.0054,0.0052,0.0051,0.0045,0.0039,0.0045,0.0039,0.0039,0.0043,0.0044,0.0047,0.0049,0.0048,0.0048,0.0058,0.0053,0.006,0.0065,0.0067,0.0078,0.0071,0.0086,0.0075,0.0082,0.0078,0.0081,0.0075,0.0073,0.0069,0.0081,0.0061,0.0055,0.0055,0.0054,0.0054,0.0052,0.0054,0.0055,0.0054,0.0055,0.0057,0.0063,0.0057,0.006,0.0061,0.0065,0.0078,0.0067,0.0069,0.0069,0.0071,0.0073,0.0097,0.0063,0.0057,0.0052,0.0057,0.0053,0.006,0.0065,0.0065,0.0064,0.0063,0.0058,0.0081,0.0079,0.0,0.0082,0.0085,0.0081,0.0086,0.0102,0.0119,0.0144,0.0153,0.0159,0.0163,0.0168,0.017,0.0167,0.0141,0.0162,0.0153,0.0152,0.015,0.0153,0.0139,0.0124,
116.7866,0.0431,0.0668,0.0788,0.0779,0.0666,0.0515,0.0448,0.0438,0.056,0.0686,0.0775,0.0812,0.0728,0.056,0.0299,0.0252,0.0161,0.0207,0.0273,0.0431,0.0529,0.0562,0.065,0.0713,0.0768,0.057,0.0383,0.0275,0.0194,0.017,0.0156,0.0154,0.0212,0.0271,0.0315,0.0356,0.044,0.0491,0.0533,0.0575,0.0591,0.0596,0.0633,0.0627,0.0501,0.0359,0.0262,0.018,0.0173,0.012,0.012,0.013,0.0166,0.0143,0.0131,0.0163,0.0225,0.0239,0.023,0.03,0.0375,0.0368,0.0312,0.0314,0.0339,0.0379,0.0449,0.052,0.0551,0.0556,0.0552,0.0528,0.0492,0.0454,0.0418,0.0378,0.03,0.0186,0.0154,0.0124,0.012,0.0098,0.0071,0.0054,0.0052,0.0039,0.0047,0.0046,0.0044,0.005,0.0048,0.0056,0.007,0.0063,0.0074,0.0107,0.0145,0.0158,0.015,0.0137,0.0133,0.0103,0.0088,0.0092,0.0119,0.0171,0.0206,0.0227,0.0248,0.026,0.0279,0.0268,0.0268,0.0284,0.0311,0.0315,0.028,0.0235,0.0228,0.021,0.0217,0.022,0.0236,0.0241,0.022,0.0174,0.014,0.0117,0.0139,0.0134,0.0135,0.0125,0.0123,0.0122,0.0116,0.0109,0.0097,0.0082,0.0065,0.0048,0.0041,0.0036,0.0035,0.0035,0.0044,0.0041,0.0039,0.0062,0.0041,0.0035,0.0034,0.0032,0.0027,0.0023,0.0017,0.0015,0.0018,0.0018,0.0028,0.0032,0.0028,0.0032,0.0034,0.0032,0.0035,0.0041,0.0044,0.005,0.0058,0.0052,0.0055,0.0048,0.004,0.0041,0.0041,0.0039,0.0047,0.0051,0.0046,0.0045,0.0064,0.0052,0.0058,0.0061,0.0069,0.007,0.0069,0.0083,0.0075,0.009,0.0081,0.0084,0.0083,0.0078,0.0081,0.0075,0.0076,0.0061,0.0065,0.0058,0.0067,0.0056,0.0056,0.0056,0.0059,0.0055,0.0057,0.0059,0.0064,0.0064,0.0061,0.0066,0.0093,0.0066,0.0071,0.0067,0.0056,0.0038,0.0067,0.0074,0.0083,0.0072,0.0068,0.0059,0.0058,0.0063,0.0065,0.0072,0.0067,0.0069,0.0075,0.0064,0.0073,0.008,0.0091,0.0097,0.0095,0.0098,0.0095,0.0104,0.0124,0.0147,0.0163,0.0162,0.0155,0.0164,0.018,0.0177,0.0185,0.0155,0.0162,0.0164,0.0159,0.0158,0.0129,0.0137,
116.811,0.0383,0.0507,0.0519,0.0486,0.0444,0.0383,0.035,0.0324,0.0326,0.0399,0.0428,0.043,0.0399,0.0376,0.0267,0.0223,0.0139,0.0181,0.0242,0.0362,0.0406,0.0418,0.0097,0.0475,0.0499,0.0454,0.0348,0.0245,0.017,0.0148,0.0135,0.0134,0.0186,0.0242,0.0284,0.0324,0.0404,0.0454,0.0493,0.0532,0.0548,0.0554,0.0588,0.0583,0.0462,0.0325,0.0227,0.016,0.0154,0.0106,0.0109,0.0114,0.015,0.0127,0.0116,0.0146,0.0205,0.0219,0.0211,0.0277,0.0347,0.0344,0.0288,0.0291,0.0315,0.0355,0.0421,0.0492,0.0522,0.0529,0.0523,0.0502,0.0462,0.0429,0.0394,0.0357,0.028,0.0172,0.0135,0.0113,0.0105,0.0086,0.006,0.0046,0.0043,0.0032,0.0039,0.0038,0.0036,0.0041,0.0039,0.0049,0.0061,0.0054,0.0064,0.0095,0.0132,0.0142,0.0135,0.0124,0.0119,0.0091,0.0075,0.0076,0.0106,0.0155,0.019,0.0213,0.0232,0.0247,0.0263,0.0253,0.0252,0.027,0.0294,0.0305,0.0266,0.0221,0.0213,0.0196,0.0204,0.0206,0.022,0.0226,0.0206,0.0161,0.0128,0.0105,0.0124,0.0124,0.0122,0.011,0.0111,0.0111,0.0105,0.0098,0.0088,0.0075,0.0057,0.0044,0.0033,0.0027,0.0034,0.0022,0.0026,0.0025,0.0019,0.0029,0.0022,0.0018,0.0017,0.0017,0.0015,0.0014,0.0014,0.0011,0.0011,0.0013,0.0019,0.0027,0.0021,0.0025,0.0023,0.0026,0.0027,0.0033,0.0036,0.0043,0.0049,0.0045,0.0044,0.0039,0.0035,0.0037,0.0035,0.0034,0.0038,0.0042,0.0034,0.0042,0.0032,0.0043,0.0049,0.0049,0.0056,0.0058,0.006,0.0071,0.0064,0.0079,0.0066,0.0078,0.0071,0.0072,0.0069,0.0065,0.0068,0.008,0.0055,0.005,0.0049,0.0046,0.0047,0.0044,0.0047,0.0048,0.0049,0.005,0.0049,0.0055,0.0051,0.0054,0.006,0.0057,0.0071,0.0061,0.0061,0.0063,0.0067,0.0067,0.0127,0.0037,0.0046,0.0048,0.0046,0.0048,0.0054,0.0058,0.0059,0.0057,0.0055,0.0052,0.0055,0.0066,0.0,0.0077,0.0076,0.0083,0.008,0.0095,0.0114,0.0134,0.0148,0.0154,0.0168,0.0174,0.016,0.0156,0.0158,0.015,0.015,0.0145,0.0127,0.0127,0.0128,0.0118,
117.108,0.04,0.062,0.0734,0.0726,0.0619,0.0477,0.0414,0.0403,0.0515,0.0639,0.0723,0.0758,0.0679,0.0521,0.0276,0.0232,0.0147,0.019,0.0251,0.04,0.0492,0.0523,0.0603,0.0667,0.072,0.0532,0.0355,0.0255,0.0179,0.0157,0.0143,0.0142,0.0196,0.0251,0.0291,0.033,0.0411,0.0459,0.0497,0.0539,0.0553,0.0559,0.0595,0.0589,0.0469,0.0334,0.0242,0.0166,0.016,0.011,0.0111,0.012,0.0154,0.0132,0.012,0.0149,0.0208,0.0222,0.0212,0.028,0.035,0.0344,0.0288,0.0292,0.0314,0.0352,0.0418,0.0487,0.0515,0.0517,0.0513,0.0489,0.0458,0.0423,0.0389,0.0352,0.0278,0.0173,0.014,0.0116,0.0109,0.0089,0.0065,0.005,0.0048,0.0036,0.0043,0.0043,0.0041,0.0046,0.0044,0.0053,0.0065,0.0058,0.0068,0.0098,0.0132,0.0143,0.0138,0.0124,0.0122,0.0093,0.008,0.0085,0.0107,0.0145,0.019,0.021,0.023,0.0243,0.0258,0.025,0.0249,0.0262,0.0287,0.0296,0.026,0.0217,0.021,0.0193,0.0202,0.0204,0.0218,0.0222,0.0203,0.0161,0.0131,0.0109,0.0127,0.0125,0.0124,0.0114,0.0116,0.0112,0.0111,0.01,0.0091,0.0076,0.0058,0.0046,0.0037,0.0033,0.0029,0.0028,0.0038,0.0036,0.0032,0.0049,0.0033,0.003,0.0028,0.0027,0.0022,0.002,0.0017,0.0013,0.0012,0.0017,0.0025,0.0028,0.0025,0.0027,0.0031,0.0029,0.003,0.0037,0.0039,0.0046,0.0051,0.0048,0.0049,0.0044,0.0036,0.0043,0.0037,0.0038,0.0042,0.0045,0.0041,0.0047,0.0057,0.0049,0.0052,0.0056,0.006,0.0064,0.0066,0.0078,0.0069,0.0082,0.0072,0.0081,0.0078,0.0076,0.0075,0.0067,0.0068,0.0074,0.0059,0.0053,0.0027,0.0052,0.005,0.0051,0.0056,0.0053,0.0056,0.0055,0.005,0.005,0.0061,0.0055,0.0059,0.0067,0.0081,0.0066,0.0077,0.0066,0.0074,0.0066,0.0108,0.0063,0.0054,0.0051,0.005,0.0053,0.0043,0.0061,0.0068,0.0058,0.0062,0.0066,0.0072,0.0073,0.0129,0.0082,0.009,0.0082,0.0099,0.0104,0.0116,0.0137,0.0159,0.0157,0.0171,0.0163,0.0165,0.0166,0.0164,0.0142,0.0152,0.0156,0.0151,0.0153,0.0069,0.0132,
117.129,0.0438,0.057,0.0583,0.0546,0.0501,0.0433,0.0397,0.0368,0.0371,0.0451,0.0483,0.0485,0.045,0.0422,0.0302,0.0256,0.0163,0.021,0.0276,0.0403,0.0451,0.0463,0.0108,0.0524,0.055,0.0496,0.0387,0.0277,0.0195,0.0173,0.0158,0.0157,0.0215,0.0275,0.0319,0.0361,0.0444,0.0496,0.0537,0.0577,0.0593,0.06,0.0637,0.0631,0.0505,0.0363,0.0262,0.0183,0.0178,0.0122,0.0124,0.0131,0.0171,0.0144,0.0134,0.0167,0.0228,0.0243,0.0236,0.0305,0.0382,0.0375,0.0317,0.032,0.0346,0.0387,0.0455,0.053,0.0558,0.0564,0.0558,0.0537,0.0498,0.0459,0.0426,0.0383,0.0307,0.0192,0.0155,0.0128,0.0121,0.01,0.0071,0.0055,0.0053,0.0039,0.0046,0.0041,0.0044,0.0051,0.005,0.0057,0.0073,0.0064,0.0076,0.0109,0.0146,0.0161,0.0154,0.0142,0.0137,0.0106,0.009,0.0092,0.012,0.0172,0.021,0.0232,0.0252,0.0267,0.0284,0.0276,0.0274,0.0293,0.0317,0.0326,0.0287,0.024,0.0232,0.0214,0.0222,0.0227,0.024,0.0247,0.0225,0.0177,0.0143,0.0121,0.014,0.0139,0.0139,0.0126,0.0127,0.0124,0.0119,0.0111,0.01,0.0084,0.0066,0.0052,0.0042,0.0036,0.0034,0.0039,0.0044,0.0041,0.004,0.0068,0.004,0.0036,0.0035,0.0033,0.0029,0.0023,0.0019,0.0017,0.0017,0.0019,0.0026,0.0032,0.0027,0.0032,0.0038,0.0033,0.0035,0.0039,0.0044,0.0051,0.0058,0.0054,0.0053,0.0048,0.0044,0.0048,0.0039,0.0041,0.0047,0.0052,0.0048,0.0051,0.0045,0.0055,0.0059,0.0059,0.0065,0.0069,0.0071,0.0079,0.0077,0.009,0.0084,0.0087,0.0083,0.0084,0.008,0.0075,0.0073,0.0084,0.0065,0.0058,0.0058,0.0056,0.0058,0.0055,0.0056,0.0051,0.0056,0.0056,0.006,0.0064,0.0058,0.0061,0.0063,0.0067,0.0073,0.007,0.0072,0.0071,0.0074,0.0077,0.0187,0.0066,0.0056,0.0056,0.0046,0.0058,0.0064,0.0067,0.0071,0.0069,0.0068,0.0063,0.0079,0.0082,0.0,0.009,0.0087,0.0087,0.0097,0.011,0.0123,0.0146,0.0159,0.0161,0.0175,0.0184,0.0152,0.0166,0.0166,0.0168,0.0159,0.0157,0.0154,0.0154,0.0136,0.0134,
117.5365,0.0425,0.0553,0.0566,0.0529,0.0485,0.0421,0.0385,0.0357,0.0356,0.0436,0.0468,0.0469,0.0436,0.0409,0.0294,0.0248,0.0157,0.0203,0.0269,0.0393,0.0439,0.0451,0.0104,0.0512,0.0537,0.0487,0.0378,0.0269,0.019,0.0167,0.0151,0.0151,0.0208,0.0267,0.0312,0.0353,0.0435,0.0486,0.0527,0.0567,0.0583,0.0588,0.0624,0.0618,0.0493,0.0349,0.0247,0.0178,0.0172,0.0119,0.0121,0.0128,0.0165,0.0142,0.0131,0.0163,0.0225,0.0238,0.0231,0.0301,0.0376,0.037,0.0313,0.0316,0.0339,0.0381,0.0448,0.0519,0.0548,0.0554,0.0549,0.0527,0.0493,0.0456,0.042,0.0381,0.0302,0.0188,0.0151,0.0124,0.0117,0.0096,0.0067,0.0052,0.005,0.0037,0.0045,0.0045,0.0041,0.0047,0.0046,0.0055,0.0069,0.0061,0.0073,0.0106,0.0143,0.0157,0.015,0.0137,0.0133,0.0102,0.0087,0.0089,0.0119,0.0169,0.0206,0.0228,0.0248,0.0264,0.0279,0.0271,0.027,0.0286,0.0311,0.0319,0.0282,0.0237,0.0229,0.0211,0.0219,0.0221,0.0235,0.0242,0.0221,0.0173,0.0139,0.0115,0.0135,0.0134,0.0134,0.012,0.0121,0.0121,0.0115,0.0108,0.0097,0.0083,0.0063,0.0049,0.0039,0.0032,0.0029,0.0026,0.0033,0.003,0.0026,0.0036,0.0026,0.0021,0.002,0.002,0.0016,0.0016,0.0017,0.0013,0.0012,0.0017,0.0023,0.0027,0.0023,0.0029,0.0036,0.0029,0.0032,0.0036,0.004,0.0048,0.0056,0.0052,0.0052,0.0045,0.0039,0.0045,0.004,0.0039,0.0045,0.0047,0.0039,0.0046,0.0046,0.0052,0.0052,0.0056,0.0062,0.0065,0.0067,0.0077,0.0072,0.0084,0.0077,0.0084,0.0079,0.0081,0.0076,0.0072,0.0072,0.0064,0.0063,0.0057,0.0055,0.0053,0.0053,0.0055,0.0055,0.0056,0.0056,0.0055,0.006,0.0059,0.0065,0.006,0.006,0.0061,0.0074,0.0069,0.0072,0.0069,0.0068,0.0071,0.0107,0.0064,0.0054,0.0054,0.0033,0.0056,0.0058,0.0066,0.0064,0.0065,0.0064,0.0061,0.0075,0.0081,0.0,0.008,0.0085,0.0086,0.0091,0.0098,0.0116,0.0139,0.0149,0.0152,0.0179,0.0164,0.016,0.0158,0.0145,0.0151,0.0148,0.0143,0.0128,0.0178,0.0132,0.0151,
117.8034,0.0422,0.0649,0.0762,0.0755,0.0646,0.05,0.0436,0.0426,0.0542,0.0667,0.0752,0.0787,0.0707,0.0545,0.0292,0.0245,0.0157,0.0202,0.0266,0.0421,0.0516,0.0548,0.0624,0.0695,0.0747,0.0556,0.0374,0.0269,0.019,0.0167,0.0152,0.0151,0.0207,0.0265,0.0308,0.0349,0.043,0.0482,0.0522,0.0563,0.0579,0.0584,0.062,0.0616,0.049,0.0349,0.0253,0.0176,0.017,0.0118,0.012,0.0126,0.0164,0.0139,0.013,0.016,0.0221,0.0234,0.0226,0.0296,0.0369,0.0361,0.0305,0.0307,0.0333,0.0373,0.0438,0.0509,0.0538,0.0545,0.054,0.0516,0.0482,0.0445,0.0413,0.0371,0.0299,0.0183,0.0148,0.0123,0.0117,0.0096,0.0069,0.0052,0.005,0.0039,0.0046,0.0044,0.0043,0.0049,0.0048,0.0056,0.0069,0.0062,0.0072,0.0104,0.0141,0.0155,0.0148,0.0135,0.0132,0.0101,0.0089,0.0087,0.0118,0.0165,0.0203,0.0225,0.0244,0.0257,0.0274,0.0264,0.0264,0.0281,0.0302,0.031,0.0276,0.023,0.0224,0.0206,0.0214,0.0218,0.0231,0.0238,0.0216,0.017,0.0142,0.0119,0.0135,0.0133,0.0135,0.0122,0.0122,0.012,0.0116,0.0109,0.0098,0.008,0.0062,0.005,0.0039,0.0034,0.0033,0.0037,0.0045,0.0038,0.0035,0.0057,0.0036,0.003,0.003,0.0029,0.0027,0.0023,0.002,0.0018,0.0015,0.0021,0.0025,0.0031,0.0028,0.0029,0.0033,0.0031,0.0036,0.0038,0.0042,0.0049,0.0058,0.0051,0.0055,0.0047,0.0041,0.0046,0.0041,0.0043,0.0047,0.005,0.0047,0.005,0.0056,0.0055,0.0059,0.0061,0.0064,0.0067,0.0071,0.0086,0.0076,0.0087,0.0077,0.0086,0.0083,0.0083,0.008,0.0072,0.0075,0.0062,0.0069,0.0062,0.0059,0.0055,0.0054,0.0059,0.0057,0.006,0.0057,0.0059,0.0062,0.0064,0.0067,0.0071,0.0082,0.007,0.0071,0.0068,0.008,0.0071,0.0082,0.0074,0.0097,0.0069,0.0057,0.0047,0.0061,0.0055,0.0064,0.0065,0.0073,0.0035,0.0062,0.0069,0.0081,0.008,0.0174,0.0089,0.0085,0.0088,0.009,0.0112,0.0123,0.0129,0.015,0.015,0.0172,0.0185,0.0157,0.0163,0.0161,0.0151,0.0161,0.0138,0.0143,0.0218,0.0142,0.0137,
117.821,0.0436,0.0563,0.0577,0.054,0.0494,0.0428,0.0392,0.0365,0.0364,0.0442,0.0474,0.0476,0.0442,0.0415,0.0301,0.0255,0.0163,0.0209,0.0275,0.0399,0.0446,0.0457,0.0116,0.0518,0.0543,0.0493,0.0385,0.0276,0.0196,0.0173,0.0158,0.0157,0.0215,0.0274,0.0318,0.0359,0.0442,0.0494,0.0535,0.0576,0.0593,0.06,0.0635,0.0631,0.0504,0.0362,0.0258,0.0183,0.0179,0.0122,0.0123,0.0131,0.0172,0.0145,0.0133,0.0166,0.0228,0.0243,0.0234,0.0305,0.0379,0.0374,0.0316,0.0319,0.0344,0.0386,0.0453,0.0525,0.0555,0.0557,0.0553,0.0533,0.0498,0.0458,0.0424,0.0385,0.0304,0.019,0.0154,0.0127,0.012,0.0098,0.007,0.0054,0.0051,0.0039,0.0047,0.0047,0.0044,0.005,0.0048,0.0059,0.0072,0.0064,0.0074,0.0106,0.0145,0.0159,0.0151,0.0139,0.0135,0.0104,0.009,0.009,0.012,0.0172,0.0208,0.023,0.025,0.0266,0.0281,0.0273,0.0271,0.0286,0.0312,0.0321,0.0283,0.0237,0.0229,0.0212,0.022,0.0223,0.0239,0.0245,0.0223,0.0176,0.0141,0.012,0.0138,0.0139,0.0137,0.0125,0.0125,0.0124,0.0116,0.0111,0.0098,0.0084,0.0065,0.005,0.0041,0.0036,0.0035,0.0035,0.0044,0.0039,0.0037,0.006,0.0038,0.0034,0.0031,0.0032,0.0026,0.002,0.0017,0.0017,0.0015,0.0018,0.0026,0.0029,0.0026,0.0031,0.0036,0.0033,0.0034,0.0039,0.0043,0.005,0.0057,0.0053,0.0054,0.0047,0.0039,0.0047,0.0042,0.0041,0.0045,0.0049,0.0045,0.005,0.0055,0.0052,0.0066,0.0058,0.0064,0.0069,0.0069,0.008,0.0074,0.009,0.0078,0.0087,0.0081,0.0083,0.0078,0.0076,0.0073,0.0094,0.0063,0.0058,0.0059,0.0055,0.0055,0.0056,0.0054,0.0058,0.0058,0.0057,0.0058,0.0062,0.0057,0.0066,0.0069,0.0061,0.0076,0.0073,0.0067,0.0069,0.0072,0.0073,0.0146,0.0067,0.0058,0.0053,0.0054,0.006,0.006,0.0067,0.0063,0.0068,0.0059,0.0056,0.007,0.0082,0.0,0.0077,0.0085,0.0084,0.0094,0.0102,0.0115,0.0134,0.0147,0.0157,0.0148,0.0169,0.0159,0.0159,0.0156,0.0154,0.0147,0.0136,0.0136,0.0155,0.0132,0.0125,
118.2812,0.0444,0.0677,0.0793,0.0785,0.0674,0.0527,0.0459,0.0448,0.0563,0.0696,0.0782,0.0817,0.0736,0.0571,0.0308,0.026,0.0167,0.0214,0.0282,0.0443,0.0541,0.0573,0.0657,0.0722,0.0775,0.058,0.0394,0.0284,0.02,0.0176,0.0161,0.0159,0.022,0.028,0.0326,0.0367,0.0452,0.0504,0.0545,0.0588,0.0604,0.0608,0.0645,0.0638,0.0511,0.0365,0.0265,0.0188,0.0181,0.0126,0.0128,0.0135,0.0175,0.015,0.0138,0.0171,0.0236,0.0249,0.0241,0.0311,0.0386,0.0381,0.0325,0.0329,0.0352,0.0394,0.0463,0.0535,0.0567,0.0569,0.0564,0.0544,0.0505,0.0468,0.0433,0.0394,0.0311,0.0196,0.0159,0.0133,0.0125,0.0102,0.0075,0.0057,0.0056,0.0041,0.0048,0.0035,0.0048,0.0053,0.0052,0.006,0.0075,0.0067,0.0078,0.0112,0.0148,0.0167,0.0161,0.0144,0.014,0.0108,0.0099,0.0095,0.0126,0.0178,0.0216,0.0236,0.0259,0.0273,0.029,0.0281,0.0282,0.0298,0.0321,0.0329,0.0291,0.0246,0.0238,0.0218,0.0229,0.0229,0.0248,0.0252,0.0231,0.0181,0.0144,0.0122,0.0146,0.0143,0.0144,0.0128,0.0131,0.0129,0.0119,0.0116,0.0103,0.0088,0.0067,0.0055,0.0044,0.0039,0.004,0.0037,0.0046,0.0042,0.0041,0.0065,0.0041,0.0037,0.0036,0.0034,0.0029,0.0023,0.0019,0.0019,0.0017,0.0019,0.0029,0.0031,0.0031,0.0034,0.004,0.0037,0.0037,0.004,0.0047,0.0051,0.0058,0.0049,0.005,0.0051,0.0045,0.0046,0.0046,0.0042,0.0052,0.0051,0.0053,0.0052,0.0063,0.006,0.0064,0.0064,0.0072,0.0074,0.0079,0.0082,0.0077,0.0093,0.0088,0.0092,0.009,0.0088,0.0087,0.008,0.0078,0.0072,0.0071,0.0064,0.0061,0.0059,0.0058,0.0057,0.0067,0.0062,0.0064,0.0063,0.0069,0.0076,0.0066,0.0067,0.0076,0.007,0.0108,0.0079,0.0083,0.0077,0.0084,0.0074,0.0102,0.0064,0.0059,0.0056,0.0062,0.0064,0.007,0.0074,0.0076,0.0068,0.0085,0.0069,0.0084,0.0091,0.0121,0.0061,0.0085,0.01,0.0107,0.0108,0.0133,0.0146,0.0164,0.0176,0.0168,0.0161,0.0169,0.0173,0.018,0.0163,0.0152,0.0155,0.016,0.0153,0.015,0.0139,
118.486,0.0431,0.0557,0.0567,0.053,0.0487,0.0424,0.0388,0.0361,0.0356,0.0437,0.0468,0.047,0.0436,0.0411,0.0298,0.0253,0.0161,0.0207,0.0273,0.0396,0.0441,0.0453,0.0124,0.0512,0.0537,0.0488,0.0381,0.0273,0.0194,0.017,0.0155,0.0153,0.0212,0.0272,0.0315,0.0356,0.044,0.049,0.0529,0.0568,0.0585,0.0592,0.0626,0.0624,0.0499,0.0353,0.0258,0.0181,0.0176,0.0121,0.0128,0.0133,0.0173,0.0145,0.0133,0.0165,0.0227,0.0242,0.0235,0.0304,0.0379,0.0373,0.0315,0.0319,0.0344,0.0385,0.0451,0.0522,0.0551,0.0557,0.0551,0.0523,0.0498,0.0458,0.0423,0.0385,0.0305,0.0191,0.0154,0.0127,0.0121,0.0099,0.007,0.0055,0.0051,0.0039,0.0047,0.0046,0.0043,0.005,0.0048,0.0057,0.007,0.0063,0.0074,0.0109,0.0145,0.016,0.0153,0.014,0.0135,0.0104,0.0092,0.0098,0.0122,0.0173,0.021,0.0233,0.0251,0.0268,0.0283,0.0275,0.0274,0.0291,0.0315,0.0324,0.0287,0.0241,0.0233,0.0214,0.0222,0.0226,0.0241,0.0247,0.0226,0.0173,0.0141,0.0118,0.014,0.0137,0.0139,0.0125,0.0125,0.0125,0.0117,0.0112,0.01,0.0085,0.0066,0.0052,0.0042,0.0035,0.0029,0.0035,0.0042,0.0039,0.0037,0.0061,0.0037,0.0032,0.0032,0.0031,0.0027,0.0022,0.0019,0.0016,0.0014,0.0018,0.0026,0.0032,0.0027,0.0033,0.0033,0.0032,0.0033,0.004,0.0043,0.005,0.0058,0.0054,0.0054,0.0048,0.0044,0.0057,0.0042,0.0041,0.0046,0.0049,0.004,0.005,0.0061,0.0052,0.0055,0.0059,0.0064,0.0067,0.0069,0.0084,0.0074,0.0089,0.008,0.0087,0.0081,0.0083,0.0079,0.0075,0.0074,0.0073,0.0064,0.0057,0.0058,0.0059,0.0057,0.0056,0.0058,0.0056,0.0058,0.0057,0.006,0.0058,0.0067,0.0063,0.0076,0.0066,0.0087,0.0069,0.0071,0.0073,0.0076,0.0077,0.0132,0.0064,0.0062,0.0052,0.0052,0.0058,0.0063,0.0067,0.0067,0.0069,0.0065,0.0062,0.0071,0.0081,0.0,0.0089,0.009,0.0087,0.0087,0.0104,0.0117,0.0138,0.0146,0.015,0.016,0.0151,0.0149,0.0154,0.0161,0.0152,0.0149,0.0143,0.014,0.0178,0.013,0.0117,
118.5065,0.0386,0.0603,0.071,0.0705,0.0604,0.0467,0.0405,0.0395,0.0508,0.0627,0.0698,0.0738,0.0667,0.0515,0.0271,0.0227,0.0143,0.0184,0.0247,0.0395,0.0489,0.0519,0.0607,0.0659,0.071,0.0529,0.0352,0.0251,0.0173,0.0153,0.0138,0.0137,0.0191,0.025,0.029,0.0329,0.0408,0.0458,0.0497,0.0537,0.0552,0.0556,0.0591,0.0585,0.0463,0.0325,0.0233,0.0165,0.0158,0.0108,0.0112,0.0118,0.0154,0.0131,0.012,0.015,0.0211,0.0223,0.0215,0.0283,0.0355,0.035,0.0294,0.0297,0.0321,0.0361,0.0428,0.0496,0.0524,0.0529,0.0526,0.0502,0.047,0.0432,0.04,0.0365,0.0287,0.0177,0.0143,0.0116,0.0108,0.009,0.0063,0.0049,0.0047,0.0034,0.0041,0.0041,0.0038,0.0044,0.0043,0.0051,0.0064,0.0058,0.0069,0.01,0.0136,0.0148,0.0141,0.0128,0.0127,0.0096,0.0082,0.0082,0.0111,0.0161,0.0196,0.0219,0.0236,0.0251,0.0267,0.0257,0.0258,0.0274,0.0295,0.0306,0.0272,0.0227,0.0221,0.0201,0.021,0.0213,0.0229,0.0232,0.0212,0.0163,0.0133,0.0111,0.0132,0.0128,0.0128,0.0115,0.0115,0.0116,0.0108,0.0105,0.0094,0.0079,0.0061,0.0047,0.0035,0.0031,0.0037,0.0026,0.003,0.0031,0.0025,0.0035,0.0027,0.0022,0.0024,0.0023,0.002,0.0015,0.0014,0.0016,0.0011,0.0018,0.0024,0.0027,0.0024,0.0028,0.0031,0.0029,0.0031,0.0036,0.0042,0.0049,0.0057,0.0051,0.005,0.0045,0.004,0.005,0.0041,0.0036,0.0039,0.0046,0.0054,0.0049,0.0053,0.0056,0.0051,0.0054,0.006,0.0063,0.0064,0.0077,0.0069,0.0085,0.0076,0.0083,0.0068,0.0075,0.0074,0.007,0.0067,0.008,0.0062,0.0055,0.0054,0.0057,0.0055,0.0059,0.0055,0.0052,0.0058,0.0054,0.0063,0.0054,0.0041,0.0063,0.0072,0.0065,0.007,0.0068,0.0073,0.0072,0.0073,0.0076,0.0087,0.0071,0.0061,0.0054,0.006,0.0055,0.0058,0.006,0.0077,0.0056,0.0058,0.0062,0.0083,0.0077,0.0106,0.0094,0.0082,0.0088,0.0093,0.0099,0.0124,0.0141,0.0151,0.0149,0.016,0.0175,0.0171,0.0164,0.0167,0.0139,0.0152,0.0114,0.0128,0.0157,0.015,0.0117,
118.9935,0.0444,0.0575,0.0588,0.055,0.0505,0.0441,0.0404,0.0376,0.0373,0.0455,0.0488,0.049,0.0455,0.0426,0.0308,0.0261,0.0167,0.0215,0.0282,0.0408,0.0457,0.047,0.0114,0.053,0.0555,0.0501,0.0394,0.0284,0.0202,0.0178,0.0162,0.016,0.0221,0.0282,0.0328,0.037,0.0454,0.0507,0.0547,0.0587,0.0603,0.0609,0.0644,0.0641,0.0514,0.0369,0.0266,0.019,0.0184,0.0127,0.0127,0.0137,0.0175,0.0151,0.0138,0.0173,0.0236,0.0252,0.0244,0.0316,0.0392,0.0388,0.0329,0.0332,0.0356,0.04,0.0469,0.054,0.0568,0.0574,0.0569,0.0545,0.0517,0.0475,0.044,0.0399,0.0319,0.0198,0.0159,0.0133,0.0126,0.0103,0.0074,0.0057,0.0053,0.0041,0.0049,0.0049,0.0045,0.0053,0.005,0.006,0.0074,0.0067,0.0078,0.0113,0.0151,0.0165,0.0159,0.0146,0.0141,0.0109,0.0093,0.0103,0.0126,0.018,0.0218,0.0241,0.0261,0.0277,0.0294,0.0286,0.0285,0.0305,0.0325,0.0335,0.0296,0.0249,0.0242,0.0223,0.0231,0.0236,0.025,0.0256,0.0234,0.0185,0.0148,0.0125,0.0145,0.0144,0.0144,0.013,0.0131,0.0129,0.0121,0.0116,0.0105,0.0086,0.0068,0.0054,0.0043,0.0037,0.0033,0.0037,0.0045,0.0041,0.0038,0.0061,0.0039,0.0036,0.0033,0.0034,0.0028,0.0023,0.0018,0.0016,0.0018,0.002,0.0027,0.0038,0.0027,0.0033,0.0035,0.0034,0.0036,0.0042,0.0045,0.0053,0.006,0.0058,0.0056,0.0049,0.0043,0.0042,0.0043,0.0044,0.0048,0.0054,0.0043,0.0051,0.0046,0.0058,0.0069,0.0063,0.0068,0.0071,0.0075,0.0088,0.0077,0.0096,0.0081,0.0092,0.0087,0.0087,0.0083,0.0082,0.0078,0.0059,0.0068,0.0061,0.0059,0.0058,0.0058,0.0059,0.006,0.0057,0.0059,0.0062,0.0065,0.0072,0.0069,0.0063,0.0074,0.0071,0.0079,0.0074,0.0075,0.0077,0.0075,0.0079,0.0135,0.0062,0.0056,0.0055,0.0058,0.006,0.0064,0.007,0.0069,0.0065,0.0071,0.007,0.0078,0.0085,0.0,0.0092,0.0088,0.0088,0.011,0.0107,0.0119,0.0151,0.0144,0.016,0.0161,0.0185,0.0164,0.0162,0.016,0.0158,0.0155,0.0147,0.0153,0.0195,0.0139,0.0133,
119.1075,0.0322,0.0433,0.0446,0.042,0.0385,0.0332,0.0301,0.0281,0.0281,0.0349,0.0376,0.0378,0.0352,0.0329,0.0232,0.0191,0.0119,0.0154,0.0207,0.0313,0.0356,0.0366,0.0105,0.0416,0.0438,0.0398,0.0305,0.0213,0.0148,0.0129,0.0116,0.0115,0.0162,0.0213,0.0249,0.0286,0.0358,0.0403,0.0439,0.0473,0.0488,0.0493,0.0522,0.0521,0.0413,0.0289,0.0194,0.0139,0.0138,0.0092,0.0093,0.01,0.0131,0.0111,0.0101,0.0127,0.0182,0.0196,0.0186,0.0247,0.0315,0.0311,0.0259,0.026,0.0283,0.0319,0.0379,0.0444,0.0469,0.0476,0.0471,0.0451,0.0421,0.0389,0.0357,0.0322,0.0253,0.0155,0.0118,0.01,0.0092,0.0075,0.0053,0.0039,0.0037,0.0026,0.0033,0.0033,0.003,0.0036,0.0033,0.0043,0.0053,0.0047,0.0055,0.0083,0.0112,0.0125,0.0119,0.0109,0.0105,0.008,0.0067,0.0066,0.0092,0.0137,0.0169,0.019,0.0209,0.0222,0.0237,0.0229,0.0227,0.0242,0.0263,0.0273,0.024,0.02,0.0192,0.0176,0.0184,0.0186,0.02,0.0204,0.0187,0.0146,0.0116,0.0096,0.011,0.0109,0.0108,0.0098,0.0098,0.0098,0.0091,0.0088,0.0078,0.0065,0.005,0.0038,0.0029,0.0023,0.0015,0.0017,0.0021,0.0022,0.0018,0.0025,0.0018,0.0017,0.0014,0.0016,0.0013,0.0013,0.0012,0.001,0.001,0.0013,0.0017,0.0018,0.0018,0.0023,0.0024,0.0022,0.0023,0.0028,0.0031,0.0037,0.0042,0.0041,0.004,0.0035,0.0031,0.0037,0.003,0.003,0.0034,0.0037,0.0034,0.0037,0.0046,0.0039,0.0047,0.0044,0.0048,0.0052,0.0054,0.0061,0.0058,0.007,0.0064,0.0069,0.0067,0.0067,0.0066,0.006,0.0058,0.0044,0.0049,0.0045,0.0044,0.0042,0.0042,0.0043,0.0044,0.0045,0.0044,0.0047,0.0046,0.0047,0.0047,0.0049,0.0056,0.0056,0.0058,0.0055,0.0057,0.0056,0.0064,0.0062,0.0117,0.0056,0.0045,0.0042,0.0041,0.0044,0.0047,0.0045,0.0047,0.0047,0.0046,0.0048,0.0063,0.0058,0.0,0.0063,0.0063,0.0068,0.0066,0.0084,0.0097,0.0148,0.0121,0.0131,0.0124,0.0149,0.0134,0.013,0.0137,0.0128,0.0128,0.0122,0.0122,0.0139,0.0102,0.0099,
119.1248,0.0439,0.0668,0.0781,0.0774,0.0667,0.052,0.0455,0.0444,0.0557,0.0687,0.0771,0.0805,0.0726,0.0565,0.0305,0.0258,0.0165,0.0213,0.0279,0.044,0.0536,0.0569,0.0648,0.0714,0.0766,0.0576,0.039,0.0283,0.0199,0.0176,0.016,0.0158,0.0218,0.0279,0.0323,0.0365,0.0451,0.0504,0.0542,0.0584,0.0599,0.0604,0.0638,0.0635,0.0507,0.0362,0.0263,0.0186,0.0182,0.0126,0.0129,0.0135,0.0173,0.0149,0.0136,0.017,0.0232,0.0248,0.024,0.0311,0.0386,0.0381,0.0323,0.0326,0.0351,0.0393,0.046,0.0531,0.056,0.0564,0.0561,0.0538,0.0501,0.0467,0.0431,0.0392,0.031,0.0194,0.0154,0.013,0.0123,0.0102,0.0071,0.0056,0.0052,0.0041,0.0048,0.0048,0.0045,0.0051,0.0049,0.0061,0.0073,0.0066,0.0076,0.0111,0.0149,0.0165,0.0154,0.0142,0.0137,0.0105,0.009,0.0094,0.0124,0.0177,0.0213,0.0236,0.0255,0.0273,0.0288,0.0282,0.0279,0.0296,0.0318,0.0328,0.0289,0.0247,0.0237,0.0218,0.0225,0.023,0.0244,0.0253,0.0228,0.0181,0.0145,0.0124,0.0141,0.014,0.0143,0.0128,0.0129,0.0126,0.012,0.0115,0.0101,0.0088,0.0066,0.0055,0.004,0.0038,0.0037,0.0037,0.0045,0.0042,0.0038,0.006,0.0038,0.0035,0.0031,0.0032,0.0026,0.0023,0.0019,0.0017,0.0015,0.0019,0.0026,0.0029,0.0025,0.0032,0.0031,0.0033,0.0033,0.0039,0.0042,0.0054,0.0059,0.0057,0.0054,0.0051,0.0043,0.0047,0.0042,0.0041,0.0048,0.0051,0.0048,0.0051,0.0061,0.0058,0.0051,0.0062,0.0068,0.007,0.0067,0.0089,0.0077,0.0092,0.008,0.0091,0.0082,0.0088,0.0081,0.0079,0.0072,0.0062,0.0062,0.0064,0.0054,0.0058,0.0057,0.0058,0.0059,0.0055,0.0057,0.0062,0.0058,0.0075,0.006,0.0067,0.0063,0.0074,0.0082,0.0076,0.0071,0.0074,0.0072,0.0081,0.0109,0.0061,0.0053,0.0057,0.0058,0.0059,0.0052,0.0065,0.0066,0.0064,0.0058,0.006,0.0063,0.0093,0.0101,0.009,0.0084,0.0103,0.0089,0.0108,0.0114,0.015,0.0151,0.0163,0.0181,0.0161,0.016,0.0172,0.0178,0.0168,0.0158,0.0149,0.0156,0.0141,0.014,0.012,
119.6723,0.0449,0.0572,0.0585,0.0552,0.0506,0.0439,0.0404,0.0376,0.0388,0.0461,0.0494,0.0496,0.0461,0.0428,0.0312,0.0264,0.0169,0.0218,0.0286,0.0408,0.0455,0.0466,0.0152,0.0527,0.0552,0.0502,0.0398,0.0287,0.0204,0.018,0.0164,0.0162,0.0223,0.0286,0.0331,0.0374,0.0459,0.0511,0.0552,0.059,0.0608,0.0615,0.0649,0.0648,0.0518,0.0374,0.0267,0.0192,0.0185,0.0129,0.0132,0.0138,0.0177,0.0153,0.0141,0.0174,0.024,0.0255,0.0247,0.032,0.0398,0.0393,0.0333,0.0335,0.0362,0.0406,0.0474,0.0546,0.0574,0.058,0.0575,0.0549,0.0517,0.048,0.0447,0.0406,0.0322,0.0203,0.0163,0.0135,0.0127,0.0105,0.0074,0.0055,0.0055,0.0041,0.0049,0.0049,0.0045,0.0052,0.0051,0.0063,0.0076,0.0068,0.008,0.0116,0.0155,0.0168,0.0162,0.0148,0.0144,0.011,0.0094,0.0097,0.0129,0.0182,0.0218,0.0246,0.0266,0.0283,0.0299,0.0291,0.029,0.0308,0.0332,0.0341,0.0302,0.0256,0.0246,0.0228,0.0236,0.0239,0.0254,0.0261,0.0239,0.0188,0.0151,0.0124,0.0148,0.0148,0.0146,0.0135,0.0133,0.0131,0.0123,0.0119,0.0106,0.009,0.0069,0.0055,0.0043,0.0038,0.0038,0.0037,0.0043,0.0041,0.0039,0.0061,0.0039,0.0035,0.0032,0.0032,0.0027,0.0022,0.0019,0.0016,0.0018,0.0019,0.0027,0.0032,0.0025,0.0032,0.0036,0.0034,0.0036,0.0042,0.0045,0.0054,0.0061,0.0057,0.0056,0.0048,0.0042,0.0046,0.0044,0.0043,0.0048,0.0053,0.004,0.0046,0.0045,0.0054,0.0061,0.0063,0.007,0.0072,0.0074,0.0089,0.0079,0.0099,0.0086,0.0095,0.0087,0.0089,0.0089,0.0079,0.0077,0.0078,0.0068,0.0061,0.006,0.0059,0.0058,0.0059,0.0059,0.0061,0.006,0.0063,0.0062,0.0063,0.0062,0.0062,0.0068,0.0071,0.0079,0.0074,0.0074,0.0078,0.0075,0.008,0.008,0.0068,0.0061,0.0055,0.0056,0.0062,0.0061,0.0044,0.0067,0.0066,0.0066,0.0063,0.0079,0.0083,0.0,0.0092,0.0089,0.009,0.0098,0.0112,0.0123,0.0148,0.0152,0.0163,0.0178,0.0203,0.0164,0.0167,0.0159,0.0165,0.0155,0.0154,0.0151,0.0131,0.0136,0.0124,
119.8956,0.036,0.0467,0.0478,0.0449,0.0414,0.0359,0.0327,0.0305,0.0312,0.0374,0.0401,0.0402,0.0376,0.0353,0.0257,0.0214,0.0134,0.0173,0.0232,0.034,0.038,0.039,0.0108,0.0442,0.0466,0.0427,0.0337,0.0238,0.0165,0.0144,0.0131,0.0129,0.0181,0.0237,0.0276,0.0316,0.0392,0.044,0.0477,0.0511,0.0528,0.0533,0.0565,0.0563,0.0448,0.0313,0.0213,0.0157,0.0154,0.0104,0.0105,0.0112,0.0147,0.0125,0.0114,0.0143,0.0201,0.0217,0.0207,0.0274,0.0343,0.034,0.0285,0.0288,0.0312,0.0351,0.0413,0.0477,0.0505,0.0511,0.0506,0.0489,0.0454,0.0422,0.0389,0.0352,0.0278,0.0172,0.0133,0.0112,0.0103,0.0085,0.0059,0.0045,0.0042,0.0031,0.0038,0.0037,0.0035,0.004,0.0038,0.0047,0.006,0.0053,0.0063,0.0093,0.0129,0.014,0.0135,0.0122,0.0118,0.009,0.0075,0.0077,0.0104,0.0153,0.0189,0.0211,0.023,0.0245,0.0259,0.0252,0.0251,0.0267,0.0289,0.0298,0.026,0.0221,0.0213,0.0196,0.0204,0.0206,0.022,0.0226,0.0206,0.0161,0.0129,0.0105,0.0122,0.012,0.0122,0.0109,0.011,0.011,0.0102,0.0099,0.0087,0.0073,0.0056,0.0042,0.0034,0.0026,0.0033,0.0022,0.0028,0.0023,0.002,0.0028,0.0021,0.0018,0.0017,0.0015,0.0015,0.0012,0.0013,0.001,0.0011,0.0013,0.0021,0.0024,0.002,0.0024,0.0027,0.0026,0.0027,0.0033,0.0035,0.0043,0.0048,0.0045,0.0046,0.004,0.0034,0.0042,0.0035,0.0034,0.0038,0.0039,0.0038,0.0044,0.0044,0.0047,0.0042,0.0049,0.0054,0.0058,0.006,0.0068,0.0063,0.0078,0.007,0.0079,0.0073,0.0073,0.0067,0.0068,0.0064,0.0064,0.0056,0.0051,0.0051,0.005,0.0048,0.0048,0.0042,0.0048,0.0048,0.0053,0.0054,0.006,0.0055,0.0057,0.0065,0.006,0.0073,0.0062,0.0062,0.0061,0.0068,0.0069,0.01,0.0059,0.005,0.0045,0.0047,0.0047,0.0047,0.0056,0.0052,0.0055,0.0049,0.005,0.0062,0.0065,0.0,0.0068,0.0068,0.0072,0.0087,0.009,0.0101,0.0122,0.0136,0.0136,0.0141,0.0149,0.0145,0.015,0.0151,0.0143,0.0138,0.0135,0.0134,0.0159,0.0122,0.0107,
122.5118,0.0452,0.0676,0.0779,0.0773,0.0678,0.0534,0.0469,0.0457,0.0576,0.0695,0.0772,0.0801,0.0733,0.0581,0.032,0.0271,0.0175,0.0225,0.0295,0.0457,0.0557,0.059,0.0669,0.0727,0.0777,0.0598,0.0413,0.0302,0.0213,0.0188,0.0172,0.017,0.0233,0.0296,0.0347,0.0392,0.0477,0.0534,0.0574,0.0615,0.0629,0.0634,0.0667,0.0667,0.0546,0.0384,0.027,0.0205,0.02,0.0138,0.0141,0.0148,0.0199,0.0165,0.0153,0.0188,0.0255,0.0271,0.0264,0.0339,0.0418,0.0414,0.0351,0.0356,0.0381,0.0426,0.0496,0.0563,0.0592,0.0596,0.0593,0.0583,0.0541,0.0504,0.0471,0.0425,0.0343,0.0218,0.0175,0.0146,0.014,0.0116,0.0082,0.0063,0.0059,0.0049,0.0056,0.0055,0.0051,0.006,0.0056,0.0074,0.0084,0.0074,0.0088,0.0126,0.0167,0.0185,0.0173,0.016,0.0156,0.012,0.0103,0.0108,0.0142,0.0199,0.0238,0.0265,0.0284,0.0301,0.032,0.0313,0.0309,0.0333,0.0353,0.0364,0.0323,0.0275,0.0267,0.0248,0.0253,0.0257,0.0275,0.0285,0.0261,0.0205,0.0162,0.0136,0.0163,0.0162,0.0162,0.0142,0.0143,0.0146,0.0156,0.0131,0.0115,0.01,0.0079,0.0061,0.005,0.0045,0.0035,0.0035,0.0046,0.0048,0.0042,0.007,0.0046,0.0038,0.0037,0.0037,0.0032,0.0027,0.0021,0.0021,0.0018,0.0023,0.0031,0.0045,0.0029,0.004,0.0038,0.0039,0.0039,0.0047,0.0053,0.0054,0.0071,0.0068,0.0067,0.0059,0.0051,0.0057,0.005,0.0055,0.006,0.0063,0.0063,0.0059,0.0096,0.0072,0.0068,0.0077,0.008,0.0088,0.0085,0.0097,0.0092,0.0111,0.0103,0.0109,0.0105,0.0098,0.0099,0.0089,0.0087,0.0101,0.0083,0.0076,0.0072,0.0075,0.0069,0.0072,0.0067,0.0078,0.0067,0.0072,0.0076,0.0091,0.0073,0.008,0.01,0.0084,0.0096,0.0089,0.0091,0.0084,0.0089,0.01,0.0181,0.0084,0.0068,0.0071,0.0057,0.0082,0.0078,0.0073,0.0074,0.0075,0.008,0.0089,0.0119,0.0109,0.0127,0.0101,0.0106,0.012,0.0102,0.0129,0.0131,0.0162,0.0172,0.0171,0.019,0.0167,0.0175,0.0181,0.0228,0.0185,0.0178,0.0171,0.0125,0.0139,0.0145,0.015,
122.5307,0.046,0.0606,0.0625,0.0583,0.0542,0.0472,0.0432,0.0403,0.0399,0.0488,0.0523,0.0527,0.0493,0.046,0.0326,0.0277,0.0179,0.0227,0.0298,0.0435,0.0492,0.0506,0.0134,0.057,0.0597,0.0543,0.042,0.0304,0.0217,0.0191,0.0175,0.0172,0.0238,0.0304,0.0353,0.0398,0.0485,0.0541,0.0582,0.0624,0.064,0.0644,0.0676,0.0678,0.0552,0.0393,0.0278,0.0208,0.02,0.0141,0.0145,0.015,0.0204,0.0169,0.0154,0.019,0.026,0.0277,0.027,0.0344,0.0427,0.0422,0.0357,0.0363,0.0392,0.0436,0.0506,0.0577,0.0602,0.0607,0.0606,0.0586,0.0551,0.0514,0.0478,0.0434,0.0348,0.022,0.018,0.0149,0.0142,0.0117,0.0083,0.0064,0.0062,0.0046,0.0055,0.0054,0.0052,0.0059,0.0057,0.0068,0.0085,0.0076,0.009,0.0128,0.0171,0.0187,0.0181,0.0165,0.0161,0.0124,0.0108,0.0109,0.0145,0.0202,0.0245,0.027,0.0294,0.031,0.0329,0.0321,0.032,0.0338,0.0367,0.0373,0.0333,0.0283,0.0274,0.0251,0.0263,0.0267,0.0284,0.0292,0.0265,0.0209,0.0166,0.0141,0.0165,0.0164,0.016,0.0148,0.0149,0.0148,0.0142,0.0133,0.0121,0.0101,0.0079,0.0061,0.0051,0.0043,0.0063,0.0042,0.0047,0.0048,0.0046,0.0072,0.0046,0.0039,0.0038,0.0037,0.0031,0.0026,0.0024,0.0019,0.002,0.0023,0.0032,0.0033,0.0034,0.004,0.005,0.0039,0.0041,0.0048,0.0053,0.0062,0.0071,0.0066,0.0067,0.0059,0.0053,0.0072,0.0053,0.0052,0.006,0.0061,0.0065,0.0063,0.0071,0.0068,0.0073,0.0075,0.0081,0.0086,0.0091,0.0104,0.0094,0.0108,0.01,0.0105,0.0103,0.0104,0.0106,0.0093,0.0089,0.0169,0.0082,0.0074,0.0069,0.0068,0.0073,0.007,0.0073,0.007,0.0074,0.0072,0.0077,0.0083,0.0083,0.0077,0.0087,0.0084,0.0104,0.0078,0.0088,0.0087,0.0082,0.0088,0.0077,0.007,0.0073,0.0066,0.0072,0.0069,0.0077,0.0073,0.0082,0.0069,0.0073,0.0068,0.01,0.0095,0.0,0.0086,0.0105,0.0123,0.0138,0.0117,0.0137,0.0124,0.0168,0.0176,0.019,0.0203,0.0179,0.0173,0.0179,0.0176,0.0166,0.0166,0.0163,0.0162,0.0149,0.0152,
122.5699,0.0452,0.0675,0.0779,0.0774,0.0677,0.0534,0.0469,0.0458,0.0572,0.0695,0.0773,0.0801,0.0733,0.0582,0.0322,0.0271,0.0176,0.0224,0.0295,0.0458,0.0558,0.059,0.0676,0.0727,0.0776,0.0601,0.0416,0.0302,0.0213,0.0189,0.0173,0.0173,0.0234,0.0298,0.0346,0.0393,0.0478,0.0533,0.0575,0.0616,0.0632,0.0634,0.0668,0.0667,0.054,0.0389,0.0281,0.0205,0.02,0.0138,0.0145,0.0148,0.0193,0.0166,0.0152,0.0188,0.0255,0.0271,0.0263,0.0342,0.0419,0.0415,0.0355,0.036,0.0384,0.0427,0.0498,0.0566,0.0593,0.0598,0.0599,0.0571,0.0541,0.0507,0.0469,0.0432,0.034,0.0219,0.0181,0.015,0.0138,0.0117,0.0083,0.0066,0.0062,0.0044,0.0057,0.0055,0.0053,0.0062,0.0057,0.0067,0.0084,0.0076,0.0088,0.0128,0.0177,0.0186,0.0178,0.0163,0.016,0.0124,0.0108,0.0109,0.0142,0.0199,0.0241,0.0266,0.0291,0.0305,0.0323,0.0317,0.0317,0.0335,0.0358,0.0369,0.0329,0.0278,0.0269,0.025,0.0257,0.0262,0.0275,0.0286,0.0263,0.021,0.0164,0.015,0.0163,0.0163,0.0163,0.0148,0.0144,0.0148,0.0133,0.0131,0.0119,0.01,0.0082,0.0062,0.0048,0.0044,0.0038,0.0044,0.0051,0.0046,0.0045,0.0073,0.0045,0.0041,0.0042,0.0039,0.0032,0.0028,0.002,0.0021,0.0021,0.0023,0.0035,0.0038,0.0038,0.0041,0.0031,0.004,0.0047,0.0053,0.0054,0.0064,0.0076,0.0065,0.0071,0.0061,0.0052,0.0064,0.0054,0.0052,0.006,0.006,0.0049,0.0068,0.0063,0.0079,0.0075,0.0078,0.0083,0.0087,0.009,0.0104,0.0093,0.0115,0.0101,0.0109,0.0109,0.0109,0.0104,0.01,0.0091,0.0085,0.0078,0.0075,0.0075,0.0068,0.0072,0.008,0.0079,0.0073,0.0062,0.0071,0.0076,0.0094,0.0071,0.0079,0.0074,0.0089,0.0122,0.0091,0.0101,0.0089,0.0094,0.01,0.0277,0.0087,0.0068,0.0066,0.0071,0.0072,0.0061,0.0087,0.0088,0.0093,0.0075,0.0099,0.0104,0.0117,0.0108,0.0112,0.01,0.0128,0.0127,0.0122,0.0134,0.0169,0.0188,0.0173,0.0163,0.0272,0.02,0.0205,0.0193,0.0175,0.0176,0.016,0.0167,0.0281,0.0173,0.0157,
122.5891,0.0453,0.0596,0.0616,0.0577,0.0535,0.0465,0.0426,0.0397,0.0396,0.0482,0.0516,0.0519,0.0485,0.0455,0.0323,0.0273,0.0177,0.0225,0.0295,0.0428,0.0485,0.0499,0.0127,0.0562,0.0589,0.0534,0.0415,0.03,0.0215,0.0188,0.0172,0.0172,0.0235,0.0299,0.0347,0.0392,0.0479,0.0534,0.0574,0.0615,0.063,0.0636,0.0667,0.0668,0.0545,0.0389,0.0277,0.0207,0.0199,0.0135,0.0148,0.015,0.0197,0.0166,0.0151,0.0187,0.0256,0.0275,0.026,0.0343,0.0422,0.0415,0.0355,0.0359,0.0386,0.0431,0.05,0.0564,0.0594,0.0601,0.0598,0.0581,0.0546,0.051,0.0471,0.0428,0.0342,0.0219,0.0178,0.0148,0.014,0.0116,0.0083,0.0063,0.0061,0.0045,0.0055,0.0056,0.0052,0.006,0.0056,0.0071,0.0086,0.0075,0.0088,0.0126,0.0169,0.0185,0.0178,0.0164,0.0158,0.0123,0.0106,0.0106,0.0141,0.02,0.0242,0.0267,0.0291,0.0307,0.0326,0.0318,0.0316,0.0335,0.036,0.0368,0.0329,0.0281,0.0271,0.025,0.026,0.0264,0.0281,0.0287,0.0262,0.0207,0.0164,0.0141,0.0164,0.0163,0.0162,0.0147,0.0145,0.0142,0.0132,0.0131,0.0118,0.0101,0.0078,0.0062,0.0051,0.0043,0.0037,0.0043,0.0042,0.0049,0.0045,0.0069,0.0046,0.004,0.0038,0.0038,0.0032,0.0026,0.0024,0.002,0.0019,0.0024,0.0032,0.0036,0.0032,0.0039,0.0038,0.004,0.0042,0.0048,0.0052,0.0063,0.007,0.0067,0.0065,0.0058,0.0049,0.0062,0.005,0.0051,0.0049,0.0063,0.0047,0.0059,0.004,0.0065,0.0068,0.0076,0.0082,0.0087,0.0087,0.0104,0.0094,0.0112,0.0098,0.0107,0.01,0.0104,0.0091,0.0093,0.009,0.0078,0.008,0.0075,0.0073,0.0062,0.0069,0.0072,0.0069,0.0069,0.0071,0.0074,0.0074,0.0073,0.0067,0.0077,0.0063,0.0082,0.0094,0.0087,0.0087,0.0091,0.0089,0.0092,0.0133,0.0078,0.0068,0.0065,0.0067,0.0069,0.0071,0.0084,0.0079,0.0079,0.0074,0.0072,0.0074,0.0089,0.0,0.0097,0.0102,0.0098,0.0126,0.0125,0.0132,0.0138,0.017,0.0173,0.0172,0.0204,0.0176,0.0177,0.0184,0.0177,0.0165,0.0177,0.0158,0.0185,0.0153,0.015,
122.6309,0.045,0.0676,0.0777,0.0773,0.0677,0.0533,0.0469,0.0458,0.058,0.0695,0.0772,0.0801,0.0732,0.0581,0.0321,0.0272,0.0176,0.0224,0.0295,0.0458,0.0558,0.0589,0.0666,0.0726,0.0775,0.0599,0.0415,0.0301,0.0214,0.0187,0.0171,0.0171,0.0233,0.0298,0.0346,0.0391,0.0478,0.0533,0.0574,0.0615,0.0629,0.0632,0.0665,0.0667,0.0543,0.0386,0.0281,0.0206,0.0197,0.0138,0.014,0.0149,0.019,0.0165,0.0152,0.0188,0.0255,0.0272,0.0264,0.0341,0.0419,0.0414,0.0354,0.0358,0.0382,0.0428,0.0499,0.0565,0.059,0.0595,0.0593,0.0572,0.0541,0.0504,0.0468,0.0427,0.0341,0.0216,0.0175,0.0148,0.0139,0.0118,0.0082,0.0064,0.006,0.0047,0.0056,0.0055,0.005,0.006,0.0057,0.0068,0.0084,0.0074,0.0087,0.0128,0.0167,0.0184,0.0177,0.0162,0.016,0.0123,0.0104,0.011,0.0143,0.0199,0.0239,0.0264,0.0287,0.0304,0.0323,0.0315,0.0315,0.0333,0.0359,0.0365,0.0324,0.0278,0.027,0.0249,0.0258,0.0261,0.0278,0.0288,0.0262,0.0209,0.0161,0.0142,0.0163,0.0161,0.0162,0.0147,0.0145,0.0145,0.014,0.013,0.0118,0.0101,0.0077,0.0064,0.005,0.0045,0.0044,0.0043,0.0051,0.005,0.0047,0.007,0.0047,0.0043,0.0033,0.0036,0.0032,0.0025,0.0025,0.0018,0.0018,0.0023,0.0031,0.0043,0.0032,0.0041,0.004,0.004,0.0043,0.0051,0.0054,0.0066,0.0073,0.0071,0.0065,0.0065,0.0042,0.0059,0.0052,0.0039,0.0057,0.006,0.0057,0.006,0.006,0.0066,0.007,0.0079,0.0078,0.0087,0.0085,0.0105,0.0091,0.0111,0.0094,0.0112,0.0105,0.0108,0.0106,0.0096,0.0089,0.0096,0.0076,0.0074,0.0072,0.0068,0.0069,0.0078,0.0079,0.0072,0.0077,0.0074,0.0077,0.0071,0.0067,0.0074,0.007,0.0086,0.0089,0.0098,0.0087,0.0094,0.0106,0.0103,0.0161,0.0077,0.0068,0.007,0.0066,0.0064,0.0082,0.0088,0.008,0.0071,0.0073,0.0077,0.009,0.0098,0.0077,0.0094,0.0106,0.0117,0.0105,0.0133,0.0137,0.0154,0.018,0.0194,0.018,0.0196,0.0191,0.019,0.0193,0.0191,0.0174,0.017,0.0156,0.0156,0.0161,0.0177,
65.3976,0.0465,0.0807,0.1132,0.1097,0.0779,0.0541,0.0447,0.0429,0.0557,0.0796,0.1041,0.1183,0.0916,0.0563,0.0273,0.0226,0.014,0.0183,0.0241,0.039,0.0484,0.0525,0.067,0.0888,0.0958,0.0567,0.0324,0.0234,0.0163,0.0142,0.0129,0.0126,0.0174,0.0218,0.025,0.0283,0.0352,0.0389,0.0462,0.055,0.0571,0.0589,0.0697,0.0632,0.0455,0.034,0.0213,0.0142,0.0141,0.0094,0.0105,0.0099,0.013,0.0109,0.0098,0.0119,0.0166,0.0169,0.0152,0.0208,0.0259,0.0252,0.0212,0.0207,0.021,0.0259,0.0332,0.0465,0.0538,0.0542,0.0522,0.0449,0.0406,0.0336,0.0281,0.0197,0.0173,0.0124,0.0092,0.008,0.0085,0.0067,0.0051,0.0042,0.0039,0.0027,0.0032,0.0035,0.0029,0.0038,0.0032,0.005,0.0053,0.0044,0.0049,0.0066,0.0094,0.0105,0.0097,0.0083,0.0087,0.0065,0.006,0.0061,0.0083,0.0103,0.0124,0.0136,0.0165,0.018,0.0195,0.0179,0.0169,0.0174,0.0221,0.0235,0.0187,0.0129,0.0124,0.0113,0.0118,0.0114,0.013,0.013,0.0117,0.0091,0.0084,0.0074,0.0081,0.0083,0.0101,0.009,0.0085,0.0074,0.0083,0.0063,0.0066,0.0055,0.0041,0.0035,0.0035,0.0034,0.0034,0.0043,0.0061,0.0052,0.0064,0.0113,0.0067,0.006,0.0059,0.0056,0.0045,0.0033,0.0022,0.0018,0.0019,0.0016,0.0021,0.0028,0.0022,0.0025,0.0054,0.0028,0.0022,0.0033,0.0033,0.0033,0.0038,0.0036,0.0037,0.0035,0.0037,0.0046,0.0043,0.0027,0.0038,0.0038,0.005,0.0036,0.0048,0.0043,0.0051,0.0054,0.0044,0.0046,0.0054,0.0055,0.0052,0.0057,0.0069,0.0059,0.005,0.0048,0.0057,0.0034,0.0041,0.0003,0.0045,0.0047,0.0013,0.0037,0.004,0.0041,0.0036,0.004,0.0035,0.0033,0.0028,0.0029,0.0043,0.0015,0.0072,0.0053,0.005,0.0034,0.0054,0.0056,0.0049,0.005,0.0086,0.0063,0.0029,0.0045,0.0057,0.0058,0.0056,0.0071,0.0092,0.0071,0.0086,0.0099,0.0097,0.0096,0.019,0.0106,0.0086,0.0115,0.007,0.0113,0.0121,0.0147,0.018,0.0196,0.0178,0.0163,0.0194,0.0168,0.0172,0.0147,0.0183,0.0106,0.0118,0.0168,0.0151,0.0151,
65.371,0.0472,0.081,0.1084,0.1034,0.0782,0.0541,0.0452,0.0436,0.0592,0.0773,0.0931,0.099,0.0848,0.0566,0.0278,0.0227,0.0143,0.0185,0.0244,0.0393,0.0487,0.0527,0.0232,0.0873,0.0987,0.0569,0.0331,0.0233,0.0165,0.0144,0.0131,0.0128,0.0175,0.0225,0.0255,0.0288,0.0358,0.04,0.0466,0.0555,0.0574,0.0595,0.0695,0.0636,0.0463,0.0343,0.0215,0.0136,0.0137,0.0096,0.0101,0.0103,0.0123,0.0109,0.0098,0.0123,0.0151,0.017,0.0154,0.0196,0.0242,0.0236,0.0196,0.0201,0.0213,0.0235,0.0337,0.0467,0.0541,0.0549,0.0528,0.0459,0.0415,0.0338,0.028,0.0228,0.0178,0.0123,0.0104,0.0085,0.0084,0.007,0.005,0.004,0.0038,0.0031,0.0034,0.0034,0.0031,0.0037,0.0035,0.0043,0.0052,0.0048,0.0054,0.0075,0.009,0.0096,0.0091,0.009,0.0087,0.007,0.0058,0.0059,0.0076,0.0103,0.0121,0.0135,0.0157,0.0185,0.0184,0.0181,0.0157,0.017,0.0223,0.0239,0.0189,0.0128,0.0122,0.0113,0.0118,0.0118,0.0126,0.013,0.0117,0.0093,0.0073,0.0071,0.0084,0.009,0.0094,0.0091,0.0079,0.0075,0.0076,0.0067,0.006,0.0052,0.0042,0.0038,0.0033,0.0035,0.0036,0.0048,0.0059,0.005,0.0064,0.0113,0.0063,0.0061,0.0057,0.0058,0.0043,0.0032,0.0025,0.0017,0.0019,0.0017,0.0024,0.0028,0.0022,0.0026,0.0034,0.003,0.0029,0.003,0.0033,0.004,0.0041,0.0041,0.0039,0.0037,0.0031,0.0043,0.0033,0.0033,0.0029,0.0038,0.0045,0.0039,0.004,0.0039,0.0044,0.0047,0.0047,0.0048,0.0049,0.0056,0.0052,0.0054,0.0052,0.0054,0.0055,0.0049,0.0053,0.0053,0.0048,0.0,0.0042,0.0036,0.0037,0.0028,0.0026,0.0024,0.0044,0.0039,0.004,0.0038,0.0041,0.0032,0.0032,0.004,0.0076,0.0043,0.0051,0.0041,0.0048,0.0048,0.0054,0.0052,0.0464,0.0052,0.0049,0.0048,0.0055,0.0062,0.0068,0.006,0.0066,0.0061,0.0073,0.007,0.0087,0.0095,0.0,0.0101,0.0089,0.0064,0.0096,0.0096,0.011,0.0148,0.0163,0.0177,0.0173,0.0166,0.0183,0.0189,0.0198,0.0169,0.0171,0.0155,0.014,0.0187,0.0132,0.0191,
65.2672,0.0471,0.0812,0.1139,0.1105,0.0782,0.0546,0.0451,0.0436,0.0572,0.0801,0.105,0.1193,0.0923,0.0568,0.0273,0.0225,0.0142,0.0184,0.0242,0.0392,0.0487,0.0527,0.0699,0.0894,0.0965,0.0572,0.0326,0.0236,0.0165,0.0144,0.013,0.0129,0.0176,0.0222,0.0253,0.0285,0.0352,0.04,0.0467,0.0556,0.0573,0.0594,0.07,0.0636,0.0464,0.0343,0.022,0.0138,0.0144,0.0093,0.0091,0.0102,0.0135,0.0108,0.0099,0.0123,0.0163,0.0174,0.0165,0.0212,0.0264,0.0256,0.0211,0.0211,0.0225,0.0253,0.0339,0.0468,0.0542,0.055,0.0525,0.0455,0.0413,0.0337,0.0281,0.0241,0.0192,0.0124,0.0105,0.0086,0.0078,0.006,0.005,0.0043,0.0042,0.0031,0.0034,0.0038,0.0036,0.0038,0.0034,0.0048,0.0055,0.0048,0.0059,0.0077,0.0096,0.0102,0.01,0.0096,0.0088,0.0069,0.0063,0.0063,0.0083,0.0103,0.0122,0.0148,0.0168,0.0189,0.0198,0.0183,0.0171,0.0187,0.0222,0.0238,0.0187,0.0128,0.0122,0.0114,0.0114,0.0119,0.0128,0.0129,0.0119,0.0097,0.0077,0.0069,0.0086,0.0084,0.0088,0.009,0.009,0.0073,0.0068,0.0075,0.0064,0.0058,0.0051,0.004,0.0034,0.0031,0.0033,0.0049,0.0063,0.0052,0.0067,0.0116,0.0061,0.0064,0.0058,0.0056,0.0043,0.0034,0.0025,0.0021,0.0021,0.002,0.0026,0.0025,0.0021,0.0026,0.0039,0.0034,0.0034,0.0032,0.0037,0.0044,0.0052,0.0039,0.0038,0.0044,0.0031,0.0035,0.0035,0.0035,0.0035,0.0031,0.0051,0.0045,0.0041,0.0049,0.0067,0.0052,0.0056,0.0054,0.0045,0.006,0.0054,0.0077,0.0052,0.0066,0.0062,0.0051,0.0055,0.0055,0.0047,0.0057,0.0044,0.0051,0.0035,0.0048,0.0042,0.0038,0.0034,0.0041,0.0042,0.0043,0.0041,0.0062,0.0034,0.0058,0.0046,0.0058,0.0052,0.0051,0.0045,0.0054,0.0063,0.006,0.0181,0.0066,0.005,0.0066,0.0055,0.0084,0.0071,0.0086,0.0087,0.0089,0.0081,0.0083,0.011,0.011,0.0182,0.0083,0.008,0.0073,0.0033,0.0102,0.0151,0.0148,0.0183,0.0178,0.018,0.0254,0.0195,0.0204,0.0239,0.0209,0.0183,0.0177,0.016,0.0203,0.0121,0.0111,
65.2414,0.0474,0.0816,0.1096,0.1044,0.0788,0.0548,0.0456,0.0438,0.0566,0.0782,0.0939,0.0993,0.0856,0.0571,0.0279,0.023,0.0143,0.0186,0.0245,0.0396,0.0489,0.0531,0.0219,0.0879,0.0995,0.0573,0.0332,0.0234,0.0166,0.0145,0.0132,0.0129,0.0177,0.0225,0.0255,0.0288,0.0358,0.0404,0.0469,0.0562,0.0579,0.0598,0.0706,0.0642,0.0463,0.0347,0.0214,0.014,0.0142,0.0095,0.0108,0.01,0.0131,0.0108,0.01,0.0123,0.0164,0.0164,0.0165,0.0215,0.0262,0.0257,0.0213,0.0217,0.0229,0.0257,0.0339,0.0471,0.0545,0.0553,0.0533,0.0491,0.0412,0.0338,0.0282,0.0243,0.0191,0.0126,0.0103,0.0087,0.0081,0.0071,0.0051,0.0041,0.0038,0.0028,0.0034,0.0034,0.0032,0.0037,0.0036,0.0039,0.0052,0.0047,0.0055,0.0075,0.0087,0.0102,0.0094,0.0091,0.0088,0.007,0.0063,0.0063,0.008,0.0104,0.0122,0.0149,0.0169,0.0185,0.0199,0.0183,0.0172,0.0174,0.0224,0.024,0.019,0.013,0.0127,0.0114,0.012,0.0118,0.0127,0.0133,0.0121,0.0093,0.0077,0.0075,0.0084,0.0088,0.0095,0.0085,0.0086,0.0073,0.0068,0.0067,0.0064,0.0051,0.0043,0.0038,0.0034,0.0033,0.0028,0.0046,0.0063,0.0052,0.0064,0.0108,0.006,0.006,0.0057,0.0056,0.0045,0.0033,0.0021,0.0018,0.0018,0.002,0.0024,0.0044,0.0024,0.0028,0.0037,0.0028,0.0031,0.0034,0.0037,0.0039,0.0042,0.0041,0.004,0.0038,0.0037,0.0043,0.0033,0.0036,0.0035,0.0037,0.0036,0.0039,0.0089,0.004,0.0041,0.0047,0.0046,0.0043,0.0057,0.0055,0.0054,0.0059,0.0053,0.0046,0.0056,0.005,0.005,0.005,0.0046,0.0148,0.0042,0.0042,0.0037,0.004,0.003,0.0036,0.003,0.0039,0.0034,0.0034,0.0036,0.0051,0.0048,0.004,0.0089,0.0047,0.0063,0.0041,0.0045,0.0046,0.0049,0.0051,0.0088,0.0054,0.0046,0.0049,0.0051,0.0054,0.0063,0.0072,0.0081,0.0084,0.0067,0.0063,0.0106,0.0089,0.0,0.0094,0.0073,0.0077,0.0115,0.011,0.0136,0.0203,0.0163,0.0183,0.0184,0.019,0.0173,0.0174,0.0124,0.0157,0.0157,0.0157,0.0141,0.0278,0.0128,0.0139,
70.7211,0.0446,0.0786,0.109,0.106,0.0759,0.0526,0.0435,0.0418,0.0565,0.0779,0.1008,0.1137,0.0889,0.0555,0.0264,0.0218,0.0136,0.0178,0.0234,0.0386,0.048,0.0521,0.0672,0.0862,0.1004,0.0558,0.0321,0.0231,0.0161,0.0142,0.0127,0.0126,0.0173,0.0219,0.025,0.0283,0.0354,0.0403,0.0464,0.0547,0.0567,0.0584,0.0684,0.0625,0.045,0.0344,0.0215,0.0137,0.0134,0.0093,0.0087,0.0098,0.0121,0.0105,0.0097,0.0119,0.0161,0.0168,0.0164,0.021,0.0262,0.0254,0.0211,0.0212,0.0228,0.0254,0.0333,0.0494,0.0573,0.0583,0.0557,0.0487,0.0407,0.0334,0.0281,0.0245,0.0195,0.0122,0.0104,0.0086,0.0081,0.0068,0.0049,0.0041,0.0034,0.0029,0.0031,0.0033,0.0031,0.0037,0.0036,0.0039,0.005,0.0046,0.0052,0.0077,0.0096,0.0102,0.0097,0.0093,0.009,0.0071,0.0058,0.0065,0.0082,0.0111,0.0131,0.0145,0.0164,0.0181,0.0197,0.0181,0.0169,0.0184,0.0221,0.0239,0.0188,0.014,0.0136,0.0125,0.0127,0.0128,0.0137,0.0145,0.013,0.0102,0.0078,0.007,0.0093,0.0092,0.0094,0.0089,0.0084,0.0078,0.0084,0.0071,0.0052,0.0048,0.0025,0.0023,0.0024,0.0027,0.0037,0.0048,0.0052,0.005,0.0058,0.01,0.0058,0.0056,0.0052,0.005,0.0042,0.003,0.0025,0.0018,0.0013,0.002,0.0024,0.0027,0.0023,0.003,0.0029,0.0026,0.0027,0.0034,0.0029,0.0036,0.0041,0.004,0.0037,0.0038,0.0028,0.0034,0.0033,0.0029,0.0029,0.0034,0.0076,0.0047,0.0054,0.0046,0.004,0.0043,0.0048,0.0053,0.0046,0.0053,0.005,0.0057,0.0056,0.0063,0.0058,0.0061,0.0057,0.0057,0.0046,0.0042,0.0042,0.0051,0.0035,0.0044,0.0039,0.0045,0.0038,0.0041,0.0033,0.0039,0.0044,0.004,0.0044,0.0044,0.0055,0.0048,0.0055,0.0053,0.0045,0.0069,0.0049,0.0057,0.0154,0.0056,0.0045,0.0025,0.0058,0.0057,0.006,0.0077,0.007,0.0071,0.0075,0.0068,0.0075,0.009,0.0131,0.0097,0.0088,0.0091,0.0093,0.0113,0.0159,0.0156,0.0196,0.0209,0.0229,0.0222,0.0203,0.0234,0.0199,0.0212,0.0209,0.0193,0.0167,0.0205,0.0143,0.0164,
70.7486,0.0447,0.0781,0.1003,0.0948,0.075,0.0523,0.0433,0.0416,0.0545,0.0733,0.0849,0.0872,0.0772,0.055,0.0265,0.0221,0.0137,0.0178,0.0234,0.0384,0.0477,0.0518,0.0184,0.0827,0.0915,0.0555,0.0322,0.0227,0.0161,0.0141,0.0128,0.0126,0.0173,0.022,0.0251,0.0284,0.0354,0.04,0.0464,0.0548,0.0566,0.0583,0.0682,0.0625,0.0456,0.0342,0.0209,0.0135,0.0131,0.0091,0.0101,0.0094,0.0128,0.0105,0.0095,0.0119,0.0161,0.0168,0.0163,0.0209,0.026,0.0253,0.021,0.0213,0.0228,0.0255,0.0334,0.0496,0.0576,0.0582,0.0558,0.0485,0.0409,0.0333,0.0279,0.0242,0.0192,0.0122,0.01,0.0082,0.008,0.0066,0.0049,0.0038,0.0036,0.0027,0.0032,0.0033,0.0031,0.0035,0.0035,0.0041,0.005,0.0045,0.0053,0.0074,0.0094,0.0101,0.0094,0.0088,0.0083,0.0064,0.0056,0.0064,0.0079,0.0109,0.0129,0.0145,0.0164,0.0183,0.0196,0.018,0.0169,0.0184,0.0221,0.0239,0.019,0.014,0.0134,0.0123,0.0128,0.0129,0.0137,0.0139,0.0127,0.0099,0.0079,0.0071,0.009,0.009,0.0095,0.0092,0.008,0.0078,0.0075,0.007,0.0064,0.0054,0.0043,0.0034,0.003,0.0031,0.0035,0.0042,0.005,0.0048,0.0057,0.0096,0.0055,0.0053,0.0052,0.0049,0.0039,0.0029,0.0021,0.0014,0.002,0.0019,0.0024,0.0035,0.0022,0.0026,0.0038,0.0027,0.0028,0.0023,0.0033,0.0038,0.0043,0.0039,0.004,0.0033,0.0031,0.0038,0.003,0.0031,0.0033,0.0031,0.0047,0.0038,0.0029,0.0043,0.0039,0.0045,0.0046,0.005,0.0052,0.0055,0.0051,0.0051,0.0052,0.0056,0.0055,0.0053,0.004,0.005,0.0048,0.0052,0.0044,0.0037,0.0039,0.0038,0.0037,0.0021,0.0039,0.0037,0.0038,0.0038,0.0034,0.0035,0.0052,0.0042,0.0033,0.0051,0.0017,0.0047,0.0048,0.0056,0.0056,0.0053,0.0096,0.0053,0.0046,0.0044,0.0049,0.0057,0.0066,0.0072,0.0077,0.0079,0.0071,0.0061,0.0086,0.0092,0.0,0.0096,0.0087,0.0086,0.0099,0.0099,0.0136,0.0202,0.02,0.0207,0.0181,0.0202,0.0209,0.0216,0.0209,0.0201,0.0201,0.0184,0.017,0.0197,0.0146,0.0135,
70.8539,0.0447,0.0787,0.109,0.106,0.076,0.0527,0.0435,0.0419,0.0567,0.0778,0.1009,0.1137,0.089,0.0555,0.0265,0.0219,0.0136,0.0177,0.0235,0.0387,0.0481,0.0523,0.0683,0.0862,0.1004,0.056,0.0323,0.0231,0.016,0.0141,0.0126,0.0127,0.0173,0.0215,0.0251,0.0285,0.0355,0.0402,0.0465,0.0547,0.0566,0.0584,0.0684,0.0627,0.0458,0.0341,0.0202,0.0138,0.0131,0.0091,0.0093,0.0098,0.0126,0.0105,0.0095,0.012,0.0164,0.0171,0.0165,0.0209,0.0262,0.0253,0.0214,0.0212,0.023,0.0254,0.0333,0.0499,0.0574,0.0582,0.0556,0.0486,0.0409,0.0336,0.0278,0.0239,0.0193,0.0122,0.0102,0.0083,0.008,0.0068,0.005,0.0037,0.0021,0.0023,0.0033,0.0032,0.003,0.0035,0.0032,0.0037,0.0048,0.0045,0.0053,0.0075,0.0094,0.0104,0.01,0.0091,0.0085,0.0068,0.0059,0.0061,0.0081,0.0109,0.0129,0.0146,0.0168,0.0184,0.0196,0.0181,0.0168,0.0183,0.0221,0.024,0.0189,0.014,0.0134,0.0124,0.0128,0.0129,0.0137,0.0145,0.0128,0.0101,0.0079,0.0072,0.0091,0.0101,0.0094,0.0091,0.0082,0.0081,0.0088,0.0073,0.0062,0.005,0.0045,0.004,0.0028,0.0035,0.0038,0.0043,0.005,0.005,0.0057,0.0106,0.0057,0.0057,0.005,0.0051,0.004,0.0027,0.0024,0.0017,0.0012,0.0019,0.0023,0.0027,0.0021,0.0023,0.0029,0.0025,0.0026,0.0029,0.0032,0.0037,0.0042,0.0041,0.0038,0.0035,0.0032,0.0039,0.0033,0.0028,0.0041,0.0034,0.0025,0.0006,0.0043,0.0035,0.0045,0.0043,0.0044,0.0053,0.0046,0.0056,0.0054,0.0062,0.0046,0.0055,0.0055,0.0063,0.0054,0.0051,0.0047,0.005,0.0045,0.0041,0.004,0.0043,0.004,0.0038,0.0027,0.0037,0.0039,0.0039,0.0032,0.0037,0.0033,0.0035,0.0037,0.0043,0.009,0.0056,0.0033,0.0048,0.0055,0.005,0.003,0.0048,0.0056,0.0049,0.0058,0.0051,0.0049,0.0075,0.0073,0.008,0.007,0.0066,0.0074,0.0098,0.005,0.0089,0.0086,0.0099,0.0077,0.0097,0.0156,0.017,0.0187,0.0203,0.0191,0.0237,0.0222,0.0212,0.0201,0.0201,0.0206,0.0174,0.0171,0.0238,0.0162,0.017,
70.8809,0.0469,0.0815,0.1039,0.0982,0.0783,0.0547,0.0452,0.0434,0.0569,0.0758,0.0876,0.0906,0.0797,0.0574,0.0277,0.0229,0.0141,0.0184,0.0244,0.04,0.0497,0.0541,0.0181,0.086,0.0948,0.0579,0.0335,0.0237,0.0168,0.0146,0.0132,0.0132,0.018,0.023,0.0262,0.0296,0.037,0.0417,0.0484,0.057,0.0589,0.0608,0.071,0.065,0.0474,0.0354,0.0216,0.0141,0.0137,0.0095,0.0102,0.01,0.0128,0.0108,0.01,0.0123,0.0167,0.0176,0.0169,0.0218,0.0271,0.0265,0.0218,0.0221,0.0236,0.0266,0.0344,0.0516,0.0598,0.0608,0.0582,0.0514,0.042,0.0349,0.0291,0.0253,0.0198,0.0127,0.0104,0.0085,0.0081,0.0068,0.005,0.0039,0.0037,0.0027,0.0034,0.0033,0.0026,0.0036,0.0036,0.0042,0.0053,0.0047,0.0055,0.0077,0.0098,0.0106,0.0102,0.0094,0.009,0.0071,0.0063,0.0064,0.0082,0.0114,0.0135,0.0152,0.0171,0.019,0.0204,0.0188,0.0176,0.0188,0.0229,0.0248,0.0196,0.0145,0.0139,0.0129,0.0133,0.0135,0.0142,0.0147,0.0127,0.0105,0.008,0.0071,0.0092,0.0094,0.0098,0.0092,0.0087,0.0083,0.0086,0.0074,0.0067,0.0056,0.0046,0.0037,0.003,0.0033,0.0047,0.0043,0.0052,0.0048,0.0059,0.0102,0.0056,0.0054,0.0051,0.0053,0.0042,0.0031,0.0022,0.0018,0.0016,0.0019,0.0024,0.003,0.0024,0.0028,0.0026,0.0027,0.003,0.0031,0.0033,0.0039,0.0041,0.004,0.0039,0.0036,0.0031,0.0034,0.0032,0.0033,0.0034,0.0039,0.0045,0.0037,0.0033,0.0045,0.0049,0.0042,0.0049,0.0051,0.005,0.0058,0.0054,0.0059,0.0051,0.0058,0.0055,0.0058,0.0056,0.0052,0.0043,0.0104,0.0037,0.0041,0.0038,0.004,0.0039,0.0039,0.0039,0.0039,0.0039,0.0044,0.0038,0.0045,0.0044,0.0042,0.003,0.0042,0.006,0.005,0.0049,0.0052,0.0053,0.0059,0.0076,0.0056,0.005,0.0057,0.005,0.0066,0.0066,0.0071,0.0075,0.0078,0.0046,0.0074,0.0081,0.0098,0.0,0.0113,0.0087,0.0074,0.0095,0.0102,0.0135,0.0175,0.0199,0.021,0.0186,0.0233,0.0223,0.0224,0.0236,0.0209,0.0194,0.0191,0.0175,0.0229,0.0157,0.0128,
79.4598,0.0418,0.0717,0.0963,0.0937,0.0694,0.0489,0.0408,0.0395,0.053,0.0708,0.0888,0.0982,0.079,0.0515,0.0251,0.0207,0.013,0.0169,0.0223,0.0366,0.0451,0.0489,0.0613,0.0753,0.0859,0.0512,0.0304,0.0218,0.0155,0.0133,0.0122,0.0119,0.0166,0.0208,0.0241,0.0271,0.0339,0.0382,0.0431,0.0495,0.051,0.0521,0.0594,0.0558,0.0424,0.0314,0.019,0.0131,0.0129,0.0087,0.0097,0.0096,0.0117,0.0104,0.0092,0.0116,0.0157,0.0161,0.0154,0.02,0.0254,0.0247,0.0203,0.0208,0.0221,0.0246,0.0315,0.0432,0.0487,0.0495,0.0476,0.0437,0.0367,0.031,0.0266,0.0233,0.0188,0.0116,0.0097,0.008,0.0079,0.0066,0.0047,0.0037,0.0036,0.0027,0.0032,0.0033,0.003,0.0034,0.0033,0.0037,0.005,0.0043,0.0052,0.0074,0.0092,0.0098,0.0093,0.0086,0.0088,0.0066,0.0062,0.006,0.0077,0.0099,0.0126,0.0138,0.0159,0.0172,0.0181,0.0167,0.016,0.0174,0.0203,0.0213,0.0177,0.0136,0.0131,0.0121,0.0127,0.0128,0.0135,0.0138,0.0125,0.0098,0.0077,0.0069,0.009,0.0087,0.0093,0.0083,0.008,0.0078,0.0063,0.0072,0.0062,0.0048,0.0044,0.0036,0.0031,0.0031,0.0036,0.0042,0.0054,0.0048,0.0057,0.0104,0.0052,0.0054,0.005,0.005,0.0041,0.0032,0.0021,0.0019,0.0016,0.0016,0.0021,0.002,0.0023,0.0023,0.0024,0.0029,0.0024,0.0031,0.0033,0.0039,0.004,0.0039,0.0037,0.0035,0.003,0.0042,0.0036,0.003,0.0035,0.004,0.0055,0.0036,0.0033,0.0044,0.0058,0.0043,0.004,0.0048,0.005,0.0056,0.0053,0.0062,0.0055,0.0053,0.0056,0.0054,0.0054,0.0052,0.0043,0.0059,0.0045,0.0041,0.0035,0.0038,0.0034,0.0035,0.0034,0.004,0.0036,0.0041,0.0036,0.0037,0.0081,0.0046,0.0076,0.0057,0.0047,0.0044,0.0043,0.0047,0.0055,0.0061,0.0135,0.0052,0.0041,0.0065,0.0044,0.0053,0.0069,0.0067,0.0079,0.0065,0.005,0.0066,0.0092,0.0079,0.0132,0.0082,0.0087,0.0092,0.0077,0.0097,0.0116,0.0144,0.0175,0.0173,0.0132,0.0166,0.0181,0.0165,0.0188,0.0157,0.0152,0.0141,0.014,0.0194,0.0117,0.013,
79.4603,0.0424,0.0724,0.0917,0.087,0.0693,0.0494,0.0413,0.0398,0.0523,0.0678,0.077,0.0789,0.0707,0.0519,0.0255,0.0212,0.0131,0.0171,0.0226,0.037,0.0456,0.0491,0.0154,0.0737,0.0819,0.0516,0.0308,0.0219,0.0156,0.0137,0.0124,0.0123,0.0168,0.021,0.0245,0.0275,0.0343,0.0385,0.0438,0.0499,0.0517,0.053,0.0601,0.0563,0.0434,0.0319,0.0199,0.0132,0.0128,0.0089,0.0087,0.0095,0.012,0.0103,0.0099,0.0116,0.0157,0.0168,0.0159,0.0206,0.0255,0.0248,0.0208,0.0208,0.0223,0.025,0.0314,0.0437,0.0493,0.05,0.0483,0.0431,0.0367,0.0312,0.0269,0.0239,0.0188,0.0121,0.0099,0.0083,0.0077,0.0066,0.0045,0.0037,0.0026,0.002,0.0031,0.0031,0.003,0.0035,0.0033,0.0042,0.005,0.0044,0.0051,0.0072,0.0093,0.0099,0.0096,0.0089,0.0085,0.0068,0.0059,0.006,0.0078,0.0108,0.0127,0.0142,0.0162,0.0172,0.0183,0.0171,0.0163,0.0175,0.0205,0.0218,0.0177,0.0136,0.0132,0.0122,0.0128,0.0128,0.0135,0.0137,0.0127,0.0099,0.0077,0.0066,0.0088,0.0091,0.0093,0.009,0.0083,0.0079,0.0082,0.0068,0.0063,0.0056,0.0043,0.0036,0.0031,0.003,0.006,0.0043,0.0053,0.0048,0.0057,0.01,0.0056,0.0054,0.0052,0.0052,0.0039,0.0029,0.0023,0.0016,0.0011,0.0018,0.0017,0.0022,0.0023,0.0025,0.0029,0.0027,0.0027,0.0032,0.0034,0.0036,0.0041,0.0038,0.0038,0.0034,0.0031,0.0034,0.003,0.0029,0.0035,0.0039,0.0052,0.0039,0.0033,0.0038,0.0046,0.0043,0.0046,0.0046,0.0048,0.0052,0.0052,0.0058,0.0053,0.0055,0.0055,0.0053,0.0049,0.0048,0.0045,0.0059,0.0042,0.0038,0.0041,0.0036,0.0038,0.0038,0.0036,0.0038,0.0038,0.0038,0.0038,0.0036,0.0063,0.0043,0.0055,0.0041,0.0049,0.0043,0.0047,0.0047,0.0046,0.0052,0.0085,0.0046,0.0048,0.0044,0.0046,0.0051,0.0067,0.0063,0.0071,0.0067,0.0065,0.007,0.0091,0.0083,0.0,0.0078,0.0073,0.0092,0.0089,0.0092,0.0111,0.0184,0.0153,0.0169,0.0149,0.0165,0.0174,0.017,0.017,0.0166,0.0158,0.0149,0.0136,0.0231,0.0129,0.013,
79.4614,0.0417,0.0717,0.0963,0.0936,0.0693,0.049,0.0408,0.039,0.0517,0.0707,0.0887,0.0981,0.079,0.0515,0.025,0.0208,0.013,0.0169,0.0224,0.0365,0.0451,0.0488,0.0604,0.075,0.0859,0.0511,0.0305,0.0218,0.0153,0.0133,0.0122,0.0119,0.0166,0.0212,0.0241,0.0269,0.0337,0.038,0.0432,0.0497,0.051,0.0522,0.0594,0.0554,0.0419,0.0315,0.0197,0.013,0.013,0.0087,0.0092,0.0094,0.0122,0.0101,0.0095,0.0113,0.0157,0.0163,0.0157,0.0206,0.0254,0.0244,0.0204,0.0194,0.022,0.0246,0.0311,0.0429,0.0487,0.0491,0.0478,0.0423,0.0358,0.0308,0.0266,0.0234,0.0185,0.0117,0.0099,0.0081,0.0075,0.0063,0.0047,0.0038,0.0035,0.0026,0.0033,0.003,0.0032,0.0034,0.0036,0.0042,0.005,0.0044,0.005,0.0071,0.0096,0.0095,0.0095,0.0088,0.0085,0.0067,0.0062,0.006,0.0077,0.0106,0.0126,0.0136,0.0157,0.0168,0.0181,0.0169,0.0161,0.0175,0.0202,0.0214,0.0177,0.013,0.013,0.0119,0.0126,0.0128,0.0134,0.0138,0.0125,0.0097,0.0071,0.007,0.0088,0.008,0.0092,0.0084,0.0085,0.0073,0.0068,0.0068,0.006,0.0057,0.0043,0.0032,0.0032,0.0032,0.0028,0.0038,0.0056,0.0046,0.0055,0.0097,0.0054,0.0054,0.0049,0.0047,0.004,0.0025,0.0018,0.0019,0.0013,0.0018,0.002,0.0025,0.002,0.0026,0.003,0.0026,0.0027,0.0029,0.003,0.0031,0.0041,0.0042,0.0034,0.0031,0.0031,0.0025,0.0032,0.003,0.0036,0.0032,0.0037,0.0037,0.0045,0.0037,0.0051,0.004,0.005,0.0048,0.0048,0.0058,0.0047,0.0055,0.0048,0.0049,0.0055,0.0046,0.0054,0.0049,0.005,0.0044,0.0035,0.0039,0.0042,0.0037,0.0038,0.0036,0.004,0.0037,0.0043,0.0034,0.0041,0.0044,0.004,0.0039,0.0081,0.0042,0.0038,0.0046,0.0045,0.0049,0.0057,0.0047,0.0085,0.0049,0.0041,0.0044,0.0048,0.0048,0.0079,0.0076,0.0069,0.0071,0.0061,0.0061,0.0101,0.0073,0.0081,0.0067,0.0084,0.0068,0.0072,0.0084,0.0104,0.0135,0.0153,0.0153,0.0172,0.0176,0.0179,0.0177,0.0166,0.015,0.0143,0.0139,0.0139,0.0158,0.0104,0.0119,
79.4616,0.0421,0.0717,0.091,0.0863,0.0687,0.0489,0.0409,0.0394,0.0515,0.0673,0.0764,0.0784,0.0701,0.0515,0.0253,0.0208,0.013,0.017,0.0223,0.0367,0.0452,0.0488,0.0182,0.073,0.0811,0.0511,0.0307,0.0217,0.0155,0.0136,0.0123,0.0122,0.0166,0.0212,0.0244,0.0273,0.034,0.0383,0.0435,0.0497,0.0509,0.0525,0.0597,0.0559,0.0428,0.0315,0.0195,0.0131,0.0134,0.0089,0.0097,0.0094,0.0121,0.0102,0.0094,0.0115,0.0156,0.0163,0.0157,0.0202,0.0254,0.0247,0.0203,0.0206,0.0221,0.0248,0.0313,0.0436,0.049,0.0495,0.0479,0.0424,0.0373,0.0312,0.0267,0.0228,0.0186,0.0114,0.0098,0.0081,0.0078,0.0064,0.0047,0.0037,0.0035,0.0025,0.0031,0.0033,0.003,0.0034,0.0033,0.004,0.0049,0.0044,0.0052,0.0071,0.0085,0.0099,0.0094,0.0088,0.0084,0.0067,0.0059,0.0059,0.0078,0.0107,0.0127,0.014,0.0155,0.0169,0.0181,0.0169,0.0162,0.0174,0.0203,0.0215,0.0176,0.0136,0.0132,0.012,0.0126,0.0127,0.0134,0.0138,0.0126,0.0097,0.0076,0.007,0.0089,0.0092,0.0095,0.0087,0.0085,0.0081,0.0077,0.0068,0.0063,0.0054,0.0043,0.0035,0.0032,0.0031,0.0039,0.0044,0.0051,0.0048,0.0057,0.0104,0.0054,0.0047,0.0051,0.0052,0.0041,0.0031,0.002,0.0016,0.0011,0.0017,0.0023,0.0029,0.0022,0.0025,0.0034,0.0027,0.0028,0.0028,0.0029,0.0035,0.0039,0.0036,0.0038,0.0033,0.0032,0.0032,0.0031,0.0027,0.0033,0.0038,0.0027,0.0033,0.0065,0.0038,0.0052,0.0042,0.0046,0.0049,0.0051,0.0055,0.0053,0.0057,0.0053,0.0055,0.0052,0.0052,0.0042,0.0049,0.0048,0.0057,0.0041,0.0037,0.0038,0.0037,0.0037,0.0037,0.0038,0.0036,0.0036,0.0039,0.0039,0.004,0.0026,0.0041,0.005,0.0042,0.0058,0.004,0.0051,0.0049,0.0047,0.0053,0.0102,0.0048,0.0044,0.0045,0.0053,0.0051,0.0063,0.0065,0.0043,0.0067,0.0063,0.006,0.0107,0.0077,0.0,0.0088,0.0076,0.0087,0.0084,0.0089,0.0111,0.0138,0.0164,0.0164,0.025,0.016,0.0169,0.0164,0.0177,0.0165,0.0151,0.014,0.0139,0.0148,0.0131,0.0088,
61.3211,0.0487,0.0819,0.1127,0.1094,0.079,0.0555,0.0464,0.0448,0.0585,0.079,0.1014,0.1137,0.0897,0.0568,0.0284,0.0236,0.015,0.0194,0.0251,0.0395,0.0484,0.0522,0.0652,0.0836,0.0969,0.0553,0.0327,0.0239,0.0172,0.0151,0.0138,0.0136,0.0181,0.0229,0.0256,0.0287,0.0352,0.0394,0.0449,0.0527,0.054,0.0557,0.0646,0.0594,0.0437,0.0334,0.022,0.0141,0.0139,0.0097,0.0102,0.0104,0.0127,0.0112,0.0103,0.0126,0.0165,0.0171,0.0165,0.0211,0.0256,0.025,0.0213,0.0208,0.0228,0.0251,0.0323,0.0466,0.0536,0.0543,0.0522,0.0472,0.0383,0.0323,0.0277,0.0248,0.0194,0.0126,0.0107,0.0087,0.0088,0.0073,0.0053,0.0044,0.004,0.0028,0.0039,0.004,0.0036,0.0038,0.0038,0.0047,0.0056,0.0049,0.0057,0.008,0.0104,0.0105,0.0102,0.0095,0.009,0.0074,0.0064,0.0063,0.0082,0.0113,0.013,0.014,0.016,0.0176,0.019,0.0174,0.0165,0.0178,0.0211,0.0224,0.0181,0.0139,0.0131,0.0123,0.0127,0.0131,0.0134,0.0138,0.0126,0.0103,0.0081,0.0071,0.0088,0.0097,0.0098,0.009,0.0082,0.0082,0.0076,0.007,0.0065,0.0062,0.0046,0.004,0.0032,0.0038,0.0042,0.0043,0.0052,0.005,0.0063,0.0103,0.0057,0.0055,0.0054,0.0049,0.0036,0.003,0.0024,0.0017,0.0015,0.0017,0.0023,0.002,0.0023,0.0027,0.0023,0.003,0.0032,0.0032,0.0037,0.004,0.0041,0.0043,0.0039,0.0037,0.003,0.0031,0.0033,0.0035,0.0036,0.0039,0.0038,0.0036,0.0057,0.0033,0.0047,0.0049,0.0043,0.0051,0.0046,0.0053,0.0048,0.0053,0.0055,0.0054,0.005,0.0055,0.0054,0.0047,0.0042,0.0036,0.0041,0.0044,0.0042,0.0034,0.0036,0.0039,0.0038,0.0035,0.0041,0.0044,0.0034,0.0044,0.005,0.0034,0.0062,0.0042,0.0092,0.0042,0.0042,0.0045,0.0042,0.0049,0.0128,0.0059,0.0042,0.0046,0.0056,0.0067,0.0066,0.0074,0.0071,0.0082,0.0075,0.0077,0.0074,0.0091,0.0175,0.0091,0.0074,0.0073,0.0091,0.0084,0.0108,0.0136,0.0172,0.019,0.0164,0.0177,0.019,0.0169,0.0157,0.0165,0.0147,0.0134,0.0119,0.0134,0.0096,0.0098,
61.292,0.049,0.082,0.1058,0.0996,0.0787,0.0555,0.0467,0.0446,0.0568,0.0749,0.0868,0.0892,0.0789,0.0569,0.0287,0.024,0.0151,0.0195,0.0252,0.0394,0.0484,0.052,0.0,0.082,0.0924,0.0553,0.0328,0.0237,0.0172,0.0151,0.0139,0.0135,0.0182,0.023,0.0258,0.0288,0.0353,0.0395,0.0452,0.0526,0.0543,0.0559,0.0648,0.0597,0.0443,0.0335,0.0231,0.0145,0.0139,0.0098,0.0098,0.0104,0.0132,0.0113,0.0103,0.0125,0.0165,0.0173,0.0169,0.0211,0.0261,0.0254,0.0214,0.0216,0.0229,0.0255,0.0325,0.0469,0.0542,0.0548,0.0528,0.0459,0.0396,0.0328,0.0281,0.0244,0.0196,0.0128,0.0105,0.009,0.0087,0.0074,0.0055,0.0043,0.0041,0.0029,0.0039,0.0037,0.0035,0.0039,0.0038,0.0048,0.0058,0.005,0.0059,0.0079,0.0103,0.0102,0.0104,0.0097,0.0093,0.0074,0.0068,0.0066,0.0085,0.0112,0.0134,0.0148,0.0163,0.018,0.0191,0.0177,0.017,0.0178,0.0214,0.0228,0.0184,0.0141,0.0134,0.0125,0.0128,0.0131,0.0137,0.0141,0.0129,0.0102,0.0082,0.0078,0.0093,0.0092,0.0099,0.0091,0.0086,0.0082,0.008,0.0073,0.0067,0.0057,0.0047,0.004,0.0035,0.0034,0.0048,0.0047,0.0069,0.0052,0.0064,0.0115,0.0062,0.0058,0.0057,0.0056,0.0043,0.0032,0.0025,0.002,0.0017,0.0019,0.0025,0.0034,0.0024,0.0028,0.0031,0.0029,0.003,0.0032,0.0035,0.004,0.0039,0.0039,0.0037,0.0036,0.0033,0.0034,0.0034,0.0032,0.0038,0.0037,0.0053,0.0035,0.0057,0.0042,0.0055,0.0043,0.0049,0.0049,0.005,0.0055,0.005,0.0058,0.0056,0.0057,0.005,0.0054,0.006,0.0049,0.0047,0.0032,0.0045,0.004,0.0039,0.0038,0.0039,0.0036,0.0038,0.0037,0.0039,0.0037,0.0043,0.0041,0.0046,0.0041,0.0046,0.0043,0.0087,0.0044,0.0043,0.0047,0.005,0.0053,0.0324,0.005,0.0047,0.0048,0.0048,0.0061,0.0057,0.0073,0.0082,0.0077,0.0081,0.007,0.0093,0.0089,0.0,0.009,0.0093,0.0076,0.0085,0.0099,0.0122,0.0235,0.0166,0.0127,0.0175,0.0205,0.0186,0.0175,0.0171,0.0163,0.0161,0.0144,0.014,0.0119,0.0113,0.0112,
61.1953,0.0484,0.0817,0.1123,0.1092,0.0787,0.0552,0.0462,0.0444,0.0578,0.0788,0.1012,0.1136,0.0895,0.0565,0.0283,0.0236,0.015,0.0193,0.0249,0.0391,0.0481,0.0518,0.0654,0.0831,0.0965,0.0551,0.0325,0.0238,0.0169,0.015,0.0135,0.0135,0.0179,0.0228,0.0252,0.0283,0.0348,0.0391,0.0445,0.0522,0.0538,0.0552,0.0642,0.059,0.0433,0.0332,0.021,0.0145,0.014,0.01,0.01,0.0103,0.013,0.0112,0.0104,0.0126,0.0163,0.0173,0.0166,0.0211,0.0254,0.0252,0.0211,0.0213,0.0225,0.0253,0.0323,0.0465,0.0534,0.0545,0.0519,0.0461,0.0387,0.0325,0.0278,0.0243,0.0191,0.0129,0.0105,0.0089,0.0084,0.0073,0.0053,0.0044,0.0039,0.0033,0.0037,0.0039,0.0035,0.004,0.0039,0.0043,0.0055,0.0052,0.0057,0.0081,0.0098,0.0108,0.0103,0.0099,0.0093,0.0076,0.0066,0.0068,0.0081,0.0112,0.013,0.0146,0.0161,0.0181,0.0189,0.0176,0.0165,0.0182,0.021,0.0227,0.0182,0.014,0.0132,0.0121,0.0124,0.0134,0.0134,0.0143,0.0126,0.0104,0.0082,0.0076,0.0098,0.0097,0.0095,0.009,0.0085,0.0085,0.0072,0.0074,0.0065,0.0058,0.0044,0.0042,0.0032,0.0034,0.0044,0.0047,0.0055,0.0055,0.0064,0.0108,0.0061,0.006,0.0052,0.0054,0.0042,0.0032,0.0023,0.0025,0.0016,0.0019,0.0023,0.0032,0.0023,0.0034,0.0029,0.0033,0.0027,0.0036,0.0036,0.0041,0.0043,0.0039,0.0038,0.0042,0.0031,0.0037,0.003,0.0036,0.0033,0.0039,0.0035,0.0046,0.0044,0.005,0.0047,0.0057,0.0037,0.0055,0.0051,0.0062,0.0048,0.0061,0.0049,0.0061,0.0054,0.0054,0.0056,0.0051,0.0041,0.0077,0.004,0.0047,0.0048,0.0034,0.0042,0.0042,0.004,0.005,0.0033,0.0043,0.0037,0.0061,0.0029,0.0053,0.0054,0.0044,0.0094,0.0056,0.0036,0.0046,0.005,0.0057,0.0113,0.0058,0.0048,0.0072,0.0057,0.0066,0.0061,0.0077,0.0067,0.0087,0.0069,0.0082,0.0094,0.0106,0.0161,0.0107,0.0074,0.0113,0.0088,0.0108,0.0122,0.0165,0.0169,0.0184,0.0157,0.0155,0.0176,0.0179,0.0154,0.0178,0.0141,0.0197,0.0134,0.019,0.0134,0.0118,
61.1649,0.0491,0.0822,0.1062,0.1005,0.0789,0.0556,0.0466,0.0449,0.0558,0.0754,0.0876,0.0905,0.0796,0.0571,0.0288,0.024,0.0152,0.0196,0.0253,0.0394,0.0485,0.0523,0.0,0.0823,0.0927,0.0555,0.033,0.0238,0.0173,0.0152,0.0138,0.0135,0.0182,0.0228,0.0258,0.0288,0.0353,0.039,0.0452,0.0528,0.0545,0.0561,0.065,0.0599,0.044,0.0334,0.0228,0.0145,0.014,0.0098,0.0101,0.0105,0.0138,0.0113,0.0105,0.0126,0.0166,0.0173,0.0168,0.0212,0.026,0.0253,0.0214,0.0213,0.0229,0.0256,0.0326,0.0473,0.054,0.055,0.053,0.0477,0.0394,0.0328,0.0281,0.0245,0.0196,0.0129,0.0108,0.009,0.0087,0.0073,0.0054,0.0044,0.004,0.0029,0.0037,0.0038,0.0034,0.0039,0.0039,0.0054,0.0057,0.0051,0.0059,0.0079,0.0098,0.0108,0.0104,0.0095,0.0089,0.0069,0.0063,0.0062,0.0085,0.0113,0.0133,0.0147,0.0162,0.018,0.0192,0.0178,0.0167,0.0189,0.0212,0.0227,0.0185,0.014,0.0132,0.0125,0.0128,0.0131,0.0137,0.0144,0.0129,0.0102,0.0082,0.0077,0.0092,0.0093,0.01,0.0091,0.0086,0.0082,0.0119,0.0073,0.0066,0.0061,0.0049,0.004,0.0036,0.0034,0.0041,0.006,0.005,0.0052,0.0064,0.0109,0.0062,0.006,0.0057,0.0055,0.0044,0.0034,0.0019,0.0019,0.0016,0.0018,0.0025,0.0027,0.0027,0.0029,0.0033,0.0029,0.0031,0.0031,0.0036,0.0027,0.0036,0.0039,0.0036,0.0036,0.0034,0.0026,0.0034,0.0032,0.0034,0.004,0.0037,0.0041,0.0055,0.004,0.004,0.0045,0.0046,0.0047,0.005,0.0055,0.0053,0.0059,0.0052,0.0056,0.0055,0.0053,0.0052,0.005,0.0046,0.0059,0.0045,0.0041,0.0044,0.0039,0.0038,0.0037,0.0037,0.0037,0.0037,0.004,0.0037,0.0048,0.0062,0.0044,0.0055,0.0038,0.0093,0.0043,0.0047,0.0045,0.005,0.0046,0.0268,0.0051,0.0047,0.0054,0.0052,0.0058,0.0063,0.0073,0.008,0.0077,0.0072,0.0077,0.0086,0.0091,0.0,0.0075,0.0084,0.0092,0.0059,0.0096,0.0118,0.0148,0.0161,0.0175,0.0279,0.0231,0.0177,0.0181,0.0178,0.0157,0.0154,0.0156,0.0144,0.0143,0.0101,0.011,
55.0411,0.0496,0.0833,0.1161,0.1122,0.0797,0.0555,0.0468,0.045,0.0578,0.08,0.1041,0.1176,0.0911,0.0565,0.0284,0.0238,0.0152,0.0196,0.0253,0.0395,0.048,0.0521,0.0661,0.0859,0.1003,0.0553,0.0325,0.024,0.0172,0.0152,0.0139,0.0137,0.0183,0.0225,0.0256,0.0286,0.0348,0.0389,0.0449,0.0531,0.0547,0.0568,0.0663,0.0603,0.0444,0.0341,0.0225,0.0144,0.0137,0.0098,0.0097,0.0104,0.0134,0.0112,0.0104,0.0124,0.0161,0.0166,0.0165,0.0205,0.025,0.0244,0.0204,0.0206,0.0221,0.0249,0.0317,0.0473,0.0548,0.0558,0.0533,0.0461,0.0389,0.0321,0.0267,0.0232,0.0184,0.0122,0.0104,0.0086,0.0085,0.007,0.0054,0.0045,0.004,0.0031,0.0037,0.0036,0.0033,0.004,0.0038,0.0046,0.0056,0.0049,0.0058,0.0077,0.01,0.0103,0.0098,0.0092,0.0088,0.0071,0.0062,0.0065,0.0082,0.0107,0.0125,0.0142,0.0159,0.0174,0.0185,0.0171,0.0159,0.0173,0.0208,0.0222,0.0175,0.013,0.0126,0.0119,0.012,0.0121,0.013,0.0131,0.012,0.0093,0.0076,0.0076,0.0086,0.009,0.0096,0.0089,0.008,0.0078,0.0075,0.007,0.0063,0.0057,0.0045,0.0037,0.0033,0.0031,0.0035,0.0044,0.0048,0.0047,0.0056,0.0099,0.0054,0.0051,0.005,0.0047,0.0034,0.0025,0.0019,0.0018,0.0022,0.0018,0.0025,0.0025,0.0024,0.0028,0.0024,0.0029,0.0027,0.003,0.0036,0.0041,0.004,0.0044,0.0037,0.0038,0.0032,0.0033,0.0031,0.0029,0.0035,0.0036,0.003,0.0035,0.0052,0.0029,0.004,0.004,0.005,0.0046,0.0048,0.0058,0.0045,0.0053,0.0058,0.0052,0.0054,0.0054,0.0049,0.0046,0.0043,0.0024,0.0039,0.0044,0.0035,0.0037,0.0038,0.0033,0.004,0.0037,0.0034,0.0043,0.0035,0.0041,0.0038,0.0009,0.0048,0.0039,0.0052,0.0042,0.004,0.0046,0.0062,0.0043,0.0168,0.0057,0.0049,0.0048,0.0032,0.0066,0.0078,0.0062,0.0079,0.0082,0.0073,0.0069,0.0118,0.0103,0.0094,0.0091,0.008,0.0084,0.008,0.0105,0.0123,0.0169,0.0166,0.0205,0.0243,0.02,0.0199,0.02,0.0207,0.0196,0.0175,0.019,0.014,0.014,0.0132,0.0135,
55.0175,0.0504,0.0842,0.1101,0.1037,0.0804,0.0565,0.0476,0.0456,0.0585,0.0776,0.0905,0.0934,0.0821,0.0575,0.0292,0.0245,0.0155,0.02,0.0258,0.0399,0.0487,0.0525,0.0088,0.0848,0.0956,0.056,0.0333,0.0241,0.0175,0.0155,0.0141,0.0139,0.0185,0.0232,0.026,0.0288,0.0353,0.0395,0.0454,0.0537,0.0554,0.0573,0.0669,0.0611,0.0448,0.0343,0.0223,0.0147,0.0143,0.0101,0.0102,0.0105,0.0137,0.0114,0.0103,0.0126,0.0166,0.0173,0.0168,0.021,0.0256,0.0249,0.0209,0.0212,0.0224,0.0248,0.0323,0.0481,0.0559,0.0567,0.0543,0.0479,0.0394,0.0325,0.0273,0.0238,0.019,0.0127,0.0108,0.0089,0.0086,0.0074,0.0054,0.0044,0.0041,0.003,0.0037,0.0037,0.0034,0.0041,0.0039,0.0049,0.0055,0.005,0.0059,0.0079,0.0081,0.0105,0.0103,0.0094,0.0084,0.007,0.0066,0.0067,0.0085,0.0111,0.013,0.0144,0.0162,0.0179,0.0186,0.0173,0.0164,0.0177,0.0213,0.0227,0.0181,0.0136,0.0129,0.012,0.0124,0.0123,0.0132,0.0137,0.0125,0.0099,0.0078,0.0072,0.009,0.0093,0.0095,0.0091,0.0085,0.0079,0.0079,0.0071,0.0064,0.0057,0.0046,0.0038,0.0034,0.0033,0.0042,0.0041,0.0052,0.0047,0.0055,0.01,0.0054,0.0052,0.0049,0.0048,0.0037,0.0029,0.0021,0.0018,0.0016,0.0018,0.0023,0.0023,0.0023,0.0028,0.0035,0.0029,0.003,0.0033,0.0035,0.0039,0.0042,0.004,0.0038,0.0037,0.0034,0.0035,0.0033,0.0033,0.0036,0.0039,0.004,0.0039,0.0057,0.0041,0.0036,0.0046,0.0047,0.0045,0.0045,0.0047,0.0049,0.0056,0.0048,0.0057,0.0051,0.0052,0.0046,0.0045,0.0046,0.0115,0.0041,0.0039,0.004,0.0038,0.0039,0.0039,0.0036,0.0037,0.0037,0.0037,0.0036,0.0038,0.0044,0.004,0.0052,0.0049,0.0022,0.0041,0.004,0.0047,0.0047,0.0047,0.0345,0.0046,0.0046,0.0055,0.0062,0.0045,0.0066,0.0067,0.0078,0.0073,0.0076,0.0072,0.0066,0.0089,0.0,0.0081,0.0083,0.0078,0.0087,0.0096,0.0124,0.0182,0.0177,0.0193,0.0239,0.0237,0.0193,0.0193,0.0177,0.0178,0.017,0.0163,0.019,0.0149,0.0122,0.0137,
54.9503,0.0492,0.0827,0.1154,0.1119,0.0793,0.0556,0.0466,0.0447,0.0581,0.0795,0.1035,0.1169,0.0907,0.0563,0.0282,0.0238,0.0151,0.0196,0.0251,0.0392,0.0478,0.0517,0.0661,0.0854,0.0997,0.055,0.0324,0.0239,0.0172,0.0151,0.0138,0.0136,0.0182,0.0227,0.0255,0.0284,0.0346,0.0388,0.0446,0.0528,0.0545,0.0564,0.0659,0.0601,0.0445,0.0343,0.0217,0.0145,0.0136,0.0099,0.0106,0.0107,0.0121,0.0111,0.0103,0.0123,0.0162,0.0169,0.0164,0.0206,0.0249,0.0244,0.0205,0.0207,0.0219,0.0245,0.0316,0.0471,0.0546,0.0554,0.0529,0.0466,0.0385,0.0318,0.0268,0.0233,0.0186,0.0125,0.0105,0.0088,0.0084,0.0072,0.0051,0.0046,0.0041,0.0032,0.0036,0.0038,0.0033,0.0038,0.0037,0.0045,0.0056,0.0052,0.0059,0.0078,0.0098,0.0103,0.01,0.0092,0.0089,0.007,0.0064,0.0067,0.0082,0.0104,0.0123,0.0143,0.0155,0.0173,0.0186,0.0172,0.0158,0.0174,0.0204,0.0221,0.0176,0.013,0.0128,0.0118,0.0119,0.0123,0.0131,0.0134,0.0121,0.0099,0.0076,0.007,0.0087,0.0091,0.0096,0.0088,0.0084,0.0077,0.0078,0.0074,0.0062,0.0055,0.0047,0.0041,0.003,0.0033,0.0035,0.0042,0.0053,0.0047,0.0057,0.0095,0.0056,0.0056,0.0049,0.0053,0.0037,0.0029,0.0023,0.002,0.0016,0.0019,0.0025,0.0024,0.0027,0.0031,0.003,0.0033,0.0026,0.0035,0.0032,0.004,0.0043,0.0039,0.0038,0.0038,0.0032,0.0032,0.0028,0.0033,0.0035,0.0042,0.0058,0.004,0.0042,0.0045,0.0042,0.005,0.0044,0.0053,0.0049,0.0055,0.0052,0.0058,0.0058,0.0063,0.0046,0.0057,0.0049,0.0051,0.0044,0.0038,0.0042,0.0047,0.0037,0.004,0.0037,0.0036,0.0033,0.0038,0.0038,0.0043,0.0044,0.0039,0.0032,0.0045,0.0053,0.005,0.0028,0.0059,0.0045,0.0055,0.0037,0.0056,0.0322,0.0064,0.0061,0.0062,0.0048,0.0053,0.0061,0.0075,0.0078,0.0083,0.0084,0.0085,0.007,0.01,0.0124,0.008,0.0079,0.0081,0.0088,0.0102,0.0116,0.0162,0.0172,0.0188,0.019,0.0193,0.019,0.0222,0.0182,0.0194,0.0162,0.0202,0.016,0.0221,0.016,0.0141,
54.9269,0.0503,0.084,0.11,0.1035,0.08,0.0565,0.0473,0.0453,0.0583,0.0774,0.0903,0.0934,0.0818,0.0571,0.0289,0.0243,0.0154,0.0199,0.0256,0.0397,0.0485,0.0525,0.0104,0.0847,0.0955,0.0558,0.0331,0.024,0.0175,0.0154,0.0141,0.0139,0.0185,0.023,0.026,0.0288,0.0353,0.0391,0.0455,0.0538,0.0555,0.0574,0.0672,0.0613,0.045,0.0344,0.0226,0.0146,0.0139,0.0099,0.0098,0.0106,0.0128,0.0112,0.0104,0.0125,0.0164,0.0171,0.0165,0.0207,0.0253,0.0246,0.0207,0.0208,0.0223,0.0247,0.0322,0.0481,0.056,0.0566,0.0542,0.0478,0.0396,0.0322,0.027,0.0235,0.0185,0.0123,0.0105,0.0088,0.0085,0.0072,0.0053,0.0042,0.0041,0.003,0.0037,0.0037,0.0034,0.004,0.0038,0.0043,0.0056,0.0051,0.0058,0.0079,0.0096,0.0104,0.01,0.0092,0.0089,0.0072,0.0064,0.0062,0.0082,0.0109,0.0128,0.0142,0.0158,0.0176,0.0188,0.0172,0.0162,0.0176,0.0209,0.0224,0.0179,0.0133,0.0126,0.0118,0.0122,0.0123,0.013,0.0129,0.0119,0.0092,0.0074,0.0072,0.0088,0.0089,0.0096,0.0091,0.0083,0.0079,0.0075,0.0071,0.0063,0.0057,0.0045,0.0038,0.0033,0.0033,0.0035,0.0042,0.0043,0.0048,0.0057,0.0098,0.0054,0.0054,0.0051,0.0049,0.0039,0.0028,0.0024,0.0018,0.0015,0.0017,0.0023,0.0027,0.0023,0.0026,0.0023,0.0027,0.0029,0.0033,0.0034,0.0037,0.0041,0.0039,0.0038,0.0037,0.0034,0.0035,0.0032,0.0032,0.0034,0.0037,0.0029,0.0038,0.0022,0.0042,0.005,0.0044,0.0045,0.0049,0.0048,0.0052,0.005,0.0055,0.0051,0.0053,0.0052,0.0053,0.005,0.0046,0.0046,0.0088,0.0039,0.0042,0.0036,0.004,0.0039,0.0038,0.0036,0.0035,0.0037,0.0039,0.0037,0.0043,0.0054,0.0041,0.0044,0.004,0.0041,0.0045,0.0047,0.0049,0.0052,0.0053,0.0432,0.0053,0.0024,0.0049,0.0055,0.0054,0.0063,0.0068,0.0077,0.0078,0.0076,0.0082,0.0081,0.0089,0.0,0.0106,0.009,0.0083,0.0061,0.0095,0.0127,0.0159,0.0184,0.0192,0.0174,0.0224,0.0196,0.0199,0.0194,0.0181,0.0167,0.0163,0.0162,0.0112,0.0131,0.0132,
65.644,0.0467,0.0755,0.1036,0.1003,0.0723,0.0516,0.044,0.0421,0.0541,0.0725,0.0937,0.1061,0.0828,0.0524,0.0274,0.0232,0.0148,0.019,0.0245,0.0373,0.045,0.0484,0.0613,0.0786,0.0917,0.0513,0.0314,0.0232,0.017,0.015,0.0138,0.0137,0.018,0.0222,0.025,0.0274,0.0332,0.0368,0.0421,0.0492,0.0506,0.0524,0.0609,0.0557,0.0414,0.0318,0.0171,0.0143,0.0135,0.0098,0.0105,0.0103,0.0125,0.0111,0.0104,0.0123,0.0158,0.0164,0.0162,0.0199,0.024,0.0233,0.0198,0.0199,0.0212,0.0234,0.0297,0.043,0.0496,0.05,0.0478,0.0421,0.0352,0.0295,0.0252,0.0218,0.0176,0.012,0.0105,0.0087,0.0085,0.0072,0.0053,0.0042,0.0041,0.003,0.0037,0.0037,0.0034,0.004,0.0038,0.0048,0.0055,0.005,0.0059,0.0076,0.0097,0.0101,0.0098,0.0093,0.009,0.0072,0.0062,0.0067,0.0082,0.0105,0.0122,0.0133,0.0148,0.0161,0.017,0.0156,0.0152,0.0165,0.0184,0.0197,0.0161,0.0126,0.0122,0.0113,0.0116,0.0118,0.0125,0.0127,0.0118,0.0093,0.0074,0.0069,0.0085,0.0087,0.0093,0.0087,0.0081,0.0076,0.0073,0.0068,0.0063,0.0055,0.0045,0.0038,0.0034,0.0033,0.004,0.0045,0.0053,0.0047,0.0057,0.0098,0.0055,0.005,0.0049,0.0048,0.0038,0.0029,0.0023,0.0017,0.0016,0.0018,0.0025,0.0027,0.0024,0.0027,0.0028,0.0028,0.0029,0.0033,0.0034,0.0038,0.0042,0.0039,0.0039,0.0036,0.0033,0.0035,0.0033,0.0028,0.0035,0.0036,0.0037,0.004,0.0031,0.0042,0.0046,0.0043,0.0048,0.0048,0.0048,0.0054,0.005,0.0055,0.0048,0.0053,0.0052,0.0051,0.0051,0.0048,0.0046,0.0055,0.0041,0.0039,0.0039,0.004,0.0037,0.0038,0.0038,0.0039,0.0038,0.0037,0.004,0.0036,0.0045,0.0037,0.0032,0.0044,0.0046,0.0048,0.0045,0.0041,0.0049,0.0031,0.0123,0.0048,0.0038,0.0049,0.0051,0.0053,0.0064,0.0073,0.0073,0.0074,0.0074,0.0064,0.0076,0.0093,0.0131,0.0083,0.0087,0.0083,0.0076,0.009,0.011,0.0144,0.0152,0.0161,0.0153,0.016,0.0165,0.0164,0.0156,0.0149,0.0137,0.0133,0.0132,0.0137,0.0108,0.0102,
66.2061,0.0467,0.0754,0.1031,0.1001,0.0725,0.0518,0.0442,0.0426,0.0543,0.0724,0.0937,0.1061,0.0831,0.0527,0.0277,0.0234,0.015,0.0192,0.0248,0.0375,0.0454,0.0487,0.0613,0.0789,0.0922,0.0518,0.0318,0.0237,0.0173,0.0153,0.014,0.0139,0.0183,0.0225,0.0253,0.0278,0.0336,0.0373,0.0426,0.0496,0.051,0.0528,0.0614,0.0561,0.0421,0.0322,0.0217,0.0146,0.014,0.01,0.0101,0.0105,0.0129,0.0113,0.0105,0.0126,0.016,0.0166,0.0164,0.0201,0.0242,0.0236,0.0202,0.0203,0.0215,0.0237,0.0301,0.0433,0.0498,0.0502,0.0481,0.0425,0.0354,0.0298,0.0255,0.0224,0.0179,0.0123,0.0108,0.0089,0.0088,0.0073,0.0054,0.0043,0.0041,0.0032,0.0037,0.0038,0.0032,0.004,0.0039,0.0047,0.0055,0.005,0.0059,0.0078,0.0096,0.0103,0.01,0.0095,0.0091,0.0074,0.0066,0.0066,0.0083,0.0107,0.0124,0.0134,0.0148,0.0163,0.0172,0.0159,0.0152,0.0163,0.0186,0.0197,0.0162,0.0127,0.0123,0.0114,0.0118,0.0119,0.0127,0.0128,0.0119,0.0094,0.0075,0.0069,0.0086,0.0091,0.0095,0.0086,0.0081,0.0076,0.0074,0.0068,0.0064,0.0055,0.0046,0.0039,0.0035,0.0033,0.0034,0.0043,0.0052,0.0047,0.0056,0.0097,0.0055,0.0052,0.005,0.0048,0.0039,0.0029,0.0021,0.0017,0.0016,0.0018,0.0024,0.0028,0.0025,0.0028,0.0028,0.0028,0.003,0.0032,0.0036,0.004,0.0043,0.004,0.004,0.0036,0.0035,0.0036,0.0033,0.0033,0.0038,0.0037,0.0034,0.0039,0.0044,0.0045,0.0045,0.0046,0.0048,0.0048,0.0048,0.0054,0.005,0.0055,0.0054,0.0054,0.0052,0.0053,0.0053,0.0051,0.0049,0.0069,0.0044,0.004,0.0042,0.0038,0.0041,0.0039,0.0042,0.0037,0.0039,0.0039,0.0039,0.0037,0.0042,0.0041,0.0053,0.0042,0.005,0.0043,0.0045,0.0046,0.0051,0.005,0.0263,0.0049,0.0047,0.0048,0.0051,0.0056,0.0063,0.0067,0.0077,0.0075,0.0067,0.0069,0.009,0.0092,0.0128,0.0087,0.0087,0.008,0.008,0.0091,0.0106,0.0162,0.0153,0.0162,0.0161,0.0176,0.0166,0.0158,0.0172,0.0147,0.0145,0.0135,0.0132,0.0137,0.0112,0.0092,
66.3157,0.0468,0.0756,0.1036,0.1005,0.0728,0.052,0.0444,0.0428,0.0546,0.0729,0.0943,0.1067,0.0835,0.053,0.0278,0.0235,0.0151,0.0194,0.025,0.0378,0.0457,0.0491,0.0624,0.0795,0.093,0.0521,0.032,0.0239,0.0174,0.0153,0.0141,0.014,0.0184,0.0227,0.0254,0.0279,0.0338,0.0375,0.0428,0.0498,0.0513,0.053,0.0616,0.0564,0.0422,0.0321,0.0216,0.0146,0.014,0.01,0.0102,0.0106,0.0131,0.0113,0.0106,0.0127,0.0161,0.0169,0.0165,0.0202,0.0244,0.0237,0.0203,0.0203,0.0215,0.0239,0.0302,0.0434,0.0499,0.0504,0.0483,0.0426,0.0356,0.0299,0.0255,0.0226,0.0179,0.0124,0.0109,0.009,0.0088,0.0073,0.0054,0.0044,0.0042,0.0032,0.0038,0.0036,0.0029,0.0029,0.0038,0.0048,0.0056,0.005,0.0058,0.0079,0.0097,0.0104,0.01,0.0094,0.009,0.0073,0.0066,0.0067,0.0083,0.0107,0.0124,0.0135,0.0149,0.0163,0.0172,0.0161,0.0153,0.0163,0.0189,0.0198,0.0162,0.0128,0.0123,0.0115,0.0118,0.0121,0.0127,0.013,0.0119,0.0092,0.0075,0.0071,0.0085,0.0089,0.0092,0.0086,0.008,0.0076,0.0072,0.0069,0.0063,0.0058,0.0046,0.0032,0.0034,0.0032,0.0032,0.0032,0.0044,0.004,0.0047,0.0075,0.0045,0.0041,0.0039,0.0038,0.0031,0.0016,0.0019,0.0015,0.0013,0.0017,0.0024,0.0028,0.0023,0.0027,0.003,0.0028,0.0029,0.0032,0.0034,0.004,0.0042,0.0039,0.004,0.0036,0.0032,0.004,0.0034,0.0034,0.0036,0.0037,0.0036,0.0036,0.004,0.004,0.0038,0.0045,0.0046,0.0048,0.0048,0.0051,0.0051,0.0057,0.0054,0.0056,0.005,0.0053,0.0051,0.0049,0.0047,0.005,0.0043,0.0041,0.0041,0.0038,0.0043,0.004,0.0042,0.0039,0.0041,0.004,0.004,0.0038,0.005,0.0039,0.0056,0.0047,0.004,0.0049,0.005,0.0049,0.005,0.0053,0.0125,0.0054,0.0046,0.0048,0.0054,0.006,0.0065,0.0073,0.0065,0.0069,0.007,0.0069,0.0089,0.009,0.0124,0.0083,0.0083,0.0083,0.0083,0.009,0.011,0.0141,0.0156,0.0164,0.0162,0.0179,0.0165,0.0165,0.0158,0.015,0.0144,0.014,0.0135,0.0149,0.0112,0.0107,
122.8154,0.0451,0.0671,0.0769,0.0763,0.0666,0.0527,0.0465,0.0455,0.0572,0.0688,0.0764,0.0792,0.0722,0.0572,0.0316,0.027,0.0174,0.0224,0.0294,0.0456,0.0551,0.0584,0.066,0.0718,0.0762,0.0586,0.0408,0.0296,0.021,0.0186,0.017,0.0169,0.0232,0.0296,0.0343,0.0386,0.0474,0.0526,0.0567,0.0607,0.0621,0.0627,0.0658,0.0657,0.0529,0.0376,0.0279,0.0202,0.0192,0.0135,0.0138,0.0146,0.0189,0.0161,0.0148,0.0185,0.0252,0.0267,0.0261,0.0335,0.0416,0.041,0.0348,0.0352,0.0383,0.0424,0.0498,0.0563,0.059,0.0594,0.0594,0.0574,0.054,0.0505,0.0469,0.0425,0.0337,0.0212,0.0174,0.0144,0.0138,0.0112,0.008,0.0057,0.0058,0.0044,0.0055,0.0055,0.005,0.0058,0.0056,0.0066,0.0083,0.0073,0.0087,0.0124,0.0166,0.0181,0.0174,0.0159,0.0157,0.012,0.0102,0.0106,0.0141,0.0196,0.0237,0.0262,0.0285,0.0302,0.0321,0.0312,0.0312,0.0329,0.0356,0.0364,0.0324,0.0274,0.0267,0.0245,0.0256,0.0257,0.0277,0.0284,0.0258,0.0202,0.0162,0.0138,0.0158,0.0157,0.0155,0.0142,0.0143,0.014,0.0132,0.0127,0.0116,0.0099,0.0078,0.006,0.0049,0.0041,0.0035,0.0039,0.0046,0.0041,0.0035,0.0055,0.0038,0.0032,0.0033,0.003,0.0025,0.0021,0.0021,0.0017,0.0018,0.0022,0.0031,0.0036,0.0033,0.0036,0.0044,0.0038,0.0041,0.0045,0.005,0.0059,0.0065,0.0062,0.0063,0.0055,0.0051,0.005,0.0052,0.0049,0.0053,0.0058,0.0059,0.0059,0.0065,0.0062,0.0066,0.0066,0.0075,0.0078,0.0083,0.0094,0.0087,0.0104,0.009,0.01,0.0096,0.0096,0.0094,0.0086,0.0089,0.0075,0.0079,0.0069,0.0069,0.0064,0.0065,0.0063,0.0069,0.0071,0.0072,0.0068,0.0076,0.0075,0.0071,0.0074,0.0092,0.0079,0.0107,0.0086,0.0086,0.0087,0.0084,0.0086,0.0242,0.0073,0.0065,0.0059,0.0066,0.0065,0.0067,0.0075,0.0078,0.0072,0.0065,0.0066,0.0093,0.009,0.015,0.0092,0.0091,0.0097,0.0105,0.0118,0.014,0.0147,0.0166,0.0167,0.0175,0.0176,0.0168,0.0176,0.0175,0.0162,0.0159,0.0164,0.0162,0.0194,0.0157,0.0147,
122.9425,0.046,0.0537,0.054,0.0503,0.0465,0.0409,0.038,0.0348,0.034,0.0414,0.0442,0.0443,0.0412,0.0392,0.0312,0.0278,0.0182,0.0234,0.0302,0.0394,0.0429,0.0438,0.0089,0.0488,0.0509,0.0476,0.0408,0.0303,0.0219,0.0194,0.0178,0.0177,0.0242,0.0308,0.0356,0.04,0.0485,0.0526,0.0567,0.0598,0.062,0.063,0.0658,0.0664,0.055,0.0395,0.0289,0.0209,0.0202,0.0141,0.0147,0.0153,0.0197,0.0168,0.0155,0.0193,0.0261,0.0276,0.027,0.0347,0.0429,0.0423,0.036,0.0365,0.0393,0.0438,0.0511,0.058,0.0605,0.0611,0.0607,0.0587,0.0555,0.052,0.0482,0.0439,0.0348,0.0221,0.0181,0.0146,0.0143,0.0118,0.0083,0.0065,0.0062,0.0047,0.0056,0.0054,0.0053,0.006,0.0058,0.0069,0.0084,0.0075,0.009,0.0129,0.0171,0.0188,0.018,0.0167,0.0161,0.0124,0.0108,0.0112,0.0145,0.0203,0.0245,0.0272,0.0294,0.0312,0.0331,0.0322,0.0322,0.0339,0.0368,0.0376,0.0334,0.0284,0.0275,0.0254,0.0264,0.0268,0.0285,0.0291,0.0267,0.021,0.0166,0.0143,0.0164,0.0165,0.0163,0.0148,0.0148,0.0146,0.0142,0.0133,0.0117,0.0102,0.008,0.0062,0.005,0.0043,0.0039,0.0044,0.0049,0.0045,0.0041,0.006,0.0042,0.0036,0.0034,0.0036,0.0031,0.0026,0.0023,0.0014,0.0019,0.0025,0.0031,0.0034,0.0033,0.004,0.0043,0.004,0.0043,0.0049,0.0053,0.0061,0.0071,0.0066,0.0067,0.0059,0.0052,0.0055,0.0052,0.0052,0.0058,0.0063,0.0055,0.006,0.005,0.0068,0.0068,0.0073,0.0081,0.0084,0.0087,0.01,0.0091,0.0111,0.0098,0.0108,0.0102,0.0103,0.0095,0.0085,0.0091,0.0102,0.0081,0.0073,0.007,0.0067,0.0071,0.0072,0.0071,0.0071,0.0073,0.0075,0.0076,0.0075,0.0076,0.0081,0.0094,0.0081,0.0095,0.0089,0.0086,0.0088,0.0092,0.0087,0.017,0.0081,0.0051,0.0065,0.0063,0.0068,0.0071,0.0081,0.008,0.0076,0.0078,0.0074,0.009,0.0092,0.0,0.0095,0.0101,0.0098,0.0108,0.0121,0.0136,0.0168,0.017,0.017,0.018,0.0191,0.0177,0.0178,0.0178,0.0173,0.017,0.0167,0.0161,0.019,0.0154,0.014,
123.303,0.0449,0.0668,0.0769,0.0762,0.0666,0.0528,0.0466,0.0455,0.058,0.0692,0.0767,0.0795,0.0725,0.0575,0.0316,0.0269,0.0173,0.0224,0.0294,0.0458,0.0554,0.0587,0.0675,0.0722,0.0767,0.059,0.0411,0.0296,0.0209,0.0186,0.0169,0.0168,0.0231,0.0296,0.0344,0.0388,0.0477,0.0529,0.057,0.061,0.0626,0.063,0.0662,0.0661,0.0533,0.0379,0.0278,0.0201,0.0195,0.0135,0.0142,0.0147,0.0188,0.0162,0.015,0.0185,0.0254,0.0267,0.0262,0.0339,0.042,0.0414,0.0352,0.0354,0.0383,0.0427,0.0502,0.0568,0.0595,0.06,0.0597,0.0578,0.0545,0.0508,0.0474,0.0431,0.0341,0.0215,0.0177,0.0145,0.0138,0.0113,0.008,0.0063,0.006,0.0046,0.0056,0.0054,0.0051,0.0058,0.0056,0.0066,0.0083,0.0074,0.0087,0.0124,0.0168,0.0182,0.0178,0.0164,0.0156,0.0121,0.0106,0.0104,0.0141,0.0198,0.0239,0.0266,0.0291,0.0308,0.0326,0.0318,0.0316,0.0337,0.0363,0.0372,0.0329,0.028,0.0271,0.0248,0.026,0.0263,0.0282,0.0288,0.0261,0.0203,0.0162,0.0139,0.0164,0.0164,0.016,0.0144,0.0145,0.0144,0.014,0.0131,0.0115,0.0099,0.0079,0.006,0.0047,0.0042,0.0041,0.0043,0.0043,0.0042,0.0036,0.0051,0.0035,0.0032,0.0029,0.003,0.0024,0.0023,0.0021,0.002,0.0019,0.002,0.0033,0.0037,0.003,0.0038,0.0041,0.0042,0.004,0.0048,0.005,0.0059,0.0073,0.0066,0.0064,0.0056,0.0051,0.0054,0.0054,0.0051,0.0056,0.0061,0.0057,0.0064,0.0069,0.0065,0.0073,0.0074,0.0079,0.0081,0.0084,0.0098,0.0091,0.0109,0.0097,0.0105,0.0105,0.0102,0.0097,0.0094,0.009,0.0121,0.0082,0.0076,0.0074,0.007,0.007,0.0076,0.007,0.0074,0.0075,0.0073,0.008,0.0088,0.008,0.0076,0.0092,0.0083,0.009,0.0091,0.0083,0.009,0.0088,0.0091,0.0239,0.0072,0.0076,0.0069,0.006,0.0071,0.0079,0.0078,0.0076,0.0076,0.0081,0.0069,0.0083,0.0089,0.0106,0.0092,0.0102,0.0109,0.0108,0.0133,0.0144,0.0151,0.0164,0.0168,0.0181,0.0186,0.018,0.0178,0.0173,0.0174,0.017,0.0176,0.0154,0.0198,0.017,0.0152,
123.4087,0.0463,0.0684,0.0784,0.0776,0.068,0.0541,0.0477,0.0467,0.0582,0.0701,0.0776,0.0804,0.0734,0.0585,0.0325,0.0278,0.0181,0.0231,0.0303,0.0466,0.0563,0.0596,0.0674,0.0729,0.0774,0.0599,0.0418,0.0305,0.0218,0.0193,0.0176,0.0176,0.024,0.0304,0.0354,0.0397,0.0485,0.0538,0.0579,0.0619,0.0636,0.064,0.067,0.0669,0.0543,0.039,0.0295,0.0211,0.0201,0.0141,0.0146,0.0153,0.0196,0.0167,0.0157,0.0192,0.0256,0.0273,0.0269,0.0344,0.0426,0.0421,0.0361,0.0364,0.0392,0.0436,0.0509,0.0576,0.0601,0.0608,0.0605,0.0586,0.0552,0.0515,0.048,0.0438,0.0349,0.0222,0.0185,0.0151,0.0145,0.0119,0.0083,0.0067,0.0063,0.0049,0.0058,0.0058,0.0054,0.0063,0.0059,0.007,0.0087,0.0079,0.0092,0.0131,0.0173,0.0189,0.0183,0.0169,0.0164,0.0127,0.0109,0.0111,0.0148,0.0205,0.0247,0.0272,0.0295,0.0315,0.0332,0.0324,0.0324,0.0343,0.0367,0.0375,0.0335,0.0285,0.0278,0.0255,0.0265,0.0269,0.0287,0.0293,0.0268,0.0212,0.017,0.0147,0.0166,0.0163,0.0166,0.0147,0.015,0.0149,0.0143,0.013,0.0122,0.0102,0.0083,0.0064,0.0051,0.0045,0.0041,0.0042,0.0051,0.005,0.0043,0.0065,0.0044,0.004,0.0039,0.0036,0.0033,0.0028,0.0025,0.002,0.0021,0.0026,0.0032,0.0037,0.0039,0.0043,0.0045,0.0045,0.0045,0.0051,0.0056,0.0064,0.0075,0.0071,0.0068,0.0057,0.0056,0.0062,0.0054,0.0054,0.0059,0.0067,0.006,0.0063,0.0074,0.0073,0.006,0.0081,0.0082,0.0084,0.0088,0.0107,0.0094,0.0112,0.0107,0.0112,0.0106,0.0105,0.0101,0.0102,0.0092,0.0094,0.0083,0.0081,0.0074,0.0074,0.0073,0.0077,0.0064,0.0065,0.0076,0.0075,0.008,0.0078,0.0078,0.0081,0.0092,0.0091,0.0089,0.009,0.0087,0.0098,0.0101,0.0107,0.0191,0.0081,0.0077,0.007,0.0075,0.007,0.0081,0.0083,0.0072,0.0073,0.0087,0.0075,0.0076,0.0089,0.0139,0.0076,0.0108,0.0109,0.0122,0.0124,0.0154,0.0163,0.0172,0.0177,0.0183,0.0188,0.0181,0.0174,0.02,0.0185,0.0169,0.0172,0.0162,0.0198,0.0165,0.0144,
123.5788,0.0456,0.0533,0.0536,0.0499,0.0463,0.0407,0.0378,0.0347,0.0341,0.0412,0.044,0.0441,0.041,0.0391,0.031,0.0276,0.018,0.0232,0.03,0.0393,0.0428,0.0438,0.0095,0.0486,0.0508,0.0473,0.0405,0.0301,0.0218,0.0194,0.0177,0.0176,0.0241,0.0306,0.0354,0.0398,0.0482,0.0523,0.0563,0.0592,0.0615,0.0626,0.0653,0.0659,0.0547,0.0393,0.0288,0.0207,0.0202,0.0139,0.0146,0.0152,0.0195,0.0168,0.0155,0.0192,0.0261,0.0278,0.027,0.0348,0.043,0.0424,0.0361,0.0366,0.0394,0.0438,0.0511,0.0579,0.0604,0.0611,0.0607,0.0588,0.0555,0.0518,0.0485,0.0441,0.0349,0.0222,0.0183,0.0149,0.0144,0.0117,0.0083,0.0065,0.0062,0.0047,0.0057,0.0056,0.0052,0.006,0.0058,0.0072,0.0085,0.0075,0.009,0.0129,0.0175,0.019,0.0182,0.0167,0.0162,0.0125,0.0109,0.0111,0.0145,0.0205,0.0248,0.0274,0.0297,0.0314,0.0334,0.0326,0.0326,0.0347,0.0373,0.0381,0.0338,0.0287,0.0279,0.0256,0.0267,0.0272,0.029,0.0296,0.027,0.0212,0.017,0.0143,0.0167,0.0164,0.0165,0.0149,0.015,0.015,0.0141,0.0135,0.0121,0.01,0.008,0.0063,0.005,0.0044,0.0041,0.0037,0.0047,0.0044,0.004,0.0061,0.004,0.0035,0.0033,0.0033,0.0029,0.0024,0.0021,0.002,0.0019,0.0023,0.0032,0.0039,0.0034,0.004,0.0041,0.0039,0.0043,0.0049,0.0054,0.0063,0.0072,0.0067,0.0068,0.0058,0.0052,0.0059,0.0053,0.0053,0.0056,0.0062,0.0057,0.006,0.0063,0.0069,0.0074,0.0076,0.0081,0.0078,0.008,0.01,0.0094,0.0113,0.01,0.0108,0.0104,0.0102,0.0095,0.0094,0.0089,0.0075,0.0082,0.0074,0.0075,0.007,0.0071,0.007,0.0072,0.007,0.0074,0.0072,0.0076,0.0077,0.0079,0.0078,0.0081,0.0085,0.0082,0.0085,0.0088,0.0088,0.0089,0.0091,0.014,0.0081,0.007,0.0065,0.0068,0.0067,0.007,0.0079,0.008,0.0077,0.0072,0.0075,0.0088,0.0086,0.0,0.0095,0.0104,0.0103,0.0115,0.0121,0.0137,0.0162,0.0169,0.0168,0.0185,0.0208,0.0182,0.018,0.0184,0.0172,0.017,0.0164,0.0161,0.0181,0.016,0.0146,
123.7484,0.0437,0.0654,0.0752,0.0746,0.0654,0.0519,0.0457,0.0447,0.0565,0.068,0.0753,0.0781,0.0713,0.0566,0.031,0.0264,0.0169,0.0219,0.0288,0.0451,0.0547,0.0579,0.0658,0.0711,0.0755,0.0582,0.0403,0.0292,0.0205,0.0182,0.0165,0.0165,0.0227,0.0291,0.0338,0.0382,0.047,0.0523,0.0563,0.0602,0.0617,0.0623,0.0652,0.0652,0.0527,0.0374,0.0265,0.0197,0.0192,0.0131,0.0135,0.0143,0.0185,0.016,0.0146,0.0183,0.0252,0.0265,0.0258,0.0335,0.0415,0.041,0.0348,0.0354,0.0381,0.0426,0.0496,0.0565,0.0591,0.0595,0.0593,0.0577,0.0542,0.0506,0.0471,0.0428,0.0335,0.0211,0.0173,0.0144,0.0136,0.0112,0.0078,0.006,0.0057,0.0044,0.0053,0.0052,0.0047,0.0057,0.0053,0.0068,0.0079,0.0071,0.0085,0.0125,0.0165,0.0181,0.0172,0.016,0.0154,0.012,0.0103,0.0105,0.0138,0.0193,0.0238,0.0268,0.0289,0.0306,0.0327,0.0319,0.0316,0.0335,0.0361,0.0372,0.033,0.028,0.0271,0.0249,0.0259,0.0264,0.0282,0.0288,0.0263,0.0206,0.0162,0.0137,0.0159,0.0158,0.0158,0.0141,0.0142,0.0144,0.0135,0.0128,0.0118,0.01,0.0076,0.0059,0.0046,0.0039,0.0032,0.0033,0.0034,0.0036,0.0027,0.0038,0.0029,0.0026,0.0022,0.0023,0.0018,0.0021,0.0019,0.0019,0.0016,0.0021,0.0029,0.0036,0.0031,0.0036,0.0038,0.0037,0.0042,0.0049,0.0048,0.0059,0.0068,0.0065,0.0065,0.0056,0.005,0.0055,0.0049,0.0047,0.0047,0.0056,0.005,0.0058,0.0057,0.0065,0.0064,0.007,0.0073,0.0081,0.008,0.0099,0.009,0.0108,0.0094,0.0101,0.0098,0.0099,0.0094,0.009,0.0086,0.0086,0.0078,0.0068,0.0066,0.0065,0.0068,0.0073,0.0062,0.0071,0.0073,0.0072,0.0072,0.0089,0.0071,0.0076,0.0101,0.0079,0.0084,0.0089,0.0082,0.0085,0.009,0.0089,0.0112,0.0076,0.0063,0.0068,0.0057,0.0064,0.0061,0.0071,0.0075,0.0071,0.0065,0.0065,0.0071,0.0087,0.0107,0.009,0.0089,0.01,0.01,0.0115,0.0131,0.0172,0.0168,0.0167,0.0176,0.0182,0.0175,0.0186,0.017,0.0171,0.0163,0.0169,0.0156,0.0164,0.017,0.0136,
123.9127,0.042,0.0493,0.0498,0.0465,0.043,0.0377,0.035,0.0321,0.0321,0.0385,0.0411,0.0413,0.0384,0.0366,0.0289,0.0255,0.0165,0.0213,0.0278,0.0366,0.0401,0.041,0.0086,0.0456,0.0477,0.0446,0.0381,0.0282,0.0201,0.0178,0.0162,0.0162,0.0222,0.0288,0.0332,0.0375,0.0458,0.0499,0.0536,0.0566,0.0586,0.0597,0.0622,0.063,0.0518,0.0369,0.0263,0.0194,0.0188,0.013,0.0135,0.014,0.0181,0.0157,0.0144,0.018,0.0247,0.0264,0.0256,0.0332,0.0412,0.0407,0.0346,0.0351,0.0377,0.0423,0.0494,0.0562,0.0585,0.0593,0.0589,0.0573,0.0539,0.0503,0.0473,0.0426,0.0338,0.0211,0.0171,0.0141,0.0134,0.011,0.0077,0.006,0.0057,0.0042,0.0051,0.0051,0.0047,0.0055,0.0053,0.0066,0.008,0.0071,0.0083,0.0122,0.0165,0.0181,0.0172,0.016,0.0153,0.0119,0.0102,0.0105,0.0138,0.0198,0.024,0.0266,0.0289,0.0307,0.0326,0.0318,0.0317,0.0337,0.0364,0.0373,0.0332,0.0281,0.0272,0.0251,0.026,0.0264,0.0282,0.029,0.0264,0.0206,0.0163,0.0138,0.016,0.0159,0.0156,0.0141,0.0143,0.0143,0.0141,0.013,0.0115,0.0098,0.0077,0.006,0.0044,0.0037,0.0049,0.0036,0.0034,0.0038,0.0031,0.0043,0.0031,0.0027,0.0025,0.0027,0.0023,0.0021,0.002,0.0019,0.0018,0.0021,0.003,0.0037,0.0031,0.0038,0.0039,0.0037,0.004,0.0046,0.005,0.0061,0.0068,0.0064,0.0063,0.0055,0.0049,0.0056,0.005,0.0051,0.0055,0.0059,0.0049,0.0057,0.0092,0.0063,0.0067,0.0071,0.0076,0.0081,0.0084,0.01,0.0088,0.0109,0.0095,0.0103,0.0097,0.0098,0.0092,0.0091,0.0089,0.0084,0.0077,0.0069,0.007,0.0069,0.0069,0.0067,0.0068,0.007,0.0068,0.007,0.0071,0.0071,0.0071,0.0074,0.0077,0.0082,0.0098,0.0083,0.0083,0.0085,0.0087,0.0092,0.0278,0.0077,0.0067,0.0064,0.0065,0.0065,0.0068,0.0072,0.0069,0.0073,0.0068,0.007,0.0085,0.0087,0.0,0.0088,0.0092,0.0102,0.0105,0.0118,0.0135,0.0148,0.0166,0.0169,0.023,0.0185,0.0176,0.0175,0.0187,0.0167,0.0165,0.016,0.016,0.0165,0.0148,0.0139,
124.0941,0.0441,0.0657,0.0754,0.0748,0.0657,0.0522,0.046,0.045,0.0571,0.0683,0.0755,0.0783,0.0716,0.057,0.0313,0.0267,0.0172,0.0222,0.0292,0.0454,0.055,0.0583,0.0664,0.0714,0.0758,0.0586,0.0407,0.0296,0.0208,0.0184,0.0168,0.0166,0.0229,0.0295,0.0342,0.0386,0.0474,0.053,0.0567,0.061,0.0623,0.0628,0.0658,0.0658,0.053,0.0375,0.0273,0.0199,0.0194,0.0134,0.0136,0.0146,0.0192,0.0163,0.015,0.0186,0.0254,0.0269,0.0262,0.0339,0.0422,0.0415,0.0354,0.0358,0.0386,0.0432,0.0502,0.0571,0.0596,0.0601,0.0598,0.058,0.0546,0.0513,0.0474,0.0433,0.0343,0.0216,0.0176,0.0146,0.0138,0.0115,0.0081,0.0065,0.0059,0.0045,0.0054,0.0056,0.005,0.0058,0.0057,0.0069,0.0081,0.0075,0.0088,0.0126,0.0168,0.0183,0.0177,0.0163,0.0157,0.0122,0.0108,0.0112,0.014,0.0198,0.0243,0.0268,0.0293,0.0311,0.0327,0.032,0.0317,0.0339,0.0364,0.0374,0.0332,0.0283,0.0274,0.0252,0.0263,0.0266,0.0286,0.0291,0.0263,0.021,0.0166,0.0135,0.0163,0.0161,0.0161,0.0146,0.0144,0.0148,0.0133,0.0132,0.0119,0.01,0.008,0.0062,0.0047,0.0044,0.0037,0.0036,0.0038,0.0039,0.0034,0.0042,0.0032,0.0028,0.0025,0.0025,0.0021,0.0023,0.002,0.001,0.0019,0.0022,0.0033,0.0036,0.0031,0.0037,0.0038,0.004,0.0039,0.0047,0.0049,0.0059,0.0071,0.0066,0.0065,0.0061,0.0049,0.006,0.0051,0.0048,0.0056,0.0063,0.0061,0.0066,0.0075,0.0068,0.006,0.0074,0.0079,0.0084,0.0082,0.0099,0.0094,0.0111,0.0096,0.0109,0.0103,0.0102,0.0097,0.0095,0.0088,0.0081,0.0079,0.0073,0.0071,0.0072,0.0067,0.0074,0.0074,0.007,0.0074,0.0073,0.0075,0.008,0.0074,0.0079,0.0105,0.0091,0.0084,0.0086,0.009,0.009,0.0089,0.0101,0.0221,0.0077,0.0065,0.0075,0.0062,0.007,0.0069,0.0092,0.008,0.0074,0.0072,0.0073,0.0098,0.0089,0.0109,0.0094,0.0094,0.0111,0.0114,0.0116,0.0135,0.0169,0.0167,0.0174,0.0171,0.0189,0.0178,0.0181,0.018,0.0155,0.0126,0.0169,0.0179,0.02,0.016,0.0174,
124.2683,0.0405,0.0476,0.048,0.0447,0.0414,0.0364,0.0337,0.0309,0.0308,0.0372,0.0398,0.0399,0.0372,0.0353,0.0279,0.0247,0.016,0.0206,0.0269,0.0355,0.0387,0.0396,0.0082,0.0441,0.0461,0.0432,0.0368,0.0273,0.0194,0.0172,0.0157,0.0156,0.0215,0.0277,0.0322,0.0364,0.0442,0.0484,0.0519,0.0547,0.0567,0.0578,0.0603,0.0611,0.0507,0.0357,0.0259,0.0188,0.0183,0.0125,0.013,0.0136,0.0176,0.0151,0.0138,0.0174,0.0239,0.0255,0.0246,0.0319,0.04,0.0395,0.0334,0.0339,0.0366,0.041,0.048,0.0545,0.0571,0.0577,0.0573,0.0562,0.0525,0.0491,0.0456,0.0415,0.0328,0.0205,0.0165,0.0136,0.0129,0.0106,0.0074,0.0057,0.0054,0.0041,0.0049,0.005,0.0046,0.0054,0.0051,0.0064,0.0076,0.0069,0.008,0.0118,0.0158,0.0174,0.0168,0.0154,0.0147,0.0114,0.0099,0.0098,0.0133,0.0191,0.0233,0.0258,0.0281,0.0298,0.0316,0.0308,0.0306,0.0325,0.0353,0.0362,0.0321,0.0273,0.0263,0.0241,0.0251,0.0255,0.0273,0.028,0.0255,0.02,0.0157,0.0133,0.0154,0.0153,0.0151,0.0136,0.0137,0.0135,0.0126,0.0122,0.0108,0.0093,0.0073,0.0056,0.0045,0.0038,0.0034,0.0034,0.0038,0.0037,0.003,0.004,0.0031,0.0027,0.0025,0.0025,0.0022,0.002,0.0019,0.0017,0.0016,0.0021,0.0028,0.0032,0.0029,0.0035,0.0036,0.0036,0.0037,0.0045,0.0047,0.0058,0.0065,0.0061,0.0061,0.0053,0.0046,0.0058,0.0047,0.0048,0.0053,0.0057,0.0054,0.0051,0.004,0.0061,0.0063,0.0068,0.0074,0.0079,0.0081,0.0092,0.0084,0.0105,0.0089,0.01,0.0093,0.0095,0.009,0.0087,0.0082,0.0097,0.0072,0.0066,0.0067,0.0065,0.0065,0.0063,0.0064,0.0067,0.0067,0.0066,0.0068,0.0073,0.0069,0.0071,0.0089,0.008,0.0076,0.008,0.0078,0.0081,0.0082,0.0086,0.0151,0.0078,0.007,0.0062,0.0062,0.0063,0.0064,0.0073,0.0067,0.0067,0.0065,0.007,0.0075,0.0083,0.0,0.0092,0.009,0.0095,0.0109,0.0113,0.013,0.0152,0.0154,0.0165,0.0163,0.016,0.0163,0.0169,0.0171,0.0163,0.0158,0.0155,0.0156,0.0153,0.0149,0.0133,
128.867,0.0486,0.0578,0.0581,0.0541,0.0505,0.0448,0.0418,0.0382,0.0366,0.0447,0.0475,0.0475,0.0444,0.0429,0.0337,0.0301,0.0199,0.0253,0.0327,0.043,0.0471,0.0481,0.0114,0.0531,0.0554,0.0519,0.044,0.0331,0.0241,0.0214,0.0197,0.0196,0.0267,0.0338,0.0389,0.0437,0.0523,0.0566,0.0606,0.0638,0.0658,0.0668,0.0691,0.0702,0.059,0.041,0.0302,0.0237,0.023,0.0159,0.0162,0.0171,0.0222,0.019,0.0177,0.0217,0.0293,0.0312,0.0305,0.0389,0.0477,0.0472,0.0404,0.0409,0.0442,0.0489,0.056,0.0631,0.0654,0.0661,0.066,0.0642,0.0613,0.058,0.0538,0.0491,0.0394,0.0251,0.0208,0.0171,0.0163,0.0134,0.0093,0.0073,0.007,0.0053,0.0063,0.0065,0.0059,0.0068,0.0065,0.0077,0.0097,0.0086,0.01,0.0145,0.02,0.0217,0.0208,0.019,0.0185,0.0142,0.0125,0.0126,0.0165,0.0233,0.0279,0.031,0.0336,0.0357,0.0378,0.0371,0.0371,0.039,0.0423,0.0433,0.0386,0.0329,0.0319,0.0295,0.0306,0.0311,0.0332,0.034,0.0309,0.0243,0.019,0.0155,0.019,0.0187,0.0187,0.0167,0.017,0.0168,0.0165,0.0154,0.0136,0.0118,0.009,0.007,0.0057,0.0046,0.0038,0.0042,0.0046,0.0046,0.0041,0.0062,0.0039,0.0035,0.0031,0.0031,0.0028,0.0026,0.0019,0.0019,0.0019,0.0025,0.0034,0.004,0.0035,0.0042,0.005,0.0043,0.0045,0.0053,0.0057,0.0069,0.008,0.0074,0.0077,0.0067,0.0057,0.0075,0.0057,0.0058,0.0065,0.0069,0.0066,0.0067,0.0067,0.008,0.008,0.0084,0.0091,0.0095,0.0102,0.0115,0.0104,0.0128,0.011,0.0122,0.0116,0.012,0.0123,0.0106,0.0106,0.0109,0.0082,0.0086,0.0082,0.008,0.008,0.008,0.0077,0.008,0.0081,0.008,0.0086,0.0092,0.0097,0.0089,0.0085,0.0095,0.0123,0.0099,0.0099,0.0109,0.0091,0.0109,0.0317,0.0089,0.0075,0.0073,0.0057,0.0081,0.0071,0.0083,0.008,0.0085,0.0076,0.0073,0.0083,0.0096,0.0,0.0104,0.0115,0.012,0.0125,0.0131,0.0167,0.0216,0.0185,0.0195,0.0173,0.024,0.0199,0.0205,0.0202,0.0185,0.0195,0.019,0.0176,0.0194,0.0146,0.0168,
128.918,0.0488,0.0703,0.079,0.0783,0.0701,0.0566,0.0505,0.0494,0.0612,0.072,0.0786,0.0808,0.0749,0.0611,0.0351,0.0302,0.0197,0.0253,0.0329,0.0497,0.0597,0.0628,0.0702,0.0751,0.0791,0.0631,0.0455,0.0333,0.0239,0.0214,0.0195,0.0194,0.0265,0.0337,0.0391,0.0433,0.0527,0.0582,0.0622,0.0661,0.068,0.068,0.0707,0.0711,0.0596,0.0415,0.0307,0.0234,0.0223,0.0156,0.0156,0.0171,0.0212,0.019,0.0177,0.0216,0.0291,0.0307,0.0301,0.0387,0.0472,0.047,0.0401,0.0408,0.0436,0.0482,0.0563,0.0624,0.0647,0.0654,0.0653,0.0635,0.0611,0.0574,0.0533,0.0487,0.0387,0.025,0.0206,0.017,0.0163,0.0133,0.0093,0.0075,0.0069,0.0051,0.0065,0.0065,0.006,0.0071,0.0062,0.0079,0.0095,0.0085,0.01,0.0145,0.0194,0.0215,0.0208,0.019,0.0184,0.0143,0.0127,0.0125,0.0163,0.023,0.0274,0.0304,0.0331,0.0355,0.0374,0.0372,0.0368,0.0388,0.042,0.0429,0.0381,0.0326,0.0313,0.0289,0.0302,0.0305,0.033,0.0337,0.0307,0.0242,0.0186,0.0166,0.0185,0.0191,0.0185,0.017,0.0169,0.0166,0.0172,0.0156,0.0136,0.0113,0.0086,0.0065,0.0056,0.0045,0.0051,0.0046,0.0052,0.0049,0.0035,0.0056,0.0036,0.0033,0.0035,0.0034,0.0025,0.0023,0.0021,0.0019,0.0018,0.0022,0.0038,0.0048,0.0035,0.0042,0.0046,0.0044,0.0044,0.0051,0.0061,0.007,0.008,0.0076,0.0074,0.0068,0.0058,0.0078,0.0059,0.0052,0.0064,0.0069,0.0063,0.006,0.0073,0.0084,0.0078,0.0082,0.0089,0.0093,0.0105,0.0119,0.0116,0.0141,0.0109,0.0119,0.0109,0.0123,0.0114,0.011,0.0109,0.0094,0.0088,0.0078,0.0082,0.0087,0.0075,0.0072,0.0073,0.0087,0.008,0.0083,0.0081,0.0092,0.0081,0.0083,0.0104,0.0104,0.0094,0.009,0.0093,0.0095,0.0097,0.0093,0.0154,0.0097,0.007,0.0071,0.0077,0.0074,0.0068,0.0084,0.0085,0.0084,0.0077,0.0075,0.0093,0.0087,0.0242,0.0105,0.0124,0.0122,0.0133,0.0154,0.0152,0.0166,0.0174,0.0194,0.0198,0.0214,0.0204,0.0198,0.02,0.0208,0.0169,0.0215,0.0195,0.0215,0.0191,0.0153,
128.9283,0.0473,0.0562,0.0565,0.0527,0.0492,0.0437,0.0406,0.0371,0.0358,0.0437,0.0465,0.0465,0.0435,0.0418,0.0329,0.0292,0.0193,0.0247,0.0318,0.0419,0.0458,0.0468,0.0106,0.0516,0.0537,0.0506,0.0428,0.0319,0.0233,0.0209,0.019,0.019,0.0258,0.0329,0.0379,0.0425,0.0507,0.0549,0.0587,0.0618,0.064,0.0649,0.0672,0.0684,0.0572,0.0408,0.03,0.0231,0.0222,0.0155,0.0158,0.0165,0.0213,0.0183,0.0171,0.0212,0.0285,0.0304,0.0297,0.038,0.0465,0.0461,0.0394,0.0402,0.043,0.048,0.0552,0.0617,0.0638,0.0647,0.0646,0.0631,0.0599,0.0565,0.0527,0.0481,0.0385,0.0244,0.0203,0.0169,0.0158,0.0129,0.0092,0.0072,0.0068,0.0051,0.0062,0.0061,0.0058,0.0067,0.0063,0.007,0.0094,0.0083,0.0099,0.0143,0.0192,0.0211,0.0202,0.0188,0.0181,0.0139,0.0121,0.014,0.0162,0.0228,0.0276,0.0305,0.033,0.0352,0.0372,0.0365,0.0365,0.0389,0.0416,0.0424,0.0379,0.0325,0.0315,0.029,0.03,0.0305,0.0325,0.0335,0.0304,0.0236,0.0186,0.0158,0.0186,0.0185,0.0183,0.0165,0.0166,0.0166,0.0171,0.0149,0.0134,0.011,0.0088,0.0068,0.0055,0.0047,0.0038,0.0039,0.0042,0.0046,0.0042,0.0061,0.0039,0.0035,0.0031,0.0034,0.0028,0.0024,0.0021,0.0018,0.0019,0.0023,0.0033,0.0038,0.0034,0.0041,0.0045,0.0042,0.0044,0.0053,0.0055,0.0068,0.0078,0.007,0.0071,0.0062,0.0056,0.0075,0.0055,0.0055,0.0061,0.0068,0.0048,0.0066,0.0089,0.007,0.0069,0.0081,0.0086,0.0093,0.0095,0.0116,0.0099,0.0122,0.0105,0.0123,0.011,0.0117,0.0107,0.0105,0.0103,0.0093,0.0089,0.0077,0.008,0.0075,0.0075,0.0078,0.0074,0.008,0.0079,0.0079,0.0088,0.0087,0.008,0.0082,0.0095,0.0088,0.0099,0.0095,0.009,0.0095,0.009,0.0093,0.0154,0.008,0.0076,0.0064,0.0063,0.0067,0.0062,0.0077,0.0077,0.0077,0.0066,0.0072,0.0077,0.0087,0.0,0.0099,0.0102,0.0118,0.0119,0.0138,0.0144,0.0164,0.0173,0.0184,0.0196,0.0216,0.0185,0.0193,0.0197,0.0184,0.018,0.0178,0.017,0.0202,0.0168,0.0169,
81.7042,0.0317,0.0546,0.0653,0.0638,0.0471,0.0374,0.0277,0.0268,0.0347,0.0477,0.0609,0.068,0.0544,0.0353,0.0169,0.0138,0.0088,0.0114,0.0149,0.0214,0.0267,0.0288,0.0401,0.0522,0.0603,0.0351,0.0188,0.0148,0.0106,0.009,0.0083,0.0083,0.0111,0.012,0.0143,0.0161,0.02,0.0226,0.0214,0.0283,0.0355,0.0362,0.0414,0.0384,0.0292,0.0239,0.014,0.0085,0.0085,0.0059,0.0058,0.0056,0.0071,0.0069,0.0064,0.0068,0.0093,0.0096,0.0096,0.0119,0.015,0.0144,0.0122,0.0123,0.0127,0.0143,0.0188,0.0302,0.0343,0.0344,0.0336,0.0297,0.0246,0.0207,0.0157,0.0136,0.0114,0.0076,0.0061,0.0056,0.0049,0.0043,0.003,0.0027,0.0026,0.0016,0.0024,0.0025,0.0023,0.0024,0.0019,0.0031,0.0033,0.0031,0.0035,0.0042,0.0056,0.0058,0.0058,0.0049,0.0048,0.0041,0.0039,0.0039,0.0049,0.0061,0.0078,0.0079,0.0096,0.0112,0.0117,0.0096,0.0096,0.0099,0.013,0.0142,0.0116,0.0076,0.0075,0.0069,0.0079,0.0072,0.0079,0.0076,0.007,0.0054,0.0049,0.0041,0.0055,0.0047,0.0054,0.005,0.0048,0.0044,0.0048,0.005,0.0037,0.0038,0.0028,0.0025,0.0022,0.0021,0.0024,0.0028,0.0052,0.0029,0.0038,0.0066,0.0034,0.0039,0.0034,0.0033,0.003,0.0021,0.002,0.001,0.0014,0.0015,0.0015,0.0022,0.0016,0.0014,0.0027,0.0015,0.0017,0.0019,0.0027,0.0037,0.0034,0.0029,0.0033,0.0025,0.0021,0.0028,0.0026,0.0026,0.0026,0.0019,0.0015,0.0026,0.0036,0.0025,0.0036,0.0037,0.0037,0.0026,0.0031,0.0045,0.0033,0.0046,0.0041,0.0038,0.0039,0.0033,0.0042,0.0022,0.0032,0.0039,0.0038,0.0028,0.0036,0.002,0.0032,0.0032,0.0033,0.0015,0.0026,0.003,0.0022,0.0032,0.0059,0.003,0.0061,0.0021,0.0065,0.0037,0.0042,0.0034,0.0038,0.0039,0.0204,0.0041,0.0059,0.0041,0.0048,0.004,0.0054,0.0025,0.0062,0.0049,0.0063,0.0046,0.0101,0.0068,0.0053,0.0044,0.0049,0.0047,0.0054,0.0085,0.0087,0.007,0.0085,0.0097,0.0067,0.0086,0.0133,0.0109,0.0126,0.0081,0.0069,0.0096,0.0094,0.0073,0.0064,0.0076,
81.696,0.029,0.0499,0.0669,0.0727,0.0425,0.034,0.0283,0.0271,0.037,0.0494,0.0666,0.0694,0.0607,0.0319,0.0175,0.0145,0.009,0.0117,0.0154,0.0222,0.028,0.0247,0.018,0.0535,0.0616,0.0315,0.0214,0.0152,0.0107,0.0094,0.0084,0.0084,0.0114,0.0134,0.0149,0.0168,0.0207,0.0197,0.0226,0.0352,0.0363,0.0372,0.0428,0.0398,0.0302,0.0241,0.0136,0.0091,0.0089,0.0062,0.0053,0.0056,0.0071,0.0064,0.0057,0.0071,0.0097,0.0102,0.0096,0.0124,0.0152,0.0151,0.0126,0.0124,0.0134,0.0148,0.0186,0.0345,0.0393,0.0398,0.0385,0.0333,0.029,0.0213,0.0162,0.0143,0.0115,0.0074,0.006,0.0052,0.0048,0.0043,0.0031,0.0025,0.0024,0.0023,0.002,0.0022,0.002,0.0023,0.0023,0.003,0.0032,0.0029,0.0035,0.0044,0.0058,0.0059,0.0058,0.0053,0.0052,0.0043,0.0041,0.0045,0.0047,0.0065,0.0076,0.0085,0.0102,0.0115,0.0124,0.0113,0.0097,0.0117,0.0138,0.0147,0.0118,0.0081,0.0077,0.0072,0.0075,0.0075,0.0081,0.0087,0.0077,0.0061,0.0049,0.0042,0.0053,0.0057,0.0058,0.0057,0.005,0.0046,0.0048,0.0043,0.0037,0.0027,0.0027,0.0023,0.0019,0.002,0.0028,0.0032,0.0028,0.0033,0.004,0.0082,0.0039,0.0037,0.0036,0.0034,0.0031,0.0022,0.0014,0.0014,0.0012,0.0012,0.0014,0.0017,0.0018,0.0017,0.0023,0.0019,0.0023,0.0024,0.002,0.0022,0.0025,0.0026,0.0024,0.0022,0.0019,0.0024,0.0017,0.0018,0.0018,0.002,0.0024,0.0021,0.0029,0.0025,0.0021,0.0023,0.0029,0.0031,0.0034,0.0033,0.0035,0.0032,0.0034,0.0038,0.0033,0.0031,0.0031,0.0026,0.003,0.0007,0.0025,0.0026,0.0028,0.0029,0.0032,0.001,0.0024,0.0019,0.002,0.0021,0.0029,0.0037,0.0023,0.0025,0.0059,0.0028,0.0068,0.0028,0.0029,0.0034,0.003,0.0038,0.0024,0.0037,0.0024,0.0033,0.0037,0.0039,0.0045,0.0041,0.0052,0.005,0.004,0.002,0.0058,0.0053,0.0,0.0074,0.0043,0.0032,0.0054,0.0063,0.0075,0.0083,0.011,0.0112,0.0072,0.006,0.0092,0.0091,0.0161,0.0097,0.0082,0.0064,0.0087,0.0092,0.0068,0.0066,
81.6681,0.0286,0.0494,0.0747,0.0719,0.0418,0.0336,0.0249,0.0269,0.0368,0.0544,0.0654,0.068,0.0596,0.0311,0.0171,0.0142,0.0088,0.0115,0.0152,0.022,0.0273,0.0296,0.0169,0.0527,0.0607,0.0353,0.021,0.0148,0.0103,0.0093,0.0082,0.0081,0.0112,0.0143,0.0144,0.0164,0.0202,0.0196,0.022,0.0346,0.0356,0.0367,0.0421,0.0392,0.0296,0.0238,0.014,0.0088,0.0085,0.0059,0.0054,0.0057,0.0067,0.0068,0.0063,0.0069,0.0093,0.0099,0.0095,0.0122,0.0149,0.0146,0.0123,0.0124,0.013,0.0146,0.019,0.0308,0.035,0.0354,0.0342,0.0303,0.0284,0.0213,0.0161,0.014,0.0118,0.0072,0.0058,0.0046,0.0048,0.0044,0.0031,0.0024,0.0023,0.0018,0.0021,0.0021,0.002,0.0024,0.0024,0.0034,0.0032,0.003,0.0034,0.0042,0.0058,0.006,0.0058,0.0052,0.005,0.0041,0.0038,0.0037,0.0047,0.0065,0.0077,0.0083,0.0104,0.0116,0.0124,0.0113,0.0098,0.0117,0.0138,0.0147,0.0118,0.0082,0.0078,0.0072,0.0075,0.0075,0.0081,0.0082,0.0077,0.0058,0.0052,0.0044,0.0054,0.005,0.0058,0.005,0.0051,0.0049,0.0061,0.0043,0.0033,0.0029,0.0027,0.0027,0.002,0.0023,0.0032,0.0031,0.0045,0.0036,0.0043,0.008,0.0042,0.0039,0.0037,0.004,0.0028,0.0021,0.0017,0.0011,0.0012,0.0013,0.0018,0.0023,0.0016,0.0019,0.0022,0.0018,0.002,0.0022,0.0023,0.0021,0.0027,0.0021,0.0026,0.0019,0.0016,0.0017,0.0021,0.0021,0.0023,0.0024,0.0023,0.0027,0.0014,0.0031,0.0027,0.003,0.0032,0.0032,0.0035,0.0033,0.0041,0.0039,0.0032,0.0037,0.0035,0.0032,0.0037,0.0028,0.0033,0.0023,0.0028,0.0028,0.0029,0.0026,0.0031,0.0025,0.0025,0.0027,0.0025,0.0025,0.0021,0.0022,0.0019,0.0024,0.0008,0.0034,0.0068,0.0032,0.0032,0.003,0.0036,0.0036,0.013,0.003,0.0029,0.0033,0.0051,0.0041,0.0038,0.0038,0.0058,0.005,0.0045,0.0047,0.0047,0.0057,0.0,0.0074,0.0056,0.0036,0.0056,0.0066,0.0095,0.0096,0.0117,0.0136,0.0043,0.0102,0.011,0.0094,0.0107,0.0106,0.0091,0.0081,0.0068,0.015,0.0095,0.0089,
81.6483,0.0286,0.0556,0.0756,0.0736,0.054,0.0338,0.0281,0.0271,0.0358,0.0549,0.0701,0.0784,0.0624,0.0359,0.0173,0.0142,0.0089,0.0116,0.0153,0.0221,0.0275,0.0296,0.0437,0.06,0.0695,0.0404,0.0188,0.0151,0.0105,0.0093,0.0084,0.0081,0.0113,0.0128,0.0144,0.0166,0.0201,0.0229,0.0263,0.0344,0.04,0.041,0.0469,0.0435,0.0322,0.0239,0.014,0.0088,0.0093,0.0063,0.0065,0.0057,0.0075,0.0065,0.0058,0.0071,0.0096,0.0098,0.0097,0.0123,0.0153,0.0148,0.0123,0.0127,0.0131,0.0146,0.0192,0.0344,0.0385,0.0396,0.0381,0.0339,0.0255,0.0208,0.0162,0.0141,0.0113,0.0074,0.0067,0.0051,0.0052,0.0042,0.0035,0.0028,0.0024,0.0021,0.002,0.0024,0.0023,0.0023,0.002,0.0028,0.0033,0.0032,0.0037,0.0051,0.0062,0.0065,0.006,0.0054,0.0056,0.0043,0.0036,0.004,0.0046,0.0072,0.0077,0.0089,0.0108,0.0112,0.0122,0.0113,0.0107,0.0125,0.0136,0.0141,0.0116,0.0088,0.0078,0.0074,0.0071,0.0078,0.0083,0.008,0.0078,0.0062,0.0054,0.0052,0.0074,0.0059,0.0062,0.0055,0.0051,0.005,0.0052,0.0046,0.0046,0.0032,0.0036,0.0028,0.0024,0.0025,0.0029,0.0038,0.0041,0.004,0.0044,0.0073,0.004,0.0041,0.0038,0.0038,0.0027,0.0021,0.0013,0.0014,0.0025,0.0016,0.0014,0.0013,0.0014,0.0022,0.0026,0.0022,0.0021,0.0021,0.0022,0.0021,0.0029,0.0033,0.0029,0.0025,0.0025,0.0027,0.0024,0.0025,0.0027,0.0026,0.0032,0.004,0.0054,0.003,0.0033,0.0007,0.004,0.0033,0.0035,0.0039,0.0041,0.0047,0.0038,0.0045,0.0035,0.0044,0.0035,0.0038,0.0031,0.0034,0.0032,0.0042,0.0037,0.0024,0.0025,0.0029,0.0035,0.0023,0.0037,0.0028,0.0043,0.0025,0.0004,0.0026,0.003,0.0047,0.0087,0.0052,0.0042,0.0046,0.0042,0.0033,0.0279,0.005,0.0,0.0034,0.0041,0.0038,0.0047,0.0067,0.0072,0.0065,0.0037,0.0055,0.0057,0.0068,0.017,0.0053,0.0064,0.0098,0.0083,0.0072,0.0092,0.0106,0.0128,0.009,0.0128,0.0266,0.01,0.0122,0.0106,0.0114,0.0124,0.014,0.0123,0.0053,0.0115,0.0174,
81.641,0.0285,0.0549,0.0741,0.0725,0.0531,0.0336,0.0279,0.0268,0.0306,0.0542,0.068,0.0732,0.0609,0.0355,0.0173,0.0142,0.0088,0.0114,0.0151,0.0216,0.0272,0.0292,0.0156,0.0589,0.0682,0.0395,0.0186,0.0147,0.0103,0.009,0.0081,0.008,0.0099,0.0129,0.0143,0.0162,0.02,0.0227,0.029,0.0339,0.0392,0.04,0.0461,0.0426,0.0316,0.0229,0.0129,0.0087,0.0088,0.0059,0.006,0.0054,0.0068,0.0062,0.0058,0.0062,0.0092,0.0097,0.0095,0.0119,0.0147,0.0144,0.012,0.0122,0.0128,0.0144,0.0205,0.0339,0.0384,0.0388,0.0373,0.0317,0.0254,0.0207,0.0173,0.0138,0.0106,0.008,0.0059,0.0053,0.0051,0.0047,0.0034,0.0026,0.0025,0.0016,0.0023,0.0022,0.0021,0.0023,0.0022,0.0027,0.0034,0.003,0.0036,0.0051,0.0063,0.0061,0.0065,0.0058,0.0052,0.0049,0.0039,0.0037,0.0046,0.0069,0.0082,0.0088,0.0101,0.0111,0.0119,0.0109,0.0105,0.0102,0.013,0.0142,0.0115,0.0088,0.0082,0.0077,0.0072,0.0085,0.0086,0.0085,0.0082,0.0063,0.0051,0.0041,0.0056,0.0058,0.0062,0.0058,0.0054,0.0051,0.0045,0.0046,0.0042,0.0036,0.0029,0.0026,0.0024,0.0021,0.0022,0.0028,0.0037,0.0033,0.004,0.0072,0.0039,0.0038,0.0035,0.0031,0.0027,0.0022,0.0015,0.0012,0.001,0.0012,0.0016,0.0013,0.0015,0.0018,0.0019,0.0018,0.0018,0.0023,0.0022,0.0024,0.0028,0.0024,0.0029,0.0026,0.0023,0.0021,0.0019,0.0019,0.002,0.0025,0.0014,0.0024,0.0062,0.0026,0.0024,0.0032,0.0031,0.0031,0.003,0.0038,0.0035,0.0036,0.0035,0.0032,0.003,0.0031,0.0028,0.0032,0.003,0.0057,0.0022,0.0025,0.0018,0.0023,0.0022,0.0023,0.0027,0.0023,0.0027,0.0024,0.002,0.0024,0.0024,0.0023,0.001,0.003,0.0057,0.0026,0.0023,0.0026,0.0029,0.0034,0.0092,0.0034,0.0026,0.0031,0.0029,0.0033,0.0033,0.0042,0.0046,0.0047,0.0037,0.0036,0.0077,0.0049,0.0,0.0065,0.0046,0.0048,0.0059,0.0058,0.0075,0.0086,0.0109,0.0117,0.0246,0.0211,0.0122,0.0128,0.0137,0.0116,0.0099,0.0101,0.0101,0.0118,0.0084,0.0043,
81.6193,0.0285,0.0495,0.0752,0.0731,0.0479,0.0337,0.0278,0.0267,0.0354,0.0548,0.0697,0.078,0.0619,0.0353,0.0168,0.014,0.0088,0.0114,0.0151,0.0218,0.027,0.0293,0.05,0.0598,0.0691,0.0316,0.0184,0.015,0.0104,0.009,0.0082,0.008,0.0111,0.0126,0.0144,0.0164,0.0201,0.0227,0.0261,0.0385,0.0398,0.0409,0.0469,0.0433,0.0326,0.0227,0.0159,0.0078,0.0077,0.0055,0.0057,0.0058,0.0069,0.0059,0.0064,0.0069,0.0093,0.0096,0.0093,0.012,0.015,0.0146,0.0122,0.0122,0.0131,0.0147,0.0188,0.0342,0.0388,0.0395,0.0379,0.0341,0.0247,0.0208,0.0158,0.0137,0.0115,0.0072,0.0059,0.0047,0.0054,0.0038,0.003,0.0024,0.0024,0.0024,0.0023,0.0028,0.0021,0.0026,0.0026,0.0031,0.0033,0.0032,0.0032,0.0044,0.0065,0.006,0.0059,0.0055,0.0051,0.004,0.0036,0.0036,0.0048,0.0063,0.0078,0.0084,0.0108,0.0113,0.012,0.0114,0.0099,0.0108,0.0135,0.0143,0.0121,0.0082,0.0081,0.008,0.0085,0.0077,0.008,0.009,0.0077,0.006,0.0056,0.0052,0.0053,0.0051,0.0057,0.0053,0.0053,0.0054,0.0048,0.0046,0.0039,0.004,0.0029,0.0025,0.0021,0.0026,0.0025,0.0032,0.004,0.0037,0.0045,0.0082,0.0045,0.0043,0.0038,0.0041,0.0031,0.0025,0.0018,0.0012,0.0011,0.0015,0.0012,0.0024,0.002,0.0022,0.0025,0.0018,0.002,0.0021,0.0029,0.0034,0.0031,0.0025,0.0028,0.0019,0.0023,0.0018,0.0023,0.0026,0.0026,0.0027,0.0038,0.0039,0.0072,0.0032,0.0028,0.0039,0.0042,0.0033,0.0036,0.0039,0.0058,0.0053,0.0037,0.0027,0.0039,0.005,0.0033,0.0037,0.0037,0.0033,0.0037,0.0035,0.0028,0.0025,0.0028,0.0037,0.0035,0.0035,0.0043,0.0034,0.0037,0.0054,0.0028,0.0034,0.0122,0.0036,0.0056,0.0032,0.0037,0.0038,0.0052,0.0059,0.0081,0.0,0.0038,0.0043,0.0047,0.0024,0.0041,0.0055,0.0055,0.006,0.0056,0.0067,0.0071,0.0062,0.0072,0.0079,0.0074,0.0054,0.008,0.0087,0.0107,0.0091,0.0136,0.0155,0.0108,0.0114,0.0132,0.0117,0.0138,0.0124,0.0091,0.0116,0.009,0.0135,0.0182,0.0101,
81.1073,0.0308,0.0582,0.0793,0.0774,0.0567,0.0365,0.0303,0.0291,0.0382,0.0579,0.074,0.083,0.0659,0.0387,0.0185,0.0152,0.0095,0.0124,0.0164,0.0275,0.031,0.0337,0.0474,0.064,0.0745,0.0357,0.0233,0.0163,0.0116,0.0099,0.009,0.0087,0.0121,0.0154,0.0179,0.0202,0.0257,0.0265,0.0305,0.0379,0.0394,0.0435,0.0504,0.0429,0.0345,0.0246,0.0129,0.0089,0.0101,0.0064,0.0065,0.0068,0.0095,0.0074,0.0068,0.0082,0.0114,0.0122,0.0121,0.0156,0.0195,0.0185,0.0156,0.0156,0.0154,0.0189,0.0243,0.0365,0.0422,0.042,0.0407,0.0355,0.03,0.024,0.0204,0.0176,0.0138,0.0089,0.0065,0.0058,0.0056,0.0048,0.0036,0.0027,0.0024,0.0018,0.0024,0.0022,0.0022,0.002,0.0024,0.0035,0.003,0.0033,0.0036,0.0052,0.006,0.0073,0.0064,0.0064,0.0064,0.0044,0.0047,0.0044,0.0052,0.0073,0.0087,0.0096,0.0117,0.0139,0.0148,0.0137,0.0116,0.0132,0.0167,0.0174,0.0143,0.0093,0.0092,0.0086,0.009,0.0082,0.0094,0.0091,0.0086,0.007,0.0058,0.004,0.006,0.0059,0.0068,0.0066,0.0059,0.006,0.0058,0.0052,0.0049,0.0039,0.0033,0.0021,0.0028,0.0025,0.0019,0.0031,0.0046,0.0038,0.0045,0.0077,0.0043,0.0043,0.0037,0.0039,0.0026,0.0023,0.0024,0.0013,0.001,0.0007,0.0017,0.0027,0.0022,0.0021,0.0017,0.0012,0.002,0.0024,0.0029,0.0027,0.0037,0.0024,0.0035,0.0029,0.0033,0.0024,0.0028,0.0023,0.0031,0.0031,0.0036,0.0026,0.0036,0.0032,0.002,0.0026,0.0043,0.0036,0.0037,0.0044,0.0047,0.0043,0.0045,0.004,0.0042,0.0039,0.0042,0.0041,0.0048,0.001,0.0039,0.0034,0.0024,0.0029,0.0036,0.003,0.0025,0.0031,0.0033,0.0031,0.0035,0.0041,0.0037,0.0031,0.0058,0.0039,0.0045,0.0042,0.0047,0.0027,0.0025,0.005,0.0298,0.0041,0.0036,0.0029,0.0032,0.0056,0.0062,0.0042,0.0066,0.0038,0.0068,0.0033,0.0065,0.006,0.0073,0.0065,0.0057,0.007,0.0087,0.0093,0.0125,0.0113,0.0133,0.0139,0.0163,0.0168,0.0151,0.0144,0.0172,0.0134,0.0124,0.0133,0.0152,0.0084,0.0111,0.011,
81.1135,0.0313,0.0534,0.0786,0.0752,0.0519,0.0339,0.0307,0.0296,0.0354,0.0571,0.0667,0.0696,0.0613,0.0385,0.019,0.0157,0.0097,0.0127,0.0168,0.0252,0.0312,0.0337,0.02,0.0581,0.0736,0.0389,0.0216,0.0165,0.0125,0.0102,0.0092,0.0093,0.0125,0.0146,0.017,0.0191,0.0237,0.0283,0.0327,0.0379,0.0391,0.0404,0.0466,0.0432,0.0326,0.0259,0.0157,0.0106,0.0098,0.0068,0.0063,0.007,0.0085,0.0078,0.0071,0.0089,0.011,0.0125,0.0119,0.0155,0.0189,0.0186,0.0155,0.0157,0.0168,0.0187,0.0235,0.0337,0.0385,0.0428,0.041,0.0329,0.028,0.0236,0.0201,0.0174,0.0143,0.0088,0.0079,0.0067,0.0062,0.0052,0.0038,0.0029,0.0028,0.0022,0.0024,0.0026,0.0024,0.0027,0.0028,0.0027,0.0038,0.0034,0.004,0.0058,0.0069,0.0081,0.0077,0.0072,0.007,0.0054,0.0053,0.0048,0.0064,0.0082,0.0095,0.0106,0.0118,0.013,0.0162,0.013,0.0123,0.0128,0.0159,0.017,0.0134,0.0106,0.01,0.0092,0.0096,0.0097,0.0102,0.0106,0.0097,0.0075,0.0059,0.0058,0.007,0.0077,0.0077,0.0068,0.0067,0.0064,0.0079,0.0058,0.0053,0.0048,0.0035,0.003,0.0024,0.0026,0.0033,0.0037,0.0041,0.0037,0.0045,0.0079,0.0046,0.0044,0.0037,0.0036,0.0022,0.0011,0.0014,0.0015,0.0012,0.0014,0.0017,0.0021,0.0018,0.0022,0.0017,0.0021,0.0024,0.0023,0.002,0.0026,0.0033,0.0029,0.0032,0.0028,0.0026,0.0023,0.0026,0.0027,0.0026,0.0031,0.003,0.0032,0.0028,0.0035,0.0053,0.0037,0.004,0.0039,0.0039,0.0051,0.0043,0.0047,0.0037,0.0048,0.0045,0.0046,0.0044,0.0043,0.0028,0.0016,0.0035,0.0035,0.0032,0.0032,0.0032,0.003,0.0031,0.003,0.003,0.0036,0.0036,0.0026,0.003,0.0033,0.0057,0.0036,0.0061,0.004,0.0042,0.0043,0.0032,0.0047,0.0473,0.0035,0.0036,0.0039,0.0039,0.0044,0.0052,0.0054,0.0048,0.0059,0.0061,0.0055,0.007,0.0072,0.0,0.0088,0.0062,0.0073,0.0072,0.0075,0.0089,0.0123,0.0129,0.0138,0.0174,0.0159,0.0148,0.0148,0.0145,0.0119,0.013,0.0131,0.0111,0.01,0.0092,0.0105,
81.1326,0.0309,0.0536,0.0798,0.0779,0.0522,0.0341,0.0305,0.0271,0.0361,0.0531,0.0744,0.0835,0.0663,0.0357,0.0187,0.0155,0.0098,0.0127,0.0168,0.0252,0.0312,0.0338,0.049,0.0587,0.0749,0.0389,0.0213,0.0166,0.0117,0.01,0.0092,0.0088,0.0125,0.0148,0.0171,0.0191,0.0238,0.0265,0.0328,0.0381,0.0396,0.0404,0.0469,0.0429,0.0327,0.0262,0.0177,0.0099,0.0102,0.0065,0.0076,0.0071,0.0092,0.0076,0.0069,0.0088,0.0112,0.0114,0.0117,0.0145,0.0182,0.0187,0.0148,0.0149,0.0157,0.0184,0.0241,0.0341,0.0391,0.039,0.0409,0.035,0.0282,0.0243,0.0208,0.0176,0.0139,0.0088,0.0075,0.0066,0.006,0.0054,0.0039,0.0024,0.0029,0.0019,0.003,0.0025,0.0022,0.0028,0.0026,0.0032,0.0031,0.0034,0.0042,0.0047,0.0068,0.0074,0.0077,0.007,0.0069,0.0053,0.0046,0.0033,0.0065,0.008,0.0066,0.0108,0.0121,0.0125,0.0143,0.0129,0.013,0.0129,0.0157,0.0167,0.0135,0.0105,0.0101,0.0088,0.0097,0.0096,0.0106,0.0105,0.01,0.0076,0.0066,0.0049,0.0076,0.0065,0.0081,0.0074,0.0066,0.0055,0.0069,0.0054,0.0052,0.0042,0.0027,0.0025,0.0025,0.0028,0.0042,0.0031,0.0047,0.0041,0.0039,0.0071,0.0047,0.0051,0.0044,0.0041,0.003,0.002,0.0021,0.0018,0.0012,0.0009,0.0019,0.0023,0.0019,0.0023,0.0027,0.0026,0.0028,0.0023,0.0028,0.003,0.0038,0.0037,0.0036,0.0029,0.0021,0.0022,0.0022,0.0024,0.002,0.0023,0.0039,0.0031,0.005,0.0018,0.0043,0.0039,0.0031,0.0041,0.0042,0.0042,0.0043,0.0057,0.0028,0.0047,0.0064,0.0037,0.0044,0.0038,0.0036,0.0053,0.0035,0.0035,0.0032,0.0012,0.0024,0.0018,0.0046,0.0041,0.0018,0.0036,0.0026,0.0031,0.0031,0.0024,0.0057,0.003,0.0025,0.0029,0.0047,0.0025,0.0034,0.0043,0.0154,0.0035,0.0029,0.004,0.0043,0.0056,0.0052,0.0062,0.0049,0.0056,0.006,0.0062,0.0088,0.0067,0.0101,0.0069,0.0082,0.0057,0.0062,0.007,0.0118,0.0113,0.0165,0.017,0.0156,0.0075,0.0152,0.0172,0.016,0.0122,0.0167,0.0113,0.0101,0.0166,0.0112,0.0097,
81.1393,0.0316,0.0539,0.0787,0.0741,0.0572,0.0339,0.0309,0.0273,0.0354,0.0572,0.0656,0.0684,0.0605,0.0359,0.0191,0.0156,0.0098,0.0128,0.0169,0.0251,0.0314,0.034,0.0203,0.0588,0.0736,0.0393,0.0219,0.0166,0.0116,0.0101,0.0092,0.009,0.0125,0.0148,0.0172,0.0195,0.0238,0.0267,0.0329,0.0385,0.0396,0.0408,0.0503,0.0436,0.0328,0.0261,0.015,0.0098,0.0099,0.0071,0.0071,0.0081,0.0092,0.008,0.0071,0.0094,0.011,0.0119,0.0113,0.0143,0.0191,0.0175,0.0145,0.0143,0.0157,0.0176,0.0239,0.034,0.0425,0.0431,0.0415,0.032,0.0292,0.0237,0.0203,0.0181,0.014,0.0091,0.0075,0.0065,0.0059,0.005,0.0038,0.0023,0.0028,0.0023,0.0023,0.0024,0.0021,0.0027,0.0026,0.0028,0.0037,0.0032,0.0037,0.0054,0.0078,0.0072,0.0078,0.0065,0.0068,0.005,0.0052,0.0074,0.006,0.0083,0.0097,0.0104,0.0124,0.013,0.0139,0.0129,0.0123,0.0136,0.0156,0.0164,0.0134,0.0105,0.01,0.0092,0.0097,0.0097,0.0103,0.0103,0.0096,0.0075,0.0058,0.0053,0.0066,0.007,0.0073,0.0063,0.0064,0.0062,0.0049,0.0054,0.0049,0.0041,0.0036,0.0029,0.0026,0.0018,0.0033,0.0032,0.0038,0.0037,0.0046,0.0075,0.0041,0.0035,0.0037,0.0031,0.0025,0.0023,0.0018,0.0014,0.0009,0.0015,0.0019,0.0019,0.0017,0.002,0.0025,0.0022,0.0021,0.0024,0.0029,0.0029,0.0033,0.0033,0.0032,0.0028,0.0024,0.0021,0.0027,0.0025,0.0027,0.0031,0.0063,0.0033,0.0052,0.0032,0.0035,0.0037,0.0035,0.004,0.0037,0.0048,0.0042,0.0042,0.0009,0.0013,0.0037,0.0046,0.0045,0.0041,0.0036,0.004,0.0036,0.0033,0.0031,0.0032,0.0032,0.0029,0.0031,0.0032,0.0035,0.0038,0.0027,0.0045,0.0034,0.0035,0.0026,0.003,0.0039,0.0039,0.0038,0.0045,0.0036,0.0048,0.001,0.0037,0.0023,0.0042,0.0073,0.0044,0.0048,0.005,0.0058,0.0053,0.0048,0.005,0.0051,0.0071,0.0,0.0045,0.0057,0.0094,0.0063,0.0068,0.0084,0.0104,0.0133,0.0143,0.0145,0.0155,0.0134,0.0144,0.0124,0.0127,0.0126,0.0123,0.0127,0.0107,0.01,0.0117,
81.1677,0.0323,0.055,0.0804,0.0765,0.0582,0.038,0.0316,0.0304,0.0369,0.0584,0.0678,0.0709,0.0623,0.0398,0.0195,0.0162,0.01,0.0131,0.0172,0.0262,0.0322,0.0348,0.0189,0.0599,0.0752,0.0401,0.0223,0.0169,0.012,0.0106,0.0094,0.0092,0.0128,0.0159,0.0173,0.0197,0.0245,0.0296,0.0338,0.0388,0.0403,0.0416,0.0521,0.0446,0.0332,0.0261,0.0139,0.0101,0.0097,0.007,0.0069,0.0072,0.0081,0.008,0.0072,0.009,0.0112,0.0128,0.0117,0.0158,0.0198,0.019,0.016,0.0163,0.0172,0.0192,0.0243,0.0345,0.0435,0.0439,0.042,0.0372,0.0285,0.0245,0.0206,0.0184,0.0144,0.0091,0.0077,0.0065,0.0065,0.0053,0.0038,0.0031,0.0029,0.0019,0.0026,0.0026,0.0024,0.0029,0.0026,0.0036,0.0042,0.0036,0.0044,0.0059,0.0091,0.0083,0.0079,0.0074,0.007,0.0055,0.0046,0.0049,0.0064,0.0085,0.0099,0.0109,0.0122,0.0122,0.014,0.0133,0.0128,0.0141,0.016,0.0167,0.0136,0.0103,0.0103,0.0094,0.0097,0.01,0.0105,0.011,0.0098,0.0077,0.006,0.0053,0.0072,0.0072,0.0077,0.0063,0.0068,0.0061,0.0101,0.0061,0.0053,0.0047,0.0036,0.0029,0.0027,0.0026,0.003,0.0036,0.0039,0.0039,0.0045,0.008,0.0043,0.0041,0.0039,0.0039,0.0032,0.0025,0.0019,0.0015,0.0013,0.0015,0.0018,0.0022,0.0017,0.0021,0.0024,0.0023,0.0023,0.0025,0.0027,0.0032,0.0033,0.0034,0.0032,0.0031,0.0025,0.0023,0.0026,0.0025,0.0027,0.0032,0.0029,0.0032,0.0012,0.0033,0.0035,0.0036,0.0037,0.004,0.0041,0.0046,0.0039,0.005,0.0041,0.0046,0.0045,0.0042,0.0034,0.0036,0.003,0.0226,0.0032,0.0031,0.0035,0.0036,0.0033,0.0029,0.0034,0.0035,0.0027,0.0028,0.0027,0.0032,0.0084,0.0034,0.0031,0.0031,0.0045,0.0035,0.0041,0.0042,0.0035,0.0043,0.0255,0.004,0.0035,0.0045,0.0043,0.0044,0.0052,0.0063,0.0052,0.0056,0.0052,0.0056,0.006,0.0072,0.0,0.007,0.0065,0.0095,0.0063,0.0082,0.0086,0.0112,0.0137,0.0144,0.0146,0.0153,0.0149,0.0144,0.0172,0.0143,0.0124,0.0118,0.0117,0.0206,0.01,0.0097,
81.1952,0.0314,0.0538,0.0788,0.0752,0.0524,0.034,0.0307,0.0299,0.0354,0.0572,0.0667,0.0696,0.0613,0.0388,0.0191,0.0158,0.0098,0.0128,0.0169,0.0254,0.0313,0.0338,0.0202,0.0584,0.0738,0.0391,0.0216,0.0166,0.0118,0.0103,0.0092,0.0091,0.0126,0.015,0.017,0.0192,0.0238,0.0269,0.0329,0.0384,0.0394,0.0405,0.0467,0.0436,0.0327,0.0262,0.0153,0.0099,0.0096,0.0069,0.0067,0.0073,0.0086,0.008,0.0072,0.0088,0.0112,0.0114,0.0113,0.0149,0.0193,0.0186,0.0156,0.0158,0.017,0.019,0.0243,0.034,0.0424,0.043,0.0379,0.0339,0.0284,0.0234,0.0203,0.0179,0.0142,0.0091,0.0076,0.0066,0.006,0.0048,0.0038,0.0029,0.0027,0.002,0.0027,0.0026,0.0024,0.0026,0.0026,0.003,0.004,0.0036,0.0041,0.0059,0.007,0.0081,0.0079,0.0072,0.0069,0.0054,0.0053,0.0048,0.0062,0.0081,0.0097,0.0109,0.0121,0.0129,0.0135,0.012,0.0123,0.0131,0.0154,0.0165,0.0135,0.0104,0.0101,0.0094,0.0095,0.0097,0.0104,0.0107,0.0097,0.0074,0.0057,0.0054,0.0071,0.0078,0.0077,0.007,0.0069,0.0067,0.0085,0.0056,0.0054,0.0044,0.0036,0.0029,0.0024,0.0025,0.004,0.0039,0.0043,0.0037,0.0046,0.0085,0.004,0.0041,0.0041,0.004,0.003,0.0023,0.0019,0.0014,0.001,0.0014,0.0019,0.0016,0.0017,0.0021,0.0024,0.0024,0.0021,0.0023,0.0026,0.0031,0.0035,0.0033,0.0037,0.0028,0.0026,0.0025,0.0023,0.0025,0.0026,0.003,0.0018,0.0035,0.0052,0.0031,0.0047,0.0036,0.0038,0.0037,0.004,0.0041,0.005,0.0048,0.0043,0.0046,0.0042,0.0046,0.0035,0.0044,0.0039,0.0077,0.0032,0.0029,0.0032,0.0034,0.0032,0.0034,0.0026,0.0031,0.0028,0.003,0.0035,0.0031,0.0073,0.0034,0.0032,0.0039,0.0065,0.0041,0.0041,0.004,0.0046,0.0043,0.0166,0.0043,0.0045,0.003,0.0041,0.0044,0.005,0.0057,0.0059,0.0064,0.0052,0.0052,0.0104,0.0075,0.0,0.0058,0.0067,0.0078,0.0068,0.007,0.0091,0.0112,0.0136,0.0143,0.0122,0.0156,0.0134,0.0151,0.0194,0.0142,0.0131,0.0121,0.0102,0.0048,0.0114,0.0086,
81.2208,0.0319,0.0548,0.0798,0.0755,0.0579,0.0348,0.0314,0.0303,0.0381,0.0579,0.0669,0.0699,0.0616,0.0366,0.0196,0.0161,0.0099,0.013,0.0172,0.0255,0.032,0.0346,0.0204,0.0596,0.0748,0.0399,0.0224,0.0169,0.0117,0.0104,0.0093,0.0093,0.0128,0.0154,0.0174,0.0197,0.0243,0.0293,0.0336,0.039,0.0403,0.0414,0.0477,0.0443,0.0331,0.0263,0.0154,0.0101,0.0105,0.0068,0.0068,0.0076,0.0093,0.0078,0.0072,0.009,0.0113,0.012,0.0116,0.0152,0.0182,0.0191,0.0149,0.0151,0.016,0.0192,0.0242,0.0343,0.0431,0.0438,0.0421,0.035,0.029,0.0241,0.0206,0.0182,0.0139,0.0091,0.0075,0.0063,0.0059,0.0056,0.0039,0.0031,0.0028,0.0018,0.0024,0.0027,0.0023,0.0027,0.0026,0.0031,0.0037,0.0039,0.0037,0.006,0.0077,0.0081,0.0078,0.0073,0.0069,0.0054,0.0055,0.0052,0.006,0.0085,0.0099,0.0109,0.0121,0.0131,0.0139,0.0132,0.0126,0.0133,0.0157,0.0169,0.0138,0.0108,0.0097,0.0089,0.0098,0.0098,0.0105,0.0106,0.0099,0.0078,0.0059,0.0063,0.0072,0.0077,0.0079,0.0074,0.0068,0.0061,0.006,0.006,0.0053,0.0055,0.0035,0.0029,0.0027,0.0026,0.0042,0.0027,0.0039,0.0039,0.0047,0.0067,0.0045,0.0043,0.0039,0.0039,0.0031,0.0028,0.0027,0.0013,0.001,0.0005,0.0017,0.0025,0.0016,0.0021,0.0026,0.0023,0.0022,0.0027,0.0024,0.003,0.0035,0.0031,0.0028,0.0029,0.0026,0.003,0.0027,0.0028,0.0028,0.0028,0.004,0.0033,0.0012,0.0029,0.0036,0.0038,0.004,0.0039,0.0041,0.0044,0.0043,0.0051,0.0041,0.0046,0.0047,0.0048,0.0045,0.0042,0.0042,0.0071,0.0033,0.0033,0.0033,0.0031,0.0033,0.0033,0.003,0.0034,0.0031,0.0033,0.0018,0.0029,0.0057,0.0034,0.003,0.0041,0.0056,0.0038,0.0041,0.0041,0.0035,0.0049,0.0123,0.0051,0.0039,0.0042,0.003,0.0043,0.0049,0.0058,0.0062,0.0059,0.0051,0.0058,0.0078,0.0074,0.0,0.0087,0.0065,0.0066,0.0054,0.0078,0.0098,0.0122,0.013,0.0144,0.0135,0.0111,0.0144,0.0147,0.0128,0.014,0.0128,0.0108,0.0132,0.0205,0.0095,0.0129,
73.818,0.0299,0.0516,0.0698,0.0676,0.0501,0.041,0.0292,0.0282,0.0382,0.0503,0.0639,0.0714,0.0566,0.0367,0.0176,0.0145,0.0092,0.012,0.0158,0.0316,0.0317,0.0338,0.0409,0.053,0.0611,0.0356,0.0241,0.0172,0.0104,0.009,0.0082,0.0081,0.0112,0.0163,0.0185,0.0209,0.0228,0.0262,0.0291,0.0334,0.0348,0.0357,0.0408,0.0381,0.0277,0.0242,0.0164,0.009,0.0098,0.0062,0.006,0.0069,0.0083,0.0073,0.0061,0.0078,0.0123,0.0128,0.0124,0.0158,0.0173,0.0191,0.0157,0.016,0.0176,0.0196,0.0216,0.0306,0.0347,0.0352,0.0339,0.0302,0.0259,0.0227,0.0188,0.0185,0.0148,0.0092,0.007,0.0059,0.0053,0.0056,0.0028,0.0025,0.0026,0.0024,0.0023,0.0027,0.0018,0.0025,0.0028,0.0031,0.0036,0.0031,0.0039,0.0055,0.0074,0.0079,0.0068,0.0071,0.0067,0.0051,0.004,0.0044,0.0052,0.0086,0.01,0.011,0.0109,0.0119,0.0127,0.0116,0.0114,0.0139,0.0139,0.0154,0.0124,0.0107,0.0098,0.0094,0.0092,0.0096,0.0099,0.0111,0.0095,0.0067,0.0059,0.0053,0.0064,0.007,0.0068,0.007,0.0066,0.0061,0.0054,0.0057,0.005,0.0046,0.0026,0.0029,0.0028,0.0025,0.0037,0.0044,0.0045,0.0044,0.0041,0.0084,0.0045,0.0042,0.0037,0.0044,0.0032,0.003,0.0015,0.0015,0.0014,0.0012,0.0011,0.0021,0.0015,0.0023,0.0016,0.0029,0.0025,0.0028,0.0028,0.0039,0.0026,0.0027,0.0036,0.003,0.0029,0.0025,0.0022,0.0016,0.0025,0.0024,0.0057,0.0023,0.0098,0.0044,0.0027,0.004,0.0029,0.0039,0.0032,0.0039,0.0035,0.005,0.0041,0.0046,0.0024,0.0036,0.0031,0.0044,0.0029,0.0038,0.0037,0.0035,0.0033,0.0032,0.0045,0.0029,0.0021,0.0035,0.0044,0.004,0.0035,0.0028,0.0044,0.004,0.0028,0.0039,0.0038,0.0044,0.004,0.0042,0.0032,0.0046,0.0112,0.0042,0.0051,0.004,0.0037,0.0054,0.0042,0.008,0.0062,0.0083,0.005,0.0085,0.0083,0.0077,0.0029,0.0061,0.0061,0.0078,0.0072,0.0069,0.0052,0.0114,0.0118,0.0117,0.0096,0.0089,0.0129,0.0163,0.0111,0.0109,0.0098,0.0087,0.0095,0.0052,0.0118,0.0092,
73.8014,0.0305,0.052,0.07,0.068,0.0503,0.0415,0.0294,0.0286,0.0373,0.0505,0.0712,0.0737,0.065,0.037,0.0181,0.015,0.0093,0.0121,0.0158,0.0305,0.0316,0.034,0.0365,0.0533,0.0613,0.0359,0.0247,0.0176,0.0107,0.0095,0.0087,0.0083,0.0114,0.0166,0.019,0.0215,0.0234,0.026,0.0296,0.034,0.0354,0.0367,0.0422,0.039,0.0279,0.0239,0.0159,0.0091,0.0083,0.0061,0.0045,0.0068,0.0083,0.007,0.0062,0.0096,0.0124,0.013,0.0124,0.0161,0.0195,0.0195,0.016,0.016,0.0174,0.0193,0.022,0.0308,0.0355,0.0357,0.0347,0.0284,0.0258,0.0221,0.0188,0.0186,0.0148,0.0095,0.0067,0.0057,0.0055,0.0045,0.0032,0.0027,0.0024,0.002,0.0024,0.002,0.0021,0.0024,0.0024,0.0026,0.0035,0.0031,0.0038,0.0051,0.0074,0.0067,0.0065,0.0063,0.0061,0.0047,0.004,0.0029,0.0053,0.0085,0.0099,0.0109,0.0125,0.012,0.0126,0.0118,0.0112,0.0123,0.0141,0.0151,0.0122,0.0105,0.0099,0.0093,0.0095,0.0097,0.0103,0.0106,0.0095,0.0075,0.0062,0.006,0.0065,0.0072,0.0072,0.0069,0.0064,0.0059,0.0048,0.0056,0.0041,0.0031,0.0025,0.0026,0.0024,0.0028,0.0028,0.0028,0.0043,0.004,0.0048,0.0079,0.0038,0.0045,0.0042,0.0043,0.0034,0.0025,0.0014,0.0015,0.0011,0.0014,0.0014,0.0016,0.002,0.002,0.0017,0.0022,0.002,0.0025,0.0025,0.0032,0.0028,0.0029,0.0029,0.0027,0.0019,0.0026,0.0025,0.0025,0.0029,0.0023,0.0027,0.0026,0.0042,0.0027,0.003,0.0031,0.0038,0.0035,0.0036,0.0045,0.0029,0.0041,0.0043,0.0047,0.004,0.004,0.0034,0.0039,0.0035,0.003,0.0026,0.0029,0.003,0.003,0.0024,0.0032,0.0026,0.0021,0.0024,0.0028,0.0029,0.0043,0.0028,0.0034,0.0051,0.0037,0.0032,0.0037,0.0036,0.0038,0.0032,0.0039,0.0037,0.0053,0.0032,0.0034,0.0039,0.0049,0.0046,0.0041,0.0055,0.0067,0.0054,0.0049,0.004,0.0071,0.0075,0.0072,0.0053,0.0051,0.0011,0.0034,0.0059,0.0066,0.0074,0.0075,0.0096,0.0073,0.0076,0.0077,0.0082,0.0077,0.0043,0.0046,0.0075,0.0178,0.0039,0.0065,
73.7207,0.0359,0.0523,0.0541,0.0531,0.0505,0.0415,0.0346,0.0333,0.0381,0.0509,0.0708,0.0731,0.0651,0.0372,0.0212,0.0152,0.0095,0.0123,0.0162,0.0303,0.0319,0.0343,0.0382,0.0413,0.0472,0.036,0.0245,0.0178,0.011,0.0097,0.0087,0.0085,0.0132,0.0166,0.0195,0.0216,0.0235,0.0263,0.0298,0.0344,0.0357,0.037,0.0332,0.0393,0.0293,0.0246,0.0168,0.0092,0.0089,0.0061,0.0066,0.0066,0.0105,0.0072,0.0063,0.0093,0.0125,0.0129,0.0125,0.0158,0.0199,0.0194,0.0162,0.0163,0.0175,0.0196,0.022,0.0241,0.027,0.0278,0.0269,0.0314,0.0261,0.0224,0.0191,0.0189,0.0149,0.0097,0.0072,0.006,0.0055,0.0047,0.0034,0.0028,0.0025,0.0021,0.0027,0.0022,0.002,0.0026,0.0023,0.0028,0.0035,0.0031,0.0037,0.0058,0.0071,0.0079,0.0075,0.0071,0.0067,0.0047,0.0046,0.0044,0.0061,0.0084,0.0101,0.0111,0.0127,0.0121,0.013,0.012,0.0128,0.012,0.0139,0.0151,0.0123,0.0107,0.0102,0.0093,0.0097,0.01,0.0104,0.0108,0.0098,0.0073,0.0061,0.006,0.0072,0.0073,0.0072,0.0069,0.0064,0.0062,0.0063,0.0054,0.0049,0.0042,0.0033,0.003,0.0022,0.0026,0.0027,0.0038,0.0049,0.0042,0.0048,0.0089,0.0049,0.0045,0.0046,0.0042,0.0032,0.0027,0.0021,0.0014,0.0013,0.0013,0.0018,0.0024,0.002,0.0023,0.0021,0.002,0.0022,0.0025,0.0026,0.0032,0.0032,0.0029,0.0028,0.0027,0.0026,0.0027,0.0022,0.0026,0.0025,0.0031,0.0013,0.0032,0.0039,0.002,0.0026,0.0029,0.0035,0.0035,0.0036,0.0035,0.0037,0.0042,0.0043,0.0042,0.0045,0.0038,0.0038,0.0034,0.0046,0.0041,0.0032,0.0029,0.0028,0.0029,0.0032,0.0033,0.0023,0.0027,0.0025,0.0027,0.0023,0.0051,0.0049,0.0023,0.0033,0.0032,0.0018,0.0036,0.0035,0.0034,0.0049,0.0044,0.0167,0.005,0.0035,0.0042,0.0049,0.004,0.005,0.0061,0.0053,0.0056,0.0062,0.0057,0.0027,0.0067,0.0051,0.0077,0.0059,0.0079,0.0069,0.0057,0.0082,0.0072,0.0107,0.0123,0.0108,0.0096,0.0065,0.0077,0.0076,0.0077,0.011,0.0049,0.0075,0.0237,0.0039,0.004,
73.6544,0.0306,0.0523,0.0546,0.0685,0.0501,0.0408,0.0296,0.0285,0.0431,0.0508,0.0646,0.0557,0.0571,0.0367,0.0176,0.0148,0.0094,0.0122,0.0159,0.0297,0.0315,0.0339,0.0429,0.0417,0.0476,0.0355,0.0241,0.0174,0.0107,0.009,0.0084,0.0084,0.0113,0.0163,0.0186,0.0211,0.0231,0.0258,0.0292,0.0341,0.0346,0.0362,0.0324,0.0383,0.0282,0.0232,0.0153,0.0102,0.0102,0.006,0.006,0.0073,0.0091,0.007,0.0063,0.0089,0.0124,0.0125,0.012,0.0157,0.0172,0.0188,0.0158,0.0157,0.0171,0.0192,0.0216,0.0192,0.0267,0.0279,0.0269,0.0299,0.0258,0.022,0.0188,0.0188,0.0142,0.009,0.0078,0.0064,0.0053,0.0045,0.0034,0.0029,0.0029,0.002,0.0021,0.0023,0.002,0.0026,0.0024,0.0035,0.0033,0.0033,0.0041,0.0056,0.0066,0.0076,0.0074,0.0068,0.0069,0.005,0.0041,0.0048,0.0061,0.0084,0.0101,0.0108,0.0122,0.0117,0.0125,0.0114,0.0124,0.014,0.014,0.0152,0.012,0.0093,0.0096,0.0093,0.0099,0.0098,0.0105,0.011,0.01,0.0072,0.0056,0.0058,0.0059,0.0067,0.0071,0.0066,0.0058,0.0061,0.0054,0.0056,0.0047,0.0045,0.0032,0.0028,0.002,0.0024,0.0037,0.0022,0.0043,0.0037,0.005,0.0084,0.0035,0.0047,0.0034,0.0041,0.0032,0.0024,0.002,0.0016,0.0006,0.0015,0.0024,0.0023,0.0019,0.0014,0.0018,0.0021,0.0023,0.0025,0.0024,0.003,0.0028,0.0026,0.0025,0.0024,0.0027,0.0025,0.0024,0.0032,0.0026,0.0026,0.0016,0.0028,0.0048,0.0039,0.0036,0.0026,0.0035,0.0028,0.0037,0.0039,0.0038,0.0042,0.0038,0.0039,0.0029,0.0016,0.0008,0.0044,0.0033,0.0051,0.0027,0.0019,0.0043,0.004,0.0023,0.0025,0.003,0.0015,0.0028,0.0027,0.0035,0.0046,0.0027,0.0023,0.0042,0.0043,0.0059,0.0032,0.0045,0.0029,0.0042,0.0039,0.0334,0.0015,0.0024,0.0031,0.0022,0.0052,0.0064,0.0046,0.0054,0.0058,0.0049,0.0037,0.0052,0.0068,0.0024,0.0049,0.0067,0.0032,0.0079,0.0046,0.0066,0.0104,0.0097,0.0101,0.0108,0.0078,0.0111,0.0113,0.0091,0.0087,0.007,0.0058,0.0047,0.0098,0.01,0.0079,
55.3128,0.0418,0.0724,0.1029,0.0997,0.0695,0.0477,0.0398,0.0381,0.0517,0.0706,0.0942,0.1082,0.0823,0.0494,0.0238,0.0199,0.0127,0.0163,0.0212,0.034,0.0419,0.0455,0.0597,0.0795,0.0946,0.0494,0.0278,0.0203,0.0144,0.0126,0.0113,0.011,0.015,0.0185,0.0214,0.024,0.03,0.0335,0.0389,0.0478,0.0498,0.0516,0.062,0.0553,0.0388,0.0286,0.0199,0.0117,0.0117,0.008,0.0077,0.0084,0.011,0.0092,0.0086,0.0104,0.0138,0.0145,0.0137,0.0176,0.0219,0.019,0.0177,0.0179,0.0195,0.0215,0.0291,0.0448,0.0529,0.0534,0.0513,0.0448,0.0363,0.0294,0.024,0.0204,0.0167,0.0105,0.0086,0.007,0.0069,0.006,0.0045,0.0031,0.0034,0.0022,0.0033,0.0027,0.0027,0.003,0.0031,0.0033,0.0048,0.0038,0.0048,0.0066,0.0078,0.0083,0.0081,0.0076,0.0077,0.0056,0.0052,0.0051,0.0068,0.009,0.0108,0.0126,0.0142,0.0156,0.0173,0.0154,0.0145,0.0151,0.0191,0.0205,0.0159,0.0114,0.0113,0.0101,0.0106,0.0105,0.0113,0.0115,0.0105,0.0082,0.0067,0.0053,0.0075,0.0073,0.0083,0.0072,0.0068,0.0061,0.0072,0.006,0.0053,0.0036,0.0039,0.0028,0.0032,0.0027,0.0027,0.004,0.0046,0.0044,0.0049,0.0095,0.0053,0.0049,0.005,0.0047,0.0039,0.003,0.0013,0.0012,0.0014,0.0013,0.0021,0.0019,0.0021,0.0021,0.0019,0.0018,0.0017,0.0014,0.0026,0.0025,0.0035,0.0028,0.003,0.0026,0.0026,0.0031,0.0028,0.0026,0.0031,0.0033,0.0039,0.0025,0.007,0.0031,0.0032,0.0029,0.0032,0.0029,0.0042,0.0039,0.0043,0.0044,0.004,0.0037,0.0052,0.004,0.004,0.0035,0.0043,0.0056,0.003,0.0032,0.0035,0.0029,0.0025,0.0037,0.003,0.003,0.0032,0.0035,0.0027,0.0039,0.0034,0.0031,0.0104,0.0032,0.0021,0.003,0.0022,0.004,0.0062,0.0038,0.0037,0.0046,0.0038,0.0046,0.0038,0.0048,0.0071,0.0055,0.0076,0.006,0.0056,0.0051,0.0068,0.0076,0.0179,0.0066,0.0083,0.0082,0.0064,0.007,0.009,0.0112,0.0119,0.0158,0.0139,0.0263,0.0181,0.0182,0.0177,0.0143,0.017,0.0169,0.0164,0.0115,0.0101,0.0125,
55.2139,0.0419,0.0727,0.1037,0.1003,0.07,0.0484,0.04,0.0385,0.0533,0.0711,0.0947,0.1088,0.0828,0.0497,0.0242,0.0201,0.0127,0.0165,0.0215,0.0343,0.0422,0.0459,0.06,0.0803,0.0952,0.0499,0.0283,0.0203,0.0145,0.0128,0.0115,0.0112,0.0151,0.0191,0.0219,0.0242,0.0303,0.0337,0.0398,0.048,0.0502,0.0519,0.0625,0.0562,0.0388,0.0292,0.0204,0.0121,0.0111,0.0083,0.0082,0.0088,0.011,0.0095,0.0086,0.0108,0.0141,0.0143,0.0141,0.0179,0.0221,0.0212,0.0182,0.0184,0.0193,0.0215,0.0292,0.0456,0.0529,0.0541,0.047,0.0455,0.0367,0.0293,0.0245,0.0209,0.0165,0.0103,0.0093,0.0071,0.0071,0.0059,0.0045,0.0035,0.0032,0.0025,0.0034,0.003,0.0028,0.0035,0.0035,0.0039,0.0045,0.0038,0.0041,0.0066,0.0084,0.0084,0.0085,0.008,0.0075,0.006,0.0056,0.0054,0.0071,0.0094,0.011,0.0124,0.014,0.0159,0.0173,0.0156,0.0145,0.0156,0.0189,0.0205,0.0163,0.0113,0.0116,0.0103,0.0104,0.0108,0.0113,0.0114,0.0107,0.0071,0.007,0.0052,0.0083,0.0081,0.0085,0.0079,0.0071,0.0067,0.0071,0.0057,0.0055,0.0048,0.0037,0.0034,0.003,0.0025,0.004,0.004,0.0047,0.0044,0.0057,0.0085,0.0052,0.0056,0.005,0.0052,0.0037,0.0026,0.0024,0.0019,0.0016,0.0019,0.0021,0.0029,0.0022,0.0025,0.0027,0.0024,0.0031,0.0029,0.0029,0.0033,0.0039,0.0041,0.004,0.0032,0.0029,0.003,0.0032,0.0024,0.0035,0.0036,0.002,0.0027,0.0018,0.0028,0.0039,0.0036,0.005,0.004,0.004,0.005,0.0054,0.0053,0.0044,0.0041,0.0045,0.0046,0.0045,0.0042,0.0037,0.0071,0.0031,0.0034,0.0039,0.0031,0.0037,0.0042,0.0039,0.0036,0.0027,0.0031,0.0041,0.0034,0.0034,0.003,0.0056,0.0042,0.0029,0.004,0.0055,0.0047,0.0049,0.0021,0.0057,0.0043,0.005,0.0042,0.0065,0.0043,0.0067,0.006,0.0071,0.0042,0.0076,0.0067,0.0084,0.0086,0.0195,0.0072,0.0086,0.0086,0.0086,0.0079,0.0133,0.0169,0.0148,0.0177,0.0158,0.018,0.0196,0.0106,0.0198,0.0192,0.0168,0.0108,0.0151,0.0079,0.0166,0.0072,
47.6072,0.0474,0.082,0.1184,0.1146,0.0793,0.0546,0.0454,0.0435,0.057,0.0806,0.1086,0.1254,0.095,0.0562,0.0274,0.0228,0.0143,0.0186,0.024,0.0385,0.0474,0.0518,0.07,0.0924,0.1106,0.0565,0.0318,0.0229,0.0161,0.0142,0.0129,0.0126,0.0169,0.0215,0.0246,0.0272,0.0339,0.0383,0.0451,0.055,0.0571,0.0596,0.0718,0.0642,0.0438,0.033,0.0207,0.0137,0.0141,0.0093,0.0093,0.0097,0.012,0.0104,0.0095,0.0115,0.0157,0.0167,0.016,0.0204,0.0247,0.0243,0.0202,0.0206,0.022,0.0245,0.0328,0.0526,0.0623,0.0633,0.0598,0.0494,0.0417,0.0334,0.0277,0.0237,0.0189,0.0122,0.01,0.0084,0.0081,0.0067,0.0049,0.0041,0.0037,0.0032,0.0037,0.0036,0.0033,0.0036,0.0032,0.005,0.0051,0.0046,0.0052,0.007,0.0096,0.0104,0.0093,0.0086,0.0085,0.0065,0.0065,0.0063,0.0079,0.0106,0.0126,0.0139,0.016,0.0182,0.0192,0.0181,0.016,0.0175,0.0215,0.0239,0.0183,0.0137,0.0128,0.0122,0.012,0.0122,0.0129,0.0139,0.012,0.0095,0.0075,0.0066,0.0092,0.009,0.0089,0.0079,0.008,0.0078,0.0067,0.007,0.0063,0.0053,0.0042,0.0043,0.0031,0.0032,0.0042,0.005,0.0052,0.0051,0.0058,0.0106,0.0055,0.0052,0.0052,0.005,0.0041,0.0031,0.0019,0.0022,0.0016,0.0019,0.0016,0.0017,0.0024,0.0029,0.0032,0.0029,0.0027,0.0033,0.0032,0.0034,0.0042,0.0035,0.0035,0.0038,0.0033,0.0035,0.0032,0.0027,0.0032,0.0032,0.0046,0.0042,0.0055,0.0044,0.0056,0.0037,0.0051,0.0054,0.0048,0.0055,0.0055,0.0054,0.0042,0.0053,0.0045,0.0053,0.005,0.0039,0.0049,0.0038,0.0032,0.0036,0.0031,0.0038,0.0033,0.0038,0.0046,0.0049,0.002,0.0031,0.0038,0.0039,0.003,0.0034,0.0047,0.0044,0.0049,0.0035,0.0037,0.0049,0.006,0.0046,0.0095,0.0054,0.0044,0.0069,0.0056,0.0048,0.0046,0.0066,0.007,0.0065,0.006,0.0072,0.0052,0.0095,0.0113,0.0085,0.0062,0.0088,0.0094,0.0093,0.0116,0.0184,0.0203,0.018,0.0198,0.0191,0.0176,0.0204,0.0197,0.0194,0.0169,0.02,0.0148,0.0174,0.0151,0.0164,
47.5988,0.0478,0.0819,0.1093,0.1029,0.0789,0.0545,0.0455,0.0437,0.0569,0.0773,0.0921,0.0973,0.0836,0.0562,0.0276,0.0229,0.0144,0.0187,0.0242,0.0386,0.0475,0.0516,0.0213,0.0898,0.1019,0.0566,0.0321,0.0229,0.0164,0.0143,0.013,0.0126,0.0172,0.0219,0.0236,0.0274,0.0343,0.0385,0.0452,0.0552,0.0574,0.0599,0.0724,0.0646,0.0443,0.0335,0.0221,0.0139,0.0134,0.0092,0.0094,0.0101,0.0128,0.0106,0.0094,0.0118,0.0158,0.0164,0.0159,0.0203,0.0252,0.0243,0.0203,0.0203,0.0219,0.0246,0.0332,0.0526,0.0624,0.0633,0.0604,0.0508,0.0425,0.034,0.0275,0.0237,0.0186,0.0122,0.0101,0.0083,0.008,0.0067,0.0049,0.004,0.0038,0.0026,0.0034,0.0035,0.0032,0.0037,0.0035,0.0043,0.0054,0.0045,0.0054,0.0074,0.0088,0.01,0.0094,0.0089,0.0085,0.0069,0.0059,0.0061,0.0079,0.0105,0.0125,0.0141,0.0159,0.0182,0.0195,0.0176,0.0162,0.0174,0.0217,0.0237,0.0185,0.0131,0.0115,0.011,0.012,0.0121,0.0128,0.0132,0.012,0.0094,0.0078,0.0069,0.0085,0.0085,0.0093,0.0086,0.0081,0.0074,0.0068,0.0068,0.0062,0.0054,0.0043,0.0036,0.0032,0.0033,0.0044,0.0045,0.0057,0.0046,0.006,0.0109,0.0057,0.0056,0.0051,0.0052,0.0043,0.0031,0.0023,0.002,0.0012,0.0017,0.0023,0.0022,0.0022,0.0027,0.0035,0.0028,0.0028,0.003,0.0034,0.004,0.0041,0.0041,0.0039,0.0034,0.0031,0.0029,0.0029,0.0031,0.0032,0.0035,0.0017,0.0035,0.0055,0.0016,0.0034,0.0038,0.0044,0.0046,0.0045,0.0053,0.0049,0.0055,0.0048,0.0053,0.0046,0.0047,0.0047,0.0047,0.0038,0.0059,0.0038,0.0038,0.0042,0.0036,0.0034,0.0036,0.0037,0.0037,0.0035,0.0038,0.0037,0.002,0.0036,0.0041,0.0034,0.0041,0.0044,0.0045,0.0048,0.003,0.0047,0.0041,0.0011,0.0048,0.0045,0.004,0.0053,0.0049,0.0065,0.0066,0.0071,0.0072,0.0068,0.007,0.011,0.009,0.0,0.0098,0.008,0.0072,0.0085,0.0099,0.0121,0.0189,0.0183,0.0192,0.0188,0.0199,0.0206,0.0195,0.0161,0.0193,0.0173,0.0172,0.0165,0.02,0.0147,0.0148,
47.5689,0.0484,0.0831,0.1112,0.1047,0.0801,0.0552,0.0461,0.0442,0.0593,0.0787,0.0939,0.0991,0.0852,0.057,0.028,0.0233,0.0146,0.0189,0.0245,0.0389,0.0481,0.0523,0.0221,0.0913,0.1036,0.0575,0.0323,0.0231,0.0165,0.0145,0.0132,0.0129,0.0174,0.0222,0.025,0.0279,0.0346,0.039,0.046,0.0561,0.0582,0.0606,0.0734,0.0655,0.0453,0.0339,0.0221,0.0139,0.0134,0.0094,0.0104,0.0098,0.0125,0.0106,0.0098,0.012,0.016,0.0167,0.0162,0.0204,0.0254,0.0245,0.0205,0.0211,0.0222,0.0248,0.0335,0.053,0.0633,0.0643,0.0615,0.0524,0.0428,0.0348,0.0279,0.0238,0.0191,0.0124,0.0102,0.0086,0.0082,0.0068,0.0052,0.004,0.0039,0.0029,0.0034,0.0036,0.0032,0.0037,0.0036,0.0044,0.0051,0.0046,0.0055,0.0075,0.0087,0.0101,0.0098,0.0087,0.0086,0.0069,0.0058,0.0062,0.0078,0.0108,0.0127,0.0141,0.0162,0.0184,0.0198,0.0178,0.0166,0.018,0.0221,0.024,0.0186,0.0134,0.0128,0.0114,0.012,0.0123,0.0126,0.0125,0.0115,0.0098,0.0078,0.0062,0.0086,0.0104,0.0094,0.0084,0.0082,0.0078,0.0064,0.0067,0.0064,0.0045,0.0044,0.0035,0.0032,0.0032,0.0038,0.0043,0.0046,0.0049,0.006,0.01,0.0056,0.0055,0.0054,0.0051,0.0041,0.003,0.0023,0.0018,0.0014,0.0019,0.0023,0.0024,0.0024,0.0027,0.0024,0.0026,0.0027,0.0031,0.003,0.0037,0.004,0.0037,0.0035,0.0032,0.0032,0.0032,0.0032,0.0032,0.0034,0.0037,0.0034,0.0036,0.0032,0.0035,0.0049,0.0044,0.0042,0.0043,0.0044,0.0048,0.0047,0.0053,0.005,0.0055,0.0049,0.0052,0.0052,0.0044,0.0049,0.0043,0.004,0.0037,0.0037,0.0038,0.0039,0.0034,0.0042,0.0034,0.0041,0.0039,0.0036,0.0039,0.0033,0.0035,0.0064,0.0045,0.0105,0.0023,0.0026,0.0045,0.0045,0.0048,0.0204,0.0055,0.005,0.0043,0.0053,0.0056,0.0066,0.0065,0.0073,0.007,0.0074,0.0069,0.0071,0.0083,0.0,0.0065,0.0056,0.0074,0.0095,0.0097,0.0137,0.0177,0.0188,0.0188,0.0177,0.0233,0.0198,0.022,0.0201,0.0204,0.021,0.0162,0.018,0.0165,0.0134,0.0152,
47.5495,0.0477,0.0827,0.1185,0.115,0.0795,0.0548,0.0457,0.0438,0.0585,0.081,0.109,0.1261,0.0953,0.0566,0.0275,0.0228,0.0143,0.0188,0.0241,0.0388,0.0477,0.0521,0.07,0.0929,0.1113,0.0572,0.0319,0.023,0.0163,0.0143,0.0131,0.0127,0.0173,0.0221,0.025,0.0277,0.0342,0.0387,0.0452,0.0555,0.0574,0.0602,0.0724,0.0649,0.0444,0.0345,0.0216,0.0142,0.0129,0.0096,0.0091,0.0102,0.0128,0.0106,0.0096,0.0118,0.0158,0.0169,0.0157,0.0207,0.0253,0.0245,0.0204,0.0207,0.0219,0.0246,0.0336,0.0529,0.0626,0.0636,0.0606,0.0525,0.0427,0.0349,0.0276,0.0238,0.0187,0.0123,0.0103,0.0087,0.0084,0.0066,0.0054,0.0039,0.0037,0.0033,0.0037,0.0038,0.0032,0.0037,0.0036,0.005,0.0052,0.005,0.0057,0.0079,0.0088,0.0099,0.0096,0.009,0.0084,0.0072,0.0064,0.006,0.0078,0.0106,0.0127,0.0145,0.0161,0.0186,0.0198,0.0179,0.0164,0.0184,0.0218,0.0241,0.0188,0.0131,0.0129,0.012,0.0118,0.0124,0.0131,0.0136,0.012,0.0098,0.0079,0.0083,0.0084,0.0084,0.0092,0.0097,0.0076,0.0079,0.0069,0.0074,0.0063,0.0055,0.0044,0.0042,0.0032,0.0036,0.0045,0.0047,0.0055,0.0047,0.0062,0.011,0.005,0.0059,0.0053,0.0054,0.004,0.0032,0.0022,0.0019,0.0017,0.0021,0.0023,0.0027,0.002,0.0026,0.003,0.0031,0.0028,0.0035,0.0035,0.0043,0.0041,0.0048,0.0041,0.0033,0.0034,0.0042,0.0027,0.0035,0.0028,0.0042,0.0011,0.003,0.0063,0.0051,0.0049,0.0059,0.0056,0.0048,0.0049,0.0063,0.0051,0.002,0.0023,0.0056,0.0067,0.0069,0.0049,0.0067,0.0042,0.018,0.0048,0.0047,0.0034,0.0036,0.0034,0.0044,0.0038,0.0053,0.004,0.005,0.003,0.0074,0.003,0.0046,0.0033,0.0042,0.0049,0.0051,0.0043,0.0067,0.0057,0.0081,0.0072,0.0062,0.0052,0.0067,0.0066,0.0064,0.0049,0.0063,0.0063,0.009,0.007,0.0063,0.0118,0.0094,0.0115,0.0091,0.0089,0.0091,0.01,0.0122,0.014,0.0185,0.0183,0.0229,0.0189,0.0241,0.0172,0.0192,0.0173,0.0178,0.0159,0.0207,0.0183,0.008,0.0164,0.0181,
47.5412,0.048,0.0822,0.1097,0.1032,0.0792,0.0546,0.0456,0.0438,0.0562,0.0776,0.0925,0.0976,0.0841,0.0563,0.0277,0.023,0.0144,0.0187,0.0243,0.0386,0.0476,0.0518,0.0211,0.0901,0.1023,0.0568,0.032,0.0229,0.0165,0.0143,0.013,0.0127,0.0171,0.0218,0.0247,0.0276,0.0343,0.0385,0.0454,0.0553,0.0575,0.0602,0.0725,0.0648,0.0446,0.0333,0.0218,0.0136,0.0133,0.0095,0.0087,0.01,0.0125,0.0106,0.0097,0.0118,0.0159,0.0163,0.016,0.0207,0.0249,0.0244,0.0204,0.0206,0.022,0.0245,0.0331,0.0526,0.0625,0.0635,0.0604,0.0531,0.0429,0.0336,0.0276,0.0237,0.0187,0.0118,0.0101,0.0086,0.0082,0.007,0.005,0.004,0.0037,0.0027,0.0035,0.0033,0.0032,0.0036,0.0036,0.0042,0.0053,0.0045,0.0054,0.0075,0.0092,0.0104,0.0092,0.0087,0.0085,0.0068,0.0057,0.0064,0.0079,0.0106,0.0126,0.0141,0.0163,0.0182,0.0195,0.0177,0.0163,0.0179,0.0219,0.0237,0.0185,0.0122,0.0127,0.0117,0.0121,0.012,0.0128,0.0134,0.0122,0.0096,0.0078,0.0076,0.0087,0.0087,0.0092,0.0087,0.0079,0.0075,0.0075,0.0067,0.0063,0.0055,0.0045,0.0036,0.0033,0.0032,0.004,0.0044,0.008,0.0049,0.0061,0.0108,0.0057,0.0055,0.0052,0.005,0.0041,0.0031,0.0022,0.0019,0.0014,0.0016,0.0022,0.0026,0.0024,0.0025,0.0001,0.0025,0.0029,0.0033,0.0034,0.0036,0.004,0.004,0.0035,0.0033,0.0031,0.0026,0.0031,0.0033,0.0034,0.0035,0.0017,0.003,0.0034,0.0036,0.004,0.004,0.0041,0.0041,0.0032,0.0022,0.0043,0.0051,0.0051,0.0052,0.005,0.0048,0.0048,0.0044,0.0048,0.0086,0.004,0.0034,0.0037,0.0036,0.0033,0.0031,0.004,0.0039,0.0036,0.0038,0.0032,0.0035,0.0035,0.0038,0.0037,0.0037,0.0023,0.004,0.0042,0.0046,0.0051,0.0042,0.0128,0.0046,0.0046,0.0045,0.0048,0.0051,0.0068,0.0066,0.0064,0.0068,0.0076,0.007,0.0092,0.0092,0.0,0.0085,0.0088,0.008,0.0085,0.0085,0.0131,0.0161,0.0197,0.0204,0.0212,0.0279,0.0197,0.019,0.0224,0.018,0.0202,0.0164,0.0144,0.0218,0.015,0.0125,
57.1518,0.0509,0.0886,0.1269,0.1231,0.0858,0.0589,0.0487,0.0468,0.0626,0.0872,0.1169,0.1341,0.1026,0.0614,0.0296,0.0245,0.0154,0.0199,0.0261,0.0421,0.0524,0.0568,0.0762,0.0999,0.1189,0.0624,0.0351,0.0253,0.018,0.0156,0.0144,0.0139,0.0189,0.0238,0.0272,0.0305,0.038,0.0442,0.0507,0.0615,0.064,0.0662,0.0793,0.0715,0.0503,0.038,0.0244,0.0156,0.015,0.0103,0.0097,0.0108,0.0141,0.0117,0.0109,0.013,0.0177,0.0186,0.0179,0.0223,0.0277,0.0267,0.0226,0.0227,0.0244,0.027,0.0363,0.0574,0.0676,0.069,0.0655,0.0568,0.0466,0.0369,0.0303,0.0259,0.0203,0.0133,0.0111,0.0095,0.009,0.0075,0.0058,0.0046,0.0042,0.0031,0.004,0.0039,0.0036,0.0043,0.0039,0.0051,0.0059,0.005,0.0059,0.008,0.01,0.0113,0.0108,0.01,0.0091,0.0077,0.007,0.0068,0.0087,0.0114,0.0137,0.0159,0.0182,0.0204,0.0218,0.0199,0.019,0.02,0.0245,0.0268,0.0208,0.0148,0.015,0.0132,0.0133,0.0137,0.0147,0.0147,0.0135,0.0109,0.0086,0.0074,0.0095,0.01,0.0101,0.0103,0.0094,0.009,0.0077,0.0075,0.0072,0.0058,0.0051,0.004,0.0032,0.0034,0.0043,0.0044,0.0053,0.0059,0.0066,0.0106,0.0063,0.006,0.006,0.0055,0.0041,0.0031,0.0026,0.0017,0.0019,0.0017,0.0028,0.0039,0.0027,0.0034,0.0035,0.0037,0.0033,0.0032,0.0042,0.0042,0.0053,0.0043,0.0042,0.0037,0.0042,0.0037,0.0034,0.0037,0.0042,0.0045,0.005,0.0049,0.0075,0.0046,0.0051,0.0048,0.0055,0.0056,0.0068,0.0059,0.0054,0.0074,0.0057,0.0065,0.0059,0.0062,0.0059,0.0055,0.0052,0.0064,0.0057,0.0055,0.0055,0.0049,0.0051,0.0041,0.0044,0.0041,0.0051,0.004,0.0043,0.0048,0.0051,0.0064,0.0055,0.0057,0.0094,0.0046,0.0048,0.0056,0.0072,0.0066,0.0181,0.0063,0.008,0.0067,0.008,0.0074,0.0085,0.0085,0.0094,0.004,0.0042,0.0087,0.0105,0.0112,0.0127,0.0107,0.0098,0.0101,0.0101,0.0111,0.018,0.0193,0.0229,0.0253,0.0264,0.0412,0.0265,0.0276,0.0265,0.0244,0.0225,0.0215,0.0225,0.0143,0.0184,0.0203,
57.1757,0.0518,0.0899,0.1195,0.1127,0.0868,0.0599,0.0496,0.0476,0.0631,0.0851,0.0997,0.1021,0.0909,0.0623,0.0303,0.0251,0.0156,0.0203,0.0266,0.0428,0.0531,0.0576,0.0174,0.0979,0.1101,0.0632,0.0358,0.0256,0.0183,0.016,0.0145,0.0142,0.0193,0.0242,0.0277,0.0309,0.0385,0.0447,0.0515,0.0622,0.0648,0.0673,0.0804,0.0723,0.0511,0.0387,0.0238,0.0151,0.0156,0.0103,0.0104,0.011,0.0138,0.0117,0.0106,0.0132,0.0177,0.0185,0.0179,0.0228,0.0281,0.0275,0.0228,0.0229,0.0246,0.0274,0.0372,0.0585,0.0689,0.0701,0.0669,0.0567,0.0475,0.0377,0.0307,0.0263,0.0208,0.0135,0.011,0.009,0.0087,0.0068,0.0053,0.0044,0.0041,0.003,0.0036,0.0036,0.0034,0.004,0.0039,0.0051,0.0058,0.0051,0.006,0.0081,0.0106,0.0111,0.0108,0.01,0.0096,0.0076,0.0069,0.0068,0.0088,0.0119,0.0142,0.0159,0.0182,0.0206,0.0222,0.02,0.0186,0.0207,0.0249,0.0272,0.0211,0.015,0.0146,0.0133,0.0138,0.0137,0.0147,0.0155,0.0138,0.0107,0.0084,0.0075,0.0097,0.0099,0.0105,0.0094,0.009,0.0087,0.008,0.0078,0.007,0.0061,0.0048,0.0039,0.0034,0.0035,0.0038,0.0047,0.0066,0.0053,0.0064,0.011,0.0062,0.0058,0.0057,0.0055,0.0045,0.0033,0.0023,0.002,0.0019,0.0019,0.0026,0.0035,0.0027,0.003,0.0029,0.0032,0.0031,0.0036,0.0036,0.0042,0.0046,0.0042,0.0043,0.004,0.0036,0.0035,0.0036,0.0034,0.0039,0.004,0.002,0.0041,0.0028,0.0048,0.0043,0.0044,0.005,0.0051,0.0054,0.0065,0.0052,0.0062,0.0054,0.0055,0.0056,0.0059,0.0057,0.0056,0.0049,0.0074,0.0046,0.0043,0.0041,0.0042,0.0042,0.004,0.0042,0.0037,0.0042,0.0044,0.0042,0.0047,0.0048,0.0043,0.0048,0.0047,0.0064,0.0046,0.0049,0.005,0.0067,0.0061,0.0799,0.0055,0.0047,0.0059,0.0069,0.0071,0.0072,0.0072,0.0086,0.008,0.0075,0.0081,0.0107,0.0094,0.0,0.0093,0.01,0.0107,0.0104,0.0108,0.0163,0.0207,0.0228,0.0249,0.0265,0.0318,0.0264,0.026,0.026,0.0245,0.0236,0.0224,0.0211,0.033,0.0176,0.0154,
57.3214,0.0512,0.0892,0.1275,0.1236,0.0864,0.0595,0.0491,0.0473,0.0631,0.088,0.1174,0.1348,0.1031,0.0617,0.0298,0.0247,0.0154,0.0201,0.0263,0.0425,0.0528,0.0573,0.0762,0.1004,0.1194,0.0627,0.0356,0.0255,0.018,0.0158,0.0144,0.0139,0.0191,0.0242,0.0275,0.0307,0.0383,0.0432,0.0508,0.0614,0.064,0.0666,0.0797,0.0716,0.0506,0.0387,0.0251,0.0152,0.015,0.0104,0.0111,0.0108,0.0136,0.0117,0.0108,0.0131,0.0175,0.0184,0.017,0.019,0.0283,0.027,0.023,0.0226,0.0247,0.0273,0.0372,0.0576,0.068,0.0691,0.0662,0.057,0.0469,0.0378,0.0306,0.0264,0.0205,0.0133,0.0113,0.0088,0.0091,0.0073,0.0056,0.0044,0.0043,0.0031,0.0039,0.0038,0.0037,0.0039,0.0035,0.0044,0.0054,0.005,0.0061,0.0081,0.011,0.0112,0.011,0.0096,0.0099,0.0077,0.0062,0.0068,0.0089,0.0114,0.014,0.0158,0.0183,0.0204,0.0222,0.0198,0.0188,0.0201,0.0249,0.0268,0.0212,0.0148,0.0144,0.0134,0.0138,0.0138,0.0148,0.015,0.0138,0.0109,0.0085,0.0081,0.0099,0.0101,0.0103,0.0096,0.0089,0.0085,0.009,0.0073,0.0071,0.0062,0.0048,0.0038,0.0036,0.0038,0.0045,0.0048,0.0056,0.0055,0.0066,0.0113,0.0059,0.0059,0.0061,0.0053,0.0045,0.0031,0.0026,0.0024,0.0017,0.0023,0.0024,0.0031,0.0035,0.0029,0.0033,0.0032,0.0035,0.0031,0.0037,0.0035,0.0047,0.0042,0.0042,0.0036,0.0038,0.0031,0.0036,0.0038,0.0046,0.004,0.0017,0.0039,0.009,0.0044,0.0036,0.0041,0.0047,0.006,0.0051,0.0052,0.0058,0.0068,0.0071,0.0056,0.0051,0.0056,0.0055,0.0062,0.0059,0.0092,0.006,0.0044,0.0037,0.0033,0.0047,0.0034,0.0044,0.0038,0.0049,0.0046,0.0037,0.0057,0.0067,0.0043,0.0069,0.0055,0.0058,0.0045,0.0064,0.004,0.006,0.0059,0.0279,0.0062,0.0043,0.0065,0.0062,0.0056,0.0089,0.0072,0.009,0.0095,0.0095,0.0085,0.0099,0.009,0.0039,0.0124,0.0117,0.0103,0.0093,0.0098,0.0167,0.0189,0.0224,0.027,0.0241,0.0279,0.0279,0.0237,0.0232,0.0063,0.005,0.0115,0.0159,0.0097,0.0168,0.0147,
57.3454,0.0511,0.0886,0.118,0.111,0.0855,0.059,0.0489,0.0467,0.0616,0.0839,0.0978,0.1009,0.0893,0.0613,0.0299,0.0247,0.0154,0.02,0.0262,0.0421,0.0523,0.0568,0.0187,0.0966,0.1083,0.0623,0.0353,0.0252,0.0179,0.0156,0.0143,0.014,0.0191,0.0241,0.0274,0.0307,0.0383,0.0433,0.0508,0.0613,0.0637,0.0663,0.0792,0.0713,0.0502,0.0381,0.0236,0.015,0.0151,0.0102,0.0099,0.0108,0.0141,0.0115,0.0105,0.0131,0.0174,0.0183,0.0176,0.0224,0.0279,0.0274,0.0229,0.0228,0.0242,0.0271,0.0366,0.0576,0.0679,0.069,0.0659,0.0568,0.0465,0.0372,0.0302,0.0259,0.0206,0.0134,0.011,0.0089,0.0087,0.0072,0.0053,0.0042,0.0041,0.003,0.0037,0.0037,0.0034,0.0039,0.0038,0.0049,0.0055,0.0049,0.0058,0.0081,0.0111,0.0109,0.0103,0.0095,0.0094,0.0074,0.0063,0.0067,0.0085,0.0117,0.0139,0.0157,0.0179,0.0202,0.0218,0.0199,0.0184,0.0206,0.0245,0.0268,0.0208,0.0149,0.014,0.013,0.0135,0.0136,0.0144,0.0149,0.0136,0.0105,0.0069,0.0072,0.0092,0.0099,0.0102,0.0093,0.0089,0.0086,0.0078,0.0075,0.007,0.005,0.0046,0.0038,0.0034,0.0035,0.0043,0.0046,0.0055,0.0051,0.0063,0.0103,0.006,0.0057,0.0055,0.0055,0.0043,0.0034,0.0032,0.0021,0.0016,0.002,0.0025,0.0019,0.0025,0.0029,0.0031,0.003,0.003,0.0034,0.0038,0.004,0.0045,0.0038,0.0039,0.0038,0.0035,0.0044,0.0035,0.0033,0.0037,0.0039,0.0052,0.004,0.0038,0.0043,0.0034,0.0045,0.005,0.0053,0.005,0.0059,0.0059,0.006,0.0055,0.0057,0.0056,0.0056,0.0051,0.0051,0.0049,0.0086,0.0044,0.0041,0.004,0.0039,0.0003,0.0011,0.0037,0.0038,0.0041,0.004,0.0038,0.0046,0.0033,0.0044,0.0022,0.0043,0.0062,0.0047,0.005,0.0048,0.0056,0.0057,0.0291,0.0066,0.0048,0.0057,0.0058,0.006,0.0072,0.0068,0.0083,0.0078,0.0079,0.008,0.0089,0.0098,0.0,0.0096,0.0098,0.0078,0.0101,0.0119,0.0156,0.018,0.0215,0.0229,0.0249,0.0254,0.0251,0.025,0.0252,0.0232,0.0232,0.022,0.0205,0.023,0.0176,0.0208,
71.9566,0.043,0.0734,0.0991,0.0966,0.0708,0.0499,0.0417,0.0403,0.0524,0.0714,0.0902,0.1004,0.0802,0.0518,0.0256,0.0213,0.0135,0.0174,0.0227,0.0364,0.0447,0.0483,0.0613,0.0751,0.0864,0.051,0.0304,0.022,0.0155,0.0136,0.0124,0.0123,0.0168,0.021,0.0239,0.0267,0.0329,0.0374,0.0422,0.0486,0.0498,0.0511,0.0585,0.0546,0.0412,0.0317,0.0191,0.0131,0.0135,0.009,0.0095,0.0096,0.0126,0.0104,0.0095,0.0115,0.0152,0.0159,0.0154,0.0197,0.0242,0.0236,0.0197,0.0198,0.0212,0.0238,0.0301,0.0418,0.0472,0.0479,0.0461,0.0405,0.035,0.0297,0.0253,0.0225,0.0177,0.0115,0.0098,0.0081,0.0076,0.0065,0.0048,0.0037,0.0035,0.003,0.0032,0.0036,0.0033,0.0036,0.0031,0.0042,0.0053,0.0046,0.0051,0.0072,0.0092,0.0101,0.0092,0.0087,0.0082,0.0065,0.0063,0.0062,0.0075,0.0104,0.0121,0.0136,0.0147,0.0164,0.017,0.0161,0.0155,0.0163,0.0192,0.0203,0.0165,0.0129,0.0127,0.0118,0.0117,0.0122,0.013,0.0129,0.012,0.0098,0.007,0.0073,0.0091,0.0089,0.0092,0.0084,0.0079,0.0073,0.0066,0.0067,0.0059,0.0056,0.0043,0.0038,0.0029,0.0034,0.0038,0.0054,0.0056,0.0053,0.0056,0.0105,0.0056,0.0055,0.005,0.005,0.004,0.003,0.002,0.0019,0.0015,0.0017,0.0023,0.0028,0.0027,0.0024,0.0031,0.0026,0.0029,0.0035,0.0034,0.0036,0.0041,0.004,0.0037,0.004,0.0031,0.0036,0.0029,0.0037,0.0039,0.0037,0.0032,0.0039,0.0053,0.0044,0.0038,0.0039,0.0039,0.0003,0.002,0.0048,0.0048,0.0062,0.0046,0.006,0.0048,0.0051,0.0044,0.0046,0.0037,0.0042,0.004,0.0041,0.0031,0.0038,0.0038,0.0044,0.0037,0.0039,0.0036,0.0045,0.0034,0.0048,0.0041,0.0041,0.003,0.0024,0.0048,0.0045,0.0044,0.0051,0.0043,0.0051,0.0094,0.0059,0.0046,0.0047,0.0049,0.0006,0.0044,0.008,0.0079,0.0072,0.0084,0.0062,0.0087,0.0088,0.0115,0.0116,0.0082,0.0095,0.0094,0.008,0.0112,0.0143,0.0144,0.017,0.015,0.0189,0.0164,0.0178,0.0147,0.017,0.0147,0.0153,0.0119,0.0152,0.012,0.0147,
71.9387,0.0428,0.072,0.0938,0.0894,0.0694,0.049,0.0411,0.0395,0.0502,0.0683,0.0807,0.0843,0.0733,0.0508,0.0254,0.0211,0.0133,0.0172,0.0225,0.0357,0.044,0.0474,0.0209,0.0727,0.0819,0.0499,0.0302,0.0216,0.0154,0.0135,0.0124,0.0121,0.0165,0.0208,0.0237,0.0264,0.0327,0.0376,0.0416,0.0478,0.0494,0.0504,0.0576,0.0537,0.0408,0.0307,0.0158,0.0129,0.0131,0.0089,0.0087,0.0091,0.0116,0.0102,0.0087,0.0114,0.0152,0.0159,0.0154,0.0194,0.024,0.0234,0.0195,0.0195,0.021,0.0234,0.0293,0.0414,0.0467,0.0474,0.0455,0.0402,0.0344,0.0289,0.0251,0.0221,0.0175,0.0115,0.0096,0.008,0.0077,0.0065,0.0047,0.0037,0.0035,0.0025,0.0031,0.0033,0.003,0.0034,0.0035,0.0042,0.0049,0.0043,0.0052,0.0069,0.0089,0.0096,0.0092,0.0083,0.0083,0.0066,0.0058,0.0059,0.0075,0.0102,0.012,0.013,0.0145,0.0162,0.017,0.0158,0.0152,0.0162,0.019,0.02,0.0165,0.0128,0.0123,0.0114,0.0117,0.012,0.0125,0.0131,0.0119,0.0092,0.0072,0.0064,0.0084,0.0085,0.0089,0.0085,0.0079,0.0074,0.0083,0.0066,0.0061,0.0053,0.0043,0.0036,0.003,0.0031,0.0041,0.0041,0.0067,0.0047,0.005,0.0099,0.0053,0.0051,0.0049,0.0049,0.0039,0.0029,0.0022,0.0018,0.0015,0.0019,0.0022,0.0031,0.002,0.0026,0.0028,0.0027,0.0028,0.0032,0.0033,0.0036,0.004,0.0036,0.0039,0.0034,0.0032,0.0026,0.003,0.0031,0.0032,0.0035,0.0035,0.0034,0.0036,0.0038,0.0038,0.0042,0.0046,0.0047,0.0048,0.0053,0.0051,0.0055,0.0052,0.0053,0.0051,0.005,0.0046,0.0039,0.0046,0.008,0.0041,0.0039,0.0037,0.0038,0.0039,0.0037,0.0038,0.0037,0.0033,0.0031,0.0037,0.004,0.0062,0.0038,0.0042,0.0039,0.0048,0.0047,0.0045,0.0044,0.0046,0.0047,0.0074,0.0049,0.0053,0.0052,0.0065,0.0054,0.0067,0.0061,0.0073,0.0065,0.0069,0.0068,0.0083,0.0086,0.0,0.0079,0.0076,0.0075,0.0088,0.0088,0.0107,0.014,0.0157,0.0161,0.0184,0.0161,0.016,0.0159,0.0188,0.0145,0.0142,0.0138,0.0123,0.0137,0.0104,0.012,
71.8972,0.0436,0.074,0.1002,0.0978,0.0715,0.0503,0.0421,0.0406,0.053,0.0718,0.091,0.1012,0.081,0.0522,0.0259,0.0215,0.0135,0.0175,0.023,0.0366,0.0451,0.0486,0.0598,0.0756,0.0871,0.0514,0.0308,0.0222,0.0157,0.0138,0.0126,0.0123,0.0168,0.021,0.024,0.027,0.0334,0.0375,0.0424,0.0489,0.0503,0.0517,0.0588,0.0549,0.0419,0.0317,0.0196,0.0135,0.0132,0.0092,0.0088,0.0098,0.0124,0.0104,0.0097,0.0116,0.0155,0.0161,0.0159,0.02,0.0247,0.0237,0.0201,0.0199,0.0217,0.0239,0.0303,0.042,0.048,0.0485,0.0462,0.0423,0.0354,0.0299,0.0258,0.0228,0.0176,0.0117,0.0097,0.0084,0.0081,0.0069,0.0048,0.0039,0.0036,0.0027,0.0033,0.0032,0.0031,0.0037,0.0036,0.0039,0.0052,0.0047,0.0053,0.0074,0.009,0.0098,0.0095,0.0087,0.0085,0.007,0.0058,0.0057,0.0077,0.0105,0.0126,0.0138,0.0153,0.0165,0.0174,0.0163,0.0155,0.0165,0.0192,0.0206,0.017,0.0131,0.0124,0.0118,0.0123,0.0121,0.0128,0.0133,0.0121,0.0098,0.0076,0.0071,0.0085,0.0087,0.0092,0.0087,0.008,0.0077,0.0075,0.007,0.0061,0.0054,0.004,0.0037,0.0031,0.0034,0.0035,0.0043,0.0054,0.0051,0.0058,0.0092,0.0053,0.005,0.005,0.0055,0.0041,0.0031,0.0019,0.0017,0.0019,0.002,0.0021,0.0028,0.0026,0.0029,0.003,0.0026,0.0027,0.0034,0.0033,0.0039,0.0043,0.0035,0.0041,0.0041,0.0036,0.0034,0.0029,0.0037,0.0041,0.0041,0.0046,0.0035,0.0064,0.0049,0.0039,0.0045,0.0044,0.0043,0.0048,0.0063,0.0049,0.0062,0.0048,0.0055,0.0051,0.0054,0.0044,0.005,0.0049,0.0084,0.0036,0.0041,0.004,0.0033,0.0039,0.0042,0.0042,0.0042,0.0046,0.0042,0.0033,0.0054,0.0018,0.0042,0.0056,0.0047,0.0031,0.0044,0.0042,0.0059,0.0051,0.0042,0.0044,0.0048,0.0051,0.005,0.0053,0.006,0.0064,0.0073,0.0082,0.0071,0.007,0.0073,0.0101,0.0098,0.0178,0.0075,0.0086,0.0109,0.0078,0.0098,0.0124,0.0144,0.0148,0.0169,0.0148,0.0132,0.0176,0.0174,0.0166,0.0157,0.0144,0.0134,0.0147,0.017,0.0117,0.0118,
71.8795,0.0444,0.075,0.0983,0.093,0.0725,0.0511,0.0428,0.0411,0.0527,0.0708,0.0818,0.0849,0.0749,0.053,0.0264,0.022,0.0138,0.0179,0.0233,0.0371,0.0457,0.0492,0.0213,0.0761,0.0861,0.052,0.0311,0.0224,0.016,0.014,0.0127,0.0125,0.017,0.0213,0.0244,0.0274,0.0338,0.0378,0.0432,0.0497,0.0512,0.0524,0.0599,0.0559,0.0426,0.0321,0.0194,0.0135,0.0133,0.0092,0.0094,0.0098,0.0118,0.0106,0.0097,0.0118,0.0157,0.0165,0.0159,0.0203,0.0249,0.0243,0.0203,0.0203,0.0218,0.0243,0.0305,0.0429,0.0487,0.0493,0.0476,0.0432,0.0359,0.0304,0.0261,0.0231,0.0182,0.0119,0.0099,0.0083,0.0079,0.0067,0.0049,0.0039,0.0036,0.0027,0.0034,0.0033,0.0031,0.0036,0.0035,0.0041,0.0049,0.0045,0.0053,0.0072,0.0088,0.0099,0.0094,0.009,0.0086,0.0068,0.0059,0.0061,0.0078,0.0105,0.0125,0.0137,0.0152,0.0165,0.0176,0.0164,0.0156,0.0171,0.0197,0.0209,0.0171,0.0132,0.0125,0.0118,0.0122,0.0113,0.013,0.0134,0.0123,0.0095,0.0076,0.007,0.0086,0.0089,0.0094,0.0085,0.0081,0.0076,0.0076,0.0069,0.0063,0.0054,0.0044,0.0039,0.0031,0.0032,0.0024,0.0037,0.0047,0.0049,0.0056,0.01,0.0056,0.0051,0.0049,0.005,0.0039,0.003,0.002,0.0018,0.0013,0.0018,0.0023,0.0025,0.0022,0.0026,0.0025,0.0026,0.0028,0.0032,0.0032,0.0036,0.0042,0.0037,0.0037,0.0029,0.0031,0.0033,0.0031,0.0032,0.0035,0.0041,0.0043,0.0033,0.0037,0.0039,0.0029,0.0042,0.0045,0.0048,0.0048,0.0049,0.0044,0.0057,0.0051,0.0054,0.0049,0.0051,0.0048,0.0046,0.0044,0.0061,0.004,0.0039,0.0038,0.0038,0.0037,0.004,0.0038,0.0037,0.0026,0.0038,0.0035,0.0032,0.004,0.0042,0.0064,0.0047,0.0039,0.0047,0.0046,0.005,0.0041,0.005,0.0002,0.0047,0.0047,0.0051,0.0054,0.006,0.0061,0.0065,0.0075,0.0069,0.0068,0.0067,0.007,0.0093,0.0,0.0088,0.0079,0.0069,0.0076,0.0092,0.0109,0.0197,0.0155,0.017,0.0157,0.0181,0.0172,0.0167,0.0173,0.0159,0.0143,0.0149,0.0131,0.0114,0.0117,0.0124,
71.8365,0.0433,0.0737,0.1,0.0974,0.0714,0.0501,0.042,0.0403,0.0541,0.0717,0.0909,0.1009,0.0808,0.052,0.0259,0.0211,0.0135,0.0174,0.0229,0.0364,0.045,0.0485,0.0623,0.0754,0.087,0.0512,0.0305,0.0221,0.0157,0.0138,0.0125,0.0123,0.0168,0.021,0.0241,0.0268,0.0332,0.0372,0.0424,0.0488,0.0501,0.0515,0.059,0.0548,0.042,0.0318,0.0192,0.0133,0.0134,0.0091,0.0097,0.0096,0.0129,0.0104,0.0098,0.0118,0.0155,0.0159,0.0159,0.0201,0.0247,0.0237,0.02,0.0199,0.0217,0.0239,0.03,0.042,0.0476,0.0484,0.0464,0.0412,0.0327,0.0292,0.0259,0.023,0.0181,0.0113,0.0101,0.0081,0.008,0.0066,0.005,0.0039,0.004,0.0027,0.0034,0.0032,0.0032,0.0034,0.0035,0.0043,0.005,0.0045,0.0054,0.0073,0.0094,0.0099,0.0094,0.0088,0.0087,0.0067,0.0059,0.0055,0.0077,0.0107,0.0122,0.0135,0.0151,0.0164,0.0174,0.0163,0.0154,0.0166,0.0196,0.0206,0.0166,0.0131,0.0126,0.0116,0.012,0.0121,0.0129,0.0132,0.0121,0.0097,0.0072,0.007,0.0089,0.0087,0.0095,0.0083,0.0081,0.0076,0.0072,0.0068,0.0065,0.0053,0.0047,0.0038,0.0032,0.0033,0.0034,0.0048,0.0055,0.0047,0.0056,0.0103,0.0058,0.0053,0.0051,0.0049,0.004,0.0029,0.0022,0.0016,0.0018,0.0021,0.0021,0.0025,0.0026,0.0023,0.0038,0.0028,0.0029,0.0031,0.0034,0.0035,0.0045,0.004,0.0039,0.0038,0.0032,0.004,0.0036,0.0031,0.004,0.0035,0.0037,0.0041,0.0084,0.0045,0.0044,0.0044,0.0048,0.0045,0.0047,0.0046,0.0058,0.0059,0.0059,0.0052,0.0058,0.0049,0.005,0.0053,0.0049,0.0081,0.0051,0.0046,0.005,0.0037,0.0029,0.0038,0.0041,0.0038,0.0037,0.0043,0.003,0.0033,0.0048,0.004,0.0048,0.0028,0.0047,0.0043,0.0055,0.0038,0.0049,0.003,0.0141,0.0057,0.0055,0.0037,0.0077,0.0068,0.0076,0.0075,0.0077,0.0077,0.0078,0.0063,0.0097,0.0083,0.0151,0.0084,0.0111,0.0089,0.0093,0.0088,0.0129,0.0158,0.0148,0.0155,0.0197,0.0173,0.0189,0.0168,0.0197,0.0148,0.0183,0.0148,0.0149,0.0178,0.0146,0.0125,
71.8193,0.0439,0.074,0.0971,0.0917,0.0716,0.0505,0.0421,0.0406,0.0526,0.0699,0.0806,0.0835,0.0739,0.0523,0.0262,0.0218,0.0136,0.0176,0.023,0.0366,0.045,0.0486,0.0191,0.0752,0.0849,0.0513,0.0309,0.0221,0.0158,0.0138,0.0126,0.0124,0.0168,0.0212,0.0242,0.0271,0.0334,0.0375,0.0427,0.0492,0.0507,0.0517,0.0592,0.0553,0.0421,0.0316,0.0191,0.0133,0.013,0.0092,0.009,0.0097,0.0119,0.0105,0.0094,0.0117,0.0155,0.0163,0.0158,0.0199,0.0245,0.0239,0.02,0.0201,0.0215,0.0239,0.0301,0.0425,0.0481,0.0488,0.047,0.0423,0.0354,0.03,0.0259,0.0227,0.0179,0.0118,0.0098,0.0083,0.0079,0.0066,0.0049,0.0039,0.0037,0.0029,0.0033,0.0033,0.003,0.0036,0.0035,0.0042,0.0051,0.0045,0.0053,0.0073,0.0098,0.0097,0.0094,0.0089,0.0084,0.0067,0.0057,0.0054,0.0077,0.0105,0.0123,0.0136,0.0153,0.0165,0.0175,0.0164,0.0156,0.0167,0.0196,0.0207,0.0168,0.013,0.0127,0.0116,0.0121,0.0122,0.013,0.0135,0.0122,0.0092,0.0072,0.0068,0.0083,0.0087,0.0093,0.0085,0.0081,0.0076,0.0073,0.0068,0.0063,0.0055,0.0043,0.0035,0.0033,0.0032,0.0027,0.0039,0.0052,0.005,0.0056,0.0097,0.0056,0.0055,0.005,0.0051,0.0038,0.003,0.0025,0.0015,0.002,0.0016,0.0023,0.002,0.0024,0.0027,0.0024,0.0027,0.0027,0.0032,0.0032,0.0035,0.0038,0.0041,0.004,0.0035,0.0031,0.0034,0.0032,0.0031,0.0033,0.0038,0.0033,0.0039,0.0039,0.0042,0.0033,0.0042,0.0044,0.0045,0.005,0.0054,0.0051,0.0056,0.005,0.0056,0.0053,0.0051,0.0048,0.0047,0.0042,0.0084,0.0041,0.0041,0.0039,0.0039,0.004,0.0038,0.0038,0.0039,0.0036,0.0037,0.0038,0.0038,0.0039,0.004,0.0039,0.0042,0.0058,0.0046,0.0048,0.0049,0.0055,0.0052,0.0088,0.0057,0.0043,0.0054,0.0047,0.0054,0.0068,0.0077,0.0074,0.0072,0.007,0.0067,0.0072,0.0089,0.0,0.0074,0.0084,0.0075,0.008,0.0092,0.0111,0.0139,0.0152,0.0169,0.0119,0.0151,0.0161,0.017,0.0152,0.0152,0.0137,0.0138,0.0132,0.0167,0.0122,0.0118,
71.7769,0.0437,0.0742,0.1007,0.0981,0.072,0.0504,0.0422,0.0406,0.053,0.0723,0.0915,0.1016,0.0813,0.0524,0.026,0.0216,0.0135,0.0175,0.023,0.0366,0.0453,0.0488,0.0614,0.076,0.0874,0.0515,0.0308,0.0222,0.0157,0.0139,0.0125,0.0123,0.0168,0.0215,0.0239,0.027,0.0333,0.0377,0.0427,0.0489,0.0505,0.0516,0.0591,0.0553,0.0419,0.0314,0.0191,0.0136,0.0129,0.0092,0.0096,0.0099,0.012,0.0105,0.0096,0.0117,0.0155,0.016,0.0156,0.0197,0.0245,0.0239,0.0198,0.02,0.0216,0.024,0.0302,0.0421,0.0481,0.0486,0.0468,0.0409,0.0349,0.0299,0.0258,0.0227,0.0179,0.0118,0.0098,0.0081,0.0078,0.0067,0.0046,0.0039,0.0038,0.0028,0.0035,0.0033,0.0031,0.0036,0.0034,0.0041,0.0053,0.0047,0.0053,0.0075,0.0089,0.0097,0.0092,0.0088,0.0086,0.007,0.0059,0.0059,0.0078,0.0107,0.0123,0.0137,0.015,0.0163,0.0175,0.0167,0.0153,0.0163,0.0195,0.0207,0.0167,0.0131,0.0128,0.0116,0.012,0.012,0.013,0.0135,0.0122,0.0095,0.0076,0.0067,0.0085,0.0087,0.0093,0.0083,0.008,0.0071,0.0066,0.0068,0.0064,0.0053,0.0042,0.0035,0.0032,0.0032,0.0042,0.0046,0.0057,0.0053,0.0056,0.0103,0.0058,0.005,0.0051,0.005,0.0036,0.0027,0.0025,0.0016,0.0017,0.002,0.0019,0.0025,0.0024,0.0026,0.0035,0.0029,0.0027,0.0033,0.0035,0.004,0.0039,0.0043,0.0039,0.0036,0.0033,0.0034,0.0027,0.0031,0.0035,0.0045,0.0048,0.0036,0.0076,0.0042,0.0032,0.004,0.0046,0.0046,0.0048,0.0056,0.0053,0.0062,0.0055,0.0059,0.0049,0.0054,0.0055,0.0042,0.0052,0.0055,0.0042,0.004,0.0035,0.0038,0.0036,0.0042,0.004,0.0043,0.0042,0.0035,0.0034,0.0045,0.0017,0.0044,0.0043,0.0042,0.0038,0.0051,0.0047,0.0046,0.005,0.0051,0.01,0.0055,0.0046,0.0057,0.0057,0.0055,0.007,0.0074,0.0064,0.0052,0.0076,0.0071,0.0079,0.008,0.0113,0.0101,0.0088,0.0078,0.0074,0.0092,0.0118,0.0132,0.0172,0.0176,0.0145,0.0166,0.018,0.017,0.0147,0.0158,0.0158,0.0136,0.0148,0.019,0.012,0.011,
71.7462,0.044,0.0742,0.0977,0.0923,0.0718,0.0506,0.0424,0.0406,0.0534,0.0704,0.0813,0.0845,0.0744,0.0524,0.0262,0.0218,0.0137,0.0177,0.0231,0.0366,0.0452,0.0488,0.0199,0.0753,0.0854,0.0515,0.0309,0.0221,0.0157,0.0139,0.0127,0.0124,0.0169,0.0213,0.0244,0.0272,0.0335,0.0379,0.0428,0.0492,0.0507,0.0518,0.0593,0.0554,0.0423,0.0316,0.0192,0.0133,0.0131,0.0091,0.0083,0.0097,0.0126,0.0105,0.0095,0.0117,0.0156,0.0164,0.0157,0.0201,0.0247,0.0241,0.02,0.02,0.0215,0.0241,0.0303,0.0425,0.0482,0.0488,0.0471,0.0419,0.0355,0.0302,0.0258,0.0228,0.0179,0.0118,0.0099,0.0081,0.0079,0.0067,0.0049,0.0039,0.0037,0.003,0.0033,0.0033,0.003,0.0034,0.0034,0.0044,0.0051,0.0045,0.0052,0.0071,0.009,0.0099,0.0094,0.0089,0.0085,0.0068,0.006,0.0061,0.0077,0.0104,0.0123,0.0137,0.015,0.0164,0.0174,0.0163,0.0155,0.0174,0.0195,0.0207,0.017,0.0131,0.0128,0.0117,0.012,0.0122,0.0129,0.0133,0.0123,0.0095,0.0073,0.0068,0.0085,0.009,0.0092,0.0088,0.0081,0.0075,0.0083,0.0068,0.0062,0.0055,0.0042,0.0037,0.0031,0.0032,0.0037,0.0042,0.0057,0.0049,0.0056,0.0102,0.0055,0.0053,0.005,0.0049,0.0039,0.0029,0.0025,0.0018,0.0013,0.0016,0.0022,0.0023,0.0022,0.0026,0.0022,0.0027,0.0029,0.0032,0.0032,0.0036,0.0034,0.0033,0.0036,0.0034,0.0031,0.0033,0.0031,0.0032,0.0034,0.0039,0.0024,0.0037,0.0021,0.0039,0.004,0.0042,0.0042,0.0046,0.0047,0.0051,0.005,0.0052,0.0052,0.0051,0.0052,0.0052,0.0051,0.0051,0.0042,0.0096,0.0041,0.0039,0.0034,0.0038,0.0042,0.0038,0.0037,0.0035,0.0035,0.0032,0.0037,0.004,0.0059,0.0041,0.0023,0.0043,0.0053,0.0042,0.0045,0.0052,0.0053,0.0052,0.0126,0.0052,0.0047,0.0038,0.0048,0.0057,0.0062,0.0069,0.0075,0.0074,0.0065,0.0072,0.0075,0.0089,0.0,0.0087,0.0084,0.0083,0.0073,0.0077,0.011,0.0145,0.0156,0.0158,0.0142,0.0136,0.0157,0.0163,0.0166,0.016,0.0141,0.0136,0.0131,0.0113,0.0109,0.0095,
58.2799,0.0516,0.0838,0.1159,0.1127,0.0811,0.0574,0.0487,0.0469,0.0597,0.0801,0.1044,0.1187,0.0929,0.0581,0.0303,0.0255,0.0164,0.0209,0.0268,0.0405,0.0491,0.0527,0.067,0.0868,0.1025,0.0568,0.0342,0.0255,0.0187,0.0165,0.0151,0.0149,0.0195,0.024,0.0269,0.0297,0.0358,0.0399,0.0455,0.0536,0.0555,0.0575,0.0675,0.0615,0.0447,0.0343,0.0248,0.0159,0.0149,0.0107,0.0109,0.0112,0.0139,0.0121,0.0112,0.0134,0.0171,0.0179,0.0176,0.0215,0.0259,0.0253,0.0217,0.0219,0.0232,0.0255,0.0326,0.048,0.0556,0.0563,0.0539,0.0474,0.0391,0.0329,0.0279,0.0245,0.0195,0.0133,0.0117,0.0097,0.0094,0.0081,0.0059,0.0048,0.0045,0.0034,0.0041,0.0041,0.0038,0.0044,0.0042,0.005,0.0062,0.0055,0.0064,0.0085,0.0104,0.011,0.0105,0.0101,0.0098,0.0078,0.0072,0.0072,0.009,0.0115,0.0133,0.0146,0.0162,0.0179,0.0189,0.0174,0.0165,0.0174,0.0206,0.022,0.0178,0.0138,0.0133,0.0123,0.0127,0.0128,0.0135,0.0139,0.0127,0.0101,0.0083,0.0076,0.0084,0.0093,0.0097,0.0091,0.0084,0.0081,0.0072,0.0072,0.0067,0.0059,0.0048,0.0041,0.0036,0.0035,0.0036,0.0039,0.0047,0.0044,0.0047,0.0082,0.0048,0.0046,0.004,0.0042,0.0033,0.0026,0.002,0.0017,0.0016,0.0018,0.0025,0.0032,0.0025,0.0028,0.0027,0.0029,0.0031,0.0034,0.0035,0.0041,0.0043,0.0043,0.0039,0.0038,0.0031,0.0035,0.0035,0.0036,0.0036,0.0042,0.0034,0.0041,0.0042,0.0046,0.0042,0.0046,0.0049,0.0047,0.005,0.006,0.0054,0.0058,0.0053,0.006,0.0053,0.0056,0.0051,0.005,0.0047,0.0048,0.0044,0.0045,0.0044,0.0041,0.0038,0.0043,0.0043,0.0043,0.004,0.0044,0.004,0.005,0.0032,0.0042,0.0049,0.0046,0.0049,0.0048,0.0046,0.0053,0.0049,0.0054,0.0162,0.0051,0.0041,0.0053,0.0054,0.0066,0.0066,0.0077,0.0077,0.0077,0.006,0.0077,0.0083,0.0094,0.0114,0.0098,0.0087,0.0084,0.0085,0.0096,0.0129,0.0199,0.0177,0.0185,0.0168,0.0184,0.0183,0.0191,0.0184,0.0173,0.016,0.016,0.0144,0.0177,0.0127,0.0134,
58.7032,0.0511,0.0833,0.1153,0.1126,0.081,0.0571,0.0484,0.0466,0.0594,0.0796,0.1042,0.1185,0.0931,0.058,0.0302,0.0254,0.0164,0.0208,0.0266,0.0403,0.0489,0.0524,0.0676,0.0865,0.1027,0.0569,0.0343,0.0255,0.0186,0.0165,0.0151,0.0148,0.0195,0.0239,0.0269,0.0296,0.0358,0.0398,0.0455,0.0535,0.0555,0.0573,0.0673,0.0613,0.0446,0.0341,0.0256,0.0161,0.0151,0.0106,0.0109,0.0112,0.0141,0.0121,0.0113,0.0134,0.0171,0.0179,0.0175,0.0213,0.0258,0.0252,0.0217,0.0217,0.0232,0.0254,0.0325,0.0477,0.0554,0.0561,0.0537,0.047,0.0393,0.0327,0.0278,0.0243,0.0198,0.0135,0.0117,0.0096,0.0094,0.0079,0.0059,0.0047,0.004,0.0034,0.0042,0.0041,0.0038,0.0044,0.0042,0.0049,0.0062,0.0055,0.0064,0.0084,0.0104,0.011,0.0107,0.0101,0.0098,0.0079,0.0072,0.0073,0.009,0.0115,0.0134,0.0145,0.0163,0.0177,0.0188,0.0173,0.0165,0.0176,0.0205,0.0218,0.0177,0.0133,0.013,0.0121,0.0124,0.0125,0.0134,0.0135,0.0126,0.0101,0.0085,0.0079,0.0096,0.0095,0.0098,0.0092,0.0087,0.0081,0.0072,0.0072,0.0067,0.0059,0.0048,0.0042,0.0037,0.0036,0.0042,0.0043,0.0054,0.0051,0.006,0.01,0.0057,0.0055,0.0055,0.0052,0.004,0.003,0.0023,0.0019,0.0016,0.0015,0.0026,0.0027,0.0027,0.0029,0.0032,0.0029,0.003,0.0036,0.0038,0.0041,0.0046,0.0042,0.0043,0.0038,0.0036,0.0038,0.0035,0.0034,0.0039,0.0041,0.0039,0.0039,0.0044,0.0048,0.0047,0.0049,0.0051,0.0054,0.0051,0.0056,0.0054,0.006,0.0053,0.0057,0.0055,0.0054,0.0054,0.005,0.0049,0.0074,0.0047,0.0042,0.0045,0.004,0.0039,0.0044,0.0048,0.004,0.0042,0.0041,0.0042,0.0051,0.0043,0.0042,0.0043,0.005,0.0051,0.0044,0.0049,0.005,0.0053,0.0054,0.0182,0.0055,0.0051,0.0058,0.0058,0.0062,0.0072,0.0079,0.0088,0.0082,0.0078,0.007,0.0101,0.0091,0.0128,0.0101,0.009,0.0085,0.0092,0.0092,0.0121,0.0163,0.0174,0.0189,0.0198,0.0212,0.0198,0.0181,0.0191,0.0173,0.0168,0.0168,0.0145,0.0161,0.0133,0.0127,
58.7763,0.0509,0.0825,0.114,0.1113,0.0803,0.0568,0.0481,0.0463,0.0585,0.0787,0.103,0.1173,0.0921,0.0576,0.0303,0.0253,0.0163,0.0207,0.0265,0.0399,0.0486,0.0521,0.0663,0.0855,0.1015,0.0565,0.034,0.0254,0.0185,0.0164,0.015,0.0147,0.0193,0.0237,0.0268,0.0293,0.0355,0.0399,0.0452,0.0533,0.0551,0.057,0.067,0.061,0.0442,0.0336,0.0247,0.0158,0.0149,0.0105,0.0107,0.0111,0.0135,0.012,0.0111,0.0132,0.0168,0.0177,0.0173,0.0211,0.0256,0.0249,0.0214,0.0216,0.0229,0.0252,0.0321,0.0474,0.0551,0.0557,0.0534,0.046,0.039,0.0323,0.0275,0.0241,0.0194,0.0132,0.0116,0.0095,0.0093,0.0079,0.0058,0.0047,0.0045,0.0034,0.0041,0.0041,0.0038,0.0044,0.004,0.005,0.006,0.0055,0.0064,0.0083,0.0103,0.011,0.0107,0.0101,0.0097,0.0079,0.0071,0.0072,0.0089,0.0114,0.0132,0.0144,0.016,0.0177,0.0186,0.0172,0.0163,0.0174,0.0203,0.0216,0.0175,0.0136,0.0132,0.012,0.0125,0.0126,0.0133,0.0136,0.0126,0.01,0.0082,0.0077,0.0093,0.0095,0.0099,0.0091,0.0086,0.0081,0.0075,0.0073,0.0067,0.0059,0.0048,0.0041,0.0037,0.0037,0.0044,0.0048,0.0055,0.0051,0.006,0.0102,0.0058,0.0055,0.0053,0.0052,0.0041,0.0031,0.0024,0.0018,0.0017,0.0019,0.0026,0.0027,0.0026,0.0029,0.0034,0.0031,0.0031,0.0035,0.0038,0.0041,0.0045,0.0042,0.0042,0.0039,0.0035,0.0037,0.0032,0.0035,0.0038,0.004,0.0033,0.004,0.0052,0.0047,0.0046,0.0047,0.0051,0.005,0.0052,0.0056,0.0053,0.0058,0.0054,0.0056,0.0055,0.0053,0.0051,0.005,0.0045,0.0076,0.0045,0.0041,0.0042,0.004,0.0041,0.0041,0.0042,0.0041,0.0037,0.0037,0.0039,0.0044,0.0045,0.0042,0.0054,0.0048,0.0049,0.0048,0.0047,0.005,0.0053,0.0053,0.0169,0.0054,0.0047,0.0052,0.0056,0.0062,0.0067,0.0072,0.0084,0.008,0.0079,0.0075,0.0086,0.0093,0.0122,0.0095,0.0092,0.0089,0.0091,0.01,0.0127,0.015,0.0169,0.018,0.0179,0.019,0.0188,0.0185,0.0174,0.0174,0.0165,0.0157,0.0142,0.017,0.0125,0.0103,
58.7528,0.0499,0.0815,0.1132,0.1109,0.0797,0.0559,0.0473,0.0456,0.0578,0.0781,0.1026,0.1169,0.0921,0.057,0.0297,0.0248,0.016,0.0202,0.026,0.0393,0.048,0.0514,0.0667,0.085,0.1015,0.0561,0.0336,0.0249,0.0182,0.0161,0.0147,0.0145,0.019,0.0232,0.0262,0.029,0.035,0.0391,0.0446,0.0527,0.0546,0.0565,0.0665,0.0602,0.0436,0.0329,0.0244,0.0157,0.0145,0.0103,0.0106,0.0109,0.0136,0.0118,0.0109,0.013,0.0166,0.0173,0.0171,0.0209,0.0252,0.0246,0.0211,0.0212,0.0227,0.0248,0.0319,0.0469,0.0546,0.0555,0.053,0.0465,0.0387,0.0321,0.0272,0.0238,0.0192,0.013,0.0114,0.0094,0.0091,0.0078,0.0058,0.0047,0.0044,0.0034,0.004,0.0042,0.0037,0.0042,0.0041,0.005,0.0059,0.0054,0.0062,0.0083,0.0101,0.0107,0.0106,0.0099,0.0093,0.0074,0.006,0.007,0.0087,0.0113,0.0131,0.0143,0.0159,0.0175,0.0185,0.017,0.0161,0.0173,0.0202,0.0214,0.0174,0.0135,0.013,0.012,0.0124,0.0126,0.0133,0.0135,0.0122,0.0094,0.0081,0.0078,0.0093,0.0091,0.0097,0.009,0.0084,0.0079,0.0075,0.0071,0.0066,0.0058,0.0048,0.0043,0.0035,0.0035,0.0042,0.0043,0.0052,0.0049,0.0059,0.0093,0.0053,0.005,0.0048,0.0048,0.0037,0.0028,0.0023,0.0017,0.0016,0.0016,0.0024,0.0028,0.0026,0.0028,0.0028,0.0028,0.003,0.0036,0.0036,0.0041,0.0043,0.0042,0.0042,0.0038,0.0035,0.0037,0.0032,0.0034,0.0037,0.0037,0.0045,0.004,0.0049,0.0043,0.0049,0.0044,0.005,0.0051,0.0052,0.0055,0.0051,0.0057,0.0054,0.0051,0.0053,0.0052,0.0048,0.0049,0.0047,0.0055,0.0045,0.0043,0.0042,0.0043,0.0039,0.0044,0.004,0.004,0.0041,0.0039,0.0043,0.0047,0.0046,0.0043,0.0045,0.0042,0.0057,0.0043,0.0047,0.005,0.0053,0.0054,0.0105,0.0054,0.0055,0.0059,0.0056,0.0064,0.0073,0.0073,0.0079,0.0079,0.0072,0.0068,0.0094,0.0095,0.0119,0.0099,0.0094,0.0088,0.0085,0.01,0.0121,0.0153,0.0175,0.0182,0.0219,0.0191,0.0177,0.0188,0.0183,0.018,0.0165,0.0161,0.0148,0.0101,0.0111,0.014,
58.7576,0.0485,0.0791,0.1095,0.1055,0.0773,0.0542,0.0458,0.0441,0.056,0.0753,0.0937,0.0977,0.0849,0.0553,0.0289,0.0241,0.0154,0.0196,0.0251,0.038,0.0464,0.0497,0.0198,0.0829,0.0981,0.0546,0.0325,0.0239,0.0176,0.0155,0.0142,0.0139,0.0183,0.0225,0.0254,0.028,0.0339,0.0378,0.0434,0.0514,0.0534,0.0552,0.0653,0.0592,0.0425,0.0319,0.0235,0.0151,0.014,0.0099,0.0099,0.0105,0.013,0.0112,0.0103,0.0123,0.0159,0.0167,0.0163,0.0201,0.0243,0.0237,0.0203,0.0205,0.0217,0.024,0.0309,0.0461,0.0538,0.0546,0.0523,0.0457,0.0375,0.0311,0.0263,0.023,0.0185,0.0125,0.0108,0.009,0.0087,0.0074,0.0054,0.0044,0.0042,0.0031,0.0038,0.0038,0.0034,0.004,0.0039,0.0047,0.0056,0.0051,0.0059,0.0079,0.0097,0.0103,0.01,0.0094,0.009,0.0074,0.0066,0.0068,0.0083,0.0108,0.0125,0.0138,0.0153,0.0168,0.0179,0.0165,0.0156,0.0169,0.0196,0.0209,0.0168,0.0129,0.0124,0.0115,0.0119,0.012,0.0126,0.013,0.0119,0.0095,0.0078,0.0074,0.0088,0.009,0.0093,0.0086,0.0081,0.0076,0.0072,0.0068,0.0063,0.0056,0.0045,0.0039,0.0032,0.0033,0.0036,0.0041,0.005,0.0044,0.0052,0.0088,0.0049,0.0047,0.0044,0.0045,0.0035,0.0027,0.002,0.0016,0.0015,0.0018,0.0023,0.0027,0.0021,0.0027,0.0027,0.0027,0.0028,0.0031,0.0034,0.0037,0.004,0.0038,0.0037,0.0035,0.0032,0.0034,0.0032,0.0032,0.0034,0.0036,0.0033,0.0035,0.004,0.0043,0.0038,0.0043,0.0045,0.0046,0.0047,0.0052,0.0048,0.0053,0.0049,0.0052,0.0051,0.0051,0.0048,0.0047,0.0045,0.0063,0.0041,0.0039,0.0034,0.0038,0.004,0.0038,0.0038,0.0038,0.0037,0.0038,0.0039,0.0037,0.0044,0.004,0.0046,0.004,0.0046,0.0043,0.0042,0.0044,0.0048,0.0041,0.0123,0.005,0.0046,0.0046,0.0053,0.0053,0.006,0.0066,0.0073,0.0071,0.007,0.0068,0.0076,0.0089,0.0,0.0087,0.0082,0.0081,0.0085,0.0091,0.0119,0.0149,0.017,0.0178,0.0184,0.0195,0.0169,0.018,0.0181,0.0166,0.0159,0.0151,0.0147,0.0127,0.0124,0.0112,
125.7377,0.0451,0.0658,0.0748,0.0743,0.0671,0.0534,0.047,0.0461,0.0567,0.0677,0.0747,0.0766,0.0715,0.0584,0.0336,0.0281,0.0185,0.0231,0.0301,0.0454,0.0556,0.0582,0.0658,0.0702,0.0746,0.06,0.0427,0.0313,0.0224,0.0198,0.0182,0.0181,0.0243,0.0308,0.0357,0.0402,0.0484,0.0542,0.0579,0.0617,0.0633,0.0636,0.0658,0.0659,0.0542,0.0376,0.0307,0.0228,0.0209,0.0146,0.0147,0.0153,0.0196,0.0175,0.0161,0.0196,0.0262,0.0281,0.0274,0.0347,0.0426,0.0421,0.0364,0.0367,0.0395,0.0438,0.0505,0.0562,0.0583,0.0591,0.0592,0.0576,0.0548,0.0513,0.048,0.0439,0.0352,0.0228,0.0189,0.0157,0.0149,0.0123,0.0086,0.007,0.0068,0.0051,0.006,0.0061,0.0057,0.0064,0.0062,0.0074,0.009,0.0081,0.0096,0.0135,0.0181,0.0195,0.0189,0.0176,0.0169,0.0131,0.0116,0.0116,0.0153,0.021,0.0252,0.0279,0.0301,0.0319,0.0337,0.033,0.0331,0.035,0.0375,0.0381,0.0341,0.0293,0.0285,0.0263,0.0273,0.0277,0.0297,0.0303,0.0277,0.0217,0.017,0.0159,0.0181,0.0172,0.0168,0.0153,0.0154,0.0153,0.0143,0.014,0.0125,0.0108,0.0084,0.0066,0.0053,0.0043,0.005,0.0037,0.0043,0.0041,0.0034,0.0043,0.0034,0.0028,0.0026,0.0025,0.0024,0.0022,0.0021,0.0018,0.002,0.0024,0.0033,0.004,0.0036,0.0041,0.0044,0.0042,0.0044,0.0053,0.0057,0.0068,0.0077,0.007,0.0071,0.0061,0.0058,0.006,0.0057,0.0055,0.0063,0.0066,0.0061,0.0061,0.0063,0.0079,0.0077,0.0081,0.0089,0.0091,0.0096,0.0112,0.0101,0.0121,0.0107,0.0117,0.0112,0.0113,0.0108,0.0105,0.01,0.0105,0.0089,0.0085,0.0082,0.0078,0.0082,0.0078,0.0083,0.008,0.0081,0.0082,0.0087,0.0092,0.0094,0.0092,0.0098,0.009,0.0101,0.0096,0.0101,0.0098,0.01,0.0104,0.0197,0.009,0.0073,0.0066,0.007,0.0067,0.0084,0.0085,0.0092,0.0079,0.008,0.0084,0.0086,0.0093,0.0141,0.0109,0.0114,0.0115,0.0124,0.0138,0.0147,0.017,0.0179,0.0189,0.02,0.0208,0.0198,0.0189,0.0188,0.0195,0.0181,0.0183,0.0186,0.0202,0.0173,0.0157,
86.7437,0.0397,0.067,0.0887,0.0866,0.065,0.0466,0.0391,0.0378,0.0497,0.0665,0.0829,0.092,0.0742,0.049,0.0242,0.0201,0.0127,0.0166,0.0219,0.0351,0.0434,0.0469,0.0594,0.0714,0.0819,0.049,0.0296,0.0212,0.015,0.013,0.0118,0.0116,0.0161,0.0208,0.0237,0.0265,0.0328,0.0368,0.0417,0.0475,0.0491,0.05,0.057,0.0534,0.0405,0.0302,0.0178,0.0141,0.0134,0.0088,0.0097,0.0096,0.0119,0.0101,0.0095,0.0114,0.0154,0.0161,0.0156,0.02,0.0253,0.024,0.0198,0.0203,0.0218,0.0243,0.0305,0.0417,0.0473,0.0471,0.0461,0.0402,0.0355,0.0302,0.026,0.0233,0.0182,0.0117,0.0101,0.0078,0.008,0.0066,0.0043,0.0036,0.0037,0.0025,0.0037,0.0031,0.0032,0.0036,0.0036,0.0038,0.0054,0.0041,0.0053,0.007,0.0098,0.0098,0.0096,0.0084,0.0086,0.0063,0.006,0.0061,0.0076,0.0106,0.0129,0.0139,0.0151,0.0169,0.0181,0.0171,0.0164,0.0169,0.0199,0.0209,0.0174,0.0137,0.0129,0.0118,0.0128,0.013,0.0135,0.014,0.0129,0.0102,0.0076,0.0057,0.0091,0.0091,0.0098,0.0083,0.0084,0.0077,0.0076,0.0067,0.0066,0.0056,0.0052,0.0032,0.0031,0.0026,0.0041,0.0044,0.0058,0.0043,0.0052,0.0095,0.0058,0.0049,0.0048,0.0045,0.0035,0.0029,0.0022,0.0021,0.0008,0.0001,0.0022,0.0027,0.0025,0.0027,0.0027,0.0027,0.0034,0.0028,0.0043,0.004,0.004,0.0043,0.0046,0.0035,0.0034,0.0032,0.0034,0.0033,0.0041,0.0039,0.0096,0.0044,0.0038,0.0029,0.0039,0.0041,0.0054,0.0048,0.0054,0.0051,0.0049,0.0058,0.0049,0.0063,0.0062,0.0049,0.0058,0.0049,0.0054,0.0112,0.0042,0.0039,0.0046,0.0047,0.0054,0.0034,0.0054,0.0041,0.005,0.0034,0.0048,0.0044,0.0047,0.0038,0.0039,0.0064,0.0052,0.0053,0.0063,0.0052,0.006,0.0051,0.0228,0.0055,0.0046,0.0047,0.0069,0.0041,0.0084,0.0081,0.0102,0.007,0.0085,0.0078,0.0076,0.0076,0.0216,0.0078,0.0084,0.0052,0.011,0.0088,0.0129,0.011,0.0153,0.0144,0.015,0.0311,0.0171,0.0164,0.0152,0.0129,0.0134,0.0131,0.0135,0.0166,0.0126,0.0121,
86.7254,0.0404,0.0674,0.0882,0.0846,0.0652,0.0468,0.0395,0.0378,0.0479,0.0662,0.077,0.0816,0.0704,0.0492,0.0245,0.0205,0.0127,0.0167,0.022,0.0357,0.0436,0.047,0.0229,0.0716,0.081,0.049,0.0298,0.0212,0.0151,0.0132,0.012,0.0118,0.0163,0.0209,0.0237,0.0267,0.0331,0.0372,0.0422,0.0481,0.0496,0.0507,0.0577,0.054,0.041,0.0301,0.0189,0.0128,0.0121,0.0088,0.0104,0.0094,0.0116,0.01,0.0093,0.0116,0.0154,0.0164,0.0158,0.0203,0.0249,0.0244,0.0203,0.021,0.0221,0.0248,0.0305,0.0424,0.0472,0.0481,0.0464,0.0415,0.036,0.0304,0.0265,0.0232,0.0185,0.0117,0.01,0.008,0.0072,0.0065,0.0047,0.0037,0.0036,0.0027,0.0032,0.0031,0.003,0.0034,0.0034,0.0044,0.0047,0.0043,0.005,0.0072,0.0087,0.0098,0.01,0.0086,0.0085,0.0067,0.0061,0.006,0.0078,0.0109,0.0128,0.013,0.0158,0.0168,0.0177,0.0168,0.016,0.0172,0.0197,0.021,0.0174,0.0137,0.0122,0.0122,0.0126,0.013,0.0137,0.0143,0.0127,0.01,0.0078,0.0075,0.0087,0.0089,0.0089,0.0082,0.0082,0.0078,0.0089,0.0068,0.0063,0.0047,0.0042,0.0036,0.0033,0.0031,0.0029,0.0042,0.0049,0.0047,0.0053,0.0093,0.0054,0.005,0.0048,0.0048,0.0039,0.0029,0.002,0.0019,0.0013,0.0018,0.0025,0.0023,0.0024,0.0026,0.0029,0.0028,0.0028,0.003,0.0033,0.0038,0.0033,0.004,0.0039,0.0037,0.0034,0.0029,0.0033,0.0034,0.0035,0.0036,0.0021,0.0033,0.0098,0.0041,0.0034,0.0044,0.0051,0.0048,0.0048,0.0059,0.0049,0.006,0.0053,0.0055,0.0055,0.0047,0.0053,0.0052,0.0041,0.0032,0.0041,0.0026,0.0041,0.004,0.0036,0.0037,0.0036,0.0034,0.0042,0.0041,0.0036,0.0072,0.0094,0.004,0.0082,0.0047,0.0071,0.0038,0.0033,0.0032,0.0043,0.0055,0.0212,0.005,0.0053,0.0048,0.0051,0.0049,0.0059,0.0059,0.0073,0.0069,0.0066,0.0068,0.0073,0.0088,0.0,0.0078,0.008,0.008,0.0069,0.0086,0.0111,0.0235,0.0153,0.0148,0.0133,0.013,0.0156,0.0133,0.0132,0.015,0.0123,0.0126,0.0101,0.0142,0.0098,0.0086,
86.645,0.04,0.0675,0.0897,0.0873,0.0655,0.0467,0.0394,0.0382,0.0511,0.067,0.0838,0.0928,0.0748,0.0492,0.0243,0.0203,0.0127,0.0167,0.022,0.0356,0.0438,0.0474,0.0591,0.0722,0.0827,0.0493,0.03,0.0214,0.0151,0.0131,0.0119,0.0117,0.0164,0.0205,0.0239,0.0265,0.0306,0.0341,0.0389,0.0478,0.0495,0.0508,0.0577,0.0538,0.0406,0.0306,0.0194,0.013,0.0126,0.0087,0.0102,0.0097,0.0124,0.0093,0.0094,0.0116,0.0158,0.0165,0.0147,0.0187,0.023,0.0209,0.0191,0.0187,0.019,0.0207,0.0283,0.042,0.0472,0.0468,0.0463,0.0416,0.0355,0.0281,0.0241,0.0201,0.0158,0.0105,0.01,0.0074,0.0077,0.0065,0.0051,0.0036,0.0037,0.0026,0.0033,0.0033,0.003,0.0035,0.0034,0.004,0.0051,0.0039,0.005,0.0069,0.0091,0.0101,0.0097,0.009,0.0077,0.0066,0.0062,0.0058,0.0079,0.0103,0.0127,0.0136,0.0139,0.0166,0.0177,0.0164,0.0152,0.017,0.02,0.0208,0.0172,0.0127,0.0127,0.0115,0.0118,0.0117,0.0132,0.0123,0.0127,0.0092,0.0074,0.0068,0.009,0.01,0.0087,0.0083,0.0079,0.0077,0.0081,0.007,0.0061,0.006,0.0047,0.0035,0.003,0.0025,0.005,0.0042,0.0055,0.0051,0.0057,0.0091,0.0056,0.0054,0.0047,0.0047,0.0042,0.0026,0.002,0.0012,0.0018,0.0017,0.0024,0.0019,0.0026,0.0023,0.0041,0.003,0.0035,0.0027,0.0033,0.0037,0.004,0.0038,0.0033,0.0035,0.0031,0.0037,0.0034,0.0032,0.0029,0.0037,0.0018,0.0029,0.0031,0.0026,0.0039,0.0045,0.0052,0.0045,0.005,0.0049,0.0047,0.0061,0.005,0.0051,0.0062,0.0064,0.0055,0.0047,0.0052,0.0069,0.0044,0.003,0.0045,0.0033,0.0047,0.0033,0.0044,0.0035,0.0037,0.0043,0.0041,0.0036,0.0024,0.0041,0.0078,0.0033,0.0037,0.0057,0.0049,0.0052,0.006,0.0053,0.0436,0.005,0.0041,0.0053,0.0054,0.005,0.0067,0.0067,0.0074,0.006,0.0061,0.0052,0.0086,0.0089,0.0099,0.0098,0.0092,0.0051,0.0085,0.0078,0.0108,0.013,0.0166,0.0155,0.0369,0.0171,0.0176,0.0142,0.0162,0.0135,0.011,0.0111,0.0133,0.0219,0.0133,0.0065,
86.6259,0.0403,0.0672,0.0887,0.0864,0.065,0.0468,0.0393,0.0375,0.0509,0.0663,0.0801,0.0852,0.0729,0.0489,0.0244,0.0204,0.0127,0.0166,0.0219,0.0354,0.0434,0.0468,0.0225,0.0714,0.0817,0.0489,0.03,0.0212,0.0151,0.0131,0.012,0.0118,0.0162,0.0207,0.0236,0.0266,0.0332,0.0372,0.0421,0.048,0.0495,0.0506,0.0574,0.0537,0.0408,0.0306,0.0197,0.0131,0.0125,0.0087,0.0081,0.0094,0.0121,0.0101,0.0093,0.0115,0.0154,0.015,0.0145,0.0192,0.0232,0.0225,0.0187,0.0191,0.0202,0.0227,0.0306,0.0418,0.0472,0.0478,0.0462,0.0412,0.0342,0.0301,0.0247,0.0217,0.0176,0.0115,0.0089,0.0078,0.0077,0.0064,0.0046,0.0035,0.003,0.0026,0.0031,0.003,0.003,0.0034,0.0034,0.0038,0.0048,0.0041,0.0052,0.007,0.0091,0.0099,0.0092,0.0084,0.0084,0.0067,0.0058,0.0059,0.0077,0.0106,0.0127,0.014,0.0152,0.0167,0.0178,0.0166,0.0163,0.0168,0.0201,0.0208,0.0172,0.0127,0.0119,0.0113,0.0117,0.0121,0.0127,0.0125,0.0119,0.0092,0.0076,0.0072,0.0087,0.0092,0.0094,0.0086,0.0081,0.0077,0.0075,0.0069,0.0063,0.006,0.0042,0.0035,0.003,0.0026,0.0029,0.0035,0.0065,0.0047,0.0054,0.0094,0.0054,0.0051,0.005,0.0049,0.0038,0.0028,0.0024,0.0019,0.0014,0.0019,0.0021,0.003,0.0025,0.0026,0.0035,0.0026,0.0028,0.0031,0.0032,0.0036,0.0044,0.0036,0.0031,0.0035,0.0032,0.0037,0.0031,0.0032,0.0035,0.0039,0.0028,0.0038,0.0017,0.0039,0.0046,0.0043,0.0045,0.0044,0.0048,0.0058,0.0055,0.0059,0.006,0.0055,0.0054,0.0055,0.0051,0.0046,0.0049,0.0073,0.0043,0.0042,0.0038,0.0036,0.004,0.0036,0.003,0.0038,0.0043,0.0045,0.0049,0.004,0.0036,0.0038,0.0061,0.0038,0.0056,0.0046,0.0043,0.0044,0.0058,0.0047,0.017,0.0058,0.0047,0.0049,0.0054,0.006,0.006,0.0065,0.0062,0.0071,0.0066,0.0058,0.0075,0.0072,0.0,0.006,0.008,0.0059,0.0075,0.009,0.0108,0.0126,0.0151,0.0149,0.0114,0.0153,0.0172,0.0159,0.0156,0.0154,0.0131,0.014,0.0119,0.0144,0.0101,0.0116,
86.5364,0.0401,0.0676,0.0898,0.0878,0.0654,0.0468,0.0393,0.0382,0.0491,0.0671,0.0837,0.093,0.075,0.0493,0.0242,0.0204,0.0127,0.0172,0.022,0.0353,0.0437,0.0472,0.0588,0.0723,0.0827,0.0493,0.0298,0.0214,0.015,0.013,0.0119,0.0118,0.0162,0.0208,0.0236,0.0266,0.033,0.0371,0.0421,0.0481,0.0496,0.0505,0.0574,0.0539,0.0411,0.0306,0.0184,0.0126,0.0127,0.0087,0.0083,0.0093,0.0124,0.0096,0.0094,0.0119,0.0153,0.0165,0.0147,0.02,0.025,0.0227,0.0185,0.0196,0.0207,0.0232,0.0307,0.0418,0.0477,0.0482,0.0462,0.0411,0.0355,0.03,0.025,0.0223,0.0171,0.0109,0.0096,0.0078,0.0079,0.0067,0.0047,0.0037,0.0037,0.0029,0.0029,0.003,0.0026,0.0034,0.0031,0.0038,0.0049,0.0046,0.0053,0.0072,0.0098,0.0099,0.0097,0.0087,0.0087,0.0068,0.005,0.0065,0.008,0.0108,0.0126,0.0138,0.0156,0.0167,0.0179,0.0166,0.016,0.0178,0.0199,0.0209,0.0174,0.0126,0.0124,0.0116,0.0123,0.0119,0.0128,0.0132,0.0128,0.0096,0.0074,0.0068,0.009,0.0092,0.0094,0.0081,0.008,0.0075,0.0088,0.007,0.0064,0.0054,0.0044,0.0035,0.003,0.0031,0.0034,0.0051,0.0046,0.0049,0.005,0.0103,0.0054,0.0055,0.005,0.0048,0.0033,0.0026,0.0015,0.0016,0.0017,0.0015,0.002,0.0029,0.0024,0.0026,0.0027,0.0032,0.0028,0.0035,0.0033,0.0043,0.0045,0.004,0.0041,0.0034,0.0037,0.0034,0.0026,0.0036,0.004,0.0036,0.0028,0.0039,0.0042,0.0041,0.0049,0.0045,0.0045,0.0053,0.0044,0.0051,0.0059,0.0064,0.0052,0.0043,0.0057,0.0061,0.0057,0.0052,0.0044,0.0074,0.0033,0.0039,0.0042,0.0039,0.0035,0.0043,0.004,0.0035,0.0037,0.0049,0.0038,0.0061,0.0043,0.0045,0.0074,0.0071,0.0068,0.0046,0.0055,0.0047,0.0052,0.0056,0.0151,0.0057,0.0048,0.0048,0.0045,0.0064,0.0064,0.0078,0.0094,0.008,0.0059,0.0068,0.0079,0.0075,0.0155,0.0075,0.0097,0.0019,0.0083,0.0089,0.0089,0.0115,0.016,0.0169,0.0129,0.0137,0.0149,0.0164,0.0214,0.0151,0.0146,0.0151,0.0128,0.0163,0.0095,0.0062,
86.5174,0.0407,0.0681,0.0887,0.085,0.0656,0.0472,0.0398,0.0382,0.0499,0.0665,0.0775,0.0822,0.0708,0.0495,0.0246,0.0206,0.0128,0.0168,0.0221,0.0356,0.0439,0.0473,0.0206,0.0721,0.0816,0.0495,0.0304,0.0213,0.0152,0.0132,0.0119,0.0119,0.0164,0.0207,0.0234,0.0267,0.0333,0.0375,0.0423,0.0484,0.0496,0.0509,0.0579,0.0545,0.0416,0.0305,0.0186,0.0129,0.0127,0.0087,0.0085,0.0096,0.0118,0.0102,0.0093,0.0117,0.0156,0.0166,0.0157,0.0204,0.0252,0.0246,0.0203,0.0209,0.0221,0.0247,0.0308,0.0423,0.0476,0.0483,0.0466,0.0416,0.0355,0.0305,0.0264,0.0234,0.0187,0.012,0.0097,0.008,0.0077,0.0063,0.0045,0.0036,0.0034,0.0024,0.0032,0.0032,0.003,0.0034,0.0032,0.0036,0.005,0.0044,0.0051,0.0072,0.0093,0.0098,0.0094,0.0091,0.0083,0.0066,0.0057,0.006,0.0077,0.0107,0.0126,0.0138,0.0156,0.017,0.0179,0.0168,0.0162,0.018,0.0199,0.0211,0.0173,0.0135,0.0106,0.0121,0.0126,0.0132,0.0136,0.0141,0.0127,0.0096,0.0074,0.0071,0.0086,0.0091,0.0092,0.0084,0.0082,0.0077,0.0085,0.0072,0.0063,0.0045,0.0042,0.0037,0.0031,0.0032,0.0033,0.0044,0.0048,0.0047,0.0052,0.0102,0.0054,0.0051,0.0047,0.0055,0.0039,0.0032,0.002,0.0018,0.0016,0.0018,0.0022,0.0021,0.002,0.0026,0.0027,0.0027,0.0026,0.0029,0.0033,0.0036,0.004,0.0043,0.0039,0.0032,0.0034,0.0038,0.003,0.003,0.0034,0.0038,0.0029,0.0035,0.0035,0.004,0.0039,0.0042,0.0044,0.005,0.005,0.0055,0.0047,0.0057,0.0052,0.0054,0.005,0.0052,0.0048,0.0052,0.0041,0.0037,0.0045,0.0042,0.0036,0.0039,0.0036,0.0038,0.004,0.0035,0.0038,0.0045,0.0039,0.0037,0.0051,0.004,0.0042,0.0047,0.0069,0.0046,0.0043,0.0053,0.005,0.0049,0.0156,0.0044,0.0043,0.0042,0.0044,0.0059,0.0071,0.0074,0.0071,0.0073,0.0059,0.0063,0.0087,0.0085,0.0,0.0088,0.0086,0.0079,0.0085,0.0081,0.0103,0.0134,0.0147,0.0133,0.0124,0.0246,0.0154,0.0145,0.0142,0.0088,0.014,0.0142,0.0115,0.0062,0.0113,0.0101,
86.4395,0.0404,0.0675,0.0897,0.0877,0.0656,0.0469,0.0393,0.0379,0.05,0.0671,0.0838,0.0929,0.075,0.0492,0.0243,0.0202,0.0127,0.0166,0.0221,0.0355,0.0437,0.0473,0.0606,0.0723,0.0829,0.0493,0.0299,0.0209,0.015,0.0132,0.012,0.0118,0.0163,0.0204,0.0239,0.0266,0.0334,0.0367,0.0423,0.0476,0.0496,0.0506,0.0579,0.0538,0.0408,0.0288,0.0151,0.0129,0.0134,0.0088,0.0077,0.0092,0.0118,0.0101,0.0095,0.0112,0.0156,0.0162,0.0158,0.0204,0.0234,0.0225,0.0189,0.0189,0.0203,0.0227,0.0304,0.042,0.0473,0.0479,0.0461,0.0405,0.0353,0.03,0.0266,0.0221,0.0175,0.0117,0.01,0.0078,0.0078,0.0063,0.0048,0.0036,0.0037,0.0027,0.0033,0.003,0.0031,0.0033,0.0034,0.0036,0.0053,0.0041,0.0051,0.0072,0.0085,0.01,0.0096,0.0087,0.0085,0.0063,0.0051,0.0058,0.0078,0.0104,0.0125,0.014,0.0159,0.0167,0.018,0.0167,0.0151,0.0163,0.0199,0.0205,0.0177,0.0128,0.0126,0.012,0.0128,0.013,0.0138,0.0129,0.0126,0.0099,0.0076,0.0077,0.0089,0.009,0.0094,0.0084,0.0079,0.0077,0.0072,0.0069,0.006,0.0051,0.0041,0.0033,0.0033,0.0033,0.0115,0.0042,0.0052,0.0045,0.0059,0.0094,0.0051,0.0047,0.0048,0.0048,0.0038,0.0028,0.002,0.0017,0.0018,0.0018,0.002,0.0021,0.0023,0.0022,0.0028,0.0023,0.0021,0.0035,0.0033,0.0035,0.0041,0.0041,0.0044,0.0034,0.003,0.0032,0.003,0.003,0.0034,0.0034,0.0024,0.0026,0.0076,0.0041,0.0056,0.005,0.0047,0.0051,0.005,0.006,0.0062,0.0049,0.0064,0.0058,0.0053,0.0047,0.0048,0.0035,0.0057,0.0045,0.005,0.0031,0.0042,0.0037,0.004,0.0045,0.0032,0.0031,0.0038,0.0047,0.0033,0.0073,0.0071,0.0032,0.0171,0.0036,0.0034,0.0056,0.0048,0.005,0.0061,0.0063,0.0093,0.0046,0.0071,0.0047,0.0044,0.003,0.0042,0.0065,0.0075,0.0063,0.0076,0.0049,0.008,0.0087,0.0118,0.008,0.0088,0.0083,0.0101,0.008,0.0105,0.0129,0.0154,0.0145,0.0134,0.0175,0.0171,0.0133,0.018,0.0133,0.0158,0.0119,0.0156,0.0139,0.0099,0.008,
86.4206,0.0402,0.0671,0.0888,0.0859,0.0649,0.0466,0.0392,0.0377,0.0481,0.0662,0.0788,0.0839,0.072,0.0489,0.0243,0.0203,0.0126,0.0166,0.0218,0.0351,0.0433,0.0466,0.0223,0.0715,0.0816,0.0487,0.0296,0.0209,0.0147,0.013,0.0118,0.0117,0.0161,0.0206,0.0235,0.0263,0.0329,0.0367,0.0411,0.0475,0.0492,0.0503,0.0572,0.0535,0.0407,0.03,0.0185,0.0128,0.0131,0.0087,0.0084,0.0093,0.0121,0.01,0.0085,0.0114,0.0153,0.0149,0.0153,0.0187,0.023,0.0224,0.0185,0.0191,0.0202,0.0226,0.0305,0.0424,0.0471,0.0477,0.0459,0.0411,0.0353,0.0302,0.0243,0.0218,0.0171,0.0116,0.0087,0.007,0.0078,0.0064,0.0045,0.0036,0.0035,0.0026,0.0032,0.0031,0.0028,0.0033,0.0034,0.0042,0.0052,0.0043,0.0051,0.007,0.0095,0.0098,0.0093,0.0087,0.0085,0.0066,0.0062,0.0048,0.0078,0.0106,0.0124,0.0137,0.0152,0.0167,0.0177,0.0166,0.0162,0.016,0.0196,0.0211,0.0174,0.0126,0.0121,0.0112,0.0116,0.0119,0.0127,0.0131,0.0118,0.0097,0.0077,0.0072,0.0091,0.0093,0.0094,0.0086,0.0081,0.0078,0.0067,0.0069,0.0062,0.0069,0.0043,0.0037,0.003,0.003,0.0032,0.0039,0.0052,0.0048,0.0052,0.0096,0.0055,0.005,0.0048,0.0052,0.004,0.0031,0.0023,0.0019,0.0012,0.0016,0.0022,0.0026,0.0022,0.0025,0.0025,0.0027,0.0029,0.0031,0.0033,0.0037,0.004,0.0036,0.0037,0.0035,0.0031,0.0033,0.0032,0.0031,0.0036,0.0038,0.0019,0.0031,0.0023,0.0041,0.0041,0.0045,0.0047,0.0052,0.0049,0.0052,0.0053,0.0056,0.005,0.0058,0.0048,0.0051,0.0055,0.0049,0.0046,0.0075,0.0041,0.0041,0.0037,0.004,0.0039,0.0037,0.0041,0.0039,0.0037,0.0036,0.004,0.0036,0.0084,0.0042,0.003,0.0041,0.0211,0.0045,0.0049,0.0041,0.0034,0.0049,0.0478,0.006,0.0052,0.0044,0.006,0.0054,0.0059,0.0054,0.0074,0.0064,0.0063,0.0059,0.008,0.009,0.0,0.0096,0.0087,0.0062,0.0069,0.0088,0.0107,0.0132,0.0145,0.0157,0.0108,0.0144,0.0166,0.0157,0.0174,0.0137,0.014,0.0145,0.0104,0.019,0.0084,0.011,
81.9654,0.0318,0.0543,0.0733,0.0716,0.0525,0.037,0.0309,0.0301,0.0403,0.0496,0.0681,0.0764,0.0605,0.039,0.019,0.0158,0.0098,0.0128,0.017,0.0274,0.0316,0.0342,0.0428,0.0583,0.0675,0.0389,0.0231,0.0164,0.0114,0.0101,0.0091,0.0092,0.0124,0.0157,0.0177,0.0203,0.0236,0.0265,0.0301,0.0375,0.0386,0.0398,0.0455,0.0422,0.0314,0.0236,0.0128,0.0101,0.0098,0.007,0.0065,0.0073,0.009,0.0078,0.007,0.0089,0.0118,0.0124,0.0117,0.0144,0.0177,0.0171,0.0142,0.0145,0.0154,0.0176,0.0216,0.0309,0.0377,0.0386,0.0367,0.0307,0.025,0.0217,0.0188,0.0166,0.0131,0.0083,0.0073,0.0061,0.0056,0.005,0.0033,0.003,0.0027,0.0021,0.0024,0.0024,0.0022,0.0027,0.0027,0.0034,0.0037,0.0032,0.0039,0.0054,0.007,0.0075,0.0071,0.0064,0.0062,0.0051,0.0044,0.0046,0.0057,0.0078,0.0088,0.0102,0.0109,0.0118,0.0126,0.012,0.011,0.0127,0.0141,0.015,0.0124,0.0093,0.009,0.0087,0.0095,0.0091,0.0094,0.0101,0.0086,0.0071,0.0054,0.0056,0.0066,0.0074,0.0068,0.0072,0.0056,0.0061,0.0056,0.0052,0.0044,0.0041,0.0033,0.0027,0.0021,0.0027,0.0025,0.0027,0.0034,0.0038,0.004,0.0069,0.0038,0.0042,0.0038,0.0039,0.0027,0.0028,0.0015,0.0015,0.0011,0.0018,0.0013,0.0019,0.0017,0.0023,0.002,0.0021,0.0021,0.0025,0.0027,0.0028,0.0028,0.0032,0.0028,0.0027,0.0026,0.0032,0.0023,0.0027,0.0025,0.0032,0.0018,0.0039,0.0044,0.0033,0.0031,0.0038,0.0035,0.0042,0.0037,0.0045,0.0036,0.0047,0.0038,0.0042,0.0037,0.0048,0.0036,0.0028,0.0044,0.002,0.0024,0.0029,0.003,0.0023,0.003,0.003,0.0025,0.0045,0.0032,0.0043,0.0028,0.0032,0.0046,0.0039,0.0037,0.0046,0.003,0.0035,0.003,0.0023,0.0036,0.0043,0.0101,0.0044,0.0042,0.0043,0.0028,0.0028,0.0042,0.0073,0.0039,0.0068,0.0057,0.0058,0.0053,0.007,0.0072,0.0082,0.006,0.0073,0.0058,0.0073,0.0086,0.011,0.0119,0.0142,0.0106,0.0154,0.0151,0.0164,0.0077,0.0101,0.0104,0.0129,0.0096,0.0149,0.0102,0.013,
81.9521,0.0325,0.0551,0.0711,0.068,0.0533,0.0375,0.0316,0.0305,0.0388,0.0521,0.0617,0.0651,0.0562,0.0395,0.0194,0.0161,0.01,0.0131,0.0172,0.0278,0.0345,0.0373,0.0149,0.058,0.0651,0.0394,0.0234,0.0165,0.0117,0.0102,0.0091,0.0091,0.0125,0.0159,0.0184,0.0206,0.0257,0.0289,0.033,0.0383,0.0394,0.0405,0.0466,0.0431,0.0319,0.0234,0.0136,0.0099,0.0095,0.0067,0.0064,0.0072,0.0091,0.0077,0.0072,0.0088,0.0119,0.0125,0.012,0.015,0.0191,0.0186,0.0154,0.0156,0.0167,0.0174,0.0221,0.034,0.0388,0.0392,0.0378,0.0328,0.0282,0.0238,0.0197,0.0159,0.0138,0.009,0.0074,0.006,0.0058,0.0049,0.0036,0.0028,0.0026,0.0017,0.0025,0.0024,0.0022,0.0026,0.0025,0.0034,0.0039,0.0034,0.0039,0.0054,0.007,0.0075,0.0074,0.0066,0.0063,0.005,0.0046,0.0041,0.0058,0.008,0.009,0.01,0.011,0.0121,0.0128,0.012,0.0114,0.0123,0.0143,0.0153,0.0126,0.0097,0.0095,0.0086,0.0089,0.0096,0.0096,0.0099,0.0091,0.0069,0.0058,0.0049,0.0066,0.0063,0.0072,0.0065,0.0062,0.0056,0.005,0.0052,0.0048,0.0044,0.0033,0.0026,0.0023,0.0023,0.0053,0.0042,0.0042,0.0035,0.004,0.0074,0.0043,0.004,0.0037,0.0037,0.003,0.0021,0.0018,0.0013,0.001,0.0011,0.0017,0.0022,0.0016,0.002,0.0022,0.002,0.0021,0.0023,0.0026,0.0028,0.0029,0.003,0.0027,0.0026,0.0023,0.0025,0.0024,0.0023,0.0027,0.0027,0.0037,0.0024,0.0038,0.0027,0.0035,0.003,0.0034,0.0035,0.0034,0.0036,0.0034,0.0042,0.0041,0.0036,0.0041,0.0039,0.0036,0.0038,0.0033,0.0008,0.003,0.0029,0.0025,0.0025,0.0027,0.0025,0.0029,0.0027,0.0029,0.003,0.0027,0.0025,0.0034,0.0029,0.0054,0.0026,0.0048,0.0034,0.0035,0.0036,0.0037,0.0039,0.0089,0.0021,0.0029,0.0033,0.0021,0.004,0.0044,0.0047,0.0051,0.005,0.0052,0.0044,0.0063,0.0058,0.0,0.0052,0.0056,0.0046,0.0055,0.0067,0.0088,0.0092,0.0118,0.0117,0.0132,0.011,0.012,0.0111,0.0134,0.0103,0.0114,0.0103,0.0112,0.0129,0.0083,0.0095,
81.9038,0.0315,0.0538,0.0728,0.0709,0.052,0.0366,0.0306,0.0295,0.0397,0.053,0.0675,0.0757,0.0601,0.0385,0.0186,0.0155,0.0097,0.0127,0.0167,0.0271,0.0336,0.0363,0.0499,0.0579,0.0671,0.0384,0.0225,0.0161,0.0111,0.0099,0.0089,0.0088,0.0122,0.0154,0.0177,0.0199,0.0247,0.028,0.0319,0.037,0.038,0.0391,0.0452,0.0417,0.0308,0.0228,0.0135,0.01,0.0095,0.0067,0.0077,0.0071,0.0088,0.0076,0.0069,0.0085,0.0115,0.0122,0.0117,0.015,0.0186,0.0182,0.015,0.0149,0.0154,0.0172,0.0232,0.033,0.0376,0.0382,0.0364,0.032,0.0282,0.023,0.0197,0.0174,0.0136,0.0086,0.0071,0.0059,0.0056,0.005,0.0034,0.003,0.0027,0.0021,0.0022,0.0025,0.0023,0.0029,0.0024,0.003,0.0036,0.0033,0.004,0.0056,0.0071,0.0073,0.007,0.0066,0.0061,0.0052,0.0044,0.0046,0.0057,0.008,0.0095,0.0106,0.0116,0.0127,0.0132,0.0125,0.012,0.0116,0.0141,0.0162,0.0132,0.0102,0.0097,0.009,0.0091,0.0093,0.0093,0.0067,0.0086,0.0072,0.0057,0.0054,0.0066,0.0071,0.0071,0.0062,0.0061,0.0059,0.005,0.0054,0.0046,0.004,0.0033,0.0029,0.0021,0.0024,0.0026,0.003,0.0038,0.0036,0.0039,0.008,0.0041,0.0041,0.0035,0.0031,0.003,0.0025,0.0013,0.0015,0.001,0.0015,0.0016,0.0023,0.0019,0.002,0.002,0.002,0.002,0.0026,0.0023,0.0032,0.0031,0.0033,0.0027,0.0027,0.0026,0.0023,0.0023,0.0025,0.0022,0.0029,0.002,0.0037,0.0033,0.0039,0.0022,0.0039,0.0041,0.0042,0.0025,0.0038,0.0039,0.0046,0.0036,0.0034,0.0042,0.0036,0.0037,0.0044,0.0041,0.0033,0.0031,0.0033,0.0024,0.0036,0.0024,0.0024,0.0024,0.0046,0.0029,0.0032,0.0023,0.003,0.0047,0.0042,0.0047,0.0032,0.0019,0.0041,0.0041,0.0039,0.0039,0.0044,0.0099,0.0034,0.0031,0.0035,0.0051,0.0048,0.0055,0.0049,0.0055,0.007,0.005,0.005,0.0048,0.0069,0.0027,0.0049,0.0048,0.0078,0.0049,0.0066,0.0079,0.0118,0.0096,0.0116,0.0112,0.0103,0.0111,0.0139,0.01,0.0105,0.0101,0.0119,0.0101,0.0123,0.0096,0.0102,
81.8901,0.0332,0.0564,0.0726,0.0693,0.0542,0.0383,0.0322,0.031,0.0403,0.0535,0.0624,0.0654,0.0568,0.0402,0.0197,0.0164,0.0101,0.0133,0.0176,0.0286,0.0353,0.0382,0.0166,0.0592,0.0661,0.0401,0.0239,0.0168,0.0119,0.0104,0.0094,0.0093,0.0128,0.0162,0.0189,0.021,0.0263,0.0297,0.0338,0.0391,0.0402,0.0414,0.0475,0.044,0.0328,0.0243,0.0146,0.0101,0.0104,0.0068,0.0068,0.0072,0.0098,0.0079,0.0072,0.0089,0.0121,0.0128,0.0121,0.0159,0.0196,0.0191,0.0157,0.0158,0.0171,0.0193,0.0245,0.0346,0.0394,0.0398,0.0384,0.0337,0.028,0.0242,0.0209,0.0182,0.0144,0.0091,0.0076,0.0061,0.006,0.0049,0.0036,0.0028,0.0027,0.0018,0.0024,0.0024,0.0022,0.0026,0.0026,0.003,0.0035,0.0033,0.0038,0.0056,0.007,0.0076,0.0071,0.0068,0.0065,0.0052,0.0046,0.0057,0.0059,0.0084,0.0099,0.0111,0.012,0.0133,0.0142,0.0133,0.0125,0.0135,0.0158,0.0168,0.0137,0.0105,0.01,0.0095,0.0098,0.0099,0.0105,0.0108,0.0098,0.0076,0.0058,0.0056,0.0068,0.0066,0.0073,0.0066,0.0061,0.0061,0.0052,0.0054,0.0048,0.0048,0.0035,0.0027,0.0023,0.0024,0.0057,0.0028,0.0036,0.0036,0.0041,0.0069,0.0042,0.0041,0.0038,0.0038,0.0029,0.0024,0.0018,0.0014,0.0011,0.0014,0.0018,0.0012,0.0016,0.002,0.0026,0.0021,0.0021,0.0019,0.0026,0.0028,0.0033,0.0028,0.003,0.0025,0.0026,0.0019,0.0021,0.0025,0.0024,0.0029,0.0028,0.0028,0.0027,0.0032,0.0022,0.0036,0.0036,0.0029,0.0038,0.0043,0.0037,0.0045,0.0041,0.004,0.004,0.004,0.0032,0.0035,0.0034,0.0029,0.003,0.0028,0.0024,0.0027,0.0031,0.0031,0.003,0.0028,0.0029,0.0032,0.0028,0.0038,0.0043,0.0032,0.0031,0.0037,0.0039,0.0038,0.0031,0.0038,0.0041,0.0041,0.0136,0.0035,0.0033,0.0037,0.0031,0.0045,0.0047,0.005,0.0051,0.0055,0.005,0.0049,0.0061,0.0057,0.0,0.0055,0.0055,0.0062,0.0066,0.0069,0.0089,0.0091,0.0119,0.0123,0.0108,0.0107,0.0126,0.014,0.0149,0.0113,0.0103,0.0115,0.0091,0.0123,0.0083,0.0099,
79.4137,0.0411,0.0707,0.096,0.0935,0.0681,0.0478,0.04,0.0387,0.0522,0.0699,0.0892,0.1003,0.0791,0.0505,0.0245,0.0204,0.0127,0.0167,0.022,0.0359,0.0443,0.0479,0.0605,0.0768,0.0889,0.0508,0.0299,0.0214,0.015,0.013,0.0119,0.0116,0.0164,0.0212,0.0234,0.0265,0.0329,0.037,0.0427,0.0497,0.051,0.0524,0.0607,0.0559,0.0416,0.0308,0.0187,0.0129,0.0129,0.0089,0.0089,0.0095,0.0117,0.0102,0.0092,0.0114,0.0151,0.016,0.0153,0.0199,0.0246,0.0243,0.0198,0.0204,0.0218,0.0243,0.0311,0.0439,0.0499,0.0507,0.0486,0.0441,0.0363,0.0302,0.0261,0.0232,0.018,0.0116,0.0094,0.0078,0.0075,0.0065,0.0045,0.0037,0.0035,0.0025,0.0031,0.0032,0.0031,0.0034,0.0031,0.0045,0.0049,0.0043,0.0048,0.0072,0.0093,0.0098,0.0091,0.0088,0.0081,0.0066,0.0058,0.0065,0.0075,0.0105,0.0125,0.0137,0.0157,0.0168,0.0178,0.0166,0.0161,0.0169,0.0201,0.0213,0.0181,0.0133,0.013,0.0119,0.0123,0.0123,0.0131,0.0138,0.0123,0.0098,0.008,0.0068,0.0087,0.0085,0.0091,0.009,0.0082,0.0079,0.0074,0.0069,0.0063,0.0053,0.0043,0.0032,0.0029,0.003,0.0035,0.0045,0.0054,0.0048,0.0054,0.0103,0.0052,0.0054,0.0046,0.0048,0.0043,0.0031,0.0019,0.0023,0.0023,0.0019,0.0022,0.0027,0.002,0.0022,0.0035,0.0032,0.0025,0.0032,0.0032,0.0043,0.0044,0.0018,0.0043,0.0036,0.0035,0.0034,0.0031,0.0038,0.0034,0.0041,0.0027,0.0047,0.002,0.0042,0.004,0.0045,0.0051,0.0053,0.0045,0.0053,0.0044,0.0056,0.0051,0.0065,0.0051,0.0054,0.0052,0.0057,0.0047,0.0054,0.0044,0.0041,0.0037,0.0041,0.0045,0.0036,0.0042,0.0045,0.0044,0.0048,0.0036,0.0017,0.0078,0.0039,0.0051,0.0048,0.0074,0.0053,0.0053,0.0051,0.0051,0.0066,0.0109,0.0045,0.0045,0.0046,0.0051,0.0057,0.0056,0.008,0.0074,0.008,0.0073,0.0077,0.0069,0.0094,0.0079,0.0078,0.008,0.0064,0.0072,0.0069,0.0113,0.0176,0.0157,0.0162,0.0162,0.0382,0.016,0.0187,0.021,0.0159,0.0145,0.0154,0.0134,0.0231,0.0114,0.0148,
79.4094,0.0416,0.0712,0.0915,0.0872,0.0686,0.0485,0.0405,0.0389,0.051,0.0672,0.079,0.0819,0.0721,0.0509,0.025,0.0207,0.0128,0.0168,0.0222,0.0361,0.0446,0.0483,0.0179,0.0758,0.0849,0.0513,0.0302,0.0215,0.0152,0.0133,0.0119,0.0119,0.0164,0.0209,0.0238,0.0268,0.0334,0.0378,0.043,0.0501,0.0516,0.0532,0.0613,0.0567,0.0426,0.0314,0.0186,0.0129,0.0132,0.0088,0.009,0.0095,0.012,0.0101,0.0092,0.0114,0.0153,0.0162,0.0155,0.0201,0.0251,0.0243,0.0201,0.02,0.0218,0.0244,0.0312,0.0444,0.0506,0.0514,0.0494,0.0433,0.0365,0.031,0.0264,0.0232,0.0184,0.0118,0.0094,0.008,0.0076,0.0064,0.0046,0.0037,0.0034,0.0025,0.0031,0.0032,0.0028,0.0034,0.0033,0.004,0.0047,0.0042,0.0051,0.0071,0.0091,0.0095,0.0092,0.0087,0.0083,0.0065,0.0058,0.0056,0.0077,0.0105,0.0127,0.0138,0.0154,0.017,0.0179,0.0171,0.0159,0.017,0.0195,0.0214,0.0174,0.0136,0.013,0.012,0.0124,0.0126,0.0137,0.014,0.0126,0.0097,0.0076,0.0068,0.0085,0.0093,0.0093,0.0084,0.0081,0.0079,0.0077,0.0068,0.006,0.0054,0.0043,0.0036,0.0031,0.0031,0.0039,0.0048,0.0057,0.0049,0.0057,0.0104,0.0056,0.0055,0.005,0.005,0.004,0.0031,0.0023,0.0019,0.0012,0.0021,0.0023,0.0023,0.0021,0.0024,0.0027,0.0026,0.0027,0.0031,0.0033,0.0038,0.004,0.004,0.0039,0.0037,0.0031,0.0033,0.003,0.0032,0.0033,0.0037,0.0035,0.0036,0.003,0.0037,0.0033,0.0041,0.0047,0.005,0.005,0.0055,0.0046,0.0058,0.0054,0.0059,0.0052,0.0051,0.0049,0.0048,0.0052,0.0047,0.0041,0.0041,0.004,0.0035,0.0038,0.004,0.004,0.0036,0.0036,0.0037,0.0035,0.0031,0.0054,0.0043,0.004,0.0046,0.0041,0.0043,0.0047,0.0024,0.0058,0.0055,0.019,0.0053,0.0049,0.005,0.0051,0.0057,0.0051,0.0066,0.0058,0.007,0.0066,0.0062,0.0072,0.0085,0.0,0.0082,0.0084,0.0084,0.0074,0.0086,0.0106,0.014,0.0153,0.0173,0.0192,0.0152,0.0171,0.0178,0.0169,0.0162,0.0149,0.0147,0.0134,0.0119,0.0121,0.0104,
79.396,0.0412,0.071,0.0966,0.0941,0.0687,0.0482,0.0403,0.0389,0.0526,0.0703,0.0899,0.1008,0.0797,0.0508,0.0246,0.0205,0.0127,0.0167,0.0221,0.0361,0.0444,0.0482,0.0594,0.0772,0.0896,0.051,0.03,0.0216,0.0151,0.0133,0.012,0.0118,0.0162,0.0206,0.0235,0.0267,0.0332,0.0375,0.0429,0.0499,0.0513,0.0528,0.061,0.0561,0.042,0.0308,0.0194,0.0128,0.0129,0.0087,0.0089,0.0092,0.0116,0.0099,0.0092,0.0114,0.0155,0.0162,0.0156,0.0204,0.0249,0.0242,0.0201,0.0203,0.0219,0.0242,0.031,0.0443,0.0504,0.0512,0.0488,0.043,0.0366,0.0308,0.0264,0.0232,0.018,0.0117,0.0096,0.0081,0.0078,0.0064,0.0047,0.0038,0.0035,0.0025,0.0034,0.0031,0.0029,0.0033,0.0031,0.0045,0.0047,0.0042,0.0051,0.0071,0.0101,0.0095,0.0093,0.0086,0.0082,0.0069,0.0057,0.0052,0.0076,0.0108,0.0128,0.0138,0.0153,0.017,0.0178,0.0168,0.0159,0.0168,0.0199,0.0212,0.0174,0.0134,0.0128,0.0119,0.0121,0.0124,0.0133,0.0139,0.0126,0.0097,0.0076,0.0066,0.0085,0.0083,0.0093,0.0088,0.0083,0.0076,0.0074,0.007,0.0063,0.0048,0.0045,0.0035,0.0031,0.0033,0.0034,0.0045,0.0054,0.0049,0.0054,0.0103,0.0053,0.0056,0.0052,0.0049,0.0038,0.0026,0.0023,0.0016,0.002,0.0018,0.0017,0.0024,0.0023,0.0024,0.0032,0.0026,0.0027,0.0029,0.0031,0.0032,0.0039,0.0038,0.0039,0.0029,0.0029,0.0032,0.0036,0.0028,0.0029,0.0034,0.0028,0.0041,0.0032,0.0044,0.0039,0.0042,0.0047,0.0052,0.0052,0.0055,0.0049,0.0056,0.0053,0.0056,0.0052,0.0052,0.0054,0.005,0.0047,0.0046,0.0044,0.0035,0.0038,0.0037,0.0032,0.0049,0.004,0.0041,0.0047,0.0035,0.0035,0.0055,0.0056,0.0042,0.0058,0.004,0.005,0.0048,0.0044,0.0046,0.0047,0.0058,0.0233,0.0047,0.004,0.0055,0.0068,0.0058,0.0071,0.0061,0.0075,0.0083,0.0029,0.0078,0.0072,0.0097,0.0106,0.0103,0.0086,0.0088,0.009,0.0089,0.0128,0.0145,0.0143,0.017,0.0222,0.0247,0.0175,0.0181,0.0139,0.0166,0.0163,0.013,0.0144,0.0225,0.0114,0.0145,
79.3918,0.0416,0.071,0.0932,0.0895,0.0686,0.0484,0.0405,0.0388,0.0514,0.0685,0.0799,0.0814,0.0732,0.0508,0.025,0.0207,0.0128,0.0168,0.0221,0.036,0.0445,0.0482,0.0178,0.0765,0.0864,0.051,0.0303,0.0214,0.0152,0.0133,0.012,0.0117,0.0163,0.0208,0.0237,0.0268,0.0333,0.0376,0.0431,0.0502,0.0515,0.053,0.0611,0.0564,0.0421,0.0315,0.019,0.0129,0.0126,0.0089,0.0093,0.0094,0.0118,0.0101,0.009,0.0114,0.0155,0.016,0.0155,0.0199,0.0251,0.0243,0.0199,0.0206,0.0218,0.0244,0.0312,0.0443,0.0504,0.0514,0.0492,0.0432,0.036,0.0307,0.0264,0.0225,0.0178,0.0118,0.0097,0.0081,0.0077,0.0065,0.0046,0.0037,0.0034,0.0025,0.0033,0.0032,0.0029,0.0035,0.0032,0.0039,0.0049,0.0043,0.0049,0.0071,0.0096,0.0099,0.0094,0.0086,0.0084,0.0067,0.006,0.0048,0.0074,0.0104,0.0126,0.0139,0.0156,0.0171,0.018,0.0168,0.0161,0.0174,0.0202,0.0215,0.0175,0.0134,0.013,0.0122,0.0125,0.0128,0.0134,0.0138,0.0126,0.0098,0.0077,0.0067,0.0086,0.0087,0.0094,0.0088,0.0081,0.0079,0.0069,0.0069,0.0063,0.0059,0.0043,0.0035,0.0032,0.0032,0.0035,0.0045,0.0048,0.0049,0.0061,0.0099,0.0056,0.0054,0.0052,0.0052,0.0041,0.0031,0.0023,0.0018,0.0018,0.002,0.0021,0.0023,0.0023,0.0027,0.0028,0.0026,0.0027,0.0032,0.0032,0.0038,0.0043,0.0037,0.0039,0.0037,0.0031,0.0039,0.0031,0.0032,0.0034,0.0038,0.0026,0.0036,0.0032,0.0043,0.0024,0.0042,0.0045,0.0047,0.0047,0.005,0.005,0.0055,0.0046,0.0054,0.0053,0.005,0.0046,0.0048,0.0047,0.0167,0.0041,0.0037,0.0038,0.004,0.0039,0.0038,0.0035,0.0037,0.004,0.0037,0.0037,0.0039,0.005,0.0034,0.0035,0.0043,0.002,0.0044,0.0051,0.0044,0.0055,0.005,0.0147,0.0054,0.0046,0.0047,0.0056,0.0066,0.0061,0.0064,0.0071,0.0071,0.007,0.0066,0.0084,0.0091,0.0,0.0079,0.0081,0.0075,0.0068,0.0092,0.0105,0.0145,0.0164,0.0169,0.0183,0.0176,0.0174,0.0178,0.017,0.0162,0.0144,0.0146,0.0143,0.0177,0.0126,0.0112,
79.3779,0.0413,0.071,0.0962,0.0939,0.0685,0.0482,0.0401,0.0382,0.0503,0.0702,0.0895,0.1006,0.0794,0.0507,0.0246,0.0204,0.0126,0.0166,0.0219,0.0359,0.0444,0.0482,0.0605,0.0768,0.0894,0.0509,0.03,0.0214,0.015,0.0131,0.0118,0.0118,0.016,0.0204,0.0236,0.0267,0.033,0.0374,0.0428,0.0494,0.051,0.0528,0.0607,0.0563,0.042,0.0308,0.0148,0.0128,0.0122,0.009,0.0089,0.0096,0.0119,0.0101,0.0094,0.0115,0.0152,0.0163,0.0154,0.0199,0.0248,0.0241,0.0198,0.0202,0.0214,0.0242,0.0308,0.0438,0.0501,0.051,0.0489,0.0427,0.0361,0.0302,0.0262,0.0231,0.018,0.0114,0.0095,0.0077,0.0075,0.0062,0.0041,0.0039,0.0033,0.0025,0.0029,0.0032,0.0028,0.0035,0.0032,0.0034,0.0049,0.0044,0.0049,0.0069,0.0088,0.0101,0.0092,0.0087,0.0084,0.0068,0.006,0.0056,0.0075,0.0104,0.0122,0.0141,0.0153,0.0171,0.018,0.0168,0.0158,0.0176,0.02,0.0212,0.0174,0.0134,0.0131,0.0119,0.0122,0.0124,0.0133,0.0136,0.0122,0.0099,0.0072,0.0066,0.0085,0.0086,0.009,0.0081,0.0084,0.0082,0.0074,0.007,0.0062,0.0058,0.0041,0.0034,0.003,0.0035,0.0035,0.0048,0.0058,0.005,0.0056,0.0111,0.0056,0.0055,0.0051,0.0054,0.0042,0.0034,0.0023,0.0019,0.0015,0.0023,0.0023,0.0031,0.0022,0.0026,0.0021,0.0029,0.0029,0.0031,0.0031,0.0041,0.0039,0.0041,0.0035,0.0034,0.0032,0.0034,0.0031,0.003,0.0034,0.0034,0.0073,0.0035,0.0036,0.0035,0.0047,0.0037,0.0023,0.0036,0.0051,0.0062,0.0048,0.0064,0.0058,0.0062,0.0051,0.0064,0.0043,0.0064,0.0045,0.0051,0.0042,0.0047,0.0043,0.0049,0.0037,0.0043,0.0039,0.0042,0.0041,0.0048,0.0033,0.004,0.0083,0.0051,0.0033,0.0048,0.0102,0.0042,0.0051,0.0045,0.0039,0.0057,0.0118,0.0052,0.0054,0.0018,0.0042,0.0054,0.0064,0.0075,0.0057,0.0079,0.0068,0.0055,0.0082,0.0096,0.0027,0.0097,0.0084,0.0104,0.007,0.0107,0.0109,0.0154,0.0154,0.0172,0.0162,0.0223,0.0164,0.0176,0.0166,0.0182,0.0153,0.0181,0.0159,0.018,0.0122,0.0133,
79.3753,0.0413,0.071,0.0913,0.0869,0.0684,0.0482,0.0403,0.0389,0.0496,0.0669,0.0785,0.0812,0.0717,0.0506,0.0247,0.0205,0.0127,0.0167,0.0221,0.0358,0.0443,0.0478,0.0189,0.0755,0.0846,0.0508,0.0301,0.0213,0.015,0.0132,0.0119,0.0119,0.0162,0.0205,0.0237,0.0266,0.0331,0.0372,0.0427,0.0496,0.0512,0.0528,0.0608,0.0566,0.0418,0.0311,0.0183,0.0128,0.0129,0.0086,0.0094,0.0092,0.0116,0.01,0.0091,0.0112,0.0152,0.0159,0.0154,0.02,0.0247,0.024,0.02,0.0199,0.0216,0.0243,0.0308,0.0443,0.0504,0.0512,0.0491,0.0436,0.0362,0.0305,0.026,0.0228,0.0179,0.0113,0.0096,0.0078,0.0075,0.0063,0.0046,0.0037,0.0034,0.0025,0.0031,0.0032,0.0029,0.0034,0.0032,0.0044,0.005,0.0042,0.005,0.0069,0.0088,0.0097,0.0092,0.0086,0.0082,0.0066,0.006,0.0049,0.0075,0.0105,0.0123,0.0141,0.0154,0.017,0.0178,0.0165,0.0161,0.0181,0.02,0.0222,0.0173,0.0134,0.0128,0.0119,0.0123,0.0125,0.0133,0.0133,0.0125,0.0097,0.0074,0.0073,0.0085,0.0092,0.009,0.0085,0.0078,0.0078,0.007,0.0067,0.0061,0.0054,0.0043,0.0035,0.0029,0.0032,0.0044,0.0044,0.0049,0.0047,0.0054,0.0097,0.0053,0.0044,0.0048,0.0047,0.004,0.003,0.0023,0.0018,0.0015,0.0016,0.0021,0.0026,0.0023,0.0026,0.0022,0.0026,0.0028,0.0026,0.003,0.0035,0.0038,0.004,0.0037,0.0034,0.0029,0.0031,0.0031,0.0031,0.0033,0.0034,0.0023,0.002,0.0043,0.004,0.0046,0.0039,0.0045,0.0048,0.0037,0.0054,0.0048,0.0057,0.0053,0.0053,0.0051,0.0053,0.0049,0.0048,0.0047,0.0075,0.004,0.0038,0.0039,0.0038,0.0037,0.0039,0.0035,0.0036,0.0034,0.0042,0.004,0.0037,0.0055,0.0039,0.0046,0.0045,0.0053,0.0042,0.005,0.0047,0.0045,0.0053,0.0224,0.005,0.0044,0.0048,0.0054,0.0048,0.0056,0.006,0.0063,0.0068,0.0064,0.0069,0.0076,0.0088,0.0,0.0093,0.0046,0.0077,0.0086,0.0097,0.0119,0.0157,0.0155,0.0156,0.0184,0.0279,0.0171,0.0173,0.0166,0.016,0.0159,0.0141,0.0147,0.0186,0.0121,0.0066,
85.1771,0.0394,0.0679,0.0914,0.0891,0.066,0.0467,0.0388,0.0374,0.0502,0.0679,0.0855,0.0953,0.0763,0.0495,0.0239,0.0199,0.0123,0.0161,0.0214,0.0354,0.0438,0.0475,0.0598,0.0743,0.0856,0.05,0.0297,0.021,0.0148,0.0129,0.0115,0.0115,0.0159,0.0202,0.0233,0.0263,0.0331,0.0374,0.0427,0.0491,0.0505,0.052,0.0594,0.0552,0.0413,0.0308,0.0193,0.0126,0.0124,0.0086,0.0087,0.0091,0.0118,0.0099,0.0087,0.0111,0.0153,0.0161,0.0155,0.02,0.0252,0.0243,0.0201,0.0202,0.0218,0.0244,0.0314,0.0435,0.0497,0.0502,0.0479,0.0425,0.0354,0.0308,0.0265,0.0234,0.0185,0.0114,0.0093,0.0078,0.0076,0.0061,0.0043,0.0035,0.0032,0.0027,0.0032,0.0031,0.0027,0.0034,0.0032,0.0041,0.0044,0.0042,0.0051,0.0071,0.0111,0.0097,0.0092,0.0083,0.0083,0.0065,0.0056,0.006,0.0077,0.0105,0.0125,0.0141,0.0152,0.017,0.0182,0.0171,0.016,0.0175,0.0201,0.0217,0.0177,0.014,0.0132,0.0121,0.0125,0.0128,0.0134,0.0137,0.0127,0.0098,0.0075,0.0073,0.0086,0.0087,0.009,0.0086,0.0083,0.0079,0.0071,0.0069,0.0062,0.0052,0.004,0.0035,0.0027,0.0029,0.0035,0.004,0.0046,0.0045,0.0047,0.0089,0.005,0.0048,0.0048,0.0047,0.0035,0.0028,0.0019,0.0015,0.0016,0.0016,0.0023,0.0021,0.0019,0.0026,0.0026,0.0024,0.0029,0.0033,0.0035,0.004,0.004,0.0039,0.0037,0.0034,0.0026,0.0031,0.0028,0.0028,0.0036,0.004,0.0035,0.0034,0.0045,0.0032,0.0038,0.0043,0.0045,0.0048,0.0047,0.006,0.005,0.0056,0.0047,0.0056,0.0054,0.0049,0.0052,0.0046,0.0047,0.0049,0.0039,0.0038,0.004,0.0036,0.0035,0.0047,0.0045,0.0036,0.0044,0.0042,0.004,0.0053,0.0052,0.0047,0.0055,0.0046,0.0039,0.0053,0.0047,0.0053,0.0046,0.0048,0.0298,0.0048,0.0051,0.0055,0.0052,0.0035,0.0055,0.0075,0.0073,0.0075,0.0064,0.006,0.0081,0.0089,0.0096,0.0071,0.0078,0.0077,0.0083,0.0086,0.0117,0.0158,0.0164,0.0186,0.0193,0.0151,0.0172,0.0183,0.0204,0.0164,0.0173,0.0164,0.0145,0.0162,0.0147,0.0137,
85.2002,0.039,0.0667,0.082,0.078,0.0636,0.0457,0.0382,0.0368,0.0481,0.061,0.0708,0.0733,0.0649,0.0485,0.0236,0.0195,0.0121,0.0159,0.021,0.0345,0.0429,0.0464,0.0321,0.0694,0.0766,0.0489,0.0292,0.0205,0.0144,0.0126,0.0114,0.0113,0.0156,0.0201,0.0229,0.0259,0.0323,0.0369,0.0419,0.0484,0.0496,0.0509,0.0584,0.0544,0.0407,0.0301,0.0181,0.0123,0.0119,0.0083,0.0085,0.009,0.0112,0.0096,0.0088,0.0109,0.0149,0.0156,0.015,0.0195,0.0244,0.0239,0.0196,0.0198,0.0213,0.024,0.0303,0.0427,0.0483,0.049,0.0473,0.0425,0.0357,0.0299,0.0258,0.0228,0.0178,0.0113,0.0092,0.0076,0.0072,0.0061,0.0043,0.0034,0.0032,0.0025,0.0029,0.003,0.0027,0.0032,0.003,0.0034,0.0045,0.004,0.0047,0.0067,0.0091,0.0094,0.0089,0.0081,0.0076,0.0063,0.005,0.0046,0.0073,0.0102,0.0122,0.0137,0.0151,0.0165,0.0176,0.0164,0.0157,0.0172,0.0198,0.0212,0.0172,0.0133,0.0127,0.0119,0.0123,0.0124,0.0127,0.0136,0.0124,0.0096,0.0073,0.0067,0.0085,0.0086,0.009,0.0081,0.0078,0.0074,0.0072,0.0066,0.006,0.0052,0.004,0.0033,0.0029,0.0028,0.0031,0.0036,0.0044,0.0042,0.0048,0.0087,0.0048,0.0046,0.0042,0.0043,0.0035,0.0027,0.0021,0.0016,0.0012,0.0016,0.002,0.0022,0.0019,0.0023,0.0027,0.0024,0.0025,0.0027,0.0029,0.0034,0.0038,0.0037,0.0035,0.0032,0.0029,0.003,0.0028,0.0028,0.0031,0.0033,0.0026,0.0032,0.0022,0.0033,0.0038,0.0039,0.0042,0.0047,0.0047,0.0053,0.0048,0.0054,0.005,0.0046,0.005,0.005,0.0047,0.0048,0.0044,0.0059,0.004,0.0035,0.0033,0.0033,0.0032,0.0036,0.0038,0.0031,0.0033,0.0039,0.0036,0.0028,0.0026,0.0029,0.0043,0.0041,0.0038,0.0046,0.0044,0.0045,0.0047,0.0052,0.0221,0.0051,0.004,0.004,0.0046,0.0043,0.0052,0.0057,0.0064,0.0064,0.0057,0.0058,0.0072,0.0075,0.0079,0.0072,0.0076,0.0072,0.0076,0.0089,0.0104,0.0159,0.0154,0.0159,0.0231,0.0251,0.0167,0.0161,0.0156,0.015,0.0152,0.0141,0.0138,0.0157,0.011,0.0114,
85.3072,0.04,0.0685,0.092,0.0898,0.0665,0.047,0.0393,0.0378,0.0501,0.0683,0.0862,0.096,0.0769,0.0499,0.0241,0.0199,0.0125,0.0162,0.0216,0.0356,0.0442,0.0479,0.06,0.0748,0.0862,0.0504,0.0301,0.0212,0.0148,0.0129,0.0117,0.0117,0.0162,0.0205,0.0234,0.0266,0.0334,0.0378,0.043,0.0493,0.051,0.0522,0.06,0.0556,0.0418,0.0306,0.019,0.0125,0.0129,0.0084,0.009,0.0093,0.012,0.0101,0.0091,0.0112,0.0157,0.0163,0.0157,0.0199,0.0253,0.0253,0.0205,0.0205,0.022,0.0244,0.0316,0.0436,0.05,0.0502,0.0486,0.0428,0.0367,0.0307,0.0268,0.0234,0.0187,0.0116,0.0099,0.0078,0.0076,0.0064,0.0048,0.0035,0.0034,0.0026,0.0031,0.003,0.0031,0.0031,0.0033,0.004,0.0051,0.0043,0.0055,0.007,0.0084,0.0096,0.0097,0.0084,0.0084,0.0063,0.0061,0.0058,0.0077,0.0106,0.0127,0.0142,0.0158,0.017,0.0179,0.0169,0.0164,0.0176,0.0208,0.0216,0.0178,0.0137,0.0129,0.012,0.0127,0.0125,0.0137,0.0138,0.013,0.0099,0.0076,0.0066,0.0091,0.0087,0.0092,0.0085,0.0084,0.0076,0.0069,0.0067,0.0065,0.0053,0.0044,0.0036,0.0033,0.0028,0.0036,0.0037,0.0053,0.0042,0.0051,0.0085,0.0053,0.0048,0.0045,0.0042,0.0041,0.0025,0.0021,0.0015,0.0017,0.0015,0.0024,0.0026,0.0021,0.0023,0.0025,0.0023,0.0029,0.0027,0.0032,0.0032,0.0047,0.0037,0.0042,0.0031,0.0037,0.0032,0.0036,0.0033,0.0033,0.0031,0.0035,0.0039,0.0061,0.0008,0.0042,0.0036,0.0048,0.0048,0.0051,0.005,0.0053,0.0043,0.0057,0.0053,0.0054,0.0051,0.0055,0.0045,0.0054,0.0047,0.0049,0.0039,0.0045,0.0037,0.0038,0.0037,0.0042,0.0036,0.0038,0.0038,0.0043,0.0039,0.0037,0.0043,0.0041,0.0045,0.0059,0.0049,0.005,0.0047,0.0065,0.0059,0.0182,0.0052,0.0057,0.0056,0.0059,0.0044,0.0082,0.0058,0.0089,0.0065,0.0079,0.0065,0.0088,0.0079,0.0014,0.0073,0.0083,0.0076,0.0105,0.0079,0.0056,0.0118,0.0172,0.0163,0.02,0.0199,0.018,0.0175,0.0189,0.0161,0.0169,0.0136,0.0149,0.0137,0.0157,0.0107,
85.3309,0.0401,0.0684,0.0846,0.0804,0.0658,0.047,0.0392,0.0378,0.0502,0.0632,0.0735,0.0778,0.0672,0.0498,0.0244,0.0202,0.0125,0.0164,0.0217,0.0356,0.0441,0.0478,0.0338,0.0717,0.0787,0.0503,0.03,0.0212,0.0149,0.013,0.0118,0.0115,0.0162,0.0207,0.0239,0.0268,0.0336,0.0378,0.0431,0.0496,0.0512,0.0525,0.06,0.0558,0.042,0.0309,0.0185,0.0126,0.0128,0.0086,0.0086,0.0092,0.0117,0.0099,0.0091,0.0113,0.0155,0.0162,0.0155,0.0202,0.0253,0.0245,0.0204,0.0204,0.022,0.0247,0.0314,0.0438,0.0498,0.0505,0.0486,0.043,0.0366,0.031,0.0268,0.0235,0.0186,0.0118,0.0096,0.0078,0.0077,0.0063,0.0046,0.0035,0.0034,0.0025,0.003,0.0031,0.0029,0.0033,0.0032,0.0039,0.0047,0.0042,0.005,0.007,0.0091,0.0096,0.0093,0.0087,0.0083,0.0065,0.0051,0.0051,0.0076,0.0106,0.0127,0.014,0.0157,0.017,0.0181,0.017,0.0163,0.0176,0.0204,0.0217,0.0177,0.0134,0.0132,0.0122,0.0128,0.0129,0.0137,0.0141,0.0128,0.01,0.0078,0.0068,0.0085,0.0088,0.0092,0.0082,0.008,0.0076,0.0075,0.0069,0.0063,0.0052,0.004,0.0034,0.0029,0.0029,0.0025,0.0038,0.0048,0.0044,0.0051,0.0094,0.0051,0.0049,0.0045,0.0047,0.0036,0.0028,0.0021,0.0017,0.0015,0.0015,0.002,0.0024,0.0022,0.0025,0.0027,0.0026,0.0029,0.0029,0.0031,0.0036,0.0039,0.0038,0.0037,0.0032,0.0029,0.0029,0.003,0.0025,0.0033,0.0035,0.0034,0.0036,0.0031,0.0021,0.004,0.0043,0.0044,0.0047,0.0049,0.0053,0.0047,0.0057,0.0053,0.0048,0.0054,0.0055,0.0053,0.0049,0.0046,0.0044,0.0041,0.0028,0.0035,0.0037,0.0039,0.0039,0.0037,0.0037,0.0036,0.0037,0.0039,0.0032,0.0028,0.0041,0.0037,0.0042,0.005,0.0042,0.0047,0.0047,0.0055,0.0051,0.0048,0.0051,0.0046,0.0046,0.0047,0.0055,0.0064,0.0064,0.0069,0.0068,0.0065,0.006,0.0076,0.0085,0.0043,0.0086,0.0075,0.007,0.0094,0.0085,0.0112,0.0133,0.0165,0.0169,0.0165,0.0186,0.0177,0.0176,0.0147,0.0166,0.0158,0.0143,0.0145,0.0139,0.0124,0.0097,
85.4409,0.0401,0.0687,0.0923,0.09,0.0667,0.0472,0.0394,0.0379,0.0506,0.0685,0.0864,0.0963,0.0771,0.0502,0.0242,0.0201,0.0125,0.0163,0.0217,0.0357,0.0444,0.0481,0.0619,0.0751,0.0864,0.0506,0.0301,0.0213,0.0149,0.0131,0.0119,0.0117,0.0161,0.0206,0.0237,0.0267,0.0335,0.0379,0.0432,0.0496,0.0512,0.0523,0.0602,0.0558,0.0418,0.0305,0.0193,0.0127,0.0129,0.0086,0.0086,0.0092,0.0119,0.0099,0.0093,0.0113,0.0156,0.0161,0.0157,0.0199,0.0254,0.0245,0.0204,0.0206,0.0221,0.0249,0.0316,0.0438,0.0498,0.0505,0.0485,0.0429,0.0367,0.031,0.0268,0.0235,0.0187,0.0117,0.0098,0.0074,0.0075,0.0062,0.0047,0.0037,0.0033,0.0024,0.0034,0.003,0.0029,0.0034,0.0032,0.0038,0.0048,0.0041,0.005,0.007,0.0087,0.0095,0.0093,0.0084,0.0084,0.0063,0.0058,0.0059,0.0078,0.0106,0.013,0.0139,0.0157,0.017,0.0183,0.0172,0.0165,0.0176,0.0207,0.0218,0.0179,0.0135,0.0136,0.0122,0.0128,0.0129,0.0137,0.014,0.0129,0.0095,0.0073,0.0078,0.0089,0.0092,0.0092,0.0082,0.0081,0.0077,0.0073,0.0073,0.0064,0.0053,0.0042,0.003,0.0032,0.0031,0.0034,0.0037,0.0049,0.0043,0.0053,0.0087,0.0053,0.0047,0.0047,0.0044,0.004,0.0027,0.0021,0.0016,0.0016,0.0015,0.0025,0.002,0.0021,0.0022,0.0023,0.0024,0.0025,0.0032,0.0031,0.0032,0.0041,0.0039,0.0037,0.0031,0.0032,0.0032,0.0031,0.0028,0.0025,0.0025,0.0026,0.0031,0.0054,0.0028,0.0039,0.0044,0.0047,0.0045,0.0047,0.0055,0.0056,0.0056,0.0053,0.0057,0.0055,0.0048,0.0054,0.004,0.0047,0.006,0.0048,0.0038,0.0042,0.0036,0.004,0.0027,0.0036,0.0034,0.0041,0.004,0.0042,0.0044,0.0046,0.0036,0.0056,0.0045,0.0036,0.0035,0.0044,0.0043,0.0046,0.0053,0.0184,0.0045,0.0058,0.0031,0.0052,0.0049,0.0064,0.0062,0.0067,0.0014,0.0068,0.0046,0.0065,0.0077,0.019,0.0074,0.0102,0.0083,0.0076,0.0081,0.0126,0.013,0.0163,0.016,0.021,0.0151,0.0187,0.018,0.0198,0.0153,0.0171,0.0158,0.0161,0.0152,0.0163,0.0111,
85.4646,0.0404,0.0689,0.0851,0.0809,0.0661,0.0472,0.0395,0.0381,0.0505,0.0635,0.0742,0.0784,0.0677,0.0501,0.0245,0.0203,0.0125,0.0165,0.0218,0.0357,0.0445,0.048,0.0321,0.0721,0.0792,0.0506,0.0301,0.0213,0.0149,0.0131,0.0119,0.0117,0.0162,0.0207,0.0237,0.0269,0.0337,0.038,0.0434,0.0499,0.0514,0.0528,0.0603,0.0561,0.0425,0.031,0.0186,0.0127,0.0126,0.0087,0.0087,0.0093,0.0118,0.01,0.0091,0.0113,0.0155,0.0163,0.0156,0.02,0.0255,0.0247,0.0204,0.0205,0.0221,0.0249,0.0316,0.0443,0.0502,0.0508,0.0489,0.0436,0.0369,0.0311,0.0267,0.0236,0.0189,0.0119,0.0096,0.0079,0.0075,0.0062,0.0045,0.0035,0.0033,0.0025,0.0031,0.0031,0.0028,0.0033,0.0033,0.0041,0.0048,0.0042,0.0049,0.007,0.0091,0.0097,0.0093,0.0085,0.0083,0.0066,0.0054,0.0054,0.0077,0.0106,0.0127,0.0142,0.0155,0.017,0.0181,0.0171,0.0165,0.0175,0.0206,0.0218,0.0179,0.0137,0.0132,0.0122,0.0125,0.0129,0.0138,0.0139,0.0127,0.0099,0.0078,0.0072,0.0085,0.0091,0.0092,0.0084,0.0082,0.0078,0.0074,0.0068,0.0063,0.0053,0.0042,0.0035,0.003,0.0029,0.0035,0.0048,0.0052,0.0046,0.0051,0.0092,0.0051,0.0048,0.0045,0.0046,0.0036,0.0027,0.002,0.0016,0.0016,0.0016,0.0021,0.0021,0.0023,0.0025,0.0027,0.0025,0.0027,0.003,0.0032,0.0035,0.004,0.0038,0.0037,0.0034,0.0032,0.0031,0.003,0.0029,0.0032,0.0036,0.004,0.0033,0.0039,0.0039,0.0039,0.0042,0.0043,0.0048,0.0048,0.0053,0.0051,0.0059,0.0049,0.0056,0.0053,0.0051,0.0046,0.0041,0.0044,0.005,0.0043,0.0041,0.0037,0.0038,0.0041,0.0038,0.0036,0.0035,0.0036,0.0039,0.0041,0.0036,0.0047,0.0041,0.0039,0.0047,0.0042,0.0045,0.0048,0.0047,0.0048,0.0048,0.0114,0.0046,0.0045,0.0046,0.0047,0.0049,0.0059,0.0064,0.0069,0.0067,0.0069,0.0061,0.0057,0.0079,0.01,0.0075,0.008,0.0069,0.0083,0.0092,0.0114,0.0151,0.0162,0.0172,0.0174,0.018,0.0178,0.0179,0.0187,0.0164,0.0148,0.0149,0.0139,0.0167,0.0116,0.01,
85.554,0.04,0.069,0.0926,0.0903,0.0669,0.0474,0.0395,0.038,0.0516,0.0689,0.0867,0.0966,0.0773,0.0503,0.0243,0.0201,0.0125,0.0164,0.0218,0.0358,0.0446,0.0482,0.0598,0.0753,0.0866,0.0508,0.0301,0.0214,0.015,0.013,0.0118,0.0117,0.0162,0.0206,0.0239,0.0268,0.0337,0.038,0.0432,0.0499,0.0516,0.0525,0.0603,0.0558,0.0422,0.0308,0.0192,0.0126,0.0128,0.0086,0.009,0.0092,0.0117,0.0099,0.0091,0.0113,0.0157,0.0161,0.0157,0.0203,0.0257,0.0247,0.0206,0.0206,0.0222,0.0249,0.0316,0.0438,0.05,0.0505,0.0489,0.0434,0.0372,0.031,0.027,0.0234,0.0186,0.0115,0.0098,0.008,0.0077,0.0064,0.0044,0.0035,0.0034,0.0026,0.0032,0.0029,0.0028,0.0031,0.0033,0.0041,0.0049,0.0042,0.0049,0.0073,0.0095,0.0098,0.0093,0.0085,0.0085,0.0065,0.0057,0.0048,0.0078,0.0106,0.0128,0.0142,0.0159,0.0171,0.0183,0.0171,0.0165,0.0176,0.0205,0.0218,0.018,0.0136,0.0134,0.0129,0.0128,0.0131,0.0138,0.0139,0.0127,0.01,0.0076,0.0071,0.0086,0.0086,0.0094,0.0085,0.0083,0.008,0.0075,0.007,0.0064,0.0051,0.0045,0.0034,0.0033,0.003,0.0031,0.0037,0.0049,0.0045,0.005,0.009,0.0054,0.0047,0.0044,0.0044,0.0039,0.0027,0.0022,0.002,0.0017,0.0017,0.0023,0.0023,0.0025,0.0025,0.0028,0.0024,0.0025,0.0032,0.0034,0.0034,0.0038,0.0033,0.004,0.0034,0.0031,0.0033,0.0033,0.0033,0.0033,0.0032,0.0035,0.0037,0.0036,0.0035,0.0039,0.0041,0.0051,0.0045,0.0052,0.0061,0.0055,0.0056,0.005,0.005,0.0051,0.0056,0.0055,0.0044,0.0049,0.0038,0.005,0.0038,0.004,0.0036,0.0045,0.003,0.0046,0.0036,0.0044,0.0026,0.0032,0.0042,0.0043,0.0023,0.0049,0.0047,0.005,0.0048,0.0054,0.0046,0.0046,0.0046,0.0172,0.0049,0.0005,0.0051,0.0054,0.0059,0.0064,0.0066,0.0068,0.0069,0.0068,0.0067,0.0087,0.0076,0.0079,0.0094,0.0088,0.0086,0.0079,0.0092,0.0103,0.0133,0.0162,0.0175,0.0187,0.018,0.0184,0.0167,0.0187,0.0158,0.0181,0.0172,0.0166,0.0172,0.0132,0.0102,
85.5783,0.04,0.0682,0.0846,0.0805,0.0657,0.0468,0.0392,0.0378,0.0495,0.0633,0.0737,0.0776,0.0672,0.0498,0.0243,0.0202,0.0125,0.0164,0.0217,0.0355,0.0441,0.0477,0.0334,0.0717,0.0787,0.0503,0.0301,0.0212,0.015,0.013,0.0118,0.0117,0.0161,0.0206,0.0239,0.0269,0.0335,0.0379,0.0431,0.0497,0.0512,0.0524,0.0599,0.0557,0.042,0.031,0.019,0.0128,0.0127,0.0086,0.0084,0.0091,0.0116,0.01,0.0091,0.0113,0.0155,0.0161,0.0155,0.0202,0.0252,0.0245,0.0204,0.0208,0.022,0.0248,0.0314,0.0435,0.05,0.0516,0.0484,0.043,0.037,0.031,0.027,0.0235,0.0184,0.0118,0.0095,0.0078,0.0076,0.0061,0.0046,0.0036,0.0034,0.0025,0.0031,0.0031,0.0029,0.0033,0.0032,0.0038,0.0047,0.0042,0.005,0.007,0.009,0.0099,0.0095,0.0087,0.0083,0.0065,0.0058,0.0052,0.0076,0.0106,0.0127,0.014,0.0152,0.0164,0.0181,0.017,0.0163,0.0174,0.0204,0.0217,0.0179,0.0137,0.0132,0.0121,0.0126,0.013,0.0136,0.014,0.0128,0.01,0.0077,0.0071,0.0088,0.0083,0.0091,0.0085,0.008,0.0078,0.0069,0.0068,0.0062,0.0054,0.0042,0.0034,0.003,0.0029,0.0035,0.004,0.0059,0.0045,0.0051,0.0091,0.005,0.0048,0.0046,0.0044,0.0037,0.0028,0.0021,0.0017,0.0014,0.0017,0.0021,0.0025,0.0021,0.0024,0.0025,0.0025,0.0026,0.0029,0.0032,0.0036,0.0041,0.0038,0.0038,0.0035,0.003,0.0027,0.0031,0.0031,0.0033,0.0035,0.0024,0.0036,0.0028,0.0039,0.0029,0.0042,0.0045,0.0045,0.0049,0.0059,0.0051,0.0058,0.005,0.0058,0.0055,0.0048,0.0051,0.0045,0.0048,0.0035,0.0042,0.0036,0.0035,0.0036,0.0039,0.0036,0.0037,0.002,0.0016,0.0035,0.0031,0.0041,0.0043,0.0041,0.0073,0.0047,0.0044,0.0044,0.0047,0.0045,0.0031,0.0054,0.0157,0.0051,0.0042,0.0042,0.0047,0.0049,0.0059,0.0061,0.0072,0.0066,0.0064,0.0058,0.0075,0.0078,0.0192,0.0088,0.0078,0.0062,0.0075,0.0089,0.0109,0.0156,0.0163,0.017,0.0164,0.0154,0.017,0.0169,0.0155,0.0167,0.0154,0.0149,0.0132,0.012,0.0119,0.0115,
59.2036,0.0496,0.0834,0.1161,0.1127,0.0817,0.0568,0.0475,0.0458,0.0592,0.0811,0.1054,0.1187,0.0935,0.0586,0.0295,0.0244,0.0157,0.0201,0.0258,0.0401,0.0493,0.0532,0.0686,0.087,0.1021,0.0574,0.0336,0.0246,0.0177,0.0158,0.0142,0.014,0.0186,0.0231,0.0259,0.029,0.0358,0.0404,0.0459,0.0545,0.0561,0.0579,0.0676,0.0622,0.0451,0.0344,0.0237,0.0149,0.0147,0.01,0.0098,0.0105,0.0129,0.0115,0.0106,0.0129,0.0168,0.0177,0.0171,0.0218,0.0263,0.0257,0.0218,0.022,0.0232,0.0258,0.0331,0.049,0.0568,0.0579,0.0555,0.0489,0.0413,0.0336,0.0289,0.0251,0.0201,0.0133,0.0112,0.0095,0.0087,0.0076,0.0055,0.0046,0.0044,0.0033,0.0037,0.0039,0.0035,0.0041,0.0039,0.0049,0.0057,0.0051,0.0062,0.0081,0.0106,0.0107,0.0105,0.0097,0.0096,0.0077,0.0065,0.0069,0.0086,0.0113,0.0134,0.0149,0.0168,0.0185,0.0199,0.0182,0.0171,0.0184,0.022,0.0234,0.0189,0.0144,0.0136,0.0128,0.0132,0.0136,0.0139,0.0146,0.0132,0.0102,0.0088,0.0077,0.0093,0.0086,0.0099,0.009,0.0084,0.0083,0.0072,0.0075,0.0069,0.0059,0.0048,0.004,0.0033,0.0036,0.0044,0.0049,0.0048,0.0053,0.0067,0.011,0.0063,0.0063,0.0057,0.0059,0.0048,0.0034,0.0025,0.002,0.0014,0.0015,0.0028,0.0029,0.0027,0.003,0.0033,0.0028,0.0029,0.0035,0.0037,0.004,0.0041,0.0047,0.0035,0.004,0.0034,0.0044,0.0033,0.0033,0.0039,0.0034,0.0065,0.0044,0.0047,0.0045,0.0039,0.0043,0.0039,0.0045,0.0049,0.0053,0.0055,0.0057,0.005,0.0059,0.0051,0.005,0.0056,0.0055,0.0025,0.0048,0.0037,0.0044,0.0036,0.0041,0.0042,0.0042,0.0034,0.0049,0.004,0.0046,0.004,0.0061,0.0029,0.004,0.0066,0.0043,0.006,0.005,0.0041,0.0063,0.0061,0.0058,0.012,0.0048,0.005,0.0047,0.0083,0.0056,0.0065,0.0089,0.0066,0.0077,0.009,0.0066,0.0096,0.01,0.0191,0.0108,0.0075,0.0083,0.0082,0.0098,0.0114,0.0188,0.0175,0.02,0.0185,0.0212,0.02,0.02,0.0194,0.0184,0.0148,0.0155,0.0136,0.0174,0.0147,0.0132,
59.1477,0.0505,0.0841,0.1086,0.1022,0.0819,0.0573,0.0482,0.0465,0.0584,0.0775,0.0902,0.0925,0.0819,0.0592,0.03,0.0249,0.0159,0.0203,0.0262,0.0405,0.0499,0.0538,0.0,0.0854,0.0961,0.058,0.0341,0.0247,0.018,0.0159,0.0144,0.0141,0.0188,0.0234,0.0263,0.0295,0.0364,0.0401,0.0464,0.0549,0.0569,0.0586,0.0685,0.0628,0.0453,0.0308,0.0242,0.0152,0.0139,0.0102,0.0104,0.0106,0.0138,0.0117,0.0109,0.0129,0.017,0.0178,0.0172,0.0217,0.0266,0.0259,0.0221,0.0222,0.0237,0.0263,0.0337,0.0496,0.0576,0.0588,0.0565,0.0489,0.0415,0.0347,0.0291,0.0253,0.0204,0.0136,0.0113,0.0098,0.009,0.0076,0.0057,0.0046,0.0043,0.0033,0.0039,0.0039,0.0037,0.0042,0.004,0.005,0.0057,0.0052,0.0062,0.0083,0.0104,0.0109,0.0105,0.0098,0.0095,0.0077,0.0069,0.0068,0.0087,0.0116,0.0136,0.0154,0.0168,0.0188,0.0201,0.0185,0.0175,0.0189,0.0222,0.0239,0.0194,0.0146,0.0139,0.0128,0.0131,0.0131,0.014,0.0147,0.0134,0.0105,0.0088,0.008,0.0096,0.0096,0.0104,0.0093,0.0088,0.0082,0.0081,0.0074,0.0068,0.0058,0.0045,0.0042,0.0036,0.0036,0.0046,0.0054,0.0054,0.0057,0.0065,0.0119,0.0065,0.0062,0.0059,0.0059,0.0047,0.0034,0.0026,0.002,0.0017,0.002,0.0024,0.0038,0.0026,0.0028,0.0033,0.0028,0.0032,0.0035,0.0039,0.0041,0.0044,0.0043,0.0037,0.0038,0.0036,0.0032,0.0034,0.0033,0.0039,0.004,0.0027,0.0039,0.0039,0.004,0.0054,0.0049,0.0044,0.0051,0.0053,0.0059,0.0054,0.006,0.0057,0.0051,0.0054,0.0055,0.0051,0.005,0.0047,0.0047,0.0042,0.0048,0.0036,0.0037,0.0041,0.0037,0.004,0.0039,0.0033,0.0037,0.0043,0.0046,0.0032,0.0045,0.0051,0.0036,0.0112,0.004,0.0049,0.0043,0.0046,0.0048,0.0114,0.005,0.0052,0.0048,0.0037,0.0066,0.0068,0.0074,0.0078,0.0085,0.0082,0.0073,0.009,0.0094,0.0,0.0096,0.0093,0.0078,0.0094,0.0095,0.0122,0.0191,0.017,0.0181,0.0163,0.028,0.0205,0.0194,0.0193,0.0174,0.0177,0.017,0.011,0.0144,0.0129,0.0156,
58.9471,0.0481,0.0813,0.1138,0.1103,0.0796,0.0552,0.0462,0.0446,0.0578,0.079,0.1032,0.1162,0.0913,0.057,0.0286,0.0236,0.015,0.0193,0.0249,0.0387,0.0477,0.0515,0.0674,0.0847,0.0998,0.0557,0.0326,0.0237,0.0169,0.0149,0.0136,0.0132,0.0177,0.022,0.0248,0.0278,0.0344,0.0385,0.0442,0.0524,0.0542,0.056,0.0656,0.0602,0.043,0.0322,0.0219,0.0145,0.0139,0.0097,0.0096,0.0104,0.0125,0.0113,0.0101,0.0123,0.0166,0.017,0.0165,0.0207,0.0251,0.0246,0.021,0.0206,0.0224,0.0249,0.0321,0.0478,0.0553,0.0565,0.055,0.0479,0.0393,0.033,0.0278,0.0244,0.0192,0.0129,0.0107,0.0085,0.0087,0.0073,0.0054,0.0043,0.0041,0.0031,0.0038,0.004,0.0032,0.004,0.0038,0.0047,0.0053,0.0053,0.0059,0.0081,0.0094,0.0111,0.0102,0.0098,0.0093,0.0076,0.0068,0.0064,0.0082,0.011,0.0133,0.0146,0.0163,0.018,0.0191,0.0177,0.0166,0.0212,0.0216,0.0231,0.0185,0.0139,0.0134,0.0122,0.0121,0.0128,0.0133,0.0138,0.0127,0.0102,0.0082,0.0071,0.0089,0.0088,0.0099,0.0092,0.0085,0.0082,0.0082,0.0069,0.0064,0.0057,0.0048,0.0041,0.0035,0.0036,0.0041,0.0043,0.0068,0.0052,0.0061,0.0106,0.0058,0.0058,0.0052,0.0056,0.0042,0.003,0.0019,0.0017,0.0015,0.002,0.0028,0.0036,0.0024,0.0027,0.0029,0.0029,0.0031,0.004,0.0041,0.0042,0.0044,0.0044,0.0043,0.0039,0.0034,0.0034,0.0035,0.0039,0.0036,0.0044,0.003,0.0042,0.0024,0.0046,0.0039,0.0046,0.0046,0.0048,0.0052,0.005,0.0054,0.0055,0.0059,0.0061,0.0051,0.0056,0.0047,0.0054,0.0043,0.0033,0.0042,0.0048,0.0037,0.0037,0.0041,0.0036,0.0036,0.0038,0.0042,0.0042,0.0037,0.0046,0.0028,0.0045,0.0099,0.0039,0.006,0.0041,0.0038,0.0044,0.0058,0.0056,0.016,0.0062,0.004,0.0049,0.0064,0.0058,0.0057,0.0082,0.0079,0.009,0.0075,0.0077,0.0085,0.0092,0.0184,0.0089,0.0071,0.0099,0.0079,0.0086,0.0124,0.0189,0.0182,0.0184,0.0172,0.0192,0.0186,0.0207,0.0207,0.0177,0.0158,0.0146,0.0144,0.0191,0.0148,0.0112,
58.8914,0.0506,0.0843,0.1094,0.1025,0.0822,0.0575,0.0482,0.0464,0.0582,0.0778,0.0903,0.0927,0.0821,0.0594,0.0301,0.0249,0.0159,0.0203,0.0262,0.0403,0.05,0.0538,0.0,0.0857,0.0966,0.0582,0.0342,0.0247,0.018,0.0158,0.0144,0.0141,0.0187,0.0232,0.0263,0.0295,0.0363,0.0406,0.0467,0.0549,0.0568,0.0587,0.0686,0.0632,0.0457,0.0343,0.0206,0.015,0.0145,0.0103,0.0106,0.0111,0.0135,0.0117,0.0108,0.0129,0.0166,0.0179,0.0174,0.0218,0.0264,0.026,0.022,0.0221,0.0236,0.0263,0.0337,0.0496,0.0577,0.059,0.0567,0.0498,0.0418,0.034,0.0292,0.0254,0.0203,0.0135,0.0112,0.0096,0.0088,0.0074,0.0053,0.0045,0.0044,0.0032,0.0038,0.0039,0.0036,0.0042,0.004,0.0051,0.0057,0.0052,0.006,0.0082,0.0103,0.0111,0.0106,0.01,0.0096,0.0077,0.0064,0.0067,0.0088,0.0116,0.0138,0.0153,0.017,0.0189,0.0202,0.0186,0.0175,0.0189,0.0225,0.024,0.0194,0.0145,0.0139,0.0128,0.0132,0.0133,0.0141,0.0145,0.0133,0.0109,0.0087,0.0075,0.0095,0.0099,0.0103,0.0096,0.0089,0.0082,0.0079,0.0076,0.0069,0.0059,0.0049,0.0041,0.0038,0.0036,0.0041,0.0049,0.0065,0.0056,0.0066,0.0125,0.0065,0.0062,0.0058,0.0058,0.0047,0.0035,0.0026,0.0021,0.0017,0.0021,0.0027,0.003,0.0025,0.0029,0.0032,0.0031,0.0031,0.0034,0.0036,0.0042,0.0044,0.0043,0.0043,0.0038,0.0033,0.0036,0.0034,0.0036,0.0038,0.0041,0.0021,0.0042,0.0089,0.0042,0.0066,0.0044,0.005,0.005,0.0052,0.0058,0.0053,0.0055,0.0057,0.0055,0.0056,0.0055,0.0049,0.0046,0.0048,0.0078,0.0044,0.0041,0.0041,0.0037,0.0042,0.0041,0.0039,0.0039,0.0039,0.0038,0.004,0.0044,0.0043,0.0039,0.0063,0.005,0.0076,0.0046,0.0049,0.0054,0.0052,0.0051,0.0109,0.0049,0.0049,0.0048,0.0056,0.0058,0.0067,0.0071,0.0079,0.007,0.0029,0.007,0.0086,0.0093,0.0,0.0094,0.0086,0.0091,0.0082,0.0099,0.0127,0.0163,0.018,0.0186,0.0244,0.0249,0.0202,0.019,0.0199,0.0173,0.0179,0.0155,0.0159,0.0151,0.0126,0.0116,
52.8294,0.0526,0.0867,0.122,0.1184,0.085,0.0592,0.0499,0.0482,0.0616,0.0838,0.111,0.1262,0.0986,0.0608,0.0315,0.0262,0.0168,0.0215,0.0275,0.0418,0.0512,0.0552,0.071,0.093,0.1109,0.0607,0.0359,0.0266,0.0194,0.017,0.0157,0.0154,0.0199,0.0249,0.028,0.031,0.0376,0.042,0.0484,0.0577,0.0598,0.062,0.0731,0.0666,0.0483,0.0366,0.0235,0.0164,0.0153,0.0111,0.0115,0.0115,0.0143,0.0126,0.0115,0.0139,0.0178,0.0186,0.018,0.0224,0.0269,0.0263,0.0224,0.0226,0.0241,0.0265,0.0343,0.0513,0.0602,0.0613,0.0587,0.0514,0.0421,0.0346,0.0288,0.0252,0.0202,0.0139,0.0117,0.0099,0.0095,0.0081,0.0059,0.0049,0.0045,0.0036,0.0042,0.0043,0.0038,0.0044,0.0043,0.0052,0.0061,0.0056,0.0065,0.0086,0.0107,0.0115,0.0112,0.0105,0.0099,0.0082,0.0072,0.0077,0.0092,0.0119,0.0138,0.0153,0.0172,0.019,0.0202,0.0186,0.0174,0.0187,0.022,0.0235,0.0188,0.0145,0.0138,0.0129,0.0132,0.0134,0.0142,0.0144,0.0134,0.0106,0.0084,0.0081,0.0096,0.0098,0.0101,0.0096,0.009,0.0086,0.0081,0.0077,0.0069,0.0062,0.0051,0.0043,0.0038,0.0037,0.0041,0.0047,0.0058,0.0051,0.0061,0.0107,0.0058,0.0056,0.0052,0.0052,0.0041,0.0034,0.0023,0.0019,0.0017,0.002,0.0025,0.0031,0.0026,0.0031,0.0028,0.0032,0.0031,0.0038,0.0037,0.0042,0.0046,0.0044,0.0044,0.0042,0.0036,0.0039,0.0037,0.0037,0.0038,0.0045,0.0034,0.0039,0.0036,0.0054,0.0052,0.005,0.0052,0.0053,0.0053,0.0061,0.0056,0.0062,0.0055,0.006,0.0059,0.0058,0.0055,0.0055,0.0052,0.0071,0.0048,0.0046,0.0046,0.0046,0.0044,0.0045,0.0043,0.0041,0.0042,0.0045,0.0045,0.0046,0.0046,0.0045,0.0042,0.0046,0.0049,0.0053,0.005,0.0052,0.0052,0.0061,0.0211,0.0057,0.0053,0.0057,0.0059,0.0065,0.0072,0.008,0.0088,0.0083,0.0075,0.0083,0.0093,0.0103,0.0113,0.0097,0.0087,0.0098,0.0095,0.0103,0.0135,0.0169,0.0196,0.0212,0.0204,0.0224,0.0212,0.0208,0.0213,0.0202,0.0182,0.0157,0.0169,0.0168,0.0144,0.0143,
133.3839,0.0397,0.0431,0.0429,0.0399,0.0376,0.0333,0.0312,0.028,0.0267,0.0335,0.0358,0.0356,0.0334,0.0326,0.0281,0.0258,0.0194,0.0234,0.0283,0.0338,0.0365,0.0371,0.001,0.0409,0.0426,0.0412,0.038,0.0291,0.0244,0.0216,0.0199,0.02,0.0268,0.0337,0.0382,0.0416,0.0472,0.0496,0.0535,0.0558,0.0584,0.0597,0.0614,0.0633,0.0583,0.0428,0.0322,0.0251,0.0235,0.0167,0.0172,0.0176,0.0226,0.02,0.0184,0.0224,0.0298,0.0321,0.0315,0.0399,0.0481,0.0481,0.0417,0.0423,0.0455,0.0505,0.0575,0.0625,0.0638,0.0646,0.0642,0.0629,0.0622,0.059,0.0551,0.0507,0.0409,0.0268,0.0221,0.0187,0.0173,0.0144,0.0101,0.0079,0.0076,0.0057,0.0069,0.0069,0.0065,0.0074,0.007,0.0084,0.0104,0.0093,0.0109,0.0157,0.0211,0.0232,0.0225,0.0208,0.0203,0.0157,0.0136,0.0135,0.0179,0.0248,0.0298,0.0331,0.036,0.0381,0.0404,0.0398,0.0398,0.0422,0.0449,0.0455,0.0411,0.0358,0.0348,0.0321,0.0332,0.0338,0.0361,0.037,0.0338,0.0267,0.0208,0.0184,0.0208,0.0203,0.0199,0.0181,0.0185,0.0186,0.0175,0.0169,0.0151,0.0129,0.0103,0.0081,0.0063,0.0052,0.0045,0.0039,0.0044,0.0044,0.0035,0.004,0.0033,0.0028,0.0021,0.0027,0.0025,0.0024,0.0023,0.0023,0.0023,0.0029,0.0041,0.0049,0.0043,0.0051,0.0053,0.0051,0.0054,0.0064,0.0069,0.008,0.0092,0.0087,0.0088,0.0077,0.0067,0.0074,0.0069,0.0068,0.0076,0.0082,0.0073,0.0075,0.0083,0.0093,0.009,0.0097,0.0104,0.0112,0.0116,0.0134,0.0122,0.0147,0.0131,0.0145,0.0136,0.0141,0.0133,0.0128,0.0124,0.0154,0.0111,0.0098,0.0095,0.0094,0.0093,0.0097,0.0097,0.0099,0.0099,0.0101,0.0103,0.0107,0.0111,0.0107,0.0113,0.0111,0.0119,0.0115,0.0113,0.0114,0.0117,0.0121,0.0212,0.0102,0.0077,0.0077,0.0077,0.0078,0.0085,0.0089,0.0078,0.0082,0.0083,0.0083,0.0092,0.0102,0.0,0.0114,0.0114,0.0131,0.0141,0.0153,0.0165,0.0195,0.0199,0.0204,0.0217,0.0218,0.0212,0.0212,0.0214,0.0208,0.0206,0.0205,0.0202,0.0225,0.0194,0.0184,
134.0495,0.0461,0.0649,0.0722,0.0711,0.066,0.0544,0.0487,0.0481,0.0576,0.0649,0.0695,0.0697,0.0665,0.0595,0.0358,0.0306,0.0205,0.0257,0.0335,0.0495,0.0596,0.0625,0.0624,0.0725,0.0759,0.0639,0.0474,0.0353,0.0257,0.0228,0.0211,0.0211,0.0284,0.0356,0.0413,0.046,0.055,0.0607,0.0643,0.0679,0.0698,0.0702,0.0719,0.0735,0.062,0.0449,0.0328,0.0261,0.0248,0.0176,0.0178,0.0184,0.0239,0.0212,0.0196,0.0238,0.0314,0.0338,0.0333,0.0417,0.0502,0.05,0.0436,0.0442,0.0475,0.0524,0.0595,0.0648,0.0664,0.0674,0.0679,0.0672,0.0642,0.0608,0.0571,0.0523,0.0422,0.0278,0.0233,0.0197,0.0183,0.0153,0.0107,0.0084,0.0081,0.0063,0.0074,0.0073,0.0068,0.0077,0.0074,0.0089,0.0109,0.0098,0.0114,0.0163,0.0222,0.0241,0.0234,0.0218,0.0211,0.0164,0.0143,0.0143,0.0186,0.0256,0.0306,0.0339,0.0367,0.0389,0.0412,0.0406,0.0407,0.043,0.0458,0.0464,0.042,0.0366,0.0354,0.0327,0.034,0.0346,0.0369,0.0378,0.0345,0.0272,0.0215,0.019,0.0206,0.0211,0.0208,0.0188,0.0188,0.0192,0.0185,0.0175,0.0157,0.0136,0.0106,0.0086,0.0065,0.0053,0.0048,0.0041,0.0047,0.0046,0.0035,0.0042,0.0032,0.0025,0.0025,0.0027,0.0025,0.0025,0.0026,0.0024,0.0024,0.0028,0.004,0.0048,0.0043,0.0054,0.0057,0.0053,0.0056,0.0067,0.0069,0.0084,0.0096,0.0091,0.0089,0.0079,0.007,0.0077,0.0071,0.0069,0.0079,0.0079,0.0078,0.0079,0.0088,0.0096,0.0098,0.0103,0.0111,0.0116,0.012,0.0138,0.0124,0.0152,0.0134,0.0148,0.0141,0.0144,0.0137,0.0132,0.0126,0.0139,0.0113,0.0104,0.0103,0.0099,0.0097,0.0102,0.0102,0.0104,0.0102,0.0103,0.0108,0.0097,0.0116,0.0112,0.0125,0.0122,0.013,0.0121,0.0117,0.0121,0.0121,0.0125,0.0262,0.0105,0.0091,0.0092,0.0087,0.0079,0.0089,0.0099,0.0088,0.0087,0.0086,0.0092,0.0092,0.0108,0.0174,0.013,0.012,0.014,0.0139,0.0152,0.0172,0.0215,0.02,0.0207,0.0225,0.0227,0.0213,0.0215,0.0208,0.021,0.0205,0.0208,0.022,0.0207,0.0189,0.0186,
135.9713,0.053,0.0725,0.0796,0.0787,0.0733,0.0607,0.0551,0.0542,0.0649,0.0746,0.0803,0.0811,0.0771,0.0655,0.0399,0.0345,0.0234,0.0293,0.0377,0.0544,0.0646,0.0674,0.0743,0.0779,0.0814,0.0681,0.0515,0.0387,0.0283,0.0251,0.0233,0.0232,0.0313,0.0388,0.0448,0.0496,0.059,0.0648,0.0685,0.072,0.0739,0.0742,0.0759,0.0773,0.0651,0.0466,0.0361,0.0291,0.0275,0.0198,0.0205,0.0208,0.0264,0.0236,0.0222,0.0265,0.0347,0.0366,0.0366,0.0452,0.0542,0.0538,0.0474,0.0481,0.0515,0.0564,0.0638,0.0689,0.0708,0.0716,0.0723,0.0713,0.0687,0.0649,0.0613,0.0563,0.0458,0.0301,0.0261,0.0214,0.0206,0.017,0.0122,0.0094,0.0094,0.007,0.0085,0.0082,0.008,0.0089,0.0088,0.0101,0.0125,0.0111,0.0131,0.0183,0.0246,0.0266,0.0261,0.0243,0.0235,0.0185,0.0164,0.0162,0.0212,0.0284,0.0336,0.037,0.0401,0.0424,0.0447,0.044,0.0445,0.047,0.0502,0.0503,0.0457,0.0397,0.0388,0.0356,0.0373,0.0375,0.0402,0.0411,0.0376,0.0293,0.0232,0.0202,0.0237,0.0229,0.023,0.0208,0.021,0.0208,0.0195,0.0194,0.0175,0.0148,0.0121,0.0094,0.0076,0.0063,0.0055,0.0048,0.0061,0.0055,0.0045,0.0057,0.0043,0.0034,0.0034,0.0034,0.0033,0.0028,0.0031,0.0027,0.0028,0.0032,0.005,0.0058,0.0054,0.0059,0.0067,0.0058,0.0066,0.0071,0.0083,0.0097,0.0108,0.0099,0.0103,0.0088,0.0079,0.0087,0.0085,0.0076,0.0092,0.0098,0.0087,0.0088,0.0118,0.0098,0.0105,0.0111,0.013,0.0128,0.0135,0.0149,0.0139,0.0161,0.0149,0.0159,0.0157,0.0158,0.0161,0.0143,0.0145,0.0109,0.0133,0.0113,0.0117,0.0101,0.0114,0.0109,0.0116,0.0112,0.0124,0.0112,0.0125,0.0127,0.0121,0.0117,0.0128,0.0124,0.0147,0.0126,0.0135,0.0125,0.0131,0.0133,0.0237,0.011,0.01,0.0088,0.0097,0.0083,0.0114,0.0111,0.0116,0.0093,0.0112,0.0097,0.0116,0.0126,0.0197,0.0132,0.0148,0.013,0.0165,0.0175,0.0199,0.0213,0.0227,0.0228,0.0231,0.0242,0.0211,0.0215,0.0247,0.0225,0.0228,0.0217,0.0237,0.0289,0.0221,0.0194,
136.0357,0.0475,0.0494,0.0487,0.0452,0.0428,0.0383,0.0359,0.0324,0.0315,0.0382,0.0407,0.0404,0.038,0.0369,0.0324,0.0304,0.0235,0.0281,0.0333,0.0384,0.041,0.0417,0.0079,0.0457,0.0475,0.046,0.0431,0.0337,0.0285,0.0253,0.0235,0.0236,0.0315,0.0391,0.0441,0.0476,0.0534,0.0557,0.0597,0.0619,0.0647,0.0661,0.0678,0.0701,0.0648,0.0478,0.0352,0.0289,0.0278,0.0199,0.0206,0.0211,0.0267,0.0238,0.0222,0.0267,0.0349,0.0372,0.0368,0.0458,0.0546,0.0545,0.0477,0.0486,0.0518,0.0569,0.0643,0.0696,0.0709,0.0716,0.0713,0.0706,0.069,0.0657,0.0618,0.057,0.0462,0.0309,0.0263,0.022,0.0208,0.0174,0.0119,0.0095,0.0093,0.007,0.0085,0.0084,0.008,0.0091,0.0087,0.0103,0.0127,0.0113,0.0132,0.0186,0.0247,0.027,0.0263,0.0246,0.0238,0.0187,0.0162,0.0164,0.0212,0.0286,0.0339,0.0373,0.0405,0.0428,0.0453,0.0446,0.0448,0.0472,0.0503,0.0509,0.0461,0.0403,0.039,0.0361,0.0374,0.0381,0.0405,0.0415,0.0378,0.0298,0.0236,0.0199,0.0235,0.0237,0.023,0.0209,0.0213,0.021,0.0201,0.0193,0.0175,0.015,0.012,0.0094,0.0075,0.0065,0.0063,0.0056,0.0058,0.0057,0.0047,0.0063,0.0043,0.0037,0.0035,0.0036,0.0032,0.0028,0.0027,0.0026,0.0024,0.0033,0.0048,0.0059,0.0051,0.0059,0.0065,0.0061,0.0064,0.0072,0.0075,0.0094,0.0107,0.01,0.0102,0.009,0.0079,0.0088,0.008,0.0079,0.0088,0.0098,0.0084,0.0093,0.0083,0.01,0.0102,0.0112,0.0122,0.0127,0.0133,0.015,0.0139,0.0165,0.0146,0.0164,0.0154,0.0158,0.0148,0.0144,0.0141,0.0134,0.0127,0.0113,0.0112,0.0109,0.011,0.0108,0.011,0.0112,0.011,0.0112,0.0115,0.011,0.012,0.0118,0.0127,0.0127,0.0131,0.0126,0.0127,0.0129,0.013,0.0131,0.0284,0.0114,0.0101,0.009,0.0087,0.0091,0.0098,0.0108,0.0104,0.0097,0.0096,0.0096,0.011,0.0119,0.0,0.0135,0.0141,0.0139,0.016,0.0168,0.0191,0.022,0.0219,0.0223,0.0249,0.028,0.0233,0.023,0.0233,0.0223,0.0221,0.0215,0.0223,0.0237,0.0199,0.0187,
136.1512,0.0459,0.064,0.0709,0.0702,0.0652,0.0539,0.0485,0.0477,0.0579,0.0673,0.0726,0.0735,0.0697,0.059,0.0353,0.0301,0.0202,0.0254,0.0331,0.0487,0.0583,0.0611,0.067,0.071,0.0743,0.0618,0.0461,0.034,0.0246,0.0219,0.0202,0.0201,0.0273,0.0344,0.0398,0.0445,0.0534,0.0589,0.0624,0.0658,0.0676,0.0677,0.0695,0.0708,0.059,0.0418,0.0312,0.0251,0.0242,0.0171,0.0179,0.0181,0.0234,0.0208,0.0194,0.0235,0.0312,0.0332,0.033,0.0411,0.0497,0.0496,0.0433,0.0438,0.0472,0.052,0.0592,0.0642,0.0661,0.0671,0.0677,0.0668,0.0642,0.0607,0.0571,0.0526,0.0422,0.0277,0.0232,0.0194,0.0183,0.0153,0.0106,0.0083,0.008,0.0061,0.0073,0.0072,0.0071,0.0078,0.0075,0.0089,0.0111,0.0097,0.0116,0.0166,0.0222,0.0244,0.0233,0.0221,0.021,0.0163,0.0143,0.0145,0.019,0.026,0.0313,0.0345,0.0375,0.0397,0.0423,0.0414,0.0418,0.0443,0.0473,0.0479,0.0434,0.0376,0.0365,0.0336,0.0349,0.0352,0.0381,0.0387,0.0354,0.0275,0.0215,0.0182,0.0216,0.0212,0.0211,0.0189,0.0194,0.0194,0.0184,0.0178,0.016,0.0137,0.0109,0.0085,0.0066,0.0055,0.0046,0.0045,0.0049,0.0047,0.0037,0.0045,0.0036,0.0029,0.0027,0.0027,0.0026,0.0022,0.0022,0.0022,0.0023,0.0028,0.0041,0.0047,0.0042,0.0051,0.0055,0.0053,0.0055,0.0065,0.0073,0.0084,0.0096,0.009,0.0093,0.008,0.0072,0.0077,0.0073,0.0067,0.0079,0.0087,0.0075,0.0083,0.0132,0.0088,0.008,0.0099,0.0111,0.0114,0.0118,0.0135,0.0126,0.015,0.0135,0.0149,0.0137,0.0142,0.0141,0.0133,0.0129,0.0113,0.0115,0.0101,0.0105,0.01,0.0098,0.0095,0.0105,0.0099,0.0102,0.0099,0.0106,0.0086,0.0104,0.0112,0.0116,0.0118,0.0126,0.0116,0.0115,0.0116,0.0126,0.0122,0.0186,0.01,0.0087,0.0081,0.0081,0.008,0.0085,0.0095,0.0096,0.008,0.0087,0.0083,0.0095,0.0112,0.0127,0.0123,0.012,0.0132,0.0145,0.0157,0.0177,0.0191,0.0207,0.021,0.0212,0.0237,0.0221,0.0208,0.0238,0.0209,0.0215,0.0211,0.022,0.0246,0.02,0.019,
136.1689,0.0472,0.0494,0.0486,0.045,0.0426,0.0382,0.0358,0.0322,0.0301,0.0379,0.0403,0.0401,0.0377,0.0368,0.0324,0.0302,0.0233,0.0279,0.033,0.0386,0.041,0.0416,0.0074,0.0456,0.0475,0.0459,0.0429,0.0335,0.0284,0.0253,0.0234,0.0233,0.0312,0.0389,0.0439,0.0472,0.0528,0.0554,0.0592,0.0614,0.0643,0.0659,0.0677,0.0702,0.0651,0.0478,0.0347,0.0288,0.0277,0.0199,0.0204,0.021,0.0268,0.0239,0.0223,0.0268,0.0349,0.0373,0.0368,0.046,0.0547,0.0546,0.0479,0.0487,0.0519,0.0571,0.0643,0.0696,0.0714,0.0717,0.0716,0.0712,0.069,0.0659,0.0621,0.0576,0.0464,0.0309,0.0263,0.022,0.0207,0.0174,0.0122,0.0096,0.0093,0.007,0.0084,0.0084,0.0078,0.0091,0.0086,0.0103,0.0126,0.0113,0.0131,0.0185,0.0247,0.027,0.0264,0.0247,0.0237,0.0186,0.0164,0.0165,0.0212,0.0286,0.0339,0.0375,0.0405,0.0428,0.0453,0.0447,0.0449,0.0485,0.0505,0.051,0.0463,0.0404,0.0393,0.0363,0.0376,0.0382,0.0406,0.0416,0.0381,0.0299,0.0236,0.0202,0.0234,0.0233,0.0231,0.021,0.0212,0.0213,0.0203,0.0194,0.0175,0.0154,0.012,0.0094,0.0075,0.0063,0.0072,0.005,0.0054,0.0054,0.0041,0.0051,0.0039,0.0032,0.003,0.0031,0.0029,0.0027,0.0028,0.0025,0.0027,0.0032,0.0048,0.006,0.0049,0.006,0.0064,0.006,0.0064,0.0075,0.0079,0.0092,0.0108,0.0101,0.0099,0.0089,0.0079,0.0088,0.0082,0.008,0.009,0.0097,0.0084,0.0092,0.0117,0.0094,0.0105,0.0114,0.0123,0.0128,0.0132,0.0154,0.014,0.0168,0.0148,0.0165,0.0156,0.0158,0.0152,0.0141,0.0142,0.0188,0.0126,0.0116,0.0112,0.0108,0.0107,0.0097,0.0109,0.0112,0.0112,0.0113,0.0118,0.0154,0.012,0.0118,0.0135,0.0126,0.0137,0.013,0.0128,0.0135,0.0133,0.0135,0.0178,0.0116,0.0096,0.0073,0.0088,0.0086,0.0089,0.0103,0.0102,0.0097,0.0099,0.0094,0.0096,0.0116,0.0,0.0126,0.0132,0.0146,0.0158,0.0172,0.0187,0.0248,0.0219,0.0222,0.0227,0.0227,0.0229,0.0229,0.0233,0.0228,0.0224,0.0213,0.0218,0.0224,0.0208,0.0196,
136.2823,0.0537,0.0734,0.0807,0.0798,0.0745,0.062,0.0562,0.0552,0.0663,0.0761,0.0818,0.0827,0.0787,0.067,0.041,0.0354,0.024,0.0301,0.0387,0.0556,0.066,0.069,0.076,0.0796,0.083,0.0698,0.0528,0.0397,0.0292,0.026,0.0241,0.0241,0.0321,0.0399,0.0459,0.051,0.0605,0.0661,0.07,0.0738,0.0757,0.0757,0.0777,0.0794,0.0673,0.0486,0.0365,0.0295,0.0281,0.0203,0.0215,0.0214,0.0273,0.0243,0.0227,0.0272,0.0357,0.0379,0.0376,0.0463,0.0553,0.0554,0.0488,0.0491,0.0526,0.0578,0.0653,0.0707,0.0727,0.0735,0.074,0.0737,0.0707,0.0667,0.0631,0.058,0.0471,0.0315,0.0269,0.0226,0.0211,0.0171,0.0126,0.0099,0.0097,0.0073,0.0087,0.0087,0.0083,0.0095,0.0091,0.0106,0.013,0.0115,0.0134,0.0189,0.0253,0.0276,0.027,0.0251,0.0244,0.0192,0.0169,0.0167,0.0217,0.0291,0.0346,0.0379,0.041,0.0433,0.046,0.0453,0.0454,0.0481,0.0513,0.0516,0.047,0.0409,0.0399,0.0368,0.0381,0.0388,0.0413,0.0425,0.0387,0.0304,0.024,0.0207,0.0241,0.0239,0.0234,0.0214,0.0217,0.0217,0.021,0.02,0.018,0.0154,0.0125,0.0098,0.0078,0.0067,0.0068,0.0058,0.0073,0.0063,0.0044,0.0067,0.0052,0.0045,0.0038,0.0038,0.0036,0.0032,0.0033,0.0029,0.0032,0.0034,0.0051,0.0056,0.0048,0.0063,0.0069,0.0063,0.0064,0.0077,0.0084,0.0095,0.0112,0.0103,0.0106,0.0095,0.0084,0.0092,0.0082,0.0085,0.0093,0.0099,0.0089,0.0093,0.0112,0.0099,0.0115,0.0103,0.0119,0.0134,0.0136,0.0153,0.0143,0.0174,0.0156,0.0174,0.0162,0.0166,0.0157,0.015,0.015,0.0159,0.0131,0.0117,0.012,0.0118,0.0116,0.0116,0.012,0.0116,0.0111,0.012,0.0131,0.0143,0.0123,0.0124,0.0142,0.0127,0.0125,0.013,0.0143,0.013,0.0136,0.0141,0.0459,0.0114,0.0109,0.0102,0.0094,0.0112,0.0095,0.0113,0.0112,0.01,0.0112,0.011,0.0106,0.0128,0.0199,0.0133,0.0146,0.0165,0.0162,0.0174,0.0198,0.0221,0.0225,0.0236,0.0247,0.0249,0.0245,0.0246,0.024,0.0225,0.0253,0.0231,0.0257,0.0233,0.0217,0.0195,
136.313,0.0478,0.0504,0.0499,0.0463,0.0439,0.0393,0.0369,0.033,0.0327,0.0391,0.0416,0.0413,0.0389,0.0377,0.0331,0.0307,0.0235,0.0281,0.0334,0.039,0.0417,0.0423,0.0079,0.0463,0.0482,0.0468,0.0435,0.0341,0.0285,0.0253,0.0235,0.0233,0.0312,0.0388,0.044,0.0475,0.0531,0.0557,0.0597,0.062,0.0648,0.0664,0.0681,0.0706,0.0651,0.0475,0.036,0.0291,0.0277,0.02,0.0204,0.0211,0.0267,0.0239,0.0223,0.0266,0.0347,0.0372,0.0367,0.0455,0.0541,0.054,0.0475,0.0483,0.0515,0.0566,0.0637,0.069,0.0706,0.0715,0.0714,0.0709,0.069,0.0653,0.0615,0.0566,0.0463,0.0309,0.0264,0.0222,0.0208,0.0174,0.0124,0.0097,0.0095,0.0073,0.0086,0.0086,0.0081,0.0093,0.0088,0.0102,0.0128,0.0114,0.0133,0.0185,0.0248,0.0273,0.0265,0.0248,0.024,0.0188,0.0167,0.0166,0.0213,0.0287,0.034,0.0374,0.0405,0.0428,0.0453,0.0446,0.0448,0.0476,0.0503,0.0508,0.0461,0.0402,0.0391,0.0362,0.0375,0.0382,0.0405,0.0416,0.038,0.03,0.0235,0.0206,0.024,0.0234,0.0231,0.0208,0.0213,0.0213,0.0206,0.0194,0.0177,0.0151,0.0122,0.0096,0.0076,0.0065,0.0056,0.005,0.0064,0.0061,0.0049,0.0065,0.0048,0.004,0.0038,0.0038,0.0035,0.0031,0.0029,0.0027,0.0029,0.0035,0.0049,0.0059,0.0051,0.0061,0.0065,0.0062,0.0063,0.0074,0.0081,0.0094,0.0109,0.0106,0.0102,0.009,0.008,0.0087,0.0081,0.0072,0.0089,0.0094,0.0083,0.009,0.0094,0.0103,0.0109,0.0115,0.0126,0.012,0.0135,0.0151,0.0145,0.0168,0.015,0.0163,0.0156,0.0158,0.0151,0.0147,0.0143,0.0153,0.0129,0.0116,0.0114,0.0109,0.0105,0.0105,0.011,0.0115,0.0114,0.0116,0.0123,0.0117,0.012,0.0121,0.0143,0.0127,0.0142,0.0127,0.0128,0.0131,0.013,0.0135,0.035,0.0115,0.0101,0.0091,0.0089,0.0088,0.0101,0.0106,0.0105,0.0097,0.0099,0.0093,0.0114,0.0122,0.0,0.0137,0.0135,0.0145,0.0162,0.0167,0.0191,0.0221,0.0217,0.0224,0.022,0.0224,0.0232,0.0233,0.0233,0.0223,0.022,0.0216,0.0228,0.0239,0.0211,0.0189,
136.49,0.0475,0.0658,0.0728,0.0722,0.0672,0.0556,0.0502,0.0493,0.0596,0.0692,0.0745,0.0754,0.0716,0.0607,0.0365,0.0313,0.021,0.0264,0.0343,0.0501,0.06,0.0627,0.0694,0.0728,0.0761,0.0636,0.0474,0.0353,0.0256,0.0227,0.0209,0.0209,0.0282,0.0354,0.0411,0.0458,0.0549,0.0602,0.0639,0.0673,0.0691,0.0692,0.0709,0.0724,0.0605,0.0431,0.0318,0.0261,0.0252,0.0177,0.0185,0.0188,0.0243,0.0213,0.0201,0.0242,0.0321,0.0344,0.0338,0.0425,0.051,0.0507,0.0444,0.045,0.0484,0.0533,0.0604,0.0657,0.0675,0.0685,0.0692,0.0682,0.0655,0.062,0.0585,0.0539,0.0438,0.0285,0.024,0.0199,0.0188,0.0157,0.0111,0.0086,0.0084,0.0062,0.0077,0.0074,0.007,0.0081,0.0077,0.0093,0.0116,0.0101,0.012,0.0171,0.023,0.0252,0.0245,0.0228,0.0221,0.017,0.0149,0.0149,0.0194,0.0268,0.0321,0.0353,0.0385,0.0406,0.043,0.0424,0.0427,0.0453,0.0485,0.049,0.0443,0.0383,0.0374,0.0344,0.0358,0.0362,0.0388,0.0399,0.0361,0.0281,0.022,0.0185,0.0221,0.0217,0.0217,0.0197,0.02,0.0198,0.0189,0.0184,0.0164,0.014,0.0114,0.0088,0.0067,0.0057,0.0051,0.005,0.0052,0.005,0.0039,0.0044,0.0037,0.0033,0.0028,0.0028,0.0027,0.0024,0.0026,0.0021,0.0023,0.0029,0.0043,0.005,0.0046,0.0053,0.0058,0.0056,0.0056,0.0067,0.0074,0.0087,0.0098,0.0091,0.0092,0.0083,0.0078,0.0071,0.0071,0.0069,0.0068,0.009,0.0077,0.0086,0.0095,0.0091,0.009,0.01,0.0113,0.0113,0.0126,0.014,0.0132,0.0155,0.0139,0.015,0.0144,0.0148,0.0142,0.0131,0.0131,0.0134,0.0118,0.0105,0.0101,0.0096,0.01,0.01,0.0105,0.0104,0.0104,0.0101,0.0109,0.0127,0.0131,0.011,0.0119,0.0113,0.0126,0.0117,0.0124,0.0119,0.0118,0.0123,0.0358,0.0101,0.0091,0.0076,0.0072,0.0082,0.0085,0.0093,0.0101,0.0086,0.0086,0.0086,0.0101,0.012,0.0193,0.0112,0.0131,0.0128,0.0143,0.016,0.0179,0.0201,0.0212,0.0216,0.0234,0.0255,0.022,0.0231,0.0237,0.023,0.0215,0.0207,0.0219,0.0276,0.021,0.0191,
136.5056,0.0476,0.0504,0.05,0.0464,0.044,0.0395,0.0371,0.0334,0.0324,0.0392,0.0417,0.0414,0.039,0.0378,0.033,0.0307,0.024,0.0283,0.0334,0.039,0.0418,0.0424,0.0082,0.0464,0.0482,0.0467,0.0435,0.0342,0.0293,0.0261,0.0242,0.0241,0.0321,0.0399,0.0446,0.0478,0.0534,0.0558,0.0598,0.0621,0.0649,0.0666,0.0684,0.071,0.0663,0.0491,0.0365,0.0294,0.028,0.0205,0.0213,0.0216,0.0276,0.0244,0.0229,0.0273,0.0351,0.0381,0.0377,0.0468,0.0555,0.0555,0.0488,0.0497,0.0529,0.0581,0.0654,0.0708,0.0721,0.073,0.0729,0.0723,0.0706,0.0671,0.0632,0.0585,0.0475,0.0318,0.0271,0.0228,0.0213,0.0179,0.0126,0.0101,0.0097,0.0075,0.0089,0.0088,0.0083,0.0095,0.009,0.0107,0.0131,0.0117,0.0137,0.0191,0.0249,0.0277,0.0272,0.0255,0.0244,0.0189,0.0169,0.0165,0.0218,0.0294,0.0348,0.0384,0.0414,0.0438,0.0464,0.0458,0.0459,0.0486,0.0518,0.0523,0.0474,0.0415,0.0402,0.0372,0.0385,0.0392,0.0416,0.0426,0.0391,0.0308,0.0243,0.0208,0.0242,0.0244,0.0237,0.0214,0.0219,0.0218,0.0209,0.0199,0.0181,0.0157,0.0125,0.0099,0.0079,0.0067,0.0058,0.0051,0.0064,0.0062,0.005,0.0066,0.0048,0.0042,0.0038,0.0039,0.0035,0.0031,0.0031,0.0027,0.0024,0.0034,0.0049,0.0056,0.0053,0.0063,0.0068,0.0062,0.0066,0.0078,0.0083,0.0098,0.011,0.0105,0.0105,0.0095,0.0085,0.0089,0.0084,0.0081,0.0093,0.0101,0.0079,0.0095,0.011,0.0108,0.0109,0.0117,0.0127,0.0131,0.0137,0.0159,0.0145,0.0172,0.0151,0.0168,0.0161,0.0163,0.015,0.0151,0.0147,0.0141,0.013,0.0108,0.0101,0.0108,0.0113,0.0114,0.0117,0.0117,0.0119,0.0106,0.012,0.012,0.0123,0.0124,0.0145,0.0133,0.0162,0.013,0.0132,0.0133,0.0134,0.014,0.038,0.0116,0.0102,0.0099,0.0093,0.0092,0.0096,0.0108,0.0101,0.0102,0.0097,0.01,0.0112,0.0123,0.0,0.013,0.0144,0.0158,0.0163,0.0173,0.0194,0.0217,0.0224,0.0229,0.0237,0.025,0.0244,0.0243,0.0235,0.0235,0.0232,0.0226,0.0229,0.0262,0.022,0.0193,
136.6987,0.0529,0.0722,0.0794,0.0785,0.0736,0.0612,0.0555,0.0546,0.0655,0.075,0.0798,0.0808,0.0774,0.0662,0.0406,0.035,0.0238,0.0296,0.0381,0.0547,0.0651,0.0679,0.0747,0.0782,0.0816,0.0688,0.0521,0.0392,0.0288,0.0257,0.0237,0.0237,0.0316,0.0392,0.0453,0.0501,0.0594,0.0651,0.0689,0.0725,0.0744,0.0745,0.0763,0.078,0.0662,0.0481,0.0357,0.0288,0.0277,0.02,0.0204,0.021,0.027,0.024,0.0224,0.0266,0.0349,0.0374,0.0366,0.0457,0.0547,0.0545,0.048,0.0487,0.052,0.0569,0.0642,0.0696,0.0714,0.0723,0.073,0.0721,0.0694,0.0658,0.0621,0.0573,0.0466,0.0311,0.0265,0.0221,0.0209,0.0175,0.012,0.0098,0.0095,0.0073,0.0086,0.0085,0.0081,0.0092,0.0086,0.0103,0.0127,0.0113,0.0132,0.0185,0.0248,0.027,0.0266,0.0246,0.0238,0.0187,0.0164,0.016,0.0209,0.0286,0.034,0.0375,0.0405,0.0428,0.0453,0.0448,0.0449,0.0476,0.0502,0.0499,0.0463,0.0404,0.0392,0.0364,0.0376,0.0383,0.0407,0.0417,0.0383,0.0302,0.0238,0.0198,0.0238,0.0233,0.0233,0.0211,0.0213,0.0213,0.0202,0.0196,0.0177,0.0151,0.0122,0.0097,0.0077,0.0063,0.0055,0.0051,0.0062,0.0057,0.0047,0.0061,0.0045,0.0035,0.0031,0.0036,0.0032,0.0029,0.0031,0.0028,0.0027,0.0034,0.0046,0.0058,0.0051,0.0061,0.0064,0.0061,0.0062,0.0077,0.0081,0.0094,0.0107,0.0105,0.0103,0.0093,0.0079,0.0086,0.0079,0.0078,0.009,0.0098,0.0087,0.0089,0.0108,0.0104,0.0104,0.0112,0.0123,0.0128,0.0132,0.0151,0.0143,0.0167,0.0148,0.0163,0.0156,0.0161,0.0151,0.0146,0.014,0.0134,0.0125,0.0117,0.0116,0.0108,0.011,0.0109,0.0111,0.0121,0.0114,0.0115,0.0112,0.0126,0.0124,0.012,0.0129,0.0122,0.016,0.0129,0.013,0.0128,0.0128,0.014,0.0425,0.0113,0.0094,0.0089,0.0089,0.0076,0.0088,0.0104,0.0103,0.0092,0.0095,0.0094,0.0103,0.0122,0.0121,0.0128,0.0143,0.0156,0.0161,0.0174,0.0199,0.022,0.0218,0.023,0.0238,0.0238,0.0239,0.0246,0.0235,0.0227,0.0221,0.0216,0.0235,0.0261,0.0228,0.0212,
136.7145,0.0479,0.0505,0.0502,0.0466,0.0442,0.0395,0.037,0.0334,0.0332,0.0393,0.0419,0.0416,0.0392,0.0382,0.0331,0.0308,0.0241,0.0285,0.0335,0.0393,0.0422,0.0429,0.0078,0.0469,0.0487,0.0468,0.0433,0.0341,0.0294,0.0261,0.0242,0.0242,0.0321,0.04,0.0447,0.0478,0.0531,0.0555,0.0595,0.0618,0.0647,0.0664,0.0681,0.0707,0.0666,0.0494,0.0366,0.0296,0.0286,0.0206,0.0213,0.0216,0.0275,0.0246,0.0229,0.0271,0.0358,0.0383,0.0378,0.0471,0.0558,0.0559,0.0491,0.0498,0.0531,0.0584,0.0658,0.0713,0.0728,0.0733,0.0731,0.0726,0.071,0.0676,0.0637,0.0588,0.0478,0.0322,0.0271,0.023,0.0214,0.0181,0.0128,0.01,0.0098,0.0075,0.0089,0.0089,0.0084,0.0094,0.009,0.0105,0.0132,0.0118,0.0136,0.019,0.0255,0.028,0.0273,0.0255,0.0247,0.0195,0.0168,0.0169,0.022,0.0296,0.035,0.0386,0.0418,0.0442,0.0467,0.0461,0.0464,0.0487,0.0521,0.0527,0.0477,0.0417,0.0404,0.0375,0.0388,0.0395,0.042,0.0429,0.0394,0.0311,0.0247,0.0209,0.0243,0.0236,0.0234,0.0217,0.022,0.022,0.0216,0.0202,0.0182,0.0158,0.0125,0.01,0.0079,0.0068,0.0055,0.0057,0.0063,0.0061,0.0048,0.0064,0.0048,0.004,0.0038,0.0038,0.0035,0.0031,0.0028,0.0028,0.0025,0.0035,0.005,0.0061,0.0053,0.0064,0.0066,0.0064,0.0066,0.0079,0.0078,0.0097,0.011,0.0104,0.0104,0.0093,0.0084,0.0089,0.0085,0.0085,0.0094,0.0101,0.0082,0.0098,0.0108,0.0105,0.0109,0.0118,0.0128,0.0135,0.0139,0.0161,0.0147,0.0175,0.0153,0.017,0.016,0.0163,0.0159,0.0152,0.0149,0.0146,0.0132,0.0119,0.0121,0.0111,0.0115,0.0112,0.0115,0.0119,0.012,0.0117,0.0122,0.0115,0.0115,0.0112,0.0128,0.0131,0.0133,0.0134,0.0134,0.0136,0.0139,0.0137,0.0329,0.0116,0.0106,0.0094,0.0096,0.0093,0.0103,0.011,0.0109,0.0102,0.0101,0.0103,0.0114,0.0118,0.0,0.013,0.014,0.0148,0.0158,0.0174,0.0201,0.0214,0.0224,0.0233,0.0232,0.0271,0.0232,0.0236,0.0227,0.023,0.0228,0.022,0.0225,0.0262,0.0223,0.0202,
136.7634,0.0393,0.0554,0.0615,0.0611,0.0568,0.0468,0.042,0.0414,0.0504,0.0588,0.0635,0.0643,0.0612,0.0519,0.0308,0.0261,0.0174,0.0219,0.0287,0.0424,0.0513,0.0538,0.0592,0.0627,0.0656,0.0548,0.0406,0.0299,0.0215,0.0191,0.0175,0.0174,0.0237,0.0301,0.0351,0.0394,0.0472,0.0523,0.0555,0.0586,0.0601,0.0604,0.0618,0.0631,0.0524,0.0371,0.0281,0.0224,0.0213,0.0151,0.0155,0.0158,0.0209,0.0184,0.0171,0.0208,0.0276,0.0298,0.0292,0.0369,0.0447,0.0446,0.0389,0.0393,0.0427,0.0471,0.0535,0.0587,0.0602,0.0612,0.0619,0.0614,0.0586,0.0554,0.0521,0.0482,0.0386,0.025,0.0207,0.0176,0.0161,0.0138,0.0095,0.0073,0.0072,0.0055,0.0065,0.0064,0.006,0.007,0.0067,0.0081,0.0098,0.0088,0.0103,0.0147,0.0201,0.022,0.0214,0.02,0.0193,0.015,0.0132,0.0131,0.017,0.0237,0.0287,0.0319,0.0347,0.0368,0.0393,0.0385,0.0386,0.0413,0.0439,0.0447,0.0403,0.035,0.034,0.0313,0.0324,0.0328,0.0353,0.0361,0.0329,0.0255,0.0198,0.0169,0.02,0.0195,0.0192,0.0172,0.0176,0.0178,0.0172,0.0163,0.0146,0.0127,0.0098,0.0078,0.006,0.005,0.0039,0.0037,0.0041,0.004,0.0031,0.0041,0.0029,0.0024,0.0021,0.0024,0.0022,0.0019,0.0021,0.0022,0.002,0.0026,0.0038,0.0045,0.0039,0.0047,0.0052,0.005,0.0048,0.0059,0.0064,0.0076,0.0087,0.0082,0.0084,0.0074,0.0063,0.0066,0.0064,0.0063,0.007,0.008,0.0077,0.0077,0.011,0.0085,0.0079,0.0091,0.0095,0.0105,0.0107,0.0127,0.0113,0.0135,0.012,0.0136,0.013,0.0132,0.0124,0.0124,0.0119,0.0107,0.0103,0.0092,0.0092,0.0091,0.0092,0.0092,0.0095,0.0096,0.0094,0.0098,0.0093,0.0103,0.009,0.0107,0.0098,0.0112,0.0091,0.0118,0.0111,0.0114,0.0113,0.0117,0.0262,0.0084,0.0081,0.0079,0.007,0.0074,0.0072,0.0088,0.008,0.0079,0.008,0.0084,0.0081,0.0102,0.0181,0.011,0.0115,0.0119,0.0138,0.0144,0.0161,0.0191,0.0187,0.0194,0.0197,0.0196,0.0203,0.021,0.0201,0.0195,0.02,0.0195,0.0191,0.0228,0.0195,0.0211,
141.9144,0.0585,0.0778,0.0844,0.0836,0.0791,0.0668,0.0615,0.0606,0.0712,0.0809,0.0859,0.0864,0.083,0.072,0.0455,0.04,0.0272,0.034,0.0435,0.0613,0.0719,0.0748,0.0818,0.0845,0.0875,0.0751,0.0584,0.0443,0.0329,0.0294,0.0274,0.0274,0.0363,0.0451,0.0518,0.057,0.067,0.0731,0.0766,0.0802,0.0823,0.0825,0.0838,0.086,0.0731,0.0532,0.0389,0.034,0.0321,0.0234,0.0246,0.0254,0.0314,0.0286,0.0268,0.032,0.0412,0.0438,0.0437,0.0532,0.0632,0.0632,0.0561,0.0571,0.0609,0.0663,0.0741,0.0792,0.0811,0.0821,0.0831,0.0839,0.08,0.0763,0.0723,0.0669,0.0545,0.0369,0.0323,0.0269,0.0254,0.0212,0.0151,0.0121,0.0118,0.009,0.0106,0.0104,0.0098,0.0103,0.0073,0.0089,0.0153,0.0139,0.0162,0.0227,0.0306,0.033,0.0324,0.0302,0.0297,0.0232,0.0204,0.0203,0.0263,0.0348,0.0411,0.0451,0.0488,0.0513,0.0545,0.0539,0.054,0.0576,0.0608,0.0614,0.056,0.0492,0.048,0.0444,0.0459,0.0467,0.0497,0.0507,0.0463,0.0365,0.0286,0.025,0.0291,0.0285,0.0282,0.0257,0.026,0.0261,0.0253,0.0241,0.0221,0.0194,0.0153,0.0124,0.0099,0.0083,0.0065,0.0068,0.0056,0.007,0.006,0.007,0.0052,0.0045,0.0042,0.0042,0.0037,0.0041,0.0039,0.0034,0.0032,0.0041,0.0064,0.0072,0.0063,0.0077,0.0077,0.0073,0.0078,0.0097,0.0098,0.0124,0.014,0.0135,0.0131,0.0115,0.0098,0.0114,0.0107,0.0102,0.012,0.0134,0.0121,0.0111,0.0093,0.0122,0.012,0.0143,0.0151,0.0162,0.0175,0.0199,0.0168,0.021,0.0185,0.02,0.0195,0.0202,0.0193,0.0182,0.0186,0.0174,0.0158,0.015,0.0141,0.014,0.0149,0.0148,0.0149,0.0139,0.0151,0.0144,0.0144,0.014,0.0164,0.0154,0.0156,0.0173,0.0178,0.0172,0.0165,0.0172,0.016,0.0164,0.0413,0.0132,0.013,0.0121,0.0111,0.0108,0.0129,0.0133,0.0115,0.0107,0.0113,0.0126,0.0124,0.0151,0.016,0.0156,0.0171,0.0149,0.0179,0.0204,0.0257,0.0257,0.0281,0.0282,0.0258,0.0298,0.0291,0.029,0.0296,0.0282,0.0267,0.0269,0.0299,0.0381,0.0263,0.0241,
141.925,0.0557,0.0586,0.0581,0.0544,0.0522,0.0467,0.0437,0.0406,0.0405,0.0474,0.0504,0.0502,0.048,0.0462,0.0396,0.0371,0.0273,0.0331,0.0405,0.0469,0.0509,0.052,0.0188,0.0568,0.059,0.057,0.0527,0.0419,0.033,0.0296,0.0275,0.0276,0.0365,0.0451,0.0515,0.0557,0.0635,0.0681,0.0713,0.0742,0.0767,0.0781,0.0798,0.0827,0.0736,0.0537,0.0404,0.0341,0.0329,0.0237,0.0245,0.0253,0.032,0.0288,0.027,0.0321,0.0414,0.0441,0.0441,0.0539,0.0635,0.0636,0.0565,0.0578,0.0612,0.0672,0.075,0.0803,0.0817,0.083,0.0836,0.0828,0.0805,0.0768,0.073,0.0677,0.0551,0.0376,0.0327,0.027,0.0257,0.0217,0.0152,0.0121,0.0118,0.0091,0.0108,0.0108,0.01,0.0117,0.011,0.0129,0.0159,0.0143,0.0165,0.0231,0.0312,0.0337,0.033,0.0309,0.03,0.0235,0.0206,0.0209,0.0267,0.0355,0.0417,0.0458,0.0496,0.0524,0.0555,0.0549,0.0551,0.0587,0.0621,0.0629,0.0572,0.0503,0.0488,0.0452,0.0467,0.0476,0.0506,0.0517,0.0472,0.0373,0.0293,0.0247,0.0291,0.0289,0.0288,0.0261,0.0266,0.0268,0.0252,0.0246,0.0221,0.0184,0.0152,0.0119,0.0099,0.0076,0.0069,0.0055,0.0073,0.0073,0.0058,0.0072,0.0055,0.0046,0.0042,0.0044,0.0041,0.0039,0.0039,0.0035,0.0036,0.0044,0.0062,0.0077,0.0066,0.0078,0.0078,0.0081,0.0085,0.0098,0.0105,0.0122,0.0136,0.0131,0.0133,0.0116,0.0104,0.0108,0.0104,0.0104,0.0118,0.0127,0.0097,0.0122,0.0107,0.0129,0.0136,0.0146,0.0156,0.0169,0.0172,0.0196,0.0178,0.0216,0.0187,0.0213,0.0196,0.0207,0.019,0.0193,0.0185,0.0185,0.0164,0.014,0.0112,0.0141,0.0141,0.0143,0.0134,0.0143,0.0151,0.0152,0.0153,0.0152,0.0168,0.0159,0.0144,0.0157,0.0172,0.0157,0.0161,0.017,0.0172,0.0172,0.0213,0.0134,0.0125,0.0117,0.0107,0.0112,0.0106,0.0125,0.0126,0.0125,0.0114,0.0116,0.0124,0.015,0.0,0.0153,0.0168,0.019,0.0191,0.0207,0.0231,0.026,0.0262,0.0269,0.0255,0.0315,0.0279,0.0284,0.0273,0.0277,0.0281,0.0283,0.0261,0.0305,0.0244,0.0261,
141.9609,0.0277,0.0371,0.0408,0.0405,0.0388,0.033,0.0301,0.0299,0.0356,0.0403,0.0431,0.0436,0.0421,0.0367,0.023,0.0198,0.0135,0.0168,0.022,0.0312,0.037,0.0385,0.0419,0.0439,0.0456,0.0393,0.0307,0.0231,0.017,0.0152,0.0139,0.0142,0.0189,0.0235,0.0275,0.0304,0.0356,0.0386,0.0409,0.043,0.044,0.0446,0.0454,0.0468,0.0392,0.0287,0.0239,0.0186,0.018,0.0128,0.0138,0.0134,0.0175,0.0158,0.015,0.0173,0.0227,0.0246,0.0249,0.0301,0.0355,0.0356,0.0319,0.0325,0.0349,0.0378,0.0427,0.0459,0.0468,0.0478,0.0486,0.0488,0.0469,0.0449,0.0429,0.0394,0.0321,0.0219,0.0188,0.0161,0.0149,0.013,0.0093,0.0071,0.0071,0.0054,0.0065,0.0063,0.0063,0.007,0.0065,0.0077,0.0099,0.0086,0.0101,0.0139,0.0187,0.0205,0.0203,0.0189,0.0185,0.0146,0.0124,0.0126,0.0165,0.0213,0.0253,0.0274,0.0301,0.0317,0.0341,0.0333,0.0338,0.0359,0.0379,0.0383,0.0352,0.0314,0.0302,0.0279,0.0288,0.0285,0.031,0.0321,0.029,0.0227,0.0175,0.0147,0.0184,0.0177,0.0175,0.016,0.016,0.0162,0.0154,0.0152,0.0137,0.0122,0.0097,0.0078,0.0066,0.0054,0.0045,0.0039,0.0053,0.0041,0.0031,0.0034,0.0035,0.0023,0.0027,0.0025,0.0021,0.0023,0.0023,0.0026,0.0024,0.0028,0.004,0.0042,0.0043,0.0053,0.0053,0.0046,0.0051,0.0058,0.0065,0.0061,0.0079,0.0079,0.0093,0.007,0.006,0.0066,0.0066,0.0062,0.0075,0.0079,0.0067,0.0073,0.0135,0.0079,0.0088,0.0089,0.0101,0.0098,0.0106,0.0113,0.0111,0.0137,0.0114,0.0136,0.0126,0.0116,0.0123,0.0112,0.0121,0.0111,0.0106,0.009,0.0098,0.0092,0.0092,0.0087,0.0099,0.0098,0.0097,0.0101,0.0087,0.0102,0.0105,0.01,0.0116,0.0096,0.0114,0.0093,0.0102,0.009,0.0084,0.0098,0.0583,0.0106,0.0079,0.0079,0.0085,0.0068,0.0095,0.0075,0.0085,0.008,0.0082,0.0088,0.0081,0.0097,0.0085,0.01,0.0125,0.0119,0.014,0.0117,0.0147,0.016,0.0147,0.0142,0.0159,0.0186,0.0157,0.0171,0.0162,0.0151,0.0172,0.0163,0.015,0.0154,0.0153,0.0168,
141.972,0.0555,0.0595,0.0591,0.055,0.0527,0.0476,0.0444,0.0411,0.0421,0.0484,0.0514,0.0512,0.0489,0.0469,0.0398,0.037,0.0273,0.0331,0.0404,0.0476,0.0517,0.0526,0.0177,0.0576,0.0598,0.0577,0.0528,0.0417,0.0331,0.0297,0.0276,0.0276,0.0365,0.045,0.0517,0.0558,0.0632,0.0673,0.0711,0.074,0.0766,0.0779,0.0796,0.0824,0.0738,0.0536,0.0394,0.0341,0.0332,0.0239,0.0248,0.0253,0.032,0.0288,0.027,0.0322,0.0416,0.0444,0.0442,0.0542,0.0638,0.0638,0.0566,0.057,0.0615,0.0673,0.0751,0.0802,0.0817,0.0827,0.0836,0.0855,0.0806,0.0772,0.0731,0.0678,0.0557,0.0376,0.0327,0.0273,0.0257,0.0216,0.0153,0.0121,0.0118,0.0092,0.0108,0.0108,0.0102,0.0116,0.0111,0.0128,0.0159,0.0143,0.0164,0.0226,0.0307,0.0339,0.0331,0.031,0.0298,0.0236,0.0208,0.0208,0.0267,0.0356,0.0417,0.0458,0.0496,0.0524,0.0554,0.0549,0.0553,0.0588,0.0623,0.0628,0.0571,0.0503,0.0489,0.0453,0.0467,0.0477,0.0507,0.0514,0.0475,0.0373,0.0293,0.0246,0.0294,0.029,0.0288,0.0262,0.0266,0.0267,0.0255,0.0247,0.0223,0.0189,0.0155,0.0124,0.0098,0.0083,0.0072,0.0069,0.0075,0.0075,0.0061,0.0078,0.0054,0.0047,0.0043,0.0045,0.0041,0.004,0.0042,0.0036,0.0035,0.0045,0.0063,0.0073,0.0067,0.008,0.0081,0.0078,0.0084,0.0099,0.0105,0.0117,0.0138,0.013,0.0133,0.0119,0.0105,0.0108,0.0105,0.0105,0.0115,0.013,0.0128,0.0112,0.0106,0.0127,0.0129,0.0148,0.0159,0.0169,0.0173,0.019,0.0182,0.0217,0.0195,0.0215,0.0204,0.0209,0.0199,0.0193,0.0185,0.0195,0.0166,0.0149,0.0147,0.014,0.014,0.0107,0.0089,0.0125,0.0143,0.0145,0.0143,0.0142,0.0168,0.0157,0.0155,0.0161,0.0142,0.0165,0.0163,0.0168,0.0174,0.0174,0.0182,0.0149,0.0125,0.011,0.0107,0.0116,0.0118,0.0129,0.0125,0.0126,0.0123,0.0125,0.0133,0.0155,0.0,0.0157,0.0164,0.017,0.019,0.0211,0.0233,0.0255,0.027,0.0274,0.028,0.0287,0.0278,0.0281,0.0296,0.0277,0.0279,0.0287,0.0267,0.031,0.0252,0.0257,
82.7986,0.0377,0.0625,0.0835,0.0812,0.061,0.0434,0.036,0.0347,0.0472,0.0613,0.0768,0.0844,0.0684,0.0452,0.0227,0.0188,0.0119,0.0154,0.0202,0.0318,0.0393,0.0422,0.0532,0.0642,0.0734,0.0444,0.0269,0.0194,0.0136,0.0122,0.011,0.0108,0.0147,0.0186,0.0211,0.0238,0.0274,0.0308,0.0368,0.0421,0.043,0.044,0.0499,0.0469,0.0358,0.0268,0.0172,0.0118,0.012,0.0084,0.0083,0.0087,0.0107,0.0093,0.0086,0.0104,0.0138,0.0147,0.0138,0.0176,0.0204,0.0199,0.0179,0.018,0.0181,0.02,0.0248,0.0359,0.0406,0.0412,0.0399,0.0362,0.0305,0.0245,0.0214,0.0186,0.0153,0.0107,0.0091,0.0074,0.0072,0.0061,0.0045,0.0035,0.0033,0.0026,0.0029,0.0032,0.0029,0.0031,0.003,0.0047,0.0047,0.0042,0.0045,0.0065,0.0082,0.0089,0.0086,0.008,0.0077,0.0063,0.0053,0.0058,0.0072,0.0095,0.0106,0.0113,0.0125,0.0138,0.0151,0.0145,0.0131,0.0143,0.0169,0.018,0.015,0.0111,0.0106,0.0102,0.0101,0.0107,0.0113,0.011,0.0102,0.008,0.0063,0.0067,0.0078,0.0082,0.0083,0.0076,0.007,0.0069,0.0068,0.0062,0.0053,0.0055,0.0038,0.0033,0.0026,0.0032,0.0034,0.0038,0.0048,0.0047,0.0047,0.0086,0.0051,0.005,0.0045,0.0042,0.0031,0.0025,0.0021,0.0017,0.0013,0.0019,0.0024,0.0028,0.0021,0.0027,0.0024,0.0024,0.0028,0.0031,0.0028,0.0037,0.0035,0.0038,0.0036,0.0033,0.0028,0.0034,0.0029,0.0031,0.0029,0.0037,0.0042,0.003,0.004,0.0041,0.0041,0.004,0.004,0.0044,0.0046,0.0055,0.0048,0.0048,0.0051,0.0049,0.0046,0.0049,0.004,0.0044,0.0042,0.0044,0.004,0.0045,0.0037,0.0027,0.0032,0.0038,0.0041,0.0044,0.0039,0.0038,0.004,0.0049,0.0037,0.0036,0.0049,0.0049,0.0039,0.0044,0.0042,0.0043,0.005,0.0051,0.0096,0.0044,0.0047,0.0052,0.0063,0.0056,0.0062,0.0063,0.0067,0.0063,0.0065,0.0049,0.0061,0.0065,0.0134,0.0075,0.0082,0.0082,0.0055,0.0086,0.0084,0.0112,0.0141,0.0146,0.0136,0.0165,0.0144,0.0123,0.0131,0.013,0.0129,0.013,0.0142,0.0097,0.0089,0.01,
82.748,0.0377,0.0623,0.0787,0.0739,0.0604,0.0434,0.0366,0.0354,0.044,0.058,0.0661,0.0678,0.0607,0.0451,0.0229,0.0189,0.0119,0.0154,0.0203,0.0318,0.0393,0.0422,0.0201,0.063,0.0704,0.0443,0.0269,0.0193,0.0138,0.0121,0.011,0.0109,0.0148,0.0186,0.0213,0.0237,0.0276,0.0309,0.0348,0.0419,0.0432,0.0441,0.0499,0.047,0.036,0.0269,0.0165,0.0117,0.011,0.008,0.0078,0.0086,0.0105,0.0093,0.0085,0.0104,0.0137,0.0144,0.014,0.0176,0.0204,0.0199,0.0177,0.0179,0.0181,0.02,0.0247,0.0361,0.0409,0.0414,0.0399,0.0364,0.0307,0.0246,0.0214,0.0188,0.0153,0.0107,0.0087,0.0074,0.007,0.006,0.0043,0.0034,0.0032,0.0022,0.0029,0.003,0.0027,0.0031,0.003,0.0039,0.0045,0.0039,0.0047,0.0064,0.0085,0.0089,0.0084,0.0079,0.0076,0.0061,0.0051,0.0053,0.0069,0.0094,0.0105,0.0116,0.0126,0.0145,0.0152,0.0143,0.013,0.0141,0.017,0.018,0.0149,0.011,0.0107,0.0099,0.0102,0.0104,0.0109,0.0112,0.0103,0.0081,0.0063,0.0059,0.0076,0.0083,0.0083,0.0078,0.0072,0.007,0.0062,0.0061,0.0056,0.0046,0.0039,0.0032,0.0029,0.0028,0.0034,0.0037,0.0049,0.0042,0.0048,0.0087,0.0048,0.0046,0.0042,0.0043,0.0035,0.0026,0.0021,0.0016,0.0013,0.0016,0.0021,0.0023,0.002,0.0023,0.0021,0.0024,0.0027,0.003,0.003,0.0032,0.0036,0.0034,0.0033,0.0031,0.0027,0.0025,0.0027,0.0028,0.0031,0.0033,0.0022,0.0032,0.003,0.0033,0.0039,0.004,0.004,0.0041,0.0041,0.0044,0.0044,0.005,0.0044,0.0048,0.0046,0.0046,0.0043,0.0042,0.004,0.0043,0.0035,0.0032,0.0032,0.0032,0.0034,0.003,0.0029,0.0033,0.0032,0.0034,0.0031,0.004,0.0042,0.0034,0.0049,0.0035,0.0032,0.0038,0.0041,0.004,0.0036,0.0042,0.031,0.0034,0.0044,0.0036,0.0038,0.0049,0.0057,0.0057,0.0059,0.0061,0.0056,0.0055,0.0061,0.0071,0.0,0.008,0.0065,0.0067,0.0069,0.0074,0.0088,0.0144,0.0128,0.0137,0.0132,0.0147,0.0143,0.0134,0.0142,0.0125,0.0115,0.0108,0.0094,0.0095,0.0091,0.0082,
56.2732,0.0504,0.0848,0.119,0.1148,0.0821,0.0572,0.0479,0.0463,0.0607,0.0826,0.1081,0.1218,0.0946,0.0586,0.0294,0.0246,0.0156,0.0203,0.0262,0.0408,0.0499,0.054,0.0704,0.09,0.1056,0.058,0.0341,0.0249,0.0179,0.0158,0.0143,0.0142,0.0189,0.0234,0.0265,0.0295,0.0366,0.0409,0.0472,0.0559,0.0576,0.0596,0.0701,0.064,0.0465,0.0357,0.0227,0.015,0.0144,0.0104,0.0099,0.0108,0.0133,0.0116,0.0107,0.0132,0.017,0.0177,0.0172,0.0216,0.0265,0.0257,0.0215,0.0218,0.0235,0.0258,0.0337,0.0501,0.0584,0.0591,0.0565,0.0494,0.0409,0.0338,0.0284,0.0249,0.0197,0.0131,0.0109,0.0089,0.0088,0.0073,0.0055,0.0043,0.0043,0.0034,0.0038,0.0036,0.0034,0.004,0.004,0.0046,0.0057,0.0053,0.006,0.0082,0.0099,0.0108,0.0103,0.0094,0.0092,0.0076,0.0065,0.0069,0.0086,0.0113,0.0133,0.0147,0.0168,0.0191,0.0198,0.0183,0.017,0.0183,0.0224,0.0236,0.0184,0.0139,0.0135,0.0124,0.0128,0.0127,0.0138,0.0141,0.013,0.0101,0.0076,0.0076,0.0092,0.0097,0.01,0.0092,0.0088,0.0083,0.0076,0.0073,0.0066,0.0057,0.0047,0.004,0.0035,0.0035,0.0035,0.0052,0.006,0.0052,0.0061,0.0108,0.0057,0.0051,0.0054,0.0054,0.0041,0.0032,0.0024,0.0021,0.0015,0.002,0.0025,0.0027,0.0028,0.0031,0.0022,0.003,0.0031,0.0036,0.0034,0.004,0.0051,0.0043,0.004,0.0039,0.0036,0.0039,0.0028,0.0037,0.0039,0.004,0.0034,0.0044,0.0072,0.0044,0.0047,0.0046,0.0041,0.0051,0.0049,0.0051,0.0054,0.0062,0.0054,0.0056,0.0048,0.0058,0.0055,0.0052,0.0046,0.0059,0.0049,0.0043,0.0038,0.0041,0.0041,0.0042,0.0036,0.0041,0.0033,0.0037,0.004,0.0041,0.004,0.0052,0.0036,0.0044,0.0054,0.0045,0.0047,0.004,0.0027,0.0056,0.022,0.0047,0.0053,0.0053,0.005,0.0056,0.0081,0.0078,0.0086,0.0097,0.0078,0.0078,0.0075,0.0108,0.0092,0.0069,0.0093,0.0094,0.0082,0.0099,0.0128,0.0176,0.0181,0.0203,0.022,0.0207,0.0228,0.0219,0.0228,0.0202,0.0201,0.0169,0.0153,0.0203,0.014,0.016,
56.1982,0.0511,0.0854,0.1131,0.1061,0.0825,0.0577,0.0486,0.0467,0.06,0.0803,0.0946,0.0978,0.0859,0.0593,0.0301,0.0251,0.0159,0.0205,0.0266,0.0412,0.0504,0.0545,0.0431,0.0886,0.0999,0.0586,0.0346,0.0251,0.0181,0.016,0.0146,0.0143,0.0192,0.0238,0.0271,0.0301,0.0371,0.0414,0.0478,0.0566,0.0585,0.0606,0.0708,0.0647,0.0473,0.0358,0.023,0.0152,0.0153,0.0105,0.0102,0.0111,0.014,0.0118,0.0109,0.0132,0.0173,0.018,0.0176,0.022,0.0267,0.0261,0.022,0.0223,0.0238,0.0263,0.0342,0.0509,0.0593,0.0603,0.0579,0.0511,0.0419,0.0344,0.0289,0.0251,0.02,0.0133,0.0112,0.0092,0.0091,0.0076,0.0055,0.0045,0.0043,0.0032,0.0039,0.0038,0.0035,0.0041,0.0041,0.0052,0.0059,0.0053,0.0062,0.0082,0.01,0.011,0.0107,0.0097,0.0096,0.0078,0.0068,0.0069,0.0088,0.0117,0.0134,0.0151,0.0173,0.0191,0.0204,0.0186,0.0175,0.0187,0.0226,0.0241,0.0193,0.0142,0.0137,0.0128,0.0133,0.0131,0.014,0.0146,0.0134,0.0105,0.0083,0.0074,0.0096,0.0098,0.0103,0.0094,0.0089,0.0083,0.008,0.0074,0.0068,0.006,0.005,0.0041,0.0037,0.0036,0.0043,0.0047,0.0056,0.0054,0.0064,0.0112,0.006,0.0058,0.0055,0.0054,0.0044,0.0033,0.0024,0.002,0.0014,0.0018,0.0026,0.0026,0.0026,0.0029,0.0032,0.003,0.0033,0.0034,0.0038,0.0043,0.0046,0.0043,0.0042,0.003,0.0036,0.0035,0.0035,0.0035,0.0039,0.0042,0.0048,0.0037,0.002,0.0041,0.0046,0.005,0.0046,0.0051,0.0054,0.0057,0.0044,0.0058,0.0058,0.0059,0.0058,0.0056,0.0054,0.0053,0.005,0.0056,0.0047,0.0041,0.0042,0.0042,0.0041,0.0043,0.0043,0.0041,0.0042,0.0042,0.0042,0.0032,0.0031,0.0045,0.0044,0.0042,0.0046,0.0046,0.0049,0.0045,0.0049,0.0054,0.0152,0.0054,0.0049,0.0028,0.0053,0.0061,0.0073,0.0076,0.008,0.008,0.008,0.008,0.0093,0.0095,0.0102,0.0102,0.0096,0.0086,0.0085,0.011,0.0139,0.0169,0.0183,0.0198,0.0187,0.0207,0.0208,0.0204,0.0201,0.02,0.0184,0.0175,0.018,0.016,0.0141,0.0147,
55.9342,0.0505,0.0853,0.12,0.1157,0.083,0.0577,0.0484,0.0466,0.06,0.0832,0.1091,0.1228,0.0956,0.0592,0.0298,0.0248,0.0158,0.0205,0.0265,0.0411,0.0505,0.0546,0.0714,0.0907,0.1065,0.0586,0.0344,0.0252,0.0181,0.016,0.0145,0.0143,0.0191,0.0237,0.027,0.0298,0.0367,0.0412,0.0475,0.0564,0.0583,0.0603,0.0708,0.0648,0.0472,0.036,0.0227,0.0151,0.015,0.0106,0.0108,0.0109,0.0137,0.0119,0.0111,0.0133,0.0172,0.018,0.0173,0.0221,0.027,0.0259,0.0222,0.0222,0.0239,0.0261,0.0341,0.0509,0.0593,0.0601,0.0577,0.0504,0.0419,0.0342,0.0289,0.025,0.0201,0.0136,0.0113,0.0093,0.0092,0.0077,0.0058,0.0045,0.0044,0.0032,0.0037,0.0039,0.0037,0.0043,0.004,0.0044,0.0058,0.0053,0.0062,0.0083,0.0105,0.0109,0.0108,0.0099,0.0097,0.0077,0.0068,0.0071,0.0091,0.0116,0.0138,0.0151,0.0172,0.0189,0.0204,0.0186,0.0175,0.019,0.0225,0.0241,0.0192,0.0142,0.014,0.0129,0.0133,0.0132,0.0142,0.0146,0.0132,0.0104,0.0083,0.0077,0.0096,0.0096,0.0107,0.0097,0.0088,0.0081,0.0079,0.0077,0.0069,0.0057,0.0038,0.0025,0.0037,0.0036,0.0045,0.0048,0.0059,0.0054,0.0067,0.0118,0.0063,0.0059,0.0061,0.0057,0.0038,0.0033,0.0026,0.002,0.0018,0.0021,0.0028,0.0029,0.0026,0.0032,0.0032,0.0027,0.0036,0.0035,0.0043,0.0037,0.0017,0.0031,0.0042,0.0037,0.0035,0.004,0.0031,0.0036,0.0043,0.0044,0.0051,0.0046,0.0063,0.0046,0.0052,0.0046,0.0055,0.0052,0.0058,0.0059,0.0051,0.0062,0.0057,0.0065,0.0055,0.0054,0.0058,0.0057,0.001,0.0017,0.0044,0.0049,0.0045,0.0045,0.004,0.0043,0.0045,0.0044,0.0045,0.0042,0.0046,0.0038,0.0042,0.0039,0.0052,0.0048,0.0066,0.0046,0.0051,0.0057,0.0046,0.0055,0.0218,0.0052,0.0067,0.006,0.007,0.0069,0.0067,0.0067,0.008,0.0092,0.0078,0.0078,0.0101,0.0103,0.0141,0.0096,0.0099,0.0109,0.0091,0.0097,0.0153,0.0165,0.021,0.0215,0.0237,0.0223,0.0227,0.0168,0.0188,0.0184,0.0209,0.0193,0.017,0.0209,0.0159,0.0146,
55.8592,0.0506,0.0846,0.1129,0.1061,0.0817,0.0571,0.048,0.0462,0.0589,0.0796,0.0944,0.0974,0.0858,0.0585,0.0297,0.0247,0.0157,0.0203,0.0262,0.0409,0.0498,0.0539,0.0422,0.0877,0.0991,0.0579,0.0341,0.0248,0.018,0.0158,0.0144,0.0141,0.019,0.0236,0.0267,0.0297,0.0365,0.041,0.0473,0.056,0.058,0.0599,0.0702,0.0642,0.0468,0.0353,0.0228,0.0148,0.0146,0.0103,0.0106,0.0109,0.0136,0.0115,0.0106,0.0129,0.0169,0.0177,0.0172,0.0215,0.0262,0.0256,0.0215,0.0217,0.0233,0.0257,0.0336,0.0503,0.0586,0.0596,0.0571,0.0496,0.041,0.0338,0.0282,0.0245,0.0194,0.013,0.0109,0.009,0.0088,0.0074,0.0054,0.0044,0.0041,0.003,0.0038,0.0038,0.0035,0.004,0.0039,0.0049,0.0057,0.0051,0.006,0.008,0.01,0.0107,0.0103,0.0091,0.0093,0.0075,0.0066,0.0067,0.0085,0.0113,0.0134,0.0148,0.0166,0.0186,0.0196,0.0181,0.017,0.0184,0.022,0.0235,0.0188,0.0139,0.0137,0.0125,0.0129,0.013,0.0137,0.0141,0.0128,0.0102,0.0081,0.0076,0.0092,0.0093,0.0099,0.0095,0.0084,0.0081,0.0078,0.0073,0.0067,0.0056,0.0047,0.004,0.0035,0.0034,0.0047,0.0048,0.005,0.0051,0.0061,0.0105,0.0059,0.0056,0.0052,0.0053,0.0042,0.0031,0.0024,0.0018,0.0017,0.002,0.0026,0.0031,0.0025,0.003,0.0025,0.003,0.003,0.0034,0.0035,0.0041,0.0044,0.0041,0.004,0.0037,0.0035,0.0038,0.0034,0.0033,0.0036,0.0039,0.0025,0.003,0.0027,0.0044,0.0047,0.0047,0.0048,0.005,0.0051,0.0054,0.0051,0.0059,0.0051,0.0056,0.0055,0.0053,0.0054,0.0048,0.0048,0.0056,0.0044,0.003,0.0035,0.004,0.004,0.0041,0.0039,0.004,0.0038,0.0042,0.0043,0.0037,0.0039,0.0041,0.0075,0.0046,0.0051,0.0045,0.005,0.005,0.0055,0.0057,0.0345,0.0051,0.0046,0.0051,0.0059,0.0066,0.0077,0.0075,0.0084,0.0085,0.0075,0.0075,0.0088,0.0096,0.0089,0.0094,0.0095,0.0091,0.0093,0.0098,0.0133,0.0174,0.0193,0.0205,0.0216,0.02,0.0208,0.021,0.019,0.0197,0.0183,0.0176,0.0164,0.0173,0.0124,0.0155,
45.5681,0.0592,0.0977,0.1384,0.1327,0.0942,0.066,0.056,0.054,0.0696,0.0951,0.1263,0.1438,0.1102,0.0675,0.0347,0.0292,0.0189,0.0243,0.0311,0.0473,0.0573,0.0622,0.0819,0.1064,0.1257,0.0668,0.0396,0.0294,0.0215,0.019,0.0175,0.0171,0.0226,0.0276,0.0311,0.0344,0.042,0.0468,0.054,0.0648,0.0672,0.0701,0.0826,0.0747,0.0536,0.0414,0.0288,0.0178,0.0175,0.0122,0.0124,0.0131,0.0159,0.0139,0.0129,0.0155,0.0199,0.0206,0.0201,0.025,0.0302,0.0294,0.0251,0.0252,0.0269,0.0296,0.0391,0.0593,0.0697,0.0706,0.0675,0.0588,0.0486,0.0395,0.0328,0.0284,0.0228,0.0154,0.0133,0.0109,0.0107,0.0089,0.0066,0.0054,0.0052,0.004,0.0047,0.0047,0.0045,0.0049,0.0049,0.0059,0.0071,0.0063,0.0073,0.0097,0.012,0.0126,0.0124,0.0115,0.0111,0.0089,0.008,0.0078,0.0101,0.0133,0.0154,0.017,0.0193,0.0214,0.0229,0.0208,0.0196,0.0213,0.0254,0.0268,0.0214,0.016,0.0155,0.0143,0.0147,0.0148,0.0158,0.0161,0.0148,0.0117,0.0096,0.0086,0.0104,0.0108,0.0114,0.0106,0.01,0.0094,0.0086,0.0085,0.0079,0.0069,0.0055,0.0047,0.0042,0.0041,0.0049,0.0052,0.0064,0.0057,0.0067,0.0117,0.0066,0.0061,0.0058,0.0057,0.0044,0.0035,0.0029,0.002,0.0019,0.0022,0.0028,0.0034,0.0029,0.0033,0.0034,0.0034,0.0034,0.0037,0.0044,0.0046,0.0052,0.005,0.005,0.004,0.0041,0.0041,0.004,0.0039,0.0044,0.0044,0.005,0.0044,0.0062,0.0051,0.0063,0.0053,0.0058,0.0058,0.0054,0.0065,0.0061,0.0068,0.0064,0.0067,0.0062,0.006,0.0061,0.0059,0.0059,0.0091,0.0052,0.0049,0.0048,0.0048,0.005,0.0047,0.0043,0.0024,0.0048,0.0047,0.0048,0.0048,0.0044,0.0047,0.0065,0.005,0.006,0.006,0.0055,0.0056,0.0067,0.0059,0.0562,0.0059,0.0056,0.0059,0.0065,0.0067,0.0083,0.0082,0.0077,0.0087,0.0091,0.0089,0.0088,0.0107,0.0165,0.0098,0.01,0.0089,0.0111,0.0124,0.0157,0.0205,0.0226,0.0237,0.0242,0.0264,0.0244,0.0242,0.0224,0.0219,0.0214,0.0213,0.0177,0.0187,0.0172,0.0143,
45.5861,0.0581,0.0955,0.1262,0.1171,0.0916,0.0645,0.0545,0.0526,0.0654,0.0884,0.103,0.1038,0.0935,0.0659,0.0341,0.0287,0.0185,0.0237,0.0304,0.0461,0.0559,0.0606,0.0155,0.1013,0.1139,0.0655,0.0387,0.0284,0.0211,0.0186,0.0171,0.0168,0.0221,0.0271,0.0306,0.0336,0.0411,0.0457,0.0531,0.0637,0.0661,0.069,0.0817,0.0738,0.0528,0.0409,0.0278,0.0173,0.0167,0.0119,0.0122,0.0127,0.0154,0.0134,0.0122,0.015,0.0193,0.0201,0.0196,0.0243,0.0293,0.0286,0.0244,0.0245,0.0262,0.029,0.0382,0.0587,0.0688,0.07,0.0667,0.0575,0.0475,0.0386,0.032,0.0277,0.0222,0.0149,0.0128,0.0106,0.0103,0.0087,0.0065,0.0052,0.005,0.0037,0.0045,0.0045,0.0041,0.0048,0.0047,0.0058,0.0067,0.0061,0.0071,0.0094,0.0117,0.0123,0.0119,0.0111,0.0108,0.0087,0.0077,0.0085,0.0098,0.0128,0.0149,0.0166,0.0189,0.021,0.0224,0.0203,0.019,0.0209,0.0246,0.0263,0.0209,0.0155,0.0149,0.0138,0.0142,0.0144,0.0151,0.0153,0.0143,0.0113,0.0092,0.0081,0.0101,0.0105,0.0111,0.0103,0.0096,0.009,0.0088,0.0081,0.0073,0.0064,0.0054,0.0045,0.0039,0.004,0.0043,0.0048,0.0057,0.0052,0.0063,0.0107,0.0059,0.0056,0.0054,0.0053,0.0042,0.0031,0.0024,0.002,0.0017,0.0021,0.0028,0.0031,0.0027,0.0032,0.0032,0.0032,0.0034,0.0038,0.0041,0.0045,0.0049,0.0046,0.0045,0.0041,0.0039,0.0041,0.0038,0.0038,0.0041,0.0044,0.0038,0.0044,0.0041,0.0047,0.0048,0.0051,0.0053,0.0054,0.0056,0.0059,0.0057,0.0064,0.0061,0.0062,0.006,0.006,0.0056,0.0054,0.0053,0.0063,0.0048,0.0045,0.0045,0.0045,0.0045,0.0045,0.0044,0.0043,0.0044,0.0045,0.0043,0.0043,0.0044,0.0046,0.0043,0.0052,0.008,0.0051,0.0052,0.0053,0.0053,0.0057,0.0384,0.0059,0.0052,0.0053,0.0063,0.0061,0.0073,0.0077,0.0085,0.0085,0.008,0.0075,0.0092,0.0081,0.0,0.0101,0.0087,0.0085,0.0098,0.0116,0.0143,0.0088,0.0162,0.0224,0.0236,0.0236,0.0237,0.0237,0.023,0.021,0.0213,0.0197,0.0189,0.0181,0.0166,0.0146,
45.6031,0.0588,0.097,0.1376,0.1321,0.0937,0.0656,0.0555,0.0536,0.0693,0.0945,0.1258,0.1433,0.1098,0.0671,0.0345,0.029,0.0187,0.0241,0.0308,0.047,0.057,0.0617,0.0808,0.106,0.1252,0.0666,0.0394,0.0292,0.0213,0.0189,0.0173,0.017,0.0225,0.0275,0.031,0.0342,0.0418,0.0464,0.0539,0.0645,0.0669,0.0697,0.0825,0.0747,0.0534,0.0414,0.0282,0.0178,0.017,0.0122,0.0125,0.013,0.0158,0.0137,0.0128,0.0153,0.0197,0.0205,0.02,0.0247,0.0299,0.0292,0.025,0.0251,0.0267,0.0293,0.0387,0.0592,0.0692,0.0705,0.0672,0.0587,0.0481,0.0391,0.0326,0.0282,0.0226,0.0153,0.0131,0.0107,0.0107,0.009,0.0067,0.0054,0.0051,0.0039,0.0047,0.0047,0.0043,0.0049,0.0049,0.0057,0.0068,0.0063,0.0074,0.0097,0.012,0.0126,0.0123,0.0115,0.0111,0.009,0.0083,0.0082,0.0101,0.0131,0.0153,0.017,0.0193,0.0214,0.0228,0.0207,0.0194,0.021,0.0251,0.0267,0.0212,0.0158,0.0151,0.0137,0.0146,0.0147,0.0156,0.0161,0.0147,0.0116,0.0088,0.0085,0.0103,0.0108,0.0113,0.0104,0.0098,0.0094,0.0089,0.0084,0.0077,0.0066,0.0055,0.0049,0.0041,0.004,0.0044,0.0049,0.0061,0.0055,0.0066,0.0111,0.0061,0.0059,0.0056,0.0054,0.0044,0.0035,0.0026,0.0022,0.0017,0.0022,0.0029,0.0028,0.0028,0.0033,0.0032,0.0032,0.0036,0.0039,0.0043,0.0048,0.0051,0.0049,0.0045,0.004,0.0038,0.0039,0.0039,0.0041,0.0044,0.0044,0.0044,0.0042,0.0067,0.0051,0.0051,0.0049,0.0056,0.006,0.0059,0.0066,0.0057,0.0066,0.0064,0.0064,0.0062,0.0062,0.0059,0.006,0.0054,0.0049,0.005,0.005,0.0049,0.0047,0.005,0.0045,0.0046,0.0047,0.0054,0.0044,0.0047,0.0057,0.0044,0.0051,0.0065,0.0059,0.0058,0.0056,0.0058,0.0061,0.0059,0.0054,0.038,0.006,0.0059,0.0056,0.006,0.0072,0.0083,0.0081,0.0093,0.0088,0.0086,0.0086,0.01,0.0112,0.0162,0.0107,0.0104,0.0098,0.01,0.0117,0.0156,0.0169,0.0221,0.0237,0.0245,0.0233,0.0238,0.0243,0.0245,0.0223,0.0218,0.0208,0.0198,0.0214,0.0159,0.0164,
45.6186,0.058,0.0954,0.1262,0.1171,0.0916,0.0644,0.0545,0.0526,0.0653,0.0884,0.1031,0.1039,0.0936,0.0659,0.0341,0.0287,0.0185,0.0237,0.0304,0.0461,0.0559,0.0606,0.0154,0.1013,0.1141,0.0655,0.0389,0.0284,0.021,0.0186,0.0171,0.0168,0.0221,0.0271,0.0305,0.0336,0.041,0.0454,0.0531,0.0637,0.066,0.0689,0.0816,0.0738,0.0528,0.0408,0.0277,0.0174,0.0167,0.0118,0.0119,0.0127,0.0157,0.0134,0.0124,0.015,0.0192,0.0201,0.0196,0.0243,0.0294,0.0286,0.0243,0.0245,0.0262,0.029,0.0381,0.0585,0.0687,0.0699,0.0666,0.0578,0.0477,0.0386,0.032,0.0283,0.0222,0.0149,0.0129,0.0105,0.0104,0.0087,0.0065,0.0052,0.0049,0.0038,0.0045,0.0045,0.004,0.0046,0.0045,0.0057,0.0067,0.0061,0.0071,0.0094,0.0116,0.0123,0.0117,0.0112,0.0108,0.0088,0.0078,0.0074,0.0098,0.0128,0.0149,0.0166,0.0188,0.021,0.0223,0.0203,0.019,0.0209,0.0247,0.0263,0.0208,0.0156,0.0149,0.0138,0.0142,0.0144,0.0151,0.0156,0.0143,0.0115,0.0091,0.0077,0.01,0.0106,0.011,0.0101,0.0095,0.0091,0.0085,0.0081,0.0073,0.0066,0.0054,0.0045,0.004,0.0039,0.0042,0.0048,0.0056,0.0052,0.0061,0.0107,0.0059,0.0056,0.0053,0.0053,0.0042,0.0031,0.0025,0.0019,0.0017,0.0021,0.0028,0.0029,0.0027,0.0031,0.0033,0.0032,0.0034,0.0038,0.004,0.0044,0.0049,0.0042,0.0043,0.004,0.0037,0.0031,0.0036,0.0036,0.0041,0.0042,0.0032,0.004,0.0035,0.0045,0.004,0.005,0.0053,0.0056,0.0056,0.0063,0.0056,0.0065,0.0059,0.0062,0.0059,0.006,0.0053,0.0055,0.0052,0.0073,0.0046,0.0046,0.0044,0.0045,0.0045,0.0044,0.0043,0.0044,0.0043,0.0041,0.0043,0.0051,0.0049,0.0045,0.0039,0.0048,0.0051,0.005,0.0051,0.0051,0.0052,0.0055,0.0244,0.0058,0.0053,0.0056,0.0064,0.0064,0.0072,0.0078,0.0084,0.0086,0.0081,0.0082,0.0097,0.0104,0.0,0.0099,0.0099,0.0094,0.0095,0.0114,0.015,0.0193,0.0216,0.0231,0.0223,0.0267,0.0234,0.0233,0.0233,0.0212,0.0208,0.0197,0.0184,0.0195,0.015,0.0195,
45.6444,0.056,0.0926,0.1232,0.1143,0.0889,0.0622,0.0525,0.0507,0.0633,0.0859,0.1004,0.1012,0.0911,0.0637,0.0329,0.0276,0.0178,0.0228,0.0292,0.0443,0.0538,0.0584,0.0133,0.0988,0.1114,0.0634,0.0373,0.0273,0.0203,0.0179,0.0165,0.0162,0.0213,0.026,0.0292,0.0323,0.0395,0.0439,0.0511,0.0617,0.0641,0.0669,0.0795,0.0717,0.0511,0.0396,0.0271,0.0166,0.0159,0.0113,0.0114,0.012,0.0147,0.0128,0.0118,0.0142,0.0183,0.0191,0.0193,0.0231,0.0279,0.0272,0.0231,0.0234,0.0248,0.0274,0.0364,0.0567,0.0669,0.068,0.0648,0.057,0.046,0.037,0.0304,0.0262,0.0209,0.0142,0.0121,0.01,0.0098,0.0082,0.0062,0.005,0.0047,0.0035,0.0043,0.0043,0.0039,0.0046,0.0044,0.0052,0.0064,0.0056,0.0067,0.0089,0.0109,0.0116,0.0113,0.0105,0.01,0.0082,0.0075,0.0079,0.0093,0.0121,0.0141,0.0158,0.0179,0.02,0.0213,0.0194,0.0178,0.0193,0.0234,0.0252,0.0198,0.0146,0.014,0.013,0.0134,0.0135,0.0142,0.0145,0.0134,0.0106,0.0086,0.008,0.0095,0.01,0.0103,0.0096,0.009,0.0085,0.008,0.0077,0.007,0.0062,0.005,0.0042,0.0037,0.0036,0.0036,0.0046,0.0052,0.005,0.006,0.0098,0.0055,0.0053,0.0051,0.0051,0.004,0.003,0.0021,0.0019,0.0017,0.002,0.0026,0.0028,0.0026,0.003,0.0029,0.0031,0.0032,0.0035,0.0037,0.0041,0.0044,0.0043,0.0042,0.0039,0.0035,0.0033,0.0036,0.0035,0.0039,0.004,0.0034,0.0042,0.0033,0.0043,0.0048,0.0045,0.005,0.0052,0.0052,0.0059,0.0053,0.0059,0.0057,0.006,0.0056,0.0055,0.0053,0.0051,0.005,0.005,0.0046,0.0042,0.004,0.0039,0.0042,0.0041,0.0041,0.0044,0.0042,0.0041,0.0041,0.0041,0.0046,0.0042,0.0046,0.0046,0.0048,0.0047,0.0048,0.005,0.0052,0.0053,0.0264,0.0054,0.005,0.0051,0.0055,0.0061,0.0071,0.0076,0.0082,0.0084,0.0077,0.0077,0.0089,0.0099,0.0,0.0088,0.0093,0.009,0.0091,0.0099,0.0145,0.019,0.021,0.0225,0.021,0.0235,0.0228,0.0232,0.0229,0.0214,0.0205,0.0191,0.0178,0.0195,0.0158,0.0144,
45.6499,0.0591,0.0974,0.138,0.1326,0.0942,0.0659,0.0557,0.0539,0.0692,0.0948,0.1261,0.1437,0.1103,0.0675,0.0348,0.0292,0.0189,0.0243,0.0311,0.0473,0.0573,0.062,0.0808,0.1065,0.1259,0.0668,0.0397,0.0295,0.0216,0.0191,0.0175,0.0173,0.0227,0.0277,0.0313,0.0344,0.042,0.0469,0.0542,0.0648,0.0673,0.0702,0.083,0.0751,0.0538,0.0417,0.0288,0.018,0.0173,0.0122,0.0119,0.0131,0.016,0.0139,0.0126,0.0154,0.0195,0.0206,0.0202,0.0249,0.0301,0.0292,0.0251,0.0251,0.0269,0.0296,0.0392,0.0593,0.0695,0.0707,0.0675,0.0588,0.0483,0.0392,0.0327,0.0282,0.0225,0.0154,0.0133,0.0108,0.0108,0.009,0.0067,0.005,0.0051,0.004,0.0048,0.0046,0.0043,0.005,0.005,0.0062,0.0069,0.0063,0.0073,0.0096,0.0118,0.0126,0.0124,0.0114,0.0111,0.009,0.0081,0.0077,0.0101,0.0131,0.0153,0.0168,0.0193,0.0211,0.0228,0.0208,0.0195,0.0209,0.0252,0.0267,0.0213,0.0159,0.0153,0.0142,0.0145,0.0147,0.0156,0.0161,0.0147,0.0116,0.0098,0.0084,0.0105,0.0108,0.0113,0.0107,0.0098,0.0094,0.0092,0.0084,0.0077,0.0066,0.0055,0.0047,0.0042,0.0041,0.0047,0.0051,0.0061,0.0054,0.0065,0.0108,0.006,0.0057,0.0055,0.0056,0.0042,0.0033,0.0027,0.0022,0.0018,0.0022,0.0029,0.0036,0.0029,0.0033,0.003,0.0032,0.0035,0.004,0.0042,0.0047,0.0053,0.0046,0.0047,0.0045,0.0041,0.0043,0.0039,0.0039,0.0044,0.0045,0.0048,0.0047,0.0065,0.0053,0.0044,0.005,0.0054,0.0057,0.0054,0.0064,0.006,0.0068,0.0062,0.0063,0.0061,0.0064,0.0059,0.0061,0.006,0.0095,0.0053,0.0051,0.0049,0.0047,0.0051,0.0046,0.0049,0.0047,0.0047,0.0044,0.0049,0.0049,0.0051,0.0049,0.0058,0.0053,0.0068,0.0055,0.0056,0.0059,0.0066,0.0053,0.0263,0.0064,0.0065,0.0058,0.0067,0.0066,0.0083,0.008,0.0076,0.0089,0.0087,0.0086,0.0105,0.0111,0.0162,0.0109,0.0113,0.0094,0.0109,0.0118,0.0156,0.0192,0.0224,0.0234,0.0254,0.0259,0.0249,0.0246,0.0232,0.0232,0.0208,0.021,0.0184,0.0224,0.017,0.0146,
45.6587,0.0583,0.0958,0.1272,0.1182,0.0922,0.0648,0.0548,0.0529,0.0658,0.0891,0.104,0.1048,0.0944,0.0664,0.0344,0.0289,0.0186,0.0239,0.0306,0.0465,0.0564,0.061,0.0138,0.1022,0.1152,0.0661,0.0392,0.0287,0.0213,0.0188,0.0173,0.017,0.0224,0.0273,0.0308,0.034,0.0415,0.0462,0.0536,0.0642,0.0666,0.0695,0.0822,0.0743,0.0533,0.0411,0.0279,0.0175,0.0168,0.0119,0.0122,0.0128,0.0156,0.0136,0.0126,0.0151,0.0195,0.0203,0.0199,0.0246,0.0297,0.0289,0.0246,0.0248,0.0264,0.0292,0.039,0.056,0.0686,0.0703,0.0671,0.0583,0.0481,0.0388,0.0323,0.028,0.0224,0.0151,0.013,0.0107,0.0105,0.0088,0.0064,0.0053,0.005,0.0038,0.0046,0.0045,0.0042,0.0048,0.0047,0.0056,0.0066,0.0061,0.0071,0.0095,0.0116,0.0124,0.0121,0.0113,0.0108,0.0089,0.0078,0.0082,0.01,0.013,0.0151,0.0168,0.019,0.0212,0.0225,0.0205,0.0192,0.0209,0.0248,0.0265,0.0207,0.015,0.0151,0.014,0.0144,0.0145,0.0153,0.0157,0.0144,0.0115,0.0093,0.0083,0.0101,0.0107,0.0111,0.0103,0.0097,0.0093,0.0088,0.0082,0.0075,0.0065,0.0054,0.0046,0.0041,0.004,0.0047,0.0049,0.0059,0.0054,0.0065,0.0111,0.006,0.0058,0.0053,0.0054,0.0042,0.0033,0.0026,0.002,0.0019,0.0021,0.0028,0.0034,0.0028,0.0032,0.0034,0.0033,0.0033,0.0038,0.0041,0.0045,0.0049,0.0045,0.0045,0.0042,0.0036,0.0039,0.0039,0.0039,0.004,0.0043,0.0044,0.0045,0.0059,0.0049,0.0051,0.005,0.0053,0.0057,0.0056,0.0065,0.0059,0.0061,0.0059,0.0063,0.0061,0.0061,0.0058,0.0057,0.0059,0.0061,0.0049,0.0046,0.0045,0.0046,0.0045,0.0044,0.0045,0.0046,0.0045,0.0043,0.0047,0.0069,0.0052,0.0048,0.0057,0.0048,0.0061,0.0053,0.0052,0.0054,0.0056,0.0057,0.033,0.0057,0.005,0.0054,0.0048,0.0066,0.0069,0.0078,0.0083,0.0086,0.0082,0.0081,0.01,0.0104,0.0,0.01,0.0096,0.0099,0.0099,0.0117,0.0152,0.0189,0.0219,0.0231,0.0236,0.0234,0.0235,0.0235,0.0232,0.0217,0.0214,0.0199,0.0191,0.0206,0.0163,0.0138,
45.6677,0.0573,0.0948,0.1352,0.1301,0.092,0.064,0.0541,0.0522,0.0676,0.0925,0.1238,0.1414,0.1083,0.0657,0.0337,0.0283,0.0182,0.0234,0.03,0.0458,0.0556,0.0603,0.0792,0.1044,0.124,0.065,0.0384,0.0285,0.0208,0.0184,0.0169,0.0166,0.0219,0.0267,0.0301,0.0331,0.0405,0.0452,0.0527,0.0633,0.0657,0.0685,0.0815,0.0734,0.0523,0.0405,0.028,0.0173,0.0169,0.0117,0.0116,0.0125,0.0153,0.0133,0.0124,0.0148,0.0191,0.0198,0.0193,0.0239,0.0292,0.0283,0.0242,0.0242,0.026,0.0286,0.0378,0.0576,0.0683,0.0696,0.0664,0.0573,0.0472,0.0381,0.0317,0.0273,0.022,0.0148,0.0127,0.0105,0.0103,0.0087,0.0064,0.0052,0.0049,0.0038,0.0045,0.0045,0.0041,0.0047,0.0047,0.0055,0.0067,0.006,0.0071,0.0093,0.0115,0.0121,0.0117,0.0112,0.0107,0.0086,0.0079,0.0078,0.0097,0.0126,0.0148,0.0164,0.0188,0.0208,0.0222,0.0201,0.0188,0.0203,0.0244,0.026,0.0206,0.0153,0.0149,0.0137,0.0141,0.0142,0.0152,0.0156,0.0142,0.0112,0.0093,0.0082,0.0101,0.0105,0.0109,0.0101,0.0096,0.0091,0.0087,0.0081,0.0074,0.0066,0.0053,0.0046,0.004,0.0039,0.0045,0.0047,0.0057,0.0033,0.0063,0.0103,0.006,0.0056,0.0054,0.0052,0.0041,0.0031,0.0027,0.0019,0.0019,0.002,0.0028,0.0031,0.0028,0.0032,0.0033,0.0033,0.0035,0.0038,0.004,0.0044,0.005,0.0047,0.0044,0.0039,0.0035,0.004,0.0038,0.0037,0.0043,0.0043,0.0044,0.0043,0.0056,0.005,0.0046,0.005,0.0053,0.0056,0.0057,0.006,0.0057,0.0063,0.0064,0.0064,0.0059,0.006,0.006,0.0054,0.0054,0.0068,0.0051,0.0046,0.0046,0.0047,0.0043,0.004,0.0045,0.0045,0.005,0.0043,0.004,0.0046,0.0057,0.0045,0.0049,0.0046,0.0059,0.0049,0.0052,0.0052,0.0058,0.0058,0.0245,0.0054,0.0054,0.0054,0.0062,0.0066,0.0077,0.0074,0.0083,0.0077,0.0076,0.0078,0.01,0.0095,0.0144,0.0106,0.01,0.0088,0.01,0.0108,0.0158,0.0206,0.0203,0.0232,0.0227,0.0308,0.0246,0.0241,0.0239,0.0197,0.0213,0.0195,0.019,0.0173,0.017,0.0147,
45.6661,0.0569,0.0938,0.1258,0.1168,0.0906,0.0634,0.0535,0.0516,0.0641,0.0877,0.1027,0.1036,0.0932,0.065,0.0336,0.0282,0.0182,0.0233,0.0298,0.0453,0.055,0.0596,0.0128,0.1011,0.1143,0.0649,0.0383,0.028,0.0207,0.0183,0.0168,0.0165,0.0217,0.0267,0.0299,0.0331,0.0404,0.045,0.0524,0.063,0.0654,0.0683,0.081,0.0731,0.0522,0.0403,0.0274,0.0171,0.0164,0.0116,0.0118,0.0123,0.0152,0.0132,0.0122,0.0147,0.0189,0.0197,0.0193,0.0238,0.0288,0.0281,0.0239,0.0241,0.0257,0.0284,0.0375,0.0581,0.0682,0.0694,0.0663,0.0577,0.0472,0.038,0.0314,0.0274,0.0218,0.0146,0.0126,0.0104,0.0102,0.0085,0.0063,0.0052,0.0049,0.0036,0.0043,0.0044,0.004,0.0047,0.0046,0.0054,0.0066,0.0059,0.0069,0.0092,0.0115,0.0121,0.0117,0.011,0.0105,0.0084,0.0075,0.0072,0.0096,0.0126,0.0146,0.0163,0.0185,0.0207,0.022,0.02,0.0186,0.0197,0.0244,0.0259,0.0204,0.0152,0.0146,0.0135,0.0139,0.0141,0.0148,0.0153,0.0139,0.011,0.009,0.008,0.0099,0.0102,0.0108,0.01,0.0093,0.0088,0.0086,0.008,0.0073,0.0063,0.0053,0.0043,0.0039,0.0038,0.0046,0.0047,0.0057,0.005,0.006,0.0102,0.0056,0.0053,0.0051,0.005,0.004,0.003,0.0022,0.0019,0.0017,0.002,0.0027,0.003,0.0027,0.0031,0.0031,0.0031,0.0032,0.0037,0.0039,0.0044,0.0049,0.0045,0.0044,0.004,0.0037,0.004,0.0037,0.0036,0.004,0.0042,0.0038,0.0042,0.0056,0.0043,0.0046,0.0049,0.0051,0.0053,0.0055,0.0059,0.0057,0.0063,0.0057,0.0058,0.0058,0.0057,0.0056,0.0055,0.0052,0.007,0.0047,0.0045,0.0043,0.0046,0.0043,0.0041,0.0039,0.0043,0.0043,0.0043,0.0044,0.0042,0.0047,0.0044,0.0049,0.0047,0.0064,0.0051,0.0048,0.0049,0.0052,0.0054,0.0147,0.0055,0.0052,0.0052,0.0056,0.0061,0.0068,0.0071,0.0077,0.008,0.0074,0.008,0.0091,0.0098,0.0,0.01,0.0095,0.0094,0.0092,0.0112,0.015,0.0184,0.0216,0.0226,0.0231,0.0254,0.0235,0.0232,0.0228,0.022,0.0207,0.019,0.0193,0.02,0.0162,0.0129,
45.657,0.0591,0.0974,0.1381,0.133,0.0945,0.0661,0.0558,0.054,0.0695,0.0949,0.1265,0.1442,0.111,0.0678,0.035,0.0294,0.0189,0.0244,0.0312,0.0473,0.0575,0.0622,0.081,0.1069,0.1267,0.0675,0.0398,0.0296,0.0216,0.0191,0.0175,0.0173,0.0227,0.0279,0.0313,0.0345,0.0421,0.047,0.0545,0.0652,0.0676,0.0705,0.0835,0.0754,0.054,0.0417,0.0283,0.018,0.0172,0.0123,0.0123,0.013,0.0159,0.0139,0.0129,0.0155,0.0198,0.0206,0.0203,0.0249,0.0294,0.0292,0.0251,0.0252,0.027,0.0298,0.0392,0.0596,0.0699,0.071,0.0679,0.0593,0.0485,0.0396,0.0327,0.0284,0.0228,0.0155,0.0134,0.0109,0.0108,0.009,0.0062,0.0054,0.0051,0.0039,0.0048,0.0048,0.0043,0.005,0.0049,0.0058,0.0069,0.0063,0.0073,0.0096,0.0123,0.0126,0.0123,0.0115,0.0112,0.009,0.0082,0.0082,0.0102,0.0133,0.0153,0.0171,0.0194,0.0215,0.0229,0.021,0.0194,0.0216,0.0252,0.0268,0.0213,0.016,0.0154,0.0141,0.0146,0.0147,0.0157,0.0161,0.0147,0.0116,0.0094,0.0086,0.0105,0.0108,0.0112,0.0106,0.0098,0.0094,0.0088,0.0084,0.0077,0.0068,0.0054,0.0046,0.0041,0.004,0.0041,0.005,0.0062,0.0056,0.0065,0.0112,0.0061,0.0059,0.0055,0.0057,0.0043,0.0035,0.0026,0.0011,0.0018,0.0022,0.0029,0.0032,0.0028,0.0034,0.0036,0.0035,0.0034,0.0039,0.0039,0.0046,0.0052,0.0047,0.0048,0.0037,0.0039,0.0044,0.0037,0.0039,0.0043,0.0046,0.0043,0.0043,0.0054,0.0052,0.0049,0.0051,0.0055,0.0056,0.0056,0.0063,0.006,0.0067,0.0061,0.0066,0.006,0.0064,0.0062,0.0059,0.0059,0.0072,0.005,0.0048,0.0043,0.0048,0.0048,0.0045,0.0043,0.0043,0.0047,0.0048,0.0049,0.0047,0.0049,0.0048,0.0065,0.005,0.0053,0.005,0.0048,0.0055,0.0056,0.0061,0.0311,0.0064,0.0053,0.0055,0.0056,0.0071,0.0076,0.0081,0.0083,0.0088,0.0079,0.0084,0.0093,0.0104,0.0133,0.0108,0.0098,0.0103,0.0103,0.0117,0.0155,0.0186,0.022,0.0242,0.0243,0.0241,0.0232,0.0235,0.0236,0.022,0.0217,0.0193,0.0199,0.021,0.0152,0.0155,
45.6437,0.0592,0.097,0.1303,0.1212,0.0938,0.0659,0.0558,0.0538,0.0675,0.0913,0.1068,0.1077,0.097,0.0676,0.0353,0.0296,0.0191,0.0245,0.0313,0.0473,0.0574,0.0621,0.0126,0.1045,0.1181,0.0674,0.0401,0.0295,0.0219,0.0194,0.0178,0.0174,0.0229,0.0281,0.0316,0.0348,0.0424,0.0471,0.0546,0.0653,0.0678,0.0706,0.0835,0.0756,0.0543,0.0418,0.0287,0.0182,0.0173,0.0123,0.0127,0.013,0.0161,0.014,0.013,0.0156,0.0199,0.0208,0.0204,0.0251,0.0303,0.0295,0.0252,0.0254,0.0271,0.0299,0.0392,0.0597,0.0701,0.0712,0.068,0.0592,0.0488,0.0397,0.033,0.0286,0.0229,0.0154,0.0134,0.011,0.0108,0.0091,0.0067,0.0055,0.0052,0.004,0.0047,0.0047,0.0043,0.005,0.0048,0.0059,0.007,0.0063,0.0073,0.0097,0.0121,0.0128,0.0124,0.0116,0.0112,0.0091,0.0079,0.0081,0.0101,0.0133,0.0154,0.0171,0.0194,0.0216,0.0229,0.0209,0.0196,0.0211,0.0252,0.0269,0.0214,0.016,0.0155,0.0143,0.0147,0.0149,0.0156,0.0161,0.0147,0.0117,0.0096,0.0086,0.0104,0.011,0.0112,0.0103,0.0098,0.0093,0.0087,0.0083,0.0077,0.0068,0.0056,0.0047,0.0041,0.0039,0.0044,0.0046,0.0052,0.0049,0.0056,0.0097,0.0055,0.0052,0.0049,0.0048,0.0039,0.003,0.0023,0.0019,0.0017,0.0021,0.0027,0.0032,0.0027,0.0032,0.0035,0.0034,0.0035,0.0039,0.0042,0.0046,0.0051,0.0049,0.0047,0.0044,0.0039,0.0041,0.0039,0.0039,0.0042,0.0046,0.0043,0.0042,0.0052,0.005,0.0048,0.0052,0.0055,0.0057,0.0057,0.0064,0.0059,0.0067,0.0062,0.0061,0.0062,0.0062,0.0058,0.0059,0.0056,0.0073,0.005,0.0048,0.0046,0.0048,0.0046,0.0047,0.0047,0.0047,0.0045,0.0047,0.0048,0.0049,0.0048,0.0049,0.0051,0.0053,0.0072,0.0053,0.0054,0.0056,0.006,0.0059,0.029,0.006,0.0058,0.0056,0.0063,0.0068,0.008,0.0084,0.0084,0.009,0.008,0.0084,0.0093,0.0106,0.0,0.0102,0.009,0.0097,0.0103,0.0121,0.0155,0.0207,0.0221,0.0236,0.0244,0.0252,0.0242,0.0238,0.0235,0.0224,0.0211,0.02,0.0194,0.0192,0.0163,0.0158,
45.6129,0.0596,0.0981,0.1389,0.1339,0.0954,0.0667,0.0564,0.0546,0.07,0.0956,0.1274,0.1452,0.112,0.0685,0.0354,0.0298,0.0192,0.0247,0.0316,0.0479,0.0582,0.0629,0.0822,0.1078,0.1277,0.0683,0.0405,0.0301,0.022,0.0194,0.0179,0.0176,0.0231,0.0282,0.0318,0.035,0.0427,0.0476,0.055,0.0658,0.0683,0.0712,0.0843,0.0761,0.0547,0.0421,0.029,0.0184,0.0175,0.0124,0.0125,0.0133,0.0164,0.0141,0.0131,0.0157,0.0201,0.021,0.0205,0.0254,0.0306,0.0298,0.0254,0.0257,0.0273,0.0301,0.0396,0.0601,0.0705,0.0717,0.0684,0.06,0.0488,0.0398,0.0332,0.0286,0.023,0.0157,0.0135,0.0111,0.0109,0.0091,0.0069,0.0056,0.0053,0.004,0.0048,0.0049,0.0044,0.005,0.0049,0.0058,0.0071,0.0064,0.0074,0.0098,0.0123,0.0128,0.0126,0.0117,0.0112,0.0091,0.0082,0.0083,0.0104,0.0133,0.0155,0.0173,0.0197,0.0218,0.0231,0.0211,0.0198,0.0212,0.0254,0.0273,0.0216,0.0161,0.0156,0.0144,0.0149,0.015,0.016,0.0161,0.0144,0.0118,0.0099,0.0087,0.0104,0.0108,0.0113,0.0106,0.01,0.0095,0.0089,0.0085,0.0078,0.0069,0.0056,0.0047,0.0042,0.0038,0.0043,0.0043,0.0051,0.0049,0.0057,0.0095,0.0054,0.005,0.0048,0.0047,0.0038,0.0031,0.0025,0.002,0.0019,0.0022,0.0028,0.003,0.0029,0.0033,0.0036,0.0034,0.0034,0.0039,0.0043,0.0045,0.0051,0.0049,0.0049,0.0045,0.004,0.0042,0.0039,0.0038,0.0045,0.0045,0.0045,0.0047,0.0055,0.0049,0.0048,0.005,0.0056,0.0057,0.0057,0.0065,0.0062,0.0066,0.0061,0.0065,0.0064,0.0066,0.006,0.0058,0.0057,0.0044,0.0053,0.0051,0.0051,0.005,0.0051,0.0047,0.005,0.0045,0.0048,0.0044,0.0053,0.0059,0.0055,0.0051,0.0046,0.0053,0.0059,0.0054,0.0053,0.0057,0.0058,0.0063,0.0323,0.0059,0.0056,0.0063,0.0064,0.0069,0.0091,0.0085,0.0095,0.0088,0.0091,0.0089,0.0099,0.0111,0.0127,0.0109,0.011,0.0098,0.011,0.0119,0.0157,0.0197,0.0228,0.0224,0.0246,0.0254,0.0256,0.0241,0.0248,0.0225,0.0208,0.0213,0.0204,0.0205,0.0165,0.0158,
45.5847,0.0589,0.0967,0.1312,0.1222,0.0937,0.0656,0.0555,0.0536,0.0671,0.0916,0.1078,0.1087,0.0979,0.0674,0.0352,0.0295,0.019,0.0243,0.0312,0.0471,0.0573,0.0619,0.0104,0.105,0.1192,0.0674,0.04,0.0293,0.0218,0.0192,0.0177,0.0173,0.0228,0.0279,0.0314,0.0346,0.0422,0.0469,0.0545,0.0651,0.0677,0.0705,0.0834,0.0755,0.0542,0.0415,0.0284,0.0181,0.0173,0.0122,0.0123,0.013,0.0159,0.0138,0.0128,0.0154,0.0198,0.0206,0.0202,0.0249,0.0301,0.0293,0.025,0.0253,0.0269,0.0297,0.0391,0.0597,0.07,0.0712,0.0679,0.059,0.0487,0.0394,0.0328,0.0284,0.0228,0.0153,0.0133,0.0108,0.01,0.0083,0.0065,0.0054,0.0051,0.0039,0.0047,0.0047,0.0043,0.0049,0.0048,0.0059,0.007,0.0062,0.0073,0.0096,0.0119,0.0127,0.0123,0.0115,0.011,0.0089,0.008,0.0081,0.0101,0.0132,0.0153,0.0171,0.0193,0.0215,0.0228,0.0208,0.0194,0.021,0.0251,0.0268,0.0212,0.0159,0.0153,0.0142,0.0146,0.0148,0.0155,0.016,0.0146,0.0116,0.0095,0.0084,0.0103,0.0108,0.0112,0.0105,0.0098,0.0093,0.0087,0.0083,0.0077,0.0066,0.0055,0.0047,0.004,0.0039,0.0041,0.0045,0.0056,0.005,0.0061,0.0101,0.0057,0.0053,0.0051,0.005,0.004,0.003,0.0025,0.002,0.0019,0.0021,0.0028,0.0033,0.0028,0.0032,0.0031,0.0033,0.0035,0.0038,0.0041,0.0046,0.0051,0.0047,0.0046,0.0043,0.0039,0.0041,0.0039,0.0038,0.0042,0.0045,0.0044,0.0043,0.0045,0.0047,0.0051,0.0051,0.0054,0.0056,0.0057,0.0063,0.0059,0.0065,0.0061,0.0064,0.0058,0.006,0.006,0.0057,0.0055,0.0067,0.005,0.0046,0.0046,0.0046,0.0046,0.0046,0.0046,0.0045,0.0045,0.0046,0.0047,0.0048,0.0047,0.0047,0.006,0.0053,0.0065,0.0051,0.0052,0.0052,0.0057,0.0058,0.0227,0.0058,0.0054,0.0054,0.006,0.0066,0.0075,0.008,0.0087,0.0084,0.0084,0.0078,0.0096,0.0104,0.0,0.0103,0.0096,0.0095,0.0101,0.0116,0.0148,0.0205,0.0219,0.0231,0.0241,0.0223,0.0239,0.0238,0.0239,0.0223,0.0215,0.0198,0.019,0.0182,0.0158,0.0135,
139.7805,0.0335,0.0365,0.0364,0.0339,0.0322,0.0286,0.0267,0.024,0.0228,0.029,0.031,0.0308,0.029,0.0283,0.0244,0.0223,0.0172,0.0203,0.0246,0.0292,0.0317,0.0323,0.0006,0.0355,0.037,0.0359,0.0334,0.0255,0.0228,0.0203,0.0189,0.019,0.0254,0.031,0.0347,0.0376,0.0421,0.0442,0.0477,0.0497,0.0522,0.0536,0.0551,0.0569,0.0536,0.0391,0.0323,0.0262,0.024,0.0168,0.0174,0.0175,0.023,0.0207,0.0192,0.0231,0.0305,0.0331,0.0328,0.0408,0.0487,0.0489,0.0432,0.044,0.047,0.052,0.0586,0.0627,0.0634,0.0641,0.0636,0.0632,0.0634,0.0611,0.0575,0.0532,0.0432,0.0289,0.0244,0.0205,0.019,0.0159,0.011,0.0085,0.0082,0.0063,0.0075,0.0075,0.0071,0.0081,0.0077,0.0094,0.0115,0.0103,0.0122,0.0174,0.0236,0.0258,0.0253,0.0238,0.023,0.0179,0.0155,0.0154,0.0204,0.0277,0.033,0.0365,0.0397,0.0421,0.0445,0.044,0.0442,0.0474,0.0498,0.0505,0.0459,0.0403,0.039,0.0362,0.0374,0.0379,0.0405,0.0415,0.0379,0.0299,0.0232,0.0213,0.0243,0.0232,0.0224,0.0203,0.0208,0.0209,0.02,0.0192,0.0173,0.0148,0.0118,0.0093,0.0072,0.0058,0.0055,0.0039,0.0045,0.0043,0.0032,0.0029,0.0027,0.0023,0.0021,0.0021,0.0021,0.0022,0.0024,0.0022,0.0022,0.003,0.0044,0.0053,0.0046,0.0056,0.0061,0.0057,0.006,0.0071,0.0078,0.0092,0.0104,0.0099,0.01,0.0088,0.0077,0.0085,0.0079,0.0077,0.0088,0.0097,0.008,0.0088,0.0114,0.0105,0.0106,0.0115,0.0124,0.0132,0.0135,0.0153,0.0141,0.0166,0.0152,0.0171,0.016,0.0162,0.0155,0.0152,0.0147,0.0159,0.0132,0.0117,0.0118,0.0113,0.0114,0.0116,0.0114,0.0119,0.0119,0.0118,0.0123,0.0126,0.0129,0.0126,0.0136,0.0132,0.014,0.0132,0.0133,0.0135,0.0137,0.0137,0.0376,0.0116,0.0099,0.0091,0.0087,0.0087,0.0092,0.0101,0.0093,0.0091,0.0093,0.0093,0.0102,0.0115,0.0,0.0125,0.0134,0.0141,0.0151,0.0172,0.0193,0.0225,0.0222,0.0225,0.0233,0.0256,0.0234,0.0238,0.0239,0.0237,0.0233,0.0231,0.0229,0.0264,0.0226,0.0208,
140.6063,0.057,0.0728,0.075,0.0714,0.0681,0.0603,0.0557,0.0533,0.0558,0.0629,0.0664,0.066,0.0631,0.0597,0.0448,0.0389,0.0269,0.033,0.0422,0.0572,0.0636,0.0653,0.0535,0.0716,0.0743,0.0693,0.0573,0.0437,0.0328,0.0293,0.0273,0.0273,0.0359,0.0441,0.0506,0.0559,0.0652,0.071,0.0748,0.0783,0.0803,0.0804,0.0818,0.084,0.0718,0.0526,0.0424,0.034,0.0322,0.0233,0.0244,0.0242,0.0311,0.028,0.0262,0.031,0.0398,0.0426,0.0425,0.0517,0.0606,0.0608,0.0542,0.0551,0.0587,0.0638,0.0712,0.0758,0.0773,0.0785,0.0794,0.0791,0.0764,0.073,0.0694,0.0642,0.0528,0.0363,0.0315,0.0265,0.0249,0.0212,0.015,0.0119,0.0116,0.0091,0.0108,0.0106,0.01,0.0114,0.0109,0.0129,0.0155,0.0139,0.0163,0.0223,0.0294,0.0324,0.0317,0.0299,0.029,0.023,0.0204,0.0203,0.0258,0.0337,0.0394,0.0432,0.0467,0.0492,0.0521,0.0514,0.0519,0.0549,0.058,0.0582,0.0533,0.047,0.0457,0.0423,0.0437,0.0443,0.0472,0.0484,0.0444,0.0351,0.028,0.0247,0.0282,0.0275,0.0271,0.0248,0.0252,0.0252,0.0243,0.0233,0.0212,0.0182,0.0147,0.0118,0.0095,0.0081,0.0079,0.0062,0.0072,0.0069,0.0056,0.0067,0.005,0.0043,0.004,0.0041,0.0038,0.0035,0.0034,0.0032,0.0035,0.0043,0.0059,0.0073,0.0064,0.0077,0.0082,0.0078,0.0081,0.0096,0.01,0.0115,0.0132,0.0126,0.0125,0.0114,0.0099,0.0105,0.0102,0.01,0.0113,0.0124,0.0104,0.0114,0.0119,0.0133,0.0133,0.0142,0.0153,0.0161,0.0167,0.0185,0.0173,0.0201,0.018,0.02,0.0191,0.0196,0.0187,0.0181,0.0177,0.0177,0.0158,0.0142,0.0141,0.0134,0.0137,0.0138,0.014,0.0146,0.0144,0.0143,0.0144,0.0143,0.0162,0.0149,0.0163,0.0156,0.0168,0.0159,0.0158,0.0157,0.0158,0.0161,0.0341,0.0136,0.0119,0.0111,0.011,0.011,0.0119,0.013,0.0123,0.0115,0.0111,0.0114,0.0129,0.0141,0.0177,0.0156,0.0154,0.0169,0.0186,0.0199,0.0219,0.0252,0.0244,0.0251,0.0255,0.0268,0.0261,0.0258,0.0264,0.0256,0.0256,0.0251,0.0257,0.028,0.0246,0.022,
81.2077,0.0415,0.0687,0.0912,0.0879,0.066,0.0474,0.0401,0.039,0.0514,0.0669,0.0834,0.0919,0.0738,0.049,0.0247,0.0207,0.013,0.0171,0.0222,0.0349,0.0424,0.046,0.058,0.0695,0.079,0.0472,0.0291,0.0209,0.015,0.0134,0.0122,0.0123,0.0159,0.0199,0.0228,0.0256,0.0316,0.0353,0.0394,0.0451,0.0464,0.0478,0.0534,0.0504,0.0378,0.0277,0.0203,0.0131,0.0126,0.0086,0.0084,0.0095,0.0119,0.0101,0.0094,0.0118,0.0147,0.016,0.0151,0.0198,0.0239,0.0231,0.0196,0.0195,0.0187,0.0233,0.0292,0.0399,0.045,0.0454,0.0432,0.0399,0.0337,0.0289,0.0254,0.0225,0.0182,0.012,0.0099,0.0084,0.008,0.0066,0.0047,0.0039,0.0035,0.0031,0.0032,0.0038,0.0032,0.0036,0.0038,0.0052,0.0057,0.0046,0.0054,0.0073,0.0093,0.0102,0.0092,0.0087,0.0084,0.0067,0.0058,0.0063,0.0074,0.0108,0.0124,0.0137,0.0148,0.016,0.0168,0.0159,0.0153,0.0165,0.0185,0.0195,0.0164,0.0131,0.0123,0.0116,0.0118,0.0119,0.0129,0.0138,0.0118,0.0096,0.0077,0.0071,0.0083,0.0085,0.0088,0.0092,0.0077,0.0076,0.0072,0.0067,0.0062,0.0061,0.0041,0.0039,0.0032,0.0037,0.0044,0.0043,0.0059,0.0053,0.0057,0.0107,0.0054,0.0053,0.0049,0.005,0.0042,0.0031,0.002,0.0019,0.0019,0.0026,0.0023,0.002,0.002,0.0027,0.0027,0.003,0.0024,0.0032,0.0028,0.004,0.0045,0.0042,0.0031,0.0033,0.0029,0.0038,0.0034,0.003,0.003,0.0036,0.0032,0.0039,0.0046,0.0051,0.0031,0.0038,0.0042,0.0048,0.0053,0.0058,0.0048,0.0065,0.0053,0.0054,0.0049,0.0054,0.0049,0.0056,0.005,0.0058,0.0042,0.004,0.0039,0.0048,0.004,0.0043,0.0026,0.0041,0.0039,0.0043,0.0036,0.0043,0.0024,0.0049,0.0042,0.0057,0.0008,0.0034,0.005,0.0057,0.0052,0.0051,0.023,0.0077,0.0057,0.0052,0.0041,0.0063,0.0048,0.0093,0.0069,0.0114,0.0078,0.0084,0.0075,0.0083,0.0134,0.0106,0.0072,0.0096,0.0082,0.0093,0.0112,0.009,0.0119,0.0127,0.0202,0.0204,0.0144,0.015,0.0149,0.0138,0.0122,0.0133,0.0131,0.0228,0.0157,0.0077,
81.1612,0.0423,0.0693,0.0871,0.082,0.0666,0.0479,0.0406,0.0392,0.0495,0.0644,0.074,0.0762,0.0673,0.0494,0.025,0.021,0.0132,0.0173,0.0225,0.0352,0.0428,0.0463,0.0262,0.0694,0.077,0.0477,0.0293,0.0211,0.0153,0.0134,0.0122,0.012,0.0162,0.0202,0.0229,0.0257,0.0321,0.0356,0.0399,0.0455,0.047,0.0484,0.0546,0.0509,0.0383,0.0284,0.02,0.0131,0.013,0.0088,0.0088,0.0095,0.0118,0.0103,0.0094,0.0114,0.0152,0.0159,0.0153,0.0194,0.024,0.023,0.0197,0.0198,0.0212,0.0237,0.0296,0.0401,0.0451,0.0459,0.0444,0.0392,0.034,0.0292,0.0256,0.0227,0.0182,0.0116,0.01,0.008,0.0081,0.0066,0.005,0.004,0.0036,0.003,0.0033,0.0033,0.003,0.0035,0.0035,0.0034,0.005,0.0047,0.0052,0.0072,0.009,0.0098,0.0094,0.0089,0.0085,0.0067,0.0059,0.0061,0.0078,0.0105,0.0123,0.0135,0.0145,0.0159,0.0169,0.0159,0.0154,0.0164,0.0187,0.02,0.0163,0.0129,0.0125,0.0115,0.012,0.0121,0.0128,0.013,0.0119,0.0095,0.0078,0.007,0.0063,0.0054,0.0081,0.0086,0.008,0.0076,0.0076,0.0067,0.0059,0.0053,0.0041,0.0036,0.0032,0.0031,0.0038,0.0043,0.0056,0.0048,0.0056,0.0101,0.0055,0.0052,0.005,0.005,0.0041,0.0028,0.0022,0.0015,0.0014,0.0018,0.0022,0.0027,0.0023,0.003,0.0026,0.0026,0.0027,0.0026,0.0031,0.0034,0.004,0.0039,0.0035,0.0031,0.0029,0.0023,0.003,0.0029,0.0035,0.0031,0.0026,0.0032,0.0042,0.004,0.0029,0.0041,0.0045,0.0045,0.0045,0.0053,0.0051,0.0051,0.0046,0.0051,0.0049,0.0051,0.0048,0.0044,0.004,0.0057,0.0041,0.004,0.0038,0.004,0.0034,0.0038,0.0039,0.0035,0.0041,0.0037,0.0035,0.0045,0.0039,0.0042,0.0039,0.004,0.0134,0.0042,0.0045,0.0046,0.0044,0.0053,0.0263,0.0054,0.0052,0.0046,0.0051,0.0055,0.0056,0.0071,0.0068,0.007,0.0066,0.006,0.008,0.0082,0.0,0.0089,0.0078,0.0069,0.0071,0.0081,0.0094,0.0104,0.0146,0.015,0.0155,0.0169,0.0139,0.0142,0.0181,0.013,0.0126,0.0123,0.0116,0.0192,0.0097,0.0065,
80.9601,0.0414,0.0683,0.0912,0.0879,0.0658,0.047,0.0399,0.0387,0.0487,0.0666,0.0833,0.0917,0.074,0.0487,0.0244,0.0205,0.0129,0.0169,0.0222,0.0346,0.0423,0.0456,0.0577,0.0694,0.0789,0.047,0.0287,0.0207,0.015,0.013,0.012,0.0114,0.0158,0.0198,0.0226,0.0252,0.0315,0.0347,0.0392,0.0447,0.0461,0.0476,0.0536,0.0497,0.0372,0.0277,0.0184,0.0127,0.013,0.0086,0.0087,0.0094,0.0111,0.01,0.0092,0.0111,0.0148,0.0156,0.0153,0.0192,0.0235,0.0229,0.0193,0.0194,0.0213,0.023,0.0288,0.0393,0.0445,0.0449,0.0439,0.0388,0.0341,0.0286,0.0252,0.0222,0.0178,0.0115,0.0099,0.0081,0.0078,0.0065,0.0047,0.0037,0.004,0.0029,0.0035,0.0031,0.003,0.0038,0.0039,0.004,0.0051,0.0041,0.0056,0.0074,0.009,0.0098,0.0093,0.0088,0.0083,0.007,0.0059,0.0063,0.0077,0.0103,0.0123,0.0132,0.0149,0.0159,0.0167,0.0156,0.0147,0.0156,0.0186,0.0197,0.0158,0.0128,0.0127,0.011,0.0121,0.0122,0.0125,0.013,0.0118,0.0094,0.0073,0.0056,0.0083,0.0078,0.0092,0.0083,0.0079,0.0075,0.0082,0.0063,0.0058,0.0049,0.0044,0.0035,0.0028,0.0031,0.0002,0.0042,0.0056,0.0049,0.0061,0.0096,0.0056,0.0053,0.005,0.0054,0.0039,0.0031,0.0025,0.0013,0.0014,0.0014,0.0025,0.0021,0.0019,0.0027,0.0022,0.0027,0.0031,0.0027,0.0031,0.004,0.004,0.0033,0.004,0.0029,0.003,0.003,0.0033,0.0037,0.0037,0.0045,0.0049,0.003,0.0026,0.005,0.004,0.0043,0.0049,0.0044,0.005,0.0045,0.0047,0.0043,0.0056,0.006,0.0063,0.0051,0.0058,0.0042,0.0042,0.0063,0.0032,0.0031,0.0047,0.0038,0.0035,0.0031,0.0031,0.0033,0.003,0.0043,0.0044,0.0043,0.0046,0.0028,0.0035,0.0034,0.0041,0.0054,0.0049,0.0049,0.0046,0.0043,0.051,0.007,0.0058,0.0044,0.0061,0.005,0.0046,0.0055,0.0076,0.0064,0.0094,0.0085,0.0081,0.0069,0.0076,0.0079,0.0102,0.0124,0.0087,0.0085,0.0115,0.0108,0.0155,0.0146,0.0143,0.0261,0.0162,0.015,0.0177,0.0165,0.015,0.0152,0.0111,0.0065,0.0137,0.0078,
80.913,0.0413,0.0675,0.0849,0.0798,0.065,0.0465,0.0396,0.0382,0.0487,0.0628,0.0726,0.0752,0.0657,0.0481,0.0244,0.0205,0.0129,0.0169,0.0219,0.0343,0.0418,0.0449,0.0238,0.0675,0.0747,0.0465,0.0286,0.0205,0.0148,0.0131,0.012,0.0117,0.0158,0.0198,0.0225,0.0251,0.0313,0.0346,0.039,0.0445,0.0457,0.0471,0.0532,0.0497,0.0371,0.0277,0.0205,0.0129,0.0126,0.0087,0.0086,0.0094,0.0117,0.0099,0.009,0.0113,0.0146,0.0155,0.0149,0.019,0.0235,0.0227,0.0191,0.0196,0.0207,0.0232,0.0286,0.0392,0.0439,0.0447,0.0432,0.0387,0.0336,0.0286,0.0251,0.0223,0.0175,0.0114,0.0099,0.0078,0.0077,0.0065,0.0046,0.0038,0.0037,0.003,0.0032,0.0033,0.003,0.0036,0.0035,0.0045,0.0051,0.0044,0.0051,0.0071,0.0084,0.0097,0.0092,0.0087,0.0083,0.0066,0.0055,0.0063,0.0075,0.0102,0.0119,0.0132,0.0146,0.0156,0.0165,0.0153,0.0149,0.0163,0.0185,0.0193,0.016,0.0126,0.0124,0.0113,0.0117,0.0118,0.0126,0.0126,0.0119,0.0095,0.0079,0.0066,0.0082,0.0083,0.0088,0.008,0.0076,0.0073,0.007,0.0064,0.0058,0.0053,0.0042,0.0034,0.003,0.0032,0.0035,0.0045,0.0052,0.005,0.0056,0.0099,0.0055,0.0053,0.005,0.0049,0.004,0.0029,0.0021,0.0016,0.0014,0.002,0.0022,0.0021,0.0022,0.0025,0.0028,0.0027,0.0027,0.0029,0.003,0.0034,0.0041,0.0037,0.0035,0.0033,0.0031,0.0028,0.0028,0.003,0.0033,0.0029,0.0031,0.0039,0.0046,0.004,0.0046,0.0042,0.0047,0.0047,0.0044,0.0052,0.0042,0.0049,0.005,0.0053,0.0049,0.0053,0.0051,0.0048,0.0039,0.0061,0.0034,0.004,0.0034,0.0041,0.0041,0.0035,0.0038,0.0037,0.0035,0.0041,0.004,0.0037,0.0041,0.0037,0.0046,0.0043,0.0051,0.0047,0.0035,0.0039,0.0044,0.0052,0.0156,0.0051,0.0048,0.0044,0.0051,0.006,0.0078,0.0067,0.0074,0.007,0.0062,0.0062,0.0075,0.0089,0.0,0.0081,0.007,0.0077,0.0066,0.0085,0.0101,0.013,0.0138,0.0147,0.009,0.0248,0.0135,0.0135,0.0162,0.0127,0.0125,0.0114,0.012,0.0133,0.0106,0.0085,
80.7379,0.0419,0.0686,0.0915,0.0883,0.0661,0.047,0.0376,0.0389,0.0512,0.067,0.0836,0.0922,0.0741,0.049,0.0245,0.0208,0.0131,0.0171,0.0221,0.035,0.0426,0.0461,0.0563,0.0696,0.0793,0.0474,0.0288,0.021,0.015,0.0132,0.0121,0.0119,0.016,0.0199,0.0229,0.0256,0.0316,0.0353,0.0393,0.0453,0.0465,0.0479,0.054,0.0504,0.0378,0.029,0.0207,0.0131,0.0124,0.009,0.0085,0.0095,0.0118,0.0101,0.0093,0.0115,0.0154,0.016,0.0154,0.0197,0.0237,0.0232,0.0195,0.0196,0.0211,0.0237,0.0296,0.0403,0.0449,0.0455,0.044,0.0397,0.0334,0.0289,0.0254,0.0224,0.018,0.0117,0.0097,0.0079,0.0077,0.0068,0.0049,0.0041,0.0036,0.0032,0.0037,0.0035,0.0032,0.0037,0.0037,0.0045,0.0053,0.0047,0.005,0.0076,0.009,0.0095,0.0093,0.0093,0.0082,0.0069,0.0059,0.0062,0.0073,0.0104,0.0119,0.0132,0.0149,0.0164,0.0168,0.0158,0.0155,0.0163,0.0187,0.0196,0.0164,0.0135,0.0123,0.0116,0.0117,0.0123,0.0128,0.013,0.0119,0.0096,0.0086,0.0081,0.0084,0.0091,0.009,0.0085,0.0079,0.0083,0.0069,0.0066,0.0058,0.0053,0.0041,0.0041,0.0029,0.0034,0.0039,0.0045,0.0051,0.005,0.0055,0.0098,0.0054,0.0053,0.0049,0.0051,0.004,0.0032,0.0027,0.0023,0.0014,0.0024,0.0025,0.0035,0.0022,0.0023,0.0036,0.003,0.0032,0.0031,0.0033,0.0042,0.0037,0.0047,0.0045,0.0039,0.0032,0.0037,0.0031,0.0032,0.0039,0.0046,0.0041,0.0039,0.0039,0.0046,0.0047,0.0053,0.0054,0.0046,0.004,0.0053,0.0047,0.0045,0.0046,0.0061,0.0044,0.0062,0.0045,0.005,0.0046,0.0059,0.0049,0.0056,0.0044,0.0039,0.0039,0.006,0.0044,0.0034,0.0043,0.0039,0.0043,0.0068,0.0028,0.0042,0.0042,0.0047,0.0034,0.0057,0.0047,0.0052,0.0054,0.0053,0.0151,0.0064,0.0046,0.0056,0.0051,0.0056,0.0062,0.008,0.009,0.0104,0.007,0.0097,0.0087,0.0081,0.0153,0.0094,0.0082,0.008,0.0099,0.011,0.0105,0.0135,0.0147,0.0134,0.0137,0.0185,0.0152,0.0154,0.0131,0.0151,0.0156,0.0138,0.0148,0.0113,0.0111,0.0115,
39.503,0.0628,0.1045,0.149,0.1429,0.1009,0.0703,0.0594,0.0574,0.0744,0.1024,0.1368,0.156,0.1191,0.0725,0.0371,0.0311,0.02,0.0258,0.0331,0.0507,0.0617,0.0671,0.0874,0.1164,0.1375,0.0727,0.0426,0.0316,0.023,0.0203,0.0187,0.0183,0.0242,0.0297,0.0335,0.0369,0.0454,0.0507,0.0593,0.0712,0.074,0.0771,0.0915,0.0825,0.059,0.0458,0.0304,0.0191,0.0186,0.013,0.0133,0.0138,0.0172,0.0147,0.0137,0.0165,0.0213,0.0221,0.0215,0.0268,0.0326,0.0316,0.0268,0.027,0.0289,0.032,0.0427,0.0653,0.077,0.0782,0.0745,0.0646,0.0536,0.0429,0.0353,0.0304,0.0244,0.0164,0.014,0.0115,0.0114,0.0095,0.0071,0.0057,0.0054,0.004,0.0049,0.005,0.0046,0.0051,0.0052,0.0062,0.0071,0.0065,0.0079,0.0102,0.0126,0.0134,0.0131,0.0123,0.0119,0.0095,0.0083,0.0087,0.0108,0.014,0.0165,0.0186,0.0211,0.0236,0.0253,0.0229,0.0213,0.0236,0.028,0.0298,0.0235,0.0172,0.0168,0.0155,0.0161,0.0161,0.017,0.0174,0.016,0.0126,0.0103,0.0096,0.0111,0.0117,0.0121,0.0112,0.0106,0.0103,0.0098,0.0089,0.0083,0.0073,0.006,0.005,0.0044,0.0042,0.0048,0.0053,0.006,0.0057,0.0069,0.0116,0.0063,0.0061,0.0059,0.0059,0.0045,0.0035,0.0027,0.0022,0.002,0.0024,0.0031,0.0034,0.003,0.0034,0.0037,0.0035,0.0039,0.0042,0.0044,0.0048,0.0044,0.0051,0.0051,0.0046,0.0045,0.0044,0.0042,0.004,0.0047,0.0051,0.0049,0.0048,0.006,0.0052,0.0054,0.0055,0.0061,0.0061,0.0063,0.0071,0.0065,0.0075,0.0068,0.007,0.0068,0.0067,0.0069,0.0064,0.0064,0.0065,0.0055,0.0054,0.0056,0.0046,0.0057,0.005,0.0053,0.0035,0.0046,0.005,0.0054,0.005,0.0061,0.0052,0.0066,0.006,0.0059,0.0057,0.0066,0.0057,0.0061,0.0069,0.0303,0.0058,0.0066,0.0059,0.0066,0.0076,0.0081,0.0094,0.0099,0.0089,0.0093,0.0091,0.0111,0.0116,0.0123,0.011,0.0104,0.0098,0.0116,0.0134,0.0174,0.0217,0.0256,0.0267,0.0279,0.028,0.0279,0.0266,0.0268,0.0259,0.025,0.0229,0.0218,0.0235,0.0191,0.0137,
39.457,0.0629,0.1047,0.1492,0.1448,0.1029,0.0714,0.06,0.0579,0.0747,0.1028,0.1379,0.1575,0.1221,0.0741,0.0381,0.0317,0.0205,0.026,0.0334,0.0511,0.0627,0.0678,0.0892,0.1174,0.1401,0.0751,0.0437,0.0323,0.0236,0.0208,0.0191,0.0188,0.0246,0.0303,0.0341,0.0378,0.0461,0.0517,0.0602,0.0726,0.0753,0.0783,0.0932,0.0845,0.0604,0.0464,0.0282,0.0196,0.019,0.0134,0.0136,0.0141,0.0173,0.0151,0.014,0.0167,0.0216,0.0226,0.022,0.0273,0.0332,0.0323,0.0274,0.0274,0.0294,0.0326,0.043,0.0664,0.0783,0.0798,0.0763,0.0665,0.0542,0.044,0.0363,0.0311,0.0249,0.0169,0.0145,0.0119,0.0117,0.0098,0.0074,0.0059,0.0056,0.0042,0.005,0.0051,0.0047,0.0053,0.0052,0.0063,0.0075,0.0066,0.0079,0.0104,0.0132,0.0139,0.0136,0.0126,0.0121,0.0098,0.0088,0.0088,0.011,0.0144,0.0169,0.0189,0.0216,0.024,0.0256,0.0234,0.0218,0.0232,0.0283,0.0304,0.024,0.0178,0.0172,0.0159,0.0163,0.0163,0.0173,0.0179,0.0164,0.0129,0.0104,0.0094,0.0113,0.0121,0.0122,0.0114,0.0108,0.0102,0.0097,0.0093,0.0085,0.0075,0.006,0.005,0.0044,0.0041,0.0046,0.0049,0.0057,0.0052,0.0061,0.01,0.0061,0.0056,0.0052,0.0051,0.0041,0.003,0.0023,0.0022,0.0017,0.0023,0.0032,0.0036,0.003,0.0035,0.004,0.0036,0.0038,0.0043,0.0046,0.0054,0.0057,0.0051,0.0051,0.0047,0.0044,0.004,0.0043,0.0042,0.0047,0.0049,0.0048,0.0051,0.0053,0.0055,0.0051,0.0047,0.0062,0.0059,0.0058,0.0069,0.0071,0.0075,0.0068,0.0069,0.007,0.0067,0.0067,0.0064,0.0062,0.0062,0.0055,0.0052,0.0054,0.0051,0.0051,0.0054,0.0053,0.0052,0.0053,0.0053,0.0055,0.0056,0.0062,0.0054,0.0051,0.0053,0.0052,0.0053,0.006,0.006,0.0064,0.0063,0.0358,0.0064,0.0064,0.0062,0.0054,0.0075,0.0079,0.006,0.0083,0.0096,0.0091,0.0084,0.0099,0.0114,0.0111,0.0103,0.0109,0.0103,0.0104,0.0129,0.0175,0.0221,0.0244,0.0265,0.0265,0.0282,0.0273,0.0261,0.0247,0.0251,0.0245,0.0212,0.0216,0.0208,0.0192,0.0165,
39.3863,0.0609,0.1013,0.1324,0.1233,0.098,0.0688,0.0577,0.0556,0.0685,0.0926,0.107,0.1077,0.0976,0.0712,0.0369,0.0306,0.0198,0.0252,0.0322,0.0492,0.0604,0.0653,0.0,0.1084,0.1215,0.0726,0.0422,0.0309,0.0228,0.0201,0.0184,0.0181,0.0238,0.0292,0.0329,0.0364,0.0445,0.0497,0.0582,0.0702,0.0731,0.0762,0.0907,0.0822,0.0587,0.0452,0.0301,0.0187,0.018,0.0128,0.0128,0.0134,0.0166,0.0144,0.0133,0.016,0.0207,0.0217,0.0211,0.0262,0.0318,0.0311,0.0263,0.0265,0.0283,0.0314,0.0417,0.0649,0.0767,0.0783,0.0746,0.0647,0.0532,0.0426,0.0349,0.0302,0.0239,0.0162,0.0137,0.0114,0.011,0.0093,0.0068,0.0056,0.0053,0.0041,0.0048,0.0048,0.0044,0.0051,0.005,0.0059,0.0072,0.0065,0.0076,0.01,0.0124,0.0132,0.0127,0.012,0.0116,0.0094,0.0083,0.0083,0.0105,0.0139,0.0163,0.0183,0.0209,0.0234,0.025,0.0227,0.0211,0.0227,0.0275,0.0294,0.0233,0.0171,0.0164,0.0152,0.0156,0.0158,0.0166,0.0172,0.0157,0.0124,0.01,0.009,0.011,0.0115,0.012,0.0109,0.0104,0.0099,0.0093,0.0088,0.008,0.007,0.0058,0.0048,0.0042,0.004,0.0038,0.0048,0.0058,0.0055,0.0066,0.0112,0.0062,0.0059,0.0056,0.0056,0.0045,0.0034,0.0025,0.0021,0.0018,0.0022,0.0029,0.0035,0.0029,0.0034,0.0033,0.0034,0.0036,0.0041,0.0043,0.0048,0.0053,0.0049,0.005,0.0046,0.0041,0.0042,0.0041,0.0041,0.0044,0.0047,0.0038,0.0047,0.005,0.0051,0.005,0.0054,0.0058,0.0059,0.0058,0.0068,0.0061,0.0071,0.0066,0.0066,0.0065,0.0066,0.0061,0.0061,0.0059,0.0057,0.0052,0.005,0.0048,0.0047,0.0045,0.0044,0.0047,0.0049,0.0047,0.0048,0.0048,0.0049,0.0059,0.0049,0.0051,0.0053,0.0062,0.0053,0.0054,0.0057,0.0057,0.0057,0.0286,0.006,0.0052,0.0054,0.0053,0.0064,0.0072,0.0079,0.0083,0.0085,0.0079,0.0082,0.0093,0.0103,0.0,0.0107,0.0099,0.0095,0.0098,0.0122,0.0161,0.0218,0.0237,0.0254,0.0267,0.0266,0.0261,0.0241,0.0252,0.0245,0.023,0.0214,0.0207,0.0202,0.017,0.0164,
142.8936,0.0441,0.0442,0.0432,0.0399,0.0381,0.034,0.0323,0.0282,0.0245,0.0335,0.0356,0.0353,0.033,0.0328,0.0302,0.0287,0.0249,0.0277,0.0317,0.0349,0.0371,0.0374,0.0,0.0408,0.0423,0.0417,0.0404,0.0309,0.0335,0.0315,0.0312,0.0318,0.0386,0.0423,0.0448,0.047,0.0508,0.0516,0.0563,0.0582,0.0611,0.0631,0.0647,0.0673,0.0678,0.0625,0.0467,0.0395,0.038,0.0282,0.0292,0.0294,0.0368,0.0336,0.0315,0.037,0.0468,0.05,0.05,0.0601,0.0675,0.0666,0.0611,0.0617,0.0662,0.071,0.0763,0.0774,0.0769,0.0769,0.0751,0.0734,0.0779,0.077,0.0734,0.0694,0.06,0.0433,0.0377,0.0323,0.03,0.0258,0.0184,0.0148,0.0145,0.0111,0.0132,0.0131,0.0124,0.014,0.0133,0.0156,0.0188,0.017,0.0195,0.0265,0.035,0.0381,0.0376,0.0356,0.0344,0.0275,0.0239,0.024,0.0301,0.039,0.045,0.0493,0.0529,0.0558,0.0589,0.0585,0.0587,0.0622,0.0645,0.0648,0.0597,0.0534,0.0517,0.0484,0.0495,0.0505,0.0534,0.0547,0.0504,0.0403,0.0328,0.0267,0.0307,0.0314,0.0314,0.0287,0.0291,0.0292,0.0289,0.0271,0.0248,0.0216,0.0176,0.0141,0.0113,0.0096,0.0077,0.0071,0.0081,0.0078,0.006,0.0069,0.0053,0.0044,0.004,0.0042,0.0039,0.0038,0.0038,0.0035,0.0037,0.0047,0.0069,0.0085,0.0075,0.0088,0.0097,0.0088,0.0091,0.0109,0.0116,0.0135,0.0151,0.0146,0.0145,0.013,0.0116,0.0125,0.0117,0.0115,0.0129,0.0142,0.0122,0.0135,0.0138,0.0143,0.0149,0.0162,0.0175,0.0181,0.0188,0.0217,0.0197,0.0229,0.0207,0.023,0.0218,0.0225,0.0214,0.0206,0.0205,0.0227,0.0181,0.0164,0.0164,0.0156,0.016,0.0158,0.0162,0.0165,0.0164,0.0163,0.017,0.0171,0.0172,0.0172,0.018,0.0177,0.0184,0.0178,0.0178,0.0181,0.018,0.0176,0.0382,0.0155,0.0134,0.0126,0.0121,0.0122,0.0126,0.0137,0.0123,0.0126,0.0114,0.0125,0.0135,0.0155,0.0,0.0165,0.0168,0.018,0.0191,0.0216,0.0235,0.0264,0.0266,0.0269,0.0284,0.0301,0.0282,0.0281,0.029,0.0278,0.0275,0.0273,0.0274,0.0296,0.0263,0.0264,
142.9578,0.0598,0.0781,0.084,0.0826,0.0793,0.0684,0.0632,0.0625,0.0705,0.0777,0.0819,0.0817,0.079,0.0729,0.0488,0.0428,0.03,0.0368,0.0469,0.0649,0.0752,0.0779,0.0767,0.0862,0.0893,0.0795,0.0632,0.0487,0.0368,0.033,0.0309,0.031,0.0404,0.0493,0.0563,0.0615,0.0714,0.0774,0.0812,0.0847,0.0868,0.087,0.0881,0.0909,0.0791,0.0592,0.0441,0.0376,0.0363,0.0267,0.0276,0.028,0.035,0.0319,0.03,0.0351,0.0446,0.0476,0.0478,0.0576,0.0671,0.0673,0.0604,0.0614,0.065,0.0706,0.0782,0.0829,0.0843,0.0855,0.0865,0.0859,0.0841,0.0805,0.0763,0.0711,0.0588,0.0411,0.036,0.0307,0.0285,0.0245,0.0175,0.014,0.0137,0.0106,0.0123,0.0121,0.0116,0.0133,0.0126,0.0147,0.0178,0.0162,0.0185,0.0252,0.0331,0.0363,0.0358,0.0338,0.0326,0.0261,0.0231,0.023,0.0288,0.0371,0.0429,0.047,0.0506,0.0534,0.0564,0.0558,0.0564,0.0597,0.0626,0.0628,0.0576,0.0512,0.0496,0.0462,0.0476,0.0484,0.0514,0.0527,0.0482,0.0386,0.0312,0.0254,0.0293,0.0299,0.0299,0.0272,0.0278,0.0279,0.0263,0.0257,0.0238,0.0208,0.0168,0.0133,0.0107,0.009,0.0074,0.0063,0.0071,0.0073,0.0055,0.006,0.0046,0.0039,0.0037,0.0038,0.0036,0.0035,0.0036,0.0036,0.0034,0.0044,0.0064,0.0079,0.007,0.0085,0.0092,0.0085,0.0089,0.0104,0.011,0.013,0.0147,0.0141,0.0138,0.0124,0.011,0.0118,0.0112,0.0109,0.0122,0.0135,0.012,0.0129,0.0142,0.014,0.0144,0.0155,0.0167,0.0176,0.0181,0.02,0.0186,0.0222,0.0198,0.022,0.0209,0.0215,0.0208,0.0198,0.0196,0.0222,0.0175,0.0158,0.0159,0.0152,0.0153,0.0154,0.0156,0.0159,0.0161,0.016,0.0164,0.0165,0.0167,0.0161,0.016,0.0172,0.0186,0.0173,0.017,0.0172,0.0172,0.0177,0.0353,0.0147,0.0133,0.0124,0.0119,0.0119,0.0119,0.0135,0.0128,0.0122,0.0124,0.0127,0.0139,0.0152,0.0251,0.0158,0.0167,0.0182,0.0186,0.0215,0.0225,0.0256,0.0259,0.0262,0.0279,0.0302,0.0273,0.0282,0.0283,0.0271,0.0266,0.0273,0.0264,0.0331,0.0261,0.0237,
142.9953,0.043,0.0431,0.0422,0.039,0.0372,0.0332,0.0316,0.0277,0.0243,0.0329,0.0349,0.0346,0.0323,0.0321,0.0294,0.028,0.0244,0.027,0.0309,0.0341,0.0363,0.0366,0.0,0.0398,0.0413,0.0407,0.0395,0.0302,0.0329,0.0309,0.0306,0.0313,0.0379,0.0414,0.0441,0.0461,0.0499,0.0509,0.0553,0.0571,0.06,0.0618,0.0635,0.0661,0.0666,0.0619,0.046,0.0389,0.0377,0.0278,0.0288,0.0289,0.0362,0.0332,0.0313,0.0366,0.0461,0.0494,0.0495,0.0595,0.0667,0.0658,0.0604,0.0609,0.0657,0.0702,0.0754,0.0765,0.076,0.076,0.0741,0.0722,0.0767,0.0763,0.0726,0.0687,0.0594,0.0428,0.0374,0.032,0.0296,0.0256,0.0183,0.0147,0.0143,0.0112,0.0131,0.0129,0.0122,0.0139,0.0132,0.0157,0.0187,0.0169,0.0194,0.0264,0.0347,0.0378,0.0372,0.0352,0.0341,0.0272,0.024,0.0241,0.0299,0.0386,0.0446,0.0487,0.0525,0.0553,0.0583,0.0577,0.0581,0.0613,0.064,0.0642,0.0592,0.053,0.0514,0.048,0.0493,0.0502,0.053,0.0539,0.0499,0.04,0.0325,0.0267,0.0305,0.0312,0.0313,0.0285,0.0289,0.0291,0.0278,0.0269,0.0245,0.0214,0.0174,0.014,0.0112,0.0096,0.0079,0.007,0.0079,0.0077,0.0058,0.0067,0.0052,0.0042,0.0039,0.004,0.0033,0.0036,0.0037,0.0036,0.0037,0.0046,0.0069,0.0084,0.0075,0.0088,0.0093,0.0088,0.0091,0.0104,0.0115,0.0134,0.0151,0.0146,0.0145,0.0128,0.0109,0.0112,0.0113,0.0112,0.0126,0.0143,0.0117,0.0133,0.0138,0.0143,0.0146,0.0161,0.0174,0.0182,0.0187,0.0211,0.0194,0.0231,0.0206,0.0227,0.0216,0.0222,0.0213,0.0202,0.0201,0.0208,0.0182,0.0164,0.0163,0.0157,0.0157,0.0157,0.0159,0.0162,0.0163,0.0162,0.017,0.0166,0.0177,0.0169,0.0173,0.0174,0.0194,0.0177,0.0171,0.018,0.0179,0.0183,0.0444,0.0155,0.0135,0.0126,0.0121,0.0117,0.0118,0.0138,0.0135,0.0117,0.0062,0.0078,0.0128,0.0149,0.0,0.016,0.017,0.0179,0.0202,0.0216,0.0234,0.0261,0.0264,0.0268,0.0276,0.0295,0.028,0.0278,0.028,0.0273,0.0276,0.027,0.0269,0.0298,0.0261,0.0265,
143.0543,0.0557,0.0734,0.0793,0.078,0.0747,0.0643,0.0592,0.0587,0.0661,0.0733,0.0774,0.0773,0.0746,0.0689,0.0458,0.0399,0.0279,0.0342,0.0439,0.0614,0.0718,0.0744,0.073,0.0829,0.0859,0.0761,0.0602,0.0461,0.0347,0.031,0.0289,0.029,0.0382,0.0468,0.0537,0.0588,0.0686,0.0749,0.0784,0.082,0.084,0.0842,0.0854,0.0882,0.0765,0.0569,0.0423,0.0358,0.0345,0.0253,0.0261,0.0264,0.0332,0.0302,0.0285,0.0336,0.0429,0.0458,0.046,0.0557,0.0651,0.0655,0.0585,0.0596,0.0632,0.0688,0.0764,0.0811,0.0827,0.0838,0.0849,0.0845,0.0821,0.0786,0.0747,0.0694,0.0574,0.0399,0.0347,0.0296,0.0275,0.0235,0.0167,0.0133,0.0131,0.01,0.012,0.0117,0.0112,0.0125,0.0119,0.014,0.0171,0.0154,0.0177,0.0243,0.0323,0.0353,0.0347,0.0327,0.0317,0.0252,0.022,0.0222,0.0272,0.0361,0.0419,0.046,0.0497,0.0523,0.0556,0.055,0.0553,0.0584,0.0615,0.062,0.0569,0.0503,0.0488,0.0455,0.0467,0.0477,0.0507,0.0517,0.0476,0.038,0.0307,0.0252,0.0287,0.0292,0.0292,0.0265,0.027,0.0271,0.0266,0.0252,0.0231,0.0201,0.0162,0.0128,0.0104,0.0085,0.0076,0.006,0.0067,0.0067,0.005,0.005,0.0045,0.0034,0.0033,0.0031,0.0032,0.0032,0.0032,0.0032,0.0033,0.0042,0.0063,0.0076,0.0067,0.008,0.0087,0.0079,0.0082,0.01,0.0108,0.0122,0.014,0.0134,0.0135,0.012,0.0106,0.0111,0.0109,0.0104,0.0119,0.013,0.0114,0.0125,0.0133,0.0135,0.014,0.0152,0.0164,0.0169,0.0174,0.0198,0.0184,0.0216,0.0196,0.0216,0.0203,0.0208,0.0201,0.0191,0.0194,0.0211,0.0171,0.0156,0.0154,0.0145,0.0152,0.0149,0.0152,0.0154,0.0156,0.0154,0.0163,0.0167,0.0177,0.016,0.0171,0.0166,0.0175,0.0168,0.0168,0.0164,0.017,0.0171,0.0481,0.0143,0.013,0.0118,0.0115,0.0108,0.0119,0.0132,0.0118,0.0117,0.0118,0.0116,0.0122,0.0138,0.0218,0.0168,0.017,0.0179,0.0194,0.0208,0.0231,0.025,0.0262,0.0259,0.0281,0.0288,0.0272,0.0263,0.0274,0.0267,0.0264,0.0263,0.027,0.0317,0.0263,0.0252,
143.09,0.0381,0.0383,0.0375,0.0347,0.033,0.0296,0.028,0.0244,0.0216,0.0293,0.0312,0.031,0.0289,0.0288,0.0263,0.0251,0.0218,0.0242,0.0278,0.0309,0.0328,0.0332,0.0,0.0363,0.0377,0.0373,0.0361,0.0274,0.03,0.0282,0.028,0.0286,0.0347,0.038,0.0404,0.0424,0.046,0.0469,0.0512,0.0528,0.0557,0.0576,0.0593,0.0617,0.0625,0.0586,0.0427,0.036,0.0349,0.0258,0.0262,0.0269,0.0338,0.0308,0.0288,0.0341,0.0434,0.0467,0.0465,0.0564,0.0634,0.0625,0.0574,0.0579,0.0623,0.0668,0.0719,0.073,0.0725,0.0726,0.0708,0.0692,0.0738,0.0729,0.0696,0.0655,0.0567,0.0405,0.0351,0.0302,0.0278,0.0239,0.017,0.0136,0.0132,0.0103,0.012,0.0119,0.0114,0.0128,0.0122,0.0143,0.0173,0.0157,0.018,0.0247,0.0326,0.0358,0.0353,0.0332,0.0322,0.0254,0.0223,0.0227,0.0282,0.0367,0.0427,0.0467,0.0504,0.0532,0.0562,0.0558,0.0562,0.0591,0.0619,0.0623,0.0573,0.0512,0.0496,0.0463,0.0476,0.0484,0.0511,0.0524,0.0482,0.0385,0.0314,0.0251,0.0291,0.0297,0.0296,0.027,0.0275,0.0276,0.027,0.0256,0.0234,0.0204,0.0164,0.0131,0.0103,0.0087,0.0069,0.0063,0.0069,0.0067,0.005,0.005,0.0044,0.0035,0.0032,0.0034,0.0032,0.0032,0.0035,0.0033,0.0034,0.0043,0.0063,0.0075,0.0067,0.0081,0.0081,0.0081,0.0086,0.0101,0.0108,0.0126,0.0142,0.0136,0.0136,0.0122,0.0108,0.0117,0.011,0.0107,0.0121,0.0133,0.0107,0.0129,0.0122,0.013,0.0142,0.0152,0.0164,0.0171,0.0179,0.0202,0.0185,0.0221,0.0197,0.0216,0.0208,0.0212,0.0202,0.0197,0.0193,0.0212,0.0174,0.0157,0.0156,0.0149,0.0152,0.015,0.0152,0.0157,0.0155,0.0158,0.016,0.017,0.0168,0.0162,0.0172,0.017,0.0208,0.0168,0.017,0.0169,0.0169,0.0173,0.0359,0.0144,0.0128,0.0118,0.0112,0.0112,0.0109,0.0128,0.0124,0.0116,0.0113,0.0117,0.0127,0.0142,0.0,0.016,0.0166,0.0184,0.019,0.0209,0.0227,0.0254,0.0257,0.0259,0.0274,0.0308,0.027,0.027,0.0273,0.0267,0.0266,0.0261,0.0269,0.0274,0.0254,0.0242,
143.7392,0.06,0.0692,0.07,0.0658,0.0631,0.0568,0.0529,0.0496,0.0509,0.0576,0.0608,0.0603,0.0577,0.0556,0.0461,0.042,0.0303,0.0368,0.0458,0.0561,0.0609,0.0622,0.0419,0.0676,0.0701,0.0672,0.0603,0.0485,0.037,0.0331,0.031,0.0311,0.0404,0.0491,0.0561,0.0616,0.0709,0.0759,0.0799,0.0831,0.0859,0.0865,0.0879,0.091,0.0794,0.0597,0.0449,0.038,0.0368,0.0271,0.0278,0.0279,0.0352,0.0323,0.0304,0.0355,0.0451,0.0483,0.0483,0.0582,0.0675,0.0678,0.061,0.0621,0.0658,0.0713,0.0787,0.0833,0.0849,0.086,0.0871,0.087,0.0846,0.0811,0.0771,0.0718,0.0598,0.0421,0.0366,0.0314,0.0291,0.0248,0.0177,0.0144,0.014,0.0109,0.013,0.0127,0.0122,0.0136,0.013,0.0152,0.0182,0.0167,0.0188,0.0258,0.0341,0.0371,0.0368,0.0346,0.0337,0.0269,0.0236,0.0237,0.0296,0.038,0.0441,0.048,0.0517,0.0547,0.0579,0.0574,0.0578,0.0613,0.0642,0.0646,0.0594,0.0529,0.0512,0.0478,0.0491,0.0498,0.0529,0.0541,0.0498,0.0399,0.0322,0.0267,0.031,0.031,0.0312,0.0284,0.0287,0.0286,0.0267,0.0267,0.0244,0.0214,0.0167,0.014,0.0112,0.0095,0.0082,0.0067,0.0078,0.0077,0.006,0.0065,0.0052,0.0033,0.0041,0.004,0.0039,0.0037,0.0039,0.0036,0.0037,0.0045,0.0068,0.0086,0.0073,0.0087,0.0096,0.0086,0.0091,0.0106,0.0115,0.0133,0.0151,0.0145,0.014,0.0129,0.0116,0.0126,0.0118,0.0113,0.0128,0.014,0.013,0.0129,0.0142,0.0146,0.0149,0.0162,0.0172,0.018,0.0186,0.0209,0.0195,0.0226,0.0206,0.0227,0.0215,0.0218,0.0212,0.0203,0.0202,0.0211,0.0183,0.0164,0.0163,0.0158,0.016,0.0158,0.0163,0.0162,0.0167,0.0162,0.0166,0.0166,0.0173,0.0171,0.019,0.0175,0.0188,0.0174,0.0177,0.0177,0.0179,0.0176,0.0283,0.0152,0.0139,0.0121,0.0118,0.0114,0.0129,0.0138,0.0133,0.0121,0.0121,0.0118,0.0134,0.0152,0.0214,0.016,0.0174,0.0191,0.0193,0.0216,0.0237,0.0266,0.0265,0.0268,0.0273,0.0286,0.0281,0.0277,0.0279,0.0272,0.0273,0.0272,0.027,0.031,0.0258,0.0245,
116.3134,0.0381,0.0562,0.0668,0.0654,0.0555,0.0436,0.0386,0.0377,0.0466,0.0571,0.0653,0.069,0.0605,0.0461,0.0255,0.0218,0.014,0.0184,0.024,0.0361,0.0432,0.0457,0.0532,0.0593,0.0644,0.0459,0.0316,0.0232,0.0166,0.0148,0.0135,0.0134,0.0183,0.0229,0.0264,0.0291,0.0354,0.039,0.0422,0.0457,0.0465,0.0472,0.0501,0.0491,0.0388,0.028,0.0205,0.0159,0.0153,0.0107,0.0108,0.0116,0.0143,0.0126,0.0118,0.0143,0.0188,0.0196,0.0193,0.0243,0.0291,0.0287,0.0246,0.0254,0.0269,0.0298,0.0343,0.0403,0.0429,0.0435,0.0426,0.0407,0.037,0.0343,0.0317,0.0288,0.0229,0.0153,0.0133,0.0107,0.0104,0.0087,0.0059,0.005,0.0046,0.0034,0.0043,0.0043,0.0038,0.0046,0.0042,0.0054,0.0064,0.0059,0.0068,0.0096,0.0123,0.0133,0.0129,0.0121,0.0115,0.009,0.008,0.0078,0.0102,0.0139,0.0163,0.0178,0.019,0.0203,0.0211,0.0206,0.0205,0.0207,0.0233,0.0239,0.0211,0.018,0.0175,0.016,0.0167,0.017,0.018,0.0185,0.0168,0.0131,0.0106,0.0094,0.0112,0.0112,0.011,0.0104,0.01,0.01,0.0097,0.0091,0.0081,0.0072,0.0056,0.0047,0.0034,0.0037,0.0032,0.0033,0.0043,0.0037,0.0032,0.0056,0.0021,0.0031,0.0027,0.0033,0.0023,0.0021,0.0015,0.0013,0.0012,0.0017,0.0024,0.0027,0.0025,0.0031,0.0033,0.0031,0.0027,0.0038,0.0038,0.0046,0.005,0.0049,0.0044,0.0041,0.0035,0.0038,0.004,0.0039,0.0042,0.0047,0.0037,0.0045,0.0041,0.0049,0.0048,0.0057,0.0055,0.0063,0.0055,0.0073,0.0062,0.0075,0.0069,0.0072,0.0063,0.0069,0.0067,0.0066,0.0061,0.0067,0.0056,0.005,0.0055,0.005,0.0048,0.0051,0.0048,0.0053,0.0046,0.0051,0.0049,0.0055,0.0055,0.0046,0.0041,0.0059,0.0053,0.006,0.0058,0.0061,0.0055,0.0073,0.024,0.0054,0.0046,0.0057,0.0048,0.0048,0.005,0.0063,0.0056,0.0062,0.0053,0.0059,0.0057,0.0066,0.0056,0.0058,0.0065,0.0067,0.0056,0.0086,0.0089,0.0105,0.01,0.0115,0.0117,0.0112,0.0134,0.0131,0.0121,0.0114,0.0109,0.0109,0.0118,0.0123,0.0091,0.0105,
116.3699,0.0378,0.0491,0.051,0.0478,0.0435,0.0375,0.0343,0.0318,0.0319,0.0396,0.0427,0.0428,0.0396,0.0367,0.0253,0.0217,0.0139,0.0181,0.0237,0.0346,0.0387,0.04,0.0093,0.0465,0.0492,0.043,0.0312,0.0228,0.0165,0.0147,0.0134,0.0133,0.0182,0.0227,0.0263,0.0289,0.035,0.0386,0.0417,0.0452,0.046,0.0465,0.0496,0.0486,0.0384,0.0276,0.0206,0.0157,0.0151,0.0105,0.0112,0.0114,0.0146,0.0126,0.0117,0.0142,0.0187,0.0195,0.0193,0.0239,0.029,0.0285,0.0245,0.025,0.0267,0.0293,0.0342,0.0402,0.0427,0.043,0.0424,0.0411,0.0373,0.0341,0.0316,0.0286,0.0232,0.0151,0.0133,0.0107,0.0104,0.0086,0.0061,0.0048,0.0047,0.0035,0.0042,0.0042,0.0038,0.0045,0.0043,0.0052,0.0064,0.0057,0.0067,0.0093,0.0116,0.0129,0.0127,0.0119,0.0114,0.009,0.008,0.0074,0.0103,0.0137,0.0163,0.0177,0.019,0.0201,0.021,0.0204,0.0203,0.0213,0.0232,0.0237,0.0209,0.0179,0.0172,0.0159,0.0165,0.0168,0.0178,0.0184,0.0167,0.0131,0.0105,0.009,0.0111,0.0122,0.0112,0.0102,0.0099,0.0099,0.0093,0.0089,0.0082,0.0068,0.0057,0.0046,0.0037,0.0033,0.0034,0.003,0.0036,0.0035,0.0033,0.0053,0.0033,0.0029,0.0026,0.0028,0.0024,0.0019,0.0014,0.0013,0.0013,0.0015,0.0024,0.0024,0.0023,0.0029,0.0029,0.0029,0.003,0.0036,0.0039,0.0045,0.005,0.0048,0.0046,0.0042,0.0039,0.0038,0.0038,0.004,0.0041,0.0045,0.004,0.0042,0.0025,0.004,0.0043,0.0051,0.0055,0.0058,0.0057,0.0069,0.006,0.0072,0.0063,0.0069,0.0065,0.0068,0.0063,0.0063,0.0057,0.0063,0.0053,0.0051,0.0053,0.0048,0.0047,0.0047,0.005,0.0049,0.0048,0.0049,0.0051,0.005,0.0057,0.005,0.0086,0.0053,0.0057,0.0052,0.0056,0.0056,0.0057,0.0061,0.0184,0.0055,0.0052,0.0048,0.005,0.0052,0.0059,0.0061,0.0058,0.0059,0.0054,0.006,0.0056,0.0065,0.0,0.0068,0.0071,0.0078,0.0083,0.0071,0.0087,0.0113,0.0112,0.0117,0.0127,0.016,0.0116,0.012,0.0114,0.0114,0.0109,0.0104,0.0095,0.0149,0.0096,0.0114,
116.5453,0.0386,0.0569,0.0675,0.0659,0.0561,0.0443,0.0391,0.0382,0.0482,0.0577,0.0659,0.0697,0.0611,0.0466,0.0259,0.0221,0.0142,0.0186,0.0244,0.0367,0.0438,0.0465,0.054,0.06,0.0651,0.0465,0.032,0.0235,0.0168,0.0149,0.0137,0.0136,0.0186,0.0232,0.0266,0.0296,0.0359,0.0396,0.0429,0.0463,0.0473,0.0478,0.0509,0.0496,0.0392,0.0282,0.0215,0.0161,0.0153,0.0109,0.0113,0.012,0.0147,0.013,0.0119,0.0147,0.0191,0.0201,0.0199,0.0245,0.0296,0.0292,0.0252,0.0257,0.0276,0.0302,0.0352,0.0413,0.0438,0.044,0.0434,0.0412,0.0378,0.035,0.0323,0.0294,0.0236,0.0154,0.0136,0.011,0.0104,0.0087,0.0059,0.0051,0.0047,0.0035,0.0044,0.0044,0.0042,0.0048,0.0044,0.0052,0.0063,0.006,0.007,0.0098,0.0146,0.0135,0.0133,0.0121,0.0117,0.0092,0.0083,0.0081,0.0107,0.0142,0.0165,0.0183,0.0195,0.0204,0.0215,0.021,0.0209,0.0222,0.0238,0.0243,0.0215,0.0183,0.018,0.0164,0.0171,0.0174,0.0184,0.0189,0.0171,0.0135,0.011,0.0098,0.0115,0.0111,0.0115,0.0104,0.0105,0.0102,0.0096,0.0094,0.0083,0.0073,0.0059,0.0047,0.0039,0.0036,0.0033,0.0035,0.0041,0.0039,0.0034,0.0058,0.0029,0.0033,0.0029,0.0031,0.0022,0.0021,0.0016,0.0012,0.0013,0.0018,0.0026,0.0026,0.0026,0.0029,0.0037,0.0033,0.0033,0.004,0.0039,0.0045,0.0052,0.0049,0.0055,0.0048,0.004,0.004,0.0043,0.004,0.0043,0.0052,0.0052,0.0049,0.0061,0.0053,0.005,0.0056,0.0051,0.0058,0.0057,0.0073,0.0064,0.0083,0.007,0.0073,0.0071,0.007,0.0066,0.0071,0.0063,0.0065,0.006,0.0051,0.005,0.0054,0.0051,0.0056,0.0051,0.0053,0.005,0.0054,0.0053,0.0064,0.0058,0.0052,0.0075,0.0062,0.0054,0.0061,0.0061,0.0065,0.0065,0.0072,0.0293,0.0065,0.0043,0.0061,0.0047,0.0053,0.0065,0.006,0.007,0.0064,0.0062,0.0066,0.0058,0.0086,0.0123,0.0085,0.009,0.0064,0.0077,0.0084,0.009,0.0108,0.0119,0.012,0.0132,0.0094,0.0126,0.0131,0.0146,0.013,0.0127,0.0124,0.011,0.012,0.0082,0.0119,
130.3735,0.0506,0.0696,0.0776,0.0765,0.0698,0.0575,0.0521,0.0513,0.0619,0.0713,0.0776,0.0793,0.0736,0.0609,0.0366,0.0318,0.0213,0.0271,0.0351,0.0507,0.0596,0.0625,0.0686,0.0736,0.0774,0.0622,0.0464,0.0349,0.0257,0.0228,0.0211,0.0212,0.0283,0.0351,0.0402,0.0441,0.0527,0.0574,0.0607,0.0645,0.0657,0.0661,0.0681,0.0689,0.0571,0.0417,0.0321,0.0254,0.0243,0.0173,0.0181,0.0185,0.0236,0.0209,0.0195,0.0234,0.0302,0.032,0.0317,0.0389,0.0463,0.0457,0.0401,0.0409,0.0435,0.0475,0.0538,0.0586,0.0607,0.0611,0.0615,0.0599,0.0573,0.0545,0.0509,0.047,0.038,0.0256,0.0227,0.0187,0.0179,0.0149,0.0105,0.0087,0.008,0.0065,0.0076,0.0076,0.0071,0.0081,0.0077,0.0096,0.011,0.0099,0.0115,0.0162,0.0206,0.0225,0.0219,0.0209,0.0199,0.0157,0.014,0.0141,0.018,0.0237,0.0273,0.0298,0.0324,0.0338,0.0354,0.035,0.0351,0.0379,0.0391,0.0395,0.0356,0.0313,0.0306,0.0282,0.0291,0.0294,0.0313,0.0324,0.0294,0.023,0.0185,0.0154,0.0191,0.0193,0.0188,0.0172,0.0176,0.0171,0.0161,0.0159,0.0141,0.0127,0.0099,0.0081,0.0067,0.006,0.0052,0.0051,0.0056,0.0056,0.0047,0.0067,0.0045,0.0042,0.0043,0.0039,0.0033,0.0029,0.0028,0.0023,0.0024,0.003,0.0042,0.0053,0.0042,0.0053,0.0058,0.0053,0.0058,0.0068,0.0068,0.0075,0.009,0.0092,0.0077,0.0073,0.0071,0.0072,0.0067,0.007,0.0075,0.0084,0.0078,0.0088,0.0087,0.009,0.0092,0.0092,0.0102,0.0102,0.011,0.0117,0.0112,0.0126,0.013,0.0129,0.0123,0.0132,0.0124,0.0117,0.0119,0.0098,0.0105,0.009,0.0087,0.0087,0.0089,0.0091,0.0083,0.0097,0.0097,0.0101,0.0088,0.0088,0.0101,0.01,0.0098,0.0103,0.0103,0.0104,0.0107,0.0106,0.012,0.0118,0.0477,0.0096,0.0088,0.0085,0.0085,0.0084,0.0066,0.0091,0.0098,0.0088,0.0089,0.01,0.0108,0.0113,0.0211,0.0115,0.0114,0.0117,0.014,0.0136,0.0155,0.0165,0.018,0.0187,0.0203,0.0167,0.0174,0.0185,0.0173,0.0159,0.0168,0.0169,0.016,0.0205,0.0155,0.0162,
130.408,0.0485,0.0563,0.0572,0.0534,0.0502,0.0442,0.0412,0.038,0.0372,0.0454,0.0483,0.0481,0.0451,0.0431,0.0337,0.0304,0.0213,0.0269,0.0333,0.0423,0.0465,0.0476,0.0133,0.0528,0.055,0.051,0.0435,0.0332,0.0255,0.0226,0.0212,0.021,0.0282,0.0349,0.0401,0.044,0.0515,0.055,0.0588,0.0617,0.0639,0.0648,0.0668,0.0681,0.057,0.0415,0.0317,0.0256,0.0247,0.0172,0.0185,0.0187,0.0237,0.0208,0.0195,0.0236,0.0301,0.032,0.0319,0.039,0.0462,0.0458,0.0403,0.0409,0.0436,0.0476,0.054,0.059,0.0608,0.0613,0.0613,0.06,0.0574,0.0546,0.0511,0.0468,0.0384,0.0258,0.0227,0.0187,0.018,0.0149,0.0106,0.0084,0.0081,0.0062,0.0075,0.0075,0.0069,0.008,0.0078,0.0091,0.0112,0.0099,0.0116,0.016,0.0208,0.0226,0.022,0.0208,0.0201,0.0158,0.014,0.0133,0.0179,0.0235,0.0275,0.0301,0.0322,0.0338,0.0355,0.035,0.0353,0.0372,0.0395,0.0396,0.0358,0.0314,0.0306,0.0282,0.0292,0.0296,0.0315,0.0319,0.0294,0.0231,0.0185,0.0157,0.0189,0.0187,0.019,0.0175,0.0172,0.0172,0.0161,0.0158,0.0143,0.012,0.0099,0.0079,0.0065,0.0057,0.0049,0.005,0.0052,0.0056,0.005,0.0071,0.0046,0.004,0.0037,0.0039,0.0034,0.003,0.0032,0.0024,0.002,0.0031,0.0042,0.0054,0.0045,0.0052,0.0059,0.0053,0.0057,0.0063,0.0068,0.0078,0.0089,0.0085,0.008,0.0076,0.0069,0.0072,0.0069,0.0068,0.0075,0.0082,0.0081,0.0073,0.0058,0.0088,0.009,0.0094,0.0101,0.0106,0.0108,0.0123,0.0117,0.0136,0.0118,0.013,0.0122,0.0126,0.0121,0.0109,0.0101,0.011,0.0098,0.0094,0.0091,0.0089,0.0094,0.0092,0.0089,0.0086,0.0093,0.0097,0.0095,0.0095,0.0084,0.0096,0.0104,0.0102,0.0108,0.0101,0.0105,0.011,0.0105,0.0106,0.0188,0.0095,0.0089,0.0078,0.0078,0.0078,0.0084,0.0093,0.0095,0.0085,0.0092,0.0085,0.0097,0.0102,0.0,0.01,0.0113,0.0126,0.0121,0.0126,0.0144,0.0159,0.0164,0.0172,0.0215,0.0253,0.018,0.0173,0.0182,0.0173,0.015,0.0158,0.0158,0.0242,0.0154,0.0162,
130.5518,0.0509,0.0701,0.0781,0.0769,0.0702,0.058,0.0525,0.0516,0.0635,0.0718,0.078,0.0797,0.0743,0.0615,0.0369,0.0322,0.0215,0.0273,0.0354,0.051,0.06,0.0628,0.0703,0.074,0.0778,0.0626,0.0468,0.035,0.0259,0.023,0.0212,0.0213,0.0284,0.0352,0.0405,0.0446,0.0529,0.0579,0.0614,0.0648,0.0662,0.0664,0.0686,0.0694,0.0577,0.0417,0.0321,0.0256,0.0246,0.0174,0.0182,0.0188,0.0237,0.0207,0.0197,0.0237,0.0302,0.0321,0.0321,0.039,0.0462,0.0461,0.0405,0.0409,0.044,0.048,0.0542,0.0593,0.0613,0.0616,0.0617,0.0603,0.0575,0.0546,0.0514,0.0473,0.0384,0.0256,0.0228,0.0186,0.018,0.0149,0.0107,0.0083,0.0081,0.0063,0.0076,0.0075,0.0071,0.008,0.0079,0.0089,0.0112,0.0101,0.0119,0.016,0.0208,0.0229,0.0222,0.0209,0.0198,0.0158,0.0138,0.0141,0.018,0.0235,0.0277,0.0299,0.0321,0.0339,0.0357,0.0352,0.0354,0.038,0.0397,0.0396,0.0359,0.0315,0.0308,0.0283,0.0293,0.0295,0.032,0.0323,0.0294,0.0233,0.019,0.0157,0.0188,0.0187,0.0191,0.0174,0.0177,0.0174,0.0167,0.016,0.0143,0.0125,0.01,0.0082,0.0066,0.0059,0.0051,0.005,0.0054,0.0058,0.0046,0.0066,0.0045,0.0039,0.0038,0.0038,0.0033,0.0029,0.0026,0.0022,0.0027,0.0027,0.0045,0.0053,0.0045,0.0053,0.0058,0.0056,0.0054,0.0061,0.0073,0.008,0.0088,0.0084,0.0082,0.0069,0.0069,0.0076,0.0069,0.0065,0.0076,0.0081,0.008,0.0078,0.0082,0.0091,0.0095,0.0097,0.0105,0.0104,0.011,0.0116,0.0111,0.0131,0.0117,0.0129,0.0124,0.0123,0.0117,0.012,0.0116,0.0128,0.0103,0.0097,0.0094,0.0091,0.0095,0.0086,0.0096,0.0089,0.0091,0.0094,0.0099,0.0088,0.0105,0.0098,0.0124,0.0096,0.0106,0.0099,0.0112,0.0105,0.0099,0.0109,0.0355,0.0098,0.0079,0.0075,0.0077,0.0079,0.0084,0.0095,0.0091,0.0092,0.0092,0.008,0.0098,0.0115,0.0135,0.0095,0.0095,0.0121,0.014,0.0128,0.0152,0.0174,0.0185,0.0187,0.0185,0.0188,0.0176,0.0177,0.0199,0.0175,0.016,0.0181,0.0163,0.0166,0.0164,0.0182,
130.5856,0.0486,0.0562,0.0569,0.0533,0.05,0.0443,0.0411,0.038,0.0372,0.0451,0.048,0.0479,0.0449,0.0431,0.0338,0.0306,0.0215,0.027,0.0335,0.0426,0.0464,0.0475,0.0139,0.0529,0.0551,0.051,0.0439,0.0335,0.0258,0.0231,0.0213,0.0213,0.0284,0.0351,0.0403,0.0443,0.0517,0.0555,0.0592,0.0622,0.0641,0.0651,0.067,0.0683,0.0574,0.0419,0.032,0.0257,0.0254,0.0176,0.0191,0.0186,0.0237,0.021,0.0197,0.0237,0.0304,0.0321,0.032,0.0394,0.0463,0.0462,0.0406,0.0414,0.0438,0.048,0.0542,0.0593,0.061,0.0618,0.0617,0.0597,0.0583,0.0546,0.0515,0.0475,0.0385,0.0261,0.023,0.0187,0.0182,0.0153,0.0106,0.0085,0.0083,0.0062,0.0073,0.0076,0.007,0.0081,0.0076,0.0094,0.0111,0.0101,0.0119,0.0162,0.0214,0.0228,0.0223,0.021,0.0202,0.016,0.0143,0.0142,0.018,0.0238,0.0277,0.0303,0.0323,0.0342,0.0359,0.0354,0.0355,0.0377,0.0396,0.0399,0.0361,0.0317,0.0309,0.0285,0.0294,0.0299,0.0317,0.0321,0.0297,0.0234,0.0186,0.0167,0.0191,0.019,0.019,0.0175,0.0174,0.0173,0.0164,0.0159,0.0145,0.0125,0.0101,0.0082,0.0065,0.0057,0.0055,0.0051,0.0059,0.0057,0.0049,0.007,0.0046,0.004,0.0037,0.0038,0.0033,0.003,0.0026,0.0025,0.0024,0.0029,0.0043,0.0051,0.0045,0.0053,0.0057,0.0054,0.0056,0.0065,0.0071,0.0081,0.0088,0.0088,0.0085,0.0076,0.0062,0.0072,0.007,0.007,0.0075,0.0084,0.0069,0.0077,0.0066,0.0084,0.0081,0.0087,0.0102,0.0108,0.0104,0.0124,0.0114,0.0133,0.0119,0.0132,0.0123,0.0128,0.0115,0.0117,0.0113,0.0103,0.01,0.0094,0.0092,0.009,0.0091,0.0094,0.0092,0.0094,0.0091,0.0091,0.0091,0.01,0.0106,0.0099,0.0139,0.0094,0.0106,0.0102,0.0097,0.0104,0.0102,0.0106,0.0262,0.0092,0.0086,0.0087,0.0082,0.0087,0.0084,0.0092,0.008,0.0068,0.0083,0.0087,0.0101,0.0106,0.0,0.0106,0.0105,0.0108,0.0098,0.0137,0.0144,0.022,0.0166,0.0175,0.0221,0.0203,0.0172,0.0177,0.0184,0.017,0.0168,0.017,0.0156,0.0213,0.0153,0.0141,
138.5062,0.0563,0.0746,0.0811,0.0801,0.075,0.0637,0.0588,0.0576,0.0684,0.0767,0.082,0.0828,0.0788,0.0675,0.0422,0.037,0.0253,0.0319,0.0409,0.0578,0.0672,0.07,0.0769,0.0796,0.0824,0.0695,0.0541,0.041,0.0304,0.0271,0.025,0.0253,0.0335,0.0416,0.0479,0.0524,0.0618,0.0668,0.0705,0.0739,0.0756,0.0757,0.0773,0.079,0.0662,0.0485,0.0376,0.0312,0.0302,0.0217,0.0225,0.0228,0.029,0.0258,0.0247,0.0292,0.0373,0.0392,0.0398,0.0481,0.0567,0.056,0.0501,0.0505,0.0541,0.0589,0.066,0.0705,0.0721,0.0726,0.0734,0.0724,0.0701,0.0666,0.0635,0.0584,0.0479,0.0323,0.0293,0.0239,0.023,0.0191,0.0136,0.0106,0.0106,0.008,0.0098,0.0095,0.009,0.0103,0.0099,0.0115,0.0143,0.0127,0.0149,0.0203,0.0268,0.0292,0.0285,0.0268,0.0261,0.0202,0.0183,0.0186,0.0231,0.0301,0.035,0.0385,0.0414,0.0436,0.0459,0.045,0.0455,0.0479,0.0511,0.0508,0.0465,0.0406,0.0398,0.0364,0.0382,0.0395,0.0413,0.0418,0.0385,0.0305,0.0242,0.0208,0.0246,0.0244,0.024,0.0223,0.0222,0.022,0.0215,0.0205,0.0187,0.0162,0.0133,0.01,0.0085,0.0071,0.006,0.0051,0.0067,0.0063,0.0053,0.0066,0.0048,0.0043,0.0033,0.0033,0.0035,0.0032,0.0031,0.0028,0.0032,0.0034,0.0054,0.0062,0.006,0.0066,0.0074,0.0064,0.0068,0.0083,0.0087,0.0104,0.0128,0.0107,0.0111,0.0101,0.0085,0.0089,0.0086,0.0075,0.01,0.0104,0.0087,0.0105,0.0114,0.0121,0.0112,0.0127,0.0105,0.0131,0.0132,0.0157,0.0127,0.017,0.0158,0.0166,0.0171,0.0164,0.0159,0.0153,0.0129,0.0151,0.0138,0.0123,0.0121,0.0115,0.0127,0.011,0.0125,0.0118,0.012,0.0118,0.0134,0.0133,0.0131,0.0128,0.0153,0.0121,0.0137,0.0135,0.0142,0.014,0.0145,0.0137,0.043,0.0118,0.0111,0.0095,0.0082,0.0105,0.0098,0.0118,0.011,0.0119,0.0112,0.0106,0.0117,0.0129,0.0186,0.0136,0.0155,0.0155,0.0163,0.0169,0.0187,0.0199,0.0213,0.0213,0.0252,0.0224,0.0227,0.0231,0.0252,0.0209,0.0228,0.0214,0.0214,0.0206,0.0209,0.0169,
138.4991,0.0497,0.0553,0.0555,0.052,0.0494,0.0441,0.0415,0.0382,0.0362,0.0447,0.0473,0.0471,0.0443,0.0428,0.0356,0.0326,0.0247,0.0294,0.0357,0.0436,0.047,0.0478,0.0109,0.0521,0.0539,0.0518,0.0468,0.0364,0.0306,0.0273,0.0255,0.0257,0.034,0.0412,0.0463,0.0499,0.0569,0.0604,0.0641,0.0667,0.0695,0.0709,0.0728,0.075,0.0657,0.0485,0.0377,0.0313,0.0299,0.0217,0.0228,0.0233,0.0292,0.0261,0.0246,0.0295,0.0375,0.0397,0.0399,0.0482,0.0566,0.0564,0.0502,0.0516,0.0544,0.0592,0.0662,0.0708,0.0721,0.0729,0.0733,0.0723,0.0706,0.0672,0.0639,0.059,0.048,0.033,0.0295,0.024,0.0234,0.0194,0.0137,0.0108,0.0107,0.0082,0.0097,0.0096,0.009,0.0104,0.0099,0.0115,0.0144,0.0127,0.0149,0.0206,0.0274,0.0295,0.0288,0.0271,0.0263,0.0207,0.0185,0.0185,0.0235,0.0306,0.0353,0.0389,0.0416,0.0439,0.0462,0.0456,0.0459,0.0489,0.0514,0.0516,0.0467,0.0415,0.0402,0.0372,0.0386,0.0391,0.0414,0.0425,0.0387,0.0306,0.0244,0.0211,0.0247,0.0244,0.0244,0.0224,0.0226,0.0223,0.0216,0.0206,0.0187,0.0162,0.0132,0.0106,0.0084,0.0071,0.0061,0.0059,0.007,0.0064,0.0052,0.0067,0.0047,0.004,0.0036,0.0039,0.0034,0.003,0.0029,0.0029,0.0028,0.0035,0.0054,0.0057,0.0057,0.0067,0.0072,0.0066,0.007,0.0079,0.0084,0.0102,0.0115,0.0108,0.011,0.0098,0.0083,0.009,0.0089,0.0087,0.0098,0.0105,0.0099,0.0099,0.0087,0.0106,0.0112,0.0121,0.0128,0.0138,0.0132,0.0162,0.0144,0.0172,0.0155,0.0171,0.0163,0.0169,0.0161,0.0152,0.0152,0.0172,0.0139,0.0121,0.0124,0.0117,0.0115,0.0119,0.0122,0.0123,0.0123,0.0123,0.0125,0.0136,0.0123,0.0127,0.0209,0.0133,0.0138,0.0133,0.0136,0.014,0.0138,0.0135,0.0541,0.012,0.0109,0.01,0.0087,0.0094,0.0094,0.0108,0.0108,0.0104,0.0097,0.0105,0.0109,0.0108,0.0,0.0125,0.0141,0.0133,0.0163,0.0168,0.0186,0.0227,0.0215,0.0208,0.0247,0.0228,0.0217,0.0215,0.0203,0.0212,0.0211,0.021,0.0209,0.0211,0.0197,0.0208,
138.4697,0.0544,0.0724,0.0785,0.0776,0.0728,0.0614,0.0566,0.0557,0.0655,0.0746,0.0796,0.0804,0.0765,0.0656,0.0408,0.0357,0.0243,0.0307,0.0395,0.0558,0.0651,0.0679,0.073,0.0772,0.0802,0.0675,0.052,0.0393,0.0293,0.026,0.0241,0.0243,0.0324,0.0398,0.046,0.0503,0.0594,0.0644,0.068,0.0712,0.0726,0.0726,0.0741,0.0755,0.063,0.0449,0.035,0.0298,0.0287,0.0207,0.0219,0.0223,0.0278,0.0252,0.0238,0.0282,0.036,0.0379,0.0383,0.0461,0.0551,0.0541,0.0481,0.0493,0.0521,0.0569,0.0636,0.0685,0.0695,0.0703,0.071,0.07,0.0676,0.0646,0.0611,0.0564,0.0463,0.0313,0.0279,0.0229,0.022,0.0184,0.013,0.0102,0.0098,0.0075,0.0092,0.009,0.0085,0.0099,0.0094,0.011,0.0136,0.0121,0.0141,0.0196,0.0261,0.0281,0.0276,0.0256,0.0249,0.0197,0.0175,0.0176,0.0222,0.029,0.0342,0.0374,0.0408,0.0425,0.0445,0.0438,0.0446,0.0465,0.0495,0.0495,0.0451,0.0399,0.0387,0.0355,0.037,0.0376,0.04,0.0405,0.0373,0.0292,0.0231,0.0193,0.0238,0.0234,0.0233,0.0212,0.0216,0.0213,0.0203,0.02,0.018,0.0153,0.0123,0.0102,0.0084,0.0068,0.0058,0.0052,0.0058,0.0057,0.0045,0.0058,0.0041,0.0037,0.0033,0.0033,0.0029,0.0028,0.0026,0.0025,0.0024,0.0033,0.0049,0.0061,0.0052,0.0064,0.006,0.0062,0.0061,0.0075,0.009,0.0095,0.0113,0.0099,0.0103,0.0094,0.0081,0.0085,0.0088,0.0082,0.0095,0.0101,0.0096,0.0096,0.0093,0.01,0.0111,0.0111,0.0119,0.014,0.0131,0.0151,0.0132,0.0161,0.015,0.0169,0.0161,0.0161,0.0151,0.0147,0.0139,0.0145,0.0129,0.0114,0.012,0.0115,0.0114,0.0112,0.0113,0.0118,0.0124,0.0112,0.0108,0.0111,0.0118,0.0123,0.0134,0.0124,0.0134,0.0126,0.0132,0.0133,0.0136,0.0129,0.0416,0.0115,0.0105,0.0092,0.009,0.0088,0.0092,0.0108,0.0095,0.0095,0.0089,0.0095,0.011,0.0116,0.0125,0.0123,0.0129,0.0125,0.0151,0.0164,0.0189,0.0196,0.02,0.0198,0.0219,0.0282,0.021,0.0208,0.0231,0.0205,0.0186,0.0199,0.019,0.0251,0.019,0.0194,
138.462,0.0498,0.0561,0.0559,0.0521,0.0496,0.0446,0.0418,0.0384,0.0364,0.0444,0.047,0.0467,0.0441,0.0428,0.036,0.0327,0.0248,0.0295,0.0358,0.0439,0.0474,0.0483,0.0109,0.0524,0.0543,0.0523,0.0473,0.0365,0.0308,0.0275,0.0257,0.0259,0.0341,0.0413,0.0463,0.05,0.057,0.0605,0.0645,0.0672,0.0697,0.0709,0.0726,0.0747,0.0662,0.049,0.038,0.0318,0.0301,0.022,0.0228,0.0235,0.0292,0.0264,0.0248,0.0292,0.0372,0.0398,0.0399,0.0485,0.0572,0.0568,0.0504,0.0514,0.0546,0.0595,0.0665,0.0711,0.0727,0.0734,0.0738,0.0727,0.0706,0.0676,0.0642,0.0595,0.0487,0.0333,0.0296,0.0242,0.0233,0.0195,0.0137,0.011,0.0107,0.008,0.0098,0.0097,0.0091,0.0104,0.01,0.0116,0.0143,0.0128,0.0149,0.0207,0.0271,0.0293,0.0289,0.0271,0.0262,0.0207,0.0185,0.0186,0.0235,0.0306,0.0356,0.0388,0.0417,0.044,0.0462,0.0457,0.0461,0.0487,0.0511,0.0516,0.0469,0.0415,0.0402,0.0373,0.0386,0.0392,0.0416,0.0423,0.0389,0.0308,0.0245,0.0211,0.0247,0.0243,0.0245,0.022,0.0225,0.0225,0.0212,0.0207,0.0188,0.0166,0.0131,0.0104,0.0085,0.0072,0.006,0.0057,0.0067,0.0065,0.0052,0.0067,0.0047,0.0041,0.0036,0.0034,0.0035,0.0032,0.003,0.0028,0.0027,0.0034,0.0052,0.0062,0.0056,0.0067,0.0072,0.0063,0.0071,0.0085,0.0088,0.0105,0.0114,0.0109,0.0111,0.0099,0.0088,0.0094,0.0086,0.0088,0.0098,0.0107,0.0111,0.0099,0.0114,0.0111,0.0116,0.0122,0.0133,0.0138,0.0141,0.0164,0.0134,0.0173,0.0151,0.0174,0.0163,0.0169,0.0161,0.015,0.015,0.0141,0.0136,0.0125,0.012,0.0116,0.0119,0.0121,0.0121,0.0123,0.0122,0.0123,0.0116,0.0137,0.0119,0.0126,0.012,0.0126,0.0117,0.0122,0.0119,0.0116,0.0124,0.0125,0.028,0.0089,0.0089,0.0084,0.0092,0.0063,0.0092,0.0108,0.0108,0.0101,0.0098,0.0103,0.0116,0.0124,0.0,0.0125,0.0129,0.0152,0.0149,0.0166,0.0179,0.0204,0.0202,0.021,0.0285,0.0311,0.0221,0.0218,0.021,0.0216,0.0201,0.0213,0.0213,0.027,0.0198,0.0198,
134.4924,0.0295,0.0404,0.0445,0.0442,0.0412,0.0343,0.0313,0.0309,0.0376,0.0429,0.046,0.0467,0.0444,0.0376,0.0227,0.0196,0.013,0.0167,0.0218,0.0314,0.0374,0.0389,0.0441,0.0451,0.0471,0.0391,0.0296,0.0221,0.016,0.0142,0.0133,0.0133,0.0178,0.0223,0.0259,0.0285,0.0339,0.0373,0.0392,0.0413,0.0425,0.0423,0.0429,0.0438,0.036,0.0255,0.0198,0.0169,0.0162,0.0114,0.0123,0.0123,0.0157,0.014,0.0134,0.0159,0.0202,0.0215,0.0219,0.0266,0.0315,0.0314,0.0277,0.0283,0.0304,0.0333,0.0372,0.0402,0.041,0.0417,0.042,0.0423,0.0404,0.0381,0.0358,0.0332,0.0271,0.0184,0.016,0.0131,0.0127,0.0105,0.0073,0.0058,0.0056,0.0044,0.0049,0.005,0.0048,0.0056,0.0053,0.0061,0.008,0.0071,0.0081,0.0113,0.015,0.0164,0.0159,0.0151,0.0146,0.0114,0.0101,0.0102,0.0131,0.0169,0.0199,0.0217,0.0236,0.0248,0.026,0.0258,0.0259,0.0274,0.0294,0.0297,0.027,0.0236,0.0226,0.0208,0.0219,0.0221,0.0234,0.024,0.0217,0.0169,0.0131,0.011,0.0141,0.0138,0.0136,0.0125,0.0127,0.0124,0.0119,0.0117,0.0105,0.0093,0.0072,0.0063,0.0047,0.0039,0.0033,0.003,0.0033,0.0035,0.0026,0.0031,0.0024,0.002,0.0017,0.0018,0.0021,0.0019,0.002,0.002,0.002,0.0023,0.003,0.0039,0.0037,0.0039,0.0043,0.0037,0.0038,0.0045,0.0054,0.0058,0.0067,0.0064,0.0061,0.0054,0.005,0.0055,0.0051,0.005,0.006,0.006,0.0056,0.0059,0.0074,0.0066,0.0064,0.007,0.0071,0.0078,0.0075,0.0089,0.0081,0.0097,0.0081,0.0097,0.0093,0.0096,0.0091,0.0087,0.0088,0.0084,0.008,0.007,0.007,0.0079,0.0068,0.0068,0.0072,0.007,0.0076,0.0076,0.0075,0.0095,0.0079,0.0074,0.0064,0.0066,0.0075,0.0075,0.0076,0.0073,0.0078,0.0085,0.0378,0.0067,0.0057,0.0049,0.006,0.006,0.007,0.0061,0.0073,0.0075,0.0063,0.006,0.0075,0.0074,0.0152,0.008,0.0075,0.0075,0.0092,0.0101,0.0106,0.0131,0.0128,0.0135,0.0124,0.013,0.014,0.0129,0.0133,0.0135,0.0132,0.0129,0.0123,0.0129,0.0095,0.0132,
134.4727,0.0498,0.0566,0.0572,0.0534,0.0506,0.0454,0.042,0.0389,0.0387,0.0457,0.0484,0.0481,0.0455,0.0439,0.0355,0.0321,0.0232,0.0285,0.0352,0.0438,0.0478,0.0489,0.0159,0.0535,0.0556,0.0525,0.0469,0.0358,0.028,0.0249,0.0233,0.0233,0.0311,0.0383,0.0441,0.0482,0.0558,0.0598,0.0639,0.067,0.0693,0.0702,0.0721,0.0737,0.0615,0.0447,0.0347,0.0284,0.0273,0.0193,0.0209,0.0209,0.0261,0.0234,0.022,0.0265,0.0338,0.0357,0.0358,0.0437,0.0515,0.0509,0.0449,0.0461,0.0484,0.0533,0.06,0.0643,0.0659,0.0667,0.0669,0.0656,0.0639,0.0605,0.0571,0.053,0.0427,0.0288,0.0259,0.0213,0.0205,0.017,0.012,0.0096,0.0095,0.0071,0.0086,0.0086,0.0081,0.0092,0.0088,0.0107,0.0127,0.0113,0.0132,0.0183,0.024,0.0258,0.0252,0.0237,0.0228,0.018,0.0164,0.0164,0.0207,0.027,0.0315,0.0344,0.0368,0.0386,0.0407,0.0399,0.0404,0.0429,0.045,0.0454,0.0411,0.0359,0.0352,0.0325,0.0337,0.0342,0.0363,0.0372,0.0339,0.0268,0.0212,0.0183,0.0217,0.021,0.0215,0.0199,0.0199,0.0199,0.0186,0.0183,0.0165,0.0142,0.0115,0.0094,0.0076,0.0066,0.0058,0.0058,0.0075,0.0065,0.0054,0.0073,0.0047,0.0043,0.0039,0.004,0.0037,0.0031,0.003,0.0027,0.0026,0.0033,0.0045,0.0056,0.0051,0.0063,0.0072,0.0063,0.0064,0.0072,0.008,0.0093,0.0103,0.01,0.01,0.0089,0.0079,0.0083,0.0081,0.0079,0.0078,0.0096,0.0092,0.0091,0.0086,0.0099,0.0111,0.0109,0.0118,0.0125,0.0126,0.0142,0.0136,0.0155,0.0125,0.015,0.0146,0.0149,0.0144,0.0135,0.0129,0.0116,0.012,0.0108,0.0115,0.0108,0.0106,0.0108,0.0105,0.0109,0.0103,0.0105,0.0112,0.011,0.0117,0.0113,0.0116,0.0117,0.0211,0.0119,0.0117,0.0126,0.0122,0.0128,0.0273,0.0093,0.0092,0.0092,0.008,0.0089,0.0099,0.0098,0.0096,0.0096,0.0098,0.009,0.0106,0.0118,0.0,0.0135,0.0124,0.0141,0.013,0.0157,0.0171,0.0198,0.0194,0.0199,0.0195,0.0187,0.02,0.0206,0.0215,0.0181,0.0153,0.019,0.0178,0.0262,0.0166,0.0163,
134.3999,0.0532,0.0721,0.0792,0.0782,0.0723,0.0605,0.0551,0.0544,0.0661,0.0741,0.0796,0.0804,0.0761,0.0643,0.0392,0.0344,0.0232,0.0294,0.0379,0.054,0.0633,0.0662,0.0737,0.0762,0.0795,0.0657,0.0501,0.0377,0.028,0.0249,0.0231,0.023,0.031,0.0382,0.0439,0.0481,0.0573,0.0618,0.0657,0.0688,0.0706,0.0704,0.0722,0.0734,0.0616,0.0446,0.0348,0.0278,0.027,0.0192,0.0215,0.0208,0.0261,0.0232,0.0218,0.0262,0.0335,0.0352,0.0355,0.0431,0.0512,0.0504,0.0447,0.0457,0.0485,0.0528,0.0596,0.0641,0.0659,0.0662,0.0664,0.0658,0.0637,0.0599,0.0569,0.0522,0.0427,0.0288,0.0258,0.0206,0.0205,0.0168,0.0118,0.0095,0.0095,0.007,0.0087,0.0084,0.0081,0.0093,0.0089,0.0102,0.0128,0.011,0.0132,0.018,0.0233,0.0254,0.0249,0.0235,0.0227,0.0174,0.0162,0.0166,0.0205,0.0266,0.0312,0.0337,0.0367,0.0381,0.0403,0.0396,0.0401,0.0418,0.0446,0.0447,0.0405,0.0353,0.0349,0.0319,0.0332,0.0336,0.036,0.0363,0.0336,0.0264,0.0213,0.0183,0.0215,0.0213,0.0217,0.0192,0.0196,0.0195,0.0189,0.0177,0.0167,0.0138,0.0115,0.0093,0.0073,0.0062,0.006,0.0052,0.0066,0.0058,0.0055,0.0068,0.0048,0.0039,0.0043,0.0039,0.0038,0.0031,0.0035,0.0024,0.0024,0.0032,0.0049,0.0055,0.0051,0.006,0.0076,0.0059,0.0059,0.007,0.0079,0.0089,0.0105,0.0092,0.0098,0.0088,0.0079,0.0084,0.0084,0.0075,0.0084,0.0094,0.0088,0.0088,0.0092,0.0104,0.0109,0.0106,0.0122,0.0126,0.0133,0.0142,0.0137,0.0152,0.0133,0.0145,0.0145,0.015,0.0147,0.0133,0.0143,0.0126,0.0122,0.0106,0.0118,0.0104,0.0121,0.0094,0.0101,0.0106,0.0122,0.011,0.0116,0.0105,0.0118,0.0103,0.0125,0.0121,0.0113,0.0118,0.0134,0.0123,0.0133,0.012,0.0526,0.0104,0.0095,0.0086,0.0101,0.0092,0.0112,0.0118,0.0103,0.009,0.0108,0.0089,0.012,0.0109,0.0196,0.0116,0.0129,0.0124,0.0148,0.0155,0.0183,0.0177,0.022,0.0192,0.0197,0.019,0.0222,0.0178,0.0206,0.0189,0.0197,0.0192,0.0199,0.0234,0.0201,0.0143,
134.3818,0.0498,0.0563,0.0571,0.0534,0.0506,0.0449,0.0419,0.039,0.0381,0.0453,0.048,0.0477,0.0452,0.0439,0.0354,0.0321,0.0231,0.0285,0.0351,0.0436,0.0475,0.0485,0.0142,0.0534,0.0554,0.0524,0.0467,0.0358,0.0279,0.025,0.0232,0.023,0.0309,0.0381,0.0436,0.048,0.0557,0.0598,0.0638,0.0669,0.0692,0.07,0.0718,0.0733,0.0612,0.0449,0.0343,0.0281,0.0266,0.0194,0.0199,0.0207,0.0261,0.0231,0.022,0.0263,0.0336,0.0354,0.0355,0.0435,0.0511,0.0507,0.0448,0.0459,0.0484,0.0529,0.0594,0.064,0.0654,0.0662,0.0665,0.066,0.0632,0.0601,0.0568,0.0525,0.0425,0.0287,0.0258,0.021,0.0204,0.0169,0.012,0.0096,0.0093,0.007,0.0085,0.0085,0.008,0.0088,0.0087,0.0101,0.0127,0.0113,0.013,0.0182,0.0232,0.0257,0.0251,0.0237,0.0229,0.0181,0.016,0.0163,0.0206,0.0267,0.0312,0.0341,0.0365,0.0386,0.0405,0.04,0.0401,0.0427,0.0446,0.045,0.0409,0.0359,0.0351,0.0324,0.0335,0.0342,0.0361,0.0366,0.0338,0.0266,0.0211,0.0179,0.0217,0.0217,0.0216,0.0196,0.0198,0.0195,0.0186,0.0181,0.0166,0.0142,0.0115,0.0092,0.0075,0.0065,0.006,0.0051,0.0067,0.0061,0.0052,0.0067,0.0051,0.0043,0.004,0.0041,0.0035,0.0033,0.0029,0.0027,0.0025,0.0032,0.0049,0.0054,0.0051,0.0062,0.0058,0.006,0.0065,0.0077,0.008,0.0091,0.01,0.0094,0.0097,0.009,0.008,0.0084,0.0081,0.0078,0.0088,0.0097,0.0098,0.0092,0.009,0.0099,0.0105,0.0111,0.0118,0.0123,0.0127,0.0142,0.0135,0.016,0.0137,0.0151,0.0144,0.0148,0.0142,0.0134,0.0137,0.0155,0.0121,0.0109,0.0106,0.0105,0.0106,0.0109,0.0106,0.0079,0.0098,0.0109,0.0111,0.0123,0.0112,0.0111,0.0069,0.0123,0.0125,0.0114,0.0125,0.013,0.0126,0.0122,0.0429,0.0103,0.0097,0.0088,0.0089,0.0093,0.0089,0.0105,0.0099,0.0098,0.0097,0.0086,0.0092,0.0114,0.0,0.012,0.0123,0.0137,0.0137,0.0147,0.0169,0.0186,0.0189,0.019,0.0264,0.0216,0.0198,0.0194,0.0189,0.0189,0.019,0.0186,0.0183,0.0258,0.0184,0.0185,
130.8312,0.05,0.0687,0.0769,0.0761,0.0699,0.0577,0.052,0.0514,0.0616,0.0712,0.0775,0.0791,0.0742,0.0619,0.0377,0.0322,0.0217,0.0272,0.0352,0.0501,0.0601,0.0626,0.0693,0.0738,0.078,0.0635,0.0477,0.0357,0.0263,0.0233,0.0215,0.0216,0.0289,0.0355,0.0408,0.0449,0.0532,0.0582,0.0619,0.0652,0.067,0.0671,0.0692,0.0704,0.0594,0.0438,0.0325,0.0255,0.0255,0.0181,0.0186,0.0187,0.0237,0.0215,0.02,0.0235,0.0301,0.0325,0.0322,0.0393,0.0445,0.0443,0.0409,0.0414,0.0418,0.0458,0.0516,0.0563,0.0585,0.059,0.0591,0.0576,0.055,0.052,0.049,0.0451,0.0371,0.027,0.0228,0.0191,0.0179,0.0154,0.011,0.0086,0.0084,0.0066,0.0078,0.0076,0.0072,0.0081,0.0078,0.0093,0.0111,0.0102,0.012,0.016,0.0209,0.0227,0.0227,0.0212,0.0203,0.016,0.014,0.0142,0.018,0.0227,0.0266,0.0286,0.0315,0.0326,0.0344,0.034,0.0341,0.0356,0.0374,0.0379,0.0347,0.0304,0.0296,0.0276,0.0282,0.0287,0.0305,0.0314,0.029,0.023,0.0182,0.0156,0.0189,0.0189,0.0202,0.018,0.0171,0.0171,0.0166,0.0157,0.0149,0.0128,0.0107,0.0087,0.0073,0.0064,0.0058,0.0053,0.0061,0.0062,0.0054,0.0074,0.0052,0.0046,0.0044,0.0044,0.0036,0.0033,0.0026,0.0029,0.0027,0.0033,0.0041,0.0053,0.0049,0.0053,0.0056,0.0053,0.0063,0.0069,0.0072,0.0084,0.0095,0.0089,0.0095,0.008,0.0068,0.0074,0.0076,0.0074,0.008,0.009,0.0085,0.0081,0.0106,0.0102,0.0088,0.01,0.0113,0.0116,0.0114,0.0125,0.0121,0.0133,0.0135,0.0136,0.0124,0.0134,0.0131,0.0122,0.0126,0.0124,0.0108,0.0103,0.0102,0.0099,0.0092,0.0098,0.0097,0.0102,0.0097,0.0107,0.0111,0.0099,0.0109,0.0102,0.0126,0.0122,0.0118,0.0109,0.0109,0.0107,0.0102,0.0108,0.0257,0.0104,0.0096,0.0082,0.0083,0.0082,0.0093,0.0089,0.0096,0.0098,0.0103,0.0091,0.0105,0.0112,0.0231,0.0116,0.0121,0.0139,0.0119,0.0127,0.0144,0.0147,0.0173,0.0162,0.0142,0.0121,0.0177,0.0177,0.018,0.016,0.0167,0.019,0.0168,0.0267,0.0135,0.015,
130.8178,0.0495,0.0565,0.057,0.053,0.0501,0.0446,0.0415,0.0377,0.0351,0.0447,0.0477,0.0477,0.0446,0.0429,0.0353,0.0319,0.0218,0.0273,0.0346,0.0428,0.0469,0.0477,0.0,0.0525,0.0548,0.0522,0.046,0.0351,0.0263,0.0235,0.0218,0.0218,0.0288,0.0355,0.0408,0.0452,0.0529,0.0573,0.0611,0.0644,0.0663,0.0669,0.0688,0.0704,0.0595,0.0443,0.0325,0.026,0.0251,0.0181,0.0178,0.0189,0.0236,0.0215,0.02,0.0238,0.0306,0.0326,0.0322,0.0395,0.0444,0.0468,0.0411,0.0415,0.0442,0.0459,0.0516,0.0564,0.0617,0.0624,0.0627,0.0585,0.0555,0.0525,0.0495,0.0457,0.0392,0.0271,0.0229,0.0194,0.018,0.0155,0.0109,0.0086,0.0085,0.0064,0.0077,0.0077,0.0071,0.0083,0.0079,0.0093,0.0115,0.0099,0.0118,0.0161,0.0209,0.0229,0.0224,0.0212,0.0204,0.0162,0.0143,0.0145,0.0181,0.0228,0.0265,0.0291,0.031,0.0329,0.0345,0.034,0.0342,0.0361,0.0381,0.0385,0.0349,0.0308,0.0298,0.0277,0.0286,0.029,0.0308,0.0316,0.0294,0.0233,0.0184,0.0162,0.0191,0.0186,0.019,0.0178,0.0172,0.0171,0.0163,0.0164,0.0147,0.0135,0.0105,0.0086,0.007,0.0064,0.0052,0.0071,0.0056,0.0061,0.0052,0.0074,0.005,0.0045,0.004,0.0041,0.0036,0.0019,0.0013,0.0025,0.0022,0.0032,0.0044,0.0054,0.0047,0.0055,0.0065,0.0055,0.0057,0.0068,0.0071,0.0082,0.0093,0.0091,0.0088,0.0081,0.0072,0.0079,0.0073,0.0073,0.008,0.0088,0.009,0.0083,0.0077,0.0093,0.0103,0.0103,0.0105,0.0113,0.0106,0.0136,0.0119,0.0133,0.0125,0.0139,0.0131,0.013,0.013,0.0127,0.0118,0.012,0.0106,0.0103,0.0097,0.0092,0.0092,0.01,0.0094,0.0102,0.0099,0.0104,0.0098,0.0109,0.0092,0.0106,0.0165,0.0116,0.0111,0.0099,0.0082,0.0076,0.0099,0.0111,0.0382,0.0097,0.0084,0.0086,0.0087,0.009,0.009,0.0096,0.0089,0.0091,0.0086,0.0089,0.0097,0.0101,0.0,0.0114,0.011,0.0114,0.0119,0.0129,0.0133,0.0206,0.015,0.0158,0.015,0.0178,0.0159,0.0151,0.0158,0.015,0.0146,0.015,0.0134,0.0165,0.013,0.0131,
130.7742,0.05,0.0689,0.077,0.0763,0.0701,0.0579,0.0522,0.0513,0.0629,0.0713,0.0777,0.0789,0.0744,0.0621,0.0376,0.0323,0.0218,0.0272,0.0352,0.0506,0.0601,0.0627,0.0692,0.0741,0.0781,0.0637,0.0476,0.0358,0.0263,0.0233,0.0216,0.0217,0.0286,0.0354,0.0409,0.0451,0.0534,0.0585,0.0622,0.0655,0.0671,0.067,0.0691,0.0706,0.0594,0.0437,0.0323,0.0257,0.0249,0.018,0.0206,0.0189,0.0237,0.0215,0.0202,0.0237,0.0305,0.0325,0.0323,0.0393,0.0442,0.0466,0.041,0.0411,0.0418,0.0457,0.0514,0.0562,0.0618,0.0591,0.059,0.0576,0.0554,0.0523,0.0492,0.0451,0.0372,0.0268,0.0228,0.019,0.0182,0.0153,0.0108,0.0087,0.0084,0.0064,0.0076,0.0077,0.0071,0.0083,0.0078,0.0091,0.0115,0.01,0.0119,0.016,0.0212,0.023,0.0225,0.0206,0.0203,0.0164,0.0147,0.0141,0.0181,0.0226,0.0265,0.0288,0.0309,0.0325,0.0344,0.0338,0.034,0.0356,0.0381,0.0382,0.0347,0.0304,0.0298,0.0275,0.0285,0.0289,0.0305,0.0316,0.0291,0.0232,0.0185,0.0157,0.0188,0.0185,0.019,0.0177,0.0179,0.0177,0.0171,0.0165,0.0154,0.013,0.0105,0.0086,0.0072,0.0064,0.0046,0.0051,0.0064,0.0061,0.0053,0.0068,0.0049,0.0043,0.0043,0.0039,0.0039,0.003,0.0033,0.0025,0.0022,0.0028,0.0048,0.006,0.0048,0.0056,0.0061,0.0055,0.0059,0.0066,0.0054,0.0078,0.0094,0.0093,0.0089,0.0075,0.0076,0.0077,0.0075,0.0072,0.0081,0.0092,0.0075,0.0082,0.0098,0.0089,0.0101,0.0099,0.011,0.012,0.0117,0.0122,0.0117,0.0148,0.0127,0.0135,0.0127,0.013,0.0127,0.0122,0.0124,0.0202,0.011,0.0103,0.01,0.0111,0.0101,0.0092,0.0095,0.0102,0.0103,0.0116,0.0105,0.0105,0.0098,0.0107,0.022,0.0095,0.0113,0.0108,0.0117,0.0113,0.012,0.0108,0.0248,0.0094,0.0081,0.0078,0.0081,0.0075,0.0099,0.0082,0.0082,0.0096,0.0082,0.0086,0.0093,0.0112,0.0157,0.0119,0.011,0.0159,0.0124,0.0132,0.014,0.0155,0.0164,0.0179,0.0197,0.0178,0.018,0.0184,0.0189,0.0168,0.0146,0.0171,0.0149,0.0205,0.0145,0.0174,
130.7609,0.0493,0.0563,0.0569,0.0529,0.05,0.0441,0.0414,0.0374,0.035,0.0445,0.0476,0.0476,0.0444,0.0427,0.0352,0.0317,0.0217,0.0271,0.0346,0.0427,0.0468,0.0477,0.0,0.0524,0.0547,0.052,0.0459,0.0345,0.0262,0.0232,0.0216,0.0218,0.0286,0.0355,0.0405,0.0448,0.0526,0.0566,0.0611,0.0641,0.066,0.0666,0.0686,0.07,0.0592,0.0441,0.0322,0.0258,0.0251,0.018,0.0188,0.0187,0.0235,0.0214,0.0199,0.0236,0.0304,0.0324,0.0321,0.0393,0.0442,0.0465,0.041,0.0413,0.0442,0.0457,0.0514,0.0564,0.0615,0.0589,0.059,0.0577,0.0556,0.0521,0.0489,0.0454,0.0371,0.0267,0.023,0.0192,0.018,0.0153,0.0109,0.0086,0.0083,0.0063,0.0077,0.0076,0.0072,0.0082,0.0078,0.0089,0.0111,0.0104,0.0119,0.0161,0.0216,0.0228,0.0223,0.0211,0.0204,0.0162,0.0142,0.0143,0.0179,0.0227,0.0265,0.0287,0.0308,0.0327,0.0343,0.0338,0.0338,0.0365,0.0383,0.0383,0.0347,0.0304,0.0296,0.0276,0.0285,0.0287,0.0308,0.0316,0.0291,0.022,0.0182,0.0159,0.0191,0.0184,0.0188,0.0179,0.0172,0.017,0.0169,0.0163,0.0148,0.0134,0.0105,0.0086,0.0071,0.0063,0.005,0.0051,0.0048,0.0058,0.0052,0.0066,0.005,0.0043,0.0041,0.0041,0.0035,0.0031,0.0027,0.0025,0.0022,0.0031,0.0045,0.005,0.0047,0.0055,0.0056,0.0055,0.0056,0.0068,0.007,0.0079,0.0092,0.0091,0.0087,0.0081,0.0073,0.0073,0.0073,0.0072,0.0081,0.0082,0.0065,0.0076,0.0081,0.0092,0.0099,0.0101,0.0106,0.0113,0.0113,0.0144,0.0116,0.0131,0.0125,0.0136,0.013,0.0132,0.0127,0.0124,0.0122,0.0113,0.0109,0.0097,0.0096,0.009,0.0094,0.0097,0.0094,0.01,0.0095,0.0099,0.0098,0.0111,0.0104,0.0087,0.0186,0.0109,0.015,0.0101,0.0105,0.0117,0.0101,0.0115,0.0243,0.0103,0.0083,0.0077,0.0066,0.0077,0.0085,0.0087,0.0093,0.0088,0.0087,0.009,0.0085,0.0068,0.0,0.0107,0.012,0.0116,0.0125,0.0119,0.0131,0.0146,0.0153,0.0158,0.0241,0.0215,0.0164,0.016,0.0168,0.0157,0.0152,0.0151,0.0151,0.0164,0.0138,0.0136,
128.5421,0.049,0.0682,0.0766,0.0757,0.0685,0.0561,0.0506,0.0499,0.0623,0.07,0.0765,0.0785,0.0727,0.0598,0.0356,0.0309,0.02,0.0262,0.0339,0.0492,0.0582,0.061,0.0659,0.0726,0.0766,0.0612,0.0452,0.0339,0.0248,0.0221,0.0206,0.0204,0.0274,0.0341,0.0387,0.0429,0.0512,0.0559,0.0595,0.0632,0.0644,0.0647,0.0667,0.0675,0.0561,0.0416,0.0309,0.0244,0.0232,0.017,0.0172,0.0179,0.0224,0.0198,0.0184,0.0223,0.0285,0.0302,0.03,0.0371,0.0436,0.0436,0.0381,0.0391,0.0411,0.0452,0.0514,0.0563,0.0582,0.0591,0.059,0.0576,0.0545,0.0516,0.0481,0.0443,0.0355,0.0245,0.0212,0.0174,0.0164,0.0139,0.01,0.0078,0.0075,0.0058,0.0067,0.0071,0.0062,0.0077,0.0069,0.0084,0.0101,0.0095,0.0107,0.0149,0.0197,0.0212,0.0203,0.0193,0.0184,0.0146,0.013,0.0131,0.0165,0.022,0.0257,0.0283,0.0297,0.0316,0.0333,0.0331,0.0331,0.0349,0.037,0.0374,0.0338,0.0298,0.0286,0.0267,0.0276,0.0286,0.0293,0.0305,0.0279,0.0219,0.0176,0.0149,0.018,0.0181,0.0178,0.0158,0.0167,0.0164,0.0153,0.015,0.0134,0.0122,0.0095,0.0079,0.0058,0.0055,0.0055,0.0051,0.0055,0.0054,0.0047,0.0072,0.0045,0.0045,0.0038,0.0043,0.0028,0.0028,0.0022,0.0025,0.0021,0.0028,0.0039,0.0053,0.0042,0.0051,0.0055,0.0053,0.0049,0.0069,0.0067,0.0076,0.006,0.0047,0.008,0.0077,0.0064,0.0071,0.0063,0.0061,0.0068,0.0077,0.009,0.0062,0.0067,0.0086,0.0087,0.0086,0.0086,0.01,0.0095,0.0121,0.0107,0.0124,0.0105,0.0132,0.0112,0.0124,0.0106,0.0107,0.0104,0.0123,0.0092,0.0087,0.0092,0.0087,0.0091,0.0089,0.0082,0.0089,0.0077,0.0084,0.0084,0.0105,0.0084,0.0097,0.0163,0.0105,0.0168,0.0103,0.0092,0.0112,0.0098,0.0089,0.017,0.0088,0.0075,0.0075,0.0065,0.0073,0.0082,0.0082,0.0085,0.0087,0.0072,0.0092,0.0099,0.0108,0.0137,0.0128,0.0093,0.0137,0.0107,0.0136,0.0143,0.0161,0.0159,0.0173,0.0188,0.0219,0.0183,0.0164,0.0171,0.0163,0.0154,0.0158,0.0163,0.0219,0.0158,0.0138,
128.547,0.0488,0.058,0.0594,0.0554,0.052,0.0457,0.0425,0.0388,0.0391,0.0474,0.0508,0.0509,0.0476,0.0447,0.0349,0.0308,0.0206,0.0261,0.0336,0.0439,0.0485,0.0499,0.0046,0.0557,0.0583,0.0539,0.0445,0.0336,0.0249,0.0221,0.0205,0.0205,0.0272,0.0338,0.0388,0.0428,0.0508,0.0558,0.0587,0.0622,0.0637,0.0642,0.0662,0.0671,0.0562,0.0416,0.0307,0.0242,0.0232,0.0167,0.0174,0.0178,0.0227,0.0199,0.0186,0.0223,0.0286,0.0302,0.0302,0.0372,0.0439,0.0435,0.0381,0.0385,0.0412,0.0451,0.0511,0.0562,0.058,0.0587,0.0586,0.0575,0.0543,0.0511,0.0481,0.0442,0.0354,0.0241,0.0211,0.0174,0.0167,0.0138,0.01,0.0079,0.0077,0.0059,0.007,0.007,0.0064,0.0074,0.007,0.0086,0.0104,0.0092,0.0108,0.0149,0.0199,0.0209,0.0205,0.0194,0.0186,0.0146,0.0131,0.0133,0.0166,0.022,0.0256,0.0281,0.0303,0.0319,0.0335,0.0331,0.0332,0.0363,0.0372,0.0375,0.0338,0.0296,0.0287,0.0268,0.0278,0.0283,0.0301,0.0308,0.0277,0.022,0.0173,0.0157,0.0182,0.0175,0.0182,0.0168,0.0164,0.0165,0.016,0.015,0.0136,0.0119,0.0096,0.0077,0.0062,0.0056,0.0051,0.0052,0.0055,0.0057,0.005,0.0064,0.0047,0.0042,0.004,0.0039,0.0033,0.0029,0.002,0.0019,0.0023,0.0022,0.004,0.0051,0.0041,0.0051,0.0051,0.005,0.005,0.0062,0.0064,0.0079,0.0086,0.0083,0.0078,0.0071,0.0064,0.0065,0.0065,0.0063,0.007,0.0076,0.0067,0.0072,0.0083,0.0084,0.0077,0.0084,0.0091,0.0096,0.0099,0.0109,0.0106,0.0123,0.0108,0.0121,0.0115,0.0117,0.0108,0.0109,0.0105,0.0119,0.0098,0.0086,0.0088,0.0086,0.0082,0.0087,0.0085,0.0085,0.0088,0.0086,0.0087,0.0096,0.0104,0.0095,0.0137,0.0098,0.0096,0.01,0.0097,0.0103,0.0106,0.0112,0.0195,0.0096,0.0077,0.0076,0.007,0.0074,0.0082,0.0085,0.0086,0.008,0.0076,0.0086,0.0082,0.0097,0.0,0.0115,0.0103,0.01,0.0115,0.0123,0.0134,0.0195,0.0164,0.0163,0.0185,0.0176,0.0165,0.0164,0.0181,0.0169,0.0156,0.0151,0.0172,0.0157,0.0138,0.0135,
128.567,0.0484,0.0673,0.0757,0.0746,0.0676,0.0553,0.05,0.0492,0.0592,0.069,0.0754,0.0771,0.0716,0.0589,0.0351,0.0304,0.0202,0.0257,0.0333,0.0483,0.0571,0.0599,0.067,0.0711,0.0752,0.0599,0.0443,0.0331,0.0242,0.0215,0.0199,0.0198,0.0267,0.033,0.0381,0.0419,0.0499,0.0546,0.0581,0.0617,0.063,0.0631,0.0652,0.0656,0.0547,0.0395,0.029,0.0236,0.0224,0.0163,0.0164,0.0173,0.0217,0.0194,0.0181,0.0217,0.028,0.0296,0.0295,0.0362,0.0433,0.0427,0.0374,0.0379,0.0404,0.044,0.05,0.0549,0.0569,0.0574,0.0575,0.0554,0.0534,0.05,0.047,0.0432,0.0349,0.0233,0.0204,0.0167,0.0165,0.0134,0.0096,0.0075,0.0072,0.0054,0.0066,0.0065,0.006,0.0069,0.0067,0.0077,0.0102,0.0087,0.0105,0.0144,0.0195,0.0207,0.0202,0.0188,0.0181,0.0142,0.0127,0.0126,0.0156,0.0213,0.0252,0.0274,0.0293,0.0311,0.0326,0.0321,0.0322,0.0342,0.036,0.0363,0.0326,0.0287,0.0279,0.0259,0.0269,0.0275,0.0291,0.0295,0.0271,0.0212,0.0167,0.0147,0.0174,0.0171,0.0177,0.016,0.0161,0.016,0.0149,0.0146,0.0133,0.0114,0.0093,0.0075,0.0064,0.0052,0.0049,0.0045,0.0056,0.0053,0.0045,0.0069,0.0044,0.0041,0.0027,0.0031,0.0029,0.0026,0.0021,0.002,0.0017,0.0027,0.004,0.0046,0.0042,0.0047,0.0045,0.0045,0.0051,0.0059,0.0064,0.0071,0.0081,0.0078,0.0081,0.0067,0.0065,0.0068,0.0064,0.0059,0.0072,0.0076,0.0047,0.0067,0.0066,0.0077,0.0086,0.0083,0.0092,0.0091,0.0096,0.0111,0.0104,0.012,0.0107,0.0114,0.0112,0.0116,0.0108,0.0106,0.0109,0.0106,0.0091,0.008,0.0089,0.0078,0.0088,0.0085,0.0076,0.0084,0.0087,0.0084,0.0093,0.0089,0.0084,0.0084,0.0054,0.0095,0.0064,0.0081,0.0097,0.0096,0.0099,0.0096,0.015,0.0083,0.0072,0.0069,0.0066,0.0078,0.0078,0.0077,0.0077,0.0074,0.007,0.0075,0.0087,0.0093,0.0146,0.0099,0.0114,0.011,0.0118,0.0123,0.0144,0.0155,0.0152,0.017,0.0166,0.0196,0.0163,0.0181,0.0192,0.0161,0.0162,0.0171,0.0153,0.0161,0.0145,0.0135,
136.8319,0.0551,0.074,0.0807,0.0798,0.0744,0.0627,0.0575,0.0566,0.0676,0.0763,0.0819,0.083,0.0785,0.0669,0.0414,0.0362,0.0249,0.0315,0.0403,0.0569,0.0664,0.0695,0.076,0.0796,0.083,0.0693,0.0533,0.0406,0.0296,0.0274,0.0256,0.0256,0.0337,0.0413,0.0475,0.0519,0.061,0.0664,0.07,0.0734,0.0748,0.0753,0.0767,0.0784,0.066,0.0487,0.037,0.0306,0.029,0.0212,0.0231,0.0227,0.0283,0.0253,0.0238,0.0284,0.0364,0.0385,0.0384,0.0466,0.0549,0.0547,0.0484,0.0493,0.0523,0.0571,0.064,0.0689,0.0705,0.071,0.0715,0.0707,0.0677,0.0642,0.0609,0.056,0.0458,0.0316,0.0278,0.0229,0.0221,0.0186,0.013,0.0106,0.01,0.0079,0.0092,0.0094,0.0085,0.0101,0.0093,0.011,0.0137,0.0121,0.0143,0.02,0.0258,0.028,0.0272,0.0258,0.0248,0.0198,0.0174,0.0179,0.0227,0.029,0.0336,0.037,0.0397,0.0418,0.0443,0.0434,0.0439,0.0464,0.0488,0.0491,0.0447,0.0393,0.0383,0.0357,0.0367,0.0379,0.04,0.0408,0.037,0.029,0.0228,0.0203,0.0237,0.0247,0.0233,0.0214,0.0215,0.0216,0.0209,0.0198,0.018,0.0163,0.0131,0.0103,0.0084,0.0072,0.0068,0.0064,0.0066,0.0063,0.0052,0.0075,0.0047,0.0046,0.0039,0.0036,0.0034,0.0033,0.0032,0.0026,0.0028,0.0035,0.004,0.0061,0.0055,0.0067,0.007,0.0068,0.0067,0.0083,0.0087,0.0103,0.0111,0.0108,0.0104,0.0093,0.0086,0.0095,0.0088,0.0085,0.0095,0.0107,0.0085,0.0092,0.0101,0.0111,0.0114,0.0119,0.0127,0.0129,0.0132,0.0155,0.0137,0.0169,0.0143,0.0161,0.0157,0.0165,0.0157,0.0161,0.0148,0.0154,0.0132,0.0127,0.0118,0.0117,0.0114,0.012,0.0118,0.0126,0.0116,0.0113,0.0113,0.013,0.0133,0.0135,0.0162,0.013,0.0115,0.0137,0.0124,0.014,0.0143,0.013,0.0273,0.0123,0.0108,0.01,0.0103,0.0111,0.0094,0.0124,0.0095,0.0109,0.0094,0.01,0.0112,0.0103,0.0171,0.0147,0.0139,0.0155,0.0169,0.0179,0.0184,0.0211,0.0202,0.0216,0.0218,0.0227,0.0223,0.0223,0.0252,0.0214,0.0211,0.0216,0.0195,0.0271,0.0203,0.0186,
136.8696,0.0501,0.0533,0.0529,0.0494,0.0469,0.0419,0.0395,0.0362,0.036,0.0423,0.0451,0.045,0.0425,0.0408,0.0352,0.0327,0.0246,0.0301,0.0357,0.0418,0.0448,0.0456,0.01,0.05,0.0521,0.0502,0.047,0.0369,0.0299,0.0268,0.0249,0.025,0.0332,0.0406,0.0465,0.0505,0.0577,0.061,0.0653,0.068,0.0709,0.072,0.0738,0.0756,0.0654,0.0484,0.0367,0.0302,0.0293,0.021,0.0222,0.0225,0.028,0.0252,0.0237,0.0284,0.0359,0.0379,0.0382,0.0464,0.0544,0.054,0.0479,0.0492,0.0519,0.0565,0.0632,0.068,0.0696,0.0703,0.0705,0.0691,0.0668,0.0644,0.0605,0.0559,0.0454,0.0313,0.0275,0.0225,0.0219,0.0184,0.0127,0.0099,0.0101,0.0076,0.009,0.0089,0.0085,0.0098,0.0093,0.0112,0.0134,0.0122,0.0142,0.0195,0.0255,0.0276,0.0272,0.0258,0.0248,0.0194,0.0174,0.0176,0.0222,0.0288,0.0336,0.0366,0.0394,0.0416,0.0437,0.0431,0.0435,0.0472,0.0485,0.0487,0.0442,0.039,0.0383,0.0352,0.0365,0.0373,0.0393,0.0403,0.037,0.0289,0.0229,0.02,0.0236,0.0233,0.0231,0.021,0.0216,0.0215,0.0201,0.0199,0.0181,0.0162,0.0126,0.0101,0.0073,0.0068,0.0051,0.0059,0.0058,0.0064,0.0052,0.0068,0.0047,0.004,0.0034,0.0035,0.0033,0.003,0.0026,0.0027,0.0024,0.0036,0.0052,0.0065,0.0055,0.0066,0.0065,0.0066,0.0062,0.0081,0.0086,0.0099,0.0112,0.0104,0.0103,0.0095,0.0085,0.0089,0.0086,0.0081,0.009,0.0105,0.0086,0.0094,0.0099,0.0105,0.0111,0.0118,0.0124,0.0132,0.0132,0.0155,0.0139,0.0165,0.0148,0.0162,0.0152,0.0161,0.015,0.0146,0.0143,0.0145,0.0129,0.0118,0.0118,0.0111,0.0114,0.0113,0.0114,0.0117,0.0116,0.0117,0.012,0.0124,0.0129,0.0122,0.0229,0.0122,0.0123,0.0125,0.0133,0.0137,0.0127,0.0128,0.018,0.0119,0.0095,0.0088,0.0093,0.0091,0.0104,0.0107,0.0083,0.0082,0.0083,0.0064,0.0107,0.0114,0.0,0.0126,0.0126,0.0141,0.0143,0.0167,0.0172,0.0191,0.0201,0.0203,0.0222,0.0208,0.022,0.0211,0.021,0.0203,0.0208,0.0193,0.0213,0.0243,0.0187,0.0175,
136.9721,0.0552,0.0739,0.0808,0.0798,0.0745,0.0627,0.0574,0.0566,0.0671,0.076,0.0818,0.0829,0.0785,0.0668,0.0415,0.0365,0.0249,0.0313,0.0402,0.0568,0.0662,0.0692,0.0759,0.0795,0.0829,0.0691,0.0535,0.0406,0.0301,0.027,0.0252,0.0252,0.0334,0.0411,0.0471,0.0516,0.0609,0.066,0.0698,0.0733,0.0751,0.075,0.0768,0.0782,0.0661,0.0489,0.037,0.0306,0.0294,0.0211,0.0222,0.0225,0.0281,0.0252,0.0237,0.0284,0.036,0.0383,0.0384,0.0466,0.0551,0.0544,0.0483,0.0492,0.0523,0.057,0.0639,0.0685,0.0703,0.071,0.0713,0.0706,0.0681,0.0648,0.0612,0.0565,0.046,0.0313,0.0276,0.0228,0.0214,0.0182,0.013,0.0105,0.0103,0.0075,0.0094,0.0091,0.0083,0.0093,0.0095,0.0111,0.0138,0.0122,0.0142,0.0196,0.0265,0.0279,0.0274,0.0258,0.0248,0.0195,0.0174,0.0176,0.0226,0.0289,0.0338,0.0371,0.0399,0.0416,0.0442,0.0433,0.0439,0.0463,0.0485,0.049,0.0444,0.0394,0.0382,0.0355,0.0367,0.0375,0.0398,0.0406,0.0372,0.0292,0.0231,0.0203,0.0245,0.0238,0.0238,0.0218,0.0216,0.0212,0.0201,0.0198,0.0183,0.0156,0.0129,0.0099,0.0081,0.0073,0.0068,0.0058,0.0064,0.0065,0.0051,0.0067,0.0044,0.004,0.0037,0.0034,0.0033,0.0029,0.0026,0.0024,0.0026,0.0034,0.0051,0.006,0.0056,0.0065,0.0068,0.0066,0.007,0.0079,0.0093,0.0098,0.0113,0.0107,0.0105,0.0092,0.0084,0.0087,0.0088,0.0085,0.0095,0.0105,0.01,0.0103,0.0103,0.0107,0.01,0.0119,0.0126,0.0132,0.0137,0.0148,0.0141,0.0164,0.0149,0.016,0.0155,0.0164,0.0151,0.0146,0.0139,0.0133,0.0114,0.0117,0.0117,0.0114,0.0116,0.0117,0.0121,0.0115,0.0114,0.0113,0.0132,0.0123,0.0114,0.0117,0.0141,0.0131,0.012,0.0126,0.0131,0.0132,0.0132,0.013,0.0307,0.0127,0.0091,0.0094,0.0093,0.0097,0.0097,0.0102,0.011,0.0106,0.0114,0.0089,0.0124,0.0124,0.0168,0.013,0.0132,0.0145,0.0156,0.0169,0.0175,0.0208,0.0203,0.0212,0.0204,0.0263,0.0224,0.0219,0.0278,0.0215,0.0214,0.0202,0.0218,0.025,0.0195,0.0157,
137.0098,0.0509,0.0566,0.0559,0.0518,0.0494,0.0448,0.0419,0.038,0.0359,0.0439,0.0465,0.0464,0.0438,0.0426,0.0364,0.0335,0.0248,0.0304,0.0367,0.0443,0.0474,0.0481,0.0107,0.0522,0.0543,0.0526,0.048,0.0376,0.0301,0.0269,0.0252,0.0253,0.0334,0.041,0.0469,0.0507,0.0579,0.0612,0.0651,0.0679,0.0706,0.072,0.0738,0.076,0.0659,0.0491,0.037,0.0306,0.0293,0.0213,0.0226,0.0228,0.028,0.0253,0.0239,0.0285,0.0361,0.0383,0.0384,0.0468,0.0548,0.0547,0.0483,0.0495,0.0523,0.057,0.0637,0.0685,0.0703,0.071,0.0712,0.0706,0.0681,0.065,0.0611,0.0567,0.0459,0.0312,0.0279,0.023,0.0221,0.0186,0.0127,0.0094,0.0098,0.0076,0.0092,0.0092,0.0086,0.0099,0.0094,0.011,0.0137,0.0123,0.0142,0.0195,0.0257,0.0279,0.0272,0.0257,0.0248,0.0197,0.0174,0.0177,0.0224,0.0292,0.034,0.0373,0.0397,0.0419,0.0442,0.0437,0.0439,0.0466,0.049,0.0493,0.0447,0.0395,0.0386,0.0356,0.0367,0.0378,0.0399,0.0406,0.0373,0.0292,0.0229,0.0202,0.0238,0.0249,0.0236,0.0214,0.0218,0.0217,0.0201,0.0201,0.0182,0.0156,0.0127,0.0102,0.0084,0.0072,0.0057,0.0059,0.0059,0.0063,0.0052,0.0065,0.0048,0.0042,0.0038,0.0037,0.0034,0.0031,0.0028,0.0029,0.0029,0.0037,0.0052,0.0063,0.0055,0.007,0.007,0.0068,0.007,0.0082,0.0087,0.01,0.0115,0.0109,0.0107,0.0096,0.0086,0.0097,0.0087,0.0087,0.0093,0.0102,0.0076,0.009,0.0096,0.0111,0.0117,0.0112,0.0123,0.0134,0.0136,0.0149,0.0139,0.0168,0.0146,0.0169,0.0154,0.016,0.0147,0.0148,0.0144,0.0135,0.0114,0.0116,0.0116,0.0113,0.0114,0.0116,0.0115,0.0118,0.0116,0.0118,0.0118,0.0122,0.0127,0.012,0.0144,0.0126,0.0128,0.0131,0.0127,0.0137,0.0134,0.0141,0.0233,0.0117,0.0105,0.0102,0.0094,0.0096,0.01,0.0111,0.0101,0.0105,0.0092,0.0104,0.0119,0.0122,0.0,0.0131,0.0136,0.0135,0.0158,0.0167,0.0178,0.0203,0.0205,0.0213,0.0216,0.0391,0.0214,0.0219,0.0232,0.0209,0.0204,0.0196,0.0183,0.023,0.0201,0.0191,
146.3755,0.0658,0.0844,0.09,0.0891,0.0856,0.0741,0.0691,0.0683,0.0801,0.0874,0.0921,0.0925,0.0894,0.0789,0.0517,0.046,0.0324,0.0402,0.0508,0.0691,0.0796,0.0824,0.0886,0.0915,0.0945,0.0825,0.0665,0.0517,0.0393,0.0354,0.0333,0.0333,0.0436,0.053,0.0604,0.066,0.0763,0.0822,0.086,0.0892,0.0917,0.092,0.093,0.0955,0.0821,0.0617,0.0506,0.0417,0.0399,0.0291,0.0304,0.0307,0.0381,0.0351,0.033,0.0392,0.0493,0.0523,0.0527,0.0628,0.0733,0.0731,0.0666,0.0673,0.0717,0.0775,0.0861,0.0898,0.0913,0.0922,0.0933,0.0937,0.0913,0.0873,0.0836,0.0779,0.0645,0.0456,0.0415,0.0344,0.0331,0.0281,0.0204,0.0171,0.0165,0.0129,0.0152,0.0154,0.0146,0.0167,0.0162,0.0183,0.0217,0.0201,0.0229,0.0308,0.0399,0.0434,0.0425,0.0409,0.0392,0.0316,0.0287,0.029,0.036,0.0451,0.0516,0.0563,0.0603,0.0632,0.0664,0.0667,0.0677,0.0714,0.0745,0.0747,0.0686,0.0617,0.0597,0.0562,0.0581,0.059,0.0627,0.0643,0.0583,0.0469,0.0363,0.0365,0.0401,0.0392,0.0387,0.0357,0.0364,0.036,0.0353,0.0343,0.0317,0.0289,0.0241,0.0203,0.0178,0.0157,0.0136,0.0129,0.015,0.0139,0.0121,0.0129,0.0113,0.0111,0.0102,0.011,0.0108,0.0107,0.0118,0.01,0.01,0.0116,0.014,0.0164,0.0142,0.0163,0.0159,0.0158,0.0163,0.0189,0.0195,0.0206,0.0216,0.0235,0.0224,0.02,0.0183,0.0203,0.019,0.0191,0.0208,0.0236,0.0227,0.017,0.0183,0.0286,0.0264,0.0255,0.0271,0.028,0.0296,0.0323,0.0296,0.0329,0.0303,0.0335,0.0319,0.03,0.0308,0.0305,0.0312,0.0315,0.0277,0.0268,0.0265,0.025,0.0259,0.0256,0.0251,0.027,0.0264,0.0249,0.0272,0.0256,0.0267,0.0269,0.0289,0.0284,0.0246,0.0262,0.027,0.029,0.0299,0.0281,0.0363,0.0259,0.0226,0.0216,0.021,0.0211,0.0248,0.0238,0.0235,0.0234,0.0211,0.0214,0.022,0.0226,0.0289,0.027,0.0271,0.0282,0.032,0.0315,0.0344,0.0359,0.0399,0.0368,0.0373,0.0391,0.0374,0.0377,0.0379,0.0351,0.0378,0.0365,0.0395,0.048,0.0347,0.0348,
146.4253,0.0551,0.0545,0.0531,0.0494,0.0474,0.0429,0.0406,0.0365,0.0348,0.0426,0.0452,0.045,0.0427,0.0417,0.0379,0.0364,0.0304,0.0348,0.0397,0.0439,0.0468,0.0475,0.0068,0.0515,0.0536,0.0528,0.0507,0.0406,0.0387,0.0351,0.033,0.0331,0.0433,0.0509,0.0554,0.0584,0.0637,0.0658,0.0702,0.0727,0.0763,0.0785,0.0804,0.0834,0.0785,0.0613,0.0501,0.0414,0.0393,0.0292,0.0309,0.031,0.0385,0.035,0.0325,0.0391,0.0489,0.052,0.0525,0.0627,0.0725,0.0726,0.0657,0.067,0.0707,0.0765,0.084,0.0878,0.0881,0.0888,0.0883,0.0888,0.0878,0.0853,0.0821,0.077,0.064,0.0454,0.0412,0.0342,0.0331,0.0281,0.0202,0.0166,0.0164,0.0133,0.0152,0.0153,0.0145,0.0164,0.0158,0.0184,0.0218,0.02,0.0229,0.0307,0.0399,0.0432,0.0426,0.0407,0.0394,0.0319,0.0289,0.03,0.0359,0.0452,0.0515,0.0557,0.0597,0.0628,0.0662,0.066,0.067,0.0714,0.0743,0.0744,0.0683,0.0612,0.0597,0.0559,0.0576,0.0587,0.0627,0.0638,0.0584,0.0468,0.0366,0.0361,0.0397,0.0386,0.0388,0.036,0.0361,0.0364,0.0346,0.0342,0.0318,0.0282,0.0238,0.0203,0.0174,0.0156,0.014,0.0133,0.0142,0.0138,0.012,0.0131,0.0116,0.0109,0.0108,0.0108,0.0105,0.0109,0.0106,0.0102,0.01,0.0114,0.0132,0.0153,0.0145,0.0162,0.016,0.0158,0.0165,0.0176,0.0171,0.0212,0.0232,0.0232,0.022,0.0206,0.0192,0.0199,0.0196,0.0196,0.0218,0.0219,0.0204,0.0171,0.0245,0.0277,0.0254,0.0256,0.0272,0.0283,0.0287,0.0306,0.0305,0.0331,0.0312,0.0327,0.0321,0.0321,0.0314,0.0308,0.03,0.0307,0.0283,0.0259,0.0268,0.0255,0.0261,0.025,0.0266,0.0254,0.0258,0.0263,0.0265,0.0248,0.0263,0.0266,0.0217,0.0267,0.0271,0.027,0.0285,0.0281,0.0274,0.0274,0.0381,0.024,0.0233,0.022,0.0208,0.0201,0.0203,0.0225,0.0233,0.0213,0.0221,0.0206,0.0222,0.0238,0.0,0.0247,0.0269,0.0274,0.0309,0.0314,0.035,0.0382,0.0387,0.0363,0.0409,0.0293,0.0388,0.0384,0.0356,0.0359,0.0386,0.0351,0.0343,0.0404,0.0355,0.0284,
152.5505,0.069,0.0864,0.0914,0.0908,0.0884,0.0776,0.0729,0.0721,0.082,0.0891,0.0929,0.0925,0.0901,0.0826,0.0561,0.05,0.0355,0.0437,0.0551,0.0738,0.0846,0.0872,0.0899,0.0953,0.0978,0.0875,0.0723,0.0567,0.0433,0.0391,0.0368,0.037,0.0481,0.0585,0.0664,0.0724,0.083,0.0894,0.0928,0.0963,0.0985,0.0989,0.0927,0.0958,0.0886,0.0666,0.0555,0.047,0.0455,0.0334,0.0365,0.0354,0.0444,0.0405,0.0385,0.0451,0.0564,0.06,0.061,0.0723,0.0829,0.0836,0.0763,0.0777,0.0822,0.0883,0.0901,0.0938,0.0951,0.0967,0.0982,0.0979,0.0968,0.0936,0.0894,0.0839,0.0754,0.0532,0.0488,0.0407,0.0385,0.0332,0.0231,0.019,0.019,0.0145,0.0171,0.0172,0.0164,0.0189,0.0181,0.021,0.0256,0.0228,0.026,0.0353,0.045,0.0511,0.0501,0.0476,0.047,0.0367,0.0335,0.0335,0.0417,0.0521,0.0598,0.0645,0.0659,0.0688,0.0731,0.0728,0.0737,0.0776,0.0819,0.0823,0.0757,0.0683,0.0659,0.0619,0.0635,0.0647,0.0686,0.0698,0.0641,0.0508,0.04,0.0381,0.0447,0.0438,0.0432,0.0392,0.0401,0.0403,0.0388,0.0383,0.0353,0.0299,0.0259,0.0213,0.0177,0.0146,0.0125,0.0108,0.0124,0.0117,0.0092,0.0081,0.0073,0.0071,0.0061,0.0068,0.0075,0.0063,0.0073,0.0069,0.0066,0.0082,0.0117,0.0142,0.0123,0.014,0.0159,0.0145,0.0145,0.0174,0.0183,0.0205,0.0229,0.0227,0.0228,0.0206,0.0185,0.019,0.019,0.0185,0.0206,0.0224,0.0214,0.0196,0.0161,0.0248,0.0229,0.0247,0.0267,0.0274,0.0283,0.0293,0.0285,0.0341,0.0305,0.0344,0.0329,0.0343,0.0325,0.0322,0.031,0.037,0.0278,0.0255,0.0254,0.0237,0.0249,0.025,0.0236,0.0238,0.0248,0.0252,0.0254,0.0266,0.0233,0.0256,0.0346,0.0271,0.0259,0.0274,0.0285,0.0268,0.0264,0.0258,0.0369,0.0219,0.0204,0.0207,0.0209,0.0201,0.0193,0.0217,0.0206,0.0183,0.0183,0.0192,0.0218,0.0221,0.0299,0.026,0.0265,0.0266,0.0303,0.0297,0.0326,0.0353,0.0377,0.0361,0.0354,0.0548,0.0366,0.0384,0.0384,0.0371,0.0341,0.0373,0.0378,0.0414,0.0354,0.0298,
152.5633,0.0587,0.0594,0.0576,0.0536,0.0518,0.0473,0.0449,0.0404,0.0379,0.0463,0.049,0.0485,0.046,0.0456,0.0413,0.0395,0.0333,0.0378,0.0433,0.0482,0.0512,0.0519,0.0059,0.0558,0.0577,0.0568,0.0553,0.0443,0.043,0.0398,0.0387,0.0392,0.049,0.0558,0.0608,0.0634,0.0696,0.0719,0.0764,0.0788,0.0821,0.084,0.0856,0.0888,0.0834,0.0697,0.0555,0.0497,0.0474,0.0352,0.0369,0.0376,0.0465,0.0428,0.0404,0.0476,0.0589,0.0627,0.0634,0.0701,0.0847,0.0842,0.078,0.0795,0.0841,0.09,0.0964,0.0965,0.0959,0.0961,0.0958,0.0972,0.0976,0.097,0.0936,0.0885,0.0768,0.0556,0.0502,0.0416,0.0401,0.0338,0.024,0.0196,0.0193,0.015,0.0176,0.0179,0.0169,0.0194,0.0184,0.0209,0.0256,0.0232,0.0265,0.0362,0.0471,0.0521,0.0512,0.0489,0.0472,0.0378,0.034,0.0344,0.0424,0.0533,0.0568,0.0619,0.0663,0.0697,0.0739,0.0736,0.0748,0.084,0.0878,0.088,0.0812,0.069,0.0667,0.0625,0.0643,0.0657,0.0695,0.0705,0.0647,0.0515,0.0409,0.0398,0.0447,0.0432,0.0436,0.0399,0.0408,0.0406,0.0394,0.0387,0.0355,0.0315,0.0261,0.021,0.0174,0.015,0.0125,0.01,0.0121,0.0116,0.0093,0.0088,0.0077,0.0069,0.0062,0.0073,0.0074,0.0066,0.0068,0.007,0.0066,0.0085,0.0118,0.0143,0.0128,0.0148,0.0148,0.0147,0.0151,0.0174,0.0186,0.0213,0.0238,0.0231,0.0229,0.021,0.0194,0.0201,0.0196,0.0186,0.0211,0.0229,0.0198,0.0189,0.0161,0.0254,0.0237,0.026,0.0278,0.0288,0.029,0.032,0.0306,0.0365,0.0327,0.0363,0.0346,0.0351,0.0335,0.0326,0.032,0.0337,0.0293,0.0264,0.0269,0.0255,0.0253,0.0255,0.0268,0.0268,0.0265,0.0264,0.0276,0.0269,0.0271,0.028,0.031,0.0284,0.0298,0.0283,0.0282,0.029,0.0284,0.0283,0.0363,0.0245,0.022,0.0208,0.0188,0.0199,0.0206,0.0222,0.0219,0.0199,0.0203,0.0206,0.0188,0.0244,0.0,0.0253,0.0271,0.0287,0.0307,0.0323,0.035,0.0418,0.0382,0.0383,0.0401,0.0435,0.0389,0.0402,0.0423,0.0393,0.0391,0.0387,0.0377,0.0414,0.0385,0.0322,
152.6208,0.046,0.0598,0.064,0.0638,0.0626,0.055,0.0509,0.0508,0.0575,0.0638,0.0671,0.067,0.0656,0.0604,0.0404,0.0353,0.0246,0.0303,0.0392,0.0538,0.0599,0.0621,0.0668,0.072,0.0742,0.0637,0.0524,0.0424,0.0318,0.0285,0.0265,0.0268,0.0353,0.0435,0.0499,0.0527,0.0606,0.0659,0.0686,0.0712,0.0733,0.0736,0.0741,0.0764,0.07,0.0513,0.0387,0.0356,0.0344,0.0254,0.0266,0.0261,0.0339,0.0311,0.0292,0.0341,0.0435,0.0468,0.0473,0.0536,0.0619,0.0628,0.0574,0.0591,0.0623,0.0669,0.0732,0.0763,0.0776,0.079,0.0805,0.0816,0.0792,0.0763,0.0731,0.0687,0.0572,0.0422,0.0376,0.0322,0.0296,0.0253,0.0176,0.0138,0.0138,0.0108,0.0127,0.0129,0.0123,0.014,0.0132,0.0158,0.0193,0.0169,0.0192,0.0265,0.0354,0.0399,0.0391,0.0371,0.0358,0.0288,0.0257,0.0259,0.032,0.0403,0.0443,0.0485,0.0523,0.0556,0.0588,0.0589,0.0593,0.063,0.0664,0.0658,0.0617,0.0551,0.0534,0.0499,0.0509,0.0527,0.056,0.0567,0.0518,0.0414,0.0322,0.0304,0.0339,0.0333,0.0328,0.0305,0.0313,0.0311,0.0301,0.0299,0.027,0.0225,0.0193,0.0163,0.0132,0.0118,0.0094,0.0099,0.0089,0.0091,0.0073,0.0058,0.006,0.0052,0.0056,0.0065,0.0052,0.0053,0.0057,0.0056,0.0058,0.0068,0.0093,0.0101,0.0097,0.0118,0.0112,0.0111,0.0119,0.0142,0.0145,0.0164,0.0185,0.018,0.0178,0.0168,0.0149,0.0164,0.0153,0.0148,0.0163,0.0185,0.0152,0.0152,0.0153,0.0212,0.0191,0.021,0.0218,0.0225,0.0239,0.0261,0.0242,0.0283,0.0241,0.0288,0.027,0.0287,0.026,0.0266,0.0246,0.0309,0.0241,0.0209,0.0207,0.0213,0.0209,0.0215,0.0204,0.0221,0.0205,0.0217,0.0225,0.0218,0.0216,0.0219,0.0262,0.022,0.0231,0.024,0.0206,0.0218,0.021,0.023,0.0423,0.0205,0.0182,0.0186,0.0142,0.0163,0.0141,0.0198,0.018,0.0183,0.0168,0.0149,0.016,0.0192,0.0234,0.0228,0.0198,0.0202,0.0242,0.0271,0.0285,0.0308,0.0325,0.0332,0.0314,0.0383,0.0329,0.0319,0.0332,0.0338,0.032,0.032,0.0337,0.03,0.03,0.0291,
152.6332,0.06,0.0603,0.0591,0.055,0.0533,0.0484,0.0462,0.0419,0.04,0.0482,0.0509,0.0504,0.048,0.0472,0.0423,0.0406,0.034,0.0387,0.0443,0.0493,0.0525,0.0531,0.0039,0.0572,0.0592,0.0583,0.0563,0.0452,0.0436,0.0405,0.0394,0.0399,0.0495,0.0562,0.0614,0.0644,0.0704,0.0726,0.0772,0.0798,0.0834,0.0855,0.0873,0.0908,0.0848,0.0717,0.0592,0.0514,0.0492,0.0364,0.0383,0.0387,0.0481,0.0442,0.0419,0.049,0.0609,0.065,0.0657,0.0775,0.0874,0.0867,0.0808,0.0821,0.0872,0.0932,0.0989,0.0999,0.0992,0.0996,0.099,0.0996,0.1017,0.1003,0.0967,0.092,0.08,0.0581,0.0525,0.0439,0.0417,0.0351,0.0252,0.0205,0.0201,0.0155,0.0186,0.0186,0.0178,0.0201,0.0192,0.0224,0.0271,0.0244,0.028,0.0379,0.0508,0.0548,0.0541,0.0515,0.05,0.0401,0.0359,0.0354,0.0449,0.0563,0.0602,0.0652,0.0699,0.0737,0.0778,0.0779,0.0789,0.0892,0.093,0.0926,0.0859,0.073,0.0709,0.066,0.068,0.0694,0.0734,0.0745,0.0686,0.0543,0.0429,0.0411,0.0474,0.0464,0.0464,0.0421,0.0432,0.0433,0.0413,0.041,0.0379,0.0337,0.0273,0.0223,0.0183,0.0157,0.013,0.0123,0.0131,0.0127,0.0098,0.0101,0.0086,0.007,0.0077,0.0078,0.007,0.0071,0.0071,0.007,0.007,0.0087,0.0125,0.0147,0.0132,0.0156,0.0157,0.0152,0.0158,0.0185,0.0197,0.0222,0.0249,0.0243,0.0239,0.022,0.0198,0.0212,0.0202,0.0196,0.0223,0.0239,0.0204,0.0201,0.0197,0.0258,0.0248,0.0271,0.0284,0.03,0.0304,0.0339,0.033,0.0375,0.0338,0.0372,0.035,0.0362,0.0302,0.0339,0.0325,0.0322,0.0306,0.0275,0.0273,0.0262,0.027,0.0274,0.0269,0.0266,0.0271,0.0272,0.0285,0.0282,0.028,0.028,0.0307,0.0296,0.0293,0.0289,0.0287,0.0289,0.0278,0.0284,0.044,0.0246,0.0231,0.021,0.0208,0.0206,0.0209,0.0223,0.0211,0.0209,0.0203,0.0214,0.0224,0.0249,0.0,0.0282,0.0278,0.0289,0.0325,0.0323,0.0351,0.0383,0.0382,0.0382,0.0396,0.037,0.0398,0.04,0.0413,0.0398,0.0393,0.0398,0.0398,0.0468,0.0387,0.0353,
89.0253,0.0397,0.0645,0.0848,0.0821,0.063,0.0455,0.0388,0.0377,0.0478,0.0634,0.0785,0.0867,0.0706,0.0475,0.0243,0.0203,0.0126,0.0166,0.0218,0.0339,0.0414,0.0444,0.0549,0.0665,0.0763,0.0463,0.0288,0.0208,0.015,0.013,0.0119,0.0117,0.0157,0.0196,0.0226,0.0252,0.0311,0.0345,0.0387,0.0438,0.0452,0.0459,0.0524,0.0491,0.0372,0.0278,0.0201,0.0131,0.0125,0.0088,0.0084,0.0092,0.0117,0.0102,0.0094,0.0114,0.015,0.0156,0.0154,0.0196,0.0239,0.0231,0.0195,0.0201,0.0211,0.0233,0.029,0.0388,0.044,0.0439,0.0427,0.0382,0.0333,0.0288,0.0257,0.0229,0.0186,0.0119,0.0102,0.0083,0.0082,0.0068,0.0049,0.0039,0.0038,0.0027,0.0037,0.0032,0.003,0.0036,0.0036,0.004,0.0053,0.0049,0.0054,0.0072,0.0093,0.0099,0.0094,0.009,0.0084,0.0069,0.006,0.006,0.008,0.0105,0.0122,0.0133,0.0147,0.0157,0.0171,0.0159,0.0155,0.0166,0.0184,0.0192,0.0164,0.0132,0.0127,0.012,0.0122,0.0122,0.0134,0.0136,0.0123,0.0101,0.0082,0.0075,0.009,0.0086,0.009,0.008,0.0079,0.0073,0.0067,0.0066,0.0061,0.0053,0.0044,0.0034,0.0032,0.0032,0.0033,0.0037,0.0047,0.0043,0.0054,0.0088,0.0053,0.0048,0.005,0.0042,0.0036,0.0024,0.0027,0.0015,0.0014,0.0015,0.0021,0.0023,0.0025,0.0019,0.0028,0.0028,0.0028,0.0032,0.0039,0.0035,0.0046,0.0037,0.004,0.0031,0.0028,0.0035,0.0032,0.0032,0.0034,0.0027,0.0034,0.0038,0.0068,0.0036,0.0044,0.0043,0.004,0.0043,0.0047,0.0052,0.0045,0.0057,0.0053,0.0051,0.0053,0.0046,0.0055,0.0047,0.0047,0.0077,0.0046,0.0043,0.0039,0.0034,0.0034,0.0038,0.0037,0.0043,0.0038,0.0032,0.0041,0.0054,0.0045,0.0046,0.0046,0.0059,0.0038,0.004,0.0057,0.004,0.0048,0.0046,0.0094,0.0045,0.004,0.0031,0.004,0.004,0.0055,0.0069,0.0079,0.0069,0.0057,0.0058,0.0068,0.0089,0.0117,0.0061,0.0091,0.0078,0.0076,0.0084,0.0105,0.0128,0.014,0.0126,0.0209,0.0151,0.0144,0.0144,0.0118,0.0107,0.0135,0.0107,0.0109,0.0173,0.0097,0.0134,
89.002,0.0403,0.0648,0.0799,0.0752,0.0627,0.0461,0.0392,0.0378,0.0472,0.0594,0.0681,0.0703,0.0623,0.0478,0.0247,0.0206,0.013,0.0169,0.0219,0.034,0.0417,0.0446,0.015,0.066,0.0735,0.0466,0.029,0.0209,0.0151,0.0133,0.0121,0.0118,0.016,0.0197,0.0228,0.0254,0.0314,0.0348,0.039,0.0443,0.0456,0.0468,0.0527,0.0496,0.0372,0.0274,0.0195,0.013,0.0122,0.0088,0.009,0.0095,0.0117,0.0102,0.0095,0.0115,0.0151,0.0158,0.0154,0.0193,0.0238,0.0232,0.0197,0.0201,0.0213,0.0237,0.0291,0.0391,0.0439,0.0444,0.0431,0.0388,0.0346,0.029,0.0259,0.023,0.0184,0.0119,0.0097,0.0083,0.008,0.0067,0.0048,0.0039,0.0037,0.0028,0.0035,0.0034,0.0031,0.0036,0.0036,0.004,0.0051,0.0045,0.0056,0.0072,0.0088,0.0099,0.0096,0.0089,0.0085,0.0068,0.0061,0.0061,0.0076,0.0104,0.0124,0.0136,0.0147,0.0159,0.0168,0.0159,0.0154,0.0167,0.0185,0.0195,0.0165,0.0133,0.013,0.0118,0.0122,0.0124,0.013,0.0133,0.0124,0.0098,0.0082,0.0069,0.0085,0.0096,0.0089,0.0082,0.0079,0.0076,0.0071,0.0066,0.0061,0.0055,0.0042,0.0035,0.003,0.003,0.0031,0.0045,0.0045,0.0043,0.005,0.0088,0.0046,0.0047,0.0044,0.0045,0.0035,0.0026,0.002,0.0014,0.0013,0.0017,0.0023,0.0028,0.0022,0.0019,0.0026,0.0025,0.0028,0.0032,0.0035,0.0036,0.0041,0.0038,0.0037,0.0032,0.003,0.0032,0.0029,0.0029,0.0032,0.0035,0.0037,0.0035,0.004,0.0037,0.0041,0.0041,0.0046,0.0044,0.0045,0.0055,0.0047,0.0054,0.0052,0.0051,0.0049,0.0047,0.0054,0.0047,0.0046,0.0128,0.0041,0.0034,0.0039,0.0038,0.0039,0.0037,0.0039,0.0037,0.0036,0.0038,0.0037,0.0042,0.0054,0.0036,0.0169,0.0047,0.0043,0.0042,0.0047,0.0042,0.0049,0.0051,0.018,0.0045,0.0051,0.004,0.0046,0.0049,0.0058,0.0056,0.0065,0.0069,0.0057,0.0061,0.0072,0.0079,0.0,0.006,0.0076,0.0071,0.0069,0.0078,0.0094,0.0118,0.0123,0.0131,0.011,0.0134,0.0129,0.0131,0.0132,0.0127,0.0119,0.0107,0.0121,0.0115,0.0094,0.0096,
88.914,0.0399,0.0644,0.0848,0.0823,0.0632,0.0455,0.0388,0.0376,0.0481,0.0635,0.0789,0.087,0.0709,0.0475,0.0243,0.0203,0.013,0.0167,0.0218,0.0339,0.0415,0.0446,0.056,0.0667,0.0765,0.0462,0.0285,0.0208,0.0149,0.013,0.0119,0.0117,0.0158,0.0198,0.0216,0.0248,0.0309,0.0345,0.0386,0.0437,0.0453,0.0463,0.0525,0.0494,0.0371,0.0275,0.0199,0.0127,0.0128,0.0085,0.009,0.0091,0.0118,0.01,0.0095,0.0112,0.0151,0.0155,0.0155,0.0192,0.0232,0.0229,0.0197,0.0195,0.0211,0.0233,0.0289,0.0385,0.0434,0.044,0.0426,0.038,0.033,0.029,0.0257,0.023,0.0181,0.0118,0.0102,0.0082,0.0081,0.0064,0.0048,0.0036,0.0036,0.0025,0.0031,0.0032,0.0031,0.0033,0.0036,0.0042,0.0047,0.0043,0.0052,0.007,0.0095,0.0103,0.0094,0.0087,0.0086,0.0067,0.0063,0.0062,0.0077,0.0102,0.0124,0.0134,0.015,0.0158,0.0168,0.0157,0.0153,0.0161,0.0186,0.0192,0.0164,0.013,0.0126,0.0119,0.0118,0.0124,0.013,0.0133,0.0124,0.0099,0.008,0.007,0.0086,0.0084,0.0088,0.0084,0.008,0.0072,0.0072,0.0065,0.0061,0.0051,0.0043,0.0034,0.0031,0.0028,0.0035,0.0037,0.0064,0.0042,0.005,0.0086,0.0049,0.0048,0.004,0.0043,0.0037,0.0025,0.0021,0.0018,0.0014,0.0015,0.0021,0.0017,0.002,0.0024,0.0031,0.0025,0.0027,0.0033,0.0032,0.0036,0.0038,0.0037,0.0033,0.0032,0.0029,0.003,0.0028,0.003,0.0037,0.0034,0.0039,0.0044,0.0041,0.0042,0.0045,0.0037,0.0043,0.0042,0.0053,0.005,0.0048,0.0051,0.0054,0.0049,0.0051,0.0047,0.0048,0.0046,0.0043,0.0123,0.0036,0.0037,0.0044,0.0039,0.0036,0.0034,0.004,0.0037,0.0044,0.0043,0.0045,0.004,0.0051,0.0026,0.0037,0.004,0.0048,0.0046,0.0045,0.004,0.0052,0.0048,0.0157,0.0043,0.0053,0.0048,0.0062,0.0049,0.0043,0.0013,0.0066,0.0082,0.0053,0.0054,0.0075,0.006,0.0114,0.0068,0.0068,0.0067,0.0076,0.0081,0.0093,0.0137,0.0144,0.0131,0.0131,0.0118,0.0131,0.0137,0.0142,0.0138,0.0121,0.0093,0.0134,0.0105,0.0096,0.0082,
88.8908,0.0398,0.0643,0.0793,0.0746,0.0621,0.0456,0.0387,0.0376,0.0454,0.0588,0.0676,0.0697,0.0618,0.0473,0.0244,0.0203,0.0128,0.0166,0.0217,0.0338,0.0412,0.0442,0.0183,0.0653,0.0729,0.046,0.0286,0.0204,0.0148,0.0129,0.0118,0.0117,0.0156,0.0196,0.0224,0.0251,0.0311,0.0345,0.0384,0.0436,0.0449,0.0461,0.052,0.0488,0.0365,0.0266,0.0191,0.0128,0.0125,0.0086,0.0087,0.0089,0.0117,0.01,0.0092,0.0112,0.0149,0.0155,0.0152,0.0191,0.0234,0.0229,0.0194,0.0196,0.021,0.0233,0.0288,0.0385,0.0434,0.0439,0.0426,0.0378,0.033,0.0286,0.0254,0.0228,0.0183,0.0117,0.01,0.0082,0.008,0.0065,0.0047,0.0037,0.0035,0.0026,0.0034,0.0033,0.003,0.0035,0.0035,0.0043,0.005,0.0044,0.0051,0.0071,0.0093,0.0098,0.0094,0.0089,0.0085,0.0068,0.0059,0.0061,0.0078,0.0103,0.0123,0.0134,0.0149,0.0157,0.0167,0.0158,0.0153,0.0164,0.0184,0.0195,0.0164,0.0132,0.0126,0.0117,0.0121,0.0122,0.0131,0.0134,0.0122,0.0099,0.0079,0.007,0.0084,0.0086,0.0089,0.0083,0.0077,0.0074,0.0071,0.0067,0.006,0.0052,0.0042,0.0034,0.0031,0.0028,0.0032,0.0048,0.0045,0.0045,0.005,0.0078,0.0049,0.0047,0.0044,0.0043,0.0035,0.0025,0.002,0.0015,0.0013,0.0016,0.0022,0.0024,0.0021,0.0023,0.0029,0.0025,0.0026,0.003,0.003,0.0034,0.0041,0.0036,0.0038,0.0032,0.0029,0.0033,0.0031,0.0029,0.0033,0.0035,0.0033,0.0035,0.0043,0.0035,0.0038,0.004,0.0044,0.0046,0.0047,0.0047,0.0046,0.0053,0.0049,0.0048,0.0049,0.0049,0.0046,0.0044,0.0045,0.0004,0.0043,0.0038,0.0039,0.0035,0.0038,0.0036,0.0036,0.0039,0.0038,0.0024,0.0035,0.0032,0.0044,0.0036,0.0131,0.0041,0.0025,0.0043,0.0045,0.0043,0.0044,0.0048,0.0113,0.0045,0.005,0.0039,0.0042,0.0049,0.006,0.0057,0.0066,0.0066,0.0061,0.0049,0.0062,0.0073,0.0,0.0055,0.0074,0.0063,0.0072,0.0075,0.0085,0.008,0.0117,0.0129,0.0117,0.012,0.0128,0.013,0.0128,0.0127,0.0111,0.0117,0.0124,0.0111,0.0097,0.0078,
82.8181,0.0406,0.0668,0.0898,0.0869,0.0648,0.0464,0.0392,0.038,0.0492,0.0649,0.083,0.093,0.0738,0.048,0.0244,0.0204,0.0129,0.0167,0.0217,0.034,0.0415,0.0447,0.0545,0.0702,0.0817,0.0469,0.0284,0.0206,0.0149,0.0131,0.0118,0.0117,0.0157,0.0195,0.0223,0.0249,0.0307,0.0343,0.0386,0.0445,0.0458,0.0475,0.0546,0.0504,0.0371,0.0278,0.0196,0.0128,0.0121,0.0084,0.0088,0.0091,0.0114,0.0098,0.0092,0.0111,0.0145,0.0152,0.0148,0.0187,0.023,0.0226,0.0189,0.019,0.0205,0.0228,0.0285,0.0396,0.0453,0.046,0.0439,0.0392,0.0331,0.0283,0.025,0.0222,0.0175,0.0114,0.0098,0.0078,0.0078,0.0066,0.0047,0.0039,0.0035,0.0027,0.0034,0.0033,0.0029,0.0037,0.0034,0.0042,0.0049,0.0043,0.0052,0.007,0.009,0.0096,0.0092,0.0086,0.0082,0.0067,0.0058,0.0059,0.0076,0.01,0.0115,0.013,0.0142,0.0158,0.0164,0.0153,0.0146,0.0156,0.0182,0.0191,0.0161,0.0123,0.0123,0.0113,0.0116,0.0117,0.0122,0.0129,0.0117,0.0094,0.0077,0.0065,0.0081,0.0085,0.0087,0.0081,0.0079,0.0072,0.0066,0.0064,0.0057,0.0052,0.0039,0.0033,0.0028,0.0029,0.0033,0.0038,0.004,0.0031,0.0047,0.0094,0.0051,0.0049,0.0048,0.0046,0.0033,0.0029,0.0019,0.0017,0.0013,0.0018,0.0018,0.0028,0.002,0.0023,0.0031,0.0025,0.0027,0.003,0.0027,0.0034,0.004,0.0038,0.0039,0.0032,0.0026,0.0029,0.003,0.0029,0.0029,0.0034,0.0048,0.0035,0.0045,0.0037,0.0039,0.0041,0.0043,0.0044,0.0043,0.0059,0.0043,0.0049,0.0052,0.0054,0.0043,0.0045,0.0052,0.0052,0.004,0.0041,0.004,0.0038,0.0039,0.0025,0.0032,0.0034,0.0029,0.0035,0.0035,0.0031,0.0033,0.0043,0.0031,0.004,0.0015,0.0047,0.0049,0.0039,0.0033,0.004,0.0042,0.0048,0.0136,0.0052,0.0043,0.0048,0.0034,0.0049,0.0057,0.0053,0.0062,0.0067,0.0056,0.0058,0.0062,0.0085,0.0093,0.0078,0.007,0.0057,0.0077,0.0072,0.0093,0.0122,0.0139,0.0148,0.0138,0.0149,0.014,0.0146,0.0155,0.0138,0.0122,0.0104,0.0112,0.0095,0.0094,0.0088,
82.7993,0.0407,0.0662,0.0832,0.0781,0.0636,0.046,0.0392,0.0379,0.0472,0.0607,0.0702,0.0726,0.0644,0.0476,0.0244,0.0203,0.0129,0.0167,0.0217,0.0337,0.0412,0.0443,0.0329,0.0683,0.0768,0.0466,0.0284,0.0206,0.0148,0.013,0.0119,0.0116,0.0156,0.0196,0.0223,0.0249,0.0308,0.034,0.0385,0.0444,0.0458,0.0473,0.0543,0.0502,0.0372,0.0274,0.0196,0.0128,0.0125,0.0085,0.0086,0.0091,0.0114,0.0099,0.0091,0.0111,0.0145,0.0153,0.0149,0.0187,0.0229,0.0224,0.019,0.0192,0.0205,0.0228,0.0284,0.0395,0.0452,0.0457,0.0439,0.0394,0.0337,0.0284,0.0248,0.022,0.0177,0.0115,0.0097,0.0079,0.0078,0.0065,0.0047,0.0038,0.0036,0.0028,0.0033,0.0033,0.003,0.0035,0.0034,0.0041,0.0048,0.0044,0.0051,0.0071,0.009,0.0094,0.0092,0.0086,0.0084,0.0066,0.0056,0.006,0.0076,0.0102,0.0119,0.0131,0.0141,0.0155,0.0164,0.0153,0.0144,0.016,0.0182,0.019,0.0158,0.0126,0.0121,0.0112,0.0116,0.0117,0.0123,0.0126,0.0116,0.0093,0.0076,0.007,0.0081,0.0083,0.0088,0.0079,0.0076,0.0073,0.007,0.0064,0.0058,0.005,0.0043,0.0035,0.0028,0.003,0.004,0.0047,0.0048,0.0044,0.0051,0.0095,0.0052,0.0049,0.0046,0.0047,0.0036,0.0027,0.0021,0.0016,0.0015,0.0015,0.0022,0.0025,0.0022,0.0027,0.0026,0.0025,0.0026,0.0029,0.003,0.0035,0.0038,0.0038,0.0036,0.0032,0.003,0.003,0.003,0.003,0.0033,0.0034,0.0026,0.0036,0.0013,0.0034,0.0037,0.0041,0.0042,0.0043,0.0045,0.005,0.0046,0.0052,0.0047,0.0051,0.0048,0.0048,0.0048,0.0047,0.0045,0.0047,0.0038,0.0036,0.0036,0.0036,0.0036,0.0036,0.0033,0.0034,0.0035,0.0022,0.0038,0.0047,0.003,0.0039,0.0032,0.0027,0.0057,0.0046,0.0046,0.0044,0.0046,0.0049,0.019,0.0048,0.0039,0.0049,0.0046,0.0052,0.0064,0.0061,0.0063,0.007,0.0063,0.006,0.0077,0.0074,0.0098,0.0075,0.0075,0.0078,0.0068,0.0075,0.0094,0.0117,0.0134,0.0139,0.0136,0.0139,0.0144,0.0103,0.012,0.0131,0.0127,0.0123,0.0117,0.01,0.0086,0.0097,
82.7492,0.0408,0.0668,0.09,0.0871,0.0649,0.0464,0.0393,0.0381,0.0497,0.0655,0.0833,0.0932,0.074,0.0481,0.0245,0.0203,0.0129,0.0168,0.0218,0.034,0.0416,0.0447,0.0564,0.0704,0.0819,0.047,0.0283,0.0206,0.0149,0.013,0.012,0.0117,0.0158,0.0195,0.0226,0.025,0.0309,0.0343,0.0386,0.0446,0.0462,0.0475,0.0547,0.0501,0.037,0.0277,0.0199,0.0128,0.0125,0.0086,0.0086,0.0093,0.0115,0.0098,0.0092,0.0113,0.0148,0.0154,0.015,0.0187,0.0231,0.0224,0.0192,0.0193,0.0207,0.0227,0.0286,0.0398,0.0453,0.0459,0.0442,0.0391,0.0335,0.0283,0.0251,0.0219,0.0175,0.0117,0.0097,0.008,0.0079,0.0064,0.0048,0.0038,0.0037,0.0028,0.0034,0.0035,0.003,0.0035,0.0035,0.0038,0.0051,0.0044,0.0052,0.0071,0.0089,0.0095,0.0093,0.0084,0.0083,0.0065,0.006,0.0061,0.0074,0.0102,0.012,0.0132,0.0145,0.0154,0.0166,0.0153,0.0151,0.0162,0.0182,0.0191,0.0162,0.0125,0.0122,0.0111,0.0117,0.0118,0.0127,0.0125,0.0117,0.0093,0.0079,0.0066,0.0081,0.0083,0.009,0.0083,0.0075,0.0072,0.0064,0.0063,0.006,0.0048,0.0042,0.0036,0.0031,0.0028,0.0039,0.0037,0.0048,0.0045,0.0048,0.0093,0.0053,0.005,0.005,0.0048,0.0034,0.0029,0.0021,0.0017,0.0017,0.0017,0.0023,0.0025,0.0023,0.0023,0.0022,0.0024,0.0027,0.0028,0.0035,0.0039,0.0043,0.0038,0.0037,0.0033,0.0031,0.0028,0.0029,0.0029,0.0032,0.0035,0.0038,0.0038,0.0033,0.0039,0.0053,0.0037,0.0043,0.0044,0.0051,0.0049,0.0048,0.0052,0.0044,0.0053,0.0048,0.0052,0.0043,0.0045,0.0042,0.0031,0.0047,0.0039,0.0036,0.0035,0.0036,0.0034,0.004,0.003,0.0033,0.0033,0.0033,0.0039,0.0035,0.0035,0.007,0.0029,0.0056,0.0041,0.0053,0.0044,0.0039,0.0042,0.018,0.0037,0.0047,0.004,0.0048,0.0053,0.0056,0.0057,0.0048,0.0066,0.0075,0.0067,0.0082,0.0071,0.0118,0.0086,0.008,0.0071,0.0088,0.0078,0.0098,0.0117,0.0143,0.0132,0.0152,0.0158,0.014,0.0136,0.0162,0.0137,0.0131,0.0127,0.0119,0.0095,0.0109,0.0118,
82.7309,0.0408,0.0663,0.0835,0.0784,0.0637,0.0461,0.0392,0.0379,0.0477,0.0608,0.0704,0.0729,0.0646,0.0477,0.0244,0.0204,0.0129,0.0167,0.0218,0.0338,0.0412,0.0444,0.0325,0.0684,0.0771,0.0467,0.0285,0.0205,0.0149,0.0131,0.0119,0.0117,0.0157,0.0195,0.0224,0.0249,0.0307,0.0342,0.0385,0.0443,0.0458,0.0473,0.0543,0.0503,0.0372,0.0275,0.0195,0.013,0.0124,0.0085,0.0088,0.0092,0.0116,0.0098,0.0091,0.0111,0.0147,0.0153,0.015,0.0191,0.0228,0.0223,0.019,0.0191,0.0206,0.0228,0.0284,0.0397,0.0452,0.0458,0.044,0.0391,0.0335,0.0284,0.0249,0.022,0.0176,0.0116,0.0097,0.008,0.0078,0.0065,0.0047,0.0038,0.0036,0.0028,0.0032,0.0032,0.003,0.0035,0.0034,0.0045,0.005,0.0045,0.0051,0.007,0.0089,0.0095,0.0093,0.0086,0.0082,0.0065,0.0056,0.0059,0.0072,0.0102,0.0119,0.013,0.0143,0.0155,0.0163,0.0153,0.0148,0.0158,0.0181,0.019,0.0158,0.0126,0.0122,0.0113,0.0116,0.0116,0.0124,0.0128,0.0117,0.0093,0.0077,0.0068,0.0083,0.0079,0.0087,0.008,0.0075,0.0072,0.0067,0.0065,0.0057,0.0051,0.0041,0.0034,0.0029,0.003,0.0031,0.004,0.0049,0.0044,0.0053,0.0096,0.0052,0.005,0.0046,0.0048,0.0038,0.0028,0.0021,0.0016,0.0015,0.0016,0.0021,0.0026,0.0021,0.0025,0.0027,0.0025,0.0027,0.003,0.0032,0.0035,0.0038,0.0037,0.0035,0.0033,0.0029,0.003,0.003,0.003,0.0033,0.0033,0.0042,0.0036,0.0026,0.0036,0.0037,0.0038,0.0044,0.0042,0.0044,0.005,0.0047,0.0052,0.0048,0.0051,0.0047,0.0045,0.0047,0.0045,0.0046,0.0031,0.0039,0.0034,0.0032,0.0036,0.0038,0.0034,0.0035,0.0032,0.0036,0.0036,0.0035,0.0037,0.0033,0.0038,0.0015,0.004,0.0048,0.0041,0.0047,0.0043,0.0048,0.0047,0.0256,0.0049,0.0046,0.0046,0.0046,0.0058,0.0055,0.006,0.0062,0.0067,0.0066,0.0056,0.0073,0.0079,0.0099,0.0075,0.007,0.0079,0.0083,0.0076,0.0098,0.0112,0.0134,0.0137,0.0147,0.015,0.0144,0.0136,0.0128,0.0132,0.0129,0.0118,0.0113,0.0121,0.0097,0.0085,
82.678,0.0409,0.0671,0.0905,0.0879,0.0653,0.0468,0.0395,0.0383,0.0497,0.0657,0.0836,0.0937,0.0744,0.0483,0.0245,0.0205,0.013,0.0169,0.0219,0.0342,0.0417,0.045,0.0572,0.0708,0.0823,0.0472,0.0286,0.0209,0.015,0.0132,0.012,0.0119,0.0158,0.0197,0.0225,0.0251,0.0309,0.0344,0.0388,0.0448,0.0463,0.0477,0.0549,0.0507,0.0374,0.0282,0.0202,0.0132,0.0123,0.0087,0.0091,0.0094,0.0115,0.0098,0.0091,0.0114,0.0148,0.0153,0.0147,0.0187,0.0229,0.0226,0.019,0.0193,0.0205,0.023,0.0286,0.0398,0.0454,0.0459,0.044,0.0392,0.0336,0.0285,0.0249,0.0223,0.0175,0.0118,0.0099,0.0082,0.0079,0.0066,0.0048,0.0042,0.0036,0.0029,0.0036,0.0035,0.003,0.0036,0.0033,0.0041,0.005,0.0045,0.0053,0.0071,0.0088,0.0097,0.0092,0.0085,0.0084,0.0067,0.0059,0.0063,0.0075,0.0101,0.0118,0.0129,0.0141,0.0154,0.0164,0.0156,0.0145,0.016,0.0181,0.0188,0.0157,0.0124,0.012,0.0111,0.0114,0.0119,0.0124,0.0127,0.0114,0.0092,0.0078,0.0067,0.0082,0.0087,0.0088,0.0082,0.0076,0.0071,0.0066,0.0066,0.0057,0.0052,0.0041,0.0034,0.003,0.0031,0.0031,0.0041,0.0047,0.0047,0.0053,0.0093,0.0053,0.0054,0.0045,0.0048,0.0037,0.0027,0.002,0.0018,0.0016,0.0018,0.002,0.0025,0.002,0.0026,0.0027,0.0027,0.003,0.0032,0.0033,0.0037,0.0039,0.0033,0.0037,0.0036,0.0033,0.0033,0.0027,0.0034,0.0031,0.0034,0.0033,0.0039,0.0046,0.0042,0.0043,0.0043,0.0045,0.0051,0.0042,0.0051,0.0043,0.0053,0.0046,0.0056,0.0046,0.0055,0.0048,0.0051,0.0044,0.0044,0.0042,0.0033,0.0042,0.0043,0.003,0.004,0.0036,0.0035,0.0037,0.0045,0.0035,0.0057,0.0036,0.0044,0.0054,0.0052,0.0043,0.0046,0.0044,0.006,0.0035,0.005,0.0064,0.0048,0.0045,0.0055,0.0049,0.0056,0.0067,0.0069,0.0074,0.0069,0.0062,0.0066,0.0055,0.0086,0.01,0.0084,0.007,0.0077,0.0079,0.0093,0.0093,0.0132,0.0133,0.0144,0.0166,0.0139,0.0142,0.0144,0.0132,0.0142,0.0133,0.0122,0.0107,0.0106,0.0119,0.0103,
82.6601,0.0409,0.0665,0.0836,0.0785,0.0639,0.0461,0.0393,0.038,0.0481,0.061,0.0706,0.073,0.0648,0.0478,0.0245,0.0205,0.0129,0.0167,0.0218,0.0339,0.0413,0.0445,0.0322,0.0687,0.0774,0.0467,0.0284,0.0205,0.0146,0.0131,0.0119,0.0117,0.0157,0.0197,0.0225,0.025,0.0309,0.0342,0.0387,0.0445,0.046,0.0475,0.0545,0.0504,0.0371,0.0275,0.0198,0.0128,0.0121,0.0085,0.0087,0.0093,0.0115,0.0099,0.0091,0.0111,0.0146,0.0153,0.0149,0.0189,0.0229,0.0224,0.019,0.0192,0.0206,0.023,0.0286,0.0399,0.0453,0.0459,0.0442,0.0397,0.0332,0.0285,0.025,0.0224,0.0176,0.0115,0.0097,0.0079,0.0079,0.0066,0.0048,0.0039,0.0036,0.0026,0.0033,0.0033,0.003,0.0035,0.0034,0.0041,0.0049,0.0045,0.0051,0.007,0.0088,0.0097,0.0092,0.0086,0.0082,0.0067,0.0058,0.0054,0.0076,0.0102,0.0119,0.0131,0.0143,0.0156,0.0164,0.0154,0.0149,0.017,0.0181,0.0192,0.0159,0.0126,0.0122,0.0113,0.0117,0.0117,0.0124,0.0128,0.0117,0.0093,0.0076,0.0069,0.008,0.0079,0.0086,0.008,0.0076,0.0071,0.0071,0.0065,0.0059,0.005,0.0041,0.0034,0.0031,0.003,0.0054,0.004,0.0051,0.0045,0.0052,0.0092,0.0051,0.005,0.0047,0.0046,0.0036,0.0028,0.0021,0.0016,0.0015,0.0016,0.0021,0.0023,0.0022,0.0024,0.0028,0.002,0.0024,0.0027,0.003,0.0035,0.0038,0.0035,0.0037,0.0032,0.003,0.0031,0.0029,0.0031,0.0032,0.0034,0.0024,0.0033,0.0024,0.0037,0.004,0.0041,0.0042,0.0045,0.0044,0.0052,0.0043,0.0053,0.005,0.005,0.005,0.0049,0.0044,0.0046,0.0042,0.0053,0.0039,0.0036,0.0037,0.0035,0.0035,0.0034,0.0036,0.0036,0.0036,0.0036,0.0036,0.0031,0.0048,0.0036,0.0085,0.0037,0.0042,0.0045,0.0043,0.0041,0.0044,0.0048,0.0081,0.0051,0.0036,0.0048,0.0048,0.0052,0.0057,0.0064,0.0066,0.0071,0.0062,0.0062,0.0074,0.0074,0.0096,0.0079,0.0075,0.0061,0.0058,0.0079,0.0097,0.0111,0.0135,0.0137,0.0146,0.0147,0.0141,0.0142,0.014,0.013,0.0125,0.0113,0.0114,0.0125,0.0098,0.0073,
77.3084,0.0408,0.0675,0.0937,0.0905,0.0657,0.0463,0.0391,0.0377,0.0496,0.0661,0.0866,0.0985,0.0766,0.0478,0.0242,0.0201,0.0127,0.0165,0.0214,0.0333,0.0409,0.0441,0.0582,0.0736,0.0872,0.0474,0.028,0.0203,0.0146,0.0128,0.0117,0.0114,0.0155,0.0191,0.022,0.0243,0.0301,0.0334,0.0384,0.0451,0.0469,0.0486,0.0572,0.0519,0.0371,0.0279,0.0203,0.0126,0.0118,0.0084,0.0086,0.009,0.0111,0.0096,0.0088,0.0107,0.0142,0.0148,0.0145,0.018,0.0222,0.0215,0.0183,0.0184,0.0199,0.0218,0.0283,0.0414,0.0481,0.0486,0.0465,0.0406,0.0341,0.0279,0.0242,0.0212,0.0169,0.011,0.0096,0.0076,0.0076,0.0063,0.0047,0.0037,0.0035,0.0026,0.0032,0.0031,0.0029,0.0033,0.0034,0.0039,0.0047,0.0044,0.005,0.0068,0.0083,0.0091,0.0088,0.0081,0.008,0.0062,0.0056,0.0056,0.0073,0.0096,0.0114,0.0125,0.0139,0.0152,0.0163,0.015,0.0144,0.0153,0.0179,0.0191,0.0155,0.0118,0.0119,0.0105,0.0109,0.0111,0.0119,0.0122,0.0111,0.0088,0.0073,0.0065,0.0078,0.0077,0.0081,0.0076,0.0071,0.0066,0.0063,0.006,0.0058,0.0049,0.0042,0.0033,0.0028,0.0028,0.0039,0.0036,0.0043,0.0039,0.0048,0.0085,0.0047,0.0043,0.0043,0.004,0.0033,0.0018,0.002,0.0013,0.0015,0.0013,0.002,0.0019,0.0017,0.0024,0.0028,0.0023,0.0023,0.0026,0.003,0.0033,0.0035,0.0031,0.0034,0.0029,0.003,0.0026,0.0027,0.003,0.0028,0.0035,0.0036,0.0029,0.0045,0.0034,0.003,0.0035,0.0039,0.0041,0.0041,0.0045,0.0042,0.0044,0.0045,0.005,0.0046,0.0045,0.0039,0.004,0.004,0.0069,0.0035,0.0035,0.0031,0.0028,0.0032,0.0035,0.0032,0.0032,0.0036,0.0034,0.0032,0.0035,0.0038,0.0031,0.0014,0.0035,0.0038,0.0033,0.0042,0.0039,0.0044,0.0037,0.0158,0.004,0.0041,0.0037,0.0053,0.0046,0.0064,0.0066,0.0065,0.0063,0.0064,0.0058,0.0073,0.0067,0.008,0.0072,0.008,0.0066,0.0077,0.008,0.0106,0.0122,0.014,0.0151,0.0146,0.0143,0.015,0.014,0.0158,0.0148,0.014,0.0133,0.0131,0.0098,0.0111,0.0086,
77.2418,0.0409,0.0674,0.0871,0.0813,0.0651,0.0463,0.0391,0.0378,0.0482,0.0622,0.0723,0.0745,0.0664,0.0477,0.0243,0.0202,0.0128,0.0165,0.0214,0.0333,0.0407,0.044,0.0339,0.0721,0.0818,0.0473,0.028,0.0202,0.0147,0.0129,0.0117,0.0115,0.0154,0.0192,0.0218,0.0244,0.0301,0.0335,0.0384,0.0452,0.0469,0.0487,0.0571,0.0519,0.0372,0.0278,0.0195,0.0125,0.0118,0.0084,0.0083,0.0089,0.0111,0.0095,0.0088,0.0108,0.0142,0.0148,0.0144,0.0181,0.0221,0.0216,0.0183,0.0185,0.0198,0.022,0.0282,0.0415,0.0481,0.0489,0.0468,0.0404,0.034,0.0282,0.0242,0.0213,0.017,0.0111,0.0094,0.0077,0.0075,0.0063,0.0045,0.0037,0.0035,0.0028,0.0032,0.0032,0.0029,0.0034,0.0033,0.0039,0.0049,0.0043,0.005,0.0068,0.0085,0.0092,0.0089,0.0082,0.008,0.0064,0.0056,0.0058,0.0073,0.0098,0.0115,0.0127,0.0138,0.0155,0.0163,0.0151,0.0144,0.0156,0.018,0.0192,0.0156,0.0122,0.0116,0.0107,0.011,0.0112,0.0118,0.0122,0.0111,0.0089,0.0072,0.0066,0.0079,0.0081,0.0084,0.0077,0.0073,0.0069,0.0065,0.0062,0.0056,0.0048,0.0039,0.0034,0.0029,0.0029,0.0032,0.0037,0.0042,0.0041,0.0049,0.0084,0.0046,0.0045,0.0043,0.0043,0.0033,0.0027,0.0019,0.0016,0.0012,0.0016,0.0019,0.0023,0.002,0.0023,0.0024,0.0023,0.0025,0.0028,0.0029,0.0033,0.0036,0.0035,0.0032,0.0031,0.0028,0.0029,0.0028,0.0027,0.0031,0.0031,0.003,0.0032,0.0028,0.0035,0.0036,0.0038,0.0039,0.0042,0.0042,0.0048,0.0042,0.0038,0.0044,0.0048,0.0045,0.0045,0.0041,0.0042,0.0039,0.0047,0.0036,0.0034,0.0032,0.0032,0.0033,0.0033,0.0034,0.0031,0.0034,0.0033,0.0031,0.0028,0.0024,0.003,0.0041,0.0039,0.0043,0.0039,0.0037,0.0039,0.004,0.0043,0.0063,0.0037,0.0039,0.0044,0.0047,0.0051,0.006,0.006,0.0059,0.0063,0.0059,0.0058,0.007,0.0078,0.0089,0.0079,0.007,0.0075,0.0081,0.0079,0.0099,0.0126,0.0138,0.0147,0.0147,0.0141,0.0155,0.0154,0.0154,0.0145,0.0131,0.013,0.0117,0.014,0.0101,0.0086,
77.2112,0.0425,0.0703,0.097,0.0937,0.0684,0.0484,0.0409,0.0396,0.0512,0.069,0.0897,0.1019,0.0795,0.0501,0.0253,0.0212,0.0134,0.0174,0.0225,0.035,0.0429,0.0463,0.0596,0.0765,0.0904,0.0497,0.0297,0.0215,0.0155,0.0136,0.0125,0.0122,0.0163,0.0203,0.0231,0.0257,0.0318,0.0355,0.0404,0.0474,0.0492,0.0512,0.0598,0.0546,0.0391,0.0297,0.022,0.0133,0.0125,0.0088,0.0089,0.0096,0.0117,0.0103,0.0094,0.0115,0.015,0.0158,0.0151,0.0194,0.0236,0.023,0.0194,0.0198,0.0211,0.0232,0.0299,0.0433,0.0499,0.0506,0.0486,0.0427,0.0356,0.0297,0.0255,0.0226,0.0178,0.0118,0.0099,0.0083,0.008,0.0068,0.0048,0.0041,0.0038,0.0029,0.0035,0.0035,0.0029,0.0039,0.0034,0.0043,0.0049,0.0046,0.0054,0.0072,0.0091,0.0098,0.0094,0.009,0.0084,0.0069,0.0059,0.0063,0.0078,0.0101,0.0121,0.0134,0.0149,0.0164,0.0174,0.016,0.0151,0.0166,0.0189,0.0201,0.0164,0.0128,0.0125,0.0116,0.0118,0.0123,0.0128,0.013,0.0118,0.0097,0.0078,0.0076,0.0084,0.0088,0.0086,0.0081,0.0078,0.0074,0.0067,0.0066,0.006,0.0053,0.0043,0.0036,0.0032,0.0033,0.0033,0.0041,0.0053,0.0047,0.0056,0.0097,0.0053,0.0051,0.0048,0.0051,0.004,0.0031,0.0021,0.0019,0.0013,0.0016,0.002,0.0023,0.0021,0.0025,0.0029,0.0029,0.0028,0.0033,0.003,0.0037,0.0039,0.0038,0.0033,0.0034,0.0031,0.0034,0.0031,0.003,0.0034,0.004,0.0036,0.0036,0.0036,0.0042,0.0047,0.0045,0.0043,0.0051,0.0037,0.0056,0.005,0.0053,0.0047,0.006,0.0052,0.0053,0.0043,0.0048,0.0049,0.0041,0.0038,0.0042,0.0036,0.0038,0.0036,0.0037,0.0042,0.0038,0.0038,0.0042,0.0039,0.004,0.004,0.0042,0.0037,0.0048,0.006,0.004,0.0038,0.0049,0.0049,0.0061,0.0166,0.006,0.0043,0.0044,0.0048,0.0056,0.0069,0.007,0.007,0.0073,0.0066,0.0069,0.0076,0.0093,0.0089,0.0078,0.0071,0.0088,0.0076,0.01,0.0107,0.0141,0.015,0.0153,0.0164,0.0178,0.0174,0.0159,0.0158,0.0167,0.0137,0.0141,0.013,0.0137,0.0114,0.0092,
77.191,0.0402,0.0663,0.0857,0.0802,0.0643,0.0457,0.0385,0.0372,0.0475,0.0614,0.0715,0.0737,0.0657,0.0473,0.024,0.0199,0.0125,0.0162,0.0211,0.033,0.0404,0.0436,0.0326,0.0715,0.0812,0.047,0.0277,0.02,0.0144,0.0126,0.0115,0.0113,0.0152,0.0189,0.0217,0.0241,0.0299,0.0334,0.0381,0.045,0.0466,0.0484,0.0568,0.0517,0.0369,0.0274,0.0179,0.0123,0.0121,0.0082,0.0082,0.0087,0.011,0.0094,0.0087,0.0106,0.014,0.0146,0.0143,0.018,0.0221,0.0216,0.0183,0.0184,0.0197,0.0219,0.0281,0.0413,0.0478,0.0487,0.0467,0.041,0.0339,0.0284,0.0242,0.0213,0.0169,0.0111,0.0092,0.0075,0.0074,0.0062,0.0045,0.0036,0.0034,0.0025,0.0031,0.003,0.0028,0.0033,0.0032,0.0039,0.0046,0.0042,0.0049,0.0065,0.0088,0.009,0.0088,0.0082,0.0078,0.0063,0.0056,0.0056,0.007,0.0095,0.0114,0.0125,0.0139,0.0152,0.0162,0.015,0.0143,0.0152,0.018,0.0191,0.0156,0.012,0.0116,0.0107,0.011,0.011,0.0113,0.0119,0.011,0.0087,0.0071,0.0064,0.0077,0.0078,0.0082,0.0075,0.0071,0.0067,0.0062,0.0059,0.0055,0.0049,0.0038,0.0032,0.0028,0.0025,0.003,0.0029,0.0037,0.0034,0.0039,0.0068,0.0039,0.0036,0.0034,0.0034,0.0027,0.0021,0.0017,0.0014,0.0012,0.0013,0.0019,0.002,0.0018,0.0022,0.0025,0.0022,0.0022,0.0025,0.0028,0.0031,0.0035,0.0031,0.0032,0.003,0.0027,0.0027,0.0027,0.0027,0.0029,0.003,0.0024,0.0031,0.0038,0.0033,0.0035,0.0037,0.0038,0.0041,0.004,0.0043,0.0042,0.0046,0.0041,0.0046,0.0043,0.0044,0.0043,0.004,0.0039,0.0048,0.0036,0.0033,0.0033,0.0034,0.0034,0.0034,0.0033,0.0034,0.0029,0.0025,0.0031,0.0035,0.0033,0.0035,0.0079,0.0037,0.0042,0.0039,0.0038,0.0034,0.0035,0.0032,0.0107,0.0039,0.0039,0.004,0.0047,0.005,0.0054,0.0056,0.0064,0.0062,0.0064,0.0057,0.0063,0.0074,0.0085,0.0068,0.007,0.0063,0.0068,0.0074,0.0096,0.0156,0.0138,0.0149,0.0153,0.0156,0.0151,0.015,0.015,0.014,0.0132,0.0125,0.0128,0.0125,0.0102,0.0076,
77.1579,0.0423,0.0699,0.0967,0.0933,0.0681,0.0482,0.0406,0.0393,0.0515,0.0686,0.0895,0.1016,0.0792,0.0498,0.0252,0.0209,0.0133,0.0172,0.0223,0.0348,0.0426,0.046,0.0589,0.0762,0.09,0.0493,0.0293,0.0214,0.0154,0.0134,0.0123,0.012,0.0162,0.02,0.0229,0.0255,0.0314,0.035,0.0402,0.0473,0.049,0.0507,0.0594,0.0541,0.039,0.0288,0.0208,0.0131,0.0129,0.0088,0.0089,0.0094,0.0117,0.0097,0.0092,0.0113,0.0149,0.0154,0.0151,0.0188,0.0236,0.0229,0.0193,0.0193,0.021,0.023,0.0294,0.0428,0.0497,0.0504,0.0483,0.0424,0.0356,0.0293,0.0256,0.0223,0.0178,0.0116,0.0099,0.008,0.008,0.0066,0.0049,0.0035,0.0038,0.0024,0.0035,0.0033,0.0031,0.0037,0.0035,0.0039,0.005,0.0043,0.0053,0.0069,0.009,0.0097,0.0093,0.0084,0.0085,0.0067,0.0059,0.0058,0.0078,0.01,0.012,0.013,0.0147,0.016,0.0172,0.0158,0.0151,0.016,0.0188,0.0199,0.0162,0.0127,0.0123,0.0112,0.0116,0.0116,0.0126,0.0128,0.0117,0.0093,0.0075,0.0068,0.0083,0.0082,0.0088,0.0079,0.0076,0.007,0.0067,0.0065,0.006,0.005,0.0038,0.0034,0.0031,0.0028,0.0038,0.0039,0.0049,0.0042,0.0053,0.0095,0.0052,0.0048,0.0045,0.0044,0.0037,0.0027,0.0023,0.0017,0.0015,0.0015,0.0021,0.002,0.0022,0.0024,0.0026,0.0024,0.0026,0.0028,0.0029,0.0033,0.0038,0.0033,0.0036,0.0028,0.0031,0.0027,0.0027,0.0029,0.0032,0.0035,0.0021,0.0029,0.0037,0.0033,0.0044,0.0042,0.0044,0.0048,0.0047,0.0051,0.0043,0.0049,0.0051,0.0047,0.0053,0.0047,0.0046,0.0044,0.0046,0.0034,0.0041,0.0037,0.0034,0.0032,0.004,0.0034,0.0034,0.0035,0.0037,0.0027,0.0041,0.0037,0.0039,0.0039,0.0061,0.0041,0.0046,0.0008,0.0035,0.0036,0.0048,0.0046,0.0148,0.0041,0.0039,0.0037,0.0056,0.0043,0.0075,0.0061,0.0065,0.0067,0.0057,0.0062,0.0069,0.0089,0.0159,0.008,0.0078,0.0071,0.0072,0.0073,0.0116,0.013,0.0161,0.0153,0.0162,0.0152,0.017,0.0157,0.0164,0.0151,0.014,0.0127,0.0127,0.0153,0.0109,0.0088,
77.1484,0.0417,0.0686,0.0886,0.0828,0.0663,0.0471,0.0398,0.0385,0.0481,0.0633,0.0737,0.076,0.0676,0.0487,0.0248,0.0206,0.013,0.0169,0.0219,0.034,0.0417,0.0449,0.0332,0.0736,0.0834,0.0483,0.0286,0.0207,0.015,0.0131,0.012,0.0118,0.0157,0.0196,0.0224,0.0249,0.0307,0.0345,0.0393,0.0462,0.048,0.0498,0.0584,0.0531,0.038,0.0284,0.0202,0.0128,0.0121,0.0085,0.0087,0.0093,0.0114,0.0098,0.009,0.011,0.0145,0.0152,0.0148,0.0185,0.0226,0.0221,0.0187,0.019,0.0202,0.0225,0.0288,0.0423,0.0492,0.0499,0.0478,0.0418,0.0349,0.0289,0.0246,0.0217,0.0172,0.0113,0.0096,0.0078,0.0077,0.0064,0.0047,0.0037,0.0036,0.0027,0.0032,0.0032,0.003,0.0035,0.0034,0.0041,0.0049,0.0044,0.0051,0.0069,0.0087,0.0094,0.0091,0.0084,0.0081,0.0065,0.0058,0.0058,0.0075,0.0099,0.0117,0.0129,0.0143,0.0157,0.0166,0.0151,0.0147,0.0158,0.0184,0.0196,0.0159,0.0123,0.0119,0.0109,0.0113,0.0115,0.0121,0.0124,0.0114,0.0091,0.0075,0.0066,0.0081,0.0083,0.0087,0.0079,0.0075,0.007,0.0066,0.0062,0.0057,0.0049,0.0041,0.0034,0.003,0.0028,0.0026,0.0036,0.0047,0.0041,0.005,0.0086,0.0049,0.0046,0.0044,0.0043,0.0034,0.0027,0.0019,0.0016,0.0014,0.0015,0.0021,0.0022,0.0021,0.0024,0.0024,0.0024,0.0025,0.0029,0.003,0.0034,0.0037,0.0036,0.0034,0.0031,0.0028,0.003,0.0028,0.0028,0.0031,0.0034,0.0027,0.0035,0.0041,0.0036,0.0035,0.0039,0.0041,0.0043,0.0044,0.005,0.0048,0.0049,0.0048,0.0049,0.0047,0.0047,0.0047,0.0042,0.0041,0.0047,0.0037,0.0036,0.0033,0.0034,0.0035,0.0036,0.0034,0.0031,0.0034,0.0036,0.0034,0.0028,0.0033,0.0037,0.0038,0.004,0.0036,0.004,0.004,0.004,0.0041,0.0046,0.0162,0.0048,0.0042,0.0042,0.0049,0.0053,0.0057,0.0061,0.0067,0.0068,0.0063,0.0064,0.0075,0.0071,0.0091,0.0079,0.0076,0.0079,0.0064,0.0082,0.0101,0.0172,0.0144,0.0155,0.0171,0.0159,0.0159,0.0146,0.0143,0.0146,0.0135,0.0132,0.0123,0.0134,0.011,0.0106,
77.1038,0.042,0.0695,0.096,0.0928,0.0676,0.0478,0.0402,0.0389,0.0503,0.0681,0.0888,0.1008,0.0786,0.0494,0.025,0.0208,0.0132,0.017,0.0222,0.0345,0.0423,0.0457,0.0589,0.0756,0.0894,0.049,0.029,0.0212,0.0153,0.0134,0.0122,0.012,0.016,0.0199,0.0227,0.0251,0.0311,0.0347,0.0398,0.0467,0.0485,0.0503,0.0589,0.0538,0.0388,0.0292,0.0211,0.013,0.0124,0.0086,0.0088,0.0091,0.0114,0.0099,0.0092,0.0112,0.0146,0.0153,0.015,0.0187,0.023,0.0225,0.0189,0.0191,0.0205,0.0228,0.0293,0.0425,0.0494,0.0498,0.0478,0.0417,0.0346,0.0289,0.0251,0.0221,0.0175,0.0114,0.01,0.0079,0.0078,0.0057,0.0047,0.0037,0.0036,0.0027,0.0034,0.0032,0.0032,0.0035,0.0035,0.0041,0.005,0.0043,0.0052,0.0068,0.009,0.0093,0.0092,0.0085,0.0082,0.0066,0.0058,0.0058,0.0074,0.0099,0.0119,0.0128,0.0145,0.0157,0.0168,0.0155,0.0148,0.0159,0.0187,0.0194,0.0156,0.0125,0.0122,0.0109,0.0115,0.0115,0.0121,0.0125,0.0115,0.0091,0.0077,0.0069,0.0078,0.008,0.0088,0.0077,0.0075,0.007,0.0067,0.0064,0.0059,0.0048,0.0041,0.0034,0.0029,0.0027,0.003,0.0038,0.0046,0.0041,0.0052,0.0089,0.005,0.0047,0.0043,0.0045,0.0036,0.0028,0.0021,0.0015,0.0017,0.0017,0.0021,0.0025,0.0022,0.0024,0.0027,0.0025,0.0028,0.0032,0.0029,0.0038,0.0036,0.0033,0.0036,0.0023,0.0029,0.0024,0.0026,0.0031,0.003,0.0038,0.0036,0.0029,0.0046,0.0042,0.0038,0.0041,0.0047,0.0043,0.005,0.0048,0.0047,0.0049,0.0047,0.0049,0.0053,0.0047,0.0042,0.0047,0.004,0.0031,0.0038,0.0033,0.004,0.0042,0.0046,0.0034,0.004,0.0034,0.0037,0.0032,0.0029,0.0042,0.0035,0.0035,0.0054,0.0031,0.0043,0.0035,0.0043,0.0047,0.0046,0.004,0.0167,0.0042,0.0043,0.0051,0.0046,0.0046,0.0061,0.0068,0.007,0.007,0.0069,0.0066,0.0069,0.0077,0.0163,0.0078,0.0066,0.0081,0.0075,0.0078,0.0111,0.0138,0.0154,0.0153,0.0146,0.0157,0.0177,0.0167,0.0161,0.0158,0.0147,0.0125,0.0145,0.0132,0.01,0.0109,
77.0863,0.0426,0.0698,0.0901,0.0842,0.0675,0.0482,0.0407,0.0393,0.0502,0.0646,0.075,0.0773,0.0688,0.0496,0.0253,0.0211,0.0134,0.0173,0.0224,0.0348,0.0425,0.0459,0.033,0.0747,0.0845,0.0493,0.0294,0.0213,0.0155,0.0137,0.0124,0.0122,0.0163,0.0202,0.023,0.0256,0.0316,0.0353,0.0402,0.0472,0.049,0.0508,0.0596,0.0545,0.0393,0.0294,0.0203,0.0131,0.0126,0.0088,0.0088,0.0093,0.0116,0.01,0.0092,0.0113,0.0148,0.0155,0.015,0.0186,0.0231,0.0226,0.0192,0.0194,0.0207,0.023,0.0296,0.043,0.0498,0.0505,0.0485,0.042,0.0359,0.0295,0.0253,0.0222,0.0175,0.0117,0.0099,0.0081,0.0079,0.0066,0.0048,0.0039,0.0037,0.0028,0.0034,0.0034,0.0032,0.0036,0.0035,0.0043,0.005,0.0045,0.0052,0.0071,0.009,0.0095,0.0093,0.0086,0.0083,0.0067,0.0059,0.0061,0.0076,0.0101,0.0119,0.0131,0.0146,0.016,0.017,0.0157,0.015,0.0164,0.0187,0.02,0.0162,0.0126,0.0122,0.0112,0.0116,0.0114,0.0122,0.0126,0.0117,0.0093,0.0077,0.0068,0.0083,0.0084,0.0087,0.008,0.0076,0.0072,0.0068,0.0064,0.0059,0.0051,0.0042,0.0035,0.003,0.0031,0.0036,0.0039,0.0051,0.0045,0.0054,0.0094,0.0053,0.005,0.0048,0.0045,0.0031,0.0028,0.002,0.0017,0.0016,0.0017,0.0023,0.0025,0.0022,0.0025,0.0026,0.0025,0.0027,0.0028,0.0028,0.0028,0.0038,0.0037,0.0036,0.0032,0.0029,0.0031,0.0029,0.0029,0.0031,0.0032,0.0039,0.0032,0.0041,0.0037,0.0042,0.0041,0.0042,0.0044,0.0044,0.0049,0.0047,0.0052,0.0049,0.0048,0.0048,0.0048,0.0046,0.0043,0.0042,0.0061,0.0039,0.0035,0.0035,0.0035,0.0036,0.0035,0.0035,0.0035,0.0036,0.0034,0.0035,0.003,0.0032,0.0038,0.0048,0.0041,0.0052,0.0044,0.0042,0.0044,0.0046,0.0049,0.0132,0.0048,0.0044,0.0046,0.0052,0.0055,0.0058,0.0067,0.0072,0.0068,0.0066,0.0066,0.0077,0.0086,0.011,0.0084,0.0075,0.0083,0.0076,0.0081,0.0109,0.0137,0.0147,0.0159,0.0155,0.0156,0.0166,0.0159,0.0162,0.0146,0.0137,0.0131,0.013,0.0119,0.0112,0.0095,
71.7946,0.0436,0.0726,0.1021,0.099,0.0711,0.0499,0.042,0.0406,0.0519,0.0717,0.0955,0.1096,0.0847,0.0521,0.0265,0.022,0.0141,0.0181,0.0235,0.0364,0.0448,0.0484,0.0633,0.083,0.0992,0.0532,0.0313,0.0229,0.0164,0.0144,0.0133,0.0131,0.0175,0.0215,0.0245,0.0272,0.0334,0.0375,0.0434,0.0519,0.0538,0.0559,0.0663,0.0602,0.0432,0.0331,0.0213,0.0139,0.0133,0.0094,0.0097,0.0098,0.0124,0.0106,0.0099,0.0119,0.0156,0.0164,0.0159,0.02,0.0243,0.0236,0.02,0.02,0.0216,0.0241,0.0314,0.0475,0.0556,0.0566,0.054,0.0469,0.0386,0.0313,0.0263,0.0229,0.0181,0.0121,0.0103,0.0085,0.0081,0.0069,0.005,0.004,0.0038,0.0029,0.0035,0.0035,0.0032,0.0038,0.0035,0.0042,0.0053,0.0047,0.0055,0.0074,0.0092,0.01,0.0097,0.009,0.0087,0.007,0.0062,0.0063,0.008,0.0105,0.0124,0.0137,0.0155,0.0173,0.0183,0.0168,0.0159,0.0171,0.0204,0.0218,0.0175,0.0132,0.0127,0.0117,0.0122,0.0123,0.0131,0.0133,0.0122,0.0095,0.0076,0.0068,0.0083,0.0087,0.0089,0.0081,0.0078,0.0074,0.0071,0.0067,0.0062,0.0053,0.0043,0.0036,0.003,0.0028,0.0032,0.0033,0.0043,0.0037,0.0043,0.0069,0.004,0.0038,0.0034,0.0035,0.0029,0.0024,0.0018,0.0015,0.0013,0.0016,0.0022,0.0024,0.0022,0.0025,0.0024,0.0023,0.0027,0.0029,0.0032,0.0035,0.004,0.0039,0.0038,0.0034,0.0032,0.0032,0.0031,0.003,0.0034,0.0035,0.0031,0.0034,0.0036,0.0038,0.0038,0.0042,0.0045,0.0047,0.0047,0.0048,0.0049,0.0055,0.0053,0.0053,0.0052,0.0051,0.0048,0.0049,0.0046,0.0062,0.0042,0.0038,0.0039,0.0037,0.0038,0.0037,0.0039,0.0037,0.0037,0.0039,0.0039,0.0037,0.0042,0.0038,0.005,0.0043,0.0045,0.0043,0.0048,0.0048,0.0051,0.0048,0.0122,0.0053,0.0042,0.0038,0.0055,0.0058,0.0062,0.0065,0.0073,0.0075,0.0071,0.0069,0.008,0.0089,0.0118,0.0083,0.0087,0.008,0.0078,0.0099,0.0121,0.0173,0.0178,0.0186,0.0195,0.0187,0.0198,0.0194,0.0189,0.018,0.0175,0.0157,0.0171,0.0156,0.0133,0.0135,
71.182,0.0438,0.073,0.1029,0.0998,0.0718,0.0502,0.0422,0.0408,0.0533,0.0721,0.0963,0.1106,0.0857,0.0526,0.0268,0.0222,0.0143,0.0183,0.0238,0.0367,0.0452,0.0489,0.0637,0.0839,0.1004,0.0538,0.0316,0.0231,0.0167,0.0147,0.0135,0.0133,0.0177,0.0219,0.0248,0.0275,0.0337,0.0378,0.0439,0.0524,0.0544,0.0564,0.067,0.0606,0.0438,0.0333,0.0219,0.0141,0.0134,0.0096,0.0095,0.0101,0.0126,0.0108,0.0101,0.0121,0.0158,0.0165,0.0162,0.0202,0.0245,0.0239,0.0203,0.0203,0.0219,0.0242,0.0316,0.048,0.0563,0.0573,0.0547,0.0476,0.039,0.0317,0.0266,0.0231,0.0185,0.0123,0.0104,0.0085,0.0084,0.007,0.0052,0.0041,0.004,0.003,0.0036,0.0035,0.0032,0.0038,0.0036,0.0045,0.0054,0.0047,0.0056,0.0075,0.0094,0.0101,0.0099,0.0092,0.0089,0.0071,0.0063,0.0063,0.0081,0.0106,0.0125,0.014,0.0158,0.0173,0.0185,0.017,0.0161,0.0173,0.0207,0.022,0.0177,0.0133,0.0129,0.0119,0.0122,0.0124,0.0131,0.0134,0.0122,0.0096,0.0079,0.007,0.0085,0.0087,0.009,0.0085,0.008,0.0076,0.0072,0.0068,0.0062,0.0054,0.0043,0.0038,0.0031,0.0029,0.0039,0.0036,0.004,0.0038,0.0044,0.0071,0.0043,0.0038,0.0038,0.0037,0.0029,0.0024,0.0018,0.0016,0.0015,0.0017,0.0022,0.0027,0.0022,0.0025,0.0028,0.0027,0.0029,0.003,0.0035,0.0037,0.0043,0.0038,0.0039,0.0035,0.0033,0.0033,0.0033,0.0032,0.0034,0.0036,0.0041,0.0035,0.0062,0.0045,0.0043,0.0043,0.0045,0.0049,0.0051,0.0051,0.0052,0.0055,0.0052,0.0053,0.0052,0.0052,0.0053,0.0049,0.0049,0.0064,0.0044,0.0041,0.0042,0.0041,0.0031,0.0027,0.0038,0.004,0.0044,0.0042,0.0045,0.0042,0.0049,0.0042,0.0072,0.0049,0.0051,0.0046,0.0047,0.0045,0.0055,0.0052,0.0095,0.005,0.0043,0.0048,0.006,0.0062,0.007,0.0076,0.0079,0.0078,0.0081,0.0073,0.0082,0.0087,0.0131,0.0084,0.0087,0.008,0.0091,0.0098,0.012,0.0163,0.0177,0.019,0.02,0.0228,0.0194,0.0191,0.0201,0.0184,0.0187,0.0169,0.0161,0.0157,0.014,0.0129,
96.5046,0.0402,0.0635,0.0814,0.0791,0.0623,0.0461,0.0395,0.0384,0.0488,0.063,0.0764,0.0835,0.0691,0.0481,0.025,0.0211,0.0134,0.0174,0.0227,0.035,0.0427,0.0456,0.0544,0.0657,0.0744,0.0469,0.03,0.0218,0.0156,0.0138,0.0126,0.0124,0.0168,0.0211,0.024,0.0266,0.0328,0.0363,0.0402,0.045,0.0461,0.047,0.0522,0.0496,0.0381,0.028,0.0208,0.0138,0.0127,0.0093,0.0087,0.0098,0.0126,0.0108,0.0101,0.0122,0.0161,0.0169,0.0163,0.0207,0.0253,0.0246,0.0211,0.0213,0.0229,0.0252,0.0304,0.0389,0.0431,0.0435,0.0423,0.039,0.0342,0.0305,0.0273,0.0246,0.0203,0.0129,0.011,0.0088,0.0088,0.0072,0.0052,0.0042,0.0042,0.003,0.0038,0.0037,0.0034,0.0039,0.0038,0.0045,0.0054,0.0048,0.0055,0.0078,0.0105,0.0106,0.0105,0.0097,0.0093,0.0074,0.0067,0.0067,0.0086,0.0111,0.0132,0.0145,0.0158,0.017,0.0176,0.0169,0.0166,0.0173,0.0193,0.0202,0.0176,0.0142,0.014,0.0126,0.0133,0.0132,0.0141,0.0146,0.0132,0.0106,0.0087,0.0078,0.0093,0.0089,0.0097,0.0088,0.0084,0.0081,0.0077,0.0072,0.0066,0.0057,0.0047,0.0038,0.0034,0.0029,0.0033,0.0042,0.0053,0.0045,0.0052,0.0083,0.0054,0.0046,0.0046,0.0047,0.0035,0.0027,0.0018,0.0016,0.0016,0.0017,0.0025,0.0029,0.0024,0.0031,0.0045,0.0026,0.0024,0.0033,0.0034,0.004,0.0044,0.0041,0.004,0.0036,0.0033,0.0033,0.0031,0.0029,0.0041,0.0037,0.0031,0.0043,0.0093,0.0041,0.0047,0.0043,0.0042,0.005,0.0049,0.006,0.0054,0.0061,0.0051,0.0052,0.0048,0.0056,0.0052,0.0054,0.0046,0.005,0.0046,0.0048,0.0038,0.0036,0.0035,0.0038,0.0041,0.0039,0.0042,0.0037,0.0043,0.0073,0.0033,0.0045,0.0048,0.0051,0.0056,0.0051,0.0055,0.0052,0.0049,0.005,0.0232,0.0054,0.0045,0.0052,0.004,0.0062,0.0072,0.0072,0.0065,0.0066,0.0074,0.0059,0.0105,0.0089,0.0188,0.0074,0.008,0.0093,0.0094,0.0083,0.0097,0.0111,0.0132,0.0139,0.0141,0.015,0.0136,0.0131,0.0152,0.0126,0.0122,0.0113,0.0116,0.0153,0.0104,0.0109,
96.5111,0.0408,0.0642,0.0751,0.0701,0.0603,0.0466,0.04,0.0388,0.0435,0.0563,0.0632,0.065,0.058,0.0478,0.0254,0.0214,0.0135,0.0175,0.0229,0.0353,0.043,0.046,0.0115,0.0637,0.0699,0.0473,0.0302,0.0217,0.0157,0.0139,0.0126,0.0125,0.0168,0.0211,0.0242,0.0269,0.0331,0.0367,0.0405,0.0454,0.0465,0.0476,0.0528,0.0502,0.0384,0.0279,0.0205,0.0139,0.0134,0.0092,0.0097,0.0101,0.0125,0.0108,0.01,0.0122,0.0161,0.0169,0.0166,0.0208,0.0254,0.025,0.0213,0.0216,0.0228,0.0255,0.0306,0.0393,0.0437,0.0442,0.043,0.0397,0.0349,0.0306,0.0277,0.0248,0.02,0.0129,0.0109,0.009,0.0087,0.0072,0.0051,0.0042,0.0039,0.0029,0.0036,0.0035,0.0033,0.0039,0.0037,0.0046,0.0054,0.0049,0.0054,0.0075,0.01,0.0107,0.0103,0.0096,0.0093,0.0074,0.0065,0.0066,0.0085,0.0114,0.0135,0.0147,0.0158,0.017,0.0177,0.017,0.0167,0.0181,0.0198,0.0204,0.0175,0.0145,0.0141,0.0129,0.0133,0.0137,0.0143,0.0145,0.0135,0.0108,0.0086,0.0077,0.0091,0.0095,0.0096,0.0086,0.0084,0.0081,0.0076,0.0073,0.0065,0.0055,0.0045,0.0037,0.0031,0.0032,0.0037,0.0042,0.0043,0.0044,0.0048,0.0083,0.0046,0.0044,0.0042,0.0041,0.0034,0.0026,0.0022,0.0017,0.0012,0.0017,0.0022,0.0026,0.0022,0.0026,0.0041,0.0026,0.0029,0.0032,0.0035,0.0039,0.0042,0.0042,0.0041,0.0034,0.0031,0.0033,0.0031,0.0031,0.0035,0.0037,0.0043,0.0041,0.0064,0.0039,0.0042,0.0044,0.0046,0.0048,0.0047,0.0053,0.0051,0.0058,0.0055,0.0057,0.0053,0.0053,0.0057,0.005,0.0046,0.0083,0.0041,0.0039,0.0039,0.0041,0.0036,0.0034,0.0038,0.0039,0.004,0.0039,0.004,0.0046,0.0042,0.0042,0.0066,0.0045,0.0035,0.0042,0.0047,0.0048,0.0048,0.0047,0.0293,0.0041,0.0044,0.0047,0.0047,0.0049,0.0048,0.0062,0.0065,0.0059,0.0058,0.0055,0.0075,0.0071,0.0,0.0073,0.007,0.0082,0.0075,0.0079,0.0085,0.0113,0.0118,0.0121,0.0133,0.0147,0.0122,0.0129,0.0124,0.0112,0.0113,0.0108,0.0109,0.0126,0.0087,0.0101,
96.5341,0.0401,0.0635,0.0814,0.079,0.0622,0.0458,0.0394,0.0384,0.0494,0.0629,0.0763,0.0834,0.0691,0.048,0.025,0.021,0.0134,0.0174,0.0226,0.035,0.0426,0.0455,0.0556,0.0656,0.0745,0.0468,0.0297,0.0216,0.0156,0.0137,0.0126,0.0123,0.0167,0.0208,0.0239,0.0266,0.0327,0.0363,0.04,0.0448,0.0459,0.0469,0.0522,0.0496,0.0379,0.028,0.0202,0.0139,0.0132,0.0091,0.0091,0.0098,0.0126,0.0107,0.01,0.0122,0.0159,0.0167,0.0161,0.0207,0.0251,0.0247,0.021,0.021,0.0228,0.0254,0.0303,0.039,0.0432,0.0435,0.0424,0.0387,0.0341,0.0306,0.0276,0.0248,0.0191,0.0128,0.0109,0.009,0.0088,0.0073,0.0052,0.0042,0.0039,0.0031,0.0035,0.0037,0.0032,0.0038,0.0037,0.0048,0.0053,0.0047,0.0058,0.0078,0.01,0.0107,0.0101,0.0098,0.0093,0.0075,0.0067,0.0068,0.0085,0.0113,0.0131,0.0146,0.0157,0.0169,0.0176,0.0171,0.0164,0.0175,0.0192,0.02,0.0171,0.0143,0.0137,0.0129,0.0134,0.0132,0.0142,0.0147,0.0135,0.0106,0.0087,0.008,0.0094,0.0092,0.0094,0.0088,0.008,0.008,0.0073,0.0073,0.0064,0.0057,0.0044,0.0034,0.0033,0.0032,0.0037,0.0043,0.0046,0.0044,0.0048,0.0086,0.0049,0.0045,0.0042,0.0044,0.0033,0.0025,0.0019,0.0017,0.0015,0.0018,0.0022,0.0025,0.0027,0.0027,0.0027,0.0024,0.0027,0.0033,0.0032,0.0041,0.0042,0.0025,0.0014,0.0037,0.003,0.0035,0.0031,0.003,0.0039,0.004,0.0046,0.0029,0.0065,0.004,0.0042,0.0046,0.0047,0.005,0.0045,0.0057,0.0044,0.0057,0.0058,0.0062,0.0049,0.0048,0.0046,0.0054,0.0047,0.0035,0.0045,0.0043,0.004,0.0037,0.0042,0.0038,0.0039,0.0041,0.004,0.0043,0.0042,0.0037,0.0052,0.0042,0.0046,0.0045,0.0059,0.0056,0.0047,0.0047,0.0044,0.0052,0.023,0.0059,0.0033,0.0042,0.0044,0.0048,0.0057,0.0068,0.0056,0.0064,0.0063,0.0074,0.0069,0.0082,0.0075,0.0086,0.0074,0.0079,0.0075,0.0083,0.009,0.01,0.0111,0.0127,0.0123,0.0118,0.0121,0.0118,0.0126,0.0113,0.0104,0.0107,0.0104,0.0113,0.0088,0.0088,
96.5406,0.0409,0.0643,0.0749,0.0699,0.0602,0.0468,0.0401,0.039,0.0436,0.0561,0.0628,0.0641,0.0577,0.0479,0.0255,0.0214,0.0137,0.0177,0.023,0.0355,0.0431,0.0461,0.0117,0.0638,0.0699,0.0475,0.0304,0.0219,0.0158,0.0141,0.0128,0.0126,0.017,0.0212,0.0245,0.0269,0.0333,0.0367,0.0408,0.0454,0.0468,0.0479,0.0531,0.0505,0.0387,0.0285,0.0205,0.0141,0.0134,0.0093,0.0097,0.0101,0.0126,0.011,0.01,0.0124,0.0162,0.017,0.0168,0.0209,0.0255,0.0251,0.0213,0.0217,0.0231,0.0257,0.0309,0.0399,0.0438,0.0444,0.043,0.0397,0.0357,0.0309,0.0277,0.0248,0.0199,0.0128,0.011,0.0092,0.0088,0.0073,0.0052,0.0041,0.004,0.0031,0.0036,0.0036,0.0032,0.0038,0.0038,0.0042,0.0054,0.0049,0.0056,0.0078,0.0111,0.0106,0.0105,0.0099,0.0093,0.0074,0.0067,0.0066,0.0086,0.0114,0.0134,0.0146,0.0158,0.0168,0.0178,0.017,0.0166,0.0177,0.0197,0.0204,0.0176,0.0145,0.014,0.0129,0.0133,0.0135,0.0142,0.0145,0.0135,0.0107,0.0088,0.0078,0.009,0.0092,0.0095,0.009,0.0084,0.0081,0.0073,0.0072,0.0065,0.0058,0.0044,0.0038,0.0032,0.0032,0.0035,0.004,0.0057,0.0045,0.005,0.0089,0.0049,0.0046,0.0044,0.0043,0.0034,0.0027,0.0021,0.0017,0.0016,0.0017,0.0023,0.0026,0.0021,0.0026,0.0032,0.0027,0.0029,0.0033,0.0034,0.0038,0.0043,0.004,0.004,0.0035,0.0032,0.0034,0.0031,0.0034,0.0035,0.0042,0.0034,0.0038,0.0062,0.0044,0.004,0.0046,0.0048,0.0049,0.0047,0.0056,0.0046,0.0058,0.0045,0.005,0.0054,0.0054,0.0053,0.0051,0.0046,0.0157,0.0039,0.0041,0.0031,0.0038,0.0041,0.0041,0.0039,0.0041,0.0038,0.0039,0.0043,0.0046,0.005,0.004,0.0052,0.0049,0.0112,0.005,0.0048,0.005,0.0048,0.0047,0.022,0.0054,0.0046,0.0046,0.0052,0.0017,0.0055,0.006,0.0063,0.0066,0.0059,0.0055,0.0065,0.0073,0.0,0.0079,0.0067,0.0067,0.0072,0.0078,0.0092,0.0112,0.0119,0.0131,0.0131,0.02,0.0125,0.013,0.012,0.0118,0.0109,0.0105,0.0107,0.0094,0.0088,0.0098,
144.041,0.0632,0.0816,0.0809,0.0803,0.0767,0.0713,0.066,0.0653,0.0777,0.0785,0.0829,0.0834,0.0803,0.0702,0.0488,0.0436,0.0303,0.0379,0.0481,0.0663,0.0709,0.0737,0.0797,0.0823,0.0849,0.0735,0.0631,0.0489,0.037,0.0332,0.0313,0.0314,0.0413,0.0501,0.0572,0.0624,0.0675,0.0731,0.0763,0.0795,0.0814,0.0818,0.0829,0.0852,0.0774,0.0571,0.0456,0.0386,0.0368,0.0271,0.0292,0.0289,0.0358,0.0325,0.0306,0.0362,0.0458,0.0453,0.049,0.0548,0.0638,0.0635,0.0573,0.0585,0.0618,0.0664,0.0738,0.0784,0.0794,0.08,0.0813,0.0806,0.0774,0.0755,0.0719,0.067,0.0557,0.0414,0.0371,0.0311,0.0299,0.0253,0.0182,0.0148,0.0148,0.0112,0.0136,0.0137,0.013,0.0147,0.0142,0.0164,0.0199,0.0181,0.0206,0.0278,0.0357,0.0391,0.0381,0.0364,0.0352,0.0286,0.0253,0.0256,0.0319,0.0382,0.0436,0.0476,0.0507,0.053,0.0553,0.0555,0.0561,0.0597,0.0621,0.0625,0.0573,0.0515,0.0501,0.0471,0.0485,0.0489,0.0522,0.0532,0.0482,0.0387,0.031,0.031,0.0328,0.032,0.032,0.0301,0.0307,0.0304,0.0315,0.0286,0.028,0.0253,0.0206,0.0175,0.0149,0.0133,0.012,0.0138,0.0122,0.012,0.0097,0.0108,0.0089,0.0083,0.0077,0.0081,0.0078,0.0074,0.0072,0.0078,0.007,0.0086,0.0108,0.0118,0.0113,0.0133,0.0138,0.0133,0.0136,0.0147,0.0152,0.018,0.0197,0.0181,0.0174,0.0169,0.0147,0.0163,0.0151,0.016,0.0181,0.0185,0.017,0.0156,0.0162,0.0216,0.024,0.0212,0.0235,0.023,0.0232,0.0267,0.0257,0.028,0.0262,0.0278,0.0256,0.0269,0.025,0.025,0.0247,0.0308,0.0246,0.0217,0.0223,0.02,0.0202,0.0217,0.0213,0.0211,0.0221,0.022,0.0237,0.0228,0.0222,0.0221,0.0248,0.0222,0.0181,0.0224,0.0208,0.0225,0.0227,0.0218,0.0342,0.0203,0.0209,0.0172,0.018,0.0183,0.019,0.0195,0.0193,0.0175,0.0157,0.016,0.0203,0.0207,0.024,0.0237,0.0118,0.0149,0.0273,0.026,0.0252,0.0239,0.028,0.027,0.0295,0.0321,0.031,0.0282,0.0281,0.0283,0.0281,0.0271,0.0296,0.0485,0.0284,0.0246,
144.0019,0.0571,0.0627,0.0624,0.0587,0.0565,0.0508,0.0481,0.0443,0.0416,0.051,0.0538,0.0534,0.0505,0.0496,0.0422,0.0388,0.0298,0.0355,0.0424,0.0509,0.0549,0.0559,0.0134,0.0601,0.0622,0.0607,0.0562,0.0429,0.0365,0.0329,0.0309,0.0313,0.0407,0.0494,0.0557,0.0601,0.0679,0.0718,0.0763,0.0792,0.082,0.0835,0.085,0.0876,0.0769,0.0577,0.047,0.0385,0.0366,0.027,0.0273,0.029,0.0357,0.0323,0.0307,0.0363,0.0427,0.0451,0.0486,0.0543,0.0633,0.0631,0.0567,0.0579,0.0612,0.0664,0.0734,0.0775,0.0786,0.0797,0.0804,0.0807,0.077,0.0751,0.0716,0.0663,0.0551,0.041,0.0373,0.0307,0.0299,0.0252,0.0181,0.015,0.0145,0.0114,0.0135,0.0136,0.0127,0.0145,0.0141,0.0162,0.0193,0.0176,0.0203,0.0273,0.0351,0.0385,0.0377,0.0362,0.0348,0.0282,0.0253,0.0256,0.0318,0.0378,0.0433,0.0469,0.0491,0.0528,0.0553,0.0551,0.0556,0.059,0.0619,0.0622,0.0569,0.0513,0.0495,0.0463,0.0477,0.0487,0.052,0.0528,0.0484,0.0389,0.0307,0.0307,0.0328,0.0316,0.032,0.03,0.0301,0.03,0.0282,0.0284,0.0276,0.0245,0.0205,0.0169,0.0147,0.0131,0.0103,0.0105,0.0107,0.0116,0.0097,0.0098,0.0086,0.008,0.0078,0.0082,0.0075,0.0072,0.0075,0.0072,0.007,0.0086,0.0105,0.0118,0.0107,0.012,0.0123,0.0134,0.0136,0.0152,0.0159,0.0177,0.0191,0.0182,0.0178,0.0165,0.015,0.0156,0.0154,0.016,0.0177,0.0184,0.0158,0.0137,0.0131,0.0214,0.0201,0.0211,0.0228,0.0232,0.0234,0.0258,0.0246,0.0274,0.0251,0.0283,0.0258,0.0264,0.0253,0.0253,0.0252,0.0331,0.0246,0.0223,0.0218,0.0209,0.021,0.0204,0.0206,0.0212,0.0217,0.0227,0.0231,0.0205,0.0224,0.0211,0.0211,0.0228,0.0278,0.0228,0.0219,0.0225,0.0222,0.0232,0.0285,0.0201,0.019,0.0173,0.0169,0.0164,0.0179,0.0202,0.0193,0.0176,0.0179,0.0163,0.0186,0.0202,0.0,0.0205,0.0226,0.0232,0.0252,0.0256,0.029,0.0396,0.0305,0.0303,0.0332,0.0287,0.0288,0.03,0.0312,0.0282,0.0284,0.0281,0.0303,0.0294,0.0262,0.0268,
143.8605,0.0625,0.0749,0.0801,0.0794,0.0757,0.0654,0.0654,0.0645,0.0699,0.0776,0.082,0.0825,0.0793,0.0694,0.0483,0.043,0.0299,0.037,0.0475,0.061,0.0699,0.0729,0.0795,0.0812,0.0839,0.0728,0.0585,0.0483,0.0365,0.0329,0.0309,0.0311,0.0406,0.0496,0.0565,0.0578,0.0668,0.0724,0.0757,0.0787,0.0805,0.0809,0.0816,0.0842,0.0769,0.0577,0.0471,0.0382,0.0366,0.0269,0.0278,0.0288,0.0355,0.0321,0.0304,0.0364,0.042,0.0443,0.0484,0.0544,0.0625,0.0627,0.0563,0.0573,0.0607,0.0655,0.0731,0.0772,0.0784,0.0791,0.0803,0.0801,0.078,0.0745,0.0711,0.0665,0.0537,0.0385,0.0369,0.0305,0.0294,0.0249,0.0181,0.0146,0.014,0.0082,0.0134,0.0132,0.013,0.0145,0.0134,0.0165,0.0187,0.0176,0.0201,0.027,0.0356,0.038,0.0376,0.0361,0.0342,0.0274,0.0255,0.0233,0.0308,0.0374,0.0428,0.0463,0.0497,0.051,0.0517,0.0543,0.0553,0.0585,0.0615,0.0611,0.0558,0.0503,0.0498,0.0457,0.0468,0.0479,0.0516,0.0526,0.0476,0.0378,0.0308,0.0298,0.032,0.0313,0.0309,0.029,0.0299,0.0299,0.0283,0.028,0.0274,0.0238,0.0203,0.0168,0.0142,0.0124,0.0106,0.0106,0.0114,0.0111,0.0091,0.0105,0.0079,0.0077,0.0073,0.0072,0.0071,0.0072,0.0062,0.0064,0.0063,0.008,0.0099,0.0113,0.0109,0.012,0.01,0.0118,0.0125,0.0144,0.0147,0.0168,0.0187,0.017,0.012,0.0151,0.0146,0.0157,0.0146,0.0147,0.0168,0.0178,0.0162,0.0162,0.0152,0.0231,0.0183,0.0199,0.0214,0.022,0.0226,0.0237,0.0244,0.0274,0.0243,0.026,0.0253,0.0255,0.025,0.0242,0.0242,0.023,0.0224,0.0204,0.0216,0.0208,0.0206,0.0192,0.0203,0.0212,0.0222,0.02,0.0222,0.0222,0.0194,0.0221,0.0215,0.0201,0.0202,0.0217,0.0207,0.0204,0.0221,0.0211,0.0366,0.0196,0.0184,0.0178,0.0163,0.0166,0.0174,0.0189,0.0185,0.015,0.0184,0.0177,0.0149,0.0199,0.0259,0.0206,0.0205,0.0214,0.0261,0.0232,0.0256,0.0227,0.029,0.0278,0.0299,0.0313,0.0334,0.0293,0.0267,0.0286,0.0302,0.0319,0.0289,0.0334,0.0252,0.023,
143.8215,0.0591,0.0648,0.0645,0.0608,0.0585,0.0525,0.0497,0.046,0.0425,0.0532,0.0561,0.0557,0.0528,0.0515,0.0436,0.0401,0.0306,0.0367,0.0438,0.0525,0.0568,0.0577,0.0142,0.0623,0.0645,0.0627,0.0579,0.0453,0.0374,0.0337,0.0316,0.0318,0.0418,0.0506,0.0571,0.0616,0.0698,0.0744,0.0784,0.0817,0.0843,0.0858,0.0871,0.0899,0.0792,0.059,0.0475,0.0395,0.0376,0.0276,0.0291,0.0295,0.0366,0.0331,0.0312,0.0371,0.0465,0.0491,0.0498,0.0556,0.0645,0.0646,0.0581,0.0594,0.0629,0.0679,0.075,0.0794,0.0807,0.0816,0.0825,0.0815,0.0796,0.0769,0.0728,0.068,0.0565,0.042,0.038,0.0312,0.0304,0.0255,0.0183,0.015,0.0147,0.0118,0.0137,0.0137,0.0129,0.0146,0.014,0.016,0.0196,0.0178,0.0205,0.0278,0.0357,0.039,0.0387,0.0367,0.0353,0.0285,0.0252,0.0257,0.0322,0.0385,0.044,0.0478,0.0513,0.0537,0.0564,0.0559,0.0567,0.0599,0.0629,0.063,0.0577,0.052,0.0508,0.0471,0.0485,0.0496,0.0528,0.0535,0.049,0.0387,0.0313,0.0306,0.0329,0.0321,0.0324,0.0304,0.0305,0.0306,0.0298,0.0285,0.0275,0.0245,0.0204,0.0169,0.0139,0.0126,0.0122,0.0104,0.0098,0.0113,0.0094,0.0108,0.0087,0.0079,0.0076,0.0077,0.0072,0.0071,0.0067,0.0065,0.0063,0.0081,0.0102,0.0107,0.0105,0.0123,0.0139,0.0123,0.0132,0.0149,0.0151,0.0174,0.019,0.018,0.0183,0.0169,0.0153,0.0162,0.0155,0.0149,0.0162,0.0179,0.0174,0.0151,0.0129,0.0219,0.0207,0.0203,0.0224,0.0221,0.0231,0.0256,0.0246,0.0273,0.0253,0.0269,0.026,0.0265,0.0254,0.025,0.0253,0.0244,0.023,0.0207,0.0215,0.0205,0.0208,0.0192,0.0168,0.0204,0.0207,0.0205,0.0222,0.023,0.0203,0.0213,0.0238,0.0218,0.025,0.0226,0.0222,0.0223,0.0227,0.0228,0.0439,0.0196,0.0182,0.0151,0.015,0.0167,0.0167,0.018,0.0171,0.017,0.0174,0.0161,0.0187,0.0187,0.0,0.0197,0.0219,0.0248,0.0236,0.0252,0.0275,0.0247,0.0315,0.0281,0.0286,0.0372,0.0282,0.0287,0.0355,0.0291,0.0277,0.0293,0.029,0.0271,0.0261,0.0244,
105.803,0.0406,0.0625,0.0769,0.0752,0.0616,0.0468,0.0406,0.0395,0.0509,0.0627,0.0735,0.0784,0.0673,0.0493,0.0264,0.0225,0.0145,0.0188,0.0246,0.0376,0.0453,0.0482,0.0549,0.0652,0.0719,0.049,0.0329,0.0239,0.0172,0.0153,0.014,0.014,0.0188,0.0234,0.0269,0.0296,0.0363,0.0403,0.0439,0.0481,0.049,0.0497,0.0539,0.0521,0.0421,0.0308,0.0207,0.0155,0.0157,0.0105,0.0105,0.0116,0.0147,0.0124,0.0117,0.0139,0.0181,0.0189,0.0188,0.024,0.0285,0.0279,0.0238,0.0242,0.026,0.0285,0.0335,0.041,0.0438,0.0443,0.0434,0.0404,0.0368,0.0335,0.0305,0.0276,0.0216,0.0144,0.0123,0.0103,0.0098,0.008,0.0059,0.0046,0.0044,0.0033,0.0044,0.004,0.0036,0.0043,0.0042,0.0051,0.0061,0.0053,0.0065,0.0087,0.0119,0.0119,0.0117,0.0111,0.0105,0.0085,0.0074,0.0076,0.0099,0.0131,0.015,0.0166,0.0182,0.0193,0.02,0.0192,0.0193,0.0203,0.0223,0.0224,0.0197,0.0169,0.016,0.0149,0.0154,0.0154,0.0167,0.0172,0.0157,0.0122,0.0097,0.0081,0.0109,0.0108,0.0108,0.0105,0.0099,0.0092,0.0086,0.0087,0.0076,0.0071,0.0054,0.0042,0.0041,0.0041,0.0038,0.0042,0.0041,0.0045,0.0046,0.0085,0.0049,0.0042,0.0042,0.0044,0.0035,0.0029,0.0021,0.0019,0.0019,0.0021,0.0025,0.003,0.0031,0.0033,0.0022,0.0033,0.0034,0.0034,0.0039,0.0045,0.0053,0.0049,0.0046,0.0046,0.0043,0.0039,0.0039,0.004,0.0044,0.0044,0.0042,0.0057,0.006,0.0061,0.0046,0.0052,0.0059,0.0058,0.0058,0.0067,0.0065,0.0077,0.0066,0.0072,0.0067,0.0065,0.007,0.0064,0.0067,0.0037,0.0053,0.0054,0.0051,0.0054,0.0054,0.0049,0.0049,0.005,0.0051,0.0049,0.0047,0.0063,0.0037,0.0045,0.0065,0.0064,0.0057,0.0059,0.0063,0.006,0.0062,0.0069,0.0188,0.0073,0.0063,0.0037,0.0058,0.0051,0.0073,0.0077,0.0065,0.0073,0.0058,0.0074,0.0088,0.0078,0.0227,0.0087,0.0082,0.0079,0.0089,0.0091,0.011,0.0121,0.0148,0.0143,0.0134,0.0143,0.0126,0.0135,0.0154,0.0127,0.0146,0.0122,0.0107,0.0101,0.0118,0.0025,
105.8015,0.0408,0.0613,0.0679,0.0637,0.0569,0.0461,0.0406,0.0391,0.0406,0.0523,0.0575,0.0585,0.0532,0.047,0.0265,0.0224,0.0144,0.0186,0.0244,0.0371,0.0449,0.0476,0.0173,0.06,0.064,0.0487,0.0325,0.0234,0.0171,0.0151,0.0139,0.0138,0.0187,0.0232,0.0267,0.0297,0.0362,0.04,0.0438,0.0479,0.049,0.0496,0.0535,0.0521,0.0419,0.0309,0.0203,0.0152,0.015,0.0105,0.0115,0.0113,0.0144,0.0122,0.0114,0.0139,0.0182,0.0189,0.0187,0.0235,0.0283,0.0278,0.0237,0.0239,0.0256,0.0284,0.0335,0.0409,0.0438,0.0442,0.0433,0.0402,0.0364,0.033,0.0301,0.0271,0.0217,0.0142,0.0123,0.0101,0.0097,0.008,0.0058,0.0046,0.0043,0.0032,0.004,0.0039,0.0036,0.0042,0.0041,0.0049,0.0059,0.0052,0.0064,0.0086,0.011,0.012,0.0116,0.0108,0.0104,0.0083,0.0072,0.0072,0.0096,0.0127,0.0151,0.0165,0.0177,0.0188,0.0197,0.0191,0.0189,0.0197,0.0218,0.0223,0.0195,0.0163,0.0162,0.0148,0.0153,0.0156,0.0165,0.017,0.0155,0.012,0.0095,0.0083,0.0104,0.0103,0.0107,0.0095,0.0096,0.0091,0.0086,0.0082,0.0077,0.0064,0.0053,0.0042,0.0037,0.0033,0.0034,0.0037,0.0048,0.0042,0.0045,0.0082,0.0045,0.0041,0.004,0.0039,0.0032,0.0024,0.002,0.0017,0.0013,0.0018,0.0025,0.0029,0.0025,0.003,0.0038,0.0031,0.0031,0.0034,0.0039,0.0042,0.0048,0.0045,0.0044,0.0041,0.0038,0.0038,0.0038,0.0035,0.0036,0.0046,0.0056,0.0042,0.0048,0.0047,0.0058,0.0048,0.0056,0.0057,0.0055,0.0066,0.0058,0.0065,0.0066,0.0064,0.0064,0.0065,0.0061,0.0058,0.0057,0.0051,0.0048,0.0047,0.0047,0.0048,0.0048,0.0048,0.0046,0.0045,0.0047,0.0048,0.0044,0.0049,0.0059,0.0051,0.0088,0.0052,0.0079,0.0049,0.0056,0.0051,0.0053,0.006,0.015,0.0061,0.0048,0.0047,0.0055,0.0049,0.0062,0.0063,0.0067,0.0065,0.0062,0.0055,0.0077,0.0075,0.0,0.0071,0.0072,0.0087,0.0075,0.0077,0.0095,0.0112,0.0122,0.0123,0.0151,0.0129,0.0141,0.013,0.0133,0.0129,0.0118,0.0106,0.0103,0.0139,0.0094,0.0078,
105.7976,0.0404,0.0623,0.0764,0.0746,0.0611,0.0466,0.0403,0.0394,0.0504,0.0623,0.073,0.0781,0.067,0.0489,0.0263,0.0223,0.0143,0.0185,0.0242,0.0373,0.045,0.0479,0.0561,0.0648,0.0715,0.0487,0.0323,0.0237,0.017,0.015,0.0138,0.0138,0.0184,0.0231,0.0266,0.0295,0.0359,0.0399,0.0436,0.0477,0.0486,0.0493,0.0532,0.0519,0.0416,0.0309,0.0201,0.0152,0.0152,0.0105,0.0107,0.0111,0.014,0.0122,0.0113,0.0137,0.018,0.0188,0.0184,0.0235,0.0281,0.0277,0.0236,0.0237,0.0254,0.028,0.0334,0.0403,0.0435,0.0439,0.0429,0.04,0.0363,0.0325,0.0298,0.0273,0.0212,0.0141,0.012,0.0098,0.0096,0.0078,0.0056,0.0044,0.0045,0.0033,0.004,0.004,0.0035,0.0042,0.0042,0.005,0.0062,0.0051,0.0065,0.0087,0.011,0.0119,0.0117,0.0111,0.0106,0.0083,0.0072,0.0075,0.0095,0.0127,0.0151,0.0164,0.0179,0.0186,0.0194,0.0188,0.0191,0.0195,0.0216,0.0223,0.0194,0.016,0.0154,0.0148,0.0153,0.0154,0.0157,0.0165,0.0156,0.012,0.009,0.0079,0.0105,0.0104,0.0104,0.0098,0.01,0.0094,0.009,0.0083,0.0072,0.0064,0.0054,0.0044,0.0038,0.0036,0.0037,0.0041,0.0046,0.0044,0.0042,0.0082,0.0044,0.0039,0.0037,0.0038,0.0031,0.0024,0.0022,0.0017,0.0015,0.0014,0.0023,0.0035,0.0024,0.0031,0.0044,0.0028,0.0032,0.0035,0.0038,0.0043,0.005,0.0044,0.0051,0.004,0.0036,0.0039,0.004,0.0039,0.004,0.0044,0.005,0.0051,0.0078,0.0053,0.0043,0.0052,0.0054,0.0052,0.0058,0.0071,0.0061,0.0074,0.0063,0.0063,0.0062,0.0064,0.0068,0.0066,0.0065,0.0065,0.0057,0.0056,0.0052,0.0049,0.004,0.005,0.0052,0.0057,0.0055,0.004,0.0051,0.0056,0.0054,0.0056,0.0047,0.0054,0.004,0.0062,0.0065,0.005,0.0057,0.0058,0.0252,0.0065,0.0059,0.005,0.0061,0.0072,0.0056,0.0063,0.0073,0.0068,0.0064,0.005,0.007,0.008,0.0123,0.0096,0.0065,0.0069,0.0068,0.0079,0.0098,0.0105,0.0117,0.0132,0.0132,0.0161,0.0125,0.0132,0.0162,0.013,0.0122,0.0109,0.0113,0.0139,0.0098,0.0119,
105.7978,0.041,0.0617,0.0683,0.0641,0.0572,0.0463,0.0409,0.0393,0.0413,0.0527,0.0578,0.0589,0.0535,0.0473,0.0267,0.0225,0.0146,0.0189,0.0246,0.0375,0.0452,0.048,0.0173,0.0604,0.0645,0.0491,0.0329,0.0238,0.0172,0.0153,0.0141,0.0139,0.0189,0.0235,0.027,0.0299,0.0365,0.0402,0.0443,0.0484,0.0494,0.0496,0.0538,0.0526,0.0424,0.031,0.0204,0.0154,0.0152,0.0106,0.0109,0.0112,0.0143,0.0123,0.0113,0.0139,0.0183,0.0191,0.0189,0.0234,0.0288,0.0274,0.0239,0.0243,0.0259,0.0287,0.0339,0.0409,0.0442,0.0446,0.0438,0.0398,0.0368,0.0331,0.0303,0.0274,0.0216,0.0143,0.0122,0.01,0.0098,0.0081,0.0058,0.0046,0.0044,0.0031,0.004,0.004,0.0038,0.0044,0.0041,0.0051,0.0062,0.0054,0.0063,0.0087,0.0114,0.012,0.0117,0.0112,0.0108,0.0082,0.0076,0.0074,0.0096,0.0128,0.0151,0.0167,0.0179,0.0189,0.02,0.0195,0.0192,0.0198,0.0221,0.0225,0.0198,0.0162,0.0162,0.015,0.0158,0.0156,0.0159,0.0166,0.0157,0.0121,0.0096,0.0085,0.0106,0.011,0.0109,0.0097,0.0097,0.0093,0.0089,0.0085,0.0077,0.0067,0.0054,0.0043,0.0037,0.0033,0.0035,0.0039,0.0044,0.0044,0.0047,0.0079,0.0046,0.0043,0.0041,0.004,0.0033,0.0026,0.002,0.0016,0.0016,0.0018,0.0025,0.0026,0.0024,0.003,0.0039,0.0028,0.0025,0.0035,0.0039,0.0045,0.005,0.0047,0.0046,0.0042,0.0038,0.0039,0.0037,0.0038,0.0042,0.0047,0.0034,0.0038,0.004,0.0048,0.0039,0.005,0.0058,0.0055,0.0058,0.0065,0.006,0.007,0.0068,0.0071,0.0063,0.0066,0.006,0.0058,0.0055,0.0039,0.0053,0.0046,0.0047,0.0046,0.0047,0.0036,0.0045,0.0048,0.0046,0.0045,0.0049,0.0054,0.0076,0.0043,0.0092,0.0052,0.0055,0.0056,0.0056,0.0057,0.0059,0.0061,0.0222,0.0058,0.0053,0.0054,0.0051,0.0056,0.0057,0.006,0.0066,0.0067,0.007,0.0054,0.0068,0.0078,0.0,0.0077,0.007,0.0079,0.0077,0.008,0.0098,0.016,0.0128,0.0127,0.012,0.0137,0.0134,0.0125,0.0153,0.0118,0.0117,0.0113,0.0119,0.01,0.0095,0.0083,
105.7968,0.0407,0.0627,0.0772,0.0754,0.0617,0.047,0.0408,0.0396,0.0487,0.0629,0.0737,0.0788,0.0674,0.0494,0.0264,0.0225,0.0144,0.0188,0.0238,0.0376,0.0454,0.0484,0.0577,0.0653,0.0721,0.0491,0.0327,0.0239,0.0169,0.0152,0.0139,0.0139,0.0187,0.0233,0.0267,0.0298,0.0366,0.0399,0.044,0.0482,0.0492,0.05,0.0539,0.0524,0.0421,0.0307,0.0203,0.0152,0.0149,0.0105,0.0109,0.0113,0.0142,0.0123,0.0117,0.0138,0.0182,0.019,0.0188,0.0234,0.0283,0.0278,0.0237,0.024,0.0258,0.0285,0.0339,0.041,0.0441,0.0443,0.0436,0.0404,0.0367,0.0336,0.0301,0.0274,0.0215,0.0142,0.0124,0.0099,0.0097,0.0082,0.0059,0.0044,0.0043,0.0034,0.0038,0.0042,0.0036,0.0043,0.0042,0.0047,0.0061,0.0055,0.0063,0.0087,0.0107,0.0117,0.0118,0.0109,0.0105,0.0081,0.0074,0.0076,0.0095,0.0131,0.0153,0.0167,0.0179,0.019,0.0201,0.0195,0.0192,0.0204,0.0217,0.0222,0.0195,0.0164,0.0155,0.0149,0.0154,0.016,0.0159,0.0167,0.0149,0.0125,0.0096,0.0082,0.0104,0.0101,0.0108,0.0097,0.0095,0.0093,0.0087,0.0084,0.0074,0.0061,0.0054,0.0049,0.0036,0.0036,0.0038,0.0043,0.0045,0.0044,0.0043,0.0081,0.0047,0.0045,0.0041,0.0042,0.0031,0.0026,0.002,0.0017,0.0016,0.0018,0.0025,0.0032,0.0026,0.0029,0.0029,0.0029,0.0037,0.0039,0.0039,0.0045,0.0044,0.0044,0.0046,0.004,0.0042,0.0039,0.0039,0.0037,0.0034,0.0047,0.0053,0.0048,0.0045,0.0049,0.0044,0.0053,0.0051,0.0056,0.0057,0.0066,0.006,0.0075,0.0068,0.0067,0.0063,0.0069,0.0064,0.0061,0.0054,0.0056,0.006,0.0046,0.0059,0.0051,0.0049,0.0048,0.0053,0.0021,0.0027,0.0045,0.0054,0.0058,0.005,0.0055,0.006,0.0053,0.0065,0.0053,0.006,0.005,0.0064,0.0065,0.0172,0.0077,0.0044,0.006,0.0053,0.0058,0.0053,0.007,0.0065,0.0069,0.0058,0.0084,0.0065,0.0085,0.0176,0.0076,0.0089,0.0094,0.0077,0.0075,0.0093,0.012,0.013,0.0149,0.0126,0.0133,0.0127,0.0136,0.0146,0.0126,0.0133,0.0139,0.0087,0.02,0.0095,0.0097,
105.7957,0.0406,0.0612,0.0676,0.0634,0.0567,0.0459,0.0405,0.0389,0.0411,0.0522,0.0572,0.0583,0.053,0.0469,0.0264,0.0224,0.0143,0.0186,0.0243,0.0372,0.0447,0.0475,0.0171,0.0598,0.0638,0.0486,0.0324,0.0235,0.017,0.015,0.0138,0.0137,0.0186,0.0233,0.0267,0.0295,0.0361,0.04,0.0436,0.0478,0.0489,0.0496,0.0534,0.0521,0.0419,0.0307,0.0206,0.0153,0.015,0.0105,0.0104,0.0113,0.0141,0.0122,0.0113,0.0138,0.0181,0.019,0.0186,0.0236,0.0284,0.0279,0.0236,0.0237,0.0256,0.0282,0.0334,0.0405,0.0437,0.0441,0.0432,0.0402,0.0364,0.0329,0.0297,0.0273,0.0216,0.0144,0.0122,0.01,0.0096,0.0079,0.0057,0.0045,0.0043,0.0034,0.004,0.0039,0.0036,0.0042,0.004,0.0045,0.0059,0.0053,0.0063,0.0082,0.0113,0.012,0.0117,0.0109,0.0105,0.0082,0.0072,0.0073,0.0094,0.0126,0.015,0.0164,0.0177,0.0188,0.0198,0.0192,0.0189,0.0209,0.0218,0.0222,0.0196,0.0165,0.0159,0.0148,0.0153,0.0154,0.0158,0.017,0.0155,0.0119,0.0093,0.0086,0.0102,0.0102,0.0105,0.0099,0.0095,0.0092,0.0086,0.0083,0.0073,0.0067,0.0053,0.0045,0.0036,0.0034,0.0035,0.0035,0.0047,0.0042,0.0045,0.0078,0.0044,0.0041,0.0039,0.0038,0.0031,0.0022,0.0019,0.0016,0.0012,0.0017,0.0024,0.003,0.0026,0.0029,0.0031,0.003,0.0031,0.003,0.0039,0.0044,0.0049,0.0045,0.0045,0.004,0.0038,0.0039,0.0036,0.0036,0.0041,0.0046,0.0038,0.004,0.0042,0.0045,0.0041,0.0051,0.0053,0.0054,0.0054,0.006,0.006,0.0071,0.0063,0.0065,0.0063,0.0063,0.0066,0.0051,0.0059,0.0121,0.0051,0.0044,0.0031,0.0046,0.0047,0.0045,0.0049,0.0045,0.0045,0.0046,0.0049,0.005,0.0051,0.0051,0.0079,0.0055,0.0059,0.003,0.0054,0.0053,0.0056,0.006,0.0113,0.0058,0.0048,0.0045,0.0048,0.0056,0.007,0.0061,0.0058,0.0059,0.0057,0.0061,0.0057,0.0073,0.0,0.0089,0.0073,0.0077,0.0074,0.0085,0.0094,0.0119,0.0123,0.0126,0.014,0.015,0.0134,0.0127,0.0121,0.012,0.0118,0.0116,0.0107,0.0114,0.0106,0.0081,
142.5673,0.0608,0.0792,0.085,0.0843,0.08,0.0685,0.0634,0.0625,0.0738,0.0819,0.0865,0.0871,0.0836,0.0726,0.0464,0.0412,0.0285,0.0358,0.0455,0.0631,0.0731,0.0761,0.0829,0.0853,0.088,0.0756,0.0596,0.0457,0.0344,0.031,0.0286,0.0288,0.0383,0.0469,0.0535,0.0585,0.0681,0.0737,0.0772,0.0808,0.0823,0.0825,0.0838,0.0865,0.0729,0.0533,0.042,0.0359,0.0342,0.0247,0.0244,0.0252,0.0331,0.0302,0.0282,0.0341,0.0428,0.0452,0.0453,0.0549,0.0637,0.0638,0.057,0.0584,0.0615,0.0665,0.0741,0.0786,0.08,0.0811,0.0817,0.0805,0.0788,0.0756,0.0715,0.0666,0.0545,0.0377,0.0318,0.0282,0.0252,0.023,0.0158,0.0123,0.0118,0.0095,0.011,0.0113,0.0101,0.0122,0.0112,0.0133,0.0165,0.0146,0.0168,0.0228,0.0317,0.0344,0.034,0.0322,0.0308,0.0247,0.0206,0.0211,0.026,0.0355,0.0411,0.0448,0.0481,0.0509,0.0536,0.0529,0.0535,0.0568,0.0595,0.0597,0.0545,0.0482,0.0471,0.0435,0.0451,0.0461,0.0491,0.0503,0.0453,0.036,0.0282,0.0253,0.0294,0.0291,0.0288,0.0264,0.0268,0.0269,0.026,0.0252,0.0223,0.02,0.016,0.0127,0.0098,0.0089,0.0076,0.0075,0.0078,0.0084,0.0065,0.0076,0.006,0.0049,0.0039,0.0048,0.0041,0.0045,0.0044,0.0038,0.0039,0.0048,0.0068,0.0081,0.0068,0.0089,0.0083,0.0084,0.0089,0.01,0.0101,0.0125,0.0136,0.0133,0.0122,0.012,0.0103,0.0112,0.0105,0.0109,0.0124,0.0135,0.0117,0.0129,0.0131,0.0134,0.0135,0.0152,0.0161,0.0171,0.0163,0.0192,0.0174,0.0222,0.0184,0.0224,0.0198,0.0206,0.0194,0.0191,0.0176,0.0164,0.0179,0.0148,0.0139,0.015,0.0145,0.0161,0.0142,0.0158,0.0146,0.0143,0.0157,0.0161,0.0155,0.0177,0.0156,0.0172,0.0181,0.0167,0.0157,0.0187,0.0173,0.0186,0.0446,0.015,0.0135,0.0137,0.0108,0.0134,0.0109,0.0118,0.0115,0.0135,0.0124,0.0112,0.0123,0.0165,0.0188,0.0183,0.0168,0.0186,0.02,0.02,0.0236,0.0265,0.0245,0.025,0.0265,0.0298,0.0268,0.027,0.0261,0.0307,0.0282,0.0252,0.0248,0.0326,0.0276,0.0263,
142.5676,0.0561,0.063,0.0633,0.0591,0.0566,0.0508,0.0474,0.0444,0.0455,0.0519,0.0548,0.0545,0.0521,0.0502,0.0405,0.0372,0.0281,0.0336,0.0407,0.0503,0.0552,0.0565,0.028,0.0616,0.0639,0.061,0.0529,0.0421,0.0345,0.0311,0.029,0.0291,0.0384,0.0467,0.0522,0.0561,0.0636,0.0675,0.0713,0.0741,0.0768,0.0782,0.0798,0.0829,0.0733,0.0542,0.0421,0.036,0.0343,0.0252,0.0245,0.0252,0.0333,0.0301,0.0287,0.0318,0.0426,0.0454,0.0456,0.0551,0.0643,0.064,0.0573,0.0585,0.0619,0.0671,0.0747,0.0789,0.0805,0.0815,0.0821,0.0819,0.0784,0.0761,0.0724,0.0671,0.0551,0.0382,0.0325,0.0283,0.0256,0.0228,0.0162,0.0112,0.0115,0.0092,0.011,0.011,0.01,0.0115,0.0069,0.0126,0.0155,0.0146,0.0167,0.0229,0.0354,0.0348,0.0335,0.0324,0.0311,0.0248,0.0208,0.021,0.0264,0.036,0.0416,0.0454,0.0487,0.0514,0.054,0.0535,0.054,0.0572,0.0601,0.0606,0.0551,0.0491,0.0476,0.0442,0.0456,0.0465,0.0493,0.0501,0.0461,0.0362,0.0288,0.0243,0.0296,0.0295,0.0293,0.0269,0.0271,0.0271,0.0253,0.025,0.0231,0.02,0.0153,0.0124,0.0101,0.0086,0.0073,0.0069,0.0084,0.008,0.0065,0.0078,0.0059,0.0052,0.0048,0.0052,0.0044,0.0043,0.0043,0.0041,0.0038,0.005,0.0067,0.0073,0.0071,0.0084,0.009,0.0084,0.0089,0.0103,0.0108,0.0124,0.014,0.0132,0.0134,0.0119,0.0109,0.0115,0.0111,0.0107,0.0122,0.0129,0.0111,0.0124,0.0136,0.0129,0.0135,0.0148,0.0164,0.0167,0.0171,0.0196,0.0179,0.0222,0.0192,0.0218,0.0195,0.0212,0.0194,0.0188,0.0182,0.0143,0.0164,0.0151,0.0149,0.014,0.0146,0.0145,0.0147,0.0149,0.0147,0.0156,0.0151,0.0148,0.0133,0.0155,0.0182,0.0172,0.0176,0.017,0.0168,0.0172,0.0169,0.0175,0.0298,0.0144,0.0126,0.0116,0.0124,0.0114,0.0112,0.0128,0.0118,0.0119,0.0117,0.0124,0.0134,0.0145,0.0153,0.0102,0.0155,0.0185,0.0185,0.0209,0.0225,0.024,0.0256,0.0258,0.0255,0.026,0.0272,0.0263,0.0265,0.0257,0.0257,0.0263,0.0255,0.025,0.0255,0.022,
142.5664,0.0607,0.0794,0.0854,0.0845,0.0803,0.0688,0.0635,0.0627,0.0734,0.0823,0.0869,0.0875,0.0841,0.0731,0.0467,0.0414,0.0286,0.0359,0.0457,0.0633,0.0734,0.0763,0.0837,0.0857,0.0883,0.0759,0.06,0.0461,0.0345,0.0311,0.0288,0.0292,0.0384,0.047,0.0537,0.0587,0.0683,0.0744,0.078,0.0812,0.0828,0.0834,0.0843,0.0869,0.074,0.0547,0.0426,0.036,0.0344,0.025,0.0244,0.0266,0.0331,0.0302,0.0266,0.0315,0.0428,0.0453,0.0456,0.0551,0.064,0.0641,0.0572,0.0586,0.0618,0.0674,0.0744,0.0793,0.0806,0.0816,0.0825,0.0827,0.0794,0.0764,0.0726,0.0673,0.055,0.0384,0.0318,0.0279,0.0257,0.0214,0.0147,0.0124,0.0122,0.0094,0.0105,0.011,0.0102,0.0119,0.0109,0.0132,0.016,0.0143,0.0165,0.0225,0.0295,0.0327,0.0321,0.0303,0.0293,0.0232,0.0204,0.0206,0.0259,0.0337,0.0417,0.0453,0.0486,0.0512,0.0538,0.0537,0.0538,0.0578,0.0605,0.0607,0.0551,0.0496,0.0477,0.0443,0.0455,0.047,0.0493,0.0508,0.0459,0.0363,0.0292,0.0245,0.0294,0.0294,0.0289,0.0264,0.0272,0.0274,0.0256,0.0251,0.0221,0.0191,0.0151,0.0127,0.0099,0.0082,0.0068,0.0072,0.0077,0.0076,0.0058,0.0075,0.005,0.0045,0.0041,0.005,0.004,0.0042,0.0041,0.0044,0.0033,0.0048,0.0062,0.0082,0.0071,0.0085,0.0083,0.0087,0.0085,0.0098,0.0104,0.0121,0.0141,0.0133,0.0126,0.0116,0.0106,0.0111,0.0108,0.0107,0.0116,0.0127,0.0116,0.013,0.0115,0.0128,0.0136,0.0151,0.0148,0.0163,0.016,0.0177,0.0169,0.0211,0.0187,0.02,0.019,0.0208,0.0196,0.0194,0.018,0.0171,0.0159,0.0151,0.0135,0.0137,0.0139,0.0148,0.0148,0.0151,0.0145,0.0142,0.0141,0.0157,0.0133,0.0153,0.0167,0.0168,0.0167,0.0152,0.0156,0.0162,0.0167,0.016,0.0316,0.0143,0.0122,0.0124,0.0106,0.0114,0.0129,0.0118,0.011,0.0125,0.0103,0.0128,0.0136,0.0131,0.0191,0.0156,0.0163,0.0181,0.0188,0.0222,0.0218,0.0256,0.0256,0.0256,0.0265,0.0293,0.0248,0.0271,0.0258,0.0259,0.0259,0.0272,0.0246,0.0334,0.0251,0.0222,
142.5644,0.0563,0.0613,0.0607,0.0562,0.0539,0.0488,0.0457,0.0423,0.0418,0.0489,0.0519,0.0517,0.0495,0.0476,0.0407,0.0373,0.0282,0.0338,0.0408,0.0489,0.0528,0.054,0.028,0.0589,0.0612,0.0589,0.0537,0.0424,0.0345,0.031,0.029,0.0291,0.0384,0.0466,0.0528,0.0566,0.0644,0.0688,0.0723,0.0753,0.0776,0.0788,0.0804,0.0833,0.0734,0.0543,0.0424,0.0356,0.0345,0.0251,0.0251,0.0251,0.0333,0.0303,0.0266,0.0318,0.0428,0.0453,0.0457,0.055,0.0643,0.0642,0.0574,0.0587,0.0621,0.0674,0.0747,0.0793,0.0808,0.0817,0.0825,0.082,0.0797,0.0766,0.0726,0.0674,0.0555,0.0383,0.0323,0.0283,0.0257,0.0216,0.0153,0.0124,0.012,0.0091,0.011,0.011,0.0104,0.0118,0.0113,0.0132,0.016,0.0145,0.0168,0.0229,0.0297,0.0327,0.0322,0.0298,0.0292,0.0232,0.0209,0.0204,0.0264,0.0361,0.0419,0.0456,0.0492,0.0509,0.0544,0.0538,0.0543,0.0572,0.0602,0.0609,0.0556,0.0493,0.0481,0.0445,0.0461,0.047,0.0497,0.0505,0.0463,0.0364,0.0287,0.0246,0.0296,0.0298,0.0277,0.0254,0.0255,0.0272,0.0245,0.0239,0.0215,0.0189,0.0153,0.0125,0.0102,0.0087,0.0073,0.0073,0.0084,0.0081,0.0065,0.0077,0.0058,0.0049,0.0047,0.0049,0.0047,0.0044,0.0043,0.0038,0.0041,0.0053,0.0068,0.0081,0.007,0.0086,0.0087,0.0083,0.0086,0.0101,0.0108,0.0123,0.014,0.013,0.0134,0.0118,0.0108,0.0115,0.0109,0.0105,0.0122,0.0133,0.0111,0.0125,0.0172,0.0132,0.0135,0.015,0.0159,0.0168,0.0169,0.0188,0.0177,0.0206,0.0187,0.0204,0.0194,0.0201,0.0191,0.0185,0.018,0.0167,0.0167,0.0151,0.0149,0.0141,0.0142,0.0143,0.0145,0.0147,0.0147,0.0148,0.0151,0.0157,0.0153,0.0154,0.0162,0.0157,0.022,0.0163,0.0161,0.0168,0.0165,0.0165,0.0125,0.0164,0.0118,0.0118,0.0108,0.01,0.0117,0.0129,0.0122,0.0118,0.0117,0.0125,0.0128,0.014,0.0145,0.015,0.0161,0.0157,0.0186,0.021,0.0221,0.0251,0.0247,0.0262,0.0256,0.0281,0.0261,0.0265,0.0274,0.0261,0.0256,0.0243,0.0261,0.029,0.024,0.0227,
108.4887,0.0362,0.0558,0.0682,0.0666,0.0551,0.0418,0.0364,0.0355,0.045,0.0563,0.0655,0.0696,0.0601,0.0444,0.0237,0.0201,0.0128,0.0167,0.022,0.034,0.0413,0.044,0.0516,0.0588,0.0645,0.0447,0.0298,0.0216,0.0153,0.0135,0.0124,0.0123,0.0169,0.0211,0.0244,0.0271,0.0332,0.0369,0.0405,0.0441,0.045,0.0454,0.0488,0.0475,0.0383,0.0279,0.018,0.0137,0.0133,0.0094,0.0096,0.01,0.0128,0.0111,0.0105,0.0126,0.0165,0.0174,0.0171,0.0213,0.0265,0.0255,0.0218,0.0221,0.0238,0.0261,0.0309,0.0372,0.0402,0.0403,0.0396,0.0367,0.0337,0.0303,0.0279,0.0251,0.0199,0.0129,0.011,0.0091,0.0087,0.0071,0.0051,0.004,0.0038,0.0029,0.0034,0.0035,0.0032,0.0035,0.0037,0.0043,0.0054,0.0046,0.0055,0.0076,0.0096,0.0107,0.0104,0.0097,0.0094,0.0074,0.0063,0.0064,0.0085,0.0113,0.0137,0.015,0.0162,0.0172,0.0182,0.0175,0.0173,0.0185,0.0196,0.0203,0.018,0.015,0.0148,0.0135,0.0142,0.0142,0.0153,0.0155,0.0142,0.011,0.0087,0.0076,0.0091,0.0089,0.0094,0.0085,0.0086,0.0081,0.0079,0.0074,0.0067,0.0057,0.0048,0.0037,0.003,0.0026,0.0025,0.0021,0.003,0.0028,0.0026,0.0039,0.0027,0.0022,0.0021,0.002,0.0019,0.0016,0.0014,0.0013,0.0012,0.0012,0.0022,0.0022,0.0024,0.0025,0.003,0.0023,0.0026,0.0032,0.0032,0.0036,0.0044,0.0039,0.0042,0.0035,0.0032,0.0032,0.0035,0.0031,0.0035,0.0038,0.003,0.0036,0.0031,0.004,0.0042,0.0043,0.0051,0.005,0.0042,0.0044,0.0054,0.0059,0.0058,0.0061,0.0058,0.0059,0.0053,0.005,0.0055,0.0032,0.0048,0.0041,0.0044,0.004,0.0047,0.0039,0.0045,0.0045,0.0044,0.0039,0.0046,0.0041,0.0051,0.0038,0.0048,0.0048,0.0051,0.0049,0.0049,0.006,0.0055,0.0046,0.0221,0.0049,0.0049,0.0038,0.005,0.0049,0.0055,0.004,0.0033,0.0057,0.0053,0.0044,0.0065,0.0065,0.0075,0.0064,0.0082,0.0058,0.0071,0.0062,0.0088,0.0106,0.0116,0.0117,0.0132,0.0118,0.0129,0.0115,0.0131,0.0116,0.0113,0.0103,0.0103,0.0154,0.0099,0.0078,
108.4827,0.0386,0.056,0.0597,0.0558,0.0502,0.0421,0.0379,0.0355,0.0369,0.0459,0.0504,0.0513,0.0467,0.0417,0.0253,0.0214,0.0137,0.0178,0.0233,0.0354,0.0423,0.0443,0.0088,0.0531,0.0565,0.046,0.0313,0.0226,0.0164,0.0145,0.0134,0.0133,0.0178,0.0224,0.0257,0.0285,0.0348,0.0387,0.042,0.0458,0.0468,0.0474,0.0509,0.0498,0.0401,0.0294,0.0195,0.0148,0.0143,0.0101,0.0101,0.0107,0.0137,0.0119,0.011,0.0133,0.0175,0.0184,0.0181,0.0227,0.0273,0.0269,0.0229,0.0231,0.0247,0.0274,0.0323,0.0389,0.0419,0.0422,0.0414,0.0383,0.0357,0.0318,0.0291,0.0263,0.0208,0.0139,0.0119,0.0098,0.0094,0.0078,0.0056,0.0043,0.0042,0.0032,0.0039,0.0039,0.0034,0.004,0.0039,0.0048,0.0057,0.0053,0.0062,0.0084,0.0122,0.0118,0.0114,0.0106,0.0103,0.0081,0.0071,0.0072,0.0092,0.0124,0.0148,0.016,0.0172,0.0182,0.0191,0.0185,0.0183,0.0196,0.021,0.0215,0.0188,0.0159,0.0154,0.0143,0.0148,0.015,0.0159,0.0161,0.015,0.0117,0.0091,0.008,0.0099,0.0102,0.0103,0.0094,0.0092,0.0091,0.0087,0.0082,0.0074,0.0063,0.0051,0.0043,0.0035,0.0032,0.0029,0.0033,0.0038,0.0037,0.0037,0.0058,0.0034,0.0032,0.003,0.0031,0.0025,0.0021,0.0015,0.0014,0.0012,0.0017,0.0023,0.0026,0.0022,0.0027,0.0028,0.0028,0.0029,0.0034,0.0035,0.0042,0.0045,0.0044,0.0043,0.0038,0.0034,0.0039,0.0036,0.0034,0.0038,0.0041,0.0045,0.0033,0.0056,0.004,0.0045,0.0048,0.0051,0.0053,0.0053,0.0072,0.0058,0.0066,0.006,0.0062,0.006,0.0061,0.006,0.0057,0.0054,0.0045,0.0049,0.0047,0.0045,0.0046,0.0043,0.0043,0.0044,0.0043,0.0044,0.0045,0.0036,0.0047,0.0031,0.0047,0.0045,0.0052,0.0056,0.005,0.0054,0.0053,0.0057,0.0053,0.0182,0.0052,0.0044,0.0044,0.0046,0.005,0.0056,0.0061,0.0059,0.005,0.0057,0.0057,0.0083,0.0068,0.0,0.0069,0.0072,0.0069,0.0075,0.0072,0.0089,0.0106,0.0115,0.0118,0.0115,0.0132,0.0122,0.0122,0.0119,0.0113,0.0108,0.0106,0.0099,0.0118,0.009,0.0093,
108.4633,0.038,0.058,0.0708,0.0692,0.0569,0.0436,0.038,0.037,0.0481,0.0583,0.068,0.0724,0.0624,0.046,0.0248,0.0211,0.0134,0.0175,0.0229,0.0352,0.0424,0.0452,0.0531,0.0605,0.0664,0.0459,0.0307,0.0224,0.016,0.0141,0.0129,0.0129,0.0175,0.0219,0.0252,0.028,0.0341,0.0377,0.0412,0.0449,0.0459,0.0464,0.0501,0.049,0.039,0.0288,0.0184,0.0144,0.0142,0.0101,0.0099,0.0106,0.0129,0.0117,0.0107,0.0132,0.0171,0.018,0.0178,0.0223,0.0269,0.0264,0.0226,0.0227,0.0244,0.027,0.0316,0.0384,0.0411,0.0415,0.0406,0.0381,0.0342,0.0314,0.0285,0.0257,0.0206,0.0136,0.0116,0.0096,0.0091,0.0077,0.0056,0.0043,0.0042,0.0031,0.0036,0.0038,0.0035,0.0039,0.0038,0.0048,0.0058,0.0052,0.0059,0.0081,0.011,0.0116,0.0112,0.0105,0.0101,0.008,0.0071,0.0071,0.0091,0.0122,0.0145,0.0159,0.0168,0.0178,0.0188,0.0183,0.0181,0.0192,0.0206,0.0212,0.0186,0.0155,0.0151,0.014,0.0145,0.0151,0.0158,0.0161,0.0146,0.0115,0.009,0.0088,0.0099,0.0096,0.0101,0.0094,0.0089,0.0088,0.0081,0.0079,0.0071,0.0062,0.005,0.0041,0.0035,0.0029,0.0033,0.0033,0.004,0.0036,0.0036,0.0061,0.0034,0.0032,0.0031,0.0029,0.0025,0.0021,0.0017,0.0013,0.0012,0.0014,0.0022,0.0024,0.0024,0.0028,0.0032,0.0028,0.0027,0.0034,0.0036,0.0041,0.0046,0.0043,0.0041,0.0039,0.0032,0.0037,0.0034,0.0036,0.0037,0.0042,0.0042,0.0046,0.0062,0.0042,0.0041,0.0046,0.0036,0.0056,0.0053,0.0063,0.0053,0.0065,0.0056,0.0064,0.0054,0.0064,0.0055,0.0053,0.0054,0.0036,0.0043,0.0042,0.0041,0.004,0.0044,0.0047,0.0044,0.0045,0.0042,0.0044,0.0051,0.0052,0.0041,0.0048,0.0064,0.0057,0.0057,0.0052,0.0052,0.0056,0.0051,0.0053,0.0166,0.0055,0.0043,0.0042,0.0041,0.0056,0.0053,0.0061,0.006,0.0055,0.0049,0.0057,0.0055,0.0073,0.0083,0.007,0.0075,0.0056,0.0064,0.0085,0.0084,0.0109,0.012,0.0122,0.0123,0.0134,0.0125,0.0131,0.0132,0.0111,0.0109,0.0114,0.0108,0.0108,0.0095,0.0122,
108.4559,0.0382,0.0552,0.0591,0.0551,0.0497,0.0415,0.0375,0.0349,0.0359,0.0453,0.0496,0.0504,0.046,0.041,0.0249,0.0212,0.0136,0.0177,0.0232,0.0354,0.0419,0.0436,0.0094,0.0526,0.056,0.0457,0.0309,0.0223,0.0163,0.0144,0.0131,0.0132,0.0179,0.0223,0.0256,0.0283,0.0344,0.038,0.0416,0.0455,0.0464,0.047,0.0505,0.0494,0.0397,0.0291,0.0185,0.0148,0.0144,0.01,0.0108,0.0108,0.0135,0.0118,0.0108,0.0133,0.0173,0.0182,0.018,0.0224,0.0271,0.0267,0.0227,0.0231,0.0247,0.0272,0.0321,0.0387,0.0416,0.0419,0.0409,0.038,0.0351,0.0317,0.0288,0.026,0.0208,0.0137,0.0118,0.0097,0.0094,0.0078,0.0056,0.0043,0.0042,0.0032,0.0038,0.0038,0.0035,0.004,0.0038,0.0046,0.0057,0.0052,0.0061,0.0084,0.0109,0.0118,0.0114,0.0107,0.0102,0.0081,0.007,0.0072,0.0093,0.0123,0.0145,0.0159,0.0171,0.0181,0.019,0.0184,0.0182,0.019,0.021,0.0214,0.0187,0.0158,0.0154,0.0142,0.0148,0.0149,0.0156,0.0162,0.0149,0.0116,0.0091,0.0083,0.01,0.01,0.0103,0.0095,0.0091,0.0089,0.0082,0.008,0.0073,0.0064,0.0051,0.0042,0.0035,0.0031,0.0027,0.003,0.0043,0.0038,0.0037,0.0063,0.0035,0.0034,0.0031,0.0031,0.0027,0.0019,0.0015,0.0014,0.0015,0.0017,0.0023,0.0028,0.0024,0.0028,0.0031,0.0028,0.0029,0.0033,0.0037,0.0042,0.0047,0.0045,0.0043,0.004,0.0035,0.0037,0.0036,0.0036,0.0039,0.0038,0.0047,0.0039,0.0044,0.0043,0.0043,0.0049,0.0051,0.0055,0.0054,0.0061,0.0056,0.0064,0.006,0.0066,0.006,0.0061,0.0059,0.0056,0.0056,0.0064,0.0043,0.0038,0.0044,0.0044,0.0044,0.0045,0.0043,0.0044,0.0048,0.0046,0.0047,0.0049,0.0055,0.0048,0.0039,0.0052,0.0037,0.005,0.0053,0.0054,0.0051,0.0056,0.0204,0.0056,0.0047,0.0046,0.0051,0.0043,0.0049,0.0057,0.006,0.006,0.0058,0.0053,0.0073,0.0068,0.0,0.0062,0.0065,0.0071,0.0083,0.0084,0.009,0.0102,0.0112,0.0121,0.0117,0.0107,0.0125,0.0122,0.0112,0.0108,0.0104,0.0102,0.01,0.0123,0.0087,0.0111,
108.4386,0.0406,0.0617,0.075,0.0733,0.0607,0.0465,0.0406,0.0396,0.0485,0.0619,0.0719,0.0764,0.066,0.049,0.0265,0.0225,0.0145,0.0188,0.0246,0.0376,0.0453,0.0482,0.0573,0.064,0.0701,0.0488,0.0328,0.0241,0.0171,0.0151,0.0139,0.0139,0.0189,0.0236,0.027,0.0299,0.0367,0.0405,0.044,0.048,0.049,0.0496,0.0533,0.0521,0.0418,0.0308,0.0178,0.0156,0.0151,0.0107,0.011,0.0116,0.0144,0.0124,0.0117,0.0142,0.0185,0.0194,0.0191,0.0239,0.0291,0.0284,0.0242,0.0245,0.0263,0.0292,0.0341,0.0409,0.0437,0.044,0.0434,0.0406,0.0375,0.0335,0.0307,0.0278,0.0224,0.0148,0.0125,0.0101,0.0098,0.0083,0.0058,0.0047,0.0045,0.0034,0.004,0.0041,0.0038,0.0043,0.0041,0.0051,0.0062,0.0055,0.0065,0.0089,0.0118,0.0124,0.0122,0.0113,0.0109,0.0085,0.0076,0.0078,0.0098,0.0131,0.0156,0.0172,0.0182,0.0195,0.0203,0.0198,0.0195,0.0214,0.0223,0.0231,0.0201,0.0171,0.0166,0.0153,0.0159,0.0162,0.017,0.0178,0.0162,0.0124,0.0098,0.0088,0.0106,0.011,0.0109,0.0103,0.0097,0.0097,0.009,0.0085,0.0078,0.0068,0.0054,0.0046,0.0038,0.0034,0.0034,0.0039,0.0046,0.0042,0.0042,0.0073,0.0041,0.0039,0.0034,0.0035,0.003,0.0023,0.0018,0.0017,0.0012,0.0021,0.0024,0.0027,0.0027,0.0029,0.0035,0.0032,0.0033,0.0038,0.0039,0.0046,0.005,0.0048,0.0047,0.0045,0.0037,0.0038,0.0038,0.0038,0.0039,0.0047,0.0041,0.0039,0.0056,0.0053,0.0046,0.0052,0.0055,0.0054,0.0057,0.0067,0.006,0.007,0.007,0.0071,0.0066,0.0064,0.0063,0.0061,0.0058,0.0049,0.0053,0.0052,0.0041,0.0046,0.0049,0.0044,0.0046,0.0047,0.0046,0.0036,0.0039,0.0047,0.0049,0.005,0.0061,0.0064,0.0065,0.0063,0.006,0.0069,0.0053,0.006,0.0178,0.0053,0.0048,0.0045,0.0058,0.0049,0.0053,0.0065,0.0064,0.0062,0.0059,0.0055,0.0072,0.0071,0.0105,0.0094,0.0077,0.0083,0.0063,0.0076,0.0048,0.0112,0.0121,0.0129,0.0136,0.0157,0.0137,0.0119,0.0127,0.0117,0.013,0.012,0.0116,0.0117,0.0092,0.0085,
108.4232,0.0409,0.0589,0.0633,0.0592,0.0532,0.0443,0.04,0.0374,0.0399,0.0487,0.0533,0.054,0.0494,0.0441,0.0268,0.0227,0.0146,0.019,0.0248,0.0378,0.0447,0.0466,0.0113,0.056,0.0596,0.0487,0.0332,0.0241,0.0175,0.0154,0.0142,0.0141,0.0192,0.0239,0.0273,0.0304,0.0369,0.0412,0.0446,0.0485,0.0495,0.0502,0.0538,0.0528,0.0425,0.0313,0.0208,0.0157,0.0155,0.0108,0.0108,0.0116,0.0146,0.0126,0.0115,0.0142,0.0187,0.0196,0.0194,0.0242,0.0294,0.0288,0.0245,0.0249,0.0266,0.0294,0.0346,0.0414,0.0443,0.0448,0.0438,0.0414,0.0372,0.0343,0.0313,0.0283,0.0228,0.0148,0.0127,0.0105,0.0101,0.0085,0.006,0.0047,0.0045,0.0036,0.0042,0.0041,0.0038,0.0044,0.0042,0.005,0.0062,0.0056,0.0065,0.009,0.0116,0.0125,0.0123,0.011,0.0108,0.0083,0.0078,0.0077,0.01,0.0134,0.0158,0.0166,0.0184,0.0198,0.0206,0.02,0.0198,0.0211,0.0229,0.0233,0.0204,0.0173,0.0168,0.0156,0.0162,0.0168,0.0174,0.0179,0.0163,0.0127,0.0098,0.0087,0.0109,0.0109,0.0111,0.0101,0.01,0.0097,0.0092,0.0083,0.0079,0.0067,0.0055,0.0045,0.0038,0.0034,0.0035,0.0037,0.0044,0.0042,0.0043,0.007,0.0042,0.0039,0.0036,0.0036,0.0029,0.0024,0.0019,0.0016,0.0017,0.0018,0.0025,0.0029,0.0025,0.003,0.0027,0.003,0.0034,0.0037,0.0041,0.0046,0.0049,0.0048,0.0048,0.0043,0.0039,0.004,0.0039,0.0037,0.0041,0.0044,0.0047,0.0039,0.0036,0.0047,0.0054,0.0052,0.0056,0.0058,0.0059,0.006,0.0058,0.007,0.0061,0.0069,0.0065,0.0066,0.0063,0.0062,0.006,0.0024,0.0053,0.0048,0.005,0.0052,0.0049,0.0048,0.0047,0.0049,0.005,0.0051,0.0047,0.0038,0.0062,0.005,0.0056,0.0054,0.0049,0.0056,0.0057,0.0059,0.0067,0.0057,0.0217,0.0055,0.0051,0.0049,0.0059,0.0052,0.0062,0.0063,0.0064,0.0062,0.0062,0.0063,0.0074,0.0073,0.0,0.0074,0.0073,0.0087,0.0072,0.0082,0.0097,0.0106,0.0123,0.0125,0.0132,0.0122,0.0129,0.0132,0.0132,0.0121,0.0125,0.011,0.0106,0.011,0.0096,0.007,
108.4149,0.0381,0.058,0.0709,0.0692,0.0571,0.0436,0.0381,0.0371,0.047,0.0583,0.068,0.0724,0.0624,0.046,0.0248,0.021,0.0134,0.0176,0.023,0.0351,0.0425,0.0452,0.0524,0.0605,0.0664,0.0459,0.0307,0.0225,0.0159,0.0141,0.0129,0.0129,0.0176,0.0219,0.0251,0.0279,0.0341,0.0377,0.0413,0.045,0.046,0.0466,0.0501,0.0489,0.0394,0.0288,0.0192,0.0147,0.0144,0.01,0.0103,0.0105,0.0134,0.0115,0.0107,0.0132,0.0172,0.018,0.0173,0.0218,0.0267,0.0261,0.0225,0.0227,0.0244,0.0268,0.0318,0.0383,0.0413,0.0415,0.0408,0.0379,0.0346,0.0304,0.027,0.0257,0.0204,0.0137,0.0116,0.0096,0.0093,0.0076,0.0055,0.0042,0.0041,0.003,0.0036,0.0039,0.0035,0.0039,0.0038,0.0048,0.0057,0.0051,0.006,0.0083,0.0105,0.0117,0.0113,0.0105,0.0102,0.008,0.007,0.007,0.0091,0.0122,0.0143,0.0157,0.0167,0.018,0.019,0.0183,0.0179,0.019,0.0208,0.0212,0.0184,0.0157,0.0151,0.014,0.0144,0.0146,0.0156,0.0161,0.0147,0.0115,0.009,0.0081,0.0095,0.0096,0.0103,0.0091,0.009,0.0088,0.008,0.0082,0.0074,0.0061,0.0052,0.0042,0.0032,0.0032,0.0036,0.0034,0.0038,0.0038,0.0036,0.0064,0.0036,0.0034,0.003,0.0029,0.0022,0.0017,0.0015,0.0013,0.0012,0.0015,0.0021,0.002,0.0023,0.0025,0.0032,0.0028,0.0026,0.0033,0.0034,0.0041,0.0048,0.004,0.0045,0.0037,0.0038,0.0036,0.0036,0.0036,0.0037,0.0043,0.0063,0.0035,0.0056,0.0053,0.0052,0.0046,0.005,0.005,0.0053,0.0059,0.0051,0.0064,0.0056,0.0058,0.006,0.0058,0.0056,0.0058,0.0058,0.007,0.0046,0.0043,0.0041,0.005,0.0042,0.0048,0.0043,0.0049,0.0047,0.0042,0.0042,0.0057,0.0032,0.0049,0.0053,0.0046,0.0037,0.0047,0.0029,0.0054,0.0048,0.0053,0.0174,0.005,0.0045,0.0046,0.0045,0.0042,0.0051,0.0065,0.0062,0.0052,0.0046,0.0051,0.0062,0.0065,0.008,0.0069,0.006,0.0067,0.0079,0.0086,0.0083,0.0108,0.0114,0.0119,0.0122,0.0111,0.0128,0.0117,0.0117,0.0119,0.0111,0.0114,0.01,0.0074,0.0084,0.0088,
107.6516,0.0416,0.0629,0.0764,0.0743,0.0615,0.0471,0.0411,0.0402,0.0503,0.0624,0.0725,0.0772,0.0664,0.0492,0.0266,0.0227,0.0146,0.0189,0.0247,0.0375,0.045,0.0479,0.0561,0.0637,0.0697,0.048,0.0322,0.0236,0.0171,0.015,0.0138,0.0137,0.0185,0.023,0.0265,0.0293,0.0357,0.0394,0.043,0.0468,0.048,0.0487,0.0524,0.0509,0.04,0.029,0.0236,0.0159,0.0146,0.0107,0.0107,0.0112,0.0141,0.0121,0.0115,0.014,0.0182,0.0189,0.019,0.0234,0.0285,0.0278,0.0241,0.0241,0.026,0.0285,0.0337,0.0407,0.0439,0.0441,0.041,0.0405,0.0375,0.0336,0.0306,0.0281,0.0224,0.0148,0.0127,0.0104,0.0102,0.0084,0.0061,0.0047,0.0045,0.0036,0.0042,0.004,0.0031,0.0043,0.0044,0.0053,0.0065,0.0056,0.0067,0.0091,0.0116,0.0127,0.0116,0.0112,0.0111,0.0087,0.0077,0.008,0.0097,0.0132,0.0155,0.0169,0.0182,0.0191,0.0202,0.0194,0.0194,0.0205,0.0222,0.0228,0.02,0.0168,0.0162,0.0149,0.0157,0.0157,0.0168,0.0171,0.0158,0.0124,0.0102,0.0078,0.0105,0.0109,0.0111,0.0099,0.0095,0.0093,0.0087,0.0087,0.0077,0.0065,0.0053,0.0043,0.0037,0.0034,0.0034,0.0033,0.0045,0.0041,0.0041,0.0076,0.0043,0.0038,0.0039,0.0038,0.003,0.0025,0.0021,0.0017,0.0017,0.0017,0.0028,0.0034,0.0029,0.0032,0.0027,0.0032,0.0031,0.0036,0.0041,0.0044,0.005,0.0044,0.0047,0.0043,0.0039,0.0041,0.0037,0.0041,0.0044,0.0044,0.0045,0.0039,0.0113,0.0047,0.0047,0.0052,0.0059,0.0059,0.0059,0.0063,0.0063,0.0067,0.006,0.0067,0.0066,0.0064,0.0062,0.0058,0.0057,0.0077,0.0057,0.0048,0.0046,0.0044,0.0047,0.0045,0.0042,0.0049,0.0051,0.0054,0.0057,0.0055,0.0066,0.0047,0.0047,0.0053,0.007,0.0056,0.0057,0.0053,0.0052,0.0059,0.0237,0.0064,0.0068,0.0049,0.0059,0.006,0.0061,0.0064,0.0069,0.0065,0.0052,0.0058,0.0073,0.0089,0.0093,0.0064,0.0067,0.0079,0.0084,0.0085,0.0101,0.0103,0.0123,0.0121,0.0145,0.0118,0.0124,0.0134,0.0125,0.0123,0.0134,0.0113,0.0129,0.0133,0.0111,0.0124,
107.6547,0.0414,0.059,0.0638,0.0595,0.0535,0.0442,0.0399,0.0374,0.0387,0.0488,0.0533,0.0538,0.0491,0.0439,0.0265,0.0226,0.0145,0.0188,0.0245,0.0372,0.0437,0.0458,0.0085,0.0556,0.0591,0.0474,0.032,0.0233,0.0169,0.015,0.0138,0.0136,0.0184,0.0229,0.0262,0.0292,0.0357,0.0392,0.0427,0.0466,0.0478,0.0485,0.0522,0.0508,0.04,0.029,0.0218,0.0155,0.0147,0.0103,0.0108,0.0114,0.014,0.0122,0.0111,0.0136,0.018,0.0189,0.0183,0.0234,0.0284,0.0278,0.0238,0.0242,0.0257,0.0286,0.0338,0.0406,0.0437,0.0442,0.0433,0.0408,0.0372,0.0337,0.031,0.028,0.0225,0.0146,0.0126,0.0101,0.01,0.0083,0.0058,0.0047,0.0044,0.0034,0.004,0.0041,0.0036,0.0043,0.0042,0.0052,0.0062,0.0055,0.0065,0.0089,0.0114,0.0123,0.0119,0.0112,0.0107,0.0085,0.0076,0.0081,0.0097,0.0131,0.0154,0.0168,0.0181,0.0192,0.0201,0.0194,0.0193,0.0202,0.0222,0.0229,0.0199,0.0168,0.0164,0.015,0.0155,0.0158,0.0167,0.0172,0.0157,0.0125,0.01,0.0089,0.0105,0.0111,0.0108,0.0098,0.0097,0.0095,0.0088,0.0083,0.0076,0.0067,0.0052,0.0043,0.0035,0.0032,0.0028,0.0038,0.0042,0.0041,0.0043,0.0072,0.0043,0.004,0.0036,0.0037,0.003,0.0024,0.0018,0.0016,0.0014,0.0017,0.0024,0.0029,0.0023,0.0029,0.0032,0.0029,0.003,0.0033,0.0036,0.0041,0.0045,0.0044,0.0043,0.0039,0.0034,0.0036,0.0034,0.0033,0.0038,0.0041,0.0035,0.0042,0.0048,0.0044,0.005,0.0048,0.0051,0.0053,0.0053,0.0062,0.0055,0.0065,0.006,0.0064,0.006,0.006,0.0057,0.0056,0.0052,0.0051,0.0048,0.0047,0.0044,0.0045,0.0042,0.0038,0.0035,0.0042,0.0044,0.004,0.0045,0.0048,0.0043,0.0046,0.0069,0.0051,0.0044,0.005,0.0049,0.0051,0.0048,0.0056,0.0177,0.0053,0.0042,0.0044,0.0046,0.0051,0.0057,0.0055,0.006,0.006,0.0056,0.0057,0.0064,0.0066,0.0,0.0067,0.0067,0.0066,0.0062,0.0075,0.0089,0.0129,0.0113,0.0116,0.0116,0.0152,0.0125,0.011,0.0123,0.0111,0.0108,0.0106,0.0103,0.0135,0.0093,0.0093,
107.663,0.0378,0.0578,0.0708,0.0688,0.0567,0.0431,0.0375,0.0366,0.046,0.0575,0.0671,0.0716,0.0615,0.0452,0.0242,0.0205,0.0133,0.0171,0.0223,0.0342,0.0413,0.044,0.0515,0.0589,0.0648,0.0443,0.0295,0.0217,0.0155,0.0136,0.0126,0.0124,0.0167,0.0208,0.024,0.0267,0.0328,0.0362,0.0394,0.043,0.0441,0.0448,0.0486,0.0469,0.0371,0.0268,0.0203,0.0139,0.0134,0.0094,0.0095,0.01,0.0127,0.011,0.0102,0.0124,0.0163,0.017,0.0167,0.0211,0.0258,0.0252,0.0216,0.0216,0.0235,0.0258,0.0307,0.0374,0.0403,0.0403,0.0396,0.0372,0.0337,0.0306,0.0282,0.0255,0.0203,0.013,0.0112,0.009,0.009,0.0073,0.0054,0.0041,0.0041,0.0029,0.0036,0.0036,0.0034,0.0038,0.0036,0.0046,0.0055,0.0049,0.0057,0.0077,0.0102,0.0112,0.0106,0.0098,0.0096,0.0076,0.007,0.0067,0.0087,0.0115,0.0138,0.0151,0.0163,0.0172,0.0177,0.0174,0.0172,0.0179,0.0197,0.0204,0.0178,0.0148,0.0145,0.0131,0.0139,0.014,0.015,0.0148,0.014,0.011,0.009,0.0083,0.0091,0.0093,0.0094,0.0086,0.0086,0.008,0.008,0.0074,0.0067,0.0059,0.0046,0.0038,0.0032,0.0026,0.0029,0.0029,0.0038,0.0034,0.0031,0.005,0.0035,0.0028,0.0028,0.0028,0.002,0.0017,0.0016,0.0014,0.0014,0.0016,0.0021,0.0022,0.0023,0.0026,0.0029,0.0028,0.0026,0.0031,0.0034,0.0037,0.0041,0.0034,0.0041,0.0037,0.0028,0.0035,0.0028,0.0029,0.0034,0.0037,0.0032,0.0036,0.0065,0.0046,0.0041,0.0043,0.0045,0.0043,0.0049,0.0054,0.0048,0.0058,0.0058,0.0058,0.0057,0.0057,0.0058,0.0049,0.0051,0.0068,0.0047,0.0038,0.0047,0.0039,0.005,0.0045,0.0038,0.0039,0.0047,0.0037,0.0044,0.004,0.0045,0.0043,0.0058,0.0043,0.0054,0.0043,0.0049,0.0055,0.0052,0.0048,0.0234,0.0037,0.0054,0.0041,0.0047,0.0057,0.0063,0.0052,0.0054,0.0056,0.0057,0.0047,0.0061,0.0059,0.0111,0.0062,0.0066,0.0054,0.0081,0.0073,0.0085,0.0093,0.0119,0.0111,0.0128,0.0102,0.0095,0.0106,0.0105,0.0091,0.0096,0.0091,0.0098,0.0092,0.0098,0.0089,
107.667,0.0416,0.0594,0.0641,0.0598,0.0538,0.0445,0.0401,0.0377,0.0379,0.0491,0.0536,0.0541,0.0495,0.0442,0.0268,0.0228,0.0147,0.019,0.0246,0.0374,0.0439,0.0461,0.0075,0.0559,0.0594,0.0476,0.0323,0.0235,0.0172,0.0152,0.014,0.0138,0.0186,0.0232,0.0265,0.0295,0.0358,0.0394,0.0429,0.0469,0.048,0.0487,0.0525,0.051,0.0402,0.0292,0.0222,0.0157,0.0149,0.0104,0.0114,0.0113,0.0142,0.0122,0.0114,0.0139,0.0181,0.0188,0.0188,0.0234,0.0286,0.028,0.024,0.0244,0.026,0.0288,0.0339,0.0407,0.0438,0.0442,0.0433,0.0405,0.0376,0.0338,0.031,0.0281,0.0224,0.0147,0.0126,0.0103,0.01,0.0084,0.006,0.0048,0.0046,0.0035,0.0042,0.0041,0.0038,0.0044,0.0043,0.0056,0.0062,0.0055,0.0064,0.0089,0.0117,0.0124,0.012,0.0112,0.0104,0.0085,0.0075,0.008,0.0098,0.0131,0.0154,0.0169,0.0181,0.0192,0.02,0.0195,0.0192,0.0214,0.0222,0.0227,0.0199,0.0168,0.0162,0.015,0.0155,0.0157,0.0166,0.0172,0.0156,0.0124,0.0101,0.0087,0.0104,0.0106,0.0106,0.0099,0.0095,0.0093,0.0089,0.0083,0.0075,0.0065,0.0052,0.0042,0.0036,0.0033,0.0044,0.0036,0.0044,0.0041,0.0043,0.0074,0.0043,0.0039,0.0037,0.0036,0.0029,0.0023,0.0019,0.0016,0.0018,0.0017,0.0024,0.0031,0.0024,0.0028,0.0031,0.003,0.003,0.0034,0.0037,0.0042,0.0041,0.0043,0.0044,0.004,0.0035,0.0039,0.0036,0.0037,0.0039,0.0043,0.0039,0.0041,0.0052,0.0047,0.0045,0.005,0.0052,0.0053,0.0055,0.0076,0.0058,0.0067,0.0062,0.0065,0.0059,0.0062,0.0057,0.0057,0.0055,0.009,0.0049,0.0044,0.0044,0.0044,0.0044,0.0045,0.0044,0.0048,0.0044,0.0047,0.0047,0.0043,0.0055,0.0053,0.0082,0.0048,0.0046,0.0053,0.0053,0.0056,0.006,0.0057,0.0503,0.0055,0.0043,0.005,0.0055,0.0058,0.0057,0.0059,0.0047,0.0063,0.0063,0.0063,0.0059,0.0072,0.0,0.008,0.0068,0.0066,0.006,0.0076,0.0081,0.0116,0.0117,0.0118,0.0118,0.0156,0.012,0.0119,0.0116,0.0116,0.0105,0.0104,0.0093,0.0132,0.009,0.009,
107.677,0.0406,0.0616,0.0751,0.073,0.0604,0.0461,0.0403,0.0393,0.0497,0.0614,0.0714,0.076,0.0655,0.0484,0.026,0.0221,0.0142,0.0185,0.0242,0.0367,0.0442,0.0471,0.0551,0.0627,0.0688,0.0473,0.0315,0.023,0.0165,0.0146,0.0135,0.0132,0.018,0.0225,0.0258,0.0287,0.0353,0.0387,0.0421,0.0459,0.0471,0.0476,0.0514,0.0498,0.039,0.0279,0.022,0.0153,0.0144,0.0099,0.0091,0.0108,0.0137,0.0118,0.0111,0.0136,0.018,0.0187,0.0185,0.023,0.0279,0.0273,0.0234,0.0239,0.0256,0.0281,0.0334,0.04,0.0433,0.0434,0.0426,0.0396,0.036,0.033,0.0304,0.0272,0.0221,0.0144,0.0126,0.0102,0.0099,0.0083,0.0056,0.0047,0.0047,0.0034,0.004,0.0041,0.0038,0.0043,0.0043,0.0051,0.0062,0.0055,0.0064,0.0088,0.0119,0.0123,0.0121,0.011,0.0107,0.0082,0.0074,0.0078,0.0098,0.0128,0.0152,0.0166,0.018,0.019,0.02,0.0191,0.0195,0.0203,0.0221,0.0223,0.0198,0.0167,0.0162,0.0147,0.0156,0.0155,0.0165,0.0169,0.0156,0.0122,0.0101,0.0079,0.0106,0.0108,0.0103,0.0097,0.0096,0.0091,0.0085,0.0083,0.0076,0.0064,0.0053,0.0043,0.0036,0.0032,0.0032,0.0033,0.0043,0.0039,0.0042,0.0068,0.0041,0.0036,0.0039,0.0033,0.0029,0.0023,0.0013,0.0015,0.0018,0.0018,0.0024,0.0026,0.0023,0.0026,0.0042,0.0028,0.0028,0.0034,0.0036,0.0042,0.0047,0.0046,0.0043,0.0041,0.0034,0.0035,0.0036,0.0033,0.0038,0.0042,0.0043,0.0041,0.0077,0.0042,0.0049,0.0047,0.0056,0.0054,0.006,0.006,0.0058,0.0068,0.0063,0.0063,0.0068,0.0063,0.0063,0.0059,0.0058,0.0069,0.0046,0.0046,0.005,0.0038,0.0048,0.0048,0.0049,0.0041,0.0047,0.0042,0.0045,0.0039,0.0069,0.0051,0.006,0.0057,0.0065,0.0048,0.0053,0.0054,0.0055,0.0057,0.0109,0.0054,0.0049,0.0047,0.0049,0.005,0.0045,0.0052,0.007,0.0056,0.007,0.0061,0.0059,0.0072,0.0149,0.006,0.0069,0.0082,0.0075,0.0074,0.0088,0.0131,0.0116,0.0122,0.0128,0.0141,0.0118,0.0119,0.0127,0.0119,0.0114,0.0098,0.0092,0.0138,0.01,0.0078,
107.6795,0.0417,0.0595,0.0643,0.0599,0.054,0.0447,0.0402,0.0378,0.0392,0.0493,0.0538,0.0542,0.0496,0.0444,0.0269,0.0229,0.0147,0.019,0.0247,0.0374,0.0441,0.0462,0.0077,0.0561,0.0597,0.0477,0.0324,0.0235,0.0172,0.0152,0.014,0.0138,0.0187,0.0232,0.0267,0.0295,0.0361,0.0396,0.0431,0.047,0.0481,0.0488,0.0527,0.0512,0.0403,0.0293,0.0222,0.0157,0.0149,0.0104,0.011,0.0114,0.0141,0.0123,0.0114,0.014,0.0182,0.019,0.0189,0.0236,0.0287,0.0281,0.024,0.0246,0.0261,0.0288,0.0341,0.0407,0.0441,0.0444,0.0435,0.0403,0.0366,0.0339,0.0313,0.0281,0.0224,0.0147,0.0127,0.0104,0.01,0.0083,0.0059,0.0048,0.0046,0.0034,0.0042,0.0042,0.0037,0.0044,0.0042,0.0047,0.0063,0.0056,0.0066,0.0089,0.0116,0.0124,0.0121,0.0112,0.0109,0.0085,0.0077,0.0073,0.0098,0.0131,0.0153,0.0169,0.0181,0.0192,0.0202,0.0196,0.0193,0.0205,0.0222,0.0229,0.0199,0.0169,0.0164,0.0151,0.0156,0.0159,0.0167,0.0173,0.0157,0.0125,0.0101,0.0091,0.0107,0.0101,0.0107,0.0099,0.0095,0.0094,0.0087,0.0084,0.0076,0.0068,0.0054,0.0043,0.0036,0.0033,0.0031,0.0041,0.0044,0.0041,0.0042,0.0073,0.0041,0.0039,0.0037,0.0037,0.0031,0.0024,0.0018,0.0016,0.0017,0.0017,0.0023,0.0025,0.0024,0.0029,0.0031,0.003,0.003,0.0035,0.0038,0.0041,0.0047,0.0045,0.0043,0.0039,0.0035,0.0038,0.0036,0.0036,0.0038,0.0041,0.0049,0.0041,0.0035,0.0047,0.0049,0.0049,0.0053,0.0055,0.0056,0.0059,0.0057,0.0066,0.006,0.0066,0.0061,0.0063,0.0058,0.0059,0.0056,0.0046,0.005,0.0047,0.0046,0.0043,0.0034,0.0044,0.0045,0.0044,0.0044,0.0045,0.0048,0.0048,0.0049,0.0048,0.0077,0.0056,0.0049,0.0052,0.0054,0.0055,0.0054,0.0056,0.0206,0.0056,0.0049,0.0042,0.004,0.0055,0.0063,0.0063,0.0067,0.0062,0.0059,0.006,0.0062,0.0076,0.0,0.0076,0.0072,0.0064,0.0075,0.0076,0.0091,0.0111,0.0115,0.0119,0.0101,0.0119,0.0119,0.0108,0.0117,0.0109,0.0107,0.0109,0.0103,0.0152,0.0093,0.0097,
81.5922,0.04,0.0658,0.0858,0.0818,0.0639,0.0456,0.0386,0.0371,0.0476,0.0627,0.0744,0.0776,0.0674,0.0473,0.0241,0.0201,0.0126,0.0164,0.0214,0.0335,0.0411,0.0443,0.0232,0.0671,0.0754,0.0465,0.0285,0.0203,0.0146,0.0128,0.0117,0.0119,0.0157,0.0196,0.0224,0.0249,0.0308,0.0344,0.0388,0.0445,0.0459,0.0469,0.0534,0.05,0.0382,0.0285,0.0177,0.0122,0.0117,0.0085,0.008,0.0091,0.0111,0.0098,0.0087,0.0109,0.0143,0.0151,0.0146,0.0185,0.0218,0.0211,0.0178,0.018,0.0192,0.0214,0.0267,0.0382,0.0438,0.0444,0.0428,0.038,0.0325,0.0265,0.0228,0.0203,0.0161,0.0105,0.0091,0.0076,0.0073,0.0061,0.0045,0.0035,0.0036,0.0025,0.0031,0.0031,0.0029,0.0031,0.0032,0.0042,0.0046,0.0041,0.0049,0.0067,0.0083,0.0088,0.0086,0.0081,0.0078,0.0063,0.0056,0.0056,0.0072,0.0096,0.0114,0.012,0.0135,0.0144,0.0153,0.0143,0.0138,0.0163,0.0172,0.0186,0.0149,0.0116,0.0112,0.0104,0.0107,0.0107,0.0116,0.0117,0.0108,0.0087,0.0069,0.0063,0.0079,0.0079,0.0085,0.0076,0.0074,0.0071,0.0071,0.0064,0.0057,0.0049,0.0042,0.0032,0.0027,0.0028,0.0036,0.0045,0.0048,0.0042,0.0049,0.0084,0.0049,0.0047,0.0044,0.0043,0.0035,0.0025,0.0019,0.0018,0.0015,0.0017,0.002,0.0019,0.0021,0.0024,0.003,0.0021,0.0027,0.0027,0.003,0.0035,0.004,0.0036,0.0036,0.0031,0.0029,0.0028,0.0021,0.0029,0.0033,0.0035,0.004,0.0031,0.0058,0.004,0.0041,0.0037,0.0042,0.0045,0.0043,0.0049,0.0048,0.005,0.0044,0.0047,0.0047,0.0045,0.0043,0.0044,0.0042,0.002,0.0028,0.0038,0.0034,0.0035,0.0036,0.0031,0.0033,0.0033,0.0033,0.0035,0.0034,0.0032,0.0037,0.0035,0.0073,0.004,0.003,0.0043,0.0039,0.0045,0.0045,0.0046,0.0222,0.0044,0.0035,0.0042,0.0054,0.0054,0.0063,0.0061,0.0071,0.0065,0.0059,0.0057,0.0075,0.0076,0.0,0.0071,0.0073,0.0057,0.0068,0.0073,0.01,0.0122,0.0134,0.0135,0.0137,0.0139,0.0152,0.0145,0.0123,0.0135,0.0131,0.0125,0.0122,0.0166,0.0092,0.007,
81.3598,0.0397,0.0656,0.0884,0.0856,0.0639,0.0454,0.0384,0.0371,0.048,0.0645,0.0813,0.0899,0.0722,0.0472,0.0238,0.0198,0.0125,0.0163,0.0213,0.0334,0.041,0.0442,0.0572,0.0682,0.0785,0.0463,0.0282,0.0203,0.0146,0.0127,0.0116,0.0115,0.0156,0.0193,0.022,0.0245,0.0306,0.0341,0.0384,0.0443,0.0455,0.0465,0.053,0.0496,0.0375,0.0289,0.0175,0.0122,0.0121,0.0083,0.009,0.0087,0.0114,0.0099,0.0089,0.0108,0.0142,0.0147,0.0144,0.0179,0.0214,0.0211,0.0183,0.0177,0.0189,0.0212,0.0265,0.0382,0.0433,0.0441,0.0425,0.0385,0.0319,0.0262,0.0226,0.0202,0.0168,0.0112,0.0093,0.0078,0.0073,0.0061,0.0045,0.0034,0.0034,0.0024,0.003,0.003,0.0028,0.0031,0.0032,0.0039,0.0045,0.0041,0.0048,0.0065,0.0085,0.0088,0.0086,0.0081,0.0077,0.0061,0.0054,0.0056,0.0069,0.0096,0.0108,0.0125,0.0134,0.0143,0.0158,0.0142,0.0137,0.013,0.017,0.0179,0.0148,0.0116,0.0112,0.0102,0.0107,0.0107,0.0115,0.0129,0.0112,0.0085,0.0065,0.0059,0.0077,0.0082,0.0084,0.008,0.0071,0.0069,0.0064,0.0061,0.0053,0.0049,0.0039,0.0036,0.0029,0.0029,0.0035,0.0035,0.0047,0.0042,0.0046,0.0087,0.0047,0.0049,0.0044,0.0038,0.0032,0.0028,0.0018,0.0016,0.0014,0.0016,0.002,0.0019,0.0021,0.0024,0.0025,0.0025,0.0025,0.0027,0.0028,0.0037,0.0038,0.0038,0.0031,0.0031,0.0027,0.0028,0.0033,0.003,0.0026,0.0035,0.0025,0.0037,0.0057,0.0037,0.0038,0.003,0.0043,0.0037,0.0041,0.0046,0.0043,0.0052,0.0048,0.0051,0.0053,0.0044,0.0047,0.0038,0.0038,0.0055,0.0042,0.0045,0.0032,0.0037,0.0038,0.0038,0.0035,0.0019,0.0046,0.0031,0.0007,0.0028,0.0037,0.0039,0.0019,0.0035,0.0053,0.0037,0.0041,0.004,0.0048,0.0051,0.0225,0.0044,0.004,0.005,0.0054,0.0061,0.0057,0.0066,0.0066,0.007,0.0072,0.0057,0.0063,0.0075,0.0049,0.0089,0.007,0.0061,0.0068,0.0083,0.0091,0.0114,0.0137,0.0132,0.0164,0.0121,0.0142,0.0133,0.013,0.0145,0.0153,0.0111,0.0071,0.0199,0.0066,0.0034,
81.2987,0.0406,0.0668,0.0868,0.083,0.065,0.0461,0.0392,0.0377,0.0481,0.0636,0.0755,0.0788,0.0684,0.048,0.0244,0.0203,0.0128,0.0167,0.0218,0.034,0.0416,0.0448,0.023,0.068,0.0763,0.0472,0.0288,0.0206,0.0148,0.013,0.0119,0.0119,0.0158,0.0201,0.0227,0.0253,0.031,0.0348,0.0393,0.0452,0.0465,0.0475,0.0542,0.0507,0.0386,0.0287,0.0185,0.0127,0.0126,0.0085,0.0086,0.0092,0.0111,0.0099,0.0091,0.0111,0.0146,0.0151,0.0148,0.0177,0.022,0.0213,0.018,0.0181,0.0195,0.0215,0.0272,0.0388,0.0444,0.0449,0.0434,0.0385,0.0333,0.0269,0.0233,0.0202,0.0163,0.0111,0.0093,0.0076,0.0075,0.0063,0.0045,0.0036,0.0034,0.0028,0.0031,0.0031,0.0027,0.0024,0.0032,0.0038,0.0042,0.0041,0.005,0.0068,0.0071,0.0091,0.0089,0.0082,0.0076,0.0063,0.0058,0.0067,0.0073,0.0097,0.0116,0.0123,0.0137,0.0147,0.0156,0.0145,0.0139,0.015,0.0171,0.0182,0.015,0.0118,0.0114,0.0104,0.0107,0.0108,0.0117,0.0122,0.011,0.0086,0.0071,0.0061,0.008,0.0081,0.0085,0.0081,0.0075,0.0072,0.0065,0.0064,0.0059,0.0053,0.0042,0.0035,0.0029,0.0029,0.0031,0.0037,0.0045,0.0043,0.005,0.0087,0.005,0.0047,0.0044,0.0042,0.0033,0.0026,0.0021,0.0019,0.0014,0.0017,0.0021,0.0025,0.0021,0.0025,0.002,0.0025,0.0026,0.0029,0.0031,0.0033,0.0039,0.0037,0.0036,0.0031,0.0027,0.0031,0.0031,0.0028,0.0032,0.0037,0.0028,0.0035,0.0034,0.0036,0.0042,0.0038,0.0041,0.0044,0.0045,0.005,0.0045,0.0048,0.0054,0.0049,0.0049,0.0049,0.0054,0.0044,0.0043,0.014,0.0039,0.0037,0.0035,0.0038,0.0034,0.0036,0.0033,0.0037,0.0035,0.0036,0.0032,0.0039,0.0038,0.0038,0.0045,0.0037,0.0082,0.0021,0.0043,0.0042,0.0042,0.0042,0.0076,0.005,0.0046,0.0039,0.004,0.0056,0.0062,0.0063,0.0063,0.0065,0.006,0.0062,0.0068,0.0081,0.0,0.0084,0.0072,0.0062,0.0051,0.0084,0.0097,0.012,0.0115,0.013,0.0167,0.0172,0.0147,0.015,0.0136,0.0129,0.0119,0.0122,0.0115,0.0139,0.01,0.0101,
26.407,0.0698,0.1168,0.168,0.1626,0.114,0.0787,0.0661,0.0637,0.0821,0.1145,0.1552,0.1785,0.1362,0.0813,0.0414,0.0345,0.0222,0.0284,0.0363,0.0558,0.0685,0.0743,0.0988,0.1324,0.1587,0.0828,0.0473,0.035,0.0255,0.0224,0.0206,0.0201,0.0265,0.0325,0.0367,0.0406,0.05,0.0563,0.0661,0.0806,0.0843,0.0881,0.106,0.0952,0.0662,0.0508,0.0343,0.0209,0.0199,0.0141,0.0139,0.0149,0.0185,0.0159,0.0146,0.0176,0.023,0.024,0.0233,0.029,0.0355,0.0345,0.0291,0.0295,0.0314,0.035,0.0473,0.0755,0.0897,0.0916,0.0874,0.0756,0.0614,0.0489,0.0394,0.0335,0.0265,0.0178,0.0149,0.0124,0.0121,0.0103,0.0077,0.0062,0.0058,0.0044,0.0054,0.0053,0.0049,0.0056,0.0054,0.0065,0.0078,0.0071,0.0082,0.0111,0.0136,0.0145,0.014,0.013,0.0125,0.0102,0.0092,0.0092,0.0114,0.0152,0.0179,0.0203,0.0236,0.0265,0.0286,0.0256,0.0235,0.0255,0.0314,0.0338,0.0263,0.0188,0.018,0.0167,0.0172,0.0173,0.0184,0.0187,0.0172,0.0136,0.011,0.0098,0.012,0.0122,0.0128,0.0115,0.0112,0.0107,0.01,0.0096,0.0088,0.0075,0.0063,0.0052,0.0044,0.0042,0.0043,0.0048,0.0056,0.0054,0.0065,0.0106,0.0059,0.0058,0.0055,0.0053,0.0042,0.0033,0.0025,0.0022,0.0017,0.0023,0.0031,0.0034,0.003,0.0035,0.0038,0.0036,0.0039,0.0042,0.0046,0.005,0.0057,0.0054,0.0052,0.0045,0.0043,0.0044,0.0043,0.0044,0.0047,0.0049,0.004,0.0027,0.0052,0.0054,0.0052,0.0057,0.0061,0.0062,0.0062,0.0071,0.0067,0.0076,0.0069,0.0072,0.007,0.007,0.0072,0.0065,0.0062,0.0059,0.0057,0.0053,0.0052,0.0053,0.0052,0.005,0.0051,0.0051,0.0052,0.0049,0.005,0.0052,0.0055,0.0054,0.0067,0.0055,0.0053,0.0058,0.006,0.0062,0.0063,0.0063,0.0136,0.0065,0.0056,0.0035,0.0064,0.0073,0.0077,0.0084,0.0094,0.0094,0.0092,0.0089,0.0103,0.0111,0.0178,0.011,0.0108,0.0109,0.0116,0.0144,0.0198,0.0259,0.0296,0.0317,0.0317,0.0348,0.0326,0.0324,0.0312,0.0296,0.0288,0.0271,0.0271,0.0264,0.0198,0.0198,
26.3174,0.0706,0.1184,0.1708,0.1648,0.1156,0.0797,0.0669,0.0645,0.0838,0.1166,0.158,0.1814,0.1386,0.0826,0.0421,0.035,0.0226,0.0289,0.0371,0.057,0.0697,0.0759,0.1019,0.1355,0.162,0.084,0.0481,0.0356,0.0259,0.0229,0.0209,0.0206,0.0271,0.0332,0.0371,0.0413,0.0509,0.0571,0.0673,0.0821,0.0856,0.0895,0.1075,0.0966,0.0674,0.0525,0.0351,0.0212,0.0204,0.0144,0.014,0.0153,0.0189,0.0163,0.015,0.0181,0.0235,0.0245,0.0237,0.0297,0.0362,0.0352,0.0297,0.0298,0.0321,0.0357,0.0484,0.0768,0.0914,0.0932,0.0889,0.0772,0.0626,0.0498,0.0403,0.0343,0.0272,0.0184,0.0154,0.0127,0.0125,0.0106,0.0081,0.0064,0.0061,0.0044,0.0054,0.0055,0.005,0.0058,0.0057,0.0068,0.0079,0.0072,0.0085,0.0113,0.014,0.0148,0.0143,0.0134,0.013,0.0104,0.0093,0.0093,0.0117,0.0154,0.0182,0.0206,0.0238,0.0269,0.0289,0.0261,0.0239,0.0257,0.0316,0.0341,0.0267,0.019,0.0183,0.0169,0.0174,0.0174,0.0186,0.019,0.0172,0.0138,0.0115,0.01,0.0119,0.0125,0.013,0.0121,0.0113,0.011,0.0103,0.0099,0.0088,0.0079,0.0064,0.0054,0.0047,0.0044,0.0046,0.0053,0.0057,0.005,0.0066,0.0111,0.0063,0.006,0.0056,0.0058,0.0042,0.0034,0.0027,0.0023,0.0017,0.0024,0.0033,0.0037,0.0033,0.0037,0.0035,0.0037,0.0041,0.0046,0.0047,0.0051,0.0058,0.0054,0.005,0.0047,0.0043,0.0047,0.0043,0.0043,0.0049,0.0053,0.005,0.0049,0.0055,0.0055,0.0056,0.0059,0.0062,0.0063,0.0064,0.007,0.0072,0.0076,0.0069,0.0075,0.0071,0.0071,0.0069,0.0069,0.0065,0.0092,0.0057,0.0043,0.0048,0.0056,0.0053,0.0051,0.0056,0.0051,0.0053,0.0051,0.0055,0.0053,0.0052,0.0058,0.0061,0.0063,0.0057,0.0061,0.0064,0.0066,0.0065,0.0064,0.0115,0.0061,0.0062,0.0069,0.0067,0.0076,0.0087,0.0089,0.0094,0.0097,0.0092,0.0093,0.0111,0.0111,0.0157,0.0104,0.0119,0.011,0.012,0.0139,0.0198,0.0258,0.0281,0.031,0.0312,0.032,0.0325,0.0327,0.0312,0.0313,0.0291,0.0284,0.0268,0.0242,0.0227,0.0191,
152.4513,0.0639,0.0669,0.0662,0.0618,0.0595,0.0542,0.0506,0.0474,0.0483,0.0538,0.0566,0.0561,0.0539,0.0528,0.0472,0.0442,0.0363,0.0415,0.0487,0.0558,0.0597,0.0608,0.0423,0.0655,0.068,0.0672,0.0644,0.0543,0.0469,0.0424,0.0399,0.04,0.0517,0.0614,0.068,0.0721,0.0796,0.0839,0.0879,0.0907,0.0944,0.0962,0.0976,0.1014,0.0953,0.0721,0.0624,0.0526,0.049,0.0363,0.038,0.0378,0.0474,0.0439,0.0415,0.0482,0.0602,0.0646,0.0652,0.0773,0.0883,0.0891,0.0816,0.0836,0.0881,0.0947,0.1032,0.1074,0.1081,0.1093,0.1106,0.1116,0.1106,0.1072,0.1027,0.0964,0.081,0.0582,0.0523,0.0444,0.0416,0.0356,0.0254,0.0205,0.0202,0.0159,0.0187,0.0186,0.0179,0.0201,0.0192,0.0225,0.027,0.0245,0.0281,0.038,0.05,0.0548,0.0542,0.0516,0.0502,0.0404,0.036,0.0362,0.0449,0.0566,0.0645,0.07,0.0752,0.0794,0.084,0.0838,0.085,0.0905,0.0942,0.0947,0.0871,0.0786,0.0764,0.0714,0.0735,0.0749,0.079,0.0805,0.0741,0.0594,0.0471,0.0433,0.0488,0.047,0.0463,0.0426,0.0435,0.0439,0.0421,0.0414,0.038,0.0337,0.0279,0.0227,0.0185,0.0158,0.0127,0.0114,0.0128,0.0126,0.0095,0.0086,0.0084,0.0068,0.0064,0.0066,0.0066,0.0069,0.0071,0.0071,0.0069,0.0088,0.0121,0.0142,0.0132,0.0154,0.0162,0.0152,0.0157,0.0188,0.0196,0.022,0.0248,0.0242,0.0237,0.022,0.0197,0.0212,0.0201,0.0197,0.0219,0.0225,0.0201,0.0201,0.0204,0.0272,0.0262,0.0278,0.0298,0.0307,0.0316,0.0353,0.0333,0.0382,0.0343,0.0379,0.0363,0.037,0.0357,0.0345,0.0347,0.0347,0.0312,0.0268,0.0283,0.0272,0.0278,0.0273,0.0279,0.0287,0.0285,0.0283,0.0295,0.03,0.0293,0.029,0.0316,0.0295,0.0301,0.0298,0.0297,0.0302,0.0309,0.0306,0.0328,0.0263,0.0235,0.0222,0.0211,0.0199,0.0213,0.0233,0.0222,0.021,0.0208,0.0209,0.0227,0.0252,0.0285,0.0272,0.029,0.0313,0.033,0.036,0.037,0.0417,0.043,0.0432,0.0455,0.0476,0.0455,0.0452,0.0457,0.0431,0.0446,0.0438,0.0443,0.0487,0.0436,0.0408,
155.3631,0.082,0.1021,0.1069,0.1036,0.101,0.0913,0.0864,0.0843,0.093,0.0994,0.1032,0.1026,0.1004,0.0928,0.0669,0.0602,0.0431,0.053,0.0662,0.0879,0.0977,0.1002,0.1033,0.1075,0.1104,0.1027,0.0859,0.0678,0.0523,0.0472,0.0447,0.0449,0.0583,0.0703,0.0801,0.0863,0.0986,0.1051,0.1091,0.1126,0.1153,0.1157,0.116,0.1197,0.104,0.0722,0.0649,0.0571,0.0546,0.0407,0.0434,0.0432,0.0538,0.0495,0.0472,0.0551,0.0683,0.0725,0.0739,0.0871,0.0996,0.0996,0.0916,0.0944,0.0989,0.1062,0.1156,0.1196,0.1205,0.1226,0.1249,0.1249,0.1225,0.1196,0.115,0.1081,0.0905,0.0647,0.0597,0.0494,0.0477,0.0404,0.0286,0.0233,0.0228,0.017,0.0212,0.0208,0.0201,0.0228,0.0219,0.0252,0.0315,0.0279,0.0316,0.043,0.059,0.0625,0.0613,0.0585,0.0571,0.0452,0.0403,0.041,0.0511,0.0637,0.0727,0.0785,0.0786,0.0824,0.0791,0.0788,0.0893,0.0849,0.0888,0.0888,0.0913,0.0824,0.0805,0.0801,0.077,0.0709,0.0752,0.0763,0.0694,0.0553,0.0438,0.046,0.0539,0.0519,0.0522,0.0474,0.0494,0.0491,0.0472,0.0465,0.0431,0.0377,0.0311,0.0253,0.0207,0.0175,0.0167,0.0128,0.0143,0.0137,0.0104,0.0092,0.0086,0.0067,0.0071,0.0069,0.0069,0.007,0.0073,0.0073,0.008,0.009,0.0134,0.0152,0.0145,0.0163,0.0175,0.0167,0.0176,0.02,0.0216,0.0247,0.0281,0.0265,0.0266,0.0237,0.0221,0.0234,0.0222,0.0211,0.0248,0.0262,0.0217,0.022,0.021,0.0279,0.0262,0.0295,0.032,0.0331,0.0339,0.0377,0.0354,0.0412,0.0361,0.0401,0.0391,0.0381,0.0397,0.0383,0.0375,0.0385,0.0334,0.0292,0.0312,0.0286,0.0299,0.0294,0.0295,0.0299,0.032,0.0307,0.0324,0.0315,0.0345,0.0321,0.0312,0.0318,0.0361,0.0318,0.0331,0.0314,0.0338,0.0328,0.0366,0.0269,0.0258,0.0229,0.0212,0.0221,0.0226,0.0242,0.0252,0.0231,0.0218,0.0213,0.026,0.0274,0.0371,0.0294,0.0324,0.0356,0.0355,0.0325,0.0369,0.0379,0.0453,0.0454,0.0496,0.0541,0.0489,0.0471,0.0485,0.0469,0.0467,0.0477,0.0476,0.0465,0.0461,0.0397,
155.3616,0.0599,0.0599,0.0589,0.0553,0.0537,0.0494,0.0469,0.044,0.0427,0.0495,0.0519,0.0516,0.0497,0.0483,0.0426,0.0406,0.0347,0.039,0.0445,0.0499,0.0533,0.0543,0.0259,0.0581,0.0601,0.0586,0.0566,0.0471,0.0461,0.0431,0.042,0.0428,0.0528,0.059,0.063,0.0656,0.0712,0.0739,0.0783,0.0808,0.0846,0.0871,0.0888,0.0928,0.0894,0.0721,0.0605,0.057,0.054,0.0407,0.0427,0.0432,0.0536,0.0492,0.0468,0.055,0.0679,0.0716,0.0729,0.0839,0.0926,0.0919,0.0857,0.0878,0.0929,0.0986,0.1052,0.1063,0.1055,0.106,0.1061,0.1074,0.1086,0.1074,0.1039,0.0985,0.0857,0.0645,0.0594,0.0493,0.0475,0.0405,0.0285,0.0231,0.0229,0.0179,0.0212,0.0211,0.0201,0.0228,0.0217,0.0253,0.0306,0.0276,0.0315,0.0432,0.0561,0.0621,0.0611,0.0582,0.0564,0.0452,0.0404,0.041,0.0509,0.0638,0.0723,0.0786,0.0834,0.0874,0.0915,0.0917,0.0929,0.0967,0.0994,0.1,0.093,0.0863,0.0848,0.0744,0.0766,0.0783,0.0882,0.0894,0.0694,0.0551,0.0437,0.0464,0.0537,0.0522,0.0522,0.0477,0.0489,0.0492,0.0471,0.0465,0.0427,0.0378,0.0319,0.0254,0.0204,0.0174,0.0138,0.0118,0.0135,0.0136,0.0102,0.0098,0.0084,0.0071,0.0069,0.0071,0.0069,0.0069,0.0073,0.0072,0.0075,0.0096,0.0131,0.0151,0.0141,0.0167,0.0173,0.0167,0.0171,0.0203,0.0214,0.0245,0.0279,0.0267,0.0262,0.0243,0.0216,0.0228,0.0187,0.0173,0.0241,0.0267,0.0222,0.0223,0.0224,0.0281,0.0282,0.03,0.0319,0.033,0.0341,0.0387,0.0353,0.0418,0.037,0.0407,0.0391,0.0405,0.0381,0.0378,0.0371,0.0359,0.034,0.03,0.0302,0.0287,0.0286,0.0296,0.0297,0.0305,0.0306,0.0303,0.0314,0.0303,0.0282,0.0319,0.0322,0.0315,0.0331,0.0325,0.0323,0.0327,0.0327,0.0332,0.057,0.0279,0.0247,0.023,0.0216,0.0211,0.0216,0.025,0.0241,0.0225,0.0224,0.0224,0.0243,0.0278,0.0328,0.0296,0.0311,0.0322,0.0355,0.0333,0.037,0.04,0.0398,0.045,0.044,0.047,0.0488,0.0486,0.0462,0.0418,0.041,0.0419,0.0412,0.0429,0.0399,0.0361,
155.3551,0.0792,0.0988,0.104,0.1015,0.0988,0.0891,0.0841,0.0824,0.0915,0.097,0.1006,0.1001,0.0979,0.0908,0.0651,0.0584,0.0418,0.0511,0.064,0.0853,0.0958,0.0982,0.1009,0.1055,0.1083,0.1006,0.0842,0.0662,0.0512,0.0462,0.0435,0.0436,0.0568,0.0683,0.0782,0.0844,0.0962,0.1029,0.1067,0.1104,0.1131,0.1134,0.1138,0.1173,0.1026,0.0715,0.0611,0.0553,0.0533,0.0396,0.042,0.0418,0.0525,0.0482,0.0457,0.0535,0.0664,0.0706,0.0717,0.0847,0.0966,0.097,0.0891,0.0914,0.0959,0.1031,0.1122,0.1159,0.1173,0.1185,0.1211,0.1114,0.1195,0.1156,0.1112,0.1047,0.0879,0.0626,0.057,0.0477,0.046,0.0388,0.0276,0.0223,0.0219,0.0169,0.0205,0.0202,0.0169,0.0218,0.0206,0.0241,0.029,0.026,0.0288,0.041,0.0542,0.0593,0.0587,0.0556,0.0539,0.043,0.0386,0.0389,0.0486,0.0605,0.0691,0.0751,0.081,0.0851,0.0745,0.0832,0.0916,0.0965,0.094,0.0837,0.0865,0.0846,0.0826,0.0766,0.0788,0.0803,0.0788,0.0715,0.0735,0.0582,0.0419,0.0458,0.0509,0.0498,0.0493,0.0445,0.0463,0.0467,0.045,0.044,0.0409,0.0357,0.0296,0.0243,0.0194,0.0169,0.0139,0.012,0.0133,0.0131,0.0096,0.0089,0.0084,0.0067,0.0068,0.007,0.0068,0.0069,0.0073,0.0068,0.007,0.009,0.0125,0.0147,0.0138,0.0163,0.0166,0.0157,0.0164,0.0196,0.0201,0.0234,0.0265,0.0257,0.0261,0.0228,0.0212,0.0219,0.0211,0.0205,0.0236,0.0257,0.0214,0.0203,0.0204,0.0279,0.0262,0.0285,0.0319,0.0326,0.0331,0.0368,0.0345,0.0404,0.0364,0.0404,0.0388,0.0392,0.0385,0.0372,0.0376,0.0337,0.0334,0.0301,0.0295,0.0276,0.0289,0.0288,0.0295,0.0311,0.0316,0.0309,0.0321,0.0323,0.0293,0.0317,0.0301,0.0313,0.0329,0.0331,0.0336,0.0322,0.0316,0.0327,0.0443,0.0282,0.0251,0.0229,0.0218,0.0206,0.0212,0.0238,0.0248,0.0206,0.0215,0.023,0.0253,0.0264,0.0301,0.0292,0.0302,0.0322,0.0366,0.0333,0.0362,0.0426,0.044,0.0393,0.0467,0.0502,0.0476,0.0481,0.0499,0.0476,0.0503,0.051,0.0498,0.0441,0.0427,0.0479,
155.3533,0.0615,0.0615,0.0601,0.0564,0.0547,0.0503,0.0479,0.0447,0.0441,0.0502,0.0527,0.0524,0.0505,0.0489,0.0436,0.0416,0.0355,0.04,0.0456,0.0508,0.054,0.0549,0.0259,0.0587,0.0608,0.0594,0.0576,0.0479,0.0466,0.0437,0.0426,0.0434,0.0537,0.0598,0.0639,0.0665,0.0721,0.0747,0.0791,0.0815,0.0854,0.0878,0.0895,0.0934,0.0905,0.073,0.0641,0.0573,0.0545,0.0409,0.0433,0.0433,0.0537,0.0491,0.047,0.0552,0.0683,0.0723,0.0738,0.0846,0.0933,0.093,0.0865,0.0886,0.0937,0.0995,0.1065,0.1081,0.1062,0.1075,0.1077,0.1095,0.1108,0.109,0.1051,0.0999,0.0862,0.064,0.0598,0.0496,0.0477,0.0418,0.0287,0.0233,0.0229,0.0179,0.0206,0.0212,0.0202,0.0231,0.0201,0.0256,0.0307,0.0277,0.0318,0.0433,0.0557,0.0623,0.0615,0.0588,0.0568,0.0455,0.0407,0.0418,0.0512,0.0642,0.0728,0.079,0.0841,0.0882,0.0921,0.0921,0.0936,0.0987,0.101,0.1006,0.0934,0.0868,0.0852,0.0805,0.077,0.0786,0.0889,0.0901,0.0689,0.0555,0.0444,0.0467,0.0542,0.0526,0.0526,0.0485,0.0491,0.0495,0.0475,0.0466,0.0429,0.0382,0.0311,0.0252,0.0205,0.0177,0.0143,0.0119,0.0131,0.0138,0.0104,0.0095,0.0085,0.0073,0.0068,0.0071,0.0069,0.007,0.0071,0.0074,0.0081,0.0095,0.013,0.0158,0.0143,0.0167,0.0175,0.0166,0.0173,0.0204,0.0214,0.0248,0.0282,0.0273,0.0265,0.0243,0.0219,0.0231,0.022,0.0218,0.0242,0.0268,0.0217,0.0224,0.0277,0.0279,0.0277,0.0299,0.0322,0.0334,0.0339,0.0384,0.0352,0.0419,0.037,0.0411,0.0393,0.0405,0.0389,0.0369,0.0372,0.0414,0.0339,0.0307,0.0304,0.0289,0.0296,0.03,0.0289,0.0307,0.0308,0.0306,0.0319,0.0314,0.0324,0.0318,0.0325,0.0331,0.032,0.0324,0.0321,0.0328,0.0325,0.033,0.0408,0.0282,0.0251,0.0237,0.0225,0.0218,0.023,0.0256,0.024,0.023,0.0222,0.0224,0.0243,0.0277,0.0306,0.0296,0.0297,0.035,0.034,0.0337,0.0359,0.0413,0.0459,0.0466,0.0468,0.0513,0.048,0.0481,0.0494,0.0475,0.0461,0.0461,0.0465,0.049,0.0461,0.0422,
83.2678,0.0409,0.0671,0.09,0.0868,0.0646,0.0464,0.0393,0.0382,0.0507,0.0661,0.0834,0.0927,0.0737,0.048,0.0243,0.0204,0.0129,0.0169,0.0222,0.0349,0.0397,0.0427,0.0575,0.0715,0.082,0.0477,0.0292,0.021,0.0152,0.0133,0.012,0.012,0.0163,0.0205,0.0231,0.0243,0.0299,0.0331,0.0375,0.0432,0.0445,0.0488,0.0559,0.0518,0.037,0.0294,0.0194,0.0132,0.0123,0.0086,0.0093,0.0096,0.012,0.0101,0.01,0.0111,0.0136,0.014,0.0158,0.0171,0.0213,0.0204,0.0175,0.0174,0.0191,0.0207,0.0263,0.0405,0.0457,0.0461,0.0446,0.0398,0.0316,0.0256,0.0225,0.0197,0.0169,0.0106,0.01,0.008,0.008,0.0066,0.0047,0.0039,0.0034,0.003,0.0034,0.0038,0.0031,0.0035,0.0037,0.0042,0.0052,0.0047,0.0051,0.0073,0.0108,0.0088,0.0088,0.009,0.0086,0.0066,0.0059,0.006,0.0074,0.0099,0.011,0.0129,0.0135,0.0148,0.0159,0.014,0.0143,0.0142,0.0167,0.0182,0.0153,0.0121,0.0115,0.0106,0.0104,0.011,0.0113,0.0119,0.0113,0.0089,0.0077,0.0069,0.0079,0.0081,0.0086,0.0085,0.0074,0.0074,0.0062,0.0063,0.0067,0.0055,0.0046,0.0038,0.0026,0.0035,0.0037,0.0042,0.0046,0.0045,0.0059,0.0105,0.0052,0.0053,0.005,0.0048,0.0034,0.003,0.0021,0.0015,0.0015,0.0013,0.0025,0.0029,0.0022,0.002,0.0029,0.0025,0.0032,0.0034,0.0031,0.004,0.0048,0.0034,0.0049,0.0029,0.004,0.004,0.004,0.0029,0.0047,0.004,0.0032,0.0035,0.0037,0.0045,0.0047,0.0046,0.0053,0.006,0.0047,0.0064,0.005,0.0062,0.0049,0.0042,0.0051,0.0056,0.0056,0.0053,0.0043,0.0057,0.0051,0.0037,0.0033,0.0034,0.0045,0.0047,0.0034,0.0028,0.0046,0.0032,0.0041,0.0041,0.0053,0.0044,0.0043,0.006,0.0047,0.0059,0.0049,0.0044,0.0064,0.0066,0.0114,0.0051,0.0067,0.005,0.0068,0.0045,0.0066,0.0066,0.0077,0.0076,0.0069,0.0079,0.0078,0.0074,0.0201,0.008,0.0105,0.0039,0.0087,0.0113,0.0099,0.015,0.0156,0.0138,0.0198,0.0153,0.015,0.0136,0.0144,0.0136,0.014,0.0139,0.0107,0.0118,0.0098,0.0088,
83.2419,0.0412,0.0673,0.087,0.0822,0.0648,0.0468,0.0396,0.0385,0.0489,0.0639,0.0746,0.0773,0.068,0.0483,0.0246,0.0206,0.013,0.0171,0.0223,0.0349,0.0398,0.0429,0.0215,0.0709,0.079,0.0478,0.0294,0.0211,0.0151,0.0133,0.0122,0.0122,0.0163,0.0205,0.0234,0.0244,0.03,0.0333,0.0378,0.0464,0.0476,0.0492,0.0559,0.0521,0.0372,0.0292,0.0182,0.0131,0.0125,0.0088,0.0095,0.0097,0.0115,0.0102,0.0094,0.0116,0.0143,0.015,0.0157,0.0182,0.0211,0.0205,0.0184,0.0177,0.0187,0.021,0.0275,0.0412,0.0463,0.0467,0.045,0.0401,0.0318,0.0268,0.0224,0.0197,0.0163,0.0109,0.0098,0.0083,0.0079,0.0065,0.0046,0.0037,0.0036,0.0026,0.0031,0.0033,0.0029,0.0034,0.0032,0.0038,0.0052,0.0044,0.0051,0.0071,0.0086,0.0089,0.0092,0.0086,0.0084,0.0065,0.0062,0.0059,0.0076,0.0096,0.0113,0.0125,0.0134,0.0145,0.0156,0.0146,0.0133,0.0145,0.0167,0.0182,0.0151,0.012,0.0112,0.0107,0.011,0.0115,0.0114,0.012,0.0112,0.0086,0.0063,0.0062,0.0078,0.0079,0.0087,0.0079,0.0075,0.0071,0.0069,0.0062,0.0059,0.005,0.0043,0.0035,0.0031,0.0024,0.0024,0.004,0.0051,0.0042,0.0052,0.0097,0.0052,0.0051,0.0046,0.0047,0.0038,0.0029,0.0019,0.0018,0.0015,0.0014,0.0022,0.0016,0.0022,0.0027,0.0029,0.0025,0.0027,0.0031,0.0031,0.0032,0.0041,0.004,0.0039,0.0034,0.003,0.0033,0.0031,0.0028,0.0034,0.0038,0.0032,0.0037,0.0053,0.004,0.003,0.0041,0.0048,0.0046,0.0046,0.0051,0.0049,0.005,0.0043,0.0048,0.0051,0.005,0.0039,0.0046,0.0042,0.0056,0.004,0.0036,0.0042,0.0033,0.0034,0.0038,0.0036,0.0034,0.0034,0.0033,0.0035,0.0043,0.0055,0.004,0.0036,0.0038,0.0061,0.004,0.0047,0.0046,0.005,0.0058,0.0122,0.0046,0.0038,0.0044,0.0043,0.0056,0.0058,0.0067,0.0062,0.0061,0.006,0.0055,0.0055,0.0076,0.0,0.0068,0.0066,0.0078,0.0066,0.0087,0.0107,0.0105,0.0138,0.0146,0.0152,0.0164,0.016,0.0146,0.0146,0.0135,0.0138,0.0116,0.0131,0.0098,0.0091,0.0087,
83.1606,0.0399,0.0658,0.0889,0.0855,0.0636,0.0454,0.0386,0.0374,0.0465,0.0649,0.0821,0.0912,0.0724,0.0472,0.0239,0.0198,0.0127,0.0165,0.0218,0.0343,0.0388,0.0418,0.0566,0.07,0.0807,0.0466,0.0287,0.0208,0.015,0.013,0.0119,0.0117,0.016,0.0198,0.0225,0.0235,0.0293,0.0321,0.0366,0.0453,0.0464,0.0479,0.0545,0.0505,0.036,0.0281,0.018,0.0128,0.0125,0.0084,0.0083,0.0094,0.0119,0.0097,0.0095,0.0113,0.0146,0.015,0.0153,0.0167,0.0207,0.0197,0.0177,0.0176,0.0187,0.0209,0.0268,0.04,0.0448,0.0456,0.0442,0.0385,0.0311,0.0257,0.0227,0.02,0.016,0.0109,0.0097,0.0076,0.0082,0.0066,0.0051,0.0038,0.0036,0.0026,0.0036,0.0033,0.0031,0.0036,0.0033,0.0037,0.0046,0.0041,0.0049,0.0069,0.0083,0.0092,0.0092,0.0084,0.0082,0.0063,0.0057,0.0059,0.0079,0.009,0.0112,0.0122,0.0133,0.0143,0.0149,0.0147,0.0139,0.0151,0.0171,0.0177,0.015,0.0115,0.0107,0.0103,0.0107,0.0108,0.0118,0.0115,0.0111,0.0083,0.0074,0.0057,0.0076,0.0077,0.0092,0.0074,0.0079,0.007,0.0068,0.0062,0.0055,0.0049,0.0046,0.0032,0.0031,0.0026,0.0036,0.0037,0.0052,0.0046,0.005,0.0089,0.0048,0.0048,0.0048,0.0045,0.0036,0.0026,0.0027,0.0016,0.0016,0.0016,0.0023,0.0024,0.0022,0.0023,0.0039,0.0023,0.003,0.0027,0.0039,0.0036,0.0044,0.004,0.0035,0.0034,0.0032,0.0017,0.0021,0.0029,0.0032,0.0036,0.0037,0.0032,0.0107,0.0032,0.0043,0.0035,0.0042,0.0044,0.0051,0.0041,0.0045,0.0043,0.0052,0.0048,0.0057,0.0045,0.0052,0.0036,0.0054,0.0038,0.0041,0.0035,0.0041,0.0031,0.004,0.0044,0.0033,0.0029,0.004,0.0046,0.0026,0.0044,0.0027,0.003,0.007,0.004,0.0051,0.0055,0.0055,0.0045,0.0058,0.0041,0.0402,0.0069,0.0047,0.004,0.0042,0.0058,0.0077,0.0058,0.0079,0.01,0.0053,0.0061,0.0038,0.0,0.0032,0.0058,0.0105,0.011,0.0075,0.0076,0.0101,0.014,0.0159,0.0149,0.013,0.0161,0.0172,0.0173,0.0158,0.0172,0.0134,0.0118,0.0142,0.0153,0.0128,0.0099,
83.1349,0.0416,0.0679,0.088,0.0833,0.0654,0.0471,0.04,0.0389,0.0485,0.0646,0.0762,0.0791,0.0692,0.0488,0.0249,0.0209,0.0131,0.0172,0.0226,0.0353,0.0403,0.0433,0.0225,0.0714,0.0799,0.0482,0.0296,0.0214,0.0152,0.0134,0.0123,0.0122,0.0166,0.0208,0.0235,0.0247,0.0305,0.0339,0.0383,0.0469,0.0482,0.0495,0.0559,0.0481,0.0314,0.0297,0.0188,0.0131,0.0126,0.009,0.0089,0.0099,0.0119,0.0104,0.0094,0.0116,0.0144,0.015,0.0153,0.0172,0.0226,0.0217,0.0186,0.0187,0.0199,0.0221,0.0274,0.0411,0.0468,0.0471,0.0455,0.0416,0.0321,0.0271,0.0236,0.0209,0.0162,0.011,0.0099,0.0082,0.008,0.0065,0.0047,0.0037,0.0036,0.0026,0.0032,0.0034,0.003,0.0035,0.0034,0.003,0.0049,0.0044,0.0052,0.0071,0.0087,0.0096,0.0092,0.0089,0.0085,0.0065,0.0061,0.0061,0.0077,0.0098,0.0114,0.0126,0.0135,0.0148,0.0158,0.0149,0.0148,0.0157,0.0177,0.0186,0.0153,0.0121,0.0117,0.0109,0.0111,0.0117,0.0119,0.0126,0.0113,0.0087,0.0068,0.0059,0.0082,0.0086,0.0088,0.0084,0.0076,0.0071,0.0068,0.0063,0.006,0.0053,0.0043,0.0035,0.0031,0.0031,0.0036,0.0041,0.0052,0.0044,0.0054,0.0102,0.0053,0.0051,0.0052,0.0047,0.0035,0.003,0.002,0.0017,0.0013,0.0018,0.0023,0.0021,0.0022,0.0025,0.0031,0.0026,0.0028,0.0031,0.0032,0.0038,0.0043,0.0038,0.0041,0.0034,0.0032,0.0031,0.0028,0.0032,0.0033,0.0037,0.0058,0.0038,0.0044,0.0043,0.0049,0.0045,0.0042,0.0045,0.0049,0.005,0.005,0.0055,0.0054,0.0051,0.0048,0.0047,0.0049,0.0045,0.0052,0.0051,0.0042,0.0035,0.0038,0.0036,0.0036,0.0037,0.0041,0.0036,0.0032,0.0025,0.0033,0.0039,0.005,0.004,0.0066,0.0044,0.0035,0.0045,0.0048,0.0042,0.004,0.0047,0.0339,0.0048,0.005,0.0048,0.0053,0.0063,0.0063,0.0066,0.0065,0.0078,0.0059,0.0061,0.0079,0.0086,0.0,0.0091,0.0065,0.007,0.0076,0.0075,0.0108,0.0145,0.0139,0.0155,0.0149,0.0134,0.0167,0.0143,0.014,0.012,0.0131,0.0101,0.0103,0.0183,0.0098,0.0078,
83.0518,0.0407,0.0672,0.0903,0.0871,0.0648,0.0465,0.0394,0.0382,0.05,0.0662,0.0836,0.0929,0.0737,0.0482,0.0242,0.0205,0.0129,0.017,0.0222,0.0349,0.0395,0.0429,0.0606,0.0715,0.082,0.0478,0.029,0.0212,0.0151,0.0133,0.0121,0.0122,0.0161,0.0204,0.0234,0.0243,0.0297,0.0335,0.0378,0.0433,0.0476,0.0491,0.0556,0.0523,0.0371,0.0294,0.0174,0.0131,0.0131,0.0089,0.0083,0.0097,0.0122,0.0102,0.0094,0.0116,0.0146,0.0153,0.0157,0.0187,0.0212,0.0208,0.019,0.0177,0.0197,0.0208,0.0265,0.0398,0.0459,0.0468,0.0443,0.0398,0.0314,0.0269,0.0221,0.0196,0.0166,0.0112,0.0096,0.0081,0.0081,0.0067,0.0048,0.0038,0.0032,0.0027,0.0034,0.0032,0.0031,0.0036,0.003,0.0047,0.0048,0.0045,0.0053,0.0074,0.0095,0.01,0.0089,0.0085,0.008,0.0065,0.0059,0.0062,0.0074,0.0095,0.0113,0.0121,0.0133,0.0147,0.0153,0.0148,0.0132,0.0151,0.0175,0.0182,0.015,0.012,0.0118,0.011,0.0109,0.0112,0.0118,0.0129,0.0113,0.0091,0.0068,0.0059,0.0083,0.0087,0.0086,0.008,0.008,0.0076,0.0068,0.0068,0.0061,0.006,0.0043,0.0039,0.0029,0.0033,0.004,0.005,0.005,0.0053,0.0057,0.0099,0.0051,0.0053,0.0047,0.0046,0.0038,0.0031,0.0024,0.0022,0.0011,0.0018,0.0024,0.0027,0.0021,0.0025,0.0028,0.0026,0.0024,0.0027,0.0033,0.0047,0.0041,0.0045,0.0045,0.0032,0.0029,0.0031,0.0034,0.0039,0.0027,0.0039,0.0088,0.0046,0.0073,0.0044,0.0056,0.0052,0.0046,0.005,0.0049,0.007,0.0048,0.0058,0.0049,0.0055,0.0047,0.005,0.0043,0.0048,0.0043,0.0066,0.004,0.0038,0.0051,0.0037,0.0041,0.0044,0.0041,0.004,0.0044,0.0048,0.0048,0.004,0.0037,0.0048,0.0057,0.0039,0.0034,0.0039,0.0031,0.0036,0.006,0.0047,0.0432,0.0058,0.0027,0.0059,0.0086,0.0075,0.0094,0.0063,0.0053,0.0068,0.0062,0.0063,0.0057,0.0071,0.0031,0.009,0.0081,0.0054,0.0056,0.0095,0.0084,0.0172,0.0151,0.0175,0.0171,0.0181,0.0152,0.0176,0.0175,0.0163,0.015,0.0122,0.0099,0.0237,0.0108,0.0121,
83.0261,0.0403,0.0658,0.0854,0.0807,0.0634,0.0455,0.0388,0.0376,0.0475,0.0625,0.0735,0.0762,0.0668,0.0472,0.024,0.0201,0.0127,0.0167,0.0218,0.0344,0.0388,0.0418,0.0227,0.0693,0.0775,0.0466,0.0286,0.0205,0.0147,0.013,0.0118,0.0116,0.016,0.0199,0.0227,0.0238,0.0292,0.0325,0.0368,0.0455,0.0467,0.0481,0.0547,0.0511,0.0384,0.0286,0.0177,0.0126,0.0126,0.0086,0.0094,0.0088,0.0116,0.01,0.0094,0.0112,0.014,0.0146,0.0151,0.0176,0.0206,0.0208,0.0176,0.0178,0.0191,0.0203,0.0263,0.0397,0.045,0.046,0.0441,0.0382,0.0307,0.0263,0.0225,0.0198,0.0157,0.0106,0.0095,0.0079,0.0077,0.0062,0.0046,0.0036,0.0035,0.0027,0.0031,0.0032,0.0029,0.0034,0.0032,0.004,0.0048,0.0042,0.0049,0.007,0.007,0.0094,0.009,0.0085,0.008,0.0064,0.0058,0.0059,0.0075,0.0095,0.0109,0.0122,0.0133,0.0145,0.0152,0.0144,0.0131,0.0145,0.0171,0.0178,0.0146,0.0116,0.0115,0.0104,0.0106,0.011,0.0112,0.0119,0.0106,0.0068,0.0066,0.006,0.0078,0.008,0.0083,0.0077,0.0072,0.0066,0.0063,0.0061,0.0058,0.0048,0.004,0.0035,0.003,0.0029,0.0038,0.004,0.0053,0.0044,0.0054,0.0089,0.0049,0.0049,0.0045,0.0046,0.0037,0.003,0.0019,0.0015,0.0015,0.0016,0.0022,0.0025,0.0021,0.0024,0.0034,0.0028,0.003,0.0031,0.0035,0.0036,0.0038,0.0036,0.0036,0.0036,0.003,0.0033,0.0029,0.0031,0.0033,0.0037,0.0047,0.0034,0.0008,0.0038,0.0048,0.0042,0.0039,0.004,0.005,0.0053,0.0049,0.0051,0.0045,0.0046,0.0052,0.0051,0.0051,0.0043,0.0048,0.0023,0.0041,0.004,0.0036,0.0036,0.0041,0.0021,0.0039,0.0038,0.0031,0.0039,0.0039,0.0058,0.0032,0.004,0.0031,0.0045,0.008,0.0043,0.0043,0.0048,0.0048,0.0046,0.0046,0.0052,0.0049,0.0049,0.0048,0.0048,0.0057,0.0059,0.0069,0.0067,0.0062,0.006,0.0076,0.0079,0.0,0.0075,0.0084,0.0044,0.0038,0.0021,0.0094,0.0121,0.0143,0.0136,0.0148,0.0161,0.016,0.0153,0.0158,0.0141,0.0121,0.0122,0.0114,0.0161,0.0096,0.0063,
73.6037,0.0436,0.0723,0.1002,0.0959,0.0693,0.049,0.0414,0.0401,0.0541,0.0708,0.0918,0.1036,0.0801,0.0506,0.0253,0.0215,0.0135,0.0178,0.0231,0.036,0.044,0.0476,0.0636,0.0782,0.091,0.0502,0.0302,0.0221,0.0157,0.0139,0.0128,0.0126,0.0169,0.0209,0.024,0.0266,0.0326,0.0363,0.0418,0.049,0.0503,0.0523,0.0608,0.0555,0.0409,0.0307,0.0198,0.0132,0.0135,0.0089,0.0096,0.0096,0.0121,0.0103,0.0095,0.0111,0.0153,0.0152,0.0152,0.0189,0.0231,0.0223,0.0192,0.019,0.0205,0.0225,0.0304,0.0438,0.0499,0.0508,0.0484,0.0427,0.0354,0.0289,0.0242,0.0218,0.0173,0.0119,0.0103,0.008,0.0077,0.0067,0.0049,0.0036,0.0034,0.0028,0.0039,0.0033,0.0031,0.0033,0.0036,0.004,0.0053,0.0046,0.0055,0.0069,0.0093,0.0095,0.0094,0.0089,0.0087,0.0069,0.0057,0.0055,0.0077,0.0108,0.0118,0.0132,0.0145,0.0159,0.0177,0.0154,0.0147,0.0143,0.0188,0.0205,0.0163,0.0122,0.0117,0.0107,0.0114,0.0116,0.0116,0.0123,0.0109,0.0084,0.0077,0.0066,0.0084,0.0091,0.0092,0.0085,0.0073,0.0069,0.0066,0.0065,0.0061,0.0054,0.0044,0.0039,0.0038,0.003,0.0027,0.004,0.0049,0.0051,0.0058,0.01,0.005,0.0057,0.005,0.0047,0.0042,0.0025,0.0024,0.0016,0.0015,0.0018,0.0025,0.0025,0.0023,0.0033,0.0026,0.0027,0.003,0.0035,0.0035,0.0037,0.0042,0.0036,0.0043,0.003,0.0033,0.0028,0.0034,0.0031,0.0036,0.0037,0.003,0.0048,0.0051,0.0038,0.0057,0.0045,0.0046,0.0043,0.0052,0.006,0.0044,0.0059,0.0071,0.0049,0.0057,0.0048,0.0065,0.0053,0.0048,0.016,0.005,0.0044,0.0045,0.0042,0.0043,0.0038,0.0039,0.0044,0.0039,0.0041,0.0039,0.0067,0.0032,0.0044,0.0042,0.0048,0.0038,0.0042,0.0048,0.0043,0.0053,0.0054,0.0188,0.0046,0.0048,0.0056,0.0054,0.0056,0.0083,0.0062,0.0093,0.0099,0.0088,0.0083,0.0068,0.0094,0.0134,0.0089,0.0088,0.0103,0.0109,0.0104,0.0117,0.0143,0.0188,0.0174,0.0174,0.0193,0.0205,0.0189,0.0157,0.0185,0.0165,0.0126,0.0122,0.0159,0.0129,0.0173,
73.5746,0.0434,0.0717,0.0951,0.0901,0.0685,0.0485,0.0413,0.0397,0.0508,0.0684,0.0818,0.0854,0.0739,0.0501,0.0254,0.0214,0.0136,0.0177,0.023,0.0355,0.0435,0.0472,0.0207,0.0763,0.0864,0.0497,0.0299,0.0216,0.0157,0.0139,0.0127,0.0125,0.0169,0.0209,0.0239,0.0264,0.0324,0.0361,0.0415,0.0486,0.0501,0.0517,0.0598,0.0551,0.0406,0.0309,0.0192,0.013,0.0125,0.009,0.0091,0.0096,0.0119,0.0104,0.0102,0.0118,0.0147,0.0153,0.0155,0.0188,0.0232,0.0223,0.0188,0.0194,0.02,0.0226,0.0293,0.0436,0.0499,0.0504,0.0487,0.0429,0.0356,0.0289,0.0246,0.0216,0.017,0.0115,0.01,0.0078,0.0079,0.0067,0.0048,0.004,0.0037,0.0029,0.0033,0.0034,0.0031,0.0037,0.0036,0.0049,0.005,0.0045,0.0053,0.0072,0.0091,0.0097,0.0093,0.0086,0.0084,0.0068,0.0058,0.0061,0.0077,0.0103,0.0118,0.0132,0.015,0.0164,0.0173,0.0157,0.015,0.0159,0.0194,0.0202,0.0161,0.0117,0.0115,0.0106,0.011,0.0112,0.0118,0.012,0.011,0.0087,0.0072,0.0067,0.0086,0.0083,0.0091,0.0086,0.0078,0.0075,0.007,0.0066,0.0062,0.0054,0.0043,0.0036,0.0033,0.0033,0.006,0.0042,0.0055,0.0048,0.0058,0.0104,0.0057,0.0056,0.0053,0.0053,0.0041,0.003,0.0023,0.0017,0.0017,0.0017,0.0024,0.003,0.0024,0.0027,0.0027,0.0029,0.0029,0.0032,0.0035,0.0037,0.0042,0.0041,0.0039,0.0037,0.0031,0.0031,0.0032,0.003,0.0034,0.0032,0.0053,0.0033,0.005,0.0043,0.0029,0.0044,0.0049,0.0046,0.0049,0.0054,0.0048,0.0056,0.0052,0.0053,0.0052,0.0049,0.0053,0.0046,0.0045,0.0027,0.0043,0.0042,0.0036,0.0036,0.0039,0.0035,0.0036,0.0037,0.0039,0.0041,0.0036,0.0048,0.0055,0.0044,0.0063,0.0045,0.006,0.0013,0.0033,0.0044,0.0046,0.0048,0.0328,0.0046,0.0042,0.0045,0.0071,0.0052,0.0059,0.0067,0.0068,0.0071,0.0069,0.0015,0.0073,0.0083,0.0,0.0083,0.008,0.0087,0.0074,0.0088,0.0114,0.0141,0.0155,0.0169,0.018,0.0115,0.0186,0.0163,0.0162,0.0159,0.0151,0.0141,0.0138,0.0158,0.0117,0.009,
73.4762,0.0436,0.0722,0.0998,0.0957,0.0691,0.0489,0.0414,0.0401,0.0515,0.0708,0.0918,0.1035,0.0801,0.0503,0.0254,0.0214,0.0135,0.0177,0.023,0.036,0.0437,0.0474,0.0595,0.078,0.0909,0.0501,0.0298,0.0219,0.0155,0.0138,0.0128,0.0124,0.0168,0.0209,0.0237,0.0262,0.0324,0.0363,0.0417,0.0489,0.0502,0.0519,0.0608,0.0555,0.041,0.03,0.0179,0.0131,0.0132,0.009,0.0099,0.0096,0.0126,0.0106,0.0097,0.012,0.0149,0.0158,0.0153,0.0195,0.024,0.0231,0.0194,0.0196,0.0212,0.0236,0.03,0.0434,0.05,0.0508,0.0488,0.0429,0.0363,0.0288,0.0254,0.0209,0.0176,0.0116,0.0095,0.0078,0.008,0.0064,0.0047,0.0041,0.0034,0.0027,0.0036,0.003,0.0033,0.0033,0.0034,0.0042,0.005,0.0044,0.0052,0.0071,0.0091,0.0094,0.0089,0.0085,0.0087,0.0069,0.006,0.0059,0.0078,0.0103,0.0117,0.0128,0.0152,0.0161,0.0174,0.0159,0.0146,0.0164,0.019,0.0201,0.0168,0.0125,0.0118,0.0109,0.0113,0.0118,0.0122,0.0127,0.0113,0.0089,0.0075,0.006,0.0087,0.0085,0.0093,0.0083,0.0082,0.0071,0.007,0.0064,0.0063,0.0054,0.0046,0.0033,0.0035,0.0035,0.0041,0.0035,0.0055,0.0049,0.0055,0.0092,0.005,0.0054,0.0054,0.0046,0.0034,0.0031,0.0022,0.0015,0.0011,0.0013,0.0025,0.0027,0.0022,0.0022,0.0029,0.0024,0.0027,0.0034,0.0032,0.0037,0.0048,0.0041,0.0036,0.0032,0.0034,0.0028,0.0036,0.0034,0.0036,0.0034,0.0068,0.0032,0.0062,0.0049,0.0057,0.0043,0.0049,0.0043,0.0056,0.0041,0.0046,0.0044,0.0065,0.0048,0.0049,0.0055,0.0048,0.0047,0.0045,0.005,0.0039,0.0038,0.0046,0.0034,0.0031,0.003,0.0024,0.0041,0.0041,0.0034,0.0043,0.0048,0.0036,0.0045,0.0052,0.0033,0.0042,0.0048,0.0044,0.0051,0.0041,0.0061,0.0131,0.0057,0.0049,0.0036,0.004,0.0052,0.0044,0.0096,0.0058,0.0081,0.0071,0.0051,0.0101,0.0065,0.0071,0.0069,0.0081,0.0087,0.0099,0.0095,0.0131,0.0185,0.0169,0.0153,0.0174,0.018,0.0117,0.0124,0.0233,0.0142,0.0143,0.0145,0.0126,0.0137,0.0107,0.0148,
73.4473,0.0437,0.0719,0.096,0.091,0.0689,0.0489,0.0414,0.0401,0.051,0.0687,0.0826,0.0854,0.0745,0.0502,0.0254,0.0214,0.0135,0.0177,0.023,0.0359,0.0436,0.0472,0.0201,0.0765,0.0869,0.0497,0.0301,0.0217,0.0156,0.0139,0.0126,0.0123,0.0168,0.0209,0.0237,0.0263,0.0326,0.0362,0.0418,0.0489,0.0501,0.0515,0.0605,0.0554,0.0407,0.0309,0.0191,0.0128,0.0131,0.009,0.0101,0.0098,0.0123,0.0104,0.0095,0.0118,0.0153,0.0159,0.0155,0.0196,0.0239,0.0232,0.0194,0.0199,0.021,0.0234,0.03,0.0441,0.0501,0.0508,0.0486,0.0428,0.0354,0.0298,0.0253,0.0222,0.0173,0.0117,0.0098,0.0083,0.0079,0.0067,0.0049,0.0039,0.0036,0.0028,0.0035,0.0034,0.003,0.0036,0.0034,0.0043,0.0052,0.0045,0.0052,0.0072,0.0088,0.0099,0.0092,0.0089,0.0083,0.0066,0.006,0.0061,0.0078,0.0103,0.0115,0.0135,0.0147,0.0164,0.0172,0.016,0.0146,0.0164,0.0192,0.0203,0.0164,0.0122,0.0116,0.0109,0.0113,0.0112,0.012,0.0122,0.0114,0.0087,0.007,0.0065,0.008,0.0084,0.009,0.0085,0.0079,0.0073,0.0069,0.0065,0.006,0.0049,0.0045,0.0037,0.003,0.0032,0.0039,0.0031,0.0052,0.0046,0.0056,0.0097,0.0054,0.0053,0.0047,0.005,0.0038,0.0029,0.002,0.0016,0.0015,0.0019,0.0023,0.0025,0.0023,0.0027,0.0029,0.0029,0.0029,0.0031,0.0034,0.0033,0.004,0.0037,0.0035,0.0036,0.0032,0.0037,0.003,0.0032,0.0035,0.0039,0.0029,0.0035,0.0049,0.004,0.0043,0.0041,0.0045,0.0044,0.0047,0.0044,0.005,0.0057,0.0052,0.0052,0.0051,0.005,0.0056,0.0044,0.0048,0.004,0.0043,0.0038,0.004,0.0035,0.0034,0.004,0.0039,0.0036,0.004,0.0039,0.0036,0.005,0.0042,0.0036,0.0059,0.0044,0.0067,0.0045,0.0045,0.0046,0.0042,0.0046,0.0219,0.0048,0.004,0.0052,0.0055,0.0057,0.006,0.0066,0.0073,0.0067,0.0063,0.0072,0.0069,0.0078,0.0,0.008,0.0084,0.0096,0.0097,0.0086,0.0061,0.0125,0.0151,0.0168,0.0183,0.0181,0.0175,0.017,0.0176,0.016,0.0147,0.0145,0.0123,0.0122,0.0116,0.0095,
73.3652,0.0437,0.0725,0.1005,0.0963,0.0695,0.0492,0.0414,0.0401,0.0552,0.0712,0.0923,0.104,0.0803,0.0507,0.0254,0.0213,0.0136,0.0177,0.0231,0.0364,0.0439,0.0478,0.0597,0.0784,0.0913,0.0502,0.03,0.0221,0.0159,0.014,0.0128,0.0125,0.0171,0.0209,0.0238,0.0265,0.0327,0.0364,0.0419,0.0491,0.0505,0.0523,0.0607,0.0556,0.0407,0.0308,0.0193,0.0134,0.0132,0.0091,0.0095,0.0094,0.0119,0.0102,0.0096,0.012,0.0158,0.0161,0.0155,0.019,0.0229,0.0228,0.0187,0.0194,0.0204,0.0228,0.0302,0.0439,0.0501,0.0511,0.0488,0.0433,0.0363,0.0294,0.0245,0.0214,0.0172,0.0115,0.0099,0.0078,0.0077,0.0068,0.0048,0.0038,0.0035,0.0027,0.0033,0.0034,0.0031,0.0038,0.0032,0.0033,0.0049,0.0047,0.0053,0.0072,0.0091,0.0097,0.009,0.0084,0.0085,0.0069,0.0056,0.0063,0.0076,0.0102,0.0116,0.013,0.0149,0.0166,0.0175,0.0162,0.0141,0.0153,0.0193,0.0204,0.0164,0.012,0.0114,0.011,0.0109,0.0108,0.012,0.0125,0.0108,0.0088,0.0072,0.0065,0.0089,0.0083,0.0089,0.008,0.008,0.0073,0.0064,0.0065,0.006,0.0055,0.0042,0.0039,0.0028,0.0033,0.004,0.0046,0.005,0.0044,0.0055,0.01,0.005,0.0051,0.0046,0.0046,0.0038,0.0029,0.0016,0.0016,0.0015,0.0015,0.0023,0.002,0.0025,0.0027,0.0031,0.0028,0.0022,0.0033,0.0033,0.0041,0.0039,0.0038,0.0038,0.0045,0.0033,0.0035,0.0037,0.003,0.0029,0.0032,0.0022,0.0034,0.0035,0.0033,0.0026,0.0047,0.0046,0.0047,0.0045,0.0056,0.005,0.0054,0.0042,0.0053,0.0051,0.0057,0.0055,0.005,0.0045,0.0054,0.0043,0.0044,0.0032,0.0031,0.0038,0.0035,0.0042,0.0045,0.0032,0.0027,0.0041,0.0061,0.0049,0.0032,0.0036,0.0042,0.0099,0.0045,0.0055,0.0047,0.0046,0.006,0.0248,0.0057,0.0059,0.0059,0.0074,0.0053,0.0045,0.0063,0.0073,0.0078,0.0068,0.0071,0.0078,0.0067,0.0184,0.0069,0.0087,0.0081,0.0102,0.0094,0.0093,0.0117,0.0152,0.0157,0.018,0.0243,0.0174,0.0166,0.0135,0.0184,0.0154,0.0168,0.013,0.0145,0.0149,0.0157,
73.3362,0.0438,0.0723,0.0964,0.0912,0.0692,0.0491,0.0416,0.0403,0.0512,0.069,0.0829,0.0863,0.0748,0.0506,0.0256,0.0216,0.0136,0.0179,0.0232,0.0362,0.0439,0.0476,0.0214,0.0771,0.0875,0.0501,0.0303,0.0218,0.0158,0.0139,0.0127,0.0127,0.017,0.021,0.0237,0.0266,0.0328,0.0367,0.042,0.0491,0.0505,0.0525,0.061,0.0558,0.0409,0.0309,0.0193,0.0134,0.0125,0.0092,0.0087,0.0097,0.0121,0.0104,0.0096,0.0118,0.0154,0.0162,0.0156,0.0192,0.0231,0.0226,0.019,0.019,0.0206,0.0229,0.0304,0.0443,0.0505,0.0511,0.0492,0.043,0.0332,0.0301,0.0246,0.0215,0.0177,0.0116,0.0095,0.0078,0.0081,0.0068,0.0047,0.004,0.0037,0.0029,0.0033,0.0034,0.0031,0.0036,0.0034,0.0039,0.0051,0.0047,0.0052,0.0073,0.0103,0.0097,0.0093,0.0088,0.0084,0.0068,0.006,0.0061,0.0077,0.0104,0.0117,0.0128,0.0151,0.0164,0.0174,0.0163,0.0142,0.0165,0.0196,0.0206,0.0167,0.0128,0.0114,0.0106,0.011,0.0113,0.0116,0.0124,0.011,0.009,0.007,0.007,0.0081,0.0079,0.009,0.0088,0.0079,0.0075,0.0069,0.0067,0.006,0.0052,0.0043,0.0037,0.0033,0.0032,0.0039,0.0052,0.0053,0.0047,0.0056,0.0099,0.0055,0.0055,0.0051,0.0052,0.0039,0.0031,0.0023,0.0019,0.0015,0.0018,0.0023,0.003,0.0023,0.0028,0.0027,0.0027,0.0031,0.0029,0.0032,0.0038,0.0039,0.0041,0.0034,0.0036,0.003,0.0037,0.003,0.003,0.0035,0.0036,0.0042,0.004,0.0042,0.0039,0.0035,0.0042,0.0046,0.0048,0.0049,0.0072,0.0052,0.0057,0.005,0.0054,0.0044,0.0051,0.0044,0.0052,0.0042,0.014,0.0044,0.004,0.0034,0.0035,0.0041,0.0039,0.0029,0.0034,0.004,0.0038,0.0039,0.0035,0.0032,0.0042,0.0038,0.004,0.0059,0.0045,0.0046,0.005,0.005,0.0054,0.0283,0.0042,0.0037,0.0044,0.0052,0.0062,0.0064,0.0069,0.0073,0.0079,0.0065,0.0065,0.0076,0.009,0.0,0.0091,0.0075,0.0091,0.0076,0.0095,0.0107,0.0147,0.0166,0.0165,0.0193,0.0178,0.0173,0.0164,0.0173,0.0155,0.0148,0.0152,0.0149,0.0163,0.0107,0.0102,
133.8067,0.0497,0.0542,0.0546,0.051,0.0483,0.0427,0.0398,0.0367,0.0356,0.0434,0.0461,0.0459,0.0432,0.0418,0.0341,0.0314,0.022,0.0278,0.0346,0.0421,0.0459,0.047,0.0128,0.0518,0.0539,0.051,0.0442,0.0344,0.0265,0.0237,0.0219,0.022,0.0295,0.0363,0.0416,0.0457,0.0532,0.0566,0.0602,0.0629,0.0649,0.066,0.0675,0.069,0.0578,0.0419,0.0326,0.0268,0.0255,0.0183,0.0195,0.0198,0.0249,0.022,0.0207,0.0251,0.0319,0.0335,0.0337,0.0412,0.0487,0.0483,0.0425,0.0432,0.0461,0.0505,0.0569,0.0616,0.0633,0.0638,0.064,0.0647,0.0605,0.0577,0.0545,0.0499,0.0407,0.0272,0.0245,0.0196,0.0194,0.016,0.0112,0.0091,0.0089,0.0065,0.0074,0.008,0.0075,0.0087,0.0083,0.0101,0.012,0.0107,0.0126,0.0167,0.0221,0.0243,0.0239,0.0223,0.0209,0.017,0.0152,0.0145,0.0195,0.0255,0.0298,0.0326,0.035,0.0369,0.0386,0.0381,0.0383,0.0405,0.043,0.0432,0.039,0.0343,0.0335,0.0307,0.0318,0.0325,0.0344,0.0353,0.0321,0.0251,0.0198,0.0172,0.0203,0.0206,0.0204,0.0187,0.0187,0.0185,0.0174,0.0171,0.0155,0.0135,0.0108,0.0084,0.0066,0.006,0.005,0.0049,0.006,0.0056,0.0047,0.0063,0.0044,0.0037,0.0035,0.0035,0.0025,0.0028,0.003,0.0021,0.0021,0.0032,0.0044,0.0052,0.0047,0.0056,0.0057,0.0056,0.0061,0.0069,0.0074,0.0085,0.0095,0.009,0.0093,0.008,0.007,0.0076,0.0072,0.0072,0.008,0.0088,0.0067,0.0083,0.0059,0.0093,0.0092,0.0099,0.0106,0.0112,0.0112,0.0131,0.0118,0.014,0.0124,0.0137,0.013,0.0133,0.0126,0.0123,0.012,0.0202,0.011,0.0098,0.0097,0.0094,0.0096,0.0095,0.0098,0.0098,0.0097,0.0097,0.0107,0.0103,0.0103,0.0103,0.0116,0.0107,0.0136,0.0112,0.0114,0.0114,0.0108,0.0113,0.0329,0.01,0.0094,0.0085,0.0096,0.0082,0.0088,0.0093,0.009,0.0087,0.0084,0.0082,0.0094,0.0102,0.0,0.0116,0.0122,0.0118,0.0133,0.0146,0.016,0.0172,0.0183,0.0178,0.0195,0.0299,0.0187,0.0186,0.018,0.0178,0.0175,0.0181,0.0211,0.0185,0.0167,0.0154,
133.8309,0.0523,0.071,0.078,0.077,0.0708,0.0589,0.0539,0.053,0.0635,0.0725,0.078,0.0792,0.0744,0.0624,0.038,0.0334,0.0225,0.0286,0.037,0.0527,0.0616,0.0644,0.0709,0.0745,0.0778,0.0636,0.0481,0.0364,0.0271,0.0241,0.0225,0.0226,0.0301,0.0369,0.0424,0.0463,0.0552,0.0597,0.0634,0.0667,0.0681,0.0686,0.0701,0.0711,0.059,0.0427,0.0339,0.0273,0.0257,0.0187,0.0198,0.0201,0.0248,0.0224,0.0209,0.0253,0.0316,0.0333,0.0342,0.0418,0.0493,0.0488,0.0431,0.0438,0.0468,0.0514,0.0577,0.0621,0.0641,0.0647,0.0651,0.0637,0.0616,0.0583,0.0556,0.0525,0.0411,0.0277,0.025,0.02,0.0198,0.0162,0.0115,0.0094,0.0091,0.0071,0.0083,0.0084,0.0078,0.009,0.0085,0.0106,0.0123,0.0112,0.0128,0.0176,0.0222,0.0248,0.0244,0.023,0.0219,0.0171,0.0153,0.0156,0.0198,0.026,0.0302,0.033,0.0354,0.0373,0.0394,0.0385,0.0392,0.0406,0.0434,0.0436,0.0393,0.0346,0.034,0.0309,0.0323,0.0328,0.0348,0.0354,0.0324,0.0254,0.02,0.0178,0.0211,0.0205,0.0207,0.0189,0.0193,0.019,0.0181,0.0173,0.016,0.0138,0.011,0.0087,0.0074,0.006,0.0043,0.0049,0.0063,0.0059,0.0051,0.0057,0.0046,0.0039,0.0037,0.004,0.0032,0.003,0.0031,0.0027,0.0027,0.0033,0.0045,0.0049,0.0051,0.0058,0.0063,0.0058,0.0065,0.0073,0.0075,0.0088,0.0096,0.0091,0.0092,0.0085,0.0079,0.008,0.0073,0.0075,0.0088,0.0094,0.0079,0.0082,0.0179,0.0093,0.0102,0.0087,0.0109,0.0112,0.0123,0.0135,0.0123,0.0143,0.0137,0.0148,0.014,0.0133,0.0132,0.0135,0.0124,0.0122,0.0111,0.0107,0.0109,0.0103,0.0101,0.0101,0.0098,0.0109,0.0109,0.0106,0.0118,0.0105,0.0114,0.0103,0.0149,0.0117,0.0127,0.0112,0.0126,0.012,0.0124,0.0116,0.0191,0.0105,0.009,0.009,0.0107,0.0105,0.0088,0.0102,0.0109,0.0097,0.0088,0.01,0.0115,0.0118,0.0108,0.0106,0.0127,0.0153,0.0168,0.0153,0.0164,0.0248,0.0211,0.02,0.0222,0.0206,0.0204,0.0201,0.0209,0.0184,0.0215,0.0194,0.0226,0.0268,0.0178,0.0181,
133.8363,0.05,0.0552,0.0558,0.0518,0.0491,0.0437,0.0407,0.0375,0.0368,0.044,0.0468,0.0466,0.044,0.0424,0.0344,0.0319,0.0225,0.0283,0.035,0.0428,0.0468,0.0479,0.0152,0.0526,0.0546,0.0517,0.0453,0.0352,0.027,0.0242,0.0225,0.0225,0.0301,0.0368,0.0424,0.0465,0.0542,0.0576,0.0613,0.0641,0.0663,0.0674,0.069,0.0706,0.0593,0.0433,0.0343,0.0273,0.026,0.0186,0.0197,0.0204,0.0253,0.0223,0.0209,0.0253,0.0323,0.0341,0.0342,0.0421,0.0494,0.0491,0.0432,0.044,0.0468,0.0513,0.0578,0.0627,0.0643,0.0646,0.0651,0.0648,0.0614,0.0585,0.0554,0.0509,0.0413,0.0278,0.0251,0.02,0.0199,0.0163,0.0116,0.0093,0.0091,0.007,0.0085,0.0083,0.0077,0.0089,0.0085,0.0099,0.0122,0.0109,0.0128,0.0176,0.024,0.0249,0.0243,0.0227,0.0221,0.0173,0.0153,0.0157,0.02,0.0262,0.0303,0.0332,0.0355,0.0375,0.0393,0.0387,0.039,0.0413,0.0434,0.0438,0.0396,0.0349,0.0339,0.0312,0.0325,0.0329,0.035,0.0358,0.0326,0.0256,0.0202,0.0176,0.0211,0.0211,0.0206,0.0191,0.019,0.0188,0.0179,0.0172,0.0156,0.0138,0.0109,0.0088,0.0071,0.0061,0.0073,0.0052,0.0057,0.0058,0.0049,0.0065,0.0045,0.004,0.0037,0.0037,0.0032,0.0026,0.0028,0.0023,0.0028,0.0032,0.0045,0.0058,0.0048,0.0056,0.0059,0.0057,0.0059,0.0069,0.0073,0.0087,0.0097,0.0091,0.0091,0.0082,0.0075,0.0081,0.0076,0.0073,0.0085,0.0091,0.0083,0.008,0.0112,0.0098,0.0095,0.0103,0.011,0.0113,0.0116,0.0134,0.0123,0.0143,0.0122,0.0139,0.0136,0.0141,0.0128,0.0127,0.0124,0.0104,0.0113,0.0095,0.0092,0.01,0.0098,0.0099,0.0099,0.0104,0.0098,0.0098,0.0107,0.0109,0.0109,0.0106,0.0086,0.0115,0.008,0.0115,0.0111,0.0101,0.0117,0.0121,0.0248,0.0105,0.009,0.0086,0.0079,0.0085,0.0094,0.0097,0.0091,0.0087,0.0066,0.0081,0.0093,0.011,0.0,0.0143,0.0119,0.0125,0.0127,0.0141,0.0157,0.0163,0.0176,0.0183,0.0189,0.0205,0.019,0.0184,0.0184,0.0182,0.0186,0.0181,0.0168,0.0216,0.0181,0.0187,
131.3008,0.0504,0.069,0.0765,0.0755,0.0689,0.057,0.0518,0.0511,0.0611,0.0709,0.0766,0.078,0.0726,0.0605,0.0364,0.0319,0.0214,0.0273,0.0353,0.0507,0.0595,0.0624,0.0689,0.0728,0.076,0.0617,0.0464,0.0349,0.0258,0.023,0.0215,0.0214,0.0287,0.0353,0.0405,0.0444,0.0528,0.0545,0.0578,0.0609,0.062,0.0622,0.064,0.065,0.0544,0.0426,0.0312,0.0252,0.024,0.0176,0.0184,0.0187,0.0233,0.0208,0.0196,0.0239,0.0298,0.032,0.0318,0.0372,0.0436,0.0433,0.0378,0.0387,0.0409,0.045,0.0507,0.0553,0.0564,0.0569,0.0566,0.0543,0.0535,0.0507,0.0475,0.0438,0.0355,0.0253,0.0227,0.0184,0.0179,0.0151,0.0106,0.0085,0.0082,0.0059,0.0076,0.0074,0.0068,0.0077,0.0078,0.0094,0.0107,0.0099,0.0107,0.0163,0.0209,0.0225,0.0217,0.0208,0.0198,0.0156,0.0139,0.0138,0.0179,0.0233,0.0259,0.0284,0.0304,0.032,0.0335,0.0333,0.0332,0.0351,0.0373,0.0374,0.034,0.0299,0.0293,0.027,0.0279,0.0282,0.0301,0.0309,0.028,0.0222,0.0171,0.0158,0.0181,0.0185,0.0191,0.0179,0.0177,0.0178,0.0169,0.0165,0.0148,0.0132,0.0103,0.0091,0.007,0.0064,0.0055,0.0053,0.006,0.0057,0.0051,0.0068,0.0046,0.004,0.0038,0.0041,0.0031,0.0035,0.0024,0.0024,0.0023,0.0028,0.0044,0.0051,0.0044,0.0054,0.0051,0.0056,0.0049,0.0064,0.007,0.0081,0.0093,0.0086,0.0083,0.0079,0.0066,0.0079,0.0067,0.0069,0.008,0.0089,0.0042,0.0031,0.0141,0.0094,0.0085,0.0093,0.0107,0.0115,0.0103,0.0128,0.0118,0.0141,0.0119,0.0143,0.0119,0.013,0.0103,0.0127,0.0118,0.0118,0.0111,0.0098,0.0093,0.0097,0.009,0.0047,0.0088,0.01,0.0099,0.0104,0.0098,0.0104,0.0103,0.0099,0.0087,0.0111,0.0102,0.0106,0.0113,0.0129,0.0107,0.013,0.0153,0.01,0.0076,0.0091,0.0068,0.0073,0.0106,0.011,0.0106,0.0097,0.0073,0.0094,0.0084,0.0104,0.0152,0.0127,0.01,0.0127,0.0132,0.0137,0.0145,0.0146,0.015,0.0169,0.0161,0.0181,0.0151,0.0164,0.0162,0.0148,0.0152,0.0163,0.0163,0.0212,0.015,0.014,
131.2873,0.0506,0.0589,0.0591,0.0549,0.0519,0.0465,0.0432,0.0403,0.0408,0.0468,0.0497,0.0497,0.047,0.0445,0.0356,0.032,0.0215,0.0274,0.0352,0.0448,0.0485,0.0496,0.0282,0.0545,0.0567,0.0533,0.0459,0.0348,0.0259,0.0232,0.0215,0.0217,0.0288,0.0354,0.0406,0.0446,0.0529,0.0574,0.0611,0.064,0.0657,0.0625,0.0641,0.0652,0.0549,0.0428,0.0314,0.0256,0.025,0.0177,0.0183,0.0189,0.0236,0.021,0.0197,0.0239,0.0305,0.0322,0.0319,0.037,0.0438,0.0434,0.0382,0.0389,0.0414,0.0449,0.0509,0.055,0.0566,0.0574,0.0573,0.0571,0.054,0.0516,0.0483,0.0441,0.0358,0.0257,0.0229,0.0185,0.0181,0.0151,0.0107,0.0086,0.0083,0.0065,0.0075,0.0076,0.007,0.008,0.0077,0.0089,0.0114,0.0101,0.0115,0.0161,0.0212,0.0227,0.0222,0.0211,0.0202,0.0157,0.0141,0.0137,0.0181,0.0238,0.0263,0.0286,0.0306,0.0324,0.034,0.0335,0.0338,0.0362,0.0376,0.0377,0.0341,0.0302,0.0292,0.0272,0.0281,0.0286,0.0303,0.0313,0.0283,0.0219,0.0173,0.0156,0.0187,0.0182,0.0184,0.0177,0.0177,0.0177,0.0168,0.0163,0.0151,0.013,0.0105,0.0085,0.0068,0.0059,0.0054,0.0055,0.0059,0.0058,0.005,0.0068,0.0047,0.0042,0.0036,0.0039,0.0034,0.003,0.0025,0.0025,0.0022,0.0029,0.0042,0.0051,0.0043,0.0054,0.0054,0.0055,0.0053,0.0065,0.007,0.0082,0.0091,0.0086,0.0083,0.008,0.0069,0.0072,0.0066,0.0068,0.0077,0.0083,0.0076,0.0077,0.0096,0.0094,0.0087,0.0097,0.01,0.011,0.0111,0.0124,0.0114,0.0137,0.0119,0.0135,0.0125,0.013,0.0122,0.0117,0.0113,0.0168,0.0105,0.0097,0.0098,0.0098,0.0096,0.0094,0.0093,0.0098,0.0095,0.0096,0.0094,0.011,0.0093,0.0099,0.011,0.0101,0.0106,0.0107,0.0106,0.0102,0.0101,0.0109,0.0118,0.0092,0.0087,0.008,0.008,0.0086,0.0088,0.01,0.0096,0.0094,0.0082,0.0087,0.0119,0.0107,0.0155,0.0113,0.0116,0.0114,0.012,0.0131,0.0145,0.0153,0.0152,0.0159,0.0154,0.0146,0.0161,0.0163,0.0162,0.0156,0.0149,0.0144,0.0161,0.0227,0.0137,0.0127,
131.2552,0.0506,0.0691,0.0768,0.0758,0.0691,0.0571,0.0519,0.0511,0.0621,0.0709,0.0768,0.0782,0.073,0.0606,0.0365,0.0319,0.0214,0.0274,0.0353,0.0508,0.0595,0.0624,0.0688,0.0731,0.0762,0.062,0.0466,0.035,0.0258,0.0231,0.0214,0.0215,0.0286,0.0355,0.0406,0.0446,0.053,0.0579,0.0615,0.0647,0.0659,0.0663,0.0681,0.0691,0.0579,0.0427,0.0322,0.0256,0.0245,0.0175,0.0183,0.019,0.0237,0.0212,0.0198,0.0238,0.0303,0.0319,0.0319,0.0392,0.0466,0.0458,0.0402,0.0411,0.0436,0.0478,0.0509,0.0555,0.0568,0.0579,0.0574,0.0574,0.0541,0.0516,0.0484,0.0446,0.0382,0.0261,0.023,0.0178,0.018,0.015,0.0105,0.0084,0.0083,0.0062,0.0077,0.0076,0.0071,0.0082,0.0077,0.0094,0.0112,0.0099,0.0118,0.0163,0.0207,0.0232,0.0221,0.0206,0.0199,0.0158,0.014,0.0144,0.0181,0.0235,0.0278,0.0302,0.031,0.0324,0.0344,0.0335,0.0339,0.0358,0.0377,0.0377,0.0345,0.0302,0.0295,0.0272,0.0281,0.0287,0.0306,0.0309,0.0283,0.022,0.0172,0.0164,0.0195,0.0195,0.0194,0.018,0.0176,0.0176,0.0166,0.0164,0.0147,0.0127,0.0104,0.0086,0.0074,0.006,0.0053,0.0049,0.0063,0.0056,0.005,0.0076,0.005,0.0043,0.0037,0.0044,0.0035,0.0031,0.0026,0.0023,0.0024,0.0033,0.0044,0.005,0.0045,0.0051,0.0058,0.0055,0.0058,0.0069,0.0071,0.0082,0.0093,0.0088,0.0087,0.0085,0.0069,0.0077,0.0071,0.0074,0.0081,0.0091,0.009,0.0078,0.0081,0.0105,0.0087,0.0103,0.0111,0.0115,0.0115,0.0129,0.0124,0.0136,0.0126,0.0133,0.0126,0.0131,0.0119,0.0125,0.0119,0.0144,0.0113,0.0095,0.0102,0.0101,0.0092,0.01,0.0106,0.0094,0.0096,0.0102,0.0106,0.0112,0.0097,0.0115,0.0151,0.0105,0.0119,0.0119,0.0113,0.0123,0.0105,0.012,0.0243,0.0109,0.0087,0.0087,0.0082,0.0106,0.0088,0.0113,0.0089,0.0097,0.0094,0.0088,0.0116,0.0104,0.0171,0.0122,0.0114,0.0142,0.0148,0.0143,0.0155,0.016,0.0159,0.0179,0.0202,0.0188,0.0175,0.0193,0.0196,0.0164,0.0172,0.0187,0.0168,0.0158,0.0163,0.0222,
131.2415,0.0508,0.0589,0.0599,0.056,0.0528,0.0466,0.0434,0.0408,0.0411,0.0477,0.0505,0.0505,0.0477,0.0451,0.036,0.032,0.0215,0.0275,0.0353,0.0451,0.0487,0.0501,0.0268,0.0548,0.0573,0.0539,0.0467,0.0351,0.0261,0.0233,0.0217,0.0218,0.029,0.0357,0.0409,0.0448,0.0532,0.058,0.0615,0.065,0.0662,0.0665,0.0683,0.0695,0.0583,0.0429,0.0319,0.0257,0.0247,0.0177,0.0185,0.019,0.0237,0.0211,0.0199,0.0239,0.0306,0.0322,0.0322,0.0393,0.0468,0.0462,0.0406,0.0411,0.0439,0.0481,0.0546,0.0593,0.0608,0.0579,0.0579,0.0601,0.0543,0.0518,0.0488,0.0473,0.0384,0.0258,0.0231,0.0186,0.0182,0.0151,0.0108,0.0086,0.0083,0.0063,0.0074,0.0075,0.007,0.0081,0.0076,0.0095,0.0112,0.0101,0.0117,0.0162,0.0209,0.0228,0.0223,0.0208,0.0201,0.0158,0.0141,0.0143,0.0181,0.0239,0.0279,0.0306,0.0328,0.0327,0.0346,0.034,0.0359,0.0361,0.0379,0.0382,0.0347,0.032,0.0303,0.0288,0.0303,0.0307,0.0309,0.0316,0.0287,0.0224,0.0177,0.0165,0.0197,0.0198,0.0194,0.0178,0.0177,0.0178,0.0168,0.0164,0.015,0.013,0.0106,0.0086,0.007,0.0061,0.0052,0.0051,0.0063,0.0058,0.0051,0.0071,0.004,0.0041,0.0037,0.0039,0.0031,0.0031,0.0027,0.0025,0.0025,0.0032,0.0043,0.0054,0.0046,0.0053,0.0058,0.0054,0.0056,0.0066,0.007,0.0082,0.0091,0.0087,0.0085,0.0077,0.007,0.0074,0.0072,0.0071,0.0079,0.0087,0.0072,0.0081,0.0069,0.0097,0.0098,0.0099,0.0107,0.0109,0.0116,0.0126,0.0118,0.0138,0.0122,0.0134,0.013,0.0129,0.0129,0.0122,0.0117,0.018,0.0105,0.0099,0.0095,0.0096,0.0094,0.0097,0.0094,0.0099,0.0099,0.0098,0.01,0.0095,0.0099,0.0104,0.0096,0.0103,0.0112,0.0105,0.01,0.0116,0.0109,0.0111,0.0347,0.0095,0.0087,0.0078,0.008,0.0081,0.0085,0.0091,0.0095,0.0091,0.0089,0.0089,0.01,0.0102,0.0103,0.011,0.0116,0.0127,0.0125,0.0131,0.0142,0.0159,0.0161,0.0163,0.0161,0.0179,0.0169,0.0165,0.0165,0.0154,0.0151,0.0154,0.0149,0.0192,0.0145,0.0162,
131.2053,0.0504,0.0691,0.0768,0.0758,0.069,0.057,0.0519,0.051,0.0614,0.0709,0.0767,0.0782,0.0729,0.0605,0.0363,0.0318,0.0214,0.0273,0.0353,0.0508,0.0596,0.0624,0.0703,0.0732,0.0765,0.062,0.0466,0.035,0.0258,0.023,0.0214,0.0215,0.0287,0.0355,0.0407,0.0446,0.0529,0.0579,0.0613,0.0648,0.0659,0.0662,0.0681,0.069,0.0582,0.0428,0.0312,0.0255,0.0246,0.0177,0.018,0.0189,0.0234,0.021,0.0199,0.0239,0.0302,0.0321,0.0319,0.0391,0.0466,0.046,0.04,0.0405,0.0432,0.0478,0.0541,0.0589,0.0605,0.0609,0.0611,0.0603,0.0565,0.0551,0.0511,0.0468,0.0378,0.0255,0.0229,0.0184,0.0181,0.0149,0.0108,0.0088,0.0083,0.0062,0.0075,0.0075,0.0069,0.0079,0.0077,0.0091,0.0111,0.0101,0.012,0.0161,0.0209,0.0227,0.0222,0.0206,0.0201,0.0158,0.0144,0.0137,0.0181,0.0237,0.0279,0.0302,0.0326,0.0345,0.0363,0.0354,0.0357,0.0376,0.0399,0.0402,0.0365,0.0317,0.0312,0.0286,0.0301,0.0303,0.0322,0.033,0.03,0.0238,0.0186,0.0165,0.0193,0.0194,0.0191,0.0177,0.0182,0.0178,0.0167,0.0166,0.015,0.0132,0.0104,0.0085,0.0074,0.006,0.0061,0.0054,0.0065,0.0058,0.0053,0.0066,0.0048,0.0046,0.0043,0.004,0.0032,0.003,0.0029,0.0027,0.0021,0.0032,0.0045,0.0049,0.0043,0.0058,0.006,0.0055,0.0056,0.0066,0.0074,0.0084,0.0095,0.0093,0.0082,0.0078,0.007,0.0073,0.0073,0.0075,0.0082,0.0086,0.0072,0.0083,0.0127,0.0101,0.01,0.0102,0.0113,0.0116,0.0116,0.0128,0.0113,0.0134,0.0131,0.0141,0.0129,0.0136,0.0132,0.0118,0.0108,0.0115,0.0103,0.0097,0.0106,0.0104,0.0092,0.0098,0.0108,0.0101,0.0094,0.0102,0.0105,0.0104,0.0108,0.0106,0.0107,0.0107,0.011,0.0111,0.0117,0.0109,0.0111,0.0116,0.0254,0.0093,0.0092,0.0088,0.0076,0.0086,0.0102,0.0096,0.0096,0.0092,0.0095,0.0102,0.0105,0.011,0.0181,0.011,0.0123,0.0135,0.0143,0.0149,0.0166,0.0164,0.018,0.0174,0.0178,0.0164,0.019,0.0179,0.0194,0.0187,0.0189,0.0157,0.018,0.0283,0.0177,0.0142,
131.1916,0.051,0.0602,0.0614,0.0572,0.054,0.0478,0.0446,0.0418,0.0431,0.049,0.0516,0.0515,0.0488,0.0466,0.0363,0.0322,0.0216,0.0277,0.0355,0.0459,0.0497,0.051,0.0276,0.0563,0.0585,0.0544,0.0469,0.0353,0.0262,0.0234,0.0218,0.0219,0.029,0.0359,0.041,0.045,0.0535,0.0584,0.062,0.0654,0.0665,0.0669,0.0686,0.0697,0.0585,0.043,0.0315,0.0257,0.0246,0.0178,0.0181,0.0191,0.0236,0.0212,0.0199,0.0241,0.0307,0.0323,0.0324,0.0397,0.0468,0.0465,0.0408,0.0413,0.0442,0.0483,0.0547,0.0592,0.061,0.0616,0.0617,0.0595,0.0581,0.0551,0.0518,0.0476,0.0386,0.0259,0.0229,0.0185,0.0183,0.015,0.0107,0.0084,0.0083,0.0063,0.0075,0.0076,0.007,0.0081,0.0076,0.0083,0.0112,0.01,0.0118,0.0164,0.0209,0.023,0.0221,0.0209,0.0201,0.016,0.0142,0.0144,0.0182,0.0239,0.0281,0.0307,0.0329,0.0348,0.0366,0.0359,0.0361,0.038,0.0405,0.0407,0.0368,0.0322,0.0314,0.029,0.0301,0.0306,0.0326,0.0332,0.0304,0.0235,0.0185,0.0163,0.0197,0.0193,0.0197,0.018,0.018,0.0177,0.0169,0.0164,0.0147,0.0128,0.01,0.0085,0.007,0.0061,0.0053,0.0052,0.0062,0.0059,0.0051,0.0071,0.0047,0.0043,0.0038,0.0041,0.0035,0.0029,0.0027,0.0026,0.0023,0.003,0.0043,0.0053,0.0045,0.0053,0.0058,0.0053,0.0055,0.0066,0.0069,0.0082,0.0093,0.0086,0.0083,0.0076,0.007,0.0074,0.0072,0.0071,0.0077,0.0084,0.0074,0.0079,0.0081,0.009,0.0098,0.0098,0.0107,0.011,0.0115,0.0136,0.0121,0.014,0.012,0.0137,0.0131,0.013,0.0129,0.0116,0.0114,0.0095,0.0105,0.0091,0.009,0.0091,0.0092,0.0101,0.0096,0.0098,0.0095,0.0099,0.0103,0.0099,0.0106,0.0102,0.0112,0.0111,0.0142,0.0105,0.0107,0.0107,0.0106,0.0111,0.0421,0.0095,0.008,0.0079,0.0081,0.0074,0.0084,0.0092,0.0101,0.0089,0.0082,0.0084,0.0105,0.0109,0.0168,0.0105,0.0116,0.0137,0.0123,0.0137,0.0144,0.0159,0.0176,0.0178,0.0188,0.0174,0.0176,0.018,0.0186,0.0174,0.0154,0.0175,0.0166,0.0185,0.0148,0.0151,
125.6032,0.0471,0.0662,0.0749,0.0736,0.0657,0.0534,0.0482,0.0471,0.0571,0.0674,0.0738,0.0756,0.0695,0.0564,0.0329,0.0286,0.019,0.0244,0.0317,0.0464,0.0547,0.0576,0.0653,0.0688,0.0722,0.057,0.0416,0.0309,0.0228,0.02,0.0187,0.0187,0.0252,0.0311,0.0358,0.0393,0.0473,0.0487,0.0522,0.0551,0.0562,0.0564,0.0582,0.0588,0.0517,0.0373,0.0271,0.0218,0.0214,0.0149,0.0159,0.016,0.0201,0.0176,0.0167,0.0203,0.0261,0.0274,0.0272,0.0333,0.0369,0.0374,0.0342,0.0349,0.0354,0.0386,0.0441,0.0483,0.0499,0.0503,0.0506,0.0483,0.0466,0.044,0.0412,0.0372,0.0302,0.0212,0.0189,0.0149,0.0151,0.0121,0.0086,0.0069,0.007,0.0048,0.006,0.0058,0.0052,0.0064,0.0062,0.0075,0.009,0.0079,0.0096,0.0133,0.0172,0.0186,0.0182,0.0169,0.0162,0.0127,0.0114,0.0114,0.0147,0.0197,0.0218,0.0237,0.0255,0.0268,0.028,0.0273,0.0279,0.0289,0.0311,0.0311,0.0283,0.0228,0.0241,0.022,0.0228,0.0234,0.0251,0.0252,0.0233,0.0179,0.0145,0.0129,0.0151,0.0149,0.015,0.0144,0.0143,0.0144,0.0135,0.0124,0.012,0.0103,0.008,0.0067,0.0051,0.0048,0.0045,0.0044,0.0048,0.0046,0.004,0.0068,0.0044,0.0034,0.0035,0.003,0.0031,0.0025,0.0022,0.0015,0.0016,0.0022,0.0037,0.0036,0.0033,0.0043,0.0039,0.0041,0.005,0.0057,0.0055,0.0061,0.0073,0.0069,0.0062,0.0062,0.0059,0.0057,0.0057,0.005,0.0057,0.0068,0.0062,0.0062,0.0097,0.007,0.0066,0.007,0.0076,0.0082,0.0094,0.01,0.0093,0.0099,0.0097,0.0107,0.0099,0.0102,0.0094,0.0088,0.01,0.0087,0.008,0.0071,0.0068,0.0066,0.007,0.007,0.0071,0.0071,0.0077,0.0073,0.007,0.0084,0.008,0.0079,0.0079,0.0079,0.0082,0.0088,0.0094,0.0085,0.0094,0.0086,0.0147,0.0069,0.0074,0.0059,0.0065,0.005,0.0072,0.0071,0.0096,0.0056,0.0083,0.0046,0.0074,0.0091,0.008,0.0101,0.0103,0.0102,0.0092,0.01,0.0125,0.0113,0.0127,0.0145,0.0182,0.0141,0.0137,0.0127,0.0145,0.0128,0.0145,0.0127,0.0118,0.0148,0.0102,0.0029,
125.5834,0.0484,0.0619,0.0644,0.0602,0.0559,0.049,0.045,0.0426,0.0439,0.0513,0.0547,0.0547,0.0515,0.0476,0.0338,0.0294,0.0193,0.025,0.0324,0.0449,0.0507,0.0524,0.0312,0.0588,0.0613,0.0543,0.0428,0.0317,0.0233,0.0209,0.0193,0.0194,0.026,0.0321,0.0368,0.0405,0.0484,0.0531,0.0566,0.0601,0.0613,0.0615,0.0636,0.0642,0.0534,0.0392,0.0288,0.0225,0.0217,0.0154,0.0158,0.0167,0.021,0.0183,0.0171,0.0208,0.0268,0.0281,0.028,0.0348,0.0391,0.0387,0.0355,0.036,0.0384,0.0399,0.0457,0.05,0.0518,0.052,0.0519,0.0506,0.0482,0.0454,0.0426,0.0388,0.0315,0.0221,0.0194,0.0157,0.0154,0.0125,0.0088,0.0071,0.0069,0.0052,0.0063,0.0064,0.0058,0.0066,0.0064,0.0075,0.0094,0.0083,0.0098,0.0136,0.0202,0.0191,0.0187,0.0175,0.0169,0.0132,0.0121,0.0119,0.0151,0.0202,0.0225,0.0245,0.0264,0.0277,0.0291,0.0287,0.0288,0.0303,0.0323,0.0324,0.029,0.0254,0.0248,0.023,0.0237,0.0241,0.0256,0.0262,0.0239,0.0186,0.0147,0.0138,0.0155,0.0165,0.0163,0.0148,0.0149,0.0149,0.0139,0.0134,0.0123,0.0105,0.0085,0.0066,0.0055,0.0047,0.0043,0.0043,0.0051,0.0049,0.0043,0.0066,0.0044,0.0039,0.0034,0.0035,0.0031,0.0025,0.002,0.002,0.0019,0.0025,0.0035,0.004,0.0039,0.0044,0.0045,0.0043,0.0044,0.0053,0.0055,0.0066,0.0072,0.0069,0.0071,0.0063,0.0055,0.0059,0.0056,0.0055,0.0063,0.0069,0.0059,0.0063,0.0087,0.005,0.0064,0.008,0.0084,0.009,0.0089,0.01,0.0093,0.0111,0.0093,0.0108,0.0101,0.0105,0.0102,0.0095,0.0093,0.0088,0.0084,0.0075,0.008,0.0078,0.0073,0.0075,0.0073,0.0077,0.0077,0.0075,0.0078,0.008,0.0074,0.0075,0.0097,0.0088,0.0074,0.0084,0.0089,0.009,0.0087,0.0088,0.0118,0.0077,0.0068,0.007,0.0063,0.006,0.0071,0.0075,0.0081,0.0076,0.007,0.0071,0.0099,0.0084,0.0112,0.0096,0.0097,0.0109,0.011,0.0112,0.0115,0.0134,0.0139,0.0143,0.0147,0.0133,0.0135,0.015,0.0127,0.0136,0.014,0.013,0.0141,0.0148,0.0119,0.0115,
125.5304,0.0474,0.0668,0.0757,0.0744,0.0665,0.0539,0.0486,0.0476,0.0581,0.0683,0.0748,0.0766,0.0705,0.0572,0.0333,0.029,0.0192,0.0246,0.0321,0.0469,0.0555,0.0586,0.0683,0.0701,0.0736,0.0579,0.0424,0.0316,0.0231,0.0206,0.0191,0.019,0.0256,0.0315,0.0362,0.04,0.0482,0.0527,0.0562,0.0595,0.0609,0.0609,0.0629,0.0632,0.0529,0.0385,0.0284,0.022,0.0218,0.0151,0.016,0.0161,0.0205,0.018,0.017,0.0201,0.0266,0.028,0.0279,0.0341,0.0408,0.0401,0.0348,0.0356,0.038,0.0412,0.0478,0.0525,0.0547,0.0547,0.0545,0.0529,0.0506,0.0477,0.0443,0.0408,0.0329,0.0218,0.0197,0.0155,0.015,0.0126,0.0089,0.0071,0.007,0.0055,0.0064,0.0065,0.0058,0.0065,0.0062,0.0073,0.0089,0.0082,0.0098,0.0135,0.0171,0.0196,0.0188,0.017,0.0168,0.0131,0.0115,0.0117,0.0149,0.02,0.0233,0.0257,0.028,0.0289,0.029,0.0282,0.0308,0.0295,0.0317,0.0318,0.0286,0.0248,0.0259,0.0238,0.0247,0.0249,0.0253,0.0257,0.0235,0.0186,0.0144,0.0136,0.0161,0.0159,0.0163,0.0145,0.0146,0.0144,0.0143,0.0132,0.0118,0.0106,0.0084,0.0063,0.0056,0.0054,0.0038,0.0043,0.0055,0.0048,0.0046,0.0069,0.0042,0.0034,0.0038,0.0039,0.0031,0.0033,0.0022,0.002,0.0024,0.0024,0.0034,0.0047,0.0035,0.0047,0.0054,0.0044,0.0052,0.0055,0.0056,0.0061,0.0072,0.0069,0.0072,0.0068,0.0063,0.0057,0.0058,0.0057,0.0064,0.0068,0.0076,0.0072,0.017,0.0078,0.0089,0.0079,0.0089,0.0086,0.0083,0.0104,0.0096,0.0123,0.0112,0.0109,0.0117,0.0107,0.0102,0.0102,0.0101,0.009,0.0092,0.0081,0.0083,0.0082,0.008,0.0078,0.0073,0.0081,0.0072,0.0074,0.008,0.0084,0.01,0.0073,0.011,0.0087,0.0081,0.0093,0.0089,0.0076,0.0105,0.0096,0.0387,0.0105,0.0068,0.0067,0.0064,0.0072,0.007,0.0072,0.0108,0.0075,0.0099,0.0076,0.0088,0.0104,0.0101,0.0093,0.0101,0.0083,0.0128,0.0121,0.0159,0.0115,0.0172,0.0141,0.0145,0.015,0.0163,0.0139,0.0174,0.0148,0.0178,0.0137,0.0123,0.0209,0.0148,0.0174,
125.5108,0.0475,0.0608,0.064,0.0604,0.0561,0.0486,0.0444,0.0425,0.0459,0.0519,0.0553,0.0554,0.0521,0.048,0.0332,0.0289,0.0192,0.0246,0.0318,0.0443,0.0501,0.052,0.0288,0.0587,0.0614,0.0537,0.0421,0.0312,0.0231,0.0205,0.019,0.019,0.0256,0.0316,0.0362,0.0399,0.0478,0.0524,0.0559,0.0591,0.0603,0.0606,0.0628,0.0631,0.0527,0.0385,0.0279,0.0221,0.0215,0.0151,0.015,0.0163,0.0204,0.0179,0.0167,0.0204,0.0263,0.0277,0.0276,0.0339,0.0408,0.0401,0.035,0.0354,0.0379,0.0416,0.045,0.0494,0.051,0.0512,0.0511,0.0507,0.0476,0.0449,0.0421,0.0384,0.0325,0.0216,0.0192,0.0155,0.0153,0.0123,0.0088,0.0069,0.0069,0.0049,0.0064,0.0062,0.0057,0.0065,0.0063,0.007,0.0093,0.0081,0.0097,0.0133,0.0174,0.0188,0.0183,0.0173,0.0164,0.0129,0.0118,0.0111,0.015,0.02,0.0223,0.0242,0.0263,0.0275,0.0289,0.0281,0.0284,0.0292,0.0318,0.0318,0.0287,0.0252,0.0258,0.0238,0.0236,0.0253,0.0255,0.0258,0.0236,0.0184,0.0154,0.0134,0.0162,0.016,0.0162,0.0149,0.0147,0.0143,0.0137,0.013,0.0119,0.0103,0.0083,0.0066,0.0053,0.0046,0.004,0.0043,0.0046,0.0047,0.0045,0.0085,0.0043,0.0038,0.0036,0.0035,0.003,0.0025,0.0023,0.0017,0.0019,0.0023,0.0037,0.0039,0.0036,0.0034,0.0046,0.0042,0.0044,0.0052,0.005,0.0065,0.0074,0.0073,0.0068,0.0062,0.0056,0.006,0.0056,0.0053,0.0061,0.0066,0.0077,0.0061,0.0052,0.0066,0.0079,0.0077,0.0084,0.0085,0.0092,0.0098,0.0089,0.0107,0.0095,0.0106,0.0101,0.0102,0.0097,0.0093,0.0094,0.0099,0.0084,0.0078,0.0078,0.0073,0.0077,0.0071,0.0078,0.0073,0.0073,0.0075,0.0082,0.007,0.008,0.0079,0.0091,0.0066,0.0073,0.0082,0.0085,0.0082,0.0081,0.0094,0.0322,0.0073,0.007,0.0063,0.0069,0.0068,0.0077,0.0074,0.0079,0.0073,0.0071,0.0061,0.0098,0.0078,0.0066,0.0087,0.0091,0.0096,0.0112,0.0111,0.0132,0.0134,0.0144,0.0132,0.0159,0.0126,0.0144,0.0147,0.0134,0.0139,0.0134,0.0125,0.0134,0.0175,0.0134,0.0119,
125.4356,0.0453,0.0575,0.0579,0.0537,0.0504,0.0448,0.0415,0.0385,0.039,0.0452,0.0483,0.0484,0.0456,0.0431,0.0314,0.0274,0.018,0.0232,0.03,0.0428,0.047,0.0482,0.024,0.0536,0.056,0.0512,0.0394,0.0293,0.0215,0.0191,0.0178,0.0178,0.0239,0.0296,0.034,0.0374,0.0449,0.0487,0.0522,0.0553,0.0565,0.0568,0.0586,0.0591,0.0489,0.0355,0.0249,0.0207,0.02,0.0142,0.0148,0.0155,0.0193,0.0169,0.0158,0.0193,0.0248,0.0259,0.026,0.0319,0.0383,0.0377,0.0327,0.0333,0.0356,0.0391,0.0445,0.0491,0.0508,0.0511,0.0509,0.0496,0.0472,0.0444,0.0416,0.0379,0.0304,0.0202,0.0179,0.0144,0.0141,0.0115,0.0082,0.0064,0.0063,0.0047,0.0057,0.0056,0.0052,0.006,0.0057,0.0069,0.0086,0.0075,0.009,0.0125,0.0168,0.0176,0.0171,0.016,0.0155,0.0121,0.0108,0.0108,0.0131,0.0186,0.0218,0.0239,0.0256,0.027,0.0283,0.0278,0.0279,0.0295,0.0314,0.0316,0.0283,0.0246,0.0237,0.0222,0.0231,0.0235,0.025,0.0255,0.0233,0.018,0.014,0.0126,0.0149,0.0154,0.0151,0.0136,0.0136,0.0135,0.0127,0.0122,0.0111,0.0096,0.0077,0.0056,0.0049,0.0044,0.0038,0.0037,0.0046,0.0045,0.0041,0.0061,0.0038,0.0034,0.0026,0.0,0.002,0.0021,0.0021,0.0017,0.0014,0.0023,0.0032,0.0036,0.0032,0.004,0.0039,0.0041,0.0041,0.0048,0.0052,0.0061,0.0065,0.0062,0.0063,0.0059,0.0051,0.0054,0.005,0.005,0.0057,0.0064,0.0043,0.0058,0.0052,0.0064,0.0063,0.007,0.0078,0.0079,0.0078,0.0093,0.0084,0.0098,0.0087,0.0099,0.0092,0.0094,0.0094,0.0087,0.0086,0.0077,0.0076,0.0072,0.0068,0.0065,0.0066,0.0065,0.0068,0.0067,0.0069,0.0067,0.0069,0.0064,0.0072,0.0069,0.0061,0.0074,0.008,0.0077,0.008,0.0078,0.008,0.0084,0.0134,0.0066,0.0057,0.0059,0.0058,0.0058,0.0061,0.007,0.0066,0.0063,0.0059,0.006,0.0056,0.0087,0.0117,0.0078,0.0069,0.0075,0.0098,0.0101,0.0122,0.0133,0.0131,0.0133,0.0139,0.0147,0.0138,0.0138,0.0132,0.0132,0.0131,0.0116,0.0125,0.0185,0.0128,0.0116,
124.5648,0.0465,0.0662,0.0755,0.0745,0.0669,0.0537,0.048,0.0471,0.0581,0.0678,0.0748,0.077,0.0709,0.0573,0.0335,0.0287,0.0191,0.0241,0.0312,0.0459,0.0548,0.0575,0.0624,0.0697,0.0742,0.0581,0.0421,0.0313,0.0228,0.0201,0.0186,0.0188,0.0247,0.0308,0.0355,0.0391,0.047,0.0515,0.0553,0.0589,0.06,0.0602,0.0624,0.0632,0.0527,0.0384,0.0262,0.022,0.021,0.0149,0.0154,0.0159,0.02,0.0179,0.0167,0.0199,0.0258,0.0273,0.0269,0.0334,0.0397,0.04,0.0346,0.0344,0.0372,0.0409,0.0464,0.0521,0.0543,0.0551,0.0545,0.0528,0.0497,0.0474,0.0438,0.0401,0.0324,0.0214,0.0184,0.0155,0.0146,0.0124,0.0088,0.0068,0.0069,0.0048,0.0056,0.0058,0.0055,0.0065,0.0064,0.0075,0.0092,0.0082,0.0096,0.0128,0.0181,0.0185,0.0179,0.0169,0.0165,0.0126,0.0118,0.0117,0.015,0.0192,0.0227,0.0248,0.0273,0.0282,0.0298,0.0294,0.0293,0.0311,0.0331,0.0335,0.0303,0.0262,0.0257,0.0237,0.0242,0.0245,0.0259,0.0266,0.0244,0.0192,0.0147,0.0136,0.0157,0.0155,0.0161,0.0146,0.014,0.0147,0.0134,0.0132,0.0117,0.01,0.0079,0.0067,0.0054,0.0047,0.0054,0.0044,0.005,0.0046,0.0039,0.0066,0.004,0.0036,0.0037,0.0041,0.0027,0.0023,0.0021,0.0021,0.0016,0.002,0.0032,0.004,0.0041,0.0043,0.0041,0.0046,0.0042,0.0049,0.0053,0.006,0.0067,0.007,0.007,0.006,0.0051,0.0058,0.0048,0.0052,0.0062,0.007,0.0066,0.0054,0.0077,0.0074,0.0074,0.007,0.0077,0.0079,0.0085,0.0097,0.0101,0.0102,0.0105,0.0111,0.0099,0.0097,0.0092,0.0093,0.0093,0.0135,0.0084,0.0071,0.0078,0.0074,0.0064,0.0071,0.007,0.0082,0.007,0.0071,0.0083,0.0071,0.0074,0.0095,0.0099,0.0088,0.0073,0.0086,0.0082,0.0097,0.0093,0.0081,0.0282,0.0071,0.0078,0.0064,0.0072,0.0055,0.0069,0.0076,0.0059,0.0072,0.0062,0.0072,0.0083,0.0069,0.0052,0.0066,0.008,0.0114,0.0094,0.0115,0.0128,0.0149,0.0141,0.0169,0.0153,0.0163,0.0191,0.0145,0.0112,0.0147,0.0127,0.0127,0.0142,0.0109,0.015,0.0105,
124.544,0.0467,0.0587,0.0607,0.057,0.0531,0.046,0.0427,0.0393,0.0396,0.0482,0.0517,0.0518,0.0484,0.0452,0.0333,0.0288,0.019,0.024,0.0312,0.0429,0.048,0.0493,0.0087,0.0556,0.0583,0.0523,0.0422,0.0311,0.0227,0.0203,0.0187,0.0188,0.0249,0.031,0.0354,0.0393,0.0469,0.0515,0.0551,0.0587,0.0601,0.0603,0.0627,0.0633,0.0527,0.0386,0.0281,0.0219,0.021,0.0151,0.016,0.0158,0.02,0.0178,0.0161,0.0197,0.0256,0.0275,0.0272,0.0334,0.0398,0.0396,0.0344,0.035,0.0372,0.0409,0.0467,0.0521,0.0543,0.0548,0.0543,0.0524,0.0513,0.047,0.0441,0.0404,0.0323,0.0218,0.0187,0.0157,0.0147,0.0124,0.0087,0.007,0.0066,0.0048,0.0059,0.0061,0.0056,0.0064,0.0062,0.0075,0.0091,0.0081,0.0095,0.0131,0.0177,0.0187,0.0183,0.017,0.016,0.0127,0.0114,0.0116,0.0146,0.0195,0.023,0.0248,0.0271,0.0286,0.0301,0.0295,0.0295,0.0311,0.0329,0.0334,0.03,0.0263,0.0254,0.0235,0.0241,0.0247,0.0261,0.027,0.0245,0.0192,0.0153,0.0133,0.0152,0.0158,0.0158,0.0145,0.0145,0.0143,0.0135,0.013,0.0117,0.0097,0.0078,0.0066,0.0043,0.0046,0.0052,0.004,0.0064,0.0046,0.0042,0.0063,0.0041,0.0038,0.0034,0.0034,0.0028,0.0025,0.0021,0.0017,0.0017,0.0022,0.0033,0.004,0.0034,0.0041,0.0045,0.0041,0.0044,0.0053,0.0055,0.0064,0.007,0.0071,0.0067,0.0062,0.0051,0.0057,0.0054,0.0054,0.006,0.0066,0.0048,0.0061,0.0062,0.0063,0.0068,0.0074,0.0079,0.0081,0.0085,0.0108,0.0093,0.0103,0.0096,0.0107,0.0096,0.0101,0.0097,0.009,0.0081,0.0135,0.0081,0.0071,0.0068,0.0069,0.0069,0.0076,0.0072,0.0072,0.007,0.0069,0.0075,0.0069,0.0071,0.0073,0.0069,0.0083,0.0074,0.0079,0.008,0.0087,0.0075,0.0084,0.0136,0.0073,0.0063,0.0068,0.0054,0.0068,0.0063,0.0075,0.0063,0.0011,0.0063,0.0063,0.0105,0.0085,0.0,0.0089,0.0087,0.0102,0.0093,0.0102,0.0118,0.0129,0.0135,0.0141,0.0156,0.0204,0.0143,0.014,0.0145,0.0132,0.0129,0.0129,0.0124,0.0121,0.012,0.0114,
124.4825,0.0462,0.0655,0.0749,0.0739,0.066,0.0533,0.0475,0.0464,0.057,0.067,0.0741,0.0764,0.0703,0.0567,0.0332,0.0283,0.0189,0.0238,0.0309,0.0455,0.0543,0.0571,0.0632,0.0692,0.0735,0.0577,0.0416,0.0308,0.0225,0.0198,0.0185,0.0185,0.0246,0.0306,0.035,0.0388,0.0464,0.051,0.0549,0.0581,0.0595,0.0596,0.0621,0.0625,0.0518,0.038,0.0287,0.0217,0.0206,0.0147,0.0157,0.015,0.0199,0.0176,0.0161,0.0195,0.0253,0.0266,0.0265,0.0329,0.0392,0.0391,0.0339,0.0343,0.0366,0.0403,0.0458,0.051,0.0533,0.054,0.0539,0.0527,0.0496,0.0461,0.043,0.0395,0.0318,0.0216,0.0184,0.0149,0.0146,0.0118,0.0085,0.0067,0.007,0.0052,0.006,0.0061,0.0056,0.0061,0.0062,0.0075,0.009,0.0081,0.0092,0.013,0.0164,0.0181,0.0176,0.0166,0.0163,0.0129,0.0112,0.0109,0.0144,0.019,0.0221,0.0245,0.0268,0.0277,0.0296,0.0291,0.0286,0.0306,0.032,0.0327,0.0297,0.0255,0.0254,0.0232,0.0237,0.0247,0.0256,0.0259,0.0243,0.0188,0.0153,0.0135,0.0151,0.0154,0.0153,0.0141,0.0144,0.0135,0.0135,0.0125,0.0113,0.0103,0.0076,0.0064,0.0054,0.0047,0.0045,0.004,0.0049,0.0048,0.004,0.0063,0.004,0.0032,0.0035,0.0032,0.0024,0.0026,0.0021,0.0017,0.002,0.0024,0.0032,0.0043,0.004,0.0044,0.0036,0.0045,0.0043,0.0048,0.0055,0.0061,0.0074,0.0066,0.0073,0.0061,0.0048,0.0057,0.0057,0.0055,0.0063,0.0066,0.0083,0.006,0.0055,0.0066,0.0085,0.0073,0.0078,0.0083,0.0086,0.0086,0.0099,0.0106,0.01,0.0108,0.0093,0.0112,0.009,0.0092,0.009,0.0068,0.0085,0.0074,0.0075,0.0078,0.0074,0.0071,0.0066,0.0064,0.0075,0.0081,0.0081,0.0109,0.0077,0.0072,0.0047,0.0094,0.0081,0.0075,0.0092,0.0092,0.0095,0.0087,0.0151,0.0093,0.0064,0.0069,0.0094,0.0057,0.0088,0.0071,0.007,0.0089,0.0076,0.0066,0.0111,0.0094,0.0094,0.0086,0.0083,0.0103,0.0089,0.0103,0.012,0.0164,0.0151,0.0153,0.0142,0.052,0.0159,0.0145,0.0162,0.0147,0.0147,0.0141,0.0132,0.0106,0.015,0.0118,
124.4616,0.0467,0.0588,0.0609,0.0571,0.0533,0.0464,0.0429,0.0396,0.0395,0.0484,0.0519,0.052,0.0485,0.0454,0.0332,0.0287,0.0191,0.024,0.0312,0.0431,0.0482,0.0495,0.0095,0.0557,0.0584,0.0523,0.042,0.031,0.0228,0.0202,0.0187,0.0187,0.0248,0.0308,0.0354,0.0392,0.0468,0.0514,0.0551,0.0585,0.06,0.0603,0.0625,0.0631,0.0523,0.0384,0.0274,0.0217,0.0211,0.015,0.0162,0.0158,0.0199,0.0178,0.0165,0.0198,0.0256,0.0273,0.027,0.0334,0.0398,0.0396,0.0344,0.0349,0.0371,0.0408,0.0466,0.0529,0.0541,0.0543,0.0544,0.0533,0.0496,0.047,0.0439,0.0401,0.0324,0.0217,0.0186,0.0157,0.0147,0.0125,0.0087,0.0069,0.0067,0.005,0.0061,0.006,0.0055,0.0064,0.0061,0.0078,0.009,0.0082,0.0093,0.0131,0.0184,0.0186,0.0181,0.0167,0.0164,0.0128,0.0117,0.0114,0.0146,0.0194,0.0229,0.0251,0.0269,0.0284,0.0299,0.0294,0.0294,0.0312,0.0329,0.0333,0.0299,0.0261,0.0252,0.0235,0.0242,0.0244,0.0259,0.0267,0.0244,0.0192,0.0151,0.0135,0.0157,0.0157,0.0158,0.0145,0.0144,0.0144,0.0134,0.0129,0.0117,0.01,0.008,0.0061,0.0053,0.0046,0.0042,0.0051,0.0057,0.0049,0.0045,0.0062,0.0034,0.0011,0.0032,0.0036,0.0029,0.0025,0.0024,0.0018,0.0019,0.0023,0.0034,0.0039,0.0033,0.0042,0.0036,0.0042,0.0045,0.0052,0.0055,0.0063,0.0072,0.0066,0.0067,0.006,0.0052,0.0057,0.0055,0.0055,0.006,0.0066,0.0041,0.006,0.005,0.0065,0.0073,0.0074,0.0083,0.0085,0.0086,0.0094,0.0091,0.0104,0.0092,0.011,0.0098,0.01,0.0092,0.0091,0.0092,0.013,0.0081,0.0069,0.0069,0.0069,0.0067,0.0062,0.0061,0.007,0.0073,0.0075,0.0075,0.007,0.0078,0.0074,0.0078,0.008,0.0078,0.0084,0.0078,0.0079,0.0082,0.0087,0.0217,0.0071,0.0064,0.0067,0.0067,0.0061,0.007,0.0078,0.0073,0.007,0.0063,0.0067,0.0086,0.0089,0.0,0.0085,0.01,0.0097,0.0094,0.0102,0.012,0.0116,0.0143,0.0147,0.0143,0.0168,0.0149,0.0147,0.0148,0.0142,0.0145,0.0143,0.0144,0.0147,0.0121,0.011,
124.4062,0.0464,0.0658,0.075,0.0739,0.0661,0.0534,0.0477,0.0467,0.0559,0.0671,0.0743,0.0764,0.0703,0.0567,0.0331,0.0284,0.0187,0.0238,0.0308,0.0453,0.0541,0.0568,0.0649,0.0689,0.0732,0.0574,0.0415,0.0309,0.0223,0.0196,0.0183,0.0181,0.0245,0.0304,0.0349,0.0387,0.0462,0.0511,0.0543,0.0578,0.0591,0.0593,0.0619,0.0621,0.0515,0.0376,0.0276,0.0215,0.0209,0.0146,0.0157,0.0156,0.0195,0.0175,0.0162,0.0195,0.0251,0.0265,0.0258,0.0328,0.0393,0.0387,0.0337,0.0339,0.0364,0.04,0.0456,0.051,0.0532,0.0537,0.0537,0.0514,0.0486,0.046,0.0429,0.0391,0.0318,0.021,0.0178,0.015,0.0145,0.0119,0.0086,0.0066,0.0065,0.0048,0.0058,0.0058,0.0054,0.0062,0.0057,0.0073,0.0088,0.0056,0.0073,0.0129,0.0168,0.0179,0.0179,0.0162,0.0161,0.0125,0.0113,0.0113,0.0143,0.0188,0.0223,0.0244,0.0263,0.0278,0.029,0.0288,0.0288,0.0306,0.0321,0.0326,0.0291,0.0252,0.0246,0.0225,0.0236,0.0241,0.0254,0.0262,0.0238,0.0188,0.0147,0.0127,0.0151,0.0158,0.015,0.0138,0.0139,0.014,0.0131,0.0125,0.0112,0.0099,0.0076,0.0065,0.0049,0.0046,0.0039,0.0041,0.0044,0.0045,0.004,0.0065,0.004,0.0036,0.0031,0.003,0.0028,0.0024,0.002,0.0019,0.0013,0.0021,0.0033,0.0038,0.0027,0.0037,0.0043,0.0038,0.0041,0.0048,0.0052,0.0064,0.007,0.0066,0.0062,0.0057,0.0052,0.006,0.005,0.0052,0.006,0.0064,0.005,0.0059,0.0044,0.006,0.0066,0.007,0.0078,0.0079,0.0085,0.0092,0.0085,0.0103,0.0089,0.0095,0.0097,0.0097,0.0092,0.0089,0.0087,0.0139,0.0072,0.0068,0.0068,0.0065,0.0071,0.0065,0.0073,0.0069,0.0071,0.0071,0.0076,0.0069,0.0073,0.0081,0.008,0.0069,0.008,0.0081,0.0072,0.0073,0.0077,0.0085,0.0145,0.0051,0.0068,0.0061,0.0058,0.0065,0.0061,0.0066,0.007,0.0068,0.007,0.0064,0.0074,0.0087,0.0098,0.0087,0.0078,0.0071,0.01,0.0105,0.0106,0.0136,0.013,0.0148,0.0125,0.0178,0.0152,0.0135,0.0171,0.0148,0.0133,0.0153,0.0133,0.0111,0.011,0.0094,
124.3853,0.0462,0.0585,0.0603,0.0563,0.0525,0.0456,0.0423,0.0389,0.0392,0.0473,0.0509,0.051,0.0475,0.0446,0.033,0.0285,0.019,0.024,0.031,0.043,0.0475,0.0488,0.0076,0.055,0.0578,0.0522,0.0416,0.0308,0.0226,0.0201,0.0186,0.0186,0.0248,0.0308,0.0352,0.039,0.0466,0.0511,0.0548,0.0582,0.0596,0.0599,0.0623,0.0629,0.0522,0.0383,0.0281,0.0218,0.0212,0.015,0.0151,0.016,0.0201,0.0177,0.0163,0.0196,0.0256,0.0272,0.0264,0.0331,0.0396,0.0393,0.0342,0.0349,0.0367,0.0404,0.0462,0.0521,0.0539,0.0545,0.0543,0.0522,0.0499,0.0467,0.0436,0.0396,0.0325,0.0216,0.0186,0.0153,0.0146,0.0123,0.0087,0.0069,0.0066,0.0049,0.006,0.0058,0.0055,0.0064,0.0062,0.0078,0.009,0.0083,0.0094,0.013,0.0185,0.0184,0.0179,0.0169,0.0162,0.0129,0.0113,0.0118,0.0144,0.0192,0.0227,0.0251,0.0267,0.0284,0.0299,0.0292,0.0291,0.029,0.0327,0.0333,0.0299,0.0259,0.0252,0.0234,0.0241,0.0244,0.0259,0.0266,0.0243,0.0193,0.015,0.0133,0.0156,0.0158,0.0158,0.0143,0.0144,0.0144,0.0134,0.0128,0.0118,0.0101,0.008,0.0065,0.0054,0.0045,0.0042,0.004,0.007,0.0047,0.0043,0.0074,0.0044,0.0037,0.0034,0.0033,0.0029,0.0026,0.002,0.0019,0.0019,0.0024,0.0032,0.0042,0.0034,0.0035,0.0043,0.0043,0.0043,0.005,0.0055,0.0068,0.0074,0.0067,0.0068,0.0061,0.0054,0.006,0.0053,0.0053,0.0061,0.0065,0.0072,0.0063,0.0055,0.0068,0.0063,0.0074,0.0078,0.0083,0.0085,0.01,0.0091,0.0104,0.0096,0.0103,0.0095,0.0097,0.0093,0.009,0.0092,0.0126,0.0075,0.0071,0.0074,0.0069,0.0072,0.0072,0.0071,0.0073,0.0073,0.0073,0.0077,0.0084,0.0073,0.0074,0.0098,0.0081,0.0084,0.0087,0.0082,0.0083,0.0081,0.0083,0.0115,0.0075,0.0064,0.0062,0.0048,0.0068,0.0067,0.0074,0.0074,0.0058,0.0062,0.0066,0.0069,0.0082,0.0,0.0088,0.009,0.0087,0.009,0.0106,0.011,0.0131,0.015,0.0152,0.0149,0.0177,0.0155,0.0139,0.0158,0.014,0.0137,0.0136,0.0143,0.0176,0.0117,0.0099,
113.319,0.0423,0.0631,0.0752,0.0734,0.0622,0.0486,0.0427,0.0416,0.0526,0.0633,0.0723,0.0761,0.0669,0.0509,0.0281,0.024,0.0156,0.0201,0.0262,0.0395,0.0472,0.05,0.0586,0.0644,0.07,0.0502,0.0345,0.0254,0.0182,0.0162,0.0148,0.0146,0.0199,0.0247,0.0284,0.0314,0.0384,0.0423,0.0456,0.0492,0.0504,0.0511,0.0545,0.0533,0.0425,0.0304,0.0234,0.017,0.016,0.0113,0.0116,0.0124,0.0156,0.0134,0.0126,0.0153,0.02,0.0209,0.0206,0.0255,0.0312,0.0303,0.0265,0.0268,0.0285,0.0272,0.0358,0.0429,0.0459,0.0462,0.0455,0.0431,0.0396,0.0367,0.0342,0.0309,0.0248,0.0164,0.014,0.0113,0.0114,0.0092,0.0068,0.0053,0.0052,0.0038,0.0048,0.0045,0.0044,0.005,0.0049,0.0059,0.007,0.0062,0.0072,0.0098,0.0138,0.0139,0.0134,0.0123,0.0119,0.0094,0.0084,0.0086,0.0109,0.0144,0.0171,0.0186,0.0201,0.0211,0.0225,0.0216,0.0215,0.0228,0.0247,0.0252,0.0225,0.019,0.0186,0.0171,0.0176,0.0176,0.0191,0.0197,0.0178,0.0142,0.0116,0.0099,0.012,0.0118,0.0121,0.0105,0.0108,0.0106,0.01,0.0094,0.0088,0.0074,0.0061,0.0049,0.0042,0.0037,0.0038,0.0039,0.0049,0.0042,0.0043,0.0068,0.0045,0.0038,0.004,0.0035,0.0029,0.0024,0.002,0.0018,0.0015,0.0019,0.003,0.003,0.0029,0.0035,0.0037,0.0034,0.0036,0.004,0.0043,0.0046,0.0052,0.005,0.0049,0.0046,0.0046,0.0041,0.0043,0.0037,0.0043,0.0045,0.0035,0.0041,0.0073,0.0042,0.0055,0.0051,0.006,0.0061,0.0067,0.0073,0.0052,0.0071,0.0067,0.0052,0.0065,0.0069,0.0073,0.0066,0.0065,0.0052,0.006,0.0057,0.0052,0.0049,0.005,0.0053,0.0057,0.0053,0.0056,0.0057,0.0059,0.0063,0.006,0.0052,0.0075,0.0057,0.0057,0.0056,0.006,0.0056,0.0075,0.006,0.0129,0.0063,0.0063,0.0052,0.0049,0.0059,0.0063,0.0071,0.0076,0.0069,0.0074,0.0064,0.0076,0.0082,0.003,0.0078,0.0063,0.0068,0.0081,0.0088,0.0105,0.0122,0.0126,0.0137,0.0134,0.0143,0.0143,0.0128,0.012,0.0122,0.0133,0.0139,0.013,0.0119,0.0113,0.0087,
113.3051,0.0427,0.0591,0.0635,0.0597,0.0541,0.0453,0.0407,0.0384,0.0425,0.05,0.054,0.0543,0.0504,0.0454,0.0283,0.0242,0.0156,0.0202,0.0262,0.0394,0.0455,0.0475,0.0257,0.0567,0.06,0.0494,0.0344,0.0252,0.0183,0.0162,0.0149,0.0148,0.02,0.0249,0.0285,0.0317,0.0386,0.0426,0.0459,0.0496,0.0506,0.0512,0.0544,0.0536,0.0428,0.031,0.0231,0.017,0.0159,0.0114,0.0113,0.0124,0.0153,0.0134,0.0125,0.0153,0.0199,0.0209,0.0206,0.0258,0.0312,0.0308,0.0265,0.0269,0.0287,0.0317,0.037,0.0433,0.0461,0.0463,0.0457,0.0431,0.0403,0.0371,0.0343,0.0309,0.0249,0.0165,0.014,0.0114,0.0107,0.0091,0.0065,0.0052,0.0049,0.0037,0.0045,0.0046,0.0042,0.005,0.0046,0.0054,0.0067,0.0061,0.0071,0.0098,0.0131,0.0139,0.0133,0.0125,0.012,0.0095,0.0083,0.009,0.0108,0.0145,0.0172,0.0189,0.0204,0.0214,0.0224,0.0218,0.0215,0.023,0.0247,0.0252,0.0222,0.0189,0.0183,0.017,0.0175,0.0179,0.0189,0.0194,0.0177,0.014,0.0113,0.0099,0.0116,0.0117,0.0118,0.011,0.0107,0.0104,0.0097,0.0094,0.0083,0.0074,0.0058,0.0047,0.0039,0.0035,0.0032,0.0037,0.0043,0.0043,0.0043,0.0069,0.0041,0.0038,0.0035,0.0035,0.0029,0.0023,0.0017,0.0015,0.0016,0.0018,0.0022,0.003,0.0026,0.0031,0.0029,0.003,0.0032,0.0037,0.0039,0.0048,0.0052,0.0047,0.0048,0.0045,0.004,0.0042,0.0039,0.0039,0.0043,0.0047,0.0048,0.0042,0.0037,0.0051,0.0048,0.0054,0.0057,0.006,0.0062,0.0067,0.0063,0.0073,0.0066,0.0075,0.0072,0.0072,0.0066,0.0063,0.006,0.004,0.0053,0.0051,0.0049,0.0052,0.0049,0.0047,0.005,0.0048,0.0046,0.0052,0.005,0.005,0.0051,0.0054,0.0063,0.0055,0.006,0.0055,0.0056,0.0058,0.0057,0.0062,0.009,0.0054,0.0051,0.0051,0.0054,0.0054,0.0058,0.0062,0.006,0.006,0.0057,0.0059,0.0066,0.0074,0.0,0.0071,0.0071,0.008,0.0079,0.0088,0.0095,0.0107,0.0116,0.0126,0.0126,0.0118,0.0123,0.0122,0.0113,0.0114,0.0117,0.0112,0.0107,0.0131,0.0092,0.0078,
113.2654,0.0423,0.0629,0.0748,0.0731,0.062,0.0483,0.0425,0.0415,0.0525,0.0631,0.072,0.0758,0.0667,0.0507,0.028,0.0239,0.0155,0.02,0.026,0.0391,0.047,0.0498,0.0588,0.0642,0.0696,0.0498,0.0342,0.0251,0.0181,0.0159,0.0148,0.0146,0.0197,0.0246,0.0283,0.0313,0.0382,0.0419,0.0454,0.0491,0.05,0.0506,0.0539,0.0529,0.0423,0.0307,0.0233,0.017,0.0162,0.0114,0.0113,0.0122,0.0151,0.0134,0.0125,0.015,0.0198,0.0207,0.0205,0.0254,0.031,0.0302,0.0262,0.0263,0.0283,0.0313,0.0365,0.0431,0.0454,0.0456,0.0451,0.0428,0.0397,0.0365,0.0336,0.0303,0.0245,0.0162,0.0138,0.0113,0.0111,0.0092,0.0065,0.005,0.0051,0.004,0.0047,0.0044,0.0042,0.0047,0.0049,0.0055,0.0066,0.0059,0.0071,0.0097,0.0125,0.0136,0.0132,0.0123,0.012,0.0093,0.0083,0.0083,0.0108,0.0143,0.0169,0.0185,0.02,0.021,0.0222,0.0216,0.0215,0.0225,0.0245,0.0249,0.0219,0.0187,0.0182,0.0167,0.0172,0.0174,0.0189,0.0189,0.0176,0.0137,0.0113,0.0097,0.0116,0.0114,0.012,0.0107,0.0103,0.0102,0.0097,0.0095,0.0086,0.0072,0.0061,0.0048,0.004,0.0036,0.0034,0.0038,0.0047,0.0044,0.0043,0.0069,0.0041,0.0036,0.0037,0.0037,0.0031,0.0024,0.0016,0.0017,0.0015,0.0017,0.0027,0.0027,0.0026,0.0032,0.0033,0.0032,0.0033,0.0036,0.0041,0.0047,0.0036,0.0049,0.0051,0.0043,0.0042,0.004,0.0038,0.0036,0.005,0.0053,0.004,0.0042,0.0082,0.0048,0.0053,0.0056,0.0057,0.0061,0.0066,0.0072,0.0069,0.0075,0.0062,0.007,0.007,0.0067,0.0075,0.006,0.006,0.0082,0.0059,0.005,0.0052,0.0047,0.005,0.005,0.006,0.0048,0.006,0.0053,0.0053,0.0052,0.0052,0.0057,0.0059,0.0053,0.0059,0.0055,0.0064,0.0062,0.0065,0.0062,0.0155,0.0052,0.0055,0.0049,0.0038,0.0055,0.006,0.0052,0.0068,0.0067,0.0059,0.0047,0.007,0.0072,0.0095,0.0061,0.0082,0.0074,0.0069,0.0078,0.0091,0.0101,0.0114,0.0105,0.0123,0.0135,0.0147,0.012,0.0174,0.0118,0.0122,0.0122,0.0124,0.013,0.0106,0.0096,
113.2522,0.0428,0.0592,0.0633,0.0597,0.0541,0.0451,0.0408,0.0385,0.0416,0.05,0.0541,0.0544,0.0504,0.0453,0.0283,0.0242,0.0157,0.0202,0.0262,0.0394,0.0457,0.0477,0.0247,0.0567,0.0599,0.0497,0.0345,0.0252,0.0184,0.0163,0.015,0.0149,0.02,0.0249,0.0286,0.0318,0.0386,0.0424,0.0459,0.0496,0.0508,0.0515,0.0547,0.0539,0.0429,0.0312,0.0234,0.0173,0.0161,0.0114,0.0117,0.0124,0.0155,0.0135,0.0126,0.0153,0.02,0.0211,0.0207,0.0261,0.0313,0.0309,0.0265,0.0271,0.0287,0.0317,0.0372,0.0437,0.0485,0.0466,0.0459,0.0437,0.0407,0.0372,0.0343,0.0311,0.0249,0.0163,0.014,0.0115,0.011,0.0093,0.0065,0.0052,0.0051,0.0038,0.0046,0.0045,0.0041,0.0048,0.0047,0.0057,0.0069,0.0058,0.0072,0.01,0.0129,0.0138,0.0132,0.0124,0.0121,0.0095,0.0084,0.0085,0.0109,0.0146,0.0172,0.0189,0.0202,0.0215,0.0225,0.0218,0.0217,0.0232,0.025,0.0253,0.0224,0.019,0.0184,0.0168,0.0176,0.0179,0.0189,0.0194,0.0178,0.014,0.0115,0.0097,0.0116,0.012,0.0119,0.0109,0.0107,0.0104,0.0098,0.0095,0.0085,0.0073,0.0059,0.0047,0.0039,0.0035,0.0028,0.0044,0.0044,0.0044,0.0043,0.0072,0.0042,0.0038,0.0034,0.0036,0.0029,0.0023,0.0019,0.0016,0.0013,0.0019,0.0026,0.0033,0.0027,0.003,0.0036,0.0031,0.0032,0.0037,0.0039,0.0046,0.0052,0.0049,0.0048,0.0043,0.0039,0.0043,0.004,0.0039,0.0043,0.0047,0.0029,0.0046,0.0046,0.0054,0.0049,0.0054,0.0059,0.0059,0.0062,0.0068,0.0065,0.0076,0.0069,0.0071,0.0069,0.007,0.0064,0.0064,0.0065,0.0077,0.0057,0.0054,0.0051,0.0051,0.0048,0.0047,0.0049,0.0053,0.0051,0.0051,0.0056,0.0048,0.0056,0.0054,0.0078,0.0059,0.0068,0.006,0.0057,0.0063,0.0067,0.0062,0.0132,0.0055,0.005,0.0052,0.0047,0.0055,0.0056,0.0063,0.0069,0.0067,0.0056,0.0063,0.0072,0.0079,0.0,0.0079,0.007,0.0084,0.0075,0.0082,0.0093,0.014,0.0116,0.0122,0.0138,0.0148,0.0128,0.013,0.0116,0.0119,0.0111,0.0109,0.011,0.0112,0.01,0.0114,
113.2145,0.0424,0.063,0.0752,0.0734,0.0623,0.0482,0.0425,0.0416,0.0524,0.0633,0.0723,0.0762,0.0669,0.0509,0.0282,0.0239,0.0155,0.02,0.0261,0.0394,0.0472,0.05,0.0589,0.0644,0.0699,0.0501,0.0342,0.0252,0.0182,0.0161,0.0147,0.0145,0.0198,0.0246,0.0283,0.0314,0.0383,0.042,0.0457,0.0494,0.0505,0.0509,0.0543,0.0532,0.0426,0.0305,0.0239,0.0169,0.016,0.0113,0.0117,0.0121,0.0155,0.0132,0.0127,0.0151,0.0199,0.0207,0.0206,0.0259,0.0309,0.0303,0.0261,0.0266,0.0285,0.0314,0.0369,0.0429,0.0458,0.0459,0.0453,0.0423,0.0401,0.0366,0.0342,0.031,0.0247,0.0163,0.0139,0.0113,0.0111,0.0091,0.0065,0.0056,0.0053,0.0036,0.0048,0.0045,0.0039,0.0047,0.0048,0.0054,0.007,0.0062,0.0072,0.0097,0.0124,0.0138,0.0133,0.0122,0.0122,0.0093,0.0086,0.0083,0.0106,0.0144,0.017,0.0186,0.0204,0.0212,0.0224,0.0218,0.0215,0.0214,0.0245,0.0252,0.0222,0.0186,0.0186,0.0168,0.0172,0.0176,0.019,0.0193,0.0176,0.0136,0.0114,0.0095,0.0119,0.0114,0.012,0.0108,0.0104,0.0102,0.0099,0.0093,0.0087,0.0071,0.0061,0.0048,0.0044,0.0036,0.0039,0.0039,0.0048,0.0043,0.0043,0.0065,0.0042,0.0038,0.0037,0.0034,0.0033,0.0024,0.0021,0.0018,0.0015,0.0018,0.0029,0.0029,0.0029,0.0033,0.0035,0.0031,0.0031,0.0039,0.0039,0.0045,0.0055,0.0052,0.0053,0.0043,0.0042,0.004,0.0039,0.0037,0.0044,0.0047,0.005,0.0049,0.0059,0.0053,0.0052,0.0049,0.0061,0.0058,0.0066,0.0077,0.0064,0.0078,0.0077,0.007,0.0068,0.0068,0.0065,0.0065,0.0069,0.004,0.0058,0.0055,0.0056,0.0053,0.0051,0.005,0.0055,0.0049,0.0055,0.0053,0.0055,0.0052,0.0059,0.0053,0.0059,0.0048,0.0065,0.0059,0.0058,0.0057,0.0057,0.0066,0.0131,0.005,0.005,0.0048,0.0064,0.0044,0.0068,0.006,0.0074,0.0055,0.007,0.0057,0.0078,0.007,0.0082,0.0072,0.0086,0.0083,0.0093,0.0087,0.0102,0.0116,0.0128,0.0135,0.0145,0.0121,0.0148,0.0139,0.0139,0.0111,0.0122,0.0119,0.0123,0.0132,0.0106,0.0111,
113.2008,0.0427,0.0591,0.0633,0.0596,0.054,0.0451,0.0408,0.0384,0.0416,0.0497,0.0541,0.0544,0.0505,0.0452,0.0284,0.0242,0.0157,0.0202,0.0262,0.0391,0.0457,0.0477,0.0246,0.0565,0.0597,0.0496,0.0345,0.0252,0.0184,0.0164,0.015,0.0148,0.02,0.0247,0.0285,0.0317,0.0385,0.0424,0.0459,0.0497,0.0508,0.0514,0.0546,0.0538,0.0429,0.0311,0.0235,0.0171,0.0163,0.0114,0.0124,0.0123,0.0158,0.0135,0.0126,0.0153,0.02,0.0209,0.0208,0.0259,0.0313,0.0307,0.0265,0.0267,0.0287,0.0317,0.0371,0.0435,0.0463,0.0465,0.046,0.0438,0.0404,0.0374,0.0343,0.0314,0.025,0.0163,0.014,0.0114,0.0111,0.0092,0.0066,0.0052,0.005,0.0036,0.0047,0.0045,0.0043,0.0047,0.0047,0.0059,0.007,0.0061,0.0072,0.0098,0.0129,0.0137,0.0132,0.0124,0.012,0.0094,0.0084,0.0086,0.0109,0.0145,0.0171,0.0188,0.0203,0.0213,0.0224,0.0219,0.0216,0.0231,0.0247,0.0253,0.0223,0.0188,0.0184,0.017,0.0176,0.018,0.0189,0.0193,0.0177,0.0141,0.0114,0.0097,0.0119,0.0116,0.0116,0.0108,0.0107,0.0103,0.0099,0.0093,0.0083,0.0071,0.006,0.005,0.0041,0.0036,0.0036,0.0038,0.0048,0.0043,0.0044,0.0069,0.0042,0.0038,0.0038,0.0034,0.0029,0.0023,0.0019,0.0015,0.0016,0.0019,0.0026,0.0032,0.0026,0.0033,0.0029,0.0028,0.0032,0.0039,0.0041,0.0046,0.0053,0.0047,0.005,0.0043,0.004,0.004,0.004,0.0038,0.0043,0.0045,0.0041,0.0038,0.0058,0.0035,0.0053,0.0052,0.0058,0.0061,0.0061,0.0069,0.0065,0.0074,0.0071,0.0073,0.0069,0.0068,0.0066,0.0065,0.0061,0.0052,0.0057,0.0051,0.0054,0.0051,0.0051,0.0049,0.0053,0.0049,0.0051,0.0047,0.0055,0.0051,0.0055,0.0056,0.0071,0.0051,0.0054,0.006,0.006,0.0057,0.0062,0.0062,0.0097,0.0055,0.0051,0.0046,0.0051,0.0052,0.006,0.0061,0.0066,0.0057,0.0062,0.0058,0.0076,0.0075,0.0,0.0075,0.0079,0.0058,0.0077,0.009,0.0098,0.0125,0.0116,0.012,0.0156,0.0146,0.0124,0.0123,0.0128,0.0117,0.012,0.0111,0.0115,0.0198,0.0098,0.008,
110.4248,0.0339,0.0508,0.0616,0.0603,0.0501,0.0386,0.0339,0.033,0.0411,0.0511,0.0591,0.0628,0.0544,0.0406,0.0221,0.0188,0.012,0.0156,0.0204,0.0309,0.0372,0.0395,0.0465,0.0522,0.0572,0.0397,0.0268,0.0196,0.0141,0.0124,0.0114,0.0113,0.0154,0.0191,0.0219,0.0243,0.0295,0.0326,0.0354,0.0388,0.0395,0.0399,0.0427,0.0417,0.033,0.0235,0.0186,0.0131,0.0129,0.0089,0.0093,0.0096,0.0118,0.0105,0.0097,0.0118,0.0154,0.0163,0.0158,0.0198,0.0237,0.0233,0.02,0.0202,0.0217,0.0237,0.028,0.0336,0.0362,0.0365,0.0357,0.0332,0.0305,0.0279,0.0255,0.0233,0.0188,0.0125,0.0106,0.009,0.0087,0.0071,0.0052,0.0042,0.0039,0.003,0.0036,0.0035,0.0033,0.0038,0.0037,0.0041,0.0053,0.0048,0.0056,0.0076,0.0097,0.0106,0.0103,0.0095,0.0093,0.0076,0.0064,0.0066,0.0083,0.011,0.0129,0.014,0.0152,0.0161,0.0167,0.0162,0.0159,0.0169,0.0186,0.019,0.0165,0.0141,0.0135,0.0128,0.0131,0.0132,0.0141,0.0145,0.0131,0.0105,0.0081,0.0077,0.0091,0.009,0.009,0.0086,0.0082,0.0082,0.0074,0.0073,0.0065,0.0058,0.0045,0.0037,0.0031,0.0028,0.0026,0.0029,0.0035,0.0032,0.0032,0.0051,0.0031,0.0028,0.0026,0.0027,0.0022,0.0018,0.0012,0.0011,0.0011,0.0017,0.0019,0.0027,0.002,0.0025,0.0025,0.0027,0.0027,0.0031,0.003,0.0035,0.004,0.0041,0.0035,0.0036,0.0033,0.0031,0.0032,0.003,0.0032,0.0046,0.0038,0.0037,0.0062,0.0045,0.004,0.0044,0.0048,0.0046,0.0055,0.0067,0.0052,0.0054,0.0057,0.006,0.005,0.0062,0.0049,0.0052,0.0053,0.0058,0.005,0.004,0.0042,0.0036,0.004,0.0043,0.0039,0.0041,0.0035,0.0044,0.0045,0.0031,0.0048,0.0041,0.0052,0.0049,0.0044,0.0059,0.0042,0.0039,0.0039,0.0051,0.0054,0.0053,0.004,0.0029,0.0051,0.0053,0.0042,0.0062,0.0053,0.005,0.0045,0.0049,0.0051,0.0059,0.0095,0.006,0.0061,0.0091,0.0059,0.0074,0.0095,0.0081,0.0079,0.0097,0.0122,0.0103,0.0095,0.0096,0.0109,0.0089,0.0093,0.0087,0.0082,0.0084,0.0085,0.0085,
110.4197,0.039,0.0554,0.0595,0.0554,0.05,0.0421,0.0376,0.0358,0.0379,0.0456,0.0488,0.0481,0.046,0.0414,0.0254,0.0215,0.0138,0.0179,0.0234,0.0356,0.0419,0.0439,0.0224,0.0526,0.0558,0.0457,0.0309,0.0224,0.0161,0.0143,0.0131,0.0129,0.0176,0.0221,0.0254,0.0283,0.0346,0.0381,0.0416,0.0452,0.0462,0.0467,0.0501,0.0489,0.0383,0.0273,0.0199,0.0149,0.0141,0.0099,0.0103,0.0109,0.0138,0.0112,0.011,0.0134,0.0177,0.0187,0.0182,0.023,0.0278,0.0274,0.0235,0.0236,0.0254,0.0281,0.0331,0.0396,0.0427,0.0429,0.0421,0.0398,0.0364,0.0331,0.0303,0.0276,0.0219,0.0143,0.0121,0.01,0.0097,0.0082,0.0057,0.0045,0.0044,0.0031,0.0039,0.0038,0.0035,0.0042,0.004,0.0049,0.0059,0.0053,0.0063,0.0086,0.0111,0.0122,0.0117,0.011,0.0105,0.0083,0.0073,0.0074,0.0095,0.0127,0.0152,0.0166,0.0179,0.0188,0.0198,0.0192,0.0189,0.02,0.0218,0.0224,0.0196,0.0166,0.0161,0.0149,0.0154,0.0154,0.0164,0.017,0.0155,0.0122,0.0096,0.0086,0.0102,0.0103,0.0104,0.0096,0.0093,0.0091,0.0086,0.0084,0.0075,0.0065,0.0051,0.0042,0.0034,0.0031,0.0029,0.0031,0.0039,0.0036,0.0037,0.006,0.0035,0.0032,0.0031,0.003,0.0024,0.002,0.0016,0.0014,0.0013,0.0015,0.0022,0.0029,0.0024,0.0029,0.0035,0.0028,0.0031,0.0034,0.0036,0.004,0.0046,0.0044,0.0039,0.0039,0.0035,0.0038,0.0034,0.0034,0.0038,0.0042,0.0043,0.0038,0.0042,0.0047,0.0039,0.0045,0.0048,0.0054,0.0052,0.0058,0.0055,0.0065,0.0059,0.0063,0.0058,0.006,0.0058,0.0048,0.0052,0.0053,0.0047,0.0046,0.0043,0.0045,0.0041,0.0043,0.0044,0.0045,0.0044,0.0043,0.0043,0.0051,0.0048,0.0049,0.0048,0.0047,0.0045,0.0052,0.0049,0.0051,0.0052,0.0053,0.0163,0.005,0.0042,0.0043,0.0046,0.0045,0.0049,0.0058,0.0048,0.0052,0.0049,0.0055,0.0052,0.0071,0.0081,0.0058,0.0059,0.0065,0.0077,0.0069,0.0086,0.0112,0.011,0.0118,0.0117,0.0106,0.011,0.0113,0.0119,0.0105,0.011,0.0113,0.0104,0.0121,0.009,0.0083,
110.4094,0.0391,0.0593,0.0717,0.07,0.0584,0.0446,0.0392,0.0382,0.0488,0.0595,0.0687,0.0729,0.0633,0.0472,0.0254,0.0215,0.0138,0.018,0.0236,0.036,0.0435,0.0461,0.0531,0.0609,0.0666,0.0464,0.0311,0.0226,0.016,0.0142,0.0131,0.0129,0.0176,0.0221,0.0255,0.0285,0.0347,0.0379,0.0416,0.0453,0.0463,0.0468,0.0502,0.0488,0.0384,0.027,0.0207,0.0148,0.0143,0.0099,0.0103,0.0108,0.0137,0.0121,0.011,0.0135,0.0177,0.0186,0.0184,0.0228,0.028,0.0275,0.0234,0.0238,0.0263,0.0281,0.0331,0.0393,0.0424,0.0426,0.0419,0.0392,0.0364,0.0329,0.0302,0.0271,0.0218,0.0143,0.0124,0.0101,0.0097,0.0075,0.0059,0.0045,0.0043,0.0032,0.0039,0.0039,0.0037,0.0042,0.004,0.0049,0.0061,0.0053,0.0061,0.0087,0.0114,0.0118,0.0117,0.0112,0.0104,0.0082,0.0074,0.0072,0.0094,0.0128,0.0153,0.0166,0.0178,0.0189,0.0196,0.0191,0.019,0.0205,0.0219,0.0223,0.0197,0.0165,0.0162,0.0148,0.0152,0.0156,0.0164,0.0168,0.0153,0.0122,0.0079,0.007,0.0102,0.0107,0.0103,0.0094,0.0094,0.009,0.0086,0.0082,0.0074,0.0064,0.005,0.0042,0.0038,0.0028,0.0035,0.0028,0.004,0.0033,0.0038,0.0057,0.0038,0.0033,0.0028,0.0028,0.0027,0.0022,0.0014,0.0014,0.0015,0.0016,0.0022,0.0027,0.0024,0.0027,0.0025,0.0031,0.003,0.0034,0.0036,0.004,0.0044,0.0043,0.0041,0.0036,0.0033,0.0032,0.0038,0.0034,0.0041,0.0037,0.0058,0.0036,0.0082,0.0043,0.0044,0.0043,0.0053,0.0049,0.0056,0.0059,0.0055,0.0065,0.006,0.0054,0.0057,0.0057,0.0067,0.0057,0.0057,0.0056,0.0053,0.005,0.0048,0.0041,0.0043,0.0046,0.0055,0.0046,0.0043,0.0044,0.0046,0.0051,0.0045,0.0051,0.0051,0.0047,0.006,0.005,0.0056,0.0056,0.0049,0.0044,0.0039,0.0049,0.0051,0.0039,0.0055,0.0043,0.0059,0.0049,0.0057,0.0052,0.0044,0.0038,0.0065,0.0068,0.0074,0.0061,0.0059,0.0054,0.0055,0.0083,0.0078,0.0122,0.0113,0.0113,0.0128,0.0134,0.0126,0.0106,0.0118,0.011,0.011,0.0092,0.0107,0.0099,0.0111,0.0092,
110.4069,0.0387,0.0554,0.0596,0.0552,0.0501,0.042,0.0374,0.0357,0.0392,0.0455,0.0492,0.0497,0.0459,0.0417,0.0253,0.0215,0.0137,0.0178,0.0233,0.0356,0.0417,0.0436,0.0235,0.0527,0.056,0.0455,0.0307,0.0223,0.016,0.0141,0.0129,0.0127,0.0174,0.0219,0.0253,0.0282,0.0344,0.0379,0.0413,0.045,0.0459,0.0464,0.0498,0.0486,0.0381,0.027,0.0197,0.015,0.0147,0.0099,0.0104,0.011,0.0137,0.0118,0.0105,0.0133,0.0176,0.0185,0.0181,0.023,0.028,0.0272,0.0233,0.0236,0.0253,0.028,0.0329,0.0393,0.0422,0.0427,0.0419,0.0393,0.0357,0.0328,0.0302,0.0273,0.0216,0.0143,0.0121,0.0099,0.0097,0.0079,0.0057,0.0044,0.0042,0.0032,0.0038,0.0038,0.0035,0.0042,0.0039,0.005,0.006,0.0053,0.0062,0.0086,0.0111,0.012,0.0117,0.0109,0.0104,0.0082,0.0071,0.0074,0.0094,0.0128,0.0151,0.0165,0.0178,0.0188,0.0197,0.019,0.019,0.0206,0.0217,0.0223,0.0195,0.0165,0.016,0.0147,0.0153,0.0155,0.0164,0.0169,0.0155,0.0122,0.0096,0.0086,0.0101,0.0102,0.0104,0.0094,0.0094,0.0091,0.0084,0.008,0.0074,0.0065,0.0051,0.0043,0.0034,0.0031,0.003,0.003,0.0039,0.0036,0.0035,0.0063,0.0036,0.0032,0.0029,0.0031,0.0024,0.002,0.0017,0.0014,0.0004,0.0016,0.0021,0.0028,0.0021,0.0027,0.0025,0.0027,0.0028,0.0033,0.0034,0.0041,0.0046,0.0044,0.004,0.0037,0.0035,0.0036,0.0033,0.0035,0.0038,0.0041,0.0035,0.0033,0.0037,0.0042,0.0045,0.0046,0.005,0.0052,0.0051,0.0057,0.0056,0.0065,0.0055,0.0063,0.0057,0.0059,0.0057,0.0056,0.0054,0.0054,0.0048,0.0042,0.0045,0.0043,0.0044,0.0043,0.0042,0.0042,0.0044,0.0045,0.0044,0.0048,0.005,0.0046,0.0052,0.0046,0.0052,0.0051,0.0048,0.0047,0.0047,0.0052,0.0084,0.0047,0.0044,0.004,0.0038,0.0049,0.0053,0.0058,0.0054,0.0043,0.0051,0.0049,0.0053,0.0066,0.011,0.0064,0.0058,0.0063,0.0059,0.007,0.0084,0.0102,0.0104,0.0117,0.0097,0.0116,0.0111,0.0113,0.0124,0.0108,0.0106,0.0105,0.01,0.0141,0.0094,0.0081,
110.3957,0.0294,0.0452,0.0549,0.0538,0.0451,0.0345,0.03,0.0293,0.0369,0.0462,0.0535,0.0567,0.0496,0.037,0.0198,0.0165,0.0105,0.0136,0.0181,0.0278,0.0341,0.0363,0.042,0.0479,0.0526,0.0369,0.0244,0.0176,0.0123,0.0108,0.0099,0.0097,0.0136,0.017,0.0198,0.0222,0.0273,0.0303,0.0329,0.0358,0.0367,0.0368,0.0398,0.0387,0.0305,0.0214,0.0162,0.0116,0.0112,0.0077,0.0084,0.0083,0.0109,0.0092,0.0086,0.0105,0.014,0.0148,0.0144,0.0179,0.0223,0.022,0.0188,0.0189,0.0205,0.0225,0.0266,0.0316,0.0342,0.0344,0.0339,0.0316,0.029,0.0267,0.0245,0.022,0.0176,0.0113,0.0095,0.0078,0.0076,0.0063,0.0045,0.0035,0.0032,0.0024,0.0029,0.003,0.0027,0.0032,0.0032,0.0037,0.0047,0.0041,0.0049,0.0066,0.0088,0.0096,0.0093,0.0086,0.0084,0.0066,0.0056,0.0058,0.0076,0.01,0.012,0.0132,0.0142,0.0151,0.0163,0.0156,0.0155,0.0164,0.0177,0.0182,0.0159,0.0133,0.0131,0.0119,0.0126,0.0126,0.0133,0.0136,0.0124,0.0098,0.0076,0.0071,0.0083,0.0081,0.0082,0.0073,0.0075,0.007,0.007,0.0064,0.0057,0.005,0.0042,0.0033,0.0028,0.0025,0.0021,0.002,0.0022,0.0021,0.0021,0.0034,0.0021,0.0017,0.0018,0.0015,0.0015,0.0013,0.0011,0.0008,0.0013,0.0013,0.0016,0.0019,0.002,0.0019,0.002,0.0022,0.0022,0.0024,0.0029,0.003,0.0037,0.0032,0.0026,0.0033,0.0024,0.0028,0.0025,0.0024,0.0031,0.0032,0.0024,0.0038,0.0063,0.0032,0.0026,0.0033,0.0034,0.0041,0.0039,0.0043,0.0047,0.0054,0.0048,0.0049,0.0046,0.0046,0.0039,0.0045,0.0051,0.003,0.0047,0.0037,0.0036,0.0035,0.0038,0.0033,0.0036,0.0033,0.0037,0.0039,0.0035,0.0047,0.0035,0.0043,0.0037,0.004,0.0053,0.0037,0.0042,0.0057,0.004,0.0043,0.0125,0.0031,0.0033,0.003,0.0046,0.0032,0.003,0.002,0.0044,0.0038,0.003,0.004,0.0057,0.0054,0.0096,0.0052,0.0063,0.0051,0.0048,0.0059,0.0065,0.0066,0.0077,0.009,0.0111,0.0089,0.0094,0.0098,0.0097,0.0092,0.0072,0.0083,0.01,0.0103,0.008,0.0062,
110.392,0.0333,0.0484,0.0519,0.0485,0.0439,0.0369,0.0325,0.031,0.0334,0.04,0.0434,0.0438,0.0407,0.0368,0.0222,0.0185,0.0117,0.0152,0.0201,0.0313,0.0372,0.0389,0.0206,0.0469,0.0499,0.0411,0.0274,0.0195,0.0139,0.0121,0.011,0.0109,0.0151,0.0191,0.0221,0.0248,0.0305,0.0342,0.037,0.0403,0.0414,0.0417,0.0448,0.0438,0.0342,0.024,0.0167,0.0128,0.0124,0.0085,0.009,0.0091,0.0118,0.0102,0.0094,0.0115,0.0154,0.0163,0.0156,0.0198,0.0248,0.0243,0.0207,0.0213,0.0225,0.025,0.0297,0.0355,0.0383,0.0386,0.038,0.0358,0.0328,0.0294,0.0271,0.0245,0.0194,0.0124,0.0104,0.0087,0.0082,0.0068,0.0047,0.0037,0.0035,0.0026,0.0031,0.0031,0.0029,0.0034,0.0032,0.004,0.0049,0.0044,0.0052,0.0073,0.0095,0.0103,0.0099,0.0093,0.0089,0.007,0.0061,0.006,0.0078,0.0109,0.0131,0.0145,0.0155,0.0166,0.0174,0.0168,0.0167,0.018,0.0192,0.0199,0.0175,0.0146,0.0141,0.013,0.0134,0.0136,0.0143,0.0149,0.0136,0.0106,0.0084,0.0073,0.0086,0.0089,0.0088,0.0081,0.0079,0.0077,0.0071,0.007,0.0062,0.0054,0.0043,0.0034,0.0028,0.0023,0.0023,0.0022,0.0026,0.0025,0.0021,0.0034,0.0022,0.0019,0.0017,0.0018,0.0015,0.0013,0.0011,0.0007,0.0004,0.0006,0.0018,0.0019,0.0017,0.0022,0.0024,0.0022,0.0023,0.0026,0.0028,0.003,0.0037,0.0034,0.0035,0.003,0.0027,0.0024,0.0026,0.0025,0.0032,0.0034,0.0021,0.0027,0.0016,0.0029,0.0032,0.0037,0.004,0.0044,0.0043,0.0055,0.0047,0.0053,0.0046,0.0051,0.005,0.005,0.0048,0.0045,0.0044,0.0046,0.0042,0.0038,0.0036,0.0034,0.0036,0.0036,0.0034,0.0036,0.0036,0.0039,0.0039,0.0035,0.0039,0.0039,0.0052,0.0042,0.005,0.0045,0.0042,0.0045,0.0043,0.0046,0.0116,0.0046,0.0036,0.0031,0.0038,0.0036,0.0037,0.004,0.0045,0.0042,0.0044,0.0041,0.0046,0.0056,0.0044,0.0057,0.0048,0.0058,0.0056,0.0065,0.0075,0.0089,0.0094,0.0094,0.0116,0.0105,0.0104,0.0099,0.0103,0.0101,0.0098,0.009,0.0088,0.0079,0.008,0.0038,
118.2573,0.0291,0.0431,0.0511,0.0503,0.0435,0.034,0.03,0.0293,0.0368,0.0446,0.0509,0.0535,0.0477,0.0368,0.0203,0.0171,0.011,0.0142,0.0188,0.0285,0.0345,0.0366,0.0428,0.0468,0.051,0.0372,0.0255,0.0186,0.0132,0.0116,0.0106,0.0106,0.0145,0.0183,0.0211,0.0236,0.0287,0.032,0.0343,0.0371,0.038,0.0382,0.0405,0.0402,0.0319,0.0226,0.0173,0.013,0.0125,0.0086,0.0088,0.0091,0.0116,0.0103,0.0096,0.0115,0.0153,0.0162,0.0159,0.0199,0.0242,0.0238,0.0203,0.0209,0.0223,0.0247,0.0288,0.0333,0.035,0.0357,0.0352,0.0333,0.0312,0.0292,0.0268,0.0245,0.0196,0.013,0.0109,0.0086,0.0084,0.0071,0.005,0.0038,0.0038,0.0027,0.0033,0.0033,0.0031,0.0037,0.0034,0.0041,0.0053,0.0046,0.0053,0.0076,0.01,0.0109,0.0105,0.0098,0.0096,0.0074,0.0064,0.0065,0.0083,0.0115,0.0137,0.0152,0.0161,0.0172,0.0182,0.0178,0.0175,0.0185,0.02,0.0204,0.0182,0.0155,0.0152,0.0138,0.0144,0.0144,0.0154,0.0159,0.0145,0.0114,0.009,0.0078,0.0094,0.0094,0.0093,0.0086,0.0082,0.0083,0.0077,0.0076,0.0068,0.0059,0.0047,0.0037,0.0029,0.0025,0.0024,0.0024,0.0024,0.0024,0.002,0.0026,0.0018,0.0015,0.0015,0.0015,0.0012,0.0011,0.0011,0.0009,0.0008,0.0012,0.0019,0.0022,0.0018,0.0021,0.0023,0.0023,0.0025,0.0029,0.0029,0.0036,0.004,0.004,0.0037,0.0034,0.0032,0.0033,0.003,0.003,0.0034,0.0038,0.0029,0.0037,0.0042,0.0038,0.0038,0.0041,0.0043,0.0046,0.0049,0.0053,0.0049,0.0058,0.0051,0.0058,0.0056,0.0056,0.0055,0.0052,0.0051,0.006,0.0044,0.0041,0.0033,0.0035,0.0042,0.0044,0.0039,0.0041,0.0031,0.004,0.0045,0.0041,0.0063,0.0041,0.0047,0.0048,0.005,0.0048,0.0043,0.0046,0.0048,0.0054,0.0059,0.0047,0.004,0.0031,0.0042,0.0042,0.0045,0.0044,0.0042,0.0041,0.0034,0.0038,0.0052,0.0056,0.0103,0.0047,0.0061,0.0062,0.006,0.0065,0.008,0.0082,0.009,0.0089,0.0093,0.0079,0.0101,0.01,0.0097,0.0091,0.0091,0.0083,0.0089,0.0125,0.0082,0.0087,
118.2923,0.0296,0.0389,0.0409,0.0386,0.0351,0.0299,0.0273,0.0252,0.0264,0.0325,0.0354,0.0357,0.033,0.03,0.0206,0.0175,0.0111,0.0144,0.0191,0.0276,0.0316,0.0327,0.0062,0.0382,0.0407,0.0354,0.0261,0.0188,0.0135,0.0119,0.0108,0.0108,0.0147,0.0186,0.0215,0.0241,0.0293,0.0324,0.035,0.0379,0.0386,0.039,0.0413,0.041,0.0324,0.023,0.0169,0.0131,0.0125,0.0086,0.0092,0.0093,0.0119,0.0104,0.0096,0.0117,0.0156,0.0165,0.0163,0.0204,0.0247,0.0244,0.021,0.0214,0.0229,0.0254,0.0295,0.0341,0.0361,0.0365,0.0361,0.0347,0.0323,0.0298,0.0276,0.0252,0.0198,0.0128,0.011,0.0091,0.0086,0.0072,0.005,0.0039,0.0037,0.0028,0.0032,0.0033,0.0031,0.0036,0.0034,0.0043,0.0052,0.0046,0.0054,0.0077,0.0105,0.0111,0.0108,0.0101,0.0097,0.0075,0.0066,0.007,0.0086,0.0116,0.0139,0.0153,0.0165,0.0175,0.0185,0.018,0.018,0.019,0.0205,0.0209,0.0186,0.0159,0.0154,0.0142,0.0146,0.0149,0.0158,0.0162,0.0148,0.0116,0.0091,0.0078,0.0094,0.0096,0.0094,0.0086,0.0084,0.0084,0.0079,0.0072,0.0067,0.006,0.0047,0.0038,0.0029,0.0024,0.0023,0.0025,0.0024,0.0023,0.0018,0.0025,0.0019,0.0016,0.0015,0.0014,0.0012,0.0011,0.001,0.0009,0.001,0.0011,0.0017,0.0022,0.0017,0.0021,0.0025,0.0023,0.0023,0.0028,0.0031,0.0036,0.004,0.0038,0.0038,0.0034,0.003,0.0032,0.003,0.003,0.0032,0.0036,0.0032,0.0035,0.0034,0.0035,0.0036,0.0041,0.0044,0.0046,0.0047,0.0054,0.005,0.006,0.0051,0.0058,0.0054,0.0058,0.0052,0.0053,0.0049,0.0059,0.0045,0.0042,0.0039,0.004,0.0039,0.0041,0.0041,0.0041,0.0038,0.0042,0.0042,0.0043,0.005,0.0044,0.0056,0.0044,0.0054,0.0049,0.0047,0.0047,0.0046,0.0048,0.0148,0.0043,0.0037,0.0037,0.0035,0.0037,0.0038,0.0041,0.004,0.003,0.0039,0.004,0.0046,0.0047,0.0,0.0051,0.0048,0.0045,0.0061,0.0063,0.0069,0.0078,0.0086,0.009,0.0102,0.0105,0.0093,0.009,0.0094,0.0087,0.0087,0.0085,0.0089,0.0099,0.0074,0.0072,
118.3891,0.0292,0.0432,0.0512,0.0504,0.0435,0.0341,0.03,0.0295,0.0368,0.0447,0.051,0.0536,0.0479,0.0369,0.0204,0.0172,0.0109,0.0142,0.0188,0.0286,0.0347,0.0367,0.0415,0.047,0.0511,0.0373,0.0257,0.0186,0.0132,0.0117,0.0106,0.0106,0.0145,0.0183,0.0211,0.0237,0.0288,0.0319,0.0344,0.0374,0.0381,0.0383,0.0406,0.0402,0.032,0.023,0.017,0.013,0.0123,0.0086,0.0088,0.0092,0.0118,0.0104,0.0096,0.0117,0.0153,0.0162,0.0159,0.0201,0.0242,0.0239,0.0205,0.0209,0.0224,0.0249,0.0287,0.0334,0.0353,0.0357,0.0354,0.0337,0.0316,0.0291,0.0269,0.0247,0.0195,0.013,0.0109,0.009,0.0085,0.0073,0.0049,0.0041,0.0036,0.0027,0.0032,0.0034,0.003,0.0035,0.0033,0.0043,0.0052,0.0046,0.0054,0.0077,0.01,0.0111,0.0106,0.01,0.0096,0.0075,0.0068,0.0065,0.0085,0.0116,0.0138,0.0152,0.0161,0.0172,0.0182,0.0177,0.0175,0.0188,0.02,0.0205,0.0182,0.0156,0.0151,0.014,0.0143,0.0144,0.0157,0.0159,0.0146,0.0113,0.0086,0.007,0.0079,0.0085,0.0088,0.0086,0.0082,0.0083,0.0077,0.0076,0.0067,0.0059,0.0046,0.0038,0.0029,0.0027,0.0019,0.0021,0.0023,0.0024,0.0018,0.0027,0.0018,0.0017,0.0014,0.0014,0.0011,0.0011,0.0011,0.0011,0.0008,0.0013,0.0016,0.0027,0.0019,0.0023,0.0024,0.0021,0.0024,0.003,0.003,0.0037,0.0038,0.0038,0.0041,0.0033,0.003,0.0033,0.0027,0.0031,0.0031,0.0038,0.0028,0.0037,0.0031,0.004,0.0036,0.0043,0.0043,0.0049,0.0048,0.0064,0.0049,0.0061,0.0054,0.0057,0.0056,0.006,0.0057,0.0054,0.0049,0.0065,0.0042,0.0042,0.0041,0.0042,0.0041,0.0042,0.0039,0.0039,0.0042,0.004,0.0039,0.0038,0.0033,0.0048,0.0059,0.0049,0.0064,0.0049,0.0043,0.0055,0.005,0.0055,0.0196,0.0048,0.0042,0.0043,0.0036,0.0038,0.0042,0.005,0.0039,0.0052,0.0042,0.0041,0.0049,0.0054,0.0127,0.0056,0.0048,0.0051,0.0059,0.0069,0.0068,0.0085,0.0087,0.0086,0.0083,0.0085,0.0096,0.0095,0.0084,0.0104,0.0091,0.0093,0.0078,0.0088,0.0075,0.0103,
118.4718,0.0287,0.0425,0.0503,0.0496,0.0428,0.0336,0.0296,0.029,0.036,0.044,0.0502,0.0528,0.0471,0.0363,0.02,0.0169,0.0109,0.014,0.0185,0.0281,0.0341,0.0361,0.0414,0.0463,0.0503,0.0368,0.0253,0.0183,0.0131,0.0115,0.0105,0.0104,0.0143,0.0181,0.0209,0.0233,0.0284,0.0316,0.034,0.0366,0.0374,0.0378,0.04,0.0396,0.0315,0.0225,0.0167,0.0127,0.0122,0.0085,0.0087,0.009,0.0116,0.0102,0.0094,0.0114,0.0151,0.0159,0.0157,0.0197,0.024,0.0237,0.0203,0.0207,0.0221,0.0243,0.0285,0.0328,0.0346,0.0352,0.0349,0.0333,0.031,0.0287,0.0265,0.0244,0.0194,0.0127,0.0106,0.0088,0.0084,0.007,0.005,0.0038,0.0036,0.0028,0.0034,0.0032,0.003,0.0036,0.0032,0.0041,0.0051,0.0045,0.0053,0.0077,0.0099,0.0109,0.0103,0.0098,0.0095,0.0073,0.0063,0.0066,0.0083,0.0113,0.0136,0.015,0.0159,0.017,0.0179,0.0172,0.0174,0.0184,0.0197,0.0203,0.0179,0.0153,0.0147,0.0137,0.0141,0.0143,0.0152,0.0156,0.0144,0.0113,0.0087,0.0076,0.009,0.009,0.0092,0.0082,0.0082,0.0081,0.0076,0.0074,0.0067,0.0057,0.0045,0.0037,0.003,0.0024,0.0025,0.002,0.0023,0.0023,0.0019,0.0028,0.0018,0.0017,0.0014,0.0015,0.0012,0.0012,0.0008,0.001,0.0009,0.0011,0.0018,0.0022,0.0013,0.0023,0.0022,0.0025,0.0023,0.0027,0.0031,0.0036,0.0037,0.0038,0.0039,0.0035,0.0029,0.0032,0.0025,0.0028,0.0033,0.0038,0.0032,0.0036,0.0041,0.0043,0.0038,0.0043,0.004,0.0046,0.0048,0.0053,0.0047,0.0059,0.0049,0.0055,0.0052,0.0059,0.0053,0.0055,0.0052,0.0046,0.0044,0.0043,0.004,0.0042,0.004,0.0039,0.0041,0.0041,0.0042,0.0041,0.004,0.0054,0.0039,0.0044,0.0047,0.0047,0.0046,0.0051,0.0044,0.0048,0.0043,0.005,0.011,0.0046,0.0041,0.0039,0.0038,0.0039,0.004,0.0043,0.0049,0.0047,0.004,0.0046,0.0057,0.0053,0.0067,0.0056,0.0048,0.0055,0.0062,0.0035,0.0065,0.0099,0.0083,0.0093,0.008,0.0032,0.0094,0.0097,0.0099,0.0086,0.0083,0.0088,0.0085,0.0085,0.0076,0.007,
118.5084,0.0289,0.038,0.0398,0.0375,0.0342,0.0293,0.0266,0.0248,0.0254,0.0317,0.0346,0.0349,0.0322,0.0292,0.0202,0.0171,0.0109,0.0141,0.0186,0.027,0.0309,0.032,0.0059,0.0373,0.0397,0.0345,0.0254,0.0184,0.0132,0.0117,0.0106,0.0106,0.0144,0.0181,0.0211,0.0235,0.0286,0.0317,0.0342,0.0368,0.0377,0.0381,0.0403,0.0399,0.0318,0.0227,0.0168,0.0128,0.0122,0.0085,0.0088,0.0092,0.0118,0.0103,0.0095,0.0116,0.0152,0.0161,0.0159,0.0199,0.024,0.0239,0.0205,0.0208,0.0223,0.0248,0.0287,0.0333,0.0352,0.0356,0.0347,0.0334,0.0313,0.029,0.0269,0.0244,0.0196,0.0128,0.0109,0.0091,0.0084,0.0071,0.0049,0.0038,0.0037,0.0027,0.0033,0.0033,0.0029,0.0035,0.0034,0.0041,0.0052,0.0045,0.0054,0.0074,0.0102,0.0109,0.0106,0.0099,0.0095,0.0074,0.0064,0.0066,0.0084,0.0114,0.0136,0.015,0.0162,0.0172,0.0182,0.0176,0.0177,0.0188,0.0201,0.0204,0.0182,0.0155,0.0151,0.0138,0.0143,0.0145,0.0155,0.0161,0.0145,0.0114,0.0089,0.0077,0.0092,0.0091,0.0092,0.0083,0.0083,0.0083,0.0077,0.0075,0.0068,0.0058,0.0046,0.0037,0.0028,0.0025,0.0016,0.0021,0.0033,0.0023,0.0019,0.0026,0.0018,0.0015,0.0014,0.0014,0.0012,0.0011,0.0012,0.0009,0.0009,0.0011,0.0019,0.0023,0.0019,0.0023,0.0023,0.0023,0.0023,0.0028,0.003,0.0035,0.004,0.0038,0.0038,0.0034,0.003,0.0033,0.003,0.003,0.0034,0.0036,0.0036,0.0035,0.004,0.0037,0.0039,0.004,0.0042,0.0045,0.0047,0.0051,0.0048,0.0058,0.005,0.0056,0.0056,0.0057,0.0053,0.0051,0.0051,0.0052,0.0044,0.0042,0.0041,0.004,0.0038,0.004,0.0038,0.0039,0.0038,0.0039,0.0041,0.0041,0.0034,0.0044,0.0053,0.0048,0.0039,0.0047,0.0045,0.0043,0.0054,0.0049,0.0288,0.0046,0.0035,0.0041,0.0035,0.0037,0.0037,0.0042,0.0041,0.004,0.0041,0.004,0.0046,0.0047,0.0,0.0053,0.0048,0.0061,0.0058,0.0053,0.0067,0.0065,0.0086,0.0089,0.0086,0.0095,0.0088,0.0091,0.0093,0.0088,0.0086,0.0085,0.0079,0.0104,0.0075,0.0063,
137.7771,0.0558,0.0741,0.0809,0.0799,0.0743,0.0626,0.0575,0.0568,0.0679,0.0761,0.0815,0.0826,0.0781,0.0664,0.0413,0.0363,0.0247,0.0313,0.0402,0.0566,0.066,0.0688,0.0771,0.0789,0.0823,0.0684,0.0528,0.04,0.0296,0.0266,0.0249,0.0248,0.0331,0.0406,0.0467,0.0511,0.0601,0.0654,0.0689,0.0724,0.0739,0.0742,0.0759,0.0771,0.0647,0.0469,0.0383,0.0304,0.0289,0.0208,0.0224,0.0226,0.0279,0.025,0.0237,0.0285,0.0363,0.038,0.0384,0.0464,0.0551,0.0544,0.0484,0.0494,0.0524,0.0567,0.0642,0.069,0.0709,0.0713,0.0721,0.0717,0.0692,0.0647,0.0616,0.057,0.0463,0.0313,0.0284,0.0225,0.0224,0.0186,0.0133,0.0105,0.0101,0.0077,0.0095,0.0092,0.0089,0.0102,0.0097,0.0116,0.014,0.0122,0.0144,0.0198,0.0259,0.0279,0.0275,0.0261,0.0247,0.0197,0.0178,0.0183,0.0224,0.0291,0.0343,0.0374,0.0402,0.0421,0.0443,0.0434,0.0443,0.0463,0.0493,0.0494,0.0449,0.0394,0.0384,0.0354,0.0369,0.0374,0.04,0.0404,0.0374,0.0292,0.0229,0.0204,0.0236,0.0242,0.0235,0.0211,0.0216,0.0214,0.0203,0.02,0.0179,0.0156,0.0128,0.0101,0.0087,0.0073,0.0065,0.0055,0.0063,0.0063,0.005,0.0064,0.0047,0.004,0.0039,0.004,0.0035,0.0027,0.0032,0.0025,0.0026,0.0032,0.005,0.0061,0.0059,0.0065,0.0071,0.0063,0.0065,0.008,0.0089,0.0098,0.011,0.0096,0.0111,0.0095,0.0089,0.0087,0.0074,0.0083,0.0095,0.0102,0.0092,0.0098,0.0127,0.0114,0.0106,0.0115,0.0127,0.0132,0.0134,0.0146,0.0138,0.0163,0.0148,0.0168,0.0151,0.0159,0.0153,0.0148,0.0144,0.0245,0.0142,0.0124,0.0126,0.0103,0.0123,0.0116,0.0107,0.0125,0.0114,0.0119,0.0125,0.0132,0.0131,0.0123,0.0131,0.014,0.018,0.0141,0.0137,0.0128,0.0136,0.0136,0.0291,0.0118,0.0116,0.0093,0.009,0.009,0.0097,0.0112,0.0117,0.0106,0.0104,0.0089,0.0136,0.0121,0.0158,0.0122,0.0138,0.0143,0.017,0.0169,0.0193,0.0199,0.0225,0.0212,0.0234,0.0337,0.0231,0.0209,0.0233,0.0215,0.0215,0.0222,0.022,0.0274,0.0235,0.018,
137.8159,0.0503,0.0534,0.0535,0.05,0.0476,0.0424,0.0397,0.0362,0.0368,0.043,0.0454,0.0451,0.0426,0.0413,0.0349,0.0325,0.0245,0.0299,0.0357,0.0421,0.0456,0.0466,0.0082,0.0508,0.0528,0.0509,0.046,0.0358,0.0296,0.0266,0.0247,0.0248,0.0329,0.0404,0.0456,0.049,0.0552,0.0581,0.062,0.0646,0.0668,0.0682,0.0696,0.0714,0.0632,0.0469,0.0373,0.0304,0.0291,0.0209,0.0218,0.0226,0.0277,0.0251,0.0237,0.0283,0.0358,0.0381,0.0382,0.0464,0.0544,0.0544,0.0484,0.0492,0.0521,0.0568,0.0638,0.0687,0.0703,0.0709,0.0708,0.0738,0.0679,0.0649,0.0613,0.0567,0.0464,0.0315,0.0282,0.0227,0.0223,0.0184,0.0132,0.0106,0.0103,0.0077,0.0093,0.0094,0.0084,0.01,0.0096,0.011,0.0139,0.0123,0.0144,0.0199,0.0266,0.0282,0.0277,0.0259,0.025,0.0197,0.0177,0.0185,0.0223,0.0289,0.0341,0.0372,0.04,0.0421,0.0443,0.0437,0.044,0.0464,0.0492,0.0494,0.0448,0.0395,0.0384,0.0355,0.0368,0.0376,0.0396,0.0404,0.0372,0.0293,0.0233,0.0203,0.0238,0.0239,0.0234,0.0212,0.0216,0.0214,0.0202,0.0197,0.0179,0.0157,0.0118,0.01,0.008,0.0068,0.0057,0.0054,0.0061,0.0061,0.005,0.0072,0.0046,0.0039,0.0038,0.0038,0.0031,0.003,0.0033,0.0027,0.0031,0.0035,0.0052,0.0061,0.0055,0.0064,0.0069,0.0064,0.0068,0.008,0.0082,0.0098,0.0111,0.0104,0.0105,0.0093,0.0084,0.0089,0.0086,0.0083,0.0094,0.0104,0.0097,0.0093,0.0124,0.011,0.0114,0.0116,0.0126,0.013,0.0133,0.0161,0.0144,0.0166,0.0144,0.0158,0.0153,0.0158,0.0149,0.0146,0.0145,0.0175,0.0121,0.0119,0.0117,0.011,0.0112,0.011,0.0119,0.0115,0.0117,0.0116,0.0117,0.0125,0.0122,0.0118,0.012,0.0137,0.0129,0.0128,0.0127,0.0132,0.0132,0.013,0.0525,0.011,0.0096,0.009,0.0095,0.0093,0.0091,0.0101,0.0108,0.0097,0.0093,0.01,0.0119,0.0118,0.0,0.0128,0.0124,0.0143,0.0153,0.0154,0.0172,0.021,0.0206,0.0201,0.0244,0.0239,0.0209,0.0215,0.0224,0.0206,0.0198,0.0204,0.0226,0.025,0.0189,0.0164,
137.8596,0.0564,0.0751,0.0818,0.0807,0.0752,0.0634,0.0582,0.0574,0.0677,0.077,0.0824,0.0835,0.079,0.0672,0.0418,0.0368,0.0251,0.0317,0.0407,0.0571,0.0668,0.0697,0.077,0.0799,0.0831,0.0693,0.0535,0.0407,0.0303,0.027,0.0251,0.0251,0.0334,0.0411,0.0475,0.0518,0.061,0.0658,0.0697,0.0733,0.075,0.0752,0.0769,0.0783,0.0656,0.0478,0.0383,0.0307,0.0296,0.0211,0.0228,0.0226,0.0288,0.0253,0.0242,0.0286,0.0367,0.0385,0.0387,0.0469,0.0555,0.055,0.0491,0.0501,0.0532,0.058,0.0653,0.0696,0.0717,0.0723,0.0728,0.0731,0.0692,0.0661,0.063,0.0579,0.047,0.0317,0.0286,0.0232,0.0228,0.019,0.0134,0.0106,0.0105,0.0079,0.0097,0.0096,0.0091,0.0101,0.0096,0.0119,0.0139,0.0122,0.0145,0.0201,0.0261,0.0286,0.0277,0.0261,0.0248,0.0199,0.0178,0.0177,0.0229,0.0294,0.0344,0.0377,0.0408,0.0429,0.0448,0.0444,0.0449,0.0476,0.0498,0.0501,0.0454,0.0402,0.0394,0.0361,0.0375,0.038,0.0406,0.0416,0.0378,0.0299,0.0237,0.02,0.0239,0.0235,0.0239,0.0215,0.0219,0.0215,0.021,0.0204,0.0183,0.0154,0.0128,0.0103,0.0082,0.0068,0.006,0.0046,0.006,0.0063,0.005,0.0061,0.0048,0.0041,0.0038,0.0035,0.003,0.0029,0.0031,0.0026,0.0028,0.0036,0.0049,0.006,0.0052,0.0062,0.0066,0.0063,0.0069,0.0075,0.009,0.01,0.0113,0.0104,0.0106,0.0095,0.0083,0.0092,0.0085,0.0079,0.0098,0.0108,0.01,0.0094,0.0112,0.0109,0.0109,0.012,0.0125,0.0132,0.014,0.0154,0.0142,0.0166,0.0151,0.017,0.0156,0.0165,0.0118,0.0147,0.0146,0.0147,0.0122,0.0108,0.0115,0.0109,0.0116,0.0116,0.0118,0.0123,0.0121,0.0112,0.0125,0.013,0.0117,0.0126,0.0145,0.0138,0.0126,0.013,0.0132,0.0129,0.0122,0.0132,0.0154,0.0119,0.0097,0.0096,0.0097,0.0091,0.0092,0.0111,0.0096,0.0094,0.0099,0.0096,0.012,0.0119,0.0187,0.0129,0.0132,0.0131,0.015,0.0169,0.0193,0.0211,0.0209,0.0205,0.0267,0.0226,0.0224,0.0215,0.0224,0.0208,0.0208,0.0213,0.0203,0.0283,0.0207,0.0215,
87.4884,0.0415,0.067,0.0876,0.0846,0.0645,0.0466,0.0398,0.0385,0.0504,0.0654,0.0807,0.0885,0.0718,0.0484,0.0245,0.0207,0.0131,0.0171,0.0222,0.0346,0.0421,0.0455,0.0573,0.0676,0.0764,0.0464,0.0289,0.0209,0.0148,0.0131,0.0121,0.0117,0.016,0.0198,0.0229,0.0255,0.0315,0.035,0.039,0.0444,0.0457,0.047,0.0523,0.0489,0.0368,0.0272,0.0197,0.0137,0.0123,0.0087,0.0095,0.0094,0.0116,0.01,0.0096,0.0115,0.0153,0.0159,0.0152,0.0196,0.0237,0.0234,0.0198,0.02,0.0217,0.0239,0.0293,0.0393,0.0442,0.0448,0.0427,0.0378,0.0342,0.0291,0.0231,0.0235,0.0186,0.0123,0.0101,0.0081,0.0081,0.0074,0.0048,0.0038,0.0043,0.003,0.0035,0.0036,0.0032,0.0038,0.0036,0.0039,0.0049,0.0049,0.0055,0.0069,0.0049,0.0104,0.0095,0.009,0.0087,0.0069,0.006,0.0065,0.008,0.0105,0.0125,0.0137,0.0157,0.016,0.017,0.0159,0.0163,0.0168,0.0188,0.0198,0.0166,0.0133,0.0126,0.0123,0.0128,0.0119,0.0131,0.0133,0.0124,0.0101,0.0085,0.0086,0.0093,0.0091,0.0091,0.0084,0.0079,0.0074,0.0066,0.0064,0.006,0.0052,0.0044,0.0037,0.0039,0.0031,0.004,0.0044,0.005,0.0048,0.0056,0.0082,0.0055,0.0054,0.0051,0.0045,0.0039,0.0029,0.0019,0.0016,0.0014,0.0002,0.0019,0.0029,0.003,0.0033,0.004,0.0025,0.003,0.0034,0.0036,0.0044,0.0045,0.0032,0.0043,0.0025,0.0036,0.0034,0.0033,0.0033,0.0035,0.0041,0.0056,0.0046,0.0066,0.0044,0.0054,0.0052,0.0041,0.0052,0.0052,0.005,0.0058,0.0049,0.0053,0.0063,0.005,0.0051,0.0044,0.0041,0.005,0.0045,0.0061,0.0045,0.004,0.0039,0.0048,0.0049,0.0039,0.0054,0.0042,0.0032,0.0052,0.0057,0.0067,0.0037,0.0066,0.0048,0.0054,0.0064,0.0054,0.0052,0.0042,0.0039,0.0276,0.0064,0.0053,0.0047,0.008,0.0056,0.0094,0.0093,0.0089,0.0082,0.0079,0.0058,0.0049,0.0086,0.0163,0.0079,0.0113,0.0073,0.0084,0.0085,0.0096,0.01,0.0103,0.0133,0.0128,0.0143,0.015,0.0165,0.0167,0.0139,0.0134,0.0134,0.0165,0.019,0.0114,0.0095,
87.4532,0.0413,0.0667,0.084,0.0797,0.0644,0.0468,0.0399,0.0386,0.0498,0.0631,0.0725,0.0749,0.0664,0.0484,0.0247,0.0208,0.0131,0.0171,0.0223,0.035,0.0422,0.0454,0.0222,0.0677,0.0749,0.0464,0.0288,0.0207,0.0149,0.0131,0.012,0.0117,0.016,0.02,0.0228,0.0255,0.0315,0.0349,0.0391,0.0443,0.0456,0.0467,0.0523,0.049,0.0371,0.027,0.0188,0.0124,0.0123,0.0086,0.0088,0.0094,0.012,0.0102,0.0093,0.0114,0.0153,0.0156,0.0155,0.0195,0.0238,0.0232,0.0198,0.0199,0.0213,0.0239,0.0295,0.0397,0.0441,0.0445,0.0433,0.0387,0.0335,0.0289,0.0259,0.0234,0.0183,0.0117,0.01,0.0082,0.008,0.0065,0.005,0.0039,0.0037,0.0021,0.0032,0.0031,0.0031,0.0037,0.0035,0.0048,0.0049,0.0046,0.0052,0.0073,0.0094,0.0097,0.0093,0.0089,0.0085,0.0067,0.0058,0.0061,0.0077,0.0104,0.0122,0.0135,0.0148,0.016,0.0168,0.0158,0.0154,0.0167,0.0188,0.0196,0.0163,0.0132,0.0127,0.0116,0.0118,0.0121,0.013,0.013,0.0121,0.0095,0.0079,0.0068,0.0085,0.0085,0.0088,0.0084,0.0077,0.0071,0.0068,0.0067,0.0058,0.0054,0.0042,0.0036,0.0031,0.003,0.0036,0.0042,0.0046,0.0045,0.0052,0.0096,0.0049,0.0048,0.0046,0.0044,0.0034,0.0028,0.0022,0.0016,0.0012,0.0017,0.002,0.0032,0.0022,0.0024,0.0033,0.0027,0.0026,0.0028,0.003,0.0038,0.0039,0.0041,0.0031,0.003,0.0029,0.0031,0.0028,0.0029,0.0033,0.0029,0.0015,0.004,0.006,0.0036,0.0041,0.0036,0.0041,0.0042,0.0043,0.0053,0.0046,0.0044,0.0041,0.0042,0.0029,0.005,0.0036,0.0046,0.0042,0.0057,0.0037,0.0038,0.0034,0.0029,0.0031,0.0035,0.0034,0.0039,0.0036,0.0036,0.0035,0.0028,0.0009,0.004,0.0046,0.0057,0.0041,0.0046,0.0042,0.0039,0.005,0.0046,0.0117,0.0045,0.0041,0.004,0.0047,0.0053,0.0056,0.0061,0.0056,0.0071,0.0067,0.006,0.0069,0.0081,0.0,0.0074,0.0063,0.0049,0.005,0.0058,0.0079,0.0113,0.0119,0.0129,0.0151,0.0413,0.0136,0.0138,0.0139,0.0118,0.0108,0.0106,0.0094,0.0133,0.0084,0.009,
87.3233,0.0402,0.0658,0.0867,0.0835,0.0637,0.0459,0.0392,0.0378,0.0492,0.0646,0.0797,0.0875,0.0709,0.0477,0.0241,0.0203,0.0128,0.0168,0.022,0.0342,0.0417,0.0446,0.0603,0.0666,0.0756,0.0456,0.0287,0.0205,0.0146,0.013,0.012,0.0116,0.0159,0.0196,0.0226,0.0251,0.0311,0.034,0.0384,0.0436,0.0449,0.046,0.0518,0.0483,0.0365,0.0269,0.0205,0.0133,0.0125,0.0082,0.0089,0.0091,0.0126,0.01,0.0093,0.0114,0.0152,0.0157,0.0152,0.0192,0.024,0.0225,0.0194,0.02,0.0213,0.023,0.0297,0.0388,0.0435,0.0442,0.0424,0.0388,0.0339,0.0291,0.0254,0.0232,0.0181,0.0113,0.01,0.0086,0.0083,0.0064,0.0048,0.0041,0.004,0.0028,0.0036,0.0033,0.0033,0.0036,0.0041,0.005,0.0061,0.004,0.0053,0.0071,0.0099,0.0101,0.0094,0.0087,0.0088,0.0064,0.0064,0.0059,0.0078,0.0104,0.0127,0.0135,0.0146,0.0157,0.0159,0.0155,0.0154,0.0162,0.0187,0.019,0.0164,0.0129,0.0124,0.0115,0.0124,0.0115,0.0116,0.0135,0.0118,0.0088,0.0075,0.0077,0.0093,0.0082,0.0092,0.0078,0.0078,0.0076,0.0067,0.0062,0.0063,0.0051,0.0041,0.0033,0.003,0.0027,0.0019,0.004,0.0053,0.004,0.0052,0.0087,0.0049,0.0045,0.0049,0.0048,0.0034,0.0028,0.0024,0.0014,0.0017,0.0019,0.0034,0.002,0.0029,0.0024,0.0032,0.0024,0.0025,0.003,0.0037,0.0039,0.0042,0.0039,0.0031,0.0036,0.0038,0.003,0.0029,0.0027,0.004,0.0032,0.0047,0.0029,0.0042,0.0028,0.004,0.0037,0.0041,0.0044,0.0035,0.0047,0.0049,0.0049,0.0051,0.0047,0.0063,0.0045,0.0044,0.0046,0.0056,0.003,0.0052,0.0037,0.0043,0.0038,0.0039,0.0031,0.0034,0.0028,0.004,0.0026,0.0047,0.0056,0.0049,0.0035,0.0044,0.0041,0.0051,0.006,0.0068,0.0039,0.0041,0.0053,0.0076,0.0047,0.0033,0.0038,0.0086,0.0055,0.0065,0.0055,0.0094,0.0086,0.0067,0.0061,0.0089,0.007,0.0152,0.0064,0.0092,0.0043,0.0082,0.0094,0.0106,0.012,0.0117,0.0137,0.0147,0.0088,0.0119,0.0102,0.0129,0.0125,0.0149,0.011,0.0137,0.025,0.0111,0.0122,
87.2881,0.0411,0.0664,0.0837,0.0792,0.0641,0.0466,0.0396,0.0382,0.0489,0.0628,0.0723,0.0749,0.0661,0.0481,0.0246,0.0207,0.013,0.0171,0.0221,0.0344,0.0419,0.0452,0.0224,0.0669,0.0744,0.0462,0.0287,0.0208,0.015,0.0131,0.012,0.0117,0.0159,0.0199,0.0228,0.0256,0.0318,0.0348,0.0391,0.0443,0.0455,0.0464,0.0526,0.0493,0.0368,0.0274,0.0199,0.013,0.0123,0.0086,0.0084,0.0094,0.0116,0.0106,0.0093,0.0114,0.015,0.0155,0.0155,0.0192,0.0236,0.0231,0.0196,0.0199,0.0213,0.0237,0.0292,0.0397,0.0441,0.0443,0.0431,0.0393,0.0335,0.029,0.0259,0.0229,0.0186,0.0119,0.0101,0.008,0.0081,0.0067,0.0048,0.0039,0.0036,0.0033,0.0034,0.0035,0.0032,0.0037,0.0035,0.0043,0.0049,0.0045,0.0053,0.0072,0.009,0.01,0.0095,0.0089,0.0087,0.0067,0.006,0.006,0.0078,0.0104,0.0123,0.0134,0.0146,0.0159,0.0167,0.0159,0.0152,0.0166,0.0186,0.0195,0.0163,0.0129,0.0125,0.0116,0.012,0.0121,0.0129,0.0131,0.0121,0.0096,0.0079,0.0069,0.0082,0.0087,0.0088,0.008,0.0076,0.0075,0.0069,0.0065,0.0059,0.0055,0.0042,0.0033,0.003,0.0028,0.0029,0.0037,0.0047,0.0043,0.005,0.0086,0.0049,0.0047,0.0048,0.0044,0.0035,0.0027,0.0019,0.0017,0.0016,0.0015,0.0022,0.0028,0.0023,0.0024,0.0025,0.0027,0.0025,0.0028,0.0034,0.0033,0.0036,0.0034,0.0035,0.0032,0.0026,0.0029,0.0028,0.003,0.0032,0.0033,0.0028,0.0032,0.0001,0.0033,0.0031,0.0031,0.0041,0.0044,0.0045,0.006,0.0048,0.0052,0.0055,0.0051,0.0052,0.0045,0.0047,0.0041,0.004,0.0055,0.0039,0.0036,0.004,0.0039,0.004,0.0037,0.0034,0.0036,0.0039,0.0032,0.0035,0.0035,0.0036,0.0036,0.0066,0.0036,0.0031,0.004,0.004,0.0047,0.0052,0.0043,0.0342,0.0068,0.004,0.0038,0.0052,0.0051,0.0064,0.0058,0.0064,0.0063,0.0059,0.0055,0.0059,0.0079,0.0,0.0078,0.0078,0.006,0.008,0.0077,0.0089,0.0183,0.013,0.0126,0.0173,0.0094,0.0131,0.0129,0.0134,0.0118,0.0106,0.0122,0.0106,0.0298,0.0096,0.0064,
87.1644,0.041,0.0666,0.0878,0.0846,0.0644,0.0466,0.0396,0.0383,0.0482,0.0653,0.0807,0.0886,0.0718,0.0483,0.0244,0.0206,0.0131,0.017,0.0224,0.0345,0.0422,0.0452,0.0597,0.0674,0.0766,0.0463,0.0287,0.0208,0.0149,0.0131,0.0119,0.0117,0.0158,0.0199,0.0228,0.0251,0.0313,0.0347,0.0388,0.0438,0.0453,0.0469,0.0526,0.0493,0.037,0.0268,0.0195,0.0139,0.0118,0.0085,0.0096,0.0092,0.0119,0.01,0.0093,0.0114,0.0155,0.0155,0.0154,0.0194,0.0236,0.0227,0.0195,0.0195,0.0211,0.0237,0.0291,0.0387,0.0443,0.0442,0.0429,0.0381,0.0342,0.0292,0.0257,0.0232,0.0186,0.0119,0.0102,0.0081,0.0079,0.0064,0.005,0.0037,0.0037,0.0025,0.0035,0.0031,0.0031,0.0032,0.0034,0.0039,0.0053,0.0044,0.0052,0.0072,0.0116,0.0094,0.0098,0.0086,0.0083,0.0065,0.0057,0.0061,0.0077,0.0099,0.012,0.0131,0.0144,0.0156,0.0164,0.0153,0.0151,0.0162,0.0185,0.0197,0.0163,0.0128,0.0125,0.0114,0.0122,0.0118,0.013,0.0131,0.0121,0.0096,0.0081,0.0057,0.0081,0.0083,0.0086,0.0079,0.0079,0.007,0.0068,0.0064,0.0061,0.0056,0.0042,0.0035,0.0032,0.0028,0.0037,0.0043,0.005,0.005,0.0054,0.0083,0.0053,0.005,0.0044,0.0037,0.0036,0.0026,0.002,0.0013,0.0009,0.0016,0.0023,0.0029,0.0026,0.0025,0.0026,0.0024,0.0026,0.0026,0.0029,0.0037,0.0041,0.0037,0.004,0.0027,0.0031,0.0032,0.0036,0.0033,0.0031,0.0032,0.005,0.003,0.0067,0.0033,0.007,0.0045,0.0054,0.0044,0.0041,0.0041,0.0056,0.0053,0.0062,0.0045,0.0054,0.0047,0.006,0.004,0.0041,0.0031,0.0046,0.0039,0.0042,0.0036,0.003,0.0025,0.0049,0.003,0.0037,0.0033,0.0033,0.0034,0.0039,0.0039,0.0072,0.0043,0.003,0.0039,0.0059,0.0038,0.0048,0.0032,0.0055,0.004,0.0066,0.0076,0.0051,0.0054,0.0041,0.0054,0.0059,0.0052,0.0055,0.0072,0.0062,0.009,0.0102,0.0073,0.008,0.0053,0.0079,0.0087,0.0096,0.0104,0.016,0.0147,0.0163,0.0117,0.0151,0.0132,0.0202,0.0111,0.0134,0.0124,0.0117,0.007,0.0082,0.0121,
87.1292,0.0406,0.0655,0.0826,0.0781,0.0631,0.0457,0.039,0.038,0.0483,0.0619,0.0713,0.0737,0.0651,0.0472,0.0242,0.0203,0.0127,0.0167,0.0217,0.0338,0.0411,0.0442,0.0216,0.0659,0.0733,0.0452,0.0281,0.0201,0.0144,0.0127,0.0116,0.0115,0.0154,0.0193,0.0222,0.0247,0.0307,0.0341,0.038,0.0432,0.0443,0.0454,0.0511,0.0478,0.0354,0.0257,0.0184,0.0126,0.012,0.0083,0.0092,0.009,0.0112,0.0099,0.0091,0.0112,0.0146,0.0154,0.015,0.0191,0.0231,0.0225,0.0191,0.0197,0.0207,0.0231,0.0285,0.0383,0.0429,0.0434,0.0424,0.0373,0.032,0.0286,0.0251,0.0222,0.0176,0.0115,0.0097,0.0078,0.0078,0.0063,0.0047,0.0037,0.0035,0.0026,0.0032,0.0032,0.0029,0.0034,0.0032,0.0037,0.0049,0.0043,0.005,0.007,0.0079,0.0094,0.009,0.0083,0.0082,0.0066,0.0055,0.0058,0.0074,0.01,0.0118,0.013,0.0141,0.0155,0.0161,0.0153,0.0148,0.0156,0.0183,0.0189,0.0158,0.0126,0.0123,0.0113,0.0116,0.0117,0.0124,0.0127,0.0121,0.0094,0.0073,0.0064,0.008,0.0079,0.0083,0.0079,0.0073,0.0071,0.0066,0.0062,0.0057,0.005,0.0039,0.0035,0.0031,0.0029,0.0032,0.0037,0.0044,0.0041,0.0046,0.0088,0.0044,0.0044,0.0029,0.0039,0.0033,0.0025,0.0018,0.0015,0.001,0.001,0.0018,0.0021,0.0012,0.0015,0.0025,0.0024,0.0024,0.003,0.0028,0.0035,0.0036,0.003,0.0031,0.003,0.0028,0.0028,0.0028,0.0029,0.003,0.0031,0.0025,0.0033,0.0033,0.0033,0.0026,0.0035,0.0039,0.0044,0.0041,0.0046,0.0041,0.0049,0.0049,0.0049,0.0045,0.0045,0.0045,0.0045,0.004,0.0072,0.0032,0.0034,0.0032,0.0035,0.0033,0.0035,0.0028,0.0032,0.0031,0.0031,0.0037,0.0032,0.0032,0.0034,0.0025,0.0039,0.0055,0.0044,0.004,0.0042,0.0043,0.0049,0.0186,0.0048,0.0041,0.0036,0.0039,0.0047,0.0044,0.0051,0.0054,0.0065,0.0056,0.0056,0.0057,0.0074,0.0,0.0078,0.0067,0.0057,0.0063,0.0072,0.0089,0.0117,0.0123,0.0136,0.0121,0.0119,0.0128,0.012,0.0147,0.0116,0.0096,0.0102,0.0109,0.0088,0.0083,0.0086,
73.3359,0.0431,0.0719,0.0989,0.0949,0.0689,0.0486,0.041,0.0398,0.052,0.07,0.0901,0.1011,0.0789,0.05,0.0249,0.021,0.0133,0.0174,0.0224,0.0352,0.0429,0.0464,0.0597,0.0752,0.0872,0.0487,0.0289,0.0212,0.015,0.0134,0.0122,0.012,0.0159,0.02,0.0225,0.0253,0.0314,0.0351,0.0399,0.0467,0.0483,0.0501,0.0578,0.0531,0.0387,0.0294,0.0204,0.013,0.0126,0.0087,0.0093,0.0093,0.0118,0.01,0.0091,0.0113,0.015,0.0162,0.0151,0.0191,0.0232,0.0226,0.019,0.019,0.0203,0.0229,0.0292,0.0422,0.0486,0.0495,0.0468,0.0412,0.0349,0.0292,0.0245,0.022,0.0172,0.0112,0.0098,0.0079,0.0077,0.0067,0.0047,0.004,0.0037,0.0029,0.0035,0.0032,0.0031,0.0037,0.0037,0.0043,0.0048,0.0045,0.0051,0.0071,0.0086,0.0097,0.009,0.0084,0.008,0.0066,0.0057,0.0062,0.0073,0.0097,0.0116,0.0131,0.0143,0.0159,0.0175,0.0155,0.0149,0.0162,0.0186,0.0197,0.016,0.0124,0.0119,0.011,0.0113,0.0117,0.0123,0.0125,0.0115,0.009,0.0073,0.0065,0.0084,0.0083,0.0083,0.0083,0.0073,0.0071,0.0066,0.0067,0.0058,0.0051,0.0042,0.0037,0.0028,0.0029,0.003,0.0041,0.0056,0.0046,0.0054,0.0102,0.0055,0.0055,0.0049,0.005,0.0038,0.0032,0.0024,0.0018,0.0012,0.0018,0.0022,0.0027,0.002,0.0026,0.0024,0.003,0.0024,0.0032,0.0031,0.0039,0.004,0.0037,0.0035,0.0042,0.003,0.004,0.0029,0.0034,0.0034,0.0039,0.0042,0.0029,0.0023,0.0033,0.0047,0.0041,0.0044,0.005,0.0042,0.0037,0.0052,0.0053,0.0044,0.0048,0.0047,0.0053,0.0041,0.0053,0.0038,0.0072,0.0043,0.0038,0.0029,0.0038,0.0036,0.0039,0.0032,0.0035,0.0036,0.0044,0.0046,0.0049,0.002,0.0046,0.0031,0.0066,0.0029,0.0064,0.0042,0.0053,0.0054,0.005,0.0152,0.0045,0.0058,0.0048,0.0055,0.0074,0.0059,0.0076,0.0083,0.0088,0.0071,0.0074,0.009,0.0096,0.0168,0.0085,0.0057,0.0077,0.0062,0.01,0.0107,0.0138,0.0137,0.0182,0.0177,0.0189,0.0177,0.0176,0.0132,0.0165,0.0146,0.0128,0.0133,0.0297,0.0131,0.0123,
73.0943,0.0431,0.0718,0.0989,0.095,0.0691,0.0489,0.0411,0.0394,0.053,0.0701,0.0902,0.1012,0.0789,0.0501,0.025,0.021,0.0133,0.0179,0.0225,0.0352,0.0429,0.0465,0.0605,0.0753,0.0879,0.0487,0.0291,0.0212,0.0152,0.0133,0.0122,0.0119,0.0161,0.0199,0.0227,0.0253,0.0315,0.035,0.0398,0.0467,0.0482,0.0501,0.0581,0.0532,0.0387,0.0293,0.0212,0.0129,0.0117,0.0085,0.009,0.0094,0.0118,0.01,0.0092,0.0111,0.0152,0.0155,0.0151,0.019,0.0233,0.0223,0.0191,0.0193,0.0206,0.0226,0.0293,0.0424,0.0487,0.0496,0.0473,0.0417,0.0346,0.0289,0.0248,0.0223,0.0181,0.0112,0.0096,0.0077,0.0078,0.0067,0.0048,0.004,0.0036,0.0025,0.0035,0.0032,0.0031,0.0036,0.0033,0.0041,0.005,0.0043,0.0055,0.007,0.0131,0.0094,0.009,0.0084,0.0082,0.0064,0.0057,0.006,0.0074,0.0099,0.0119,0.0131,0.0142,0.0157,0.0167,0.0153,0.0147,0.0157,0.0184,0.0197,0.016,0.0125,0.012,0.0111,0.0111,0.0113,0.0123,0.0122,0.0116,0.0089,0.0076,0.0067,0.0081,0.008,0.0084,0.0085,0.0075,0.0073,0.0068,0.0062,0.0058,0.005,0.0041,0.0033,0.0029,0.0029,0.0043,0.0039,0.0045,0.0043,0.0056,0.0102,0.0054,0.0049,0.0055,0.0048,0.0036,0.0024,0.0026,0.0016,0.0012,0.0019,0.0023,0.0024,0.0025,0.0024,0.0034,0.0025,0.0025,0.0029,0.0036,0.0036,0.0033,0.0036,0.0038,0.0033,0.003,0.0035,0.0028,0.0025,0.004,0.0036,0.0035,0.0043,0.0045,0.0037,0.0043,0.0035,0.0041,0.0042,0.005,0.0047,0.0048,0.0054,0.0058,0.0055,0.0048,0.0043,0.005,0.0043,0.004,0.0051,0.0038,0.0035,0.004,0.0027,0.0046,0.0036,0.0034,0.0028,0.0032,0.0035,0.0019,0.0051,0.0033,0.0031,0.0058,0.0048,0.0059,0.0042,0.0052,0.0041,0.0045,0.005,0.0212,0.0054,0.0056,0.0046,0.0075,0.0054,0.0049,0.0059,0.0087,0.0075,0.0088,0.0059,0.0097,0.0092,0.0118,0.0081,0.0066,0.0083,0.0087,0.0099,0.0134,0.0117,0.0156,0.0162,0.0162,0.0156,0.0171,0.0178,0.0159,0.0152,0.0167,0.0142,0.0136,0.0118,0.0098,0.011,
72.9099,0.0433,0.0717,0.0955,0.0899,0.0689,0.0486,0.0412,0.04,0.0515,0.0686,0.0809,0.0838,0.0732,0.05,0.0254,0.0212,0.0133,0.0174,0.0225,0.0352,0.0428,0.0463,0.0237,0.0749,0.0852,0.0486,0.029,0.021,0.0152,0.0133,0.0122,0.0118,0.0161,0.0199,0.0228,0.0254,0.0314,0.035,0.0401,0.0465,0.0483,0.05,0.0582,0.0531,0.0387,0.0289,0.0198,0.0129,0.0125,0.0084,0.0092,0.0091,0.0117,0.0099,0.0091,0.0112,0.0147,0.0151,0.0149,0.0187,0.023,0.0223,0.0189,0.019,0.02,0.0227,0.0293,0.0424,0.0489,0.0495,0.0476,0.0418,0.0348,0.0291,0.0249,0.0219,0.0176,0.0113,0.0096,0.0078,0.0078,0.0061,0.0045,0.0038,0.0036,0.0028,0.0033,0.0033,0.003,0.0035,0.0034,0.0042,0.005,0.0043,0.005,0.0069,0.0092,0.0094,0.009,0.0083,0.008,0.0064,0.0057,0.0058,0.0075,0.0098,0.0117,0.0128,0.0147,0.0157,0.0159,0.0153,0.0146,0.0157,0.0187,0.0198,0.0159,0.0121,0.0119,0.0109,0.0112,0.0115,0.012,0.0122,0.0113,0.0089,0.0075,0.0066,0.0079,0.0077,0.0085,0.0077,0.0075,0.0071,0.0065,0.0059,0.0045,0.0046,0.004,0.0034,0.0029,0.003,0.0036,0.0039,0.005,0.0045,0.0056,0.0091,0.0052,0.0052,0.0048,0.0047,0.0035,0.0026,0.0021,0.0014,0.0017,0.0015,0.0021,0.0026,0.002,0.0023,0.003,0.0024,0.0027,0.0027,0.003,0.0034,0.0039,0.0036,0.0034,0.0032,0.0028,0.0028,0.0029,0.0027,0.0032,0.0029,0.0026,0.0033,0.004,0.0035,0.0043,0.0039,0.0042,0.0042,0.0045,0.0045,0.0045,0.005,0.0047,0.005,0.0045,0.0045,0.0044,0.0039,0.0036,0.0106,0.0034,0.0031,0.0024,0.0031,0.0034,0.0035,0.0036,0.0031,0.0034,0.0032,0.0027,0.0023,0.0017,0.0028,0.0052,0.0041,0.0062,0.0038,0.0043,0.0037,0.0036,0.0044,0.0079,0.0045,0.0041,0.0039,0.0064,0.0053,0.0057,0.0062,0.0069,0.0064,0.0068,0.0063,0.0082,0.008,0.0,0.0075,0.0081,0.0071,0.0072,0.0076,0.0106,0.0133,0.0155,0.0151,0.0158,0.018,0.0172,0.0163,0.0165,0.0151,0.0146,0.0129,0.0156,0.0153,0.0084,0.0098,
85.794,0.0391,0.0631,0.0792,0.0741,0.06,0.0438,0.0374,0.0363,0.045,0.0584,0.0672,0.0703,0.0609,0.045,0.023,0.0194,0.0122,0.016,0.0209,0.0324,0.0392,0.0422,0.0186,0.0636,0.0713,0.0434,0.0267,0.0192,0.0139,0.0123,0.0112,0.011,0.0149,0.0186,0.0213,0.0235,0.0293,0.0322,0.0364,0.0416,0.0429,0.0441,0.0503,0.0465,0.0345,0.0253,0.0181,0.0121,0.0115,0.0079,0.0079,0.0089,0.011,0.0092,0.0087,0.0106,0.0139,0.0145,0.0144,0.0178,0.0218,0.021,0.018,0.0181,0.0195,0.0216,0.0271,0.0369,0.0423,0.0427,0.0412,0.0361,0.0339,0.0267,0.0236,0.0209,0.0166,0.0106,0.0094,0.0072,0.0074,0.0063,0.0044,0.0035,0.0034,0.0025,0.003,0.003,0.0027,0.0033,0.0031,0.0038,0.0047,0.004,0.005,0.0067,0.0077,0.009,0.0088,0.0084,0.0079,0.0062,0.0055,0.0056,0.0073,0.0097,0.0104,0.0124,0.0136,0.0145,0.0157,0.0144,0.0142,0.0145,0.0171,0.018,0.0149,0.0118,0.0116,0.0106,0.0111,0.0109,0.0116,0.0113,0.0111,0.0087,0.0072,0.006,0.0079,0.0072,0.0083,0.0074,0.0071,0.0068,0.0064,0.0061,0.0056,0.0053,0.0039,0.003,0.0031,0.0027,0.0032,0.0034,0.0045,0.0041,0.005,0.0086,0.0046,0.0045,0.0042,0.0041,0.0035,0.0026,0.002,0.0014,0.0013,0.0015,0.0019,0.0019,0.0019,0.0022,0.0036,0.0023,0.0026,0.0027,0.003,0.0036,0.0037,0.0032,0.0038,0.003,0.0031,0.0029,0.0027,0.0028,0.0031,0.0031,0.0025,0.0028,0.002,0.0032,0.005,0.0037,0.0038,0.0039,0.004,0.0039,0.0042,0.0051,0.0048,0.0045,0.0043,0.0043,0.0041,0.004,0.004,0.0083,0.004,0.0032,0.0033,0.0033,0.0031,0.0031,0.0034,0.0037,0.0033,0.0029,0.0034,0.0038,0.0039,0.0033,0.0056,0.0028,0.0048,0.0037,0.0041,0.0037,0.0038,0.0039,0.0052,0.0044,0.004,0.0034,0.0038,0.0047,0.0049,0.0054,0.0062,0.0054,0.0053,0.0053,0.0048,0.0066,0.0,0.0068,0.0066,0.0074,0.0073,0.0065,0.0086,0.0104,0.0123,0.0126,0.0148,0.0135,0.0135,0.0128,0.0118,0.0118,0.0114,0.0101,0.0106,0.0061,0.0091,0.008,
85.7168,0.0383,0.0617,0.0771,0.0719,0.0585,0.0428,0.0365,0.0353,0.0436,0.0568,0.0653,0.0685,0.059,0.0438,0.0225,0.0189,0.0119,0.0157,0.0203,0.0315,0.0381,0.0411,0.019,0.062,0.0695,0.0423,0.026,0.0187,0.0135,0.012,0.0108,0.0107,0.0145,0.018,0.0206,0.0229,0.0282,0.0313,0.0352,0.0404,0.0415,0.043,0.0489,0.0453,0.033,0.0245,0.0175,0.0116,0.0111,0.0078,0.0076,0.0083,0.0107,0.009,0.0084,0.0103,0.0135,0.014,0.0138,0.0173,0.021,0.0205,0.0174,0.0178,0.0189,0.0209,0.0261,0.0358,0.0413,0.0416,0.04,0.0351,0.0302,0.026,0.0227,0.0202,0.0162,0.0106,0.009,0.0072,0.0071,0.0059,0.0042,0.0035,0.0033,0.0024,0.0029,0.0031,0.0027,0.0031,0.0031,0.0034,0.0045,0.0044,0.0047,0.0064,0.0081,0.0087,0.0084,0.0077,0.0076,0.0061,0.0052,0.0055,0.0069,0.0092,0.0109,0.0119,0.0131,0.0142,0.0145,0.0141,0.0135,0.0143,0.0166,0.0175,0.0144,0.0115,0.011,0.0102,0.0105,0.0107,0.0113,0.0115,0.0105,0.0083,0.0066,0.0061,0.0074,0.0076,0.0079,0.0072,0.0069,0.0066,0.0062,0.0058,0.0053,0.0048,0.0038,0.0032,0.0029,0.0025,0.003,0.0036,0.0057,0.0038,0.0046,0.0076,0.0044,0.004,0.003,0.0029,0.003,0.0023,0.0016,0.0014,0.001,0.0013,0.0019,0.0016,0.0019,0.0022,0.002,0.0022,0.0021,0.0024,0.0028,0.0031,0.0034,0.0032,0.0033,0.0028,0.0028,0.0025,0.0028,0.0026,0.0029,0.003,0.0017,0.0033,0.0048,0.0032,0.002,0.0035,0.0036,0.0038,0.0039,0.0042,0.0041,0.0048,0.0041,0.0043,0.004,0.0044,0.0035,0.0039,0.0032,0.0028,0.0033,0.0033,0.003,0.0032,0.003,0.0028,0.0028,0.0029,0.0028,0.003,0.0028,0.0032,0.004,0.0032,0.0038,0.0024,0.0047,0.0039,0.0035,0.0033,0.0029,0.0038,0.0097,0.0038,0.0041,0.0033,0.004,0.0041,0.0049,0.0047,0.0057,0.005,0.0048,0.0049,0.0049,0.0062,0.0,0.006,0.0064,0.006,0.0053,0.0064,0.008,0.0108,0.0116,0.0124,0.0124,0.0124,0.0124,0.0127,0.0114,0.0115,0.01,0.0095,0.0102,0.0092,0.0084,0.01,
85.6438,0.039,0.0629,0.0787,0.0735,0.0596,0.0435,0.0372,0.0357,0.0452,0.058,0.067,0.0701,0.0605,0.0447,0.0228,0.0193,0.0121,0.016,0.0207,0.0321,0.0389,0.0419,0.0197,0.0633,0.0709,0.0431,0.0266,0.0191,0.0137,0.0122,0.0111,0.0108,0.0148,0.0185,0.0211,0.0234,0.0289,0.032,0.036,0.0413,0.0424,0.044,0.0501,0.0462,0.0338,0.0252,0.0175,0.0122,0.0118,0.008,0.0075,0.0087,0.0107,0.0092,0.0086,0.0107,0.0139,0.0144,0.014,0.0177,0.0215,0.021,0.0176,0.0182,0.0192,0.0215,0.0267,0.037,0.0423,0.0426,0.0409,0.0358,0.0308,0.0266,0.0232,0.0207,0.0163,0.0106,0.0092,0.0074,0.0074,0.0062,0.0044,0.0035,0.0033,0.0024,0.0029,0.003,0.0028,0.0033,0.0032,0.0042,0.0046,0.0041,0.0048,0.0066,0.0084,0.0092,0.009,0.0081,0.0078,0.0061,0.0054,0.0064,0.0071,0.0095,0.0112,0.0122,0.0135,0.0145,0.0152,0.0143,0.0139,0.0155,0.0169,0.0179,0.0148,0.0118,0.0114,0.0105,0.0109,0.011,0.0115,0.0119,0.0109,0.0087,0.007,0.0064,0.0076,0.0081,0.0081,0.0072,0.0071,0.0068,0.0063,0.0061,0.0054,0.0047,0.0039,0.0034,0.0027,0.0028,0.0052,0.0038,0.0043,0.0039,0.0049,0.0086,0.0044,0.0043,0.0041,0.0042,0.0033,0.0025,0.002,0.0016,0.0013,0.0018,0.0019,0.002,0.0019,0.0024,0.0022,0.0024,0.0025,0.0027,0.0029,0.0028,0.0031,0.0023,0.0015,0.0029,0.0027,0.0033,0.0027,0.003,0.003,0.0028,0.0047,0.0033,0.0087,0.0029,0.0026,0.0037,0.0037,0.004,0.0041,0.0051,0.0041,0.0048,0.0037,0.0047,0.0043,0.0043,0.0046,0.0041,0.004,0.0043,0.0036,0.0032,0.0035,0.0034,0.0033,0.0037,0.0029,0.0034,0.0029,0.003,0.0034,0.0031,0.0025,0.0035,0.0065,0.0047,0.0031,0.0039,0.004,0.0045,0.0038,0.0048,0.0158,0.0036,0.0036,0.0038,0.0046,0.0047,0.0043,0.0055,0.0058,0.0058,0.0054,0.0055,0.0061,0.0067,0.0,0.0074,0.0057,0.0052,0.0059,0.0069,0.0088,0.0083,0.0114,0.0127,0.0114,0.0109,0.0141,0.0137,0.0145,0.0099,0.0098,0.0102,0.0104,0.0059,0.0084,0.0066,
71.4561,0.0441,0.0738,0.1036,0.0991,0.0707,0.0499,0.0421,0.0408,0.0533,0.0726,0.0958,0.1093,0.0832,0.0514,0.0258,0.0218,0.0138,0.0181,0.0234,0.0367,0.0446,0.0485,0.0634,0.0826,0.0971,0.0516,0.0306,0.0224,0.0162,0.0142,0.0131,0.0129,0.0172,0.0213,0.0244,0.0269,0.0332,0.037,0.0429,0.0507,0.0523,0.0546,0.0642,0.058,0.0422,0.0324,0.0206,0.0136,0.0132,0.0094,0.0094,0.0097,0.0122,0.0106,0.0096,0.0118,0.0155,0.0161,0.0159,0.0199,0.0243,0.0236,0.0196,0.0184,0.0217,0.0239,0.0309,0.046,0.0532,0.0539,0.0508,0.0435,0.0371,0.0305,0.0258,0.0226,0.0179,0.0119,0.0103,0.0083,0.0082,0.0068,0.0047,0.0039,0.0037,0.003,0.0034,0.0034,0.0032,0.0037,0.0036,0.0039,0.0039,0.0047,0.0053,0.0075,0.0099,0.0097,0.0094,0.0088,0.0083,0.0066,0.0061,0.0062,0.0078,0.0104,0.0122,0.0137,0.0152,0.0167,0.0176,0.0165,0.0154,0.0167,0.0197,0.0208,0.0168,0.0131,0.0125,0.0114,0.0122,0.012,0.0128,0.0134,0.012,0.0092,0.0071,0.0072,0.0082,0.0087,0.009,0.0084,0.0079,0.0075,0.0062,0.0058,0.006,0.0052,0.0042,0.0037,0.0031,0.0031,0.0036,0.0042,0.005,0.0046,0.0058,0.01,0.0054,0.0051,0.0047,0.0049,0.0036,0.0032,0.002,0.0016,0.0018,0.0018,0.0022,0.0029,0.0024,0.0028,0.0027,0.0029,0.0031,0.0035,0.0028,0.0036,0.0038,0.0032,0.0035,0.0035,0.0033,0.0034,0.0024,0.0026,0.0032,0.0035,0.0033,0.0037,0.0044,0.003,0.0036,0.0046,0.0043,0.0047,0.0047,0.0053,0.0051,0.0053,0.0051,0.0055,0.005,0.0055,0.004,0.005,0.004,0.0067,0.0037,0.004,0.0044,0.004,0.0035,0.0033,0.0033,0.0025,0.0038,0.004,0.0036,0.0066,0.0037,0.004,0.004,0.0039,0.0037,0.0045,0.005,0.0043,0.005,0.0049,0.0198,0.0043,0.0036,0.005,0.0048,0.0051,0.0059,0.0074,0.008,0.0077,0.0067,0.0078,0.0061,0.0079,0.0096,0.0083,0.0085,0.0086,0.007,0.0093,0.0119,0.0156,0.0154,0.0173,0.0168,0.0185,0.0144,0.0157,0.0149,0.0175,0.015,0.0153,0.0151,0.0148,0.0123,0.0121,
71.4374,0.0454,0.0753,0.0995,0.0928,0.0719,0.0509,0.043,0.0415,0.0542,0.0706,0.0831,0.0861,0.0758,0.0524,0.0265,0.0223,0.0141,0.0185,0.024,0.0373,0.0454,0.0494,0.0416,0.0827,0.0939,0.0526,0.0312,0.0227,0.0165,0.0145,0.0132,0.0131,0.0176,0.0218,0.0248,0.0275,0.034,0.038,0.0438,0.0515,0.0536,0.0559,0.0656,0.0594,0.043,0.0328,0.0208,0.0138,0.0135,0.0094,0.0096,0.01,0.0124,0.0107,0.01,0.0121,0.0158,0.0163,0.016,0.0201,0.0247,0.0239,0.0201,0.0203,0.0217,0.0242,0.0315,0.047,0.0546,0.0554,0.0528,0.0456,0.0378,0.0311,0.0262,0.0229,0.0183,0.012,0.0102,0.0084,0.0083,0.0068,0.005,0.004,0.0038,0.003,0.0035,0.0036,0.0032,0.0036,0.0035,0.0043,0.0051,0.0047,0.0055,0.0074,0.009,0.0098,0.009,0.0089,0.0086,0.0069,0.0062,0.0063,0.008,0.0106,0.0125,0.0138,0.0154,0.017,0.018,0.0167,0.0158,0.0173,0.02,0.0212,0.017,0.0131,0.0127,0.0117,0.0122,0.0123,0.013,0.0134,0.0122,0.0093,0.0074,0.0068,0.0086,0.009,0.0093,0.0085,0.008,0.0075,0.0072,0.0067,0.0062,0.0055,0.0044,0.0036,0.0033,0.0032,0.0039,0.0043,0.0049,0.0047,0.0059,0.0099,0.0055,0.0053,0.005,0.0049,0.0039,0.0028,0.0021,0.0018,0.0015,0.0018,0.0023,0.003,0.0023,0.0026,0.003,0.0027,0.0028,0.0032,0.0033,0.0032,0.0041,0.0038,0.0033,0.0029,0.003,0.0033,0.0032,0.0032,0.0034,0.0037,0.0036,0.0037,0.0027,0.0039,0.0041,0.0041,0.0043,0.0047,0.0047,0.0053,0.0049,0.0053,0.0043,0.0053,0.0052,0.0052,0.0047,0.0047,0.0041,0.0038,0.0041,0.0038,0.0036,0.0038,0.0039,0.0039,0.0037,0.0035,0.0037,0.0036,0.0037,0.0055,0.0039,0.004,0.0048,0.0044,0.0055,0.0043,0.0045,0.0045,0.0045,0.0047,0.0116,0.0052,0.0046,0.0047,0.0048,0.0055,0.0057,0.0066,0.0075,0.0073,0.0069,0.0065,0.008,0.0087,0.0078,0.0085,0.0083,0.0081,0.0074,0.0089,0.0116,0.0149,0.0159,0.0174,0.0173,0.0204,0.0183,0.0177,0.017,0.0165,0.0156,0.0151,0.0151,0.0128,0.0121,0.0124,
71.3656,0.0444,0.0739,0.1036,0.0991,0.0706,0.0498,0.0421,0.0407,0.0536,0.0726,0.0958,0.1092,0.0831,0.0513,0.0258,0.0217,0.0139,0.0181,0.0234,0.0366,0.0445,0.0483,0.0644,0.0825,0.0971,0.0514,0.0306,0.0223,0.0162,0.0141,0.0129,0.0128,0.0173,0.0214,0.0243,0.0268,0.0331,0.0369,0.0428,0.0505,0.0524,0.0545,0.064,0.058,0.0419,0.0319,0.0213,0.0137,0.0132,0.0092,0.0093,0.01,0.0123,0.0106,0.0097,0.0118,0.0156,0.0162,0.0159,0.0199,0.0242,0.0234,0.0197,0.02,0.0214,0.0237,0.0308,0.0458,0.0533,0.0539,0.0514,0.0445,0.037,0.0303,0.0257,0.0224,0.0181,0.0117,0.0101,0.0081,0.0083,0.0068,0.0051,0.004,0.0038,0.0028,0.0035,0.0034,0.0031,0.0036,0.0036,0.0043,0.0054,0.0047,0.0055,0.0073,0.01,0.0097,0.0097,0.0087,0.0085,0.0069,0.0061,0.0063,0.0079,0.0104,0.0124,0.0136,0.0153,0.0167,0.0179,0.0164,0.0155,0.0168,0.0196,0.0207,0.0167,0.0129,0.0123,0.0116,0.012,0.0119,0.0127,0.0131,0.0119,0.0093,0.0076,0.0074,0.0086,0.0087,0.0093,0.0085,0.0082,0.0075,0.0073,0.0067,0.0061,0.0055,0.0046,0.0035,0.0033,0.0031,0.0029,0.0042,0.0049,0.0045,0.0053,0.0094,0.0054,0.0053,0.0052,0.005,0.004,0.0028,0.0023,0.0021,0.0013,0.0018,0.0022,0.0029,0.0022,0.0027,0.003,0.0028,0.0027,0.0036,0.0036,0.0037,0.0042,0.0037,0.0038,0.0033,0.0034,0.0034,0.0031,0.0034,0.0034,0.0037,0.0049,0.0035,0.011,0.0039,0.0034,0.0041,0.0047,0.0047,0.0048,0.005,0.0048,0.0055,0.0049,0.005,0.0051,0.0055,0.0041,0.0041,0.0015,0.0035,0.0047,0.0032,0.0043,0.0035,0.0044,0.0031,0.0038,0.0042,0.0044,0.0039,0.0048,0.0048,0.0042,0.004,0.0041,0.0039,0.0053,0.0042,0.0056,0.0044,0.0059,0.0003,0.0098,0.0047,0.0051,0.0045,0.0051,0.0056,0.0073,0.0071,0.0074,0.0073,0.0068,0.0073,0.0084,0.0081,0.0125,0.0095,0.0089,0.0083,0.009,0.01,0.012,0.0154,0.017,0.0166,0.0201,0.0197,0.0184,0.0176,0.0163,0.0162,0.0176,0.015,0.0145,0.0209,0.0122,0.0136,
71.347,0.0443,0.0733,0.0968,0.0902,0.07,0.0496,0.0419,0.0404,0.0523,0.0687,0.081,0.0839,0.0737,0.051,0.0259,0.0218,0.0138,0.0181,0.0234,0.0363,0.0441,0.048,0.0394,0.0805,0.0914,0.0512,0.0304,0.0221,0.016,0.0142,0.0131,0.0129,0.0172,0.0213,0.0242,0.0267,0.033,0.0372,0.0427,0.0505,0.0522,0.0544,0.0638,0.0578,0.042,0.0319,0.0196,0.0133,0.0131,0.0092,0.0094,0.0098,0.0121,0.0105,0.0097,0.0118,0.0154,0.016,0.0155,0.0196,0.024,0.0234,0.0196,0.0199,0.0213,0.0235,0.0308,0.0458,0.053,0.0538,0.0513,0.0447,0.0359,0.03,0.0256,0.0223,0.0176,0.0117,0.0101,0.0082,0.008,0.0067,0.0049,0.004,0.0038,0.0029,0.0034,0.0034,0.0032,0.0036,0.0035,0.0039,0.0053,0.0047,0.0054,0.0072,0.0089,0.0098,0.0093,0.0088,0.0084,0.0067,0.0061,0.0061,0.0078,0.0104,0.0123,0.0136,0.015,0.0166,0.0176,0.0163,0.0154,0.0167,0.0195,0.0207,0.0166,0.0128,0.0124,0.0114,0.0118,0.012,0.0127,0.0132,0.0119,0.0093,0.0073,0.0068,0.0084,0.0088,0.0091,0.0085,0.0079,0.0075,0.0068,0.0067,0.0062,0.0055,0.0043,0.0036,0.0032,0.003,0.0036,0.004,0.005,0.0046,0.0053,0.0097,0.0053,0.0048,0.0049,0.0048,0.004,0.0029,0.0022,0.0017,0.0015,0.0017,0.0019,0.0022,0.0022,0.0026,0.0028,0.0025,0.0027,0.003,0.0032,0.0038,0.004,0.0038,0.0038,0.0033,0.0031,0.0031,0.0032,0.003,0.0035,0.003,0.0029,0.0035,0.0014,0.0038,0.0037,0.0041,0.0041,0.0046,0.0046,0.0053,0.0049,0.0053,0.005,0.0053,0.0052,0.005,0.005,0.0047,0.0045,0.003,0.004,0.004,0.0035,0.0037,0.0037,0.0038,0.0039,0.0036,0.0035,0.0036,0.0037,0.0034,0.0036,0.004,0.0046,0.0044,0.0067,0.0045,0.0043,0.0048,0.0048,0.0049,0.0194,0.0055,0.0044,0.0047,0.005,0.0058,0.0068,0.0063,0.0071,0.0068,0.0067,0.0065,0.008,0.0084,0.0081,0.0089,0.0075,0.007,0.0065,0.0094,0.012,0.0145,0.0162,0.0172,0.0163,0.0184,0.0172,0.0177,0.0159,0.0163,0.0151,0.0149,0.0142,0.0134,0.0119,0.0116,
66.548,0.0462,0.0772,0.1104,0.1054,0.0741,0.052,0.0439,0.0423,0.0562,0.0763,0.1024,0.1179,0.0886,0.0536,0.0269,0.0228,0.0146,0.019,0.0244,0.038,0.0461,0.0503,0.067,0.0889,0.1057,0.0542,0.0319,0.0235,0.017,0.0151,0.0136,0.0134,0.0181,0.0222,0.0253,0.0279,0.0345,0.0387,0.0449,0.0541,0.0562,0.0587,0.0698,0.0623,0.0444,0.0341,0.0235,0.0143,0.0138,0.0096,0.0095,0.0101,0.0129,0.0111,0.0103,0.0124,0.0161,0.0169,0.0163,0.0203,0.0251,0.0242,0.0205,0.0207,0.0221,0.0248,0.0327,0.0501,0.059,0.0596,0.0564,0.0489,0.0399,0.0325,0.0268,0.0233,0.0182,0.0124,0.0105,0.0085,0.0087,0.0071,0.0051,0.0043,0.0041,0.0033,0.0038,0.0039,0.0036,0.0041,0.0039,0.0045,0.0053,0.0048,0.0057,0.0078,0.0098,0.0105,0.0099,0.0092,0.0089,0.0074,0.0061,0.0068,0.0083,0.0111,0.0128,0.0141,0.0159,0.0181,0.019,0.0176,0.0166,0.0182,0.0213,0.0224,0.0181,0.0134,0.0132,0.012,0.0126,0.0128,0.0133,0.0134,0.0123,0.0099,0.0081,0.0067,0.0092,0.0091,0.0096,0.0089,0.0083,0.008,0.0076,0.0073,0.0064,0.0054,0.0046,0.0038,0.0034,0.0033,0.004,0.0052,0.0064,0.0055,0.0063,0.0111,0.0058,0.0056,0.0058,0.0053,0.0044,0.0033,0.0024,0.0021,0.0019,0.0019,0.0022,0.0029,0.0025,0.0029,0.003,0.003,0.0033,0.0035,0.0035,0.0042,0.0021,0.0044,0.0039,0.0037,0.0032,0.0037,0.0037,0.0032,0.003,0.0035,0.003,0.0042,0.0066,0.0027,0.004,0.0049,0.0044,0.0053,0.0049,0.0056,0.005,0.0059,0.0056,0.0058,0.0059,0.0056,0.0055,0.0049,0.0046,0.004,0.0045,0.0043,0.0042,0.0032,0.004,0.0035,0.0038,0.0043,0.0033,0.0039,0.004,0.0039,0.0031,0.0041,0.0044,0.0059,0.0039,0.0047,0.0053,0.0053,0.0049,0.0049,0.0175,0.0044,0.0037,0.0043,0.0064,0.0062,0.0068,0.0076,0.0086,0.009,0.0079,0.007,0.0069,0.0065,0.0199,0.0108,0.0087,0.0101,0.0102,0.0103,0.0143,0.0171,0.0193,0.021,0.0219,0.0207,0.0202,0.0205,0.0208,0.0193,0.0187,0.0187,0.0142,0.0217,0.0148,0.0131,
66.5352,0.0467,0.0774,0.1024,0.0951,0.0739,0.0521,0.044,0.0424,0.0542,0.0725,0.0848,0.0868,0.0769,0.0536,0.0272,0.023,0.0146,0.019,0.0245,0.0381,0.0461,0.0503,0.0227,0.0867,0.0961,0.0543,0.032,0.0233,0.017,0.015,0.0138,0.0136,0.0181,0.0224,0.0253,0.028,0.0347,0.0387,0.0451,0.0542,0.0562,0.0589,0.0699,0.0627,0.0446,0.0341,0.0224,0.0143,0.0137,0.0096,0.01,0.0104,0.0127,0.0109,0.0101,0.0124,0.016,0.0167,0.0163,0.0205,0.0249,0.0242,0.0204,0.0206,0.0221,0.0246,0.0327,0.0499,0.0592,0.0601,0.0572,0.0488,0.0403,0.0325,0.0271,0.0236,0.0185,0.0124,0.0105,0.0086,0.0084,0.0069,0.0051,0.0043,0.004,0.003,0.0036,0.0036,0.0029,0.0039,0.0038,0.0046,0.0055,0.0051,0.0057,0.0078,0.0094,0.0103,0.0099,0.0094,0.0089,0.0072,0.0064,0.0065,0.0083,0.0109,0.0128,0.0143,0.0162,0.018,0.0192,0.0174,0.0165,0.0175,0.0213,0.0227,0.0179,0.0135,0.013,0.012,0.0124,0.0126,0.0133,0.0135,0.0125,0.0095,0.0077,0.0069,0.0089,0.0094,0.0095,0.009,0.0082,0.0078,0.0073,0.007,0.0063,0.0055,0.0044,0.0033,0.0033,0.0035,0.0037,0.0048,0.0059,0.0052,0.0064,0.0107,0.0059,0.0059,0.0055,0.0056,0.0042,0.0031,0.0025,0.0019,0.0016,0.002,0.0024,0.0025,0.0025,0.0027,0.0026,0.0029,0.0029,0.0033,0.0035,0.0038,0.0042,0.0039,0.0038,0.0036,0.0033,0.0033,0.0033,0.0034,0.0035,0.0039,0.0046,0.004,0.0051,0.0041,0.0048,0.0044,0.0048,0.0047,0.005,0.006,0.005,0.0056,0.0052,0.0055,0.0053,0.0054,0.0053,0.0049,0.0046,0.0033,0.004,0.0039,0.0039,0.0038,0.0039,0.0038,0.0034,0.004,0.0036,0.0041,0.0038,0.0034,0.0044,0.0042,0.0044,0.004,0.0046,0.0045,0.0042,0.0052,0.0051,0.0052,0.0112,0.0052,0.005,0.0048,0.0056,0.0062,0.0065,0.0076,0.0077,0.0076,0.0071,0.0073,0.0094,0.0095,0.0,0.0087,0.0072,0.0072,0.0082,0.01,0.0128,0.0162,0.0182,0.0195,0.0198,0.0213,0.0205,0.0203,0.0199,0.0187,0.0183,0.0159,0.0167,0.0177,0.0139,0.0136,
66.0705,0.0466,0.0778,0.1112,0.1062,0.0745,0.0522,0.0441,0.0426,0.0562,0.0767,0.1032,0.1188,0.0892,0.0538,0.0271,0.0228,0.0146,0.0189,0.0245,0.0381,0.0464,0.0506,0.0666,0.0896,0.1066,0.0546,0.032,0.0234,0.017,0.015,0.0138,0.0135,0.0181,0.0222,0.0251,0.0279,0.0345,0.0384,0.0452,0.0543,0.0564,0.0593,0.0704,0.0628,0.0448,0.0338,0.0224,0.014,0.0138,0.0095,0.0097,0.0101,0.0127,0.0107,0.0101,0.0122,0.016,0.0166,0.0164,0.0203,0.025,0.0241,0.0204,0.0205,0.022,0.0244,0.0329,0.0507,0.0594,0.0599,0.0574,0.0491,0.0406,0.0323,0.0268,0.0233,0.0184,0.0122,0.0104,0.0084,0.0084,0.0071,0.0053,0.004,0.0039,0.0028,0.0036,0.0035,0.0033,0.0039,0.0038,0.0044,0.0053,0.0047,0.0058,0.0076,0.0095,0.0101,0.0098,0.0091,0.0086,0.0071,0.0066,0.0064,0.0083,0.0109,0.0129,0.0142,0.0162,0.0178,0.0192,0.0173,0.0163,0.0179,0.0215,0.0226,0.0182,0.0133,0.0133,0.0118,0.0124,0.0126,0.0133,0.0136,0.0125,0.0098,0.008,0.0073,0.0088,0.0088,0.0093,0.0084,0.0082,0.0078,0.0073,0.0068,0.0064,0.0054,0.0045,0.0036,0.0032,0.0029,0.004,0.0046,0.0053,0.0049,0.0059,0.01,0.0053,0.0054,0.0049,0.0048,0.0036,0.0025,0.002,0.0014,0.0015,0.0014,0.0025,0.0024,0.0027,0.0023,0.0028,0.0027,0.0029,0.0033,0.0032,0.0033,0.004,0.0041,0.0034,0.0032,0.0032,0.0032,0.0036,0.0032,0.0039,0.0036,0.0029,0.0036,0.0029,0.0032,0.0041,0.0041,0.005,0.0046,0.0045,0.0058,0.0045,0.0048,0.0047,0.005,0.0048,0.0042,0.0051,0.005,0.0044,0.0048,0.0041,0.0032,0.0041,0.0023,0.0033,0.0035,0.0047,0.0037,0.0033,0.0032,0.0034,0.0041,0.0041,0.0035,0.0045,0.004,0.0059,0.0037,0.0052,0.0051,0.0042,0.0039,0.0048,0.0052,0.0051,0.0038,0.0049,0.0051,0.0066,0.006,0.0085,0.0072,0.0068,0.0065,0.0093,0.0103,0.0181,0.0087,0.0095,0.0077,0.008,0.011,0.0125,0.0165,0.0176,0.0189,0.0204,0.0242,0.0218,0.0197,0.0221,0.019,0.0178,0.0119,0.0123,0.0182,0.0145,0.0125,
66.055,0.0471,0.0781,0.1036,0.096,0.0747,0.0526,0.0444,0.0428,0.0549,0.0732,0.0856,0.0874,0.0775,0.0541,0.0275,0.0231,0.0147,0.0192,0.0248,0.0383,0.0466,0.0507,0.0219,0.0875,0.0969,0.0548,0.0322,0.0234,0.0172,0.0151,0.0139,0.0136,0.0182,0.0225,0.0255,0.0282,0.0349,0.0389,0.0456,0.0547,0.0568,0.0596,0.0708,0.0634,0.045,0.0344,0.0227,0.0143,0.014,0.0097,0.01,0.0104,0.0129,0.011,0.0102,0.0124,0.0162,0.0169,0.0165,0.0206,0.0252,0.0243,0.0206,0.0207,0.0223,0.0248,0.0331,0.051,0.0603,0.0609,0.058,0.0505,0.0411,0.0329,0.0272,0.0236,0.0188,0.0123,0.0106,0.0087,0.0085,0.0071,0.0052,0.0042,0.004,0.003,0.0037,0.0037,0.0033,0.0039,0.0038,0.0047,0.0054,0.0049,0.0058,0.0078,0.0097,0.0103,0.0099,0.0093,0.009,0.0071,0.0066,0.0067,0.0083,0.011,0.0129,0.0144,0.0163,0.0181,0.0193,0.0177,0.0165,0.0181,0.0217,0.023,0.0182,0.0136,0.0132,0.0119,0.0111,0.0127,0.0134,0.0137,0.0126,0.01,0.0078,0.0072,0.0089,0.0091,0.0095,0.0087,0.0082,0.0078,0.0074,0.007,0.0064,0.0055,0.0046,0.0037,0.0034,0.0032,0.003,0.0038,0.0053,0.0048,0.0061,0.0102,0.0056,0.0054,0.0051,0.005,0.004,0.003,0.0023,0.0018,0.0014,0.0015,0.0002,0.0024,0.0023,0.0026,0.0026,0.0028,0.003,0.0032,0.0035,0.0038,0.0043,0.0037,0.0033,0.0034,0.0033,0.0033,0.0032,0.0033,0.0035,0.0039,0.0037,0.0037,0.0079,0.0044,0.0043,0.0043,0.0048,0.0049,0.005,0.0064,0.005,0.0057,0.0054,0.0056,0.0053,0.0052,0.0058,0.0049,0.0049,0.0111,0.0041,0.0039,0.004,0.0038,0.0041,0.0039,0.0038,0.0037,0.0036,0.0038,0.0037,0.0036,0.0042,0.0031,0.0032,0.0043,0.0056,0.0047,0.0047,0.0047,0.0051,0.005,0.0148,0.0028,0.003,0.005,0.006,0.0062,0.0072,0.0067,0.0082,0.0077,0.0073,0.0076,0.0089,0.0096,0.0,0.0083,0.0089,0.0084,0.009,0.0093,0.0131,0.0163,0.0187,0.0193,0.0202,0.0171,0.0172,0.0204,0.0169,0.0193,0.0175,0.0167,0.0169,0.0151,0.0092,0.0135,
65.8126,0.0464,0.0776,0.1112,0.1061,0.0744,0.0521,0.044,0.0424,0.0561,0.0766,0.1031,0.1188,0.0892,0.0538,0.0271,0.0227,0.0145,0.0189,0.0245,0.0381,0.0463,0.0505,0.068,0.0897,0.1067,0.0545,0.0319,0.0234,0.017,0.0149,0.0137,0.0134,0.0181,0.0222,0.0251,0.0279,0.0346,0.0384,0.0452,0.0543,0.0564,0.0591,0.0707,0.063,0.0445,0.0344,0.0225,0.0143,0.0138,0.0096,0.01,0.0102,0.0127,0.0109,0.0103,0.0123,0.0163,0.0166,0.0165,0.0204,0.0249,0.0242,0.0207,0.0207,0.0221,0.0245,0.0329,0.0506,0.0595,0.0605,0.0576,0.0497,0.0408,0.0325,0.027,0.0232,0.0185,0.0122,0.0107,0.0084,0.0087,0.0067,0.0054,0.004,0.004,0.0031,0.0037,0.0036,0.0035,0.0037,0.0041,0.0047,0.0054,0.0052,0.0061,0.0077,0.0096,0.0102,0.01,0.0091,0.0088,0.0072,0.0068,0.0063,0.0085,0.011,0.013,0.0142,0.0164,0.018,0.0193,0.0175,0.0165,0.0175,0.0215,0.0229,0.0183,0.0134,0.0129,0.012,0.0126,0.0126,0.0134,0.0139,0.0124,0.0098,0.0081,0.0075,0.0092,0.0091,0.0095,0.0088,0.0083,0.0075,0.0075,0.0068,0.0064,0.0056,0.0047,0.0039,0.0035,0.0035,0.0039,0.0041,0.0058,0.0046,0.0061,0.0102,0.0056,0.0057,0.005,0.0052,0.0043,0.0029,0.0026,0.0015,0.0017,0.0017,0.0025,0.0024,0.0027,0.0023,0.0032,0.0028,0.0032,0.0029,0.0036,0.0038,0.0041,0.0039,0.0043,0.0034,0.004,0.0029,0.0034,0.0035,0.004,0.0035,0.0047,0.0047,0.0036,0.004,0.0048,0.0042,0.0056,0.0047,0.0047,0.0051,0.0058,0.0057,0.0056,0.0055,0.0057,0.0056,0.0053,0.0048,0.005,0.0048,0.0044,0.004,0.0048,0.004,0.0043,0.0041,0.0042,0.0039,0.0043,0.0036,0.0054,0.0046,0.0045,0.004,0.0059,0.0038,0.0054,0.0044,0.0064,0.0047,0.0065,0.0062,0.0187,0.005,0.005,0.0062,0.0055,0.0073,0.006,0.007,0.0085,0.0086,0.0073,0.0025,0.0094,0.0091,0.0166,0.009,0.0086,0.0095,0.0096,0.0096,0.0147,0.0181,0.0208,0.0204,0.0211,0.0207,0.0221,0.0174,0.0214,0.02,0.0185,0.0165,0.0178,0.0222,0.0161,0.0135,
65.7955,0.0466,0.0774,0.1025,0.0951,0.074,0.052,0.0439,0.0424,0.0536,0.0724,0.0846,0.0865,0.0767,0.0536,0.0272,0.0229,0.0146,0.019,0.0245,0.038,0.0462,0.0503,0.0208,0.0868,0.0959,0.0544,0.0318,0.0233,0.017,0.015,0.0137,0.0134,0.018,0.0223,0.0253,0.0279,0.0346,0.0387,0.0452,0.0545,0.0565,0.0592,0.0705,0.063,0.0446,0.0341,0.0224,0.0142,0.0137,0.0096,0.0098,0.0102,0.0126,0.0109,0.0101,0.0121,0.0161,0.0166,0.0163,0.0204,0.025,0.0242,0.0204,0.0206,0.0219,0.0246,0.0327,0.0508,0.0598,0.0607,0.0578,0.0498,0.0405,0.0327,0.0271,0.0234,0.0185,0.0122,0.0105,0.0084,0.0085,0.0069,0.0052,0.0041,0.004,0.003,0.0037,0.0036,0.0033,0.0039,0.0037,0.0048,0.0052,0.0048,0.0058,0.0077,0.0097,0.0101,0.0098,0.0092,0.0089,0.0071,0.0066,0.0063,0.0083,0.0109,0.0128,0.0142,0.0162,0.0181,0.0192,0.0176,0.0165,0.0179,0.0216,0.0228,0.018,0.0135,0.013,0.012,0.0124,0.0126,0.0133,0.0137,0.0126,0.0097,0.0077,0.0068,0.0088,0.009,0.0096,0.0085,0.0083,0.0079,0.0073,0.0069,0.0064,0.0054,0.0045,0.0038,0.0034,0.0033,0.0044,0.0043,0.0056,0.0049,0.0061,0.011,0.0056,0.0055,0.0052,0.005,0.004,0.003,0.0024,0.0018,0.0018,0.0019,0.0024,0.0027,0.0025,0.0027,0.0028,0.0027,0.0029,0.0033,0.0034,0.0038,0.0041,0.0039,0.0038,0.0036,0.0033,0.0034,0.0032,0.0033,0.0035,0.0036,0.0041,0.0036,0.0066,0.0039,0.0043,0.0043,0.0047,0.0047,0.0048,0.0051,0.0051,0.0056,0.0052,0.0055,0.0055,0.0053,0.0054,0.0048,0.0047,0.0081,0.0043,0.004,0.0038,0.0038,0.004,0.0036,0.0042,0.0037,0.0037,0.0038,0.0038,0.0033,0.0038,0.0041,0.0042,0.0046,0.0041,0.0045,0.0046,0.0046,0.0053,0.0051,0.0132,0.0051,0.0049,0.0044,0.0059,0.0057,0.0066,0.0071,0.0077,0.0077,0.0071,0.007,0.0087,0.0093,0.0,0.0077,0.01,0.0084,0.007,0.01,0.0127,0.0222,0.0188,0.0198,0.0205,0.022,0.0207,0.0205,0.0204,0.0162,0.0171,0.0165,0.0151,0.0197,0.0132,0.0071,
65.5537,0.0467,0.0781,0.1117,0.1066,0.0749,0.0524,0.0442,0.0428,0.0559,0.077,0.1037,0.1194,0.0896,0.0541,0.0272,0.0229,0.0146,0.0191,0.0246,0.0383,0.0465,0.0508,0.0682,0.0901,0.1072,0.0548,0.0321,0.0236,0.0171,0.015,0.0139,0.0137,0.0182,0.0224,0.0253,0.0281,0.0346,0.0388,0.0455,0.0546,0.0567,0.0594,0.0709,0.0634,0.0447,0.0347,0.0238,0.0144,0.0138,0.0097,0.0099,0.0103,0.0128,0.0108,0.0104,0.0123,0.0161,0.0167,0.0165,0.0206,0.0251,0.0242,0.0205,0.0207,0.0224,0.0246,0.0329,0.0506,0.06,0.061,0.0578,0.0498,0.0407,0.0327,0.0272,0.0235,0.0186,0.0123,0.0106,0.0086,0.0085,0.007,0.0054,0.0042,0.004,0.0031,0.0037,0.0038,0.0035,0.0041,0.0038,0.0048,0.0052,0.005,0.0056,0.0076,0.0096,0.0103,0.0103,0.0094,0.009,0.0072,0.0065,0.0065,0.0082,0.011,0.0128,0.0142,0.0161,0.0181,0.0192,0.0175,0.0163,0.0178,0.0216,0.023,0.0181,0.0135,0.0132,0.012,0.0126,0.0128,0.0136,0.0136,0.0126,0.0098,0.0079,0.0072,0.009,0.0094,0.0096,0.0087,0.0081,0.0077,0.0076,0.007,0.0063,0.0053,0.0046,0.0037,0.0033,0.0032,0.0037,0.0045,0.0054,0.0051,0.0061,0.0102,0.0052,0.0053,0.0051,0.0053,0.0039,0.0029,0.0021,0.0017,0.0017,0.0022,0.0024,0.0027,0.0026,0.0027,0.0027,0.0025,0.0031,0.0033,0.0033,0.0041,0.0046,0.004,0.0041,0.0038,0.0032,0.0029,0.0027,0.0033,0.0032,0.0026,0.0033,0.0031,0.0066,0.0038,0.0051,0.0048,0.0052,0.005,0.0051,0.0061,0.005,0.0059,0.006,0.0052,0.005,0.0053,0.0059,0.0055,0.0054,0.006,0.0046,0.0043,0.0046,0.0046,0.0038,0.0039,0.0039,0.004,0.0041,0.0033,0.0046,0.0037,0.004,0.0049,0.0056,0.0044,0.0062,0.0039,0.005,0.0049,0.0054,0.0051,0.0144,0.0062,0.0048,0.0053,0.006,0.0055,0.0071,0.0072,0.0084,0.0073,0.0081,0.0076,0.0082,0.0093,0.0103,0.0094,0.0091,0.0109,0.0091,0.0113,0.0138,0.0148,0.0202,0.0205,0.0219,0.0239,0.0212,0.0201,0.0202,0.0198,0.0182,0.0186,0.0183,0.0204,0.0139,0.017,
65.5358,0.047,0.0783,0.1036,0.0961,0.0747,0.0526,0.0444,0.0428,0.0541,0.0732,0.0854,0.0871,0.0774,0.0541,0.0275,0.0231,0.0147,0.0192,0.0247,0.0381,0.0466,0.0507,0.021,0.0876,0.0967,0.0549,0.0322,0.0235,0.0172,0.0152,0.0139,0.0137,0.0182,0.0225,0.0255,0.0282,0.0349,0.039,0.0456,0.0549,0.0569,0.0598,0.0711,0.0636,0.0451,0.0346,0.0223,0.0143,0.0137,0.0097,0.0098,0.0105,0.0127,0.011,0.0102,0.0124,0.0162,0.0167,0.0164,0.0205,0.0252,0.0244,0.0205,0.0208,0.0223,0.0248,0.0332,0.0512,0.0603,0.0613,0.0584,0.0502,0.0409,0.0329,0.0272,0.0237,0.0187,0.0123,0.0105,0.0086,0.0085,0.0071,0.0052,0.0042,0.004,0.003,0.0036,0.0036,0.0034,0.0039,0.0037,0.0046,0.0056,0.0048,0.0056,0.0077,0.0101,0.0103,0.0099,0.0092,0.0089,0.0072,0.0065,0.0065,0.0083,0.011,0.0129,0.0143,0.0162,0.0183,0.0192,0.0176,0.0166,0.0181,0.0216,0.0231,0.0182,0.0136,0.0131,0.0121,0.0124,0.0128,0.0134,0.0139,0.0125,0.0097,0.0077,0.007,0.0088,0.009,0.0093,0.0084,0.0082,0.0078,0.0074,0.007,0.0064,0.0052,0.0045,0.0038,0.0033,0.0033,0.004,0.0041,0.0056,0.0047,0.006,0.01,0.0055,0.0053,0.0051,0.005,0.004,0.003,0.0022,0.0017,0.0014,0.0018,0.0023,0.0022,0.0023,0.0028,0.0028,0.0028,0.0029,0.0032,0.0035,0.0038,0.0043,0.0038,0.0038,0.0035,0.0032,0.0032,0.003,0.0033,0.0035,0.0037,0.0025,0.0038,0.004,0.0039,0.005,0.0043,0.0045,0.0039,0.0047,0.0053,0.005,0.0055,0.0055,0.0054,0.0053,0.0053,0.0055,0.0047,0.0044,0.0082,0.0041,0.0038,0.0036,0.0039,0.0039,0.0039,0.0038,0.0039,0.0038,0.0039,0.0025,0.0028,0.0042,0.004,0.004,0.0043,0.0046,0.0046,0.0042,0.0042,0.0051,0.0051,0.0149,0.0048,0.0044,0.0048,0.0058,0.0062,0.0065,0.0072,0.0077,0.0076,0.0069,0.0073,0.009,0.0094,0.0,0.0084,0.0095,0.0088,0.0082,0.0102,0.0129,0.0173,0.0188,0.0201,0.0215,0.0247,0.0202,0.0203,0.0204,0.0192,0.0182,0.0174,0.0175,0.0234,0.0144,0.0137,
65.2497,0.0462,0.0774,0.111,0.106,0.0741,0.0518,0.0436,0.0422,0.0558,0.0763,0.1031,0.119,0.0891,0.0534,0.0268,0.0226,0.0144,0.0188,0.0243,0.0378,0.0459,0.0501,0.0661,0.0897,0.1069,0.0544,0.0316,0.0233,0.0169,0.0148,0.0136,0.0133,0.0178,0.022,0.0249,0.0276,0.0342,0.0379,0.0448,0.0542,0.0563,0.059,0.0706,0.0629,0.0443,0.0342,0.0224,0.0141,0.0136,0.0095,0.0097,0.0101,0.0125,0.0107,0.0101,0.0123,0.0161,0.0165,0.016,0.02,0.0247,0.024,0.0203,0.0205,0.0217,0.0242,0.0327,0.051,0.0599,0.0607,0.0579,0.0501,0.0403,0.0323,0.0268,0.023,0.0184,0.012,0.0104,0.0084,0.0083,0.007,0.0051,0.0039,0.0038,0.0028,0.0036,0.0035,0.0034,0.0039,0.004,0.0044,0.0053,0.0043,0.0058,0.0075,0.0094,0.0102,0.0097,0.0091,0.009,0.0072,0.0062,0.0065,0.0081,0.0107,0.0126,0.0141,0.0161,0.0179,0.019,0.0173,0.0163,0.0185,0.0214,0.0227,0.0182,0.0134,0.0127,0.0118,0.0124,0.0125,0.0133,0.0133,0.0124,0.0096,0.0075,0.0069,0.0086,0.0087,0.0093,0.0085,0.0081,0.0077,0.0074,0.0069,0.0063,0.0054,0.0043,0.0035,0.0033,0.0033,0.0029,0.0045,0.0052,0.0051,0.0057,0.01,0.0056,0.0055,0.0054,0.0053,0.0041,0.0029,0.0022,0.0018,0.0013,0.002,0.0024,0.0025,0.0023,0.003,0.0025,0.0025,0.0028,0.0031,0.0035,0.0038,0.0043,0.0041,0.0038,0.0037,0.0035,0.0034,0.0036,0.0034,0.0033,0.0042,0.0041,0.0039,0.0046,0.0034,0.0043,0.004,0.0046,0.0047,0.0048,0.0054,0.0061,0.0059,0.0053,0.0056,0.0057,0.0057,0.0051,0.0048,0.0048,0.0067,0.0043,0.0041,0.0051,0.0042,0.0037,0.0038,0.0043,0.0038,0.0039,0.0034,0.0036,0.0044,0.0045,0.0042,0.0053,0.0056,0.005,0.0046,0.0049,0.005,0.0057,0.0055,0.0223,0.0054,0.0058,0.0058,0.0059,0.0059,0.006,0.006,0.0081,0.0066,0.0077,0.0066,0.0081,0.0102,0.0124,0.0107,0.0081,0.0076,0.0074,0.009,0.0137,0.0152,0.0178,0.0208,0.0207,0.0217,0.0217,0.0204,0.0201,0.019,0.0185,0.0176,0.0175,0.0175,0.0144,0.0145,
65.2325,0.0464,0.0772,0.1026,0.095,0.0738,0.0518,0.0437,0.0422,0.052,0.0723,0.0843,0.0861,0.0764,0.0534,0.0271,0.0228,0.0144,0.0188,0.0243,0.0377,0.0459,0.0501,0.0203,0.0868,0.0958,0.0542,0.0317,0.023,0.0168,0.0149,0.0136,0.0135,0.0179,0.0221,0.0251,0.0277,0.0343,0.0383,0.045,0.0542,0.0563,0.0592,0.0707,0.0631,0.0444,0.0341,0.0221,0.014,0.0139,0.0096,0.0099,0.0102,0.0125,0.0108,0.0099,0.0121,0.0158,0.0165,0.0161,0.0202,0.0249,0.024,0.0202,0.0203,0.0218,0.0243,0.0326,0.051,0.0601,0.0611,0.0581,0.0497,0.0407,0.0324,0.0267,0.0229,0.0183,0.0122,0.0103,0.0084,0.0084,0.0069,0.0051,0.0041,0.0039,0.003,0.0034,0.0035,0.0033,0.0037,0.0037,0.0046,0.0054,0.0049,0.0056,0.0076,0.0094,0.0101,0.0096,0.0091,0.0088,0.007,0.0063,0.0069,0.0081,0.0107,0.0126,0.0141,0.0161,0.0179,0.019,0.0174,0.0162,0.0181,0.0211,0.0228,0.0179,0.0133,0.0128,0.0118,0.0123,0.0123,0.013,0.0134,0.0123,0.0095,0.0074,0.0069,0.0086,0.0089,0.0093,0.0085,0.0081,0.0076,0.0072,0.0068,0.006,0.0055,0.0044,0.0037,0.0032,0.0032,0.0041,0.0043,0.0047,0.0046,0.0059,0.0105,0.0055,0.0053,0.005,0.0051,0.004,0.003,0.0022,0.0018,0.0016,0.0016,0.0023,0.0022,0.0024,0.0027,0.0029,0.0022,0.0029,0.0032,0.0033,0.0036,0.0041,0.0038,0.0039,0.0034,0.0032,0.0033,0.0032,0.0032,0.0034,0.0038,0.0027,0.0037,0.0065,0.0039,0.0038,0.0041,0.0044,0.0046,0.0047,0.0052,0.0051,0.0055,0.0052,0.0048,0.0052,0.0051,0.005,0.0047,0.0046,0.0091,0.004,0.0038,0.0039,0.0037,0.0039,0.0036,0.0039,0.0037,0.0038,0.0039,0.0038,0.004,0.0042,0.004,0.0042,0.0042,0.0045,0.0045,0.0045,0.0046,0.0045,0.0045,0.0112,0.0052,0.0051,0.0049,0.0053,0.0058,0.0068,0.0071,0.0076,0.0072,0.0071,0.0069,0.0087,0.0089,0.0,0.0094,0.0095,0.0074,0.0085,0.01,0.0129,0.0188,0.019,0.0199,0.0207,0.0201,0.0205,0.021,0.0215,0.0194,0.0185,0.0173,0.0158,0.0172,0.0139,0.0125,
64.9197,0.0471,0.0786,0.1125,0.1072,0.0752,0.0526,0.0444,0.0429,0.0563,0.0775,0.1044,0.1204,0.0901,0.0542,0.0273,0.023,0.0147,0.0192,0.0247,0.0384,0.0467,0.051,0.0676,0.0909,0.108,0.055,0.0322,0.0237,0.0172,0.0151,0.0139,0.0137,0.0182,0.0223,0.0255,0.0282,0.0348,0.039,0.0457,0.0552,0.0571,0.0599,0.0715,0.0637,0.0451,0.0345,0.0234,0.0144,0.0139,0.0098,0.0098,0.0104,0.0128,0.0109,0.0102,0.0124,0.0163,0.0168,0.0165,0.0206,0.0253,0.0242,0.0207,0.0209,0.0222,0.0246,0.0335,0.0516,0.0606,0.0615,0.0585,0.0506,0.0412,0.0329,0.0273,0.0236,0.0188,0.0124,0.0108,0.0087,0.0085,0.0071,0.0053,0.0043,0.0041,0.003,0.004,0.0036,0.0034,0.0039,0.0036,0.0043,0.0056,0.0048,0.0058,0.0078,0.0097,0.0103,0.0098,0.0091,0.0089,0.0072,0.0066,0.0066,0.0084,0.0109,0.013,0.0143,0.0162,0.0181,0.0193,0.0178,0.0168,0.0185,0.0217,0.0232,0.0183,0.0135,0.0132,0.012,0.0124,0.0125,0.0136,0.0137,0.0126,0.0098,0.0078,0.007,0.0089,0.0085,0.0094,0.0087,0.0084,0.0066,0.0076,0.0068,0.0063,0.0057,0.0044,0.0037,0.0034,0.0032,0.0044,0.0046,0.0052,0.0047,0.0057,0.0107,0.0057,0.0054,0.0052,0.0052,0.004,0.003,0.0018,0.0017,0.0018,0.0016,0.0022,0.0026,0.0025,0.0026,0.0035,0.0026,0.0027,0.003,0.0033,0.0039,0.0044,0.0038,0.004,0.0035,0.0033,0.0034,0.0033,0.003,0.0031,0.0037,0.0041,0.0033,0.0104,0.0038,0.0047,0.0044,0.0044,0.0047,0.0046,0.0045,0.0052,0.0053,0.0059,0.0053,0.0058,0.0054,0.0037,0.0038,0.0048,0.0052,0.0046,0.004,0.0039,0.0035,0.0039,0.0038,0.003,0.0037,0.0027,0.0035,0.0043,0.0036,0.0047,0.0037,0.0043,0.0043,0.0043,0.0042,0.0048,0.0042,0.006,0.0063,0.0168,0.0044,0.0052,0.0047,0.0043,0.0053,0.0065,0.0068,0.0084,0.0084,0.0065,0.0075,0.0081,0.0087,0.0137,0.0088,0.0089,0.0097,0.0094,0.0099,0.0126,0.0171,0.0183,0.0197,0.0206,0.0226,0.0217,0.0201,0.0202,0.019,0.0189,0.017,0.0175,0.0143,0.0139,0.0115,
64.9005,0.0477,0.0791,0.1046,0.097,0.0755,0.0531,0.0449,0.0433,0.0543,0.0739,0.086,0.0878,0.078,0.0547,0.0278,0.0235,0.0149,0.0195,0.0251,0.0388,0.0472,0.0515,0.021,0.0885,0.0973,0.0556,0.0326,0.0238,0.0174,0.0154,0.0141,0.0139,0.0185,0.0229,0.0259,0.0286,0.0354,0.0397,0.0462,0.0557,0.0578,0.0607,0.0723,0.0646,0.0457,0.0351,0.0229,0.0145,0.0141,0.0098,0.0102,0.0106,0.0129,0.0111,0.0104,0.0127,0.0164,0.017,0.0167,0.0208,0.0254,0.0247,0.0207,0.021,0.0225,0.025,0.0336,0.0523,0.0615,0.0623,0.0594,0.0517,0.0408,0.0334,0.0275,0.024,0.0189,0.0126,0.0108,0.0088,0.0086,0.0072,0.0053,0.0043,0.004,0.0031,0.0037,0.0037,0.0034,0.004,0.0039,0.0047,0.0056,0.005,0.0059,0.0079,0.01,0.0104,0.0101,0.0094,0.009,0.0073,0.0065,0.0066,0.0084,0.0111,0.013,0.0146,0.0165,0.0185,0.0196,0.0178,0.0168,0.0184,0.0219,0.0235,0.0184,0.0137,0.0133,0.0122,0.0126,0.0126,0.0135,0.014,0.0126,0.0098,0.0077,0.0072,0.0087,0.0091,0.0095,0.0089,0.0083,0.0078,0.0073,0.0071,0.0065,0.0056,0.0046,0.0038,0.0034,0.0033,0.0038,0.0044,0.0052,0.0048,0.006,0.0106,0.0056,0.0055,0.0052,0.0051,0.0041,0.003,0.0022,0.0018,0.0017,0.0019,0.0024,0.0028,0.0023,0.0024,0.003,0.0028,0.003,0.0033,0.0035,0.0037,0.0043,0.0039,0.0038,0.0037,0.0033,0.0035,0.0032,0.0029,0.0036,0.0037,0.0027,0.0037,0.0044,0.0043,0.0037,0.0045,0.0047,0.0048,0.0047,0.0054,0.0051,0.0057,0.0052,0.0056,0.0053,0.0054,0.0047,0.0045,0.0049,0.0064,0.0042,0.0039,0.0038,0.0038,0.0039,0.0039,0.004,0.0038,0.0037,0.004,0.004,0.004,0.0043,0.0041,0.0037,0.0043,0.0052,0.0047,0.0045,0.0049,0.005,0.005,0.0137,0.0051,0.0047,0.0049,0.0053,0.0059,0.0069,0.0075,0.0077,0.0079,0.0072,0.0074,0.0083,0.0095,0.0,0.0093,0.009,0.0084,0.0102,0.0102,0.013,0.0183,0.019,0.0199,0.0193,0.0213,0.0207,0.0207,0.0227,0.0196,0.0186,0.0186,0.0175,0.0145,0.0143,0.013,
64.8178,0.0448,0.075,0.1086,0.1036,0.0721,0.0502,0.0423,0.0408,0.0531,0.0742,0.1008,0.1168,0.087,0.0518,0.0261,0.0219,0.0139,0.0182,0.0235,0.0364,0.0444,0.0485,0.065,0.0878,0.1049,0.0528,0.0305,0.0224,0.0163,0.0143,0.0131,0.0129,0.0173,0.0212,0.024,0.0266,0.0328,0.0367,0.0433,0.0527,0.0547,0.0574,0.069,0.0613,0.0428,0.0331,0.0218,0.0134,0.0132,0.0091,0.0096,0.0099,0.0122,0.0104,0.0098,0.0116,0.0151,0.0157,0.0155,0.0193,0.0238,0.023,0.0192,0.0195,0.0209,0.0232,0.0314,0.0495,0.0587,0.0595,0.0568,0.0487,0.0391,0.0314,0.0257,0.0221,0.0176,0.0116,0.0102,0.0081,0.0079,0.0065,0.0049,0.004,0.0038,0.0028,0.0036,0.0035,0.0033,0.0037,0.0038,0.0044,0.0054,0.0046,0.0053,0.0073,0.0092,0.0096,0.0095,0.0088,0.0086,0.0069,0.006,0.0059,0.0077,0.0102,0.0121,0.0135,0.0155,0.0172,0.0186,0.0167,0.0154,0.0169,0.0207,0.0221,0.0173,0.0127,0.0123,0.0114,0.0119,0.012,0.0125,0.0127,0.0117,0.0091,0.0073,0.0069,0.0084,0.0085,0.0091,0.0083,0.0077,0.0072,0.0068,0.0064,0.0062,0.0054,0.0044,0.0035,0.0032,0.0031,0.0033,0.0036,0.0048,0.0043,0.0054,0.0088,0.0049,0.005,0.0046,0.0045,0.0035,0.0024,0.0021,0.0015,0.002,0.0017,0.0023,0.0024,0.0023,0.0025,0.0023,0.0024,0.0029,0.0032,0.0037,0.0037,0.0043,0.0037,0.0037,0.0032,0.0033,0.0031,0.0033,0.0031,0.004,0.004,0.0028,0.0033,0.005,0.0038,0.0039,0.0042,0.0043,0.0047,0.0051,0.0052,0.0049,0.0054,0.0056,0.0051,0.0051,0.005,0.0049,0.0047,0.005,0.009,0.0039,0.0036,0.0036,0.0034,0.0042,0.0036,0.0036,0.0036,0.0041,0.004,0.0033,0.0045,0.005,0.0037,0.0038,0.0046,0.0057,0.0048,0.0051,0.0047,0.0041,0.0048,0.0217,0.0046,0.0051,0.005,0.0058,0.0063,0.0074,0.0071,0.0053,0.0048,0.0076,0.0066,0.0085,0.009,0.0133,0.0086,0.0096,0.0051,0.008,0.0093,0.0136,0.0169,0.0199,0.0195,0.0218,0.0231,0.0213,0.0197,0.0204,0.0186,0.0183,0.0166,0.0186,0.0172,0.0144,0.0128,
64.7991,0.0477,0.0791,0.1048,0.0972,0.0757,0.0533,0.045,0.0433,0.0534,0.0741,0.0863,0.0881,0.0782,0.0549,0.0279,0.0235,0.015,0.0195,0.0251,0.0389,0.0472,0.0515,0.0211,0.0887,0.0975,0.0557,0.0327,0.0239,0.0175,0.0154,0.0141,0.0139,0.0186,0.0229,0.0259,0.0287,0.0354,0.0395,0.0463,0.0559,0.0579,0.0608,0.0725,0.0648,0.0458,0.0351,0.0228,0.0144,0.0139,0.0099,0.0101,0.0106,0.013,0.0111,0.0103,0.0126,0.0164,0.0171,0.0167,0.0209,0.0254,0.0248,0.0208,0.0211,0.0226,0.0251,0.0337,0.0524,0.0616,0.0626,0.0596,0.0519,0.0419,0.0335,0.0276,0.0238,0.019,0.0126,0.0107,0.0087,0.0087,0.0072,0.0053,0.0043,0.0041,0.0031,0.0038,0.0038,0.0034,0.004,0.004,0.0046,0.0056,0.0051,0.0058,0.0079,0.0091,0.0105,0.01,0.0094,0.0092,0.0073,0.0065,0.0063,0.0084,0.0111,0.0131,0.0146,0.0166,0.0184,0.0197,0.0179,0.0168,0.0189,0.022,0.0236,0.0185,0.0137,0.0133,0.0122,0.0127,0.0128,0.0135,0.0139,0.0127,0.0099,0.0077,0.0069,0.0087,0.0091,0.0096,0.0089,0.0084,0.008,0.0074,0.0071,0.0065,0.0056,0.0045,0.0039,0.0034,0.0034,0.0037,0.0046,0.0055,0.005,0.0063,0.0102,0.0058,0.0057,0.0054,0.0053,0.0042,0.0032,0.0024,0.0019,0.0017,0.0018,0.0024,0.0026,0.0024,0.0028,0.0027,0.0029,0.003,0.0034,0.0036,0.0039,0.0042,0.0041,0.0041,0.0036,0.0034,0.0035,0.0034,0.0033,0.0036,0.0039,0.0029,0.0034,0.0038,0.0043,0.0046,0.0044,0.0047,0.0049,0.005,0.0057,0.0052,0.0059,0.0053,0.0056,0.0048,0.0054,0.0053,0.0048,0.0046,0.0096,0.0044,0.0036,0.0036,0.0041,0.0039,0.004,0.004,0.0041,0.0039,0.004,0.004,0.0041,0.004,0.0043,0.0053,0.0044,0.0046,0.0045,0.0047,0.005,0.0051,0.0055,0.0182,0.0053,0.0049,0.0051,0.0059,0.006,0.007,0.0055,0.0076,0.0082,0.0075,0.0074,0.0087,0.0093,0.0,0.0093,0.0092,0.0086,0.0081,0.0109,0.013,0.0201,0.0195,0.0199,0.0221,0.0215,0.022,0.0214,0.0217,0.0198,0.0184,0.019,0.0175,0.0164,0.0147,0.013,
88.2493,0.0407,0.0659,0.0868,0.0832,0.0634,0.046,0.0393,0.0386,0.0511,0.0646,0.0799,0.0879,0.0708,0.0476,0.0243,0.0206,0.0129,0.017,0.0222,0.0345,0.0419,0.0452,0.0561,0.0674,0.0766,0.046,0.0287,0.0211,0.015,0.0132,0.0122,0.012,0.0161,0.02,0.0226,0.0254,0.0312,0.0349,0.0392,0.0453,0.046,0.0468,0.0528,0.0493,0.0371,0.0275,0.0197,0.0129,0.0131,0.0086,0.0086,0.009,0.0119,0.0102,0.0092,0.0114,0.0153,0.0159,0.0154,0.0192,0.0245,0.0234,0.02,0.0193,0.0216,0.0234,0.0296,0.0396,0.0448,0.0448,0.0435,0.0388,0.0335,0.029,0.0262,0.0232,0.0186,0.012,0.0101,0.0066,0.0087,0.0067,0.0056,0.0041,0.0038,0.0028,0.0036,0.0033,0.0031,0.0037,0.0039,0.0041,0.0051,0.0044,0.0055,0.0067,0.0099,0.01,0.0095,0.0087,0.0088,0.0068,0.0061,0.0058,0.0078,0.0101,0.0123,0.0137,0.015,0.0163,0.0174,0.0159,0.0158,0.017,0.0192,0.0199,0.0163,0.0131,0.0131,0.0118,0.0124,0.0125,0.0133,0.0139,0.0123,0.0096,0.0091,0.0067,0.0083,0.0093,0.0096,0.0084,0.0078,0.007,0.007,0.0069,0.0067,0.0051,0.0042,0.0038,0.0032,0.003,0.0042,0.003,0.0056,0.0042,0.0061,0.0085,0.0049,0.0048,0.0054,0.005,0.0044,0.0026,0.0024,0.0013,0.0014,0.0017,0.0019,0.0021,0.0027,0.0021,0.0038,0.0027,0.003,0.0025,0.0042,0.0034,0.0038,0.0035,0.0046,0.0041,0.0035,0.0036,0.004,0.0033,0.0038,0.0044,0.0026,0.0023,0.0075,0.003,0.0055,0.0047,0.0056,0.0036,0.0056,0.0052,0.0064,0.0058,0.0049,0.0046,0.0063,0.0058,0.0062,0.0053,0.0051,0.0055,0.0039,0.0041,0.0053,0.003,0.0047,0.0037,0.0046,0.0037,0.0038,0.0034,0.004,0.0049,0.0071,0.0035,0.0075,0.0048,0.0042,0.0039,0.0052,0.0041,0.0055,0.0058,0.0337,0.0046,0.006,0.0039,0.0101,0.007,0.007,0.0079,0.0067,0.0059,0.0084,0.0088,0.0107,0.0066,0.0002,0.0056,0.0092,0.009,0.0072,0.0091,0.0102,0.0105,0.0174,0.0164,0.0126,0.0139,0.0198,0.0132,0.0148,0.0194,0.0154,0.0092,0.0117,0.0163,0.0082,0.008,
88.2229,0.0412,0.0663,0.085,0.08,0.0637,0.0463,0.0396,0.0384,0.0475,0.0636,0.0725,0.0745,0.0661,0.048,0.0246,0.0208,0.0131,0.0171,0.0223,0.0347,0.042,0.0453,0.0272,0.0676,0.0756,0.0463,0.0291,0.0209,0.0151,0.0133,0.0122,0.0118,0.0161,0.0201,0.0233,0.0257,0.0318,0.0352,0.0395,0.0451,0.046,0.0474,0.0534,0.05,0.0378,0.0278,0.02,0.0131,0.0126,0.0088,0.0096,0.0093,0.0118,0.0103,0.0095,0.0115,0.0152,0.0159,0.0156,0.02,0.024,0.0234,0.0197,0.0201,0.0216,0.0239,0.0295,0.0398,0.0445,0.0449,0.0435,0.0382,0.0338,0.0294,0.0261,0.0228,0.0183,0.0119,0.0101,0.0082,0.0081,0.0067,0.0048,0.004,0.0039,0.0026,0.0033,0.0034,0.0033,0.0036,0.0036,0.0039,0.0047,0.0047,0.0052,0.0068,0.0108,0.01,0.0094,0.0091,0.0085,0.0068,0.0063,0.0056,0.0078,0.0107,0.0124,0.0137,0.015,0.0163,0.0171,0.0161,0.0156,0.0163,0.019,0.0199,0.0167,0.0132,0.0129,0.0118,0.0122,0.0123,0.0133,0.0134,0.0126,0.0101,0.008,0.0068,0.0083,0.0078,0.0089,0.0084,0.008,0.0074,0.0068,0.0071,0.0061,0.0049,0.0043,0.0035,0.0029,0.0031,0.0038,0.0041,0.0044,0.0044,0.0053,0.0098,0.0051,0.0048,0.0047,0.0044,0.0039,0.0028,0.0019,0.0019,0.0022,0.002,0.0024,0.003,0.0022,0.0024,0.0043,0.0026,0.0028,0.0032,0.0034,0.0034,0.0039,0.0038,0.0033,0.003,0.0031,0.0028,0.0029,0.0027,0.0033,0.0036,0.002,0.0043,0.0071,0.0032,0.0039,0.0035,0.0041,0.0049,0.0046,0.0056,0.005,0.0052,0.0054,0.0053,0.0052,0.0053,0.0046,0.0054,0.005,0.0031,0.0037,0.0039,0.0037,0.0042,0.0039,0.0035,0.0037,0.0036,0.0037,0.0035,0.0037,0.0044,0.0044,0.0042,0.0044,0.0041,0.0014,0.0043,0.0049,0.0048,0.0054,0.0045,0.016,0.0052,0.005,0.0043,0.0045,0.0046,0.0059,0.0064,0.0068,0.0071,0.0065,0.0073,0.0079,0.0084,0.0,0.0092,0.0075,0.0064,0.0083,0.0086,0.0093,0.0117,0.013,0.0137,0.014,0.0141,0.0148,0.014,0.0165,0.013,0.0126,0.0116,0.0114,0.0243,0.0107,0.0104,
88.0579,0.0407,0.0656,0.0829,0.0777,0.0631,0.0457,0.0391,0.0379,0.047,0.0617,0.0701,0.0721,0.0642,0.0474,0.0243,0.0206,0.0129,0.0169,0.022,0.0343,0.0416,0.0449,0.0285,0.0669,0.0745,0.0459,0.0282,0.0207,0.015,0.0131,0.0119,0.0115,0.0159,0.0199,0.0226,0.0252,0.0315,0.035,0.0391,0.044,0.0458,0.0468,0.0529,0.0494,0.0369,0.0275,0.0198,0.0129,0.0128,0.0086,0.0085,0.0097,0.0119,0.0101,0.0095,0.0113,0.015,0.0158,0.0153,0.0188,0.0236,0.023,0.0195,0.0197,0.0214,0.0236,0.0294,0.0393,0.0442,0.0446,0.0429,0.0386,0.0332,0.029,0.0256,0.0228,0.0181,0.0118,0.0101,0.0083,0.008,0.0064,0.0048,0.0038,0.0024,0.0025,0.0032,0.0033,0.0031,0.0035,0.0035,0.0044,0.005,0.0044,0.0049,0.0072,0.0089,0.0096,0.0099,0.0087,0.0084,0.0067,0.006,0.0061,0.0078,0.0105,0.0122,0.0137,0.0151,0.016,0.0167,0.0158,0.0154,0.0163,0.0187,0.0194,0.0165,0.013,0.0126,0.0117,0.0122,0.0127,0.0129,0.0127,0.0121,0.0096,0.0081,0.0068,0.0086,0.0089,0.0089,0.0082,0.0077,0.0074,0.0067,0.0063,0.0059,0.0055,0.0044,0.0034,0.0032,0.003,0.0044,0.0038,0.0051,0.0046,0.0052,0.0096,0.0044,0.0048,0.0049,0.0046,0.0033,0.0027,0.0022,0.0014,0.0017,0.0017,0.0023,0.0022,0.0022,0.0024,0.003,0.0025,0.0029,0.0031,0.003,0.0035,0.0039,0.0035,0.0037,0.0032,0.0031,0.0035,0.0027,0.0029,0.0033,0.0036,0.0061,0.0039,0.0158,0.004,0.0056,0.0038,0.0041,0.0046,0.0042,0.0053,0.0048,0.0051,0.0046,0.005,0.0048,0.0048,0.0051,0.0047,0.0052,0.0042,0.0044,0.0039,0.0038,0.0034,0.0035,0.0038,0.0035,0.0045,0.0036,0.0037,0.0041,0.0027,0.0053,0.0036,0.0061,0.0032,0.0019,0.003,0.0041,0.0042,0.0043,0.004,0.0445,0.0043,0.0049,0.0036,0.0065,0.0054,0.0073,0.0066,0.0064,0.004,0.006,0.0055,0.0073,0.0074,0.0,0.0072,0.0067,0.0079,0.0054,0.0076,0.0096,0.0134,0.0127,0.0137,0.0139,0.0184,0.019,0.0142,0.0124,0.0124,0.0107,0.0126,0.0091,0.0137,0.0094,0.0095,
78.7674,0.0411,0.0679,0.0927,0.0889,0.0651,0.0464,0.0392,0.0383,0.0486,0.0663,0.0848,0.0951,0.0742,0.0476,0.0238,0.0201,0.0126,0.0166,0.0215,0.0337,0.0411,0.0445,0.0564,0.0712,0.0823,0.0465,0.0276,0.0203,0.0146,0.0127,0.0117,0.0115,0.0141,0.0192,0.0219,0.0244,0.0303,0.0336,0.0382,0.0445,0.046,0.0477,0.0549,0.0501,0.0367,0.0276,0.0184,0.0126,0.0117,0.0085,0.0087,0.009,0.0111,0.0095,0.009,0.011,0.0142,0.0151,0.0143,0.0184,0.0223,0.0219,0.0186,0.0189,0.02,0.0222,0.0286,0.0406,0.0458,0.0468,0.0444,0.0387,0.0331,0.028,0.0246,0.0212,0.0169,0.0108,0.0093,0.0076,0.0075,0.0065,0.0046,0.0036,0.0033,0.0026,0.0034,0.0033,0.0029,0.0032,0.0035,0.0045,0.0046,0.0045,0.0045,0.0068,0.0082,0.0089,0.0087,0.0087,0.0074,0.0063,0.0056,0.0059,0.0072,0.0094,0.0113,0.0126,0.0142,0.0154,0.0157,0.015,0.0144,0.0155,0.0176,0.0193,0.0158,0.0121,0.0114,0.0105,0.0107,0.0114,0.0119,0.0122,0.011,0.009,0.0073,0.0063,0.0079,0.0079,0.0086,0.0077,0.0074,0.0066,0.0064,0.0066,0.0059,0.0052,0.0036,0.0036,0.0026,0.0031,0.004,0.0037,0.0045,0.0045,0.0046,0.0104,0.0045,0.005,0.0038,0.0049,0.0038,0.0024,0.0016,0.0016,0.0012,0.0013,0.0022,0.0022,0.0019,0.0028,0.0019,0.0027,0.0022,0.0026,0.003,0.003,0.0032,0.004,0.0028,0.0029,0.0024,0.0036,0.0021,0.0022,0.0031,0.0034,0.0025,0.0044,0.0056,0.0036,0.0032,0.004,0.0043,0.0041,0.0043,0.0049,0.0051,0.006,0.0035,0.0041,0.0055,0.0042,0.004,0.0048,0.0027,0.0005,0.0034,0.0027,0.0048,0.0036,0.0048,0.0041,0.0043,0.0034,0.0039,0.0029,0.0043,0.0057,0.0046,0.004,0.0037,0.0054,0.0046,0.0042,0.0029,0.0044,0.0056,0.0051,0.0476,0.0059,0.0035,0.0043,0.0058,0.0049,0.0064,0.0069,0.0058,0.008,0.0049,0.0063,0.0095,0.0088,0.0116,0.0103,0.0063,0.0062,0.0096,0.0083,0.0094,0.0128,0.0151,0.0167,0.0157,0.0108,0.01,0.0151,0.0174,0.0152,0.0123,0.014,0.0105,0.0132,0.0133,0.0088,
78.7385,0.0417,0.0685,0.0897,0.0846,0.0656,0.0466,0.0396,0.0382,0.0486,0.0653,0.0768,0.0792,0.0697,0.048,0.0243,0.0204,0.0129,0.0168,0.0218,0.0341,0.0414,0.0449,0.0243,0.0712,0.0808,0.0468,0.0282,0.0203,0.0146,0.013,0.0118,0.0118,0.0157,0.0193,0.022,0.0247,0.0308,0.0332,0.0389,0.0453,0.0465,0.0483,0.0555,0.051,0.0374,0.0279,0.0192,0.0126,0.0119,0.0085,0.0087,0.009,0.0113,0.0097,0.0087,0.0109,0.0144,0.015,0.0147,0.0184,0.0226,0.022,0.0193,0.0188,0.0201,0.0226,0.0287,0.0408,0.047,0.0474,0.0454,0.0409,0.0336,0.0287,0.0247,0.0218,0.0169,0.0111,0.0094,0.0075,0.0076,0.0062,0.0046,0.0036,0.0034,0.0027,0.0033,0.0033,0.0029,0.0034,0.0034,0.0043,0.0046,0.0044,0.0048,0.0068,0.0085,0.0091,0.0089,0.0081,0.0078,0.0063,0.0062,0.005,0.0075,0.0098,0.0115,0.0121,0.014,0.0155,0.0164,0.015,0.0146,0.0157,0.0182,0.0192,0.0161,0.0122,0.0118,0.0108,0.0112,0.0113,0.0118,0.0126,0.0114,0.009,0.0074,0.0067,0.0079,0.007,0.0083,0.0079,0.0072,0.007,0.0065,0.0061,0.0055,0.0048,0.004,0.0033,0.0029,0.003,0.0034,0.0041,0.0047,0.0042,0.0049,0.0087,0.0049,0.0048,0.0046,0.0045,0.0035,0.0027,0.002,0.0017,0.0016,0.0016,0.0022,0.0021,0.0021,0.0023,0.0025,0.0025,0.0026,0.0031,0.0031,0.0033,0.0037,0.0036,0.0031,0.0029,0.0028,0.0032,0.003,0.0029,0.0029,0.0035,0.0046,0.0032,0.0037,0.0039,0.0034,0.0035,0.0038,0.004,0.0041,0.0039,0.0045,0.0048,0.0047,0.005,0.0047,0.0048,0.006,0.0043,0.0039,0.0049,0.0037,0.0035,0.0032,0.0037,0.0035,0.0033,0.0034,0.0032,0.003,0.0035,0.0032,0.0054,0.0044,0.0036,0.0052,0.0032,0.0063,0.0043,0.0038,0.0043,0.0057,0.0045,0.0048,0.0049,0.0043,0.0038,0.0148,0.0047,0.0056,0.0057,0.0065,0.0071,0.0056,0.007,0.0079,0.0077,0.0,0.0088,0.0057,0.0071,0.0083,0.0078,0.0098,0.0128,0.0134,0.014,0.0152,0.0143,0.0145,0.0159,0.0151,0.0141,0.0138,0.0117,0.0122,0.0126,0.0087,0.0091,
78.5926,0.0416,0.0683,0.0936,0.0896,0.0658,0.0467,0.0396,0.0381,0.049,0.0668,0.0856,0.0957,0.0748,0.048,0.024,0.0203,0.0129,0.0167,0.0218,0.034,0.0415,0.0448,0.0555,0.0718,0.083,0.0467,0.0283,0.0203,0.0145,0.0129,0.012,0.0115,0.0158,0.0191,0.0222,0.0245,0.0305,0.0338,0.0385,0.0447,0.0462,0.0478,0.0554,0.0503,0.0375,0.0273,0.0203,0.0127,0.0125,0.0083,0.0095,0.0085,0.0112,0.0096,0.0091,0.0106,0.0146,0.0147,0.0147,0.0183,0.0234,0.0218,0.0186,0.0189,0.0208,0.0223,0.029,0.0408,0.0469,0.0471,0.0452,0.0408,0.0342,0.0289,0.0244,0.0215,0.0169,0.0107,0.0097,0.0073,0.0077,0.0066,0.0047,0.0038,0.0034,0.0025,0.0033,0.0033,0.0032,0.0038,0.0037,0.0035,0.0051,0.0041,0.0053,0.0064,0.0089,0.0092,0.0088,0.0085,0.008,0.0058,0.0061,0.0058,0.0078,0.01,0.0115,0.0129,0.0142,0.0155,0.0169,0.0154,0.0149,0.0157,0.0183,0.0188,0.0157,0.0118,0.0117,0.0107,0.0115,0.011,0.0119,0.0126,0.0114,0.0095,0.0075,0.0057,0.008,0.0079,0.0083,0.008,0.0072,0.0067,0.0068,0.0059,0.0062,0.0049,0.004,0.0033,0.0035,0.0032,0.004,0.0039,0.0053,0.0046,0.0057,0.0087,0.005,0.0049,0.0051,0.0048,0.0036,0.0025,0.0024,0.0015,0.0021,0.0017,0.0027,0.0022,0.0022,0.0022,0.0032,0.0029,0.0031,0.0032,0.003,0.0034,0.004,0.0033,0.0034,0.0027,0.0037,0.0038,0.0034,0.0028,0.0033,0.0038,0.0041,0.0025,0.0097,0.0026,0.0043,0.0043,0.0052,0.0046,0.0033,0.0051,0.0047,0.0051,0.006,0.005,0.0045,0.0043,0.0046,0.0039,0.0051,0.0013,0.0043,0.0034,0.0033,0.0036,0.0042,0.0042,0.0043,0.0036,0.0033,0.0026,0.0034,0.0034,0.0026,0.0042,0.0048,0.0048,0.0007,0.0038,0.0037,0.0054,0.0058,0.0033,0.05,0.0056,0.0052,0.0047,0.0078,0.0063,0.006,0.0051,0.0079,0.0078,0.0086,0.0079,0.0071,0.0062,0.0069,0.0068,0.0098,0.0089,0.0094,0.0106,0.0161,0.0115,0.0177,0.0154,0.019,0.0143,0.0222,0.0138,0.0182,0.0134,0.0156,0.0154,0.0183,0.0158,0.0127,0.0131,
78.5651,0.0416,0.0685,0.0896,0.0846,0.0656,0.0468,0.0396,0.0383,0.0479,0.0652,0.0768,0.0791,0.0697,0.048,0.0242,0.0204,0.0129,0.0168,0.0218,0.0341,0.0414,0.0448,0.0229,0.0713,0.0808,0.0467,0.0283,0.0203,0.0147,0.0129,0.0119,0.0116,0.0156,0.0194,0.0222,0.0249,0.0307,0.0339,0.0388,0.0451,0.0465,0.0482,0.0555,0.051,0.0373,0.0277,0.019,0.0125,0.0116,0.0085,0.0079,0.0091,0.0113,0.0097,0.0089,0.0109,0.0143,0.0149,0.0146,0.0182,0.0227,0.0219,0.0186,0.0185,0.0201,0.0224,0.0285,0.0406,0.0466,0.0472,0.0454,0.0401,0.0338,0.0286,0.0246,0.0216,0.017,0.0111,0.0092,0.0077,0.0076,0.0063,0.0045,0.0036,0.0035,0.0031,0.0033,0.0033,0.003,0.0035,0.0034,0.0042,0.0046,0.0041,0.0052,0.007,0.0088,0.0093,0.0086,0.0081,0.0079,0.0063,0.0058,0.0053,0.0073,0.0098,0.012,0.0132,0.0141,0.0156,0.0164,0.0152,0.0145,0.0157,0.0181,0.0192,0.0156,0.0121,0.0117,0.0107,0.0112,0.0112,0.0121,0.0126,0.0113,0.009,0.0073,0.0068,0.0078,0.008,0.0082,0.0078,0.0071,0.007,0.0065,0.0062,0.0057,0.0045,0.0038,0.0035,0.0029,0.0031,0.0054,0.0039,0.005,0.0045,0.0057,0.0083,0.005,0.0047,0.0047,0.0047,0.0037,0.0029,0.002,0.0016,0.002,0.0018,0.002,0.0021,0.002,0.0024,0.0026,0.0027,0.0025,0.0028,0.0027,0.003,0.0036,0.0034,0.0029,0.0031,0.0027,0.0034,0.0027,0.0029,0.0031,0.0035,0.0035,0.0034,0.0009,0.0036,0.0044,0.0041,0.0042,0.0043,0.0039,0.0046,0.004,0.005,0.0039,0.0051,0.0046,0.0049,0.0044,0.0042,0.0042,0.0,0.0034,0.0034,0.0024,0.0016,0.0023,0.0033,0.0035,0.0034,0.0034,0.0032,0.0031,0.0028,0.0024,0.0041,0.0047,0.0037,0.0027,0.004,0.0037,0.0041,0.0043,0.0043,0.0102,0.0047,0.0046,0.0049,0.0124,0.0056,0.0056,0.0061,0.0059,0.0066,0.0065,0.006,0.0077,0.0084,0.0,0.0078,0.0071,0.0083,0.0064,0.0073,0.0103,0.0123,0.0137,0.015,0.0143,0.0153,0.0229,0.015,0.0189,0.0142,0.0131,0.0117,0.0109,0.0121,0.0097,0.0064,
56.2358,0.051,0.086,0.1231,0.1173,0.082,0.0571,0.0483,0.0465,0.061,0.0839,0.1123,0.1289,0.0967,0.0584,0.0291,0.0245,0.0155,0.0203,0.0262,0.0407,0.0495,0.0539,0.0714,0.0951,0.1126,0.0577,0.0334,0.0245,0.0177,0.0155,0.0141,0.0139,0.0187,0.0231,0.026,0.0291,0.036,0.04,0.0467,0.0561,0.0583,0.0613,0.0731,0.065,0.0456,0.0346,0.0239,0.0148,0.014,0.0101,0.0106,0.0107,0.0133,0.0114,0.0107,0.013,0.0167,0.0175,0.017,0.0214,0.0262,0.0254,0.0214,0.0216,0.0231,0.0258,0.0344,0.0527,0.0626,0.0629,0.0601,0.0518,0.0429,0.0342,0.0288,0.0248,0.0199,0.0129,0.011,0.0089,0.0089,0.0071,0.0055,0.0044,0.0041,0.0033,0.0037,0.0038,0.0035,0.0041,0.0038,0.004,0.0058,0.0053,0.0059,0.0077,0.0094,0.0108,0.0106,0.0098,0.0093,0.0076,0.0068,0.0055,0.0081,0.0112,0.0135,0.0149,0.017,0.0189,0.0201,0.018,0.0163,0.0185,0.0222,0.0237,0.0188,0.014,0.0134,0.0124,0.0127,0.0127,0.0137,0.0142,0.0128,0.01,0.0082,0.0074,0.0095,0.0094,0.0098,0.0088,0.0088,0.008,0.0074,0.0074,0.0064,0.0055,0.0047,0.0041,0.0034,0.0035,0.004,0.0046,0.0056,0.005,0.0064,0.0105,0.0055,0.0058,0.0053,0.0054,0.0042,0.003,0.0026,0.0019,0.0015,0.0015,0.003,0.0024,0.0025,0.0029,0.0029,0.0029,0.0032,0.0036,0.0032,0.0038,0.0042,0.0041,0.0043,0.0036,0.0031,0.0027,0.0029,0.0027,0.0038,0.004,0.0017,0.0035,0.0023,0.0052,0.0047,0.0044,0.0045,0.0049,0.0048,0.005,0.0047,0.0054,0.0056,0.0053,0.0049,0.005,0.0045,0.005,0.0045,0.0054,0.0043,0.0048,0.0035,0.0035,0.0038,0.0041,0.0046,0.0035,0.0034,0.0034,0.0041,0.0051,0.0054,0.0043,0.004,0.0023,0.0052,0.0054,0.0047,0.0043,0.005,0.0049,0.0175,0.0044,0.0051,0.0049,0.0046,0.0064,0.0065,0.0062,0.0097,0.008,0.0077,0.0063,0.0086,0.0103,0.0113,0.0086,0.0088,0.0084,0.01,0.0101,0.0124,0.0175,0.0203,0.0206,0.0206,0.0208,0.0207,0.0203,0.0229,0.0197,0.0206,0.0191,0.0168,0.018,0.0136,0.0165,
56.1874,0.0524,0.087,0.1164,0.1084,0.083,0.0581,0.0491,0.0473,0.0611,0.0816,0.0968,0.0998,0.0875,0.0593,0.03,0.0253,0.016,0.0209,0.0268,0.0415,0.0504,0.0549,0.0491,0.0938,0.1065,0.0587,0.0344,0.0251,0.0183,0.0161,0.0147,0.0145,0.0192,0.0237,0.0269,0.0299,0.037,0.041,0.0479,0.0574,0.0597,0.0626,0.0744,0.0667,0.0473,0.0361,0.0252,0.0153,0.0149,0.0103,0.0109,0.0111,0.0135,0.0117,0.0106,0.0131,0.0172,0.0178,0.0174,0.0217,0.0264,0.0251,0.022,0.0222,0.0237,0.0263,0.0351,0.0538,0.0632,0.064,0.061,0.0532,0.043,0.0351,0.0293,0.0255,0.0204,0.0135,0.0114,0.0093,0.0092,0.0076,0.0056,0.0046,0.0044,0.0033,0.0039,0.004,0.0037,0.0042,0.0042,0.0049,0.006,0.0053,0.0062,0.0083,0.0101,0.0111,0.0106,0.0098,0.0096,0.0077,0.007,0.007,0.0088,0.0116,0.0137,0.0151,0.0171,0.019,0.0202,0.0178,0.0172,0.0189,0.0224,0.0238,0.0186,0.0142,0.0137,0.0126,0.013,0.0133,0.0139,0.0142,0.0131,0.0102,0.0084,0.0075,0.0088,0.0096,0.0101,0.0094,0.0088,0.0084,0.0078,0.0072,0.0067,0.0055,0.0049,0.004,0.0037,0.0036,0.0052,0.0049,0.0062,0.0055,0.0067,0.0115,0.0062,0.006,0.0057,0.0058,0.0043,0.0033,0.0025,0.002,0.0014,0.0021,0.0026,0.0026,0.002,0.0028,0.0034,0.0029,0.0032,0.0033,0.0036,0.0039,0.0045,0.0041,0.0041,0.0036,0.0035,0.0036,0.0034,0.0034,0.0037,0.0038,0.0039,0.0038,0.0046,0.0044,0.0043,0.0045,0.0051,0.0049,0.0051,0.0049,0.0054,0.0053,0.0058,0.0054,0.0055,0.0052,0.0055,0.0049,0.0048,0.0006,0.0045,0.0041,0.004,0.0041,0.004,0.004,0.0042,0.0039,0.0042,0.0038,0.0041,0.0038,0.0029,0.004,0.0054,0.0041,0.0061,0.0046,0.0048,0.005,0.005,0.0054,0.0147,0.0049,0.0053,0.0032,0.0053,0.0063,0.0026,0.0053,0.008,0.0083,0.0077,0.0075,0.0087,0.0094,0.0125,0.0095,0.0089,0.0077,0.0068,0.0102,0.0127,0.0213,0.0193,0.0206,0.0215,0.0224,0.0199,0.0211,0.0201,0.0201,0.0183,0.0179,0.0153,0.0197,0.0149,0.0128,
56.0373,0.0525,0.088,0.1256,0.1197,0.084,0.0586,0.0494,0.0477,0.0622,0.0858,0.1147,0.1315,0.0988,0.0598,0.03,0.0253,0.0161,0.021,0.027,0.0419,0.0508,0.0553,0.0749,0.0972,0.1148,0.0594,0.0344,0.0254,0.0184,0.0161,0.0149,0.0146,0.0194,0.0235,0.027,0.0299,0.0371,0.0414,0.0482,0.0579,0.0601,0.0628,0.075,0.067,0.0469,0.0358,0.0258,0.0156,0.0145,0.0103,0.0104,0.0112,0.014,0.0118,0.011,0.013,0.0176,0.0179,0.0176,0.0218,0.0271,0.0261,0.0222,0.0222,0.0239,0.0266,0.0353,0.054,0.0636,0.0644,0.0612,0.0528,0.0404,0.035,0.0297,0.0255,0.0206,0.0134,0.0116,0.0095,0.0093,0.0077,0.006,0.0049,0.0045,0.0034,0.0041,0.004,0.0039,0.0044,0.0044,0.0052,0.0059,0.0056,0.0063,0.0083,0.0106,0.0112,0.0109,0.01,0.0098,0.0077,0.007,0.0072,0.0089,0.0117,0.0138,0.0154,0.0174,0.0193,0.0205,0.0188,0.0175,0.0187,0.0229,0.024,0.0192,0.0142,0.0139,0.0128,0.0134,0.0134,0.0141,0.0145,0.0131,0.0104,0.0087,0.0076,0.0098,0.0098,0.0103,0.0092,0.0088,0.0084,0.0077,0.0075,0.007,0.006,0.0051,0.0041,0.0041,0.0037,0.004,0.0047,0.0063,0.0055,0.0071,0.0117,0.0068,0.006,0.0059,0.0055,0.0049,0.0033,0.0026,0.0023,0.0019,0.0018,0.0029,0.0029,0.0026,0.0032,0.0024,0.0024,0.0032,0.0035,0.0037,0.0039,0.0048,0.0043,0.0048,0.0039,0.0041,0.0037,0.0033,0.0036,0.0039,0.0033,0.0025,0.0041,0.0031,0.0045,0.0049,0.0045,0.0052,0.005,0.006,0.0056,0.0055,0.0057,0.0059,0.0051,0.0053,0.0042,0.0028,0.0052,0.0049,0.0123,0.0049,0.0044,0.0048,0.0044,0.0049,0.0052,0.0039,0.0048,0.0049,0.0035,0.0043,0.0045,0.0057,0.0049,0.0042,0.0044,0.0056,0.0004,0.0045,0.0045,0.0066,0.0057,0.0065,0.005,0.0053,0.0055,0.0063,0.0052,0.0082,0.0086,0.0099,0.0077,0.0074,0.0076,0.0106,0.0101,0.0082,0.0084,0.0119,0.0089,0.0083,0.0082,0.0145,0.0187,0.0208,0.0201,0.0234,0.0206,0.0218,0.0208,0.0224,0.0185,0.0202,0.0175,0.0173,0.0251,0.0158,0.0133,
55.9888,0.0518,0.0862,0.1154,0.1077,0.0821,0.0576,0.0486,0.0469,0.0608,0.0812,0.0962,0.0991,0.0871,0.0584,0.0297,0.025,0.0158,0.0207,0.0265,0.0411,0.0498,0.0542,0.0481,0.0929,0.1054,0.0581,0.0339,0.0249,0.018,0.016,0.0146,0.0142,0.019,0.0235,0.0267,0.0295,0.0367,0.0407,0.0474,0.0569,0.0591,0.062,0.0737,0.0659,0.0462,0.0351,0.0245,0.0151,0.0147,0.0102,0.0104,0.011,0.0135,0.0116,0.0107,0.0131,0.017,0.0177,0.0172,0.0217,0.0264,0.0258,0.0217,0.0219,0.0234,0.0261,0.0346,0.0533,0.0624,0.0634,0.0604,0.0521,0.042,0.0347,0.029,0.0253,0.0199,0.0131,0.0113,0.009,0.0089,0.0075,0.0056,0.0045,0.0043,0.0032,0.0038,0.0039,0.0036,0.0042,0.004,0.0051,0.0059,0.0053,0.0061,0.0082,0.01,0.011,0.0105,0.0099,0.0094,0.0076,0.0067,0.0069,0.0087,0.0116,0.0133,0.0151,0.0171,0.019,0.0201,0.0183,0.0171,0.0182,0.0223,0.0238,0.0188,0.0141,0.0136,0.0125,0.013,0.0132,0.0138,0.0139,0.013,0.0103,0.0085,0.0074,0.0094,0.0092,0.0101,0.0093,0.0086,0.0082,0.0076,0.0075,0.0068,0.0059,0.0049,0.004,0.0036,0.0036,0.0045,0.0049,0.0061,0.0053,0.0065,0.0116,0.0061,0.006,0.0057,0.0057,0.0045,0.0034,0.0027,0.0019,0.0017,0.0019,0.0025,0.0028,0.0025,0.0029,0.0034,0.003,0.003,0.0034,0.0036,0.0041,0.0043,0.004,0.0039,0.0036,0.0035,0.0034,0.0032,0.0034,0.0037,0.0038,0.0024,0.004,0.0038,0.0045,0.0052,0.0044,0.0048,0.0048,0.0049,0.0056,0.0053,0.0057,0.0053,0.0055,0.0051,0.0054,0.0056,0.0048,0.0048,0.0058,0.0038,0.0039,0.0036,0.0038,0.004,0.0038,0.004,0.004,0.0039,0.0042,0.004,0.0037,0.0047,0.0039,0.0055,0.0044,0.004,0.0046,0.0046,0.0049,0.0052,0.0056,0.0045,0.0051,0.0045,0.005,0.0089,0.0064,0.0062,0.007,0.008,0.0077,0.0039,0.0073,0.0089,0.0092,0.0083,0.0078,0.0085,0.0088,0.0083,0.0102,0.0127,0.017,0.0187,0.0199,0.0207,0.0212,0.0253,0.0211,0.0232,0.018,0.0182,0.0173,0.0163,0.0251,0.014,0.0145,
81.6512,0.0417,0.0683,0.0919,0.0881,0.0653,0.0469,0.0399,0.0385,0.0507,0.0668,0.0842,0.0936,0.0739,0.0482,0.0243,0.0205,0.0131,0.017,0.0222,0.0345,0.0421,0.0456,0.0552,0.0707,0.0809,0.0466,0.0285,0.0207,0.0148,0.0131,0.0121,0.0116,0.0159,0.0197,0.0229,0.0252,0.0312,0.0347,0.0393,0.045,0.0465,0.048,0.0547,0.0506,0.0377,0.0276,0.0199,0.0128,0.0114,0.0085,0.0085,0.0095,0.0119,0.0098,0.0093,0.0111,0.0152,0.0154,0.0154,0.0189,0.0235,0.0226,0.0191,0.0194,0.0211,0.0231,0.0296,0.0403,0.0472,0.0463,0.0448,0.0373,0.0326,0.0294,0.0254,0.0221,0.0178,0.0116,0.0098,0.0078,0.0082,0.0067,0.0049,0.0036,0.0037,0.0024,0.0034,0.0033,0.0029,0.0036,0.0034,0.004,0.0054,0.0041,0.0052,0.0068,0.0093,0.0098,0.0093,0.0087,0.0084,0.0064,0.0059,0.0059,0.0076,0.0102,0.0121,0.0131,0.0142,0.0155,0.0166,0.0155,0.0151,0.0163,0.0185,0.0193,0.0163,0.0127,0.0123,0.0112,0.0116,0.0118,0.0124,0.0128,0.0121,0.0092,0.0079,0.006,0.0089,0.0086,0.0086,0.0078,0.0076,0.007,0.0064,0.0064,0.0062,0.005,0.0044,0.0035,0.0034,0.0027,0.0034,0.0039,0.0053,0.0041,0.0059,0.0094,0.0055,0.0049,0.0051,0.0045,0.0037,0.0011,0.0017,0.0015,0.0018,0.0016,0.002,0.0022,0.0029,0.0022,0.0033,0.0027,0.0027,0.0025,0.0033,0.0033,0.0044,0.0033,0.0046,0.0029,0.0038,0.0028,0.0031,0.0026,0.0043,0.0034,0.0027,0.004,0.017,0.0036,0.004,0.0036,0.0046,0.0039,0.0049,0.0042,0.0048,0.006,0.0051,0.0047,0.0046,0.005,0.0054,0.0035,0.0048,0.0069,0.0043,0.0035,0.0039,0.0034,0.0044,0.0036,0.0039,0.003,0.0038,0.0023,0.0044,0.005,0.0039,0.0038,0.0043,0.0034,0.0048,0.0035,0.0048,0.0054,0.0057,0.0051,0.0307,0.004,0.0051,0.0043,0.0075,0.0051,0.0059,0.0062,0.0099,0.005,0.0056,0.0069,0.0078,0.0088,0.0181,0.0091,0.0091,0.0068,0.0067,0.0088,0.0095,0.0133,0.0175,0.0156,0.0124,0.0161,0.0124,0.0135,0.0168,0.0142,0.012,0.0129,0.0114,0.0066,0.0102,0.0086,
81.6113,0.0418,0.0684,0.0896,0.0842,0.0653,0.0468,0.0399,0.0386,0.0487,0.0654,0.0758,0.079,0.0688,0.0484,0.0246,0.0207,0.013,0.0171,0.0222,0.0347,0.042,0.0455,0.0181,0.0705,0.0796,0.0467,0.0286,0.0206,0.0149,0.0132,0.0119,0.0116,0.016,0.0199,0.0225,0.0252,0.0314,0.0348,0.0394,0.0452,0.0467,0.0484,0.0551,0.0508,0.0374,0.0268,0.0157,0.0129,0.0127,0.0087,0.0079,0.0093,0.0114,0.0099,0.0092,0.0112,0.0149,0.0154,0.015,0.019,0.0236,0.0229,0.019,0.0194,0.0209,0.0232,0.0294,0.0407,0.0462,0.0467,0.045,0.0391,0.0341,0.0289,0.0253,0.0226,0.0178,0.0115,0.0097,0.008,0.0078,0.0066,0.0046,0.0037,0.0036,0.0029,0.0033,0.0032,0.0031,0.0035,0.0035,0.0039,0.005,0.0044,0.0051,0.007,0.0088,0.0097,0.0092,0.0086,0.0081,0.0065,0.0057,0.0049,0.0076,0.0102,0.012,0.0132,0.0145,0.0159,0.0166,0.0156,0.0149,0.0173,0.0187,0.0196,0.016,0.0126,0.012,0.0112,0.0114,0.0117,0.0126,0.0129,0.0118,0.0092,0.0076,0.0065,0.0084,0.0086,0.0086,0.0081,0.0074,0.0069,0.0059,0.0063,0.0058,0.005,0.004,0.0032,0.0027,0.003,0.0033,0.0039,0.0046,0.0046,0.0054,0.0103,0.0053,0.005,0.0047,0.0046,0.0038,0.0028,0.0016,0.0019,0.0012,0.0017,0.0021,0.0026,0.002,0.0024,0.002,0.0025,0.0025,0.0029,0.003,0.0034,0.0037,0.004,0.0033,0.0031,0.0029,0.0031,0.0029,0.0028,0.0031,0.0034,0.0023,0.0031,0.0056,0.0037,0.0046,0.0034,0.0043,0.0042,0.0043,0.0031,0.0044,0.0051,0.0053,0.0055,0.0047,0.0048,0.0045,0.0044,0.0037,0.0004,0.0037,0.0039,0.0027,0.0035,0.0037,0.0034,0.0032,0.0031,0.0019,0.0033,0.0033,0.0036,0.003,0.0037,0.007,0.0042,0.0063,0.0039,0.0039,0.004,0.004,0.0045,0.0284,0.0044,0.0047,0.0034,0.0023,0.0049,0.0049,0.0059,0.0063,0.0067,0.007,0.0062,0.007,0.0081,0.0,0.0074,0.0071,0.0075,0.0072,0.0083,0.0104,0.0121,0.014,0.0145,0.0156,0.0245,0.0225,0.0151,0.0127,0.014,0.0128,0.0108,0.0112,0.0094,0.0091,0.0088,
81.4602,0.0414,0.0682,0.0916,0.0877,0.065,0.0468,0.0395,0.0384,0.05,0.0666,0.0839,0.0932,0.0737,0.0481,0.0241,0.0204,0.0128,0.0168,0.0221,0.0345,0.0417,0.0454,0.0588,0.0705,0.0806,0.0465,0.0282,0.0206,0.0147,0.0131,0.0118,0.0117,0.0157,0.0195,0.0224,0.025,0.0309,0.0344,0.0387,0.0448,0.0458,0.0476,0.0544,0.0502,0.0367,0.0272,0.0191,0.0131,0.0124,0.0086,0.0089,0.0092,0.0116,0.01,0.0095,0.0114,0.0146,0.0153,0.0147,0.0188,0.0231,0.0226,0.019,0.0195,0.0208,0.023,0.0287,0.0404,0.0456,0.0462,0.0444,0.0402,0.0335,0.029,0.0252,0.0226,0.0174,0.0115,0.0097,0.0081,0.0076,0.007,0.0046,0.0036,0.0037,0.0029,0.0033,0.0034,0.0027,0.0035,0.0034,0.0039,0.0049,0.0043,0.0049,0.0072,0.0086,0.0089,0.0091,0.0084,0.0081,0.0067,0.0058,0.006,0.0076,0.0101,0.0117,0.0131,0.0149,0.0156,0.0165,0.0154,0.0149,0.0162,0.0186,0.0194,0.0159,0.0123,0.0115,0.0111,0.0116,0.0117,0.0121,0.0129,0.0116,0.0094,0.0073,0.0069,0.0082,0.008,0.0085,0.0075,0.0076,0.0074,0.0067,0.0066,0.0056,0.005,0.0038,0.0033,0.0028,0.0031,0.0043,0.0046,0.0048,0.0047,0.0051,0.0098,0.005,0.0056,0.0044,0.005,0.0036,0.0029,0.0025,0.0016,0.0014,0.0014,0.0,0.0021,0.0021,0.0025,0.0039,0.0024,0.0023,0.0031,0.0031,0.0036,0.0037,0.0036,0.0035,0.0037,0.0028,0.0037,0.0022,0.0029,0.0025,0.0042,0.0026,0.0035,0.0073,0.0045,0.0027,0.0039,0.0042,0.0042,0.0042,0.0049,0.0041,0.0055,0.0044,0.005,0.0039,0.0048,0.0037,0.004,0.0042,0.0046,0.0036,0.0035,0.0034,0.0041,0.0031,0.0038,0.0045,0.0038,0.0031,0.0025,0.0024,0.0034,0.0027,0.0038,0.0049,0.0043,0.0109,0.0044,0.0037,0.005,0.0041,0.0043,0.028,0.0036,0.0001,0.0044,0.005,0.0062,0.0048,0.0062,0.0062,0.0088,0.0046,0.0066,0.0045,0.0097,0.0186,0.0091,0.0071,0.0047,0.0084,0.0089,0.0097,0.0106,0.0127,0.0141,0.0145,0.0143,0.0214,0.015,0.0146,0.0138,0.0109,0.0124,0.0094,0.0194,0.0115,0.0102,
81.4205,0.0418,0.0684,0.0894,0.0843,0.0653,0.0469,0.0399,0.0386,0.049,0.0653,0.0759,0.0791,0.0691,0.0483,0.0245,0.0207,0.013,0.0171,0.0221,0.0348,0.042,0.0454,0.0186,0.0704,0.0796,0.0466,0.0285,0.0206,0.015,0.0131,0.012,0.0117,0.0159,0.0198,0.0227,0.0252,0.0313,0.0348,0.0394,0.0452,0.0467,0.0482,0.055,0.0508,0.0375,0.0279,0.0193,0.0129,0.0129,0.0088,0.0089,0.009,0.0115,0.0098,0.0091,0.0112,0.0148,0.0153,0.0149,0.0189,0.0233,0.0226,0.0192,0.0197,0.0209,0.0233,0.0289,0.0406,0.0461,0.0467,0.0449,0.0383,0.0339,0.0286,0.0253,0.0223,0.0176,0.0113,0.0097,0.0079,0.0078,0.0063,0.0047,0.0038,0.003,0.0027,0.0032,0.0032,0.003,0.0035,0.0033,0.0041,0.0049,0.0044,0.0051,0.007,0.0089,0.0098,0.0091,0.0088,0.0078,0.0066,0.0058,0.0059,0.0074,0.0101,0.0119,0.0132,0.0144,0.0158,0.0167,0.0155,0.015,0.0165,0.0183,0.0195,0.0159,0.0126,0.0124,0.0112,0.0115,0.0118,0.0124,0.0126,0.0117,0.0094,0.0076,0.0069,0.0081,0.0084,0.0089,0.0081,0.0075,0.0071,0.0069,0.0063,0.0053,0.0051,0.0042,0.0036,0.0028,0.003,0.0025,0.004,0.0048,0.0045,0.0055,0.009,0.005,0.005,0.0045,0.0046,0.0035,0.0028,0.0014,0.0015,0.0011,0.0018,0.002,0.0025,0.0021,0.0023,0.0026,0.0025,0.0024,0.0029,0.0029,0.0037,0.0036,0.0035,0.0035,0.0033,0.0027,0.0032,0.0029,0.0027,0.003,0.0036,0.0025,0.0035,0.0125,0.0038,0.0038,0.0037,0.0032,0.0043,0.0041,0.0043,0.004,0.0058,0.0049,0.0051,0.0044,0.0047,0.0044,0.0043,0.0044,0.0056,0.0034,0.0036,0.0036,0.0032,0.0035,0.0035,0.0034,0.0034,0.0032,0.0037,0.0034,0.0034,0.0041,0.0033,0.0058,0.0036,0.009,0.0046,0.0041,0.0038,0.0048,0.0047,0.0049,0.0046,0.0037,0.0047,0.0051,0.0051,0.0065,0.0063,0.0067,0.0062,0.006,0.0059,0.0058,0.006,0.0,0.0065,0.0082,0.0062,0.0047,0.0082,0.0089,0.0107,0.013,0.0151,0.0167,0.0126,0.0126,0.0144,0.0148,0.0137,0.0127,0.0113,0.0106,0.0116,0.0097,0.0113,
53.6613,0.0467,0.0788,0.1143,0.1087,0.0751,0.0521,0.0438,0.0423,0.0563,0.0772,0.1043,0.12,0.0891,0.053,0.0264,0.0224,0.0141,0.0186,0.0239,0.037,0.0451,0.0492,0.0666,0.0883,0.1046,0.0528,0.0305,0.0224,0.0162,0.0143,0.013,0.0129,0.0172,0.0211,0.0239,0.0263,0.0324,0.0363,0.0429,0.0521,0.0539,0.0567,0.0678,0.0604,0.0424,0.0326,0.0216,0.0136,0.0131,0.0092,0.0093,0.0098,0.0122,0.0107,0.0097,0.0119,0.0152,0.0158,0.0155,0.0191,0.0235,0.0229,0.0191,0.0192,0.0208,0.023,0.0311,0.0491,0.0578,0.0587,0.056,0.0479,0.039,0.0311,0.0255,0.0218,0.0174,0.0117,0.0099,0.008,0.0082,0.0068,0.0049,0.004,0.0037,0.0031,0.0033,0.0033,0.0031,0.0038,0.0035,0.0041,0.0052,0.0048,0.0055,0.0073,0.009,0.0098,0.0094,0.0088,0.0083,0.0068,0.006,0.0063,0.0076,0.0102,0.0118,0.0134,0.0148,0.015,0.0128,0.0167,0.0153,0.0169,0.0208,0.0218,0.0169,0.0125,0.0119,0.0111,0.0113,0.012,0.0124,0.0127,0.0112,0.0087,0.0068,0.0066,0.0081,0.0091,0.0088,0.0084,0.0076,0.0073,0.0069,0.0066,0.0059,0.0052,0.0042,0.0036,0.0031,0.0032,0.0039,0.004,0.0048,0.0044,0.0053,0.0088,0.0046,0.0047,0.0046,0.0046,0.0033,0.003,0.0017,0.002,0.0011,0.0014,0.0023,0.0028,0.0024,0.0031,0.0028,0.0027,0.0026,0.0031,0.0027,0.0038,0.0041,0.0038,0.0039,0.0034,0.0028,0.0032,0.0028,0.0033,0.0033,0.0033,0.0067,0.0039,0.003,0.0042,0.0036,0.0042,0.0048,0.0051,0.0044,0.0046,0.0043,0.005,0.0043,0.0055,0.0048,0.005,0.0056,0.0044,0.0038,0.0031,0.0045,0.0038,0.0037,0.0038,0.0031,0.0042,0.0036,0.0038,0.0044,0.0042,0.0011,0.0038,0.0038,0.0042,0.0038,0.0048,0.0034,0.0044,0.0049,0.0045,0.004,0.0042,0.0213,0.0044,0.0054,0.005,0.0079,0.006,0.0059,0.0057,0.0071,0.0066,0.0063,0.0069,0.0074,0.0091,0.0061,0.0077,0.008,0.0065,0.0077,0.0092,0.0131,0.0185,0.0187,0.0215,0.0195,0.0237,0.018,0.0214,0.0206,0.0201,0.0193,0.0196,0.0146,0.0166,0.0133,0.0141,
53.6074,0.0548,0.0911,0.1229,0.1145,0.0864,0.0605,0.0512,0.0493,0.0632,0.086,0.1015,0.1044,0.0923,0.0617,0.0312,0.0264,0.0167,0.0219,0.0282,0.0437,0.0529,0.0577,0.0482,0.0984,0.1116,0.0615,0.0361,0.0264,0.0192,0.017,0.0155,0.0153,0.0206,0.0253,0.0284,0.0315,0.0391,0.0435,0.051,0.061,0.0631,0.0663,0.0784,0.0703,0.0502,0.0382,0.0248,0.016,0.0158,0.0109,0.0111,0.0116,0.0145,0.0124,0.0115,0.014,0.0182,0.0189,0.0184,0.023,0.0282,0.0274,0.023,0.0232,0.0248,0.0277,0.0368,0.0568,0.0664,0.0673,0.0643,0.0557,0.0458,0.0368,0.0306,0.0264,0.0209,0.0139,0.0119,0.0097,0.0095,0.0079,0.0059,0.0047,0.0045,0.0035,0.0041,0.004,0.0037,0.0044,0.0042,0.0051,0.0061,0.0053,0.0064,0.0088,0.0109,0.0113,0.0111,0.0104,0.01,0.008,0.0073,0.0069,0.0093,0.0122,0.0144,0.0161,0.0183,0.0204,0.0217,0.0197,0.0186,0.0201,0.0243,0.0257,0.0202,0.015,0.0144,0.0135,0.014,0.014,0.0146,0.0154,0.014,0.0107,0.0085,0.0078,0.0099,0.0099,0.0107,0.0099,0.0094,0.0088,0.0082,0.0072,0.0072,0.0063,0.0051,0.0043,0.0038,0.0037,0.0037,0.006,0.0063,0.0058,0.0072,0.0125,0.0066,0.0064,0.0061,0.0061,0.0046,0.0035,0.0027,0.002,0.0017,0.0022,0.0026,0.003,0.0027,0.003,0.0027,0.0032,0.0032,0.0037,0.0038,0.0043,0.0047,0.0046,0.0043,0.004,0.0035,0.0039,0.0038,0.0037,0.004,0.0043,0.004,0.0039,0.0035,0.0047,0.0043,0.0048,0.005,0.0056,0.0053,0.0065,0.0058,0.0061,0.0062,0.0059,0.0053,0.0048,0.0073,0.0055,0.0053,0.0062,0.0049,0.0044,0.0043,0.0044,0.0043,0.0041,0.004,0.0044,0.0041,0.0042,0.0044,0.0041,0.0043,0.0047,0.0056,0.005,0.0038,0.005,0.0049,0.0055,0.0056,0.0055,0.0154,0.0055,0.0053,0.0049,0.0098,0.0047,0.0033,0.0077,0.0078,0.0083,0.008,0.008,0.0087,0.0097,0.0193,0.0109,0.0099,0.0084,0.009,0.011,0.0147,0.0201,0.0208,0.0223,0.024,0.0234,0.018,0.0215,0.0222,0.0207,0.0193,0.0202,0.0183,0.0187,0.0152,0.0142,
53.3703,0.0527,0.0887,0.1268,0.1207,0.0844,0.0587,0.0494,0.0475,0.0626,0.0866,0.1159,0.1323,0.0993,0.06,0.0299,0.0253,0.0162,0.0211,0.0271,0.0423,0.0513,0.056,0.076,0.0985,0.1156,0.0596,0.0348,0.0256,0.0184,0.0163,0.015,0.0145,0.0197,0.0242,0.0272,0.0303,0.0378,0.0417,0.0492,0.0591,0.0613,0.0641,0.0761,0.0682,0.0479,0.037,0.025,0.0157,0.0152,0.0105,0.0108,0.0113,0.014,0.0121,0.0111,0.0137,0.0177,0.0183,0.0177,0.0226,0.0274,0.0262,0.022,0.0224,0.024,0.0267,0.0355,0.0548,0.0644,0.0651,0.0619,0.0532,0.0446,0.0353,0.0294,0.0254,0.0202,0.0137,0.0115,0.0095,0.0094,0.008,0.0055,0.0046,0.0043,0.0036,0.0041,0.0041,0.0038,0.0045,0.0041,0.0049,0.0063,0.0052,0.0062,0.0084,0.0105,0.0116,0.0106,0.0104,0.0095,0.0081,0.0069,0.0071,0.0089,0.0119,0.0139,0.0157,0.0178,0.0196,0.0208,0.0194,0.0178,0.0191,0.0235,0.0249,0.0196,0.015,0.0139,0.0131,0.0135,0.0138,0.0145,0.015,0.0135,0.0106,0.0084,0.0075,0.0095,0.01,0.0102,0.0099,0.009,0.0076,0.008,0.0075,0.0068,0.0057,0.0049,0.0039,0.0037,0.004,0.0043,0.0047,0.0062,0.0057,0.007,0.0115,0.006,0.0058,0.0059,0.0056,0.0046,0.0035,0.0026,0.002,0.0021,0.0024,0.0027,0.0029,0.0021,0.0034,0.0034,0.0033,0.0032,0.0041,0.0035,0.0045,0.0048,0.005,0.0043,0.0043,0.0038,0.0035,0.0038,0.0038,0.0037,0.0044,0.0045,0.0043,0.0032,0.0046,0.004,0.0048,0.0045,0.0058,0.0049,0.0061,0.0052,0.006,0.0054,0.0056,0.0063,0.0061,0.0052,0.0048,0.0049,0.0061,0.0044,0.0051,0.0047,0.0053,0.0046,0.0047,0.0045,0.0046,0.005,0.0047,0.0047,0.0067,0.0052,0.0041,0.0042,0.0047,0.0047,0.0051,0.0042,0.006,0.0053,0.0064,0.0161,0.0053,0.0057,0.0061,0.0061,0.0054,0.0068,0.0081,0.0085,0.0088,0.0076,0.0084,0.0099,0.0118,0.005,0.01,0.009,0.0099,0.0122,0.012,0.0156,0.0196,0.0205,0.0223,0.0192,0.0241,0.0234,0.0234,0.024,0.0226,0.0204,0.0187,0.0163,0.0221,0.0165,0.0171,
53.3162,0.0531,0.0884,0.1193,0.111,0.0839,0.0589,0.0497,0.0478,0.0628,0.0835,0.0985,0.1014,0.0895,0.0599,0.0302,0.0256,0.0162,0.0212,0.0273,0.0423,0.0513,0.056,0.0469,0.0958,0.1085,0.0596,0.035,0.0255,0.0186,0.0164,0.015,0.0147,0.0198,0.0244,0.0278,0.0305,0.0378,0.042,0.0495,0.0593,0.0613,0.0643,0.076,0.0684,0.0492,0.037,0.024,0.0155,0.0148,0.0105,0.0105,0.0114,0.0139,0.0119,0.0107,0.0135,0.0177,0.0184,0.018,0.0224,0.0274,0.0265,0.0223,0.0226,0.0241,0.0268,0.036,0.0551,0.0646,0.0654,0.0623,0.0535,0.0444,0.0362,0.0296,0.0256,0.0203,0.0134,0.0114,0.0092,0.0093,0.0076,0.0056,0.0047,0.0043,0.0034,0.004,0.004,0.0036,0.0042,0.0042,0.005,0.0061,0.0053,0.0062,0.0084,0.0104,0.0111,0.0107,0.0101,0.0096,0.0077,0.0068,0.0068,0.009,0.0119,0.014,0.0156,0.0177,0.0199,0.021,0.0193,0.0179,0.0198,0.0234,0.025,0.0197,0.0146,0.0141,0.0131,0.0136,0.0137,0.0144,0.0149,0.0137,0.0106,0.0082,0.0076,0.0097,0.01,0.0104,0.0098,0.0091,0.0085,0.0079,0.0076,0.0069,0.0061,0.0049,0.0043,0.0036,0.0037,0.0046,0.0052,0.0061,0.0053,0.007,0.0119,0.0064,0.0064,0.0058,0.0056,0.0046,0.0033,0.0025,0.0017,0.0019,0.002,0.0026,0.003,0.0025,0.003,0.0032,0.0031,0.0031,0.0035,0.0037,0.0042,0.0045,0.0033,0.0042,0.0038,0.0035,0.0037,0.0036,0.0035,0.0039,0.0042,0.003,0.0042,0.0038,0.0043,0.0044,0.0041,0.0049,0.005,0.0053,0.0065,0.0053,0.0058,0.0056,0.0048,0.0057,0.0054,0.0022,0.0051,0.0049,0.0043,0.0044,0.0043,0.0038,0.0036,0.0041,0.004,0.0041,0.004,0.0041,0.0043,0.0041,0.0035,0.004,0.0044,0.0049,0.0049,0.0071,0.0049,0.0049,0.0052,0.0051,0.0056,0.0206,0.0051,0.0053,0.0055,0.0052,0.006,0.0071,0.0076,0.0082,0.0083,0.0073,0.0073,0.0091,0.01,0.0104,0.0091,0.0096,0.0077,0.0094,0.0104,0.0143,0.018,0.0202,0.0218,0.0235,0.0228,0.0273,0.022,0.0227,0.021,0.0202,0.0179,0.0182,0.0261,0.0155,0.0131,
37.0058,0.0649,0.1084,0.1567,0.148,0.1022,0.0713,0.0604,0.0583,0.0755,0.106,0.143,0.1641,0.1213,0.0724,0.0363,0.0309,0.0197,0.0259,0.0331,0.0513,0.0618,0.0678,0.0911,0.1222,0.1438,0.0722,0.042,0.0312,0.0225,0.0201,0.0184,0.0179,0.0241,0.0294,0.0331,0.0365,0.0453,0.0506,0.0598,0.0727,0.0753,0.0795,0.0948,0.0844,0.0585,0.0448,0.0299,0.0189,0.0175,0.0129,0.0136,0.0139,0.0167,0.0134,0.0135,0.0165,0.0213,0.0217,0.0212,0.0268,0.0328,0.0314,0.0267,0.0268,0.0287,0.0318,0.0437,0.0687,0.0806,0.0819,0.0779,0.0673,0.054,0.0431,0.0354,0.0304,0.0235,0.0162,0.0137,0.0112,0.0111,0.0093,0.0068,0.0056,0.0053,0.004,0.0047,0.0048,0.0046,0.0053,0.0052,0.0059,0.007,0.0064,0.0075,0.0101,0.0123,0.0131,0.0128,0.0119,0.0114,0.0092,0.0083,0.0083,0.0097,0.0133,0.0165,0.0187,0.0215,0.0243,0.0255,0.023,0.0214,0.0234,0.0283,0.0309,0.0235,0.0171,0.0167,0.0155,0.0157,0.0158,0.0168,0.0174,0.0158,0.0123,0.0099,0.0091,0.0112,0.0115,0.0116,0.0111,0.0099,0.0101,0.0093,0.0087,0.0084,0.0071,0.0056,0.005,0.004,0.0045,0.0052,0.0051,0.0058,0.0048,0.0063,0.0073,0.0066,0.0065,0.0056,0.0058,0.0044,0.0037,0.0027,0.0025,0.0018,0.0023,0.0032,0.0033,0.0031,0.0035,0.0038,0.0036,0.0038,0.0042,0.0043,0.0049,0.0052,0.0057,0.0045,0.0045,0.004,0.0051,0.004,0.0046,0.0045,0.0051,0.0047,0.0041,0.0109,0.0055,0.0058,0.0049,0.0064,0.006,0.0055,0.0069,0.0063,0.0058,0.0062,0.0069,0.0068,0.0062,0.006,0.0064,0.0058,0.0065,0.0056,0.005,0.0057,0.0051,0.005,0.0046,0.0048,0.0051,0.0045,0.0056,0.0051,0.0051,0.006,0.0051,0.003,0.005,0.0057,0.0064,0.0059,0.0069,0.0063,0.0059,0.0241,0.0073,0.0056,0.0076,0.0037,0.0069,0.0094,0.0095,0.0081,0.0104,0.0089,0.0097,0.0107,0.0119,0.0219,0.0117,0.0094,0.0124,0.0107,0.0138,0.0182,0.0225,0.0261,0.0288,0.03,0.0278,0.0346,0.0271,0.0283,0.0267,0.024,0.0249,0.0244,0.0234,0.017,0.0163,
36.926,0.0662,0.1101,0.1449,0.1337,0.1032,0.0725,0.0613,0.059,0.0749,0.1017,0.1174,0.1184,0.1065,0.0734,0.0371,0.0316,0.0201,0.0263,0.0338,0.0521,0.0627,0.0688,0.0309,0.1183,0.1316,0.0733,0.0428,0.0312,0.023,0.0204,0.0187,0.0183,0.0244,0.0299,0.0338,0.0373,0.0462,0.0516,0.0609,0.0741,0.0766,0.0809,0.0965,0.0857,0.0597,0.0456,0.0304,0.019,0.0179,0.0128,0.013,0.014,0.0171,0.0146,0.0134,0.0165,0.0215,0.0221,0.0217,0.0273,0.0331,0.0319,0.0268,0.027,0.029,0.0323,0.0443,0.0701,0.0826,0.0837,0.0796,0.0682,0.0554,0.0441,0.036,0.0307,0.0244,0.016,0.0139,0.0111,0.0112,0.0093,0.0069,0.0056,0.0053,0.0038,0.0048,0.0048,0.0045,0.0052,0.0051,0.006,0.0073,0.0067,0.0077,0.0102,0.0125,0.0134,0.0128,0.0121,0.0116,0.0093,0.0085,0.0085,0.0107,0.0141,0.0166,0.0188,0.0215,0.0242,0.0257,0.0232,0.0217,0.0232,0.0288,0.0306,0.0238,0.0163,0.0163,0.0154,0.0159,0.0161,0.0169,0.0174,0.0158,0.0124,0.0098,0.0089,0.0111,0.0116,0.0114,0.011,0.0105,0.01,0.0092,0.0089,0.0081,0.0072,0.0057,0.0049,0.0042,0.0041,0.0028,0.0057,0.0062,0.0056,0.0074,0.0115,0.0064,0.0063,0.0059,0.0058,0.0046,0.0035,0.0026,0.0022,0.0021,0.0022,0.003,0.0036,0.0029,0.0034,0.004,0.0035,0.0036,0.0039,0.0042,0.0049,0.0052,0.0052,0.0049,0.0045,0.0041,0.0041,0.0042,0.0039,0.0043,0.0047,0.005,0.0043,0.0054,0.0052,0.0051,0.0055,0.0057,0.0059,0.006,0.0064,0.0062,0.0069,0.006,0.0067,0.0064,0.0066,0.0067,0.0059,0.0057,0.0118,0.0052,0.0048,0.0046,0.0048,0.0049,0.0047,0.0045,0.0046,0.0046,0.0045,0.0045,0.0046,0.0047,0.0049,0.0042,0.0054,0.006,0.0053,0.0056,0.0053,0.0064,0.0058,0.0333,0.006,0.0054,0.0062,0.0076,0.0072,0.0078,0.0083,0.0091,0.0087,0.008,0.0084,0.0097,0.0071,0.0,0.0107,0.0098,0.0098,0.011,0.0128,0.0175,0.0252,0.0266,0.0271,0.0284,0.0291,0.0238,0.028,0.0285,0.0266,0.0257,0.0236,0.0211,0.0266,0.0175,0.0172,
36.6385,0.0659,0.1097,0.1585,0.1496,0.1034,0.0722,0.0612,0.0589,0.0777,0.1073,0.1448,0.1661,0.1225,0.0731,0.0367,0.0313,0.02,0.0262,0.0336,0.0519,0.0625,0.0686,0.0916,0.1237,0.1454,0.0728,0.0425,0.0313,0.0229,0.0201,0.0184,0.0182,0.0242,0.0297,0.0335,0.0369,0.0458,0.0509,0.0604,0.0734,0.0763,0.0804,0.0961,0.0853,0.0591,0.0457,0.032,0.0192,0.0189,0.0128,0.0122,0.0141,0.0172,0.0145,0.0134,0.0166,0.0212,0.0218,0.0217,0.0272,0.0331,0.0318,0.027,0.0267,0.0289,0.0323,0.0443,0.0695,0.0818,0.083,0.0786,0.0672,0.0545,0.0439,0.036,0.0307,0.0244,0.0162,0.0141,0.0111,0.0113,0.0091,0.007,0.0059,0.0054,0.0041,0.0051,0.0048,0.0044,0.0053,0.0052,0.0057,0.0074,0.0065,0.0077,0.0102,0.0127,0.0133,0.0131,0.0121,0.0116,0.0093,0.0084,0.0086,0.0107,0.014,0.0168,0.0186,0.0217,0.0243,0.0258,0.0233,0.0213,0.0234,0.029,0.0304,0.0237,0.0173,0.0168,0.0154,0.016,0.0158,0.0174,0.018,0.0156,0.0124,0.0097,0.0094,0.0113,0.0114,0.012,0.0109,0.0106,0.0098,0.0093,0.009,0.0081,0.0068,0.0059,0.005,0.0045,0.004,0.0045,0.0052,0.0059,0.0057,0.0075,0.0112,0.0064,0.0061,0.0063,0.0057,0.0048,0.0034,0.0026,0.0022,0.0019,0.0024,0.0032,0.0034,0.0037,0.0035,0.0034,0.0032,0.0038,0.0039,0.0043,0.0041,0.006,0.0051,0.0056,0.0043,0.0051,0.0041,0.004,0.0038,0.0048,0.0046,0.0056,0.005,0.0065,0.0046,0.0065,0.0056,0.0056,0.006,0.0057,0.0071,0.0066,0.0071,0.0066,0.0067,0.0071,0.0062,0.0074,0.0058,0.0063,0.0059,0.0055,0.0049,0.0055,0.0046,0.0049,0.0043,0.0049,0.0044,0.0053,0.0051,0.0046,0.0044,0.0056,0.0047,0.0061,0.0054,0.0067,0.0058,0.007,0.006,0.0072,0.0068,0.0197,0.007,0.0067,0.0071,0.007,0.0062,0.0098,0.0084,0.0096,0.0093,0.0099,0.0093,0.0119,0.01,0.0116,0.0101,0.0095,0.0119,0.0116,0.0131,0.0191,0.0203,0.0261,0.027,0.0234,0.0284,0.0267,0.0271,0.0264,0.0262,0.028,0.0221,0.0231,0.0259,0.0202,0.0132,
36.559,0.0649,0.108,0.1423,0.1317,0.1012,0.0711,0.0602,0.0581,0.0728,0.1004,0.1155,0.1166,0.1048,0.0721,0.0364,0.031,0.0197,0.0259,0.0331,0.0511,0.0615,0.0675,0.0306,0.1159,0.1287,0.0717,0.0417,0.0305,0.0224,0.0199,0.0182,0.0178,0.0238,0.0293,0.0332,0.0364,0.0452,0.0502,0.0597,0.0726,0.075,0.0793,0.0946,0.0839,0.0582,0.0445,0.0295,0.0186,0.0178,0.0127,0.013,0.0139,0.0167,0.0143,0.0134,0.0163,0.0211,0.0217,0.0212,0.0266,0.0324,0.0314,0.0264,0.0267,0.0286,0.0318,0.0438,0.0691,0.0813,0.0824,0.078,0.0674,0.0535,0.0435,0.0354,0.0302,0.0238,0.0159,0.0137,0.0111,0.011,0.0092,0.0068,0.0056,0.0052,0.0042,0.0047,0.0048,0.0043,0.0051,0.005,0.0059,0.007,0.0065,0.0075,0.0101,0.0128,0.0134,0.0128,0.012,0.0114,0.0093,0.0081,0.0085,0.0106,0.0141,0.0165,0.0186,0.0214,0.0241,0.0256,0.023,0.0213,0.0235,0.0285,0.0305,0.0235,0.0171,0.0165,0.0152,0.0157,0.016,0.0167,0.0174,0.0157,0.0122,0.0097,0.0087,0.011,0.0115,0.012,0.0112,0.0104,0.01,0.0093,0.0089,0.0081,0.0072,0.0057,0.0049,0.0044,0.0041,0.0043,0.0039,0.0057,0.0057,0.0073,0.0114,0.0066,0.0065,0.0061,0.0059,0.0046,0.0035,0.0026,0.0022,0.0019,0.0022,0.003,0.0032,0.0029,0.0034,0.0034,0.0034,0.0037,0.004,0.0042,0.0049,0.0051,0.0052,0.0047,0.0044,0.0041,0.0041,0.004,0.004,0.0044,0.0047,0.0044,0.0046,0.0044,0.0045,0.0054,0.0053,0.0056,0.0058,0.0059,0.0067,0.0059,0.0069,0.0064,0.0069,0.0062,0.0064,0.0051,0.0058,0.0055,0.0113,0.0047,0.0049,0.0045,0.0047,0.0045,0.0048,0.0047,0.0046,0.0046,0.0047,0.0044,0.0041,0.0054,0.0049,0.0067,0.0059,0.0064,0.0055,0.0055,0.0058,0.0055,0.0056,0.0073,0.0059,0.0049,0.006,0.0109,0.0068,0.0069,0.0082,0.0085,0.0073,0.0082,0.008,0.0092,0.0105,0.0,0.0106,0.0096,0.0095,0.0102,0.0133,0.0169,0.0198,0.0256,0.0263,0.0285,0.0324,0.0203,0.0278,0.0257,0.0258,0.0244,0.0231,0.0215,0.0269,0.019,0.0146,
154.9459,0.0869,0.1068,0.1109,0.1083,0.1054,0.0943,0.0891,0.0872,0.0966,0.1038,0.1083,0.1079,0.1054,0.0977,0.0687,0.0624,0.0445,0.0555,0.0693,0.0915,0.1025,0.1057,0.1075,0.114,0.1168,0.1058,0.0885,0.0699,0.054,0.0491,0.0463,0.0469,0.0608,0.0732,0.0834,0.0895,0.1023,0.1091,0.1129,0.117,0.1194,0.12,0.1203,0.1243,0.107,0.0803,0.0667,0.0589,0.0562,0.042,0.0457,0.0458,0.0559,0.051,0.0486,0.0577,0.0706,0.0745,0.0763,0.0898,0.1026,0.1029,0.0943,0.0968,0.1017,0.1094,0.1193,0.1233,0.1247,0.1261,0.1283,0.1286,0.1272,0.123,0.1184,0.1113,0.0922,0.0661,0.0621,0.0497,0.0495,0.0412,0.029,0.0241,0.0237,0.0184,0.022,0.0219,0.0204,0.0236,0.0224,0.0255,0.0318,0.0286,0.0327,0.0444,0.0577,0.0635,0.0625,0.06,0.0575,0.0459,0.0421,0.0422,0.0524,0.0655,0.0744,0.0806,0.0863,0.0911,0.0963,0.096,0.0982,0.1041,0.109,0.1089,0.0999,0.0902,0.0881,0.0814,0.0844,0.0861,0.0914,0.0931,0.0846,0.0667,0.0524,0.0475,0.0553,0.0536,0.0535,0.0483,0.0498,0.05,0.0485,0.0472,0.0434,0.0383,0.0318,0.0257,0.0209,0.0178,0.0155,0.0131,0.0143,0.0136,0.0106,0.0098,0.0085,0.0076,0.0065,0.0075,0.0067,0.0075,0.0079,0.0079,0.0077,0.0099,0.0134,0.0151,0.0143,0.0171,0.0175,0.017,0.017,0.0207,0.0219,0.0252,0.0271,0.0272,0.0271,0.0248,0.022,0.0238,0.0228,0.0224,0.0253,0.028,0.0219,0.0235,0.0207,0.028,0.029,0.0308,0.0332,0.0349,0.0338,0.0396,0.0359,0.0439,0.0374,0.0429,0.0397,0.0417,0.0387,0.0392,0.038,0.035,0.0347,0.0315,0.0315,0.0294,0.031,0.031,0.0316,0.0325,0.033,0.031,0.0324,0.0327,0.0329,0.032,0.0326,0.0336,0.0335,0.0322,0.0332,0.0342,0.0332,0.0338,0.0718,0.0286,0.0245,0.0223,0.0324,0.0237,0.0236,0.026,0.0251,0.0238,0.0227,0.0214,0.0259,0.0275,0.0296,0.0298,0.0328,0.0335,0.0354,0.0396,0.0452,0.0484,0.0475,0.0487,0.0449,0.0524,0.0519,0.052,0.0501,0.051,0.0434,0.0473,0.0561,0.0582,0.0516,0.0464,
154.9497,0.0607,0.0608,0.0592,0.0552,0.0534,0.0488,0.0467,0.0425,0.0426,0.0483,0.0509,0.0505,0.0481,0.0473,0.0433,0.0417,0.0352,0.0399,0.0458,0.0505,0.0533,0.054,0.0122,0.058,0.06,0.0596,0.0581,0.0472,0.0473,0.0446,0.0437,0.0448,0.0552,0.0609,0.0658,0.0685,0.0745,0.077,0.0817,0.084,0.0882,0.0906,0.0925,0.0965,0.0953,0.081,0.0675,0.0595,0.0562,0.0421,0.045,0.0455,0.0556,0.051,0.0488,0.0579,0.0709,0.0747,0.0762,0.0895,0.0999,0.0989,0.092,0.0941,0.0998,0.106,0.1129,0.114,0.1137,0.1136,0.1114,0.1103,0.1126,0.1143,0.1108,0.1047,0.0911,0.0663,0.0623,0.0499,0.0497,0.0416,0.0292,0.0241,0.0236,0.0184,0.0219,0.0221,0.0206,0.0237,0.0227,0.0263,0.0316,0.0287,0.0329,0.045,0.0584,0.0639,0.063,0.0604,0.0578,0.0465,0.0421,0.0412,0.0527,0.0658,0.0747,0.0811,0.0869,0.0916,0.0962,0.096,0.0977,0.1028,0.1062,0.1057,0.0983,0.0902,0.0882,0.0819,0.0844,0.086,0.0915,0.093,0.0852,0.0674,0.0529,0.0477,0.0553,0.0538,0.0539,0.0493,0.0506,0.0507,0.0488,0.0477,0.0434,0.0388,0.0318,0.0261,0.021,0.0179,0.0147,0.0136,0.0143,0.0142,0.0103,0.0097,0.0089,0.0074,0.0068,0.0072,0.007,0.0074,0.0075,0.008,0.0076,0.01,0.0136,0.0164,0.0145,0.0174,0.0171,0.0174,0.0178,0.0211,0.0223,0.0255,0.0285,0.0277,0.0269,0.0247,0.0223,0.0232,0.0227,0.0222,0.0252,0.0275,0.0242,0.0228,0.0222,0.0292,0.0289,0.0308,0.033,0.0344,0.0348,0.0394,0.0361,0.043,0.0381,0.0418,0.0402,0.0415,0.0394,0.0384,0.0381,0.038,0.0346,0.031,0.0315,0.0295,0.0304,0.0307,0.0315,0.0316,0.0312,0.0315,0.0327,0.0326,0.0314,0.032,0.0301,0.033,0.031,0.0339,0.0333,0.0333,0.0329,0.0342,0.0302,0.0288,0.0246,0.023,0.0258,0.0224,0.0227,0.0262,0.0245,0.023,0.0225,0.0236,0.0244,0.0271,0.0,0.0302,0.0316,0.0334,0.0378,0.0413,0.0431,0.0491,0.0517,0.0501,0.0514,0.0526,0.0608,0.0537,0.0523,0.0535,0.0528,0.0514,0.0518,0.0595,0.0515,0.044,
154.9601,0.0757,0.0942,0.0981,0.0966,0.0943,0.0836,0.0788,0.0777,0.0877,0.0941,0.098,0.0977,0.0953,0.0883,0.0611,0.055,0.0389,0.0485,0.0611,0.0817,0.0924,0.0952,0.0974,0.1034,0.106,0.0958,0.0798,0.0625,0.0481,0.0434,0.0407,0.0412,0.0538,0.065,0.0744,0.0805,0.0921,0.0986,0.1022,0.1059,0.1081,0.1085,0.109,0.1123,0.097,0.0722,0.0571,0.0527,0.0505,0.0374,0.0402,0.0405,0.0497,0.0455,0.0431,0.0513,0.0638,0.0673,0.0687,0.0813,0.0933,0.0937,0.0858,0.0876,0.0929,0.0996,0.1088,0.1125,0.1139,0.1153,0.1172,0.118,0.1164,0.1113,0.108,0.101,0.084,0.0596,0.0554,0.0446,0.0438,0.0368,0.0259,0.0209,0.0206,0.0158,0.0192,0.0194,0.0182,0.0206,0.0198,0.023,0.0283,0.0248,0.0289,0.0398,0.0518,0.0567,0.0559,0.0537,0.0519,0.0413,0.0372,0.0374,0.047,0.0585,0.067,0.0728,0.0786,0.0828,0.0876,0.0874,0.0889,0.0945,0.0992,0.0991,0.0906,0.0816,0.0793,0.0738,0.0763,0.0779,0.0828,0.0844,0.0768,0.0607,0.0481,0.0424,0.0494,0.0474,0.0482,0.044,0.0449,0.0454,0.0425,0.0425,0.0391,0.0343,0.028,0.0232,0.019,0.0159,0.0129,0.0104,0.012,0.0122,0.0095,0.008,0.0077,0.0064,0.0052,0.0063,0.0064,0.0062,0.007,0.0071,0.0074,0.0085,0.012,0.014,0.013,0.016,0.0166,0.0152,0.0156,0.0183,0.02,0.023,0.0261,0.0245,0.0247,0.0218,0.0207,0.0219,0.0206,0.0203,0.0225,0.0247,0.0214,0.0211,0.0221,0.0266,0.0257,0.0272,0.0295,0.0308,0.0318,0.0344,0.033,0.0382,0.0357,0.0384,0.0367,0.0381,0.0352,0.0347,0.0355,0.0345,0.0335,0.0284,0.0284,0.0263,0.0279,0.0276,0.028,0.0289,0.0297,0.029,0.0293,0.0294,0.0291,0.0298,0.0308,0.0299,0.0304,0.0301,0.0297,0.0299,0.0299,0.0317,0.06,0.0251,0.0231,0.022,0.0319,0.0203,0.0192,0.024,0.0219,0.0207,0.0204,0.0212,0.0234,0.0256,0.0305,0.0273,0.0294,0.0304,0.0346,0.0383,0.0432,0.0481,0.0489,0.0484,0.0525,0.0491,0.0474,0.0504,0.0547,0.0487,0.0515,0.0517,0.0478,0.0571,0.0477,0.0459,
154.9626,0.0612,0.0607,0.0593,0.0553,0.0535,0.0488,0.0466,0.0424,0.041,0.0482,0.0509,0.0506,0.0482,0.0474,0.0432,0.0417,0.0355,0.0402,0.0458,0.0506,0.0536,0.0545,0.0126,0.0585,0.0604,0.0598,0.0582,0.0473,0.048,0.0451,0.0445,0.0455,0.0558,0.0615,0.0661,0.0688,0.0743,0.0766,0.0818,0.0844,0.0885,0.0911,0.0932,0.0971,0.0953,0.0813,0.0677,0.0594,0.0567,0.0422,0.0448,0.0454,0.0557,0.051,0.0488,0.0578,0.0707,0.0746,0.0765,0.0897,0.0994,0.0989,0.0917,0.0938,0.0994,0.1058,0.1134,0.1141,0.1129,0.1127,0.1109,0.1127,0.116,0.1155,0.1115,0.1054,0.0907,0.0664,0.0621,0.0499,0.0495,0.0415,0.0293,0.0241,0.0238,0.0184,0.0223,0.0221,0.0209,0.0238,0.0228,0.0267,0.0316,0.0285,0.0331,0.0449,0.0586,0.0638,0.0629,0.0602,0.0579,0.0465,0.0423,0.0413,0.0529,0.0659,0.0745,0.081,0.0869,0.0914,0.0961,0.096,0.0976,0.102,0.1057,0.1054,0.0978,0.0901,0.088,0.0821,0.0848,0.0866,0.0914,0.093,0.085,0.0673,0.0533,0.0479,0.0555,0.0539,0.0539,0.0493,0.0504,0.0507,0.0486,0.0476,0.0429,0.0387,0.032,0.026,0.0207,0.0181,0.0149,0.0142,0.0146,0.0143,0.0109,0.0103,0.0091,0.0075,0.0071,0.0074,0.0071,0.0074,0.0079,0.0077,0.0086,0.0099,0.014,0.0161,0.0149,0.0176,0.0183,0.0174,0.0178,0.0209,0.0222,0.0257,0.0287,0.0276,0.027,0.0245,0.0226,0.0224,0.0229,0.0224,0.0254,0.0277,0.0223,0.0234,0.0232,0.0288,0.0297,0.0306,0.0336,0.0342,0.0355,0.0402,0.0363,0.043,0.0387,0.0425,0.0406,0.0418,0.0405,0.0391,0.0386,0.0362,0.0352,0.0314,0.0318,0.0302,0.0306,0.031,0.0313,0.0316,0.0312,0.0318,0.0329,0.0317,0.032,0.0314,0.0334,0.0342,0.0334,0.0335,0.0324,0.0326,0.0334,0.0341,0.0439,0.0282,0.0256,0.0237,0.0276,0.0218,0.0235,0.0253,0.0244,0.0228,0.0231,0.0233,0.0262,0.0284,0.0,0.0298,0.0303,0.0335,0.0391,0.0409,0.0448,0.0458,0.0514,0.0511,0.0497,0.0671,0.0609,0.0542,0.0548,0.0533,0.0533,0.052,0.0521,0.0611,0.0531,0.0461,
148.6342,0.067,0.0854,0.0908,0.0901,0.0865,0.0753,0.0702,0.0694,0.081,0.0887,0.093,0.0932,0.0902,0.0799,0.0523,0.0468,0.0329,0.0411,0.0519,0.0706,0.081,0.0841,0.0907,0.0927,0.0951,0.0835,0.0677,0.0525,0.0398,0.0359,0.0336,0.0339,0.0438,0.0541,0.062,0.0676,0.0779,0.0841,0.0875,0.0914,0.0928,0.0863,0.0866,0.0893,0.076,0.0569,0.0485,0.0427,0.041,0.0298,0.0317,0.0319,0.0398,0.0362,0.0341,0.0406,0.0511,0.0539,0.0543,0.0652,0.0763,0.0758,0.0682,0.0701,0.0738,0.0738,0.0809,0.0852,0.0861,0.0877,0.0887,0.088,0.0867,0.0832,0.0796,0.0751,0.0616,0.0473,0.043,0.0349,0.0343,0.0289,0.0206,0.0172,0.0167,0.0138,0.0159,0.0162,0.0148,0.0173,0.0164,0.0192,0.0225,0.0206,0.0241,0.0324,0.0413,0.0447,0.0445,0.0428,0.041,0.0332,0.0313,0.0306,0.0375,0.0471,0.0539,0.0589,0.0579,0.0616,0.0647,0.0648,0.0655,0.069,0.0721,0.0723,0.0662,0.0593,0.0583,0.0547,0.0563,0.0574,0.0608,0.0619,0.0565,0.0449,0.0342,0.0369,0.0409,0.0407,0.0395,0.0373,0.0373,0.0378,0.036,0.0357,0.0332,0.0294,0.0243,0.021,0.0179,0.0158,0.0077,0.0124,0.0142,0.0137,0.0112,0.0118,0.0098,0.0102,0.0089,0.0091,0.0089,0.009,0.0092,0.0096,0.0092,0.011,0.0133,0.0148,0.014,0.0156,0.0156,0.0157,0.0162,0.0191,0.0202,0.0219,0.0236,0.0237,0.0232,0.0208,0.0191,0.0207,0.0195,0.0194,0.0205,0.0237,0.0207,0.0166,0.0151,0.0276,0.0249,0.027,0.0261,0.0288,0.0276,0.0315,0.0278,0.033,0.029,0.0327,0.031,0.0339,0.0311,0.031,0.0297,0.0263,0.0273,0.0246,0.0252,0.0245,0.0238,0.0248,0.0255,0.0263,0.024,0.026,0.0257,0.0262,0.026,0.0266,0.0227,0.0261,0.0262,0.0262,0.0269,0.0258,0.0264,0.0286,0.0134,0.0222,0.0205,0.0197,0.0169,0.0205,0.0174,0.0216,0.0209,0.0207,0.0187,0.0191,0.021,0.0252,0.0286,0.011,0.0236,0.0277,0.0253,0.0278,0.0302,0.0335,0.0321,0.0344,0.033,0.04,0.0271,0.033,0.0334,0.0335,0.0321,0.0332,0.0329,0.0428,0.031,0.0297,
148.6026,0.0624,0.0646,0.0632,0.0592,0.057,0.052,0.0494,0.0453,0.0408,0.0517,0.0543,0.0539,0.0513,0.0502,0.0439,0.0417,0.0332,0.0392,0.0459,0.0517,0.0554,0.0564,0.0149,0.0602,0.0621,0.0603,0.0577,0.0464,0.041,0.037,0.0347,0.0351,0.0457,0.0552,0.061,0.0646,0.0715,0.0738,0.0788,0.0812,0.0847,0.0868,0.0883,0.0917,0.0835,0.0591,0.051,0.0453,0.0427,0.031,0.031,0.0331,0.0409,0.0374,0.0354,0.042,0.0524,0.0553,0.0561,0.0673,0.0775,0.0776,0.07,0.072,0.0757,0.082,0.0904,0.095,0.0955,0.0964,0.0966,0.0968,0.0958,0.0857,0.0819,0.0768,0.0688,0.0481,0.0436,0.0363,0.0354,0.0299,0.0214,0.0177,0.0172,0.0135,0.0163,0.0163,0.0155,0.0175,0.0169,0.0194,0.0231,0.0207,0.0244,0.0329,0.0427,0.0459,0.0455,0.0438,0.0419,0.0338,0.0316,0.0313,0.0382,0.0483,0.0553,0.06,0.0645,0.0681,0.066,0.0658,0.0719,0.0765,0.0803,0.0741,0.0678,0.0657,0.0643,0.0601,0.062,0.0633,0.067,0.0642,0.058,0.0456,0.035,0.0374,0.0417,0.0416,0.041,0.0379,0.0384,0.0386,0.0369,0.0365,0.0336,0.0297,0.0247,0.0211,0.0181,0.0159,0.0148,0.0133,0.0146,0.0139,0.0116,0.0129,0.0104,0.0099,0.0092,0.0092,0.0088,0.0093,0.0097,0.0098,0.0103,0.0112,0.0128,0.016,0.0141,0.0162,0.016,0.0157,0.0163,0.0192,0.0209,0.0231,0.025,0.0238,0.0239,0.0213,0.0199,0.0211,0.0205,0.0199,0.0218,0.0224,0.0192,0.0171,0.0172,0.0273,0.0246,0.0264,0.0276,0.0286,0.0286,0.0322,0.0293,0.034,0.0288,0.0335,0.0321,0.0333,0.0329,0.0315,0.0303,0.0268,0.0287,0.0259,0.0257,0.0254,0.0253,0.0262,0.026,0.0273,0.0262,0.027,0.0265,0.0267,0.0275,0.0272,0.0259,0.0267,0.027,0.0277,0.0275,0.0276,0.0284,0.0274,0.031,0.0238,0.0213,0.0203,0.0178,0.0182,0.0184,0.0225,0.0225,0.0216,0.0206,0.0207,0.0231,0.0249,0.0,0.0236,0.0251,0.0287,0.0299,0.0304,0.0322,0.0368,0.0339,0.0346,0.034,0.036,0.0357,0.0351,0.0348,0.0354,0.0342,0.0352,0.0327,0.0385,0.0327,0.0273,
148.5142,0.0629,0.0651,0.0639,0.0597,0.0577,0.0523,0.0499,0.0458,0.0408,0.0523,0.055,0.0546,0.052,0.0509,0.0442,0.042,0.0334,0.0395,0.0462,0.0525,0.0558,0.0568,0.0129,0.0608,0.0627,0.0608,0.058,0.0467,0.0414,0.0372,0.0349,0.0352,0.046,0.0557,0.0619,0.0659,0.0719,0.0747,0.0794,0.0819,0.0854,0.0874,0.089,0.0924,0.0843,0.0594,0.0511,0.0442,0.0423,0.0311,0.0326,0.0334,0.041,0.0376,0.0359,0.0422,0.0527,0.0556,0.0563,0.0677,0.078,0.078,0.0704,0.0721,0.076,0.0818,0.0908,0.0955,0.0958,0.0969,0.0972,0.0981,0.0964,0.0862,0.0823,0.0769,0.0639,0.0486,0.0443,0.0365,0.0356,0.0302,0.0216,0.0179,0.0172,0.0142,0.0166,0.0164,0.0156,0.0178,0.0171,0.0206,0.0234,0.0212,0.0244,0.033,0.0437,0.0464,0.0457,0.0436,0.0426,0.034,0.0312,0.0297,0.0388,0.0487,0.0556,0.0605,0.0651,0.0682,0.0666,0.0662,0.0671,0.0709,0.0748,0.0745,0.0682,0.0614,0.0644,0.0604,0.0625,0.0638,0.0626,0.064,0.0582,0.0457,0.0352,0.0376,0.0423,0.0413,0.0418,0.0384,0.0385,0.0388,0.0368,0.037,0.0339,0.0303,0.0253,0.0211,0.018,0.0165,0.0142,0.0135,0.0146,0.0147,0.0123,0.0107,0.0102,0.0103,0.0097,0.0099,0.0089,0.0093,0.0097,0.0096,0.0094,0.0118,0.0142,0.0149,0.0144,0.016,0.0167,0.0162,0.0161,0.0189,0.0195,0.0226,0.0249,0.0235,0.0231,0.0221,0.0199,0.0224,0.0205,0.0207,0.0219,0.0228,0.0206,0.0175,0.0187,0.0278,0.0252,0.0265,0.0282,0.0283,0.0288,0.0362,0.0294,0.0344,0.0306,0.0336,0.0323,0.0323,0.0297,0.0328,0.0308,0.034,0.0284,0.0271,0.0264,0.0252,0.0256,0.0261,0.0262,0.0273,0.027,0.0264,0.0276,0.0242,0.0265,0.0275,0.0243,0.0274,0.0268,0.027,0.0269,0.0283,0.0265,0.0286,0.0233,0.0245,0.0206,0.0212,0.0261,0.0198,0.0187,0.0216,0.0219,0.0207,0.0216,0.0212,0.0215,0.0252,0.0,0.0229,0.0288,0.024,0.0324,0.0318,0.0332,0.0315,0.034,0.0358,0.0634,0.0455,0.0283,0.0361,0.0381,0.0347,0.0346,0.0334,0.034,0.0322,0.0321,0.0293,
148.4461,0.0683,0.0871,0.0927,0.0918,0.0883,0.0767,0.0716,0.071,0.0839,0.0904,0.0948,0.095,0.092,0.0816,0.0536,0.0478,0.0337,0.042,0.053,0.0721,0.0826,0.0858,0.0904,0.0945,0.0971,0.0854,0.0689,0.0537,0.0409,0.0369,0.0343,0.0348,0.0455,0.0552,0.0632,0.0688,0.0793,0.0856,0.0894,0.0931,0.0874,0.0877,0.0885,0.0912,0.0777,0.0587,0.0514,0.0438,0.0416,0.0307,0.0318,0.0329,0.0407,0.0373,0.0349,0.0416,0.052,0.0553,0.0555,0.0668,0.0765,0.0711,0.0696,0.0717,0.0751,0.0751,0.0826,0.0868,0.0882,0.0891,0.09,0.091,0.0875,0.0842,0.0812,0.0759,0.0631,0.0481,0.0439,0.0361,0.0347,0.0297,0.0212,0.0174,0.0172,0.0139,0.0164,0.0165,0.0154,0.0177,0.0168,0.0198,0.0229,0.0211,0.0239,0.0328,0.0421,0.0463,0.0453,0.0433,0.0418,0.0342,0.031,0.0313,0.0378,0.0481,0.0553,0.0597,0.0595,0.0624,0.0656,0.065,0.0662,0.0703,0.0735,0.0736,0.0672,0.0607,0.0592,0.0552,0.0566,0.0588,0.062,0.0632,0.0571,0.0448,0.0348,0.0377,0.0421,0.0411,0.0411,0.0385,0.0384,0.0383,0.0368,0.0364,0.0335,0.0304,0.0252,0.0212,0.0175,0.0164,0.0146,0.0139,0.0152,0.015,0.0122,0.0132,0.0104,0.0102,0.0097,0.0105,0.009,0.0091,0.0097,0.0093,0.0097,0.0113,0.0139,0.0163,0.014,0.0164,0.0167,0.0173,0.0167,0.0188,0.0193,0.0225,0.0242,0.0251,0.023,0.0209,0.0201,0.0217,0.0203,0.0199,0.0219,0.0235,0.0185,0.0171,0.0171,0.027,0.0235,0.0264,0.0283,0.0294,0.0279,0.0318,0.0296,0.0342,0.0292,0.0333,0.0316,0.033,0.0306,0.0314,0.0309,0.0275,0.0235,0.0267,0.0265,0.0257,0.0249,0.0264,0.0251,0.028,0.027,0.027,0.0264,0.0275,0.0258,0.0266,0.0251,0.0264,0.0257,0.0257,0.026,0.0263,0.0256,0.0277,0.0277,0.0259,0.0207,0.0206,0.0253,0.0202,0.0234,0.0218,0.0199,0.0213,0.0208,0.0223,0.0219,0.0235,0.0282,0.0288,0.0262,0.0298,0.031,0.0311,0.0312,0.0276,0.0379,0.0372,0.0375,0.0436,0.039,0.0354,0.0348,0.0353,0.0341,0.0359,0.0322,0.0358,0.0328,0.0362,
148.4142,0.0619,0.0638,0.0628,0.0591,0.0567,0.0515,0.0492,0.045,0.0413,0.0511,0.0538,0.0535,0.0508,0.0495,0.0432,0.0412,0.0333,0.0389,0.0452,0.0515,0.0546,0.0556,0.0154,0.0594,0.0614,0.0597,0.0567,0.0457,0.0407,0.0367,0.0344,0.0346,0.0453,0.0547,0.0608,0.0646,0.0706,0.0728,0.0778,0.0801,0.0841,0.0861,0.0879,0.0912,0.0827,0.0587,0.051,0.0436,0.0412,0.0307,0.0317,0.0328,0.041,0.0371,0.0352,0.0416,0.0519,0.0549,0.0557,0.0663,0.0706,0.0706,0.0642,0.0712,0.0693,0.0747,0.0822,0.0863,0.0944,0.0952,0.0956,0.0964,0.0878,0.0848,0.0804,0.0755,0.0627,0.0481,0.0437,0.0364,0.0351,0.0296,0.0213,0.0177,0.0172,0.0135,0.0164,0.0163,0.0154,0.0177,0.0168,0.0189,0.0232,0.021,0.0242,0.0327,0.0428,0.0458,0.0454,0.0437,0.0419,0.034,0.0309,0.0309,0.0382,0.0481,0.0513,0.0553,0.0592,0.0621,0.0653,0.0648,0.0657,0.0695,0.0732,0.0735,0.067,0.0606,0.0588,0.0547,0.0567,0.0583,0.0617,0.0631,0.0574,0.0448,0.0345,0.0356,0.0425,0.0412,0.0411,0.0378,0.0387,0.038,0.0362,0.0363,0.0339,0.0306,0.0251,0.0214,0.0177,0.0162,0.0144,0.0134,0.0135,0.0148,0.0125,0.0133,0.0106,0.0097,0.0101,0.0103,0.0099,0.0089,0.0095,0.0099,0.0093,0.0109,0.014,0.0161,0.0147,0.0159,0.0157,0.0164,0.017,0.0184,0.0192,0.0227,0.0247,0.0245,0.023,0.0213,0.0205,0.0209,0.0205,0.0206,0.0224,0.0229,0.0191,0.0174,0.0179,0.0281,0.0253,0.0261,0.028,0.0294,0.0287,0.0362,0.0293,0.0335,0.0305,0.0343,0.0316,0.0321,0.032,0.0313,0.0301,0.0313,0.028,0.0268,0.0267,0.0257,0.0254,0.0257,0.0257,0.0263,0.0263,0.0258,0.0262,0.0272,0.0261,0.0228,0.0231,0.0285,0.0261,0.0267,0.0262,0.0263,0.027,0.0284,0.0443,0.0259,0.0219,0.0203,0.0231,0.021,0.02,0.0219,0.0184,0.0216,0.0207,0.0197,0.0221,0.0242,0.0,0.0254,0.0236,0.0275,0.0279,0.031,0.032,0.0331,0.0345,0.035,0.0541,0.0355,0.0288,0.0354,0.0369,0.0346,0.0292,0.0337,0.0302,0.0339,0.0281,0.0231,
26.1541,0.0689,0.1149,0.1666,0.1582,0.109,0.0757,0.064,0.0616,0.0796,0.1123,0.1525,0.1694,0.13,0.077,0.0391,0.0331,0.0211,0.0276,0.0352,0.0541,0.0654,0.0717,0.0951,0.1306,0.1543,0.0775,0.0445,0.0331,0.0242,0.0215,0.0196,0.0193,0.0255,0.0312,0.035,0.0387,0.0479,0.0535,0.0638,0.0782,0.0813,0.0859,0.1031,0.0914,0.0628,0.0488,0.0331,0.0198,0.0191,0.0134,0.0134,0.0144,0.0174,0.015,0.0139,0.017,0.022,0.0227,0.0221,0.0277,0.0339,0.0327,0.0275,0.0279,0.0297,0.0332,0.0461,0.0744,0.0882,0.0896,0.0853,0.0729,0.059,0.0467,0.0374,0.0317,0.0249,0.0166,0.0143,0.0117,0.0116,0.0098,0.0073,0.0058,0.0055,0.0041,0.0052,0.0051,0.0047,0.0054,0.0052,0.0062,0.0073,0.007,0.008,0.0107,0.013,0.0138,0.0132,0.0124,0.0119,0.0095,0.0085,0.0091,0.011,0.0144,0.0169,0.0194,0.0227,0.0257,0.0274,0.0245,0.0224,0.0241,0.0305,0.0327,0.025,0.0178,0.0172,0.0158,0.0163,0.0165,0.0176,0.0178,0.0163,0.0127,0.01,0.0093,0.0114,0.0116,0.0123,0.0114,0.0108,0.0102,0.0095,0.0091,0.0083,0.0075,0.006,0.0049,0.0043,0.0042,0.0053,0.0054,0.006,0.0054,0.0068,0.0106,0.006,0.0058,0.0055,0.0055,0.0042,0.0033,0.0024,0.0021,0.0017,0.0023,0.003,0.0033,0.0031,0.0031,0.0035,0.0035,0.0037,0.0041,0.0044,0.005,0.0054,0.0051,0.0048,0.004,0.0042,0.0042,0.0042,0.0041,0.0044,0.0047,0.0039,0.0046,0.0039,0.0051,0.0054,0.0055,0.0057,0.0058,0.0061,0.0053,0.0062,0.0069,0.0065,0.0069,0.0067,0.0066,0.0065,0.0061,0.006,0.0063,0.0055,0.0052,0.005,0.0049,0.005,0.0049,0.0049,0.0047,0.0047,0.0047,0.0049,0.005,0.0052,0.0051,0.0052,0.0054,0.0069,0.0057,0.0056,0.006,0.0059,0.0062,0.0097,0.005,0.0058,0.0065,0.006,0.0066,0.0072,0.0083,0.0091,0.0092,0.0082,0.0086,0.0101,0.0108,0.014,0.011,0.0111,0.0108,0.0123,0.0142,0.0192,0.0259,0.0299,0.0307,0.0319,0.0314,0.0352,0.0322,0.0301,0.0305,0.0289,0.0274,0.0263,0.0254,0.0216,0.0197,
26.031,0.0733,0.122,0.1757,0.1668,0.1161,0.0809,0.0686,0.0662,0.0859,0.1198,0.1619,0.1859,0.1383,0.0829,0.042,0.0357,0.0229,0.0299,0.0381,0.0586,0.0707,0.0775,0.1025,0.1396,0.1644,0.0831,0.0483,0.0359,0.0262,0.0232,0.0213,0.0209,0.0278,0.0339,0.0382,0.042,0.0519,0.0578,0.0685,0.0834,0.0867,0.0915,0.1094,0.097,0.0674,0.0522,0.0354,0.0215,0.0207,0.0148,0.015,0.0158,0.0192,0.0164,0.0153,0.0187,0.0241,0.0249,0.0243,0.0303,0.037,0.0358,0.0303,0.0306,0.0327,0.0364,0.05,0.0791,0.0933,0.0947,0.0901,0.0776,0.063,0.05,0.0407,0.0346,0.0273,0.0184,0.0159,0.0128,0.0128,0.0107,0.0079,0.0064,0.0061,0.0046,0.0056,0.0056,0.0051,0.006,0.0058,0.007,0.0083,0.0075,0.0088,0.0116,0.0142,0.0151,0.0146,0.0137,0.0131,0.0105,0.0095,0.0096,0.0122,0.0159,0.0187,0.0211,0.0245,0.0275,0.0294,0.0263,0.0244,0.0269,0.0325,0.0348,0.0269,0.0194,0.0188,0.0173,0.0179,0.018,0.0191,0.0196,0.018,0.014,0.0115,0.0099,0.0123,0.0127,0.0132,0.0123,0.0117,0.0112,0.0103,0.0099,0.0092,0.0081,0.0063,0.0053,0.0046,0.0045,0.0047,0.0052,0.0056,0.0059,0.0075,0.0114,0.0063,0.0062,0.0058,0.0058,0.0044,0.0034,0.0028,0.0023,0.0023,0.0025,0.0035,0.0035,0.0032,0.0036,0.0041,0.0039,0.0042,0.0045,0.0049,0.0052,0.0057,0.0055,0.0054,0.0049,0.0047,0.0047,0.0046,0.0045,0.005,0.0052,0.0045,0.0049,0.0065,0.0056,0.0062,0.0058,0.0067,0.0063,0.0068,0.0072,0.0067,0.0075,0.0073,0.0072,0.0073,0.0072,0.007,0.0068,0.0067,0.0064,0.0059,0.0033,0.0056,0.0054,0.0054,0.0051,0.0053,0.0053,0.0051,0.0051,0.0057,0.0048,0.0064,0.0059,0.0059,0.0063,0.0058,0.0061,0.0065,0.0068,0.0064,0.0066,0.0162,0.0071,0.0065,0.0059,0.0083,0.0078,0.0078,0.0085,0.0096,0.0097,0.0093,0.0096,0.011,0.0119,0.0149,0.0119,0.0119,0.0122,0.011,0.0157,0.0201,0.027,0.0304,0.0319,0.0328,0.0373,0.0386,0.0334,0.0321,0.032,0.03,0.0281,0.0267,0.024,0.0242,0.0221,
26.0662,0.0686,0.1154,0.1683,0.1594,0.1095,0.0758,0.0641,0.0619,0.081,0.1137,0.1551,0.1787,0.1321,0.078,0.0392,0.0332,0.0213,0.0277,0.0354,0.0549,0.0662,0.0729,0.0982,0.1339,0.1582,0.0784,0.045,0.0333,0.0243,0.0215,0.0197,0.0194,0.0256,0.0314,0.0353,0.0389,0.0483,0.054,0.0644,0.0789,0.0821,0.0869,0.1045,0.0923,0.0635,0.0493,0.0331,0.0199,0.0191,0.0135,0.0138,0.0147,0.0179,0.0153,0.0141,0.0172,0.0224,0.023,0.0224,0.0281,0.0343,0.0334,0.028,0.0282,0.0303,0.0334,0.047,0.0759,0.0898,0.0912,0.0868,0.0743,0.0603,0.0473,0.0382,0.0324,0.0255,0.017,0.0146,0.0119,0.0118,0.0098,0.0074,0.0059,0.0056,0.0044,0.005,0.0051,0.0047,0.0053,0.0053,0.0063,0.0076,0.0069,0.008,0.0108,0.0129,0.0141,0.0133,0.0126,0.012,0.0098,0.0087,0.0092,0.0112,0.0148,0.0174,0.0197,0.023,0.0261,0.0276,0.024,0.023,0.025,0.0309,0.0324,0.0251,0.018,0.0175,0.0158,0.0165,0.0169,0.0178,0.018,0.0166,0.0129,0.0104,0.0093,0.0113,0.0118,0.0124,0.0116,0.0108,0.0104,0.0096,0.0091,0.0086,0.0075,0.0059,0.0052,0.0043,0.0041,0.0043,0.005,0.0063,0.0053,0.0066,0.0105,0.0058,0.0057,0.0054,0.0054,0.0042,0.0032,0.0027,0.0019,0.0019,0.0024,0.003,0.0036,0.003,0.0037,0.0037,0.0034,0.0037,0.0041,0.0043,0.0048,0.0053,0.0051,0.0048,0.0047,0.0042,0.0044,0.0042,0.004,0.0046,0.0048,0.0043,0.0047,0.0058,0.0046,0.0055,0.0053,0.0058,0.0058,0.0058,0.0062,0.0067,0.0071,0.0064,0.0069,0.0069,0.0068,0.0057,0.0063,0.0058,0.0048,0.0052,0.0053,0.0051,0.0051,0.0051,0.005,0.0045,0.0047,0.0047,0.0049,0.0054,0.0051,0.0049,0.0047,0.0043,0.0052,0.0059,0.0055,0.006,0.0061,0.0061,0.0058,0.0224,0.0026,0.006,0.0063,0.008,0.006,0.0075,0.0086,0.0093,0.009,0.0089,0.0084,0.0099,0.0105,0.0149,0.0113,0.0109,0.01,0.0106,0.014,0.0189,0.0257,0.03,0.0313,0.0319,0.0319,0.0318,0.0326,0.0312,0.0295,0.0298,0.0275,0.0255,0.0248,0.0217,0.0201,
26.0731,0.0707,0.1179,0.154,0.1408,0.1115,0.0779,0.0659,0.0636,0.0807,0.1099,0.1207,0.1195,0.1107,0.0799,0.0406,0.0344,0.022,0.0287,0.0367,0.0564,0.0681,0.0748,0.0146,0.1295,0.1404,0.0804,0.0465,0.0341,0.0253,0.0224,0.0205,0.0201,0.0266,0.0326,0.0367,0.0405,0.0501,0.0558,0.0665,0.0812,0.0843,0.0891,0.1068,0.0948,0.0656,0.0507,0.0339,0.0207,0.0198,0.014,0.0144,0.0152,0.0184,0.0158,0.0146,0.0178,0.0231,0.0239,0.0234,0.0293,0.0358,0.0346,0.029,0.0293,0.0315,0.0351,0.0485,0.0779,0.0919,0.0934,0.0887,0.0766,0.0617,0.0489,0.0396,0.0336,0.0265,0.0176,0.0151,0.0122,0.0123,0.0101,0.0076,0.0062,0.0058,0.0044,0.0053,0.0053,0.0048,0.0056,0.0055,0.0065,0.0079,0.0071,0.0083,0.0111,0.0129,0.0145,0.014,0.0131,0.0125,0.0101,0.0089,0.0095,0.0115,0.0152,0.018,0.0204,0.0237,0.0268,0.0285,0.0256,0.0235,0.0264,0.0318,0.034,0.0261,0.0187,0.018,0.0166,0.0172,0.0174,0.0182,0.0189,0.0172,0.0134,0.0109,0.0096,0.0118,0.0123,0.0128,0.0118,0.0112,0.0107,0.01,0.0096,0.0088,0.0076,0.0061,0.0052,0.0044,0.0042,0.0043,0.0052,0.0061,0.0054,0.0066,0.0104,0.0059,0.0057,0.0053,0.0053,0.0042,0.0032,0.0026,0.0021,0.0018,0.0023,0.0024,0.0035,0.0029,0.0035,0.0035,0.0036,0.0037,0.0042,0.0045,0.0051,0.0055,0.0052,0.0051,0.0046,0.0043,0.0044,0.0042,0.0043,0.0046,0.0049,0.0048,0.0047,0.0038,0.0051,0.0055,0.0056,0.006,0.0062,0.0062,0.007,0.0065,0.0073,0.0067,0.0072,0.0068,0.0069,0.0064,0.0063,0.0058,0.0051,0.0056,0.0051,0.005,0.0049,0.0047,0.005,0.005,0.005,0.005,0.005,0.0052,0.0044,0.0045,0.0048,0.0065,0.0052,0.006,0.006,0.0059,0.0059,0.0063,0.0063,0.0135,0.0062,0.0058,0.0061,0.0084,0.007,0.0079,0.0087,0.0093,0.0091,0.0088,0.0085,0.0107,0.0111,0.0,0.0117,0.0117,0.0108,0.0118,0.0143,0.0197,0.0254,0.0294,0.0307,0.0328,0.0362,0.035,0.0324,0.0305,0.0301,0.0292,0.0281,0.0263,0.0247,0.0224,0.0244,
26.0843,0.0708,0.1186,0.172,0.1631,0.1127,0.0782,0.0661,0.0639,0.083,0.1167,0.1586,0.1826,0.1354,0.0803,0.0406,0.0344,0.0221,0.0287,0.0367,0.0566,0.0684,0.0751,0.1011,0.137,0.1618,0.0808,0.0466,0.0346,0.0254,0.0224,0.0206,0.0202,0.0267,0.0326,0.0367,0.0405,0.0502,0.0553,0.0663,0.0814,0.0844,0.0892,0.1072,0.0948,0.0654,0.0508,0.0346,0.0207,0.0199,0.0141,0.0141,0.0151,0.0184,0.0158,0.0147,0.0179,0.0231,0.0238,0.0232,0.0292,0.0356,0.0344,0.029,0.0292,0.0313,0.035,0.0483,0.0774,0.0914,0.093,0.0883,0.076,0.0615,0.0485,0.0385,0.0334,0.0262,0.0173,0.0152,0.0123,0.0124,0.0103,0.0077,0.0062,0.0059,0.0045,0.0054,0.0054,0.0049,0.0056,0.0055,0.0068,0.0079,0.0073,0.0084,0.0112,0.0136,0.0145,0.0139,0.013,0.0124,0.0101,0.0091,0.0093,0.0116,0.0154,0.0179,0.0204,0.0236,0.0265,0.0282,0.0254,0.0235,0.025,0.0315,0.0338,0.0258,0.0186,0.018,0.0164,0.0171,0.0173,0.0183,0.0187,0.0171,0.0134,0.011,0.0095,0.0117,0.0121,0.0127,0.0116,0.0111,0.0106,0.0099,0.0095,0.0088,0.0077,0.0062,0.0052,0.0044,0.0042,0.0047,0.0048,0.0061,0.0056,0.0071,0.0111,0.0061,0.0058,0.0057,0.0056,0.0045,0.0034,0.0027,0.0022,0.0022,0.0025,0.0032,0.0038,0.0032,0.0037,0.0037,0.0036,0.0035,0.0022,0.0046,0.0051,0.0057,0.0052,0.0052,0.0048,0.0041,0.0045,0.0043,0.0044,0.0046,0.0053,0.0049,0.0051,0.0062,0.005,0.0053,0.0059,0.0062,0.006,0.0065,0.0072,0.0067,0.0072,0.0069,0.007,0.007,0.0072,0.0071,0.0064,0.0064,0.0061,0.0054,0.005,0.0053,0.0052,0.0051,0.0053,0.0048,0.0049,0.0049,0.0051,0.0054,0.0061,0.0053,0.0058,0.0073,0.006,0.007,0.006,0.0066,0.0065,0.0071,0.0066,0.0246,0.007,0.0066,0.0058,0.0085,0.0076,0.0082,0.0082,0.0103,0.0098,0.0096,0.0087,0.0106,0.0118,0.0112,0.0109,0.0126,0.0108,0.0121,0.0149,0.0201,0.0253,0.0303,0.0309,0.0308,0.0335,0.0349,0.0325,0.0323,0.031,0.029,0.0277,0.026,0.0263,0.0236,0.02,
26.0961,0.0718,0.1194,0.1567,0.1433,0.1132,0.0791,0.0669,0.0644,0.0822,0.1119,0.1228,0.1216,0.1126,0.0811,0.0413,0.035,0.0224,0.0292,0.0373,0.0573,0.0692,0.0758,0.0146,0.1316,0.1426,0.0816,0.0473,0.0347,0.0257,0.0228,0.0208,0.0204,0.0271,0.0332,0.0373,0.0412,0.051,0.057,0.0674,0.0823,0.0854,0.0902,0.108,0.0959,0.0666,0.0514,0.0343,0.021,0.0202,0.0142,0.0145,0.0154,0.0187,0.016,0.0149,0.0181,0.0235,0.0243,0.0238,0.0297,0.0362,0.0351,0.0295,0.0298,0.032,0.0357,0.0492,0.0787,0.0928,0.0944,0.0896,0.0771,0.0622,0.0496,0.04,0.0341,0.0269,0.018,0.0154,0.0124,0.0125,0.0103,0.0077,0.0063,0.0059,0.0044,0.0054,0.0054,0.0049,0.0057,0.0055,0.0067,0.008,0.0073,0.0085,0.0113,0.0131,0.0149,0.0142,0.0133,0.0128,0.0103,0.0089,0.0096,0.0117,0.0156,0.0182,0.0207,0.024,0.0272,0.0288,0.0259,0.0239,0.0264,0.0321,0.0343,0.0264,0.019,0.0183,0.0168,0.0173,0.0176,0.0184,0.0189,0.0174,0.0137,0.0109,0.0097,0.012,0.0124,0.013,0.012,0.0114,0.0109,0.0104,0.0097,0.0089,0.0078,0.0062,0.0053,0.0045,0.0042,0.0045,0.0052,0.0061,0.0054,0.007,0.0107,0.0061,0.0059,0.0056,0.0056,0.0044,0.0034,0.0026,0.002,0.0021,0.0024,0.0032,0.0033,0.0032,0.0036,0.0036,0.0037,0.0038,0.0043,0.0046,0.0051,0.0057,0.0053,0.0053,0.0048,0.0042,0.0045,0.0043,0.0043,0.0047,0.0051,0.0039,0.0047,0.005,0.0049,0.0053,0.0056,0.006,0.0063,0.0064,0.0071,0.0066,0.0075,0.0065,0.0071,0.0066,0.0071,0.0068,0.0064,0.0063,0.0059,0.0055,0.0053,0.005,0.0052,0.0053,0.0052,0.0051,0.0048,0.0045,0.0052,0.005,0.0051,0.0053,0.0054,0.0065,0.0054,0.0066,0.0058,0.0059,0.0061,0.0063,0.0066,0.0145,0.0064,0.0056,0.006,0.0068,0.0071,0.0082,0.0085,0.0093,0.0088,0.0089,0.0087,0.0102,0.0114,0.0,0.0112,0.0112,0.0116,0.0118,0.0146,0.0198,0.0257,0.0285,0.0284,0.0323,0.036,0.0354,0.0328,0.0317,0.0308,0.0292,0.027,0.0245,0.0244,0.0227,0.0194,
26.1131,0.071,0.1189,0.1726,0.1637,0.1132,0.0785,0.0664,0.0642,0.084,0.1172,0.1593,0.1834,0.1361,0.0808,0.0408,0.0346,0.0222,0.029,0.037,0.057,0.0688,0.0756,0.1016,0.1378,0.1628,0.0813,0.047,0.0349,0.0255,0.0225,0.0207,0.0203,0.0269,0.0329,0.037,0.0407,0.0504,0.0563,0.067,0.0819,0.085,0.0899,0.1077,0.0954,0.0659,0.0511,0.0344,0.0208,0.0201,0.0142,0.0142,0.0153,0.0185,0.0159,0.0148,0.0181,0.0233,0.024,0.0234,0.0295,0.0359,0.0346,0.0293,0.0294,0.0317,0.0352,0.0487,0.0779,0.092,0.0936,0.0888,0.0763,0.0613,0.0492,0.0397,0.0337,0.0264,0.0177,0.0152,0.012,0.0124,0.0103,0.0078,0.0062,0.0058,0.0046,0.0053,0.0054,0.0049,0.0058,0.0056,0.0067,0.008,0.0073,0.0084,0.0112,0.0135,0.0146,0.0142,0.0131,0.0126,0.0103,0.0091,0.0097,0.0115,0.0154,0.0181,0.0206,0.0237,0.027,0.0286,0.0256,0.0237,0.0257,0.0317,0.034,0.0261,0.0187,0.0181,0.0166,0.0172,0.0174,0.0185,0.0189,0.0172,0.0135,0.0111,0.0097,0.012,0.0122,0.0126,0.0118,0.0111,0.0107,0.0101,0.0095,0.0087,0.0075,0.0059,0.0052,0.0043,0.0042,0.0045,0.005,0.0059,0.0053,0.0069,0.011,0.0061,0.0057,0.0056,0.0055,0.0046,0.0035,0.0026,0.0018,0.0022,0.0024,0.0033,0.0036,0.0029,0.0035,0.0039,0.0036,0.0039,0.0043,0.0046,0.0051,0.0057,0.0053,0.0051,0.0048,0.0043,0.0045,0.0044,0.0043,0.0048,0.0051,0.0038,0.0047,0.0065,0.0052,0.0051,0.0058,0.006,0.0065,0.0063,0.0073,0.0065,0.0074,0.0065,0.0073,0.0073,0.007,0.0065,0.0064,0.0059,0.006,0.0056,0.0052,0.0052,0.0052,0.0053,0.005,0.0052,0.0051,0.0049,0.0053,0.0055,0.0057,0.005,0.0052,0.0067,0.0054,0.0055,0.0058,0.006,0.0066,0.0068,0.0064,0.0282,0.0071,0.0065,0.0065,0.0079,0.0076,0.0075,0.0093,0.0094,0.0095,0.0091,0.0089,0.0107,0.0117,0.0152,0.0117,0.0113,0.0111,0.0125,0.0147,0.0195,0.0273,0.0289,0.0318,0.034,0.0334,0.0343,0.0333,0.0318,0.0307,0.0293,0.0287,0.0265,0.0256,0.0228,0.0186,
26.1311,0.0701,0.1172,0.155,0.1417,0.1113,0.0773,0.0654,0.0631,0.0809,0.1105,0.1215,0.1202,0.1113,0.0796,0.0404,0.0343,0.0219,0.0286,0.0365,0.0561,0.0678,0.0743,0.0127,0.1304,0.1415,0.0803,0.0463,0.034,0.0251,0.0222,0.0204,0.02,0.0265,0.0324,0.0365,0.0403,0.0499,0.0554,0.0662,0.0809,0.0841,0.089,0.1067,0.0946,0.0654,0.0505,0.0336,0.0205,0.0199,0.0139,0.0141,0.015,0.0182,0.0156,0.0145,0.0177,0.0229,0.0237,0.0232,0.029,0.0355,0.0343,0.0289,0.0292,0.0312,0.0349,0.0483,0.0777,0.092,0.0935,0.0888,0.0763,0.0612,0.0487,0.0393,0.0335,0.0264,0.0175,0.015,0.0121,0.0122,0.0101,0.0074,0.0061,0.0056,0.0044,0.0052,0.0052,0.0048,0.0056,0.0054,0.0066,0.0078,0.0071,0.0083,0.011,0.0141,0.0144,0.0139,0.013,0.0125,0.01,0.0091,0.0091,0.0115,0.0151,0.0178,0.0203,0.0236,0.0267,0.0284,0.0254,0.0234,0.0256,0.0316,0.0338,0.0259,0.0185,0.0179,0.0164,0.017,0.0172,0.0181,0.0186,0.017,0.0133,0.0108,0.0095,0.0116,0.0123,0.0126,0.0117,0.0111,0.0106,0.01,0.0095,0.0086,0.0075,0.0062,0.0051,0.0043,0.0042,0.004,0.0043,0.0056,0.0051,0.0065,0.0102,0.0057,0.0054,0.0053,0.0052,0.0041,0.0031,0.0025,0.002,0.0019,0.0022,0.0031,0.0033,0.0029,0.0035,0.0036,0.0034,0.0037,0.0041,0.0045,0.005,0.0055,0.0052,0.005,0.0046,0.0042,0.0044,0.0042,0.0041,0.0046,0.0048,0.0046,0.0048,0.0047,0.0051,0.0051,0.0055,0.0058,0.0061,0.0062,0.0075,0.0064,0.0073,0.0066,0.0071,0.0067,0.0068,0.007,0.0062,0.0057,0.0062,0.0054,0.0051,0.0049,0.0046,0.0047,0.0042,0.0047,0.0049,0.0049,0.005,0.0051,0.0055,0.0049,0.0053,0.0059,0.0056,0.0055,0.0053,0.0058,0.0061,0.0063,0.0062,0.0205,0.0063,0.0057,0.006,0.008,0.007,0.0075,0.0082,0.0092,0.0087,0.0082,0.0083,0.0099,0.0109,0.0,0.0108,0.0108,0.01,0.0105,0.0141,0.0196,0.0264,0.0296,0.0313,0.0325,0.037,0.033,0.0326,0.0315,0.031,0.0292,0.0274,0.0262,0.0281,0.0227,0.0199,
26.1556,0.0736,0.1222,0.1762,0.1673,0.1165,0.0813,0.0689,0.0666,0.0864,0.1203,0.1627,0.1869,0.1395,0.0836,0.0425,0.0361,0.0232,0.0302,0.0386,0.0592,0.0714,0.0782,0.1042,0.1408,0.166,0.084,0.049,0.0364,0.0266,0.0236,0.0215,0.0213,0.0281,0.0343,0.0387,0.0426,0.0525,0.0584,0.0692,0.0841,0.0874,0.0922,0.1102,0.0979,0.068,0.0527,0.0356,0.022,0.0211,0.0149,0.0148,0.016,0.0196,0.0168,0.0157,0.019,0.0245,0.0253,0.0248,0.0309,0.0377,0.0364,0.0308,0.031,0.0333,0.037,0.0506,0.0798,0.094,0.0955,0.0909,0.0784,0.0638,0.051,0.0414,0.0352,0.0279,0.0187,0.0163,0.013,0.0132,0.0109,0.0083,0.0066,0.0062,0.0047,0.0059,0.0056,0.0053,0.006,0.0059,0.0071,0.0084,0.0077,0.009,0.0118,0.0148,0.0156,0.0149,0.0141,0.0136,0.0108,0.0098,0.0094,0.0125,0.0162,0.0191,0.0212,0.0248,0.028,0.0297,0.0268,0.0248,0.0268,0.0329,0.0351,0.0271,0.0197,0.0192,0.0174,0.0181,0.0184,0.0196,0.0199,0.0182,0.0143,0.0117,0.0102,0.0124,0.0129,0.0134,0.0123,0.0118,0.0113,0.0108,0.0103,0.0094,0.0083,0.0066,0.0055,0.0046,0.0043,0.0045,0.005,0.0056,0.0053,0.0066,0.0099,0.0057,0.0055,0.0046,0.0052,0.004,0.0031,0.0027,0.0021,0.0022,0.0022,0.0034,0.0038,0.0033,0.0039,0.004,0.0037,0.0041,0.0045,0.0048,0.0056,0.0063,0.0057,0.0053,0.0048,0.0048,0.0049,0.0046,0.0043,0.0051,0.0055,0.0051,0.0053,0.0026,0.0039,0.0057,0.0063,0.0063,0.0064,0.0071,0.0078,0.007,0.0079,0.0072,0.0074,0.0075,0.0073,0.0069,0.0068,0.0067,0.006,0.0063,0.0057,0.0057,0.0055,0.0056,0.0055,0.0061,0.0056,0.0054,0.0054,0.0059,0.0062,0.0057,0.0056,0.0067,0.0063,0.0065,0.0064,0.0068,0.0071,0.0066,0.0072,0.0234,0.0071,0.0065,0.0063,0.0079,0.0061,0.0089,0.0092,0.0103,0.0104,0.0094,0.0096,0.011,0.0119,0.0164,0.0125,0.0122,0.0118,0.0128,0.0149,0.0209,0.0265,0.0298,0.0322,0.034,0.0355,0.0326,0.0341,0.0323,0.0309,0.031,0.0288,0.0286,0.0279,0.0228,0.02,
26.1818,0.0733,0.1215,0.1611,0.1476,0.1157,0.0808,0.0685,0.0661,0.0846,0.1153,0.1267,0.1255,0.1162,0.083,0.0425,0.036,0.0232,0.0301,0.0384,0.0587,0.0708,0.0776,0.014,0.1351,0.1465,0.0835,0.0488,0.0358,0.0265,0.0235,0.0215,0.0212,0.028,0.0342,0.0385,0.0424,0.0522,0.0584,0.069,0.0839,0.0871,0.092,0.1098,0.0977,0.0681,0.0524,0.0351,0.0217,0.0209,0.0147,0.0149,0.0159,0.0193,0.0166,0.0153,0.0187,0.0242,0.025,0.0245,0.0304,0.0373,0.0361,0.0304,0.0308,0.0329,0.0367,0.0503,0.08,0.0943,0.0958,0.0909,0.0784,0.0637,0.0507,0.0411,0.035,0.0277,0.0185,0.016,0.0128,0.0129,0.0107,0.008,0.0065,0.0061,0.0046,0.0056,0.0056,0.0051,0.0059,0.0058,0.0072,0.0083,0.0075,0.0088,0.0117,0.0146,0.0153,0.0147,0.0138,0.0132,0.0106,0.0098,0.0098,0.0121,0.016,0.0188,0.0213,0.0246,0.0278,0.0293,0.0265,0.0245,0.0268,0.0327,0.0349,0.0269,0.0195,0.0188,0.0173,0.0179,0.0181,0.019,0.0197,0.0178,0.014,0.0113,0.0101,0.0123,0.013,0.0133,0.0123,0.0117,0.0112,0.0107,0.01,0.0091,0.0079,0.0065,0.0055,0.0047,0.0045,0.0051,0.0053,0.0062,0.0058,0.0072,0.0113,0.0064,0.0062,0.0059,0.0058,0.0045,0.0035,0.0027,0.0023,0.0021,0.0024,0.0033,0.0038,0.0032,0.0037,0.0037,0.0037,0.0039,0.0043,0.0047,0.0053,0.006,0.0055,0.0055,0.005,0.0045,0.0047,0.0045,0.0045,0.0049,0.0053,0.0046,0.0047,0.005,0.0055,0.0058,0.0059,0.0063,0.0066,0.0066,0.008,0.0069,0.0078,0.0072,0.0076,0.0071,0.0072,0.0071,0.0067,0.0064,0.0059,0.0058,0.0055,0.0054,0.0054,0.0054,0.0053,0.0053,0.0053,0.0054,0.0053,0.0055,0.0055,0.0056,0.0057,0.0061,0.0057,0.0062,0.0062,0.0062,0.0056,0.0031,0.0037,0.0225,0.0067,0.0059,0.0065,0.0075,0.0075,0.0081,0.0091,0.0096,0.0098,0.0091,0.0094,0.0109,0.0118,0.0,0.0117,0.0113,0.0119,0.0124,0.0151,0.02,0.0269,0.0301,0.0315,0.0321,0.0377,0.037,0.0332,0.0327,0.0312,0.0297,0.0281,0.027,0.0253,0.0229,0.0204,
154.1116,0.0368,0.0372,0.0367,0.0341,0.0327,0.0294,0.0279,0.0249,0.0225,0.0295,0.0314,0.0311,0.0293,0.029,0.0264,0.0251,0.0217,0.0242,0.0279,0.0311,0.0333,0.0339,0.0018,0.0369,0.0384,0.038,0.037,0.029,0.0314,0.0299,0.0304,0.0315,0.0373,0.0403,0.0427,0.0448,0.0486,0.0502,0.0542,0.056,0.0592,0.0613,0.063,0.0654,0.0664,0.0701,0.062,0.0519,0.0464,0.0343,0.0357,0.036,0.0449,0.0419,0.0397,0.0466,0.0564,0.0592,0.059,0.0685,0.0734,0.0717,0.0671,0.0678,0.0739,0.0782,0.0825,0.0816,0.0801,0.0799,0.0777,0.0789,0.0825,0.083,0.0796,0.0757,0.0685,0.0576,0.0526,0.0442,0.0416,0.0349,0.0242,0.0192,0.0188,0.0145,0.0173,0.0174,0.0166,0.0189,0.018,0.0208,0.026,0.0236,0.0274,0.0382,0.051,0.0563,0.0555,0.0528,0.0514,0.0408,0.0361,0.0365,0.0459,0.0576,0.0631,0.0669,0.0707,0.0739,0.0767,0.0768,0.0771,0.0779,0.08,0.0796,0.0755,0.0716,0.0709,0.069,0.0707,0.0718,0.075,0.0756,0.0728,0.0621,0.0509,0.048,0.0521,0.0499,0.049,0.0448,0.0459,0.0466,0.0446,0.0438,0.04,0.0354,0.0289,0.0233,0.0186,0.0155,0.0128,0.0112,0.0118,0.0117,0.0089,0.0074,0.0074,0.0065,0.0061,0.0063,0.0061,0.0067,0.0072,0.0071,0.0074,0.0092,0.0123,0.0143,0.0132,0.0156,0.0161,0.0157,0.0164,0.0194,0.0205,0.0237,0.0266,0.0256,0.025,0.0231,0.0208,0.0221,0.0211,0.0206,0.0234,0.0261,0.021,0.0204,0.0203,0.0306,0.0279,0.0299,0.0322,0.0336,0.0344,0.039,0.0355,0.0422,0.0376,0.0419,0.0397,0.0412,0.0396,0.0388,0.0379,0.0365,0.0344,0.0308,0.0312,0.0299,0.0302,0.0305,0.0306,0.0317,0.0314,0.0313,0.0322,0.0321,0.0315,0.032,0.0322,0.0329,0.0331,0.033,0.0329,0.0329,0.0312,0.0322,0.0432,0.0279,0.0248,0.0236,0.0232,0.0219,0.0226,0.0247,0.0237,0.0224,0.0224,0.023,0.0245,0.0276,0.0,0.0294,0.0314,0.034,0.0363,0.0397,0.0428,0.0469,0.0471,0.0479,0.0489,0.0526,0.0518,0.0497,0.0497,0.0499,0.0497,0.0497,0.0498,0.0515,0.0478,0.0441,
154.1127,0.0601,0.0755,0.0773,0.0739,0.0718,0.0648,0.0604,0.0583,0.0622,0.0683,0.0717,0.0713,0.0692,0.0665,0.0525,0.0464,0.0324,0.0398,0.0513,0.0667,0.0735,0.0755,0.0689,0.0821,0.085,0.0811,0.0719,0.0563,0.0426,0.0381,0.0358,0.0363,0.0477,0.0584,0.0676,0.0741,0.0854,0.0927,0.0966,0.1004,0.1033,0.104,0.1043,0.1075,0.0926,0.0683,0.0601,0.0502,0.0459,0.0335,0.0351,0.0353,0.0448,0.0412,0.0389,0.046,0.0583,0.0624,0.0637,0.0762,0.0877,0.0884,0.0809,0.0829,0.0879,0.095,0.1041,0.1083,0.1095,0.1114,0.1136,0.1147,0.1128,0.109,0.1044,0.0978,0.0814,0.0573,0.0518,0.0432,0.0405,0.0338,0.0239,0.0188,0.0184,0.0143,0.0172,0.0171,0.0164,0.0186,0.0177,0.0208,0.0256,0.0232,0.0269,0.0373,0.0498,0.0553,0.0546,0.0519,0.0503,0.0399,0.0355,0.0355,0.0452,0.0576,0.0662,0.0722,0.0781,0.0827,0.0876,0.0873,0.0886,0.0942,0.0987,0.0994,0.091,0.0823,0.0801,0.0746,0.077,0.0786,0.0832,0.0845,0.0776,0.0621,0.0497,0.0468,0.0506,0.048,0.0481,0.044,0.0452,0.0454,0.0435,0.0429,0.0394,0.035,0.0283,0.0231,0.0188,0.0157,0.0135,0.0113,0.0124,0.012,0.0094,0.0076,0.0078,0.0068,0.0065,0.0067,0.0068,0.0071,0.0077,0.0077,0.0076,0.0094,0.0124,0.0143,0.0137,0.0159,0.0162,0.015,0.0164,0.0195,0.0202,0.0234,0.0265,0.0255,0.0253,0.023,0.0208,0.0216,0.021,0.0207,0.0233,0.0255,0.0223,0.0204,0.0212,0.0304,0.0284,0.03,0.0321,0.0333,0.034,0.0378,0.0355,0.0415,0.0372,0.0411,0.0392,0.0404,0.0387,0.0384,0.0376,0.0358,0.034,0.0312,0.0307,0.0298,0.0301,0.0303,0.0303,0.0313,0.031,0.031,0.0319,0.0326,0.0312,0.032,0.0319,0.0325,0.0333,0.0328,0.0327,0.0329,0.0329,0.0324,0.0441,0.0282,0.0251,0.0234,0.025,0.022,0.0225,0.0252,0.0241,0.0228,0.0228,0.0234,0.0247,0.027,0.0348,0.029,0.0314,0.0329,0.0356,0.0399,0.0437,0.0458,0.047,0.047,0.0481,0.0529,0.0527,0.0499,0.0506,0.0492,0.0492,0.0495,0.0496,0.0543,0.0477,0.0444,
154.1126,0.0614,0.0619,0.0608,0.0565,0.0543,0.0495,0.0467,0.043,0.041,0.0487,0.0512,0.0507,0.0485,0.0476,0.0437,0.0416,0.0358,0.0399,0.0458,0.0509,0.0538,0.0548,0.029,0.059,0.0612,0.0606,0.0591,0.0498,0.0487,0.0461,0.0453,0.0461,0.0563,0.062,0.0662,0.0691,0.075,0.078,0.0825,0.0849,0.089,0.0914,0.0931,0.0968,0.0957,0.0807,0.0719,0.0616,0.0562,0.0422,0.0445,0.0443,0.0547,0.0507,0.0481,0.056,0.0691,0.0738,0.0748,0.0876,0.0969,0.0958,0.0893,0.0909,0.0969,0.1029,0.1094,0.11,0.1085,0.1084,0.108,0.1095,0.1118,0.1104,0.1063,0.1009,0.0893,0.0665,0.0608,0.0508,0.0482,0.0414,0.0293,0.0239,0.0235,0.0183,0.0217,0.0217,0.0206,0.0235,0.0224,0.026,0.0313,0.0284,0.0326,0.0439,0.0579,0.0631,0.0623,0.0596,0.0577,0.0466,0.0418,0.0423,0.0519,0.0648,0.0734,0.0794,0.0849,0.0892,0.0933,0.0932,0.0943,0.0979,0.1005,0.1,0.0938,0.0872,0.0853,0.0806,0.0828,0.0844,0.0887,0.0899,0.0838,0.0673,0.0539,0.0504,0.0556,0.0539,0.0533,0.049,0.05,0.0503,0.0482,0.0476,0.0438,0.0388,0.0321,0.0263,0.0214,0.0184,0.0147,0.0133,0.0141,0.0139,0.0104,0.0083,0.0086,0.0073,0.0067,0.0069,0.0066,0.0076,0.0082,0.008,0.0083,0.01,0.0139,0.0165,0.0153,0.0179,0.0186,0.0177,0.0183,0.0214,0.0225,0.0258,0.0291,0.0277,0.0276,0.0252,0.0229,0.0244,0.0232,0.0229,0.0256,0.0281,0.0238,0.0228,0.0217,0.0322,0.0299,0.0322,0.0343,0.0347,0.0359,0.0398,0.0372,0.0439,0.0394,0.0427,0.0412,0.043,0.041,0.0405,0.0396,0.0382,0.0359,0.0329,0.0326,0.0314,0.0316,0.032,0.0319,0.0331,0.0328,0.0328,0.0338,0.0334,0.033,0.0336,0.0348,0.0342,0.0348,0.0342,0.0339,0.0344,0.0342,0.0346,0.0435,0.0291,0.0262,0.0245,0.0254,0.0228,0.0236,0.0264,0.0249,0.0243,0.0234,0.0229,0.0265,0.0286,0.0,0.0304,0.0315,0.0348,0.0365,0.0405,0.0434,0.0476,0.049,0.0481,0.046,0.0552,0.0533,0.0512,0.0514,0.0511,0.0497,0.0508,0.0503,0.0535,0.0494,0.045,
144.6756,0.0589,0.0758,0.0814,0.0806,0.0766,0.066,0.0616,0.0606,0.0708,0.0787,0.0829,0.0833,0.0802,0.07,0.0453,0.0406,0.0285,0.0355,0.0451,0.0618,0.0711,0.0739,0.0817,0.0824,0.085,0.0735,0.0589,0.0452,0.0349,0.0315,0.0313,0.0314,0.0388,0.0472,0.0538,0.0587,0.068,0.0733,0.0768,0.0802,0.0821,0.0825,0.0832,0.0859,0.0734,0.0578,0.0463,0.0389,0.037,0.0275,0.0294,0.0294,0.034,0.033,0.0311,0.0347,0.0434,0.0456,0.0464,0.055,0.0638,0.0638,0.0575,0.0588,0.0615,0.0668,0.0744,0.0785,0.0802,0.0812,0.0813,0.0804,0.0793,0.0768,0.0724,0.0674,0.0552,0.0394,0.0379,0.0309,0.0303,0.0256,0.0183,0.0152,0.0148,0.012,0.0143,0.0142,0.0135,0.0154,0.0144,0.0163,0.0201,0.0178,0.0205,0.0275,0.0314,0.0372,0.0386,0.0365,0.0353,0.0284,0.0255,0.026,0.0322,0.0383,0.0438,0.0475,0.0514,0.0534,0.0558,0.056,0.0563,0.0599,0.0624,0.0626,0.0574,0.0518,0.05,0.0469,0.0478,0.0494,0.0517,0.0536,0.0488,0.0387,0.0304,0.029,0.0336,0.0317,0.032,0.0296,0.0306,0.0297,0.0282,0.0283,0.0278,0.0248,0.0211,0.0178,0.0144,0.0135,0.0114,0.0107,0.0123,0.0124,0.0102,0.0118,0.009,0.0083,0.0078,0.0083,0.0083,0.0083,0.0076,0.0076,0.0066,0.0098,0.0111,0.0129,0.0107,0.0131,0.0128,0.0133,0.0141,0.0157,0.0159,0.0178,0.019,0.0188,0.0181,0.0168,0.0155,0.0172,0.0166,0.0169,0.0183,0.018,0.0154,0.0149,0.0169,0.0209,0.0202,0.0225,0.0237,0.0231,0.0242,0.0249,0.0211,0.0255,0.0262,0.0275,0.0278,0.0272,0.0279,0.0272,0.026,0.0252,0.0228,0.0226,0.0224,0.0226,0.0222,0.0223,0.0227,0.0227,0.0224,0.0221,0.0225,0.0201,0.0228,0.0229,0.0243,0.0239,0.0227,0.025,0.0247,0.0228,0.0239,0.0224,0.0215,0.0221,0.0183,0.0181,0.0178,0.0184,0.0155,0.0194,0.0201,0.0186,0.0189,0.0201,0.019,0.0208,0.0226,0.0208,0.022,0.0241,0.0228,0.0278,0.0311,0.0305,0.0281,0.033,0.0305,0.0307,0.0279,0.0311,0.0301,0.0319,0.0322,0.0303,0.0287,0.0352,0.0298,0.0285,
144.653,0.0586,0.0659,0.0674,0.0637,0.0612,0.0556,0.052,0.0492,0.0481,0.0561,0.0589,0.0584,0.0558,0.0542,0.0432,0.04,0.0299,0.0365,0.0439,0.0541,0.0591,0.0605,0.0289,0.0651,0.0673,0.064,0.0575,0.046,0.0347,0.0313,0.031,0.0316,0.0387,0.0469,0.0564,0.0607,0.069,0.0732,0.0771,0.0803,0.0828,0.0841,0.0855,0.0883,0.0729,0.0585,0.0467,0.0365,0.0344,0.0272,0.0284,0.0293,0.0339,0.0325,0.0309,0.0347,0.0429,0.0455,0.0456,0.054,0.0637,0.0636,0.0572,0.0584,0.0617,0.0662,0.074,0.0783,0.0798,0.0805,0.0815,0.0811,0.0794,0.0764,0.0723,0.067,0.0554,0.039,0.0376,0.0309,0.03,0.0255,0.0184,0.0152,0.0149,0.0116,0.0139,0.0139,0.0131,0.0149,0.0143,0.0167,0.0197,0.0179,0.0206,0.0278,0.0335,0.0367,0.0363,0.0364,0.0349,0.0283,0.0259,0.0271,0.0322,0.0384,0.0437,0.0477,0.0509,0.0534,0.0561,0.0558,0.0564,0.0596,0.0622,0.0624,0.0572,0.0514,0.0499,0.0465,0.048,0.0491,0.0519,0.0529,0.0484,0.0383,0.0306,0.0282,0.0329,0.032,0.0323,0.0296,0.0299,0.03,0.0288,0.0284,0.0261,0.0246,0.0207,0.0175,0.0151,0.0131,0.0111,0.0109,0.0118,0.0116,0.01,0.0107,0.009,0.0083,0.0079,0.0082,0.0082,0.0081,0.0077,0.0072,0.0074,0.009,0.011,0.0128,0.0115,0.0132,0.0135,0.0129,0.0134,0.0151,0.0159,0.018,0.0194,0.0188,0.0182,0.0173,0.0155,0.0168,0.016,0.016,0.0177,0.0185,0.016,0.0151,0.0143,0.0213,0.0207,0.0217,0.0229,0.0232,0.0238,0.0246,0.0244,0.0269,0.0262,0.0268,0.0267,0.0274,0.0259,0.0263,0.0262,0.0246,0.0235,0.0215,0.022,0.0199,0.0208,0.0213,0.0167,0.0219,0.0218,0.0224,0.0231,0.0231,0.0212,0.0232,0.0246,0.0231,0.0236,0.0232,0.0241,0.0228,0.0226,0.0232,0.0285,0.0207,0.0195,0.0169,0.0207,0.0169,0.0182,0.0193,0.019,0.0184,0.0178,0.0188,0.0187,0.0215,0.0183,0.0226,0.0225,0.0238,0.0237,0.0256,0.0276,0.0283,0.0302,0.0301,0.0297,0.0267,0.0306,0.0309,0.0313,0.0301,0.03,0.0294,0.0296,0.0321,0.0258,0.0255,
144.5962,0.0634,0.0819,0.0879,0.087,0.0828,0.0709,0.0663,0.0655,0.0774,0.0851,0.0896,0.0901,0.0865,0.0755,0.0487,0.0435,0.0304,0.0381,0.0483,0.0664,0.0716,0.0744,0.08,0.0829,0.0855,0.0739,0.0632,0.0489,0.0371,0.0333,0.0314,0.0319,0.0416,0.0503,0.0573,0.0625,0.0685,0.0737,0.0773,0.0803,0.0822,0.0825,0.0837,0.0859,0.0734,0.0584,0.0469,0.0391,0.0366,0.0274,0.0278,0.0296,0.0363,0.0325,0.0312,0.0369,0.0462,0.0461,0.0489,0.0555,0.0643,0.0643,0.0574,0.0592,0.0622,0.0672,0.0749,0.0791,0.0798,0.08,0.0814,0.0808,0.0784,0.0758,0.0728,0.0674,0.0559,0.0393,0.0377,0.0308,0.0305,0.0255,0.0183,0.0151,0.015,0.0117,0.0141,0.014,0.0133,0.015,0.0147,0.0173,0.0204,0.0182,0.0209,0.0278,0.0361,0.0389,0.0384,0.0363,0.035,0.0283,0.0256,0.0257,0.0321,0.0406,0.0442,0.0478,0.0513,0.0541,0.0567,0.0561,0.057,0.0597,0.0635,0.0627,0.0574,0.0519,0.0506,0.0466,0.0482,0.0496,0.052,0.0533,0.0486,0.0389,0.0306,0.0297,0.0348,0.0326,0.0345,0.0311,0.0322,0.0298,0.0298,0.0304,0.0279,0.0248,0.0206,0.0172,0.0149,0.0132,0.0112,0.0108,0.0127,0.0122,0.0102,0.011,0.0093,0.0092,0.0082,0.0082,0.008,0.0082,0.0075,0.0073,0.0073,0.009,0.0113,0.0117,0.0119,0.0137,0.0135,0.013,0.0136,0.0157,0.0159,0.0181,0.0194,0.0187,0.0191,0.0178,0.0156,0.0165,0.0163,0.0153,0.0171,0.0188,0.0159,0.0172,0.0143,0.0229,0.0214,0.0214,0.0232,0.0228,0.0244,0.0276,0.0248,0.0286,0.027,0.0273,0.0276,0.0292,0.0283,0.0268,0.0264,0.0222,0.0241,0.0214,0.0219,0.0212,0.021,0.0219,0.0229,0.0226,0.0223,0.0225,0.0234,0.0223,0.0256,0.0231,0.0235,0.024,0.0225,0.0241,0.026,0.0242,0.024,0.0238,0.04,0.0217,0.0216,0.0191,0.0185,0.0178,0.0183,0.0199,0.0205,0.0176,0.0201,0.0207,0.0192,0.0214,0.0168,0.0231,0.0237,0.0277,0.0252,0.0276,0.0287,0.0293,0.0319,0.0317,0.0303,0.0339,0.0444,0.0313,0.0358,0.0336,0.0318,0.0294,0.0343,0.0303,0.0345,0.0309,
144.5733,0.0593,0.0671,0.0682,0.0649,0.0624,0.0562,0.0522,0.0496,0.0483,0.0573,0.0602,0.0599,0.0572,0.0553,0.0439,0.0405,0.0305,0.0369,0.0446,0.0552,0.0605,0.062,0.0279,0.0673,0.0696,0.0656,0.0577,0.0466,0.0372,0.0336,0.0314,0.0318,0.0417,0.0506,0.0573,0.0614,0.0699,0.0727,0.0781,0.081,0.0838,0.0852,0.0866,0.0893,0.0735,0.0589,0.0469,0.0389,0.037,0.0275,0.0283,0.0297,0.0363,0.0329,0.0314,0.0372,0.0438,0.046,0.0468,0.0559,0.0644,0.0646,0.058,0.0594,0.0625,0.0679,0.0749,0.0794,0.0807,0.0815,0.082,0.0818,0.0797,0.0767,0.0731,0.0679,0.056,0.0396,0.0381,0.031,0.0304,0.0256,0.0184,0.0152,0.0148,0.012,0.0139,0.0138,0.0131,0.015,0.0144,0.0164,0.0199,0.018,0.0207,0.0279,0.0363,0.0392,0.0383,0.0367,0.0353,0.0285,0.0255,0.026,0.0323,0.0388,0.0442,0.0478,0.0514,0.0541,0.0566,0.0564,0.0571,0.0607,0.063,0.0633,0.0577,0.0519,0.0506,0.047,0.0485,0.0496,0.0524,0.0537,0.049,0.0388,0.0308,0.0289,0.0332,0.0325,0.0324,0.0298,0.0304,0.0304,0.029,0.03,0.0277,0.0247,0.0204,0.0173,0.0144,0.0132,0.0138,0.0109,0.012,0.0115,0.0097,0.011,0.0092,0.0082,0.0078,0.0081,0.0076,0.0077,0.0076,0.0073,0.0073,0.0088,0.0109,0.0119,0.0116,0.0132,0.0129,0.0126,0.013,0.015,0.0157,0.0182,0.0195,0.019,0.0174,0.0172,0.0156,0.0166,0.0156,0.0156,0.0172,0.0185,0.0158,0.0146,0.0142,0.0219,0.021,0.0212,0.023,0.0227,0.0237,0.0264,0.0247,0.028,0.0255,0.028,0.026,0.0283,0.0268,0.0261,0.0259,0.0235,0.0239,0.0215,0.0215,0.0203,0.021,0.0213,0.0216,0.0227,0.0207,0.022,0.0214,0.022,0.0218,0.023,0.0207,0.023,0.0225,0.0232,0.0236,0.0243,0.0234,0.0233,0.0305,0.0205,0.0183,0.0175,0.0223,0.0169,0.018,0.0188,0.015,0.0181,0.0172,0.0184,0.0197,0.0211,0.0188,0.0195,0.0233,0.0222,0.024,0.0253,0.0277,0.0302,0.0301,0.0297,0.0313,0.0338,0.0343,0.0317,0.0324,0.03,0.0291,0.0289,0.0282,0.0368,0.0279,0.0264,
90.7257,0.0393,0.0636,0.0833,0.0807,0.0619,0.0451,0.0384,0.0373,0.048,0.0631,0.0779,0.0854,0.0697,0.0472,0.0243,0.0203,0.0129,0.0169,0.0221,0.0344,0.0421,0.0453,0.0568,0.0673,0.0761,0.0469,0.0293,0.0215,0.0153,0.0135,0.0125,0.0123,0.0166,0.0207,0.0237,0.0262,0.0323,0.0364,0.0406,0.0457,0.0469,0.048,0.0537,0.051,0.0396,0.0295,0.0189,0.0131,0.013,0.0092,0.0091,0.0096,0.0122,0.0104,0.0098,0.0117,0.0155,0.0163,0.0158,0.0206,0.0244,0.0239,0.02,0.0203,0.0216,0.0242,0.0296,0.0393,0.0422,0.044,0.043,0.0387,0.0332,0.0292,0.0259,0.0231,0.0182,0.0117,0.01,0.0083,0.0081,0.0069,0.0048,0.0039,0.0036,0.0028,0.0034,0.0035,0.0029,0.0034,0.0035,0.0044,0.0043,0.0047,0.0055,0.0073,0.0094,0.0103,0.0092,0.0091,0.0088,0.0071,0.0063,0.0062,0.008,0.0107,0.0128,0.0142,0.0154,0.0167,0.0174,0.0165,0.0156,0.0169,0.0193,0.0201,0.0169,0.0134,0.0132,0.0123,0.0124,0.0125,0.0133,0.0138,0.0128,0.0098,0.0076,0.0071,0.0084,0.009,0.0093,0.0087,0.0082,0.0078,0.0075,0.0073,0.0064,0.0055,0.0047,0.0036,0.0032,0.0032,0.0035,0.0041,0.0049,0.0043,0.0046,0.0086,0.005,0.0046,0.0046,0.0043,0.0034,0.0028,0.0021,0.002,0.0015,0.0017,0.0025,0.0027,0.0023,0.0027,0.004,0.0029,0.003,0.003,0.0032,0.0038,0.0045,0.0039,0.004,0.0036,0.0033,0.0033,0.0033,0.0033,0.0036,0.0041,0.0024,0.0046,0.0056,0.0042,0.0043,0.0049,0.0052,0.0049,0.0051,0.0051,0.0053,0.0058,0.0056,0.0057,0.0056,0.0056,0.0054,0.0045,0.0052,0.0048,0.0048,0.0046,0.0044,0.0039,0.0039,0.0037,0.0042,0.0042,0.0039,0.0041,0.0043,0.0029,0.0039,0.0045,0.0057,0.0041,0.0058,0.0042,0.0047,0.0055,0.0058,0.0052,0.0163,0.0057,0.0052,0.0057,0.006,0.005,0.0066,0.0073,0.0066,0.006,0.007,0.0068,0.0063,0.008,0.0089,0.0099,0.0082,0.0068,0.0072,0.0085,0.0108,0.0164,0.0136,0.0158,0.0159,0.0152,0.0198,0.0138,0.0148,0.0147,0.0142,0.0131,0.0121,0.0115,0.0129,0.0126,
90.7172,0.0396,0.0639,0.0765,0.0714,0.0607,0.0454,0.0387,0.0375,0.0422,0.057,0.0641,0.0657,0.0586,0.0473,0.0245,0.0206,0.0131,0.017,0.0222,0.0347,0.0422,0.0454,0.0038,0.0648,0.0707,0.0471,0.0297,0.0214,0.0156,0.0136,0.0125,0.0124,0.0169,0.021,0.0239,0.0266,0.0329,0.0365,0.041,0.0461,0.0474,0.0484,0.0541,0.0505,0.0399,0.0299,0.0186,0.0134,0.0132,0.0091,0.0089,0.0095,0.0121,0.0105,0.0097,0.0118,0.0156,0.0163,0.016,0.02,0.0248,0.024,0.0201,0.0206,0.0218,0.0244,0.03,0.0396,0.0441,0.0447,0.0432,0.0399,0.0329,0.0296,0.0261,0.0231,0.0187,0.012,0.0102,0.0086,0.0081,0.0067,0.0049,0.0039,0.0036,0.0027,0.0033,0.0034,0.0031,0.0036,0.0034,0.0039,0.0051,0.0048,0.0055,0.0074,0.0095,0.01,0.0097,0.0091,0.0088,0.0069,0.0062,0.0073,0.0079,0.0107,0.0128,0.0141,0.0155,0.0166,0.0174,0.0164,0.016,0.0171,0.0194,0.0203,0.0168,0.0135,0.0132,0.0122,0.0125,0.0128,0.0136,0.0134,0.0128,0.0102,0.0078,0.0072,0.0088,0.009,0.0092,0.0086,0.0081,0.0077,0.0072,0.007,0.0064,0.0056,0.004,0.0037,0.003,0.0031,0.0033,0.0038,0.0051,0.0042,0.0016,0.0084,0.0049,0.0047,0.0043,0.0045,0.0032,0.0027,0.0021,0.0018,0.0013,0.0016,0.0021,0.0022,0.0022,0.0026,0.0033,0.0027,0.0028,0.0032,0.0033,0.0038,0.0042,0.004,0.0036,0.0035,0.0031,0.0035,0.0033,0.0033,0.0033,0.0039,0.0028,0.0035,0.0043,0.0037,0.0046,0.0043,0.0046,0.005,0.0047,0.0045,0.0049,0.0057,0.0046,0.0054,0.0053,0.0053,0.0054,0.0049,0.0042,0.0058,0.004,0.0035,0.0038,0.0039,0.0038,0.0038,0.0039,0.0042,0.0037,0.004,0.0038,0.0045,0.0035,0.0041,0.0037,0.0042,0.0045,0.0049,0.0045,0.0046,0.0051,0.0048,0.0239,0.0054,0.0041,0.0045,0.0098,0.0056,0.0056,0.0065,0.0066,0.0063,0.0061,0.0063,0.0071,0.0079,0.0,0.0053,0.0077,0.0067,0.0082,0.008,0.0102,0.0141,0.0141,0.0147,0.0143,0.0112,0.0201,0.0147,0.0139,0.0133,0.0133,0.0122,0.0115,0.013,0.0097,0.0113,
90.6962,0.0394,0.0639,0.0837,0.081,0.0621,0.0453,0.0385,0.0374,0.0476,0.0635,0.0782,0.0857,0.07,0.0473,0.0242,0.0204,0.013,0.0169,0.0222,0.0346,0.0422,0.0455,0.0574,0.0674,0.0765,0.0471,0.0295,0.0213,0.0153,0.0136,0.0124,0.0123,0.0163,0.0207,0.0238,0.0264,0.0325,0.0365,0.0408,0.0461,0.0472,0.0481,0.0539,0.0512,0.0397,0.0298,0.0186,0.0135,0.0131,0.0092,0.0088,0.0096,0.0121,0.0104,0.0096,0.0118,0.0154,0.0164,0.0159,0.0201,0.0246,0.0233,0.0203,0.0202,0.0216,0.0242,0.0297,0.0394,0.0442,0.0446,0.0428,0.039,0.0341,0.0295,0.026,0.0235,0.0181,0.0118,0.0102,0.0085,0.008,0.0068,0.0049,0.0038,0.0035,0.0025,0.0035,0.0033,0.0031,0.0036,0.0035,0.0044,0.0052,0.0045,0.0054,0.0073,0.0089,0.01,0.0098,0.0093,0.0087,0.0071,0.0063,0.0064,0.0081,0.0107,0.0128,0.0143,0.0154,0.0165,0.0174,0.0166,0.0159,0.0174,0.0196,0.0201,0.0171,0.0137,0.0135,0.0126,0.0128,0.0132,0.014,0.0142,0.013,0.0099,0.0078,0.0069,0.0086,0.0089,0.0094,0.0085,0.0069,0.0077,0.0076,0.0069,0.0063,0.0054,0.0042,0.0035,0.0034,0.0033,0.0036,0.0042,0.005,0.0048,0.0052,0.009,0.0048,0.0048,0.0041,0.0042,0.0038,0.0029,0.0022,0.0016,0.0017,0.0015,0.0027,0.0026,0.0024,0.0026,0.0035,0.0026,0.0027,0.0029,0.0036,0.0039,0.0042,0.0042,0.0041,0.0041,0.0033,0.0029,0.0034,0.0036,0.0042,0.0039,0.0024,0.0039,0.008,0.0038,0.0049,0.0049,0.0051,0.0044,0.0054,0.0051,0.0052,0.0059,0.0053,0.0061,0.0055,0.0058,0.0049,0.0049,0.0051,0.0079,0.0045,0.0042,0.0017,0.0023,0.0036,0.004,0.0037,0.0036,0.0042,0.0044,0.0048,0.0044,0.0049,0.0047,0.0049,0.0046,0.004,0.0053,0.005,0.005,0.0053,0.0046,0.0199,0.006,0.0054,0.0053,0.0061,0.0047,0.0059,0.0067,0.0058,0.0074,0.0066,0.0064,0.0063,0.0089,0.0147,0.007,0.0084,0.007,0.0088,0.0093,0.0101,0.0131,0.0154,0.0153,0.0199,0.0107,0.0183,0.0164,0.0152,0.0155,0.0144,0.013,0.0122,0.0196,0.0122,0.0117,
90.6875,0.0393,0.0634,0.0758,0.0708,0.0601,0.045,0.0383,0.037,0.0428,0.0565,0.0635,0.0651,0.058,0.0468,0.0243,0.0204,0.0129,0.0168,0.022,0.0343,0.0418,0.0449,0.0026,0.0641,0.0699,0.0466,0.0291,0.021,0.0152,0.0132,0.0122,0.0121,0.0165,0.0205,0.0235,0.0262,0.0323,0.036,0.0403,0.0456,0.0467,0.0477,0.0534,0.0506,0.0394,0.0292,0.0179,0.0131,0.013,0.009,0.0096,0.0096,0.012,0.0104,0.0095,0.0117,0.0153,0.0162,0.0157,0.02,0.0244,0.0237,0.0199,0.02,0.0216,0.024,0.0296,0.0392,0.0437,0.0443,0.0428,0.039,0.0353,0.029,0.0257,0.0229,0.0181,0.0118,0.0101,0.0082,0.0079,0.0067,0.0048,0.0039,0.0036,0.0026,0.0033,0.0032,0.003,0.0035,0.0034,0.0044,0.0049,0.0046,0.0052,0.007,0.0089,0.0098,0.0095,0.009,0.0085,0.0068,0.0061,0.006,0.0078,0.0105,0.0126,0.0139,0.0152,0.0163,0.0172,0.0164,0.0159,0.0168,0.0191,0.02,0.0164,0.0133,0.0129,0.0119,0.0124,0.0126,0.0133,0.0136,0.0129,0.01,0.0076,0.0068,0.0086,0.0092,0.0091,0.0086,0.008,0.0076,0.0074,0.0069,0.0063,0.0054,0.0044,0.0036,0.0032,0.003,0.0018,0.0036,0.0045,0.0044,0.0048,0.0083,0.0048,0.0045,0.0039,0.0041,0.0033,0.0026,0.002,0.0016,0.0015,0.0017,0.0022,0.0025,0.0022,0.0025,0.0026,0.0026,0.0026,0.0032,0.0031,0.0037,0.0039,0.0041,0.0036,0.0034,0.003,0.0033,0.003,0.0031,0.0033,0.0035,0.0025,0.0035,0.0033,0.0044,0.0045,0.0043,0.0045,0.0047,0.0046,0.0053,0.0049,0.0055,0.005,0.0055,0.0051,0.0051,0.0048,0.0047,0.0046,0.0067,0.0041,0.0038,0.0037,0.0037,0.0039,0.004,0.0036,0.0036,0.0036,0.0036,0.0037,0.0054,0.0037,0.0039,0.0044,0.0041,0.0048,0.004,0.0042,0.0046,0.0048,0.0047,0.0169,0.004,0.0038,0.0041,0.0081,0.0032,0.0044,0.0055,0.0059,0.0061,0.0058,0.006,0.0068,0.0075,0.0,0.0084,0.0061,0.0073,0.0079,0.0083,0.0098,0.0126,0.0135,0.0146,0.0145,0.0217,0.0146,0.0144,0.0134,0.0136,0.0127,0.0124,0.0113,0.0133,0.0104,0.0096,
90.6662,0.0393,0.0638,0.0837,0.0812,0.0623,0.0453,0.0386,0.0374,0.0486,0.0635,0.0783,0.0858,0.0701,0.0474,0.0244,0.0204,0.0128,0.0167,0.0222,0.0347,0.0423,0.0455,0.0564,0.0674,0.0767,0.0472,0.0296,0.0216,0.0154,0.0136,0.0124,0.0122,0.0167,0.0208,0.0238,0.0264,0.0327,0.0363,0.0409,0.046,0.0473,0.0481,0.0541,0.051,0.0398,0.0216,0.019,0.0133,0.0129,0.0091,0.0091,0.0095,0.0122,0.0105,0.0097,0.0119,0.0155,0.0162,0.0159,0.0199,0.0244,0.0235,0.0199,0.0201,0.0218,0.0243,0.03,0.0396,0.044,0.0444,0.0432,0.0386,0.0339,0.0294,0.0261,0.0226,0.018,0.0115,0.0096,0.0082,0.0072,0.0067,0.0049,0.0039,0.0038,0.0026,0.0034,0.0033,0.0032,0.0035,0.0037,0.0041,0.0052,0.0045,0.0054,0.0073,0.0101,0.0097,0.0097,0.0093,0.0088,0.0068,0.006,0.0059,0.0078,0.0106,0.0128,0.0139,0.0157,0.0164,0.0175,0.0167,0.0161,0.0171,0.0192,0.0203,0.0169,0.0132,0.0135,0.012,0.0124,0.0126,0.0139,0.0139,0.0127,0.0099,0.0078,0.0072,0.0088,0.0087,0.0095,0.0085,0.0082,0.0077,0.0071,0.007,0.0061,0.0055,0.0044,0.0035,0.0031,0.003,0.0038,0.0037,0.0049,0.0042,0.0049,0.0088,0.0051,0.0048,0.0047,0.0042,0.0038,0.0029,0.0021,0.0019,0.0013,0.0018,0.0021,0.002,0.0023,0.0026,0.0028,0.0024,0.0024,0.0029,0.0035,0.0035,0.0041,0.004,0.0043,0.0033,0.0031,0.0033,0.0032,0.0029,0.0035,0.0035,0.0052,0.0033,0.0077,0.0043,0.0041,0.0048,0.0042,0.0047,0.0054,0.0067,0.0052,0.0055,0.0054,0.0053,0.0056,0.0054,0.0055,0.0056,0.0049,0.0031,0.0041,0.0042,0.0032,0.0035,0.0037,0.004,0.0045,0.0038,0.0041,0.0038,0.0039,0.0046,0.0048,0.0033,0.0045,0.003,0.0054,0.0045,0.0046,0.0046,0.0051,0.005,0.0363,0.0045,0.0051,0.0035,0.006,0.0051,0.006,0.0057,0.007,0.0061,0.0057,0.0063,0.0082,0.0085,0.0191,0.0077,0.008,0.0083,0.0068,0.0078,0.0103,0.0119,0.0145,0.014,0.0148,0.023,0.0173,0.0127,0.0167,0.0158,0.0125,0.0135,0.0125,0.0119,0.0119,0.0084,
90.6576,0.0393,0.0633,0.0759,0.0709,0.0602,0.0448,0.0383,0.0371,0.0429,0.0566,0.0635,0.0652,0.0581,0.0469,0.0243,0.0204,0.013,0.0169,0.0221,0.0343,0.0419,0.045,0.0044,0.0642,0.0702,0.0468,0.0295,0.0212,0.0154,0.0136,0.0124,0.0123,0.0167,0.0207,0.0237,0.0263,0.0324,0.0362,0.0406,0.0458,0.0469,0.048,0.0537,0.0509,0.0398,0.03,0.0186,0.0131,0.0129,0.0091,0.0104,0.0095,0.012,0.0104,0.0096,0.0116,0.0154,0.0161,0.0158,0.0199,0.0244,0.0238,0.0199,0.0203,0.0217,0.0241,0.0297,0.0394,0.0438,0.0443,0.0429,0.0391,0.0338,0.0293,0.0258,0.023,0.0183,0.0118,0.0101,0.0082,0.0081,0.0067,0.0048,0.0039,0.0036,0.0028,0.0033,0.0033,0.0031,0.0036,0.0034,0.0046,0.0049,0.0045,0.0053,0.0073,0.0094,0.0099,0.0097,0.0091,0.0086,0.0069,0.0061,0.0062,0.0079,0.0107,0.0127,0.014,0.0152,0.0164,0.0174,0.0164,0.0159,0.0168,0.0193,0.02,0.0165,0.0135,0.0129,0.012,0.0125,0.0126,0.0134,0.0137,0.0126,0.0101,0.0078,0.007,0.0088,0.0084,0.0092,0.0084,0.0079,0.0078,0.0072,0.0069,0.0063,0.0055,0.0045,0.0036,0.0031,0.003,0.0038,0.0035,0.0048,0.0044,0.0049,0.0091,0.0044,0.0046,0.0043,0.0044,0.0035,0.0027,0.002,0.0017,0.0013,0.0016,0.0022,0.0026,0.0022,0.0027,0.0027,0.0026,0.0027,0.0029,0.0033,0.0038,0.0041,0.0038,0.0038,0.0035,0.003,0.0035,0.003,0.0032,0.0035,0.0037,0.0021,0.0036,0.0018,0.004,0.0036,0.0041,0.0045,0.0048,0.0047,0.0055,0.0053,0.0057,0.0053,0.0055,0.0051,0.0053,0.0035,0.005,0.0046,0.0055,0.0042,0.0042,0.0036,0.0039,0.0037,0.0038,0.0041,0.0036,0.0039,0.0038,0.0043,0.0046,0.0039,0.0038,0.0055,0.004,0.0044,0.0045,0.0042,0.0049,0.0047,0.005,0.0158,0.0049,0.0044,0.0041,0.0074,0.0056,0.0054,0.006,0.0063,0.0067,0.006,0.0064,0.0059,0.0073,0.0,0.0082,0.0081,0.0072,0.0087,0.0086,0.0094,0.011,0.0136,0.0135,0.0172,0.0211,0.0276,0.0145,0.0154,0.0136,0.0125,0.0123,0.0112,0.0133,0.0111,0.0087,
90.6343,0.0392,0.0636,0.0834,0.0808,0.0621,0.0451,0.0384,0.0373,0.048,0.0632,0.0779,0.0854,0.0698,0.0472,0.0242,0.0203,0.0129,0.0168,0.022,0.0344,0.042,0.0453,0.0549,0.0671,0.0762,0.047,0.0295,0.0214,0.0152,0.0134,0.0122,0.012,0.0166,0.0206,0.0235,0.0262,0.0324,0.0364,0.0405,0.0457,0.0469,0.0478,0.0531,0.0507,0.0396,0.0294,0.0186,0.0133,0.0129,0.0091,0.0091,0.0097,0.0122,0.0103,0.0096,0.0118,0.0153,0.0161,0.0158,0.0198,0.0245,0.0237,0.0199,0.0204,0.0217,0.0241,0.0296,0.0391,0.0438,0.0443,0.0427,0.0391,0.0355,0.0293,0.0258,0.023,0.0179,0.0117,0.0101,0.0082,0.0081,0.0067,0.0048,0.0041,0.0038,0.0026,0.003,0.0032,0.003,0.0033,0.0032,0.004,0.005,0.0042,0.0053,0.0072,0.0089,0.0097,0.0097,0.0091,0.0086,0.0068,0.0057,0.006,0.0077,0.0108,0.0126,0.014,0.0151,0.0164,0.0173,0.0164,0.0159,0.0173,0.0192,0.0198,0.0169,0.0134,0.013,0.0119,0.0122,0.0125,0.0135,0.0141,0.0127,0.0098,0.0075,0.0066,0.0087,0.0088,0.0072,0.0085,0.0081,0.008,0.0071,0.0068,0.0061,0.0054,0.0045,0.0036,0.0031,0.003,0.0025,0.0049,0.0046,0.0042,0.0046,0.0083,0.0048,0.0045,0.0044,0.0041,0.0033,0.0025,0.0021,0.0015,0.0012,0.0015,0.0021,0.0019,0.002,0.0028,0.0025,0.0026,0.0027,0.0029,0.0034,0.0037,0.0039,0.0038,0.0041,0.0036,0.0029,0.0031,0.003,0.003,0.0033,0.0038,0.0037,0.0034,0.0042,0.0045,0.0038,0.0042,0.004,0.0044,0.0049,0.0063,0.0046,0.0056,0.0048,0.0053,0.0052,0.0054,0.0056,0.0051,0.0044,0.0039,0.0042,0.0041,0.0038,0.0035,0.0037,0.0038,0.0037,0.0041,0.0032,0.0038,0.004,0.005,0.004,0.0042,0.003,0.0041,0.0037,0.0044,0.0041,0.0042,0.0043,0.0055,0.0199,0.0046,0.0049,0.0041,0.0065,0.0047,0.0057,0.0059,0.0063,0.0059,0.0065,0.0063,0.0067,0.0078,0.0063,0.0081,0.0065,0.008,0.006,0.0082,0.0102,0.0129,0.0136,0.0156,0.0166,0.0176,0.0126,0.0142,0.0147,0.0137,0.0132,0.0125,0.0115,0.0133,0.0101,0.0094,
90.6261,0.0396,0.0639,0.0765,0.0714,0.0608,0.045,0.0387,0.0376,0.0431,0.057,0.0641,0.0657,0.0586,0.0473,0.0246,0.0206,0.0131,0.017,0.0223,0.0346,0.0422,0.0454,0.0064,0.0648,0.0708,0.0472,0.0297,0.0214,0.0155,0.0137,0.0125,0.0124,0.0168,0.0209,0.0238,0.0266,0.0326,0.037,0.0409,0.0461,0.0474,0.0485,0.0542,0.0515,0.0401,0.0298,0.0187,0.0135,0.0134,0.0091,0.0087,0.0097,0.0122,0.0106,0.0097,0.0119,0.0155,0.0163,0.0159,0.0201,0.0247,0.024,0.0202,0.0202,0.0219,0.0243,0.0299,0.0396,0.0441,0.0448,0.0432,0.0393,0.0346,0.0297,0.0256,0.0231,0.0184,0.012,0.0102,0.0085,0.0081,0.0068,0.0047,0.0038,0.0036,0.0027,0.0033,0.0032,0.0031,0.0036,0.0035,0.004,0.0051,0.0046,0.0052,0.0073,0.0099,0.0099,0.0099,0.009,0.0087,0.007,0.006,0.0061,0.0079,0.0108,0.0127,0.0141,0.0154,0.0167,0.0175,0.0167,0.0161,0.0171,0.0194,0.0202,0.0167,0.0136,0.0131,0.0121,0.0125,0.0128,0.0136,0.0143,0.0128,0.0101,0.0078,0.0069,0.009,0.0093,0.0095,0.0086,0.0082,0.0078,0.0068,0.0069,0.0063,0.0056,0.0045,0.0036,0.0032,0.003,0.0044,0.004,0.0048,0.0045,0.0051,0.0087,0.0049,0.0045,0.0045,0.0044,0.0035,0.0016,0.0008,0.0016,0.0014,0.0017,0.0023,0.0026,0.0022,0.0026,0.003,0.0026,0.0029,0.0032,0.0033,0.004,0.0041,0.0039,0.0037,0.0033,0.0032,0.0032,0.0033,0.0031,0.0036,0.0037,0.0026,0.0039,0.0036,0.0046,0.004,0.0043,0.0044,0.0048,0.0049,0.0055,0.0052,0.0058,0.0054,0.0058,0.0055,0.0055,0.0055,0.005,0.0046,0.0071,0.0044,0.0041,0.004,0.0039,0.0038,0.0038,0.0037,0.0036,0.004,0.0042,0.0044,0.0042,0.0038,0.004,0.0068,0.0044,0.0069,0.0043,0.0047,0.0047,0.0047,0.0052,0.0323,0.0054,0.0047,0.0047,0.0055,0.0056,0.0059,0.0062,0.0072,0.0067,0.0059,0.0059,0.0066,0.0076,0.0,0.0085,0.0082,0.007,0.0081,0.0084,0.01,0.0119,0.014,0.0145,0.015,0.0232,0.0161,0.0144,0.0133,0.0141,0.0136,0.0132,0.0105,0.0153,0.0112,0.0103,
139.2221,0.0577,0.0763,0.0831,0.0821,0.0769,0.0647,0.0598,0.0589,0.0699,0.0789,0.084,0.0848,0.0806,0.069,0.0433,0.0381,0.0262,0.0329,0.0422,0.0593,0.0691,0.0719,0.0798,0.0818,0.0849,0.0714,0.0557,0.0425,0.0317,0.0285,0.0267,0.0266,0.0355,0.0432,0.0495,0.054,0.0638,0.0693,0.0732,0.0767,0.0781,0.0783,0.08,0.0817,0.0693,0.0508,0.0395,0.0324,0.0309,0.0224,0.0239,0.0239,0.03,0.027,0.0254,0.0303,0.0385,0.0405,0.0412,0.0494,0.0586,0.0578,0.0514,0.0525,0.0558,0.0611,0.0685,0.0727,0.0737,0.0752,0.0759,0.0743,0.0725,0.069,0.0657,0.0604,0.0495,0.0339,0.0301,0.0243,0.0239,0.0197,0.0143,0.0112,0.0111,0.0087,0.0103,0.0094,0.0096,0.0109,0.0105,0.0113,0.0143,0.0133,0.0151,0.0212,0.0278,0.0298,0.0298,0.0278,0.0268,0.0215,0.0195,0.0187,0.0243,0.0312,0.0371,0.0398,0.0435,0.0454,0.0478,0.0473,0.0479,0.051,0.0539,0.0537,0.049,0.0428,0.0421,0.0383,0.0402,0.041,0.0437,0.044,0.0408,0.0313,0.0237,0.0212,0.0259,0.0251,0.0251,0.0232,0.0233,0.0228,0.0225,0.0211,0.0197,0.0168,0.0138,0.0107,0.0085,0.0074,0.0056,0.0054,0.0071,0.0065,0.0058,0.0062,0.005,0.0041,0.004,0.0034,0.0041,0.0028,0.0043,0.0028,0.0031,0.0042,0.006,0.0067,0.0055,0.0068,0.0083,0.0068,0.0074,0.0084,0.0098,0.0107,0.012,0.0114,0.0115,0.0102,0.0102,0.0098,0.0096,0.0088,0.0113,0.0107,0.0098,0.0097,0.0133,0.0119,0.0117,0.0128,0.0146,0.0142,0.0143,0.0171,0.0156,0.0182,0.0181,0.0175,0.0176,0.0168,0.0181,0.0153,0.017,0.0149,0.0135,0.0116,0.0128,0.0122,0.0127,0.0122,0.0121,0.0136,0.0124,0.0121,0.0147,0.0157,0.0133,0.0137,0.0164,0.0138,0.0145,0.0145,0.0158,0.0143,0.0148,0.0169,0.0225,0.0126,0.0117,0.008,0.0131,0.0094,0.0117,0.0113,0.015,0.0101,0.0113,0.0134,0.0124,0.0131,0.0167,0.0133,0.0191,0.0183,0.0173,0.0177,0.0221,0.0223,0.0254,0.0228,0.0289,0.0288,0.0369,0.0239,0.0263,0.0236,0.0272,0.0231,0.0273,0.0332,0.0267,0.0215,
139.2165,0.0525,0.0552,0.0544,0.0504,0.048,0.0432,0.0408,0.0374,0.0366,0.0431,0.0458,0.0457,0.0432,0.0415,0.0369,0.0345,0.0262,0.0317,0.0377,0.0432,0.0459,0.0467,0.0131,0.0507,0.0527,0.0513,0.0492,0.0389,0.0317,0.0285,0.0266,0.0267,0.0353,0.0432,0.0491,0.0532,0.0602,0.0633,0.0677,0.0703,0.0731,0.0747,0.0763,0.0789,0.069,0.051,0.0395,0.0324,0.031,0.0226,0.0242,0.0243,0.0301,0.027,0.0257,0.0304,0.0386,0.0408,0.0408,0.0499,0.0584,0.058,0.0516,0.0526,0.0559,0.0609,0.0683,0.0731,0.0743,0.0753,0.0759,0.0763,0.0736,0.0694,0.0656,0.0608,0.0493,0.0336,0.0303,0.0248,0.0239,0.0197,0.014,0.0113,0.011,0.0084,0.0101,0.0099,0.0093,0.0107,0.0103,0.0125,0.0149,0.0126,0.0152,0.021,0.0274,0.0302,0.0288,0.0274,0.0268,0.0212,0.0185,0.0189,0.0241,0.0314,0.0367,0.04,0.0434,0.0457,0.0481,0.0477,0.048,0.0509,0.0539,0.0539,0.049,0.0432,0.0421,0.0389,0.0401,0.041,0.0436,0.0442,0.0406,0.0316,0.025,0.0211,0.0255,0.0264,0.0251,0.0229,0.0234,0.0233,0.0226,0.0214,0.0195,0.0171,0.0138,0.0111,0.0091,0.0076,0.0076,0.0064,0.0066,0.0053,0.0055,0.007,0.0047,0.0042,0.0037,0.004,0.0035,0.0034,0.0033,0.0033,0.0032,0.0038,0.0058,0.0072,0.0059,0.007,0.0068,0.0068,0.0074,0.0085,0.0092,0.0104,0.0118,0.0113,0.011,0.0101,0.0088,0.0095,0.009,0.0087,0.01,0.0113,0.0089,0.01,0.0078,0.0112,0.0112,0.0127,0.0135,0.0141,0.0145,0.0165,0.0154,0.0179,0.0159,0.0174,0.0168,0.017,0.016,0.0158,0.0152,0.0179,0.0138,0.0128,0.0127,0.0123,0.0121,0.0122,0.0128,0.0125,0.0114,0.0125,0.0119,0.0122,0.0131,0.0136,0.0151,0.0147,0.0138,0.0137,0.0143,0.0141,0.0135,0.0143,0.0137,0.0121,0.0112,0.0105,0.0119,0.0099,0.0092,0.0107,0.0112,0.0104,0.0103,0.0105,0.0115,0.013,0.0,0.0124,0.0148,0.0142,0.017,0.0179,0.0196,0.0218,0.0222,0.023,0.0241,0.0269,0.0372,0.0237,0.0245,0.0234,0.0222,0.0231,0.0232,0.0259,0.0222,0.0201,
139.1884,0.057,0.0757,0.0821,0.0812,0.076,0.0643,0.0592,0.0584,0.0687,0.0779,0.0829,0.0837,0.0796,0.0682,0.0427,0.0376,0.0258,0.0324,0.0415,0.0585,0.068,0.071,0.0772,0.0805,0.0834,0.0705,0.0546,0.0416,0.0311,0.0277,0.0258,0.0257,0.0345,0.0423,0.0484,0.0533,0.0625,0.068,0.0716,0.0751,0.0763,0.0767,0.0779,0.0799,0.0673,0.049,0.0359,0.0315,0.0304,0.0218,0.0227,0.0237,0.0294,0.0262,0.0249,0.0296,0.0376,0.0398,0.0398,0.0482,0.0571,0.0569,0.0501,0.0513,0.0542,0.0594,0.0664,0.0714,0.0726,0.0734,0.0741,0.0734,0.0708,0.0676,0.0636,0.0589,0.0479,0.033,0.0294,0.0235,0.0222,0.0184,0.0134,0.011,0.0104,0.0081,0.0093,0.0096,0.0088,0.0102,0.0095,0.0113,0.0141,0.0123,0.0145,0.0207,0.0266,0.0289,0.0284,0.0269,0.0258,0.0206,0.0183,0.0182,0.023,0.0302,0.0356,0.0391,0.0418,0.0441,0.0467,0.0462,0.0464,0.0493,0.0519,0.0525,0.0475,0.0419,0.0406,0.0375,0.0387,0.0397,0.0424,0.0436,0.0397,0.0309,0.0233,0.0205,0.0223,0.0243,0.0246,0.0222,0.0229,0.0223,0.0214,0.0215,0.0184,0.0164,0.0129,0.0105,0.0085,0.0073,0.0062,0.0057,0.0066,0.0067,0.0051,0.0061,0.0041,0.0039,0.0033,0.0038,0.0032,0.0029,0.003,0.0032,0.0025,0.0041,0.0053,0.0065,0.0053,0.0068,0.0072,0.0066,0.0066,0.0084,0.0087,0.0103,0.0114,0.0112,0.0108,0.01,0.0088,0.0097,0.0079,0.0089,0.0097,0.0112,0.0088,0.0108,0.0091,0.0114,0.0118,0.0124,0.0134,0.0134,0.0094,0.016,0.014,0.0176,0.0147,0.0175,0.0167,0.0171,0.0154,0.0154,0.0153,0.0139,0.0131,0.0123,0.0117,0.0123,0.0119,0.0123,0.0128,0.0132,0.0125,0.0129,0.0122,0.0131,0.0127,0.0132,0.0133,0.0136,0.0125,0.0138,0.0138,0.0148,0.0131,0.0135,0.0079,0.0136,0.01,0.0104,0.011,0.0087,0.0095,0.011,0.0103,0.0097,0.01,0.0101,0.0114,0.0138,0.0169,0.0145,0.0143,0.0147,0.0164,0.0181,0.0175,0.0203,0.022,0.0229,0.0219,0.0329,0.0208,0.022,0.0221,0.0238,0.0213,0.022,0.0217,0.0296,0.0205,0.0204,
139.1827,0.0527,0.0562,0.0552,0.0511,0.0487,0.0438,0.0416,0.0377,0.0356,0.0436,0.0462,0.046,0.0436,0.0421,0.0372,0.0347,0.0262,0.0318,0.0379,0.0438,0.0464,0.0473,0.0113,0.0512,0.0531,0.0518,0.0492,0.039,0.0318,0.0286,0.0266,0.0268,0.0353,0.0432,0.0493,0.0531,0.0603,0.0633,0.0675,0.0704,0.0731,0.0746,0.0762,0.0788,0.0692,0.0511,0.0388,0.0325,0.0313,0.0225,0.0238,0.0243,0.03,0.0271,0.0253,0.0306,0.0386,0.0408,0.0409,0.0496,0.0585,0.0583,0.0516,0.0528,0.0558,0.0611,0.0683,0.0733,0.0748,0.0755,0.0759,0.0757,0.0724,0.0695,0.0658,0.061,0.0493,0.0337,0.0302,0.0245,0.0238,0.0199,0.014,0.0113,0.0109,0.0085,0.01,0.01,0.0092,0.0107,0.0101,0.0118,0.0148,0.0132,0.0154,0.0212,0.0278,0.0304,0.0297,0.0283,0.0267,0.0212,0.0188,0.019,0.0241,0.0314,0.0367,0.0403,0.0433,0.0459,0.0485,0.048,0.048,0.0509,0.0538,0.054,0.049,0.0433,0.0421,0.0392,0.0408,0.0414,0.0438,0.0446,0.0408,0.032,0.0251,0.0221,0.0258,0.0256,0.0254,0.023,0.0235,0.0232,0.0221,0.0214,0.019,0.0167,0.0137,0.0114,0.0089,0.0077,0.0073,0.0058,0.0075,0.0068,0.0053,0.0067,0.005,0.004,0.0037,0.0039,0.0033,0.0035,0.0032,0.0032,0.0031,0.0039,0.0057,0.007,0.006,0.0069,0.0077,0.0069,0.0071,0.0082,0.0091,0.0105,0.0118,0.0107,0.0112,0.0103,0.009,0.0095,0.0092,0.0091,0.01,0.0115,0.0081,0.0099,0.0091,0.0116,0.0115,0.0126,0.0133,0.0141,0.0143,0.0162,0.0152,0.0181,0.0151,0.0178,0.0165,0.0173,0.0178,0.0159,0.0154,0.0144,0.0138,0.0124,0.0129,0.0122,0.0122,0.0128,0.0122,0.013,0.0117,0.0103,0.0135,0.0139,0.0126,0.0136,0.013,0.014,0.0148,0.0135,0.014,0.0145,0.0141,0.0142,0.0343,0.0121,0.0108,0.0102,0.0095,0.0091,0.0096,0.0111,0.0113,0.0107,0.01,0.0097,0.0122,0.0139,0.0,0.0151,0.0136,0.0159,0.0156,0.0177,0.0189,0.0218,0.0229,0.0229,0.0244,0.0282,0.0371,0.0237,0.0237,0.0234,0.0233,0.0222,0.0221,0.0198,0.0225,0.0214,
133.9196,0.0525,0.0713,0.0786,0.0775,0.0714,0.0594,0.0541,0.0533,0.064,0.0731,0.0786,0.0799,0.0752,0.063,0.0383,0.0337,0.0227,0.0288,0.0371,0.0531,0.0621,0.0653,0.0716,0.0755,0.0788,0.0648,0.049,0.0371,0.0273,0.0244,0.0228,0.0229,0.0303,0.0374,0.043,0.0473,0.056,0.0612,0.0647,0.0681,0.0697,0.0698,0.0716,0.0725,0.0607,0.0449,0.0329,0.027,0.0264,0.0188,0.0191,0.0201,0.0253,0.0225,0.0212,0.0254,0.0327,0.0341,0.0341,0.0419,0.0497,0.0491,0.0429,0.0441,0.047,0.0516,0.0582,0.0627,0.0646,0.065,0.065,0.0643,0.064,0.0582,0.0556,0.0506,0.0412,0.0276,0.0246,0.0198,0.0195,0.016,0.0113,0.0092,0.0091,0.0067,0.008,0.0079,0.0078,0.0089,0.008,0.0101,0.0117,0.0108,0.0124,0.0173,0.0221,0.0244,0.0239,0.0221,0.0216,0.0169,0.0149,0.0153,0.0194,0.0255,0.03,0.0327,0.0353,0.0372,0.0395,0.0384,0.0391,0.041,0.0438,0.0439,0.0397,0.035,0.0339,0.0314,0.0324,0.0335,0.0352,0.036,0.033,0.0257,0.02,0.0187,0.0213,0.0209,0.0209,0.0189,0.0192,0.0184,0.0175,0.0173,0.0158,0.0136,0.0113,0.0089,0.0075,0.0061,0.006,0.0049,0.0065,0.0057,0.0053,0.0068,0.0045,0.0041,0.0034,0.0033,0.0036,0.0033,0.0033,0.0021,0.0019,0.0031,0.005,0.0052,0.0049,0.0055,0.0054,0.0054,0.0058,0.0074,0.0073,0.0092,0.0097,0.0098,0.0086,0.0083,0.0067,0.0076,0.0079,0.0076,0.0088,0.0097,0.0076,0.0087,0.0134,0.0102,0.0097,0.0103,0.011,0.0128,0.0118,0.0137,0.0129,0.0153,0.0132,0.0146,0.0143,0.0142,0.0137,0.0131,0.0116,0.0151,0.0112,0.0102,0.0109,0.0105,0.0109,0.0102,0.0103,0.0122,0.0108,0.0111,0.0114,0.011,0.0102,0.0106,0.0139,0.0105,0.0115,0.0135,0.0125,0.0113,0.0113,0.0119,0.0211,0.0106,0.01,0.009,0.0118,0.0093,0.0094,0.0105,0.0096,0.0096,0.009,0.01,0.0086,0.0096,0.0188,0.0123,0.013,0.0139,0.013,0.0148,0.0173,0.0197,0.018,0.0195,0.02,0.0185,0.0195,0.0198,0.0178,0.0202,0.022,0.0176,0.0197,0.0221,0.0172,0.0168,
133.9055,0.0514,0.0592,0.06,0.0564,0.0533,0.047,0.044,0.0407,0.04,0.0488,0.0518,0.0516,0.0488,0.0463,0.0369,0.0332,0.023,0.0291,0.0365,0.046,0.0504,0.0517,0.0155,0.0572,0.0597,0.0555,0.0478,0.0367,0.0277,0.0248,0.0231,0.0231,0.0307,0.0379,0.0435,0.0477,0.0562,0.0606,0.0644,0.0676,0.0695,0.07,0.0717,0.0733,0.0617,0.0455,0.0343,0.0276,0.0266,0.0191,0.0203,0.0205,0.0255,0.0227,0.0215,0.0256,0.033,0.0348,0.0347,0.0426,0.0502,0.05,0.0439,0.0449,0.0477,0.0523,0.0591,0.0638,0.0651,0.0657,0.0658,0.0651,0.0669,0.0595,0.056,0.0521,0.0414,0.0281,0.0249,0.0203,0.0197,0.0164,0.0114,0.0094,0.0091,0.0067,0.0083,0.0081,0.0075,0.0087,0.0083,0.0091,0.0121,0.0109,0.0126,0.0175,0.0222,0.0248,0.0242,0.0229,0.022,0.0173,0.0157,0.0155,0.0198,0.0262,0.0308,0.0335,0.0361,0.038,0.04,0.0394,0.0396,0.0423,0.0447,0.0446,0.0404,0.0355,0.0346,0.0319,0.0331,0.0339,0.0359,0.0364,0.0329,0.0261,0.0206,0.0182,0.0216,0.0215,0.0215,0.019,0.0194,0.0194,0.0182,0.0177,0.016,0.0141,0.011,0.0093,0.0073,0.0062,0.0056,0.005,0.0061,0.006,0.0052,0.007,0.0046,0.004,0.0037,0.0038,0.0034,0.0031,0.0028,0.0024,0.0025,0.0031,0.0047,0.0053,0.0048,0.0056,0.0059,0.0059,0.0058,0.007,0.0075,0.0087,0.0098,0.009,0.0092,0.0084,0.0073,0.0077,0.0077,0.0073,0.0086,0.0088,0.0072,0.0085,0.0087,0.01,0.0091,0.0103,0.0113,0.0117,0.0121,0.0134,0.0124,0.0147,0.0122,0.0145,0.0139,0.0142,0.0129,0.0131,0.0125,0.0135,0.0118,0.0104,0.0106,0.0101,0.0103,0.0101,0.0103,0.0104,0.0106,0.0109,0.0113,0.0123,0.0106,0.0111,0.0101,0.0112,0.0103,0.0118,0.0116,0.0125,0.0123,0.0119,0.0318,0.0108,0.0093,0.0092,0.0155,0.0082,0.0084,0.0094,0.0098,0.009,0.0091,0.0096,0.01,0.0114,0.0,0.0123,0.0118,0.0111,0.0133,0.0148,0.0174,0.0186,0.0189,0.0192,0.0186,0.0216,0.0414,0.0195,0.0215,0.019,0.0185,0.0184,0.0182,0.0195,0.0179,0.0165,
133.8284,0.0513,0.0587,0.059,0.0553,0.0522,0.0463,0.0433,0.0399,0.0376,0.0473,0.0502,0.0501,0.0472,0.0452,0.0367,0.0331,0.0229,0.029,0.0363,0.0454,0.0494,0.0502,0.0146,0.0559,0.0582,0.0547,0.0477,0.0366,0.0276,0.0247,0.023,0.0231,0.0307,0.0377,0.0432,0.0474,0.0558,0.0598,0.0638,0.0667,0.0687,0.0692,0.071,0.0726,0.0614,0.0452,0.0337,0.0273,0.0266,0.019,0.0196,0.0207,0.0254,0.0227,0.0213,0.0256,0.0327,0.0347,0.0346,0.0423,0.0501,0.0497,0.0435,0.0444,0.0473,0.0519,0.0585,0.0633,0.0649,0.0655,0.0656,0.0647,0.0632,0.059,0.0558,0.0511,0.0415,0.028,0.0249,0.0201,0.0197,0.0164,0.0117,0.0092,0.009,0.0067,0.0081,0.0082,0.0076,0.0088,0.0083,0.0097,0.012,0.0106,0.0125,0.0173,0.0227,0.025,0.024,0.0226,0.0219,0.0172,0.0154,0.0155,0.0197,0.026,0.0304,0.0334,0.036,0.038,0.0398,0.0388,0.0394,0.0415,0.0441,0.0445,0.04,0.0345,0.0343,0.0316,0.033,0.0335,0.0357,0.0362,0.0329,0.0253,0.0205,0.0184,0.0212,0.0212,0.021,0.0193,0.0194,0.0193,0.0188,0.0175,0.016,0.0141,0.0113,0.0088,0.0072,0.0062,0.0059,0.0053,0.006,0.0061,0.0048,0.0069,0.004,0.0033,0.0037,0.0039,0.0034,0.003,0.0028,0.0024,0.0021,0.0033,0.0047,0.0056,0.0045,0.0056,0.006,0.0056,0.0061,0.007,0.0074,0.0087,0.0098,0.0097,0.0089,0.0085,0.0075,0.0078,0.0076,0.0071,0.0084,0.0089,0.0083,0.0084,0.0096,0.0101,0.0109,0.0105,0.0111,0.0118,0.0119,0.0134,0.013,0.0149,0.0114,0.0147,0.0139,0.0133,0.0126,0.0127,0.0125,0.0146,0.0116,0.0105,0.0105,0.01,0.0103,0.0103,0.0098,0.0104,0.0102,0.011,0.0111,0.0133,0.0106,0.0109,0.0127,0.0105,0.0105,0.0114,0.0117,0.0115,0.0117,0.0123,0.0158,0.0104,0.0082,0.0095,0.0091,0.0095,0.0095,0.0096,0.0092,0.0091,0.0082,0.0086,0.0097,0.0109,0.0,0.0121,0.0119,0.015,0.0122,0.0154,0.0172,0.018,0.0183,0.019,0.0182,0.0237,0.0269,0.0191,0.0227,0.0183,0.0176,0.0178,0.0175,0.0256,0.0173,0.0168,
133.9458,0.0527,0.0717,0.0793,0.0781,0.072,0.0595,0.0545,0.0537,0.0635,0.0739,0.0797,0.0809,0.0762,0.0639,0.039,0.0339,0.023,0.0291,0.0377,0.0537,0.063,0.066,0.0724,0.0767,0.0803,0.066,0.05,0.0377,0.0277,0.025,0.023,0.0231,0.0307,0.038,0.0438,0.0478,0.0572,0.0622,0.0659,0.069,0.0706,0.0708,0.0728,0.0739,0.062,0.0458,0.0343,0.0278,0.0264,0.0191,0.0202,0.0203,0.0254,0.0228,0.0217,0.026,0.033,0.0347,0.0348,0.0424,0.0503,0.05,0.0441,0.0447,0.0482,0.0524,0.0589,0.0637,0.0658,0.0664,0.0664,0.0651,0.0637,0.0594,0.0565,0.0521,0.0414,0.0281,0.0249,0.0201,0.0203,0.0167,0.0101,0.0068,0.0092,0.007,0.0081,0.0082,0.0075,0.0086,0.0085,0.0099,0.012,0.0108,0.0129,0.0175,0.0234,0.0249,0.0242,0.023,0.022,0.0172,0.0159,0.0159,0.0199,0.0265,0.0289,0.0312,0.0337,0.0358,0.0381,0.0376,0.0377,0.0391,0.0417,0.0419,0.0375,0.033,0.0326,0.0299,0.0313,0.0318,0.034,0.0343,0.0313,0.0247,0.0204,0.0173,0.0208,0.0227,0.0211,0.0197,0.0185,0.0191,0.0188,0.0178,0.0165,0.0142,0.0119,0.0087,0.0077,0.0062,0.0053,0.0049,0.006,0.0055,0.0053,0.0063,0.0051,0.0042,0.0042,0.0038,0.0032,0.0032,0.0024,0.0024,0.0019,0.0035,0.0043,0.0053,0.0052,0.0054,0.0055,0.0063,0.0061,0.0075,0.0075,0.0084,0.0108,0.0101,0.0107,0.008,0.0069,0.0082,0.0079,0.0075,0.0085,0.0085,0.0084,0.0085,0.0113,0.0093,0.0068,0.01,0.0115,0.0118,0.0124,0.013,0.0126,0.0158,0.0131,0.0143,0.0129,0.0152,0.0134,0.0126,0.0138,0.0131,0.0117,0.0104,0.011,0.0099,0.0098,0.01,0.0104,0.0102,0.0106,0.01,0.0101,0.0089,0.0115,0.0103,0.0127,0.0125,0.0136,0.0114,0.0131,0.0122,0.0105,0.0113,0.0569,0.01,0.0095,0.0075,0.0117,0.0067,0.01,0.0084,0.0108,0.009,0.0101,0.0096,0.0098,0.011,0.0244,0.013,0.0139,0.0152,0.0189,0.0144,0.014,0.0173,0.0184,0.0177,0.0203,0.0146,0.0247,0.0187,0.0247,0.0168,0.0189,0.0131,0.0123,0.0335,0.018,0.017,
133.9043,0.0514,0.0589,0.0602,0.0565,0.0537,0.0474,0.0441,0.0408,0.0375,0.0482,0.0512,0.051,0.0481,0.0463,0.0365,0.0333,0.0228,0.0289,0.0364,0.0455,0.0501,0.0513,0.008,0.0561,0.0583,0.0552,0.048,0.0368,0.0276,0.0249,0.023,0.023,0.0307,0.0378,0.0432,0.0476,0.0563,0.0605,0.0642,0.0676,0.0693,0.07,0.0717,0.0734,0.0616,0.0455,0.0337,0.0277,0.0266,0.019,0.0203,0.0204,0.0257,0.0227,0.0215,0.0257,0.0329,0.0346,0.0347,0.0426,0.0502,0.0499,0.0438,0.0446,0.0475,0.052,0.0586,0.064,0.0653,0.066,0.0664,0.0647,0.0613,0.0596,0.0558,0.0513,0.0418,0.028,0.0248,0.0204,0.0198,0.0165,0.0116,0.0094,0.0089,0.0068,0.0083,0.0083,0.0077,0.0087,0.0083,0.0099,0.0121,0.0106,0.0126,0.0176,0.0232,0.0244,0.0244,0.023,0.0221,0.0174,0.0155,0.0152,0.0197,0.0259,0.0285,0.0316,0.0338,0.0357,0.0375,0.037,0.037,0.0392,0.0413,0.0416,0.0377,0.0331,0.0325,0.0299,0.0309,0.0317,0.0334,0.0329,0.0313,0.0246,0.0204,0.0182,0.0214,0.0213,0.0211,0.0192,0.0197,0.0197,0.0181,0.0175,0.0162,0.0138,0.0115,0.0095,0.0068,0.0064,0.0057,0.0056,0.0061,0.0058,0.0051,0.0068,0.0045,0.004,0.0038,0.004,0.0034,0.0031,0.0029,0.0028,0.0029,0.0032,0.0046,0.0056,0.005,0.0059,0.0062,0.006,0.0061,0.0076,0.0077,0.0091,0.01,0.0096,0.01,0.0083,0.0075,0.0082,0.0072,0.0075,0.0085,0.0097,0.0071,0.0082,0.0064,0.0094,0.0116,0.0101,0.0111,0.0123,0.012,0.0131,0.0133,0.0145,0.0132,0.0146,0.0134,0.0144,0.0136,0.0129,0.012,0.0136,0.0114,0.0108,0.0101,0.0104,0.0095,0.0103,0.0098,0.0097,0.0103,0.0114,0.011,0.0111,0.0103,0.0111,0.0143,0.0099,0.0119,0.0118,0.0113,0.0131,0.0115,0.0113,0.0732,0.0106,0.0095,0.0084,0.008,0.008,0.009,0.0094,0.0094,0.0083,0.0091,0.0088,0.01,0.0107,0.0,0.0128,0.0125,0.0134,0.0123,0.0137,0.0149,0.0161,0.0171,0.013,0.0195,0.0169,0.0292,0.0176,0.0175,0.0173,0.0178,0.0163,0.0155,0.0281,0.0167,0.0138,
133.6867,0.0526,0.0719,0.0794,0.0783,0.0719,0.0598,0.0545,0.0538,0.0644,0.0741,0.0798,0.0812,0.0761,0.0639,0.0387,0.0339,0.023,0.0292,0.0376,0.0539,0.0631,0.0662,0.075,0.0769,0.0802,0.0661,0.0498,0.0379,0.0279,0.0251,0.0231,0.023,0.0309,0.0383,0.044,0.048,0.0569,0.0623,0.066,0.0696,0.0704,0.0709,0.0728,0.0738,0.0625,0.0459,0.034,0.028,0.0264,0.0198,0.0197,0.0205,0.0255,0.023,0.0223,0.0261,0.0333,0.0353,0.0347,0.043,0.0504,0.0502,0.0439,0.0452,0.0477,0.0529,0.0592,0.0643,0.066,0.0662,0.0666,0.0652,0.0627,0.0597,0.0565,0.0515,0.0416,0.0282,0.0247,0.0204,0.0202,0.017,0.0117,0.0097,0.0089,0.0063,0.0088,0.0086,0.0077,0.009,0.0081,0.0107,0.0121,0.011,0.0131,0.0181,0.024,0.0248,0.0242,0.0233,0.0217,0.0182,0.0166,0.0154,0.0197,0.026,0.0305,0.032,0.0335,0.0358,0.0379,0.0371,0.0372,0.0396,0.0419,0.042,0.0376,0.0335,0.0323,0.0301,0.0313,0.0317,0.0334,0.0354,0.0313,0.0244,0.0203,0.0184,0.02,0.0222,0.0214,0.0197,0.0199,0.0192,0.018,0.0178,0.0159,0.0141,0.0112,0.0093,0.0075,0.0069,0.0072,0.0054,0.0065,0.0064,0.0046,0.0073,0.0049,0.0045,0.0042,0.0042,0.0031,0.0028,0.0035,0.003,0.0019,0.0039,0.0052,0.006,0.0018,0.0055,0.0081,0.0064,0.0072,0.0088,0.0081,0.0096,0.0114,0.0104,0.0104,0.0092,0.0079,0.0085,0.0069,0.008,0.0082,0.0102,0.0081,0.0089,0.0102,0.011,0.0107,0.0102,0.0115,0.0128,0.0132,0.0142,0.0128,0.0139,0.0126,0.0139,0.0143,0.0155,0.0139,0.0137,0.0123,0.0131,0.0116,0.0116,0.0114,0.0103,0.0106,0.0092,0.0094,0.0109,0.0094,0.0108,0.0113,0.0108,0.0119,0.0115,0.0134,0.0126,0.01,0.0121,0.0124,0.012,0.0142,0.0137,0.0704,0.0109,0.0104,0.0106,0.0258,0.0093,0.0126,0.0153,0.0092,0.0103,0.0098,0.0105,0.0094,0.0113,0.0139,0.0124,0.0147,0.0157,0.0151,0.018,0.0151,0.0191,0.0192,0.0174,0.0187,0.0517,0.0341,0.0212,0.0226,0.0186,0.0194,0.0189,0.0153,0.0244,0.0186,0.021,
133.6458,0.052,0.0589,0.0591,0.0551,0.0523,0.0463,0.0437,0.0394,0.0369,0.0469,0.0499,0.0498,0.0453,0.0451,0.0369,0.0335,0.023,0.0291,0.0367,0.0457,0.0494,0.0505,0.0072,0.0549,0.0571,0.0551,0.0484,0.037,0.0276,0.025,0.0232,0.0231,0.0309,0.038,0.0434,0.0478,0.0563,0.0615,0.0648,0.0681,0.0697,0.0705,0.0722,0.0739,0.0614,0.0442,0.0336,0.0277,0.027,0.0191,0.0206,0.0204,0.0256,0.023,0.0215,0.0258,0.0331,0.0347,0.0349,0.0429,0.0506,0.0501,0.044,0.0452,0.0477,0.0521,0.0592,0.0637,0.0655,0.0662,0.0664,0.0653,0.0627,0.0599,0.0562,0.0515,0.042,0.0281,0.025,0.02,0.0192,0.0164,0.0117,0.0094,0.0092,0.0068,0.0084,0.0083,0.0077,0.0087,0.0085,0.0101,0.0122,0.0107,0.0125,0.0175,0.0242,0.0245,0.0243,0.0232,0.0222,0.0173,0.0156,0.0154,0.0198,0.026,0.0305,0.0335,0.0361,0.038,0.04,0.0382,0.0381,0.0392,0.0416,0.0418,0.0402,0.0349,0.032,0.0315,0.0294,0.0313,0.0337,0.0345,0.0316,0.0263,0.0203,0.0179,0.0215,0.0212,0.0212,0.0193,0.0176,0.0189,0.0183,0.0175,0.0161,0.0137,0.0111,0.0092,0.0072,0.0066,0.0056,0.0053,0.0062,0.0062,0.0051,0.0077,0.0047,0.004,0.0038,0.0036,0.0035,0.0031,0.0031,0.0025,0.0028,0.0033,0.0049,0.006,0.005,0.0063,0.0066,0.0062,0.0064,0.0074,0.0083,0.0093,0.0104,0.0098,0.0094,0.0078,0.008,0.0083,0.008,0.0076,0.0086,0.0086,0.0082,0.0086,0.0122,0.0097,0.0098,0.0102,0.0116,0.0117,0.0118,0.0148,0.0125,0.0149,0.0136,0.0145,0.0134,0.014,0.0127,0.0132,0.0135,0.0122,0.0113,0.0105,0.0106,0.0103,0.0104,0.0101,0.01,0.011,0.0099,0.0099,0.0107,0.009,0.0104,0.0109,0.0132,0.0108,0.0129,0.0116,0.012,0.0116,0.0121,0.0115,0.0202,0.0115,0.0095,0.0089,0.0107,0.0088,0.0098,0.0091,0.0089,0.0074,0.0088,0.0092,0.0108,0.0114,0.0,0.0116,0.0125,0.0115,0.0143,0.0142,0.0154,0.017,0.0179,0.0174,0.0172,0.0248,0.0298,0.0174,0.0193,0.0177,0.0178,0.0178,0.0172,0.027,0.0163,0.0159,
81.7543,0.0394,0.0656,0.0889,0.0861,0.0636,0.0454,0.0382,0.037,0.0477,0.0648,0.0823,0.0917,0.0729,0.0472,0.0238,0.0198,0.0126,0.0164,0.0215,0.0338,0.0393,0.0423,0.0533,0.0701,0.0812,0.047,0.0286,0.0206,0.0146,0.0128,0.0117,0.0114,0.0158,0.0197,0.0223,0.0253,0.0313,0.0329,0.0374,0.0456,0.0468,0.0481,0.0552,0.0513,0.0387,0.0291,0.018,0.0126,0.0124,0.0085,0.008,0.0089,0.0114,0.0099,0.0088,0.0111,0.0146,0.0149,0.0148,0.0189,0.0232,0.0213,0.0189,0.0192,0.02,0.0229,0.0273,0.0395,0.045,0.0461,0.0444,0.0394,0.0335,0.0279,0.024,0.0211,0.0169,0.0115,0.0095,0.0078,0.0077,0.0059,0.0046,0.0038,0.0033,0.0027,0.0031,0.0036,0.0025,0.003,0.0031,0.0037,0.0047,0.004,0.0051,0.0066,0.0103,0.0092,0.0087,0.0082,0.0079,0.0062,0.0051,0.006,0.0073,0.0099,0.0116,0.0128,0.0142,0.0159,0.0167,0.0157,0.0142,0.015,0.0183,0.0195,0.0163,0.0118,0.0115,0.0109,0.0108,0.0114,0.012,0.0123,0.0109,0.0091,0.0069,0.0065,0.0079,0.0086,0.0089,0.0082,0.0075,0.0072,0.0067,0.0065,0.0065,0.0057,0.0041,0.0037,0.0027,0.0031,0.0032,0.0037,0.0046,0.0046,0.0053,0.01,0.0047,0.0046,0.0043,0.0043,0.0035,0.0023,0.0018,0.002,0.0014,0.0021,0.0024,0.0026,0.0025,0.0024,0.0022,0.0028,0.0022,0.0028,0.0036,0.0034,0.004,0.0037,0.0027,0.0035,0.0025,0.0039,0.0031,0.0029,0.0031,0.0043,0.0017,0.0043,0.0052,0.0035,0.0039,0.0042,0.0032,0.0046,0.0048,0.0044,0.005,0.0053,0.0048,0.0048,0.0058,0.0049,0.0059,0.0055,0.0049,0.0034,0.0039,0.0039,0.0027,0.0036,0.0038,0.0039,0.0032,0.0042,0.0045,0.0038,0.0031,0.0044,0.0038,0.0034,0.006,0.0049,0.0096,0.0054,0.004,0.0054,0.0056,0.0041,0.0183,0.0065,0.0053,0.0042,0.0061,0.0059,0.0042,0.0053,0.0058,0.0079,0.0072,0.0058,0.0061,0.0081,0.0106,0.0084,0.0088,0.0068,0.008,0.0113,0.0034,0.0045,0.0118,0.0144,0.0198,0.013,0.0141,0.0137,0.0144,0.0164,0.0117,0.0152,0.0119,0.013,0.0118,0.0108,
81.7249,0.0407,0.067,0.0871,0.0819,0.0651,0.0462,0.0392,0.0378,0.0484,0.0643,0.0749,0.0793,0.068,0.0483,0.0246,0.0204,0.0129,0.0168,0.0219,0.0343,0.0421,0.0455,0.0158,0.0708,0.0797,0.048,0.0292,0.0209,0.015,0.0132,0.0121,0.0118,0.0162,0.0203,0.0232,0.0256,0.0317,0.0343,0.0402,0.0465,0.0477,0.0491,0.0562,0.0524,0.0396,0.0296,0.0177,0.0128,0.0125,0.0088,0.0095,0.0095,0.0116,0.01,0.0091,0.0111,0.0145,0.0153,0.015,0.0189,0.0233,0.0228,0.019,0.0193,0.0205,0.0229,0.0291,0.0407,0.046,0.0468,0.0453,0.0404,0.0328,0.028,0.0245,0.0214,0.0171,0.0114,0.0094,0.0079,0.0075,0.0065,0.0046,0.0036,0.0035,0.0026,0.0031,0.0031,0.0029,0.0035,0.0032,0.0043,0.0048,0.0041,0.005,0.007,0.0082,0.0093,0.0089,0.0086,0.0081,0.0065,0.0046,0.0059,0.0074,0.0101,0.012,0.0131,0.0143,0.0157,0.0166,0.0156,0.0149,0.016,0.0184,0.0196,0.016,0.0125,0.0122,0.0112,0.0116,0.0118,0.0125,0.0126,0.0118,0.0093,0.0071,0.0063,0.0082,0.009,0.0087,0.0083,0.0078,0.0076,0.0066,0.0065,0.0059,0.0045,0.0041,0.0036,0.0029,0.0031,0.004,0.0041,0.0049,0.0047,0.0055,0.0099,0.0052,0.0049,0.0047,0.0048,0.0036,0.0029,0.002,0.0017,0.0014,0.0017,0.0021,0.0021,0.0022,0.0027,0.0027,0.0026,0.0029,0.0031,0.0031,0.0036,0.0039,0.0034,0.0035,0.0034,0.0032,0.0036,0.0029,0.0034,0.0035,0.0039,0.0029,0.0033,0.0024,0.0038,0.0048,0.0041,0.0043,0.0046,0.0029,0.0055,0.0041,0.0055,0.005,0.0048,0.0047,0.0052,0.0038,0.0046,0.0042,0.0035,0.0036,0.0038,0.0033,0.0036,0.0034,0.0036,0.0033,0.0038,0.0034,0.0037,0.0038,0.0029,0.0036,0.004,0.0052,0.005,0.0069,0.0044,0.0041,0.0047,0.0041,0.005,0.0237,0.0051,0.0057,0.005,0.0032,0.0058,0.0061,0.0059,0.0062,0.0072,0.006,0.006,0.0063,0.0082,0.0,0.005,0.0071,0.0075,0.0058,0.0086,0.0106,0.0126,0.0143,0.0144,0.0153,0.0123,0.0246,0.0164,0.019,0.0147,0.0135,0.0136,0.0137,0.0161,0.0097,0.0106,
81.6111,0.0398,0.0661,0.0897,0.0869,0.0643,0.0459,0.0385,0.0374,0.0476,0.0652,0.083,0.0925,0.0736,0.0477,0.024,0.0201,0.0127,0.0165,0.0216,0.0339,0.0415,0.0447,0.0569,0.0707,0.082,0.0475,0.0288,0.0209,0.0149,0.0129,0.012,0.012,0.016,0.02,0.0229,0.0252,0.0311,0.0348,0.0396,0.0456,0.0473,0.0483,0.0556,0.0515,0.0389,0.0292,0.0186,0.0131,0.0131,0.0088,0.0077,0.0094,0.0119,0.0101,0.0093,0.0112,0.0145,0.0155,0.0149,0.0188,0.0232,0.0228,0.019,0.0193,0.0207,0.0225,0.0287,0.0397,0.0458,0.0461,0.0441,0.0392,0.0333,0.0283,0.0243,0.0216,0.0174,0.0115,0.0095,0.0077,0.008,0.0062,0.005,0.0038,0.0039,0.0026,0.0034,0.0034,0.0028,0.0035,0.0035,0.0046,0.0046,0.0042,0.0052,0.0067,0.0113,0.0096,0.0088,0.0081,0.0083,0.0068,0.0066,0.006,0.0077,0.0098,0.0119,0.0133,0.0146,0.0156,0.0168,0.0155,0.0147,0.0134,0.0184,0.0195,0.0159,0.0126,0.0123,0.0114,0.0118,0.0117,0.0123,0.013,0.0119,0.0092,0.0069,0.0064,0.0085,0.0083,0.0088,0.008,0.0079,0.0075,0.007,0.0065,0.0063,0.0051,0.0044,0.0035,0.0029,0.003,0.0031,0.005,0.0057,0.0048,0.0058,0.0094,0.0049,0.005,0.005,0.0049,0.004,0.003,0.0027,0.0019,0.0018,0.0015,0.0027,0.0027,0.0027,0.0026,0.0032,0.0029,0.0029,0.0034,0.0036,0.0036,0.0048,0.0033,0.0034,0.0036,0.0044,0.004,0.0036,0.0034,0.0035,0.0035,0.004,0.0038,0.0054,0.0049,0.0042,0.0041,0.0054,0.0052,0.0051,0.0054,0.0053,0.0063,0.0045,0.0049,0.0058,0.0057,0.0059,0.0048,0.0055,0.0039,0.0048,0.0043,0.0042,0.0047,0.0043,0.0047,0.0035,0.005,0.0043,0.0039,0.0058,0.0041,0.004,0.0044,0.0028,0.0043,0.0067,0.006,0.0052,0.006,0.0058,0.0067,0.0192,0.004,0.0055,0.0066,0.008,0.0051,0.0061,0.005,0.0065,0.0063,0.0066,0.0086,0.0081,0.009,0.0122,0.0102,0.0098,0.0108,0.0056,0.0044,0.0123,0.0137,0.0152,0.0158,0.0205,0.0316,0.017,0.0159,0.0147,0.0162,0.0159,0.0118,0.0144,0.026,0.0154,0.0073,
81.5815,0.0401,0.0661,0.0861,0.0809,0.0643,0.0461,0.0387,0.0372,0.0486,0.0635,0.074,0.0783,0.0672,0.0476,0.0242,0.0203,0.0127,0.0165,0.0217,0.034,0.0416,0.0449,0.0149,0.07,0.0788,0.0475,0.0288,0.0206,0.015,0.0131,0.0119,0.0117,0.0159,0.0199,0.0226,0.0253,0.0312,0.0357,0.0398,0.0456,0.0472,0.0485,0.0556,0.0517,0.0394,0.0293,0.0174,0.0127,0.0121,0.0088,0.0086,0.0094,0.0114,0.01,0.0092,0.0111,0.0146,0.0156,0.0149,0.0189,0.0228,0.0226,0.0188,0.0191,0.0202,0.0228,0.0284,0.0405,0.0457,0.0463,0.0445,0.0401,0.0338,0.0282,0.0243,0.0213,0.0168,0.0113,0.0094,0.008,0.0075,0.0064,0.0046,0.0037,0.0034,0.0026,0.0031,0.0031,0.0029,0.0034,0.003,0.0035,0.0048,0.0044,0.005,0.0069,0.0091,0.0093,0.0091,0.0086,0.0078,0.006,0.006,0.0058,0.0073,0.0099,0.0116,0.0131,0.0144,0.0156,0.0159,0.0154,0.0147,0.0158,0.0182,0.0193,0.0158,0.0125,0.0118,0.0112,0.0114,0.0117,0.0123,0.0122,0.0118,0.0091,0.0068,0.0065,0.008,0.0091,0.0088,0.0081,0.0075,0.0074,0.0068,0.0064,0.0059,0.0052,0.0041,0.0034,0.0029,0.0031,0.0039,0.0037,0.0049,0.0047,0.0053,0.0082,0.005,0.0048,0.0047,0.0049,0.0035,0.003,0.0019,0.0018,0.0013,0.0019,0.0023,0.0026,0.0022,0.0025,0.0026,0.0026,0.0026,0.0032,0.0031,0.0037,0.0039,0.0036,0.0037,0.0031,0.0029,0.0032,0.003,0.0025,0.0031,0.0038,0.0041,0.0034,0.0054,0.0043,0.0045,0.0039,0.0038,0.0045,0.0045,0.0049,0.0048,0.0053,0.0055,0.0056,0.0049,0.005,0.0048,0.0043,0.004,0.0037,0.0035,0.0042,0.0038,0.0039,0.0038,0.004,0.0035,0.0035,0.0032,0.0041,0.0036,0.0023,0.006,0.0042,0.0035,0.0043,0.0051,0.0043,0.0036,0.0044,0.004,0.0049,0.0092,0.0054,0.0045,0.0041,0.0085,0.0051,0.0064,0.0071,0.007,0.0069,0.0061,0.0066,0.007,0.0078,0.0,0.0097,0.0072,0.0075,0.007,0.0084,0.0092,0.0222,0.0145,0.0149,0.0161,0.0073,0.0224,0.0146,0.0148,0.0137,0.0137,0.0125,0.015,0.0103,0.0098,0.0073,
81.4501,0.04,0.0664,0.0902,0.0873,0.0648,0.0459,0.0387,0.0372,0.0486,0.0655,0.0833,0.0931,0.074,0.0479,0.0241,0.0201,0.0128,0.0165,0.0216,0.0339,0.0417,0.0451,0.0563,0.0711,0.0823,0.0479,0.0287,0.0208,0.0148,0.0131,0.0119,0.0118,0.0158,0.0197,0.0225,0.0254,0.0311,0.0346,0.0398,0.0458,0.0469,0.0485,0.0555,0.052,0.0391,0.0291,0.016,0.0122,0.0131,0.0089,0.0088,0.0091,0.0113,0.01,0.009,0.0111,0.0145,0.0154,0.0146,0.0189,0.023,0.0226,0.019,0.0191,0.0205,0.0225,0.0285,0.0397,0.0455,0.0468,0.0442,0.0388,0.033,0.0285,0.0242,0.0215,0.017,0.0114,0.0092,0.0082,0.0075,0.006,0.0043,0.0036,0.0034,0.0026,0.0032,0.0034,0.003,0.0033,0.0032,0.0032,0.0045,0.0042,0.0049,0.0065,0.0073,0.0089,0.0089,0.0081,0.0081,0.0062,0.005,0.0055,0.0074,0.0101,0.0117,0.0132,0.014,0.0158,0.0165,0.0152,0.0144,0.0157,0.0184,0.0194,0.0158,0.0118,0.0121,0.0111,0.0115,0.011,0.0128,0.0122,0.0117,0.0094,0.0069,0.0061,0.008,0.0085,0.0087,0.0081,0.0077,0.0077,0.0068,0.0063,0.0054,0.0052,0.0042,0.0037,0.0028,0.0033,0.0037,0.0039,0.0053,0.0047,0.0057,0.0098,0.0054,0.0049,0.0048,0.0048,0.0038,0.0026,0.0022,0.002,0.0014,0.0019,0.0022,0.0032,0.0024,0.003,0.0034,0.003,0.0031,0.0036,0.0034,0.0036,0.0042,0.0041,0.0035,0.004,0.003,0.0036,0.0027,0.0032,0.0029,0.0045,0.0028,0.0041,0.0026,0.0049,0.004,0.0047,0.0048,0.0049,0.0052,0.0049,0.0047,0.0056,0.0058,0.0048,0.0057,0.0053,0.004,0.0042,0.0047,0.0045,0.0049,0.0044,0.0037,0.0038,0.0046,0.0042,0.0038,0.0052,0.0047,0.0047,0.0041,0.0054,0.0018,0.0037,0.0052,0.0054,0.0065,0.0035,0.0037,0.0046,0.0041,0.0047,0.0392,0.006,0.004,0.0049,0.0033,0.0055,0.0077,0.0076,0.0063,0.0079,0.0066,0.0079,0.0077,0.0081,0.0019,0.0072,0.0063,0.007,0.0089,0.0077,0.0111,0.0106,0.0147,0.0167,0.0141,0.0266,0.0128,0.0171,0.0188,0.0159,0.0126,0.0134,0.0113,0.0123,0.0101,0.0081,
81.4199,0.0399,0.0657,0.0857,0.0806,0.0641,0.0454,0.0386,0.0372,0.0481,0.0631,0.0738,0.078,0.067,0.0475,0.0241,0.0201,0.0127,0.0165,0.0215,0.0337,0.0414,0.0446,0.014,0.0696,0.0786,0.0474,0.0287,0.0205,0.0148,0.013,0.0119,0.0117,0.0159,0.0198,0.0226,0.0252,0.0312,0.0348,0.0397,0.0457,0.0472,0.0484,0.0554,0.0517,0.0391,0.0291,0.0179,0.0125,0.0124,0.0083,0.0088,0.0087,0.0115,0.0098,0.0092,0.0111,0.0145,0.0152,0.0148,0.0186,0.0228,0.0224,0.0186,0.0188,0.0202,0.0225,0.0283,0.0399,0.0455,0.046,0.0446,0.04,0.0339,0.0283,0.0242,0.021,0.0169,0.0112,0.0092,0.0078,0.0075,0.0061,0.0047,0.0038,0.0036,0.0024,0.003,0.0031,0.0029,0.0033,0.0032,0.0037,0.0048,0.0042,0.0048,0.0067,0.009,0.0093,0.0089,0.0083,0.0079,0.0064,0.006,0.0056,0.0074,0.0098,0.0116,0.0129,0.0142,0.0156,0.0163,0.0155,0.0146,0.0163,0.0185,0.0192,0.0158,0.0123,0.0109,0.011,0.011,0.0115,0.0119,0.0122,0.011,0.0088,0.007,0.0063,0.008,0.0082,0.0086,0.0082,0.0075,0.0071,0.0066,0.0065,0.0059,0.005,0.0041,0.0036,0.0033,0.0031,0.0044,0.004,0.0056,0.0045,0.0054,0.0098,0.0052,0.005,0.0048,0.0047,0.0037,0.0028,0.002,0.0017,0.0015,0.0017,0.002,0.0023,0.0023,0.0023,0.0028,0.0024,0.0027,0.0029,0.0031,0.0038,0.004,0.0036,0.0039,0.0034,0.0029,0.0035,0.0031,0.0029,0.0031,0.0033,0.0048,0.0034,0.0052,0.004,0.0039,0.004,0.0044,0.0044,0.0045,0.005,0.0046,0.0055,0.0049,0.0052,0.0051,0.005,0.0046,0.0045,0.0043,0.0063,0.004,0.0036,0.0038,0.0034,0.0037,0.0036,0.0035,0.0034,0.0034,0.0031,0.0036,0.003,0.0024,0.004,0.0058,0.0041,0.0042,0.0037,0.0043,0.0049,0.0044,0.0047,0.0082,0.0051,0.0049,0.0036,0.0054,0.0053,0.0064,0.0064,0.007,0.0066,0.0059,0.0066,0.0064,0.0074,0.0,0.008,0.007,0.0049,0.0057,0.0078,0.0106,0.0094,0.0143,0.0145,0.0149,0.0152,0.0159,0.0147,0.0118,0.0133,0.0127,0.0121,0.0123,0.0123,0.0104,0.008,
81.2762,0.039,0.0649,0.0886,0.0857,0.0632,0.0445,0.0377,0.0363,0.0462,0.0642,0.082,0.0916,0.0727,0.0469,0.0236,0.0196,0.0123,0.0161,0.0211,0.033,0.0408,0.0439,0.0567,0.0699,0.0812,0.0469,0.028,0.0204,0.0144,0.0126,0.0114,0.0113,0.0155,0.0193,0.0221,0.0246,0.0304,0.0342,0.0388,0.0448,0.0464,0.0475,0.0546,0.0507,0.0382,0.0292,0.0179,0.0128,0.0118,0.0085,0.0089,0.0095,0.0116,0.0101,0.009,0.0109,0.0142,0.0151,0.0144,0.0182,0.0222,0.022,0.0183,0.0182,0.0198,0.0219,0.0276,0.0392,0.0451,0.0456,0.044,0.0384,0.0354,0.0274,0.0237,0.0206,0.0164,0.0108,0.0091,0.0076,0.0073,0.0061,0.0045,0.0038,0.0034,0.0025,0.0031,0.0032,0.0028,0.0034,0.0033,0.0038,0.0047,0.0041,0.0048,0.007,0.0081,0.0088,0.0085,0.0083,0.0078,0.0064,0.006,0.0058,0.0072,0.0096,0.0108,0.0124,0.0135,0.0149,0.0162,0.015,0.0135,0.0141,0.0177,0.0187,0.0154,0.0115,0.011,0.0103,0.0104,0.0106,0.0113,0.012,0.0108,0.0087,0.0067,0.0061,0.0074,0.0082,0.0082,0.0083,0.0072,0.0071,0.0071,0.0068,0.0053,0.0049,0.0039,0.0036,0.003,0.0028,0.0028,0.0044,0.0048,0.004,0.0047,0.0085,0.0051,0.005,0.0045,0.0047,0.0031,0.0027,0.0025,0.0024,0.0011,0.0018,0.0017,0.0028,0.0025,0.0028,0.0021,0.0022,0.0026,0.0027,0.0033,0.0034,0.0034,0.0035,0.004,0.0036,0.0041,0.003,0.003,0.0023,0.0034,0.0028,0.003,0.0024,0.0054,0.0053,0.0024,0.0046,0.0047,0.0038,0.0039,0.0033,0.0046,0.0053,0.0061,0.0055,0.004,0.0049,0.0063,0.005,0.0042,0.0051,0.0038,0.0041,0.0043,0.004,0.0043,0.0027,0.0047,0.0037,0.0027,0.0041,0.0029,0.0032,0.0054,0.0044,0.0066,0.0037,0.0048,0.0058,0.0053,0.0047,0.0036,0.0056,0.0143,0.0061,0.001,0.0,0.0061,0.005,0.0067,0.0055,0.0062,0.0082,0.0077,0.0063,0.0072,0.0077,0.0262,0.0074,0.0059,0.0048,0.0059,0.0094,0.0077,0.0162,0.0145,0.0159,0.0166,0.0188,0.0126,0.0153,0.0128,0.0138,0.0055,0.015,0.0096,0.0084,0.0138,0.0065,
81.2463,0.0411,0.0677,0.0893,0.0841,0.066,0.0467,0.0397,0.0384,0.0483,0.0654,0.077,0.0815,0.07,0.0489,0.0249,0.0207,0.0131,0.017,0.0222,0.0347,0.0426,0.0458,0.0163,0.0717,0.0815,0.0487,0.0293,0.0211,0.0152,0.0133,0.0122,0.012,0.0162,0.0204,0.0232,0.0259,0.0319,0.0355,0.0407,0.0469,0.0484,0.0497,0.0567,0.053,0.04,0.0299,0.0179,0.0128,0.0127,0.009,0.0098,0.0097,0.0118,0.0103,0.0094,0.0114,0.015,0.0157,0.0152,0.0191,0.0237,0.0229,0.0192,0.0199,0.0207,0.023,0.0291,0.0411,0.0469,0.0474,0.0458,0.0406,0.034,0.0287,0.0247,0.0217,0.0172,0.0116,0.0096,0.0079,0.0076,0.0064,0.0046,0.0037,0.0035,0.0028,0.0032,0.0033,0.0029,0.0035,0.0033,0.004,0.0049,0.0044,0.0051,0.0069,0.0077,0.0095,0.0091,0.0084,0.0081,0.0065,0.006,0.0059,0.0076,0.01,0.0119,0.0129,0.0146,0.0159,0.0168,0.0159,0.0145,0.0188,0.0186,0.0198,0.0162,0.0122,0.0119,0.0109,0.0111,0.011,0.0114,0.0122,0.0114,0.009,0.0071,0.007,0.0078,0.0077,0.0089,0.0081,0.0077,0.0073,0.007,0.0065,0.0058,0.0051,0.0043,0.0036,0.0029,0.0032,0.0034,0.0041,0.0068,0.0046,0.0056,0.0096,0.0053,0.0049,0.0048,0.0046,0.0038,0.0027,0.002,0.0016,0.0014,0.0016,0.0021,0.0028,0.002,0.0026,0.0028,0.0029,0.0027,0.0033,0.0033,0.0036,0.004,0.004,0.0035,0.0033,0.0033,0.0031,0.0029,0.0032,0.0035,0.0034,0.0031,0.0031,0.0038,0.0025,0.003,0.0043,0.0049,0.0047,0.0048,0.0048,0.0049,0.0057,0.0054,0.0053,0.0047,0.0049,0.0047,0.0043,0.0042,0.0038,0.0029,0.0039,0.0041,0.0039,0.0039,0.0036,0.0034,0.0034,0.0034,0.0039,0.0033,0.0035,0.0048,0.0045,0.0047,0.0043,0.0042,0.0043,0.0042,0.0045,0.0039,0.0048,0.0169,0.0051,0.0047,0.0045,0.0082,0.0055,0.0065,0.0067,0.0076,0.0062,0.0059,0.0064,0.0074,0.0077,0.0,0.0065,0.008,0.0074,0.0084,0.0077,0.0091,0.0125,0.0143,0.015,0.0144,0.0174,0.0162,0.0145,0.0124,0.0148,0.0144,0.0118,0.0144,0.0258,0.0099,0.009,
81.1199,0.0401,0.0668,0.0909,0.088,0.0653,0.0464,0.039,0.0377,0.0492,0.0661,0.0842,0.0943,0.075,0.0483,0.0243,0.0202,0.0129,0.0167,0.0219,0.0343,0.0422,0.0454,0.0601,0.0718,0.0833,0.0483,0.0292,0.021,0.0151,0.0131,0.0121,0.0119,0.016,0.02,0.0228,0.0254,0.0316,0.035,0.0402,0.0461,0.0478,0.0488,0.0563,0.0524,0.0398,0.0298,0.0186,0.0126,0.0124,0.0087,0.0089,0.0092,0.0116,0.0101,0.0093,0.0112,0.0149,0.0152,0.0151,0.019,0.0236,0.0226,0.0188,0.019,0.0206,0.0226,0.0287,0.0405,0.047,0.0468,0.0453,0.0403,0.0326,0.0288,0.0246,0.0214,0.017,0.0115,0.0095,0.0075,0.0075,0.0065,0.0046,0.0036,0.0035,0.0025,0.0031,0.0029,0.0032,0.0035,0.0033,0.0038,0.0051,0.0044,0.0051,0.0071,0.0098,0.0089,0.0093,0.0086,0.008,0.0063,0.0062,0.0058,0.0073,0.0096,0.0113,0.0125,0.0144,0.0155,0.0168,0.0148,0.0141,0.0151,0.0184,0.0195,0.0154,0.0119,0.0115,0.0107,0.0112,0.0112,0.012,0.0124,0.0112,0.0084,0.0075,0.0066,0.0078,0.0083,0.009,0.0077,0.008,0.0075,0.0071,0.0066,0.0057,0.0049,0.0042,0.0034,0.0028,0.0026,0.0034,0.0034,0.0051,0.0043,0.005,0.008,0.0057,0.0046,0.0048,0.0042,0.0035,0.0027,0.002,0.0016,0.0018,0.0016,0.0025,0.0022,0.0023,0.002,0.0018,0.0023,0.0027,0.0027,0.0033,0.0031,0.0048,0.0037,0.0042,0.0029,0.0036,0.0036,0.0028,0.0028,0.0034,0.0014,0.0049,0.0037,0.0036,0.0034,0.0049,0.0039,0.0048,0.0037,0.0044,0.005,0.0058,0.0068,0.0052,0.0057,0.0047,0.0048,0.0047,0.0057,0.0047,0.0043,0.0042,0.0042,0.0038,0.0046,0.004,0.0041,0.0047,0.003,0.0042,0.0049,0.0037,0.0028,0.0052,0.0036,0.0053,0.0036,0.0043,0.0044,0.0042,0.0045,0.0036,0.0007,0.0137,0.0048,0.0044,0.0045,0.0077,0.0046,0.0042,0.0069,0.0082,0.0067,0.0073,0.006,0.0091,0.0088,0.006,0.0061,0.0097,0.0074,0.0067,0.0076,0.0117,0.0107,0.0139,0.0156,0.0227,0.0242,0.017,0.014,0.0138,0.0164,0.0135,0.0143,0.0148,0.0188,0.0124,0.0115,
81.09,0.0394,0.0654,0.0867,0.0816,0.0638,0.0453,0.0381,0.0367,0.0466,0.0631,0.0747,0.0789,0.0678,0.0472,0.024,0.0199,0.0125,0.0162,0.0213,0.0332,0.041,0.0442,0.0154,0.0696,0.0792,0.0471,0.0283,0.0203,0.0146,0.0127,0.0117,0.0114,0.0156,0.0195,0.0223,0.0248,0.0308,0.0345,0.0393,0.0452,0.0468,0.0479,0.0552,0.0513,0.0385,0.0287,0.0172,0.0122,0.0124,0.0085,0.0088,0.009,0.0113,0.0098,0.0088,0.0108,0.0142,0.015,0.0146,0.0183,0.0225,0.022,0.0183,0.0183,0.0198,0.0219,0.0279,0.0394,0.0455,0.046,0.0443,0.0387,0.0327,0.0274,0.0238,0.0204,0.0166,0.011,0.0091,0.0076,0.0072,0.0061,0.0044,0.0035,0.0034,0.0025,0.0031,0.003,0.0027,0.0032,0.003,0.0038,0.0046,0.0041,0.0049,0.0066,0.0082,0.0089,0.0086,0.0079,0.0079,0.0063,0.0053,0.0055,0.0071,0.009,0.0111,0.0118,0.0138,0.0152,0.0161,0.0151,0.0135,0.0147,0.0179,0.0189,0.0155,0.0113,0.0109,0.0096,0.0104,0.0106,0.0113,0.0115,0.0108,0.0083,0.0068,0.0061,0.0074,0.0075,0.0085,0.0071,0.0074,0.007,0.0064,0.0061,0.0058,0.0049,0.004,0.0034,0.003,0.0028,0.0037,0.0038,0.0051,0.0041,0.0049,0.0082,0.0047,0.0044,0.0042,0.0043,0.0035,0.0025,0.002,0.0016,0.0013,0.0013,0.002,0.0022,0.0019,0.0024,0.0023,0.0024,0.0024,0.0027,0.0026,0.0034,0.0039,0.0035,0.0037,0.003,0.0028,0.0032,0.0027,0.0028,0.003,0.0034,0.0033,0.0031,0.001,0.0038,0.0041,0.0036,0.0041,0.004,0.0044,0.0048,0.0045,0.005,0.005,0.005,0.0046,0.0046,0.0038,0.0041,0.0043,0.0061,0.004,0.0037,0.0037,0.0037,0.0032,0.0033,0.0037,0.0032,0.0038,0.0033,0.0032,0.0058,0.0022,0.0038,0.0036,0.0039,0.0087,0.0037,0.0041,0.0044,0.0046,0.0035,0.0186,0.0019,0.0037,0.004,0.0051,0.0042,0.0058,0.0058,0.0066,0.0066,0.0062,0.0051,0.0069,0.0074,0.0,0.008,0.0073,0.0083,0.0062,0.0076,0.0094,0.0095,0.0136,0.0148,0.0132,0.0134,0.0108,0.0146,0.0135,0.0134,0.0131,0.0115,0.0128,0.0111,0.0112,0.0086,
69.7089,0.0441,0.0739,0.1034,0.1,0.072,0.0506,0.0422,0.0407,0.0538,0.0725,0.0949,0.1077,0.0838,0.0521,0.0261,0.0217,0.0138,0.0178,0.0232,0.0362,0.0444,0.0481,0.0641,0.0801,0.0947,0.052,0.0305,0.0222,0.0159,0.014,0.0128,0.0125,0.0169,0.0208,0.0236,0.0265,0.0326,0.0367,0.0422,0.0496,0.0513,0.0533,0.0626,0.0573,0.0415,0.0315,0.0213,0.0135,0.0132,0.0093,0.0096,0.0099,0.0121,0.0103,0.0098,0.012,0.0153,0.0159,0.0156,0.0195,0.024,0.0233,0.0197,0.0201,0.0213,0.0236,0.0305,0.0449,0.0524,0.0529,0.051,0.0439,0.0368,0.0305,0.026,0.0227,0.018,0.0118,0.01,0.0083,0.0083,0.0067,0.0052,0.0039,0.0039,0.0027,0.0036,0.0034,0.003,0.0037,0.0035,0.0047,0.0052,0.0047,0.0051,0.0075,0.0106,0.0092,0.0097,0.0087,0.0086,0.0067,0.0069,0.0062,0.0075,0.0103,0.012,0.0131,0.015,0.0169,0.0181,0.0165,0.0153,0.016,0.0199,0.0209,0.0165,0.0127,0.0122,0.0114,0.0116,0.012,0.0125,0.0128,0.0117,0.009,0.0072,0.0072,0.0088,0.0089,0.0092,0.0085,0.0077,0.0073,0.0071,0.0066,0.0062,0.0056,0.0046,0.0037,0.0034,0.0035,0.004,0.0046,0.0056,0.005,0.0059,0.0096,0.0056,0.0058,0.0058,0.005,0.004,0.0032,0.0021,0.0019,0.0017,0.0017,0.0028,0.0031,0.0024,0.0029,0.0033,0.0031,0.0027,0.0034,0.0037,0.0039,0.0041,0.0042,0.0039,0.0037,0.0033,0.0034,0.0036,0.003,0.0024,0.0037,0.0053,0.004,0.0048,0.0039,0.004,0.0045,0.0048,0.005,0.0051,0.0054,0.0046,0.005,0.006,0.0056,0.0054,0.0054,0.0045,0.005,0.0054,0.004,0.0044,0.004,0.0036,0.0043,0.0036,0.0037,0.0051,0.0047,0.0002,0.001,0.0041,0.0081,0.0047,0.0043,0.0064,0.0052,0.0051,0.0053,0.0045,0.0065,0.0052,0.0057,0.016,0.0054,0.0046,0.0037,0.0062,0.0067,0.0063,0.0074,0.0078,0.0091,0.0086,0.0085,0.0093,0.0045,0.0075,0.0082,0.0099,0.0095,0.0074,0.0105,0.0138,0.0166,0.0156,0.0179,0.0211,0.0171,0.0212,0.0197,0.0177,0.0157,0.0167,0.0165,0.017,0.0244,0.0128,0.0121,
69.6647,0.0438,0.0729,0.0969,0.0913,0.071,0.0496,0.0418,0.0403,0.0507,0.0692,0.0816,0.0847,0.0744,0.0515,0.026,0.0215,0.0132,0.0177,0.0229,0.0357,0.0439,0.0475,0.0179,0.0775,0.0884,0.0512,0.0304,0.0217,0.0157,0.0138,0.0126,0.0125,0.0165,0.0204,0.0233,0.0262,0.0325,0.0357,0.0418,0.0494,0.051,0.0527,0.0618,0.0566,0.0413,0.0309,0.02,0.0132,0.0129,0.009,0.0103,0.0095,0.0121,0.0102,0.0093,0.0116,0.0151,0.0159,0.0153,0.0192,0.0235,0.0231,0.0194,0.0197,0.0211,0.0234,0.0301,0.0445,0.0515,0.0524,0.0504,0.0445,0.0365,0.0303,0.0256,0.0218,0.0178,0.0117,0.0099,0.0081,0.0078,0.0066,0.0048,0.0039,0.0037,0.0027,0.0033,0.0033,0.0031,0.0036,0.0034,0.0041,0.005,0.0045,0.0052,0.0071,0.0079,0.0093,0.0091,0.0085,0.0081,0.0067,0.006,0.0061,0.0076,0.01,0.0117,0.013,0.0135,0.0165,0.0176,0.0158,0.0146,0.0162,0.0189,0.0207,0.0163,0.0122,0.0121,0.011,0.0114,0.0114,0.0122,0.0126,0.0116,0.009,0.0071,0.0067,0.0083,0.0084,0.0089,0.0085,0.0077,0.0073,0.0067,0.0066,0.006,0.0047,0.0036,0.0033,0.0031,0.0032,0.0036,0.0037,0.0037,0.0046,0.0058,0.0099,0.0055,0.0053,0.0051,0.0053,0.0039,0.0029,0.0021,0.0017,0.0014,0.0017,0.0023,0.0026,0.0022,0.0024,0.0029,0.0026,0.0028,0.003,0.0032,0.0037,0.004,0.004,0.0036,0.0032,0.0029,0.0031,0.003,0.003,0.0031,0.003,0.0034,0.0037,0.0053,0.0039,0.004,0.004,0.0044,0.0045,0.0043,0.0057,0.0045,0.0052,0.0056,0.0052,0.005,0.0051,0.0044,0.004,0.004,0.0057,0.004,0.0037,0.0034,0.0033,0.0035,0.0037,0.0036,0.0038,0.0036,0.0034,0.0039,0.0047,0.0023,0.0037,0.0044,0.0039,0.0033,0.0044,0.0042,0.0046,0.004,0.0043,0.0121,0.0048,0.0046,0.0039,0.01,0.0051,0.0059,0.0065,0.0068,0.0071,0.0068,0.0058,0.0064,0.0071,0.0,0.0071,0.0087,0.0063,0.0085,0.0089,0.0113,0.0163,0.0155,0.0168,0.0167,0.0208,0.0182,0.0166,0.0155,0.0144,0.0155,0.0143,0.0152,0.0184,0.0122,0.0089,
69.503,0.0398,0.0674,0.0948,0.0921,0.0654,0.0453,0.0378,0.0366,0.0486,0.066,0.0871,0.0993,0.0766,0.047,0.0233,0.0194,0.0123,0.0159,0.0206,0.0326,0.04,0.0434,0.0553,0.0737,0.0875,0.0471,0.0273,0.0197,0.0143,0.0125,0.0115,0.0112,0.015,0.0186,0.0213,0.0237,0.0292,0.033,0.0381,0.0454,0.047,0.0487,0.0575,0.0525,0.0376,0.0288,0.0181,0.012,0.012,0.0082,0.0078,0.0086,0.0106,0.0092,0.0086,0.0102,0.0135,0.0141,0.0135,0.0173,0.0211,0.0204,0.0172,0.0171,0.0187,0.0211,0.0273,0.0413,0.0482,0.0491,0.0464,0.0401,0.0329,0.0277,0.0227,0.0199,0.0156,0.0099,0.0089,0.0069,0.0068,0.0058,0.0041,0.0035,0.003,0.0025,0.0031,0.0032,0.0028,0.0034,0.0031,0.0036,0.0044,0.0039,0.0046,0.0065,0.0081,0.0083,0.0081,0.0078,0.0072,0.0059,0.005,0.0055,0.0067,0.0092,0.0106,0.0119,0.0133,0.0147,0.0157,0.0143,0.0134,0.0148,0.0175,0.0187,0.0148,0.0112,0.0106,0.0099,0.0101,0.0104,0.0109,0.0117,0.0102,0.0082,0.0066,0.0064,0.0075,0.0073,0.0078,0.0073,0.0066,0.0062,0.0065,0.006,0.0053,0.0048,0.0038,0.0032,0.0026,0.0027,0.0022,0.0032,0.0041,0.0043,0.0051,0.0094,0.0045,0.0045,0.0043,0.0042,0.0031,0.0023,0.0019,0.0017,0.0009,0.0016,0.0017,0.0024,0.0018,0.0023,0.003,0.0026,0.0021,0.0029,0.0032,0.0033,0.0033,0.0033,0.0031,0.0029,0.0025,0.0026,0.0025,0.0029,0.0028,0.0036,0.0034,0.0037,0.0052,0.0035,0.0037,0.0036,0.0035,0.0041,0.0042,0.0048,0.0038,0.005,0.005,0.0043,0.0045,0.0046,0.0048,0.0044,0.0033,0.0046,0.0033,0.0037,0.0037,0.0036,0.0028,0.0037,0.0038,0.0038,0.0026,0.0034,0.003,0.0078,0.0028,0.0036,0.0048,0.0041,0.0029,0.0046,0.0037,0.0048,0.0044,0.0021,0.0165,0.0043,0.0034,0.0013,0.0115,0.0058,0.0062,0.0052,0.0065,0.0081,0.0067,0.0076,0.0085,0.0085,0.0072,0.0066,0.0068,0.0075,0.0057,0.0078,0.0099,0.0146,0.0145,0.0166,0.0147,0.011,0.0207,0.018,0.0184,0.0161,0.0151,0.0151,0.0129,0.0195,0.0106,0.0138,
69.4586,0.0445,0.0743,0.0986,0.0929,0.0722,0.0507,0.0425,0.0411,0.052,0.0704,0.083,0.0863,0.0756,0.0523,0.0264,0.0219,0.0139,0.0179,0.0232,0.0363,0.0446,0.0483,0.0195,0.0789,0.0901,0.0521,0.0306,0.0221,0.0159,0.014,0.0127,0.0124,0.0168,0.0209,0.0237,0.0266,0.0329,0.037,0.0424,0.0502,0.0519,0.0535,0.0629,0.0575,0.0418,0.0315,0.0203,0.0134,0.0132,0.0092,0.0096,0.0095,0.0121,0.0105,0.0096,0.0116,0.0153,0.0161,0.0153,0.0196,0.024,0.0234,0.0196,0.0197,0.0212,0.0236,0.0305,0.0454,0.0526,0.0536,0.0513,0.0456,0.037,0.0304,0.026,0.0228,0.0179,0.0118,0.0099,0.0081,0.0079,0.0068,0.0048,0.004,0.0037,0.0028,0.0034,0.0034,0.003,0.0036,0.0035,0.0042,0.0049,0.0046,0.0053,0.0073,0.0101,0.0098,0.0096,0.0087,0.0085,0.0068,0.0059,0.0061,0.0077,0.0104,0.0122,0.0137,0.015,0.0167,0.0178,0.0166,0.0151,0.0171,0.0199,0.0211,0.0167,0.0126,0.0122,0.0113,0.0116,0.0117,0.0124,0.0131,0.0117,0.0092,0.0074,0.0069,0.0085,0.0084,0.009,0.0084,0.0078,0.0075,0.0073,0.0065,0.0061,0.0056,0.0041,0.0036,0.0032,0.0034,0.0041,0.0044,0.005,0.0047,0.0057,0.0101,0.0055,0.0056,0.005,0.0052,0.004,0.003,0.0021,0.0019,0.0014,0.0017,0.0022,0.0025,0.0022,0.0022,0.003,0.0027,0.0027,0.0027,0.0031,0.0031,0.0039,0.0038,0.0035,0.0034,0.0032,0.0034,0.003,0.0031,0.0034,0.0035,0.0042,0.004,0.0043,0.0042,0.0039,0.0041,0.0043,0.0045,0.0046,0.0051,0.0048,0.0054,0.0048,0.0052,0.0051,0.0051,0.0049,0.0045,0.0042,0.003,0.0039,0.0038,0.004,0.0019,0.0029,0.0038,0.0036,0.0037,0.0036,0.004,0.0034,0.0029,0.0055,0.0037,0.0017,0.004,0.0051,0.0044,0.0045,0.0045,0.0043,0.0052,0.0111,0.0053,0.0044,0.005,0.0075,0.0056,0.007,0.0053,0.0068,0.0078,0.0069,0.0067,0.0075,0.0084,0.0,0.0087,0.0084,0.0068,0.0074,0.0091,0.0115,0.0119,0.0161,0.0177,0.019,0.0287,0.0161,0.0179,0.018,0.0168,0.0156,0.0146,0.0141,0.0219,0.0129,0.0115,
49.9522,0.0497,0.0841,0.1228,0.1183,0.0818,0.0561,0.0471,0.0453,0.059,0.0825,0.1127,0.1303,0.0982,0.0577,0.0289,0.0241,0.0154,0.0198,0.0254,0.0393,0.0482,0.0524,0.0708,0.0953,0.1149,0.0581,0.0327,0.0241,0.0175,0.0154,0.0141,0.0137,0.0182,0.0224,0.0254,0.0282,0.0347,0.0389,0.0459,0.0563,0.0583,0.0611,0.0739,0.0659,0.0454,0.0348,0.023,0.0144,0.0142,0.0099,0.0097,0.0104,0.013,0.0112,0.0101,0.0124,0.0164,0.0167,0.0166,0.0205,0.0249,0.0245,0.0207,0.0206,0.0219,0.0245,0.0332,0.0529,0.063,0.064,0.061,0.0524,0.042,0.0338,0.0275,0.0235,0.0188,0.0124,0.0107,0.0086,0.0086,0.0071,0.0053,0.0044,0.004,0.003,0.0038,0.0038,0.0035,0.0041,0.0039,0.0049,0.0056,0.0051,0.006,0.0077,0.0094,0.0104,0.0101,0.0093,0.0092,0.0074,0.0066,0.0065,0.0083,0.0108,0.0128,0.0144,0.0163,0.0186,0.0198,0.0179,0.0163,0.0178,0.0218,0.0234,0.0185,0.0132,0.013,0.0118,0.0122,0.0124,0.0133,0.0133,0.0124,0.0098,0.0076,0.007,0.0088,0.0088,0.0095,0.0088,0.008,0.0078,0.0073,0.0071,0.0062,0.0053,0.0044,0.004,0.0036,0.0032,0.0036,0.0043,0.0051,0.0046,0.0056,0.0096,0.005,0.005,0.0044,0.0043,0.0039,0.0029,0.0023,0.0017,0.0014,0.0019,0.0026,0.0029,0.0022,0.0026,0.0025,0.0026,0.0028,0.0031,0.0032,0.0038,0.0038,0.0043,0.0039,0.0032,0.0027,0.0033,0.0036,0.0035,0.0032,0.0036,0.0049,0.0031,0.0057,0.0042,0.0034,0.0038,0.0046,0.0043,0.005,0.0051,0.0048,0.005,0.0045,0.0052,0.0052,0.0046,0.0053,0.0038,0.0039,0.0043,0.0036,0.0033,0.0036,0.0031,0.0033,0.0043,0.0036,0.004,0.0035,0.0037,0.003,0.0032,0.0044,0.0036,0.0044,0.0049,0.0047,0.0036,0.0042,0.0048,0.0041,0.0049,0.009,0.0034,0.0008,0.0054,0.0049,0.006,0.0048,0.0065,0.0059,0.0079,0.0079,0.0065,0.0078,0.0082,0.0076,0.0079,0.0084,0.0085,0.0091,0.0112,0.0135,0.0184,0.0209,0.02,0.0206,0.0176,0.0239,0.0222,0.0218,0.0191,0.019,0.0178,0.0182,0.0198,0.016,0.0115,
49.884,0.052,0.0876,0.119,0.1111,0.0846,0.0585,0.049,0.0471,0.0611,0.0825,0.098,0.1007,0.0893,0.0599,0.0303,0.0253,0.0161,0.0207,0.0266,0.0411,0.0504,0.0549,0.0437,0.096,0.1095,0.0605,0.0345,0.0252,0.0184,0.0162,0.0148,0.0145,0.0191,0.0237,0.0265,0.0297,0.0368,0.0412,0.0485,0.0589,0.0613,0.0641,0.0771,0.0691,0.0481,0.0367,0.0243,0.0151,0.0145,0.0102,0.0104,0.0108,0.0134,0.0115,0.0106,0.0129,0.0169,0.0176,0.017,0.0213,0.0263,0.0255,0.0214,0.0216,0.0231,0.0257,0.0347,0.0548,0.065,0.0661,0.063,0.0545,0.0437,0.0354,0.0288,0.0246,0.0197,0.013,0.0109,0.009,0.0088,0.0074,0.0055,0.0044,0.0043,0.0031,0.0039,0.0038,0.0035,0.004,0.0039,0.005,0.0056,0.0052,0.006,0.008,0.0104,0.0105,0.0101,0.0095,0.0092,0.0073,0.0066,0.0067,0.0084,0.0112,0.0132,0.0148,0.0169,0.0191,0.0205,0.0184,0.0171,0.0187,0.0225,0.0242,0.019,0.0138,0.0132,0.0122,0.0127,0.0129,0.0135,0.0138,0.0127,0.01,0.008,0.0072,0.0088,0.0092,0.0096,0.0089,0.0084,0.008,0.0074,0.0071,0.0065,0.0057,0.0046,0.0038,0.0034,0.0033,0.0037,0.0042,0.0052,0.0047,0.0059,0.0098,0.0053,0.0052,0.0049,0.0049,0.0038,0.003,0.0023,0.0018,0.0016,0.0018,0.0023,0.0027,0.0023,0.0026,0.0031,0.0028,0.0029,0.0033,0.0033,0.0037,0.0033,0.0038,0.0037,0.0034,0.0027,0.0032,0.0031,0.0031,0.0035,0.0037,0.0025,0.0038,0.0041,0.0039,0.0044,0.0042,0.0046,0.0046,0.0047,0.0047,0.0049,0.0057,0.0051,0.0055,0.0051,0.005,0.005,0.0047,0.0045,0.0057,0.004,0.0041,0.0038,0.0039,0.0029,0.0034,0.0037,0.0037,0.0037,0.0036,0.0037,0.0032,0.0042,0.0039,0.0037,0.0045,0.0041,0.0047,0.0047,0.0048,0.0049,0.0049,0.0152,0.005,0.0048,0.0046,0.0069,0.0053,0.0064,0.0066,0.0077,0.0074,0.0073,0.0057,0.0075,0.0081,0.0092,0.0076,0.0076,0.0072,0.0073,0.0089,0.0115,0.0167,0.0188,0.0198,0.0208,0.0239,0.0212,0.0194,0.0185,0.0196,0.0174,0.0174,0.0142,0.0196,0.0115,0.0147,
49.6415,0.0529,0.0892,0.1295,0.1244,0.0863,0.0594,0.0497,0.0479,0.0622,0.0874,0.1184,0.1366,0.103,0.0609,0.0305,0.0255,0.0163,0.021,0.0269,0.0419,0.0513,0.0559,0.075,0.1004,0.1205,0.0615,0.035,0.0256,0.0186,0.0163,0.0151,0.0148,0.0194,0.0239,0.0271,0.0301,0.0371,0.0418,0.0491,0.0599,0.0622,0.065,0.0782,0.0699,0.0488,0.0372,0.0243,0.0154,0.0147,0.0105,0.01,0.0112,0.0136,0.0118,0.0109,0.0131,0.0171,0.0179,0.0173,0.0218,0.0266,0.0261,0.0218,0.0218,0.0233,0.0262,0.0353,0.0554,0.0657,0.0672,0.0638,0.0548,0.0453,0.0358,0.0293,0.0252,0.0199,0.0133,0.011,0.0089,0.0088,0.0074,0.0056,0.0044,0.004,0.0032,0.004,0.004,0.0036,0.0042,0.0038,0.0047,0.0058,0.0053,0.006,0.0081,0.0098,0.0106,0.0104,0.0098,0.0092,0.0074,0.0064,0.0068,0.0085,0.0114,0.0135,0.015,0.0171,0.0193,0.0208,0.0188,0.0173,0.0191,0.0229,0.0246,0.0192,0.014,0.0135,0.0124,0.0127,0.0129,0.0137,0.0144,0.0129,0.0101,0.0083,0.0077,0.009,0.0095,0.0096,0.0089,0.0083,0.008,0.0076,0.0074,0.0065,0.0056,0.0047,0.0041,0.0034,0.0035,0.0043,0.0043,0.0052,0.0047,0.006,0.0097,0.0054,0.0051,0.0048,0.0048,0.0039,0.0032,0.0021,0.0018,0.0016,0.0018,0.0014,0.0029,0.0022,0.0027,0.0032,0.0028,0.0026,0.0033,0.0035,0.0037,0.0046,0.0039,0.0039,0.0033,0.0032,0.0031,0.0034,0.0033,0.0039,0.0041,0.0027,0.0033,0.0043,0.0043,0.0047,0.0045,0.0047,0.0048,0.0046,0.0055,0.0047,0.006,0.0052,0.0053,0.005,0.005,0.0056,0.0047,0.0042,0.0049,0.004,0.0043,0.0043,0.004,0.0033,0.0039,0.004,0.0036,0.0035,0.004,0.0034,0.0022,0.0036,0.0043,0.0034,0.0049,0.0038,0.0039,0.0025,0.0044,0.0047,0.0053,0.0103,0.0051,0.0041,0.0051,0.0054,0.006,0.0048,0.0062,0.0067,0.007,0.0065,0.0071,0.0054,0.0088,0.0113,0.0088,0.0075,0.0074,0.0087,0.0116,0.0132,0.0189,0.0198,0.021,0.0219,0.0248,0.0214,0.0228,0.0236,0.0225,0.0197,0.0196,0.0198,0.0184,0.0146,0.0132,
49.573,0.0523,0.088,0.1193,0.1112,0.0849,0.0584,0.0491,0.0472,0.0609,0.0826,0.0981,0.1005,0.0895,0.0601,0.0303,0.0253,0.0161,0.0208,0.0267,0.0413,0.0506,0.0551,0.0419,0.0964,0.11,0.0607,0.0346,0.0252,0.0184,0.0163,0.0148,0.0146,0.0193,0.0238,0.0269,0.0299,0.0369,0.0413,0.0487,0.0592,0.0616,0.0645,0.0774,0.0693,0.0483,0.037,0.0245,0.0151,0.0146,0.0103,0.0102,0.0108,0.0134,0.0116,0.0107,0.0129,0.0169,0.0176,0.017,0.0215,0.0264,0.0257,0.0215,0.0217,0.0232,0.0259,0.0349,0.0552,0.0654,0.0665,0.0633,0.0546,0.0445,0.0352,0.0289,0.0248,0.0194,0.013,0.0109,0.009,0.0088,0.0073,0.0052,0.004,0.0041,0.0028,0.0038,0.0038,0.0035,0.0041,0.004,0.0049,0.0057,0.0051,0.006,0.0081,0.0105,0.0106,0.0102,0.0094,0.0092,0.0073,0.0067,0.0068,0.0084,0.0112,0.0132,0.0149,0.017,0.0191,0.0204,0.0185,0.017,0.0185,0.0225,0.0243,0.019,0.0139,0.0133,0.0121,0.0127,0.0128,0.0136,0.014,0.0128,0.0102,0.0081,0.0073,0.0088,0.0087,0.0097,0.009,0.0084,0.008,0.0076,0.0071,0.0064,0.0056,0.0046,0.0039,0.0032,0.0033,0.0037,0.0043,0.0053,0.0044,0.0057,0.0096,0.0053,0.0051,0.0048,0.0047,0.0038,0.003,0.0021,0.0018,0.0015,0.0019,0.0024,0.0027,0.0024,0.0027,0.0029,0.0025,0.0029,0.0033,0.0034,0.004,0.0041,0.0038,0.0041,0.0036,0.0031,0.0035,0.0031,0.0033,0.0034,0.0037,0.0034,0.0038,0.0029,0.004,0.0051,0.0043,0.0043,0.0044,0.0048,0.0054,0.0049,0.0055,0.0051,0.0054,0.0052,0.0052,0.0045,0.0047,0.0043,0.0047,0.004,0.004,0.0039,0.0039,0.0037,0.0038,0.0038,0.0038,0.0038,0.0034,0.0038,0.0028,0.0043,0.0039,0.0057,0.0045,0.0046,0.0047,0.0048,0.0048,0.0047,0.005,0.0154,0.0052,0.0047,0.005,0.0054,0.0058,0.0065,0.0067,0.0077,0.0076,0.0074,0.0071,0.0091,0.0094,0.0085,0.0092,0.009,0.0086,0.0088,0.0102,0.0141,0.0185,0.0203,0.022,0.0197,0.0254,0.0251,0.0224,0.0249,0.021,0.0199,0.0191,0.0184,0.0211,0.015,0.0135,
27.1061,0.0695,0.1167,0.17,0.1634,0.1131,0.078,0.0655,0.0631,0.0821,0.115,0.1571,0.1816,0.136,0.0799,0.0403,0.0338,0.0216,0.0279,0.0358,0.0551,0.0673,0.0734,0.0992,0.1349,0.1622,0.0813,0.046,0.034,0.0247,0.0218,0.0199,0.0195,0.0259,0.0316,0.0357,0.0396,0.0488,0.0547,0.0652,0.0801,0.0833,0.0875,0.1062,0.0945,0.065,0.0505,0.0333,0.0201,0.0196,0.014,0.0137,0.0147,0.018,0.0155,0.0143,0.0172,0.0226,0.0234,0.0229,0.0285,0.0349,0.0337,0.0287,0.0286,0.0307,0.0341,0.047,0.0757,0.0906,0.0921,0.0877,0.0751,0.0605,0.0479,0.0384,0.0326,0.026,0.0161,0.0144,0.0117,0.0117,0.0098,0.0073,0.006,0.0055,0.004,0.0051,0.005,0.0049,0.0053,0.0054,0.0064,0.0078,0.0069,0.0081,0.0109,0.0137,0.014,0.0136,0.0126,0.0117,0.0097,0.0087,0.0089,0.0112,0.0147,0.0175,0.0198,0.023,0.0258,0.0278,0.0252,0.0231,0.0247,0.0308,0.0329,0.0255,0.0181,0.0175,0.0162,0.0165,0.0167,0.0177,0.0182,0.0166,0.0131,0.0106,0.0096,0.0116,0.012,0.0126,0.0117,0.0112,0.0106,0.0097,0.0094,0.0084,0.0076,0.0061,0.005,0.0044,0.0042,0.0045,0.0048,0.0063,0.0055,0.0066,0.0116,0.0064,0.0058,0.006,0.0058,0.0046,0.0035,0.0028,0.0022,0.0017,0.002,0.0032,0.0035,0.0033,0.0037,0.0036,0.0037,0.0037,0.004,0.0044,0.0053,0.0057,0.005,0.0051,0.0044,0.0041,0.0039,0.0041,0.0043,0.0045,0.0047,0.0037,0.0044,0.0057,0.0054,0.0048,0.0052,0.0057,0.006,0.0065,0.0063,0.0063,0.0071,0.006,0.007,0.0068,0.0066,0.0062,0.0063,0.0055,0.0057,0.0051,0.0047,0.0053,0.0049,0.0044,0.0047,0.0046,0.0054,0.0047,0.0054,0.0049,0.0059,0.0041,0.0053,0.007,0.0052,0.0056,0.0064,0.0067,0.0058,0.0056,0.0064,0.0094,0.0058,0.0062,0.0063,0.0072,0.0038,0.0075,0.0084,0.0086,0.01,0.0099,0.0085,0.0099,0.0101,0.0108,0.0113,0.0121,0.01,0.0124,0.0151,0.0185,0.0254,0.03,0.0293,0.0319,0.0347,0.0307,0.0322,0.0336,0.0295,0.029,0.0269,0.0263,0.0239,0.0219,0.021,
27.0291,0.0655,0.1099,0.146,0.1342,0.1054,0.0732,0.0614,0.0591,0.0764,0.102,0.1154,0.1151,0.107,0.0747,0.0379,0.0317,0.0202,0.0261,0.0334,0.0513,0.0627,0.0684,0.0471,0.1213,0.1353,0.0762,0.0429,0.0313,0.023,0.0203,0.0185,0.0181,0.024,0.0296,0.0334,0.0369,0.0455,0.051,0.0609,0.0754,0.0788,0.0828,0.1008,0.0895,0.0607,0.0465,0.0305,0.0189,0.0182,0.0129,0.0131,0.0138,0.0169,0.0146,0.0134,0.0163,0.0211,0.022,0.0213,0.0266,0.0326,0.0316,0.0265,0.0267,0.0287,0.0319,0.0442,0.0729,0.0871,0.089,0.0845,0.0722,0.0572,0.0454,0.0362,0.0307,0.0244,0.016,0.0136,0.0112,0.011,0.0093,0.0069,0.0056,0.0053,0.0041,0.0049,0.0047,0.0044,0.005,0.0049,0.0062,0.0072,0.0065,0.0076,0.0101,0.0127,0.0133,0.0129,0.0121,0.0115,0.0094,0.0087,0.0084,0.0106,0.0139,0.0166,0.0189,0.022,0.0249,0.0267,0.0238,0.0218,0.024,0.0293,0.0319,0.0245,0.0173,0.0166,0.0154,0.0159,0.016,0.0169,0.0175,0.0159,0.0124,0.0099,0.0089,0.0112,0.0116,0.012,0.0112,0.0105,0.0099,0.0094,0.0089,0.0082,0.0072,0.0058,0.0049,0.0042,0.004,0.0043,0.0053,0.0057,0.0052,0.0063,0.0106,0.0058,0.0056,0.0054,0.0052,0.0042,0.0025,0.0025,0.002,0.0018,0.0021,0.0029,0.0034,0.003,0.0033,0.0036,0.0034,0.0036,0.0039,0.0042,0.0047,0.0053,0.0036,0.0046,0.0041,0.0041,0.0042,0.0039,0.004,0.0042,0.0046,0.0037,0.0042,0.0048,0.0047,0.0051,0.0051,0.0055,0.0056,0.0058,0.0066,0.0061,0.0069,0.0065,0.0067,0.0062,0.0063,0.0061,0.0058,0.0059,0.0053,0.0052,0.005,0.0046,0.0045,0.0049,0.0048,0.0047,0.0046,0.0047,0.0048,0.0046,0.0048,0.0061,0.0049,0.0042,0.005,0.0049,0.0055,0.0053,0.0055,0.0057,0.0057,0.0194,0.0059,0.0052,0.0058,0.0077,0.0064,0.0061,0.0075,0.0082,0.0088,0.0083,0.008,0.0101,0.0104,0.0137,0.0097,0.0108,0.0116,0.0104,0.0131,0.0183,0.0247,0.0279,0.0295,0.0316,0.0303,0.0288,0.0307,0.0294,0.0287,0.0282,0.0267,0.0247,0.0265,0.0213,0.0192,
26.8387,0.0661,0.1114,0.1638,0.1569,0.1075,0.0741,0.0622,0.0598,0.0782,0.1098,0.1512,0.1753,0.1304,0.0757,0.038,0.0319,0.0203,0.0263,0.0337,0.0521,0.0635,0.0694,0.094,0.1298,0.1565,0.0771,0.0432,0.0319,0.0231,0.0204,0.0187,0.0182,0.0243,0.0298,0.0336,0.0372,0.0458,0.0515,0.0616,0.0763,0.0796,0.0835,0.102,0.0902,0.0611,0.0471,0.0312,0.0191,0.0187,0.0132,0.0134,0.014,0.0173,0.0149,0.0136,0.0165,0.0215,0.0222,0.0215,0.0269,0.0329,0.0319,0.0269,0.0269,0.0289,0.0323,0.0447,0.0736,0.0878,0.0898,0.0851,0.0728,0.0589,0.0459,0.0362,0.0309,0.0248,0.0165,0.0139,0.0113,0.0114,0.0096,0.0071,0.0058,0.0052,0.0042,0.0049,0.0051,0.0044,0.0052,0.0053,0.0062,0.0073,0.0067,0.0077,0.0103,0.013,0.0133,0.0132,0.012,0.0117,0.0096,0.0087,0.0084,0.0107,0.0144,0.0168,0.0193,0.0222,0.0253,0.0271,0.0244,0.0222,0.0242,0.0298,0.0321,0.025,0.0178,0.0169,0.0156,0.0159,0.0161,0.0173,0.0179,0.0161,0.0126,0.0101,0.0093,0.0115,0.0112,0.012,0.0111,0.0107,0.0102,0.0093,0.0093,0.0083,0.0071,0.0059,0.0051,0.0044,0.0043,0.0049,0.0049,0.0058,0.0053,0.0066,0.011,0.006,0.0058,0.0056,0.0054,0.0042,0.0034,0.0026,0.0024,0.002,0.0023,0.003,0.0029,0.0029,0.0037,0.0033,0.0036,0.0032,0.0037,0.0042,0.0053,0.0056,0.005,0.0014,0.0014,0.0042,0.0044,0.0043,0.0044,0.0047,0.0046,0.0049,0.005,0.0053,0.0053,0.0052,0.0051,0.0055,0.0059,0.0055,0.0079,0.006,0.0068,0.0063,0.0074,0.0061,0.0072,0.0064,0.0061,0.0057,0.0057,0.0054,0.0052,0.0049,0.005,0.0047,0.0049,0.0047,0.0051,0.0053,0.0052,0.0048,0.0055,0.0048,0.0057,0.0063,0.005,0.0056,0.0062,0.0066,0.0062,0.0066,0.0061,0.023,0.0062,0.0052,0.0054,0.0093,0.0072,0.0079,0.008,0.0088,0.0091,0.008,0.0083,0.0106,0.0116,0.0126,0.0119,0.0121,0.0093,0.0125,0.0138,0.0194,0.0241,0.0276,0.0309,0.0313,0.0315,0.0309,0.0303,0.0324,0.0312,0.0293,0.0278,0.0232,0.0231,0.0234,0.0211,
26.7644,0.068,0.1143,0.1516,0.1394,0.1099,0.0763,0.064,0.0616,0.0798,0.106,0.1198,0.1194,0.1112,0.0782,0.0395,0.0331,0.0211,0.0272,0.0348,0.0538,0.0658,0.0718,0.0478,0.1264,0.1408,0.0799,0.0449,0.0329,0.0241,0.0212,0.0194,0.0189,0.0251,0.031,0.035,0.0386,0.0476,0.0537,0.0641,0.079,0.0825,0.0866,0.1052,0.0936,0.0641,0.0491,0.0318,0.0196,0.0192,0.0134,0.0136,0.0142,0.0176,0.0151,0.0139,0.0169,0.022,0.023,0.0222,0.0278,0.0341,0.0332,0.0278,0.028,0.0299,0.0335,0.0463,0.0757,0.0906,0.0923,0.0878,0.0755,0.0606,0.0472,0.0379,0.0321,0.0254,0.0168,0.0141,0.0117,0.0114,0.0096,0.0072,0.0058,0.0054,0.0042,0.0049,0.0049,0.0045,0.0052,0.0051,0.0062,0.0074,0.0067,0.0078,0.0104,0.0131,0.0137,0.0132,0.0123,0.0118,0.0096,0.0084,0.0085,0.0108,0.0144,0.0171,0.0195,0.0226,0.0257,0.0276,0.0247,0.0225,0.0246,0.0305,0.0329,0.0253,0.0178,0.0172,0.0159,0.0164,0.0165,0.0173,0.0178,0.0156,0.0117,0.0103,0.0089,0.0113,0.0116,0.0122,0.0113,0.0107,0.0102,0.0097,0.0091,0.0084,0.0072,0.006,0.005,0.0041,0.004,0.0042,0.0048,0.006,0.0053,0.0065,0.011,0.0058,0.0057,0.0054,0.0053,0.0042,0.0033,0.0025,0.0021,0.002,0.0022,0.0029,0.0034,0.0028,0.0033,0.0035,0.0034,0.0035,0.004,0.0042,0.0048,0.0054,0.0049,0.0049,0.0045,0.0042,0.0041,0.0038,0.0041,0.0044,0.0047,0.0033,0.0044,0.0046,0.0049,0.0055,0.0048,0.0056,0.0057,0.0059,0.0066,0.0062,0.007,0.0066,0.0068,0.0065,0.0067,0.0061,0.0061,0.0056,0.0053,0.0052,0.0048,0.0047,0.0048,0.0048,0.0049,0.0046,0.0045,0.0048,0.0049,0.0048,0.0048,0.0048,0.0052,0.005,0.0058,0.0055,0.0053,0.0054,0.0055,0.006,0.0062,0.0216,0.0055,0.0056,0.0046,0.0047,0.0065,0.0084,0.008,0.0086,0.0087,0.0083,0.0085,0.0095,0.0108,0.0116,0.0109,0.0106,0.0108,0.0103,0.0139,0.0193,0.0253,0.0287,0.0303,0.0319,0.0295,0.0322,0.0318,0.0305,0.0298,0.027,0.0275,0.0261,0.0267,0.0229,0.0199,
26.5577,0.0665,0.112,0.1645,0.1575,0.1079,0.0741,0.0625,0.0601,0.0788,0.1104,0.1519,0.1762,0.1309,0.0759,0.0382,0.032,0.0204,0.0265,0.0339,0.0524,0.0638,0.0699,0.0946,0.1305,0.1572,0.0774,0.0434,0.032,0.0232,0.0204,0.0188,0.0184,0.0243,0.03,0.0338,0.0374,0.0462,0.0517,0.0619,0.0768,0.0797,0.0842,0.1025,0.0905,0.0615,0.0472,0.0307,0.0194,0.0187,0.0131,0.013,0.0141,0.0174,0.0149,0.0136,0.0165,0.0216,0.0223,0.0217,0.0271,0.0333,0.0322,0.0272,0.0271,0.0293,0.0326,0.0451,0.0737,0.0883,0.09,0.0855,0.0732,0.0585,0.0461,0.0367,0.031,0.0247,0.0165,0.014,0.0115,0.0115,0.0095,0.0072,0.0059,0.0053,0.0041,0.005,0.005,0.0045,0.0036,0.005,0.0062,0.0074,0.0069,0.0077,0.0103,0.0139,0.0137,0.013,0.0123,0.0117,0.0095,0.0082,0.0085,0.0108,0.0145,0.017,0.0191,0.0221,0.0256,0.0273,0.0243,0.0223,0.0241,0.03,0.0306,0.024,0.0178,0.0167,0.0155,0.0163,0.0163,0.0175,0.0176,0.0162,0.0125,0.0103,0.0092,0.0113,0.0117,0.0122,0.0112,0.0108,0.0103,0.0098,0.0092,0.0084,0.0072,0.0057,0.0053,0.0045,0.0042,0.0041,0.0047,0.0061,0.0051,0.0066,0.0108,0.0061,0.0057,0.0054,0.0053,0.0045,0.0033,0.0023,0.0022,0.002,0.0022,0.0032,0.0032,0.0027,0.0034,0.0038,0.0034,0.0039,0.0039,0.0046,0.0048,0.0055,0.0051,0.0049,0.0045,0.0043,0.0043,0.0042,0.0042,0.0045,0.0049,0.0048,0.0039,0.0054,0.0044,0.005,0.0057,0.0056,0.0059,0.0058,0.0064,0.0066,0.007,0.0067,0.0067,0.0063,0.0074,0.0062,0.0065,0.0056,0.0072,0.0052,0.0045,0.0052,0.0049,0.0054,0.005,0.0055,0.005,0.0045,0.0045,0.0048,0.0049,0.0038,0.006,0.005,0.0063,0.0058,0.0056,0.0064,0.0058,0.0066,0.0069,0.0208,0.0062,0.0064,0.0051,0.0067,0.0082,0.0067,0.0076,0.0094,0.0096,0.009,0.0087,0.0108,0.0122,0.0189,0.0108,0.0104,0.0102,0.0113,0.015,0.0196,0.0224,0.028,0.0301,0.032,0.0318,0.0312,0.0314,0.0315,0.0302,0.0294,0.0253,0.0271,0.0287,0.0222,0.0225,
26.4873,0.0695,0.1164,0.1536,0.1413,0.1115,0.0774,0.0652,0.0627,0.0806,0.1076,0.1213,0.1208,0.1124,0.0793,0.0403,0.0338,0.0217,0.0279,0.0357,0.0548,0.0668,0.0729,0.0476,0.1276,0.142,0.0807,0.0458,0.0336,0.0247,0.0218,0.02,0.0195,0.0258,0.0317,0.0358,0.0395,0.0488,0.0544,0.065,0.08,0.0834,0.0877,0.1062,0.0946,0.0651,0.0502,0.033,0.0202,0.0196,0.0138,0.0137,0.0147,0.0179,0.0155,0.0143,0.0173,0.0224,0.0234,0.0226,0.0282,0.0346,0.0336,0.0282,0.0285,0.0305,0.0339,0.0468,0.0762,0.091,0.0926,0.088,0.0754,0.0608,0.0479,0.0383,0.0324,0.0257,0.0172,0.0145,0.0119,0.0113,0.0087,0.0036,0.006,0.0057,0.0043,0.0052,0.0052,0.0046,0.0053,0.0053,0.0062,0.0077,0.0069,0.008,0.0107,0.0131,0.014,0.0134,0.0125,0.012,0.0098,0.0088,0.0088,0.011,0.0147,0.0173,0.0196,0.0229,0.026,0.0276,0.0247,0.0221,0.0246,0.0302,0.0326,0.0253,0.018,0.0173,0.0159,0.0164,0.0165,0.0175,0.0182,0.0162,0.0129,0.0104,0.0091,0.0115,0.0117,0.0124,0.0116,0.0108,0.0103,0.0097,0.0093,0.0084,0.0076,0.006,0.0053,0.0045,0.0044,0.0045,0.0052,0.0064,0.0057,0.007,0.0112,0.0063,0.0061,0.0058,0.0059,0.0046,0.0035,0.0026,0.0022,0.0017,0.0024,0.0031,0.0033,0.003,0.0036,0.0035,0.0036,0.0037,0.0042,0.0044,0.0048,0.0055,0.0052,0.005,0.0047,0.0044,0.0044,0.0042,0.0041,0.0044,0.0048,0.0056,0.0049,0.0049,0.0055,0.0036,0.0055,0.006,0.0061,0.0061,0.0067,0.0063,0.0072,0.0067,0.0071,0.0066,0.0066,0.0064,0.0062,0.0059,0.0066,0.0054,0.0051,0.0053,0.0052,0.0051,0.005,0.0048,0.0047,0.0047,0.0047,0.0044,0.0021,0.0056,0.0052,0.0072,0.0054,0.0049,0.0057,0.0061,0.0062,0.0064,0.0067,0.0172,0.0063,0.0058,0.0062,0.0078,0.0072,0.0083,0.0087,0.0091,0.0082,0.0089,0.009,0.0101,0.0112,0.0143,0.0114,0.0108,0.0121,0.0111,0.0144,0.0194,0.0249,0.0286,0.0313,0.0317,0.036,0.0328,0.0324,0.032,0.031,0.0284,0.0274,0.026,0.0301,0.0221,0.0206,
148.0945,0.0637,0.0859,0.0921,0.0909,0.0881,0.076,0.0707,0.0701,0.0827,0.0902,0.095,0.0948,0.092,0.0816,0.0538,0.0473,0.0334,0.0414,0.0526,0.0716,0.0828,0.086,0.0917,0.0954,0.0983,0.0862,0.0696,0.0539,0.0411,0.0371,0.0347,0.0348,0.0456,0.0554,0.0636,0.069,0.08,0.0865,0.0902,0.094,0.0963,0.0964,0.0974,0.1006,0.0869,0.0646,0.052,0.0437,0.0419,0.0306,0.0328,0.0324,0.0404,0.037,0.0356,0.0412,0.0518,0.0549,0.0556,0.0671,0.0769,0.077,0.0696,0.0713,0.0757,0.0821,0.0903,0.0951,0.0969,0.0981,0.0994,0.0991,0.0968,0.093,0.0891,0.0827,0.0683,0.0482,0.0432,0.0361,0.0347,0.0294,0.021,0.0173,0.017,0.0136,0.016,0.0161,0.015,0.0171,0.0157,0.0189,0.0221,0.0204,0.0235,0.0319,0.0415,0.0449,0.0444,0.0419,0.041,0.0327,0.0294,0.0297,0.0367,0.0469,0.0543,0.059,0.0636,0.0672,0.0708,0.0702,0.0708,0.0746,0.0794,0.0793,0.0729,0.0651,0.0635,0.0591,0.061,0.0627,0.0665,0.068,0.0628,0.0497,0.0386,0.0372,0.0415,0.0402,0.04,0.0368,0.0373,0.0374,0.0355,0.0353,0.032,0.0283,0.0242,0.02,0.0167,0.0149,0.0124,0.0123,0.013,0.0129,0.0111,0.0122,0.01,0.0087,0.0085,0.0088,0.0091,0.0085,0.0091,0.0087,0.0088,0.0103,0.0123,0.0146,0.0128,0.0146,0.015,0.0126,0.0125,0.0158,0.0179,0.0199,0.0225,0.0219,0.0211,0.0202,0.0181,0.019,0.0187,0.0184,0.0203,0.0214,0.0187,0.0167,0.016,0.0266,0.0246,0.0246,0.0265,0.0277,0.027,0.0299,0.028,0.032,0.0292,0.032,0.0313,0.0318,0.0295,0.0297,0.0293,0.029,0.0273,0.0235,0.0265,0.0227,0.025,0.0246,0.0252,0.0248,0.0253,0.0244,0.0237,0.0234,0.027,0.0259,0.0263,0.0268,0.0265,0.0267,0.0269,0.0255,0.0283,0.0255,0.0517,0.0229,0.0208,0.0203,0.018,0.0183,0.0215,0.0207,0.0218,0.0193,0.0193,0.02,0.021,0.0232,0.0378,0.0258,0.0267,0.0285,0.0293,0.0311,0.0342,0.0412,0.0373,0.0377,0.0375,0.0481,0.0414,0.0415,0.0417,0.0389,0.0403,0.0387,0.0413,0.0463,0.0388,0.0331,
148.1921,0.0558,0.059,0.0589,0.0545,0.0527,0.0477,0.0449,0.0406,0.0356,0.0467,0.0495,0.0488,0.0462,0.0462,0.0406,0.0378,0.0303,0.0352,0.0416,0.0479,0.0514,0.0522,0.0061,0.0563,0.0583,0.0577,0.0536,0.0424,0.0391,0.0359,0.0344,0.0346,0.0442,0.0506,0.0552,0.0588,0.0656,0.0683,0.0729,0.0755,0.0789,0.0807,0.0821,0.0859,0.0823,0.0644,0.0504,0.0431,0.0416,0.0307,0.0308,0.0325,0.0402,0.0368,0.0349,0.041,0.0513,0.0546,0.0551,0.0661,0.0759,0.0759,0.0689,0.0703,0.0747,0.081,0.0882,0.0926,0.0932,0.0941,0.0932,0.0953,0.0949,0.0911,0.087,0.0811,0.0677,0.0479,0.0433,0.0362,0.0344,0.0294,0.0212,0.0174,0.0169,0.0137,0.0157,0.0158,0.0151,0.0171,0.0163,0.0192,0.0226,0.0199,0.0234,0.0314,0.0408,0.0448,0.0442,0.0421,0.0406,0.0327,0.0297,0.0297,0.0367,0.0468,0.0538,0.0586,0.0629,0.0665,0.0698,0.0695,0.0702,0.0739,0.0783,0.0785,0.0719,0.0645,0.0628,0.0587,0.0606,0.0619,0.0655,0.0671,0.0613,0.0491,0.0384,0.0363,0.041,0.0393,0.0398,0.0367,0.037,0.0374,0.0353,0.0348,0.032,0.0287,0.0242,0.0201,0.0168,0.0151,0.0114,0.0121,0.0129,0.0132,0.0112,0.011,0.0102,0.009,0.0085,0.0089,0.009,0.009,0.009,0.0085,0.0086,0.01,0.012,0.0145,0.0128,0.0152,0.0151,0.0153,0.0155,0.017,0.0174,0.0198,0.0215,0.0214,0.0214,0.02,0.018,0.0192,0.018,0.0177,0.0193,0.0214,0.0193,0.0165,0.0161,0.0244,0.0231,0.0246,0.0259,0.0269,0.0274,0.0295,0.0279,0.0321,0.0301,0.0323,0.031,0.0313,0.0306,0.0296,0.0291,0.026,0.0267,0.0249,0.0256,0.0243,0.0238,0.0237,0.0246,0.0256,0.0255,0.0254,0.0259,0.0258,0.0251,0.0257,0.0266,0.0254,0.0253,0.0255,0.0259,0.0268,0.0263,0.0272,0.0208,0.0231,0.0206,0.0186,0.0213,0.019,0.0193,0.0212,0.0203,0.0199,0.0198,0.0207,0.0215,0.024,0.0,0.0234,0.0251,0.0279,0.0277,0.032,0.0344,0.0373,0.038,0.0387,0.0388,0.0373,0.041,0.0392,0.0383,0.0397,0.0381,0.0378,0.0375,0.043,0.0353,0.0304,
148.3506,0.0673,0.0864,0.0926,0.0911,0.0885,0.0765,0.071,0.0703,0.0823,0.0905,0.0954,0.0949,0.0923,0.0821,0.0542,0.0478,0.0338,0.0418,0.0529,0.072,0.0833,0.0864,0.0929,0.0957,0.0985,0.0867,0.0702,0.0543,0.0414,0.0374,0.0351,0.0352,0.0461,0.0558,0.0636,0.0695,0.0807,0.0867,0.0906,0.0942,0.0967,0.0969,0.0977,0.1012,0.0873,0.0648,0.0526,0.0436,0.0428,0.0311,0.0329,0.0325,0.041,0.0373,0.0353,0.0418,0.0523,0.0555,0.0562,0.0669,0.0776,0.0775,0.0702,0.0721,0.076,0.0821,0.0906,0.095,0.0968,0.098,0.0998,0.0995,0.0979,0.093,0.0891,0.0832,0.0689,0.0484,0.0437,0.0361,0.035,0.0298,0.0216,0.0177,0.0175,0.014,0.0164,0.016,0.0153,0.0174,0.0165,0.0194,0.023,0.0211,0.024,0.0321,0.0415,0.0457,0.0453,0.0429,0.0415,0.0335,0.0302,0.0301,0.0372,0.0473,0.0545,0.0596,0.0642,0.0675,0.0711,0.0707,0.0713,0.0755,0.0796,0.0795,0.073,0.0655,0.064,0.0594,0.0614,0.063,0.0668,0.0682,0.0627,0.0499,0.0395,0.0369,0.0416,0.0406,0.0405,0.0376,0.0377,0.0375,0.0357,0.0353,0.0327,0.0293,0.0245,0.0204,0.0173,0.0153,0.0142,0.0123,0.0134,0.0132,0.0112,0.0112,0.0098,0.009,0.0087,0.0087,0.009,0.0087,0.0087,0.0084,0.0079,0.0099,0.0127,0.0154,0.0135,0.0151,0.0154,0.0151,0.0154,0.0173,0.0191,0.0207,0.0228,0.0219,0.0219,0.0202,0.0177,0.0195,0.0188,0.0186,0.0212,0.0213,0.018,0.0172,0.0189,0.0271,0.0251,0.0246,0.027,0.0262,0.0285,0.0315,0.0286,0.0321,0.0294,0.0316,0.032,0.0321,0.0289,0.0304,0.0298,0.0285,0.0275,0.0235,0.025,0.0243,0.0253,0.0238,0.0256,0.026,0.0243,0.0255,0.0258,0.025,0.027,0.0246,0.0286,0.0271,0.0292,0.0253,0.0265,0.0278,0.0272,0.0279,0.0449,0.0233,0.0216,0.0208,0.0235,0.0198,0.0209,0.0214,0.0207,0.0214,0.0216,0.0214,0.023,0.0242,0.0306,0.0237,0.0262,0.0274,0.0329,0.0304,0.0343,0.0382,0.0394,0.0369,0.0395,0.0511,0.0394,0.0413,0.0422,0.0381,0.0403,0.0405,0.0417,0.0455,0.0378,0.033,
148.4257,0.0569,0.0594,0.0586,0.0542,0.0526,0.0471,0.0447,0.0406,0.0361,0.0472,0.05,0.0493,0.0469,0.0464,0.0407,0.0382,0.031,0.0361,0.0421,0.048,0.0518,0.0528,0.0068,0.057,0.0591,0.0581,0.0548,0.0433,0.04,0.0366,0.0351,0.0356,0.0451,0.0516,0.0564,0.0602,0.0673,0.0696,0.0748,0.0775,0.081,0.0827,0.0841,0.0879,0.084,0.0658,0.0521,0.0444,0.0425,0.0315,0.0329,0.0331,0.0412,0.0377,0.0356,0.0421,0.0526,0.0558,0.0565,0.0677,0.0776,0.0777,0.0704,0.0724,0.0765,0.0828,0.0906,0.0945,0.0953,0.0962,0.0952,0.0958,0.0963,0.0934,0.0889,0.0832,0.0694,0.049,0.0442,0.0369,0.0353,0.0302,0.0217,0.0176,0.0176,0.0137,0.0162,0.0163,0.0156,0.0175,0.0168,0.0196,0.0233,0.0211,0.0242,0.0324,0.042,0.046,0.0455,0.043,0.0418,0.0337,0.0303,0.0306,0.0378,0.0477,0.0549,0.0599,0.0643,0.0681,0.071,0.0707,0.0717,0.0768,0.08,0.08,0.0736,0.066,0.0642,0.0601,0.062,0.0634,0.0673,0.0685,0.063,0.0501,0.0395,0.0374,0.0422,0.0416,0.0407,0.0374,0.0378,0.0378,0.0364,0.0355,0.0318,0.0295,0.0243,0.0202,0.0169,0.0153,0.0129,0.0115,0.0133,0.013,0.0111,0.0111,0.0099,0.0091,0.0088,0.0091,0.0089,0.0085,0.0081,0.0082,0.0089,0.0103,0.0125,0.0145,0.0133,0.0149,0.0151,0.0148,0.0153,0.0181,0.0187,0.0207,0.0228,0.022,0.0216,0.02,0.0186,0.0195,0.0187,0.0185,0.0203,0.0219,0.0184,0.0168,0.0166,0.0244,0.0242,0.0249,0.0269,0.0268,0.0276,0.0277,0.0285,0.0325,0.0299,0.0321,0.0316,0.0319,0.0306,0.0298,0.0296,0.03,0.0276,0.0248,0.0247,0.0242,0.0246,0.0246,0.0255,0.0255,0.026,0.0258,0.0273,0.0257,0.0256,0.0254,0.0255,0.0257,0.0271,0.0263,0.0266,0.0267,0.0271,0.0273,0.0195,0.0235,0.0215,0.0203,0.0181,0.0194,0.0185,0.0212,0.021,0.0212,0.021,0.0205,0.0217,0.0228,0.0,0.0231,0.0273,0.0267,0.0288,0.0329,0.0355,0.0369,0.0385,0.0388,0.0364,0.0403,0.0445,0.0408,0.043,0.0376,0.0387,0.0385,0.0372,0.0357,0.0378,0.0315,
148.5934,0.0675,0.0866,0.0929,0.0916,0.0889,0.0769,0.0715,0.0709,0.0825,0.0911,0.0957,0.0954,0.0929,0.0827,0.0546,0.0483,0.0342,0.0422,0.0533,0.0725,0.0838,0.0867,0.0926,0.0961,0.0988,0.0873,0.0708,0.0548,0.0419,0.0377,0.0356,0.0357,0.0464,0.0563,0.0644,0.0702,0.0812,0.0876,0.0911,0.0948,0.0975,0.0975,0.098,0.1018,0.088,0.0661,0.052,0.0441,0.0423,0.0314,0.0323,0.0334,0.0417,0.0378,0.0359,0.0424,0.0524,0.0562,0.0565,0.0678,0.0779,0.0783,0.0707,0.0729,0.0772,0.083,0.0902,0.0961,0.0975,0.0989,0.1005,0.1012,0.0985,0.0939,0.0901,0.084,0.0699,0.0492,0.0444,0.037,0.035,0.0301,0.0219,0.0179,0.0176,0.0141,0.0165,0.0163,0.0158,0.0178,0.0169,0.0196,0.0228,0.0214,0.0245,0.0325,0.0424,0.0461,0.0454,0.0435,0.0417,0.0338,0.0305,0.0306,0.0377,0.0478,0.0551,0.0596,0.0645,0.0682,0.0717,0.0714,0.0724,0.0768,0.0805,0.0808,0.0739,0.0663,0.0645,0.0601,0.062,0.0633,0.0673,0.0683,0.0627,0.0502,0.0392,0.0377,0.0414,0.0405,0.0403,0.037,0.0378,0.0381,0.036,0.0357,0.0326,0.0291,0.0244,0.0209,0.017,0.0152,0.0136,0.0128,0.013,0.0136,0.0107,0.0111,0.01,0.0095,0.0081,0.0086,0.0084,0.0083,0.008,0.0085,0.0083,0.0102,0.0124,0.0145,0.0118,0.0146,0.0149,0.0156,0.0161,0.0177,0.018,0.0196,0.0219,0.0219,0.0215,0.0199,0.0174,0.0189,0.0178,0.0178,0.0198,0.0218,0.0209,0.0176,0.0167,0.0251,0.0257,0.0245,0.0258,0.0265,0.0283,0.0316,0.0279,0.0324,0.0302,0.0317,0.0311,0.031,0.0306,0.0297,0.0294,0.0309,0.0271,0.0246,0.0249,0.0237,0.0249,0.0249,0.0251,0.0257,0.0253,0.0252,0.0255,0.0259,0.0256,0.0247,0.0287,0.0249,0.0268,0.0267,0.0268,0.0281,0.028,0.0282,0.0338,0.0231,0.0216,0.0195,0.0209,0.0199,0.0201,0.0224,0.0219,0.02,0.0201,0.0207,0.0211,0.0246,0.0235,0.0236,0.0232,0.0285,0.0282,0.0312,0.0343,0.037,0.0376,0.0383,0.0389,0.0393,0.0435,0.0383,0.0377,0.0413,0.0377,0.0367,0.0387,0.0437,0.0389,0.0322,
148.6682,0.0572,0.06,0.0597,0.0551,0.0534,0.048,0.0455,0.0413,0.0387,0.0473,0.0501,0.0494,0.0468,0.0468,0.0415,0.0387,0.0312,0.0361,0.0426,0.0489,0.0524,0.0534,0.006,0.0573,0.0595,0.0589,0.0553,0.0437,0.0405,0.0373,0.0356,0.0359,0.0459,0.0524,0.0571,0.0607,0.0677,0.0708,0.0753,0.0781,0.0817,0.0835,0.0849,0.0888,0.085,0.0665,0.0527,0.045,0.0428,0.0319,0.0342,0.0336,0.0418,0.0383,0.0361,0.0427,0.0533,0.0566,0.0573,0.0686,0.0785,0.0786,0.0713,0.0727,0.0763,0.0836,0.0916,0.0956,0.096,0.0972,0.0967,0.0981,0.0966,0.0942,0.09,0.0842,0.0705,0.0496,0.0449,0.0375,0.0359,0.0308,0.0221,0.0181,0.0178,0.0145,0.0165,0.0167,0.0158,0.0178,0.0171,0.0194,0.0238,0.0216,0.0247,0.0331,0.0433,0.0467,0.0459,0.0435,0.0422,0.0341,0.0303,0.0311,0.0382,0.0484,0.0556,0.0607,0.0652,0.0688,0.0725,0.0721,0.0727,0.0773,0.0811,0.0815,0.0747,0.0668,0.0654,0.0609,0.0628,0.064,0.0679,0.07,0.0639,0.0505,0.0397,0.0374,0.0413,0.0413,0.041,0.0378,0.0382,0.0384,0.0368,0.0361,0.0331,0.0295,0.0246,0.0207,0.0175,0.0157,0.0132,0.0126,0.0131,0.0131,0.0106,0.0113,0.0101,0.0092,0.0085,0.0088,0.0085,0.0085,0.0082,0.0078,0.0072,0.0096,0.0122,0.0134,0.0129,0.0148,0.0148,0.0149,0.0156,0.0178,0.018,0.0205,0.0228,0.0224,0.0218,0.0198,0.0185,0.0191,0.0185,0.0182,0.0201,0.0221,0.0186,0.0164,0.0174,0.0258,0.0246,0.0243,0.0261,0.027,0.0272,0.0292,0.0286,0.0332,0.03,0.0326,0.0317,0.0324,0.0311,0.0301,0.0299,0.0321,0.028,0.0251,0.0259,0.0245,0.025,0.0252,0.0256,0.0259,0.026,0.0254,0.0266,0.0244,0.0258,0.0262,0.0271,0.0275,0.0266,0.0273,0.027,0.0272,0.0274,0.0278,0.039,0.0223,0.0214,0.0216,0.0186,0.0198,0.019,0.0214,0.0209,0.0198,0.02,0.0199,0.0234,0.024,0.0,0.0246,0.0268,0.026,0.0285,0.0322,0.0352,0.0345,0.04,0.04,0.0403,0.0449,0.0475,0.0409,0.0416,0.0397,0.0385,0.0396,0.0403,0.0427,0.0374,0.0336,
88.979,0.032,0.0521,0.0686,0.0664,0.0513,0.0371,0.0312,0.0305,0.0398,0.0517,0.0638,0.0696,0.0572,0.0388,0.0192,0.0166,0.0105,0.0135,0.0177,0.0275,0.0338,0.0363,0.0454,0.0536,0.061,0.0377,0.0232,0.017,0.0121,0.0106,0.0098,0.0097,0.013,0.0161,0.0183,0.0206,0.0256,0.0285,0.0315,0.0355,0.0368,0.0376,0.0423,0.04,0.0302,0.0223,0.017,0.0107,0.0103,0.0068,0.007,0.0076,0.0095,0.0082,0.0078,0.0094,0.0123,0.0128,0.0125,0.0157,0.0191,0.0186,0.0161,0.0159,0.0172,0.0191,0.0235,0.0311,0.0349,0.0352,0.0344,0.0305,0.0272,0.0226,0.0207,0.019,0.0146,0.01,0.0079,0.0068,0.0065,0.0056,0.004,0.0031,0.002,0.0021,0.0027,0.0028,0.0025,0.003,0.0027,0.0039,0.004,0.0038,0.0043,0.0059,0.0074,0.0078,0.0078,0.0072,0.007,0.0053,0.0053,0.0051,0.0063,0.0084,0.0102,0.0109,0.0122,0.0127,0.0135,0.0129,0.0123,0.0136,0.0149,0.016,0.0134,0.0107,0.0104,0.0098,0.0098,0.0099,0.0107,0.0102,0.01,0.0081,0.0071,0.0059,0.007,0.007,0.0074,0.0063,0.0063,0.0061,0.006,0.0054,0.0042,0.0044,0.0036,0.0028,0.0025,0.0027,0.0029,0.0036,0.0034,0.0036,0.0043,0.0065,0.0041,0.0042,0.0039,0.0036,0.0028,0.0025,0.0019,0.0016,0.0017,0.0015,0.002,0.0022,0.0024,0.0025,0.0026,0.0024,0.0028,0.0026,0.0027,0.0033,0.0033,0.0032,0.0037,0.0027,0.003,0.003,0.0027,0.0022,0.0027,0.0033,0.0041,0.0032,0.0071,0.0042,0.005,0.0038,0.0036,0.0039,0.0037,0.0048,0.004,0.0044,0.0042,0.0044,0.0048,0.0044,0.004,0.0039,0.004,0.0054,0.0032,0.0031,0.003,0.0033,0.0042,0.0032,0.003,0.0035,0.0026,0.0031,0.004,0.0054,0.0064,0.0037,0.0023,0.0033,0.0047,0.0047,0.0038,0.0036,0.0055,0.0057,0.0119,0.004,0.0044,0.005,0.0049,0.0056,0.0041,0.0055,0.0061,0.0055,0.0059,0.006,0.0057,0.0073,0.0119,0.0065,0.0043,0.0082,0.0059,0.0067,0.0073,0.0104,0.0121,0.012,0.0132,0.0105,0.012,0.0108,0.0119,0.012,0.0093,0.0111,0.0083,0.0141,0.0086,0.0084,
75.1681,0.0408,0.0678,0.0929,0.0882,0.0661,0.0464,0.0391,0.038,0.0479,0.0665,0.0809,0.0846,0.073,0.0482,0.0243,0.0201,0.0127,0.0166,0.0214,0.0334,0.0411,0.0443,0.037,0.0714,0.0829,0.0473,0.0281,0.0201,0.0145,0.0127,0.0116,0.0113,0.0153,0.019,0.0216,0.0243,0.0302,0.0337,0.0384,0.0448,0.0465,0.048,0.0555,0.0513,0.0371,0.0273,0.0188,0.0123,0.0117,0.0083,0.008,0.0088,0.0112,0.0095,0.0089,0.0107,0.014,0.0147,0.0143,0.0179,0.0219,0.0214,0.0181,0.0184,0.0196,0.0218,0.0279,0.04,0.0465,0.0472,0.0456,0.04,0.0336,0.0277,0.0238,0.0209,0.0164,0.0109,0.0093,0.0076,0.0073,0.0062,0.0046,0.0036,0.0034,0.0026,0.0031,0.0031,0.0029,0.0033,0.0032,0.0035,0.0047,0.0043,0.0049,0.0067,0.0077,0.0089,0.0086,0.008,0.0078,0.0061,0.0056,0.0056,0.0071,0.0097,0.0111,0.0125,0.0139,0.015,0.016,0.0148,0.0142,0.015,0.0175,0.0187,0.0154,0.0117,0.0113,0.0104,0.0109,0.0109,0.0116,0.0129,0.011,0.0087,0.0073,0.0063,0.0078,0.008,0.0082,0.0075,0.0072,0.0069,0.0066,0.0061,0.0054,0.0051,0.004,0.0034,0.0028,0.0029,0.0044,0.0042,0.0048,0.004,0.0052,0.0078,0.0048,0.0047,0.0047,0.0045,0.0028,0.0028,0.0018,0.0015,0.0017,0.0017,0.002,0.002,0.0022,0.0024,0.0025,0.0023,0.0025,0.0026,0.0029,0.0035,0.0036,0.0032,0.0034,0.0031,0.0026,0.0031,0.0029,0.0028,0.0031,0.0034,0.0044,0.0025,0.0031,0.0035,0.0026,0.0036,0.0039,0.0043,0.0042,0.005,0.0042,0.0047,0.0043,0.0049,0.0036,0.0042,0.0048,0.004,0.0036,0.0023,0.0021,0.003,0.0033,0.0031,0.0033,0.0033,0.0034,0.0032,0.0031,0.0035,0.0035,0.0027,0.0049,0.0035,0.003,0.0037,0.0045,0.0037,0.0041,0.0039,0.0046,0.0045,0.0074,0.0035,0.004,0.004,0.0026,0.005,0.006,0.0058,0.0074,0.006,0.0063,0.0058,0.0064,0.0077,0.0,0.0082,0.0066,0.0053,0.0076,0.0076,0.0094,0.013,0.0141,0.0151,0.0161,0.0184,0.0256,0.0152,0.0149,0.0144,0.0139,0.0125,0.0118,0.0154,0.0099,0.0109,
75.1117,0.0399,0.0671,0.093,0.0894,0.0656,0.046,0.0384,0.0373,0.0481,0.0659,0.0852,0.0953,0.075,0.0475,0.0236,0.0195,0.0125,0.0161,0.021,0.0326,0.0403,0.0436,0.0559,0.0707,0.0827,0.0465,0.0273,0.0198,0.0142,0.0125,0.0114,0.011,0.0149,0.0185,0.0211,0.0236,0.0294,0.0328,0.0373,0.0439,0.0452,0.0468,0.0544,0.0502,0.0363,0.0272,0.0182,0.012,0.0113,0.008,0.0083,0.0087,0.0107,0.0092,0.0086,0.0104,0.0136,0.0142,0.0136,0.0173,0.0213,0.0208,0.0175,0.0179,0.0189,0.0208,0.0269,0.0393,0.0455,0.0461,0.0441,0.039,0.0326,0.0269,0.0229,0.0199,0.0161,0.0104,0.0087,0.007,0.0072,0.0057,0.0039,0.0032,0.0032,0.0024,0.003,0.0031,0.0026,0.0031,0.0031,0.0033,0.0048,0.004,0.0046,0.0062,0.0086,0.0084,0.008,0.0075,0.0074,0.0058,0.005,0.005,0.0067,0.0091,0.0106,0.0119,0.0131,0.0144,0.0153,0.014,0.0132,0.0169,0.0173,0.018,0.0146,0.011,0.0104,0.0097,0.0101,0.0102,0.0108,0.0112,0.0103,0.0083,0.007,0.0064,0.0068,0.0072,0.0077,0.0072,0.0067,0.0063,0.0068,0.0059,0.005,0.0047,0.0035,0.0028,0.0027,0.0028,0.0027,0.0036,0.0044,0.0043,0.0049,0.0086,0.0045,0.0042,0.0034,0.0042,0.0034,0.0027,0.0019,0.0016,0.0014,0.0017,0.0015,0.0023,0.0018,0.0022,0.0029,0.0025,0.0024,0.0028,0.0027,0.0031,0.0029,0.0032,0.0027,0.0022,0.0025,0.0028,0.0026,0.0023,0.0029,0.003,0.0024,0.0032,0.0035,0.0039,0.0024,0.0034,0.0033,0.0041,0.0039,0.0042,0.0042,0.0048,0.0043,0.0039,0.005,0.0045,0.0056,0.0038,0.0038,0.0054,0.0033,0.0031,0.0031,0.0033,0.0026,0.0032,0.0024,0.0033,0.0029,0.0029,0.0031,0.0035,0.0032,0.0032,0.0033,0.0035,0.0036,0.0037,0.0036,0.0045,0.0037,0.0044,0.0098,0.0047,0.0038,0.0037,0.0049,0.0049,0.0041,0.0054,0.0058,0.006,0.0062,0.0057,0.0067,0.0068,0.0042,0.0072,0.0073,0.0066,0.0079,0.0075,0.0091,0.0133,0.0124,0.0156,0.0154,0.0146,0.0145,0.0149,0.0143,0.0097,0.0126,0.0148,0.012,0.009,0.0096,0.0104,
75.062,0.041,0.0683,0.094,0.089,0.0667,0.0467,0.0393,0.0381,0.0505,0.0669,0.0817,0.0856,0.0736,0.0484,0.0245,0.0202,0.0128,0.0165,0.0214,0.0334,0.0412,0.0445,0.0365,0.0717,0.0838,0.0475,0.0281,0.0202,0.0145,0.0128,0.0116,0.0114,0.0153,0.019,0.0218,0.0243,0.0303,0.0335,0.0383,0.0449,0.0466,0.0481,0.0558,0.0514,0.0373,0.0276,0.0183,0.0123,0.0117,0.0082,0.0075,0.0088,0.0109,0.0094,0.0087,0.0106,0.0139,0.0145,0.0142,0.0178,0.0219,0.0213,0.0181,0.0179,0.0194,0.0216,0.0274,0.0401,0.0465,0.0473,0.0455,0.0408,0.0334,0.0277,0.0236,0.0199,0.0166,0.0107,0.009,0.0073,0.0072,0.006,0.0044,0.0035,0.0034,0.0023,0.0031,0.003,0.0028,0.0032,0.0031,0.0037,0.0045,0.0039,0.0048,0.0064,0.0076,0.0086,0.0079,0.0078,0.0076,0.0059,0.0054,0.0058,0.0069,0.0092,0.0109,0.0122,0.0136,0.0148,0.0157,0.0145,0.0137,0.0147,0.0172,0.0186,0.0151,0.0114,0.011,0.0101,0.0103,0.0104,0.0113,0.0121,0.0108,0.0086,0.0069,0.0064,0.0074,0.0075,0.008,0.0074,0.0069,0.0066,0.0054,0.0058,0.0055,0.0047,0.0038,0.0032,0.0028,0.0029,0.0029,0.0037,0.0046,0.0042,0.0049,0.0084,0.0048,0.0046,0.0042,0.0043,0.0036,0.0026,0.0018,0.0016,0.0015,0.0016,0.002,0.0023,0.0019,0.0023,0.0024,0.0024,0.0023,0.0026,0.0028,0.0034,0.0033,0.0031,0.0032,0.003,0.0026,0.0026,0.0027,0.0028,0.0025,0.003,0.0028,0.003,0.0028,0.0033,0.0019,0.0036,0.0038,0.0038,0.0038,0.0046,0.0041,0.0046,0.0035,0.0044,0.0043,0.0044,0.0043,0.0041,0.0031,0.0015,0.0034,0.0033,0.003,0.0034,0.0032,0.0028,0.0032,0.0035,0.0029,0.0031,0.0034,0.0036,0.0026,0.0037,0.0038,0.0039,0.0042,0.004,0.0036,0.0037,0.0039,0.0041,0.0097,0.0036,0.004,0.0043,0.0082,0.0014,0.0074,0.0061,0.0065,0.0068,0.0063,0.0057,0.0075,0.0074,0.0,0.0065,0.0069,0.0075,0.0074,0.0081,0.0097,0.0126,0.0145,0.0148,0.0146,0.0114,0.015,0.0152,0.0146,0.0141,0.0136,0.0133,0.0118,0.0114,0.0106,0.0085,
55.7435,0.0504,0.0852,0.1219,0.1172,0.0834,0.0579,0.0482,0.0466,0.0608,0.0842,0.1122,0.1274,0.0981,0.0597,0.0301,0.0249,0.0159,0.0208,0.0267,0.0413,0.0507,0.0551,0.0727,0.0946,0.1125,0.0603,0.0349,0.0256,0.0184,0.0163,0.0149,0.0146,0.0195,0.024,0.0269,0.0303,0.0372,0.0418,0.0483,0.0583,0.0606,0.0625,0.0743,0.0676,0.0488,0.037,0.0229,0.0153,0.0145,0.0105,0.0104,0.011,0.0139,0.0119,0.0109,0.0132,0.0176,0.0181,0.0175,0.0222,0.0265,0.0265,0.0222,0.0226,0.0239,0.0265,0.0349,0.0531,0.0623,0.0635,0.0606,0.0533,0.0429,0.035,0.029,0.0253,0.0202,0.0134,0.0109,0.0094,0.0092,0.008,0.0056,0.0045,0.0042,0.0032,0.0038,0.0041,0.0037,0.0043,0.0037,0.005,0.006,0.0054,0.0063,0.0084,0.0105,0.0112,0.0103,0.0102,0.0091,0.0077,0.0076,0.0072,0.0091,0.0117,0.0135,0.0154,0.0173,0.0193,0.0209,0.0188,0.0175,0.0192,0.0231,0.0241,0.0194,0.0146,0.014,0.0127,0.0133,0.0136,0.0142,0.0147,0.0133,0.0106,0.0079,0.008,0.0096,0.01,0.0103,0.0099,0.0087,0.0086,0.0083,0.0079,0.007,0.0058,0.0045,0.0043,0.0036,0.0036,0.0048,0.0045,0.0058,0.0059,0.0066,0.0123,0.0065,0.0058,0.0059,0.0057,0.0042,0.0036,0.0023,0.0021,0.0018,0.0021,0.0028,0.003,0.0026,0.0032,0.0028,0.0032,0.0031,0.0034,0.004,0.0001,0.0027,0.0047,0.0044,0.0045,0.0031,0.0041,0.0034,0.0038,0.0037,0.0054,0.0067,0.0048,0.0055,0.0051,0.0034,0.0055,0.0044,0.0065,0.0052,0.0068,0.0055,0.0049,0.0069,0.0062,0.0048,0.0056,0.0059,0.0053,0.0047,0.0066,0.0041,0.004,0.0045,0.0044,0.0048,0.0035,0.0048,0.005,0.0043,0.0034,0.0035,0.0034,0.0035,0.0053,0.0046,0.0048,0.0046,0.0036,0.0066,0.0057,0.0052,0.005,0.0163,0.0077,0.0065,0.0064,0.0041,0.0061,0.0087,0.0086,0.0093,0.0097,0.0075,0.0083,0.0099,0.0105,0.0134,0.0116,0.0103,0.0081,0.008,0.011,0.0148,0.0201,0.0225,0.0197,0.0219,0.023,0.0273,0.0228,0.0201,0.0244,0.0189,0.0227,0.0166,0.0094,0.0136,0.0166,
55.677,0.0515,0.0861,0.1172,0.1097,0.084,0.0582,0.0489,0.0473,0.0601,0.0829,0.0981,0.101,0.0894,0.0604,0.0307,0.0255,0.0162,0.021,0.0265,0.0416,0.0512,0.0555,0.0465,0.0936,0.1066,0.0609,0.0353,0.0257,0.0186,0.0165,0.015,0.0148,0.0197,0.0243,0.0275,0.0306,0.0378,0.0424,0.0493,0.0588,0.0613,0.0636,0.0752,0.0686,0.0497,0.0378,0.0236,0.0156,0.0152,0.0108,0.011,0.0115,0.014,0.0122,0.0112,0.0135,0.0177,0.0183,0.0177,0.0226,0.0269,0.0265,0.0224,0.0224,0.0242,0.0267,0.0352,0.0536,0.0632,0.0644,0.0616,0.053,0.0437,0.0356,0.0292,0.0254,0.0204,0.0134,0.0113,0.0094,0.0092,0.0077,0.0057,0.0046,0.0044,0.0032,0.004,0.0037,0.0037,0.0042,0.004,0.005,0.0061,0.0054,0.0062,0.0083,0.011,0.0111,0.0107,0.01,0.0098,0.0077,0.0069,0.007,0.0089,0.0117,0.0138,0.0155,0.0174,0.0194,0.0207,0.0191,0.0177,0.0193,0.0232,0.0248,0.0197,0.0146,0.014,0.013,0.0132,0.0138,0.0143,0.0149,0.0136,0.0107,0.0083,0.0076,0.0095,0.0104,0.0103,0.0097,0.0092,0.0085,0.0081,0.0076,0.0069,0.0063,0.004,0.0042,0.0037,0.0037,0.0047,0.0051,0.0062,0.0055,0.0068,0.0114,0.0064,0.0062,0.0057,0.0058,0.0047,0.0038,0.0024,0.0021,0.0017,0.0021,0.0024,0.0027,0.0025,0.0031,0.0026,0.0032,0.0033,0.0037,0.0038,0.004,0.0048,0.0043,0.0046,0.004,0.0035,0.0034,0.0035,0.0038,0.0039,0.0043,0.0031,0.004,0.0044,0.0048,0.0039,0.0049,0.005,0.0051,0.0052,0.0058,0.0055,0.0063,0.0061,0.0057,0.0056,0.0051,0.0065,0.0054,0.0048,0.0055,0.0048,0.0043,0.0042,0.0043,0.004,0.004,0.0043,0.0039,0.0042,0.0041,0.0039,0.0016,0.0053,0.0047,0.0031,0.0045,0.0041,0.0046,0.0052,0.0052,0.0049,0.0057,0.0147,0.0048,0.0054,0.0054,0.004,0.0067,0.0067,0.008,0.0083,0.0077,0.0075,0.0076,0.0091,0.0099,0.0101,0.0089,0.0099,0.0091,0.0099,0.0109,0.0144,0.019,0.0211,0.0226,0.0223,0.0347,0.0219,0.0226,0.0225,0.0209,0.0203,0.0197,0.0174,0.0215,0.0154,0.0157,
55.4496,0.051,0.0859,0.1228,0.1179,0.0839,0.0578,0.0486,0.047,0.0609,0.0847,0.1132,0.1284,0.0985,0.0601,0.0302,0.025,0.0162,0.0208,0.0269,0.0416,0.051,0.055,0.0717,0.0955,0.1132,0.0605,0.0353,0.0256,0.0186,0.0165,0.015,0.0146,0.0196,0.0242,0.0273,0.0303,0.0377,0.042,0.0491,0.0586,0.0607,0.063,0.0748,0.0683,0.0491,0.0376,0.0248,0.0149,0.0153,0.0106,0.0104,0.0114,0.0141,0.0123,0.0114,0.0135,0.0176,0.0184,0.018,0.0224,0.0268,0.0263,0.0222,0.0226,0.0243,0.0267,0.0354,0.0532,0.0626,0.0637,0.0615,0.0529,0.0441,0.0353,0.0299,0.0252,0.0203,0.0134,0.0113,0.0092,0.0094,0.0074,0.0058,0.0047,0.0048,0.0036,0.0042,0.0039,0.0036,0.004,0.0044,0.0048,0.0064,0.0053,0.0063,0.0083,0.0111,0.0107,0.011,0.0099,0.0098,0.0079,0.0066,0.0072,0.0092,0.012,0.014,0.015,0.0175,0.0194,0.0208,0.0188,0.0178,0.0188,0.0231,0.0246,0.0195,0.0146,0.0142,0.013,0.0135,0.0135,0.0144,0.0145,0.0135,0.0106,0.0087,0.0079,0.0098,0.0098,0.0104,0.0096,0.0094,0.0084,0.0085,0.0074,0.0072,0.0057,0.0051,0.0039,0.0042,0.004,0.004,0.0044,0.0065,0.0049,0.0072,0.0123,0.0068,0.0057,0.0058,0.0058,0.0043,0.0034,0.0025,0.0025,0.0022,0.0023,0.0031,0.0028,0.0031,0.0027,0.0037,0.0032,0.0031,0.0033,0.0038,0.0046,0.0048,0.004,0.0045,0.0044,0.0044,0.0038,0.0043,0.0039,0.0045,0.0043,0.0053,0.0038,0.0092,0.005,0.004,0.0046,0.0044,0.0055,0.0062,0.0061,0.0054,0.0054,0.0072,0.0061,0.007,0.0061,0.0048,0.006,0.0047,0.0061,0.0049,0.0044,0.006,0.004,0.0045,0.0033,0.0041,0.0038,0.0061,0.0055,0.0052,0.0036,0.0069,0.0037,0.0066,0.0043,0.0036,0.0045,0.0075,0.0051,0.0073,0.0069,0.0132,0.0051,0.0067,0.0052,0.0107,0.0048,0.0092,0.0088,0.0072,0.0086,0.0068,0.0082,0.0094,0.0109,0.007,0.0108,0.0112,0.0082,0.0097,0.0127,0.0137,0.0212,0.0219,0.0213,0.0238,0.0201,0.0333,0.0236,0.0184,0.0182,0.0204,0.0204,0.0193,0.0201,0.0161,0.0178,
55.3834,0.0515,0.086,0.1172,0.1094,0.084,0.0583,0.0489,0.0472,0.0623,0.0827,0.0979,0.1006,0.0892,0.0603,0.0306,0.0253,0.0162,0.021,0.027,0.0418,0.0511,0.0554,0.0447,0.0936,0.1066,0.0607,0.0354,0.0256,0.0187,0.0165,0.0151,0.0148,0.0197,0.0243,0.0275,0.0306,0.0377,0.042,0.0488,0.059,0.0611,0.0634,0.0751,0.0684,0.0495,0.0374,0.0241,0.0155,0.0147,0.0107,0.0109,0.0112,0.0139,0.012,0.0112,0.0135,0.0175,0.0181,0.0178,0.0222,0.0271,0.0264,0.0222,0.0225,0.0242,0.0267,0.0351,0.0536,0.0629,0.0644,0.0616,0.054,0.0437,0.0352,0.0294,0.0253,0.0203,0.0135,0.0113,0.0093,0.0091,0.0078,0.0058,0.0046,0.0044,0.0034,0.004,0.0038,0.0037,0.0042,0.0041,0.0048,0.006,0.0053,0.0062,0.0085,0.01,0.011,0.0107,0.0099,0.0096,0.0077,0.0068,0.0074,0.0089,0.0117,0.014,0.0155,0.0174,0.0194,0.0208,0.0191,0.0177,0.0189,0.0231,0.0246,0.0197,0.0145,0.014,0.0128,0.0134,0.0134,0.0143,0.0146,0.0135,0.0107,0.0083,0.0072,0.0095,0.01,0.0105,0.0094,0.0079,0.0086,0.0079,0.0075,0.007,0.0061,0.0048,0.0042,0.0038,0.0037,0.0045,0.0053,0.006,0.0055,0.0067,0.0105,0.0062,0.0062,0.0058,0.0057,0.0046,0.0033,0.0025,0.0018,0.0016,0.002,0.0026,0.0032,0.0027,0.0029,0.0032,0.0029,0.0033,0.0035,0.0039,0.004,0.0046,0.0044,0.0043,0.0038,0.0035,0.0039,0.0032,0.0028,0.0036,0.004,0.0036,0.0039,0.0041,0.0046,0.0044,0.0044,0.005,0.005,0.0054,0.0059,0.0057,0.0058,0.0056,0.0061,0.006,0.0058,0.006,0.005,0.0047,0.0045,0.0045,0.0039,0.0042,0.0041,0.0041,0.0039,0.0036,0.0042,0.0037,0.0043,0.0041,0.0044,0.0054,0.0041,0.0051,0.0044,0.0047,0.0047,0.0049,0.0052,0.0057,0.0056,0.0131,0.0058,0.0049,0.0047,0.0071,0.0066,0.0077,0.0073,0.0085,0.0082,0.008,0.0073,0.0092,0.0093,0.0167,0.0101,0.0093,0.0093,0.0092,0.0105,0.0144,0.018,0.0196,0.0213,0.0207,0.0265,0.024,0.0223,0.0259,0.022,0.0196,0.0198,0.0176,0.021,0.0154,0.0114,
151.8622,0.0458,0.0452,0.0444,0.0409,0.0395,0.0354,0.0336,0.0299,0.0268,0.035,0.0372,0.0367,0.0346,0.0345,0.0319,0.0303,0.0269,0.0296,0.0336,0.0366,0.039,0.0396,0.0,0.0428,0.0445,0.0443,0.0433,0.034,0.0371,0.0354,0.0361,0.0371,0.0435,0.0466,0.0489,0.0516,0.0558,0.057,0.0614,0.0634,0.0668,0.0689,0.0704,0.0735,0.0745,0.074,0.0649,0.0545,0.0497,0.0372,0.0382,0.0387,0.048,0.0447,0.0421,0.0489,0.06,0.0635,0.0632,0.0733,0.0786,0.077,0.0723,0.0732,0.0792,0.0836,0.0879,0.0869,0.0855,0.0854,0.0832,0.0847,0.0878,0.088,0.0845,0.0804,0.0728,0.0591,0.0526,0.0446,0.0417,0.036,0.0256,0.0208,0.0205,0.0161,0.0189,0.0188,0.018,0.0203,0.0194,0.0225,0.0273,0.0248,0.0284,0.0382,0.0503,0.0551,0.0545,0.0519,0.0504,0.0406,0.0361,0.0363,0.0449,0.057,0.0638,0.068,0.0718,0.075,0.0776,0.0775,0.078,0.0792,0.0814,0.0808,0.0766,0.0723,0.0711,0.0685,0.0703,0.0713,0.0747,0.0755,0.0721,0.06,0.0481,0.0453,0.0495,0.0478,0.0472,0.0435,0.0441,0.0446,0.0425,0.042,0.0381,0.0338,0.0281,0.023,0.0188,0.0162,0.0136,0.0119,0.0127,0.0127,0.0097,0.0081,0.0081,0.0068,0.0063,0.0066,0.0067,0.0069,0.0072,0.0074,0.0074,0.0091,0.0125,0.0146,0.0134,0.0156,0.0159,0.0156,0.0162,0.0187,0.0199,0.0229,0.0253,0.0243,0.0234,0.022,0.0199,0.0214,0.0204,0.0198,0.0223,0.0242,0.021,0.0196,0.0194,0.0286,0.0264,0.0279,0.0297,0.031,0.0317,0.0351,0.0327,0.0383,0.0346,0.0381,0.0363,0.0373,0.0355,0.0349,0.0346,0.0325,0.0311,0.0281,0.0284,0.0271,0.0275,0.0278,0.0279,0.0286,0.0284,0.0282,0.0294,0.0288,0.0286,0.0294,0.0299,0.0296,0.0302,0.0302,0.0298,0.0303,0.0302,0.0306,0.0295,0.0258,0.0234,0.0218,0.0217,0.0204,0.0211,0.0232,0.0221,0.0211,0.0211,0.0213,0.0229,0.0255,0.0,0.0266,0.0287,0.0305,0.033,0.0353,0.0397,0.0443,0.0436,0.044,0.0446,0.051,0.0473,0.0455,0.0462,0.0456,0.0452,0.0455,0.0454,0.0462,0.0443,0.0392,
151.8136,0.0692,0.0884,0.093,0.0892,0.0874,0.0778,0.0723,0.0705,0.0766,0.0829,0.0871,0.0861,0.0838,0.08,0.0591,0.0513,0.0365,0.0442,0.0562,0.0753,0.0853,0.0876,0.0833,0.0949,0.098,0.0921,0.0766,0.0594,0.0454,0.0408,0.0383,0.0386,0.0499,0.0606,0.0697,0.0762,0.0877,0.0948,0.0987,0.1026,0.1054,0.1058,0.1059,0.1095,0.0951,0.07,0.061,0.0513,0.0471,0.0348,0.0361,0.0363,0.0455,0.0421,0.0397,0.0464,0.0583,0.0627,0.0633,0.0753,0.0864,0.0871,0.0797,0.0816,0.0865,0.0934,0.1018,0.1063,0.1076,0.1097,0.1119,0.1128,0.1101,0.1064,0.1017,0.0952,0.0796,0.0567,0.0504,0.0426,0.0397,0.0341,0.0242,0.0194,0.0193,0.0149,0.0178,0.0176,0.0169,0.019,0.0183,0.0213,0.0258,0.0234,0.027,0.0365,0.0486,0.053,0.0526,0.0499,0.0485,0.0389,0.0345,0.0348,0.0433,0.0551,0.0636,0.0695,0.0748,0.079,0.0836,0.083,0.084,0.0893,0.0935,0.0938,0.0863,0.0776,0.0754,0.0705,0.0726,0.0739,0.0784,0.0799,0.0736,0.0587,0.0467,0.0444,0.0483,0.0464,0.0459,0.042,0.0431,0.0433,0.0413,0.0409,0.0373,0.0327,0.0274,0.0226,0.0185,0.016,0.0134,0.0116,0.0126,0.0124,0.0098,0.0079,0.0082,0.007,0.0065,0.0069,0.007,0.007,0.0076,0.0075,0.0077,0.0091,0.0123,0.0143,0.0133,0.0153,0.0159,0.0151,0.0163,0.0183,0.0197,0.0225,0.0251,0.0241,0.024,0.0215,0.0197,0.0206,0.0202,0.0195,0.0218,0.0239,0.0212,0.019,0.0203,0.0283,0.026,0.0274,0.029,0.0307,0.0314,0.0345,0.0324,0.0378,0.0338,0.0372,0.0361,0.0369,0.035,0.0345,0.0342,0.0323,0.0306,0.0279,0.0281,0.0273,0.0274,0.0271,0.0274,0.0283,0.0284,0.0282,0.0293,0.0287,0.0279,0.0288,0.0297,0.03,0.0301,0.0296,0.0297,0.0296,0.0304,0.0309,0.0347,0.0268,0.0238,0.0224,0.0228,0.0209,0.0208,0.0226,0.0218,0.0213,0.0206,0.0209,0.0211,0.0251,0.0304,0.027,0.028,0.0306,0.0321,0.0356,0.0386,0.0418,0.0433,0.0441,0.0438,0.0497,0.0477,0.0463,0.0474,0.0459,0.0453,0.0462,0.0473,0.0519,0.044,0.0398,
151.7694,0.0424,0.0422,0.0414,0.0381,0.0368,0.0329,0.0313,0.0277,0.0257,0.0327,0.0348,0.0343,0.0324,0.0322,0.0298,0.0282,0.025,0.0275,0.0313,0.0343,0.0366,0.0372,0.0,0.0403,0.0419,0.0418,0.041,0.0319,0.035,0.0334,0.034,0.0352,0.0413,0.0442,0.0464,0.049,0.0531,0.0544,0.0586,0.0606,0.064,0.0661,0.0675,0.0706,0.0716,0.0719,0.0625,0.0524,0.048,0.0357,0.0371,0.0372,0.0464,0.0429,0.0407,0.0473,0.0583,0.0618,0.0616,0.0715,0.0769,0.0753,0.0706,0.0716,0.0775,0.082,0.0861,0.0852,0.0837,0.0838,0.0814,0.0824,0.0861,0.0864,0.083,0.0788,0.0712,0.0576,0.0511,0.0434,0.0405,0.0349,0.0247,0.0199,0.0198,0.0154,0.0181,0.0182,0.0173,0.0195,0.0187,0.0217,0.0263,0.024,0.0275,0.0373,0.0491,0.0539,0.0532,0.0508,0.0491,0.0396,0.0353,0.0357,0.0439,0.0558,0.0626,0.0669,0.0707,0.074,0.0766,0.0767,0.0769,0.0785,0.0805,0.08,0.0757,0.0713,0.0702,0.0677,0.0693,0.0706,0.0737,0.0747,0.0711,0.059,0.0473,0.0451,0.0491,0.0472,0.0464,0.0425,0.0435,0.0439,0.0421,0.0413,0.0379,0.0334,0.0278,0.0228,0.0187,0.016,0.0141,0.0119,0.0125,0.0126,0.0098,0.0087,0.0084,0.0073,0.0067,0.007,0.0069,0.007,0.0074,0.0075,0.0077,0.0091,0.0123,0.0144,0.0127,0.0156,0.0157,0.0154,0.0161,0.0187,0.0195,0.0224,0.0249,0.0243,0.0242,0.0218,0.0198,0.021,0.0201,0.0198,0.0219,0.024,0.02,0.0192,0.0196,0.0282,0.0255,0.0279,0.0293,0.0305,0.0314,0.0351,0.0323,0.0379,0.0342,0.0373,0.0357,0.037,0.0351,0.0344,0.0338,0.032,0.0314,0.028,0.028,0.027,0.0273,0.0276,0.0276,0.0284,0.0282,0.0281,0.029,0.0289,0.0284,0.0293,0.0292,0.0296,0.0304,0.0297,0.0295,0.0302,0.0294,0.0302,0.0341,0.0261,0.0234,0.0219,0.0237,0.0206,0.0211,0.0231,0.0213,0.0205,0.0206,0.0206,0.0224,0.0255,0.0,0.0267,0.0282,0.0301,0.0325,0.0355,0.0388,0.0425,0.043,0.0433,0.0444,0.0488,0.0464,0.0461,0.0453,0.0451,0.0445,0.0439,0.0447,0.0475,0.0437,0.0424,
145.5883,0.0481,0.0633,0.0686,0.0678,0.065,0.0556,0.0514,0.051,0.06,0.0677,0.0717,0.0716,0.0692,0.0605,0.0383,0.0337,0.023,0.0291,0.0374,0.0524,0.0613,0.0636,0.0697,0.0716,0.0741,0.0638,0.0502,0.0379,0.0283,0.0254,0.0237,0.0238,0.032,0.0393,0.0456,0.0498,0.0587,0.0635,0.0669,0.0697,0.0714,0.0715,0.0721,0.074,0.0617,0.0443,0.0362,0.0309,0.0286,0.0212,0.0228,0.023,0.0288,0.0262,0.0247,0.0296,0.0375,0.0398,0.04,0.0482,0.0567,0.0566,0.0506,0.052,0.0555,0.0601,0.0671,0.0713,0.0729,0.074,0.0749,0.0744,0.0726,0.0691,0.0658,0.061,0.0504,0.0344,0.0287,0.0237,0.023,0.0197,0.0143,0.0124,0.0117,0.0088,0.0107,0.0115,0.0111,0.0122,0.0122,0.0132,0.0158,0.0157,0.0181,0.0238,0.031,0.0335,0.0331,0.0298,0.0287,0.0235,0.0214,0.0226,0.0267,0.0359,0.0415,0.0452,0.0485,0.0514,0.0538,0.0532,0.0541,0.057,0.0608,0.0609,0.0556,0.0494,0.0484,0.0451,0.0459,0.047,0.0502,0.0514,0.0468,0.0362,0.0267,0.0272,0.0317,0.0307,0.0312,0.0287,0.0293,0.0283,0.0279,0.0269,0.0255,0.0223,0.0193,0.0152,0.013,0.0116,0.0103,0.0093,0.0105,0.0108,0.0096,0.0099,0.0089,0.008,0.0083,0.0085,0.0078,0.008,0.0079,0.0072,0.0078,0.009,0.0111,0.0115,0.0114,0.0122,0.0128,0.0118,0.0126,0.0139,0.0138,0.0156,0.018,0.0172,0.0161,0.0151,0.0149,0.0148,0.0155,0.0142,0.0155,0.0168,0.0143,0.0126,0.0132,0.0172,0.0162,0.0181,0.0179,0.0189,0.0195,0.0211,0.0188,0.0221,0.0209,0.0225,0.0208,0.0236,0.018,0.0208,0.0202,0.0201,0.0182,0.0173,0.0174,0.0158,0.0171,0.0169,0.0173,0.0183,0.0178,0.0176,0.0183,0.0175,0.0183,0.0188,0.0185,0.0189,0.0198,0.0176,0.0191,0.018,0.0192,0.0187,0.0201,0.0163,0.0164,0.0149,0.0136,0.0136,0.0139,0.0152,0.0162,0.0133,0.0163,0.016,0.0141,0.015,0.0219,0.0179,0.017,0.0182,0.0208,0.0222,0.0248,0.0242,0.0268,0.0258,0.0292,0.0322,0.0255,0.0288,0.0308,0.0267,0.0269,0.0271,0.0276,0.0283,0.0274,0.0243,
145.5738,0.0537,0.0577,0.0574,0.0531,0.0514,0.0467,0.0437,0.0406,0.0397,0.0458,0.0483,0.0478,0.0458,0.0445,0.0386,0.0357,0.0287,0.0333,0.0391,0.0457,0.049,0.05,0.023,0.0538,0.0558,0.0547,0.0512,0.0413,0.0363,0.0329,0.031,0.0311,0.0407,0.0482,0.0533,0.0571,0.0637,0.0667,0.0708,0.0735,0.0772,0.0788,0.0804,0.0839,0.0778,0.0582,0.0461,0.0388,0.0375,0.0272,0.0281,0.0289,0.0361,0.0326,0.031,0.0366,0.0461,0.0489,0.0493,0.0594,0.0687,0.0688,0.0615,0.0632,0.0671,0.0728,0.0807,0.0853,0.0868,0.0878,0.0884,0.0889,0.0859,0.0833,0.0789,0.0732,0.0605,0.042,0.036,0.0298,0.0288,0.0242,0.0175,0.0152,0.0141,0.0109,0.0133,0.0139,0.0129,0.0146,0.0146,0.0161,0.0193,0.0175,0.02,0.0283,0.0368,0.0396,0.0392,0.0373,0.0362,0.0279,0.0257,0.0258,0.0329,0.0419,0.0479,0.0521,0.0563,0.0597,0.0627,0.0623,0.0631,0.0668,0.0697,0.0703,0.0643,0.0575,0.056,0.0526,0.054,0.0548,0.0584,0.0592,0.0546,0.043,0.0335,0.0322,0.037,0.0346,0.0357,0.033,0.0335,0.0332,0.0323,0.031,0.029,0.0261,0.0218,0.0176,0.0149,0.0131,0.0115,0.0111,0.0127,0.0122,0.0112,0.0122,0.0099,0.009,0.0088,0.009,0.0084,0.0088,0.0086,0.0083,0.0078,0.0096,0.0115,0.0134,0.0128,0.014,0.0142,0.0135,0.0147,0.0157,0.0162,0.018,0.0199,0.0192,0.0194,0.0171,0.0171,0.0175,0.0158,0.0164,0.0184,0.0196,0.0179,0.0151,0.0161,0.0211,0.0196,0.0207,0.0217,0.0223,0.023,0.0247,0.0239,0.0276,0.025,0.0277,0.0266,0.0274,0.0251,0.0244,0.0241,0.0237,0.0222,0.0199,0.0204,0.019,0.0197,0.02,0.0201,0.0203,0.0204,0.021,0.0216,0.0209,0.0214,0.0215,0.0232,0.0222,0.0215,0.0225,0.0223,0.0225,0.023,0.0234,0.0244,0.0207,0.0177,0.0168,0.022,0.017,0.0176,0.0172,0.0179,0.017,0.0178,0.0164,0.0175,0.0198,0.0214,0.019,0.023,0.0217,0.025,0.0276,0.0305,0.0318,0.0325,0.0324,0.037,0.0321,0.035,0.0346,0.0337,0.0309,0.0323,0.032,0.0329,0.031,0.0319,0.0285,
145.5153,0.0283,0.0381,0.0414,0.0411,0.0397,0.0339,0.0313,0.0312,0.0373,0.0419,0.0444,0.0444,0.043,0.0379,0.0239,0.0207,0.0141,0.0178,0.0232,0.0326,0.0386,0.0403,0.0448,0.0453,0.0469,0.0409,0.0323,0.0243,0.0179,0.0161,0.015,0.0152,0.0201,0.025,0.0295,0.0322,0.0379,0.0413,0.0432,0.0453,0.0467,0.0467,0.0469,0.0484,0.04,0.0293,0.0248,0.0205,0.0196,0.0142,0.0144,0.0148,0.019,0.0172,0.0166,0.0191,0.0246,0.0266,0.0269,0.0325,0.0378,0.0378,0.0343,0.0352,0.0373,0.0407,0.0453,0.0481,0.049,0.0503,0.0512,0.051,0.0498,0.0478,0.0453,0.0423,0.0345,0.0243,0.0214,0.0172,0.0173,0.0141,0.0102,0.0089,0.0083,0.007,0.0085,0.0084,0.0082,0.0094,0.0091,0.0102,0.0124,0.0109,0.0129,0.017,0.022,0.0233,0.0243,0.0219,0.0213,0.0175,0.0165,0.0171,0.0196,0.0259,0.03,0.0324,0.0345,0.0369,0.0385,0.038,0.0393,0.0412,0.0441,0.0444,0.0405,0.0366,0.0356,0.0329,0.0339,0.0347,0.037,0.0373,0.034,0.0266,0.02,0.0213,0.0245,0.0231,0.023,0.0211,0.0212,0.0216,0.0208,0.0207,0.0189,0.0171,0.0154,0.0127,0.0107,0.0099,0.0088,0.0083,0.0102,0.0095,0.0083,0.0089,0.0079,0.0075,0.0075,0.0072,0.007,0.0072,0.0073,0.0077,0.0071,0.008,0.01,0.0107,0.0097,0.0096,0.0088,0.0105,0.0102,0.0116,0.0114,0.0122,0.0137,0.0136,0.0133,0.0135,0.0127,0.0127,0.0122,0.0118,0.0128,0.0131,0.0118,0.0098,0.0116,0.0139,0.0129,0.0142,0.0144,0.0158,0.0156,0.0182,0.0151,0.0187,0.0167,0.0171,0.0171,0.0172,0.0157,0.017,0.0155,0.0158,0.0149,0.0142,0.0147,0.0136,0.0138,0.0129,0.0125,0.0145,0.014,0.0156,0.0144,0.0139,0.0145,0.016,0.017,0.0148,0.0145,0.0152,0.0144,0.0137,0.0145,0.0157,0.016,0.0141,0.0129,0.0115,0.0142,0.0121,0.0121,0.014,0.0123,0.0112,0.0124,0.0122,0.0116,0.0141,0.018,0.013,0.0182,0.0145,0.0179,0.0187,0.0177,0.0194,0.0208,0.0204,0.0195,0.0294,0.0173,0.0202,0.0218,0.0203,0.0215,0.0195,0.0181,0.0194,0.0228,0.0179,
145.5003,0.0538,0.0584,0.0578,0.0531,0.0514,0.0468,0.044,0.041,0.0411,0.0462,0.0486,0.0481,0.046,0.045,0.0388,0.0359,0.0286,0.0332,0.0392,0.0462,0.0494,0.0503,0.0237,0.0543,0.0562,0.0551,0.0512,0.0414,0.0362,0.033,0.031,0.0311,0.0406,0.048,0.0531,0.0569,0.0635,0.0667,0.0707,0.0735,0.0768,0.0786,0.0802,0.0838,0.0777,0.0583,0.0461,0.0388,0.0375,0.0273,0.0283,0.029,0.036,0.0327,0.0308,0.0365,0.0461,0.0489,0.0493,0.0595,0.0687,0.0689,0.0618,0.0635,0.067,0.0728,0.0805,0.0852,0.0866,0.0876,0.0878,0.0886,0.087,0.0826,0.0788,0.0732,0.0603,0.042,0.0377,0.0297,0.0302,0.0243,0.0175,0.0151,0.0148,0.012,0.014,0.014,0.0134,0.015,0.0144,0.0169,0.0202,0.0185,0.0209,0.0282,0.0373,0.04,0.0393,0.0355,0.0343,0.0277,0.025,0.0253,0.033,0.0411,0.0484,0.0526,0.0563,0.06,0.0624,0.0618,0.063,0.0664,0.0697,0.0701,0.0644,0.0574,0.0567,0.0522,0.0541,0.0553,0.0584,0.0599,0.0545,0.0427,0.0319,0.0327,0.0372,0.0359,0.0358,0.0327,0.033,0.0333,0.0322,0.0315,0.0286,0.0255,0.0221,0.0175,0.0143,0.0139,0.012,0.0117,0.0135,0.0133,0.0105,0.0121,0.0103,0.0091,0.0092,0.0087,0.0083,0.0086,0.0085,0.0081,0.0082,0.0098,0.0123,0.0141,0.0126,0.0132,0.0134,0.013,0.0144,0.0158,0.0161,0.0179,0.0197,0.0194,0.019,0.0183,0.0172,0.0187,0.0169,0.017,0.0182,0.0192,0.0166,0.0154,0.0146,0.0206,0.0184,0.0208,0.0212,0.025,0.0235,0.0273,0.0247,0.0282,0.0249,0.0283,0.0259,0.0266,0.0262,0.0259,0.0238,0.0228,0.0219,0.0213,0.021,0.0202,0.0191,0.0198,0.0194,0.0208,0.0209,0.0215,0.0214,0.0226,0.0198,0.0214,0.0214,0.0231,0.0216,0.0228,0.0221,0.0226,0.0222,0.023,0.0318,0.0197,0.0186,0.0164,0.0159,0.0166,0.017,0.0192,0.0173,0.0161,0.0175,0.0171,0.0183,0.0194,0.0172,0.0208,0.0214,0.0246,0.0195,0.0246,0.0296,0.0302,0.0317,0.0328,0.0322,0.0346,0.031,0.0344,0.0343,0.034,0.0328,0.0321,0.0314,0.0339,0.03,0.0288,
84.3533,0.04,0.066,0.0885,0.0851,0.0641,0.0461,0.0388,0.0377,0.0501,0.0653,0.0817,0.0896,0.0723,0.0481,0.0242,0.0202,0.0129,0.0168,0.022,0.0345,0.0423,0.0453,0.0581,0.0691,0.0787,0.0474,0.0292,0.0212,0.015,0.013,0.0121,0.0117,0.0161,0.0203,0.0232,0.0255,0.0303,0.0336,0.0402,0.0456,0.0469,0.0482,0.054,0.0511,0.0388,0.0288,0.0192,0.0129,0.0127,0.0087,0.009,0.0094,0.0115,0.0102,0.0087,0.0109,0.015,0.0144,0.0145,0.0185,0.0223,0.0219,0.0186,0.0187,0.0198,0.0204,0.0278,0.0394,0.0441,0.045,0.0429,0.0361,0.032,0.0278,0.0219,0.0196,0.0169,0.0115,0.0096,0.0078,0.0074,0.0064,0.0048,0.0038,0.0034,0.0025,0.0031,0.0032,0.0027,0.0035,0.0035,0.0036,0.0053,0.0043,0.0052,0.0071,0.0086,0.0099,0.0095,0.0087,0.0083,0.0069,0.0059,0.0062,0.0072,0.0091,0.011,0.0122,0.0137,0.0145,0.0161,0.0144,0.0134,0.0151,0.0165,0.0189,0.0147,0.0112,0.0111,0.0103,0.0106,0.0109,0.0116,0.0116,0.011,0.009,0.0065,0.006,0.0078,0.0089,0.0083,0.0084,0.0078,0.0073,0.0069,0.0063,0.0063,0.0049,0.0041,0.0035,0.0034,0.0028,0.0036,0.0041,0.005,0.0049,0.0049,0.0103,0.005,0.0049,0.0044,0.0051,0.0036,0.003,0.0015,0.002,0.0017,0.0019,0.0024,0.003,0.0019,0.0029,0.0034,0.0026,0.0023,0.0027,0.0035,0.0031,0.0041,0.0041,0.0039,0.0032,0.003,0.0031,0.0027,0.0024,0.0032,0.0038,0.0044,0.0035,0.0054,0.0031,0.0045,0.0042,0.0041,0.0054,0.0046,0.0052,0.0039,0.0052,0.0053,0.0051,0.0046,0.0052,0.0048,0.0039,0.0035,0.0061,0.0038,0.0039,0.0027,0.0041,0.0037,0.0039,0.0045,0.0047,0.004,0.0033,0.0036,0.004,0.0055,0.0047,0.0045,0.0053,0.0026,0.0033,0.0041,0.0041,0.0065,0.0073,0.0316,0.0046,0.0049,0.004,0.0101,0.0052,0.0062,0.0055,0.0066,0.0056,0.0077,0.0062,0.0068,0.0101,0.01,0.0083,0.007,0.0069,0.0061,0.0068,0.009,0.0127,0.0126,0.0152,0.0165,0.0138,0.0154,0.0142,0.0183,0.0087,0.0136,0.0136,0.0118,0.0246,0.0087,0.0145,
84.3165,0.0402,0.0658,0.0858,0.0811,0.0641,0.0459,0.0389,0.0373,0.0481,0.0639,0.0751,0.0772,0.0682,0.048,0.0245,0.0204,0.0129,0.0169,0.022,0.0342,0.0422,0.0455,0.02,0.0687,0.0767,0.0473,0.0292,0.0208,0.0152,0.0132,0.0121,0.0112,0.0163,0.0204,0.023,0.0245,0.0303,0.0338,0.0383,0.0459,0.047,0.0481,0.0543,0.0513,0.0392,0.0293,0.0184,0.013,0.0128,0.0089,0.0089,0.0097,0.0119,0.0102,0.0096,0.011,0.0144,0.0151,0.0147,0.0184,0.0224,0.0219,0.0185,0.0188,0.0199,0.0223,0.0277,0.0394,0.0446,0.045,0.0436,0.0386,0.0317,0.0278,0.0234,0.0214,0.0169,0.011,0.0098,0.0077,0.0078,0.0065,0.0048,0.0038,0.0036,0.0026,0.0035,0.0032,0.0031,0.0034,0.0033,0.0048,0.0053,0.0045,0.0052,0.0069,0.0089,0.0093,0.0092,0.0083,0.0085,0.0067,0.0062,0.006,0.0078,0.0092,0.0116,0.0119,0.013,0.0142,0.0162,0.0141,0.0139,0.0158,0.0171,0.0198,0.0148,0.0118,0.0114,0.0103,0.0108,0.0107,0.0116,0.0101,0.011,0.0086,0.0072,0.0065,0.008,0.0074,0.009,0.0082,0.008,0.0074,0.007,0.0066,0.0061,0.0054,0.0043,0.0034,0.0032,0.0033,0.0037,0.0042,0.005,0.0047,0.0056,0.0097,0.0054,0.0051,0.0047,0.0047,0.0038,0.0029,0.0019,0.0014,0.0014,0.0018,0.0023,0.0024,0.0025,0.0024,0.0034,0.0027,0.003,0.0034,0.0034,0.0036,0.004,0.0035,0.0039,0.0035,0.0034,0.0045,0.0034,0.0029,0.0032,0.0036,0.0052,0.0033,0.005,0.0042,0.0054,0.004,0.0047,0.0048,0.0055,0.0052,0.0054,0.0054,0.0051,0.0051,0.0055,0.0048,0.005,0.0049,0.0048,0.0054,0.0047,0.0039,0.0041,0.004,0.0039,0.0039,0.0042,0.0042,0.0036,0.0034,0.0042,0.0041,0.0041,0.004,0.0022,0.0042,0.0101,0.0032,0.0045,0.0042,0.0046,0.0052,0.0169,0.0055,0.0042,0.0052,0.0104,0.006,0.0063,0.0069,0.0076,0.0072,0.0066,0.0069,0.0077,0.0085,0.0,0.0079,0.0054,0.0067,0.0072,0.0085,0.011,0.0113,0.0146,0.0139,0.0205,0.0325,0.014,0.0145,0.0176,0.0134,0.0141,0.0115,0.0113,0.0099,0.0121,0.0035,
84.1296,0.04,0.0657,0.0881,0.0847,0.0641,0.0458,0.0387,0.0378,0.0506,0.0652,0.0815,0.0894,0.0723,0.048,0.0241,0.0202,0.0128,0.0167,0.022,0.0344,0.0421,0.0456,0.0558,0.0689,0.0787,0.0474,0.0289,0.0212,0.015,0.0133,0.0121,0.0121,0.0162,0.0201,0.0229,0.0255,0.0302,0.0335,0.0401,0.0455,0.047,0.0481,0.0538,0.051,0.0392,0.0287,0.0168,0.0134,0.0133,0.0089,0.0102,0.0093,0.0113,0.0102,0.0097,0.0115,0.0142,0.015,0.0151,0.0169,0.0208,0.0206,0.0184,0.0181,0.0186,0.0208,0.0258,0.0393,0.0443,0.045,0.0435,0.0393,0.0319,0.0273,0.0221,0.0203,0.018,0.0117,0.01,0.0082,0.0075,0.0065,0.0049,0.0039,0.0038,0.0026,0.0032,0.0031,0.003,0.0038,0.0035,0.0042,0.0048,0.0044,0.0049,0.007,0.0087,0.0095,0.0093,0.0078,0.0081,0.0068,0.0056,0.0059,0.0078,0.0099,0.0108,0.0116,0.013,0.0145,0.0153,0.0141,0.0134,0.0152,0.0168,0.019,0.0146,0.0115,0.0115,0.0106,0.0104,0.0109,0.0113,0.0131,0.0106,0.0085,0.0072,0.0064,0.0086,0.0077,0.0086,0.0084,0.0079,0.0074,0.0067,0.0068,0.0064,0.0047,0.0047,0.0038,0.0034,0.0034,0.0033,0.0046,0.005,0.0053,0.005,0.0092,0.0051,0.0055,0.0052,0.0046,0.0041,0.0032,0.0025,0.0022,0.0019,0.0022,0.0024,0.0033,0.0023,0.0024,0.0019,0.0025,0.003,0.0033,0.0038,0.0037,0.0041,0.0042,0.0041,0.0035,0.003,0.0042,0.0031,0.0042,0.0039,0.0038,0.0069,0.0042,0.0015,0.0049,0.0052,0.0043,0.0039,0.005,0.0055,0.0045,0.0049,0.0048,0.0055,0.0064,0.0055,0.0056,0.0064,0.0046,0.0033,0.0067,0.0039,0.0034,0.0066,0.0036,0.0046,0.0041,0.0043,0.0048,0.0043,0.0061,0.003,0.0038,0.007,0.0045,0.0074,0.0037,0.0064,0.0061,0.0074,0.0074,0.0038,0.004,0.0103,0.0057,0.0061,0.0055,0.0156,0.0044,0.0054,0.0066,0.006,0.0079,0.0096,0.0072,0.0054,0.0095,0.0062,0.0106,0.0075,0.0112,0.0091,0.0081,0.0106,0.0145,0.014,0.016,0.0238,0.0334,0.0221,0.0153,0.0167,0.0113,0.0142,0.013,0.0135,0.0233,0.0128,0.013,
84.0926,0.0405,0.0665,0.086,0.0818,0.0645,0.0463,0.0392,0.0382,0.0489,0.0643,0.0763,0.0796,0.0688,0.0483,0.0246,0.0206,0.013,0.017,0.0222,0.0346,0.0424,0.0457,0.0206,0.0688,0.0766,0.0477,0.0293,0.0211,0.0152,0.0133,0.0122,0.0122,0.0164,0.0204,0.0232,0.026,0.0325,0.0359,0.0405,0.0464,0.0468,0.0486,0.0547,0.0517,0.0397,0.0297,0.0183,0.0131,0.0129,0.009,0.0096,0.0095,0.012,0.0104,0.0094,0.0114,0.0151,0.0158,0.0156,0.0181,0.0221,0.0221,0.0186,0.0185,0.0202,0.0209,0.028,0.0372,0.0418,0.0421,0.0409,0.0393,0.0337,0.0292,0.0225,0.0196,0.0176,0.0117,0.0098,0.0077,0.0078,0.0065,0.0048,0.0038,0.0036,0.0029,0.0034,0.0033,0.0028,0.0035,0.0033,0.0039,0.005,0.0043,0.0051,0.0071,0.0096,0.0097,0.0091,0.0088,0.0083,0.0069,0.0063,0.0059,0.0078,0.0099,0.0115,0.0124,0.0136,0.0161,0.0171,0.0148,0.0136,0.0159,0.0189,0.0199,0.0154,0.0116,0.0113,0.0109,0.0112,0.0114,0.0121,0.0128,0.0114,0.009,0.0069,0.0068,0.0078,0.0093,0.009,0.0085,0.0078,0.0076,0.0068,0.0067,0.0059,0.0053,0.0043,0.0035,0.0031,0.0031,0.0043,0.0043,0.0042,0.0048,0.0053,0.0095,0.0052,0.005,0.0046,0.0047,0.0037,0.0027,0.0019,0.0019,0.0014,0.0018,0.0021,0.0029,0.0022,0.0025,0.0026,0.0027,0.003,0.0033,0.003,0.0034,0.0038,0.004,0.0037,0.0035,0.0032,0.0038,0.0028,0.0032,0.0034,0.0038,0.004,0.0036,0.0025,0.0042,0.0052,0.0046,0.0043,0.0046,0.0046,0.0051,0.0052,0.0052,0.0045,0.0051,0.0045,0.005,0.0055,0.0046,0.0044,0.008,0.0044,0.004,0.0041,0.0032,0.0039,0.0036,0.0033,0.0037,0.0036,0.0033,0.0037,0.0017,0.002,0.004,0.0058,0.0035,0.0017,0.0044,0.004,0.0051,0.0047,0.0049,0.0224,0.0052,0.0034,0.0053,0.0044,0.0057,0.005,0.0069,0.0071,0.0073,0.006,0.0073,0.0077,0.0087,0.0,0.0076,0.0056,0.0094,0.0071,0.0085,0.0097,0.011,0.0123,0.0134,0.0136,0.0272,0.023,0.0136,0.0152,0.0144,0.0111,0.0112,0.0035,0.0051,0.0108,0.0099,
66.7139,0.0443,0.075,0.1056,0.101,0.0729,0.0507,0.0424,0.0413,0.0545,0.0737,0.0965,0.1084,0.0843,0.0523,0.026,0.0217,0.0138,0.018,0.0231,0.0362,0.0443,0.0482,0.0629,0.0803,0.094,0.0514,0.03,0.0219,0.0153,0.0133,0.0125,0.012,0.0167,0.0206,0.0234,0.0262,0.0325,0.0363,0.0416,0.0495,0.0511,0.053,0.0623,0.0568,0.0407,0.0306,0.0208,0.0132,0.0122,0.009,0.0088,0.01,0.0118,0.0102,0.0093,0.0113,0.0151,0.0157,0.0153,0.0191,0.0236,0.0228,0.0191,0.0195,0.021,0.0234,0.0303,0.0451,0.0522,0.0531,0.0512,0.0442,0.0356,0.031,0.0254,0.0228,0.0179,0.0116,0.01,0.008,0.0078,0.0067,0.0047,0.004,0.0037,0.0029,0.0035,0.0034,0.0032,0.0034,0.0033,0.0039,0.0047,0.0043,0.0053,0.0073,0.0085,0.0096,0.0092,0.0086,0.0083,0.0068,0.0054,0.0059,0.0075,0.0102,0.0121,0.0133,0.0146,0.0163,0.0177,0.0164,0.0151,0.0169,0.0196,0.0209,0.0171,0.0126,0.0122,0.0109,0.0115,0.0118,0.0125,0.0127,0.0117,0.0091,0.0077,0.0065,0.008,0.0081,0.0087,0.008,0.0076,0.0065,0.0061,0.0065,0.006,0.0053,0.004,0.0037,0.0031,0.0033,0.0036,0.0047,0.0051,0.0052,0.0058,0.0095,0.0054,0.0052,0.0054,0.005,0.0039,0.0027,0.0021,0.0019,0.0016,0.0018,0.002,0.002,0.0022,0.0027,0.0025,0.0026,0.0028,0.0033,0.0033,0.0038,0.0043,0.0042,0.0033,0.0032,0.0027,0.003,0.0027,0.003,0.0029,0.0032,0.0019,0.0042,0.0058,0.004,0.0018,0.0034,0.0042,0.0051,0.0043,0.0046,0.0038,0.0058,0.0053,0.0047,0.0047,0.0045,0.0053,0.0047,0.0045,0.0038,0.0041,0.0038,0.0039,0.0027,0.0036,0.004,0.0035,0.0029,0.0037,0.0035,0.003,0.0037,0.0046,0.0037,0.0047,0.0046,0.0057,0.0043,0.0051,0.0056,0.0049,0.0051,0.0221,0.0056,0.004,0.0036,0.0083,0.0068,0.0074,0.007,0.0081,0.0081,0.006,0.0071,0.0091,0.0091,0.0168,0.011,0.0079,0.0114,0.0056,0.0085,0.0118,0.0147,0.0165,0.0163,0.0175,0.0088,0.0207,0.0175,0.0168,0.0169,0.0145,0.0134,0.0147,0.0183,0.0112,0.0129,
66.6588,0.045,0.0753,0.1024,0.0959,0.0728,0.0508,0.0426,0.0413,0.0545,0.0729,0.0867,0.0897,0.0782,0.0524,0.0262,0.0219,0.0138,0.018,0.0233,0.0363,0.0444,0.0483,0.0191,0.08,0.091,0.0514,0.0301,0.0217,0.0158,0.0139,0.0131,0.0125,0.0166,0.0206,0.0233,0.0262,0.0326,0.0365,0.0418,0.0496,0.0514,0.0533,0.0627,0.0571,0.0409,0.0307,0.0205,0.0133,0.0131,0.009,0.0091,0.0097,0.012,0.0103,0.0093,0.0115,0.0151,0.0156,0.0153,0.0193,0.0237,0.0229,0.0193,0.0196,0.0211,0.0236,0.0305,0.0451,0.0526,0.0535,0.0514,0.0452,0.0373,0.0308,0.0258,0.0226,0.018,0.0117,0.0098,0.0078,0.0079,0.0065,0.0049,0.0038,0.0037,0.0028,0.0033,0.0034,0.0031,0.0035,0.0035,0.0041,0.0049,0.0043,0.0053,0.0072,0.0092,0.0096,0.0091,0.0085,0.0083,0.0066,0.0058,0.006,0.0075,0.0102,0.0116,0.0125,0.015,0.0166,0.0176,0.0162,0.0153,0.0166,0.0196,0.021,0.0168,0.0126,0.0122,0.0112,0.0116,0.0118,0.0123,0.0128,0.0117,0.0093,0.0077,0.0067,0.0082,0.0083,0.0089,0.0081,0.0076,0.0072,0.0066,0.0065,0.0058,0.0051,0.0041,0.0036,0.0032,0.0031,0.0041,0.0049,0.0055,0.0048,0.0058,0.0093,0.0055,0.0055,0.0049,0.0048,0.004,0.003,0.0021,0.0017,0.0014,0.0018,0.0022,0.0026,0.0022,0.0026,0.0027,0.0025,0.0025,0.0029,0.0032,0.0032,0.0039,0.0038,0.0034,0.003,0.0029,0.0031,0.0028,0.003,0.0031,0.0034,0.0035,0.0026,0.0027,0.0038,0.0021,0.0039,0.0041,0.0045,0.0046,0.0048,0.0045,0.0052,0.0052,0.0051,0.0047,0.0049,0.0045,0.0044,0.0038,0.0048,0.0035,0.0038,0.0033,0.0037,0.0035,0.0032,0.0037,0.0032,0.0035,0.0036,0.0031,0.0035,0.005,0.0039,0.0049,0.0042,0.003,0.0046,0.0043,0.0043,0.0049,0.0046,0.0073,0.0043,0.0044,0.0042,0.0069,0.0058,0.0084,0.0066,0.0065,0.0071,0.0061,0.0068,0.0075,0.007,0.0,0.0082,0.009,0.0079,0.0083,0.0093,0.011,0.0144,0.0161,0.017,0.0182,0.0375,0.0157,0.0177,0.0198,0.0163,0.0156,0.0156,0.0119,0.016,0.0115,0.0096,
66.4015,0.0448,0.0755,0.106,0.1012,0.0731,0.0507,0.0426,0.041,0.0551,0.0739,0.0969,0.1089,0.0843,0.0523,0.026,0.0216,0.0139,0.018,0.0233,0.0363,0.0445,0.0482,0.0634,0.0806,0.0945,0.0515,0.0301,0.0218,0.0159,0.0138,0.0128,0.0123,0.0166,0.0205,0.0231,0.026,0.0325,0.0362,0.0418,0.0495,0.0513,0.0532,0.0624,0.0568,0.0409,0.0305,0.0216,0.0135,0.0128,0.009,0.0093,0.0097,0.0118,0.0103,0.0097,0.0112,0.0153,0.0156,0.0153,0.0194,0.0236,0.0237,0.0195,0.0196,0.0214,0.0237,0.0307,0.0452,0.0526,0.0531,0.0511,0.0447,0.0372,0.0301,0.026,0.0224,0.0182,0.0117,0.01,0.0082,0.008,0.0065,0.005,0.004,0.0039,0.0028,0.0035,0.0034,0.0032,0.0037,0.0036,0.0046,0.0048,0.0046,0.0052,0.0075,0.0095,0.0094,0.0093,0.0087,0.0083,0.0065,0.0062,0.0061,0.0077,0.0101,0.0122,0.0132,0.0154,0.0167,0.0177,0.0166,0.0154,0.017,0.0194,0.021,0.0169,0.0125,0.0124,0.0114,0.0117,0.0108,0.0127,0.013,0.0119,0.0092,0.0073,0.0069,0.0083,0.0081,0.0088,0.008,0.008,0.0072,0.0069,0.0067,0.0063,0.0051,0.0043,0.0035,0.0027,0.0028,0.0035,0.0041,0.0054,0.0051,0.0059,0.0097,0.0057,0.0051,0.0051,0.0049,0.0041,0.003,0.0025,0.0018,0.0013,0.0009,0.0008,0.0027,0.0025,0.0026,0.002,0.0027,0.003,0.0029,0.0031,0.0035,0.0045,0.0039,0.0039,0.0035,0.0034,0.0028,0.0032,0.0028,0.0033,0.0031,0.0074,0.0029,0.0044,0.0037,0.0053,0.0039,0.0044,0.0051,0.0044,0.0057,0.0045,0.0045,0.0049,0.0048,0.0047,0.0046,0.0051,0.004,0.0045,0.0035,0.0046,0.0043,0.0045,0.0027,0.0039,0.0031,0.0035,0.0036,0.0032,0.003,0.0035,0.0058,0.002,0.004,0.0023,0.0038,0.0053,0.003,0.0039,0.0043,0.0049,0.0047,0.0054,0.0049,0.0058,0.0019,0.007,0.0048,0.005,0.0066,0.0077,0.0081,0.0081,0.0066,0.0081,0.0086,0.0223,0.0084,0.0082,0.0082,0.0095,0.0091,0.0114,0.0159,0.0193,0.0189,0.0194,0.0213,0.0207,0.0186,0.0191,0.0159,0.0165,0.0128,0.0181,0.0147,0.0133,0.0137,
66.3459,0.045,0.0752,0.1022,0.0961,0.0727,0.0507,0.0426,0.0411,0.0537,0.0729,0.0868,0.0898,0.0783,0.0523,0.0262,0.0218,0.0138,0.018,0.0233,0.0364,0.0444,0.0483,0.0174,0.0799,0.0909,0.0513,0.03,0.0217,0.0157,0.0139,0.0127,0.0123,0.0166,0.0206,0.0234,0.0261,0.0325,0.0362,0.0419,0.0495,0.0509,0.0535,0.0624,0.0569,0.0408,0.0304,0.021,0.0132,0.0128,0.0089,0.0091,0.0098,0.0117,0.0102,0.0093,0.0115,0.0151,0.0156,0.0153,0.0192,0.0234,0.0229,0.0193,0.0196,0.0209,0.0234,0.0305,0.0452,0.0524,0.0521,0.05,0.0445,0.0372,0.0304,0.0257,0.0227,0.018,0.0111,0.0098,0.008,0.0079,0.0066,0.0048,0.0038,0.0037,0.0027,0.0034,0.0033,0.0031,0.0036,0.0036,0.0045,0.0051,0.0041,0.0054,0.0072,0.0089,0.0095,0.0091,0.0084,0.0082,0.0066,0.006,0.006,0.0075,0.0102,0.0122,0.0135,0.0149,0.0167,0.0176,0.0163,0.0151,0.0153,0.0193,0.021,0.0168,0.0125,0.012,0.0112,0.0115,0.0118,0.0117,0.013,0.0116,0.0092,0.0076,0.0063,0.0084,0.0086,0.0088,0.0081,0.0076,0.0076,0.0073,0.0063,0.0059,0.0049,0.004,0.0035,0.0031,0.0032,0.0039,0.0042,0.0052,0.0047,0.0058,0.0103,0.0054,0.0052,0.005,0.005,0.0041,0.0029,0.0022,0.0017,0.002,0.0017,0.0016,0.0022,0.0022,0.0025,0.0024,0.0026,0.0028,0.003,0.003,0.0035,0.0039,0.0037,0.0034,0.0033,0.0032,0.003,0.0029,0.0029,0.0034,0.0036,0.0022,0.0035,0.0037,0.0037,0.0043,0.0036,0.0042,0.0044,0.0043,0.0046,0.005,0.005,0.0048,0.0046,0.0045,0.0044,0.0042,0.0044,0.0043,0.0034,0.0037,0.0039,0.0036,0.0035,0.0036,0.0035,0.0033,0.0036,0.0037,0.0037,0.0031,0.0032,0.005,0.0035,0.0035,0.0037,0.0031,0.0033,0.0043,0.0046,0.0051,0.0054,0.0191,0.0043,0.0044,0.0049,0.0098,0.0056,0.0069,0.007,0.0073,0.0073,0.007,0.007,0.0071,0.0083,0.0,0.0085,0.0071,0.0076,0.0079,0.0091,0.0114,0.0125,0.0158,0.0166,0.0189,0.0285,0.0164,0.0158,0.0211,0.0176,0.016,0.0143,0.015,0.0124,0.0123,0.0154,
47.6919,0.0494,0.0838,0.1223,0.1171,0.0814,0.0554,0.0466,0.045,0.058,0.0823,0.1118,0.1276,0.0963,0.057,0.0284,0.0237,0.0151,0.0197,0.0253,0.0389,0.0477,0.052,0.0698,0.0933,0.1114,0.0568,0.032,0.0234,0.017,0.0149,0.0137,0.0133,0.0179,0.022,0.0249,0.0275,0.0342,0.038,0.0453,0.0553,0.0578,0.0601,0.072,0.0644,0.0441,0.0331,0.0227,0.014,0.014,0.0098,0.0106,0.0104,0.0132,0.0109,0.0103,0.0123,0.0161,0.0167,0.0165,0.0201,0.0246,0.0237,0.0203,0.0205,0.0219,0.0244,0.0332,0.052,0.0624,0.0635,0.0608,0.0523,0.0423,0.0337,0.0273,0.0231,0.0187,0.0123,0.0105,0.0086,0.0083,0.0069,0.0055,0.0042,0.0041,0.0029,0.0036,0.0035,0.0035,0.0037,0.0039,0.0044,0.0055,0.0048,0.0058,0.0076,0.0097,0.01,0.0101,0.0091,0.0089,0.0069,0.0064,0.0064,0.0082,0.0106,0.0129,0.0142,0.0166,0.0183,0.0204,0.0177,0.0166,0.0178,0.0225,0.0238,0.0189,0.0134,0.0129,0.0101,0.0122,0.0125,0.0133,0.0135,0.0125,0.0096,0.0075,0.0066,0.0089,0.0089,0.0096,0.0087,0.0083,0.0075,0.0076,0.0068,0.0065,0.0057,0.0047,0.0036,0.0034,0.0031,0.0039,0.0038,0.0051,0.0041,0.0054,0.009,0.005,0.0044,0.005,0.0044,0.0038,0.0028,0.0024,0.0014,0.0015,0.0015,0.0025,0.0024,0.0024,0.0023,0.001,0.0023,0.003,0.0029,0.0034,0.0034,0.0043,0.0032,0.0038,0.003,0.0036,0.0032,0.0034,0.0034,0.0032,0.0034,0.0036,0.0026,0.0052,0.0036,0.0036,0.0039,0.0042,0.0046,0.0041,0.0044,0.0047,0.0045,0.0054,0.0044,0.005,0.0046,0.0038,0.004,0.0047,0.0032,0.0037,0.0033,0.0039,0.0027,0.0031,0.0035,0.0035,0.0035,0.0039,0.003,0.0038,0.0036,0.0041,0.0033,0.0029,0.0035,0.0052,0.0036,0.0039,0.0036,0.0043,0.004,0.0174,0.0048,0.0044,0.0041,0.0072,0.0042,0.0071,0.0054,0.0073,0.0062,0.0082,0.0067,0.0087,0.0088,0.013,0.0078,0.0067,0.0071,0.0079,0.0087,0.0143,0.0175,0.0203,0.0208,0.0202,0.0211,0.0219,0.0206,0.0215,0.0195,0.0196,0.0159,0.0175,0.0211,0.0174,0.0122,
47.612,0.0502,0.0844,0.115,0.1064,0.0816,0.0561,0.0471,0.0455,0.0599,0.0798,0.0945,0.0963,0.0861,0.0575,0.0289,0.0241,0.0153,0.0199,0.0256,0.0394,0.0482,0.0525,0.0428,0.0913,0.1033,0.0574,0.0326,0.0237,0.0172,0.0152,0.0139,0.0136,0.0181,0.0224,0.0253,0.0281,0.035,0.0389,0.0458,0.0561,0.0583,0.0609,0.0729,0.0652,0.0448,0.0338,0.0228,0.0145,0.014,0.0098,0.01,0.0104,0.013,0.0112,0.0103,0.0119,0.0163,0.017,0.0164,0.0206,0.0249,0.0243,0.0205,0.0209,0.0222,0.0247,0.0334,0.053,0.063,0.0642,0.0612,0.0533,0.0424,0.0341,0.0276,0.0236,0.0183,0.0125,0.0106,0.0086,0.0086,0.0072,0.0053,0.0043,0.004,0.0031,0.0037,0.0037,0.0034,0.0039,0.0038,0.0048,0.0057,0.005,0.0058,0.0078,0.0099,0.0103,0.0101,0.0093,0.009,0.0072,0.0066,0.0065,0.0082,0.0112,0.013,0.0145,0.0168,0.0184,0.0201,0.0182,0.0169,0.0182,0.0225,0.0242,0.0188,0.0135,0.0129,0.012,0.0124,0.0125,0.0132,0.0136,0.0125,0.0098,0.0078,0.0071,0.0088,0.0091,0.0096,0.0087,0.0083,0.0077,0.007,0.0068,0.0063,0.0054,0.0046,0.004,0.0033,0.0034,0.0032,0.0041,0.0049,0.0045,0.0055,0.0087,0.0047,0.005,0.0048,0.0047,0.0038,0.0027,0.0022,0.0017,0.0017,0.0017,0.0024,0.0026,0.0024,0.0026,0.003,0.0027,0.0029,0.0033,0.0034,0.0039,0.0041,0.0038,0.004,0.0034,0.0033,0.0032,0.0032,0.0031,0.0036,0.0038,0.0034,0.0036,0.0033,0.0038,0.0046,0.0043,0.0043,0.0044,0.0042,0.0051,0.0046,0.0052,0.0047,0.0054,0.0048,0.0051,0.0049,0.0045,0.0043,0.0042,0.0042,0.0038,0.0038,0.0038,0.0036,0.0037,0.0039,0.0036,0.0035,0.0037,0.0034,0.0041,0.0039,0.004,0.0038,0.0034,0.004,0.0042,0.0042,0.0046,0.0043,0.0049,0.0135,0.0048,0.0047,0.0045,0.0047,0.0055,0.0062,0.0066,0.0072,0.0074,0.0069,0.0066,0.0082,0.0092,0.0189,0.009,0.0096,0.0075,0.0099,0.0103,0.0133,0.0163,0.0194,0.0205,0.0205,0.0211,0.0256,0.0219,0.0233,0.0206,0.0197,0.0189,0.0181,0.021,0.0149,0.0146,
47.2855,0.0545,0.0926,0.1341,0.128,0.0901,0.062,0.0518,0.0501,0.0664,0.0911,0.1226,0.1395,0.1063,0.0639,0.0317,0.0263,0.0169,0.0219,0.0281,0.0436,0.0537,0.0584,0.0788,0.1029,0.1223,0.0639,0.0367,0.0265,0.019,0.0168,0.0153,0.0149,0.0201,0.0246,0.0281,0.0313,0.0388,0.0435,0.051,0.062,0.0642,0.0669,0.0799,0.0719,0.0506,0.0378,0.0252,0.0158,0.0156,0.0109,0.0104,0.0116,0.0143,0.0124,0.0114,0.0138,0.018,0.0187,0.0183,0.0229,0.0276,0.0273,0.0228,0.0231,0.0249,0.0276,0.0369,0.0573,0.0681,0.0692,0.0662,0.0575,0.0469,0.0373,0.0307,0.0263,0.0207,0.0139,0.0118,0.0096,0.0093,0.0078,0.0059,0.0047,0.0045,0.0034,0.0039,0.004,0.0038,0.0043,0.004,0.0046,0.0061,0.0056,0.0064,0.0085,0.0103,0.0112,0.0108,0.0104,0.0099,0.008,0.0065,0.007,0.0089,0.0116,0.0142,0.0159,0.0182,0.0204,0.0216,0.0198,0.0182,0.0201,0.0243,0.026,0.0204,0.0147,0.0142,0.0129,0.0133,0.0134,0.0145,0.015,0.0135,0.0107,0.0081,0.0076,0.0095,0.0099,0.0101,0.0094,0.0089,0.0086,0.0082,0.0076,0.0071,0.006,0.0049,0.0041,0.0035,0.0033,0.0037,0.0044,0.0054,0.0049,0.0057,0.0095,0.0056,0.0051,0.0048,0.0049,0.0039,0.0031,0.002,0.0017,0.0014,0.0021,0.0026,0.0029,0.0024,0.0029,0.0032,0.0028,0.0036,0.0034,0.0037,0.0039,0.0044,0.0044,0.0038,0.002,0.0035,0.004,0.0039,0.0036,0.0035,0.004,0.0054,0.0039,0.0045,0.0049,0.0036,0.0054,0.0048,0.005,0.0048,0.0056,0.0054,0.0065,0.0055,0.006,0.0053,0.0057,0.0062,0.0049,0.0049,0.0037,0.0044,0.0052,0.0044,0.0045,0.0042,0.004,0.0043,0.0038,0.005,0.0041,0.0042,0.0039,0.0049,0.0042,0.0062,0.0047,0.0058,0.0045,0.0047,0.0056,0.0059,0.0057,0.0075,0.0066,0.005,0.0053,0.0054,0.0055,0.0073,0.0079,0.0078,0.009,0.0092,0.008,0.0089,0.0113,0.0051,0.0095,0.0087,0.0093,0.0104,0.0132,0.0152,0.0194,0.0202,0.0242,0.0255,0.031,0.0247,0.0255,0.025,0.0234,0.0224,0.0236,0.0182,0.0243,0.0181,0.0196,
47.2049,0.0525,0.0888,0.1208,0.1121,0.0862,0.0591,0.0494,0.0478,0.0625,0.084,0.0996,0.1017,0.0909,0.0609,0.0306,0.0254,0.0162,0.021,0.0269,0.0417,0.0511,0.0557,0.0459,0.0961,0.1089,0.0612,0.0348,0.0253,0.0183,0.0162,0.0148,0.0144,0.0192,0.0238,0.0269,0.0299,0.0372,0.0414,0.0491,0.0595,0.062,0.0648,0.0774,0.0697,0.0478,0.0369,0.0241,0.0152,0.0151,0.0104,0.01,0.011,0.0136,0.0118,0.0108,0.013,0.0171,0.0178,0.0172,0.0216,0.0265,0.0258,0.0216,0.0218,0.0234,0.0259,0.0352,0.0555,0.0658,0.0672,0.0642,0.0554,0.0451,0.0357,0.0292,0.025,0.0198,0.0132,0.0109,0.0091,0.0087,0.0073,0.0055,0.0044,0.0042,0.0032,0.0038,0.0038,0.0036,0.004,0.004,0.0049,0.0056,0.0052,0.0061,0.0081,0.0097,0.0106,0.0101,0.0095,0.0091,0.0074,0.0065,0.0068,0.0083,0.0112,0.0132,0.015,0.0172,0.0194,0.0206,0.0186,0.0172,0.0189,0.0231,0.0249,0.0193,0.0138,0.0133,0.0122,0.0124,0.0127,0.0135,0.0141,0.0127,0.0101,0.0083,0.0073,0.0089,0.0089,0.0096,0.009,0.0084,0.008,0.0075,0.0071,0.0064,0.0057,0.0046,0.0039,0.0034,0.0033,0.005,0.0043,0.0052,0.0047,0.0056,0.0097,0.0053,0.0051,0.0045,0.0044,0.0034,0.003,0.0022,0.0017,0.0016,0.0019,0.0024,0.0027,0.0024,0.0027,0.0031,0.0028,0.0028,0.0032,0.0034,0.0036,0.0042,0.004,0.0039,0.0036,0.0033,0.0029,0.0032,0.0033,0.0037,0.0039,0.0029,0.0036,0.0043,0.0041,0.0042,0.0044,0.0046,0.0049,0.0048,0.0052,0.0047,0.0056,0.0048,0.0053,0.0051,0.005,0.0055,0.0042,0.0047,0.0039,0.0041,0.0041,0.0038,0.0039,0.004,0.004,0.0038,0.0041,0.0037,0.0039,0.0037,0.0045,0.004,0.0037,0.0047,0.0044,0.0054,0.0044,0.0041,0.0047,0.0054,0.0052,0.018,0.0051,0.0047,0.0051,0.0063,0.0051,0.0072,0.0072,0.0077,0.0079,0.0076,0.0077,0.0086,0.0092,0.01,0.0097,0.0089,0.0078,0.0092,0.011,0.0148,0.019,0.021,0.023,0.024,0.0278,0.0265,0.0231,0.0208,0.0224,0.0202,0.0205,0.018,0.0199,0.0164,0.0158,
88.8067,0.0387,0.064,0.0843,0.0816,0.0627,0.0451,0.0379,0.0369,0.0452,0.0592,0.079,0.0857,0.0701,0.0441,0.0239,0.0197,0.0126,0.0164,0.0215,0.0317,0.0388,0.0416,0.0535,0.0668,0.0702,0.0471,0.029,0.0205,0.0147,0.013,0.0116,0.0116,0.0158,0.0199,0.0228,0.0238,0.0293,0.0329,0.0368,0.0419,0.043,0.0435,0.0524,0.0504,0.0381,0.0276,0.0166,0.0127,0.0121,0.0087,0.0095,0.0091,0.0115,0.0099,0.0091,0.0112,0.0141,0.015,0.0144,0.0179,0.022,0.0215,0.0178,0.0184,0.0197,0.0215,0.0266,0.0352,0.0425,0.0407,0.0423,0.0373,0.0295,0.0264,0.0232,0.0209,0.016,0.0104,0.0096,0.0078,0.0073,0.0065,0.0046,0.0038,0.0033,0.0024,0.003,0.0032,0.0029,0.0033,0.0033,0.0039,0.0047,0.0042,0.0048,0.0071,0.0084,0.0096,0.0091,0.0081,0.0084,0.0068,0.0059,0.0059,0.0073,0.0097,0.0111,0.0126,0.0137,0.0144,0.0157,0.0151,0.0142,0.0153,0.0171,0.0177,0.0151,0.0124,0.0116,0.0109,0.0112,0.0115,0.0123,0.0121,0.0111,0.0084,0.0063,0.0059,0.0081,0.0083,0.0083,0.0075,0.0077,0.0075,0.006,0.0062,0.0059,0.0048,0.004,0.0032,0.0027,0.0033,0.0039,0.0035,0.005,0.0044,0.005,0.0081,0.0043,0.0039,0.0042,0.0047,0.0036,0.0027,0.0012,0.0016,0.0004,0.0012,0.0023,0.0026,0.002,0.0023,0.0036,0.0028,0.002,0.0027,0.0025,0.0033,0.0028,0.0038,0.0036,0.0034,0.0021,0.003,0.0034,0.0035,0.0029,0.0031,0.0052,0.0044,0.0018,0.0043,0.0047,0.0031,0.004,0.0042,0.0054,0.005,0.0049,0.005,0.0047,0.0056,0.0044,0.0046,0.0058,0.0039,0.0034,0.0036,0.0038,0.0035,0.0033,0.0024,0.0028,0.0043,0.0035,0.0042,0.0027,0.0049,0.0044,0.0052,0.0039,0.0036,0.0047,0.0038,0.0055,0.0032,0.0052,0.005,0.0039,0.0051,0.0193,0.0028,0.0041,0.0032,0.005,0.0054,0.0086,0.0068,0.0058,0.0046,0.0062,0.0041,0.0057,0.0078,0.01,0.0086,0.0092,0.0066,0.0087,0.0071,0.0085,0.0107,0.012,0.011,0.0107,0.0195,0.0059,0.0124,0.0088,0.0143,0.01,0.0089,0.006,0.0236,0.0055,0.0112,
88.7826,0.0383,0.0579,0.0819,0.078,0.0618,0.0442,0.0375,0.0363,0.0466,0.0612,0.0726,0.0762,0.066,0.0433,0.0237,0.0196,0.0124,0.0162,0.0213,0.0309,0.038,0.0407,0.0217,0.0605,0.0733,0.043,0.0267,0.0203,0.0144,0.0128,0.0116,0.0115,0.0156,0.0185,0.0211,0.0234,0.029,0.0324,0.0363,0.041,0.0424,0.043,0.052,0.0461,0.0358,0.0282,0.0171,0.0124,0.0121,0.0085,0.0091,0.0089,0.0115,0.0099,0.0093,0.0111,0.0138,0.0143,0.0141,0.0175,0.0217,0.0209,0.0177,0.018,0.0192,0.0213,0.0262,0.0349,0.0424,0.0429,0.0419,0.0345,0.0305,0.0254,0.0226,0.0201,0.0158,0.0106,0.0094,0.0076,0.0075,0.0061,0.0044,0.0035,0.0034,0.0023,0.0033,0.003,0.0028,0.0032,0.0031,0.0045,0.0048,0.0041,0.0048,0.0065,0.0098,0.0088,0.0086,0.0084,0.0081,0.0063,0.0056,0.0057,0.0073,0.0093,0.0112,0.012,0.0133,0.0144,0.0153,0.0144,0.013,0.0134,0.0159,0.0176,0.0141,0.0121,0.012,0.0099,0.0103,0.0103,0.0111,0.0113,0.0106,0.008,0.0066,0.0062,0.0078,0.0076,0.0082,0.0077,0.0072,0.0069,0.0067,0.006,0.0055,0.0051,0.0042,0.0034,0.0029,0.0031,0.0027,0.0038,0.0049,0.0032,0.0033,0.0086,0.0048,0.0046,0.0045,0.0043,0.0036,0.0028,0.0021,0.0017,0.0016,0.0014,0.0021,0.002,0.0021,0.0024,0.0029,0.0024,0.0027,0.0029,0.0035,0.0038,0.0041,0.0035,0.0038,0.0031,0.0033,0.0034,0.0031,0.0028,0.0035,0.0033,0.0055,0.0033,0.0024,0.0033,0.0038,0.0038,0.0043,0.0043,0.0045,0.0047,0.0051,0.0047,0.0058,0.0047,0.0047,0.0042,0.0051,0.0038,0.0043,0.0067,0.0038,0.0033,0.0036,0.0036,0.0033,0.0035,0.0037,0.003,0.0036,0.0021,0.0015,0.0029,0.004,0.0037,0.004,0.0038,0.0035,0.0038,0.0044,0.0042,0.0049,0.0043,0.0202,0.0044,0.0048,0.0043,0.0145,0.005,0.0049,0.0057,0.006,0.0061,0.0059,0.0052,0.0073,0.0072,0.0,0.0074,0.0076,0.0056,0.0054,0.0069,0.0101,0.0103,0.012,0.0126,0.0128,0.0075,0.0185,0.0115,0.0127,0.0117,0.0113,0.0098,0.0088,0.0077,0.0092,0.0058,
88.5797,0.0388,0.0641,0.0848,0.0819,0.0628,0.0452,0.038,0.0369,0.0484,0.064,0.0791,0.0859,0.0704,0.0474,0.0238,0.0197,0.0125,0.0164,0.0216,0.0318,0.039,0.0419,0.0587,0.0669,0.0703,0.047,0.0288,0.0205,0.0145,0.0128,0.0117,0.0114,0.0158,0.0199,0.0226,0.0253,0.031,0.0332,0.0368,0.045,0.0463,0.047,0.0526,0.0502,0.0388,0.0283,0.0167,0.0127,0.0126,0.0087,0.0091,0.0097,0.0117,0.0102,0.0095,0.0114,0.0144,0.0149,0.0153,0.0182,0.0208,0.0213,0.0181,0.0185,0.0196,0.0219,0.0267,0.0382,0.0426,0.0403,0.0419,0.0383,0.0297,0.0264,0.0231,0.0205,0.0159,0.0117,0.0094,0.0084,0.0076,0.0066,0.0046,0.0035,0.0034,0.0029,0.0031,0.0032,0.0028,0.0032,0.0033,0.0036,0.0048,0.004,0.005,0.0066,0.0087,0.0098,0.0089,0.009,0.0084,0.0062,0.0059,0.0058,0.0074,0.0095,0.0112,0.0124,0.0136,0.0148,0.0157,0.0148,0.014,0.0154,0.0171,0.0181,0.0149,0.0124,0.0119,0.0109,0.0117,0.0115,0.0124,0.0131,0.0115,0.0089,0.0072,0.0067,0.0078,0.008,0.0082,0.0078,0.0075,0.0072,0.0069,0.0064,0.006,0.0051,0.0042,0.0037,0.0029,0.0035,0.0032,0.0037,0.0048,0.0046,0.0049,0.0089,0.0045,0.0048,0.0044,0.004,0.0035,0.0021,0.0019,0.0018,0.0019,0.0018,0.0027,0.0022,0.0016,0.003,0.0029,0.0026,0.0034,0.0035,0.0031,0.0033,0.0038,0.0037,0.0041,0.0031,0.0028,0.0033,0.0031,0.0029,0.0033,0.0038,0.004,0.0034,0.0047,0.0039,0.005,0.0037,0.0057,0.0042,0.0053,0.005,0.0055,0.0054,0.0058,0.0047,0.0053,0.004,0.0043,0.0047,0.0041,0.003,0.005,0.0035,0.0037,0.0028,0.0035,0.0038,0.0022,0.004,0.0051,0.0049,0.0048,0.0046,0.0039,0.005,0.0032,0.0052,0.0064,0.0061,0.005,0.0038,0.0054,0.0048,0.0042,0.0063,0.0055,0.005,0.0081,0.0049,0.0086,0.0055,0.0075,0.0067,0.0051,0.0045,0.0056,0.0082,0.0101,0.0102,0.0063,0.0074,0.0094,0.007,0.0099,0.0113,0.0133,0.0136,0.0166,0.0,0.0114,0.0154,0.0145,0.0113,0.0117,0.0143,0.0124,0.0181,0.0084,0.009,
80.3352,0.0401,0.0676,0.0916,0.0884,0.0659,0.0463,0.0389,0.0378,0.048,0.0669,0.0847,0.0936,0.0751,0.0487,0.0242,0.0202,0.0129,0.0167,0.0218,0.0347,0.0426,0.0461,0.06,0.0717,0.0826,0.0486,0.0292,0.0209,0.015,0.0131,0.0123,0.0122,0.0162,0.02,0.0231,0.0254,0.032,0.0361,0.0407,0.0469,0.048,0.0494,0.0561,0.0525,0.0403,0.0303,0.018,0.0128,0.0126,0.0088,0.0085,0.0094,0.0115,0.0101,0.0089,0.0115,0.0148,0.0159,0.0155,0.019,0.0224,0.0231,0.0197,0.0194,0.0199,0.0208,0.0294,0.0408,0.0462,0.0469,0.0444,0.0423,0.0337,0.0292,0.0226,0.0191,0.0158,0.0114,0.0094,0.0079,0.0077,0.0064,0.0047,0.0041,0.0035,0.003,0.0033,0.0026,0.0033,0.0036,0.0037,0.0039,0.0051,0.0045,0.0052,0.0067,0.0084,0.0086,0.0087,0.0085,0.0074,0.0064,0.0065,0.006,0.0073,0.0099,0.011,0.0126,0.0139,0.0155,0.0158,0.0149,0.0139,0.014,0.0186,0.0197,0.0148,0.0129,0.0117,0.0101,0.0108,0.0115,0.0113,0.012,0.011,0.0088,0.007,0.0071,0.0075,0.0086,0.0091,0.008,0.0077,0.008,0.0054,0.007,0.0062,0.0049,0.0038,0.003,0.0033,0.0034,0.0033,0.0049,0.0054,0.0051,0.0066,0.0101,0.0055,0.0057,0.005,0.0043,0.0042,0.0028,0.0019,0.002,0.0019,0.0025,0.0027,0.0023,0.0015,0.0027,0.0031,0.0025,0.0029,0.0031,0.0033,0.0044,0.0037,0.0036,0.0037,0.0038,0.0037,0.0023,0.0027,0.0035,0.0038,0.0039,0.0032,0.004,0.005,0.0043,0.004,0.0045,0.0051,0.0052,0.0047,0.0045,0.0045,0.0052,0.0052,0.0059,0.0063,0.0047,0.0052,0.0053,0.0053,0.0057,0.0044,0.0042,0.0043,0.0036,0.0044,0.0037,0.0051,0.005,0.0037,0.0043,0.005,0.0015,0.0015,0.0043,0.0045,0.0057,0.0044,0.0054,0.0059,0.0067,0.0055,0.0053,0.0121,0.0043,0.0064,0.0065,0.0045,0.0069,0.0069,0.006,0.0084,0.0103,0.006,0.0058,0.0034,0.0098,0.0177,0.0099,0.0089,0.0049,0.0081,0.0073,0.0108,0.0115,0.0125,0.0146,0.0161,0.0433,0.0268,0.0151,0.0132,0.0139,0.0135,0.018,0.015,0.0085,0.0148,0.0127,
80.3004,0.0404,0.0673,0.0892,0.0846,0.0657,0.0466,0.039,0.0376,0.05,0.0654,0.0784,0.0817,0.0709,0.0488,0.0245,0.0203,0.0127,0.0167,0.0219,0.0345,0.0425,0.0459,0.022,0.0708,0.08,0.0485,0.0292,0.0208,0.0149,0.0131,0.0121,0.0118,0.0161,0.0201,0.023,0.0258,0.032,0.0362,0.0409,0.0469,0.0485,0.0495,0.0565,0.0529,0.0401,0.0301,0.0179,0.0126,0.0132,0.0086,0.0069,0.0089,0.0117,0.0101,0.0093,0.0113,0.0149,0.0149,0.0145,0.0173,0.0211,0.0205,0.017,0.017,0.0188,0.0208,0.0261,0.0404,0.0458,0.0469,0.0455,0.0407,0.0345,0.0279,0.0224,0.0194,0.0156,0.0108,0.009,0.0071,0.0076,0.0061,0.0047,0.0037,0.0035,0.0027,0.0032,0.0031,0.003,0.0033,0.0035,0.0038,0.0049,0.0039,0.0052,0.0067,0.0085,0.0087,0.0086,0.008,0.0077,0.0062,0.0054,0.0055,0.0071,0.0092,0.011,0.0126,0.0137,0.0145,0.0153,0.0143,0.0137,0.0152,0.0171,0.0192,0.0159,0.0114,0.0111,0.0102,0.0107,0.0107,0.0116,0.0122,0.0109,0.0087,0.0072,0.0066,0.0076,0.0078,0.0086,0.0081,0.0075,0.0069,0.0056,0.0064,0.006,0.0052,0.0039,0.0033,0.0031,0.0032,0.0039,0.0044,0.0059,0.0049,0.0056,0.0102,0.0056,0.0055,0.0051,0.005,0.0042,0.0033,0.0023,0.0019,0.0015,0.0017,0.0023,0.003,0.0024,0.0024,0.0034,0.0025,0.0024,0.0027,0.0032,0.0035,0.0041,0.0038,0.0042,0.0035,0.0033,0.0029,0.003,0.003,0.0033,0.0036,0.0044,0.0033,0.005,0.0034,0.0058,0.004,0.0046,0.0049,0.0052,0.0041,0.0054,0.005,0.0069,0.005,0.0053,0.0041,0.0023,0.0043,0.004,0.0075,0.0042,0.0036,0.0037,0.004,0.0042,0.004,0.0034,0.003,0.0033,0.0038,0.0033,0.0042,0.0034,0.004,0.0042,0.0045,0.0046,0.0038,0.0048,0.005,0.0044,0.0046,0.0181,0.0053,0.0048,0.0048,0.0064,0.0056,0.0071,0.0059,0.0066,0.007,0.0072,0.006,0.0067,0.0079,0.0,0.0068,0.0087,0.0067,0.0079,0.0068,0.0113,0.0152,0.0135,0.0142,0.0153,0.0144,0.0147,0.0139,0.0142,0.0131,0.0123,0.012,0.012,0.0105,0.0091,0.009,
80.0499,0.0406,0.0677,0.0895,0.0848,0.0661,0.0467,0.0393,0.0381,0.0479,0.0663,0.0772,0.0798,0.0705,0.049,0.0246,0.0203,0.0128,0.0168,0.022,0.0346,0.0426,0.0462,0.0195,0.0712,0.08,0.0487,0.0293,0.0208,0.015,0.0131,0.012,0.0117,0.016,0.0201,0.0231,0.0258,0.0321,0.0363,0.0409,0.047,0.0485,0.05,0.0567,0.0531,0.0417,0.0294,0.0177,0.0125,0.0122,0.0086,0.009,0.0096,0.0113,0.0099,0.0091,0.0112,0.0149,0.0157,0.0151,0.0194,0.0235,0.0228,0.0191,0.0195,0.0208,0.0231,0.0294,0.041,0.0464,0.0472,0.0458,0.0398,0.0344,0.0291,0.0252,0.0224,0.0176,0.0115,0.0095,0.008,0.0074,0.0061,0.0045,0.0036,0.0035,0.0024,0.003,0.0029,0.0028,0.0032,0.0031,0.004,0.0046,0.0043,0.0049,0.0066,0.0087,0.0095,0.0089,0.0085,0.0079,0.0063,0.0054,0.0057,0.0074,0.0102,0.0119,0.0134,0.0147,0.016,0.0169,0.0161,0.0153,0.0164,0.0192,0.02,0.0165,0.0127,0.0124,0.0114,0.0118,0.012,0.0129,0.0133,0.012,0.0093,0.0069,0.0062,0.008,0.008,0.0088,0.0083,0.0077,0.0074,0.0075,0.0064,0.0059,0.005,0.0041,0.0033,0.0033,0.0031,0.0033,0.0047,0.0052,0.0047,0.0058,0.01,0.0052,0.0051,0.0051,0.0048,0.0038,0.0021,0.0019,0.0017,0.0014,0.002,0.0022,0.0026,0.0021,0.0025,0.0021,0.0026,0.0025,0.0024,0.003,0.0032,0.0039,0.0034,0.004,0.0034,0.0028,0.0029,0.003,0.003,0.0033,0.0035,0.0021,0.0033,0.0062,0.0035,0.0048,0.004,0.0039,0.0042,0.0047,0.0026,0.0044,0.0053,0.0054,0.0048,0.005,0.0045,0.0041,0.0045,0.0043,0.0099,0.0036,0.0039,0.0037,0.0034,0.0038,0.0034,0.0034,0.0027,0.0036,0.0038,0.0039,0.0046,0.0035,0.0034,0.0053,0.0041,0.004,0.0044,0.0042,0.0051,0.0044,0.0053,0.0072,0.0047,0.0042,0.0035,0.0051,0.0051,0.0065,0.0063,0.0066,0.0067,0.0059,0.0056,0.0081,0.0073,0.0,0.0078,0.008,0.0089,0.0087,0.0086,0.0096,0.0201,0.0132,0.0148,0.0125,0.0088,0.0178,0.0142,0.0198,0.0126,0.0133,0.0114,0.0118,0.0183,0.0093,0.0114,
66.4526,0.0445,0.0761,0.1076,0.1033,0.0743,0.0514,0.0429,0.0414,0.0546,0.0756,0.0989,0.1112,0.0864,0.0539,0.0266,0.0219,0.0138,0.0181,0.0234,0.0373,0.046,0.05,0.0653,0.0834,0.0976,0.0538,0.0313,0.0228,0.0159,0.014,0.0127,0.0125,0.017,0.0214,0.0239,0.0272,0.0335,0.0381,0.0442,0.0522,0.0539,0.0557,0.0649,0.0596,0.0437,0.0337,0.0175,0.0131,0.013,0.0093,0.0084,0.0099,0.0123,0.0106,0.0094,0.012,0.0153,0.0163,0.0155,0.02,0.0233,0.023,0.0192,0.0205,0.0201,0.0221,0.0313,0.0469,0.0541,0.0553,0.0528,0.046,0.0388,0.0318,0.0241,0.0207,0.0167,0.0123,0.0099,0.0086,0.008,0.007,0.0047,0.0039,0.0038,0.0027,0.003,0.0034,0.0032,0.0036,0.0037,0.0046,0.0051,0.0048,0.0053,0.0072,0.0098,0.0099,0.0096,0.009,0.0078,0.0065,0.0052,0.0063,0.0078,0.01,0.0118,0.0143,0.0148,0.017,0.0183,0.0167,0.0152,0.0174,0.0202,0.0223,0.0169,0.0123,0.0124,0.0112,0.0113,0.0113,0.0118,0.0124,0.0112,0.0091,0.0064,0.0066,0.0077,0.0087,0.0092,0.009,0.0077,0.0077,0.007,0.0069,0.0059,0.0049,0.0037,0.0035,0.0026,0.0033,0.0035,0.0035,0.0052,0.0054,0.0058,0.0115,0.0051,0.0055,0.0047,0.0059,0.0036,0.0032,0.002,0.0018,0.001,0.0019,0.0018,0.0027,0.0017,0.0028,0.0028,0.0025,0.0027,0.0029,0.0028,0.0036,0.0035,0.0049,0.0028,0.0034,0.0023,0.0029,0.003,0.0029,0.0029,0.0038,0.0009,0.0042,0.0046,0.005,0.0042,0.0044,0.004,0.0041,0.0042,0.0055,0.0038,0.0066,0.0049,0.0055,0.0049,0.0058,0.005,0.0055,0.0052,0.0115,0.0035,0.0039,0.0033,0.004,0.0032,0.005,0.002,0.0047,0.003,0.0041,0.0028,0.0027,0.0029,0.0036,0.0042,0.0048,0.0031,0.0046,0.0033,0.0036,0.004,0.0049,0.0127,0.0042,0.0028,0.0057,0.005,0.0045,0.0059,0.007,0.0052,0.0091,0.0064,0.0058,0.0098,0.0087,0.011,0.0069,0.0066,0.0055,0.006,0.01,0.0116,0.0173,0.0142,0.0172,0.0165,0.0135,0.0207,0.0195,0.0162,0.0174,0.0145,0.016,0.0145,0.0256,0.014,0.0131,
66.408,0.0443,0.0757,0.1028,0.0964,0.0739,0.0511,0.0428,0.0412,0.0538,0.073,0.087,0.0905,0.0789,0.0534,0.0266,0.022,0.0139,0.0181,0.0234,0.0369,0.0456,0.0494,0.0174,0.0813,0.0919,0.0521,0.0297,0.0221,0.016,0.0141,0.0128,0.0125,0.017,0.0212,0.0241,0.0269,0.0336,0.0378,0.0438,0.0517,0.0535,0.0554,0.0647,0.0594,0.0433,0.0327,0.0202,0.0136,0.0133,0.0092,0.0095,0.0096,0.0121,0.0106,0.0096,0.0117,0.0155,0.0162,0.0157,0.0202,0.0234,0.0226,0.0198,0.0197,0.0205,0.0229,0.0314,0.0466,0.0543,0.0553,0.053,0.0481,0.0384,0.0316,0.0249,0.0207,0.0174,0.0121,0.01,0.0081,0.0078,0.0066,0.0048,0.0038,0.0037,0.0024,0.0033,0.0034,0.0031,0.0036,0.0034,0.0041,0.0052,0.0045,0.0053,0.0072,0.009,0.0096,0.0093,0.0088,0.0083,0.0068,0.0056,0.006,0.0076,0.0105,0.012,0.0128,0.0156,0.0173,0.0184,0.0171,0.0146,0.0177,0.0204,0.022,0.0176,0.0122,0.0117,0.0108,0.0112,0.0114,0.0119,0.0122,0.0111,0.009,0.007,0.0067,0.0085,0.008,0.0093,0.0086,0.0081,0.0078,0.0065,0.0067,0.0063,0.0057,0.0043,0.0037,0.0033,0.0033,0.0042,0.0047,0.0056,0.0051,0.0061,0.0106,0.0057,0.0055,0.0053,0.0054,0.0043,0.0031,0.002,0.0019,0.0017,0.0017,0.0024,0.0024,0.0022,0.0028,0.003,0.0027,0.0029,0.0031,0.0035,0.004,0.0043,0.004,0.0038,0.0033,0.0031,0.0032,0.0029,0.0034,0.0034,0.0038,0.003,0.0041,0.0031,0.0037,0.0043,0.0044,0.0047,0.0048,0.0051,0.0049,0.0049,0.0056,0.0044,0.0054,0.0051,0.0054,0.0042,0.0047,0.0047,0.0084,0.004,0.0033,0.0037,0.0037,0.0037,0.004,0.0038,0.0039,0.0036,0.0045,0.0039,0.0065,0.0046,0.0042,0.0054,0.0037,0.006,0.0046,0.0042,0.0044,0.0045,0.0057,0.0163,0.0053,0.0043,0.0053,0.0038,0.0053,0.0072,0.0066,0.0074,0.0076,0.0068,0.0071,0.0088,0.0095,0.0,0.0091,0.0078,0.0083,0.009,0.0092,0.0132,0.0089,0.0182,0.0191,0.0163,0.0238,0.0239,0.0196,0.0194,0.0177,0.0175,0.0163,0.0168,0.0184,0.0135,0.0119,
66.1335,0.0443,0.075,0.1021,0.0959,0.0732,0.0507,0.0424,0.0408,0.0523,0.0724,0.0868,0.0904,0.0786,0.0529,0.0265,0.0217,0.0138,0.0179,0.0233,0.0366,0.0452,0.0491,0.0177,0.0806,0.0915,0.053,0.0309,0.022,0.0159,0.0139,0.0127,0.0125,0.0168,0.021,0.0238,0.0267,0.0335,0.0376,0.0435,0.0516,0.0532,0.055,0.0643,0.0591,0.0429,0.0317,0.0194,0.0133,0.0137,0.0092,0.009,0.0095,0.0122,0.0104,0.0095,0.0116,0.0153,0.016,0.0153,0.0188,0.0222,0.0215,0.0191,0.0191,0.0195,0.0218,0.0311,0.0463,0.0539,0.0548,0.0526,0.0462,0.0382,0.0314,0.0237,0.0208,0.0167,0.0119,0.0099,0.0082,0.0078,0.0065,0.0049,0.0038,0.0036,0.0027,0.0031,0.0034,0.003,0.0035,0.0035,0.0042,0.005,0.0044,0.0052,0.0069,0.0086,0.0096,0.009,0.0087,0.0084,0.0067,0.006,0.0061,0.0076,0.0105,0.0113,0.0134,0.0149,0.0171,0.0183,0.0163,0.0145,0.0156,0.0203,0.0219,0.017,0.0121,0.0115,0.0107,0.0109,0.0109,0.0119,0.0124,0.0112,0.0086,0.007,0.0066,0.0087,0.0089,0.0093,0.0087,0.0081,0.0076,0.0057,0.0065,0.0061,0.0057,0.0042,0.0034,0.0029,0.0033,0.0041,0.0045,0.0057,0.005,0.006,0.0109,0.0057,0.0056,0.0051,0.0051,0.0042,0.0031,0.0024,0.0017,0.0013,0.0019,0.0024,0.0026,0.0019,0.0026,0.0028,0.0026,0.0026,0.0032,0.0032,0.0038,0.0043,0.0034,0.0034,0.0031,0.0032,0.0031,0.0033,0.0032,0.0034,0.0039,0.0036,0.0034,0.001,0.0038,0.0043,0.0046,0.0044,0.0045,0.0049,0.001,0.0049,0.0052,0.0053,0.0052,0.005,0.0052,0.0054,0.0046,0.0044,0.006,0.0041,0.0039,0.0037,0.0035,0.0033,0.0037,0.0039,0.004,0.0034,0.004,0.0038,0.0026,0.0038,0.004,0.004,0.0026,0.0039,0.0035,0.0051,0.0045,0.0045,0.0048,0.0116,0.0057,0.0045,0.0048,0.0086,0.0054,0.0058,0.0066,0.0073,0.007,0.0071,0.0069,0.0079,0.0083,0.0,0.0075,0.008,0.0082,0.0085,0.0099,0.0123,0.0163,0.0173,0.0195,0.018,0.0262,0.0234,0.018,0.0165,0.0182,0.017,0.0162,0.0146,0.0146,0.0131,0.0144,
29.5982,0.0605,0.1021,0.15,0.1418,0.0978,0.0673,0.0566,0.0546,0.0719,0.1004,0.1373,0.1573,0.1166,0.0686,0.0343,0.0289,0.0184,0.0241,0.0308,0.0475,0.0575,0.0631,0.0871,0.116,0.1376,0.0687,0.0389,0.0286,0.0207,0.0186,0.0168,0.0164,0.0219,0.027,0.0305,0.0333,0.0416,0.0463,0.0554,0.0686,0.0714,0.0752,0.0904,0.0803,0.0546,0.0419,0.0275,0.0155,0.017,0.0119,0.0118,0.0129,0.0156,0.0139,0.0125,0.0153,0.0194,0.0204,0.0196,0.0246,0.0298,0.0291,0.0245,0.0248,0.0261,0.0292,0.0411,0.0659,0.0787,0.08,0.0764,0.0659,0.053,0.0414,0.0335,0.028,0.0226,0.0152,0.0131,0.0104,0.0106,0.009,0.0068,0.0058,0.0051,0.0039,0.0051,0.0049,0.0043,0.005,0.0049,0.0059,0.0069,0.0064,0.0071,0.0096,0.0117,0.0124,0.0121,0.0113,0.0109,0.0088,0.0077,0.0079,0.0087,0.0128,0.0157,0.018,0.0207,0.0234,0.0247,0.0219,0.0203,0.0217,0.0276,0.0301,0.023,0.0159,0.0155,0.0142,0.0148,0.015,0.016,0.0163,0.0142,0.0113,0.0093,0.007,0.0103,0.0105,0.0113,0.0106,0.0098,0.0092,0.0084,0.0083,0.0077,0.0069,0.0052,0.0045,0.0038,0.0041,0.0046,0.0043,0.0059,0.0054,0.0064,0.0106,0.0059,0.0061,0.0057,0.0053,0.0043,0.0032,0.0027,0.0022,0.0017,0.0025,0.0028,0.0032,0.0027,0.0033,0.003,0.0034,0.0034,0.004,0.0039,0.0046,0.0048,0.0049,0.0051,0.0041,0.0039,0.0041,0.0037,0.0037,0.0037,0.005,0.0044,0.0039,0.0055,0.0044,0.0042,0.005,0.0053,0.0058,0.0053,0.0064,0.0051,0.0067,0.006,0.0065,0.0058,0.0069,0.0066,0.0051,0.0051,0.0054,0.0052,0.005,0.0048,0.0047,0.004,0.0045,0.0046,0.0044,0.0041,0.0041,0.0051,0.0047,0.005,0.0054,0.0051,0.0015,0.0072,0.0057,0.006,0.0057,0.0052,0.0055,0.0225,0.0069,0.0052,0.0054,0.0081,0.0061,0.0061,0.0074,0.0087,0.007,0.0089,0.0085,0.0095,0.0097,0.0125,0.0121,0.0093,0.0093,0.0117,0.0134,0.017,0.0223,0.0252,0.0268,0.028,0.024,0.0275,0.0293,0.0278,0.0266,0.0266,0.0263,0.0215,0.0266,0.0194,0.0183,
29.5216,0.0645,0.1078,0.1425,0.131,0.1033,0.0715,0.0603,0.0581,0.0747,0.1008,0.1147,0.1142,0.105,0.0733,0.037,0.0312,0.0199,0.0259,0.0331,0.0507,0.0617,0.0675,0.0221,0.1154,0.1286,0.0733,0.0421,0.0305,0.0224,0.0199,0.0181,0.0178,0.0237,0.0289,0.0328,0.0363,0.0451,0.0501,0.0596,0.0731,0.0759,0.0797,0.0954,0.0853,0.0585,0.0442,0.0295,0.0187,0.0181,0.0126,0.0129,0.0137,0.0169,0.0146,0.0135,0.0164,0.0212,0.022,0.0213,0.0267,0.0324,0.0314,0.0265,0.0268,0.0288,0.0318,0.0438,0.0701,0.0829,0.0848,0.0808,0.0691,0.0563,0.0445,0.0359,0.0307,0.0242,0.0163,0.014,0.0115,0.0113,0.0097,0.0073,0.0059,0.0054,0.004,0.005,0.005,0.0047,0.0053,0.0051,0.0063,0.0075,0.0064,0.0077,0.0103,0.0128,0.0136,0.013,0.0122,0.0117,0.0095,0.0088,0.0086,0.0107,0.0142,0.0168,0.019,0.022,0.025,0.0265,0.0238,0.0218,0.024,0.0295,0.0319,0.0246,0.0174,0.0167,0.0153,0.0159,0.016,0.0169,0.0176,0.016,0.0123,0.0099,0.009,0.0112,0.0117,0.0121,0.0111,0.0106,0.01,0.0094,0.0089,0.0082,0.0073,0.0059,0.0049,0.0043,0.0041,0.0043,0.005,0.0064,0.005,0.0066,0.0106,0.0059,0.0055,0.0055,0.0047,0.0043,0.0032,0.0021,0.0021,0.0017,0.0021,0.0027,0.0034,0.0028,0.0033,0.0035,0.0033,0.0036,0.004,0.0044,0.0047,0.0053,0.005,0.005,0.0044,0.0042,0.0041,0.0041,0.0039,0.0044,0.0042,0.0044,0.0044,0.0026,0.0043,0.0055,0.0053,0.0055,0.0059,0.0058,0.0065,0.006,0.0069,0.0065,0.0064,0.0063,0.0064,0.0057,0.0053,0.0061,0.0056,0.0052,0.0048,0.005,0.0046,0.0045,0.0046,0.0047,0.0029,0.0044,0.0044,0.0049,0.0048,0.0047,0.005,0.0044,0.0052,0.0054,0.0053,0.0055,0.0056,0.0053,0.0059,0.037,0.0045,0.003,0.0055,0.0052,0.0066,0.0074,0.0009,0.0076,0.0084,0.0085,0.0084,0.0093,0.0109,0.0,0.0095,0.0092,0.0116,0.0123,0.0127,0.018,0.027,0.0267,0.0277,0.0283,0.0268,0.0291,0.0288,0.0271,0.0273,0.0264,0.0246,0.0243,0.0235,0.0197,0.0181,
29.2714,0.0639,0.1087,0.1591,0.1507,0.1044,0.0716,0.0599,0.0579,0.0755,0.1073,0.1459,0.1667,0.1246,0.0736,0.0365,0.0307,0.0196,0.0256,0.0326,0.0508,0.0619,0.068,0.0912,0.1237,0.1466,0.0742,0.0418,0.0307,0.0224,0.0198,0.0181,0.0176,0.0234,0.029,0.0322,0.0361,0.0447,0.0503,0.0599,0.0738,0.0766,0.0807,0.0968,0.0865,0.0596,0.0448,0.0295,0.0187,0.0179,0.0126,0.0124,0.0134,0.0165,0.0143,0.013,0.0161,0.0207,0.0215,0.0209,0.0265,0.0315,0.0311,0.0261,0.0265,0.0283,0.0316,0.0434,0.07,0.0826,0.0845,0.0807,0.069,0.0562,0.0452,0.0355,0.03,0.023,0.0158,0.0136,0.0112,0.011,0.0095,0.0072,0.0057,0.0055,0.0044,0.0051,0.005,0.0044,0.0052,0.0051,0.0058,0.0072,0.0066,0.0073,0.0099,0.0129,0.0132,0.0128,0.0116,0.0109,0.0091,0.0077,0.0081,0.0102,0.0138,0.016,0.0186,0.0214,0.0242,0.0258,0.0231,0.0211,0.0238,0.029,0.0312,0.0236,0.0168,0.016,0.0148,0.015,0.0154,0.0163,0.0171,0.0151,0.012,0.0095,0.0092,0.011,0.0114,0.0114,0.0108,0.0098,0.0099,0.0083,0.0085,0.0078,0.0068,0.0055,0.0046,0.0037,0.0042,0.0044,0.005,0.0062,0.0056,0.0062,0.0104,0.006,0.0062,0.0052,0.0057,0.0043,0.0035,0.0024,0.0024,0.0017,0.0024,0.003,0.0032,0.0029,0.0033,0.0038,0.0034,0.0033,0.0043,0.004,0.0043,0.0051,0.0049,0.0047,0.0042,0.0038,0.0045,0.0039,0.004,0.0039,0.0044,0.004,0.0046,0.0064,0.0049,0.005,0.0051,0.0051,0.0055,0.0052,0.0068,0.0059,0.0074,0.0062,0.0066,0.0054,0.0066,0.0059,0.0063,0.0045,0.005,0.0049,0.0043,0.0039,0.005,0.0048,0.0048,0.004,0.0052,0.0041,0.0055,0.0037,0.006,0.0041,0.0004,0.0004,0.0,0.0,0.0027,0.0049,0.0059,0.0062,0.0069,0.0192,0.0073,0.0056,0.0053,0.0057,0.0065,0.0064,0.0085,0.0089,0.0102,0.0085,0.0085,0.0088,0.011,0.01,0.0099,0.0099,0.0102,0.0095,0.0143,0.0177,0.0262,0.0269,0.0299,0.0317,0.0262,0.031,0.0302,0.0307,0.0299,0.0267,0.0249,0.0161,0.016,0.021,0.02,
29.1962,0.0625,0.1045,0.1385,0.1269,0.0999,0.0691,0.0582,0.0562,0.0722,0.0976,0.111,0.1105,0.1015,0.0705,0.0356,0.0299,0.0192,0.025,0.032,0.0489,0.0593,0.065,0.0207,0.112,0.1248,0.0706,0.0402,0.0293,0.0216,0.0191,0.0175,0.017,0.0228,0.028,0.0315,0.0349,0.0433,0.0481,0.0574,0.0706,0.0734,0.0772,0.0926,0.0825,0.0563,0.0428,0.0284,0.0179,0.0174,0.0123,0.0122,0.0133,0.0162,0.014,0.0129,0.0158,0.0204,0.0211,0.0207,0.0258,0.0311,0.0301,0.0254,0.0256,0.0275,0.0305,0.0421,0.0677,0.0808,0.0825,0.0785,0.068,0.0535,0.0427,0.0344,0.0293,0.0229,0.0156,0.0135,0.0112,0.0111,0.0093,0.0071,0.0058,0.0055,0.004,0.0049,0.0049,0.0045,0.0051,0.005,0.0062,0.0072,0.0065,0.0076,0.01,0.0118,0.0129,0.0124,0.0117,0.0109,0.009,0.008,0.0082,0.0102,0.0138,0.0162,0.0182,0.0212,0.0236,0.0256,0.0228,0.0207,0.0228,0.0287,0.0308,0.0238,0.0167,0.0161,0.0148,0.0152,0.0153,0.0164,0.0166,0.0149,0.0116,0.0087,0.0087,0.0108,0.0112,0.0117,0.0107,0.01,0.0096,0.0094,0.0084,0.0079,0.0067,0.0056,0.0047,0.0041,0.004,0.0042,0.0051,0.0059,0.0053,0.0066,0.0107,0.006,0.0057,0.0054,0.0052,0.004,0.0032,0.0025,0.0021,0.002,0.002,0.0029,0.0034,0.003,0.0032,0.0038,0.0034,0.0036,0.0039,0.0042,0.0046,0.0044,0.0048,0.0046,0.0042,0.004,0.004,0.0038,0.0038,0.0042,0.0042,0.0046,0.0045,0.0048,0.0048,0.0055,0.005,0.0054,0.0055,0.0055,0.0064,0.006,0.0066,0.0059,0.0065,0.006,0.0058,0.0052,0.0054,0.0053,0.0067,0.0048,0.0044,0.0046,0.0043,0.0048,0.0046,0.0045,0.0044,0.0044,0.0043,0.0038,0.0046,0.0046,0.0041,0.0035,0.0053,0.0064,0.0052,0.0055,0.0042,0.005,0.0055,0.025,0.0058,0.0055,0.0055,0.0057,0.0062,0.0076,0.0072,0.0084,0.0087,0.0075,0.0074,0.0093,0.009,0.0,0.0097,0.0095,0.009,0.0105,0.0121,0.0163,0.0219,0.026,0.0275,0.0286,0.0334,0.0338,0.0281,0.0282,0.0267,0.0256,0.0234,0.023,0.0254,0.0201,0.0189,
37.3352,0.0632,0.105,0.1519,0.146,0.1032,0.0712,0.0598,0.058,0.0751,0.1031,0.1401,0.1604,0.1229,0.0735,0.0377,0.0313,0.0203,0.026,0.0332,0.0503,0.0615,0.0667,0.0888,0.1185,0.1427,0.0742,0.0429,0.0317,0.0232,0.0205,0.0189,0.0185,0.0242,0.0295,0.0334,0.0368,0.0451,0.0505,0.059,0.072,0.0748,0.0781,0.0936,0.0842,0.0585,0.0445,0.0316,0.0195,0.0186,0.0131,0.0131,0.0138,0.0169,0.0148,0.0136,0.0164,0.021,0.022,0.0215,0.0266,0.0321,0.0312,0.0266,0.0268,0.0287,0.0318,0.0425,0.0664,0.0788,0.0804,0.0767,0.0663,0.0543,0.0431,0.0355,0.0304,0.0243,0.0165,0.0141,0.0117,0.0114,0.0096,0.0072,0.0059,0.0055,0.0041,0.005,0.0051,0.0047,0.0053,0.0051,0.0062,0.0075,0.0066,0.0078,0.0102,0.013,0.0136,0.0131,0.0122,0.0118,0.0096,0.0086,0.0087,0.0107,0.0142,0.0165,0.0187,0.0213,0.0239,0.0254,0.0229,0.0212,0.0229,0.0279,0.0298,0.0234,0.0173,0.0167,0.0153,0.0158,0.016,0.017,0.0173,0.0159,0.0126,0.0103,0.0093,0.0114,0.0117,0.012,0.0112,0.0105,0.0097,0.0096,0.009,0.0082,0.0074,0.0059,0.0051,0.0044,0.0042,0.0051,0.0051,0.0054,0.0055,0.0067,0.0109,0.0063,0.0057,0.0054,0.0057,0.0045,0.0035,0.0027,0.0022,0.002,0.0023,0.0031,0.0034,0.0033,0.0036,0.0038,0.0035,0.0038,0.004,0.0043,0.0049,0.0055,0.0053,0.0052,0.0045,0.0042,0.0047,0.0043,0.0043,0.0045,0.0046,0.0049,0.005,0.0058,0.0054,0.0054,0.0058,0.0058,0.006,0.0062,0.007,0.0066,0.007,0.0066,0.0074,0.0067,0.007,0.0065,0.0063,0.0062,0.0049,0.0056,0.0049,0.0052,0.0049,0.0055,0.0053,0.0047,0.0051,0.0051,0.005,0.0059,0.0057,0.0056,0.0056,0.0053,0.0045,0.0049,0.0057,0.0062,0.0064,0.0067,0.0062,0.0136,0.0058,0.0062,0.0063,0.0069,0.0068,0.0074,0.0086,0.0089,0.0099,0.0091,0.0094,0.0107,0.0114,0.0138,0.0119,0.011,0.0111,0.0115,0.0135,0.0188,0.023,0.0268,0.0274,0.0293,0.0306,0.0259,0.0287,0.0269,0.0268,0.0255,0.0251,0.0242,0.0255,0.0189,0.0173,
37.3559,0.0603,0.1004,0.1429,0.1324,0.0985,0.0675,0.0566,0.0548,0.0703,0.0976,0.1169,0.1164,0.1063,0.0699,0.0359,0.0298,0.0192,0.0246,0.0314,0.0475,0.0582,0.0632,0.0127,0.1138,0.1305,0.071,0.0404,0.0296,0.0219,0.0192,0.0178,0.0174,0.0227,0.0278,0.0314,0.0347,0.0426,0.0476,0.0562,0.0689,0.0719,0.0752,0.0905,0.0812,0.0559,0.0421,0.0293,0.0183,0.0171,0.0121,0.0119,0.0128,0.0158,0.0137,0.0126,0.0152,0.0197,0.0205,0.0199,0.0247,0.0299,0.0292,0.0248,0.025,0.0268,0.0298,0.0402,0.0643,0.0766,0.0782,0.0746,0.0643,0.0519,0.041,0.0333,0.0285,0.0227,0.0153,0.0122,0.0105,0.0103,0.0088,0.0065,0.0054,0.005,0.0039,0.0046,0.0045,0.0041,0.0048,0.0047,0.0057,0.0068,0.0062,0.0072,0.0096,0.0117,0.0124,0.012,0.0113,0.0108,0.0088,0.0079,0.0079,0.0099,0.0131,0.0154,0.0174,0.02,0.0226,0.024,0.0216,0.0199,0.0217,0.0264,0.0284,0.0221,0.016,0.0154,0.0142,0.0147,0.0147,0.0156,0.0162,0.0148,0.0116,0.0094,0.0087,0.0106,0.0107,0.0111,0.0103,0.0096,0.0093,0.0084,0.0082,0.0075,0.0066,0.0054,0.0045,0.0039,0.0038,0.004,0.0046,0.0054,0.0049,0.006,0.0097,0.0054,0.0052,0.005,0.005,0.0039,0.003,0.0022,0.0018,0.0017,0.002,0.0027,0.0032,0.0027,0.0032,0.0032,0.0031,0.0032,0.0037,0.004,0.0044,0.0049,0.0046,0.0046,0.0041,0.0037,0.0036,0.0037,0.0035,0.004,0.0044,0.0035,0.0041,0.0041,0.0047,0.0044,0.0048,0.0051,0.0054,0.0055,0.0066,0.0057,0.0065,0.0059,0.0055,0.0058,0.006,0.0055,0.0054,0.0052,0.0059,0.0049,0.0046,0.0045,0.0044,0.0044,0.0044,0.0044,0.0044,0.0042,0.0044,0.0045,0.007,0.0043,0.0045,0.0043,0.0048,0.0053,0.0051,0.0051,0.0049,0.0056,0.0058,0.0167,0.0057,0.0047,0.0052,0.0073,0.0061,0.0073,0.0078,0.0083,0.0085,0.008,0.0078,0.009,0.0102,0.0,0.01,0.01,0.0096,0.0104,0.0123,0.0165,0.0219,0.0252,0.0261,0.0272,0.0311,0.0267,0.0273,0.0274,0.0254,0.0244,0.0232,0.0219,0.0214,0.0187,0.017,
136.687,0.0438,0.0624,0.0697,0.0686,0.0644,0.0524,0.0467,0.0464,0.0563,0.0665,0.0724,0.0731,0.0698,0.0591,0.0348,0.0292,0.0193,0.0244,0.0323,0.048,0.0584,0.0614,0.0687,0.0719,0.0754,0.0631,0.0465,0.0341,0.0245,0.0217,0.02,0.02,0.0272,0.0343,0.0401,0.0451,0.0547,0.0606,0.0645,0.0683,0.0703,0.0706,0.0722,0.0737,0.0607,0.0422,0.0342,0.0264,0.0241,0.0168,0.0173,0.0179,0.0231,0.0205,0.0191,0.0232,0.0311,0.0334,0.033,0.0417,0.0507,0.0505,0.0439,0.0447,0.0484,0.0538,0.0617,0.0669,0.069,0.0701,0.071,0.0702,0.0675,0.064,0.06,0.0547,0.0437,0.0282,0.0236,0.0195,0.0184,0.0151,0.0104,0.0081,0.0079,0.0058,0.0071,0.007,0.0066,0.0075,0.0072,0.0087,0.0108,0.0098,0.0115,0.0166,0.0226,0.0247,0.024,0.0222,0.0214,0.0165,0.0145,0.0145,0.0191,0.0267,0.0327,0.0366,0.0399,0.0425,0.0449,0.0441,0.0442,0.047,0.0501,0.0506,0.0459,0.0395,0.0385,0.0354,0.0369,0.0376,0.0404,0.0413,0.0375,0.0293,0.023,0.0209,0.0234,0.0224,0.0218,0.0195,0.0198,0.0198,0.0188,0.018,0.016,0.0136,0.0107,0.0082,0.0063,0.005,0.0044,0.0035,0.004,0.0038,0.0027,0.0028,0.0023,0.0019,0.0018,0.0018,0.0018,0.0017,0.0018,0.0018,0.0018,0.0025,0.0038,0.0047,0.0038,0.005,0.0051,0.0048,0.0052,0.0062,0.0068,0.008,0.0093,0.0088,0.0086,0.0078,0.0067,0.0072,0.0069,0.0067,0.0076,0.0084,0.0072,0.0075,0.0081,0.0094,0.009,0.0092,0.0107,0.0115,0.0119,0.014,0.0125,0.0153,0.0137,0.015,0.0142,0.0147,0.0137,0.0133,0.013,0.0127,0.0116,0.0103,0.0103,0.0098,0.0101,0.0098,0.01,0.0104,0.0101,0.0102,0.0108,0.011,0.0106,0.0108,0.0119,0.0112,0.0117,0.0117,0.0118,0.012,0.0121,0.0124,0.0152,0.0102,0.0088,0.008,0.0088,0.0076,0.0082,0.0091,0.0089,0.0081,0.0078,0.0081,0.0091,0.0102,0.0135,0.0115,0.012,0.0134,0.0151,0.0172,0.0191,0.0219,0.0224,0.0227,0.0237,0.0251,0.0255,0.024,0.0244,0.0242,0.0238,0.0235,0.0236,0.0253,0.0229,0.021,
136.5222,0.0522,0.0721,0.0798,0.0782,0.0733,0.0601,0.0541,0.0535,0.0643,0.0746,0.0807,0.0812,0.0773,0.0657,0.0397,0.0339,0.0231,0.0288,0.0372,0.0537,0.0643,0.0674,0.0743,0.0781,0.0817,0.0684,0.0511,0.0381,0.028,0.025,0.0232,0.0232,0.0309,0.0383,0.0443,0.0493,0.0592,0.0653,0.0691,0.073,0.075,0.0753,0.0768,0.0785,0.0654,0.0464,0.0374,0.0289,0.0266,0.0191,0.0196,0.0203,0.0258,0.0229,0.0214,0.0258,0.0338,0.0361,0.0358,0.0448,0.0538,0.0534,0.0467,0.0476,0.0512,0.0567,0.0644,0.0701,0.0721,0.0731,0.0739,0.073,0.0706,0.0665,0.0625,0.0571,0.0459,0.03,0.0257,0.0211,0.02,0.0166,0.0118,0.0093,0.0091,0.0068,0.0081,0.0082,0.0077,0.0088,0.0084,0.01,0.0122,0.011,0.0129,0.018,0.0242,0.0262,0.0255,0.0237,0.0231,0.0179,0.0157,0.0159,0.0206,0.0283,0.0343,0.0381,0.0415,0.0441,0.0464,0.0455,0.0457,0.0485,0.0518,0.0521,0.0473,0.0408,0.0398,0.0366,0.0381,0.0387,0.0416,0.0425,0.0388,0.0303,0.0236,0.0216,0.0244,0.0236,0.023,0.0207,0.021,0.0208,0.0194,0.0189,0.0168,0.0143,0.0113,0.009,0.007,0.006,0.005,0.0047,0.0053,0.0053,0.0042,0.0055,0.0039,0.0028,0.0032,0.0032,0.0029,0.0026,0.0024,0.0023,0.0019,0.003,0.0044,0.0053,0.0044,0.0056,0.0058,0.0056,0.0059,0.007,0.0076,0.0088,0.01,0.0094,0.0092,0.0082,0.0073,0.008,0.0076,0.0073,0.0084,0.0087,0.0082,0.0081,0.0091,0.0098,0.0099,0.0108,0.0118,0.012,0.0125,0.0145,0.0134,0.0158,0.0144,0.0155,0.0147,0.0152,0.0145,0.0135,0.0134,0.0132,0.012,0.0106,0.0109,0.0102,0.0103,0.0103,0.0108,0.0105,0.0109,0.0109,0.0111,0.0111,0.0112,0.0113,0.0127,0.0117,0.0122,0.0122,0.0126,0.0127,0.0125,0.0129,0.0166,0.0106,0.0087,0.0084,0.0101,0.0084,0.0089,0.0098,0.01,0.0092,0.0091,0.0089,0.0101,0.0114,0.0154,0.0127,0.0137,0.0135,0.0159,0.0178,0.0193,0.0218,0.023,0.0229,0.0234,0.0265,0.0267,0.0243,0.0246,0.0244,0.0235,0.024,0.0234,0.0244,0.0226,0.0206,
136.3141,0.0517,0.0717,0.0798,0.0785,0.0727,0.0599,0.0542,0.0536,0.0652,0.0756,0.0813,0.0818,0.0775,0.0653,0.0388,0.0336,0.0226,0.0289,0.0375,0.0548,0.065,0.0684,0.0756,0.0796,0.0829,0.0683,0.0509,0.0377,0.0276,0.0246,0.0228,0.0228,0.0308,0.0383,0.0444,0.0491,0.0595,0.0651,0.0691,0.0731,0.0748,0.075,0.077,0.0787,0.0658,0.0473,0.0346,0.0271,0.0265,0.0187,0.0195,0.0202,0.0256,0.0225,0.0211,0.0254,0.0334,0.0357,0.0355,0.0449,0.0543,0.0538,0.0465,0.0476,0.0512,0.0567,0.065,0.0706,0.0728,0.0737,0.0743,0.0729,0.0704,0.0666,0.0627,0.0571,0.0457,0.0294,0.0252,0.0205,0.0198,0.0162,0.0114,0.009,0.0087,0.0065,0.0081,0.0078,0.0074,0.0084,0.008,0.0096,0.0118,0.0105,0.0124,0.0174,0.0235,0.0254,0.0248,0.023,0.0225,0.0171,0.0152,0.0153,0.02,0.0276,0.0336,0.0375,0.0407,0.0432,0.0457,0.0447,0.045,0.0479,0.051,0.0515,0.0467,0.0401,0.0392,0.0359,0.0376,0.038,0.041,0.0419,0.0382,0.0298,0.0237,0.0196,0.0229,0.0222,0.0225,0.02,0.0205,0.0202,0.0189,0.0183,0.0165,0.0139,0.0113,0.0089,0.0068,0.0057,0.0046,0.0042,0.0047,0.0047,0.0036,0.0041,0.0034,0.0026,0.0025,0.0025,0.0024,0.0022,0.0026,0.0021,0.0022,0.0029,0.0041,0.0051,0.0046,0.005,0.0054,0.0052,0.0058,0.0067,0.0072,0.0087,0.0097,0.0087,0.0076,0.0082,0.0072,0.0075,0.0073,0.0071,0.0081,0.0091,0.0076,0.008,0.009,0.009,0.0097,0.0103,0.0113,0.0116,0.0112,0.014,0.0129,0.015,0.014,0.0151,0.0144,0.0146,0.014,0.0133,0.013,0.0128,0.012,0.0104,0.0108,0.0099,0.01,0.0098,0.0103,0.0102,0.0105,0.0105,0.0112,0.0112,0.0114,0.0111,0.0122,0.0116,0.0128,0.0117,0.0125,0.0126,0.0126,0.0125,0.0201,0.0106,0.0096,0.0082,0.0102,0.0083,0.009,0.0098,0.0094,0.0086,0.0098,0.0083,0.0102,0.0088,0.0108,0.0127,0.0132,0.0137,0.0145,0.017,0.0196,0.0211,0.0226,0.0229,0.0248,0.0226,0.0266,0.0242,0.023,0.0239,0.0238,0.0232,0.0243,0.0267,0.022,0.0203,
136.3089,0.0381,0.0403,0.0402,0.0371,0.0352,0.0312,0.0292,0.0264,0.0263,0.0316,0.0337,0.0334,0.0314,0.0305,0.0265,0.0246,0.019,0.023,0.0274,0.0318,0.0342,0.035,0.0079,0.0386,0.0402,0.0389,0.0362,0.028,0.0244,0.0215,0.02,0.02,0.0273,0.0339,0.0377,0.0407,0.0459,0.048,0.0517,0.0538,0.0565,0.058,0.0597,0.062,0.0582,0.0438,0.0306,0.0244,0.0239,0.0167,0.0175,0.018,0.0232,0.0204,0.019,0.0233,0.031,0.0331,0.0327,0.0417,0.0506,0.0503,0.0433,0.0442,0.0477,0.0532,0.0611,0.0656,0.0663,0.0667,0.066,0.0668,0.0653,0.0627,0.0589,0.0538,0.0427,0.0273,0.023,0.0187,0.0178,0.0146,0.0101,0.0078,0.0075,0.0056,0.0068,0.0067,0.0062,0.0072,0.0068,0.0083,0.0103,0.0093,0.011,0.0158,0.0215,0.0236,0.0227,0.0212,0.0204,0.0157,0.0136,0.0138,0.0182,0.0256,0.0314,0.0351,0.0383,0.0409,0.0432,0.0425,0.0425,0.0453,0.0483,0.0489,0.0442,0.038,0.037,0.0339,0.0354,0.0361,0.0386,0.0397,0.0362,0.0281,0.0222,0.0183,0.0211,0.0212,0.0208,0.0187,0.0189,0.0189,0.018,0.017,0.0152,0.0128,0.01,0.0077,0.0059,0.0047,0.0036,0.0034,0.0034,0.0037,0.0026,0.0027,0.0024,0.0018,0.0017,0.0017,0.0018,0.0017,0.0017,0.0017,0.0018,0.0024,0.0036,0.0043,0.0037,0.0046,0.0051,0.0047,0.0045,0.0057,0.0064,0.0078,0.0088,0.0082,0.0081,0.0072,0.0064,0.0068,0.0065,0.0063,0.0072,0.0078,0.0072,0.0073,0.0053,0.0078,0.0086,0.0093,0.0103,0.0107,0.0111,0.0133,0.0117,0.0143,0.0128,0.0139,0.0132,0.0135,0.0131,0.0124,0.012,0.0115,0.0107,0.0094,0.0096,0.009,0.0092,0.0093,0.0093,0.0093,0.0095,0.0096,0.0101,0.0098,0.0099,0.0101,0.0111,0.0113,0.0109,0.011,0.0111,0.0104,0.0117,0.0116,0.0172,0.0097,0.0086,0.0078,0.0087,0.0073,0.0081,0.0083,0.0085,0.0079,0.0078,0.008,0.0086,0.0097,0.0,0.011,0.0117,0.0128,0.0143,0.016,0.018,0.0204,0.0211,0.0215,0.0223,0.0256,0.0259,0.0226,0.0228,0.0221,0.0221,0.0216,0.022,0.0246,0.0211,0.0204,
136.2254,0.0472,0.0665,0.0744,0.0732,0.0679,0.0557,0.0501,0.0496,0.0609,0.0709,0.0766,0.0772,0.0732,0.0616,0.0361,0.031,0.0205,0.0264,0.0346,0.0512,0.0612,0.0647,0.072,0.0756,0.0789,0.0648,0.0479,0.0352,0.0255,0.0226,0.0209,0.0209,0.0285,0.0357,0.0416,0.0463,0.0562,0.0618,0.0657,0.0696,0.0714,0.0717,0.0736,0.0753,0.0624,0.045,0.0318,0.0254,0.0249,0.0174,0.0183,0.0188,0.024,0.0211,0.0197,0.024,0.0319,0.034,0.0338,0.0426,0.0519,0.0514,0.0447,0.0455,0.0491,0.0544,0.0626,0.0682,0.0703,0.0714,0.0719,0.0712,0.0682,0.0646,0.0605,0.0552,0.0441,0.0282,0.0239,0.0195,0.0185,0.0154,0.0107,0.0083,0.008,0.0059,0.0072,0.0071,0.0067,0.0076,0.0074,0.0087,0.0111,0.0097,0.0116,0.0166,0.0223,0.0246,0.0239,0.022,0.0215,0.0163,0.0142,0.0144,0.019,0.0264,0.0324,0.0362,0.0394,0.0419,0.0445,0.0434,0.0437,0.0466,0.0497,0.0502,0.0455,0.039,0.0381,0.0349,0.0365,0.0369,0.0399,0.0408,0.0372,0.0288,0.0228,0.0189,0.0223,0.0219,0.0217,0.0194,0.02,0.0198,0.0184,0.0177,0.016,0.0138,0.0105,0.008,0.0065,0.0053,0.0043,0.0039,0.0041,0.0043,0.0033,0.0042,0.003,0.0023,0.0023,0.0022,0.0021,0.0021,0.0022,0.0021,0.0018,0.0025,0.004,0.0046,0.0043,0.0049,0.0056,0.005,0.0047,0.0063,0.0068,0.0079,0.0093,0.0087,0.0085,0.0077,0.0068,0.0069,0.0067,0.0067,0.0078,0.0083,0.0079,0.0079,0.0091,0.0086,0.0085,0.0097,0.0107,0.011,0.0118,0.0129,0.012,0.0146,0.0113,0.0144,0.0134,0.0139,0.0139,0.0125,0.012,0.0123,0.0113,0.0101,0.0101,0.0092,0.0098,0.0093,0.0101,0.0096,0.01,0.0099,0.011,0.0108,0.01,0.0105,0.0118,0.0109,0.0115,0.0116,0.0119,0.0116,0.0118,0.0121,0.0142,0.0097,0.009,0.0077,0.0112,0.0071,0.0096,0.009,0.0078,0.0076,0.0083,0.0078,0.0106,0.0105,0.0169,0.0119,0.0116,0.0125,0.0123,0.016,0.0188,0.0202,0.0214,0.0214,0.0231,0.0246,0.0264,0.0233,0.0244,0.0233,0.0225,0.0214,0.0222,0.0232,0.0223,0.0202,
136.2204,0.0387,0.0411,0.041,0.0378,0.0359,0.0319,0.0299,0.0269,0.0265,0.0321,0.0343,0.034,0.0319,0.0311,0.0269,0.0249,0.0193,0.0232,0.0277,0.0323,0.0348,0.0355,0.0049,0.039,0.0406,0.0394,0.0368,0.0284,0.0246,0.0218,0.0201,0.0201,0.0275,0.0342,0.0379,0.0411,0.0465,0.0484,0.0521,0.0542,0.0569,0.0586,0.0602,0.0625,0.0586,0.0441,0.0309,0.0246,0.0242,0.0168,0.0176,0.0181,0.0231,0.0205,0.019,0.0233,0.0311,0.0331,0.0328,0.0418,0.0506,0.0504,0.0434,0.0444,0.0478,0.0533,0.0612,0.0659,0.0667,0.0671,0.0663,0.0667,0.0656,0.0628,0.059,0.0539,0.0427,0.0274,0.0231,0.0188,0.0179,0.0146,0.0101,0.0078,0.0075,0.0056,0.0068,0.0068,0.0063,0.0073,0.0069,0.0082,0.0104,0.0094,0.0109,0.0159,0.0221,0.0236,0.0228,0.0211,0.0204,0.0157,0.0136,0.0138,0.0181,0.0256,0.0313,0.0352,0.0383,0.0409,0.0433,0.0425,0.0424,0.045,0.0483,0.049,0.0443,0.0381,0.037,0.0339,0.0354,0.0362,0.0387,0.0398,0.0362,0.0282,0.0224,0.0186,0.0211,0.0209,0.0208,0.0187,0.019,0.0188,0.0179,0.017,0.0152,0.0128,0.0101,0.0078,0.0059,0.0049,0.0037,0.0034,0.0039,0.0038,0.0027,0.0031,0.0025,0.0021,0.0018,0.0019,0.0018,0.0018,0.0019,0.0019,0.0016,0.0024,0.0036,0.0045,0.0037,0.0046,0.005,0.0047,0.005,0.0058,0.0065,0.0076,0.0088,0.0083,0.0082,0.0073,0.0063,0.007,0.0064,0.0062,0.0072,0.0079,0.0065,0.0074,0.0071,0.0087,0.0084,0.0093,0.0102,0.0107,0.011,0.0129,0.0116,0.0143,0.0125,0.014,0.0133,0.0137,0.0135,0.0124,0.0119,0.0127,0.0105,0.0095,0.0095,0.0089,0.0094,0.0093,0.0092,0.0096,0.0095,0.0095,0.0099,0.0097,0.0092,0.0102,0.0115,0.0105,0.0113,0.0112,0.0113,0.0113,0.0117,0.0118,0.0164,0.0102,0.0084,0.0074,0.0081,0.0073,0.0086,0.0086,0.0083,0.0081,0.0076,0.0079,0.0095,0.0084,0.0,0.0107,0.0117,0.0127,0.0146,0.0163,0.0181,0.0212,0.0214,0.0216,0.022,0.0246,0.0231,0.0226,0.0246,0.0223,0.0224,0.0215,0.022,0.0251,0.0207,0.0215,
136.1877,0.0382,0.0541,0.0605,0.0595,0.0552,0.045,0.0403,0.0399,0.0489,0.0572,0.062,0.0627,0.0594,0.0498,0.0291,0.0249,0.0165,0.021,0.0276,0.0411,0.0495,0.0522,0.0578,0.0613,0.064,0.0529,0.0388,0.0285,0.0205,0.0182,0.0168,0.0167,0.0229,0.0287,0.0335,0.0374,0.0455,0.0504,0.0537,0.0569,0.0584,0.0587,0.0602,0.0617,0.0511,0.0362,0.0261,0.0206,0.0197,0.0138,0.0142,0.0148,0.0191,0.0168,0.0156,0.0191,0.0254,0.0273,0.027,0.0343,0.0419,0.0415,0.0358,0.0364,0.0393,0.0438,0.0505,0.0551,0.0569,0.0577,0.0581,0.0573,0.055,0.0521,0.0487,0.0443,0.035,0.0224,0.019,0.0154,0.0145,0.012,0.0084,0.0064,0.0061,0.0046,0.0055,0.0056,0.0052,0.006,0.0057,0.0068,0.0086,0.0077,0.009,0.013,0.0177,0.0192,0.0185,0.0171,0.0166,0.0127,0.0112,0.0112,0.0147,0.0207,0.0256,0.0289,0.0316,0.0337,0.0355,0.0348,0.0348,0.0369,0.0396,0.04,0.0362,0.0308,0.0301,0.0276,0.0289,0.0294,0.0316,0.0326,0.0295,0.0231,0.0181,0.0154,0.0175,0.0173,0.017,0.0153,0.0155,0.0155,0.0144,0.0137,0.0123,0.0103,0.0081,0.0063,0.0048,0.0039,0.0032,0.0027,0.003,0.0032,0.0024,0.0027,0.0022,0.0016,0.0013,0.0015,0.0014,0.0014,0.0014,0.0015,0.0014,0.0018,0.0028,0.0036,0.0028,0.0037,0.004,0.0036,0.0038,0.0038,0.0053,0.0064,0.007,0.0067,0.0065,0.0059,0.0052,0.0056,0.0051,0.0051,0.0057,0.0065,0.0059,0.0061,0.0063,0.0067,0.0066,0.0076,0.0083,0.0087,0.009,0.0102,0.0094,0.0114,0.0102,0.0113,0.0107,0.0112,0.0105,0.0099,0.0097,0.0086,0.0085,0.0076,0.0078,0.0072,0.0073,0.0075,0.0076,0.0079,0.0075,0.0074,0.0082,0.0078,0.0083,0.0085,0.0084,0.0088,0.009,0.0091,0.009,0.0091,0.0094,0.0094,0.0098,0.0074,0.0067,0.006,0.0057,0.0053,0.0059,0.0065,0.0063,0.006,0.006,0.0058,0.0069,0.0078,0.0096,0.0091,0.0095,0.0099,0.0112,0.0132,0.0144,0.0173,0.0176,0.0178,0.0176,0.0194,0.0184,0.0191,0.0191,0.0182,0.0182,0.0183,0.0179,0.0186,0.0176,0.0151,
136.1855,0.0369,0.0404,0.0406,0.0376,0.0357,0.0315,0.0295,0.0266,0.0264,0.0319,0.0341,0.0338,0.0319,0.0308,0.0261,0.0239,0.018,0.0218,0.0266,0.0315,0.0342,0.035,0.005,0.0385,0.0401,0.0384,0.0352,0.0273,0.0224,0.0198,0.0184,0.0184,0.0249,0.0313,0.0357,0.0391,0.0445,0.0465,0.0502,0.0522,0.0549,0.0562,0.0579,0.06,0.0551,0.0401,0.0288,0.0227,0.0218,0.0153,0.0162,0.0165,0.021,0.0186,0.0173,0.0212,0.0281,0.03,0.0297,0.0377,0.0458,0.0456,0.0393,0.0402,0.0433,0.0482,0.0555,0.0604,0.0619,0.0627,0.0625,0.0619,0.0602,0.0576,0.0537,0.0487,0.0389,0.025,0.0211,0.0174,0.0164,0.0135,0.0094,0.0072,0.007,0.0052,0.0064,0.0063,0.006,0.0068,0.0065,0.0079,0.0097,0.0087,0.0101,0.0145,0.0195,0.0215,0.0209,0.0194,0.0188,0.0145,0.0124,0.0127,0.0167,0.0233,0.0286,0.0319,0.0349,0.0372,0.0395,0.0387,0.0388,0.0412,0.044,0.0446,0.0403,0.0346,0.0335,0.0309,0.0323,0.0328,0.0352,0.0362,0.0331,0.0259,0.0205,0.0174,0.0197,0.0193,0.0191,0.0171,0.0173,0.0168,0.0163,0.0154,0.0138,0.0117,0.0093,0.0072,0.0056,0.0045,0.0036,0.0034,0.0037,0.0037,0.0029,0.0029,0.0026,0.0021,0.0018,0.002,0.0019,0.0018,0.0019,0.0017,0.0018,0.0022,0.0034,0.0042,0.0035,0.0042,0.0042,0.0044,0.0047,0.0055,0.0059,0.007,0.0081,0.0075,0.0074,0.0067,0.0056,0.0062,0.0062,0.0059,0.0064,0.0074,0.0057,0.0065,0.0063,0.0079,0.0081,0.0085,0.0095,0.0098,0.0104,0.0119,0.0109,0.0132,0.0117,0.0121,0.0121,0.0125,0.0125,0.0115,0.0112,0.0104,0.0098,0.0089,0.0093,0.0083,0.0086,0.0083,0.0089,0.0091,0.009,0.0087,0.0092,0.0092,0.0093,0.0097,0.0113,0.01,0.0107,0.0101,0.01,0.0105,0.0106,0.0105,0.0166,0.0089,0.0079,0.0068,0.0136,0.0066,0.0072,0.0077,0.0073,0.0073,0.0072,0.0068,0.0076,0.0086,0.0,0.0102,0.0105,0.0119,0.0128,0.0144,0.0167,0.018,0.0192,0.0194,0.0199,0.0231,0.023,0.0204,0.0196,0.0201,0.0205,0.02,0.0192,0.0247,0.0184,0.0175,
136.0706,0.0529,0.0732,0.0815,0.0801,0.0743,0.0614,0.0554,0.0549,0.0663,0.077,0.0831,0.0839,0.0793,0.0666,0.0399,0.0345,0.0233,0.0296,0.0383,0.0556,0.0659,0.0692,0.077,0.0805,0.0838,0.0694,0.0518,0.0385,0.0283,0.0255,0.0235,0.0235,0.0314,0.039,0.045,0.0498,0.0603,0.0659,0.0697,0.0739,0.0756,0.0759,0.0776,0.0798,0.0663,0.0482,0.0366,0.0277,0.0268,0.0193,0.0201,0.0205,0.026,0.0231,0.0217,0.0261,0.0343,0.0365,0.0364,0.0455,0.0548,0.0542,0.0473,0.048,0.0519,0.0571,0.0655,0.071,0.0733,0.0743,0.0747,0.074,0.071,0.0673,0.0635,0.0579,0.0465,0.0302,0.0258,0.0211,0.0203,0.017,0.0119,0.0094,0.0091,0.0069,0.0084,0.0081,0.0078,0.0088,0.0085,0.0099,0.0124,0.0109,0.0129,0.018,0.0247,0.0265,0.0257,0.0237,0.0227,0.0179,0.016,0.0158,0.0206,0.0282,0.0345,0.0379,0.0412,0.0437,0.0467,0.0455,0.0459,0.0486,0.052,0.0524,0.0477,0.0407,0.0397,0.0368,0.0384,0.0387,0.0402,0.0425,0.0391,0.0305,0.024,0.0201,0.0236,0.023,0.0233,0.0209,0.0213,0.021,0.0204,0.0189,0.017,0.0144,0.0112,0.0091,0.0075,0.0063,0.0056,0.0054,0.0062,0.0062,0.0046,0.0059,0.0039,0.0037,0.0041,0.0034,0.003,0.0029,0.0027,0.0023,0.003,0.0031,0.0047,0.0057,0.0047,0.0057,0.0061,0.0059,0.0059,0.0071,0.0076,0.0086,0.0101,0.0092,0.01,0.0083,0.0082,0.0083,0.0075,0.0069,0.0089,0.0092,0.0079,0.009,0.0096,0.0092,0.0099,0.0105,0.0122,0.0118,0.0129,0.0143,0.0137,0.0159,0.0143,0.0154,0.0151,0.015,0.0147,0.0137,0.0138,0.0141,0.0123,0.0102,0.0114,0.0106,0.0106,0.0109,0.0111,0.0109,0.0104,0.01,0.011,0.0132,0.0113,0.0114,0.0137,0.0124,0.0139,0.0117,0.0129,0.0123,0.0132,0.0132,0.0127,0.0111,0.0115,0.0096,0.0127,0.009,0.0112,0.0091,0.0105,0.0089,0.0096,0.0108,0.0119,0.0113,0.0195,0.0128,0.0137,0.0147,0.0153,0.0174,0.0196,0.0198,0.0239,0.0226,0.0244,0.0254,0.0255,0.0244,0.0238,0.0235,0.024,0.0232,0.0229,0.0259,0.0171,0.0194,
74.5076,0.0427,0.0723,0.1002,0.0959,0.0693,0.0484,0.0405,0.0392,0.0524,0.0716,0.0925,0.1031,0.0806,0.0507,0.025,0.0209,0.0131,0.0174,0.0227,0.0359,0.0441,0.048,0.0623,0.0783,0.0909,0.0508,0.0299,0.0216,0.0154,0.0133,0.0126,0.0121,0.0168,0.0212,0.024,0.0264,0.0336,0.0371,0.0425,0.0495,0.0516,0.0529,0.0615,0.0563,0.042,0.0308,0.0184,0.0127,0.0135,0.0087,0.0082,0.0102,0.0128,0.0107,0.0096,0.0118,0.0152,0.016,0.0156,0.02,0.0245,0.0244,0.0195,0.02,0.0219,0.024,0.0314,0.0452,0.046,0.0466,0.045,0.0442,0.037,0.0313,0.0275,0.0232,0.0183,0.0115,0.0104,0.0084,0.0088,0.0066,0.0051,0.0039,0.0037,0.0029,0.0037,0.0033,0.0039,0.0035,0.0038,0.0044,0.0047,0.0043,0.0055,0.007,0.0079,0.0105,0.0099,0.0087,0.0092,0.0065,0.0063,0.0068,0.0075,0.0104,0.0124,0.0137,0.0163,0.0173,0.0171,0.0171,0.0156,0.0178,0.0193,0.0194,0.0177,0.0136,0.0131,0.012,0.0108,0.0122,0.0114,0.0125,0.0123,0.0091,0.0082,0.0072,0.0092,0.0094,0.0094,0.0092,0.0081,0.0072,0.007,0.0067,0.0068,0.0055,0.006,0.0046,0.0031,0.0039,0.0033,0.0044,0.0064,0.0054,0.0077,0.0096,0.0057,0.0054,0.0056,0.005,0.0048,0.0029,0.0032,0.0019,0.0034,0.0028,0.0023,0.0041,0.0029,0.0041,0.0016,0.0028,0.0029,0.0024,0.0048,0.0054,0.0046,0.0051,0.0044,0.0038,0.0032,0.0042,0.0042,0.0031,0.0058,0.0042,0.0064,0.0017,0.0092,0.0056,0.0074,0.0046,0.0066,0.0047,0.0067,0.0052,0.0075,0.0065,0.0067,0.0059,0.006,0.0051,0.0064,0.0068,0.0069,0.0111,0.0047,0.0033,0.0037,0.003,0.0056,0.0032,0.0037,0.0053,0.0076,0.0049,0.0036,0.0054,0.0031,0.0034,0.01,0.004,0.0049,0.0044,0.008,0.006,0.0044,0.0044,0.0466,0.0062,0.0095,0.0062,0.0064,0.009,0.0088,0.0067,0.0089,0.0076,0.0097,0.0085,0.0075,0.0089,0.008,0.0122,0.0079,0.0071,0.0079,0.0094,0.0127,0.014,0.0179,0.0144,0.0154,0.0264,0.0162,0.0158,0.0177,0.0133,0.017,0.0135,0.0199,0.0156,0.0119,0.0102,
74.4942,0.0422,0.0715,0.0971,0.0908,0.0691,0.0485,0.0405,0.0392,0.0523,0.0706,0.0828,0.0857,0.0751,0.0505,0.025,0.0208,0.0132,0.0173,0.0227,0.0357,0.0439,0.0478,0.0282,0.0777,0.0875,0.0505,0.0299,0.0212,0.0153,0.0135,0.0123,0.012,0.0164,0.0206,0.0232,0.0262,0.0329,0.037,0.0425,0.0498,0.0513,0.0529,0.0611,0.0564,0.0426,0.031,0.0193,0.0129,0.0134,0.0088,0.0096,0.0097,0.0117,0.0101,0.009,0.0115,0.0152,0.0156,0.0153,0.0194,0.0237,0.0232,0.0193,0.0194,0.0212,0.0237,0.0279,0.0402,0.0397,0.0396,0.0387,0.0395,0.0362,0.03,0.0258,0.0224,0.0177,0.0113,0.0096,0.0081,0.0079,0.0063,0.0047,0.0033,0.0034,0.0025,0.0033,0.003,0.0029,0.0032,0.0025,0.003,0.0039,0.0041,0.0052,0.0071,0.0096,0.0094,0.0092,0.0088,0.0081,0.0066,0.0059,0.0063,0.0076,0.0105,0.0123,0.0136,0.0144,0.0157,0.0164,0.0155,0.0147,0.0155,0.0176,0.0179,0.0156,0.013,0.0128,0.0118,0.012,0.0124,0.0131,0.0129,0.0124,0.0093,0.0071,0.0074,0.0085,0.0084,0.0093,0.0084,0.0079,0.0075,0.0071,0.0066,0.0059,0.0051,0.0046,0.0035,0.0031,0.0033,0.0037,0.0051,0.0056,0.005,0.0061,0.0105,0.006,0.0053,0.0055,0.0052,0.0043,0.0031,0.0025,0.0018,0.002,0.0016,0.0024,0.0024,0.0023,0.0024,0.0026,0.0027,0.0024,0.0027,0.0033,0.0035,0.0045,0.004,0.0035,0.0033,0.0035,0.0033,0.0033,0.0035,0.0035,0.0039,0.0034,0.0001,0.0019,0.0038,0.0042,0.0041,0.0046,0.0044,0.0051,0.0058,0.0047,0.0054,0.0043,0.0055,0.0055,0.0055,0.0053,0.0047,0.0041,0.0024,0.0046,0.0041,0.0039,0.0036,0.0044,0.0039,0.0039,0.0042,0.0045,0.0037,0.0046,0.0049,0.004,0.0042,0.0008,0.0036,0.0056,0.0046,0.0045,0.005,0.0046,0.0056,0.0239,0.0031,0.0047,0.0049,0.0068,0.0057,0.0092,0.0074,0.0066,0.0071,0.0058,0.0075,0.0077,0.0083,0.0,0.0071,0.0094,0.0093,0.0071,0.0077,0.0102,0.0155,0.0138,0.0133,0.0177,0.025,0.0585,0.0122,0.0169,0.0155,0.0134,0.0131,0.0112,0.0098,0.0087,0.0068,
74.3969,0.0415,0.064,0.0885,0.0854,0.0626,0.0482,0.0401,0.039,0.0467,0.0635,0.0819,0.0913,0.0719,0.0458,0.0247,0.0208,0.0128,0.017,0.0223,0.0325,0.0398,0.0432,0.0542,0.0692,0.0804,0.0458,0.0289,0.0211,0.015,0.0131,0.0122,0.0113,0.0161,0.02,0.023,0.0257,0.0298,0.0332,0.0379,0.0443,0.0458,0.047,0.0541,0.0503,0.0403,0.0297,0.0162,0.0119,0.0123,0.0089,0.0093,0.0097,0.0116,0.0103,0.0092,0.0113,0.0152,0.0157,0.0156,0.0176,0.022,0.0212,0.0173,0.02,0.0193,0.0214,0.0274,0.0388,0.0383,0.0391,0.0383,0.0401,0.0324,0.0269,0.0228,0.02,0.015,0.0107,0.0097,0.008,0.0078,0.0064,0.0042,0.0039,0.0031,0.0027,0.003,0.003,0.0029,0.0028,0.0033,0.0037,0.0044,0.0047,0.0046,0.0066,0.008,0.0091,0.009,0.0084,0.0085,0.0066,0.0059,0.006,0.0064,0.0095,0.0125,0.0128,0.0141,0.0164,0.0167,0.0147,0.0133,0.0147,0.0176,0.0188,0.0156,0.0111,0.0115,0.0106,0.0114,0.0111,0.012,0.0109,0.0105,0.0078,0.0074,0.0058,0.0087,0.0086,0.0087,0.0088,0.0076,0.0069,0.007,0.0068,0.0062,0.0054,0.004,0.0034,0.0023,0.0032,0.005,0.0043,0.0081,0.0051,0.0061,0.0105,0.0047,0.0048,0.0043,0.005,0.0038,0.0037,0.0021,0.003,0.0025,0.0021,0.002,0.0029,0.0022,0.0025,0.0014,0.0028,0.0028,0.003,0.0038,0.0041,0.0029,0.0043,0.0036,0.0036,0.0022,0.0026,0.0029,0.004,0.0041,0.0041,0.0033,0.0043,0.0017,0.0029,0.003,0.0037,0.0055,0.0057,0.0046,0.0054,0.0034,0.0049,0.0043,0.0051,0.0051,0.004,0.0042,0.0052,0.0054,0.0068,0.0047,0.0033,0.0027,0.0034,0.004,0.0045,0.0027,0.0034,0.0069,0.0055,0.0033,0.0046,0.0037,0.0054,0.0017,0.0035,0.0013,0.001,0.0003,0.0058,0.0042,0.0048,0.0125,0.003,0.004,0.0065,0.0073,0.0071,0.0094,0.0065,0.0048,0.0062,0.0072,0.0068,0.0099,0.0093,0.0122,0.0056,0.0107,0.0063,0.0057,0.0089,0.0085,0.0132,0.0164,0.016,0.0118,0.0214,0.0194,0.0146,0.0057,0.0144,0.0134,0.0172,0.0139,0.0211,0.0092,0.006,
74.3827,0.0426,0.0649,0.0971,0.0916,0.0631,0.0448,0.0409,0.0396,0.0464,0.064,0.0835,0.0864,0.0759,0.0462,0.0253,0.021,0.0132,0.0174,0.0228,0.0328,0.0402,0.0439,0.0288,0.0697,0.0788,0.0463,0.0304,0.0215,0.0155,0.0136,0.0124,0.0123,0.0167,0.0207,0.0238,0.0245,0.0306,0.0341,0.0389,0.0448,0.0467,0.0482,0.0552,0.0519,0.0388,0.0315,0.0195,0.0129,0.0123,0.0088,0.0096,0.0093,0.0119,0.0101,0.0096,0.0114,0.0152,0.0146,0.0156,0.018,0.022,0.0216,0.0182,0.0182,0.02,0.0203,0.028,0.0398,0.0396,0.0394,0.0385,0.0402,0.0318,0.0289,0.0239,0.0192,0.016,0.012,0.0096,0.0079,0.0073,0.0061,0.0045,0.0038,0.0036,0.0014,0.002,0.0033,0.0029,0.0034,0.0035,0.0033,0.0048,0.0051,0.0051,0.0072,0.0099,0.0095,0.0094,0.0088,0.0077,0.0059,0.0063,0.006,0.0077,0.0097,0.0108,0.0118,0.014,0.0156,0.017,0.0159,0.0138,0.0163,0.0186,0.0195,0.0148,0.011,0.0112,0.0098,0.0105,0.0101,0.0111,0.0116,0.0109,0.0084,0.0076,0.007,0.0086,0.0086,0.0092,0.0082,0.0082,0.0069,0.0066,0.006,0.0062,0.0045,0.0044,0.0036,0.0032,0.0034,0.0035,0.0044,0.006,0.0053,0.0061,0.0121,0.006,0.0053,0.0055,0.0047,0.0039,0.0033,0.0027,0.0019,0.0019,0.002,0.0027,0.0021,0.0025,0.0027,0.0029,0.0024,0.0029,0.0032,0.0012,0.0027,0.004,0.0037,0.0039,0.0036,0.0036,0.0034,0.0032,0.0034,0.0035,0.0038,0.005,0.0039,0.006,0.0036,0.0065,0.0044,0.0042,0.0046,0.0055,0.0055,0.0061,0.0049,0.005,0.005,0.0057,0.0049,0.0062,0.0046,0.0039,0.0062,0.0045,0.0037,0.0039,0.0039,0.0043,0.0036,0.0045,0.0037,0.0035,0.0034,0.004,0.0063,0.0029,0.0037,0.0046,0.0061,0.0049,0.0039,0.0044,0.0055,0.0063,0.0043,0.0311,0.0052,0.0051,0.0055,0.0092,0.0052,0.0083,0.0062,0.0074,0.0072,0.0075,0.0065,0.0102,0.008,0.0,0.0098,0.0068,0.0047,0.0083,0.0077,0.0112,0.0128,0.0159,0.0121,0.0145,0.0104,0.0146,0.0107,0.0129,0.0104,0.01,0.0039,0.0107,0.0153,0.0079,0.0093,
74.2896,0.0342,0.0581,0.0807,0.0774,0.0564,0.0393,0.0328,0.0318,0.0419,0.0521,0.0738,0.0825,0.065,0.0411,0.02,0.0167,0.0106,0.0141,0.0182,0.0289,0.0357,0.0388,0.045,0.0569,0.066,0.0411,0.024,0.0176,0.0123,0.0107,0.0098,0.0099,0.0133,0.0165,0.0186,0.0212,0.0267,0.0295,0.0312,0.0361,0.0375,0.0386,0.0446,0.0451,0.0332,0.0242,0.0153,0.0108,0.0094,0.0072,0.0075,0.0077,0.0098,0.0086,0.0074,0.0092,0.0124,0.0128,0.0125,0.0163,0.0188,0.0185,0.0155,0.016,0.0173,0.0192,0.0224,0.0322,0.0314,0.0321,0.0312,0.0332,0.0269,0.0228,0.0206,0.0167,0.0144,0.0083,0.0075,0.0061,0.0062,0.0046,0.0038,0.0031,0.003,0.0024,0.0024,0.0026,0.0019,0.0027,0.002,0.0026,0.0042,0.0032,0.0043,0.0056,0.0068,0.0073,0.0074,0.0068,0.0064,0.0052,0.0044,0.005,0.0061,0.0078,0.0099,0.0105,0.0112,0.0121,0.0133,0.0123,0.0127,0.0124,0.0148,0.0154,0.0122,0.0105,0.0098,0.0082,0.0095,0.0096,0.0111,0.0112,0.0096,0.007,0.005,0.0041,0.0068,0.0074,0.0071,0.0073,0.0067,0.0061,0.005,0.0057,0.0044,0.0036,0.0035,0.0027,0.0023,0.0026,0.0039,0.0043,0.0041,0.0041,0.0038,0.008,0.0042,0.0049,0.0036,0.0034,0.0031,0.0022,0.0012,0.0013,0.0008,0.0011,0.0019,0.0019,0.0018,0.0016,0.0019,0.0026,0.0014,0.0021,0.0026,0.0018,0.0029,0.0033,0.0038,0.0028,0.0022,0.0016,0.0021,0.0021,0.0022,0.0028,0.0022,0.0028,0.0011,0.0051,0.0001,0.0028,0.0031,0.0032,0.0028,0.0041,0.0043,0.0045,0.0036,0.004,0.0039,0.0031,0.005,0.0036,0.0029,0.0032,0.0035,0.0031,0.003,0.0029,0.003,0.0042,0.0029,0.0019,0.0035,0.004,0.0027,0.0045,0.0016,0.0022,0.0016,0.0042,0.0054,0.0035,0.0039,0.0029,0.0045,0.0035,0.0322,0.002,0.003,0.0037,0.0045,0.0036,0.0044,0.0057,0.0069,0.004,0.0044,0.0039,0.0059,0.005,0.006,0.0039,0.0019,0.007,0.0052,0.0073,0.008,0.0092,0.0102,0.013,0.0099,0.0189,0.01,0.0145,0.0211,0.0134,0.0079,0.005,0.0072,0.0285,0.0116,0.0062,
74.2761,0.0423,0.0645,0.0967,0.0909,0.0692,0.0483,0.0406,0.0393,0.0451,0.0702,0.0828,0.0856,0.0753,0.0461,0.0251,0.0208,0.0131,0.0173,0.0225,0.0358,0.04,0.0435,0.0285,0.0695,0.087,0.0461,0.0303,0.0213,0.0154,0.0135,0.0124,0.012,0.0164,0.0207,0.0235,0.0266,0.0334,0.0339,0.0387,0.0453,0.0464,0.048,0.0552,0.0518,0.0416,0.031,0.0193,0.0128,0.0127,0.0089,0.0104,0.0095,0.0117,0.0103,0.0098,0.0114,0.0151,0.0155,0.0153,0.0194,0.0221,0.0216,0.0178,0.0202,0.0195,0.0217,0.0281,0.0395,0.039,0.0392,0.0383,0.0383,0.0331,0.0278,0.0238,0.0207,0.0167,0.0106,0.0096,0.0083,0.0077,0.0062,0.0046,0.0037,0.0035,0.0026,0.0034,0.0032,0.0031,0.0035,0.0035,0.0047,0.0048,0.0044,0.0053,0.0069,0.0096,0.0093,0.0093,0.0084,0.0086,0.0063,0.0056,0.0057,0.0075,0.0103,0.0115,0.0127,0.014,0.0154,0.0164,0.0158,0.0134,0.0159,0.0182,0.0191,0.0158,0.0114,0.011,0.01,0.0104,0.0103,0.0121,0.0113,0.0107,0.0082,0.0072,0.0061,0.0086,0.0092,0.0093,0.009,0.0078,0.007,0.0073,0.0069,0.0062,0.0054,0.0041,0.0034,0.0032,0.003,0.0037,0.0048,0.0062,0.0054,0.0062,0.0102,0.0055,0.0057,0.0051,0.0053,0.004,0.0029,0.0029,0.002,0.0013,0.0018,0.0024,0.0026,0.0023,0.0028,0.0021,0.0028,0.003,0.003,0.0031,0.0037,0.0046,0.0021,0.0036,0.003,0.0029,0.0036,0.003,0.0029,0.0032,0.0037,0.0031,0.0035,0.0077,0.0039,0.0052,0.0044,0.0046,0.0049,0.005,0.005,0.0045,0.0057,0.0044,0.0051,0.005,0.0051,0.0042,0.0048,0.0049,0.0046,0.0044,0.0035,0.0042,0.0045,0.0041,0.0035,0.004,0.0036,0.0034,0.0036,0.0037,0.0031,0.0038,0.0038,0.0055,0.0031,0.0049,0.0037,0.0047,0.0042,0.005,0.0048,0.0113,0.0045,0.0043,0.0051,0.0061,0.0059,0.0078,0.0062,0.0074,0.0072,0.0076,0.0063,0.0107,0.0091,0.0,0.0093,0.0079,0.0084,0.0113,0.0076,0.0098,0.0072,0.0155,0.0128,0.0181,0.0312,0.0213,0.0128,0.023,0.0119,0.0126,0.0107,0.0144,0.0041,0.0069,0.007,
38.8785,0.0548,0.0954,0.1419,0.1339,0.0913,0.0617,0.0513,0.0496,0.0662,0.0945,0.1303,0.1503,0.1104,0.0637,0.0308,0.0257,0.0163,0.0214,0.0276,0.0437,0.0537,0.0585,0.0808,0.1115,0.133,0.0651,0.0361,0.0261,0.0187,0.0165,0.0151,0.0148,0.0198,0.0244,0.0278,0.031,0.0391,0.0438,0.0528,0.0653,0.0679,0.0718,0.0868,0.0768,0.0521,0.04,0.0259,0.0155,0.0148,0.0103,0.0103,0.011,0.0139,0.0118,0.011,0.0131,0.0178,0.0181,0.0173,0.0224,0.0276,0.0268,0.0225,0.0227,0.0246,0.0273,0.0383,0.0621,0.0738,0.0731,0.07,0.0618,0.0478,0.0384,0.0309,0.0259,0.0206,0.0133,0.0111,0.009,0.0091,0.0074,0.0055,0.0045,0.0045,0.0034,0.0041,0.0042,0.0039,0.0041,0.0042,0.0054,0.0056,0.0052,0.0063,0.0085,0.01,0.0108,0.0102,0.0097,0.0095,0.0073,0.0074,0.0069,0.0087,0.0118,0.0138,0.0159,0.0181,0.0212,0.0227,0.02,0.0181,0.0198,0.0251,0.0272,0.0208,0.0143,0.0141,0.0126,0.0133,0.0137,0.0142,0.0148,0.0134,0.0105,0.0088,0.0079,0.0091,0.0094,0.0102,0.0094,0.0088,0.0084,0.0079,0.0077,0.0067,0.0058,0.0045,0.0043,0.0037,0.0033,0.0044,0.0048,0.0047,0.0047,0.0065,0.0098,0.0053,0.0052,0.0053,0.0055,0.0041,0.003,0.0026,0.0016,0.0022,0.0021,0.0029,0.003,0.0024,0.0032,0.0031,0.0028,0.0034,0.0034,0.0034,0.0045,0.0045,0.0044,0.005,0.0042,0.0036,0.0036,0.003,0.0035,0.0041,0.0037,0.0064,0.0035,0.0071,0.0048,0.0062,0.0045,0.0048,0.0053,0.0051,0.0049,0.006,0.0059,0.0072,0.0058,0.0053,0.0063,0.0042,0.005,0.0047,0.0052,0.0045,0.004,0.0044,0.0039,0.0041,0.0034,0.0046,0.0034,0.0041,0.0049,0.0043,0.0048,0.0055,0.0058,0.0066,0.0047,0.0061,0.0052,0.0039,0.0057,0.0066,0.0053,0.0222,0.0065,0.0066,0.0054,0.011,0.006,0.0103,0.0082,0.0094,0.009,0.0068,0.0076,0.01,0.0109,0.0078,0.0105,0.0092,0.0075,0.0089,0.0128,0.0168,0.0217,0.0279,0.025,0.0388,0.0359,0.0245,0.029,0.0263,0.032,0.0245,0.0231,0.0216,0.0249,0.022,0.0202,
38.852,0.0558,0.0968,0.131,0.1202,0.0923,0.0629,0.0521,0.0502,0.0673,0.0913,0.1061,0.1069,0.0959,0.0647,0.0316,0.0263,0.0166,0.0218,0.0281,0.0445,0.0546,0.0604,0.0162,0.1087,0.1215,0.0661,0.0363,0.0262,0.0191,0.0169,0.0153,0.0151,0.0201,0.0249,0.0283,0.0316,0.0399,0.0445,0.0539,0.0665,0.0693,0.0732,0.0885,0.0784,0.0531,0.0402,0.0255,0.0156,0.0151,0.0105,0.011,0.0114,0.0138,0.0118,0.0108,0.0132,0.0179,0.0184,0.0179,0.0228,0.0282,0.0272,0.0225,0.0234,0.0246,0.0276,0.039,0.0637,0.0758,0.0774,0.0733,0.0621,0.0507,0.0395,0.0315,0.0265,0.0205,0.0132,0.0111,0.0046,0.009,0.0073,0.0056,0.0044,0.0042,0.0029,0.0039,0.0038,0.0035,0.004,0.004,0.0049,0.0056,0.005,0.0061,0.0083,0.0098,0.011,0.0104,0.0094,0.0092,0.0074,0.0071,0.0068,0.0087,0.0116,0.0141,0.0162,0.0188,0.0215,0.0229,0.0204,0.0186,0.0202,0.0261,0.0278,0.021,0.0146,0.0142,0.013,0.0134,0.0135,0.0143,0.0151,0.0135,0.0106,0.0085,0.008,0.0095,0.0099,0.01,0.0091,0.0087,0.0082,0.0078,0.0073,0.0069,0.0055,0.0048,0.0038,0.0033,0.0033,0.0035,0.004,0.0048,0.0047,0.0061,0.0093,0.0055,0.0053,0.005,0.0049,0.004,0.0028,0.0023,0.0018,0.0016,0.0018,0.0025,0.003,0.0025,0.0021,0.001,0.0027,0.0029,0.0032,0.0036,0.0038,0.0044,0.0039,0.0041,0.0034,0.0036,0.0033,0.0033,0.0031,0.0037,0.0039,0.003,0.0039,0.0047,0.0043,0.0032,0.0043,0.0047,0.0049,0.0048,0.0054,0.0046,0.0057,0.0059,0.0054,0.0055,0.0053,0.0058,0.0047,0.0044,0.0047,0.004,0.004,0.0038,0.0039,0.0042,0.0036,0.0036,0.0038,0.0038,0.0032,0.0026,0.0026,0.0038,0.0041,0.0067,0.0041,0.005,0.0044,0.0046,0.0049,0.0043,0.0046,0.0151,0.0052,0.0047,0.0047,0.0072,0.0061,0.0068,0.007,0.0071,0.0076,0.0072,0.007,0.0099,0.0093,0.0,0.0088,0.0095,0.008,0.0087,0.0109,0.0163,0.0216,0.0246,0.0265,0.0264,0.0271,0.0268,0.0271,0.0276,0.026,0.0233,0.0226,0.0212,0.0213,0.0187,0.0156,
38.7349,0.0568,0.0984,0.1464,0.1383,0.0943,0.0637,0.0532,0.0514,0.0691,0.0978,0.1347,0.1551,0.1142,0.0662,0.0321,0.0267,0.017,0.0222,0.0288,0.0455,0.0559,0.0617,0.086,0.1153,0.1373,0.0672,0.0373,0.0269,0.0194,0.0172,0.0157,0.0153,0.0204,0.0253,0.0282,0.0322,0.0405,0.0456,0.0548,0.0672,0.0705,0.0741,0.0898,0.0794,0.0536,0.0405,0.0277,0.0158,0.0154,0.0107,0.0108,0.0116,0.0145,0.0121,0.0111,0.014,0.0189,0.019,0.0183,0.0232,0.0287,0.0277,0.0233,0.0237,0.0255,0.0282,0.0403,0.0642,0.0766,0.0777,0.0745,0.0637,0.0514,0.0401,0.0323,0.0272,0.0212,0.0139,0.0115,0.009,0.0095,0.0076,0.0062,0.0047,0.0041,0.0033,0.0041,0.0037,0.0039,0.0034,0.0039,0.0046,0.0061,0.0054,0.0062,0.0086,0.0109,0.0111,0.011,0.01,0.0099,0.0076,0.007,0.0068,0.0089,0.0124,0.0146,0.0167,0.0195,0.0215,0.0235,0.0209,0.0196,0.0212,0.0267,0.028,0.0215,0.015,0.0146,0.0131,0.0138,0.0139,0.0147,0.0151,0.0145,0.0113,0.009,0.008,0.0096,0.0108,0.0105,0.0094,0.0089,0.0083,0.008,0.0073,0.0073,0.0061,0.0051,0.004,0.0035,0.0035,0.0028,0.0048,0.0058,0.0049,0.0062,0.0099,0.0056,0.0051,0.0054,0.0046,0.0043,0.0029,0.0021,0.0017,0.002,0.0019,0.0027,0.0026,0.0027,0.0034,0.0035,0.0025,0.0029,0.0029,0.0047,0.0043,0.0048,0.0047,0.0045,0.004,0.004,0.0035,0.0034,0.0034,0.0039,0.004,0.0078,0.0034,0.0062,0.0039,0.0039,0.0041,0.005,0.0044,0.0052,0.0053,0.0063,0.0062,0.0068,0.006,0.0066,0.0046,0.0051,0.0056,0.006,0.0031,0.0054,0.0035,0.0044,0.0043,0.0037,0.0037,0.0039,0.0034,0.0047,0.0043,0.0047,0.0031,0.0049,0.0037,0.0063,0.0055,0.0065,0.0041,0.0058,0.0006,0.0073,0.0081,0.0108,0.0056,0.0047,0.0058,0.0032,0.0055,0.0068,0.0052,0.0085,0.0057,0.0084,0.0082,0.0103,0.0077,0.0334,0.011,0.0113,0.0078,0.0105,0.0109,0.0162,0.0215,0.0264,0.0249,0.0265,0.0308,0.0281,0.0272,0.0298,0.0238,0.0282,0.0251,0.0219,0.0335,0.0222,0.0237,
38.7086,0.0567,0.0977,0.1321,0.1211,0.0931,0.0636,0.0529,0.0509,0.0683,0.092,0.107,0.1079,0.0968,0.0656,0.0321,0.0268,0.0169,0.0223,0.0286,0.0452,0.0555,0.0612,0.0157,0.109,0.1222,0.0667,0.0372,0.0267,0.0194,0.0171,0.0156,0.0153,0.0205,0.0255,0.0287,0.0322,0.0406,0.0452,0.0544,0.0672,0.0696,0.0735,0.0884,0.0785,0.0536,0.0407,0.0253,0.016,0.0155,0.0107,0.0098,0.0119,0.0145,0.0121,0.0112,0.0138,0.0182,0.0187,0.0182,0.0233,0.0289,0.0278,0.0231,0.0235,0.0251,0.0284,0.0394,0.064,0.076,0.0775,0.0735,0.0637,0.0509,0.0403,0.0319,0.0269,0.021,0.0137,0.0114,0.0093,0.0092,0.0077,0.0056,0.0047,0.0043,0.0033,0.0039,0.004,0.0035,0.0041,0.0041,0.0051,0.006,0.0054,0.0063,0.0086,0.0115,0.0111,0.0106,0.0098,0.0094,0.0078,0.0066,0.0069,0.0088,0.012,0.014,0.0163,0.0192,0.0216,0.0231,0.0206,0.0189,0.0209,0.0258,0.0279,0.0213,0.0149,0.0145,0.0131,0.0137,0.0139,0.0147,0.0143,0.0137,0.0105,0.0088,0.0083,0.0096,0.011,0.0103,0.0094,0.009,0.0085,0.0081,0.0075,0.0069,0.0059,0.0046,0.0043,0.0034,0.0035,0.0038,0.0043,0.0052,0.0049,0.0063,0.0108,0.0055,0.0056,0.0051,0.0053,0.0039,0.0032,0.0022,0.0018,0.0021,0.0019,0.0026,0.0026,0.0023,0.0031,0.003,0.0028,0.0031,0.0033,0.0035,0.0041,0.0044,0.004,0.0036,0.0036,0.0033,0.004,0.0032,0.0035,0.0034,0.0039,0.004,0.0034,0.002,0.0041,0.0035,0.0043,0.0043,0.0045,0.0049,0.0054,0.005,0.0058,0.0049,0.0057,0.0053,0.0057,0.0057,0.005,0.0046,0.0043,0.0042,0.0042,0.004,0.0041,0.0039,0.0038,0.0039,0.0045,0.0035,0.004,0.0035,0.0051,0.004,0.0046,0.0022,0.0039,0.0029,0.0034,0.0049,0.005,0.0051,0.0055,0.0085,0.0056,0.0045,0.0046,0.0108,0.0062,0.0066,0.007,0.0078,0.0081,0.007,0.0072,0.0073,0.0105,0.0,0.0104,0.0083,0.0074,0.0088,0.0121,0.0159,0.0214,0.0243,0.0258,0.0332,0.0276,0.0237,0.027,0.0269,0.0246,0.0241,0.0223,0.0198,0.021,0.0176,0.0167,
17.7931,0.0732,0.1263,0.1877,0.1781,0.1221,0.083,0.0692,0.067,0.0884,0.1265,0.1751,0.2024,0.1496,0.0863,0.0423,0.0351,0.0221,0.0291,0.0374,0.0591,0.0726,0.0801,0.1103,0.1522,0.1826,0.0889,0.0488,0.0357,0.0255,0.0225,0.0207,0.0201,0.027,0.0332,0.0377,0.0421,0.0528,0.0595,0.0721,0.0901,0.0942,0.0994,0.1213,0.107,0.0711,0.0544,0.0359,0.0215,0.0208,0.0144,0.0141,0.0154,0.0191,0.0162,0.015,0.007,0.0133,0.0191,0.0197,0.03,0.0373,0.0367,0.0305,0.0311,0.0333,0.0372,0.0534,0.0889,0.1067,0.1094,0.1039,0.0888,0.0713,0.055,0.0434,0.0362,0.0285,0.0185,0.0154,0.0126,0.0124,0.0107,0.0078,0.0065,0.0058,0.0046,0.0053,0.0054,0.0049,0.0057,0.0056,0.0067,0.008,0.0073,0.0088,0.0115,0.0143,0.0153,0.0147,0.0139,0.0134,0.0108,0.009,0.0094,0.012,0.0163,0.0195,0.0225,0.0266,0.0304,0.0329,0.0289,0.0264,0.029,0.0368,0.0398,0.0304,0.0206,0.0198,0.0181,0.0186,0.0192,0.0203,0.0207,0.0188,0.0149,0.0117,0.0109,0.0132,0.0135,0.0139,0.0128,0.0122,0.0113,0.0108,0.0104,0.0095,0.0081,0.0067,0.003,0.0046,0.0046,0.0053,0.0051,0.0066,0.0062,0.0076,0.0119,0.0069,0.0066,0.0065,0.0062,0.0043,0.0003,0.0028,0.0024,0.0021,0.0025,0.0027,0.0033,0.0035,0.004,0.0042,0.0039,0.0035,0.0044,0.0049,0.006,0.0059,0.0056,0.0056,0.0048,0.0046,0.0048,0.0047,0.0046,0.0048,0.0054,0.0047,0.0055,0.0049,0.0054,0.005,0.0063,0.0063,0.0068,0.0061,0.0093,0.0069,0.0079,0.0072,0.0077,0.007,0.0071,0.0063,0.0063,0.0066,0.009,0.0059,0.006,0.0048,0.0056,0.0049,0.0058,0.0056,0.0054,0.0056,0.0053,0.0064,0.007,0.0059,0.0056,0.0067,0.0065,0.0057,0.0066,0.0074,0.0064,0.0069,0.0067,0.0134,0.0074,0.0062,0.0072,0.0096,0.0084,0.0084,0.0102,0.011,0.0118,0.009,0.009,0.0119,0.0129,0.0142,0.0143,0.0121,0.0002,0.0126,0.0177,0.0238,0.0321,0.0355,0.039,0.0404,0.0416,0.0401,0.04,0.04,0.0396,0.0376,0.0351,0.0353,0.0335,0.0295,0.0256,
17.7716,0.0733,0.1259,0.1625,0.1475,0.1215,0.0827,0.069,0.0665,0.0875,0.1177,0.1271,0.1252,0.1169,0.0861,0.0424,0.0353,0.0224,0.0293,0.0376,0.059,0.0723,0.0798,0.0251,0.1401,0.149,0.0887,0.0488,0.0352,0.0258,0.0227,0.0207,0.0203,0.0271,0.0334,0.0379,0.0422,0.053,0.0599,0.0721,0.0897,0.0943,0.0996,0.121,0.1072,0.0712,0.054,0.0349,0.0213,0.0205,0.0143,0.0147,0.0153,0.0189,0.0162,0.0148,0.0182,0.0241,0.025,0.0239,0.0306,0.0378,0.0367,0.0305,0.0311,0.0333,0.0374,0.0531,0.0894,0.1072,0.1098,0.1042,0.0893,0.0714,0.0552,0.0432,0.036,0.0284,0.0187,0.0154,0.0124,0.0123,0.0104,0.0077,0.0062,0.0058,0.0045,0.0053,0.0053,0.0048,0.0057,0.0055,0.0066,0.0081,0.0072,0.0084,0.0115,0.014,0.0152,0.0147,0.0135,0.013,0.0104,0.0094,0.0095,0.0119,0.0162,0.0194,0.0225,0.0265,0.0305,0.0328,0.0292,0.0263,0.0294,0.0369,0.0401,0.0304,0.0206,0.0198,0.018,0.0187,0.0189,0.02,0.0206,0.0187,0.0144,0.0114,0.0103,0.0129,0.0132,0.0137,0.0129,0.012,0.0116,0.0108,0.0103,0.0092,0.0081,0.0065,0.0054,0.0046,0.0045,0.0052,0.0054,0.0064,0.006,0.0073,0.0121,0.0066,0.0064,0.0062,0.0061,0.0048,0.0036,0.0027,0.0023,0.002,0.0025,0.0032,0.0036,0.0031,0.0037,0.0039,0.0039,0.004,0.0045,0.0048,0.0053,0.0058,0.0057,0.0054,0.005,0.0045,0.0047,0.0045,0.0044,0.0045,0.0052,0.005,0.0052,0.0043,0.0025,0.006,0.0058,0.0061,0.0065,0.0064,0.0064,0.0065,0.0079,0.0072,0.0076,0.0071,0.0072,0.0069,0.0068,0.0064,0.0045,0.0056,0.0055,0.0052,0.0054,0.0052,0.0051,0.0051,0.0052,0.005,0.0051,0.0055,0.0056,0.0056,0.0056,0.0047,0.006,0.0065,0.0061,0.0062,0.0065,0.0062,0.0066,0.0097,0.0072,0.006,0.0066,0.0078,0.0083,0.0085,0.0091,0.0102,0.0101,0.0092,0.01,0.0111,0.0124,0.0,0.0125,0.0117,0.0106,0.0131,0.016,0.0231,0.0303,0.0355,0.0377,0.0395,0.0494,0.0393,0.0401,0.0374,0.0376,0.0362,0.0351,0.0336,0.0305,0.0281,0.0256,
17.6731,0.0728,0.1256,0.1871,0.1778,0.1217,0.0826,0.069,0.0665,0.0871,0.1261,0.1748,0.2021,0.1494,0.0861,0.042,0.035,0.0222,0.0291,0.0372,0.0588,0.0722,0.0797,0.1092,0.1519,0.1825,0.0888,0.0486,0.0353,0.0255,0.0224,0.0205,0.0201,0.0267,0.0332,0.0374,0.0418,0.0525,0.0592,0.0718,0.0899,0.0939,0.0991,0.121,0.1066,0.0692,0.0541,0.0362,0.0213,0.0203,0.0142,0.015,0.0152,0.0188,0.0161,0.0147,0.0182,0.0239,0.0248,0.0239,0.0302,0.0378,0.0366,0.0302,0.0307,0.033,0.0372,0.0532,0.0889,0.1067,0.109,0.1035,0.0887,0.0707,0.0546,0.043,0.0358,0.0283,0.0185,0.0154,0.0125,0.0122,0.0105,0.0078,0.0062,0.0058,0.0046,0.0053,0.0054,0.005,0.0059,0.0055,0.0067,0.008,0.0074,0.0085,0.0115,0.0163,0.0151,0.0147,0.0137,0.0127,0.0105,0.0092,0.0096,0.0119,0.0162,0.0193,0.0223,0.0265,0.0303,0.0326,0.0289,0.0261,0.0302,0.0367,0.0402,0.0301,0.0205,0.0195,0.0179,0.0185,0.0191,0.0201,0.0209,0.0188,0.0148,0.0113,0.0098,0.0135,0.0133,0.0137,0.0129,0.012,0.0116,0.0109,0.0105,0.0094,0.008,0.0065,0.0054,0.0046,0.0049,0.0047,0.0055,0.0065,0.006,0.0075,0.0125,0.0066,0.0065,0.006,0.0061,0.0045,0.0036,0.0025,0.0023,0.0022,0.0024,0.0034,0.0033,0.0033,0.0038,0.0038,0.0039,0.0037,0.0044,0.0043,0.0049,0.0001,0.0043,0.0054,0.0047,0.0042,0.0048,0.004,0.0046,0.0048,0.005,0.0052,0.0049,0.0038,0.0056,0.0058,0.0059,0.0062,0.0062,0.005,0.0069,0.0067,0.0079,0.0067,0.0083,0.0072,0.0074,0.0075,0.0071,0.006,0.0067,0.0056,0.0059,0.0063,0.0057,0.0052,0.0061,0.0049,0.005,0.0053,0.0061,0.0054,0.0044,0.0055,0.0059,0.0046,0.0063,0.0071,0.0075,0.006,0.0071,0.0065,0.007,0.011,0.0077,0.0068,0.0072,0.0064,0.0087,0.0035,0.007,0.0113,0.0099,0.01,0.0107,0.0106,0.0134,0.0147,0.0123,0.0121,0.0131,0.0122,0.0156,0.0229,0.0323,0.0373,0.0392,0.0393,0.045,0.0504,0.0403,0.0395,0.0383,0.0377,0.0339,0.0341,0.0359,0.0279,0.0282,
17.6527,0.0734,0.126,0.1625,0.1475,0.1218,0.0829,0.0691,0.0668,0.0874,0.1179,0.127,0.1252,0.1168,0.0863,0.0426,0.0353,0.0224,0.0293,0.0376,0.0587,0.0725,0.0798,0.0259,0.1403,0.1492,0.0891,0.049,0.0352,0.0258,0.0227,0.0207,0.0201,0.027,0.0334,0.0379,0.0423,0.053,0.0597,0.0724,0.0905,0.0945,0.0998,0.1214,0.1074,0.0717,0.0542,0.0357,0.0214,0.0206,0.0144,0.0141,0.0154,0.0191,0.0162,0.0149,0.0182,0.0241,0.0251,0.0242,0.0308,0.0379,0.0367,0.0306,0.0309,0.0332,0.0373,0.0532,0.0895,0.1076,0.1101,0.1044,0.0894,0.0709,0.0545,0.0432,0.0224,0.0282,0.0185,0.0153,0.0123,0.0125,0.0104,0.0069,0.0063,0.0057,0.0043,0.0052,0.0052,0.0047,0.0055,0.0055,0.0069,0.0081,0.0073,0.0085,0.0116,0.0143,0.0152,0.0146,0.0137,0.013,0.0105,0.0092,0.0094,0.012,0.0162,0.0195,0.0224,0.0267,0.0305,0.0328,0.0291,0.0263,0.0285,0.0369,0.0402,0.0305,0.0206,0.0198,0.0181,0.0185,0.0182,0.02,0.0207,0.0187,0.0146,0.0116,0.0107,0.0129,0.0133,0.0139,0.0128,0.012,0.0116,0.0109,0.0102,0.0093,0.008,0.0065,0.0055,0.0047,0.0041,0.0051,0.0054,0.0063,0.0059,0.0073,0.0121,0.0066,0.0064,0.0061,0.0061,0.0048,0.0036,0.0028,0.0023,0.0021,0.0025,0.0033,0.0036,0.0031,0.0037,0.0037,0.0037,0.0039,0.0045,0.0048,0.0054,0.006,0.0054,0.0054,0.0049,0.0044,0.0046,0.0044,0.0044,0.0048,0.005,0.004,0.0049,0.0061,0.0054,0.0054,0.0057,0.0061,0.0064,0.0067,0.0072,0.007,0.0078,0.0072,0.0073,0.0073,0.0071,0.0066,0.0062,0.0064,0.0063,0.0058,0.0055,0.0051,0.0052,0.0051,0.0049,0.0049,0.0052,0.005,0.0053,0.0052,0.0056,0.0056,0.0055,0.0065,0.0058,0.0065,0.006,0.0063,0.0066,0.0064,0.0067,0.0085,0.0068,0.0064,0.0071,0.0087,0.0075,0.0084,0.0091,0.0099,0.01,0.0096,0.0091,0.0114,0.0114,0.0,0.0113,0.0115,0.0119,0.0124,0.0166,0.0229,0.0269,0.0361,0.0376,0.0401,0.0465,0.0442,0.0397,0.0397,0.0375,0.036,0.0346,0.0328,0.034,0.029,0.0255,
17.5582,0.0726,0.1256,0.187,0.1774,0.1214,0.0822,0.0685,0.0662,0.088,0.1257,0.1743,0.2015,0.1488,0.0857,0.0418,0.0348,0.0221,0.0289,0.037,0.0587,0.0722,0.0797,0.1111,0.1517,0.1822,0.0888,0.0486,0.0354,0.0256,0.0225,0.0206,0.0202,0.027,0.0331,0.0375,0.0418,0.0528,0.0595,0.072,0.0903,0.0941,0.0995,0.1213,0.1071,0.0715,0.0546,0.0364,0.021,0.0202,0.0142,0.0139,0.0152,0.0186,0.0159,0.0146,0.0178,0.0239,0.0246,0.0236,0.0302,0.0376,0.0365,0.0303,0.0305,0.0329,0.0368,0.0531,0.0883,0.1062,0.1086,0.1032,0.0877,0.0704,0.0542,0.0428,0.0356,0.028,0.0181,0.0153,0.0123,0.0122,0.0101,0.0075,0.0061,0.0057,0.004,0.0052,0.0053,0.0048,0.0055,0.0055,0.0068,0.0083,0.0072,0.0085,0.0112,0.0144,0.0148,0.0143,0.0131,0.0127,0.0104,0.0093,0.009,0.0118,0.016,0.0191,0.0219,0.0264,0.03,0.0324,0.0288,0.026,0.0286,0.0363,0.0393,0.03,0.0201,0.0194,0.0179,0.0184,0.0184,0.0199,0.02,0.0182,0.0145,0.0114,0.0104,0.0128,0.0128,0.0136,0.0122,0.012,0.0114,0.0103,0.01,0.0092,0.0077,0.0064,0.0053,0.0043,0.0042,0.0046,0.0052,0.0064,0.0057,0.0071,0.0111,0.0063,0.0061,0.0058,0.0058,0.0046,0.0033,0.0027,0.0023,0.0023,0.0024,0.0034,0.0033,0.0035,0.0036,0.0039,0.004,0.0037,0.0045,0.005,0.0051,0.0059,0.0056,0.0053,0.0052,0.0045,0.0046,0.0043,0.0042,0.005,0.0048,0.0038,0.0057,0.0057,0.0052,0.0066,0.0056,0.0062,0.0065,0.0065,0.0071,0.0074,0.0079,0.0075,0.0077,0.0077,0.0073,0.0076,0.0065,0.0063,0.0059,0.0058,0.0051,0.005,0.0054,0.0055,0.0052,0.0049,0.0057,0.005,0.0046,0.0057,0.0062,0.006,0.0052,0.007,0.0061,0.007,0.0061,0.0071,0.0065,0.0071,0.0072,0.0134,0.0058,0.0074,0.0071,0.012,0.0085,0.0093,0.0089,0.0113,0.0098,0.0092,0.0106,0.0115,0.0127,0.0195,0.0117,0.013,0.0112,0.0131,0.0172,0.0233,0.0341,0.0354,0.0377,0.0386,0.0411,0.0419,0.0411,0.0411,0.0389,0.0359,0.0358,0.035,0.026,0.0301,0.0267,
17.5384,0.0727,0.1253,0.1614,0.1463,0.1209,0.0822,0.0684,0.0661,0.0868,0.117,0.126,0.1242,0.1159,0.0856,0.0421,0.035,0.0223,0.029,0.0372,0.0587,0.0721,0.0795,0.0247,0.1394,0.1481,0.0886,0.0486,0.0352,0.0257,0.0227,0.0207,0.0202,0.0269,0.0333,0.0378,0.0422,0.053,0.0596,0.0723,0.0904,0.0943,0.0997,0.1212,0.1074,0.0717,0.0546,0.0356,0.0209,0.0201,0.0141,0.0138,0.0152,0.0188,0.0158,0.0145,0.0179,0.0238,0.0247,0.0238,0.0304,0.0375,0.0364,0.0303,0.0305,0.033,0.0371,0.053,0.0887,0.1067,0.1091,0.1036,0.0884,0.0705,0.0547,0.0428,0.0361,0.0278,0.0183,0.015,0.0122,0.0121,0.0101,0.0073,0.006,0.0057,0.0043,0.0052,0.0052,0.0047,0.0055,0.0055,0.0064,0.0078,0.007,0.0082,0.0112,0.0142,0.0147,0.0141,0.0132,0.0126,0.0101,0.009,0.0091,0.0116,0.0158,0.019,0.022,0.0259,0.03,0.0323,0.0285,0.0259,0.0285,0.0363,0.0395,0.0298,0.0202,0.0194,0.0177,0.0184,0.0186,0.0195,0.0203,0.0183,0.0143,0.0114,0.0106,0.0125,0.0127,0.0131,0.0123,0.0116,0.0113,0.0105,0.0099,0.009,0.0078,0.0061,0.0051,0.0045,0.0043,0.0047,0.0054,0.0063,0.0057,0.007,0.0114,0.0061,0.0062,0.0058,0.0058,0.0046,0.0035,0.0027,0.0023,0.0019,0.0023,0.0031,0.0035,0.003,0.0036,0.0038,0.0034,0.0035,0.0043,0.0045,0.0052,0.0056,0.0053,0.0052,0.0046,0.0039,0.0044,0.0042,0.0044,0.0046,0.0049,0.0042,0.0049,0.0048,0.0055,0.0043,0.0057,0.006,0.0062,0.0064,0.007,0.0068,0.0078,0.0066,0.0074,0.007,0.0072,0.007,0.0064,0.0064,0.0062,0.0056,0.0056,0.005,0.0046,0.0051,0.0051,0.0049,0.005,0.0047,0.005,0.0047,0.0056,0.0052,0.0054,0.0065,0.0049,0.0061,0.0061,0.0062,0.0063,0.0063,0.0071,0.0087,0.0067,0.0055,0.0036,0.004,0.0071,0.0085,0.0089,0.0094,0.0102,0.0096,0.0098,0.0114,0.0122,0.0,0.0133,0.0119,0.0109,0.0121,0.0163,0.0229,0.0315,0.0353,0.0374,0.0384,0.0455,0.0416,0.0399,0.0404,0.0374,0.0363,0.0345,0.0337,0.0295,0.0286,0.0264,
17.4541,0.0723,0.1249,0.1867,0.1773,0.1212,0.0821,0.0682,0.0661,0.0882,0.1255,0.1742,0.2014,0.1488,0.0855,0.0417,0.0346,0.022,0.0287,0.037,0.0584,0.072,0.0794,0.1096,0.1516,0.1822,0.0886,0.0481,0.0351,0.0254,0.0224,0.0205,0.02,0.0266,0.033,0.0373,0.0415,0.0525,0.0592,0.0719,0.09,0.0941,0.0992,0.1214,0.1071,0.0712,0.0543,0.0358,0.0207,0.0201,0.0139,0.014,0.0148,0.0184,0.0158,0.0148,0.0178,0.0238,0.0243,0.0237,0.03,0.0376,0.0361,0.0302,0.0301,0.0326,0.0366,0.0527,0.0881,0.1063,0.1083,0.1035,0.0878,0.0704,0.0542,0.0429,0.0354,0.0278,0.0178,0.015,0.012,0.0121,0.0101,0.0076,0.006,0.0056,0.0046,0.0052,0.0051,0.0048,0.0053,0.0056,0.0063,0.0075,0.0072,0.0084,0.0112,0.014,0.0149,0.0139,0.013,0.0127,0.01,0.009,0.009,0.0115,0.0155,0.0189,0.0217,0.0261,0.0298,0.0322,0.0284,0.0255,0.0284,0.0364,0.0392,0.0297,0.02,0.0195,0.0175,0.0183,0.0187,0.0194,0.0204,0.0182,0.0141,0.0117,0.0096,0.0124,0.0128,0.0136,0.0123,0.0116,0.0112,0.0107,0.0097,0.009,0.0078,0.0063,0.0052,0.0045,0.0044,0.0046,0.0049,0.0064,0.0059,0.007,0.0109,0.0062,0.0062,0.0059,0.0058,0.0043,0.0033,0.0031,0.0022,0.0021,0.0022,0.003,0.0035,0.0034,0.0035,0.0034,0.0037,0.0038,0.004,0.0048,0.0051,0.0061,0.0053,0.0056,0.0049,0.0046,0.0043,0.0043,0.0044,0.0047,0.0049,0.0074,0.0056,0.0059,0.0057,0.0063,0.0057,0.006,0.0062,0.0074,0.0073,0.0069,0.0074,0.0083,0.0077,0.007,0.0071,0.0066,0.0067,0.0058,0.0048,0.0057,0.0053,0.0056,0.0049,0.0048,0.0053,0.0057,0.0048,0.0053,0.0049,0.0045,0.0059,0.0051,0.0053,0.0045,0.0062,0.0065,0.0063,0.0066,0.006,0.0076,0.0073,0.0103,0.0074,0.0065,0.0064,0.0051,0.0051,0.0098,0.009,0.0099,0.0096,0.0107,0.0103,0.0104,0.0127,0.0135,0.0129,0.0117,0.0127,0.0119,0.0168,0.0226,0.0314,0.0359,0.0391,0.0386,0.0279,0.0418,0.0408,0.039,0.0367,0.0357,0.0329,0.0363,0.0211,0.0297,0.0274,
17.4343,0.0724,0.1248,0.1606,0.1457,0.1204,0.0819,0.0681,0.0658,0.0867,0.1165,0.1253,0.1234,0.1153,0.0852,0.0419,0.0348,0.0221,0.0288,0.037,0.0583,0.0717,0.0791,0.0249,0.1388,0.1474,0.0883,0.0486,0.035,0.0256,0.0227,0.0206,0.0201,0.0268,0.0331,0.0375,0.0419,0.0527,0.0594,0.0719,0.0899,0.094,0.0993,0.1207,0.107,0.0713,0.0542,0.035,0.0208,0.0202,0.014,0.0134,0.0151,0.0185,0.0158,0.0145,0.0178,0.0237,0.0245,0.0238,0.0302,0.0374,0.0362,0.0299,0.0302,0.0327,0.0369,0.0528,0.0885,0.1064,0.1086,0.1032,0.0885,0.0705,0.0541,0.0427,0.0354,0.0279,0.0176,0.0149,0.0122,0.012,0.01,0.0076,0.0061,0.0057,0.0043,0.0052,0.0051,0.0047,0.0055,0.0054,0.0063,0.0077,0.0071,0.0082,0.0111,0.014,0.0146,0.0141,0.013,0.0125,0.0101,0.0087,0.0091,0.0113,0.0157,0.0189,0.0219,0.0259,0.0298,0.0323,0.0285,0.0258,0.0286,0.036,0.0393,0.0298,0.0201,0.0192,0.0176,0.0182,0.0184,0.0195,0.0201,0.0182,0.0142,0.0114,0.0102,0.0125,0.0134,0.0131,0.0122,0.0116,0.0111,0.0103,0.0098,0.0089,0.0077,0.0063,0.0051,0.0044,0.0042,0.0044,0.0053,0.006,0.0056,0.0069,0.011,0.0062,0.0061,0.0058,0.0056,0.0043,0.0034,0.0026,0.0022,0.0019,0.0023,0.0031,0.0039,0.003,0.0028,0.0033,0.0036,0.0038,0.0041,0.0046,0.0051,0.0056,0.0052,0.0051,0.0048,0.0042,0.0046,0.0043,0.0041,0.0046,0.005,0.0045,0.0048,0.0036,0.0057,0.0081,0.0056,0.0057,0.0064,0.0064,0.0074,0.0066,0.0074,0.0065,0.0073,0.0072,0.007,0.007,0.0064,0.0063,0.0044,0.0057,0.0054,0.005,0.005,0.0049,0.0051,0.0051,0.0053,0.0051,0.005,0.005,0.0057,0.0059,0.0055,0.0061,0.006,0.0051,0.0061,0.0061,0.0065,0.0069,0.0068,0.0141,0.0075,0.0063,0.0061,0.0051,0.0071,0.0076,0.0093,0.0099,0.0102,0.0098,0.0091,0.0108,0.0121,0.0,0.0116,0.0115,0.0112,0.0126,0.0165,0.0233,0.0302,0.0364,0.0382,0.0395,0.0503,0.0428,0.0404,0.0376,0.038,0.0375,0.0347,0.0348,0.0312,0.0283,0.0263,
75.409,0.041,0.0697,0.0971,0.0933,0.0678,0.0471,0.0394,0.0385,0.0509,0.0691,0.0898,0.101,0.0788,0.0495,0.0243,0.0201,0.0127,0.0168,0.0216,0.0344,0.0423,0.046,0.0622,0.0758,0.0887,0.049,0.0285,0.0207,0.0144,0.0129,0.0115,0.0118,0.0154,0.0193,0.0219,0.0249,0.0312,0.0346,0.0397,0.0472,0.0486,0.0504,0.0588,0.0535,0.0384,0.0284,0.02,0.0126,0.0117,0.0081,0.008,0.0088,0.0114,0.0097,0.0091,0.011,0.014,0.0147,0.0149,0.0189,0.0232,0.0226,0.0191,0.0191,0.0205,0.0227,0.0297,0.0424,0.0493,0.0503,0.048,0.0434,0.0356,0.0294,0.025,0.0219,0.0172,0.0115,0.0088,0.0077,0.0072,0.0062,0.0046,0.0038,0.0034,0.0029,0.003,0.0036,0.0029,0.0033,0.0034,0.004,0.0048,0.0047,0.0048,0.0045,0.0086,0.0095,0.0085,0.0084,0.0079,0.0066,0.0051,0.006,0.0073,0.0102,0.0122,0.0137,0.0148,0.0159,0.0171,0.0157,0.0147,0.0163,0.0193,0.0206,0.0167,0.0125,0.0123,0.0113,0.0113,0.0116,0.0122,0.0121,0.0115,0.0094,0.0072,0.0065,0.0079,0.0091,0.0092,0.008,0.0073,0.0073,0.0071,0.007,0.0056,0.0054,0.004,0.0033,0.003,0.0028,0.003,0.0045,0.005,0.005,0.0061,0.01,0.006,0.0059,0.0051,0.0056,0.004,0.0032,0.0018,0.0021,0.0016,0.002,0.0022,0.0026,0.0022,0.0027,0.0014,0.0027,0.0023,0.003,0.0034,0.0037,0.0033,0.0033,0.0035,0.0028,0.0031,0.0038,0.0027,0.0034,0.0037,0.0035,0.0046,0.0037,0.0026,0.0001,0.0039,0.0045,0.0035,0.0047,0.0046,0.0043,0.0052,0.0047,0.004,0.005,0.0044,0.0044,0.005,0.0044,0.004,0.0101,0.0034,0.003,0.0036,0.0038,0.0031,0.0033,0.0036,0.0049,0.0047,0.0048,0.0035,0.0043,0.0042,0.0042,0.0054,0.0025,0.002,0.0034,0.0039,0.0041,0.0041,0.0048,0.004,0.006,0.0031,0.0063,0.0146,0.0048,0.0059,0.0064,0.0067,0.0075,0.0083,0.0063,0.0088,0.0078,0.0099,0.0098,0.0071,0.0061,0.0097,0.01,0.0115,0.0149,0.0134,0.0186,0.0192,0.0101,0.0201,0.0152,0.0161,0.015,0.0154,0.0161,0.0145,0.0104,0.0127,0.0116,
75.3363,0.0415,0.0706,0.0984,0.0943,0.0688,0.048,0.04,0.0389,0.0515,0.07,0.0906,0.102,0.0798,0.0502,0.0247,0.0203,0.0128,0.0168,0.0218,0.0348,0.0429,0.0466,0.0615,0.0766,0.0898,0.0497,0.0285,0.0207,0.0147,0.0131,0.0118,0.0116,0.0158,0.0198,0.0224,0.0251,0.0315,0.0355,0.0403,0.0476,0.049,0.0512,0.0594,0.0548,0.0403,0.0299,0.019,0.0125,0.0122,0.0084,0.0097,0.0087,0.0113,0.0095,0.0091,0.0109,0.0148,0.0158,0.0146,0.0187,0.0234,0.0224,0.0187,0.0191,0.0209,0.0229,0.0294,0.0432,0.0493,0.0508,0.0484,0.0423,0.0362,0.0301,0.0251,0.0222,0.0178,0.0114,0.0094,0.0075,0.0076,0.006,0.0046,0.0039,0.0037,0.0028,0.003,0.0033,0.0029,0.0037,0.0035,0.0039,0.005,0.0046,0.005,0.0066,0.0085,0.0094,0.0091,0.0081,0.0082,0.0064,0.0053,0.0059,0.0074,0.0104,0.012,0.0134,0.0147,0.0167,0.0171,0.0159,0.0152,0.0166,0.0193,0.0209,0.0167,0.0129,0.0124,0.0112,0.0118,0.0118,0.0126,0.0126,0.0117,0.0095,0.0077,0.0068,0.0084,0.009,0.0088,0.008,0.008,0.0073,0.0059,0.0066,0.0058,0.0051,0.0042,0.0035,0.0031,0.0034,0.0036,0.0043,0.0046,0.0053,0.0058,0.0106,0.0059,0.0051,0.0051,0.0052,0.0034,0.0028,0.0022,0.0023,0.0018,0.002,0.0019,0.0027,0.0022,0.0027,0.0016,0.0023,0.0034,0.0028,0.0032,0.0039,0.0039,0.0039,0.0046,0.0026,0.0031,0.0033,0.0031,0.0023,0.0035,0.0043,0.0057,0.0036,0.0043,0.0033,0.0029,0.0037,0.004,0.0035,0.0048,0.0045,0.0038,0.0053,0.0039,0.0047,0.0039,0.0047,0.0049,0.0044,0.0035,0.0035,0.0035,0.0037,0.0047,0.0005,0.0026,0.0032,0.0021,0.002,0.0031,0.0034,0.0058,0.0088,0.0055,0.0038,0.0059,0.0039,0.0032,0.0034,0.005,0.0039,0.0032,0.0041,0.0247,0.005,0.0039,0.0032,0.001,0.0062,0.0067,0.0063,0.0055,0.0072,0.0061,0.0057,0.0079,0.0072,0.0069,0.0111,0.0074,0.0071,0.0082,0.0081,0.0119,0.0216,0.0168,0.0161,0.0169,0.0101,0.0166,0.0181,0.0173,0.0152,0.0139,0.0133,0.0118,0.0351,0.0122,0.0131,
75.3237,0.0419,0.0705,0.0945,0.0894,0.0686,0.0479,0.0401,0.0389,0.0508,0.0684,0.082,0.0863,0.0741,0.0501,0.0249,0.0205,0.0127,0.0169,0.022,0.0347,0.0429,0.0465,0.0241,0.076,0.086,0.0496,0.029,0.0207,0.015,0.0132,0.012,0.0116,0.0158,0.0198,0.0217,0.0251,0.0317,0.0356,0.0408,0.0476,0.0494,0.0511,0.0595,0.0548,0.0398,0.0294,0.0191,0.0128,0.0125,0.0084,0.0085,0.0089,0.0114,0.0097,0.009,0.011,0.0146,0.0153,0.0147,0.0187,0.0232,0.0226,0.019,0.0192,0.0207,0.023,0.0298,0.043,0.0498,0.0508,0.0488,0.0425,0.0358,0.0298,0.0254,0.0222,0.0171,0.0114,0.0094,0.0077,0.0071,0.006,0.0043,0.0036,0.0035,0.0027,0.0034,0.0032,0.0029,0.0034,0.0033,0.0039,0.0047,0.0048,0.0049,0.0069,0.0088,0.0092,0.0088,0.008,0.0079,0.0063,0.0058,0.0057,0.0073,0.0098,0.0118,0.0131,0.0147,0.0161,0.0171,0.0156,0.0133,0.0158,0.019,0.0202,0.0165,0.0124,0.0119,0.0111,0.0116,0.0115,0.0124,0.0128,0.0116,0.0091,0.0075,0.0068,0.0082,0.0081,0.0086,0.0078,0.0074,0.0071,0.0068,0.0062,0.0058,0.0049,0.0039,0.0033,0.0029,0.003,0.0034,0.0042,0.0052,0.005,0.0059,0.0096,0.0054,0.0054,0.0049,0.005,0.0041,0.0029,0.0023,0.0017,0.002,0.0015,0.0021,0.0021,0.0022,0.0023,0.0024,0.0023,0.0027,0.0029,0.0027,0.0034,0.0036,0.0031,0.003,0.0031,0.0029,0.0029,0.0029,0.0028,0.0031,0.0031,0.0028,0.0035,0.0025,0.0034,0.0035,0.004,0.0045,0.0041,0.004,0.0041,0.0044,0.0047,0.0037,0.0052,0.0047,0.0047,0.0046,0.0045,0.0042,0.0065,0.0035,0.0032,0.003,0.0039,0.0031,0.0036,0.0032,0.0033,0.0035,0.0031,0.0031,0.0048,0.0029,0.0035,0.0027,0.0034,0.0038,0.004,0.0035,0.0045,0.0045,0.0041,0.0382,0.0048,0.0045,0.0039,0.0086,0.0051,0.0049,0.0051,0.0066,0.0067,0.0065,0.0054,0.0078,0.0078,0.0,0.0079,0.0074,0.0075,0.0069,0.0087,0.0109,0.0139,0.0152,0.0158,0.0144,0.0362,0.0246,0.0166,0.0183,0.0144,0.0145,0.0134,0.0136,0.017,0.0112,0.0102,
75.2563,0.0422,0.071,0.0949,0.0896,0.069,0.0483,0.0404,0.0389,0.0509,0.0689,0.0824,0.0866,0.0745,0.0504,0.025,0.0207,0.013,0.017,0.0221,0.035,0.0432,0.0469,0.0212,0.0763,0.0864,0.0499,0.0292,0.0209,0.0149,0.0132,0.012,0.0116,0.016,0.0198,0.0228,0.0254,0.032,0.0356,0.0409,0.0482,0.0498,0.0517,0.0597,0.0551,0.0395,0.0295,0.0197,0.0127,0.0122,0.0085,0.0075,0.0096,0.0112,0.0098,0.0092,0.0111,0.0148,0.0153,0.015,0.0193,0.0234,0.0229,0.0192,0.0194,0.0209,0.0233,0.0301,0.0436,0.0509,0.0512,0.0494,0.0411,0.036,0.0305,0.0257,0.0227,0.018,0.0116,0.0096,0.0079,0.0077,0.0063,0.0046,0.0037,0.0036,0.0029,0.0032,0.0032,0.003,0.0034,0.0033,0.0042,0.0051,0.0039,0.0051,0.0067,0.0089,0.0096,0.0092,0.0083,0.0075,0.0063,0.0055,0.0054,0.0075,0.0102,0.0121,0.0134,0.0152,0.0165,0.0173,0.0161,0.0154,0.0162,0.0197,0.0208,0.0168,0.0127,0.0124,0.0114,0.0119,0.0122,0.0127,0.0128,0.0119,0.0093,0.0077,0.0067,0.0086,0.0089,0.0088,0.0084,0.0077,0.0074,0.0068,0.0065,0.0058,0.0051,0.0041,0.0035,0.0032,0.0031,0.0043,0.0045,0.0052,0.0049,0.0059,0.0102,0.0057,0.0053,0.0051,0.0052,0.0041,0.0003,0.0013,0.0019,0.0013,0.0019,0.0023,0.0024,0.0024,0.0025,0.0027,0.0025,0.0029,0.0031,0.0033,0.0033,0.0037,0.0034,0.0034,0.0032,0.003,0.0032,0.0028,0.0017,0.0032,0.0034,0.0051,0.0039,0.0048,0.0043,0.0047,0.0041,0.0039,0.0044,0.0045,0.005,0.0047,0.0052,0.0047,0.0051,0.0047,0.0048,0.0045,0.004,0.0041,0.0023,0.0038,0.0036,0.0036,0.0035,0.0037,0.0039,0.0038,0.0035,0.0033,0.004,0.0036,0.0044,0.0042,0.0038,0.0043,0.0044,0.0036,0.0049,0.005,0.0048,0.0053,0.0055,0.015,0.0047,0.0037,0.0042,0.001,0.0059,0.0056,0.0064,0.0062,0.0077,0.0065,0.0066,0.0088,0.0081,0.0,0.0078,0.0076,0.0084,0.009,0.0084,0.0043,0.0126,0.0148,0.0156,0.0181,0.0218,0.0182,0.0172,0.019,0.0164,0.0135,0.0064,0.0128,0.0204,0.0121,0.0106,
74.6848,0.0395,0.0679,0.0909,0.0852,0.0662,0.0455,0.038,0.0366,0.0494,0.0658,0.0779,0.0803,0.0707,0.0486,0.0238,0.0195,0.0123,0.0161,0.021,0.0336,0.0419,0.0459,0.0202,0.0765,0.0855,0.0498,0.0286,0.0204,0.0146,0.0128,0.0117,0.0115,0.0155,0.0195,0.0221,0.0252,0.0316,0.0357,0.0415,0.0493,0.0511,0.0531,0.0621,0.0568,0.0412,0.0307,0.0191,0.0121,0.0124,0.0083,0.0081,0.0089,0.0111,0.0094,0.0089,0.0106,0.0142,0.0149,0.0142,0.0186,0.023,0.0224,0.0183,0.0186,0.0202,0.0227,0.0301,0.0449,0.0524,0.0535,0.0514,0.0443,0.0372,0.0302,0.0251,0.0219,0.0167,0.0109,0.009,0.0073,0.0072,0.0061,0.0044,0.0035,0.0033,0.0025,0.003,0.003,0.0028,0.0031,0.0032,0.0039,0.0045,0.0038,0.0048,0.0065,0.0085,0.009,0.0085,0.008,0.0077,0.0062,0.0053,0.0054,0.0069,0.0097,0.0118,0.0133,0.015,0.0166,0.0178,0.0163,0.0153,0.0167,0.0196,0.0214,0.0171,0.0129,0.0119,0.0113,0.0114,0.0118,0.0113,0.0132,0.0119,0.0092,0.0073,0.0068,0.008,0.008,0.0087,0.0081,0.0074,0.0071,0.0067,0.0061,0.0059,0.0049,0.0039,0.0033,0.0028,0.0029,0.0029,0.0038,0.0046,0.0041,0.0048,0.0086,0.0048,0.0047,0.0044,0.0044,0.0036,0.0025,0.002,0.0017,0.0015,0.0018,0.0022,0.0028,0.0021,0.0023,0.0034,0.0023,0.0026,0.0028,0.0028,0.0035,0.0038,0.0037,0.0034,0.0031,0.0028,0.003,0.0029,0.0029,0.0031,0.0034,0.0046,0.0033,0.0037,0.0036,0.0034,0.0038,0.0041,0.0045,0.0043,0.0043,0.0044,0.0051,0.0057,0.0054,0.0047,0.0047,0.0035,0.0042,0.0041,0.0054,0.0037,0.0035,0.0034,0.0031,0.0036,0.0033,0.0035,0.0035,0.0033,0.0032,0.0031,0.0034,0.0034,0.0037,0.0053,0.004,0.0044,0.0041,0.0036,0.0043,0.0045,0.0047,0.0117,0.0056,0.004,0.0042,0.0039,0.0051,0.0037,0.006,0.0071,0.0069,0.0061,0.0065,0.0058,0.0075,0.0,0.0082,0.0074,0.0073,0.0063,0.0065,0.0114,0.0156,0.0169,0.0189,0.0167,0.0313,0.0241,0.0188,0.0193,0.0178,0.0164,0.0164,0.0167,0.0167,0.0123,0.0121,
74.7996,0.0412,0.0709,0.0941,0.0878,0.0691,0.0478,0.0397,0.0383,0.0507,0.0678,0.0788,0.0815,0.072,0.0508,0.0248,0.0203,0.0128,0.0168,0.0219,0.0353,0.0439,0.0479,0.0204,0.0789,0.0884,0.0519,0.0299,0.0211,0.0151,0.0133,0.0121,0.0119,0.0162,0.0203,0.0233,0.0262,0.033,0.0373,0.0434,0.0514,0.0534,0.0552,0.0647,0.0593,0.043,0.0322,0.0193,0.0127,0.013,0.0086,0.0086,0.009,0.0115,0.0098,0.009,0.0109,0.0144,0.0157,0.0152,0.0194,0.0241,0.0235,0.0194,0.0195,0.0212,0.0238,0.0315,0.047,0.0548,0.0557,0.0534,0.046,0.0388,0.032,0.0266,0.0229,0.0177,0.0114,0.0093,0.0077,0.0074,0.0061,0.0046,0.0036,0.0034,0.0026,0.0032,0.0031,0.0029,0.0033,0.0033,0.004,0.0047,0.0043,0.0049,0.0069,0.0086,0.0093,0.009,0.0086,0.0081,0.0064,0.0056,0.0056,0.0074,0.0101,0.0124,0.0137,0.0159,0.0174,0.0187,0.0172,0.0161,0.0174,0.0212,0.0224,0.0181,0.0134,0.0131,0.0119,0.0124,0.0125,0.0132,0.0138,0.0127,0.0095,0.0076,0.0068,0.0085,0.0079,0.009,0.0082,0.008,0.0073,0.0071,0.0066,0.006,0.0051,0.0041,0.0034,0.003,0.0029,0.002,0.0041,0.0049,0.0046,0.0055,0.01,0.0051,0.0049,0.0049,0.0047,0.0038,0.0026,0.0023,0.0016,0.0015,0.0017,0.0021,0.0026,0.002,0.0024,0.0026,0.0025,0.0027,0.0031,0.0031,0.0032,0.0041,0.0034,0.0033,0.0031,0.003,0.0031,0.0023,0.0018,0.003,0.0035,0.0049,0.0031,0.0042,0.0033,0.0027,0.004,0.0045,0.0046,0.0046,0.0049,0.005,0.0052,0.004,0.0051,0.0052,0.005,0.0042,0.0046,0.0044,0.0076,0.0037,0.004,0.0034,0.0037,0.0036,0.0035,0.0037,0.0034,0.0038,0.0036,0.0034,0.0034,0.0033,0.0039,0.0057,0.0038,0.0039,0.004,0.0047,0.0045,0.0037,0.0023,0.0088,0.0054,0.0048,0.0048,0.0141,0.0052,0.0051,0.0065,0.0066,0.0066,0.007,0.0064,0.0081,0.0081,0.0,0.0081,0.008,0.0082,0.0077,0.0093,0.0133,0.0163,0.0183,0.0188,0.02,0.017,0.0197,0.0192,0.0169,0.0155,0.0131,0.016,0.0158,0.0251,0.0134,0.0124,
74.8882,0.041,0.0712,0.1012,0.097,0.0695,0.048,0.0397,0.0384,0.0511,0.0718,0.0947,0.1072,0.0828,0.0511,0.0247,0.0203,0.0127,0.0168,0.022,0.0356,0.0442,0.0459,0.0639,0.0819,0.0965,0.0521,0.0297,0.0215,0.0153,0.0134,0.0122,0.012,0.0162,0.0206,0.0234,0.0263,0.0329,0.0376,0.0435,0.0519,0.0533,0.0556,0.0649,0.0596,0.0431,0.0329,0.0195,0.0128,0.0125,0.0087,0.0084,0.0092,0.0117,0.0091,0.0088,0.0111,0.015,0.0159,0.0151,0.0195,0.0243,0.0238,0.0193,0.0193,0.0214,0.0241,0.0318,0.0471,0.0547,0.0562,0.0533,0.047,0.0387,0.0317,0.0266,0.0229,0.0178,0.0115,0.0094,0.0079,0.0076,0.0062,0.0043,0.0038,0.0036,0.003,0.0031,0.0033,0.0028,0.0032,0.0034,0.0041,0.0048,0.0045,0.0053,0.007,0.0087,0.0096,0.0087,0.0084,0.008,0.0064,0.0054,0.0056,0.0073,0.0105,0.0126,0.0141,0.0156,0.018,0.0184,0.0176,0.0163,0.018,0.0212,0.0228,0.0182,0.0137,0.0132,0.0119,0.0124,0.0128,0.0135,0.0143,0.0129,0.0099,0.0073,0.007,0.0088,0.0091,0.0092,0.0086,0.0083,0.0077,0.007,0.0066,0.006,0.0054,0.0042,0.0037,0.003,0.0031,0.0035,0.0037,0.0047,0.0048,0.0055,0.0093,0.0053,0.0051,0.0045,0.0051,0.0043,0.0033,0.0024,0.0016,0.0014,0.0018,0.0022,0.0029,0.0018,0.0025,0.0027,0.003,0.0025,0.0029,0.0028,0.0037,0.0035,0.004,0.0031,0.0033,0.003,0.0028,0.0032,0.0027,0.0036,0.0035,0.0026,0.0042,0.004,0.0046,0.0037,0.0044,0.0046,0.0046,0.0049,0.0053,0.0059,0.0057,0.0058,0.0048,0.0046,0.0044,0.005,0.0049,0.0031,0.0053,0.0042,0.004,0.0037,0.0038,0.0038,0.0041,0.0032,0.0044,0.003,0.0052,0.0039,0.0052,0.0048,0.0046,0.004,0.0073,0.0055,0.0055,0.0051,0.0058,0.0045,0.0045,0.0089,0.0049,0.004,0.0057,0.0039,0.0055,0.0062,0.0073,0.0076,0.0054,0.0075,0.009,0.006,0.0088,0.0214,0.0084,0.0064,0.0104,0.0097,0.012,0.012,0.017,0.018,0.0214,0.0234,0.0201,0.0183,0.0206,0.0158,0.0182,0.0173,0.0177,0.0152,0.0212,0.016,0.014,
74.9101,0.0416,0.0717,0.0952,0.0888,0.0699,0.0482,0.0402,0.0388,0.0519,0.0686,0.0798,0.0825,0.0729,0.0514,0.0251,0.0206,0.013,0.0169,0.0222,0.0357,0.0444,0.0486,0.0236,0.0798,0.0894,0.0526,0.0302,0.0214,0.0153,0.0134,0.0123,0.0121,0.0164,0.0206,0.0235,0.0264,0.0335,0.0378,0.0439,0.0521,0.0539,0.056,0.0654,0.0598,0.0436,0.0325,0.0197,0.0129,0.0121,0.0085,0.0094,0.0094,0.0117,0.0101,0.0092,0.0111,0.015,0.0157,0.0152,0.0196,0.0246,0.0237,0.0195,0.0199,0.0215,0.0241,0.032,0.0476,0.0551,0.0564,0.054,0.0472,0.0387,0.0318,0.0266,0.023,0.0179,0.0116,0.0094,0.0077,0.0075,0.0064,0.0046,0.0036,0.0035,0.0024,0.0033,0.0031,0.003,0.0032,0.0033,0.0037,0.0046,0.0043,0.0051,0.0069,0.0086,0.0095,0.009,0.0082,0.008,0.0064,0.0054,0.0059,0.0075,0.0103,0.0124,0.0141,0.016,0.0177,0.0189,0.0174,0.0163,0.018,0.0213,0.0217,0.0173,0.0135,0.0131,0.012,0.0125,0.0125,0.0136,0.0137,0.0128,0.0099,0.0076,0.0067,0.0087,0.0088,0.0091,0.0083,0.008,0.0077,0.0071,0.0066,0.0059,0.0051,0.0041,0.0035,0.0031,0.0031,0.0034,0.0041,0.0047,0.0047,0.0054,0.0093,0.0052,0.0049,0.0047,0.0048,0.0039,0.003,0.002,0.0017,0.0016,0.0016,0.0022,0.0025,0.0023,0.0026,0.0024,0.0024,0.0028,0.003,0.0031,0.0035,0.0038,0.0039,0.0036,0.0033,0.0031,0.0031,0.0029,0.0027,0.0033,0.0036,0.0037,0.0031,0.0047,0.004,0.0036,0.0037,0.0042,0.0046,0.0045,0.006,0.0046,0.0057,0.0047,0.0055,0.005,0.0049,0.0052,0.0037,0.004,0.0054,0.0042,0.0038,0.0039,0.0039,0.0037,0.0037,0.0034,0.0033,0.0034,0.0034,0.0038,0.0046,0.0035,0.004,0.0028,0.0038,0.0043,0.0047,0.0041,0.0049,0.0046,0.0049,0.0062,0.0054,0.0043,0.0047,0.0041,0.0051,0.0061,0.007,0.0073,0.007,0.0068,0.0069,0.0086,0.0087,0.0,0.0094,0.0085,0.0088,0.0084,0.009,0.0129,0.0138,0.0183,0.019,0.0201,0.0232,0.0206,0.0204,0.0192,0.0185,0.0184,0.0173,0.0158,0.016,0.0146,0.0098,
74.9887,0.0402,0.0699,0.0995,0.0953,0.0681,0.0468,0.0388,0.0375,0.0502,0.0704,0.0931,0.1055,0.0811,0.0497,0.0238,0.0197,0.0124,0.0162,0.0213,0.0345,0.043,0.0472,0.0616,0.0804,0.0948,0.0508,0.0291,0.0208,0.0148,0.0128,0.0118,0.0115,0.0157,0.0197,0.0226,0.0254,0.0324,0.0365,0.0424,0.0505,0.0527,0.0543,0.0637,0.058,0.0419,0.0314,0.0193,0.0128,0.0119,0.008,0.0076,0.0089,0.0112,0.0093,0.0088,0.0107,0.0146,0.0153,0.0147,0.0188,0.0236,0.0227,0.0188,0.0189,0.0204,0.0231,0.0306,0.0463,0.0538,0.0546,0.0524,0.0459,0.038,0.0306,0.0255,0.022,0.0177,0.011,0.0089,0.0074,0.0072,0.0061,0.0042,0.0034,0.0035,0.0026,0.0034,0.0033,0.0026,0.0032,0.0036,0.0034,0.0047,0.004,0.0052,0.0069,0.0089,0.009,0.0089,0.0084,0.0075,0.0061,0.0058,0.0055,0.0069,0.0098,0.0122,0.0137,0.0151,0.0172,0.0185,0.017,0.0159,0.017,0.0207,0.0221,0.0177,0.0129,0.0128,0.0118,0.0119,0.0123,0.0131,0.0141,0.0125,0.0095,0.0075,0.0065,0.0085,0.0089,0.0087,0.0079,0.0079,0.0075,0.0079,0.0061,0.006,0.0051,0.004,0.0032,0.0031,0.0029,0.0033,0.0035,0.0048,0.0039,0.0054,0.0091,0.0045,0.0046,0.0044,0.0047,0.004,0.0027,0.0022,0.0015,0.0007,0.0015,0.0022,0.0028,0.0019,0.0023,0.0033,0.0023,0.0021,0.0025,0.0034,0.0038,0.0036,0.0039,0.0038,0.0031,0.0039,0.0032,0.0031,0.0028,0.0041,0.0031,0.0032,0.0029,0.0052,0.0039,0.0026,0.0044,0.0041,0.0044,0.0049,0.005,0.0059,0.0054,0.0064,0.0051,0.0056,0.0047,0.0053,0.0044,0.0045,0.0062,0.0048,0.0034,0.0038,0.0036,0.0042,0.0039,0.0036,0.0039,0.0038,0.0035,0.0037,0.0034,0.0057,0.0049,0.0047,0.0035,0.005,0.0041,0.0053,0.0046,0.0048,0.0044,0.0212,0.0053,0.0066,0.0042,0.0072,0.0045,0.0044,0.0059,0.0069,0.0081,0.0076,0.0059,0.0099,0.0081,0.0117,0.0095,0.0094,0.0074,0.0056,0.0088,0.0125,0.0161,0.0163,0.0186,0.0214,0.021,0.0188,0.0199,0.0188,0.0211,0.0172,0.0189,0.0172,0.0162,0.0136,0.0143,
75.0108,0.0413,0.0712,0.0945,0.0884,0.0692,0.048,0.0398,0.0386,0.0507,0.0682,0.0795,0.0822,0.0726,0.0509,0.0249,0.0204,0.0128,0.0168,0.0221,0.0356,0.0441,0.0482,0.0221,0.0793,0.0891,0.0521,0.03,0.0212,0.0152,0.0134,0.0122,0.0119,0.0162,0.0204,0.0234,0.0262,0.0332,0.0375,0.0437,0.0516,0.0535,0.0554,0.0649,0.0594,0.043,0.0321,0.0193,0.0127,0.0125,0.0086,0.0078,0.0092,0.0111,0.0098,0.0096,0.0111,0.015,0.0157,0.0151,0.0196,0.0243,0.0236,0.0194,0.0194,0.0212,0.024,0.0318,0.0472,0.0548,0.056,0.0534,0.047,0.0385,0.0313,0.0265,0.0228,0.018,0.0113,0.0094,0.0079,0.0074,0.0062,0.0045,0.0036,0.0034,0.0027,0.0032,0.0031,0.0029,0.0033,0.0032,0.0039,0.0044,0.0046,0.005,0.0067,0.0083,0.0096,0.009,0.0081,0.008,0.0064,0.0057,0.0056,0.0074,0.0103,0.0125,0.0139,0.016,0.0175,0.0187,0.0171,0.0163,0.0179,0.0211,0.0227,0.0182,0.0133,0.013,0.0119,0.0125,0.0128,0.0135,0.0136,0.0126,0.0099,0.0077,0.0066,0.0085,0.0092,0.0093,0.0083,0.0078,0.0074,0.007,0.0066,0.0059,0.0051,0.0041,0.0032,0.0029,0.0029,0.0036,0.0045,0.0048,0.0046,0.0054,0.0093,0.0051,0.0048,0.0047,0.0042,0.0036,0.0028,0.0022,0.0017,0.0015,0.0017,0.0023,0.0022,0.0022,0.0024,0.0032,0.0024,0.0027,0.0029,0.003,0.0035,0.0038,0.0037,0.0036,0.0033,0.0032,0.0027,0.0031,0.003,0.0033,0.0034,0.0034,0.0035,0.0015,0.0036,0.0034,0.0039,0.004,0.0036,0.0043,0.0061,0.0039,0.0052,0.0048,0.0055,0.0051,0.0048,0.0057,0.0047,0.004,0.0058,0.0038,0.0034,0.0042,0.0037,0.0041,0.0034,0.0036,0.0034,0.0035,0.0032,0.0033,0.0036,0.0036,0.0039,0.0062,0.0041,0.0038,0.0046,0.0042,0.0041,0.0049,0.0053,0.0168,0.0044,0.0047,0.0044,0.0039,0.0054,0.0054,0.0063,0.007,0.007,0.0071,0.0071,0.0085,0.0082,0.0,0.0076,0.0088,0.0051,0.0079,0.0096,0.0131,0.0149,0.0182,0.0194,0.0211,0.0332,0.0236,0.0199,0.0205,0.0179,0.018,0.017,0.0182,0.0216,0.0136,0.0107,
75.0847,0.0373,0.0657,0.0939,0.0899,0.0639,0.0437,0.036,0.0349,0.0473,0.0659,0.0875,0.0993,0.0761,0.0463,0.022,0.0182,0.0114,0.015,0.0196,0.032,0.0399,0.0439,0.0575,0.0755,0.0892,0.0475,0.0268,0.0192,0.0136,0.012,0.0108,0.0105,0.0145,0.018,0.0208,0.0234,0.0297,0.0341,0.0394,0.0472,0.0487,0.0509,0.0599,0.0547,0.0387,0.0288,0.018,0.0115,0.0111,0.0076,0.0075,0.0083,0.0101,0.0086,0.0078,0.0097,0.0131,0.0139,0.0132,0.0174,0.0216,0.0212,0.0173,0.0173,0.019,0.0215,0.0277,0.0432,0.0507,0.0513,0.0489,0.0431,0.0351,0.0285,0.0241,0.0207,0.0158,0.0101,0.008,0.0068,0.0064,0.0055,0.004,0.0033,0.0032,0.0024,0.0026,0.003,0.0024,0.0029,0.0031,0.0035,0.0042,0.0038,0.0044,0.0061,0.0068,0.0085,0.0078,0.0073,0.0067,0.0059,0.0049,0.0053,0.0067,0.0092,0.011,0.0124,0.0142,0.0156,0.0169,0.0157,0.0144,0.0154,0.0191,0.0204,0.0163,0.0119,0.0118,0.0106,0.0111,0.0108,0.0117,0.0124,0.0111,0.0086,0.0069,0.0065,0.0077,0.0074,0.0078,0.0073,0.0067,0.0063,0.0062,0.0058,0.0052,0.004,0.0034,0.003,0.0022,0.0022,0.0028,0.0035,0.0041,0.0038,0.0045,0.0017,0.0038,0.0041,0.0043,0.0044,0.0029,0.0026,0.0017,0.0013,0.0014,0.0017,0.0018,0.0026,0.0016,0.0023,0.0023,0.0021,0.0021,0.0022,0.0023,0.003,0.0035,0.003,0.0034,0.0038,0.0027,0.0029,0.0026,0.0025,0.0035,0.0028,0.0034,0.0029,0.0048,0.0051,0.0045,0.0032,0.0042,0.004,0.0037,0.0068,0.0039,0.0051,0.004,0.0049,0.0044,0.004,0.0008,0.0036,0.0043,0.0061,0.0034,0.0033,0.0034,0.0037,0.003,0.0035,0.0025,0.0039,0.0028,0.003,0.003,0.0043,0.0046,0.0048,0.0041,0.0039,0.0039,0.0051,0.0045,0.0052,0.0054,0.0049,0.0172,0.0048,0.0067,0.0063,0.0074,0.0058,0.0072,0.0061,0.006,0.0066,0.0089,0.007,0.0079,0.0066,0.0133,0.0088,0.0065,0.0081,0.0077,0.01,0.0121,0.0165,0.0168,0.0206,0.0193,0.0153,0.0171,0.0196,0.0182,0.0183,0.0184,0.0176,0.0173,0.0192,0.0143,0.0199,
75.1064,0.0411,0.0706,0.0932,0.0867,0.0685,0.0476,0.0394,0.0382,0.0513,0.0674,0.0784,0.0814,0.0714,0.0504,0.0245,0.0202,0.0126,0.0166,0.0213,0.0349,0.0435,0.0475,0.0218,0.0784,0.0872,0.0512,0.0292,0.0208,0.0149,0.0132,0.012,0.0117,0.0159,0.02,0.0228,0.0258,0.0328,0.0367,0.0427,0.0508,0.0526,0.0546,0.0637,0.0583,0.0425,0.0313,0.0198,0.0126,0.0122,0.0085,0.0088,0.009,0.0112,0.0096,0.0088,0.011,0.0148,0.0155,0.015,0.0193,0.0238,0.0232,0.0192,0.0195,0.021,0.0237,0.0313,0.0466,0.0542,0.0551,0.0529,0.0462,0.037,0.0313,0.0261,0.0228,0.0177,0.0115,0.0093,0.0077,0.0074,0.0062,0.0046,0.0036,0.0033,0.0027,0.0032,0.0032,0.0029,0.0033,0.0032,0.0036,0.0046,0.0044,0.0051,0.0068,0.0097,0.0093,0.0089,0.0081,0.0078,0.0062,0.0055,0.0056,0.0072,0.0102,0.0123,0.0141,0.0157,0.0173,0.0184,0.0171,0.0161,0.0176,0.0209,0.0223,0.0179,0.0133,0.013,0.0118,0.0123,0.0123,0.0125,0.0139,0.0124,0.0098,0.0075,0.0067,0.0086,0.009,0.009,0.0084,0.0078,0.0074,0.0063,0.0065,0.0058,0.005,0.0041,0.0033,0.0029,0.0029,0.0034,0.0044,0.0051,0.0045,0.0052,0.0091,0.0052,0.005,0.0048,0.0047,0.0039,0.0029,0.0018,0.002,0.0013,0.0016,0.0021,0.0021,0.002,0.0025,0.0024,0.0026,0.0022,0.0018,0.0009,0.0033,0.0038,0.0033,0.0037,0.003,0.0028,0.003,0.0029,0.0028,0.0032,0.0032,0.0028,0.0034,0.0039,0.0037,0.0045,0.004,0.0042,0.0044,0.0043,0.0051,0.0043,0.0053,0.0047,0.0053,0.0044,0.0049,0.0052,0.0044,0.0039,0.0065,0.0035,0.0036,0.0034,0.0036,0.0036,0.0034,0.0037,0.0034,0.003,0.0033,0.0034,0.0028,0.0043,0.004,0.003,0.004,0.0039,0.0041,0.0035,0.0043,0.0052,0.005,0.0236,0.0046,0.004,0.0048,0.0041,0.0056,0.0064,0.0062,0.0073,0.007,0.0073,0.0065,0.0084,0.0086,0.0,0.0098,0.009,0.0079,0.0081,0.01,0.0125,0.0157,0.0173,0.0186,0.0211,0.0219,0.0213,0.0195,0.0186,0.0183,0.0172,0.0159,0.0159,0.0275,0.0126,0.0133,
95.4138,0.0372,0.0617,0.0805,0.0776,0.0604,0.0432,0.0364,0.0356,0.0471,0.0619,0.0758,0.0819,0.0678,0.0462,0.0228,0.019,0.0118,0.0156,0.0205,0.0329,0.041,0.0443,0.0549,0.0646,0.0726,0.0455,0.0275,0.0194,0.0138,0.012,0.0112,0.011,0.0149,0.0187,0.0215,0.0245,0.0312,0.0349,0.0391,0.0441,0.0452,0.0462,0.0516,0.049,0.0363,0.0262,0.0203,0.0127,0.0118,0.0082,0.0082,0.0085,0.0111,0.0093,0.0085,0.011,0.0148,0.0152,0.0147,0.0195,0.024,0.0235,0.0194,0.0197,0.0217,0.0244,0.0302,0.0392,0.0438,0.0441,0.043,0.0394,0.034,0.0301,0.0268,0.0238,0.0187,0.0113,0.0097,0.0075,0.0075,0.0061,0.0045,0.0037,0.0033,0.0024,0.0031,0.0031,0.0028,0.0034,0.0036,0.0041,0.0044,0.0044,0.0051,0.0066,0.0097,0.0093,0.0092,0.0083,0.0084,0.0065,0.0056,0.0056,0.0077,0.0104,0.0128,0.0145,0.0158,0.017,0.0179,0.017,0.0165,0.0188,0.0203,0.0208,0.0176,0.0138,0.0137,0.0121,0.0131,0.0129,0.014,0.0143,0.0132,0.0102,0.0081,0.0075,0.009,0.0089,0.0089,0.0077,0.0079,0.0075,0.0071,0.0064,0.0063,0.0054,0.0042,0.0031,0.0029,0.0027,0.0036,0.0035,0.004,0.0042,0.0042,0.0078,0.0042,0.0041,0.004,0.0036,0.003,0.0024,0.002,0.0011,0.0012,0.0011,0.0022,0.0021,0.0021,0.002,0.0026,0.0022,0.0028,0.0026,0.0031,0.0036,0.0037,0.004,0.0033,0.0032,0.003,0.0034,0.0033,0.0025,0.0034,0.0031,0.0037,0.0041,0.0027,0.0026,0.004,0.0038,0.004,0.0043,0.0047,0.0044,0.0047,0.0051,0.0042,0.0048,0.005,0.0045,0.0051,0.0042,0.0046,0.0044,0.0041,0.0044,0.0043,0.0043,0.0037,0.0036,0.0032,0.003,0.0031,0.0038,0.0038,0.0047,0.0045,0.0047,0.0035,0.0051,0.0029,0.0054,0.0047,0.0044,0.0043,0.0055,0.0115,0.0042,0.0039,0.0039,0.0042,0.0045,0.0045,0.0055,0.0066,0.0048,0.0064,0.0058,0.0054,0.0064,0.009,0.0067,0.0063,0.0076,0.0084,0.0073,0.0106,0.0118,0.0148,0.0128,0.0154,0.0096,0.0123,0.0137,0.0132,0.0135,0.0133,0.012,0.0119,0.013,0.0118,0.0121,
95.4302,0.0373,0.0618,0.0729,0.0677,0.0581,0.0433,0.0366,0.0357,0.0431,0.0548,0.0607,0.0616,0.0558,0.0459,0.023,0.0191,0.0119,0.0157,0.0207,0.0331,0.041,0.0443,0.0151,0.061,0.066,0.0456,0.0276,0.0195,0.0138,0.0122,0.011,0.0108,0.015,0.0189,0.0219,0.0248,0.0314,0.0351,0.0392,0.0444,0.0455,0.0465,0.0517,0.0492,0.0366,0.0262,0.0188,0.0124,0.0118,0.0081,0.0077,0.009,0.0111,0.0095,0.0087,0.0109,0.0146,0.0155,0.0148,0.0194,0.0243,0.0237,0.0196,0.0197,0.0216,0.0244,0.0302,0.0395,0.0439,0.0446,0.0432,0.04,0.0345,0.0305,0.027,0.0241,0.0188,0.0118,0.0096,0.0075,0.0075,0.0063,0.0045,0.0035,0.0034,0.0026,0.003,0.0025,0.0027,0.0034,0.0031,0.0036,0.005,0.0045,0.0049,0.0069,0.0099,0.0097,0.0091,0.0085,0.0082,0.0065,0.0057,0.0058,0.0075,0.0106,0.0129,0.0145,0.0159,0.0171,0.018,0.017,0.0164,0.0192,0.0202,0.021,0.0177,0.0141,0.0136,0.0124,0.0129,0.0131,0.0139,0.0141,0.0131,0.0102,0.0083,0.0074,0.0086,0.0086,0.009,0.0082,0.0078,0.0077,0.0062,0.0067,0.0059,0.0051,0.0041,0.0032,0.003,0.0028,0.0027,0.0035,0.0038,0.0038,0.0043,0.0075,0.0043,0.004,0.0038,0.0038,0.0032,0.0025,0.0016,0.0015,0.0012,0.0013,0.0019,0.0026,0.0019,0.0022,0.0021,0.0023,0.0023,0.0027,0.003,0.0033,0.0036,0.0035,0.0035,0.003,0.0026,0.0029,0.0025,0.0027,0.0028,0.0035,0.0026,0.0033,0.0028,0.0037,0.0025,0.0038,0.0038,0.0044,0.004,0.0049,0.0045,0.005,0.0042,0.0052,0.0046,0.0047,0.0043,0.0042,0.0041,0.0068,0.0038,0.0034,0.0033,0.0033,0.0033,0.0032,0.0034,0.003,0.003,0.0037,0.0034,0.0029,0.0034,0.0038,0.0035,0.0045,0.0052,0.004,0.0041,0.0043,0.0044,0.0041,0.0052,0.0043,0.0033,0.0041,0.0048,0.0048,0.0052,0.0053,0.0061,0.0054,0.0063,0.0061,0.0055,0.0073,0.0,0.0084,0.0062,0.0059,0.0069,0.0074,0.0088,0.0125,0.0132,0.0136,0.0132,0.0144,0.0211,0.0137,0.0142,0.0137,0.0127,0.0121,0.0125,0.0132,0.0095,0.0098,
95.52,0.0371,0.0619,0.0807,0.0778,0.0605,0.0434,0.0365,0.0357,0.047,0.062,0.0758,0.0822,0.0678,0.0465,0.0229,0.0188,0.0119,0.0156,0.0206,0.0331,0.041,0.0443,0.0536,0.0648,0.0728,0.0458,0.0275,0.0196,0.0137,0.0121,0.011,0.0109,0.0149,0.0187,0.0217,0.0247,0.0311,0.0353,0.039,0.0442,0.0454,0.0464,0.0515,0.0491,0.0369,0.0258,0.0189,0.0126,0.0117,0.0083,0.0076,0.009,0.011,0.0096,0.0085,0.0108,0.0148,0.0153,0.0147,0.0194,0.0239,0.0235,0.0187,0.0199,0.0214,0.0242,0.03,0.0395,0.044,0.0442,0.0428,0.039,0.0356,0.0306,0.0269,0.0238,0.0185,0.0119,0.0095,0.0078,0.0074,0.0065,0.0047,0.0034,0.0034,0.0026,0.003,0.003,0.0029,0.0034,0.0031,0.0036,0.0046,0.004,0.0049,0.0068,0.0082,0.0097,0.0092,0.0085,0.0079,0.0065,0.0056,0.0058,0.0074,0.0103,0.0129,0.0144,0.0158,0.017,0.0177,0.0168,0.0165,0.0177,0.0199,0.021,0.0177,0.014,0.0139,0.0124,0.0128,0.0133,0.0142,0.0146,0.0133,0.0103,0.0081,0.0077,0.0087,0.0089,0.0088,0.0084,0.0075,0.0076,0.0069,0.0064,0.0059,0.0048,0.0038,0.0031,0.0026,0.0028,0.0038,0.0031,0.0044,0.0039,0.0043,0.0079,0.004,0.0042,0.0037,0.0042,0.0028,0.0021,0.002,0.0014,0.0013,0.0013,0.0021,0.0022,0.002,0.0024,0.0025,0.0025,0.0025,0.0028,0.0024,0.0033,0.0034,0.0037,0.0037,0.0032,0.0025,0.003,0.002,0.0027,0.003,0.0034,0.0052,0.0037,0.002,0.0039,0.0036,0.0037,0.0044,0.0044,0.0038,0.0056,0.0047,0.0052,0.0044,0.0043,0.0053,0.0048,0.006,0.0041,0.0048,0.0051,0.0035,0.0033,0.0039,0.0032,0.0034,0.0036,0.0038,0.0026,0.0034,0.0036,0.0029,0.0029,0.0031,0.0036,0.0035,0.0046,0.0036,0.0053,0.003,0.004,0.0042,0.006,0.0131,0.0045,0.0041,0.0045,0.0082,0.0051,0.0046,0.006,0.0053,0.0051,0.0059,0.0052,0.0068,0.0063,0.0103,0.0054,0.0066,0.0071,0.0065,0.0065,0.0086,0.0136,0.0126,0.0139,0.0227,0.0233,0.0201,0.0144,0.0139,0.0117,0.0125,0.0117,0.0103,0.0101,0.0117,0.0091,
95.5366,0.0372,0.0615,0.0725,0.0675,0.0578,0.0433,0.0365,0.0356,0.0433,0.0546,0.0601,0.0611,0.0553,0.0457,0.023,0.019,0.0119,0.0156,0.0205,0.033,0.0408,0.0441,0.0142,0.0606,0.0657,0.0454,0.0277,0.0194,0.0137,0.0121,0.011,0.0108,0.0149,0.0189,0.0216,0.0247,0.0311,0.0349,0.0391,0.0441,0.0454,0.0463,0.0515,0.0489,0.0367,0.0261,0.0185,0.0123,0.0117,0.008,0.0091,0.0087,0.0111,0.0094,0.0086,0.0109,0.0137,0.0155,0.0149,0.0192,0.0242,0.0235,0.0196,0.0198,0.0215,0.0243,0.0301,0.0394,0.0437,0.0444,0.043,0.0394,0.0344,0.0305,0.027,0.0239,0.0185,0.0116,0.0094,0.0077,0.0075,0.0062,0.0044,0.0036,0.0033,0.0025,0.0031,0.0031,0.0027,0.0032,0.0031,0.0035,0.0045,0.0045,0.005,0.0068,0.0087,0.0096,0.009,0.0085,0.0082,0.0064,0.0053,0.0058,0.0075,0.0105,0.0129,0.0145,0.0156,0.017,0.0179,0.0168,0.0165,0.0176,0.0197,0.0209,0.0178,0.014,0.0135,0.0124,0.013,0.0132,0.0139,0.0142,0.0132,0.0102,0.0082,0.0072,0.0086,0.0088,0.0089,0.0083,0.0078,0.0073,0.0067,0.0064,0.0057,0.0051,0.0039,0.0032,0.0029,0.0027,0.0025,0.0032,0.0039,0.004,0.0044,0.0073,0.004,0.004,0.0037,0.0038,0.0029,0.0024,0.0018,0.0015,0.0014,0.0015,0.0018,0.0019,0.0018,0.0024,0.0027,0.0022,0.0023,0.0026,0.0027,0.0032,0.0033,0.0032,0.0029,0.0031,0.0026,0.0029,0.0026,0.0028,0.003,0.0029,0.0025,0.0033,0.0026,0.0034,0.0034,0.0037,0.0036,0.004,0.0041,0.0046,0.0042,0.0051,0.0047,0.005,0.0046,0.0044,0.0044,0.0042,0.0038,0.0072,0.0035,0.0033,0.0031,0.0033,0.0031,0.0032,0.003,0.0033,0.0034,0.0034,0.0034,0.003,0.0029,0.0035,0.0042,0.0036,0.0038,0.0042,0.0035,0.0038,0.0038,0.0051,0.0094,0.0043,0.0035,0.0031,0.0015,0.004,0.0046,0.0055,0.0056,0.005,0.005,0.0054,0.0077,0.0066,0.0,0.0078,0.0059,0.006,0.0074,0.0074,0.0086,0.016,0.0125,0.0134,0.0137,0.0168,0.0208,0.0136,0.0122,0.0129,0.0127,0.0118,0.0114,0.016,0.0104,0.0081,
73.8367,0.0386,0.065,0.0905,0.0861,0.0627,0.0436,0.0366,0.0357,0.0466,0.0638,0.0822,0.0914,0.0713,0.0452,0.0222,0.0185,0.0115,0.0154,0.02,0.0314,0.0384,0.0416,0.0529,0.0672,0.0774,0.0435,0.0256,0.0183,0.013,0.0117,0.0106,0.0103,0.0139,0.0174,0.0199,0.0222,0.0273,0.0311,0.0353,0.0413,0.0426,0.0441,0.0508,0.0469,0.0336,0.0251,0.0178,0.0113,0.0113,0.0077,0.0078,0.0081,0.0105,0.0089,0.0081,0.0098,0.0132,0.0135,0.0135,0.0165,0.0203,0.02,0.017,0.017,0.0182,0.0199,0.0264,0.0375,0.0441,0.0441,0.0421,0.0368,0.0306,0.026,0.0224,0.0198,0.0158,0.0102,0.0085,0.0071,0.0069,0.0058,0.0045,0.0035,0.0035,0.0025,0.0029,0.003,0.0027,0.0032,0.0031,0.0035,0.0043,0.0041,0.0048,0.006,0.0094,0.0083,0.008,0.0073,0.0072,0.0056,0.0052,0.0052,0.0067,0.0091,0.0106,0.0116,0.0129,0.0143,0.0153,0.014,0.0136,0.0149,0.0169,0.0183,0.0149,0.0112,0.0109,0.0101,0.0101,0.0109,0.011,0.0113,0.0108,0.008,0.0063,0.0065,0.0075,0.0079,0.0081,0.0073,0.007,0.0068,0.0062,0.0056,0.005,0.0046,0.0036,0.0032,0.0029,0.0028,0.0041,0.0032,0.0051,0.0038,0.0054,0.008,0.0044,0.0046,0.0042,0.0041,0.0036,0.0027,0.0021,0.0014,0.0019,0.0014,0.0021,0.002,0.0022,0.0027,0.002,0.0018,0.0026,0.0029,0.0028,0.0029,0.0036,0.0029,0.004,0.0031,0.0028,0.0033,0.0034,0.0022,0.0032,0.0035,0.002,0.0031,0.0072,0.0044,0.003,0.004,0.0045,0.0031,0.0038,0.0054,0.005,0.0049,0.0046,0.0042,0.0042,0.0047,0.0039,0.0033,0.0034,0.0072,0.0043,0.0039,0.003,0.0025,0.0022,0.0029,0.0028,0.003,0.0027,0.002,0.0043,0.0035,0.0032,0.0017,0.0021,0.0046,0.0042,0.004,0.0036,0.0029,0.0034,0.0053,0.0012,0.0033,0.0036,0.0036,0.0004,0.0053,0.0035,0.006,0.0081,0.0055,0.0072,0.0046,0.0058,0.0069,0.0105,0.01,0.0053,0.0052,0.0087,0.0064,0.008,0.0093,0.0155,0.0148,0.0111,0.0142,0.0172,0.0137,0.0149,0.0156,0.0165,0.0125,0.0091,0.0145,0.0121,0.0089,
73.8156,0.0406,0.0682,0.0908,0.0848,0.0657,0.0457,0.038,0.0367,0.0497,0.0653,0.0764,0.0793,0.0692,0.0475,0.0235,0.0196,0.0123,0.0162,0.021,0.033,0.0404,0.044,0.0206,0.0695,0.0788,0.0458,0.0271,0.0193,0.0139,0.0122,0.0111,0.0109,0.0147,0.0184,0.021,0.0237,0.0295,0.0328,0.0376,0.0438,0.0451,0.0468,0.0537,0.0492,0.0356,0.0261,0.018,0.0118,0.0116,0.008,0.0074,0.0083,0.0109,0.0092,0.0085,0.0105,0.0138,0.0142,0.0139,0.0175,0.0215,0.021,0.0177,0.0179,0.0191,0.0215,0.0275,0.0394,0.0453,0.0462,0.0443,0.0402,0.0333,0.0275,0.024,0.0209,0.0166,0.0106,0.0088,0.0069,0.0071,0.006,0.0044,0.0035,0.0032,0.0024,0.0029,0.003,0.0028,0.0032,0.0031,0.0034,0.0046,0.0041,0.0048,0.0065,0.0081,0.0088,0.0083,0.0079,0.0075,0.006,0.005,0.0054,0.0068,0.0095,0.0112,0.0123,0.0138,0.015,0.0161,0.0148,0.0141,0.0156,0.0179,0.0191,0.0156,0.0118,0.0113,0.0104,0.0108,0.011,0.0115,0.0119,0.0109,0.0086,0.007,0.0063,0.0078,0.0089,0.008,0.0076,0.007,0.0068,0.0064,0.0059,0.0053,0.0048,0.0038,0.0031,0.0028,0.0028,0.0038,0.0035,0.0043,0.0041,0.0053,0.0092,0.0047,0.0047,0.0044,0.0046,0.0036,0.0026,0.0021,0.0015,0.0012,0.0016,0.0021,0.0021,0.0018,0.0022,0.0027,0.0023,0.0025,0.0027,0.0025,0.0029,0.0026,0.0032,0.0028,0.003,0.0025,0.0027,0.0028,0.0027,0.002,0.0025,0.0041,0.0031,0.0021,0.0034,0.0035,0.0035,0.0036,0.004,0.0037,0.0045,0.0042,0.0048,0.0046,0.0043,0.0041,0.0045,0.0038,0.0039,0.0035,0.0043,0.003,0.0035,0.0026,0.003,0.0019,0.0028,0.003,0.0032,0.003,0.0032,0.0033,0.0051,0.0035,0.0033,0.0019,0.0035,0.0025,0.0038,0.0038,0.0038,0.0043,0.0035,0.0149,0.0042,0.0041,0.0036,0.0147,0.0047,0.0041,0.0053,0.0065,0.0064,0.0057,0.0057,0.0086,0.007,0.0,0.0095,0.0071,0.0047,0.0062,0.0072,0.0094,0.0139,0.0138,0.0128,0.017,0.0181,0.0137,0.0149,0.0144,0.0141,0.013,0.0119,0.0109,0.0124,0.0102,0.0085,
73.7016,0.0385,0.065,0.0906,0.0861,0.0625,0.0437,0.0367,0.0358,0.0459,0.0637,0.0823,0.0915,0.0714,0.0451,0.0224,0.0186,0.0117,0.0154,0.0201,0.0314,0.0383,0.0417,0.0535,0.0673,0.0776,0.0437,0.0258,0.0184,0.0131,0.0115,0.0106,0.0103,0.0139,0.0176,0.0198,0.0222,0.0277,0.0308,0.0353,0.0413,0.0428,0.0441,0.0509,0.0464,0.0331,0.0255,0.0166,0.0113,0.0109,0.0076,0.0081,0.0088,0.0102,0.0088,0.0078,0.0098,0.013,0.0135,0.0128,0.0167,0.0203,0.0197,0.0167,0.0171,0.018,0.0204,0.0258,0.0375,0.0432,0.0441,0.0425,0.0379,0.0314,0.0261,0.0225,0.0195,0.0159,0.0101,0.0083,0.0068,0.007,0.0058,0.0042,0.0037,0.0033,0.0024,0.0032,0.0032,0.0025,0.0032,0.0032,0.0034,0.0043,0.0041,0.0044,0.0062,0.0075,0.0084,0.0081,0.0073,0.007,0.0057,0.0049,0.0054,0.0066,0.0091,0.0107,0.0119,0.013,0.0143,0.0152,0.0144,0.013,0.014,0.0171,0.0184,0.0149,0.011,0.0108,0.0102,0.0101,0.0102,0.0112,0.0111,0.0103,0.0081,0.0068,0.0063,0.0073,0.008,0.0079,0.007,0.0071,0.0065,0.0063,0.006,0.0049,0.0042,0.0021,0.003,0.0021,0.0029,0.0029,0.0035,0.0043,0.0042,0.0054,0.0022,0.0017,0.0019,0.0036,0.004,0.0035,0.0024,0.0014,0.001,0.0012,0.0018,0.002,0.0025,0.0019,0.0019,0.0027,0.0017,0.0023,0.003,0.0028,0.0036,0.0033,0.0028,0.0036,0.0032,0.0027,0.0032,0.0017,0.0025,0.0025,0.0025,0.0042,0.0032,0.0068,0.0037,0.0025,0.0031,0.0037,0.0041,0.0041,0.0042,0.0029,0.0039,0.004,0.0045,0.0033,0.0053,0.0044,0.0042,0.0037,0.0057,0.0028,0.0024,0.0028,0.0032,0.0037,0.0035,0.0026,0.0028,0.0027,0.0032,0.003,0.0016,0.0041,0.0036,0.0051,0.0033,0.0031,0.0044,0.003,0.0039,0.004,0.0037,0.0061,0.0051,0.0033,0.0049,0.0127,0.0036,0.0035,0.0069,0.0063,0.005,0.0057,0.0049,0.0041,0.0073,0.0052,0.0067,0.0054,0.006,0.0083,0.0061,0.0082,0.0109,0.0122,0.0132,0.0145,0.0178,0.0344,0.0168,0.0204,0.0116,0.0129,0.0122,0.0102,0.0109,0.0112,0.0107,
73.6805,0.0423,0.0714,0.0948,0.0888,0.0688,0.048,0.0402,0.039,0.0518,0.0685,0.0802,0.0831,0.0725,0.0498,0.0245,0.0204,0.0128,0.0169,0.0219,0.0346,0.0426,0.0464,0.0222,0.0729,0.0825,0.0483,0.0285,0.0202,0.0144,0.0127,0.0117,0.0113,0.0156,0.0193,0.022,0.0248,0.0311,0.0348,0.0396,0.046,0.0474,0.0492,0.0564,0.0521,0.0379,0.0276,0.0187,0.0123,0.0116,0.0082,0.0094,0.0091,0.011,0.0094,0.0085,0.0107,0.0143,0.0149,0.0144,0.0182,0.0228,0.0221,0.0185,0.0186,0.0201,0.0225,0.029,0.0414,0.0471,0.048,0.0463,0.0408,0.0336,0.029,0.0249,0.0218,0.0173,0.011,0.0091,0.0073,0.0073,0.0061,0.0046,0.0035,0.0034,0.0024,0.003,0.003,0.0029,0.0032,0.0032,0.0037,0.0045,0.0041,0.0049,0.0066,0.0082,0.009,0.0085,0.008,0.0077,0.0061,0.0053,0.0057,0.0071,0.0097,0.0116,0.0133,0.0147,0.0156,0.0166,0.0155,0.0147,0.0156,0.0186,0.0197,0.016,0.012,0.012,0.0106,0.0111,0.0111,0.0119,0.0123,0.0112,0.0088,0.0072,0.0063,0.0079,0.0081,0.0084,0.0079,0.0072,0.0069,0.0062,0.0062,0.0055,0.0048,0.0039,0.0032,0.0028,0.0028,0.0034,0.0038,0.0047,0.0044,0.0054,0.0095,0.005,0.0047,0.0046,0.0046,0.0038,0.0028,0.002,0.0016,0.0012,0.0017,0.0022,0.0022,0.0021,0.0023,0.0022,0.0024,0.0027,0.0028,0.003,0.0033,0.0036,0.0034,0.0033,0.0031,0.0026,0.0025,0.0029,0.0027,0.0029,0.0029,0.0036,0.0026,0.0012,0.0032,0.0048,0.0034,0.0036,0.0037,0.0033,0.0048,0.0041,0.005,0.0043,0.0044,0.0043,0.0042,0.0038,0.0039,0.0039,0.0044,0.0035,0.0035,0.0034,0.0031,0.0029,0.0027,0.003,0.0028,0.0028,0.0032,0.0032,0.0035,0.0026,0.0032,0.0057,0.0036,0.0038,0.0017,0.0028,0.0039,0.0042,0.0041,0.0163,0.0043,0.0034,0.0,0.009,0.0048,0.0052,0.0057,0.0069,0.0061,0.0059,0.0059,0.0062,0.0068,0.0,0.0087,0.0038,0.0053,0.009,0.0082,0.0105,0.0128,0.014,0.0147,0.015,0.0174,0.0145,0.0153,0.0147,0.0145,0.0127,0.0146,0.0111,0.0194,0.0116,0.0089,
73.577,0.0382,0.0644,0.0898,0.0855,0.0622,0.0434,0.0363,0.0353,0.0447,0.0633,0.0815,0.0909,0.0708,0.0446,0.0222,0.0184,0.0115,0.0151,0.0198,0.031,0.0382,0.0413,0.0534,0.0667,0.0771,0.043,0.0251,0.0182,0.013,0.0114,0.0105,0.0102,0.0139,0.0172,0.0198,0.022,0.0277,0.0306,0.035,0.0411,0.0425,0.0437,0.0505,0.0463,0.0332,0.0242,0.0185,0.0111,0.0108,0.0076,0.0073,0.0086,0.01,0.0086,0.0078,0.0096,0.0129,0.0135,0.0137,0.0162,0.0202,0.0196,0.0166,0.0168,0.0182,0.02,0.0256,0.0373,0.0432,0.0438,0.0421,0.0377,0.0306,0.0261,0.0221,0.0191,0.0155,0.01,0.0084,0.0071,0.0071,0.0053,0.0042,0.0032,0.0032,0.0021,0.003,0.0025,0.003,0.0032,0.003,0.0033,0.0049,0.004,0.0049,0.0063,0.0081,0.0081,0.008,0.007,0.0072,0.0057,0.0046,0.0054,0.0067,0.0086,0.0108,0.0116,0.0134,0.0144,0.0154,0.0139,0.0138,0.0138,0.0168,0.018,0.0148,0.011,0.0109,0.0098,0.0101,0.0102,0.0106,0.0116,0.0099,0.008,0.0067,0.0048,0.0074,0.0074,0.0079,0.0071,0.0068,0.0065,0.0063,0.0053,0.0056,0.0041,0.0038,0.0031,0.0028,0.0025,0.0037,0.0031,0.0046,0.0038,0.0053,0.0078,0.0049,0.0046,0.0047,0.004,0.0037,0.0023,0.002,0.0018,0.0013,0.0014,0.0021,0.0028,0.0021,0.0016,0.0025,0.0015,0.0031,0.0024,0.0031,0.0028,0.0039,0.0031,0.0031,0.0021,0.0028,0.0031,0.0027,0.0029,0.0032,0.0032,0.0027,0.0021,0.0044,0.0018,0.005,0.0039,0.004,0.003,0.0042,0.0041,0.0034,0.0038,0.0039,0.0039,0.0043,0.0036,0.0042,0.003,0.0042,0.0028,0.0044,0.0032,0.003,0.0028,0.0029,0.0032,0.0026,0.0035,0.0036,0.0026,0.0038,0.0061,0.0036,0.0025,0.0053,0.0025,0.0049,0.0035,0.0039,0.0035,0.0049,0.0038,0.0219,0.0036,0.0054,0.0036,0.008,0.0039,0.0061,0.0055,0.0069,0.0057,0.0076,0.0051,0.0059,0.0058,0.0057,0.0062,0.0088,0.0045,0.0088,0.0082,0.0091,0.0114,0.0142,0.0118,0.0157,0.0225,0.0119,0.0137,0.015,0.0091,0.0138,0.0135,0.016,0.0094,0.0092,0.0053,
73.5561,0.0421,0.0716,0.0952,0.0891,0.069,0.0481,0.0403,0.0389,0.0518,0.0686,0.0802,0.083,0.0727,0.05,0.0246,0.0204,0.0125,0.0169,0.0218,0.0346,0.0427,0.0464,0.0223,0.0733,0.0829,0.0484,0.0285,0.0203,0.0145,0.0128,0.0116,0.0114,0.0154,0.0193,0.0221,0.0248,0.0312,0.0349,0.0398,0.0464,0.0478,0.0494,0.0568,0.0524,0.0381,0.0279,0.0188,0.0122,0.0118,0.0082,0.0079,0.0087,0.011,0.0095,0.0088,0.0106,0.0143,0.0147,0.0144,0.0183,0.023,0.0221,0.0184,0.0184,0.0201,0.0225,0.0291,0.0413,0.0472,0.0482,0.0463,0.0416,0.035,0.0288,0.0249,0.0217,0.017,0.0109,0.0091,0.0075,0.0072,0.0061,0.0044,0.0035,0.0034,0.0025,0.0029,0.0031,0.0029,0.0031,0.0032,0.0043,0.0044,0.0041,0.0049,0.0065,0.009,0.0091,0.0085,0.0078,0.0078,0.006,0.0051,0.0056,0.0069,0.0095,0.0112,0.0126,0.014,0.0155,0.0167,0.0152,0.0145,0.0139,0.0185,0.0196,0.016,0.0119,0.0116,0.0107,0.0109,0.0115,0.0118,0.0123,0.0111,0.0088,0.0072,0.0061,0.0075,0.0079,0.0084,0.0075,0.0071,0.0067,0.0066,0.0058,0.0054,0.0046,0.0038,0.003,0.0026,0.0022,0.0032,0.0038,0.0046,0.0043,0.0054,0.0084,0.0048,0.0047,0.0045,0.0044,0.0038,0.0026,0.0019,0.0014,0.0014,0.0015,0.002,0.0016,0.002,0.0022,0.0024,0.0022,0.0022,0.0027,0.0029,0.0031,0.0033,0.0032,0.0031,0.0028,0.0027,0.0027,0.0027,0.0025,0.0029,0.0027,0.0021,0.0032,0.0021,0.0032,0.004,0.0035,0.0042,0.0037,0.0038,0.0042,0.0046,0.0045,0.0045,0.0043,0.0045,0.0042,0.0048,0.0039,0.0041,0.0028,0.0035,0.0032,0.0032,0.0032,0.0032,0.003,0.0033,0.0032,0.003,0.0034,0.003,0.0023,0.0039,0.0036,0.0023,0.0038,0.0047,0.0038,0.0047,0.0043,0.0044,0.0042,0.0192,0.0044,0.0039,0.0045,0.013,0.0053,0.0062,0.0061,0.0059,0.0063,0.0058,0.0058,0.0088,0.0077,0.0,0.0073,0.007,0.0047,0.0077,0.008,0.0098,0.0131,0.0145,0.0148,0.0124,0.0226,0.011,0.015,0.0212,0.0132,0.0142,0.0113,0.0125,0.0197,0.0108,0.0084,
49.9382,0.049,0.0833,0.1212,0.1147,0.0802,0.0547,0.046,0.0444,0.0583,0.0821,0.1104,0.1251,0.0945,0.0566,0.028,0.0233,0.0148,0.0195,0.0252,0.0392,0.0479,0.0522,0.0731,0.0922,0.1086,0.0563,0.0321,0.0234,0.0169,0.015,0.0135,0.0131,0.0178,0.022,0.0253,0.0277,0.0348,0.0385,0.0456,0.0551,0.0577,0.0597,0.0709,0.0639,0.0451,0.0338,0.0221,0.0143,0.0138,0.0097,0.0098,0.0104,0.0129,0.0108,0.0103,0.0119,0.0166,0.0169,0.0164,0.0204,0.0251,0.0241,0.0207,0.0205,0.0219,0.0244,0.0333,0.0515,0.0606,0.0617,0.059,0.0505,0.0424,0.0333,0.0271,0.0229,0.0187,0.0123,0.0103,0.0082,0.0084,0.0068,0.0054,0.004,0.004,0.0025,0.0038,0.0039,0.0033,0.0035,0.0036,0.0047,0.006,0.0048,0.006,0.0078,0.0095,0.0102,0.0096,0.0093,0.0097,0.007,0.0062,0.0062,0.0082,0.0104,0.013,0.0146,0.0165,0.0185,0.0195,0.0173,0.0166,0.0178,0.0221,0.0236,0.0189,0.0133,0.0128,0.0118,0.0124,0.0122,0.013,0.0137,0.0123,0.0096,0.0072,0.0072,0.009,0.0091,0.0096,0.009,0.0086,0.0074,0.0073,0.007,0.0064,0.0056,0.0047,0.004,0.0031,0.0032,0.0039,0.0043,0.0052,0.0041,0.0056,0.0098,0.0053,0.0054,0.0055,0.005,0.0042,0.0025,0.0025,0.0015,0.0021,0.0019,0.0027,0.0023,0.0022,0.0026,0.0032,0.0024,0.0032,0.0033,0.0034,0.0032,0.0043,0.0036,0.0042,0.0036,0.0036,0.0035,0.0032,0.0033,0.0036,0.0033,0.0044,0.0031,0.0065,0.0044,0.0041,0.0041,0.0055,0.0049,0.0049,0.0047,0.0053,0.0048,0.0049,0.0041,0.0064,0.0054,0.0061,0.004,0.006,0.0073,0.0037,0.0035,0.0048,0.0029,0.0041,0.0035,0.0048,0.0032,0.0048,0.004,0.0041,0.0039,0.0049,0.0038,0.0052,0.0051,0.005,0.0032,0.0053,0.004,0.005,0.0034,0.0122,0.004,0.0061,0.0048,0.0081,0.0051,0.0073,0.0054,0.0079,0.0087,0.0061,0.0058,0.008,0.0084,0.0123,0.0091,0.0101,0.009,0.0072,0.0094,0.0141,0.0155,0.0241,0.0197,0.0223,0.0195,0.021,0.0216,0.0207,0.02,0.0205,0.0209,0.0217,0.0174,0.0169,0.0152,
49.9066,0.0509,0.0867,0.1188,0.1098,0.0828,0.0569,0.0475,0.0455,0.0605,0.0833,0.0976,0.1,0.0884,0.0586,0.0289,0.0242,0.0153,0.0201,0.026,0.0408,0.0498,0.0547,0.0404,0.0937,0.1056,0.0583,0.0335,0.0241,0.0174,0.0155,0.0141,0.0138,0.0186,0.0231,0.0261,0.0291,0.0364,0.0407,0.048,0.0581,0.06,0.0629,0.0744,0.0669,0.0473,0.0359,0.0225,0.0146,0.0138,0.0098,0.0097,0.0106,0.0131,0.0112,0.0104,0.0127,0.0166,0.0171,0.0167,0.0213,0.0259,0.025,0.0209,0.0213,0.0229,0.0256,0.0344,0.0538,0.063,0.0642,0.0614,0.0529,0.0423,0.0346,0.0281,0.0239,0.0193,0.0127,0.0094,0.0085,0.0084,0.0062,0.0053,0.0038,0.004,0.0031,0.0036,0.0037,0.0033,0.0039,0.0038,0.0047,0.0053,0.0049,0.0058,0.0077,0.0096,0.0102,0.0098,0.0092,0.0087,0.007,0.0062,0.0063,0.0082,0.0111,0.0131,0.0147,0.0169,0.019,0.0201,0.0182,0.017,0.0185,0.0228,0.0246,0.019,0.0136,0.0131,0.0123,0.0125,0.0127,0.0135,0.014,0.0127,0.0099,0.0077,0.0073,0.0089,0.009,0.0096,0.0089,0.0083,0.0078,0.0076,0.007,0.0064,0.0053,0.0044,0.0037,0.0032,0.0033,0.0034,0.0033,0.0052,0.0047,0.0061,0.0096,0.0056,0.0054,0.0052,0.0051,0.0041,0.0029,0.0022,0.0019,0.0016,0.0019,0.0025,0.0027,0.0024,0.0028,0.0033,0.0029,0.0031,0.0033,0.0034,0.0039,0.0042,0.0038,0.0038,0.0036,0.0034,0.0033,0.0032,0.0032,0.0034,0.0037,0.0034,0.0037,0.0026,0.0038,0.0042,0.0045,0.0045,0.0046,0.0048,0.0054,0.0047,0.0056,0.005,0.0055,0.0051,0.005,0.0052,0.0049,0.0046,0.0078,0.0037,0.0038,0.0036,0.0036,0.004,0.0037,0.004,0.0036,0.0037,0.0039,0.004,0.0045,0.0036,0.0047,0.0051,0.0043,0.0041,0.0049,0.0048,0.0042,0.0048,0.0054,0.0125,0.0056,0.005,0.0052,0.0036,0.0058,0.0066,0.0073,0.0075,0.0084,0.007,0.007,0.0079,0.0092,0.012,0.0101,0.0078,0.0092,0.0081,0.0102,0.0152,0.0177,0.0213,0.0226,0.024,0.03,0.0237,0.0233,0.0218,0.0219,0.0193,0.0173,0.0185,0.0142,0.0147,0.0142,
49.7468,0.0511,0.088,0.127,0.1205,0.0844,0.058,0.0482,0.0467,0.0619,0.0865,0.116,0.1312,0.0993,0.0598,0.0294,0.0244,0.0156,0.0204,0.0263,0.0412,0.0507,0.0553,0.0731,0.097,0.1141,0.0595,0.0341,0.0246,0.0178,0.0158,0.0143,0.0134,0.0189,0.0234,0.0265,0.0295,0.0366,0.0412,0.0484,0.0585,0.0608,0.0631,0.075,0.0676,0.0475,0.0357,0.0243,0.0149,0.0148,0.0102,0.0103,0.0107,0.0133,0.0115,0.0101,0.0126,0.0171,0.0175,0.0173,0.0216,0.026,0.0255,0.0216,0.0218,0.0233,0.0257,0.0351,0.0543,0.0639,0.0651,0.062,0.0534,0.0432,0.0348,0.0288,0.0247,0.0192,0.0129,0.0107,0.0084,0.0086,0.0073,0.0052,0.0042,0.0043,0.0028,0.0039,0.0035,0.0034,0.004,0.0039,0.0048,0.0055,0.0051,0.0061,0.0078,0.0104,0.0103,0.0106,0.0094,0.0092,0.0076,0.0068,0.0066,0.0081,0.0114,0.0136,0.015,0.0176,0.0193,0.0208,0.0184,0.0174,0.0174,0.0235,0.025,0.0194,0.0137,0.0134,0.0124,0.0131,0.0126,0.0137,0.0141,0.0132,0.0102,0.0081,0.0063,0.0093,0.0093,0.01,0.009,0.0085,0.008,0.0081,0.0074,0.0068,0.0055,0.005,0.0037,0.0031,0.0031,0.0045,0.0044,0.0061,0.005,0.0069,0.0105,0.006,0.0056,0.0055,0.0056,0.0038,0.0033,0.0027,0.0014,0.0018,0.0022,0.0028,0.0026,0.0019,0.0029,0.0027,0.0031,0.0025,0.0034,0.0033,0.0034,0.0049,0.0036,0.0047,0.0037,0.0041,0.0037,0.0036,0.0035,0.0039,0.004,0.0036,0.0029,0.0069,0.0038,0.0052,0.0041,0.0053,0.0037,0.0043,0.0049,0.0046,0.0051,0.0052,0.0051,0.0051,0.0055,0.0055,0.004,0.0047,0.0028,0.0056,0.0034,0.004,0.0027,0.0041,0.0047,0.0034,0.0034,0.0042,0.0036,0.0043,0.0045,0.0035,0.0037,0.0051,0.0038,0.004,0.0038,0.004,0.0024,0.005,0.0049,0.0158,0.0036,0.0044,0.0062,0.0066,0.0053,0.005,0.0063,0.0102,0.0064,0.0086,0.0077,0.0083,0.0086,0.0101,0.0088,0.0105,0.0073,0.0103,0.0089,0.0131,0.0175,0.0229,0.0208,0.0237,0.0182,0.0199,0.0244,0.022,0.0221,0.0207,0.0194,0.0177,0.0196,0.0144,0.0133,
49.715,0.0508,0.0868,0.1187,0.1097,0.083,0.0569,0.0475,0.0456,0.0602,0.083,0.098,0.1009,0.0885,0.0587,0.0289,0.0241,0.0153,0.0201,0.0258,0.0407,0.0498,0.0546,0.042,0.0943,0.1061,0.0586,0.0335,0.0241,0.0174,0.0151,0.014,0.0137,0.0185,0.0229,0.0261,0.029,0.0365,0.0407,0.0482,0.0584,0.0604,0.0632,0.0749,0.0674,0.0475,0.0356,0.0224,0.0145,0.014,0.0099,0.0098,0.0103,0.0129,0.0111,0.0102,0.0125,0.0165,0.017,0.0166,0.0211,0.0258,0.025,0.0209,0.0211,0.0227,0.0253,0.0345,0.0542,0.0638,0.0647,0.0616,0.0536,0.0439,0.0346,0.0281,0.0241,0.019,0.0122,0.0104,0.0083,0.0084,0.0069,0.0052,0.0042,0.004,0.0031,0.0036,0.0035,0.0033,0.0038,0.0038,0.0046,0.0055,0.0048,0.0058,0.0077,0.0096,0.01,0.0098,0.009,0.0088,0.007,0.0064,0.0063,0.0082,0.0109,0.0129,0.0147,0.0169,0.019,0.0205,0.0183,0.0169,0.0181,0.0228,0.0243,0.019,0.0134,0.0131,0.012,0.0125,0.0121,0.0128,0.013,0.0119,0.0093,0.0074,0.007,0.0088,0.0092,0.0096,0.0088,0.0082,0.0078,0.0074,0.0069,0.0063,0.0055,0.0044,0.0038,0.0032,0.0032,0.0041,0.0046,0.0053,0.0047,0.006,0.0106,0.0056,0.0053,0.0051,0.0049,0.0039,0.0029,0.0023,0.002,0.0017,0.0019,0.0023,0.0024,0.0023,0.0026,0.0024,0.0027,0.0029,0.0032,0.0034,0.0037,0.0041,0.0037,0.0036,0.0036,0.003,0.0034,0.0022,0.003,0.0036,0.0038,0.0046,0.0031,0.0004,0.0041,0.0043,0.0042,0.0043,0.0043,0.0048,0.0052,0.0049,0.0054,0.005,0.0052,0.0051,0.0054,0.0053,0.0046,0.0042,0.0045,0.0026,0.0035,0.0034,0.0038,0.0037,0.0036,0.0035,0.0036,0.0037,0.0039,0.0033,0.0034,0.0037,0.0041,0.0031,0.0043,0.0011,0.0049,0.0048,0.0049,0.0037,0.0048,0.0208,0.0051,0.0039,0.005,0.0118,0.0057,0.0067,0.0074,0.0074,0.0073,0.0074,0.0077,0.0081,0.0087,0.0135,0.009,0.0081,0.0069,0.0084,0.0103,0.0142,0.0191,0.0209,0.0221,0.0222,0.0239,0.0238,0.0233,0.0207,0.0219,0.0196,0.0206,0.0222,0.0154,0.0166,0.0139,
49.5431,0.0508,0.0873,0.1269,0.1198,0.0835,0.057,0.0477,0.0461,0.0611,0.086,0.1156,0.1311,0.0985,0.0589,0.0289,0.024,0.0152,0.02,0.0259,0.0408,0.05,0.0548,0.075,0.097,0.1139,0.0588,0.0334,0.0243,0.0175,0.0153,0.0141,0.0139,0.0185,0.0228,0.0262,0.0288,0.0365,0.0408,0.048,0.0582,0.0605,0.0631,0.075,0.0674,0.0475,0.0362,0.0228,0.014,0.0139,0.0091,0.0105,0.0109,0.0133,0.0114,0.0105,0.0126,0.0166,0.0169,0.0163,0.0209,0.026,0.025,0.021,0.0212,0.0226,0.0254,0.0348,0.0541,0.0635,0.0648,0.0615,0.0526,0.0432,0.0346,0.0282,0.0239,0.0189,0.0124,0.0104,0.0084,0.0087,0.007,0.0053,0.004,0.0041,0.0029,0.0034,0.0037,0.0031,0.0038,0.004,0.0044,0.0057,0.0049,0.0061,0.0076,0.0098,0.0102,0.0102,0.0091,0.0085,0.0068,0.0063,0.0063,0.0084,0.0111,0.0133,0.0148,0.0171,0.0189,0.0207,0.0184,0.017,0.0183,0.0229,0.0247,0.0191,0.0134,0.0133,0.0114,0.012,0.0123,0.0139,0.0139,0.0116,0.0091,0.0072,0.0073,0.0083,0.0092,0.0096,0.0092,0.0081,0.0077,0.0076,0.0065,0.0066,0.0053,0.0043,0.0039,0.0032,0.0033,0.0035,0.0047,0.0058,0.0045,0.0062,0.0099,0.0056,0.0052,0.0043,0.0051,0.0042,0.0028,0.0026,0.0017,0.0014,0.0022,0.0024,0.0029,0.0023,0.0026,0.0027,0.0027,0.0033,0.0029,0.0037,0.0029,0.0047,0.0038,0.0037,0.0029,0.0038,0.0029,0.0028,0.0027,0.003,0.0033,0.005,0.0025,0.0095,0.0044,0.0041,0.0043,0.0049,0.0044,0.005,0.0054,0.0045,0.0057,0.0043,0.0054,0.005,0.0047,0.0042,0.0044,0.0044,0.0017,0.005,0.0038,0.0032,0.0033,0.0046,0.003,0.0038,0.0036,0.0043,0.0023,0.0034,0.0039,0.0039,0.004,0.0031,0.005,0.006,0.0045,0.0047,0.0055,0.0038,0.0038,0.0241,0.0042,0.0024,0.0052,0.0068,0.0047,0.0066,0.0085,0.0102,0.0063,0.007,0.0068,0.0088,0.0087,0.0162,0.0077,0.0094,0.0096,0.0085,0.0082,0.0153,0.018,0.0211,0.0213,0.0231,0.0252,0.0231,0.0228,0.0201,0.021,0.0184,0.0163,0.019,0.0154,0.0155,0.0111,
49.5115,0.0514,0.088,0.12,0.1109,0.0839,0.0575,0.048,0.0463,0.0613,0.084,0.0993,0.102,0.0894,0.0593,0.0292,0.0245,0.0155,0.0203,0.0262,0.0412,0.0502,0.0553,0.042,0.0954,0.1071,0.0593,0.034,0.0244,0.0177,0.0156,0.0142,0.014,0.0188,0.0232,0.0264,0.0294,0.0369,0.0412,0.0488,0.059,0.0611,0.0641,0.0757,0.0681,0.0479,0.0363,0.0225,0.0146,0.0143,0.01,0.0096,0.0107,0.0132,0.0113,0.0104,0.0127,0.0167,0.0172,0.0168,0.0213,0.0262,0.0253,0.0211,0.0216,0.023,0.0257,0.035,0.0547,0.0644,0.0656,0.0624,0.0543,0.0433,0.0351,0.0285,0.0242,0.0193,0.0128,0.0106,0.0085,0.0086,0.0071,0.0053,0.0042,0.0039,0.0029,0.0037,0.0035,0.0033,0.0037,0.0037,0.0047,0.0056,0.005,0.0058,0.0079,0.0096,0.0104,0.0098,0.0092,0.0088,0.007,0.0069,0.0064,0.0083,0.011,0.0132,0.0149,0.0171,0.0193,0.0206,0.0186,0.0172,0.0186,0.0231,0.0249,0.0193,0.0138,0.0134,0.0122,0.0126,0.0126,0.0135,0.014,0.012,0.01,0.008,0.0071,0.0089,0.0091,0.0098,0.0085,0.0084,0.0081,0.0073,0.0071,0.0064,0.0056,0.0045,0.0037,0.0033,0.0033,0.0038,0.0044,0.0054,0.0047,0.006,0.01,0.0055,0.0053,0.0051,0.005,0.004,0.003,0.0023,0.0018,0.0017,0.0018,0.0023,0.0028,0.0025,0.0028,0.003,0.0028,0.0029,0.0031,0.0035,0.0038,0.0042,0.0036,0.0036,0.0034,0.0032,0.0031,0.0032,0.0031,0.0032,0.0037,0.0031,0.0033,0.0032,0.0038,0.0043,0.0042,0.0045,0.0046,0.0047,0.006,0.005,0.0056,0.0046,0.0053,0.0054,0.0052,0.0046,0.0046,0.0044,0.0055,0.0042,0.0038,0.0037,0.0039,0.004,0.0037,0.004,0.0033,0.0035,0.0038,0.0036,0.0029,0.0037,0.0039,0.0051,0.004,0.0037,0.0045,0.0047,0.0048,0.0052,0.0046,0.0106,0.0042,0.0057,0.0038,0.0054,0.0057,0.007,0.0074,0.0079,0.0083,0.0073,0.0067,0.009,0.0097,0.0122,0.0081,0.0085,0.0086,0.0083,0.011,0.0144,0.0186,0.0208,0.019,0.0,0.0199,0.025,0.0237,0.0205,0.0231,0.0225,0.0197,0.0191,0.0204,0.0177,0.0133,
29.8381,0.0685,0.1155,0.1667,0.1581,0.111,0.0768,0.0644,0.0624,0.0815,0.1138,0.1526,0.1732,0.1307,0.0787,0.0395,0.0332,0.0213,0.0276,0.0354,0.0549,0.0668,0.0731,0.0997,0.129,0.1516,0.0787,0.0456,0.0333,0.0241,0.0213,0.0195,0.0192,0.0255,0.0313,0.0355,0.0392,0.0487,0.0544,0.0645,0.0782,0.0813,0.0851,0.1009,0.091,0.0638,0.0487,0.0332,0.0202,0.0193,0.014,0.0138,0.0149,0.0181,0.0156,0.0143,0.0178,0.0227,0.0235,0.0227,0.0289,0.0351,0.0339,0.0289,0.029,0.0311,0.0347,0.0466,0.0732,0.0861,0.0883,0.0842,0.0724,0.0591,0.0476,0.0384,0.0328,0.0262,0.0176,0.0145,0.0121,0.0122,0.0101,0.0073,0.0061,0.0057,0.0039,0.0045,0.0052,0.0045,0.0057,0.0055,0.0058,0.0074,0.0072,0.0081,0.0106,0.0131,0.0144,0.0138,0.0127,0.0125,0.01,0.0094,0.0098,0.0113,0.0149,0.0178,0.0201,0.0232,0.0267,0.028,0.0253,0.0229,0.026,0.0314,0.0335,0.0263,0.0188,0.0179,0.0163,0.0174,0.0173,0.0184,0.0187,0.0171,0.0133,0.0105,0.0097,0.0123,0.012,0.0133,0.0119,0.011,0.011,0.0097,0.0097,0.0089,0.0078,0.0066,0.0051,0.0046,0.0045,0.0038,0.0062,0.007,0.0066,0.0081,0.0122,0.0072,0.0071,0.0068,0.0069,0.0048,0.0037,0.0029,0.0021,0.002,0.0022,0.0035,0.0039,0.0033,0.0041,0.0037,0.0041,0.0038,0.0043,0.0051,0.0048,0.0057,0.0057,0.0054,0.0052,0.0039,0.0054,0.0037,0.0045,0.0052,0.0061,0.007,0.006,0.0075,0.006,0.004,0.006,0.006,0.0066,0.0069,0.0077,0.0078,0.0073,0.0071,0.0071,0.0063,0.0076,0.0066,0.0062,0.0063,0.0086,0.0061,0.0059,0.0054,0.0046,0.0056,0.0069,0.0054,0.0055,0.0053,0.0057,0.0045,0.0062,0.0061,0.0065,0.0046,0.0046,0.0067,0.0064,0.0059,0.0084,0.0053,0.0065,0.0084,0.0076,0.0073,0.0102,0.0123,0.0096,0.0101,0.0083,0.0109,0.0097,0.0073,0.0096,0.0108,0.0104,0.0087,0.0121,0.0119,0.0142,0.0098,0.0164,0.0193,0.0259,0.0278,0.0322,0.0286,0.0342,0.0399,0.0317,0.0305,0.0284,0.0262,0.0266,0.0271,0.0325,0.0234,0.0221,
29.7979,0.0696,0.1163,0.1526,0.1405,0.1114,0.0773,0.0652,0.063,0.0811,0.1085,0.1229,0.1233,0.1132,0.0794,0.0402,0.0338,0.0217,0.0281,0.0359,0.0554,0.0672,0.0735,0.0369,0.1228,0.1364,0.0793,0.0462,0.0334,0.0246,0.0217,0.0199,0.0196,0.026,0.0318,0.036,0.04,0.0496,0.0553,0.0648,0.079,0.0821,0.0861,0.102,0.092,0.0635,0.0495,0.0328,0.0203,0.0197,0.0139,0.0141,0.015,0.0183,0.0156,0.0146,0.0177,0.023,0.0238,0.0234,0.029,0.0353,0.0345,0.029,0.0292,0.0314,0.0349,0.0474,0.0742,0.0877,0.0891,0.085,0.0733,0.06,0.0481,0.0391,0.0334,0.0263,0.0176,0.015,0.0121,0.0121,0.0101,0.0075,0.006,0.0058,0.0047,0.0052,0.0052,0.0048,0.0055,0.0053,0.006,0.0077,0.007,0.0083,0.0111,0.0135,0.0143,0.0139,0.0131,0.0126,0.01,0.0093,0.0091,0.0116,0.0154,0.0181,0.0204,0.0236,0.0266,0.0282,0.0253,0.0237,0.026,0.0315,0.0341,0.0265,0.0189,0.0183,0.0166,0.0173,0.0175,0.0186,0.019,0.0174,0.0137,0.0106,0.0097,0.012,0.0126,0.0131,0.0122,0.0115,0.011,0.0103,0.0096,0.0089,0.0075,0.0063,0.0054,0.0047,0.0048,0.0051,0.0059,0.0068,0.0063,0.008,0.0135,0.0071,0.0068,0.0063,0.0066,0.0052,0.004,0.0029,0.0024,0.0019,0.0023,0.0032,0.0037,0.0031,0.0039,0.0043,0.0037,0.004,0.0044,0.0046,0.0056,0.0058,0.0054,0.0055,0.005,0.0044,0.0045,0.0043,0.0044,0.0048,0.0051,0.0045,0.005,0.0042,0.0053,0.005,0.0059,0.0062,0.0066,0.0067,0.0073,0.0069,0.0075,0.0064,0.0074,0.0071,0.0059,0.0053,0.0066,0.0068,0.01,0.0057,0.0049,0.0051,0.0051,0.0051,0.0054,0.0052,0.0054,0.005,0.0048,0.0054,0.0048,0.0059,0.005,0.0047,0.0059,0.0055,0.0057,0.0064,0.0058,0.0063,0.0065,0.0142,0.0064,0.0062,0.0061,0.0146,0.0071,0.007,0.0018,0.0098,0.0096,0.0093,0.0091,0.0112,0.0114,0.0,0.0099,0.0121,0.0119,0.0093,0.0145,0.019,0.0256,0.0292,0.0299,0.0291,0.0297,0.0237,0.0299,0.0278,0.0289,0.0275,0.0259,0.0246,0.0262,0.0212,0.0199,
29.5826,0.0689,0.1161,0.1676,0.1587,0.1114,0.0771,0.0649,0.0628,0.0823,0.1143,0.1534,0.1741,0.1311,0.0791,0.0397,0.0333,0.0214,0.0279,0.0357,0.0552,0.067,0.0734,0.0979,0.1296,0.1525,0.0791,0.0455,0.0334,0.0241,0.0214,0.0196,0.0194,0.0258,0.0314,0.0359,0.0396,0.0494,0.055,0.0646,0.0786,0.0813,0.0858,0.1018,0.0913,0.0642,0.0489,0.0327,0.0201,0.0199,0.014,0.0133,0.015,0.0178,0.0156,0.0143,0.0176,0.0233,0.0235,0.0228,0.0286,0.0316,0.0339,0.0291,0.0296,0.0308,0.0347,0.0469,0.0734,0.0866,0.0882,0.0845,0.0726,0.0596,0.048,0.0388,0.0325,0.0259,0.0176,0.0148,0.0121,0.0122,0.0102,0.0075,0.006,0.0058,0.0043,0.0051,0.0051,0.0046,0.0057,0.0056,0.0065,0.0075,0.0066,0.0082,0.0112,0.0134,0.0141,0.0135,0.0127,0.0122,0.0099,0.0086,0.0089,0.0115,0.0156,0.0179,0.0211,0.0235,0.0261,0.0284,0.0254,0.0233,0.0255,0.0314,0.034,0.0265,0.019,0.0181,0.0168,0.0174,0.0174,0.0186,0.0193,0.0174,0.0137,0.0108,0.0097,0.0124,0.0127,0.0126,0.0121,0.0112,0.0109,0.0098,0.0094,0.0088,0.0076,0.0062,0.0053,0.0042,0.0047,0.0054,0.0058,0.0065,0.0064,0.0077,0.0126,0.007,0.0065,0.0066,0.0061,0.0054,0.0037,0.0025,0.0022,0.0021,0.0021,0.0031,0.0033,0.0032,0.0037,0.0041,0.0037,0.0038,0.0043,0.0045,0.0049,0.0059,0.0053,0.0058,0.0047,0.0052,0.0045,0.0038,0.0041,0.0047,0.0047,0.0039,0.0052,0.0061,0.0058,0.0054,0.006,0.0058,0.0062,0.0072,0.0073,0.0061,0.0071,0.0063,0.0071,0.0066,0.0062,0.0072,0.0067,0.0067,0.0106,0.0054,0.0056,0.0052,0.0055,0.0044,0.0042,0.0051,0.0052,0.0045,0.0068,0.0056,0.0028,0.005,0.0064,0.0066,0.0065,0.0037,0.0048,0.0061,0.005,0.0067,0.0053,0.0242,0.005,0.0041,0.0049,0.0056,0.0077,0.0084,0.0103,0.0125,0.0086,0.0085,0.0084,0.0104,0.0101,0.0179,0.0109,0.0102,0.0104,0.0124,0.0137,0.02,0.0266,0.0278,0.0307,0.0341,0.0278,0.0244,0.0292,0.0296,0.0277,0.027,0.0271,0.0268,0.0312,0.0201,0.017,
29.5431,0.0695,0.1163,0.1524,0.1402,0.1112,0.0773,0.0652,0.0629,0.0813,0.1084,0.1228,0.1233,0.1129,0.0793,0.0401,0.0337,0.0216,0.0282,0.036,0.0553,0.0672,0.0735,0.0344,0.1226,0.1361,0.0793,0.0459,0.0333,0.0246,0.0217,0.0199,0.0195,0.026,0.0319,0.036,0.0399,0.0495,0.0557,0.0652,0.0791,0.0821,0.086,0.102,0.0918,0.0643,0.049,0.032,0.0194,0.0197,0.0139,0.014,0.0148,0.0182,0.0157,0.0147,0.0178,0.023,0.0238,0.0234,0.0292,0.0353,0.0344,0.029,0.0293,0.0314,0.0349,0.0474,0.0745,0.0875,0.0892,0.0854,0.0747,0.0601,0.0482,0.0391,0.0333,0.0262,0.0176,0.0149,0.0121,0.0122,0.01,0.0073,0.0059,0.0057,0.0044,0.0053,0.0052,0.0049,0.0056,0.0056,0.0062,0.0077,0.0073,0.0082,0.011,0.0132,0.0144,0.014,0.013,0.0125,0.0099,0.009,0.0093,0.0115,0.0153,0.0181,0.0204,0.0234,0.0268,0.0284,0.0257,0.0237,0.0261,0.0316,0.0339,0.0264,0.0191,0.0183,0.0168,0.0173,0.0174,0.0184,0.0192,0.0174,0.0136,0.0109,0.0101,0.0122,0.0128,0.0132,0.0121,0.0113,0.0109,0.01,0.0096,0.0087,0.0067,0.0062,0.0052,0.0048,0.0046,0.0051,0.0057,0.007,0.0062,0.008,0.013,0.0071,0.0069,0.0065,0.0064,0.0053,0.0039,0.0027,0.0024,0.002,0.0024,0.0031,0.0032,0.0032,0.0037,0.0036,0.0038,0.0038,0.0045,0.0048,0.0053,0.0058,0.0054,0.0047,0.0047,0.0045,0.0045,0.0046,0.0043,0.0048,0.0049,0.0056,0.0047,0.0029,0.0053,0.0049,0.0058,0.0061,0.0063,0.0048,0.0075,0.0066,0.0076,0.0071,0.0071,0.0068,0.0069,0.0073,0.0065,0.0058,0.0049,0.0052,0.0052,0.0047,0.0047,0.0051,0.0051,0.0052,0.0055,0.0053,0.0051,0.0049,0.0049,0.0049,0.0054,0.0049,0.0056,0.0073,0.0053,0.0064,0.0061,0.006,0.0061,0.0095,0.0065,0.0052,0.0064,0.0108,0.0071,0.009,0.0096,0.01,0.0098,0.0094,0.0087,0.0103,0.0119,0.0,0.0113,0.0111,0.0102,0.0108,0.0133,0.0196,0.0245,0.0279,0.0293,0.0316,0.0316,0.0349,0.0312,0.0286,0.0276,0.0266,0.0267,0.026,0.024,0.0213,0.0206,
42.952,0.0601,0.0989,0.1418,0.1364,0.0969,0.0674,0.0567,0.0548,0.0702,0.0967,0.1296,0.1421,0.1138,0.069,0.0358,0.0297,0.0192,0.0245,0.0314,0.0474,0.0579,0.0627,0.0802,0.1092,0.1306,0.0692,0.0402,0.0298,0.0218,0.0193,0.0177,0.0173,0.0227,0.0277,0.0313,0.0346,0.0423,0.0471,0.0551,0.0667,0.0695,0.0722,0.0862,0.0781,0.0551,0.0422,0.0288,0.0182,0.0174,0.0124,0.0129,0.013,0.016,0.0139,0.0129,0.0153,0.0199,0.0208,0.0202,0.0249,0.0302,0.0294,0.025,0.0255,0.0271,0.0299,0.0395,0.0613,0.0726,0.0741,0.0709,0.0618,0.0495,0.0403,0.0333,0.0287,0.0231,0.0153,0.0131,0.0108,0.0105,0.009,0.0067,0.0054,0.0052,0.0041,0.0047,0.0047,0.0043,0.005,0.0049,0.0058,0.007,0.0065,0.0074,0.0097,0.012,0.0127,0.0124,0.0116,0.0112,0.0091,0.0083,0.0082,0.0103,0.0134,0.0156,0.0175,0.0197,0.0223,0.0237,0.0215,0.0199,0.0221,0.0259,0.0277,0.0221,0.0163,0.0157,0.0145,0.015,0.015,0.016,0.016,0.015,0.0119,0.0097,0.0089,0.0108,0.0113,0.0115,0.0107,0.01,0.0094,0.0085,0.0084,0.0077,0.0068,0.0057,0.0048,0.0041,0.0041,0.0047,0.0046,0.006,0.0056,0.0068,0.0119,0.0063,0.0061,0.0059,0.0058,0.0046,0.0034,0.0027,0.002,0.0018,0.0023,0.003,0.0031,0.0028,0.0032,0.0036,0.0034,0.0035,0.0039,0.0043,0.0045,0.0048,0.0048,0.0046,0.0043,0.0039,0.004,0.0041,0.004,0.0043,0.0048,0.0043,0.0046,0.0044,0.0049,0.0054,0.0052,0.0057,0.0055,0.0058,0.0058,0.0059,0.0067,0.0063,0.0067,0.0064,0.0061,0.0066,0.0058,0.0057,0.0092,0.005,0.0043,0.0047,0.0046,0.0045,0.0042,0.0048,0.0047,0.0047,0.0048,0.0049,0.0051,0.0049,0.0049,0.0052,0.0052,0.0057,0.0053,0.0054,0.0055,0.0054,0.0057,0.0142,0.0059,0.0054,0.0053,0.0083,0.0068,0.0073,0.0082,0.0085,0.0088,0.008,0.0064,0.0098,0.0101,0.0129,0.0104,0.0098,0.0098,0.0112,0.0114,0.0157,0.0199,0.023,0.0242,0.0274,0.0256,0.0285,0.0247,0.0259,0.024,0.0222,0.0215,0.0193,0.0217,0.0174,0.0153,
44.3425,0.057,0.0945,0.1364,0.1306,0.0921,0.0637,0.0536,0.0518,0.0668,0.0924,0.1251,0.1434,0.109,0.0654,0.0336,0.028,0.018,0.0232,0.0296,0.0449,0.0548,0.0595,0.0793,0.1056,0.1264,0.0657,0.0378,0.0281,0.0205,0.0182,0.0167,0.0163,0.0214,0.0261,0.0295,0.0325,0.04,0.0446,0.0522,0.0635,0.066,0.0691,0.0828,0.0744,0.0516,0.0395,0.0275,0.0171,0.0161,0.0115,0.0115,0.0122,0.0149,0.0128,0.012,0.0143,0.0182,0.0193,0.0188,0.0232,0.0283,0.0274,0.0234,0.0237,0.0252,0.0278,0.0374,0.0586,0.0693,0.0708,0.0675,0.0583,0.047,0.0376,0.031,0.0267,0.0214,0.0143,0.0123,0.0101,0.01,0.0084,0.0063,0.005,0.0048,0.0036,0.0044,0.0044,0.004,0.0046,0.0045,0.0054,0.0065,0.0059,0.0068,0.009,0.011,0.0118,0.0114,0.0107,0.0104,0.0084,0.0075,0.0075,0.0095,0.0123,0.0145,0.0162,0.0186,0.0208,0.0221,0.0199,0.0185,0.0197,0.0242,0.0259,0.0204,0.0149,0.0145,0.0134,0.0138,0.0139,0.0147,0.0152,0.0139,0.0109,0.009,0.0081,0.0097,0.0098,0.0104,0.0097,0.0092,0.0087,0.0083,0.0078,0.0072,0.0063,0.0053,0.0044,0.0038,0.0037,0.0037,0.0045,0.0053,0.0048,0.0061,0.0104,0.0056,0.0054,0.0051,0.005,0.004,0.0029,0.0022,0.0019,0.0018,0.0022,0.0027,0.0029,0.0026,0.0029,0.0033,0.0029,0.0033,0.0036,0.0039,0.0044,0.0048,0.0044,0.0042,0.004,0.0037,0.0039,0.0036,0.0036,0.004,0.0042,0.0038,0.004,0.0046,0.0046,0.0046,0.0047,0.0051,0.0053,0.0053,0.0058,0.0053,0.0054,0.0054,0.0059,0.0058,0.0058,0.005,0.0053,0.0052,0.0063,0.0044,0.0042,0.0043,0.0042,0.0045,0.0041,0.0042,0.0041,0.0042,0.0038,0.0041,0.0039,0.0045,0.0043,0.0047,0.0045,0.005,0.005,0.0054,0.005,0.0053,0.0058,0.0105,0.0054,0.0053,0.0053,0.006,0.0064,0.0069,0.0076,0.0082,0.008,0.0078,0.0068,0.0092,0.0102,0.0125,0.009,0.009,0.0094,0.0111,0.0115,0.015,0.0202,0.0226,0.0233,0.0257,0.027,0.0285,0.0245,0.0242,0.0228,0.0221,0.0207,0.0198,0.0187,0.0171,0.016,
128.2508,0.0476,0.056,0.0566,0.0521,0.0491,0.0429,0.0398,0.0361,0.0361,0.0436,0.0464,0.0462,0.0433,0.0417,0.0338,0.0295,0.02,0.0251,0.0321,0.0415,0.0455,0.0465,0.0056,0.0516,0.0539,0.0509,0.044,0.0328,0.0244,0.0216,0.02,0.02,0.0268,0.0336,0.0389,0.0438,0.053,0.0575,0.0617,0.0649,0.0675,0.0687,0.0709,0.0724,0.0605,0.0422,0.0326,0.0247,0.0228,0.0159,0.0163,0.017,0.0216,0.019,0.0176,0.0215,0.0288,0.0307,0.0301,0.0386,0.0472,0.0468,0.0399,0.0406,0.044,0.0493,0.0573,0.0639,0.0664,0.0674,0.0676,0.066,0.0629,0.059,0.0547,0.0496,0.0392,0.0251,0.0208,0.0171,0.0162,0.0134,0.0094,0.0074,0.0072,0.0054,0.0065,0.0065,0.006,0.0069,0.0065,0.0079,0.0097,0.0088,0.0103,0.0146,0.0197,0.0212,0.0205,0.0191,0.0183,0.0142,0.0125,0.0126,0.0163,0.0234,0.0288,0.0323,0.0351,0.0375,0.0394,0.0385,0.0383,0.0411,0.0437,0.0444,0.0398,0.0339,0.0329,0.0302,0.0315,0.032,0.0344,0.0355,0.0323,0.0252,0.0196,0.018,0.02,0.0195,0.019,0.0171,0.0171,0.017,0.0158,0.0151,0.0134,0.0114,0.0088,0.007,0.0055,0.0046,0.004,0.0038,0.0044,0.0042,0.0035,0.0047,0.0034,0.0029,0.0026,0.0027,0.0024,0.0021,0.0019,0.0017,0.0017,0.0023,0.0034,0.0041,0.0034,0.0042,0.0044,0.0043,0.0045,0.0053,0.0057,0.0068,0.0077,0.0073,0.0072,0.0064,0.0056,0.0061,0.0056,0.0056,0.0063,0.0068,0.0059,0.0062,0.0066,0.0077,0.0077,0.0082,0.009,0.0092,0.0096,0.0114,0.0102,0.0124,0.0108,0.0122,0.0113,0.0113,0.0109,0.0106,0.0102,0.0113,0.009,0.0082,0.008,0.0078,0.0078,0.0079,0.0079,0.008,0.008,0.008,0.0084,0.0086,0.0085,0.0085,0.0094,0.0093,0.0097,0.0094,0.0087,0.0097,0.01,0.0101,0.014,0.0084,0.0068,0.0067,0.0078,0.0068,0.0071,0.0079,0.0079,0.0076,0.0072,0.0075,0.0082,0.0095,0.0,0.0102,0.0105,0.012,0.0125,0.0144,0.0168,0.0193,0.0202,0.0205,0.0218,0.0228,0.0255,0.0219,0.0219,0.0215,0.0211,0.0209,0.0209,0.0236,0.0198,0.0181,
128.1325,0.0469,0.0684,0.078,0.0763,0.0691,0.0548,0.0484,0.0477,0.0592,0.0706,0.0782,0.0797,0.0742,0.0604,0.0344,0.029,0.0193,0.0244,0.0319,0.0479,0.0583,0.0617,0.0695,0.0745,0.0789,0.0628,0.0445,0.0325,0.0235,0.0208,0.0193,0.0192,0.0259,0.0324,0.0376,0.0421,0.0519,0.0577,0.0619,0.0661,0.068,0.0683,0.0709,0.0716,0.0583,0.0408,0.0316,0.0235,0.0218,0.0153,0.0159,0.0164,0.0208,0.0182,0.017,0.0207,0.0277,0.0294,0.029,0.0371,0.0455,0.045,0.0384,0.039,0.0424,0.0474,0.0553,0.0617,0.0642,0.0651,0.0653,0.0637,0.0609,0.0568,0.0528,0.0475,0.0375,0.024,0.0199,0.0163,0.0155,0.0128,0.0092,0.0072,0.0069,0.0053,0.0064,0.0063,0.0058,0.0066,0.0064,0.0077,0.0094,0.0085,0.0099,0.014,0.0185,0.0202,0.0198,0.0181,0.0177,0.0137,0.012,0.012,0.0159,0.0224,0.0277,0.031,0.0338,0.0359,0.0381,0.037,0.0369,0.0393,0.0422,0.0428,0.0384,0.0325,0.0316,0.029,0.0304,0.0308,0.0334,0.0342,0.0311,0.0241,0.019,0.0171,0.0193,0.0185,0.0184,0.0164,0.0166,0.0163,0.0154,0.0146,0.013,0.011,0.0087,0.0068,0.0054,0.0045,0.004,0.0038,0.0045,0.0042,0.0035,0.0049,0.0034,0.0028,0.0028,0.0027,0.0025,0.0021,0.0022,0.0019,0.0018,0.0023,0.0035,0.0039,0.0035,0.0042,0.0046,0.0043,0.0046,0.0054,0.0057,0.0066,0.0077,0.007,0.0071,0.0064,0.0056,0.0059,0.005,0.0053,0.006,0.0067,0.006,0.006,0.0075,0.0078,0.0079,0.0078,0.0089,0.0093,0.0095,0.0109,0.0102,0.0119,0.011,0.0117,0.0112,0.0113,0.0109,0.0101,0.0101,0.0114,0.0092,0.008,0.0081,0.0077,0.0081,0.0078,0.0082,0.0077,0.0083,0.008,0.0085,0.0089,0.0086,0.0086,0.01,0.0088,0.0106,0.0094,0.0098,0.0094,0.0097,0.01,0.0158,0.0081,0.0076,0.0067,0.0088,0.0071,0.0083,0.0079,0.0092,0.0077,0.0078,0.0078,0.0094,0.0099,0.0128,0.0101,0.0112,0.0124,0.0136,0.0147,0.0171,0.0205,0.0208,0.0207,0.0217,0.0218,0.0246,0.0221,0.0215,0.0218,0.0217,0.0208,0.0211,0.0222,0.0204,0.0192,
128.1031,0.0458,0.0529,0.0533,0.0491,0.0462,0.0405,0.0375,0.034,0.0341,0.0411,0.0438,0.0436,0.0408,0.0393,0.032,0.0282,0.019,0.0241,0.0309,0.0396,0.0432,0.0442,0.0062,0.0491,0.0513,0.0486,0.0421,0.0314,0.0234,0.0207,0.0191,0.0191,0.0258,0.0324,0.0376,0.0423,0.0511,0.0553,0.0593,0.0624,0.0649,0.0662,0.0683,0.0699,0.0587,0.0411,0.0313,0.0235,0.0219,0.0152,0.0158,0.0164,0.0209,0.0183,0.017,0.0208,0.028,0.0298,0.0292,0.0375,0.046,0.0456,0.0388,0.0395,0.0429,0.048,0.0559,0.0624,0.0649,0.066,0.066,0.0647,0.0611,0.0575,0.0534,0.0483,0.0381,0.0242,0.0201,0.0163,0.0157,0.0129,0.009,0.0071,0.0068,0.0051,0.0062,0.0062,0.0057,0.0066,0.0062,0.0076,0.0094,0.0084,0.0099,0.0141,0.019,0.0205,0.0199,0.0184,0.0177,0.0137,0.012,0.0121,0.0159,0.0226,0.0281,0.0315,0.0343,0.0366,0.0385,0.0375,0.0375,0.0401,0.0429,0.0434,0.039,0.0331,0.0321,0.0294,0.0308,0.0314,0.0337,0.0346,0.0315,0.0245,0.019,0.0172,0.0193,0.0188,0.0184,0.0165,0.0167,0.0165,0.0155,0.0146,0.013,0.0109,0.0084,0.0067,0.0052,0.0043,0.0037,0.0032,0.0038,0.0036,0.0028,0.0032,0.0026,0.0021,0.002,0.002,0.0019,0.0016,0.0018,0.0016,0.0016,0.0021,0.0032,0.004,0.0032,0.004,0.0043,0.004,0.0043,0.0051,0.0054,0.0065,0.0074,0.007,0.0069,0.0062,0.0054,0.0058,0.0054,0.0054,0.0061,0.0066,0.006,0.006,0.0069,0.0073,0.0074,0.0079,0.0085,0.009,0.0093,0.011,0.0099,0.012,0.0106,0.0117,0.011,0.0112,0.0107,0.0102,0.0098,0.0107,0.0088,0.008,0.0078,0.0075,0.0077,0.0077,0.0078,0.0079,0.0078,0.0079,0.0083,0.0084,0.0083,0.0083,0.0097,0.009,0.0098,0.0093,0.0095,0.0096,0.0097,0.0099,0.0138,0.008,0.0072,0.0066,0.0074,0.0065,0.007,0.0077,0.0077,0.0071,0.0069,0.0073,0.0084,0.0093,0.0,0.01,0.0105,0.0116,0.0124,0.0146,0.0169,0.02,0.0208,0.0211,0.0221,0.0242,0.025,0.0224,0.022,0.022,0.0215,0.0214,0.0215,0.0243,0.0201,0.0183,
128.0771,0.0466,0.068,0.0776,0.0759,0.0685,0.0543,0.0479,0.0472,0.0587,0.0703,0.0777,0.0793,0.0736,0.0598,0.0339,0.0286,0.019,0.0241,0.0315,0.0475,0.0578,0.0612,0.0696,0.074,0.0784,0.0622,0.0439,0.032,0.0231,0.0204,0.019,0.0189,0.0254,0.032,0.0372,0.0417,0.0514,0.0571,0.0614,0.0656,0.0673,0.0677,0.0702,0.0709,0.0577,0.0401,0.0309,0.0228,0.0215,0.0151,0.0155,0.0162,0.0206,0.0181,0.0167,0.0205,0.0275,0.0292,0.0286,0.0368,0.0452,0.0446,0.0379,0.0387,0.042,0.0472,0.055,0.0613,0.0638,0.0646,0.0649,0.0636,0.0601,0.0563,0.0523,0.0472,0.0373,0.0236,0.0198,0.016,0.0155,0.0127,0.009,0.0071,0.0068,0.0052,0.0062,0.0061,0.0057,0.0066,0.0063,0.0075,0.0094,0.0084,0.01,0.0139,0.0186,0.0202,0.0196,0.0181,0.0175,0.0135,0.0119,0.012,0.0157,0.0223,0.0275,0.0308,0.0337,0.0357,0.0378,0.0367,0.0368,0.0391,0.0419,0.0426,0.0382,0.0323,0.0315,0.0288,0.0301,0.0307,0.0331,0.034,0.0309,0.024,0.0188,0.0171,0.0193,0.0186,0.0183,0.0163,0.0166,0.0162,0.0151,0.0144,0.0129,0.011,0.0086,0.0067,0.0054,0.0046,0.0043,0.004,0.0047,0.0044,0.004,0.0056,0.0038,0.0035,0.0031,0.0032,0.0027,0.0025,0.0023,0.002,0.0019,0.0023,0.0034,0.004,0.0035,0.0041,0.0045,0.0043,0.0045,0.0053,0.0057,0.0067,0.0077,0.0072,0.0072,0.0062,0.0057,0.0057,0.0058,0.0055,0.0062,0.0068,0.0066,0.0065,0.008,0.008,0.0079,0.0081,0.0085,0.0093,0.0096,0.011,0.0101,0.0121,0.0111,0.0119,0.011,0.0114,0.0111,0.0102,0.01,0.0124,0.009,0.0079,0.008,0.0078,0.0081,0.008,0.0078,0.0079,0.0081,0.0081,0.0088,0.0089,0.0088,0.009,0.0101,0.0094,0.0104,0.0096,0.0098,0.0097,0.0102,0.0104,0.0139,0.0087,0.0078,0.0074,0.0098,0.007,0.0079,0.0084,0.0089,0.0082,0.0079,0.0078,0.0098,0.0101,0.0168,0.0108,0.0113,0.012,0.0127,0.0146,0.0166,0.0196,0.0211,0.0213,0.0221,0.0223,0.0226,0.0213,0.0227,0.0212,0.0209,0.0209,0.0203,0.0242,0.0184,0.0189,
128.059,0.0465,0.0534,0.0539,0.0496,0.0467,0.041,0.0379,0.0345,0.0346,0.0415,0.0442,0.044,0.0412,0.0396,0.0322,0.0285,0.0194,0.0245,0.0312,0.0397,0.0432,0.0442,0.0062,0.049,0.0511,0.0483,0.042,0.0315,0.0235,0.021,0.0193,0.0193,0.026,0.0325,0.0377,0.0424,0.0511,0.0549,0.0591,0.0621,0.0646,0.0658,0.0679,0.0695,0.0586,0.0413,0.031,0.0235,0.022,0.0154,0.0158,0.0166,0.021,0.0183,0.017,0.0209,0.028,0.0297,0.0291,0.0374,0.0459,0.0454,0.0386,0.0392,0.0426,0.0479,0.0556,0.0621,0.0645,0.0655,0.0655,0.0642,0.0611,0.0572,0.053,0.048,0.0376,0.0241,0.02,0.0164,0.0157,0.0129,0.009,0.0072,0.0069,0.0052,0.0063,0.0063,0.0058,0.0065,0.0064,0.0077,0.0094,0.0086,0.01,0.0141,0.0189,0.0205,0.0198,0.0184,0.0176,0.0137,0.012,0.0122,0.0159,0.0226,0.0279,0.0313,0.034,0.0363,0.0382,0.0371,0.0371,0.0397,0.0424,0.0431,0.0386,0.0328,0.0319,0.0292,0.0306,0.0312,0.0334,0.0343,0.0313,0.0243,0.019,0.0171,0.0193,0.0189,0.0185,0.0166,0.0167,0.0163,0.0153,0.0145,0.0129,0.011,0.0086,0.0067,0.0053,0.0045,0.0034,0.0037,0.0046,0.0045,0.0038,0.0058,0.0038,0.0033,0.003,0.0031,0.0028,0.0023,0.0021,0.0018,0.0018,0.0023,0.0033,0.0039,0.0034,0.0042,0.0046,0.0041,0.0045,0.0051,0.0056,0.0066,0.0076,0.007,0.0069,0.0062,0.0054,0.0058,0.0054,0.0054,0.0062,0.0067,0.0059,0.0062,0.0062,0.0075,0.0079,0.0079,0.0087,0.0092,0.0093,0.0114,0.0099,0.0117,0.0108,0.0117,0.011,0.0112,0.0106,0.0098,0.0097,0.012,0.0087,0.0077,0.0074,0.0075,0.0075,0.0076,0.0076,0.0078,0.0077,0.0079,0.0079,0.008,0.0083,0.0084,0.0089,0.0089,0.0097,0.0093,0.0094,0.0095,0.0097,0.0098,0.0179,0.0083,0.007,0.0066,0.0091,0.0066,0.0075,0.0079,0.0072,0.0074,0.0074,0.0067,0.0082,0.0088,0.0,0.0102,0.0103,0.0112,0.0126,0.0143,0.0163,0.0191,0.0196,0.0203,0.0209,0.0239,0.0224,0.0213,0.0215,0.0212,0.0206,0.0203,0.0203,0.0223,0.0193,0.0175,
128.0552,0.0416,0.0621,0.0712,0.0698,0.0628,0.0494,0.0433,0.0428,0.0539,0.065,0.0721,0.0737,0.0684,0.0552,0.0306,0.0257,0.0166,0.0215,0.0284,0.0438,0.0537,0.057,0.0647,0.0696,0.0737,0.0582,0.0406,0.0293,0.0208,0.0184,0.0169,0.0169,0.0232,0.0294,0.0343,0.0388,0.0481,0.0537,0.0579,0.0621,0.0637,0.0641,0.0666,0.0673,0.0544,0.0379,0.0283,0.021,0.0195,0.0136,0.014,0.0146,0.0187,0.0163,0.015,0.0186,0.0254,0.027,0.0265,0.0344,0.0426,0.0421,0.0356,0.0362,0.0394,0.0444,0.0518,0.0584,0.0609,0.0617,0.0619,0.0606,0.0574,0.0536,0.0498,0.0448,0.0351,0.0219,0.018,0.0147,0.014,0.0114,0.008,0.0062,0.0059,0.0044,0.0054,0.0054,0.005,0.0057,0.0054,0.0066,0.0083,0.0075,0.0088,0.0127,0.0169,0.0186,0.0178,0.0165,0.0159,0.0122,0.0104,0.0106,0.0141,0.0205,0.0257,0.0291,0.0318,0.034,0.0358,0.0349,0.0348,0.037,0.0398,0.0406,0.0363,0.0305,0.0298,0.0273,0.0286,0.0291,0.0314,0.0323,0.0292,0.0227,0.0177,0.016,0.0179,0.0174,0.0168,0.0148,0.015,0.0151,0.0142,0.0134,0.0118,0.0099,0.0077,0.006,0.0044,0.0038,0.003,0.0032,0.0031,0.0031,0.0023,0.0028,0.0022,0.0019,0.0016,0.0018,0.0016,0.0015,0.0015,0.0016,0.0015,0.0019,0.0029,0.0034,0.0027,0.0035,0.0037,0.0036,0.0039,0.0046,0.0049,0.0059,0.0069,0.0064,0.0061,0.0055,0.0049,0.0051,0.0049,0.0048,0.0054,0.0061,0.0055,0.0057,0.006,0.0069,0.0067,0.0072,0.0079,0.0085,0.0084,0.01,0.0092,0.0113,0.0097,0.0108,0.0099,0.0104,0.0099,0.0093,0.0092,0.0095,0.0083,0.0075,0.0071,0.0071,0.0072,0.0071,0.0071,0.0074,0.0075,0.0075,0.0074,0.0075,0.0076,0.0081,0.0086,0.0081,0.0086,0.009,0.0087,0.009,0.0091,0.0091,0.013,0.0077,0.0065,0.0061,0.0064,0.0063,0.0062,0.0069,0.0068,0.0064,0.0053,0.0066,0.0073,0.0088,0.0123,0.0092,0.0094,0.0112,0.0117,0.0137,0.0148,0.0183,0.019,0.0198,0.02,0.0209,0.0229,0.0211,0.0203,0.021,0.0206,0.0205,0.0197,0.0201,0.0189,0.0188,
128.0422,0.0465,0.0531,0.0535,0.0492,0.0463,0.0407,0.0377,0.0342,0.0342,0.0412,0.0438,0.0436,0.0408,0.0393,0.032,0.0284,0.0193,0.0245,0.0312,0.0395,0.043,0.044,0.006,0.0487,0.0508,0.048,0.0419,0.0315,0.0235,0.0209,0.0193,0.0192,0.0259,0.0325,0.0376,0.0423,0.051,0.0547,0.0589,0.0619,0.0643,0.0656,0.0677,0.0693,0.0583,0.0407,0.0312,0.0234,0.0219,0.0153,0.016,0.0165,0.0209,0.0183,0.017,0.0208,0.0279,0.0296,0.0291,0.0373,0.0458,0.0452,0.0385,0.0392,0.0425,0.0477,0.0555,0.0619,0.0644,0.0653,0.0653,0.0642,0.0608,0.057,0.0529,0.0479,0.0377,0.024,0.02,0.0163,0.0156,0.0128,0.009,0.0072,0.0069,0.0052,0.0062,0.0062,0.0058,0.0067,0.0064,0.0077,0.0094,0.0083,0.0099,0.0141,0.0191,0.0205,0.0196,0.0183,0.0176,0.0137,0.0119,0.0121,0.0158,0.0225,0.0278,0.0312,0.0339,0.0361,0.038,0.0372,0.037,0.0396,0.0424,0.043,0.0385,0.0327,0.0317,0.0291,0.0305,0.0311,0.0333,0.0343,0.0312,0.0242,0.0188,0.017,0.0193,0.0188,0.0185,0.0167,0.0166,0.0164,0.0152,0.0145,0.0129,0.011,0.0085,0.0067,0.0054,0.0045,0.0042,0.0041,0.0049,0.0046,0.004,0.006,0.0041,0.0035,0.0031,0.0033,0.0029,0.0025,0.0022,0.0019,0.0018,0.0023,0.0034,0.004,0.0034,0.0042,0.0042,0.0042,0.0045,0.0052,0.0056,0.0066,0.0075,0.007,0.0069,0.0062,0.0055,0.0058,0.0055,0.0054,0.0061,0.0068,0.0057,0.0061,0.0064,0.0073,0.0073,0.008,0.0087,0.009,0.0093,0.0114,0.01,0.0119,0.0105,0.0117,0.011,0.0112,0.0107,0.0102,0.0098,0.01,0.0087,0.0078,0.0076,0.0074,0.0075,0.0076,0.0074,0.0077,0.0078,0.0078,0.008,0.0081,0.0079,0.0083,0.0094,0.009,0.0094,0.0092,0.0094,0.0095,0.0097,0.0099,0.0159,0.0082,0.007,0.0067,0.0079,0.0066,0.0073,0.0079,0.0078,0.0074,0.0072,0.0074,0.0087,0.0093,0.0,0.0101,0.0106,0.0112,0.0128,0.0142,0.0161,0.0187,0.0197,0.0202,0.0215,0.024,0.0252,0.0214,0.0215,0.0209,0.0204,0.0202,0.0205,0.0215,0.0192,0.0177,
128.0148,0.0471,0.0685,0.0782,0.0764,0.0688,0.0546,0.0483,0.0476,0.0591,0.0707,0.078,0.0796,0.0738,0.0598,0.0339,0.0288,0.019,0.0243,0.0317,0.0478,0.0579,0.0613,0.0698,0.0742,0.0784,0.0621,0.0439,0.0321,0.0232,0.0205,0.019,0.0189,0.0256,0.0321,0.0372,0.0418,0.0515,0.0574,0.0614,0.0656,0.0673,0.0676,0.0701,0.0709,0.0577,0.0407,0.0309,0.023,0.0216,0.015,0.0155,0.0163,0.0207,0.0181,0.0169,0.0206,0.0276,0.0292,0.0287,0.0368,0.0452,0.0447,0.038,0.0386,0.0421,0.047,0.0549,0.0613,0.0638,0.0646,0.0648,0.0634,0.0599,0.0562,0.0523,0.0472,0.0372,0.0236,0.0198,0.016,0.0155,0.0126,0.0089,0.007,0.0069,0.0052,0.0063,0.0062,0.0058,0.0066,0.0064,0.0078,0.0094,0.0085,0.0099,0.0139,0.0192,0.0201,0.0195,0.0179,0.0174,0.0135,0.012,0.0118,0.0156,0.0221,0.0275,0.0307,0.0334,0.0357,0.0376,0.0365,0.0365,0.0389,0.0418,0.0424,0.038,0.0321,0.0313,0.0287,0.0301,0.0305,0.0329,0.0337,0.0308,0.0238,0.0188,0.0166,0.0191,0.0186,0.0183,0.0164,0.0165,0.0162,0.0154,0.0145,0.0128,0.0108,0.0086,0.0068,0.0055,0.0046,0.0042,0.0043,0.0049,0.0046,0.0041,0.006,0.0039,0.0035,0.0034,0.0032,0.003,0.0025,0.0022,0.002,0.0019,0.0024,0.0035,0.0041,0.0035,0.0042,0.0045,0.0043,0.0045,0.0052,0.0054,0.0066,0.0076,0.0072,0.0071,0.0063,0.0057,0.0059,0.0054,0.0052,0.0064,0.0068,0.0064,0.0066,0.007,0.0078,0.0081,0.0081,0.0089,0.0092,0.0095,0.0109,0.0102,0.012,0.0111,0.0117,0.0111,0.0112,0.0106,0.0105,0.01,0.0139,0.009,0.0081,0.0081,0.0075,0.0081,0.0076,0.008,0.0077,0.0083,0.0081,0.0083,0.0092,0.0081,0.0086,0.01,0.0093,0.0106,0.0096,0.0097,0.0099,0.0097,0.0098,0.0195,0.0088,0.0077,0.0073,0.01,0.0069,0.008,0.0081,0.0081,0.0079,0.0079,0.0077,0.0094,0.0103,0.0142,0.0108,0.0106,0.0112,0.0132,0.0142,0.0167,0.02,0.02,0.0207,0.0207,0.0239,0.0232,0.0219,0.022,0.0214,0.0212,0.0207,0.0205,0.0235,0.0203,0.0194,
128.0062,0.0462,0.0524,0.0528,0.0487,0.0457,0.0402,0.0372,0.0337,0.0336,0.0407,0.0432,0.0431,0.0403,0.0387,0.0317,0.0282,0.0191,0.0243,0.0309,0.039,0.0425,0.0434,0.0063,0.0481,0.0502,0.0475,0.0414,0.0311,0.0232,0.0206,0.019,0.019,0.0256,0.0322,0.0373,0.0418,0.0503,0.0543,0.058,0.061,0.0634,0.0646,0.0667,0.0683,0.0577,0.041,0.0307,0.0231,0.0216,0.0151,0.0158,0.0163,0.0207,0.018,0.0169,0.0207,0.0276,0.0292,0.0288,0.037,0.0453,0.0448,0.0381,0.0388,0.0421,0.0472,0.055,0.0614,0.0638,0.0648,0.0647,0.0634,0.06,0.0564,0.0523,0.0474,0.0372,0.0236,0.0197,0.0161,0.0154,0.0127,0.0089,0.0071,0.0068,0.0051,0.0061,0.0061,0.0057,0.0065,0.0063,0.0076,0.0092,0.0083,0.0098,0.0139,0.0189,0.0202,0.0195,0.0181,0.0174,0.0135,0.0118,0.012,0.0157,0.0223,0.0275,0.0308,0.0335,0.0358,0.0377,0.0368,0.0366,0.0393,0.042,0.0427,0.0382,0.0324,0.0314,0.0288,0.0301,0.0307,0.033,0.0338,0.0308,0.0239,0.0186,0.0167,0.0189,0.0185,0.0182,0.0165,0.0165,0.0162,0.0151,0.0144,0.0127,0.0109,0.0085,0.0067,0.0052,0.0042,0.0056,0.0039,0.0046,0.0045,0.0038,0.0056,0.0038,0.0033,0.0031,0.0031,0.0027,0.0024,0.002,0.0019,0.0019,0.0022,0.0033,0.004,0.0034,0.0042,0.0044,0.0041,0.0044,0.0051,0.0054,0.0065,0.0073,0.0067,0.0067,0.0061,0.0055,0.0057,0.0055,0.005,0.006,0.0066,0.0059,0.0062,0.0062,0.0074,0.0075,0.0078,0.0086,0.009,0.0092,0.0112,0.0098,0.0119,0.0107,0.0115,0.0108,0.011,0.0107,0.0101,0.0096,0.0102,0.0082,0.0075,0.0076,0.0075,0.0075,0.0075,0.0076,0.0077,0.0066,0.0078,0.0081,0.0081,0.0085,0.0083,0.0096,0.0095,0.01,0.009,0.0093,0.0095,0.0095,0.0099,0.0135,0.008,0.0068,0.0063,0.0095,0.0068,0.0074,0.0079,0.0076,0.0076,0.0073,0.0071,0.0088,0.0094,0.0,0.0099,0.0107,0.0114,0.0129,0.0146,0.0169,0.0197,0.0209,0.0217,0.0225,0.0254,0.0271,0.0231,0.0233,0.0224,0.0221,0.0218,0.0216,0.0235,0.02,0.0193,
127.9926,0.0471,0.0685,0.0782,0.0764,0.0687,0.0545,0.0482,0.0475,0.0589,0.0706,0.078,0.0796,0.0737,0.0596,0.0338,0.0287,0.0189,0.0242,0.0316,0.0478,0.0578,0.0612,0.0696,0.0741,0.0783,0.0619,0.0438,0.032,0.023,0.0205,0.0189,0.0189,0.0255,0.0319,0.0371,0.0417,0.0514,0.057,0.061,0.0654,0.0672,0.0675,0.0701,0.0708,0.0577,0.0409,0.0309,0.0229,0.0214,0.0151,0.0157,0.0163,0.0205,0.018,0.0167,0.0206,0.0274,0.029,0.0286,0.0367,0.0451,0.0445,0.0379,0.0386,0.0418,0.0469,0.0547,0.0611,0.0636,0.0643,0.0646,0.0631,0.0595,0.0561,0.0521,0.0471,0.0371,0.0233,0.0193,0.0159,0.0154,0.0127,0.0088,0.0071,0.0068,0.0051,0.0062,0.0061,0.0058,0.0066,0.0063,0.0077,0.0093,0.0083,0.0098,0.0139,0.0189,0.0201,0.0194,0.0179,0.0173,0.0135,0.0117,0.0119,0.0155,0.0221,0.0273,0.0307,0.0333,0.0355,0.0375,0.0363,0.0362,0.0388,0.0417,0.0423,0.038,0.032,0.0312,0.0286,0.0298,0.0303,0.0328,0.0339,0.0305,0.0237,0.0185,0.0167,0.019,0.0183,0.0181,0.0165,0.0164,0.0162,0.0151,0.0143,0.0129,0.0108,0.0086,0.0068,0.0054,0.0046,0.0043,0.0045,0.0049,0.0047,0.0041,0.0064,0.004,0.0037,0.0032,0.0033,0.0029,0.0024,0.0023,0.0019,0.0018,0.0024,0.0034,0.0042,0.0034,0.0042,0.0046,0.0042,0.0046,0.0053,0.0056,0.0065,0.0076,0.007,0.0072,0.0062,0.0056,0.006,0.0058,0.0055,0.0062,0.0066,0.0063,0.0065,0.0088,0.0074,0.0076,0.0079,0.0086,0.0092,0.0092,0.011,0.01,0.012,0.0106,0.0117,0.0112,0.0113,0.0105,0.01,0.01,0.0117,0.0089,0.0079,0.008,0.0077,0.0078,0.0079,0.0077,0.0078,0.008,0.008,0.0084,0.009,0.0082,0.0086,0.0098,0.0089,0.0095,0.0094,0.0097,0.0099,0.0103,0.0105,0.0221,0.0086,0.0075,0.0074,0.0102,0.0064,0.0056,0.0076,0.0082,0.0079,0.0077,0.0083,0.0089,0.01,0.0153,0.0101,0.0114,0.0111,0.013,0.0144,0.0139,0.0184,0.0193,0.0205,0.0221,0.0218,0.0289,0.0222,0.0217,0.0216,0.0207,0.0205,0.0205,0.0215,0.0202,0.0189,
127.9883,0.0462,0.0525,0.0528,0.0487,0.0458,0.0402,0.0372,0.0338,0.0339,0.0408,0.0434,0.0432,0.0404,0.0388,0.0316,0.0282,0.019,0.0243,0.031,0.039,0.0425,0.0435,0.0061,0.0482,0.0502,0.0474,0.0413,0.0311,0.0231,0.0206,0.019,0.019,0.0256,0.0322,0.0373,0.0418,0.0503,0.054,0.0579,0.0609,0.0632,0.0646,0.0667,0.0683,0.0575,0.041,0.0307,0.023,0.0217,0.0151,0.0157,0.0163,0.0206,0.0181,0.0168,0.0206,0.0276,0.0293,0.0288,0.0369,0.0452,0.0448,0.0381,0.0388,0.0421,0.0472,0.0549,0.0613,0.0638,0.0647,0.0649,0.0636,0.06,0.0563,0.0523,0.0473,0.0372,0.0237,0.0198,0.0161,0.0155,0.0127,0.0089,0.0071,0.0068,0.0052,0.0062,0.0061,0.0056,0.0066,0.0063,0.0074,0.0092,0.0083,0.0098,0.0139,0.0191,0.0203,0.0195,0.0181,0.0174,0.0135,0.0119,0.012,0.0157,0.0221,0.0275,0.0308,0.0335,0.0357,0.0376,0.0368,0.0366,0.0396,0.0418,0.0425,0.038,0.0323,0.0314,0.0287,0.0301,0.0306,0.0329,0.0338,0.0308,0.0238,0.0186,0.0166,0.019,0.0185,0.0183,0.0164,0.0165,0.0161,0.0151,0.0144,0.0128,0.0108,0.0084,0.0067,0.0052,0.0045,0.0041,0.004,0.0048,0.0045,0.004,0.006,0.0039,0.0034,0.0032,0.0032,0.0027,0.0024,0.0021,0.0019,0.0018,0.0023,0.0033,0.0041,0.0033,0.0041,0.0044,0.0042,0.0044,0.0051,0.0055,0.0065,0.0074,0.0067,0.0068,0.006,0.0053,0.0058,0.0054,0.0054,0.0061,0.0066,0.0057,0.0062,0.0062,0.0074,0.0076,0.0078,0.0085,0.009,0.0093,0.0108,0.0099,0.0118,0.0106,0.0115,0.0109,0.011,0.0103,0.0097,0.0097,0.0105,0.0086,0.0078,0.0077,0.0076,0.0075,0.0075,0.0077,0.0077,0.0073,0.0078,0.008,0.0083,0.0083,0.008,0.0095,0.0093,0.0091,0.0091,0.0092,0.0096,0.0094,0.01,0.0186,0.0084,0.0072,0.0067,0.0079,0.0068,0.0075,0.0079,0.0079,0.0076,0.0071,0.0074,0.0084,0.0091,0.0,0.0105,0.0107,0.0111,0.0128,0.0141,0.016,0.0191,0.0194,0.0198,0.0217,0.025,0.0282,0.021,0.0214,0.0206,0.0203,0.0197,0.0199,0.0223,0.0182,0.0171,
126.4332,0.0458,0.0669,0.0767,0.0752,0.067,0.0531,0.0466,0.0462,0.0576,0.0693,0.0765,0.0784,0.072,0.0577,0.0324,0.0276,0.0171,0.0233,0.0308,0.0464,0.0559,0.0593,0.0668,0.0722,0.0763,0.0595,0.0419,0.0307,0.022,0.0196,0.0178,0.0181,0.0245,0.0307,0.0356,0.0398,0.0491,0.0543,0.0581,0.0625,0.0639,0.0642,0.0668,0.0674,0.0551,0.0398,0.0272,0.0213,0.0205,0.0144,0.0147,0.0155,0.0188,0.0171,0.0162,0.0195,0.0258,0.0276,0.0264,0.0347,0.0422,0.0417,0.0352,0.0361,0.0387,0.0437,0.0509,0.0569,0.0593,0.06,0.0599,0.059,0.0557,0.0514,0.0477,0.0431,0.0337,0.0217,0.0183,0.0147,0.0144,0.0119,0.0082,0.0066,0.0064,0.0048,0.0058,0.0057,0.0053,0.0062,0.0058,0.007,0.0085,0.0077,0.0089,0.0129,0.0174,0.0188,0.0178,0.0166,0.0161,0.0128,0.0109,0.0111,0.0143,0.0205,0.025,0.0281,0.0302,0.0323,0.0339,0.0332,0.0331,0.0351,0.0378,0.0385,0.0329,0.0292,0.0283,0.0261,0.0271,0.0276,0.0297,0.0296,0.0262,0.0204,0.0164,0.0141,0.0171,0.0164,0.0171,0.0151,0.0152,0.0153,0.0143,0.0134,0.012,0.0103,0.0081,0.0066,0.0052,0.0048,0.0044,0.0045,0.0049,0.0049,0.0044,0.0066,0.0042,0.0039,0.0037,0.0036,0.0028,0.0028,0.0026,0.0023,0.0019,0.0025,0.0032,0.0042,0.003,0.0036,0.0047,0.0041,0.0044,0.0052,0.0052,0.006,0.0073,0.0071,0.0065,0.0063,0.0053,0.0059,0.0057,0.0055,0.006,0.0063,0.0056,0.0074,0.0077,0.0073,0.0069,0.0077,0.0078,0.0091,0.0086,0.0108,0.0091,0.0117,0.0104,0.0114,0.0099,0.0101,0.0091,0.0095,0.0093,0.011,0.0085,0.0077,0.0076,0.0077,0.0074,0.0075,0.0073,0.0082,0.0071,0.0072,0.0082,0.0088,0.0075,0.0082,0.0082,0.0092,0.0086,0.0099,0.0091,0.0091,0.0098,0.01,0.01,0.008,0.0068,0.0077,0.0056,0.0079,0.0062,0.008,0.0073,0.0084,0.0069,0.0062,0.0082,0.0094,0.0096,0.008,0.0096,0.0114,0.0125,0.0142,0.015,0.0187,0.0167,0.0183,0.0179,0.0303,0.0152,0.0217,0.0178,0.0187,0.0175,0.0171,0.0194,0.0181,0.0159,0.0198,
126.4255,0.0457,0.0567,0.0588,0.0545,0.0513,0.0444,0.0406,0.0381,0.0406,0.0466,0.0498,0.0498,0.047,0.0441,0.0325,0.0277,0.0182,0.0234,0.0305,0.0422,0.0468,0.0484,0.0207,0.0544,0.0568,0.0519,0.042,0.0305,0.0222,0.0197,0.0182,0.0182,0.0246,0.0309,0.0357,0.0399,0.0489,0.0542,0.0581,0.0621,0.0638,0.0641,0.0666,0.0675,0.0556,0.0399,0.028,0.0213,0.0207,0.0145,0.015,0.0155,0.0198,0.0173,0.0159,0.0196,0.0261,0.0276,0.0271,0.0342,0.0425,0.0419,0.0356,0.0362,0.0392,0.0438,0.0511,0.0571,0.0594,0.0602,0.0601,0.0589,0.0554,0.0517,0.0479,0.0431,0.0345,0.022,0.0184,0.015,0.0144,0.012,0.0084,0.0066,0.0064,0.005,0.0058,0.0058,0.0052,0.0061,0.0059,0.0072,0.0089,0.0078,0.0091,0.013,0.0174,0.0187,0.018,0.017,0.0162,0.0126,0.011,0.0114,0.0146,0.0204,0.0251,0.0281,0.0304,0.0325,0.0342,0.0333,0.0333,0.035,0.0381,0.0387,0.0347,0.0293,0.0285,0.0263,0.0273,0.0272,0.0287,0.029,0.0268,0.0207,0.0166,0.0143,0.0173,0.0176,0.0172,0.0154,0.0152,0.0151,0.0141,0.0135,0.0122,0.0102,0.0081,0.0064,0.0051,0.0045,0.0043,0.0043,0.0048,0.0048,0.0044,0.0067,0.0043,0.0038,0.0035,0.0036,0.003,0.0026,0.002,0.0021,0.0018,0.0024,0.0033,0.0041,0.0035,0.0043,0.0047,0.0041,0.0042,0.0049,0.0054,0.0064,0.0072,0.0068,0.0068,0.006,0.0054,0.0058,0.0054,0.0054,0.0062,0.0066,0.0065,0.006,0.0059,0.0069,0.007,0.0076,0.0082,0.0087,0.0086,0.0096,0.0093,0.0107,0.0108,0.0109,0.0102,0.0104,0.0099,0.0097,0.0093,0.0106,0.0081,0.0075,0.0073,0.0071,0.0072,0.0072,0.0071,0.0073,0.0077,0.0074,0.0065,0.0079,0.0076,0.008,0.0095,0.0083,0.0082,0.0088,0.0089,0.009,0.0095,0.0093,0.0178,0.0076,0.0056,0.0069,0.0089,0.0068,0.0068,0.0078,0.008,0.008,0.0076,0.0073,0.0077,0.0095,0.0105,0.0101,0.0108,0.0109,0.0125,0.0126,0.015,0.0162,0.0171,0.0176,0.0196,0.0186,0.0273,0.0183,0.0172,0.0178,0.0176,0.0166,0.0183,0.0241,0.0156,0.0133,
126.3957,0.046,0.0673,0.0771,0.0755,0.0672,0.0533,0.0472,0.0463,0.0588,0.0696,0.077,0.0788,0.0723,0.058,0.0324,0.0277,0.0183,0.0235,0.0308,0.0467,0.0563,0.0596,0.0681,0.0726,0.0769,0.0599,0.0422,0.0309,0.022,0.0196,0.0182,0.0181,0.0246,0.0308,0.0359,0.04,0.0491,0.0545,0.0588,0.0628,0.0642,0.0646,0.0669,0.0679,0.0556,0.0398,0.0282,0.0215,0.0207,0.0145,0.015,0.0154,0.0196,0.0174,0.0162,0.0197,0.0264,0.0277,0.0271,0.0346,0.0425,0.0419,0.0356,0.0361,0.0393,0.0438,0.0511,0.0571,0.0594,0.0603,0.0603,0.058,0.0553,0.0517,0.0485,0.0433,0.0344,0.0219,0.0185,0.0148,0.0147,0.0119,0.0085,0.0067,0.0064,0.0047,0.0056,0.0057,0.0053,0.0059,0.0061,0.0069,0.0088,0.0077,0.0092,0.013,0.0172,0.0188,0.0182,0.0167,0.0161,0.0124,0.0111,0.0112,0.0145,0.0203,0.0252,0.0281,0.0305,0.0325,0.0344,0.0331,0.0333,0.0339,0.0382,0.0385,0.0346,0.0292,0.0286,0.026,0.0274,0.0275,0.03,0.0308,0.0281,0.0211,0.0164,0.0143,0.0174,0.0171,0.0173,0.0152,0.0153,0.015,0.014,0.0136,0.0122,0.0102,0.0082,0.0066,0.0051,0.0044,0.008,0.0046,0.0049,0.0049,0.0043,0.0061,0.0044,0.0038,0.0036,0.0037,0.0033,0.0026,0.0021,0.002,0.0022,0.0027,0.003,0.0038,0.0026,0.0041,0.0043,0.0042,0.0042,0.0049,0.0055,0.0061,0.0071,0.0068,0.0063,0.0059,0.0057,0.0057,0.0053,0.005,0.0059,0.0065,0.0084,0.0059,0.0073,0.0076,0.006,0.0074,0.0084,0.0082,0.0091,0.0103,0.0095,0.011,0.0101,0.0108,0.0105,0.0109,0.0106,0.0097,0.0096,0.0127,0.0091,0.0073,0.0078,0.0074,0.0082,0.0076,0.0069,0.0065,0.0077,0.0073,0.0089,0.0085,0.0083,0.0078,0.0098,0.0084,0.0093,0.0083,0.0086,0.0091,0.0084,0.0088,0.0179,0.0075,0.0073,0.0061,0.0104,0.0061,0.0086,0.0071,0.0087,0.0071,0.0077,0.0077,0.0098,0.0089,0.0098,0.0083,0.0111,0.0121,0.013,0.0131,0.0144,0.0163,0.0176,0.0179,0.0209,0.0249,0.0217,0.0189,0.0188,0.0169,0.0166,0.0168,0.0168,0.0223,0.0165,0.0156,
126.3874,0.0466,0.0582,0.0599,0.0555,0.0523,0.0454,0.0416,0.0389,0.0413,0.0476,0.0508,0.0508,0.0479,0.0449,0.0331,0.0283,0.0186,0.024,0.0312,0.0433,0.0479,0.0496,0.0218,0.0557,0.0582,0.0531,0.0428,0.0311,0.0226,0.0201,0.0186,0.0186,0.0252,0.0315,0.0364,0.0406,0.0498,0.0546,0.0595,0.0636,0.065,0.0653,0.068,0.0689,0.0566,0.0407,0.0286,0.0218,0.0211,0.0148,0.0152,0.0159,0.0199,0.0175,0.0163,0.02,0.0266,0.0281,0.0277,0.0354,0.0432,0.0428,0.0363,0.037,0.04,0.0446,0.052,0.0581,0.0607,0.0614,0.0614,0.0598,0.0561,0.0527,0.0488,0.0441,0.0353,0.0225,0.0188,0.0154,0.0147,0.0121,0.0085,0.0066,0.0065,0.0048,0.0057,0.0058,0.0055,0.0063,0.0061,0.0075,0.0087,0.0071,0.0094,0.0132,0.018,0.0192,0.0186,0.0171,0.0166,0.0128,0.0113,0.0114,0.0149,0.0208,0.0256,0.0287,0.0311,0.0326,0.0348,0.0341,0.0338,0.0362,0.0387,0.0393,0.0353,0.0299,0.0291,0.0267,0.0281,0.0284,0.0306,0.0313,0.0285,0.0219,0.017,0.0146,0.017,0.0174,0.0172,0.0157,0.0157,0.0152,0.0145,0.0137,0.0123,0.0105,0.0083,0.0065,0.0053,0.0046,0.0036,0.0042,0.0053,0.0048,0.0047,0.0066,0.0044,0.0038,0.0036,0.0035,0.0031,0.0026,0.0025,0.0021,0.0019,0.0024,0.0034,0.004,0.0036,0.004,0.0044,0.0042,0.0044,0.0052,0.0054,0.0064,0.0071,0.0071,0.0071,0.0062,0.0056,0.0057,0.0055,0.0054,0.006,0.0065,0.0053,0.0061,0.0054,0.0069,0.0076,0.0077,0.0083,0.0089,0.009,0.0103,0.0097,0.0115,0.0107,0.0112,0.0106,0.0106,0.0098,0.0094,0.0097,0.0087,0.0085,0.0077,0.0079,0.0073,0.0074,0.0074,0.0073,0.0074,0.0075,0.0075,0.0075,0.0078,0.0077,0.0079,0.0088,0.0083,0.0094,0.0088,0.0091,0.009,0.0063,0.0085,0.0148,0.0079,0.0073,0.007,0.0109,0.0065,0.0078,0.007,0.0083,0.0069,0.0075,0.0073,0.0076,0.0091,0.0006,0.0112,0.0097,0.0111,0.0103,0.0129,0.0151,0.0179,0.0174,0.018,0.0168,0.0182,0.0271,0.0186,0.0201,0.0174,0.0173,0.0171,0.0173,0.0213,0.0166,0.0146,
72.5041,0.0415,0.0719,0.1011,0.0966,0.0696,0.048,0.0398,0.039,0.0522,0.0717,0.0934,0.1047,0.0812,0.0506,0.0245,0.0203,0.0128,0.0169,0.022,0.0355,0.0437,0.0478,0.0655,0.0792,0.0921,0.051,0.0294,0.021,0.0151,0.0128,0.012,0.0116,0.0159,0.0202,0.0226,0.0257,0.032,0.0366,0.0425,0.0501,0.0513,0.0534,0.0615,0.0568,0.0414,0.0303,0.0182,0.0125,0.0123,0.0087,0.0096,0.0093,0.0116,0.0102,0.0093,0.0111,0.0143,0.0157,0.0147,0.0189,0.0238,0.0228,0.0187,0.0191,0.0206,0.0234,0.0309,0.0447,0.0511,0.0527,0.0504,0.0434,0.0356,0.0312,0.025,0.0204,0.0169,0.0115,0.0092,0.0078,0.007,0.0063,0.0044,0.0038,0.0031,0.0029,0.003,0.0034,0.003,0.0037,0.0032,0.0041,0.0047,0.0043,0.0046,0.0069,0.0084,0.0088,0.0084,0.0084,0.0081,0.0067,0.0047,0.0051,0.0069,0.0102,0.012,0.0141,0.0153,0.0169,0.0186,0.0169,0.0154,0.0173,0.0198,0.022,0.0174,0.0135,0.0127,0.0116,0.0128,0.0126,0.0129,0.0146,0.0124,0.0094,0.0077,0.0074,0.0091,0.0098,0.009,0.0087,0.0077,0.0074,0.0059,0.0067,0.0055,0.0047,0.0043,0.003,0.0029,0.003,0.0045,0.0052,0.0046,0.0053,0.0055,0.0118,0.0054,0.0052,0.0051,0.0052,0.0029,0.0033,0.0015,0.0023,0.001,0.0023,0.0026,0.002,0.0026,0.0035,0.0014,0.003,0.0027,0.0042,0.0023,0.0029,0.0037,0.004,0.0044,0.0032,0.0034,0.0026,0.0026,0.0036,0.0028,0.0039,0.0063,0.0033,0.004,0.0033,0.0029,0.0042,0.0049,0.0046,0.0035,0.0041,0.0043,0.0048,0.0067,0.0053,0.0054,0.0061,0.0044,0.0042,0.0045,0.007,0.0033,0.0038,0.0041,0.0024,0.0033,0.0039,0.0042,0.0053,0.0032,0.0047,0.0005,0.0027,0.0027,0.0041,0.0088,0.0035,0.0047,0.005,0.0027,0.0049,0.0041,0.0026,0.0026,0.0047,0.0047,0.0043,0.0019,0.0057,0.0081,0.0088,0.0074,0.0089,0.0049,0.0079,0.0071,0.0113,0.0125,0.0057,0.006,0.0071,0.0108,0.0126,0.0104,0.013,0.0158,0.0176,0.0149,0.0288,0.0347,0.0193,0.017,0.0159,0.0125,0.0143,0.0132,0.0196,0.0106,0.0124,
72.4883,0.0422,0.0719,0.1009,0.0967,0.0698,0.0483,0.0403,0.0387,0.0524,0.0639,0.0916,0.0993,0.0806,0.0453,0.0249,0.0204,0.0128,0.0169,0.0222,0.0353,0.0392,0.0425,0.0186,0.07,0.0815,0.0452,0.0293,0.0206,0.0149,0.0129,0.0112,0.0116,0.0159,0.0198,0.0228,0.0256,0.0291,0.033,0.0376,0.0444,0.0458,0.0471,0.0549,0.0504,0.0368,0.0301,0.0183,0.0124,0.0128,0.0085,0.0093,0.0093,0.0117,0.0096,0.0092,0.0111,0.0147,0.0146,0.0145,0.0193,0.0213,0.0207,0.0172,0.019,0.0189,0.0209,0.0272,0.0398,0.0466,0.0471,0.0456,0.0391,0.0322,0.0268,0.023,0.0198,0.0151,0.0107,0.0091,0.007,0.0074,0.0061,0.0044,0.0033,0.0035,0.003,0.0031,0.003,0.0027,0.0033,0.0032,0.0044,0.0043,0.0041,0.005,0.0068,0.0097,0.0092,0.0088,0.008,0.0077,0.0061,0.0061,0.0057,0.0072,0.0088,0.0119,0.0126,0.014,0.0154,0.0164,0.015,0.0144,0.0147,0.0186,0.0196,0.0157,0.012,0.0116,0.0104,0.0111,0.0111,0.012,0.0128,0.0113,0.0084,0.0064,0.0062,0.0081,0.01,0.009,0.0065,0.0075,0.0073,0.0069,0.0065,0.0059,0.0053,0.0041,0.0032,0.003,0.0018,0.0038,0.0045,0.0052,0.0045,0.0057,0.0097,0.0055,0.0053,0.005,0.0052,0.0041,0.0029,0.0022,0.0014,0.0013,0.0016,0.002,0.0026,0.002,0.0025,0.0022,0.0022,0.0025,0.0028,0.0006,0.0036,0.004,0.0037,0.0035,0.0032,0.0031,0.0027,0.0033,0.0031,0.0031,0.0032,0.0042,0.0034,0.0046,0.0033,0.0027,0.0038,0.0039,0.004,0.0041,0.0047,0.0049,0.0052,0.0043,0.0048,0.0047,0.0046,0.0044,0.0042,0.0037,0.0031,0.0036,0.0039,0.0033,0.0039,0.0034,0.0028,0.0031,0.0031,0.004,0.0034,0.0033,0.0026,0.0032,0.0039,0.0038,0.0055,0.0035,0.004,0.0047,0.0037,0.0059,0.0046,0.0201,0.0043,0.0039,0.0051,0.004,0.0051,0.0058,0.0074,0.0067,0.0063,0.0072,0.0063,0.0086,0.0079,0.0,0.0104,0.0081,0.0088,0.0037,0.008,0.0121,0.0113,0.015,0.0145,0.0148,0.0189,0.0218,0.0157,0.0135,0.0129,0.0143,0.0123,0.0164,0.0329,0.0096,0.0097,
72.4064,0.0412,0.0715,0.1003,0.0961,0.0618,0.0475,0.0397,0.0386,0.0515,0.0631,0.0822,0.1037,0.0718,0.0447,0.0243,0.0201,0.0127,0.0166,0.0221,0.035,0.0387,0.042,0.054,0.0692,0.0808,0.0448,0.029,0.0206,0.0145,0.0128,0.0118,0.0116,0.0154,0.0195,0.0223,0.0255,0.0289,0.0323,0.0366,0.0435,0.0448,0.0466,0.0533,0.0493,0.0363,0.0294,0.0179,0.0126,0.0129,0.0088,0.0075,0.0091,0.0114,0.0096,0.0087,0.0111,0.0147,0.0154,0.0148,0.0189,0.0211,0.0208,0.0174,0.0188,0.0209,0.0209,0.0266,0.0398,0.0446,0.0461,0.0444,0.0391,0.033,0.027,0.0227,0.0197,0.0146,0.0115,0.0091,0.0075,0.0076,0.0056,0.0046,0.0039,0.0034,0.0029,0.0033,0.0034,0.0031,0.0035,0.0031,0.0041,0.0045,0.004,0.0047,0.0066,0.0091,0.009,0.0085,0.0081,0.0083,0.007,0.0056,0.0051,0.007,0.0103,0.0117,0.0136,0.0138,0.0155,0.0185,0.015,0.0141,0.0157,0.0181,0.0196,0.0157,0.0126,0.0124,0.011,0.0107,0.0124,0.0117,0.0114,0.0112,0.0086,0.0068,0.0061,0.0088,0.008,0.0087,0.0084,0.0081,0.0077,0.0066,0.0068,0.0056,0.0067,0.0047,0.004,0.0028,0.0041,0.0035,0.0038,0.005,0.0055,0.0058,0.0102,0.0046,0.0062,0.0047,0.0047,0.0037,0.002,0.0012,0.002,0.0011,0.0019,0.0026,0.0023,0.0026,0.0021,0.0022,0.0031,0.003,0.003,0.0043,0.0037,0.0038,0.0047,0.0037,0.0037,0.0028,0.0027,0.0031,0.0042,0.0039,0.0038,0.0024,0.004,0.0054,0.004,0.0042,0.0036,0.0052,0.0041,0.0048,0.0061,0.0045,0.0061,0.0035,0.0058,0.0053,0.0053,0.0036,0.0041,0.0031,0.0088,0.0062,0.0058,0.0042,0.0033,0.0025,0.0028,0.002,0.0049,0.0032,0.0046,0.0038,0.005,0.0033,0.0022,0.0041,0.0026,0.0041,0.0026,0.0056,0.0061,0.0051,0.0059,0.0053,0.0045,0.0033,0.0047,0.013,0.0074,0.0098,0.0081,0.0057,0.0089,0.0041,0.0061,0.0063,0.0079,0.0155,0.006,0.0087,0.0081,0.0089,0.011,0.0145,0.0134,0.013,0.0203,0.0182,0.0368,0.0356,0.0176,0.0201,0.0151,0.0138,0.0161,0.0102,0.0155,0.0109,0.0155,
72.4207,0.034,0.058,0.0815,0.078,0.0502,0.0389,0.0325,0.0313,0.0415,0.0512,0.0736,0.08,0.0649,0.0365,0.02,0.0165,0.0103,0.0136,0.0178,0.0283,0.0315,0.0343,0.0145,0.0562,0.0655,0.0363,0.0236,0.0165,0.0119,0.0104,0.0094,0.0093,0.0127,0.016,0.0184,0.0206,0.0234,0.0268,0.0302,0.0362,0.037,0.038,0.0437,0.0405,0.0295,0.0241,0.0139,0.0098,0.0103,0.0069,0.0076,0.0077,0.0092,0.0079,0.0073,0.0089,0.0119,0.0125,0.0121,0.0155,0.0171,0.0166,0.0137,0.0155,0.0151,0.017,0.0218,0.032,0.0372,0.0376,0.0365,0.0315,0.0264,0.0221,0.0183,0.0158,0.0122,0.009,0.0073,0.0065,0.0059,0.005,0.0035,0.0029,0.0026,0.0019,0.0023,0.0025,0.0023,0.0025,0.0026,0.0024,0.0036,0.0035,0.0041,0.0054,0.0055,0.0073,0.0072,0.0067,0.0063,0.0051,0.0043,0.0044,0.0059,0.008,0.0098,0.01,0.0113,0.0124,0.0132,0.0122,0.0115,0.0125,0.0148,0.0158,0.0127,0.0097,0.0102,0.008,0.0088,0.0098,0.0095,0.0093,0.009,0.0069,0.0052,0.0054,0.0067,0.0073,0.0072,0.0071,0.0062,0.0063,0.0049,0.0049,0.0047,0.0041,0.0031,0.0029,0.0025,0.0028,0.0025,0.0036,0.0043,0.0039,0.0046,0.0087,0.0039,0.0043,0.0042,0.0039,0.0032,0.0024,0.0021,0.0014,0.0014,0.0013,0.0018,0.0024,0.0017,0.0022,0.0021,0.0021,0.002,0.0024,0.0023,0.0027,0.003,0.0028,0.0029,0.003,0.0025,0.0021,0.0021,0.0022,0.0025,0.0026,0.0027,0.003,0.0021,0.003,0.0032,0.0035,0.0035,0.0034,0.0035,0.0039,0.0036,0.0041,0.0038,0.0044,0.0035,0.0039,0.0031,0.0035,0.0028,0.0032,0.0027,0.0031,0.0025,0.0031,0.0027,0.0031,0.003,0.0028,0.0034,0.0026,0.0024,0.0048,0.003,0.0029,0.0062,0.0029,0.0018,0.0034,0.0033,0.0039,0.0033,0.0036,0.0151,0.0052,0.0031,0.0033,0.0025,0.0049,0.0035,0.0051,0.0056,0.0058,0.0048,0.0049,0.0043,0.0065,0.0,0.0053,0.0062,0.0044,0.0052,0.0062,0.0085,0.0166,0.0119,0.0134,0.0116,0.0176,0.026,0.0129,0.0172,0.0126,0.0115,0.0102,0.0127,0.0087,0.0066,0.0068,
72.3056,0.0421,0.0727,0.102,0.0976,0.0702,0.0487,0.0405,0.039,0.0519,0.0724,0.0943,0.1054,0.0818,0.051,0.0247,0.0206,0.0129,0.0172,0.0223,0.0359,0.0443,0.0484,0.0599,0.0799,0.0927,0.0514,0.0296,0.0211,0.015,0.0132,0.0121,0.0114,0.0161,0.0199,0.0232,0.0262,0.0328,0.0362,0.0426,0.0503,0.0519,0.0532,0.062,0.0571,0.0417,0.0313,0.0179,0.0124,0.0116,0.0082,0.0093,0.0099,0.0116,0.0099,0.0092,0.0113,0.015,0.0156,0.0156,0.019,0.0247,0.0235,0.0196,0.019,0.0208,0.0235,0.031,0.0454,0.0524,0.0534,0.0511,0.044,0.0382,0.0307,0.0262,0.0226,0.0175,0.0113,0.0098,0.007,0.0076,0.0062,0.0046,0.0034,0.0037,0.0032,0.0031,0.0029,0.003,0.0033,0.0029,0.0046,0.0039,0.004,0.0049,0.0069,0.0069,0.0086,0.0087,0.008,0.0083,0.0059,0.0053,0.0066,0.0073,0.0103,0.0127,0.0138,0.016,0.0171,0.0183,0.017,0.0163,0.0177,0.0205,0.0223,0.0177,0.0137,0.0131,0.0114,0.0124,0.0126,0.0139,0.0143,0.0122,0.0099,0.0078,0.0067,0.0087,0.01,0.0093,0.008,0.0079,0.0069,0.0064,0.0071,0.0062,0.0056,0.0041,0.0033,0.0033,0.0043,0.0042,0.0033,0.0046,0.0051,0.0059,0.0089,0.0054,0.0056,0.0044,0.0051,0.0041,0.0034,0.0024,0.0018,0.0019,0.002,0.0024,0.002,0.0027,0.002,0.0033,0.0024,0.003,0.0024,0.0028,0.0038,0.0037,0.0047,0.0025,0.0028,0.0027,0.0024,0.0031,0.004,0.0031,0.0036,0.0039,0.0044,0.0018,0.0026,0.0035,0.0048,0.0061,0.0044,0.005,0.005,0.0049,0.0061,0.0077,0.0051,0.0048,0.0042,0.0044,0.0036,0.0037,0.0156,0.0048,0.0036,0.0028,0.0039,0.0044,0.0048,0.0028,0.0034,0.0042,0.0047,0.002,0.0074,0.0027,0.0045,0.0038,0.0036,0.0043,0.0044,0.0035,0.0082,0.0038,0.0036,0.0189,0.0042,0.0046,0.0077,0.0037,0.0058,0.007,0.0068,0.0078,0.0073,0.0049,0.0054,0.0058,0.0066,0.0036,0.0082,0.0093,0.0094,0.008,0.009,0.0128,0.0147,0.0152,0.0174,0.0236,0.0246,0.0275,0.0172,0.0152,0.017,0.0168,0.0159,0.0156,0.0278,0.0076,0.0126,
72.29,0.0427,0.0727,0.1017,0.0973,0.0704,0.0487,0.0407,0.0391,0.0516,0.0723,0.0932,0.0998,0.0817,0.0512,0.025,0.0207,0.013,0.0171,0.0224,0.0358,0.0446,0.0485,0.0188,0.0797,0.0925,0.0515,0.0296,0.021,0.0149,0.0132,0.012,0.0119,0.0161,0.0202,0.023,0.026,0.0327,0.0379,0.0428,0.0504,0.0521,0.054,0.0623,0.0573,0.0415,0.0306,0.0189,0.0126,0.0132,0.0088,0.0082,0.0096,0.0118,0.0101,0.009,0.0111,0.0149,0.0156,0.0152,0.0199,0.0244,0.0236,0.0191,0.0196,0.0209,0.024,0.031,0.0453,0.0523,0.0534,0.0516,0.0437,0.0398,0.0309,0.026,0.0226,0.0173,0.0115,0.0092,0.0071,0.0073,0.0061,0.0044,0.0037,0.0033,0.0023,0.0033,0.0031,0.0029,0.0033,0.0031,0.004,0.0053,0.0043,0.0049,0.0068,0.0094,0.0094,0.0088,0.0083,0.0082,0.0063,0.0049,0.0059,0.0072,0.0102,0.0123,0.014,0.016,0.0175,0.0183,0.0172,0.0161,0.0178,0.0203,0.0221,0.0176,0.0136,0.0128,0.0119,0.0122,0.0123,0.0132,0.0138,0.0124,0.0096,0.0072,0.0072,0.0084,0.0089,0.0093,0.0083,0.0078,0.0076,0.0072,0.0065,0.0061,0.0046,0.0038,0.0034,0.0028,0.0034,0.0048,0.0046,0.0053,0.0049,0.0058,0.0126,0.0056,0.0054,0.005,0.0057,0.0039,0.0035,0.0021,0.0019,0.0015,0.0017,0.002,0.0027,0.0019,0.0027,0.0031,0.0027,0.0012,0.0028,0.0033,0.0039,0.0038,0.004,0.0033,0.0033,0.003,0.0034,0.0028,0.0031,0.0033,0.0035,0.0043,0.0034,0.0044,0.0035,0.0034,0.0039,0.004,0.0047,0.0043,0.0055,0.0046,0.0054,0.0047,0.0059,0.0048,0.0051,0.0029,0.0045,0.0041,0.0099,0.0036,0.0038,0.0034,0.0038,0.0034,0.004,0.0034,0.0032,0.0035,0.004,0.0028,0.0046,0.003,0.0042,0.0032,0.0077,0.0045,0.0048,0.0041,0.0043,0.0034,0.0054,0.031,0.0046,0.0041,0.0046,0.0176,0.0044,0.0068,0.007,0.0067,0.007,0.0055,0.006,0.0076,0.0083,0.0,0.0089,0.0073,0.0035,0.0068,0.0101,0.0098,0.0117,0.0158,0.0176,0.0236,0.0094,0.032,0.0169,0.0198,0.0169,0.0161,0.0161,0.0124,0.0135,0.0107,0.0116,
51.7912,0.0436,0.0752,0.1089,0.1038,0.0725,0.0495,0.0409,0.0395,0.0521,0.0744,0.1003,0.1145,0.0866,0.0515,0.025,0.0208,0.0131,0.0171,0.0221,0.0353,0.0435,0.0476,0.0662,0.0847,0.1006,0.052,0.0291,0.0208,0.0149,0.0131,0.0121,0.0117,0.0158,0.0197,0.0222,0.0251,0.0316,0.0355,0.0417,0.0507,0.0527,0.0552,0.0655,0.0592,0.041,0.0306,0.0208,0.0129,0.0126,0.0084,0.0089,0.0094,0.0112,0.0097,0.009,0.0109,0.0145,0.0153,0.0146,0.0183,0.0229,0.0223,0.0186,0.0188,0.0203,0.0229,0.0307,0.0483,0.0561,0.0578,0.055,0.0479,0.0396,0.0305,0.0258,0.0224,0.0175,0.0112,0.0092,0.0076,0.008,0.0061,0.0042,0.0036,0.0035,0.0023,0.0032,0.003,0.0029,0.0031,0.0031,0.0038,0.0048,0.0042,0.0052,0.007,0.0082,0.0093,0.0088,0.0082,0.0082,0.0066,0.0054,0.0057,0.0073,0.0098,0.0118,0.0136,0.0153,0.0171,0.0184,0.0168,0.0153,0.0162,0.0201,0.0217,0.0171,0.0125,0.0119,0.0111,0.0112,0.0118,0.0126,0.013,0.0115,0.0094,0.0066,0.0061,0.008,0.0087,0.0087,0.008,0.0077,0.0073,0.006,0.0063,0.0054,0.0041,0.0036,0.0038,0.0026,0.0029,0.004,0.0041,0.0038,0.0046,0.0053,0.0107,0.0054,0.0053,0.0043,0.0043,0.0041,0.0028,0.0013,0.0014,0.0015,0.0016,0.002,0.002,0.0016,0.0022,0.0027,0.0024,0.0026,0.002,0.0027,0.0034,0.0041,0.0032,0.0028,0.0027,0.0031,0.0024,0.0027,0.0024,0.0026,0.0028,0.0026,0.0029,0.0059,0.0048,0.0041,0.0044,0.0026,0.0046,0.0026,0.0042,0.0041,0.005,0.0037,0.0045,0.0054,0.0054,0.0049,0.0047,0.0042,0.0034,0.0035,0.0041,0.0031,0.0033,0.0034,0.0042,0.0021,0.0031,0.0033,0.0028,0.0032,0.003,0.0019,0.0032,0.0041,0.0038,0.0019,0.0032,0.0034,0.0034,0.0054,0.0053,0.0434,0.0057,0.0043,0.0046,0.0162,0.0034,0.0052,0.0036,0.0066,0.0059,0.0052,0.0057,0.0045,0.0085,0.014,0.0061,0.0089,0.0066,0.0087,0.0109,0.0127,0.017,0.0147,0.0176,0.0151,0.0179,0.0348,0.0201,0.0197,0.0197,0.0141,0.0181,0.0235,0.0173,0.0091,0.0118,
51.7748,0.0435,0.0748,0.1027,0.0955,0.0722,0.0495,0.0411,0.0395,0.0525,0.0723,0.0873,0.0912,0.0784,0.0515,0.0252,0.0209,0.0132,0.0172,0.0222,0.0352,0.0435,0.0475,0.0148,0.0833,0.0946,0.0518,0.0292,0.0209,0.0151,0.0132,0.012,0.0117,0.0158,0.0197,0.0228,0.0252,0.0316,0.0355,0.0419,0.0506,0.0527,0.0553,0.0659,0.0593,0.0411,0.0307,0.0206,0.0123,0.0122,0.0086,0.0086,0.0093,0.0121,0.0097,0.009,0.0109,0.0144,0.0149,0.0145,0.0174,0.023,0.0225,0.0188,0.0188,0.0205,0.0229,0.0306,0.0478,0.0562,0.0575,0.0549,0.0483,0.0398,0.0317,0.0259,0.0217,0.0176,0.0113,0.0091,0.0078,0.0073,0.0061,0.0046,0.0038,0.0035,0.0027,0.0032,0.0033,0.003,0.0035,0.0033,0.004,0.0049,0.0043,0.0051,0.0068,0.0086,0.0091,0.0087,0.008,0.0078,0.0062,0.0056,0.0057,0.0071,0.0095,0.0118,0.0134,0.0154,0.0172,0.0183,0.0164,0.0155,0.017,0.0201,0.022,0.0172,0.0124,0.012,0.011,0.0114,0.0114,0.0119,0.013,0.0116,0.0091,0.0074,0.0067,0.0079,0.0086,0.0084,0.008,0.0074,0.0069,0.0062,0.0064,0.0058,0.0052,0.0039,0.0034,0.0032,0.0034,0.0038,0.0044,0.0051,0.0048,0.0057,0.0102,0.0052,0.0052,0.0051,0.0048,0.0038,0.0029,0.0025,0.0017,0.0015,0.0015,0.0021,0.0019,0.0023,0.0027,0.0024,0.0026,0.0025,0.0028,0.0027,0.0034,0.0037,0.0033,0.004,0.003,0.003,0.0028,0.0028,0.0029,0.0032,0.0035,0.0044,0.0031,0.0026,0.0032,0.0028,0.0035,0.0046,0.0041,0.0042,0.0055,0.0044,0.0048,0.0056,0.0047,0.0023,0.0044,0.0054,0.0041,0.004,0.0037,0.0034,0.0035,0.0033,0.0032,0.0034,0.0033,0.0033,0.0037,0.0037,0.0034,0.0036,0.0036,0.0033,0.004,0.0092,0.0037,0.0029,0.0043,0.004,0.0042,0.0046,0.0044,0.0254,0.0051,0.0038,0.0047,0.004,0.0044,0.0056,0.0061,0.0066,0.008,0.006,0.0069,0.0082,0.0081,0.0,0.0063,0.008,0.0071,0.0084,0.0095,0.0117,0.0158,0.0179,0.0116,0.0164,0.0256,0.0171,0.0197,0.019,0.0195,0.0155,0.015,0.0176,0.0167,0.0121,0.0125,
51.6771,0.0437,0.0752,0.1091,0.104,0.0727,0.0496,0.0413,0.0402,0.0531,0.0747,0.1006,0.1148,0.0867,0.0519,0.0251,0.0209,0.0132,0.0171,0.0224,0.0354,0.0437,0.0479,0.0644,0.085,0.1009,0.0521,0.0292,0.0213,0.015,0.0132,0.0119,0.0117,0.0158,0.0198,0.0225,0.0252,0.0312,0.0356,0.042,0.0511,0.053,0.0557,0.066,0.0593,0.0405,0.0307,0.0196,0.0129,0.0122,0.0082,0.0084,0.0089,0.0115,0.0096,0.009,0.0108,0.0146,0.0153,0.0148,0.0188,0.0233,0.0228,0.0186,0.0186,0.0204,0.0229,0.031,0.0479,0.0569,0.0572,0.0549,0.0485,0.0384,0.0323,0.0262,0.0222,0.0178,0.0115,0.0095,0.0076,0.0071,0.0061,0.0046,0.0038,0.0034,0.0025,0.0029,0.0034,0.003,0.0036,0.0035,0.0044,0.0051,0.0046,0.0048,0.0064,0.0092,0.0092,0.0091,0.0079,0.0077,0.0061,0.0059,0.0054,0.0076,0.01,0.012,0.0135,0.0163,0.0183,0.0188,0.0165,0.0153,0.0173,0.0203,0.0218,0.0176,0.0127,0.0124,0.0113,0.0118,0.0112,0.0122,0.0128,0.0113,0.0091,0.0064,0.0057,0.0084,0.0087,0.0089,0.0077,0.0085,0.0071,0.0064,0.0061,0.0054,0.0044,0.0038,0.0032,0.003,0.0028,0.0033,0.0045,0.0051,0.0044,0.0055,0.0103,0.0045,0.005,0.0048,0.0048,0.0035,0.003,0.003,0.0016,0.0011,0.0017,0.0027,0.0031,0.0025,0.0025,0.0029,0.0023,0.0033,0.0028,0.0028,0.0044,0.0036,0.0036,0.0041,0.0035,0.003,0.0032,0.0033,0.0022,0.0028,0.0031,0.0033,0.0029,0.011,0.0029,0.0041,0.0047,0.0033,0.005,0.0042,0.0046,0.0055,0.0061,0.0074,0.0055,0.0054,0.0047,0.0061,0.004,0.0051,0.0048,0.0031,0.0034,0.0042,0.003,0.0036,0.0026,0.0035,0.0044,0.0031,0.0024,0.0041,0.003,0.002,0.0025,0.0041,0.0053,0.0037,0.0049,0.0054,0.0051,0.0052,0.0043,0.0306,0.0056,0.006,0.0051,0.0152,0.0062,0.0065,0.0042,0.0071,0.0068,0.0071,0.0068,0.0102,0.0075,0.0234,0.0077,0.0053,0.0123,0.0088,0.0094,0.0125,0.0147,0.0201,0.0192,0.0201,0.0327,0.0252,0.0202,0.0217,0.0196,0.0187,0.0178,0.0172,0.0138,0.0154,0.0145,
51.6608,0.0441,0.0759,0.1041,0.0968,0.0732,0.0504,0.0418,0.0405,0.0545,0.0732,0.0885,0.0921,0.0793,0.0521,0.0255,0.0211,0.0133,0.0175,0.0225,0.0358,0.0441,0.0482,0.0192,0.0844,0.0958,0.0523,0.0295,0.0211,0.0153,0.0134,0.0122,0.0119,0.0159,0.0199,0.0227,0.0255,0.0322,0.0352,0.0424,0.0518,0.0535,0.0562,0.0668,0.06,0.0416,0.0309,0.021,0.0128,0.0126,0.0084,0.0086,0.0092,0.0115,0.0098,0.0091,0.0109,0.0148,0.0152,0.0149,0.0187,0.0236,0.0227,0.0189,0.0191,0.0206,0.023,0.0312,0.0487,0.0572,0.0582,0.0559,0.0469,0.0385,0.0324,0.0261,0.0223,0.0176,0.0113,0.0096,0.0077,0.0077,0.0063,0.0046,0.0038,0.0034,0.0025,0.003,0.0031,0.003,0.0034,0.0033,0.0038,0.0043,0.0042,0.005,0.0071,0.0076,0.0092,0.0087,0.0084,0.0079,0.0062,0.0059,0.0058,0.0072,0.0099,0.012,0.0136,0.0147,0.0169,0.0183,0.0171,0.0155,0.0174,0.0205,0.0222,0.0174,0.0126,0.0121,0.0114,0.0117,0.0119,0.0124,0.0131,0.0118,0.009,0.0073,0.0068,0.0086,0.0104,0.0086,0.0081,0.0075,0.0073,0.008,0.0062,0.006,0.0056,0.004,0.0031,0.0029,0.0031,0.0017,0.0043,0.0053,0.0045,0.0062,0.0089,0.0054,0.0051,0.005,0.0051,0.004,0.003,0.0022,0.0016,0.0011,0.0018,0.0021,0.0022,0.0022,0.0025,0.0037,0.0023,0.0028,0.0031,0.003,0.0033,0.0037,0.0034,0.0032,0.0031,0.0025,0.0029,0.0029,0.0028,0.0031,0.0034,0.0024,0.0027,0.0024,0.003,0.0038,0.0038,0.0044,0.0042,0.0043,0.0043,0.0046,0.005,0.0053,0.0048,0.0046,0.0045,0.0044,0.0041,0.004,0.0035,0.0037,0.0034,0.0033,0.0034,0.0023,0.0031,0.0035,0.0033,0.0033,0.0026,0.0035,0.0032,0.0032,0.0034,0.0041,0.004,0.0082,0.0043,0.0046,0.0044,0.0039,0.0046,0.0224,0.005,0.0044,0.004,0.0074,0.0053,0.0056,0.0062,0.0072,0.007,0.0071,0.0071,0.0086,0.0076,0.0,0.0058,0.0072,0.0094,0.0056,0.009,0.0125,0.0171,0.0182,0.0187,0.02,0.0217,0.0297,0.0175,0.0132,0.0189,0.0163,0.0169,0.0143,0.0201,0.0123,0.0109,
43.918,0.0578,0.1013,0.1491,0.1419,0.0979,0.0665,0.0551,0.0533,0.0698,0.1008,0.1382,0.1595,0.1189,0.0696,0.0335,0.0277,0.0176,0.0231,0.0296,0.0474,0.0584,0.0643,0.0869,0.1186,0.1421,0.0709,0.0389,0.0284,0.0202,0.0177,0.0162,0.0156,0.021,0.0263,0.0303,0.0338,0.0421,0.0477,0.0567,0.0705,0.0733,0.0768,0.0926,0.0826,0.0561,0.0426,0.0278,0.0174,0.0161,0.0112,0.0115,0.0128,0.0148,0.0126,0.0114,0.0145,0.0195,0.0203,0.0192,0.0247,0.0306,0.0302,0.0252,0.0251,0.0271,0.0304,0.0422,0.0674,0.0804,0.0822,0.078,0.0679,0.0552,0.0431,0.0345,0.0296,0.0227,0.0151,0.0124,0.0102,0.0099,0.0086,0.0055,0.005,0.0046,0.0036,0.0044,0.0043,0.0038,0.0045,0.0047,0.0058,0.0071,0.0057,0.0067,0.0094,0.0111,0.0118,0.0121,0.0105,0.0106,0.009,0.0075,0.0079,0.0093,0.013,0.0158,0.0182,0.021,0.0242,0.0249,0.016,0.0211,0.0231,0.028,0.0304,0.0236,0.0172,0.0165,0.0149,0.0155,0.0156,0.0166,0.0174,0.0154,0.012,0.0098,0.0088,0.0111,0.0106,0.0115,0.0076,0.0091,0.0072,0.0083,0.0081,0.0075,0.0059,0.0053,0.0046,0.0047,0.0042,0.0045,0.0054,0.0059,0.0057,0.0074,0.0129,0.0061,0.0066,0.0063,0.0072,0.0053,0.0037,0.0028,0.0026,0.002,0.0025,0.0029,0.0023,0.003,0.0037,0.0021,0.0032,0.0037,0.0038,0.004,0.005,0.0053,0.0047,0.0054,0.0042,0.0035,0.0049,0.0032,0.0042,0.0045,0.0042,0.0069,0.0054,0.0096,0.0053,0.006,0.0048,0.0058,0.0071,0.006,0.0073,0.0055,0.007,0.0065,0.0071,0.0075,0.006,0.0041,0.0057,0.0067,0.0069,0.0042,0.005,0.0034,0.0038,0.0041,0.0045,0.0049,0.0061,0.0036,0.0045,0.0029,0.0074,0.0043,0.0054,0.0074,0.0052,0.006,0.0092,0.0041,0.0058,0.0063,0.0055,0.0373,0.0064,0.0048,0.005,0.0086,0.0074,0.0087,0.0094,0.0115,0.0091,0.0071,0.0117,0.01,0.0121,0.0147,0.0119,0.0102,0.0115,0.0129,0.0137,0.016,0.0262,0.0253,0.0273,0.0258,0.0428,0.0342,0.0341,0.0201,0.0237,0.0236,0.0265,0.0242,0.0414,0.0187,0.0115,
43.9136,0.0585,0.1013,0.1377,0.1276,0.098,0.0669,0.0553,0.0535,0.0711,0.0972,0.1142,0.1172,0.1038,0.0697,0.034,0.0281,0.0176,0.0232,0.0299,0.0472,0.0586,0.0643,0.0246,0.116,0.1289,0.071,0.0395,0.0282,0.0204,0.018,0.0162,0.0158,0.0214,0.0268,0.0304,0.034,0.0427,0.0483,0.0572,0.0703,0.0736,0.0774,0.0933,0.0834,0.0567,0.043,0.0285,0.017,0.0163,0.0112,0.0119,0.0123,0.0151,0.0129,0.0119,0.0146,0.0195,0.0203,0.0195,0.025,0.0306,0.03,0.0249,0.0252,0.0272,0.0308,0.0423,0.068,0.0811,0.0826,0.0788,0.0675,0.0547,0.0428,0.0349,0.0297,0.0232,0.0151,0.0125,0.0103,0.01,0.0081,0.0061,0.005,0.0046,0.0035,0.0044,0.0042,0.004,0.0044,0.0044,0.0058,0.0063,0.0059,0.0067,0.0091,0.0112,0.0125,0.0118,0.0107,0.0104,0.0086,0.007,0.0077,0.0096,0.0133,0.0158,0.0181,0.0208,0.0234,0.0253,0.0229,0.0208,0.025,0.0285,0.0307,0.0238,0.0169,0.0159,0.0149,0.0152,0.0156,0.0164,0.0169,0.0155,0.0122,0.0096,0.0093,0.0111,0.0104,0.0116,0.0107,0.0102,0.0096,0.0084,0.0076,0.0072,0.0067,0.0052,0.0044,0.0038,0.0042,0.0054,0.0055,0.0063,0.0059,0.0077,0.0119,0.0068,0.0069,0.0065,0.0062,0.0049,0.0038,0.0028,0.0023,0.0017,0.0023,0.0028,0.0041,0.0026,0.0031,0.0026,0.0033,0.0034,0.0037,0.0038,0.005,0.0047,0.0045,0.0046,0.0042,0.0042,0.0036,0.0041,0.0036,0.0033,0.0007,0.0036,0.0037,0.0048,0.0047,0.0046,0.0052,0.0047,0.0054,0.0057,0.0063,0.0059,0.0066,0.0066,0.0068,0.0063,0.0063,0.0058,0.0057,0.0057,0.0072,0.0046,0.0043,0.0048,0.0051,0.0041,0.0045,0.0042,0.0041,0.0041,0.0044,0.0048,0.0042,0.0043,0.0052,0.0045,0.0046,0.0036,0.0049,0.0049,0.0051,0.006,0.0061,0.0218,0.0055,0.0041,0.0056,0.0015,0.0069,0.0075,0.0084,0.0091,0.0097,0.0088,0.0079,0.0101,0.0107,0.0,0.0096,0.01,0.0108,0.0112,0.0112,0.0182,0.0264,0.0258,0.0269,0.027,0.0276,0.0233,0.0293,0.0257,0.0265,0.0255,0.0244,0.0236,0.0286,0.0187,0.0154,
43.8956,0.0583,0.1016,0.15,0.1422,0.0983,0.0665,0.0555,0.0535,0.0717,0.1011,0.1389,0.1599,0.1191,0.0696,0.0338,0.0278,0.0177,0.0231,0.0299,0.0473,0.0587,0.0644,0.0859,0.119,0.1424,0.0708,0.0395,0.0283,0.0203,0.0175,0.0162,0.0156,0.0214,0.0262,0.0306,0.0336,0.0427,0.0478,0.0568,0.0699,0.0731,0.0772,0.0929,0.0825,0.0562,0.0422,0.0293,0.0159,0.0142,0.0114,0.0107,0.0119,0.0124,0.0124,0.0118,0.0144,0.0195,0.0204,0.0195,0.0245,0.031,0.03,0.0251,0.0247,0.0269,0.0303,0.0423,0.0674,0.0813,0.0821,0.0779,0.068,0.054,0.0441,0.0348,0.0294,0.0226,0.0154,0.0126,0.01,0.0101,0.0086,0.0064,0.0052,0.0048,0.0034,0.0046,0.0041,0.0039,0.0048,0.0045,0.0054,0.0065,0.0057,0.0067,0.0089,0.0122,0.0123,0.0116,0.0112,0.0108,0.0082,0.0077,0.0074,0.0093,0.0132,0.0161,0.0182,0.0212,0.0234,0.0252,0.023,0.0215,0.0228,0.0283,0.0306,0.0238,0.0167,0.0164,0.0147,0.0154,0.0154,0.0168,0.0173,0.0152,0.0123,0.0105,0.0088,0.0109,0.0115,0.0121,0.0108,0.0107,0.0098,0.0093,0.0084,0.0081,0.0064,0.0054,0.0041,0.0039,0.0036,0.0045,0.005,0.006,0.006,0.0079,0.0133,0.0065,0.0076,0.0064,0.0058,0.0051,0.0039,0.0027,0.0021,0.0025,0.0022,0.0028,0.0044,0.0019,0.0027,0.0046,0.0034,0.0039,0.0038,0.004,0.0041,0.0054,0.0042,0.0047,0.004,0.0043,0.0036,0.0036,0.0042,0.0042,0.0042,0.0099,0.0039,0.011,0.005,0.0058,0.0051,0.0064,0.006,0.006,0.0067,0.0066,0.0069,0.0061,0.0064,0.0062,0.006,0.0054,0.0059,0.0055,0.0053,0.0044,0.0054,0.0054,0.0039,0.0046,0.0046,0.0049,0.0042,0.004,0.0028,0.0054,0.0102,0.0058,0.0042,0.0088,0.0086,0.0086,0.0079,0.0068,0.0059,0.0086,0.0049,0.0128,0.0049,0.008,0.0067,0.01,0.0052,0.0116,0.0067,0.0103,0.0077,0.0118,0.0079,0.0116,0.0095,0.0102,0.0099,0.0105,0.0121,0.0114,0.0129,0.0182,0.0203,0.0265,0.0293,0.027,0.0257,0.0276,0.0305,0.0338,0.022,0.0278,0.0271,0.0272,0.0212,0.0189,0.0167,
43.8934,0.059,0.1021,0.1391,0.1289,0.0987,0.0669,0.0559,0.0537,0.071,0.0982,0.1156,0.1181,0.105,0.07,0.0343,0.0284,0.0179,0.0234,0.0303,0.0479,0.0591,0.0649,0.0247,0.1171,0.1302,0.0716,0.0398,0.0283,0.0206,0.0181,0.0164,0.0158,0.0214,0.0269,0.0307,0.0343,0.0431,0.0485,0.058,0.0713,0.0741,0.078,0.094,0.0836,0.0547,0.043,0.0287,0.0174,0.0162,0.0114,0.012,0.0123,0.0153,0.0131,0.012,0.0147,0.0197,0.0206,0.0196,0.0255,0.0312,0.0303,0.0253,0.0254,0.0274,0.0309,0.0426,0.0684,0.0813,0.0833,0.0794,0.0687,0.055,0.0434,0.0352,0.03,0.0238,0.0153,0.0125,0.0095,0.01,0.0084,0.0063,0.005,0.0049,0.0035,0.0042,0.0037,0.0038,0.0044,0.0045,0.0053,0.0065,0.0058,0.0069,0.0092,0.0117,0.012,0.0118,0.011,0.0106,0.0084,0.0085,0.0076,0.0098,0.0134,0.0158,0.018,0.0209,0.0239,0.0255,0.023,0.0211,0.0231,0.0285,0.0308,0.0238,0.0169,0.0164,0.0148,0.0155,0.0157,0.0168,0.0174,0.0155,0.0123,0.0099,0.0087,0.0109,0.0113,0.0117,0.0107,0.0102,0.0099,0.0091,0.0085,0.0075,0.0063,0.0054,0.0046,0.004,0.0038,0.0046,0.0054,0.0063,0.0059,0.0078,0.0126,0.0069,0.0068,0.0066,0.0067,0.0048,0.0037,0.0027,0.0022,0.002,0.002,0.0031,0.0034,0.0027,0.0033,0.0025,0.0032,0.0031,0.0037,0.004,0.0042,0.005,0.0036,0.0044,0.0038,0.0038,0.0042,0.0037,0.0036,0.0042,0.0045,0.0031,0.0046,0.0051,0.0044,0.0057,0.005,0.0055,0.0052,0.0056,0.0065,0.0056,0.0066,0.0062,0.0063,0.0061,0.0059,0.0048,0.005,0.0051,0.0029,0.0047,0.0047,0.0046,0.0045,0.0045,0.0042,0.004,0.0042,0.0043,0.0024,0.0039,0.0038,0.0037,0.0047,0.0078,0.005,0.006,0.0051,0.006,0.0055,0.0059,0.0059,0.0158,0.0058,0.0056,0.0063,0.0102,0.0069,0.0068,0.0086,0.0091,0.0095,0.009,0.0084,0.0094,0.0103,0.0,0.0117,0.0108,0.0072,0.0105,0.0129,0.0166,0.0282,0.0256,0.0282,0.0319,0.0269,0.0316,0.0287,0.0277,0.0268,0.0252,0.0246,0.0229,0.0131,0.0203,0.0171,
52.7128,0.0514,0.0907,0.1334,0.1264,0.0871,0.0588,0.0487,0.0473,0.0637,0.0909,0.1236,0.1414,0.1054,0.0619,0.0295,0.0245,0.0155,0.0203,0.0266,0.0428,0.0528,0.0584,0.0752,0.1062,0.1257,0.0634,0.0353,0.0252,0.0181,0.0157,0.0145,0.0143,0.0191,0.0239,0.0274,0.0306,0.039,0.0438,0.0522,0.0641,0.0666,0.0698,0.0836,0.0748,0.0515,0.0387,0.0237,0.0151,0.0146,0.0101,0.0106,0.0108,0.0137,0.0117,0.0106,0.013,0.0178,0.0177,0.0178,0.0224,0.028,0.0264,0.0224,0.0226,0.0246,0.0278,0.038,0.0606,0.0724,0.0735,0.0701,0.0599,0.0485,0.0382,0.0308,0.0262,0.0212,0.0133,0.0111,0.0086,0.009,0.0074,0.0055,0.0042,0.0042,0.0033,0.0039,0.0033,0.0034,0.0038,0.0041,0.005,0.0057,0.005,0.0061,0.0078,0.0098,0.0114,0.0102,0.0096,0.0096,0.0074,0.0067,0.0066,0.0089,0.012,0.0144,0.0166,0.019,0.0212,0.023,0.0205,0.0191,0.0205,0.0258,0.0281,0.0219,0.0152,0.0145,0.0135,0.0141,0.0138,0.015,0.0153,0.0141,0.011,0.0087,0.0075,0.0098,0.0095,0.0103,0.0096,0.0095,0.0084,0.0086,0.0078,0.0069,0.0057,0.0047,0.004,0.0038,0.0035,0.0046,0.0041,0.0053,0.005,0.0068,0.0109,0.0063,0.0057,0.006,0.0054,0.0046,0.0028,0.0027,0.0021,0.0018,0.0016,0.0027,0.0027,0.0027,0.0029,0.0035,0.0037,0.0033,0.0035,0.0035,0.0043,0.0049,0.0036,0.004,0.0032,0.0037,0.0033,0.0037,0.0035,0.0035,0.0038,0.0045,0.0029,0.0,0.0045,0.0053,0.0044,0.0043,0.0052,0.0062,0.0055,0.0058,0.0058,0.0054,0.0056,0.0064,0.0054,0.0059,0.0056,0.0046,0.0055,0.0048,0.0053,0.0047,0.0046,0.0041,0.0037,0.0046,0.0042,0.0049,0.0038,0.0047,0.0062,0.0037,0.0043,0.0056,0.0032,0.0053,0.003,0.0062,0.0052,0.0051,0.004,0.023,0.0054,0.0057,0.0047,0.0083,0.0072,0.0063,0.0085,0.007,0.0108,0.0095,0.0097,0.0107,0.01,0.01,0.009,0.0092,0.0091,0.0087,0.0103,0.0171,0.0209,0.0237,0.0261,0.0275,0.0267,0.0254,0.0271,0.0262,0.027,0.0251,0.0222,0.0228,0.0201,0.0212,0.0159,
52.7357,0.0517,0.0904,0.1244,0.1153,0.0867,0.0589,0.0489,0.0473,0.0634,0.0883,0.1038,0.107,0.0942,0.0619,0.03,0.0247,0.0152,0.0204,0.0266,0.0429,0.0528,0.0582,0.0461,0.1026,0.1143,0.0633,0.0354,0.025,0.0179,0.0159,0.0144,0.0142,0.0193,0.024,0.0275,0.0308,0.0389,0.0439,0.0525,0.0642,0.0666,0.07,0.0835,0.0746,0.0518,0.0389,0.0239,0.0148,0.0147,0.0093,0.0104,0.011,0.0136,0.0116,0.0106,0.0131,0.0174,0.0177,0.0176,0.0224,0.028,0.0271,0.0224,0.0229,0.0246,0.0276,0.0381,0.061,0.0723,0.0737,0.0704,0.0601,0.0483,0.0382,0.031,0.0263,0.0209,0.0132,0.0109,0.0088,0.0087,0.0065,0.0042,0.0043,0.0041,0.003,0.0037,0.0038,0.0034,0.0039,0.0038,0.0046,0.0055,0.0051,0.0059,0.0081,0.0102,0.0106,0.0103,0.0097,0.0092,0.0074,0.0062,0.0067,0.0086,0.0115,0.0142,0.0162,0.0189,0.0213,0.0228,0.0205,0.0189,0.0205,0.0259,0.028,0.0215,0.015,0.0147,0.0134,0.0139,0.014,0.015,0.0151,0.014,0.0106,0.0085,0.0075,0.0095,0.0099,0.0104,0.0097,0.009,0.0085,0.0078,0.0076,0.0068,0.006,0.0047,0.004,0.0033,0.0032,0.0038,0.0045,0.0054,0.005,0.0063,0.0102,0.0059,0.0047,0.0049,0.0053,0.0041,0.0031,0.0022,0.0018,0.0019,0.002,0.0024,0.0029,0.0024,0.0016,0.0026,0.0031,0.0029,0.0034,0.0036,0.0038,0.0045,0.0043,0.004,0.0039,0.0035,0.0036,0.0033,0.0035,0.0036,0.004,0.0038,0.0038,0.0036,0.004,0.0044,0.0042,0.005,0.0048,0.0049,0.0055,0.0055,0.0058,0.0052,0.0057,0.0056,0.0057,0.0051,0.0049,0.0047,0.0038,0.004,0.0043,0.0039,0.0039,0.0039,0.0036,0.0039,0.0037,0.0039,0.0036,0.0038,0.0031,0.0039,0.0046,0.0052,0.0051,0.0039,0.0049,0.0051,0.0054,0.0058,0.0057,0.0116,0.0048,0.0055,0.0052,0.0061,0.0069,0.0069,0.0072,0.0085,0.0087,0.008,0.0078,0.0088,0.0105,0.01,0.0098,0.0095,0.0093,0.0073,0.0111,0.0163,0.022,0.0245,0.0256,0.0258,0.0272,0.0262,0.0266,0.0265,0.0253,0.0245,0.0225,0.0222,0.0193,0.0187,0.0172,
52.8718,0.0523,0.0917,0.1347,0.1272,0.0876,0.0597,0.0495,0.0477,0.0651,0.0918,0.125,0.1428,0.106,0.0625,0.0297,0.0247,0.0156,0.0207,0.0269,0.0435,0.0535,0.0591,0.0792,0.1073,0.1268,0.0637,0.0354,0.0255,0.0182,0.0162,0.0146,0.0145,0.0197,0.0243,0.0278,0.0312,0.0394,0.0446,0.0533,0.0647,0.0672,0.0709,0.0845,0.0755,0.0522,0.0397,0.0246,0.0152,0.0147,0.0101,0.0107,0.0111,0.014,0.0119,0.0107,0.0133,0.0178,0.0186,0.0181,0.023,0.0285,0.0273,0.023,0.0232,0.0252,0.0285,0.0391,0.0617,0.0723,0.0741,0.0705,0.0607,0.0496,0.0391,0.0317,0.0271,0.0205,0.0134,0.011,0.0092,0.0088,0.0071,0.0059,0.0047,0.0043,0.0029,0.0036,0.0037,0.0033,0.004,0.0041,0.0046,0.0054,0.0052,0.0064,0.0086,0.0106,0.0113,0.0105,0.0097,0.0095,0.0076,0.0069,0.0069,0.0091,0.012,0.0146,0.0166,0.0189,0.0214,0.0233,0.0206,0.0196,0.0211,0.0264,0.0282,0.0218,0.0155,0.0146,0.0135,0.0142,0.0144,0.0152,0.0154,0.0144,0.0107,0.0085,0.0079,0.0097,0.0108,0.0105,0.0099,0.0095,0.0083,0.0075,0.0076,0.0072,0.006,0.0049,0.0041,0.0033,0.0033,0.0048,0.0048,0.005,0.0051,0.006,0.0111,0.006,0.0059,0.006,0.0054,0.0048,0.0031,0.0022,0.0021,0.0016,0.0019,0.0024,0.0028,0.0022,0.0029,0.0039,0.0031,0.0028,0.0034,0.0031,0.004,0.0044,0.0043,0.0041,0.004,0.0034,0.0038,0.0034,0.0038,0.0034,0.0042,0.0036,0.0046,0.0058,0.0039,0.0045,0.0041,0.0036,0.0045,0.0056,0.0055,0.005,0.0066,0.0068,0.0063,0.0054,0.0063,0.0057,0.0047,0.0058,0.0065,0.0058,0.0047,0.0044,0.0044,0.0033,0.003,0.0035,0.0035,0.004,0.0044,0.0039,0.0064,0.005,0.0052,0.0035,0.0049,0.0027,0.0057,0.0042,0.0032,0.0039,0.0048,0.0008,0.0057,0.0067,0.0056,0.0083,0.0051,0.0076,0.0102,0.0092,0.008,0.0097,0.0084,0.0077,0.009,0.013,0.0095,0.0118,0.0093,0.0106,0.0139,0.015,0.0193,0.0243,0.0236,0.0282,0.029,0.024,0.0267,0.0294,0.0246,0.0247,0.0247,0.022,0.0197,0.021,0.0139,
52.8953,0.052,0.091,0.1259,0.1166,0.087,0.0592,0.0491,0.0474,0.0637,0.0889,0.1042,0.1068,0.095,0.0621,0.0299,0.0248,0.0155,0.0205,0.0268,0.0431,0.0531,0.0586,0.0455,0.1036,0.116,0.0635,0.0352,0.0253,0.0181,0.0159,0.0145,0.0142,0.0194,0.0242,0.0277,0.0311,0.0394,0.0442,0.0528,0.0644,0.067,0.0703,0.0839,0.075,0.0528,0.0391,0.0242,0.0152,0.0151,0.0102,0.0098,0.0109,0.0136,0.0116,0.0107,0.0132,0.0177,0.0185,0.0177,0.0229,0.0284,0.0272,0.0226,0.0228,0.0247,0.0277,0.0385,0.0614,0.0728,0.074,0.0705,0.0609,0.0478,0.0387,0.0311,0.0263,0.0206,0.0135,0.011,0.0089,0.0088,0.0073,0.0054,0.0043,0.004,0.0031,0.0037,0.0038,0.0035,0.004,0.0038,0.0046,0.0057,0.005,0.006,0.0081,0.0118,0.0111,0.0104,0.0099,0.0094,0.0075,0.0064,0.0066,0.0088,0.0119,0.0143,0.0164,0.019,0.0214,0.0228,0.0206,0.019,0.021,0.0258,0.0281,0.0216,0.0154,0.0148,0.0135,0.014,0.0143,0.0149,0.0153,0.014,0.0107,0.0084,0.0074,0.0099,0.0097,0.0105,0.0098,0.0092,0.0087,0.008,0.0076,0.0069,0.006,0.0046,0.0039,0.0033,0.0034,0.0034,0.0043,0.0055,0.0049,0.0063,0.0101,0.0058,0.0057,0.0054,0.0054,0.0041,0.003,0.0023,0.002,0.0017,0.0018,0.0026,0.003,0.0024,0.0028,0.0037,0.0028,0.0031,0.0033,0.0035,0.004,0.0044,0.004,0.0043,0.0036,0.0028,0.0039,0.0035,0.0034,0.0039,0.0038,0.0025,0.0038,0.0001,0.0048,0.0044,0.0044,0.0048,0.0048,0.005,0.0057,0.0058,0.0058,0.0061,0.0059,0.0056,0.0054,0.0055,0.0052,0.0053,0.0055,0.0044,0.004,0.0042,0.004,0.0038,0.0038,0.0042,0.0042,0.0036,0.0037,0.004,0.0041,0.0042,0.004,0.0083,0.0048,0.0039,0.005,0.0048,0.005,0.0052,0.005,0.0052,0.0056,0.0054,0.0048,0.0028,0.006,0.0079,0.0077,0.0083,0.0085,0.0076,0.0079,0.0081,0.0084,0.0167,0.0102,0.0101,0.0115,0.0096,0.0119,0.0169,0.0213,0.0242,0.0262,0.0245,0.0302,0.0243,0.0268,0.0291,0.0249,0.0242,0.0229,0.0224,0.0206,0.0189,0.0161,
72.6029,0.0399,0.0694,0.092,0.0854,0.0666,0.0457,0.0379,0.0367,0.0494,0.0659,0.0767,0.079,0.0688,0.0481,0.0229,0.019,0.0118,0.0156,0.0204,0.0331,0.0411,0.045,0.0133,0.0719,0.0803,0.0471,0.0271,0.0191,0.0136,0.012,0.0109,0.0106,0.0145,0.0183,0.0209,0.0236,0.0302,0.0338,0.039,0.0457,0.0472,0.0489,0.0562,0.052,0.0375,0.0276,0.0187,0.0116,0.0111,0.0076,0.0068,0.0081,0.0103,0.0087,0.0078,0.01,0.0133,0.0141,0.0133,0.0176,0.0222,0.0214,0.0176,0.0179,0.0193,0.0213,0.0279,0.041,0.0472,0.0479,0.046,0.0408,0.0343,0.0288,0.0243,0.0211,0.0164,0.0105,0.0085,0.007,0.0068,0.0055,0.0041,0.0033,0.003,0.0024,0.0028,0.0028,0.0026,0.0031,0.003,0.0037,0.0042,0.0037,0.0044,0.0061,0.0077,0.0085,0.008,0.0074,0.007,0.0056,0.0052,0.0052,0.0065,0.0091,0.011,0.0125,0.0137,0.0154,0.0163,0.015,0.0141,0.0153,0.0181,0.0196,0.0158,0.0116,0.0113,0.0103,0.0107,0.011,0.0118,0.0117,0.0108,0.0085,0.007,0.0064,0.0073,0.0076,0.0078,0.0076,0.0068,0.0066,0.0061,0.0057,0.005,0.0047,0.0035,0.0029,0.0018,0.0025,0.0029,0.0033,0.0042,0.0039,0.0049,0.0077,0.0045,0.0046,0.0041,0.004,0.0033,0.0026,0.0017,0.0015,0.001,0.0013,0.0017,0.0021,0.0017,0.002,0.0019,0.0022,0.0021,0.0024,0.0024,0.0031,0.0032,0.0031,0.0029,0.0028,0.0023,0.0023,0.0026,0.0025,0.0025,0.003,0.002,0.0028,0.0034,0.0034,0.0028,0.0034,0.0034,0.004,0.0034,0.0048,0.0041,0.0043,0.0038,0.0043,0.0043,0.0043,0.0043,0.0036,0.0037,0.0053,0.0032,0.0033,0.0027,0.0031,0.0028,0.0032,0.0029,0.0029,0.0029,0.0026,0.0026,0.0038,0.0029,0.0033,0.0035,0.0036,0.0019,0.0039,0.0036,0.0039,0.0042,0.0042,0.0116,0.0048,0.0036,0.0034,0.006,0.0026,0.0055,0.0057,0.006,0.006,0.0049,0.0057,0.0067,0.0075,0.0,0.0064,0.0069,0.0073,0.0077,0.0081,0.01,0.0136,0.015,0.0152,0.0143,0.016,0.0168,0.0158,0.0161,0.0144,0.0132,0.0131,0.0155,0.0174,0.0104,0.0114,
72.5899,0.0416,0.072,0.0998,0.0953,0.0693,0.048,0.0397,0.0385,0.0513,0.0711,0.0912,0.1013,0.0793,0.0503,0.024,0.0198,0.0123,0.0164,0.0214,0.0346,0.043,0.047,0.0599,0.0753,0.0865,0.0489,0.0282,0.02,0.0141,0.0124,0.0114,0.011,0.0152,0.0193,0.0215,0.024,0.0314,0.0351,0.0403,0.0471,0.0487,0.0503,0.0579,0.0531,0.0391,0.0279,0.0191,0.0121,0.0122,0.0079,0.0074,0.0089,0.0112,0.0094,0.0086,0.0107,0.0144,0.015,0.0145,0.0183,0.0233,0.0223,0.0187,0.0191,0.0205,0.023,0.03,0.0427,0.049,0.0494,0.0476,0.0428,0.0356,0.0299,0.0256,0.0227,0.0178,0.0112,0.0092,0.0075,0.0073,0.006,0.0045,0.0038,0.0033,0.0026,0.0027,0.0029,0.0029,0.0033,0.0032,0.0038,0.0048,0.0043,0.0048,0.0068,0.0086,0.0089,0.0088,0.0083,0.0078,0.0058,0.0056,0.0055,0.0072,0.0099,0.0119,0.0134,0.0151,0.0163,0.0175,0.0159,0.0154,0.0168,0.0195,0.0208,0.017,0.0126,0.012,0.011,0.0114,0.0118,0.0124,0.0126,0.0115,0.0086,0.0074,0.0061,0.0087,0.0085,0.0083,0.0077,0.0075,0.007,0.0072,0.006,0.0054,0.0048,0.0042,0.0033,0.0028,0.0034,0.003,0.004,0.0044,0.0044,0.0053,0.0083,0.0055,0.0047,0.0047,0.0048,0.0032,0.0024,0.0022,0.0016,0.0014,0.0015,0.0018,0.002,0.0024,0.0023,0.0025,0.0024,0.0021,0.0023,0.0032,0.0028,0.0037,0.0029,0.0029,0.0031,0.0025,0.0025,0.003,0.0032,0.0025,0.0031,0.0033,0.004,0.0083,0.0048,0.0034,0.0032,0.004,0.0038,0.004,0.0039,0.0048,0.0042,0.0031,0.0045,0.0056,0.0041,0.004,0.0039,0.0041,0.0037,0.0033,0.004,0.0029,0.0039,0.0043,0.0027,0.0029,0.004,0.0033,0.0031,0.0021,0.0065,0.0041,0.0032,0.0075,0.0038,0.0044,0.0043,0.0034,0.0044,0.0054,0.0041,0.0314,0.0056,0.0042,0.0062,0.0081,0.0061,0.0059,0.007,0.0064,0.006,0.0055,0.0081,0.0075,0.009,0.0195,0.0086,0.0086,0.0054,0.009,0.0105,0.0104,0.0124,0.0174,0.0183,0.0169,0.0206,0.0172,0.0168,0.0148,0.0162,0.0154,0.0166,0.0105,0.0176,0.0136,0.0081,
72.5874,0.0388,0.0665,0.0873,0.081,0.064,0.0442,0.0369,0.0358,0.0472,0.063,0.0733,0.0753,0.0659,0.0462,0.0224,0.0186,0.0116,0.0153,0.0199,0.0318,0.0394,0.043,0.0148,0.0682,0.0762,0.0449,0.0262,0.0184,0.0132,0.0116,0.0105,0.01,0.0141,0.0176,0.0204,0.0227,0.0287,0.0322,0.0371,0.0433,0.0447,0.0463,0.0533,0.0491,0.0341,0.0256,0.0178,0.0111,0.0112,0.0076,0.0081,0.0085,0.0101,0.0086,0.0079,0.0098,0.0133,0.0135,0.0133,0.017,0.0211,0.0204,0.017,0.0173,0.0187,0.0209,0.0272,0.0394,0.0452,0.0462,0.0443,0.0399,0.033,0.0275,0.0228,0.0202,0.016,0.0103,0.0084,0.0068,0.0067,0.0056,0.0039,0.0032,0.0029,0.0025,0.0028,0.0021,0.0026,0.003,0.0029,0.0037,0.0043,0.0038,0.0047,0.0061,0.0075,0.0083,0.0078,0.0072,0.0071,0.0057,0.0049,0.0052,0.0066,0.0089,0.011,0.0122,0.0136,0.015,0.0159,0.0146,0.0138,0.0151,0.0178,0.0192,0.0153,0.0115,0.0111,0.0102,0.0106,0.0108,0.0114,0.0117,0.0111,0.0083,0.0067,0.0059,0.0076,0.0088,0.008,0.0073,0.0068,0.0065,0.0058,0.0058,0.0052,0.0045,0.0036,0.003,0.0026,0.0027,0.0035,0.0037,0.005,0.004,0.0048,0.0093,0.0047,0.0047,0.0042,0.0041,0.0032,0.0025,0.0021,0.0013,0.0014,0.0014,0.0018,0.002,0.0018,0.0022,0.0021,0.0021,0.0022,0.0023,0.0026,0.0031,0.003,0.0029,0.0035,0.0029,0.0025,0.0028,0.0024,0.002,0.0022,0.0027,0.0033,0.0028,0.0014,0.0031,0.0026,0.0033,0.0032,0.0038,0.0036,0.0041,0.0038,0.0042,0.0048,0.0039,0.0039,0.0039,0.0043,0.0038,0.0033,0.0052,0.0029,0.0027,0.0027,0.0028,0.0029,0.0027,0.0029,0.0031,0.0026,0.0027,0.0028,0.0038,0.0031,0.0034,0.003,0.0032,0.003,0.0034,0.0037,0.0033,0.0048,0.0009,0.0095,0.0035,0.004,0.0034,0.002,0.0046,0.0053,0.0053,0.0062,0.0054,0.0055,0.0058,0.0066,0.0065,0.0,0.0074,0.0063,0.0068,0.0052,0.0071,0.0099,0.0086,0.0137,0.0147,0.0172,0.0156,0.016,0.0144,0.0132,0.0136,0.0129,0.0125,0.0126,0.0185,0.0089,0.0092,
72.5744,0.0415,0.0723,0.1008,0.096,0.0696,0.0479,0.0399,0.0388,0.0526,0.0715,0.0919,0.1019,0.0798,0.0505,0.0239,0.0199,0.0123,0.0165,0.0214,0.0349,0.0433,0.0472,0.0614,0.0758,0.0873,0.0494,0.0279,0.0202,0.0142,0.0126,0.0115,0.011,0.0153,0.0192,0.0221,0.0247,0.0315,0.0355,0.0405,0.0474,0.0487,0.0505,0.0582,0.0537,0.0384,0.0286,0.0181,0.0121,0.0121,0.0081,0.0078,0.0088,0.0112,0.0093,0.0086,0.0109,0.0145,0.0152,0.0143,0.0186,0.0234,0.0227,0.0187,0.0192,0.0206,0.0229,0.0296,0.0425,0.049,0.0499,0.0479,0.0428,0.035,0.0306,0.0258,0.0227,0.0176,0.0113,0.0092,0.0073,0.0073,0.0063,0.0044,0.0035,0.0032,0.0026,0.0031,0.003,0.0029,0.0034,0.0033,0.0035,0.0045,0.0048,0.0049,0.0067,0.0083,0.0094,0.0092,0.0086,0.008,0.0062,0.005,0.0058,0.0072,0.0099,0.0118,0.0134,0.0154,0.0167,0.0173,0.0161,0.0156,0.0164,0.0197,0.021,0.0169,0.0128,0.0121,0.0113,0.0116,0.0118,0.0129,0.0132,0.0118,0.0095,0.0075,0.0067,0.0086,0.0089,0.0085,0.0079,0.0074,0.0073,0.0065,0.0064,0.0055,0.0048,0.0038,0.0034,0.0032,0.0035,0.0034,0.0037,0.005,0.004,0.0051,0.0085,0.0051,0.0049,0.0052,0.004,0.0033,0.003,0.0021,0.0018,0.0017,0.0019,0.002,0.0022,0.0021,0.0019,0.0021,0.0025,0.0026,0.0024,0.0027,0.0037,0.0041,0.0036,0.0033,0.0035,0.0025,0.0027,0.0032,0.002,0.0033,0.0034,0.0025,0.0031,0.0043,0.0045,0.0043,0.0036,0.0042,0.0046,0.0031,0.0044,0.0044,0.0051,0.0043,0.0056,0.0034,0.0046,0.004,0.0044,0.004,0.0028,0.0032,0.0037,0.0024,0.0034,0.0039,0.0035,0.0039,0.0038,0.0036,0.0007,0.0021,0.002,0.0038,0.0035,0.0065,0.0026,0.0044,0.004,0.0041,0.0032,0.0053,0.0058,0.0131,0.0041,0.0044,0.0047,0.0041,0.0055,0.0059,0.0082,0.0079,0.0066,0.0068,0.0053,0.0061,0.0072,0.0346,0.0058,0.0068,0.0105,0.0106,0.0086,0.0103,0.0127,0.0157,0.0171,0.018,0.0187,0.0162,0.0161,0.0205,0.0171,0.016,0.0122,0.0152,0.0074,0.0097,0.012,
72.5716,0.0417,0.0718,0.0949,0.0883,0.069,0.0476,0.0396,0.0383,0.0513,0.0687,0.0797,0.0818,0.0715,0.05,0.0241,0.0199,0.0124,0.0164,0.0214,0.0345,0.0428,0.0467,0.0143,0.074,0.0826,0.0487,0.0281,0.0198,0.0141,0.0125,0.0113,0.011,0.0151,0.019,0.0219,0.0245,0.0314,0.0351,0.0403,0.0471,0.0486,0.0502,0.0576,0.053,0.0381,0.0276,0.0193,0.0121,0.0119,0.0079,0.0085,0.0087,0.0109,0.0092,0.0085,0.0105,0.0143,0.0147,0.0143,0.0184,0.0235,0.0224,0.0186,0.0188,0.0203,0.0228,0.0296,0.0424,0.0487,0.0497,0.0477,0.0427,0.0361,0.0299,0.0257,0.0222,0.0176,0.0111,0.0091,0.0074,0.0072,0.0061,0.0044,0.0034,0.0033,0.0026,0.003,0.003,0.0027,0.0033,0.0031,0.0035,0.0047,0.0039,0.0049,0.0067,0.0086,0.0088,0.0086,0.008,0.0077,0.0061,0.0048,0.0054,0.0071,0.0098,0.0119,0.0132,0.0149,0.0164,0.0174,0.016,0.0153,0.0162,0.0193,0.0207,0.0168,0.0124,0.0124,0.0112,0.0116,0.0117,0.0124,0.0131,0.0117,0.0091,0.0073,0.0067,0.0081,0.0085,0.0087,0.0077,0.0075,0.007,0.0064,0.0062,0.0056,0.0049,0.0037,0.0031,0.0026,0.0028,0.003,0.0037,0.0047,0.0043,0.0052,0.0101,0.005,0.005,0.0047,0.0041,0.0036,0.0027,0.002,0.0014,0.0012,0.0013,0.002,0.0022,0.002,0.0021,0.0028,0.0022,0.0026,0.0026,0.003,0.0031,0.0037,0.0032,0.0033,0.0029,0.0026,0.0025,0.0028,0.0026,0.0031,0.0032,0.0026,0.0029,0.0039,0.0037,0.0034,0.0035,0.0038,0.004,0.0038,0.0045,0.0043,0.0048,0.0053,0.0047,0.0045,0.0044,0.0043,0.0036,0.0035,0.0043,0.0034,0.0028,0.0032,0.0029,0.0032,0.0027,0.0032,0.0031,0.0031,0.0028,0.0032,0.0007,0.0026,0.0034,0.0059,0.0028,0.0046,0.0041,0.0041,0.0041,0.004,0.0044,0.034,0.0042,0.0042,0.0038,0.0125,0.0044,0.006,0.005,0.0056,0.0057,0.006,0.0028,0.0062,0.0073,0.0,0.0069,0.0069,0.0066,0.0085,0.0072,0.0096,0.0097,0.015,0.0154,0.0115,0.0242,0.0217,0.016,0.0164,0.0142,0.0153,0.0147,0.014,0.0161,0.012,0.011,
57.0162,0.0498,0.086,0.1223,0.1169,0.0835,0.0573,0.0474,0.0458,0.0601,0.0851,0.1119,0.125,0.0968,0.0596,0.0291,0.0241,0.0152,0.0199,0.0259,0.0411,0.0509,0.0556,0.0718,0.0926,0.1077,0.0591,0.0341,0.0247,0.0174,0.0154,0.0142,0.0138,0.0185,0.0232,0.0265,0.0297,0.0372,0.0419,0.0486,0.0577,0.0594,0.0616,0.0716,0.0661,0.0483,0.036,0.0199,0.0146,0.0144,0.01,0.0104,0.0108,0.0135,0.0114,0.0106,0.0127,0.0169,0.0181,0.0171,0.0218,0.0266,0.0262,0.0221,0.022,0.0239,0.0266,0.0348,0.0516,0.0593,0.0609,0.0582,0.0505,0.0429,0.035,0.0294,0.0251,0.0195,0.0132,0.0108,0.0087,0.0089,0.0073,0.0053,0.0041,0.004,0.0028,0.004,0.0038,0.0032,0.0036,0.0037,0.005,0.0054,0.0046,0.0056,0.0076,0.0086,0.0105,0.0099,0.0093,0.0095,0.0075,0.0067,0.0066,0.0086,0.0113,0.0135,0.0153,0.0174,0.0198,0.0213,0.019,0.0175,0.019,0.0232,0.025,0.0197,0.0143,0.0141,0.0131,0.0137,0.0137,0.0148,0.0148,0.0133,0.0102,0.0077,0.0067,0.0085,0.0091,0.0106,0.0096,0.009,0.0087,0.0063,0.0068,0.0065,0.0057,0.0049,0.0038,0.0035,0.0036,0.0035,0.0043,0.0055,0.0054,0.0067,0.0115,0.0056,0.0062,0.0063,0.0058,0.0043,0.0034,0.0023,0.0019,0.0016,0.0018,0.0025,0.003,0.0017,0.0026,0.0029,0.0026,0.0026,0.0031,0.0034,0.0042,0.005,0.0036,0.0035,0.0036,0.0037,0.0037,0.0037,0.0031,0.0031,0.0042,0.0018,0.0041,0.0058,0.0035,0.0027,0.0042,0.0048,0.0048,0.006,0.0066,0.0067,0.0061,0.0051,0.0053,0.0054,0.0045,0.0051,0.0055,0.0048,0.003,0.0039,0.0044,0.004,0.0043,0.0046,0.0028,0.0046,0.0043,0.0053,0.0046,0.0032,0.0063,0.0039,0.0035,0.0054,0.0054,0.0035,0.0036,0.005,0.0037,0.0048,0.005,0.0387,0.0064,0.0034,0.0053,0.0053,0.0044,0.0086,0.0063,0.0075,0.0089,0.0062,0.0068,0.0088,0.009,0.006,0.006,0.008,0.0113,0.0095,0.0097,0.0146,0.0164,0.0216,0.0186,0.0226,0.0222,0.0279,0.021,0.0247,0.02,0.0208,0.0178,0.0186,0.0236,0.016,0.0139,
56.9922,0.0504,0.0863,0.1181,0.1108,0.0834,0.0575,0.0479,0.0462,0.0618,0.0838,0.1006,0.1031,0.0905,0.0599,0.0295,0.0244,0.0155,0.0202,0.0262,0.0415,0.0511,0.0558,0.0201,0.0917,0.1043,0.0595,0.0345,0.0247,0.0179,0.0154,0.0142,0.0142,0.019,0.0236,0.0268,0.0301,0.0377,0.0431,0.0492,0.0582,0.06,0.0623,0.0721,0.0666,0.0486,0.0364,0.0228,0.0148,0.0145,0.0102,0.0097,0.011,0.0136,0.0115,0.0106,0.0129,0.0172,0.0181,0.0173,0.0222,0.0271,0.0265,0.022,0.0222,0.0239,0.0269,0.035,0.0517,0.0603,0.0613,0.0588,0.0518,0.0434,0.0355,0.0295,0.0257,0.0204,0.0131,0.0108,0.0089,0.0084,0.0074,0.0054,0.0043,0.0041,0.003,0.0037,0.0036,0.0033,0.0041,0.0039,0.0048,0.0058,0.005,0.0059,0.0081,0.0104,0.0107,0.0106,0.0101,0.0093,0.0074,0.0068,0.0068,0.0086,0.0117,0.014,0.0158,0.0177,0.0195,0.0208,0.019,0.0181,0.0194,0.0235,0.0249,0.02,0.0148,0.0145,0.013,0.0135,0.0138,0.0147,0.0153,0.0138,0.0107,0.0084,0.0076,0.0094,0.009,0.0103,0.0095,0.0089,0.0082,0.0081,0.0074,0.0068,0.0057,0.0045,0.0039,0.0036,0.0033,0.0053,0.0048,0.006,0.0054,0.0067,0.0132,0.0061,0.006,0.0055,0.0055,0.0044,0.0032,0.002,0.0019,0.0018,0.0019,0.0026,0.0034,0.0024,0.0028,0.0033,0.0028,0.0032,0.0036,0.0034,0.0044,0.0045,0.0041,0.0042,0.0038,0.0031,0.0037,0.0037,0.0033,0.0033,0.0035,0.0041,0.0039,0.002,0.0042,0.0045,0.0045,0.005,0.0049,0.0051,0.0057,0.0046,0.0059,0.0058,0.0054,0.0055,0.0057,0.0066,0.0049,0.0049,0.0071,0.0048,0.0045,0.0042,0.0038,0.004,0.0039,0.0038,0.0032,0.0041,0.0042,0.0042,0.005,0.0046,0.0042,0.0079,0.0043,0.0058,0.0048,0.0044,0.0049,0.0054,0.006,0.01,0.0046,0.0047,0.0052,0.0071,0.0069,0.0061,0.0073,0.0081,0.0079,0.0075,0.0076,0.0094,0.009,0.0,0.0092,0.0096,0.0081,0.0096,0.0111,0.0141,0.0212,0.0201,0.0215,0.019,0.0244,0.0277,0.0233,0.0212,0.0195,0.0178,0.0187,0.0187,0.0188,0.015,0.0146,
56.8609,0.0494,0.0862,0.1221,0.1167,0.0831,0.057,0.0474,0.0458,0.0615,0.085,0.1115,0.1247,0.0966,0.0595,0.0291,0.0241,0.0152,0.0199,0.026,0.0412,0.0509,0.0555,0.0721,0.0926,0.1078,0.0592,0.0341,0.0245,0.0177,0.0155,0.0147,0.0139,0.0187,0.0233,0.0265,0.0297,0.0374,0.0419,0.0487,0.0579,0.0596,0.0617,0.0716,0.0657,0.0485,0.0357,0.0232,0.0145,0.0142,0.0104,0.0107,0.0109,0.0131,0.0116,0.0102,0.0129,0.0171,0.0174,0.0172,0.0218,0.0269,0.0262,0.0218,0.0218,0.0238,0.0264,0.0347,0.0517,0.0598,0.0608,0.0585,0.0513,0.0429,0.0349,0.0292,0.0255,0.0205,0.0128,0.0105,0.009,0.0087,0.0074,0.0055,0.0042,0.0041,0.003,0.0038,0.0039,0.0035,0.004,0.0039,0.0044,0.0056,0.0054,0.006,0.0079,0.0104,0.0104,0.0104,0.0097,0.0095,0.0076,0.0065,0.0066,0.0086,0.0116,0.0139,0.0154,0.0179,0.0198,0.0209,0.0187,0.0181,0.0192,0.0234,0.0246,0.0202,0.0148,0.0146,0.0128,0.0127,0.0128,0.0139,0.0146,0.0129,0.0097,0.009,0.0071,0.0099,0.0093,0.0103,0.0094,0.0087,0.0078,0.0082,0.0074,0.0071,0.006,0.0049,0.0038,0.0038,0.0035,0.0049,0.0049,0.0064,0.0056,0.0068,0.0121,0.0057,0.0061,0.0064,0.006,0.0048,0.0032,0.0026,0.0021,0.0021,0.0019,0.0023,0.0026,0.0026,0.0027,0.0029,0.0027,0.0028,0.0035,0.0041,0.0036,0.0045,0.0047,0.005,0.0043,0.0043,0.0046,0.0047,0.0036,0.0037,0.004,0.0022,0.0049,0.0087,0.0044,0.0058,0.004,0.0053,0.0053,0.0037,0.0049,0.0053,0.0063,0.0064,0.0059,0.0069,0.0055,0.007,0.0063,0.0042,0.0064,0.0051,0.0045,0.004,0.0051,0.0045,0.0045,0.005,0.004,0.0043,0.005,0.0043,0.0064,0.0043,0.0036,0.0111,0.0041,0.0032,0.0051,0.0066,0.0065,0.0056,0.005,0.0167,0.0057,0.0071,0.0048,0.0153,0.0072,0.0077,0.0088,0.0062,0.0087,0.0121,0.0083,0.01,0.0126,0.0167,0.0099,0.0114,0.0086,0.0082,0.0115,0.0154,0.0176,0.0193,0.0216,0.0185,0.0234,0.0218,0.0219,0.0261,0.0212,0.0203,0.018,0.0257,0.0171,0.0152,0.0162,
56.8362,0.0503,0.0861,0.1168,0.1088,0.0831,0.0572,0.0477,0.046,0.0614,0.0834,0.0985,0.1019,0.0888,0.0596,0.0293,0.0244,0.0154,0.0201,0.0261,0.0413,0.0509,0.0557,0.0203,0.0924,0.104,0.0593,0.0347,0.0245,0.0176,0.0157,0.0142,0.0139,0.0188,0.0234,0.0267,0.0295,0.0375,0.0418,0.049,0.0579,0.0599,0.0621,0.0721,0.0663,0.0488,0.0363,0.0225,0.0148,0.0145,0.0102,0.0107,0.0108,0.0132,0.0114,0.0105,0.0129,0.0175,0.0179,0.017,0.0223,0.0271,0.0263,0.0219,0.0221,0.0239,0.0268,0.0352,0.0521,0.0603,0.0613,0.0585,0.0515,0.041,0.0351,0.0294,0.0255,0.0203,0.0129,0.0107,0.0083,0.0087,0.0071,0.0053,0.0043,0.004,0.0033,0.0036,0.0036,0.0034,0.004,0.004,0.0046,0.0057,0.0049,0.0058,0.0079,0.0099,0.0106,0.0103,0.0093,0.0092,0.0073,0.0062,0.0066,0.0084,0.0116,0.0139,0.0156,0.0175,0.0195,0.0206,0.019,0.0178,0.0196,0.0233,0.0248,0.0199,0.0147,0.0136,0.0125,0.0129,0.0131,0.0138,0.0138,0.013,0.0101,0.0082,0.0075,0.0099,0.0103,0.0103,0.0095,0.0089,0.0084,0.007,0.0074,0.0069,0.0057,0.0047,0.004,0.0034,0.0036,0.0041,0.0049,0.0068,0.0053,0.0065,0.0102,0.0062,0.0058,0.0058,0.0059,0.0046,0.0034,0.0026,0.0016,0.0008,0.0018,0.0024,0.0028,0.0021,0.0029,0.0034,0.0029,0.0031,0.0032,0.0036,0.0039,0.0044,0.0045,0.0042,0.0038,0.0034,0.0035,0.0032,0.0037,0.0036,0.0036,0.0031,0.0036,0.0014,0.0042,0.0048,0.0046,0.0047,0.0046,0.0051,0.004,0.0055,0.0059,0.0055,0.0056,0.0055,0.0055,0.0047,0.0049,0.0044,0.0037,0.0041,0.0043,0.0037,0.0039,0.0038,0.0036,0.0039,0.0038,0.0038,0.0038,0.0034,0.0047,0.0035,0.0045,0.0043,0.0044,0.0028,0.0044,0.0044,0.0052,0.005,0.0051,0.03,0.0044,0.0053,0.0055,0.0029,0.0062,0.0066,0.0072,0.0082,0.0083,0.0057,0.0067,0.0085,0.0091,0.0,0.0113,0.0084,0.0076,0.0063,0.0108,0.0135,0.0173,0.0186,0.02,0.0218,0.0238,0.0274,0.0205,0.0203,0.0192,0.0157,0.0177,0.0163,0.0288,0.0138,0.0093,
36.2611,0.0622,0.1059,0.1529,0.1455,0.1021,0.0701,0.0586,0.0569,0.075,0.1044,0.1398,0.1582,0.1201,0.0724,0.036,0.0301,0.019,0.0249,0.032,0.0501,0.0609,0.0667,0.0895,0.1168,0.1374,0.0721,0.0411,0.0301,0.0216,0.0191,0.017,0.0172,0.0228,0.0283,0.0319,0.0356,0.0442,0.0498,0.0583,0.0707,0.0731,0.0767,0.0907,0.0822,0.0572,0.0439,0.0282,0.018,0.017,0.0127,0.0136,0.0134,0.0163,0.014,0.0131,0.0156,0.0203,0.0215,0.0206,0.0262,0.0319,0.0314,0.026,0.0265,0.028,0.0316,0.0422,0.0655,0.077,0.0789,0.0758,0.0669,0.0541,0.043,0.035,0.0296,0.0231,0.0159,0.0134,0.0108,0.0107,0.0091,0.0066,0.0055,0.0047,0.0047,0.0045,0.0044,0.0041,0.0052,0.0046,0.006,0.0071,0.0064,0.0072,0.0101,0.0134,0.0131,0.0125,0.0121,0.0109,0.0089,0.0082,0.0083,0.01,0.0137,0.016,0.0187,0.0211,0.0239,0.0256,0.0234,0.0212,0.0226,0.0279,0.0308,0.0237,0.0171,0.0166,0.0153,0.0157,0.0163,0.0169,0.0169,0.0152,0.0126,0.0093,0.0084,0.0109,0.0111,0.0118,0.0115,0.0104,0.0104,0.0088,0.0087,0.0079,0.0068,0.0056,0.0048,0.0043,0.0045,0.0044,0.0052,0.0066,0.0053,0.0075,0.0116,0.0057,0.0069,0.0061,0.006,0.0047,0.0043,0.0025,0.0028,0.0014,0.0022,0.0027,0.0044,0.0032,0.0036,0.0044,0.0033,0.0035,0.0046,0.0042,0.0053,0.005,0.0054,0.0052,0.0047,0.0033,0.004,0.0033,0.0035,0.0043,0.0053,0.007,0.0052,0.0023,0.0068,0.0056,0.0056,0.006,0.0061,0.0058,0.0065,0.0062,0.0076,0.0069,0.0073,0.0063,0.0064,0.0058,0.006,0.0052,0.0051,0.0048,0.0054,0.0044,0.0053,0.0045,0.0052,0.0065,0.0058,0.0038,0.0053,0.0054,0.0035,0.0038,0.0061,0.0028,0.0053,0.0067,0.0066,0.0049,0.0074,0.0052,0.0081,0.022,0.0052,0.0065,0.0056,0.0221,0.009,0.0083,0.0095,0.0064,0.0111,0.0077,0.0097,0.0097,0.012,0.0159,0.0081,0.0072,0.0124,0.0116,0.0124,0.0175,0.0239,0.0228,0.0229,0.0095,0.0156,0.0289,0.0297,0.0246,0.0251,0.0266,0.0243,0.0201,0.0296,0.0172,0.0226,
36.2293,0.0644,0.1085,0.1436,0.1331,0.1041,0.072,0.0605,0.058,0.0748,0.1022,0.1177,0.1187,0.1063,0.0742,0.0372,0.0313,0.0199,0.0259,0.0332,0.0511,0.063,0.0688,0.0,0.114,0.1266,0.0741,0.0427,0.031,0.0221,0.0199,0.0183,0.0182,0.024,0.0297,0.0335,0.0372,0.0462,0.0509,0.0606,0.0733,0.0758,0.0793,0.0935,0.0849,0.0598,0.0457,0.0295,0.0189,0.0186,0.0131,0.013,0.0138,0.0169,0.0146,0.0135,0.0163,0.0214,0.0223,0.0209,0.0272,0.0334,0.0323,0.0268,0.0274,0.0294,0.0327,0.0442,0.0677,0.0785,0.0811,0.0782,0.068,0.0556,0.0446,0.0367,0.0309,0.0249,0.0167,0.0138,0.0109,0.0113,0.0093,0.0069,0.0057,0.0052,0.004,0.005,0.0048,0.0044,0.005,0.005,0.0062,0.0071,0.0065,0.0076,0.0101,0.0128,0.0138,0.0132,0.0121,0.0115,0.0095,0.0082,0.0084,0.0107,0.0144,0.0169,0.019,0.0218,0.0246,0.0263,0.0239,0.0221,0.024,0.0297,0.0317,0.0248,0.0178,0.0171,0.0158,0.0163,0.0165,0.0171,0.0176,0.0163,0.0128,0.0102,0.0093,0.0113,0.0119,0.0124,0.0116,0.0108,0.0103,0.0098,0.0091,0.0083,0.0078,0.0057,0.0052,0.0044,0.0044,0.0043,0.0047,0.0067,0.0061,0.0075,0.0112,0.0068,0.0067,0.0063,0.0062,0.005,0.0038,0.0027,0.002,0.0023,0.0021,0.003,0.0041,0.0031,0.0035,0.004,0.0034,0.0037,0.0042,0.0043,0.0049,0.0056,0.0052,0.0049,0.0048,0.0034,0.0024,0.0039,0.0041,0.0042,0.0047,0.0029,0.0051,0.0011,0.0053,0.0055,0.0057,0.0058,0.006,0.0063,0.0066,0.0064,0.0073,0.0039,0.0072,0.0065,0.0063,0.0061,0.0055,0.0063,0.0064,0.0048,0.0035,0.0048,0.0047,0.0051,0.0045,0.0046,0.005,0.0041,0.0053,0.0045,0.0048,0.005,0.0048,0.0075,0.0059,0.007,0.0059,0.0054,0.0061,0.0058,0.0063,0.0056,0.0066,0.0058,0.0057,0.0104,0.0066,0.0075,0.0081,0.009,0.0094,0.0083,0.0086,0.0112,0.0118,0.0,0.012,0.0102,0.0089,0.0104,0.0134,0.0173,0.0221,0.0261,0.0275,0.0292,0.0199,0.0227,0.0118,0.0,0.017,0.023,0.0234,0.0233,0.0297,0.0187,0.0175,
36.05,0.0622,0.106,0.1533,0.1458,0.1022,0.0702,0.0586,0.0568,0.0765,0.1044,0.1401,0.1587,0.1203,0.0723,0.0359,0.03,0.019,0.025,0.032,0.0498,0.0609,0.0666,0.0891,0.1171,0.1376,0.0721,0.0407,0.0299,0.0215,0.0191,0.0173,0.017,0.023,0.0283,0.032,0.0356,0.044,0.0492,0.0581,0.0697,0.0708,0.0764,0.0908,0.0821,0.0575,0.0436,0.0311,0.018,0.0177,0.0125,0.012,0.0135,0.0161,0.0143,0.0126,0.0157,0.0205,0.0212,0.0203,0.026,0.0318,0.0309,0.0261,0.0265,0.0285,0.0313,0.0425,0.0663,0.0778,0.0794,0.0757,0.0651,0.0532,0.0429,0.0347,0.0296,0.0231,0.0158,0.0132,0.0111,0.0108,0.0092,0.0064,0.0055,0.0051,0.0043,0.0043,0.0051,0.0044,0.0051,0.0049,0.0059,0.0067,0.0067,0.0074,0.0099,0.0088,0.0134,0.0125,0.0115,0.0112,0.0094,0.008,0.0081,0.01,0.0136,0.016,0.0188,0.0215,0.0238,0.0255,0.0232,0.0204,0.0181,0.0283,0.0305,0.0241,0.0174,0.0165,0.0153,0.0156,0.0157,0.0168,0.0172,0.0157,0.0124,0.0096,0.0089,0.0113,0.0114,0.0121,0.0112,0.01,0.0105,0.0095,0.0092,0.0076,0.0073,0.0059,0.0048,0.0045,0.0046,0.0056,0.0054,0.0063,0.0059,0.0071,0.0142,0.0062,0.0069,0.0068,0.0062,0.0051,0.0044,0.0027,0.0017,0.0021,0.0029,0.003,0.0038,0.0028,0.0041,0.0039,0.0036,0.0037,0.0041,0.0045,0.0055,0.005,0.0049,0.0047,0.0043,0.0047,0.005,0.0038,0.0045,0.0046,0.0051,0.0056,0.0041,0.0064,0.0059,0.0038,0.0057,0.0059,0.0059,0.0053,0.0063,0.0054,0.0071,0.0062,0.0066,0.0064,0.0066,0.007,0.0057,0.0058,0.0082,0.0047,0.0048,0.0053,0.0051,0.0045,0.0057,0.0048,0.0057,0.0049,0.0058,0.0036,0.002,0.0055,0.0054,0.0033,0.0051,0.0083,0.006,0.0064,0.0063,0.0065,0.0059,0.0128,0.0091,0.0079,0.0085,0.0051,0.009,0.0063,0.0096,0.0085,0.009,0.0089,0.0097,0.0124,0.0108,0.0124,0.0113,0.0099,0.0147,0.0123,0.0153,0.0164,0.0219,0.025,0.0254,0.0267,0.0259,0.0386,0.0298,0.0248,0.028,0.0217,0.027,0.0227,0.0271,0.0178,0.0211,
36.0184,0.0648,0.1094,0.1449,0.1341,0.105,0.0727,0.0609,0.0587,0.076,0.103,0.1187,0.1199,0.1072,0.0748,0.0373,0.0313,0.02,0.026,0.0334,0.0518,0.0633,0.0691,0.0,0.1148,0.1277,0.0746,0.0432,0.031,0.0227,0.02,0.0183,0.0177,0.0239,0.0297,0.0335,0.0373,0.0464,0.0516,0.0609,0.0733,0.0762,0.0796,0.0941,0.0853,0.06,0.0454,0.0296,0.0191,0.0187,0.013,0.0123,0.014,0.017,0.0147,0.0137,0.0164,0.0216,0.0226,0.0218,0.0274,0.0336,0.0323,0.0272,0.0277,0.0296,0.0327,0.0444,0.0685,0.0806,0.0822,0.0785,0.0678,0.0565,0.0449,0.0369,0.0313,0.0247,0.0165,0.0137,0.0113,0.0112,0.0094,0.007,0.0056,0.0053,0.004,0.0049,0.0047,0.0044,0.0044,0.0049,0.0063,0.0072,0.0064,0.0076,0.0102,0.013,0.0134,0.0132,0.0111,0.0117,0.0093,0.0087,0.0085,0.0108,0.0144,0.0171,0.0183,0.0224,0.0249,0.0265,0.0238,0.0223,0.0247,0.0295,0.032,0.025,0.0179,0.0174,0.0158,0.0163,0.0166,0.0176,0.0182,0.0165,0.0129,0.0103,0.0093,0.0116,0.012,0.0124,0.0117,0.0107,0.0102,0.01,0.009,0.0083,0.0071,0.006,0.0048,0.0045,0.0046,0.0048,0.0047,0.0052,0.0058,0.0075,0.0116,0.0069,0.0067,0.0065,0.0066,0.005,0.0039,0.0027,0.0023,0.0019,0.0023,0.0031,0.004,0.0028,0.0035,0.0037,0.0034,0.0033,0.004,0.0044,0.0048,0.0054,0.0047,0.005,0.0043,0.0045,0.0047,0.0042,0.0041,0.0045,0.0048,0.0091,0.0048,0.0045,0.0047,0.0052,0.0058,0.0057,0.0059,0.0058,0.0082,0.0066,0.0072,0.0064,0.0072,0.0067,0.0065,0.0073,0.006,0.0064,0.0058,0.0053,0.0052,0.0045,0.0048,0.0048,0.0047,0.0041,0.0051,0.0036,0.0038,0.0043,0.0045,0.0044,0.005,0.0015,0.0048,0.0041,0.0059,0.0055,0.0059,0.0059,0.0064,0.0087,0.0069,0.0065,0.0061,0.0056,0.0063,0.0081,0.0081,0.0086,0.0103,0.0092,0.0084,0.0093,0.0111,0.0,0.0091,0.011,0.0089,0.0103,0.0126,0.0169,0.021,0.0254,0.0268,0.0315,0.0325,0.0311,0.0265,0.0248,0.0253,0.0247,0.0231,0.021,0.0195,0.0187,0.0163,
51.7865,0.055,0.0896,0.127,0.1214,0.0869,0.0609,0.0516,0.0499,0.0639,0.087,0.1158,0.1315,0.101,0.0621,0.0323,0.0271,0.0175,0.0224,0.0286,0.0431,0.0524,0.0566,0.074,0.0969,0.115,0.0615,0.0364,0.027,0.0198,0.0175,0.0161,0.0158,0.0208,0.0252,0.0285,0.0314,0.0385,0.0427,0.0494,0.0591,0.0613,0.0639,0.0757,0.0685,0.0486,0.0371,0.0267,0.0166,0.0159,0.0112,0.0119,0.0118,0.0145,0.0127,0.0118,0.0141,0.0182,0.0188,0.0186,0.0227,0.0273,0.0266,0.0228,0.0231,0.0247,0.0272,0.0355,0.0537,0.0631,0.0642,0.0615,0.0537,0.0448,0.0358,0.03,0.026,0.0209,0.0142,0.0123,0.0099,0.01,0.0083,0.0062,0.005,0.0047,0.0036,0.0044,0.0043,0.004,0.0045,0.0045,0.0052,0.0064,0.0057,0.0066,0.0088,0.0105,0.0115,0.0114,0.0106,0.0103,0.0083,0.0072,0.0074,0.0093,0.0122,0.0142,0.0157,0.0178,0.0197,0.0209,0.019,0.0179,0.0193,0.0229,0.0243,0.0195,0.0147,0.0142,0.0131,0.0136,0.0138,0.0145,0.0148,0.0136,0.0108,0.0089,0.0082,0.01,0.0101,0.0106,0.0096,0.0092,0.0084,0.0082,0.0077,0.0071,0.0061,0.0053,0.0044,0.0039,0.0039,0.0046,0.0047,0.006,0.0053,0.0067,0.0115,0.0061,0.006,0.0056,0.0053,0.0043,0.0034,0.0026,0.0019,0.0018,0.002,0.0028,0.0029,0.0028,0.0031,0.0033,0.0027,0.0029,0.0034,0.0039,0.0043,0.0048,0.0045,0.0042,0.004,0.0037,0.004,0.0037,0.0036,0.004,0.0043,0.004,0.0041,0.0046,0.0044,0.0046,0.0047,0.0051,0.0054,0.0054,0.0058,0.0056,0.0062,0.0059,0.0059,0.0059,0.0057,0.0059,0.0053,0.0058,0.005,0.0048,0.0046,0.0043,0.0042,0.0045,0.0042,0.0046,0.0039,0.0044,0.0043,0.0044,0.0054,0.0046,0.0044,0.0063,0.0041,0.0056,0.0047,0.005,0.0048,0.0056,0.0055,0.0147,0.0054,0.0052,0.0048,0.0082,0.0062,0.0075,0.0074,0.0083,0.008,0.0079,0.0076,0.0097,0.01,0.0126,0.0091,0.0099,0.0092,0.0095,0.0101,0.0141,0.02,0.0196,0.0207,0.0227,0.0229,0.0253,0.0216,0.0217,0.0193,0.0192,0.0176,0.0171,0.0183,0.0146,0.0139,
52.9306,0.0536,0.0881,0.1253,0.1199,0.0859,0.0598,0.0506,0.049,0.0631,0.0857,0.1145,0.1304,0.1002,0.0612,0.0317,0.0265,0.0171,0.022,0.028,0.0424,0.0515,0.0557,0.0728,0.0961,0.1145,0.0607,0.0357,0.0266,0.0194,0.0172,0.0159,0.0155,0.0203,0.0248,0.028,0.0308,0.0378,0.042,0.0485,0.0581,0.0604,0.063,0.0747,0.0676,0.0478,0.0365,0.0262,0.0164,0.0154,0.0109,0.0116,0.0117,0.0143,0.0124,0.0115,0.0138,0.0178,0.0186,0.0181,0.0224,0.0269,0.0261,0.0224,0.0227,0.0242,0.0267,0.0345,0.0528,0.0622,0.0633,0.0606,0.0527,0.0434,0.0351,0.0293,0.0255,0.0204,0.0138,0.0119,0.0098,0.0097,0.008,0.006,0.0049,0.0047,0.0035,0.0039,0.0043,0.0039,0.0045,0.0044,0.0053,0.0062,0.0056,0.0066,0.0087,0.0108,0.0115,0.0111,0.0103,0.01,0.0081,0.0071,0.0073,0.0093,0.0119,0.0138,0.0154,0.0173,0.0193,0.0204,0.0185,0.0171,0.0188,0.0224,0.0237,0.0191,0.0144,0.0138,0.0128,0.0133,0.0134,0.014,0.0145,0.0134,0.0106,0.0087,0.0079,0.0095,0.0099,0.0101,0.0095,0.0088,0.0084,0.0082,0.0076,0.007,0.0061,0.005,0.0043,0.0036,0.0034,0.0036,0.0043,0.0053,0.0049,0.0059,0.0099,0.0056,0.0053,0.0049,0.0046,0.0038,0.0029,0.0022,0.0018,0.0016,0.0019,0.0026,0.0029,0.0027,0.003,0.0034,0.003,0.0031,0.0037,0.0037,0.0041,0.0045,0.0042,0.0043,0.004,0.0036,0.0039,0.0035,0.0037,0.0039,0.0039,0.0033,0.0041,0.0045,0.0046,0.0046,0.0048,0.0047,0.0051,0.0053,0.0063,0.0056,0.0059,0.0061,0.0058,0.0056,0.0055,0.0056,0.0055,0.0052,0.0054,0.0047,0.0045,0.0045,0.0044,0.0042,0.0044,0.0046,0.0045,0.0043,0.0046,0.0043,0.0043,0.0043,0.0046,0.0056,0.005,0.0047,0.0046,0.0051,0.005,0.0055,0.0054,0.0141,0.0055,0.0049,0.0041,0.007,0.006,0.0077,0.0076,0.0084,0.0078,0.0074,0.0079,0.0091,0.0097,0.0107,0.0098,0.0087,0.0086,0.0094,0.0105,0.014,0.0183,0.02,0.0207,0.0214,0.0219,0.0233,0.0213,0.0215,0.0202,0.0194,0.0185,0.0172,0.0204,0.0151,0.0135,
53.0658,0.0522,0.0861,0.1236,0.1179,0.0837,0.0581,0.0492,0.0477,0.0613,0.0843,0.1133,0.1294,0.0986,0.0597,0.0307,0.0257,0.0166,0.0214,0.0274,0.0414,0.0503,0.0547,0.0715,0.0955,0.1137,0.0593,0.0348,0.0258,0.0189,0.0167,0.0153,0.015,0.0198,0.0241,0.0272,0.0298,0.0368,0.0406,0.0474,0.0571,0.0593,0.0621,0.0739,0.0665,0.0471,0.0362,0.0256,0.0158,0.0149,0.0106,0.0108,0.0113,0.0139,0.012,0.0111,0.0133,0.0172,0.0179,0.0175,0.0216,0.0261,0.0255,0.0218,0.0219,0.0234,0.0258,0.0342,0.0525,0.0618,0.0629,0.0601,0.0521,0.0425,0.0343,0.0287,0.0248,0.0198,0.0133,0.0116,0.0095,0.0093,0.0079,0.0058,0.0047,0.0045,0.0033,0.0042,0.0041,0.0038,0.0043,0.0042,0.0049,0.006,0.0055,0.0064,0.0083,0.0105,0.011,0.0107,0.0098,0.0097,0.0079,0.0068,0.0071,0.009,0.0114,0.0134,0.015,0.0168,0.0187,0.0199,0.0179,0.0169,0.018,0.0214,0.0231,0.0184,0.0137,0.0133,0.0122,0.0129,0.0128,0.0136,0.0139,0.0129,0.0099,0.0085,0.0074,0.009,0.0096,0.0099,0.009,0.0084,0.0079,0.0076,0.0072,0.0068,0.0059,0.0048,0.0041,0.0036,0.0034,0.0039,0.0042,0.0051,0.0045,0.0056,0.0092,0.0052,0.005,0.0049,0.0048,0.0038,0.0029,0.0023,0.0018,0.0017,0.0018,0.0025,0.0029,0.0026,0.0028,0.0028,0.0029,0.003,0.0033,0.0037,0.0039,0.0047,0.0041,0.0043,0.0036,0.0032,0.0035,0.0033,0.0034,0.0038,0.0039,0.0037,0.0042,0.0037,0.0043,0.0045,0.0045,0.0043,0.0046,0.0052,0.0055,0.0052,0.0057,0.006,0.0054,0.0056,0.0055,0.0055,0.0049,0.0054,0.0049,0.0049,0.0045,0.0042,0.0041,0.0043,0.0044,0.0044,0.004,0.0044,0.0041,0.0041,0.0043,0.0046,0.0042,0.0056,0.0047,0.0048,0.0049,0.0053,0.0053,0.0048,0.0056,0.0131,0.0056,0.005,0.0049,0.0069,0.0056,0.0064,0.0078,0.0076,0.0075,0.0074,0.0072,0.0083,0.0094,0.0112,0.0091,0.0092,0.0091,0.0092,0.0109,0.0136,0.0155,0.0189,0.0198,0.0216,0.024,0.0209,0.0215,0.0203,0.0194,0.0188,0.0168,0.0167,0.0178,0.0163,0.0124,
120.3552,0.0434,0.0666,0.0785,0.0767,0.0664,0.0512,0.0445,0.0437,0.0557,0.069,0.0778,0.0805,0.0725,0.0563,0.0301,0.0253,0.0165,0.0212,0.0279,0.0438,0.0536,0.0573,0.0674,0.0724,0.0773,0.0578,0.0388,0.0276,0.0198,0.0176,0.0161,0.0158,0.0219,0.0276,0.0322,0.0365,0.0457,0.0512,0.0556,0.06,0.0617,0.0622,0.0654,0.0656,0.0524,0.0371,0.027,0.0187,0.018,0.0126,0.0129,0.0137,0.017,0.0147,0.0139,0.017,0.0231,0.0245,0.0239,0.0312,0.0394,0.0385,0.0323,0.0326,0.0356,0.0402,0.0479,0.0553,0.0582,0.0589,0.0589,0.0563,0.0533,0.0492,0.0455,0.0406,0.0316,0.0194,0.0162,0.0131,0.0124,0.0101,0.0073,0.0058,0.0055,0.0041,0.0051,0.005,0.0046,0.0052,0.0051,0.006,0.0074,0.0068,0.0082,0.0112,0.015,0.0164,0.0156,0.0143,0.014,0.0108,0.0095,0.0097,0.0127,0.0181,0.0228,0.0257,0.0281,0.0299,0.0315,0.0306,0.0304,0.0321,0.035,0.0357,0.032,0.0266,0.026,0.0236,0.0247,0.0252,0.0273,0.0281,0.0255,0.0198,0.0157,0.0131,0.0158,0.0149,0.0153,0.0134,0.0137,0.0133,0.0123,0.0118,0.0103,0.0086,0.0069,0.0049,0.0044,0.0037,0.0035,0.0036,0.005,0.0046,0.0042,0.0067,0.0042,0.0039,0.0037,0.0034,0.0029,0.0024,0.0025,0.0018,0.0017,0.0021,0.0028,0.0035,0.003,0.0037,0.0034,0.0033,0.0038,0.004,0.0048,0.0054,0.0062,0.0056,0.0057,0.0049,0.0043,0.0044,0.0051,0.0042,0.0047,0.0053,0.0053,0.0055,0.0079,0.0034,0.0058,0.0063,0.007,0.0069,0.0073,0.0087,0.0083,0.0099,0.0095,0.0095,0.0085,0.0087,0.0083,0.0073,0.008,0.0076,0.0073,0.0062,0.0066,0.0062,0.006,0.0061,0.006,0.0063,0.0059,0.0058,0.0065,0.0073,0.0072,0.0065,0.0069,0.0076,0.0082,0.0072,0.0086,0.0077,0.0085,0.0084,0.0101,0.0074,0.0058,0.0056,0.0076,0.0063,0.0086,0.0072,0.0077,0.0064,0.008,0.0075,0.0083,0.0091,0.0101,0.0085,0.0102,0.009,0.0112,0.0131,0.0138,0.0161,0.0178,0.0173,0.0192,0.0183,0.0219,0.0184,0.0191,0.0177,0.0188,0.0184,0.0194,0.0186,0.0167,0.0169,
120.3681,0.0435,0.0552,0.0568,0.0526,0.0489,0.0423,0.0386,0.0355,0.037,0.0441,0.0473,0.0472,0.0438,0.0411,0.0301,0.0254,0.0164,0.0213,0.0279,0.0396,0.0441,0.0454,0.0086,0.051,0.0534,0.0492,0.0388,0.0277,0.0199,0.0176,0.0162,0.0161,0.0219,0.0276,0.0322,0.0364,0.0456,0.0512,0.0551,0.0594,0.0611,0.0619,0.0649,0.0654,0.0523,0.0371,0.0266,0.0186,0.0179,0.0124,0.0128,0.0135,0.0172,0.0148,0.0137,0.0169,0.0232,0.0245,0.0239,0.0314,0.0392,0.0385,0.0321,0.0327,0.0356,0.0403,0.048,0.0551,0.058,0.0588,0.0585,0.0568,0.0528,0.0492,0.0453,0.0406,0.0315,0.0195,0.0159,0.013,0.0121,0.0101,0.0072,0.0058,0.0054,0.0042,0.005,0.0048,0.0039,0.005,0.005,0.0063,0.0074,0.0067,0.0079,0.0113,0.0153,0.0163,0.0157,0.0144,0.0139,0.0107,0.0096,0.0096,0.0126,0.0183,0.023,0.0259,0.0282,0.0302,0.0318,0.031,0.0306,0.0326,0.0354,0.0361,0.032,0.0267,0.026,0.0237,0.0249,0.0253,0.0273,0.0283,0.0256,0.0197,0.015,0.0133,0.0155,0.0154,0.0152,0.0136,0.0135,0.0133,0.0122,0.0117,0.0103,0.0087,0.0066,0.0053,0.0043,0.0038,0.0043,0.0037,0.0047,0.0044,0.0043,0.0068,0.0041,0.0037,0.0035,0.0036,0.0029,0.0024,0.0019,0.0018,0.0016,0.0019,0.0028,0.0032,0.0028,0.0031,0.0036,0.0034,0.0037,0.0043,0.0045,0.0053,0.0061,0.0057,0.0055,0.0051,0.0044,0.0047,0.0044,0.0044,0.0048,0.0054,0.0043,0.0045,0.0049,0.0056,0.0055,0.0062,0.0066,0.0073,0.0076,0.0087,0.0077,0.0095,0.0086,0.0093,0.0085,0.0089,0.0083,0.0079,0.0076,0.0068,0.0069,0.0062,0.0062,0.0058,0.0058,0.0059,0.0059,0.0059,0.0058,0.0063,0.0062,0.0063,0.0069,0.0065,0.0084,0.0076,0.008,0.0077,0.0078,0.0083,0.008,0.0083,0.0248,0.0072,0.0056,0.0062,0.009,0.0065,0.0066,0.0075,0.007,0.0072,0.0066,0.0069,0.0082,0.0087,0.0,0.009,0.0089,0.0117,0.0108,0.0121,0.0137,0.0163,0.017,0.0179,0.0192,0.0197,0.0222,0.0187,0.0186,0.018,0.0173,0.0173,0.0167,0.0184,0.0169,0.0145,
120.3873,0.0397,0.0619,0.0735,0.0717,0.0621,0.0476,0.0413,0.0407,0.0529,0.0651,0.0737,0.0764,0.0689,0.053,0.0278,0.0233,0.0149,0.0195,0.0259,0.0412,0.0506,0.0543,0.0635,0.0689,0.0737,0.0549,0.0364,0.0258,0.0182,0.016,0.0147,0.0146,0.0203,0.0256,0.0301,0.0341,0.0431,0.0483,0.0526,0.057,0.0585,0.0591,0.0622,0.0622,0.0495,0.0344,0.025,0.0171,0.0167,0.0114,0.0119,0.0126,0.016,0.0136,0.0127,0.0158,0.0218,0.0229,0.0223,0.0295,0.0373,0.0366,0.0304,0.031,0.0338,0.0384,0.046,0.0529,0.056,0.0565,0.0564,0.0544,0.051,0.0469,0.0435,0.0387,0.0301,0.0183,0.0147,0.012,0.0116,0.0095,0.0068,0.0051,0.0047,0.0037,0.0046,0.0044,0.0041,0.0048,0.0045,0.0056,0.0071,0.0059,0.0074,0.0106,0.0141,0.0153,0.0148,0.0136,0.0131,0.0099,0.0086,0.0087,0.0117,0.017,0.0217,0.0243,0.0268,0.0287,0.0304,0.0292,0.0292,0.031,0.0338,0.0344,0.0307,0.0253,0.0247,0.0225,0.0239,0.024,0.0262,0.027,0.0246,0.0189,0.015,0.0122,0.0146,0.0145,0.0144,0.0126,0.013,0.0125,0.0115,0.011,0.01,0.0082,0.0064,0.0047,0.004,0.0032,0.0033,0.0029,0.0036,0.0033,0.0027,0.0039,0.0028,0.0023,0.0024,0.0022,0.002,0.0018,0.0017,0.0013,0.0015,0.0017,0.0027,0.0033,0.0028,0.0031,0.0034,0.003,0.0034,0.0036,0.0044,0.0051,0.0058,0.005,0.0054,0.0046,0.0041,0.0044,0.004,0.0038,0.0046,0.005,0.0049,0.0051,0.0075,0.0055,0.0057,0.0058,0.0066,0.0065,0.0071,0.0078,0.0073,0.0092,0.0091,0.0087,0.0088,0.0085,0.0076,0.0073,0.0074,0.0072,0.0066,0.0061,0.0062,0.0053,0.0059,0.0056,0.0056,0.0052,0.0057,0.0059,0.0063,0.0064,0.0072,0.0064,0.0088,0.0066,0.007,0.0064,0.0078,0.0074,0.0059,0.0071,0.0154,0.0065,0.0061,0.0055,0.0054,0.0053,0.0078,0.0069,0.007,0.0064,0.0064,0.0063,0.0066,0.0073,0.0172,0.0096,0.0097,0.0091,0.0112,0.0125,0.0142,0.0156,0.0166,0.0162,0.0178,0.0171,0.0199,0.0179,0.0196,0.0171,0.0185,0.0163,0.0174,0.0219,0.016,0.0134,
120.4261,0.0436,0.0551,0.0567,0.0523,0.0487,0.0421,0.0387,0.0355,0.037,0.0439,0.0469,0.0468,0.0435,0.0411,0.0302,0.0256,0.0165,0.0214,0.0281,0.0399,0.0443,0.0456,0.0099,0.0513,0.0537,0.0493,0.039,0.0278,0.02,0.0177,0.0163,0.0162,0.0221,0.0279,0.0324,0.0367,0.0458,0.0513,0.0554,0.0592,0.061,0.062,0.0648,0.0656,0.0526,0.0376,0.0266,0.0187,0.0182,0.0126,0.0128,0.0135,0.0173,0.0149,0.0138,0.0172,0.0235,0.0247,0.024,0.0316,0.0396,0.0389,0.0324,0.0331,0.036,0.0407,0.0484,0.0556,0.0586,0.0595,0.0592,0.0569,0.0534,0.0496,0.0457,0.0409,0.032,0.0197,0.016,0.0131,0.0125,0.0104,0.0073,0.0057,0.0054,0.004,0.0046,0.0049,0.0046,0.0053,0.005,0.006,0.0075,0.0067,0.0071,0.0097,0.0139,0.0161,0.0157,0.0145,0.0139,0.0108,0.0094,0.0096,0.0127,0.0184,0.0231,0.0261,0.0284,0.0303,0.0319,0.0312,0.0307,0.0328,0.0356,0.0363,0.0322,0.0269,0.0262,0.0239,0.0251,0.0256,0.0274,0.0284,0.0259,0.02,0.0157,0.0133,0.0155,0.0154,0.0154,0.0139,0.0137,0.0133,0.0126,0.0117,0.0104,0.0086,0.0069,0.0051,0.0043,0.0038,0.0038,0.0039,0.005,0.0045,0.0041,0.0065,0.0043,0.0038,0.0036,0.0037,0.0031,0.0025,0.002,0.0018,0.0016,0.002,0.0028,0.0033,0.0028,0.0034,0.0042,0.0034,0.0035,0.0041,0.0044,0.0054,0.006,0.0057,0.0054,0.0049,0.0043,0.0048,0.0043,0.0045,0.0048,0.0054,0.0048,0.0052,0.005,0.006,0.0055,0.0062,0.0069,0.0073,0.0071,0.0087,0.0077,0.0097,0.0079,0.0092,0.0085,0.0088,0.0077,0.0082,0.0076,0.0072,0.0068,0.0064,0.0061,0.0058,0.0057,0.006,0.006,0.0062,0.006,0.0061,0.0063,0.0065,0.0063,0.0064,0.0068,0.0072,0.0087,0.0076,0.0074,0.0077,0.0079,0.0081,0.0087,0.0064,0.0062,0.006,0.0051,0.0047,0.0061,0.0069,0.0067,0.0071,0.007,0.0066,0.0072,0.0085,0.0,0.009,0.0088,0.0089,0.0105,0.012,0.0137,0.0159,0.0172,0.0174,0.0189,0.0171,0.0209,0.0184,0.0179,0.0177,0.0176,0.0168,0.016,0.0212,0.0156,0.0144,
120.5828,0.0437,0.0667,0.0787,0.0768,0.0667,0.0514,0.0449,0.0442,0.0564,0.0696,0.0784,0.0811,0.073,0.0565,0.0302,0.0255,0.0165,0.0214,0.0282,0.0442,0.0539,0.0577,0.0661,0.0727,0.0776,0.058,0.039,0.0278,0.0198,0.0175,0.0161,0.016,0.022,0.0277,0.0324,0.0366,0.0459,0.051,0.0557,0.0602,0.0618,0.0622,0.0655,0.0655,0.0525,0.0371,0.0267,0.0184,0.0183,0.0124,0.0131,0.0135,0.0173,0.0148,0.0138,0.017,0.0234,0.0245,0.024,0.0314,0.0395,0.0386,0.0322,0.0327,0.0358,0.0403,0.0482,0.055,0.0583,0.0592,0.0588,0.0568,0.0528,0.0491,0.0455,0.0407,0.0317,0.0195,0.0161,0.013,0.0126,0.0104,0.0074,0.0055,0.0054,0.0042,0.0049,0.0049,0.0045,0.0052,0.005,0.0062,0.0074,0.0067,0.0081,0.0113,0.0152,0.0162,0.0159,0.0145,0.0139,0.0107,0.0093,0.0095,0.0126,0.0183,0.0232,0.026,0.0284,0.0301,0.0318,0.0308,0.0305,0.0324,0.0352,0.0359,0.0322,0.0267,0.0261,0.0237,0.0249,0.0255,0.0276,0.0283,0.0261,0.02,0.0156,0.0132,0.0158,0.0152,0.0153,0.0138,0.0137,0.0134,0.0123,0.0117,0.0103,0.0086,0.0071,0.0051,0.0043,0.0038,0.0036,0.0038,0.0046,0.0045,0.004,0.0063,0.0044,0.0034,0.0037,0.0033,0.0028,0.0022,0.0022,0.0016,0.0018,0.002,0.0028,0.0033,0.0027,0.0032,0.0035,0.0033,0.0036,0.004,0.0048,0.0052,0.0061,0.0053,0.0055,0.0046,0.0045,0.0042,0.0046,0.004,0.0051,0.0054,0.0058,0.0051,0.0076,0.0057,0.006,0.0062,0.0065,0.007,0.0068,0.008,0.0076,0.009,0.0091,0.0091,0.0084,0.0084,0.0088,0.0081,0.0079,0.0075,0.0057,0.0034,0.0067,0.0061,0.0061,0.0062,0.0054,0.0056,0.0062,0.0065,0.0075,0.0066,0.0058,0.0062,0.0085,0.0075,0.0074,0.0048,0.0051,0.006,0.008,0.0078,0.0114,0.0058,0.0045,0.0051,0.0063,0.0053,0.005,0.0066,0.0055,0.0067,0.0062,0.0034,0.006,0.0085,0.0115,0.0087,0.0087,0.009,0.0124,0.0114,0.0138,0.0157,0.0183,0.0176,0.0181,0.0208,0.0174,0.0177,0.0166,0.0168,0.0181,0.0164,0.0168,0.0198,0.0173,0.0138,
120.5861,0.0436,0.0559,0.0574,0.053,0.0493,0.0425,0.039,0.0358,0.0371,0.0443,0.0474,0.0472,0.0439,0.0416,0.0303,0.0256,0.0165,0.0215,0.0281,0.04,0.0444,0.0459,0.0105,0.0519,0.0544,0.0493,0.0389,0.0277,0.0199,0.0175,0.0162,0.016,0.022,0.0278,0.0323,0.0365,0.0458,0.051,0.0552,0.0591,0.0609,0.0618,0.0646,0.0653,0.0524,0.0374,0.0263,0.0187,0.0181,0.0125,0.0126,0.0135,0.0172,0.0149,0.0138,0.0171,0.0234,0.0246,0.0241,0.0316,0.0391,0.0386,0.0324,0.033,0.0359,0.0407,0.0485,0.0558,0.0585,0.0592,0.0589,0.0575,0.0533,0.0494,0.0456,0.041,0.0318,0.0196,0.016,0.013,0.0126,0.0104,0.0073,0.0058,0.0055,0.0041,0.005,0.0049,0.0046,0.0053,0.0051,0.0062,0.0075,0.0064,0.008,0.0114,0.0151,0.0164,0.0157,0.0146,0.014,0.0108,0.0093,0.0096,0.0126,0.0183,0.023,0.0259,0.0283,0.0302,0.0319,0.031,0.0307,0.0325,0.0355,0.0363,0.0322,0.0268,0.0261,0.0239,0.0252,0.0255,0.0275,0.0283,0.0259,0.0199,0.0155,0.0129,0.0155,0.0156,0.0154,0.0138,0.0136,0.0134,0.0122,0.0117,0.0103,0.0087,0.0068,0.0053,0.0044,0.0039,0.0036,0.0038,0.0042,0.0043,0.0041,0.007,0.004,0.0036,0.0035,0.0036,0.0028,0.0023,0.0019,0.0018,0.0016,0.0022,0.0028,0.0035,0.0029,0.0034,0.0032,0.0033,0.0035,0.0042,0.0046,0.0055,0.0061,0.0055,0.0054,0.0049,0.0044,0.0047,0.0044,0.0044,0.0049,0.0052,0.0053,0.0052,0.0054,0.006,0.0053,0.0061,0.0067,0.0071,0.0074,0.0087,0.0076,0.0096,0.0083,0.0092,0.0086,0.0087,0.0084,0.0078,0.0076,0.0082,0.0065,0.0063,0.0059,0.0059,0.0058,0.0058,0.0062,0.0059,0.0063,0.0061,0.0061,0.0062,0.0061,0.0065,0.0074,0.0069,0.007,0.0074,0.0075,0.0076,0.0076,0.0082,0.0171,0.0073,0.0052,0.0047,0.004,0.0058,0.0071,0.0076,0.0071,0.0073,0.0069,0.0068,0.0075,0.0085,0.0,0.0091,0.0094,0.0103,0.0099,0.012,0.0135,0.0159,0.0168,0.0169,0.0186,0.0221,0.0206,0.0176,0.0184,0.0171,0.0172,0.0168,0.0171,0.0189,0.0155,0.0122,
120.6865,0.0437,0.0669,0.079,0.077,0.0668,0.0516,0.045,0.0443,0.0568,0.0697,0.0786,0.0813,0.0731,0.0567,0.0302,0.0255,0.0166,0.0215,0.0282,0.0442,0.0541,0.0579,0.0659,0.0729,0.0779,0.0582,0.0392,0.028,0.0199,0.0176,0.0163,0.0161,0.022,0.0279,0.0326,0.0366,0.046,0.0513,0.0558,0.0603,0.0618,0.0624,0.0658,0.0657,0.0529,0.0371,0.0274,0.0187,0.0182,0.0124,0.0131,0.0135,0.0174,0.0149,0.0139,0.0171,0.0235,0.0247,0.0241,0.0316,0.0398,0.0389,0.0324,0.0328,0.0362,0.0404,0.0486,0.0556,0.0587,0.0591,0.0592,0.057,0.0533,0.0495,0.0458,0.0409,0.0317,0.0195,0.0161,0.0128,0.0127,0.0102,0.0075,0.0057,0.0054,0.004,0.0052,0.0049,0.0049,0.0054,0.0052,0.006,0.0078,0.0066,0.008,0.0113,0.0154,0.0165,0.016,0.0144,0.0143,0.0107,0.0096,0.0095,0.0129,0.0182,0.0232,0.026,0.0286,0.0302,0.032,0.0309,0.0308,0.0327,0.0354,0.0363,0.0323,0.0267,0.0264,0.0238,0.025,0.0257,0.0278,0.0285,0.0257,0.0198,0.0157,0.0129,0.0158,0.0157,0.0155,0.0138,0.0136,0.0129,0.0126,0.0118,0.0104,0.0088,0.007,0.0052,0.0044,0.0039,0.0041,0.0037,0.0047,0.0045,0.0043,0.0067,0.0046,0.0036,0.0038,0.0034,0.0033,0.0023,0.0023,0.0017,0.002,0.0017,0.0029,0.0032,0.0031,0.0032,0.0042,0.0033,0.0042,0.0041,0.0047,0.0051,0.0063,0.0058,0.0056,0.005,0.0049,0.0041,0.0046,0.0042,0.0055,0.0052,0.0054,0.0051,0.0081,0.0056,0.0067,0.0062,0.007,0.0065,0.0078,0.0092,0.0078,0.0098,0.0085,0.0091,0.0091,0.009,0.0087,0.0078,0.0084,0.0073,0.0072,0.0021,0.0062,0.0059,0.0056,0.0053,0.0062,0.0058,0.0067,0.0062,0.0065,0.0056,0.0056,0.0069,0.008,0.0072,0.0073,0.007,0.0081,0.0077,0.0081,0.0081,0.0127,0.0058,0.0073,0.0061,0.0089,0.0051,0.0066,0.0056,0.0073,0.0061,0.0078,0.006,0.0074,0.0076,0.0058,0.0091,0.0106,0.0099,0.013,0.0124,0.015,0.0164,0.0188,0.0175,0.0188,0.0257,0.0195,0.0191,0.0228,0.0191,0.0205,0.0168,0.0189,0.0245,0.0181,0.0151,
120.6886,0.0436,0.056,0.058,0.0537,0.0499,0.0428,0.0394,0.0364,0.0384,0.0452,0.0483,0.0483,0.0449,0.042,0.0302,0.0255,0.0165,0.0215,0.0281,0.0402,0.0447,0.0461,0.0116,0.052,0.0544,0.0494,0.0389,0.0278,0.02,0.0177,0.0163,0.0162,0.0221,0.0278,0.0324,0.0367,0.0458,0.051,0.0554,0.0591,0.061,0.062,0.0647,0.0651,0.0525,0.0377,0.0268,0.0188,0.0182,0.0125,0.0129,0.0138,0.0174,0.015,0.0139,0.0171,0.0234,0.0247,0.0241,0.0317,0.0395,0.0389,0.0324,0.033,0.0359,0.0407,0.0483,0.0556,0.0585,0.0593,0.0591,0.0571,0.0533,0.0496,0.0457,0.041,0.032,0.0198,0.0161,0.0131,0.0125,0.0105,0.0073,0.0058,0.0055,0.0041,0.0051,0.0051,0.0046,0.0053,0.0047,0.0063,0.0075,0.0067,0.008,0.0115,0.015,0.0166,0.0158,0.0145,0.0141,0.0109,0.0095,0.0098,0.0127,0.0184,0.0232,0.0261,0.0283,0.0304,0.032,0.0312,0.0308,0.033,0.0356,0.0364,0.0323,0.027,0.0263,0.024,0.0252,0.0256,0.0276,0.0285,0.0259,0.0201,0.0157,0.0133,0.0157,0.0157,0.0155,0.014,0.0137,0.0135,0.0125,0.0119,0.0105,0.0089,0.0069,0.0055,0.0043,0.0037,0.0037,0.0039,0.0049,0.0047,0.0045,0.0074,0.0041,0.004,0.0037,0.0037,0.0029,0.0024,0.002,0.0019,0.0018,0.0022,0.0029,0.0033,0.0029,0.0036,0.0036,0.0035,0.0036,0.0043,0.0046,0.0054,0.0062,0.0057,0.0058,0.0053,0.0043,0.0049,0.0046,0.0045,0.005,0.0055,0.0048,0.0053,0.0057,0.0058,0.0063,0.0066,0.0063,0.0076,0.0074,0.0087,0.0076,0.0096,0.0094,0.0094,0.0088,0.0091,0.0088,0.0082,0.0076,0.0077,0.0066,0.0049,0.0058,0.0062,0.0059,0.0061,0.0059,0.0063,0.0061,0.0062,0.0061,0.0071,0.0067,0.0067,0.009,0.008,0.0058,0.0075,0.0076,0.0068,0.0084,0.0071,0.0192,0.0079,0.0061,0.0057,0.0063,0.0056,0.0068,0.0073,0.0071,0.0071,0.0067,0.0068,0.0078,0.0089,0.0,0.0092,0.0093,0.0111,0.0102,0.0123,0.0141,0.0135,0.0175,0.0177,0.0181,0.0219,0.0205,0.0182,0.0224,0.0185,0.0177,0.0184,0.0172,0.0171,0.0161,0.0144,
120.818,0.0436,0.0667,0.0786,0.0767,0.0666,0.0515,0.0449,0.0442,0.0567,0.0695,0.0783,0.0809,0.0728,0.0565,0.0302,0.0255,0.0165,0.0214,0.0282,0.0442,0.0539,0.0577,0.0675,0.0726,0.0774,0.058,0.0389,0.0279,0.0199,0.0176,0.0161,0.016,0.0221,0.0278,0.0323,0.0366,0.0459,0.0513,0.0557,0.0595,0.0615,0.0621,0.0655,0.0656,0.0523,0.0374,0.0275,0.0186,0.0182,0.0125,0.0127,0.0136,0.0174,0.0148,0.0138,0.017,0.0232,0.0246,0.0239,0.0315,0.0394,0.0386,0.0324,0.0327,0.036,0.0405,0.0484,0.0549,0.0583,0.0589,0.0586,0.0573,0.0533,0.0492,0.0453,0.0407,0.0317,0.0195,0.016,0.0131,0.0127,0.0105,0.0075,0.0058,0.0057,0.0042,0.0051,0.005,0.0048,0.0055,0.0052,0.006,0.0078,0.0068,0.0082,0.0114,0.0151,0.0162,0.0158,0.0145,0.014,0.0108,0.0098,0.0094,0.0125,0.0183,0.023,0.0261,0.0282,0.0303,0.0316,0.031,0.0306,0.0324,0.0354,0.036,0.0321,0.0267,0.0259,0.0241,0.0251,0.0252,0.0277,0.0284,0.0262,0.0199,0.0158,0.0131,0.0158,0.0156,0.0155,0.0141,0.0139,0.0136,0.0127,0.0118,0.0106,0.0089,0.0068,0.0054,0.0045,0.0039,0.0039,0.0038,0.0048,0.0043,0.0044,0.0069,0.0042,0.0035,0.0039,0.0036,0.0031,0.0025,0.0025,0.0019,0.0019,0.0021,0.0027,0.0037,0.0031,0.0035,0.0035,0.0033,0.0039,0.0045,0.0045,0.0056,0.0062,0.0058,0.006,0.0054,0.0045,0.005,0.0051,0.0047,0.0052,0.0054,0.0048,0.0061,0.01,0.0059,0.0059,0.0064,0.0071,0.0074,0.0069,0.0087,0.0075,0.0094,0.0085,0.0097,0.0091,0.0087,0.0085,0.008,0.0079,0.0091,0.007,0.0064,0.0067,0.0064,0.0053,0.0058,0.0062,0.0064,0.0064,0.006,0.0066,0.0068,0.0067,0.0067,0.0078,0.0076,0.0085,0.0087,0.0085,0.0085,0.0071,0.0084,0.0202,0.0078,0.0065,0.0067,0.0082,0.0063,0.0057,0.0076,0.0079,0.0068,0.0078,0.0079,0.0078,0.0082,0.0111,0.0094,0.01,0.0113,0.0113,0.0118,0.0147,0.0166,0.0169,0.0184,0.0186,0.0211,0.0198,0.0182,0.0206,0.017,0.0184,0.0179,0.0181,0.0232,0.016,0.0151,
80.1816,0.0382,0.0553,0.0741,0.0709,0.0532,0.0382,0.0325,0.0313,0.0416,0.0544,0.0749,0.0793,0.0664,0.0394,0.0224,0.0185,0.0117,0.0154,0.0201,0.0285,0.0344,0.0373,0.0187,0.0566,0.0642,0.0381,0.0235,0.0186,0.0133,0.0116,0.0107,0.0103,0.0144,0.018,0.0207,0.0207,0.0254,0.0285,0.0323,0.0368,0.0379,0.0388,0.044,0.0413,0.0305,0.0228,0.0175,0.0114,0.0115,0.0078,0.0079,0.0086,0.0103,0.0089,0.0082,0.0101,0.0135,0.0141,0.0137,0.0175,0.0193,0.0186,0.0157,0.0176,0.017,0.0189,0.0237,0.0324,0.0366,0.0373,0.0359,0.0319,0.0292,0.0236,0.0207,0.0181,0.0141,0.0102,0.0085,0.0071,0.007,0.0058,0.0042,0.0033,0.0031,0.0024,0.0028,0.0029,0.0026,0.003,0.0029,0.0035,0.0047,0.004,0.0048,0.0061,0.0101,0.0085,0.0081,0.0078,0.0074,0.0058,0.0049,0.0052,0.0069,0.0091,0.0111,0.011,0.0122,0.0131,0.0141,0.013,0.0126,0.0141,0.0153,0.0164,0.0137,0.0106,0.0101,0.0096,0.0109,0.01,0.0108,0.0111,0.01,0.0076,0.0062,0.0062,0.0077,0.0083,0.0081,0.0073,0.0072,0.0065,0.0068,0.0058,0.0054,0.0044,0.0037,0.0034,0.0028,0.0026,0.0028,0.0038,0.0048,0.0043,0.0052,0.0103,0.0051,0.0044,0.0043,0.0044,0.0037,0.0024,0.0021,0.0017,0.0011,0.0016,0.0019,0.0017,0.0019,0.0019,0.0024,0.0021,0.0024,0.0026,0.0027,0.0029,0.0035,0.003,0.0028,0.0026,0.0029,0.0024,0.0024,0.0029,0.0032,0.003,0.0042,0.003,0.0037,0.0024,0.0071,0.0036,0.0038,0.0037,0.004,0.0041,0.0041,0.005,0.0045,0.0052,0.0041,0.0041,0.0044,0.0038,0.0032,0.0043,0.0034,0.003,0.0029,0.0035,0.0034,0.0034,0.0026,0.0034,0.0037,0.0027,0.0033,0.0039,0.003,0.0029,0.0017,0.0031,0.0046,0.0039,0.0037,0.0036,0.0036,0.0038,0.0035,0.0043,0.0051,0.0036,0.0071,0.0044,0.0027,0.0054,0.0072,0.0063,0.0055,0.0063,0.0061,0.0069,0.0,0.0068,0.0063,0.0092,0.0068,0.0074,0.0088,0.0096,0.0099,0.011,0.0106,0.0064,0.0231,0.0112,0.0129,0.0098,0.0103,0.0077,0.012,0.0148,0.0065,0.006,
80.065,0.0403,0.0602,0.0806,0.0771,0.0578,0.0413,0.0389,0.0375,0.0453,0.0596,0.0743,0.0814,0.0652,0.0429,0.0237,0.0197,0.0122,0.0164,0.0215,0.0308,0.0376,0.0406,0.0505,0.0619,0.0701,0.0417,0.0282,0.0202,0.0142,0.0123,0.0113,0.0108,0.0151,0.0192,0.0223,0.0248,0.0283,0.0313,0.0353,0.0429,0.0417,0.0429,0.0483,0.0453,0.0333,0.0249,0.0183,0.0125,0.0116,0.008,0.0092,0.0088,0.0112,0.0094,0.0089,0.0106,0.0144,0.0152,0.0151,0.0191,0.0205,0.0202,0.0188,0.0191,0.0208,0.0208,0.0264,0.0355,0.0399,0.0405,0.0391,0.0376,0.0312,0.0258,0.0226,0.0203,0.0155,0.0114,0.0093,0.0077,0.0073,0.0057,0.0047,0.0033,0.0032,0.0026,0.0032,0.0028,0.0032,0.0033,0.003,0.0033,0.0047,0.0027,0.0046,0.0065,0.0083,0.0088,0.0092,0.0085,0.0081,0.0065,0.0051,0.0056,0.007,0.0099,0.0119,0.0125,0.0135,0.0147,0.0152,0.0142,0.0137,0.0146,0.0174,0.0178,0.0151,0.0127,0.0125,0.0107,0.0109,0.0117,0.0115,0.0127,0.0111,0.009,0.0069,0.0062,0.0085,0.0083,0.0088,0.0083,0.0073,0.0064,0.0077,0.0061,0.0052,0.0051,0.0037,0.0041,0.0015,0.0035,0.0035,0.0034,0.0044,0.0045,0.0056,0.0084,0.0045,0.0041,0.0053,0.0044,0.0035,0.0027,0.0029,0.0022,0.0012,0.0017,0.0024,0.0025,0.002,0.0029,0.0018,0.0028,0.0029,0.0026,0.0026,0.0029,0.0032,0.0031,0.0037,0.0029,0.003,0.0032,0.0026,0.003,0.0032,0.0041,0.0025,0.0059,0.0036,0.0046,0.0058,0.0033,0.0032,0.0058,0.0044,0.0082,0.0042,0.0068,0.0068,0.0061,0.0067,0.004,0.0045,0.0042,0.0026,0.0035,0.0041,0.0045,0.0042,0.0035,0.0035,0.0028,0.0052,0.0037,0.0031,0.0056,0.0042,0.0034,0.0023,0.0029,0.003,0.0042,0.0021,0.0046,0.0044,0.0062,0.0052,0.0045,0.0115,0.0044,0.0064,0.0041,0.0049,0.0051,0.0071,0.0053,0.0076,0.0083,0.0072,0.0067,0.0074,0.0079,0.0092,0.0055,0.0057,0.0022,0.0051,0.0097,0.0114,0.0135,0.0138,0.0142,0.0102,0.008,0.0148,0.0137,0.0137,0.0106,0.0099,0.0119,0.0133,0.0216,0.0077,0.0135,
80.0478,0.0386,0.0563,0.0754,0.0812,0.054,0.0386,0.037,0.0357,0.0408,0.0553,0.0762,0.0808,0.0675,0.04,0.0227,0.0187,0.0117,0.0156,0.0203,0.0288,0.0348,0.0376,0.0192,0.0574,0.0654,0.0387,0.0238,0.0186,0.0134,0.0118,0.0108,0.0107,0.0144,0.018,0.0206,0.021,0.026,0.029,0.0325,0.0375,0.0386,0.0395,0.0447,0.042,0.0308,0.0233,0.0171,0.0115,0.0116,0.0078,0.0084,0.0085,0.0104,0.009,0.0082,0.0095,0.0133,0.0144,0.0137,0.0177,0.0194,0.0189,0.0158,0.0183,0.0173,0.0193,0.0243,0.0327,0.0374,0.038,0.0365,0.0309,0.0297,0.024,0.021,0.0187,0.015,0.0106,0.0087,0.0071,0.0069,0.0058,0.0042,0.0034,0.0033,0.0025,0.003,0.0035,0.0025,0.0031,0.0029,0.0041,0.0048,0.004,0.0047,0.0063,0.0083,0.0086,0.009,0.0079,0.0072,0.006,0.0055,0.0053,0.0067,0.0093,0.0102,0.0112,0.012,0.0136,0.0141,0.0133,0.0128,0.0134,0.0159,0.0166,0.0138,0.0108,0.0102,0.0095,0.01,0.0104,0.0107,0.0106,0.0103,0.008,0.0061,0.0055,0.0077,0.0077,0.0082,0.0077,0.0071,0.0067,0.0063,0.0061,0.0055,0.0048,0.0035,0.0032,0.0027,0.0026,0.0056,0.0035,0.0043,0.0044,0.0053,0.0078,0.0049,0.0046,0.004,0.0046,0.0035,0.0028,0.0017,0.0015,0.0015,0.0016,0.0019,0.0024,0.0019,0.0022,0.0031,0.0022,0.0024,0.0027,0.0028,0.0033,0.0034,0.0033,0.003,0.0029,0.0022,0.0031,0.0025,0.003,0.0031,0.0028,0.0066,0.0024,0.0023,0.0033,0.0059,0.0038,0.0037,0.0039,0.0036,0.0037,0.0036,0.0049,0.0044,0.0042,0.0046,0.0042,0.0041,0.0038,0.0031,0.009,0.0031,0.0033,0.0029,0.0032,0.0028,0.0033,0.0032,0.0034,0.0031,0.0041,0.0032,0.0032,0.0043,0.0034,0.0032,0.0037,0.005,0.0046,0.0031,0.0041,0.004,0.0038,0.0146,0.0037,0.0034,0.0042,0.0024,0.0052,0.0056,0.0061,0.0068,0.0063,0.0058,0.0057,0.0063,0.0072,0.0,0.0076,0.0064,0.0031,0.0048,0.0057,0.0078,0.009,0.0105,0.0107,0.0108,0.0145,0.0169,0.0111,0.0112,0.0086,0.0089,0.0087,0.0092,0.0101,0.0067,0.0118,
79.9294,0.0385,0.0572,0.0768,0.0733,0.0545,0.039,0.0368,0.0357,0.0417,0.0561,0.0705,0.0777,0.0616,0.0405,0.0223,0.0186,0.0118,0.0156,0.0205,0.0328,0.0353,0.0382,0.0507,0.0585,0.0665,0.0392,0.0269,0.0189,0.0135,0.0118,0.0107,0.0104,0.0144,0.0181,0.0211,0.0249,0.0264,0.0292,0.033,0.0376,0.0385,0.0402,0.045,0.0422,0.0316,0.0232,0.0156,0.0112,0.0118,0.0078,0.0073,0.0082,0.0107,0.0092,0.008,0.0104,0.0139,0.0146,0.0136,0.0179,0.0203,0.0156,0.0174,0.0178,0.0192,0.0193,0.0241,0.0336,0.0381,0.0385,0.0367,0.0339,0.027,0.0241,0.0213,0.0193,0.0144,0.0104,0.0089,0.0068,0.0067,0.0061,0.0041,0.0034,0.003,0.0026,0.003,0.0032,0.0024,0.0028,0.0031,0.004,0.0048,0.0038,0.0043,0.0067,0.0077,0.0093,0.0079,0.008,0.007,0.0057,0.0053,0.0051,0.007,0.0097,0.0099,0.0114,0.0121,0.0134,0.0144,0.0135,0.0124,0.013,0.0156,0.0168,0.0135,0.0109,0.0102,0.011,0.0098,0.0115,0.0107,0.0111,0.01,0.0081,0.0061,0.0065,0.0075,0.0078,0.0079,0.0085,0.0065,0.0073,0.0065,0.0068,0.0051,0.0051,0.0039,0.0033,0.0025,0.0032,0.0031,0.0035,0.0038,0.004,0.0035,0.0089,0.0025,0.0042,0.0041,0.0038,0.0021,0.0025,0.0018,0.002,0.0013,0.0015,0.0026,0.0019,0.0014,0.0022,0.0018,0.0024,0.0023,0.0027,0.0026,0.003,0.0028,0.0025,0.0037,0.0035,0.0041,0.0015,0.0032,0.0033,0.0023,0.0022,0.008,0.0045,0.0062,0.0035,0.0039,0.0035,0.0024,0.0035,0.0041,0.0057,0.0046,0.0043,0.0062,0.0051,0.0033,0.0047,0.0034,0.0041,0.0055,0.0048,0.0035,0.0038,0.0034,0.0039,0.0041,0.0034,0.0029,0.0025,0.0039,0.0035,0.0031,0.0029,0.0014,0.0025,0.0047,0.0049,0.0057,0.0043,0.0024,0.0048,0.0036,0.0045,0.0061,0.0068,0.0033,0.0037,0.0076,0.0074,0.0032,0.0062,0.0059,0.0085,0.0047,0.0016,0.0002,0.0085,0.0066,0.0081,0.0055,0.0099,0.0078,0.0098,0.0073,0.0095,0.0122,0.0145,0.009,0.0102,0.0171,0.0114,0.0121,0.0138,0.0097,0.0125,0.0054,0.0166,0.0144,0.0097,
79.9122,0.0386,0.0563,0.0756,0.0813,0.054,0.0388,0.0369,0.0359,0.0409,0.0553,0.0763,0.0809,0.0675,0.04,0.0226,0.0187,0.0117,0.0155,0.0204,0.0289,0.0349,0.0377,0.0182,0.0575,0.0654,0.0387,0.0238,0.0187,0.0133,0.0118,0.0107,0.0106,0.0144,0.0181,0.0209,0.021,0.0261,0.029,0.0327,0.0374,0.0387,0.0398,0.0448,0.0419,0.0309,0.0231,0.0178,0.0118,0.0115,0.0078,0.0075,0.0084,0.0104,0.009,0.0084,0.0102,0.0137,0.014,0.0135,0.0174,0.0195,0.0189,0.0159,0.018,0.0173,0.0193,0.0242,0.033,0.0375,0.0381,0.0367,0.0349,0.0284,0.0239,0.0211,0.0188,0.0148,0.0105,0.0087,0.0071,0.0069,0.0055,0.0042,0.0034,0.0031,0.0021,0.0028,0.0027,0.0027,0.0031,0.0031,0.0034,0.0042,0.004,0.0048,0.0063,0.0083,0.0088,0.0083,0.0077,0.0075,0.0056,0.0048,0.0053,0.007,0.0093,0.0102,0.011,0.0123,0.0123,0.014,0.0133,0.0129,0.014,0.016,0.0166,0.0138,0.0108,0.0105,0.0096,0.0099,0.0102,0.0108,0.0112,0.0093,0.0081,0.0058,0.0054,0.0081,0.0079,0.0082,0.0077,0.0071,0.0069,0.0057,0.0059,0.0052,0.0049,0.0039,0.0031,0.003,0.0029,0.0022,0.0041,0.0047,0.0044,0.005,0.0074,0.0052,0.0045,0.004,0.0042,0.0037,0.0023,0.0019,0.0016,0.0015,0.0015,0.0019,0.0023,0.0021,0.0024,0.0026,0.0023,0.0024,0.0025,0.0026,0.0034,0.0037,0.003,0.0035,0.0026,0.0026,0.003,0.0029,0.0029,0.0034,0.0033,0.0041,0.0034,0.0044,0.0033,0.004,0.0034,0.0038,0.004,0.0041,0.0024,0.0043,0.0048,0.0047,0.0042,0.0046,0.0044,0.0036,0.004,0.0037,0.003,0.0034,0.0038,0.0032,0.0034,0.003,0.0028,0.0033,0.0032,0.003,0.0029,0.0034,0.0029,0.0039,0.0033,0.0021,0.0041,0.0068,0.0039,0.004,0.0039,0.0042,0.0052,0.019,0.0048,0.0045,0.0038,0.0145,0.0051,0.0127,0.0063,0.0063,0.0061,0.0063,0.0061,0.0074,0.0071,0.0,0.0068,0.0061,0.0072,0.0068,0.0065,0.0079,0.007,0.0103,0.0111,0.0106,0.0151,0.0089,0.0118,0.0102,0.0096,0.0095,0.0087,0.0108,0.0028,0.0081,0.0076,
79.784,0.0385,0.0571,0.0767,0.0732,0.0546,0.039,0.0369,0.0361,0.043,0.0562,0.0706,0.0777,0.0617,0.0403,0.0225,0.0186,0.0119,0.0157,0.0205,0.0329,0.0353,0.0382,0.0496,0.0586,0.0666,0.0392,0.0264,0.0193,0.0136,0.0117,0.0109,0.0107,0.0147,0.0182,0.0209,0.0236,0.0265,0.0287,0.0331,0.0378,0.0392,0.0401,0.0452,0.0424,0.0321,0.0239,0.018,0.0115,0.0122,0.0078,0.0067,0.0082,0.0109,0.0092,0.0088,0.0104,0.0141,0.0146,0.0141,0.018,0.02,0.0192,0.0182,0.0181,0.0193,0.0188,0.0248,0.0333,0.0382,0.0386,0.0366,0.0334,0.0289,0.0244,0.0213,0.0189,0.0147,0.011,0.0089,0.0067,0.0071,0.0056,0.0041,0.0037,0.0035,0.0026,0.0034,0.0015,0.0021,0.0036,0.0036,0.0035,0.0049,0.0041,0.0054,0.0073,0.0084,0.0085,0.0086,0.0081,0.0075,0.0061,0.0054,0.0053,0.0074,0.0097,0.0123,0.0112,0.0122,0.0141,0.0142,0.0136,0.0134,0.0137,0.0163,0.017,0.0144,0.0109,0.0112,0.0095,0.0106,0.0115,0.0113,0.0119,0.0104,0.0083,0.007,0.0059,0.008,0.008,0.0082,0.0076,0.0074,0.0065,0.0075,0.0055,0.006,0.0053,0.0041,0.0035,0.0028,0.0032,0.0037,0.0045,0.0059,0.0045,0.0052,0.0082,0.0051,0.0043,0.005,0.0047,0.0036,0.0024,0.0022,0.0016,0.0015,0.0017,0.0031,0.0018,0.0019,0.0028,0.0021,0.0022,0.0022,0.0021,0.003,0.0048,0.0044,0.0035,0.0045,0.0031,0.0036,0.0033,0.0029,0.0024,0.0028,0.0035,0.0023,0.0031,0.0094,0.0028,0.0039,0.0046,0.0059,0.0029,0.0044,0.0042,0.005,0.0064,0.004,0.0042,0.0038,0.0062,0.0047,0.0036,0.0076,0.0056,0.0036,0.0033,0.0017,0.0037,0.0029,0.0035,0.0039,0.0042,0.0041,0.003,0.004,0.0064,0.0042,0.0049,0.0032,0.0039,0.003,0.0046,0.0044,0.0051,0.0027,0.0067,0.0143,0.0049,0.0045,0.004,0.0048,0.0065,0.0134,0.003,0.0085,0.0081,0.0082,0.0059,0.008,0.0078,0.006,0.0066,0.0103,0.0067,0.0065,0.0045,0.0088,0.0142,0.0137,0.0169,0.0108,0.0191,0.0243,0.0152,0.0099,0.0114,0.012,0.0085,0.0126,0.0199,0.0091,0.0103,
79.7671,0.039,0.057,0.0765,0.0823,0.0547,0.0392,0.0372,0.036,0.0411,0.0554,0.0772,0.0815,0.0682,0.0403,0.0229,0.0189,0.0118,0.0157,0.0205,0.0292,0.0351,0.038,0.0196,0.0583,0.0664,0.0391,0.0239,0.0189,0.0135,0.0119,0.0109,0.0108,0.0146,0.0182,0.0209,0.0211,0.0264,0.0292,0.0331,0.0379,0.0391,0.0401,0.0453,0.0424,0.0313,0.0235,0.0173,0.0118,0.0118,0.0078,0.0078,0.0084,0.0105,0.009,0.0083,0.0104,0.0137,0.0144,0.0138,0.0177,0.0196,0.0189,0.0163,0.0179,0.0175,0.0195,0.0244,0.0332,0.0378,0.0385,0.0375,0.0353,0.0279,0.0242,0.0209,0.0187,0.0141,0.0108,0.0088,0.0068,0.0071,0.0059,0.0043,0.0033,0.0031,0.0017,0.003,0.0028,0.0025,0.0031,0.0029,0.0021,0.0041,0.0039,0.0047,0.0064,0.01,0.0085,0.007,0.0073,0.0075,0.006,0.0053,0.0054,0.0067,0.0095,0.0101,0.0113,0.0124,0.0135,0.0144,0.0136,0.0127,0.0137,0.016,0.0167,0.0138,0.0108,0.0103,0.0095,0.0101,0.01,0.0108,0.0115,0.0102,0.008,0.006,0.0052,0.0072,0.0076,0.0083,0.0076,0.0072,0.0069,0.0064,0.0062,0.0055,0.0051,0.0036,0.0033,0.0026,0.0026,0.0034,0.0036,0.0046,0.0044,0.0052,0.0092,0.005,0.005,0.004,0.0044,0.0036,0.0025,0.0011,0.0014,0.0012,0.0017,0.002,0.0027,0.0018,0.0023,0.0026,0.0024,0.0022,0.003,0.0028,0.0031,0.0035,0.0036,0.003,0.0027,0.0025,0.0017,0.0025,0.0028,0.0029,0.0037,0.0031,0.0032,0.0026,0.0036,0.0019,0.0038,0.0035,0.0039,0.0038,0.0044,0.0035,0.0046,0.0045,0.0048,0.004,0.0053,0.0045,0.0037,0.0038,0.0054,0.0032,0.0033,0.0026,0.0032,0.0034,0.0032,0.0026,0.003,0.0037,0.003,0.0028,0.0029,0.0058,0.0034,0.0042,0.003,0.0075,0.004,0.004,0.0043,0.0035,0.004,0.0108,0.0048,0.0042,0.0051,0.0007,0.0057,0.0028,0.0064,0.0059,0.0059,0.0058,0.006,0.0062,0.0066,0.0,0.0066,0.0071,0.0062,0.0063,0.0078,0.0072,0.0099,0.011,0.0119,0.0095,0.0233,0.0171,0.0103,0.0088,0.0092,0.0098,0.0113,0.0079,0.0075,0.0079,0.0068,
58.0088,0.0397,0.0697,0.1006,0.0956,0.0666,0.0455,0.0378,0.0366,0.0497,0.0692,0.0928,0.1051,0.0795,0.0434,0.023,0.019,0.012,0.0158,0.0208,0.033,0.037,0.0407,0.0521,0.0787,0.0925,0.0438,0.0271,0.0194,0.0139,0.012,0.011,0.0108,0.015,0.0186,0.0208,0.0237,0.0272,0.0306,0.0359,0.0434,0.0496,0.0515,0.061,0.0552,0.0357,0.0295,0.0181,0.0118,0.0115,0.0081,0.008,0.0085,0.0108,0.009,0.0089,0.0103,0.0141,0.0142,0.0132,0.0166,0.02,0.0193,0.0161,0.0172,0.0174,0.0194,0.0261,0.0447,0.0519,0.0531,0.0502,0.0439,0.0361,0.0261,0.0215,0.0183,0.0142,0.01,0.0088,0.0064,0.0068,0.0055,0.0043,0.0033,0.003,0.0023,0.0028,0.0029,0.0027,0.0031,0.0031,0.0033,0.004,0.0038,0.0046,0.0059,0.0078,0.0084,0.0077,0.0074,0.007,0.0054,0.0051,0.0053,0.0068,0.0095,0.0101,0.0114,0.0131,0.0161,0.0171,0.0154,0.013,0.0141,0.019,0.0207,0.0162,0.0105,0.0105,0.0092,0.0098,0.0098,0.0106,0.0109,0.01,0.0077,0.0063,0.0065,0.0049,0.0067,0.0084,0.0078,0.007,0.0066,0.0065,0.0058,0.0055,0.005,0.0042,0.0024,0.0026,0.0029,0.0035,0.0037,0.0048,0.0038,0.0052,0.0088,0.0048,0.0048,0.0046,0.004,0.0033,0.0026,0.0027,0.0011,0.0015,0.0015,0.0018,0.0017,0.0023,0.0021,0.0024,0.0021,0.0023,0.003,0.003,0.0039,0.0035,0.003,0.0024,0.0027,0.0032,0.0015,0.004,0.0031,0.0029,0.0035,0.002,0.0029,0.0025,0.0035,0.0044,0.0027,0.0042,0.0031,0.0037,0.0035,0.0052,0.0051,0.0036,0.0044,0.0038,0.0039,0.0055,0.0042,0.0038,0.0017,0.0042,0.0043,0.0028,0.0049,0.0034,0.003,0.0029,0.0032,0.0033,0.0031,0.0036,0.005,0.0031,0.0032,0.0033,0.0047,0.0026,0.0029,0.004,0.0042,0.004,0.0051,0.0047,0.0033,0.0027,0.0029,0.0004,0.0035,0.0061,0.0057,0.0058,0.0079,0.0089,0.0053,0.0106,0.0082,0.0025,0.0067,0.0069,0.0059,0.0066,0.0119,0.0108,0.0028,0.0082,0.0179,0.0231,0.0223,0.0221,0.0137,0.0197,0.0206,0.0169,0.0178,0.0171,0.0157,0.0126,0.0134,
42.8103,0.0483,0.0839,0.1228,0.1159,0.0818,0.0545,0.0453,0.044,0.0585,0.0837,0.1134,0.1292,0.096,0.0568,0.0273,0.0228,0.0145,0.0191,0.0251,0.0393,0.0486,0.0535,0.0731,0.0968,0.1137,0.0573,0.0317,0.0233,0.0168,0.0149,0.0135,0.013,0.0178,0.0222,0.025,0.0281,0.0356,0.0401,0.048,0.0579,0.0603,0.0634,0.0754,0.0674,0.0481,0.0352,0.0228,0.0145,0.0137,0.0094,0.01,0.0114,0.013,0.0108,0.0103,0.0125,0.0164,0.0171,0.0167,0.0211,0.0258,0.0255,0.021,0.0212,0.0227,0.0255,0.0355,0.0552,0.0645,0.0656,0.0629,0.0544,0.0442,0.0354,0.0285,0.0242,0.019,0.0123,0.0108,0.0084,0.008,0.0073,0.0057,0.004,0.0037,0.0036,0.0039,0.0033,0.0035,0.0039,0.0042,0.0041,0.0059,0.0047,0.0054,0.008,0.0096,0.0101,0.0099,0.0089,0.0086,0.0066,0.0059,0.0062,0.0079,0.0109,0.0135,0.0149,0.0181,0.0196,0.021,0.0189,0.0184,0.0195,0.024,0.0259,0.0198,0.0153,0.0138,0.0122,0.0128,0.0118,0.013,0.0133,0.0128,0.0098,0.0088,0.0072,0.0096,0.0093,0.0102,0.0093,0.009,0.0085,0.0079,0.0075,0.0069,0.0013,0.0047,0.0043,0.0035,0.0026,0.0027,0.004,0.0055,0.0048,0.0063,0.0097,0.0054,0.0062,0.0057,0.0051,0.0035,0.0027,0.0025,0.0018,0.0019,0.0021,0.003,0.0031,0.0025,0.0024,0.0027,0.0031,0.0036,0.0036,0.0036,0.0036,0.0044,0.0036,0.005,0.0033,0.0035,0.0026,0.0036,0.0029,0.0046,0.0042,0.0007,0.0039,0.0054,0.0032,0.0057,0.0058,0.0066,0.006,0.0038,0.0049,0.0055,0.0054,0.0073,0.0065,0.0066,0.0066,0.0042,0.0034,0.0053,0.0013,0.0043,0.0038,0.0058,0.004,0.0043,0.0027,0.0042,0.0038,0.0049,0.0041,0.0026,0.0008,0.0002,0.0041,0.003,0.004,0.0053,0.0046,0.0053,0.0074,0.0061,0.0058,0.0146,0.0043,0.0066,0.0048,0.0095,0.0066,0.0084,0.0068,0.0065,0.0097,0.0087,0.0055,0.0103,0.0106,0.0064,0.0117,0.0086,0.0086,0.0098,0.0142,0.0203,0.0241,0.0233,0.0211,0.0247,0.019,0.0307,0.0236,0.027,0.022,0.0207,0.0195,0.0168,0.0247,0.0205,0.0143,
42.7958,0.0486,0.0837,0.1164,0.1084,0.0794,0.0543,0.0455,0.0438,0.0592,0.0818,0.1001,0.1045,0.0885,0.0565,0.0275,0.023,0.0145,0.0192,0.0248,0.0397,0.0484,0.0535,0.0242,0.0938,0.1055,0.0571,0.0322,0.0229,0.0167,0.0147,0.0134,0.0132,0.0178,0.0213,0.025,0.0281,0.0357,0.04,0.048,0.0578,0.0601,0.0634,0.0752,0.0672,0.0468,0.0346,0.0214,0.014,0.0139,0.0094,0.009,0.0101,0.0119,0.0108,0.0099,0.0122,0.0162,0.0169,0.0164,0.0208,0.0257,0.0249,0.0205,0.0209,0.0226,0.0251,0.0349,0.0547,0.065,0.0657,0.0629,0.0548,0.0442,0.0352,0.0286,0.0243,0.019,0.0119,0.0102,0.0082,0.0082,0.0066,0.0049,0.004,0.0039,0.0027,0.0035,0.0034,0.0032,0.0037,0.0037,0.0045,0.0054,0.0046,0.0057,0.0074,0.0094,0.01,0.0097,0.0092,0.0085,0.0069,0.0058,0.0064,0.0081,0.011,0.0134,0.0151,0.0176,0.0197,0.021,0.0176,0.0159,0.019,0.0235,0.0251,0.0195,0.014,0.0127,0.0124,0.0121,0.0121,0.0129,0.0135,0.0122,0.0103,0.0079,0.0071,0.0089,0.009,0.0098,0.0092,0.0085,0.008,0.0075,0.0066,0.0065,0.006,0.0044,0.0034,0.0031,0.0033,0.0027,0.0036,0.0055,0.0049,0.0065,0.0097,0.0057,0.0059,0.0053,0.0051,0.0041,0.003,0.0026,0.0016,0.002,0.002,0.0024,0.0028,0.0024,0.0025,0.0028,0.0027,0.0029,0.0033,0.0032,0.0038,0.0042,0.0042,0.0041,0.0034,0.0032,0.0037,0.0031,0.0032,0.0036,0.0038,0.0032,0.0039,0.0051,0.0039,0.0039,0.0041,0.0049,0.0046,0.0045,0.0033,0.0054,0.0051,0.0042,0.0054,0.0053,0.0053,0.0042,0.004,0.0032,0.0047,0.0049,0.0036,0.0037,0.0037,0.0037,0.003,0.0037,0.0037,0.0037,0.0036,0.0039,0.0022,0.0049,0.0038,0.0119,0.0034,0.0065,0.0039,0.0042,0.0048,0.0053,0.0054,0.0068,0.0048,0.0045,0.0047,0.0076,0.005,0.0063,0.0059,0.0066,0.0061,0.0066,0.0062,0.0072,0.0082,0.0,0.0086,0.0084,0.0063,0.0079,0.0102,0.0144,0.018,0.0207,0.0222,0.0175,0.0264,0.0284,0.0201,0.0244,0.0172,0.0181,0.017,0.0143,0.0201,0.0153,0.016,
42.6826,0.0485,0.0844,0.1236,0.1164,0.0801,0.0547,0.0455,0.0441,0.0601,0.0844,0.1139,0.13,0.0961,0.0568,0.0272,0.0229,0.0145,0.0192,0.0248,0.0398,0.0487,0.054,0.0735,0.0975,0.1142,0.0581,0.0322,0.0234,0.0165,0.0146,0.0135,0.0131,0.0178,0.0222,0.0254,0.0283,0.0358,0.0404,0.0478,0.0584,0.0603,0.0636,0.0755,0.0675,0.0468,0.0366,0.0215,0.0147,0.0135,0.0097,0.0101,0.0105,0.0126,0.0108,0.0099,0.0129,0.0165,0.0172,0.014,0.0181,0.0265,0.0251,0.0215,0.0215,0.0226,0.0259,0.0353,0.0552,0.0651,0.0665,0.0628,0.0526,0.0436,0.0352,0.0286,0.0244,0.0193,0.0126,0.0099,0.0085,0.0082,0.007,0.0048,0.0045,0.004,0.0028,0.0034,0.0037,0.0027,0.0041,0.0037,0.0037,0.0057,0.0053,0.0054,0.0083,0.0098,0.0106,0.0096,0.009,0.0089,0.0071,0.0063,0.0061,0.0078,0.0114,0.0131,0.0151,0.0177,0.0198,0.0207,0.0194,0.0176,0.0192,0.0237,0.0256,0.0195,0.0134,0.0129,0.0116,0.012,0.0123,0.0128,0.0135,0.0113,0.0113,0.0081,0.0077,0.0085,0.0093,0.0103,0.0097,0.0088,0.0083,0.0075,0.0073,0.0062,0.0058,0.0041,0.0036,0.0037,0.0042,0.0035,0.0049,0.0054,0.0052,0.0066,0.0108,0.0051,0.0063,0.0055,0.0055,0.0035,0.0028,0.0017,0.0025,0.002,0.0023,0.0028,0.0034,0.0027,0.0035,0.0024,0.0026,0.0025,0.0033,0.0036,0.0036,0.0037,0.004,0.0035,0.0031,0.003,0.004,0.004,0.0044,0.0035,0.0041,0.011,0.0039,0.0044,0.0044,0.0044,0.0053,0.0044,0.0044,0.0046,0.0054,0.0051,0.0064,0.0065,0.0064,0.0048,0.0045,0.0053,0.0061,0.0047,0.0043,0.0043,0.0042,0.0031,0.0038,0.0051,0.0051,0.0048,0.0036,0.004,0.0043,0.0041,0.005,0.0044,0.0043,0.0014,0.0051,0.0037,0.0075,0.0043,0.0068,0.0064,0.0062,0.0092,0.0059,0.0072,0.0078,0.0041,0.0049,0.0016,0.0064,0.0049,0.0099,0.0053,0.0076,0.0093,0.0102,0.0116,0.0154,0.0085,0.0072,0.0085,0.0097,0.0135,0.0194,0.0201,0.0237,0.017,0.0184,0.0341,0.0216,0.0211,0.0238,0.0221,0.0248,0.0195,0.0191,0.0178,0.0135,
42.6676,0.049,0.0845,0.1173,0.1093,0.0802,0.0549,0.0459,0.0441,0.06,0.0826,0.1008,0.1051,0.0891,0.057,0.0277,0.0232,0.0146,0.0194,0.025,0.0399,0.0488,0.054,0.022,0.0946,0.1062,0.0576,0.0325,0.0232,0.0167,0.0149,0.0135,0.0132,0.0179,0.0224,0.0253,0.0283,0.0361,0.0402,0.0482,0.0588,0.0607,0.0639,0.0757,0.0678,0.0463,0.0351,0.0225,0.0142,0.0138,0.0094,0.0089,0.0106,0.0126,0.0108,0.0101,0.0123,0.0163,0.0166,0.0165,0.0211,0.0261,0.0252,0.0204,0.0212,0.0227,0.0255,0.0353,0.0553,0.0655,0.0663,0.0634,0.0533,0.0445,0.0354,0.0287,0.0243,0.0189,0.0122,0.0103,0.0083,0.0083,0.0069,0.005,0.0042,0.0038,0.0029,0.0036,0.0035,0.0032,0.0038,0.0037,0.0043,0.0049,0.0046,0.0056,0.0078,0.0096,0.0103,0.0096,0.0089,0.0088,0.0069,0.006,0.0062,0.008,0.0111,0.0134,0.0156,0.0175,0.0199,0.0211,0.0191,0.0174,0.0195,0.0236,0.0254,0.0196,0.0141,0.0138,0.0123,0.0129,0.013,0.013,0.0142,0.0133,0.01,0.0081,0.0074,0.009,0.0097,0.0095,0.0091,0.0085,0.0082,0.0069,0.007,0.0063,0.0055,0.0046,0.0038,0.0031,0.0033,0.0034,0.0044,0.0052,0.005,0.0062,0.0109,0.0056,0.0057,0.0053,0.0056,0.004,0.0031,0.0023,0.0018,0.0015,0.0022,0.0022,0.0033,0.0022,0.0027,0.0039,0.0028,0.0028,0.003,0.0031,0.0038,0.004,0.004,0.0036,0.0039,0.003,0.0035,0.0032,0.003,0.0032,0.004,0.0017,0.0041,0.006,0.0035,0.0072,0.0038,0.0046,0.0048,0.0045,0.0047,0.0051,0.0056,0.0035,0.0049,0.0052,0.0049,0.0047,0.0051,0.0044,0.0049,0.0043,0.0045,0.0043,0.0037,0.0033,0.0038,0.0037,0.0034,0.0034,0.0036,0.0038,0.0038,0.0035,0.0034,0.0079,0.0044,0.0043,0.0045,0.0046,0.0049,0.0049,0.0046,0.0164,0.0052,0.0042,0.0053,0.0034,0.0059,0.0047,0.0066,0.0073,0.0071,0.0062,0.0063,0.0093,0.0085,0.0,0.0076,0.0057,0.0081,0.0088,0.0105,0.0144,0.0192,0.0212,0.0218,0.0312,0.0464,0.0225,0.0238,0.0169,0.0227,0.0185,0.0174,0.0164,0.0235,0.0133,0.015,
56.2985,0.0506,0.088,0.125,0.1187,0.0843,0.0575,0.0478,0.0464,0.0615,0.0867,0.1134,0.1266,0.0975,0.0601,0.0289,0.0239,0.0152,0.0199,0.0259,0.0414,0.051,0.0559,0.0741,0.0933,0.1079,0.059,0.033,0.0244,0.0172,0.0151,0.0139,0.0133,0.0184,0.0229,0.0262,0.0293,0.0371,0.0415,0.0483,0.0571,0.0591,0.0616,0.0719,0.0654,0.0468,0.0352,0.0234,0.0148,0.0142,0.0097,0.0092,0.0103,0.0128,0.0114,0.0105,0.013,0.0171,0.0176,0.0168,0.0218,0.0275,0.0262,0.0221,0.0218,0.0239,0.0269,0.0354,0.0521,0.0601,0.0615,0.0589,0.052,0.0438,0.0354,0.0263,0.0258,0.0199,0.0131,0.0107,0.0087,0.0081,0.007,0.0055,0.0042,0.0042,0.0031,0.0039,0.0038,0.0033,0.0007,0.0028,0.0043,0.0058,0.005,0.0056,0.0078,0.01,0.0105,0.0103,0.0095,0.0093,0.0074,0.0072,0.0058,0.0086,0.0112,0.0141,0.0155,0.0173,0.0192,0.0208,0.0189,0.0176,0.0191,0.0236,0.0247,0.02,0.0144,0.0144,0.0129,0.0132,0.0135,0.0145,0.0146,0.0132,0.0103,0.0087,0.0082,0.0095,0.0097,0.0102,0.0098,0.0086,0.0081,0.0075,0.0071,0.0065,0.0053,0.0051,0.0032,0.0036,0.0035,0.005,0.0066,0.0056,0.0052,0.0067,0.0106,0.0055,0.0057,0.0051,0.0052,0.0046,0.0031,0.0027,0.0017,0.0013,0.0015,0.0028,0.0033,0.0031,0.0028,0.0033,0.0027,0.0036,0.0034,0.0033,0.0038,0.0047,0.0041,0.0041,0.0033,0.0034,0.0038,0.004,0.0035,0.0038,0.0034,0.0044,0.0045,0.0058,0.0028,0.0036,0.0035,0.0038,0.0037,0.0051,0.0055,0.0057,0.0058,0.0061,0.0052,0.0052,0.0058,0.0053,0.0055,0.0045,0.0057,0.0053,0.0036,0.0046,0.004,0.0049,0.0038,0.0035,0.0035,0.0048,0.0036,0.0043,0.0058,0.0037,0.0035,0.0091,0.0049,0.0073,0.0049,0.0049,0.0048,0.0039,0.0049,0.0199,0.0057,0.0052,0.0048,0.01,0.0064,0.0075,0.0075,0.0102,0.0088,0.0077,0.0074,0.0097,0.0089,0.0215,0.0076,0.0098,0.0103,0.0089,0.0104,0.0134,0.019,0.0231,0.0211,0.0208,0.0251,0.0221,0.0209,0.0211,0.0204,0.0182,0.0193,0.0196,0.0257,0.0155,0.0166,
56.2869,0.0506,0.0875,0.1173,0.1094,0.0838,0.0574,0.0477,0.0461,0.0606,0.0836,0.0985,0.1013,0.0887,0.0599,0.029,0.0241,0.0152,0.0199,0.0258,0.0412,0.0509,0.0556,0.0211,0.0916,0.1028,0.0586,0.0337,0.024,0.0173,0.0152,0.0139,0.0135,0.0184,0.0227,0.0261,0.0294,0.0371,0.0417,0.0484,0.0574,0.0593,0.0618,0.0717,0.0656,0.0471,0.0352,0.0235,0.0146,0.0137,0.0097,0.0096,0.0105,0.0133,0.0111,0.0102,0.0127,0.0168,0.0176,0.0171,0.0217,0.0269,0.0263,0.0218,0.0218,0.0235,0.0267,0.0351,0.0517,0.0602,0.0613,0.0588,0.0514,0.0429,0.0355,0.0298,0.0257,0.0202,0.0131,0.0107,0.0088,0.0086,0.0071,0.0052,0.0042,0.0041,0.0032,0.0037,0.0037,0.0034,0.0038,0.0038,0.0042,0.0055,0.0049,0.0059,0.008,0.0094,0.0105,0.01,0.0095,0.0089,0.0071,0.0069,0.0066,0.0083,0.0114,0.0137,0.0154,0.0173,0.0195,0.0203,0.0188,0.0174,0.0191,0.023,0.0247,0.0197,0.0146,0.0138,0.0127,0.0134,0.0137,0.0142,0.0148,0.0133,0.0105,0.0085,0.0078,0.0093,0.0099,0.01,0.0094,0.0085,0.0082,0.0075,0.0071,0.0063,0.0056,0.0046,0.0038,0.0033,0.0033,0.0035,0.0041,0.0058,0.005,0.0063,0.0117,0.006,0.006,0.0055,0.0055,0.0043,0.0032,0.0024,0.0019,0.0017,0.0018,0.0023,0.0034,0.0022,0.0026,0.0029,0.0027,0.0027,0.0033,0.0032,0.0036,0.0041,0.0039,0.0036,0.0038,0.0033,0.0036,0.0029,0.0035,0.0035,0.0037,0.0051,0.0042,0.0032,0.0038,0.0039,0.0044,0.0046,0.0046,0.0049,0.0041,0.0047,0.0054,0.0061,0.0053,0.0052,0.0055,0.0054,0.0048,0.0043,0.0039,0.0043,0.0036,0.0035,0.0038,0.0037,0.0037,0.0035,0.0037,0.0032,0.0035,0.0034,0.0041,0.0038,0.0044,0.0038,0.0047,0.006,0.005,0.0049,0.0045,0.0048,0.0022,0.0161,0.0051,0.0052,0.0057,0.0097,0.0057,0.0084,0.0081,0.0078,0.009,0.0076,0.0078,0.0091,0.0109,0.0,0.0103,0.009,0.0077,0.0092,0.0107,0.0127,0.0167,0.0194,0.0193,0.0228,0.0213,0.0181,0.0198,0.0237,0.0195,0.0188,0.0165,0.0158,0.0248,0.0137,0.014,
56.2372,0.0507,0.0884,0.1257,0.1193,0.0848,0.0581,0.0479,0.0465,0.0626,0.0871,0.1138,0.1272,0.0982,0.0604,0.0291,0.0242,0.0153,0.0202,0.026,0.0417,0.0513,0.0564,0.0757,0.0937,0.1083,0.0594,0.034,0.0244,0.0176,0.0156,0.0139,0.0137,0.0184,0.0229,0.0262,0.0297,0.0374,0.042,0.0488,0.0578,0.0597,0.0619,0.072,0.0659,0.047,0.035,0.0229,0.0149,0.0148,0.0096,0.0096,0.0104,0.013,0.0114,0.0105,0.0127,0.0172,0.0179,0.017,0.0223,0.027,0.0265,0.0221,0.0222,0.0234,0.0272,0.0355,0.0524,0.0601,0.0614,0.0596,0.0524,0.0431,0.0358,0.0302,0.026,0.0201,0.013,0.0107,0.0088,0.0082,0.0071,0.0052,0.0042,0.0041,0.0026,0.0036,0.004,0.0033,0.0041,0.0037,0.0048,0.0055,0.0051,0.0052,0.0081,0.0104,0.0105,0.01,0.0094,0.0091,0.0076,0.0069,0.0064,0.0086,0.0113,0.0139,0.0154,0.0174,0.0193,0.0212,0.0192,0.0178,0.0191,0.0232,0.0248,0.0197,0.0149,0.0141,0.0126,0.0136,0.0137,0.0143,0.0151,0.0132,0.011,0.0079,0.0077,0.0086,0.0093,0.0103,0.0093,0.008,0.0084,0.0082,0.007,0.0068,0.0061,0.0043,0.0038,0.0036,0.0033,0.0039,0.006,0.0061,0.0049,0.0065,0.0116,0.0058,0.0061,0.0058,0.0051,0.0042,0.0034,0.0021,0.0021,0.0014,0.0022,0.002,0.0027,0.0021,0.0026,0.0018,0.003,0.0021,0.0028,0.0031,0.0042,0.0042,0.0049,0.0033,0.0034,0.0026,0.0045,0.0032,0.0031,0.0029,0.0036,0.0028,0.0037,0.0062,0.0044,0.004,0.0042,0.0047,0.0051,0.0042,0.0056,0.0048,0.0052,0.005,0.0048,0.0012,0.0064,0.0048,0.0045,0.005,0.0017,0.0011,0.0039,0.0037,0.004,0.0034,0.0034,0.0038,0.0038,0.0028,0.0045,0.0031,0.0039,0.0036,0.0045,0.0054,0.0051,0.0047,0.0053,0.0039,0.0037,0.0076,0.0063,0.0252,0.0042,0.0032,0.0052,0.0102,0.0084,0.0054,0.0077,0.0026,0.0072,0.0053,0.0069,0.009,0.0092,0.0093,0.0095,0.0081,0.0117,0.0071,0.0107,0.0152,0.0188,0.0208,0.0216,0.0219,0.0241,0.0142,0.0209,0.0184,0.0211,0.0179,0.018,0.0181,0.0215,0.0164,0.0142,
56.2258,0.051,0.0884,0.1182,0.1104,0.0846,0.0577,0.0482,0.0466,0.0619,0.0844,0.0994,0.1022,0.0896,0.0604,0.0293,0.0244,0.0154,0.0201,0.0261,0.0416,0.0513,0.0562,0.0199,0.0924,0.1038,0.0593,0.0338,0.0244,0.0175,0.0159,0.0141,0.0137,0.0186,0.0231,0.0262,0.0297,0.0375,0.0421,0.0488,0.0577,0.06,0.0622,0.0722,0.0661,0.0474,0.0357,0.024,0.0147,0.0142,0.0097,0.011,0.0105,0.0132,0.0112,0.0103,0.0127,0.017,0.0177,0.0172,0.0224,0.027,0.0264,0.0219,0.0221,0.0239,0.0268,0.0355,0.0523,0.061,0.0618,0.0594,0.0525,0.0435,0.0358,0.0299,0.0259,0.0202,0.0132,0.0108,0.0088,0.0089,0.0072,0.0052,0.0043,0.0041,0.003,0.0037,0.0037,0.0034,0.0039,0.0038,0.0045,0.0054,0.005,0.0059,0.0079,0.0084,0.0107,0.0102,0.0095,0.0091,0.0073,0.0066,0.0065,0.0084,0.0114,0.0138,0.0155,0.0167,0.0196,0.0207,0.0188,0.0175,0.0192,0.0232,0.0248,0.0199,0.0144,0.014,0.0129,0.0135,0.0136,0.0145,0.0144,0.0135,0.0107,0.0087,0.0076,0.0095,0.0095,0.01,0.0094,0.0087,0.0082,0.0074,0.0071,0.0065,0.0058,0.0045,0.0038,0.0033,0.0034,0.0033,0.0047,0.0057,0.0051,0.0064,0.0103,0.006,0.0057,0.0055,0.0047,0.0021,0.0033,0.0024,0.002,0.0016,0.0021,0.0025,0.0029,0.0025,0.0026,0.0036,0.0029,0.0029,0.003,0.0027,0.0039,0.0044,0.0038,0.0039,0.0036,0.0035,0.0033,0.0032,0.0035,0.0037,0.0034,0.0038,0.0034,0.002,0.0035,0.0044,0.0042,0.0045,0.0047,0.005,0.0056,0.0049,0.0055,0.005,0.0054,0.0051,0.0053,0.005,0.0047,0.0046,0.005,0.0042,0.0042,0.0037,0.0039,0.004,0.0036,0.0038,0.0031,0.0041,0.0041,0.0037,0.0039,0.0039,0.0041,0.0033,0.005,0.0058,0.0048,0.0045,0.005,0.0043,0.005,0.0141,0.0051,0.0049,0.0053,0.0044,0.0065,0.01,0.0086,0.0081,0.008,0.0081,0.007,0.0081,0.01,0.0,0.0092,0.0096,0.006,0.0083,0.0111,0.0133,0.018,0.019,0.0207,0.0174,0.0187,0.0212,0.02,0.0221,0.0197,0.0182,0.0166,0.017,0.0203,0.0142,0.012,
56.1567,0.0508,0.0884,0.1256,0.1192,0.0848,0.058,0.0481,0.0467,0.0625,0.0871,0.1139,0.127,0.0981,0.0604,0.0292,0.0243,0.0153,0.0202,0.0261,0.0417,0.0514,0.0563,0.0739,0.0936,0.1085,0.0595,0.0339,0.0243,0.0174,0.0148,0.0141,0.0136,0.0186,0.0229,0.0261,0.0298,0.0378,0.0419,0.0488,0.0576,0.0599,0.0621,0.0722,0.0659,0.0473,0.0358,0.0244,0.0147,0.0142,0.0085,0.0089,0.0106,0.0132,0.0113,0.0104,0.0128,0.0171,0.0176,0.0172,0.0217,0.0273,0.0263,0.0221,0.0224,0.0243,0.0265,0.0355,0.0529,0.06,0.0616,0.0589,0.0525,0.0433,0.036,0.0301,0.0261,0.02,0.0132,0.0112,0.0086,0.0089,0.0072,0.0053,0.0044,0.0044,0.0034,0.0041,0.0038,0.0032,0.004,0.0039,0.005,0.0056,0.0053,0.006,0.0079,0.0114,0.011,0.0103,0.0096,0.0095,0.0075,0.0062,0.0068,0.0085,0.0116,0.014,0.0155,0.0175,0.0195,0.0206,0.0193,0.0175,0.02,0.0231,0.0247,0.0197,0.015,0.0141,0.0126,0.0132,0.0138,0.0143,0.0149,0.0139,0.0101,0.0087,0.0077,0.0091,0.0097,0.01,0.0097,0.0088,0.0082,0.0079,0.007,0.0064,0.0059,0.0041,0.0037,0.0037,0.0034,0.0044,0.0041,0.006,0.005,0.0061,0.0117,0.0061,0.0058,0.006,0.0053,0.0043,0.0029,0.0026,0.0019,0.0012,0.0019,0.0024,0.002,0.0031,0.0031,0.003,0.0027,0.0031,0.0031,0.0037,0.0041,0.0042,0.0037,0.0043,0.0036,0.0041,0.0031,0.004,0.0032,0.0043,0.0041,0.0068,0.0047,0.0063,0.0044,0.0032,0.0034,0.0056,0.0048,0.0056,0.0055,0.0045,0.006,0.0054,0.0052,0.0053,0.0056,0.0049,0.0049,0.0042,0.0057,0.0041,0.0042,0.004,0.0029,0.0034,0.0034,0.004,0.0033,0.0039,0.0037,0.0041,0.0047,0.0054,0.0033,0.0053,0.0052,0.0029,0.0039,0.0041,0.004,0.004,0.0062,0.028,0.0057,0.0056,0.0053,0.0058,0.0085,0.0073,0.0088,0.0082,0.0072,0.0063,0.0048,0.0089,0.0098,0.0054,0.0098,0.0119,0.0069,0.0107,0.0089,0.0146,0.0177,0.0208,0.0192,0.0216,0.0271,0.0226,0.0255,0.0212,0.0201,0.0201,0.022,0.0214,0.0153,0.0188,0.0149,
56.1453,0.0513,0.0887,0.1189,0.111,0.0849,0.058,0.0484,0.0469,0.0619,0.0849,0.0996,0.1024,0.0898,0.0607,0.0294,0.0245,0.0154,0.0202,0.0262,0.0417,0.0516,0.0564,0.021,0.0929,0.1042,0.0595,0.0339,0.0244,0.0177,0.0155,0.0142,0.0139,0.0188,0.0233,0.0265,0.0297,0.0376,0.0423,0.0491,0.0581,0.0601,0.0625,0.0726,0.0665,0.0476,0.0357,0.0242,0.015,0.0144,0.0099,0.0107,0.0109,0.0131,0.0114,0.0104,0.0129,0.0171,0.0177,0.0172,0.0223,0.0274,0.0266,0.022,0.0224,0.0241,0.0272,0.0358,0.0528,0.0614,0.0621,0.0596,0.0527,0.0438,0.0359,0.0302,0.0261,0.0205,0.0131,0.0108,0.0089,0.0089,0.0073,0.0053,0.0037,0.0039,0.003,0.0036,0.0039,0.0035,0.004,0.0038,0.005,0.0054,0.0051,0.0058,0.008,0.0096,0.0107,0.0104,0.0097,0.0092,0.0074,0.0076,0.0066,0.0084,0.0116,0.0138,0.0136,0.0172,0.0194,0.0209,0.019,0.0179,0.0202,0.0233,0.025,0.0199,0.0147,0.0143,0.013,0.0134,0.0135,0.0145,0.014,0.0135,0.0108,0.0091,0.0085,0.0096,0.0097,0.0101,0.0094,0.0086,0.0083,0.0077,0.0076,0.0066,0.006,0.0048,0.0037,0.0033,0.0035,0.0039,0.0062,0.0052,0.0053,0.0065,0.0115,0.0062,0.0061,0.0056,0.0057,0.0045,0.0033,0.0023,0.002,0.0015,0.0022,0.0023,0.0028,0.0023,0.0028,0.0017,0.0022,0.0029,0.0034,0.0036,0.0041,0.0042,0.0042,0.0039,0.0039,0.0031,0.0027,0.003,0.0031,0.0036,0.0037,0.0027,0.0043,0.0028,0.0044,0.0059,0.0045,0.0049,0.0049,0.0051,0.0058,0.0048,0.0059,0.0049,0.0059,0.0051,0.0056,0.0056,0.0048,0.0049,0.0053,0.0042,0.0042,0.0036,0.0044,0.0037,0.0017,0.0039,0.0038,0.0039,0.0042,0.0039,0.0039,0.0042,0.0044,0.0041,0.0046,0.0043,0.0046,0.0049,0.0049,0.0057,0.006,0.0131,0.0056,0.0044,0.0056,0.0069,0.0064,0.0069,0.0073,0.008,0.0083,0.0078,0.0079,0.0093,0.0099,0.0,0.0107,0.0092,0.0095,0.0096,0.011,0.0143,0.0144,0.0204,0.0203,0.0212,0.0193,0.0241,0.0201,0.018,0.0196,0.0174,0.0203,0.0169,0.021,0.013,0.0128,
49.858,0.0547,0.0943,0.1345,0.1277,0.0902,0.0618,0.0517,0.0498,0.0675,0.0925,0.1215,0.1363,0.1044,0.0643,0.0312,0.026,0.0165,0.0218,0.0279,0.0444,0.0546,0.0598,0.0797,0.1006,0.1163,0.0631,0.0362,0.0264,0.0189,0.0166,0.0153,0.0149,0.0201,0.0249,0.0283,0.0316,0.0401,0.0449,0.0518,0.0615,0.0636,0.0666,0.0774,0.0707,0.0507,0.0383,0.0257,0.0159,0.0147,0.0107,0.0093,0.0119,0.0143,0.0123,0.0114,0.014,0.0181,0.0194,0.0183,0.0233,0.0291,0.0282,0.0231,0.0236,0.0252,0.0285,0.0379,0.0559,0.0652,0.0663,0.0631,0.056,0.0467,0.0378,0.0317,0.0274,0.0214,0.0141,0.0121,0.0094,0.0093,0.0079,0.0058,0.0048,0.0045,0.0035,0.0046,0.004,0.0037,0.0045,0.0043,0.0049,0.0065,0.0055,0.0062,0.0085,0.0106,0.012,0.0108,0.0106,0.0097,0.0083,0.0074,0.0068,0.0096,0.0124,0.0146,0.0165,0.0187,0.0207,0.022,0.0202,0.0188,0.0203,0.0247,0.0267,0.021,0.0155,0.0147,0.0131,0.0138,0.0147,0.0157,0.0166,0.0139,0.0113,0.0091,0.008,0.0102,0.0103,0.0108,0.0101,0.0087,0.0084,0.0076,0.0079,0.0067,0.0068,0.0046,0.0045,0.004,0.004,0.004,0.0057,0.0053,0.0052,0.007,0.0116,0.0063,0.0068,0.0055,0.0056,0.0042,0.0031,0.0024,0.0024,0.0013,0.0023,0.0022,0.0031,0.0027,0.0036,0.0043,0.0031,0.0035,0.0041,0.0032,0.0047,0.0048,0.0042,0.004,0.0044,0.0039,0.0038,0.0035,0.0037,0.0038,0.0044,0.0044,0.0048,0.0029,0.0054,0.0033,0.0057,0.005,0.0064,0.0057,0.0057,0.0047,0.0077,0.0047,0.0057,0.0067,0.0016,0.0044,0.0037,0.0061,0.0077,0.0045,0.0051,0.0046,0.0045,0.0042,0.004,0.0041,0.0056,0.0039,0.0054,0.0058,0.0048,0.0042,0.0044,0.008,0.0058,0.0063,0.0056,0.0051,0.0044,0.0041,0.0066,0.0069,0.0081,0.0066,0.0067,0.0062,0.0071,0.0098,0.0081,0.0103,0.009,0.0087,0.0083,0.0113,0.0115,0.0079,0.0097,0.0082,0.0172,0.0109,0.0125,0.0142,0.0203,0.0204,0.0214,0.0236,0.0223,0.0205,0.026,0.021,0.0214,0.0222,0.0206,0.0172,0.0277,0.0149,0.0165,
49.8368,0.0553,0.0946,0.1276,0.1186,0.0905,0.0621,0.0519,0.0502,0.0679,0.0907,0.1062,0.1084,0.096,0.0645,0.0316,0.0264,0.0166,0.0218,0.0282,0.0446,0.0547,0.0599,0.0202,0.0995,0.1122,0.0632,0.0357,0.0261,0.0191,0.0172,0.0152,0.0149,0.0202,0.025,0.0286,0.0318,0.0402,0.0453,0.0521,0.0619,0.0643,0.0668,0.0778,0.0711,0.0507,0.038,0.0258,0.0158,0.0151,0.0106,0.0101,0.0114,0.0141,0.0121,0.0113,0.0137,0.0181,0.0189,0.0185,0.0236,0.0289,0.0281,0.0236,0.0236,0.0256,0.0286,0.0379,0.0565,0.0656,0.0667,0.0639,0.057,0.0467,0.0381,0.0318,0.0275,0.0214,0.0139,0.0116,0.0094,0.0094,0.0079,0.0057,0.0046,0.0044,0.0033,0.0039,0.0039,0.0036,0.0044,0.0042,0.005,0.0061,0.0054,0.0063,0.0085,0.0094,0.0115,0.0109,0.0101,0.0098,0.0078,0.0066,0.007,0.0092,0.0126,0.0148,0.0169,0.0188,0.0209,0.0222,0.0203,0.0189,0.0209,0.0251,0.0266,0.0211,0.0158,0.0149,0.0137,0.0143,0.0143,0.0154,0.0158,0.0144,0.0111,0.009,0.0079,0.0101,0.0108,0.0109,0.0101,0.0093,0.0089,0.0082,0.0078,0.0072,0.0061,0.0047,0.0041,0.0037,0.0038,0.0049,0.0048,0.0056,0.0053,0.007,0.0117,0.0062,0.0062,0.0059,0.0059,0.0046,0.0033,0.0027,0.0022,0.0018,0.0021,0.0026,0.0027,0.0024,0.0029,0.0029,0.003,0.0032,0.0036,0.0037,0.0043,0.0046,0.0041,0.0044,0.0037,0.0034,0.0036,0.0037,0.0035,0.0038,0.0045,0.0012,0.0038,0.0042,0.004,0.0041,0.0047,0.0048,0.0053,0.0051,0.0053,0.0058,0.006,0.0055,0.0055,0.0046,0.006,0.0054,0.0051,0.0049,0.0046,0.0045,0.0042,0.0038,0.0041,0.004,0.0038,0.0043,0.004,0.0037,0.0038,0.0035,0.0044,0.0041,0.0043,0.0025,0.0047,0.0049,0.005,0.0057,0.0054,0.0048,0.0055,0.0347,0.0061,0.0053,0.0057,0.0049,0.0063,0.0111,0.0071,0.0079,0.0084,0.0084,0.0079,0.0084,0.0102,0.0,0.012,0.0095,0.0063,0.0106,0.0119,0.0152,0.0195,0.0211,0.0227,0.0215,0.0337,0.0378,0.0225,0.0244,0.0222,0.02,0.0195,0.0161,0.0177,0.0161,0.0175,
49.7296,0.0547,0.0945,0.1348,0.1276,0.0903,0.062,0.0516,0.0499,0.0664,0.0929,0.1219,0.1361,0.104,0.0642,0.0313,0.026,0.0165,0.0217,0.028,0.0446,0.0546,0.0599,0.0771,0.1006,0.1164,0.063,0.0362,0.0262,0.0188,0.0166,0.0152,0.015,0.0201,0.0249,0.0284,0.0315,0.0398,0.0444,0.0519,0.0618,0.064,0.0663,0.0774,0.0707,0.0506,0.038,0.0253,0.0158,0.0156,0.0107,0.0101,0.0115,0.0142,0.012,0.0115,0.0138,0.0183,0.0188,0.0183,0.0234,0.0291,0.0279,0.0235,0.0238,0.0257,0.0287,0.0376,0.0561,0.0651,0.0666,0.0636,0.0559,0.0463,0.0381,0.0319,0.0278,0.021,0.0142,0.0115,0.0097,0.0093,0.0036,0.0055,0.0047,0.0043,0.0035,0.0042,0.004,0.0039,0.0043,0.0043,0.0054,0.0062,0.0057,0.006,0.0086,0.011,0.0112,0.0109,0.0101,0.0096,0.0078,0.0078,0.0074,0.0086,0.0126,0.015,0.0165,0.0188,0.0208,0.0222,0.0197,0.0191,0.0212,0.0251,0.0268,0.0214,0.0157,0.015,0.0136,0.0141,0.0145,0.0157,0.0157,0.0146,0.0115,0.0091,0.0085,0.0106,0.01,0.0112,0.0096,0.0094,0.0086,0.0081,0.0078,0.0073,0.006,0.005,0.0043,0.0041,0.0034,0.0045,0.0052,0.0063,0.006,0.007,0.0113,0.0065,0.0053,0.0059,0.0057,0.0046,0.0031,0.0028,0.0017,0.0023,0.0022,0.0022,0.0028,0.003,0.0027,0.0036,0.0015,0.0034,0.0041,0.0034,0.004,0.0045,0.0043,0.0044,0.0043,0.0034,0.0031,0.0037,0.0044,0.0035,0.0045,0.0049,0.0052,0.0049,0.0036,0.0048,0.0045,0.0049,0.0055,0.0054,0.0066,0.0055,0.0061,0.0059,0.0053,0.006,0.0063,0.0044,0.0054,0.0041,0.0076,0.0055,0.0044,0.0054,0.005,0.005,0.0049,0.0058,0.0044,0.0039,0.0043,0.0032,0.0065,0.0029,0.005,0.0048,0.0049,0.0048,0.0046,0.0049,0.0062,0.0063,0.0065,0.0433,0.0056,0.006,0.0065,0.013,0.007,0.0082,0.0078,0.0098,0.0092,0.0083,0.0088,0.0123,0.0114,0.0096,0.0108,0.0082,0.0097,0.0073,0.0136,0.017,0.0171,0.022,0.0229,0.0246,0.0191,0.0182,0.0237,0.0245,0.0231,0.0211,0.0206,0.021,0.0208,0.0189,0.02,
49.7089,0.0552,0.0948,0.1278,0.1185,0.0905,0.0622,0.052,0.05,0.0659,0.0907,0.1057,0.1082,0.0954,0.0644,0.0316,0.0264,0.0167,0.0219,0.0283,0.0447,0.0548,0.0599,0.02,0.0997,0.1124,0.0633,0.0366,0.0262,0.019,0.0169,0.0153,0.015,0.0202,0.0251,0.0284,0.0319,0.0402,0.0449,0.0523,0.0621,0.0643,0.0668,0.0777,0.0712,0.0509,0.0383,0.0253,0.0159,0.0158,0.0107,0.0109,0.0119,0.0144,0.0122,0.0112,0.0138,0.0183,0.0189,0.0185,0.0236,0.029,0.0282,0.0237,0.0238,0.0255,0.0286,0.038,0.0568,0.0657,0.0668,0.064,0.0562,0.0465,0.0384,0.0319,0.0276,0.0215,0.0141,0.0117,0.0095,0.0094,0.0079,0.0057,0.0048,0.0043,0.0037,0.0039,0.004,0.0037,0.0042,0.0042,0.0053,0.0056,0.0054,0.0063,0.0087,0.01,0.0113,0.0108,0.0103,0.0099,0.0077,0.0073,0.0071,0.0083,0.0122,0.0149,0.0167,0.0186,0.0208,0.0224,0.0202,0.0191,0.0192,0.0242,0.0267,0.0212,0.0155,0.0149,0.0137,0.0143,0.0146,0.0153,0.016,0.0143,0.0111,0.0091,0.0082,0.0101,0.0098,0.0108,0.0098,0.0093,0.0088,0.0076,0.0077,0.0063,0.0052,0.005,0.0042,0.0034,0.0038,0.004,0.0051,0.0061,0.0054,0.0069,0.0111,0.0062,0.0061,0.006,0.0058,0.0045,0.0035,0.0027,0.0018,0.0018,0.0022,0.0026,0.003,0.0029,0.003,0.0034,0.0031,0.003,0.0036,0.0036,0.0038,0.0044,0.0046,0.0041,0.0038,0.0035,0.0037,0.0034,0.0034,0.0036,0.0039,0.0052,0.0038,0.0037,0.0047,0.0032,0.0046,0.0049,0.0051,0.0053,0.0057,0.0054,0.0064,0.0061,0.0058,0.0058,0.0057,0.0052,0.0055,0.0053,0.0043,0.0042,0.0042,0.0041,0.0042,0.0046,0.0041,0.0042,0.0043,0.0042,0.0042,0.0045,0.006,0.0044,0.0045,0.0039,0.0053,0.0053,0.0056,0.0052,0.0059,0.0056,0.0055,0.0211,0.0059,0.0043,0.0051,0.0115,0.0065,0.0054,0.0086,0.0091,0.0091,0.0093,0.0077,0.0113,0.0096,0.0,0.0114,0.009,0.0074,0.0072,0.0114,0.015,0.018,0.0207,0.0219,0.0221,0.0225,0.0282,0.0227,0.0208,0.0207,0.0198,0.0196,0.0207,0.0123,0.0159,0.0211,
28.4396,0.066,0.1111,0.1602,0.1518,0.1061,0.0734,0.0618,0.0599,0.0773,0.1091,0.1461,0.1653,0.1246,0.0751,0.0375,0.0316,0.0201,0.0263,0.0336,0.0522,0.0632,0.0694,0.0931,0.122,0.1431,0.0743,0.0426,0.0312,0.0226,0.0204,0.0184,0.0178,0.0241,0.0295,0.0333,0.0371,0.0459,0.0512,0.0605,0.0737,0.0763,0.0801,0.0945,0.085,0.0591,0.0449,0.029,0.0189,0.0189,0.0132,0.0123,0.0137,0.0174,0.0149,0.0134,0.0167,0.0219,0.0223,0.0217,0.0272,0.0331,0.0319,0.0273,0.0273,0.0291,0.0326,0.0441,0.0695,0.0817,0.0832,0.0789,0.0697,0.0559,0.0446,0.0364,0.0314,0.0247,0.0164,0.0138,0.0115,0.0113,0.0092,0.0072,0.0058,0.0055,0.0043,0.0048,0.0049,0.0045,0.0051,0.005,0.006,0.0074,0.0069,0.0079,0.0105,0.0123,0.0134,0.0129,0.0122,0.0118,0.0093,0.0086,0.0088,0.0108,0.0146,0.017,0.0194,0.0223,0.025,0.0268,0.0237,0.0225,0.0241,0.0301,0.0323,0.025,0.0179,0.0175,0.0158,0.0165,0.0166,0.0179,0.0185,0.0162,0.0129,0.0103,0.0088,0.0118,0.0122,0.0121,0.0113,0.0107,0.0105,0.0096,0.0092,0.008,0.0072,0.006,0.005,0.0043,0.0043,0.0044,0.0054,0.0064,0.0056,0.0067,0.0129,0.0066,0.006,0.006,0.0054,0.0049,0.0033,0.0028,0.002,0.0015,0.0018,0.0029,0.0038,0.0028,0.0039,0.0034,0.0034,0.0034,0.0039,0.0047,0.0053,0.0053,0.006,0.0051,0.0048,0.0044,0.0048,0.0036,0.0039,0.0021,0.0047,0.0038,0.0045,0.0043,0.0055,0.0062,0.0059,0.0058,0.0063,0.0059,0.0067,0.0062,0.0067,0.0064,0.0072,0.0067,0.0068,0.0058,0.0067,0.0056,0.0041,0.0047,0.0055,0.0055,0.0065,0.0056,0.0056,0.0057,0.0054,0.0045,0.0045,0.0041,0.0042,0.0087,0.0055,0.0064,0.006,0.0056,0.0051,0.004,0.0073,0.0079,0.0066,0.0199,0.0075,0.0076,0.0076,0.01,0.0071,0.0085,0.0078,0.0085,0.0105,0.0074,0.0089,0.0078,0.0124,0.0163,0.0129,0.0125,0.0135,0.0082,0.0148,0.0156,0.0229,0.0252,0.0287,0.0294,0.0294,0.0301,0.029,0.0257,0.026,0.0235,0.0248,0.0184,0.0279,0.0163,0.0167,
28.4389,0.0679,0.1137,0.1481,0.1364,0.1087,0.0755,0.0636,0.0613,0.0786,0.1054,0.119,0.1193,0.1087,0.0774,0.0391,0.0329,0.0211,0.0274,0.0349,0.0534,0.0654,0.0714,0.0054,0.1183,0.1311,0.0769,0.0447,0.0325,0.0239,0.0211,0.0193,0.0188,0.0251,0.0309,0.0351,0.0386,0.048,0.0533,0.0622,0.0756,0.0791,0.0827,0.0976,0.0884,0.0626,0.0475,0.0316,0.0196,0.0194,0.0132,0.0124,0.0146,0.0177,0.0153,0.0137,0.017,0.0222,0.0229,0.0222,0.028,0.0341,0.0331,0.0279,0.0283,0.0302,0.0336,0.0455,0.0713,0.0836,0.0855,0.0816,0.0718,0.0581,0.0464,0.0376,0.0324,0.0254,0.0167,0.0142,0.0117,0.0116,0.0097,0.0072,0.0058,0.0056,0.0041,0.005,0.005,0.0046,0.0053,0.0052,0.006,0.0074,0.0068,0.0077,0.0103,0.0135,0.0139,0.0133,0.0124,0.012,0.0096,0.0088,0.0088,0.0108,0.0146,0.0173,0.0196,0.0226,0.0255,0.0271,0.0246,0.0227,0.0246,0.0303,0.0327,0.0252,0.018,0.0174,0.016,0.0167,0.0164,0.0177,0.0183,0.0166,0.0129,0.0105,0.0096,0.0117,0.0124,0.0125,0.0116,0.0108,0.0103,0.0096,0.0092,0.0083,0.0075,0.006,0.0051,0.0046,0.0041,0.0028,0.0051,0.0057,0.0055,0.007,0.0114,0.0063,0.0063,0.0058,0.0058,0.0044,0.0036,0.0024,0.0021,0.0016,0.0023,0.0028,0.0033,0.003,0.0035,0.0033,0.0035,0.0034,0.0039,0.0043,0.0048,0.0054,0.0053,0.0049,0.0045,0.0041,0.0038,0.0041,0.0042,0.0046,0.0048,0.0043,0.0045,0.0064,0.0054,0.006,0.0055,0.0057,0.0059,0.0059,0.0072,0.0068,0.0072,0.0072,0.0068,0.0064,0.0065,0.0065,0.006,0.0055,0.0052,0.0056,0.0048,0.0049,0.0047,0.0047,0.0048,0.005,0.0051,0.0047,0.0042,0.0046,0.0056,0.0059,0.0052,0.0053,0.0048,0.0055,0.0052,0.0052,0.0059,0.006,0.0064,0.0465,0.0068,0.0058,0.0067,0.0043,0.0072,0.0078,0.0086,0.01,0.0091,0.0086,0.0086,0.0093,0.0112,0.0,0.0111,0.0097,0.013,0.0112,0.0131,0.0184,0.0238,0.0273,0.0286,0.0282,0.0262,0.0243,0.0309,0.0292,0.0284,0.0258,0.0253,0.0242,0.0245,0.0215,0.0202,
28.4367,0.0648,0.1095,0.1588,0.1504,0.1051,0.0724,0.0607,0.0586,0.0771,0.1076,0.1446,0.1638,0.1235,0.0739,0.0369,0.031,0.0198,0.0258,0.033,0.0512,0.0623,0.0682,0.0906,0.1205,0.1417,0.0734,0.0418,0.0306,0.0223,0.0197,0.018,0.0176,0.0235,0.0288,0.0325,0.0361,0.045,0.0502,0.0596,0.0724,0.0755,0.0787,0.0934,0.0837,0.0583,0.0439,0.0294,0.0183,0.0184,0.0125,0.0135,0.0133,0.0166,0.0143,0.0137,0.0159,0.0209,0.0217,0.0212,0.0261,0.0323,0.031,0.0267,0.0268,0.0285,0.0317,0.0436,0.0686,0.0809,0.0822,0.0787,0.0681,0.0551,0.0442,0.036,0.0303,0.0243,0.0159,0.0137,0.011,0.0109,0.0095,0.0071,0.0056,0.0053,0.004,0.0041,0.0043,0.0045,0.0048,0.0049,0.0061,0.0074,0.0063,0.0077,0.0098,0.0138,0.0133,0.0131,0.012,0.0116,0.0091,0.0083,0.0082,0.0106,0.014,0.0168,0.0186,0.0216,0.0243,0.0264,0.0235,0.0218,0.0231,0.0294,0.0313,0.0246,0.0173,0.0168,0.0154,0.0161,0.0162,0.0172,0.0176,0.0163,0.0127,0.0104,0.0095,0.0111,0.0112,0.0123,0.0108,0.0106,0.0101,0.0096,0.0089,0.0082,0.0069,0.0061,0.0045,0.0042,0.004,0.005,0.0063,0.0065,0.0058,0.006,0.0097,0.0064,0.0065,0.0057,0.0053,0.0048,0.0032,0.0026,0.002,0.0021,0.0023,0.0037,0.0031,0.003,0.003,0.0033,0.0035,0.0035,0.0034,0.0047,0.0052,0.0057,0.0056,0.0051,0.0045,0.0043,0.0042,0.0043,0.0033,0.0051,0.004,0.0022,0.0047,0.0039,0.0034,0.0051,0.004,0.0059,0.0051,0.0066,0.0058,0.0071,0.0068,0.0079,0.007,0.0065,0.0067,0.0058,0.0013,0.0048,0.0048,0.006,0.0049,0.0048,0.0047,0.0052,0.0043,0.0045,0.0043,0.0052,0.0044,0.0053,0.0029,0.0061,0.0049,0.0079,0.0047,0.0103,0.0043,0.0061,0.0052,0.0062,0.0059,0.0156,0.0051,0.0053,0.005,0.0045,0.0076,0.0066,0.009,0.0095,0.0073,0.0085,0.009,0.0125,0.012,0.0105,0.0079,0.0097,0.0099,0.0118,0.0124,0.0172,0.0228,0.0257,0.0256,0.0264,0.0338,0.0288,0.0264,0.0276,0.0262,0.0273,0.0273,0.024,0.0273,0.018,0.0172,
28.4361,0.0692,0.1159,0.1512,0.1392,0.1105,0.0767,0.0646,0.0625,0.0792,0.1074,0.1217,0.1218,0.111,0.0787,0.0397,0.0334,0.0213,0.0278,0.0355,0.0546,0.0665,0.0728,0.0052,0.1206,0.1338,0.0781,0.0453,0.0328,0.0242,0.0213,0.0196,0.0192,0.0255,0.0313,0.0354,0.0392,0.0489,0.0545,0.0642,0.0776,0.0805,0.0842,0.0996,0.0899,0.0633,0.0482,0.0317,0.02,0.0195,0.0136,0.0138,0.0138,0.018,0.0155,0.0142,0.0173,0.0225,0.0234,0.0228,0.0283,0.0349,0.0337,0.0283,0.029,0.0308,0.0342,0.0465,0.0724,0.0855,0.087,0.0831,0.0726,0.0586,0.0471,0.0383,0.0323,0.0259,0.0172,0.0144,0.0119,0.0118,0.0099,0.0074,0.0058,0.0056,0.0043,0.0051,0.0051,0.0047,0.0054,0.0053,0.0059,0.0076,0.0069,0.008,0.0108,0.0127,0.0141,0.0135,0.0126,0.0124,0.0097,0.0086,0.0088,0.0112,0.0147,0.0175,0.02,0.023,0.0259,0.0276,0.0248,0.0229,0.0255,0.0309,0.0332,0.0257,0.0183,0.0178,0.016,0.0168,0.0171,0.0179,0.0188,0.0169,0.0133,0.0107,0.0096,0.0119,0.0137,0.0127,0.0116,0.011,0.0106,0.0093,0.0093,0.0085,0.0075,0.0061,0.005,0.0044,0.0043,0.0043,0.005,0.0053,0.0058,0.007,0.0117,0.0064,0.0062,0.0059,0.0059,0.0046,0.0035,0.0024,0.0021,0.0021,0.0022,0.0031,0.003,0.0032,0.0035,0.0039,0.0035,0.0039,0.0042,0.0047,0.0053,0.0057,0.0052,0.0049,0.0046,0.0042,0.0041,0.0044,0.004,0.0045,0.0051,0.0033,0.0051,0.0053,0.0054,0.0048,0.0056,0.0064,0.0062,0.0058,0.0062,0.0065,0.0074,0.0061,0.0073,0.0067,0.0068,0.0064,0.0062,0.0059,0.0044,0.0053,0.0057,0.0047,0.005,0.0049,0.0051,0.0049,0.0046,0.0048,0.005,0.0052,0.0057,0.0058,0.0055,0.0054,0.0057,0.0067,0.0065,0.0059,0.0061,0.0061,0.0064,0.0272,0.0064,0.0062,0.0059,0.0035,0.007,0.0093,0.0086,0.0093,0.0095,0.0085,0.008,0.011,0.0121,0.0,0.0104,0.0099,0.0099,0.0114,0.0133,0.0199,0.0269,0.0281,0.03,0.0317,0.029,0.0339,0.0295,0.0277,0.0285,0.0273,0.026,0.0272,0.021,0.0208,0.0193,
28.4352,0.0683,0.1149,0.1661,0.1571,0.1103,0.0764,0.0641,0.0622,0.0808,0.113,0.1512,0.1709,0.1291,0.078,0.0391,0.0329,0.0209,0.0274,0.0351,0.0543,0.066,0.0723,0.0955,0.1267,0.1485,0.0777,0.0448,0.0328,0.0238,0.021,0.0192,0.0188,0.0251,0.0308,0.0349,0.0388,0.048,0.0538,0.0632,0.0765,0.0796,0.0833,0.0972,0.0878,0.0585,0.0484,0.0307,0.0198,0.019,0.0136,0.0141,0.0144,0.0176,0.0156,0.0138,0.0171,0.0224,0.0223,0.0223,0.0278,0.0347,0.0333,0.0283,0.0281,0.0304,0.0339,0.046,0.0713,0.084,0.0859,0.0815,0.0713,0.0581,0.0466,0.038,0.0327,0.0254,0.0167,0.0142,0.0115,0.0115,0.0097,0.0073,0.0061,0.0054,0.0041,0.0048,0.005,0.0044,0.0053,0.0053,0.0063,0.0073,0.0067,0.0082,0.0105,0.0123,0.0141,0.0134,0.0126,0.0119,0.0097,0.0086,0.0087,0.0094,0.0144,0.0172,0.0196,0.0227,0.0255,0.0274,0.0245,0.0226,0.0247,0.0305,0.0328,0.0252,0.0176,0.0178,0.0159,0.0165,0.0168,0.0178,0.0188,0.0168,0.0128,0.0103,0.0095,0.0114,0.0121,0.0126,0.0117,0.0105,0.0107,0.0094,0.0089,0.0085,0.0073,0.0056,0.0051,0.0047,0.0043,0.0053,0.0057,0.0065,0.0057,0.0066,0.0121,0.0057,0.0063,0.0056,0.0056,0.0045,0.0036,0.0026,0.002,0.0022,0.002,0.0027,0.0034,0.003,0.0035,0.0039,0.0035,0.0035,0.0043,0.005,0.0052,0.0055,0.0051,0.0046,0.0048,0.0045,0.0036,0.0041,0.0041,0.0046,0.0022,0.0046,0.0052,0.0038,0.0044,0.0038,0.006,0.0067,0.0061,0.0071,0.0072,0.0074,0.0071,0.0067,0.0071,0.0066,0.0069,0.0063,0.0055,0.007,0.006,0.0059,0.0053,0.0036,0.005,0.0049,0.0049,0.0047,0.0055,0.0045,0.0045,0.0056,0.004,0.0045,0.0046,0.0032,0.0064,0.0057,0.0053,0.006,0.0055,0.006,0.0067,0.0202,0.0059,0.0075,0.0066,0.0019,0.0075,0.0068,0.0075,0.0086,0.0076,0.0077,0.0075,0.0102,0.0106,0.0143,0.0128,0.0113,0.01,0.0088,0.0118,0.0191,0.0237,0.0247,0.0286,0.0285,0.039,0.0317,0.0284,0.0273,0.0288,0.0269,0.0266,0.0222,0.0235,0.0188,0.019,
28.4354,0.068,0.114,0.1484,0.1366,0.1087,0.0755,0.0635,0.0614,0.0782,0.1054,0.1191,0.1194,0.1088,0.0773,0.0391,0.0328,0.021,0.0273,0.0348,0.0538,0.0654,0.0715,0.0037,0.1186,0.1312,0.0768,0.0445,0.0324,0.0239,0.0213,0.0193,0.0192,0.0251,0.0308,0.0348,0.0386,0.0479,0.0533,0.063,0.0762,0.0791,0.083,0.098,0.0883,0.0627,0.0476,0.0315,0.0197,0.019,0.0134,0.0135,0.0143,0.0177,0.0152,0.0139,0.0171,0.0223,0.0231,0.0224,0.0279,0.0341,0.0332,0.0279,0.028,0.0303,0.0336,0.0458,0.0713,0.084,0.0855,0.0817,0.0707,0.0578,0.0463,0.0378,0.0321,0.026,0.0167,0.0143,0.0117,0.0116,0.0098,0.0073,0.0058,0.0056,0.004,0.0052,0.0048,0.0046,0.0054,0.0051,0.0063,0.0073,0.0069,0.008,0.0106,0.0138,0.0138,0.0132,0.0125,0.0107,0.0094,0.0082,0.0087,0.011,0.0148,0.0173,0.0197,0.0225,0.0254,0.0272,0.0245,0.0227,0.0247,0.0305,0.0327,0.0253,0.0181,0.0175,0.0159,0.0166,0.0168,0.0177,0.0176,0.0166,0.013,0.0105,0.0093,0.0114,0.0126,0.0114,0.0114,0.0109,0.0103,0.0101,0.0091,0.0083,0.007,0.0061,0.0051,0.0045,0.0043,0.0048,0.0054,0.0064,0.0057,0.007,0.0107,0.0063,0.0061,0.006,0.0059,0.0046,0.0034,0.0027,0.0021,0.002,0.0024,0.0031,0.0034,0.0029,0.0034,0.0041,0.0035,0.0037,0.0041,0.0045,0.005,0.0056,0.0053,0.0053,0.0047,0.0039,0.0044,0.0042,0.0042,0.0043,0.0049,0.0036,0.0048,0.0052,0.0051,0.0052,0.0056,0.0059,0.0054,0.0062,0.0061,0.0064,0.007,0.0055,0.0072,0.0067,0.0071,0.006,0.0061,0.0062,0.0044,0.0054,0.0031,0.0045,0.0046,0.004,0.0046,0.0049,0.0048,0.0049,0.0055,0.0053,0.0055,0.003,0.0053,0.0056,0.0055,0.0059,0.0058,0.0062,0.0056,0.0059,0.0063,0.0135,0.0059,0.0064,0.0067,0.007,0.0066,0.0074,0.009,0.0095,0.0093,0.0086,0.0094,0.01,0.0115,0.0,0.0108,0.0107,0.0095,0.0118,0.013,0.0188,0.0276,0.0275,0.0291,0.0307,0.0341,0.0322,0.0298,0.0274,0.0284,0.0262,0.0247,0.0247,0.0277,0.02,0.0209,
28.4358,0.0683,0.1156,0.1667,0.1577,0.1109,0.0766,0.0643,0.0623,0.0807,0.1134,0.1517,0.1715,0.1296,0.0785,0.0393,0.033,0.0211,0.0275,0.0352,0.0545,0.0662,0.0727,0.0977,0.1271,0.1487,0.0778,0.045,0.0331,0.024,0.0213,0.0194,0.019,0.0252,0.0311,0.0351,0.039,0.0483,0.0539,0.0636,0.077,0.0796,0.0836,0.0988,0.0893,0.0628,0.0483,0.0318,0.0199,0.0198,0.0132,0.0147,0.0148,0.018,0.0153,0.014,0.0172,0.0225,0.0231,0.0229,0.0283,0.0344,0.0341,0.0282,0.0288,0.0309,0.0342,0.047,0.0721,0.0842,0.086,0.082,0.0704,0.0591,0.0464,0.0377,0.0326,0.0258,0.0172,0.0144,0.0118,0.012,0.0095,0.0074,0.0058,0.0058,0.0044,0.0049,0.0052,0.0046,0.0055,0.0053,0.006,0.0072,0.007,0.0078,0.0107,0.0134,0.0137,0.0133,0.0128,0.0122,0.01,0.0089,0.0091,0.0109,0.0148,0.0173,0.0197,0.0225,0.0259,0.0272,0.0245,0.0202,0.0247,0.0307,0.0328,0.0256,0.0185,0.0175,0.016,0.0166,0.0168,0.0181,0.0185,0.0167,0.0134,0.0109,0.0099,0.0116,0.0119,0.0126,0.0115,0.0111,0.0103,0.0094,0.0098,0.0084,0.0072,0.0061,0.0053,0.0041,0.0049,0.0049,0.0051,0.0066,0.0059,0.0068,0.0103,0.0063,0.0058,0.006,0.0057,0.0046,0.0035,0.0029,0.0023,0.0023,0.0027,0.0032,0.0039,0.0034,0.004,0.0043,0.0041,0.0033,0.0044,0.0043,0.0049,0.0051,0.0057,0.005,0.0041,0.0035,0.0042,0.0048,0.0044,0.0041,0.0052,0.0066,0.0047,0.0068,0.0046,0.0046,0.0064,0.0057,0.0052,0.0064,0.0077,0.0068,0.0071,0.0075,0.0066,0.0078,0.0068,0.0057,0.0066,0.0059,0.0052,0.0048,0.0058,0.0048,0.006,0.0042,0.006,0.0052,0.0047,0.0025,0.0044,0.0058,0.0057,0.0117,0.0056,0.0025,0.0058,0.0039,0.0063,0.0061,0.0062,0.0049,0.0068,0.0237,0.0063,0.0058,0.0048,0.006,0.0076,0.0104,0.009,0.0067,0.0115,0.0077,0.0094,0.0091,0.0001,0.0101,0.0133,0.0123,0.0089,0.011,0.0146,0.0169,0.0248,0.0284,0.0296,0.0322,0.0309,0.0227,0.0314,0.0304,0.0293,0.0244,0.0261,0.0248,0.0284,0.0178,0.0189,
28.4362,0.0667,0.1119,0.1465,0.1348,0.1067,0.074,0.0624,0.0603,0.0771,0.1036,0.1173,0.1172,0.1072,0.0758,0.0382,0.0321,0.0205,0.0268,0.0342,0.0526,0.0639,0.0699,0.0041,0.1166,0.1293,0.0749,0.0432,0.0314,0.0231,0.0204,0.0186,0.0184,0.0243,0.03,0.0338,0.0376,0.0466,0.0517,0.0614,0.0744,0.0772,0.0808,0.0956,0.0861,0.06,0.0458,0.0302,0.0193,0.0191,0.0131,0.013,0.0141,0.0173,0.0147,0.0132,0.0166,0.0218,0.0228,0.022,0.0275,0.0333,0.0324,0.0271,0.0276,0.0297,0.033,0.0449,0.0704,0.0828,0.0841,0.0803,0.0693,0.0567,0.0455,0.0368,0.0315,0.0249,0.0166,0.0141,0.0116,0.0108,0.0096,0.0071,0.0059,0.0054,0.0036,0.0048,0.0049,0.0045,0.0052,0.0051,0.0062,0.0074,0.0068,0.0079,0.0105,0.0132,0.0137,0.0133,0.0125,0.0119,0.0097,0.0082,0.0087,0.011,0.0147,0.0173,0.0196,0.0226,0.0254,0.0272,0.0244,0.0225,0.0247,0.0304,0.0325,0.0253,0.0182,0.0174,0.016,0.0165,0.0168,0.0176,0.0181,0.0165,0.013,0.0103,0.0093,0.0106,0.0117,0.0124,0.0116,0.0108,0.0103,0.0095,0.0092,0.0083,0.0074,0.0059,0.0051,0.0046,0.0044,0.0048,0.0036,0.006,0.0056,0.0071,0.0094,0.0063,0.0063,0.0057,0.0059,0.0044,0.0035,0.0027,0.0022,0.0019,0.0022,0.0031,0.0032,0.0032,0.0037,0.0032,0.0036,0.0036,0.0039,0.0043,0.0051,0.0057,0.0054,0.005,0.0047,0.0044,0.0043,0.0041,0.0042,0.0047,0.0051,0.0023,0.0045,0.0049,0.0055,0.0039,0.0054,0.0062,0.0061,0.0059,0.0068,0.0059,0.0074,0.0064,0.007,0.0065,0.0066,0.0062,0.0063,0.0056,0.0059,0.0051,0.0048,0.0044,0.0047,0.0046,0.0052,0.0048,0.0048,0.0046,0.0052,0.005,0.006,0.0036,0.0051,0.0061,0.006,0.0058,0.0058,0.0053,0.006,0.0058,0.0072,0.0188,0.0064,0.0061,0.0058,0.0014,0.007,0.0074,0.0077,0.0087,0.0094,0.0089,0.0086,0.0111,0.0113,0.0,0.0123,0.0102,0.0119,0.0106,0.0132,0.0174,0.0232,0.0266,0.0283,0.0283,0.0346,0.0271,0.0283,0.0291,0.0284,0.0258,0.0225,0.026,0.0217,0.0211,0.0158,
32.7389,0.0623,0.1046,0.1519,0.1439,0.1007,0.0693,0.0583,0.0563,0.0733,0.1024,0.1379,0.1566,0.1179,0.0707,0.0356,0.03,0.0192,0.025,0.032,0.0491,0.0596,0.0652,0.0867,0.1156,0.1363,0.0705,0.0404,0.0299,0.0218,0.0192,0.0177,0.0174,0.0233,0.0283,0.0318,0.0351,0.0436,0.049,0.057,0.0696,0.072,0.0757,0.09,0.0807,0.0567,0.0436,0.0289,0.0181,0.0176,0.0126,0.0123,0.0131,0.0159,0.014,0.0128,0.0157,0.0197,0.0208,0.0208,0.025,0.0301,0.0299,0.0253,0.0251,0.0273,0.0305,0.0411,0.0644,0.0762,0.0775,0.074,0.0639,0.0522,0.0413,0.0338,0.0288,0.0229,0.0154,0.0132,0.0108,0.0107,0.009,0.0068,0.0056,0.005,0.0038,0.0044,0.0048,0.0043,0.005,0.0046,0.0061,0.0068,0.0063,0.0071,0.0094,0.0114,0.0125,0.0122,0.0109,0.011,0.0088,0.0076,0.0078,0.01,0.0132,0.0158,0.0176,0.0204,0.023,0.0244,0.0218,0.0207,0.022,0.0272,0.0289,0.0223,0.0161,0.0156,0.0144,0.0149,0.0149,0.0155,0.0163,0.0146,0.0113,0.0096,0.0089,0.0107,0.011,0.0109,0.0103,0.0097,0.0095,0.0087,0.0088,0.0075,0.0069,0.0059,0.005,0.004,0.0039,0.0042,0.0047,0.0057,0.0048,0.0065,0.0099,0.005,0.0059,0.0052,0.0051,0.0039,0.0029,0.0024,0.0023,0.0023,0.0017,0.003,0.0033,0.0028,0.0031,0.0033,0.003,0.0036,0.0038,0.0044,0.005,0.005,0.005,0.0051,0.0043,0.0036,0.0044,0.0042,0.0041,0.0049,0.0045,0.0038,0.0034,0.0049,0.0047,0.0047,0.0052,0.0052,0.0063,0.0063,0.0062,0.0058,0.0064,0.005,0.0066,0.0059,0.0061,0.0065,0.0057,0.0057,0.0055,0.0046,0.005,0.0038,0.0046,0.0039,0.0047,0.0045,0.0052,0.0058,0.0053,0.0042,0.0061,0.0065,0.0042,0.0037,0.0073,0.0068,0.0075,0.0065,0.0053,0.005,0.0034,0.0005,0.0062,0.0062,0.0061,0.0105,0.0083,0.0067,0.008,0.0083,0.0083,0.0083,0.0087,0.0107,0.0115,0.0094,0.0104,0.0108,0.0114,0.0109,0.0121,0.0173,0.024,0.0259,0.0264,0.0212,0.0336,0.0326,0.0283,0.0256,0.0263,0.0236,0.023,0.0287,0.0194,0.0189,0.0225,
32.7734,0.0625,0.1043,0.1383,0.1275,0.0996,0.0691,0.0581,0.0562,0.0727,0.0968,0.1111,0.1111,0.1016,0.0703,0.0358,0.0301,0.0193,0.0251,0.032,0.049,0.0594,0.0649,0.0404,0.1098,0.1223,0.0701,0.0406,0.0297,0.0219,0.0194,0.0178,0.0175,0.0232,0.0283,0.0319,0.0352,0.0437,0.0487,0.0574,0.0696,0.0722,0.0756,0.0898,0.0807,0.0565,0.0437,0.0288,0.018,0.0173,0.0123,0.0121,0.0132,0.016,0.0139,0.0127,0.0156,0.0201,0.021,0.0205,0.0256,0.0308,0.0299,0.025,0.0254,0.0272,0.0302,0.0411,0.0648,0.0765,0.0778,0.074,0.0643,0.0516,0.0416,0.0336,0.0288,0.0229,0.0154,0.013,0.0107,0.0106,0.0088,0.0065,0.0054,0.005,0.0038,0.0046,0.0047,0.0042,0.0049,0.0046,0.0056,0.0068,0.0062,0.0072,0.0096,0.0126,0.0124,0.012,0.0112,0.0109,0.0088,0.0078,0.0082,0.01,0.0133,0.0155,0.0176,0.0201,0.0228,0.0243,0.0219,0.02,0.0231,0.0269,0.029,0.0225,0.0162,0.0156,0.0144,0.0148,0.015,0.0157,0.0158,0.0147,0.0117,0.0093,0.0085,0.0104,0.0108,0.0111,0.0104,0.0098,0.0093,0.0089,0.0083,0.0075,0.0067,0.0054,0.0046,0.0039,0.0038,0.0045,0.0047,0.0055,0.0052,0.0063,0.0097,0.0054,0.0053,0.005,0.005,0.004,0.003,0.0022,0.0019,0.0015,0.002,0.0027,0.0028,0.0028,0.0031,0.0032,0.0032,0.0031,0.0038,0.0039,0.0039,0.0049,0.0048,0.0044,0.0041,0.0039,0.0043,0.0038,0.0037,0.0041,0.0045,0.0044,0.0043,0.0024,0.0049,0.0069,0.0049,0.0051,0.0057,0.0057,0.0062,0.0059,0.0066,0.0058,0.0062,0.0061,0.0064,0.0057,0.0057,0.0055,0.0048,0.0048,0.0045,0.0042,0.0043,0.0046,0.0046,0.0048,0.0047,0.0042,0.0045,0.0046,0.0049,0.0044,0.0044,0.0039,0.005,0.0052,0.0052,0.0051,0.0052,0.0052,0.006,0.0128,0.0054,0.0056,0.0053,0.0077,0.0061,0.0063,0.0079,0.0077,0.0083,0.008,0.0075,0.0086,0.0108,0.0103,0.0104,0.0097,0.012,0.0099,0.0115,0.0165,0.0213,0.0245,0.0265,0.0279,0.031,0.0331,0.0267,0.0281,0.0254,0.0242,0.0238,0.0207,0.022,0.0187,0.0186,
32.9263,0.0604,0.1015,0.1477,0.1406,0.0977,0.0671,0.0564,0.0544,0.0707,0.0994,0.1344,0.1525,0.1146,0.0684,0.0345,0.0288,0.0185,0.0241,0.0308,0.0472,0.0575,0.0628,0.0842,0.112,0.132,0.0678,0.0389,0.0286,0.021,0.0185,0.0168,0.0164,0.0219,0.0268,0.0305,0.0335,0.0415,0.0465,0.0549,0.0668,0.0694,0.0727,0.0866,0.0778,0.0544,0.0418,0.0286,0.0173,0.0166,0.0118,0.0121,0.0127,0.0155,0.0132,0.0124,0.0151,0.0196,0.02,0.0195,0.0246,0.0297,0.0287,0.0243,0.0242,0.0261,0.029,0.0397,0.0626,0.0741,0.0756,0.0721,0.0622,0.0499,0.04,0.0323,0.0277,0.0221,0.0149,0.0129,0.0103,0.0101,0.0088,0.0062,0.0053,0.0052,0.0039,0.0045,0.0046,0.0041,0.0045,0.0049,0.0052,0.0067,0.006,0.0071,0.0093,0.0115,0.0122,0.0116,0.0113,0.0107,0.0087,0.0082,0.0079,0.0096,0.0128,0.0151,0.0172,0.0196,0.022,0.0237,0.0214,0.0195,0.0214,0.0266,0.0286,0.0221,0.0154,0.0153,0.0141,0.0144,0.015,0.0153,0.0159,0.0147,0.0115,0.0088,0.0079,0.0107,0.0108,0.0106,0.0104,0.0094,0.0093,0.0088,0.0082,0.0076,0.0062,0.0051,0.0046,0.004,0.004,0.0049,0.0052,0.0056,0.0052,0.0063,0.0103,0.0055,0.0059,0.0054,0.0052,0.0039,0.0037,0.0023,0.0023,0.0019,0.0019,0.0025,0.0036,0.0026,0.0034,0.0035,0.0032,0.0035,0.0038,0.0042,0.0047,0.0044,0.0043,0.0042,0.0044,0.004,0.0045,0.0037,0.0035,0.0042,0.0041,0.0023,0.0048,0.0043,0.0047,0.0042,0.0048,0.0052,0.0055,0.0063,0.0061,0.0061,0.0068,0.0062,0.0062,0.0052,0.0054,0.0018,0.0055,0.006,0.0056,0.005,0.0051,0.004,0.0046,0.0048,0.0051,0.005,0.0042,0.0043,0.0041,0.0044,0.0047,0.0054,0.005,0.0031,0.0053,0.0054,0.0064,0.0051,0.0048,0.0053,0.006,0.0125,0.0058,0.0066,0.0074,0.006,0.0083,0.0064,0.0093,0.0093,0.0085,0.0075,0.0074,0.0094,0.0101,0.0119,0.0114,0.0085,0.0111,0.0102,0.0131,0.0163,0.0227,0.0244,0.0255,0.029,0.0294,0.0255,0.0301,0.0267,0.0238,0.0242,0.0244,0.0233,0.0199,0.0216,0.0176,
32.9606,0.0627,0.1046,0.1386,0.1276,0.0999,0.0692,0.0583,0.0562,0.072,0.0972,0.1112,0.1109,0.1016,0.0705,0.0358,0.03,0.0192,0.025,0.0319,0.0489,0.0593,0.0648,0.038,0.1095,0.1217,0.0698,0.0403,0.0294,0.0216,0.0192,0.0175,0.0171,0.0228,0.028,0.0315,0.0349,0.0432,0.048,0.0568,0.0689,0.0714,0.075,0.089,0.0799,0.0561,0.0428,0.0282,0.0179,0.0171,0.0121,0.0119,0.0132,0.0161,0.0138,0.0127,0.0155,0.0201,0.0207,0.02,0.0251,0.0306,0.0297,0.0251,0.0253,0.0271,0.03,0.0408,0.0645,0.0762,0.0776,0.0739,0.0636,0.0519,0.0413,0.0335,0.0287,0.0229,0.0153,0.0129,0.0105,0.0104,0.0088,0.0065,0.0052,0.005,0.0036,0.0045,0.0045,0.0041,0.0049,0.0046,0.0057,0.0068,0.0063,0.0072,0.0095,0.0117,0.0124,0.012,0.0113,0.0109,0.0087,0.0077,0.0079,0.01,0.0133,0.0156,0.0175,0.02,0.0228,0.0241,0.0218,0.0202,0.0223,0.0271,0.0292,0.0225,0.0162,0.0156,0.0143,0.0147,0.0149,0.0157,0.0162,0.0148,0.0114,0.009,0.0083,0.0106,0.0107,0.0113,0.0106,0.0099,0.0094,0.0084,0.0084,0.0076,0.0064,0.0054,0.0046,0.004,0.0039,0.0036,0.0054,0.0058,0.0052,0.0066,0.0105,0.0057,0.0056,0.0053,0.0052,0.0042,0.0034,0.0024,0.0019,0.0018,0.0021,0.0027,0.0031,0.0027,0.0032,0.0036,0.0032,0.0032,0.0039,0.004,0.0044,0.0048,0.0046,0.0044,0.0042,0.0039,0.0039,0.0037,0.0037,0.0041,0.0042,0.0041,0.0043,0.0028,0.0046,0.0038,0.0049,0.005,0.0053,0.0052,0.0063,0.0054,0.0064,0.0055,0.006,0.0058,0.0062,0.0054,0.0052,0.0052,0.0044,0.0046,0.0046,0.0041,0.0044,0.0042,0.0045,0.004,0.0044,0.0042,0.0045,0.004,0.0043,0.0023,0.0044,0.0024,0.0046,0.0054,0.0053,0.0053,0.005,0.0052,0.0052,0.0127,0.0053,0.0047,0.0053,0.0042,0.0066,0.0077,0.0077,0.0079,0.0082,0.0082,0.0078,0.0094,0.0099,0.0076,0.0094,0.0094,0.0088,0.0105,0.0128,0.0165,0.0213,0.0242,0.0254,0.0256,0.0269,0.0284,0.0264,0.0261,0.0248,0.0229,0.0225,0.0215,0.0145,0.0164,0.0161,
114.841,0.039,0.0628,0.0762,0.0742,0.0624,0.0467,0.04,0.0392,0.0512,0.0652,0.0749,0.0783,0.0691,0.0518,0.0262,0.0217,0.0137,0.018,0.024,0.0391,0.0486,0.0522,0.0618,0.0685,0.074,0.053,0.0339,0.0239,0.0167,0.0147,0.0134,0.0133,0.0184,0.0235,0.0277,0.0316,0.0402,0.0454,0.0498,0.0544,0.0558,0.0566,0.0602,0.0596,0.0465,0.0326,0.0232,0.0157,0.0151,0.0101,0.0102,0.0111,0.0144,0.0123,0.0113,0.0141,0.0197,0.0207,0.0199,0.0267,0.034,0.0332,0.0273,0.0278,0.0304,0.0347,0.0419,0.0494,0.0529,0.0536,0.053,0.0505,0.0467,0.0431,0.0393,0.0348,0.0269,0.0163,0.0131,0.0105,0.0103,0.0083,0.006,0.0046,0.0043,0.0032,0.004,0.0039,0.0037,0.0041,0.004,0.0048,0.0062,0.0054,0.0065,0.0093,0.0128,0.0135,0.013,0.0119,0.0114,0.0089,0.0075,0.0076,0.0103,0.0153,0.0195,0.0218,0.0239,0.0254,0.027,0.026,0.0257,0.0273,0.0301,0.0307,0.027,0.0222,0.0217,0.0196,0.0207,0.0212,0.0227,0.0233,0.0213,0.0164,0.0128,0.0112,0.013,0.0128,0.0126,0.0112,0.0113,0.011,0.0104,0.0095,0.0085,0.0071,0.0055,0.0036,0.0033,0.003,0.0025,0.0022,0.003,0.0028,0.0024,0.0035,0.0024,0.0021,0.0019,0.0019,0.0018,0.0015,0.0015,0.0009,0.0015,0.0016,0.0023,0.0028,0.0024,0.0025,0.0025,0.0028,0.0029,0.0035,0.0036,0.004,0.0048,0.0047,0.0047,0.004,0.0036,0.0039,0.0034,0.0036,0.0043,0.0045,0.0039,0.0042,0.005,0.0046,0.0049,0.0051,0.0057,0.0063,0.0058,0.0074,0.0068,0.0077,0.0072,0.0073,0.0071,0.0073,0.0068,0.0065,0.0059,0.0059,0.0053,0.0047,0.0052,0.0045,0.0049,0.0045,0.0049,0.0049,0.0046,0.005,0.0058,0.0045,0.005,0.0052,0.0064,0.0053,0.0072,0.0062,0.0068,0.0069,0.0064,0.0074,0.0094,0.0058,0.0059,0.0052,0.0046,0.0056,0.0056,0.0063,0.0056,0.0053,0.0058,0.0059,0.0078,0.0074,0.0088,0.0071,0.0072,0.0089,0.01,0.0104,0.013,0.0148,0.0156,0.0166,0.0183,0.0202,0.0212,0.0172,0.0188,0.017,0.0177,0.0159,0.0147,0.016,0.014,0.0142,
114.8458,0.0393,0.0554,0.0577,0.0533,0.0491,0.0416,0.0374,0.0346,0.0363,0.0442,0.0477,0.0477,0.0442,0.0413,0.0265,0.022,0.0138,0.0182,0.0242,0.0383,0.0438,0.0454,0.0117,0.0524,0.0551,0.0491,0.0344,0.024,0.017,0.0149,0.0136,0.0135,0.0187,0.0239,0.028,0.0321,0.0408,0.0459,0.0505,0.0552,0.0566,0.0575,0.0611,0.0605,0.0471,0.033,0.0233,0.0159,0.0153,0.0104,0.0103,0.0113,0.0145,0.0123,0.0113,0.0143,0.02,0.0211,0.0204,0.0273,0.0346,0.0339,0.0279,0.0285,0.031,0.0353,0.0429,0.0507,0.0541,0.0548,0.0542,0.0516,0.0475,0.0438,0.0401,0.0357,0.0275,0.0166,0.0133,0.0107,0.0103,0.0084,0.0059,0.0046,0.0044,0.0033,0.0039,0.004,0.0036,0.0042,0.004,0.0051,0.0062,0.0054,0.0064,0.0094,0.0128,0.0136,0.013,0.012,0.0115,0.0088,0.0076,0.0078,0.0104,0.0155,0.0196,0.0223,0.0243,0.026,0.0274,0.0264,0.0262,0.0279,0.0306,0.0315,0.0276,0.0227,0.0221,0.0201,0.0211,0.0214,0.0231,0.0239,0.0216,0.0167,0.0133,0.0112,0.0131,0.0129,0.0128,0.0115,0.0114,0.0112,0.0103,0.0096,0.0086,0.0072,0.0054,0.0043,0.0033,0.0027,0.0029,0.0021,0.0028,0.0028,0.0023,0.0036,0.0024,0.0021,0.002,0.0019,0.0017,0.0015,0.0015,0.0012,0.0011,0.0014,0.0021,0.0024,0.0022,0.0026,0.0029,0.0026,0.0027,0.0032,0.0035,0.0041,0.0047,0.0046,0.0045,0.0041,0.0033,0.0037,0.0035,0.0034,0.0038,0.0042,0.0035,0.0041,0.0053,0.0046,0.0049,0.0049,0.0053,0.0058,0.0056,0.0068,0.0064,0.0075,0.007,0.0074,0.007,0.0071,0.0065,0.0062,0.0061,0.0053,0.0054,0.0049,0.0049,0.0047,0.0046,0.0049,0.0048,0.0048,0.0048,0.0051,0.0049,0.0054,0.0046,0.0054,0.0065,0.006,0.0063,0.0061,0.0062,0.0065,0.0066,0.0067,0.0106,0.0062,0.0048,0.0053,0.006,0.0051,0.0054,0.0059,0.0058,0.0065,0.0057,0.0058,0.0067,0.0076,0.0,0.0082,0.0081,0.0077,0.0082,0.0104,0.0125,0.0146,0.0161,0.0162,0.0164,0.0191,0.0175,0.0168,0.0177,0.0158,0.0155,0.0153,0.0166,0.0176,0.0139,0.0133,
114.9955,0.0351,0.0573,0.0701,0.0685,0.0575,0.0428,0.0364,0.0358,0.0475,0.0607,0.0701,0.0734,0.0647,0.0482,0.024,0.0198,0.0123,0.0163,0.022,0.0365,0.0455,0.0491,0.058,0.0648,0.0702,0.0501,0.0316,0.0221,0.0153,0.0134,0.0122,0.012,0.0169,0.0217,0.0257,0.0294,0.0379,0.0428,0.0472,0.0516,0.053,0.0536,0.0574,0.0568,0.0441,0.0303,0.021,0.0141,0.0138,0.0092,0.0094,0.0102,0.0132,0.0111,0.0103,0.0128,0.0183,0.0193,0.0185,0.025,0.0323,0.0314,0.0257,0.0261,0.0288,0.0327,0.0401,0.0475,0.0509,0.0514,0.0512,0.0484,0.0449,0.041,0.0373,0.0332,0.0256,0.0151,0.0121,0.0095,0.0093,0.0075,0.0054,0.004,0.0039,0.003,0.0035,0.0034,0.0031,0.0036,0.0035,0.0042,0.0055,0.0047,0.0058,0.0086,0.0115,0.0123,0.0118,0.0106,0.0105,0.008,0.0069,0.0069,0.0094,0.0141,0.0181,0.0204,0.0227,0.0242,0.0257,0.0246,0.0243,0.0259,0.0285,0.0293,0.0259,0.0211,0.0206,0.0186,0.0197,0.0198,0.0217,0.0223,0.0202,0.0155,0.0125,0.01,0.012,0.0117,0.0118,0.0104,0.0098,0.0099,0.0094,0.009,0.008,0.0066,0.005,0.0037,0.003,0.0025,0.0024,0.0022,0.0026,0.0023,0.0022,0.0027,0.0022,0.0018,0.0015,0.0016,0.0016,0.0011,0.0011,0.001,0.0011,0.0013,0.002,0.0024,0.0021,0.0022,0.0023,0.0021,0.0027,0.0029,0.0033,0.0037,0.0045,0.004,0.0041,0.0034,0.0031,0.0032,0.0034,0.003,0.0036,0.0037,0.0033,0.0038,0.0058,0.0041,0.0044,0.0045,0.0052,0.005,0.0055,0.0062,0.0064,0.007,0.0062,0.0054,0.0027,0.0058,0.0061,0.0058,0.0056,0.0048,0.0054,0.0044,0.0043,0.0043,0.0041,0.0043,0.0043,0.0042,0.0053,0.004,0.0045,0.0052,0.0049,0.0049,0.0064,0.0049,0.0058,0.0053,0.0058,0.0062,0.0061,0.0066,0.0093,0.0055,0.005,0.0028,0.0046,0.0041,0.0049,0.0045,0.0059,0.0052,0.0056,0.0048,0.0057,0.0022,0.0097,0.0066,0.0068,0.0074,0.009,0.01,0.0124,0.0133,0.0164,0.0157,0.0164,0.016,0.0176,0.0158,0.0172,0.0158,0.0172,0.0164,0.0165,0.0157,0.0151,0.0129,
115.0013,0.0354,0.05,0.0521,0.0481,0.0443,0.0376,0.0337,0.0312,0.033,0.0401,0.0432,0.0432,0.04,0.0373,0.0243,0.02,0.0124,0.0165,0.0222,0.0351,0.0401,0.0416,0.0106,0.0478,0.0503,0.0452,0.0318,0.0221,0.0154,0.0136,0.0123,0.0121,0.0171,0.022,0.0259,0.0297,0.0381,0.043,0.0474,0.0519,0.0533,0.054,0.0577,0.0572,0.0445,0.0309,0.021,0.0143,0.0141,0.0093,0.0094,0.0103,0.0132,0.0112,0.0103,0.013,0.0184,0.0195,0.0187,0.0254,0.0326,0.0318,0.0261,0.0253,0.0289,0.0323,0.0402,0.0476,0.0511,0.0519,0.0516,0.0488,0.0452,0.0414,0.0378,0.0337,0.0259,0.0153,0.0119,0.0098,0.0093,0.0076,0.0053,0.0041,0.0038,0.0029,0.0034,0.0034,0.0031,0.0037,0.0035,0.0043,0.0053,0.0049,0.0058,0.0085,0.0114,0.0125,0.012,0.0109,0.0105,0.008,0.0068,0.007,0.0094,0.0143,0.0184,0.0209,0.0228,0.0245,0.0259,0.0249,0.0246,0.0263,0.0289,0.0298,0.0262,0.0213,0.0207,0.0188,0.0198,0.0201,0.0217,0.0225,0.0206,0.0158,0.0124,0.0102,0.012,0.0119,0.0118,0.0106,0.0105,0.0103,0.0096,0.0089,0.0079,0.0065,0.005,0.0038,0.0029,0.0024,0.0019,0.0019,0.0025,0.0023,0.0021,0.003,0.002,0.0017,0.0017,0.0017,0.0015,0.0013,0.0011,0.001,0.001,0.0013,0.0018,0.0021,0.0019,0.0023,0.0024,0.0024,0.0025,0.0029,0.0032,0.0038,0.0044,0.004,0.004,0.0036,0.0031,0.0037,0.0031,0.003,0.0035,0.0039,0.0034,0.0027,0.004,0.0039,0.004,0.0044,0.0049,0.0053,0.0054,0.0063,0.0057,0.007,0.0062,0.0069,0.0062,0.0065,0.0061,0.0059,0.005,0.0048,0.0049,0.0044,0.0042,0.0042,0.0042,0.0044,0.0042,0.0044,0.0043,0.0041,0.0042,0.0054,0.0046,0.005,0.0061,0.0055,0.0054,0.0058,0.0059,0.0059,0.0057,0.0062,0.0093,0.0051,0.0046,0.0044,0.0054,0.0047,0.0052,0.0052,0.0049,0.0053,0.0051,0.0049,0.0054,0.0062,0.0,0.0067,0.0066,0.0077,0.0076,0.0095,0.0117,0.0133,0.0152,0.0156,0.0162,0.0183,0.0172,0.0164,0.0166,0.0158,0.0158,0.0146,0.0154,0.0141,0.0137,0.013,
115.0228,0.0361,0.0588,0.0716,0.0699,0.0587,0.0438,0.0372,0.0365,0.048,0.0615,0.0708,0.074,0.0653,0.0489,0.0245,0.0202,0.0126,0.0167,0.0223,0.0368,0.0459,0.0495,0.0579,0.0652,0.0706,0.0506,0.032,0.0224,0.0156,0.0136,0.0124,0.0122,0.0171,0.0221,0.0258,0.0299,0.0382,0.0432,0.0475,0.0519,0.0534,0.054,0.0576,0.057,0.0444,0.0307,0.021,0.0144,0.0139,0.0094,0.0095,0.0103,0.0133,0.0113,0.0104,0.013,0.0184,0.0193,0.0187,0.0252,0.0321,0.0315,0.0258,0.0262,0.0287,0.033,0.04,0.0473,0.0507,0.0514,0.0509,0.0483,0.0443,0.0408,0.0372,0.0325,0.0255,0.0153,0.012,0.0099,0.0092,0.0076,0.0054,0.0041,0.0039,0.003,0.0036,0.0035,0.0032,0.0038,0.0035,0.0043,0.0054,0.0048,0.0058,0.0086,0.0113,0.0126,0.0118,0.0109,0.0105,0.008,0.0069,0.007,0.0095,0.0144,0.0182,0.0206,0.0225,0.0241,0.0255,0.0247,0.0242,0.0259,0.0283,0.0293,0.0257,0.021,0.0204,0.0188,0.0195,0.02,0.0216,0.0224,0.0199,0.0155,0.012,0.0103,0.0119,0.0115,0.0107,0.0106,0.0102,0.0103,0.0098,0.0089,0.0078,0.0065,0.0049,0.0039,0.0028,0.0026,0.0022,0.0017,0.0018,0.0023,0.0019,0.0028,0.0019,0.0019,0.0018,0.0016,0.0014,0.0012,0.001,0.0011,0.0009,0.0012,0.0016,0.0024,0.0016,0.0024,0.0022,0.0025,0.0023,0.0029,0.003,0.0039,0.0042,0.0041,0.0038,0.0035,0.0029,0.0033,0.0029,0.0032,0.0037,0.004,0.0032,0.0033,0.0039,0.0042,0.0041,0.0044,0.005,0.0053,0.0048,0.0065,0.0062,0.0071,0.0062,0.0066,0.006,0.0066,0.006,0.0059,0.005,0.0046,0.0046,0.0044,0.0041,0.0045,0.0041,0.0045,0.0039,0.0043,0.004,0.0045,0.0043,0.0049,0.0045,0.0052,0.0055,0.0051,0.005,0.0058,0.0047,0.0067,0.0055,0.0066,0.0092,0.0045,0.004,0.0043,0.0041,0.0048,0.0045,0.0053,0.0043,0.0045,0.0049,0.0045,0.0053,0.0059,0.008,0.0067,0.0068,0.0077,0.0085,0.0107,0.0111,0.0146,0.0151,0.0156,0.0155,0.0172,0.0187,0.0159,0.0155,0.0159,0.0145,0.0156,0.0155,0.0154,0.0133,0.0141,
115.0286,0.0368,0.0522,0.0545,0.0503,0.0463,0.0393,0.0351,0.0325,0.0345,0.0419,0.045,0.0451,0.0418,0.039,0.025,0.0207,0.0129,0.017,0.0228,0.0363,0.0416,0.0432,0.0116,0.0497,0.0524,0.0469,0.0326,0.0227,0.0159,0.014,0.0127,0.0126,0.0175,0.0226,0.0266,0.0304,0.039,0.0438,0.0483,0.0529,0.0544,0.0549,0.0586,0.0582,0.0455,0.0315,0.0216,0.0149,0.0144,0.0097,0.01,0.0107,0.0136,0.0116,0.0106,0.0134,0.019,0.0199,0.0193,0.0259,0.033,0.0323,0.0265,0.0269,0.0296,0.0338,0.0409,0.0485,0.0517,0.0525,0.0519,0.0503,0.0456,0.0419,0.0382,0.0341,0.0261,0.0156,0.0123,0.01,0.0095,0.0078,0.0054,0.0042,0.004,0.0031,0.0036,0.0036,0.0033,0.0038,0.0037,0.0046,0.0056,0.005,0.006,0.0088,0.0119,0.0128,0.0121,0.0112,0.0108,0.0082,0.0071,0.0073,0.0097,0.0146,0.0187,0.0212,0.0231,0.025,0.0262,0.0249,0.025,0.0268,0.0293,0.0301,0.0265,0.0217,0.021,0.0191,0.0201,0.0204,0.0221,0.0227,0.0207,0.0158,0.0124,0.0108,0.0123,0.0122,0.0121,0.0107,0.0107,0.0105,0.0098,0.0091,0.008,0.0068,0.005,0.0039,0.003,0.0025,0.002,0.0021,0.0026,0.0025,0.0022,0.0034,0.0021,0.0019,0.0017,0.0018,0.0015,0.0014,0.0012,0.0011,0.001,0.0013,0.0019,0.0026,0.002,0.0024,0.0025,0.0024,0.0025,0.003,0.0033,0.0039,0.0045,0.0042,0.0042,0.0037,0.0032,0.0034,0.0032,0.0034,0.0036,0.0038,0.0035,0.004,0.0054,0.0041,0.0048,0.0046,0.0052,0.0055,0.0055,0.007,0.006,0.0072,0.0067,0.0071,0.0066,0.0065,0.0062,0.006,0.006,0.0063,0.0052,0.0048,0.0045,0.0044,0.0047,0.0045,0.0044,0.0048,0.0046,0.0047,0.0048,0.005,0.0048,0.005,0.0068,0.0055,0.0054,0.0061,0.006,0.0062,0.0066,0.0067,0.0112,0.0057,0.0046,0.0044,0.0083,0.0048,0.0052,0.0055,0.0056,0.0055,0.0054,0.0053,0.0062,0.0067,0.0,0.0066,0.0072,0.0073,0.009,0.01,0.0119,0.0143,0.0156,0.0158,0.0164,0.0157,0.0182,0.0171,0.0176,0.0159,0.0155,0.0152,0.015,0.0197,0.0142,0.0131,
115.1607,0.0409,0.0651,0.0786,0.0765,0.0645,0.0487,0.0419,0.0412,0.0537,0.0676,0.0775,0.081,0.0714,0.0536,0.0276,0.0231,0.0148,0.0194,0.0255,0.041,0.0506,0.0544,0.0628,0.0709,0.0764,0.0548,0.0355,0.0252,0.0178,0.0157,0.0144,0.0143,0.0196,0.0249,0.0291,0.033,0.0419,0.0471,0.0516,0.0562,0.0578,0.0586,0.0623,0.0619,0.0483,0.0343,0.0244,0.0167,0.0161,0.0109,0.011,0.0118,0.0153,0.0129,0.012,0.015,0.0206,0.0216,0.0212,0.0278,0.0353,0.0345,0.0285,0.029,0.0318,0.036,0.0437,0.0513,0.0546,0.0553,0.0548,0.0524,0.0482,0.0444,0.0407,0.0362,0.028,0.0173,0.0139,0.0111,0.0108,0.0089,0.0065,0.005,0.0048,0.0036,0.0046,0.0044,0.0041,0.0046,0.0044,0.005,0.0066,0.0059,0.0068,0.0099,0.0128,0.0142,0.0138,0.0124,0.012,0.0093,0.0082,0.0083,0.0109,0.016,0.0202,0.0228,0.0247,0.0264,0.0279,0.0269,0.0265,0.0283,0.0311,0.0319,0.0282,0.0231,0.0226,0.0205,0.0214,0.022,0.0238,0.0244,0.0221,0.0172,0.0138,0.0115,0.0136,0.0137,0.0133,0.0122,0.0119,0.0116,0.0106,0.01,0.0089,0.0077,0.0059,0.0046,0.0038,0.0036,0.0042,0.0034,0.0043,0.004,0.0042,0.0068,0.0039,0.0038,0.0037,0.0035,0.0029,0.0023,0.0021,0.0016,0.0015,0.002,0.0027,0.0032,0.0025,0.0028,0.0029,0.0029,0.0034,0.0037,0.0039,0.0051,0.0053,0.0051,0.0053,0.0044,0.0039,0.0045,0.0039,0.004,0.0039,0.0045,0.0052,0.0047,0.0062,0.0046,0.0054,0.0055,0.0061,0.0063,0.0067,0.0076,0.0069,0.0084,0.0075,0.0076,0.0078,0.0079,0.0071,0.0069,0.0065,0.0067,0.0058,0.0055,0.0051,0.0054,0.0048,0.0055,0.0051,0.0052,0.0055,0.0047,0.0064,0.0065,0.0063,0.0061,0.0077,0.0073,0.0074,0.0065,0.0079,0.0082,0.0078,0.0078,0.0165,0.0066,0.0046,0.0047,0.0081,0.0059,0.0066,0.0083,0.0068,0.007,0.0067,0.0064,0.0071,0.0084,0.011,0.0079,0.0095,0.0092,0.0105,0.0105,0.0131,0.0155,0.0165,0.0166,0.0166,0.0179,0.0181,0.0175,0.0213,0.0169,0.0159,0.0156,0.0181,0.0182,0.0156,0.0138,
116.6662,0.0399,0.0631,0.076,0.0741,0.0628,0.0477,0.0408,0.0399,0.0518,0.0656,0.075,0.0782,0.0694,0.0524,0.0271,0.0226,0.0144,0.019,0.025,0.0402,0.0497,0.0534,0.0611,0.0694,0.0748,0.0545,0.0353,0.0252,0.0178,0.0156,0.0143,0.0141,0.0198,0.025,0.0292,0.033,0.0419,0.0471,0.0518,0.0562,0.0577,0.0582,0.0619,0.062,0.0493,0.0358,0.0236,0.0163,0.0163,0.0111,0.0114,0.012,0.0152,0.0132,0.012,0.015,0.0208,0.0217,0.0208,0.0275,0.0353,0.0343,0.0283,0.029,0.032,0.0357,0.0434,0.0504,0.0536,0.0543,0.0538,0.0507,0.0472,0.0436,0.0402,0.0358,0.0274,0.0172,0.0134,0.011,0.0103,0.0087,0.0064,0.0051,0.0047,0.0035,0.0044,0.0043,0.0041,0.0046,0.0044,0.005,0.0069,0.0059,0.0067,0.0099,0.0128,0.0137,0.0136,0.0121,0.012,0.0097,0.0078,0.008,0.011,0.0158,0.0199,0.0228,0.0251,0.0252,0.0277,0.0271,0.0268,0.0289,0.0311,0.0317,0.0282,0.0232,0.0226,0.0207,0.0218,0.0221,0.0241,0.0252,0.0225,0.0172,0.0129,0.0121,0.0138,0.0136,0.0135,0.012,0.012,0.0121,0.0116,0.0104,0.0094,0.0075,0.006,0.0047,0.004,0.0035,0.0035,0.0038,0.0043,0.0042,0.004,0.0075,0.0041,0.0038,0.0034,0.0032,0.003,0.0021,0.0023,0.0017,0.0018,0.0023,0.0024,0.0032,0.0022,0.0032,0.0037,0.0033,0.0034,0.0038,0.0042,0.0051,0.0051,0.0057,0.0061,0.0042,0.0042,0.0046,0.0039,0.0045,0.0052,0.0052,0.0056,0.005,0.0085,0.0052,0.0055,0.006,0.007,0.0077,0.0076,0.0079,0.0075,0.0086,0.0081,0.0086,0.0086,0.0081,0.0081,0.0072,0.0077,0.0079,0.0067,0.0053,0.0072,0.0051,0.0061,0.006,0.0063,0.0066,0.0052,0.0071,0.0064,0.0057,0.0063,0.0064,0.0051,0.0063,0.0075,0.0071,0.007,0.0084,0.0066,0.009,0.0084,0.0065,0.0042,0.0015,0.0057,0.0065,0.0079,0.0065,0.0089,0.0074,0.0084,0.0059,0.0084,0.0082,0.0114,0.0105,0.0091,0.0124,0.0091,0.012,0.015,0.0156,0.0174,0.0188,0.0206,0.0165,0.0149,0.0177,0.0202,0.0177,0.0182,0.0174,0.0166,0.0231,0.0156,0.0141,
116.6658,0.0321,0.0465,0.0497,0.0464,0.0423,0.0353,0.0315,0.0295,0.0322,0.039,0.0423,0.0425,0.0394,0.0357,0.0222,0.0183,0.0116,0.0152,0.0204,0.0327,0.0378,0.0395,0.0097,0.046,0.0487,0.0427,0.0296,0.0208,0.0145,0.0131,0.0117,0.0115,0.0162,0.0208,0.0243,0.0277,0.0352,0.0398,0.0437,0.0476,0.0488,0.0492,0.0522,0.0522,0.0417,0.0291,0.0178,0.0136,0.0134,0.0089,0.0091,0.0098,0.0125,0.0107,0.0098,0.0124,0.0171,0.0181,0.0176,0.0232,0.0297,0.0291,0.0237,0.024,0.0262,0.0301,0.0362,0.0425,0.045,0.0456,0.0452,0.0431,0.0396,0.0366,0.0332,0.0296,0.0229,0.0139,0.0111,0.0091,0.0085,0.007,0.0049,0.0037,0.0035,0.0026,0.0033,0.0033,0.003,0.0034,0.0032,0.0038,0.0049,0.0045,0.0053,0.0077,0.0106,0.0112,0.0108,0.0099,0.0095,0.0073,0.0064,0.0063,0.0085,0.0127,0.0161,0.0183,0.0201,0.0214,0.0226,0.0219,0.0215,0.0228,0.0251,0.0257,0.0226,0.0187,0.0182,0.0166,0.0174,0.0177,0.0191,0.02,0.0177,0.0137,0.0106,0.0093,0.0106,0.011,0.0106,0.0096,0.0093,0.0089,0.0086,0.008,0.0067,0.0059,0.0046,0.0036,0.0028,0.0024,0.002,0.0022,0.0024,0.0024,0.0021,0.0032,0.0019,0.0019,0.0017,0.0018,0.0014,0.0014,0.0012,0.0012,0.001,0.0014,0.0019,0.0028,0.0018,0.0024,0.0021,0.0023,0.0025,0.0028,0.0032,0.0038,0.0042,0.0038,0.0039,0.0035,0.0031,0.0034,0.0032,0.003,0.0034,0.0039,0.0025,0.0037,0.0027,0.0041,0.0055,0.0045,0.0051,0.0052,0.0054,0.0063,0.0058,0.007,0.0057,0.0066,0.006,0.0064,0.0058,0.0057,0.0055,0.0048,0.0044,0.0043,0.0043,0.0045,0.0044,0.0042,0.0044,0.0045,0.0044,0.0046,0.0046,0.0052,0.0043,0.0052,0.0052,0.0056,0.0071,0.0038,0.0059,0.006,0.006,0.0062,0.0087,0.0058,0.0047,0.0047,0.0104,0.0047,0.0052,0.0053,0.0055,0.005,0.005,0.0052,0.0059,0.0055,0.0,0.0057,0.007,0.0076,0.0085,0.0092,0.0108,0.0112,0.0137,0.0143,0.0124,0.0176,0.0154,0.0148,0.0136,0.0145,0.0138,0.0137,0.012,0.0133,0.0126,0.0108,
116.6646,0.0395,0.0628,0.0756,0.0737,0.0624,0.0472,0.0405,0.0397,0.0521,0.065,0.0746,0.0776,0.069,0.0521,0.0269,0.0223,0.0143,0.0186,0.0248,0.0398,0.0493,0.0529,0.0643,0.0688,0.0742,0.054,0.035,0.0247,0.0174,0.0152,0.014,0.0138,0.0193,0.0246,0.0287,0.0326,0.0414,0.0467,0.0513,0.0558,0.0572,0.0574,0.0612,0.0608,0.0488,0.0342,0.0228,0.0158,0.0158,0.0107,0.0111,0.0117,0.0153,0.0127,0.0117,0.0147,0.0204,0.0215,0.0207,0.0273,0.0349,0.034,0.028,0.0282,0.0312,0.0353,0.0427,0.0502,0.0532,0.0535,0.0532,0.0509,0.047,0.043,0.0394,0.035,0.0272,0.0164,0.0133,0.0107,0.0104,0.0082,0.0056,0.0048,0.0048,0.0033,0.0041,0.004,0.0036,0.0043,0.0042,0.0049,0.0055,0.0048,0.0064,0.0094,0.0138,0.0138,0.0133,0.0121,0.0119,0.0089,0.0081,0.0078,0.0106,0.0158,0.0203,0.0225,0.0244,0.0261,0.0275,0.0264,0.0256,0.0279,0.0307,0.0313,0.0281,0.0236,0.0224,0.02,0.0213,0.0219,0.0238,0.0242,0.0223,0.0166,0.012,0.0112,0.0139,0.0134,0.0136,0.0118,0.012,0.0113,0.0104,0.0096,0.0088,0.0072,0.0057,0.0044,0.0035,0.0033,0.0038,0.0035,0.0038,0.0035,0.0038,0.0052,0.0037,0.0033,0.0032,0.003,0.0028,0.0019,0.002,0.0015,0.0015,0.0019,0.0023,0.0029,0.0024,0.0026,0.0027,0.0029,0.0032,0.0034,0.0038,0.0042,0.0054,0.0047,0.005,0.004,0.004,0.0039,0.0038,0.0035,0.0044,0.0044,0.0036,0.0036,0.0074,0.0051,0.0054,0.0056,0.0065,0.0055,0.0066,0.0069,0.0067,0.0084,0.0072,0.0076,0.0079,0.0073,0.0077,0.0067,0.0066,0.0045,0.0056,0.005,0.005,0.0055,0.005,0.0046,0.0054,0.0053,0.0047,0.0048,0.006,0.0057,0.0051,0.0045,0.0055,0.0035,0.0065,0.0069,0.0071,0.0064,0.007,0.007,0.0114,0.0055,0.0059,0.006,0.0053,0.0051,0.0076,0.0056,0.0059,0.0057,0.0065,0.0057,0.0074,0.008,0.0051,0.0087,0.0077,0.0084,0.0106,0.011,0.0137,0.0153,0.0159,0.016,0.0175,0.0128,0.0152,0.0154,0.0184,0.0161,0.0169,0.0147,0.0177,0.0196,0.0155,0.01,
116.6623,0.0401,0.057,0.0605,0.0564,0.0514,0.0434,0.039,0.0365,0.0392,0.0475,0.0516,0.0518,0.0479,0.0433,0.0273,0.0228,0.0146,0.019,0.0251,0.0396,0.0454,0.0473,0.0128,0.0547,0.0576,0.0508,0.0355,0.025,0.0178,0.0158,0.0145,0.0144,0.0198,0.0252,0.0294,0.0332,0.0419,0.0474,0.0519,0.0565,0.0578,0.0585,0.0619,0.0619,0.0497,0.0352,0.0227,0.0165,0.0162,0.0111,0.0113,0.0119,0.0152,0.013,0.0119,0.0149,0.0207,0.0218,0.0212,0.0281,0.0355,0.0348,0.0285,0.0288,0.0317,0.0361,0.0433,0.0508,0.054,0.0545,0.0541,0.0526,0.048,0.044,0.04,0.0359,0.0282,0.0169,0.0135,0.011,0.0105,0.0087,0.0062,0.0049,0.0045,0.0035,0.0041,0.0043,0.0039,0.0044,0.0043,0.0052,0.0063,0.0057,0.0068,0.0097,0.0134,0.014,0.0136,0.0122,0.0118,0.0092,0.0082,0.0082,0.0107,0.0159,0.0201,0.0228,0.0249,0.0265,0.0281,0.0272,0.0268,0.0287,0.031,0.0318,0.0281,0.0233,0.0226,0.0207,0.0217,0.0221,0.024,0.0247,0.0225,0.017,0.013,0.0113,0.0136,0.0131,0.0135,0.0122,0.0121,0.0117,0.011,0.0101,0.0089,0.0072,0.0057,0.0047,0.0038,0.0033,0.0032,0.0021,0.0044,0.0038,0.0036,0.0059,0.0037,0.0034,0.003,0.0032,0.0026,0.0021,0.0017,0.0015,0.0014,0.0019,0.0024,0.003,0.0025,0.0029,0.0031,0.0031,0.0029,0.0037,0.0039,0.0045,0.0053,0.005,0.0048,0.0043,0.0039,0.0042,0.0038,0.0041,0.0043,0.0046,0.0049,0.0042,0.0033,0.0049,0.0052,0.0056,0.0061,0.0062,0.0065,0.0076,0.0071,0.0083,0.0071,0.0082,0.0078,0.0079,0.0075,0.007,0.0065,0.0042,0.0059,0.0057,0.0053,0.0053,0.0054,0.0051,0.0054,0.0051,0.0051,0.0055,0.0056,0.0067,0.0053,0.0058,0.0088,0.0064,0.0068,0.0066,0.0065,0.0072,0.0064,0.0076,0.0117,0.0065,0.0049,0.0051,0.0105,0.0059,0.0058,0.0065,0.0065,0.0063,0.0066,0.006,0.0073,0.0069,0.0,0.0082,0.0084,0.0109,0.0089,0.0111,0.013,0.0151,0.0165,0.0169,0.0185,0.0159,0.016,0.0175,0.0175,0.0164,0.0158,0.0158,0.0149,0.0246,0.0147,0.0124,
62.7074,0.0468,0.0813,0.1158,0.1102,0.0783,0.0534,0.0443,0.0432,0.0575,0.0806,0.106,0.1192,0.0917,0.0562,0.0268,0.0224,0.0141,0.0185,0.0241,0.0387,0.0477,0.0525,0.0692,0.0883,0.1031,0.0557,0.0312,0.0226,0.0159,0.0142,0.0128,0.0125,0.0168,0.0212,0.0241,0.0273,0.0344,0.0391,0.0452,0.0539,0.056,0.0583,0.0682,0.0622,0.0438,0.0329,0.0207,0.0142,0.0124,0.0093,0.0098,0.0097,0.0122,0.0108,0.0098,0.0122,0.0159,0.0166,0.016,0.0206,0.0253,0.0247,0.0203,0.0209,0.0222,0.0254,0.0333,0.0503,0.0583,0.0599,0.0566,0.05,0.0414,0.0345,0.0282,0.0246,0.0188,0.0125,0.0099,0.0081,0.0082,0.0072,0.0048,0.004,0.0037,0.003,0.0033,0.0035,0.003,0.004,0.0034,0.0041,0.005,0.0047,0.0051,0.0075,0.0095,0.0101,0.0094,0.0092,0.0086,0.0072,0.0058,0.0065,0.0082,0.011,0.0128,0.0149,0.0165,0.0187,0.0197,0.0186,0.0171,0.0192,0.0224,0.0242,0.0192,0.0142,0.0132,0.0129,0.0125,0.013,0.0118,0.0138,0.0128,0.0106,0.0077,0.0083,0.0086,0.0096,0.0094,0.0095,0.0077,0.0074,0.0082,0.0077,0.0064,0.0062,0.0041,0.0038,0.0031,0.0034,0.0034,0.0051,0.0052,0.0057,0.0061,0.0111,0.0059,0.0058,0.0049,0.0056,0.0045,0.0028,0.0024,0.0018,0.0016,0.0025,0.0026,0.0035,0.002,0.0034,0.0034,0.0038,0.0028,0.0035,0.0037,0.0042,0.0034,0.0044,0.0036,0.0039,0.0033,0.0038,0.0034,0.0039,0.0029,0.0042,0.0034,0.0051,0.002,0.0049,0.0035,0.0039,0.0051,0.0057,0.0053,0.0058,0.0042,0.0079,0.0045,0.0061,0.0036,0.0066,0.005,0.0055,0.0029,0.0058,0.0035,0.0049,0.0038,0.0043,0.0035,0.0049,0.0022,0.0055,0.0034,0.0037,0.0036,0.0051,0.0034,0.0036,0.007,0.0049,0.0048,0.0071,0.0063,0.0084,0.0025,0.0068,0.0082,0.0075,0.0048,0.007,0.0104,0.008,0.0068,0.0066,0.0092,0.0088,0.005,0.0086,0.0049,0.0086,0.0141,0.009,0.0055,0.0137,0.0059,0.011,0.0109,0.0172,0.0185,0.0214,0.0195,0.0183,0.0173,0.0227,0.0198,0.0172,0.0169,0.0225,0.0132,0.0195,0.0134,0.0141,
62.6846,0.0482,0.0832,0.1122,0.1052,0.0803,0.0549,0.0457,0.0446,0.0582,0.0803,0.0955,0.0996,0.0862,0.0574,0.0278,0.0231,0.0144,0.019,0.0247,0.039,0.0489,0.0535,0.0247,0.0895,0.101,0.0571,0.0325,0.023,0.0166,0.0144,0.0132,0.013,0.0174,0.022,0.0252,0.0282,0.0358,0.0402,0.0469,0.0558,0.0577,0.0599,0.0702,0.064,0.0458,0.0334,0.0226,0.0139,0.0131,0.0093,0.0084,0.01,0.0123,0.0106,0.0097,0.012,0.0162,0.0167,0.0164,0.0207,0.0264,0.0255,0.0213,0.0217,0.0231,0.0258,0.0345,0.0516,0.06,0.0612,0.0589,0.0511,0.0431,0.0349,0.0294,0.025,0.0194,0.0127,0.0107,0.0088,0.0084,0.0068,0.0049,0.0041,0.0039,0.0031,0.0037,0.0034,0.0033,0.0038,0.0037,0.0046,0.0051,0.0049,0.0057,0.0076,0.0049,0.0102,0.0099,0.0092,0.0089,0.0069,0.0059,0.0065,0.0081,0.0112,0.0136,0.0152,0.0169,0.019,0.0206,0.0187,0.0177,0.0192,0.0229,0.0247,0.0197,0.0143,0.0138,0.0125,0.013,0.013,0.014,0.0156,0.0131,0.0104,0.0086,0.007,0.0092,0.0093,0.0097,0.0091,0.0084,0.0069,0.0065,0.0069,0.0062,0.0057,0.0045,0.0036,0.0035,0.0033,0.0053,0.005,0.0055,0.0029,0.0056,0.0117,0.0059,0.0057,0.0054,0.0052,0.0042,0.0031,0.0025,0.0017,0.0018,0.0018,0.0021,0.002,0.0019,0.0025,0.0029,0.0028,0.0028,0.0031,0.0035,0.0035,0.0041,0.0037,0.004,0.0034,0.0033,0.0034,0.0037,0.0029,0.0038,0.0037,0.0037,0.0035,0.0059,0.0041,0.0028,0.004,0.005,0.0046,0.0044,0.005,0.0049,0.0053,0.0055,0.0052,0.0053,0.0049,0.0047,0.0044,0.0041,0.0069,0.0041,0.0043,0.0041,0.0036,0.0041,0.0041,0.0037,0.0043,0.0042,0.0041,0.0046,0.0041,0.0046,0.0037,0.0074,0.0049,0.0054,0.0049,0.0048,0.0049,0.0051,0.0048,0.0139,0.0063,0.0047,0.005,0.0152,0.0037,0.0051,0.0076,0.0081,0.0074,0.0083,0.0066,0.0084,0.0087,0.0,0.0118,0.0087,0.0103,0.0107,0.0098,0.013,0.0144,0.0192,0.0194,0.0201,0.0314,0.0206,0.0182,0.0161,0.0198,0.0111,0.0086,0.0173,0.026,0.0133,0.0219,
62.5142,0.0473,0.0818,0.1167,0.1109,0.0788,0.054,0.0448,0.0437,0.0576,0.0811,0.1068,0.1201,0.0921,0.0564,0.0269,0.0222,0.0142,0.0186,0.0244,0.039,0.0481,0.0525,0.069,0.0892,0.1038,0.056,0.0315,0.0228,0.0159,0.0143,0.0128,0.0132,0.0172,0.0214,0.0246,0.0278,0.0352,0.0389,0.0456,0.0544,0.0565,0.0591,0.0692,0.0629,0.0441,0.0328,0.0226,0.0134,0.01,0.0092,0.0098,0.0097,0.0128,0.0105,0.0098,0.012,0.016,0.0165,0.0159,0.021,0.0278,0.0249,0.0205,0.0209,0.0224,0.0259,0.034,0.0506,0.0591,0.0606,0.0571,0.0499,0.0419,0.0342,0.0286,0.0252,0.0191,0.0126,0.0101,0.0084,0.0077,0.0067,0.0049,0.004,0.004,0.0028,0.0035,0.0032,0.0032,0.0041,0.0039,0.0047,0.0054,0.0049,0.0055,0.0073,0.0088,0.0107,0.0094,0.0084,0.0084,0.0071,0.0058,0.0062,0.0081,0.011,0.0131,0.015,0.0167,0.0186,0.02,0.0183,0.0171,0.0186,0.0226,0.0245,0.0191,0.0141,0.0132,0.0128,0.0133,0.0129,0.0136,0.0146,0.0128,0.0096,0.0081,0.0072,0.0093,0.0094,0.0096,0.0091,0.0082,0.0079,0.0077,0.0069,0.0061,0.0053,0.0034,0.0039,0.0031,0.0031,0.0048,0.0044,0.0058,0.0049,0.0061,0.0101,0.0054,0.006,0.0058,0.0047,0.0042,0.0024,0.0,0.0015,0.0015,0.0021,0.0024,0.0022,0.0025,0.0034,0.0032,0.0024,0.0033,0.0038,0.0035,0.0035,0.0047,0.0042,0.0035,0.0044,0.0029,0.0029,0.0032,0.003,0.0025,0.0031,0.0069,0.0052,0.004,0.005,0.0024,0.0037,0.0034,0.0055,0.0039,0.0057,0.005,0.006,0.0048,0.0047,0.0047,0.004,0.0047,0.004,0.0051,0.005,0.0042,0.0026,0.0033,0.0032,0.0027,0.0041,0.0046,0.0046,0.0016,0.0029,0.0029,0.0049,0.0051,0.0046,0.007,0.0036,0.0047,0.0052,0.0049,0.007,0.0042,0.0033,0.0032,0.0041,0.0052,0.0059,0.001,0.0055,0.0054,0.0097,0.0079,0.0103,0.0059,0.0099,0.014,0.0123,0.0106,0.0085,0.0073,0.0091,0.0102,0.0141,0.0099,0.0142,0.0155,0.022,0.0194,0.0233,0.034,0.0203,0.0157,0.0209,0.0146,0.0188,0.015,0.0056,0.0122,0.017,
62.4914,0.0479,0.0828,0.1114,0.1043,0.0795,0.0547,0.0454,0.044,0.0583,0.0799,0.0948,0.0987,0.0855,0.057,0.0276,0.0229,0.0143,0.0189,0.0245,0.0393,0.0485,0.0531,0.0266,0.089,0.1002,0.0561,0.0322,0.0229,0.0163,0.0144,0.0132,0.0128,0.0174,0.0215,0.0248,0.0279,0.0355,0.0397,0.0464,0.0552,0.0572,0.0596,0.0697,0.0636,0.0448,0.033,0.0227,0.0137,0.0132,0.0093,0.0088,0.0098,0.0125,0.0109,0.0097,0.011,0.016,0.0168,0.0161,0.0208,0.0263,0.025,0.0209,0.0211,0.0228,0.0247,0.0338,0.0498,0.0589,0.0591,0.0567,0.048,0.0394,0.0314,0.0252,0.0204,0.0146,0.0056,0.0033,0.0027,0.004,0.0066,0.0051,0.0041,0.0038,0.0031,0.0034,0.0034,0.0031,0.0038,0.0035,0.0042,0.0054,0.0046,0.0055,0.0076,0.0094,0.0101,0.0095,0.0089,0.0089,0.0069,0.0058,0.0063,0.008,0.0111,0.0133,0.0152,0.0173,0.019,0.0205,0.0184,0.0173,0.0191,0.0226,0.0245,0.0194,0.0141,0.0138,0.0127,0.0129,0.0133,0.0139,0.0143,0.0131,0.0102,0.0083,0.0067,0.0089,0.0089,0.0098,0.0089,0.0085,0.0081,0.0065,0.007,0.0063,0.0053,0.0043,0.0035,0.0029,0.0032,0.0041,0.0054,0.0055,0.0054,0.0064,0.0113,0.0059,0.006,0.0054,0.0055,0.0043,0.003,0.0025,0.0018,0.0015,0.0019,0.0023,0.0025,0.0024,0.0027,0.0033,0.0028,0.0028,0.0033,0.0033,0.0038,0.0035,0.0028,0.0039,0.0034,0.0034,0.0038,0.0032,0.003,0.003,0.0032,0.0051,0.0038,0.0015,0.0044,0.003,0.0041,0.0046,0.0048,0.0048,0.005,0.005,0.0051,0.0047,0.0052,0.0047,0.0052,0.0043,0.0048,0.004,0.0043,0.0038,0.0034,0.0035,0.0035,0.0041,0.0035,0.0038,0.0035,0.0033,0.0036,0.0048,0.004,0.0046,0.0042,0.0063,0.0048,0.0038,0.004,0.005,0.0044,0.0045,0.0051,0.0175,0.0046,0.0046,0.0044,0.0085,0.0058,0.0044,0.0045,0.0024,0.009,0.0078,0.0076,0.0097,0.0083,0.0,0.007,0.0073,0.0085,0.0073,0.0099,0.0118,0.0158,0.0184,0.0195,0.0203,0.0223,0.0174,0.0219,0.0182,0.0152,0.0123,0.0141,0.0155,0.0287,0.0127,0.0126,
40.6761,0.0593,0.1028,0.1509,0.1432,0.0991,0.0673,0.0559,0.0542,0.0722,0.1026,0.139,0.1581,0.1187,0.0701,0.034,0.0282,0.0179,0.0235,0.0305,0.0481,0.0595,0.0653,0.089,0.1178,0.1392,0.0711,0.0395,0.0284,0.0205,0.0179,0.0166,0.016,0.0216,0.0271,0.0305,0.0343,0.0435,0.0489,0.0585,0.0711,0.0737,0.0771,0.0921,0.0824,0.0571,0.0428,0.0273,0.017,0.0171,0.0116,0.0114,0.0124,0.0157,0.0135,0.0122,0.0149,0.0204,0.0205,0.0202,0.0251,0.0315,0.0298,0.0248,0.0257,0.0275,0.0305,0.0426,0.067,0.0794,0.0803,0.0769,0.0671,0.0532,0.0427,0.0349,0.0277,0.0236,0.0153,0.0123,0.0099,0.0101,0.0082,0.0068,0.0051,0.0049,0.0041,0.0044,0.0043,0.0038,0.0045,0.0041,0.005,0.0069,0.0058,0.0066,0.0093,0.0142,0.0121,0.0119,0.0106,0.011,0.0083,0.0078,0.0074,0.0098,0.0136,0.0162,0.0181,0.0216,0.0243,0.0259,0.0231,0.0217,0.0229,0.0293,0.031,0.024,0.0171,0.0159,0.015,0.015,0.0142,0.0161,0.0157,0.0149,0.0113,0.0094,0.0073,0.0114,0.0114,0.0119,0.0105,0.0107,0.01,0.0098,0.0084,0.0085,0.0073,0.0059,0.0049,0.0037,0.0042,0.0052,0.0043,0.0065,0.0056,0.0077,0.0103,0.0064,0.006,0.0055,0.0054,0.0053,0.0034,0.0029,0.0021,0.0021,0.0025,0.0035,0.0029,0.0038,0.0026,0.0039,0.0029,0.0035,0.0035,0.0039,0.0039,0.0052,0.0046,0.0038,0.0035,0.0042,0.0029,0.004,0.0035,0.0041,0.0038,0.0056,0.0034,0.007,0.0047,0.004,0.0045,0.0067,0.006,0.005,0.0069,0.0062,0.0051,0.0074,0.0072,0.0063,0.0051,0.0074,0.0063,0.0065,0.0001,0.0065,0.0033,0.0053,0.0041,0.0045,0.0031,0.0046,0.0041,0.0058,0.004,0.0056,0.002,0.0048,0.0033,0.0089,0.0036,0.0073,0.0026,0.0067,0.0036,0.0071,0.0061,0.0241,0.0078,0.0038,0.0035,0.0102,0.0039,0.0106,0.0057,0.0112,0.0099,0.0072,0.0076,0.0116,0.0089,0.0147,0.011,0.0103,0.0083,0.0142,0.0131,0.0211,0.0242,0.0242,0.0284,0.0338,0.0235,0.0319,0.0281,0.0292,0.0269,0.0289,0.0234,0.022,0.0333,0.0236,0.0257,
40.6505,0.0614,0.1059,0.1438,0.1327,0.1018,0.0695,0.0579,0.0556,0.0736,0.1019,0.1183,0.1214,0.1073,0.0725,0.0355,0.0294,0.0186,0.0243,0.0315,0.0499,0.0615,0.0676,0.0301,0.1181,0.1308,0.0735,0.0412,0.0296,0.0213,0.0189,0.0172,0.0167,0.0227,0.0281,0.032,0.0357,0.045,0.0507,0.0605,0.0737,0.0766,0.0801,0.0952,0.0856,0.0594,0.0443,0.0279,0.0177,0.0177,0.012,0.0117,0.0131,0.0161,0.0136,0.0125,0.0154,0.0206,0.0214,0.0207,0.0263,0.0329,0.0315,0.0262,0.0269,0.0286,0.0322,0.0443,0.0693,0.0819,0.0835,0.0798,0.0703,0.0559,0.0448,0.0363,0.029,0.0241,0.0155,0.013,0.0107,0.0105,0.0081,0.0065,0.0051,0.0049,0.0036,0.0043,0.0042,0.0041,0.0047,0.0047,0.0055,0.0064,0.0058,0.0071,0.0097,0.0133,0.0124,0.0123,0.0112,0.0109,0.0087,0.0081,0.0079,0.0101,0.0141,0.0167,0.019,0.022,0.0249,0.0266,0.024,0.0222,0.0241,0.03,0.032,0.0251,0.0166,0.0162,0.0147,0.0154,0.0153,0.0164,0.017,0.0153,0.0117,0.0093,0.0085,0.0113,0.0121,0.0124,0.0114,0.0106,0.0101,0.0103,0.0086,0.008,0.0072,0.0057,0.0046,0.0043,0.0039,0.0051,0.007,0.0062,0.0058,0.0075,0.0131,0.0072,0.0066,0.0063,0.0063,0.005,0.0036,0.0028,0.0021,0.0025,0.002,0.003,0.0038,0.003,0.0031,0.0032,0.0033,0.0038,0.0038,0.0043,0.0042,0.0051,0.0044,0.0046,0.0041,0.0042,0.0041,0.0041,0.0036,0.0039,0.0047,0.0042,0.0051,0.0026,0.0046,0.0044,0.0051,0.0055,0.0056,0.0056,0.0051,0.0062,0.0065,0.0055,0.0068,0.0066,0.0063,0.0055,0.0056,0.0055,0.0034,0.0048,0.0032,0.0044,0.0048,0.0046,0.0042,0.0043,0.0047,0.0046,0.0043,0.0045,0.0041,0.0031,0.0034,0.0027,0.0044,0.0037,0.006,0.0052,0.0058,0.0052,0.0058,0.0032,0.0056,0.0051,0.0049,0.0105,0.0073,0.0068,0.007,0.0079,0.0093,0.0086,0.0083,0.0092,0.0099,0.0,0.0081,0.0104,0.0089,0.0122,0.0126,0.0176,0.0229,0.0254,0.0271,0.026,0.0314,0.035,0.0287,0.0303,0.0273,0.0264,0.0238,0.0263,0.0327,0.0205,0.0182,
40.4437,0.06,0.1047,0.1537,0.145,0.1003,0.0683,0.0568,0.0549,0.0731,0.1044,0.141,0.1604,0.12,0.0711,0.0344,0.0287,0.0183,0.024,0.0309,0.0492,0.0606,0.0668,0.0832,0.1201,0.1411,0.0719,0.0401,0.0291,0.0206,0.0183,0.0163,0.016,0.022,0.0275,0.0312,0.0351,0.044,0.05,0.0595,0.0724,0.0753,0.0785,0.0933,0.0837,0.058,0.0436,0.0247,0.0176,0.0161,0.0119,0.0107,0.0141,0.0157,0.0134,0.012,0.0147,0.0202,0.0207,0.0201,0.026,0.0299,0.0287,0.0254,0.0261,0.0279,0.03,0.0431,0.0682,0.0806,0.0824,0.0787,0.0672,0.0556,0.0443,0.0356,0.0286,0.0234,0.0156,0.0131,0.0109,0.0103,0.0086,0.0065,0.0053,0.005,0.0038,0.0041,0.0041,0.0036,0.0043,0.0045,0.0059,0.0064,0.0055,0.0064,0.0101,0.0113,0.0123,0.0125,0.0112,0.0106,0.009,0.0075,0.0077,0.01,0.0136,0.0161,0.0189,0.0218,0.0246,0.0264,0.0233,0.0214,0.0242,0.029,0.0316,0.0246,0.0168,0.0166,0.0146,0.015,0.0149,0.0156,0.0166,0.0147,0.0112,0.0095,0.008,0.0108,0.0112,0.0118,0.0112,0.0106,0.0098,0.009,0.0087,0.0077,0.0064,0.0054,0.005,0.004,0.0043,0.0068,0.0052,0.0057,0.0054,0.0074,0.0094,0.0064,0.0064,0.006,0.0056,0.0044,0.0031,0.0023,0.0022,0.0019,0.0018,0.0029,0.0041,0.0029,0.0028,0.0027,0.0026,0.0032,0.0048,0.0052,0.0054,0.0052,0.0042,0.0037,0.0037,0.0036,0.0038,0.0035,0.0047,0.0032,0.0041,0.0032,0.0041,0.0055,0.0041,0.0037,0.0052,0.0053,0.007,0.0051,0.007,0.0056,0.0077,0.0072,0.0062,0.005,0.0069,0.0054,0.0046,0.0048,0.0109,0.0066,0.0062,0.0067,0.005,0.0041,0.0059,0.0041,0.0051,0.0042,0.0054,0.0031,0.0053,0.0039,0.0058,0.0023,0.0054,0.0017,0.0064,0.0066,0.0044,0.006,0.0064,0.0189,0.0052,0.009,0.0059,0.0054,0.0077,0.0046,0.0089,0.0076,0.0089,0.0085,0.0101,0.0119,0.0099,0.0181,0.01,0.0102,0.0104,0.0076,0.011,0.0168,0.0245,0.0235,0.0285,0.0289,0.0351,0.0236,0.0286,0.033,0.0307,0.0242,0.0239,0.0216,0.0212,0.0191,0.017,
40.4184,0.0607,0.1047,0.1441,0.133,0.1002,0.0681,0.0571,0.0551,0.0733,0.1011,0.118,0.1208,0.1073,0.0713,0.0349,0.029,0.0182,0.024,0.0311,0.0492,0.0607,0.0667,0.0245,0.1165,0.1303,0.0719,0.0405,0.029,0.0211,0.0185,0.0169,0.0165,0.0223,0.0277,0.0315,0.0351,0.0444,0.0505,0.0598,0.0728,0.0756,0.079,0.0938,0.0843,0.0584,0.0438,0.027,0.0175,0.017,0.0119,0.0131,0.013,0.0161,0.0136,0.0124,0.0153,0.0205,0.0211,0.0204,0.0263,0.0304,0.0294,0.0259,0.0264,0.0266,0.0298,0.0437,0.0682,0.0808,0.0825,0.0787,0.0691,0.055,0.0444,0.0359,0.0284,0.0223,0.0158,0.013,0.0105,0.0103,0.0087,0.0064,0.0051,0.0049,0.0036,0.0042,0.0043,0.0041,0.0046,0.0045,0.0049,0.0065,0.0059,0.007,0.0097,0.012,0.0125,0.0121,0.0111,0.0109,0.0087,0.0086,0.0079,0.0099,0.0136,0.0156,0.019,0.0221,0.0249,0.0262,0.0236,0.0219,0.0241,0.0294,0.0318,0.0227,0.0164,0.0159,0.0146,0.015,0.0153,0.0162,0.0179,0.0151,0.0117,0.009,0.0088,0.0118,0.0114,0.0121,0.011,0.0106,0.0096,0.0086,0.0088,0.0078,0.0069,0.0056,0.0047,0.004,0.004,0.003,0.0053,0.0069,0.0057,0.0075,0.0121,0.0066,0.004,0.0061,0.0059,0.0047,0.0035,0.0029,0.0021,0.0019,0.002,0.0031,0.0041,0.0031,0.0032,0.0029,0.0033,0.0034,0.0039,0.004,0.0049,0.0049,0.0047,0.0046,0.0041,0.0044,0.0046,0.004,0.0016,0.0037,0.0044,0.0015,0.0044,0.0062,0.0034,0.0053,0.0054,0.0055,0.0057,0.0054,0.0065,0.0063,0.0068,0.0055,0.0061,0.0059,0.0059,0.006,0.0054,0.005,0.0096,0.0051,0.0046,0.0049,0.0048,0.0048,0.0047,0.0046,0.0044,0.0038,0.0046,0.0041,0.0029,0.0043,0.0046,0.0025,0.006,0.006,0.005,0.0058,0.0062,0.0052,0.006,0.0189,0.0055,0.0054,0.0049,0.009,0.0058,0.0077,0.0082,0.0084,0.0086,0.007,0.0084,0.0098,0.0109,0.0,0.0114,0.0097,0.0076,0.0105,0.0129,0.0165,0.0227,0.0258,0.0279,0.0298,0.0337,0.0271,0.0284,0.0305,0.026,0.0228,0.0243,0.0233,0.0105,0.0186,0.0167,
16.038,0.0768,0.1318,0.1931,0.1832,0.1277,0.0872,0.0727,0.0705,0.0931,0.1318,0.1789,0.2042,0.1531,0.0906,0.0445,0.0371,0.0235,0.031,0.0397,0.0625,0.0768,0.0846,0.1188,0.1533,0.1815,0.0921,0.0516,0.0373,0.0271,0.0234,0.0215,0.0212,0.0284,0.0352,0.0398,0.0446,0.0559,0.063,0.0757,0.093,0.0965,0.1012,0.1212,0.1088,0.074,0.0559,0.0379,0.0226,0.022,0.0152,0.0152,0.0162,0.0204,0.0173,0.0165,0.0198,0.026,0.0271,0.0253,0.0332,0.0405,0.0394,0.0329,0.0333,0.0362,0.0399,0.0561,0.0889,0.1054,0.1088,0.103,0.0892,0.0716,0.0574,0.0463,0.0384,0.0293,0.0202,0.0165,0.0138,0.0134,0.0111,0.0082,0.0067,0.0066,0.0044,0.006,0.0055,0.0061,0.0062,0.006,0.0065,0.0087,0.0075,0.0095,0.0119,0.0161,0.0166,0.0154,0.0144,0.0139,0.0108,0.0103,0.01,0.0129,0.0174,0.0216,0.0241,0.0288,0.0317,0.0345,0.0308,0.0281,0.0302,0.0371,0.041,0.0316,0.0223,0.0198,0.0191,0.0201,0.0202,0.0223,0.0235,0.0205,0.0156,0.0127,0.0105,0.0142,0.0136,0.0151,0.0137,0.0138,0.0128,0.013,0.0111,0.0106,0.0092,0.0073,0.0055,0.0055,0.0046,0.0044,0.005,0.0081,0.007,0.0085,0.0141,0.008,0.007,0.0069,0.0068,0.0063,0.0043,0.0037,0.0027,0.0031,0.0021,0.0035,0.0041,0.0046,0.0039,0.0042,0.0033,0.005,0.0044,0.0062,0.0057,0.0079,0.0062,0.0063,0.0051,0.0052,0.0054,0.0054,0.0047,0.0054,0.0052,0.0048,0.0058,0.0104,0.0055,0.0057,0.0063,0.0074,0.007,0.0073,0.0082,0.0086,0.0089,0.0075,0.0085,0.0072,0.0068,0.0073,0.0085,0.0083,0.0034,0.0054,0.0058,0.0052,0.0052,0.0063,0.0057,0.0053,0.0058,0.0058,0.0066,0.007,0.0039,0.0076,0.0071,0.004,0.007,0.0089,0.0085,0.0081,0.0065,0.0062,0.0078,0.0269,0.0075,0.0072,0.0053,0.0174,0.0067,0.0092,0.0126,0.0107,0.0111,0.0108,0.0096,0.0092,0.0095,0.0344,0.011,0.0125,0.0067,0.0133,0.0176,0.0222,0.0307,0.0343,0.0386,0.049,0.0265,0.038,0.0398,0.0383,0.0387,0.0345,0.0345,0.0365,0.0329,0.0273,0.0276,
16.0099,0.0777,0.1326,0.1718,0.1587,0.1278,0.0877,0.0733,0.0711,0.0939,0.1249,0.1409,0.1425,0.1281,0.091,0.0451,0.0375,0.0239,0.0312,0.0401,0.0632,0.0772,0.0849,0.0,0.1429,0.1557,0.0926,0.0519,0.0375,0.0273,0.0241,0.0219,0.0214,0.0289,0.0357,0.0405,0.0452,0.0565,0.0634,0.0761,0.0936,0.0972,0.1018,0.1219,0.1093,0.075,0.0566,0.0366,0.0229,0.023,0.0154,0.0149,0.0165,0.0204,0.0175,0.0161,0.0197,0.0261,0.0277,0.0264,0.0336,0.0408,0.0399,0.0329,0.033,0.036,0.0406,0.0562,0.0896,0.1065,0.1086,0.1035,0.0888,0.0727,0.0575,0.0463,0.0392,0.0299,0.0199,0.0167,0.0141,0.0135,0.0113,0.0084,0.0069,0.0064,0.0047,0.0058,0.0058,0.0051,0.0061,0.0061,0.0075,0.0088,0.0078,0.0093,0.0126,0.0153,0.0165,0.0154,0.0144,0.0139,0.0113,0.0108,0.0104,0.0129,0.0178,0.0213,0.0243,0.028,0.0322,0.0344,0.0308,0.0281,0.0299,0.038,0.0413,0.032,0.0223,0.0215,0.0196,0.0204,0.0203,0.0217,0.0222,0.0206,0.016,0.0123,0.0114,0.0123,0.0144,0.015,0.0141,0.0129,0.0122,0.0127,0.011,0.0101,0.0085,0.007,0.0059,0.0051,0.0053,0.0052,0.0062,0.008,0.0068,0.0084,0.0123,0.0077,0.0059,0.0071,0.0068,0.0052,0.0044,0.0025,0.0028,0.002,0.0026,0.0034,0.0053,0.0033,0.004,0.0045,0.0043,0.004,0.005,0.0054,0.006,0.0067,0.0059,0.0056,0.0054,0.0046,0.0045,0.0048,0.0051,0.0051,0.0065,0.0078,0.0054,0.0036,0.0059,0.0078,0.0064,0.0065,0.0072,0.0072,0.0058,0.0077,0.0082,0.007,0.008,0.0076,0.0074,0.0079,0.007,0.0062,0.0098,0.006,0.0053,0.0056,0.0059,0.0052,0.0052,0.0056,0.0057,0.0061,0.0059,0.005,0.0057,0.0045,0.0053,0.0076,0.0062,0.0093,0.0053,0.007,0.0071,0.007,0.0082,0.0256,0.0069,0.0071,0.0071,0.006,0.0067,0.0083,0.0098,0.0101,0.0091,0.0089,0.009,0.0127,0.0112,0.0,0.0115,0.0126,0.0126,0.0123,0.0164,0.0241,0.0432,0.0339,0.0366,0.0354,0.0523,0.0421,0.0365,0.0386,0.0358,0.0365,0.03,0.0295,0.0221,0.0278,0.0182,
15.8074,0.0776,0.1323,0.1935,0.1838,0.1276,0.0874,0.0729,0.0706,0.0938,0.1319,0.1793,0.2046,0.1535,0.0907,0.0444,0.0371,0.0234,0.0309,0.0397,0.0624,0.0767,0.0846,0.1102,0.1535,0.1817,0.0924,0.0513,0.0372,0.0269,0.0234,0.0216,0.0212,0.0286,0.0353,0.0402,0.0446,0.0559,0.0632,0.0747,0.0914,0.0963,0.1009,0.1211,0.108,0.0735,0.0547,0.0368,0.0228,0.0227,0.0158,0.0154,0.0165,0.0204,0.0171,0.0165,0.0195,0.0262,0.0264,0.0259,0.0328,0.0402,0.0394,0.0333,0.0326,0.0353,0.0407,0.0557,0.0889,0.1057,0.1085,0.1033,0.0894,0.0715,0.057,0.0457,0.0393,0.0304,0.0201,0.0166,0.013,0.0129,0.0108,0.0082,0.0066,0.0061,0.0051,0.0057,0.0056,0.0048,0.0059,0.0058,0.0068,0.0086,0.0079,0.0092,0.0121,0.02,0.0161,0.0158,0.014,0.0142,0.0106,0.01,0.0098,0.0129,0.0172,0.0208,0.0241,0.0284,0.0318,0.0342,0.0308,0.0281,0.03,0.0379,0.0405,0.0322,0.0219,0.0214,0.0197,0.02,0.0202,0.022,0.0224,0.0203,0.0156,0.0118,0.0105,0.0137,0.014,0.0155,0.0141,0.0133,0.0123,0.0116,0.0111,0.0108,0.008,0.0072,0.0054,0.0052,0.0052,0.0057,0.0063,0.0078,0.0064,0.009,0.0135,0.0071,0.0073,0.0069,0.0071,0.0055,0.0044,0.003,0.0027,0.0024,0.003,0.0034,0.0034,0.0035,0.0038,0.0039,0.0035,0.0047,0.0049,0.0052,0.0062,0.006,0.0051,0.0076,0.0059,0.0051,0.0037,0.0044,0.0053,0.0062,0.0067,0.0069,0.0045,0.0075,0.0075,0.0054,0.0077,0.0067,0.0063,0.0072,0.0079,0.0077,0.0074,0.0096,0.008,0.008,0.007,0.0089,0.0069,0.0069,0.0056,0.0058,0.0047,0.0062,0.007,0.0061,0.0058,0.0047,0.0053,0.005,0.0044,0.006,0.0084,0.0085,0.0056,0.0066,0.0057,0.0056,0.0067,0.0067,0.0071,0.0057,0.0078,0.0063,0.0063,0.0081,0.0067,0.0074,0.0046,0.01,0.0104,0.0114,0.007,0.0102,0.011,0.0113,0.0111,0.0171,0.0141,0.0108,0.0138,0.0148,0.0145,0.0215,0.027,0.0379,0.0355,0.0397,0.0415,0.0391,0.0371,0.0386,0.0382,0.0329,0.0339,0.0337,0.051,0.0276,0.023,
15.7793,0.0784,0.1336,0.172,0.1576,0.1287,0.0881,0.0738,0.0718,0.0918,0.1249,0.1379,0.1394,0.1253,0.0917,0.0453,0.0378,0.0241,0.0314,0.0404,0.0633,0.0778,0.0854,0.0,0.1444,0.1573,0.0931,0.0522,0.0376,0.0277,0.0243,0.022,0.0216,0.029,0.0359,0.0406,0.0454,0.0569,0.0641,0.0764,0.0943,0.0979,0.1026,0.1227,0.11,0.0742,0.0568,0.0379,0.0231,0.0228,0.0156,0.0155,0.0165,0.0204,0.018,0.0163,0.0198,0.0264,0.0276,0.0266,0.0343,0.0416,0.0402,0.0334,0.0336,0.0368,0.0409,0.0567,0.0907,0.107,0.1096,0.1043,0.0897,0.0731,0.0585,0.0469,0.0393,0.0307,0.0201,0.0168,0.0132,0.0137,0.0112,0.0086,0.0069,0.0063,0.0047,0.0058,0.0059,0.0054,0.0061,0.0061,0.0071,0.0087,0.0078,0.0091,0.0125,0.0154,0.0168,0.0157,0.0148,0.0142,0.0113,0.0095,0.0102,0.013,0.018,0.0214,0.0245,0.0286,0.0326,0.0349,0.031,0.0285,0.0331,0.0391,0.0418,0.0321,0.0226,0.0216,0.0198,0.0205,0.0206,0.0219,0.0219,0.0204,0.0163,0.0126,0.0112,0.0143,0.0132,0.0152,0.0141,0.0131,0.0125,0.0115,0.0111,0.0101,0.0082,0.0069,0.0062,0.0052,0.005,0.006,0.0066,0.0073,0.0071,0.0088,0.0157,0.0077,0.0077,0.0071,0.0071,0.0054,0.0041,0.0029,0.0029,0.0022,0.0027,0.0034,0.0032,0.0034,0.0042,0.0044,0.0041,0.0045,0.0049,0.0056,0.0059,0.0066,0.0058,0.0063,0.0055,0.005,0.0057,0.0048,0.0049,0.0052,0.006,0.0036,0.0057,0.0025,0.0063,0.0065,0.0066,0.007,0.007,0.0076,0.0081,0.0073,0.0088,0.0081,0.0082,0.008,0.0079,0.0076,0.0074,0.0061,0.0073,0.0061,0.0066,0.0055,0.006,0.0053,0.0058,0.0052,0.0057,0.006,0.0059,0.0057,0.0043,0.0055,0.006,0.0073,0.0095,0.0074,0.0064,0.0062,0.0074,0.0067,0.0074,0.0307,0.0064,0.0065,0.0068,0.0227,0.0077,0.01,0.0098,0.0103,0.0099,0.0089,0.0097,0.01,0.0114,0.0,0.012,0.0115,0.016,0.0139,0.0159,0.0231,0.0305,0.0345,0.0364,0.0371,0.0455,0.0477,0.0383,0.0379,0.0364,0.0335,0.0332,0.0283,0.0299,0.0272,0.0237,
13.0121,0.078,0.1332,0.1954,0.1854,0.1288,0.0879,0.0736,0.0715,0.0935,0.133,0.1815,0.2082,0.1556,0.0915,0.0451,0.0375,0.0239,0.0312,0.0401,0.0629,0.0772,0.085,0.1121,0.1566,0.1867,0.0935,0.0521,0.038,0.0273,0.024,0.022,0.0214,0.0288,0.0357,0.0405,0.0449,0.0563,0.0636,0.0762,0.0936,0.0979,0.1027,0.1241,0.1104,0.0749,0.0568,0.0374,0.0231,0.0229,0.0155,0.014,0.0161,0.0208,0.0173,0.0163,0.0198,0.0265,0.027,0.0261,0.0326,0.041,0.0396,0.0331,0.0331,0.0363,0.0403,0.0562,0.0909,0.1085,0.1108,0.1058,0.0899,0.0739,0.0571,0.0465,0.0391,0.0308,0.0202,0.0168,0.0139,0.0138,0.0111,0.0085,0.0069,0.0066,0.0048,0.0059,0.0063,0.0054,0.006,0.0061,0.0071,0.0091,0.008,0.0091,0.0122,0.0157,0.0162,0.0157,0.0146,0.0145,0.0111,0.0094,0.0101,0.0131,0.0176,0.0212,0.024,0.0281,0.0319,0.0347,0.0311,0.0286,0.0295,0.0386,0.0415,0.032,0.0221,0.0214,0.0196,0.0206,0.0203,0.0221,0.0228,0.0185,0.0161,0.0133,0.012,0.0147,0.0144,0.0153,0.0143,0.0131,0.0127,0.0115,0.011,0.0101,0.0093,0.0074,0.0057,0.005,0.0047,0.007,0.0081,0.0077,0.0067,0.0094,0.0135,0.0076,0.0074,0.0075,0.0067,0.0058,0.0039,0.0042,0.0024,0.0033,0.0031,0.0033,0.0032,0.0037,0.0039,0.003,0.0037,0.0038,0.0023,0.0033,0.0053,0.0049,0.0057,0.0061,0.0051,0.0056,0.0058,0.0048,0.0045,0.0058,0.0053,0.0076,0.0052,0.0083,0.0045,0.0086,0.0071,0.0079,0.0073,0.0077,0.0077,0.0083,0.0085,0.0077,0.0088,0.0087,0.0073,0.0089,0.008,0.0075,0.0109,0.0059,0.0053,0.0059,0.0052,0.0051,0.0049,0.0067,0.0061,0.0074,0.0068,0.007,0.0062,0.0063,0.0051,0.0064,0.0072,0.0107,0.0058,0.0069,0.0067,0.0073,0.009,0.0154,0.0088,0.0078,0.0076,0.0034,0.0091,0.0086,0.0083,0.0117,0.0099,0.0118,0.0096,0.0133,0.0114,0.012,0.0125,0.0114,0.0099,0.0158,0.0175,0.022,0.0309,0.0364,0.0361,0.0367,0.0448,0.0401,0.0371,0.0396,0.0398,0.0344,0.0349,0.0245,0.0371,0.0271,0.0224,
13.0558,0.0767,0.131,0.1669,0.1517,0.1261,0.0863,0.0721,0.0695,0.0893,0.1209,0.1308,0.131,0.1194,0.0897,0.0443,0.0369,0.0234,0.0307,0.0393,0.0616,0.0757,0.0831,0.0,0.1428,0.1528,0.0915,0.0509,0.0368,0.0269,0.0237,0.0214,0.0209,0.0282,0.0349,0.0395,0.0441,0.0555,0.0623,0.0747,0.0923,0.0962,0.1014,0.1221,0.1089,0.0745,0.0556,0.037,0.0222,0.0218,0.0148,0.0146,0.0162,0.0197,0.017,0.0156,0.0197,0.0256,0.0264,0.0256,0.0323,0.0402,0.0387,0.0323,0.0328,0.0351,0.0395,0.0553,0.09,0.1076,0.11,0.1045,0.0897,0.0722,0.057,0.0454,0.0382,0.0302,0.0194,0.0161,0.0135,0.0129,0.011,0.0082,0.0066,0.0062,0.0047,0.0056,0.0056,0.0051,0.006,0.0057,0.0067,0.0085,0.0076,0.0089,0.0121,0.0142,0.0159,0.0152,0.0143,0.0138,0.0109,0.0101,0.0099,0.0126,0.0172,0.0206,0.0237,0.0278,0.0317,0.0339,0.0301,0.0276,0.0313,0.0381,0.041,0.0314,0.0218,0.021,0.0191,0.02,0.0203,0.0212,0.0213,0.0201,0.0156,0.0122,0.0112,0.0137,0.0143,0.0148,0.0137,0.0127,0.0123,0.0116,0.0109,0.01,0.0086,0.0067,0.0055,0.005,0.0048,0.0054,0.0058,0.007,0.0065,0.0082,0.0133,0.0072,0.0072,0.0067,0.0066,0.0052,0.004,0.0025,0.0025,0.002,0.0025,0.0034,0.0037,0.0033,0.0038,0.0043,0.0042,0.0042,0.0048,0.0047,0.0056,0.0061,0.0059,0.0056,0.0053,0.0049,0.005,0.0052,0.0044,0.005,0.0055,0.0031,0.0052,0.0039,0.0054,0.0047,0.006,0.0066,0.0075,0.0068,0.0079,0.0073,0.0082,0.0067,0.008,0.0075,0.0079,0.0071,0.0072,0.0064,0.0088,0.0056,0.0058,0.0053,0.0057,0.0055,0.0052,0.0057,0.0054,0.0053,0.0057,0.0057,0.0033,0.0045,0.0058,0.0093,0.0064,0.0087,0.0066,0.0063,0.0069,0.0062,0.0072,0.0109,0.0071,0.0069,0.0059,0.0076,0.0071,0.0077,0.0105,0.01,0.0096,0.0103,0.0102,0.0124,0.0127,0.0,0.0129,0.0119,0.0124,0.0133,0.0163,0.0239,0.0298,0.0358,0.0381,0.0218,0.041,0.0403,0.0398,0.038,0.0364,0.031,0.0323,0.0323,0.035,0.0272,0.0232,
13.1245,0.076,0.1302,0.1919,0.1823,0.1259,0.086,0.0718,0.0692,0.0914,0.1302,0.1781,0.2047,0.1525,0.0893,0.0438,0.0366,0.0233,0.0305,0.039,0.0614,0.0754,0.083,0.1101,0.1538,0.1835,0.0913,0.0508,0.0372,0.0268,0.0237,0.0215,0.0213,0.0281,0.0349,0.0394,0.0439,0.0552,0.0622,0.0743,0.0924,0.096,0.1013,0.1222,0.1085,0.0736,0.0564,0.0357,0.0225,0.0221,0.0152,0.0159,0.0161,0.0204,0.0169,0.0158,0.0191,0.0253,0.0262,0.0251,0.0324,0.0402,0.0383,0.0317,0.0322,0.0347,0.039,0.0549,0.0893,0.1061,0.1092,0.1035,0.0894,0.0738,0.0565,0.0446,0.0377,0.0293,0.0202,0.0164,0.013,0.0135,0.0107,0.0084,0.0066,0.0062,0.0049,0.0058,0.0056,0.0045,0.0062,0.0054,0.0074,0.0084,0.0075,0.0089,0.0124,0.0145,0.0156,0.0149,0.0134,0.0136,0.0111,0.011,0.0098,0.0121,0.017,0.0205,0.0234,0.0269,0.0307,0.0334,0.0297,0.0266,0.0301,0.0372,0.04,0.0307,0.0212,0.0204,0.0186,0.0192,0.0194,0.0211,0.0223,0.0198,0.0153,0.013,0.0118,0.0137,0.014,0.015,0.0134,0.0123,0.012,0.0113,0.0105,0.0098,0.008,0.0063,0.0055,0.0048,0.005,0.0056,0.0069,0.0073,0.0061,0.0075,0.0121,0.0068,0.0071,0.0068,0.0065,0.0051,0.0042,0.0024,0.0029,0.0017,0.003,0.0037,0.0036,0.0031,0.0039,0.0034,0.0041,0.004,0.0045,0.0048,0.0062,0.0064,0.0063,0.006,0.0048,0.0054,0.0047,0.0053,0.0049,0.0054,0.0059,0.0072,0.0061,0.0075,0.0059,0.0053,0.0063,0.0081,0.0081,0.0067,0.0078,0.007,0.0098,0.0079,0.0076,0.0068,0.0077,0.0074,0.0073,0.0064,0.0058,0.0071,0.0078,0.0055,0.0064,0.0068,0.0061,0.007,0.0054,0.0066,0.0068,0.0062,0.0074,0.0043,0.006,0.0065,0.0052,0.0066,0.0083,0.0065,0.0078,0.0016,0.0031,0.0299,0.0088,0.0058,0.0082,0.0025,0.0114,0.0086,0.008,0.0121,0.0115,0.0096,0.0092,0.0089,0.0128,0.0225,0.015,0.0133,0.0089,0.0127,0.0165,0.0234,0.0305,0.0355,0.0372,0.0421,0.0396,0.0477,0.0405,0.0416,0.0399,0.0347,0.0325,0.0359,0.0451,0.0241,0.0227,
13.1682,0.077,0.1318,0.1674,0.1522,0.1269,0.0869,0.0727,0.0703,0.0888,0.1211,0.1312,0.131,0.12,0.0901,0.0448,0.0374,0.0239,0.031,0.0398,0.062,0.0762,0.0839,0.0,0.1437,0.1536,0.0924,0.0516,0.0374,0.0273,0.0242,0.022,0.0216,0.0287,0.0355,0.04,0.0448,0.0561,0.0631,0.0756,0.0932,0.097,0.1024,0.1232,0.1099,0.0753,0.0568,0.0368,0.0227,0.022,0.0154,0.0174,0.0169,0.0201,0.0172,0.0158,0.0189,0.0257,0.0267,0.0257,0.0326,0.0403,0.039,0.0324,0.0328,0.0351,0.0392,0.0555,0.0904,0.1081,0.1104,0.1048,0.0894,0.0723,0.0573,0.0453,0.0377,0.0299,0.0195,0.0165,0.0136,0.0132,0.0109,0.0082,0.0066,0.0064,0.0045,0.0054,0.0056,0.0052,0.0062,0.0059,0.0064,0.0084,0.0076,0.009,0.0123,0.0147,0.0164,0.0155,0.0148,0.0138,0.0113,0.0111,0.01,0.0129,0.0171,0.0205,0.0237,0.0275,0.0313,0.0337,0.03,0.0274,0.0301,0.0378,0.0405,0.0311,0.0217,0.0209,0.0191,0.0196,0.0195,0.021,0.0218,0.0198,0.0157,0.0122,0.0106,0.0137,0.0151,0.0147,0.0139,0.0127,0.012,0.012,0.0111,0.0097,0.0089,0.0068,0.0058,0.0049,0.0043,0.0069,0.0055,0.0068,0.0064,0.0079,0.0129,0.0071,0.0071,0.0066,0.0065,0.0051,0.0039,0.0032,0.0019,0.0024,0.0023,0.0036,0.0045,0.0036,0.0041,0.0043,0.004,0.0046,0.0048,0.005,0.0062,0.0063,0.0059,0.0076,0.0051,0.0047,0.0049,0.0048,0.0048,0.0053,0.0053,0.007,0.0052,0.006,0.0056,0.0043,0.0063,0.0069,0.007,0.0071,0.0061,0.0083,0.0085,0.0073,0.0087,0.0077,0.0077,0.0078,0.007,0.0068,0.0069,0.0062,0.0058,0.0059,0.0057,0.0052,0.0047,0.0053,0.0055,0.0051,0.0054,0.0056,0.0067,0.0054,0.0056,0.0073,0.0059,0.0083,0.0065,0.0066,0.0071,0.0068,0.0072,0.0334,0.0067,0.0071,0.0062,0.0159,0.0079,0.0082,0.0096,0.0098,0.0095,0.0098,0.0093,0.0115,0.0115,0.0,0.0126,0.0111,0.0122,0.0142,0.0168,0.0239,0.0304,0.035,0.0381,0.0358,0.0428,0.055,0.0384,0.0417,0.0375,0.0354,0.0324,0.0307,0.0442,0.0266,0.0257,
45.4158,0.0516,0.092,0.1365,0.1294,0.0883,0.0591,0.0487,0.0471,0.0642,0.0917,0.1256,0.1443,0.107,0.0621,0.0293,0.0242,0.0151,0.0201,0.0259,0.0422,0.0523,0.0578,0.0788,0.1069,0.1271,0.0633,0.0344,0.0248,0.0176,0.0157,0.0141,0.0138,0.0184,0.0232,0.0264,0.0298,0.0379,0.0427,0.0513,0.0631,0.0658,0.069,0.0831,0.0743,0.0501,0.0383,0.0259,0.0146,0.0142,0.0099,0.0102,0.0108,0.0128,0.011,0.0097,0.0125,0.0139,0.0166,0.0169,0.0225,0.0278,0.0261,0.0219,0.0221,0.0239,0.0268,0.0377,0.0602,0.0715,0.073,0.0699,0.0626,0.0482,0.0388,0.0309,0.0262,0.0205,0.0126,0.0103,0.0086,0.0081,0.0071,0.0054,0.0042,0.0036,0.0029,0.0035,0.0034,0.0033,0.0037,0.0037,0.0046,0.0061,0.0045,0.0057,0.0078,0.0084,0.0107,0.0098,0.0091,0.0091,0.0074,0.0059,0.0062,0.008,0.0116,0.0139,0.016,0.0185,0.0207,0.0224,0.0202,0.0182,0.0203,0.0253,0.0274,0.0211,0.0146,0.0141,0.0128,0.0134,0.0135,0.0146,0.0151,0.0134,0.0109,0.0085,0.008,0.0093,0.0096,0.0093,0.0093,0.0083,0.0082,0.0074,0.0071,0.0066,0.0057,0.0042,0.0038,0.0031,0.0033,0.0034,0.0042,0.0048,0.0045,0.0051,0.0088,0.005,0.0054,0.0044,0.0048,0.003,0.0026,0.002,0.0018,0.0016,0.0019,0.0023,0.0023,0.0022,0.0027,0.003,0.0031,0.0032,0.0037,0.0032,0.0041,0.0044,0.0035,0.004,0.0032,0.0029,0.004,0.0028,0.0034,0.0027,0.0035,0.0047,0.0041,0.005,0.0038,0.0039,0.0038,0.0044,0.0052,0.0045,0.0056,0.0051,0.0058,0.0029,0.0053,0.0054,0.0047,0.0047,0.0056,0.0039,0.0053,0.0044,0.0031,0.0035,0.0042,0.0037,0.0039,0.0031,0.0034,0.0036,0.005,0.0046,0.0024,0.0031,0.0048,0.0063,0.0046,0.0051,0.0063,0.0054,0.006,0.0052,0.0052,0.0125,0.0064,0.0051,0.0038,0.0083,0.007,0.0077,0.0084,0.0079,0.0074,0.0092,0.0107,0.0056,0.0126,0.0067,0.0072,0.009,0.0077,0.0077,0.0125,0.0136,0.0203,0.0245,0.0255,0.0236,0.0307,0.0279,0.027,0.0273,0.0256,0.0238,0.0225,0.0187,0.021,0.0212,0.0155,
45.4047,0.0521,0.0922,0.1258,0.1164,0.0885,0.0594,0.0491,0.0472,0.0632,0.0886,0.1042,0.1069,0.0945,0.0624,0.0299,0.0247,0.0155,0.0203,0.0262,0.0424,0.0526,0.0581,0.0242,0.1038,0.1168,0.0635,0.0348,0.0248,0.0179,0.0155,0.0143,0.014,0.0188,0.0234,0.0269,0.0301,0.0384,0.0433,0.0518,0.0639,0.0664,0.0698,0.0842,0.0749,0.0509,0.0384,0.0246,0.0148,0.014,0.0098,0.0093,0.0104,0.0134,0.0111,0.0101,0.0124,0.0169,0.0178,0.017,0.0223,0.0275,0.0267,0.0221,0.0224,0.0242,0.0273,0.0379,0.061,0.0726,0.0739,0.0703,0.0612,0.0485,0.039,0.031,0.0262,0.0204,0.0131,0.0105,0.0088,0.0084,0.0071,0.0049,0.0027,0.0038,0.0029,0.0036,0.0037,0.0033,0.0039,0.0037,0.0046,0.0055,0.0048,0.0058,0.0078,0.0102,0.0105,0.01,0.0092,0.0089,0.0071,0.0064,0.0062,0.0082,0.0114,0.0138,0.016,0.0185,0.0209,0.0225,0.0202,0.0185,0.0203,0.0254,0.0275,0.0212,0.0147,0.0141,0.013,0.0137,0.0137,0.0144,0.0153,0.0135,0.0107,0.0086,0.0075,0.009,0.0096,0.0099,0.0092,0.0085,0.0082,0.0074,0.007,0.0064,0.0056,0.0043,0.0036,0.0033,0.003,0.003,0.0039,0.0045,0.0044,0.0057,0.0079,0.005,0.005,0.0049,0.0047,0.0036,0.0028,0.0018,0.0016,0.0016,0.0016,0.0022,0.002,0.0023,0.0026,0.0022,0.0025,0.0029,0.0031,0.003,0.0036,0.0042,0.0036,0.0036,0.0033,0.003,0.0029,0.003,0.0033,0.0032,0.0033,0.0046,0.0034,0.004,0.0037,0.0037,0.0044,0.0047,0.0045,0.0048,0.0015,0.0051,0.0058,0.0048,0.0054,0.0051,0.0052,0.0049,0.0045,0.0046,0.0063,0.004,0.0041,0.004,0.0042,0.0039,0.0039,0.0033,0.0038,0.0039,0.0035,0.0037,0.0028,0.0025,0.0039,0.0047,0.0043,0.004,0.0043,0.0049,0.0051,0.0052,0.0052,0.0104,0.0047,0.005,0.0054,0.0037,0.0062,0.0037,0.007,0.0076,0.0063,0.0073,0.0074,0.0085,0.0087,0.0,0.0095,0.0088,0.0092,0.0098,0.0115,0.0157,0.0212,0.0239,0.0254,0.027,0.0299,0.0306,0.0265,0.0231,0.0243,0.0236,0.0229,0.0222,0.0348,0.0196,0.0206,
45.346,0.0515,0.0919,0.137,0.1301,0.089,0.0595,0.0491,0.0474,0.0643,0.0922,0.1264,0.1452,0.1078,0.0627,0.0295,0.0244,0.0155,0.0201,0.0261,0.0423,0.0527,0.0582,0.0818,0.1074,0.1281,0.0638,0.0347,0.0249,0.0179,0.0157,0.0143,0.0137,0.0187,0.0233,0.0267,0.0298,0.0383,0.0433,0.0517,0.064,0.0664,0.0698,0.0839,0.0748,0.0514,0.0388,0.0263,0.015,0.0144,0.0098,0.0098,0.0106,0.0132,0.0113,0.0103,0.0131,0.0172,0.0177,0.0169,0.0219,0.0276,0.0269,0.0222,0.0223,0.024,0.0272,0.0377,0.0606,0.073,0.0739,0.0702,0.0615,0.0489,0.0383,0.0312,0.0261,0.0209,0.0132,0.0105,0.0082,0.0086,0.0071,0.0053,0.0044,0.004,0.0034,0.0035,0.0035,0.0034,0.0036,0.0037,0.0047,0.0054,0.0051,0.0059,0.008,0.0102,0.0106,0.0097,0.009,0.0091,0.0073,0.006,0.0066,0.0081,0.0111,0.0135,0.0161,0.0187,0.0209,0.0224,0.02,0.0188,0.0208,0.0252,0.0273,0.0214,0.0149,0.0145,0.013,0.0134,0.0138,0.0147,0.0148,0.0138,0.0106,0.0087,0.0082,0.0092,0.01,0.0102,0.0089,0.0092,0.0082,0.0078,0.0072,0.0066,0.0059,0.0044,0.0034,0.0035,0.0026,0.0,0.004,0.0048,0.0044,0.0055,0.009,0.0051,0.0051,0.0049,0.0052,0.004,0.0009,0.0015,0.0016,0.0017,0.0021,0.0021,0.0021,0.0024,0.0025,0.0026,0.0025,0.0031,0.0029,0.0034,0.0039,0.0046,0.0042,0.003,0.0037,0.0039,0.0031,0.0032,0.0027,0.0034,0.0041,0.0044,0.0039,0.0053,0.0039,0.0044,0.0036,0.0045,0.0045,0.0045,0.006,0.0054,0.0065,0.0055,0.0067,0.0059,0.005,0.0051,0.0048,0.0042,0.0038,0.0045,0.0038,0.0042,0.0035,0.0039,0.0039,0.0035,0.0038,0.0036,0.0033,0.0038,0.0031,0.0052,0.0034,0.0064,0.0048,0.0041,0.0051,0.0042,0.0052,0.0068,0.0047,0.0041,0.0056,0.0045,0.0049,0.0066,0.007,0.0054,0.0068,0.008,0.0094,0.0083,0.0071,0.0103,0.0083,0.0216,0.0086,0.0098,0.0084,0.0118,0.0114,0.0162,0.0208,0.0239,0.0272,0.0277,0.0285,0.0362,0.0287,0.0231,0.0254,0.0279,0.0227,0.0277,0.0245,0.0175,0.0154,
45.3341,0.0525,0.0929,0.127,0.1175,0.0893,0.06,0.0495,0.0478,0.0633,0.0894,0.1051,0.1075,0.0953,0.063,0.0301,0.0248,0.0156,0.0202,0.0265,0.0427,0.0531,0.0586,0.0244,0.1046,0.1179,0.0642,0.035,0.025,0.0181,0.0159,0.0144,0.0138,0.0189,0.0236,0.0269,0.0304,0.0388,0.0436,0.0523,0.0644,0.067,0.0703,0.0846,0.0755,0.0516,0.0386,0.0249,0.0148,0.0144,0.0099,0.009,0.0106,0.0131,0.0112,0.0102,0.0127,0.017,0.018,0.0171,0.0224,0.0279,0.0271,0.0222,0.0225,0.0242,0.0274,0.0382,0.0614,0.073,0.0745,0.072,0.0608,0.0485,0.0391,0.0314,0.0267,0.0206,0.0133,0.0108,0.0086,0.0086,0.007,0.0054,0.0044,0.004,0.003,0.0038,0.0036,0.0033,0.0039,0.0037,0.0043,0.0053,0.005,0.006,0.008,0.0097,0.0107,0.01,0.0093,0.009,0.0072,0.0056,0.0062,0.0082,0.0112,0.014,0.016,0.0187,0.0212,0.022,0.0204,0.0187,0.0208,0.0256,0.0277,0.0214,0.0149,0.0143,0.013,0.0137,0.0138,0.0146,0.0151,0.0137,0.0106,0.0086,0.0076,0.0095,0.0102,0.01,0.009,0.0086,0.0081,0.0074,0.0072,0.0064,0.0057,0.0045,0.004,0.0031,0.003,0.0037,0.004,0.0058,0.0047,0.0057,0.0096,0.0052,0.0052,0.0047,0.0046,0.0039,0.0027,0.0021,0.0018,0.0017,0.0019,0.0022,0.0027,0.0023,0.0025,0.0024,0.0026,0.0028,0.0032,0.0034,0.0036,0.004,0.0039,0.0038,0.0034,0.0032,0.0035,0.0031,0.0033,0.0033,0.0032,0.0032,0.0033,0.0041,0.0036,0.0058,0.0039,0.0043,0.0044,0.0047,0.0054,0.0049,0.0056,0.0055,0.0055,0.0047,0.005,0.0055,0.005,0.0042,0.0043,0.004,0.0029,0.0039,0.004,0.004,0.0037,0.0036,0.0035,0.0039,0.0039,0.0035,0.0045,0.0045,0.0039,0.0052,0.0048,0.0045,0.0046,0.0048,0.0045,0.0046,0.0055,0.0084,0.005,0.0048,0.0037,0.0165,0.0052,0.0095,0.0067,0.0071,0.0078,0.0081,0.0076,0.0075,0.0094,0.0,0.0083,0.0095,0.0096,0.0095,0.0124,0.0163,0.0182,0.0241,0.0255,0.0274,0.0268,0.0271,0.0276,0.0251,0.0257,0.0244,0.023,0.0232,0.0264,0.0186,0.0177,
45.2809,0.0526,0.093,0.1395,0.1321,0.0903,0.0607,0.0499,0.0483,0.0655,0.0936,0.1285,0.1476,0.1094,0.0637,0.0301,0.025,0.0157,0.0207,0.0267,0.0433,0.0538,0.0594,0.0839,0.1094,0.1301,0.0648,0.036,0.0254,0.0181,0.0159,0.0146,0.014,0.019,0.0239,0.0272,0.0305,0.0388,0.0439,0.0525,0.0647,0.0673,0.0707,0.0851,0.0759,0.0518,0.0391,0.0252,0.0149,0.0144,0.0101,0.0102,0.0108,0.0134,0.0116,0.0104,0.0128,0.0175,0.0181,0.0173,0.0222,0.0282,0.027,0.0225,0.0228,0.0246,0.0277,0.0384,0.0618,0.0732,0.0747,0.0711,0.0615,0.0491,0.0393,0.0317,0.0268,0.0209,0.0132,0.011,0.0084,0.0086,0.0073,0.0054,0.0044,0.0041,0.0031,0.004,0.0037,0.0031,0.0038,0.0037,0.0045,0.0054,0.0049,0.006,0.0082,0.0105,0.011,0.0101,0.0094,0.0091,0.0073,0.0058,0.0064,0.0082,0.0116,0.0145,0.0166,0.0187,0.0212,0.0231,0.0204,0.0187,0.0202,0.0256,0.0283,0.0215,0.0154,0.014,0.0132,0.0137,0.014,0.015,0.0159,0.0136,0.0109,0.0087,0.008,0.0101,0.0102,0.0095,0.0094,0.0085,0.0088,0.0075,0.0075,0.0068,0.006,0.0045,0.0038,0.0029,0.0031,0.0031,0.0039,0.0049,0.0051,0.0056,0.0095,0.0045,0.0052,0.005,0.0049,0.0035,0.003,0.0023,0.0018,0.0016,0.002,0.002,0.0024,0.0027,0.0027,0.0028,0.0027,0.0033,0.0032,0.0027,0.0038,0.0039,0.0042,0.0035,0.0038,0.0028,0.0039,0.0027,0.003,0.0034,0.0042,0.0045,0.0035,0.003,0.0045,0.0047,0.0039,0.0042,0.0049,0.0046,0.0057,0.0046,0.0059,0.0051,0.0053,0.0061,0.0056,0.0049,0.0057,0.0042,0.0048,0.004,0.0034,0.0045,0.0047,0.0033,0.0033,0.0031,0.0039,0.0044,0.004,0.0039,0.0026,0.0038,0.0042,0.0053,0.0043,0.0044,0.0044,0.005,0.0055,0.0053,0.0044,0.0116,0.0073,0.0039,0.0055,0.004,0.0063,0.0045,0.0088,0.0071,0.0092,0.0081,0.0094,0.0087,0.0105,0.0118,0.0106,0.0074,0.0121,0.0095,0.0125,0.0157,0.0212,0.026,0.0264,0.0251,0.0357,0.0287,0.0257,0.0278,0.026,0.0258,0.0276,0.0221,0.0271,0.0207,0.0146,
45.2689,0.0516,0.09,0.1229,0.1136,0.0864,0.0585,0.0485,0.0468,0.0624,0.0866,0.1015,0.1039,0.0922,0.061,0.0294,0.0243,0.0152,0.0201,0.026,0.0415,0.0512,0.0564,0.0255,0.1013,0.1145,0.0615,0.0339,0.0242,0.0174,0.0152,0.0139,0.0136,0.0184,0.0229,0.026,0.0285,0.037,0.0416,0.0498,0.0615,0.0641,0.0673,0.081,0.072,0.0485,0.0361,0.0234,0.0146,0.0145,0.0098,0.0097,0.0106,0.0132,0.0113,0.0103,0.0128,0.0169,0.0175,0.017,0.0217,0.0268,0.0259,0.0214,0.022,0.0236,0.0264,0.0368,0.0597,0.071,0.0725,0.0692,0.0589,0.0479,0.0372,0.0302,0.0257,0.0202,0.0129,0.0108,0.0085,0.0085,0.0071,0.0053,0.0042,0.0039,0.0029,0.0037,0.0036,0.0033,0.0039,0.0037,0.0049,0.0055,0.005,0.0057,0.008,0.01,0.0107,0.01,0.0095,0.0091,0.0073,0.0062,0.0064,0.0084,0.0115,0.0139,0.0157,0.0183,0.0207,0.0222,0.02,0.0182,0.02,0.0251,0.0271,0.0209,0.0145,0.0138,0.0128,0.0134,0.0132,0.0141,0.0147,0.0134,0.0104,0.0082,0.0071,0.0094,0.0098,0.01,0.0091,0.0086,0.0082,0.0077,0.0072,0.0064,0.0055,0.0044,0.0038,0.0033,0.0032,0.0031,0.0051,0.0049,0.0044,0.0054,0.0079,0.0051,0.005,0.0047,0.0045,0.0038,0.0028,0.0021,0.0017,0.0014,0.0017,0.002,0.0022,0.0021,0.0027,0.0032,0.0028,0.0019,0.0025,0.0034,0.0038,0.004,0.0037,0.0039,0.0033,0.0032,0.0033,0.0031,0.003,0.0032,0.0036,0.0032,0.0038,0.004,0.0031,0.0035,0.0044,0.0044,0.0045,0.0044,0.0052,0.0044,0.0054,0.0058,0.0051,0.005,0.0053,0.0045,0.0045,0.0044,0.0041,0.004,0.0038,0.0037,0.0037,0.0037,0.0035,0.0022,0.0038,0.0037,0.0036,0.0036,0.0036,0.0034,0.0041,0.0005,0.0062,0.0041,0.0048,0.0045,0.0047,0.0051,0.0051,0.0122,0.0051,0.0042,0.0049,0.0055,0.0048,0.006,0.0063,0.0075,0.0074,0.0065,0.0068,0.0088,0.0089,0.0,0.0095,0.0083,0.0067,0.0087,0.0115,0.0152,0.0224,0.0227,0.0245,0.0279,0.0241,0.0223,0.0244,0.0233,0.0237,0.0231,0.0218,0.0194,0.0175,0.0177,0.0202,
45.412,0.0518,0.0928,0.1392,0.1318,0.0896,0.0598,0.0492,0.0476,0.0645,0.0931,0.1288,0.1488,0.1096,0.0628,0.0295,0.0245,0.0152,0.0203,0.0263,0.0426,0.0526,0.0584,0.0792,0.11,0.1317,0.0641,0.0344,0.0249,0.0176,0.0157,0.0141,0.0138,0.0187,0.0233,0.0265,0.0299,0.0379,0.043,0.0517,0.0644,0.0671,0.0706,0.0861,0.0759,0.0504,0.0383,0.0246,0.015,0.0142,0.0098,0.0093,0.0107,0.0132,0.0113,0.0102,0.0128,0.0169,0.018,0.0168,0.0224,0.0275,0.0267,0.022,0.0223,0.0239,0.0273,0.0382,0.063,0.0753,0.0775,0.0736,0.0626,0.0497,0.039,0.0314,0.0264,0.0204,0.0133,0.0109,0.0086,0.0084,0.0072,0.0053,0.0042,0.0039,0.0031,0.0038,0.0038,0.0034,0.0039,0.0038,0.0049,0.0056,0.0051,0.006,0.0081,0.0099,0.0105,0.01,0.0094,0.0093,0.0073,0.0069,0.0068,0.0085,0.0119,0.014,0.0162,0.0188,0.0216,0.0234,0.0207,0.0188,0.021,0.0259,0.0288,0.022,0.0153,0.0141,0.0134,0.0134,0.014,0.0145,0.0151,0.014,0.0107,0.0078,0.0077,0.0094,0.0101,0.0097,0.0092,0.0088,0.0084,0.0076,0.0074,0.0063,0.0058,0.0045,0.0037,0.0032,0.0034,0.0035,0.0044,0.0049,0.0045,0.0053,0.0098,0.0052,0.0059,0.0052,0.0047,0.0037,0.003,0.0023,0.0015,0.0017,0.0021,0.0021,0.0026,0.0021,0.0028,0.0033,0.0026,0.0023,0.0032,0.0036,0.0034,0.0037,0.0039,0.0039,0.0033,0.0035,0.0033,0.0035,0.0032,0.0032,0.0036,0.005,0.003,0.0034,0.003,0.0036,0.0038,0.0047,0.0047,0.0042,0.0056,0.0053,0.0061,0.0037,0.0058,0.0052,0.0049,0.004,0.0039,0.0036,0.0059,0.0038,0.0034,0.0042,0.0046,0.0034,0.0036,0.0036,0.0039,0.0039,0.0044,0.004,0.0045,0.0039,0.0053,0.0041,0.0037,0.0044,0.0052,0.0039,0.0041,0.0034,0.0059,0.0199,0.0049,0.003,0.0053,0.0102,0.0051,0.0055,0.0072,0.0053,0.0088,0.0086,0.0082,0.0084,0.0093,0.0066,0.0095,0.0089,0.0089,0.0089,0.0127,0.0151,0.021,0.0251,0.0263,0.0266,0.0372,0.0214,0.0277,0.0251,0.0277,0.0278,0.0222,0.0206,0.0183,0.0194,0.0191,
45.4278,0.0495,0.0883,0.1207,0.111,0.0851,0.0569,0.0469,0.0451,0.0617,0.0857,0.0986,0.1002,0.0898,0.0603,0.0285,0.0234,0.0146,0.0192,0.025,0.0404,0.0501,0.0554,0.0255,0.1017,0.1119,0.0612,0.0328,0.0234,0.0168,0.0149,0.0134,0.013,0.0177,0.0219,0.0252,0.0285,0.0362,0.0412,0.0496,0.0617,0.0645,0.0679,0.0824,0.0728,0.0484,0.0364,0.0233,0.0139,0.0135,0.0093,0.0094,0.0101,0.0126,0.0105,0.0097,0.0121,0.0163,0.017,0.0163,0.0211,0.0262,0.0253,0.021,0.0211,0.0228,0.0258,0.0365,0.0608,0.0727,0.0744,0.0698,0.0614,0.0483,0.0374,0.0297,0.025,0.0195,0.0126,0.0101,0.0083,0.0081,0.0067,0.0051,0.0041,0.0037,0.0028,0.0035,0.0034,0.0032,0.0037,0.0035,0.0044,0.0051,0.0047,0.0056,0.0076,0.01,0.0102,0.0097,0.0089,0.0087,0.0069,0.0058,0.0061,0.008,0.011,0.0133,0.0154,0.0179,0.0205,0.022,0.0198,0.0181,0.0201,0.0252,0.0276,0.021,0.0142,0.0137,0.0125,0.013,0.013,0.0139,0.0143,0.013,0.0094,0.0078,0.0073,0.0088,0.0083,0.0097,0.0088,0.008,0.0078,0.007,0.007,0.0063,0.0054,0.0043,0.0036,0.0031,0.003,0.0033,0.0039,0.0048,0.0042,0.0053,0.0087,0.0049,0.0047,0.0046,0.0042,0.0037,0.0025,0.0021,0.0016,0.0014,0.0017,0.0022,0.0023,0.0021,0.0025,0.0029,0.0025,0.0026,0.0029,0.0031,0.0036,0.0039,0.0036,0.0034,0.003,0.0028,0.0029,0.0028,0.003,0.0031,0.0035,0.0028,0.0036,0.0043,0.0035,0.0042,0.0041,0.0042,0.0045,0.0045,0.0048,0.0047,0.0054,0.0061,0.005,0.005,0.0046,0.0044,0.0043,0.0042,0.0045,0.0037,0.0035,0.0039,0.0035,0.0039,0.0032,0.0033,0.0032,0.0032,0.0033,0.0034,0.0034,0.0034,0.0036,0.0022,0.0041,0.004,0.0041,0.0044,0.0045,0.0046,0.003,0.0136,0.0044,0.0048,0.005,0.0077,0.0053,0.0056,0.006,0.0074,0.0071,0.007,0.0064,0.0083,0.0081,0.0,0.0091,0.0085,0.0088,0.0088,0.0119,0.0155,0.0209,0.0242,0.0257,0.0244,0.0231,0.0285,0.027,0.0242,0.025,0.0236,0.0229,0.0206,0.0261,0.0176,0.017,
45.5208,0.0515,0.0928,0.1387,0.1312,0.089,0.0596,0.049,0.0474,0.0643,0.093,0.1285,0.1482,0.1091,0.0626,0.0294,0.0243,0.0152,0.0202,0.0262,0.0425,0.0525,0.0582,0.0802,0.1098,0.1311,0.0639,0.0344,0.0246,0.0176,0.0156,0.014,0.0136,0.0186,0.0231,0.0263,0.0299,0.0378,0.0427,0.0514,0.0641,0.0669,0.0704,0.0856,0.0754,0.0504,0.0378,0.025,0.0147,0.0145,0.0096,0.0093,0.0105,0.0129,0.0109,0.0103,0.0129,0.0171,0.0176,0.0169,0.0221,0.0274,0.0263,0.0221,0.0222,0.024,0.0269,0.0383,0.0629,0.0754,0.0767,0.073,0.0626,0.0499,0.0389,0.0309,0.0264,0.0202,0.0132,0.0111,0.0086,0.0083,0.007,0.0052,0.0043,0.004,0.0031,0.0034,0.0037,0.0031,0.004,0.0035,0.0043,0.0051,0.0049,0.0059,0.0082,0.0098,0.0106,0.0099,0.0095,0.0089,0.0073,0.0067,0.0067,0.0084,0.0116,0.014,0.0164,0.0186,0.0217,0.0232,0.0205,0.0189,0.0211,0.026,0.0286,0.0218,0.0148,0.0143,0.0131,0.0135,0.0138,0.0146,0.0152,0.0135,0.0106,0.0082,0.0079,0.0093,0.0093,0.0102,0.0097,0.0086,0.0085,0.008,0.0076,0.0066,0.0057,0.0044,0.0038,0.003,0.0031,0.0028,0.0037,0.005,0.0047,0.0058,0.0095,0.0052,0.0055,0.0045,0.0047,0.0034,0.0027,0.002,0.0012,0.0014,0.0018,0.002,0.0025,0.0026,0.0026,0.0024,0.0028,0.0026,0.0029,0.0032,0.0033,0.0039,0.0036,0.0038,0.0033,0.0035,0.004,0.003,0.0028,0.0035,0.0037,0.0033,0.004,0.0051,0.0027,0.005,0.0037,0.0048,0.0045,0.0043,0.0054,0.0049,0.0054,0.006,0.0052,0.0053,0.0057,0.0046,0.0043,0.0039,0.0031,0.0033,0.0049,0.003,0.0036,0.0032,0.0039,0.0039,0.0033,0.004,0.0033,0.0042,0.0048,0.0043,0.0038,0.0041,0.0038,0.0038,0.004,0.005,0.0052,0.0052,0.0067,0.0122,0.0054,0.0051,0.0044,0.0084,0.0044,0.0055,0.0074,0.0056,0.0057,0.0062,0.0066,0.009,0.0107,0.0191,0.0082,0.0096,0.0084,0.0109,0.0109,0.0163,0.019,0.0233,0.0253,0.0264,0.0271,0.0204,0.0272,0.0319,0.0235,0.0246,0.0255,0.0202,0.0234,0.0216,0.019,
45.5365,0.0495,0.0892,0.1219,0.1115,0.0853,0.0568,0.0465,0.0448,0.0607,0.0861,0.0979,0.0985,0.0892,0.0597,0.028,0.0231,0.0144,0.0191,0.0247,0.0404,0.0502,0.0557,0.0255,0.1029,0.1127,0.0615,0.0327,0.0234,0.0168,0.0148,0.0135,0.0131,0.0178,0.0223,0.0252,0.0285,0.0366,0.0415,0.0502,0.0624,0.0652,0.0689,0.0836,0.0738,0.0495,0.0374,0.0241,0.0138,0.0135,0.0091,0.0095,0.0099,0.0121,0.0102,0.0096,0.0117,0.0158,0.0168,0.0159,0.0207,0.0259,0.0252,0.0206,0.0209,0.0226,0.0256,0.0367,0.061,0.0731,0.0746,0.071,0.0615,0.0483,0.0374,0.0296,0.0247,0.0191,0.0121,0.0099,0.008,0.008,0.0066,0.0049,0.0039,0.0037,0.0029,0.0033,0.0034,0.0031,0.0036,0.0035,0.0047,0.0051,0.0045,0.0055,0.0073,0.0097,0.0099,0.0094,0.0084,0.0083,0.0066,0.0055,0.0059,0.0075,0.0108,0.013,0.0152,0.0179,0.0204,0.022,0.0195,0.0177,0.0194,0.0249,0.0273,0.0206,0.0138,0.0134,0.0122,0.0127,0.0126,0.0136,0.0133,0.0128,0.01,0.0081,0.007,0.0088,0.0092,0.0094,0.0085,0.0081,0.0076,0.0074,0.0067,0.0061,0.0051,0.0042,0.0034,0.0025,0.0029,0.0027,0.005,0.0048,0.0037,0.0054,0.0081,0.0047,0.0048,0.0045,0.0044,0.0034,0.0026,0.002,0.0017,0.0015,0.0016,0.0023,0.0017,0.0021,0.0023,0.0025,0.0024,0.0026,0.003,0.003,0.0034,0.0039,0.0035,0.0036,0.0025,0.0028,0.0026,0.0029,0.0027,0.0032,0.0032,0.0027,0.003,0.0054,0.0038,0.0043,0.0038,0.0042,0.0043,0.0042,0.0038,0.0051,0.0054,0.0061,0.0049,0.0049,0.0048,0.0048,0.0043,0.0045,0.0068,0.0034,0.0033,0.0031,0.0032,0.0035,0.0032,0.0032,0.0034,0.0032,0.0032,0.0037,0.0043,0.0033,0.0036,0.0049,0.0039,0.0079,0.0044,0.0041,0.0045,0.005,0.0049,0.0204,0.0054,0.0038,0.005,0.0123,0.0054,0.0059,0.0064,0.0073,0.0074,0.0075,0.0071,0.0081,0.0089,0.0,0.0085,0.0087,0.0085,0.011,0.0121,0.0172,0.0219,0.0249,0.0266,0.0286,0.0285,0.0314,0.0274,0.0283,0.0258,0.0259,0.0242,0.0228,0.0258,0.0187,0.0176,
70.9008,0.0433,0.0772,0.1092,0.1038,0.0741,0.0502,0.0414,0.0403,0.0551,0.077,0.1006,0.1125,0.0869,0.0536,0.025,0.0206,0.013,0.017,0.0223,0.037,0.0459,0.0505,0.0658,0.0844,0.0977,0.0534,0.0299,0.0213,0.0149,0.0132,0.0121,0.0116,0.016,0.0201,0.0232,0.0263,0.034,0.0379,0.0443,0.0525,0.0543,0.0567,0.0658,0.0599,0.0426,0.0314,0.0216,0.013,0.0123,0.0084,0.0085,0.0091,0.0114,0.0098,0.0089,0.011,0.0152,0.0155,0.0154,0.0195,0.0252,0.0243,0.02,0.0199,0.022,0.0249,0.033,0.0486,0.0562,0.0571,0.055,0.0482,0.0399,0.0336,0.0281,0.0239,0.0185,0.0118,0.0099,0.0079,0.0077,0.0062,0.0048,0.0038,0.0035,0.0029,0.0031,0.0032,0.0032,0.0036,0.0036,0.0041,0.005,0.0043,0.005,0.0073,0.0088,0.0094,0.0093,0.0086,0.0081,0.0065,0.0061,0.0058,0.0075,0.0105,0.0133,0.0146,0.0166,0.0182,0.0196,0.0177,0.0171,0.0181,0.022,0.0236,0.0187,0.0135,0.0133,0.0119,0.0126,0.0125,0.0137,0.0137,0.0127,0.01,0.0086,0.007,0.0091,0.0098,0.0092,0.0086,0.0083,0.0077,0.0064,0.0068,0.0061,0.0047,0.0042,0.0034,0.0031,0.0029,0.0037,0.0047,0.0051,0.0043,0.0062,0.0093,0.0056,0.0053,0.0049,0.0046,0.0039,0.0033,0.0015,0.0007,0.0013,0.0019,0.0025,0.0019,0.0023,0.0027,0.0023,0.0022,0.0025,0.0026,0.0032,0.0029,0.0044,0.0034,0.0038,0.0035,0.0034,0.0027,0.0033,0.0029,0.0024,0.0029,0.0019,0.0038,0.0065,0.0034,0.0048,0.0035,0.0046,0.0045,0.0051,0.0061,0.0046,0.0057,0.0048,0.0047,0.0053,0.0043,0.005,0.0039,0.0043,0.0034,0.0038,0.0037,0.0043,0.0036,0.0035,0.0036,0.0039,0.0032,0.0035,0.0033,0.0026,0.0036,0.004,0.004,0.0042,0.0053,0.0055,0.0063,0.0048,0.0045,0.0062,0.0062,0.0243,0.0052,0.0049,0.0022,0.0058,0.0054,0.0048,0.0071,0.0079,0.0011,0.0079,0.0074,0.012,0.008,0.0152,0.0099,0.0096,0.006,0.01,0.0094,0.0131,0.0183,0.0209,0.0207,0.0216,0.03,0.0231,0.0196,0.0179,0.0194,0.0174,0.0183,0.0162,0.0162,0.0135,0.0163,
70.9087,0.0428,0.0763,0.0998,0.0924,0.0731,0.0496,0.0409,0.0397,0.0535,0.0722,0.0827,0.0848,0.0748,0.053,0.0247,0.0204,0.0126,0.0168,0.0219,0.0363,0.0453,0.0498,0.0185,0.0811,0.0894,0.0525,0.0293,0.0206,0.0147,0.0129,0.0117,0.0115,0.0156,0.0198,0.0226,0.0259,0.0334,0.0367,0.0438,0.0519,0.0537,0.056,0.0651,0.0594,0.0418,0.0306,0.0216,0.0125,0.0124,0.0082,0.0086,0.009,0.0108,0.0094,0.0087,0.0108,0.0149,0.0156,0.0149,0.0196,0.0245,0.0237,0.0195,0.0197,0.0216,0.0244,0.0324,0.0483,0.056,0.057,0.0549,0.0484,0.0401,0.0328,0.0277,0.0237,0.0186,0.0117,0.0095,0.0076,0.0075,0.0061,0.0044,0.0036,0.0034,0.0026,0.0033,0.0031,0.0028,0.0033,0.0033,0.0042,0.0048,0.0043,0.0052,0.007,0.008,0.0093,0.0088,0.0085,0.008,0.0064,0.0053,0.0057,0.0072,0.0104,0.0126,0.0143,0.0161,0.0178,0.019,0.0175,0.0164,0.0177,0.0215,0.0233,0.0185,0.0134,0.013,0.0119,0.0124,0.0124,0.0135,0.0142,0.0125,0.01,0.0078,0.0072,0.0085,0.0095,0.009,0.0082,0.0079,0.0074,0.0068,0.0065,0.0058,0.0049,0.004,0.0032,0.003,0.003,0.0035,0.004,0.0049,0.0044,0.0056,0.0093,0.0053,0.0053,0.0049,0.0049,0.0037,0.0028,0.0019,0.0015,0.0013,0.0011,0.0021,0.0025,0.0022,0.0022,0.0024,0.0024,0.0024,0.0027,0.0027,0.0033,0.0036,0.0034,0.0043,0.003,0.0027,0.0031,0.0027,0.0028,0.003,0.0037,0.0056,0.0033,0.0021,0.0036,0.0031,0.0038,0.0039,0.004,0.0045,0.0047,0.0045,0.0049,0.0047,0.0048,0.0024,0.0046,0.0042,0.004,0.004,0.0046,0.0035,0.0032,0.0031,0.0035,0.0033,0.0033,0.0031,0.0036,0.0032,0.0033,0.0033,0.0034,0.0044,0.0038,0.0041,0.0033,0.0042,0.0043,0.0042,0.0044,0.0041,0.0046,0.0111,0.0053,0.0046,0.0047,0.0066,0.0052,0.0033,0.0063,0.0069,0.0067,0.0065,0.0067,0.0085,0.0077,0.0,0.0091,0.0079,0.0085,0.0078,0.0088,0.012,0.0167,0.0181,0.0188,0.0202,0.0239,0.0243,0.0191,0.0248,0.019,0.0179,0.0181,0.0157,0.016,0.0139,0.0128,
70.9357,0.0413,0.0745,0.106,0.1007,0.0715,0.0483,0.0397,0.0383,0.0527,0.0743,0.0975,0.1094,0.084,0.0514,0.0238,0.0197,0.0122,0.0162,0.0213,0.0354,0.0441,0.0486,0.0622,0.0819,0.095,0.0513,0.0286,0.0203,0.0143,0.0125,0.0115,0.0113,0.0151,0.0191,0.0222,0.025,0.0322,0.0367,0.0425,0.0506,0.0524,0.055,0.0636,0.058,0.0408,0.0301,0.0212,0.0119,0.0113,0.008,0.0069,0.009,0.0108,0.0093,0.0085,0.0104,0.0144,0.0152,0.0142,0.0191,0.0238,0.023,0.019,0.0191,0.021,0.0237,0.032,0.047,0.0548,0.0556,0.0529,0.046,0.0382,0.0317,0.0269,0.0232,0.0175,0.011,0.0092,0.0073,0.0073,0.0056,0.0046,0.0037,0.0034,0.0023,0.003,0.0031,0.0031,0.003,0.0035,0.004,0.0042,0.0039,0.0049,0.0065,0.0102,0.0091,0.0083,0.0081,0.0074,0.006,0.0053,0.0055,0.007,0.0098,0.0122,0.0139,0.0155,0.0175,0.0183,0.0166,0.0156,0.0175,0.0207,0.0223,0.0177,0.0128,0.0129,0.0114,0.0118,0.0122,0.013,0.0131,0.0119,0.0094,0.0079,0.0064,0.0085,0.0084,0.0087,0.0078,0.0071,0.0068,0.0065,0.0061,0.0058,0.0047,0.0039,0.0034,0.0027,0.003,0.003,0.0032,0.0049,0.0044,0.0057,0.0098,0.0042,0.0051,0.0047,0.004,0.0033,0.0027,0.0024,0.0017,0.0016,0.0021,0.0021,0.0027,0.002,0.0023,0.0032,0.0029,0.0024,0.0029,0.0026,0.0025,0.0039,0.0034,0.0031,0.0029,0.0029,0.003,0.0028,0.0032,0.0034,0.0032,0.0035,0.004,0.0068,0.0032,0.0045,0.0035,0.0031,0.0039,0.0048,0.0043,0.0041,0.0044,0.0057,0.0043,0.0046,0.0047,0.0041,0.0035,0.0043,0.004,0.0047,0.0033,0.0033,0.0036,0.0034,0.0032,0.004,0.003,0.0032,0.0042,0.0043,0.0045,0.0063,0.003,0.0064,0.0035,0.0057,0.0045,0.0034,0.0048,0.0044,0.0039,0.016,0.0048,0.004,0.0039,0.0048,0.0052,0.0057,0.0064,0.0071,0.0065,0.0071,0.0068,0.0085,0.0069,0.019,0.0083,0.0098,0.0069,0.0095,0.0094,0.0127,0.0175,0.0178,0.0207,0.0211,0.0213,0.0242,0.0209,0.0188,0.0206,0.0194,0.017,0.0194,0.0137,0.0168,0.0176,
70.9435,0.0429,0.0763,0.0998,0.0923,0.0731,0.0496,0.041,0.0397,0.0531,0.0722,0.0825,0.0847,0.0747,0.0528,0.0248,0.0203,0.0126,0.0168,0.022,0.0364,0.0453,0.0498,0.0181,0.081,0.0894,0.0524,0.0295,0.0206,0.0147,0.0133,0.0117,0.0114,0.0157,0.0198,0.0231,0.0259,0.0333,0.0377,0.0438,0.0517,0.0537,0.0558,0.065,0.0593,0.0418,0.0305,0.0209,0.0123,0.0124,0.0081,0.0085,0.0091,0.0109,0.009,0.0087,0.0108,0.0149,0.0156,0.0148,0.0196,0.0246,0.0238,0.0195,0.0197,0.0217,0.0245,0.0325,0.0483,0.056,0.0569,0.0544,0.0474,0.0393,0.0328,0.0277,0.0238,0.0187,0.0117,0.0094,0.0077,0.0074,0.006,0.0045,0.0035,0.0034,0.0025,0.0032,0.0031,0.0028,0.0033,0.0032,0.0035,0.0048,0.0042,0.0049,0.0069,0.0084,0.0094,0.0089,0.0082,0.0081,0.0064,0.006,0.0057,0.0075,0.0105,0.0127,0.0143,0.0163,0.0178,0.0189,0.0178,0.0163,0.0181,0.0216,0.0232,0.0185,0.0134,0.0129,0.0119,0.0123,0.0124,0.0133,0.0137,0.0125,0.0098,0.0072,0.0071,0.0089,0.0085,0.0091,0.0084,0.0078,0.0074,0.0069,0.0064,0.006,0.005,0.004,0.003,0.003,0.0029,0.0034,0.0043,0.0052,0.0043,0.0057,0.0089,0.0053,0.0051,0.0048,0.0048,0.0041,0.0028,0.0021,0.0016,0.0015,0.0018,0.0021,0.0026,0.0024,0.0025,0.0026,0.0024,0.0026,0.0028,0.0029,0.0033,0.0039,0.0033,0.0032,0.003,0.0028,0.0028,0.0026,0.0025,0.0025,0.0031,0.0027,0.0032,0.0044,0.0031,0.0038,0.0036,0.0042,0.0042,0.0044,0.005,0.0041,0.0054,0.0042,0.0048,0.0045,0.0046,0.0045,0.0041,0.0043,0.0033,0.0037,0.0035,0.0029,0.0035,0.0034,0.0034,0.0031,0.0031,0.0031,0.003,0.0033,0.0034,0.0036,0.0033,0.0047,0.0035,0.0055,0.0042,0.0042,0.0043,0.0044,0.0048,0.0223,0.0044,0.0044,0.0055,0.0121,0.0061,0.0067,0.0067,0.0074,0.0071,0.0069,0.0063,0.0067,0.008,0.0,0.0073,0.0076,0.0101,0.0076,0.0097,0.0124,0.0148,0.0174,0.0195,0.0241,0.0259,0.0219,0.0201,0.0217,0.0183,0.0173,0.0164,0.0149,0.0171,0.0142,0.0121,
70.0735,0.0411,0.0734,0.1037,0.0985,0.0703,0.0476,0.0392,0.038,0.0524,0.0727,0.0946,0.1056,0.0815,0.0504,0.0235,0.0193,0.0122,0.016,0.0209,0.0346,0.0431,0.0474,0.0617,0.0787,0.0907,0.0498,0.028,0.02,0.014,0.0123,0.0111,0.011,0.0149,0.0189,0.0216,0.0245,0.0315,0.0356,0.0413,0.0486,0.0503,0.0522,0.0606,0.0552,0.039,0.0294,0.0202,0.0115,0.0115,0.0078,0.0078,0.0084,0.0106,0.0087,0.0083,0.0102,0.0137,0.0145,0.0135,0.018,0.0235,0.0223,0.0183,0.0182,0.0202,0.0225,0.0305,0.0444,0.0511,0.0521,0.0498,0.0438,0.0376,0.0305,0.0256,0.0221,0.0171,0.0106,0.0088,0.0071,0.0068,0.0058,0.004,0.0034,0.0032,0.0025,0.0029,0.0027,0.0021,0.0031,0.0029,0.0034,0.0046,0.0037,0.0049,0.0065,0.008,0.0081,0.008,0.0074,0.0074,0.0058,0.0045,0.005,0.0065,0.0096,0.0115,0.013,0.0147,0.0163,0.0174,0.0157,0.0148,0.0159,0.0193,0.0212,0.0169,0.0124,0.0118,0.0109,0.0115,0.0114,0.012,0.0124,0.0117,0.0089,0.0075,0.0061,0.0078,0.0076,0.0085,0.0076,0.007,0.0066,0.0066,0.0058,0.0054,0.0045,0.0033,0.0025,0.002,0.0023,0.0046,0.0032,0.0042,0.004,0.0046,0.0076,0.0044,0.0045,0.004,0.0041,0.0034,0.0022,0.0018,0.0013,0.0014,0.0016,0.0017,0.0022,0.0018,0.0019,0.002,0.0022,0.002,0.0016,0.0025,0.0027,0.0033,0.0032,0.0039,0.0023,0.0025,0.0027,0.0025,0.0017,0.0027,0.0031,0.0033,0.0037,0.0056,0.0034,0.005,0.0036,0.0041,0.0032,0.0035,0.0054,0.0042,0.0046,0.004,0.0052,0.0044,0.0048,0.004,0.004,0.0042,0.0064,0.0022,0.0025,0.0029,0.0039,0.003,0.003,0.0028,0.0039,0.0032,0.0024,0.0027,0.0033,0.0036,0.0047,0.004,0.0037,0.0027,0.0041,0.0039,0.0044,0.0017,0.0035,0.0165,0.0049,0.0045,0.0025,0.0077,0.0046,0.0062,0.0055,0.006,0.0063,0.0076,0.0066,0.0074,0.0089,0.0097,0.0098,0.0058,0.0089,0.0078,0.0106,0.0114,0.016,0.0172,0.0185,0.0223,0.0208,0.017,0.0174,0.0245,0.019,0.0168,0.0171,0.0135,0.0121,0.0132,0.013,
70.0628,0.0427,0.0749,0.0985,0.0913,0.0717,0.0489,0.0405,0.0391,0.0525,0.0709,0.082,0.0838,0.0739,0.0517,0.0245,0.0202,0.0126,0.0167,0.0218,0.0357,0.0443,0.0486,0.021,0.0783,0.0867,0.0507,0.0289,0.0203,0.0145,0.0127,0.0116,0.0113,0.0155,0.0195,0.0224,0.0254,0.0325,0.0364,0.0423,0.0499,0.0514,0.0534,0.0617,0.0566,0.0399,0.0297,0.0204,0.0123,0.0118,0.008,0.0079,0.0088,0.0111,0.0092,0.0085,0.0107,0.0146,0.0152,0.0146,0.019,0.0239,0.023,0.019,0.0191,0.021,0.0237,0.0313,0.0456,0.0526,0.0533,0.0514,0.0448,0.038,0.0312,0.0265,0.0229,0.018,0.0112,0.0092,0.0074,0.0073,0.0061,0.0044,0.0035,0.0034,0.0026,0.003,0.0029,0.0027,0.0031,0.0033,0.0045,0.0044,0.0042,0.0049,0.0068,0.0084,0.0092,0.0088,0.0084,0.0078,0.0061,0.0055,0.0056,0.0072,0.0101,0.0123,0.0138,0.0155,0.017,0.0182,0.0166,0.0158,0.0176,0.0206,0.022,0.0176,0.0129,0.0125,0.0117,0.0119,0.0122,0.0128,0.0133,0.0121,0.0095,0.0075,0.0066,0.0083,0.0083,0.0087,0.0081,0.0075,0.0072,0.0066,0.0063,0.0057,0.005,0.0038,0.0031,0.0028,0.0027,0.0031,0.0038,0.0043,0.0042,0.0053,0.0089,0.0049,0.0049,0.0046,0.0045,0.0038,0.0026,0.0019,0.0015,0.0015,0.0015,0.002,0.0021,0.002,0.0022,0.002,0.0023,0.0023,0.0026,0.0029,0.0032,0.0034,0.0034,0.0033,0.003,0.0026,0.003,0.0028,0.0026,0.003,0.0031,0.0021,0.003,0.002,0.0036,0.003,0.0037,0.0038,0.0038,0.0041,0.0046,0.0044,0.0047,0.0043,0.0045,0.0047,0.0045,0.0042,0.004,0.0035,0.0043,0.0013,0.003,0.0032,0.0029,0.0025,0.0027,0.0031,0.0029,0.003,0.0028,0.0032,0.0036,0.0032,0.0027,0.0035,0.0038,0.0046,0.0037,0.0037,0.004,0.0046,0.0041,0.0112,0.0046,0.0044,0.0026,0.0037,0.0055,0.006,0.0061,0.0061,0.0065,0.0063,0.0065,0.0077,0.0074,0.0,0.0072,0.0074,0.0067,0.0065,0.0085,0.0109,0.0144,0.0165,0.0177,0.0125,0.0174,0.0156,0.0178,0.0178,0.0164,0.0166,0.0152,0.0158,0.021,0.0131,0.012,
70.0065,0.0416,0.0738,0.1042,0.0986,0.0704,0.048,0.0396,0.0386,0.0535,0.0733,0.0951,0.106,0.0818,0.0506,0.0237,0.0196,0.0122,0.0162,0.0213,0.0349,0.0433,0.0477,0.0619,0.0788,0.0907,0.0496,0.028,0.0199,0.0141,0.0123,0.0112,0.011,0.0151,0.0189,0.0218,0.0246,0.0316,0.0351,0.0413,0.0487,0.0502,0.0522,0.0605,0.0553,0.0392,0.0289,0.0197,0.012,0.0119,0.0079,0.0082,0.0092,0.0109,0.0092,0.0083,0.0105,0.0142,0.0146,0.0142,0.0185,0.0234,0.0224,0.0185,0.0186,0.0202,0.0225,0.0306,0.0448,0.0514,0.0523,0.0502,0.0434,0.0371,0.0307,0.026,0.0224,0.0175,0.0113,0.009,0.0073,0.0073,0.006,0.0043,0.0035,0.0034,0.0023,0.0031,0.0031,0.0028,0.0034,0.0031,0.0036,0.0045,0.0041,0.0047,0.0066,0.0082,0.009,0.0086,0.0079,0.0079,0.006,0.0055,0.0052,0.0071,0.0099,0.0123,0.0134,0.0152,0.0169,0.018,0.0168,0.0156,0.0167,0.0203,0.0218,0.0171,0.0127,0.0124,0.0111,0.0117,0.0118,0.0124,0.013,0.0118,0.0094,0.0075,0.0069,0.0083,0.0082,0.0089,0.0079,0.0069,0.0073,0.007,0.0065,0.0053,0.0051,0.0037,0.0031,0.0029,0.0028,0.0024,0.004,0.0039,0.004,0.005,0.009,0.0045,0.0052,0.0043,0.0046,0.0031,0.0026,0.002,0.0012,0.0015,0.0018,0.002,0.0023,0.0018,0.0024,0.0005,0.002,0.0023,0.0028,0.0024,0.003,0.0034,0.0034,0.0032,0.0032,0.0025,0.0035,0.0027,0.0027,0.0035,0.0032,0.004,0.004,0.0054,0.0039,0.003,0.0039,0.0038,0.0041,0.0037,0.0047,0.0038,0.0052,0.0042,0.0044,0.0052,0.005,0.0038,0.0044,0.0041,0.005,0.0031,0.0031,0.0032,0.0028,0.0024,0.0035,0.0026,0.0032,0.0031,0.0023,0.0032,0.0023,0.002,0.0028,0.0024,0.0035,0.005,0.0049,0.0043,0.0042,0.0045,0.0041,0.0129,0.0067,0.0047,0.0045,0.0061,0.0038,0.0042,0.0064,0.0068,0.0051,0.0073,0.0056,0.0073,0.0084,0.0076,0.0071,0.0074,0.0078,0.0083,0.0105,0.0112,0.015,0.0175,0.0173,0.0163,0.0229,0.0187,0.0173,0.0176,0.0191,0.0164,0.0166,0.0157,0.0109,0.0134,0.014,
69.9962,0.0417,0.0733,0.0964,0.0893,0.07,0.0477,0.0397,0.0384,0.0517,0.0693,0.0801,0.0821,0.0721,0.0505,0.0238,0.0197,0.0122,0.0163,0.0213,0.0349,0.0432,0.0474,0.0192,0.0764,0.085,0.0495,0.0281,0.0198,0.014,0.0123,0.0112,0.0111,0.0151,0.0189,0.0218,0.0248,0.0317,0.0356,0.0413,0.0485,0.0502,0.0521,0.0602,0.0551,0.0391,0.0284,0.0193,0.0119,0.0117,0.0079,0.0083,0.0085,0.0108,0.0092,0.0083,0.0104,0.0142,0.0147,0.0142,0.0185,0.0233,0.0226,0.0186,0.0188,0.0204,0.023,0.0305,0.0443,0.0512,0.0522,0.0502,0.0449,0.0363,0.0306,0.0258,0.0224,0.0171,0.0109,0.0089,0.0073,0.007,0.0059,0.0044,0.0035,0.0033,0.0025,0.0029,0.003,0.0029,0.0032,0.003,0.0037,0.0046,0.0039,0.0048,0.0066,0.0087,0.0092,0.0086,0.0079,0.0076,0.0061,0.0055,0.0054,0.007,0.0098,0.012,0.0135,0.0152,0.0167,0.0179,0.0162,0.0154,0.0185,0.0199,0.0215,0.0172,0.0127,0.0123,0.0112,0.0117,0.0117,0.0126,0.0131,0.0119,0.0091,0.0076,0.0066,0.0081,0.0083,0.0087,0.0078,0.0075,0.007,0.007,0.0059,0.0056,0.0047,0.0039,0.003,0.0027,0.0025,0.0029,0.0035,0.0041,0.004,0.0052,0.0084,0.0049,0.0047,0.0046,0.0037,0.0033,0.0025,0.0019,0.0014,0.0014,0.0015,0.002,0.0021,0.0021,0.002,0.0026,0.0021,0.0025,0.0026,0.0029,0.0032,0.0035,0.0031,0.0032,0.0028,0.0026,0.0027,0.0028,0.0027,0.003,0.0029,0.0047,0.003,0.0018,0.003,0.0043,0.0034,0.0038,0.004,0.0039,0.0045,0.0043,0.004,0.0044,0.0042,0.0041,0.0041,0.0041,0.0036,0.0036,0.0022,0.0034,0.003,0.003,0.0033,0.0034,0.003,0.0034,0.0035,0.0033,0.003,0.0028,0.0018,0.0023,0.0025,0.0047,0.0034,0.0016,0.0039,0.0037,0.0037,0.0038,0.0041,0.0144,0.0042,0.0041,0.0041,0.004,0.0049,0.0052,0.0057,0.0067,0.0062,0.0068,0.0059,0.0073,0.0076,0.0,0.0079,0.007,0.0081,0.008,0.0085,0.0113,0.0153,0.0143,0.0158,0.0169,0.0229,0.0215,0.0176,0.0183,0.0147,0.0173,0.0101,0.0114,0.0145,0.0128,0.0096,
111.79,0.0393,0.0637,0.0778,0.0758,0.0635,0.0469,0.0398,0.039,0.051,0.0652,0.0758,0.0795,0.0701,0.052,0.0265,0.0217,0.0138,0.018,0.0237,0.0383,0.048,0.0515,0.0612,0.0684,0.0747,0.0532,0.0336,0.0238,0.0166,0.0148,0.0135,0.0134,0.0183,0.0233,0.0272,0.0311,0.0397,0.0449,0.0493,0.0542,0.0557,0.0564,0.0602,0.0592,0.046,0.0314,0.0242,0.016,0.0147,0.0101,0.0102,0.011,0.014,0.012,0.011,0.0137,0.019,0.0201,0.0193,0.0258,0.0326,0.032,0.0264,0.0267,0.0294,0.0335,0.0407,0.0485,0.0519,0.0527,0.0521,0.0495,0.0453,0.0414,0.0375,0.0335,0.0259,0.0157,0.0127,0.0102,0.0099,0.0081,0.0057,0.0046,0.0044,0.0033,0.0041,0.004,0.0037,0.0042,0.0041,0.005,0.006,0.0054,0.0064,0.0091,0.0121,0.013,0.0125,0.0115,0.011,0.0085,0.0074,0.0076,0.0101,0.0149,0.0188,0.0212,0.023,0.0246,0.0259,0.0249,0.0246,0.0264,0.0287,0.0296,0.0258,0.0212,0.0207,0.0189,0.0197,0.0201,0.0218,0.0225,0.0202,0.0157,0.0123,0.0113,0.013,0.0126,0.0122,0.011,0.0108,0.0105,0.0098,0.0091,0.0081,0.0068,0.0053,0.0042,0.0034,0.003,0.003,0.0028,0.0038,0.0037,0.0036,0.006,0.0036,0.0034,0.0031,0.0029,0.0023,0.0021,0.0018,0.0014,0.0015,0.0017,0.0022,0.0027,0.0021,0.0028,0.003,0.0028,0.0029,0.0034,0.0036,0.0042,0.0048,0.0044,0.0044,0.0039,0.0036,0.0038,0.0035,0.0035,0.0038,0.0041,0.0035,0.004,0.0038,0.0049,0.0049,0.005,0.0056,0.0058,0.0059,0.007,0.0064,0.0075,0.0069,0.0074,0.0068,0.0068,0.0063,0.0063,0.0059,0.0058,0.0053,0.0049,0.0047,0.0047,0.0048,0.0048,0.0048,0.0049,0.0049,0.0053,0.005,0.0055,0.0051,0.0053,0.0065,0.0061,0.0065,0.0058,0.0062,0.0064,0.0067,0.007,0.0132,0.006,0.0054,0.005,0.0056,0.0057,0.0059,0.0066,0.0066,0.0069,0.0067,0.0063,0.0069,0.0078,0.0082,0.0079,0.0079,0.0093,0.0094,0.0104,0.0124,0.0154,0.0158,0.0166,0.0181,0.0192,0.018,0.0163,0.0179,0.0168,0.0159,0.0146,0.0138,0.0153,0.0138,0.0131,
111.9771,0.0385,0.0627,0.0768,0.0747,0.0622,0.0459,0.0389,0.0381,0.0503,0.0643,0.0736,0.0756,0.0683,0.051,0.0257,0.0211,0.0133,0.0174,0.0231,0.0377,0.0472,0.0509,0.0576,0.0678,0.0738,0.0522,0.033,0.0232,0.0162,0.0143,0.013,0.0128,0.0178,0.0228,0.0268,0.0306,0.0392,0.0443,0.0487,0.0535,0.055,0.0557,0.0596,0.0587,0.0454,0.0311,0.0232,0.0153,0.0143,0.0098,0.01,0.0108,0.0137,0.0116,0.0107,0.0134,0.0187,0.0198,0.0191,0.0255,0.0325,0.0318,0.0261,0.0265,0.0292,0.0332,0.0404,0.0483,0.0519,0.0525,0.052,0.049,0.0452,0.0411,0.0375,0.0333,0.0257,0.0155,0.0125,0.0101,0.0097,0.0079,0.0056,0.0044,0.0042,0.0032,0.0038,0.0037,0.0035,0.004,0.0038,0.0047,0.0058,0.0052,0.0063,0.009,0.0121,0.0129,0.0123,0.0113,0.0108,0.0083,0.0074,0.0074,0.0099,0.0146,0.0185,0.0209,0.0228,0.0244,0.0257,0.0247,0.0245,0.0261,0.0285,0.0294,0.0257,0.0211,0.0205,0.0187,0.0196,0.0199,0.0216,0.0223,0.0201,0.0155,0.0121,0.011,0.0126,0.0122,0.012,0.0107,0.0106,0.0105,0.0095,0.009,0.0081,0.0067,0.0051,0.0041,0.0032,0.0027,0.0024,0.0025,0.0028,0.0026,0.0024,0.0032,0.0024,0.002,0.0019,0.0019,0.0016,0.0015,0.0013,0.0012,0.0011,0.0015,0.0021,0.0025,0.002,0.0023,0.0025,0.0024,0.0027,0.0032,0.0035,0.0041,0.0046,0.0042,0.0043,0.0038,0.0034,0.0037,0.0034,0.0034,0.0037,0.0039,0.0037,0.0035,0.0043,0.0047,0.0042,0.0048,0.0053,0.0055,0.0057,0.0069,0.0062,0.0074,0.0069,0.0069,0.0066,0.0068,0.0064,0.0059,0.006,0.0057,0.0052,0.0045,0.0048,0.0047,0.0046,0.0047,0.0047,0.0045,0.0047,0.0041,0.0051,0.0054,0.005,0.0052,0.0058,0.0056,0.0057,0.0061,0.0062,0.0063,0.0062,0.0067,0.0124,0.0056,0.0051,0.005,0.0062,0.0055,0.006,0.0057,0.0061,0.0064,0.006,0.0059,0.0071,0.0075,0.009,0.0077,0.0081,0.0083,0.009,0.0104,0.0118,0.0141,0.0154,0.016,0.0169,0.0191,0.0178,0.0167,0.0173,0.0163,0.0161,0.0157,0.0161,0.0194,0.0142,0.0129,
112.6919,0.0382,0.0623,0.0762,0.0741,0.0615,0.0457,0.0389,0.0382,0.0505,0.0646,0.0749,0.0786,0.0687,0.0508,0.0252,0.021,0.0132,0.0174,0.0233,0.0382,0.0474,0.0513,0.0619,0.0682,0.074,0.0519,0.0328,0.023,0.0161,0.014,0.0128,0.0127,0.0177,0.0227,0.0266,0.0304,0.0391,0.0441,0.0486,0.0533,0.0547,0.0555,0.0594,0.0585,0.0452,0.0314,0.0225,0.0152,0.0142,0.0097,0.0098,0.0107,0.0136,0.0115,0.0106,0.0134,0.0189,0.0198,0.019,0.0256,0.0328,0.0321,0.0263,0.0267,0.0293,0.0335,0.0408,0.0487,0.0522,0.0529,0.0523,0.0497,0.0454,0.0417,0.0379,0.0337,0.0257,0.0156,0.0124,0.01,0.0098,0.008,0.0056,0.0045,0.0042,0.0032,0.0039,0.0038,0.0034,0.004,0.0038,0.0047,0.0059,0.0052,0.0061,0.0088,0.0119,0.0129,0.0122,0.0112,0.0108,0.0083,0.0072,0.0075,0.0098,0.0146,0.0185,0.0211,0.0229,0.0246,0.0259,0.0249,0.0245,0.0262,0.0287,0.0296,0.0259,0.0212,0.0205,0.0188,0.0197,0.0201,0.0217,0.0225,0.0204,0.0158,0.0123,0.0107,0.0123,0.012,0.0121,0.0109,0.0105,0.0105,0.0097,0.0092,0.008,0.0066,0.0052,0.004,0.0033,0.0028,0.0022,0.0022,0.0026,0.0027,0.0024,0.0037,0.0024,0.0022,0.0022,0.0019,0.0015,0.0014,0.0013,0.0013,0.0005,0.0013,0.0022,0.0028,0.0022,0.0024,0.0024,0.0024,0.0028,0.0032,0.0032,0.0042,0.0045,0.0043,0.0041,0.0039,0.0033,0.0035,0.0032,0.0033,0.0035,0.004,0.0036,0.0043,0.0052,0.004,0.004,0.0049,0.0048,0.0055,0.0055,0.0064,0.0063,0.0074,0.007,0.007,0.0066,0.0069,0.0062,0.0061,0.0057,0.0051,0.005,0.0044,0.0043,0.0046,0.0044,0.005,0.0046,0.0047,0.0042,0.0047,0.0053,0.0063,0.0046,0.0053,0.0053,0.0055,0.0056,0.007,0.0062,0.0068,0.0062,0.0032,0.0132,0.0059,0.0047,0.0054,0.0046,0.0058,0.0036,0.0034,0.0056,0.0053,0.0057,0.0059,0.0054,0.0071,0.0083,0.0082,0.0079,0.0085,0.0081,0.0103,0.0116,0.0147,0.015,0.0157,0.0154,0.0206,0.0157,0.0167,0.0163,0.0168,0.0152,0.0154,0.0149,0.0182,0.0143,0.0138,
112.844,0.0393,0.0636,0.078,0.0754,0.0629,0.0467,0.0399,0.0391,0.0515,0.065,0.0727,0.0741,0.0674,0.0518,0.026,0.0216,0.0135,0.0179,0.0239,0.039,0.0485,0.0524,0.0563,0.0697,0.0754,0.053,0.0335,0.0236,0.0165,0.0145,0.0132,0.013,0.018,0.0232,0.0273,0.0313,0.0402,0.0452,0.0498,0.0546,0.0561,0.0568,0.0608,0.0599,0.0464,0.0322,0.0233,0.0154,0.0147,0.0099,0.0102,0.011,0.014,0.0119,0.0109,0.0138,0.0194,0.0203,0.0197,0.0264,0.0336,0.0328,0.0269,0.0273,0.0301,0.0342,0.0418,0.0499,0.0535,0.0542,0.0536,0.0507,0.0466,0.0424,0.0388,0.0344,0.0265,0.0159,0.0128,0.0102,0.0099,0.008,0.0057,0.0044,0.0042,0.0031,0.0038,0.0038,0.0035,0.004,0.0039,0.0046,0.0058,0.0052,0.0063,0.0091,0.012,0.0131,0.0125,0.0114,0.011,0.0084,0.0073,0.0075,0.01,0.0148,0.0189,0.0213,0.0233,0.025,0.0264,0.0253,0.025,0.0266,0.0293,0.0301,0.0264,0.0215,0.0209,0.0191,0.02,0.0201,0.0208,0.0225,0.0207,0.0159,0.0126,0.0106,0.0124,0.0124,0.0123,0.011,0.011,0.0107,0.01,0.0092,0.0082,0.0068,0.0053,0.0041,0.0033,0.0026,0.0024,0.0023,0.0028,0.0026,0.0024,0.0036,0.0023,0.002,0.002,0.0019,0.0017,0.0014,0.0014,0.0011,0.0012,0.0014,0.0021,0.0026,0.0021,0.0024,0.0026,0.0024,0.0027,0.003,0.0034,0.0039,0.0046,0.0041,0.0041,0.0037,0.0034,0.0036,0.0033,0.0033,0.0038,0.0039,0.0034,0.0039,0.0044,0.0044,0.0044,0.0047,0.0052,0.0054,0.0058,0.0067,0.0049,0.0073,0.0065,0.007,0.0065,0.0066,0.0062,0.0059,0.006,0.0049,0.0052,0.0046,0.0047,0.0044,0.0047,0.0045,0.0046,0.0044,0.0046,0.0047,0.005,0.005,0.0049,0.005,0.006,0.0054,0.0063,0.0059,0.0061,0.0057,0.0065,0.0062,0.0102,0.0055,0.0048,0.0046,0.0049,0.0046,0.0059,0.0057,0.006,0.0053,0.0048,0.0046,0.0036,0.0065,0.0108,0.0075,0.008,0.0076,0.0093,0.01,0.0122,0.0142,0.0156,0.0158,0.0163,0.0179,0.0183,0.016,0.0171,0.0155,0.0159,0.0145,0.0155,0.0163,0.014,0.0123,
112.7764,0.0389,0.0632,0.0774,0.0751,0.0625,0.0465,0.0397,0.039,0.0512,0.0658,0.0761,0.0799,0.0697,0.0516,0.0257,0.0215,0.0134,0.0179,0.0238,0.039,0.0482,0.0522,0.0617,0.0692,0.0749,0.0526,0.0332,0.0234,0.0163,0.0144,0.013,0.0131,0.018,0.0231,0.0271,0.0309,0.0396,0.0446,0.0491,0.0538,0.0553,0.0559,0.06,0.0591,0.0456,0.0319,0.0228,0.015,0.0145,0.0099,0.01,0.0109,0.0139,0.0118,0.0108,0.0137,0.019,0.02,0.0193,0.0258,0.033,0.0322,0.0265,0.0269,0.0294,0.0337,0.041,0.0488,0.0526,0.0532,0.0527,0.0496,0.0459,0.0412,0.0381,0.0339,0.0259,0.0155,0.0125,0.0101,0.0097,0.0079,0.0056,0.0044,0.0041,0.0029,0.0038,0.0038,0.0035,0.0041,0.0038,0.0047,0.0057,0.0052,0.0061,0.0089,0.012,0.0129,0.0123,0.0111,0.0108,0.0084,0.0074,0.0073,0.0097,0.0147,0.0186,0.021,0.023,0.0247,0.0259,0.025,0.0245,0.0265,0.0289,0.0299,0.026,0.0213,0.0206,0.0187,0.0196,0.02,0.021,0.0224,0.0203,0.0156,0.0124,0.0102,0.0121,0.0123,0.0121,0.0109,0.0107,0.0104,0.0098,0.009,0.0081,0.0068,0.0052,0.0042,0.0031,0.0028,0.003,0.0026,0.0027,0.0026,0.0024,0.0033,0.0022,0.0021,0.002,0.0019,0.0014,0.0014,0.0013,0.0013,0.0014,0.0014,0.0019,0.0025,0.002,0.0024,0.0024,0.0025,0.0027,0.003,0.0033,0.004,0.0046,0.0044,0.0041,0.0036,0.0033,0.0033,0.0031,0.0034,0.0033,0.0039,0.0039,0.0038,0.0047,0.0041,0.0042,0.0045,0.0048,0.0056,0.0054,0.0064,0.0059,0.0073,0.0061,0.0071,0.007,0.0062,0.0062,0.0058,0.0059,0.0069,0.0049,0.0043,0.004,0.0045,0.0044,0.0045,0.0044,0.0048,0.0051,0.0044,0.0054,0.0044,0.0048,0.0046,0.0054,0.0054,0.0065,0.0063,0.0063,0.006,0.0065,0.0057,0.0118,0.0051,0.0048,0.0045,0.0054,0.0046,0.0057,0.0051,0.0053,0.0044,0.0054,0.0049,0.0068,0.0075,0.0077,0.0065,0.0076,0.0083,0.0091,0.0096,0.0121,0.0139,0.0148,0.0163,0.0174,0.0171,0.0172,0.0111,0.0082,0.016,0.0143,0.0156,0.0138,0.0179,0.0127,0.0123,
112.7847,0.0393,0.0567,0.0594,0.0548,0.0502,0.0423,0.0379,0.0353,0.0373,0.0456,0.049,0.0491,0.0454,0.042,0.0261,0.0218,0.0137,0.0181,0.024,0.0385,0.0443,0.0461,0.0138,0.0533,0.0561,0.0491,0.0336,0.0235,0.0166,0.0146,0.0133,0.0132,0.0183,0.0234,0.0274,0.0313,0.0401,0.045,0.0496,0.0544,0.0558,0.0566,0.0605,0.0597,0.0466,0.0325,0.0228,0.0152,0.0147,0.01,0.0103,0.011,0.0141,0.0119,0.011,0.0138,0.0194,0.0203,0.0196,0.0264,0.0335,0.0328,0.0269,0.0274,0.03,0.0343,0.0416,0.0498,0.0531,0.0539,0.0532,0.05,0.0465,0.0425,0.0387,0.0344,0.0266,0.0159,0.0128,0.0103,0.0099,0.0081,0.0057,0.0044,0.0042,0.0031,0.0038,0.0038,0.0035,0.004,0.0039,0.0046,0.0058,0.0053,0.0063,0.0091,0.0117,0.0131,0.0125,0.0115,0.011,0.0084,0.0074,0.0075,0.01,0.0148,0.0189,0.0214,0.0233,0.025,0.0263,0.0254,0.025,0.0267,0.0292,0.0302,0.0265,0.0216,0.0209,0.0191,0.0201,0.0204,0.022,0.0226,0.0207,0.0159,0.0126,0.0105,0.0124,0.0124,0.0123,0.011,0.0109,0.0106,0.0099,0.0093,0.0082,0.0062,0.0053,0.0041,0.0032,0.0027,0.0029,0.0023,0.0029,0.0027,0.0024,0.0034,0.0025,0.0022,0.002,0.0021,0.0018,0.0015,0.0013,0.0012,0.0012,0.0014,0.0021,0.0027,0.0022,0.0025,0.0028,0.0026,0.0026,0.0032,0.0034,0.0041,0.0046,0.0043,0.0042,0.0038,0.0034,0.0036,0.0033,0.003,0.0037,0.004,0.0036,0.004,0.004,0.0043,0.0043,0.0047,0.0052,0.0055,0.0055,0.0066,0.006,0.0073,0.006,0.0071,0.0067,0.0067,0.0061,0.0061,0.0059,0.0059,0.0051,0.0046,0.0046,0.0045,0.0046,0.0046,0.0045,0.0045,0.0048,0.0048,0.0048,0.0046,0.0049,0.0053,0.0058,0.005,0.0063,0.0062,0.006,0.0065,0.0064,0.0065,0.0079,0.0058,0.0046,0.0049,0.0065,0.0048,0.0039,0.006,0.0058,0.0059,0.0056,0.0058,0.0064,0.0072,0.0,0.0078,0.0077,0.0083,0.0089,0.0103,0.012,0.0156,0.0156,0.016,0.0166,0.0176,0.0225,0.0171,0.017,0.0162,0.0155,0.0155,0.0154,0.0173,0.0134,0.0128,
112.8682,0.0406,0.0652,0.0796,0.0773,0.0643,0.0481,0.0413,0.0404,0.0529,0.0675,0.0779,0.0818,0.0714,0.0528,0.0267,0.0224,0.0143,0.0187,0.0248,0.0401,0.0495,0.0534,0.0644,0.0707,0.0764,0.0538,0.0342,0.0243,0.0171,0.0151,0.0138,0.0136,0.0189,0.0241,0.0279,0.0318,0.0407,0.0456,0.0502,0.0551,0.0565,0.0571,0.0613,0.0604,0.047,0.033,0.0243,0.0157,0.0151,0.0104,0.0107,0.0114,0.0145,0.0122,0.0113,0.0141,0.0198,0.0207,0.0199,0.0265,0.034,0.033,0.0273,0.0275,0.0302,0.0345,0.0419,0.0499,0.0535,0.054,0.0535,0.0509,0.0468,0.0429,0.0389,0.0345,0.0266,0.0161,0.0132,0.0104,0.0104,0.0083,0.006,0.0048,0.0046,0.0032,0.0042,0.004,0.0038,0.0043,0.0042,0.0049,0.0062,0.0056,0.0067,0.0094,0.0124,0.0133,0.0129,0.0118,0.0113,0.0087,0.0075,0.0078,0.0105,0.0151,0.0193,0.0215,0.0236,0.0251,0.0265,0.0257,0.0254,0.0274,0.0295,0.0304,0.0267,0.0218,0.0211,0.0191,0.0204,0.0207,0.0222,0.023,0.0209,0.0161,0.0128,0.011,0.0132,0.0128,0.0127,0.0113,0.0114,0.0107,0.0103,0.0095,0.006,0.0068,0.0055,0.0044,0.0035,0.0032,0.0033,0.0029,0.0043,0.0037,0.0029,0.0064,0.0038,0.0038,0.0036,0.0033,0.0029,0.0023,0.0018,0.0016,0.0014,0.0017,0.0025,0.0026,0.0024,0.0029,0.0031,0.0027,0.0032,0.0035,0.0038,0.0044,0.0047,0.0046,0.0046,0.0039,0.0038,0.0039,0.0041,0.0034,0.004,0.0044,0.0043,0.0045,0.0064,0.0044,0.0041,0.0055,0.0051,0.0058,0.0068,0.0069,0.0068,0.0084,0.0067,0.007,0.0072,0.0068,0.0066,0.0065,0.006,0.0055,0.0058,0.005,0.0048,0.0047,0.005,0.0046,0.0045,0.0045,0.0047,0.003,0.0052,0.0057,0.0054,0.0054,0.0061,0.0059,0.0071,0.0066,0.0066,0.0057,0.0062,0.0066,0.0089,0.0054,0.0049,0.0048,0.0093,0.0044,0.0059,0.0069,0.0063,0.0066,0.0052,0.0057,0.007,0.008,0.0084,0.008,0.0095,0.0088,0.0105,0.0104,0.0133,0.0145,0.0158,0.0162,0.0172,0.0179,0.0195,0.0164,0.0178,0.0163,0.0157,0.014,0.0155,0.0196,0.0148,0.0123,
112.8769,0.0406,0.058,0.0613,0.0565,0.0518,0.0434,0.0389,0.0365,0.0388,0.047,0.0506,0.0507,0.0468,0.043,0.0268,0.0225,0.0143,0.0187,0.0247,0.039,0.0448,0.0466,0.0151,0.054,0.0568,0.0494,0.0342,0.0241,0.0172,0.0151,0.0139,0.0137,0.0189,0.024,0.028,0.0319,0.0406,0.0455,0.0501,0.0549,0.0562,0.0571,0.061,0.0602,0.0466,0.0332,0.0238,0.0157,0.0152,0.0104,0.0113,0.0115,0.0144,0.0122,0.0113,0.0137,0.0198,0.0207,0.0201,0.0268,0.034,0.0332,0.0273,0.0277,0.0304,0.0346,0.042,0.05,0.0535,0.0541,0.0532,0.0505,0.0469,0.0426,0.039,0.0347,0.0268,0.0162,0.0132,0.0106,0.0102,0.0084,0.006,0.0048,0.0045,0.0035,0.0041,0.0041,0.0038,0.0043,0.0043,0.005,0.0061,0.0056,0.0066,0.0094,0.0128,0.0135,0.0128,0.0117,0.0112,0.0088,0.0076,0.0074,0.0103,0.0153,0.0192,0.0217,0.0235,0.0252,0.0265,0.0255,0.0253,0.0273,0.0295,0.0302,0.0265,0.0219,0.0213,0.0194,0.0204,0.0208,0.0222,0.0228,0.0208,0.0162,0.0129,0.0108,0.0129,0.0129,0.0127,0.0114,0.0112,0.011,0.0102,0.0095,0.0085,0.0071,0.0055,0.0043,0.0036,0.0032,0.0035,0.0033,0.004,0.0038,0.004,0.007,0.004,0.0035,0.0035,0.0034,0.0021,0.0022,0.0018,0.0016,0.0014,0.0017,0.0023,0.0028,0.0023,0.0028,0.003,0.0029,0.0031,0.0034,0.0038,0.0044,0.005,0.0045,0.0046,0.0039,0.0036,0.0039,0.0038,0.0037,0.004,0.0043,0.004,0.0045,0.0049,0.0045,0.0048,0.0045,0.0056,0.0058,0.0062,0.007,0.0065,0.0076,0.0073,0.0073,0.007,0.007,0.0066,0.0062,0.006,0.0064,0.0053,0.0048,0.0047,0.0047,0.0048,0.0048,0.0048,0.0047,0.0047,0.0047,0.005,0.0055,0.0053,0.0052,0.0056,0.0057,0.0069,0.0063,0.0061,0.005,0.0064,0.0066,0.0129,0.0058,0.0053,0.0048,0.0075,0.0056,0.0063,0.0068,0.0067,0.0061,0.0061,0.0062,0.0068,0.0075,0.0,0.0079,0.0085,0.0077,0.0095,0.0099,0.0118,0.0147,0.0153,0.016,0.0164,0.0166,0.0194,0.0163,0.0178,0.0159,0.0154,0.0144,0.0153,0.017,0.0128,0.0125,
113.0508,0.0398,0.0643,0.0786,0.0763,0.0634,0.0473,0.0405,0.0398,0.0524,0.0668,0.0773,0.0811,0.0708,0.0524,0.0263,0.0219,0.0137,0.0183,0.0243,0.0397,0.0491,0.053,0.0623,0.0703,0.076,0.0534,0.0338,0.0238,0.0166,0.0147,0.0134,0.0133,0.0184,0.0236,0.0276,0.0315,0.0403,0.0454,0.05,0.0547,0.0561,0.0569,0.0609,0.0599,0.0464,0.0323,0.0228,0.0155,0.0149,0.0102,0.0101,0.0112,0.0142,0.012,0.0112,0.014,0.0196,0.0205,0.0197,0.0264,0.0338,0.0329,0.027,0.0275,0.0302,0.0343,0.0419,0.0499,0.0534,0.0541,0.0534,0.051,0.0466,0.0425,0.0388,0.0343,0.0265,0.016,0.0129,0.0103,0.0101,0.0082,0.0058,0.0045,0.0042,0.0031,0.0039,0.0039,0.0036,0.0042,0.0039,0.0049,0.0059,0.0053,0.0063,0.0092,0.0121,0.0132,0.0125,0.0114,0.0111,0.0085,0.0073,0.0076,0.0101,0.015,0.0189,0.0214,0.0233,0.025,0.0263,0.0254,0.0249,0.0267,0.0293,0.0301,0.0265,0.0216,0.021,0.0191,0.02,0.0204,0.022,0.0227,0.0208,0.016,0.0125,0.0105,0.0125,0.0124,0.0123,0.011,0.0109,0.0107,0.01,0.0094,0.0083,0.0069,0.0053,0.0041,0.0031,0.0029,0.0023,0.0024,0.0029,0.0028,0.0025,0.0034,0.0024,0.0023,0.002,0.002,0.0017,0.0015,0.0013,0.0012,0.0012,0.0016,0.002,0.0026,0.0021,0.0026,0.0027,0.0024,0.0028,0.0033,0.0034,0.0041,0.0047,0.0042,0.0043,0.0038,0.0033,0.0037,0.0035,0.0032,0.0039,0.0041,0.0037,0.0041,0.0043,0.0042,0.0041,0.0049,0.005,0.0056,0.0058,0.0067,0.0063,0.0074,0.0064,0.007,0.0066,0.0066,0.0063,0.0061,0.0058,0.0055,0.0048,0.0047,0.0046,0.0043,0.0045,0.0049,0.0043,0.0044,0.0044,0.0046,0.0049,0.0053,0.0049,0.0049,0.0056,0.0052,0.0057,0.0059,0.006,0.0066,0.006,0.0067,0.0062,0.0051,0.0045,0.0047,0.0074,0.0044,0.005,0.0061,0.0059,0.0058,0.0056,0.0055,0.0058,0.0075,0.0074,0.0076,0.0082,0.0079,0.0089,0.0102,0.0121,0.0157,0.0157,0.0172,0.0176,0.0185,0.0175,0.018,0.0179,0.0169,0.0166,0.0169,0.0167,0.0193,0.0136,0.0126,
113.06,0.0403,0.0573,0.06,0.0553,0.0507,0.0428,0.0384,0.0357,0.0381,0.0459,0.0494,0.0496,0.0458,0.0423,0.0266,0.0223,0.014,0.0185,0.0246,0.039,0.0446,0.0465,0.0131,0.0537,0.0564,0.0496,0.0342,0.024,0.0169,0.0149,0.0136,0.0135,0.0187,0.0239,0.0279,0.0319,0.0409,0.0459,0.0505,0.0554,0.0568,0.0576,0.0615,0.0607,0.0473,0.0331,0.0231,0.0156,0.0151,0.0102,0.0103,0.0114,0.0144,0.0122,0.0112,0.0142,0.0198,0.0208,0.0201,0.0269,0.0344,0.0334,0.0275,0.0279,0.0306,0.0349,0.0425,0.0507,0.0542,0.055,0.0542,0.0513,0.0474,0.0432,0.0394,0.0351,0.0269,0.0162,0.013,0.0105,0.0102,0.0082,0.0058,0.0046,0.0043,0.0032,0.004,0.0039,0.0036,0.0042,0.0039,0.0049,0.0061,0.0054,0.0064,0.0093,0.0123,0.0134,0.0127,0.0117,0.0112,0.0086,0.0075,0.0076,0.0102,0.0151,0.0192,0.0217,0.0237,0.0254,0.0268,0.0257,0.0253,0.027,0.0298,0.0306,0.0268,0.0219,0.0213,0.0193,0.0204,0.0207,0.0224,0.0231,0.021,0.0162,0.0128,0.0106,0.0126,0.0118,0.0122,0.011,0.011,0.0108,0.01,0.0094,0.0083,0.0069,0.0054,0.0041,0.0033,0.0027,0.0023,0.0023,0.0028,0.0027,0.0024,0.0034,0.0024,0.0021,0.002,0.002,0.0017,0.0015,0.0013,0.0013,0.0012,0.0015,0.0021,0.0025,0.0022,0.0025,0.0027,0.0024,0.0028,0.0033,0.0035,0.0041,0.0047,0.0043,0.0042,0.0038,0.0032,0.0033,0.0033,0.0033,0.0037,0.0039,0.0032,0.0039,0.0041,0.0041,0.0043,0.0047,0.0051,0.0056,0.0055,0.0065,0.006,0.0073,0.0061,0.0072,0.0066,0.0068,0.0057,0.0061,0.0058,0.0055,0.0051,0.0047,0.0046,0.0045,0.0038,0.0044,0.0046,0.0045,0.0046,0.0047,0.0048,0.0049,0.0049,0.005,0.0056,0.0055,0.0055,0.0059,0.006,0.0062,0.0064,0.0066,0.0118,0.0055,0.0046,0.0046,0.0065,0.0047,0.0053,0.0058,0.0061,0.0059,0.0056,0.0059,0.0061,0.0071,0.0,0.0072,0.0076,0.0081,0.0091,0.0103,0.0124,0.0146,0.0157,0.0168,0.0171,0.0179,0.0185,0.0175,0.0185,0.0167,0.0163,0.0156,0.0161,0.0148,0.014,0.013,
113.093,0.0409,0.0655,0.08,0.0775,0.0646,0.0483,0.0415,0.0408,0.0535,0.0679,0.0783,0.0823,0.0716,0.0532,0.0269,0.0226,0.0144,0.019,0.0251,0.0405,0.0498,0.0538,0.0638,0.0711,0.0768,0.0542,0.0346,0.0245,0.0173,0.0154,0.014,0.0139,0.019,0.0244,0.0283,0.0322,0.0412,0.0461,0.0508,0.0554,0.0569,0.0577,0.0617,0.0609,0.0474,0.0339,0.0238,0.0159,0.0152,0.0106,0.0105,0.0115,0.0147,0.0124,0.0115,0.0143,0.0199,0.0209,0.0202,0.0269,0.0342,0.0334,0.0275,0.028,0.0306,0.0348,0.0424,0.0504,0.0539,0.0545,0.0539,0.0517,0.0471,0.0431,0.0393,0.0349,0.027,0.0164,0.0132,0.0107,0.0104,0.0086,0.006,0.005,0.0046,0.0035,0.0041,0.0042,0.004,0.0046,0.0042,0.0052,0.0063,0.0059,0.0067,0.0094,0.0125,0.0136,0.0129,0.012,0.0114,0.0089,0.0079,0.0084,0.0103,0.0154,0.0193,0.0219,0.0237,0.0255,0.0267,0.0255,0.0253,0.0272,0.03,0.0308,0.0271,0.0222,0.0212,0.0197,0.0204,0.0209,0.0225,0.0233,0.0212,0.0165,0.013,0.0109,0.0131,0.0128,0.0129,0.0117,0.0113,0.0114,0.0104,0.0097,0.0085,0.0073,0.0053,0.0042,0.0033,0.0036,0.0032,0.0037,0.0043,0.0039,0.0042,0.0067,0.004,0.0038,0.0037,0.0034,0.0028,0.0024,0.0019,0.0017,0.0015,0.0016,0.0028,0.0028,0.0027,0.003,0.0031,0.0028,0.003,0.0035,0.0036,0.0047,0.0049,0.0049,0.0052,0.0046,0.0039,0.0041,0.0039,0.0037,0.0043,0.0043,0.0036,0.005,0.0048,0.0049,0.005,0.0055,0.0059,0.0057,0.0061,0.0073,0.0073,0.0079,0.0065,0.0079,0.0067,0.0073,0.0071,0.0066,0.006,0.0054,0.006,0.0051,0.0053,0.0051,0.0048,0.0053,0.0049,0.0056,0.0044,0.0057,0.0056,0.0056,0.0058,0.0057,0.0053,0.0067,0.0076,0.0061,0.006,0.0062,0.0074,0.007,0.0172,0.0066,0.0065,0.0051,0.0064,0.0062,0.0064,0.0065,0.0073,0.0061,0.0061,0.0071,0.0069,0.0068,0.0131,0.0083,0.009,0.0095,0.0099,0.0102,0.0129,0.0175,0.0163,0.0173,0.0168,0.0184,0.0166,0.0185,0.0158,0.0176,0.0174,0.0156,0.0151,0.0198,0.0154,0.0144,
113.0992,0.0412,0.0586,0.0616,0.057,0.052,0.0439,0.0394,0.0368,0.0401,0.0475,0.0511,0.0513,0.0474,0.0432,0.0272,0.0228,0.0145,0.0191,0.0247,0.0398,0.0454,0.0472,0.0136,0.0544,0.0572,0.0505,0.0345,0.0245,0.0175,0.0155,0.0141,0.014,0.0193,0.0244,0.0284,0.0324,0.0413,0.0464,0.0509,0.0557,0.0571,0.0579,0.0619,0.0611,0.0474,0.0338,0.0239,0.016,0.0154,0.0106,0.0113,0.0117,0.0147,0.0125,0.0115,0.0145,0.0201,0.021,0.0204,0.0271,0.0344,0.0336,0.0277,0.0281,0.0308,0.0351,0.0427,0.0508,0.0543,0.055,0.054,0.0515,0.0474,0.0434,0.0396,0.0353,0.0272,0.0165,0.0134,0.0106,0.0102,0.0085,0.0061,0.0048,0.0045,0.0035,0.0042,0.0041,0.004,0.0045,0.0043,0.0052,0.0063,0.0056,0.0066,0.0096,0.0127,0.0137,0.013,0.012,0.0115,0.0089,0.008,0.0079,0.0106,0.0155,0.0194,0.022,0.0239,0.0256,0.027,0.026,0.0256,0.0275,0.0301,0.031,0.0271,0.0222,0.0214,0.0196,0.0206,0.0212,0.0226,0.0231,0.0212,0.0164,0.0131,0.011,0.0129,0.013,0.0129,0.0117,0.0114,0.0111,0.0103,0.0096,0.0085,0.0072,0.0056,0.0044,0.0035,0.0033,0.0033,0.0034,0.0041,0.0038,0.0041,0.0067,0.0038,0.0037,0.0034,0.0035,0.0028,0.0024,0.0019,0.0016,0.0015,0.0017,0.0024,0.0031,0.0024,0.0029,0.0029,0.0029,0.003,0.0034,0.0037,0.0044,0.0049,0.0047,0.0047,0.0042,0.0036,0.0038,0.0036,0.0035,0.0039,0.0041,0.0041,0.0045,0.0037,0.0047,0.005,0.0054,0.0054,0.0057,0.0059,0.007,0.0064,0.0077,0.0067,0.0075,0.0069,0.007,0.0063,0.0062,0.0062,0.0071,0.0052,0.005,0.005,0.0047,0.0048,0.0049,0.0048,0.005,0.0047,0.0049,0.005,0.0057,0.0055,0.0054,0.0061,0.0058,0.006,0.0062,0.006,0.0063,0.0067,0.007,0.0152,0.006,0.0052,0.0049,0.0055,0.0053,0.0055,0.0064,0.0067,0.0064,0.0059,0.0062,0.0074,0.0077,0.0,0.0081,0.0078,0.0098,0.0093,0.0107,0.0123,0.0176,0.0159,0.0167,0.0166,0.0186,0.0196,0.0175,0.0185,0.017,0.0164,0.0155,0.0152,0.0175,0.0138,0.0171,
113.2044,0.0364,0.0595,0.0731,0.0709,0.0587,0.0435,0.037,0.0363,0.048,0.0618,0.0717,0.0753,0.0655,0.0482,0.0239,0.02,0.0126,0.0166,0.022,0.0363,0.0451,0.0488,0.0579,0.0652,0.0707,0.0493,0.0309,0.0218,0.0152,0.0134,0.0123,0.0121,0.0168,0.0215,0.0252,0.0287,0.0371,0.0418,0.0462,0.0506,0.0522,0.0528,0.0567,0.0558,0.0434,0.0306,0.0214,0.0139,0.0133,0.0091,0.0093,0.01,0.0127,0.0107,0.0099,0.0125,0.0176,0.0185,0.0177,0.0239,0.031,0.03,0.0245,0.0248,0.0273,0.0312,0.0384,0.0462,0.0495,0.0501,0.0494,0.0464,0.0429,0.039,0.0355,0.0314,0.0242,0.0143,0.0114,0.0092,0.009,0.0072,0.0053,0.004,0.004,0.0029,0.0036,0.0036,0.0033,0.0038,0.0036,0.0043,0.0053,0.0048,0.0058,0.0083,0.0108,0.0116,0.0112,0.0102,0.0097,0.0075,0.0068,0.0067,0.0089,0.0134,0.0172,0.0196,0.0212,0.0228,0.0241,0.0231,0.0228,0.0243,0.0267,0.0277,0.0243,0.0196,0.0191,0.0175,0.0183,0.0185,0.0201,0.0208,0.019,0.0146,0.0115,0.0098,0.0113,0.0112,0.0112,0.0101,0.01,0.0097,0.009,0.0084,0.0074,0.0062,0.0047,0.0039,0.003,0.0026,0.0025,0.0026,0.002,0.0026,0.0033,0.0047,0.0029,0.0029,0.0026,0.0026,0.002,0.0017,0.0016,0.0012,0.0013,0.0015,0.0021,0.0024,0.002,0.0023,0.0026,0.0024,0.0026,0.0029,0.0031,0.0039,0.0045,0.0042,0.0041,0.0035,0.003,0.0033,0.0026,0.003,0.0036,0.004,0.003,0.004,0.0051,0.0044,0.0041,0.0029,0.0048,0.0049,0.0052,0.0061,0.0058,0.0071,0.0061,0.0064,0.0063,0.0061,0.0059,0.0054,0.005,0.0053,0.0045,0.0045,0.0043,0.0042,0.0042,0.0042,0.0045,0.0043,0.004,0.0044,0.0043,0.0043,0.0051,0.0047,0.0051,0.0049,0.0056,0.0051,0.0057,0.0061,0.0062,0.0064,0.0119,0.0049,0.0049,0.0015,0.007,0.0046,0.0052,0.0055,0.0056,0.0053,0.0054,0.0052,0.0061,0.0072,0.0118,0.0074,0.0071,0.0076,0.0087,0.0096,0.0122,0.014,0.0155,0.016,0.017,0.0165,0.0179,0.0171,0.0173,0.0171,0.0161,0.0155,0.015,0.0172,0.0143,0.0137,
113.2148,0.0388,0.0554,0.0581,0.0536,0.0491,0.0414,0.0371,0.0345,0.0372,0.0445,0.0479,0.048,0.0444,0.0411,0.0258,0.0214,0.0134,0.0178,0.0237,0.0378,0.0434,0.0452,0.0131,0.0522,0.0548,0.0484,0.0333,0.0233,0.0163,0.0144,0.0131,0.013,0.018,0.0232,0.0271,0.0311,0.0399,0.0449,0.0494,0.0542,0.0556,0.0564,0.0603,0.0595,0.0461,0.0321,0.0222,0.0151,0.0146,0.0099,0.0101,0.011,0.014,0.0118,0.0109,0.0137,0.0193,0.0204,0.0196,0.0264,0.0336,0.0328,0.0269,0.0274,0.03,0.0343,0.0417,0.0498,0.0534,0.054,0.0532,0.0506,0.0464,0.0424,0.0388,0.0344,0.0264,0.0159,0.0126,0.0102,0.0098,0.008,0.0056,0.0044,0.0041,0.003,0.0038,0.0037,0.0033,0.004,0.0038,0.0047,0.0058,0.0052,0.0061,0.009,0.0118,0.013,0.0123,0.0113,0.0109,0.0083,0.0072,0.0073,0.0098,0.0148,0.0188,0.0213,0.0232,0.025,0.0263,0.0253,0.025,0.0268,0.0294,0.0303,0.0265,0.0216,0.0209,0.0191,0.0201,0.0203,0.022,0.0228,0.0207,0.0159,0.0124,0.0104,0.0123,0.0122,0.0122,0.0108,0.0107,0.0106,0.01,0.0092,0.0081,0.0067,0.0052,0.004,0.0031,0.0026,0.0029,0.0022,0.0025,0.0025,0.0022,0.0035,0.0022,0.0019,0.0019,0.0019,0.0016,0.0013,0.0012,0.0011,0.0011,0.0014,0.002,0.0025,0.0019,0.0024,0.0025,0.0025,0.0025,0.0031,0.0033,0.004,0.0045,0.0042,0.0042,0.0037,0.0033,0.0035,0.0032,0.0033,0.0035,0.0037,0.0033,0.0038,0.0038,0.0041,0.004,0.0046,0.0049,0.0052,0.0054,0.0065,0.0059,0.0072,0.0061,0.0069,0.0065,0.0066,0.0062,0.006,0.0057,0.0051,0.0051,0.0047,0.0045,0.0045,0.0044,0.0045,0.0045,0.0046,0.0045,0.0042,0.0047,0.0049,0.0049,0.005,0.0061,0.0052,0.0055,0.0057,0.006,0.0063,0.006,0.0065,0.0275,0.0056,0.0047,0.0036,0.0039,0.0048,0.0038,0.0055,0.0056,0.0057,0.0055,0.0057,0.0065,0.0071,0.0,0.0076,0.0072,0.0087,0.0095,0.0093,0.0121,0.0145,0.0151,0.0151,0.0171,0.018,0.0168,0.0165,0.0163,0.0159,0.0154,0.0146,0.0154,0.0145,0.0136,0.0119,
113.4521,0.0412,0.0657,0.0798,0.0778,0.0649,0.0487,0.0418,0.041,0.0537,0.0681,0.0786,0.0823,0.0719,0.0535,0.0271,0.0228,0.0145,0.0191,0.0252,0.0407,0.0501,0.0541,0.064,0.0713,0.077,0.0544,0.0347,0.0246,0.0174,0.0153,0.014,0.0138,0.0192,0.0244,0.0284,0.0324,0.0413,0.0462,0.0508,0.0557,0.0573,0.058,0.0618,0.0612,0.0477,0.0339,0.025,0.0159,0.0155,0.0105,0.0109,0.0117,0.0146,0.0125,0.0115,0.0145,0.0202,0.021,0.0203,0.0271,0.0345,0.0335,0.0277,0.0281,0.0309,0.0352,0.0426,0.0506,0.054,0.0547,0.054,0.0515,0.0474,0.0435,0.0397,0.0352,0.0272,0.0165,0.0135,0.0108,0.0104,0.0085,0.0061,0.0049,0.0046,0.0034,0.0043,0.0041,0.0037,0.0045,0.0045,0.005,0.0065,0.0057,0.0067,0.0097,0.0124,0.0136,0.0131,0.012,0.0116,0.0089,0.0079,0.0081,0.0105,0.0155,0.0197,0.0219,0.024,0.0258,0.027,0.0259,0.0257,0.0272,0.0299,0.0309,0.0271,0.0223,0.0216,0.0196,0.0208,0.0211,0.0226,0.0236,0.0213,0.0165,0.0129,0.011,0.0129,0.0129,0.0131,0.0114,0.0115,0.0113,0.0105,0.0097,0.0086,0.0074,0.0056,0.0043,0.0033,0.0031,0.0035,0.0034,0.0041,0.0038,0.0039,0.0063,0.004,0.0037,0.0036,0.0033,0.0029,0.0022,0.0015,0.0016,0.0014,0.0018,0.0028,0.0029,0.0023,0.0029,0.0027,0.0023,0.0027,0.0033,0.0038,0.0045,0.0051,0.0046,0.0053,0.0042,0.0037,0.0039,0.0037,0.0034,0.0041,0.0045,0.0043,0.0045,0.0044,0.0048,0.0049,0.005,0.0056,0.0056,0.0062,0.0076,0.0066,0.0075,0.007,0.0075,0.0067,0.0048,0.0067,0.0069,0.0062,0.0066,0.0054,0.0049,0.0048,0.0048,0.0047,0.0049,0.0054,0.0048,0.0054,0.0049,0.0055,0.0059,0.0049,0.0052,0.0055,0.0062,0.006,0.0065,0.0058,0.0065,0.0073,0.0072,0.0083,0.0054,0.0034,0.0041,0.0045,0.006,0.0069,0.0057,0.0066,0.0064,0.0059,0.0066,0.0064,0.0081,0.0112,0.0076,0.0086,0.0096,0.0103,0.0102,0.0122,0.0147,0.0164,0.0162,0.0183,0.018,0.016,0.0183,0.0211,0.0164,0.0158,0.0161,0.0157,0.0189,0.0161,0.0124,
115.0732,0.0407,0.0647,0.0781,0.0758,0.0638,0.048,0.0411,0.0404,0.0527,0.0662,0.0761,0.0794,0.0699,0.0526,0.0269,0.0225,0.0143,0.0188,0.0248,0.0399,0.0493,0.053,0.0616,0.0691,0.0746,0.0535,0.0344,0.0246,0.0173,0.0152,0.0139,0.0139,0.019,0.024,0.0283,0.0322,0.041,0.0462,0.0503,0.055,0.0562,0.057,0.0606,0.06,0.0461,0.0324,0.0243,0.0162,0.0151,0.0107,0.011,0.0119,0.0148,0.0124,0.0116,0.0144,0.0202,0.021,0.0205,0.0271,0.0342,0.0337,0.0277,0.0279,0.031,0.0348,0.0423,0.0502,0.0534,0.0542,0.0537,0.0506,0.0472,0.0429,0.0397,0.0351,0.0273,0.0165,0.0137,0.0109,0.0105,0.0086,0.0063,0.0048,0.0044,0.0034,0.0041,0.0045,0.0038,0.0045,0.0043,0.0051,0.0066,0.0056,0.0067,0.0096,0.0136,0.0139,0.0136,0.0119,0.0114,0.0091,0.0082,0.0081,0.0106,0.0156,0.0196,0.0224,0.0244,0.0261,0.0275,0.0267,0.0261,0.0283,0.0305,0.0312,0.0276,0.0223,0.022,0.0202,0.0209,0.0213,0.023,0.024,0.0214,0.0166,0.013,0.0111,0.0135,0.0134,0.0129,0.0119,0.0117,0.0116,0.0102,0.0097,0.009,0.0075,0.0057,0.0045,0.0036,0.0034,0.0033,0.0036,0.0042,0.0038,0.0035,0.0067,0.0036,0.0038,0.0033,0.0034,0.0025,0.0023,0.0026,0.0014,0.0016,0.0017,0.0022,0.0032,0.0023,0.0027,0.0033,0.0029,0.0032,0.0038,0.0038,0.0054,0.0057,0.0046,0.0047,0.0046,0.0037,0.0041,0.0041,0.0038,0.0047,0.0045,0.0054,0.0043,0.0041,0.0059,0.0061,0.0051,0.0055,0.0064,0.0061,0.0081,0.0063,0.0078,0.0071,0.0071,0.007,0.0073,0.0068,0.0067,0.0066,0.0079,0.0053,0.0057,0.0049,0.0056,0.0046,0.0051,0.0053,0.0049,0.0051,0.0055,0.0053,0.0062,0.0061,0.006,0.0045,0.0066,0.0061,0.0061,0.007,0.0055,0.0065,0.007,0.0136,0.0058,0.0043,0.0056,0.0032,0.0045,0.0055,0.0065,0.007,0.0062,0.0073,0.0057,0.0098,0.0084,0.0107,0.0087,0.0086,0.0079,0.01,0.0103,0.012,0.0162,0.0161,0.0188,0.0161,0.0158,0.0215,0.0189,0.0166,0.0165,0.0153,0.0145,0.0157,0.0174,0.014,0.0172,
115.0759,0.041,0.0607,0.0649,0.0603,0.0549,0.0458,0.0408,0.0384,0.0422,0.0504,0.0543,0.0545,0.0504,0.0458,0.0272,0.0228,0.0146,0.019,0.0248,0.0399,0.0471,0.0493,0.0135,0.0578,0.0609,0.0517,0.0348,0.0247,0.0175,0.0155,0.0142,0.014,0.0194,0.0245,0.0285,0.0325,0.0413,0.0465,0.0508,0.0554,0.0568,0.0577,0.0613,0.0607,0.0473,0.0335,0.0244,0.0164,0.0156,0.0107,0.0101,0.0117,0.015,0.0127,0.0118,0.0145,0.0204,0.0215,0.0207,0.0276,0.0349,0.0341,0.0281,0.0287,0.0313,0.0357,0.0431,0.0507,0.054,0.0547,0.0541,0.0531,0.0483,0.0441,0.0403,0.0359,0.0277,0.0169,0.0137,0.0111,0.0106,0.0087,0.0062,0.0049,0.0046,0.0036,0.0043,0.0042,0.0038,0.0047,0.0043,0.0056,0.0066,0.0058,0.0068,0.0096,0.0127,0.014,0.0134,0.0123,0.0119,0.0092,0.0084,0.0079,0.0107,0.0159,0.0201,0.0228,0.0247,0.0264,0.0278,0.0269,0.0266,0.0286,0.0308,0.0318,0.0279,0.023,0.0224,0.0204,0.0214,0.0218,0.0235,0.0247,0.0222,0.017,0.0134,0.0118,0.0138,0.0142,0.0134,0.0122,0.012,0.0114,0.0108,0.01,0.0089,0.0073,0.0058,0.0046,0.0037,0.0034,0.0035,0.0035,0.0047,0.0041,0.0043,0.0072,0.0041,0.0037,0.0036,0.0037,0.0029,0.0023,0.002,0.0015,0.0016,0.0017,0.0024,0.0028,0.0024,0.0029,0.0031,0.0029,0.003,0.0036,0.0038,0.0048,0.0051,0.0049,0.0047,0.0041,0.0039,0.0039,0.0039,0.0036,0.0042,0.0045,0.0036,0.0047,0.0052,0.0053,0.0062,0.0055,0.0059,0.0062,0.0063,0.0076,0.0069,0.0083,0.0082,0.008,0.0072,0.0073,0.0069,0.0068,0.0065,0.0061,0.0058,0.0051,0.0052,0.005,0.0051,0.0052,0.0052,0.0042,0.0051,0.0049,0.0052,0.0054,0.0056,0.0055,0.0072,0.0052,0.0036,0.0065,0.0065,0.0067,0.0063,0.0057,0.0123,0.0061,0.0051,0.0037,0.0048,0.0053,0.0073,0.0063,0.0058,0.0052,0.0056,0.0058,0.0069,0.0079,0.0,0.008,0.0079,0.009,0.01,0.0108,0.0125,0.0145,0.0144,0.0161,0.0208,0.0223,0.0192,0.0167,0.0182,0.0158,0.0155,0.0166,0.0171,0.0199,0.0134,0.0129,
115.0844,0.0413,0.0652,0.0788,0.0765,0.0644,0.0485,0.0416,0.0408,0.053,0.0668,0.0752,0.0772,0.07,0.0531,0.0273,0.0229,0.0146,0.0191,0.0253,0.0403,0.0498,0.0535,0.0595,0.0698,0.0754,0.0542,0.0351,0.0249,0.0175,0.0155,0.0142,0.014,0.0194,0.0246,0.0287,0.0327,0.0417,0.0468,0.0511,0.0557,0.0574,0.0581,0.0617,0.0609,0.0477,0.0334,0.0242,0.0163,0.0158,0.0108,0.0112,0.0119,0.0152,0.0129,0.0121,0.0148,0.0205,0.0214,0.0209,0.0277,0.035,0.0342,0.0282,0.0276,0.0312,0.0359,0.0434,0.0511,0.0542,0.0549,0.0546,0.0527,0.0485,0.044,0.0405,0.036,0.0281,0.0169,0.0138,0.011,0.011,0.0088,0.0063,0.005,0.0049,0.0036,0.0044,0.0043,0.0042,0.0047,0.0045,0.0053,0.0065,0.0058,0.0072,0.01,0.0128,0.014,0.0134,0.0124,0.0121,0.0091,0.0083,0.0083,0.0112,0.016,0.0205,0.0229,0.0249,0.0267,0.028,0.027,0.0268,0.0285,0.031,0.0317,0.0271,0.0232,0.0223,0.0206,0.0215,0.0217,0.0237,0.0243,0.0222,0.017,0.0134,0.012,0.0139,0.0133,0.0136,0.012,0.0121,0.0113,0.0108,0.0096,0.0081,0.0075,0.0058,0.0046,0.004,0.0032,0.0034,0.0038,0.0045,0.004,0.0043,0.0063,0.0042,0.0039,0.0039,0.0037,0.0033,0.0022,0.0024,0.0015,0.0016,0.0017,0.0026,0.0027,0.0027,0.0031,0.0034,0.0029,0.0031,0.0036,0.0038,0.0043,0.0057,0.0049,0.0051,0.0042,0.004,0.0042,0.0038,0.0039,0.0045,0.0047,0.0056,0.0044,0.0058,0.0053,0.0043,0.0051,0.0061,0.0046,0.0063,0.0076,0.007,0.0078,0.0071,0.0076,0.0078,0.0076,0.0071,0.0064,0.0064,0.0073,0.0056,0.0055,0.0052,0.0048,0.0054,0.0052,0.0051,0.0056,0.0053,0.0051,0.0059,0.0065,0.0055,0.005,0.0058,0.006,0.0065,0.0061,0.0071,0.0062,0.0078,0.0071,0.0063,0.0062,0.0056,0.0049,0.0085,0.0047,0.0073,0.0066,0.0068,0.0063,0.0064,0.0063,0.0074,0.0088,0.0216,0.0078,0.0085,0.0104,0.0091,0.0112,0.0136,0.0179,0.0153,0.0167,0.0124,0.0167,0.0171,0.0161,0.0188,0.0169,0.016,0.0153,0.0177,0.0178,0.0148,0.0143,
115.0914,0.0398,0.0637,0.0771,0.0749,0.0628,0.047,0.0403,0.0395,0.0523,0.0654,0.0751,0.0786,0.0691,0.0517,0.0263,0.022,0.0139,0.0183,0.0242,0.0391,0.0484,0.0522,0.0626,0.0683,0.0738,0.0527,0.0337,0.0239,0.0168,0.0148,0.0135,0.0133,0.0184,0.0236,0.0275,0.0315,0.0401,0.0451,0.0496,0.0541,0.0556,0.0562,0.0597,0.0591,0.0458,0.0319,0.0243,0.0161,0.015,0.0103,0.0106,0.0114,0.0143,0.0122,0.0115,0.0141,0.0196,0.0205,0.0199,0.0264,0.0338,0.0329,0.0271,0.0276,0.0303,0.0344,0.0418,0.0496,0.0528,0.0534,0.0529,0.0504,0.0464,0.0426,0.0389,0.0345,0.0267,0.0161,0.0129,0.0104,0.0103,0.0082,0.006,0.0046,0.0045,0.0033,0.0041,0.004,0.0037,0.0044,0.0041,0.0051,0.0062,0.0054,0.0065,0.0096,0.0125,0.0135,0.0128,0.0116,0.0113,0.0088,0.0077,0.0077,0.0102,0.0153,0.0194,0.0219,0.0238,0.0255,0.0267,0.026,0.0256,0.0277,0.0304,0.0305,0.027,0.022,0.0216,0.0195,0.0205,0.021,0.0226,0.0228,0.0211,0.0163,0.0127,0.011,0.013,0.0128,0.0128,0.0115,0.0112,0.0111,0.01,0.0096,0.0085,0.0071,0.0053,0.0042,0.0036,0.0031,0.0034,0.0031,0.0038,0.0037,0.0037,0.0057,0.0034,0.0026,0.003,0.0032,0.0025,0.0022,0.0016,0.0016,0.0015,0.0018,0.0023,0.0029,0.0024,0.0028,0.0027,0.0026,0.003,0.0034,0.0037,0.0041,0.0048,0.0046,0.0047,0.0038,0.0037,0.0038,0.0037,0.0036,0.004,0.0041,0.0049,0.0042,0.0045,0.0049,0.0042,0.005,0.0058,0.0054,0.0059,0.0069,0.0066,0.0074,0.0067,0.0072,0.0069,0.0072,0.0066,0.0063,0.0065,0.0073,0.0056,0.0048,0.0047,0.005,0.0044,0.0047,0.0048,0.0051,0.005,0.0047,0.0054,0.0053,0.0052,0.0048,0.0064,0.0067,0.0067,0.0066,0.006,0.0056,0.0074,0.0068,0.0088,0.0054,0.0051,0.0059,0.0063,0.0057,0.0057,0.0057,0.0062,0.0053,0.0064,0.0052,0.0067,0.0076,0.008,0.0076,0.0091,0.0077,0.0081,0.0104,0.0119,0.0139,0.0158,0.0165,0.016,0.0225,0.0192,0.0164,0.017,0.0164,0.0148,0.015,0.016,0.0146,0.0144,0.0118,
115.0956,0.04,0.057,0.0603,0.0558,0.0511,0.0428,0.0384,0.0359,0.0391,0.0464,0.0499,0.0501,0.0463,0.0426,0.0263,0.022,0.014,0.0183,0.0242,0.0383,0.0442,0.0461,0.0124,0.0532,0.056,0.049,0.0337,0.0237,0.0168,0.0148,0.0136,0.0135,0.0185,0.0238,0.0275,0.0315,0.0402,0.0451,0.0496,0.0541,0.0555,0.0563,0.0598,0.0592,0.0461,0.0321,0.0232,0.0158,0.015,0.0103,0.0105,0.0114,0.0143,0.0122,0.0112,0.0141,0.0197,0.0207,0.02,0.0267,0.0339,0.0332,0.0273,0.0276,0.0304,0.0347,0.042,0.0497,0.0529,0.0537,0.0531,0.05,0.0466,0.043,0.0391,0.0349,0.0268,0.0162,0.013,0.0106,0.0102,0.0083,0.0059,0.0047,0.0045,0.0033,0.004,0.004,0.0037,0.0043,0.0041,0.005,0.0062,0.0054,0.0065,0.0095,0.0127,0.0135,0.0129,0.0117,0.0114,0.0088,0.0075,0.0078,0.0103,0.0154,0.0194,0.022,0.024,0.0257,0.027,0.026,0.0257,0.0274,0.0299,0.0308,0.027,0.0222,0.0216,0.0196,0.0207,0.0211,0.0227,0.0237,0.0213,0.0164,0.0127,0.0112,0.0132,0.0133,0.0129,0.0115,0.0113,0.0109,0.0101,0.0096,0.0085,0.007,0.0055,0.0043,0.0035,0.0031,0.0029,0.0028,0.0039,0.0037,0.0037,0.0061,0.0036,0.0035,0.0031,0.0032,0.0027,0.0022,0.0018,0.0015,0.0015,0.0017,0.0023,0.0026,0.0022,0.0027,0.0029,0.0029,0.0029,0.0035,0.0037,0.0042,0.0049,0.0045,0.0044,0.0039,0.0036,0.0039,0.0034,0.0035,0.0039,0.0042,0.0037,0.0042,0.0057,0.0045,0.0049,0.0049,0.0056,0.0059,0.0058,0.0066,0.0058,0.0073,0.0064,0.0075,0.0067,0.0068,0.0064,0.006,0.0061,0.0071,0.0054,0.0049,0.0047,0.0049,0.0046,0.0046,0.0046,0.0046,0.0046,0.0049,0.005,0.0058,0.0047,0.0051,0.0058,0.0052,0.0059,0.0058,0.006,0.006,0.0064,0.0067,0.0101,0.0059,0.005,0.0031,0.0028,0.0047,0.0058,0.006,0.0061,0.0061,0.0054,0.0057,0.0064,0.0073,0.0,0.0078,0.0077,0.0082,0.0094,0.0101,0.012,0.0161,0.015,0.0155,0.0174,0.0196,0.0179,0.0162,0.0162,0.0156,0.0153,0.0148,0.0151,0.0145,0.0134,0.0108,
115.1249,0.0409,0.0649,0.0784,0.0762,0.064,0.0482,0.0413,0.0406,0.0532,0.0668,0.0766,0.08,0.0705,0.0529,0.027,0.0228,0.0145,0.019,0.0251,0.0403,0.0497,0.0536,0.063,0.07,0.0756,0.0543,0.0351,0.0248,0.0175,0.0155,0.0141,0.014,0.0193,0.0246,0.0288,0.0328,0.0419,0.0472,0.0513,0.0559,0.0576,0.0581,0.0617,0.0613,0.0484,0.0338,0.0235,0.0166,0.0156,0.0109,0.0111,0.0119,0.015,0.0129,0.0119,0.0148,0.0203,0.0214,0.0206,0.0277,0.0351,0.0342,0.0281,0.0284,0.0311,0.0357,0.0432,0.0509,0.0538,0.0548,0.0542,0.0513,0.048,0.0433,0.0395,0.0357,0.0276,0.0169,0.0135,0.0108,0.0104,0.0089,0.0061,0.0048,0.0044,0.0036,0.0044,0.0042,0.0039,0.0045,0.0044,0.0052,0.0064,0.0057,0.0066,0.0101,0.0132,0.0141,0.0134,0.0122,0.0121,0.0092,0.0082,0.0083,0.0109,0.0162,0.0203,0.0227,0.0249,0.0266,0.0279,0.027,0.0266,0.0277,0.0311,0.032,0.0279,0.0229,0.0221,0.0205,0.0213,0.0222,0.0238,0.0243,0.0225,0.017,0.0129,0.0119,0.0137,0.0134,0.0132,0.0117,0.0118,0.0115,0.0103,0.0101,0.0086,0.0077,0.0058,0.0045,0.0037,0.0038,0.0036,0.0033,0.004,0.0043,0.004,0.0069,0.0042,0.0039,0.0035,0.0039,0.0028,0.0021,0.0021,0.0017,0.0013,0.0019,0.0022,0.0034,0.0025,0.0035,0.003,0.0029,0.0027,0.0037,0.004,0.0048,0.0052,0.0053,0.005,0.004,0.0037,0.0045,0.0036,0.0037,0.0046,0.005,0.0055,0.0039,0.004,0.0065,0.0055,0.0061,0.0063,0.0064,0.0071,0.0072,0.006,0.0077,0.0077,0.008,0.0075,0.0079,0.0071,0.0063,0.0072,0.0079,0.0057,0.0056,0.0058,0.0051,0.0047,0.0051,0.0058,0.0056,0.0057,0.0054,0.0048,0.0052,0.0049,0.0045,0.0071,0.0078,0.0073,0.0083,0.0063,0.0076,0.0068,0.007,0.0208,0.0078,0.0065,0.0047,0.0094,0.0059,0.0078,0.0068,0.0056,0.0064,0.0068,0.0058,0.0082,0.0089,0.0198,0.0094,0.0101,0.0086,0.0094,0.0145,0.0139,0.0165,0.0167,0.0183,0.0199,0.0192,0.0165,0.017,0.0184,0.0165,0.0159,0.0175,0.0118,0.0176,0.0131,0.0143,
115.1281,0.041,0.0607,0.0649,0.0607,0.0549,0.0456,0.0407,0.0387,0.0429,0.0512,0.0553,0.0557,0.0514,0.0457,0.0273,0.0228,0.0146,0.0191,0.0252,0.0402,0.0471,0.0492,0.0144,0.0574,0.0605,0.052,0.0351,0.0248,0.0177,0.0156,0.0144,0.014,0.0195,0.0249,0.0289,0.0329,0.0417,0.047,0.0515,0.0561,0.0577,0.0585,0.0619,0.0615,0.0487,0.034,0.0239,0.0166,0.0158,0.0107,0.0108,0.0119,0.0151,0.0129,0.0118,0.0148,0.0205,0.0216,0.021,0.028,0.0354,0.0344,0.0282,0.0289,0.0316,0.0361,0.0435,0.051,0.0545,0.0551,0.0544,0.0512,0.0483,0.0441,0.0404,0.0359,0.0279,0.0169,0.0137,0.0111,0.0107,0.0087,0.0062,0.0049,0.0047,0.0035,0.0043,0.0042,0.0039,0.0047,0.0044,0.0054,0.0065,0.0058,0.0069,0.0098,0.0137,0.0141,0.0135,0.0124,0.0119,0.0092,0.0083,0.0082,0.0109,0.016,0.0202,0.0228,0.0249,0.0265,0.0281,0.027,0.0258,0.0279,0.0314,0.032,0.028,0.0232,0.0225,0.0205,0.0216,0.022,0.0236,0.0244,0.0219,0.017,0.0134,0.0116,0.0138,0.0141,0.0137,0.0122,0.0119,0.0116,0.0111,0.01,0.009,0.0075,0.006,0.0046,0.0038,0.0035,0.0031,0.0033,0.0046,0.0043,0.0044,0.0067,0.004,0.0041,0.0038,0.0038,0.0031,0.0025,0.0018,0.0016,0.0016,0.0019,0.0024,0.0028,0.0024,0.0029,0.0028,0.0029,0.0033,0.0036,0.004,0.0047,0.0052,0.0039,0.0031,0.004,0.0038,0.0041,0.004,0.0038,0.0042,0.0047,0.0054,0.0045,0.0047,0.0048,0.0058,0.0057,0.0058,0.006,0.0063,0.0076,0.0067,0.0085,0.0079,0.008,0.0073,0.0077,0.0072,0.0067,0.0067,0.0084,0.006,0.0052,0.005,0.0055,0.0052,0.0054,0.0051,0.0052,0.0047,0.0055,0.0051,0.005,0.0049,0.0057,0.007,0.0067,0.0082,0.0061,0.0062,0.0069,0.007,0.0073,0.0111,0.0068,0.0056,0.0051,0.0076,0.006,0.0056,0.004,0.0069,0.007,0.0061,0.0063,0.0072,0.0078,0.0,0.0083,0.0088,0.0099,0.0089,0.0107,0.0128,0.0146,0.0158,0.0167,0.0167,0.0195,0.0174,0.0169,0.0184,0.0166,0.0167,0.0159,0.0157,0.0226,0.0142,0.0133,
115.1371,0.0412,0.0652,0.0787,0.0765,0.0643,0.0484,0.0416,0.0408,0.0526,0.0668,0.0751,0.0772,0.0696,0.0531,0.0273,0.0229,0.0146,0.0191,0.0252,0.0406,0.0501,0.0539,0.059,0.0702,0.0758,0.0544,0.0352,0.025,0.0176,0.0155,0.0143,0.014,0.0194,0.0246,0.029,0.0331,0.0419,0.047,0.0516,0.0565,0.0577,0.0583,0.0621,0.0616,0.0483,0.0337,0.0242,0.0165,0.016,0.0108,0.0115,0.0119,0.015,0.0124,0.012,0.0147,0.0204,0.0213,0.0208,0.0275,0.0353,0.0341,0.0281,0.0285,0.0314,0.0356,0.0433,0.0509,0.0546,0.0552,0.0547,0.0525,0.0479,0.0442,0.0403,0.0358,0.0277,0.0171,0.0137,0.011,0.0108,0.0088,0.0062,0.0049,0.0048,0.0036,0.0043,0.0042,0.0038,0.0044,0.0043,0.0052,0.0063,0.0057,0.007,0.0098,0.0133,0.014,0.0132,0.0123,0.012,0.0091,0.0083,0.0082,0.0109,0.016,0.0202,0.0231,0.0249,0.0266,0.0278,0.027,0.0267,0.0284,0.0312,0.0319,0.0281,0.0231,0.0226,0.0206,0.0217,0.022,0.0231,0.0245,0.0222,0.0172,0.0131,0.0115,0.0139,0.013,0.0123,0.0121,0.012,0.0115,0.0107,0.01,0.0091,0.0076,0.0058,0.0046,0.0038,0.0033,0.0041,0.0039,0.0044,0.0042,0.0042,0.0071,0.004,0.0038,0.0037,0.0036,0.0029,0.0026,0.0018,0.0016,0.0013,0.0017,0.0025,0.0022,0.0026,0.0031,0.003,0.0029,0.0033,0.0036,0.0039,0.0044,0.0055,0.0046,0.0047,0.0043,0.0038,0.0041,0.0038,0.0035,0.0044,0.0042,0.0057,0.0045,0.0026,0.005,0.0052,0.0056,0.0062,0.0059,0.0063,0.0078,0.0067,0.0083,0.0084,0.0077,0.0074,0.007,0.0071,0.0067,0.0065,0.0051,0.0058,0.0056,0.0051,0.0052,0.0051,0.0049,0.0051,0.0051,0.0052,0.0049,0.0051,0.006,0.0059,0.006,0.0105,0.0057,0.0077,0.0059,0.0067,0.0068,0.0063,0.0064,0.0147,0.0054,0.0053,0.0045,0.0148,0.0052,0.0058,0.0061,0.0062,0.0061,0.0064,0.0055,0.0071,0.008,0.0199,0.0079,0.0082,0.0084,0.0094,0.0107,0.0119,0.014,0.016,0.0161,0.0162,0.022,0.0165,0.0166,0.0187,0.0162,0.0155,0.0152,0.0171,0.0228,0.0133,0.0128,
115.1307,0.0379,0.0612,0.0743,0.0722,0.0605,0.0452,0.0386,0.0378,0.0498,0.0632,0.0728,0.0761,0.067,0.05,0.0252,0.0209,0.0132,0.0174,0.0232,0.0378,0.047,0.0506,0.0595,0.0666,0.072,0.0514,0.0328,0.023,0.0161,0.0144,0.013,0.013,0.0178,0.0229,0.0267,0.0306,0.0392,0.0441,0.0485,0.0532,0.0544,0.055,0.0587,0.0581,0.0456,0.0316,0.023,0.0153,0.0144,0.01,0.0099,0.011,0.0138,0.0117,0.0109,0.0137,0.019,0.0198,0.0192,0.0257,0.0331,0.0321,0.0265,0.0267,0.0294,0.0337,0.0409,0.0484,0.0518,0.0523,0.0517,0.0496,0.0453,0.0417,0.0381,0.0337,0.026,0.0155,0.0125,0.0104,0.0098,0.0079,0.0057,0.0045,0.0042,0.0033,0.004,0.0038,0.0035,0.0042,0.0039,0.0049,0.0058,0.0052,0.0062,0.0091,0.012,0.013,0.0124,0.0112,0.0109,0.0083,0.0074,0.0075,0.0099,0.0151,0.019,0.0215,0.0228,0.0247,0.0262,0.0255,0.0251,0.0272,0.0294,0.0301,0.0265,0.0217,0.0211,0.0192,0.0202,0.0205,0.0222,0.0229,0.021,0.016,0.0121,0.0108,0.0127,0.0127,0.0125,0.0112,0.011,0.0107,0.0101,0.0094,0.0083,0.0069,0.0055,0.0043,0.0035,0.0027,0.003,0.0029,0.0038,0.0034,0.0032,0.0055,0.0031,0.0032,0.0027,0.003,0.0024,0.0019,0.0015,0.0015,0.0014,0.0015,0.002,0.0027,0.0025,0.0027,0.0035,0.0027,0.003,0.0033,0.0037,0.0042,0.0044,0.0046,0.0045,0.0039,0.0036,0.0034,0.0035,0.0033,0.0041,0.0041,0.0041,0.0041,0.0055,0.0049,0.0048,0.0052,0.0058,0.0056,0.0059,0.0069,0.0066,0.008,0.0064,0.0073,0.0069,0.0067,0.0064,0.0065,0.0059,0.0073,0.0055,0.0051,0.0056,0.0043,0.0045,0.005,0.0049,0.0049,0.0023,0.0028,0.0046,0.0062,0.0058,0.0055,0.0076,0.0063,0.0064,0.0062,0.0074,0.006,0.0065,0.0068,0.0076,0.0057,0.0053,0.0054,0.0065,0.0057,0.007,0.0054,0.0071,0.0061,0.0064,0.0052,0.0079,0.0076,0.0085,0.0082,0.0082,0.0085,0.0104,0.011,0.0115,0.0144,0.017,0.0164,0.0185,0.015,0.0186,0.0161,0.0184,0.0162,0.0153,0.0153,0.0155,0.0169,0.0146,0.015,
115.1344,0.0344,0.0501,0.0528,0.0489,0.045,0.0377,0.0336,0.0314,0.0342,0.041,0.0442,0.0443,0.0411,0.0379,0.0232,0.0191,0.012,0.0158,0.0212,0.0344,0.04,0.0417,0.0113,0.0482,0.0508,0.0451,0.0305,0.0212,0.0149,0.013,0.0119,0.0118,0.0165,0.0212,0.025,0.0285,0.0366,0.0413,0.0456,0.0499,0.0511,0.0518,0.0552,0.0547,0.0428,0.0295,0.0197,0.0139,0.0134,0.0091,0.0095,0.01,0.0127,0.0109,0.0099,0.0125,0.0175,0.0186,0.0179,0.0243,0.031,0.0303,0.0247,0.0252,0.0276,0.0315,0.0384,0.0455,0.0485,0.049,0.0485,0.0465,0.0426,0.0391,0.0356,0.0315,0.0242,0.0144,0.0115,0.0092,0.0089,0.0071,0.005,0.0039,0.0037,0.0027,0.0031,0.0033,0.0031,0.0035,0.0034,0.0042,0.0052,0.0046,0.0055,0.008,0.0108,0.0116,0.0111,0.0102,0.0098,0.0075,0.0066,0.0066,0.0089,0.0134,0.0172,0.0197,0.0213,0.0229,0.0242,0.0234,0.0229,0.0248,0.0269,0.0277,0.0243,0.0198,0.0193,0.0175,0.0185,0.0188,0.0204,0.0213,0.019,0.0145,0.0109,0.0097,0.0113,0.0114,0.0111,0.0099,0.0099,0.0096,0.0091,0.0083,0.0073,0.0061,0.0047,0.0036,0.0029,0.0025,0.002,0.002,0.0026,0.0023,0.0021,0.0031,0.0021,0.0019,0.0018,0.0018,0.0015,0.0013,0.0013,0.001,0.0011,0.0013,0.0018,0.0017,0.0018,0.0022,0.0023,0.0023,0.0025,0.0028,0.0031,0.0037,0.0041,0.0039,0.0041,0.0034,0.0028,0.0032,0.0032,0.003,0.0033,0.0036,0.0029,0.0036,0.0031,0.0037,0.0043,0.0043,0.0047,0.0048,0.0052,0.0062,0.0056,0.0068,0.0068,0.0065,0.0062,0.0063,0.0059,0.0056,0.0057,0.0058,0.0047,0.0044,0.0043,0.0043,0.0044,0.0041,0.004,0.0042,0.0044,0.0041,0.0041,0.0048,0.0048,0.0047,0.0059,0.0049,0.0046,0.0055,0.0058,0.0056,0.006,0.006,0.0086,0.0051,0.0044,0.0047,0.0043,0.0044,0.0043,0.0053,0.0055,0.005,0.0045,0.0048,0.0059,0.0061,0.0,0.006,0.0068,0.0056,0.0079,0.0095,0.0114,0.0145,0.0141,0.0148,0.0165,0.019,0.0182,0.0154,0.0165,0.0149,0.0145,0.0142,0.0147,0.014,0.0117,0.0096,
115.1767,0.0404,0.0646,0.0779,0.0759,0.0637,0.0479,0.0411,0.0404,0.0518,0.0666,0.0764,0.0798,0.0702,0.0527,0.0269,0.0226,0.0145,0.019,0.0251,0.0404,0.0499,0.0537,0.0613,0.0702,0.0757,0.0544,0.0351,0.025,0.0176,0.0155,0.0141,0.0142,0.0195,0.0249,0.029,0.0331,0.0419,0.047,0.0517,0.0563,0.0577,0.0586,0.0621,0.0616,0.0489,0.0346,0.0235,0.0167,0.0158,0.0111,0.0111,0.0118,0.015,0.0129,0.0117,0.015,0.0206,0.0217,0.021,0.0277,0.0351,0.0343,0.0284,0.0282,0.0314,0.036,0.0433,0.051,0.054,0.0548,0.0541,0.0517,0.0477,0.0441,0.0399,0.0356,0.0273,0.0169,0.0136,0.0108,0.0107,0.009,0.0064,0.005,0.005,0.0038,0.0042,0.0043,0.0037,0.0047,0.0044,0.0053,0.0066,0.0059,0.007,0.0101,0.0133,0.0139,0.0133,0.0123,0.0119,0.0094,0.0077,0.0082,0.0108,0.0161,0.0204,0.0229,0.0251,0.0265,0.0282,0.0271,0.0266,0.0285,0.0312,0.0317,0.0278,0.0233,0.0225,0.0207,0.0218,0.0222,0.0236,0.0242,0.0225,0.0172,0.013,0.0119,0.0138,0.0134,0.0136,0.0122,0.0119,0.0119,0.0107,0.0104,0.009,0.0077,0.0062,0.0045,0.0035,0.0036,0.0031,0.004,0.0045,0.0044,0.0049,0.0075,0.004,0.0039,0.0041,0.0036,0.0031,0.0024,0.0021,0.0024,0.0018,0.0016,0.0025,0.003,0.0028,0.0032,0.0038,0.003,0.003,0.004,0.0038,0.005,0.0053,0.0055,0.005,0.0047,0.0039,0.0041,0.0043,0.0049,0.0042,0.005,0.0041,0.0057,0.0053,0.0057,0.0052,0.0062,0.0065,0.0071,0.0067,0.008,0.0077,0.0093,0.0075,0.0086,0.0087,0.0086,0.0071,0.0075,0.0066,0.0075,0.0059,0.0064,0.0051,0.0056,0.0043,0.006,0.0055,0.006,0.0062,0.0055,0.0057,0.0061,0.0051,0.006,0.0063,0.0075,0.0074,0.0077,0.0079,0.0072,0.0091,0.0075,0.0169,0.0073,0.0064,0.007,0.0054,0.0052,0.0073,0.0076,0.0069,0.0068,0.0076,0.0079,0.0088,0.0083,0.0096,0.0086,0.008,0.0094,0.013,0.0135,0.0121,0.0178,0.016,0.0176,0.018,0.0175,0.0166,0.0216,0.0208,0.0166,0.0189,0.0159,0.0176,0.0233,0.0156,0.0129,
115.1774,0.041,0.0595,0.0636,0.0595,0.054,0.0451,0.0403,0.0379,0.0426,0.0504,0.0543,0.0546,0.0505,0.0452,0.0274,0.0229,0.0147,0.0192,0.0253,0.0404,0.0469,0.0489,0.0158,0.0571,0.0603,0.052,0.0354,0.025,0.0178,0.0158,0.0144,0.0145,0.0198,0.0252,0.0293,0.0332,0.0425,0.0468,0.0521,0.0567,0.0581,0.0589,0.0625,0.0621,0.049,0.0347,0.0237,0.0166,0.0161,0.0109,0.011,0.012,0.0152,0.013,0.0119,0.0149,0.0206,0.0218,0.0212,0.0281,0.0354,0.0346,0.0285,0.0289,0.0318,0.0361,0.0436,0.0512,0.0547,0.0552,0.0545,0.0516,0.0491,0.0442,0.0404,0.036,0.0276,0.0168,0.0137,0.0111,0.0107,0.0087,0.0063,0.005,0.0046,0.0036,0.0043,0.0042,0.0039,0.0044,0.0044,0.0051,0.0067,0.0057,0.0069,0.0099,0.012,0.0141,0.0135,0.0125,0.012,0.0092,0.0085,0.0083,0.0109,0.0161,0.0204,0.023,0.025,0.0268,0.0281,0.0271,0.0269,0.0287,0.0314,0.0317,0.0281,0.0232,0.0227,0.0206,0.0218,0.022,0.024,0.0249,0.0225,0.0171,0.0131,0.0114,0.0137,0.014,0.0136,0.0122,0.0121,0.0117,0.011,0.0101,0.009,0.0077,0.0058,0.0045,0.0037,0.0034,0.0034,0.0036,0.0034,0.0042,0.0043,0.0068,0.0041,0.0039,0.0037,0.0037,0.003,0.0023,0.002,0.0015,0.0014,0.0019,0.0023,0.0026,0.0023,0.003,0.0032,0.0029,0.0033,0.0038,0.0041,0.0048,0.0053,0.0049,0.0046,0.0045,0.004,0.0043,0.0041,0.0039,0.0044,0.0051,0.0034,0.0043,0.0049,0.0052,0.0051,0.0055,0.006,0.0063,0.0064,0.0078,0.007,0.0085,0.008,0.008,0.0079,0.0079,0.0071,0.0064,0.0065,0.0056,0.006,0.0053,0.0051,0.005,0.0052,0.0051,0.0053,0.0054,0.0054,0.0058,0.0055,0.0063,0.0054,0.0057,0.0049,0.0061,0.0086,0.0067,0.0066,0.0066,0.0067,0.0067,0.0134,0.0059,0.0058,0.0052,0.0097,0.0059,0.0065,0.0059,0.0064,0.0066,0.0062,0.0063,0.0077,0.0085,0.0,0.0077,0.0083,0.0095,0.0085,0.0106,0.0123,0.0138,0.0164,0.0169,0.0186,0.014,0.0183,0.0169,0.0161,0.0165,0.0165,0.0158,0.018,0.0184,0.0145,0.0148,
115.1862,0.0407,0.0644,0.0778,0.0757,0.0636,0.048,0.0411,0.0403,0.0524,0.0664,0.0748,0.0769,0.0692,0.0526,0.027,0.0227,0.0145,0.019,0.0251,0.0403,0.0497,0.0536,0.06,0.07,0.0755,0.0541,0.0351,0.025,0.0175,0.0155,0.0142,0.0143,0.0196,0.0249,0.0289,0.0329,0.042,0.0472,0.0516,0.0564,0.0577,0.0583,0.0619,0.0616,0.049,0.0347,0.024,0.0165,0.0161,0.0109,0.0115,0.0118,0.0148,0.0131,0.012,0.0148,0.0205,0.0216,0.0209,0.0277,0.0351,0.0344,0.0281,0.0285,0.0312,0.036,0.0431,0.0507,0.0539,0.0546,0.0541,0.0512,0.0478,0.0435,0.0397,0.0356,0.0278,0.0167,0.0136,0.011,0.0107,0.0086,0.0063,0.0048,0.0046,0.0035,0.0042,0.0043,0.0038,0.0046,0.0045,0.0053,0.0066,0.0059,0.0068,0.0098,0.014,0.0139,0.0134,0.0124,0.0119,0.0093,0.0081,0.0081,0.0109,0.016,0.0203,0.0228,0.0249,0.0264,0.0276,0.027,0.0266,0.0282,0.0311,0.0316,0.0278,0.0231,0.0224,0.0204,0.0216,0.022,0.0238,0.0247,0.0221,0.0171,0.0131,0.0114,0.0136,0.0139,0.0137,0.0122,0.012,0.0118,0.0115,0.0102,0.0094,0.0078,0.0056,0.0033,0.0037,0.0035,0.0037,0.0034,0.0042,0.0042,0.0043,0.0079,0.004,0.004,0.0041,0.0037,0.003,0.0024,0.0022,0.0019,0.0018,0.0019,0.0025,0.0036,0.0028,0.0034,0.0025,0.0031,0.0032,0.0041,0.0042,0.0047,0.0055,0.0054,0.0054,0.0047,0.0042,0.0043,0.0036,0.0039,0.0043,0.0047,0.0057,0.0045,0.004,0.0062,0.0048,0.0062,0.0057,0.0063,0.0066,0.0073,0.007,0.0087,0.0079,0.0081,0.0073,0.0079,0.0074,0.0076,0.0069,0.0071,0.0059,0.0057,0.0055,0.0056,0.0054,0.0056,0.0053,0.0058,0.0054,0.0056,0.0054,0.0055,0.0059,0.0066,0.0073,0.0066,0.0068,0.0052,0.0073,0.007,0.0072,0.0075,0.0184,0.0065,0.0045,0.0062,0.0072,0.0071,0.0056,0.0063,0.0071,0.007,0.0065,0.0065,0.0048,0.0075,0.0176,0.0098,0.0088,0.0097,0.0105,0.0109,0.0129,0.0141,0.0166,0.0171,0.0151,0.0139,0.0158,0.0176,0.0171,0.0165,0.0154,0.0161,0.0181,0.0164,0.015,0.0129,
115.1736,0.0402,0.064,0.0775,0.0754,0.0632,0.0474,0.0407,0.0398,0.052,0.0662,0.076,0.0793,0.0698,0.0523,0.0266,0.0223,0.0142,0.0187,0.0247,0.0399,0.0494,0.0532,0.062,0.0697,0.0752,0.0538,0.0347,0.0245,0.0172,0.0152,0.0139,0.0137,0.0191,0.0244,0.0284,0.0324,0.0412,0.0464,0.0511,0.0558,0.0573,0.0577,0.0615,0.0609,0.048,0.0337,0.0234,0.016,0.0155,0.0105,0.0106,0.0116,0.0146,0.0124,0.0115,0.0146,0.0203,0.0213,0.0205,0.0273,0.0349,0.0338,0.0275,0.028,0.0307,0.0349,0.0418,0.0501,0.053,0.0544,0.0536,0.0511,0.047,0.0427,0.0392,0.035,0.0273,0.0162,0.0134,0.0106,0.0103,0.0084,0.006,0.0048,0.0046,0.0033,0.0041,0.004,0.0039,0.0044,0.0042,0.0054,0.0063,0.0055,0.0066,0.0096,0.0121,0.0136,0.0131,0.0118,0.0117,0.0088,0.0079,0.0079,0.0105,0.0156,0.0199,0.0222,0.0243,0.026,0.0275,0.0264,0.0258,0.0265,0.0305,0.0311,0.0274,0.0225,0.022,0.0202,0.0212,0.0214,0.0232,0.024,0.0217,0.0164,0.0127,0.0112,0.0134,0.0134,0.0134,0.0117,0.0115,0.0113,0.0107,0.0099,0.0089,0.0076,0.0057,0.0044,0.0037,0.0031,0.0032,0.0034,0.004,0.0039,0.0038,0.0061,0.0039,0.0037,0.0033,0.0033,0.0023,0.002,0.0019,0.0014,0.0014,0.0018,0.002,0.0029,0.0022,0.0029,0.0037,0.003,0.0031,0.0036,0.0039,0.0044,0.0052,0.0049,0.005,0.0042,0.0038,0.0043,0.0038,0.0035,0.0042,0.0044,0.0041,0.0047,0.004,0.005,0.0051,0.0053,0.0057,0.0061,0.0063,0.0078,0.007,0.0083,0.0068,0.0075,0.0076,0.0071,0.0072,0.0069,0.006,0.0068,0.0057,0.0051,0.0052,0.005,0.0025,0.0005,0.0045,0.0053,0.005,0.0052,0.0055,0.007,0.0058,0.0054,0.007,0.006,0.0062,0.0063,0.0066,0.006,0.0072,0.0071,0.0146,0.006,0.0061,0.0053,0.0077,0.0051,0.0055,0.0069,0.0059,0.0059,0.0057,0.0061,0.0074,0.0078,0.0097,0.0082,0.0085,0.0074,0.0103,0.0111,0.0129,0.0155,0.0163,0.0177,0.0162,0.0233,0.0169,0.0178,0.0191,0.0147,0.0162,0.0164,0.0178,0.0145,0.0166,0.0115,
115.176,0.0402,0.0589,0.0626,0.0581,0.0531,0.0443,0.0393,0.0372,0.0408,0.0485,0.0523,0.0524,0.0486,0.0444,0.0268,0.0224,0.0142,0.0187,0.0247,0.0395,0.0462,0.0484,0.0138,0.0562,0.0592,0.0511,0.0346,0.0244,0.0173,0.0153,0.014,0.0139,0.0192,0.0246,0.0286,0.0325,0.0414,0.047,0.0512,0.0559,0.0573,0.0579,0.0616,0.0611,0.0489,0.034,0.0229,0.0161,0.0158,0.0107,0.0114,0.0115,0.0149,0.0126,0.0117,0.0146,0.0201,0.0213,0.0207,0.0274,0.0348,0.034,0.028,0.0284,0.0311,0.0354,0.0428,0.0506,0.0538,0.0545,0.0539,0.051,0.0473,0.0434,0.0395,0.0353,0.0272,0.0165,0.0133,0.0106,0.0104,0.0084,0.006,0.0047,0.0045,0.0034,0.0041,0.0041,0.0038,0.0043,0.0042,0.0052,0.0064,0.0056,0.0067,0.0095,0.0128,0.0137,0.0131,0.0121,0.0115,0.0089,0.0076,0.0079,0.0106,0.0157,0.0198,0.0224,0.0243,0.0261,0.0275,0.0266,0.0263,0.0282,0.0307,0.0314,0.0276,0.0227,0.0221,0.0202,0.0212,0.0216,0.0233,0.024,0.0218,0.0166,0.0127,0.011,0.0134,0.0133,0.0132,0.0119,0.0117,0.0114,0.0106,0.0099,0.0087,0.0074,0.0056,0.0044,0.0035,0.0032,0.0031,0.0032,0.0041,0.0039,0.0039,0.0059,0.0038,0.0035,0.0033,0.0033,0.0028,0.0022,0.0017,0.0015,0.0014,0.0017,0.0025,0.0029,0.0025,0.0028,0.0031,0.0029,0.0032,0.0036,0.0038,0.0044,0.0052,0.0047,0.0046,0.0041,0.0035,0.0038,0.0038,0.0036,0.0042,0.0047,0.0037,0.0043,0.005,0.005,0.0043,0.0053,0.0056,0.006,0.0061,0.0072,0.0067,0.0081,0.0067,0.0069,0.0072,0.0073,0.0069,0.0068,0.0062,0.0061,0.0056,0.0046,0.0042,0.0049,0.0052,0.0049,0.0048,0.0048,0.005,0.0051,0.0054,0.0051,0.0051,0.0057,0.0054,0.0058,0.0062,0.0064,0.0063,0.0066,0.0066,0.0068,0.014,0.0063,0.0053,0.0049,0.0065,0.0044,0.0062,0.0061,0.0066,0.0062,0.0062,0.0054,0.0071,0.0076,0.0,0.0074,0.0081,0.0088,0.0099,0.0105,0.0128,0.0147,0.0157,0.0169,0.0207,0.0149,0.0225,0.0175,0.0162,0.0161,0.0155,0.0154,0.0156,0.0137,0.014,0.0134,
115.2445,0.0402,0.0645,0.0779,0.0758,0.0636,0.0478,0.0411,0.0403,0.0522,0.0669,0.0768,0.0802,0.0706,0.0529,0.027,0.0228,0.0145,0.0192,0.0253,0.041,0.0504,0.0543,0.0622,0.0711,0.0766,0.055,0.0357,0.0252,0.0178,0.0157,0.0146,0.0144,0.0198,0.0253,0.0295,0.0339,0.0425,0.048,0.0526,0.0574,0.0587,0.0597,0.0633,0.0629,0.0501,0.0357,0.0219,0.0166,0.0163,0.0111,0.0117,0.0126,0.0152,0.0132,0.012,0.0151,0.0207,0.0219,0.0211,0.0285,0.0356,0.035,0.0286,0.0292,0.0317,0.0363,0.0438,0.0516,0.0545,0.055,0.0547,0.0522,0.0481,0.0443,0.0401,0.0358,0.0276,0.0174,0.0135,0.0115,0.0107,0.009,0.0064,0.0048,0.0046,0.0037,0.0042,0.0044,0.004,0.0049,0.0044,0.0053,0.0065,0.0062,0.0069,0.0099,0.014,0.0146,0.0137,0.0129,0.012,0.0092,0.008,0.0084,0.011,0.0165,0.0206,0.0234,0.0248,0.0271,0.0283,0.0276,0.027,0.0293,0.0317,0.0323,0.0284,0.0236,0.0233,0.0209,0.0219,0.0227,0.0239,0.0251,0.0228,0.0176,0.0131,0.012,0.0142,0.0151,0.014,0.0128,0.012,0.0122,0.0114,0.0106,0.0089,0.0076,0.0062,0.0054,0.0038,0.0041,0.0033,0.0041,0.0041,0.0043,0.0042,0.0079,0.0045,0.0048,0.004,0.0043,0.0038,0.003,0.0022,0.0018,0.0019,0.0022,0.0031,0.0031,0.003,0.0033,0.004,0.0036,0.0035,0.0043,0.0044,0.0059,0.0052,0.0061,0.005,0.0052,0.0045,0.0051,0.0047,0.0045,0.0047,0.005,0.0067,0.0057,0.0056,0.0064,0.0058,0.0063,0.0065,0.0069,0.0073,0.0078,0.0085,0.0098,0.0103,0.0082,0.0074,0.0085,0.0075,0.0084,0.0075,0.0081,0.0067,0.0056,0.0059,0.0067,0.0064,0.0068,0.005,0.0068,0.0051,0.0058,0.007,0.0081,0.0057,0.0079,0.007,0.0076,0.0075,0.0082,0.0065,0.0093,0.0083,0.0085,0.0101,0.007,0.0057,0.0061,0.0115,0.0068,0.0064,0.0085,0.0066,0.0076,0.0057,0.0082,0.0085,0.009,0.0073,0.0105,0.0091,0.0095,0.0119,0.0113,0.0143,0.016,0.0164,0.0186,0.0113,0.0112,0.0207,0.0188,0.0198,0.0187,0.0166,0.0175,0.0178,0.0224,0.0152,0.0153,
115.2477,0.0408,0.0595,0.0631,0.0582,0.0538,0.0449,0.0401,0.0378,0.0416,0.0493,0.0532,0.0535,0.0493,0.0452,0.0274,0.023,0.0147,0.0192,0.0254,0.0405,0.0469,0.0492,0.0162,0.0571,0.0599,0.0521,0.0358,0.0253,0.0181,0.016,0.0146,0.0146,0.0201,0.0255,0.0297,0.0337,0.0428,0.048,0.053,0.0577,0.059,0.0596,0.0632,0.063,0.0504,0.0359,0.0234,0.0168,0.0164,0.0112,0.0112,0.0123,0.0154,0.0131,0.0122,0.0151,0.021,0.0219,0.0214,0.0284,0.0358,0.035,0.0286,0.0292,0.032,0.0364,0.0441,0.0519,0.055,0.0557,0.055,0.0521,0.0485,0.0445,0.0404,0.036,0.0277,0.017,0.0143,0.0112,0.0112,0.0089,0.0064,0.005,0.0048,0.0034,0.0043,0.0043,0.0039,0.0045,0.0044,0.0058,0.0067,0.0058,0.0069,0.0094,0.0127,0.0142,0.0136,0.0124,0.0121,0.0095,0.0083,0.0083,0.011,0.0162,0.0205,0.0232,0.0252,0.0269,0.0285,0.0276,0.0272,0.0309,0.0319,0.0325,0.0284,0.0235,0.023,0.0209,0.022,0.0223,0.0243,0.0249,0.0228,0.0173,0.0133,0.0113,0.0137,0.0137,0.014,0.0125,0.0124,0.0119,0.011,0.0103,0.0092,0.0078,0.0059,0.0048,0.0038,0.0035,0.0034,0.0043,0.0047,0.0043,0.0042,0.0065,0.0042,0.0039,0.0038,0.0039,0.003,0.0023,0.0021,0.0016,0.0018,0.002,0.0026,0.0037,0.0026,0.0031,0.0034,0.0032,0.0034,0.0039,0.0041,0.0048,0.0056,0.005,0.0052,0.0045,0.004,0.0042,0.0041,0.0039,0.0046,0.0052,0.0041,0.0047,0.0066,0.005,0.0046,0.0057,0.0063,0.0065,0.0068,0.0077,0.0073,0.0089,0.009,0.0084,0.008,0.0078,0.0075,0.0074,0.0071,0.0081,0.0061,0.0054,0.0055,0.0054,0.0056,0.0055,0.0057,0.0057,0.0061,0.0054,0.0061,0.0057,0.0052,0.0054,0.009,0.0068,0.0068,0.0067,0.0075,0.0072,0.0074,0.0053,0.0052,0.0067,0.0054,0.005,0.0123,0.0062,0.006,0.0067,0.0075,0.0069,0.007,0.0074,0.0078,0.0084,0.0,0.0092,0.0081,0.0113,0.0109,0.0112,0.0137,0.0148,0.0168,0.0174,0.0174,0.0166,0.0245,0.0185,0.0211,0.0175,0.017,0.0166,0.016,0.0208,0.0145,0.0148,
115.256,0.0404,0.0644,0.0779,0.0758,0.0635,0.0478,0.0411,0.0402,0.0536,0.0663,0.0747,0.0765,0.0691,0.0528,0.0271,0.0227,0.0144,0.0191,0.0252,0.0407,0.0501,0.0541,0.0588,0.0708,0.0763,0.0547,0.0353,0.0252,0.0176,0.0156,0.0143,0.0142,0.0197,0.0252,0.0293,0.0332,0.0423,0.048,0.0525,0.057,0.0585,0.0591,0.0627,0.0625,0.0498,0.0353,0.023,0.0162,0.0163,0.011,0.0114,0.0118,0.0151,0.0128,0.012,0.0148,0.0206,0.0216,0.0208,0.0278,0.0353,0.0345,0.0282,0.0285,0.0316,0.0358,0.0434,0.051,0.0543,0.0549,0.0545,0.052,0.0474,0.0436,0.0397,0.0355,0.0274,0.0166,0.0135,0.0109,0.0104,0.0085,0.0061,0.0048,0.0044,0.0034,0.0041,0.0041,0.0037,0.0044,0.0042,0.0052,0.0063,0.0057,0.0067,0.0097,0.0138,0.014,0.0135,0.0123,0.0118,0.0091,0.0077,0.008,0.0107,0.0159,0.0203,0.0227,0.0249,0.0268,0.0282,0.0272,0.0266,0.0287,0.0312,0.0318,0.0279,0.0231,0.0226,0.0205,0.0217,0.022,0.0238,0.0248,0.0223,0.0172,0.0129,0.0111,0.0136,0.014,0.0136,0.0123,0.0123,0.0117,0.0111,0.0102,0.009,0.0074,0.0059,0.0046,0.0036,0.0034,0.0039,0.0035,0.0042,0.0039,0.004,0.0064,0.0041,0.0037,0.0034,0.0036,0.0029,0.0025,0.0019,0.0016,0.0016,0.0019,0.0024,0.003,0.0027,0.0032,0.0032,0.0032,0.0032,0.0038,0.0042,0.0048,0.0051,0.0053,0.0049,0.0045,0.0037,0.0041,0.0039,0.0037,0.0048,0.0049,0.004,0.0044,0.0051,0.0049,0.005,0.0056,0.0062,0.0065,0.0064,0.0097,0.0075,0.0083,0.0072,0.0083,0.0078,0.0078,0.0069,0.0054,0.0063,0.007,0.0058,0.0058,0.0054,0.0051,0.0052,0.0055,0.0053,0.0054,0.005,0.0057,0.0059,0.0059,0.0052,0.0061,0.0068,0.007,0.0066,0.0063,0.0068,0.0078,0.0079,0.0071,0.0145,0.007,0.0061,0.0047,0.0036,0.0045,0.0066,0.0066,0.006,0.006,0.006,0.0064,0.0069,0.0084,0.0109,0.0048,0.0081,0.0103,0.0089,0.0117,0.0128,0.0156,0.0168,0.0175,0.0179,0.0204,0.0203,0.018,0.0171,0.0169,0.0168,0.0157,0.016,0.0216,0.0152,0.0131,
115.2347,0.0342,0.056,0.0681,0.0664,0.0553,0.0413,0.0352,0.0345,0.0459,0.0586,0.0675,0.0705,0.062,0.0461,0.023,0.0191,0.0119,0.016,0.0216,0.0356,0.0443,0.048,0.0569,0.0633,0.0684,0.0487,0.0309,0.0217,0.015,0.0132,0.012,0.012,0.0169,0.0218,0.0256,0.0292,0.0375,0.0424,0.0468,0.0511,0.0523,0.0527,0.0563,0.0556,0.0441,0.0303,0.0188,0.0138,0.0137,0.0092,0.0094,0.0101,0.0129,0.0109,0.0101,0.0128,0.0179,0.0189,0.0181,0.0245,0.0314,0.0305,0.0248,0.0253,0.0278,0.0318,0.0387,0.0457,0.0487,0.0491,0.0487,0.0465,0.0424,0.0389,0.0353,0.0311,0.0236,0.0142,0.0115,0.0091,0.0091,0.007,0.0051,0.0039,0.0038,0.0027,0.0033,0.0033,0.003,0.0034,0.0033,0.0045,0.0053,0.0044,0.0056,0.008,0.0109,0.0116,0.0113,0.0102,0.0099,0.0074,0.0066,0.0066,0.009,0.0134,0.0174,0.0197,0.0215,0.0231,0.0244,0.0235,0.0232,0.0248,0.0274,0.0277,0.0245,0.02,0.0191,0.0177,0.0188,0.0191,0.0209,0.0214,0.0195,0.015,0.0112,0.0097,0.0113,0.0114,0.0113,0.01,0.0103,0.0101,0.0094,0.0086,0.0075,0.0062,0.0047,0.0038,0.0031,0.0025,0.0023,0.002,0.0025,0.0023,0.0022,0.003,0.0021,0.0018,0.0017,0.0016,0.0016,0.0013,0.0011,0.001,0.0009,0.0013,0.0017,0.0023,0.0022,0.0023,0.0025,0.0022,0.0025,0.0029,0.0029,0.0037,0.0045,0.0037,0.0036,0.0025,0.0033,0.0032,0.0033,0.0031,0.0036,0.0041,0.0032,0.0031,0.0062,0.0047,0.0047,0.0045,0.0052,0.0053,0.0054,0.0065,0.0053,0.008,0.0065,0.0068,0.0069,0.0068,0.0064,0.0059,0.0059,0.0063,0.0052,0.005,0.005,0.0045,0.0046,0.0047,0.0051,0.0046,0.0048,0.0045,0.0052,0.0049,0.0055,0.005,0.008,0.006,0.0072,0.006,0.0066,0.006,0.0046,0.0041,0.0086,0.0054,0.0049,0.0046,0.0092,0.0051,0.0054,0.0059,0.0059,0.0049,0.0067,0.006,0.0064,0.0074,0.0127,0.0077,0.008,0.0075,0.0086,0.0101,0.0124,0.0146,0.0152,0.0161,0.0177,0.017,0.019,0.0175,0.0176,0.0161,0.0148,0.0147,0.0164,0.0162,0.0142,0.013,
115.2382,0.0345,0.0512,0.0535,0.0495,0.0455,0.0382,0.0338,0.0319,0.0342,0.0411,0.0444,0.0446,0.0412,0.0383,0.0233,0.0194,0.0121,0.0162,0.0217,0.0353,0.0409,0.0429,0.0108,0.0495,0.0521,0.0461,0.0312,0.0218,0.0152,0.0134,0.0123,0.0121,0.0172,0.0221,0.0257,0.0294,0.0377,0.0428,0.0469,0.0512,0.0525,0.053,0.0564,0.0559,0.0443,0.0309,0.0187,0.0139,0.014,0.0094,0.0096,0.0102,0.0131,0.0111,0.0102,0.0128,0.0181,0.019,0.0185,0.0249,0.0317,0.0309,0.0251,0.0254,0.0281,0.0321,0.039,0.046,0.0489,0.0494,0.0489,0.0467,0.0429,0.0392,0.0356,0.0317,0.0239,0.0144,0.0116,0.0093,0.009,0.0073,0.0051,0.0038,0.0037,0.0027,0.0034,0.0034,0.003,0.0036,0.0034,0.0042,0.0052,0.0046,0.0056,0.0081,0.0109,0.012,0.0113,0.0105,0.01,0.0076,0.0065,0.0067,0.009,0.0137,0.0175,0.0198,0.0215,0.0234,0.0246,0.0238,0.0234,0.0256,0.0275,0.0279,0.0245,0.0202,0.0197,0.0179,0.0189,0.0193,0.0208,0.0217,0.0195,0.0149,0.0113,0.0098,0.0114,0.0115,0.0114,0.0101,0.0102,0.0099,0.0092,0.0085,0.0075,0.0063,0.0048,0.0037,0.0029,0.0024,0.0022,0.0018,0.0021,0.0022,0.002,0.003,0.002,0.0018,0.0016,0.0017,0.0014,0.0012,0.001,0.001,0.0009,0.0012,0.0019,0.0024,0.0018,0.0022,0.0024,0.0023,0.0024,0.0029,0.0032,0.0039,0.0044,0.0041,0.0039,0.0036,0.0032,0.0035,0.0032,0.0031,0.0035,0.0037,0.0031,0.0035,0.0037,0.0042,0.0042,0.0045,0.005,0.0053,0.0055,0.007,0.006,0.0074,0.0068,0.0069,0.0067,0.0066,0.0063,0.006,0.0061,0.0054,0.005,0.0046,0.0046,0.0045,0.0045,0.0046,0.0044,0.0045,0.0046,0.0045,0.0046,0.0049,0.0047,0.005,0.005,0.0051,0.0056,0.0054,0.0061,0.0061,0.0057,0.0063,0.013,0.0051,0.0044,0.004,0.009,0.0044,0.005,0.0053,0.0056,0.0051,0.005,0.0052,0.0058,0.0065,0.0,0.007,0.0064,0.006,0.0088,0.0099,0.0121,0.0165,0.0151,0.0158,0.0168,0.0196,0.0174,0.0164,0.0173,0.0156,0.0149,0.0151,0.0154,0.0166,0.0137,0.0127,
114.8825,0.0406,0.0646,0.0779,0.0754,0.0633,0.0476,0.0411,0.0402,0.0524,0.0661,0.0757,0.079,0.0695,0.052,0.0265,0.022,0.0141,0.0187,0.0248,0.0398,0.0489,0.0526,0.0626,0.0686,0.074,0.0528,0.034,0.0241,0.017,0.0149,0.0135,0.0135,0.0188,0.024,0.0279,0.0318,0.0405,0.0453,0.0497,0.0543,0.0557,0.0562,0.06,0.0591,0.0464,0.0318,0.0226,0.0159,0.0155,0.0105,0.011,0.0116,0.0147,0.0126,0.0116,0.0146,0.02,0.0209,0.0204,0.027,0.0338,0.0332,0.0276,0.0278,0.0306,0.0347,0.0422,0.0496,0.0525,0.0531,0.0526,0.0506,0.0456,0.0422,0.0391,0.0346,0.0266,0.0162,0.0135,0.0107,0.0106,0.0084,0.0061,0.0048,0.0044,0.0034,0.0038,0.004,0.0039,0.0046,0.0043,0.0051,0.0063,0.0059,0.0067,0.0096,0.013,0.0137,0.0131,0.0119,0.0115,0.0089,0.0081,0.008,0.0106,0.0156,0.0191,0.022,0.0239,0.0256,0.027,0.0258,0.0255,0.0274,0.0299,0.0308,0.0269,0.0223,0.0216,0.0199,0.0207,0.0211,0.0226,0.0237,0.0214,0.0164,0.013,0.0112,0.0129,0.0129,0.0128,0.0114,0.0113,0.0113,0.0104,0.0098,0.0087,0.0075,0.0056,0.0045,0.004,0.0033,0.0034,0.0031,0.0036,0.004,0.0039,0.0063,0.0039,0.0036,0.0037,0.0037,0.0029,0.0023,0.0019,0.0016,0.0013,0.0017,0.0026,0.0029,0.0024,0.0032,0.0032,0.0029,0.0031,0.0037,0.004,0.0046,0.0051,0.0053,0.005,0.0044,0.0037,0.0037,0.0036,0.0039,0.0043,0.0043,0.0037,0.0035,0.0045,0.0049,0.0056,0.0057,0.006,0.0061,0.0062,0.0071,0.0068,0.0079,0.0073,0.0074,0.0071,0.0077,0.0071,0.0063,0.0061,0.0056,0.0056,0.0058,0.005,0.005,0.0053,0.005,0.0055,0.0055,0.0055,0.0054,0.0053,0.0056,0.0057,0.006,0.0058,0.0066,0.0063,0.0062,0.0076,0.0072,0.0059,0.0068,0.0069,0.0071,0.0057,0.0049,0.0071,0.0051,0.006,0.0067,0.0074,0.0065,0.0052,0.0055,0.0069,0.0084,0.0113,0.0087,0.0075,0.0089,0.0093,0.01,0.0138,0.0174,0.0151,0.0172,0.0198,0.0148,0.0184,0.0167,0.0198,0.0161,0.0136,0.0152,0.0159,0.0146,0.0144,0.0137,
114.876,0.0405,0.0596,0.065,0.0608,0.0547,0.045,0.0398,0.0381,0.0439,0.0511,0.0551,0.0552,0.0514,0.0456,0.0266,0.0223,0.0142,0.0187,0.0246,0.0394,0.0462,0.0486,0.0286,0.0578,0.061,0.0506,0.034,0.024,0.0171,0.015,0.0138,0.0136,0.0189,0.024,0.028,0.0318,0.0403,0.0451,0.0496,0.054,0.0553,0.0561,0.0596,0.059,0.0457,0.0322,0.0226,0.0159,0.0154,0.0104,0.0106,0.0115,0.0146,0.0124,0.0115,0.0145,0.0199,0.0208,0.0202,0.0269,0.0339,0.0331,0.0273,0.0276,0.0304,0.0346,0.0418,0.0491,0.0523,0.0528,0.0523,0.0497,0.0464,0.0425,0.0392,0.0346,0.0267,0.0161,0.0132,0.0105,0.0103,0.0084,0.0059,0.0047,0.0045,0.0033,0.0041,0.0041,0.0038,0.0043,0.0042,0.0053,0.006,0.0055,0.0066,0.0094,0.0127,0.0135,0.013,0.0118,0.0114,0.0087,0.008,0.0078,0.0105,0.0153,0.0193,0.0218,0.0237,0.0254,0.0266,0.0257,0.0254,0.027,0.0297,0.0304,0.0267,0.022,0.0213,0.0195,0.0206,0.0209,0.0226,0.0232,0.0211,0.0162,0.0126,0.0109,0.0129,0.013,0.0128,0.0115,0.0113,0.011,0.0103,0.0096,0.0085,0.0073,0.0056,0.0045,0.0036,0.0032,0.0033,0.0034,0.0041,0.0038,0.0038,0.0068,0.0038,0.0035,0.0033,0.0035,0.0028,0.0022,0.0019,0.0015,0.0015,0.0016,0.0024,0.003,0.0023,0.0028,0.0029,0.0028,0.003,0.0035,0.0037,0.0043,0.005,0.0046,0.0046,0.0038,0.0037,0.0039,0.0035,0.0035,0.004,0.0042,0.0044,0.0042,0.0042,0.005,0.0032,0.005,0.0053,0.0058,0.006,0.0068,0.0064,0.0077,0.0059,0.0076,0.007,0.0071,0.0064,0.0065,0.0062,0.0063,0.0054,0.005,0.0047,0.0048,0.0049,0.0048,0.0046,0.0038,0.0046,0.0049,0.005,0.0044,0.005,0.0052,0.0063,0.0057,0.0063,0.006,0.0059,0.0063,0.0063,0.0066,0.0105,0.0059,0.0052,0.005,0.0057,0.0048,0.005,0.0064,0.0057,0.0058,0.0064,0.0057,0.0056,0.0071,0.0089,0.0076,0.0077,0.0077,0.0089,0.0103,0.0116,0.014,0.0155,0.0158,0.0162,0.016,0.0193,0.0159,0.0171,0.016,0.0158,0.0148,0.0141,0.0175,0.0134,0.0119,
114.8112,0.0401,0.0649,0.0776,0.0754,0.0632,0.0477,0.041,0.0403,0.0517,0.066,0.0756,0.079,0.0694,0.052,0.0266,0.0224,0.0141,0.0187,0.0246,0.0398,0.049,0.0527,0.0623,0.0687,0.074,0.0529,0.0341,0.0243,0.017,0.015,0.0137,0.0137,0.0188,0.024,0.0279,0.0319,0.0403,0.0454,0.0496,0.0541,0.0556,0.0563,0.0598,0.0593,0.046,0.0327,0.0224,0.0162,0.0151,0.0098,0.0101,0.0117,0.0148,0.0126,0.0114,0.0145,0.0198,0.0207,0.0198,0.0268,0.0337,0.033,0.0273,0.0279,0.0304,0.0344,0.0415,0.0491,0.0521,0.0529,0.0522,0.0496,0.0461,0.0421,0.0386,0.0345,0.0265,0.0161,0.013,0.0105,0.0102,0.0085,0.0059,0.0048,0.0043,0.0033,0.004,0.0039,0.0039,0.0045,0.0042,0.0048,0.0063,0.0056,0.0063,0.0095,0.0123,0.0133,0.0131,0.011,0.0096,0.0081,0.0075,0.0079,0.0103,0.0153,0.0193,0.022,0.024,0.0254,0.0267,0.0257,0.0253,0.0269,0.0293,0.0302,0.0263,0.0217,0.0212,0.0194,0.0203,0.0207,0.0225,0.0234,0.0204,0.0161,0.0129,0.011,0.0131,0.014,0.0132,0.0119,0.0113,0.0108,0.0103,0.0095,0.0087,0.0077,0.0054,0.0041,0.0037,0.0029,0.0025,0.0035,0.0034,0.0039,0.0039,0.0062,0.0038,0.0038,0.0032,0.0034,0.0026,0.0022,0.0014,0.0013,0.0016,0.0019,0.0025,0.0038,0.0025,0.0031,0.0025,0.0022,0.0026,0.0024,0.0037,0.004,0.0052,0.0048,0.0042,0.0038,0.0034,0.0039,0.0039,0.0043,0.0034,0.0044,0.0035,0.0043,0.0023,0.0044,0.0039,0.005,0.0061,0.0051,0.0055,0.007,0.0069,0.0084,0.0063,0.0076,0.0065,0.0071,0.0068,0.0069,0.0059,0.0059,0.0054,0.0057,0.0042,0.0052,0.0039,0.0047,0.006,0.0053,0.0052,0.0057,0.005,0.0059,0.0057,0.0058,0.0061,0.0054,0.0059,0.0059,0.0068,0.007,0.007,0.0061,0.0151,0.0053,0.0054,0.0043,0.0055,0.0049,0.0054,0.0059,0.0065,0.0076,0.0066,0.0055,0.008,0.0085,0.0058,0.0097,0.008,0.008,0.011,0.011,0.0108,0.0139,0.0157,0.0153,0.0147,0.019,0.0164,0.0189,0.0145,0.0175,0.0137,0.0154,0.0139,0.0196,0.0124,0.0141,
114.8063,0.0409,0.0604,0.0657,0.0614,0.0555,0.0455,0.0403,0.0387,0.0442,0.0516,0.0555,0.0556,0.0519,0.0463,0.0269,0.0226,0.0143,0.0189,0.0249,0.0398,0.0469,0.0492,0.0282,0.0586,0.062,0.0514,0.0344,0.0243,0.0171,0.0152,0.0138,0.0137,0.019,0.0242,0.0282,0.0321,0.0407,0.0456,0.0501,0.0547,0.0559,0.0566,0.0601,0.0595,0.0466,0.0322,0.0223,0.0162,0.0157,0.0106,0.0114,0.0116,0.0148,0.0127,0.0118,0.0146,0.0203,0.0211,0.0205,0.0272,0.0344,0.0336,0.0277,0.0282,0.0308,0.0351,0.0423,0.0497,0.0529,0.0536,0.0529,0.0511,0.047,0.0427,0.0394,0.035,0.0275,0.0164,0.0134,0.0108,0.0105,0.0084,0.006,0.0047,0.0046,0.0033,0.0041,0.0041,0.0038,0.0044,0.0043,0.0051,0.0062,0.0057,0.0067,0.0096,0.0123,0.0138,0.0131,0.0121,0.0116,0.009,0.0083,0.0079,0.0106,0.0155,0.0196,0.0219,0.0239,0.0258,0.0272,0.026,0.0258,0.0277,0.03,0.0309,0.0272,0.0225,0.0218,0.0198,0.0208,0.0211,0.0229,0.0236,0.0215,0.0164,0.0128,0.0111,0.0132,0.0131,0.0132,0.0116,0.0115,0.0113,0.0106,0.0097,0.0087,0.0072,0.0057,0.0044,0.0036,0.0032,0.003,0.0032,0.0041,0.0039,0.0039,0.0061,0.003,0.0035,0.0034,0.0033,0.0027,0.0023,0.0016,0.0016,0.0013,0.0017,0.0024,0.0029,0.0024,0.0029,0.0033,0.0029,0.003,0.0035,0.0028,0.0041,0.005,0.0049,0.0045,0.0042,0.0036,0.0037,0.0037,0.0036,0.0044,0.0044,0.0058,0.0045,0.0037,0.005,0.0048,0.0017,0.0017,0.0058,0.0059,0.007,0.0049,0.008,0.0063,0.0074,0.0068,0.0072,0.007,0.0065,0.0064,0.0063,0.0054,0.0049,0.0049,0.0047,0.0049,0.0046,0.005,0.0046,0.0049,0.0051,0.0049,0.0056,0.0056,0.0053,0.0057,0.006,0.0074,0.0063,0.0064,0.0064,0.0066,0.0066,0.01,0.0055,0.0055,0.0052,0.0075,0.0049,0.0057,0.0065,0.0064,0.0059,0.0066,0.0053,0.0069,0.0077,0.008,0.0076,0.0078,0.0091,0.0098,0.0107,0.0122,0.014,0.0155,0.0162,0.016,0.0152,0.016,0.0166,0.0185,0.0155,0.0152,0.0145,0.0142,0.019,0.0146,0.0118,
77.0296,0.0405,0.07,0.0967,0.092,0.0674,0.0464,0.0388,0.0376,0.051,0.0695,0.0884,0.0976,0.077,0.0492,0.0235,0.0194,0.0122,0.016,0.021,0.0341,0.0423,0.0462,0.0602,0.0732,0.0835,0.0478,0.0275,0.0197,0.0139,0.0122,0.0111,0.0107,0.0147,0.0186,0.0214,0.0243,0.0312,0.0349,0.04,0.0463,0.048,0.0497,0.0566,0.0523,0.0378,0.0272,0.02,0.0118,0.0115,0.0078,0.0081,0.0084,0.0109,0.0091,0.0084,0.0103,0.014,0.0144,0.014,0.0185,0.0233,0.0222,0.0187,0.0187,0.0205,0.0227,0.0298,0.0414,0.0478,0.048,0.0463,0.0412,0.0349,0.0298,0.0257,0.0221,0.0179,0.0109,0.009,0.0072,0.0073,0.0059,0.0041,0.0034,0.0033,0.0026,0.003,0.0032,0.0029,0.0031,0.0031,0.0037,0.0045,0.0042,0.0049,0.0068,0.0088,0.0089,0.0087,0.0076,0.0076,0.0059,0.0051,0.0055,0.007,0.0097,0.0119,0.013,0.015,0.016,0.0171,0.0157,0.0152,0.0165,0.0194,0.0203,0.0167,0.0124,0.0123,0.0114,0.0117,0.0118,0.0129,0.0129,0.0115,0.0091,0.0079,0.0069,0.0081,0.0081,0.0088,0.0079,0.0076,0.0067,0.0063,0.006,0.0058,0.0044,0.0038,0.0029,0.0028,0.0028,0.0033,0.0035,0.0044,0.0038,0.0051,0.0084,0.0051,0.0044,0.0029,0.004,0.0036,0.0026,0.0018,0.0015,0.0002,0.0012,0.0018,0.0025,0.0021,0.0021,0.0026,0.0021,0.0024,0.0024,0.0027,0.0027,0.0039,0.0027,0.0039,0.0026,0.003,0.0024,0.0027,0.0029,0.0034,0.0032,0.003,0.0028,0.0056,0.0041,0.0029,0.0038,0.0042,0.0042,0.0032,0.0044,0.004,0.0045,0.0046,0.0046,0.004,0.0041,0.0046,0.0034,0.0036,0.0033,0.0033,0.0038,0.003,0.0027,0.0031,0.003,0.0021,0.003,0.0043,0.0027,0.0029,0.0008,0.004,0.003,0.0051,0.0031,0.0049,0.005,0.0032,0.0029,0.0046,0.0044,0.005,0.0041,0.0038,0.0027,0.0063,0.0046,0.0052,0.0052,0.0079,0.0062,0.0071,0.0066,0.0075,0.0082,0.0096,0.0071,0.0078,0.0069,0.0084,0.0072,0.0103,0.0133,0.0132,0.0156,0.0176,0.0163,0.0187,0.0142,0.0168,0.0145,0.0153,0.0111,0.0106,0.016,0.0108,0.0081,
77.001,0.0408,0.0703,0.0911,0.0848,0.0674,0.0467,0.039,0.0376,0.0507,0.0665,0.0766,0.0789,0.0697,0.0494,0.0238,0.0196,0.0123,0.0162,0.0212,0.0344,0.0426,0.0464,0.0378,0.0726,0.0809,0.0482,0.0281,0.0198,0.0141,0.0125,0.0113,0.011,0.0152,0.019,0.0221,0.0248,0.0316,0.0352,0.0404,0.0468,0.0484,0.0498,0.0568,0.0527,0.0385,0.0278,0.0201,0.0121,0.0116,0.0079,0.0075,0.0087,0.0109,0.0092,0.0085,0.0106,0.0143,0.0149,0.0144,0.0186,0.0235,0.0226,0.0188,0.019,0.0206,0.0232,0.03,0.042,0.0477,0.0485,0.047,0.0419,0.0359,0.03,0.026,0.0227,0.0177,0.0111,0.0093,0.0075,0.0074,0.0061,0.0044,0.0036,0.0031,0.0022,0.0031,0.0031,0.0028,0.0031,0.0025,0.0038,0.0046,0.0041,0.0047,0.0065,0.0087,0.0089,0.0088,0.008,0.0079,0.0061,0.0053,0.0056,0.0073,0.0099,0.0122,0.0135,0.0149,0.0165,0.0176,0.0161,0.0156,0.0167,0.0196,0.0205,0.017,0.0128,0.0126,0.0113,0.0119,0.0119,0.0129,0.0133,0.0121,0.0094,0.0076,0.007,0.0084,0.0086,0.0088,0.0081,0.0077,0.0071,0.0069,0.0062,0.0058,0.0047,0.004,0.0033,0.0028,0.0026,0.0037,0.0039,0.0049,0.0044,0.0054,0.0086,0.0051,0.0049,0.0049,0.0046,0.0037,0.0027,0.0022,0.0016,0.0015,0.0016,0.002,0.002,0.0019,0.0022,0.0024,0.0024,0.0025,0.0026,0.0029,0.0033,0.0037,0.0033,0.0034,0.0027,0.0027,0.0026,0.0026,0.0028,0.003,0.003,0.0026,0.0031,0.0025,0.0031,0.0035,0.0038,0.0038,0.0039,0.0044,0.0043,0.0042,0.0048,0.0044,0.0048,0.0045,0.0041,0.0042,0.0041,0.0039,0.003,0.0033,0.0031,0.0031,0.0032,0.0036,0.0033,0.0034,0.003,0.0033,0.0032,0.0033,0.0042,0.0033,0.0032,0.0038,0.0036,0.0055,0.0036,0.0041,0.0042,0.0042,0.0042,0.0145,0.0039,0.0036,0.0047,0.0075,0.0059,0.0057,0.0057,0.0071,0.0062,0.0071,0.0061,0.007,0.0079,0.0133,0.0072,0.0069,0.0065,0.0064,0.0083,0.0104,0.0133,0.0154,0.0152,0.015,0.0166,0.0163,0.0149,0.014,0.0145,0.0132,0.0137,0.0154,0.0127,0.0119,0.0101,
76.785,0.041,0.0712,0.0982,0.0936,0.0684,0.0474,0.0395,0.0382,0.0511,0.0706,0.0901,0.0992,0.0782,0.05,0.0238,0.0197,0.0124,0.0163,0.0214,0.0348,0.0431,0.047,0.0632,0.0745,0.085,0.0488,0.0282,0.0202,0.0143,0.0124,0.0115,0.0112,0.0152,0.0194,0.0222,0.0248,0.0316,0.0358,0.0408,0.0472,0.0491,0.0503,0.058,0.0532,0.0384,0.0283,0.0199,0.0121,0.012,0.0079,0.0087,0.0087,0.0112,0.0091,0.0086,0.0108,0.0144,0.015,0.0148,0.0192,0.0238,0.0229,0.0196,0.0193,0.0211,0.0236,0.0306,0.0431,0.0485,0.049,0.0472,0.042,0.0366,0.0301,0.0267,0.0228,0.018,0.0114,0.0097,0.0075,0.0074,0.006,0.0048,0.0035,0.0035,0.0025,0.0033,0.0033,0.0029,0.0033,0.0033,0.0045,0.0044,0.0042,0.0053,0.0066,0.0086,0.0088,0.0091,0.0079,0.008,0.0063,0.0055,0.0056,0.0076,0.0098,0.0124,0.0132,0.0154,0.0166,0.0183,0.0162,0.0159,0.0168,0.0202,0.021,0.0177,0.0132,0.0129,0.0115,0.0119,0.0122,0.0133,0.0131,0.0122,0.0098,0.0078,0.0074,0.0087,0.0091,0.0091,0.0083,0.008,0.0074,0.0066,0.0066,0.0056,0.005,0.0042,0.0033,0.0032,0.0032,0.0034,0.0044,0.0049,0.004,0.0053,0.01,0.0052,0.0053,0.0052,0.0052,0.0036,0.0028,0.0028,0.0017,0.0016,0.0017,0.0019,0.0028,0.002,0.0019,0.0028,0.0027,0.0028,0.0026,0.0027,0.003,0.0038,0.0031,0.0029,0.0029,0.0026,0.0034,0.0036,0.0032,0.0032,0.0031,0.0029,0.0034,0.005,0.0034,0.0043,0.0038,0.0049,0.0039,0.0047,0.0061,0.0049,0.0042,0.0043,0.0051,0.0045,0.0046,0.0047,0.0044,0.0059,0.0041,0.0044,0.002,0.0044,0.0032,0.0041,0.0037,0.0034,0.0031,0.0042,0.0033,0.0035,0.0027,0.0037,0.003,0.0025,0.0052,0.0048,0.0043,0.0048,0.0048,0.007,0.0043,0.006,0.0069,0.0034,0.0039,0.0122,0.0076,0.0065,0.0074,0.0084,0.0072,0.0076,0.0061,0.0065,0.0095,0.004,0.0073,0.0107,0.0064,0.0052,0.0092,0.0098,0.0111,0.0166,0.0147,0.0165,0.0111,0.0234,0.0158,0.022,0.017,0.0151,0.0167,0.0159,0.016,0.0141,0.0111,
76.756,0.0413,0.0712,0.0925,0.0866,0.0683,0.0474,0.0396,0.0384,0.0515,0.0678,0.0783,0.0805,0.0713,0.05,0.0241,0.02,0.0124,0.0165,0.0215,0.0348,0.0431,0.047,0.0381,0.0735,0.0821,0.0489,0.0284,0.0201,0.0143,0.0126,0.0115,0.0112,0.0153,0.0192,0.0222,0.025,0.0319,0.0359,0.0411,0.0475,0.0491,0.0507,0.0575,0.0536,0.039,0.0284,0.0204,0.0123,0.0116,0.008,0.0084,0.0088,0.0112,0.0095,0.0086,0.0107,0.0145,0.0149,0.0146,0.0189,0.0237,0.023,0.019,0.0192,0.0209,0.0236,0.0306,0.0429,0.0484,0.0493,0.0477,0.0433,0.0358,0.0306,0.0264,0.0231,0.0178,0.0113,0.0093,0.0076,0.0076,0.006,0.0045,0.0035,0.0034,0.0024,0.0033,0.0031,0.0026,0.0032,0.0033,0.004,0.0047,0.0042,0.0051,0.0067,0.0086,0.0091,0.0087,0.008,0.0078,0.0063,0.0052,0.0057,0.0074,0.0102,0.0122,0.0136,0.0152,0.0167,0.0139,0.0125,0.0142,0.0152,0.0199,0.0209,0.0172,0.013,0.0127,0.0117,0.0121,0.0121,0.0131,0.0134,0.0123,0.0095,0.0077,0.007,0.0084,0.0091,0.0083,0.008,0.0076,0.007,0.0065,0.0061,0.0053,0.0049,0.0038,0.0031,0.0031,0.003,0.0036,0.0039,0.0044,0.0045,0.0055,0.0086,0.005,0.005,0.0048,0.0048,0.0035,0.0025,0.002,0.0016,0.0017,0.0014,0.0022,0.0022,0.0016,0.0023,0.0021,0.0022,0.0023,0.0026,0.003,0.0035,0.0037,0.0036,0.0035,0.0021,0.0025,0.0027,0.0028,0.0028,0.0034,0.0033,0.0043,0.0037,0.0038,0.004,0.0033,0.0038,0.0039,0.0041,0.0043,0.0047,0.0044,0.0052,0.0051,0.0049,0.0045,0.0047,0.0042,0.0042,0.004,0.0044,0.0036,0.0038,0.0036,0.0037,0.0032,0.0029,0.0033,0.0033,0.0033,0.0036,0.0032,0.0033,0.0039,0.0037,0.0049,0.0036,0.0036,0.0041,0.0038,0.0032,0.0028,0.0046,0.0256,0.005,0.0045,0.0041,0.0042,0.0058,0.0064,0.006,0.0069,0.007,0.0065,0.0065,0.0079,0.0076,0.0058,0.0065,0.0074,0.0081,0.0092,0.0084,0.011,0.0134,0.0151,0.0154,0.0157,0.0169,0.0154,0.0154,0.0147,0.0155,0.0138,0.0136,0.0125,0.0153,0.0086,0.0091,
62.7463,0.0451,0.0779,0.1047,0.0969,0.0743,0.0509,0.0425,0.041,0.0554,0.0743,0.0868,0.0889,0.0782,0.0531,0.0256,0.0213,0.0133,0.0176,0.0229,0.0367,0.0451,0.0495,0.0286,0.0824,0.0928,0.0519,0.0297,0.0211,0.0151,0.0134,0.0121,0.0119,0.0162,0.0202,0.0231,0.0259,0.0329,0.0368,0.0429,0.0511,0.0527,0.0548,0.0639,0.058,0.0409,0.0299,0.0206,0.0129,0.0125,0.0086,0.0089,0.0093,0.0116,0.0098,0.009,0.0112,0.0149,0.0155,0.015,0.0193,0.0239,0.0232,0.0193,0.0196,0.0211,0.0238,0.0317,0.0471,0.0546,0.0556,0.0532,0.0464,0.039,0.0315,0.0266,0.023,0.018,0.0111,0.0094,0.0077,0.0076,0.0063,0.0047,0.0037,0.0036,0.0027,0.0033,0.0032,0.0031,0.0035,0.0034,0.004,0.0051,0.0044,0.0052,0.0071,0.0095,0.0093,0.0091,0.0084,0.0079,0.0064,0.0058,0.0059,0.0075,0.0103,0.0124,0.014,0.016,0.0174,0.0185,0.017,0.0159,0.0176,0.0209,0.0226,0.0177,0.013,0.0126,0.0115,0.012,0.0122,0.0129,0.0132,0.0122,0.0094,0.0074,0.0066,0.0084,0.0087,0.009,0.0082,0.0078,0.0074,0.0067,0.0063,0.0058,0.0052,0.0041,0.0034,0.0029,0.003,0.0034,0.0038,0.0049,0.0043,0.0053,0.0093,0.0051,0.005,0.0044,0.0046,0.0035,0.0027,0.0021,0.0015,0.0016,0.0016,0.0021,0.0022,0.0021,0.0023,0.0025,0.0025,0.0026,0.0029,0.0031,0.0036,0.0036,0.0034,0.0033,0.0031,0.0029,0.0031,0.0028,0.0028,0.003,0.0033,0.0026,0.0033,0.0032,0.0037,0.004,0.0039,0.0043,0.0041,0.0043,0.0049,0.0045,0.0051,0.0051,0.005,0.0046,0.0047,0.0041,0.0042,0.004,0.003,0.0037,0.0034,0.0033,0.0033,0.0033,0.0033,0.0033,0.0011,0.0033,0.0032,0.0031,0.0035,0.0034,0.0033,0.0059,0.0035,0.0029,0.0038,0.0038,0.0044,0.0043,0.0046,0.0076,0.005,0.0046,0.0043,0.0063,0.0047,0.006,0.0067,0.0071,0.0073,0.0067,0.007,0.0076,0.0085,0.0,0.0078,0.008,0.0076,0.009,0.0095,0.0119,0.0172,0.0177,0.0177,0.0224,0.0199,0.0245,0.0177,0.0173,0.0181,0.0179,0.0169,0.0155,0.019,0.0125,0.012,
62.5055,0.0448,0.0782,0.1115,0.1056,0.0748,0.0512,0.0425,0.041,0.0549,0.0771,0.1014,0.1135,0.0869,0.0532,0.0254,0.0213,0.0132,0.0175,0.0228,0.0368,0.0452,0.0496,0.0644,0.0837,0.097,0.0521,0.0295,0.0213,0.0152,0.0134,0.0121,0.0117,0.0162,0.0201,0.0231,0.0257,0.0327,0.0366,0.0428,0.0509,0.0526,0.0547,0.0641,0.0581,0.0419,0.0298,0.0207,0.0128,0.0123,0.0087,0.0085,0.0094,0.0116,0.0096,0.0088,0.0111,0.0149,0.0154,0.0149,0.0191,0.024,0.0232,0.0193,0.0196,0.0213,0.0234,0.0317,0.0469,0.0546,0.0553,0.0529,0.0464,0.0386,0.0315,0.0265,0.0228,0.018,0.0114,0.0096,0.0075,0.0078,0.0065,0.0047,0.0037,0.0038,0.0026,0.0037,0.0035,0.003,0.0035,0.0034,0.0038,0.0049,0.0044,0.0054,0.007,0.0092,0.0092,0.0091,0.0083,0.0079,0.0066,0.0059,0.0059,0.0074,0.0102,0.0123,0.0137,0.0157,0.0175,0.0187,0.0168,0.0159,0.0174,0.0211,0.0223,0.0179,0.013,0.0125,0.0113,0.0121,0.0121,0.013,0.0132,0.012,0.0093,0.0073,0.0066,0.0085,0.0086,0.0089,0.0078,0.0078,0.0074,0.0066,0.0064,0.0058,0.0052,0.0041,0.0028,0.0013,0.0028,0.0026,0.0035,0.0049,0.0044,0.0057,0.0091,0.0049,0.0048,0.0036,0.0047,0.0034,0.0026,0.0024,0.0015,0.0014,0.0013,0.0021,0.0019,0.0019,0.0023,0.0024,0.0022,0.0028,0.0028,0.0031,0.0035,0.0038,0.0032,0.0038,0.0029,0.0034,0.0029,0.003,0.0028,0.0036,0.0033,0.003,0.0034,0.0036,0.0033,0.0033,0.0036,0.0044,0.0042,0.0044,0.005,0.0048,0.0045,0.0037,0.0043,0.0047,0.0045,0.0035,0.0042,0.0043,0.003,0.0036,0.0041,0.0035,0.0026,0.0032,0.0035,0.0036,0.0031,0.0031,0.0033,0.0029,0.004,0.003,0.0031,0.0069,0.0044,0.004,0.0039,0.0047,0.0037,0.0055,0.0043,0.0211,0.0058,0.0047,0.0039,0.0064,0.0029,0.0033,0.0049,0.0065,0.0065,0.0047,0.0075,0.0065,0.0095,0.0118,0.0069,0.0088,0.0053,0.0075,0.0098,0.0114,0.0166,0.0178,0.0207,0.0162,0.0177,0.0244,0.0172,0.0191,0.0182,0.0176,0.0158,0.017,0.0156,0.0152,0.0127,
62.4698,0.047,0.0811,0.1089,0.101,0.0776,0.0532,0.0443,0.0428,0.0569,0.0773,0.0905,0.0931,0.0818,0.0556,0.0269,0.0224,0.014,0.0185,0.024,0.0383,0.0473,0.0518,0.0307,0.086,0.0967,0.0546,0.0314,0.0223,0.016,0.0142,0.0129,0.0127,0.0171,0.0213,0.0243,0.0273,0.0347,0.0389,0.0453,0.0534,0.0553,0.0576,0.067,0.0612,0.0436,0.0323,0.022,0.0133,0.0127,0.0089,0.0086,0.0097,0.012,0.0102,0.0093,0.0116,0.0156,0.0162,0.0156,0.0204,0.025,0.0243,0.0201,0.0205,0.0221,0.0249,0.0329,0.0489,0.0569,0.0576,0.0553,0.0481,0.0397,0.0332,0.0278,0.0241,0.0184,0.012,0.01,0.008,0.0079,0.0065,0.0049,0.0039,0.0037,0.0028,0.0033,0.0034,0.0031,0.0037,0.0036,0.0036,0.0051,0.0045,0.0054,0.0073,0.0094,0.0096,0.0093,0.0085,0.0083,0.0067,0.006,0.0055,0.0077,0.0106,0.0126,0.0144,0.0162,0.0181,0.0191,0.0175,0.0164,0.0179,0.0214,0.023,0.0183,0.0133,0.013,0.0119,0.0124,0.0125,0.0132,0.0137,0.0122,0.0097,0.008,0.0069,0.0087,0.0087,0.0092,0.0084,0.0078,0.0075,0.007,0.0065,0.006,0.0051,0.004,0.0035,0.0031,0.003,0.0034,0.0042,0.005,0.0045,0.0055,0.0086,0.0051,0.005,0.0048,0.0048,0.0036,0.0026,0.0021,0.0017,0.0013,0.0018,0.0021,0.0028,0.0021,0.0024,0.0029,0.0025,0.0029,0.0029,0.0032,0.0034,0.0037,0.0036,0.0036,0.0033,0.003,0.0028,0.003,0.0027,0.0031,0.0033,0.0036,0.003,0.0016,0.0037,0.0039,0.0039,0.0041,0.0042,0.0047,0.0049,0.004,0.0052,0.0044,0.0049,0.0049,0.0048,0.0046,0.0041,0.0042,0.0056,0.0037,0.0038,0.0036,0.0037,0.0034,0.0035,0.0034,0.0034,0.0033,0.0033,0.0037,0.003,0.0039,0.0037,0.0078,0.0037,0.0051,0.0043,0.0046,0.0043,0.0045,0.0052,0.0095,0.0034,0.0044,0.0049,0.0051,0.006,0.0049,0.0065,0.0075,0.0076,0.0077,0.0076,0.0072,0.009,0.0,0.0093,0.0086,0.0092,0.009,0.0101,0.0128,0.0163,0.0182,0.0186,0.0202,0.0313,0.0227,0.0196,0.0181,0.0191,0.0166,0.0165,0.0144,0.0255,0.0127,0.0137,
46.7109,0.0567,0.0977,0.1404,0.1329,0.0933,0.064,0.0535,0.0517,0.0684,0.0966,0.128,0.1441,0.1094,0.0665,0.0325,0.0272,0.0173,0.0227,0.0294,0.0464,0.0566,0.0623,0.0781,0.1072,0.1247,0.0661,0.0377,0.0276,0.0197,0.0177,0.016,0.0157,0.0211,0.0262,0.0298,0.0331,0.0419,0.047,0.055,0.0655,0.0683,0.0713,0.0833,0.0754,0.054,0.0401,0.0258,0.0167,0.016,0.0112,0.0125,0.0123,0.0149,0.0128,0.0119,0.0145,0.0193,0.02,0.0191,0.0246,0.0303,0.0292,0.0242,0.0243,0.0268,0.0297,0.0404,0.0622,0.0712,0.0721,0.0687,0.0595,0.0489,0.0411,0.0332,0.0283,0.0222,0.0144,0.0124,0.01,0.0097,0.0082,0.0059,0.0049,0.0045,0.0032,0.004,0.004,0.0035,0.0044,0.0043,0.0051,0.0065,0.0056,0.0068,0.0091,0.0106,0.0116,0.0118,0.0108,0.0103,0.0082,0.0081,0.0077,0.0091,0.0128,0.0151,0.0173,0.0199,0.0225,0.0242,0.0214,0.0201,0.0221,0.0266,0.0284,0.0224,0.0162,0.0157,0.0147,0.0148,0.0152,0.0164,0.0165,0.015,0.0119,0.0078,0.003,0.002,0.01,0.0116,0.0105,0.0092,0.0091,0.0085,0.0081,0.0066,0.0061,0.0056,0.0041,0.0034,0.0039,0.0044,0.0044,0.0063,0.0053,0.0062,0.0112,0.006,0.0066,0.0062,0.0057,0.0042,0.0034,0.0024,0.0014,0.0018,0.0025,0.0027,0.003,0.0026,0.0024,0.0032,0.0028,0.0032,0.0041,0.0038,0.0041,0.0054,0.0045,0.0044,0.0042,0.0039,0.0035,0.0041,0.0043,0.0042,0.0045,0.0036,0.0028,0.0047,0.0036,0.0043,0.0047,0.0043,0.0055,0.0051,0.0049,0.0047,0.0056,0.0048,0.0056,0.0048,0.0053,0.0061,0.0057,0.0052,0.0052,0.0043,0.0039,0.0033,0.0038,0.0036,0.0041,0.0044,0.0042,0.0039,0.0044,0.0049,0.0048,0.0051,0.0049,0.0022,0.005,0.0072,0.0055,0.0044,0.005,0.0034,0.0055,0.0132,0.0054,0.0051,0.0061,0.0088,0.0068,0.0086,0.0072,0.0083,0.0081,0.0076,0.0089,0.0086,0.0094,0.0044,0.0071,0.0085,0.0106,0.0109,0.0105,0.0144,0.0171,0.0204,0.0248,0.0284,0.0328,0.0304,0.0242,0.0226,0.0222,0.0199,0.0202,0.0204,0.0246,0.0175,0.0151,
46.6661,0.0569,0.097,0.1305,0.121,0.0925,0.0637,0.0534,0.0517,0.0681,0.0928,0.1089,0.1115,0.0979,0.0661,0.0327,0.0274,0.0174,0.0228,0.0293,0.0461,0.0564,0.0618,0.0203,0.104,0.1157,0.0657,0.0379,0.0273,0.0199,0.0177,0.0162,0.0158,0.0212,0.0263,0.0297,0.0332,0.0418,0.0473,0.055,0.0656,0.0681,0.071,0.0829,0.0756,0.054,0.0406,0.0267,0.0167,0.0164,0.0113,0.0113,0.0121,0.0149,0.0128,0.0119,0.0145,0.0193,0.0199,0.0193,0.0246,0.0301,0.0291,0.0243,0.0245,0.0265,0.0297,0.04,0.0607,0.0701,0.0718,0.0684,0.0605,0.0496,0.04,0.0332,0.0285,0.0224,0.0144,0.0122,0.0099,0.01,0.0082,0.006,0.0049,0.0047,0.0036,0.0041,0.0039,0.0033,0.0046,0.0044,0.0053,0.0067,0.0058,0.0067,0.0091,0.0117,0.012,0.0119,0.0107,0.0104,0.0083,0.0074,0.0075,0.0096,0.0129,0.0156,0.0177,0.0203,0.0224,0.0238,0.0216,0.0201,0.0233,0.027,0.0286,0.0226,0.0164,0.0159,0.0144,0.0151,0.0153,0.0163,0.0171,0.0152,0.0118,0.0092,0.0085,0.0107,0.0109,0.0112,0.0108,0.0097,0.0092,0.0098,0.0083,0.0075,0.006,0.0053,0.0044,0.0038,0.0037,0.0048,0.0049,0.0073,0.0057,0.0073,0.0121,0.0066,0.0066,0.0062,0.006,0.0048,0.0036,0.0028,0.002,0.0017,0.0018,0.0028,0.003,0.0026,0.003,0.0033,0.0034,0.0037,0.0036,0.0041,0.0044,0.005,0.0044,0.0046,0.0039,0.0036,0.0036,0.004,0.0037,0.0041,0.0045,0.0048,0.0041,0.0041,0.0047,0.0048,0.0051,0.0052,0.0056,0.0051,0.0058,0.0063,0.0064,0.0061,0.0064,0.006,0.006,0.006,0.0057,0.0055,0.0063,0.0047,0.0051,0.0042,0.0044,0.0047,0.0043,0.0043,0.0042,0.0044,0.0042,0.0043,0.0042,0.0048,0.0049,0.0081,0.0051,0.0038,0.0053,0.0059,0.0053,0.0057,0.0053,0.0092,0.0048,0.0056,0.0057,0.0123,0.0074,0.0088,0.0081,0.0094,0.0087,0.0088,0.0085,0.0123,0.0114,0.0,0.0111,0.0099,0.0095,0.0109,0.0125,0.0166,0.0258,0.0239,0.0244,0.0247,0.0216,0.0194,0.0252,0.0257,0.0229,0.0231,0.0214,0.0214,0.0226,0.0182,0.0164,
46.4817,0.0573,0.0984,0.141,0.1333,0.0939,0.0642,0.0538,0.0518,0.0697,0.0968,0.1286,0.1446,0.1098,0.0667,0.0328,0.0274,0.0175,0.0228,0.0294,0.0465,0.0571,0.0626,0.0816,0.1076,0.1252,0.0665,0.0382,0.0277,0.02,0.0177,0.0162,0.0156,0.0215,0.0265,0.03,0.0334,0.0421,0.0469,0.0557,0.0662,0.0686,0.0713,0.0842,0.0759,0.0542,0.0408,0.0271,0.0168,0.0168,0.0114,0.0122,0.0119,0.0152,0.013,0.0123,0.0147,0.0203,0.0198,0.02,0.0243,0.0309,0.029,0.0246,0.0245,0.0268,0.0296,0.0402,0.0606,0.0712,0.0721,0.0693,0.06,0.0499,0.0401,0.0337,0.0284,0.0226,0.0146,0.013,0.0099,0.0105,0.0084,0.0064,0.0048,0.0051,0.004,0.0048,0.004,0.0043,0.0047,0.0048,0.0056,0.0063,0.006,0.0069,0.0091,0.0112,0.0121,0.0119,0.0105,0.0104,0.0082,0.0077,0.0077,0.0097,0.0131,0.016,0.0176,0.0209,0.0226,0.0241,0.0218,0.0204,0.0225,0.0271,0.0289,0.0232,0.0162,0.016,0.0146,0.0154,0.0151,0.0166,0.0169,0.0157,0.0118,0.0099,0.0075,0.0116,0.0108,0.0114,0.0109,0.0098,0.0091,0.0103,0.0085,0.0076,0.0064,0.0053,0.0045,0.0042,0.0041,0.0053,0.0056,0.006,0.0059,0.0071,0.0114,0.0066,0.0067,0.0064,0.0053,0.0048,0.0031,0.0023,0.0022,0.002,0.0022,0.0028,0.0037,0.0026,0.0029,0.0034,0.0029,0.0034,0.0036,0.0041,0.0045,0.005,0.0038,0.0047,0.0035,0.0039,0.0044,0.0048,0.0035,0.0042,0.0043,0.004,0.0049,0.0063,0.004,0.005,0.0046,0.0049,0.0053,0.0057,0.006,0.0061,0.0062,0.0059,0.0065,0.0065,0.0063,0.0064,0.0054,0.0065,0.0068,0.0053,0.004,0.0047,0.0041,0.0049,0.0047,0.0051,0.0044,0.005,0.0038,0.0052,0.0033,0.0067,0.0053,0.0066,0.0055,0.0083,0.0061,0.0065,0.0049,0.0091,0.0051,0.0097,0.0054,0.0063,0.0069,0.0113,0.0092,0.0076,0.0088,0.009,0.0061,0.0054,0.0064,0.0093,0.0098,0.0184,0.0126,0.0121,0.0098,0.0095,0.0112,0.0186,0.0222,0.0261,0.025,0.028,0.0245,0.0157,0.0238,0.0282,0.0232,0.0256,0.0245,0.0234,0.0244,0.0169,0.0188,
46.4369,0.0575,0.0979,0.131,0.1217,0.0934,0.0642,0.0537,0.0519,0.0687,0.0937,0.1091,0.1116,0.0981,0.0666,0.0328,0.0275,0.0175,0.023,0.0296,0.0466,0.0569,0.0625,0.0192,0.105,0.1169,0.0664,0.0382,0.0275,0.0201,0.0167,0.0162,0.016,0.0213,0.0265,0.0301,0.0334,0.0416,0.047,0.0553,0.066,0.0686,0.0716,0.0837,0.0762,0.0541,0.041,0.0265,0.0167,0.0165,0.0113,0.0116,0.0122,0.0149,0.0129,0.0117,0.0142,0.0191,0.0198,0.0195,0.0246,0.0303,0.0294,0.0244,0.0248,0.0268,0.03,0.0404,0.0611,0.071,0.0724,0.0691,0.0615,0.0494,0.0407,0.0334,0.0287,0.0226,0.0145,0.0123,0.0101,0.0099,0.0083,0.0061,0.0049,0.0047,0.0033,0.0044,0.0043,0.0039,0.0045,0.0045,0.0054,0.0061,0.0058,0.0068,0.0094,0.012,0.0122,0.0107,0.0109,0.0104,0.0084,0.0065,0.0075,0.0097,0.0131,0.0156,0.0178,0.0201,0.0227,0.0247,0.0219,0.0201,0.021,0.0271,0.029,0.0227,0.0165,0.0161,0.0148,0.0152,0.0153,0.0162,0.0163,0.0152,0.0118,0.0095,0.0083,0.0109,0.0112,0.0114,0.0105,0.0098,0.0094,0.0089,0.0083,0.0075,0.0064,0.0052,0.0043,0.0033,0.0038,0.0066,0.0051,0.0055,0.0055,0.0073,0.0126,0.0066,0.0066,0.0063,0.0059,0.0047,0.0036,0.0025,0.0023,0.0019,0.0022,0.0028,0.0033,0.0024,0.0031,0.0032,0.0029,0.0031,0.0037,0.0041,0.0044,0.0048,0.0046,0.0047,0.0039,0.0036,0.0037,0.0035,0.0039,0.0041,0.004,0.0035,0.0046,0.0031,0.0051,0.0057,0.005,0.0059,0.0058,0.0055,0.0062,0.0056,0.0064,0.0044,0.0063,0.0058,0.005,0.0049,0.0057,0.0057,0.0047,0.0045,0.0043,0.0042,0.0044,0.0042,0.0045,0.0043,0.0042,0.0043,0.0041,0.0044,0.0042,0.0038,0.0048,0.0061,0.0053,0.0062,0.006,0.0047,0.0055,0.0057,0.0064,0.0239,0.0065,0.0063,0.0048,0.0073,0.0076,0.0078,0.0081,0.0062,0.0082,0.0079,0.0074,0.0094,0.0108,0.0,0.0105,0.01,0.0128,0.0095,0.0118,0.016,0.0158,0.0239,0.0248,0.025,0.0325,0.0205,0.0247,0.0233,0.0242,0.0224,0.0176,0.0142,0.0228,0.0174,0.0172,
116.0641,0.0409,0.0646,0.0778,0.0755,0.0638,0.0481,0.0416,0.0407,0.0532,0.0666,0.0761,0.0792,0.07,0.0528,0.027,0.0227,0.0144,0.0189,0.0251,0.0403,0.0498,0.0535,0.0649,0.0694,0.0745,0.0538,0.0349,0.0247,0.0175,0.0153,0.014,0.0138,0.0193,0.0245,0.0285,0.0324,0.0414,0.0464,0.051,0.0555,0.0569,0.0573,0.0611,0.0604,0.0474,0.0326,0.0252,0.0163,0.0158,0.0107,0.0109,0.0118,0.0152,0.0126,0.0119,0.0146,0.0205,0.0214,0.021,0.0276,0.035,0.0342,0.0282,0.0285,0.0318,0.0358,0.043,0.0506,0.0537,0.0541,0.0537,0.0511,0.0482,0.0436,0.0404,0.0362,0.0275,0.0167,0.0136,0.0106,0.0107,0.0088,0.0063,0.0046,0.0046,0.0035,0.0043,0.0043,0.0038,0.0044,0.0045,0.0052,0.0065,0.0056,0.0068,0.0097,0.0132,0.0136,0.0134,0.0122,0.0117,0.0091,0.008,0.0083,0.011,0.0159,0.0201,0.0226,0.0245,0.0262,0.0278,0.0264,0.0265,0.0281,0.0307,0.0313,0.0278,0.0229,0.0224,0.0202,0.0211,0.0217,0.0237,0.0242,0.022,0.0166,0.0135,0.0113,0.0134,0.0134,0.0134,0.012,0.012,0.0112,0.0107,0.0098,0.009,0.0072,0.0059,0.0045,0.0039,0.0033,0.0032,0.0032,0.0039,0.0038,0.0043,0.0063,0.0037,0.0035,0.0034,0.0034,0.0033,0.0022,0.0016,0.0013,0.0013,0.0017,0.0024,0.0031,0.0025,0.0028,0.0028,0.0028,0.0033,0.0033,0.0041,0.0042,0.005,0.0047,0.0046,0.0038,0.004,0.004,0.0035,0.0034,0.0043,0.0045,0.0046,0.0038,0.0072,0.0049,0.0057,0.0052,0.0064,0.0062,0.0065,0.007,0.0073,0.0078,0.0079,0.008,0.0074,0.0073,0.0073,0.0066,0.0063,0.006,0.0056,0.0049,0.0062,0.005,0.0052,0.0047,0.0056,0.0053,0.0051,0.0041,0.0054,0.0073,0.006,0.0057,0.0052,0.0058,0.0059,0.0055,0.0075,0.0068,0.0073,0.0076,0.0124,0.0052,0.0049,0.004,0.0069,0.0039,0.0082,0.0058,0.0066,0.0068,0.0063,0.0042,0.0073,0.0078,0.0133,0.0098,0.0096,0.0078,0.0107,0.0112,0.0123,0.0127,0.0137,0.0149,0.0191,0.0179,0.014,0.0162,0.0174,0.0153,0.0188,0.0153,0.0134,0.0125,0.0137,0.0132,
116.062,0.0401,0.0574,0.061,0.0566,0.0518,0.0434,0.0387,0.0369,0.0395,0.0477,0.0514,0.0514,0.0478,0.0433,0.0265,0.0222,0.0141,0.0186,0.0244,0.0387,0.0449,0.0468,0.024,0.0545,0.0573,0.0497,0.034,0.024,0.0171,0.015,0.0138,0.0138,0.0188,0.024,0.0279,0.0319,0.0407,0.0456,0.0499,0.0544,0.0557,0.0565,0.06,0.0596,0.0456,0.0325,0.0231,0.0145,0.015,0.0104,0.0106,0.0115,0.0145,0.0124,0.0115,0.0144,0.0201,0.021,0.0203,0.0271,0.0343,0.0336,0.0277,0.0283,0.0308,0.0352,0.0424,0.0497,0.0527,0.0533,0.0528,0.0505,0.0468,0.0429,0.0396,0.0352,0.0271,0.0164,0.0132,0.0107,0.0104,0.0085,0.0059,0.0047,0.0045,0.0033,0.0041,0.0041,0.0038,0.0043,0.0042,0.0049,0.0062,0.0055,0.0066,0.0094,0.0124,0.0135,0.0129,0.0119,0.0114,0.0088,0.0075,0.0078,0.0103,0.0155,0.0196,0.0221,0.024,0.0258,0.0271,0.0261,0.0259,0.0277,0.03,0.0307,0.0271,0.0224,0.0218,0.0198,0.0208,0.0212,0.0228,0.0235,0.0214,0.0165,0.013,0.0112,0.0132,0.0131,0.013,0.0115,0.0115,0.011,0.0103,0.0096,0.0085,0.0071,0.0056,0.0044,0.0035,0.0031,0.0034,0.0033,0.004,0.0039,0.0035,0.0061,0.0036,0.0034,0.0032,0.0031,0.0025,0.0021,0.0017,0.0016,0.0015,0.0016,0.0023,0.003,0.0024,0.0027,0.0031,0.0028,0.0029,0.0034,0.0037,0.0043,0.005,0.0046,0.0042,0.0042,0.0035,0.0037,0.0036,0.0035,0.0039,0.0043,0.0042,0.0043,0.0039,0.0046,0.0045,0.005,0.0055,0.0059,0.006,0.007,0.0066,0.0078,0.0068,0.0077,0.0069,0.0069,0.0065,0.0065,0.0061,0.0059,0.0055,0.0051,0.005,0.0049,0.0049,0.0047,0.0047,0.0049,0.0048,0.005,0.0048,0.0047,0.0051,0.0055,0.0054,0.0057,0.0054,0.006,0.0063,0.0064,0.0073,0.0069,0.0034,0.0057,0.0047,0.0052,0.0106,0.0044,0.0048,0.0058,0.0065,0.0056,0.0064,0.0057,0.0078,0.0078,0.0088,0.007,0.0082,0.0089,0.01,0.0102,0.0121,0.0137,0.015,0.0157,0.0164,0.0156,0.0197,0.0156,0.0237,0.0151,0.0151,0.0139,0.0152,0.0187,0.0128,0.0142,
116.0495,0.0298,0.0484,0.0588,0.0575,0.0484,0.0361,0.0308,0.0302,0.0397,0.0508,0.0584,0.0608,0.054,0.0406,0.0202,0.0166,0.0103,0.0136,0.0184,0.0304,0.0382,0.0411,0.0493,0.0538,0.0582,0.0419,0.0264,0.0183,0.0127,0.011,0.0102,0.0099,0.014,0.0182,0.0215,0.0246,0.0317,0.0359,0.0395,0.0431,0.0442,0.0444,0.0474,0.047,0.0364,0.0242,0.018,0.0122,0.0115,0.0079,0.0077,0.0085,0.0111,0.0095,0.0086,0.0108,0.0155,0.0166,0.0159,0.0213,0.0272,0.0266,0.0218,0.0218,0.0242,0.0278,0.0339,0.04,0.0425,0.0431,0.043,0.0404,0.0373,0.0346,0.0316,0.0282,0.0216,0.013,0.0103,0.0084,0.0079,0.0064,0.0043,0.0034,0.0032,0.0024,0.0032,0.0029,0.0027,0.0031,0.003,0.0035,0.0044,0.0038,0.0051,0.0072,0.0099,0.0106,0.0101,0.0091,0.0087,0.0067,0.0061,0.006,0.008,0.0119,0.0157,0.0176,0.0193,0.0205,0.0219,0.0208,0.0208,0.0223,0.0245,0.0251,0.0222,0.0181,0.0176,0.0161,0.0167,0.017,0.0185,0.0193,0.0175,0.0133,0.0102,0.0085,0.0105,0.01,0.0102,0.0089,0.0088,0.0085,0.0085,0.0077,0.0067,0.0053,0.0043,0.0032,0.0026,0.0023,0.0018,0.002,0.0023,0.0021,0.002,0.0027,0.0019,0.0017,0.0015,0.0015,0.0007,0.0012,0.0009,0.001,0.0008,0.0011,0.0016,0.0024,0.0016,0.0019,0.002,0.0023,0.0018,0.0025,0.0027,0.0032,0.004,0.0034,0.0039,0.0031,0.0025,0.0033,0.0026,0.0027,0.0031,0.0039,0.0028,0.0024,0.003,0.0033,0.0043,0.0036,0.0038,0.0043,0.0039,0.0046,0.0048,0.0058,0.0052,0.0059,0.006,0.0053,0.0049,0.0048,0.0041,0.0045,0.0041,0.004,0.0039,0.0034,0.0033,0.0035,0.003,0.0044,0.0036,0.0037,0.0034,0.0048,0.004,0.0041,0.0038,0.0045,0.0053,0.0047,0.0043,0.0051,0.0064,0.0047,0.0083,0.004,0.0036,0.0028,0.0049,0.003,0.0046,0.005,0.0047,0.0049,0.0037,0.0039,0.0047,0.0042,0.0057,0.0057,0.0068,0.0071,0.0066,0.0093,0.0105,0.0114,0.013,0.0113,0.0121,0.0125,0.0123,0.0134,0.0138,0.0128,0.0103,0.0118,0.0122,0.0141,0.0089,0.0103,
116.0471,0.0405,0.0579,0.0615,0.0572,0.0522,0.0439,0.0392,0.0372,0.0406,0.0482,0.0521,0.0521,0.0484,0.0437,0.0268,0.0224,0.0141,0.0186,0.0247,0.0391,0.0453,0.0472,0.0223,0.0548,0.0576,0.05,0.0343,0.0241,0.0169,0.015,0.0137,0.0135,0.0188,0.024,0.028,0.0321,0.0408,0.0458,0.0501,0.0545,0.0558,0.0565,0.0599,0.0594,0.0462,0.0318,0.0225,0.0161,0.0152,0.0103,0.0108,0.0115,0.0147,0.0125,0.0115,0.0146,0.0202,0.0211,0.0201,0.0269,0.0345,0.0338,0.0279,0.0284,0.0311,0.0354,0.0426,0.05,0.0532,0.0538,0.0531,0.0517,0.0469,0.0433,0.0398,0.0355,0.0275,0.0165,0.0132,0.0107,0.0104,0.0085,0.0059,0.0047,0.0044,0.0031,0.0041,0.004,0.0037,0.0043,0.0041,0.005,0.0063,0.0055,0.0067,0.0095,0.0125,0.0137,0.0131,0.0119,0.0116,0.0088,0.0078,0.0079,0.0105,0.0156,0.0198,0.0223,0.0242,0.026,0.0273,0.0263,0.026,0.0277,0.0304,0.0312,0.0275,0.0226,0.022,0.02,0.0211,0.0213,0.0231,0.0237,0.0216,0.0166,0.0128,0.011,0.0133,0.0125,0.013,0.0117,0.0116,0.0112,0.0107,0.0098,0.0087,0.0072,0.0055,0.0045,0.0035,0.0031,0.0031,0.0032,0.0037,0.0037,0.0037,0.0056,0.0034,0.0032,0.003,0.0031,0.0026,0.0021,0.0017,0.0014,0.0011,0.0016,0.0023,0.0029,0.0023,0.0027,0.0029,0.0028,0.003,0.0035,0.0038,0.0044,0.0049,0.0045,0.0048,0.004,0.0035,0.0039,0.0036,0.0035,0.0041,0.0044,0.0033,0.0043,0.0039,0.0049,0.0048,0.005,0.0053,0.0058,0.0057,0.0068,0.0061,0.0076,0.0065,0.0076,0.0069,0.007,0.0064,0.0062,0.0051,0.0057,0.0055,0.005,0.0051,0.0047,0.0047,0.0048,0.0049,0.0049,0.0048,0.0048,0.0048,0.0056,0.0052,0.0053,0.006,0.0057,0.0078,0.006,0.0059,0.0065,0.0067,0.0068,0.0096,0.0055,0.0051,0.0043,0.0071,0.0048,0.0055,0.0059,0.005,0.0043,0.0054,0.0051,0.0059,0.0071,0.0178,0.0079,0.0074,0.0072,0.009,0.0102,0.0123,0.0141,0.0147,0.0153,0.0152,0.0192,0.0184,0.0157,0.0155,0.0156,0.0144,0.0144,0.0148,0.0185,0.0133,0.0122,
114.2537,0.0267,0.045,0.0554,0.0543,0.0453,0.0332,0.0278,0.0273,0.0366,0.0473,0.0548,0.0575,0.0507,0.0376,0.0183,0.0148,0.0092,0.0121,0.0163,0.0275,0.0351,0.0378,0.0461,0.0504,0.0548,0.039,0.0241,0.0166,0.0113,0.0098,0.0089,0.0088,0.0123,0.0162,0.0192,0.0222,0.0287,0.0326,0.036,0.0396,0.0408,0.0412,0.044,0.0436,0.0337,0.023,0.0149,0.0106,0.0102,0.0069,0.0068,0.0076,0.0101,0.0085,0.0076,0.0096,0.0137,0.0145,0.0139,0.0188,0.0244,0.024,0.0194,0.0197,0.0216,0.025,0.0304,0.0365,0.0388,0.0395,0.039,0.0382,0.0338,0.0311,0.0283,0.0254,0.0194,0.0114,0.0087,0.0072,0.0069,0.0055,0.0041,0.0031,0.003,0.0023,0.0025,0.0025,0.0024,0.0027,0.0027,0.0031,0.0039,0.0039,0.0042,0.0063,0.0084,0.009,0.0089,0.0082,0.0077,0.0058,0.0049,0.0053,0.0068,0.0104,0.0139,0.0158,0.0174,0.0184,0.0193,0.0187,0.0181,0.0199,0.0213,0.0222,0.0196,0.016,0.0153,0.014,0.015,0.0148,0.0162,0.0167,0.015,0.0118,0.0091,0.0081,0.0093,0.0088,0.0087,0.0079,0.0075,0.0075,0.0073,0.0065,0.006,0.0052,0.0034,0.0032,0.0023,0.002,0.0013,0.0018,0.0018,0.0023,0.0021,0.0031,0.0018,0.0017,0.0015,0.0016,0.0012,0.0013,0.0013,0.0011,0.001,0.0012,0.0018,0.0021,0.0013,0.0021,0.0017,0.0018,0.0019,0.0026,0.0025,0.0031,0.003,0.0035,0.0028,0.0031,0.0029,0.0026,0.0022,0.0022,0.0029,0.0034,0.0024,0.0038,0.0038,0.0036,0.0025,0.0036,0.0041,0.0044,0.0047,0.0049,0.0042,0.0051,0.0047,0.0053,0.0047,0.0047,0.0054,0.0045,0.0046,0.0043,0.004,0.0035,0.0032,0.0043,0.0029,0.0037,0.003,0.0038,0.0036,0.0045,0.0038,0.0033,0.0044,0.0043,0.0047,0.0044,0.0046,0.0037,0.0042,0.0048,0.0046,0.005,0.0075,0.0045,0.0037,0.0028,0.0076,0.006,0.0061,0.0053,0.0031,0.0031,0.0046,0.0038,0.0038,0.0053,0.0074,0.0046,0.0057,0.0058,0.0044,0.0073,0.0084,0.0122,0.0106,0.0103,0.0144,0.0193,0.0113,0.0124,0.0131,0.0116,0.0113,0.0135,0.0134,0.0152,0.0098,0.0105,
114.2464,0.0394,0.0586,0.0627,0.0577,0.0532,0.044,0.0388,0.0371,0.0402,0.0479,0.0517,0.0519,0.0482,0.0443,0.0258,0.0216,0.0137,0.018,0.0237,0.0381,0.0448,0.0476,0.0261,0.0559,0.0587,0.0491,0.0328,0.0232,0.0164,0.0145,0.0131,0.0131,0.0181,0.0231,0.0269,0.0306,0.039,0.0437,0.048,0.0523,0.0536,0.0543,0.0578,0.0572,0.0449,0.0312,0.0221,0.0152,0.0146,0.0099,0.0107,0.0109,0.0139,0.0118,0.0108,0.0136,0.0189,0.0199,0.0188,0.0258,0.0325,0.0318,0.0261,0.0265,0.0292,0.0333,0.0402,0.0472,0.0504,0.0509,0.0504,0.0486,0.0447,0.0405,0.0373,0.0331,0.0256,0.0154,0.0126,0.0101,0.0098,0.008,0.0056,0.0044,0.0042,0.0032,0.0039,0.0038,0.0035,0.0041,0.004,0.0048,0.0059,0.0053,0.0063,0.009,0.0114,0.0129,0.012,0.0112,0.0108,0.0083,0.0073,0.0074,0.01,0.0146,0.0184,0.0208,0.0225,0.0241,0.0255,0.0246,0.0243,0.0265,0.0281,0.029,0.0254,0.021,0.0204,0.0186,0.0194,0.0198,0.0213,0.0223,0.02,0.0154,0.0121,0.0106,0.0124,0.0122,0.0122,0.0109,0.0108,0.0105,0.0096,0.0091,0.0081,0.0068,0.0053,0.0042,0.0033,0.003,0.003,0.0033,0.0038,0.0037,0.0038,0.0061,0.0036,0.0035,0.0031,0.0032,0.0027,0.0021,0.0016,0.0015,0.0013,0.0016,0.0022,0.0025,0.0021,0.0027,0.0029,0.0027,0.0029,0.0032,0.0036,0.004,0.0045,0.0042,0.0042,0.0038,0.0034,0.0037,0.0033,0.0034,0.0036,0.004,0.0029,0.0041,0.0032,0.0045,0.0052,0.0049,0.0052,0.0055,0.0057,0.0067,0.006,0.0072,0.0062,0.007,0.0066,0.0066,0.0059,0.006,0.0055,0.005,0.0051,0.0043,0.0033,0.0043,0.0044,0.0045,0.0042,0.0042,0.0044,0.0046,0.0047,0.0039,0.0045,0.0054,0.0063,0.0055,0.0049,0.0054,0.0058,0.0061,0.0061,0.0057,0.0041,0.0063,0.0045,0.0044,0.0057,0.0046,0.0057,0.0057,0.0055,0.0054,0.0052,0.0055,0.0073,0.0073,0.0074,0.0072,0.007,0.0082,0.0082,0.0094,0.0112,0.0121,0.0138,0.0145,0.0148,0.0195,0.0174,0.0128,0.0153,0.0155,0.014,0.0146,0.0145,0.0138,0.0104,0.0114,
114.2036,0.0405,0.0643,0.078,0.0756,0.0634,0.0476,0.0408,0.04,0.0526,0.066,0.0757,0.0791,0.0696,0.0521,0.0265,0.0222,0.0141,0.0186,0.0245,0.0395,0.0487,0.0525,0.0622,0.0685,0.0738,0.0528,0.0339,0.024,0.0168,0.0147,0.0135,0.0134,0.0185,0.0236,0.0276,0.0314,0.0401,0.0451,0.0494,0.0537,0.0551,0.0554,0.0594,0.0587,0.0455,0.0308,0.0226,0.0159,0.0155,0.0107,0.0105,0.0112,0.0146,0.0124,0.0113,0.0142,0.0198,0.0207,0.0201,0.0267,0.0335,0.0325,0.0269,0.0273,0.03,0.0341,0.0416,0.0488,0.0517,0.052,0.0518,0.0494,0.0456,0.0421,0.0382,0.0343,0.0264,0.0161,0.0131,0.0106,0.0101,0.0084,0.0058,0.0045,0.0044,0.0032,0.004,0.004,0.0037,0.0043,0.004,0.0051,0.006,0.0052,0.0067,0.0095,0.0125,0.0135,0.0129,0.0119,0.0112,0.0088,0.0072,0.0079,0.0104,0.0151,0.0192,0.0212,0.0234,0.0249,0.0262,0.0253,0.0249,0.0256,0.0287,0.0293,0.0261,0.0213,0.0202,0.0188,0.0201,0.0206,0.0224,0.0228,0.0206,0.0162,0.013,0.0106,0.0124,0.0126,0.0126,0.0113,0.011,0.0108,0.0101,0.0098,0.0082,0.007,0.0057,0.0042,0.0036,0.0034,0.003,0.0033,0.0041,0.004,0.0037,0.006,0.004,0.0035,0.0033,0.0029,0.0027,0.002,0.0017,0.0016,0.0012,0.0016,0.0018,0.0025,0.0021,0.0027,0.0029,0.0028,0.003,0.0034,0.0036,0.0041,0.0053,0.0045,0.0049,0.0037,0.0034,0.0036,0.0032,0.0033,0.004,0.0043,0.003,0.0034,0.0041,0.0051,0.0043,0.0054,0.0061,0.0057,0.0059,0.007,0.0063,0.0073,0.0071,0.0073,0.0067,0.0075,0.0066,0.0065,0.0048,0.0065,0.0049,0.0048,0.0049,0.0053,0.0047,0.0044,0.0035,0.0046,0.0039,0.0044,0.0047,0.0056,0.0049,0.0056,0.0046,0.0057,0.0051,0.0061,0.0054,0.0064,0.006,0.0056,0.0207,0.0067,0.0038,0.0038,0.0089,0.0036,0.0046,0.0062,0.0069,0.0055,0.0067,0.0066,0.0065,0.0058,0.0148,0.0056,0.0079,0.0074,0.0101,0.01,0.0119,0.0127,0.0145,0.0146,0.0174,0.0205,0.0192,0.0173,0.0155,0.0162,0.015,0.0138,0.0124,0.0127,0.0118,0.0163,
114.1957,0.0396,0.0585,0.0633,0.0587,0.0538,0.0439,0.039,0.0371,0.0413,0.0491,0.053,0.0532,0.0493,0.0447,0.026,0.0218,0.0137,0.0181,0.0239,0.0384,0.0451,0.0475,0.0257,0.0563,0.0592,0.0493,0.033,0.0232,0.0164,0.0144,0.0132,0.0132,0.0181,0.0231,0.027,0.0307,0.0391,0.0439,0.0481,0.0524,0.0536,0.0544,0.0577,0.0572,0.0446,0.0307,0.0217,0.0154,0.0147,0.01,0.0101,0.0112,0.0149,0.0118,0.011,0.0139,0.0192,0.0201,0.0195,0.026,0.0328,0.0321,0.0265,0.027,0.0294,0.0335,0.0404,0.0476,0.0506,0.0512,0.0506,0.0486,0.0445,0.041,0.0376,0.0335,0.026,0.0156,0.0128,0.0102,0.0099,0.0081,0.0057,0.0044,0.0043,0.0031,0.004,0.0039,0.0034,0.0042,0.004,0.0049,0.006,0.0053,0.0063,0.0091,0.0123,0.013,0.0124,0.0112,0.0108,0.0085,0.0074,0.0075,0.0101,0.0148,0.0187,0.021,0.0227,0.0244,0.0256,0.0246,0.0244,0.0261,0.0284,0.0292,0.0256,0.0212,0.0206,0.0188,0.0197,0.0199,0.0215,0.022,0.0203,0.0155,0.0121,0.0105,0.0125,0.0124,0.0123,0.0109,0.0109,0.0104,0.0098,0.0092,0.0081,0.007,0.0052,0.0042,0.0034,0.003,0.0029,0.0032,0.0038,0.0038,0.0038,0.0065,0.0036,0.0034,0.0031,0.0033,0.0025,0.0022,0.0017,0.0014,0.0014,0.0016,0.0022,0.003,0.0022,0.0027,0.0028,0.0027,0.0029,0.0032,0.0035,0.0042,0.0049,0.0044,0.0041,0.0038,0.0034,0.0036,0.0034,0.0035,0.0038,0.004,0.0033,0.0039,0.0041,0.0046,0.0041,0.0048,0.0054,0.0056,0.0056,0.0071,0.0058,0.0072,0.0065,0.0071,0.0067,0.0068,0.0062,0.0058,0.0059,0.0057,0.0051,0.0048,0.0048,0.0042,0.0046,0.0047,0.0045,0.0047,0.0048,0.0045,0.0048,0.0051,0.0049,0.0051,0.0069,0.0061,0.0061,0.0058,0.0055,0.0061,0.0058,0.0059,0.0182,0.0055,0.0048,0.0048,0.0092,0.0053,0.004,0.0058,0.006,0.0061,0.0058,0.0055,0.0052,0.0075,0.0081,0.0075,0.0075,0.0073,0.0089,0.0098,0.0109,0.0149,0.0141,0.0147,0.0175,0.0199,0.014,0.0155,0.0169,0.0148,0.0141,0.0136,0.0145,0.012,0.0122,0.0117,
104.3142,0.0376,0.0623,0.0782,0.0759,0.0609,0.0445,0.0377,0.0369,0.0488,0.0637,0.0752,0.0795,0.0679,0.0486,0.024,0.02,0.0126,0.0167,0.0222,0.0364,0.0448,0.0486,0.0578,0.0667,0.0728,0.0494,0.0308,0.0218,0.0151,0.0133,0.0122,0.0122,0.017,0.0215,0.0249,0.0284,0.0361,0.0405,0.0451,0.0496,0.0508,0.0515,0.0557,0.0546,0.0432,0.0308,0.0192,0.014,0.0133,0.0093,0.0096,0.0103,0.0128,0.011,0.0101,0.0126,0.0171,0.018,0.0173,0.0229,0.0286,0.0279,0.0228,0.0234,0.0253,0.0288,0.0351,0.0429,0.046,0.0465,0.0457,0.0433,0.0385,0.0349,0.0311,0.0279,0.0214,0.0133,0.0108,0.0088,0.0087,0.0071,0.005,0.0041,0.0037,0.0029,0.0035,0.0034,0.0029,0.0038,0.0035,0.0043,0.0052,0.0048,0.0056,0.0079,0.0104,0.011,0.0106,0.0097,0.0095,0.0074,0.0067,0.0068,0.0087,0.0124,0.0154,0.0174,0.019,0.0201,0.0214,0.0207,0.02,0.0212,0.0235,0.0243,0.021,0.0173,0.0167,0.0153,0.0161,0.0165,0.0177,0.0181,0.0165,0.0126,0.0094,0.0087,0.0104,0.0103,0.0106,0.0096,0.0097,0.0093,0.0085,0.0082,0.007,0.0062,0.0046,0.004,0.0033,0.003,0.003,0.0036,0.0045,0.0041,0.0042,0.0074,0.0044,0.0038,0.0039,0.0037,0.0032,0.0027,0.0022,0.0017,0.0016,0.0018,0.0023,0.0024,0.0024,0.0028,0.0032,0.0029,0.0029,0.0034,0.0034,0.004,0.0048,0.0042,0.0035,0.0034,0.0034,0.0035,0.0033,0.0033,0.0038,0.0043,0.0039,0.0047,0.0044,0.005,0.0044,0.0048,0.0054,0.0057,0.0055,0.0064,0.0059,0.007,0.0059,0.0066,0.0062,0.0064,0.0057,0.006,0.0056,0.0048,0.0048,0.0047,0.0045,0.0043,0.004,0.0046,0.0042,0.0048,0.0038,0.0052,0.005,0.0056,0.0052,0.0049,0.0042,0.0053,0.0077,0.0056,0.0055,0.0064,0.0064,0.0073,0.0069,0.0055,0.0058,0.0048,0.0035,0.0043,0.005,0.0068,0.0071,0.0067,0.0061,0.0062,0.0076,0.0077,0.0121,0.008,0.007,0.0086,0.0092,0.0108,0.0107,0.0143,0.0136,0.0155,0.0166,0.0138,0.0152,0.0155,0.015,0.0149,0.0148,0.0144,0.0141,0.0139,0.012,0.0127,
104.2918,0.0371,0.0605,0.0682,0.0638,0.0556,0.0438,0.0371,0.0361,0.0433,0.0529,0.0586,0.0593,0.0539,0.0455,0.0237,0.0197,0.0123,0.0164,0.0218,0.0356,0.044,0.0474,0.0265,0.0593,0.0634,0.0485,0.0302,0.0213,0.015,0.0134,0.012,0.0119,0.0166,0.0212,0.0246,0.0279,0.0355,0.04,0.0445,0.0491,0.0502,0.0509,0.0549,0.0538,0.043,0.0302,0.0186,0.0134,0.0135,0.0091,0.0091,0.0098,0.0124,0.0105,0.0098,0.0123,0.0168,0.0176,0.017,0.0225,0.0283,0.0276,0.0225,0.0229,0.0249,0.0284,0.0346,0.0422,0.0456,0.0462,0.0453,0.0429,0.0383,0.0345,0.031,0.0275,0.0211,0.0131,0.0107,0.0086,0.0084,0.0068,0.0047,0.0038,0.0036,0.0027,0.0033,0.0033,0.0031,0.0035,0.0034,0.0041,0.0051,0.0046,0.0055,0.0077,0.0099,0.0106,0.0105,0.0098,0.0092,0.0072,0.0068,0.0064,0.0084,0.0123,0.0152,0.0171,0.0186,0.0199,0.021,0.0203,0.0198,0.0214,0.0233,0.024,0.0209,0.017,0.0165,0.0151,0.0158,0.0161,0.0174,0.0179,0.0162,0.0124,0.0094,0.0083,0.0102,0.0103,0.0105,0.0095,0.0093,0.0089,0.0084,0.0079,0.0069,0.0059,0.0047,0.0037,0.003,0.003,0.0027,0.0031,0.0039,0.0037,0.004,0.0065,0.0038,0.0035,0.0034,0.0034,0.0028,0.0022,0.0018,0.0016,0.0014,0.0017,0.0022,0.0025,0.0021,0.0026,0.0029,0.0027,0.0027,0.0032,0.0035,0.0038,0.0044,0.0041,0.004,0.0037,0.0033,0.0035,0.0033,0.0033,0.0035,0.004,0.0035,0.0035,0.0033,0.0042,0.0041,0.0047,0.0049,0.0051,0.0052,0.006,0.0056,0.0065,0.0061,0.0065,0.0059,0.0064,0.0059,0.0056,0.0053,0.0053,0.0045,0.0045,0.0043,0.0041,0.0044,0.0045,0.0044,0.0043,0.0042,0.0046,0.0041,0.0045,0.0046,0.005,0.0044,0.0048,0.006,0.0054,0.0053,0.0059,0.0057,0.0063,0.0233,0.0057,0.0044,0.0048,0.0116,0.0054,0.0053,0.0059,0.0062,0.0063,0.0061,0.0063,0.0068,0.0077,0.0063,0.0083,0.0075,0.0073,0.008,0.0092,0.0105,0.0132,0.0137,0.0144,0.0148,0.0142,0.0154,0.015,0.0151,0.0144,0.0139,0.0127,0.0133,0.0119,0.0118,0.0121,
104.2245,0.0376,0.0624,0.0787,0.0762,0.0613,0.0447,0.0377,0.0368,0.0488,0.0639,0.0756,0.08,0.0683,0.0488,0.0241,0.0199,0.0125,0.0166,0.0221,0.0361,0.045,0.0487,0.0578,0.067,0.0734,0.0495,0.0307,0.0217,0.0151,0.0132,0.0121,0.0121,0.0167,0.0215,0.0248,0.0283,0.036,0.0406,0.0451,0.0498,0.0511,0.0515,0.0557,0.0546,0.0439,0.0308,0.0186,0.0136,0.0136,0.0093,0.0092,0.0099,0.0128,0.0108,0.0099,0.0122,0.0171,0.0179,0.0172,0.0227,0.0287,0.0279,0.0227,0.0232,0.0253,0.0286,0.035,0.0427,0.0461,0.0465,0.0458,0.0428,0.0384,0.0347,0.0312,0.0276,0.0213,0.0132,0.0108,0.0087,0.0085,0.007,0.0049,0.004,0.0037,0.0031,0.0033,0.0034,0.0031,0.0034,0.0035,0.0042,0.0052,0.0047,0.0056,0.0077,0.0104,0.0109,0.0106,0.0096,0.0094,0.0073,0.0064,0.0064,0.0085,0.0123,0.0154,0.0172,0.0188,0.0201,0.0211,0.0202,0.0201,0.0212,0.0236,0.0242,0.0209,0.0169,0.0164,0.0152,0.016,0.0161,0.0177,0.0181,0.0164,0.0124,0.0096,0.0084,0.0103,0.0106,0.0105,0.0095,0.0093,0.0089,0.0084,0.008,0.0072,0.0061,0.0046,0.0039,0.0032,0.0029,0.0034,0.0031,0.0036,0.0036,0.0039,0.0066,0.0039,0.0038,0.0035,0.0034,0.0028,0.0024,0.0015,0.0016,0.0015,0.0016,0.0022,0.0024,0.0023,0.0026,0.0029,0.0023,0.0028,0.0032,0.0032,0.004,0.0044,0.0038,0.0043,0.0035,0.0034,0.0032,0.0032,0.0033,0.0037,0.0039,0.0041,0.0046,0.0042,0.0042,0.0042,0.0042,0.005,0.0054,0.0055,0.0063,0.0056,0.0066,0.0058,0.0063,0.006,0.0061,0.0058,0.0053,0.0052,0.0053,0.005,0.0044,0.0044,0.0045,0.0046,0.0043,0.0042,0.0045,0.0043,0.0041,0.0049,0.0039,0.0045,0.0044,0.0053,0.0056,0.0051,0.0055,0.005,0.0056,0.0051,0.0062,0.0099,0.0054,0.0043,0.0048,0.0049,0.005,0.0063,0.0068,0.0066,0.0052,0.0059,0.0061,0.0065,0.0071,0.0104,0.0074,0.0074,0.0093,0.0085,0.0096,0.0111,0.0121,0.0136,0.0156,0.0145,0.0138,0.0138,0.014,0.0143,0.014,0.0135,0.012,0.0137,0.0125,0.0108,0.011,
104.2029,0.038,0.0619,0.0698,0.0654,0.057,0.0449,0.038,0.0371,0.0443,0.0539,0.0596,0.0601,0.055,0.0466,0.0243,0.0202,0.0127,0.0168,0.0222,0.0363,0.045,0.0483,0.0272,0.0607,0.065,0.0497,0.031,0.0218,0.0153,0.0134,0.0123,0.0122,0.017,0.0216,0.0252,0.0285,0.0364,0.0409,0.0455,0.0503,0.0513,0.052,0.0561,0.0551,0.0437,0.0309,0.0187,0.0138,0.0134,0.0093,0.0095,0.01,0.0128,0.0109,0.01,0.0123,0.0172,0.0178,0.0174,0.0231,0.029,0.0281,0.023,0.0233,0.0255,0.0288,0.0345,0.0381,0.045,0.0472,0.0462,0.0433,0.0394,0.0351,0.0315,0.0279,0.0215,0.0132,0.0107,0.0089,0.0086,0.007,0.005,0.004,0.0037,0.0029,0.0034,0.0033,0.003,0.0036,0.0035,0.0044,0.0053,0.0046,0.0056,0.0079,0.0103,0.011,0.0107,0.0099,0.0096,0.0073,0.0068,0.0064,0.0087,0.0125,0.0155,0.0173,0.0189,0.0202,0.0213,0.0205,0.0201,0.0217,0.0238,0.0244,0.0211,0.0171,0.0168,0.0153,0.0161,0.0162,0.0177,0.0184,0.0165,0.0124,0.0091,0.0083,0.0107,0.0106,0.0108,0.0098,0.0093,0.0089,0.0085,0.0079,0.007,0.0062,0.0048,0.0038,0.0031,0.0027,0.0032,0.0025,0.0043,0.0037,0.0041,0.0073,0.0039,0.0036,0.0036,0.0031,0.0027,0.0023,0.0018,0.0015,0.0013,0.0016,0.0021,0.0025,0.0023,0.0027,0.003,0.0026,0.0028,0.0032,0.0033,0.0039,0.0044,0.004,0.006,0.0037,0.0033,0.0035,0.0031,0.0032,0.0037,0.0039,0.0043,0.0036,0.0043,0.0046,0.0039,0.0045,0.005,0.0053,0.0052,0.0063,0.0057,0.0066,0.0062,0.0066,0.0061,0.0061,0.006,0.0055,0.0056,0.0052,0.0049,0.0046,0.0044,0.0045,0.0043,0.0042,0.0044,0.0043,0.0044,0.0043,0.0044,0.0048,0.0048,0.0048,0.0058,0.005,0.0062,0.0054,0.0055,0.0056,0.0054,0.0053,0.0103,0.0044,0.0044,0.0047,0.0043,0.0052,0.005,0.0061,0.0066,0.0061,0.0057,0.0059,0.007,0.0075,0.0124,0.0073,0.0075,0.0082,0.0089,0.0093,0.011,0.0132,0.0146,0.0147,0.015,0.0179,0.0185,0.0148,0.0134,0.0145,0.0134,0.0135,0.0119,0.0176,0.0108,0.0111,
125.8196,0.047,0.0651,0.0736,0.0717,0.065,0.053,0.0479,0.0471,0.0568,0.0663,0.0727,0.0743,0.0683,0.0556,0.033,0.0287,0.0191,0.0246,0.0318,0.0458,0.0538,0.0565,0.0621,0.0675,0.0712,0.0559,0.0414,0.031,0.0228,0.0203,0.0189,0.0187,0.0254,0.031,0.0355,0.039,0.0465,0.0505,0.0538,0.057,0.0581,0.0584,0.0604,0.0608,0.0503,0.0363,0.0274,0.0223,0.0217,0.0153,0.0161,0.0164,0.0204,0.0182,0.0171,0.0205,0.0261,0.0274,0.0275,0.0333,0.0392,0.0388,0.034,0.0346,0.0368,0.0401,0.0456,0.0504,0.0523,0.0525,0.0525,0.0506,0.0487,0.0454,0.0427,0.039,0.0318,0.0216,0.0194,0.0154,0.0157,0.0128,0.009,0.0072,0.007,0.0049,0.0063,0.0064,0.0059,0.0066,0.0067,0.0079,0.0095,0.0085,0.0102,0.0137,0.0176,0.0191,0.0187,0.0175,0.017,0.0134,0.0121,0.012,0.0153,0.0198,0.0231,0.0249,0.0267,0.0277,0.0292,0.0275,0.0285,0.0298,0.0314,0.0319,0.0291,0.0254,0.0242,0.0229,0.0237,0.0242,0.0257,0.0259,0.024,0.0188,0.0149,0.0132,0.016,0.016,0.016,0.0146,0.0146,0.0141,0.0138,0.0129,0.012,0.0103,0.0086,0.0068,0.0057,0.0048,0.0047,0.0044,0.0051,0.0047,0.0041,0.0067,0.0042,0.0037,0.0036,0.0032,0.0032,0.0027,0.0021,0.0023,0.0016,0.0023,0.0039,0.0039,0.0038,0.0044,0.0044,0.0047,0.0048,0.0056,0.0061,0.0069,0.0059,0.0075,0.0077,0.0064,0.0059,0.006,0.006,0.0055,0.0069,0.0072,0.0066,0.0065,0.0063,0.0069,0.0073,0.0078,0.0086,0.0086,0.0096,0.0103,0.0096,0.0111,0.0092,0.0108,0.0106,0.01,0.0103,0.0099,0.0098,0.0085,0.0085,0.0073,0.0065,0.005,0.0068,0.0074,0.0071,0.0075,0.0077,0.0073,0.0077,0.0073,0.0082,0.0084,0.0083,0.0082,0.0086,0.0085,0.0059,0.0083,0.01,0.0085,0.0118,0.0079,0.0066,0.0072,0.0079,0.0063,0.0064,0.0077,0.0076,0.0055,0.007,0.0087,0.0076,0.0097,0.0119,0.0087,0.009,0.0096,0.0112,0.0115,0.0122,0.0138,0.0141,0.0148,0.0145,0.0216,0.0159,0.0142,0.0156,0.0138,0.012,0.0133,0.0158,0.0104,0.0137,0.0139,
125.7896,0.0473,0.0556,0.0561,0.0516,0.0487,0.0433,0.0401,0.0374,0.0384,0.0437,0.0465,0.0464,0.0437,0.0416,0.0329,0.0291,0.0194,0.0251,0.0321,0.0418,0.0454,0.0467,0.0234,0.0516,0.054,0.0502,0.0417,0.0314,0.0232,0.0208,0.0193,0.0193,0.0258,0.0317,0.0363,0.0398,0.0474,0.0515,0.055,0.0584,0.0594,0.0597,0.0617,0.0624,0.0521,0.0377,0.0284,0.0228,0.022,0.0156,0.0162,0.017,0.021,0.0187,0.0174,0.021,0.0268,0.0282,0.0282,0.0342,0.0403,0.0398,0.0351,0.0357,0.038,0.0414,0.047,0.0518,0.0535,0.0541,0.0541,0.0534,0.0498,0.0469,0.0441,0.0403,0.0328,0.0222,0.02,0.016,0.016,0.0134,0.0094,0.0075,0.0072,0.0054,0.0065,0.0066,0.0061,0.0068,0.0067,0.0081,0.01,0.0089,0.0103,0.0139,0.0183,0.0194,0.0192,0.0182,0.0175,0.0139,0.0125,0.0127,0.0158,0.0205,0.0238,0.0259,0.0276,0.0291,0.0304,0.0298,0.0299,0.0316,0.0334,0.0336,0.0303,0.0265,0.0259,0.024,0.0247,0.0246,0.0266,0.0272,0.0249,0.0196,0.0155,0.0137,0.0161,0.0164,0.0161,0.0151,0.0147,0.0144,0.0138,0.0133,0.0123,0.0105,0.0087,0.007,0.0059,0.0051,0.0039,0.0045,0.0057,0.0049,0.0047,0.007,0.0044,0.0038,0.0036,0.0035,0.0031,0.0027,0.0024,0.002,0.002,0.0027,0.0037,0.0043,0.0039,0.0046,0.0048,0.0048,0.0049,0.0056,0.0063,0.0072,0.0079,0.0076,0.0075,0.0069,0.006,0.0063,0.006,0.0059,0.0065,0.0069,0.0063,0.007,0.0069,0.0078,0.0079,0.0085,0.0092,0.0096,0.0096,0.0105,0.0097,0.0113,0.0108,0.0115,0.0106,0.011,0.0106,0.0097,0.0099,0.0102,0.0087,0.0082,0.0085,0.008,0.0076,0.0079,0.0079,0.0081,0.0079,0.0081,0.0082,0.0085,0.0081,0.0078,0.0078,0.009,0.0084,0.0089,0.0088,0.0087,0.0083,0.0092,0.0122,0.008,0.0065,0.0066,0.0106,0.0067,0.006,0.0083,0.0081,0.0076,0.007,0.0069,0.0096,0.0095,0.0075,0.0097,0.0099,0.0098,0.0111,0.0111,0.0123,0.0141,0.015,0.015,0.016,0.0176,0.0199,0.0149,0.0147,0.0147,0.0141,0.0141,0.0146,0.0167,0.0131,0.0104,
125.7156,0.0475,0.0657,0.0744,0.0728,0.0654,0.0535,0.0483,0.0476,0.058,0.067,0.0736,0.0753,0.0692,0.0564,0.0334,0.0291,0.0193,0.025,0.0322,0.0464,0.0544,0.0572,0.0647,0.0684,0.072,0.0568,0.0418,0.0315,0.0231,0.0207,0.0191,0.0192,0.0256,0.0312,0.036,0.0394,0.0472,0.0513,0.0544,0.0579,0.059,0.0593,0.0614,0.062,0.051,0.0371,0.0281,0.0224,0.0218,0.0153,0.0163,0.017,0.0207,0.0187,0.0173,0.0209,0.0265,0.0278,0.0279,0.0338,0.0399,0.0395,0.0345,0.0353,0.0373,0.041,0.0462,0.0512,0.0532,0.0535,0.0533,0.0517,0.0489,0.0452,0.0435,0.0398,0.0323,0.0221,0.0198,0.0159,0.0157,0.0129,0.0092,0.0074,0.0072,0.0053,0.0068,0.0067,0.0061,0.0072,0.0067,0.008,0.0094,0.0087,0.0104,0.0141,0.0187,0.0195,0.019,0.0183,0.0173,0.0138,0.0123,0.0123,0.0157,0.0203,0.0234,0.0255,0.0273,0.0287,0.0298,0.0293,0.0294,0.0312,0.0329,0.033,0.0297,0.0261,0.0255,0.0235,0.0245,0.025,0.0271,0.0269,0.0244,0.0194,0.0151,0.0139,0.0159,0.0161,0.0165,0.0151,0.0148,0.0137,0.0138,0.0132,0.0121,0.011,0.0087,0.0073,0.0057,0.0051,0.0046,0.0047,0.0052,0.0049,0.0047,0.0069,0.004,0.0037,0.0037,0.0039,0.0033,0.0026,0.0022,0.0024,0.0021,0.0026,0.0036,0.0047,0.0039,0.0051,0.0051,0.0041,0.0047,0.0056,0.0063,0.0074,0.008,0.0078,0.0078,0.0073,0.0063,0.007,0.0061,0.0058,0.0069,0.0076,0.0071,0.0068,0.0062,0.0082,0.0087,0.0088,0.009,0.0096,0.0101,0.0109,0.0096,0.0112,0.011,0.0114,0.0105,0.0112,0.0115,0.01,0.0098,0.0104,0.0094,0.0082,0.008,0.009,0.0085,0.0084,0.0079,0.0086,0.0076,0.0087,0.0077,0.0098,0.0083,0.0097,0.0085,0.0089,0.0089,0.0084,0.009,0.0094,0.009,0.0101,0.0212,0.0089,0.008,0.0088,0.0085,0.0075,0.009,0.0099,0.0094,0.0072,0.0072,0.0086,0.0085,0.0099,0.0125,0.0107,0.0099,0.0099,0.0109,0.0122,0.0127,0.013,0.0144,0.0154,0.0147,0.0146,0.0175,0.0173,0.014,0.0171,0.0173,0.0163,0.0156,0.0185,0.0152,0.0143,
125.6869,0.0473,0.0558,0.0565,0.0521,0.0491,0.0435,0.0404,0.0376,0.0392,0.0441,0.0469,0.0468,0.0441,0.042,0.033,0.0291,0.0194,0.0251,0.0321,0.042,0.0456,0.0468,0.0235,0.0521,0.0545,0.0508,0.0418,0.0314,0.0233,0.0203,0.0193,0.0193,0.0258,0.0317,0.0362,0.0397,0.0474,0.0514,0.0549,0.0584,0.0593,0.0597,0.0616,0.0624,0.0515,0.0376,0.0281,0.0228,0.0216,0.0157,0.0169,0.017,0.0211,0.0187,0.017,0.0211,0.0267,0.0281,0.0282,0.0343,0.0403,0.0398,0.035,0.0356,0.0378,0.0414,0.047,0.0519,0.0538,0.0542,0.054,0.0533,0.0501,0.0469,0.0441,0.0402,0.0328,0.0222,0.0201,0.0162,0.0161,0.0132,0.0094,0.0075,0.0073,0.0054,0.0065,0.0066,0.0061,0.0072,0.0068,0.0081,0.01,0.0088,0.0103,0.0142,0.0179,0.0198,0.0193,0.0181,0.0175,0.0138,0.0119,0.0125,0.0159,0.0203,0.0237,0.0259,0.0279,0.0291,0.0304,0.0298,0.0299,0.0315,0.0336,0.0336,0.0303,0.0266,0.0259,0.0239,0.0248,0.0251,0.0265,0.0271,0.025,0.0196,0.0156,0.0135,0.0164,0.0168,0.0165,0.0149,0.015,0.0147,0.014,0.0135,0.0122,0.0106,0.0089,0.0071,0.006,0.0051,0.0055,0.0044,0.0055,0.0051,0.0046,0.0064,0.0044,0.004,0.0035,0.0036,0.003,0.0026,0.0024,0.0021,0.0021,0.0026,0.0038,0.0046,0.0039,0.0046,0.0049,0.0048,0.005,0.0057,0.0061,0.007,0.0081,0.0077,0.0077,0.0069,0.0061,0.0065,0.0064,0.0061,0.0066,0.0075,0.0061,0.0067,0.0064,0.0074,0.0084,0.0083,0.009,0.0094,0.0094,0.0107,0.0098,0.0115,0.01,0.0111,0.0108,0.0111,0.0105,0.01,0.0094,0.0105,0.0086,0.0083,0.0082,0.008,0.0081,0.0081,0.0082,0.0081,0.0082,0.0079,0.0083,0.0092,0.0093,0.0087,0.0085,0.0087,0.0087,0.0082,0.0092,0.0088,0.0092,0.0093,0.0122,0.0087,0.0072,0.0066,0.0116,0.0071,0.0081,0.0083,0.0088,0.0081,0.0082,0.0081,0.0083,0.0093,0.0134,0.01,0.0098,0.0108,0.0119,0.0111,0.0125,0.0142,0.0146,0.015,0.0164,0.0183,0.0168,0.0146,0.0158,0.0151,0.0141,0.0139,0.0142,0.0145,0.0127,0.0119,
125.6002,0.0474,0.0656,0.0742,0.0726,0.0655,0.0533,0.0481,0.0475,0.0577,0.0669,0.0735,0.075,0.0689,0.0562,0.0332,0.0289,0.0192,0.0249,0.0321,0.0462,0.0543,0.057,0.0641,0.0682,0.0719,0.0566,0.0417,0.0313,0.023,0.0204,0.0189,0.0191,0.0254,0.0312,0.0359,0.0393,0.0469,0.051,0.0543,0.0577,0.0585,0.0592,0.0609,0.0617,0.0508,0.0369,0.0283,0.0225,0.0217,0.0153,0.0159,0.0168,0.0206,0.0185,0.0174,0.0209,0.0265,0.0277,0.0277,0.0335,0.0395,0.0391,0.0345,0.0351,0.0373,0.0406,0.0464,0.051,0.0526,0.0533,0.0531,0.052,0.0493,0.0462,0.0433,0.0393,0.0319,0.0219,0.0196,0.0157,0.0156,0.013,0.0093,0.0076,0.0071,0.0054,0.0067,0.0066,0.006,0.007,0.0067,0.008,0.01,0.0086,0.0103,0.0139,0.0188,0.0196,0.019,0.0178,0.0172,0.0139,0.0121,0.0124,0.0156,0.0201,0.0233,0.0253,0.0271,0.0286,0.0299,0.0293,0.0291,0.0311,0.0328,0.033,0.0298,0.0261,0.0253,0.0237,0.0242,0.0249,0.026,0.0269,0.0244,0.0193,0.0152,0.0138,0.0165,0.0166,0.0161,0.0151,0.0148,0.0146,0.0137,0.0134,0.0121,0.0104,0.0086,0.0071,0.0061,0.0052,0.0041,0.0043,0.0063,0.0048,0.0045,0.0065,0.0045,0.0039,0.0039,0.0035,0.0032,0.0028,0.0026,0.0023,0.002,0.0028,0.004,0.005,0.0037,0.0048,0.005,0.0048,0.005,0.0056,0.0064,0.0067,0.0079,0.0077,0.0078,0.0071,0.0063,0.0067,0.0063,0.0064,0.0066,0.0075,0.0064,0.0071,0.0076,0.0078,0.0082,0.0091,0.0089,0.0093,0.0089,0.0112,0.0094,0.0118,0.0103,0.0114,0.0109,0.0116,0.0104,0.0102,0.0095,0.0095,0.0095,0.0089,0.0085,0.008,0.0078,0.0077,0.0079,0.0082,0.0084,0.0086,0.0086,0.0087,0.0084,0.0086,0.0091,0.01,0.0095,0.0092,0.0096,0.0098,0.009,0.0094,0.022,0.0095,0.0078,0.0081,0.0071,0.0074,0.0085,0.0089,0.0088,0.0088,0.0077,0.0075,0.0089,0.0097,0.0177,0.0109,0.0101,0.0105,0.0118,0.0125,0.0134,0.015,0.0135,0.0163,0.014,0.0211,0.0149,0.016,0.0147,0.0168,0.0157,0.0143,0.0151,0.0128,0.0133,0.0123,
125.5705,0.0473,0.0565,0.0574,0.0531,0.0498,0.0441,0.0409,0.0379,0.0396,0.0449,0.0479,0.0478,0.045,0.0426,0.033,0.0291,0.0194,0.0251,0.0321,0.0423,0.0462,0.0475,0.0235,0.0529,0.0553,0.0515,0.0418,0.0314,0.0233,0.0207,0.0193,0.0193,0.0258,0.0317,0.0362,0.0397,0.0473,0.0515,0.0549,0.0584,0.0594,0.0598,0.0617,0.0624,0.0516,0.0377,0.0283,0.0228,0.022,0.0156,0.0161,0.0168,0.0209,0.0187,0.0174,0.0212,0.0268,0.0281,0.0281,0.0338,0.0403,0.0398,0.0349,0.0358,0.0379,0.0413,0.0468,0.0517,0.0537,0.0542,0.054,0.0525,0.0499,0.0472,0.044,0.0403,0.0325,0.0223,0.02,0.0162,0.016,0.0133,0.0094,0.0075,0.0073,0.0055,0.0067,0.0067,0.0059,0.0071,0.0068,0.0081,0.0099,0.0088,0.0102,0.0141,0.0184,0.0194,0.0192,0.0181,0.0175,0.0138,0.0124,0.0126,0.0158,0.0204,0.0238,0.0259,0.0277,0.029,0.0303,0.0297,0.0298,0.0316,0.0334,0.0337,0.0303,0.0266,0.0259,0.0239,0.0247,0.0252,0.0266,0.0272,0.0248,0.0195,0.0154,0.0136,0.016,0.0165,0.0164,0.0151,0.0149,0.0148,0.0139,0.0136,0.0122,0.0108,0.0088,0.007,0.0058,0.0052,0.0044,0.0046,0.0051,0.0052,0.0047,0.0072,0.0043,0.0039,0.0036,0.0037,0.0032,0.0026,0.0024,0.0021,0.0021,0.0028,0.0039,0.0042,0.0036,0.0047,0.0051,0.0049,0.0051,0.0059,0.0063,0.0074,0.0083,0.0078,0.0075,0.0069,0.006,0.0065,0.0062,0.0061,0.0068,0.0072,0.0086,0.007,0.0061,0.0077,0.0085,0.0085,0.0088,0.0094,0.0095,0.0107,0.0099,0.0114,0.0105,0.0113,0.0109,0.0111,0.0103,0.0106,0.01,0.0085,0.0091,0.0084,0.0085,0.0081,0.008,0.0085,0.0082,0.0085,0.0082,0.0083,0.0086,0.0079,0.0087,0.0086,0.01,0.0087,0.0094,0.009,0.0089,0.0091,0.0092,0.0094,0.0123,0.0081,0.0075,0.0068,0.0058,0.0072,0.0055,0.0084,0.0078,0.0081,0.0075,0.0079,0.0082,0.0094,0.0083,0.01,0.0103,0.0107,0.0105,0.0121,0.0133,0.0138,0.0146,0.0156,0.0148,0.0218,0.0189,0.0156,0.0159,0.0144,0.0141,0.014,0.0132,0.0185,0.0128,0.0141,
88.1073,0.0396,0.0653,0.0872,0.0834,0.0633,0.0452,0.0383,0.0371,0.0486,0.0646,0.081,0.0892,0.0714,0.0474,0.0238,0.0197,0.0126,0.0164,0.0214,0.0338,0.0415,0.0448,0.055,0.0687,0.0784,0.0464,0.028,0.0204,0.0144,0.0125,0.0117,0.0114,0.0156,0.0193,0.0223,0.0249,0.0312,0.0347,0.039,0.0448,0.0463,0.0476,0.0542,0.0504,0.0373,0.0274,0.0206,0.0126,0.0124,0.0084,0.0082,0.0093,0.0115,0.0097,0.0093,0.0109,0.0148,0.0155,0.0149,0.0193,0.0238,0.0229,0.0196,0.0198,0.0208,0.0234,0.0296,0.0403,0.0456,0.0458,0.0441,0.0403,0.0349,0.0295,0.0262,0.0232,0.0182,0.0116,0.0098,0.0077,0.0079,0.0063,0.0047,0.0038,0.0035,0.0026,0.0033,0.0029,0.0029,0.0038,0.0036,0.0041,0.0048,0.0043,0.0054,0.0071,0.0091,0.0093,0.0093,0.0086,0.0084,0.0066,0.0057,0.0059,0.0079,0.0103,0.0124,0.0138,0.0151,0.0163,0.0172,0.0158,0.0157,0.0165,0.0194,0.0202,0.0169,0.0137,0.0129,0.0116,0.0125,0.0126,0.0132,0.0138,0.0124,0.0099,0.0084,0.0068,0.0086,0.009,0.0086,0.008,0.0079,0.0071,0.0071,0.0065,0.0057,0.0051,0.0043,0.0031,0.0034,0.003,0.0033,0.0037,0.0048,0.0043,0.005,0.0081,0.0042,0.0049,0.0042,0.0042,0.0036,0.0025,0.0021,0.0013,0.0016,0.0015,0.0022,0.0027,0.002,0.0028,0.0022,0.0024,0.0023,0.0029,0.0032,0.0031,0.004,0.0034,0.0032,0.0029,0.0031,0.0034,0.0024,0.0028,0.0034,0.003,0.0046,0.0027,0.0039,0.0047,0.003,0.004,0.003,0.0036,0.0044,0.0045,0.0049,0.0048,0.0065,0.0048,0.0043,0.0046,0.0045,0.0038,0.0051,0.0038,0.0046,0.0045,0.0037,0.0034,0.0043,0.004,0.0039,0.0034,0.004,0.0033,0.0044,0.003,0.0032,0.0036,0.0036,0.0033,0.0047,0.0031,0.0022,0.0033,0.0029,0.0047,0.0276,0.0049,0.0047,0.0038,0.0118,0.0058,0.0047,0.0055,0.0071,0.007,0.0063,0.0049,0.0091,0.008,0.0159,0.0069,0.0055,0.0108,0.0059,0.007,0.0112,0.011,0.0147,0.0149,0.0145,0.01,0.0135,0.0141,0.0185,0.0133,0.0118,0.0125,0.0133,0.0136,0.0103,0.0067,
88.066,0.0401,0.0657,0.0806,0.0748,0.0626,0.0455,0.0386,0.0373,0.0476,0.0595,0.0672,0.0686,0.0613,0.0476,0.0241,0.02,0.0127,0.0166,0.0217,0.034,0.0417,0.0453,0.0054,0.0664,0.0731,0.0468,0.0284,0.0203,0.0147,0.0133,0.0118,0.0116,0.0157,0.0196,0.0225,0.0251,0.0317,0.035,0.0396,0.0453,0.0469,0.0483,0.0545,0.051,0.0378,0.0275,0.0203,0.0128,0.012,0.0084,0.0082,0.0095,0.0114,0.0098,0.0092,0.011,0.0148,0.0155,0.0152,0.0195,0.0238,0.0231,0.0194,0.0203,0.0213,0.0238,0.03,0.0407,0.0458,0.0462,0.0454,0.0402,0.0346,0.03,0.0264,0.0233,0.0186,0.0116,0.0099,0.0079,0.0077,0.0064,0.0048,0.0038,0.0036,0.0025,0.0033,0.0032,0.0029,0.0035,0.0034,0.0039,0.0047,0.0043,0.0051,0.0071,0.0095,0.0095,0.0093,0.0085,0.0083,0.0066,0.0063,0.0062,0.0079,0.0105,0.0126,0.0137,0.0152,0.0164,0.0175,0.0164,0.0159,0.0169,0.0193,0.0205,0.0172,0.0134,0.013,0.0119,0.0124,0.0124,0.0134,0.014,0.0124,0.0099,0.0081,0.0071,0.0087,0.0086,0.009,0.0082,0.0078,0.0072,0.007,0.0065,0.0059,0.0053,0.0041,0.0034,0.003,0.0029,0.0036,0.004,0.0048,0.0043,0.0052,0.0083,0.0049,0.0045,0.0045,0.0044,0.0035,0.0026,0.0022,0.0016,0.0013,0.0018,0.0021,0.0029,0.0021,0.0024,0.0024,0.0023,0.0025,0.0027,0.0031,0.0035,0.0039,0.0033,0.003,0.0031,0.0029,0.0028,0.0029,0.0027,0.0032,0.0032,0.0033,0.0036,0.0044,0.0037,0.003,0.004,0.0042,0.0047,0.0043,0.0046,0.0046,0.005,0.0064,0.0049,0.005,0.0047,0.0048,0.0043,0.0041,0.0046,0.004,0.0036,0.0037,0.0035,0.0037,0.0034,0.0037,0.003,0.0034,0.0034,0.0033,0.0029,0.0038,0.0034,0.0063,0.0041,0.0038,0.0037,0.0039,0.0043,0.0049,0.0044,0.0189,0.0051,0.0042,0.0039,0.004,0.0046,0.0056,0.0046,0.0067,0.0063,0.005,0.0053,0.0063,0.007,0.0,0.0067,0.0076,0.0061,0.008,0.0075,0.0101,0.0121,0.0137,0.014,0.0143,0.0096,0.0149,0.0146,0.0146,0.0135,0.0126,0.0112,0.0111,0.0182,0.0096,0.0084,
87.9184,0.0389,0.0643,0.0861,0.0824,0.0622,0.0443,0.0375,0.0365,0.0481,0.0637,0.08,0.0882,0.0705,0.0466,0.0232,0.0192,0.0122,0.0161,0.021,0.0332,0.0407,0.0441,0.0518,0.0676,0.0773,0.0455,0.0274,0.0197,0.0141,0.0126,0.0114,0.0113,0.0152,0.0188,0.0219,0.0242,0.0305,0.034,0.0384,0.0441,0.0454,0.0466,0.053,0.0496,0.0363,0.0259,0.0193,0.0124,0.0117,0.0082,0.0084,0.0087,0.0111,0.0094,0.009,0.0106,0.0146,0.0148,0.0144,0.0185,0.0231,0.0225,0.0189,0.0191,0.0206,0.023,0.0292,0.0396,0.0451,0.0455,0.0437,0.0395,0.0336,0.0286,0.0255,0.0225,0.0181,0.0113,0.0096,0.0077,0.0074,0.0064,0.0047,0.0036,0.0035,0.0025,0.0031,0.0032,0.003,0.0033,0.0031,0.0041,0.0047,0.0043,0.0048,0.0067,0.0092,0.0096,0.009,0.0083,0.008,0.0063,0.0056,0.006,0.0072,0.0101,0.0125,0.0136,0.0149,0.016,0.0172,0.016,0.0153,0.0167,0.0191,0.02,0.0166,0.0128,0.0127,0.0115,0.0118,0.0123,0.013,0.0135,0.0119,0.0095,0.0076,0.0063,0.008,0.0085,0.0087,0.0082,0.0076,0.0075,0.0073,0.0062,0.0054,0.0047,0.0039,0.0034,0.0028,0.0026,0.003,0.0038,0.0044,0.0043,0.0046,0.0081,0.0047,0.0042,0.0045,0.0039,0.003,0.0027,0.0021,0.0015,0.0008,0.0017,0.002,0.0019,0.0016,0.0017,0.0019,0.0024,0.0023,0.0026,0.0029,0.0032,0.0042,0.0034,0.0032,0.0029,0.0026,0.0027,0.0029,0.0023,0.0033,0.0032,0.0022,0.0041,0.0017,0.0036,0.0036,0.0032,0.0046,0.0043,0.0046,0.0046,0.0048,0.0046,0.0047,0.0055,0.0045,0.0044,0.0044,0.0041,0.0034,0.0048,0.0035,0.0038,0.0029,0.0032,0.0029,0.0037,0.0033,0.0048,0.0038,0.003,0.0026,0.0039,0.0035,0.0033,0.003,0.0042,0.004,0.0035,0.0047,0.003,0.0035,0.0035,0.0159,0.0036,0.0036,0.0041,0.0042,0.0038,0.0051,0.0048,0.0059,0.005,0.0053,0.0055,0.0055,0.0059,0.0184,0.0065,0.0055,0.0066,0.0076,0.0086,0.009,0.0125,0.0143,0.0136,0.0141,0.0162,0.0219,0.0136,0.0162,0.0157,0.0125,0.0105,0.0124,0.0098,0.0133,0.0112,
87.8768,0.0396,0.0649,0.0795,0.0738,0.0619,0.0451,0.038,0.0371,0.0468,0.0588,0.0666,0.0678,0.0606,0.0471,0.0237,0.0199,0.0125,0.0165,0.0214,0.0336,0.0412,0.0446,0.0066,0.0658,0.0722,0.0461,0.0282,0.02,0.0145,0.0129,0.0116,0.0114,0.0155,0.0192,0.0223,0.0249,0.0312,0.0347,0.0391,0.0447,0.0462,0.0476,0.0539,0.0503,0.0374,0.0271,0.0202,0.0128,0.0122,0.0083,0.0092,0.0088,0.0114,0.0097,0.0088,0.0111,0.0146,0.0153,0.0149,0.0192,0.0234,0.0228,0.0192,0.0195,0.0209,0.0235,0.0297,0.0403,0.0456,0.0461,0.0446,0.0402,0.0345,0.0295,0.026,0.023,0.0182,0.0112,0.0098,0.0078,0.0077,0.0062,0.0046,0.0036,0.0035,0.0024,0.0032,0.0032,0.0031,0.0034,0.0034,0.0041,0.0049,0.0043,0.0052,0.0071,0.0102,0.0097,0.0091,0.0085,0.0082,0.0065,0.0057,0.0058,0.0075,0.0103,0.0124,0.0137,0.0154,0.0163,0.0173,0.0162,0.0156,0.0171,0.0195,0.0203,0.0168,0.0132,0.0127,0.0118,0.0122,0.0123,0.0131,0.0133,0.0123,0.0097,0.008,0.0072,0.0085,0.0085,0.0083,0.0079,0.0077,0.0071,0.0069,0.0063,0.0056,0.0039,0.0041,0.0033,0.0029,0.0028,0.0029,0.0039,0.0048,0.0043,0.0051,0.0093,0.0049,0.0045,0.0044,0.0045,0.0034,0.0026,0.0021,0.0015,0.0013,0.0016,0.002,0.0023,0.002,0.0025,0.0024,0.0025,0.0025,0.0027,0.0029,0.0033,0.0036,0.0035,0.0038,0.0029,0.0028,0.0028,0.0028,0.0027,0.003,0.0031,0.0035,0.0033,0.0032,0.0033,0.0039,0.0039,0.0041,0.004,0.0045,0.0059,0.0044,0.0053,0.0051,0.0053,0.0047,0.0049,0.0047,0.0042,0.0041,0.0028,0.0038,0.0034,0.0032,0.0033,0.0034,0.0032,0.0037,0.0034,0.0031,0.0033,0.0036,0.0038,0.0032,0.0039,0.0048,0.0037,0.0036,0.0041,0.0043,0.004,0.0042,0.0041,0.0162,0.0031,0.0026,0.0041,0.0178,0.0053,0.0073,0.0054,0.0062,0.0066,0.0052,0.0059,0.0071,0.0071,0.0,0.0072,0.0063,0.0081,0.0075,0.0077,0.0093,0.012,0.0136,0.0134,0.0161,0.0169,0.0136,0.0142,0.0143,0.0132,0.0128,0.0125,0.0105,0.0101,0.0107,0.009,
87.7583,0.0386,0.064,0.0858,0.0821,0.0619,0.044,0.0372,0.0362,0.048,0.0633,0.0795,0.0878,0.0703,0.0462,0.023,0.0193,0.0121,0.016,0.0208,0.0329,0.0403,0.0437,0.0546,0.0673,0.077,0.0453,0.0274,0.0197,0.0139,0.0123,0.0114,0.011,0.015,0.0187,0.0215,0.0242,0.0303,0.0337,0.038,0.0429,0.0452,0.0464,0.0527,0.0491,0.0361,0.0261,0.0204,0.0124,0.0121,0.0078,0.0083,0.0089,0.0113,0.0095,0.0084,0.009,0.0139,0.0148,0.0148,0.0188,0.0228,0.0222,0.0188,0.0188,0.0205,0.0229,0.0291,0.0394,0.045,0.0454,0.0435,0.0412,0.0336,0.0288,0.0256,0.0222,0.0179,0.0114,0.0096,0.0074,0.0077,0.0062,0.0047,0.0037,0.0034,0.0024,0.0034,0.0033,0.0029,0.0031,0.0032,0.0039,0.0051,0.0041,0.0051,0.0067,0.0082,0.0092,0.009,0.0084,0.0082,0.0063,0.0062,0.0057,0.0073,0.0098,0.0121,0.0132,0.0145,0.0157,0.0168,0.0157,0.0153,0.0162,0.0188,0.0198,0.0167,0.0128,0.0126,0.0112,0.012,0.0124,0.0129,0.013,0.012,0.0095,0.0078,0.0071,0.0079,0.0085,0.0084,0.0077,0.0075,0.0069,0.006,0.0064,0.0059,0.0052,0.0037,0.0027,0.0028,0.0029,0.0031,0.0036,0.0048,0.0037,0.0046,0.008,0.0048,0.0043,0.0046,0.0043,0.003,0.0027,0.0022,0.0013,0.0012,0.0014,0.0019,0.0024,0.0018,0.002,0.0022,0.0019,0.0023,0.0023,0.0028,0.0033,0.0036,0.0033,0.0033,0.0029,0.0026,0.002,0.0028,0.003,0.0025,0.0033,0.0031,0.0039,0.0049,0.004,0.0036,0.0031,0.0037,0.0036,0.0046,0.0047,0.0042,0.0046,0.0041,0.0056,0.0044,0.0044,0.0048,0.0041,0.0045,0.0045,0.0034,0.004,0.0044,0.0035,0.0049,0.0037,0.0036,0.0026,0.0034,0.0028,0.0034,0.0071,0.0037,0.0029,0.0047,0.0044,0.0055,0.0032,0.0059,0.0044,0.0037,0.0049,0.0265,0.0039,0.0048,0.0045,0.0106,0.005,0.0038,0.005,0.0072,0.0067,0.0068,0.0042,0.0069,0.0073,0.0097,0.0076,0.0055,0.0076,0.0067,0.0077,0.0092,0.012,0.0139,0.0152,0.0149,0.0224,0.0155,0.0138,0.0194,0.0129,0.0135,0.0112,0.0134,0.0177,0.0096,0.0102,
87.7164,0.0393,0.0647,0.0794,0.0737,0.0616,0.0449,0.0378,0.0368,0.0463,0.0586,0.0663,0.0675,0.0604,0.0469,0.0236,0.0197,0.0125,0.0164,0.0213,0.0334,0.0409,0.0444,0.006,0.0656,0.072,0.0458,0.0279,0.0199,0.0144,0.0125,0.0116,0.0118,0.0153,0.0192,0.022,0.0248,0.0311,0.0346,0.0389,0.0445,0.046,0.0474,0.0536,0.0501,0.0373,0.0272,0.0191,0.0125,0.0119,0.0084,0.0089,0.0091,0.0113,0.0097,0.0088,0.0111,0.0146,0.0152,0.0148,0.019,0.0233,0.0228,0.0191,0.0194,0.0209,0.0234,0.0293,0.0402,0.0452,0.0458,0.0444,0.039,0.0337,0.0294,0.026,0.0229,0.018,0.0115,0.0097,0.0078,0.0062,0.0031,0.0044,0.0038,0.0035,0.0027,0.0031,0.0026,0.0029,0.0034,0.0033,0.0041,0.0048,0.0044,0.0051,0.0069,0.0087,0.0096,0.0093,0.0087,0.0081,0.0065,0.0062,0.006,0.0076,0.0103,0.0124,0.0137,0.0148,0.0163,0.0171,0.0162,0.0155,0.0166,0.019,0.0201,0.0167,0.0131,0.0127,0.0118,0.0122,0.0125,0.0131,0.0135,0.0123,0.0097,0.0081,0.007,0.0085,0.0082,0.0088,0.008,0.0074,0.0072,0.0066,0.0064,0.0057,0.0053,0.0041,0.0035,0.003,0.003,0.0028,0.004,0.0046,0.0045,0.0051,0.009,0.0049,0.0047,0.0045,0.0046,0.0034,0.0027,0.002,0.0015,0.0015,0.0018,0.0021,0.0027,0.002,0.0023,0.0024,0.0025,0.0025,0.003,0.0031,0.0036,0.0035,0.0032,0.0032,0.0033,0.003,0.0035,0.003,0.003,0.0032,0.0037,0.0033,0.0036,0.0033,0.0034,0.004,0.0039,0.0042,0.0047,0.0045,0.005,0.0045,0.0055,0.0051,0.0052,0.0044,0.0047,0.0049,0.0045,0.0043,0.0039,0.0037,0.0034,0.0034,0.0034,0.0032,0.0032,0.0034,0.0036,0.0034,0.0033,0.0034,0.004,0.0037,0.0037,0.0056,0.0047,0.0043,0.0043,0.0043,0.0047,0.0054,0.0053,0.0273,0.0054,0.0045,0.0052,0.0092,0.005,0.0077,0.0066,0.0068,0.0069,0.0058,0.0068,0.0073,0.0077,0.0,0.0065,0.0066,0.008,0.0064,0.008,0.009,0.0139,0.0133,0.0142,0.017,0.0132,0.0132,0.0143,0.0145,0.0137,0.0127,0.014,0.0124,0.0137,0.0103,0.0096,
40.8346,0.0581,0.1036,0.1537,0.144,0.0976,0.066,0.0548,0.0529,0.0714,0.1041,0.1424,0.163,0.119,0.0692,0.0326,0.0273,0.0172,0.023,0.0298,0.0485,0.0593,0.0661,0.0899,0.1227,0.1437,0.0704,0.0389,0.0282,0.0202,0.0179,0.0163,0.0159,0.0217,0.0269,0.0305,0.0343,0.0437,0.0493,0.0592,0.0729,0.0756,0.0799,0.0957,0.0847,0.0581,0.0442,0.0277,0.0168,0.0166,0.0115,0.0112,0.0125,0.015,0.0127,0.0119,0.015,0.0196,0.0202,0.0194,0.0252,0.0315,0.0302,0.0249,0.0253,0.0273,0.0309,0.0436,0.0702,0.0828,0.0843,0.0796,0.0678,0.0549,0.0435,0.035,0.0294,0.023,0.0147,0.0123,0.0099,0.0098,0.0081,0.0061,0.0049,0.0044,0.0034,0.0041,0.0042,0.0035,0.0043,0.0043,0.0048,0.0064,0.0056,0.0068,0.0089,0.0115,0.0118,0.0113,0.0109,0.0104,0.0081,0.0069,0.0076,0.0094,0.0131,0.016,0.0184,0.0215,0.0243,0.0261,0.0235,0.0213,0.0234,0.0292,0.0316,0.0241,0.0166,0.0163,0.0149,0.0153,0.0159,0.0166,0.0169,0.0154,0.012,0.0093,0.0086,0.0105,0.0109,0.0112,0.0105,0.0098,0.0095,0.0089,0.0082,0.008,0.0068,0.005,0.0043,0.0036,0.0037,0.0037,0.0044,0.0061,0.005,0.007,0.0103,0.0057,0.0057,0.0054,0.0055,0.0039,0.0028,0.0022,0.0021,0.0018,0.0022,0.0023,0.0027,0.0026,0.003,0.003,0.003,0.0031,0.0042,0.0033,0.0043,0.0046,0.0046,0.0045,0.004,0.0041,0.0044,0.0037,0.0032,0.0036,0.004,0.0052,0.0042,0.0081,0.0052,0.0044,0.0047,0.005,0.005,0.0054,0.0061,0.0056,0.007,0.0061,0.0065,0.0057,0.0064,0.0059,0.0061,0.0049,0.0044,0.0049,0.004,0.0044,0.0036,0.004,0.0047,0.0025,0.005,0.0041,0.0041,0.0036,0.005,0.0042,0.0053,0.005,0.0063,0.0041,0.0056,0.005,0.007,0.0054,0.0061,0.0325,0.0067,0.0074,0.0059,0.0042,0.0061,0.008,0.0081,0.0091,0.0097,0.0089,0.0092,0.0084,0.0104,0.0064,0.0093,0.0084,0.0079,0.0124,0.0156,0.0197,0.0251,0.0289,0.0309,0.0288,0.033,0.0322,0.0324,0.0306,0.0306,0.0286,0.0257,0.0275,0.0248,0.0217,0.021,
40.8517,0.0589,0.1043,0.1392,0.1267,0.0985,0.0667,0.0553,0.0535,0.0723,0.1004,0.1108,0.1108,0.1017,0.0701,0.0334,0.0279,0.0175,0.0233,0.0302,0.049,0.06,0.0668,0.0503,0.1185,0.1277,0.0714,0.0397,0.0284,0.0206,0.0181,0.0165,0.0162,0.022,0.0273,0.0311,0.0348,0.0445,0.0499,0.0603,0.0739,0.0768,0.0813,0.0968,0.0859,0.0593,0.0452,0.0281,0.0168,0.0168,0.0114,0.0117,0.0124,0.0152,0.0129,0.0118,0.0147,0.0197,0.0203,0.0198,0.0256,0.0317,0.0306,0.0243,0.0257,0.0277,0.0312,0.0441,0.0712,0.0843,0.0858,0.0813,0.0698,0.056,0.0443,0.0352,0.0288,0.0231,0.0148,0.0123,0.0099,0.0098,0.0082,0.0061,0.0049,0.0045,0.0035,0.0041,0.0042,0.0037,0.0044,0.0044,0.0054,0.0063,0.0057,0.0067,0.0092,0.0118,0.0121,0.0116,0.0108,0.0103,0.0083,0.0075,0.0074,0.0095,0.0133,0.016,0.0184,0.0209,0.0238,0.0259,0.0232,0.0214,0.0236,0.0295,0.0321,0.0242,0.0168,0.0163,0.0149,0.0155,0.0158,0.0167,0.0175,0.0156,0.0119,0.0094,0.0084,0.0106,0.0111,0.0114,0.0106,0.0099,0.0095,0.0087,0.0083,0.0076,0.0064,0.0051,0.0043,0.0036,0.0035,0.0042,0.0045,0.006,0.0049,0.0066,0.0108,0.0057,0.0056,0.0052,0.005,0.0041,0.0031,0.0023,0.0018,0.0018,0.002,0.0026,0.003,0.0026,0.003,0.0033,0.0027,0.0032,0.0036,0.0036,0.0042,0.0045,0.0043,0.0042,0.0039,0.0036,0.0036,0.0036,0.0035,0.0038,0.0041,0.0047,0.0041,0.0045,0.0043,0.0047,0.0045,0.0052,0.0053,0.0054,0.0061,0.0057,0.0066,0.0061,0.0063,0.006,0.0059,0.0058,0.0051,0.0053,0.0056,0.0045,0.0045,0.0041,0.0041,0.0041,0.0033,0.0042,0.0044,0.0041,0.0041,0.0043,0.0031,0.0042,0.0044,0.0047,0.0055,0.006,0.005,0.002,0.005,0.0052,0.0048,0.0208,0.0056,0.005,0.0048,0.0111,0.0068,0.0069,0.0077,0.0087,0.0084,0.0078,0.0087,0.0099,0.0104,0.0055,0.0097,0.0101,0.0096,0.0105,0.0141,0.0191,0.0254,0.0277,0.0298,0.0319,0.0313,0.0298,0.0309,0.0315,0.0289,0.0285,0.0269,0.0258,0.0319,0.0211,0.0187,
41.1075,0.0567,0.1016,0.1515,0.1418,0.096,0.0644,0.0534,0.0516,0.0705,0.1024,0.1404,0.1611,0.1174,0.0681,0.032,0.0267,0.0168,0.0224,0.029,0.0473,0.0582,0.0648,0.0897,0.1212,0.1424,0.0695,0.0382,0.0276,0.0197,0.0173,0.0159,0.0155,0.0212,0.0262,0.0299,0.0334,0.0428,0.0482,0.0583,0.0718,0.0745,0.079,0.0946,0.0836,0.0572,0.044,0.0266,0.016,0.0157,0.0109,0.0111,0.0117,0.0146,0.0124,0.0115,0.0141,0.0193,0.0195,0.0189,0.0244,0.0307,0.0292,0.0243,0.0245,0.0269,0.03,0.0428,0.0691,0.0821,0.0834,0.0793,0.0671,0.0547,0.0429,0.0341,0.0287,0.0223,0.0142,0.0118,0.0093,0.0096,0.0078,0.0057,0.0046,0.0046,0.0034,0.0041,0.004,0.0038,0.0042,0.0044,0.0052,0.0062,0.0056,0.0065,0.009,0.0114,0.0116,0.0114,0.0101,0.0099,0.0071,0.007,0.0071,0.0093,0.0129,0.0154,0.0178,0.0209,0.0237,0.0254,0.0225,0.0207,0.0233,0.0289,0.0311,0.0235,0.0163,0.0159,0.0143,0.015,0.0151,0.0163,0.0163,0.0151,0.0115,0.0091,0.0065,0.0102,0.0107,0.0109,0.0103,0.0097,0.0087,0.0084,0.0081,0.0072,0.0064,0.0049,0.004,0.0036,0.0034,0.0038,0.0042,0.0054,0.0049,0.0063,0.0097,0.0053,0.0052,0.0054,0.0049,0.004,0.003,0.0021,0.0017,0.0017,0.0019,0.0028,0.0022,0.0021,0.003,0.0032,0.0028,0.0034,0.0035,0.0037,0.0044,0.0047,0.0043,0.0041,0.0036,0.0035,0.0035,0.004,0.0034,0.0036,0.0042,0.0034,0.0041,0.0071,0.0044,0.0048,0.0044,0.0056,0.0049,0.0054,0.0059,0.0054,0.006,0.0065,0.0061,0.0059,0.006,0.0056,0.0045,0.0053,0.0045,0.0039,0.0047,0.0048,0.0049,0.004,0.0041,0.0045,0.0042,0.0048,0.0037,0.0051,0.0041,0.0049,0.0044,0.0049,0.0045,0.0061,0.0045,0.0051,0.0049,0.0063,0.0056,0.0102,0.0053,0.0056,0.0059,0.0058,0.0065,0.0077,0.0076,0.009,0.0092,0.0084,0.0069,0.0102,0.0099,0.0107,0.0095,0.0099,0.0086,0.0099,0.0131,0.0193,0.0251,0.0285,0.0294,0.0209,0.0262,0.0312,0.031,0.0318,0.0279,0.0098,0.0078,0.0228,0.0216,0.0229,0.0183,
41.129,0.0573,0.102,0.1355,0.1233,0.0962,0.0648,0.0538,0.052,0.0703,0.0975,0.1075,0.1078,0.0986,0.0683,0.0324,0.0271,0.017,0.0226,0.0293,0.0475,0.0584,0.065,0.044,0.1156,0.1244,0.0697,0.0385,0.0275,0.0199,0.0174,0.016,0.0157,0.0213,0.0265,0.0303,0.0338,0.0432,0.0487,0.0588,0.0723,0.0751,0.0793,0.0952,0.0844,0.0579,0.0442,0.0276,0.0163,0.0159,0.011,0.011,0.012,0.0147,0.0124,0.0114,0.0142,0.0191,0.0197,0.019,0.0245,0.0308,0.0296,0.0243,0.0247,0.0267,0.0302,0.043,0.07,0.083,0.0845,0.0801,0.0686,0.0549,0.043,0.0343,0.0288,0.0224,0.0142,0.0118,0.0094,0.0095,0.0079,0.0058,0.0046,0.0044,0.0033,0.004,0.0039,0.0036,0.0042,0.0042,0.0049,0.006,0.0053,0.0064,0.0088,0.0115,0.0118,0.0112,0.0103,0.0099,0.008,0.007,0.0072,0.0092,0.0129,0.0155,0.0179,0.0209,0.0238,0.0254,0.0227,0.0208,0.0235,0.0289,0.0314,0.0237,0.0163,0.0158,0.0144,0.0149,0.0151,0.0161,0.0168,0.015,0.0115,0.0091,0.0084,0.0101,0.0106,0.0111,0.0098,0.0087,0.0089,0.0083,0.008,0.0073,0.0064,0.005,0.0041,0.0035,0.0034,0.0038,0.0044,0.0051,0.0048,0.0063,0.0097,0.0054,0.0053,0.0051,0.005,0.0038,0.0029,0.0023,0.0018,0.0017,0.0017,0.0024,0.0027,0.0025,0.0028,0.0028,0.0029,0.003,0.0034,0.0037,0.0041,0.0047,0.0043,0.0042,0.0037,0.0033,0.0035,0.0034,0.0032,0.0035,0.0037,0.0037,0.0034,0.003,0.004,0.0046,0.0046,0.0048,0.0051,0.0052,0.0057,0.0053,0.0061,0.0058,0.0059,0.0056,0.0055,0.0054,0.0047,0.0048,0.0047,0.0043,0.004,0.0039,0.0042,0.004,0.0039,0.004,0.0039,0.0039,0.004,0.0041,0.0037,0.0044,0.0046,0.0048,0.0045,0.0048,0.0049,0.0049,0.005,0.0054,0.0057,0.0069,0.0036,0.0049,0.0045,0.0095,0.0064,0.008,0.0072,0.0079,0.0083,0.0078,0.0082,0.0089,0.0098,0.014,0.0092,0.0095,0.0092,0.0106,0.0132,0.0181,0.0246,0.0281,0.0297,0.0299,0.0316,0.0335,0.0288,0.0313,0.029,0.0278,0.0258,0.025,0.0296,0.0211,0.0206,
41.4439,0.0589,0.1045,0.1549,0.1454,0.0992,0.0669,0.0555,0.0536,0.0726,0.1053,0.1438,0.1645,0.1208,0.0705,0.0333,0.0279,0.0176,0.0233,0.0303,0.0492,0.0605,0.0671,0.0922,0.124,0.1456,0.0719,0.0398,0.0289,0.0206,0.0182,0.0166,0.0163,0.0221,0.0274,0.0315,0.0349,0.0446,0.0502,0.0604,0.0741,0.0769,0.0812,0.0969,0.0862,0.0593,0.0453,0.0273,0.0156,0.0167,0.0114,0.0116,0.0125,0.0154,0.013,0.0123,0.0148,0.0202,0.0207,0.0199,0.0256,0.0322,0.0307,0.0255,0.0259,0.0279,0.0314,0.0445,0.0711,0.0842,0.0854,0.0813,0.07,0.0564,0.0445,0.0357,0.0299,0.0234,0.0152,0.0126,0.0099,0.01,0.0083,0.0061,0.0048,0.0047,0.0035,0.0042,0.0043,0.0039,0.0044,0.0044,0.0052,0.0064,0.0058,0.007,0.0091,0.0109,0.0125,0.0119,0.0109,0.0106,0.0083,0.0074,0.0075,0.0097,0.0135,0.0162,0.0186,0.0216,0.0247,0.0264,0.0234,0.0218,0.0238,0.0299,0.0321,0.0245,0.0171,0.0166,0.0153,0.0159,0.0157,0.0171,0.0176,0.0161,0.0118,0.0097,0.0084,0.011,0.0116,0.0117,0.0108,0.0102,0.0095,0.009,0.0083,0.0077,0.0065,0.0052,0.0044,0.0037,0.0035,0.0044,0.0043,0.0054,0.005,0.0063,0.01,0.0056,0.0054,0.0055,0.0053,0.0038,0.0029,0.0026,0.0017,0.0017,0.0017,0.0029,0.0028,0.0027,0.0031,0.0035,0.0028,0.0032,0.0036,0.0042,0.0042,0.005,0.0042,0.0045,0.0042,0.0036,0.0032,0.0039,0.0033,0.0041,0.0042,0.0036,0.0041,0.0044,0.0048,0.0055,0.005,0.0052,0.0056,0.0057,0.0062,0.0063,0.0067,0.0049,0.0056,0.003,0.0058,0.0059,0.0057,0.0052,0.0063,0.0051,0.004,0.0047,0.0038,0.0043,0.0044,0.0046,0.0043,0.0047,0.0041,0.0048,0.004,0.0049,0.0041,0.0065,0.0047,0.0053,0.0047,0.0053,0.0054,0.0064,0.0058,0.0107,0.0065,0.0048,0.0047,0.0066,0.0056,0.0066,0.0082,0.0092,0.0098,0.0085,0.0082,0.0081,0.0096,0.0151,0.0099,0.0088,0.0102,0.0112,0.0152,0.0194,0.0247,0.0278,0.0292,0.0306,0.0326,0.033,0.0302,0.0324,0.0295,0.029,0.0257,0.026,0.0256,0.0223,0.0204,
41.468,0.0596,0.1053,0.1385,0.1262,0.0996,0.0675,0.056,0.0542,0.073,0.1,0.1102,0.1105,0.1011,0.071,0.0339,0.0284,0.0178,0.0237,0.0307,0.0495,0.0608,0.0676,0.0404,0.118,0.1268,0.0725,0.0403,0.0289,0.0209,0.0185,0.0168,0.0165,0.0224,0.0278,0.0317,0.0355,0.0452,0.0505,0.061,0.0747,0.0775,0.082,0.0978,0.087,0.0602,0.0458,0.029,0.0172,0.0169,0.0116,0.0114,0.0126,0.0155,0.0132,0.0121,0.015,0.0201,0.0208,0.0201,0.026,0.0323,0.0312,0.0257,0.026,0.0282,0.0318,0.0448,0.072,0.0851,0.0867,0.0824,0.071,0.0569,0.045,0.0361,0.0304,0.0237,0.0152,0.0126,0.0101,0.0101,0.0082,0.0063,0.005,0.0046,0.0036,0.0042,0.0043,0.0037,0.0046,0.0044,0.0053,0.0065,0.0058,0.0068,0.0094,0.0109,0.0125,0.0119,0.0111,0.0106,0.0085,0.0075,0.0077,0.0099,0.0137,0.0164,0.0188,0.0219,0.0247,0.0265,0.0238,0.0219,0.0242,0.0301,0.0324,0.0245,0.0173,0.0168,0.0152,0.0158,0.0161,0.017,0.0173,0.0159,0.0123,0.0096,0.0087,0.0109,0.0112,0.0118,0.0107,0.0102,0.0098,0.009,0.0085,0.0078,0.0066,0.0053,0.0044,0.0037,0.0037,0.0035,0.0047,0.0055,0.005,0.0066,0.0104,0.0057,0.0057,0.0052,0.0052,0.004,0.0031,0.0025,0.0018,0.0019,0.0021,0.0027,0.0034,0.0027,0.003,0.0031,0.0032,0.0032,0.0037,0.0039,0.0044,0.005,0.0045,0.0043,0.0041,0.0036,0.0037,0.0037,0.0036,0.004,0.0042,0.0039,0.0046,0.0041,0.0043,0.0051,0.005,0.0052,0.0054,0.0056,0.0064,0.0058,0.0066,0.0058,0.0064,0.0059,0.0058,0.0057,0.0055,0.0052,0.0049,0.0041,0.0043,0.0045,0.0042,0.0045,0.004,0.0042,0.0043,0.0041,0.0043,0.0041,0.0038,0.0044,0.005,0.0055,0.0051,0.0048,0.005,0.0051,0.0056,0.0061,0.0062,0.0114,0.0055,0.0057,0.0049,0.008,0.0065,0.0066,0.0035,0.0062,0.0084,0.0084,0.0067,0.0094,0.0096,0.0138,0.011,0.0099,0.0094,0.0113,0.013,0.019,0.0231,0.0284,0.0303,0.0298,0.0277,0.0294,0.0307,0.0288,0.0291,0.0269,0.0258,0.0226,0.0269,0.0216,0.0195,
41.7908,0.0582,0.1039,0.1542,0.1451,0.0989,0.0667,0.0552,0.0532,0.0721,0.1047,0.1431,0.1639,0.1208,0.0703,0.0333,0.0278,0.0174,0.0232,0.03,0.0488,0.0601,0.0667,0.0913,0.1232,0.145,0.0719,0.0395,0.0287,0.0205,0.0181,0.0165,0.0161,0.0218,0.0271,0.0309,0.0346,0.0441,0.0497,0.0598,0.0735,0.0765,0.0806,0.0965,0.0858,0.0593,0.0451,0.0285,0.017,0.0168,0.0115,0.0119,0.0126,0.0152,0.0129,0.0118,0.0146,0.02,0.0204,0.0198,0.0255,0.0319,0.0306,0.0254,0.0255,0.0278,0.0312,0.0439,0.0703,0.0839,0.0853,0.081,0.0699,0.0564,0.0443,0.0354,0.03,0.0233,0.0152,0.0127,0.0102,0.01,0.0082,0.0062,0.0049,0.0046,0.0035,0.0042,0.0043,0.0041,0.0046,0.0045,0.0055,0.0063,0.006,0.0067,0.0091,0.0113,0.0124,0.012,0.0111,0.0106,0.0084,0.0072,0.0076,0.0095,0.0136,0.0162,0.0187,0.0219,0.0245,0.0242,0.0225,0.0215,0.0236,0.0295,0.0319,0.0245,0.0169,0.0168,0.0153,0.0157,0.0158,0.0171,0.0177,0.0157,0.0121,0.0098,0.0086,0.0112,0.0114,0.0117,0.0109,0.0101,0.0093,0.0088,0.0081,0.008,0.0068,0.0054,0.0044,0.0039,0.004,0.0043,0.005,0.0058,0.0052,0.0067,0.0108,0.0059,0.0061,0.0056,0.0055,0.0041,0.0036,0.0023,0.002,0.002,0.0022,0.0029,0.0032,0.0025,0.0031,0.003,0.0033,0.0036,0.0042,0.0037,0.0043,0.005,0.0047,0.0048,0.0041,0.0036,0.0037,0.0034,0.0038,0.0043,0.0046,0.0042,0.0046,0.0054,0.0049,0.0051,0.0052,0.0055,0.0053,0.0059,0.0062,0.0055,0.0068,0.0051,0.0065,0.0059,0.0065,0.0062,0.0063,0.0055,0.0052,0.0059,0.0043,0.0042,0.0045,0.0051,0.0051,0.005,0.005,0.0039,0.0041,0.0057,0.0053,0.0038,0.0051,0.0051,0.0049,0.0043,0.0065,0.0053,0.0055,0.0061,0.0062,0.0312,0.0058,0.0063,0.0052,0.0071,0.0063,0.0097,0.0088,0.0084,0.0075,0.0087,0.009,0.0097,0.0107,0.0076,0.0107,0.0094,0.0101,0.0103,0.0134,0.0191,0.0243,0.03,0.0307,0.0308,0.0298,0.032,0.031,0.0281,0.029,0.0272,0.0259,0.0264,0.025,0.0246,0.0209,
41.8168,0.0582,0.1032,0.1354,0.1233,0.098,0.0662,0.0549,0.053,0.0711,0.0976,0.1075,0.1077,0.0985,0.0699,0.0334,0.0279,0.0175,0.0231,0.03,0.0486,0.0597,0.0662,0.0337,0.1156,0.1241,0.0716,0.0397,0.0284,0.0206,0.0181,0.0166,0.0162,0.0219,0.0272,0.0311,0.0347,0.0443,0.0499,0.0599,0.0734,0.0763,0.0805,0.0962,0.0859,0.0599,0.0452,0.0287,0.0169,0.0165,0.0114,0.0109,0.0122,0.0151,0.0128,0.0118,0.0147,0.0197,0.0204,0.0197,0.0256,0.0318,0.0306,0.0253,0.0255,0.0277,0.0313,0.044,0.0708,0.0836,0.0853,0.0812,0.07,0.0563,0.0443,0.0355,0.0299,0.0231,0.015,0.0123,0.0099,0.01,0.0082,0.006,0.0048,0.0046,0.0034,0.0042,0.0042,0.0038,0.0045,0.0044,0.0054,0.0065,0.0056,0.0068,0.0093,0.0114,0.0122,0.0117,0.0108,0.0104,0.0083,0.0072,0.0079,0.0097,0.0134,0.0162,0.0186,0.0215,0.0245,0.0263,0.0236,0.0215,0.0234,0.0296,0.0321,0.0245,0.0171,0.0165,0.015,0.0156,0.0156,0.0168,0.0176,0.0157,0.0121,0.0096,0.0084,0.0106,0.0118,0.0117,0.0105,0.01,0.0096,0.0089,0.0084,0.0075,0.0064,0.0052,0.0042,0.0036,0.0036,0.0041,0.0046,0.0056,0.005,0.0065,0.0107,0.0056,0.0055,0.0053,0.0053,0.0041,0.0032,0.0024,0.002,0.0018,0.0016,0.0026,0.003,0.0027,0.003,0.0032,0.003,0.0032,0.0036,0.0037,0.0043,0.0049,0.0043,0.0041,0.0039,0.0036,0.0038,0.0036,0.0035,0.0039,0.0041,0.003,0.0041,0.0045,0.004,0.0042,0.0048,0.0052,0.0054,0.0053,0.005,0.0057,0.0065,0.0054,0.0064,0.0061,0.0059,0.0054,0.0054,0.0052,0.0042,0.0045,0.0048,0.0043,0.0043,0.0044,0.0041,0.004,0.004,0.0041,0.0043,0.0044,0.0035,0.0041,0.0049,0.0041,0.0041,0.005,0.0053,0.0052,0.0052,0.0057,0.0058,0.0241,0.006,0.0055,0.0055,0.0065,0.0064,0.0069,0.0079,0.0087,0.0062,0.008,0.008,0.0086,0.0101,0.0117,0.0101,0.0104,0.0107,0.0105,0.0134,0.0183,0.0227,0.0281,0.0295,0.0301,0.0293,0.0327,0.0301,0.0291,0.028,0.0279,0.026,0.0254,0.0225,0.0211,0.0195,
42.1507,0.0578,0.1031,0.1531,0.1442,0.0981,0.0661,0.0545,0.0527,0.0717,0.1038,0.142,0.1628,0.12,0.0697,0.0329,0.0274,0.0172,0.0228,0.0296,0.0483,0.0596,0.0662,0.0897,0.1223,0.1443,0.0716,0.0393,0.0283,0.0202,0.0179,0.0162,0.016,0.0217,0.0268,0.0307,0.0344,0.0438,0.0494,0.0595,0.0732,0.076,0.0803,0.0961,0.0856,0.0587,0.0451,0.0287,0.0167,0.0164,0.0113,0.0115,0.0123,0.0152,0.0128,0.0117,0.0145,0.0196,0.0202,0.0197,0.0252,0.0315,0.0303,0.0251,0.0252,0.0274,0.0307,0.0438,0.0704,0.0837,0.0851,0.0809,0.0698,0.0562,0.044,0.0352,0.0297,0.0233,0.0148,0.0124,0.01,0.01,0.0081,0.0061,0.0049,0.0045,0.0036,0.0043,0.0043,0.004,0.0045,0.0044,0.0051,0.0064,0.0056,0.0068,0.009,0.0111,0.0123,0.0117,0.0109,0.0102,0.0083,0.0077,0.0073,0.0097,0.0135,0.0161,0.0187,0.0217,0.0247,0.0261,0.0235,0.0217,0.0235,0.0297,0.0323,0.0244,0.0172,0.0166,0.015,0.0157,0.0161,0.0169,0.0171,0.0157,0.0123,0.0096,0.0083,0.0111,0.0112,0.0117,0.0107,0.01,0.0097,0.0091,0.0086,0.0078,0.0066,0.005,0.0031,0.0036,0.0035,0.0041,0.0044,0.0058,0.0052,0.0066,0.0104,0.0057,0.006,0.0053,0.0053,0.004,0.003,0.0028,0.0023,0.0024,0.0022,0.0029,0.0028,0.0024,0.003,0.0033,0.0029,0.0033,0.0036,0.0041,0.0047,0.0048,0.0045,0.0044,0.0041,0.0037,0.0041,0.0042,0.0042,0.0038,0.0046,0.0042,0.0026,0.0059,0.0045,0.0037,0.0048,0.0063,0.0058,0.0053,0.009,0.0064,0.0071,0.006,0.0064,0.0061,0.0067,0.0067,0.0058,0.0053,0.0053,0.0045,0.0048,0.0045,0.0043,0.0042,0.005,0.005,0.0046,0.0043,0.0043,0.0044,0.0049,0.0043,0.0046,0.0051,0.0053,0.006,0.0057,0.0051,0.006,0.0063,0.0059,0.0197,0.0055,0.0073,0.0057,0.0062,0.0074,0.0082,0.0086,0.0082,0.0098,0.0091,0.0085,0.0101,0.0109,0.0085,0.0094,0.0093,0.0093,0.0092,0.014,0.0191,0.0257,0.0275,0.0302,0.032,0.0336,0.0306,0.0298,0.0268,0.0274,0.0286,0.0272,0.0273,0.0259,0.0216,0.0196,
42.1783,0.0571,0.1018,0.133,0.121,0.0966,0.0651,0.0538,0.052,0.0698,0.0957,0.1053,0.105,0.0962,0.0688,0.0326,0.0271,0.017,0.0226,0.0293,0.0475,0.0587,0.0652,0.0288,0.1135,0.1218,0.0706,0.0388,0.0277,0.02,0.0177,0.0161,0.0158,0.0214,0.0267,0.0304,0.0341,0.0434,0.0489,0.059,0.0726,0.0754,0.0796,0.0952,0.0849,0.0586,0.0447,0.0282,0.0165,0.016,0.0111,0.0114,0.0121,0.0148,0.0125,0.0115,0.0143,0.0193,0.0199,0.0193,0.0249,0.0313,0.03,0.0246,0.025,0.027,0.0307,0.0432,0.07,0.0832,0.0847,0.0803,0.0695,0.0556,0.0438,0.0349,0.0293,0.0227,0.0146,0.012,0.0097,0.0097,0.008,0.0059,0.0048,0.0044,0.0034,0.0041,0.0041,0.0037,0.0044,0.0043,0.0051,0.0063,0.0056,0.0066,0.0091,0.0106,0.012,0.0115,0.0106,0.0101,0.0081,0.0072,0.0075,0.0094,0.0132,0.0158,0.0183,0.0211,0.0241,0.026,0.0232,0.0211,0.0234,0.0294,0.0319,0.0243,0.0168,0.0162,0.0148,0.0154,0.0157,0.0165,0.0171,0.0155,0.0119,0.0095,0.0085,0.0105,0.0107,0.0113,0.0104,0.0098,0.0094,0.0087,0.0083,0.0074,0.0061,0.0051,0.0041,0.0037,0.0035,0.004,0.0045,0.0054,0.0049,0.0062,0.0097,0.0054,0.0048,0.0051,0.005,0.0039,0.003,0.0023,0.0019,0.0016,0.002,0.0026,0.0034,0.0025,0.0029,0.0031,0.0031,0.0032,0.0034,0.0035,0.0043,0.0047,0.0045,0.0044,0.0039,0.0035,0.0038,0.0035,0.0036,0.0039,0.0041,0.0045,0.0041,0.004,0.0047,0.0045,0.0049,0.005,0.0054,0.0055,0.0061,0.0058,0.0066,0.0058,0.0061,0.0057,0.006,0.0057,0.0053,0.0048,0.0005,0.004,0.0041,0.0042,0.0045,0.0042,0.0041,0.0042,0.0041,0.0043,0.0042,0.0041,0.0045,0.0045,0.0044,0.0045,0.0048,0.0049,0.0053,0.0055,0.0053,0.0054,0.0059,0.0278,0.0057,0.0055,0.0052,0.0116,0.006,0.0041,0.0044,0.008,0.0086,0.0077,0.0074,0.0096,0.0095,0.0,0.0099,0.0094,0.0095,0.0105,0.0131,0.0181,0.0236,0.0266,0.0275,0.0313,0.0325,0.0315,0.0304,0.0283,0.0287,0.027,0.0255,0.0233,0.0241,0.0207,0.019,
42.5446,0.0569,0.1019,0.1517,0.1434,0.0978,0.0655,0.054,0.0522,0.0713,0.1028,0.1411,0.1619,0.1197,0.0695,0.0327,0.0271,0.0171,0.0225,0.0293,0.0476,0.0591,0.0655,0.0897,0.1214,0.1438,0.0714,0.039,0.0282,0.02,0.0177,0.0161,0.0158,0.0213,0.0267,0.0303,0.034,0.0432,0.049,0.0588,0.0726,0.0754,0.0794,0.0954,0.085,0.0583,0.0446,0.0282,0.0167,0.0164,0.0112,0.0116,0.0121,0.0149,0.0127,0.0116,0.0141,0.0193,0.0201,0.0191,0.0248,0.0312,0.0299,0.0248,0.0251,0.0271,0.0305,0.043,0.0697,0.0825,0.0843,0.0804,0.0696,0.0554,0.0437,0.0347,0.0291,0.023,0.0146,0.0123,0.0099,0.0097,0.0079,0.0062,0.0046,0.0046,0.0033,0.0042,0.0042,0.0036,0.0044,0.0043,0.0054,0.0063,0.0057,0.0067,0.0091,0.0111,0.0119,0.0115,0.0106,0.0101,0.0082,0.0072,0.0074,0.0095,0.0132,0.0158,0.0182,0.0214,0.0241,0.0258,0.0231,0.0214,0.0237,0.029,0.0319,0.0242,0.0167,0.0162,0.0148,0.0153,0.0154,0.017,0.017,0.0156,0.0118,0.0092,0.0083,0.0106,0.0105,0.0115,0.0101,0.0095,0.0094,0.0088,0.0083,0.0076,0.0063,0.0054,0.0043,0.0036,0.0035,0.0044,0.0046,0.0057,0.0052,0.0063,0.0099,0.0058,0.0057,0.0053,0.0051,0.0039,0.0031,0.0023,0.002,0.0016,0.0015,0.0022,0.0027,0.0026,0.0028,0.0033,0.0031,0.0021,0.0017,0.0036,0.0038,0.0047,0.0044,0.0041,0.0045,0.0036,0.0037,0.0027,0.0035,0.0038,0.0041,0.0033,0.0039,0.0046,0.0045,0.0046,0.0038,0.005,0.0055,0.0056,0.0058,0.0055,0.0061,0.0063,0.0061,0.0063,0.0064,0.0059,0.0056,0.0057,0.0048,0.0047,0.0042,0.0039,0.0034,0.0041,0.0039,0.0043,0.0036,0.0034,0.0043,0.0058,0.0049,0.004,0.0053,0.0044,0.0054,0.0058,0.0048,0.004,0.0042,0.0069,0.0057,0.0211,0.0061,0.0057,0.0052,0.0035,0.0064,0.0065,0.0077,0.0078,0.0084,0.0075,0.0076,0.0085,0.0092,0.0087,0.0093,0.0098,0.0082,0.0123,0.0115,0.0194,0.023,0.0277,0.0302,0.0309,0.0301,0.0352,0.0298,0.029,0.0288,0.0268,0.0255,0.0235,0.0229,0.0203,0.0203,
42.5734,0.0573,0.1018,0.1327,0.1208,0.097,0.0654,0.0541,0.0523,0.0694,0.0955,0.1049,0.1046,0.096,0.0692,0.0329,0.0274,0.0172,0.0227,0.0295,0.0477,0.059,0.0655,0.0245,0.1133,0.1215,0.0711,0.0391,0.028,0.0202,0.0177,0.0163,0.0161,0.0216,0.0269,0.0306,0.0344,0.0437,0.0491,0.0593,0.0728,0.0755,0.0797,0.0953,0.0851,0.0586,0.0448,0.0279,0.0161,0.0163,0.0112,0.0112,0.012,0.0149,0.0127,0.0116,0.0146,0.0195,0.0202,0.0194,0.0252,0.0314,0.0303,0.025,0.0252,0.0274,0.0309,0.0434,0.0702,0.0832,0.0849,0.0806,0.0688,0.0563,0.044,0.0352,0.0297,0.023,0.0149,0.0123,0.0098,0.0098,0.0081,0.006,0.0049,0.0044,0.0036,0.0042,0.0042,0.0038,0.0044,0.0043,0.0051,0.0063,0.0056,0.0068,0.0091,0.0115,0.0121,0.0117,0.0108,0.0103,0.0083,0.0074,0.0074,0.0096,0.0133,0.016,0.0184,0.0214,0.0243,0.0261,0.0234,0.0215,0.0233,0.0295,0.0321,0.0245,0.017,0.0163,0.0148,0.0157,0.0158,0.0168,0.0177,0.0157,0.0121,0.0095,0.0087,0.0107,0.0108,0.0115,0.0105,0.0099,0.0095,0.009,0.0084,0.0076,0.0065,0.0051,0.0042,0.0037,0.0036,0.0039,0.0044,0.0052,0.0049,0.0062,0.0103,0.0056,0.0056,0.0051,0.0052,0.0039,0.0031,0.0023,0.0018,0.0012,0.0014,0.0026,0.0032,0.0025,0.0029,0.0026,0.003,0.0032,0.0035,0.0038,0.0043,0.0046,0.0043,0.0045,0.0039,0.0035,0.0038,0.0035,0.0037,0.004,0.0041,0.0037,0.0041,0.0041,0.0045,0.0049,0.0049,0.0052,0.0053,0.0055,0.0055,0.0057,0.0067,0.0057,0.0062,0.0059,0.006,0.0055,0.0055,0.0051,0.0049,0.0046,0.0043,0.0042,0.0039,0.0042,0.0043,0.004,0.0042,0.004,0.004,0.0041,0.0041,0.0045,0.0044,0.0051,0.0047,0.0061,0.005,0.0051,0.0054,0.0054,0.0057,0.0102,0.0049,0.005,0.0038,0.006,0.0065,0.0056,0.0077,0.0083,0.0082,0.008,0.0076,0.0092,0.0098,0.0,0.0096,0.0095,0.0085,0.0112,0.0128,0.0185,0.0246,0.0254,0.0294,0.0295,0.0332,0.0302,0.0295,0.0281,0.0279,0.0273,0.026,0.0237,0.0249,0.0202,0.017,
42.9626,0.0554,0.0997,0.1484,0.1407,0.0958,0.0641,0.0527,0.051,0.0696,0.1005,0.138,0.1587,0.1175,0.0681,0.0321,0.0266,0.0167,0.022,0.0285,0.0465,0.0577,0.064,0.0875,0.1187,0.1411,0.0702,0.038,0.0276,0.0195,0.0172,0.0156,0.0154,0.0207,0.0259,0.0294,0.0332,0.0423,0.0479,0.0576,0.0711,0.0738,0.0778,0.0933,0.0835,0.0572,0.0439,0.027,0.016,0.0158,0.011,0.011,0.0119,0.0144,0.0123,0.0113,0.0139,0.0186,0.0197,0.0185,0.0246,0.0304,0.0295,0.0241,0.0245,0.0263,0.0299,0.0418,0.0679,0.081,0.0827,0.0786,0.0686,0.0547,0.0428,0.0341,0.0286,0.0219,0.0145,0.0116,0.0095,0.0091,0.0078,0.0058,0.0048,0.0043,0.0032,0.004,0.0041,0.0034,0.004,0.0041,0.005,0.0059,0.0054,0.0065,0.009,0.0102,0.0118,0.011,0.0105,0.0099,0.0079,0.007,0.0071,0.0091,0.0128,0.0153,0.0178,0.0207,0.0236,0.0253,0.0229,0.0206,0.023,0.0285,0.0311,0.0238,0.0163,0.0156,0.0142,0.015,0.0152,0.0162,0.0164,0.0152,0.0119,0.0094,0.0081,0.01,0.0107,0.011,0.0103,0.0095,0.0094,0.0082,0.0079,0.0073,0.0063,0.0047,0.0042,0.0037,0.0032,0.004,0.0042,0.0049,0.0047,0.0061,0.0103,0.0053,0.0053,0.005,0.005,0.0036,0.003,0.0022,0.002,0.0017,0.0018,0.0024,0.0028,0.0027,0.0029,0.0025,0.0033,0.0029,0.0032,0.0021,0.004,0.0042,0.0045,0.004,0.0036,0.0038,0.0035,0.0033,0.0034,0.0036,0.0036,0.0029,0.0046,0.0049,0.0046,0.0053,0.0044,0.0044,0.0051,0.0058,0.0055,0.0056,0.0061,0.0042,0.0071,0.0053,0.0057,0.0052,0.0055,0.0044,0.0051,0.0043,0.0046,0.0039,0.0051,0.0034,0.004,0.0039,0.0042,0.0036,0.0046,0.0041,0.0043,0.0046,0.0047,0.0063,0.0052,0.006,0.0057,0.0042,0.0058,0.0049,0.0055,0.0201,0.0063,0.0038,0.0041,0.0059,0.0065,0.0053,0.0068,0.0086,0.0086,0.0076,0.0085,0.0087,0.011,0.0024,0.0104,0.0089,0.0107,0.0098,0.0147,0.017,0.0241,0.0278,0.0292,0.0293,0.0235,0.0289,0.0297,0.0276,0.0282,0.0252,0.0262,0.0234,0.0307,0.0211,0.0191,
42.993,0.0564,0.1009,0.1314,0.1197,0.0966,0.0648,0.0534,0.0515,0.069,0.0943,0.1039,0.1037,0.095,0.0689,0.0327,0.027,0.017,0.0223,0.029,0.047,0.0584,0.0647,0.0199,0.1123,0.1206,0.071,0.0388,0.0276,0.02,0.0176,0.016,0.0157,0.0212,0.0264,0.0302,0.0338,0.043,0.0486,0.0585,0.0721,0.0751,0.0789,0.0949,0.0848,0.0581,0.0447,0.028,0.0163,0.0163,0.0111,0.011,0.012,0.0147,0.0124,0.0115,0.0141,0.019,0.0198,0.019,0.0247,0.0308,0.0298,0.0245,0.0248,0.0268,0.0304,0.0427,0.0694,0.0827,0.0845,0.0801,0.0693,0.0554,0.0435,0.0347,0.0292,0.0226,0.0146,0.0119,0.0097,0.0096,0.0078,0.006,0.0048,0.0045,0.0034,0.0041,0.004,0.0036,0.0041,0.0041,0.0052,0.0062,0.0055,0.0065,0.0089,0.0111,0.0118,0.0114,0.0104,0.0101,0.008,0.0069,0.0073,0.0093,0.0129,0.0157,0.0179,0.0211,0.0239,0.0256,0.0229,0.0211,0.023,0.0288,0.0316,0.0241,0.0166,0.016,0.0145,0.0152,0.0154,0.0163,0.0168,0.015,0.0118,0.0093,0.0084,0.0104,0.0105,0.0112,0.0102,0.0098,0.0092,0.0085,0.0081,0.0074,0.0065,0.005,0.0042,0.0035,0.0035,0.0042,0.0044,0.0059,0.0049,0.0062,0.0096,0.0048,0.0055,0.0051,0.0051,0.004,0.003,0.0025,0.0019,0.0018,0.0019,0.0025,0.0029,0.0026,0.0027,0.0031,0.003,0.0032,0.0036,0.0036,0.0041,0.0047,0.0043,0.0041,0.0038,0.0037,0.0035,0.0034,0.0036,0.0037,0.0039,0.003,0.0041,0.0036,0.0043,0.005,0.0046,0.0049,0.0053,0.0053,0.0056,0.0054,0.0063,0.0055,0.0058,0.0057,0.0059,0.0052,0.0052,0.005,0.0051,0.0047,0.0042,0.0042,0.0043,0.004,0.0041,0.0033,0.0041,0.004,0.0041,0.0043,0.0049,0.0044,0.0043,0.005,0.0048,0.0047,0.0052,0.005,0.0049,0.0053,0.0054,0.0156,0.0055,0.0049,0.0046,0.0063,0.005,0.004,0.0063,0.0081,0.0082,0.0071,0.007,0.0084,0.0098,0.0,0.0095,0.009,0.0092,0.0095,0.0121,0.0177,0.0237,0.0277,0.0286,0.0309,0.0305,0.0341,0.0297,0.0268,0.0284,0.0271,0.025,0.0221,0.0242,0.0203,0.0177,
43.4154,0.0546,0.0983,0.1465,0.1387,0.0945,0.0631,0.0518,0.0502,0.0687,0.099,0.1362,0.1564,0.1158,0.0669,0.0314,0.026,0.0164,0.0216,0.028,0.0457,0.0567,0.063,0.0872,0.117,0.1391,0.069,0.0374,0.0269,0.0192,0.017,0.0155,0.0151,0.0205,0.0256,0.0291,0.0327,0.0417,0.0472,0.0568,0.07,0.0728,0.0769,0.0921,0.0823,0.0562,0.043,0.028,0.0159,0.0155,0.0108,0.0104,0.0113,0.0143,0.0122,0.0111,0.0138,0.0186,0.0193,0.0183,0.0239,0.0299,0.029,0.024,0.0241,0.0262,0.0294,0.0417,0.067,0.0804,0.0818,0.0778,0.0671,0.0538,0.0422,0.0337,0.0283,0.0221,0.0142,0.0117,0.0094,0.0091,0.0078,0.0058,0.0046,0.0044,0.0034,0.0042,0.0039,0.0038,0.0037,0.0039,0.0048,0.006,0.0053,0.0064,0.0089,0.0107,0.0116,0.0112,0.0102,0.0101,0.0079,0.007,0.0071,0.0092,0.0128,0.0154,0.0176,0.0206,0.0233,0.0254,0.0224,0.0205,0.0225,0.0285,0.031,0.0236,0.0163,0.016,0.0144,0.0151,0.0151,0.0163,0.0167,0.0153,0.0115,0.0093,0.0086,0.0103,0.0109,0.0112,0.0102,0.0098,0.0093,0.0089,0.008,0.0078,0.0061,0.0052,0.0042,0.0035,0.0036,0.0042,0.0042,0.0056,0.0051,0.0061,0.0094,0.0057,0.0052,0.0056,0.005,0.004,0.0031,0.0023,0.0019,0.0016,0.0021,0.0027,0.0027,0.0026,0.0029,0.003,0.0028,0.0031,0.0033,0.0039,0.0042,0.0044,0.0029,0.0044,0.0037,0.0035,0.0036,0.0032,0.0035,0.0042,0.0043,0.0038,0.0042,0.0032,0.0041,0.0041,0.0048,0.0049,0.0054,0.0049,0.0055,0.0064,0.0069,0.0052,0.0058,0.0054,0.0053,0.0061,0.0047,0.0054,0.0045,0.0053,0.0043,0.0037,0.005,0.0053,0.0041,0.0045,0.0045,0.0043,0.0039,0.0045,0.0054,0.004,0.0047,0.0041,0.0051,0.0056,0.0053,0.0057,0.0058,0.0064,0.0047,0.0167,0.0063,0.0053,0.0063,0.0044,0.006,0.0081,0.008,0.0093,0.0084,0.0081,0.0075,0.0096,0.0088,0.0097,0.0087,0.0092,0.0091,0.0096,0.0126,0.0181,0.0226,0.0277,0.0284,0.0293,0.0321,0.0293,0.0288,0.0284,0.0279,0.0257,0.0244,0.0218,0.0208,0.0223,0.0181,
43.4469,0.0556,0.0996,0.1298,0.1182,0.0955,0.0641,0.0527,0.0509,0.0678,0.093,0.1025,0.1025,0.0937,0.0681,0.0323,0.0265,0.0167,0.022,0.0285,0.0462,0.0577,0.0639,0.014,0.1109,0.1192,0.0704,0.0383,0.0272,0.0198,0.0174,0.0158,0.0155,0.0209,0.026,0.0295,0.0333,0.0422,0.0475,0.0579,0.0713,0.0742,0.078,0.0939,0.0841,0.0583,0.0443,0.0275,0.0161,0.0157,0.0109,0.0115,0.0116,0.0144,0.0124,0.0112,0.0139,0.0187,0.0197,0.0188,0.0244,0.0305,0.0295,0.0242,0.0245,0.0264,0.0299,0.0421,0.0689,0.0818,0.0837,0.0795,0.0683,0.0544,0.043,0.0344,0.0289,0.0224,0.0145,0.0116,0.0096,0.0093,0.0077,0.0058,0.0046,0.0044,0.0032,0.004,0.004,0.0034,0.0042,0.0041,0.0052,0.006,0.0055,0.0064,0.0087,0.0115,0.0117,0.0112,0.0102,0.0099,0.008,0.0069,0.007,0.0091,0.0128,0.0155,0.0178,0.0208,0.0237,0.0254,0.0228,0.0207,0.0229,0.0286,0.0313,0.0239,0.0165,0.0159,0.0145,0.0151,0.0152,0.0161,0.0166,0.0152,0.0117,0.0093,0.0081,0.0102,0.0105,0.0111,0.0102,0.0096,0.0093,0.0084,0.0081,0.0073,0.0063,0.005,0.0041,0.0035,0.0036,0.0033,0.0045,0.0055,0.0049,0.0062,0.0112,0.0055,0.0055,0.0052,0.0052,0.0039,0.003,0.0023,0.0019,0.0016,0.002,0.0025,0.0029,0.0024,0.0028,0.0031,0.0028,0.0031,0.0035,0.0037,0.0043,0.0045,0.0042,0.004,0.0039,0.0033,0.0035,0.0035,0.0034,0.0037,0.0041,0.0038,0.0039,0.0039,0.0045,0.0042,0.0046,0.0047,0.0052,0.0053,0.0056,0.0054,0.0064,0.0062,0.0062,0.0058,0.0059,0.0052,0.005,0.005,0.0039,0.0045,0.0041,0.004,0.0042,0.0042,0.0039,0.004,0.0038,0.0038,0.004,0.0042,0.0049,0.0042,0.0046,0.0054,0.0049,0.0048,0.0051,0.0052,0.0048,0.0053,0.0055,0.0132,0.0052,0.0048,0.0048,0.007,0.0056,0.0064,0.007,0.0079,0.0083,0.0076,0.0079,0.0094,0.0093,0.0,0.0103,0.009,0.0083,0.0103,0.0129,0.0174,0.0235,0.0271,0.0283,0.0286,0.0304,0.0347,0.0303,0.0289,0.0279,0.0266,0.0222,0.0167,0.0245,0.0201,0.0166,
43.859,0.0569,0.1019,0.151,0.1433,0.0984,0.0659,0.0543,0.0526,0.0715,0.1028,0.1405,0.1612,0.1201,0.0701,0.0332,0.0275,0.0173,0.0228,0.0295,0.048,0.0595,0.0658,0.0891,0.1207,0.1431,0.0722,0.0395,0.0285,0.0205,0.0177,0.0163,0.016,0.0217,0.0269,0.0307,0.0346,0.0438,0.0495,0.0593,0.0729,0.0757,0.0794,0.0951,0.0852,0.0594,0.045,0.0288,0.0169,0.0164,0.0115,0.0115,0.0123,0.0149,0.013,0.0118,0.0147,0.0196,0.0206,0.0196,0.0255,0.0316,0.0306,0.0251,0.0257,0.0277,0.0313,0.0433,0.0696,0.0825,0.0841,0.0801,0.0688,0.0558,0.0443,0.0356,0.0299,0.0232,0.015,0.0124,0.0102,0.0099,0.0082,0.0062,0.0051,0.0047,0.0036,0.0043,0.0043,0.0037,0.0042,0.0043,0.0051,0.0064,0.0058,0.0063,0.0091,0.0119,0.0123,0.0119,0.0111,0.0104,0.0084,0.0075,0.0076,0.0097,0.0134,0.0161,0.0186,0.0215,0.0245,0.0262,0.0236,0.0216,0.0241,0.0293,0.032,0.0247,0.0174,0.0167,0.0152,0.016,0.016,0.0171,0.0175,0.0159,0.0123,0.0097,0.0088,0.0107,0.0112,0.0115,0.0108,0.0101,0.0097,0.0087,0.0087,0.0076,0.0067,0.0051,0.0046,0.0037,0.0035,0.0038,0.0048,0.0055,0.0051,0.0061,0.0096,0.0058,0.0059,0.0054,0.0051,0.0042,0.0035,0.0026,0.0021,0.0017,0.0023,0.0028,0.0033,0.0024,0.003,0.003,0.0032,0.0033,0.0037,0.0036,0.0043,0.0049,0.0044,0.0047,0.0041,0.0035,0.004,0.004,0.0034,0.004,0.004,0.0047,0.0043,0.0041,0.0042,0.0042,0.0052,0.0047,0.0053,0.0054,0.0067,0.0058,0.0066,0.0059,0.0067,0.0059,0.0062,0.006,0.0054,0.0046,0.0061,0.0045,0.0049,0.0044,0.0044,0.004,0.0044,0.0046,0.0036,0.0042,0.0044,0.0046,0.0046,0.0039,0.005,0.0054,0.0052,0.0043,0.0058,0.0053,0.0043,0.0064,0.0053,0.0173,0.0065,0.0047,0.0055,0.0034,0.0066,0.0079,0.0079,0.0099,0.008,0.0077,0.0082,0.0086,0.0095,0.0092,0.0096,0.011,0.0107,0.0112,0.0127,0.0191,0.0246,0.0274,0.0291,0.0301,0.0363,0.0325,0.0301,0.0303,0.0284,0.0265,0.0236,0.0237,0.0225,0.0212,0.0204,
43.8918,0.0547,0.0978,0.1272,0.1159,0.0937,0.0628,0.0518,0.05,0.0665,0.0912,0.1003,0.1002,0.0916,0.0667,0.0317,0.0262,0.0165,0.0217,0.0281,0.0456,0.0566,0.0626,0.0094,0.1085,0.1166,0.0688,0.0375,0.0268,0.0194,0.017,0.0156,0.0152,0.0206,0.0257,0.0292,0.0328,0.0418,0.047,0.0567,0.0698,0.0726,0.0764,0.0917,0.0822,0.0569,0.0432,0.0273,0.0159,0.0157,0.0107,0.0118,0.0116,0.0143,0.0121,0.0111,0.0138,0.0186,0.0193,0.0186,0.0241,0.0301,0.0291,0.0239,0.0242,0.0262,0.0296,0.0415,0.0673,0.0801,0.0818,0.0778,0.0667,0.054,0.0424,0.0339,0.0284,0.0223,0.0143,0.0117,0.0094,0.0093,0.0078,0.0058,0.0046,0.0044,0.0033,0.004,0.0039,0.0037,0.0039,0.0036,0.0048,0.0059,0.0054,0.0065,0.0088,0.011,0.0116,0.0111,0.0103,0.01,0.0079,0.0073,0.0073,0.0092,0.0128,0.0155,0.0178,0.0206,0.0235,0.0252,0.0226,0.0207,0.0228,0.0284,0.0309,0.0237,0.0163,0.0158,0.0144,0.0145,0.0152,0.0161,0.0167,0.0151,0.0117,0.0092,0.0081,0.0103,0.0105,0.0111,0.0102,0.0096,0.0092,0.0085,0.008,0.0073,0.0062,0.005,0.0042,0.0035,0.0035,0.0042,0.0046,0.0057,0.0049,0.0063,0.01,0.0056,0.0055,0.0053,0.0051,0.004,0.0032,0.0023,0.0019,0.0018,0.0019,0.0026,0.0029,0.0025,0.0029,0.003,0.0029,0.003,0.0033,0.0038,0.0043,0.0046,0.0043,0.0042,0.0038,0.0035,0.0037,0.0033,0.0033,0.0038,0.004,0.0029,0.0038,0.0036,0.0042,0.0044,0.0048,0.0051,0.005,0.0052,0.006,0.0054,0.0062,0.0059,0.0059,0.006,0.0058,0.0055,0.0051,0.0049,0.005,0.0045,0.0042,0.004,0.004,0.0041,0.0042,0.004,0.0037,0.0038,0.0037,0.0036,0.0035,0.0034,0.0042,0.0038,0.0044,0.003,0.0051,0.0052,0.0055,0.0055,0.0054,0.0175,0.0053,0.0052,0.0045,0.0073,0.0066,0.007,0.0076,0.0078,0.0082,0.0075,0.0073,0.0086,0.0095,0.0,0.0093,0.0097,0.0088,0.0089,0.0122,0.0173,0.022,0.0264,0.028,0.0272,0.0333,0.0305,0.0287,0.0286,0.0276,0.0252,0.0245,0.0217,0.0189,0.0201,0.0177,
44.326,0.0562,0.1004,0.1489,0.1412,0.0968,0.0649,0.0535,0.0517,0.0708,0.1013,0.1385,0.1588,0.1183,0.069,0.0327,0.0271,0.017,0.0224,0.029,0.0472,0.0586,0.0649,0.0875,0.1189,0.1412,0.071,0.0388,0.028,0.0199,0.0177,0.0161,0.0157,0.0213,0.0264,0.0304,0.0339,0.0431,0.0491,0.0584,0.0717,0.0746,0.0783,0.0938,0.084,0.0571,0.0442,0.0278,0.0166,0.0165,0.0113,0.0111,0.0122,0.0148,0.0127,0.0117,0.0144,0.0191,0.02,0.0193,0.0251,0.0312,0.0301,0.0249,0.0251,0.0271,0.0307,0.0426,0.0684,0.081,0.0829,0.079,0.068,0.0549,0.0438,0.035,0.0295,0.0232,0.0149,0.0119,0.0082,0.0098,0.0079,0.006,0.0049,0.0043,0.0036,0.0041,0.004,0.0039,0.0042,0.0044,0.0051,0.0061,0.0057,0.0066,0.0091,0.0119,0.0118,0.0116,0.0108,0.0103,0.0083,0.0073,0.0077,0.0095,0.0133,0.016,0.0184,0.0212,0.0241,0.0258,0.0233,0.0212,0.0245,0.0289,0.0315,0.0243,0.0168,0.0165,0.015,0.0157,0.0158,0.0169,0.0175,0.0157,0.0121,0.0096,0.0088,0.011,0.0109,0.0113,0.0107,0.0098,0.0097,0.0088,0.0084,0.0078,0.0067,0.0054,0.0046,0.0039,0.0038,0.0049,0.005,0.0056,0.0049,0.0063,0.0106,0.0056,0.0056,0.0052,0.0052,0.0043,0.003,0.0027,0.002,0.0018,0.0019,0.0027,0.0028,0.0023,0.0027,0.0033,0.0028,0.003,0.0035,0.0039,0.0043,0.0049,0.0043,0.0043,0.0041,0.0034,0.0037,0.0035,0.0038,0.0037,0.0041,0.0045,0.005,0.0066,0.0051,0.0037,0.0052,0.0051,0.0054,0.0057,0.0081,0.0062,0.0064,0.0065,0.0061,0.0061,0.0061,0.0058,0.0053,0.005,0.0057,0.0051,0.0044,0.0035,0.0042,0.0042,0.0039,0.0046,0.0047,0.0038,0.0039,0.0039,0.0039,0.0046,0.0043,0.0059,0.005,0.0056,0.0049,0.0049,0.0053,0.0066,0.0063,0.0106,0.0054,0.0051,0.0056,0.0095,0.0061,0.0066,0.0076,0.008,0.0075,0.0084,0.0073,0.0087,0.0102,0.0123,0.0106,0.0096,0.0103,0.0096,0.0122,0.0177,0.0235,0.0279,0.0277,0.0297,0.0314,0.0323,0.029,0.0286,0.0289,0.0261,0.0243,0.0257,0.0174,0.0217,0.0182,
44.3599,0.0551,0.0986,0.128,0.1167,0.0944,0.0633,0.0522,0.0504,0.0664,0.0917,0.1009,0.1008,0.0922,0.0672,0.0319,0.0263,0.0166,0.0218,0.0283,0.046,0.0571,0.0633,0.005,0.1092,0.1175,0.0694,0.038,0.027,0.0196,0.0173,0.0157,0.0154,0.0207,0.0259,0.0293,0.0331,0.0422,0.0477,0.0574,0.0705,0.0734,0.0771,0.0925,0.0828,0.0568,0.0437,0.0276,0.0159,0.0151,0.0108,0.0101,0.0116,0.0144,0.0122,0.0113,0.0139,0.0187,0.0194,0.0187,0.0244,0.0303,0.0294,0.0242,0.0242,0.0265,0.0299,0.0419,0.0679,0.0806,0.0824,0.0783,0.0672,0.0543,0.0427,0.0341,0.0287,0.0223,0.0144,0.0118,0.0095,0.0094,0.0078,0.0058,0.0046,0.0044,0.0035,0.004,0.0039,0.0035,0.0042,0.0042,0.0048,0.006,0.0054,0.0065,0.0088,0.0117,0.0118,0.0113,0.0104,0.01,0.0079,0.0073,0.0071,0.0092,0.0129,0.0156,0.0179,0.0207,0.0235,0.0254,0.0228,0.0209,0.0229,0.0287,0.0312,0.0239,0.0165,0.0158,0.0145,0.0153,0.0153,0.0162,0.0172,0.0153,0.0119,0.0094,0.0084,0.0104,0.0107,0.0111,0.0103,0.0097,0.0092,0.0085,0.0081,0.0073,0.0062,0.005,0.0041,0.0035,0.0035,0.0049,0.0042,0.0052,0.0048,0.0058,0.0094,0.0055,0.0054,0.0052,0.0051,0.004,0.0031,0.0021,0.0019,0.0016,0.002,0.0025,0.0029,0.0025,0.0029,0.0027,0.003,0.0032,0.0034,0.0036,0.004,0.0047,0.0043,0.0042,0.0038,0.0034,0.0035,0.0034,0.0034,0.0038,0.0042,0.0034,0.0039,0.0046,0.0045,0.0048,0.0047,0.0051,0.0054,0.0054,0.0065,0.0055,0.0065,0.0063,0.0061,0.0057,0.0059,0.0054,0.0052,0.005,0.005,0.0045,0.0043,0.0043,0.0042,0.0041,0.004,0.004,0.0042,0.0039,0.0042,0.0043,0.0039,0.0037,0.0041,0.0041,0.0045,0.004,0.0051,0.0051,0.0051,0.0021,0.0055,0.0051,0.0056,0.0055,0.005,0.0113,0.0059,0.0054,0.0073,0.0085,0.0076,0.0075,0.0077,0.0091,0.0097,0.0,0.0095,0.0087,0.0083,0.0101,0.0121,0.0178,0.024,0.0269,0.0282,0.0293,0.0291,0.0354,0.0287,0.0297,0.0276,0.0259,0.0241,0.0225,0.0238,0.0196,0.0164,
44.8325,0.0548,0.0986,0.1464,0.1388,0.0948,0.0635,0.0522,0.0506,0.0687,0.0993,0.136,0.1561,0.1159,0.0674,0.0317,0.0262,0.0165,0.0218,0.0283,0.0461,0.0572,0.0634,0.0862,0.1168,0.1388,0.0695,0.0378,0.0272,0.0193,0.0172,0.0155,0.0154,0.0207,0.0258,0.0295,0.033,0.042,0.0477,0.0571,0.0703,0.0731,0.0768,0.0922,0.0823,0.0565,0.0431,0.0276,0.016,0.0159,0.0107,0.011,0.0118,0.0145,0.0122,0.0112,0.014,0.0187,0.0195,0.0186,0.0244,0.0304,0.0293,0.0242,0.0242,0.0265,0.0299,0.0418,0.0671,0.0796,0.0816,0.0776,0.0669,0.0544,0.0423,0.034,0.0285,0.0224,0.0144,0.0118,0.0097,0.0094,0.0077,0.0058,0.0046,0.0043,0.0032,0.0039,0.0039,0.0036,0.0045,0.0042,0.005,0.0062,0.0051,0.0064,0.009,0.0113,0.0118,0.0112,0.0104,0.01,0.0079,0.0068,0.0074,0.0093,0.0129,0.0157,0.0181,0.0205,0.0235,0.0254,0.0228,0.0209,0.0228,0.0284,0.0309,0.0237,0.0166,0.0159,0.0148,0.0152,0.0153,0.0164,0.0168,0.0153,0.0118,0.0094,0.0082,0.0105,0.0114,0.0109,0.0103,0.0095,0.0093,0.0085,0.0083,0.0074,0.0063,0.0048,0.0042,0.0035,0.0031,0.0035,0.0054,0.0047,0.0052,0.0059,0.01,0.0056,0.0057,0.0053,0.0058,0.004,0.0031,0.0022,0.0019,0.0016,0.002,0.0024,0.0027,0.0022,0.0026,0.003,0.0032,0.0029,0.0035,0.0036,0.0043,0.0042,0.0043,0.0044,0.0036,0.0033,0.0039,0.0031,0.0033,0.0037,0.0043,0.0036,0.0037,0.0033,0.0047,0.0041,0.005,0.0049,0.0054,0.0049,0.006,0.0056,0.0065,0.0043,0.0061,0.0057,0.0057,0.0054,0.0054,0.0045,0.0049,0.0049,0.004,0.004,0.0045,0.004,0.0044,0.0042,0.0037,0.004,0.0045,0.0036,0.0051,0.0047,0.0039,0.0043,0.0052,0.0029,0.0046,0.005,0.0051,0.0051,0.0055,0.0086,0.0053,0.0052,0.0042,0.0087,0.0059,0.0081,0.0026,0.0021,0.0094,0.008,0.007,0.0086,0.0096,0.0126,0.0104,0.0095,0.0087,0.0087,0.0121,0.0184,0.0231,0.0258,0.0277,0.0288,0.0272,0.0358,0.0282,0.0311,0.0255,0.027,0.0252,0.022,0.0232,0.0205,0.0177,
44.8676,0.055,0.0981,0.1272,0.116,0.0941,0.0634,0.0522,0.0505,0.0663,0.0911,0.1007,0.1009,0.0918,0.0674,0.0321,0.0265,0.0167,0.0219,0.0284,0.0461,0.0573,0.0634,0.0012,0.1083,0.1166,0.0695,0.0382,0.0272,0.0197,0.0173,0.0158,0.0154,0.0209,0.026,0.0296,0.0333,0.0423,0.0478,0.0573,0.0705,0.0731,0.0768,0.092,0.0826,0.0575,0.0437,0.0278,0.0162,0.0156,0.011,0.0105,0.0117,0.0145,0.0124,0.0114,0.014,0.0188,0.0197,0.019,0.0244,0.0306,0.0295,0.0243,0.0247,0.0266,0.03,0.0419,0.0675,0.0801,0.0817,0.0778,0.0678,0.0543,0.0428,0.0343,0.029,0.0224,0.0146,0.0118,0.0097,0.0094,0.008,0.0059,0.0047,0.0044,0.0034,0.0039,0.004,0.0039,0.0043,0.0042,0.0052,0.006,0.0054,0.0064,0.0088,0.011,0.0119,0.0114,0.0106,0.0102,0.0081,0.0071,0.0072,0.0093,0.0128,0.0156,0.018,0.0208,0.0236,0.0253,0.0228,0.0208,0.0231,0.0285,0.031,0.0238,0.0166,0.0161,0.0146,0.0152,0.0153,0.0162,0.0167,0.0154,0.0119,0.0095,0.0084,0.0105,0.0107,0.0113,0.0102,0.0097,0.0092,0.0087,0.0082,0.0074,0.0064,0.0049,0.0038,0.0034,0.0034,0.0039,0.0038,0.0054,0.0049,0.0062,0.0104,0.0056,0.0056,0.0052,0.0052,0.0041,0.003,0.0023,0.0019,0.0015,0.0019,0.0026,0.0031,0.002,0.0028,0.0031,0.0029,0.0031,0.0034,0.0037,0.0042,0.0047,0.0043,0.0043,0.0039,0.0034,0.0035,0.0036,0.0034,0.0033,0.0039,0.0029,0.0041,0.0024,0.0045,0.0042,0.0046,0.0051,0.0053,0.0053,0.0059,0.0057,0.0063,0.0062,0.0061,0.0055,0.0058,0.0053,0.0055,0.0053,0.0054,0.0044,0.0045,0.0042,0.0042,0.0041,0.0042,0.0042,0.0039,0.0039,0.0042,0.0041,0.0044,0.0044,0.0043,0.0051,0.0048,0.0042,0.0049,0.0051,0.0053,0.0051,0.0052,0.0162,0.0059,0.005,0.0054,0.0063,0.0057,0.008,0.0076,0.008,0.0081,0.0076,0.0075,0.0085,0.0098,0.0,0.009,0.0091,0.0075,0.0091,0.0122,0.0174,0.0224,0.0274,0.0283,0.0268,0.03,0.0248,0.0288,0.0264,0.0261,0.0252,0.0218,0.0234,0.0231,0.019,0.0174,
45.3283,0.0541,0.0972,0.1448,0.1373,0.0938,0.0626,0.0515,0.0497,0.068,0.0983,0.1347,0.1545,0.1148,0.0666,0.0313,0.0259,0.0164,0.0215,0.0279,0.0455,0.0566,0.0627,0.0849,0.1158,0.1376,0.0689,0.0374,0.027,0.0193,0.017,0.0154,0.0152,0.0204,0.0255,0.029,0.0328,0.0416,0.0472,0.0565,0.0697,0.0725,0.0763,0.0913,0.0817,0.0564,0.0429,0.0269,0.0158,0.0155,0.0108,0.0108,0.0114,0.0143,0.0122,0.0111,0.0138,0.0185,0.0191,0.0183,0.0239,0.03,0.0289,0.0239,0.0236,0.0256,0.0289,0.0412,0.0663,0.079,0.0807,0.0766,0.0662,0.0532,0.0419,0.0335,0.0283,0.0223,0.0143,0.0117,0.0094,0.0094,0.0077,0.0059,0.0047,0.0043,0.0034,0.004,0.0038,0.0036,0.0042,0.0043,0.0047,0.006,0.0055,0.0064,0.0087,0.0107,0.0117,0.011,0.01,0.0099,0.0078,0.0068,0.0071,0.0092,0.0125,0.0153,0.0175,0.0202,0.0232,0.0252,0.0224,0.0205,0.0227,0.0279,0.0305,0.0234,0.0161,0.0157,0.0142,0.0149,0.0149,0.0162,0.0164,0.0153,0.0116,0.0096,0.0086,0.0101,0.0107,0.0108,0.01,0.0094,0.0089,0.0086,0.008,0.0074,0.0062,0.0051,0.0041,0.0034,0.0035,0.0037,0.0046,0.0053,0.0048,0.0059,0.0102,0.0052,0.0052,0.0052,0.0051,0.0039,0.0031,0.0025,0.0021,0.0018,0.0017,0.0026,0.0029,0.0025,0.0029,0.0031,0.003,0.0032,0.0033,0.0039,0.0043,0.0047,0.0042,0.0039,0.0038,0.0033,0.0039,0.0031,0.0035,0.0043,0.0043,0.004,0.0043,0.0054,0.0054,0.0052,0.0051,0.0045,0.0054,0.0051,0.0071,0.0057,0.0063,0.0054,0.0059,0.005,0.0058,0.0057,0.0057,0.0047,0.0042,0.0048,0.0043,0.0041,0.0048,0.0041,0.0044,0.004,0.0043,0.0044,0.005,0.0046,0.005,0.0034,0.0045,0.0044,0.0051,0.0035,0.0049,0.0057,0.0054,0.0062,0.007,0.0271,0.0074,0.005,0.0058,0.0061,0.0049,0.0076,0.0075,0.0076,0.0083,0.0078,0.0078,0.0088,0.0093,0.0096,0.011,0.0088,0.0086,0.0088,0.0122,0.0158,0.0213,0.0266,0.0272,0.0286,0.041,0.0279,0.0282,0.0257,0.0278,0.0256,0.024,0.0232,0.0217,0.021,0.0167,
45.3645,0.0548,0.0979,0.1267,0.1154,0.0934,0.0629,0.0518,0.0501,0.066,0.0906,0.1,0.1002,0.0909,0.0668,0.0317,0.0262,0.0165,0.0217,0.0282,0.0458,0.0569,0.063,0.0,0.1078,0.116,0.0689,0.0377,0.0269,0.0195,0.0171,0.0156,0.0151,0.0207,0.0259,0.0294,0.0331,0.0421,0.0474,0.0571,0.0701,0.0729,0.0767,0.0917,0.0822,0.0571,0.0435,0.0276,0.0159,0.0156,0.0108,0.0111,0.0116,0.0144,0.0121,0.0106,0.0137,0.0188,0.0194,0.0188,0.0243,0.0305,0.0293,0.0241,0.0243,0.0264,0.0298,0.0413,0.0648,0.0796,0.0816,0.0774,0.0669,0.0539,0.0424,0.034,0.0286,0.0224,0.0143,0.0118,0.0097,0.0094,0.0077,0.0059,0.0047,0.0044,0.0034,0.004,0.004,0.0036,0.0042,0.0041,0.0048,0.0059,0.0055,0.0064,0.0088,0.0107,0.0116,0.0112,0.0104,0.0101,0.008,0.0068,0.0071,0.0092,0.0128,0.0156,0.0179,0.0206,0.0235,0.0253,0.0227,0.0209,0.0234,0.0283,0.031,0.0239,0.0165,0.0161,0.0145,0.0153,0.0154,0.0163,0.0168,0.0154,0.0118,0.0093,0.0084,0.0103,0.0109,0.0112,0.0102,0.0097,0.0093,0.0086,0.0081,0.0073,0.0063,0.005,0.0041,0.0034,0.0034,0.0033,0.0047,0.0049,0.0047,0.0056,0.0099,0.0054,0.0053,0.0051,0.0051,0.004,0.0026,0.0022,0.0018,0.0017,0.0019,0.0025,0.0027,0.0024,0.0028,0.0031,0.0029,0.0031,0.0024,0.0036,0.0042,0.0045,0.0043,0.0045,0.0039,0.0035,0.0034,0.0036,0.0034,0.0037,0.0041,0.0028,0.0039,0.0037,0.0043,0.0048,0.0048,0.005,0.0053,0.0055,0.0059,0.0054,0.0064,0.0056,0.006,0.0058,0.0059,0.0056,0.0048,0.0054,0.0049,0.0046,0.0042,0.0043,0.0042,0.0042,0.0042,0.0043,0.0041,0.0038,0.0041,0.004,0.004,0.0042,0.0044,0.0047,0.0039,0.0045,0.0051,0.0052,0.0053,0.0056,0.0055,0.012,0.0058,0.0051,0.0053,0.0074,0.0056,0.0034,0.0074,0.0081,0.0084,0.0073,0.0073,0.0091,0.0096,0.0,0.0094,0.0087,0.0084,0.0101,0.0117,0.0168,0.0258,0.0271,0.0275,0.0291,0.032,0.024,0.0286,0.0301,0.0276,0.0248,0.0237,0.0236,0.0198,0.0158,0.0159,
45.843,0.054,0.0971,0.1446,0.137,0.0935,0.0625,0.0514,0.0497,0.0675,0.0981,0.1344,0.1541,0.1145,0.0665,0.0313,0.0257,0.0163,0.0214,0.0278,0.0454,0.0565,0.0626,0.0861,0.1155,0.1371,0.0686,0.0374,0.0268,0.0191,0.0169,0.0153,0.015,0.0203,0.0253,0.029,0.0325,0.0415,0.047,0.0563,0.0693,0.0723,0.0759,0.0911,0.0814,0.056,0.0429,0.0273,0.0158,0.0152,0.0106,0.0111,0.0114,0.0143,0.012,0.0111,0.0136,0.0184,0.0191,0.0182,0.0238,0.03,0.0288,0.0237,0.0238,0.0262,0.0294,0.0411,0.066,0.0787,0.0804,0.0764,0.066,0.0524,0.0418,0.0334,0.0282,0.0222,0.0142,0.0116,0.0093,0.0093,0.0079,0.0057,0.0046,0.0044,0.0032,0.004,0.004,0.0036,0.0039,0.0039,0.005,0.006,0.0054,0.0065,0.0086,0.0109,0.0114,0.0111,0.0101,0.0097,0.0079,0.0068,0.0068,0.009,0.0124,0.0152,0.0175,0.0205,0.023,0.0248,0.0222,0.0203,0.0223,0.0281,0.0302,0.0234,0.0162,0.0155,0.0143,0.0149,0.015,0.0164,0.0164,0.0151,0.0117,0.0091,0.0081,0.0102,0.0103,0.011,0.01,0.0094,0.009,0.0086,0.008,0.0075,0.006,0.0048,0.0041,0.0034,0.0034,0.0034,0.0045,0.005,0.0048,0.0062,0.0092,0.0056,0.0053,0.005,0.0051,0.0037,0.0027,0.0024,0.0018,0.0022,0.0019,0.0028,0.0024,0.0027,0.0029,0.0032,0.0031,0.003,0.003,0.0033,0.0044,0.005,0.0043,0.004,0.0038,0.0032,0.0042,0.0036,0.0035,0.004,0.0037,0.004,0.0041,0.0051,0.0039,0.0047,0.0047,0.0048,0.0052,0.0051,0.0061,0.0021,0.0024,0.0058,0.006,0.0058,0.0059,0.0056,0.0053,0.005,0.0046,0.0047,0.0044,0.0037,0.0037,0.0045,0.0039,0.0046,0.0031,0.0043,0.0037,0.0034,0.0041,0.0054,0.0044,0.0052,0.0038,0.0062,0.0052,0.0048,0.0061,0.0053,0.006,0.0149,0.0056,0.0048,0.0068,0.0085,0.0066,0.0073,0.0074,0.0073,0.0076,0.0092,0.0079,0.0078,0.0099,0.0178,0.0084,0.0093,0.0084,0.0085,0.011,0.0167,0.0226,0.0253,0.028,0.0284,0.0316,0.0327,0.0293,0.0289,0.0275,0.0273,0.0232,0.0236,0.0261,0.0193,0.0191,
45.8803,0.0551,0.0982,0.1275,0.1162,0.0938,0.0633,0.0522,0.0504,0.0667,0.0913,0.1011,0.1012,0.0918,0.0671,0.0319,0.0264,0.0166,0.0219,0.0284,0.0461,0.0572,0.0633,0.0,0.1085,0.117,0.0691,0.0381,0.0271,0.0196,0.0173,0.0158,0.0154,0.0209,0.026,0.0297,0.0334,0.0424,0.0479,0.0573,0.0704,0.073,0.0768,0.0918,0.0823,0.0575,0.0436,0.0278,0.0162,0.0157,0.0109,0.0109,0.0118,0.0146,0.0123,0.0113,0.014,0.019,0.0196,0.0188,0.0245,0.0308,0.0296,0.0244,0.0246,0.0268,0.0301,0.042,0.0673,0.0798,0.0815,0.0773,0.0668,0.0537,0.0427,0.0342,0.029,0.0226,0.0145,0.0119,0.0098,0.0095,0.0075,0.0058,0.0046,0.0044,0.0033,0.0041,0.004,0.0036,0.0042,0.0042,0.0048,0.006,0.0051,0.0061,0.0089,0.0113,0.0118,0.0115,0.0104,0.0098,0.008,0.0073,0.0069,0.0093,0.013,0.0158,0.018,0.0207,0.0236,0.0255,0.0229,0.0211,0.0233,0.0286,0.031,0.0239,0.0167,0.0162,0.0147,0.0154,0.0154,0.0164,0.0169,0.0154,0.0117,0.0095,0.0083,0.0105,0.0105,0.0113,0.0103,0.0098,0.0092,0.0086,0.0082,0.0074,0.0063,0.005,0.004,0.0035,0.0035,0.0023,0.0034,0.0054,0.0048,0.0061,0.0098,0.0055,0.0055,0.0052,0.0053,0.004,0.0029,0.0022,0.0019,0.0017,0.002,0.0025,0.0027,0.0025,0.0029,0.0031,0.003,0.003,0.0033,0.0038,0.0041,0.0047,0.0043,0.0045,0.0039,0.0035,0.0038,0.0036,0.0034,0.0038,0.004,0.0036,0.0038,0.0042,0.0041,0.004,0.0047,0.005,0.0052,0.0054,0.0048,0.0058,0.0063,0.0054,0.0062,0.0057,0.0057,0.0056,0.0053,0.0051,0.0045,0.0046,0.0039,0.0043,0.0039,0.0042,0.0038,0.0041,0.0043,0.0039,0.0039,0.0041,0.0038,0.0038,0.0042,0.0051,0.0044,0.0063,0.0049,0.0053,0.005,0.0058,0.0056,0.0173,0.0061,0.0052,0.0049,0.0071,0.0061,0.0073,0.0073,0.0085,0.0078,0.0081,0.0075,0.0093,0.0096,0.0,0.0085,0.0091,0.0097,0.0092,0.012,0.0172,0.0264,0.0265,0.0278,0.0288,0.0314,0.0302,0.028,0.0291,0.0267,0.0262,0.0239,0.0243,0.0202,0.0193,0.0153,
46.3735,0.0553,0.0989,0.1463,0.1384,0.0949,0.0638,0.0526,0.0508,0.0693,0.0996,0.1359,0.1556,0.1156,0.0676,0.0319,0.0265,0.0166,0.022,0.0285,0.0465,0.0577,0.0639,0.0865,0.1168,0.1382,0.0695,0.0383,0.0275,0.0197,0.0172,0.0157,0.0153,0.0209,0.0262,0.0298,0.0335,0.0425,0.048,0.0576,0.0705,0.0733,0.0771,0.0921,0.0824,0.057,0.0435,0.0277,0.0163,0.016,0.0109,0.0111,0.0118,0.0147,0.0124,0.0116,0.0141,0.0192,0.0196,0.0191,0.0247,0.0307,0.0296,0.0247,0.0247,0.027,0.0304,0.0424,0.0672,0.0795,0.0812,0.0777,0.067,0.0539,0.0429,0.0345,0.0291,0.0227,0.0145,0.012,0.0096,0.0096,0.008,0.006,0.0047,0.0047,0.0035,0.0041,0.004,0.0041,0.0045,0.0043,0.005,0.006,0.0055,0.0067,0.0089,0.012,0.0119,0.0118,0.0107,0.0104,0.008,0.0079,0.0073,0.0094,0.0129,0.016,0.0184,0.0213,0.0236,0.0257,0.0229,0.0212,0.0228,0.0284,0.0311,0.0242,0.0167,0.0162,0.0149,0.0156,0.0158,0.0168,0.017,0.0154,0.0119,0.0098,0.0087,0.0107,0.0108,0.0114,0.0103,0.0101,0.0093,0.0089,0.0085,0.0077,0.0063,0.0053,0.0044,0.0037,0.0034,0.0042,0.0044,0.0063,0.005,0.0065,0.0095,0.0054,0.0054,0.0054,0.0052,0.004,0.0031,0.0024,0.0019,0.0016,0.0019,0.0027,0.0033,0.0025,0.0031,0.0035,0.003,0.0035,0.0034,0.0039,0.0042,0.0047,0.0047,0.0045,0.0042,0.0037,0.0042,0.0037,0.004,0.0041,0.0039,0.0047,0.0042,0.0074,0.005,0.0055,0.0044,0.0058,0.0055,0.0055,0.006,0.0072,0.0061,0.0053,0.0046,0.0062,0.0056,0.0062,0.0054,0.0059,0.0058,0.0043,0.0041,0.005,0.0043,0.0042,0.0037,0.0044,0.0042,0.0044,0.004,0.0051,0.0046,0.0043,0.0035,0.005,0.0054,0.0045,0.0058,0.0058,0.0051,0.006,0.005,0.0074,0.0032,0.0059,0.0048,0.0066,0.0055,0.0038,0.0074,0.0078,0.0076,0.0085,0.0086,0.0107,0.0095,0.0184,0.0092,0.0112,0.011,0.0096,0.0127,0.0159,0.0237,0.0267,0.0291,0.031,0.038,0.0322,0.0288,0.0311,0.025,0.0269,0.0246,0.0235,0.0194,0.0216,0.0169,
46.4115,0.0536,0.0962,0.1249,0.1139,0.092,0.0617,0.0508,0.049,0.0648,0.0893,0.0989,0.099,0.09,0.0656,0.031,0.0256,0.0161,0.0211,0.0275,0.0448,0.0557,0.0617,0.0,0.1066,0.1149,0.0676,0.0369,0.0263,0.019,0.0167,0.0153,0.015,0.0202,0.0252,0.0287,0.0322,0.0411,0.0465,0.0559,0.0686,0.0714,0.0752,0.09,0.0805,0.0555,0.0426,0.0263,0.0157,0.0147,0.0105,0.0106,0.0113,0.0139,0.0118,0.0109,0.0134,0.0182,0.0188,0.0177,0.0236,0.0295,0.0285,0.0234,0.0236,0.0257,0.029,0.0408,0.0659,0.0784,0.0799,0.0759,0.066,0.0525,0.0413,0.0332,0.0279,0.0213,0.0139,0.0113,0.0092,0.0091,0.0075,0.0056,0.0046,0.0042,0.0031,0.0039,0.0038,0.0038,0.0041,0.0041,0.0049,0.0059,0.0052,0.0062,0.0085,0.0118,0.0114,0.0108,0.01,0.0096,0.0076,0.0069,0.0068,0.0088,0.0124,0.015,0.0174,0.02,0.0229,0.0246,0.0219,0.0202,0.0223,0.0276,0.0301,0.0231,0.016,0.0153,0.0141,0.0146,0.0147,0.0157,0.0161,0.0149,0.0115,0.009,0.008,0.0099,0.0107,0.0107,0.0099,0.0094,0.0091,0.0083,0.0078,0.007,0.0058,0.0047,0.0038,0.0033,0.0034,0.0036,0.0046,0.0052,0.0047,0.006,0.01,0.0053,0.0052,0.005,0.005,0.0038,0.003,0.0022,0.0018,0.0014,0.0019,0.0024,0.0023,0.0023,0.0027,0.0029,0.0027,0.003,0.0033,0.0035,0.004,0.0044,0.0039,0.004,0.0037,0.0032,0.0035,0.0034,0.0032,0.0036,0.0037,0.0036,0.0038,0.0062,0.0044,0.0039,0.0044,0.0047,0.0051,0.005,0.0057,0.005,0.006,0.0053,0.0056,0.0057,0.0056,0.0049,0.0049,0.0048,0.0048,0.0043,0.0042,0.0037,0.0038,0.0041,0.0039,0.0039,0.0037,0.0039,0.004,0.0038,0.0039,0.0037,0.0039,0.0022,0.0041,0.0042,0.0048,0.005,0.005,0.0048,0.0054,0.0092,0.0054,0.0044,0.0054,0.0089,0.0061,0.006,0.0072,0.0082,0.0075,0.0074,0.0073,0.009,0.0093,0.0,0.0083,0.0088,0.0092,0.01,0.0104,0.0169,0.0209,0.0257,0.0268,0.0245,0.0334,0.028,0.0284,0.0267,0.0264,0.0252,0.0228,0.0231,0.0237,0.0195,0.0176,
46.921,0.0528,0.0949,0.1413,0.1334,0.0908,0.0607,0.05,0.0485,0.0661,0.0957,0.131,0.1503,0.1111,0.0644,0.0302,0.0251,0.0157,0.0209,0.027,0.0442,0.0549,0.0609,0.0829,0.1126,0.1331,0.0663,0.0362,0.0259,0.0185,0.0165,0.0149,0.0145,0.0197,0.0247,0.0281,0.0317,0.0402,0.0457,0.0546,0.0674,0.07,0.0739,0.0884,0.0788,0.0544,0.0414,0.0268,0.0154,0.0149,0.0105,0.0105,0.0113,0.0139,0.0118,0.0105,0.0134,0.018,0.0186,0.0179,0.0232,0.0293,0.028,0.023,0.0235,0.0244,0.0285,0.04,0.0646,0.0766,0.0782,0.0744,0.0638,0.0516,0.0409,0.0327,0.0274,0.0211,0.0137,0.0112,0.0091,0.0089,0.0071,0.0057,0.0044,0.0042,0.0032,0.0036,0.0036,0.0029,0.004,0.0041,0.0052,0.0061,0.0053,0.0064,0.0084,0.0103,0.0114,0.0107,0.01,0.0098,0.0077,0.0066,0.007,0.0089,0.0123,0.015,0.0173,0.0196,0.0225,0.0245,0.0219,0.0201,0.0219,0.0273,0.0299,0.023,0.0158,0.0155,0.0138,0.0148,0.0146,0.0159,0.0163,0.0147,0.0112,0.0089,0.0084,0.0102,0.0107,0.0108,0.0099,0.0091,0.0088,0.0083,0.0079,0.0071,0.0058,0.0049,0.0041,0.0035,0.0034,0.0043,0.0045,0.0042,0.0048,0.0061,0.0106,0.0056,0.0053,0.0052,0.005,0.0041,0.0031,0.0022,0.002,0.002,0.0019,0.0026,0.003,0.0025,0.0028,0.0028,0.0029,0.0027,0.0036,0.0037,0.004,0.0045,0.0042,0.0041,0.0035,0.0035,0.0032,0.0035,0.0035,0.0037,0.0041,0.0033,0.0042,0.0061,0.0038,0.0041,0.0045,0.0047,0.0047,0.005,0.0058,0.0057,0.0059,0.0055,0.0058,0.0059,0.0056,0.0055,0.0049,0.0054,0.0051,0.0047,0.0047,0.0041,0.0039,0.0046,0.0039,0.0043,0.0036,0.0039,0.0043,0.0041,0.0041,0.0041,0.0049,0.0052,0.005,0.0061,0.0051,0.0057,0.0054,0.0049,0.0054,0.0083,0.0047,0.0049,0.0058,0.0084,0.0073,0.0071,0.0074,0.0085,0.0082,0.0069,0.006,0.0112,0.0092,0.0097,0.0093,0.0084,0.0103,0.0104,0.0114,0.0172,0.0223,0.0253,0.027,0.0232,0.0349,0.0239,0.0285,0.0264,0.0264,0.0233,0.024,0.0218,0.0299,0.0191,0.0188,
46.96,0.0532,0.0951,0.1239,0.113,0.0909,0.0611,0.0502,0.0486,0.064,0.0884,0.0981,0.0983,0.0892,0.0648,0.0307,0.0254,0.016,0.021,0.0272,0.0443,0.0551,0.0611,0.0,0.1054,0.1139,0.0667,0.0364,0.026,0.0188,0.0165,0.0151,0.0148,0.0199,0.0249,0.0285,0.0319,0.0407,0.0457,0.0552,0.0678,0.0705,0.0742,0.0888,0.0795,0.0549,0.0418,0.0266,0.0155,0.0152,0.0104,0.0106,0.0111,0.0139,0.0118,0.0108,0.0134,0.018,0.0184,0.0179,0.0235,0.0293,0.0283,0.0232,0.0233,0.0255,0.0288,0.0403,0.0651,0.0773,0.0789,0.0747,0.0642,0.0519,0.0409,0.0329,0.0273,0.0217,0.0137,0.0113,0.0093,0.009,0.0075,0.0056,0.0043,0.0038,0.003,0.0039,0.0039,0.0035,0.004,0.004,0.0049,0.0061,0.0053,0.0063,0.0085,0.0099,0.0113,0.0107,0.0099,0.0095,0.0076,0.0065,0.0068,0.0087,0.0123,0.0149,0.0172,0.02,0.0226,0.0242,0.0218,0.0199,0.022,0.0274,0.0298,0.0229,0.0158,0.0153,0.014,0.0139,0.0147,0.0155,0.0164,0.0147,0.0112,0.0089,0.0079,0.0099,0.0103,0.0108,0.0098,0.0093,0.0089,0.0082,0.0079,0.0071,0.0058,0.0048,0.004,0.0035,0.0033,0.0038,0.0043,0.0054,0.0046,0.0062,0.0097,0.0055,0.0054,0.0051,0.0051,0.0039,0.003,0.0023,0.0019,0.0016,0.0018,0.0023,0.0028,0.0025,0.0028,0.003,0.0028,0.003,0.0033,0.0036,0.004,0.0044,0.004,0.0041,0.0037,0.0034,0.0034,0.0034,0.0033,0.0037,0.0038,0.0031,0.0039,0.0047,0.004,0.0044,0.0045,0.005,0.0049,0.0052,0.0057,0.005,0.006,0.0066,0.006,0.0055,0.0056,0.0051,0.0051,0.0051,0.0032,0.0043,0.0038,0.0038,0.0038,0.0038,0.0038,0.0037,0.0038,0.0037,0.0039,0.0038,0.0039,0.0045,0.0039,0.0028,0.0039,0.0052,0.0046,0.0046,0.0046,0.0051,0.0052,0.0163,0.0049,0.0051,0.0047,0.0088,0.0059,0.0069,0.0067,0.0078,0.0078,0.0076,0.0071,0.0078,0.0086,0.0,0.0096,0.0088,0.0089,0.0094,0.0118,0.0168,0.0218,0.0257,0.0263,0.0276,0.0251,0.0303,0.0275,0.0282,0.0265,0.0246,0.0231,0.0226,0.0219,0.0187,0.0195,
47.4969,0.0544,0.0978,0.1445,0.1363,0.0935,0.063,0.052,0.0503,0.0688,0.0989,0.1347,0.1542,0.1143,0.0669,0.0316,0.0263,0.0165,0.0218,0.0283,0.0463,0.0572,0.0635,0.0858,0.1161,0.1366,0.0686,0.0377,0.0273,0.0194,0.017,0.0151,0.0154,0.0207,0.026,0.0296,0.0332,0.0421,0.0477,0.0569,0.0697,0.0725,0.0762,0.0909,0.0813,0.0562,0.0437,0.027,0.0161,0.0159,0.0107,0.0112,0.0118,0.0146,0.0123,0.0112,0.014,0.0188,0.0198,0.0187,0.0244,0.0303,0.0294,0.0243,0.0246,0.0266,0.0302,0.0418,0.0662,0.0786,0.0803,0.0763,0.0664,0.0532,0.0423,0.0341,0.0288,0.0226,0.0145,0.0117,0.0094,0.0093,0.0079,0.006,0.0048,0.0044,0.0035,0.0041,0.0041,0.0036,0.0044,0.0041,0.0054,0.006,0.0054,0.0065,0.0087,0.0102,0.0118,0.0113,0.0107,0.0099,0.008,0.0071,0.0072,0.0091,0.0127,0.0157,0.0179,0.0206,0.0232,0.0251,0.0225,0.0209,0.0228,0.0282,0.0305,0.0236,0.0165,0.0159,0.0146,0.015,0.0152,0.0162,0.0171,0.0153,0.0118,0.0091,0.0084,0.0104,0.0107,0.0112,0.0104,0.0096,0.0092,0.0084,0.0083,0.0073,0.0064,0.005,0.0047,0.0036,0.0036,0.0026,0.0047,0.0059,0.0051,0.0063,0.0104,0.0056,0.0055,0.0053,0.0054,0.0039,0.0033,0.0022,0.0013,0.0017,0.0019,0.0026,0.0033,0.0024,0.0028,0.002,0.0027,0.0032,0.0037,0.0032,0.0046,0.0044,0.0047,0.0042,0.004,0.0037,0.0037,0.0033,0.0037,0.0038,0.0045,0.0038,0.0047,0.0034,0.0046,0.0054,0.0052,0.0047,0.0052,0.006,0.004,0.0066,0.0069,0.006,0.0061,0.0058,0.0061,0.0058,0.0041,0.0047,0.0042,0.0047,0.0044,0.004,0.0048,0.0047,0.0044,0.0041,0.0043,0.0043,0.0048,0.0036,0.0051,0.0037,0.0044,0.0049,0.0054,0.0041,0.0059,0.0057,0.0055,0.0052,0.0051,0.0164,0.0058,0.0052,0.0055,0.0057,0.0063,0.0075,0.0082,0.0092,0.0097,0.008,0.0082,0.0077,0.0088,0.0131,0.0112,0.0093,0.0096,0.0095,0.0136,0.0166,0.028,0.0267,0.0283,0.0279,0.0307,0.0288,0.0283,0.0277,0.028,0.0233,0.025,0.023,0.0216,0.0216,0.0178,
47.5367,0.0541,0.0962,0.1246,0.1137,0.0917,0.0622,0.0513,0.0496,0.0654,0.0895,0.0993,0.0996,0.0902,0.0659,0.0314,0.0261,0.0164,0.0216,0.0281,0.0454,0.0564,0.0625,0.0,0.1062,0.1145,0.0676,0.0374,0.0268,0.0194,0.0171,0.0156,0.0154,0.0206,0.0257,0.0293,0.0328,0.0418,0.0469,0.0564,0.0689,0.0716,0.0753,0.0896,0.0804,0.056,0.0429,0.027,0.0159,0.0155,0.0108,0.0105,0.0115,0.0143,0.0121,0.0112,0.0139,0.0186,0.0193,0.0187,0.0242,0.0301,0.0291,0.024,0.0242,0.0262,0.0297,0.0413,0.0659,0.0779,0.0795,0.0753,0.065,0.0527,0.0419,0.0336,0.0283,0.0221,0.0144,0.0117,0.0097,0.0094,0.0077,0.0057,0.0046,0.0043,0.0033,0.0038,0.004,0.0038,0.0043,0.0041,0.0051,0.006,0.005,0.0064,0.0087,0.0119,0.0116,0.0111,0.0103,0.0099,0.008,0.0067,0.0071,0.0091,0.0127,0.0155,0.0176,0.0203,0.023,0.0247,0.0222,0.0204,0.022,0.0278,0.0302,0.0233,0.0163,0.0158,0.0144,0.015,0.0152,0.016,0.0168,0.015,0.0117,0.0092,0.0082,0.0101,0.0107,0.0107,0.0102,0.0096,0.0093,0.0083,0.008,0.0073,0.0062,0.0051,0.004,0.0036,0.0035,0.0038,0.0045,0.0061,0.005,0.0062,0.0092,0.0057,0.0054,0.0051,0.005,0.0039,0.003,0.0023,0.0019,0.0016,0.0019,0.0025,0.0028,0.0025,0.0029,0.0028,0.002,0.0031,0.0036,0.0037,0.0041,0.0043,0.0041,0.0043,0.0037,0.0035,0.0035,0.0035,0.0035,0.0039,0.0038,0.0032,0.004,0.0042,0.0044,0.006,0.0046,0.0049,0.0051,0.0052,0.0058,0.0053,0.0064,0.0052,0.0062,0.0056,0.0057,0.0054,0.0053,0.0049,0.0053,0.0045,0.0042,0.004,0.0042,0.0037,0.004,0.0043,0.0039,0.0039,0.0042,0.0042,0.0046,0.0041,0.0045,0.0054,0.0046,0.005,0.005,0.0047,0.0053,0.0054,0.0052,0.0106,0.0057,0.005,0.0053,0.0064,0.0062,0.0062,0.0073,0.0079,0.0081,0.0076,0.0072,0.0074,0.0093,0.0,0.0086,0.0094,0.0098,0.0096,0.0113,0.0163,0.0241,0.0254,0.0272,0.0277,0.0408,0.0268,0.0275,0.0272,0.0264,0.0246,0.0231,0.0227,0.0283,0.0194,0.0165,
48.0901,0.0535,0.0958,0.1417,0.1336,0.0913,0.0614,0.0507,0.049,0.0672,0.0968,0.1322,0.1512,0.1117,0.0652,0.0307,0.0255,0.016,0.0213,0.0276,0.0452,0.0559,0.0621,0.0849,0.1139,0.134,0.067,0.0368,0.0265,0.0188,0.0169,0.0152,0.0151,0.0202,0.0254,0.0288,0.0324,0.0412,0.0468,0.0557,0.0683,0.0708,0.0748,0.0892,0.0796,0.0551,0.0418,0.0268,0.0159,0.0159,0.0107,0.0113,0.0114,0.0143,0.012,0.0112,0.0137,0.0185,0.0192,0.0182,0.0239,0.0298,0.0289,0.0235,0.024,0.026,0.0294,0.0409,0.0651,0.077,0.0784,0.0746,0.0644,0.0514,0.0413,0.0313,0.0281,0.0218,0.0142,0.0117,0.0094,0.0092,0.006,0.005,0.0038,0.004,0.0032,0.0038,0.0038,0.0036,0.0045,0.004,0.005,0.0059,0.0054,0.0062,0.0086,0.0108,0.0119,0.0108,0.0103,0.0098,0.008,0.0071,0.0071,0.0091,0.0127,0.0153,0.0175,0.0201,0.0229,0.0244,0.022,0.0204,0.0223,0.0279,0.0303,0.0232,0.0163,0.0158,0.0146,0.0152,0.0152,0.0162,0.0164,0.015,0.0118,0.009,0.0084,0.0103,0.0107,0.0109,0.01,0.0096,0.0094,0.0084,0.0082,0.0072,0.0065,0.0049,0.004,0.0037,0.0034,0.0036,0.0047,0.0054,0.0053,0.0062,0.0102,0.0054,0.0056,0.0052,0.0052,0.0037,0.003,0.0024,0.0023,0.0015,0.002,0.0023,0.0026,0.0025,0.0031,0.0028,0.0033,0.0032,0.0036,0.0041,0.0041,0.0045,0.0046,0.0043,0.0037,0.0038,0.0043,0.0034,0.0035,0.0041,0.0037,0.0044,0.004,0.0051,0.0057,0.0058,0.0051,0.0053,0.0053,0.0056,0.0059,0.0058,0.0066,0.0056,0.0057,0.0058,0.0066,0.0056,0.0054,0.0059,0.0051,0.0046,0.0045,0.0036,0.004,0.0047,0.0041,0.0041,0.0043,0.0046,0.0041,0.0032,0.0062,0.0045,0.0052,0.0059,0.005,0.0046,0.0057,0.0057,0.007,0.0049,0.0059,0.0136,0.0061,0.0045,0.0057,0.0088,0.0071,0.0056,0.0086,0.008,0.0092,0.0079,0.0079,0.0077,0.0104,0.0107,0.0097,0.0083,0.0087,0.0099,0.0127,0.0178,0.0241,0.025,0.0264,0.029,0.0286,0.0323,0.029,0.0301,0.0268,0.0237,0.0233,0.0227,0.0277,0.0197,0.0162,
48.1309,0.0537,0.0956,0.1242,0.1135,0.0908,0.0614,0.0508,0.0491,0.0649,0.0892,0.099,0.0992,0.0896,0.0651,0.0309,0.0256,0.0161,0.0214,0.0278,0.0452,0.0558,0.062,0.0,0.1057,0.1141,0.0668,0.0369,0.0264,0.0191,0.0164,0.0153,0.0151,0.0204,0.0254,0.0289,0.0325,0.0413,0.0466,0.056,0.0683,0.071,0.0747,0.0891,0.0797,0.0555,0.0422,0.0269,0.0157,0.0152,0.0106,0.011,0.0116,0.0142,0.0119,0.0112,0.0136,0.0184,0.0191,0.0185,0.0239,0.0301,0.0289,0.0237,0.0239,0.0261,0.0294,0.0409,0.0655,0.0774,0.0791,0.075,0.065,0.0523,0.0413,0.0334,0.0282,0.0221,0.014,0.0115,0.0093,0.0092,0.0077,0.0057,0.0045,0.0043,0.003,0.004,0.0039,0.0035,0.0042,0.0041,0.005,0.0062,0.0053,0.0064,0.0087,0.0109,0.0115,0.0111,0.0103,0.0099,0.0079,0.0065,0.0069,0.0091,0.0127,0.0154,0.0176,0.0202,0.0228,0.0247,0.0221,0.0204,0.0219,0.0277,0.03,0.0232,0.0161,0.0154,0.0143,0.015,0.0151,0.0159,0.0168,0.015,0.0115,0.0091,0.008,0.0102,0.0105,0.011,0.0101,0.0096,0.009,0.0086,0.008,0.0073,0.0063,0.0048,0.0041,0.0036,0.0035,0.004,0.0044,0.0055,0.0049,0.0063,0.0098,0.0056,0.0055,0.0052,0.0051,0.0038,0.003,0.0026,0.0018,0.0015,0.0021,0.0025,0.0033,0.0024,0.0029,0.0032,0.0029,0.003,0.0034,0.0036,0.0039,0.0047,0.0043,0.0042,0.0038,0.0035,0.0035,0.0036,0.0035,0.0037,0.0037,0.0031,0.004,0.007,0.0045,0.0045,0.0046,0.0048,0.0049,0.0053,0.0058,0.0057,0.0062,0.006,0.0061,0.0058,0.0058,0.0053,0.0051,0.0049,0.0048,0.0045,0.0043,0.0041,0.0038,0.0041,0.0039,0.0038,0.0041,0.0039,0.0041,0.004,0.0045,0.0042,0.0041,0.0055,0.0047,0.005,0.005,0.0047,0.0042,0.0052,0.0006,0.0065,0.0043,0.0053,0.0055,0.0094,0.0063,0.0079,0.0071,0.0079,0.0079,0.0077,0.0077,0.008,0.0099,0.0,0.0096,0.0094,0.0094,0.01,0.0125,0.0169,0.0228,0.0255,0.027,0.0257,0.0321,0.024,0.0273,0.0282,0.0263,0.0243,0.0232,0.0217,0.0239,0.0198,0.0178,
48.6861,0.0535,0.0958,0.1416,0.1335,0.0912,0.0614,0.0506,0.0492,0.0666,0.0969,0.132,0.1509,0.1114,0.0652,0.0306,0.0255,0.016,0.0213,0.0278,0.0454,0.0559,0.0622,0.0834,0.1137,0.1335,0.0669,0.0369,0.0266,0.0189,0.0168,0.0152,0.015,0.0203,0.0252,0.0287,0.0324,0.0413,0.0465,0.0559,0.0683,0.0709,0.0745,0.089,0.0793,0.0553,0.0421,0.0265,0.0158,0.0152,0.0106,0.0106,0.0113,0.014,0.0121,0.0112,0.0136,0.0184,0.019,0.0183,0.0239,0.03,0.0288,0.0238,0.0239,0.0259,0.0292,0.0409,0.065,0.0769,0.0782,0.0745,0.065,0.0517,0.0413,0.0333,0.028,0.0219,0.014,0.0117,0.0093,0.009,0.0077,0.0057,0.0046,0.004,0.0033,0.0041,0.0039,0.0036,0.0043,0.004,0.0046,0.0061,0.0054,0.0063,0.0085,0.0104,0.0118,0.0111,0.0104,0.0099,0.0079,0.0068,0.007,0.0091,0.0127,0.0154,0.0175,0.0202,0.0226,0.0246,0.0223,0.0203,0.0222,0.0275,0.03,0.0233,0.0161,0.0156,0.0144,0.0148,0.0152,0.0162,0.0165,0.015,0.0115,0.0095,0.0077,0.0105,0.0104,0.0109,0.01,0.0097,0.0092,0.0088,0.0083,0.0074,0.0062,0.0049,0.0041,0.0034,0.0034,0.0041,0.0044,0.005,0.005,0.0062,0.0105,0.0038,0.0054,0.0052,0.0051,0.0042,0.0029,0.0025,0.002,0.0013,0.0018,0.0023,0.0022,0.0023,0.0027,0.0032,0.0029,0.003,0.0034,0.0037,0.0039,0.0048,0.0045,0.004,0.0038,0.0033,0.0035,0.0039,0.0034,0.0036,0.0043,0.0038,0.0039,0.0037,0.0045,0.0047,0.0047,0.0052,0.0057,0.0051,0.0056,0.0054,0.0064,0.0065,0.0059,0.0059,0.0058,0.0057,0.0052,0.0052,0.0051,0.005,0.0045,0.0037,0.0037,0.0044,0.0035,0.0036,0.0034,0.0038,0.0039,0.0041,0.0052,0.0043,0.0037,0.0042,0.0047,0.0041,0.0046,0.0057,0.0061,0.0059,0.0047,0.0143,0.0058,0.0053,0.0055,0.0101,0.0068,0.007,0.0066,0.0086,0.0085,0.0081,0.0056,0.0077,0.0097,0.0065,0.0086,0.0091,0.0088,0.0095,0.0122,0.0169,0.0218,0.0248,0.0259,0.0298,0.0268,0.0288,0.0281,0.0251,0.0245,0.0243,0.0227,0.0235,0.0193,0.0208,0.013,
48.7275,0.0538,0.0957,0.1242,0.1135,0.0908,0.0615,0.0509,0.0491,0.0648,0.0892,0.0999,0.1005,0.0904,0.0652,0.0309,0.0257,0.0162,0.0214,0.0278,0.0453,0.0559,0.0621,0.0,0.1058,0.1143,0.0667,0.037,0.0265,0.0191,0.0168,0.0154,0.0151,0.0204,0.0255,0.029,0.0326,0.0415,0.0469,0.056,0.0684,0.071,0.0747,0.089,0.0797,0.0553,0.0424,0.0248,0.0157,0.0152,0.0106,0.0106,0.0116,0.0142,0.0121,0.011,0.0138,0.0185,0.0191,0.0185,0.0239,0.0299,0.0289,0.0238,0.024,0.0261,0.0296,0.0409,0.0656,0.0772,0.0787,0.0749,0.0645,0.0521,0.0415,0.0334,0.0282,0.0219,0.014,0.0116,0.0094,0.0093,0.0077,0.0057,0.0046,0.0043,0.0034,0.0039,0.004,0.0034,0.0042,0.0041,0.005,0.0058,0.0054,0.0063,0.0088,0.0116,0.0116,0.0111,0.0102,0.0099,0.008,0.0069,0.0072,0.0092,0.0126,0.0153,0.0177,0.0202,0.0229,0.0245,0.022,0.0204,0.0225,0.0279,0.0301,0.0231,0.0163,0.0159,0.0144,0.015,0.0152,0.0161,0.0173,0.0151,0.0116,0.0092,0.0083,0.0102,0.0107,0.0111,0.0102,0.0096,0.0092,0.0086,0.008,0.0073,0.0061,0.0049,0.0042,0.0036,0.0035,0.0035,0.0045,0.0055,0.0051,0.0064,0.0093,0.0056,0.0055,0.0052,0.0053,0.004,0.0031,0.002,0.0016,0.0014,0.002,0.0025,0.0027,0.0025,0.0029,0.0029,0.003,0.003,0.0035,0.0037,0.0038,0.0041,0.0038,0.0043,0.004,0.0034,0.0037,0.0036,0.0035,0.004,0.004,0.0035,0.0039,0.0071,0.0043,0.0041,0.0046,0.0053,0.0054,0.0053,0.0058,0.0055,0.0063,0.0054,0.0062,0.0055,0.0058,0.0054,0.0043,0.0049,0.0053,0.0042,0.0044,0.0039,0.0044,0.0041,0.0039,0.0041,0.0042,0.004,0.0042,0.0043,0.0041,0.0043,0.0046,0.0031,0.0045,0.0054,0.005,0.0051,0.0051,0.0055,0.0059,0.0161,0.0058,0.0048,0.0055,0.0075,0.0062,0.0089,0.0076,0.008,0.0082,0.0077,0.0077,0.0078,0.0102,0.0,0.0094,0.0085,0.0097,0.0115,0.0116,0.0169,0.0206,0.0247,0.027,0.0267,0.0245,0.029,0.0279,0.0255,0.0247,0.0249,0.0232,0.0237,0.02,0.0169,0.0176,
49.284,0.0541,0.0963,0.1419,0.1337,0.0918,0.062,0.0512,0.0497,0.0678,0.0973,0.1322,0.151,0.1117,0.0657,0.0311,0.0258,0.0163,0.0216,0.0281,0.0458,0.0564,0.0626,0.0848,0.1138,0.1335,0.0673,0.0372,0.0268,0.0192,0.0169,0.0154,0.0152,0.0206,0.0256,0.0292,0.0327,0.0418,0.0472,0.0565,0.0685,0.0712,0.0748,0.089,0.0796,0.0556,0.0424,0.0271,0.0159,0.0155,0.0108,0.0101,0.0119,0.0144,0.0121,0.0114,0.0139,0.0188,0.0194,0.0187,0.0242,0.0304,0.0293,0.024,0.0244,0.0263,0.0296,0.0394,0.0649,0.077,0.0783,0.0745,0.0649,0.0521,0.0413,0.0337,0.0285,0.022,0.0142,0.0119,0.0094,0.0095,0.0078,0.0058,0.0047,0.0044,0.0031,0.0042,0.004,0.0038,0.0044,0.0043,0.0048,0.006,0.0053,0.0067,0.009,0.0109,0.0117,0.0114,0.0105,0.0102,0.0081,0.0074,0.0073,0.0093,0.013,0.0156,0.0176,0.0205,0.0228,0.0247,0.0223,0.0206,0.0231,0.0278,0.0301,0.0234,0.0163,0.0161,0.0143,0.0152,0.0153,0.0165,0.0165,0.0152,0.012,0.0094,0.0081,0.0104,0.011,0.0112,0.0105,0.01,0.0096,0.0087,0.0083,0.0067,0.0063,0.005,0.0042,0.0037,0.0035,0.0043,0.0047,0.0057,0.005,0.0069,0.0109,0.0058,0.0058,0.0056,0.0055,0.0041,0.0031,0.0024,0.0019,0.0016,0.0022,0.0026,0.0027,0.0026,0.0027,0.0035,0.003,0.0032,0.0036,0.0036,0.0041,0.005,0.0045,0.0044,0.0039,0.0041,0.0027,0.0036,0.0035,0.0037,0.0039,0.0034,0.0042,0.0055,0.005,0.0055,0.0047,0.0052,0.0048,0.0053,0.0061,0.0052,0.0065,0.0076,0.0064,0.0057,0.0056,0.0059,0.0059,0.0055,0.0059,0.0054,0.0041,0.0045,0.005,0.0043,0.0048,0.0047,0.0045,0.0038,0.0032,0.004,0.0043,0.0044,0.0045,0.0054,0.0043,0.0058,0.0057,0.0056,0.0055,0.0065,0.0053,0.021,0.0057,0.0067,0.0048,0.009,0.0057,0.0093,0.0078,0.0084,0.0088,0.0079,0.008,0.0106,0.0112,0.0124,0.0092,0.0093,0.0077,0.0096,0.0108,0.0156,0.0235,0.0271,0.026,0.0282,0.03,0.0373,0.0272,0.0284,0.0258,0.0245,0.0234,0.0223,0.0219,0.0202,0.017,
49.3259,0.0527,0.0942,0.1226,0.1121,0.0895,0.0604,0.0498,0.0481,0.0635,0.0879,0.0985,0.0994,0.0891,0.0642,0.0303,0.0252,0.0158,0.0208,0.0271,0.0444,0.0549,0.061,0.0,0.1046,0.1131,0.0658,0.0362,0.0259,0.0187,0.0163,0.015,0.0145,0.0199,0.0248,0.0283,0.0318,0.0406,0.0457,0.055,0.0672,0.0698,0.0735,0.0878,0.0785,0.0548,0.0418,0.0262,0.0153,0.015,0.0103,0.0099,0.0111,0.0137,0.0116,0.0107,0.0133,0.0181,0.0187,0.018,0.0234,0.0294,0.0282,0.0232,0.0234,0.0254,0.0287,0.0402,0.0643,0.0759,0.0777,0.0737,0.0631,0.0514,0.0407,0.0327,0.0276,0.0214,0.0137,0.0112,0.009,0.0089,0.0074,0.0055,0.0044,0.0041,0.0031,0.0038,0.0038,0.0035,0.0041,0.0039,0.0044,0.0057,0.0051,0.0061,0.0083,0.0103,0.0112,0.0107,0.0098,0.0094,0.0075,0.0068,0.0068,0.0087,0.0123,0.0149,0.017,0.0196,0.0223,0.0234,0.0215,0.0198,0.0208,0.0271,0.0295,0.0226,0.0157,0.0148,0.0138,0.0144,0.0143,0.0155,0.0163,0.0146,0.0113,0.0089,0.0078,0.0098,0.0105,0.0107,0.0098,0.0093,0.0087,0.0084,0.0077,0.007,0.0059,0.0047,0.0039,0.0034,0.0034,0.0042,0.0049,0.005,0.0048,0.006,0.0096,0.0054,0.0053,0.0052,0.0049,0.004,0.0029,0.0024,0.0017,0.0016,0.0018,0.0024,0.0024,0.0024,0.0027,0.0031,0.0028,0.0029,0.0032,0.0036,0.004,0.0044,0.0041,0.0039,0.0037,0.0032,0.0033,0.0033,0.0033,0.0035,0.004,0.004,0.0039,0.0029,0.0037,0.0045,0.0044,0.0047,0.0051,0.0052,0.0056,0.0054,0.0062,0.0052,0.0058,0.0055,0.0054,0.0052,0.005,0.0046,0.0054,0.004,0.0042,0.0039,0.004,0.0041,0.0038,0.0039,0.0036,0.0036,0.0038,0.0038,0.0031,0.0044,0.0041,0.0054,0.0039,0.0045,0.0049,0.0047,0.005,0.005,0.0053,0.0064,0.0054,0.0049,0.0048,0.0059,0.0058,0.0058,0.007,0.0079,0.0073,0.0075,0.0072,0.0094,0.009,0.0,0.0093,0.009,0.0092,0.0095,0.0122,0.0164,0.0217,0.0256,0.0268,0.027,0.0293,0.0368,0.0277,0.0285,0.0261,0.0242,0.0238,0.0203,0.0243,0.0178,0.018,
49.785,0.0519,0.093,0.1379,0.1297,0.0881,0.0597,0.0496,0.0482,0.0662,0.0964,0.1318,0.1512,0.1109,0.0653,0.0308,0.0258,0.0162,0.0217,0.0284,0.0467,0.0572,0.0642,0.0855,0.1178,0.1365,0.0675,0.0374,0.0269,0.0191,0.017,0.0154,0.0151,0.0206,0.0256,0.0293,0.0327,0.0421,0.047,0.0567,0.0694,0.0715,0.0758,0.0901,0.0806,0.0565,0.0449,0.0272,0.0149,0.0153,0.0106,0.0113,0.0117,0.0142,0.0121,0.0111,0.0138,0.0186,0.0192,0.0182,0.0245,0.0303,0.0293,0.024,0.024,0.0263,0.0298,0.0418,0.0666,0.0785,0.0801,0.0763,0.0654,0.0528,0.0419,0.034,0.0286,0.0225,0.0141,0.0118,0.0094,0.0094,0.0076,0.0058,0.0047,0.0043,0.0034,0.004,0.004,0.0037,0.0043,0.0042,0.0047,0.0058,0.0053,0.0064,0.0085,0.0112,0.0114,0.0107,0.0101,0.0097,0.0076,0.0067,0.0068,0.0087,0.0123,0.0149,0.0171,0.0199,0.0221,0.0239,0.0215,0.0199,0.0215,0.0271,0.0291,0.0225,0.0158,0.0153,0.014,0.0146,0.0147,0.0159,0.0163,0.0147,0.0113,0.0091,0.0068,0.0089,0.0099,0.0105,0.0097,0.0093,0.0091,0.0084,0.008,0.0069,0.0058,0.0046,0.0038,0.0037,0.0032,0.0038,0.0042,0.0058,0.0048,0.0059,0.0093,0.0054,0.0055,0.0055,0.0052,0.0041,0.0029,0.0024,0.0017,0.0021,0.0019,0.0024,0.0025,0.0023,0.0028,0.0028,0.003,0.003,0.0034,0.0035,0.0044,0.0051,0.0038,0.0034,0.0039,0.0034,0.0035,0.0033,0.0032,0.0037,0.0036,0.0059,0.0048,0.0051,0.0041,0.005,0.0045,0.0048,0.0051,0.0049,0.0058,0.0052,0.0062,0.0045,0.0053,0.0053,0.0054,0.0053,0.005,0.0051,0.0033,0.0043,0.0043,0.0039,0.0039,0.0037,0.0035,0.0042,0.0043,0.0041,0.0046,0.003,0.0053,0.0042,0.0036,0.0037,0.0048,0.0062,0.0048,0.0054,0.0049,0.0053,0.0064,0.0188,0.0063,0.0053,0.0055,0.0071,0.0068,0.0085,0.0071,0.0074,0.0071,0.0083,0.0081,0.0088,0.0092,0.0076,0.0082,0.0096,0.0099,0.009,0.0123,0.0179,0.0219,0.0243,0.0261,0.0259,0.0279,0.0269,0.0281,0.0256,0.026,0.0235,0.0234,0.0241,0.0244,0.0221,0.0175,
49.8274,0.0523,0.0933,0.1198,0.1093,0.0881,0.0598,0.0496,0.0483,0.0635,0.0865,0.0962,0.0967,0.0871,0.0653,0.031,0.0259,0.0164,0.0218,0.0285,0.0467,0.0572,0.0641,0.0,0.104,0.1111,0.0675,0.0376,0.0268,0.0194,0.017,0.0156,0.0154,0.0209,0.0259,0.0297,0.033,0.0423,0.0472,0.057,0.0695,0.0718,0.076,0.0902,0.0808,0.057,0.045,0.0263,0.015,0.0154,0.0107,0.0099,0.0117,0.0143,0.0121,0.0113,0.0139,0.0187,0.0193,0.0187,0.0246,0.0306,0.0294,0.024,0.0244,0.0264,0.0299,0.0419,0.0671,0.0791,0.0805,0.0764,0.0658,0.0531,0.0423,0.0341,0.0288,0.0227,0.0143,0.0117,0.0094,0.0094,0.0078,0.0058,0.0046,0.0043,0.0035,0.004,0.0039,0.0037,0.0041,0.0041,0.0049,0.0059,0.0053,0.0062,0.0085,0.0113,0.0115,0.0109,0.0101,0.0096,0.0076,0.0064,0.0069,0.0088,0.0123,0.0149,0.0171,0.0195,0.0223,0.024,0.0216,0.0199,0.0218,0.027,0.0292,0.0225,0.0157,0.0153,0.0136,0.0145,0.0148,0.0154,0.0155,0.0146,0.0111,0.0092,0.0068,0.0091,0.0107,0.0107,0.0099,0.0093,0.0088,0.0083,0.0079,0.007,0.0058,0.0048,0.004,0.0033,0.0034,0.0035,0.0053,0.0052,0.0047,0.0061,0.0089,0.0055,0.0053,0.005,0.0051,0.0038,0.0028,0.0023,0.002,0.0018,0.0018,0.0024,0.0033,0.0023,0.0027,0.0029,0.0027,0.0031,0.0033,0.0035,0.004,0.0045,0.0042,0.004,0.0037,0.0033,0.0035,0.0033,0.0033,0.0037,0.004,0.003,0.0044,0.0053,0.0034,0.0034,0.0025,0.0044,0.0046,0.0051,0.0055,0.0051,0.0059,0.0054,0.0059,0.0052,0.0053,0.0054,0.005,0.0049,0.003,0.0042,0.0038,0.0042,0.0041,0.0039,0.0036,0.003,0.0039,0.0038,0.004,0.0037,0.0031,0.0044,0.004,0.0054,0.005,0.0042,0.0046,0.005,0.0051,0.0054,0.0053,0.0146,0.0057,0.0048,0.0047,0.0071,0.006,0.0075,0.0071,0.0083,0.0086,0.0077,0.0074,0.0087,0.0091,0.0,0.0092,0.0092,0.0079,0.0091,0.0087,0.0162,0.0224,0.0248,0.0268,0.0286,0.0309,0.033,0.0273,0.0251,0.0254,0.0238,0.0226,0.0231,0.0185,0.0182,0.0162,
50.4318,0.0529,0.0946,0.1393,0.1312,0.09,0.0606,0.0503,0.0487,0.0664,0.0956,0.1298,0.1482,0.1096,0.0645,0.0304,0.0253,0.0159,0.0211,0.0275,0.0449,0.0554,0.0616,0.0835,0.1119,0.131,0.0659,0.0364,0.0263,0.0188,0.0167,0.015,0.0147,0.0202,0.0251,0.0287,0.0321,0.041,0.0462,0.0552,0.0672,0.0697,0.0735,0.0872,0.0782,0.0546,0.0417,0.0264,0.0155,0.0154,0.0105,0.0101,0.0114,0.0139,0.012,0.011,0.0136,0.0184,0.019,0.0182,0.0239,0.0297,0.0287,0.0235,0.0233,0.0251,0.0292,0.0403,0.0637,0.0754,0.0767,0.0729,0.0633,0.0508,0.0407,0.0328,0.0281,0.0218,0.014,0.0116,0.0092,0.0091,0.0076,0.0057,0.0046,0.0044,0.0032,0.004,0.0038,0.0035,0.0042,0.0041,0.0048,0.006,0.0053,0.0064,0.0086,0.0108,0.0103,0.011,0.0102,0.0098,0.0077,0.0067,0.0071,0.009,0.0125,0.0153,0.0175,0.0199,0.0222,0.0241,0.0217,0.0203,0.0234,0.0271,0.0295,0.0228,0.016,0.0155,0.0142,0.0149,0.015,0.0163,0.0166,0.015,0.0117,0.0081,0.0076,0.0102,0.0105,0.0107,0.0098,0.0096,0.0093,0.0086,0.008,0.0075,0.0063,0.0048,0.0042,0.0036,0.0037,0.0037,0.0046,0.0053,0.0053,0.0066,0.0107,0.0058,0.0055,0.0052,0.0052,0.0038,0.0031,0.0022,0.002,0.0017,0.002,0.0025,0.0029,0.0024,0.0028,0.0031,0.003,0.0031,0.0036,0.0033,0.0042,0.0049,0.0046,0.0041,0.0037,0.0037,0.0039,0.0032,0.0038,0.002,0.004,0.004,0.0042,0.0047,0.0045,0.0047,0.0052,0.0051,0.0052,0.0056,0.008,0.0054,0.0062,0.0044,0.006,0.0058,0.0063,0.0051,0.0054,0.0055,0.0041,0.0052,0.0045,0.004,0.0038,0.0042,0.0048,0.0038,0.0049,0.0041,0.0053,0.0036,0.0036,0.0044,0.0044,0.005,0.0047,0.006,0.005,0.0049,0.0058,0.0058,0.005,0.0109,0.0058,0.0048,0.0058,0.0077,0.0058,0.0099,0.008,0.0083,0.0078,0.0083,0.0084,0.0083,0.0107,0.0125,0.0093,0.0078,0.0102,0.0099,0.0124,0.017,0.0214,0.0261,0.0278,0.0261,0.0289,0.0233,0.0268,0.0295,0.0273,0.0243,0.0245,0.0226,0.0226,0.02,0.0186,
50.4748,0.0518,0.0928,0.121,0.1106,0.088,0.0593,0.0489,0.0474,0.0622,0.0864,0.0965,0.0973,0.0874,0.063,0.0297,0.0247,0.0155,0.0206,0.0267,0.0435,0.054,0.0595,0.0,0.103,0.1117,0.0646,0.0355,0.0253,0.0182,0.0159,0.0146,0.0144,0.0195,0.0244,0.0278,0.0313,0.04,0.0449,0.0541,0.0662,0.0686,0.0725,0.0862,0.0772,0.0536,0.0409,0.0255,0.0148,0.0146,0.0101,0.0106,0.0111,0.0134,0.0114,0.0106,0.0131,0.0177,0.0183,0.0176,0.0229,0.0289,0.0278,0.0227,0.0231,0.0249,0.0282,0.0396,0.0633,0.0747,0.0763,0.0724,0.0627,0.0503,0.0399,0.032,0.0272,0.021,0.0134,0.0109,0.0088,0.0087,0.0073,0.0053,0.0044,0.004,0.003,0.0038,0.0037,0.0035,0.0039,0.0038,0.0048,0.0055,0.005,0.006,0.0082,0.0111,0.011,0.0103,0.0096,0.0092,0.0074,0.0067,0.0064,0.0086,0.012,0.0146,0.0166,0.0193,0.0221,0.0235,0.0208,0.0194,0.0214,0.0266,0.0289,0.0222,0.0155,0.0149,0.0137,0.0139,0.0144,0.0153,0.016,0.0145,0.0112,0.0087,0.0077,0.0096,0.0103,0.0105,0.0096,0.0091,0.0088,0.0081,0.0076,0.0069,0.0057,0.0046,0.0038,0.0032,0.003,0.0034,0.0043,0.0046,0.0047,0.0059,0.0102,0.0053,0.0053,0.0049,0.0044,0.0039,0.0029,0.002,0.0019,0.0014,0.0019,0.0024,0.0026,0.0023,0.0027,0.0028,0.0028,0.0029,0.0029,0.0033,0.004,0.0043,0.0036,0.0037,0.0034,0.0032,0.0032,0.0033,0.0032,0.0036,0.0039,0.0029,0.0035,0.0032,0.0042,0.0042,0.0043,0.0047,0.0049,0.005,0.0048,0.0051,0.006,0.0051,0.0057,0.0051,0.0053,0.0049,0.0046,0.0046,0.0052,0.004,0.0038,0.004,0.0041,0.0039,0.0038,0.0038,0.0038,0.0039,0.0036,0.0037,0.0039,0.0034,0.0042,0.0048,0.0041,0.0043,0.0037,0.0045,0.005,0.0052,0.0055,0.0182,0.0053,0.005,0.005,0.0066,0.0061,0.0037,0.0071,0.0075,0.0081,0.0074,0.0064,0.0093,0.0091,0.0,0.0098,0.0094,0.0092,0.0096,0.0119,0.0165,0.0222,0.0248,0.0265,0.0262,0.0317,0.0241,0.0276,0.0262,0.0257,0.0248,0.0221,0.0213,0.0186,0.0191,0.0157,
50.9996,0.0524,0.0937,0.138,0.1299,0.089,0.06,0.0497,0.0482,0.0663,0.0947,0.1285,0.1467,0.1084,0.0639,0.03,0.025,0.0157,0.0209,0.0272,0.0444,0.0548,0.061,0.0821,0.1106,0.1296,0.0653,0.036,0.0259,0.0186,0.0163,0.0149,0.0146,0.02,0.0248,0.0283,0.0317,0.0406,0.046,0.0547,0.0666,0.0689,0.0727,0.0863,0.0772,0.0537,0.0409,0.0257,0.0155,0.0151,0.0105,0.0103,0.0115,0.0136,0.0119,0.0108,0.0136,0.018,0.0188,0.018,0.0236,0.0292,0.0283,0.0232,0.0234,0.0255,0.029,0.0401,0.063,0.0742,0.0758,0.0721,0.0621,0.0503,0.0399,0.0327,0.0279,0.0213,0.0138,0.0108,0.0089,0.009,0.0058,0.0057,0.0043,0.0044,0.0031,0.0038,0.004,0.0033,0.0041,0.0041,0.0049,0.0057,0.0052,0.006,0.0085,0.0098,0.0115,0.0106,0.0099,0.0095,0.0076,0.0066,0.0068,0.0092,0.0126,0.015,0.0172,0.0197,0.0222,0.0238,0.0217,0.0201,0.022,0.0269,0.0293,0.0227,0.0162,0.0155,0.0141,0.0148,0.0148,0.0158,0.0161,0.0147,0.0116,0.009,0.0075,0.0099,0.0105,0.0109,0.01,0.0095,0.009,0.0083,0.0079,0.0069,0.0061,0.0048,0.0042,0.0034,0.0031,0.0013,0.0044,0.0054,0.0049,0.0062,0.011,0.0054,0.0056,0.0052,0.0053,0.0038,0.0031,0.0022,0.0019,0.0013,0.0024,0.0023,0.0025,0.0022,0.0031,0.0028,0.0029,0.0031,0.0035,0.0036,0.0037,0.0046,0.0043,0.0043,0.0037,0.0039,0.0038,0.0035,0.0034,0.0037,0.0042,0.0041,0.0048,0.0031,0.0042,0.0042,0.005,0.0052,0.0051,0.0049,0.0055,0.0056,0.0059,0.0042,0.0059,0.0062,0.0059,0.005,0.0055,0.0049,0.0054,0.0042,0.0037,0.0034,0.0049,0.0036,0.004,0.0036,0.0033,0.0035,0.0035,0.0048,0.0059,0.0039,0.0047,0.005,0.0054,0.0043,0.0052,0.0051,0.0055,0.0054,0.0046,0.0147,0.0054,0.0052,0.0046,0.0085,0.0065,0.0077,0.0087,0.0084,0.0086,0.0082,0.0067,0.0089,0.0096,0.016,0.0091,0.009,0.0098,0.0093,0.0126,0.0164,0.0211,0.0246,0.0255,0.0264,0.0377,0.0225,0.0292,0.0278,0.0246,0.0237,0.0235,0.0213,0.0223,0.018,0.019,
51.0432,0.0511,0.0916,0.1197,0.1093,0.0869,0.0584,0.0482,0.0466,0.0618,0.0854,0.0958,0.0965,0.0867,0.0622,0.0293,0.0243,0.0153,0.0202,0.0263,0.0431,0.0533,0.0594,0.0,0.1019,0.1105,0.0638,0.035,0.0249,0.018,0.0159,0.0145,0.0142,0.0193,0.0241,0.0274,0.0308,0.0395,0.0444,0.0535,0.0653,0.0679,0.0715,0.0852,0.0762,0.053,0.0403,0.0249,0.0147,0.0145,0.01,0.0103,0.0109,0.0134,0.0112,0.0103,0.0129,0.0174,0.0179,0.0173,0.0229,0.0284,0.0273,0.0224,0.0227,0.0246,0.0278,0.0391,0.0624,0.0737,0.0753,0.0714,0.0622,0.0497,0.0393,0.0317,0.0267,0.0208,0.0132,0.0106,0.0087,0.0086,0.007,0.0053,0.0042,0.0039,0.003,0.0037,0.0036,0.0034,0.0039,0.0037,0.0044,0.0054,0.005,0.0059,0.008,0.01,0.0108,0.0103,0.0094,0.0092,0.0073,0.0064,0.0065,0.0084,0.0118,0.0144,0.0166,0.0192,0.0216,0.0233,0.0208,0.019,0.0214,0.0262,0.0286,0.022,0.0153,0.0146,0.0136,0.0141,0.0144,0.0151,0.0155,0.0142,0.011,0.0087,0.0075,0.0098,0.0101,0.0104,0.0095,0.009,0.0085,0.0079,0.0074,0.0068,0.0056,0.0046,0.0038,0.0033,0.0032,0.0039,0.0041,0.0049,0.0046,0.0057,0.0097,0.0052,0.0052,0.005,0.0049,0.0038,0.003,0.0022,0.0017,0.0015,0.0017,0.0024,0.0026,0.0023,0.0026,0.003,0.0028,0.0028,0.003,0.0034,0.0039,0.0042,0.004,0.0042,0.0036,0.0031,0.0034,0.0033,0.0032,0.0035,0.0036,0.0034,0.0038,0.0038,0.0039,0.0046,0.004,0.0043,0.0047,0.0049,0.0059,0.0051,0.006,0.0057,0.0056,0.0057,0.0056,0.0049,0.0047,0.0048,0.0056,0.0039,0.0038,0.0039,0.0037,0.0039,0.0037,0.0038,0.004,0.0038,0.0037,0.0038,0.0047,0.0042,0.0033,0.0036,0.0039,0.004,0.0046,0.0045,0.0047,0.0047,0.0051,0.0085,0.0059,0.0048,0.0049,0.0073,0.006,0.0058,0.0068,0.008,0.0079,0.0065,0.0069,0.0076,0.0093,0.0,0.0087,0.0091,0.0079,0.0095,0.012,0.0164,0.0206,0.0248,0.0262,0.0262,0.0344,0.0284,0.0269,0.0277,0.0256,0.0237,0.0232,0.0232,0.021,0.0185,0.0144,
51.6101,0.0528,0.094,0.1381,0.1299,0.0893,0.0603,0.0499,0.0485,0.0655,0.095,0.1287,0.1466,0.1085,0.0641,0.0303,0.0253,0.0159,0.0211,0.0275,0.0448,0.0552,0.0613,0.0802,0.1108,0.1296,0.0654,0.0361,0.0261,0.0187,0.0165,0.0151,0.0147,0.0201,0.0251,0.0285,0.032,0.041,0.046,0.0551,0.067,0.0694,0.0728,0.0865,0.0776,0.0545,0.0415,0.0257,0.0159,0.0152,0.0104,0.0102,0.0114,0.014,0.012,0.0107,0.0135,0.0183,0.019,0.0184,0.0238,0.0297,0.0287,0.0236,0.0238,0.026,0.0291,0.0407,0.0632,0.0744,0.0756,0.0722,0.0621,0.0507,0.0405,0.0329,0.0279,0.0219,0.0141,0.0117,0.0093,0.0092,0.0077,0.0057,0.0044,0.0042,0.0028,0.0041,0.0039,0.0039,0.0041,0.0041,0.0049,0.0063,0.0053,0.0064,0.0087,0.0122,0.0113,0.011,0.0101,0.01,0.008,0.0071,0.0072,0.0092,0.0126,0.0156,0.0175,0.0201,0.0226,0.0241,0.0219,0.0202,0.022,0.0274,0.0294,0.023,0.0164,0.0159,0.0144,0.0152,0.0153,0.0161,0.0168,0.0154,0.0116,0.0093,0.0084,0.0105,0.0106,0.0109,0.0102,0.0099,0.0092,0.0084,0.0082,0.0077,0.0062,0.0049,0.004,0.002,0.0036,0.0044,0.0047,0.006,0.0052,0.0067,0.0115,0.0059,0.0061,0.0055,0.0055,0.0045,0.0031,0.0027,0.0019,0.0017,0.0018,0.0026,0.0038,0.0028,0.0026,0.0035,0.0032,0.0032,0.0037,0.0039,0.0046,0.0049,0.0042,0.0044,0.004,0.0037,0.0038,0.0041,0.0035,0.0038,0.0037,0.0046,0.0033,0.0053,0.0042,0.004,0.0052,0.0054,0.0049,0.0052,0.0042,0.0065,0.0066,0.0047,0.0067,0.0066,0.0061,0.0057,0.0053,0.0052,0.0046,0.0046,0.0041,0.0044,0.0047,0.0046,0.0042,0.0044,0.004,0.0043,0.0046,0.0042,0.0051,0.0039,0.0043,0.0043,0.0058,0.0061,0.0046,0.0064,0.0054,0.0057,0.006,0.0205,0.0047,0.0078,0.0052,0.0074,0.0061,0.007,0.0079,0.0097,0.0079,0.006,0.0086,0.0093,0.0107,0.0182,0.0086,0.0099,0.0096,0.0107,0.0133,0.016,0.0218,0.0244,0.0253,0.029,0.0503,0.0482,0.0259,0.0277,0.0241,0.0255,0.0251,0.0237,0.0236,0.0178,0.0191,
51.6544,0.0504,0.0903,0.1183,0.1082,0.0856,0.0575,0.0476,0.046,0.0607,0.0844,0.0948,0.0956,0.0858,0.0613,0.0289,0.024,0.015,0.0199,0.0259,0.0425,0.0526,0.0585,0.0,0.1008,0.1094,0.0628,0.0346,0.0246,0.0177,0.0155,0.0142,0.0139,0.019,0.0237,0.027,0.0304,0.039,0.0439,0.0527,0.064,0.0669,0.0704,0.0839,0.075,0.052,0.0396,0.025,0.0146,0.0145,0.0098,0.0096,0.0105,0.0131,0.0111,0.0104,0.0125,0.0171,0.0177,0.0169,0.0223,0.0282,0.027,0.0221,0.0223,0.0243,0.0275,0.0386,0.0615,0.0726,0.074,0.0702,0.0601,0.049,0.0388,0.0313,0.0266,0.0205,0.0131,0.0106,0.0087,0.0084,0.007,0.0052,0.0042,0.0039,0.0027,0.0036,0.0036,0.0033,0.0038,0.0037,0.0047,0.0056,0.0049,0.0059,0.008,0.0105,0.0106,0.0101,0.0091,0.0089,0.0072,0.0062,0.0064,0.0083,0.0117,0.0143,0.0164,0.0189,0.0214,0.0229,0.0207,0.0191,0.0216,0.0257,0.0281,0.0216,0.0152,0.0146,0.0133,0.0139,0.0142,0.0149,0.0155,0.014,0.0109,0.0085,0.0074,0.0094,0.01,0.0103,0.0094,0.0089,0.0085,0.0079,0.0074,0.0066,0.0056,0.0046,0.0038,0.0032,0.0032,0.0043,0.0041,0.0048,0.0045,0.0057,0.0091,0.0052,0.005,0.0048,0.0049,0.0036,0.0029,0.0024,0.0017,0.0014,0.0016,0.0023,0.0024,0.0022,0.0026,0.0025,0.0026,0.0029,0.003,0.0033,0.0037,0.0041,0.0036,0.0041,0.0034,0.0033,0.0031,0.0031,0.0032,0.0034,0.0037,0.0029,0.0035,0.0033,0.004,0.0047,0.0042,0.0045,0.0047,0.0048,0.0068,0.0051,0.0056,0.0063,0.0059,0.0053,0.0051,0.0048,0.0047,0.0045,0.0056,0.0041,0.0037,0.0037,0.0036,0.0037,0.0035,0.0037,0.0034,0.0033,0.0036,0.0038,0.0031,0.0039,0.0038,0.0035,0.0032,0.0048,0.0041,0.0046,0.0049,0.005,0.0053,0.0181,0.0048,0.0048,0.005,0.0083,0.0058,0.0081,0.0072,0.0077,0.0079,0.0071,0.0066,0.0079,0.0092,0.0,0.0093,0.0092,0.0095,0.0088,0.0119,0.0155,0.0264,0.0245,0.0257,0.0268,0.0279,0.0294,0.0265,0.0267,0.0256,0.0244,0.0231,0.0222,0.0206,0.0189,0.0236,
52.2555,0.0498,0.0892,0.1322,0.124,0.0846,0.057,0.047,0.0454,0.0635,0.0902,0.1228,0.1403,0.1033,0.0603,0.0282,0.0235,0.0148,0.0196,0.0256,0.0421,0.0519,0.0579,0.0786,0.1059,0.124,0.0617,0.0342,0.0245,0.0175,0.0153,0.0139,0.0137,0.0188,0.0233,0.0267,0.0299,0.0385,0.0433,0.052,0.0636,0.0658,0.0694,0.0825,0.0736,0.051,0.039,0.0255,0.0144,0.0143,0.0098,0.0097,0.0106,0.0131,0.011,0.0103,0.0127,0.0171,0.0176,0.017,0.0218,0.0278,0.0267,0.022,0.0221,0.0239,0.0272,0.0376,0.0595,0.071,0.0724,0.0691,0.0589,0.0477,0.0379,0.0311,0.026,0.0203,0.0129,0.0109,0.0082,0.0088,0.0071,0.0053,0.0042,0.0041,0.0028,0.0038,0.0034,0.0034,0.0037,0.0036,0.0044,0.0058,0.0049,0.0061,0.0081,0.0105,0.0104,0.0104,0.0094,0.0089,0.007,0.0069,0.0064,0.0085,0.0118,0.0144,0.0163,0.019,0.0212,0.023,0.0207,0.0191,0.0207,0.0258,0.028,0.0215,0.0152,0.0147,0.0133,0.0143,0.0141,0.0154,0.0151,0.0144,0.0108,0.0086,0.0073,0.0098,0.0104,0.0103,0.0093,0.0092,0.0085,0.0081,0.0076,0.0067,0.0057,0.0046,0.0036,0.0036,0.0032,0.004,0.004,0.0049,0.0047,0.006,0.0096,0.0053,0.0052,0.005,0.0048,0.0041,0.0031,0.0022,0.0016,0.0017,0.0017,0.0027,0.0026,0.0024,0.0026,0.0029,0.0029,0.0033,0.0031,0.0039,0.0039,0.0044,0.0046,0.0039,0.0032,0.0035,0.0034,0.0038,0.0032,0.0039,0.0032,0.003,0.0035,0.0043,0.0041,0.0066,0.0047,0.0048,0.0051,0.0055,0.0052,0.0054,0.0054,0.0059,0.0051,0.0057,0.0049,0.0062,0.0045,0.0049,0.0051,0.0042,0.0045,0.0043,0.0041,0.0044,0.0036,0.0042,0.0038,0.0047,0.0039,0.0042,0.0035,0.0059,0.0044,0.0038,0.005,0.0046,0.0027,0.0058,0.0053,0.0063,0.0052,0.0136,0.0055,0.0045,0.0056,0.0048,0.0068,0.011,0.0064,0.0076,0.008,0.0093,0.0075,0.0085,0.0081,0.0165,0.0093,0.0095,0.0075,0.0116,0.013,0.0171,0.0218,0.0254,0.0252,0.029,0.0283,0.0365,0.0262,0.0264,0.0259,0.0248,0.0199,0.0216,0.0241,0.0196,0.0195,
52.3002,0.0504,0.0898,0.1181,0.1078,0.0849,0.0573,0.0474,0.0458,0.0605,0.0841,0.0946,0.0955,0.0854,0.0607,0.0286,0.0238,0.0149,0.0199,0.0259,0.0423,0.0522,0.0581,0.0,0.1004,0.109,0.0622,0.0343,0.0244,0.0176,0.0156,0.0142,0.0141,0.019,0.0236,0.027,0.0303,0.0388,0.0436,0.0526,0.0639,0.0663,0.07,0.0832,0.0743,0.0518,0.0394,0.0248,0.0145,0.0144,0.0099,0.0101,0.0107,0.0131,0.0111,0.0102,0.0127,0.0172,0.0178,0.0171,0.0224,0.028,0.0269,0.022,0.0226,0.0243,0.0275,0.0384,0.0611,0.0719,0.0733,0.0696,0.0596,0.0486,0.0384,0.0311,0.0264,0.0206,0.013,0.0108,0.0086,0.0086,0.0071,0.0053,0.0043,0.0039,0.0029,0.0035,0.0036,0.0033,0.0038,0.0038,0.0049,0.0055,0.0049,0.0059,0.008,0.0097,0.0106,0.0102,0.0095,0.009,0.0067,0.0068,0.0065,0.0084,0.0118,0.0144,0.0165,0.0191,0.0212,0.023,0.0207,0.0191,0.0208,0.0259,0.0281,0.0218,0.0152,0.0147,0.0135,0.014,0.0142,0.0149,0.015,0.0141,0.0109,0.0085,0.0077,0.0097,0.0098,0.0104,0.0096,0.0089,0.0085,0.008,0.0074,0.0067,0.0058,0.0045,0.0036,0.0033,0.0032,0.004,0.0034,0.0039,0.0046,0.0059,0.0098,0.0053,0.0052,0.005,0.0049,0.0037,0.003,0.0023,0.0017,0.0018,0.0017,0.0024,0.0027,0.0024,0.0026,0.0029,0.0027,0.0028,0.0033,0.0035,0.0039,0.0043,0.004,0.0039,0.0037,0.0033,0.0033,0.0027,0.0032,0.0036,0.0035,0.0024,0.0039,0.0035,0.0044,0.0036,0.0043,0.0047,0.0048,0.0048,0.0049,0.0055,0.0058,0.0047,0.0059,0.0054,0.0051,0.005,0.0049,0.0046,0.0055,0.0042,0.0039,0.0041,0.004,0.0038,0.0036,0.0027,0.0037,0.0034,0.0028,0.0039,0.0041,0.0044,0.004,0.0043,0.0042,0.0047,0.0049,0.0049,0.0049,0.0047,0.0052,0.0092,0.0053,0.0045,0.0051,0.0083,0.0061,0.0074,0.007,0.0075,0.008,0.0072,0.0071,0.0088,0.0095,0.0,0.009,0.0093,0.0084,0.0093,0.0115,0.0161,0.0177,0.0243,0.0261,0.0255,0.0389,0.0216,0.0268,0.0244,0.0259,0.0237,0.0223,0.0225,0.0182,0.0188,0.0153,
52.8846,0.0495,0.0891,0.1316,0.1237,0.0843,0.0566,0.0468,0.0454,0.0631,0.0901,0.1224,0.1399,0.103,0.0602,0.0281,0.0234,0.0146,0.0196,0.0255,0.0419,0.0519,0.0578,0.0799,0.1056,0.1235,0.0616,0.0341,0.0244,0.0174,0.0154,0.0139,0.0137,0.0187,0.0234,0.0266,0.0299,0.0384,0.0435,0.0519,0.0633,0.0656,0.0692,0.0825,0.0735,0.0509,0.0392,0.0249,0.0145,0.0141,0.0098,0.0096,0.0106,0.0131,0.011,0.0104,0.0127,0.017,0.0178,0.017,0.0222,0.0278,0.0267,0.0219,0.0223,0.0241,0.0273,0.0383,0.0602,0.0708,0.0723,0.0688,0.0599,0.0478,0.038,0.031,0.0263,0.0202,0.0131,0.0108,0.0086,0.0083,0.0072,0.0053,0.0042,0.0041,0.0031,0.0036,0.0038,0.003,0.0039,0.0038,0.0046,0.0054,0.005,0.0059,0.008,0.0099,0.0107,0.0105,0.0095,0.009,0.0071,0.0065,0.0065,0.0085,0.0112,0.0142,0.0163,0.0188,0.0213,0.0227,0.0195,0.0189,0.0209,0.0256,0.028,0.0216,0.0152,0.0146,0.0135,0.0141,0.0144,0.015,0.0157,0.014,0.0107,0.0085,0.0078,0.0095,0.0106,0.0103,0.0094,0.0089,0.0084,0.0081,0.0077,0.0068,0.006,0.0047,0.0041,0.0033,0.0032,0.0036,0.0042,0.0014,0.0042,0.0057,0.0097,0.0053,0.005,0.0052,0.0048,0.0038,0.0029,0.0024,0.0018,0.0016,0.0019,0.0023,0.0029,0.0025,0.0028,0.003,0.0029,0.0034,0.0035,0.0036,0.0039,0.0042,0.0042,0.0035,0.0037,0.0035,0.0037,0.0037,0.0033,0.0039,0.0037,0.0049,0.0035,0.0045,0.0044,0.0048,0.0046,0.0047,0.0051,0.0046,0.0047,0.0059,0.0057,0.0054,0.0056,0.0056,0.0055,0.0056,0.0055,0.0046,0.0048,0.0045,0.0044,0.0044,0.0044,0.0043,0.004,0.0036,0.0039,0.0039,0.0047,0.0045,0.0039,0.0043,0.0041,0.0057,0.0064,0.0045,0.0047,0.0054,0.0056,0.0066,0.0045,0.0096,0.0047,0.0066,0.0058,0.007,0.0058,0.0076,0.0071,0.0067,0.008,0.0077,0.0077,0.0085,0.0102,0.0182,0.0106,0.0101,0.011,0.0113,0.0115,0.0169,0.0218,0.0229,0.0248,0.0258,0.0395,0.0275,0.0271,0.0262,0.0247,0.0236,0.0235,0.022,0.0294,0.0193,0.0181,
52.9298,0.0523,0.0927,0.1217,0.1113,0.0879,0.0596,0.0494,0.0478,0.0632,0.0871,0.0981,0.0991,0.0887,0.0632,0.03,0.025,0.0157,0.0208,0.0271,0.0443,0.0544,0.0604,0.0,0.1032,0.1121,0.0644,0.036,0.0256,0.0185,0.0164,0.0148,0.0147,0.0199,0.0248,0.0284,0.0318,0.0405,0.0456,0.0545,0.066,0.0684,0.0721,0.0853,0.0764,0.053,0.041,0.0257,0.0153,0.015,0.0104,0.0102,0.0113,0.0138,0.0117,0.0108,0.0134,0.0181,0.0187,0.0181,0.0235,0.0293,0.0282,0.0231,0.0236,0.0255,0.0288,0.0399,0.0626,0.0735,0.0749,0.0712,0.0617,0.0499,0.0399,0.0324,0.0276,0.0214,0.0137,0.0113,0.0092,0.009,0.0075,0.0055,0.0044,0.0041,0.0031,0.0039,0.0039,0.0033,0.0041,0.0039,0.0048,0.0058,0.0052,0.0062,0.0084,0.0103,0.0111,0.0107,0.0099,0.0095,0.0077,0.0064,0.007,0.0089,0.0125,0.015,0.0172,0.0195,0.022,0.0237,0.0214,0.0198,0.0217,0.0269,0.0288,0.0224,0.016,0.0155,0.0141,0.0146,0.0149,0.0157,0.0168,0.0147,0.0114,0.0089,0.0078,0.0101,0.0104,0.0109,0.01,0.0094,0.0089,0.0081,0.0078,0.0071,0.0061,0.0048,0.0036,0.0034,0.0034,0.0037,0.005,0.0047,0.005,0.0063,0.0109,0.0057,0.0057,0.0055,0.0054,0.0043,0.0032,0.0023,0.001,0.0007,0.002,0.0025,0.0026,0.0024,0.0028,0.0028,0.003,0.003,0.0033,0.0035,0.0042,0.0045,0.004,0.0042,0.0038,0.0036,0.0037,0.0034,0.0034,0.0039,0.004,0.003,0.004,0.0029,0.0041,0.0048,0.0047,0.0048,0.0053,0.0052,0.0057,0.0053,0.0061,0.0058,0.0059,0.0056,0.0059,0.0056,0.005,0.0045,0.0051,0.0042,0.0037,0.0041,0.0029,0.0041,0.0042,0.004,0.0041,0.0037,0.0039,0.004,0.0043,0.004,0.0041,0.004,0.0043,0.0046,0.0046,0.0052,0.0053,0.0052,0.0059,0.0093,0.0054,0.005,0.0051,0.0087,0.0066,0.0089,0.0066,0.0071,0.0083,0.0081,0.0074,0.0082,0.0099,0.0,0.01,0.0091,0.0092,0.0099,0.0123,0.0168,0.0218,0.0245,0.0266,0.0271,0.0308,0.0267,0.0268,0.0266,0.025,0.0242,0.0226,0.0261,0.0213,0.0183,0.0152,
53.5269,0.0488,0.0877,0.1297,0.122,0.083,0.0559,0.0461,0.0446,0.061,0.0887,0.1206,0.1379,0.1015,0.0593,0.0276,0.023,0.0144,0.0192,0.0251,0.0414,0.0511,0.0571,0.0778,0.104,0.1218,0.0608,0.0333,0.024,0.0172,0.0152,0.0137,0.0136,0.0185,0.023,0.0263,0.0295,0.0379,0.0429,0.0513,0.0624,0.0648,0.0684,0.0811,0.0723,0.0504,0.0386,0.0246,0.0144,0.0138,0.0095,0.0099,0.0105,0.0128,0.0108,0.0101,0.0124,0.0167,0.0172,0.0166,0.0216,0.0274,0.0263,0.0213,0.0218,0.0239,0.027,0.0376,0.0592,0.0697,0.071,0.0676,0.0584,0.047,0.0375,0.0303,0.0257,0.0201,0.0127,0.0104,0.0082,0.0084,0.007,0.005,0.0041,0.0038,0.003,0.0036,0.0035,0.0031,0.0037,0.0038,0.0045,0.0051,0.0043,0.0058,0.0079,0.0098,0.0102,0.01,0.0092,0.0087,0.007,0.0059,0.0063,0.0082,0.0116,0.014,0.0162,0.0185,0.0209,0.0223,0.0201,0.0185,0.02,0.0254,0.0272,0.0212,0.0149,0.0143,0.013,0.0135,0.0137,0.0149,0.0152,0.0138,0.011,0.0083,0.0076,0.0091,0.0096,0.0101,0.0095,0.009,0.0082,0.0076,0.0075,0.0066,0.0057,0.0044,0.0036,0.0031,0.0029,0.0031,0.0042,0.0049,0.0042,0.0058,0.0096,0.0049,0.0048,0.0046,0.0047,0.0036,0.0029,0.0024,0.0017,0.0016,0.0019,0.0021,0.0023,0.0025,0.0025,0.0023,0.0025,0.003,0.003,0.0035,0.0038,0.004,0.0037,0.0039,0.0038,0.0032,0.0037,0.0035,0.0035,0.0036,0.0034,0.004,0.0033,0.0039,0.0045,0.0035,0.0048,0.0041,0.0051,0.0048,0.0067,0.005,0.0052,0.0045,0.0056,0.0031,0.0052,0.0049,0.0046,0.0048,0.0034,0.0038,0.0035,0.0045,0.0037,0.004,0.0032,0.0035,0.0041,0.0035,0.0041,0.0035,0.0038,0.0034,0.0046,0.0039,0.0053,0.0056,0.0048,0.005,0.0053,0.0039,0.0058,0.0074,0.0058,0.006,0.0052,0.0047,0.0063,0.012,0.0081,0.008,0.0082,0.0076,0.0075,0.0079,0.0101,0.0136,0.0103,0.0094,0.0089,0.0088,0.0127,0.0162,0.0194,0.0236,0.0273,0.0258,0.0238,0.0239,0.0278,0.0236,0.0242,0.0236,0.0127,0.0175,0.0239,0.0176,0.0179,
53.5727,0.0506,0.09,0.1184,0.1082,0.0854,0.0577,0.0478,0.0462,0.0605,0.0845,0.0955,0.0964,0.0862,0.0613,0.0289,0.0242,0.0151,0.0201,0.0261,0.0428,0.0527,0.0586,0.0,0.1002,0.109,0.0625,0.0348,0.0247,0.0179,0.0158,0.0143,0.014,0.0191,0.0239,0.0273,0.0306,0.0393,0.044,0.0528,0.0641,0.0665,0.0699,0.0828,0.0742,0.0521,0.0396,0.0246,0.0146,0.0145,0.0099,0.0103,0.0106,0.0133,0.0113,0.0102,0.0127,0.0174,0.0179,0.0173,0.0226,0.0282,0.0272,0.0223,0.0226,0.0246,0.0278,0.0385,0.0606,0.0715,0.0728,0.0692,0.0601,0.0485,0.0384,0.0312,0.0264,0.0204,0.0133,0.0107,0.0087,0.0086,0.0071,0.0053,0.0042,0.0039,0.003,0.0037,0.0037,0.0033,0.0039,0.0038,0.0046,0.0055,0.0051,0.0059,0.0081,0.0101,0.0107,0.0103,0.0096,0.009,0.0072,0.0068,0.0063,0.0084,0.0118,0.0144,0.0165,0.0187,0.0213,0.0227,0.0206,0.019,0.0208,0.0257,0.0278,0.0215,0.0153,0.0147,0.0135,0.0141,0.0141,0.0151,0.0164,0.0142,0.011,0.0085,0.0076,0.0096,0.0099,0.0104,0.0094,0.0089,0.0083,0.0079,0.0075,0.0067,0.0058,0.0046,0.0037,0.0033,0.0033,0.0039,0.0044,0.0046,0.0047,0.0061,0.0097,0.0055,0.0054,0.0052,0.0051,0.004,0.0029,0.0022,0.0018,0.0018,0.0018,0.0021,0.0033,0.0023,0.0027,0.0028,0.0027,0.0027,0.0032,0.0033,0.0036,0.0043,0.0043,0.0034,0.0037,0.0032,0.0037,0.0031,0.0033,0.0034,0.0038,0.0036,0.0036,0.0038,0.004,0.0034,0.0043,0.0046,0.0049,0.0049,0.0075,0.0054,0.0056,0.0034,0.0055,0.0053,0.0054,0.0047,0.0052,0.0047,0.0044,0.0041,0.0041,0.0038,0.0039,0.0039,0.0038,0.0041,0.0033,0.0034,0.0038,0.0035,0.0042,0.0041,0.0041,0.0053,0.0042,0.0045,0.0046,0.0047,0.005,0.0051,0.005,0.0152,0.005,0.0048,0.0052,0.0097,0.0064,0.0047,0.007,0.0076,0.0081,0.0073,0.0076,0.0074,0.0094,0.0,0.0102,0.0091,0.0093,0.0093,0.0118,0.0153,0.0197,0.0232,0.0257,0.0259,0.0242,0.0253,0.0262,0.0229,0.0243,0.0239,0.0217,0.0226,0.0185,0.0182,0.0162,
54.1769,0.0496,0.0888,0.1309,0.1232,0.0844,0.0569,0.047,0.0454,0.0625,0.0898,0.1217,0.1389,0.1027,0.0605,0.0284,0.0235,0.0148,0.0196,0.0257,0.042,0.052,0.0579,0.0767,0.1047,0.1227,0.0619,0.0341,0.0244,0.0175,0.0154,0.014,0.0138,0.0188,0.0234,0.0267,0.0301,0.0385,0.0435,0.0519,0.063,0.0654,0.0688,0.0817,0.073,0.051,0.0391,0.0247,0.0144,0.0142,0.0097,0.0094,0.0097,0.0125,0.0106,0.0099,0.0125,0.0169,0.0173,0.0169,0.0217,0.0278,0.0267,0.0219,0.0223,0.0243,0.027,0.0378,0.0595,0.07,0.0711,0.0679,0.0589,0.0466,0.038,0.0306,0.0261,0.0201,0.0129,0.0107,0.0087,0.0086,0.0071,0.0051,0.0042,0.004,0.0029,0.0036,0.0037,0.0001,0.0037,0.0032,0.0044,0.0054,0.0048,0.0058,0.0079,0.0108,0.0106,0.0102,0.0093,0.009,0.0072,0.006,0.0065,0.0084,0.0117,0.0142,0.0161,0.0186,0.021,0.0225,0.0202,0.019,0.0206,0.0252,0.0273,0.0211,0.0151,0.0146,0.0133,0.014,0.0138,0.015,0.0156,0.014,0.0106,0.0088,0.0073,0.0093,0.0097,0.0103,0.0095,0.0088,0.0086,0.008,0.0074,0.0069,0.0055,0.0048,0.0036,0.0033,0.0033,0.0044,0.0043,0.0052,0.0047,0.006,0.0098,0.0053,0.0053,0.005,0.0053,0.0039,0.0026,0.0023,0.0018,0.0013,0.0018,0.0025,0.003,0.0026,0.0025,0.0029,0.0025,0.003,0.0033,0.0035,0.0035,0.0045,0.0037,0.0041,0.0036,0.0033,0.0038,0.0034,0.0019,0.0033,0.0034,0.0036,0.0036,0.0046,0.0044,0.0052,0.0046,0.0042,0.0043,0.0041,0.0053,0.0055,0.0059,0.0055,0.0055,0.0054,0.005,0.0055,0.0049,0.0051,0.0042,0.0038,0.0042,0.0038,0.0037,0.0034,0.0041,0.0039,0.0039,0.0046,0.0038,0.0043,0.0041,0.0044,0.0044,0.0037,0.0049,0.0039,0.0044,0.0057,0.0052,0.0053,0.0053,0.014,0.0045,0.0052,0.0056,0.0057,0.0061,0.0083,0.0074,0.0088,0.0078,0.008,0.0077,0.0082,0.0095,0.0075,0.0081,0.0095,0.0083,0.009,0.0116,0.0159,0.0198,0.0246,0.0251,0.0256,0.0254,0.0255,0.0258,0.0289,0.0247,0.0228,0.0235,0.0218,0.0243,0.0189,0.0165,
54.2233,0.0499,0.0889,0.1174,0.1072,0.0842,0.0569,0.0471,0.0456,0.0601,0.0836,0.0946,0.0955,0.0853,0.0604,0.0285,0.0237,0.0148,0.0198,0.0258,0.0421,0.052,0.0578,0.0,0.0994,0.1082,0.0618,0.0343,0.0244,0.0175,0.0155,0.0141,0.014,0.0189,0.0234,0.0271,0.0303,0.0388,0.0437,0.0522,0.0635,0.0657,0.0691,0.0819,0.0734,0.0502,0.039,0.0245,0.0145,0.014,0.0097,0.0094,0.0107,0.0131,0.011,0.0104,0.0127,0.0172,0.0178,0.0171,0.0222,0.0278,0.0269,0.0219,0.0222,0.0243,0.0274,0.0381,0.0601,0.0706,0.072,0.0684,0.0596,0.0477,0.0378,0.0309,0.0262,0.0203,0.0129,0.0107,0.0086,0.0085,0.007,0.0052,0.0042,0.0039,0.0028,0.0037,0.0036,0.0033,0.0038,0.0038,0.0045,0.0052,0.0046,0.0059,0.008,0.0101,0.0106,0.0103,0.0095,0.0091,0.0073,0.0061,0.0065,0.0084,0.0117,0.0143,0.0163,0.0186,0.021,0.0225,0.0203,0.0185,0.0206,0.0254,0.0275,0.0213,0.0149,0.0147,0.0134,0.014,0.014,0.015,0.0155,0.0141,0.0109,0.0082,0.0076,0.0095,0.0102,0.0103,0.0094,0.0089,0.0086,0.008,0.0074,0.0068,0.0054,0.0046,0.0038,0.0033,0.0033,0.0035,0.0043,0.0062,0.0045,0.0059,0.0094,0.0051,0.0052,0.0049,0.0049,0.0039,0.0028,0.0019,0.0018,0.0015,0.0017,0.0023,0.0027,0.0022,0.0017,0.0024,0.0026,0.003,0.0032,0.0033,0.0039,0.004,0.0038,0.004,0.0035,0.0032,0.0034,0.0031,0.0033,0.0035,0.0037,0.0042,0.0038,0.0034,0.0043,0.0037,0.0045,0.0048,0.005,0.0049,0.0048,0.0051,0.0058,0.0056,0.0056,0.0055,0.0053,0.005,0.0048,0.0042,0.0041,0.0043,0.0038,0.0037,0.0037,0.0039,0.0038,0.0036,0.0037,0.0032,0.0039,0.0039,0.0044,0.0039,0.0041,0.0049,0.0049,0.0038,0.005,0.0038,0.0033,0.0049,0.0052,0.0108,0.0053,0.0044,0.0048,0.0081,0.0061,0.008,0.007,0.0077,0.0078,0.0079,0.0072,0.0082,0.0085,0.0,0.0099,0.0089,0.0074,0.0088,0.0116,0.0156,0.0211,0.0237,0.0259,0.0246,0.0286,0.0236,0.0261,0.0239,0.0249,0.023,0.0221,0.0216,0.0213,0.0179,0.0217,
54.8403,0.0503,0.0897,0.1316,0.124,0.0853,0.0578,0.0477,0.0463,0.0632,0.0906,0.1223,0.1394,0.1035,0.0613,0.0288,0.0241,0.0151,0.0201,0.0261,0.0429,0.0527,0.0586,0.0791,0.1052,0.1232,0.0626,0.0347,0.0251,0.0178,0.0159,0.0144,0.0144,0.0191,0.0239,0.0273,0.0306,0.0392,0.0443,0.0525,0.0636,0.0661,0.0693,0.0822,0.0736,0.0517,0.0393,0.0251,0.015,0.0147,0.0102,0.0102,0.0109,0.0134,0.0114,0.0105,0.013,0.0176,0.0181,0.0173,0.0227,0.0285,0.0274,0.0224,0.0226,0.0247,0.0278,0.0383,0.0597,0.0699,0.0714,0.0675,0.0591,0.048,0.0384,0.0312,0.0266,0.0208,0.0135,0.0111,0.0089,0.009,0.0073,0.0054,0.0042,0.004,0.003,0.0039,0.0038,0.0032,0.0041,0.0038,0.0045,0.0053,0.0053,0.0061,0.0081,0.0104,0.0109,0.0107,0.0097,0.0093,0.0077,0.0068,0.0069,0.0087,0.0121,0.0139,0.0163,0.0188,0.0211,0.0229,0.0205,0.0192,0.0215,0.0256,0.0277,0.0218,0.0155,0.0149,0.0136,0.0142,0.0143,0.0153,0.0157,0.0142,0.0111,0.0088,0.0085,0.0097,0.0101,0.0106,0.0097,0.009,0.0089,0.0086,0.0077,0.0072,0.0058,0.0049,0.0041,0.0032,0.0038,0.0038,0.0041,0.0057,0.005,0.0063,0.0107,0.0054,0.0056,0.0055,0.0055,0.0039,0.0029,0.0027,0.0022,0.0017,0.0018,0.0027,0.0035,0.0025,0.0027,0.0029,0.0029,0.0031,0.0034,0.0039,0.0044,0.0043,0.0045,0.0042,0.0039,0.0035,0.0039,0.0034,0.0036,0.0042,0.0045,0.0028,0.0045,0.0056,0.005,0.0035,0.0047,0.0048,0.0051,0.0051,0.0058,0.005,0.0058,0.0063,0.0062,0.0056,0.006,0.0057,0.0049,0.0043,0.0049,0.0049,0.005,0.0041,0.0044,0.0044,0.0048,0.004,0.004,0.0034,0.0046,0.0042,0.0039,0.0043,0.0051,0.005,0.0043,0.0058,0.0046,0.006,0.0061,0.0053,0.0043,0.0147,0.0058,0.0062,0.0059,0.0175,0.0076,0.008,0.0088,0.0088,0.0085,0.008,0.0091,0.0093,0.0098,0.0206,0.0098,0.0109,0.0113,0.0093,0.0116,0.0154,0.0231,0.0235,0.0256,0.0246,0.0271,0.0301,0.0257,0.0267,0.0263,0.0236,0.0231,0.0216,0.0228,0.0195,0.021,
54.8872,0.0494,0.0882,0.1167,0.1068,0.0838,0.0565,0.0467,0.0452,0.0594,0.0831,0.0943,0.0952,0.0852,0.0602,0.0284,0.0236,0.0148,0.0196,0.0256,0.0418,0.0517,0.0573,0.0,0.0988,0.1077,0.0615,0.0342,0.0242,0.0175,0.0155,0.0141,0.0138,0.0187,0.0234,0.0267,0.03,0.0385,0.0432,0.0518,0.0628,0.0651,0.0684,0.0812,0.0728,0.0511,0.0389,0.0241,0.0144,0.014,0.0097,0.0096,0.0105,0.013,0.011,0.0103,0.0125,0.0169,0.0175,0.0169,0.0223,0.0277,0.0266,0.0218,0.022,0.0241,0.0272,0.0375,0.059,0.0697,0.0711,0.0676,0.0578,0.0469,0.0376,0.0306,0.026,0.0202,0.0128,0.0104,0.0087,0.0084,0.0071,0.0051,0.0042,0.0038,0.0034,0.0035,0.0036,0.0032,0.0038,0.0038,0.0044,0.0053,0.0048,0.0057,0.0078,0.0096,0.0106,0.01,0.009,0.0089,0.0071,0.0064,0.0065,0.0083,0.0115,0.014,0.016,0.0183,0.0206,0.0222,0.02,0.0185,0.0206,0.0249,0.0271,0.0209,0.0148,0.0143,0.0131,0.0135,0.0138,0.0146,0.0153,0.0137,0.0105,0.0081,0.0073,0.0094,0.0097,0.0101,0.0092,0.0087,0.0084,0.0077,0.0072,0.0066,0.0056,0.0045,0.0038,0.0033,0.0027,0.0035,0.004,0.0045,0.0047,0.0059,0.0091,0.0053,0.0052,0.0051,0.0049,0.0038,0.0028,0.0021,0.0018,0.0016,0.0018,0.0023,0.0029,0.0023,0.0025,0.0028,0.0026,0.0027,0.0031,0.0033,0.0038,0.0043,0.0042,0.0038,0.0036,0.0032,0.0034,0.0032,0.003,0.0036,0.0036,0.0026,0.0039,0.0038,0.0042,0.003,0.0043,0.0047,0.0046,0.0049,0.0056,0.005,0.0057,0.0057,0.0055,0.0048,0.0055,0.0048,0.0048,0.0045,0.0052,0.0039,0.0025,0.0035,0.0036,0.0037,0.0037,0.0035,0.0038,0.0038,0.0039,0.0039,0.0041,0.0032,0.004,0.0044,0.0044,0.0037,0.0048,0.0041,0.0052,0.0051,0.0052,0.0231,0.0055,0.0047,0.0028,0.0064,0.0063,0.0049,0.0072,0.0074,0.0081,0.0056,0.0066,0.009,0.0094,0.0,0.0089,0.0087,0.0076,0.0093,0.0114,0.0155,0.0216,0.0239,0.0248,0.0267,0.0332,0.0241,0.0261,0.0248,0.0248,0.0228,0.0217,0.0161,0.0224,0.0182,0.0177,
55.5529,0.0497,0.0887,0.1302,0.1224,0.0843,0.0573,0.0476,0.0463,0.0637,0.0918,0.1242,0.142,0.105,0.0625,0.0295,0.0247,0.0156,0.021,0.0274,0.045,0.0551,0.0615,0.0835,0.1108,0.1281,0.0644,0.0362,0.026,0.0185,0.0165,0.0149,0.0146,0.0202,0.0247,0.0284,0.0316,0.0406,0.0457,0.0544,0.0658,0.0679,0.0718,0.0847,0.0761,0.0542,0.0427,0.0253,0.0146,0.0151,0.0104,0.0104,0.0114,0.0142,0.0117,0.0109,0.0134,0.0185,0.019,0.0183,0.0236,0.0298,0.0284,0.0235,0.0237,0.0256,0.029,0.04,0.0624,0.0733,0.0744,0.0707,0.0609,0.0501,0.0398,0.0324,0.0276,0.0213,0.0137,0.0116,0.0093,0.0092,0.0076,0.0057,0.0046,0.0041,0.0031,0.0039,0.0038,0.0039,0.0041,0.004,0.0048,0.0058,0.0051,0.006,0.0081,0.0102,0.0113,0.0108,0.01,0.0094,0.0075,0.0067,0.0067,0.0087,0.0119,0.0146,0.0165,0.0188,0.0211,0.0228,0.0204,0.0191,0.0206,0.0255,0.0276,0.0216,0.0154,0.0151,0.0134,0.0142,0.014,0.0153,0.0159,0.0141,0.0108,0.0088,0.0064,0.0094,0.0103,0.0104,0.0096,0.0091,0.0088,0.0084,0.0074,0.0072,0.006,0.005,0.0043,0.0033,0.0033,0.0035,0.0044,0.0061,0.0047,0.0063,0.0103,0.0057,0.0056,0.0055,0.005,0.0042,0.0032,0.0027,0.0019,0.0018,0.0019,0.0025,0.0026,0.0024,0.0028,0.0033,0.0027,0.0033,0.0032,0.0038,0.004,0.0046,0.0039,0.0045,0.0034,0.0035,0.0041,0.0034,0.0035,0.0039,0.0032,0.004,0.0041,0.0055,0.0042,0.005,0.0043,0.005,0.0051,0.0045,0.0054,0.0054,0.006,0.0063,0.0058,0.0051,0.0056,0.0062,0.0051,0.0046,0.0051,0.0046,0.0041,0.0038,0.004,0.0042,0.0041,0.0049,0.0034,0.0043,0.0036,0.004,0.0054,0.0051,0.0046,0.0055,0.0047,0.0077,0.005,0.0062,0.0061,0.0061,0.0054,0.0124,0.0056,0.006,0.0049,0.0064,0.0067,0.007,0.008,0.0088,0.0079,0.0091,0.0077,0.0091,0.0095,0.0084,0.0089,0.0104,0.0093,0.0098,0.0128,0.0165,0.0174,0.0243,0.0247,0.0252,0.0323,0.0292,0.026,0.0253,0.0238,0.0249,0.0216,0.0212,0.0166,0.0174,0.0168,
55.6005,0.0486,0.0865,0.113,0.1031,0.0817,0.0555,0.0462,0.0448,0.0597,0.0813,0.0912,0.0919,0.0823,0.0606,0.0287,0.0241,0.0152,0.0203,0.0265,0.0435,0.0532,0.0596,0.0,0.0982,0.1053,0.0625,0.0349,0.0248,0.018,0.0158,0.0144,0.0144,0.0194,0.0242,0.0275,0.0307,0.0394,0.0441,0.0529,0.0639,0.0661,0.07,0.0828,0.0743,0.0529,0.0415,0.0239,0.0141,0.0145,0.01,0.0099,0.011,0.0133,0.0112,0.0105,0.013,0.0175,0.018,0.0175,0.0227,0.0285,0.0274,0.0224,0.0226,0.0246,0.0279,0.0386,0.0613,0.0719,0.0732,0.0695,0.0597,0.0482,0.0387,0.0313,0.0267,0.0206,0.0131,0.0109,0.0089,0.0087,0.0072,0.0053,0.0043,0.004,0.0032,0.0036,0.0037,0.0032,0.0038,0.0037,0.0047,0.0055,0.0049,0.0058,0.008,0.0098,0.0106,0.0102,0.0094,0.009,0.0071,0.0061,0.0064,0.0083,0.0115,0.0137,0.0158,0.0181,0.0204,0.0219,0.0198,0.0183,0.02,0.0246,0.0263,0.0207,0.0147,0.0142,0.013,0.0135,0.0136,0.0144,0.0149,0.0136,0.0104,0.0084,0.0063,0.0086,0.0096,0.0101,0.0093,0.0086,0.0083,0.0075,0.0074,0.0066,0.0057,0.0045,0.0037,0.0031,0.0032,0.0034,0.0045,0.0053,0.0047,0.0059,0.0094,0.0051,0.0053,0.0049,0.0049,0.0038,0.0029,0.0023,0.0018,0.0016,0.0018,0.0024,0.0022,0.0023,0.0027,0.0025,0.0029,0.0028,0.0032,0.0034,0.0039,0.0035,0.0039,0.0037,0.0027,0.0031,0.0037,0.003,0.003,0.0033,0.0035,0.0029,0.0039,0.0046,0.0036,0.0032,0.0042,0.0043,0.0048,0.0046,0.0054,0.0048,0.0058,0.0058,0.0056,0.0051,0.0051,0.0048,0.0049,0.0043,0.004,0.004,0.0039,0.0031,0.0037,0.0036,0.0038,0.0036,0.0039,0.0031,0.0039,0.0035,0.0034,0.0041,0.0042,0.0045,0.0044,0.0051,0.0044,0.0047,0.0048,0.0052,0.0054,0.0105,0.0056,0.0049,0.0051,0.0081,0.0062,0.0058,0.0075,0.0075,0.0085,0.0067,0.0071,0.006,0.0093,0.0,0.0089,0.0092,0.009,0.0082,0.0112,0.0152,0.0202,0.0227,0.0244,0.0246,0.0314,0.0243,0.0254,0.0244,0.0237,0.0225,0.0211,0.0205,0.0222,0.0177,0.0165,
56.3447,0.0477,0.0855,0.126,0.1184,0.0812,0.0549,0.0459,0.0444,0.0618,0.0885,0.1202,0.1376,0.1015,0.0601,0.0283,0.0237,0.0149,0.02,0.0262,0.0431,0.0528,0.0592,0.0775,0.1073,0.1241,0.062,0.0345,0.0247,0.0176,0.0156,0.0142,0.0141,0.0192,0.0238,0.027,0.0303,0.039,0.0437,0.0523,0.0633,0.0654,0.069,0.0819,0.0735,0.052,0.0409,0.0242,0.0138,0.0144,0.0099,0.0103,0.0108,0.0132,0.0112,0.0105,0.0129,0.0174,0.0179,0.0174,0.0225,0.0284,0.0271,0.0221,0.0224,0.0244,0.0276,0.0382,0.0602,0.0707,0.0719,0.0685,0.0592,0.0478,0.0385,0.0311,0.0265,0.0207,0.0132,0.0109,0.0086,0.0085,0.0072,0.0054,0.0042,0.0041,0.0031,0.0037,0.0036,0.0031,0.0038,0.0039,0.0046,0.0058,0.0048,0.006,0.0082,0.01,0.0105,0.0101,0.0093,0.009,0.007,0.0064,0.0063,0.0084,0.0114,0.0139,0.0157,0.0179,0.0199,0.0219,0.0194,0.0181,0.0194,0.0244,0.0264,0.0205,0.0145,0.0141,0.0119,0.0134,0.0129,0.0145,0.015,0.0133,0.0104,0.0085,0.0067,0.0089,0.009,0.0103,0.0095,0.0087,0.0085,0.0078,0.0073,0.0069,0.0058,0.0046,0.0037,0.0032,0.0031,0.0045,0.0046,0.006,0.0048,0.0059,0.0099,0.0056,0.0052,0.0051,0.0052,0.0041,0.0031,0.0025,0.0017,0.0017,0.0019,0.0024,0.003,0.0024,0.0027,0.0028,0.0027,0.0029,0.003,0.0037,0.0037,0.0046,0.0042,0.0037,0.0038,0.0036,0.0034,0.0033,0.0032,0.0036,0.0035,0.004,0.0035,0.0071,0.0048,0.0038,0.0039,0.0043,0.0041,0.0049,0.0057,0.0049,0.004,0.0053,0.0058,0.0053,0.0055,0.0055,0.0045,0.004,0.0048,0.0045,0.0042,0.0041,0.0042,0.0034,0.0039,0.0046,0.0042,0.0044,0.0037,0.005,0.0036,0.0048,0.0042,0.0046,0.0042,0.006,0.0051,0.0055,0.0048,0.0043,0.0059,0.0136,0.005,0.0056,0.0048,0.0079,0.0057,0.0063,0.007,0.008,0.0074,0.0079,0.0074,0.0095,0.0098,0.0099,0.0092,0.01,0.0086,0.0089,0.0108,0.0144,0.0188,0.0222,0.0232,0.0267,0.0297,0.0213,0.0238,0.0267,0.0249,0.0215,0.0223,0.0196,0.0231,0.0192,0.0183,
56.393,0.0482,0.0857,0.1124,0.1025,0.0812,0.0551,0.0458,0.0445,0.0591,0.0807,0.0909,0.0917,0.082,0.0602,0.0286,0.0239,0.015,0.0201,0.0264,0.0432,0.0529,0.0592,0.0,0.0975,0.1046,0.0621,0.0348,0.0247,0.0178,0.0158,0.0143,0.0141,0.0193,0.024,0.0274,0.0305,0.0392,0.0437,0.0526,0.0635,0.0657,0.0694,0.0821,0.0737,0.0524,0.0411,0.0241,0.0139,0.0143,0.0099,0.0095,0.0107,0.0134,0.0111,0.0103,0.0129,0.0174,0.018,0.0173,0.0226,0.0284,0.0272,0.0223,0.0227,0.0246,0.0277,0.0384,0.0607,0.0714,0.0724,0.0688,0.0596,0.0482,0.0384,0.0312,0.0265,0.0206,0.0131,0.0109,0.0087,0.0087,0.0071,0.0053,0.0042,0.004,0.003,0.0037,0.0036,0.0033,0.0039,0.0037,0.0045,0.0054,0.0049,0.0057,0.0079,0.0107,0.0105,0.0102,0.0094,0.009,0.0071,0.0063,0.0063,0.0082,0.0114,0.0138,0.0157,0.018,0.0203,0.0217,0.0196,0.0181,0.0201,0.0243,0.0265,0.0205,0.0145,0.0141,0.0128,0.0134,0.0135,0.0143,0.015,0.0135,0.0105,0.0084,0.0062,0.0086,0.0093,0.01,0.0093,0.0088,0.0083,0.0076,0.0072,0.0065,0.0056,0.0045,0.0037,0.0032,0.0031,0.0059,0.0042,0.0049,0.0046,0.006,0.0098,0.0054,0.0052,0.005,0.0048,0.0038,0.0028,0.0024,0.0018,0.0017,0.0017,0.0023,0.0025,0.0023,0.0027,0.0023,0.0027,0.003,0.003,0.0034,0.0038,0.0042,0.0041,0.0038,0.0035,0.0031,0.0034,0.0032,0.0028,0.0034,0.0036,0.005,0.004,0.006,0.0036,0.0035,0.0038,0.0045,0.0047,0.0046,0.0038,0.005,0.0056,0.0049,0.0055,0.0052,0.005,0.0049,0.0046,0.0047,0.0049,0.0039,0.0038,0.0035,0.0037,0.004,0.0037,0.0038,0.0036,0.0036,0.0037,0.0039,0.0034,0.0037,0.0041,0.004,0.0045,0.0054,0.0046,0.0047,0.0039,0.0052,0.0054,0.0093,0.0045,0.0054,0.0049,0.0115,0.0056,0.005,0.0068,0.0076,0.0076,0.0074,0.0074,0.0089,0.01,0.0,0.0092,0.0093,0.009,0.0073,0.0113,0.0154,0.0191,0.0225,0.0239,0.0216,0.0209,0.0265,0.0246,0.0252,0.0241,0.0229,0.0208,0.0204,0.0236,0.0174,0.0142,
8.6823,0.0722,0.1234,0.1829,0.1714,0.1169,0.0801,0.0674,0.0653,0.087,0.123,0.1687,0.1935,0.1412,0.0821,0.0403,0.0341,0.0216,0.0287,0.0366,0.0574,0.0695,0.0773,0.1067,0.1449,0.1704,0.0829,0.0464,0.0339,0.0245,0.0217,0.0197,0.0192,0.0259,0.0321,0.0362,0.0401,0.0505,0.0567,0.0687,0.0856,0.0889,0.0941,0.1136,0.0999,0.0667,0.0508,0.0332,0.0205,0.0197,0.014,0.0137,0.0152,0.0182,0.016,0.0146,0.0178,0.0231,0.0239,0.023,0.0299,0.036,0.0348,0.029,0.0299,0.0319,0.0353,0.051,0.0841,0.0999,0.1021,0.0973,0.0818,0.0672,0.0523,0.0408,0.0342,0.0264,0.0176,0.0149,0.012,0.0121,0.0103,0.0074,0.006,0.0055,0.0043,0.0054,0.005,0.0047,0.0056,0.0053,0.0064,0.0079,0.0071,0.0083,0.0113,0.0147,0.0148,0.0135,0.0134,0.0123,0.0101,0.0086,0.0094,0.0116,0.0156,0.0182,0.0217,0.0258,0.0295,0.0313,0.0279,0.0252,0.028,0.0354,0.0385,0.0286,0.0199,0.019,0.0173,0.0182,0.0182,0.0189,0.0197,0.018,0.0139,0.0106,0.0103,0.0128,0.0127,0.0137,0.0125,0.0112,0.0111,0.0101,0.0096,0.009,0.008,0.0062,0.0056,0.0051,0.0052,0.0046,0.0052,0.0062,0.0061,0.0074,0.0121,0.0062,0.0064,0.0059,0.0062,0.0045,0.0037,0.0031,0.0024,0.0013,0.0028,0.0032,0.0037,0.0034,0.0038,0.0038,0.0039,0.0034,0.0048,0.005,0.0063,0.0058,0.0056,0.0049,0.0046,0.0046,0.005,0.0046,0.0048,0.0047,0.0054,0.005,0.0065,0.0098,0.0063,0.0062,0.0057,0.0052,0.0065,0.0033,0.0076,0.0062,0.0086,0.0061,0.0071,0.0067,0.0069,0.0059,0.0057,0.006,0.006,0.006,0.0061,0.0051,0.0058,0.0053,0.006,0.0055,0.0056,0.0051,0.0046,0.0061,0.0095,0.0047,0.0061,0.0049,0.0022,0.0058,0.0079,0.0057,0.0075,0.0072,0.007,0.0033,0.0067,0.007,0.008,0.0087,0.009,0.0085,0.0101,0.0097,0.0116,0.0114,0.0085,0.0098,0.0118,0.0253,0.0135,0.0106,0.0128,0.0124,0.0167,0.024,0.033,0.0364,0.0392,0.0414,0.0501,0.0528,0.0409,0.0393,0.038,0.035,0.0355,0.0334,0.0373,0.0275,0.0262,
8.606,0.0781,0.1332,0.1714,0.155,0.1262,0.0867,0.0728,0.0704,0.0925,0.1243,0.1327,0.1313,0.1224,0.0895,0.0441,0.0372,0.0236,0.031,0.0399,0.0626,0.0762,0.0843,0.0341,0.145,0.1562,0.0906,0.0511,0.0369,0.027,0.0239,0.0218,0.0213,0.0287,0.0352,0.0399,0.0445,0.0563,0.0629,0.0759,0.0932,0.0969,0.1024,0.1224,0.1089,0.0744,0.0563,0.036,0.022,0.0213,0.015,0.015,0.0164,0.0199,0.0168,0.0156,0.0192,0.0254,0.0261,0.0254,0.0324,0.0402,0.0385,0.0319,0.0322,0.0349,0.0391,0.0558,0.0905,0.1071,0.109,0.1037,0.0888,0.0721,0.0564,0.0449,0.0376,0.0289,0.0189,0.0158,0.0127,0.0128,0.0106,0.0079,0.0064,0.0059,0.0047,0.0055,0.0054,0.0048,0.0056,0.0056,0.0071,0.0078,0.0074,0.0087,0.0117,0.0154,0.0154,0.0147,0.0136,0.0131,0.0106,0.0096,0.0096,0.0121,0.0166,0.0199,0.0232,0.0272,0.0312,0.0333,0.0297,0.027,0.0299,0.0374,0.0406,0.0306,0.021,0.0205,0.0186,0.0192,0.0193,0.0206,0.021,0.0192,0.0148,0.01,0.0104,0.013,0.0136,0.0141,0.0127,0.0122,0.0116,0.0111,0.0103,0.0095,0.0082,0.0064,0.0055,0.0044,0.0046,0.0049,0.0054,0.0066,0.0058,0.0075,0.0122,0.0064,0.0061,0.006,0.0057,0.0044,0.0035,0.0029,0.0022,0.0019,0.0022,0.0034,0.0034,0.0031,0.0036,0.004,0.0038,0.0039,0.0044,0.0046,0.0053,0.0059,0.0054,0.0051,0.0048,0.0045,0.0045,0.0043,0.0046,0.0048,0.005,0.0051,0.0045,0.0063,0.0056,0.0052,0.0061,0.0063,0.0067,0.0066,0.0075,0.0068,0.0081,0.0075,0.0082,0.0073,0.0075,0.007,0.0069,0.0067,0.01,0.0057,0.0054,0.0052,0.0056,0.0053,0.0054,0.0052,0.005,0.0049,0.0043,0.0055,0.006,0.0057,0.0059,0.0071,0.006,0.0063,0.0059,0.0069,0.0068,0.0067,0.0069,0.02,0.0069,0.0032,0.0061,0.0043,0.0071,0.01,0.0094,0.0097,0.0096,0.0098,0.0091,0.0112,0.0114,0.0,0.0116,0.0118,0.0116,0.0127,0.0175,0.0243,0.0321,0.0375,0.0382,0.0399,0.0366,0.0394,0.0421,0.0404,0.0384,0.0372,0.0348,0.0336,0.0389,0.0294,0.0244,
8.2195,0.0759,0.1305,0.192,0.1799,0.1233,0.0843,0.0707,0.0683,0.0907,0.1299,0.1769,0.2019,0.1481,0.087,0.0423,0.0357,0.0227,0.03,0.0385,0.0609,0.0741,0.0824,0.1119,0.1522,0.1784,0.088,0.0489,0.0359,0.0259,0.023,0.0209,0.0206,0.0276,0.034,0.0388,0.0428,0.0544,0.0605,0.0736,0.0909,0.0944,0.0999,0.1196,0.1059,0.0718,0.0552,0.0352,0.0214,0.0205,0.0143,0.0138,0.0157,0.0193,0.0162,0.0148,0.0185,0.0244,0.0251,0.024,0.0311,0.0389,0.0371,0.0309,0.0311,0.0338,0.0377,0.0541,0.0883,0.1046,0.1065,0.1014,0.0872,0.0694,0.0546,0.0437,0.0365,0.028,0.0186,0.0151,0.0121,0.0123,0.0101,0.0075,0.0059,0.0059,0.0049,0.005,0.0049,0.0051,0.0055,0.0059,0.007,0.008,0.0075,0.0085,0.0109,0.0146,0.0145,0.0131,0.013,0.0132,0.0104,0.0096,0.0091,0.0119,0.0162,0.0194,0.0223,0.0266,0.0307,0.0327,0.0286,0.0265,0.0301,0.0369,0.0395,0.0301,0.0203,0.0202,0.0178,0.0183,0.0186,0.0202,0.0205,0.0186,0.0142,0.0116,0.0101,0.0127,0.0126,0.0132,0.0125,0.0117,0.0113,0.0107,0.0105,0.0088,0.008,0.0062,0.005,0.0044,0.0045,0.0042,0.0048,0.0061,0.0061,0.007,0.0112,0.0057,0.0056,0.006,0.0058,0.0048,0.0037,0.0028,0.0021,0.002,0.0022,0.0032,0.0039,0.0034,0.0042,0.0035,0.0043,0.0035,0.0048,0.0043,0.0049,0.0053,0.0056,0.0057,0.005,0.0044,0.0045,0.0047,0.0046,0.0046,0.0049,0.007,0.0046,0.0084,0.0059,0.0077,0.0049,0.0064,0.0075,0.0065,0.0079,0.0075,0.0079,0.0095,0.0087,0.0075,0.008,0.0065,0.007,0.007,0.0117,0.0049,0.0054,0.0055,0.0055,0.0058,0.0049,0.0053,0.0062,0.0052,0.0042,0.0042,0.0045,0.0054,0.0054,0.0056,0.0063,0.0051,0.0072,0.0069,0.0059,0.0053,0.0079,0.0035,0.007,0.0048,0.0051,0.0106,0.0059,0.0101,0.0052,0.0027,0.0123,0.0095,0.0109,0.0126,0.0133,0.0104,0.0118,0.0138,0.008,0.0111,0.0178,0.0237,0.0345,0.037,0.0393,0.0461,0.0333,0.0509,0.0408,0.0348,0.0397,0.038,0.0346,0.0333,0.0264,0.026,0.0257,
8.143,0.0775,0.1323,0.1698,0.1537,0.1251,0.0857,0.0721,0.0698,0.0919,0.1233,0.1315,0.1301,0.1213,0.0886,0.0437,0.0368,0.0234,0.0308,0.0395,0.0621,0.0756,0.0837,0.0314,0.1436,0.1548,0.0899,0.0503,0.0366,0.0268,0.0238,0.0216,0.0212,0.0284,0.035,0.0398,0.0441,0.0557,0.0624,0.0753,0.0926,0.0962,0.1018,0.1217,0.108,0.0737,0.0557,0.0358,0.0219,0.0209,0.0147,0.0147,0.0162,0.0196,0.0168,0.0153,0.0192,0.0253,0.0258,0.025,0.0321,0.0397,0.0382,0.0317,0.0321,0.0346,0.0391,0.0556,0.0899,0.1065,0.1085,0.1033,0.0891,0.0714,0.0562,0.0447,0.0372,0.0289,0.0187,0.0158,0.0126,0.0127,0.0104,0.0078,0.0064,0.0058,0.004,0.0054,0.0055,0.0052,0.0056,0.0056,0.0066,0.0081,0.0073,0.0086,0.0116,0.0137,0.0153,0.0146,0.0138,0.0132,0.0099,0.0086,0.0095,0.0121,0.0165,0.0198,0.023,0.0271,0.0312,0.0334,0.0297,0.027,0.028,0.0376,0.0403,0.0303,0.0208,0.0202,0.0183,0.0191,0.0191,0.0205,0.0214,0.0191,0.0148,0.0116,0.0106,0.0129,0.0129,0.014,0.0127,0.0121,0.0115,0.0109,0.0103,0.0094,0.008,0.0065,0.0053,0.0047,0.0045,0.0047,0.0055,0.0063,0.0057,0.0074,0.0098,0.0062,0.0062,0.0061,0.0057,0.0046,0.0037,0.0026,0.0023,0.0019,0.0024,0.0032,0.0035,0.0031,0.0034,0.0037,0.0033,0.0026,0.0045,0.0044,0.0054,0.0057,0.0053,0.0049,0.0049,0.0044,0.0006,0.004,0.0043,0.0049,0.0051,0.0047,0.0051,0.0048,0.0048,0.0043,0.0056,0.0065,0.0065,0.0068,0.0074,0.0068,0.0081,0.0071,0.0074,0.0072,0.0073,0.007,0.0066,0.0069,0.0085,0.0055,0.0055,0.0056,0.005,0.0052,0.0053,0.005,0.0052,0.0052,0.0051,0.0052,0.0056,0.005,0.0053,0.0066,0.005,0.0059,0.0064,0.0065,0.007,0.0063,0.0069,0.0037,0.0042,0.0062,0.0065,0.0068,0.0069,0.0088,0.0089,0.0101,0.0094,0.0082,0.0095,0.0106,0.0113,0.0,0.0123,0.0121,0.0106,0.0126,0.0171,0.0239,0.0329,0.0363,0.0392,0.0401,0.0273,0.0488,0.0403,0.0459,0.039,0.0369,0.0359,0.034,0.029,0.0287,0.0241,
142.6447,0.0601,0.0783,0.0849,0.0834,0.0795,0.0679,0.0627,0.062,0.0717,0.0815,0.0865,0.0868,0.0833,0.0721,0.046,0.0404,0.028,0.0354,0.0453,0.0623,0.0722,0.0753,0.0822,0.0849,0.0881,0.0749,0.0594,0.0451,0.0341,0.0302,0.0285,0.0286,0.0381,0.0464,0.0529,0.0576,0.0677,0.0726,0.0767,0.0804,0.0821,0.0822,0.0835,0.0861,0.0727,0.0527,0.0407,0.0352,0.0341,0.0245,0.0249,0.0262,0.033,0.0292,0.0281,0.033,0.0418,0.0442,0.0445,0.0536,0.0621,0.0621,0.0559,0.0569,0.0602,0.0649,0.0726,0.0774,0.0793,0.0798,0.0807,0.0802,0.0782,0.0741,0.0702,0.0646,0.0534,0.0368,0.0333,0.0271,0.0263,0.0221,0.0154,0.0121,0.0121,0.0093,0.0112,0.0112,0.0105,0.012,0.0114,0.0128,0.0172,0.0149,0.0169,0.0237,0.0297,0.0333,0.0331,0.0314,0.0303,0.0238,0.0214,0.0213,0.0268,0.0344,0.0399,0.0417,0.0447,0.0473,0.0497,0.0491,0.0497,0.0521,0.0558,0.0556,0.0506,0.0446,0.0435,0.0402,0.0419,0.0424,0.0454,0.0458,0.0422,0.0329,0.0263,0.0238,0.0286,0.0283,0.0285,0.0257,0.0267,0.026,0.0245,0.0239,0.0218,0.0186,0.0155,0.0126,0.0103,0.0084,0.0077,0.0059,0.0064,0.007,0.0058,0.0062,0.0054,0.0038,0.004,0.0036,0.0034,0.003,0.0031,0.0031,0.0033,0.0045,0.0064,0.0068,0.0069,0.0086,0.0089,0.0082,0.0086,0.0091,0.0108,0.0131,0.0133,0.0121,0.013,0.0111,0.011,0.0114,0.0103,0.0102,0.0116,0.0131,0.0093,0.0122,0.0143,0.0119,0.0134,0.0143,0.016,0.016,0.0174,0.0186,0.0182,0.0201,0.0178,0.02,0.0188,0.0209,0.0179,0.0182,0.0187,0.0195,0.0167,0.0133,0.0158,0.0141,0.0141,0.0143,0.0154,0.014,0.0147,0.0146,0.0151,0.0153,0.016,0.0156,0.0159,0.0167,0.0167,0.0158,0.0154,0.0155,0.0153,0.0163,0.0102,0.014,0.0122,0.01,0.02,0.0111,0.0114,0.0128,0.0119,0.0109,0.0113,0.0109,0.0124,0.0141,0.0157,0.0154,0.016,0.0166,0.0191,0.0201,0.0232,0.0219,0.0234,0.0223,0.0285,0.0212,0.0379,0.0263,0.0255,0.0253,0.0235,0.0234,0.0262,0.0317,0.0242,0.0196,
142.6973,0.0537,0.057,0.0566,0.0524,0.0504,0.045,0.0426,0.0387,0.0388,0.0451,0.0478,0.0475,0.045,0.0438,0.0381,0.0353,0.027,0.033,0.039,0.0454,0.0488,0.0498,0.0086,0.0539,0.056,0.0541,0.0503,0.0396,0.033,0.0296,0.0275,0.0275,0.0366,0.0447,0.0507,0.0542,0.0617,0.0647,0.0688,0.0714,0.0738,0.0751,0.0763,0.0791,0.0705,0.0518,0.0387,0.0342,0.0332,0.0239,0.0253,0.0256,0.032,0.0289,0.0274,0.0323,0.0408,0.0432,0.0436,0.0522,0.0605,0.0605,0.0543,0.0556,0.059,0.0636,0.0709,0.0756,0.0771,0.0781,0.0783,0.0778,0.0716,0.0689,0.0685,0.0634,0.0517,0.0362,0.0326,0.0263,0.0257,0.0216,0.0152,0.0122,0.0119,0.0087,0.0108,0.0107,0.0101,0.0116,0.0112,0.0132,0.016,0.0144,0.0168,0.0229,0.0297,0.0325,0.0322,0.0304,0.0294,0.023,0.0205,0.0206,0.0261,0.0336,0.0373,0.0407,0.0439,0.0459,0.0483,0.0477,0.0482,0.0508,0.0537,0.0537,0.0492,0.0437,0.0423,0.0393,0.0407,0.0412,0.0429,0.0451,0.0411,0.0324,0.0255,0.0229,0.0276,0.0275,0.0274,0.0248,0.0254,0.0251,0.0239,0.0233,0.0212,0.0182,0.0149,0.0119,0.0099,0.008,0.0067,0.0062,0.0068,0.0066,0.0051,0.005,0.0048,0.0036,0.0035,0.0035,0.0033,0.0032,0.0032,0.0032,0.0034,0.004,0.0063,0.0072,0.0069,0.0078,0.0083,0.0077,0.0085,0.0096,0.0103,0.012,0.0136,0.0131,0.0131,0.0114,0.0104,0.0108,0.0106,0.0103,0.0116,0.0125,0.0093,0.0119,0.0114,0.0125,0.0148,0.0142,0.0156,0.0157,0.0161,0.02,0.0172,0.02,0.0181,0.0193,0.0187,0.019,0.0177,0.0178,0.0175,0.0231,0.016,0.0142,0.0141,0.0137,0.0143,0.0138,0.0141,0.0147,0.0145,0.0143,0.015,0.0151,0.0148,0.0149,0.0155,0.0159,0.0159,0.0149,0.0158,0.0155,0.0157,0.0161,0.032,0.0135,0.0119,0.0107,0.013,0.0106,0.0124,0.0119,0.0129,0.0121,0.0113,0.0106,0.0121,0.0141,0.0,0.0161,0.0161,0.0175,0.0182,0.019,0.021,0.0234,0.023,0.0227,0.0246,0.0248,0.0209,0.0246,0.0313,0.024,0.0234,0.023,0.0247,0.0323,0.0225,0.0207,
142.8843,0.045,0.0594,0.0647,0.0637,0.0606,0.0513,0.0472,0.0466,0.0549,0.0624,0.0667,0.067,0.0641,0.0554,0.0349,0.0302,0.0208,0.0262,0.0338,0.0473,0.0554,0.0577,0.063,0.0656,0.0683,0.0577,0.0448,0.0339,0.0252,0.0224,0.0212,0.0208,0.0281,0.0347,0.04,0.0438,0.0521,0.0563,0.0596,0.0623,0.0637,0.0637,0.0648,0.0662,0.0555,0.0397,0.031,0.026,0.0263,0.0181,0.019,0.0195,0.0247,0.0222,0.0213,0.0251,0.0323,0.034,0.0342,0.0415,0.0487,0.0486,0.0432,0.0444,0.0473,0.0513,0.0579,0.0619,0.0635,0.0645,0.0653,0.0645,0.0583,0.0595,0.0565,0.0518,0.043,0.0287,0.0256,0.0215,0.0205,0.0167,0.012,0.0094,0.0098,0.0071,0.0085,0.0081,0.0081,0.009,0.0091,0.0102,0.0133,0.0114,0.0131,0.0185,0.0251,0.0264,0.0263,0.0244,0.0236,0.0185,0.0161,0.0166,0.0215,0.0278,0.0326,0.0337,0.0365,0.0385,0.0406,0.0399,0.0404,0.0435,0.0454,0.0456,0.0417,0.0366,0.0361,0.0329,0.0337,0.0346,0.0373,0.0372,0.0344,0.0263,0.0209,0.0182,0.0237,0.0228,0.0231,0.0205,0.0211,0.0207,0.0196,0.0193,0.0178,0.0149,0.0122,0.0099,0.0082,0.0072,0.0061,0.0046,0.0048,0.0056,0.0041,0.005,0.0038,0.0028,0.003,0.0022,0.0027,0.0021,0.0027,0.0023,0.0029,0.0031,0.0059,0.0056,0.0056,0.006,0.007,0.0067,0.0066,0.0077,0.0087,0.0098,0.0115,0.01,0.0097,0.009,0.0082,0.0085,0.0088,0.0075,0.0096,0.0106,0.0096,0.0044,0.0116,0.0091,0.011,0.011,0.0128,0.013,0.0138,0.0139,0.0139,0.0166,0.0141,0.0154,0.0145,0.0157,0.0151,0.0145,0.0145,0.0111,0.0128,0.0112,0.0119,0.0105,0.0122,0.0117,0.0117,0.0108,0.0125,0.0106,0.0119,0.0124,0.0123,0.0122,0.0124,0.0107,0.0143,0.0123,0.0133,0.0128,0.0134,0.0121,0.019,0.0107,0.0122,0.0099,0.0187,0.0061,0.0116,0.008,0.0111,0.0089,0.01,0.0098,0.0118,0.0119,0.0285,0.0106,0.0128,0.0123,0.0156,0.0131,0.0173,0.019,0.0183,0.018,0.0247,0.0169,0.0327,0.02,0.0198,0.0175,0.0223,0.021,0.0203,0.0274,0.0249,0.0182,
142.9359,0.0543,0.0568,0.0564,0.0523,0.0503,0.0452,0.0424,0.0386,0.0393,0.0451,0.0477,0.0474,0.0449,0.0439,0.0382,0.0356,0.0275,0.0334,0.0393,0.0451,0.0484,0.0494,0.01,0.0537,0.0558,0.0539,0.0505,0.04,0.0336,0.0301,0.0281,0.0284,0.0372,0.0455,0.0515,0.0553,0.0625,0.0652,0.0694,0.0722,0.0749,0.0764,0.0777,0.0804,0.0711,0.0527,0.0392,0.0349,0.0337,0.0245,0.0259,0.0264,0.0327,0.0296,0.0278,0.0332,0.0417,0.0444,0.0445,0.0534,0.0621,0.0619,0.0553,0.0568,0.0599,0.0652,0.0724,0.0771,0.0788,0.0797,0.0797,0.0799,0.0774,0.074,0.0701,0.0648,0.0532,0.0369,0.0333,0.0269,0.0263,0.0221,0.0154,0.0124,0.0121,0.0094,0.0112,0.0111,0.0104,0.012,0.0114,0.0123,0.0167,0.0147,0.017,0.0234,0.0311,0.0335,0.0328,0.0311,0.0299,0.0238,0.0208,0.0214,0.0268,0.0345,0.0399,0.0418,0.0447,0.0472,0.0493,0.049,0.0493,0.0522,0.055,0.0551,0.0503,0.0447,0.0436,0.0404,0.0417,0.0424,0.0449,0.046,0.042,0.033,0.0259,0.0235,0.0283,0.0283,0.0281,0.0254,0.026,0.026,0.0245,0.0239,0.0217,0.0191,0.0153,0.0124,0.01,0.0086,0.0076,0.0062,0.0075,0.007,0.0054,0.0055,0.0047,0.004,0.0036,0.0039,0.0034,0.0038,0.0035,0.0033,0.0033,0.0045,0.0065,0.0075,0.007,0.0085,0.0083,0.0084,0.0086,0.01,0.0107,0.0123,0.0141,0.0133,0.0131,0.0119,0.0105,0.0116,0.011,0.0107,0.012,0.0133,0.0102,0.012,0.0111,0.0131,0.0122,0.0145,0.0157,0.0165,0.0165,0.0181,0.0172,0.0207,0.0168,0.0202,0.0189,0.0199,0.0183,0.0182,0.0182,0.0192,0.0162,0.0149,0.0146,0.0137,0.0139,0.0145,0.0142,0.0151,0.0146,0.0151,0.0151,0.0148,0.0149,0.0155,0.0153,0.0156,0.0147,0.0149,0.0149,0.0164,0.0153,0.0161,0.0179,0.0141,0.0121,0.0117,0.0115,0.0118,0.0104,0.0133,0.012,0.012,0.0117,0.0117,0.0126,0.0138,0.0,0.0151,0.0157,0.0176,0.0175,0.0196,0.021,0.0238,0.0235,0.024,0.0233,0.0234,0.0255,0.0251,0.0241,0.0242,0.0237,0.0241,0.0233,0.0277,0.0237,0.0201,
81.5535,0.0393,0.0675,0.0919,0.0877,0.0649,0.0452,0.0378,0.0368,0.0489,0.0668,0.0847,0.0933,0.074,0.0479,0.023,0.0191,0.0119,0.0158,0.0207,0.0333,0.0414,0.0451,0.0574,0.0707,0.0805,0.0468,0.0271,0.0194,0.0138,0.0122,0.0111,0.011,0.0146,0.0185,0.0211,0.024,0.0304,0.0341,0.0389,0.0453,0.0466,0.0481,0.0547,0.0509,0.0369,0.0272,0.0192,0.0118,0.0116,0.0079,0.0083,0.0083,0.011,0.0093,0.0085,0.0105,0.014,0.0149,0.014,0.0184,0.0229,0.0222,0.0187,0.0189,0.0204,0.0229,0.0293,0.0406,0.0462,0.0472,0.0452,0.0397,0.0347,0.0296,0.0258,0.0223,0.0175,0.009,0.0086,0.0069,0.0072,0.0058,0.0044,0.0033,0.0031,0.0023,0.0031,0.0031,0.0026,0.0034,0.0032,0.0036,0.0047,0.004,0.0044,0.0067,0.0072,0.0093,0.0086,0.0082,0.0075,0.0058,0.0046,0.0055,0.007,0.01,0.0117,0.0132,0.0144,0.0161,0.0172,0.0162,0.0157,0.0168,0.0191,0.0205,0.0167,0.013,0.0123,0.0114,0.0118,0.0118,0.0127,0.0133,0.0118,0.0093,0.0077,0.0065,0.0077,0.009,0.0086,0.008,0.0072,0.0072,0.0066,0.0062,0.0056,0.0047,0.0039,0.0031,0.0029,0.0028,0.0035,0.0037,0.0054,0.0045,0.0052,0.0093,0.0044,0.0048,0.0042,0.0043,0.0028,0.003,0.0015,0.0015,0.001,0.0016,0.0018,0.0022,0.0016,0.0019,0.0018,0.0028,0.0025,0.0025,0.0028,0.0029,0.0029,0.0027,0.003,0.0031,0.0026,0.0025,0.0029,0.0023,0.0029,0.0038,0.0013,0.0031,0.0053,0.003,0.0024,0.0038,0.0035,0.0034,0.0039,0.0047,0.0035,0.0059,0.0057,0.005,0.0038,0.0038,0.0045,0.0046,0.0042,0.006,0.0036,0.003,0.0032,0.0027,0.0025,0.0033,0.0034,0.0028,0.0026,0.0037,0.0023,0.0028,0.0031,0.0032,0.0032,0.004,0.0023,0.0038,0.0045,0.0052,0.0037,0.0047,0.0254,0.0043,0.0036,0.0037,0.0075,0.0035,0.0016,0.0062,0.0056,0.0068,0.0052,0.008,0.0083,0.0073,0.0064,0.0074,0.0077,0.0054,0.0073,0.0081,0.0096,0.0152,0.0126,0.0129,0.0142,0.0116,0.0176,0.0148,0.0159,0.017,0.0143,0.0123,0.012,0.0185,0.0133,0.0088,
81.5153,0.0395,0.0674,0.0857,0.08,0.0647,0.0455,0.038,0.0368,0.0487,0.063,0.0724,0.0743,0.0656,0.0479,0.0233,0.0193,0.012,0.0156,0.0208,0.0335,0.0414,0.0451,0.0177,0.0692,0.0767,0.0468,0.0275,0.0194,0.0138,0.0123,0.0111,0.0109,0.0148,0.0186,0.0214,0.0243,0.0303,0.0345,0.0394,0.0455,0.047,0.0483,0.0549,0.0512,0.0373,0.0271,0.019,0.012,0.0115,0.0078,0.0072,0.0087,0.0107,0.0091,0.0083,0.0105,0.0142,0.0146,0.0143,0.0184,0.023,0.0223,0.0185,0.0188,0.0203,0.023,0.0296,0.041,0.0466,0.0475,0.0457,0.0401,0.0352,0.0297,0.026,0.0225,0.0175,0.0111,0.0092,0.0074,0.0073,0.006,0.0044,0.0036,0.0033,0.0025,0.0029,0.003,0.0028,0.0034,0.0032,0.0034,0.0046,0.0041,0.0048,0.0065,0.0084,0.009,0.0085,0.0079,0.0078,0.0062,0.0055,0.0056,0.0071,0.01,0.012,0.0135,0.0149,0.0163,0.0173,0.0162,0.0153,0.0162,0.0193,0.0205,0.0168,0.0129,0.0128,0.0115,0.0118,0.012,0.0129,0.0132,0.0121,0.0094,0.0076,0.0071,0.008,0.0079,0.0088,0.008,0.0074,0.007,0.0066,0.0062,0.0056,0.0046,0.0037,0.0031,0.0027,0.0029,0.0042,0.0034,0.0048,0.0042,0.0051,0.0077,0.005,0.0048,0.0046,0.0044,0.0034,0.0028,0.0018,0.0015,0.0015,0.0017,0.002,0.0022,0.0018,0.0023,0.0026,0.0024,0.0025,0.0028,0.0029,0.0031,0.0035,0.003,0.0026,0.0027,0.0026,0.0026,0.0024,0.0023,0.0028,0.0035,0.0032,0.0033,0.0024,0.0038,0.004,0.0036,0.0038,0.0041,0.0037,0.0043,0.0045,0.0049,0.0048,0.0048,0.0044,0.0041,0.004,0.0042,0.0043,0.0054,0.0035,0.0034,0.0027,0.0031,0.0036,0.0024,0.0029,0.0026,0.003,0.0031,0.0027,0.0038,0.0029,0.0033,0.0067,0.0036,0.004,0.0039,0.0042,0.0041,0.0045,0.0047,0.0028,0.0043,0.0042,0.004,0.0096,0.0045,0.0055,0.0059,0.0071,0.0061,0.0057,0.0057,0.006,0.0073,0.0,0.0077,0.0067,0.0052,0.0081,0.0081,0.0106,0.0096,0.0137,0.0143,0.0148,0.0252,0.0284,0.015,0.0148,0.0131,0.0145,0.0125,0.0128,0.0183,0.0102,0.0103,
81.2214,0.0398,0.0676,0.0925,0.088,0.065,0.0455,0.0379,0.0368,0.0491,0.0672,0.0851,0.0938,0.0741,0.0478,0.023,0.0191,0.0119,0.0158,0.0208,0.0335,0.0413,0.0453,0.058,0.071,0.0809,0.0467,0.0273,0.0196,0.0137,0.0121,0.0111,0.0108,0.0148,0.0159,0.0213,0.0239,0.0307,0.0343,0.0394,0.0455,0.0466,0.0484,0.0547,0.0509,0.0368,0.0279,0.0196,0.0123,0.0121,0.008,0.009,0.0086,0.0107,0.0091,0.0086,0.0104,0.0142,0.015,0.014,0.0184,0.0231,0.0224,0.0187,0.0191,0.0203,0.0226,0.0295,0.041,0.0462,0.0474,0.0455,0.0417,0.0347,0.0294,0.0254,0.0225,0.0175,0.0114,0.0098,0.0076,0.0072,0.0062,0.0046,0.0035,0.0035,0.0026,0.0032,0.0034,0.0029,0.0034,0.0032,0.0042,0.0049,0.0043,0.0045,0.0067,0.0077,0.0091,0.0087,0.0081,0.0077,0.0064,0.0053,0.0056,0.0074,0.01,0.0122,0.0136,0.0148,0.0164,0.0173,0.0159,0.0155,0.0164,0.0194,0.0207,0.0167,0.0128,0.0122,0.0114,0.0121,0.0124,0.0132,0.0134,0.012,0.0093,0.0077,0.0063,0.0089,0.0085,0.0085,0.0079,0.0074,0.007,0.006,0.0059,0.0056,0.0053,0.0041,0.0034,0.0028,0.003,0.0063,0.0041,0.0044,0.0048,0.0053,0.0077,0.0046,0.0053,0.0043,0.0048,0.0037,0.0026,0.0016,0.0019,0.0019,0.0017,0.002,0.0027,0.0023,0.0028,0.0028,0.0028,0.0021,0.0031,0.003,0.0033,0.0035,0.0035,0.0033,0.0032,0.0032,0.0034,0.0031,0.0031,0.0035,0.003,0.0019,0.0034,0.0059,0.0036,0.0038,0.0033,0.0049,0.0042,0.0042,0.0045,0.0045,0.005,0.0055,0.0049,0.0047,0.0054,0.005,0.0047,0.0048,0.0082,0.004,0.0029,0.0032,0.004,0.003,0.0028,0.0025,0.0033,0.0039,0.0038,0.0032,0.0045,0.0041,0.0031,0.0034,0.0042,0.0037,0.0026,0.0,0.0039,0.0057,0.0062,0.0111,0.0054,0.0049,0.004,0.0029,0.0056,0.0066,0.0071,0.0091,0.0063,0.0078,0.0079,0.0074,0.0055,0.0088,0.0067,0.0081,0.0101,0.0069,0.008,0.0098,0.0148,0.0157,0.0176,0.0174,0.0128,0.016,0.0166,0.0165,0.0145,0.0156,0.0128,0.0147,0.0219,0.0143,0.0123,
81.183,0.04,0.0681,0.0869,0.0808,0.0653,0.0458,0.0383,0.0374,0.0488,0.0637,0.0732,0.0751,0.0662,0.0483,0.0234,0.0194,0.0122,0.0161,0.021,0.0339,0.0417,0.0454,0.0171,0.07,0.0776,0.0471,0.0276,0.0195,0.0141,0.012,0.0112,0.0112,0.015,0.0189,0.0217,0.0243,0.0312,0.0348,0.0397,0.046,0.0474,0.049,0.0556,0.0517,0.0377,0.0277,0.019,0.0122,0.0117,0.0078,0.0091,0.0088,0.0108,0.0093,0.0085,0.0106,0.0142,0.015,0.0145,0.0185,0.0232,0.0225,0.0187,0.019,0.0205,0.0232,0.0297,0.0416,0.0472,0.0479,0.0461,0.0412,0.0348,0.0297,0.026,0.0226,0.0175,0.011,0.0092,0.0074,0.0074,0.0061,0.0044,0.0036,0.0034,0.0025,0.0032,0.0029,0.0028,0.0033,0.0031,0.0038,0.0045,0.0042,0.0048,0.0067,0.0084,0.009,0.0087,0.0061,0.0076,0.0062,0.0054,0.0055,0.0072,0.01,0.0122,0.0135,0.0152,0.0164,0.0175,0.0163,0.0155,0.0175,0.0196,0.0207,0.017,0.013,0.0127,0.0115,0.012,0.0122,0.013,0.0132,0.0123,0.0095,0.0077,0.0065,0.0082,0.0086,0.0089,0.008,0.0076,0.007,0.0066,0.0063,0.0057,0.0048,0.0041,0.0031,0.0028,0.0028,0.0038,0.0038,0.0048,0.0045,0.0054,0.0081,0.005,0.0049,0.0045,0.0045,0.0034,0.0027,0.0022,0.0014,0.0014,0.0013,0.0018,0.0011,0.0008,0.0023,0.0022,0.0024,0.0026,0.0027,0.0031,0.0032,0.0036,0.0033,0.0026,0.0027,0.0027,0.0025,0.0027,0.0028,0.003,0.0037,0.004,0.003,0.007,0.0037,0.0063,0.0037,0.004,0.0039,0.0042,0.0044,0.0044,0.0049,0.0064,0.0051,0.0046,0.0046,0.0042,0.004,0.0041,0.0062,0.0037,0.0033,0.0031,0.0031,0.0037,0.0032,0.0034,0.0036,0.0033,0.003,0.0034,0.0032,0.0032,0.0036,0.0051,0.0039,0.0042,0.0035,0.0045,0.0039,0.0049,0.0045,0.0021,0.0039,0.0043,0.0047,0.0043,0.0047,0.0065,0.0061,0.0071,0.0033,0.0039,0.0057,0.0071,0.0082,0.0,0.006,0.007,0.0071,0.0077,0.0078,0.0104,0.0122,0.0141,0.0158,0.0136,0.0216,0.0094,0.0155,0.0122,0.0141,0.0129,0.0127,0.0109,0.0068,0.0112,0.012,
40.3717,0.0533,0.0906,0.1328,0.1253,0.0865,0.0593,0.0497,0.0482,0.0639,0.0892,0.1209,0.1376,0.1025,0.0607,0.03,0.0253,0.016,0.0211,0.027,0.042,0.0511,0.056,0.0764,0.101,0.1189,0.0602,0.0341,0.0251,0.0182,0.016,0.0147,0.0144,0.0192,0.0235,0.0267,0.0295,0.0369,0.0413,0.049,0.0599,0.0622,0.0653,0.078,0.0696,0.0477,0.0362,0.0243,0.0152,0.0147,0.0104,0.0103,0.0112,0.0135,0.0117,0.0108,0.0132,0.0174,0.0179,0.0175,0.0218,0.0264,0.0256,0.0215,0.0218,0.0235,0.0262,0.0359,0.0571,0.0674,0.0689,0.0656,0.0566,0.0456,0.0364,0.0295,0.0252,0.0199,0.0132,0.0111,0.0091,0.0093,0.0075,0.0056,0.0045,0.0043,0.0033,0.004,0.0035,0.0033,0.0043,0.004,0.0048,0.0062,0.0053,0.0063,0.0081,0.0103,0.0109,0.0106,0.0101,0.0095,0.0076,0.0068,0.0068,0.0087,0.0118,0.0139,0.0157,0.0176,0.0203,0.0216,0.0196,0.018,0.0197,0.0246,0.0263,0.0202,0.0146,0.0139,0.0128,0.0131,0.0132,0.0139,0.0144,0.0132,0.0102,0.0082,0.0075,0.0094,0.0099,0.0098,0.0092,0.0086,0.0082,0.0074,0.0073,0.0068,0.0061,0.0049,0.004,0.0033,0.0036,0.0035,0.0041,0.0048,0.0044,0.0055,0.009,0.0053,0.0051,0.0051,0.0046,0.0037,0.0028,0.0019,0.0016,0.0017,0.002,0.0025,0.0027,0.0025,0.0028,0.0029,0.0031,0.0029,0.0036,0.0035,0.0037,0.0042,0.0043,0.0041,0.0037,0.0031,0.0033,0.0034,0.0034,0.0037,0.004,0.0032,0.0034,0.0055,0.0048,0.0025,0.0048,0.004,0.0049,0.0046,0.0046,0.0053,0.0058,0.0053,0.0053,0.005,0.0051,0.0048,0.0049,0.0043,0.0038,0.0039,0.004,0.0039,0.0042,0.0042,0.0047,0.0014,0.0039,0.0032,0.004,0.0037,0.0033,0.0044,0.0038,0.0045,0.005,0.0037,0.0036,0.0049,0.0046,0.0049,0.0051,0.0059,0.0043,0.0053,0.0063,0.0054,0.0061,0.0063,0.0053,0.008,0.0083,0.0069,0.0077,0.0086,0.0085,0.0107,0.0057,0.0082,0.0058,0.0065,0.0104,0.0142,0.0192,0.0219,0.0225,0.0222,0.0237,0.0247,0.0235,0.0212,0.0142,0.0206,0.0228,0.0185,0.0204,0.0178,0.0161,
40.3078,0.0554,0.0949,0.128,0.1177,0.0902,0.0616,0.0515,0.0497,0.0655,0.0894,0.1035,0.1043,0.0941,0.0635,0.0313,0.0263,0.0167,0.0219,0.028,0.044,0.0536,0.0591,0.0434,0.102,0.1136,0.0634,0.0361,0.0261,0.019,0.0169,0.0154,0.0151,0.0201,0.0248,0.028,0.0313,0.0394,0.0438,0.0523,0.0635,0.0661,0.0695,0.0825,0.0741,0.0501,0.039,0.0256,0.0156,0.0148,0.0105,0.0101,0.0114,0.0138,0.0119,0.0109,0.0134,0.0177,0.0183,0.0176,0.0223,0.0278,0.0269,0.0223,0.0225,0.0241,0.0273,0.0379,0.0599,0.0705,0.0719,0.0685,0.0593,0.0483,0.0383,0.0309,0.0261,0.0206,0.0134,0.0112,0.0091,0.009,0.0076,0.0057,0.0046,0.0043,0.0034,0.0039,0.004,0.0037,0.0043,0.0041,0.0051,0.0058,0.0053,0.0062,0.0083,0.0102,0.0108,0.0103,0.0098,0.0093,0.0075,0.0067,0.0068,0.0086,0.0117,0.014,0.016,0.0186,0.021,0.0224,0.02,0.0185,0.02,0.0252,0.0272,0.0208,0.0146,0.0141,0.0129,0.0134,0.0136,0.0143,0.0146,0.0134,0.0105,0.0086,0.0078,0.0093,0.0096,0.0101,0.0092,0.0087,0.0082,0.0078,0.0074,0.0066,0.0055,0.0046,0.004,0.0032,0.0034,0.0038,0.004,0.0048,0.0048,0.006,0.0099,0.0054,0.0053,0.005,0.0046,0.0039,0.0031,0.0022,0.0019,0.0015,0.0019,0.0024,0.0027,0.0024,0.0027,0.0027,0.0028,0.0029,0.0031,0.0034,0.004,0.0042,0.004,0.0041,0.0036,0.0032,0.0031,0.0033,0.0034,0.0031,0.0038,0.0023,0.0036,0.0039,0.0046,0.0054,0.0044,0.0047,0.0048,0.0049,0.0055,0.0051,0.0057,0.005,0.0057,0.0053,0.0056,0.0051,0.0049,0.0046,0.0036,0.0038,0.004,0.0038,0.0039,0.0039,0.004,0.004,0.0038,0.0034,0.0039,0.004,0.0042,0.0039,0.0043,0.0033,0.0049,0.0042,0.0049,0.0047,0.0049,0.0056,0.0057,0.0085,0.0058,0.0049,0.004,0.0062,0.0068,0.0071,0.0075,0.0082,0.008,0.0077,0.0081,0.0088,0.0097,0.0079,0.0094,0.0071,0.01,0.0097,0.0117,0.0161,0.0212,0.0232,0.0252,0.0266,0.0225,0.0303,0.0256,0.0219,0.0234,0.0227,0.0231,0.0213,0.0248,0.0177,0.0152,
68.1028,0.0471,0.0753,0.1043,0.0994,0.0728,0.0518,0.0442,0.0429,0.0544,0.0729,0.095,0.1065,0.0832,0.0527,0.0277,0.0233,0.0149,0.0194,0.0248,0.0372,0.0449,0.0484,0.0606,0.0795,0.0931,0.0514,0.0313,0.0233,0.017,0.0151,0.0138,0.0136,0.018,0.0219,0.0248,0.0273,0.0333,0.0369,0.0419,0.0491,0.0509,0.0529,0.0615,0.0561,0.0405,0.0306,0.0229,0.0147,0.0138,0.0097,0.0098,0.0104,0.0127,0.0111,0.0103,0.0124,0.0159,0.0164,0.0161,0.0198,0.0239,0.0233,0.02,0.0203,0.0217,0.0239,0.0303,0.0438,0.0505,0.0513,0.0493,0.0433,0.0361,0.0301,0.0259,0.0228,0.0184,0.0125,0.0109,0.0088,0.0088,0.0073,0.0053,0.0044,0.0042,0.0031,0.0038,0.0038,0.0036,0.004,0.0039,0.0046,0.0056,0.0051,0.0059,0.0079,0.0099,0.0103,0.01,0.0095,0.0091,0.0074,0.0066,0.0066,0.0083,0.0107,0.0124,0.0137,0.0151,0.0166,0.0174,0.0161,0.0154,0.0165,0.019,0.0201,0.0164,0.0129,0.0125,0.0115,0.0119,0.012,0.0127,0.0132,0.0119,0.0095,0.0078,0.0071,0.0086,0.0085,0.009,0.0083,0.0077,0.0074,0.007,0.0067,0.0062,0.0055,0.0045,0.0039,0.0033,0.003,0.0029,0.0034,0.0045,0.0038,0.0044,0.0071,0.0039,0.0039,0.0036,0.0036,0.0029,0.0022,0.0017,0.0014,0.0013,0.0016,0.0022,0.0024,0.0022,0.0026,0.0027,0.0028,0.0027,0.0031,0.0034,0.0038,0.0043,0.004,0.004,0.0035,0.0033,0.0034,0.0033,0.0032,0.0035,0.0037,0.0035,0.0036,0.0039,0.004,0.0047,0.0044,0.0046,0.0047,0.0047,0.0048,0.0049,0.0055,0.0045,0.0053,0.0049,0.005,0.0049,0.0049,0.0046,0.0063,0.0041,0.004,0.0038,0.0038,0.0039,0.0038,0.0038,0.004,0.0038,0.004,0.004,0.0037,0.0038,0.004,0.0062,0.0045,0.0043,0.004,0.0044,0.0047,0.0046,0.0049,0.0122,0.0049,0.0043,0.0047,0.0062,0.0052,0.0062,0.0066,0.0069,0.0072,0.0063,0.0065,0.0076,0.0083,0.0103,0.0088,0.0081,0.0073,0.0081,0.0086,0.0111,0.0132,0.0152,0.0158,0.0165,0.018,0.0176,0.0162,0.0158,0.0152,0.0143,0.0131,0.0128,0.0159,0.0105,0.0106,
68.6155,0.0462,0.0746,0.1037,0.0989,0.0721,0.0511,0.0436,0.0424,0.0544,0.0726,0.0949,0.1071,0.083,0.0523,0.0272,0.0229,0.0148,0.0192,0.0245,0.0369,0.0444,0.0481,0.061,0.0796,0.0934,0.051,0.0311,0.023,0.0169,0.015,0.0138,0.0135,0.0175,0.0217,0.0246,0.0269,0.033,0.0364,0.0414,0.0488,0.0504,0.0526,0.0612,0.0558,0.0402,0.0308,0.0223,0.0144,0.0135,0.0096,0.0099,0.0105,0.0125,0.011,0.0102,0.0122,0.0157,0.0164,0.0161,0.0198,0.0236,0.0229,0.0197,0.0201,0.0214,0.0236,0.03,0.0435,0.0502,0.051,0.0488,0.0427,0.0354,0.0298,0.0256,0.0224,0.0181,0.0123,0.0108,0.0086,0.0087,0.0073,0.0052,0.0044,0.0042,0.0031,0.0038,0.0038,0.0034,0.004,0.0038,0.0048,0.0055,0.005,0.0057,0.0078,0.0095,0.0102,0.0098,0.0093,0.0089,0.0074,0.0065,0.0066,0.0082,0.0106,0.0122,0.0135,0.015,0.0164,0.0171,0.0158,0.015,0.0163,0.0187,0.0197,0.0161,0.0127,0.0122,0.0113,0.0115,0.0119,0.0125,0.0127,0.0117,0.0094,0.0076,0.0071,0.0086,0.0085,0.0089,0.0084,0.0076,0.0073,0.0068,0.0068,0.006,0.0054,0.0046,0.0039,0.0032,0.0032,0.0033,0.004,0.0049,0.0045,0.0053,0.0089,0.0047,0.0047,0.0046,0.0044,0.0034,0.0026,0.0019,0.0017,0.0015,0.0015,0.0021,0.0028,0.0022,0.0027,0.0028,0.0027,0.0027,0.0031,0.0034,0.0037,0.0041,0.0041,0.0037,0.0036,0.0033,0.0034,0.003,0.0032,0.0032,0.004,0.0035,0.0042,0.0041,0.0045,0.0041,0.0044,0.0045,0.0049,0.0044,0.0048,0.0042,0.0059,0.0051,0.0051,0.0051,0.0049,0.005,0.0045,0.0045,0.0051,0.0043,0.0042,0.0039,0.003,0.004,0.0042,0.0037,0.0041,0.0039,0.0041,0.0037,0.0044,0.0038,0.0039,0.0041,0.0045,0.0039,0.0042,0.004,0.0046,0.0044,0.005,0.0102,0.0047,0.0052,0.0048,0.006,0.0052,0.0058,0.0067,0.0071,0.0058,0.0069,0.0069,0.0082,0.0084,0.0025,0.0083,0.0079,0.0081,0.0077,0.0081,0.0098,0.013,0.0155,0.0157,0.0173,0.0189,0.0192,0.0167,0.0168,0.0155,0.0138,0.0132,0.0131,0.0163,0.0108,0.0116,
68.6456,0.0461,0.074,0.1005,0.0935,0.0716,0.0509,0.0433,0.0421,0.0533,0.0709,0.0845,0.0866,0.0762,0.0519,0.0272,0.023,0.0147,0.0191,0.0244,0.0367,0.0442,0.0478,0.0149,0.079,0.0911,0.0508,0.0309,0.0227,0.0168,0.0149,0.0137,0.0134,0.0177,0.0216,0.0244,0.0269,0.0329,0.0363,0.0414,0.0487,0.0503,0.0525,0.0611,0.0557,0.0404,0.0304,0.0224,0.0143,0.0133,0.0094,0.0099,0.0102,0.0125,0.0108,0.01,0.0121,0.0156,0.0162,0.016,0.0196,0.0234,0.0229,0.0197,0.02,0.0212,0.0235,0.0299,0.0436,0.0504,0.0511,0.049,0.0432,0.0358,0.0297,0.0256,0.0225,0.0181,0.0122,0.0106,0.0087,0.0086,0.0071,0.0053,0.0043,0.004,0.003,0.0037,0.0037,0.0034,0.0039,0.0038,0.0045,0.0055,0.0049,0.0058,0.0077,0.0096,0.0101,0.0098,0.0092,0.0089,0.0072,0.0066,0.0065,0.0082,0.0105,0.0122,0.0134,0.0149,0.0163,0.0171,0.0158,0.0151,0.0164,0.0188,0.0197,0.0161,0.0126,0.0121,0.0113,0.0116,0.0118,0.0124,0.0126,0.0117,0.0093,0.0077,0.007,0.0085,0.0087,0.0089,0.0083,0.0076,0.0073,0.0068,0.0065,0.006,0.0051,0.0044,0.0038,0.0033,0.0032,0.0042,0.0039,0.0047,0.0043,0.005,0.0085,0.0049,0.0047,0.0044,0.0043,0.0035,0.0024,0.002,0.0016,0.0015,0.0017,0.0023,0.0026,0.0022,0.0025,0.0029,0.0027,0.0028,0.0031,0.0034,0.0037,0.0041,0.0038,0.0038,0.0034,0.0032,0.0033,0.003,0.0031,0.0035,0.0035,0.0036,0.0037,0.0034,0.004,0.0042,0.0041,0.0044,0.0047,0.0047,0.0053,0.0048,0.005,0.0052,0.0052,0.005,0.0049,0.0047,0.0044,0.0045,0.0046,0.0039,0.0039,0.0037,0.0039,0.0038,0.0037,0.0038,0.0038,0.0037,0.0038,0.0036,0.0039,0.0046,0.0039,0.0053,0.004,0.005,0.004,0.0042,0.0043,0.0046,0.0047,0.0097,0.0045,0.0043,0.0044,0.0068,0.0049,0.0066,0.0066,0.0069,0.0062,0.0062,0.0061,0.0081,0.0086,0.0,0.0083,0.0081,0.0074,0.0076,0.0085,0.0106,0.015,0.0147,0.0156,0.0172,0.018,0.0224,0.0159,0.0154,0.0148,0.0142,0.0131,0.0127,0.0136,0.011,0.009,
68.8063,0.0469,0.0751,0.1039,0.0993,0.0729,0.0519,0.0442,0.043,0.0543,0.0729,0.0951,0.1075,0.0836,0.053,0.0278,0.0234,0.015,0.0195,0.0249,0.0374,0.0451,0.0487,0.0618,0.08,0.094,0.0519,0.0316,0.0235,0.0172,0.0153,0.014,0.0138,0.0181,0.022,0.0249,0.0274,0.0335,0.037,0.042,0.0494,0.0511,0.0531,0.0618,0.0562,0.0408,0.0308,0.0231,0.0147,0.0137,0.0097,0.0097,0.0104,0.0128,0.0111,0.0104,0.0125,0.0159,0.0166,0.0164,0.02,0.024,0.0234,0.0201,0.0205,0.0217,0.0239,0.0304,0.0439,0.0508,0.0515,0.0494,0.0434,0.0362,0.0303,0.026,0.0229,0.0184,0.0125,0.011,0.0089,0.0089,0.0074,0.0054,0.0044,0.0042,0.0031,0.0037,0.0034,0.0035,0.004,0.0039,0.0047,0.0057,0.0051,0.006,0.0079,0.0098,0.0104,0.0101,0.0095,0.0091,0.0074,0.0067,0.0067,0.0083,0.0106,0.0124,0.0136,0.0151,0.0164,0.0174,0.0161,0.0154,0.0164,0.0191,0.0199,0.0163,0.0129,0.0125,0.0115,0.0119,0.012,0.0127,0.0129,0.0119,0.0095,0.0078,0.0073,0.0085,0.0088,0.009,0.0084,0.0078,0.0074,0.007,0.0067,0.0062,0.0054,0.0046,0.0039,0.0033,0.0032,0.0033,0.0034,0.0041,0.0038,0.0045,0.0069,0.0042,0.0039,0.0037,0.0036,0.003,0.0023,0.0018,0.0015,0.0016,0.0017,0.0022,0.0027,0.0019,0.0026,0.0028,0.0027,0.0029,0.0033,0.0034,0.0039,0.0042,0.0038,0.0039,0.0037,0.0034,0.0034,0.0032,0.0032,0.0037,0.0036,0.0034,0.0036,0.0045,0.0041,0.0044,0.0042,0.0044,0.0043,0.0047,0.0052,0.005,0.0055,0.0045,0.0054,0.0052,0.0051,0.0051,0.0051,0.0049,0.0062,0.0043,0.004,0.004,0.0039,0.004,0.0038,0.0041,0.0041,0.0041,0.004,0.0039,0.004,0.0039,0.0039,0.0057,0.0038,0.004,0.0048,0.0045,0.0048,0.0047,0.0047,0.013,0.005,0.0047,0.0048,0.0055,0.0055,0.0066,0.0069,0.0071,0.0072,0.0062,0.0068,0.0081,0.0093,0.0131,0.0092,0.0085,0.0085,0.0081,0.009,0.011,0.0137,0.0153,0.0158,0.0168,0.0183,0.0165,0.0162,0.016,0.0153,0.0147,0.0141,0.0133,0.0139,0.011,0.0093,
68.9021,0.0461,0.0744,0.1034,0.0991,0.0725,0.0513,0.0437,0.0424,0.0539,0.0725,0.095,0.1074,0.0837,0.0526,0.0274,0.023,0.0149,0.0192,0.0246,0.037,0.0447,0.0483,0.0622,0.0798,0.0941,0.0516,0.0312,0.0231,0.017,0.0151,0.0137,0.0136,0.0179,0.0218,0.0247,0.0271,0.0331,0.0367,0.0417,0.049,0.0507,0.0527,0.0616,0.0561,0.0404,0.0304,0.0232,0.0148,0.0136,0.0096,0.0098,0.0104,0.0126,0.011,0.0102,0.0123,0.0158,0.0164,0.0161,0.0198,0.0237,0.0232,0.02,0.0202,0.0216,0.0237,0.0303,0.0437,0.0505,0.0513,0.0491,0.0434,0.0359,0.0301,0.0258,0.0226,0.0182,0.0123,0.0107,0.0087,0.0086,0.0073,0.0053,0.0043,0.0042,0.0032,0.0037,0.0038,0.0035,0.004,0.004,0.0046,0.0057,0.0051,0.0058,0.0077,0.0097,0.0103,0.01,0.0094,0.009,0.0073,0.0067,0.0067,0.0082,0.0107,0.0123,0.0136,0.015,0.0164,0.0173,0.0159,0.0152,0.0163,0.0189,0.0198,0.0162,0.0128,0.0124,0.0115,0.0117,0.0118,0.0125,0.0128,0.0117,0.0094,0.0078,0.0073,0.0087,0.0086,0.0089,0.0084,0.0078,0.0073,0.0069,0.0067,0.006,0.0056,0.0045,0.0039,0.0031,0.0033,0.0034,0.0039,0.0046,0.0043,0.005,0.0083,0.0046,0.0047,0.0042,0.0042,0.0033,0.0025,0.0019,0.0016,0.0016,0.0017,0.0021,0.0026,0.0025,0.0027,0.0028,0.0028,0.0028,0.0031,0.0033,0.0029,0.0042,0.004,0.0039,0.0034,0.0033,0.0035,0.002,0.003,0.0034,0.004,0.0037,0.0036,0.0046,0.0042,0.0042,0.0043,0.0045,0.0049,0.0047,0.0055,0.0049,0.0056,0.0048,0.0051,0.005,0.005,0.0046,0.005,0.0043,0.0054,0.0041,0.004,0.0038,0.004,0.0036,0.0042,0.0032,0.0039,0.0038,0.0038,0.0038,0.004,0.004,0.004,0.005,0.0044,0.0043,0.0051,0.0037,0.0045,0.0047,0.0047,0.0107,0.0047,0.0039,0.0044,0.006,0.0058,0.0059,0.0073,0.0074,0.0074,0.0064,0.0066,0.0079,0.0087,0.0124,0.0086,0.0078,0.007,0.0074,0.0092,0.0108,0.0135,0.0129,0.0157,0.0155,0.0186,0.0187,0.0159,0.0162,0.0154,0.0135,0.014,0.0124,0.0154,0.0116,0.0109,
68.9276,0.0452,0.0728,0.1011,0.0953,0.0709,0.0501,0.0426,0.0414,0.0524,0.0707,0.0868,0.0891,0.0781,0.0514,0.027,0.0226,0.0145,0.0187,0.024,0.036,0.0436,0.0471,0.0186,0.0783,0.0921,0.0506,0.0306,0.0225,0.0166,0.0147,0.0135,0.0132,0.0174,0.0213,0.0241,0.0265,0.0324,0.0358,0.0409,0.0483,0.05,0.052,0.0608,0.0553,0.0397,0.0296,0.0222,0.0142,0.0131,0.0092,0.0096,0.01,0.0122,0.0107,0.0099,0.0119,0.0153,0.0159,0.0157,0.0192,0.0229,0.0225,0.0193,0.0196,0.0209,0.023,0.0295,0.0431,0.0499,0.0507,0.0486,0.0424,0.0354,0.0293,0.0251,0.0221,0.0177,0.012,0.0104,0.0085,0.0084,0.007,0.0051,0.0042,0.0039,0.003,0.0036,0.0036,0.0032,0.0038,0.0037,0.0045,0.0053,0.0048,0.0057,0.0075,0.0094,0.0099,0.0096,0.009,0.0087,0.007,0.0062,0.0063,0.0079,0.0103,0.0119,0.0131,0.0144,0.016,0.0168,0.0155,0.0147,0.0159,0.0184,0.0193,0.0158,0.0123,0.0119,0.011,0.0114,0.0115,0.0121,0.0124,0.0114,0.0091,0.0076,0.0069,0.0082,0.0084,0.0086,0.008,0.0075,0.0071,0.0066,0.0063,0.0059,0.0051,0.0043,0.0037,0.0031,0.003,0.0035,0.0035,0.0044,0.0039,0.0045,0.0075,0.0043,0.0041,0.0039,0.0038,0.003,0.0023,0.0017,0.0014,0.0013,0.0016,0.0019,0.0023,0.0021,0.0025,0.0027,0.0025,0.0026,0.003,0.0032,0.0035,0.0039,0.0037,0.0038,0.0034,0.003,0.003,0.003,0.003,0.0033,0.0035,0.0035,0.0034,0.0039,0.0038,0.0041,0.0038,0.0044,0.0045,0.0045,0.0049,0.0047,0.0051,0.0044,0.0051,0.0048,0.0048,0.0047,0.0044,0.0044,0.0044,0.004,0.0037,0.0036,0.0037,0.0037,0.0036,0.0037,0.0036,0.0035,0.0037,0.0036,0.0035,0.0041,0.0037,0.0054,0.0039,0.0042,0.0039,0.0041,0.004,0.0044,0.0046,0.0123,0.0045,0.004,0.0044,0.0064,0.0051,0.0059,0.0062,0.0068,0.0067,0.0063,0.0061,0.0074,0.0084,0.0,0.0081,0.0079,0.0078,0.0081,0.008,0.0103,0.0133,0.0147,0.015,0.0166,0.0179,0.0165,0.0154,0.0163,0.0149,0.0143,0.0133,0.0125,0.0152,0.0097,0.0101,
111.4918,0.0387,0.0629,0.077,0.0749,0.0625,0.0461,0.0392,0.0385,0.0503,0.0643,0.0749,0.0787,0.0691,0.0511,0.0259,0.0214,0.0135,0.0176,0.0234,0.0378,0.0473,0.0508,0.0606,0.0677,0.0739,0.0522,0.033,0.0234,0.0165,0.0146,0.0132,0.0131,0.018,0.0229,0.0268,0.0305,0.0389,0.0439,0.0483,0.0531,0.0545,0.0552,0.0591,0.0581,0.0449,0.0312,0.0236,0.0156,0.0146,0.01,0.01,0.0109,0.0137,0.0118,0.0108,0.0135,0.0187,0.0196,0.019,0.0254,0.032,0.0313,0.0259,0.0262,0.0288,0.0327,0.0398,0.0476,0.0511,0.0517,0.0512,0.0482,0.0442,0.0404,0.0368,0.0327,0.0254,0.0156,0.0125,0.0101,0.0098,0.008,0.0057,0.0045,0.0043,0.0033,0.0039,0.0039,0.0036,0.0041,0.0041,0.0049,0.0059,0.0054,0.0064,0.009,0.0119,0.0128,0.0122,0.0112,0.0109,0.0085,0.0073,0.0075,0.0099,0.0144,0.0182,0.0205,0.0224,0.024,0.0252,0.0242,0.0239,0.0255,0.028,0.0287,0.0252,0.0205,0.0201,0.0183,0.0192,0.0195,0.021,0.0217,0.0197,0.0152,0.0122,0.0107,0.0125,0.0121,0.0118,0.0107,0.0106,0.0103,0.0095,0.009,0.008,0.0067,0.0052,0.0041,0.0032,0.0028,0.0024,0.0024,0.0029,0.0028,0.0025,0.0037,0.0024,0.0022,0.002,0.0021,0.0018,0.0015,0.0014,0.0013,0.0013,0.0015,0.0022,0.0027,0.0021,0.0024,0.0027,0.0026,0.0028,0.0033,0.0034,0.0041,0.0046,0.0043,0.0043,0.0037,0.0035,0.0036,0.0035,0.0033,0.0039,0.0041,0.0044,0.0039,0.0058,0.0049,0.0046,0.0048,0.0053,0.0056,0.0058,0.0066,0.0062,0.0071,0.0067,0.0071,0.0067,0.0066,0.0064,0.0061,0.0055,0.0066,0.0054,0.0045,0.0046,0.0045,0.0045,0.0046,0.0048,0.0046,0.005,0.0049,0.0051,0.0057,0.0058,0.0051,0.0054,0.0054,0.0043,0.0059,0.0054,0.0045,0.0062,0.0066,0.0132,0.0059,0.0048,0.0045,0.0061,0.0052,0.0062,0.0068,0.0062,0.0058,0.0057,0.0056,0.0069,0.0071,0.0096,0.0066,0.0065,0.008,0.009,0.0101,0.0119,0.0143,0.0153,0.0155,0.017,0.0182,0.0193,0.0166,0.0167,0.0161,0.0157,0.0149,0.0149,0.0167,0.0136,0.013,
111.5094,0.0391,0.0594,0.0633,0.0585,0.0531,0.0439,0.0385,0.0365,0.0404,0.0481,0.0521,0.0522,0.0481,0.0438,0.026,0.0215,0.0137,0.0178,0.0234,0.0377,0.0452,0.0473,0.0168,0.0558,0.0589,0.0505,0.0329,0.0233,0.0166,0.0147,0.0134,0.0132,0.0181,0.023,0.0268,0.0306,0.0388,0.0438,0.0482,0.0529,0.0544,0.0551,0.059,0.0581,0.0451,0.0313,0.0234,0.0155,0.0146,0.0099,0.0101,0.0109,0.0137,0.0117,0.0108,0.0135,0.0186,0.0197,0.019,0.0252,0.032,0.0313,0.0258,0.0263,0.0287,0.0326,0.0398,0.0476,0.0511,0.0518,0.051,0.0484,0.0444,0.0404,0.0368,0.0327,0.0252,0.0153,0.0124,0.01,0.0097,0.0079,0.0057,0.0045,0.0042,0.0033,0.0039,0.0039,0.0036,0.0041,0.004,0.0047,0.0059,0.0052,0.0062,0.0089,0.012,0.0127,0.012,0.0111,0.0107,0.0083,0.0073,0.0074,0.0098,0.0144,0.0181,0.0205,0.0223,0.0239,0.0251,0.0242,0.0238,0.0256,0.028,0.0288,0.0251,0.0201,0.0197,0.018,0.0191,0.0194,0.0209,0.0216,0.0196,0.0151,0.0119,0.0109,0.0123,0.0121,0.0119,0.0107,0.0105,0.0102,0.0093,0.0089,0.0078,0.0066,0.0051,0.004,0.0033,0.0029,0.0028,0.003,0.0038,0.0034,0.0035,0.0057,0.0034,0.0031,0.0029,0.003,0.0024,0.002,0.0017,0.0014,0.0013,0.0016,0.0022,0.0025,0.0022,0.0026,0.0028,0.0027,0.0027,0.0032,0.0034,0.0041,0.0046,0.0043,0.0043,0.0038,0.0033,0.0036,0.0034,0.0032,0.0037,0.004,0.0037,0.0038,0.0042,0.0047,0.005,0.0046,0.0052,0.0054,0.0057,0.0065,0.006,0.0071,0.0065,0.0063,0.0065,0.0065,0.0059,0.0059,0.0057,0.0067,0.005,0.0047,0.0046,0.0044,0.0045,0.0046,0.0043,0.0044,0.0045,0.0044,0.0049,0.0049,0.0055,0.0049,0.0056,0.005,0.0051,0.0057,0.0059,0.006,0.0061,0.0063,0.0096,0.0058,0.0048,0.0042,0.006,0.0051,0.0058,0.006,0.0063,0.0059,0.0057,0.0059,0.0082,0.005,0.0,0.0075,0.0078,0.0085,0.0088,0.01,0.0118,0.0143,0.0151,0.0156,0.0164,0.0206,0.0183,0.0161,0.0171,0.0155,0.015,0.0147,0.0143,0.0155,0.0135,0.0128,
111.7081,0.0396,0.0635,0.0776,0.0754,0.0626,0.0465,0.0397,0.0389,0.0508,0.0647,0.0737,0.0758,0.0684,0.0511,0.0261,0.0217,0.0137,0.018,0.0237,0.0382,0.0473,0.0509,0.0575,0.0678,0.0737,0.052,0.0331,0.0235,0.0166,0.0146,0.0134,0.0132,0.0181,0.0232,0.027,0.0307,0.0391,0.044,0.0483,0.0531,0.0545,0.0552,0.0591,0.0581,0.0452,0.0312,0.0232,0.0156,0.0147,0.0101,0.0102,0.011,0.0139,0.0119,0.011,0.0137,0.0188,0.0198,0.0193,0.0254,0.0322,0.0314,0.0253,0.0262,0.0289,0.0329,0.0399,0.0478,0.0512,0.0519,0.0513,0.0488,0.0446,0.0406,0.037,0.0329,0.0254,0.0155,0.0126,0.0102,0.0099,0.0079,0.0058,0.0045,0.0043,0.0032,0.0039,0.0039,0.0037,0.0042,0.004,0.0048,0.006,0.0053,0.0063,0.009,0.0118,0.0128,0.0123,0.0113,0.0109,0.0084,0.0074,0.0075,0.0099,0.0145,0.0182,0.0206,0.0225,0.0241,0.0254,0.0243,0.0237,0.0255,0.0281,0.0289,0.0253,0.0207,0.0202,0.0184,0.0193,0.0192,0.0212,0.0218,0.0197,0.0153,0.0121,0.0109,0.0123,0.012,0.0118,0.0107,0.0105,0.0103,0.0096,0.0089,0.0079,0.0067,0.0052,0.0041,0.0033,0.0028,0.0026,0.0025,0.0028,0.0028,0.0024,0.0038,0.0026,0.0022,0.0021,0.0021,0.0018,0.0016,0.0013,0.0013,0.0012,0.0015,0.0019,0.0023,0.0022,0.0026,0.0027,0.0026,0.0028,0.0032,0.0034,0.0041,0.0046,0.0044,0.0042,0.0038,0.0034,0.0036,0.0034,0.0031,0.0035,0.0039,0.0038,0.004,0.0046,0.0046,0.0046,0.0047,0.005,0.0054,0.0057,0.0064,0.006,0.0071,0.0061,0.0069,0.0065,0.0065,0.006,0.0059,0.0058,0.0052,0.005,0.0048,0.0046,0.0046,0.0047,0.0045,0.0044,0.0045,0.0041,0.0047,0.0048,0.0054,0.0049,0.0052,0.0056,0.0056,0.0058,0.0056,0.0058,0.0059,0.0062,0.0061,0.0092,0.0055,0.005,0.0047,0.0056,0.0052,0.006,0.0061,0.0063,0.0059,0.0055,0.0058,0.0061,0.0071,0.0103,0.0082,0.0068,0.0063,0.0084,0.0097,0.0114,0.0139,0.0152,0.0148,0.0156,0.0185,0.0194,0.0159,0.0146,0.0159,0.015,0.0149,0.0142,0.0157,0.0134,0.0127,
112.7245,0.0409,0.065,0.0793,0.0767,0.0639,0.0479,0.0411,0.0402,0.0523,0.066,0.0737,0.0754,0.0684,0.0524,0.0269,0.0226,0.0143,0.0188,0.0248,0.0398,0.0489,0.0528,0.0576,0.07,0.0757,0.0533,0.0342,0.0243,0.0173,0.0154,0.0139,0.0139,0.019,0.0241,0.0282,0.0319,0.0406,0.0455,0.0501,0.0548,0.0562,0.0571,0.061,0.0601,0.0469,0.0332,0.0236,0.0159,0.0151,0.0105,0.0111,0.0116,0.0144,0.0124,0.0115,0.0145,0.0197,0.0207,0.0201,0.0265,0.0335,0.0329,0.0271,0.0276,0.0302,0.0342,0.0414,0.0495,0.053,0.0537,0.053,0.0504,0.046,0.0422,0.0384,0.034,0.0263,0.0161,0.0133,0.0106,0.0104,0.0084,0.006,0.0049,0.0046,0.0034,0.0041,0.0042,0.0036,0.0044,0.0043,0.0051,0.0063,0.0055,0.0066,0.0094,0.0128,0.0133,0.0128,0.0118,0.0113,0.0088,0.0073,0.0079,0.0103,0.0151,0.0189,0.0214,0.0233,0.0249,0.0263,0.0252,0.0249,0.0265,0.0292,0.03,0.0262,0.0215,0.021,0.019,0.0201,0.0205,0.022,0.0226,0.0207,0.0159,0.0126,0.0109,0.0127,0.0127,0.0126,0.0114,0.0111,0.0107,0.0101,0.0094,0.0083,0.0071,0.0056,0.0044,0.0036,0.0032,0.0032,0.0036,0.0042,0.0039,0.0039,0.0067,0.0038,0.0036,0.0034,0.0035,0.0027,0.0023,0.002,0.0017,0.0014,0.0017,0.0024,0.0028,0.0024,0.0029,0.0027,0.0029,0.003,0.0036,0.0039,0.0044,0.005,0.0047,0.0046,0.0041,0.0037,0.004,0.0037,0.0037,0.004,0.0046,0.0038,0.0046,0.0056,0.0048,0.0057,0.0052,0.0056,0.0059,0.0059,0.0069,0.0065,0.0074,0.0069,0.0074,0.0069,0.007,0.0065,0.0065,0.0062,0.0073,0.0054,0.005,0.0049,0.0048,0.0047,0.0049,0.0048,0.0049,0.0049,0.0051,0.005,0.005,0.0052,0.0053,0.0055,0.0059,0.006,0.0063,0.0063,0.0065,0.0064,0.0067,0.0125,0.0056,0.005,0.0053,0.0053,0.0055,0.0064,0.0066,0.0066,0.0065,0.0059,0.0065,0.0068,0.008,0.012,0.0054,0.0078,0.0089,0.0098,0.0106,0.0119,0.015,0.0157,0.016,0.0159,0.0211,0.0185,0.0167,0.0164,0.0159,0.0141,0.0141,0.0153,0.0175,0.0137,0.0134,
112.7204,0.0332,0.0548,0.0677,0.0659,0.0544,0.0401,0.0341,0.0336,0.0446,0.0576,0.067,0.0705,0.0614,0.045,0.0221,0.0182,0.0112,0.0151,0.0203,0.0338,0.0422,0.0458,0.0542,0.0614,0.0668,0.0465,0.0289,0.0201,0.0139,0.0122,0.011,0.011,0.0154,0.02,0.0234,0.0269,0.0349,0.0393,0.0436,0.0479,0.0491,0.0498,0.0535,0.0526,0.0405,0.028,0.0193,0.013,0.0125,0.0084,0.0086,0.0093,0.012,0.0096,0.0093,0.0118,0.0166,0.0175,0.0169,0.0228,0.0291,0.0286,0.0232,0.0235,0.026,0.0297,0.0366,0.0439,0.0473,0.048,0.0473,0.0444,0.041,0.0372,0.0339,0.0302,0.023,0.0136,0.0109,0.0087,0.0084,0.0068,0.0047,0.0037,0.0035,0.0028,0.0032,0.0032,0.0029,0.0033,0.0033,0.0039,0.0049,0.0044,0.0054,0.0078,0.0104,0.0113,0.0107,0.0098,0.0094,0.0074,0.0062,0.0064,0.0085,0.0129,0.0167,0.0189,0.0206,0.0223,0.0235,0.0226,0.0222,0.024,0.0261,0.0269,0.0237,0.0191,0.0187,0.0171,0.0178,0.0182,0.0196,0.0203,0.0184,0.0143,0.0109,0.0091,0.0107,0.0109,0.0107,0.0095,0.0095,0.0092,0.0083,0.0079,0.0072,0.0059,0.0045,0.0034,0.0026,0.0023,0.0024,0.002,0.0023,0.0023,0.0018,0.0033,0.002,0.0018,0.0015,0.0017,0.0014,0.0013,0.0011,0.0011,0.001,0.0012,0.0017,0.0021,0.0019,0.0022,0.0023,0.0023,0.0023,0.0026,0.0028,0.0033,0.0041,0.0043,0.0038,0.0033,0.0029,0.003,0.0029,0.0028,0.0031,0.0034,0.0029,0.0036,0.0044,0.0039,0.0037,0.0042,0.0048,0.0048,0.005,0.0059,0.0058,0.0066,0.006,0.0061,0.005,0.0056,0.0057,0.0055,0.0044,0.0062,0.0042,0.0038,0.0039,0.0039,0.0035,0.0041,0.0038,0.0044,0.004,0.004,0.0043,0.0045,0.0045,0.0047,0.0043,0.0053,0.0054,0.0054,0.005,0.0054,0.0062,0.0059,0.0073,0.0053,0.0048,0.0038,0.0041,0.0038,0.0045,0.0049,0.0047,0.0049,0.0052,0.0053,0.0056,0.0064,0.0065,0.008,0.0057,0.008,0.0082,0.0096,0.0105,0.0128,0.0139,0.0148,0.0164,0.0154,0.0173,0.0155,0.013,0.0141,0.0145,0.0143,0.0148,0.013,0.0124,0.0136,
112.7306,0.0338,0.0497,0.0525,0.0485,0.0444,0.0371,0.033,0.0309,0.034,0.0404,0.0437,0.0439,0.0405,0.0372,0.0225,0.0187,0.0115,0.0153,0.0206,0.0336,0.0392,0.041,0.0135,0.0477,0.0502,0.0438,0.0293,0.0203,0.0142,0.0125,0.0113,0.0111,0.0157,0.0203,0.0237,0.0273,0.0351,0.0396,0.0439,0.0482,0.0495,0.0502,0.0538,0.0531,0.0409,0.0285,0.0192,0.0132,0.0127,0.0086,0.0091,0.0095,0.0122,0.0103,0.0095,0.0119,0.0169,0.0178,0.017,0.0231,0.0296,0.0289,0.0236,0.0239,0.0263,0.0302,0.037,0.0444,0.0477,0.0484,0.0477,0.0454,0.0414,0.0377,0.0343,0.0304,0.0232,0.0138,0.011,0.0088,0.0085,0.0069,0.0048,0.0037,0.0035,0.0027,0.0032,0.0032,0.0029,0.0034,0.0032,0.004,0.005,0.0045,0.0053,0.0078,0.0112,0.0114,0.0108,0.0099,0.0095,0.0073,0.0067,0.0064,0.0086,0.013,0.0168,0.0191,0.0209,0.0224,0.0236,0.0227,0.0223,0.0244,0.0265,0.0273,0.0238,0.0194,0.0187,0.017,0.0179,0.0183,0.0197,0.0206,0.0186,0.0143,0.011,0.0092,0.0111,0.0111,0.0108,0.0097,0.0095,0.0093,0.0086,0.0081,0.0071,0.006,0.0046,0.0036,0.0028,0.0023,0.0013,0.0023,0.0028,0.0023,0.002,0.0033,0.002,0.0016,0.0017,0.0017,0.0014,0.0012,0.0011,0.0009,0.0011,0.0012,0.0018,0.0021,0.0017,0.0022,0.0024,0.0022,0.0023,0.0027,0.0029,0.0036,0.0039,0.0037,0.0036,0.0033,0.0029,0.0031,0.0029,0.0028,0.0032,0.003,0.0025,0.0035,0.0037,0.0037,0.0039,0.004,0.0044,0.0047,0.0048,0.0057,0.0053,0.0064,0.0057,0.0064,0.0057,0.0059,0.0055,0.0053,0.0049,0.0086,0.0046,0.0043,0.0041,0.0039,0.004,0.004,0.0039,0.0042,0.0039,0.0041,0.0041,0.0044,0.0044,0.0045,0.0046,0.005,0.0052,0.0051,0.0051,0.0053,0.0061,0.0058,0.0065,0.0055,0.0042,0.0041,0.0059,0.0042,0.0052,0.0049,0.0053,0.0052,0.0047,0.0047,0.0054,0.0058,0.0,0.0059,0.0062,0.0047,0.0086,0.0091,0.0108,0.0141,0.014,0.0144,0.0157,0.0199,0.0189,0.0155,0.0156,0.0139,0.0141,0.0138,0.0136,0.0134,0.0128,0.0113,
112.8473,0.0364,0.0593,0.0731,0.0709,0.0584,0.0433,0.0368,0.0361,0.048,0.0614,0.0714,0.0751,0.0651,0.0477,0.0237,0.0198,0.0124,0.0164,0.0218,0.0358,0.0444,0.0481,0.0568,0.0645,0.0702,0.0486,0.0305,0.0214,0.0149,0.0134,0.012,0.0119,0.0165,0.0212,0.0247,0.0283,0.0364,0.0411,0.0454,0.0498,0.0511,0.0518,0.0558,0.0548,0.0421,0.0284,0.0105,0.0136,0.0134,0.0091,0.0092,0.0099,0.0127,0.0107,0.0099,0.0125,0.0174,0.0182,0.0177,0.0236,0.0303,0.0295,0.0241,0.0246,0.0269,0.0309,0.0377,0.0455,0.0486,0.0492,0.0486,0.0456,0.0421,0.0386,0.0348,0.0311,0.0237,0.0142,0.0114,0.0093,0.0088,0.0072,0.0052,0.0041,0.0039,0.0029,0.0038,0.0035,0.0033,0.0038,0.0036,0.0043,0.0056,0.0048,0.0059,0.0084,0.0122,0.0118,0.0112,0.0103,0.0098,0.0078,0.0065,0.0067,0.0092,0.0137,0.0171,0.0194,0.0213,0.0228,0.024,0.0231,0.0229,0.0244,0.0267,0.0278,0.0242,0.0196,0.0193,0.0175,0.0184,0.0187,0.0203,0.021,0.0179,0.0087,0.0107,0.0099,0.0116,0.0114,0.0112,0.0102,0.0102,0.0097,0.009,0.0083,0.0076,0.0063,0.0043,0.0037,0.003,0.0025,0.0028,0.0027,0.0029,0.0034,0.0033,0.0053,0.003,0.0029,0.0029,0.0027,0.0021,0.002,0.0017,0.0013,0.0014,0.0017,0.0022,0.0024,0.0022,0.0024,0.0028,0.0026,0.0025,0.0033,0.0022,0.0029,0.0042,0.0044,0.0037,0.0031,0.0032,0.0038,0.0034,0.0031,0.0038,0.0038,0.0034,0.0041,0.0052,0.0043,0.0045,0.0048,0.0049,0.0049,0.0055,0.0062,0.0055,0.007,0.0067,0.0062,0.0062,0.0063,0.0066,0.0056,0.0055,0.0056,0.0045,0.0049,0.0046,0.0048,0.0045,0.0044,0.004,0.0044,0.0046,0.003,0.0027,0.0064,0.0044,0.0044,0.0058,0.0051,0.0055,0.0054,0.0059,0.0053,0.0064,0.0016,0.0052,0.0054,0.0052,0.0044,0.0054,0.005,0.0054,0.0057,0.0056,0.0059,0.0056,0.0055,0.0063,0.0069,0.0098,0.0065,0.0074,0.0076,0.0099,0.0097,0.012,0.0145,0.0145,0.0156,0.0169,0.0213,0.0192,0.0161,0.0151,0.0162,0.0152,0.015,0.0141,0.013,0.0135,0.0126,
112.8538,0.0402,0.0579,0.0612,0.0565,0.0517,0.0434,0.0389,0.0364,0.0391,0.0469,0.0506,0.0507,0.0467,0.0428,0.0265,0.0223,0.0141,0.0186,0.0245,0.0389,0.0448,0.0469,0.0164,0.0544,0.0572,0.0497,0.0338,0.0239,0.0171,0.0151,0.0138,0.0137,0.0188,0.0239,0.0278,0.0315,0.0401,0.045,0.0492,0.0541,0.0555,0.0564,0.0603,0.0594,0.0464,0.033,0.0232,0.0156,0.0153,0.0103,0.0107,0.0115,0.0144,0.0122,0.0112,0.0142,0.0194,0.0204,0.0198,0.0264,0.0334,0.0325,0.0267,0.0271,0.0298,0.0339,0.0411,0.049,0.0526,0.0532,0.0523,0.0496,0.0457,0.0419,0.0381,0.0338,0.026,0.0158,0.0131,0.0104,0.0101,0.0084,0.0059,0.0046,0.0044,0.0034,0.0041,0.0041,0.0037,0.0043,0.0042,0.005,0.006,0.0055,0.0065,0.0093,0.0122,0.0132,0.0125,0.0117,0.0111,0.0086,0.0077,0.0077,0.0102,0.0149,0.0188,0.0212,0.0232,0.0248,0.0261,0.0246,0.0248,0.0266,0.0291,0.0299,0.0262,0.0214,0.0209,0.019,0.0199,0.0203,0.022,0.0227,0.0206,0.0158,0.0124,0.0108,0.0126,0.0126,0.0126,0.0113,0.0111,0.0108,0.0099,0.0095,0.0082,0.007,0.0054,0.0043,0.0036,0.0031,0.003,0.0035,0.0038,0.0038,0.004,0.0069,0.0038,0.0036,0.0034,0.0035,0.0028,0.0024,0.0017,0.0016,0.0015,0.0016,0.0024,0.0026,0.0024,0.0028,0.0031,0.0029,0.003,0.0034,0.0037,0.0044,0.005,0.0045,0.0046,0.0041,0.0038,0.0039,0.0037,0.0034,0.0039,0.0043,0.0048,0.0043,0.0048,0.0046,0.005,0.005,0.0057,0.0059,0.0059,0.0071,0.0061,0.0077,0.0063,0.0072,0.0068,0.0069,0.0066,0.0063,0.0061,0.0072,0.0057,0.0043,0.0034,0.0046,0.0047,0.0047,0.0047,0.0048,0.0049,0.0048,0.0046,0.0048,0.0053,0.0055,0.0063,0.0058,0.0066,0.0062,0.0062,0.0063,0.0063,0.0065,0.011,0.0056,0.0051,0.0043,0.0062,0.0055,0.0068,0.0064,0.0063,0.006,0.0058,0.006,0.0069,0.0077,0.0,0.0079,0.0078,0.0083,0.0097,0.01,0.0118,0.0141,0.0155,0.016,0.0184,0.0175,0.0137,0.0165,0.0183,0.0164,0.0158,0.0149,0.0144,0.0201,0.0138,0.0123,
112.9297,0.0404,0.058,0.0611,0.0565,0.0516,0.0432,0.0388,0.0363,0.0396,0.0469,0.0506,0.0507,0.0464,0.0428,0.0264,0.0222,0.0141,0.0185,0.0244,0.0389,0.0447,0.0467,0.0158,0.054,0.0568,0.0495,0.0336,0.0238,0.0169,0.015,0.0137,0.0135,0.0186,0.0237,0.0275,0.0314,0.04,0.0448,0.0493,0.0539,0.0553,0.0562,0.0601,0.0593,0.0464,0.0326,0.0228,0.0154,0.0151,0.0102,0.0105,0.0113,0.0143,0.0121,0.0112,0.0141,0.0194,0.0203,0.0195,0.0262,0.0333,0.0325,0.0267,0.0271,0.0297,0.0338,0.0411,0.0491,0.0525,0.0532,0.0523,0.0498,0.0456,0.0418,0.038,0.0337,0.0261,0.0158,0.0129,0.0102,0.0101,0.0082,0.0058,0.0046,0.0043,0.0032,0.004,0.004,0.0036,0.0042,0.0041,0.0048,0.0062,0.0054,0.0064,0.0093,0.0119,0.0132,0.0125,0.0116,0.0111,0.0086,0.0076,0.0076,0.0101,0.0149,0.0188,0.0213,0.0231,0.0249,0.0261,0.0249,0.0249,0.027,0.0292,0.03,0.0262,0.0215,0.0209,0.019,0.02,0.0204,0.0219,0.0226,0.0206,0.0158,0.0123,0.0105,0.0126,0.0126,0.0125,0.0113,0.011,0.0106,0.01,0.0094,0.0083,0.0069,0.0054,0.0043,0.0035,0.0032,0.0031,0.0033,0.0038,0.0037,0.0038,0.006,0.0037,0.0034,0.0031,0.0032,0.0027,0.0021,0.0017,0.0015,0.0014,0.0017,0.0023,0.0026,0.0023,0.0027,0.0029,0.0027,0.0029,0.0033,0.0036,0.0043,0.0049,0.0045,0.0042,0.0039,0.0034,0.0038,0.0036,0.0035,0.0039,0.0042,0.0039,0.0041,0.004,0.0043,0.0045,0.0048,0.0051,0.0056,0.0058,0.0069,0.006,0.0077,0.0066,0.007,0.0064,0.0069,0.0063,0.0061,0.0059,0.0075,0.0052,0.0047,0.0046,0.0045,0.0047,0.0047,0.0044,0.0047,0.0046,0.0048,0.005,0.0045,0.0049,0.0053,0.0054,0.0055,0.0057,0.006,0.0059,0.0061,0.006,0.0065,0.0076,0.0047,0.0048,0.0045,0.0082,0.0049,0.0054,0.0058,0.0061,0.0062,0.0057,0.0053,0.0064,0.0042,0.0,0.0075,0.0084,0.0088,0.0087,0.0102,0.012,0.0146,0.0152,0.016,0.0174,0.0152,0.0166,0.0166,0.0166,0.016,0.0152,0.0145,0.0148,0.015,0.0136,0.0132,
113.0122,0.0408,0.065,0.0792,0.0768,0.0639,0.048,0.0412,0.0404,0.0532,0.0669,0.0772,0.0811,0.0707,0.0524,0.0267,0.0225,0.0144,0.019,0.0249,0.04,0.0491,0.053,0.0614,0.0699,0.0758,0.0533,0.0342,0.0246,0.0174,0.0148,0.0134,0.0139,0.0189,0.0242,0.0283,0.0319,0.0406,0.0454,0.0499,0.0547,0.0558,0.0569,0.0609,0.0599,0.0468,0.0332,0.0236,0.0161,0.0151,0.0105,0.0108,0.0114,0.0146,0.0127,0.0115,0.0144,0.0198,0.0208,0.02,0.0267,0.0333,0.0328,0.0269,0.0274,0.0301,0.0341,0.0414,0.0495,0.053,0.0534,0.0527,0.0501,0.0457,0.042,0.0383,0.034,0.0263,0.0161,0.013,0.0107,0.0103,0.0085,0.0054,0.0044,0.0046,0.0036,0.0042,0.0043,0.004,0.0044,0.0044,0.0055,0.0065,0.0059,0.0068,0.0096,0.0124,0.0134,0.0127,0.0119,0.0116,0.0089,0.0079,0.0081,0.0103,0.0154,0.019,0.0216,0.0234,0.0252,0.0263,0.0254,0.025,0.0266,0.0293,0.0304,0.0264,0.0218,0.0211,0.0194,0.0203,0.0207,0.0222,0.023,0.0207,0.0164,0.0125,0.0116,0.0127,0.0129,0.0128,0.0118,0.0112,0.011,0.0103,0.0094,0.0082,0.007,0.0057,0.0048,0.0035,0.0035,0.0033,0.0037,0.0045,0.0041,0.0044,0.0075,0.0037,0.0044,0.0036,0.004,0.0031,0.0022,0.0019,0.0018,0.0017,0.0016,0.0025,0.0032,0.0025,0.0029,0.0032,0.0029,0.0032,0.0038,0.0038,0.0046,0.0049,0.0048,0.005,0.0044,0.0035,0.0046,0.0037,0.0038,0.0041,0.0044,0.0045,0.0045,0.006,0.0049,0.0045,0.0052,0.0057,0.0059,0.0058,0.0063,0.0061,0.0082,0.0072,0.0076,0.0072,0.0076,0.0064,0.0064,0.0066,0.0049,0.0055,0.0055,0.0048,0.005,0.0045,0.0049,0.0044,0.0052,0.0046,0.0051,0.0058,0.0077,0.0047,0.0044,0.0061,0.0047,0.0033,0.0067,0.0064,0.0068,0.0081,0.0064,0.0075,0.0049,0.0051,0.0046,0.006,0.0055,0.0071,0.0076,0.0057,0.0065,0.006,0.0064,0.0059,0.0094,0.0131,0.0081,0.008,0.0103,0.01,0.011,0.0115,0.0145,0.0152,0.0159,0.0166,0.0198,0.0161,0.0174,0.0173,0.0163,0.017,0.0146,0.0156,0.0209,0.0153,0.0142,
113.019,0.0409,0.0587,0.0618,0.057,0.0522,0.044,0.0393,0.0368,0.0398,0.0474,0.0512,0.0514,0.0473,0.0433,0.027,0.0227,0.0145,0.019,0.025,0.0394,0.0454,0.0475,0.0161,0.0547,0.0575,0.0503,0.0344,0.0244,0.0174,0.0154,0.0141,0.014,0.0192,0.0243,0.0282,0.032,0.0407,0.0454,0.05,0.0548,0.0561,0.0569,0.0608,0.0601,0.0468,0.0333,0.0236,0.016,0.0154,0.0106,0.0109,0.0117,0.0146,0.0125,0.0116,0.0145,0.0199,0.0208,0.0203,0.0268,0.0338,0.033,0.0272,0.0278,0.0303,0.0345,0.0418,0.0496,0.0532,0.0537,0.0532,0.0502,0.0464,0.0424,0.0386,0.0343,0.0266,0.0163,0.0133,0.0107,0.0104,0.0085,0.0061,0.0048,0.0046,0.0038,0.0042,0.0042,0.0038,0.0045,0.0043,0.0054,0.0064,0.0057,0.0067,0.0095,0.0124,0.0136,0.0129,0.012,0.0114,0.0089,0.0078,0.008,0.0104,0.0153,0.0191,0.0217,0.0235,0.0253,0.0265,0.0256,0.0252,0.0269,0.0294,0.0304,0.0266,0.0219,0.0212,0.019,0.0196,0.0208,0.0223,0.0232,0.021,0.0162,0.0128,0.0111,0.0128,0.0127,0.0127,0.0118,0.0114,0.011,0.0101,0.0096,0.0085,0.0073,0.0056,0.0044,0.0037,0.0034,0.0035,0.0037,0.0051,0.0041,0.0043,0.007,0.0042,0.004,0.0037,0.0038,0.0031,0.0024,0.0018,0.0016,0.0014,0.0013,0.0024,0.0031,0.0024,0.0029,0.0033,0.003,0.003,0.0035,0.0038,0.0047,0.0049,0.0048,0.0045,0.0042,0.0037,0.0039,0.0037,0.0037,0.0021,0.0044,0.0048,0.0044,0.0045,0.0051,0.0046,0.0054,0.0057,0.0059,0.006,0.0069,0.0063,0.0079,0.0068,0.0073,0.0071,0.0072,0.0069,0.0064,0.0064,0.0084,0.0054,0.0049,0.0046,0.004,0.0045,0.004,0.0048,0.0049,0.0049,0.0051,0.0051,0.0056,0.005,0.0053,0.0056,0.0062,0.0068,0.0062,0.0063,0.0067,0.0064,0.007,0.0129,0.006,0.0051,0.0048,0.0086,0.0056,0.0062,0.0062,0.0064,0.0065,0.006,0.0064,0.0071,0.0079,0.0,0.0074,0.0083,0.0084,0.0086,0.0102,0.012,0.0141,0.0151,0.0166,0.0196,0.0227,0.0192,0.0164,0.0164,0.0164,0.0152,0.0162,0.0152,0.0163,0.0136,0.0129,
113.0226,0.037,0.0601,0.0739,0.0718,0.0595,0.0442,0.0378,0.0371,0.0491,0.0625,0.0724,0.0761,0.0664,0.049,0.0245,0.0203,0.0127,0.0169,0.0226,0.037,0.0459,0.0496,0.0592,0.0661,0.0718,0.0502,0.0317,0.0223,0.0155,0.0136,0.0125,0.0122,0.0172,0.022,0.0259,0.0296,0.0378,0.0427,0.047,0.0516,0.0528,0.0536,0.0575,0.0566,0.0436,0.0308,0.0219,0.0146,0.0143,0.0095,0.0097,0.0105,0.0133,0.0114,0.0104,0.0131,0.0184,0.0191,0.0186,0.0247,0.0318,0.0309,0.0253,0.0257,0.0282,0.0323,0.0395,0.047,0.0505,0.0512,0.0505,0.0479,0.0438,0.0403,0.0365,0.0324,0.0252,0.0151,0.012,0.0097,0.0095,0.0076,0.0054,0.0042,0.0041,0.0032,0.0035,0.0035,0.0032,0.0038,0.0038,0.0044,0.0056,0.0051,0.0059,0.0086,0.0117,0.0124,0.0119,0.0108,0.0105,0.0081,0.0068,0.007,0.0096,0.0142,0.0179,0.0205,0.0221,0.0238,0.0252,0.0242,0.024,0.0256,0.028,0.0288,0.0252,0.0206,0.0201,0.0182,0.0193,0.0194,0.0212,0.0218,0.02,0.015,0.012,0.0103,0.012,0.012,0.0119,0.0104,0.0105,0.0101,0.0094,0.0088,0.0078,0.0067,0.005,0.0039,0.0033,0.0028,0.0023,0.0022,0.0028,0.0024,0.0027,0.0032,0.0023,0.0021,0.0019,0.0017,0.0018,0.0013,0.0015,0.0011,0.0014,0.0013,0.0021,0.0026,0.0021,0.0022,0.0025,0.0022,0.0027,0.0029,0.0032,0.0041,0.0045,0.0041,0.0042,0.0037,0.0031,0.0036,0.0036,0.0033,0.004,0.0038,0.0033,0.0041,0.0055,0.0041,0.0049,0.0046,0.0048,0.0056,0.0053,0.0065,0.0058,0.0072,0.0063,0.007,0.0059,0.0063,0.0061,0.0058,0.0052,0.0066,0.0051,0.0048,0.0047,0.0041,0.005,0.0042,0.0044,0.0042,0.0044,0.0048,0.0044,0.005,0.0045,0.005,0.0058,0.0051,0.005,0.006,0.0059,0.0056,0.0062,0.0059,0.0125,0.0052,0.0044,0.0036,0.0061,0.0042,0.005,0.0053,0.0051,0.0053,0.0058,0.0044,0.0063,0.0059,0.0086,0.0071,0.0072,0.008,0.0085,0.0095,0.0123,0.0146,0.0139,0.0157,0.0167,0.0196,0.0169,0.0162,0.0149,0.0156,0.0166,0.0143,0.0143,0.018,0.0151,0.0123,
113.0916,0.0383,0.0617,0.0758,0.0734,0.0608,0.0452,0.0387,0.0379,0.05,0.0636,0.0737,0.0775,0.0673,0.0496,0.0249,0.0208,0.0132,0.0174,0.0231,0.0375,0.0462,0.0499,0.0592,0.0666,0.0722,0.0503,0.032,0.0225,0.0159,0.0141,0.0128,0.0126,0.0175,0.0223,0.0259,0.0296,0.0379,0.0426,0.0469,0.0514,0.0528,0.0536,0.0574,0.0565,0.0437,0.0306,0.0215,0.0144,0.0141,0.0095,0.0097,0.0106,0.0134,0.0113,0.0105,0.0131,0.0183,0.0191,0.0184,0.0248,0.0316,0.0305,0.0251,0.0254,0.028,0.0318,0.0389,0.0465,0.0498,0.0505,0.0497,0.0468,0.0433,0.0395,0.036,0.0319,0.0246,0.0146,0.0119,0.0097,0.0093,0.0076,0.0055,0.0043,0.0042,0.0031,0.0038,0.0038,0.0034,0.0037,0.0039,0.0044,0.0058,0.0049,0.006,0.0087,0.0113,0.0124,0.0118,0.0107,0.0103,0.008,0.0072,0.0072,0.0094,0.0139,0.018,0.0201,0.022,0.0236,0.0248,0.0237,0.0236,0.025,0.0275,0.0283,0.0248,0.0206,0.02,0.0181,0.0189,0.0192,0.0208,0.0214,0.0196,0.0148,0.0116,0.01,0.0119,0.0117,0.0117,0.0104,0.0106,0.0101,0.0094,0.0088,0.0076,0.0065,0.0051,0.0039,0.0032,0.0027,0.0034,0.0031,0.0036,0.0033,0.0036,0.0052,0.0034,0.0033,0.003,0.0031,0.0024,0.0018,0.0017,0.0014,0.0015,0.0016,0.0021,0.0022,0.0022,0.0024,0.0029,0.0028,0.0029,0.0031,0.0034,0.0039,0.0049,0.0043,0.0041,0.0034,0.0035,0.0034,0.0035,0.0032,0.0039,0.0035,0.0034,0.0039,0.0055,0.0042,0.0045,0.0044,0.0052,0.0052,0.006,0.0062,0.0064,0.0068,0.0069,0.0068,0.0065,0.0061,0.006,0.0053,0.0054,0.0062,0.0052,0.0041,0.0048,0.0045,0.0045,0.0046,0.0045,0.0041,0.0046,0.004,0.0047,0.0054,0.0046,0.0051,0.0056,0.0051,0.0053,0.0053,0.0053,0.0057,0.0063,0.006,0.009,0.0056,0.0046,0.0034,0.0056,0.0047,0.0062,0.0054,0.0057,0.0055,0.0061,0.0053,0.0056,0.0064,0.0116,0.0071,0.0073,0.0085,0.0093,0.0101,0.0113,0.0146,0.0145,0.0144,0.0159,0.0162,0.0168,0.0158,0.0157,0.0158,0.0173,0.0144,0.0167,0.0168,0.0142,0.0142,
113.0983,0.036,0.0528,0.0554,0.0512,0.0468,0.0392,0.0349,0.0327,0.0356,0.0426,0.046,0.0461,0.0426,0.0391,0.0238,0.0198,0.0123,0.0164,0.0219,0.0355,0.0411,0.0431,0.0146,0.05,0.0526,0.0459,0.0308,0.0215,0.015,0.0132,0.012,0.0118,0.0166,0.0214,0.0251,0.0287,0.0369,0.0415,0.0459,0.0503,0.0517,0.0523,0.0561,0.0548,0.0425,0.0297,0.0204,0.0139,0.0136,0.0092,0.0091,0.0102,0.013,0.0109,0.01,0.0127,0.0178,0.0187,0.018,0.0243,0.0311,0.0303,0.0247,0.0252,0.0277,0.0317,0.0387,0.0464,0.0496,0.0503,0.0496,0.0471,0.0431,0.0394,0.0359,0.0317,0.0244,0.0146,0.0116,0.0094,0.0091,0.0073,0.0052,0.004,0.0038,0.0029,0.0035,0.0034,0.0032,0.0037,0.0035,0.0044,0.0054,0.0048,0.0057,0.0083,0.0109,0.0121,0.0115,0.0106,0.0101,0.0078,0.0068,0.0069,0.0091,0.0138,0.0176,0.02,0.0219,0.0235,0.0248,0.0238,0.0235,0.0254,0.0276,0.0286,0.025,0.0203,0.0198,0.0179,0.0189,0.0192,0.0209,0.0217,0.0195,0.015,0.0116,0.0098,0.0117,0.0116,0.0114,0.0102,0.0101,0.0098,0.0092,0.0086,0.0077,0.0064,0.0049,0.0038,0.0029,0.0018,0.0023,0.0023,0.0024,0.0025,0.0023,0.0039,0.0023,0.002,0.0019,0.0019,0.0015,0.0014,0.0013,0.0012,0.0011,0.0014,0.0019,0.0023,0.0019,0.0023,0.0026,0.0023,0.0025,0.003,0.0032,0.0039,0.0044,0.004,0.0039,0.0034,0.0031,0.0034,0.0031,0.0029,0.0034,0.0037,0.0044,0.0037,0.0031,0.0037,0.0041,0.0044,0.0047,0.0051,0.0051,0.0061,0.0057,0.0066,0.0059,0.0064,0.006,0.0062,0.0058,0.0057,0.0053,0.0062,0.0046,0.0044,0.0042,0.0041,0.0041,0.004,0.0042,0.0041,0.004,0.004,0.0043,0.0048,0.0038,0.0048,0.0052,0.0051,0.0051,0.005,0.0053,0.0055,0.0059,0.006,0.008,0.0054,0.0046,0.0042,0.0043,0.0048,0.0049,0.0055,0.0055,0.0054,0.0051,0.005,0.0059,0.0063,0.0,0.0068,0.0069,0.0075,0.0089,0.0092,0.0109,0.0157,0.0146,0.0153,0.0152,0.0197,0.0179,0.0158,0.0158,0.0156,0.0144,0.0144,0.0139,0.0168,0.0129,0.0127,
113.2002,0.0408,0.0651,0.0792,0.0769,0.0641,0.048,0.0413,0.0405,0.0529,0.0669,0.0773,0.0812,0.0707,0.0524,0.0268,0.0226,0.0144,0.019,0.0249,0.0401,0.0492,0.0531,0.0635,0.07,0.0758,0.0534,0.0344,0.0244,0.0173,0.0153,0.014,0.0138,0.0191,0.0242,0.0283,0.0319,0.0407,0.0455,0.05,0.0545,0.0561,0.0568,0.061,0.0599,0.0467,0.033,0.0238,0.0158,0.0154,0.0107,0.011,0.0116,0.0146,0.0125,0.0116,0.0143,0.0199,0.0206,0.0201,0.0266,0.0339,0.033,0.0275,0.0279,0.0306,0.0343,0.0418,0.0498,0.0529,0.0535,0.0528,0.0496,0.0462,0.0421,0.0387,0.0341,0.0263,0.0161,0.0133,0.0107,0.0103,0.0085,0.006,0.0047,0.0045,0.0035,0.0043,0.0042,0.0037,0.0043,0.0043,0.005,0.0062,0.0056,0.0068,0.0093,0.0125,0.0134,0.0129,0.0119,0.0115,0.0091,0.0077,0.008,0.0105,0.015,0.0192,0.0215,0.0234,0.0251,0.0265,0.0256,0.0252,0.0267,0.0293,0.0302,0.0265,0.0218,0.0211,0.0193,0.0204,0.0207,0.0224,0.0232,0.0209,0.0163,0.0129,0.011,0.0129,0.0128,0.013,0.0113,0.0114,0.0102,0.0103,0.0095,0.0085,0.0069,0.0057,0.0044,0.0038,0.0034,0.0033,0.0034,0.0044,0.0039,0.0043,0.007,0.0041,0.0036,0.0036,0.0037,0.003,0.0023,0.0019,0.0014,0.0014,0.0016,0.0024,0.0024,0.0026,0.0029,0.003,0.003,0.0032,0.0035,0.004,0.0046,0.0051,0.0048,0.0051,0.0042,0.0037,0.0038,0.0038,0.0036,0.0046,0.004,0.0052,0.0045,0.005,0.0043,0.0049,0.0056,0.0061,0.0056,0.0059,0.0068,0.0066,0.0082,0.0066,0.0073,0.0066,0.0071,0.007,0.0063,0.0065,0.0085,0.0053,0.0054,0.0049,0.0046,0.0052,0.0051,0.0051,0.0054,0.0055,0.0049,0.0052,0.0072,0.0053,0.0062,0.0052,0.005,0.0062,0.0061,0.0064,0.0061,0.0066,0.0064,0.0104,0.0064,0.0048,0.0043,0.0038,0.0054,0.0062,0.0058,0.0071,0.0067,0.007,0.0058,0.0084,0.0078,0.0132,0.0077,0.0083,0.0081,0.0093,0.0097,0.0129,0.0138,0.0158,0.0163,0.016,0.0199,0.0192,0.0168,0.0154,0.0186,0.0164,0.0148,0.0149,0.0182,0.0155,0.0147,
113.2066,0.039,0.0567,0.0598,0.0552,0.0503,0.0421,0.0376,0.0352,0.0385,0.0456,0.0493,0.0494,0.0455,0.0417,0.0256,0.0215,0.0136,0.0179,0.0236,0.0376,0.0434,0.0454,0.0131,0.0528,0.0555,0.048,0.0324,0.0229,0.0163,0.0144,0.0132,0.013,0.018,0.0228,0.0266,0.0303,0.0386,0.0432,0.0478,0.0522,0.0536,0.0544,0.0583,0.0575,0.0442,0.0316,0.0222,0.0149,0.0144,0.0098,0.0102,0.0108,0.0135,0.0116,0.0107,0.0135,0.0187,0.0195,0.0189,0.0252,0.0321,0.0313,0.0256,0.0261,0.0286,0.0326,0.0398,0.0476,0.051,0.0516,0.0508,0.0478,0.0444,0.0403,0.0367,0.0327,0.0252,0.0152,0.0123,0.0099,0.0096,0.0079,0.0056,0.0045,0.0042,0.0031,0.0038,0.0038,0.0035,0.004,0.0039,0.0048,0.0058,0.0052,0.0062,0.0088,0.0115,0.0126,0.0119,0.0111,0.0106,0.0082,0.0074,0.0073,0.0097,0.0144,0.0182,0.0206,0.0224,0.0241,0.0254,0.0245,0.024,0.0258,0.0282,0.0291,0.0255,0.0208,0.0202,0.0184,0.0194,0.0196,0.0213,0.0219,0.0199,0.0154,0.012,0.0102,0.0121,0.0119,0.0121,0.0109,0.0106,0.0104,0.0096,0.009,0.0079,0.0067,0.0052,0.0041,0.0033,0.003,0.0032,0.0029,0.0036,0.0035,0.0037,0.0058,0.0035,0.0033,0.003,0.0031,0.0025,0.0021,0.0016,0.0014,0.0012,0.0016,0.0021,0.0025,0.0023,0.0026,0.0027,0.0027,0.0028,0.0032,0.0035,0.0041,0.0046,0.0042,0.0041,0.0038,0.0034,0.0036,0.0034,0.0032,0.0038,0.004,0.0033,0.004,0.0047,0.0042,0.0043,0.0048,0.0051,0.0054,0.0055,0.0067,0.006,0.0072,0.0054,0.0067,0.0064,0.0064,0.0063,0.0057,0.0056,0.0041,0.005,0.0045,0.0044,0.0046,0.0043,0.0044,0.0045,0.0047,0.0044,0.0045,0.0047,0.0035,0.0048,0.0049,0.0051,0.0053,0.005,0.0056,0.0058,0.0058,0.006,0.006,0.0114,0.0051,0.0043,0.0043,0.0069,0.0047,0.0052,0.0059,0.006,0.0055,0.0051,0.0055,0.0065,0.0072,0.0,0.0073,0.0073,0.0081,0.0083,0.0099,0.0116,0.0138,0.0148,0.0155,0.0155,0.0165,0.0172,0.0167,0.0176,0.0156,0.0153,0.015,0.0137,0.0176,0.0133,0.0125,
113.3302,0.0399,0.0637,0.0777,0.0753,0.0627,0.0469,0.0403,0.0394,0.0517,0.0657,0.0759,0.0797,0.0694,0.0514,0.0261,0.0219,0.0139,0.0184,0.0243,0.0391,0.0482,0.052,0.0603,0.0688,0.0746,0.0524,0.0334,0.0238,0.0169,0.0148,0.0137,0.0135,0.0185,0.0235,0.0276,0.0311,0.0398,0.0444,0.0493,0.0533,0.0552,0.0559,0.0598,0.0587,0.046,0.0326,0.0233,0.0156,0.0149,0.0102,0.0112,0.0112,0.0144,0.012,0.0112,0.0138,0.0192,0.0201,0.0198,0.026,0.0329,0.0322,0.0265,0.0267,0.0295,0.0335,0.0408,0.0487,0.0519,0.0526,0.052,0.0489,0.0454,0.0414,0.0377,0.0334,0.026,0.0157,0.0128,0.0103,0.01,0.0082,0.0058,0.0046,0.0043,0.0035,0.0042,0.0039,0.0037,0.0043,0.0042,0.0046,0.0061,0.0054,0.0066,0.0092,0.0118,0.0129,0.0124,0.0115,0.0111,0.0086,0.0077,0.0076,0.0102,0.0147,0.0189,0.021,0.0229,0.0247,0.0259,0.025,0.0245,0.0262,0.0289,0.0296,0.026,0.0211,0.0207,0.0188,0.0199,0.0203,0.0221,0.0225,0.0206,0.0159,0.0129,0.0109,0.0123,0.0125,0.0125,0.0112,0.0111,0.0106,0.0097,0.0093,0.0081,0.0068,0.0051,0.0042,0.0036,0.003,0.0036,0.0032,0.004,0.0037,0.004,0.0065,0.004,0.0035,0.0033,0.0031,0.0025,0.0022,0.002,0.0013,0.0016,0.0016,0.002,0.003,0.0023,0.003,0.0029,0.0026,0.0029,0.0032,0.0039,0.0044,0.0049,0.0044,0.0043,0.0038,0.0033,0.0038,0.0024,0.0032,0.0042,0.0043,0.0041,0.0044,0.0033,0.0035,0.0034,0.0048,0.0057,0.0053,0.0063,0.0063,0.0063,0.0076,0.0071,0.0077,0.0072,0.0066,0.0066,0.0063,0.0064,0.0083,0.0056,0.0053,0.0049,0.0044,0.0051,0.005,0.0051,0.0043,0.0046,0.0043,0.0055,0.0045,0.0052,0.0053,0.0054,0.006,0.0057,0.0057,0.0065,0.0059,0.0076,0.0054,0.0105,0.0054,0.0043,0.0048,0.0094,0.004,0.0057,0.0062,0.0058,0.0058,0.0054,0.0053,0.0072,0.0073,0.0095,0.0079,0.009,0.0086,0.0109,0.0115,0.0132,0.0153,0.016,0.0174,0.0199,0.014,0.0218,0.0184,0.0209,0.0152,0.0173,0.0166,0.0152,0.0157,0.0129,0.0159,
113.3366,0.0398,0.0575,0.0609,0.0563,0.0513,0.0429,0.0384,0.036,0.0394,0.0468,0.0507,0.0508,0.0468,0.0425,0.0261,0.0218,0.0138,0.0182,0.024,0.0382,0.0442,0.0461,0.0135,0.0534,0.0563,0.0489,0.0332,0.0234,0.0166,0.0147,0.0134,0.0132,0.0183,0.0232,0.0271,0.0309,0.0393,0.0442,0.0486,0.0533,0.0547,0.0555,0.0593,0.0585,0.0456,0.0321,0.0224,0.0152,0.0147,0.01,0.0106,0.0109,0.0137,0.0119,0.011,0.0138,0.0192,0.02,0.0194,0.0259,0.0328,0.032,0.0262,0.027,0.0293,0.0334,0.0407,0.0485,0.0518,0.0525,0.0518,0.0492,0.0457,0.0412,0.0376,0.0334,0.0257,0.0155,0.0127,0.0102,0.0099,0.0081,0.0057,0.0045,0.0043,0.0031,0.004,0.004,0.0037,0.0042,0.004,0.0049,0.0059,0.0055,0.0064,0.0091,0.0119,0.0128,0.0124,0.0113,0.0109,0.0084,0.0074,0.0076,0.01,0.0148,0.0187,0.0211,0.0231,0.0246,0.0259,0.025,0.0246,0.0262,0.029,0.0297,0.026,0.0213,0.0207,0.0188,0.0198,0.0202,0.0218,0.0227,0.0206,0.0158,0.0123,0.0105,0.0126,0.0124,0.0124,0.0112,0.011,0.0107,0.01,0.0091,0.0082,0.007,0.0053,0.0044,0.0034,0.0031,0.003,0.0034,0.004,0.0037,0.0039,0.0062,0.0036,0.0034,0.0032,0.0032,0.0026,0.0022,0.0017,0.0015,0.0016,0.0017,0.0023,0.0025,0.0023,0.0027,0.0029,0.0028,0.003,0.0034,0.0035,0.0042,0.0048,0.0043,0.005,0.0039,0.0036,0.0037,0.0035,0.0035,0.0039,0.0041,0.0035,0.0041,0.0045,0.0048,0.0055,0.0049,0.0052,0.0055,0.0057,0.0067,0.0061,0.0074,0.0074,0.0073,0.0066,0.0069,0.0063,0.006,0.0058,0.0066,0.0052,0.0049,0.0045,0.004,0.0041,0.0043,0.0047,0.0047,0.0046,0.0047,0.0049,0.0052,0.0049,0.0051,0.006,0.0053,0.0064,0.0056,0.0059,0.0066,0.0061,0.0067,0.0147,0.0055,0.0046,0.0047,0.0051,0.0052,0.0053,0.0061,0.0062,0.0063,0.0063,0.0054,0.0069,0.0074,0.0,0.0082,0.0079,0.0082,0.009,0.011,0.0118,0.0153,0.015,0.016,0.0174,0.017,0.0183,0.0164,0.0148,0.016,0.015,0.0156,0.0149,0.0169,0.0135,0.0124,
113.311,0.0409,0.0649,0.0791,0.0768,0.0639,0.0479,0.0412,0.0403,0.0531,0.0669,0.0773,0.081,0.0706,0.0524,0.0268,0.0225,0.0144,0.0189,0.0249,0.04,0.0491,0.053,0.0632,0.07,0.0757,0.0533,0.0343,0.0244,0.0173,0.0152,0.014,0.0139,0.019,0.0242,0.0282,0.0319,0.0407,0.0454,0.0501,0.0547,0.0561,0.0569,0.0606,0.0598,0.0468,0.0331,0.0241,0.0158,0.0153,0.0104,0.0103,0.0117,0.0145,0.0122,0.0115,0.0144,0.0199,0.0207,0.0204,0.0267,0.0336,0.0329,0.027,0.0269,0.03,0.0344,0.0417,0.0494,0.0528,0.0534,0.0527,0.0499,0.0463,0.0424,0.0387,0.0341,0.0264,0.0161,0.0132,0.0107,0.0104,0.0084,0.0061,0.0048,0.0045,0.0033,0.0043,0.0041,0.0038,0.0043,0.0043,0.005,0.0065,0.0057,0.0066,0.0094,0.0124,0.0133,0.013,0.0118,0.0115,0.0089,0.0076,0.0078,0.0103,0.0151,0.0192,0.0214,0.0232,0.0251,0.0265,0.0256,0.0253,0.0269,0.0293,0.0303,0.0266,0.0217,0.0213,0.0193,0.0203,0.0207,0.0223,0.0231,0.0209,0.0161,0.0129,0.0108,0.0131,0.0129,0.013,0.0116,0.0115,0.0109,0.0102,0.0093,0.0085,0.0071,0.0053,0.0046,0.0038,0.0032,0.0034,0.0037,0.0045,0.0041,0.0043,0.007,0.004,0.0039,0.0037,0.0038,0.0026,0.0014,0.0017,0.0016,0.0015,0.0015,0.0023,0.0024,0.0025,0.0028,0.0031,0.0027,0.0031,0.0036,0.004,0.0043,0.005,0.0046,0.0043,0.0044,0.0036,0.0043,0.004,0.0035,0.0043,0.0042,0.0039,0.0044,0.0043,0.0044,0.0048,0.0055,0.0062,0.0058,0.0063,0.0069,0.0063,0.0073,0.0074,0.0071,0.0072,0.0073,0.0072,0.0061,0.0061,0.0052,0.0056,0.0048,0.005,0.0049,0.005,0.0046,0.005,0.0044,0.0051,0.0056,0.0047,0.0051,0.0045,0.0057,0.0056,0.0053,0.0059,0.0064,0.0064,0.0073,0.0063,0.0065,0.0152,0.0056,0.0056,0.005,0.0057,0.006,0.007,0.0067,0.0068,0.0058,0.0063,0.0065,0.0079,0.0072,0.0114,0.0094,0.0099,0.0093,0.0099,0.0106,0.0123,0.0155,0.0156,0.0157,0.0157,0.0191,0.0182,0.017,0.0179,0.0164,0.0152,0.0156,0.0169,0.0184,0.016,0.0123,
117.1801,0.0374,0.0527,0.0558,0.0518,0.0473,0.0399,0.0359,0.034,0.0375,0.0432,0.0463,0.0464,0.0431,0.0395,0.0246,0.0206,0.013,0.0172,0.0227,0.0358,0.0411,0.0427,0.0229,0.0497,0.0522,0.0455,0.0317,0.0222,0.0156,0.0139,0.0126,0.0125,0.0173,0.0222,0.026,0.0297,0.038,0.0429,0.0469,0.0512,0.0524,0.053,0.0563,0.0558,0.0438,0.0298,0.0213,0.0148,0.0141,0.0097,0.0098,0.0106,0.0135,0.0115,0.0106,0.0133,0.0187,0.0197,0.019,0.0254,0.0325,0.0317,0.026,0.0264,0.0291,0.0332,0.0403,0.0475,0.0503,0.051,0.0505,0.0482,0.0455,0.0413,0.0379,0.0337,0.0258,0.0153,0.0123,0.0099,0.0096,0.0079,0.0055,0.0044,0.0041,0.0031,0.0037,0.0037,0.0034,0.0039,0.0037,0.0046,0.0057,0.005,0.0058,0.0089,0.0119,0.0128,0.0122,0.0111,0.0108,0.0082,0.0072,0.0073,0.0099,0.0149,0.019,0.0216,0.0235,0.0252,0.0265,0.0256,0.0253,0.0271,0.0294,0.0303,0.0266,0.0218,0.0213,0.0194,0.0204,0.0208,0.0225,0.0233,0.0211,0.0161,0.0124,0.0106,0.0128,0.0126,0.0125,0.0111,0.0109,0.0107,0.0098,0.0092,0.0081,0.0067,0.0052,0.0041,0.0033,0.0029,0.0028,0.003,0.0034,0.0032,0.0032,0.0056,0.0031,0.003,0.0028,0.0028,0.0023,0.0019,0.0015,0.0014,0.0014,0.0014,0.0021,0.0025,0.0022,0.0021,0.0024,0.0026,0.0028,0.0032,0.0036,0.004,0.0048,0.0042,0.0041,0.0037,0.0033,0.004,0.0034,0.0033,0.0038,0.004,0.0042,0.004,0.0034,0.004,0.0052,0.0047,0.0052,0.0055,0.0056,0.0071,0.0059,0.0073,0.0066,0.0069,0.0061,0.0062,0.0061,0.0058,0.0057,0.0059,0.0049,0.0047,0.0045,0.0044,0.0045,0.0046,0.0045,0.0046,0.0044,0.0043,0.0046,0.0045,0.0048,0.0049,0.0058,0.0055,0.0059,0.0058,0.0057,0.0059,0.0059,0.0066,0.0151,0.0055,0.0043,0.0045,0.006,0.0047,0.0048,0.0058,0.0056,0.0056,0.0054,0.0058,0.0062,0.0065,0.0107,0.0069,0.0072,0.0075,0.0088,0.0093,0.0113,0.0135,0.0146,0.0152,0.0149,0.0163,0.0202,0.0158,0.0161,0.0151,0.015,0.0144,0.0141,0.0167,0.0133,0.012,
117.1874,0.0412,0.0648,0.0775,0.0752,0.0636,0.0481,0.0414,0.0404,0.0532,0.0662,0.0756,0.0785,0.0696,0.0526,0.027,0.0226,0.0145,0.0191,0.0252,0.0404,0.0498,0.0534,0.0622,0.069,0.074,0.0536,0.0347,0.0246,0.0173,0.0153,0.014,0.0137,0.0192,0.0244,0.0286,0.0325,0.0414,0.0465,0.0509,0.0553,0.0566,0.0572,0.0608,0.0602,0.0469,0.0325,0.0239,0.0165,0.0157,0.0106,0.0114,0.0117,0.0151,0.0128,0.0118,0.0147,0.0205,0.0214,0.0209,0.0279,0.0342,0.0341,0.0283,0.0286,0.0315,0.0359,0.0436,0.0505,0.0538,0.0544,0.0543,0.0515,0.0481,0.0444,0.0407,0.036,0.0276,0.0166,0.014,0.011,0.0107,0.0087,0.0063,0.0049,0.0047,0.0035,0.0043,0.0042,0.0041,0.0044,0.0044,0.0053,0.0066,0.0057,0.0069,0.0099,0.0125,0.0144,0.0135,0.0123,0.0119,0.0091,0.008,0.0081,0.0109,0.016,0.0204,0.0229,0.0251,0.0269,0.0285,0.0271,0.027,0.0288,0.0313,0.0321,0.0283,0.0235,0.0228,0.0205,0.0219,0.0221,0.0242,0.0248,0.0227,0.0172,0.0124,0.0114,0.0139,0.0139,0.0136,0.012,0.0119,0.0114,0.0106,0.0101,0.009,0.0074,0.0058,0.0047,0.0038,0.0031,0.0033,0.0033,0.0038,0.0036,0.0037,0.0063,0.0038,0.0034,0.0033,0.0032,0.0027,0.0021,0.0017,0.0016,0.0017,0.0018,0.0025,0.0025,0.0024,0.0028,0.0031,0.0031,0.0029,0.0036,0.004,0.0043,0.0055,0.0046,0.0054,0.0041,0.0037,0.0042,0.0035,0.0038,0.0043,0.0046,0.0048,0.0045,0.0056,0.0057,0.0045,0.0053,0.0059,0.0064,0.0062,0.0076,0.0068,0.0082,0.0071,0.0079,0.0075,0.0073,0.0068,0.0065,0.0066,0.006,0.0062,0.005,0.0056,0.0048,0.004,0.0048,0.0053,0.005,0.0053,0.0045,0.0058,0.0054,0.0055,0.0051,0.0067,0.0058,0.0073,0.006,0.0068,0.0068,0.007,0.0034,0.0066,0.0055,0.0054,0.0052,0.0045,0.0051,0.0058,0.0065,0.0064,0.0064,0.0061,0.0054,0.0079,0.008,0.0082,0.0078,0.0093,0.0096,0.0086,0.0106,0.0131,0.0142,0.0154,0.0161,0.0173,0.0162,0.0201,0.0176,0.018,0.0172,0.0168,0.0164,0.0142,0.0128,0.0149,0.0134,
117.1895,0.0416,0.0585,0.0623,0.0579,0.0528,0.0446,0.0399,0.0382,0.0424,0.0485,0.0519,0.0521,0.0484,0.044,0.0275,0.0231,0.0147,0.0194,0.0254,0.0396,0.0456,0.0475,0.0263,0.0553,0.0582,0.0502,0.0351,0.0249,0.0178,0.0158,0.0144,0.0142,0.0197,0.025,0.0291,0.0331,0.042,0.0471,0.0516,0.056,0.0575,0.0582,0.0616,0.0612,0.0482,0.0334,0.0246,0.0168,0.0161,0.0109,0.0113,0.0121,0.0152,0.0129,0.0121,0.0151,0.0208,0.0218,0.0212,0.0283,0.0357,0.0349,0.0288,0.0292,0.0321,0.0366,0.0442,0.0516,0.0547,0.0552,0.0547,0.0526,0.0487,0.045,0.0414,0.0367,0.0282,0.0171,0.014,0.0111,0.0109,0.0087,0.0063,0.005,0.0047,0.0035,0.0043,0.0043,0.0039,0.0046,0.0045,0.0053,0.0066,0.0058,0.007,0.01,0.0131,0.0143,0.0135,0.0126,0.012,0.0093,0.0083,0.0083,0.011,0.0163,0.0207,0.0234,0.0255,0.0273,0.0287,0.0278,0.0274,0.0286,0.0317,0.0326,0.0288,0.0237,0.023,0.021,0.0222,0.0226,0.0242,0.0253,0.0228,0.0176,0.0137,0.0121,0.014,0.0138,0.0135,0.0123,0.0121,0.0116,0.0108,0.0102,0.009,0.0075,0.0058,0.0043,0.0037,0.0033,0.0031,0.0034,0.004,0.0039,0.0038,0.0059,0.0037,0.0035,0.0033,0.0033,0.0025,0.0023,0.0019,0.0016,0.0015,0.0018,0.0024,0.003,0.0025,0.0028,0.0032,0.003,0.0032,0.0036,0.0039,0.0047,0.0053,0.0048,0.0048,0.0044,0.0038,0.0042,0.0038,0.0038,0.0042,0.0046,0.0036,0.0045,0.0035,0.005,0.005,0.0053,0.0059,0.0063,0.0054,0.0074,0.0069,0.0081,0.0074,0.0079,0.0076,0.0073,0.007,0.0067,0.0064,0.0051,0.0057,0.0051,0.0053,0.0051,0.0052,0.0049,0.0051,0.0054,0.0052,0.0053,0.0051,0.0052,0.0055,0.0056,0.006,0.0061,0.0059,0.0067,0.0063,0.0066,0.0074,0.0073,0.007,0.0066,0.0051,0.0049,0.0084,0.0041,0.0052,0.0065,0.0065,0.0063,0.0057,0.0061,0.007,0.0075,0.0102,0.0088,0.0084,0.0092,0.009,0.0111,0.013,0.0151,0.0156,0.0169,0.017,0.0204,0.0199,0.0166,0.0178,0.0159,0.0157,0.0146,0.0148,0.0171,0.0147,0.0139,
117.1971,0.0374,0.0598,0.0718,0.0698,0.0587,0.044,0.0379,0.0372,0.0489,0.0615,0.0702,0.0732,0.0646,0.0486,0.0246,0.0206,0.013,0.0172,0.0228,0.037,0.0458,0.0494,0.058,0.0641,0.0688,0.0496,0.0317,0.0223,0.0155,0.0138,0.0125,0.0125,0.0173,0.0221,0.0259,0.0297,0.0381,0.0428,0.047,0.0513,0.0526,0.0531,0.0565,0.0559,0.0432,0.03,0.0216,0.0148,0.0141,0.0097,0.0098,0.0107,0.0136,0.0115,0.0108,0.0135,0.0187,0.0196,0.0189,0.0255,0.0325,0.0318,0.0259,0.0263,0.029,0.0333,0.0405,0.0474,0.0502,0.051,0.0507,0.0487,0.0445,0.0414,0.0377,0.0336,0.0257,0.0154,0.0124,0.0098,0.0096,0.0078,0.0054,0.0044,0.0041,0.0027,0.0038,0.0038,0.0034,0.0041,0.0038,0.0048,0.006,0.0052,0.0061,0.0089,0.0119,0.0128,0.0121,0.0113,0.0106,0.0083,0.0069,0.0074,0.0099,0.0148,0.019,0.0216,0.0234,0.0252,0.0263,0.0254,0.0252,0.0269,0.0293,0.0302,0.0265,0.0218,0.0213,0.0195,0.0203,0.0207,0.0226,0.0234,0.0209,0.016,0.0123,0.0106,0.0126,0.0128,0.0124,0.0113,0.011,0.0108,0.0099,0.0094,0.0081,0.0065,0.005,0.0042,0.0033,0.0028,0.0028,0.0028,0.0032,0.0031,0.0031,0.0052,0.0032,0.0027,0.0029,0.0028,0.0024,0.002,0.0017,0.0013,0.0012,0.0016,0.0023,0.0026,0.0022,0.0027,0.0026,0.0028,0.0027,0.0031,0.0031,0.0044,0.005,0.0043,0.0041,0.004,0.0034,0.0034,0.0036,0.0033,0.0035,0.0043,0.003,0.0041,0.0053,0.0052,0.005,0.0049,0.0051,0.0059,0.0055,0.0063,0.0057,0.0073,0.006,0.0072,0.0062,0.0067,0.006,0.0066,0.0055,0.0056,0.0047,0.0045,0.0048,0.0045,0.0041,0.0052,0.0044,0.0049,0.0042,0.005,0.005,0.0052,0.0051,0.0052,0.0054,0.006,0.0055,0.0058,0.0058,0.0056,0.0059,0.006,0.0158,0.0055,0.0047,0.0046,0.0037,0.0045,0.0049,0.006,0.0052,0.0055,0.0048,0.0051,0.006,0.0071,0.0134,0.0072,0.007,0.0077,0.0087,0.0108,0.011,0.0143,0.0134,0.016,0.0159,0.0159,0.015,0.0165,0.0154,0.0145,0.0141,0.016,0.0144,0.015,0.0078,0.0105,
117.1994,0.04,0.0567,0.06,0.0556,0.0509,0.043,0.0383,0.0368,0.0404,0.0464,0.0499,0.0499,0.0465,0.0425,0.0264,0.0221,0.0141,0.0186,0.0245,0.0384,0.0443,0.046,0.0256,0.0537,0.0565,0.0488,0.0339,0.024,0.017,0.0151,0.0138,0.0137,0.0189,0.024,0.028,0.0319,0.0406,0.0456,0.05,0.0545,0.0558,0.0566,0.0599,0.0596,0.0465,0.0325,0.0232,0.0161,0.0151,0.0104,0.0114,0.0115,0.0146,0.0124,0.0115,0.0145,0.02,0.021,0.0205,0.0271,0.0346,0.0338,0.0277,0.0282,0.0309,0.0354,0.0428,0.0499,0.053,0.0536,0.0531,0.0508,0.0474,0.0437,0.0399,0.0355,0.0271,0.0164,0.0134,0.0106,0.0104,0.0085,0.006,0.0048,0.0043,0.0034,0.0041,0.004,0.0038,0.0043,0.0042,0.0052,0.0061,0.0055,0.0066,0.0095,0.0134,0.0136,0.0129,0.012,0.0114,0.0088,0.0078,0.0079,0.0105,0.0156,0.0199,0.0227,0.0246,0.0263,0.0277,0.0268,0.0264,0.0279,0.0308,0.0315,0.0277,0.0229,0.0223,0.0202,0.0213,0.0216,0.0235,0.0241,0.022,0.0168,0.0132,0.0116,0.0134,0.0132,0.0131,0.0118,0.0115,0.0111,0.0103,0.0097,0.0085,0.007,0.0055,0.0038,0.0034,0.003,0.0027,0.0039,0.0038,0.0035,0.0036,0.0057,0.0034,0.0032,0.0029,0.003,0.0024,0.0021,0.0018,0.0015,0.0016,0.0017,0.0023,0.0026,0.0023,0.0028,0.0029,0.0028,0.0029,0.0034,0.0038,0.0042,0.0049,0.0046,0.0046,0.0041,0.0037,0.0036,0.0035,0.0033,0.0039,0.0043,0.0036,0.0044,0.0051,0.0048,0.0039,0.0052,0.0056,0.006,0.006,0.0067,0.0064,0.0079,0.0073,0.0074,0.0073,0.0072,0.0067,0.0064,0.0062,0.007,0.0054,0.005,0.0049,0.0047,0.0047,0.0047,0.0041,0.0048,0.0047,0.0049,0.0049,0.0055,0.0046,0.0054,0.0056,0.0059,0.0063,0.0063,0.0064,0.0065,0.0066,0.007,0.0155,0.0059,0.005,0.0049,0.0036,0.0056,0.006,0.0056,0.0057,0.0061,0.0043,0.0059,0.0064,0.0073,0.0038,0.0081,0.0076,0.0098,0.0086,0.0103,0.0124,0.0149,0.0152,0.0159,0.015,0.0208,0.0189,0.0164,0.017,0.0152,0.0156,0.0155,0.0147,0.0173,0.0144,0.0136,
117.2054,0.0413,0.065,0.0778,0.0755,0.0639,0.0483,0.0417,0.0409,0.0531,0.0667,0.0759,0.079,0.0699,0.0528,0.0271,0.0228,0.0145,0.0191,0.0253,0.0405,0.0499,0.0537,0.0631,0.0692,0.0743,0.0538,0.0346,0.0246,0.0173,0.0152,0.014,0.0139,0.0193,0.0244,0.0286,0.0326,0.0416,0.0467,0.0511,0.0555,0.0569,0.0574,0.0609,0.0605,0.0471,0.0327,0.0233,0.0165,0.0156,0.0107,0.0108,0.0119,0.0151,0.0129,0.012,0.015,0.0207,0.0215,0.0211,0.0279,0.0355,0.0344,0.0283,0.0289,0.0318,0.0364,0.0437,0.0509,0.0541,0.0546,0.054,0.0518,0.0479,0.0445,0.0408,0.0364,0.0278,0.0168,0.0138,0.0109,0.0108,0.0088,0.0062,0.0049,0.0047,0.0036,0.0043,0.0043,0.0042,0.0046,0.0045,0.0053,0.0065,0.0059,0.007,0.0099,0.0134,0.0139,0.0136,0.0125,0.0122,0.0093,0.0082,0.0082,0.0111,0.0161,0.0205,0.0231,0.0252,0.0269,0.0283,0.0274,0.0273,0.029,0.0316,0.0324,0.0285,0.0235,0.0231,0.0206,0.0219,0.0223,0.0243,0.0251,0.0227,0.0172,0.0134,0.0117,0.0139,0.0136,0.0135,0.0105,0.0117,0.0116,0.0106,0.0101,0.009,0.0075,0.0056,0.0045,0.0038,0.0033,0.0034,0.0035,0.0039,0.0036,0.0036,0.0057,0.0037,0.0033,0.0033,0.0031,0.0027,0.0023,0.0018,0.0018,0.0016,0.0015,0.0027,0.0027,0.0028,0.003,0.0034,0.003,0.0031,0.0034,0.0037,0.0037,0.0052,0.0051,0.0046,0.0041,0.0039,0.0042,0.0037,0.0042,0.0042,0.0047,0.0044,0.0045,0.006,0.0052,0.0047,0.0055,0.0061,0.0064,0.006,0.0076,0.0065,0.0083,0.0074,0.0078,0.0073,0.0074,0.0072,0.0067,0.0069,0.0062,0.0064,0.005,0.0056,0.0048,0.0048,0.0055,0.0054,0.0057,0.0055,0.0053,0.0055,0.0068,0.0056,0.006,0.0066,0.006,0.0076,0.0062,0.0074,0.0077,0.007,0.0067,0.0123,0.0061,0.0052,0.0054,0.005,0.0057,0.0056,0.0052,0.0051,0.0055,0.0057,0.007,0.0058,0.0074,0.0073,0.0073,0.008,0.0099,0.0095,0.0116,0.0127,0.0147,0.0168,0.017,0.0173,0.0152,0.0175,0.018,0.0176,0.0171,0.0163,0.0163,0.0156,0.015,0.0148,0.0135,
117.2587,0.0417,0.0591,0.0621,0.0577,0.0529,0.0449,0.04,0.0383,0.0426,0.0483,0.052,0.0519,0.0484,0.0443,0.0275,0.0233,0.0148,0.0194,0.0255,0.04,0.0459,0.0479,0.0251,0.0557,0.0586,0.0506,0.0353,0.025,0.0178,0.0157,0.0144,0.0144,0.0197,0.025,0.0292,0.0331,0.0422,0.0473,0.0518,0.0563,0.0577,0.0584,0.0618,0.0615,0.048,0.0336,0.0239,0.0167,0.0162,0.0109,0.0109,0.0122,0.0153,0.0131,0.0121,0.0152,0.0209,0.0219,0.0213,0.0283,0.036,0.0351,0.0289,0.0295,0.0322,0.0368,0.0444,0.0516,0.0547,0.0554,0.055,0.0521,0.0485,0.0453,0.0415,0.0369,0.0284,0.0171,0.0141,0.0112,0.0109,0.0089,0.0063,0.005,0.0047,0.0036,0.0044,0.0043,0.004,0.0046,0.0045,0.0053,0.0066,0.006,0.0071,0.01,0.0133,0.0144,0.0137,0.0126,0.0121,0.0094,0.0083,0.0081,0.0111,0.0163,0.0208,0.0234,0.0256,0.0274,0.0288,0.0278,0.0276,0.0299,0.032,0.0327,0.0288,0.0238,0.0232,0.0211,0.0222,0.0227,0.0245,0.0253,0.0229,0.0176,0.0138,0.0118,0.0141,0.0142,0.0139,0.0123,0.0122,0.0116,0.011,0.0102,0.009,0.0076,0.0058,0.0047,0.0038,0.0033,0.0032,0.0034,0.0041,0.0039,0.0039,0.0062,0.0039,0.0034,0.0034,0.0032,0.0027,0.0021,0.0019,0.0015,0.0013,0.0018,0.0024,0.0027,0.0024,0.0029,0.003,0.003,0.0032,0.0037,0.004,0.0046,0.0054,0.0049,0.0046,0.0043,0.004,0.004,0.0038,0.0038,0.0044,0.0046,0.0046,0.0044,0.0047,0.0049,0.0066,0.0054,0.0058,0.0062,0.0064,0.0077,0.0069,0.0082,0.0074,0.0078,0.0075,0.0075,0.0074,0.0066,0.0064,0.0073,0.006,0.005,0.0051,0.0053,0.005,0.0052,0.005,0.0053,0.0053,0.0052,0.0051,0.0051,0.0054,0.0055,0.007,0.0058,0.0051,0.0064,0.0069,0.0068,0.0073,0.0071,0.0117,0.0062,0.0055,0.0045,0.0034,0.0054,0.0056,0.0064,0.0071,0.0063,0.0062,0.0049,0.0059,0.0074,0.0096,0.0079,0.0084,0.0111,0.0097,0.01,0.0056,0.0136,0.0156,0.0162,0.017,0.0143,0.02,0.0169,0.0164,0.0168,0.0166,0.0153,0.015,0.0174,0.0146,0.0106,
140.3707,0.0567,0.0748,0.0812,0.08,0.0753,0.0638,0.059,0.0581,0.0685,0.0776,0.0825,0.083,0.079,0.0679,0.0428,0.0378,0.0261,0.033,0.0423,0.0588,0.068,0.071,0.0774,0.0805,0.0833,0.0652,0.0549,0.0419,0.0315,0.0284,0.0267,0.0267,0.0353,0.043,0.0491,0.0537,0.0588,0.0633,0.0665,0.0699,0.0712,0.0715,0.0724,0.0743,0.0606,0.046,0.0378,0.032,0.031,0.0224,0.0241,0.0244,0.0296,0.0269,0.0255,0.0306,0.0384,0.0406,0.0407,0.0462,0.0533,0.0528,0.0475,0.0487,0.051,0.0552,0.062,0.0665,0.0677,0.0682,0.0686,0.0675,0.0657,0.063,0.0598,0.0551,0.0449,0.0314,0.0307,0.0243,0.0243,0.0205,0.0143,0.0116,0.0109,0.0086,0.0102,0.0102,0.0097,0.0109,0.0103,0.0118,0.0149,0.0134,0.0156,0.0212,0.0279,0.0307,0.0295,0.0279,0.0269,0.0212,0.0197,0.0196,0.0243,0.032,0.0339,0.0371,0.0392,0.0422,0.0437,0.043,0.0438,0.0459,0.0488,0.049,0.0441,0.0393,0.0384,0.0356,0.0343,0.0379,0.0403,0.0404,0.0373,0.0289,0.0221,0.0208,0.0236,0.0241,0.024,0.0238,0.0233,0.0235,0.022,0.0218,0.0194,0.0172,0.0135,0.0113,0.009,0.0083,0.0068,0.0056,0.0067,0.0072,0.0054,0.0061,0.0045,0.0045,0.0042,0.0039,0.0034,0.0033,0.0033,0.0029,0.0036,0.0038,0.0058,0.0068,0.0063,0.0075,0.0073,0.0078,0.0078,0.0071,0.009,0.0115,0.0123,0.0121,0.0113,0.0107,0.0096,0.0106,0.0089,0.0096,0.0101,0.0121,0.0102,0.0114,0.011,0.0137,0.0127,0.0144,0.0143,0.0158,0.0157,0.0189,0.016,0.0186,0.0188,0.0178,0.0169,0.0165,0.016,0.0168,0.016,0.0227,0.0142,0.0137,0.0148,0.0109,0.0084,0.0137,0.0137,0.0136,0.0138,0.0064,0.0128,0.0134,0.0139,0.0143,0.0118,0.0135,0.0135,0.0144,0.0155,0.0146,0.0131,0.0144,0.0266,0.0141,0.0111,0.0112,0.0118,0.0105,0.0112,0.0129,0.0111,0.0124,0.0114,0.0122,0.0125,0.0145,0.0305,0.015,0.0129,0.0148,0.0161,0.0167,0.019,0.0234,0.0215,0.0231,0.021,0.0216,0.0355,0.0214,0.0203,0.0232,0.0162,0.0231,0.0196,0.0224,0.018,0.0251,
140.3112,0.0567,0.0608,0.0603,0.0555,0.0534,0.0481,0.0454,0.0415,0.0408,0.0476,0.0502,0.0499,0.0473,0.046,0.0403,0.0374,0.026,0.033,0.0414,0.0483,0.0511,0.0519,0.016,0.0563,0.0586,0.0571,0.0528,0.0415,0.0312,0.0282,0.0266,0.0268,0.0354,0.0431,0.0491,0.0536,0.0629,0.0683,0.071,0.074,0.0762,0.0768,0.0781,0.0746,0.0633,0.0471,0.0384,0.0325,0.0312,0.0225,0.0238,0.0245,0.0301,0.0272,0.0258,0.0307,0.0387,0.0405,0.041,0.0495,0.0537,0.0531,0.0474,0.0485,0.0515,0.0559,0.0623,0.0664,0.0679,0.0686,0.0691,0.0679,0.0655,0.0628,0.0596,0.0549,0.0449,0.0335,0.0307,0.0247,0.0243,0.0201,0.0142,0.0115,0.0112,0.0085,0.0103,0.0102,0.0095,0.011,0.0105,0.0126,0.0151,0.0134,0.0154,0.0211,0.0275,0.0304,0.0297,0.0285,0.0271,0.0214,0.0197,0.0193,0.0245,0.0319,0.0342,0.0373,0.0399,0.042,0.0439,0.0433,0.0432,0.047,0.0489,0.0487,0.0443,0.0394,0.0384,0.0356,0.037,0.0377,0.04,0.0406,0.0371,0.0289,0.0227,0.0201,0.0242,0.0241,0.026,0.0235,0.0238,0.0235,0.0224,0.0215,0.0195,0.0172,0.0139,0.0113,0.0091,0.0073,0.0067,0.0059,0.0064,0.0066,0.0052,0.0061,0.005,0.0042,0.0039,0.0038,0.0036,0.0033,0.0031,0.0032,0.0032,0.0039,0.0059,0.0068,0.0063,0.0076,0.0075,0.0073,0.0078,0.0091,0.0098,0.0113,0.0125,0.0122,0.0117,0.01,0.0095,0.01,0.0098,0.0095,0.0106,0.0113,0.0108,0.0104,0.0094,0.0128,0.0127,0.0135,0.015,0.0151,0.0156,0.0174,0.0163,0.0182,0.0176,0.0177,0.0166,0.0183,0.0171,0.0169,0.0165,0.0133,0.0153,0.0137,0.0134,0.0134,0.0133,0.0135,0.0135,0.0139,0.0135,0.0137,0.0141,0.0136,0.0132,0.0137,0.0161,0.0145,0.0129,0.013,0.0139,0.0137,0.0137,0.0136,0.025,0.0129,0.0111,0.0102,0.0111,0.0098,0.0113,0.0111,0.0122,0.0107,0.0102,0.0106,0.0112,0.0133,0.0,0.015,0.0131,0.0131,0.0125,0.0168,0.0185,0.019,0.0205,0.02,0.0225,0.0325,0.0384,0.0212,0.0221,0.0203,0.02,0.0199,0.019,0.0294,0.018,0.0197,
140.1312,0.0569,0.0752,0.0817,0.0804,0.0758,0.0641,0.0591,0.0584,0.0699,0.078,0.0831,0.0836,0.0795,0.0684,0.0431,0.0381,0.0261,0.0331,0.0424,0.0588,0.0683,0.0716,0.0776,0.081,0.084,0.0709,0.0553,0.0422,0.0316,0.0284,0.0267,0.0271,0.0355,0.0431,0.0495,0.054,0.0636,0.0686,0.0725,0.0762,0.0782,0.0778,0.0789,0.0752,0.0634,0.0476,0.0383,0.0327,0.031,0.0225,0.024,0.0242,0.0301,0.0271,0.0257,0.0308,0.0387,0.0408,0.0409,0.0494,0.0537,0.0533,0.0513,0.0522,0.0516,0.0561,0.0628,0.0666,0.0685,0.0692,0.0697,0.0678,0.0656,0.0636,0.0595,0.0549,0.0456,0.0339,0.0306,0.0249,0.0244,0.0201,0.0145,0.0117,0.0114,0.0085,0.0102,0.0104,0.0096,0.011,0.011,0.0123,0.0153,0.0133,0.0159,0.0217,0.0282,0.0304,0.0294,0.0271,0.0268,0.0218,0.0187,0.0194,0.0246,0.0316,0.0343,0.0373,0.0397,0.0417,0.0431,0.0434,0.0437,0.0478,0.0488,0.0489,0.045,0.0396,0.0386,0.036,0.0371,0.0375,0.0401,0.0407,0.0371,0.0297,0.0232,0.0209,0.0259,0.0263,0.0258,0.024,0.0236,0.0237,0.0224,0.0223,0.02,0.017,0.0145,0.0112,0.0086,0.008,0.0071,0.0067,0.007,0.0071,0.006,0.0066,0.0051,0.0044,0.0043,0.0045,0.0038,0.0036,0.0033,0.0031,0.0045,0.0047,0.0064,0.0071,0.0067,0.0067,0.0067,0.0078,0.0079,0.0094,0.0098,0.0118,0.0134,0.0123,0.0133,0.011,0.0104,0.0107,0.0102,0.0089,0.0106,0.0128,0.0109,0.0119,0.0148,0.0128,0.0136,0.0142,0.0146,0.0158,0.0156,0.0175,0.0162,0.0186,0.0177,0.0196,0.0181,0.0177,0.0184,0.0178,0.0175,0.016,0.0135,0.0136,0.0141,0.013,0.0138,0.0135,0.0133,0.0142,0.0106,0.0129,0.016,0.0157,0.0138,0.0146,0.0161,0.0151,0.0118,0.0154,0.012,0.0144,0.0161,0.0164,0.0331,0.0132,0.0122,0.0111,0.0087,0.0105,0.0131,0.0131,0.0114,0.0125,0.0118,0.0112,0.0141,0.0126,0.0303,0.0143,0.0158,0.0122,0.0174,0.019,0.0215,0.0227,0.0233,0.023,0.0211,0.03,0.0265,0.0219,0.0238,0.0241,0.0216,0.0231,0.0234,0.026,0.0214,0.0232,
140.0719,0.0573,0.0615,0.061,0.0562,0.054,0.0488,0.0459,0.0421,0.0415,0.0485,0.0514,0.0512,0.0485,0.0468,0.0407,0.0379,0.0263,0.0333,0.0419,0.0488,0.0518,0.0528,0.0173,0.0572,0.0596,0.0582,0.0532,0.0419,0.0318,0.0287,0.027,0.0272,0.0357,0.0435,0.0495,0.0542,0.0634,0.0663,0.0713,0.0748,0.0765,0.0774,0.0789,0.0755,0.0638,0.0478,0.0394,0.0327,0.0315,0.023,0.025,0.0241,0.0304,0.0275,0.0259,0.0309,0.0389,0.041,0.0413,0.0467,0.0537,0.0533,0.048,0.0491,0.0519,0.0562,0.0624,0.0672,0.0685,0.0691,0.0695,0.0678,0.0665,0.0639,0.0601,0.0551,0.0454,0.0324,0.0308,0.0251,0.0244,0.0204,0.0144,0.0117,0.0113,0.0085,0.0104,0.0104,0.0101,0.0112,0.0106,0.0126,0.0152,0.0132,0.0157,0.0217,0.0277,0.0302,0.0301,0.0287,0.0275,0.0219,0.019,0.0196,0.0246,0.0298,0.0344,0.0374,0.0401,0.0423,0.0442,0.0439,0.044,0.047,0.0497,0.0494,0.0449,0.0397,0.0388,0.036,0.0373,0.0378,0.0401,0.0407,0.0376,0.0292,0.0231,0.0203,0.0241,0.0243,0.0243,0.0235,0.024,0.0239,0.0233,0.0219,0.02,0.0174,0.014,0.0115,0.0093,0.008,0.0049,0.0062,0.0065,0.0068,0.0055,0.0067,0.0049,0.0044,0.0041,0.0034,0.0033,0.0034,0.0035,0.0032,0.0033,0.0043,0.0062,0.0069,0.0061,0.0081,0.0081,0.0079,0.0082,0.0096,0.01,0.0116,0.0129,0.0115,0.0119,0.0109,0.0102,0.0106,0.01,0.0097,0.0107,0.012,0.0083,0.0111,0.0108,0.0128,0.0145,0.0123,0.0142,0.0153,0.0155,0.0165,0.0161,0.0174,0.0132,0.0178,0.0167,0.0171,0.0164,0.0174,0.0168,0.0156,0.0148,0.0138,0.0142,0.0132,0.0133,0.0136,0.0134,0.0141,0.0135,0.0141,0.0141,0.0141,0.0132,0.0135,0.015,0.0138,0.0148,0.0142,0.014,0.0132,0.0139,0.0141,0.0122,0.0135,0.0115,0.0102,0.0106,0.0101,0.0111,0.012,0.0109,0.0104,0.0108,0.0119,0.0115,0.0139,0.0,0.0124,0.0095,0.0145,0.0144,0.0169,0.0191,0.0206,0.0209,0.0213,0.0213,0.039,0.0282,0.0211,0.0243,0.021,0.0205,0.0208,0.0205,0.0181,0.0165,0.0238,
139.8979,0.0561,0.0744,0.0809,0.0795,0.075,0.0635,0.0584,0.0577,0.0687,0.077,0.0822,0.0824,0.0785,0.0675,0.0424,0.0374,0.0256,0.0324,0.0415,0.058,0.0674,0.0702,0.0772,0.0793,0.0825,0.0645,0.0541,0.0412,0.0309,0.0279,0.026,0.0262,0.034,0.0422,0.0481,0.0528,0.0576,0.0623,0.0655,0.0685,0.07,0.0701,0.0714,0.0731,0.0619,0.0454,0.0364,0.0317,0.0305,0.022,0.0231,0.0235,0.0294,0.0264,0.0249,0.0298,0.0375,0.0395,0.04,0.0448,0.0525,0.0518,0.0466,0.0472,0.05,0.0542,0.0607,0.0649,0.0662,0.0674,0.0675,0.0667,0.0645,0.0612,0.0582,0.0535,0.0434,0.0307,0.0294,0.0241,0.0236,0.0193,0.0137,0.0113,0.0109,0.0083,0.0097,0.01,0.0091,0.0105,0.0097,0.0116,0.0143,0.0132,0.0153,0.0212,0.0273,0.0296,0.0286,0.0272,0.0264,0.0208,0.019,0.0186,0.0234,0.0291,0.033,0.0362,0.0386,0.0408,0.0424,0.0415,0.0422,0.0449,0.047,0.047,0.0428,0.0381,0.0374,0.0346,0.0356,0.0366,0.0386,0.0397,0.0359,0.0279,0.022,0.0191,0.0238,0.0231,0.0234,0.023,0.0231,0.0216,0.0215,0.0209,0.0191,0.0172,0.0134,0.0109,0.0086,0.0074,0.0065,0.0043,0.0062,0.0067,0.0047,0.0055,0.0043,0.0044,0.004,0.0044,0.003,0.0034,0.0033,0.0034,0.0028,0.0037,0.0053,0.0068,0.0053,0.0067,0.0073,0.007,0.0072,0.0087,0.0089,0.0109,0.0119,0.0112,0.0114,0.0101,0.0093,0.0098,0.0091,0.009,0.0107,0.0115,0.0097,0.0105,0.01,0.0111,0.0126,0.013,0.0141,0.0145,0.0134,0.0164,0.0155,0.0165,0.0153,0.0173,0.0158,0.0158,0.0146,0.0166,0.0154,0.016,0.0136,0.0127,0.0125,0.0122,0.0123,0.013,0.0122,0.0129,0.0122,0.0131,0.0131,0.0134,0.0118,0.0123,0.0141,0.0139,0.0128,0.0144,0.0133,0.0135,0.012,0.0134,0.0126,0.0132,0.0112,0.0105,0.0117,0.0096,0.0097,0.012,0.0096,0.0099,0.0107,0.0104,0.0119,0.0117,0.0128,0.0134,0.0132,0.0151,0.0152,0.0172,0.0188,0.0201,0.0202,0.021,0.0199,0.0166,0.028,0.0215,0.0175,0.0217,0.0214,0.0219,0.0202,0.0285,0.0164,0.0195,
139.8388,0.0355,0.0389,0.0389,0.0361,0.0345,0.0308,0.0289,0.0267,0.0266,0.031,0.0328,0.0325,0.0308,0.0297,0.0253,0.0236,0.0166,0.0209,0.0261,0.0311,0.0333,0.0341,0.0139,0.0373,0.0391,0.0376,0.0342,0.0264,0.0204,0.0185,0.0173,0.0172,0.0228,0.0279,0.0324,0.0316,0.0414,0.0428,0.0464,0.0484,0.0502,0.046,0.0469,0.048,0.0411,0.0311,0.0253,0.0209,0.0199,0.0146,0.0158,0.0155,0.0194,0.0175,0.0163,0.0196,0.0249,0.0236,0.0265,0.0289,0.0338,0.0336,0.0298,0.0303,0.0323,0.0354,0.0396,0.0421,0.0431,0.0434,0.0437,0.0427,0.0412,0.0398,0.0371,0.0345,0.0284,0.0195,0.0194,0.0146,0.0155,0.013,0.0092,0.0067,0.007,0.0059,0.0067,0.0066,0.0064,0.0071,0.0067,0.0074,0.0094,0.0083,0.0092,0.0135,0.0183,0.0193,0.019,0.0179,0.0172,0.0136,0.0124,0.0123,0.0153,0.0181,0.021,0.0228,0.0246,0.026,0.0273,0.0269,0.0272,0.0276,0.0301,0.0298,0.0275,0.0244,0.0238,0.0219,0.0228,0.0234,0.0247,0.0248,0.0229,0.0183,0.0149,0.0133,0.0148,0.0146,0.0147,0.0131,0.0137,0.0136,0.0132,0.0126,0.0124,0.0102,0.008,0.007,0.0053,0.0048,0.0043,0.0031,0.0051,0.0041,0.0032,0.0041,0.0031,0.0026,0.0025,0.0027,0.0024,0.0024,0.0028,0.0025,0.0027,0.0036,0.0043,0.0049,0.0043,0.0051,0.0054,0.0051,0.0052,0.0061,0.0063,0.0071,0.0081,0.0078,0.0076,0.0072,0.007,0.0067,0.0067,0.0065,0.0071,0.0082,0.0072,0.0074,0.0082,0.0088,0.0077,0.0093,0.0105,0.0107,0.0096,0.0109,0.0101,0.0118,0.0117,0.0117,0.011,0.0115,0.0108,0.0103,0.0106,0.0127,0.0085,0.0093,0.0092,0.009,0.0091,0.009,0.0084,0.0091,0.009,0.0087,0.009,0.0087,0.0108,0.0083,0.0093,0.0091,0.0101,0.0092,0.0092,0.0094,0.0089,0.0089,0.0172,0.0092,0.0086,0.0077,0.0073,0.0074,0.0069,0.0084,0.0077,0.0068,0.0074,0.0074,0.0074,0.0084,0.0,0.0094,0.0101,0.0098,0.0113,0.0117,0.0126,0.0171,0.0151,0.0146,0.0146,0.021,0.0286,0.0146,0.0189,0.0146,0.0146,0.0152,0.0154,0.017,0.0136,0.013,
71.9158,0.0425,0.0739,0.1035,0.0985,0.0705,0.0485,0.0403,0.039,0.053,0.0726,0.0953,0.1072,0.0825,0.0511,0.0247,0.0205,0.0129,0.017,0.022,0.0355,0.0436,0.0479,0.0626,0.0803,0.0935,0.0507,0.029,0.0208,0.0149,0.013,0.012,0.0117,0.0158,0.0195,0.0225,0.0253,0.0323,0.0362,0.0421,0.0499,0.0514,0.0537,0.0625,0.0572,0.0405,0.0301,0.0211,0.0129,0.0115,0.0082,0.0084,0.009,0.0114,0.0095,0.0094,0.0109,0.0146,0.0154,0.0143,0.019,0.0235,0.0229,0.019,0.0194,0.0212,0.0236,0.0314,0.0459,0.0538,0.0542,0.0522,0.0453,0.0391,0.0315,0.027,0.0233,0.0182,0.0115,0.0093,0.0077,0.0077,0.0059,0.0048,0.0037,0.0037,0.0027,0.0032,0.0031,0.0033,0.0035,0.0037,0.0047,0.0047,0.0044,0.0053,0.0071,0.0084,0.0092,0.0086,0.0081,0.0078,0.006,0.0056,0.0055,0.0073,0.0102,0.0125,0.014,0.0159,0.0176,0.0185,0.0173,0.0159,0.0175,0.0205,0.0218,0.0178,0.0129,0.0126,0.0118,0.012,0.0123,0.0135,0.0133,0.0121,0.0094,0.0082,0.0069,0.0084,0.0085,0.0088,0.008,0.0076,0.0067,0.0068,0.0063,0.0054,0.0048,0.0038,0.0034,0.0029,0.0032,0.0038,0.0039,0.0056,0.0044,0.0054,0.0089,0.0049,0.0053,0.005,0.0043,0.0035,0.0025,0.0016,0.0018,0.0017,0.0019,0.0022,0.0027,0.0029,0.0023,0.0021,0.0021,0.0028,0.0029,0.003,0.0034,0.0035,0.0035,0.0037,0.0029,0.0025,0.0037,0.0035,0.0021,0.0028,0.0002,0.0031,0.0033,0.004,0.0059,0.0036,0.0042,0.0043,0.0044,0.0043,0.0046,0.0039,0.0044,0.0035,0.0049,0.0049,0.0037,0.005,0.0045,0.0001,0.0021,0.0039,0.0031,0.0035,0.0034,0.0038,0.0044,0.003,0.0036,0.0029,0.003,0.003,0.0019,0.0036,0.0038,0.0048,0.0044,0.0027,0.005,0.0047,0.0037,0.0041,0.0047,0.0151,0.0022,0.0032,0.0036,0.0098,0.0058,0.0063,0.0057,0.0098,0.0062,0.0054,0.0044,0.0072,0.0067,0.0205,0.0081,0.0072,0.0099,0.0085,0.0105,0.0115,0.0151,0.0188,0.0184,0.0182,0.0153,0.0278,0.0196,0.019,0.0176,0.0186,0.016,0.0132,0.0175,0.0186,0.0104,
71.8555,0.0428,0.0734,0.0967,0.0899,0.0705,0.0486,0.0397,0.0387,0.0518,0.0695,0.0805,0.0827,0.0728,0.0511,0.0249,0.0205,0.013,0.017,0.0221,0.0354,0.0437,0.0478,0.0211,0.0782,0.0872,0.0508,0.0292,0.0207,0.015,0.013,0.0121,0.0118,0.0158,0.0197,0.0227,0.0254,0.0324,0.036,0.0423,0.0504,0.0519,0.0541,0.063,0.0577,0.0406,0.0302,0.0211,0.0128,0.0122,0.0084,0.0082,0.009,0.0111,0.0096,0.0087,0.0109,0.0147,0.0152,0.0147,0.019,0.0239,0.0232,0.0191,0.0191,0.0211,0.0237,0.0316,0.0466,0.0539,0.0549,0.0527,0.047,0.0376,0.0318,0.0269,0.0232,0.0181,0.0114,0.0095,0.0076,0.0075,0.0063,0.0047,0.0036,0.0035,0.0026,0.0033,0.0032,0.003,0.0034,0.0033,0.0036,0.0047,0.0044,0.0051,0.0068,0.0098,0.0092,0.0089,0.0081,0.0079,0.0063,0.0059,0.0057,0.0073,0.0101,0.0123,0.0143,0.0157,0.0175,0.0185,0.0169,0.0162,0.0176,0.0208,0.0222,0.018,0.0133,0.0128,0.0117,0.0122,0.0124,0.013,0.0138,0.0123,0.0096,0.0074,0.0066,0.0088,0.0087,0.0089,0.008,0.0077,0.0073,0.0062,0.0061,0.0056,0.005,0.0038,0.0032,0.0026,0.0028,0.0034,0.004,0.0057,0.0044,0.0055,0.0103,0.0053,0.0051,0.0049,0.0049,0.0038,0.0028,0.0023,0.0017,0.0016,0.0015,0.0021,0.003,0.0023,0.0023,0.0034,0.0025,0.0024,0.0027,0.0031,0.0036,0.0036,0.0034,0.0032,0.0031,0.0027,0.0029,0.0027,0.0026,0.0033,0.0032,0.0045,0.0031,0.0041,0.0031,0.0051,0.0037,0.004,0.0044,0.0045,0.0048,0.0047,0.0048,0.0052,0.0047,0.0047,0.0044,0.0043,0.004,0.004,0.0051,0.0033,0.0038,0.0031,0.0033,0.0032,0.0031,0.0034,0.0034,0.0031,0.0037,0.0031,0.0023,0.0038,0.0038,0.0053,0.0033,0.0037,0.0039,0.0047,0.0039,0.005,0.0044,0.0132,0.0042,0.0041,0.0051,0.0066,0.0057,0.0077,0.0068,0.0067,0.0062,0.0066,0.0064,0.0082,0.0085,0.0,0.0078,0.0079,0.0078,0.0051,0.0092,0.0119,0.0151,0.0172,0.0181,0.0189,0.0263,0.0244,0.0181,0.0187,0.0176,0.0181,0.0153,0.0147,0.0219,0.0128,0.0125,
71.5758,0.0425,0.0739,0.1042,0.0989,0.0709,0.0487,0.0406,0.0394,0.0528,0.0731,0.0958,0.1078,0.0828,0.0512,0.0246,0.0204,0.0129,0.0171,0.0221,0.0354,0.0438,0.0481,0.0624,0.0809,0.0941,0.0509,0.0292,0.0209,0.0149,0.0133,0.012,0.0121,0.0157,0.0197,0.0227,0.0254,0.0324,0.0366,0.0422,0.0501,0.0519,0.0542,0.063,0.0574,0.0407,0.0301,0.021,0.0129,0.0122,0.0084,0.0077,0.009,0.0113,0.0097,0.0092,0.011,0.0147,0.0152,0.0147,0.0191,0.0237,0.0231,0.019,0.0192,0.0211,0.0238,0.0316,0.0465,0.0537,0.0549,0.0521,0.0468,0.038,0.0318,0.0268,0.023,0.0174,0.0117,0.0096,0.0077,0.0079,0.0062,0.005,0.0041,0.0034,0.0027,0.0033,0.0034,0.0031,0.0037,0.0033,0.0049,0.0049,0.0043,0.005,0.0068,0.0095,0.0095,0.0088,0.0082,0.0082,0.0063,0.0053,0.0058,0.0076,0.01,0.0124,0.0142,0.0159,0.0174,0.0185,0.0169,0.0157,0.0174,0.0208,0.0222,0.018,0.013,0.013,0.0117,0.0124,0.0123,0.0131,0.0137,0.0126,0.0098,0.0078,0.0079,0.009,0.0088,0.0085,0.0081,0.0077,0.0071,0.006,0.0066,0.006,0.0047,0.0039,0.0033,0.0025,0.0029,0.0036,0.0046,0.0049,0.0046,0.0056,0.0101,0.005,0.0056,0.0049,0.0048,0.004,0.0031,0.0018,0.0018,0.0021,0.0017,0.0022,0.0017,0.0028,0.0026,0.003,0.0028,0.0029,0.0028,0.0035,0.0035,0.004,0.0043,0.0032,0.0031,0.0028,0.0035,0.0028,0.0032,0.0041,0.004,0.0024,0.0047,0.0023,0.0033,0.0041,0.0039,0.0027,0.0049,0.0049,0.0043,0.005,0.0057,0.0042,0.005,0.0051,0.005,0.0051,0.0043,0.0048,0.0023,0.0045,0.0036,0.0045,0.0049,0.0032,0.0036,0.003,0.0038,0.0042,0.0044,0.0046,0.0042,0.0035,0.0034,0.0044,0.0031,0.0079,0.0058,0.0041,0.0043,0.006,0.0072,0.0019,0.0039,0.0048,0.0064,0.0078,0.0075,0.0066,0.0065,0.0084,0.0078,0.0069,0.0061,0.0087,0.0098,0.005,0.0098,0.0077,0.0078,0.0099,0.011,0.0127,0.0157,0.0194,0.0194,0.0204,0.0263,0.0194,0.0171,0.0214,0.0185,0.0191,0.0159,0.016,0.0093,0.0147,0.0125,
71.5155,0.0431,0.0739,0.0973,0.0902,0.0708,0.0488,0.0408,0.0396,0.0512,0.07,0.081,0.0834,0.0735,0.0514,0.025,0.0207,0.013,0.0171,0.0222,0.0356,0.0439,0.0482,0.0201,0.0787,0.0876,0.051,0.0292,0.0208,0.0151,0.0133,0.0121,0.012,0.0159,0.0199,0.0227,0.0255,0.0325,0.0366,0.0425,0.0504,0.0522,0.0544,0.0635,0.0578,0.0417,0.0305,0.0208,0.0129,0.0122,0.0083,0.0083,0.0091,0.0114,0.0094,0.0088,0.0109,0.0147,0.0154,0.0148,0.0192,0.0238,0.0232,0.0191,0.0193,0.0211,0.024,0.0317,0.0467,0.054,0.0551,0.0529,0.0469,0.0381,0.0318,0.0273,0.0233,0.0184,0.0113,0.0095,0.0077,0.0074,0.0064,0.0047,0.0037,0.0036,0.0027,0.0033,0.0033,0.003,0.0035,0.0034,0.0041,0.005,0.0043,0.0051,0.0069,0.0086,0.0093,0.0089,0.0085,0.008,0.0061,0.0054,0.0058,0.0074,0.0102,0.0124,0.0141,0.016,0.0176,0.0189,0.0172,0.0163,0.0183,0.0204,0.0224,0.0178,0.0133,0.0129,0.0117,0.0122,0.0124,0.0131,0.0135,0.0124,0.0097,0.0078,0.0054,0.0079,0.0089,0.0089,0.0082,0.0076,0.0072,0.0072,0.0064,0.0056,0.0049,0.004,0.0034,0.0029,0.003,0.0038,0.0043,0.0055,0.0045,0.0056,0.0089,0.0051,0.0053,0.0049,0.0047,0.0039,0.0028,0.0024,0.0017,0.0018,0.002,0.0022,0.0024,0.0021,0.0025,0.0029,0.0025,0.0027,0.0028,0.0029,0.0033,0.003,0.0032,0.0033,0.003,0.0029,0.0031,0.0029,0.0029,0.0031,0.0032,0.0029,0.0034,0.0035,0.0039,0.0054,0.0039,0.004,0.0041,0.0043,0.005,0.0047,0.005,0.0034,0.0046,0.0049,0.0048,0.0043,0.0041,0.004,0.0029,0.0034,0.0028,0.0033,0.0034,0.0034,0.0034,0.0031,0.0036,0.0033,0.0035,0.0034,0.0039,0.0033,0.0039,0.0046,0.004,0.0037,0.0037,0.0039,0.0045,0.0053,0.0053,0.0102,0.0056,0.004,0.0047,0.0118,0.0057,0.0081,0.0067,0.0074,0.0059,0.0074,0.0059,0.0075,0.0082,0.0,0.0092,0.0083,0.0094,0.0084,0.0101,0.0122,0.0154,0.0187,0.0175,0.016,0.0184,0.0183,0.0188,0.0182,0.0174,0.0175,0.0158,0.0143,0.02,0.0135,0.0116,
87.3818,0.0407,0.0647,0.0859,0.0818,0.0625,0.0455,0.039,0.038,0.0481,0.0635,0.0791,0.0872,0.0698,0.0468,0.0243,0.0206,0.0131,0.0173,0.0224,0.0341,0.041,0.0443,0.0555,0.0669,0.0762,0.0452,0.0284,0.021,0.0151,0.0134,0.0123,0.012,0.0163,0.02,0.0228,0.0252,0.0315,0.0344,0.0383,0.0436,0.0448,0.0461,0.0521,0.0486,0.0363,0.0272,0.0197,0.0134,0.0124,0.0089,0.0088,0.0094,0.0119,0.0103,0.0095,0.0117,0.0151,0.0157,0.0155,0.0191,0.0233,0.0226,0.0197,0.0198,0.0211,0.0231,0.0287,0.0384,0.043,0.0437,0.042,0.0381,0.0328,0.0287,0.0253,0.0226,0.018,0.0118,0.0104,0.0084,0.0083,0.0071,0.0051,0.0041,0.0038,0.0031,0.0035,0.0036,0.0032,0.0037,0.0036,0.0043,0.0054,0.0046,0.0055,0.0077,0.0099,0.0098,0.0097,0.0091,0.0087,0.0069,0.0061,0.0065,0.0081,0.0105,0.0125,0.0134,0.0146,0.016,0.0167,0.0157,0.0152,0.0164,0.0183,0.0191,0.016,0.0129,0.0127,0.012,0.0121,0.0121,0.0129,0.0135,0.0122,0.0096,0.0077,0.0068,0.0086,0.0086,0.0089,0.008,0.0077,0.007,0.0068,0.0067,0.0058,0.0053,0.0045,0.0039,0.0033,0.0031,0.0033,0.0038,0.0044,0.0042,0.0048,0.008,0.0049,0.0045,0.0043,0.0044,0.0031,0.0027,0.0016,0.0016,0.0017,0.0016,0.0022,0.0023,0.0024,0.0026,0.0027,0.0024,0.0028,0.003,0.0032,0.0038,0.0041,0.004,0.0038,0.0031,0.0029,0.0033,0.0032,0.0033,0.0034,0.0036,0.0055,0.0038,0.0057,0.0038,0.0036,0.0042,0.0048,0.0048,0.0054,0.0046,0.0048,0.0057,0.0063,0.0055,0.0054,0.0053,0.0051,0.0051,0.0048,0.0056,0.0044,0.0045,0.0042,0.0037,0.0038,0.0043,0.0039,0.0041,0.0037,0.0038,0.0044,0.0053,0.0055,0.0041,0.0078,0.0052,0.0045,0.0041,0.0052,0.0042,0.0054,0.0045,0.0216,0.0051,0.0049,0.0056,0.0059,0.0051,0.006,0.0056,0.0065,0.0064,0.0061,0.0058,0.0075,0.0082,0.0156,0.0087,0.0079,0.006,0.006,0.0084,0.0091,0.0107,0.0134,0.0139,0.0123,0.0149,0.013,0.0137,0.0152,0.0128,0.0127,0.0122,0.0106,0.0151,0.0108,0.0096,
87.5467,0.0409,0.0649,0.0791,0.0732,0.0617,0.0456,0.039,0.0379,0.0462,0.0584,0.0659,0.0674,0.06,0.0468,0.0244,0.0206,0.0131,0.0172,0.0222,0.0339,0.0408,0.0439,0.0091,0.0652,0.0718,0.0451,0.0283,0.0205,0.015,0.0133,0.0121,0.012,0.0161,0.0198,0.0227,0.0249,0.0309,0.0342,0.038,0.0432,0.0446,0.0459,0.0518,0.0483,0.0362,0.0265,0.0201,0.0131,0.0124,0.0086,0.0088,0.0093,0.0118,0.01,0.0094,0.0114,0.0148,0.0153,0.0153,0.0189,0.0229,0.0223,0.0191,0.0193,0.0207,0.023,0.0284,0.0386,0.0432,0.0438,0.0423,0.0381,0.0328,0.0283,0.025,0.0222,0.0177,0.0117,0.0102,0.0082,0.0082,0.0067,0.0049,0.0038,0.0037,0.0027,0.0033,0.0033,0.0032,0.0037,0.0035,0.0043,0.0052,0.0046,0.0054,0.0072,0.0091,0.0098,0.0094,0.0087,0.0085,0.0069,0.0061,0.0062,0.0078,0.0103,0.0122,0.0133,0.0146,0.0156,0.0164,0.0153,0.0149,0.0158,0.0181,0.0189,0.0159,0.0128,0.0124,0.0114,0.0117,0.0119,0.0126,0.013,0.0119,0.0094,0.0076,0.0067,0.0085,0.0084,0.0086,0.0078,0.0075,0.0072,0.0068,0.0064,0.0059,0.0053,0.0043,0.0035,0.0031,0.0029,0.0032,0.0038,0.0045,0.0041,0.0047,0.0081,0.0045,0.0042,0.004,0.004,0.0032,0.0024,0.0019,0.0014,0.0015,0.0015,0.0021,0.0023,0.0022,0.0025,0.0025,0.0023,0.0026,0.0027,0.003,0.0034,0.004,0.0033,0.0034,0.0031,0.003,0.0032,0.003,0.0029,0.0032,0.0041,0.0031,0.0035,0.0036,0.0034,0.0035,0.0033,0.0043,0.0042,0.0045,0.0047,0.0045,0.0051,0.0043,0.0051,0.0048,0.0048,0.0045,0.0043,0.0044,0.0044,0.004,0.0034,0.0034,0.0026,0.0035,0.0036,0.0038,0.0034,0.0036,0.0037,0.0034,0.0034,0.0038,0.0024,0.004,0.0039,0.0049,0.004,0.0043,0.0042,0.0041,0.0043,0.0242,0.004,0.0051,0.0037,0.0044,0.0047,0.0071,0.0057,0.0061,0.0063,0.0061,0.0054,0.007,0.007,0.0,0.0074,0.0068,0.0061,0.007,0.0073,0.0092,0.0122,0.0122,0.0123,0.0157,0.0149,0.0148,0.0126,0.0138,0.012,0.0119,0.0107,0.0109,0.0102,0.0092,0.0067,
88.1795,0.0403,0.0643,0.0849,0.0811,0.0621,0.0453,0.0389,0.0379,0.0479,0.0631,0.0784,0.0863,0.0693,0.0467,0.0242,0.0206,0.0131,0.0172,0.0222,0.0339,0.0408,0.044,0.0527,0.0663,0.0754,0.0451,0.0283,0.0209,0.015,0.0133,0.0123,0.0121,0.0161,0.02,0.0226,0.0251,0.0309,0.034,0.0381,0.0433,0.0444,0.0458,0.0516,0.0482,0.0361,0.027,0.0197,0.0134,0.0125,0.0089,0.0094,0.0096,0.0118,0.0103,0.0095,0.0116,0.015,0.0155,0.0152,0.0191,0.0231,0.0226,0.0193,0.0199,0.021,0.0231,0.0283,0.0382,0.0429,0.0432,0.0418,0.0375,0.0325,0.0283,0.0253,0.0225,0.0178,0.0118,0.0102,0.0084,0.0082,0.007,0.0049,0.004,0.0035,0.0028,0.0036,0.0034,0.003,0.0038,0.0038,0.0048,0.005,0.0046,0.0054,0.0073,0.0094,0.0102,0.0096,0.0089,0.0087,0.0069,0.0061,0.0063,0.0082,0.0105,0.0122,0.0134,0.0146,0.0158,0.0164,0.0157,0.015,0.0164,0.0185,0.019,0.016,0.013,0.0126,0.0118,0.012,0.0121,0.0128,0.0135,0.012,0.0096,0.0076,0.0072,0.0082,0.0087,0.0088,0.008,0.0078,0.0073,0.0065,0.0065,0.0057,0.0053,0.0043,0.0036,0.003,0.0031,0.0035,0.0037,0.0043,0.0039,0.0045,0.0085,0.0046,0.0044,0.004,0.0041,0.003,0.0025,0.0015,0.0016,0.0011,0.0016,0.0022,0.0024,0.002,0.0028,0.0024,0.0024,0.0023,0.0029,0.0031,0.0037,0.0041,0.0042,0.0035,0.0034,0.0026,0.0033,0.0029,0.0031,0.0035,0.0038,0.0035,0.0039,0.004,0.0036,0.0042,0.0044,0.0042,0.0048,0.0045,0.0051,0.0045,0.0057,0.0045,0.0055,0.0046,0.0051,0.0046,0.0045,0.0046,0.0066,0.0041,0.0041,0.0035,0.0045,0.0039,0.0036,0.0038,0.0034,0.0038,0.0044,0.0042,0.0053,0.0025,0.003,0.0041,0.0041,0.0039,0.0046,0.0038,0.0046,0.0045,0.0049,0.0252,0.0053,0.0036,0.0052,0.0039,0.0052,0.0055,0.0058,0.0061,0.0063,0.0056,0.0057,0.007,0.0086,0.0069,0.0085,0.0058,0.0076,0.0063,0.0081,0.0076,0.0136,0.0119,0.013,0.0143,0.0299,0.0125,0.0134,0.0113,0.0129,0.0119,0.0116,0.0103,0.0108,0.0058,0.0061,
88.3441,0.041,0.0646,0.0783,0.0725,0.0613,0.0456,0.0392,0.0381,0.0464,0.0581,0.0654,0.0669,0.0596,0.0469,0.0246,0.0209,0.0133,0.0174,0.0225,0.0341,0.0411,0.0442,0.0085,0.0648,0.0712,0.0453,0.0287,0.0209,0.0153,0.0136,0.0124,0.0123,0.0164,0.0202,0.0233,0.0254,0.0314,0.0345,0.0383,0.0436,0.0449,0.0463,0.0521,0.0489,0.0373,0.0271,0.0205,0.0134,0.0127,0.0089,0.0092,0.0099,0.012,0.0103,0.0096,0.0114,0.0151,0.0157,0.0156,0.0193,0.0235,0.0227,0.0195,0.0199,0.0212,0.0234,0.0288,0.0385,0.0432,0.0436,0.0422,0.0377,0.0329,0.0287,0.0255,0.0225,0.0183,0.012,0.0105,0.0084,0.0084,0.0068,0.005,0.004,0.0038,0.0026,0.0032,0.0034,0.0032,0.0037,0.0036,0.0045,0.0051,0.0047,0.0055,0.0074,0.0094,0.01,0.0095,0.009,0.0088,0.0071,0.0061,0.0063,0.008,0.0106,0.0123,0.0135,0.0146,0.0159,0.0166,0.0157,0.0153,0.0165,0.0185,0.0191,0.0159,0.0131,0.0126,0.0116,0.012,0.0118,0.0129,0.0133,0.0121,0.0096,0.008,0.0069,0.0085,0.0085,0.0089,0.0082,0.0077,0.0073,0.0067,0.0065,0.0059,0.0053,0.0044,0.0034,0.0031,0.0028,0.0027,0.0031,0.0045,0.0042,0.0047,0.0078,0.0045,0.0043,0.0041,0.004,0.0032,0.0024,0.0018,0.0014,0.0015,0.0016,0.0021,0.0025,0.0022,0.0023,0.0028,0.0026,0.0027,0.0027,0.003,0.0036,0.004,0.0033,0.0035,0.003,0.0027,0.0032,0.0029,0.0023,0.0032,0.0034,0.0035,0.0034,0.004,0.0039,0.003,0.004,0.0043,0.0046,0.0045,0.0051,0.0051,0.0053,0.0053,0.005,0.0051,0.0051,0.0049,0.0045,0.0044,0.0049,0.0041,0.004,0.0036,0.0038,0.0039,0.0037,0.0038,0.0036,0.0038,0.0037,0.0035,0.003,0.0056,0.0038,0.0036,0.0035,0.0034,0.004,0.0041,0.0044,0.0052,0.0043,0.0085,0.0044,0.0044,0.004,0.0061,0.0053,0.0058,0.0055,0.0054,0.0055,0.0059,0.0056,0.0072,0.0077,0.0,0.0073,0.0071,0.006,0.0072,0.008,0.0091,0.0117,0.0124,0.0123,0.0154,0.0244,0.0156,0.0126,0.0144,0.0118,0.0119,0.0107,0.0108,0.0132,0.0091,0.0092,
89.1074,0.0383,0.061,0.0807,0.0772,0.0592,0.0431,0.037,0.036,0.046,0.0602,0.0748,0.0822,0.0662,0.0446,0.0231,0.0195,0.0123,0.0162,0.0211,0.0324,0.0391,0.0422,0.0523,0.0634,0.0722,0.0432,0.0272,0.0198,0.0143,0.0127,0.0115,0.0114,0.0153,0.0189,0.0215,0.024,0.0296,0.0326,0.0364,0.0412,0.0426,0.0438,0.0493,0.0462,0.0345,0.0254,0.0189,0.0127,0.0118,0.0083,0.0085,0.009,0.0112,0.0096,0.009,0.0111,0.0144,0.0149,0.0147,0.0183,0.0221,0.0216,0.0185,0.0187,0.0201,0.0222,0.0274,0.0366,0.0412,0.0415,0.0401,0.0359,0.0314,0.0274,0.0243,0.0215,0.0173,0.0112,0.0099,0.0079,0.0078,0.0065,0.0046,0.0037,0.0035,0.0026,0.0031,0.0031,0.0029,0.0035,0.0032,0.0041,0.005,0.0043,0.0051,0.0068,0.009,0.0093,0.0092,0.0087,0.0085,0.0066,0.0058,0.0059,0.0076,0.0101,0.0115,0.0128,0.0138,0.015,0.0157,0.0148,0.0146,0.0154,0.0174,0.0181,0.0154,0.0124,0.012,0.011,0.0116,0.0115,0.0124,0.0125,0.0114,0.0089,0.0074,0.0069,0.0076,0.0077,0.0078,0.0073,0.007,0.007,0.006,0.006,0.0055,0.0051,0.0041,0.0033,0.0027,0.0025,0.0019,0.0028,0.0033,0.003,0.0035,0.0053,0.0032,0.003,0.0028,0.0027,0.0022,0.0017,0.0014,0.0011,0.0012,0.0013,0.002,0.0025,0.0017,0.002,0.0024,0.0024,0.0024,0.0027,0.0028,0.0033,0.004,0.0036,0.0032,0.0031,0.0024,0.0029,0.0028,0.0027,0.003,0.0031,0.0024,0.0031,0.003,0.0036,0.003,0.0038,0.0043,0.0041,0.0039,0.0046,0.0045,0.0049,0.0049,0.005,0.0045,0.0052,0.0044,0.0041,0.0043,0.0079,0.004,0.0037,0.0034,0.0032,0.0035,0.0037,0.0038,0.0028,0.0036,0.0031,0.0036,0.0042,0.0036,0.0033,0.0038,0.0039,0.0029,0.004,0.0042,0.0043,0.0038,0.0047,0.0303,0.004,0.0037,0.0041,0.0071,0.0045,0.0052,0.0053,0.0058,0.0054,0.0051,0.0062,0.006,0.0066,0.0148,0.0069,0.0056,0.0074,0.0065,0.0086,0.0088,0.0117,0.0118,0.0129,0.0123,0.0198,0.0127,0.0108,0.013,0.0121,0.0112,0.01,0.0118,0.0113,0.0072,0.0098,
89.2718,0.0411,0.0648,0.078,0.0724,0.0614,0.0459,0.0394,0.0384,0.047,0.058,0.0653,0.0668,0.0595,0.0471,0.0247,0.021,0.0133,0.0175,0.0226,0.0343,0.0413,0.0445,0.009,0.0647,0.0711,0.0455,0.0288,0.021,0.0153,0.0136,0.0124,0.0121,0.0165,0.0202,0.023,0.0255,0.0314,0.0346,0.0386,0.0439,0.045,0.0463,0.0519,0.0488,0.0365,0.027,0.02,0.0135,0.0128,0.0089,0.01,0.0097,0.0121,0.0104,0.0097,0.0118,0.0152,0.016,0.0158,0.0195,0.0236,0.023,0.0197,0.02,0.0214,0.0236,0.0291,0.0387,0.0434,0.0438,0.0424,0.0385,0.0328,0.0289,0.0258,0.023,0.0182,0.0121,0.0105,0.0085,0.0083,0.0071,0.005,0.004,0.0038,0.0029,0.0035,0.0035,0.0032,0.0038,0.0036,0.0041,0.0052,0.0047,0.0055,0.0076,0.0095,0.0102,0.0098,0.0092,0.0088,0.0071,0.0063,0.0064,0.0082,0.0106,0.0124,0.0136,0.0149,0.0161,0.0168,0.0159,0.0154,0.0165,0.0186,0.0193,0.0163,0.0134,0.0128,0.0118,0.0122,0.0124,0.0131,0.0133,0.0123,0.0098,0.008,0.0071,0.0086,0.0088,0.009,0.0082,0.0077,0.0074,0.0071,0.0067,0.006,0.0053,0.0043,0.0031,0.0031,0.0031,0.0032,0.0034,0.0045,0.0041,0.0047,0.0086,0.0045,0.0043,0.0041,0.004,0.0031,0.0025,0.0018,0.0016,0.0017,0.0016,0.0021,0.0025,0.0021,0.0026,0.0027,0.0026,0.0026,0.003,0.0032,0.0036,0.0041,0.0038,0.0038,0.0033,0.0031,0.0033,0.003,0.0029,0.0031,0.003,0.0037,0.0034,0.0026,0.0037,0.0061,0.0041,0.0043,0.0045,0.0045,0.005,0.0047,0.0049,0.0047,0.0052,0.0037,0.0048,0.0047,0.0046,0.0045,0.0052,0.0037,0.0038,0.0039,0.0038,0.0036,0.0037,0.0035,0.0036,0.0036,0.0036,0.0028,0.0039,0.0052,0.004,0.0038,0.0041,0.0054,0.0041,0.004,0.0043,0.0045,0.0049,0.0167,0.0045,0.0042,0.0044,0.0052,0.0049,0.0048,0.0059,0.006,0.0063,0.0057,0.0062,0.0073,0.0073,0.0,0.0065,0.0073,0.0061,0.0068,0.0073,0.0087,0.0103,0.0118,0.013,0.0147,0.0132,0.0163,0.0127,0.0123,0.012,0.0111,0.0109,0.0103,0.0099,0.0087,0.0066,
142.3519,0.024,0.0323,0.0394,0.0388,0.0328,0.0274,0.0251,0.0249,0.0295,0.0384,0.0409,0.0413,0.0393,0.0303,0.0181,0.016,0.011,0.0141,0.0183,0.0262,0.0308,0.036,0.0384,0.0408,0.0423,0.0356,0.0246,0.0185,0.0139,0.012,0.0117,0.0117,0.0157,0.0193,0.0226,0.0248,0.0297,0.0356,0.0379,0.0399,0.0407,0.0408,0.0418,0.0428,0.0355,0.0264,0.0205,0.0151,0.0147,0.0102,0.0108,0.0112,0.0143,0.0122,0.0118,0.0142,0.0191,0.0196,0.0204,0.0272,0.0323,0.0321,0.0283,0.0293,0.0314,0.0343,0.0392,0.0421,0.043,0.0442,0.045,0.0436,0.0439,0.0409,0.0389,0.0358,0.0283,0.0185,0.0157,0.0122,0.0124,0.0102,0.0073,0.0062,0.0056,0.0041,0.0048,0.0049,0.0047,0.0049,0.0055,0.0064,0.008,0.0065,0.0085,0.0121,0.0157,0.0179,0.0174,0.0165,0.0158,0.0123,0.0103,0.0104,0.0144,0.019,0.0233,0.0256,0.0278,0.0303,0.0316,0.0314,0.0319,0.0339,0.0358,0.0365,0.0329,0.0286,0.0279,0.0252,0.027,0.0268,0.0292,0.0298,0.0275,0.0205,0.0156,0.0134,0.0176,0.0158,0.0164,0.0143,0.0147,0.014,0.0139,0.013,0.0117,0.0099,0.008,0.0061,0.0046,0.0034,0.0044,0.0025,0.0036,0.0037,0.0026,0.0026,0.003,0.0021,0.0026,0.0019,0.0022,0.0016,0.002,0.0018,0.0016,0.0019,0.0032,0.0033,0.0032,0.0036,0.0037,0.0031,0.0042,0.0043,0.0056,0.006,0.0074,0.0061,0.0072,0.006,0.0051,0.0051,0.0049,0.0052,0.0054,0.0066,0.0053,0.0064,0.0104,0.0076,0.0077,0.008,0.0079,0.0092,0.0088,0.0103,0.0098,0.0111,0.011,0.0105,0.0102,0.0106,0.0108,0.0091,0.0098,0.0126,0.0083,0.0074,0.0082,0.0072,0.0076,0.0071,0.0078,0.0076,0.0085,0.0091,0.0074,0.0087,0.0079,0.0086,0.0097,0.008,0.0098,0.0086,0.0101,0.0094,0.0092,0.0086,0.0576,0.0069,0.0072,0.0067,0.0094,0.0066,0.0066,0.0071,0.009,0.0075,0.0061,0.0071,0.0076,0.0068,0.0185,0.0098,0.0096,0.0093,0.012,0.0122,0.0131,0.0117,0.0172,0.0178,0.0166,0.0157,0.0274,0.0165,0.0177,0.0147,0.0164,0.0165,0.0157,0.0198,0.0185,0.0153,
142.3373,0.0527,0.0634,0.063,0.0579,0.0557,0.0498,0.0471,0.0427,0.0427,0.0496,0.0527,0.0524,0.0496,0.0482,0.0397,0.0365,0.0237,0.0301,0.0406,0.0501,0.054,0.0552,0.0149,0.0595,0.0618,0.06,0.0532,0.0408,0.029,0.0263,0.0243,0.0243,0.0326,0.0401,0.0462,0.0537,0.0641,0.0721,0.0734,0.0803,0.0832,0.0839,0.0852,0.088,0.0738,0.0532,0.0374,0.0277,0.0289,0.0207,0.02,0.021,0.0253,0.0232,0.0218,0.0265,0.0362,0.0383,0.0384,0.0512,0.0638,0.0637,0.0531,0.0542,0.0611,0.0656,0.0767,0.0824,0.0838,0.0852,0.0859,0.0855,0.0827,0.079,0.0744,0.068,0.0516,0.0339,0.0298,0.0236,0.0236,0.0185,0.0129,0.0104,0.0095,0.007,0.009,0.0088,0.0085,0.0098,0.0093,0.0097,0.0126,0.0114,0.0134,0.0211,0.0284,0.0304,0.0294,0.0276,0.0265,0.0206,0.0183,0.0187,0.0241,0.033,0.0422,0.0473,0.051,0.0545,0.0576,0.0565,0.057,0.0625,0.0645,0.0652,0.0593,0.051,0.0499,0.0455,0.0478,0.049,0.0527,0.0536,0.0491,0.0375,0.0271,0.0229,0.0288,0.028,0.0273,0.0241,0.0246,0.0244,0.0225,0.0221,0.0196,0.0169,0.0134,0.0105,0.008,0.0066,0.0058,0.007,0.0063,0.0055,0.0049,0.0046,0.0042,0.0035,0.0032,0.0036,0.0031,0.0029,0.0032,0.0027,0.003,0.0034,0.0042,0.0052,0.0052,0.0057,0.0067,0.0059,0.0066,0.0079,0.0089,0.0109,0.012,0.0111,0.0109,0.0092,0.0076,0.0091,0.0087,0.0088,0.0096,0.0104,0.0091,0.0099,0.0109,0.0108,0.0126,0.0122,0.0135,0.0142,0.0149,0.0171,0.0152,0.0189,0.0174,0.0187,0.0176,0.0179,0.0164,0.0162,0.0156,0.0201,0.0143,0.013,0.012,0.012,0.012,0.0117,0.0122,0.0122,0.0117,0.0122,0.0136,0.0117,0.0132,0.0135,0.0127,0.014,0.0139,0.014,0.0144,0.0142,0.0144,0.0152,0.0856,0.0124,0.0099,0.0099,0.0048,0.0089,0.0098,0.0106,0.0109,0.0099,0.0095,0.0105,0.011,0.0119,0.0,0.014,0.0147,0.0174,0.0201,0.0214,0.024,0.0246,0.0279,0.0288,0.0285,0.0295,0.0282,0.0263,0.0289,0.0264,0.0264,0.0257,0.0253,0.036,0.0244,0.0215,
142.2589,0.0525,0.0756,0.0864,0.0852,0.0762,0.0602,0.055,0.0543,0.069,0.0789,0.0882,0.0884,0.0844,0.0654,0.0396,0.0347,0.0249,0.0301,0.0388,0.0554,0.0655,0.0688,0.0827,0.0864,0.0895,0.0755,0.0523,0.0391,0.0303,0.0272,0.0254,0.0242,0.0325,0.04,0.0462,0.0511,0.0646,0.074,0.078,0.0819,0.084,0.0838,0.0854,0.0879,0.0742,0.0527,0.0371,0.0294,0.0287,0.0206,0.022,0.0219,0.0278,0.0247,0.0214,0.0262,0.0366,0.0389,0.0386,0.0507,0.0634,0.0629,0.0552,0.0541,0.0606,0.0671,0.0761,0.0825,0.0833,0.0849,0.086,0.0861,0.0823,0.0787,0.0743,0.0675,0.0538,0.0333,0.028,0.0222,0.0221,0.0181,0.0128,0.0099,0.0092,0.0071,0.009,0.0088,0.0084,0.0095,0.0095,0.0104,0.0136,0.0122,0.0143,0.0195,0.0278,0.0301,0.029,0.027,0.0263,0.0195,0.0164,0.0187,0.0236,0.0327,0.042,0.0469,0.0512,0.0541,0.0575,0.0562,0.0565,0.0606,0.0643,0.0646,0.0587,0.0508,0.0493,0.0454,0.0478,0.0484,0.0525,0.0543,0.0491,0.0371,0.027,0.0243,0.0291,0.0277,0.0271,0.024,0.0245,0.0245,0.0227,0.0216,0.0196,0.0168,0.013,0.0104,0.0079,0.0065,0.0049,0.0053,0.0058,0.0062,0.0046,0.005,0.004,0.0036,0.0032,0.0032,0.003,0.0029,0.0029,0.0028,0.0028,0.0033,0.0044,0.006,0.0045,0.0058,0.0056,0.006,0.0054,0.0075,0.0076,0.0098,0.0127,0.0115,0.0105,0.0091,0.0074,0.0081,0.0079,0.0075,0.0097,0.0105,0.0093,0.0094,0.0058,0.0111,0.0098,0.0119,0.0126,0.0136,0.014,0.0163,0.0156,0.02,0.015,0.0174,0.0167,0.0175,0.0173,0.0117,0.0154,0.0182,0.0145,0.0115,0.0116,0.0114,0.0108,0.0115,0.0124,0.0121,0.0124,0.0119,0.0133,0.0104,0.0125,0.0142,0.015,0.0121,0.0158,0.0131,0.0153,0.0151,0.0175,0.0153,0.0307,0.0115,0.0102,0.0087,0.0134,0.0082,0.0085,0.0083,0.0104,0.0097,0.0108,0.0095,0.0101,0.0116,0.0206,0.0169,0.0154,0.0149,0.0189,0.0214,0.0221,0.0232,0.0287,0.0288,0.0284,0.0436,0.0298,0.0309,0.0245,0.0277,0.0242,0.0312,0.0307,0.0288,0.0252,0.0256,
142.2444,0.0433,0.0517,0.0515,0.0474,0.0455,0.0406,0.0384,0.0346,0.0348,0.0407,0.0433,0.043,0.0406,0.0398,0.033,0.0304,0.0194,0.0247,0.034,0.0414,0.0443,0.0454,0.0114,0.0493,0.0512,0.0498,0.0446,0.0341,0.0236,0.0212,0.0197,0.0198,0.0266,0.0332,0.0386,0.0429,0.0513,0.0609,0.0603,0.067,0.0691,0.0698,0.0707,0.0729,0.0594,0.0424,0.0299,0.0248,0.0241,0.0181,0.0159,0.0185,0.0234,0.021,0.0181,0.0218,0.031,0.0329,0.0327,0.0413,0.0538,0.0537,0.0437,0.045,0.0485,0.0569,0.0647,0.0698,0.0714,0.0727,0.0736,0.0725,0.0707,0.0672,0.063,0.0578,0.0461,0.0261,0.0219,0.0178,0.0187,0.0153,0.0108,0.0079,0.0078,0.0065,0.0071,0.0072,0.0067,0.0076,0.0072,0.0085,0.0108,0.0094,0.011,0.0156,0.023,0.0256,0.0245,0.0229,0.0221,0.0171,0.0153,0.0148,0.02,0.0278,0.0361,0.0405,0.044,0.0469,0.0494,0.049,0.0492,0.0524,0.0562,0.0566,0.0515,0.0442,0.0432,0.0391,0.0411,0.0418,0.0453,0.0462,0.0423,0.0306,0.0224,0.0199,0.025,0.0234,0.0246,0.0206,0.0207,0.0205,0.0193,0.0184,0.0165,0.014,0.0112,0.0084,0.0064,0.0054,0.0048,0.0044,0.0046,0.003,0.0037,0.0053,0.0035,0.0025,0.0025,0.0026,0.0025,0.0023,0.0023,0.0024,0.0022,0.0027,0.0039,0.0052,0.0038,0.0049,0.0052,0.005,0.005,0.0063,0.007,0.0083,0.0096,0.0097,0.0088,0.0081,0.0073,0.0072,0.0069,0.0067,0.0079,0.0088,0.0077,0.0086,0.0083,0.0084,0.0085,0.0097,0.0103,0.0115,0.0115,0.0131,0.0127,0.0155,0.0134,0.0151,0.014,0.0142,0.0122,0.0132,0.0125,0.015,0.0113,0.0109,0.01,0.0103,0.0095,0.0097,0.0097,0.0092,0.0099,0.01,0.0104,0.0111,0.012,0.0108,0.0134,0.0117,0.0123,0.0115,0.0121,0.0134,0.0121,0.0131,0.0358,0.0087,0.0081,0.008,0.0103,0.0082,0.0069,0.0087,0.0082,0.0075,0.0078,0.0086,0.0096,0.0102,0.0,0.0113,0.0116,0.0141,0.0152,0.0188,0.0194,0.0204,0.0201,0.0203,0.0224,0.03,0.0226,0.0212,0.0216,0.0236,0.0213,0.0204,0.0202,0.0353,0.0196,0.0195,
80.2721,0.0402,0.068,0.0937,0.0894,0.0656,0.0459,0.0385,0.0374,0.0491,0.0673,0.0865,0.0965,0.0757,0.0482,0.0236,0.0197,0.0124,0.0163,0.0211,0.0338,0.0416,0.0453,0.0587,0.0731,0.0844,0.0476,0.0277,0.02,0.0143,0.0126,0.0115,0.0113,0.0152,0.019,0.0218,0.0245,0.0309,0.0347,0.0397,0.0462,0.0477,0.0496,0.0571,0.0525,0.0377,0.0276,0.0206,0.0124,0.0115,0.0082,0.0081,0.009,0.0109,0.0095,0.0088,0.0107,0.0144,0.0148,0.0144,0.0187,0.0232,0.0225,0.0187,0.0189,0.0201,0.0232,0.0302,0.0425,0.0487,0.0492,0.0473,0.0426,0.0358,0.0301,0.026,0.0227,0.0178,0.0112,0.0093,0.0075,0.0075,0.0062,0.0046,0.0035,0.0036,0.0026,0.003,0.0032,0.0028,0.0034,0.0031,0.0038,0.0046,0.0043,0.0049,0.007,0.0083,0.0089,0.0088,0.0082,0.0078,0.0062,0.0056,0.0057,0.0073,0.0101,0.0124,0.0139,0.0153,0.0168,0.0178,0.0165,0.0159,0.017,0.0199,0.0212,0.0174,0.0133,0.0126,0.0119,0.012,0.0123,0.0129,0.0136,0.0121,0.0096,0.0078,0.0074,0.0086,0.0084,0.0087,0.008,0.0077,0.0071,0.0067,0.0061,0.0056,0.0047,0.0038,0.003,0.0027,0.0028,0.0032,0.0051,0.0046,0.0039,0.005,0.0082,0.0045,0.0045,0.0046,0.0044,0.0032,0.0023,0.002,0.0014,0.0013,0.0015,0.0017,0.0018,0.0018,0.0023,0.0029,0.0022,0.0024,0.0027,0.0029,0.0029,0.0035,0.0035,0.0035,0.0029,0.0029,0.003,0.0027,0.0026,0.0031,0.0031,0.0047,0.004,0.0033,0.0039,0.0042,0.004,0.0043,0.0042,0.0037,0.0066,0.0035,0.0048,0.0044,0.005,0.0044,0.0046,0.0043,0.0037,0.0035,0.0031,0.0037,0.0027,0.0034,0.0032,0.0026,0.0032,0.0031,0.0032,0.0031,0.0036,0.0027,0.0035,0.0034,0.0036,0.0039,0.0038,0.0042,0.0038,0.0033,0.004,0.004,0.0045,0.0125,0.0045,0.0041,0.0029,0.0048,0.005,0.0051,0.0067,0.0077,0.0062,0.0057,0.0053,0.0063,0.0072,0.0083,0.0074,0.0074,0.0067,0.0059,0.0091,0.0107,0.0133,0.0152,0.0169,0.0163,0.0149,0.0147,0.0153,0.0152,0.0176,0.0152,0.0148,0.0135,0.0112,0.0121,0.0122,
80.2145,0.0403,0.0676,0.0856,0.0794,0.0647,0.0457,0.0383,0.0373,0.0482,0.0621,0.0715,0.0733,0.0647,0.048,0.0237,0.0197,0.0124,0.0163,0.0211,0.0336,0.0414,0.0451,0.0158,0.0699,0.0776,0.0473,0.0279,0.0198,0.0143,0.0127,0.0115,0.0113,0.0152,0.0191,0.0218,0.0245,0.031,0.0347,0.0397,0.0462,0.0478,0.0496,0.0569,0.0525,0.0382,0.0278,0.0199,0.0122,0.0116,0.008,0.0085,0.0088,0.0109,0.0094,0.0086,0.0107,0.0142,0.0148,0.0144,0.0187,0.0232,0.0225,0.0187,0.0189,0.0205,0.0232,0.0299,0.0424,0.0486,0.0493,0.0474,0.0421,0.0355,0.03,0.026,0.0227,0.0177,0.0113,0.0094,0.0076,0.0075,0.0061,0.0045,0.0036,0.0034,0.0027,0.0032,0.0032,0.0029,0.0034,0.0032,0.0039,0.0047,0.0042,0.0049,0.0067,0.0093,0.0092,0.0087,0.0082,0.0079,0.0062,0.0056,0.0056,0.0073,0.0102,0.0123,0.0138,0.0154,0.0167,0.0177,0.0164,0.0158,0.017,0.0199,0.0211,0.0173,0.013,0.0126,0.0115,0.012,0.0122,0.013,0.0134,0.0121,0.0094,0.0078,0.0069,0.0084,0.0084,0.0086,0.008,0.0076,0.0071,0.0066,0.0062,0.0056,0.0049,0.0039,0.0033,0.0028,0.0023,0.003,0.0037,0.0044,0.004,0.0049,0.0089,0.0048,0.0046,0.0043,0.0038,0.0033,0.0025,0.0019,0.0015,0.0014,0.0016,0.0019,0.0029,0.002,0.0022,0.0022,0.0023,0.0024,0.0026,0.0029,0.0032,0.0036,0.0032,0.0036,0.0029,0.0025,0.0026,0.0025,0.0025,0.0029,0.0032,0.003,0.003,0.0031,0.0036,0.0034,0.0038,0.0039,0.0041,0.0043,0.0034,0.0043,0.0049,0.0052,0.0047,0.0045,0.0046,0.0044,0.0034,0.0041,0.0032,0.0036,0.0033,0.0032,0.0031,0.0032,0.0031,0.0032,0.0031,0.0032,0.0033,0.0034,0.0031,0.0034,0.0015,0.0031,0.0036,0.0037,0.0041,0.0042,0.004,0.0043,0.0045,0.0117,0.004,0.0039,0.0036,0.0019,0.0047,0.0054,0.0056,0.0065,0.0067,0.0059,0.0061,0.0072,0.0074,0.0,0.0073,0.0083,0.0061,0.0067,0.0084,0.0112,0.0155,0.0155,0.0157,0.0171,0.0181,0.0183,0.0161,0.0184,0.0157,0.0152,0.0147,0.0144,0.0163,0.0117,0.0103,
79.9619,0.0398,0.0672,0.0854,0.0791,0.0643,0.0452,0.0378,0.0366,0.0475,0.0617,0.0708,0.0724,0.0642,0.0474,0.0233,0.0194,0.0122,0.016,0.0208,0.0331,0.0408,0.0446,0.0165,0.0697,0.0773,0.0468,0.0275,0.0195,0.0142,0.0125,0.0114,0.0111,0.015,0.0188,0.0212,0.0241,0.0305,0.0343,0.0393,0.0459,0.0474,0.0493,0.0567,0.0522,0.0381,0.0278,0.0199,0.0121,0.0111,0.0075,0.0081,0.0085,0.0107,0.0091,0.0084,0.0103,0.0138,0.0144,0.014,0.0181,0.0226,0.0219,0.0182,0.0185,0.02,0.0226,0.0293,0.042,0.0481,0.0489,0.0471,0.0418,0.0348,0.0296,0.0254,0.0221,0.0171,0.0109,0.009,0.0073,0.0072,0.006,0.0043,0.0036,0.0033,0.0025,0.003,0.003,0.0027,0.0032,0.0032,0.0038,0.0045,0.004,0.0048,0.0064,0.008,0.0088,0.0085,0.0077,0.0075,0.0059,0.0053,0.0054,0.0069,0.0097,0.0118,0.0133,0.0147,0.0163,0.0172,0.016,0.0152,0.0164,0.0194,0.0205,0.0165,0.0125,0.0121,0.011,0.0115,0.0117,0.0125,0.0128,0.0117,0.0091,0.0076,0.0068,0.0078,0.008,0.0082,0.0075,0.0072,0.0069,0.0063,0.0059,0.0053,0.0046,0.0036,0.003,0.0027,0.0026,0.0027,0.0036,0.0043,0.0037,0.0045,0.0084,0.0043,0.0042,0.0039,0.0039,0.0031,0.0024,0.0018,0.0013,0.0012,0.0015,0.0019,0.002,0.0018,0.002,0.0022,0.0022,0.0022,0.0025,0.0027,0.0031,0.0034,0.0031,0.0027,0.0028,0.0026,0.0028,0.0025,0.0025,0.0028,0.0032,0.0024,0.003,0.0018,0.0031,0.003,0.0035,0.0032,0.0038,0.0039,0.0044,0.0043,0.0047,0.0038,0.0044,0.0041,0.0043,0.004,0.0038,0.0037,0.0033,0.0033,0.0029,0.0029,0.003,0.0031,0.0031,0.0031,0.0029,0.0028,0.003,0.0029,0.0038,0.003,0.0027,0.0043,0.0035,0.004,0.0039,0.0036,0.0041,0.0042,0.0046,0.0145,0.0042,0.0041,0.0037,0.0088,0.0045,0.0031,0.0057,0.0059,0.0061,0.0059,0.0056,0.0069,0.0072,0.0,0.008,0.0065,0.0076,0.006,0.0083,0.0109,0.014,0.0151,0.0162,0.0161,0.0145,0.0192,0.0168,0.016,0.0155,0.0149,0.0149,0.0141,0.0143,0.011,0.0093,
68.9942,0.0445,0.0761,0.1075,0.102,0.0733,0.0501,0.0422,0.0407,0.0531,0.0752,0.0984,0.1101,0.0849,0.0528,0.0255,0.0212,0.0136,0.0177,0.023,0.0365,0.0452,0.0494,0.0665,0.0822,0.0952,0.052,0.0302,0.0216,0.0156,0.0139,0.0126,0.012,0.0165,0.0203,0.0234,0.0262,0.0334,0.0375,0.0431,0.0509,0.0534,0.0548,0.0639,0.0583,0.0417,0.0301,0.0237,0.0134,0.0131,0.0087,0.009,0.0094,0.012,0.0099,0.0094,0.0114,0.0154,0.0159,0.0157,0.0197,0.0245,0.024,0.0198,0.0195,0.0218,0.0241,0.0322,0.047,0.0547,0.0552,0.0534,0.0457,0.0389,0.0324,0.0274,0.0236,0.0184,0.0116,0.01,0.0079,0.0079,0.0065,0.005,0.0038,0.0039,0.0027,0.0036,0.0033,0.0029,0.0035,0.0038,0.0042,0.005,0.0043,0.0055,0.0072,0.0145,0.0095,0.0096,0.009,0.0084,0.0068,0.0057,0.0062,0.0078,0.0105,0.0131,0.0141,0.0162,0.0174,0.019,0.0172,0.0164,0.0178,0.021,0.0224,0.0183,0.0136,0.0134,0.0115,0.0124,0.0128,0.0138,0.0134,0.0123,0.0096,0.0082,0.0067,0.0088,0.0087,0.0093,0.0081,0.0083,0.0081,0.0076,0.007,0.0061,0.0052,0.0047,0.0027,0.0028,0.003,0.0056,0.0041,0.0057,0.0052,0.0067,0.0106,0.0059,0.0054,0.0052,0.0048,0.0046,0.0027,0.0024,0.0014,0.0025,0.0019,0.0027,0.0018,0.0025,0.0021,0.0028,0.0029,0.0029,0.0029,0.0034,0.0037,0.0039,0.0036,0.0033,0.0005,0.0036,0.0031,0.0038,0.0038,0.0037,0.0035,0.0048,0.0027,0.0064,0.0032,0.0018,0.0042,0.0044,0.0044,0.0063,0.0052,0.0049,0.0046,0.0067,0.0045,0.006,0.0056,0.0057,0.0044,0.0047,0.0046,0.0052,0.0025,0.0043,0.0032,0.0045,0.0032,0.0055,0.0036,0.0033,0.0026,0.0053,0.003,0.0053,0.0047,0.0046,0.0038,0.0067,0.0037,0.0054,0.0044,0.006,0.0057,0.0103,0.0036,0.0056,0.0036,0.0071,0.0064,0.0072,0.0073,0.0055,0.008,0.0084,0.0066,0.0098,0.009,0.0155,0.0079,0.0109,0.0095,0.0129,0.0107,0.0149,0.0151,0.0215,0.019,0.0214,0.0273,0.024,0.0174,0.0212,0.0178,0.0179,0.0159,0.0184,0.0203,0.0181,0.0138,
68.9233,0.0441,0.0757,0.1008,0.0937,0.0725,0.05,0.0417,0.0405,0.0529,0.0719,0.084,0.0865,0.0758,0.0522,0.0254,0.0212,0.0133,0.0175,0.0226,0.0363,0.0446,0.0489,0.0193,0.0804,0.0896,0.0516,0.0298,0.0212,0.0153,0.0136,0.0123,0.012,0.0162,0.0204,0.0232,0.026,0.0327,0.0368,0.0427,0.0505,0.0525,0.0545,0.0636,0.058,0.0413,0.0307,0.0216,0.0129,0.0123,0.0086,0.0086,0.009,0.0115,0.0098,0.009,0.0112,0.0149,0.0152,0.015,0.0192,0.0239,0.0232,0.0193,0.0195,0.0211,0.0237,0.0315,0.0466,0.0538,0.0549,0.0527,0.0464,0.0387,0.0319,0.0266,0.023,0.0176,0.0114,0.0095,0.0078,0.0077,0.0062,0.0047,0.0038,0.0035,0.0027,0.0038,0.0033,0.0028,0.0035,0.0035,0.0043,0.0048,0.0044,0.005,0.0069,0.0085,0.0094,0.0091,0.0083,0.0081,0.0064,0.0059,0.0058,0.0074,0.0103,0.0123,0.0141,0.0156,0.0173,0.0184,0.0169,0.0158,0.0175,0.0208,0.0222,0.0177,0.0131,0.0126,0.0116,0.012,0.0121,0.0131,0.0136,0.0121,0.0095,0.0079,0.0069,0.0085,0.0086,0.0089,0.008,0.0076,0.007,0.0068,0.0063,0.0057,0.0046,0.0041,0.0034,0.003,0.0019,0.0037,0.0042,0.006,0.0047,0.0057,0.0102,0.0051,0.0054,0.0049,0.0049,0.0039,0.0029,0.0021,0.0019,0.0018,0.0014,0.0021,0.0029,0.002,0.0024,0.0028,0.0025,0.0025,0.0027,0.003,0.0034,0.0039,0.0036,0.0036,0.0033,0.0029,0.0027,0.0027,0.0029,0.0032,0.0033,0.0048,0.003,0.0037,0.004,0.003,0.0038,0.0038,0.0041,0.0043,0.0047,0.0048,0.0052,0.0036,0.0043,0.0046,0.0044,0.0042,0.0042,0.0043,0.0063,0.0035,0.0034,0.0034,0.0033,0.0035,0.0031,0.0033,0.0032,0.0034,0.0032,0.0035,0.0038,0.003,0.0035,0.0033,0.0038,0.0044,0.0042,0.0041,0.0044,0.005,0.0045,0.0275,0.0047,0.0045,0.0045,0.0044,0.0054,0.0056,0.0064,0.0068,0.0071,0.007,0.0065,0.0077,0.0083,0.0,0.0085,0.0079,0.0069,0.0089,0.0076,0.0122,0.0146,0.0171,0.0187,0.0197,0.0238,0.0171,0.0178,0.0163,0.0175,0.016,0.0164,0.0149,0.0185,0.0135,0.0129,
68.5796,0.044,0.0763,0.1077,0.1021,0.073,0.0502,0.0419,0.0407,0.054,0.0755,0.0985,0.1104,0.0848,0.0526,0.0254,0.0212,0.0131,0.0177,0.023,0.0365,0.045,0.0492,0.0653,0.0823,0.0954,0.0517,0.0299,0.0214,0.0154,0.0134,0.013,0.0121,0.0164,0.0203,0.0231,0.0261,0.0332,0.0377,0.0429,0.0507,0.0526,0.0548,0.0637,0.0582,0.0412,0.0308,0.0207,0.0133,0.0128,0.0086,0.0102,0.0096,0.0115,0.0099,0.009,0.0113,0.0153,0.0159,0.0152,0.0194,0.0245,0.0234,0.0195,0.0199,0.0214,0.024,0.0323,0.047,0.0541,0.0552,0.053,0.0464,0.0385,0.032,0.0274,0.0233,0.0184,0.0118,0.0098,0.0078,0.0078,0.0069,0.0047,0.0041,0.0036,0.0026,0.0032,0.0034,0.003,0.0036,0.0037,0.0048,0.0048,0.0046,0.0053,0.0074,0.0088,0.0097,0.0093,0.0084,0.0083,0.0066,0.0063,0.0059,0.0075,0.0105,0.0127,0.014,0.0161,0.0177,0.0188,0.0173,0.016,0.018,0.0208,0.0228,0.0181,0.0135,0.0128,0.0119,0.0123,0.0126,0.0133,0.0138,0.0124,0.0097,0.0077,0.0075,0.0086,0.009,0.0089,0.0086,0.0076,0.0072,0.0065,0.0067,0.0056,0.0049,0.0039,0.0037,0.0029,0.0029,0.0029,0.0041,0.0053,0.0047,0.0058,0.01,0.0054,0.0056,0.0052,0.0051,0.0042,0.0027,0.0017,0.002,0.0016,0.0007,0.0,0.0022,0.002,0.0024,0.0028,0.0025,0.0024,0.0036,0.0027,0.0033,0.004,0.004,0.0035,0.0035,0.0028,0.0029,0.003,0.0035,0.0025,0.0037,0.0038,0.0031,0.0049,0.0036,0.0032,0.0033,0.0049,0.005,0.0042,0.005,0.0052,0.0064,0.0039,0.0046,0.0051,0.0059,0.0054,0.0039,0.0041,0.0062,0.0034,0.0032,0.004,0.0024,0.0038,0.0043,0.0032,0.0037,0.0036,0.0036,0.002,0.0056,0.0035,0.0046,0.0034,0.0032,0.0048,0.0041,0.0053,0.0055,0.0041,0.0042,0.0118,0.006,0.0046,0.0045,0.007,0.0074,0.0071,0.0074,0.0065,0.0079,0.0053,0.0094,0.0087,0.0087,0.0106,0.0095,0.0088,0.0074,0.0036,0.0094,0.013,0.0148,0.0149,0.0168,0.0161,0.0203,0.0212,0.0202,0.021,0.0157,0.004,0.0147,0.0145,0.0156,0.0143,0.0136,
68.5083,0.0445,0.0763,0.1016,0.0944,0.073,0.0503,0.0421,0.0407,0.0544,0.0726,0.085,0.0875,0.0765,0.0522,0.0256,0.0213,0.0134,0.0177,0.0229,0.0366,0.0449,0.0493,0.0206,0.0812,0.0902,0.0517,0.0299,0.0213,0.0155,0.0137,0.0124,0.0121,0.0164,0.0204,0.0235,0.0262,0.0332,0.0371,0.0431,0.051,0.0527,0.0538,0.0634,0.0584,0.0415,0.031,0.0213,0.0131,0.0126,0.0086,0.0089,0.0096,0.0116,0.0099,0.009,0.0112,0.0149,0.0157,0.015,0.0193,0.0244,0.0233,0.0194,0.0199,0.0213,0.024,0.0319,0.0472,0.0547,0.0554,0.0532,0.0462,0.0382,0.032,0.027,0.0236,0.0184,0.0118,0.0097,0.0079,0.0077,0.0064,0.0048,0.0038,0.0036,0.0028,0.0033,0.0032,0.0029,0.0036,0.0033,0.0043,0.0048,0.0045,0.0052,0.007,0.0102,0.0097,0.009,0.0083,0.0081,0.0062,0.0061,0.0058,0.0075,0.0103,0.0125,0.0139,0.0159,0.0174,0.0186,0.0171,0.0161,0.0171,0.0208,0.0224,0.0177,0.013,0.013,0.0118,0.0121,0.0121,0.013,0.0139,0.0122,0.0096,0.0078,0.0071,0.0085,0.0086,0.009,0.0081,0.0076,0.0075,0.0068,0.0063,0.0058,0.0049,0.004,0.0033,0.0028,0.003,0.0029,0.004,0.0053,0.0045,0.006,0.0096,0.0053,0.0053,0.0051,0.0048,0.0037,0.0028,0.002,0.0017,0.0017,0.0017,0.0019,0.0025,0.0021,0.0022,0.0026,0.0025,0.0027,0.0016,0.0027,0.0034,0.0037,0.0035,0.0032,0.0031,0.003,0.0032,0.0028,0.003,0.0031,0.0035,0.002,0.0038,0.0062,0.0038,0.0033,0.0039,0.0043,0.0042,0.0042,0.0037,0.0043,0.0047,0.0047,0.0052,0.0045,0.0045,0.005,0.0042,0.0036,0.0064,0.0038,0.0031,0.0032,0.0036,0.003,0.003,0.0031,0.0039,0.0037,0.0033,0.0036,0.0039,0.0033,0.0031,0.0053,0.0035,0.0049,0.0041,0.0037,0.0041,0.0044,0.0046,0.0338,0.0045,0.0046,0.0041,0.0035,0.0052,0.0074,0.0065,0.0078,0.0077,0.0067,0.0075,0.008,0.0093,0.0,0.0096,0.0078,0.0081,0.0119,0.0091,0.0115,0.0159,0.0173,0.0187,0.0209,0.038,0.0225,0.0179,0.0196,0.0182,0.016,0.0146,0.0139,0.028,0.0121,0.0109,
51.5279,0.0491,0.0853,0.1245,0.1176,0.0817,0.0554,0.046,0.0446,0.059,0.084,0.1132,0.1287,0.0967,0.0575,0.0277,0.0232,0.0148,0.0194,0.0249,0.0395,0.0487,0.0536,0.072,0.095,0.1118,0.0577,0.0324,0.0236,0.017,0.0151,0.0137,0.0135,0.0179,0.0219,0.0252,0.0282,0.0356,0.0398,0.0473,0.0574,0.0595,0.0623,0.074,0.0662,0.0464,0.035,0.0236,0.014,0.0141,0.0095,0.0094,0.0104,0.0123,0.0107,0.0099,0.012,0.0157,0.0168,0.0159,0.0204,0.0251,0.0242,0.0199,0.0171,0.0226,0.0252,0.0345,0.0537,0.0631,0.0641,0.0613,0.0533,0.0439,0.0348,0.0281,0.0242,0.0188,0.0121,0.01,0.0081,0.0077,0.0067,0.005,0.004,0.0038,0.0029,0.0036,0.0028,0.0028,0.0038,0.0033,0.004,0.0051,0.005,0.0057,0.0076,0.0101,0.01,0.0094,0.009,0.0084,0.0072,0.0056,0.0062,0.0075,0.0105,0.0128,0.0145,0.0169,0.0187,0.0202,0.0184,0.0169,0.0187,0.0232,0.0242,0.0189,0.0138,0.0132,0.0118,0.0123,0.0123,0.0133,0.0137,0.0123,0.0098,0.0078,0.0076,0.0084,0.0092,0.0093,0.0086,0.008,0.0078,0.0071,0.0069,0.0061,0.0055,0.0041,0.0037,0.003,0.003,0.0043,0.0043,0.0049,0.0042,0.0055,0.0091,0.0054,0.0053,0.0047,0.0048,0.0038,0.003,0.0019,0.0018,0.0012,0.0015,0.0024,0.0023,0.0021,0.0022,0.0029,0.002,0.0023,0.0034,0.0032,0.0041,0.0039,0.0041,0.0037,0.0036,0.0031,0.0031,0.0025,0.0031,0.0027,0.0031,0.0037,0.0029,0.0063,0.0041,0.0035,0.0043,0.0037,0.0037,0.0049,0.0058,0.0051,0.0046,0.0057,0.0057,0.0048,0.0046,0.0057,0.0044,0.0049,0.0072,0.0042,0.0041,0.0026,0.0038,0.0028,0.0031,0.0026,0.0042,0.0026,0.0034,0.0036,0.0033,0.0036,0.0036,0.0024,0.0036,0.0048,0.0042,0.0051,0.0038,0.0054,0.0049,0.0516,0.0058,0.0043,0.0043,0.0073,0.0065,0.0061,0.0068,0.0075,0.0069,0.0084,0.0098,0.0075,0.0079,0.0184,0.0078,0.0078,0.0093,0.0109,0.0142,0.0145,0.0197,0.02,0.0215,0.0218,0.0215,0.0261,0.025,0.0249,0.0225,0.0205,0.0197,0.0184,0.0225,0.0172,0.0117,
51.448,0.0501,0.0859,0.1165,0.1073,0.0821,0.0562,0.047,0.0454,0.0592,0.0815,0.0959,0.0977,0.0865,0.0582,0.0285,0.0238,0.015,0.0197,0.0254,0.0401,0.0492,0.054,0.0397,0.0935,0.1044,0.0579,0.0328,0.0236,0.017,0.0151,0.0138,0.0134,0.0181,0.0225,0.0255,0.0285,0.0359,0.0402,0.0475,0.0576,0.0598,0.0626,0.0742,0.0666,0.0459,0.0343,0.0231,0.0144,0.0141,0.0096,0.0099,0.0105,0.0129,0.011,0.0101,0.0125,0.0165,0.0169,0.0166,0.021,0.0259,0.025,0.0209,0.0212,0.0229,0.0256,0.0349,0.0545,0.0643,0.0654,0.0624,0.0541,0.0437,0.0353,0.0288,0.0246,0.0193,0.0125,0.0105,0.0085,0.0084,0.0071,0.0052,0.0042,0.004,0.0028,0.0037,0.0036,0.0034,0.0038,0.0038,0.0044,0.0055,0.0051,0.0058,0.0079,0.01,0.0104,0.01,0.0094,0.009,0.0072,0.0066,0.0064,0.0083,0.0112,0.0134,0.0152,0.0173,0.0197,0.0209,0.0189,0.0176,0.0191,0.0235,0.0255,0.0198,0.0141,0.0136,0.0124,0.0129,0.013,0.0139,0.0143,0.0131,0.0101,0.0081,0.0075,0.009,0.0096,0.0099,0.0089,0.0083,0.008,0.0073,0.0066,0.0062,0.0057,0.0045,0.0038,0.0032,0.0032,0.0035,0.0041,0.0048,0.0046,0.0057,0.0099,0.0053,0.0052,0.0048,0.0049,0.0037,0.0028,0.0022,0.0016,0.0014,0.0018,0.0022,0.0026,0.0024,0.0026,0.0028,0.0027,0.0028,0.0033,0.0033,0.0036,0.0043,0.004,0.0041,0.0035,0.0031,0.0032,0.0031,0.0031,0.0035,0.0036,0.0038,0.0033,0.0034,0.0037,0.0039,0.004,0.0042,0.0045,0.0049,0.0052,0.0049,0.0054,0.0055,0.0053,0.0052,0.005,0.0052,0.0047,0.0045,0.0023,0.0042,0.0041,0.0037,0.0042,0.0037,0.0039,0.0036,0.0038,0.0038,0.0038,0.004,0.0028,0.004,0.003,0.0049,0.0039,0.0051,0.0045,0.0046,0.0043,0.0048,0.0048,0.0049,0.0046,0.0046,0.0052,0.0123,0.0061,0.006,0.007,0.0062,0.0067,0.007,0.0076,0.0079,0.0094,0.0044,0.009,0.0084,0.0071,0.0095,0.0105,0.014,0.0193,0.0214,0.0218,0.0154,0.0209,0.0244,0.0227,0.0233,0.0218,0.0202,0.0187,0.016,0.0234,0.0159,0.014,
51.0416,0.0503,0.0872,0.1272,0.1202,0.0835,0.0569,0.0471,0.0457,0.0609,0.0861,0.1159,0.1316,0.0989,0.0588,0.0285,0.0238,0.0152,0.0198,0.0255,0.0405,0.0499,0.055,0.0744,0.0974,0.1144,0.059,0.0333,0.0241,0.0173,0.0154,0.014,0.0139,0.0182,0.0225,0.0257,0.0288,0.0363,0.0406,0.0483,0.0586,0.0609,0.0636,0.0758,0.0678,0.0472,0.0355,0.0234,0.0143,0.0139,0.0098,0.0098,0.0105,0.0126,0.0108,0.01,0.0123,0.0163,0.0168,0.0166,0.0211,0.0263,0.0253,0.0209,0.021,0.0227,0.0256,0.035,0.0548,0.0646,0.0656,0.0628,0.0548,0.0454,0.0356,0.0288,0.0245,0.0193,0.0124,0.0105,0.0083,0.0085,0.0069,0.0053,0.0044,0.0038,0.0031,0.0036,0.0035,0.0031,0.0037,0.0036,0.0045,0.0053,0.0048,0.0055,0.0074,0.0096,0.0098,0.0097,0.0088,0.0087,0.0069,0.006,0.0064,0.0079,0.0106,0.0131,0.0147,0.0173,0.0197,0.0209,0.0191,0.0174,0.0195,0.0237,0.025,0.0194,0.0139,0.0134,0.0122,0.0127,0.0127,0.0138,0.0142,0.0122,0.0099,0.0075,0.0073,0.009,0.0093,0.0093,0.0083,0.0082,0.0078,0.0068,0.0069,0.0062,0.0052,0.0045,0.0036,0.0032,0.0029,0.0033,0.0037,0.0048,0.0047,0.0056,0.0089,0.0051,0.0048,0.0047,0.0043,0.0027,0.0027,0.0017,0.0017,0.0015,0.0016,0.0023,0.0026,0.0017,0.0022,0.0025,0.0028,0.0027,0.0025,0.0031,0.0039,0.0044,0.0035,0.0037,0.0034,0.0021,0.0026,0.0033,0.0027,0.0034,0.0038,0.0022,0.0039,0.0024,0.0036,0.0046,0.0044,0.0044,0.0045,0.0049,0.0055,0.0046,0.005,0.0054,0.0053,0.0042,0.0047,0.0041,0.0055,0.0059,0.0099,0.0032,0.0037,0.004,0.003,0.0033,0.0023,0.0038,0.0041,0.0032,0.0034,0.0032,0.0025,0.0033,0.0044,0.0048,0.0042,0.0037,0.0043,0.0041,0.0048,0.0045,0.0056,0.0101,0.0041,0.0049,0.0052,0.0075,0.0056,0.0061,0.0072,0.0079,0.0064,0.007,0.0078,0.0093,0.009,0.0079,0.0095,0.0087,0.0072,0.0084,0.0112,0.014,0.019,0.0223,0.0218,0.0216,0.0326,0.0229,0.0263,0.0221,0.0236,0.0226,0.0164,0.0163,0.0258,0.0171,0.015,
50.9619,0.0505,0.0869,0.1181,0.1087,0.083,0.0567,0.0471,0.0457,0.061,0.0825,0.0968,0.0986,0.0876,0.0587,0.0288,0.024,0.0151,0.0199,0.0256,0.0407,0.0497,0.0547,0.038,0.0948,0.1057,0.0587,0.0332,0.024,0.0174,0.0153,0.014,0.0137,0.0184,0.0226,0.0258,0.0289,0.0364,0.041,0.0483,0.0586,0.0609,0.0638,0.0756,0.068,0.0473,0.0359,0.0235,0.0145,0.014,0.0098,0.0094,0.0105,0.0128,0.0109,0.01,0.0123,0.0163,0.0171,0.0166,0.0211,0.0254,0.0252,0.0209,0.0212,0.0228,0.0257,0.0351,0.0549,0.0648,0.0659,0.0628,0.0546,0.0449,0.0357,0.0291,0.0247,0.0192,0.0124,0.0104,0.0083,0.0082,0.0068,0.0052,0.0042,0.0039,0.0031,0.0036,0.0037,0.0033,0.0039,0.0037,0.0046,0.0055,0.0049,0.0057,0.0078,0.0098,0.0101,0.0097,0.0089,0.0086,0.007,0.0061,0.0062,0.0079,0.011,0.0131,0.015,0.0173,0.0194,0.0192,0.0184,0.0172,0.0188,0.0233,0.0252,0.0195,0.0131,0.0132,0.0122,0.0126,0.0128,0.0136,0.014,0.0127,0.01,0.0081,0.0075,0.0089,0.0095,0.0095,0.0088,0.0081,0.0076,0.0073,0.0068,0.0062,0.0052,0.0044,0.0037,0.0031,0.0031,0.0035,0.0037,0.0052,0.0043,0.0056,0.009,0.0051,0.0051,0.0047,0.0046,0.0036,0.0027,0.0021,0.0017,0.0015,0.0018,0.0022,0.0023,0.002,0.0025,0.0024,0.0026,0.0028,0.0031,0.0031,0.0036,0.004,0.0038,0.0036,0.0034,0.0031,0.0033,0.0029,0.0031,0.0033,0.0037,0.0039,0.0037,0.0035,0.0039,0.003,0.004,0.0044,0.0047,0.0047,0.0044,0.0036,0.0053,0.0049,0.0051,0.0048,0.0051,0.005,0.0046,0.0035,0.005,0.004,0.0037,0.0034,0.0038,0.0035,0.0039,0.0036,0.0038,0.0037,0.0037,0.0037,0.0043,0.0042,0.0039,0.0064,0.0044,0.0056,0.0046,0.0047,0.0047,0.0046,0.0046,0.0137,0.0059,0.005,0.0048,0.0041,0.006,0.0062,0.0071,0.008,0.0077,0.0078,0.0071,0.0088,0.0095,0.0119,0.0085,0.0089,0.0082,0.0091,0.0115,0.0147,0.0192,0.0211,0.024,0.0253,0.0187,0.0194,0.0235,0.023,0.0215,0.0206,0.0197,0.0213,0.016,0.0165,0.0159,
113.5442,0.0327,0.0536,0.0659,0.0643,0.0535,0.0397,0.0338,0.0331,0.0435,0.0562,0.0653,0.0686,0.06,0.0443,0.022,0.0182,0.0113,0.0151,0.0202,0.0332,0.0415,0.0447,0.0534,0.0598,0.0651,0.0457,0.0288,0.0201,0.0139,0.0122,0.0111,0.0111,0.0155,0.0198,0.0233,0.0266,0.0342,0.0387,0.0428,0.047,0.0483,0.0489,0.0522,0.0516,0.0401,0.0277,0.0187,0.0131,0.0127,0.0085,0.0087,0.0092,0.012,0.0101,0.0094,0.0118,0.0164,0.0173,0.0168,0.0224,0.0289,0.028,0.023,0.0232,0.0257,0.0292,0.0359,0.043,0.0461,0.0466,0.0464,0.0437,0.0403,0.0369,0.0333,0.0296,0.0225,0.0135,0.0109,0.0087,0.0086,0.0068,0.005,0.0039,0.0036,0.0027,0.0033,0.0032,0.003,0.0034,0.0033,0.004,0.005,0.0046,0.0056,0.0077,0.0104,0.0113,0.0106,0.0097,0.0095,0.0072,0.0066,0.0063,0.0086,0.0129,0.0166,0.0188,0.0206,0.0221,0.0233,0.0223,0.0223,0.0235,0.026,0.0268,0.0235,0.019,0.0182,0.0151,0.0162,0.018,0.0197,0.0203,0.0185,0.0141,0.0109,0.009,0.0111,0.0111,0.0107,0.0095,0.0096,0.0092,0.0088,0.0081,0.007,0.0059,0.0046,0.0036,0.0029,0.0023,0.0024,0.0007,0.0026,0.0022,0.0022,0.0028,0.002,0.0019,0.0018,0.0016,0.0014,0.0012,0.0012,0.0012,0.0011,0.0011,0.002,0.002,0.0018,0.002,0.0029,0.0021,0.0025,0.0026,0.0032,0.0035,0.0044,0.004,0.0042,0.0035,0.0034,0.003,0.0033,0.0029,0.0033,0.0039,0.0034,0.0035,0.0041,0.0039,0.0039,0.0032,0.0029,0.0045,0.0049,0.0057,0.0054,0.007,0.0057,0.0062,0.0058,0.006,0.0058,0.0054,0.0051,0.0061,0.0044,0.0042,0.0041,0.004,0.0043,0.0042,0.0042,0.004,0.004,0.004,0.0046,0.0045,0.0048,0.0041,0.0048,0.0057,0.0055,0.0055,0.0055,0.0057,0.0063,0.0057,0.0109,0.0044,0.0046,0.0037,0.0047,0.0041,0.0057,0.0052,0.0055,0.005,0.0056,0.0049,0.0065,0.0062,0.0065,0.0066,0.007,0.0077,0.0079,0.0098,0.0107,0.0135,0.0136,0.0145,0.0152,0.0179,0.0144,0.015,0.0142,0.0142,0.015,0.0131,0.0146,0.0151,0.013,0.0114,
113.5503,0.0338,0.0495,0.0524,0.0487,0.0444,0.0371,0.0331,0.031,0.034,0.0405,0.0438,0.0437,0.0404,0.0372,0.0227,0.0188,0.0116,0.0155,0.0207,0.0335,0.0391,0.0408,0.0107,0.0475,0.05,0.0438,0.0294,0.0205,0.0143,0.0126,0.0115,0.0113,0.0159,0.0204,0.0239,0.0273,0.035,0.0396,0.0437,0.0481,0.0493,0.0499,0.0534,0.0528,0.0409,0.0284,0.0193,0.0134,0.013,0.0088,0.0086,0.0096,0.0124,0.0105,0.0096,0.0121,0.0169,0.0179,0.0172,0.0231,0.0296,0.0289,0.0236,0.024,0.0263,0.0301,0.0369,0.0441,0.0473,0.048,0.0473,0.0452,0.0413,0.0377,0.0343,0.0303,0.0232,0.014,0.0111,0.009,0.0086,0.007,0.0049,0.0038,0.0036,0.0026,0.0033,0.0032,0.003,0.0033,0.0034,0.0038,0.0051,0.0046,0.0055,0.0079,0.0107,0.0114,0.0109,0.01,0.0097,0.0074,0.0064,0.0065,0.0088,0.0131,0.0169,0.0192,0.021,0.0226,0.024,0.023,0.0226,0.0242,0.0268,0.0276,0.0242,0.0196,0.019,0.0173,0.0183,0.0186,0.0201,0.0211,0.019,0.0144,0.0108,0.0094,0.0112,0.0111,0.0111,0.0099,0.0097,0.0094,0.0087,0.0082,0.0072,0.0061,0.0047,0.0036,0.0029,0.0024,0.002,0.002,0.0025,0.0023,0.002,0.003,0.002,0.0018,0.0016,0.0017,0.0014,0.0012,0.0012,0.0011,0.0011,0.0014,0.0019,0.0022,0.0019,0.0022,0.0023,0.0022,0.0023,0.0028,0.003,0.0036,0.0042,0.0037,0.0039,0.0033,0.0029,0.0031,0.003,0.003,0.0034,0.0035,0.0036,0.0034,0.0047,0.0038,0.0039,0.0042,0.0046,0.0048,0.005,0.0056,0.0055,0.0064,0.0058,0.0064,0.0058,0.0059,0.0054,0.0052,0.0051,0.0056,0.0046,0.0042,0.0041,0.0038,0.0039,0.0039,0.0039,0.004,0.004,0.004,0.0042,0.0052,0.0034,0.0047,0.0058,0.005,0.0051,0.0051,0.0051,0.0054,0.0059,0.0059,0.0145,0.0056,0.0045,0.0039,0.005,0.0043,0.0052,0.0048,0.0053,0.005,0.0047,0.0051,0.0055,0.0063,0.0,0.0075,0.0065,0.0078,0.0082,0.0089,0.011,0.0132,0.0142,0.0147,0.0153,0.0156,0.0211,0.0151,0.0146,0.0148,0.0145,0.0138,0.014,0.0151,0.0129,0.0125,
113.6558,0.0391,0.0624,0.0762,0.074,0.0615,0.0461,0.0396,0.0387,0.0512,0.0642,0.0742,0.0779,0.0681,0.0504,0.0257,0.0215,0.0137,0.018,0.0238,0.0382,0.0471,0.0508,0.06,0.0673,0.073,0.0514,0.0328,0.0233,0.0164,0.0146,0.0133,0.0131,0.0182,0.0229,0.0268,0.0303,0.0384,0.0435,0.0479,0.0525,0.0539,0.0546,0.0583,0.0576,0.0448,0.0315,0.022,0.0151,0.008,0.008,0.0104,0.0108,0.0138,0.0121,0.0111,0.0136,0.0188,0.0198,0.0191,0.0254,0.0323,0.0314,0.0257,0.0262,0.0287,0.0326,0.0399,0.0476,0.0508,0.0513,0.0507,0.0478,0.0444,0.0405,0.0369,0.0326,0.0252,0.0152,0.0125,0.01,0.0099,0.0079,0.0057,0.0045,0.0044,0.0031,0.0039,0.0039,0.0036,0.0041,0.0041,0.0048,0.0061,0.0052,0.0064,0.009,0.0117,0.0127,0.0123,0.0112,0.0107,0.0085,0.0073,0.0073,0.0099,0.0144,0.0185,0.0209,0.0229,0.0244,0.0257,0.0248,0.0245,0.0262,0.0288,0.0294,0.0258,0.021,0.0207,0.0188,0.0197,0.0203,0.0218,0.0225,0.0206,0.0156,0.0124,0.0102,0.0126,0.0125,0.0122,0.0109,0.0108,0.0106,0.0098,0.0092,0.0081,0.0069,0.0055,0.004,0.0034,0.0032,0.003,0.0031,0.0041,0.0035,0.0036,0.0054,0.0034,0.0031,0.0031,0.0028,0.0026,0.0019,0.0018,0.0013,0.0011,0.0014,0.0021,0.0,0.0007,0.0025,0.0029,0.0026,0.0028,0.0035,0.0031,0.004,0.0047,0.0044,0.0049,0.004,0.0038,0.0034,0.0034,0.0036,0.0039,0.0042,0.0043,0.0034,0.0036,0.0044,0.005,0.0053,0.0054,0.0056,0.0063,0.0069,0.0063,0.0078,0.0066,0.0065,0.0069,0.0063,0.0068,0.0063,0.0062,0.0048,0.005,0.0048,0.0054,0.0037,0.0044,0.0042,0.0048,0.0045,0.0048,0.0045,0.0048,0.0046,0.0059,0.0056,0.0056,0.0054,0.0065,0.006,0.006,0.0062,0.0058,0.0058,0.0276,0.0037,0.0046,0.0043,0.0047,0.0047,0.0062,0.0049,0.0061,0.0059,0.0054,0.0057,0.0068,0.0078,0.0129,0.0067,0.0082,0.0078,0.0093,0.0096,0.0119,0.0145,0.015,0.0158,0.0143,0.0187,0.0204,0.016,0.0168,0.0164,0.0156,0.0155,0.0165,0.0142,0.0156,0.0134,
113.6627,0.0397,0.057,0.0603,0.0557,0.051,0.0429,0.0384,0.0358,0.0384,0.046,0.0496,0.0496,0.0458,0.0424,0.0264,0.0221,0.0141,0.0184,0.0243,0.0382,0.0441,0.0461,0.0122,0.0537,0.0563,0.0489,0.0337,0.0239,0.0171,0.0151,0.0138,0.0138,0.0188,0.0238,0.0276,0.0313,0.0397,0.0445,0.0491,0.0537,0.0551,0.0558,0.0596,0.0589,0.0464,0.0328,0.0227,0.0156,0.0151,0.0104,0.0111,0.0115,0.0143,0.0122,0.0113,0.0141,0.0193,0.0204,0.0197,0.026,0.0331,0.0323,0.0265,0.0269,0.0295,0.0336,0.0407,0.0485,0.0517,0.0524,0.0518,0.0492,0.0456,0.0415,0.0378,0.0337,0.0259,0.0158,0.013,0.0104,0.0102,0.0083,0.0058,0.0046,0.0044,0.0035,0.004,0.004,0.0038,0.004,0.0042,0.0051,0.0061,0.0055,0.0065,0.0092,0.0121,0.0132,0.0125,0.0115,0.0111,0.0086,0.0078,0.0077,0.0102,0.0148,0.0188,0.0213,0.0231,0.0249,0.0263,0.0253,0.025,0.0266,0.0293,0.0298,0.0263,0.0216,0.0211,0.0191,0.0202,0.0205,0.0222,0.0231,0.0209,0.016,0.0125,0.0107,0.0127,0.0128,0.0125,0.0112,0.011,0.0106,0.0098,0.0094,0.0083,0.0071,0.0055,0.0044,0.0034,0.0031,0.0029,0.0033,0.004,0.0037,0.0037,0.0062,0.0035,0.0033,0.0032,0.0032,0.0026,0.0021,0.0017,0.0015,0.0014,0.0017,0.0024,0.0028,0.0024,0.0028,0.0032,0.0029,0.003,0.0033,0.0037,0.0043,0.0049,0.0044,0.0044,0.0039,0.0035,0.0037,0.0037,0.0036,0.004,0.0042,0.0046,0.0041,0.0051,0.0045,0.0051,0.0052,0.0056,0.0057,0.0061,0.0069,0.0062,0.0075,0.007,0.0073,0.0069,0.007,0.0066,0.0063,0.006,0.0068,0.0054,0.005,0.0049,0.005,0.0048,0.0047,0.0048,0.0049,0.0048,0.0049,0.005,0.0048,0.0052,0.0052,0.0053,0.0057,0.0056,0.0057,0.0058,0.0064,0.0064,0.007,0.0361,0.006,0.0052,0.0056,0.0061,0.0052,0.0055,0.0064,0.0064,0.0062,0.0063,0.0063,0.0072,0.0076,0.0,0.007,0.0081,0.0095,0.0117,0.0104,0.0125,0.0148,0.0163,0.0164,0.0175,0.0208,0.019,0.0169,0.0162,0.0164,0.016,0.0151,0.0171,0.019,0.0137,0.0137,
113.7884,0.0343,0.0501,0.0534,0.0494,0.045,0.0374,0.0334,0.0312,0.0341,0.041,0.0443,0.0444,0.041,0.0376,0.0231,0.0191,0.0119,0.0157,0.0211,0.034,0.0392,0.041,0.0106,0.0478,0.0503,0.0439,0.0299,0.0208,0.0146,0.0128,0.0116,0.0115,0.0161,0.0208,0.0243,0.0278,0.0357,0.0403,0.0445,0.0489,0.0501,0.0508,0.0544,0.0538,0.0415,0.0288,0.0196,0.0135,0.0132,0.0089,0.0093,0.0099,0.0125,0.0107,0.0098,0.0123,0.0172,0.0182,0.0175,0.0235,0.0302,0.0295,0.024,0.0244,0.0266,0.0308,0.0377,0.0451,0.0482,0.0489,0.0483,0.0462,0.042,0.0385,0.035,0.0311,0.0236,0.0141,0.0113,0.0092,0.0087,0.007,0.005,0.0039,0.0035,0.0026,0.0032,0.0033,0.003,0.0035,0.0033,0.0042,0.0052,0.0047,0.0055,0.0081,0.0114,0.0117,0.0112,0.0103,0.0099,0.0076,0.0066,0.0067,0.009,0.0134,0.0173,0.0198,0.0216,0.0232,0.0244,0.0235,0.0233,0.0259,0.0274,0.0282,0.0247,0.0201,0.0196,0.0178,0.0188,0.0191,0.0207,0.0216,0.0195,0.0148,0.0113,0.0097,0.0115,0.0114,0.0113,0.0101,0.0099,0.0097,0.009,0.0083,0.0074,0.0061,0.0048,0.0038,0.0029,0.0025,0.0023,0.0023,0.0026,0.0025,0.0022,0.0033,0.0022,0.0019,0.0018,0.0018,0.0015,0.0014,0.0013,0.0011,0.001,0.0013,0.0018,0.002,0.0019,0.0023,0.0027,0.0023,0.0023,0.0028,0.0031,0.0037,0.0043,0.0039,0.0041,0.0034,0.003,0.0032,0.0031,0.0031,0.0034,0.0038,0.0037,0.0036,0.0036,0.0038,0.0039,0.0042,0.0046,0.005,0.005,0.006,0.0054,0.0066,0.0057,0.0063,0.0058,0.0061,0.0056,0.0055,0.0054,0.0059,0.0048,0.0046,0.0042,0.0042,0.0042,0.0041,0.004,0.0042,0.0041,0.0042,0.0046,0.0054,0.0049,0.0046,0.0059,0.0048,0.0072,0.0052,0.0048,0.0057,0.0054,0.0057,0.0207,0.0051,0.0046,0.0043,0.0047,0.0047,0.0052,0.0054,0.0051,0.0049,0.0046,0.005,0.0057,0.0061,0.0,0.0061,0.0063,0.0082,0.0079,0.0093,0.0113,0.0136,0.0146,0.0153,0.0157,0.0166,0.02,0.0159,0.0158,0.0153,0.0148,0.0145,0.0131,0.0166,0.0131,0.0118,
113.904,0.0345,0.0563,0.0689,0.0672,0.0559,0.0415,0.0354,0.0346,0.0461,0.0587,0.0681,0.0715,0.0626,0.0462,0.0231,0.0191,0.0119,0.0158,0.0211,0.0347,0.0433,0.0467,0.0556,0.0624,0.0678,0.0476,0.03,0.021,0.0145,0.0128,0.0117,0.0114,0.0161,0.0206,0.0243,0.0278,0.0358,0.0403,0.0447,0.049,0.0503,0.0508,0.0545,0.0537,0.0414,0.0287,0.0196,0.0137,0.0135,0.0089,0.0092,0.0097,0.0125,0.0107,0.0098,0.0123,0.0174,0.0183,0.0175,0.0232,0.0302,0.0294,0.0239,0.0243,0.0267,0.0307,0.0375,0.0449,0.0482,0.0486,0.0482,0.0458,0.042,0.0382,0.0349,0.0308,0.0236,0.0142,0.0113,0.0092,0.0089,0.0071,0.0051,0.0039,0.0037,0.0028,0.0034,0.0034,0.0032,0.0035,0.0035,0.0039,0.0054,0.0045,0.0058,0.0081,0.011,0.0119,0.0111,0.0102,0.0101,0.0077,0.0065,0.0067,0.0089,0.0135,0.0173,0.0198,0.0217,0.0231,0.0245,0.0235,0.0234,0.0248,0.0273,0.0281,0.0249,0.02,0.0197,0.0177,0.0188,0.0191,0.0207,0.0218,0.0193,0.015,0.0115,0.0096,0.0117,0.0116,0.0114,0.01,0.01,0.0097,0.009,0.0083,0.0075,0.0063,0.0049,0.0038,0.0029,0.0026,0.0022,0.0021,0.0026,0.0025,0.0024,0.0035,0.0024,0.0022,0.0019,0.0023,0.0015,0.0013,0.0014,0.001,0.0011,0.0014,0.0018,0.0023,0.0023,0.0023,0.0028,0.0022,0.0023,0.0029,0.003,0.0037,0.0043,0.004,0.0044,0.0035,0.0033,0.0036,0.0033,0.0031,0.0035,0.004,0.0042,0.0035,0.0032,0.0048,0.0038,0.0042,0.0048,0.0049,0.005,0.0057,0.006,0.007,0.0056,0.006,0.0065,0.006,0.0054,0.0059,0.006,0.0069,0.0049,0.004,0.0043,0.0044,0.0044,0.0043,0.0041,0.0045,0.0042,0.0042,0.0046,0.0042,0.0051,0.0046,0.0054,0.005,0.005,0.0055,0.0054,0.0055,0.0065,0.0059,0.0119,0.0049,0.005,0.0045,0.0054,0.0047,0.0055,0.0044,0.0068,0.0049,0.0056,0.0048,0.0056,0.0058,0.0103,0.0064,0.0058,0.0064,0.0094,0.0096,0.0113,0.0146,0.0141,0.0161,0.016,0.0164,0.0197,0.0151,0.0178,0.0151,0.0165,0.0159,0.0158,0.0203,0.0146,0.0127,
114.0833,0.0409,0.0646,0.0785,0.0762,0.0638,0.0481,0.0414,0.0405,0.0522,0.0665,0.0767,0.0803,0.0703,0.0525,0.0271,0.0228,0.0145,0.0191,0.0252,0.0399,0.0492,0.0528,0.0635,0.0695,0.0754,0.0535,0.0346,0.0248,0.0175,0.0155,0.0143,0.014,0.0195,0.0243,0.0285,0.032,0.0407,0.0456,0.0501,0.0548,0.0563,0.0567,0.0607,0.0599,0.0477,0.0337,0.0248,0.0163,0.0157,0.0107,0.0109,0.0117,0.0149,0.0126,0.0118,0.0145,0.0202,0.0209,0.0204,0.0268,0.0339,0.0329,0.0273,0.0275,0.0304,0.0341,0.0417,0.0493,0.052,0.0533,0.0527,0.0499,0.0461,0.042,0.0386,0.0344,0.0266,0.0162,0.0135,0.0109,0.0106,0.0085,0.0063,0.0049,0.0047,0.0037,0.0044,0.0045,0.0042,0.0045,0.0044,0.0048,0.0063,0.0057,0.0069,0.0094,0.013,0.0136,0.0132,0.0119,0.0115,0.0089,0.0077,0.0079,0.0107,0.0155,0.0196,0.0219,0.0241,0.0256,0.027,0.0254,0.0256,0.0276,0.0298,0.0307,0.0271,0.022,0.0216,0.0197,0.0207,0.0211,0.0228,0.0238,0.0215,0.0165,0.0131,0.0111,0.0131,0.0128,0.0129,0.0118,0.0113,0.011,0.0104,0.0097,0.0086,0.0071,0.0056,0.0045,0.0036,0.0032,0.0035,0.0036,0.0042,0.0042,0.0042,0.0071,0.0039,0.0037,0.0039,0.0035,0.0027,0.0023,0.0019,0.0014,0.0015,0.0019,0.0025,0.0027,0.0025,0.003,0.0031,0.0027,0.0037,0.0036,0.0042,0.0046,0.0051,0.0049,0.0049,0.0042,0.0035,0.0038,0.0041,0.0035,0.0041,0.0039,0.0054,0.0046,0.0063,0.0044,0.0057,0.0052,0.0065,0.006,0.0065,0.0072,0.007,0.0078,0.0073,0.0072,0.0078,0.0074,0.0074,0.0073,0.0065,0.0047,0.0057,0.0056,0.0056,0.0053,0.0049,0.0054,0.005,0.0044,0.0056,0.0047,0.0055,0.0065,0.0054,0.0059,0.0058,0.005,0.0061,0.006,0.007,0.0072,0.0075,0.0073,0.0296,0.0064,0.0055,0.0049,0.0059,0.0048,0.006,0.0064,0.0068,0.0066,0.0072,0.0061,0.0085,0.0075,0.0094,0.0091,0.0099,0.0083,0.0097,0.0108,0.0137,0.016,0.0178,0.0167,0.0195,0.0185,0.0192,0.017,0.0188,0.0155,0.0164,0.008,0.0122,0.0144,0.0127,0.0143,
114.123,0.0406,0.0643,0.0781,0.0759,0.0636,0.0478,0.0411,0.0403,0.0522,0.066,0.0762,0.0798,0.0699,0.0522,0.0269,0.0226,0.0145,0.0189,0.025,0.0396,0.0488,0.0525,0.0608,0.0692,0.075,0.0532,0.0341,0.0246,0.0175,0.0156,0.0142,0.0139,0.0192,0.0241,0.0282,0.0318,0.0404,0.0452,0.05,0.0543,0.0558,0.0566,0.0603,0.0597,0.0469,0.033,0.023,0.0161,0.0153,0.0106,0.0116,0.0116,0.0147,0.0127,0.0121,0.0143,0.0199,0.0209,0.0203,0.0262,0.0337,0.0327,0.0272,0.0274,0.0303,0.0341,0.0414,0.049,0.0526,0.053,0.0526,0.0498,0.0465,0.0419,0.0386,0.0341,0.0265,0.0161,0.0131,0.0106,0.0105,0.0084,0.0063,0.005,0.0046,0.0034,0.0043,0.0041,0.0039,0.0046,0.0044,0.005,0.0064,0.0055,0.0067,0.0093,0.0129,0.0133,0.0129,0.0119,0.0115,0.009,0.0078,0.0078,0.0103,0.0152,0.0195,0.0217,0.0238,0.0253,0.0269,0.0258,0.0254,0.0271,0.03,0.0305,0.0271,0.0219,0.0214,0.0195,0.0207,0.0208,0.0228,0.0234,0.0214,0.0162,0.0128,0.0109,0.0132,0.0131,0.013,0.0118,0.0113,0.0109,0.0103,0.0096,0.0089,0.0075,0.0058,0.0045,0.0036,0.0033,0.0035,0.003,0.0043,0.0038,0.004,0.0066,0.004,0.0035,0.0038,0.0031,0.0028,0.002,0.0023,0.0014,0.0017,0.0018,0.0025,0.003,0.0032,0.0029,0.0037,0.0028,0.0031,0.0033,0.004,0.0048,0.0053,0.0043,0.0048,0.0037,0.0036,0.0039,0.004,0.0035,0.0042,0.0044,0.0057,0.0037,0.0063,0.0048,0.005,0.0051,0.0057,0.0062,0.0064,0.0071,0.0074,0.0074,0.0072,0.0073,0.0071,0.0075,0.0069,0.0063,0.0071,0.0066,0.0061,0.0051,0.0056,0.0048,0.0054,0.005,0.0044,0.005,0.006,0.0051,0.006,0.0075,0.0052,0.0054,0.0073,0.0053,0.0062,0.0057,0.0073,0.0059,0.0066,0.0068,0.0138,0.0053,0.0051,0.0036,0.0063,0.005,0.0055,0.0072,0.0075,0.006,0.006,0.0063,0.0083,0.0079,0.0127,0.0087,0.0087,0.0099,0.0107,0.011,0.013,0.0137,0.015,0.0158,0.0173,0.0198,0.0244,0.0184,0.0196,0.0156,0.0167,0.0155,0.017,0.0153,0.0188,0.013,
114.1282,0.0407,0.0583,0.0615,0.0569,0.052,0.0436,0.0392,0.0367,0.0401,0.0475,0.0514,0.0515,0.0475,0.0432,0.027,0.0223,0.0144,0.0189,0.0249,0.039,0.0453,0.047,0.017,0.0543,0.0571,0.0501,0.0344,0.0244,0.0175,0.0155,0.0142,0.014,0.0192,0.0243,0.0282,0.0319,0.0404,0.0454,0.0498,0.0544,0.0557,0.0564,0.0602,0.0595,0.0469,0.0333,0.0232,0.0161,0.0156,0.0107,0.0108,0.0117,0.0147,0.0127,0.0117,0.0145,0.0199,0.0208,0.0203,0.0266,0.0336,0.033,0.0272,0.0275,0.0301,0.0343,0.0416,0.0493,0.0524,0.0531,0.0525,0.0496,0.0463,0.042,0.0385,0.0342,0.0265,0.0164,0.0133,0.0107,0.0104,0.0082,0.0061,0.0048,0.0046,0.0034,0.0042,0.0042,0.0038,0.0045,0.0042,0.0051,0.0064,0.0058,0.0067,0.0094,0.0126,0.0135,0.0129,0.0119,0.0114,0.009,0.0081,0.0079,0.0105,0.0153,0.0194,0.022,0.0239,0.0256,0.0267,0.0258,0.0256,0.0275,0.0301,0.0308,0.027,0.0221,0.0216,0.0197,0.0208,0.021,0.0229,0.0237,0.0215,0.0164,0.0129,0.011,0.0131,0.0129,0.0129,0.0116,0.0114,0.0111,0.0101,0.0096,0.0085,0.0072,0.0056,0.0044,0.0036,0.003,0.0034,0.0033,0.0038,0.0036,0.0033,0.006,0.0038,0.0036,0.0034,0.0033,0.0027,0.0022,0.0019,0.0015,0.0013,0.0018,0.0025,0.003,0.0024,0.0028,0.0033,0.0029,0.003,0.0036,0.0039,0.0043,0.0051,0.0049,0.0044,0.0041,0.0038,0.0039,0.0039,0.0037,0.004,0.0043,0.0032,0.0042,0.0046,0.0049,0.005,0.0053,0.0056,0.0058,0.0061,0.007,0.0068,0.0078,0.0063,0.0075,0.0071,0.007,0.0066,0.0062,0.0064,0.0087,0.0056,0.005,0.0049,0.0046,0.0051,0.0049,0.0047,0.0047,0.0048,0.0048,0.005,0.0055,0.0053,0.0052,0.0067,0.0059,0.007,0.0059,0.0058,0.0063,0.0068,0.0067,0.017,0.0056,0.0051,0.0047,0.0056,0.0053,0.006,0.0062,0.0065,0.0063,0.0063,0.0057,0.0071,0.0074,0.0,0.0072,0.0077,0.0091,0.0114,0.0107,0.0125,0.0146,0.0159,0.0163,0.0179,0.0189,0.0221,0.0167,0.017,0.0164,0.016,0.0157,0.0162,0.0162,0.0148,0.0143,
114.3451,0.0284,0.0465,0.0569,0.0556,0.0465,0.0345,0.0293,0.0287,0.0381,0.0488,0.0566,0.0594,0.0523,0.0387,0.0193,0.0159,0.0098,0.0131,0.0176,0.029,0.0363,0.0392,0.0472,0.0522,0.0568,0.0401,0.0253,0.0176,0.0122,0.0105,0.0097,0.0096,0.0134,0.0174,0.0205,0.0234,0.0301,0.0342,0.0379,0.0415,0.0426,0.043,0.0461,0.0455,0.0352,0.0243,0.0167,0.0115,0.0112,0.0075,0.0082,0.0081,0.0107,0.0091,0.0084,0.0104,0.0146,0.0154,0.015,0.0202,0.0258,0.0252,0.0206,0.0207,0.0232,0.0262,0.0323,0.0384,0.0412,0.0417,0.0416,0.0394,0.0362,0.0333,0.0301,0.0267,0.0203,0.0121,0.0096,0.0078,0.0076,0.0062,0.0044,0.0032,0.0032,0.0023,0.0029,0.0028,0.0028,0.003,0.003,0.0034,0.0044,0.0038,0.0049,0.0069,0.0097,0.0101,0.0097,0.0088,0.0086,0.0067,0.0055,0.0057,0.0077,0.0115,0.0151,0.017,0.0189,0.0201,0.0213,0.0205,0.0204,0.0218,0.024,0.0245,0.0217,0.0175,0.0172,0.0154,0.0165,0.0165,0.0181,0.0185,0.0171,0.0127,0.0101,0.0081,0.0103,0.0098,0.0099,0.0086,0.0087,0.0083,0.0078,0.0071,0.0064,0.0052,0.0042,0.0033,0.0024,0.002,0.0023,0.0016,0.0022,0.0023,0.0019,0.0029,0.002,0.0015,0.0017,0.0016,0.0015,0.001,0.001,0.001,0.0008,0.0009,0.0018,0.0017,0.0018,0.002,0.0022,0.0018,0.0022,0.0022,0.0028,0.003,0.0036,0.0033,0.0037,0.0029,0.0028,0.0028,0.0028,0.0027,0.0029,0.0033,0.0041,0.0029,0.004,0.0034,0.0041,0.004,0.0048,0.0046,0.0047,0.0053,0.0049,0.0061,0.0054,0.0058,0.0062,0.0049,0.005,0.0046,0.0048,0.0032,0.0042,0.0037,0.0034,0.0034,0.0042,0.0037,0.0043,0.0038,0.0042,0.0021,0.0041,0.0035,0.0041,0.0039,0.0062,0.0041,0.0059,0.0045,0.0055,0.005,0.0054,0.0052,0.0117,0.0037,0.004,0.0032,0.0052,0.0043,0.0061,0.0044,0.0056,0.0036,0.0045,0.0041,0.0054,0.0045,0.0057,0.0055,0.0062,0.0077,0.0074,0.0086,0.0104,0.0119,0.0129,0.0124,0.0153,0.0116,0.015,0.013,0.0139,0.0132,0.0142,0.0129,0.011,0.0193,0.0132,0.0098,
114.3484,0.0408,0.0582,0.0613,0.0566,0.052,0.0438,0.0392,0.0366,0.0401,0.047,0.0507,0.0508,0.0469,0.0433,0.0272,0.0228,0.0146,0.019,0.025,0.039,0.045,0.047,0.016,0.0544,0.0571,0.05,0.0345,0.0245,0.0176,0.0155,0.0143,0.0142,0.0193,0.0244,0.0283,0.0321,0.0406,0.0455,0.0501,0.0548,0.0561,0.0568,0.0605,0.06,0.0471,0.0335,0.0238,0.0162,0.0156,0.0108,0.0113,0.0118,0.0149,0.0127,0.0115,0.0146,0.0199,0.021,0.0204,0.0268,0.034,0.0333,0.0274,0.0278,0.0305,0.0347,0.0418,0.0496,0.0529,0.0534,0.053,0.0508,0.0466,0.0428,0.039,0.0346,0.0268,0.0164,0.0134,0.0109,0.0105,0.0087,0.0061,0.0049,0.0046,0.0036,0.0042,0.0043,0.0039,0.0046,0.0042,0.0051,0.0064,0.0056,0.0068,0.0097,0.0123,0.0138,0.0131,0.0122,0.0116,0.009,0.0081,0.0081,0.0107,0.0154,0.0195,0.0211,0.0238,0.026,0.0272,0.0263,0.0261,0.0288,0.0303,0.0312,0.0274,0.0225,0.022,0.02,0.0209,0.0214,0.0231,0.024,0.0218,0.0168,0.013,0.0113,0.0131,0.0133,0.013,0.0119,0.0114,0.0111,0.0105,0.0097,0.0077,0.0071,0.0055,0.0046,0.0037,0.0034,0.0031,0.0035,0.004,0.0041,0.004,0.0066,0.0039,0.0036,0.0035,0.0034,0.0028,0.0024,0.0018,0.0017,0.0013,0.0017,0.0025,0.003,0.0023,0.003,0.0029,0.0031,0.0032,0.0037,0.0039,0.0046,0.005,0.0047,0.0045,0.0042,0.0038,0.004,0.0035,0.0038,0.0041,0.0045,0.0051,0.0045,0.0048,0.0051,0.0044,0.0054,0.0057,0.0063,0.0062,0.0077,0.0064,0.0073,0.0057,0.0077,0.007,0.0072,0.0067,0.0064,0.0061,0.0053,0.0058,0.0055,0.005,0.005,0.005,0.0051,0.0052,0.0051,0.005,0.0048,0.0051,0.0054,0.0052,0.0054,0.0061,0.0059,0.0055,0.0062,0.0062,0.0067,0.0065,0.0069,0.0189,0.0061,0.0052,0.0052,0.0037,0.006,0.0054,0.0062,0.0066,0.0066,0.0067,0.0068,0.0064,0.0079,0.0,0.0084,0.008,0.0091,0.009,0.0105,0.0123,0.0153,0.0156,0.0166,0.0174,0.0191,0.0166,0.0173,0.0168,0.0171,0.0162,0.0161,0.0173,0.0194,0.0128,0.0136,
164.0594,0.0863,0.0843,0.0825,0.0761,0.0749,0.0682,0.0655,0.0583,0.0558,0.0667,0.0704,0.0696,0.066,0.0663,0.0627,0.0604,0.0539,0.059,0.0659,0.0709,0.0748,0.0755,0.0,0.0799,0.0823,0.0836,0.083,0.0668,0.0719,0.068,0.0692,0.0711,0.0837,0.09,0.0951,0.0996,0.1068,0.1085,0.1166,0.1202,0.1272,0.1312,0.1339,0.1414,0.1406,0.1445,0.1279,0.1144,0.1032,0.0849,0.0883,0.0883,0.1007,0.0989,0.097,0.1067,0.1207,0.1264,0.1274,0.144,0.1524,0.1507,0.1442,0.1463,0.1569,0.1641,0.1713,0.1688,0.1666,0.167,0.1643,0.167,0.175,0.1745,0.1696,0.1622,0.1475,0.128,0.1243,0.1059,0.1024,0.0891,0.0641,0.0535,0.0536,0.0426,0.0499,0.0497,0.0474,0.0537,0.051,0.0595,0.07,0.0635,0.0719,0.0942,0.12,0.1299,0.1301,0.1271,0.123,0.1009,0.0918,0.0923,0.1105,0.1291,0.1371,0.1441,0.152,0.158,0.1645,0.1658,0.1676,0.1723,0.1765,0.1755,0.1661,0.1578,0.155,0.1494,0.1528,0.1555,0.162,0.1629,0.1558,0.1317,0.1008,0.0942,0.1116,0.1108,0.1107,0.1024,0.1041,0.1048,0.101,0.1004,0.0928,0.0838,0.0708,0.059,0.0489,0.0428,0.0342,0.0305,0.0309,0.0318,0.024,0.0199,0.0192,0.0167,0.0158,0.0163,0.0161,0.0173,0.0184,0.0185,0.0188,0.0228,0.0322,0.0378,0.0351,0.0406,0.0419,0.0394,0.0416,0.0485,0.0511,0.0574,0.0631,0.0613,0.0606,0.0567,0.0512,0.0548,0.0522,0.0511,0.0571,0.0624,0.0544,0.0542,0.048,0.0646,0.0652,0.0686,0.0733,0.0753,0.0769,0.087,0.078,0.0907,0.0839,0.0901,0.0865,0.0894,0.0857,0.0853,0.0854,0.0829,0.0771,0.069,0.0705,0.0671,0.0681,0.0683,0.0684,0.0705,0.07,0.0705,0.0735,0.0703,0.0704,0.0705,0.0729,0.0708,0.072,0.0709,0.0706,0.0715,0.0693,0.0707,0.0804,0.0593,0.0551,0.0512,0.0495,0.0481,0.0472,0.0547,0.0516,0.0489,0.0497,0.05,0.0539,0.0581,0.0,0.0616,0.0677,0.0683,0.0734,0.0769,0.0829,0.0876,0.0899,0.0895,0.0897,0.0799,0.089,0.0951,0.0918,0.0936,0.0925,0.0938,0.0923,0.088,0.0901,0.0873,
164.1355,0.1355,0.1538,0.1563,0.1499,0.1489,0.1375,0.1314,0.1274,0.1355,0.1415,0.1466,0.1451,0.1425,0.1374,0.1131,0.1052,0.0792,0.0953,0.1158,0.138,0.1493,0.1524,0.1457,0.1611,0.1649,0.1578,0.1451,0.1205,0.0967,0.0883,0.0843,0.085,0.1069,0.1256,0.1413,0.1509,0.1687,0.1783,0.1826,0.1732,0.1774,0.1776,0.1764,0.1842,0.1642,0.1288,0.113,0.1086,0.1042,0.0804,0.0859,0.0849,0.1028,0.0969,0.0931,0.1062,0.1272,0.134,0.1385,0.1576,0.1728,0.1753,0.1653,0.1703,0.1775,0.187,0.1836,0.2014,0.2024,0.2052,0.2099,0.2113,0.2105,0.2049,0.1847,0.1895,0.164,0.1252,0.1189,0.1002,0.0963,0.084,0.0608,0.0501,0.0499,0.0402,0.0472,0.0468,0.0447,0.0502,0.0482,0.0554,0.0652,0.0593,0.0677,0.0883,0.1146,0.1234,0.1232,0.1189,0.1148,0.0946,0.0865,0.0869,0.1043,0.1237,0.1366,0.1458,0.1554,0.1518,0.1597,0.1719,0.1635,0.1727,0.1781,0.19,0.1756,0.1628,0.1596,0.15,0.1536,0.1471,0.1542,0.1569,0.1454,0.1257,0.0876,0.0858,0.1039,0.1041,0.1041,0.084,0.0979,0.0996,0.0949,0.0937,0.0889,0.0787,0.0665,0.0558,0.0462,0.0404,0.0342,0.0299,0.0298,0.0302,0.0236,0.0179,0.0184,0.0164,0.0151,0.0164,0.0159,0.0168,0.0174,0.0177,0.0187,0.0222,0.0304,0.0367,0.0331,0.0387,0.0403,0.0383,0.04,0.0459,0.0475,0.0541,0.0596,0.0576,0.0573,0.0534,0.0491,0.0522,0.0497,0.048,0.0538,0.0595,0.0544,0.0515,0.0525,0.0628,0.0606,0.0652,0.0694,0.071,0.0724,0.0799,0.0761,0.086,0.0771,0.0851,0.0821,0.085,0.0812,0.0798,0.0792,0.0747,0.0739,0.0655,0.0679,0.0503,0.0439,0.0641,0.0652,0.0666,0.0677,0.0647,0.0673,0.0677,0.0667,0.0677,0.063,0.0666,0.068,0.0649,0.0673,0.0666,0.0696,0.0627,0.0826,0.0583,0.0507,0.0476,0.0439,0.0454,0.0453,0.0521,0.0504,0.0453,0.0458,0.0459,0.0535,0.0565,0.0413,0.0562,0.0603,0.0664,0.0692,0.0662,0.0721,0.0751,0.0782,0.0804,0.0752,0.0876,0.0657,0.0773,0.0822,0.0804,0.0799,0.0796,0.084,0.096,0.0787,0.0647,
164.142,0.08,0.0798,0.0783,0.073,0.0718,0.0654,0.0631,0.0568,0.055,0.0646,0.0681,0.0675,0.0644,0.0641,0.0598,0.0573,0.0501,0.0555,0.063,0.0686,0.0726,0.0735,0.0,0.0784,0.0809,0.0815,0.0795,0.0645,0.068,0.0645,0.0663,0.0682,0.0794,0.0845,0.0893,0.0937,0.1009,0.1029,0.1099,0.1132,0.1195,0.1232,0.1255,0.1322,0.1317,0.1289,0.1135,0.1079,0.0988,0.0805,0.0821,0.0839,0.0964,0.0933,0.0917,0.1017,0.1154,0.1203,0.1218,0.1378,0.1457,0.1432,0.1369,0.1391,0.1489,0.1556,0.1622,0.1595,0.1571,0.1572,0.1543,0.1568,0.1654,0.1648,0.1603,0.1528,0.1395,0.1172,0.1131,0.0978,0.0957,0.0838,0.0609,0.0505,0.0506,0.0408,0.0472,0.0471,0.0456,0.051,0.0484,0.0559,0.0656,0.0592,0.0677,0.0887,0.1126,0.1212,0.1211,0.1182,0.1151,0.0944,0.087,0.0868,0.1042,0.1206,0.1282,0.1351,0.1425,0.1482,0.1539,0.1551,0.1573,0.1619,0.1661,0.1646,0.1554,0.1476,0.1449,0.1393,0.1428,0.1454,0.1516,0.1528,0.1454,0.1231,0.0952,0.0903,0.1047,0.1038,0.1041,0.0969,0.0982,0.099,0.0951,0.0946,0.0878,0.079,0.0667,0.0561,0.0461,0.0403,0.0329,0.0297,0.0303,0.0307,0.0233,0.0185,0.0187,0.0165,0.0156,0.0162,0.016,0.0168,0.0174,0.0179,0.0185,0.0221,0.0308,0.0363,0.0332,0.0392,0.0407,0.0389,0.0399,0.0466,0.048,0.0546,0.06,0.0584,0.0574,0.0533,0.0492,0.0532,0.0509,0.0486,0.0542,0.0591,0.0491,0.0515,0.0526,0.0619,0.0632,0.0653,0.0704,0.0713,0.0731,0.0833,0.0744,0.085,0.079,0.0865,0.0831,0.085,0.0822,0.0802,0.0807,0.072,0.0732,0.0651,0.0669,0.0625,0.0651,0.0652,0.0662,0.0678,0.0677,0.0661,0.0692,0.067,0.0644,0.0672,0.0688,0.0675,0.0697,0.0667,0.0675,0.0683,0.0679,0.0678,0.067,0.0578,0.0529,0.0499,0.0489,0.0461,0.0488,0.0531,0.0495,0.0464,0.0473,0.0473,0.0528,0.057,0.0,0.0613,0.0644,0.0632,0.0674,0.0674,0.0733,0.0741,0.0779,0.0763,0.0761,0.0725,0.0758,0.0821,0.0853,0.0816,0.0806,0.0794,0.0832,0.0812,0.0758,0.0718,
67.4971,0.0464,0.0749,0.0999,0.0924,0.0716,0.051,0.0435,0.0422,0.0535,0.0709,0.0836,0.0857,0.0752,0.0522,0.0272,0.0231,0.0148,0.0193,0.0248,0.0375,0.045,0.0488,0.0212,0.0811,0.0917,0.0515,0.0314,0.023,0.017,0.0151,0.0139,0.0137,0.0182,0.0222,0.025,0.0275,0.0338,0.0372,0.0427,0.0502,0.052,0.0542,0.0632,0.0575,0.0419,0.0321,0.0222,0.0144,0.0137,0.0096,0.0102,0.0104,0.0127,0.011,0.0103,0.0124,0.0158,0.0165,0.0163,0.0201,0.0241,0.0235,0.02,0.0203,0.0217,0.0239,0.0309,0.0452,0.0521,0.0529,0.0507,0.0444,0.0366,0.0306,0.0261,0.0227,0.0182,0.0123,0.0107,0.0087,0.0087,0.0072,0.0053,0.0043,0.004,0.0031,0.0037,0.0037,0.0031,0.0039,0.0039,0.0047,0.0055,0.0049,0.0058,0.0077,0.0095,0.0102,0.0098,0.0093,0.0089,0.0072,0.0065,0.0065,0.0083,0.0107,0.0124,0.0138,0.0153,0.0168,0.0176,0.0163,0.0155,0.0168,0.0195,0.0204,0.0163,0.0112,0.0095,0.0116,0.012,0.0121,0.0128,0.0131,0.012,0.0094,0.0076,0.0071,0.0085,0.0087,0.0091,0.0084,0.0078,0.0074,0.0069,0.0066,0.0061,0.0055,0.0045,0.0039,0.0031,0.0032,0.0034,0.0041,0.0049,0.0044,0.0053,0.0089,0.005,0.0048,0.0046,0.0044,0.0035,0.0026,0.0021,0.0016,0.0015,0.0017,0.0023,0.0024,0.0023,0.0026,0.0029,0.0023,0.0028,0.0032,0.0034,0.0037,0.0043,0.0039,0.0038,0.0035,0.0032,0.0034,0.0033,0.0032,0.0036,0.0038,0.0031,0.0036,0.004,0.004,0.0046,0.0044,0.0046,0.0047,0.005,0.0055,0.005,0.0054,0.0055,0.0055,0.0052,0.0054,0.005,0.0049,0.0048,0.003,0.0042,0.0041,0.0039,0.0038,0.0039,0.0039,0.0039,0.0039,0.0037,0.004,0.0039,0.004,0.0043,0.0041,0.0043,0.0045,0.0054,0.0044,0.0045,0.0047,0.0048,0.0049,0.0188,0.0047,0.0035,0.0039,0.007,0.0054,0.0062,0.0066,0.0067,0.0068,0.0066,0.0064,0.0078,0.0086,0.0,0.0086,0.0083,0.008,0.008,0.0088,0.0108,0.0152,0.0157,0.0166,0.0169,0.018,0.0197,0.0168,0.0162,0.0156,0.015,0.0141,0.0134,0.0154,0.0112,0.0109,
67.5446,0.0471,0.0759,0.1055,0.1001,0.0727,0.0518,0.0443,0.043,0.0549,0.0741,0.0969,0.1095,0.0841,0.0531,0.0277,0.0234,0.015,0.0196,0.0252,0.0381,0.0458,0.0497,0.0637,0.0825,0.096,0.0523,0.032,0.0237,0.0173,0.0154,0.0141,0.0139,0.0184,0.0225,0.0254,0.0279,0.0343,0.0375,0.0433,0.051,0.0525,0.0548,0.0637,0.058,0.0423,0.0324,0.0227,0.0147,0.0139,0.0099,0.0104,0.0107,0.013,0.0112,0.0104,0.0128,0.0162,0.0168,0.0166,0.0205,0.0246,0.0239,0.0205,0.0207,0.0221,0.0244,0.0313,0.0455,0.0525,0.0533,0.051,0.0446,0.0373,0.031,0.0264,0.0232,0.0187,0.0125,0.0111,0.0089,0.0089,0.0074,0.0054,0.0044,0.0042,0.0031,0.0033,0.0038,0.0035,0.0041,0.0039,0.0048,0.0057,0.005,0.006,0.0079,0.01,0.0105,0.0102,0.0093,0.009,0.0074,0.0066,0.0068,0.0085,0.011,0.0127,0.014,0.0156,0.0171,0.018,0.0166,0.0159,0.0171,0.0196,0.0205,0.0168,0.0131,0.0128,0.0119,0.0122,0.0122,0.013,0.0135,0.0123,0.0097,0.0079,0.0074,0.0087,0.009,0.0094,0.0086,0.008,0.0077,0.0072,0.0069,0.0063,0.0056,0.0047,0.004,0.0035,0.0034,0.0038,0.0043,0.0053,0.0047,0.0058,0.01,0.0055,0.0052,0.005,0.005,0.0038,0.003,0.002,0.0018,0.0016,0.0019,0.0024,0.0028,0.0025,0.0028,0.0028,0.0027,0.0029,0.0035,0.0036,0.0039,0.0042,0.0042,0.0042,0.0037,0.0033,0.0035,0.0034,0.0034,0.0037,0.0044,0.0034,0.004,0.0043,0.0045,0.0051,0.0046,0.0049,0.005,0.005,0.0055,0.0053,0.0056,0.0052,0.0056,0.0055,0.0055,0.0053,0.005,0.0051,0.0055,0.0043,0.0043,0.0042,0.0039,0.0041,0.0042,0.0043,0.0042,0.0039,0.0039,0.0041,0.0041,0.004,0.0042,0.0048,0.0047,0.0054,0.0047,0.0044,0.0037,0.0049,0.005,0.0185,0.0035,0.0048,0.0046,0.0052,0.0058,0.0067,0.0071,0.0073,0.0072,0.0064,0.0069,0.0082,0.0092,0.0106,0.0091,0.0086,0.0087,0.0083,0.0094,0.0116,0.0155,0.0164,0.0164,0.0175,0.021,0.017,0.0169,0.0161,0.0154,0.0145,0.0142,0.0132,0.0145,0.012,0.007,
67.5775,0.0468,0.0758,0.1058,0.1002,0.0727,0.0517,0.0441,0.0429,0.0553,0.0742,0.0972,0.1097,0.0843,0.0531,0.0275,0.0233,0.015,0.0196,0.0251,0.038,0.0457,0.0496,0.064,0.0826,0.0965,0.0523,0.0318,0.0236,0.0173,0.0154,0.0141,0.0139,0.0184,0.0224,0.0253,0.0278,0.0341,0.0377,0.0433,0.0508,0.0525,0.0548,0.0636,0.058,0.0422,0.0325,0.0223,0.0148,0.014,0.0099,0.0101,0.0106,0.013,0.0114,0.0105,0.0128,0.0163,0.0168,0.0163,0.0205,0.0247,0.0238,0.0205,0.0208,0.0222,0.0244,0.0315,0.0455,0.0526,0.0531,0.0508,0.0445,0.0377,0.0308,0.0265,0.0233,0.0186,0.0125,0.0112,0.0089,0.0089,0.0075,0.0054,0.0044,0.0042,0.0032,0.0039,0.0039,0.0036,0.0041,0.0039,0.0047,0.0057,0.0051,0.0061,0.0081,0.0099,0.0106,0.0103,0.0095,0.0092,0.0075,0.0066,0.0068,0.0085,0.011,0.0128,0.014,0.0155,0.0171,0.018,0.0167,0.0158,0.0174,0.0198,0.0206,0.0168,0.0132,0.0129,0.0118,0.0123,0.0124,0.0131,0.0135,0.0123,0.0096,0.0078,0.0071,0.0088,0.009,0.0093,0.0086,0.0081,0.0077,0.0072,0.0069,0.0064,0.0055,0.0047,0.004,0.0033,0.0023,0.003,0.0035,0.0043,0.0041,0.0047,0.0075,0.0043,0.0041,0.004,0.0038,0.0031,0.0022,0.0019,0.0016,0.0016,0.0017,0.0022,0.0027,0.0025,0.0025,0.0029,0.003,0.0028,0.0028,0.0033,0.0039,0.0047,0.0042,0.0039,0.0038,0.0033,0.0035,0.0034,0.0032,0.004,0.0039,0.0033,0.0035,0.0062,0.0045,0.0042,0.0045,0.0046,0.005,0.005,0.0056,0.0054,0.0057,0.0051,0.0056,0.0058,0.0057,0.005,0.0052,0.0051,0.0036,0.0047,0.0041,0.0041,0.0038,0.0045,0.0042,0.004,0.0043,0.0044,0.0043,0.0038,0.0044,0.0043,0.0045,0.0046,0.0051,0.0055,0.0049,0.0047,0.0052,0.0051,0.0051,0.0244,0.005,0.0048,0.0046,0.0052,0.0057,0.0065,0.0068,0.0074,0.0075,0.0067,0.0069,0.0088,0.0091,0.0121,0.0096,0.0087,0.0087,0.0096,0.0094,0.0124,0.0137,0.0168,0.017,0.0161,0.02,0.0192,0.0171,0.0173,0.0162,0.0159,0.0149,0.0141,0.0171,0.0128,0.0112,
67.6519,0.0464,0.0749,0.1005,0.0931,0.0719,0.0511,0.0436,0.0423,0.0538,0.0713,0.0844,0.0866,0.076,0.0525,0.0274,0.0232,0.0149,0.0194,0.0249,0.0376,0.0452,0.049,0.0201,0.0816,0.0926,0.0519,0.0316,0.0232,0.0171,0.0152,0.014,0.0137,0.0182,0.0223,0.0252,0.0277,0.034,0.0377,0.043,0.0505,0.0522,0.0545,0.0634,0.0578,0.0421,0.0321,0.0223,0.0145,0.0137,0.0097,0.0098,0.0105,0.0129,0.0111,0.0103,0.0125,0.016,0.0167,0.0164,0.0203,0.0243,0.0236,0.0202,0.0205,0.0219,0.0242,0.031,0.0453,0.0523,0.0531,0.0509,0.0445,0.037,0.0308,0.0262,0.023,0.0185,0.0124,0.0108,0.0088,0.0087,0.0073,0.0053,0.0043,0.0041,0.003,0.0037,0.0037,0.0034,0.004,0.0038,0.0046,0.0056,0.005,0.0058,0.0078,0.0097,0.0103,0.01,0.0095,0.009,0.0073,0.0065,0.0066,0.0083,0.0108,0.0125,0.0138,0.0153,0.0169,0.0177,0.0164,0.0156,0.0168,0.0196,0.0205,0.0167,0.0131,0.0126,0.0117,0.0121,0.0122,0.0128,0.0133,0.0121,0.0095,0.0077,0.007,0.0085,0.0087,0.0092,0.0085,0.0079,0.0075,0.0071,0.0067,0.0062,0.0055,0.0046,0.0039,0.0033,0.0032,0.0034,0.0038,0.0046,0.0042,0.0052,0.0087,0.0049,0.0047,0.0044,0.0044,0.0035,0.0027,0.002,0.0016,0.0015,0.0017,0.0022,0.0025,0.0023,0.0027,0.0028,0.0028,0.0028,0.0029,0.0034,0.0039,0.0043,0.004,0.0039,0.0035,0.0033,0.0033,0.0031,0.0032,0.0036,0.0038,0.0034,0.0038,0.0036,0.0041,0.0039,0.0043,0.0047,0.0049,0.0047,0.0052,0.0051,0.0056,0.0054,0.0055,0.005,0.0053,0.0051,0.0049,0.0047,0.0043,0.0042,0.004,0.0038,0.0037,0.0034,0.0039,0.0039,0.0041,0.0039,0.004,0.0038,0.0041,0.0039,0.004,0.0042,0.0044,0.0045,0.0045,0.0044,0.0046,0.0045,0.0049,0.0145,0.0048,0.0045,0.0046,0.0053,0.0053,0.006,0.0067,0.0071,0.0069,0.0064,0.0066,0.0082,0.0086,0.0,0.0083,0.0082,0.0074,0.0069,0.0088,0.0111,0.0143,0.0153,0.0164,0.0163,0.0196,0.0192,0.0168,0.0169,0.0153,0.0147,0.0136,0.0134,0.014,0.0108,0.0099,
67.7497,0.0465,0.0753,0.1051,0.1,0.0726,0.0515,0.0439,0.0427,0.055,0.0738,0.0968,0.1094,0.0844,0.0531,0.0276,0.0232,0.015,0.0196,0.0251,0.038,0.0457,0.0495,0.0638,0.0825,0.0966,0.0524,0.0319,0.0237,0.0173,0.0152,0.0141,0.0139,0.0184,0.0225,0.0254,0.0279,0.0342,0.0378,0.0433,0.0508,0.0525,0.0547,0.0636,0.0579,0.0422,0.0324,0.0229,0.0144,0.014,0.0099,0.0099,0.0106,0.013,0.0113,0.0105,0.0127,0.0163,0.0168,0.0167,0.0205,0.0246,0.0239,0.0204,0.0206,0.0222,0.0244,0.0314,0.0455,0.0525,0.0532,0.0508,0.0442,0.0371,0.031,0.0264,0.0232,0.0187,0.0125,0.0111,0.0089,0.0089,0.0074,0.0055,0.0044,0.0043,0.0031,0.0039,0.0038,0.0036,0.0041,0.0039,0.0048,0.0057,0.0052,0.006,0.008,0.0099,0.0104,0.0102,0.0096,0.0092,0.0075,0.0067,0.0065,0.0085,0.011,0.0128,0.014,0.0156,0.017,0.0179,0.0167,0.0159,0.0169,0.0198,0.0207,0.0168,0.0131,0.0129,0.0118,0.0122,0.0124,0.0132,0.0132,0.0123,0.0094,0.0073,0.0069,0.0087,0.0088,0.0093,0.0086,0.0081,0.0076,0.0072,0.0068,0.0064,0.0056,0.0046,0.004,0.0035,0.0032,0.0033,0.0037,0.004,0.0039,0.0044,0.0073,0.0042,0.0041,0.0039,0.0039,0.0029,0.0023,0.002,0.0015,0.0015,0.0017,0.0023,0.0026,0.0025,0.0028,0.0028,0.0027,0.0028,0.0032,0.0036,0.004,0.0043,0.0042,0.0044,0.0036,0.0033,0.0034,0.0037,0.0032,0.0037,0.0041,0.0037,0.0039,0.0057,0.0042,0.0046,0.0045,0.0052,0.0048,0.0049,0.006,0.0053,0.0056,0.0054,0.0055,0.0054,0.0055,0.0053,0.0052,0.005,0.0047,0.0046,0.0041,0.0045,0.0042,0.0042,0.0045,0.004,0.0043,0.0041,0.0042,0.0043,0.005,0.0047,0.0041,0.0054,0.0047,0.0042,0.0047,0.005,0.0053,0.0042,0.0045,0.0144,0.0051,0.0053,0.0045,0.0057,0.0058,0.007,0.007,0.0075,0.0067,0.0079,0.0065,0.0089,0.009,0.0105,0.0093,0.0064,0.0079,0.0096,0.0089,0.0117,0.0148,0.0159,0.0168,0.0178,0.0209,0.0208,0.0178,0.0141,0.0155,0.0159,0.0149,0.0145,0.0158,0.0127,0.0108,
67.766,0.0463,0.0746,0.1008,0.0936,0.0718,0.0511,0.0436,0.0423,0.0537,0.0715,0.0851,0.0875,0.0766,0.0525,0.0275,0.0232,0.0149,0.0194,0.0249,0.0376,0.0452,0.049,0.0251,0.0816,0.093,0.052,0.0318,0.0233,0.0172,0.0153,0.014,0.0138,0.0183,0.0224,0.0253,0.0278,0.034,0.0375,0.0431,0.0506,0.0523,0.0546,0.0634,0.0579,0.0423,0.032,0.0221,0.0146,0.0139,0.0098,0.0098,0.0105,0.0128,0.0112,0.0104,0.0126,0.0161,0.0167,0.0166,0.0203,0.0244,0.0237,0.0203,0.0207,0.022,0.0242,0.0311,0.0453,0.0523,0.0531,0.0508,0.0446,0.037,0.0307,0.0262,0.023,0.0185,0.0124,0.0109,0.0089,0.0088,0.0073,0.0052,0.0043,0.0041,0.003,0.0037,0.0037,0.0034,0.004,0.0039,0.0047,0.0056,0.005,0.0059,0.0079,0.0102,0.0104,0.0101,0.0096,0.0091,0.0074,0.0065,0.0066,0.0084,0.0109,0.0127,0.0139,0.0154,0.0169,0.0177,0.0164,0.0157,0.0169,0.0196,0.0205,0.0167,0.0131,0.0127,0.0117,0.0121,0.0123,0.0129,0.0133,0.0121,0.0096,0.0078,0.0072,0.0086,0.0088,0.0092,0.0086,0.008,0.0076,0.0071,0.0068,0.0063,0.0055,0.0047,0.004,0.0034,0.0032,0.0036,0.004,0.0047,0.0043,0.0053,0.0089,0.005,0.0048,0.0046,0.0045,0.0035,0.0027,0.002,0.0016,0.0016,0.0017,0.0023,0.0027,0.0023,0.0028,0.0031,0.0027,0.0029,0.0033,0.0035,0.0039,0.0044,0.0039,0.004,0.0037,0.0033,0.0036,0.0033,0.0033,0.0037,0.0039,0.004,0.0037,0.0037,0.0042,0.0041,0.0045,0.0046,0.0049,0.005,0.0054,0.0051,0.0056,0.0051,0.0055,0.0053,0.0053,0.005,0.0039,0.0048,0.0041,0.0042,0.0039,0.0039,0.0041,0.0041,0.004,0.0039,0.004,0.0026,0.0002,0.0021,0.0036,0.0039,0.004,0.0042,0.0042,0.0054,0.0045,0.0045,0.0048,0.0047,0.0051,0.0124,0.005,0.0043,0.0039,0.0053,0.0048,0.0061,0.0057,0.0066,0.007,0.0066,0.007,0.0077,0.0089,0.0,0.0079,0.0086,0.0082,0.0084,0.0092,0.0114,0.0139,0.0154,0.0161,0.018,0.0179,0.0198,0.0168,0.0152,0.0155,0.0145,0.0134,0.0134,0.0144,0.0113,0.0111,
67.7807,0.0467,0.0756,0.1056,0.1006,0.0733,0.0519,0.0442,0.043,0.0553,0.0742,0.0975,0.1102,0.0852,0.0535,0.0278,0.0235,0.0152,0.0197,0.0253,0.0381,0.046,0.0499,0.0646,0.0831,0.0975,0.053,0.0323,0.0239,0.0175,0.0155,0.0143,0.014,0.0186,0.0227,0.0256,0.0281,0.0344,0.0383,0.0437,0.0513,0.053,0.0553,0.0643,0.0585,0.0428,0.0325,0.0229,0.015,0.0141,0.01,0.0105,0.0106,0.0131,0.0114,0.0106,0.0128,0.0164,0.017,0.0167,0.0206,0.0247,0.0241,0.0206,0.0209,0.0224,0.0246,0.0315,0.0457,0.0529,0.0536,0.0513,0.0447,0.0374,0.0309,0.0266,0.0234,0.0184,0.0126,0.0112,0.009,0.009,0.0074,0.0055,0.0044,0.0043,0.0031,0.004,0.0039,0.0035,0.0041,0.0039,0.0046,0.0057,0.005,0.0061,0.008,0.01,0.0106,0.0103,0.0097,0.0093,0.0076,0.0067,0.0068,0.0086,0.011,0.0129,0.0141,0.0157,0.0171,0.0181,0.0167,0.016,0.0168,0.0199,0.0207,0.017,0.0133,0.013,0.0119,0.0123,0.0123,0.0132,0.0136,0.0124,0.0096,0.0078,0.0071,0.0088,0.0089,0.0092,0.0086,0.0082,0.0077,0.0071,0.0069,0.006,0.0054,0.0047,0.0039,0.0032,0.0031,0.0031,0.0036,0.0043,0.004,0.0047,0.0072,0.0042,0.004,0.0038,0.0036,0.0029,0.0022,0.0019,0.0016,0.0015,0.0017,0.0023,0.0028,0.0024,0.0026,0.0028,0.0024,0.0029,0.0035,0.0034,0.0037,0.0043,0.0042,0.0042,0.0037,0.0035,0.0035,0.0035,0.0034,0.0037,0.0038,0.0041,0.0042,0.0046,0.0045,0.0043,0.0043,0.0047,0.0052,0.0048,0.0056,0.0055,0.0062,0.0053,0.0056,0.0054,0.0051,0.0054,0.0054,0.0049,0.0042,0.0044,0.004,0.0043,0.0042,0.004,0.0041,0.0042,0.0043,0.0039,0.0043,0.0041,0.005,0.0045,0.0042,0.005,0.0049,0.0048,0.0033,0.0046,0.0051,0.005,0.0054,0.0166,0.0055,0.0048,0.0048,0.0055,0.0054,0.0072,0.0072,0.0079,0.0077,0.0067,0.0073,0.0084,0.0087,0.0021,0.0081,0.0088,0.0085,0.0089,0.0092,0.0119,0.0144,0.016,0.0176,0.018,0.0188,0.0236,0.0167,0.0169,0.0159,0.0156,0.0143,0.0142,0.0165,0.0118,0.0111,
67.7901,0.046,0.0741,0.1008,0.0942,0.0716,0.0509,0.0434,0.0421,0.0533,0.0713,0.0859,0.0886,0.0773,0.0525,0.0275,0.0232,0.0149,0.0194,0.0248,0.0374,0.0452,0.0489,0.0258,0.0812,0.0935,0.052,0.0317,0.0233,0.0172,0.0153,0.014,0.0138,0.0183,0.0224,0.0252,0.0278,0.034,0.0377,0.043,0.0505,0.0522,0.0544,0.0632,0.0577,0.042,0.0318,0.0223,0.0147,0.0138,0.0097,0.0098,0.0106,0.0126,0.0111,0.0103,0.0125,0.016,0.0166,0.0165,0.0203,0.0243,0.0237,0.0203,0.0205,0.0219,0.0242,0.031,0.045,0.0521,0.0528,0.0506,0.0443,0.037,0.0306,0.0262,0.023,0.0184,0.0124,0.0109,0.0088,0.0088,0.0073,0.0053,0.0043,0.0041,0.0031,0.0037,0.0038,0.0034,0.0039,0.0039,0.0047,0.0056,0.0051,0.0059,0.0079,0.0101,0.0105,0.01,0.0095,0.0091,0.0074,0.0065,0.0067,0.0084,0.0109,0.0126,0.0139,0.0153,0.0168,0.0177,0.0164,0.0156,0.0168,0.0195,0.0204,0.0166,0.013,0.0127,0.0117,0.0121,0.0122,0.0129,0.0132,0.0121,0.0095,0.0078,0.007,0.0085,0.0088,0.0092,0.0085,0.0079,0.0075,0.0071,0.0067,0.0063,0.0056,0.0046,0.0039,0.0034,0.0032,0.0037,0.0037,0.004,0.0039,0.0046,0.0081,0.0046,0.0044,0.0042,0.0042,0.0033,0.0025,0.0017,0.0015,0.0013,0.0015,0.0022,0.0024,0.0023,0.0027,0.0027,0.0027,0.0027,0.0032,0.0034,0.0039,0.0042,0.004,0.004,0.0036,0.0033,0.0035,0.0033,0.0032,0.0034,0.0037,0.0034,0.0037,0.0038,0.0042,0.0041,0.0045,0.0047,0.0048,0.0048,0.0056,0.0051,0.0055,0.0052,0.0055,0.0053,0.0053,0.0051,0.005,0.0047,0.0046,0.0044,0.0041,0.004,0.004,0.004,0.004,0.0039,0.004,0.0039,0.004,0.0038,0.0041,0.0041,0.0041,0.0048,0.0041,0.0045,0.0047,0.0044,0.0046,0.0043,0.0045,0.0224,0.0049,0.0043,0.0046,0.0052,0.0052,0.0065,0.0068,0.0069,0.0071,0.0067,0.0065,0.0073,0.0089,0.0,0.0084,0.0085,0.0077,0.0082,0.0091,0.0113,0.014,0.0151,0.0162,0.017,0.0193,0.0182,0.0164,0.0163,0.0152,0.0145,0.0133,0.0129,0.0137,0.0113,0.0087,
70.9349,0.042,0.0729,0.1037,0.0985,0.0702,0.0481,0.0401,0.039,0.0524,0.0726,0.0959,0.1083,0.083,0.0509,0.0245,0.0204,0.0129,0.0169,0.0219,0.0352,0.0434,0.0477,0.0623,0.0813,0.095,0.0509,0.029,0.0208,0.0149,0.0133,0.012,0.0118,0.0159,0.0197,0.0225,0.0253,0.0323,0.0363,0.042,0.05,0.0518,0.0537,0.0627,0.0573,0.0407,0.0305,0.0214,0.0125,0.0121,0.0084,0.0084,0.009,0.0112,0.0096,0.0089,0.0109,0.0146,0.0152,0.0148,0.019,0.0239,0.0229,0.019,0.0194,0.0209,0.0237,0.0314,0.0463,0.0538,0.0546,0.0524,0.0456,0.0388,0.0317,0.0268,0.0231,0.0181,0.0116,0.0096,0.0077,0.0076,0.0062,0.0047,0.0038,0.0036,0.0027,0.0033,0.0032,0.0031,0.0035,0.0034,0.004,0.0049,0.0044,0.0051,0.007,0.0091,0.0093,0.0089,0.0082,0.008,0.0062,0.0057,0.0056,0.0075,0.0102,0.0124,0.014,0.0158,0.0174,0.0185,0.0169,0.0161,0.017,0.0206,0.0222,0.0177,0.0132,0.013,0.0117,0.0122,0.0124,0.0133,0.0137,0.0124,0.0098,0.0079,0.0068,0.0083,0.0087,0.0088,0.0082,0.0075,0.0071,0.0066,0.0057,0.0053,0.0048,0.0042,0.0033,0.0029,0.0028,0.0032,0.004,0.0041,0.004,0.005,0.0087,0.0047,0.0048,0.0046,0.0045,0.0034,0.0017,0.0019,0.0014,0.0017,0.0015,0.002,0.0024,0.0021,0.0023,0.0027,0.0023,0.0023,0.0027,0.0028,0.0032,0.0035,0.003,0.0032,0.0029,0.0028,0.0027,0.0029,0.0029,0.0032,0.0032,0.0041,0.0037,0.0051,0.0036,0.0041,0.0038,0.0043,0.0042,0.0044,0.0044,0.0043,0.0048,0.0046,0.0048,0.0044,0.0045,0.0043,0.0039,0.0042,0.0036,0.0036,0.0035,0.0035,0.0035,0.0036,0.0036,0.0031,0.0034,0.0031,0.0039,0.0037,0.0032,0.0034,0.0039,0.0046,0.0037,0.0043,0.0039,0.0039,0.0044,0.0042,0.0048,0.017,0.0046,0.0044,0.0047,0.0042,0.005,0.0062,0.0064,0.0064,0.0068,0.0069,0.0061,0.0068,0.0075,0.008,0.0076,0.0081,0.0077,0.0079,0.009,0.0114,0.0149,0.0173,0.0182,0.0184,0.0196,0.0181,0.0187,0.0174,0.0173,0.0167,0.0156,0.0143,0.0185,0.013,0.0108,
69.822,0.0437,0.0755,0.1071,0.1018,0.0726,0.0498,0.0414,0.0403,0.0535,0.075,0.0988,0.1116,0.0857,0.0527,0.0254,0.0211,0.0134,0.0175,0.0228,0.0366,0.0451,0.0496,0.0652,0.084,0.0982,0.0528,0.0302,0.0218,0.0156,0.0138,0.0127,0.0123,0.0166,0.0207,0.0236,0.0265,0.0338,0.0378,0.0439,0.0522,0.054,0.0563,0.0659,0.0599,0.0425,0.0318,0.0235,0.0134,0.0128,0.0086,0.0088,0.0092,0.0116,0.0098,0.0092,0.0114,0.0152,0.0157,0.0152,0.0196,0.0247,0.0237,0.0198,0.0201,0.0218,0.0247,0.0325,0.0479,0.0556,0.0564,0.0542,0.0474,0.0396,0.0328,0.028,0.024,0.0187,0.0118,0.0099,0.008,0.008,0.0067,0.0049,0.0035,0.0038,0.0029,0.0033,0.0033,0.0016,0.0036,0.0035,0.0041,0.0051,0.0046,0.0052,0.0071,0.0088,0.0096,0.0094,0.0079,0.0083,0.0066,0.006,0.0061,0.0078,0.0104,0.013,0.0145,0.0162,0.0181,0.0193,0.0176,0.0168,0.0182,0.0213,0.0228,0.0183,0.0137,0.0134,0.0121,0.0126,0.0128,0.0138,0.014,0.0129,0.0102,0.0082,0.0072,0.0088,0.0089,0.0092,0.0082,0.0081,0.0075,0.0068,0.0066,0.0059,0.0048,0.0041,0.0035,0.0032,0.003,0.0033,0.0039,0.0045,0.0044,0.0056,0.0092,0.0049,0.0048,0.005,0.0047,0.0037,0.0027,0.0022,0.0017,0.0016,0.0017,0.0021,0.0025,0.0024,0.0023,0.003,0.0026,0.0027,0.0028,0.0031,0.0034,0.0039,0.0037,0.0035,0.0033,0.0028,0.0029,0.0033,0.0028,0.0034,0.0033,0.0042,0.0033,0.0056,0.0039,0.0038,0.0039,0.0043,0.0044,0.0042,0.0045,0.0052,0.0054,0.0053,0.005,0.005,0.0051,0.0046,0.0045,0.0041,0.0055,0.0038,0.0038,0.0039,0.0039,0.0037,0.0037,0.0035,0.0038,0.0038,0.0034,0.0038,0.0041,0.0036,0.0039,0.005,0.0039,0.0048,0.0039,0.0049,0.0044,0.0053,0.0054,0.0159,0.0051,0.0048,0.0049,0.0059,0.0058,0.0072,0.0072,0.0078,0.0072,0.0069,0.0069,0.0093,0.009,0.0155,0.0086,0.0092,0.0075,0.0086,0.0102,0.0121,0.0154,0.0169,0.0148,0.0179,0.0215,0.0176,0.02,0.0194,0.0191,0.0179,0.0176,0.0167,0.0147,0.0139,0.0133,
69.6652,0.0432,0.0747,0.0981,0.0902,0.0716,0.0493,0.0409,0.0397,0.0525,0.0699,0.0813,0.0834,0.0734,0.0522,0.0253,0.0209,0.0131,0.0172,0.0224,0.0362,0.0448,0.0492,0.0157,0.0811,0.0901,0.0525,0.0298,0.0212,0.0154,0.0135,0.0123,0.0121,0.0163,0.0203,0.0233,0.0262,0.0334,0.0369,0.0438,0.0519,0.0539,0.0562,0.0657,0.0598,0.0423,0.0314,0.0219,0.013,0.0124,0.0085,0.0089,0.0092,0.0115,0.0098,0.009,0.0111,0.015,0.0156,0.0152,0.0196,0.0247,0.0238,0.0197,0.0199,0.0217,0.0246,0.0326,0.0482,0.0559,0.0569,0.0545,0.0479,0.0399,0.0328,0.0278,0.0239,0.0187,0.0118,0.0097,0.0079,0.0077,0.0064,0.0046,0.0037,0.0035,0.0026,0.0032,0.0032,0.003,0.0034,0.0034,0.004,0.0048,0.0042,0.0052,0.0071,0.0086,0.0096,0.0091,0.0083,0.0082,0.0065,0.0057,0.0058,0.0075,0.0105,0.0128,0.0145,0.0163,0.018,0.0192,0.0176,0.0167,0.0183,0.0215,0.0229,0.0185,0.0137,0.0132,0.0122,0.0127,0.0128,0.0137,0.014,0.0129,0.0101,0.0082,0.0073,0.0086,0.0088,0.0089,0.0082,0.0076,0.0073,0.0069,0.0065,0.0058,0.0051,0.004,0.0032,0.0028,0.0026,0.0023,0.0032,0.0038,0.0035,0.0042,0.0068,0.004,0.0038,0.0036,0.0035,0.0029,0.0022,0.0017,0.0014,0.0013,0.0014,0.002,0.002,0.0019,0.0022,0.0023,0.0023,0.0024,0.0027,0.003,0.0032,0.0036,0.0033,0.0034,0.0031,0.0027,0.0029,0.0027,0.0027,0.003,0.0031,0.0038,0.0033,0.0037,0.0035,0.0036,0.0037,0.004,0.0042,0.0043,0.0042,0.0045,0.005,0.0047,0.0049,0.0047,0.0045,0.0045,0.0043,0.0041,0.0048,0.0037,0.0036,0.0033,0.0035,0.0034,0.0033,0.0034,0.0035,0.0034,0.0034,0.0035,0.0034,0.0034,0.0037,0.0042,0.0041,0.0052,0.0038,0.0041,0.0044,0.0048,0.0047,0.0235,0.005,0.0042,0.0043,0.005,0.0053,0.0067,0.0062,0.0068,0.0067,0.0063,0.0063,0.0078,0.0081,0.0,0.0073,0.0071,0.0069,0.0086,0.0097,0.0125,0.0152,0.0175,0.0185,0.0205,0.0244,0.0178,0.019,0.0189,0.0177,0.0175,0.0158,0.0156,0.0175,0.0135,0.014,
68.6415,0.0422,0.0737,0.1056,0.1003,0.0708,0.0483,0.04,0.0389,0.0524,0.0733,0.0974,0.1104,0.0842,0.0511,0.0245,0.0203,0.0128,0.0168,0.0218,0.0352,0.0436,0.048,0.0637,0.0828,0.0971,0.0513,0.0289,0.0209,0.015,0.0132,0.012,0.0117,0.0158,0.0197,0.0226,0.0254,0.0323,0.036,0.0424,0.0507,0.0527,0.055,0.0646,0.0585,0.0412,0.0307,0.0216,0.0128,0.0121,0.0083,0.0084,0.0086,0.0113,0.0095,0.0088,0.0109,0.0144,0.015,0.0147,0.0189,0.0238,0.0229,0.019,0.0193,0.0208,0.0236,0.0315,0.0472,0.0548,0.0556,0.0532,0.0466,0.039,0.0317,0.0268,0.023,0.0179,0.0113,0.0094,0.0076,0.0076,0.0062,0.0047,0.0037,0.0034,0.0027,0.0033,0.0033,0.0029,0.0034,0.0029,0.0044,0.0043,0.0044,0.0051,0.007,0.0088,0.0094,0.0089,0.0083,0.0081,0.0064,0.0055,0.0059,0.0072,0.0101,0.0123,0.014,0.0157,0.0175,0.0185,0.0172,0.016,0.0173,0.0207,0.0221,0.0176,0.0131,0.0127,0.0118,0.0121,0.0123,0.0131,0.0136,0.0123,0.0097,0.0078,0.0069,0.0085,0.0086,0.0088,0.0081,0.0074,0.0074,0.0066,0.0063,0.0056,0.0049,0.0029,0.0015,0.0027,0.0029,0.0032,0.0035,0.0043,0.0042,0.0046,0.0084,0.0047,0.0047,0.0043,0.0044,0.0032,0.0025,0.0016,0.0015,0.0013,0.0015,0.0019,0.0021,0.0018,0.0024,0.0025,0.0023,0.0023,0.0027,0.0028,0.0035,0.0037,0.0036,0.0034,0.0031,0.0025,0.003,0.0027,0.0028,0.0028,0.0032,0.0032,0.0031,0.004,0.004,0.0037,0.0039,0.0039,0.0043,0.0043,0.0046,0.0043,0.0052,0.0045,0.0049,0.0043,0.0045,0.0044,0.0042,0.004,0.0061,0.0033,0.0036,0.003,0.0037,0.003,0.0036,0.0032,0.0036,0.0032,0.0037,0.0034,0.0041,0.0037,0.004,0.0041,0.0041,0.0039,0.004,0.0044,0.0029,0.0039,0.0051,0.0143,0.0045,0.0037,0.0046,0.0044,0.0056,0.0048,0.0047,0.0043,0.0046,0.006,0.0065,0.0065,0.008,0.012,0.0073,0.0076,0.008,0.0074,0.0091,0.0117,0.0156,0.017,0.0188,0.0198,0.0208,0.0219,0.0196,0.0191,0.0181,0.0171,0.0174,0.0162,0.0162,0.0129,0.01,
68.4806,0.0443,0.0766,0.1011,0.0932,0.0734,0.0504,0.0419,0.0407,0.0535,0.0719,0.0837,0.0858,0.0755,0.0533,0.0259,0.0214,0.0135,0.0177,0.023,0.0369,0.0457,0.0502,0.0173,0.0831,0.0925,0.0536,0.0306,0.0218,0.0158,0.0139,0.0127,0.0125,0.0167,0.0208,0.0239,0.0268,0.0342,0.039,0.0446,0.0531,0.0551,0.0575,0.0673,0.0612,0.043,0.0322,0.022,0.0134,0.0126,0.0087,0.0085,0.0094,0.0116,0.01,0.0093,0.0114,0.0154,0.0159,0.0154,0.02,0.025,0.0242,0.02,0.0202,0.022,0.0249,0.0331,0.0493,0.0571,0.0581,0.0556,0.049,0.0407,0.0334,0.0282,0.0243,0.0189,0.012,0.0099,0.0081,0.0079,0.0065,0.0048,0.0039,0.0037,0.0028,0.0034,0.0034,0.0031,0.0035,0.0035,0.0045,0.005,0.0045,0.0053,0.0073,0.0088,0.0098,0.0094,0.0087,0.0084,0.0065,0.0057,0.0061,0.0078,0.0107,0.0131,0.0148,0.0166,0.0184,0.0194,0.0179,0.0168,0.0183,0.0218,0.0233,0.0186,0.0139,0.0134,0.0123,0.0128,0.013,0.0138,0.0142,0.0123,0.0101,0.0082,0.0075,0.0088,0.009,0.0093,0.0085,0.008,0.0075,0.007,0.0066,0.0059,0.0051,0.0041,0.0035,0.0029,0.003,0.0033,0.0039,0.0047,0.0044,0.0055,0.0093,0.0053,0.0052,0.0048,0.0047,0.0039,0.0028,0.0021,0.0015,0.0014,0.0016,0.0021,0.0025,0.0021,0.0023,0.0021,0.0025,0.0026,0.0028,0.003,0.0033,0.0038,0.0035,0.0034,0.0032,0.0025,0.003,0.0029,0.0029,0.0031,0.0034,0.0045,0.0034,0.0035,0.0036,0.0039,0.0039,0.0043,0.0044,0.0044,0.005,0.0048,0.0052,0.0048,0.0051,0.0048,0.0047,0.0045,0.0043,0.0041,0.0038,0.0038,0.0036,0.0034,0.0037,0.0035,0.0034,0.0034,0.0033,0.0035,0.0034,0.0035,0.0034,0.0035,0.0036,0.0035,0.004,0.0048,0.0042,0.0045,0.0043,0.0046,0.0048,0.0185,0.0048,0.0045,0.0038,0.0046,0.0054,0.0058,0.0063,0.0066,0.0065,0.0062,0.0063,0.008,0.0085,0.0,0.0081,0.0079,0.0081,0.0085,0.0092,0.0116,0.0161,0.0179,0.0187,0.0198,0.0248,0.0236,0.0195,0.0189,0.0182,0.0178,0.0164,0.016,0.016,0.0134,0.0113,
67.4264,0.0448,0.078,0.1112,0.1057,0.0749,0.0512,0.0424,0.0412,0.0554,0.0775,0.1027,0.1161,0.0888,0.0542,0.0261,0.0216,0.0137,0.0179,0.0233,0.0376,0.0465,0.0511,0.0674,0.0873,0.1022,0.054,0.031,0.0223,0.016,0.0142,0.0129,0.0127,0.0171,0.021,0.024,0.027,0.0345,0.0389,0.0453,0.0539,0.0559,0.0584,0.0684,0.062,0.0437,0.0331,0.0237,0.0137,0.0128,0.0089,0.009,0.0097,0.0121,0.0101,0.0094,0.0116,0.0155,0.0161,0.0155,0.0203,0.0253,0.0245,0.0203,0.0207,0.0223,0.0252,0.0336,0.05,0.058,0.0589,0.0566,0.0493,0.0411,0.0338,0.0286,0.0247,0.0193,0.0122,0.0101,0.0083,0.0081,0.0066,0.005,0.0041,0.0038,0.0027,0.0034,0.0034,0.0032,0.0037,0.0037,0.0043,0.0052,0.0047,0.0054,0.0073,0.0094,0.01,0.0094,0.0087,0.0085,0.0068,0.006,0.0061,0.0078,0.0108,0.0133,0.015,0.0168,0.0186,0.0197,0.0181,0.017,0.0186,0.0222,0.0236,0.019,0.014,0.0137,0.0124,0.013,0.0131,0.0141,0.0145,0.0132,0.0102,0.0087,0.0078,0.0092,0.0092,0.0092,0.0085,0.008,0.0075,0.0071,0.0066,0.0061,0.0053,0.0043,0.0036,0.0029,0.0029,0.0034,0.004,0.0049,0.0045,0.0055,0.0092,0.0051,0.0049,0.0047,0.0047,0.0036,0.0026,0.0019,0.0016,0.0017,0.0016,0.0021,0.0025,0.0023,0.0026,0.0029,0.0026,0.0027,0.0028,0.0032,0.0038,0.004,0.0036,0.0035,0.0033,0.003,0.0033,0.003,0.003,0.0033,0.0032,0.0036,0.0035,0.0035,0.004,0.0034,0.0038,0.0043,0.0045,0.0047,0.0048,0.0053,0.0056,0.0046,0.0053,0.0052,0.005,0.0047,0.005,0.0043,0.0038,0.0039,0.0034,0.0041,0.0035,0.0035,0.0037,0.0036,0.0034,0.0034,0.0033,0.0036,0.0029,0.0041,0.0036,0.0054,0.0044,0.0059,0.0047,0.0047,0.0047,0.0051,0.0051,0.0187,0.0047,0.0051,0.0049,0.0051,0.0066,0.0074,0.007,0.0072,0.0064,0.0062,0.0065,0.0083,0.0089,0.0109,0.0085,0.0085,0.0086,0.0095,0.0104,0.0136,0.0167,0.0188,0.0198,0.0204,0.0245,0.0206,0.0202,0.0204,0.0188,0.0179,0.0169,0.018,0.0217,0.0149,0.014,
67.2629,0.0454,0.0786,0.1041,0.0959,0.0753,0.0517,0.0429,0.0415,0.0549,0.0738,0.0859,0.088,0.0775,0.0547,0.0265,0.022,0.0139,0.0182,0.0236,0.0378,0.0468,0.0514,0.0188,0.0854,0.0951,0.0549,0.0312,0.0224,0.0162,0.0144,0.0131,0.0128,0.0172,0.0214,0.0244,0.0274,0.035,0.0389,0.0458,0.0544,0.0566,0.0591,0.0691,0.0628,0.0443,0.0333,0.0232,0.0137,0.0131,0.009,0.0091,0.0097,0.012,0.0102,0.0095,0.0117,0.0157,0.0163,0.0158,0.0205,0.0254,0.0247,0.0205,0.0207,0.0225,0.0255,0.0339,0.0506,0.0586,0.0597,0.0572,0.0505,0.0419,0.0342,0.0288,0.0248,0.0193,0.0123,0.0101,0.0082,0.0081,0.0067,0.005,0.004,0.0035,0.0029,0.0035,0.0035,0.0031,0.0037,0.0036,0.0043,0.0052,0.0044,0.0054,0.0075,0.01,0.01,0.0095,0.0088,0.0086,0.0068,0.006,0.0062,0.0079,0.011,0.0133,0.0151,0.0169,0.0188,0.0199,0.0183,0.0173,0.0187,0.0222,0.0239,0.0191,0.0142,0.0137,0.0125,0.0131,0.0132,0.014,0.0144,0.0133,0.0105,0.0085,0.0075,0.009,0.0092,0.0094,0.0087,0.0082,0.0078,0.0071,0.0068,0.006,0.0052,0.004,0.0035,0.003,0.003,0.0032,0.0042,0.0053,0.0046,0.0057,0.0097,0.0054,0.0054,0.0048,0.0049,0.0038,0.003,0.0022,0.0018,0.0015,0.0017,0.0022,0.0026,0.0021,0.0025,0.0025,0.0025,0.0026,0.003,0.0032,0.0036,0.0039,0.0037,0.0035,0.0032,0.0029,0.0031,0.0028,0.003,0.0032,0.0035,0.0029,0.0034,0.0034,0.0038,0.0039,0.0041,0.0032,0.004,0.0044,0.005,0.0048,0.0054,0.005,0.0051,0.0049,0.0046,0.0043,0.0046,0.0043,0.0042,0.0037,0.0037,0.0034,0.0036,0.0036,0.0035,0.0024,0.0033,0.0035,0.0038,0.0032,0.0042,0.0035,0.004,0.0034,0.0045,0.0047,0.0045,0.0042,0.0047,0.0048,0.0047,0.0191,0.0052,0.0044,0.0048,0.0048,0.0058,0.0074,0.0071,0.0075,0.0075,0.007,0.0069,0.0077,0.0089,0.0,0.009,0.0082,0.0085,0.0087,0.0098,0.0129,0.017,0.0183,0.0196,0.0201,0.0273,0.0218,0.0203,0.0196,0.0191,0.0178,0.0175,0.0173,0.0205,0.0141,0.0133,
60.918,0.0475,0.0841,0.1215,0.1159,0.0813,0.0547,0.045,0.0435,0.0587,0.0832,0.1118,0.1273,0.0972,0.0583,0.0278,0.0228,0.0144,0.0188,0.0243,0.0395,0.0494,0.0543,0.0723,0.095,0.1123,0.0592,0.0328,0.0237,0.0169,0.0149,0.0136,0.0132,0.0178,0.0222,0.0254,0.0287,0.0365,0.0412,0.0485,0.0585,0.0609,0.0638,0.0754,0.068,0.0471,0.035,0.0245,0.0145,0.0133,0.0093,0.0095,0.0101,0.0124,0.0105,0.0096,0.012,0.0162,0.0169,0.0162,0.0212,0.0264,0.0256,0.0213,0.0213,0.0234,0.0265,0.0357,0.0547,0.0641,0.0656,0.0626,0.0543,0.0446,0.0363,0.03,0.0257,0.02,0.0128,0.0103,0.0085,0.0084,0.0069,0.005,0.0042,0.0038,0.0031,0.0036,0.0036,0.0033,0.0038,0.0037,0.0046,0.0053,0.0045,0.0057,0.0077,0.0099,0.0103,0.0099,0.0092,0.0088,0.0071,0.0064,0.0064,0.0081,0.0113,0.0137,0.0156,0.0179,0.0199,0.0212,0.0193,0.0179,0.0195,0.0236,0.0256,0.0202,0.0146,0.014,0.0129,0.0134,0.0135,0.0145,0.015,0.0135,0.0107,0.0085,0.0081,0.0094,0.0096,0.0097,0.009,0.0084,0.0076,0.0074,0.007,0.0063,0.0053,0.0043,0.0036,0.0031,0.0031,0.0034,0.0044,0.0049,0.0047,0.0057,0.01,0.0054,0.0054,0.0049,0.0051,0.0038,0.003,0.0022,0.0018,0.0016,0.0017,0.0021,0.003,0.0023,0.0027,0.0026,0.0026,0.0026,0.0031,0.0032,0.0036,0.0039,0.0038,0.0036,0.0035,0.003,0.0032,0.003,0.003,0.0032,0.0035,0.0036,0.0031,0.0029,0.0042,0.0041,0.0042,0.0043,0.0049,0.0046,0.0054,0.0047,0.0055,0.0051,0.0056,0.0049,0.005,0.0048,0.0047,0.0044,0.0051,0.0037,0.0039,0.0035,0.0035,0.0035,0.0038,0.0036,0.0039,0.0035,0.0037,0.0035,0.0046,0.0037,0.004,0.005,0.0043,0.0044,0.0047,0.0042,0.0048,0.0048,0.0052,0.0139,0.0055,0.0044,0.0052,0.0099,0.006,0.0073,0.0072,0.0063,0.0071,0.0068,0.0062,0.0074,0.0094,0.0102,0.0091,0.008,0.0085,0.0093,0.0113,0.014,0.019,0.0208,0.0228,0.0232,0.0254,0.025,0.0235,0.0216,0.0218,0.0202,0.0199,0.0193,0.0217,0.0165,0.0155,
60.7626,0.0473,0.0842,0.1221,0.1166,0.0816,0.0547,0.0449,0.0435,0.059,0.0836,0.1123,0.1278,0.0975,0.0582,0.0276,0.0226,0.0143,0.0187,0.0243,0.0394,0.0493,0.0542,0.072,0.0949,0.1125,0.0591,0.0327,0.0235,0.0168,0.0148,0.0136,0.0133,0.0178,0.0222,0.0252,0.0286,0.0364,0.0416,0.0483,0.0583,0.0607,0.0634,0.075,0.0676,0.0468,0.035,0.0248,0.0144,0.0134,0.0094,0.0095,0.01,0.0125,0.0107,0.0098,0.0119,0.0162,0.017,0.0163,0.0212,0.0263,0.0247,0.0212,0.0215,0.0234,0.0264,0.0358,0.0544,0.0638,0.065,0.062,0.0542,0.0442,0.0358,0.0298,0.0254,0.0199,0.0128,0.0105,0.0085,0.0084,0.007,0.0052,0.0042,0.004,0.0031,0.0036,0.0023,0.0031,0.0038,0.0038,0.0043,0.0054,0.0049,0.0056,0.0077,0.0096,0.0104,0.0101,0.0093,0.0087,0.0072,0.0063,0.0064,0.0082,0.0115,0.0139,0.0158,0.0179,0.0199,0.0212,0.0193,0.0181,0.0199,0.0237,0.0256,0.0202,0.0145,0.0142,0.013,0.0134,0.0137,0.0145,0.0149,0.0136,0.0107,0.0085,0.0079,0.0095,0.0095,0.01,0.0091,0.0086,0.0082,0.0075,0.007,0.0064,0.0056,0.0043,0.0036,0.0023,0.003,0.0037,0.0043,0.0053,0.0046,0.0057,0.0097,0.0056,0.0057,0.0053,0.0051,0.0039,0.003,0.0021,0.0019,0.0016,0.0017,0.0023,0.0027,0.0026,0.0026,0.0029,0.0028,0.0028,0.0032,0.0033,0.004,0.004,0.0036,0.0035,0.0033,0.0035,0.0036,0.0033,0.0029,0.0031,0.0037,0.0039,0.0042,0.0046,0.0046,0.0041,0.0045,0.0045,0.0049,0.0051,0.0053,0.0053,0.0059,0.0054,0.0056,0.0054,0.0053,0.0048,0.0046,0.0024,0.0035,0.0043,0.0044,0.0037,0.004,0.0041,0.0039,0.0036,0.0043,0.0041,0.004,0.004,0.0055,0.0035,0.0045,0.0044,0.0048,0.0047,0.0051,0.0051,0.0055,0.0052,0.0061,0.0242,0.0061,0.0045,0.0052,0.0051,0.0063,0.0065,0.0072,0.0088,0.008,0.0074,0.0078,0.0091,0.0102,0.0175,0.0095,0.0094,0.0095,0.0115,0.0117,0.0154,0.0191,0.0221,0.0237,0.0243,0.0273,0.0287,0.0237,0.0232,0.0233,0.0219,0.0212,0.0211,0.0206,0.0169,0.0158,
60.1623,0.048,0.0851,0.1232,0.1172,0.0819,0.0553,0.0456,0.0441,0.0598,0.0848,0.1137,0.1295,0.0981,0.0588,0.0279,0.0231,0.0145,0.019,0.0247,0.0402,0.05,0.0552,0.073,0.0967,0.1139,0.0596,0.033,0.0238,0.017,0.015,0.0136,0.0132,0.0179,0.0224,0.0257,0.0289,0.037,0.0417,0.0491,0.0592,0.0616,0.0645,0.0763,0.0687,0.0479,0.0357,0.0248,0.0144,0.0136,0.0094,0.0092,0.0102,0.0126,0.0107,0.0099,0.0122,0.0165,0.0171,0.0166,0.0215,0.0269,0.0261,0.0215,0.0217,0.0236,0.0267,0.0361,0.0556,0.0652,0.0665,0.0634,0.0553,0.0457,0.0368,0.0302,0.026,0.0203,0.0129,0.0106,0.0086,0.0084,0.0067,0.0051,0.0042,0.0039,0.0029,0.0035,0.0036,0.0033,0.0038,0.0037,0.0044,0.0053,0.0049,0.0057,0.0078,0.0094,0.0105,0.01,0.0093,0.0089,0.0072,0.0063,0.0065,0.0082,0.0115,0.0139,0.0159,0.0177,0.02,0.0214,0.0195,0.0181,0.0198,0.0241,0.026,0.0205,0.0148,0.0141,0.013,0.0136,0.0137,0.0148,0.0151,0.0135,0.0107,0.0087,0.0079,0.0092,0.0095,0.0097,0.0089,0.0083,0.008,0.0075,0.0071,0.0064,0.0055,0.0042,0.0035,0.003,0.0029,0.0032,0.0035,0.0039,0.0038,0.0048,0.0079,0.0047,0.0044,0.0042,0.0041,0.0032,0.0024,0.0019,0.0015,0.0015,0.0014,0.0021,0.0023,0.0021,0.0021,0.0024,0.002,0.002,0.0028,0.0032,0.0036,0.0039,0.0037,0.0036,0.0034,0.0031,0.0032,0.003,0.003,0.0033,0.0035,0.0035,0.0037,0.0032,0.0036,0.0037,0.0041,0.0042,0.0046,0.0045,0.0049,0.0049,0.0057,0.0051,0.0055,0.0049,0.0051,0.0047,0.0047,0.0044,0.0046,0.004,0.004,0.0036,0.0036,0.0036,0.0039,0.0035,0.0037,0.0038,0.0036,0.0038,0.0048,0.0037,0.0039,0.004,0.0033,0.0048,0.0047,0.0049,0.0048,0.0047,0.0053,0.021,0.0053,0.005,0.0051,0.0054,0.0059,0.006,0.007,0.0079,0.0081,0.0069,0.0071,0.0086,0.0094,0.0108,0.0091,0.0077,0.0091,0.0088,0.0111,0.0147,0.0182,0.0212,0.0227,0.0226,0.0238,0.03,0.0237,0.023,0.0223,0.0208,0.0203,0.0194,0.0195,0.0175,0.0147,
60.0273,0.0496,0.0877,0.1188,0.1094,0.0843,0.0569,0.0469,0.0454,0.0613,0.0843,0.0977,0.0991,0.0884,0.0605,0.0289,0.0239,0.015,0.0197,0.0255,0.0414,0.0515,0.0567,0.0224,0.0976,0.1086,0.0613,0.0341,0.0243,0.0176,0.0155,0.0141,0.0138,0.0186,0.0232,0.0265,0.0299,0.0381,0.0429,0.0506,0.0611,0.0635,0.0665,0.0785,0.0709,0.0494,0.0368,0.0254,0.0148,0.0141,0.0097,0.0099,0.0105,0.013,0.011,0.0102,0.0126,0.017,0.0176,0.017,0.0221,0.0277,0.0268,0.0221,0.0224,0.0243,0.0275,0.0373,0.0575,0.0674,0.0687,0.0656,0.0572,0.0467,0.0378,0.0314,0.0267,0.0209,0.0133,0.0109,0.0088,0.0087,0.0072,0.0053,0.0043,0.004,0.0031,0.0037,0.0037,0.0034,0.0039,0.0038,0.0048,0.0055,0.0051,0.0059,0.0081,0.01,0.0107,0.0103,0.0095,0.0092,0.0073,0.0065,0.0066,0.0085,0.0118,0.0143,0.0162,0.0185,0.0207,0.022,0.02,0.0187,0.0204,0.0248,0.0266,0.0211,0.0152,0.0147,0.0134,0.014,0.0141,0.0149,0.0155,0.014,0.011,0.0089,0.0081,0.0095,0.0097,0.0099,0.0092,0.0086,0.0083,0.0076,0.0072,0.0062,0.0056,0.0044,0.0037,0.0031,0.0029,0.0031,0.0036,0.0042,0.0039,0.0047,0.0076,0.0044,0.0043,0.004,0.004,0.0032,0.0025,0.002,0.0016,0.0015,0.0017,0.0022,0.0027,0.0022,0.0026,0.0027,0.0026,0.0027,0.0031,0.0033,0.0037,0.004,0.0038,0.0039,0.0034,0.0029,0.0032,0.0031,0.0031,0.0034,0.0034,0.0032,0.0036,0.0045,0.0038,0.0034,0.0042,0.0044,0.0048,0.0047,0.0053,0.005,0.0057,0.005,0.0054,0.0052,0.0053,0.0049,0.0039,0.0044,0.0038,0.004,0.0037,0.0037,0.0039,0.0039,0.0039,0.0034,0.0035,0.0036,0.0037,0.0036,0.0059,0.004,0.0041,0.0051,0.0044,0.0051,0.0048,0.0046,0.005,0.0052,0.0053,0.0226,0.0053,0.0049,0.0051,0.0062,0.0061,0.0071,0.0073,0.0083,0.008,0.0076,0.0074,0.0083,0.0087,0.0,0.0084,0.0087,0.0085,0.0094,0.0114,0.015,0.0187,0.0222,0.0234,0.0243,0.0284,0.0256,0.0245,0.0243,0.0231,0.0218,0.021,0.02,0.0201,0.0168,0.0166,
59.3594,0.0482,0.0862,0.1255,0.1193,0.083,0.0557,0.0459,0.0445,0.0605,0.0861,0.1158,0.1318,0.0999,0.0595,0.028,0.0231,0.0146,0.0192,0.0249,0.0406,0.0505,0.0557,0.0745,0.0984,0.1162,0.0603,0.0333,0.024,0.0171,0.0151,0.0137,0.0135,0.0181,0.0226,0.0258,0.0291,0.0372,0.042,0.0496,0.0599,0.0625,0.0653,0.0773,0.0696,0.0483,0.0362,0.0252,0.0145,0.0138,0.0095,0.0095,0.0103,0.0127,0.0107,0.01,0.0123,0.0167,0.0172,0.0168,0.0216,0.0272,0.0262,0.0218,0.022,0.024,0.0269,0.0368,0.0565,0.0663,0.0674,0.0644,0.0556,0.0458,0.0371,0.0307,0.0262,0.0203,0.013,0.0107,0.0086,0.0086,0.0071,0.0052,0.0042,0.0039,0.003,0.0036,0.0037,0.0033,0.0039,0.0038,0.0045,0.0055,0.0048,0.0057,0.008,0.01,0.0106,0.0102,0.0093,0.0089,0.0072,0.0066,0.0064,0.0082,0.0116,0.014,0.0159,0.0182,0.0204,0.0218,0.0197,0.0185,0.0202,0.0243,0.0264,0.0208,0.0149,0.0145,0.0134,0.0138,0.0138,0.0149,0.0152,0.0134,0.0109,0.0089,0.008,0.0095,0.0097,0.0101,0.009,0.0087,0.0083,0.0076,0.0072,0.0065,0.0056,0.0044,0.0036,0.003,0.0029,0.0034,0.0038,0.0042,0.0039,0.0049,0.0076,0.0046,0.0044,0.004,0.004,0.0031,0.0024,0.002,0.0016,0.0016,0.0014,0.0021,0.0024,0.0021,0.0027,0.0025,0.002,0.0026,0.0031,0.0032,0.0037,0.0041,0.0038,0.0037,0.0032,0.0031,0.003,0.003,0.003,0.0035,0.0035,0.004,0.004,0.0045,0.0041,0.0041,0.0045,0.0045,0.0048,0.0051,0.0054,0.005,0.0055,0.0053,0.0055,0.0051,0.0052,0.0046,0.0046,0.0044,0.0043,0.0039,0.0041,0.0034,0.0038,0.0038,0.0035,0.0032,0.0033,0.0038,0.0042,0.004,0.005,0.0039,0.0045,0.0049,0.0049,0.0044,0.0044,0.0052,0.0053,0.0056,0.0053,0.017,0.0044,0.0048,0.0052,0.0064,0.0063,0.0065,0.0077,0.0086,0.0077,0.007,0.0074,0.0085,0.009,0.0119,0.0108,0.0089,0.0086,0.0099,0.0116,0.0157,0.0187,0.0225,0.0229,0.0245,0.0242,0.0273,0.0246,0.0244,0.0235,0.0233,0.0212,0.02,0.0212,0.019,0.0175,
59.3051,0.0485,0.0865,0.1254,0.1192,0.0832,0.0559,0.0461,0.0446,0.0603,0.0861,0.1156,0.1318,0.0998,0.0596,0.0282,0.0233,0.0146,0.0192,0.0249,0.0407,0.0507,0.056,0.0746,0.0984,0.116,0.0605,0.0334,0.0241,0.0172,0.0151,0.0138,0.0135,0.0181,0.0227,0.0259,0.0293,0.0374,0.042,0.0498,0.0602,0.0625,0.0656,0.0777,0.0699,0.0484,0.0364,0.025,0.0145,0.0135,0.0092,0.0094,0.0103,0.0127,0.0107,0.0099,0.0123,0.0167,0.0173,0.0167,0.0214,0.0272,0.0263,0.0217,0.0219,0.0239,0.027,0.0367,0.0567,0.0666,0.0679,0.0649,0.0563,0.0461,0.0372,0.0307,0.0262,0.0205,0.0129,0.0107,0.0087,0.0085,0.007,0.0052,0.0042,0.0039,0.0031,0.0037,0.0037,0.0033,0.0038,0.0038,0.0047,0.0054,0.0049,0.0057,0.0079,0.0102,0.0106,0.0101,0.0094,0.009,0.0071,0.0062,0.0064,0.0083,0.0116,0.0139,0.016,0.0182,0.0201,0.0218,0.0197,0.0185,0.02,0.0244,0.0264,0.0208,0.0149,0.0144,0.0132,0.0138,0.0139,0.0148,0.0154,0.0139,0.0109,0.0087,0.0082,0.0093,0.0096,0.0098,0.009,0.0085,0.0082,0.0077,0.0072,0.0064,0.0056,0.0044,0.0035,0.0028,0.0029,0.0033,0.0037,0.004,0.0038,0.0045,0.0073,0.0045,0.0043,0.004,0.004,0.003,0.0025,0.0018,0.0016,0.0015,0.0014,0.0022,0.0024,0.0022,0.0025,0.0026,0.0026,0.0027,0.003,0.0033,0.0037,0.004,0.004,0.0038,0.0034,0.003,0.0034,0.003,0.003,0.0031,0.0035,0.0037,0.0036,0.0034,0.0039,0.004,0.0042,0.0044,0.0047,0.0046,0.0051,0.0049,0.0057,0.0051,0.0053,0.0048,0.0051,0.0048,0.0046,0.0047,0.0049,0.0039,0.0038,0.0037,0.0038,0.0039,0.0039,0.0037,0.0037,0.0037,0.0038,0.0038,0.0034,0.0042,0.004,0.0043,0.0047,0.005,0.0049,0.0048,0.0048,0.0053,0.0058,0.0218,0.0054,0.0048,0.0049,0.0057,0.0057,0.0065,0.0069,0.008,0.008,0.0073,0.0076,0.0081,0.0093,0.0135,0.0093,0.0092,0.0092,0.0097,0.0113,0.0155,0.0193,0.0219,0.0232,0.0241,0.0274,0.0261,0.0244,0.0235,0.0231,0.0222,0.0204,0.0182,0.0199,0.017,0.0178,
59.201,0.048,0.0856,0.1164,0.1071,0.0823,0.0552,0.0454,0.044,0.0595,0.0828,0.0955,0.0967,0.0865,0.059,0.028,0.023,0.0144,0.0189,0.0246,0.0403,0.0502,0.0553,0.0223,0.096,0.1066,0.06,0.0332,0.0235,0.017,0.0149,0.0136,0.0133,0.0179,0.0224,0.0257,0.029,0.0372,0.0422,0.0496,0.0599,0.0624,0.0653,0.0773,0.0697,0.0485,0.0358,0.0241,0.0125,0.0134,0.0093,0.0093,0.0102,0.0126,0.0106,0.0097,0.0121,0.0165,0.0171,0.0165,0.0215,0.0271,0.0261,0.0215,0.0217,0.0237,0.0268,0.0366,0.0567,0.0666,0.0679,0.0648,0.0563,0.0459,0.0371,0.0306,0.0256,0.0204,0.0129,0.0105,0.0085,0.0083,0.0068,0.0051,0.0041,0.0039,0.0028,0.0034,0.0035,0.0032,0.0038,0.0037,0.0045,0.0051,0.0047,0.0057,0.0078,0.0101,0.0104,0.01,0.0093,0.0089,0.0071,0.0063,0.0064,0.0082,0.0113,0.0139,0.0158,0.0182,0.0203,0.0217,0.0197,0.0183,0.0201,0.0244,0.0265,0.0208,0.0148,0.0143,0.0131,0.0137,0.0138,0.0147,0.0151,0.0138,0.0107,0.0087,0.0078,0.0094,0.0094,0.0099,0.0091,0.0086,0.0081,0.0077,0.0071,0.0064,0.005,0.0043,0.0036,0.0031,0.0029,0.0036,0.0038,0.0048,0.0043,0.0053,0.0089,0.005,0.0048,0.0045,0.0045,0.0034,0.0026,0.0021,0.0017,0.0014,0.0017,0.0022,0.0023,0.0022,0.0024,0.0028,0.0026,0.0027,0.003,0.0032,0.0035,0.0041,0.0038,0.0039,0.0033,0.0031,0.003,0.003,0.003,0.0033,0.0038,0.0036,0.0035,0.0036,0.0039,0.0039,0.0041,0.0044,0.0044,0.0046,0.0051,0.0049,0.0055,0.0053,0.0055,0.0052,0.005,0.0049,0.0045,0.0043,0.0049,0.0041,0.0037,0.0036,0.0037,0.0033,0.0037,0.0036,0.0035,0.0037,0.0038,0.0036,0.0033,0.0038,0.0039,0.0043,0.0043,0.0044,0.0047,0.0048,0.0049,0.0045,0.0051,0.0176,0.0052,0.0049,0.0047,0.0057,0.0052,0.0067,0.0057,0.0071,0.0077,0.0075,0.007,0.0088,0.0092,0.0,0.0093,0.0071,0.0085,0.0094,0.0108,0.0149,0.0194,0.0221,0.0236,0.0244,0.0267,0.0297,0.0244,0.0238,0.023,0.0223,0.0209,0.0208,0.023,0.0178,0.015,
58.7599,0.0479,0.0862,0.1261,0.1198,0.0832,0.0557,0.0457,0.0443,0.0606,0.0864,0.1164,0.1327,0.1003,0.0595,0.0279,0.023,0.0145,0.019,0.0247,0.0405,0.0505,0.0558,0.0753,0.0989,0.1169,0.0605,0.0332,0.0238,0.017,0.015,0.0136,0.0134,0.018,0.0225,0.0258,0.029,0.0372,0.042,0.0497,0.0602,0.0626,0.0657,0.0778,0.0699,0.0484,0.0364,0.0246,0.0144,0.0137,0.0094,0.0094,0.0103,0.0126,0.0108,0.0099,0.0122,0.0165,0.0172,0.0166,0.0216,0.0272,0.0262,0.0217,0.022,0.0238,0.0268,0.0367,0.0569,0.0668,0.0682,0.065,0.0565,0.0463,0.0373,0.0308,0.0263,0.0204,0.013,0.0106,0.0086,0.0084,0.007,0.0052,0.0042,0.004,0.003,0.0037,0.0036,0.0033,0.0038,0.0038,0.0044,0.0053,0.0047,0.0057,0.0079,0.0099,0.0106,0.01,0.0093,0.0089,0.0072,0.0063,0.0064,0.0082,0.0115,0.0141,0.016,0.0181,0.0205,0.0219,0.0199,0.0185,0.0201,0.0243,0.0266,0.0208,0.015,0.0143,0.0132,0.0136,0.0138,0.0148,0.0152,0.0139,0.011,0.0087,0.008,0.0094,0.0097,0.0098,0.0091,0.0087,0.0082,0.0076,0.0073,0.0064,0.0055,0.0045,0.0037,0.003,0.0029,0.0033,0.0037,0.0048,0.0042,0.0055,0.0087,0.0051,0.005,0.0046,0.0046,0.0035,0.0028,0.0021,0.0017,0.0015,0.0017,0.0022,0.0021,0.0021,0.0025,0.0028,0.0024,0.0026,0.0032,0.0029,0.0039,0.0039,0.004,0.0036,0.0034,0.003,0.0031,0.0032,0.0028,0.0034,0.0035,0.0035,0.004,0.0053,0.004,0.0039,0.0041,0.0045,0.0046,0.0047,0.0058,0.0051,0.0057,0.0047,0.0053,0.0051,0.005,0.005,0.0046,0.0044,0.0053,0.0042,0.004,0.0035,0.0037,0.0037,0.0037,0.0036,0.0036,0.004,0.0039,0.0039,0.0039,0.0037,0.0043,0.0045,0.0023,0.0044,0.0046,0.0055,0.0054,0.0056,0.0056,0.0173,0.0056,0.0048,0.0048,0.0056,0.0053,0.0073,0.0081,0.0072,0.0082,0.0075,0.0068,0.0096,0.0095,0.0124,0.0098,0.0091,0.0089,0.0097,0.012,0.0154,0.0215,0.0224,0.024,0.0246,0.027,0.0248,0.0247,0.0266,0.0219,0.0221,0.0227,0.0223,0.025,0.0172,0.0156,
58.6505,0.0482,0.0863,0.1176,0.1082,0.083,0.0556,0.0457,0.0442,0.0598,0.0838,0.0964,0.0975,0.0873,0.0595,0.0281,0.0231,0.0145,0.019,0.0247,0.0405,0.0505,0.0557,0.0227,0.0971,0.1077,0.0605,0.0334,0.0236,0.017,0.015,0.0136,0.0134,0.018,0.0226,0.0258,0.0292,0.0374,0.0428,0.05,0.0605,0.0629,0.066,0.0782,0.0704,0.0486,0.0364,0.0249,0.0143,0.0136,0.0093,0.0092,0.0102,0.0126,0.0106,0.0099,0.0121,0.0165,0.0172,0.0165,0.0216,0.0271,0.0263,0.0216,0.0218,0.0237,0.0268,0.0369,0.0573,0.0675,0.0688,0.0657,0.0571,0.0465,0.0374,0.0308,0.0263,0.0204,0.0128,0.0105,0.0085,0.0084,0.0069,0.0051,0.0041,0.0038,0.0029,0.0035,0.0035,0.0033,0.0037,0.0037,0.0043,0.0053,0.0048,0.0056,0.0078,0.0097,0.0105,0.01,0.0091,0.0089,0.0071,0.0063,0.0064,0.0082,0.0115,0.014,0.016,0.0183,0.0205,0.0219,0.0199,0.0185,0.0206,0.0247,0.0268,0.021,0.0149,0.0144,0.0132,0.0137,0.0138,0.0148,0.0153,0.0139,0.0108,0.0087,0.0078,0.0094,0.0092,0.0099,0.0091,0.0085,0.0081,0.0076,0.0071,0.0064,0.0055,0.0044,0.0036,0.0031,0.0029,0.0035,0.0039,0.0046,0.0043,0.0053,0.0087,0.0049,0.0048,0.0045,0.0044,0.0035,0.0027,0.0021,0.0016,0.0014,0.0017,0.0022,0.0025,0.0022,0.0025,0.0028,0.0023,0.0027,0.0029,0.0032,0.0037,0.004,0.0037,0.0036,0.0033,0.0029,0.0033,0.0029,0.0029,0.0031,0.0034,0.0032,0.0035,0.0032,0.0039,0.0038,0.004,0.0044,0.0044,0.0045,0.005,0.0035,0.0054,0.0052,0.0052,0.0051,0.0051,0.0032,0.0044,0.0046,0.0038,0.004,0.0037,0.0037,0.0036,0.0036,0.0036,0.0035,0.0035,0.0036,0.0036,0.0037,0.0036,0.0038,0.0038,0.0045,0.0043,0.0042,0.0047,0.0048,0.0048,0.005,0.0053,0.0227,0.0053,0.0049,0.0048,0.0063,0.0056,0.0075,0.007,0.0072,0.0075,0.0071,0.0072,0.0083,0.0091,0.0,0.0076,0.0089,0.0087,0.0095,0.0111,0.0153,0.0201,0.0226,0.0238,0.0254,0.0287,0.0305,0.0246,0.024,0.0233,0.022,0.0214,0.0209,0.0215,0.0176,0.0163,
58.539,0.0475,0.0858,0.1259,0.1193,0.0823,0.0552,0.0455,0.0441,0.0603,0.0871,0.1176,0.1342,0.1003,0.0594,0.0276,0.0229,0.0144,0.019,0.0247,0.0409,0.0507,0.0562,0.0759,0.1006,0.1181,0.0601,0.033,0.0237,0.0169,0.0148,0.0136,0.0133,0.0179,0.0223,0.0255,0.0288,0.037,0.0419,0.0497,0.0602,0.0625,0.0658,0.0781,0.0701,0.0484,0.037,0.0247,0.0139,0.0134,0.0093,0.0093,0.0101,0.0125,0.0106,0.0098,0.012,0.0165,0.0169,0.0164,0.0214,0.027,0.0261,0.0214,0.0219,0.0237,0.0268,0.0366,0.0571,0.0673,0.0686,0.0655,0.0565,0.0462,0.0373,0.0305,0.0262,0.0203,0.0127,0.0104,0.0085,0.0083,0.007,0.0051,0.0042,0.0039,0.003,0.0036,0.0035,0.0033,0.0037,0.0037,0.0044,0.0054,0.0047,0.0057,0.0079,0.0096,0.0103,0.0098,0.0088,0.0088,0.007,0.0061,0.0064,0.0081,0.0114,0.014,0.0158,0.018,0.0204,0.0216,0.0195,0.0182,0.0197,0.0244,0.0265,0.0207,0.0147,0.0142,0.0131,0.0135,0.0137,0.0147,0.015,0.0138,0.0108,0.0086,0.0076,0.0093,0.0095,0.0097,0.0091,0.0086,0.0081,0.0073,0.0071,0.0063,0.0056,0.0042,0.0035,0.0029,0.003,0.0037,0.004,0.0047,0.0045,0.0055,0.0093,0.005,0.0052,0.0047,0.0048,0.0038,0.0029,0.0021,0.0016,0.0015,0.0018,0.0025,0.0024,0.0022,0.0026,0.0029,0.0026,0.0027,0.0031,0.0033,0.0036,0.0038,0.0037,0.0036,0.0033,0.0033,0.0031,0.003,0.0032,0.0033,0.0035,0.0034,0.0038,0.0049,0.0038,0.0039,0.0045,0.0045,0.0046,0.0051,0.0046,0.0051,0.0056,0.0048,0.0056,0.0051,0.005,0.0045,0.0046,0.0044,0.0046,0.0042,0.0035,0.0031,0.0014,0.0035,0.004,0.0035,0.0037,0.0039,0.0042,0.0043,0.0049,0.0042,0.0043,0.0046,0.004,0.0046,0.0041,0.0041,0.0046,0.0053,0.0056,0.0199,0.006,0.0049,0.0047,0.0063,0.0061,0.0064,0.0073,0.0082,0.0077,0.0074,0.0076,0.0083,0.0092,0.0132,0.0095,0.0094,0.0104,0.0084,0.0121,0.0154,0.0197,0.0236,0.0247,0.0263,0.0242,0.027,0.0246,0.0259,0.0228,0.0182,0.019,0.0212,0.0215,0.0183,0.0121,
62.608,0.0453,0.0823,0.1205,0.1144,0.0793,0.053,0.0434,0.0421,0.0583,0.0835,0.1122,0.1276,0.0961,0.057,0.0264,0.0218,0.0136,0.018,0.0235,0.039,0.0486,0.0539,0.0727,0.0955,0.1122,0.0579,0.0317,0.0226,0.0161,0.0141,0.0129,0.0125,0.0171,0.0213,0.0246,0.0277,0.0357,0.0403,0.0478,0.0577,0.0603,0.063,0.0747,0.0674,0.047,0.0355,0.024,0.0132,0.0129,0.0088,0.0091,0.0095,0.012,0.01,0.0091,0.0115,0.0157,0.0161,0.0157,0.0204,0.0261,0.0251,0.0206,0.0208,0.0226,0.0256,0.0354,0.0547,0.0643,0.0655,0.0626,0.0544,0.0448,0.0358,0.0293,0.0252,0.0197,0.0123,0.01,0.0079,0.0074,0.0064,0.0048,0.0038,0.0037,0.0027,0.0034,0.0033,0.0032,0.0036,0.0035,0.0041,0.005,0.0046,0.0052,0.0073,0.0095,0.0098,0.0095,0.0085,0.0085,0.0065,0.0058,0.006,0.0078,0.0,0.0081,0.0152,0.0175,0.0196,0.0211,0.019,0.0177,0.0193,0.024,0.0258,0.0201,0.0143,0.0139,0.0127,0.0132,0.0132,0.0142,0.0148,0.0135,0.0102,0.0086,0.0074,0.0089,0.0092,0.0096,0.0086,0.0084,0.0076,0.0072,0.0069,0.0062,0.0048,0.0042,0.0032,0.0028,0.0029,0.0032,0.0033,0.0049,0.0041,0.0055,0.009,0.0052,0.0052,0.0048,0.0046,0.0036,0.0028,0.002,0.0015,0.0015,0.0017,0.0021,0.0026,0.002,0.0023,0.0028,0.0021,0.0024,0.003,0.003,0.0037,0.0041,0.0035,0.0038,0.0032,0.0029,0.0027,0.003,0.0028,0.0035,0.0034,0.0029,0.0033,0.0058,0.0039,0.0036,0.0041,0.0043,0.0044,0.0048,0.0052,0.0048,0.0054,0.0049,0.0053,0.0051,0.0048,0.005,0.0048,0.0046,0.0045,0.0041,0.0036,0.004,0.0033,0.0037,0.0033,0.0043,0.0033,0.004,0.0036,0.004,0.0051,0.0039,0.0022,0.0043,0.0041,0.0052,0.0042,0.0046,0.005,0.0049,0.005,0.0224,0.0046,0.0043,0.0046,0.007,0.0065,0.007,0.0069,0.0078,0.0074,0.0073,0.0074,0.0087,0.0079,0.0133,0.0096,0.0095,0.0095,0.0095,0.0111,0.0159,0.0194,0.0222,0.0229,0.0247,0.0294,0.0266,0.0255,0.0258,0.0231,0.0227,0.0216,0.0206,0.0244,0.0177,0.016,
62.7762,0.0465,0.0834,0.1212,0.1151,0.0804,0.054,0.0445,0.0432,0.059,0.0842,0.1129,0.1284,0.097,0.0581,0.0272,0.0224,0.0141,0.0185,0.0241,0.0398,0.0497,0.055,0.0733,0.0963,0.1128,0.059,0.0324,0.0232,0.0166,0.0146,0.0132,0.0129,0.0175,0.0219,0.0252,0.0284,0.0365,0.0413,0.0488,0.059,0.0612,0.0642,0.0759,0.0684,0.0476,0.0358,0.0244,0.0137,0.0131,0.0091,0.0094,0.0099,0.0122,0.0103,0.0096,0.0118,0.0162,0.0168,0.0162,0.0212,0.0267,0.0257,0.0212,0.0215,0.0234,0.0265,0.0363,0.0559,0.0656,0.0669,0.0641,0.0554,0.0457,0.0371,0.0306,0.0261,0.0201,0.0128,0.0104,0.0084,0.0082,0.0069,0.0051,0.0041,0.0039,0.0029,0.0036,0.0035,0.0034,0.0037,0.0036,0.0046,0.0051,0.0048,0.0056,0.0077,0.0095,0.0102,0.0098,0.0091,0.0087,0.0069,0.006,0.0063,0.008,0.0113,0.0138,0.0158,0.0179,0.0201,0.0215,0.0196,0.0183,0.0199,0.0242,0.0263,0.0207,0.0148,0.0143,0.013,0.0136,0.0136,0.0147,0.0152,0.0138,0.0109,0.0089,0.0076,0.0093,0.0095,0.0099,0.009,0.0084,0.008,0.0075,0.0071,0.0063,0.0054,0.0043,0.0036,0.003,0.0031,0.0034,0.0042,0.0051,0.0047,0.0057,0.0101,0.0055,0.0051,0.0051,0.0051,0.0039,0.003,0.0023,0.0017,0.0015,0.0018,0.0022,0.0026,0.0021,0.0025,0.003,0.0026,0.0027,0.0031,0.0033,0.0036,0.004,0.0028,0.0031,0.0032,0.003,0.003,0.0031,0.0031,0.0032,0.0034,0.0032,0.0032,0.0034,0.0035,0.0044,0.0041,0.0045,0.0048,0.0048,0.0052,0.0049,0.0056,0.0049,0.0056,0.0053,0.0049,0.0047,0.0047,0.0043,0.0068,0.0041,0.0039,0.0037,0.0039,0.0039,0.0039,0.0037,0.0036,0.0038,0.0038,0.0039,0.0044,0.0037,0.004,0.0047,0.0045,0.0052,0.005,0.0048,0.0052,0.0055,0.0052,0.019,0.0054,0.005,0.0056,0.008,0.0062,0.0069,0.0052,0.007,0.008,0.0075,0.0076,0.0088,0.0095,0.0145,0.009,0.0091,0.0085,0.0088,0.0114,0.015,0.0191,0.0218,0.0234,0.0242,0.0254,0.028,0.0235,0.024,0.023,0.0226,0.0214,0.0196,0.0202,0.0178,0.0164,
62.9706,0.0457,0.0824,0.1121,0.1033,0.0795,0.0531,0.0434,0.042,0.057,0.0802,0.0916,0.0928,0.0833,0.057,0.0267,0.0218,0.0136,0.0179,0.0233,0.0384,0.0483,0.0533,0.025,0.0928,0.1024,0.058,0.0318,0.0225,0.0161,0.0141,0.0128,0.0126,0.0169,0.0213,0.0244,0.0278,0.0358,0.0406,0.048,0.0579,0.0603,0.0631,0.0746,0.0675,0.0465,0.0344,0.0239,0.0137,0.0129,0.0088,0.0085,0.0096,0.0119,0.0101,0.0092,0.0115,0.0157,0.0164,0.0158,0.0207,0.0262,0.0253,0.0208,0.0211,0.0229,0.026,0.0356,0.055,0.0646,0.0659,0.0631,0.055,0.0447,0.0362,0.0299,0.0255,0.0197,0.0125,0.0095,0.0081,0.0072,0.0066,0.0048,0.0039,0.0037,0.0028,0.0033,0.0033,0.003,0.0036,0.0035,0.0043,0.0051,0.0046,0.0054,0.0074,0.0101,0.01,0.0095,0.0087,0.0077,0.0068,0.0058,0.0061,0.0079,0.0111,0.0137,0.0155,0.0177,0.0199,0.0214,0.0193,0.018,0.0199,0.024,0.0261,0.0206,0.0146,0.014,0.0126,0.0133,0.0135,0.0144,0.0147,0.0132,0.0106,0.0085,0.0076,0.0092,0.0095,0.0097,0.0088,0.0083,0.0079,0.0071,0.0069,0.0061,0.0053,0.0042,0.0034,0.0029,0.0029,0.0034,0.0036,0.0046,0.0042,0.0053,0.0093,0.0051,0.0049,0.0046,0.0046,0.0036,0.0027,0.0021,0.0016,0.0015,0.0018,0.0021,0.0026,0.0021,0.0024,0.0028,0.0024,0.0026,0.0029,0.0031,0.0035,0.0039,0.0037,0.0034,0.0032,0.0029,0.0029,0.0028,0.003,0.0032,0.0034,0.0033,0.0034,0.0034,0.004,0.0041,0.0039,0.0041,0.0045,0.0047,0.0055,0.0048,0.0049,0.0048,0.005,0.005,0.005,0.0046,0.0043,0.0045,0.0044,0.0032,0.0037,0.0036,0.0036,0.0037,0.0035,0.0035,0.0035,0.0035,0.0035,0.0034,0.0034,0.0043,0.0039,0.0045,0.0043,0.0042,0.0046,0.0046,0.005,0.0051,0.0052,0.0118,0.0033,0.0041,0.0046,0.005,0.0061,0.0062,0.0069,0.0076,0.0069,0.0075,0.0071,0.0083,0.009,0.0,0.008,0.0085,0.0088,0.01,0.0103,0.0142,0.02,0.0225,0.0232,0.0248,0.0212,0.0271,0.0239,0.0242,0.0226,0.0213,0.0208,0.0197,0.0189,0.0165,0.0159,
77.6666,0.0393,0.0683,0.0956,0.0911,0.0657,0.0452,0.0375,0.0365,0.0483,0.0679,0.0883,0.099,0.0769,0.048,0.0229,0.0191,0.012,0.0158,0.0205,0.0334,0.0414,0.0454,0.0587,0.075,0.0872,0.0481,0.0275,0.0197,0.0141,0.0123,0.0113,0.0109,0.0149,0.0187,0.0215,0.0242,0.0311,0.0351,0.0404,0.0473,0.0492,0.0511,0.0591,0.0542,0.0389,0.0287,0.0206,0.012,0.0117,0.0078,0.0082,0.0085,0.0106,0.009,0.0083,0.0103,0.014,0.0143,0.014,0.0181,0.0232,0.0223,0.0184,0.0185,0.0202,0.0228,0.0302,0.0434,0.0498,0.0506,0.0487,0.043,0.0362,0.0304,0.0259,0.0223,0.0174,0.0107,0.0091,0.0072,0.0072,0.0058,0.0044,0.0034,0.0034,0.0024,0.003,0.0031,0.0028,0.0031,0.0032,0.0041,0.0048,0.004,0.005,0.0066,0.0088,0.0089,0.0086,0.0079,0.0077,0.0061,0.0052,0.0056,0.0072,0.0099,0.0122,0.0137,0.0153,0.0166,0.018,0.0165,0.0157,0.0171,0.0198,0.0213,0.0173,0.0127,0.0126,0.0114,0.0118,0.0119,0.0132,0.0133,0.0123,0.0093,0.0077,0.0067,0.0084,0.0082,0.0089,0.0079,0.0074,0.0068,0.0065,0.0061,0.0056,0.0046,0.0037,0.003,0.0028,0.0026,0.0031,0.0032,0.0047,0.004,0.0049,0.0082,0.0047,0.0046,0.0044,0.004,0.0032,0.0025,0.0021,0.0013,0.0016,0.0014,0.0021,0.0024,0.0019,0.0019,0.0031,0.0024,0.0022,0.0026,0.0025,0.0031,0.0033,0.0031,0.0034,0.0029,0.0028,0.0027,0.0029,0.0025,0.0032,0.0032,0.0027,0.0031,0.0047,0.0036,0.0033,0.0032,0.004,0.0037,0.0044,0.0047,0.0048,0.005,0.0045,0.0047,0.0044,0.0045,0.0044,0.0045,0.0047,0.0054,0.0037,0.0028,0.0037,0.0034,0.0032,0.0031,0.0031,0.0031,0.0033,0.0031,0.0038,0.0048,0.0038,0.0038,0.0051,0.0035,0.0019,0.0035,0.0056,0.0042,0.005,0.0041,0.0121,0.0036,0.0044,0.0037,0.0074,0.0057,0.0052,0.0056,0.0065,0.0069,0.0077,0.0061,0.0083,0.0073,0.0139,0.0069,0.0086,0.0093,0.0075,0.0077,0.0115,0.0166,0.0173,0.0163,0.018,0.0213,0.0104,0.017,0.0158,0.0168,0.0167,0.0152,0.0164,0.0136,0.016,0.0115,
77.6763,0.0396,0.0683,0.0879,0.0811,0.0654,0.0453,0.0377,0.0366,0.0483,0.0629,0.0726,0.0743,0.0658,0.0479,0.0232,0.0192,0.0119,0.0158,0.0207,0.0334,0.0415,0.0455,0.0169,0.0726,0.0803,0.0481,0.0277,0.0196,0.0141,0.0124,0.0113,0.0112,0.015,0.0189,0.0217,0.0244,0.0312,0.0357,0.0406,0.0477,0.0493,0.0512,0.0592,0.0544,0.0391,0.0289,0.0203,0.0121,0.0115,0.0079,0.0083,0.0088,0.0106,0.009,0.0083,0.0104,0.0139,0.0146,0.014,0.0183,0.0231,0.0223,0.0184,0.0185,0.0203,0.023,0.0301,0.0437,0.0502,0.051,0.049,0.0433,0.0364,0.0307,0.026,0.0225,0.0173,0.0109,0.009,0.0072,0.0072,0.006,0.0043,0.0035,0.0033,0.0027,0.003,0.003,0.0027,0.0032,0.0031,0.0041,0.0046,0.0041,0.0048,0.0065,0.0083,0.0089,0.0085,0.008,0.0075,0.006,0.0053,0.0055,0.007,0.0098,0.012,0.0136,0.0152,0.0168,0.0179,0.0166,0.0157,0.0164,0.0201,0.0214,0.0173,0.013,0.0126,0.0116,0.012,0.0122,0.0131,0.0135,0.0122,0.0095,0.0076,0.0069,0.0078,0.0085,0.0086,0.0079,0.0073,0.0069,0.0066,0.0061,0.0055,0.0047,0.0037,0.0032,0.0027,0.0026,0.0031,0.0041,0.0044,0.0041,0.0049,0.0082,0.0046,0.0045,0.0042,0.0042,0.0018,0.0023,0.002,0.0016,0.0013,0.0015,0.0019,0.0024,0.0018,0.0022,0.0024,0.0023,0.0022,0.0026,0.0027,0.0033,0.0035,0.0032,0.0034,0.0029,0.0026,0.0029,0.0027,0.0027,0.0029,0.0033,0.0024,0.0033,0.003,0.0036,0.0034,0.0034,0.0039,0.0041,0.004,0.0048,0.0041,0.0049,0.004,0.0048,0.0044,0.0046,0.0043,0.004,0.0038,0.0051,0.0034,0.0035,0.0031,0.0034,0.0031,0.0033,0.0031,0.0036,0.0031,0.0034,0.0032,0.0035,0.0027,0.0035,0.0032,0.0038,0.0038,0.0041,0.0038,0.0036,0.0041,0.0045,0.0179,0.0042,0.0039,0.0042,0.0044,0.0056,0.0055,0.0062,0.0067,0.0069,0.0061,0.0056,0.0068,0.0079,0.0,0.0077,0.0065,0.0069,0.0085,0.0082,0.011,0.0146,0.0159,0.0173,0.0179,0.0184,0.017,0.0177,0.0174,0.0162,0.0153,0.0151,0.0148,0.0181,0.0122,0.0114,
150.6086,0.0428,0.055,0.0588,0.0583,0.0565,0.0493,0.046,0.046,0.0543,0.0594,0.0626,0.0627,0.061,0.0543,0.0359,0.032,0.0226,0.0283,0.0358,0.0487,0.0559,0.0582,0.0647,0.0646,0.0661,0.0584,0.0478,0.0373,0.0285,0.0257,0.0244,0.0249,0.032,0.0389,0.0443,0.0481,0.0559,0.0599,0.0626,0.0654,0.0668,0.0672,0.067,0.0698,0.0624,0.0462,0.0358,0.0318,0.0312,0.0235,0.0255,0.0257,0.0307,0.0288,0.027,0.0316,0.0387,0.0419,0.0421,0.05,0.0578,0.0572,0.052,0.0539,0.0563,0.0608,0.0707,0.0745,0.075,0.0769,0.0784,0.0778,0.0752,0.0745,0.0703,0.0658,0.0544,0.0376,0.0339,0.0288,0.0275,0.0239,0.0173,0.0146,0.014,0.0118,0.0126,0.0128,0.0126,0.0135,0.0131,0.0155,0.0181,0.0168,0.0186,0.0268,0.0346,0.0352,0.0349,0.0334,0.032,0.0276,0.0248,0.0252,0.0291,0.0368,0.0416,0.0458,0.0486,0.0516,0.0536,0.0537,0.0544,0.0578,0.061,0.0612,0.0564,0.0496,0.0485,0.045,0.046,0.0472,0.0495,0.0515,0.0471,0.0356,0.0265,0.0243,0.029,0.0299,0.0292,0.0276,0.0292,0.0287,0.0267,0.0255,0.0237,0.0212,0.0169,0.0144,0.0111,0.0105,0.0081,0.0092,0.0083,0.008,0.0067,0.0064,0.0059,0.0053,0.0041,0.0045,0.0044,0.0052,0.0049,0.005,0.0056,0.0057,0.0075,0.0102,0.0069,0.0092,0.008,0.0098,0.0091,0.0128,0.0124,0.0129,0.0152,0.0148,0.0148,0.0127,0.0123,0.013,0.0117,0.0121,0.0135,0.0159,0.014,0.0142,0.0114,0.0161,0.0135,0.0168,0.015,0.0176,0.0167,0.0193,0.0175,0.0217,0.0194,0.0214,0.0205,0.0211,0.0201,0.0207,0.0185,0.0201,0.0158,0.0168,0.0154,0.0148,0.0161,0.0177,0.0154,0.0169,0.0155,0.0175,0.0157,0.0183,0.0144,0.0172,0.016,0.0176,0.017,0.0188,0.0162,0.0175,0.0154,0.0186,0.0277,0.0156,0.0127,0.0112,0.0097,0.0122,0.009,0.0106,0.0116,0.0114,0.0107,0.012,0.0135,0.0133,0.0138,0.0127,0.0146,0.0189,0.016,0.0226,0.0219,0.0236,0.025,0.0269,0.0244,0.0325,0.0267,0.0249,0.0232,0.0247,0.0241,0.0333,0.0268,0.0356,0.026,0.0286,
150.6368,0.0648,0.0666,0.0661,0.0612,0.0593,0.0539,0.051,0.0468,0.048,0.0535,0.0567,0.0562,0.0538,0.0523,0.0466,0.0442,0.0365,0.042,0.0489,0.0545,0.0582,0.0594,0.0218,0.0639,0.066,0.0649,0.0625,0.0511,0.0437,0.0398,0.0378,0.0379,0.0488,0.0585,0.0673,0.0713,0.079,0.0816,0.087,0.0901,0.0945,0.0972,0.0989,0.1036,0.0934,0.0703,0.0529,0.0466,0.0457,0.0348,0.0357,0.0367,0.0448,0.0414,0.0393,0.046,0.056,0.0594,0.0598,0.0712,0.0811,0.0809,0.0738,0.0754,0.0791,0.0854,0.0937,0.0983,0.0997,0.101,0.1024,0.1021,0.0997,0.0959,0.0918,0.0855,0.0714,0.0497,0.0473,0.0378,0.0381,0.0328,0.0237,0.0197,0.0191,0.0154,0.0176,0.017,0.0165,0.0188,0.0178,0.0211,0.0248,0.0223,0.0257,0.034,0.0442,0.0474,0.0465,0.0445,0.0432,0.0346,0.0312,0.0315,0.0391,0.0509,0.0558,0.0607,0.0648,0.0684,0.0716,0.0711,0.0721,0.0759,0.0799,0.079,0.073,0.0655,0.0637,0.0591,0.0614,0.0623,0.0661,0.0673,0.0617,0.0483,0.0381,0.0336,0.039,0.0393,0.0396,0.0362,0.0367,0.0365,0.0352,0.0343,0.0315,0.0278,0.024,0.0188,0.0153,0.0134,0.0087,0.0092,0.0082,0.0108,0.0084,0.0081,0.0074,0.0063,0.0061,0.0064,0.0055,0.0058,0.0058,0.0057,0.0061,0.0079,0.01,0.0122,0.01,0.0121,0.0129,0.0121,0.0126,0.0151,0.0159,0.0173,0.0203,0.0198,0.0193,0.0188,0.0163,0.017,0.0162,0.0157,0.0173,0.0188,0.016,0.0178,0.0178,0.0209,0.0197,0.022,0.0239,0.0244,0.0244,0.0276,0.0256,0.0299,0.0275,0.0301,0.0278,0.0291,0.0272,0.0271,0.0266,0.0215,0.0243,0.0223,0.022,0.0212,0.0215,0.0217,0.0218,0.0222,0.0217,0.022,0.0225,0.0213,0.0216,0.0224,0.0273,0.0214,0.0236,0.0235,0.0229,0.0232,0.0231,0.0234,0.042,0.0194,0.0192,0.0161,0.0177,0.0157,0.0159,0.0179,0.0165,0.0161,0.0155,0.0183,0.018,0.0194,0.0,0.0222,0.0221,0.0223,0.026,0.0298,0.0315,0.0342,0.0351,0.0356,0.0368,0.0339,0.0411,0.0364,0.0372,0.036,0.0352,0.0354,0.0376,0.0321,0.0338,0.0305,
150.7969,0.0358,0.0455,0.0486,0.0481,0.0473,0.0415,0.0389,0.0388,0.0447,0.0498,0.0526,0.0527,0.0515,0.0461,0.0309,0.0275,0.0198,0.0244,0.0309,0.0414,0.0476,0.0494,0.0499,0.0547,0.0566,0.05,0.0412,0.0323,0.0254,0.0226,0.0215,0.0216,0.0281,0.0339,0.0387,0.042,0.0481,0.0515,0.054,0.0602,0.0617,0.062,0.0627,0.0649,0.0554,0.042,0.033,0.0272,0.0276,0.021,0.0219,0.0227,0.0277,0.0255,0.0247,0.0281,0.0345,0.0364,0.0372,0.0435,0.0527,0.053,0.0487,0.0504,0.0526,0.0567,0.0619,0.0656,0.0661,0.0672,0.0684,0.0689,0.0684,0.0649,0.0619,0.0577,0.0473,0.0346,0.0328,0.0269,0.0261,0.0226,0.0167,0.014,0.0133,0.0117,0.0117,0.0126,0.0131,0.013,0.0129,0.0148,0.0181,0.016,0.0187,0.0241,0.0295,0.0315,0.0311,0.0297,0.0289,0.0254,0.0212,0.0211,0.0271,0.0327,0.037,0.0401,0.0426,0.0449,0.0471,0.0466,0.0478,0.0505,0.053,0.0531,0.0486,0.0421,0.0422,0.0392,0.0406,0.0415,0.0443,0.0447,0.0411,0.0314,0.0241,0.0216,0.0265,0.0258,0.0264,0.024,0.0249,0.0249,0.0229,0.0231,0.0217,0.019,0.0159,0.0129,0.01,0.0086,0.0077,0.0064,0.0087,0.0078,0.006,0.0058,0.0054,0.0044,0.0044,0.0047,0.0043,0.0041,0.0044,0.0047,0.004,0.0054,0.007,0.0078,0.0081,0.0086,0.0094,0.0089,0.0104,0.0104,0.0113,0.0129,0.015,0.0137,0.0137,0.0133,0.0112,0.0112,0.0113,0.0108,0.0129,0.0143,0.0125,0.0114,0.0152,0.013,0.0124,0.0146,0.0158,0.0154,0.015,0.0176,0.0179,0.0203,0.0184,0.02,0.0188,0.02,0.0186,0.0182,0.0192,0.0218,0.0178,0.0163,0.0159,0.0146,0.0139,0.0153,0.0148,0.0158,0.0159,0.0161,0.0167,0.0148,0.0138,0.0155,0.0157,0.0143,0.0146,0.0154,0.0136,0.0162,0.0146,0.0152,0.0264,0.0144,0.0136,0.011,0.0168,0.0099,0.0127,0.0116,0.0142,0.013,0.0132,0.011,0.0149,0.0135,0.0242,0.0149,0.0173,0.0186,0.0168,0.0168,0.0217,0.023,0.0209,0.0216,0.0224,0.027,0.0296,0.0223,0.0274,0.0223,0.0216,0.0252,0.0207,0.0259,0.0209,0.0199,
150.8259,0.0662,0.0669,0.0662,0.0614,0.0597,0.054,0.0511,0.0474,0.0466,0.0541,0.0574,0.0569,0.0545,0.053,0.0471,0.0448,0.037,0.0429,0.0494,0.0547,0.0585,0.0597,0.0189,0.0642,0.0664,0.0653,0.0628,0.0516,0.0442,0.0401,0.0378,0.0382,0.0492,0.0591,0.0681,0.0727,0.0797,0.0827,0.0877,0.0908,0.0954,0.098,0.0998,0.1048,0.0938,0.0705,0.0527,0.0469,0.0459,0.0348,0.0361,0.0372,0.0453,0.0415,0.0396,0.0459,0.0566,0.0597,0.0604,0.0714,0.0851,0.0854,0.0745,0.0763,0.0804,0.0863,0.0982,0.103,0.1044,0.1058,0.1073,0.1068,0.1041,0.1017,0.0926,0.0865,0.072,0.0524,0.0498,0.0396,0.0399,0.034,0.0244,0.0203,0.0191,0.016,0.0178,0.018,0.0175,0.019,0.0189,0.0223,0.026,0.0236,0.027,0.0358,0.0426,0.0465,0.0454,0.0435,0.0421,0.0354,0.0328,0.0321,0.0395,0.0491,0.0564,0.0614,0.0657,0.0688,0.0722,0.0718,0.0698,0.0765,0.0807,0.0806,0.0738,0.0631,0.0615,0.0574,0.0592,0.0606,0.0668,0.0685,0.0626,0.047,0.0369,0.0338,0.0398,0.0401,0.04,0.0366,0.0372,0.0371,0.0354,0.0348,0.0319,0.0281,0.0232,0.0191,0.0162,0.0138,0.0116,0.0103,0.0116,0.0113,0.0088,0.0088,0.0076,0.0065,0.0061,0.0063,0.006,0.0057,0.0064,0.006,0.006,0.0076,0.0105,0.0123,0.0109,0.0133,0.0136,0.0129,0.0136,0.0156,0.0166,0.0189,0.0206,0.0197,0.0196,0.0182,0.0164,0.0172,0.0172,0.0166,0.0184,0.0199,0.0174,0.0176,0.0162,0.0199,0.0191,0.0207,0.023,0.0243,0.0247,0.0279,0.0258,0.0301,0.0264,0.0294,0.0283,0.0289,0.0278,0.0274,0.0269,0.0263,0.0245,0.0229,0.022,0.0213,0.0212,0.0218,0.0221,0.0224,0.0198,0.023,0.0228,0.0212,0.0221,0.0236,0.0239,0.024,0.0254,0.0225,0.0231,0.0238,0.0237,0.023,0.0303,0.0198,0.0189,0.0169,0.0236,0.0164,0.0174,0.0187,0.017,0.0173,0.0166,0.0174,0.0181,0.0203,0.0,0.021,0.0225,0.0242,0.026,0.029,0.0319,0.0343,0.0361,0.0362,0.0365,0.0393,0.044,0.0372,0.0362,0.0369,0.035,0.0357,0.0351,0.0325,0.0355,0.0314,
106.3582,0.0394,0.0622,0.0774,0.0747,0.0611,0.0455,0.0392,0.0383,0.0489,0.0628,0.0736,0.0778,0.0668,0.0485,0.025,0.0211,0.0134,0.0177,0.023,0.0362,0.0442,0.0476,0.0568,0.0642,0.0703,0.0479,0.0307,0.0222,0.0157,0.014,0.0128,0.0125,0.0172,0.0216,0.025,0.028,0.0351,0.0393,0.0433,0.0476,0.0487,0.0497,0.0532,0.052,0.0402,0.0289,0.0201,0.0143,0.0139,0.0093,0.0101,0.0105,0.0131,0.0111,0.0106,0.013,0.0171,0.0178,0.0173,0.0224,0.0281,0.0274,0.0231,0.0234,0.0256,0.0286,0.0347,0.0423,0.0453,0.046,0.0451,0.043,0.0393,0.0353,0.032,0.0282,0.0219,0.014,0.0117,0.0091,0.0091,0.0076,0.0057,0.0045,0.0041,0.0028,0.0036,0.0037,0.0033,0.0037,0.0039,0.0048,0.0054,0.0051,0.0062,0.0083,0.0117,0.0116,0.011,0.0101,0.0098,0.0077,0.0068,0.0068,0.0091,0.0125,0.0158,0.0177,0.0191,0.0207,0.0217,0.0207,0.0203,0.0223,0.0239,0.0247,0.0217,0.0176,0.0173,0.0157,0.0159,0.0164,0.0178,0.0183,0.0172,0.0129,0.0108,0.0093,0.0107,0.0111,0.0111,0.0098,0.0095,0.0091,0.0086,0.0082,0.0072,0.0062,0.0047,0.0044,0.0035,0.003,0.0033,0.0034,0.0043,0.0039,0.0038,0.0066,0.0045,0.0041,0.0036,0.0036,0.0028,0.0027,0.0023,0.0014,0.0014,0.0016,0.0026,0.003,0.0024,0.0025,0.0027,0.0025,0.0029,0.0031,0.0033,0.0038,0.0048,0.0043,0.0035,0.0033,0.0032,0.0034,0.0035,0.003,0.0036,0.0038,0.004,0.0034,0.0039,0.0038,0.0044,0.0047,0.0042,0.0045,0.0057,0.006,0.0054,0.0063,0.0066,0.0062,0.0051,0.0055,0.0051,0.0048,0.006,0.0041,0.0044,0.0037,0.0041,0.004,0.0043,0.0038,0.0043,0.0041,0.0044,0.0052,0.0043,0.0061,0.0041,0.0041,0.0052,0.004,0.0052,0.0039,0.0045,0.0053,0.0054,0.0049,0.0042,0.0041,0.004,0.003,0.0039,0.0054,0.0054,0.0066,0.0055,0.0058,0.0067,0.0057,0.0056,0.0067,0.0093,0.0076,0.0066,0.0079,0.0075,0.0097,0.0102,0.0122,0.0128,0.0121,0.0143,0.0189,0.0223,0.0157,0.0132,0.0135,0.0159,0.0124,0.0109,0.0085,0.0105,0.0078,
106.3087,0.0397,0.0607,0.0671,0.0627,0.0557,0.045,0.0391,0.0378,0.0429,0.052,0.0574,0.058,0.0528,0.0455,0.0253,0.0213,0.0135,0.0177,0.0229,0.0363,0.0441,0.0469,0.0217,0.0584,0.062,0.048,0.031,0.0222,0.0159,0.014,0.0129,0.0126,0.0173,0.0217,0.0251,0.0282,0.0355,0.0393,0.0434,0.0478,0.0491,0.0498,0.0536,0.0524,0.0405,0.0289,0.0213,0.0146,0.0138,0.0096,0.0096,0.0104,0.0131,0.0112,0.0104,0.013,0.0173,0.0182,0.0177,0.0228,0.0284,0.0277,0.0231,0.0236,0.0255,0.0288,0.0351,0.0424,0.0456,0.0462,0.0454,0.0429,0.039,0.0359,0.0324,0.0285,0.0222,0.014,0.0117,0.0095,0.0092,0.0075,0.0054,0.0043,0.0042,0.0032,0.0038,0.0037,0.0032,0.004,0.0038,0.0045,0.0057,0.0053,0.0059,0.0083,0.0109,0.0116,0.0111,0.0102,0.01,0.0078,0.007,0.007,0.0091,0.0128,0.0158,0.0178,0.0194,0.0207,0.0217,0.0208,0.0205,0.022,0.0243,0.025,0.0218,0.0178,0.0172,0.0157,0.0165,0.0169,0.018,0.0187,0.017,0.0131,0.0099,0.0088,0.0107,0.0108,0.0108,0.0096,0.0094,0.0091,0.0083,0.0079,0.007,0.006,0.0049,0.0041,0.0031,0.0031,0.0032,0.0036,0.0041,0.004,0.0044,0.0077,0.0043,0.0041,0.0038,0.0037,0.003,0.0025,0.0018,0.0016,0.0014,0.0016,0.0022,0.0027,0.0022,0.0026,0.003,0.0026,0.0026,0.0031,0.0034,0.0041,0.0042,0.0039,0.0041,0.0037,0.0032,0.0035,0.0032,0.0033,0.0035,0.004,0.0039,0.0039,0.0028,0.0044,0.0043,0.0045,0.0048,0.0048,0.0051,0.0055,0.0054,0.0063,0.0054,0.006,0.0062,0.0058,0.0054,0.0057,0.0052,0.007,0.0046,0.0042,0.0042,0.0042,0.0041,0.0039,0.0039,0.0039,0.004,0.0042,0.0044,0.0032,0.0046,0.0044,0.0059,0.0048,0.005,0.005,0.0044,0.0049,0.0053,0.0056,0.0155,0.005,0.0046,0.0052,0.0038,0.0044,0.0066,0.0057,0.0062,0.0053,0.0057,0.005,0.006,0.007,0.0,0.0088,0.0068,0.0086,0.0072,0.0082,0.01,0.0121,0.0128,0.0129,0.0143,0.0177,0.0157,0.0132,0.013,0.0132,0.0121,0.0122,0.0113,0.0129,0.0115,0.0109,
105.9588,0.0396,0.0626,0.0778,0.0751,0.0613,0.0457,0.0392,0.0384,0.0487,0.063,0.0738,0.0781,0.0669,0.0486,0.0252,0.0212,0.0135,0.0177,0.0232,0.0364,0.0443,0.0478,0.0566,0.0645,0.0703,0.048,0.0308,0.0222,0.0158,0.014,0.0129,0.0128,0.0173,0.0216,0.025,0.0281,0.0352,0.0395,0.0434,0.0475,0.0488,0.0496,0.0534,0.0519,0.0401,0.0288,0.0218,0.0144,0.0118,0.0095,0.01,0.0106,0.013,0.0112,0.0105,0.0129,0.017,0.0176,0.0175,0.0226,0.0282,0.0274,0.023,0.0232,0.0254,0.0285,0.0349,0.0422,0.045,0.0459,0.0449,0.0425,0.0392,0.0351,0.0317,0.0282,0.0219,0.0137,0.0114,0.0095,0.0089,0.0076,0.0054,0.0044,0.0042,0.0031,0.0038,0.0037,0.0035,0.0042,0.0039,0.0046,0.0058,0.0052,0.006,0.0083,0.0102,0.0113,0.011,0.0106,0.0096,0.0079,0.0068,0.0072,0.0089,0.0127,0.0154,0.0173,0.019,0.0205,0.0214,0.0205,0.0203,0.021,0.0241,0.0248,0.0216,0.0176,0.017,0.0156,0.016,0.0164,0.0176,0.0183,0.0167,0.013,0.0104,0.0087,0.0108,0.0109,0.0105,0.0095,0.0091,0.0091,0.008,0.0078,0.0068,0.0062,0.0047,0.0045,0.0033,0.0033,0.0027,0.0038,0.0041,0.004,0.0039,0.0071,0.0044,0.004,0.0034,0.0036,0.0027,0.0021,0.0019,0.0017,0.002,0.0016,0.0021,0.0027,0.0022,0.0028,0.0033,0.0026,0.0025,0.0031,0.003,0.0037,0.0046,0.0036,0.0037,0.0041,0.0028,0.0038,0.0032,0.003,0.0036,0.0046,0.0042,0.0034,0.0036,0.0041,0.0038,0.0042,0.0051,0.0044,0.0052,0.007,0.0047,0.0064,0.0054,0.0061,0.0059,0.0065,0.0054,0.0055,0.0051,0.0106,0.0049,0.004,0.004,0.0043,0.004,0.0046,0.0038,0.0041,0.0044,0.0041,0.0047,0.0054,0.0045,0.005,0.0042,0.0055,0.0055,0.0054,0.0055,0.0055,0.0047,0.0056,0.0125,0.0044,0.0053,0.0043,0.0043,0.0061,0.0063,0.0078,0.0044,0.0066,0.006,0.0063,0.0066,0.0083,0.006,0.0057,0.0078,0.0066,0.0083,0.0111,0.0103,0.0148,0.0142,0.0138,0.0158,0.015,0.0119,0.0145,0.0154,0.0136,0.0129,0.014,0.0138,0.0182,0.0107,0.0139,
105.9087,0.0402,0.0613,0.068,0.0635,0.0564,0.0452,0.0395,0.0381,0.0443,0.0527,0.0582,0.0587,0.0537,0.0461,0.0255,0.0215,0.0137,0.0179,0.0234,0.0365,0.0444,0.0472,0.0199,0.0591,0.0629,0.0483,0.0312,0.0223,0.0161,0.0143,0.0131,0.0128,0.0175,0.0219,0.0253,0.0284,0.0357,0.0405,0.0436,0.0481,0.0492,0.05,0.054,0.0527,0.0409,0.0291,0.0222,0.0147,0.0137,0.0083,0.0091,0.0103,0.0131,0.0113,0.0105,0.013,0.0173,0.018,0.0177,0.0228,0.0287,0.0277,0.0232,0.0237,0.0257,0.029,0.0353,0.0427,0.0459,0.0464,0.0458,0.0433,0.0388,0.0356,0.0324,0.0286,0.0222,0.0138,0.0118,0.0093,0.0094,0.0076,0.0055,0.0044,0.0041,0.0031,0.0038,0.0039,0.0035,0.004,0.0039,0.0046,0.0058,0.0051,0.0061,0.0083,0.0101,0.0118,0.0112,0.0104,0.01,0.0077,0.0073,0.0071,0.0091,0.0128,0.0158,0.0177,0.0194,0.0207,0.0219,0.0208,0.0206,0.0224,0.0243,0.0249,0.0217,0.0176,0.0172,0.0157,0.0166,0.0168,0.018,0.0185,0.0169,0.0131,0.0105,0.009,0.0108,0.0109,0.0108,0.0097,0.0089,0.009,0.0084,0.0078,0.0072,0.006,0.0049,0.0039,0.0033,0.0031,0.0034,0.0035,0.0047,0.0041,0.0044,0.0071,0.0043,0.004,0.0039,0.0037,0.0031,0.0024,0.0019,0.0016,0.0014,0.0014,0.0022,0.0023,0.0024,0.0027,0.0026,0.0027,0.0027,0.003,0.0035,0.0039,0.0044,0.0041,0.0044,0.0036,0.0031,0.0034,0.0033,0.0032,0.0036,0.0036,0.0036,0.0039,0.0045,0.0043,0.0042,0.0045,0.0047,0.0047,0.0053,0.0058,0.0053,0.0058,0.0054,0.0061,0.0061,0.0059,0.0048,0.0054,0.0051,0.0102,0.0047,0.0045,0.0043,0.0045,0.0044,0.0039,0.0042,0.0043,0.0044,0.0041,0.0041,0.0042,0.0043,0.0044,0.0052,0.0045,0.0053,0.0052,0.0052,0.0053,0.0055,0.0054,0.0198,0.0054,0.0047,0.004,0.0055,0.005,0.006,0.0059,0.0061,0.0062,0.0061,0.0058,0.0072,0.0069,0.0,0.0065,0.0079,0.0084,0.008,0.0085,0.0104,0.0116,0.0134,0.0134,0.014,0.0215,0.0195,0.0138,0.0153,0.0131,0.0126,0.0117,0.0122,0.0099,0.0115,0.0109,
54.2445,0.0507,0.0889,0.1302,0.1232,0.0855,0.0578,0.0478,0.0464,0.0624,0.0888,0.1197,0.1365,0.1027,0.061,0.0292,0.0243,0.0154,0.0201,0.026,0.0418,0.0518,0.0572,0.0776,0.1019,0.12,0.0619,0.0343,0.0249,0.0178,0.016,0.0145,0.014,0.0187,0.0234,0.0265,0.0299,0.0382,0.0434,0.0512,0.0621,0.0643,0.0674,0.08,0.072,0.0497,0.0373,0.0253,0.0148,0.0144,0.0101,0.0098,0.0106,0.013,0.0113,0.0104,0.0128,0.0171,0.0177,0.0172,0.0223,0.028,0.0271,0.022,0.0222,0.0244,0.028,0.0382,0.0586,0.0687,0.07,0.067,0.0587,0.0481,0.0394,0.0323,0.0272,0.0215,0.0133,0.0109,0.0087,0.0086,0.0075,0.0053,0.0041,0.0042,0.003,0.0035,0.0041,0.0033,0.0039,0.0039,0.0047,0.0056,0.0051,0.0059,0.0082,0.0099,0.0107,0.0104,0.0094,0.0089,0.0071,0.0063,0.0068,0.0085,0.0121,0.0149,0.0166,0.0193,0.0216,0.023,0.0209,0.0193,0.021,0.0256,0.0276,0.0217,0.0157,0.015,0.0139,0.0144,0.0143,0.0157,0.0164,0.0147,0.0115,0.0092,0.0081,0.0086,0.0103,0.0103,0.0097,0.0088,0.0083,0.0077,0.0068,0.0064,0.0056,0.0046,0.0038,0.0031,0.003,0.0033,0.0038,0.0052,0.0045,0.0058,0.0097,0.0052,0.0052,0.0048,0.005,0.0038,0.0031,0.0026,0.0017,0.0014,0.002,0.0022,0.0023,0.002,0.0024,0.0028,0.0027,0.0028,0.0031,0.0032,0.0039,0.0043,0.0039,0.0034,0.0036,0.003,0.0033,0.0035,0.003,0.003,0.0035,0.0042,0.0039,0.0045,0.0051,0.0046,0.0048,0.0043,0.0048,0.0043,0.0059,0.0053,0.0061,0.0056,0.0059,0.0051,0.0051,0.0048,0.005,0.0043,0.0058,0.0048,0.0042,0.0038,0.0047,0.0029,0.0042,0.0039,0.0039,0.0045,0.0044,0.0039,0.0048,0.004,0.0046,0.0027,0.004,0.0044,0.0055,0.0049,0.0058,0.0055,0.0059,0.0117,0.0064,0.0054,0.0054,0.0057,0.0069,0.0079,0.0081,0.007,0.0073,0.0088,0.0082,0.0076,0.0113,0.0176,0.008,0.0092,0.0094,0.0087,0.0124,0.017,0.0206,0.0221,0.0248,0.0268,0.0271,0.0321,0.0258,0.0248,0.0234,0.0238,0.0222,0.0202,0.0196,0.0206,0.0171,
54.1447,0.0513,0.0895,0.1198,0.1103,0.0857,0.0582,0.0483,0.0467,0.0619,0.0845,0.098,0.0997,0.0886,0.0612,0.0296,0.0244,0.0156,0.0204,0.0263,0.0421,0.052,0.0575,0.0128,0.0983,0.1087,0.0621,0.0347,0.0248,0.0181,0.0159,0.0146,0.0142,0.0191,0.0236,0.027,0.0302,0.0387,0.0436,0.0516,0.0623,0.0648,0.0681,0.0805,0.0726,0.0505,0.0377,0.0258,0.015,0.0144,0.0099,0.0097,0.0109,0.0134,0.0113,0.0104,0.0128,0.0172,0.0178,0.0172,0.0224,0.0283,0.0273,0.0224,0.0227,0.0247,0.0282,0.0384,0.0594,0.0695,0.0706,0.0676,0.0584,0.0484,0.0392,0.0322,0.0275,0.0214,0.0133,0.0111,0.0091,0.0088,0.0075,0.0055,0.0044,0.0042,0.0032,0.0038,0.0039,0.0035,0.004,0.004,0.0046,0.0056,0.0051,0.0061,0.0081,0.0118,0.0107,0.0105,0.0096,0.0092,0.0074,0.0068,0.0067,0.0086,0.012,0.015,0.0169,0.0195,0.0217,0.0233,0.0211,0.0196,0.0214,0.0264,0.0281,0.0219,0.0158,0.0153,0.014,0.0147,0.0146,0.0159,0.0164,0.0148,0.0115,0.0095,0.0083,0.0102,0.0103,0.0107,0.0097,0.0091,0.0086,0.0079,0.0074,0.0066,0.0057,0.0046,0.0038,0.0033,0.0033,0.0042,0.0039,0.0056,0.0047,0.0061,0.0102,0.0057,0.0054,0.0053,0.0052,0.004,0.003,0.0021,0.0018,0.0018,0.0017,0.0025,0.0025,0.0025,0.0027,0.0029,0.0027,0.003,0.0031,0.0035,0.004,0.0042,0.0039,0.0042,0.0033,0.0033,0.0032,0.0032,0.003,0.0034,0.0037,0.0038,0.0038,0.0054,0.0039,0.0049,0.0041,0.0047,0.0047,0.0049,0.0053,0.0052,0.0058,0.0052,0.0053,0.0055,0.0052,0.0048,0.0046,0.005,0.005,0.0043,0.0038,0.0039,0.0037,0.004,0.0038,0.0038,0.0036,0.0039,0.0038,0.0038,0.0036,0.005,0.004,0.0041,0.0043,0.0069,0.0047,0.0052,0.005,0.0053,0.0054,0.0161,0.0059,0.0048,0.0049,0.0079,0.0062,0.0084,0.0069,0.0081,0.0076,0.0083,0.0071,0.009,0.0094,0.0,0.0103,0.0092,0.0102,0.0107,0.0127,0.0167,0.0204,0.0237,0.0247,0.0249,0.0261,0.0306,0.0247,0.0255,0.0238,0.0234,0.0214,0.0212,0.0221,0.0182,0.0163,
52.0441,0.0503,0.0892,0.1315,0.1245,0.0858,0.0576,0.0477,0.0462,0.0626,0.0893,0.1211,0.1384,0.1035,0.0608,0.0289,0.024,0.0152,0.0199,0.0258,0.0415,0.0516,0.0571,0.077,0.1029,0.1217,0.0619,0.034,0.0245,0.0177,0.0155,0.0142,0.0141,0.0186,0.0231,0.0261,0.0295,0.0379,0.043,0.051,0.0622,0.0646,0.0679,0.0807,0.0725,0.0499,0.0376,0.0256,0.0146,0.014,0.0098,0.0097,0.0104,0.0131,0.0108,0.0101,0.0122,0.0165,0.0172,0.0168,0.0217,0.0277,0.0267,0.0214,0.0218,0.024,0.0271,0.0379,0.059,0.0695,0.071,0.0678,0.058,0.0482,0.0387,0.0317,0.0269,0.0206,0.0131,0.0107,0.0085,0.0085,0.007,0.0052,0.0041,0.0042,0.003,0.0038,0.0037,0.0035,0.0039,0.0039,0.0045,0.0054,0.0049,0.0057,0.0079,0.0094,0.0104,0.01,0.0093,0.0092,0.007,0.0065,0.0063,0.0083,0.0117,0.0144,0.0162,0.019,0.0213,0.0231,0.0204,0.0188,0.0209,0.0258,0.0281,0.0214,0.0152,0.0147,0.0134,0.014,0.014,0.0143,0.0158,0.0145,0.0111,0.0089,0.0072,0.0095,0.0097,0.0103,0.0094,0.0087,0.0085,0.0077,0.0073,0.0063,0.0054,0.0042,0.0037,0.0033,0.003,0.0027,0.0042,0.0052,0.0043,0.0058,0.0092,0.0053,0.0053,0.0047,0.0048,0.0036,0.0029,0.0025,0.002,0.0015,0.0019,0.002,0.0024,0.0019,0.0024,0.0026,0.0026,0.0032,0.003,0.003,0.0036,0.0038,0.0039,0.0031,0.0034,0.003,0.0035,0.0033,0.0029,0.0035,0.0033,0.0038,0.0036,0.0036,0.0044,0.0033,0.004,0.0044,0.0049,0.0047,0.0044,0.0044,0.0053,0.0055,0.0059,0.006,0.0053,0.0042,0.0045,0.0044,0.0075,0.0042,0.004,0.0044,0.0033,0.0031,0.003,0.0038,0.0039,0.0037,0.0032,0.0035,0.0033,0.0041,0.0044,0.005,0.0041,0.0053,0.0051,0.0041,0.0051,0.0053,0.0063,0.0141,0.004,0.0029,0.0046,0.0131,0.0056,0.0065,0.0057,0.0063,0.0071,0.0082,0.0063,0.008,0.0086,0.0107,0.0094,0.008,0.0089,0.0102,0.0124,0.0171,0.0223,0.0239,0.0254,0.0255,0.0229,0.0247,0.0248,0.0262,0.0239,0.0245,0.0215,0.0197,0.0201,0.0195,0.0174,
49.2736,0.0545,0.0955,0.1398,0.1321,0.0914,0.0622,0.052,0.0506,0.0684,0.0976,0.132,0.1509,0.1121,0.0667,0.032,0.0269,0.0171,0.0226,0.0291,0.0467,0.0573,0.0638,0.0856,0.1143,0.1333,0.0674,0.0379,0.0274,0.0198,0.0175,0.0159,0.0157,0.0209,0.026,0.0295,0.033,0.0421,0.0472,0.0563,0.0679,0.0706,0.0746,0.0885,0.0794,0.0552,0.0431,0.028,0.0161,0.0159,0.011,0.0106,0.012,0.0146,0.0125,0.0118,0.0141,0.0188,0.0196,0.0192,0.0246,0.0309,0.0298,0.0246,0.0249,0.0271,0.0306,0.0423,0.0654,0.0767,0.0781,0.0744,0.0659,0.0529,0.0426,0.0351,0.0301,0.0231,0.0148,0.0126,0.0093,0.0098,0.008,0.006,0.005,0.0046,0.0035,0.0041,0.0044,0.0039,0.0047,0.0042,0.0053,0.0063,0.0059,0.0066,0.009,0.0116,0.0119,0.0115,0.0106,0.0102,0.0084,0.0072,0.0073,0.0095,0.013,0.0162,0.0187,0.0209,0.0237,0.0256,0.0229,0.0215,0.0229,0.0283,0.0304,0.022,0.0157,0.0165,0.015,0.0158,0.0163,0.0169,0.0182,0.0159,0.0125,0.0101,0.0088,0.0108,0.0108,0.0116,0.0108,0.0097,0.0095,0.0087,0.0083,0.0073,0.0066,0.0051,0.0044,0.0035,0.0033,0.0045,0.0051,0.0056,0.0054,0.0066,0.0116,0.0066,0.0067,0.0058,0.0062,0.0042,0.0032,0.0022,0.0024,0.0018,0.0024,0.0024,0.0028,0.0027,0.0033,0.0029,0.0033,0.0033,0.004,0.0042,0.0042,0.005,0.0048,0.0044,0.0041,0.0039,0.0038,0.0034,0.0038,0.0033,0.0046,0.0038,0.0046,0.0045,0.0048,0.0037,0.0042,0.0045,0.005,0.0053,0.007,0.0054,0.0062,0.0068,0.0059,0.006,0.006,0.0054,0.0055,0.0054,0.0067,0.0056,0.0051,0.0042,0.0055,0.0034,0.0056,0.0043,0.0049,0.0029,0.0046,0.0038,0.0055,0.0062,0.0041,0.0053,0.0066,0.0056,0.0063,0.0046,0.0055,0.0059,0.0062,0.0144,0.0082,0.006,0.0059,0.0122,0.0072,0.0068,0.0091,0.009,0.0082,0.0087,0.0091,0.0095,0.011,0.0147,0.0097,0.0111,0.009,0.0105,0.0139,0.0169,0.0227,0.0239,0.0262,0.0284,0.0299,0.0242,0.0269,0.024,0.0271,0.0253,0.0236,0.0289,0.025,0.0167,0.0183,
49.1494,0.0549,0.0956,0.1251,0.1146,0.0912,0.0624,0.0522,0.0506,0.0666,0.0897,0.1018,0.103,0.0923,0.0667,0.0323,0.0271,0.0172,0.0226,0.0294,0.0468,0.0574,0.0637,0.0177,0.1062,0.1152,0.0676,0.038,0.0273,0.0199,0.0177,0.016,0.0157,0.0211,0.0261,0.0296,0.0331,0.0425,0.0475,0.0566,0.0683,0.071,0.075,0.0886,0.0797,0.0552,0.0428,0.028,0.0161,0.016,0.011,0.0117,0.0121,0.0146,0.0124,0.0114,0.0142,0.0191,0.0198,0.0192,0.0247,0.0311,0.03,0.0246,0.025,0.027,0.0308,0.0424,0.0658,0.0771,0.0784,0.075,0.065,0.0535,0.0432,0.0356,0.0302,0.0233,0.015,0.0122,0.0099,0.0098,0.0082,0.006,0.0049,0.0046,0.0034,0.0043,0.0042,0.0038,0.0044,0.0044,0.0053,0.0063,0.0056,0.0066,0.0089,0.0127,0.0121,0.0115,0.0106,0.0101,0.0082,0.0072,0.0075,0.0094,0.0131,0.0162,0.0184,0.021,0.0238,0.0253,0.0229,0.0214,0.0228,0.0283,0.0303,0.0241,0.0173,0.0166,0.0152,0.016,0.0161,0.0171,0.018,0.0162,0.0126,0.0103,0.0085,0.0105,0.0112,0.0117,0.0107,0.0101,0.0094,0.0084,0.0081,0.0073,0.0065,0.0051,0.0042,0.0037,0.0039,0.0048,0.0049,0.0067,0.0055,0.0071,0.012,0.0066,0.0064,0.006,0.006,0.0047,0.0034,0.0025,0.0021,0.0018,0.0021,0.0026,0.0027,0.0026,0.0029,0.0033,0.003,0.0034,0.0034,0.0037,0.0044,0.0046,0.0045,0.0043,0.0039,0.0036,0.0036,0.0036,0.0037,0.004,0.0042,0.003,0.0041,0.0041,0.0044,0.0046,0.005,0.0046,0.0051,0.0056,0.0061,0.0055,0.0064,0.0058,0.0063,0.0057,0.0058,0.0057,0.0054,0.0051,0.0027,0.0043,0.0044,0.0042,0.0041,0.0044,0.0041,0.0037,0.0039,0.0043,0.0041,0.0042,0.0048,0.0059,0.0044,0.0043,0.0047,0.0045,0.0043,0.0051,0.0057,0.0059,0.0061,0.0227,0.0058,0.0052,0.0055,0.0071,0.007,0.0078,0.0078,0.0084,0.0087,0.0079,0.0082,0.0098,0.0095,0.0,0.0095,0.0101,0.0087,0.0107,0.0125,0.0172,0.0219,0.0248,0.0263,0.0266,0.0243,0.0368,0.0265,0.0261,0.0253,0.0247,0.0235,0.0236,0.0186,0.0195,0.019,
46.5245,0.0566,0.0986,0.1446,0.1367,0.0946,0.0641,0.0531,0.0514,0.0691,0.0984,0.1335,0.1524,0.114,0.0674,0.0324,0.0271,0.0173,0.0225,0.0291,0.0465,0.0574,0.0633,0.0838,0.114,0.1343,0.0686,0.0381,0.0278,0.02,0.0177,0.0162,0.0159,0.0213,0.0261,0.0296,0.0333,0.0424,0.0478,0.0567,0.069,0.0718,0.0754,0.0896,0.0802,0.0559,0.0419,0.0309,0.0167,0.0161,0.0112,0.0117,0.012,0.0148,0.0126,0.0118,0.0144,0.0189,0.0197,0.0192,0.0247,0.0314,0.0298,0.0245,0.0249,0.0269,0.0306,0.0425,0.0658,0.0773,0.0786,0.075,0.0649,0.0536,0.0434,0.0353,0.0298,0.0232,0.015,0.0127,0.0103,0.0102,0.0082,0.0062,0.005,0.0048,0.0038,0.0043,0.0042,0.004,0.0046,0.0043,0.0051,0.0064,0.0059,0.0068,0.009,0.0121,0.0123,0.0119,0.0107,0.0107,0.0085,0.0074,0.0076,0.0096,0.0134,0.0163,0.0185,0.0215,0.0242,0.0259,0.0232,0.0216,0.024,0.0288,0.0308,0.0243,0.0174,0.0167,0.0152,0.016,0.0162,0.0174,0.0179,0.0162,0.0126,0.0103,0.0094,0.0112,0.011,0.0114,0.0111,0.0099,0.0096,0.0085,0.0082,0.0074,0.0065,0.0052,0.0042,0.0043,0.0039,0.0047,0.0049,0.0056,0.0055,0.0069,0.0109,0.0063,0.0065,0.0062,0.0057,0.0042,0.0039,0.003,0.0021,0.0023,0.0019,0.0026,0.0031,0.0022,0.0031,0.0035,0.0032,0.0031,0.0034,0.0039,0.004,0.0052,0.0046,0.0042,0.0042,0.0036,0.0036,0.004,0.0045,0.0045,0.0042,0.0038,0.0053,0.0073,0.0048,0.0045,0.0045,0.0049,0.0057,0.0056,0.0065,0.0061,0.007,0.006,0.0061,0.0054,0.006,0.0054,0.0057,0.0058,0.0059,0.0051,0.0049,0.0051,0.0046,0.0045,0.0048,0.0045,0.0044,0.0045,0.0048,0.0042,0.0058,0.005,0.004,0.006,0.0045,0.0071,0.0068,0.0059,0.0055,0.0058,0.006,0.0087,0.0063,0.0055,0.0054,0.0124,0.0078,0.0062,0.0086,0.0094,0.0085,0.0096,0.0099,0.0105,0.0113,0.0133,0.0124,0.01,0.0098,0.0123,0.0141,0.0184,0.0263,0.0259,0.027,0.0315,0.0363,0.0325,0.0289,0.0286,0.029,0.0258,0.0242,0.0236,0.024,0.0206,0.0185,
46.3962,0.0569,0.0991,0.1323,0.1214,0.0949,0.0644,0.0536,0.0519,0.069,0.0936,0.1076,0.1089,0.0976,0.0678,0.033,0.0274,0.0174,0.0228,0.0293,0.0466,0.0576,0.0637,0.0208,0.1099,0.1205,0.0689,0.0385,0.0277,0.0203,0.0179,0.0163,0.0159,0.0214,0.0264,0.0301,0.0336,0.0428,0.0482,0.0573,0.0697,0.0726,0.0762,0.0904,0.0812,0.0565,0.0427,0.0285,0.0168,0.0163,0.0112,0.0111,0.0122,0.015,0.0126,0.0116,0.0143,0.0191,0.0198,0.0192,0.0249,0.031,0.0301,0.0248,0.0251,0.0272,0.0308,0.0426,0.0663,0.0781,0.0796,0.0761,0.0671,0.0539,0.0436,0.0355,0.03,0.0234,0.015,0.0124,0.01,0.0097,0.0084,0.0061,0.005,0.0047,0.0035,0.0042,0.0043,0.0043,0.0045,0.0044,0.0053,0.0063,0.0057,0.0068,0.0091,0.0118,0.0121,0.0118,0.0109,0.0104,0.0083,0.0076,0.0076,0.0094,0.0134,0.0163,0.0189,0.0216,0.0243,0.0259,0.0236,0.0217,0.0234,0.029,0.0312,0.0244,0.0175,0.0168,0.0155,0.0159,0.0162,0.0172,0.0177,0.0163,0.0127,0.0102,0.0092,0.0112,0.0115,0.0117,0.0108,0.0101,0.0093,0.0088,0.0083,0.0075,0.0062,0.0052,0.0044,0.0037,0.0037,0.0043,0.0049,0.0055,0.0055,0.0069,0.0116,0.0063,0.0064,0.0059,0.0057,0.0045,0.0034,0.0026,0.0021,0.002,0.0019,0.0027,0.0029,0.0026,0.0029,0.0033,0.0032,0.0034,0.0035,0.0039,0.0043,0.005,0.0044,0.0043,0.0039,0.0037,0.004,0.0038,0.0038,0.0039,0.0045,0.0042,0.0041,0.0036,0.0048,0.0054,0.0051,0.0055,0.0053,0.0053,0.0063,0.0057,0.0064,0.0064,0.0064,0.0059,0.006,0.0058,0.0056,0.0052,0.0042,0.0044,0.0043,0.0042,0.0042,0.0041,0.0045,0.0043,0.0041,0.0042,0.0044,0.0044,0.0047,0.0042,0.0047,0.0048,0.0052,0.0043,0.0058,0.0051,0.005,0.0055,0.006,0.0053,0.0059,0.005,0.0057,0.0099,0.0067,0.008,0.0084,0.0087,0.0084,0.0083,0.0089,0.0106,0.0102,0.0,0.0097,0.0104,0.0109,0.0102,0.0133,0.0184,0.0237,0.0261,0.0273,0.0302,0.0384,0.0216,0.0288,0.0274,0.0268,0.0252,0.0253,0.024,0.0199,0.0198,0.0194,
43.8152,0.0579,0.1016,0.1492,0.1411,0.0972,0.0657,0.0546,0.0529,0.0715,0.1013,0.1375,0.1573,0.1172,0.0692,0.0332,0.0276,0.0167,0.0229,0.0295,0.0474,0.0586,0.0648,0.0877,0.1172,0.1384,0.0702,0.0389,0.0283,0.0204,0.018,0.0165,0.0161,0.0216,0.0267,0.0303,0.0341,0.0433,0.0489,0.0581,0.0708,0.0736,0.0774,0.0921,0.0824,0.0569,0.0434,0.0289,0.017,0.0163,0.0113,0.0122,0.0122,0.0149,0.0129,0.0118,0.0146,0.0195,0.0202,0.0194,0.025,0.0317,0.0307,0.0251,0.0256,0.0276,0.0312,0.0433,0.0675,0.0795,0.0809,0.0775,0.0671,0.0546,0.0437,0.036,0.0305,0.0237,0.0151,0.0125,0.01,0.0098,0.0086,0.0063,0.0049,0.0048,0.0035,0.0043,0.0046,0.0042,0.0049,0.0045,0.0056,0.0065,0.0058,0.007,0.0096,0.0112,0.0123,0.0118,0.0111,0.0106,0.0086,0.0075,0.0076,0.0096,0.0137,0.0166,0.0188,0.0218,0.0245,0.0264,0.0239,0.0218,0.0241,0.0291,0.0316,0.0248,0.0177,0.0171,0.0156,0.0164,0.0168,0.0178,0.0181,0.0164,0.0127,0.01,0.0097,0.0114,0.0115,0.0121,0.0109,0.0102,0.0098,0.0092,0.0086,0.0075,0.0066,0.005,0.0042,0.0036,0.0036,0.0047,0.0052,0.006,0.0057,0.007,0.0115,0.0064,0.0064,0.0057,0.006,0.0037,0.004,0.0027,0.0025,0.0019,0.0023,0.0024,0.0028,0.0024,0.0033,0.003,0.0034,0.0035,0.0038,0.0039,0.0053,0.0047,0.0048,0.0046,0.0045,0.0038,0.0036,0.0031,0.0041,0.0039,0.0051,0.0029,0.0046,0.0056,0.0055,0.0051,0.0057,0.006,0.0061,0.0058,0.0064,0.0063,0.0069,0.0066,0.0064,0.0062,0.0064,0.0056,0.0054,0.0053,0.0071,0.0048,0.0046,0.0047,0.005,0.0043,0.004,0.0041,0.0055,0.0035,0.0054,0.0046,0.0057,0.0056,0.0055,0.0052,0.0063,0.0051,0.0063,0.0049,0.0059,0.0057,0.0065,0.0145,0.0064,0.0062,0.0067,0.0078,0.0075,0.0081,0.007,0.008,0.0088,0.0087,0.0084,0.0096,0.0105,0.0118,0.0102,0.0106,0.011,0.0101,0.0168,0.0191,0.0246,0.0251,0.0293,0.0302,0.0333,0.0307,0.0306,0.0326,0.0298,0.0256,0.0263,0.0234,0.0247,0.0196,0.0186,
43.6845,0.0583,0.1015,0.1357,0.1244,0.0971,0.0659,0.0548,0.0529,0.0704,0.096,0.1098,0.1107,0.0996,0.0691,0.0336,0.028,0.0178,0.0232,0.0299,0.0476,0.0587,0.0648,0.0217,0.1125,0.1235,0.0702,0.0393,0.0282,0.0206,0.0182,0.0167,0.0163,0.0218,0.027,0.0306,0.0343,0.0436,0.049,0.0584,0.0711,0.0739,0.0777,0.0924,0.0829,0.0575,0.0433,0.0296,0.0171,0.0164,0.0114,0.0114,0.0124,0.0152,0.0129,0.0119,0.0146,0.0196,0.0202,0.0196,0.0252,0.0316,0.0304,0.0252,0.0254,0.0276,0.0312,0.0432,0.0678,0.0798,0.081,0.0777,0.0676,0.055,0.044,0.036,0.0304,0.0237,0.0152,0.0126,0.0101,0.0101,0.0084,0.0062,0.005,0.0048,0.0039,0.0043,0.0043,0.004,0.0046,0.0046,0.0055,0.0066,0.0058,0.0068,0.0093,0.0119,0.0124,0.0119,0.0111,0.0106,0.0085,0.0074,0.0076,0.0098,0.0135,0.0165,0.0189,0.022,0.0246,0.0263,0.0238,0.0221,0.0242,0.0295,0.0318,0.0248,0.0177,0.0172,0.0155,0.0162,0.0164,0.0175,0.018,0.0166,0.0128,0.0104,0.0089,0.0112,0.0116,0.0118,0.0107,0.0102,0.0096,0.0091,0.0083,0.0077,0.0065,0.0054,0.0044,0.0038,0.0037,0.0044,0.0051,0.0052,0.0054,0.007,0.0117,0.0064,0.0063,0.006,0.0059,0.0048,0.0034,0.0026,0.0019,0.002,0.0022,0.0027,0.0028,0.0027,0.0029,0.0034,0.003,0.0034,0.0035,0.0039,0.0045,0.0048,0.0045,0.0041,0.004,0.0036,0.004,0.0038,0.0037,0.0039,0.0042,0.005,0.004,0.0046,0.0047,0.0047,0.0049,0.0055,0.0054,0.0055,0.0058,0.0058,0.0064,0.0055,0.0063,0.006,0.006,0.0058,0.0055,0.0052,0.0057,0.0047,0.0043,0.0044,0.0043,0.0045,0.0044,0.0042,0.0042,0.0041,0.004,0.0044,0.0043,0.0067,0.0045,0.0052,0.0044,0.0053,0.0053,0.0057,0.0059,0.0064,0.0064,0.0087,0.0056,0.0056,0.0055,0.0081,0.007,0.0082,0.0079,0.0087,0.0086,0.0085,0.008,0.0095,0.0103,0.0,0.0095,0.0106,0.0104,0.0119,0.0139,0.0183,0.0239,0.0266,0.0271,0.0316,0.0307,0.0266,0.0285,0.0287,0.0274,0.027,0.0249,0.0246,0.0257,0.0207,0.0182,
40.7549,0.0604,0.1058,0.1557,0.1465,0.101,0.069,0.0575,0.0559,0.0749,0.1079,0.1466,0.1678,0.1239,0.0732,0.0352,0.0297,0.0188,0.025,0.0321,0.0514,0.0628,0.0699,0.0954,0.1271,0.1482,0.0743,0.0415,0.0303,0.0218,0.0196,0.0176,0.0172,0.0232,0.0285,0.0324,0.0364,0.0464,0.052,0.0619,0.0753,0.0784,0.0827,0.0987,0.088,0.0611,0.0474,0.0306,0.018,0.017,0.0122,0.0126,0.0134,0.0162,0.0137,0.0125,0.0157,0.0208,0.0218,0.0206,0.0271,0.0335,0.0324,0.0268,0.0271,0.0293,0.0333,0.0461,0.0725,0.0852,0.0869,0.083,0.072,0.0585,0.047,0.0384,0.0324,0.025,0.0163,0.0135,0.0108,0.0107,0.0089,0.0066,0.0054,0.0048,0.004,0.0045,0.0047,0.0042,0.0049,0.0048,0.0062,0.0068,0.0062,0.0073,0.01,0.0123,0.013,0.0126,0.012,0.0111,0.0089,0.0075,0.0081,0.0103,0.0141,0.0171,0.0197,0.0225,0.0261,0.0276,0.0248,0.0228,0.0249,0.0307,0.0331,0.0259,0.0184,0.0176,0.016,0.0168,0.0171,0.0181,0.0188,0.0171,0.0133,0.0106,0.0093,0.0111,0.0117,0.0122,0.0114,0.0103,0.0101,0.0096,0.0091,0.0075,0.0069,0.0056,0.0048,0.0041,0.0042,0.0043,0.0053,0.0064,0.0056,0.0067,0.011,0.0061,0.0068,0.0055,0.0058,0.0042,0.0036,0.0022,0.0022,0.002,0.0022,0.0028,0.004,0.0021,0.0033,0.0036,0.0032,0.0036,0.0037,0.004,0.0043,0.0047,0.005,0.0039,0.0045,0.0035,0.0039,0.004,0.0038,0.0044,0.0042,0.0041,0.005,0.0073,0.0052,0.0047,0.0056,0.0047,0.0063,0.0059,0.0078,0.0059,0.0072,0.0066,0.0072,0.0059,0.0058,0.0056,0.0058,0.0057,0.0046,0.0049,0.0042,0.0046,0.0054,0.0043,0.0058,0.0049,0.0049,0.0044,0.0055,0.0051,0.0054,0.0069,0.0058,0.0056,0.0049,0.0065,0.0068,0.0068,0.0058,0.0062,0.0092,0.0179,0.0065,0.0049,0.0057,0.0046,0.0076,0.0069,0.0099,0.0096,0.0097,0.0091,0.0096,0.0111,0.0122,0.0098,0.0116,0.0113,0.0116,0.0092,0.0138,0.0192,0.026,0.0275,0.0308,0.0283,0.0299,0.0283,0.0321,0.0285,0.0286,0.0278,0.0277,0.0231,0.0228,0.0202,0.0219,
40.6221,0.061,0.1058,0.1383,0.1266,0.1008,0.0689,0.0577,0.0561,0.073,0.0995,0.1118,0.1122,0.1017,0.0733,0.0357,0.03,0.0191,0.0251,0.0324,0.0515,0.0629,0.0699,0.0227,0.1177,0.127,0.0744,0.0418,0.03,0.0221,0.0195,0.0178,0.0175,0.0234,0.0289,0.0328,0.0365,0.0465,0.0521,0.0623,0.0758,0.0787,0.0831,0.0987,0.0883,0.0619,0.0476,0.031,0.0178,0.0173,0.0122,0.0122,0.0132,0.0161,0.0136,0.0124,0.0157,0.0209,0.0216,0.0209,0.0269,0.0336,0.0325,0.0268,0.0271,0.0294,0.0333,0.0463,0.073,0.0858,0.0874,0.0834,0.0725,0.0589,0.0474,0.0382,0.0325,0.025,0.0161,0.0133,0.0108,0.0108,0.0088,0.0067,0.0054,0.0051,0.0038,0.0045,0.0046,0.0042,0.0049,0.0048,0.0057,0.0069,0.0063,0.0073,0.0098,0.0126,0.0129,0.0125,0.0117,0.0111,0.0089,0.0082,0.008,0.0103,0.0142,0.0172,0.0198,0.0228,0.0259,0.0276,0.0247,0.023,0.0251,0.0309,0.0333,0.0259,0.0184,0.0177,0.0161,0.0169,0.017,0.0181,0.0186,0.0172,0.0133,0.0108,0.0092,0.0112,0.012,0.0122,0.0111,0.0106,0.0101,0.0094,0.0088,0.008,0.0068,0.0056,0.0045,0.0037,0.0036,0.0043,0.0046,0.0058,0.0053,0.0067,0.0114,0.0063,0.0059,0.0057,0.0056,0.0043,0.0034,0.0026,0.002,0.0018,0.0021,0.0028,0.0029,0.0027,0.0032,0.0033,0.0032,0.0034,0.0038,0.0042,0.0044,0.0052,0.0045,0.0047,0.004,0.0039,0.0041,0.0038,0.0039,0.0042,0.0044,0.0049,0.0044,0.0061,0.0046,0.0043,0.005,0.0054,0.0055,0.0057,0.0066,0.0062,0.0069,0.0056,0.0067,0.0064,0.0061,0.0059,0.0056,0.0055,0.0064,0.0048,0.0048,0.0045,0.0043,0.0034,0.0043,0.0045,0.0042,0.0048,0.0044,0.0044,0.0042,0.0061,0.005,0.0064,0.0053,0.0044,0.0056,0.0055,0.0059,0.0064,0.0058,0.0183,0.0059,0.0056,0.006,0.0072,0.0063,0.0071,0.0083,0.0092,0.0091,0.0084,0.0087,0.01,0.0107,0.0,0.0116,0.0105,0.009,0.0116,0.0138,0.017,0.026,0.028,0.0292,0.0307,0.0295,0.0327,0.0304,0.0307,0.0288,0.0278,0.0265,0.0245,0.0265,0.0213,0.0192,
37.7798,0.0609,0.1069,0.1581,0.1492,0.1021,0.0689,0.0572,0.0553,0.0743,0.1067,0.1459,0.167,0.124,0.0725,0.0347,0.0289,0.0183,0.0241,0.0312,0.0498,0.0614,0.068,0.0905,0.1248,0.1475,0.0739,0.0407,0.0296,0.0212,0.0188,0.0172,0.0168,0.0226,0.0279,0.0317,0.0356,0.0451,0.051,0.0612,0.0749,0.0781,0.0823,0.0983,0.0875,0.0595,0.0446,0.0305,0.0178,0.017,0.0117,0.0122,0.0128,0.0159,0.0135,0.0123,0.0152,0.0204,0.021,0.0203,0.0262,0.033,0.0317,0.0263,0.0266,0.0287,0.0327,0.0454,0.072,0.0851,0.0867,0.0827,0.0719,0.058,0.0461,0.0375,0.0317,0.0243,0.0154,0.0131,0.0106,0.0106,0.0087,0.0067,0.0051,0.0049,0.0036,0.0046,0.0046,0.0042,0.0049,0.0046,0.0051,0.007,0.0061,0.0073,0.0095,0.0112,0.0129,0.0123,0.0115,0.011,0.0089,0.0082,0.0073,0.0103,0.0141,0.0173,0.0197,0.0232,0.0259,0.0276,0.0248,0.023,0.0253,0.0308,0.0335,0.0259,0.0179,0.0177,0.0163,0.0167,0.017,0.0182,0.0186,0.0167,0.013,0.0104,0.0091,0.0121,0.0119,0.0124,0.0114,0.0107,0.01,0.0094,0.0091,0.0081,0.007,0.0058,0.0045,0.0038,0.0042,0.0042,0.0051,0.0064,0.0055,0.0069,0.011,0.0064,0.0062,0.0057,0.0056,0.0041,0.0031,0.0021,0.0022,0.0021,0.0022,0.0031,0.0037,0.0026,0.0031,0.0032,0.0033,0.0033,0.0038,0.004,0.0045,0.005,0.0048,0.0051,0.004,0.004,0.0038,0.0042,0.0039,0.0047,0.0049,0.0054,0.0048,0.0053,0.0047,0.0046,0.0056,0.0053,0.0052,0.0058,0.0062,0.0065,0.0067,0.0057,0.0068,0.0062,0.0063,0.0061,0.0055,0.006,0.0065,0.0047,0.0048,0.005,0.0047,0.0045,0.004,0.0025,0.0039,0.0043,0.0053,0.0024,0.0059,0.0044,0.0049,0.0058,0.0053,0.0046,0.0063,0.0056,0.0056,0.0064,0.0072,0.0295,0.0071,0.0059,0.0062,0.0069,0.0062,0.0069,0.0097,0.0088,0.0089,0.0093,0.0096,0.0093,0.0104,0.0112,0.0114,0.0107,0.0117,0.013,0.0149,0.0195,0.0256,0.0287,0.0293,0.0329,0.036,0.0335,0.0322,0.0294,0.0272,0.0282,0.029,0.0279,0.0344,0.0252,0.0216,
37.6454,0.0612,0.1068,0.1431,0.1308,0.102,0.0688,0.0572,0.0553,0.0734,0.1012,0.1147,0.1149,0.1045,0.0724,0.035,0.0291,0.0184,0.0242,0.0312,0.0499,0.0613,0.068,0.0226,0.1195,0.1307,0.0737,0.0408,0.0294,0.0213,0.0188,0.0173,0.0166,0.0225,0.028,0.0318,0.0357,0.0455,0.0511,0.0614,0.0752,0.0781,0.0824,0.0983,0.0878,0.06,0.0453,0.0304,0.0178,0.0171,0.0118,0.012,0.013,0.0158,0.0134,0.0123,0.0152,0.0203,0.0209,0.0203,0.0263,0.0329,0.0317,0.0261,0.0265,0.0286,0.0324,0.0455,0.0723,0.0855,0.0872,0.0831,0.0718,0.0584,0.0462,0.0373,0.0315,0.0244,0.0155,0.013,0.0104,0.0103,0.0086,0.0065,0.0052,0.0049,0.0037,0.0044,0.0044,0.0042,0.0047,0.0047,0.0056,0.0067,0.0062,0.0072,0.0097,0.0119,0.0128,0.0123,0.0112,0.0109,0.0087,0.0082,0.0079,0.0101,0.014,0.0171,0.0198,0.0228,0.0259,0.0277,0.0247,0.023,0.0261,0.0309,0.0334,0.0259,0.0182,0.0176,0.016,0.0167,0.0169,0.0181,0.0185,0.0169,0.013,0.0105,0.0095,0.0116,0.0119,0.0122,0.011,0.0101,0.0098,0.0094,0.0086,0.0079,0.0066,0.0055,0.0045,0.0039,0.0038,0.0046,0.0046,0.0066,0.0052,0.0068,0.011,0.0061,0.0059,0.0056,0.0055,0.0043,0.0033,0.0025,0.002,0.0022,0.002,0.0028,0.0024,0.0028,0.0032,0.0029,0.0031,0.0035,0.0038,0.0039,0.0035,0.005,0.0046,0.0044,0.0041,0.0039,0.0044,0.0038,0.0036,0.0041,0.0043,0.0027,0.0041,0.0043,0.0046,0.0049,0.0048,0.0049,0.0054,0.0055,0.0065,0.006,0.0069,0.0058,0.0066,0.0062,0.006,0.006,0.0057,0.0057,0.0047,0.0049,0.0044,0.0046,0.0046,0.0044,0.0046,0.0047,0.0043,0.0044,0.0031,0.0045,0.0052,0.0067,0.005,0.0058,0.0049,0.0051,0.0055,0.0055,0.0056,0.006,0.0061,0.0119,0.0061,0.0057,0.0057,0.0071,0.0069,0.0071,0.0079,0.0088,0.009,0.0083,0.0084,0.0098,0.0105,0.0,0.0109,0.0107,0.0114,0.0105,0.0144,0.0192,0.0258,0.0282,0.0296,0.0312,0.0337,0.035,0.0308,0.0297,0.0293,0.028,0.0263,0.0258,0.0317,0.0225,0.0203,
37.2281,0.0601,0.1061,0.1569,0.1485,0.1015,0.0681,0.0564,0.0544,0.0728,0.1051,0.1441,0.1651,0.123,0.0715,0.0342,0.0285,0.018,0.0236,0.0305,0.0488,0.0604,0.0668,0.0933,0.123,0.146,0.0731,0.0399,0.0292,0.0208,0.0184,0.0168,0.0165,0.022,0.0273,0.0312,0.0349,0.0444,0.0504,0.0604,0.0741,0.0771,0.0814,0.0972,0.0868,0.0587,0.0441,0.0296,0.018,0.0167,0.0117,0.0107,0.0128,0.0152,0.0133,0.0122,0.0149,0.0199,0.0207,0.0198,0.0259,0.0321,0.0313,0.0255,0.0262,0.0283,0.0319,0.0446,0.0713,0.0841,0.086,0.0819,0.0708,0.0574,0.0457,0.0366,0.031,0.0241,0.0154,0.0126,0.0105,0.0101,0.0087,0.0063,0.0051,0.0047,0.0041,0.0042,0.0044,0.0041,0.0046,0.0046,0.0061,0.0066,0.006,0.0069,0.0097,0.0122,0.0126,0.012,0.0112,0.0108,0.0087,0.0077,0.0079,0.0101,0.0138,0.017,0.0194,0.0224,0.0258,0.0276,0.0245,0.0226,0.0245,0.0306,0.0331,0.0259,0.0178,0.0173,0.0159,0.0162,0.0169,0.0176,0.0184,0.0165,0.013,0.0098,0.0096,0.012,0.0118,0.0117,0.011,0.0103,0.0098,0.009,0.0087,0.0074,0.0069,0.0051,0.0046,0.0035,0.0039,0.0039,0.0053,0.0046,0.0053,0.0061,0.0093,0.0057,0.0063,0.0053,0.0055,0.0041,0.0029,0.0024,0.0022,0.0016,0.002,0.0027,0.0032,0.0026,0.0032,0.0036,0.0032,0.0035,0.0037,0.0033,0.0043,0.0045,0.0052,0.0041,0.0041,0.0032,0.0041,0.0039,0.0039,0.0038,0.004,0.0042,0.0042,0.0034,0.0053,0.0047,0.005,0.0049,0.0056,0.0054,0.0062,0.0056,0.0066,0.0062,0.0063,0.0056,0.0065,0.006,0.0057,0.0057,0.0063,0.0047,0.0041,0.002,0.0043,0.0048,0.0045,0.0035,0.0041,0.004,0.0041,0.0057,0.0039,0.0035,0.0038,0.004,0.0055,0.0056,0.0059,0.0047,0.0062,0.0054,0.007,0.0187,0.0056,0.0053,0.0052,0.0044,0.0072,0.0064,0.0079,0.0073,0.0087,0.0086,0.008,0.0097,0.0099,0.0139,0.0104,0.01,0.0103,0.012,0.0132,0.02,0.0279,0.0282,0.0304,0.0299,0.0348,0.0369,0.0323,0.0325,0.0296,0.0285,0.0273,0.0238,0.0266,0.0239,0.0216,
34.5847,0.0636,0.1116,0.1647,0.1553,0.1064,0.0718,0.0597,0.0579,0.0776,0.1112,0.1517,0.1735,0.1287,0.0753,0.036,0.0301,0.0191,0.0252,0.0325,0.0519,0.0639,0.0708,0.0957,0.1298,0.1532,0.0768,0.0424,0.0309,0.0223,0.0197,0.018,0.0176,0.0235,0.0293,0.033,0.0371,0.0471,0.0534,0.0636,0.0779,0.0812,0.0855,0.1022,0.0912,0.0622,0.0474,0.0317,0.019,0.0177,0.0125,0.0129,0.0136,0.016,0.0141,0.0121,0.0159,0.0207,0.0217,0.021,0.0273,0.0337,0.0327,0.0267,0.0275,0.0295,0.0336,0.047,0.0749,0.0883,0.0897,0.0857,0.0743,0.0603,0.0481,0.0382,0.0323,0.025,0.016,0.0135,0.0112,0.011,0.0091,0.0067,0.0055,0.0052,0.0041,0.0045,0.0047,0.0045,0.0049,0.0047,0.0056,0.0068,0.0064,0.0075,0.0104,0.0121,0.0134,0.0126,0.0117,0.0114,0.009,0.0077,0.0082,0.0104,0.0146,0.0173,0.0201,0.0231,0.0266,0.0283,0.0255,0.0234,0.0262,0.0317,0.0345,0.0265,0.0188,0.0178,0.0163,0.0167,0.0171,0.0185,0.0193,0.0167,0.0137,0.0105,0.0102,0.0117,0.0119,0.0124,0.0118,0.0104,0.0101,0.0092,0.0092,0.0079,0.0068,0.0056,0.0047,0.0039,0.0038,0.0037,0.0049,0.0054,0.0058,0.0067,0.0115,0.006,0.0063,0.0054,0.0055,0.0041,0.0033,0.0023,0.0023,0.0017,0.0025,0.0029,0.0026,0.0031,0.0034,0.0038,0.0032,0.0039,0.0043,0.0038,0.0048,0.0054,0.0051,0.004,0.0049,0.0039,0.0042,0.004,0.0043,0.004,0.0045,0.0037,0.0048,0.0028,0.0048,0.0052,0.0049,0.0058,0.0067,0.0051,0.0068,0.0062,0.0069,0.0074,0.0071,0.0061,0.0063,0.0055,0.0064,0.0058,0.0041,0.0046,0.0052,0.0046,0.0058,0.0046,0.0055,0.0045,0.0043,0.0046,0.0043,0.005,0.0061,0.0072,0.0055,0.0045,0.0063,0.0048,0.0061,0.0057,0.0053,0.0054,0.0065,0.029,0.007,0.0055,0.0066,0.0075,0.0076,0.0071,0.009,0.0088,0.0097,0.0094,0.0097,0.0094,0.0121,0.0154,0.0121,0.0099,0.0106,0.0115,0.0157,0.019,0.0235,0.0298,0.0313,0.0322,0.033,0.0386,0.0325,0.0297,0.031,0.0283,0.0302,0.0277,0.0282,0.0228,0.0194,
34.4516,0.064,0.1115,0.1486,0.1358,0.1063,0.0721,0.0598,0.0578,0.0773,0.1056,0.1186,0.1184,0.1082,0.0754,0.0366,0.0305,0.0194,0.0254,0.0327,0.0521,0.064,0.0707,0.0244,0.1242,0.1353,0.0768,0.0428,0.0307,0.0225,0.0198,0.0182,0.0177,0.0238,0.0294,0.0334,0.0373,0.0474,0.0533,0.064,0.0784,0.0816,0.0859,0.1025,0.0916,0.0628,0.0475,0.0318,0.0186,0.0178,0.0122,0.0117,0.0134,0.0163,0.0139,0.0128,0.0158,0.0212,0.0219,0.0211,0.0273,0.034,0.0328,0.027,0.0273,0.0297,0.0336,0.0472,0.0753,0.0887,0.0905,0.086,0.0743,0.0605,0.048,0.0386,0.0325,0.0253,0.0162,0.0134,0.0108,0.0107,0.0086,0.0066,0.0054,0.0051,0.0037,0.0045,0.0046,0.004,0.0049,0.0048,0.0053,0.007,0.0064,0.0074,0.01,0.0136,0.0132,0.0127,0.0117,0.0113,0.0091,0.0079,0.0081,0.0104,0.0144,0.0175,0.0202,0.0235,0.0266,0.0284,0.0255,0.0235,0.0266,0.0318,0.0346,0.0265,0.0186,0.0179,0.0164,0.017,0.0173,0.0178,0.0189,0.0171,0.0134,0.0105,0.0099,0.0116,0.0119,0.0124,0.0114,0.0107,0.0103,0.0094,0.009,0.008,0.0069,0.0055,0.0047,0.004,0.0039,0.0045,0.0048,0.0057,0.0053,0.0068,0.0109,0.0059,0.0059,0.0057,0.0057,0.0045,0.0033,0.0025,0.002,0.0023,0.0023,0.0028,0.0035,0.0028,0.0033,0.0034,0.0032,0.0033,0.0037,0.004,0.0046,0.005,0.0047,0.0043,0.0043,0.0039,0.0042,0.0039,0.0038,0.0041,0.004,0.0032,0.0041,0.0042,0.0052,0.0048,0.0051,0.0054,0.0058,0.0058,0.0061,0.0055,0.0069,0.0065,0.0068,0.0064,0.0062,0.0061,0.0057,0.0055,0.0039,0.0049,0.0043,0.0044,0.0046,0.0047,0.0046,0.0049,0.0045,0.0044,0.0048,0.0046,0.0058,0.0052,0.0049,0.0048,0.0048,0.0056,0.0057,0.0059,0.0063,0.0062,0.0063,0.0108,0.006,0.0057,0.0054,0.0063,0.007,0.0059,0.0084,0.0086,0.0087,0.0085,0.0086,0.0102,0.0109,0.0,0.0118,0.0102,0.0112,0.0113,0.0145,0.0201,0.0268,0.0299,0.0318,0.0335,0.0363,0.0393,0.0337,0.0307,0.0315,0.0309,0.0286,0.0269,0.0267,0.0231,0.0222,
31.7624,0.0634,0.1117,0.1662,0.1561,0.1065,0.0723,0.0602,0.0584,0.0789,0.1141,0.1565,0.1795,0.1314,0.0766,0.0366,0.0307,0.0194,0.0257,0.0333,0.0536,0.0655,0.073,0.1014,0.1357,0.1589,0.0779,0.0431,0.0313,0.0225,0.0199,0.0181,0.0178,0.0239,0.0295,0.0337,0.0376,0.048,0.0538,0.0652,0.0801,0.0832,0.0882,0.1055,0.0935,0.0641,0.0496,0.0319,0.0184,0.0177,0.0124,0.0124,0.0136,0.0166,0.0142,0.0129,0.0162,0.0218,0.0226,0.0213,0.0281,0.0349,0.0333,0.0275,0.0281,0.0302,0.0341,0.0484,0.0778,0.0922,0.0939,0.0894,0.0768,0.0619,0.0495,0.0396,0.0333,0.0256,0.0166,0.0136,0.0109,0.0111,0.0092,0.0067,0.0058,0.0051,0.004,0.0048,0.0051,0.004,0.005,0.0048,0.0057,0.0069,0.0065,0.0068,0.0101,0.0128,0.0135,0.013,0.012,0.0115,0.0095,0.0079,0.0084,0.0108,0.0145,0.0178,0.0207,0.0243,0.0274,0.029,0.0261,0.0242,0.0265,0.0329,0.0355,0.0273,0.0189,0.0184,0.0168,0.0173,0.0176,0.019,0.0191,0.0177,0.0138,0.0113,0.0105,0.0115,0.0119,0.0128,0.0117,0.0107,0.0104,0.0097,0.0092,0.0082,0.0071,0.0056,0.0048,0.0041,0.0039,0.0042,0.0049,0.006,0.0053,0.0066,0.0101,0.006,0.0061,0.0052,0.005,0.0041,0.0036,0.0028,0.0019,0.0017,0.0021,0.003,0.0035,0.0029,0.0034,0.0033,0.0036,0.0035,0.0039,0.0047,0.0048,0.0055,0.0051,0.0053,0.0048,0.0044,0.0044,0.0047,0.0044,0.0039,0.0051,0.0048,0.0052,0.0088,0.0046,0.0049,0.0051,0.0059,0.0056,0.0055,0.0068,0.0069,0.0076,0.0071,0.0067,0.0067,0.0068,0.0061,0.0064,0.0061,0.0077,0.0051,0.0055,0.0048,0.0048,0.0052,0.0053,0.0046,0.005,0.0047,0.0047,0.0055,0.0052,0.0067,0.0047,0.0046,0.0061,0.006,0.0055,0.0059,0.0075,0.0067,0.0069,0.018,0.0055,0.0057,0.0066,0.0082,0.0086,0.0084,0.0098,0.0082,0.009,0.009,0.0086,0.0097,0.0105,0.0155,0.0125,0.0126,0.0104,0.0134,0.0138,0.0213,0.0258,0.0304,0.0319,0.0323,0.0347,0.0321,0.0352,0.035,0.0313,0.0304,0.0279,0.0278,0.0279,0.0259,0.0243,
31.6317,0.0638,0.1118,0.1453,0.1322,0.106,0.0721,0.0602,0.0583,0.0773,0.1046,0.115,0.1144,0.1053,0.0766,0.0369,0.0309,0.0195,0.0258,0.0334,0.0537,0.0655,0.073,0.0221,0.125,0.1339,0.078,0.0432,0.031,0.0226,0.02,0.0182,0.0178,0.024,0.0297,0.0338,0.0377,0.0481,0.0538,0.0654,0.0803,0.0835,0.0885,0.1058,0.094,0.0642,0.0495,0.0319,0.0182,0.0179,0.0123,0.0126,0.0135,0.0165,0.0139,0.0131,0.016,0.0215,0.0222,0.0215,0.0278,0.0349,0.0335,0.0275,0.0277,0.0303,0.0342,0.0487,0.0786,0.093,0.0947,0.0901,0.0777,0.0628,0.0498,0.0398,0.0333,0.026,0.0164,0.0135,0.0111,0.0109,0.0091,0.0065,0.0054,0.0051,0.004,0.0047,0.0047,0.0042,0.0049,0.0049,0.0059,0.0071,0.0063,0.0074,0.0101,0.0126,0.0134,0.0128,0.0117,0.0113,0.0091,0.0077,0.0081,0.0104,0.0145,0.0177,0.0205,0.024,0.0273,0.0292,0.0261,0.024,0.0268,0.0329,0.0355,0.0272,0.0188,0.0183,0.0165,0.0173,0.0174,0.0186,0.0192,0.0175,0.0134,0.0107,0.009,0.0116,0.012,0.0126,0.0114,0.0109,0.0102,0.0098,0.009,0.0082,0.007,0.0056,0.0047,0.0041,0.0037,0.0043,0.0044,0.0063,0.0051,0.0064,0.0105,0.0058,0.0056,0.0054,0.0052,0.0042,0.003,0.0025,0.002,0.0017,0.0019,0.0027,0.0031,0.0027,0.0028,0.003,0.0032,0.0033,0.0038,0.004,0.0045,0.0051,0.0046,0.0041,0.0043,0.0038,0.0038,0.0038,0.0037,0.0042,0.0044,0.0028,0.0043,0.0031,0.0041,0.0045,0.0051,0.0055,0.0056,0.0057,0.0065,0.0059,0.0068,0.0066,0.0069,0.0063,0.0061,0.0061,0.0058,0.0056,0.006,0.0051,0.0047,0.0044,0.0045,0.0046,0.0045,0.0045,0.0047,0.0045,0.0045,0.0049,0.0054,0.0043,0.0049,0.0086,0.0053,0.0059,0.0053,0.0055,0.0049,0.006,0.006,0.0115,0.006,0.0059,0.0058,0.0068,0.0063,0.008,0.0079,0.0088,0.0087,0.009,0.0079,0.0103,0.0104,0.0,0.01,0.0106,0.0097,0.0115,0.0144,0.0201,0.0266,0.0306,0.0319,0.0332,0.039,0.0376,0.0335,0.034,0.0318,0.0306,0.0286,0.0279,0.0298,0.0243,0.0225,
29.0706,0.0647,0.1138,0.1693,0.1595,0.1085,0.0731,0.0606,0.0586,0.0795,0.1135,0.1559,0.1788,0.1321,0.0766,0.0367,0.0307,0.0193,0.0256,0.0329,0.0525,0.0647,0.0719,0.098,0.1336,0.1583,0.0782,0.043,0.0312,0.0224,0.0198,0.0181,0.0177,0.0238,0.0293,0.0335,0.0375,0.0476,0.0537,0.0647,0.0801,0.0833,0.0882,0.1058,0.0937,0.0631,0.0481,0.0322,0.0189,0.0183,0.0126,0.0123,0.0135,0.0167,0.0143,0.0131,0.0162,0.0214,0.0221,0.0213,0.0276,0.0344,0.0331,0.0273,0.0276,0.0301,0.0338,0.0481,0.0774,0.0919,0.0937,0.0893,0.0772,0.0623,0.0493,0.0394,0.0327,0.0254,0.0165,0.0135,0.0115,0.0112,0.0092,0.0071,0.0054,0.0054,0.0042,0.0053,0.0046,0.0043,0.005,0.005,0.0061,0.0071,0.0067,0.0074,0.0102,0.0124,0.0135,0.0132,0.0122,0.0118,0.0094,0.0086,0.0082,0.0108,0.0148,0.0179,0.0208,0.0242,0.0276,0.0298,0.0261,0.0241,0.0266,0.0332,0.0359,0.0276,0.0188,0.0186,0.0168,0.0176,0.0178,0.0188,0.0198,0.0176,0.0136,0.0109,0.0097,0.0119,0.0123,0.0127,0.0117,0.0109,0.0107,0.0095,0.0088,0.0084,0.0071,0.0056,0.0046,0.0042,0.0037,0.0044,0.0053,0.0055,0.0051,0.0068,0.0106,0.0057,0.0059,0.0053,0.0056,0.0036,0.0033,0.0023,0.0019,0.0019,0.0024,0.0028,0.0031,0.003,0.0033,0.0034,0.0034,0.0041,0.0035,0.0044,0.0044,0.0007,0.0039,0.0047,0.0039,0.0045,0.0045,0.0038,0.004,0.0044,0.0041,0.004,0.0044,0.0061,0.0054,0.0046,0.0051,0.0046,0.0061,0.0061,0.0068,0.007,0.0071,0.0067,0.007,0.0064,0.0067,0.0062,0.0059,0.0055,0.0029,0.0055,0.0055,0.0043,0.0044,0.0049,0.0046,0.0049,0.0049,0.0046,0.0046,0.0054,0.0039,0.0053,0.0045,0.0053,0.0058,0.0043,0.0064,0.0058,0.0059,0.006,0.0068,0.0142,0.0065,0.0052,0.0055,0.0066,0.0081,0.0072,0.0085,0.0095,0.0094,0.0077,0.0106,0.0104,0.0122,0.0111,0.0113,0.011,0.0133,0.013,0.0144,0.0202,0.0276,0.0311,0.0338,0.0344,0.0376,0.0359,0.0361,0.034,0.0339,0.03,0.0311,0.0305,0.0277,0.0228,0.0234,
28.944,0.065,0.1138,0.1515,0.1381,0.1083,0.0729,0.0607,0.0586,0.078,0.1081,0.1197,0.119,0.1096,0.0765,0.037,0.0308,0.0195,0.0256,0.033,0.0525,0.0648,0.0718,0.0224,0.1273,0.1383,0.0782,0.043,0.0309,0.0226,0.0199,0.0182,0.0178,0.0239,0.0296,0.0335,0.0376,0.0478,0.0538,0.065,0.0801,0.0835,0.0882,0.1057,0.0939,0.0636,0.0479,0.0316,0.0187,0.0179,0.0124,0.0124,0.0135,0.0167,0.0142,0.0131,0.0161,0.0215,0.0222,0.0214,0.0276,0.0346,0.0332,0.0274,0.0277,0.0301,0.034,0.0484,0.0781,0.0925,0.0944,0.0896,0.0775,0.0627,0.0495,0.0394,0.0328,0.0256,0.0163,0.0137,0.0108,0.0109,0.0091,0.0068,0.0054,0.0051,0.0039,0.0047,0.0047,0.0044,0.0049,0.0049,0.0058,0.007,0.0063,0.0075,0.0101,0.0123,0.0134,0.0128,0.012,0.0114,0.0091,0.008,0.0082,0.0106,0.0147,0.018,0.0208,0.0244,0.0276,0.0296,0.0264,0.0241,0.0268,0.0333,0.0359,0.0275,0.019,0.0184,0.0167,0.0173,0.0176,0.0188,0.0195,0.0176,0.0136,0.0108,0.0098,0.0119,0.0122,0.0126,0.0116,0.0108,0.0104,0.0096,0.009,0.0083,0.0072,0.0057,0.0048,0.0041,0.0038,0.0045,0.0048,0.0062,0.005,0.0067,0.0106,0.0059,0.0058,0.0056,0.0053,0.0042,0.0032,0.0024,0.002,0.002,0.0022,0.0029,0.0032,0.0028,0.0031,0.0033,0.0032,0.0035,0.0038,0.0041,0.0044,0.005,0.0045,0.0045,0.0041,0.0039,0.0041,0.004,0.0038,0.0043,0.0043,0.0039,0.0043,0.0037,0.0048,0.0048,0.0053,0.0055,0.0056,0.0058,0.0064,0.0064,0.007,0.0062,0.0069,0.0064,0.0065,0.006,0.0058,0.0055,0.0064,0.005,0.0047,0.0047,0.0044,0.0047,0.0046,0.0044,0.0042,0.0046,0.0045,0.0043,0.0054,0.0047,0.0051,0.005,0.005,0.0055,0.0054,0.0055,0.0055,0.0057,0.006,0.0112,0.0066,0.0056,0.0058,0.0049,0.0067,0.0086,0.008,0.0086,0.0086,0.0084,0.0082,0.01,0.0108,0.0,0.0096,0.0104,0.0108,0.0119,0.0151,0.021,0.0276,0.0315,0.0333,0.0343,0.0388,0.0371,0.0344,0.0344,0.0317,0.0308,0.03,0.029,0.025,0.0249,0.022,
28.644,0.065,0.1146,0.1702,0.1605,0.1094,0.0734,0.0608,0.0589,0.079,0.1138,0.1563,0.1793,0.133,0.0771,0.0369,0.0307,0.0195,0.0255,0.0329,0.0527,0.0651,0.0722,0.0983,0.1339,0.1589,0.0782,0.0432,0.0314,0.0225,0.0199,0.0181,0.0179,0.0238,0.0298,0.0339,0.0379,0.0479,0.0541,0.0652,0.0808,0.084,0.0887,0.1063,0.0944,0.0636,0.0481,0.0314,0.0191,0.0179,0.0127,0.0121,0.0138,0.0168,0.0143,0.0131,0.0162,0.0214,0.0222,0.0213,0.0278,0.0344,0.0334,0.0276,0.0279,0.0303,0.0341,0.0483,0.0782,0.0922,0.0944,0.0895,0.0771,0.0626,0.0493,0.0394,0.0331,0.0256,0.0165,0.0137,0.011,0.0109,0.0092,0.0067,0.0056,0.0052,0.0039,0.0046,0.0048,0.0042,0.0049,0.005,0.0063,0.0074,0.0066,0.0076,0.0103,0.0127,0.0137,0.0129,0.0123,0.0117,0.0094,0.0082,0.0083,0.0109,0.0146,0.0182,0.0209,0.0246,0.028,0.0297,0.0267,0.0244,0.0261,0.0334,0.0359,0.0277,0.0193,0.0186,0.017,0.0176,0.0178,0.0191,0.0197,0.0176,0.0132,0.0107,0.0105,0.0113,0.0126,0.0125,0.0118,0.0109,0.0103,0.0097,0.0088,0.0071,0.0073,0.0054,0.0047,0.0042,0.0036,0.004,0.0046,0.0058,0.0054,0.0063,0.011,0.0057,0.0059,0.0052,0.0049,0.004,0.0034,0.0026,0.0024,0.0017,0.0025,0.0028,0.003,0.0028,0.0029,0.0031,0.0029,0.0035,0.0039,0.0041,0.0051,0.0054,0.005,0.0044,0.0038,0.0036,0.004,0.0036,0.0039,0.0039,0.0038,0.0049,0.005,0.0042,0.0057,0.0051,0.0052,0.0054,0.006,0.0058,0.0073,0.0068,0.0072,0.0067,0.0065,0.0058,0.0068,0.0065,0.0061,0.0046,0.0082,0.0053,0.005,0.0046,0.0045,0.0045,0.0051,0.0045,0.0052,0.0042,0.0044,0.0049,0.0046,0.0057,0.0055,0.0038,0.0065,0.0066,0.005,0.0048,0.0058,0.0055,0.0059,0.0118,0.0066,0.0057,0.0055,0.0059,0.0051,0.0055,0.0104,0.0101,0.0103,0.0077,0.0093,0.0104,0.0113,0.0049,0.0109,0.0082,0.0061,0.0118,0.015,0.0216,0.0288,0.0314,0.0328,0.033,0.0332,0.0341,0.0343,0.0157,0.0315,0.031,0.0298,0.0271,0.0339,0.0247,0.0206,
28.5186,0.0656,0.1147,0.1545,0.1407,0.1094,0.0735,0.061,0.0589,0.0782,0.1095,0.1218,0.1211,0.1116,0.0772,0.0373,0.031,0.0196,0.0257,0.0331,0.0529,0.0652,0.0722,0.0223,0.1289,0.1407,0.079,0.0434,0.0312,0.0227,0.0201,0.0183,0.0179,0.0239,0.0298,0.0339,0.0379,0.0481,0.0543,0.0655,0.0807,0.0839,0.0888,0.1061,0.0946,0.0641,0.0477,0.0313,0.0191,0.0181,0.0125,0.0124,0.0137,0.0166,0.0141,0.013,0.016,0.0212,0.0221,0.0214,0.0277,0.0347,0.0335,0.0275,0.0279,0.0303,0.0343,0.0486,0.0785,0.0931,0.095,0.0904,0.078,0.0629,0.0499,0.0397,0.0332,0.0257,0.0165,0.0136,0.011,0.0109,0.0091,0.0067,0.0055,0.0051,0.0039,0.0046,0.0047,0.0045,0.005,0.0048,0.0057,0.0069,0.0064,0.0074,0.0102,0.0123,0.0136,0.0129,0.0119,0.0116,0.0093,0.0081,0.0084,0.0107,0.0149,0.0181,0.0209,0.0245,0.0279,0.0299,0.0268,0.0244,0.0273,0.0335,0.0364,0.0277,0.0192,0.0185,0.017,0.0177,0.0179,0.019,0.0199,0.0176,0.0137,0.0108,0.01,0.0121,0.0125,0.0126,0.0118,0.0109,0.0105,0.0097,0.0092,0.0083,0.007,0.0057,0.0048,0.0039,0.004,0.0042,0.0046,0.0053,0.0051,0.0066,0.01,0.0058,0.0059,0.0055,0.0054,0.0042,0.0032,0.0023,0.0021,0.002,0.0023,0.0028,0.0034,0.0028,0.0032,0.0035,0.0032,0.0034,0.0038,0.0041,0.0047,0.0052,0.0047,0.0046,0.0043,0.0039,0.0042,0.0038,0.0038,0.0042,0.0046,0.0041,0.0045,0.0034,0.0048,0.0048,0.0053,0.0054,0.0056,0.0058,0.0066,0.0061,0.0071,0.0067,0.007,0.0065,0.0064,0.0061,0.0059,0.0052,0.0062,0.005,0.0047,0.0047,0.0049,0.0044,0.0046,0.0045,0.0049,0.0045,0.0045,0.0046,0.0042,0.0051,0.0046,0.0045,0.0056,0.0054,0.0055,0.0056,0.0058,0.0061,0.0063,0.0066,0.006,0.0054,0.0057,0.0068,0.0068,0.008,0.0084,0.0089,0.0088,0.0082,0.0086,0.0097,0.0106,0.0,0.0113,0.0112,0.0109,0.0122,0.0153,0.0208,0.028,0.0312,0.0338,0.0318,0.0375,0.0396,0.0345,0.0347,0.0325,0.0316,0.03,0.029,0.0311,0.025,0.0223,
26.0235,0.0647,0.114,0.1703,0.1598,0.1085,0.073,0.0604,0.0584,0.0793,0.1139,0.157,0.1802,0.1325,0.0763,0.0364,0.0304,0.0192,0.0253,0.0327,0.0524,0.0645,0.0718,0.0984,0.1348,0.1595,0.0782,0.0424,0.0309,0.0222,0.0197,0.0179,0.0176,0.0236,0.0293,0.0332,0.037,0.0475,0.0534,0.0649,0.0804,0.0836,0.0886,0.1066,0.0943,0.0635,0.0477,0.033,0.0189,0.0179,0.0122,0.012,0.0136,0.0165,0.0139,0.0128,0.0159,0.0213,0.0218,0.0212,0.0273,0.0339,0.0328,0.027,0.0272,0.03,0.0336,0.0482,0.0782,0.0931,0.0949,0.0904,0.0775,0.0627,0.049,0.0393,0.0326,0.0255,0.0164,0.0136,0.011,0.0108,0.0092,0.007,0.0054,0.0051,0.0034,0.0048,0.0046,0.0043,0.0048,0.0051,0.0058,0.0073,0.0063,0.0075,0.0103,0.0123,0.0131,0.0127,0.0118,0.0113,0.0092,0.0078,0.0082,0.0105,0.0147,0.0177,0.0204,0.0245,0.0278,0.0297,0.0264,0.024,0.0267,0.0335,0.0332,0.0275,0.0189,0.0181,0.0164,0.0172,0.0174,0.0187,0.0192,0.0177,0.0134,0.0105,0.01,0.0116,0.0123,0.0123,0.0114,0.0109,0.0092,0.0094,0.009,0.0083,0.0072,0.0057,0.0046,0.0041,0.0037,0.0041,0.0045,0.0049,0.005,0.0066,0.0105,0.0058,0.0054,0.0056,0.0051,0.0041,0.0028,0.0025,0.002,0.0015,0.0019,0.0027,0.0029,0.0026,0.003,0.0035,0.0033,0.0035,0.0036,0.004,0.0047,0.0054,0.0048,0.0048,0.0044,0.0035,0.004,0.0042,0.0034,0.0044,0.0044,0.0047,0.0039,0.0073,0.0042,0.0051,0.0051,0.0066,0.0052,0.0056,0.006,0.0057,0.0057,0.0068,0.0066,0.0068,0.007,0.0057,0.0057,0.0054,0.0049,0.0052,0.0048,0.0048,0.005,0.0048,0.0046,0.0055,0.0044,0.0046,0.0045,0.0045,0.0053,0.005,0.0046,0.0064,0.005,0.0052,0.0055,0.0054,0.0048,0.0072,0.0051,0.0112,0.0062,0.0063,0.0052,0.007,0.0071,0.0066,0.0055,0.0083,0.0081,0.0082,0.008,0.0094,0.0102,0.0094,0.0103,0.0114,0.0107,0.0125,0.0142,0.021,0.0275,0.0338,0.0324,0.0358,0.0401,0.0368,0.0343,0.0367,0.0342,0.0322,0.0294,0.0301,0.0324,0.0253,0.0212,
25.9058,0.0666,0.1162,0.1531,0.1386,0.1105,0.0746,0.062,0.0599,0.0788,0.1094,0.1192,0.1181,0.1093,0.078,0.0377,0.0315,0.0199,0.0262,0.0337,0.0537,0.066,0.0732,0.0179,0.1291,0.1388,0.0796,0.0439,0.0315,0.023,0.0203,0.0186,0.0182,0.0244,0.0301,0.0342,0.0383,0.0486,0.0546,0.0663,0.0819,0.0851,0.09,0.1078,0.0959,0.0648,0.0493,0.0328,0.0191,0.0184,0.0127,0.0133,0.0137,0.0169,0.0145,0.0133,0.0165,0.0219,0.0226,0.0218,0.028,0.0349,0.0338,0.0278,0.0281,0.0305,0.0345,0.0493,0.0799,0.0942,0.0967,0.0916,0.0791,0.0641,0.0504,0.0402,0.0336,0.0261,0.0165,0.0138,0.0112,0.0112,0.0094,0.0069,0.0056,0.0052,0.004,0.0049,0.0048,0.0044,0.005,0.0049,0.0059,0.0072,0.0064,0.0077,0.0104,0.0132,0.0137,0.013,0.012,0.0114,0.0094,0.0082,0.0084,0.0108,0.015,0.0183,0.0211,0.0248,0.0282,0.0302,0.0269,0.0246,0.0271,0.034,0.0368,0.0279,0.0192,0.0187,0.017,0.0177,0.0177,0.0189,0.0195,0.0178,0.0139,0.0109,0.0097,0.0121,0.0124,0.0129,0.0117,0.0112,0.0107,0.0095,0.0092,0.0084,0.0072,0.0058,0.0048,0.0041,0.004,0.0029,0.0034,0.0056,0.0052,0.0069,0.0106,0.0059,0.0059,0.0056,0.0055,0.0044,0.0033,0.0024,0.002,0.0015,0.0022,0.003,0.0033,0.0029,0.0032,0.0037,0.0033,0.0033,0.0039,0.0043,0.0048,0.0052,0.0047,0.0057,0.0045,0.0038,0.004,0.004,0.004,0.0043,0.0047,0.0043,0.0041,0.0048,0.0049,0.0045,0.0052,0.0055,0.0058,0.0058,0.0064,0.0062,0.007,0.0058,0.0067,0.0066,0.0065,0.0059,0.0061,0.0053,0.0058,0.0049,0.0048,0.0047,0.0048,0.0048,0.0047,0.0044,0.0046,0.0044,0.0025,0.0045,0.005,0.0053,0.0047,0.0049,0.0059,0.0051,0.0057,0.0056,0.0058,0.0063,0.0065,0.0145,0.0064,0.0059,0.0052,0.0051,0.0069,0.0083,0.0076,0.0087,0.009,0.0085,0.0082,0.0103,0.011,0.0,0.0107,0.0113,0.0106,0.0119,0.0156,0.022,0.0285,0.0321,0.0335,0.0348,0.0476,0.0408,0.0356,0.034,0.033,0.032,0.0299,0.0291,0.0312,0.0253,0.0233,
23.5282,0.0671,0.1183,0.1765,0.1654,0.1121,0.0758,0.0634,0.0614,0.0831,0.1204,0.1656,0.1902,0.1384,0.0802,0.0382,0.0322,0.0203,0.0269,0.0348,0.056,0.0684,0.0765,0.1032,0.1437,0.1683,0.0817,0.045,0.0327,0.0235,0.0209,0.0189,0.0187,0.025,0.0309,0.0352,0.0392,0.0501,0.0564,0.0684,0.0847,0.0882,0.0936,0.1124,0.0993,0.0671,0.0516,0.0332,0.0192,0.0189,0.0131,0.0126,0.0144,0.0176,0.015,0.0134,0.017,0.0224,0.0231,0.0223,0.029,0.036,0.0346,0.0287,0.0289,0.0312,0.0353,0.0507,0.0832,0.0985,0.1003,0.0955,0.0819,0.0661,0.0522,0.0415,0.0345,0.0266,0.017,0.0139,0.0113,0.0111,0.0095,0.007,0.0056,0.0054,0.0041,0.0047,0.0047,0.0044,0.0052,0.0051,0.0063,0.0072,0.0068,0.0078,0.0107,0.013,0.0139,0.0133,0.0126,0.0118,0.0096,0.0085,0.0085,0.011,0.0151,0.0186,0.0217,0.0252,0.0291,0.0312,0.0279,0.0254,0.028,0.0348,0.0378,0.0286,0.0197,0.0193,0.0173,0.0183,0.0183,0.0198,0.0197,0.0181,0.0144,0.011,0.0094,0.0122,0.0126,0.0131,0.0116,0.0114,0.0108,0.0099,0.0092,0.0086,0.0073,0.0057,0.005,0.004,0.0039,0.0047,0.0051,0.0047,0.0056,0.0068,0.011,0.006,0.0061,0.0052,0.0054,0.0044,0.0032,0.0022,0.0019,0.0016,0.0023,0.003,0.0034,0.0028,0.0034,0.003,0.0033,0.0032,0.0043,0.0045,0.0045,0.0053,0.0049,0.0048,0.0046,0.004,0.004,0.0038,0.0043,0.0043,0.0045,0.0059,0.0052,0.0047,0.0056,0.0047,0.0055,0.0052,0.0057,0.0063,0.0071,0.0057,0.0073,0.0065,0.0071,0.0064,0.0066,0.0062,0.006,0.0053,0.005,0.0056,0.0051,0.0048,0.0039,0.0047,0.0047,0.0042,0.0049,0.005,0.0039,0.0051,0.0068,0.0046,0.0059,0.0052,0.0065,0.0081,0.0057,0.0057,0.0063,0.0058,0.0053,0.0183,0.0064,0.0049,0.0057,0.0117,0.0067,0.0065,0.0087,0.009,0.0087,0.008,0.0088,0.0107,0.0109,0.0213,0.0109,0.0109,0.01,0.0132,0.0155,0.0221,0.0283,0.0344,0.0332,0.0363,0.0353,0.0368,0.0367,0.0368,0.0362,0.0322,0.0328,0.0278,0.0262,0.0274,0.0222,
23.4215,0.0673,0.1179,0.1503,0.1359,0.1113,0.0757,0.0632,0.0613,0.0807,0.1084,0.1164,0.1149,0.1068,0.08,0.0385,0.0323,0.0204,0.027,0.0349,0.0559,0.0682,0.0763,0.0158,0.1295,0.1367,0.0816,0.0449,0.0323,0.0237,0.0209,0.0191,0.0186,0.0251,0.031,0.0352,0.0393,0.0502,0.0562,0.0685,0.0847,0.0879,0.0934,0.112,0.0991,0.0671,0.0522,0.0335,0.0191,0.0188,0.013,0.013,0.014,0.0173,0.0146,0.0134,0.0167,0.0224,0.0229,0.0223,0.0289,0.0362,0.0347,0.0285,0.0289,0.0313,0.0355,0.0512,0.0835,0.0989,0.1007,0.0957,0.0822,0.0665,0.0524,0.0414,0.0346,0.0267,0.0172,0.0142,0.0113,0.0113,0.0094,0.0071,0.0056,0.0051,0.0039,0.0048,0.0048,0.0045,0.0051,0.0049,0.0059,0.0073,0.0065,0.0078,0.0105,0.0132,0.014,0.0131,0.0123,0.0118,0.0094,0.0086,0.0085,0.011,0.0152,0.0186,0.0216,0.0253,0.029,0.0311,0.0276,0.0253,0.0284,0.0349,0.038,0.0287,0.0196,0.0191,0.0173,0.018,0.0183,0.0193,0.02,0.0183,0.014,0.0111,0.0096,0.0119,0.0126,0.013,0.0118,0.0112,0.0101,0.0098,0.0094,0.0085,0.0073,0.0058,0.0048,0.0041,0.004,0.0039,0.0047,0.0056,0.0052,0.0067,0.0111,0.0059,0.0058,0.0056,0.0055,0.0042,0.0032,0.0026,0.0021,0.0021,0.0022,0.0026,0.0036,0.0028,0.0031,0.0034,0.0034,0.0034,0.0039,0.0041,0.0043,0.0053,0.0046,0.0048,0.0041,0.0039,0.0041,0.004,0.0039,0.0043,0.0045,0.0042,0.0046,0.0041,0.0046,0.005,0.0054,0.0055,0.0058,0.0059,0.0065,0.0061,0.007,0.0068,0.0068,0.0066,0.0065,0.006,0.0058,0.0054,0.0061,0.005,0.0051,0.0047,0.0046,0.0045,0.0044,0.0045,0.0047,0.0046,0.0046,0.0047,0.0056,0.0053,0.0049,0.0056,0.0058,0.0052,0.0051,0.0056,0.0059,0.0062,0.0063,0.0135,0.0055,0.0052,0.0055,0.0109,0.0065,0.0068,0.008,0.0086,0.0088,0.0083,0.0082,0.0102,0.0101,0.0,0.0106,0.0108,0.0114,0.011,0.015,0.0217,0.0282,0.0323,0.0344,0.0367,0.0412,0.0413,0.0365,0.0353,0.0338,0.0331,0.0311,0.0309,0.0272,0.0258,0.0235,
21.6194,0.0711,0.1241,0.1833,0.1724,0.1178,0.0797,0.0661,0.0639,0.0858,0.1231,0.1685,0.1927,0.1427,0.0832,0.04,0.0335,0.0212,0.028,0.036,0.0574,0.0706,0.0783,0.1071,0.1448,0.1709,0.085,0.0469,0.0343,0.0246,0.0218,0.0199,0.0194,0.0261,0.0323,0.0367,0.041,0.0521,0.0591,0.0709,0.0877,0.091,0.0961,0.1149,0.1022,0.0692,0.0515,0.0294,0.0207,0.0196,0.0136,0.0127,0.015,0.0183,0.0155,0.0142,0.0177,0.0236,0.0242,0.0233,0.0303,0.0376,0.0363,0.0301,0.0303,0.0329,0.0373,0.0529,0.0848,0.1002,0.1025,0.0976,0.0844,0.068,0.0537,0.0431,0.036,0.0279,0.0182,0.015,0.0121,0.0121,0.01,0.0076,0.006,0.0057,0.0044,0.0054,0.0052,0.0047,0.0054,0.0052,0.0066,0.0076,0.0071,0.0084,0.0111,0.0146,0.0148,0.0142,0.0131,0.0127,0.0101,0.0089,0.009,0.0118,0.0163,0.0197,0.023,0.0268,0.0307,0.0329,0.029,0.0265,0.0293,0.0366,0.0398,0.0301,0.0214,0.0205,0.0185,0.0194,0.0193,0.0211,0.0214,0.0193,0.0149,0.0116,0.0112,0.0134,0.0138,0.014,0.0126,0.012,0.0119,0.0107,0.01,0.009,0.008,0.006,0.0052,0.0047,0.0028,0.0031,0.0047,0.0033,0.0054,0.0075,0.0119,0.007,0.0065,0.0057,0.0064,0.0044,0.0037,0.0026,0.0023,0.002,0.0021,0.0029,0.0043,0.0033,0.0041,0.0042,0.0043,0.0041,0.0045,0.0042,0.0051,0.0063,0.0052,0.0053,0.0047,0.0049,0.0047,0.0046,0.0041,0.005,0.0051,0.0042,0.0047,0.0057,0.0052,0.0048,0.0058,0.0063,0.0067,0.0069,0.0073,0.007,0.0079,0.0067,0.0069,0.0068,0.0074,0.007,0.0066,0.0069,0.0059,0.0054,0.0052,0.005,0.006,0.0051,0.0052,0.0051,0.004,0.0051,0.0047,0.0048,0.0061,0.004,0.0051,0.0067,0.0057,0.0049,0.0068,0.0066,0.006,0.0063,0.0071,0.0058,0.0059,0.0056,0.0076,0.0064,0.0084,0.0083,0.0091,0.0087,0.0099,0.0096,0.0091,0.0084,0.0115,0.0085,0.0133,0.0128,0.013,0.0139,0.0171,0.0229,0.0318,0.0349,0.0363,0.0386,0.0418,0.036,0.0398,0.0379,0.037,0.0348,0.0341,0.0317,0.0381,0.0281,0.0242,
20.1679,0.0732,0.1272,0.188,0.1767,0.121,0.0821,0.0685,0.0661,0.0889,0.1273,0.1735,0.1981,0.1465,0.0858,0.0414,0.0346,0.022,0.0289,0.0373,0.0596,0.0732,0.0811,0.1114,0.1492,0.1755,0.0875,0.0484,0.0353,0.0256,0.0226,0.0193,0.0184,0.0271,0.0333,0.0379,0.0424,0.0543,0.0607,0.0734,0.0901,0.0939,0.0991,0.1185,0.1053,0.0714,0.0537,0.0358,0.0214,0.0206,0.0141,0.015,0.0156,0.0188,0.016,0.0149,0.0185,0.0247,0.0251,0.0242,0.0313,0.0391,0.0378,0.0313,0.0313,0.0344,0.0389,0.0549,0.0872,0.1034,0.1052,0.1006,0.0864,0.0704,0.0561,0.0448,0.0372,0.0293,0.0189,0.0156,0.0124,0.0127,0.0104,0.0077,0.0065,0.0061,0.0041,0.0056,0.0054,0.005,0.0053,0.0054,0.0068,0.008,0.0073,0.0085,0.0114,0.0151,0.0151,0.0147,0.0136,0.0131,0.0103,0.0094,0.0096,0.0123,0.0168,0.0207,0.0238,0.0282,0.032,0.0341,0.0304,0.0282,0.0325,0.0381,0.041,0.0316,0.0217,0.021,0.0191,0.0201,0.0204,0.0223,0.0225,0.0203,0.0153,0.0128,0.0116,0.0137,0.0139,0.0144,0.0131,0.0127,0.0117,0.0112,0.0105,0.0098,0.0081,0.0067,0.0054,0.0046,0.0045,0.0054,0.0048,0.0066,0.0054,0.0071,0.0114,0.0066,0.0061,0.0059,0.0058,0.0046,0.0033,0.003,0.0021,0.0017,0.0023,0.0034,0.0032,0.0037,0.0035,0.0041,0.0035,0.0038,0.0044,0.0049,0.0053,0.0059,0.0055,0.0055,0.0049,0.0045,0.0039,0.0046,0.0043,0.0051,0.0052,0.0048,0.0048,0.0054,0.0054,0.005,0.0056,0.0071,0.0065,0.007,0.0067,0.0069,0.0075,0.007,0.0072,0.0072,0.0075,0.0074,0.0064,0.0063,0.0065,0.0064,0.0064,0.0055,0.0051,0.0058,0.0056,0.0048,0.005,0.0052,0.0054,0.0066,0.0045,0.0059,0.0049,0.0055,0.0068,0.0078,0.0065,0.0075,0.0079,0.008,0.0073,0.0134,0.0072,0.0082,0.0064,0.0083,0.0072,0.0087,0.008,0.0105,0.0095,0.0095,0.0101,0.0129,0.0104,0.0154,0.0125,0.0122,0.0112,0.0151,0.0164,0.0245,0.0314,0.0365,0.0392,0.0398,0.0388,0.0428,0.0391,0.0391,0.0366,0.0352,0.0329,0.0343,0.0317,0.0261,0.0275,
20.0993,0.0734,0.1273,0.1646,0.1492,0.1208,0.0821,0.0685,0.0662,0.0873,0.1192,0.128,0.1264,0.1175,0.0859,0.0417,0.035,0.0222,0.0291,0.0374,0.0597,0.0731,0.0811,0.0152,0.1402,0.1496,0.0875,0.0486,0.0351,0.0257,0.0227,0.0207,0.0204,0.0273,0.0337,0.0382,0.0428,0.0543,0.0611,0.0736,0.0902,0.094,0.0994,0.1184,0.1057,0.072,0.0546,0.0361,0.0216,0.0208,0.0143,0.0145,0.0155,0.019,0.0161,0.0149,0.0185,0.0246,0.0253,0.0245,0.0316,0.0395,0.0379,0.0312,0.0317,0.0344,0.0389,0.0551,0.0883,0.104,0.1061,0.101,0.087,0.0707,0.0562,0.0444,0.0377,0.0293,0.0189,0.0156,0.0125,0.0126,0.0103,0.0076,0.0063,0.006,0.0046,0.0053,0.0055,0.0047,0.0057,0.0056,0.0066,0.0081,0.0073,0.0087,0.0118,0.0144,0.0155,0.0147,0.0137,0.0131,0.0106,0.0093,0.0097,0.0123,0.017,0.0208,0.024,0.0281,0.0318,0.034,0.0302,0.028,0.0323,0.0383,0.0412,0.0315,0.022,0.0213,0.0195,0.0202,0.0204,0.0218,0.0225,0.0204,0.016,0.0123,0.0113,0.0138,0.0141,0.0146,0.0135,0.0126,0.012,0.011,0.0106,0.0095,0.0079,0.0065,0.0055,0.0047,0.0045,0.0048,0.0053,0.0067,0.0058,0.0073,0.0116,0.0062,0.0064,0.0061,0.0059,0.0046,0.0036,0.0027,0.0023,0.0019,0.0025,0.0032,0.0033,0.0033,0.0038,0.0038,0.0037,0.0039,0.0045,0.0046,0.0055,0.006,0.0056,0.0055,0.0049,0.0044,0.0048,0.0044,0.0043,0.0048,0.0052,0.0048,0.005,0.0035,0.0059,0.0056,0.0059,0.0062,0.0063,0.0067,0.0075,0.0073,0.0082,0.007,0.0079,0.0073,0.0075,0.0068,0.0068,0.0064,0.0049,0.0061,0.0047,0.0052,0.0056,0.0052,0.0054,0.0049,0.0053,0.005,0.0051,0.0052,0.006,0.0053,0.0059,0.006,0.0058,0.005,0.0067,0.0061,0.0068,0.0074,0.0075,0.0253,0.007,0.0065,0.0066,0.0075,0.0077,0.0081,0.0094,0.0096,0.0098,0.0096,0.0098,0.0111,0.0124,0.0,0.0123,0.0115,0.0137,0.0119,0.0172,0.0239,0.0328,0.036,0.0377,0.039,0.0424,0.0428,0.0396,0.0369,0.0383,0.0362,0.0348,0.0328,0.0228,0.0283,0.025,
18.5762,0.0715,0.1247,0.1609,0.1455,0.1181,0.08,0.0665,0.0642,0.0855,0.1164,0.1244,0.1228,0.1143,0.0837,0.0403,0.0338,0.0213,0.0281,0.0361,0.0579,0.0711,0.0791,0.0141,0.1376,0.1464,0.0856,0.0472,0.0339,0.0247,0.0218,0.02,0.0195,0.0262,0.0325,0.037,0.0413,0.0528,0.0594,0.0721,0.0888,0.0924,0.0978,0.1168,0.1039,0.0703,0.0529,0.0351,0.0206,0.0196,0.0137,0.0144,0.0149,0.0182,0.0154,0.0142,0.0176,0.0235,0.0242,0.0234,0.0304,0.0384,0.0368,0.03,0.0306,0.0331,0.0378,0.054,0.087,0.1031,0.1052,0.0999,0.0867,0.0702,0.0555,0.0441,0.0369,0.0284,0.0176,0.0149,0.0121,0.012,0.0099,0.0074,0.006,0.0056,0.0043,0.0051,0.005,0.0048,0.0054,0.0049,0.0063,0.0077,0.007,0.0082,0.0112,0.0138,0.0149,0.014,0.0133,0.0126,0.01,0.0085,0.0088,0.011,0.0165,0.0203,0.0237,0.0276,0.0317,0.0338,0.0301,0.0277,0.031,0.038,0.0409,0.0314,0.0216,0.021,0.019,0.0199,0.0202,0.0214,0.0224,0.0201,0.0156,0.012,0.0109,0.0135,0.0138,0.0142,0.0131,0.0122,0.0117,0.0105,0.0101,0.009,0.0078,0.0062,0.0052,0.0043,0.0043,0.004,0.005,0.0055,0.0054,0.0071,0.011,0.0064,0.0061,0.0057,0.0057,0.0043,0.0034,0.0026,0.0023,0.0021,0.0024,0.0032,0.0041,0.003,0.0036,0.0034,0.0036,0.0037,0.0042,0.0047,0.0053,0.0056,0.0052,0.0051,0.0047,0.0041,0.0048,0.0042,0.0042,0.0046,0.0049,0.0052,0.0049,0.0044,0.0053,0.0052,0.0057,0.0062,0.0063,0.0057,0.0087,0.0065,0.0081,0.0071,0.0076,0.0072,0.0072,0.0065,0.0062,0.0063,0.0064,0.0054,0.0052,0.0049,0.0052,0.0049,0.0049,0.0048,0.0051,0.0049,0.0049,0.0051,0.0056,0.0068,0.0054,0.0062,0.0057,0.0067,0.0064,0.0066,0.0065,0.0065,0.0072,0.0248,0.0066,0.0063,0.0061,0.0057,0.0075,0.0083,0.0086,0.0098,0.0092,0.0089,0.0088,0.0099,0.0115,0.0,0.0121,0.0114,0.0121,0.0126,0.017,0.0239,0.0313,0.0362,0.0385,0.0404,0.0406,0.0397,0.0402,0.0387,0.0371,0.0359,0.0354,0.0321,0.0334,0.0293,0.028,
17.6085,0.0756,0.1313,0.1928,0.1814,0.1248,0.0846,0.0706,0.0684,0.0918,0.1304,0.1772,0.202,0.1502,0.0885,0.0428,0.0359,0.0228,0.0301,0.0386,0.0613,0.0754,0.0835,0.1139,0.1524,0.1792,0.0903,0.0501,0.0366,0.0264,0.0235,0.0214,0.0211,0.0281,0.0346,0.0393,0.0442,0.056,0.0629,0.0757,0.0931,0.0967,0.102,0.1214,0.1083,0.0739,0.0555,0.0373,0.0228,0.0213,0.0148,0.0151,0.0162,0.0198,0.017,0.0155,0.0192,0.0252,0.026,0.0252,0.0326,0.0406,0.0388,0.0325,0.0326,0.0354,0.0373,0.0568,0.09,0.1061,0.108,0.1031,0.0896,0.0725,0.0578,0.0464,0.0391,0.0302,0.0197,0.0164,0.013,0.0131,0.0111,0.0079,0.0065,0.0063,0.0048,0.0057,0.0057,0.0051,0.0058,0.0058,0.0067,0.0084,0.0073,0.0089,0.0123,0.0156,0.0159,0.0153,0.0141,0.0138,0.011,0.0099,0.0101,0.0128,0.018,0.0216,0.0251,0.0292,0.033,0.0356,0.0317,0.0292,0.0327,0.0398,0.0425,0.0329,0.023,0.0223,0.0206,0.0213,0.0213,0.0232,0.0237,0.0213,0.0164,0.0129,0.0121,0.0148,0.015,0.0156,0.0142,0.0133,0.0126,0.0117,0.0109,0.01,0.0082,0.0067,0.0058,0.0047,0.0047,0.0054,0.0057,0.0065,0.0059,0.0078,0.0114,0.0068,0.0064,0.0064,0.0065,0.0048,0.0038,0.0033,0.0021,0.0022,0.0027,0.0038,0.0038,0.0037,0.0038,0.0044,0.0036,0.0043,0.0044,0.0053,0.0054,0.0059,0.0055,0.0058,0.0048,0.0041,0.0049,0.0042,0.0052,0.0049,0.0058,0.0063,0.0045,0.0047,0.0065,0.0055,0.0065,0.0068,0.0071,0.0075,0.0059,0.0055,0.0084,0.0086,0.0082,0.007,0.0072,0.0078,0.0069,0.0063,0.0088,0.006,0.0061,0.0056,0.0052,0.005,0.005,0.0056,0.0058,0.0053,0.0045,0.0063,0.0048,0.0075,0.0058,0.0061,0.0066,0.0059,0.0067,0.008,0.007,0.0073,0.0076,0.0298,0.0075,0.0063,0.0061,0.009,0.0071,0.0104,0.0098,0.0109,0.0105,0.0094,0.0107,0.01,0.0133,0.0107,0.0095,0.0129,0.0147,0.0134,0.0186,0.0255,0.0347,0.0375,0.039,0.0404,0.0418,0.0463,0.0406,0.0424,0.0394,0.039,0.0342,0.0357,0.0358,0.0285,0.0243,
17.5821,0.0762,0.1313,0.1701,0.1543,0.1245,0.0845,0.0705,0.0684,0.089,0.1235,0.1322,0.1308,0.1215,0.0884,0.0432,0.0363,0.023,0.0302,0.0388,0.0614,0.0754,0.0835,0.0218,0.1441,0.154,0.0903,0.0506,0.0365,0.0267,0.0238,0.0217,0.0213,0.0284,0.0351,0.0398,0.0444,0.0563,0.0631,0.0763,0.0934,0.0972,0.1025,0.1218,0.109,0.0746,0.056,0.038,0.0227,0.0213,0.015,0.0146,0.0161,0.0195,0.0159,0.0155,0.0191,0.0254,0.0259,0.0254,0.0328,0.0409,0.0393,0.0324,0.0329,0.0356,0.0404,0.057,0.0907,0.1069,0.1088,0.1037,0.0899,0.073,0.0582,0.0467,0.039,0.0301,0.0195,0.0163,0.0131,0.0131,0.0108,0.0081,0.0064,0.0059,0.004,0.0056,0.0057,0.0054,0.0059,0.0059,0.0072,0.0084,0.0077,0.009,0.0122,0.0152,0.016,0.0154,0.0142,0.0136,0.011,0.0095,0.01,0.0128,0.0176,0.0218,0.0253,0.0295,0.0334,0.0356,0.032,0.0293,0.0326,0.0398,0.0427,0.033,0.0232,0.0223,0.0204,0.0213,0.0215,0.0228,0.0239,0.0214,0.0166,0.0131,0.0123,0.0147,0.0147,0.0151,0.0141,0.013,0.0126,0.0114,0.011,0.0099,0.0086,0.0067,0.0057,0.0049,0.0047,0.0054,0.0054,0.0066,0.0061,0.0077,0.0115,0.0068,0.0066,0.0062,0.006,0.0047,0.0037,0.0027,0.0023,0.0021,0.0026,0.0035,0.0039,0.0033,0.0039,0.0036,0.0038,0.0042,0.0047,0.0051,0.0055,0.006,0.0057,0.0059,0.005,0.0046,0.0052,0.0046,0.0046,0.005,0.0054,0.0049,0.0055,0.0042,0.0058,0.006,0.0064,0.0067,0.007,0.007,0.0082,0.0076,0.0087,0.0074,0.0084,0.0077,0.0079,0.0069,0.0074,0.0068,0.0054,0.0057,0.0058,0.0054,0.0056,0.0058,0.0057,0.0057,0.0057,0.0054,0.005,0.0059,0.0053,0.0063,0.006,0.0076,0.0064,0.007,0.0073,0.007,0.007,0.0073,0.0079,0.0126,0.0071,0.0067,0.0071,0.0061,0.0082,0.0092,0.0093,0.0103,0.0103,0.0099,0.0096,0.0111,0.0125,0.0,0.0132,0.0127,0.0119,0.0138,0.018,0.025,0.0331,0.0368,0.0401,0.0417,0.0363,0.0429,0.0414,0.041,0.0393,0.0376,0.035,0.0338,0.0324,0.0296,0.0295,
17.4382,0.0752,0.1304,0.1918,0.18,0.1235,0.0839,0.0701,0.0678,0.0908,0.1306,0.1773,0.2022,0.1492,0.0878,0.0423,0.0356,0.0225,0.0297,0.0383,0.0612,0.075,0.0834,0.1125,0.1529,0.1791,0.0895,0.0496,0.0362,0.026,0.0231,0.0211,0.0207,0.0278,0.0343,0.0389,0.0435,0.0555,0.0627,0.0757,0.0926,0.0964,0.1017,0.1211,0.108,0.0735,0.0555,0.0377,0.0219,0.0211,0.0146,0.0156,0.016,0.0194,0.0166,0.0153,0.0191,0.0252,0.0257,0.0245,0.0323,0.0402,0.0388,0.0319,0.0326,0.0356,0.04,0.0566,0.0897,0.1061,0.1081,0.1031,0.0897,0.0728,0.0579,0.0464,0.0389,0.0298,0.0191,0.0159,0.0131,0.0129,0.0105,0.008,0.0066,0.0062,0.0051,0.0058,0.0057,0.0052,0.006,0.006,0.0069,0.0086,0.0075,0.0094,0.0122,0.0146,0.0156,0.0151,0.0141,0.0135,0.0108,0.0097,0.0098,0.0128,0.0175,0.0214,0.0249,0.0292,0.0332,0.0355,0.0317,0.0291,0.0317,0.0395,0.0427,0.0328,0.0228,0.0223,0.0202,0.0211,0.021,0.0229,0.0234,0.0212,0.0163,0.0127,0.0116,0.0145,0.015,0.0151,0.0136,0.013,0.0129,0.0113,0.0106,0.0099,0.0086,0.0066,0.0055,0.0052,0.0042,0.0033,0.0054,0.007,0.0061,0.0077,0.0128,0.0066,0.0067,0.0065,0.0064,0.0051,0.0039,0.0031,0.0016,0.0021,0.0026,0.0041,0.004,0.003,0.0038,0.0046,0.0035,0.004,0.0046,0.005,0.006,0.0061,0.0059,0.0062,0.0051,0.0049,0.0048,0.0045,0.0043,0.0051,0.0048,0.0037,0.0054,0.0059,0.0061,0.0052,0.0056,0.0062,0.0074,0.0074,0.0079,0.0073,0.0085,0.0079,0.008,0.0071,0.008,0.0074,0.0073,0.0072,0.0079,0.0059,0.0062,0.0058,0.0053,0.0058,0.0056,0.0046,0.0052,0.0052,0.0051,0.0065,0.0066,0.0058,0.0052,0.0056,0.0067,0.0071,0.0074,0.0073,0.0076,0.0091,0.008,0.0156,0.0065,0.0058,0.0066,0.0083,0.0082,0.0081,0.0084,0.0101,0.011,0.0082,0.0104,0.0108,0.0141,0.0161,0.0121,0.014,0.0133,0.0148,0.0179,0.0268,0.0323,0.0345,0.0408,0.0423,0.043,0.0408,0.0406,0.0421,0.0397,0.036,0.0364,0.0365,0.026,0.0305,0.0253,
127.6249,0.0468,0.0654,0.0746,0.0725,0.0661,0.0538,0.0478,0.0472,0.0574,0.0676,0.0744,0.0756,0.07,0.0572,0.0337,0.0289,0.0193,0.0247,0.032,0.0465,0.0551,0.0582,0.0642,0.0695,0.0734,0.0583,0.0425,0.0314,0.0231,0.0207,0.0191,0.019,0.0253,0.0314,0.0361,0.0402,0.0481,0.0526,0.0559,0.0596,0.0608,0.0604,0.0628,0.064,0.0527,0.0378,0.0281,0.0222,0.0213,0.0153,0.0162,0.0165,0.0205,0.0187,0.0173,0.0206,0.0266,0.028,0.0281,0.0344,0.041,0.0402,0.0353,0.0359,0.0386,0.0425,0.0486,0.0534,0.0555,0.0561,0.0566,0.0551,0.0526,0.0487,0.0458,0.0417,0.0337,0.0227,0.0196,0.0157,0.0155,0.0129,0.009,0.0071,0.0069,0.0052,0.0064,0.0066,0.006,0.0066,0.0063,0.0073,0.0094,0.0085,0.0099,0.0139,0.0177,0.0195,0.0188,0.0177,0.0172,0.0137,0.0121,0.0118,0.0151,0.0206,0.0244,0.0271,0.0289,0.0305,0.0323,0.0313,0.0315,0.033,0.0358,0.0357,0.0323,0.0282,0.0271,0.0249,0.0261,0.0263,0.0283,0.029,0.0261,0.0209,0.016,0.014,0.0173,0.017,0.0171,0.0158,0.0155,0.0149,0.0145,0.0137,0.0123,0.0104,0.0085,0.0071,0.006,0.0047,0.0045,0.0041,0.0047,0.0048,0.0043,0.0066,0.0038,0.004,0.0032,0.0034,0.0031,0.0024,0.0019,0.0022,0.0018,0.0022,0.0036,0.004,0.0037,0.0044,0.004,0.0043,0.0047,0.0054,0.006,0.0062,0.0071,0.0077,0.0066,0.0067,0.0058,0.0057,0.0056,0.0052,0.0061,0.0067,0.0057,0.0058,0.0057,0.0072,0.0072,0.0089,0.0083,0.0089,0.0093,0.0098,0.0093,0.0117,0.0089,0.0111,0.0106,0.0109,0.0099,0.0095,0.011,0.01,0.0078,0.0074,0.0071,0.0071,0.0074,0.0071,0.0078,0.0079,0.0072,0.0073,0.0081,0.0079,0.0076,0.0083,0.0094,0.0096,0.009,0.0089,0.0093,0.0087,0.01,0.0092,0.0086,0.0075,0.0055,0.0075,0.0057,0.0063,0.0089,0.0078,0.0074,0.007,0.0059,0.0075,0.0078,0.0081,0.0168,0.0118,0.0098,0.0082,0.0123,0.0113,0.0132,0.0149,0.0139,0.0171,0.016,0.0143,0.0178,0.017,0.0183,0.0156,0.0177,0.0154,0.0136,0.0165,0.0159,0.0132,
127.6009,0.0474,0.0579,0.0588,0.0546,0.052,0.0454,0.0421,0.039,0.041,0.0471,0.0507,0.0504,0.0475,0.0447,0.0338,0.0295,0.0197,0.0252,0.0325,0.0433,0.0479,0.0492,0.0104,0.0549,0.0571,0.0532,0.0431,0.0319,0.0236,0.021,0.0196,0.0196,0.026,0.0322,0.0367,0.0408,0.049,0.0533,0.057,0.0606,0.0619,0.0624,0.0641,0.0655,0.0542,0.0396,0.0292,0.0231,0.0219,0.0157,0.0162,0.0168,0.0212,0.0188,0.0175,0.0211,0.0273,0.0288,0.0285,0.0353,0.0419,0.0414,0.0363,0.0371,0.0395,0.0434,0.0496,0.0548,0.0571,0.0576,0.0575,0.0577,0.0533,0.0502,0.0469,0.043,0.0347,0.0232,0.0201,0.0163,0.0158,0.0131,0.0093,0.0074,0.0072,0.0054,0.0066,0.0063,0.0059,0.0069,0.0065,0.0081,0.0098,0.0087,0.0102,0.0142,0.0192,0.0199,0.0194,0.0183,0.0178,0.0139,0.0122,0.0123,0.0161,0.0211,0.0251,0.0279,0.0297,0.0315,0.033,0.0325,0.0324,0.035,0.0367,0.0369,0.0333,0.0288,0.0281,0.0258,0.0269,0.0273,0.029,0.0296,0.0273,0.0213,0.0167,0.0145,0.0173,0.0174,0.017,0.0157,0.0158,0.0156,0.0143,0.0141,0.0125,0.0108,0.0086,0.0071,0.0056,0.0049,0.0046,0.0043,0.0049,0.0049,0.0044,0.0073,0.0041,0.0035,0.0032,0.0035,0.0031,0.0025,0.0021,0.0018,0.0021,0.0024,0.0035,0.0043,0.0037,0.0043,0.0046,0.0044,0.005,0.0058,0.0058,0.0069,0.0072,0.0044,0.0066,0.0065,0.0059,0.0067,0.006,0.0056,0.0065,0.0067,0.007,0.0066,0.0072,0.0074,0.0082,0.0083,0.0082,0.0093,0.009,0.0105,0.0101,0.0116,0.0101,0.0111,0.0109,0.011,0.0105,0.0099,0.0098,0.0111,0.0088,0.008,0.0078,0.0073,0.0073,0.0079,0.0082,0.008,0.0084,0.0079,0.0079,0.0077,0.0099,0.0082,0.0085,0.0088,0.0083,0.0088,0.0089,0.0092,0.0089,0.009,0.0247,0.0079,0.0072,0.0022,0.0058,0.0061,0.0082,0.0083,0.0076,0.0077,0.0072,0.0067,0.0095,0.0099,0.0,0.0101,0.0103,0.0104,0.0119,0.0125,0.0129,0.015,0.0177,0.0165,0.019,0.0195,0.018,0.0172,0.0176,0.0166,0.0157,0.0107,0.0132,0.01,0.0145,0.0129,
127.4211,0.046,0.0646,0.0737,0.0717,0.0652,0.0526,0.0472,0.0466,0.0573,0.0666,0.0735,0.0747,0.069,0.0564,0.033,0.0283,0.0189,0.0243,0.0314,0.0456,0.0543,0.0571,0.0659,0.0686,0.0725,0.0572,0.0416,0.0306,0.0224,0.02,0.0185,0.0186,0.0248,0.0306,0.0353,0.0389,0.0472,0.0513,0.055,0.0583,0.0596,0.0598,0.0618,0.0628,0.0514,0.037,0.0265,0.0217,0.0208,0.0146,0.0156,0.016,0.0203,0.0177,0.0165,0.02,0.026,0.0275,0.0273,0.0337,0.0402,0.0398,0.0343,0.035,0.0379,0.0414,0.0475,0.0524,0.0545,0.0554,0.0552,0.0544,0.0508,0.0484,0.0448,0.0411,0.0327,0.0219,0.0191,0.0154,0.0152,0.0124,0.0088,0.0067,0.0067,0.0046,0.006,0.0061,0.0054,0.0065,0.0062,0.0072,0.009,0.008,0.0094,0.0136,0.0163,0.0185,0.0184,0.0175,0.0166,0.0131,0.0113,0.0116,0.0149,0.0201,0.0238,0.0271,0.0287,0.0304,0.0314,0.0309,0.0309,0.0336,0.0345,0.0351,0.0315,0.0275,0.0266,0.0246,0.0254,0.0261,0.0279,0.0285,0.0257,0.0202,0.0153,0.0133,0.0164,0.0164,0.0165,0.015,0.0147,0.0147,0.0135,0.013,0.0119,0.0101,0.0082,0.0067,0.0053,0.0043,0.0038,0.0035,0.0045,0.0044,0.0043,0.0059,0.0038,0.0033,0.0032,0.0029,0.0027,0.0019,0.0021,0.0019,0.0015,0.002,0.0035,0.0034,0.0032,0.0036,0.0041,0.0041,0.0045,0.0054,0.0055,0.0067,0.0072,0.0067,0.0065,0.0057,0.0053,0.0056,0.0057,0.0051,0.0061,0.0069,0.0068,0.0056,0.0036,0.0062,0.0059,0.007,0.0081,0.0077,0.009,0.01,0.0092,0.0118,0.0086,0.0107,0.0103,0.0101,0.01,0.0093,0.009,0.0092,0.0082,0.0074,0.007,0.0069,0.0068,0.006,0.0078,0.0076,0.0065,0.0063,0.0075,0.0091,0.0081,0.0079,0.0089,0.0086,0.0094,0.0077,0.0083,0.0078,0.0084,0.0087,0.0078,0.0067,0.0071,0.0069,0.0061,0.007,0.0061,0.0076,0.0074,0.0064,0.0057,0.0053,0.0081,0.0091,0.0145,0.0083,0.0086,0.0109,0.0109,0.0112,0.0133,0.0127,0.0155,0.015,0.0147,0.013,0.0141,0.0154,0.0164,0.0161,0.0169,0.0141,0.0154,0.0131,0.0125,0.0141,
127.3965,0.0465,0.0568,0.0575,0.0534,0.0509,0.0443,0.0412,0.0381,0.0394,0.0463,0.0499,0.0496,0.0466,0.0437,0.0329,0.0287,0.0191,0.0247,0.0318,0.0425,0.047,0.0483,0.0115,0.0538,0.0561,0.0521,0.042,0.0311,0.023,0.0205,0.019,0.0189,0.0254,0.0313,0.036,0.0397,0.0478,0.0523,0.0558,0.0594,0.0606,0.061,0.0629,0.064,0.0524,0.038,0.0285,0.0224,0.0213,0.0153,0.0163,0.0165,0.0206,0.0183,0.017,0.0205,0.0266,0.028,0.0279,0.0344,0.041,0.0405,0.0354,0.0362,0.0385,0.0425,0.0485,0.0538,0.0559,0.0564,0.0565,0.0555,0.0524,0.0494,0.0459,0.0419,0.0337,0.0225,0.0194,0.0159,0.0153,0.0127,0.009,0.0072,0.0068,0.0052,0.0063,0.0061,0.0056,0.0066,0.0063,0.0078,0.0095,0.0083,0.01,0.0138,0.018,0.0193,0.0188,0.0179,0.0171,0.0134,0.0121,0.0119,0.0153,0.0205,0.0243,0.0271,0.029,0.0308,0.0323,0.0317,0.0316,0.0335,0.0358,0.036,0.0324,0.028,0.0274,0.0251,0.0261,0.0265,0.0284,0.0292,0.0266,0.0205,0.0163,0.014,0.0169,0.017,0.0166,0.0154,0.0153,0.015,0.0141,0.0134,0.0122,0.0108,0.0083,0.0065,0.0057,0.0047,0.0037,0.004,0.0048,0.0045,0.0042,0.0059,0.004,0.0035,0.0033,0.0032,0.0027,0.0025,0.0023,0.0018,0.0018,0.0022,0.0035,0.0048,0.0036,0.0042,0.0042,0.0044,0.0046,0.0051,0.0056,0.007,0.0077,0.0072,0.0074,0.0062,0.0056,0.0059,0.0055,0.0055,0.0064,0.0071,0.0051,0.0064,0.0064,0.0073,0.0074,0.0074,0.0084,0.0091,0.009,0.0114,0.0094,0.0111,0.0113,0.011,0.0108,0.0106,0.0096,0.0096,0.0095,0.0108,0.0084,0.0076,0.0079,0.0076,0.0073,0.0075,0.0075,0.0079,0.0079,0.0079,0.0074,0.009,0.0092,0.0079,0.0102,0.0079,0.0084,0.0084,0.0088,0.0084,0.0089,0.009,0.022,0.0072,0.0071,0.0065,0.0071,0.0065,0.0068,0.0075,0.0075,0.0071,0.0069,0.0067,0.0076,0.0082,0.0,0.0092,0.0093,0.0104,0.0118,0.0113,0.0127,0.015,0.0158,0.0155,0.0164,0.0234,0.0229,0.0163,0.0159,0.0146,0.0158,0.0165,0.0164,0.0165,0.0141,0.0131,
117.6502,0.0386,0.0572,0.0681,0.0659,0.0568,0.044,0.0387,0.0382,0.0482,0.0582,0.0663,0.0686,0.0609,0.0468,0.0257,0.022,0.0143,0.0186,0.0242,0.0366,0.0441,0.0469,0.0541,0.0598,0.0643,0.0469,0.0322,0.0234,0.0169,0.015,0.014,0.0139,0.0187,0.023,0.0268,0.0296,0.0364,0.0399,0.0433,0.0469,0.0476,0.0481,0.0506,0.0508,0.0408,0.0291,0.0208,0.0158,0.0153,0.0108,0.0107,0.0115,0.0143,0.0123,0.0115,0.0141,0.0185,0.0194,0.0192,0.0244,0.0291,0.0287,0.0244,0.0247,0.0269,0.0298,0.035,0.0402,0.0428,0.0431,0.0427,0.0407,0.0377,0.0344,0.0319,0.0279,0.0226,0.0147,0.0126,0.0101,0.0101,0.0084,0.0059,0.0049,0.0048,0.0034,0.004,0.0041,0.0039,0.0044,0.0044,0.0055,0.006,0.0055,0.0066,0.009,0.012,0.0125,0.0122,0.0111,0.011,0.0082,0.008,0.0077,0.0098,0.0137,0.0161,0.0176,0.0193,0.0205,0.0213,0.0222,0.0205,0.0215,0.0235,0.0241,0.0211,0.0178,0.0176,0.016,0.0166,0.017,0.0183,0.0194,0.0169,0.0133,0.011,0.0091,0.0112,0.0109,0.011,0.01,0.0098,0.01,0.0096,0.0086,0.0077,0.0069,0.0055,0.0044,0.0037,0.0032,0.0027,0.0033,0.0033,0.003,0.0034,0.0058,0.0029,0.0031,0.0029,0.0028,0.0026,0.0018,0.0016,0.0015,0.0017,0.0021,0.0023,0.0031,0.0027,0.0031,0.0033,0.0029,0.0034,0.0037,0.004,0.0043,0.0049,0.0046,0.0047,0.0042,0.0034,0.0034,0.0036,0.0032,0.0043,0.0048,0.0048,0.0045,0.0058,0.0053,0.0038,0.0049,0.0049,0.0059,0.0056,0.0068,0.0059,0.0062,0.0056,0.0075,0.0063,0.0063,0.0065,0.0055,0.0058,0.0059,0.0049,0.006,0.0045,0.0044,0.0041,0.005,0.0049,0.005,0.0051,0.004,0.0057,0.0052,0.0048,0.0049,0.0039,0.0052,0.0052,0.0046,0.0055,0.006,0.0052,0.0064,0.0165,0.0051,0.0069,0.0039,0.0039,0.0041,0.0047,0.0065,0.0057,0.0056,0.0069,0.0047,0.0056,0.0067,0.0281,0.0075,0.0066,0.0062,0.0086,0.0076,0.0093,0.0118,0.0129,0.0124,0.0124,0.0155,0.0141,0.0131,0.0139,0.0111,0.0118,0.0135,0.0091,0.0186,0.0088,0.0118,
117.6255,0.0386,0.0526,0.0548,0.0507,0.0468,0.04,0.0365,0.0337,0.0352,0.043,0.0471,0.0472,0.0434,0.0391,0.0259,0.0219,0.0144,0.0186,0.0242,0.036,0.0414,0.043,0.0059,0.0492,0.0517,0.0452,0.0321,0.0233,0.017,0.0151,0.014,0.0138,0.0186,0.0232,0.0264,0.0296,0.0364,0.0401,0.0434,0.0468,0.0478,0.0483,0.0509,0.0508,0.0409,0.029,0.0208,0.0158,0.0151,0.0105,0.0113,0.0115,0.0143,0.0124,0.0115,0.0142,0.0185,0.0193,0.0193,0.0244,0.0293,0.0287,0.0246,0.0251,0.0269,0.0299,0.035,0.0405,0.0432,0.0435,0.0433,0.0408,0.0379,0.0349,0.0322,0.029,0.0232,0.0148,0.0128,0.0104,0.01,0.0083,0.006,0.0048,0.0047,0.0035,0.0042,0.0042,0.0037,0.0044,0.0042,0.005,0.0063,0.0053,0.0063,0.009,0.0123,0.0126,0.0122,0.0113,0.0109,0.0085,0.0078,0.0077,0.0098,0.0135,0.0162,0.0181,0.0195,0.0205,0.0215,0.0209,0.0206,0.022,0.0235,0.0241,0.0212,0.018,0.0173,0.0157,0.0168,0.017,0.0182,0.0185,0.0172,0.0134,0.0107,0.0093,0.0109,0.0107,0.0109,0.0101,0.0099,0.0096,0.0091,0.0088,0.0078,0.0066,0.0054,0.0042,0.0037,0.003,0.0034,0.003,0.0036,0.0035,0.0032,0.0061,0.0031,0.003,0.0026,0.0028,0.0022,0.0018,0.0017,0.0013,0.0015,0.0017,0.0024,0.003,0.0023,0.0029,0.0029,0.0028,0.0029,0.0035,0.0037,0.0044,0.005,0.0046,0.0045,0.0041,0.0035,0.0035,0.0036,0.0036,0.004,0.0042,0.0033,0.0043,0.0035,0.0052,0.0052,0.0049,0.0051,0.0056,0.0059,0.0064,0.0058,0.0069,0.0068,0.0067,0.0064,0.0069,0.0064,0.0058,0.006,0.0074,0.0053,0.0049,0.0048,0.0045,0.0046,0.0045,0.005,0.0048,0.0048,0.0047,0.0052,0.0055,0.0043,0.005,0.0052,0.0055,0.0065,0.0047,0.0056,0.006,0.0061,0.0059,0.0073,0.0049,0.0044,0.0046,0.006,0.0049,0.0046,0.0053,0.006,0.0051,0.0053,0.0054,0.0058,0.0065,0.0,0.0076,0.0075,0.0089,0.0075,0.0079,0.0091,0.011,0.0113,0.0119,0.0123,0.0197,0.016,0.0129,0.0127,0.0126,0.0116,0.0116,0.0107,0.0142,0.0115,0.0085,
117.4404,0.0397,0.059,0.0701,0.0679,0.0587,0.0454,0.0401,0.0393,0.0493,0.0601,0.0683,0.0707,0.0629,0.0485,0.0268,0.0218,0.0145,0.0192,0.0251,0.0378,0.0454,0.0486,0.0575,0.0617,0.0663,0.0486,0.0333,0.0243,0.0177,0.0158,0.0145,0.0144,0.0192,0.0239,0.0275,0.0306,0.0378,0.0413,0.0451,0.0484,0.0494,0.0501,0.0526,0.0523,0.0422,0.0301,0.023,0.0166,0.0158,0.0111,0.0108,0.0121,0.0149,0.0129,0.0124,0.0147,0.0193,0.0203,0.0204,0.0249,0.0304,0.03,0.0259,0.0258,0.0284,0.0308,0.0365,0.0421,0.0444,0.045,0.0448,0.0423,0.0393,0.0362,0.0336,0.0299,0.024,0.0155,0.0135,0.0108,0.0108,0.0087,0.0063,0.005,0.0049,0.0038,0.0047,0.0046,0.0044,0.0047,0.0044,0.0055,0.007,0.0058,0.0059,0.0066,0.0109,0.0134,0.0126,0.0117,0.0116,0.0091,0.0083,0.008,0.0103,0.0144,0.0169,0.0188,0.0201,0.0218,0.0232,0.0217,0.0215,0.0228,0.0246,0.0249,0.0222,0.0188,0.0183,0.0169,0.0179,0.0178,0.0193,0.0195,0.0181,0.014,0.0113,0.0097,0.0117,0.0112,0.0115,0.0101,0.0107,0.0104,0.0098,0.0093,0.0082,0.0072,0.0057,0.0048,0.0037,0.0033,0.003,0.0036,0.0038,0.0036,0.0039,0.0059,0.0038,0.0034,0.0029,0.0031,0.0027,0.002,0.002,0.0014,0.0013,0.0021,0.0025,0.0031,0.0027,0.0027,0.003,0.0032,0.0032,0.0039,0.0044,0.0044,0.0057,0.0047,0.0045,0.0044,0.0041,0.0042,0.0044,0.004,0.0049,0.0047,0.0027,0.0053,0.0067,0.0054,0.0051,0.0055,0.0057,0.0061,0.0065,0.007,0.0063,0.0074,0.0069,0.0069,0.0078,0.0076,0.0066,0.0066,0.006,0.0085,0.0054,0.005,0.0055,0.0047,0.0048,0.0053,0.0054,0.0048,0.0059,0.0048,0.0058,0.006,0.0055,0.0055,0.0065,0.0068,0.0043,0.0072,0.0066,0.006,0.0056,0.0072,0.0077,0.0063,0.0062,0.0056,0.0097,0.0065,0.005,0.0067,0.0061,0.0065,0.0076,0.0067,0.0052,0.0069,0.0129,0.0057,0.0088,0.0091,0.0097,0.0095,0.0109,0.0138,0.0139,0.0136,0.0157,0.0291,0.0124,0.0138,0.0123,0.0123,0.0128,0.0116,0.0115,0.0132,0.0129,0.0087,
117.416,0.0235,0.0338,0.036,0.0336,0.0311,0.0265,0.0236,0.0222,0.0231,0.0288,0.0318,0.0321,0.0297,0.0265,0.0169,0.014,0.009,0.0116,0.0153,0.0234,0.0277,0.0289,0.0063,0.0336,0.0355,0.0308,0.0216,0.0154,0.011,0.0097,0.0089,0.0088,0.012,0.0152,0.0176,0.0198,0.0243,0.0274,0.0295,0.0321,0.0329,0.0333,0.0352,0.0352,0.0283,0.02,0.0132,0.0103,0.0097,0.0069,0.0068,0.0076,0.0095,0.0084,0.0076,0.0093,0.0125,0.0131,0.0125,0.0165,0.02,0.0198,0.0169,0.0172,0.0185,0.0206,0.0242,0.028,0.0299,0.0305,0.0302,0.0293,0.0266,0.0243,0.0223,0.0202,0.0159,0.0104,0.0085,0.0071,0.0066,0.0051,0.004,0.003,0.0028,0.0021,0.0025,0.0025,0.0024,0.0027,0.0025,0.0033,0.0039,0.0035,0.0041,0.0058,0.0081,0.0084,0.0081,0.0077,0.0074,0.0057,0.005,0.005,0.0063,0.0089,0.0107,0.0122,0.0129,0.0138,0.0146,0.0143,0.014,0.0169,0.0161,0.0166,0.0135,0.0125,0.012,0.0111,0.0115,0.0116,0.0124,0.0131,0.0116,0.0093,0.0072,0.0063,0.0071,0.0072,0.0072,0.0067,0.0065,0.0066,0.006,0.0058,0.0051,0.0044,0.0035,0.0029,0.0021,0.0018,0.0017,0.0017,0.0019,0.0019,0.0015,0.002,0.0016,0.0014,0.0011,0.0012,0.0011,0.001,0.0009,0.0007,0.0008,0.001,0.0014,0.002,0.0014,0.0018,0.0019,0.0018,0.0018,0.0023,0.0021,0.0028,0.0032,0.0032,0.0032,0.0027,0.0022,0.0028,0.0023,0.0023,0.0026,0.003,0.0033,0.0031,0.0038,0.0035,0.0031,0.0035,0.0037,0.0037,0.0038,0.0043,0.0041,0.0048,0.0041,0.0048,0.0045,0.0046,0.0043,0.0044,0.004,0.0043,0.0037,0.0033,0.0035,0.0034,0.0033,0.0037,0.0035,0.0033,0.0035,0.0034,0.0037,0.0039,0.0032,0.0036,0.0049,0.0037,0.0059,0.0037,0.0037,0.0039,0.004,0.0041,0.011,0.004,0.0032,0.0026,0.003,0.0032,0.0028,0.0024,0.0025,0.0037,0.0036,0.0033,0.0041,0.0043,0.0,0.0046,0.0042,0.0054,0.0047,0.0053,0.0063,0.0078,0.0076,0.0082,0.0102,0.0122,0.0097,0.0091,0.0076,0.0078,0.0081,0.0081,0.0082,0.0069,0.0063,0.0061,
100.1764,0.0384,0.0609,0.0783,0.0748,0.0598,0.0437,0.0375,0.0367,0.0477,0.0614,0.0741,0.0795,0.0663,0.0466,0.024,0.02,0.0128,0.0168,0.0219,0.0342,0.0418,0.0451,0.0552,0.064,0.0714,0.0459,0.0291,0.0208,0.015,0.0132,0.0122,0.0118,0.0163,0.0203,0.0231,0.026,0.0326,0.0363,0.0403,0.0449,0.0463,0.0471,0.0515,0.0497,0.0382,0.0275,0.0209,0.0133,0.0129,0.009,0.0093,0.0096,0.0121,0.0104,0.0094,0.0118,0.0158,0.0163,0.0161,0.0204,0.0253,0.0248,0.021,0.0208,0.0233,0.0253,0.0309,0.0389,0.0434,0.0437,0.043,0.0394,0.0347,0.0309,0.0279,0.025,0.0199,0.0129,0.0106,0.0083,0.0084,0.0068,0.0051,0.004,0.0039,0.003,0.0038,0.0035,0.0031,0.0035,0.0037,0.0039,0.0051,0.0046,0.0058,0.0077,0.0112,0.0103,0.0099,0.0095,0.009,0.0072,0.0066,0.0064,0.0082,0.0113,0.0135,0.0151,0.0162,0.0172,0.0182,0.0174,0.0174,0.0175,0.02,0.0212,0.0183,0.0147,0.0144,0.0131,0.0137,0.0136,0.015,0.0145,0.0131,0.0109,0.0091,0.0083,0.0093,0.009,0.0097,0.0084,0.0084,0.0081,0.0077,0.007,0.0066,0.0057,0.0047,0.0038,0.0032,0.0029,0.003,0.0036,0.0043,0.0042,0.0045,0.0073,0.0042,0.004,0.004,0.0033,0.0029,0.0025,0.0016,0.0015,0.0011,0.0012,0.0021,0.0019,0.0022,0.0029,0.0034,0.0024,0.0031,0.0033,0.0038,0.0031,0.0046,0.004,0.004,0.0032,0.0034,0.0032,0.0035,0.0035,0.004,0.0033,0.0051,0.0034,0.0048,0.0047,0.0028,0.0043,0.0053,0.0043,0.0023,0.0055,0.0049,0.0064,0.0047,0.0052,0.0067,0.0056,0.0049,0.0051,0.0055,0.0059,0.0044,0.0033,0.0045,0.004,0.0047,0.0044,0.0038,0.0042,0.0034,0.0036,0.0049,0.0048,0.0066,0.004,0.0055,0.0041,0.0037,0.0021,0.0038,0.0047,0.0073,0.0049,0.0391,0.0047,0.0042,0.0033,0.0035,0.0041,0.0075,0.0062,0.0056,0.0046,0.0055,0.0051,0.0066,0.0072,0.0107,0.008,0.0081,0.0088,0.0091,0.009,0.0131,0.0125,0.0141,0.013,0.0142,0.0162,0.0215,0.01,0.0147,0.0111,0.0132,0.0147,0.0145,0.0039,0.0105,0.0067,
100.1417,0.0384,0.0607,0.0697,0.0644,0.0566,0.0439,0.0377,0.0366,0.0428,0.0529,0.0587,0.0593,0.0536,0.0455,0.0242,0.0202,0.0128,0.0169,0.022,0.0343,0.0419,0.0452,0.0084,0.0597,0.0643,0.0461,0.0293,0.0208,0.015,0.0132,0.0121,0.012,0.0163,0.0204,0.0235,0.0263,0.033,0.0363,0.0404,0.0453,0.0464,0.0476,0.0519,0.0499,0.0387,0.0275,0.0195,0.0135,0.0131,0.0089,0.0099,0.0095,0.0121,0.0105,0.0097,0.0118,0.0157,0.0167,0.0162,0.0206,0.0253,0.0247,0.0208,0.0215,0.023,0.0258,0.0313,0.0395,0.0436,0.0441,0.0432,0.0393,0.0351,0.0311,0.028,0.0243,0.0197,0.0126,0.0106,0.0086,0.0084,0.0069,0.0049,0.0039,0.0038,0.0028,0.0036,0.0035,0.0033,0.0038,0.0036,0.0044,0.0052,0.0043,0.0055,0.0075,0.0101,0.0103,0.0097,0.0092,0.009,0.0071,0.0065,0.0064,0.0082,0.0112,0.0136,0.0152,0.0163,0.0177,0.0185,0.0177,0.0171,0.0182,0.0205,0.0213,0.0183,0.0147,0.0144,0.0132,0.0137,0.014,0.0148,0.0152,0.0139,0.011,0.0087,0.0074,0.0094,0.0093,0.0096,0.0089,0.0083,0.0081,0.0075,0.007,0.0064,0.0053,0.0044,0.0037,0.0029,0.003,0.0035,0.0034,0.0044,0.0039,0.0043,0.0083,0.0043,0.0041,0.0038,0.0038,0.0028,0.0023,0.0017,0.0014,0.0013,0.0016,0.0023,0.0021,0.0022,0.0026,0.0023,0.0024,0.0026,0.003,0.0033,0.0036,0.0042,0.0038,0.0037,0.0036,0.0032,0.0029,0.0032,0.0029,0.0035,0.0036,0.0047,0.0037,0.0039,0.0042,0.0062,0.0046,0.0044,0.0047,0.0047,0.0055,0.0048,0.0056,0.0059,0.0053,0.0051,0.0052,0.005,0.0019,0.0047,0.0042,0.0045,0.0036,0.004,0.0037,0.0038,0.0039,0.0037,0.004,0.0036,0.0037,0.0039,0.0029,0.0035,0.0039,0.0043,0.0042,0.0041,0.0045,0.0043,0.0046,0.0049,0.005,0.0162,0.0043,0.0049,0.0044,0.0037,0.0048,0.0054,0.0053,0.0066,0.006,0.0061,0.0051,0.0072,0.0069,0.0,0.0076,0.0075,0.0065,0.0062,0.0078,0.0095,0.012,0.0102,0.0128,0.0134,0.0205,0.0161,0.0132,0.0125,0.0124,0.013,0.0112,0.0104,0.0113,0.0091,0.0083,
99.8752,0.0359,0.0574,0.074,0.0708,0.0563,0.0411,0.0352,0.0344,0.0442,0.0577,0.0701,0.0754,0.0626,0.0437,0.0224,0.0186,0.0119,0.0157,0.0206,0.0322,0.039,0.0422,0.0516,0.0604,0.0677,0.0428,0.027,0.0192,0.014,0.0123,0.0113,0.011,0.0151,0.0187,0.0217,0.0242,0.0305,0.0336,0.0374,0.0419,0.0431,0.0438,0.0483,0.0459,0.0349,0.0247,0.018,0.0125,0.0121,0.0081,0.0093,0.0091,0.0114,0.0095,0.0091,0.0111,0.015,0.0157,0.0152,0.0188,0.0232,0.0227,0.0194,0.0194,0.0211,0.0233,0.0287,0.0366,0.041,0.041,0.04,0.0372,0.0319,0.028,0.0266,0.0227,0.0186,0.0114,0.01,0.0079,0.0081,0.0061,0.0046,0.0036,0.0038,0.0023,0.0032,0.0031,0.003,0.0033,0.0034,0.0037,0.0051,0.0042,0.0054,0.007,0.0093,0.0097,0.0093,0.0088,0.0083,0.0065,0.0058,0.0057,0.0078,0.0103,0.0127,0.014,0.0153,0.0161,0.017,0.0161,0.0161,0.0171,0.0189,0.0195,0.0169,0.0133,0.0133,0.0123,0.0127,0.0127,0.0138,0.0137,0.0127,0.0097,0.0082,0.0072,0.0084,0.0082,0.009,0.008,0.0081,0.0073,0.0072,0.0064,0.0059,0.005,0.0042,0.0032,0.003,0.0025,0.0033,0.0029,0.0045,0.0036,0.004,0.0064,0.0038,0.0032,0.0037,0.003,0.003,0.0018,0.0019,0.0009,0.0009,0.0012,0.0025,0.0025,0.0023,0.002,0.003,0.0023,0.0029,0.0025,0.0034,0.0034,0.0038,0.0032,0.0043,0.003,0.0031,0.003,0.0031,0.0029,0.0031,0.003,0.0025,0.0028,0.0039,0.0026,0.0039,0.0037,0.0044,0.0042,0.0048,0.0043,0.0046,0.0045,0.0046,0.0045,0.0045,0.0048,0.0044,0.0037,0.0052,0.0065,0.0047,0.0035,0.0042,0.0032,0.0048,0.0039,0.0033,0.0027,0.0038,0.0031,0.0039,0.0039,0.0048,0.0032,0.005,0.0031,0.0053,0.0031,0.0045,0.0035,0.0059,0.0042,0.0089,0.0042,0.0039,0.0039,0.0042,0.004,0.0045,0.005,0.0082,0.0049,0.006,0.0045,0.0064,0.006,0.0071,0.0069,0.0056,0.0045,0.0077,0.0077,0.0087,0.0094,0.0125,0.0108,0.0141,0.0107,0.0226,0.012,0.011,0.0123,0.0127,0.0114,0.0096,0.0185,0.0122,0.0063,
99.8404,0.0361,0.0571,0.0657,0.0606,0.0532,0.0412,0.0353,0.0343,0.0403,0.0494,0.0549,0.0555,0.0501,0.0426,0.0226,0.0188,0.012,0.0158,0.0206,0.0322,0.0391,0.0422,0.0075,0.0562,0.0605,0.0431,0.0271,0.0193,0.0139,0.0124,0.0113,0.0111,0.0151,0.019,0.0217,0.0244,0.0305,0.0335,0.0376,0.0421,0.0431,0.0439,0.0483,0.0464,0.0351,0.0251,0.0181,0.0125,0.0119,0.0084,0.0087,0.009,0.0114,0.0098,0.009,0.0111,0.0147,0.0154,0.0151,0.0191,0.0234,0.0228,0.0193,0.0197,0.0212,0.0237,0.0289,0.037,0.0408,0.0415,0.0404,0.0369,0.0325,0.0288,0.0257,0.0229,0.0177,0.0116,0.0099,0.0078,0.0079,0.0064,0.0046,0.0037,0.0035,0.0027,0.0034,0.0032,0.003,0.0034,0.0034,0.004,0.0049,0.0044,0.0051,0.0071,0.0098,0.0097,0.0094,0.0088,0.0084,0.0067,0.0059,0.006,0.0074,0.0105,0.0126,0.0139,0.0154,0.0163,0.0172,0.0163,0.0159,0.0164,0.019,0.0198,0.0169,0.0136,0.0133,0.0121,0.0126,0.0128,0.0138,0.0141,0.0129,0.01,0.0081,0.0073,0.0086,0.0087,0.0088,0.0079,0.0077,0.0074,0.0071,0.0067,0.006,0.0051,0.0043,0.0034,0.003,0.0028,0.0029,0.0031,0.0043,0.0035,0.0039,0.0065,0.0038,0.0037,0.0035,0.0033,0.0028,0.0022,0.0017,0.0014,0.0013,0.0016,0.0021,0.0021,0.0021,0.0022,0.0027,0.0024,0.0026,0.0028,0.0031,0.0031,0.0039,0.0035,0.0037,0.0032,0.0029,0.0033,0.003,0.0029,0.0032,0.004,0.0013,0.0029,0.0043,0.0037,0.0037,0.0039,0.0045,0.0045,0.0042,0.0052,0.005,0.0052,0.0067,0.0041,0.0049,0.0048,0.0046,0.0045,0.0044,0.0046,0.004,0.0039,0.0038,0.0034,0.0039,0.0035,0.0037,0.0034,0.0037,0.0039,0.0038,0.0032,0.0039,0.0041,0.006,0.0041,0.005,0.0047,0.004,0.0041,0.0031,0.005,0.0116,0.0045,0.0046,0.0042,0.0056,0.0047,0.0049,0.0056,0.0058,0.0054,0.0061,0.005,0.0058,0.0066,0.0,0.0072,0.0064,0.0049,0.0061,0.0067,0.0085,0.0111,0.012,0.0121,0.0122,0.0188,0.0125,0.0132,0.0127,0.0122,0.0113,0.0107,0.0119,0.0143,0.0099,0.0075,
80.4657,0.0385,0.0657,0.0915,0.0869,0.0642,0.0446,0.0372,0.0362,0.0485,0.0663,0.0854,0.0948,0.0744,0.0476,0.0233,0.0192,0.0121,0.0161,0.021,0.0335,0.0414,0.0452,0.0569,0.0731,0.0845,0.048,0.0279,0.0187,0.0138,0.0126,0.0116,0.0116,0.0155,0.0194,0.0222,0.025,0.0316,0.0353,0.0407,0.0473,0.0487,0.0502,0.0576,0.0537,0.0399,0.0301,0.0196,0.0127,0.0123,0.0083,0.0078,0.009,0.011,0.0096,0.0089,0.0107,0.0145,0.0151,0.0146,0.0189,0.0234,0.0225,0.019,0.0188,0.0206,0.0231,0.0296,0.0419,0.0479,0.049,0.0471,0.0425,0.0354,0.0295,0.0254,0.0218,0.0173,0.0113,0.0092,0.0074,0.0073,0.006,0.0047,0.0036,0.0029,0.0024,0.0031,0.0032,0.0032,0.0032,0.0033,0.004,0.0044,0.004,0.0052,0.0066,0.0087,0.0089,0.0089,0.008,0.008,0.0059,0.0053,0.0055,0.0073,0.0098,0.0119,0.0135,0.0151,0.0169,0.0173,0.0161,0.0157,0.0169,0.0194,0.0208,0.0171,0.013,0.0125,0.0119,0.0121,0.0125,0.0135,0.0134,0.0124,0.0095,0.0071,0.0068,0.0082,0.0085,0.0091,0.0078,0.0076,0.0072,0.0067,0.0065,0.0054,0.0051,0.004,0.0033,0.0024,0.0028,0.0031,0.0035,0.0053,0.0037,0.0052,0.0084,0.0047,0.005,0.0045,0.0044,0.0037,0.0028,0.0021,0.0013,0.0017,0.0017,0.002,0.0021,0.0021,0.0023,0.0016,0.0022,0.0024,0.0028,0.0031,0.0038,0.0037,0.0036,0.003,0.0029,0.0029,0.0033,0.0023,0.003,0.0036,0.0036,0.0048,0.0034,0.0035,0.0047,0.0035,0.004,0.0041,0.0042,0.0042,0.0042,0.0041,0.0054,0.005,0.0051,0.0051,0.0045,0.0057,0.0041,0.0053,0.0029,0.0039,0.0043,0.0035,0.0038,0.0047,0.0039,0.0049,0.0033,0.0043,0.0047,0.0042,0.0048,0.0041,0.0057,0.0065,0.0031,0.0046,0.0045,0.0031,0.0045,0.0044,0.0049,0.0198,0.0048,0.0048,0.0035,0.0061,0.0061,0.004,0.0078,0.0071,0.0074,0.0062,0.0065,0.0078,0.0075,0.0057,0.0097,0.0078,0.0087,0.0076,0.0099,0.0117,0.0139,0.0155,0.0186,0.0165,0.0218,0.0149,0.0187,0.0195,0.0167,0.0176,0.0194,0.0151,0.011,0.0128,0.0149,
80.1304,0.0386,0.0661,0.092,0.0875,0.0645,0.0447,0.0375,0.0364,0.0491,0.0665,0.0859,0.0953,0.0749,0.0478,0.0235,0.0192,0.0123,0.016,0.021,0.0335,0.0417,0.0454,0.0593,0.0734,0.0851,0.0482,0.0283,0.0202,0.0144,0.0128,0.0117,0.0115,0.0156,0.0192,0.0222,0.0249,0.0313,0.0352,0.0408,0.0475,0.0491,0.0505,0.0581,0.054,0.04,0.0295,0.0179,0.0123,0.0118,0.0083,0.0078,0.0088,0.0111,0.0094,0.0087,0.0106,0.0143,0.0151,0.0144,0.0188,0.0228,0.0223,0.0187,0.0187,0.0205,0.023,0.0296,0.0421,0.0481,0.049,0.0474,0.0425,0.0352,0.0294,0.0251,0.022,0.0173,0.0108,0.0092,0.0075,0.0073,0.0059,0.0042,0.0036,0.0033,0.0024,0.0031,0.0026,0.0029,0.0032,0.003,0.0038,0.0045,0.004,0.0053,0.0066,0.009,0.0088,0.0086,0.0081,0.0077,0.0061,0.0052,0.0054,0.0074,0.0101,0.012,0.0136,0.0154,0.0164,0.0176,0.0165,0.016,0.0166,0.0196,0.0207,0.0171,0.013,0.0126,0.0114,0.0123,0.0123,0.013,0.0135,0.0123,0.0093,0.0073,0.006,0.0081,0.0085,0.0084,0.0078,0.0075,0.0068,0.0067,0.0063,0.0057,0.0048,0.0037,0.0032,0.0026,0.0026,0.0027,0.0036,0.0046,0.0039,0.0047,0.0085,0.0047,0.0044,0.0042,0.0044,0.0034,0.0027,0.0019,0.0016,0.001,0.0018,0.002,0.0022,0.002,0.0027,0.002,0.0021,0.0024,0.003,0.0028,0.0031,0.0036,0.0032,0.0033,0.0031,0.0027,0.0024,0.0028,0.0031,0.0025,0.0029,0.0021,0.0024,0.0052,0.0032,0.0036,0.0041,0.0041,0.0043,0.0048,0.0049,0.0051,0.0049,0.0048,0.0049,0.0049,0.0052,0.004,0.0047,0.004,0.005,0.0046,0.004,0.0039,0.0041,0.003,0.0034,0.0041,0.003,0.0034,0.0036,0.0029,0.0041,0.0039,0.0039,0.0046,0.0044,0.0047,0.004,0.004,0.005,0.0051,0.0022,0.0143,0.0037,0.0031,0.0041,0.0031,0.0044,0.0059,0.0057,0.0057,0.0056,0.007,0.0062,0.0076,0.0068,0.0128,0.0068,0.0065,0.0071,0.0086,0.0074,0.0111,0.0151,0.0164,0.0178,0.019,0.0185,0.0189,0.0167,0.016,0.0169,0.0167,0.0151,0.0127,0.0157,0.011,0.0131,
80.0615,0.0391,0.0664,0.0857,0.0793,0.0645,0.045,0.0377,0.0368,0.0475,0.0623,0.072,0.0733,0.0653,0.048,0.0237,0.0195,0.0124,0.0162,0.0212,0.0337,0.0418,0.0456,0.013,0.0713,0.0787,0.0484,0.0285,0.0202,0.0145,0.013,0.0118,0.0115,0.0157,0.0196,0.0224,0.0253,0.0319,0.0359,0.0411,0.0478,0.0493,0.051,0.0584,0.0546,0.0406,0.03,0.0181,0.0123,0.0119,0.0084,0.0088,0.0089,0.011,0.0095,0.0085,0.0107,0.0145,0.0151,0.0148,0.0189,0.0227,0.0227,0.0188,0.0191,0.0207,0.0233,0.03,0.0425,0.0491,0.05,0.048,0.0428,0.0357,0.0298,0.0256,0.022,0.0176,0.0113,0.0093,0.0076,0.0074,0.0061,0.0044,0.0035,0.0034,0.0026,0.0031,0.0031,0.0029,0.0032,0.0033,0.0039,0.0047,0.0041,0.0049,0.0067,0.0091,0.009,0.0089,0.0081,0.0078,0.0062,0.0056,0.0056,0.0073,0.01,0.0122,0.0137,0.0153,0.0168,0.0178,0.0165,0.0159,0.0171,0.0201,0.021,0.0173,0.0132,0.0128,0.0118,0.0123,0.0124,0.0133,0.0137,0.0125,0.0094,0.0073,0.0063,0.0084,0.0087,0.0087,0.0081,0.0078,0.0073,0.0068,0.0064,0.0058,0.0049,0.0039,0.0032,0.0028,0.0026,0.0023,0.0037,0.0049,0.004,0.0047,0.0097,0.0048,0.0045,0.0043,0.0043,0.0033,0.0025,0.0019,0.0016,0.001,0.0015,0.0021,0.0031,0.0023,0.0023,0.0026,0.0024,0.0026,0.0028,0.003,0.0033,0.0034,0.0032,0.0037,0.0032,0.0028,0.0029,0.003,0.0024,0.0031,0.0041,0.0047,0.0032,0.004,0.0038,0.0035,0.0037,0.0041,0.0042,0.0046,0.0049,0.0047,0.0054,0.0056,0.005,0.0049,0.005,0.0043,0.0046,0.0041,0.0047,0.0038,0.0039,0.0034,0.0033,0.0036,0.0032,0.0035,0.0033,0.0033,0.0033,0.0037,0.0031,0.0036,0.0035,0.0034,0.0038,0.0052,0.0041,0.0044,0.0044,0.0047,0.0045,0.0056,0.0039,0.0042,0.0047,0.0052,0.0052,0.0072,0.0059,0.007,0.007,0.0062,0.0062,0.0078,0.0079,0.0,0.0073,0.0076,0.0074,0.007,0.0091,0.0109,0.0138,0.0156,0.0166,0.016,0.0261,0.0184,0.0169,0.0181,0.016,0.016,0.0141,0.015,0.0147,0.0123,0.0102,
139.2216,0.0542,0.0752,0.0831,0.0812,0.0763,0.0629,0.0567,0.0561,0.0682,0.0785,0.0843,0.0845,0.0803,0.0682,0.0407,0.0352,0.0237,0.0304,0.0391,0.0569,0.0674,0.0708,0.0775,0.0816,0.0847,0.0708,0.0527,0.0393,0.0287,0.0256,0.0238,0.0239,0.0322,0.0399,0.0461,0.0514,0.0617,0.0679,0.0718,0.0759,0.0777,0.0782,0.0797,0.082,0.0681,0.0489,0.0352,0.0292,0.0283,0.0201,0.0215,0.0219,0.0273,0.0244,0.0229,0.0278,0.036,0.0381,0.038,0.0473,0.0567,0.0565,0.0493,0.0506,0.0542,0.0601,0.0681,0.0739,0.0765,0.0777,0.0782,0.0777,0.0745,0.0709,0.0663,0.0605,0.0482,0.0314,0.0274,0.0222,0.0212,0.0176,0.0126,0.0099,0.0093,0.0073,0.0088,0.0082,0.0077,0.0091,0.0088,0.0099,0.0129,0.0117,0.0139,0.0194,0.0254,0.0281,0.0273,0.0254,0.0239,0.0193,0.0155,0.0176,0.0222,0.0301,0.0364,0.041,0.0448,0.0475,0.0506,0.0488,0.0492,0.0519,0.0558,0.0563,0.0509,0.0439,0.0428,0.0394,0.0407,0.0418,0.0452,0.0461,0.0418,0.0322,0.0257,0.0219,0.0261,0.0258,0.0256,0.0233,0.0228,0.0225,0.0206,0.0199,0.0185,0.0161,0.0127,0.0104,0.0071,0.0073,0.005,0.0056,0.0061,0.0062,0.0053,0.008,0.005,0.0045,0.0041,0.0039,0.0038,0.0037,0.0031,0.003,0.0034,0.0034,0.0051,0.0055,0.0052,0.0059,0.006,0.0063,0.0064,0.0073,0.0077,0.0095,0.011,0.0107,0.0107,0.0101,0.0084,0.0089,0.0076,0.0081,0.0085,0.0096,0.0095,0.0108,0.0087,0.0109,0.0096,0.0114,0.0126,0.014,0.0138,0.016,0.0147,0.0173,0.014,0.0169,0.0151,0.0163,0.0151,0.0151,0.0144,0.0116,0.0132,0.0116,0.0111,0.0121,0.0109,0.0114,0.0122,0.0119,0.0124,0.0121,0.0124,0.0112,0.0109,0.0111,0.0124,0.0127,0.0155,0.0141,0.0133,0.015,0.0145,0.0147,0.0078,0.013,0.0096,0.0107,0.008,0.0092,0.0089,0.0118,0.0108,0.0087,0.0094,0.0101,0.0095,0.0102,0.0184,0.0117,0.015,0.0176,0.016,0.0187,0.0193,0.0256,0.0253,0.0268,0.0224,0.0259,0.0276,0.0273,0.0248,0.0271,0.0232,0.0264,0.0247,0.0185,0.027,0.0227,
139.2201,0.053,0.0573,0.0576,0.0527,0.0511,0.0454,0.0426,0.0393,0.0396,0.0459,0.0489,0.0484,0.0458,0.0442,0.0376,0.0343,0.0239,0.0305,0.038,0.0445,0.0485,0.0496,0.0111,0.0539,0.0559,0.0543,0.0497,0.0381,0.0291,0.026,0.024,0.0243,0.0323,0.04,0.0464,0.0512,0.0599,0.0633,0.0676,0.0707,0.0735,0.0746,0.0764,0.0793,0.0684,0.049,0.0349,0.0297,0.0288,0.0204,0.0218,0.0219,0.0276,0.0247,0.0232,0.0279,0.0365,0.0387,0.0384,0.048,0.0574,0.057,0.0497,0.0512,0.0549,0.0608,0.0693,0.0751,0.0769,0.0785,0.0789,0.0783,0.0752,0.0716,0.0671,0.0612,0.0486,0.0324,0.028,0.0233,0.0221,0.0178,0.0128,0.0103,0.0101,0.0073,0.0088,0.0087,0.008,0.0093,0.0091,0.011,0.0136,0.012,0.0142,0.0197,0.0267,0.0287,0.0279,0.0261,0.0251,0.0197,0.017,0.0175,0.0226,0.0311,0.0377,0.0421,0.0457,0.0486,0.0511,0.0504,0.0502,0.0536,0.0574,0.0575,0.052,0.0448,0.0439,0.0401,0.0419,0.043,0.046,0.0473,0.0432,0.0333,0.026,0.022,0.0266,0.026,0.0256,0.0231,0.0234,0.0229,0.022,0.021,0.0188,0.0163,0.0129,0.0102,0.008,0.007,0.0054,0.0057,0.0067,0.0065,0.0056,0.007,0.0051,0.0044,0.0042,0.0044,0.0038,0.0034,0.0033,0.0034,0.0029,0.004,0.0053,0.0059,0.0058,0.0065,0.007,0.0066,0.007,0.0082,0.0085,0.0104,0.0115,0.0107,0.0114,0.0098,0.008,0.009,0.0085,0.0083,0.0094,0.0105,0.0083,0.0105,0.0087,0.011,0.0157,0.0123,0.013,0.0138,0.014,0.016,0.0147,0.0175,0.0161,0.0175,0.0162,0.0165,0.0157,0.0158,0.0152,0.018,0.0134,0.0123,0.0118,0.0119,0.0122,0.0119,0.012,0.0123,0.0121,0.0126,0.0129,0.0128,0.0131,0.0127,0.0149,0.0138,0.015,0.0135,0.0128,0.0112,0.0142,0.0148,0.0285,0.0121,0.0108,0.0091,0.0119,0.0103,0.0093,0.0113,0.0112,0.0097,0.0099,0.0109,0.0107,0.0127,0.0,0.0132,0.0137,0.016,0.0169,0.0175,0.0211,0.0229,0.025,0.0248,0.0243,0.0344,0.0358,0.0252,0.0271,0.0258,0.0262,0.0246,0.0242,0.0267,0.0239,0.019,
139.2112,0.0545,0.0754,0.0835,0.0817,0.0766,0.0635,0.0569,0.0564,0.0688,0.079,0.0849,0.0851,0.0808,0.0685,0.0411,0.0354,0.024,0.0306,0.0394,0.0571,0.0677,0.0714,0.0775,0.0821,0.0853,0.0714,0.0534,0.0394,0.029,0.026,0.024,0.0241,0.0323,0.0398,0.046,0.0516,0.0624,0.0682,0.0725,0.0766,0.0786,0.0788,0.0802,0.0826,0.0689,0.0489,0.0348,0.03,0.0289,0.0205,0.0218,0.0218,0.028,0.0249,0.0228,0.0278,0.036,0.0384,0.0387,0.0479,0.0573,0.0568,0.0493,0.051,0.0544,0.0608,0.069,0.0747,0.077,0.0782,0.0792,0.078,0.0756,0.0713,0.0664,0.0609,0.0483,0.0319,0.0276,0.023,0.022,0.0179,0.0126,0.0103,0.0094,0.0075,0.0091,0.0087,0.0083,0.0095,0.009,0.0096,0.0125,0.012,0.0141,0.0194,0.0263,0.0287,0.028,0.026,0.0251,0.0197,0.0165,0.0175,0.0222,0.0308,0.0375,0.0417,0.0448,0.0485,0.0508,0.0499,0.0494,0.0521,0.0567,0.0573,0.0519,0.0445,0.0436,0.0397,0.0416,0.0427,0.0457,0.0474,0.0426,0.0332,0.026,0.0218,0.026,0.0265,0.0251,0.0232,0.0225,0.0229,0.0214,0.0208,0.0187,0.0165,0.0125,0.0104,0.0069,0.0071,0.0067,0.0058,0.0064,0.0064,0.0052,0.0072,0.0053,0.0046,0.0041,0.0042,0.0039,0.004,0.0031,0.0028,0.0031,0.0037,0.0052,0.0066,0.0053,0.0064,0.0056,0.0061,0.0066,0.0078,0.0087,0.0107,0.0115,0.0105,0.0108,0.0095,0.0078,0.0092,0.0075,0.0083,0.0097,0.0103,0.0091,0.0112,0.0058,0.0119,0.0113,0.0127,0.013,0.0142,0.0141,0.0156,0.0144,0.0178,0.0147,0.0176,0.0169,0.0175,0.0156,0.0172,0.0148,0.0166,0.0134,0.0124,0.0123,0.0133,0.0116,0.0141,0.0116,0.0121,0.0124,0.0127,0.0115,0.0124,0.0103,0.0132,0.0138,0.0123,0.0137,0.0134,0.0146,0.0129,0.0128,0.0138,0.0171,0.0122,0.011,0.0103,0.0114,0.0102,0.0095,0.014,0.0084,0.0115,0.0101,0.0094,0.0135,0.0149,0.0078,0.0118,0.014,0.0179,0.0159,0.0208,0.0193,0.0238,0.0237,0.0239,0.0239,0.0266,0.0309,0.028,0.0277,0.0251,0.0263,0.0252,0.0263,0.0273,0.0248,0.0284,
139.2107,0.0378,0.0408,0.0412,0.0379,0.0366,0.0325,0.0302,0.0279,0.0277,0.0332,0.0356,0.0353,0.0333,0.0321,0.027,0.0245,0.017,0.0218,0.027,0.0318,0.0352,0.0359,0.008,0.0393,0.0409,0.0395,0.0361,0.0274,0.0208,0.0186,0.0172,0.0169,0.0232,0.0293,0.0337,0.0379,0.0443,0.0469,0.0503,0.0528,0.0551,0.0559,0.0571,0.0594,0.0508,0.0358,0.0275,0.0219,0.0208,0.0147,0.0157,0.0158,0.0205,0.0181,0.0163,0.0205,0.0273,0.0292,0.0288,0.0366,0.044,0.0437,0.0378,0.0386,0.0421,0.0468,0.0538,0.0587,0.0601,0.0617,0.0623,0.0612,0.0597,0.0561,0.0528,0.048,0.0383,0.0248,0.0211,0.0174,0.0164,0.0137,0.0096,0.0071,0.007,0.0055,0.0066,0.0064,0.0057,0.0069,0.0066,0.0084,0.0096,0.0085,0.0107,0.0152,0.022,0.022,0.0216,0.0203,0.0193,0.0152,0.0132,0.0135,0.0176,0.0244,0.03,0.0338,0.0366,0.039,0.0412,0.0406,0.0406,0.0429,0.0463,0.0469,0.0426,0.0363,0.0355,0.0323,0.0341,0.0344,0.0372,0.0389,0.035,0.0266,0.0202,0.0172,0.0212,0.0203,0.0202,0.0183,0.0182,0.0182,0.0173,0.0163,0.0146,0.0121,0.0102,0.0076,0.0059,0.0051,0.0047,0.004,0.0048,0.0046,0.0039,0.0036,0.0034,0.0029,0.0031,0.003,0.0026,0.0024,0.0026,0.0026,0.0021,0.0024,0.0039,0.0049,0.0041,0.0046,0.0048,0.0048,0.0052,0.0061,0.0064,0.0079,0.009,0.0088,0.0084,0.0075,0.0066,0.0064,0.0068,0.0065,0.0074,0.0082,0.0087,0.0079,0.0086,0.0077,0.0085,0.009,0.0095,0.0107,0.0109,0.0133,0.0107,0.0137,0.0128,0.0134,0.0127,0.0128,0.0123,0.0118,0.0115,0.0119,0.0103,0.0105,0.0093,0.0089,0.009,0.0097,0.0089,0.0093,0.0087,0.0091,0.01,0.0093,0.0094,0.0095,0.0107,0.0114,0.0107,0.0105,0.0107,0.0108,0.0117,0.0107,0.0164,0.0088,0.0083,0.0076,0.0154,0.0075,0.0091,0.0084,0.009,0.0085,0.0075,0.008,0.0087,0.0103,0.0,0.0117,0.0109,0.0112,0.0147,0.0156,0.0153,0.0191,0.0185,0.0186,0.0199,0.0147,0.0208,0.0197,0.021,0.0197,0.0194,0.019,0.0191,0.0198,0.0184,0.0169,
137.7433,0.0534,0.0745,0.0829,0.0808,0.0752,0.0615,0.0553,0.0546,0.0673,0.0776,0.0837,0.084,0.0794,0.0667,0.0391,0.0339,0.0227,0.0291,0.0377,0.0555,0.0659,0.0694,0.0795,0.0807,0.0839,0.0693,0.0508,0.0377,0.0277,0.0249,0.0228,0.0227,0.0307,0.0383,0.0445,0.0495,0.0604,0.0659,0.0704,0.0742,0.0763,0.0765,0.0785,0.0804,0.066,0.0467,0.0342,0.0278,0.0268,0.0193,0.0212,0.0208,0.0257,0.023,0.0211,0.0259,0.0346,0.0362,0.0364,0.0459,0.0553,0.0546,0.0474,0.0486,0.0522,0.0579,0.0672,0.073,0.0752,0.0764,0.0773,0.0774,0.0731,0.0695,0.065,0.059,0.0467,0.0303,0.0258,0.0209,0.0204,0.0167,0.0114,0.0092,0.0087,0.0069,0.0083,0.0083,0.0077,0.0091,0.0084,0.01,0.0126,0.0113,0.0126,0.0181,0.0238,0.0265,0.0259,0.0239,0.0232,0.0178,0.0153,0.0157,0.0208,0.0288,0.0356,0.0402,0.0439,0.0469,0.0496,0.0481,0.0478,0.0512,0.0555,0.0558,0.0502,0.0432,0.0419,0.0384,0.04,0.0408,0.0445,0.0458,0.0418,0.0318,0.0249,0.0218,0.0251,0.0247,0.0241,0.0214,0.0217,0.0211,0.0197,0.0191,0.0172,0.0148,0.0117,0.009,0.0071,0.0063,0.005,0.0044,0.0057,0.0058,0.0046,0.0063,0.0042,0.0035,0.0035,0.0031,0.0029,0.003,0.0027,0.0029,0.0023,0.0031,0.0049,0.0062,0.0045,0.0057,0.0057,0.0057,0.0059,0.0073,0.0077,0.0092,0.0105,0.0092,0.0097,0.0088,0.0074,0.0085,0.0082,0.0079,0.0085,0.0098,0.0096,0.0085,0.0054,0.0096,0.0107,0.0114,0.012,0.0119,0.0127,0.0137,0.0124,0.0148,0.0149,0.0156,0.0156,0.0153,0.0137,0.0142,0.0142,0.0109,0.0122,0.0113,0.0112,0.0099,0.0097,0.0107,0.0113,0.0104,0.0098,0.0107,0.0109,0.0111,0.0119,0.0115,0.0127,0.0119,0.013,0.0136,0.0119,0.0132,0.013,0.0142,0.0176,0.0113,0.0094,0.0098,0.0112,0.0087,0.0086,0.0081,0.0088,0.0091,0.0092,0.0092,0.0099,0.0116,0.0129,0.0107,0.0129,0.0153,0.0137,0.0205,0.0193,0.0216,0.0234,0.0246,0.0262,0.0319,0.0239,0.026,0.0281,0.0267,0.0271,0.0233,0.0253,0.0369,0.0243,0.0228,
137.7385,0.0513,0.0586,0.0593,0.0548,0.0526,0.0463,0.0436,0.0403,0.0405,0.0475,0.0505,0.05,0.0473,0.0454,0.0368,0.0328,0.023,0.0294,0.0365,0.0456,0.0495,0.0507,0.0117,0.0554,0.0573,0.0548,0.0483,0.0365,0.028,0.0251,0.0232,0.023,0.0313,0.0389,0.0449,0.0497,0.0581,0.0616,0.0664,0.0696,0.0722,0.0731,0.0749,0.0776,0.0674,0.0476,0.0343,0.0283,0.0273,0.0192,0.021,0.0207,0.0264,0.0232,0.0219,0.0262,0.0349,0.037,0.0361,0.0466,0.0561,0.0556,0.0479,0.0493,0.0531,0.0593,0.0684,0.074,0.0765,0.0777,0.0783,0.0779,0.0744,0.0706,0.066,0.0597,0.0478,0.0309,0.0263,0.0212,0.0206,0.017,0.0119,0.0096,0.0093,0.0069,0.0086,0.0084,0.0081,0.009,0.0087,0.0104,0.0128,0.0113,0.0133,0.0187,0.0245,0.0267,0.0258,0.0244,0.0233,0.0182,0.0162,0.0161,0.0212,0.0296,0.0367,0.0412,0.0449,0.0477,0.0503,0.0493,0.0493,0.0529,0.0565,0.057,0.0515,0.044,0.0426,0.039,0.041,0.0417,0.045,0.0466,0.0424,0.0328,0.0252,0.021,0.0254,0.0248,0.0247,0.0215,0.0219,0.0215,0.0205,0.0193,0.0174,0.0149,0.012,0.0093,0.0076,0.0062,0.0058,0.0051,0.0059,0.0057,0.005,0.0059,0.0045,0.0039,0.0038,0.0037,0.0032,0.0031,0.003,0.0028,0.0029,0.0032,0.0048,0.0057,0.0051,0.006,0.0068,0.0058,0.0062,0.0073,0.0079,0.0092,0.0106,0.0099,0.0097,0.0086,0.0077,0.0082,0.0083,0.008,0.0089,0.0093,0.0084,0.0086,0.0072,0.0099,0.0105,0.011,0.012,0.0128,0.0128,0.0149,0.0133,0.0163,0.0157,0.016,0.0152,0.0155,0.0148,0.0141,0.0141,0.0123,0.0122,0.0116,0.0109,0.0113,0.0114,0.0108,0.0107,0.0114,0.0108,0.0107,0.0114,0.011,0.0116,0.0123,0.0157,0.0122,0.0138,0.0127,0.0122,0.0128,0.0127,0.0129,0.0141,0.0095,0.0087,0.0086,0.0087,0.0086,0.0086,0.0094,0.0093,0.0095,0.0086,0.0088,0.012,0.0112,0.0,0.0113,0.0141,0.0128,0.0166,0.0195,0.0213,0.0232,0.026,0.0254,0.0253,0.0262,0.031,0.025,0.0221,0.0255,0.0255,0.0254,0.0256,0.0367,0.0241,0.0225,
137.7037,0.053,0.0741,0.0822,0.0802,0.0747,0.061,0.055,0.0544,0.0671,0.077,0.083,0.0831,0.0787,0.0662,0.039,0.0337,0.0226,0.029,0.0376,0.0553,0.0654,0.0689,0.0753,0.08,0.0832,0.0688,0.0508,0.0375,0.0273,0.0246,0.0225,0.0227,0.0304,0.0379,0.044,0.0489,0.06,0.0652,0.0697,0.0736,0.0758,0.076,0.0775,0.0793,0.0652,0.0461,0.0352,0.0278,0.0267,0.0189,0.0209,0.0201,0.0255,0.0226,0.0212,0.0257,0.034,0.0359,0.0354,0.045,0.0548,0.0539,0.0465,0.0482,0.052,0.0576,0.0669,0.0724,0.0746,0.0756,0.0764,0.0757,0.0726,0.0686,0.0644,0.0582,0.0459,0.0297,0.0256,0.0208,0.0197,0.0164,0.0117,0.0092,0.0089,0.0067,0.0083,0.008,0.0074,0.0087,0.0083,0.01,0.0124,0.0109,0.0131,0.0179,0.0238,0.0258,0.0252,0.0233,0.0229,0.0173,0.0154,0.0155,0.0206,0.0286,0.0354,0.0399,0.0435,0.0464,0.049,0.0474,0.0479,0.0507,0.0551,0.0551,0.0503,0.042,0.0415,0.0376,0.0398,0.0407,0.0445,0.0452,0.0409,0.0316,0.0246,0.0206,0.0247,0.024,0.0236,0.0215,0.0217,0.021,0.0201,0.0186,0.0169,0.0143,0.0117,0.0087,0.0073,0.0056,0.0055,0.0046,0.006,0.0055,0.0047,0.0061,0.0044,0.0036,0.0033,0.0034,0.0031,0.0034,0.0028,0.0024,0.0024,0.003,0.0046,0.0052,0.0052,0.0054,0.0063,0.0054,0.0058,0.0067,0.0071,0.0085,0.0103,0.009,0.0093,0.0081,0.0073,0.0076,0.0075,0.007,0.0085,0.0085,0.0071,0.0085,0.0088,0.0087,0.0107,0.0106,0.0111,0.0117,0.0116,0.0149,0.0128,0.0155,0.0144,0.0153,0.0148,0.0155,0.0138,0.0138,0.0132,0.0122,0.0122,0.0101,0.0104,0.0105,0.0102,0.0101,0.0099,0.01,0.0107,0.0112,0.0115,0.0095,0.0126,0.0117,0.011,0.0123,0.0118,0.0119,0.0125,0.0126,0.013,0.0122,0.0142,0.0093,0.0077,0.0088,0.008,0.0071,0.0069,0.0085,0.0107,0.0079,0.0069,0.0101,0.0108,0.0102,0.0187,0.0113,0.0142,0.0124,0.0174,0.0211,0.0208,0.0258,0.0234,0.0234,0.0224,0.0198,0.0247,0.023,0.0245,0.0224,0.0267,0.0257,0.0227,0.0161,0.0255,0.0206,
137.6986,0.0499,0.0569,0.0574,0.053,0.0509,0.045,0.0422,0.0387,0.0387,0.0461,0.0491,0.0485,0.0457,0.044,0.0358,0.0319,0.0223,0.0285,0.0355,0.0442,0.0479,0.0491,0.0112,0.0538,0.0557,0.0535,0.047,0.0355,0.027,0.0243,0.0224,0.0223,0.0303,0.0377,0.0438,0.0484,0.0565,0.0606,0.0647,0.0678,0.0704,0.0713,0.0728,0.0754,0.0652,0.0457,0.0336,0.0277,0.027,0.0184,0.0195,0.0201,0.0258,0.0227,0.0214,0.0259,0.0342,0.0362,0.036,0.0455,0.0549,0.0562,0.047,0.0483,0.0522,0.0581,0.067,0.073,0.075,0.0766,0.0773,0.0767,0.0732,0.0694,0.0649,0.0586,0.0467,0.0297,0.0255,0.0207,0.0199,0.0165,0.0117,0.0092,0.0091,0.0068,0.0083,0.0082,0.0077,0.0086,0.0085,0.0102,0.0116,0.0111,0.013,0.0182,0.0247,0.0262,0.0255,0.0239,0.023,0.0179,0.0156,0.0158,0.0207,0.029,0.036,0.0404,0.0443,0.0471,0.0497,0.0485,0.0488,0.0518,0.0556,0.0563,0.0507,0.0431,0.0421,0.0385,0.0403,0.0412,0.0446,0.0461,0.0417,0.0319,0.0246,0.0204,0.0253,0.0243,0.0241,0.0216,0.0218,0.0216,0.0202,0.0191,0.0173,0.0147,0.0114,0.0092,0.0071,0.0061,0.005,0.0048,0.0068,0.0056,0.0046,0.0054,0.0042,0.0036,0.0034,0.0037,0.0031,0.0029,0.0027,0.0027,0.0027,0.0032,0.0046,0.0055,0.0047,0.0058,0.0067,0.006,0.0063,0.0074,0.0078,0.009,0.0105,0.0098,0.0094,0.0086,0.0078,0.0081,0.0078,0.0078,0.0087,0.0091,0.0083,0.009,0.0092,0.0093,0.0079,0.0106,0.0118,0.0126,0.0126,0.0143,0.0135,0.0164,0.0155,0.0156,0.0145,0.015,0.0141,0.0134,0.0133,0.0133,0.0118,0.0117,0.0101,0.01,0.0102,0.0103,0.0103,0.0111,0.011,0.011,0.0105,0.0112,0.011,0.0106,0.0104,0.0121,0.0105,0.0125,0.0125,0.0126,0.0126,0.0135,0.0109,0.0113,0.0093,0.0084,0.0084,0.0083,0.0102,0.0098,0.0095,0.0089,0.0089,0.0083,0.0099,0.0114,0.0,0.0136,0.0125,0.0138,0.0162,0.0184,0.0193,0.0233,0.0239,0.0237,0.0267,0.0241,0.0314,0.0261,0.0253,0.0255,0.0254,0.0252,0.0257,0.04,0.0251,0.0241,
86.4347,0.0387,0.0651,0.0883,0.0842,0.0635,0.0448,0.0377,0.0367,0.0483,0.0655,0.0826,0.0906,0.0727,0.0478,0.0236,0.0196,0.0124,0.0163,0.0213,0.0339,0.0418,0.0457,0.0568,0.0707,0.0806,0.0477,0.0287,0.0204,0.0146,0.0131,0.0117,0.0117,0.0157,0.0197,0.0225,0.0254,0.032,0.0369,0.0409,0.047,0.0482,0.0497,0.0561,0.0531,0.0395,0.0292,0.0178,0.0124,0.0124,0.0085,0.0082,0.0091,0.0113,0.0099,0.0089,0.0111,0.0147,0.0153,0.0151,0.0195,0.0238,0.0233,0.0192,0.0198,0.0211,0.024,0.0305,0.0415,0.0468,0.048,0.0465,0.0401,0.0359,0.0306,0.0265,0.0233,0.0178,0.0115,0.0093,0.008,0.0075,0.0062,0.0046,0.0039,0.0033,0.0025,0.0032,0.0033,0.003,0.0033,0.0032,0.0043,0.0051,0.0046,0.005,0.0069,0.0091,0.0099,0.0093,0.0084,0.0081,0.0063,0.0062,0.0061,0.0075,0.0103,0.0125,0.0145,0.0158,0.0174,0.018,0.0174,0.0164,0.0178,0.0204,0.0214,0.0171,0.014,0.0135,0.0125,0.0126,0.0129,0.0141,0.0145,0.013,0.0099,0.0078,0.0076,0.0086,0.0089,0.0092,0.0085,0.0076,0.0076,0.0069,0.0068,0.0058,0.0055,0.0044,0.0035,0.0027,0.003,0.0033,0.0038,0.0045,0.0048,0.005,0.0086,0.0047,0.0049,0.0046,0.0044,0.0034,0.0027,0.0022,0.0019,0.0015,0.0018,0.0022,0.0027,0.002,0.0024,0.0028,0.0028,0.0027,0.0032,0.0029,0.0033,0.0039,0.0036,0.0036,0.0033,0.0031,0.0032,0.003,0.0032,0.0031,0.0039,0.0033,0.0036,0.0038,0.0041,0.0047,0.0042,0.0042,0.0052,0.0043,0.0034,0.0044,0.0059,0.0051,0.0052,0.0043,0.0048,0.0047,0.0048,0.0033,0.0033,0.0039,0.0042,0.0032,0.0041,0.0037,0.0045,0.004,0.0044,0.0034,0.0037,0.0032,0.0035,0.0041,0.0042,0.0035,0.0049,0.0054,0.005,0.0047,0.0048,0.0047,0.005,0.0108,0.0049,0.004,0.0054,0.0048,0.0054,0.0059,0.0073,0.0067,0.0054,0.0068,0.0068,0.0069,0.0078,0.007,0.0105,0.007,0.0097,0.0092,0.0093,0.0099,0.0145,0.0157,0.0178,0.0155,0.0186,0.0187,0.0163,0.0177,0.0163,0.0151,0.0136,0.0113,0.0128,0.0117,0.0107,
86.3478,0.0384,0.0642,0.0814,0.0756,0.0622,0.0441,0.037,0.0361,0.0463,0.0601,0.0691,0.0707,0.0627,0.0469,0.0235,0.0193,0.0122,0.0161,0.021,0.0335,0.0413,0.0448,0.0128,0.0669,0.0738,0.0468,0.0282,0.0199,0.0144,0.0127,0.0116,0.0114,0.0156,0.0194,0.0222,0.025,0.0316,0.0356,0.0403,0.0461,0.0477,0.0491,0.0554,0.0522,0.0385,0.0286,0.0192,0.0124,0.012,0.0083,0.0086,0.0089,0.0111,0.0095,0.0088,0.0109,0.0145,0.0153,0.0147,0.0189,0.0234,0.0229,0.0188,0.0193,0.0209,0.0239,0.03,0.0409,0.0464,0.0472,0.0457,0.0417,0.0349,0.0298,0.026,0.0228,0.0176,0.0113,0.0094,0.0076,0.0075,0.0061,0.0045,0.0036,0.0034,0.0024,0.0032,0.0031,0.0029,0.0032,0.0033,0.0039,0.0047,0.0042,0.0049,0.0069,0.0082,0.0093,0.009,0.0085,0.0081,0.0063,0.0056,0.0056,0.0073,0.0102,0.0125,0.0138,0.0156,0.0169,0.0177,0.0167,0.016,0.0172,0.0199,0.0209,0.0174,0.0136,0.0132,0.012,0.0126,0.0124,0.0136,0.0139,0.013,0.0099,0.0076,0.007,0.0086,0.0083,0.0089,0.0082,0.0077,0.007,0.0066,0.0064,0.0058,0.0049,0.004,0.0034,0.0028,0.0028,0.0016,0.0036,0.0038,0.0042,0.0049,0.0083,0.0048,0.0045,0.0044,0.0044,0.0034,0.0025,0.002,0.0015,0.0012,0.0016,0.0019,0.0019,0.0021,0.0023,0.0029,0.0025,0.0024,0.0017,0.003,0.0034,0.0038,0.0038,0.0034,0.003,0.003,0.0028,0.0031,0.0026,0.0031,0.0039,0.0037,0.0035,0.0072,0.0037,0.0048,0.0037,0.0032,0.0043,0.0043,0.005,0.0046,0.0055,0.0053,0.0052,0.0047,0.0048,0.0046,0.0044,0.0043,0.0037,0.0036,0.0035,0.0026,0.0028,0.0034,0.0034,0.0037,0.0036,0.0033,0.0024,0.0036,0.0038,0.0037,0.0039,0.0046,0.0042,0.0043,0.0041,0.0043,0.0043,0.0048,0.0045,0.0072,0.0048,0.0042,0.0046,0.0058,0.0055,0.0075,0.0057,0.0064,0.0056,0.0037,0.0058,0.0063,0.0073,0.0,0.008,0.0074,0.0061,0.01,0.0083,0.0108,0.0139,0.0149,0.0149,0.0162,0.0265,0.0101,0.0156,0.0151,0.0154,0.0143,0.0126,0.0122,0.0135,0.0108,0.0055,
85.7533,0.0387,0.0653,0.0889,0.0848,0.0638,0.0448,0.0377,0.0369,0.0486,0.0658,0.0831,0.0912,0.073,0.0478,0.0235,0.0195,0.0126,0.0163,0.0214,0.034,0.042,0.0457,0.0557,0.0712,0.0812,0.0479,0.0285,0.0206,0.0147,0.0132,0.012,0.012,0.0158,0.0196,0.0222,0.0253,0.0322,0.0362,0.0409,0.0472,0.0486,0.0501,0.0563,0.0537,0.0397,0.0293,0.0199,0.0128,0.0121,0.0085,0.0082,0.0093,0.0113,0.0099,0.0092,0.0113,0.0148,0.0153,0.0148,0.0194,0.0239,0.0234,0.0192,0.0194,0.0214,0.024,0.0304,0.0418,0.0474,0.0479,0.0463,0.0419,0.0354,0.0307,0.0265,0.023,0.018,0.0116,0.0094,0.008,0.0076,0.0066,0.0045,0.0035,0.0035,0.0028,0.0032,0.0034,0.0028,0.0034,0.0033,0.0041,0.0047,0.0042,0.0049,0.006,0.0087,0.0093,0.0093,0.0082,0.008,0.0063,0.0061,0.006,0.0073,0.0103,0.0125,0.0142,0.0156,0.0171,0.0182,0.017,0.0161,0.0171,0.0203,0.0215,0.018,0.014,0.0133,0.0126,0.0128,0.0129,0.0137,0.0145,0.0129,0.0097,0.0077,0.0076,0.0087,0.0088,0.0091,0.0081,0.0077,0.0074,0.0065,0.0065,0.0058,0.0053,0.004,0.0032,0.0027,0.0031,0.0029,0.0036,0.0048,0.0044,0.0052,0.0095,0.005,0.005,0.0045,0.0043,0.0034,0.0029,0.0019,0.0017,0.0014,0.0019,0.0021,0.0027,0.0023,0.0023,0.0026,0.0024,0.0029,0.0029,0.0029,0.0032,0.0042,0.0022,0.0035,0.0033,0.0032,0.0032,0.0026,0.0032,0.0035,0.003,0.0038,0.0032,0.0041,0.0035,0.0042,0.0041,0.0042,0.0044,0.0048,0.0055,0.0045,0.0055,0.0042,0.005,0.0055,0.0053,0.0057,0.0051,0.0045,0.0032,0.0041,0.0043,0.0037,0.0032,0.0044,0.0045,0.0036,0.0039,0.0035,0.0045,0.0033,0.0055,0.0014,0.0,0.0045,0.0047,0.0031,0.0044,0.004,0.0047,0.0061,0.0052,0.0177,0.0047,0.0045,0.0037,0.0046,0.0056,0.0066,0.0085,0.0074,0.0062,0.0061,0.0062,0.0087,0.0074,0.0073,0.0065,0.0082,0.0102,0.0101,0.0103,0.0115,0.0144,0.0149,0.016,0.0162,0.0343,0.0142,0.0168,0.0154,0.0172,0.0133,0.0166,0.0145,0.018,0.0132,0.0097,
85.6649,0.0392,0.0654,0.082,0.077,0.0634,0.0451,0.0379,0.0367,0.0478,0.0612,0.0703,0.0718,0.0638,0.0479,0.0238,0.0198,0.0126,0.0165,0.0215,0.0341,0.0418,0.0455,0.0134,0.0685,0.0754,0.0478,0.0287,0.0203,0.0147,0.0129,0.0119,0.0117,0.0159,0.0198,0.0227,0.0255,0.0322,0.0362,0.0411,0.0472,0.0487,0.0502,0.0567,0.0534,0.0397,0.0294,0.0193,0.0126,0.0122,0.0085,0.0085,0.009,0.0114,0.0098,0.009,0.011,0.0148,0.0154,0.0151,0.0194,0.0238,0.0232,0.0192,0.0198,0.0213,0.024,0.0305,0.0418,0.0472,0.0481,0.0466,0.0417,0.0356,0.0307,0.0264,0.023,0.018,0.0116,0.0095,0.0078,0.0076,0.0062,0.0044,0.0037,0.0035,0.0026,0.0032,0.0032,0.0029,0.0033,0.0033,0.0041,0.0048,0.0043,0.0051,0.007,0.0092,0.0094,0.0092,0.0085,0.0081,0.0065,0.0054,0.006,0.0075,0.0104,0.0125,0.0143,0.0157,0.0172,0.0181,0.017,0.0164,0.0183,0.0206,0.0212,0.0174,0.0137,0.0133,0.0121,0.0125,0.0129,0.0139,0.0144,0.013,0.01,0.0076,0.007,0.0087,0.0089,0.009,0.0082,0.0078,0.0074,0.007,0.0065,0.006,0.0051,0.0041,0.0035,0.003,0.0029,0.0038,0.0035,0.0045,0.0042,0.0052,0.0091,0.0049,0.0047,0.0044,0.0044,0.0036,0.0028,0.0025,0.0015,0.0015,0.0017,0.0021,0.0025,0.0022,0.0024,0.0024,0.0025,0.0026,0.0028,0.0031,0.0034,0.0039,0.0034,0.0034,0.0031,0.0028,0.0031,0.0023,0.003,0.0032,0.0021,0.0031,0.003,0.0028,0.004,0.0039,0.0032,0.0045,0.0045,0.0046,0.0052,0.0049,0.0055,0.004,0.0051,0.005,0.0049,0.0039,0.0047,0.0043,0.0045,0.0038,0.0038,0.0037,0.0014,0.0037,0.0035,0.0033,0.0033,0.0034,0.0037,0.0035,0.0037,0.0037,0.0038,0.0056,0.0039,0.0036,0.0043,0.0047,0.0044,0.0051,0.0047,0.0129,0.0053,0.0049,0.0048,0.0054,0.0055,0.006,0.006,0.0066,0.0065,0.0066,0.0059,0.007,0.0077,0.0,0.0082,0.0078,0.0067,0.0074,0.009,0.0108,0.0136,0.0147,0.0159,0.0157,0.0189,0.0131,0.0163,0.0171,0.0159,0.0148,0.0136,0.0084,0.0148,0.0112,0.0134,
63.7717,0.0488,0.079,0.1111,0.1048,0.0766,0.0544,0.0464,0.0452,0.0582,0.0786,0.103,0.1155,0.0888,0.056,0.0291,0.0245,0.0158,0.0207,0.0265,0.0399,0.0479,0.0521,0.0675,0.0866,0.1007,0.0546,0.0332,0.0246,0.018,0.016,0.0148,0.0145,0.0191,0.0231,0.0262,0.0287,0.0355,0.0388,0.0446,0.0525,0.0543,0.0566,0.0659,0.0602,0.0437,0.034,0.0242,0.015,0.0145,0.0102,0.0105,0.0111,0.0136,0.0117,0.011,0.0131,0.0169,0.0174,0.0172,0.0212,0.0253,0.0246,0.0213,0.0214,0.023,0.0253,0.0326,0.0472,0.0545,0.0555,0.0531,0.0465,0.0389,0.0325,0.0278,0.0242,0.0195,0.0132,0.0116,0.0093,0.0092,0.0077,0.0057,0.0046,0.0044,0.0033,0.004,0.0039,0.0037,0.0042,0.0041,0.0051,0.0061,0.0053,0.0062,0.0083,0.0106,0.0107,0.0106,0.0099,0.0095,0.0076,0.0071,0.007,0.0088,0.0113,0.0131,0.0145,0.0163,0.0177,0.0187,0.0171,0.0165,0.0174,0.0202,0.0213,0.0175,0.0136,0.0132,0.0123,0.0127,0.0127,0.0136,0.0136,0.0127,0.0101,0.0086,0.0074,0.0089,0.0089,0.0097,0.0087,0.0084,0.0078,0.0074,0.0069,0.0065,0.0057,0.0048,0.0041,0.0037,0.0036,0.0049,0.0044,0.0053,0.0048,0.0059,0.0101,0.0055,0.0052,0.005,0.005,0.0039,0.0029,0.0025,0.0018,0.0017,0.0019,0.0025,0.0029,0.0026,0.0031,0.0033,0.0029,0.0025,0.0036,0.0037,0.004,0.0047,0.0043,0.0042,0.0038,0.0036,0.0038,0.0037,0.0034,0.004,0.0041,0.0036,0.0046,0.0058,0.0044,0.0044,0.0046,0.0049,0.0049,0.0053,0.0052,0.0051,0.0058,0.0056,0.0057,0.0056,0.0059,0.0057,0.0053,0.0048,0.0048,0.0046,0.0041,0.0042,0.0043,0.0045,0.004,0.0044,0.0039,0.0044,0.0044,0.004,0.0053,0.0042,0.0042,0.0045,0.0041,0.0048,0.0047,0.0044,0.0048,0.0055,0.0056,0.0222,0.0056,0.0051,0.0047,0.0112,0.0058,0.0067,0.0074,0.0085,0.0075,0.0077,0.0071,0.0093,0.0083,0.0118,0.0095,0.0094,0.008,0.0093,0.0063,0.0128,0.0151,0.0173,0.017,0.0187,0.0177,0.0183,0.0177,0.0189,0.0176,0.0158,0.014,0.0134,0.0168,0.013,0.012,
64.1006,0.0486,0.0784,0.1099,0.104,0.076,0.0541,0.0461,0.045,0.0575,0.078,0.1019,0.1118,0.0879,0.0556,0.029,0.0245,0.0157,0.0206,0.0263,0.0397,0.0476,0.0517,0.0631,0.0858,0.0997,0.0543,0.033,0.0244,0.0178,0.0159,0.0146,0.0143,0.0189,0.023,0.0261,0.0286,0.0352,0.0387,0.0443,0.0523,0.054,0.0563,0.0655,0.06,0.0435,0.0337,0.0236,0.0147,0.0142,0.0101,0.0101,0.0109,0.0133,0.0115,0.0107,0.013,0.0166,0.0171,0.0171,0.021,0.0249,0.0244,0.021,0.0214,0.0226,0.025,0.032,0.0467,0.0541,0.055,0.0528,0.0467,0.0384,0.032,0.0273,0.0239,0.0192,0.013,0.0113,0.0092,0.0091,0.0076,0.0056,0.0045,0.0042,0.0032,0.0038,0.0039,0.0035,0.0041,0.004,0.0048,0.0058,0.0052,0.0059,0.0081,0.01,0.0107,0.0103,0.0098,0.0094,0.0074,0.0068,0.0068,0.0085,0.011,0.0129,0.0143,0.0158,0.0175,0.0183,0.0169,0.0161,0.0173,0.0201,0.0212,0.0173,0.0134,0.013,0.012,0.012,0.0125,0.0133,0.0136,0.0124,0.0098,0.0082,0.0071,0.0085,0.0089,0.0092,0.0086,0.008,0.0077,0.0073,0.0068,0.0063,0.0057,0.0047,0.004,0.0033,0.0032,0.0033,0.0033,0.0041,0.0039,0.0045,0.0072,0.0042,0.0041,0.0038,0.0038,0.003,0.0024,0.0018,0.0016,0.0015,0.0018,0.0023,0.0029,0.0023,0.0028,0.003,0.0028,0.0029,0.0033,0.0035,0.0041,0.0043,0.0039,0.0038,0.0037,0.0028,0.0034,0.0033,0.0034,0.0036,0.0039,0.0035,0.0041,0.0037,0.004,0.0041,0.0045,0.0047,0.0048,0.0048,0.0026,0.0049,0.0057,0.0049,0.0053,0.0049,0.0054,0.0051,0.0037,0.005,0.005,0.0044,0.0043,0.004,0.0042,0.0039,0.0039,0.0038,0.0041,0.0039,0.0039,0.004,0.0045,0.0039,0.004,0.0045,0.0049,0.0041,0.004,0.0046,0.0048,0.0048,0.0051,0.0206,0.0053,0.0048,0.0052,0.0066,0.0057,0.0062,0.007,0.007,0.0055,0.0068,0.0067,0.0077,0.0092,0.0122,0.009,0.0084,0.0088,0.0091,0.0097,0.012,0.0146,0.0161,0.0164,0.0174,0.0173,0.0234,0.0175,0.0186,0.0163,0.0156,0.0154,0.0145,0.0156,0.0122,0.0122,
64.697,0.0475,0.0769,0.1073,0.102,0.075,0.0528,0.0448,0.0436,0.0557,0.075,0.0982,0.1097,0.086,0.0543,0.0284,0.0237,0.0152,0.0197,0.0253,0.038,0.0461,0.0499,0.0629,0.0822,0.0964,0.0534,0.0322,0.0239,0.0174,0.0154,0.0142,0.0139,0.0184,0.0224,0.0254,0.028,0.0344,0.038,0.0434,0.0511,0.0529,0.0551,0.064,0.0586,0.0422,0.0313,0.0234,0.015,0.014,0.0099,0.01,0.0106,0.0131,0.0114,0.0105,0.0127,0.0162,0.0169,0.0167,0.0205,0.0244,0.0239,0.0206,0.0209,0.0223,0.0246,0.0315,0.0455,0.0528,0.0537,0.0517,0.0454,0.0377,0.0314,0.0269,0.0237,0.0189,0.0128,0.0111,0.0091,0.0089,0.0075,0.0054,0.0044,0.0042,0.0031,0.0039,0.0039,0.0035,0.0041,0.0039,0.0048,0.0057,0.0051,0.006,0.008,0.01,0.0106,0.0103,0.0097,0.0094,0.0075,0.0067,0.0068,0.0084,0.011,0.0129,0.0142,0.0158,0.0174,0.018,0.0166,0.0159,0.0172,0.0199,0.0209,0.0172,0.0133,0.0129,0.012,0.0124,0.0124,0.0126,0.0133,0.0124,0.0099,0.0082,0.0075,0.0088,0.0089,0.0092,0.0086,0.0079,0.0076,0.0072,0.0068,0.006,0.0056,0.0048,0.004,0.0033,0.003,0.0031,0.0032,0.0043,0.0038,0.0046,0.0073,0.0041,0.0039,0.0037,0.0037,0.003,0.0024,0.0019,0.0016,0.0015,0.0017,0.0024,0.0025,0.0022,0.0026,0.003,0.0028,0.0028,0.0032,0.0035,0.0039,0.0042,0.0039,0.004,0.0034,0.0033,0.0032,0.0032,0.0032,0.0036,0.0038,0.0028,0.0038,0.0025,0.0023,0.0046,0.0044,0.0045,0.0041,0.0049,0.0053,0.0047,0.0057,0.0053,0.0054,0.0053,0.0052,0.0052,0.005,0.0049,0.0051,0.0043,0.0043,0.004,0.0039,0.0041,0.0041,0.0042,0.0042,0.004,0.004,0.0039,0.0044,0.0043,0.004,0.0035,0.0047,0.0048,0.0041,0.0047,0.0046,0.0052,0.005,0.0143,0.005,0.0047,0.0038,0.0057,0.0057,0.0064,0.0062,0.0068,0.0068,0.0068,0.0066,0.0079,0.009,0.0153,0.0088,0.0091,0.0078,0.0088,0.0095,0.0118,0.0141,0.0162,0.017,0.0172,0.018,0.0177,0.0172,0.0176,0.0161,0.0155,0.0144,0.0143,0.014,0.0101,0.0107,
65.0318,0.0479,0.0775,0.108,0.1026,0.0756,0.0532,0.0452,0.0441,0.0563,0.0756,0.0989,0.1108,0.0864,0.0546,0.0284,0.0238,0.0153,0.0199,0.0254,0.0382,0.0462,0.05,0.0641,0.0824,0.0968,0.0534,0.0323,0.0239,0.0175,0.0155,0.0143,0.014,0.0184,0.0224,0.0253,0.0279,0.0343,0.0379,0.0432,0.0509,0.0527,0.0548,0.0636,0.0584,0.0421,0.032,0.0236,0.0148,0.0141,0.01,0.0101,0.0107,0.0131,0.0114,0.0106,0.0127,0.0163,0.0169,0.0167,0.0205,0.0245,0.0239,0.0206,0.0209,0.0223,0.0245,0.0313,0.0453,0.0525,0.0535,0.0512,0.0454,0.0376,0.0313,0.0269,0.0234,0.0189,0.0128,0.0111,0.009,0.009,0.0075,0.0056,0.0045,0.0044,0.0032,0.0038,0.0039,0.0035,0.0041,0.0041,0.0047,0.0058,0.0051,0.0062,0.008,0.0103,0.0106,0.0104,0.0097,0.0089,0.0074,0.0068,0.0069,0.0086,0.0111,0.0128,0.0141,0.0157,0.0173,0.0182,0.0168,0.016,0.0171,0.0199,0.0208,0.0172,0.0134,0.0129,0.0121,0.0123,0.0121,0.0133,0.0135,0.0124,0.0099,0.0083,0.0074,0.0089,0.0089,0.0092,0.0085,0.0079,0.0078,0.0073,0.0068,0.0063,0.0058,0.0047,0.0039,0.0035,0.0032,0.0036,0.0036,0.0046,0.0039,0.0048,0.0079,0.0047,0.0042,0.0041,0.0041,0.0033,0.0026,0.0018,0.0016,0.0016,0.0018,0.0024,0.0024,0.0025,0.0027,0.0029,0.0029,0.0031,0.0033,0.0037,0.0039,0.0043,0.004,0.0041,0.0037,0.0033,0.0037,0.0035,0.0032,0.0038,0.004,0.0033,0.004,0.0049,0.0045,0.0045,0.0047,0.0046,0.005,0.005,0.0059,0.0052,0.0058,0.0057,0.0054,0.0059,0.0053,0.0053,0.0053,0.0049,0.0059,0.0044,0.0041,0.0041,0.0039,0.0041,0.0043,0.0039,0.0042,0.0041,0.0039,0.0045,0.0046,0.0042,0.0045,0.0043,0.0028,0.0045,0.0046,0.0049,0.005,0.0055,0.0053,0.0213,0.0056,0.005,0.0051,0.0079,0.0058,0.0065,0.0075,0.008,0.0069,0.0066,0.0065,0.0084,0.009,0.014,0.0106,0.0083,0.0091,0.0087,0.0101,0.0116,0.0145,0.0164,0.0177,0.0166,0.0196,0.0185,0.0171,0.0177,0.0159,0.016,0.0141,0.0147,0.015,0.0132,0.0105,
70.9021,0.0456,0.0731,0.1005,0.0957,0.0715,0.0508,0.0432,0.042,0.0535,0.0712,0.092,0.1025,0.081,0.0522,0.0273,0.0228,0.0147,0.019,0.0244,0.0366,0.0444,0.0478,0.0604,0.0766,0.0894,0.0508,0.031,0.0229,0.0168,0.0149,0.0137,0.0135,0.0177,0.0216,0.0245,0.0269,0.0331,0.0365,0.0414,0.0482,0.0499,0.0516,0.0595,0.0549,0.04,0.0298,0.0224,0.0146,0.0135,0.0095,0.0096,0.0103,0.0126,0.0109,0.0102,0.0113,0.0146,0.0132,0.0113,0.0155,0.0235,0.0231,0.0199,0.0203,0.0217,0.0237,0.0299,0.0424,0.0488,0.0495,0.0476,0.0419,0.0354,0.0298,0.0258,0.0226,0.0183,0.0124,0.0108,0.0088,0.0086,0.0071,0.005,0.0043,0.0041,0.0031,0.0037,0.0037,0.0033,0.0038,0.0039,0.0046,0.0056,0.0051,0.0058,0.0078,0.0095,0.0103,0.0099,0.0094,0.0091,0.0072,0.0065,0.0067,0.0083,0.0107,0.0124,0.0137,0.0151,0.0165,0.0173,0.016,0.0154,0.0165,0.0189,0.0198,0.0164,0.0128,0.0126,0.0116,0.012,0.012,0.0128,0.0131,0.012,0.0095,0.0077,0.0073,0.0085,0.0086,0.0089,0.0082,0.0077,0.0071,0.007,0.0066,0.006,0.0053,0.0046,0.0039,0.0033,0.003,0.0032,0.0036,0.0041,0.0038,0.0044,0.0077,0.0043,0.0039,0.0037,0.0036,0.003,0.0023,0.0019,0.0015,0.0015,0.0017,0.0022,0.0026,0.0023,0.0026,0.0028,0.0027,0.0028,0.0032,0.0034,0.0039,0.0042,0.004,0.0038,0.0037,0.0032,0.0032,0.0033,0.0032,0.0035,0.0038,0.0041,0.0032,0.0024,0.0043,0.0047,0.0043,0.0049,0.0046,0.0041,0.0041,0.0048,0.0053,0.0054,0.0054,0.0052,0.005,0.005,0.005,0.0048,0.005,0.0042,0.0039,0.0041,0.0041,0.004,0.0038,0.0039,0.004,0.0042,0.0039,0.004,0.0041,0.0039,0.0041,0.0047,0.0044,0.0043,0.0047,0.0046,0.0046,0.0049,0.0053,0.0264,0.005,0.0047,0.0045,0.0092,0.0056,0.0066,0.0064,0.0072,0.0073,0.0068,0.0067,0.0078,0.009,0.0129,0.0082,0.0086,0.0086,0.0083,0.0088,0.011,0.0141,0.0152,0.016,0.0163,0.0211,0.018,0.0161,0.015,0.0151,0.0143,0.0135,0.0131,0.0128,0.011,0.0084,
71.4282,0.0457,0.0735,0.1014,0.0959,0.0713,0.051,0.0436,0.0426,0.0546,0.073,0.0941,0.1048,0.0817,0.0527,0.0274,0.0232,0.015,0.0196,0.0251,0.0377,0.0453,0.0492,0.0622,0.0792,0.0913,0.0511,0.0315,0.0233,0.0171,0.0152,0.0139,0.0137,0.0181,0.022,0.025,0.0274,0.0338,0.037,0.0419,0.0488,0.0503,0.0524,0.0602,0.0555,0.0409,0.0311,0.0213,0.0142,0.0135,0.0097,0.01,0.0105,0.0127,0.0112,0.0104,0.0126,0.0161,0.0167,0.0165,0.0203,0.0238,0.0236,0.0204,0.0207,0.0221,0.0243,0.0306,0.0432,0.0498,0.0504,0.0485,0.0428,0.0361,0.0305,0.0265,0.0233,0.0189,0.0127,0.0111,0.009,0.0089,0.0075,0.0054,0.0043,0.0042,0.0032,0.0038,0.0038,0.0035,0.004,0.0039,0.0045,0.0057,0.005,0.0061,0.0079,0.0101,0.0103,0.0098,0.009,0.0085,0.0074,0.0066,0.0066,0.0084,0.0107,0.0124,0.0137,0.0153,0.0165,0.0175,0.0162,0.0155,0.0164,0.0191,0.0199,0.0165,0.013,0.0126,0.0117,0.0121,0.0121,0.0128,0.0132,0.0121,0.0095,0.0081,0.0067,0.0084,0.0087,0.0091,0.0082,0.0078,0.0074,0.007,0.0066,0.0059,0.0054,0.0047,0.0038,0.0032,0.0031,0.0032,0.0033,0.004,0.0038,0.0043,0.007,0.0041,0.0038,0.0035,0.0035,0.0029,0.0022,0.0018,0.0014,0.0013,0.0015,0.0023,0.0026,0.0022,0.0026,0.0028,0.0028,0.0028,0.0032,0.0035,0.0037,0.0043,0.0041,0.0039,0.0036,0.0032,0.0033,0.0032,0.0032,0.0036,0.0037,0.0041,0.0042,0.0047,0.0038,0.0045,0.0042,0.0046,0.0048,0.0048,0.0053,0.005,0.0056,0.0042,0.0056,0.0052,0.0051,0.005,0.0016,0.0043,0.0061,0.0039,0.0041,0.0043,0.0041,0.0038,0.004,0.0042,0.0039,0.0039,0.0038,0.0042,0.0044,0.0041,0.0041,0.0044,0.0047,0.0042,0.0049,0.0041,0.0043,0.005,0.0048,0.0124,0.0047,0.0047,0.0046,0.0076,0.0056,0.0055,0.0063,0.0071,0.0069,0.0064,0.0065,0.0076,0.0087,0.0112,0.0085,0.0084,0.0086,0.0084,0.0074,0.0107,0.0136,0.0151,0.0151,0.0161,0.0179,0.0173,0.0155,0.0155,0.0146,0.015,0.0136,0.0124,0.0126,0.0122,0.0101,
72.8773,0.0449,0.0722,0.099,0.0941,0.0704,0.0501,0.0427,0.0417,0.0533,0.0705,0.0906,0.1009,0.0799,0.0516,0.027,0.0226,0.0146,0.019,0.0243,0.0365,0.0441,0.0476,0.06,0.0757,0.0876,0.0502,0.0308,0.0229,0.0167,0.0148,0.0137,0.0134,0.0177,0.0216,0.0244,0.0269,0.033,0.0364,0.0411,0.0478,0.0493,0.051,0.0587,0.0543,0.0397,0.0298,0.0225,0.0145,0.0137,0.0095,0.0096,0.0102,0.0125,0.0109,0.0102,0.0123,0.0158,0.0163,0.0161,0.0198,0.0237,0.0231,0.0199,0.0203,0.0217,0.0238,0.03,0.042,0.0481,0.0488,0.0471,0.0415,0.0351,0.0297,0.026,0.0229,0.0185,0.0125,0.0108,0.0089,0.0088,0.0072,0.0054,0.0044,0.0042,0.0032,0.0037,0.0038,0.0034,0.0041,0.0039,0.0048,0.0056,0.005,0.0059,0.0079,0.01,0.0104,0.0101,0.0095,0.0092,0.0073,0.0065,0.0067,0.0084,0.0107,0.0126,0.0138,0.015,0.0165,0.0173,0.0161,0.0153,0.0163,0.0187,0.0197,0.0164,0.0129,0.0126,0.0116,0.0119,0.0122,0.0128,0.0132,0.0118,0.0097,0.008,0.0074,0.0087,0.0087,0.009,0.0083,0.0077,0.0074,0.007,0.0066,0.006,0.0054,0.0046,0.0039,0.0032,0.0033,0.004,0.0042,0.0047,0.0045,0.0053,0.0093,0.005,0.0048,0.0044,0.0044,0.0036,0.0028,0.002,0.0015,0.0014,0.0018,0.0022,0.0025,0.0024,0.0026,0.0031,0.0028,0.0029,0.0031,0.0033,0.003,0.0043,0.0042,0.0032,0.0036,0.0033,0.0033,0.0033,0.0034,0.0036,0.004,0.0032,0.0038,0.0045,0.0044,0.0051,0.0044,0.0046,0.0049,0.0046,0.0052,0.0052,0.0057,0.0048,0.0051,0.0052,0.0052,0.0049,0.0053,0.0045,0.0057,0.0043,0.004,0.0041,0.0041,0.0038,0.0041,0.0038,0.004,0.0042,0.0042,0.0036,0.0042,0.0047,0.0041,0.0039,0.0043,0.0042,0.005,0.0044,0.0046,0.0051,0.005,0.0184,0.0048,0.0041,0.005,0.0089,0.0054,0.0014,0.0065,0.0072,0.0074,0.0069,0.0068,0.008,0.0089,0.0131,0.0087,0.008,0.0071,0.0084,0.0074,0.0094,0.0124,0.0138,0.0145,0.0157,0.0164,0.0172,0.0155,0.0148,0.014,0.0141,0.0132,0.0122,0.0147,0.0106,0.0111,
108.5442,0.0406,0.0611,0.0744,0.0718,0.0609,0.0463,0.0403,0.0396,0.0495,0.0612,0.0712,0.0747,0.0655,0.0491,0.027,0.0227,0.0148,0.019,0.0246,0.0369,0.0447,0.0474,0.0559,0.0623,0.0682,0.0484,0.0326,0.0239,0.0173,0.0154,0.0143,0.0141,0.0188,0.0232,0.0266,0.0295,0.0362,0.0399,0.0433,0.0472,0.0484,0.0489,0.0522,0.0513,0.0404,0.0287,0.0229,0.0166,0.0152,0.0106,0.011,0.0114,0.0143,0.0125,0.0116,0.0141,0.0184,0.0192,0.0191,0.0236,0.0282,0.0278,0.0241,0.0245,0.0263,0.029,0.0341,0.0403,0.0434,0.0437,0.0432,0.0406,0.0373,0.0339,0.0314,0.0281,0.0226,0.015,0.013,0.0105,0.0103,0.0086,0.0061,0.0049,0.0047,0.0036,0.0043,0.0043,0.0039,0.0045,0.0044,0.0053,0.0065,0.0058,0.0068,0.0092,0.0119,0.0123,0.0123,0.0115,0.0112,0.0087,0.0075,0.0079,0.0101,0.0134,0.0158,0.0173,0.0187,0.0198,0.0209,0.02,0.0197,0.0209,0.0228,0.0232,0.0205,0.0174,0.0168,0.0155,0.0161,0.0162,0.0172,0.0177,0.0163,0.0128,0.0104,0.0093,0.0109,0.0107,0.0106,0.0097,0.0096,0.0092,0.0087,0.0083,0.0076,0.0064,0.0055,0.0044,0.0036,0.0031,0.0026,0.0026,0.0034,0.003,0.0029,0.0039,0.0026,0.0024,0.0024,0.0023,0.002,0.0017,0.0015,0.0014,0.0014,0.0015,0.0023,0.0028,0.0024,0.0028,0.0031,0.0029,0.0029,0.0032,0.0038,0.004,0.0049,0.0046,0.0046,0.004,0.0038,0.0039,0.0038,0.0036,0.0043,0.0045,0.0041,0.0041,0.004,0.0051,0.0057,0.005,0.0058,0.0056,0.0059,0.0063,0.006,0.0069,0.0064,0.0068,0.0065,0.0066,0.0063,0.0061,0.006,0.0061,0.0054,0.005,0.0049,0.005,0.005,0.0049,0.0051,0.0048,0.0051,0.005,0.0052,0.0052,0.0055,0.005,0.0057,0.0055,0.0058,0.0058,0.0057,0.0055,0.0063,0.0059,0.016,0.0057,0.0052,0.0048,0.0062,0.0054,0.0064,0.0066,0.0072,0.006,0.0065,0.0061,0.0076,0.0081,0.0134,0.0077,0.0084,0.0076,0.0094,0.0094,0.0107,0.012,0.0127,0.0125,0.0135,0.015,0.0138,0.0128,0.0119,0.0123,0.0121,0.0116,0.0125,0.0133,0.0115,0.0106,
119.3724,0.0437,0.0603,0.064,0.0591,0.0549,0.0466,0.0421,0.04,0.0433,0.05,0.054,0.0536,0.0501,0.0462,0.0299,0.0254,0.0167,0.0216,0.0281,0.0416,0.0477,0.0497,0.0271,0.0573,0.0601,0.0521,0.0374,0.0272,0.0199,0.0177,0.0164,0.0161,0.0219,0.0272,0.0314,0.0349,0.0429,0.0473,0.0511,0.0551,0.0564,0.057,0.0597,0.0599,0.0479,0.0346,0.0261,0.0188,0.0179,0.0126,0.0132,0.0136,0.0169,0.0149,0.0139,0.017,0.0223,0.0235,0.0232,0.0293,0.0356,0.035,0.03,0.0306,0.033,0.0367,0.043,0.0492,0.052,0.0525,0.0522,0.0502,0.0469,0.0436,0.0403,0.0363,0.0288,0.0187,0.016,0.0128,0.0125,0.0103,0.0073,0.0058,0.0056,0.0043,0.0052,0.0051,0.0047,0.0055,0.0052,0.0064,0.0077,0.0069,0.0081,0.0112,0.0151,0.0158,0.0153,0.0143,0.0137,0.0107,0.0094,0.0096,0.0124,0.017,0.0203,0.0229,0.0248,0.0265,0.0277,0.0269,0.0266,0.0284,0.0305,0.031,0.0278,0.0235,0.0229,0.0209,0.0219,0.0223,0.0238,0.0245,0.0223,0.0174,0.0138,0.0122,0.014,0.0141,0.014,0.0126,0.0125,0.0122,0.0114,0.011,0.0098,0.0085,0.0068,0.0055,0.0045,0.004,0.0037,0.0037,0.0042,0.0043,0.0042,0.0065,0.0041,0.0037,0.0035,0.0035,0.003,0.0024,0.0023,0.0018,0.0017,0.0021,0.0029,0.0036,0.003,0.0036,0.0038,0.0036,0.0038,0.0043,0.0046,0.0054,0.006,0.0056,0.0056,0.0051,0.0045,0.0048,0.0045,0.0045,0.005,0.0055,0.0051,0.0051,0.005,0.0061,0.008,0.0058,0.0065,0.0071,0.0072,0.0088,0.0075,0.0088,0.0077,0.0085,0.0082,0.0083,0.0079,0.0076,0.0071,0.008,0.0066,0.0061,0.0059,0.0057,0.0058,0.0058,0.0061,0.006,0.0062,0.006,0.0061,0.0068,0.0064,0.0061,0.0071,0.0067,0.0074,0.0069,0.0069,0.0072,0.0071,0.0073,0.021,0.0068,0.0059,0.0056,0.0071,0.006,0.0064,0.0071,0.007,0.0065,0.0067,0.0065,0.0072,0.0083,0.0185,0.0081,0.0081,0.0082,0.01,0.0106,0.012,0.0142,0.0144,0.015,0.0153,0.0187,0.0147,0.0156,0.0161,0.0152,0.0143,0.0143,0.0141,0.0186,0.0132,0.0115,
119.4293,0.0436,0.0643,0.0758,0.0734,0.0641,0.0501,0.0442,0.0435,0.0542,0.0659,0.0744,0.0767,0.0687,0.0536,0.0298,0.0253,0.0166,0.0216,0.028,0.0421,0.0505,0.0538,0.0622,0.0676,0.0723,0.0538,0.0372,0.0272,0.0197,0.0176,0.0163,0.016,0.0216,0.0269,0.0309,0.0346,0.0426,0.0467,0.0507,0.0547,0.0559,0.0563,0.0593,0.0592,0.0474,0.0341,0.026,0.0186,0.0178,0.0125,0.0129,0.0135,0.0169,0.0147,0.0139,0.0168,0.0222,0.023,0.0228,0.0289,0.0351,0.0344,0.0295,0.0302,0.0324,0.0361,0.0424,0.0483,0.0511,0.0516,0.0514,0.0498,0.0461,0.0428,0.0397,0.0356,0.0283,0.0184,0.0158,0.0126,0.0125,0.0103,0.0073,0.0058,0.0056,0.0044,0.0051,0.005,0.0046,0.0054,0.0052,0.0062,0.0076,0.0068,0.008,0.0111,0.0145,0.0155,0.015,0.0141,0.0135,0.0106,0.0094,0.0096,0.0124,0.0168,0.0204,0.0225,0.0246,0.026,0.0273,0.0265,0.0262,0.0279,0.0301,0.0307,0.0274,0.0231,0.0225,0.0207,0.0215,0.0218,0.0235,0.0243,0.022,0.0173,0.0137,0.0115,0.0139,0.0137,0.0139,0.0126,0.0124,0.012,0.0112,0.0109,0.0097,0.0084,0.0069,0.0054,0.0045,0.004,0.004,0.0037,0.0044,0.0042,0.0043,0.0065,0.0041,0.0028,0.0035,0.0034,0.0029,0.0024,0.0022,0.0019,0.0018,0.0022,0.003,0.0036,0.0031,0.0036,0.0042,0.0036,0.0037,0.0043,0.0047,0.0054,0.0061,0.0057,0.0055,0.0052,0.0047,0.0049,0.0047,0.0045,0.0053,0.0053,0.0052,0.005,0.0078,0.007,0.0074,0.0066,0.007,0.0073,0.0074,0.0082,0.0079,0.009,0.0082,0.0087,0.0073,0.007,0.0078,0.0076,0.0077,0.0084,0.0072,0.0061,0.0066,0.0064,0.006,0.0064,0.0061,0.0057,0.0061,0.0063,0.0062,0.0064,0.0065,0.0063,0.0073,0.0068,0.0077,0.0072,0.0076,0.008,0.0077,0.0072,0.0255,0.0068,0.0062,0.0064,0.0068,0.0062,0.0073,0.0076,0.0073,0.0066,0.0069,0.0063,0.0079,0.0088,0.0147,0.0095,0.0092,0.0102,0.0102,0.0111,0.0125,0.014,0.0156,0.0156,0.0176,0.0268,0.018,0.016,0.0165,0.0154,0.0158,0.0151,0.0158,0.0152,0.0131,0.0134,
77.9148,0.0391,0.0666,0.0933,0.089,0.0655,0.0455,0.038,0.037,0.0488,0.0676,0.0881,0.0983,0.0772,0.049,0.0242,0.0199,0.0127,0.0167,0.0218,0.0346,0.0428,0.0467,0.06,0.0764,0.0888,0.05,0.0294,0.0212,0.0152,0.0134,0.0123,0.0122,0.0164,0.0203,0.0232,0.0259,0.0327,0.0367,0.0421,0.0492,0.0508,0.0524,0.0601,0.056,0.0418,0.0314,0.0196,0.0128,0.0126,0.0087,0.0093,0.0093,0.0115,0.01,0.0093,0.0113,0.015,0.0155,0.0152,0.0194,0.0238,0.0231,0.0193,0.0195,0.0212,0.0238,0.0305,0.0433,0.0495,0.0504,0.0486,0.0431,0.0361,0.0302,0.026,0.0226,0.0178,0.0116,0.0096,0.0078,0.0077,0.0063,0.0046,0.0038,0.0035,0.0027,0.0033,0.0032,0.0029,0.0034,0.0034,0.0039,0.0049,0.0043,0.0052,0.007,0.0091,0.0096,0.0091,0.0086,0.0081,0.0065,0.0058,0.0059,0.0074,0.0102,0.0125,0.0137,0.015,0.0169,0.0181,0.0167,0.0159,0.0171,0.02,0.021,0.0173,0.0134,0.013,0.0119,0.0126,0.0126,0.0135,0.0136,0.0126,0.0098,0.0078,0.0069,0.0083,0.0087,0.0088,0.0081,0.0079,0.0074,0.0069,0.0067,0.0059,0.0052,0.0042,0.0035,0.003,0.0026,0.0027,0.0031,0.0035,0.0032,0.0039,0.0062,0.0038,0.0035,0.0033,0.0032,0.0026,0.0021,0.0017,0.0016,0.0013,0.0011,0.0019,0.0023,0.002,0.0024,0.0025,0.0026,0.0025,0.003,0.0031,0.0033,0.004,0.0036,0.0035,0.0031,0.0028,0.0032,0.003,0.0029,0.0032,0.0033,0.004,0.0036,0.0054,0.0039,0.0046,0.004,0.0045,0.0042,0.0048,0.0053,0.005,0.0057,0.0064,0.0055,0.0053,0.0051,0.0049,0.0049,0.0049,0.0046,0.0043,0.0039,0.0038,0.0039,0.004,0.0037,0.0034,0.0041,0.0037,0.0038,0.0041,0.0044,0.004,0.0029,0.005,0.0044,0.0047,0.0046,0.0052,0.0051,0.0049,0.0054,0.0112,0.0052,0.0046,0.0047,0.006,0.0054,0.0068,0.0061,0.0069,0.0069,0.0065,0.0063,0.0071,0.0079,0.012,0.0092,0.008,0.0073,0.0088,0.0092,0.0118,0.015,0.0154,0.0168,0.0178,0.0196,0.0223,0.0177,0.0185,0.0167,0.0173,0.0154,0.0149,0.0169,0.0133,0.0131,
77.7277,0.0399,0.0678,0.0949,0.0903,0.0665,0.0462,0.0386,0.0376,0.0501,0.0685,0.0892,0.0996,0.0782,0.0496,0.0246,0.0203,0.013,0.017,0.0222,0.0351,0.0434,0.0474,0.061,0.0774,0.0899,0.0506,0.0298,0.0216,0.0155,0.0137,0.0125,0.0124,0.0166,0.0207,0.0235,0.0263,0.0332,0.0373,0.0428,0.0498,0.0514,0.0532,0.0611,0.0568,0.0424,0.032,0.0202,0.013,0.0127,0.0088,0.009,0.0095,0.0117,0.0101,0.0095,0.0114,0.0151,0.0158,0.0154,0.0196,0.0242,0.0235,0.0196,0.0199,0.0214,0.024,0.0309,0.0439,0.0502,0.051,0.049,0.0433,0.0364,0.0305,0.0261,0.0228,0.018,0.0118,0.0098,0.0081,0.0078,0.0065,0.0048,0.0039,0.0036,0.0027,0.0033,0.0034,0.003,0.0035,0.0034,0.0041,0.0051,0.0044,0.0053,0.0071,0.0091,0.0096,0.0092,0.0086,0.0083,0.0067,0.0058,0.0059,0.0076,0.0103,0.0127,0.0138,0.0155,0.017,0.0181,0.0169,0.0161,0.0173,0.0202,0.0212,0.0175,0.0136,0.0133,0.0122,0.0127,0.0128,0.0136,0.014,0.0129,0.01,0.0078,0.007,0.0086,0.0088,0.0093,0.0086,0.0082,0.0076,0.007,0.0066,0.006,0.0052,0.0043,0.0036,0.0031,0.003,0.0034,0.0039,0.0049,0.0004,0.0049,0.0093,0.0053,0.0049,0.0049,0.0047,0.0037,0.0029,0.0023,0.0017,0.0017,0.0017,0.0024,0.0024,0.0024,0.0026,0.0027,0.0028,0.0028,0.003,0.0034,0.0037,0.0039,0.0037,0.0037,0.0034,0.003,0.0033,0.003,0.003,0.0034,0.0036,0.0042,0.0037,0.0046,0.0038,0.0049,0.0043,0.0047,0.0047,0.0049,0.0053,0.0055,0.0056,0.0053,0.0053,0.0055,0.005,0.0048,0.0048,0.0047,0.0053,0.0035,0.0037,0.0038,0.004,0.0041,0.0044,0.0037,0.0037,0.0041,0.0038,0.0043,0.0047,0.004,0.0042,0.006,0.0049,0.0053,0.0037,0.0047,0.0047,0.0032,0.0056,0.0161,0.0052,0.005,0.0047,0.0056,0.0056,0.0065,0.0066,0.0081,0.007,0.0069,0.0069,0.0077,0.0088,0.012,0.0083,0.0086,0.0079,0.0087,0.0095,0.0123,0.0156,0.0165,0.0174,0.0186,0.0199,0.018,0.0173,0.019,0.0169,0.0169,0.0145,0.0155,0.0186,0.0126,0.0115,
76.4529,0.0399,0.0696,0.0982,0.0935,0.0682,0.0468,0.0387,0.0377,0.0509,0.0709,0.0929,0.1039,0.0812,0.051,0.0247,0.0203,0.0129,0.0169,0.0222,0.0359,0.0447,0.049,0.0639,0.081,0.0941,0.0525,0.0303,0.0217,0.0155,0.0137,0.0125,0.0123,0.0167,0.0208,0.0237,0.0267,0.0339,0.0384,0.0442,0.0518,0.0535,0.0554,0.0637,0.0591,0.044,0.0329,0.0201,0.0128,0.0127,0.0088,0.0092,0.0094,0.0117,0.01,0.0092,0.0113,0.0152,0.0159,0.0155,0.02,0.0247,0.0241,0.0199,0.0201,0.0219,0.0246,0.0319,0.0459,0.0527,0.0537,0.0517,0.0456,0.0381,0.0318,0.027,0.0235,0.0184,0.0118,0.0098,0.0079,0.0077,0.0061,0.0046,0.0037,0.0036,0.0027,0.0032,0.0032,0.003,0.0034,0.0033,0.004,0.0048,0.0044,0.0048,0.0071,0.0089,0.0096,0.0092,0.0085,0.0084,0.0066,0.0058,0.0058,0.0075,0.0105,0.0128,0.0143,0.0159,0.0176,0.0188,0.0174,0.0165,0.0177,0.0208,0.022,0.0179,0.0137,0.0133,0.0122,0.0129,0.0129,0.0135,0.0144,0.013,0.01,0.0079,0.0069,0.0084,0.0087,0.0091,0.0082,0.0079,0.0075,0.0069,0.0066,0.006,0.005,0.0041,0.0034,0.0028,0.0026,0.0028,0.003,0.0039,0.0036,0.004,0.0061,0.004,0.0035,0.0034,0.0034,0.0027,0.002,0.0016,0.0016,0.0014,0.0015,0.0022,0.0023,0.0021,0.0024,0.0026,0.0027,0.0025,0.0028,0.0031,0.0034,0.0039,0.0037,0.0034,0.0032,0.003,0.0033,0.0029,0.0031,0.0032,0.0034,0.0034,0.0034,0.006,0.0037,0.0042,0.004,0.0043,0.0044,0.0046,0.006,0.0049,0.0047,0.0051,0.0054,0.005,0.0051,0.0046,0.0046,0.0045,0.0048,0.004,0.004,0.004,0.0036,0.0041,0.0037,0.0039,0.0033,0.0034,0.0038,0.0043,0.0043,0.0042,0.0042,0.0047,0.0047,0.0046,0.0049,0.0047,0.0048,0.005,0.0051,0.0219,0.0048,0.0043,0.0045,0.0047,0.0052,0.0063,0.0073,0.0071,0.0078,0.0048,0.0064,0.0078,0.0084,0.0128,0.0083,0.0084,0.0077,0.0089,0.0099,0.0123,0.0159,0.017,0.0184,0.019,0.0217,0.019,0.0186,0.0187,0.0168,0.018,0.0168,0.0165,0.017,0.0141,0.0118,
88.9199,0.0379,0.0627,0.0843,0.0806,0.0614,0.0439,0.0368,0.0361,0.0478,0.0634,0.0796,0.0871,0.0703,0.0468,0.0235,0.0196,0.0124,0.0164,0.0214,0.0336,0.0415,0.0451,0.0544,0.0689,0.0785,0.0472,0.0287,0.0207,0.0148,0.0133,0.012,0.0119,0.0161,0.0202,0.0228,0.0257,0.0324,0.0361,0.0408,0.0466,0.0478,0.049,0.0552,0.0522,0.0399,0.03,0.0186,0.0127,0.0126,0.0086,0.0091,0.0092,0.0117,0.01,0.0093,0.0116,0.0149,0.0156,0.015,0.0197,0.024,0.0234,0.0195,0.02,0.0214,0.0241,0.03,0.0402,0.0455,0.0461,0.0445,0.0403,0.0347,0.0298,0.0261,0.023,0.0173,0.0114,0.0096,0.008,0.0076,0.0063,0.0047,0.0038,0.0034,0.0026,0.0033,0.0035,0.003,0.0035,0.0033,0.004,0.0049,0.0042,0.005,0.0071,0.0089,0.0098,0.009,0.0085,0.0083,0.0068,0.0056,0.0058,0.0076,0.0104,0.0128,0.0142,0.0156,0.0169,0.0179,0.017,0.0162,0.0174,0.02,0.0207,0.0175,0.0138,0.0135,0.0125,0.0129,0.0133,0.0141,0.0147,0.0131,0.0102,0.0076,0.0069,0.009,0.0088,0.0091,0.0084,0.008,0.0077,0.0069,0.0067,0.0061,0.0054,0.0043,0.0037,0.003,0.003,0.0027,0.0033,0.0045,0.0041,0.0042,0.0079,0.0045,0.0045,0.0042,0.0044,0.0031,0.0025,0.002,0.0016,0.0013,0.0012,0.0021,0.0026,0.002,0.0024,0.0027,0.0024,0.0024,0.0031,0.0033,0.0034,0.0041,0.004,0.0032,0.0032,0.0029,0.003,0.0027,0.0031,0.0033,0.0036,0.0041,0.0039,0.0042,0.0039,0.0042,0.0042,0.0043,0.0045,0.0045,0.0055,0.0044,0.0054,0.005,0.0057,0.0053,0.0054,0.0043,0.0048,0.0046,0.0049,0.004,0.0047,0.0041,0.0035,0.004,0.0036,0.0037,0.0033,0.0032,0.0038,0.004,0.0034,0.0032,0.0043,0.0032,0.0047,0.0046,0.004,0.0048,0.0045,0.0057,0.0058,0.0099,0.0043,0.0038,0.0044,0.0048,0.0038,0.0048,0.0063,0.0065,0.0057,0.0061,0.0059,0.0066,0.0069,0.0095,0.0072,0.0079,0.0084,0.0073,0.0088,0.0108,0.0129,0.0145,0.016,0.0175,0.0174,0.0149,0.0164,0.0151,0.0148,0.0135,0.0143,0.0153,0.0164,0.0139,0.0142,
88.9076,0.0355,0.0589,0.0713,0.0657,0.0561,0.0411,0.0346,0.0336,0.0393,0.0527,0.0596,0.0606,0.0541,0.0436,0.0221,0.0183,0.0116,0.0152,0.02,0.0316,0.039,0.0425,0.0027,0.0614,0.0669,0.0446,0.027,0.0192,0.0139,0.0123,0.0112,0.0111,0.0151,0.0189,0.0216,0.0242,0.0306,0.0342,0.0388,0.0443,0.0455,0.0466,0.0525,0.0496,0.038,0.0281,0.0165,0.0115,0.0117,0.008,0.008,0.0086,0.0108,0.0093,0.0085,0.0105,0.0141,0.0147,0.0143,0.0183,0.0227,0.0221,0.0182,0.0186,0.0201,0.0226,0.0285,0.0384,0.0432,0.0439,0.0424,0.0386,0.0327,0.0281,0.0245,0.0215,0.0168,0.0107,0.009,0.0073,0.0071,0.0058,0.0042,0.0034,0.0031,0.0022,0.0029,0.0029,0.0026,0.0031,0.003,0.0036,0.0045,0.004,0.0047,0.0065,0.0091,0.0087,0.0085,0.008,0.0076,0.006,0.0054,0.0053,0.0069,0.0096,0.0118,0.0132,0.0146,0.0159,0.0167,0.0158,0.0153,0.0165,0.0187,0.0194,0.0163,0.0129,0.0125,0.0114,0.012,0.0121,0.013,0.0134,0.0124,0.0095,0.0071,0.0064,0.008,0.0076,0.0082,0.0075,0.0072,0.0069,0.0064,0.0061,0.0055,0.0048,0.0038,0.0031,0.0025,0.0019,0.0023,0.0024,0.0031,0.0028,0.0031,0.0047,0.003,0.0025,0.0026,0.0025,0.0021,0.0017,0.0014,0.0011,0.0012,0.0014,0.0018,0.0019,0.0019,0.0021,0.0022,0.0021,0.0023,0.0025,0.0027,0.0032,0.0036,0.0034,0.0032,0.0031,0.0027,0.0029,0.0027,0.0027,0.0029,0.0033,0.0031,0.0031,0.0031,0.0037,0.0046,0.0038,0.0039,0.0041,0.0041,0.0046,0.0045,0.0051,0.0045,0.005,0.0047,0.0049,0.0043,0.0044,0.0042,0.004,0.0037,0.0037,0.0036,0.0037,0.0037,0.0035,0.0036,0.0034,0.003,0.0038,0.0036,0.0028,0.0038,0.004,0.0049,0.0042,0.0049,0.0044,0.0043,0.0043,0.0047,0.0043,0.0124,0.0043,0.0043,0.0036,0.0049,0.0036,0.0056,0.0046,0.0044,0.0054,0.0052,0.0049,0.0058,0.0057,0.0,0.0064,0.0064,0.0071,0.0064,0.0076,0.0099,0.013,0.0145,0.0143,0.0147,0.0147,0.0148,0.0149,0.0151,0.0148,0.0141,0.0125,0.0113,0.0142,0.0105,0.0095,
88.2289,0.0383,0.0635,0.0855,0.0818,0.0623,0.0443,0.0374,0.0366,0.0478,0.0642,0.0807,0.0884,0.0713,0.0473,0.0238,0.0198,0.0127,0.0166,0.0216,0.0341,0.0419,0.0455,0.0572,0.0698,0.0797,0.0478,0.029,0.0211,0.015,0.0134,0.0121,0.0121,0.0162,0.0202,0.0232,0.026,0.0326,0.0367,0.0413,0.0472,0.0486,0.0498,0.0559,0.0531,0.0405,0.0303,0.0189,0.013,0.0128,0.0089,0.0087,0.0095,0.0118,0.0102,0.0096,0.0116,0.015,0.0159,0.0154,0.0196,0.0241,0.0236,0.0196,0.0199,0.0215,0.0243,0.0302,0.0407,0.0459,0.0465,0.0454,0.0404,0.0349,0.0301,0.0263,0.0232,0.0181,0.0118,0.0098,0.0082,0.0078,0.0066,0.0047,0.0039,0.0036,0.0028,0.0034,0.0035,0.003,0.0036,0.0034,0.0043,0.0051,0.0045,0.0051,0.0073,0.009,0.0099,0.0093,0.0089,0.0084,0.0066,0.0059,0.0061,0.0077,0.0108,0.0128,0.0145,0.0156,0.0171,0.0184,0.0171,0.0164,0.0178,0.02,0.0212,0.0177,0.014,0.0136,0.0125,0.013,0.0132,0.0143,0.0148,0.0134,0.0104,0.0078,0.0074,0.0088,0.0095,0.0095,0.0084,0.0082,0.0077,0.0072,0.0069,0.0061,0.0056,0.0043,0.004,0.0031,0.0029,0.0034,0.0037,0.0047,0.0044,0.0047,0.0086,0.0045,0.0049,0.0046,0.0043,0.0033,0.0029,0.002,0.0017,0.0018,0.0019,0.0021,0.0023,0.0021,0.0026,0.0029,0.0029,0.003,0.0034,0.0035,0.0038,0.0043,0.004,0.0037,0.0038,0.0031,0.0032,0.0029,0.0032,0.0033,0.0041,0.0044,0.004,0.004,0.0042,0.0041,0.0044,0.0047,0.0048,0.0046,0.0056,0.0046,0.006,0.0055,0.0062,0.0058,0.0055,0.0053,0.0056,0.0048,0.0051,0.0041,0.0039,0.0038,0.0035,0.0039,0.0048,0.0041,0.004,0.0035,0.0041,0.0042,0.0045,0.0038,0.0051,0.0036,0.0041,0.0045,0.0057,0.005,0.0061,0.0048,0.0056,0.0239,0.0046,0.0049,0.005,0.0078,0.0058,0.0066,0.0067,0.0072,0.0069,0.006,0.007,0.0071,0.0073,0.0126,0.0086,0.0086,0.0063,0.0069,0.0098,0.0114,0.015,0.0147,0.0171,0.0156,0.0194,0.0184,0.0165,0.0155,0.0157,0.0147,0.0157,0.0114,0.0278,0.0118,0.0116,
88.1876,0.0385,0.0635,0.0779,0.072,0.0608,0.0445,0.0375,0.0366,0.0436,0.0576,0.0653,0.0664,0.0592,0.047,0.024,0.0199,0.0127,0.0167,0.0217,0.0342,0.0419,0.0455,0.0031,0.0662,0.0724,0.0477,0.0289,0.0208,0.0151,0.0133,0.0123,0.0121,0.0164,0.0204,0.0233,0.0261,0.0326,0.0366,0.0413,0.0473,0.0486,0.0499,0.056,0.0532,0.0407,0.0304,0.0188,0.0129,0.0128,0.0088,0.0086,0.0094,0.0118,0.0101,0.0094,0.0114,0.0152,0.0159,0.0155,0.0198,0.0243,0.0237,0.0197,0.0199,0.0217,0.0243,0.0304,0.0411,0.0461,0.0469,0.0454,0.0408,0.0352,0.0302,0.0263,0.0232,0.0182,0.0118,0.0098,0.0081,0.0079,0.0065,0.0048,0.0038,0.0036,0.0028,0.0034,0.0032,0.003,0.0035,0.0033,0.0041,0.0049,0.0044,0.0048,0.0071,0.0092,0.0097,0.0094,0.0087,0.0085,0.0066,0.0059,0.0061,0.0077,0.0106,0.0129,0.0143,0.0159,0.0173,0.0181,0.0172,0.0164,0.0179,0.0203,0.021,0.0177,0.0141,0.0136,0.0124,0.013,0.0133,0.0141,0.0149,0.0134,0.0103,0.0078,0.0072,0.0089,0.009,0.0094,0.0085,0.0081,0.0077,0.0071,0.0068,0.0061,0.0052,0.0043,0.0035,0.0031,0.0029,0.0031,0.0037,0.0048,0.0042,0.0049,0.0082,0.005,0.0047,0.0044,0.0043,0.0036,0.0027,0.002,0.0016,0.0017,0.0017,0.0021,0.0027,0.0021,0.0025,0.0026,0.0026,0.0027,0.003,0.0033,0.0037,0.0041,0.0038,0.0038,0.0034,0.0031,0.0033,0.0031,0.0032,0.0034,0.0038,0.0031,0.0037,0.0042,0.0043,0.0044,0.0043,0.0046,0.0048,0.005,0.0055,0.005,0.0058,0.0061,0.0059,0.0051,0.0053,0.0052,0.0047,0.0048,0.004,0.0043,0.0042,0.0037,0.004,0.0039,0.0038,0.0038,0.0039,0.0037,0.0036,0.0037,0.005,0.0039,0.0039,0.0046,0.0045,0.005,0.0047,0.0047,0.0048,0.0049,0.0036,0.025,0.0049,0.0044,0.0046,0.0053,0.0052,0.0061,0.0062,0.0064,0.0065,0.0062,0.0062,0.0073,0.008,0.0,0.0081,0.0072,0.0078,0.0077,0.0087,0.0114,0.014,0.015,0.0159,0.0162,0.019,0.018,0.0162,0.0155,0.015,0.0134,0.0122,0.0123,0.014,0.0114,0.011,
59.625,0.0476,0.0841,0.1227,0.1159,0.0815,0.055,0.0454,0.0442,0.0595,0.0845,0.1135,0.1286,0.0976,0.0585,0.0279,0.023,0.0147,0.0192,0.0248,0.0399,0.0496,0.0547,0.0709,0.0959,0.1133,0.0591,0.033,0.0238,0.0171,0.0151,0.0137,0.0134,0.0179,0.0223,0.0255,0.0288,0.0368,0.0415,0.0487,0.0587,0.0612,0.0639,0.0754,0.0682,0.0475,0.0356,0.0252,0.0143,0.0136,0.0094,0.0091,0.0104,0.0127,0.011,0.0098,0.0124,0.0165,0.017,0.0164,0.0215,0.0267,0.0258,0.0214,0.0218,0.0235,0.0266,0.036,0.0541,0.0643,0.0658,0.063,0.0545,0.0451,0.0366,0.0305,0.026,0.0201,0.0129,0.0106,0.0087,0.0085,0.007,0.0051,0.0041,0.004,0.0029,0.0035,0.0036,0.0035,0.0039,0.0038,0.004,0.0056,0.0051,0.0057,0.0078,0.0097,0.0103,0.0101,0.0094,0.0091,0.0072,0.0059,0.0066,0.0084,0.0116,0.0141,0.0161,0.0181,0.0203,0.0216,0.0196,0.0184,0.0201,0.0245,0.0258,0.0208,0.0149,0.0144,0.0132,0.0137,0.0141,0.0149,0.0155,0.014,0.0108,0.0088,0.0081,0.0096,0.0098,0.0103,0.0095,0.0085,0.0081,0.0075,0.0072,0.0066,0.0055,0.0046,0.0038,0.0032,0.0033,0.0038,0.0042,0.0051,0.0048,0.0062,0.0105,0.0059,0.0058,0.0055,0.0048,0.0025,0.003,0.0027,0.0021,0.0018,0.0018,0.0022,0.0029,0.0025,0.0028,0.0025,0.003,0.0028,0.0032,0.0035,0.0033,0.0047,0.0038,0.0035,0.0035,0.0037,0.0032,0.0026,0.0038,0.0033,0.0036,0.003,0.0042,0.0062,0.0038,0.0044,0.0041,0.0044,0.0043,0.0047,0.0059,0.0047,0.0053,0.0058,0.0053,0.0046,0.0057,0.0057,0.0047,0.0043,0.0048,0.0041,0.0046,0.0032,0.0037,0.0038,0.0038,0.004,0.0031,0.0041,0.0041,0.0037,0.0036,0.0037,0.005,0.0054,0.0045,0.0062,0.0047,0.0038,0.0048,0.0047,0.0058,0.013,0.0051,0.0048,0.0043,0.0062,0.0055,0.0059,0.0072,0.0084,0.0066,0.0088,0.0063,0.0059,0.0033,0.0112,0.0096,0.0108,0.0091,0.0084,0.0107,0.0149,0.0196,0.0193,0.0154,0.0245,0.0267,0.0268,0.0226,0.0222,0.0245,0.0213,0.0211,0.0199,0.0184,0.016,0.014,
57.2254,0.049,0.0868,0.1272,0.12,0.084,0.0564,0.0466,0.0453,0.0611,0.0872,0.1177,0.1335,0.1008,0.0601,0.0286,0.0236,0.0149,0.0196,0.0255,0.041,0.051,0.0564,0.0748,0.0999,0.1178,0.0609,0.0338,0.0244,0.0176,0.0154,0.0142,0.0139,0.0185,0.023,0.0261,0.0295,0.0378,0.0429,0.0502,0.0608,0.0633,0.0659,0.0783,0.0701,0.0489,0.0369,0.0257,0.0148,0.0141,0.0097,0.0101,0.0106,0.013,0.0109,0.0101,0.0124,0.017,0.0176,0.0166,0.0219,0.0272,0.0263,0.0219,0.0222,0.0241,0.0273,0.0372,0.0569,0.0669,0.0684,0.0653,0.0565,0.0464,0.0375,0.0311,0.0254,0.02,0.0131,0.0108,0.0088,0.0086,0.0071,0.0053,0.0043,0.0041,0.0031,0.0038,0.0037,0.0033,0.0039,0.0036,0.0044,0.0054,0.005,0.0059,0.0079,0.0101,0.0105,0.0102,0.0095,0.009,0.007,0.0066,0.0065,0.0085,0.0116,0.0142,0.0162,0.0186,0.0206,0.0221,0.0199,0.0188,0.0203,0.025,0.0267,0.0212,0.015,0.0147,0.0133,0.014,0.0141,0.0154,0.0155,0.0142,0.0111,0.0089,0.008,0.0096,0.0098,0.01,0.009,0.008,0.0081,0.0077,0.0072,0.0065,0.0054,0.0045,0.0036,0.0032,0.0031,0.0038,0.0037,0.0047,0.0041,0.0054,0.0082,0.0049,0.0049,0.0047,0.0045,0.0034,0.0025,0.002,0.0018,0.0016,0.0017,0.0022,0.0026,0.0023,0.0023,0.0027,0.0029,0.0029,0.003,0.0028,0.0035,0.0041,0.0039,0.0038,0.0034,0.0031,0.0031,0.0029,0.0032,0.003,0.0035,0.0028,0.0036,0.0053,0.0039,0.004,0.0045,0.0044,0.0046,0.0043,0.0048,0.0046,0.0053,0.0059,0.0057,0.005,0.0051,0.005,0.0051,0.0039,0.0046,0.0042,0.004,0.004,0.004,0.0041,0.0015,0.0029,0.0033,0.0034,0.0037,0.0042,0.0049,0.0039,0.0044,0.0048,0.0045,0.0051,0.0044,0.0045,0.0049,0.0052,0.0047,0.0213,0.0046,0.0053,0.0044,0.0047,0.0057,0.007,0.0075,0.0082,0.0077,0.0079,0.0066,0.0085,0.0089,0.0115,0.0089,0.0094,0.0077,0.0105,0.0118,0.0149,0.0202,0.0214,0.0229,0.0254,0.0253,0.0281,0.0252,0.0252,0.0231,0.022,0.0218,0.0199,0.0251,0.0172,0.0186,
57.003,0.0497,0.0874,0.1176,0.1076,0.0844,0.0569,0.047,0.0456,0.0608,0.0833,0.0966,0.0978,0.0871,0.0606,0.0291,0.0239,0.0152,0.0199,0.0257,0.0413,0.0514,0.0567,0.0176,0.0972,0.1076,0.0615,0.0342,0.0242,0.0177,0.0157,0.0143,0.014,0.0187,0.0233,0.0265,0.0299,0.0382,0.0431,0.0508,0.0614,0.064,0.067,0.0791,0.0716,0.0498,0.0373,0.0256,0.0148,0.0141,0.0098,0.0093,0.0106,0.0131,0.0111,0.0102,0.0125,0.0169,0.0177,0.017,0.0221,0.0277,0.0267,0.022,0.0224,0.0243,0.0275,0.0367,0.0565,0.0677,0.0692,0.0662,0.0577,0.0471,0.0378,0.0314,0.027,0.0207,0.0133,0.0109,0.0089,0.0087,0.0072,0.0054,0.0043,0.004,0.0032,0.0038,0.0037,0.0034,0.0039,0.0036,0.0046,0.0056,0.005,0.0057,0.008,0.0098,0.0107,0.0102,0.0095,0.0092,0.0073,0.0063,0.0066,0.0084,0.0118,0.0144,0.0164,0.0186,0.0209,0.0223,0.0203,0.0187,0.0206,0.0251,0.0269,0.0212,0.0154,0.0148,0.0135,0.014,0.0142,0.0152,0.0156,0.0142,0.0111,0.0089,0.008,0.0097,0.0099,0.0101,0.0093,0.0087,0.0082,0.0077,0.0073,0.0065,0.0055,0.0045,0.0036,0.0031,0.003,0.003,0.0036,0.0044,0.0044,0.0054,0.0089,0.005,0.005,0.0046,0.0046,0.0036,0.0027,0.0022,0.0017,0.0018,0.0012,0.0022,0.0027,0.0022,0.0026,0.0026,0.0026,0.0028,0.003,0.0032,0.0037,0.0041,0.0038,0.0038,0.0034,0.0031,0.0033,0.0031,0.0031,0.0035,0.0035,0.0039,0.0036,0.0041,0.0039,0.0038,0.0042,0.0044,0.0047,0.0047,0.0054,0.005,0.0055,0.0053,0.0055,0.0051,0.0052,0.0049,0.0047,0.0043,0.0044,0.0024,0.0037,0.0036,0.0038,0.0038,0.0038,0.0037,0.0036,0.0034,0.0033,0.0031,0.0032,0.0033,0.0041,0.0041,0.0042,0.0048,0.0046,0.0046,0.005,0.0051,0.0055,0.0322,0.0051,0.0046,0.0041,0.0043,0.0058,0.0066,0.0069,0.0079,0.0076,0.0078,0.0075,0.0081,0.0093,0.0,0.0092,0.0094,0.0088,0.0094,0.0114,0.0153,0.0198,0.0222,0.0234,0.0266,0.0277,0.0257,0.0245,0.0239,0.0232,0.0218,0.0203,0.0192,0.0198,0.0145,0.016,
51.08,0.0509,0.0909,0.1347,0.1267,0.0875,0.0585,0.0481,0.0468,0.0637,0.0911,0.1244,0.1416,0.1062,0.0623,0.0295,0.0242,0.0154,0.0202,0.0262,0.0422,0.0526,0.0582,0.0791,0.1055,0.1253,0.0636,0.0348,0.0251,0.018,0.0158,0.0145,0.0141,0.0189,0.0236,0.0271,0.0301,0.039,0.0436,0.0522,0.0638,0.0666,0.0698,0.0831,0.0745,0.0506,0.038,0.0266,0.0153,0.0144,0.0098,0.0102,0.0108,0.0133,0.0113,0.0105,0.0127,0.016,0.0179,0.0174,0.0207,0.0277,0.0272,0.0223,0.0228,0.0248,0.0278,0.0383,0.0604,0.0714,0.0729,0.0698,0.0599,0.048,0.0391,0.0324,0.0271,0.0213,0.0133,0.0112,0.009,0.0088,0.0073,0.0055,0.0045,0.0045,0.0035,0.0038,0.0038,0.0036,0.0042,0.0042,0.0047,0.0059,0.0051,0.0062,0.0083,0.0102,0.0109,0.0105,0.0096,0.0092,0.0077,0.0067,0.0068,0.0088,0.0121,0.0148,0.0167,0.0193,0.0218,0.0233,0.0211,0.0193,0.0214,0.0261,0.0283,0.0222,0.0155,0.0151,0.0137,0.0145,0.0144,0.0157,0.0161,0.0148,0.0112,0.0092,0.0084,0.0103,0.0105,0.0105,0.0098,0.0091,0.0084,0.0082,0.0076,0.0068,0.0057,0.0048,0.0038,0.0032,0.0033,0.0042,0.0042,0.0057,0.0049,0.0061,0.01,0.0058,0.0057,0.0055,0.0051,0.0037,0.0027,0.0024,0.0019,0.0019,0.0017,0.0024,0.0007,0.0019,0.0025,0.0028,0.0027,0.0031,0.003,0.0032,0.0039,0.0044,0.0039,0.0036,0.0035,0.0035,0.0028,0.0034,0.0036,0.0042,0.0038,0.0042,0.0038,0.0038,0.0049,0.0047,0.0044,0.0049,0.0046,0.0059,0.005,0.0051,0.0058,0.0062,0.0052,0.0052,0.0054,0.0057,0.0052,0.0047,0.0054,0.0047,0.0041,0.0047,0.0044,0.0043,0.0046,0.0039,0.0041,0.0046,0.0038,0.004,0.0031,0.0042,0.0039,0.0056,0.005,0.0059,0.0046,0.0058,0.0046,0.0061,0.0058,0.0098,0.0048,0.0049,0.0045,0.0033,0.0066,0.0078,0.0081,0.0092,0.0082,0.0092,0.0067,0.0094,0.0089,0.0123,0.0093,0.0101,0.0089,0.0099,0.0121,0.0167,0.021,0.0242,0.0248,0.0282,0.024,0.0264,0.0261,0.0276,0.0253,0.0243,0.0228,0.0241,0.0222,0.0221,0.0181,
50.9333,0.0514,0.091,0.1245,0.1138,0.0877,0.0586,0.0483,0.0468,0.0624,0.0878,0.1018,0.1025,0.0918,0.0624,0.0298,0.0245,0.0155,0.0203,0.0262,0.0423,0.0527,0.0583,0.0191,0.1028,0.114,0.0637,0.035,0.0249,0.018,0.0158,0.0145,0.0141,0.019,0.0236,0.0269,0.0304,0.039,0.044,0.0525,0.0641,0.0667,0.0701,0.0834,0.0749,0.0513,0.0384,0.0261,0.0152,0.0143,0.0099,0.0102,0.0107,0.0133,0.0113,0.0104,0.0128,0.0173,0.0179,0.0173,0.0226,0.0281,0.0271,0.0224,0.0227,0.0247,0.0279,0.0387,0.0609,0.0721,0.0738,0.0705,0.0606,0.0492,0.0397,0.032,0.0272,0.0212,0.0134,0.011,0.0089,0.0088,0.0073,0.0055,0.0044,0.0041,0.003,0.0038,0.0038,0.0034,0.004,0.0039,0.0047,0.0056,0.0051,0.006,0.0082,0.0106,0.0109,0.0105,0.0096,0.0093,0.0074,0.0067,0.0066,0.0085,0.0119,0.0147,0.0169,0.0194,0.0219,0.0234,0.021,0.0194,0.0215,0.0262,0.0284,0.0221,0.0156,0.0151,0.0137,0.0143,0.014,0.0154,0.0161,0.0145,0.0112,0.0092,0.0083,0.0099,0.0101,0.0106,0.0097,0.0091,0.0085,0.0077,0.0074,0.0067,0.0057,0.0046,0.0038,0.0033,0.0033,0.0039,0.0039,0.0056,0.0047,0.006,0.0102,0.0056,0.0055,0.0052,0.0051,0.0039,0.003,0.0022,0.0018,0.0015,0.0019,0.0024,0.0025,0.0021,0.0026,0.003,0.0026,0.0029,0.0032,0.0034,0.0036,0.0042,0.0039,0.0039,0.0034,0.0032,0.0034,0.0031,0.0032,0.0034,0.0037,0.004,0.0035,0.0043,0.0039,0.0045,0.0043,0.0046,0.0049,0.0049,0.0055,0.0051,0.0057,0.0057,0.0054,0.0054,0.0051,0.0047,0.0046,0.0045,0.0063,0.0041,0.0039,0.0038,0.004,0.0038,0.0038,0.0033,0.0035,0.0038,0.0037,0.0038,0.0041,0.004,0.0042,0.004,0.0041,0.006,0.0046,0.0049,0.005,0.0051,0.0053,0.0227,0.005,0.0044,0.0042,0.0065,0.0058,0.0087,0.0069,0.0083,0.0077,0.0074,0.0074,0.0088,0.0092,0.0,0.0094,0.0089,0.009,0.0095,0.0118,0.0164,0.0215,0.0241,0.0251,0.0267,0.032,0.0295,0.0262,0.0268,0.0248,0.0239,0.023,0.0227,0.023,0.0196,0.0181,
47.8642,0.0508,0.0908,0.1361,0.128,0.0878,0.0581,0.0477,0.0463,0.0632,0.0913,0.1255,0.1435,0.107,0.062,0.0292,0.024,0.0152,0.0199,0.0258,0.0417,0.0521,0.0578,0.08,0.1067,0.1269,0.0635,0.0343,0.0247,0.0178,0.0157,0.0143,0.0138,0.0187,0.0232,0.0265,0.0298,0.0384,0.0432,0.0512,0.0639,0.0666,0.0701,0.0841,0.075,0.0509,0.0381,0.0267,0.0148,0.014,0.0096,0.0098,0.0106,0.0129,0.011,0.0104,0.0125,0.0169,0.0175,0.017,0.022,0.0277,0.0265,0.0219,0.0222,0.0242,0.0274,0.0385,0.0612,0.0725,0.0742,0.0708,0.0611,0.049,0.0392,0.0315,0.0265,0.0208,0.0133,0.0108,0.0088,0.0086,0.0071,0.0055,0.0044,0.004,0.0031,0.0039,0.0036,0.0035,0.004,0.0039,0.0046,0.0058,0.005,0.006,0.008,0.0104,0.0109,0.0102,0.0094,0.0093,0.0072,0.0064,0.0066,0.0085,0.0119,0.0145,0.0168,0.0194,0.0219,0.0233,0.0208,0.0193,0.0152,0.0256,0.0048,0.0083,0.0153,0.0147,0.0135,0.014,0.0142,0.0154,0.0157,0.0145,0.011,0.0087,0.0079,0.0099,0.0101,0.0105,0.0095,0.0089,0.0082,0.0079,0.007,0.0066,0.0052,0.0047,0.0038,0.0031,0.0032,0.0039,0.0044,0.0052,0.0046,0.0055,0.0091,0.0053,0.0051,0.0051,0.0048,0.0036,0.0026,0.002,0.002,0.0016,0.0015,0.0021,0.0023,0.002,0.0027,0.0028,0.0027,0.0031,0.0028,0.0037,0.0041,0.0046,0.0042,0.0035,0.0034,0.0032,0.0035,0.003,0.0035,0.0035,0.0033,0.0044,0.0038,0.0048,0.0036,0.0042,0.0041,0.0045,0.0042,0.0049,0.0056,0.0054,0.0052,0.0053,0.0052,0.0053,0.005,0.0049,0.0047,0.005,0.0049,0.0038,0.0034,0.004,0.0041,0.0036,0.0035,0.0038,0.0039,0.0029,0.0008,0.0035,0.0023,0.004,0.0036,0.0048,0.0044,0.0047,0.0046,0.005,0.005,0.0062,0.005,0.0193,0.0048,0.0038,0.0051,0.0049,0.0053,0.0089,0.006,0.0069,0.0077,0.0075,0.007,0.0076,0.0092,0.0161,0.0089,0.0104,0.0096,0.0107,0.0115,0.0175,0.0225,0.0245,0.025,0.0276,0.0363,0.0253,0.0262,0.0287,0.0251,0.0242,0.024,0.0217,0.0209,0.02,0.0187,
47.7244,0.0511,0.091,0.1256,0.1145,0.0877,0.0583,0.0479,0.0463,0.0623,0.0883,0.1021,0.1025,0.0924,0.0621,0.0295,0.0242,0.0153,0.0201,0.026,0.0419,0.0521,0.0578,0.0191,0.1039,0.1152,0.0636,0.0344,0.0246,0.0178,0.0158,0.0144,0.014,0.0188,0.0233,0.0266,0.03,0.0385,0.0434,0.0523,0.0644,0.0671,0.0706,0.0844,0.0755,0.0513,0.0383,0.0261,0.015,0.0142,0.0098,0.0097,0.0107,0.013,0.0111,0.0102,0.0126,0.017,0.0176,0.0169,0.0222,0.0276,0.0267,0.0219,0.0223,0.024,0.0274,0.0384,0.0617,0.0733,0.075,0.0716,0.0621,0.0497,0.0393,0.0317,0.0268,0.0206,0.0131,0.0107,0.0088,0.0086,0.0072,0.0053,0.0043,0.0039,0.0031,0.0037,0.0037,0.0035,0.0039,0.0038,0.0049,0.0056,0.0051,0.006,0.0081,0.0104,0.0107,0.0102,0.0096,0.0091,0.0074,0.0063,0.0066,0.0084,0.0119,0.0144,0.0164,0.0188,0.0219,0.0234,0.021,0.0193,0.0212,0.0264,0.0287,0.0221,0.0154,0.0149,0.0135,0.0141,0.0143,0.0151,0.0156,0.0143,0.0111,0.0088,0.0081,0.0098,0.01,0.0105,0.0095,0.0089,0.0085,0.0077,0.0074,0.0065,0.0052,0.0045,0.0038,0.0032,0.0031,0.0036,0.0043,0.0049,0.0044,0.0057,0.0093,0.0053,0.0052,0.0048,0.0047,0.0037,0.0028,0.0021,0.0019,0.0017,0.0018,0.0022,0.0028,0.0022,0.0025,0.0027,0.0027,0.0028,0.0032,0.0033,0.0036,0.0041,0.0038,0.0037,0.0034,0.003,0.0034,0.0031,0.0032,0.0033,0.0035,0.0046,0.0035,0.0035,0.0041,0.0041,0.0042,0.0042,0.0049,0.0047,0.0049,0.005,0.0056,0.0049,0.0054,0.005,0.0052,0.0048,0.0047,0.0041,0.0041,0.0041,0.0039,0.0036,0.0038,0.0038,0.0037,0.0035,0.0036,0.0037,0.0036,0.0035,0.0031,0.004,0.0038,0.0047,0.0043,0.0033,0.0045,0.0048,0.003,0.0052,0.0052,0.0138,0.0055,0.0047,0.0047,0.0075,0.0057,0.0077,0.0064,0.0073,0.0078,0.0071,0.0075,0.0086,0.0093,0.0,0.0089,0.0091,0.0086,0.0104,0.0118,0.0165,0.0215,0.0243,0.0264,0.0259,0.0286,0.0302,0.0283,0.0283,0.0261,0.0255,0.0241,0.0239,0.0205,0.0196,0.018,
44.8965,0.0551,0.0984,0.1464,0.1379,0.095,0.063,0.052,0.0505,0.0683,0.0986,0.1352,0.1542,0.1154,0.0672,0.0319,0.0262,0.0167,0.0218,0.0282,0.0456,0.0567,0.0628,0.0858,0.1151,0.1366,0.0688,0.0376,0.0271,0.0194,0.0172,0.0156,0.0154,0.0205,0.0254,0.0289,0.0326,0.0419,0.0474,0.0565,0.0693,0.0723,0.076,0.0908,0.0812,0.0552,0.0415,0.0285,0.0163,0.0155,0.0106,0.0103,0.0116,0.0143,0.0121,0.0113,0.014,0.0186,0.0193,0.0184,0.0241,0.0301,0.0289,0.024,0.0242,0.0265,0.0299,0.0418,0.0661,0.0782,0.0802,0.0765,0.066,0.053,0.0425,0.0345,0.029,0.0224,0.0144,0.0118,0.0096,0.0094,0.0079,0.006,0.0049,0.0047,0.0035,0.0041,0.004,0.0039,0.0043,0.0042,0.0047,0.0062,0.0055,0.0067,0.0088,0.0108,0.0116,0.0113,0.0104,0.0099,0.0082,0.0071,0.0073,0.0092,0.0129,0.0157,0.0181,0.021,0.0237,0.0255,0.0228,0.0209,0.0231,0.0285,0.0306,0.0241,0.0167,0.0163,0.0148,0.0152,0.0156,0.0166,0.0173,0.0157,0.0118,0.0097,0.0087,0.0108,0.011,0.0111,0.0103,0.0097,0.0092,0.0084,0.0078,0.0072,0.0062,0.0049,0.004,0.0034,0.0034,0.0039,0.0041,0.0054,0.0047,0.0062,0.01,0.0056,0.0059,0.0055,0.005,0.0041,0.003,0.0022,0.002,0.0016,0.0019,0.0023,0.0027,0.0027,0.0027,0.0033,0.0026,0.0029,0.0034,0.0035,0.004,0.0045,0.0044,0.0043,0.0038,0.0028,0.0032,0.0033,0.0035,0.0035,0.004,0.004,0.0036,0.0033,0.0046,0.0041,0.0046,0.0048,0.0048,0.0051,0.0055,0.005,0.0058,0.0059,0.0062,0.0056,0.0053,0.0056,0.0052,0.0052,0.0045,0.0044,0.0043,0.0044,0.0041,0.0039,0.0038,0.0038,0.0041,0.0043,0.0047,0.0039,0.004,0.0043,0.0041,0.0063,0.0043,0.0056,0.0054,0.0055,0.0051,0.0059,0.0061,0.0146,0.0055,0.0059,0.005,0.0056,0.0026,0.0066,0.0038,0.0056,0.0081,0.0065,0.007,0.0089,0.0095,0.0166,0.0108,0.0092,0.0089,0.0113,0.0124,0.0176,0.0229,0.0266,0.0271,0.0287,0.0298,0.0334,0.028,0.0271,0.0274,0.0258,0.0254,0.0245,0.019,0.0203,0.0204,
44.7685,0.0565,0.0997,0.1368,0.1247,0.0962,0.0644,0.0531,0.0515,0.0689,0.0969,0.1111,0.1111,0.1009,0.0685,0.0329,0.027,0.0171,0.0225,0.029,0.0466,0.0578,0.064,0.0238,0.1132,0.1251,0.07,0.0386,0.0275,0.02,0.0177,0.0161,0.0158,0.0211,0.0262,0.0299,0.0336,0.0429,0.0486,0.0579,0.0708,0.0738,0.0775,0.0922,0.0829,0.0565,0.0412,0.0286,0.0167,0.016,0.0111,0.0108,0.0119,0.0147,0.0125,0.0116,0.0142,0.0191,0.0198,0.0192,0.0248,0.0309,0.0299,0.0247,0.0251,0.0272,0.0308,0.0427,0.0675,0.0798,0.0816,0.0779,0.0682,0.0548,0.0435,0.0354,0.0299,0.0232,0.0149,0.0121,0.0098,0.0097,0.0082,0.006,0.0048,0.0046,0.0033,0.0041,0.0041,0.0039,0.0044,0.0043,0.0052,0.0063,0.0057,0.0067,0.0091,0.0114,0.0119,0.0115,0.0107,0.0103,0.0082,0.0074,0.0074,0.0095,0.0132,0.0162,0.0187,0.0214,0.0244,0.026,0.0234,0.0216,0.0237,0.0293,0.0316,0.0245,0.0172,0.0166,0.0152,0.0158,0.016,0.017,0.0177,0.016,0.0124,0.0095,0.009,0.0109,0.0113,0.0115,0.0105,0.0099,0.0093,0.0089,0.0081,0.0074,0.0064,0.005,0.0042,0.0036,0.0033,0.003,0.0041,0.0048,0.0045,0.0055,0.0091,0.0051,0.005,0.0046,0.0045,0.0036,0.0027,0.0022,0.0018,0.0016,0.002,0.0025,0.003,0.0023,0.0028,0.003,0.003,0.0029,0.0022,0.0036,0.004,0.0044,0.0043,0.0043,0.0038,0.0035,0.0036,0.0034,0.0035,0.0037,0.0037,0.0024,0.004,0.0045,0.0043,0.0047,0.0046,0.005,0.0053,0.0051,0.0059,0.0055,0.0064,0.0054,0.006,0.0057,0.0057,0.0051,0.0053,0.005,0.0047,0.0045,0.0043,0.004,0.0039,0.0041,0.004,0.0041,0.0038,0.0041,0.0042,0.0043,0.0043,0.0041,0.0047,0.0047,0.0048,0.0055,0.0053,0.0054,0.0053,0.0056,0.0056,0.0102,0.0067,0.0055,0.005,0.0079,0.0066,0.0073,0.0081,0.0083,0.0089,0.0081,0.008,0.0094,0.0102,0.0,0.0103,0.01,0.0104,0.0107,0.0139,0.0182,0.0238,0.0265,0.0286,0.0276,0.032,0.0282,0.0293,0.0294,0.0283,0.0267,0.0257,0.0236,0.0252,0.0212,0.0189,
42.264,0.0525,0.0949,0.1432,0.1342,0.0911,0.0605,0.0498,0.0484,0.0659,0.0969,0.1341,0.1537,0.1128,0.0648,0.0303,0.025,0.0158,0.0209,0.0271,0.0442,0.0548,0.0612,0.0829,0.1152,0.1361,0.0657,0.0356,0.0257,0.0185,0.0164,0.0148,0.0145,0.0195,0.0242,0.0275,0.0311,0.0401,0.0453,0.0547,0.0679,0.0708,0.0749,0.0899,0.0798,0.0539,0.0415,0.0267,0.0149,0.0148,0.0102,0.0102,0.0112,0.0136,0.0114,0.0105,0.0129,0.0177,0.0182,0.0176,0.0229,0.0287,0.0278,0.0226,0.0229,0.0252,0.0285,0.0406,0.0658,0.0787,0.0803,0.0767,0.0662,0.0529,0.0415,0.0332,0.0278,0.022,0.0136,0.0111,0.0089,0.0089,0.0072,0.0054,0.0044,0.0042,0.0033,0.0036,0.0036,0.0032,0.004,0.0038,0.0046,0.0058,0.0053,0.006,0.0081,0.0097,0.0109,0.0106,0.0097,0.0092,0.0075,0.0064,0.0064,0.0085,0.0121,0.0149,0.0173,0.0203,0.023,0.0245,0.0219,0.0201,0.0222,0.0278,0.0301,0.0233,0.0158,0.0155,0.0139,0.0145,0.0145,0.0158,0.0163,0.0146,0.0115,0.0091,0.0084,0.0099,0.0103,0.0106,0.0098,0.009,0.0085,0.0079,0.0076,0.0065,0.0059,0.0046,0.004,0.003,0.0031,0.0034,0.0045,0.0046,0.0044,0.0054,0.0091,0.0048,0.0054,0.0046,0.0043,0.0033,0.0025,0.0019,0.0018,0.0015,0.0018,0.0019,0.0026,0.0022,0.0024,0.0029,0.0028,0.0029,0.0029,0.0028,0.0039,0.0043,0.0038,0.0037,0.0033,0.0031,0.0035,0.003,0.003,0.0032,0.0035,0.0035,0.0034,0.0031,0.0048,0.004,0.0036,0.0044,0.0044,0.0046,0.0047,0.0047,0.0056,0.005,0.0057,0.0052,0.0051,0.0049,0.0046,0.0036,0.0045,0.004,0.0034,0.003,0.0039,0.0033,0.0046,0.0033,0.0035,0.0037,0.0035,0.0038,0.0043,0.0033,0.004,0.0041,0.005,0.0041,0.0043,0.0047,0.005,0.0049,0.0059,0.0171,0.0055,0.0054,0.0047,0.0053,0.0059,0.0055,0.006,0.0086,0.0071,0.0062,0.0066,0.009,0.0084,0.0153,0.0083,0.0081,0.0083,0.0088,0.012,0.0193,0.0243,0.0247,0.0277,0.03,0.0325,0.0328,0.0284,0.0302,0.0287,0.027,0.0256,0.0259,0.027,0.0212,0.0182,
42.0797,0.0586,0.1035,0.1438,0.1313,0.1,0.0669,0.055,0.0534,0.0713,0.1016,0.1165,0.1164,0.106,0.071,0.0342,0.0281,0.0178,0.0233,0.0301,0.0481,0.0599,0.0662,0.0264,0.1181,0.1312,0.0729,0.0401,0.0287,0.0208,0.0184,0.0168,0.0164,0.022,0.0273,0.0311,0.035,0.0447,0.0502,0.0602,0.0738,0.0769,0.0807,0.0961,0.0864,0.0591,0.0439,0.0301,0.0177,0.0166,0.0115,0.0114,0.0125,0.0153,0.013,0.012,0.0148,0.0199,0.0206,0.0198,0.0253,0.032,0.0309,0.0256,0.026,0.0282,0.0319,0.0444,0.0702,0.083,0.0851,0.0812,0.0703,0.057,0.0454,0.0367,0.0309,0.024,0.0154,0.0127,0.0102,0.0101,0.0084,0.0062,0.0051,0.0048,0.0035,0.0043,0.0044,0.0039,0.0046,0.0045,0.0056,0.0066,0.0059,0.007,0.0094,0.0118,0.0125,0.012,0.0112,0.0107,0.0086,0.0073,0.0077,0.0098,0.0137,0.0168,0.0193,0.0224,0.0253,0.0271,0.0244,0.0225,0.0247,0.0303,0.0329,0.0255,0.0179,0.0172,0.0157,0.0164,0.0165,0.0176,0.0185,0.0166,0.0128,0.0103,0.0094,0.0114,0.0117,0.0118,0.0109,0.0102,0.0097,0.0093,0.0085,0.0076,0.0065,0.0052,0.0042,0.0037,0.0035,0.0036,0.0043,0.0048,0.0046,0.0057,0.0097,0.0054,0.0051,0.0048,0.0048,0.0035,0.0029,0.0022,0.0018,0.0017,0.002,0.0026,0.0027,0.0027,0.0029,0.003,0.003,0.0032,0.0035,0.0037,0.0043,0.0047,0.0043,0.0043,0.0039,0.0035,0.0037,0.0035,0.0036,0.004,0.004,0.0028,0.004,0.0043,0.0045,0.0039,0.0046,0.005,0.0056,0.0056,0.0062,0.0058,0.0066,0.006,0.0063,0.0062,0.0061,0.0058,0.0055,0.0051,0.0052,0.0048,0.0046,0.0042,0.0045,0.0044,0.0042,0.0042,0.0042,0.0044,0.0043,0.0043,0.0041,0.0039,0.0046,0.0052,0.0054,0.005,0.0056,0.0059,0.0057,0.0062,0.0062,0.028,0.0032,0.0048,0.0053,0.0064,0.0069,0.0073,0.008,0.0091,0.0086,0.0037,0.0081,0.0102,0.0108,0.0,0.0105,0.0109,0.0102,0.0105,0.0146,0.0197,0.0259,0.0286,0.0309,0.0299,0.0351,0.0285,0.0311,0.0306,0.0302,0.0291,0.0278,0.0258,0.0273,0.0229,0.0203,
40.9472,0.0561,0.1007,0.1509,0.1419,0.0971,0.0643,0.0528,0.0512,0.0692,0.101,0.1392,0.159,0.1185,0.0685,0.0323,0.0265,0.0167,0.0221,0.0285,0.0463,0.0576,0.0639,0.088,0.1185,0.141,0.0704,0.0377,0.0273,0.0196,0.0173,0.0158,0.0155,0.0207,0.0257,0.0293,0.0331,0.0424,0.0481,0.0578,0.0713,0.0743,0.0783,0.0938,0.0838,0.0563,0.0425,0.0284,0.0167,0.0156,0.0108,0.0109,0.0118,0.0144,0.0123,0.0113,0.0139,0.0188,0.0195,0.0189,0.0244,0.0305,0.0294,0.0242,0.0247,0.0266,0.0303,0.0426,0.0686,0.0813,0.0832,0.0795,0.0685,0.0551,0.0437,0.035,0.0294,0.0229,0.0146,0.0118,0.0097,0.0095,0.0082,0.006,0.0049,0.0045,0.0036,0.0043,0.0042,0.0039,0.0045,0.0041,0.0049,0.0056,0.0057,0.0065,0.0091,0.0112,0.0119,0.0112,0.0106,0.01,0.008,0.0073,0.0073,0.0093,0.0124,0.016,0.0188,0.0217,0.0246,0.0264,0.0236,0.0214,0.0239,0.0294,0.0319,0.0246,0.0171,0.0164,0.0151,0.0156,0.0157,0.0168,0.0176,0.0157,0.0124,0.0097,0.0092,0.011,0.0112,0.0112,0.0104,0.01,0.0096,0.0086,0.0081,0.0073,0.0062,0.0051,0.0042,0.0034,0.0035,0.0037,0.0041,0.0052,0.0047,0.0058,0.0095,0.0053,0.0053,0.005,0.0051,0.0036,0.0029,0.0023,0.0018,0.0017,0.0019,0.0022,0.0027,0.0023,0.0028,0.0032,0.0028,0.003,0.0035,0.0033,0.0043,0.0045,0.0043,0.0041,0.0039,0.0035,0.0038,0.0032,0.0037,0.0037,0.0038,0.0042,0.0046,0.0047,0.0046,0.0045,0.0047,0.0052,0.0054,0.0057,0.0057,0.0056,0.0065,0.0059,0.0063,0.0053,0.0053,0.0054,0.0056,0.005,0.0041,0.0045,0.0043,0.004,0.0043,0.0043,0.0043,0.0039,0.0041,0.0041,0.0041,0.0043,0.0046,0.0042,0.0041,0.0018,0.0051,0.005,0.0054,0.0055,0.0054,0.0057,0.0071,0.0177,0.0061,0.0051,0.0053,0.0045,0.0071,0.0076,0.0083,0.009,0.0084,0.0082,0.0079,0.0084,0.0102,0.0131,0.0109,0.01,0.0105,0.0096,0.0115,0.0194,0.0249,0.0281,0.0298,0.029,0.0349,0.0334,0.0314,0.0297,0.0301,0.0273,0.027,0.0258,0.0283,0.0239,0.0219,
39.674,0.0553,0.0998,0.1505,0.1415,0.0964,0.0636,0.0521,0.0505,0.0687,0.1004,0.1391,0.1591,0.1182,0.0678,0.0318,0.026,0.0164,0.0217,0.028,0.0455,0.0569,0.0633,0.0875,0.1185,0.1413,0.0699,0.0373,0.0269,0.0194,0.0171,0.0156,0.0152,0.0204,0.0251,0.029,0.0326,0.0419,0.0476,0.0573,0.0711,0.0743,0.0781,0.0938,0.0838,0.0562,0.0418,0.0293,0.0162,0.0154,0.0106,0.0108,0.0114,0.0143,0.012,0.0111,0.0135,0.0186,0.0191,0.0183,0.0237,0.0301,0.0289,0.0238,0.0239,0.0263,0.0296,0.0424,0.0685,0.0817,0.0836,0.0797,0.0689,0.0553,0.0434,0.0348,0.0291,0.0224,0.0138,0.0118,0.0093,0.0094,0.0079,0.0059,0.0047,0.0046,0.0033,0.0043,0.004,0.0036,0.0042,0.0042,0.0049,0.0063,0.0053,0.0065,0.0088,0.0113,0.0116,0.011,0.01,0.01,0.0078,0.0072,0.0071,0.0091,0.0129,0.0158,0.0184,0.0215,0.0245,0.0264,0.0233,0.0214,0.0235,0.0297,0.032,0.0248,0.0167,0.0164,0.0148,0.0155,0.0156,0.0168,0.0172,0.0158,0.0123,0.0099,0.0088,0.0109,0.0108,0.011,0.0101,0.0096,0.0092,0.0088,0.0082,0.0075,0.0064,0.005,0.0041,0.0036,0.0034,0.0043,0.0043,0.0045,0.0038,0.0057,0.0089,0.0047,0.0054,0.0049,0.0046,0.0036,0.0027,0.0024,0.0019,0.0018,0.002,0.0025,0.0025,0.0025,0.0026,0.0036,0.0029,0.0035,0.0032,0.0038,0.004,0.0046,0.0047,0.0044,0.0039,0.0039,0.0033,0.0037,0.0031,0.004,0.0037,0.0039,0.0035,0.0042,0.0048,0.0041,0.0044,0.0056,0.0052,0.0056,0.0058,0.0047,0.0062,0.0055,0.006,0.0063,0.0054,0.0049,0.005,0.0052,0.005,0.0048,0.0046,0.0035,0.0037,0.0049,0.0029,0.0044,0.0032,0.0046,0.0043,0.0048,0.0048,0.0042,0.0036,0.004,0.0041,0.0061,0.0055,0.0056,0.0059,0.0062,0.006,0.0298,0.0053,0.0052,0.0055,0.0068,0.0061,0.0086,0.0075,0.0085,0.0,0.0,0.0043,0.0103,0.0095,0.0169,0.0103,0.0107,0.0113,0.0116,0.0141,0.0207,0.0256,0.0302,0.0308,0.032,0.0295,0.034,0.0306,0.032,0.0338,0.0298,0.0267,0.027,0.0238,0.0234,0.0199,
39.5922,0.0538,0.0967,0.1346,0.1222,0.0932,0.0615,0.0504,0.0488,0.0657,0.0952,0.1078,0.1072,0.0982,0.0655,0.0309,0.0254,0.016,0.021,0.0271,0.0439,0.0549,0.061,0.0239,0.112,0.1236,0.0676,0.0361,0.0258,0.0187,0.0165,0.015,0.0147,0.0197,0.0244,0.0279,0.0314,0.0404,0.0459,0.0555,0.069,0.0721,0.076,0.0914,0.0814,0.0547,0.0408,0.0275,0.0156,0.0147,0.0098,0.01,0.011,0.0135,0.0115,0.0106,0.0131,0.0177,0.0184,0.0176,0.0229,0.0289,0.0278,0.0226,0.0231,0.025,0.0286,0.041,0.0671,0.0799,0.0819,0.078,0.0678,0.0538,0.0422,0.0334,0.0279,0.0215,0.0138,0.0111,0.0089,0.0089,0.0074,0.0055,0.0045,0.0041,0.0033,0.0037,0.0038,0.0034,0.004,0.0036,0.005,0.0057,0.0053,0.0061,0.0085,0.0106,0.0111,0.0105,0.0097,0.0094,0.0077,0.0067,0.0068,0.0087,0.0124,0.0152,0.0177,0.0208,0.0236,0.0254,0.0226,0.0206,0.023,0.0286,0.0312,0.0237,0.0161,0.0156,0.0142,0.0148,0.015,0.0159,0.0166,0.0149,0.0116,0.0092,0.0086,0.0103,0.0104,0.0108,0.0098,0.0092,0.0089,0.0081,0.0076,0.0069,0.0059,0.0046,0.0039,0.0033,0.0032,0.0036,0.0039,0.0046,0.0045,0.0056,0.0092,0.0052,0.0051,0.0047,0.0047,0.0035,0.0028,0.002,0.0017,0.0015,0.0019,0.0023,0.0023,0.0022,0.0027,0.0028,0.0028,0.0028,0.0032,0.0034,0.0039,0.0043,0.004,0.0039,0.0035,0.0032,0.0036,0.0034,0.0032,0.0034,0.0037,0.0035,0.0038,0.003,0.0041,0.0037,0.0044,0.0046,0.0049,0.0048,0.0063,0.0048,0.0058,0.0052,0.0058,0.0052,0.0054,0.0048,0.0047,0.0044,0.0051,0.004,0.004,0.0037,0.0041,0.0038,0.003,0.0037,0.0039,0.0035,0.0019,0.0038,0.0036,0.0038,0.0042,0.0038,0.0046,0.0049,0.0048,0.0048,0.005,0.0051,0.0055,0.0127,0.0052,0.0047,0.0043,0.0071,0.0048,0.007,0.007,0.0076,0.0078,0.0071,0.0075,0.0084,0.0091,0.0,0.0098,0.0095,0.0098,0.0099,0.0129,0.0183,0.025,0.028,0.0295,0.029,0.0339,0.0296,0.0309,0.0295,0.0244,0.028,0.0268,0.026,0.025,0.0222,0.0204,
38.7216,0.0547,0.099,0.1496,0.1407,0.0956,0.0629,0.0515,0.0498,0.068,0.0995,0.1381,0.1583,0.1174,0.067,0.0313,0.0257,0.0163,0.0214,0.0276,0.0449,0.0561,0.0624,0.0864,0.1177,0.1406,0.0692,0.0368,0.0265,0.019,0.0167,0.0152,0.0149,0.02,0.0248,0.0283,0.0319,0.0412,0.0473,0.0567,0.0703,0.0732,0.0773,0.0931,0.0831,0.0558,0.042,0.0287,0.016,0.0152,0.0104,0.0101,0.0112,0.014,0.0119,0.011,0.0134,0.0181,0.0188,0.0181,0.0236,0.0297,0.0285,0.0234,0.0237,0.0256,0.0292,0.0417,0.0682,0.0813,0.0831,0.0793,0.0687,0.055,0.0429,0.0343,0.0285,0.0221,0.0139,0.0114,0.0092,0.009,0.0076,0.0057,0.0047,0.0043,0.0035,0.0039,0.004,0.0033,0.0043,0.0042,0.005,0.0062,0.0055,0.0062,0.0087,0.0108,0.0113,0.0107,0.01,0.0095,0.0078,0.0067,0.0071,0.009,0.0127,0.0156,0.0181,0.0215,0.0242,0.026,0.0232,0.0211,0.0226,0.0294,0.0319,0.0245,0.0166,0.016,0.0144,0.0151,0.0153,0.0164,0.0172,0.0154,0.0119,0.0093,0.0084,0.0105,0.0109,0.0111,0.0099,0.0097,0.009,0.0085,0.0077,0.0071,0.0061,0.0048,0.004,0.0034,0.0035,0.0037,0.0041,0.0048,0.0042,0.0057,0.0095,0.0053,0.0052,0.0049,0.005,0.0037,0.0029,0.0022,0.0018,0.0015,0.0016,0.0024,0.0023,0.0012,0.0022,0.0031,0.0026,0.0026,0.003,0.0033,0.0041,0.0046,0.0039,0.004,0.0037,0.0034,0.0033,0.0031,0.0032,0.0037,0.0038,0.0046,0.0035,0.007,0.0043,0.0054,0.0041,0.0048,0.0048,0.005,0.0056,0.0053,0.0063,0.0059,0.0057,0.0056,0.0052,0.0054,0.0053,0.0047,0.0059,0.0045,0.0043,0.0042,0.0038,0.0035,0.0039,0.0034,0.004,0.0045,0.0036,0.0044,0.0044,0.0043,0.005,0.0046,0.005,0.0047,0.0043,0.0045,0.0055,0.0058,0.0052,0.0119,0.0049,0.0054,0.0043,0.0063,0.0076,0.0067,0.0078,0.0101,0.0084,0.0087,0.0088,0.0099,0.0096,0.0106,0.01,0.0108,0.0091,0.0096,0.0157,0.0194,0.0247,0.03,0.031,0.0321,0.031,0.0362,0.0337,0.0325,0.03,0.0286,0.0287,0.0288,0.0279,0.0235,0.0227,
38.6557,0.055,0.0987,0.1372,0.1245,0.0951,0.0628,0.0515,0.0498,0.0669,0.0973,0.1098,0.1092,0.1001,0.067,0.0317,0.0259,0.0163,0.0215,0.0277,0.045,0.0562,0.0624,0.0246,0.1141,0.126,0.0691,0.037,0.0264,0.0192,0.017,0.0154,0.015,0.0202,0.0251,0.0286,0.0322,0.0414,0.0479,0.0568,0.0705,0.0736,0.0775,0.0931,0.0831,0.056,0.0418,0.028,0.016,0.0151,0.0104,0.0103,0.0112,0.0139,0.0118,0.0108,0.0135,0.0182,0.0188,0.0181,0.0237,0.0296,0.0286,0.0234,0.0238,0.0259,0.0294,0.0419,0.0682,0.0814,0.0832,0.0792,0.0683,0.055,0.043,0.0343,0.0287,0.0223,0.014,0.0114,0.0093,0.0091,0.0072,0.0057,0.0046,0.0043,0.0032,0.0039,0.0039,0.0036,0.0041,0.0041,0.0051,0.0059,0.0054,0.0063,0.0086,0.0111,0.0114,0.0109,0.0101,0.0097,0.0078,0.0069,0.007,0.009,0.0117,0.0151,0.0181,0.0212,0.0242,0.026,0.0232,0.0211,0.0233,0.0293,0.0318,0.0243,0.0167,0.016,0.0146,0.0152,0.0154,0.0164,0.017,0.0154,0.0119,0.0095,0.0087,0.0105,0.0109,0.0109,0.0101,0.0095,0.009,0.0085,0.0077,0.007,0.006,0.0047,0.0039,0.0034,0.003,0.0035,0.0042,0.0049,0.0045,0.0058,0.0089,0.0053,0.0052,0.0049,0.0048,0.0038,0.0027,0.0019,0.0017,0.0016,0.0018,0.0024,0.0029,0.0023,0.0027,0.0028,0.0028,0.0028,0.0032,0.0035,0.004,0.0043,0.0039,0.0039,0.0036,0.0033,0.0035,0.0033,0.0033,0.0036,0.0035,0.0039,0.0038,0.0033,0.0042,0.0045,0.0036,0.0048,0.0049,0.005,0.006,0.0052,0.0062,0.0057,0.006,0.0053,0.0048,0.005,0.0049,0.0046,0.0055,0.0041,0.0042,0.0041,0.0039,0.004,0.0038,0.0038,0.0038,0.0036,0.0037,0.0037,0.0049,0.0044,0.0042,0.0051,0.0045,0.0055,0.005,0.0047,0.0054,0.0052,0.0056,0.0173,0.0056,0.0049,0.0048,0.0062,0.0059,0.0078,0.0074,0.0081,0.0079,0.0077,0.0076,0.009,0.0095,0.0,0.0095,0.0104,0.01,0.01,0.0138,0.0194,0.0263,0.0289,0.0304,0.0321,0.0322,0.0344,0.0316,0.0313,0.0304,0.0285,0.0275,0.0273,0.0259,0.023,0.0238,
37.4267,0.0611,0.1091,0.1629,0.1529,0.1048,0.0702,0.0581,0.0565,0.0769,0.1112,0.1524,0.1737,0.1283,0.0749,0.0354,0.0295,0.0187,0.0247,0.0319,0.0517,0.0637,0.071,0.0972,0.1308,0.1538,0.0768,0.0418,0.0304,0.0219,0.0193,0.0178,0.0173,0.0232,0.0287,0.0327,0.0366,0.047,0.0526,0.0635,0.0784,0.0814,0.0859,0.1024,0.0918,0.0625,0.048,0.031,0.0178,0.0175,0.012,0.012,0.0131,0.0163,0.0138,0.0128,0.0155,0.0209,0.0217,0.0206,0.0271,0.0337,0.0324,0.0268,0.0271,0.0294,0.0333,0.0471,0.0749,0.0885,0.0904,0.0863,0.0748,0.0605,0.048,0.0385,0.0322,0.0251,0.016,0.013,0.0106,0.0105,0.0089,0.0066,0.0054,0.0049,0.0038,0.0045,0.0047,0.0042,0.0047,0.0047,0.0056,0.0056,0.0063,0.0071,0.0099,0.0122,0.013,0.0124,0.0115,0.0111,0.0089,0.008,0.008,0.0103,0.0143,0.0177,0.0202,0.0233,0.0265,0.0285,0.0257,0.0235,0.0257,0.0321,0.0342,0.0263,0.0188,0.0181,0.0163,0.0174,0.0174,0.0186,0.0192,0.0172,0.0133,0.0108,0.0096,0.0114,0.0121,0.0123,0.0115,0.0105,0.0102,0.0096,0.0089,0.0082,0.007,0.0053,0.0044,0.0036,0.0039,0.0039,0.0046,0.0054,0.0049,0.0064,0.0103,0.0058,0.0057,0.0054,0.0051,0.0041,0.0033,0.0022,0.0022,0.0016,0.002,0.0025,0.0032,0.0026,0.0032,0.003,0.0032,0.0032,0.0041,0.0038,0.0046,0.0046,0.0044,0.0046,0.0041,0.0043,0.0047,0.0037,0.0036,0.0043,0.0041,0.004,0.005,0.0052,0.0043,0.0047,0.0056,0.0055,0.0055,0.0056,0.0063,0.0065,0.0069,0.0057,0.0066,0.0064,0.0065,0.0058,0.006,0.0056,0.006,0.0045,0.0056,0.0046,0.004,0.0049,0.0045,0.0052,0.004,0.0043,0.0049,0.0051,0.0046,0.0043,0.0055,0.0059,0.0059,0.0056,0.0071,0.0059,0.007,0.0067,0.0066,0.0371,0.0069,0.0043,0.0036,0.0136,0.007,0.007,0.0092,0.0073,0.0092,0.0085,0.0086,0.0098,0.0111,0.0153,0.0128,0.0121,0.01,0.0115,0.0162,0.0207,0.0269,0.0314,0.0322,0.0353,0.0387,0.0388,0.0357,0.0335,0.0328,0.0319,0.0304,0.0289,0.0303,0.0238,0.0235,
37.3771,0.0588,0.1047,0.1402,0.1271,0.1005,0.0672,0.0554,0.0538,0.0715,0.1016,0.1118,0.1108,0.1021,0.0718,0.0341,0.0282,0.0178,0.0235,0.0304,0.0491,0.0607,0.068,0.0243,0.1199,0.1294,0.0736,0.0399,0.0286,0.0208,0.0184,0.0167,0.0164,0.022,0.0272,0.031,0.0349,0.045,0.0504,0.0613,0.0756,0.0787,0.0832,0.0994,0.0888,0.0604,0.0461,0.0302,0.017,0.0163,0.0114,0.0112,0.0123,0.015,0.0127,0.0118,0.0146,0.0198,0.0205,0.0197,0.0258,0.0323,0.0311,0.0255,0.026,0.0282,0.0321,0.0454,0.0735,0.0871,0.0891,0.085,0.0736,0.0592,0.0467,0.0373,0.0313,0.0243,0.0153,0.0124,0.0101,0.01,0.0083,0.0062,0.005,0.0047,0.0034,0.0042,0.0043,0.0038,0.0045,0.0045,0.0055,0.0065,0.0058,0.0069,0.0093,0.0112,0.0123,0.0119,0.011,0.0105,0.0084,0.0074,0.0075,0.0097,0.0136,0.0168,0.0195,0.0227,0.026,0.0279,0.025,0.0228,0.0252,0.0312,0.034,0.0261,0.018,0.0173,0.0158,0.0165,0.0167,0.0177,0.0185,0.0167,0.013,0.0104,0.009,0.0112,0.0117,0.012,0.0109,0.0103,0.0098,0.0092,0.0085,0.0077,0.0066,0.0052,0.0043,0.0036,0.0036,0.0026,0.0048,0.0055,0.005,0.0063,0.0103,0.0057,0.0056,0.0055,0.0054,0.0042,0.0031,0.0024,0.002,0.0018,0.002,0.0025,0.0027,0.0025,0.0029,0.0031,0.003,0.0031,0.0035,0.0037,0.0043,0.0048,0.0045,0.0045,0.0039,0.0037,0.0036,0.0036,0.0035,0.0038,0.0038,0.0047,0.0042,0.0042,0.0042,0.0049,0.0047,0.0048,0.0055,0.0054,0.0065,0.0055,0.0066,0.0057,0.0064,0.0062,0.006,0.0056,0.0053,0.005,0.0046,0.0046,0.0044,0.0043,0.0043,0.0044,0.0044,0.0041,0.0042,0.004,0.0043,0.0044,0.0042,0.0044,0.0045,0.0039,0.0048,0.0045,0.0052,0.0054,0.0019,0.0041,0.0046,0.0158,0.0058,0.0052,0.0057,0.0097,0.0065,0.0071,0.0073,0.0085,0.0089,0.0082,0.0074,0.0092,0.0106,0.0,0.0106,0.0109,0.0111,0.0111,0.0146,0.0199,0.0267,0.0297,0.0322,0.034,0.0285,0.0357,0.0332,0.0325,0.0318,0.0298,0.0286,0.0272,0.0261,0.0239,0.0228,
37.0947,0.0612,0.109,0.1623,0.1527,0.1051,0.07,0.0578,0.0559,0.0756,0.1094,0.15,0.1708,0.1276,0.0744,0.0354,0.0291,0.0186,0.0244,0.0314,0.0506,0.0628,0.0697,0.0939,0.1279,0.1515,0.0764,0.0417,0.0302,0.0217,0.0192,0.0176,0.0172,0.023,0.0285,0.0324,0.0365,0.0465,0.0528,0.063,0.0776,0.0811,0.0853,0.1015,0.091,0.062,0.0463,0.0321,0.0184,0.0172,0.012,0.0125,0.013,0.0162,0.0135,0.0126,0.0155,0.0209,0.0215,0.0206,0.0269,0.0335,0.0323,0.0267,0.0271,0.0294,0.0333,0.0469,0.0741,0.0879,0.0898,0.0858,0.0744,0.06,0.0476,0.0385,0.0321,0.0251,0.016,0.0131,0.0108,0.0106,0.009,0.0065,0.0053,0.0048,0.0039,0.0046,0.0046,0.0044,0.0048,0.0047,0.0058,0.0066,0.0053,0.0072,0.0099,0.0119,0.013,0.0125,0.0115,0.0112,0.0089,0.0078,0.008,0.0102,0.0144,0.0176,0.0204,0.0238,0.0267,0.0291,0.026,0.0238,0.0262,0.0324,0.0349,0.0272,0.0187,0.0183,0.0166,0.0174,0.0173,0.0188,0.0193,0.0175,0.0135,0.0109,0.01,0.0121,0.0125,0.0127,0.012,0.0109,0.0102,0.0095,0.0089,0.0079,0.0071,0.0057,0.0045,0.0038,0.0039,0.0037,0.0046,0.0059,0.0052,0.0065,0.0103,0.0058,0.0059,0.0053,0.0053,0.0043,0.0034,0.0025,0.002,0.0018,0.002,0.0027,0.0037,0.0029,0.0033,0.0034,0.0035,0.0037,0.0037,0.0041,0.0048,0.005,0.0048,0.0047,0.0041,0.0043,0.0042,0.0042,0.0036,0.0045,0.0041,0.0051,0.0043,0.0065,0.0044,0.005,0.0055,0.0061,0.0058,0.0063,0.0069,0.0063,0.0069,0.0062,0.0075,0.0068,0.0066,0.0065,0.0067,0.0059,0.0059,0.0051,0.0052,0.0043,0.0041,0.0054,0.0045,0.005,0.0044,0.0053,0.0046,0.0049,0.0064,0.005,0.0049,0.0046,0.0059,0.0054,0.0058,0.0062,0.0062,0.0064,0.0061,0.0207,0.0057,0.006,0.0063,0.0109,0.0077,0.0065,0.008,0.0073,0.0031,0.0094,0.009,0.0103,0.0115,0.0134,0.0112,0.0116,0.0108,0.0128,0.0147,0.0214,0.0278,0.0304,0.0316,0.0344,0.0374,0.0382,0.035,0.0322,0.0315,0.0305,0.0298,0.0297,0.0322,0.0248,0.024,
37.0715,0.0609,0.1081,0.1484,0.1348,0.1041,0.0696,0.0572,0.0555,0.0747,0.1063,0.1188,0.118,0.1084,0.0738,0.0353,0.029,0.0184,0.0241,0.0312,0.05,0.0623,0.069,0.0267,0.1236,0.1358,0.0758,0.0414,0.0295,0.0214,0.0189,0.0173,0.0169,0.0227,0.0281,0.0321,0.0361,0.0463,0.0522,0.0629,0.0774,0.0805,0.0848,0.101,0.0905,0.0616,0.046,0.0311,0.018,0.017,0.0118,0.0118,0.0129,0.0157,0.0133,0.0123,0.0152,0.0205,0.0212,0.0205,0.0266,0.0332,0.0321,0.0264,0.0268,0.0291,0.033,0.0464,0.0742,0.088,0.09,0.086,0.074,0.0602,0.0478,0.0382,0.0321,0.0249,0.0159,0.0131,0.0106,0.0105,0.0086,0.0062,0.0052,0.0049,0.0037,0.0045,0.0044,0.0041,0.0047,0.0046,0.0056,0.0067,0.0061,0.0072,0.0097,0.012,0.0129,0.0124,0.0115,0.0111,0.0088,0.008,0.0079,0.0103,0.0143,0.0175,0.0203,0.0235,0.0268,0.0288,0.0258,0.0236,0.0259,0.0323,0.0349,0.027,0.0187,0.018,0.0165,0.0172,0.0173,0.0185,0.019,0.0174,0.0134,0.0106,0.0098,0.0118,0.0119,0.0124,0.0114,0.0108,0.0101,0.0094,0.0089,0.008,0.0069,0.0055,0.0044,0.0039,0.0038,0.0037,0.0043,0.0057,0.005,0.0062,0.0101,0.0059,0.0057,0.0054,0.0053,0.0042,0.0031,0.0023,0.0019,0.002,0.002,0.0027,0.0033,0.0028,0.0031,0.0033,0.0031,0.0034,0.0038,0.0041,0.0046,0.005,0.0045,0.0047,0.0041,0.0038,0.0038,0.0037,0.0036,0.004,0.0045,0.0034,0.0043,0.0039,0.0035,0.0042,0.0049,0.0053,0.0056,0.0057,0.0077,0.006,0.0069,0.0057,0.0067,0.0062,0.0061,0.0062,0.0057,0.0055,0.005,0.0049,0.0045,0.0044,0.0046,0.0048,0.0043,0.0045,0.004,0.0044,0.004,0.0045,0.0045,0.0046,0.0047,0.0057,0.0057,0.0046,0.0046,0.0055,0.0059,0.0064,0.0064,0.0276,0.006,0.0051,0.0056,0.0092,0.0067,0.0079,0.0081,0.009,0.0094,0.0083,0.0084,0.0096,0.0069,0.0,0.0104,0.011,0.0114,0.0129,0.0149,0.0209,0.0274,0.0311,0.0325,0.0337,0.0348,0.0322,0.034,0.0332,0.0324,0.0307,0.0302,0.0302,0.0272,0.0248,0.022,
36.9205,0.06,0.1073,0.1605,0.1509,0.1035,0.0687,0.0565,0.0548,0.074,0.1078,0.1483,0.1691,0.126,0.073,0.0345,0.0284,0.018,0.0237,0.0306,0.0496,0.0616,0.0684,0.0926,0.1263,0.15,0.075,0.0405,0.0293,0.0211,0.0187,0.017,0.0166,0.0221,0.0276,0.0314,0.0354,0.0454,0.0516,0.062,0.0764,0.0796,0.0837,0.1002,0.0896,0.0607,0.0457,0.0313,0.0177,0.0169,0.0116,0.0118,0.0129,0.0139,0.0121,0.0124,0.015,0.0202,0.0211,0.0201,0.0261,0.0328,0.0315,0.0261,0.0264,0.0287,0.0324,0.0461,0.0734,0.0871,0.0889,0.085,0.0735,0.0594,0.0469,0.038,0.0318,0.0246,0.0158,0.0127,0.0104,0.0096,0.0083,0.0063,0.0051,0.0049,0.0038,0.0044,0.0045,0.0042,0.0043,0.0045,0.0057,0.0069,0.0062,0.0072,0.0098,0.0121,0.013,0.0122,0.0112,0.0108,0.0088,0.0076,0.0079,0.0102,0.014,0.0177,0.0202,0.0235,0.0264,0.0285,0.0254,0.0234,0.0259,0.0321,0.0346,0.0269,0.0186,0.018,0.0163,0.0172,0.0173,0.0185,0.0192,0.0174,0.0131,0.0106,0.0099,0.0117,0.012,0.0123,0.0112,0.0105,0.01,0.0094,0.0085,0.0078,0.007,0.0055,0.0043,0.0038,0.0038,0.0035,0.0047,0.0056,0.0051,0.0067,0.0087,0.0061,0.0059,0.0055,0.0053,0.0041,0.0033,0.0028,0.002,0.0018,0.0018,0.0031,0.0037,0.0018,0.0031,0.0036,0.0028,0.0034,0.0036,0.0043,0.0044,0.0047,0.0047,0.005,0.0042,0.0035,0.0034,0.0036,0.0035,0.0037,0.0039,0.0032,0.0041,0.0049,0.0054,0.0049,0.0052,0.0057,0.0059,0.0059,0.0068,0.0062,0.0067,0.0065,0.0066,0.006,0.0061,0.0063,0.0061,0.0061,0.004,0.0057,0.0044,0.0044,0.0046,0.0045,0.004,0.0051,0.0047,0.0047,0.004,0.0045,0.0062,0.0051,0.0053,0.007,0.0046,0.0001,0.0055,0.0059,0.0055,0.0074,0.0067,0.0078,0.0068,0.0064,0.0065,0.0068,0.0071,0.0087,0.0092,0.01,0.01,0.0093,0.0085,0.0108,0.0119,0.0089,0.0119,0.0105,0.0108,0.0132,0.0152,0.0207,0.0287,0.0311,0.0321,0.0323,0.0402,0.0322,0.0345,0.0318,0.0322,0.033,0.0296,0.029,0.0318,0.025,0.022,
36.9101,0.061,0.1082,0.1485,0.1349,0.1043,0.0695,0.0572,0.0556,0.0753,0.1064,0.1187,0.1179,0.1083,0.0738,0.0353,0.0291,0.0184,0.0242,0.0312,0.05,0.0623,0.0691,0.0262,0.1239,0.1359,0.0759,0.0413,0.0297,0.0216,0.0191,0.0175,0.0171,0.0228,0.0283,0.0322,0.0362,0.0463,0.0523,0.063,0.0775,0.0807,0.085,0.1014,0.091,0.0619,0.0465,0.0311,0.0179,0.017,0.0119,0.012,0.0128,0.0158,0.0134,0.0123,0.0152,0.0205,0.0207,0.0202,0.0265,0.0333,0.032,0.0263,0.0267,0.029,0.033,0.0464,0.0743,0.0881,0.0901,0.0861,0.0742,0.0603,0.0477,0.0376,0.032,0.0247,0.0158,0.0129,0.0106,0.0103,0.0085,0.0064,0.0052,0.0049,0.0037,0.0046,0.0044,0.0041,0.0047,0.0046,0.0056,0.0066,0.006,0.007,0.0097,0.0119,0.0128,0.0122,0.0112,0.0109,0.0087,0.008,0.0079,0.01,0.0142,0.0174,0.0201,0.0236,0.0268,0.0286,0.0256,0.0235,0.0258,0.0322,0.0349,0.0268,0.0186,0.018,0.0164,0.0172,0.0173,0.0184,0.0191,0.0172,0.0134,0.0106,0.0095,0.0118,0.0121,0.0125,0.0114,0.0106,0.0101,0.0094,0.0087,0.0079,0.0066,0.0054,0.0045,0.0038,0.0037,0.0038,0.0046,0.0056,0.005,0.0066,0.0101,0.0059,0.0058,0.0055,0.0052,0.0038,0.0032,0.0025,0.002,0.0018,0.0022,0.0027,0.0031,0.0026,0.003,0.0033,0.0033,0.0033,0.0037,0.0039,0.0042,0.0039,0.0044,0.0043,0.0041,0.0037,0.0038,0.0038,0.0037,0.0041,0.0044,0.004,0.0045,0.0047,0.0048,0.0053,0.0051,0.0053,0.0055,0.0056,0.0065,0.0059,0.0069,0.0066,0.0066,0.0064,0.0064,0.0058,0.0056,0.0053,0.0062,0.0047,0.0045,0.0047,0.0044,0.0045,0.0044,0.0046,0.0045,0.0045,0.0043,0.0044,0.005,0.0049,0.0048,0.0056,0.0055,0.0052,0.0058,0.0058,0.0061,0.0057,0.0067,0.0063,0.0064,0.0055,0.0057,0.0091,0.0071,0.0084,0.0083,0.0091,0.0093,0.0092,0.0085,0.01,0.0105,0.0,0.0109,0.0114,0.0116,0.012,0.015,0.0208,0.0271,0.0311,0.0327,0.0339,0.0376,0.0341,0.0338,0.034,0.0321,0.0308,0.0297,0.0293,0.028,0.0248,0.0227,
36.8815,0.0621,0.1099,0.1635,0.1537,0.1059,0.0708,0.0585,0.0567,0.0767,0.1103,0.1508,0.1717,0.1284,0.0751,0.0358,0.0296,0.0189,0.0247,0.0319,0.051,0.0634,0.0703,0.0955,0.1285,0.1522,0.0769,0.0421,0.0305,0.0221,0.0195,0.018,0.0174,0.0234,0.0288,0.0329,0.0368,0.0471,0.053,0.0636,0.0782,0.0815,0.0855,0.1021,0.0917,0.0621,0.0475,0.0321,0.0188,0.0175,0.0121,0.0122,0.0131,0.016,0.0138,0.013,0.0155,0.0211,0.0218,0.0209,0.027,0.0338,0.0321,0.0269,0.0271,0.0296,0.0333,0.0471,0.0742,0.0881,0.09,0.0863,0.0744,0.0601,0.0481,0.0386,0.0326,0.0254,0.0162,0.0134,0.0109,0.0109,0.0088,0.0067,0.0047,0.0051,0.0038,0.0047,0.0047,0.0046,0.0051,0.0049,0.0062,0.0069,0.0063,0.0074,0.0102,0.0122,0.013,0.013,0.0116,0.0116,0.0091,0.0082,0.0084,0.0106,0.0145,0.0178,0.0205,0.0238,0.0269,0.029,0.0258,0.0242,0.0261,0.0326,0.0348,0.0272,0.0189,0.0183,0.0167,0.0175,0.0175,0.0189,0.0197,0.0177,0.0135,0.011,0.0097,0.0125,0.013,0.0129,0.0116,0.011,0.0101,0.0095,0.009,0.0083,0.0072,0.0057,0.0046,0.0038,0.0039,0.0049,0.0052,0.0052,0.0057,0.0073,0.0111,0.0066,0.0066,0.0061,0.0059,0.0048,0.0034,0.003,0.002,0.0024,0.0022,0.003,0.0031,0.0029,0.0032,0.0032,0.0034,0.0037,0.0042,0.0042,0.0044,0.0056,0.0046,0.0049,0.0044,0.004,0.0037,0.001,0.0009,0.001,0.0042,0.0024,0.004,0.003,0.0045,0.005,0.0058,0.0062,0.0058,0.0063,0.007,0.0064,0.0073,0.0059,0.0065,0.0072,0.0063,0.0068,0.006,0.0059,0.0043,0.0049,0.0046,0.0046,0.0049,0.0053,0.0045,0.0053,0.0045,0.0046,0.0045,0.0057,0.0041,0.0052,0.0058,0.0055,0.0059,0.0066,0.0058,0.0061,0.0058,0.0078,0.0062,0.0161,0.0065,0.0064,0.005,0.0102,0.0064,0.0075,0.008,0.0108,0.0099,0.0085,0.0081,0.0104,0.0116,0.0139,0.0102,0.0118,0.0113,0.0126,0.014,0.022,0.0275,0.0307,0.0321,0.034,0.0384,0.0348,0.0338,0.0334,0.0315,0.0315,0.0309,0.0281,0.0397,0.024,0.0224,
36.8852,0.0622,0.1098,0.1502,0.1365,0.1057,0.0708,0.0584,0.0566,0.0763,0.1078,0.1202,0.1193,0.1097,0.075,0.036,0.0297,0.0189,0.0248,0.0319,0.051,0.0633,0.0701,0.0251,0.1251,0.1371,0.0768,0.0421,0.0302,0.022,0.0195,0.0178,0.0172,0.0232,0.0288,0.0328,0.0369,0.0471,0.0531,0.0636,0.0777,0.0815,0.0857,0.102,0.0916,0.0625,0.0467,0.0314,0.0184,0.0176,0.0121,0.0122,0.0131,0.0161,0.0137,0.0127,0.0156,0.0209,0.0218,0.0209,0.027,0.0336,0.0326,0.0268,0.0273,0.0296,0.0334,0.0469,0.0748,0.0886,0.0906,0.0865,0.075,0.0608,0.0481,0.0387,0.0325,0.0253,0.0161,0.0134,0.0108,0.0104,0.0088,0.0065,0.0051,0.005,0.0037,0.0046,0.0046,0.0043,0.0048,0.0047,0.0058,0.007,0.0063,0.0073,0.0099,0.0132,0.0131,0.0127,0.0116,0.0112,0.009,0.0078,0.0082,0.0105,0.0146,0.0179,0.0205,0.0239,0.0271,0.029,0.026,0.0239,0.0263,0.0326,0.0352,0.0272,0.0189,0.0181,0.0166,0.0174,0.0175,0.0187,0.0194,0.0175,0.0135,0.0109,0.0101,0.012,0.0125,0.0128,0.0117,0.011,0.0104,0.0097,0.0091,0.0082,0.0064,0.0056,0.0046,0.0041,0.0039,0.0044,0.0049,0.0059,0.0055,0.007,0.0112,0.0061,0.0043,0.006,0.0059,0.0046,0.0034,0.0026,0.0021,0.0021,0.0022,0.0029,0.0032,0.0029,0.0031,0.0035,0.0034,0.0035,0.0037,0.0042,0.0045,0.0051,0.0047,0.0049,0.0043,0.0039,0.0042,0.0038,0.0037,0.0043,0.0042,0.0048,0.004,0.0033,0.0044,0.0053,0.0052,0.0056,0.0056,0.0059,0.0063,0.0063,0.007,0.0068,0.0069,0.0065,0.0064,0.0062,0.0059,0.0055,0.0065,0.0047,0.0045,0.004,0.0037,0.0046,0.0046,0.0046,0.0045,0.0045,0.0045,0.0049,0.0041,0.0048,0.0047,0.0049,0.0052,0.0062,0.0059,0.0043,0.0058,0.0061,0.0064,0.0272,0.0059,0.0056,0.0059,0.0089,0.0069,0.0106,0.0085,0.0097,0.0092,0.0088,0.0084,0.0113,0.0113,0.0,0.0105,0.0115,0.0112,0.0119,0.0152,0.0208,0.0278,0.0306,0.0326,0.0342,0.0391,0.0363,0.0333,0.035,0.0328,0.0306,0.0288,0.0277,0.0307,0.0239,0.0216,
36.9626,0.0578,0.1041,0.1563,0.1471,0.1002,0.0663,0.0545,0.0528,0.0721,0.1046,0.1443,0.1649,0.1224,0.0705,0.0332,0.0274,0.0173,0.0228,0.0294,0.0476,0.0593,0.066,0.0907,0.1231,0.1463,0.0727,0.0391,0.0283,0.0204,0.018,0.0165,0.0161,0.0216,0.0266,0.0304,0.0342,0.0437,0.0495,0.0598,0.0741,0.0772,0.0814,0.0978,0.0872,0.0588,0.0445,0.0295,0.0171,0.0161,0.0112,0.0108,0.0121,0.0147,0.0115,0.0112,0.0142,0.0192,0.0198,0.0191,0.0251,0.0311,0.0301,0.0247,0.0251,0.0272,0.0311,0.0441,0.0712,0.0846,0.0864,0.0825,0.0713,0.057,0.0449,0.0358,0.03,0.0232,0.015,0.0123,0.01,0.0097,0.0082,0.0061,0.005,0.0047,0.0036,0.0042,0.0044,0.0038,0.0045,0.0043,0.0057,0.0064,0.0057,0.0066,0.0092,0.0112,0.0121,0.0116,0.0111,0.0103,0.0083,0.0072,0.0075,0.0095,0.0134,0.0165,0.0191,0.0223,0.0255,0.0271,0.0242,0.0222,0.0249,0.0305,0.0331,0.0252,0.0177,0.017,0.0153,0.016,0.0162,0.0175,0.018,0.016,0.0126,0.0097,0.0094,0.0112,0.011,0.0114,0.0106,0.01,0.0094,0.0087,0.0081,0.0075,0.0063,0.005,0.0042,0.0034,0.0032,0.0038,0.0043,0.005,0.0048,0.0061,0.0091,0.0056,0.0056,0.0049,0.0051,0.0037,0.0028,0.0022,0.0021,0.0018,0.002,0.0022,0.0031,0.0025,0.0032,0.0029,0.0031,0.003,0.0037,0.0038,0.0046,0.0047,0.0043,0.0039,0.0041,0.0041,0.0036,0.004,0.0035,0.0038,0.004,0.0055,0.0045,0.0049,0.0047,0.005,0.0056,0.0051,0.0053,0.0054,0.0063,0.0054,0.0071,0.0064,0.0065,0.0057,0.0066,0.0053,0.0054,0.005,0.005,0.005,0.0047,0.0045,0.0039,0.0041,0.0047,0.004,0.0047,0.0045,0.0036,0.0047,0.0061,0.0037,0.0046,0.0062,0.0048,0.0071,0.0058,0.0054,0.0051,0.0071,0.0065,0.0222,0.0064,0.0051,0.006,0.0057,0.0068,0.0074,0.008,0.0076,0.0093,0.0078,0.008,0.0102,0.0109,0.0087,0.0091,0.0095,0.01,0.0117,0.0152,0.0208,0.0256,0.031,0.0335,0.0336,0.0366,0.0312,0.0349,0.0324,0.0331,0.0315,0.0316,0.0268,0.0304,0.0243,0.0217,
36.9769,0.0574,0.1025,0.1413,0.1283,0.0988,0.0656,0.0539,0.0522,0.07,0.1009,0.1127,0.1119,0.1028,0.0696,0.0331,0.0273,0.0172,0.0226,0.029,0.047,0.0586,0.0651,0.024,0.1181,0.1294,0.0718,0.039,0.0278,0.0202,0.0179,0.0163,0.0161,0.0213,0.0264,0.0301,0.0339,0.0435,0.0489,0.0593,0.0734,0.0766,0.0806,0.0965,0.0865,0.0588,0.0441,0.0294,0.0168,0.0159,0.0111,0.0112,0.0119,0.0147,0.0124,0.0113,0.014,0.019,0.0196,0.0189,0.0248,0.0309,0.0298,0.0244,0.0249,0.027,0.0304,0.0436,0.0706,0.0839,0.0859,0.0817,0.0705,0.0568,0.0446,0.0356,0.0297,0.023,0.0147,0.0118,0.0098,0.0096,0.0081,0.0059,0.0048,0.0045,0.0035,0.0042,0.0042,0.0038,0.0044,0.0042,0.0051,0.0061,0.0056,0.0067,0.0089,0.0111,0.0118,0.0113,0.0106,0.0101,0.0081,0.007,0.0073,0.0093,0.0131,0.0161,0.0187,0.0219,0.0251,0.0268,0.024,0.0219,0.0243,0.0302,0.0328,0.0251,0.0172,0.0166,0.0151,0.0157,0.0159,0.0169,0.0176,0.0159,0.0123,0.0099,0.0091,0.0108,0.011,0.0113,0.0105,0.0098,0.0094,0.0086,0.0081,0.0072,0.0063,0.005,0.004,0.0035,0.0034,0.0033,0.0045,0.0052,0.0046,0.0059,0.0097,0.0054,0.0053,0.005,0.0051,0.0039,0.003,0.0021,0.0019,0.0017,0.0021,0.0025,0.0027,0.0025,0.0028,0.0031,0.003,0.0031,0.0035,0.0037,0.0042,0.0046,0.0042,0.0042,0.0038,0.0036,0.0037,0.0036,0.0035,0.0038,0.004,0.0027,0.004,0.0034,0.0045,0.0035,0.0046,0.0044,0.0051,0.0053,0.006,0.0055,0.0064,0.0054,0.0049,0.0052,0.0058,0.0053,0.0054,0.0048,0.0045,0.0044,0.0043,0.0041,0.0042,0.0041,0.004,0.004,0.0041,0.004,0.0043,0.0043,0.0039,0.0043,0.0045,0.0046,0.0047,0.0057,0.0052,0.0047,0.0053,0.0059,0.0064,0.0082,0.0061,0.0053,0.0051,0.0072,0.0064,0.0076,0.008,0.0078,0.0085,0.008,0.0081,0.0094,0.0102,0.0,0.0105,0.01,0.0102,0.0111,0.0145,0.0197,0.0268,0.0298,0.0315,0.0322,0.0302,0.0345,0.0328,0.0316,0.0316,0.0296,0.0297,0.0266,0.0289,0.0237,0.0221,
37.124,0.0578,0.1038,0.1566,0.1474,0.1003,0.0663,0.0544,0.0528,0.072,0.1044,0.1443,0.165,0.1227,0.0706,0.0331,0.0272,0.0171,0.0226,0.0292,0.0473,0.0591,0.0656,0.0897,0.1228,0.1464,0.0725,0.0388,0.028,0.0201,0.0178,0.0162,0.0159,0.0211,0.0263,0.0299,0.0339,0.0433,0.0491,0.0594,0.0738,0.077,0.081,0.0972,0.0868,0.0581,0.0437,0.0298,0.0169,0.0162,0.0111,0.0105,0.0119,0.0148,0.0126,0.0113,0.0142,0.0191,0.0198,0.0187,0.0246,0.031,0.0301,0.0246,0.0251,0.0272,0.031,0.0439,0.071,0.0845,0.0865,0.0824,0.0712,0.057,0.0448,0.0357,0.03,0.023,0.015,0.012,0.0095,0.0096,0.0083,0.0059,0.0049,0.0047,0.0036,0.0042,0.0042,0.0039,0.0044,0.0043,0.0055,0.0062,0.0056,0.0065,0.0091,0.0115,0.0122,0.0116,0.0107,0.0104,0.0083,0.0069,0.0074,0.0093,0.0134,0.0163,0.0188,0.0222,0.0253,0.0272,0.0241,0.0221,0.0242,0.0304,0.033,0.0254,0.0174,0.0169,0.0155,0.0158,0.0161,0.0175,0.0177,0.0158,0.0124,0.0095,0.0088,0.0111,0.0112,0.0115,0.0104,0.0086,0.0094,0.0088,0.0079,0.0076,0.0054,0.0051,0.0044,0.0032,0.0036,0.0036,0.0044,0.005,0.005,0.0063,0.0095,0.0055,0.0056,0.0047,0.0049,0.0038,0.0032,0.0024,0.0019,0.0016,0.0021,0.0027,0.003,0.0025,0.003,0.0033,0.003,0.0034,0.0036,0.0029,0.0045,0.005,0.0045,0.0043,0.0038,0.0036,0.0036,0.0036,0.0036,0.0039,0.0041,0.0045,0.0038,0.0064,0.0041,0.0049,0.0053,0.0052,0.0059,0.0055,0.0061,0.0049,0.0055,0.0057,0.0059,0.0062,0.0058,0.0051,0.0055,0.0049,0.0058,0.0041,0.0046,0.0041,0.0045,0.0042,0.0047,0.0039,0.0043,0.0041,0.004,0.0043,0.0045,0.0047,0.0046,0.0047,0.0048,0.0051,0.0062,0.0047,0.0062,0.0069,0.0067,0.0286,0.007,0.0053,0.0056,0.0072,0.0066,0.0066,0.0087,0.008,0.0087,0.0079,0.0088,0.0098,0.0112,0.0073,0.0103,0.0112,0.0108,0.0099,0.0142,0.021,0.0272,0.0295,0.0319,0.0319,0.0325,0.0333,0.0303,0.0339,0.0317,0.0311,0.0325,0.0258,0.0367,0.0224,0.0219,
37.1481,0.0594,0.1057,0.1459,0.1326,0.1019,0.0678,0.0558,0.054,0.0723,0.1039,0.1167,0.1159,0.1063,0.0719,0.0343,0.0282,0.0179,0.0234,0.0303,0.0486,0.0605,0.0671,0.0252,0.1215,0.1335,0.0741,0.0403,0.0288,0.0209,0.0185,0.017,0.0166,0.0222,0.0275,0.0313,0.0351,0.0449,0.0508,0.0612,0.0756,0.0787,0.0828,0.099,0.0888,0.0602,0.0453,0.0303,0.0175,0.0166,0.0114,0.0113,0.0124,0.015,0.0129,0.0118,0.0146,0.0197,0.0204,0.0197,0.0256,0.0318,0.0307,0.025,0.0258,0.028,0.0317,0.0449,0.0722,0.0858,0.0877,0.0837,0.0729,0.0586,0.0459,0.0367,0.0305,0.0238,0.0151,0.0124,0.01,0.0099,0.0083,0.0062,0.005,0.0047,0.0038,0.0043,0.0043,0.004,0.0045,0.0044,0.0053,0.0065,0.0059,0.0069,0.0094,0.0114,0.0123,0.0118,0.0109,0.0105,0.0084,0.0073,0.0076,0.0097,0.0136,0.0166,0.0193,0.0226,0.0257,0.0275,0.0245,0.0225,0.0248,0.031,0.0335,0.0257,0.0178,0.0171,0.0155,0.0162,0.0164,0.0175,0.018,0.0164,0.0127,0.0101,0.0093,0.0112,0.0117,0.0117,0.0109,0.0102,0.0096,0.009,0.0084,0.0075,0.0065,0.0052,0.0042,0.0036,0.0035,0.0045,0.0045,0.0051,0.0049,0.0062,0.0101,0.0057,0.0056,0.0053,0.0053,0.004,0.003,0.0023,0.002,0.0017,0.0019,0.0026,0.0031,0.0027,0.003,0.0033,0.0029,0.0032,0.0035,0.0038,0.0039,0.0047,0.0045,0.0045,0.0039,0.0037,0.0038,0.0035,0.0035,0.0039,0.0037,0.0033,0.0043,0.0031,0.0044,0.0049,0.0047,0.0053,0.0053,0.0055,0.0052,0.0056,0.0068,0.0058,0.0065,0.0061,0.006,0.0059,0.0055,0.0049,0.0051,0.0047,0.0046,0.0043,0.0043,0.0044,0.0042,0.0044,0.0043,0.0043,0.0046,0.0044,0.0033,0.0035,0.0046,0.0044,0.0057,0.0045,0.0053,0.0055,0.0042,0.0059,0.0064,0.0199,0.006,0.0054,0.0053,0.0052,0.0054,0.008,0.008,0.0088,0.0087,0.0085,0.0091,0.0097,0.0104,0.0,0.0106,0.0108,0.011,0.012,0.0144,0.0202,0.0267,0.0302,0.0319,0.0331,0.0403,0.0327,0.0332,0.0335,0.0319,0.0306,0.0286,0.0273,0.0255,0.0243,0.0196,
37.4505,0.0571,0.103,0.1552,0.1458,0.0991,0.0658,0.0539,0.0523,0.0712,0.1038,0.1434,0.1642,0.1213,0.0697,0.0326,0.0269,0.017,0.0224,0.0289,0.0471,0.0584,0.0652,0.0899,0.1222,0.1453,0.0716,0.0383,0.0277,0.0198,0.0175,0.016,0.0156,0.0208,0.0259,0.0295,0.0334,0.0428,0.0486,0.0588,0.0729,0.076,0.0802,0.0961,0.0858,0.0574,0.0437,0.0282,0.0166,0.0158,0.0108,0.0109,0.0119,0.0144,0.0123,0.0112,0.0139,0.0187,0.0197,0.0187,0.0246,0.0307,0.0296,0.0242,0.0248,0.0265,0.0304,0.0433,0.0704,0.0836,0.0856,0.0818,0.0705,0.0564,0.0446,0.035,0.0295,0.0229,0.0146,0.0118,0.0098,0.0094,0.0082,0.0059,0.0048,0.0043,0.0034,0.0042,0.004,0.0037,0.0044,0.0042,0.0053,0.006,0.0055,0.0066,0.0092,0.0107,0.0118,0.0112,0.0105,0.01,0.0083,0.0071,0.0074,0.0091,0.0131,0.0161,0.0187,0.0217,0.0249,0.0268,0.0237,0.0211,0.0239,0.0298,0.0327,0.0249,0.0171,0.0165,0.0151,0.0156,0.0158,0.0168,0.0172,0.0155,0.012,0.0098,0.0093,0.0111,0.0107,0.0113,0.0106,0.0094,0.0093,0.0087,0.0082,0.0072,0.0064,0.0049,0.0041,0.0034,0.0036,0.0032,0.0046,0.0053,0.0049,0.0062,0.0103,0.0054,0.0057,0.0049,0.0052,0.0039,0.0032,0.0022,0.0019,0.0013,0.0023,0.0024,0.0031,0.0024,0.003,0.0027,0.0031,0.0027,0.0035,0.0034,0.0043,0.0046,0.0046,0.0036,0.0038,0.0033,0.0035,0.003,0.0038,0.0033,0.0042,0.004,0.0041,0.0038,0.0049,0.0041,0.0047,0.0049,0.0054,0.0052,0.0065,0.0048,0.006,0.0049,0.0062,0.0056,0.0054,0.0051,0.0049,0.0046,0.0045,0.0041,0.0039,0.0041,0.0042,0.0033,0.0044,0.0034,0.0043,0.0038,0.0044,0.004,0.0053,0.0035,0.0043,0.006,0.0036,0.0054,0.0063,0.0053,0.0067,0.0045,0.0059,0.0173,0.0069,0.0054,0.0048,0.0046,0.0073,0.0066,0.008,0.0088,0.0078,0.0088,0.0088,0.0092,0.0106,0.0107,0.0099,0.009,0.0112,0.0103,0.0144,0.0202,0.0275,0.0281,0.0311,0.0334,0.0317,0.0353,0.0334,0.031,0.0308,0.0288,0.0285,0.0257,0.0276,0.0218,0.0212,
37.4831,0.0574,0.1027,0.1407,0.1276,0.0988,0.0655,0.0539,0.0521,0.0699,0.1005,0.1122,0.1114,0.1022,0.0696,0.0329,0.0271,0.0171,0.0225,0.029,0.047,0.0584,0.0649,0.0243,0.1182,0.129,0.0714,0.0385,0.0275,0.0199,0.0175,0.0161,0.0157,0.021,0.0261,0.0298,0.0335,0.0431,0.0491,0.0589,0.073,0.0759,0.08,0.0961,0.0859,0.058,0.0437,0.0285,0.0165,0.0159,0.0109,0.0108,0.0118,0.0145,0.0123,0.0111,0.0139,0.0188,0.0196,0.0187,0.0244,0.0305,0.0296,0.0242,0.0247,0.0267,0.0304,0.0433,0.0706,0.0839,0.0859,0.0819,0.0704,0.0567,0.0444,0.0354,0.0299,0.0227,0.0146,0.0118,0.0094,0.0094,0.008,0.0059,0.0048,0.0045,0.0035,0.0041,0.004,0.0037,0.0043,0.0042,0.0052,0.0062,0.0056,0.0065,0.009,0.0113,0.0118,0.0112,0.0105,0.0101,0.008,0.0071,0.0072,0.0093,0.0131,0.0159,0.0186,0.0217,0.025,0.0266,0.0238,0.0216,0.0239,0.0298,0.0327,0.0249,0.0171,0.0164,0.0149,0.0155,0.0157,0.0166,0.0174,0.0156,0.0121,0.0096,0.0086,0.0107,0.011,0.0113,0.0104,0.0098,0.0094,0.0085,0.0079,0.0072,0.0063,0.0048,0.003,0.0035,0.0035,0.0038,0.0044,0.0049,0.0046,0.0061,0.0102,0.0056,0.0056,0.0051,0.0053,0.004,0.003,0.0022,0.0019,0.0016,0.0019,0.0024,0.0028,0.0025,0.0027,0.0031,0.003,0.003,0.0034,0.0037,0.0042,0.0047,0.0042,0.004,0.0039,0.0034,0.0035,0.0032,0.0035,0.0036,0.0038,0.004,0.004,0.0037,0.0045,0.0046,0.0046,0.0048,0.0053,0.0051,0.0059,0.0054,0.0061,0.0055,0.0055,0.0055,0.0056,0.0053,0.0053,0.0046,0.0046,0.004,0.0044,0.0038,0.0041,0.0039,0.0041,0.0039,0.0041,0.004,0.004,0.0042,0.0043,0.0043,0.0043,0.0046,0.0047,0.0064,0.005,0.0053,0.0054,0.0052,0.0057,0.0184,0.006,0.0049,0.0056,0.0044,0.0058,0.0079,0.0077,0.0082,0.0083,0.0075,0.0079,0.0093,0.0106,0.0,0.0098,0.0103,0.0112,0.0109,0.0127,0.0191,0.0249,0.0291,0.0314,0.0313,0.0344,0.0353,0.0323,0.0327,0.0315,0.0268,0.0271,0.0276,0.0263,0.0231,0.0217,
37.5725,0.0584,0.1047,0.1577,0.1477,0.1006,0.0671,0.0553,0.0537,0.0731,0.107,0.1474,0.1685,0.1237,0.0715,0.0336,0.0278,0.0176,0.0233,0.0301,0.0489,0.0604,0.0674,0.0922,0.1262,0.1489,0.0732,0.0395,0.0284,0.0205,0.0181,0.0165,0.016,0.0217,0.0269,0.0306,0.0344,0.044,0.0499,0.0603,0.0747,0.0778,0.0821,0.0984,0.0877,0.0588,0.0452,0.0294,0.0166,0.0163,0.0112,0.0109,0.0122,0.0149,0.0125,0.0118,0.0145,0.0195,0.02,0.0193,0.0255,0.0316,0.0302,0.0246,0.0254,0.0274,0.0311,0.0445,0.0718,0.0854,0.0874,0.083,0.0718,0.0575,0.0456,0.0362,0.0303,0.0236,0.0148,0.0122,0.0098,0.0098,0.0083,0.0063,0.005,0.0048,0.0032,0.0043,0.0041,0.0039,0.0045,0.0045,0.0057,0.0063,0.0055,0.0069,0.0092,0.0112,0.0119,0.0114,0.0108,0.0102,0.0083,0.0073,0.0071,0.0094,0.0134,0.0162,0.0191,0.0222,0.0252,0.0271,0.0242,0.022,0.0244,0.0305,0.0331,0.0253,0.0172,0.0169,0.0152,0.0157,0.0161,0.0172,0.0176,0.0158,0.0123,0.0097,0.0086,0.011,0.0113,0.0117,0.011,0.01,0.0092,0.009,0.0081,0.0071,0.0064,0.0051,0.0041,0.0035,0.0037,0.0039,0.0042,0.0058,0.0049,0.0065,0.0106,0.0057,0.0058,0.0053,0.0054,0.0041,0.0033,0.0026,0.002,0.0015,0.0021,0.0026,0.0033,0.0027,0.0028,0.0033,0.0028,0.003,0.0034,0.0037,0.0043,0.0046,0.0042,0.0049,0.0038,0.0037,0.0037,0.0035,0.0035,0.0036,0.0041,0.0051,0.0041,0.0058,0.0039,0.0047,0.0049,0.0052,0.0056,0.0051,0.0063,0.0057,0.0069,0.0059,0.0068,0.0068,0.0063,0.0056,0.0053,0.0054,0.0048,0.0047,0.0042,0.0049,0.0047,0.0029,0.0043,0.0039,0.0036,0.0049,0.0044,0.0047,0.0051,0.0049,0.0051,0.0063,0.0047,0.0047,0.0061,0.0043,0.006,0.0063,0.0074,0.0191,0.0066,0.0052,0.0061,0.0066,0.0065,0.007,0.0083,0.008,0.0088,0.0083,0.0081,0.0105,0.0116,0.0124,0.0096,0.0114,0.0109,0.0141,0.0137,0.0193,0.0261,0.0298,0.0328,0.0341,0.0317,0.034,0.0336,0.0334,0.0317,0.0307,0.0286,0.0285,0.0311,0.023,0.0234,
37.6118,0.06,0.1063,0.142,0.1288,0.1019,0.0684,0.0567,0.0551,0.0732,0.1027,0.1135,0.1126,0.1035,0.073,0.0349,0.0289,0.0183,0.0241,0.0312,0.05,0.0619,0.0689,0.0229,0.1215,0.1306,0.0747,0.041,0.0293,0.0212,0.0187,0.0171,0.0168,0.0225,0.0279,0.0319,0.0357,0.0457,0.0514,0.062,0.0763,0.0795,0.0838,0.1001,0.0895,0.0609,0.0465,0.0306,0.0174,0.0169,0.0117,0.0115,0.0127,0.0157,0.0132,0.0118,0.0151,0.0202,0.0209,0.0202,0.0263,0.0328,0.0316,0.0261,0.0264,0.0287,0.0325,0.0459,0.0738,0.0875,0.0895,0.0853,0.0737,0.0596,0.0469,0.0376,0.0315,0.0244,0.0157,0.0129,0.0103,0.0102,0.0086,0.0064,0.0051,0.0048,0.0038,0.0044,0.0044,0.004,0.0046,0.0045,0.0054,0.0067,0.006,0.007,0.0096,0.0118,0.0126,0.012,0.0112,0.0109,0.0086,0.0074,0.0078,0.01,0.0138,0.0169,0.0195,0.0229,0.0259,0.0277,0.0248,0.0228,0.0251,0.0311,0.0339,0.026,0.018,0.0173,0.0158,0.0164,0.0167,0.0177,0.0182,0.0166,0.0127,0.0102,0.009,0.0112,0.012,0.0121,0.0109,0.0104,0.0099,0.0092,0.0087,0.0079,0.0068,0.0054,0.0044,0.0038,0.0037,0.0042,0.0047,0.0058,0.0051,0.0065,0.0105,0.0059,0.0059,0.0056,0.0054,0.0043,0.0032,0.0025,0.002,0.0019,0.002,0.0027,0.0028,0.0026,0.003,0.0033,0.0027,0.0032,0.0036,0.0038,0.0044,0.005,0.0044,0.0043,0.0041,0.0037,0.0037,0.0037,0.0036,0.0039,0.004,0.0049,0.0023,0.0001,0.0044,0.0049,0.0049,0.0053,0.0054,0.0056,0.0062,0.006,0.0064,0.0063,0.0064,0.0063,0.0061,0.0057,0.0055,0.0055,0.0043,0.0048,0.0045,0.0042,0.0043,0.0044,0.0043,0.0043,0.0041,0.0044,0.0043,0.0043,0.0037,0.0037,0.0047,0.0049,0.0054,0.0055,0.0055,0.0054,0.0057,0.0059,0.0057,0.0159,0.0059,0.0055,0.0053,0.0087,0.0066,0.007,0.0076,0.0086,0.0088,0.0082,0.008,0.0105,0.0107,0.0,0.0095,0.0106,0.0101,0.0122,0.0146,0.0197,0.0261,0.0291,0.031,0.0308,0.0329,0.0318,0.0323,0.0315,0.0309,0.029,0.0278,0.0279,0.0311,0.0227,0.0216,
38.0249,0.0611,0.1081,0.1606,0.1511,0.1041,0.0698,0.057,0.056,0.075,0.1083,0.1483,0.1688,0.126,0.0736,0.0352,0.0291,0.0186,0.0244,0.0314,0.0503,0.0623,0.0689,0.0932,0.1261,0.1494,0.0753,0.0415,0.0301,0.0217,0.0193,0.0176,0.0171,0.0228,0.0283,0.0321,0.0361,0.0461,0.0517,0.0621,0.0765,0.0796,0.0836,0.0997,0.0893,0.0608,0.0463,0.0293,0.0182,0.0169,0.0117,0.0125,0.0129,0.0161,0.0135,0.0125,0.0152,0.0203,0.021,0.0205,0.0266,0.0329,0.0317,0.0264,0.0267,0.0288,0.0325,0.0458,0.0726,0.0859,0.0878,0.084,0.0724,0.059,0.0466,0.0375,0.0316,0.0245,0.0159,0.0131,0.0106,0.0106,0.0089,0.0065,0.0054,0.0049,0.0036,0.0047,0.0046,0.0042,0.0049,0.0049,0.006,0.0067,0.0064,0.0073,0.0097,0.0125,0.0129,0.0125,0.0115,0.0112,0.0088,0.0078,0.0079,0.0103,0.014,0.0172,0.0196,0.023,0.0259,0.028,0.0254,0.0229,0.0252,0.0314,0.0338,0.026,0.0184,0.0176,0.016,0.0167,0.017,0.0181,0.0187,0.0166,0.0129,0.0103,0.0091,0.0121,0.0122,0.0123,0.0112,0.0107,0.0099,0.0091,0.0087,0.008,0.0066,0.0056,0.0047,0.004,0.0012,0.0041,0.0051,0.0059,0.0054,0.0071,0.012,0.0059,0.0068,0.0061,0.006,0.0046,0.0034,0.0026,0.0019,0.0017,0.0005,0.0023,0.0033,0.0029,0.0036,0.0036,0.0028,0.0037,0.0034,0.0041,0.0044,0.0052,0.0046,0.0048,0.0038,0.004,0.0033,0.0035,0.0041,0.0039,0.0046,0.0048,0.0044,0.0047,0.0042,0.0048,0.0047,0.0052,0.0055,0.0053,0.0069,0.0067,0.0077,0.0063,0.0067,0.0067,0.0066,0.0055,0.0052,0.0055,0.0074,0.0046,0.005,0.0049,0.0043,0.0046,0.0045,0.0042,0.0046,0.0037,0.0042,0.0051,0.0044,0.0055,0.006,0.004,0.0048,0.005,0.0056,0.0054,0.0056,0.0048,0.0059,0.0341,0.0047,0.0055,0.0062,0.0078,0.0076,0.0075,0.008,0.0087,0.009,0.0087,0.0095,0.011,0.0115,0.0168,0.0121,0.0039,0.0111,0.0116,0.0152,0.022,0.026,0.0292,0.0305,0.0336,0.0296,0.034,0.0343,0.0312,0.0306,0.0269,0.0268,0.0265,0.0236,0.0243,0.0237,
38.0653,0.0602,0.1065,0.1455,0.1322,0.1025,0.0686,0.0566,0.0549,0.0734,0.104,0.1167,0.1162,0.1063,0.0726,0.0348,0.0287,0.0181,0.0238,0.0308,0.0493,0.0612,0.0677,0.0244,0.1216,0.1328,0.0742,0.0407,0.0291,0.0212,0.0187,0.0171,0.0166,0.0223,0.0277,0.0315,0.0355,0.0453,0.051,0.0613,0.0755,0.0785,0.0827,0.0987,0.0884,0.0601,0.0451,0.0299,0.0177,0.0169,0.0117,0.0117,0.0127,0.0156,0.0131,0.0122,0.015,0.0201,0.0208,0.0201,0.0259,0.0324,0.0312,0.0258,0.0264,0.0284,0.0321,0.0451,0.0722,0.0856,0.0876,0.0837,0.0727,0.0583,0.0461,0.037,0.031,0.0243,0.0155,0.0128,0.0104,0.0101,0.0085,0.0063,0.0051,0.0048,0.0039,0.0044,0.0044,0.0041,0.0047,0.0046,0.0059,0.0066,0.0061,0.0071,0.0096,0.0119,0.0126,0.0121,0.0111,0.0108,0.0086,0.0079,0.0078,0.0101,0.0139,0.0169,0.0195,0.0226,0.0257,0.0276,0.0247,0.0227,0.025,0.031,0.0336,0.0259,0.0179,0.0173,0.0158,0.0164,0.0164,0.0176,0.0185,0.0167,0.0128,0.0097,0.0091,0.0114,0.0115,0.0121,0.011,0.0105,0.0098,0.0091,0.0086,0.0079,0.0067,0.0054,0.0045,0.0039,0.0037,0.004,0.0048,0.0057,0.0051,0.0067,0.0106,0.0061,0.0061,0.0059,0.0055,0.0043,0.0033,0.0026,0.0021,0.0017,0.0021,0.0028,0.0023,0.0022,0.0026,0.0033,0.0032,0.0033,0.0037,0.0039,0.0045,0.0049,0.0046,0.0044,0.0041,0.0038,0.0038,0.0036,0.0037,0.0041,0.0045,0.004,0.0042,0.0047,0.0047,0.0046,0.005,0.0048,0.0055,0.0057,0.0061,0.0062,0.0066,0.0062,0.0063,0.006,0.006,0.0057,0.0055,0.0051,0.0043,0.0048,0.0045,0.0044,0.0046,0.0048,0.0044,0.0045,0.0045,0.0044,0.0042,0.0044,0.004,0.0045,0.0047,0.0057,0.0053,0.0057,0.0055,0.0056,0.0058,0.0061,0.006,0.0275,0.0036,0.004,0.0055,0.0066,0.0065,0.007,0.0084,0.009,0.0088,0.0089,0.0083,0.0109,0.0106,0.0,0.0109,0.0111,0.0111,0.0117,0.0142,0.0204,0.0261,0.0299,0.0316,0.0315,0.0367,0.0332,0.0326,0.0314,0.0314,0.0303,0.028,0.0277,0.0298,0.023,0.0258,
38.5436,0.0605,0.1062,0.1588,0.1493,0.1022,0.0688,0.0561,0.0557,0.0757,0.108,0.1477,0.1682,0.1255,0.0735,0.0351,0.0291,0.0185,0.0244,0.0314,0.0503,0.062,0.0688,0.0941,0.1256,0.1489,0.075,0.0413,0.0299,0.0217,0.019,0.0175,0.017,0.0227,0.0281,0.0321,0.036,0.0458,0.0516,0.0619,0.0759,0.0791,0.083,0.0991,0.0889,0.0605,0.0454,0.0314,0.018,0.0174,0.012,0.0119,0.0128,0.0158,0.0136,0.0128,0.0154,0.0206,0.0214,0.0206,0.0266,0.0328,0.0316,0.0264,0.0265,0.0289,0.0324,0.0454,0.0721,0.0854,0.0874,0.0835,0.0722,0.0585,0.0466,0.0375,0.0314,0.0242,0.0157,0.0132,0.0105,0.0107,0.009,0.0065,0.0054,0.0052,0.0039,0.0047,0.0043,0.0043,0.005,0.005,0.0057,0.007,0.0062,0.0074,0.0102,0.0124,0.0129,0.0124,0.0116,0.0113,0.0089,0.0084,0.0081,0.0103,0.0143,0.017,0.0197,0.0229,0.0257,0.0278,0.025,0.0229,0.0249,0.0312,0.0337,0.0259,0.018,0.0175,0.016,0.0167,0.0168,0.0181,0.0186,0.0167,0.0128,0.0108,0.0078,0.0118,0.0122,0.0123,0.0113,0.0108,0.01,0.0095,0.0087,0.0083,0.0064,0.0057,0.0044,0.004,0.0041,0.0042,0.0043,0.0064,0.0056,0.0071,0.0116,0.0066,0.0064,0.0062,0.0058,0.0046,0.0032,0.0027,0.002,0.0021,0.0023,0.0028,0.0035,0.003,0.0033,0.0038,0.003,0.0034,0.0036,0.0046,0.0048,0.0051,0.0046,0.0044,0.0046,0.0042,0.0045,0.0039,0.0035,0.0043,0.004,0.0052,0.0035,0.0055,0.0045,0.0059,0.0056,0.0058,0.0054,0.0052,0.0063,0.0063,0.0072,0.0069,0.0064,0.0073,0.0058,0.0064,0.0049,0.0055,0.0041,0.0055,0.0048,0.0049,0.0043,0.0053,0.0045,0.0045,0.005,0.0044,0.0047,0.0053,0.0058,0.0052,0.0044,0.0059,0.0051,0.0069,0.006,0.0055,0.0056,0.0055,0.0062,0.0312,0.0056,0.0052,0.0044,0.0068,0.0054,0.0088,0.009,0.0105,0.0091,0.0088,0.0082,0.0109,0.0127,0.0151,0.0121,0.0118,0.0089,0.0123,0.0153,0.0188,0.0246,0.0309,0.0307,0.0333,0.0385,0.0361,0.0331,0.0344,0.0269,0.0272,0.0286,0.0308,0.0271,0.0237,0.0212,
38.5898,0.0614,0.1077,0.1466,0.1333,0.1037,0.0697,0.0577,0.0559,0.0744,0.1048,0.1176,0.117,0.1071,0.0734,0.0355,0.0294,0.0186,0.0244,0.0315,0.0503,0.0622,0.0688,0.0247,0.1225,0.1336,0.0751,0.0416,0.0298,0.0217,0.0191,0.0175,0.0172,0.023,0.0284,0.0323,0.0362,0.0461,0.0518,0.0621,0.0762,0.0794,0.0835,0.0993,0.0893,0.0608,0.046,0.0307,0.0181,0.0173,0.012,0.0123,0.013,0.016,0.0137,0.0125,0.0154,0.0206,0.0214,0.0207,0.0267,0.0328,0.0318,0.0264,0.0267,0.029,0.0327,0.0457,0.0726,0.0858,0.0879,0.084,0.0726,0.0587,0.0469,0.0376,0.0317,0.0248,0.016,0.0131,0.0106,0.0105,0.0088,0.0066,0.0053,0.005,0.0037,0.0046,0.0047,0.0041,0.0048,0.0047,0.0055,0.0068,0.0062,0.0071,0.0097,0.0115,0.013,0.0124,0.0116,0.0111,0.0089,0.0081,0.0079,0.0102,0.0142,0.0172,0.0198,0.0229,0.0261,0.0278,0.0249,0.023,0.0255,0.0312,0.0339,0.0261,0.0182,0.0176,0.016,0.0166,0.0169,0.0179,0.0185,0.0167,0.0131,0.0104,0.0096,0.0117,0.0124,0.012,0.0112,0.0107,0.0085,0.0091,0.0024,0.0071,0.0,0.0054,0.0046,0.004,0.0039,0.0046,0.0052,0.0059,0.0055,0.0072,0.0119,0.0065,0.0064,0.0061,0.006,0.0045,0.0034,0.0026,0.0021,0.0018,0.0021,0.0029,0.0037,0.0027,0.0032,0.0032,0.0033,0.0035,0.0038,0.0041,0.0047,0.0052,0.0048,0.0042,0.0037,0.0025,0.0036,0.004,0.0039,0.0041,0.0046,0.0037,0.0043,0.0045,0.0051,0.0051,0.0053,0.0057,0.0057,0.0059,0.007,0.0059,0.0066,0.006,0.0064,0.0063,0.0063,0.0059,0.0058,0.0059,0.0054,0.005,0.0049,0.0048,0.0047,0.0047,0.0045,0.0047,0.0046,0.0043,0.0044,0.0046,0.0046,0.0042,0.005,0.0065,0.006,0.0059,0.0058,0.0058,0.0055,0.0065,0.0066,0.0192,0.0065,0.0056,0.0056,0.0064,0.007,0.0076,0.0088,0.0093,0.0094,0.0091,0.0089,0.011,0.0113,0.0,0.0121,0.0107,0.0107,0.0122,0.0147,0.0203,0.0262,0.0299,0.0316,0.0289,0.036,0.0319,0.0322,0.0309,0.0306,0.0296,0.0286,0.027,0.0242,0.0232,0.0217,
39.0137,0.0566,0.1013,0.1523,0.1432,0.0979,0.0651,0.0534,0.0519,0.0696,0.1018,0.1405,0.1605,0.119,0.0688,0.0325,0.0268,0.017,0.0224,0.0289,0.0466,0.0578,0.0642,0.088,0.1194,0.1421,0.0706,0.0383,0.0277,0.02,0.0176,0.0161,0.0158,0.0211,0.026,0.0296,0.0334,0.0425,0.0481,0.058,0.0717,0.0748,0.0788,0.0944,0.0844,0.0572,0.0431,0.0291,0.0165,0.0159,0.0109,0.0102,0.0117,0.0141,0.0123,0.0113,0.0139,0.0189,0.0194,0.0187,0.0242,0.0303,0.0291,0.0239,0.0245,0.0266,0.0299,0.0424,0.0684,0.0812,0.0833,0.0793,0.0684,0.0548,0.0433,0.0346,0.0287,0.0226,0.0144,0.012,0.0094,0.0096,0.0079,0.0061,0.0048,0.0044,0.0033,0.0041,0.0035,0.004,0.0043,0.0042,0.0054,0.0063,0.0058,0.0045,0.0088,0.0115,0.0118,0.0111,0.0101,0.0099,0.008,0.0071,0.0071,0.0091,0.0127,0.0156,0.018,0.021,0.0239,0.0256,0.0226,0.021,0.0232,0.0291,0.0313,0.0241,0.0166,0.0159,0.0144,0.0155,0.0152,0.0161,0.0167,0.0151,0.012,0.0094,0.0085,0.0104,0.0108,0.0114,0.0101,0.0098,0.009,0.0084,0.008,0.007,0.006,0.005,0.0041,0.0035,0.0032,0.0038,0.0036,0.0053,0.0049,0.0063,0.0088,0.0055,0.0053,0.0056,0.0049,0.0036,0.0029,0.0022,0.0018,0.0012,0.0017,0.0026,0.0027,0.0026,0.0027,0.0032,0.0031,0.0028,0.0031,0.0035,0.0042,0.0045,0.0044,0.0043,0.0034,0.0037,0.0037,0.0033,0.0029,0.004,0.0034,0.0028,0.0034,0.008,0.0049,0.0004,0.0032,0.0054,0.0046,0.005,0.0065,0.0055,0.0065,0.0049,0.0058,0.0062,0.005,0.0057,0.0058,0.0043,0.0043,0.0038,0.0037,0.0042,0.0038,0.0047,0.0033,0.004,0.0035,0.0038,0.0045,0.0047,0.0062,0.005,0.0049,0.0054,0.005,0.0066,0.0046,0.005,0.0057,0.0069,0.005,0.0279,0.005,0.0048,0.0043,0.0054,0.0044,0.0067,0.0086,0.0076,0.0094,0.009,0.0087,0.0092,0.0096,0.0089,0.0102,0.01,0.0081,0.0122,0.0134,0.0195,0.0265,0.0284,0.0293,0.0289,0.0368,0.0322,0.0322,0.0325,0.0287,0.0304,0.0261,0.0261,0.0327,0.022,0.0193,
39.0639,0.0572,0.1016,0.1397,0.1268,0.0978,0.0652,0.0537,0.052,0.0693,0.0989,0.1116,0.1111,0.1016,0.0689,0.033,0.0272,0.0172,0.0226,0.0291,0.0467,0.058,0.0643,0.0229,0.1169,0.1279,0.0708,0.0386,0.0276,0.0201,0.0179,0.0163,0.0159,0.0212,0.0262,0.0299,0.0336,0.0429,0.048,0.0584,0.0721,0.0752,0.079,0.0946,0.0847,0.0575,0.0433,0.0289,0.0166,0.0159,0.0109,0.0107,0.0118,0.0145,0.0123,0.0114,0.014,0.019,0.0196,0.0188,0.0242,0.0303,0.0293,0.0242,0.0245,0.0266,0.03,0.0426,0.0688,0.0819,0.0836,0.0797,0.0689,0.0554,0.0432,0.0347,0.0291,0.0225,0.0146,0.012,0.0097,0.0095,0.0078,0.006,0.0048,0.0045,0.0037,0.0042,0.0041,0.0039,0.0043,0.0043,0.0049,0.0063,0.0056,0.0066,0.0089,0.011,0.0118,0.0112,0.0105,0.01,0.0081,0.0072,0.0073,0.0093,0.0129,0.0155,0.0181,0.0212,0.0241,0.0258,0.0229,0.0211,0.0235,0.0292,0.0316,0.0241,0.0166,0.016,0.0145,0.0152,0.0153,0.0163,0.017,0.0152,0.0118,0.0096,0.0089,0.0106,0.0108,0.0112,0.0102,0.0097,0.0091,0.0087,0.008,0.0073,0.0062,0.0051,0.0041,0.0036,0.0034,0.004,0.0043,0.0051,0.0047,0.0062,0.0099,0.0056,0.0055,0.0052,0.005,0.0039,0.0029,0.0025,0.0019,0.0018,0.002,0.0026,0.0029,0.0026,0.0028,0.0029,0.003,0.003,0.0034,0.0038,0.0043,0.0046,0.0043,0.0046,0.0038,0.0035,0.0035,0.0026,0.0034,0.0033,0.004,0.004,0.0038,0.0039,0.0046,0.0046,0.0046,0.0049,0.0051,0.0054,0.0058,0.0056,0.0062,0.0056,0.0057,0.0054,0.0058,0.0055,0.0053,0.0042,0.0048,0.0045,0.0042,0.0041,0.0042,0.0042,0.0041,0.0042,0.0039,0.0042,0.0042,0.0042,0.0038,0.0043,0.0045,0.0051,0.0044,0.0059,0.0043,0.0051,0.0055,0.0058,0.0058,0.0176,0.0057,0.0058,0.005,0.0073,0.0063,0.0083,0.008,0.0092,0.0087,0.0083,0.0086,0.0097,0.0105,0.0,0.0101,0.0109,0.0099,0.0105,0.0134,0.0192,0.0252,0.0276,0.0302,0.0321,0.0335,0.0314,0.0317,0.0312,0.0299,0.0291,0.0266,0.0277,0.0257,0.0223,0.02,
39.5155,0.0574,0.1026,0.1539,0.1446,0.0989,0.0658,0.0542,0.0525,0.072,0.1036,0.1425,0.1626,0.1204,0.0697,0.0329,0.0271,0.0172,0.0226,0.0293,0.0474,0.0586,0.0652,0.0892,0.1212,0.1436,0.0713,0.0385,0.0278,0.0201,0.0177,0.0162,0.0156,0.0212,0.0261,0.0296,0.0336,0.0431,0.0485,0.0584,0.0723,0.0752,0.0792,0.0949,0.0849,0.0577,0.0435,0.0289,0.0166,0.0161,0.011,0.0108,0.0121,0.0147,0.0125,0.0113,0.0139,0.0192,0.0196,0.0191,0.0245,0.0306,0.0295,0.0245,0.0247,0.0268,0.0302,0.0429,0.0693,0.082,0.0841,0.0802,0.069,0.0555,0.0439,0.0351,0.0293,0.0231,0.0147,0.012,0.0097,0.0098,0.008,0.006,0.0049,0.0049,0.0036,0.0041,0.0041,0.0036,0.0045,0.0045,0.0055,0.0064,0.0056,0.0064,0.0089,0.0119,0.0119,0.0115,0.0106,0.0103,0.0083,0.0072,0.0074,0.0095,0.0131,0.016,0.0183,0.0216,0.0245,0.026,0.0233,0.0207,0.0232,0.0295,0.0321,0.0247,0.0168,0.0165,0.0147,0.0154,0.0156,0.0169,0.0173,0.0154,0.012,0.0099,0.009,0.0107,0.0109,0.0114,0.0103,0.0099,0.0093,0.0089,0.0084,0.0074,0.0063,0.0052,0.0043,0.0035,0.0035,0.0038,0.0042,0.0058,0.0049,0.0062,0.0104,0.0059,0.0057,0.0054,0.0054,0.0042,0.0031,0.0022,0.0018,0.0021,0.0021,0.0025,0.0027,0.0026,0.0027,0.0033,0.0031,0.003,0.0035,0.0038,0.0044,0.0047,0.0045,0.0044,0.0045,0.0036,0.0033,0.0037,0.0034,0.004,0.0036,0.0061,0.0033,0.0048,0.0044,0.0047,0.0052,0.0054,0.0054,0.0059,0.0063,0.0059,0.0064,0.0058,0.0067,0.0057,0.0063,0.006,0.0052,0.0056,0.0049,0.0058,0.0042,0.0047,0.0042,0.0042,0.0041,0.0047,0.0038,0.0046,0.0043,0.0045,0.0029,0.0041,0.0046,0.0049,0.0059,0.0065,0.0056,0.0057,0.006,0.0049,0.0068,0.0191,0.0061,0.0043,0.0058,0.0102,0.0064,0.0087,0.0086,0.0099,0.0093,0.0089,0.0099,0.0088,0.0112,0.0132,0.0105,0.0112,0.0102,0.0115,0.0137,0.0195,0.026,0.0275,0.0311,0.0341,0.0342,0.0337,0.0324,0.0323,0.0302,0.0295,0.0286,0.0291,0.0276,0.0245,0.0204,
39.5618,0.0578,0.1027,0.1399,0.127,0.0987,0.066,0.0543,0.0526,0.0704,0.0997,0.1118,0.111,0.1018,0.0697,0.0332,0.0274,0.0173,0.0227,0.0291,0.0473,0.0587,0.0651,0.0231,0.1177,0.1278,0.0713,0.0388,0.0277,0.0201,0.0178,0.0162,0.0158,0.0212,0.0263,0.03,0.0337,0.0432,0.0487,0.0587,0.0725,0.0756,0.0796,0.0954,0.0853,0.0572,0.0437,0.0289,0.0166,0.016,0.011,0.0109,0.0118,0.0148,0.0124,0.0115,0.0141,0.019,0.0196,0.0189,0.0244,0.0306,0.0296,0.0244,0.0248,0.0268,0.0303,0.043,0.0696,0.0829,0.0844,0.0804,0.0696,0.0559,0.044,0.0352,0.0293,0.0229,0.0147,0.0119,0.0097,0.0096,0.008,0.0059,0.0048,0.0045,0.0035,0.0042,0.0041,0.0038,0.0044,0.0042,0.0054,0.0062,0.0056,0.0066,0.009,0.0123,0.0118,0.0113,0.0105,0.0101,0.0081,0.007,0.0074,0.0094,0.0129,0.0158,0.0184,0.0215,0.0244,0.0257,0.0234,0.0213,0.0238,0.0296,0.0318,0.0226,0.0167,0.0162,0.0148,0.0156,0.0156,0.0166,0.017,0.0155,0.012,0.0096,0.0085,0.0106,0.0109,0.0112,0.01,0.0097,0.0094,0.0087,0.008,0.0073,0.0063,0.0046,0.0042,0.0035,0.0035,0.0037,0.0052,0.0054,0.0048,0.0064,0.0093,0.0053,0.0057,0.005,0.0053,0.0041,0.0031,0.0021,0.0018,0.0018,0.002,0.0024,0.0028,0.0026,0.0029,0.0031,0.0029,0.0031,0.0034,0.0038,0.0043,0.0046,0.004,0.0044,0.0038,0.0035,0.0038,0.0035,0.0035,0.0037,0.0039,0.0045,0.0038,0.005,0.0044,0.0053,0.0045,0.005,0.005,0.0052,0.0058,0.0055,0.0061,0.0064,0.0059,0.0058,0.0055,0.0053,0.0052,0.0048,0.0047,0.0046,0.0044,0.0041,0.0041,0.0044,0.0039,0.0042,0.004,0.0045,0.0043,0.0039,0.0038,0.0044,0.0043,0.0058,0.0047,0.0057,0.0049,0.0049,0.0017,0.0054,0.0057,0.0298,0.0056,0.005,0.0052,0.0059,0.0064,0.0064,0.0077,0.0087,0.0082,0.0087,0.0083,0.009,0.0104,0.0,0.0098,0.0093,0.0107,0.0108,0.0132,0.0186,0.0256,0.0284,0.0307,0.0313,0.0285,0.0346,0.0319,0.0306,0.0299,0.0295,0.0269,0.0271,0.026,0.0229,0.0208,
148.7015,0.0693,0.0892,0.0959,0.0939,0.0914,0.0788,0.0728,0.0724,0.0863,0.0937,0.0988,0.0979,0.0951,0.0842,0.055,0.0485,0.0341,0.0428,0.0544,0.0737,0.0852,0.0884,0.094,0.0978,0.1006,0.0882,0.071,0.0546,0.0416,0.0372,0.0353,0.0353,0.0458,0.0561,0.0642,0.0701,0.0822,0.0881,0.0918,0.0958,0.0979,0.0982,0.0989,0.1029,0.0874,0.0636,0.0519,0.0436,0.0425,0.0293,0.0331,0.0335,0.0407,0.0375,0.0349,0.0404,0.053,0.0562,0.0571,0.0674,0.0784,0.0787,0.0703,0.0724,0.0766,0.0831,0.0919,0.0966,0.0989,0.1005,0.1018,0.1017,0.0995,0.0948,0.0909,0.0849,0.0679,0.0484,0.0406,0.0365,0.034,0.0293,0.0223,0.0175,0.0177,0.0144,0.0166,0.0161,0.0159,0.0175,0.0169,0.0197,0.023,0.021,0.0249,0.0333,0.0411,0.0448,0.0445,0.0419,0.041,0.0313,0.0289,0.029,0.0378,0.047,0.0561,0.0598,0.0637,0.0679,0.0711,0.0695,0.0709,0.0745,0.0786,0.0785,0.073,0.0643,0.0628,0.0579,0.0606,0.0628,0.0661,0.0673,0.0617,0.0479,0.037,0.0364,0.0413,0.0396,0.0404,0.0365,0.0374,0.0364,0.036,0.0344,0.0313,0.0279,0.0228,0.0184,0.0165,0.0147,0.0124,0.0122,0.0139,0.0141,0.0115,0.0113,0.01,0.0097,0.008,0.0082,0.0077,0.0083,0.0037,0.0085,0.0089,0.0105,0.012,0.014,0.0126,0.0141,0.0129,0.0138,0.0158,0.0164,0.0168,0.0192,0.0198,0.0194,0.0205,0.0187,0.0177,0.0165,0.0175,0.0176,0.0191,0.0198,0.0203,0.0155,0.014,0.0209,0.0234,0.0236,0.0239,0.0246,0.0255,0.0276,0.0259,0.0315,0.027,0.0305,0.0284,0.0314,0.0294,0.0285,0.0267,0.021,0.0238,0.0188,0.017,0.0204,0.0204,0.0207,0.0213,0.0204,0.0211,0.0235,0.0245,0.0222,0.0251,0.0227,0.0245,0.0246,0.0264,0.0206,0.0227,0.025,0.0243,0.0223,0.0512,0.0192,0.0222,0.0197,0.0235,0.0168,0.0144,0.0184,0.0177,0.0166,0.0207,0.0179,0.0175,0.0194,0.0195,0.0219,0.0229,0.0234,0.0279,0.0302,0.0353,0.0364,0.0299,0.0383,0.0355,0.035,0.043,0.0399,0.0366,0.0423,0.0341,0.0353,0.0367,0.0486,0.034,0.0342,
148.7114,0.0639,0.0644,0.064,0.0586,0.057,0.0512,0.0487,0.0438,0.0417,0.0506,0.0538,0.0533,0.0507,0.05,0.0453,0.0427,0.0341,0.0411,0.0473,0.0531,0.0566,0.0577,0.0064,0.0618,0.0642,0.0638,0.0614,0.0484,0.0413,0.0375,0.0352,0.0353,0.0462,0.0558,0.0633,0.069,0.0775,0.0805,0.0861,0.0897,0.0929,0.0945,0.0958,0.1005,0.0868,0.0644,0.0501,0.0441,0.0421,0.0314,0.0329,0.0336,0.0411,0.0378,0.0359,0.0423,0.0529,0.0557,0.0564,0.0675,0.0775,0.0779,0.0701,0.0726,0.0765,0.0829,0.0915,0.0965,0.0979,0.0997,0.1012,0.1009,0.0988,0.0946,0.0899,0.0831,0.0695,0.0488,0.0413,0.0364,0.0341,0.029,0.0212,0.018,0.0175,0.014,0.0163,0.0164,0.0156,0.0175,0.0168,0.0196,0.0231,0.0212,0.0243,0.033,0.0401,0.045,0.0438,0.0423,0.0408,0.0314,0.0292,0.0291,0.0355,0.0467,0.0558,0.0595,0.0656,0.0697,0.0731,0.0698,0.0705,0.0749,0.0786,0.0787,0.0724,0.0644,0.0626,0.058,0.0609,0.0624,0.0658,0.0675,0.0615,0.0494,0.038,0.0366,0.0418,0.0418,0.0401,0.0382,0.0378,0.0379,0.0349,0.0344,0.0319,0.0292,0.0232,0.0195,0.0165,0.0143,0.0149,0.0126,0.0131,0.0131,0.0111,0.0116,0.0106,0.0096,0.0095,0.0096,0.0083,0.0083,0.0085,0.0089,0.0086,0.0104,0.0126,0.0147,0.0127,0.0137,0.0158,0.0145,0.0158,0.017,0.0173,0.0191,0.0206,0.0205,0.0204,0.0191,0.0183,0.0177,0.0175,0.0181,0.0196,0.0196,0.0153,0.0178,0.016,0.0182,0.0189,0.0223,0.0238,0.025,0.025,0.0289,0.0259,0.0311,0.0293,0.0321,0.0303,0.0307,0.0292,0.0277,0.0267,0.027,0.0245,0.0234,0.022,0.0228,0.022,0.0224,0.022,0.0225,0.0227,0.0225,0.0228,0.0217,0.0228,0.0232,0.0278,0.027,0.0211,0.0252,0.0248,0.0251,0.0262,0.026,0.0474,0.0213,0.0209,0.0187,0.0224,0.0171,0.0181,0.0185,0.0199,0.0182,0.0168,0.0171,0.0177,0.0223,0.0,0.0223,0.0249,0.0271,0.0279,0.0317,0.0334,0.0359,0.0371,0.0384,0.0429,0.0498,0.0386,0.0399,0.0392,0.0395,0.0322,0.0377,0.0387,0.0336,0.0352,0.0326,
118.1839,0.0336,0.0503,0.0599,0.0581,0.0503,0.0392,0.0342,0.0338,0.0424,0.0519,0.0589,0.061,0.0545,0.0421,0.0231,0.0195,0.0126,0.0166,0.0217,0.0331,0.0399,0.0426,0.049,0.0544,0.0585,0.0431,0.0294,0.0214,0.0153,0.0135,0.0124,0.0125,0.0169,0.0211,0.0245,0.0272,0.0338,0.0373,0.0402,0.0433,0.0445,0.0447,0.047,0.0469,0.0379,0.0267,0.0171,0.0144,0.0139,0.0098,0.0098,0.0105,0.0132,0.0115,0.0105,0.0129,0.0171,0.018,0.0178,0.0226,0.0271,0.0268,0.0227,0.0229,0.0249,0.0277,0.0325,0.0373,0.0393,0.04,0.0397,0.0383,0.0353,0.0329,0.0294,0.0267,0.0211,0.0138,0.0115,0.0094,0.0091,0.0075,0.0054,0.0042,0.0041,0.003,0.0033,0.0037,0.0034,0.0039,0.0037,0.0042,0.0055,0.0047,0.0056,0.0083,0.0102,0.0116,0.011,0.0102,0.0098,0.0078,0.0071,0.0069,0.0088,0.0116,0.014,0.0155,0.017,0.0179,0.0185,0.0183,0.0178,0.0191,0.0204,0.0208,0.0184,0.0157,0.0153,0.014,0.0147,0.0149,0.0161,0.0163,0.0147,0.0116,0.0095,0.0081,0.0093,0.0093,0.0096,0.0086,0.0086,0.0082,0.0083,0.0079,0.0072,0.0059,0.0051,0.0041,0.0032,0.0027,0.0025,0.0024,0.0026,0.0027,0.0021,0.0032,0.0024,0.0019,0.0018,0.0021,0.0019,0.0015,0.0017,0.0012,0.0003,0.0002,0.0021,0.0027,0.0018,0.0026,0.0024,0.0025,0.0026,0.0034,0.003,0.004,0.0044,0.004,0.0044,0.0037,0.0035,0.0032,0.0039,0.0032,0.0038,0.0042,0.0032,0.004,0.0055,0.0043,0.0049,0.0043,0.0049,0.0055,0.005,0.0073,0.0052,0.0062,0.0061,0.0068,0.0065,0.0067,0.0056,0.0057,0.0051,0.0058,0.0054,0.0051,0.0053,0.0055,0.0055,0.0054,0.0043,0.0048,0.0046,0.0055,0.0051,0.0048,0.0045,0.0041,0.006,0.0057,0.0069,0.0059,0.0054,0.0054,0.0049,0.0048,0.0231,0.0061,0.0049,0.0048,0.0039,0.0062,0.005,0.0044,0.0046,0.0054,0.0044,0.0059,0.0056,0.0082,0.0091,0.0061,0.0066,0.0081,0.0073,0.0078,0.0098,0.0127,0.0123,0.0119,0.0125,0.0126,0.0128,0.013,0.0134,0.012,0.0109,0.0108,0.0105,0.0162,0.0113,0.0088,
118.1604,0.0391,0.0546,0.059,0.0548,0.0508,0.0427,0.0386,0.0369,0.0378,0.0464,0.0502,0.0498,0.0464,0.043,0.0271,0.0229,0.015,0.0195,0.0254,0.0376,0.0438,0.0458,0.0067,0.0538,0.0568,0.0477,0.0339,0.0247,0.0181,0.0162,0.0149,0.0148,0.0201,0.0247,0.0284,0.0315,0.0385,0.0423,0.0459,0.0494,0.0505,0.051,0.0536,0.0537,0.0439,0.0315,0.0216,0.017,0.016,0.0115,0.0114,0.0127,0.0151,0.0137,0.0125,0.0154,0.0201,0.0173,0.0202,0.0257,0.0313,0.0309,0.0265,0.0269,0.0289,0.032,0.0372,0.0429,0.0454,0.0461,0.0455,0.0435,0.0403,0.0368,0.0343,0.0311,0.0249,0.0166,0.014,0.0116,0.0111,0.0091,0.0065,0.0052,0.005,0.0037,0.0045,0.0044,0.0042,0.0047,0.0045,0.0056,0.0068,0.0061,0.0073,0.0098,0.0127,0.0138,0.0135,0.0127,0.0123,0.0096,0.0086,0.0084,0.0109,0.0146,0.0176,0.0185,0.0207,0.0222,0.0233,0.0227,0.0213,0.0229,0.0243,0.0258,0.0233,0.0197,0.0182,0.0177,0.0174,0.0178,0.0188,0.0194,0.0178,0.0147,0.0113,0.0098,0.0113,0.0117,0.0123,0.011,0.011,0.0105,0.0099,0.0096,0.0085,0.0074,0.0061,0.0049,0.0042,0.0034,0.0032,0.0032,0.0038,0.0037,0.0033,0.0051,0.003,0.003,0.0028,0.0031,0.0022,0.0018,0.0019,0.0014,0.0016,0.0016,0.0025,0.0037,0.0025,0.0032,0.003,0.0032,0.0034,0.004,0.004,0.0048,0.0054,0.0052,0.0048,0.0037,0.0032,0.0044,0.0043,0.0039,0.0043,0.0047,0.0033,0.0044,0.0077,0.0051,0.0051,0.0056,0.006,0.006,0.0054,0.0073,0.0068,0.008,0.0069,0.0076,0.0075,0.0074,0.0072,0.0069,0.0067,0.0069,0.0061,0.0058,0.0054,0.0057,0.0053,0.0054,0.0056,0.0061,0.0053,0.0055,0.0055,0.0053,0.0059,0.005,0.0062,0.0065,0.0076,0.0063,0.0067,0.0067,0.0068,0.0063,0.0421,0.0061,0.0047,0.0044,0.0077,0.0055,0.0058,0.0063,0.0065,0.0053,0.0058,0.0053,0.0059,0.0069,0.0,0.0075,0.0073,0.0104,0.0077,0.0084,0.01,0.0113,0.0135,0.0137,0.0138,0.0156,0.0177,0.0133,0.0144,0.0126,0.0122,0.0141,0.0134,0.022,0.0123,0.0101,
118.0048,0.0377,0.0557,0.0663,0.0644,0.0559,0.0437,0.0383,0.0378,0.0468,0.0574,0.0652,0.0676,0.0603,0.0466,0.0259,0.022,0.0143,0.0186,0.0243,0.036,0.0438,0.0465,0.0549,0.0594,0.0639,0.047,0.0323,0.0235,0.0169,0.015,0.0139,0.0137,0.0188,0.0233,0.0267,0.0297,0.0364,0.0402,0.0436,0.0469,0.0479,0.0481,0.0505,0.0505,0.0409,0.0293,0.0196,0.0158,0.0158,0.0111,0.0113,0.0118,0.0151,0.0129,0.0119,0.0147,0.019,0.0202,0.0198,0.0247,0.0294,0.0291,0.025,0.0253,0.0273,0.0302,0.035,0.0405,0.043,0.0438,0.0431,0.0417,0.0383,0.0356,0.0321,0.0289,0.0232,0.0152,0.0131,0.0106,0.0104,0.0085,0.0062,0.0048,0.0045,0.0033,0.0041,0.0041,0.0039,0.0044,0.0041,0.005,0.0063,0.0057,0.0066,0.0093,0.0118,0.0129,0.0126,0.0119,0.0112,0.0088,0.0077,0.0079,0.01,0.0128,0.0167,0.0176,0.0187,0.0198,0.0218,0.0201,0.0198,0.0214,0.0227,0.0231,0.0206,0.0177,0.0171,0.0158,0.0163,0.0165,0.0176,0.018,0.0166,0.0136,0.0105,0.0094,0.0107,0.0108,0.0113,0.0104,0.0102,0.0095,0.0094,0.0094,0.0085,0.0073,0.0058,0.0046,0.0032,0.0029,0.0025,0.0033,0.0037,0.0032,0.0031,0.0052,0.003,0.0027,0.0022,0.0026,0.0019,0.0019,0.0015,0.0015,0.0011,0.0017,0.0023,0.0033,0.0023,0.0031,0.003,0.0033,0.0032,0.0039,0.0039,0.0046,0.0048,0.005,0.005,0.0044,0.0038,0.0044,0.004,0.0036,0.0043,0.0045,0.0037,0.0045,0.0044,0.0044,0.0051,0.0053,0.0054,0.0059,0.0059,0.0066,0.0061,0.0073,0.0065,0.0074,0.007,0.007,0.0071,0.0072,0.0062,0.0064,0.0055,0.0052,0.0053,0.0048,0.005,0.0049,0.0051,0.0051,0.0048,0.0049,0.0052,0.0058,0.0049,0.0057,0.007,0.0059,0.0057,0.0063,0.0054,0.006,0.0059,0.0059,0.006,0.0062,0.0045,0.0044,0.0076,0.004,0.0041,0.0052,0.0058,0.005,0.0057,0.0048,0.0062,0.0066,0.0105,0.0078,0.0061,0.0068,0.0068,0.0094,0.0102,0.0117,0.0121,0.0125,0.0161,0.0136,0.0133,0.0125,0.0112,0.0108,0.0122,0.0124,0.0122,0.0143,0.0108,0.0115,
117.8248,0.0383,0.0569,0.0679,0.0658,0.0571,0.0445,0.0392,0.0388,0.0487,0.0587,0.0668,0.0693,0.0619,0.0478,0.0266,0.0226,0.0147,0.0192,0.025,0.0373,0.045,0.0479,0.0573,0.0613,0.066,0.0484,0.0336,0.0247,0.0175,0.0159,0.0145,0.0145,0.0194,0.0243,0.0278,0.031,0.0376,0.0418,0.045,0.0486,0.0497,0.05,0.0527,0.053,0.043,0.0315,0.0205,0.0163,0.0165,0.0115,0.0114,0.0121,0.015,0.0134,0.0128,0.0152,0.0197,0.0207,0.0203,0.0255,0.031,0.0302,0.0257,0.0263,0.0283,0.0311,0.0362,0.042,0.0445,0.0453,0.0445,0.0422,0.0383,0.0365,0.0335,0.0305,0.0241,0.0162,0.0137,0.0112,0.011,0.0093,0.0061,0.0054,0.0048,0.0036,0.0044,0.0042,0.0038,0.0046,0.0046,0.0054,0.0068,0.0061,0.007,0.0097,0.0122,0.0134,0.0132,0.0124,0.0118,0.0097,0.008,0.0087,0.0107,0.0144,0.0163,0.0183,0.0198,0.021,0.0216,0.0211,0.0209,0.022,0.0234,0.0241,0.0213,0.0184,0.0177,0.0164,0.0172,0.0172,0.0185,0.0186,0.0171,0.0134,0.0107,0.0097,0.0112,0.0114,0.0116,0.0109,0.0104,0.0106,0.0094,0.0096,0.0083,0.0076,0.0064,0.0051,0.0037,0.0038,0.0046,0.0035,0.0031,0.0036,0.0031,0.0048,0.0033,0.0031,0.0027,0.0027,0.0023,0.0021,0.0015,0.0016,0.0013,0.002,0.0022,0.004,0.003,0.0034,0.0027,0.0037,0.0033,0.004,0.0043,0.0044,0.0055,0.0048,0.0048,0.0046,0.0035,0.0043,0.0045,0.004,0.0041,0.0059,0.005,0.005,0.0057,0.0049,0.0051,0.0061,0.0062,0.0064,0.0064,0.0068,0.0063,0.0074,0.0067,0.0086,0.0076,0.0077,0.0068,0.0076,0.0071,0.0065,0.0067,0.0053,0.0049,0.0051,0.0063,0.0051,0.0053,0.0061,0.0066,0.0052,0.0055,0.0074,0.0053,0.0055,0.0057,0.0066,0.009,0.0066,0.0066,0.0063,0.0057,0.007,0.0162,0.0058,0.0047,0.004,0.0034,0.0028,0.0057,0.0052,0.0055,0.0068,0.0053,0.0066,0.0069,0.0082,0.0083,0.0073,0.0066,0.0094,0.006,0.0098,0.0095,0.0126,0.0106,0.0131,0.0132,0.0115,0.0135,0.0156,0.0099,0.0137,0.0124,0.0099,0.012,0.0184,0.0108,0.0127,
117.8006,0.0387,0.054,0.0584,0.0546,0.0504,0.0423,0.0381,0.0364,0.0392,0.0462,0.0498,0.0495,0.0461,0.0426,0.0267,0.0226,0.0148,0.0192,0.025,0.0372,0.0432,0.0451,0.0064,0.0531,0.0561,0.0473,0.0335,0.0244,0.0178,0.0158,0.0146,0.0146,0.0197,0.0243,0.0279,0.0309,0.0377,0.0416,0.045,0.0484,0.0498,0.0501,0.0528,0.0529,0.043,0.0311,0.0207,0.0166,0.0166,0.0114,0.0114,0.0122,0.0152,0.0134,0.0125,0.0151,0.0198,0.0209,0.0206,0.0256,0.0308,0.0304,0.026,0.0263,0.0283,0.0314,0.0366,0.0423,0.0448,0.0454,0.0447,0.0426,0.0395,0.0364,0.0337,0.0305,0.0242,0.0161,0.0137,0.0114,0.0108,0.0091,0.0064,0.005,0.0048,0.0037,0.0045,0.0042,0.004,0.0046,0.0044,0.0053,0.0066,0.0057,0.0065,0.0096,0.0129,0.0136,0.0131,0.0123,0.012,0.0093,0.0079,0.0083,0.0105,0.0142,0.0174,0.0182,0.0207,0.0219,0.0229,0.0222,0.0209,0.022,0.0239,0.0255,0.0227,0.0193,0.0178,0.0174,0.0171,0.0173,0.0184,0.0192,0.0174,0.0142,0.011,0.01,0.0114,0.0114,0.0115,0.0109,0.0107,0.0105,0.0104,0.0094,0.0085,0.0073,0.006,0.0047,0.0038,0.0035,0.0027,0.0026,0.0039,0.0036,0.0033,0.0059,0.0032,0.003,0.0026,0.0027,0.0023,0.0018,0.0018,0.0013,0.0017,0.0017,0.0023,0.0028,0.0024,0.0029,0.003,0.0028,0.0031,0.0037,0.0038,0.0043,0.0053,0.005,0.0049,0.0043,0.0039,0.0044,0.0039,0.004,0.0044,0.005,0.0047,0.0048,0.003,0.0049,0.0048,0.0054,0.0058,0.0061,0.0064,0.0071,0.0067,0.0076,0.0074,0.0078,0.0072,0.0073,0.0066,0.0067,0.0065,0.0058,0.0058,0.0053,0.0051,0.0051,0.0053,0.0051,0.0052,0.0053,0.0054,0.0053,0.0055,0.0053,0.0058,0.0055,0.005,0.0055,0.0073,0.0058,0.0061,0.0063,0.006,0.0068,0.0139,0.0061,0.0034,0.0043,0.0035,0.0047,0.0067,0.0053,0.0062,0.0058,0.0053,0.0052,0.0058,0.0068,0.0,0.0078,0.0067,0.0076,0.0081,0.0086,0.0092,0.0096,0.0098,0.0118,0.0116,0.01,0.0144,0.0133,0.0139,0.0117,0.0105,0.0113,0.0133,0.0127,0.0095,0.0108,
105.5919,0.0375,0.0588,0.0738,0.0712,0.0583,0.0433,0.0374,0.0368,0.047,0.0599,0.071,0.0754,0.0643,0.0466,0.0246,0.0205,0.0132,0.0173,0.0226,0.0349,0.0425,0.0456,0.0531,0.0627,0.0692,0.0465,0.0301,0.0219,0.0156,0.0141,0.0127,0.0127,0.0171,0.0213,0.0245,0.0278,0.0342,0.0379,0.0416,0.0458,0.047,0.0477,0.0514,0.0505,0.0393,0.0292,0.0191,0.0138,0.0137,0.0096,0.0105,0.0102,0.013,0.0107,0.0103,0.0125,0.0168,0.0174,0.0173,0.022,0.0267,0.0258,0.0218,0.0224,0.0242,0.0266,0.032,0.0394,0.0429,0.0435,0.0423,0.0388,0.0354,0.0318,0.0284,0.0255,0.0202,0.0135,0.0116,0.009,0.0091,0.0074,0.0051,0.0041,0.0041,0.0034,0.0036,0.0036,0.0033,0.0038,0.0036,0.0041,0.0055,0.0047,0.0058,0.008,0.0102,0.0113,0.0112,0.0103,0.0096,0.0075,0.0066,0.0069,0.0088,0.0119,0.0143,0.0159,0.0176,0.0185,0.0196,0.0185,0.0183,0.0191,0.0214,0.022,0.0188,0.0157,0.0155,0.0139,0.0148,0.0147,0.0159,0.0167,0.0151,0.0116,0.0093,0.0079,0.0103,0.0101,0.01,0.0092,0.0088,0.0086,0.0082,0.0081,0.0073,0.0061,0.0046,0.0039,0.0034,0.003,0.0037,0.0037,0.0039,0.0038,0.0041,0.0051,0.0041,0.0041,0.0036,0.0034,0.0026,0.0021,0.0018,0.0018,0.002,0.0021,0.0025,0.0027,0.002,0.0028,0.0025,0.0026,0.0031,0.0034,0.0037,0.0035,0.0043,0.0039,0.0052,0.0037,0.0032,0.0039,0.0035,0.0035,0.0038,0.0041,0.0026,0.0036,0.0064,0.0048,0.0061,0.0043,0.0047,0.0058,0.005,0.0056,0.0058,0.0063,0.0049,0.0062,0.0054,0.0062,0.0051,0.0059,0.0047,0.0049,0.0045,0.0043,0.0039,0.0046,0.0055,0.003,0.0049,0.0048,0.0047,0.0046,0.0045,0.0034,0.0047,0.0042,0.0063,0.0048,0.005,0.0055,0.0062,0.0049,0.0058,0.0045,0.0208,0.0051,0.0044,0.004,0.0022,0.0044,0.0049,0.0066,0.0053,0.0064,0.0052,0.0059,0.0072,0.0074,0.0216,0.0079,0.0067,0.008,0.0083,0.0081,0.0103,0.0135,0.0116,0.0121,0.0155,0.0112,0.0143,0.013,0.0135,0.0133,0.0132,0.0124,0.0116,0.0087,0.0127,0.0094,
105.5541,0.0379,0.0583,0.065,0.06,0.0541,0.0431,0.0377,0.0362,0.0407,0.0497,0.055,0.0553,0.0507,0.0443,0.0248,0.0208,0.0133,0.0175,0.0228,0.0351,0.0426,0.0455,0.0135,0.0577,0.0617,0.0466,0.0305,0.0219,0.0159,0.0141,0.0129,0.0128,0.0174,0.0216,0.0249,0.0278,0.0344,0.0381,0.042,0.0464,0.0473,0.0481,0.052,0.0509,0.04,0.0293,0.0193,0.0143,0.014,0.0097,0.0101,0.0104,0.013,0.0113,0.0104,0.0128,0.0169,0.0178,0.0174,0.022,0.0268,0.026,0.022,0.0226,0.0242,0.0271,0.0324,0.0397,0.0431,0.0437,0.043,0.0402,0.0356,0.032,0.0289,0.0259,0.0205,0.0134,0.0113,0.0092,0.0088,0.0074,0.0055,0.0042,0.0041,0.0028,0.0037,0.0037,0.0033,0.0038,0.0038,0.0046,0.0056,0.005,0.0059,0.0081,0.0111,0.0114,0.0107,0.0102,0.0097,0.0076,0.0066,0.007,0.0088,0.0121,0.0145,0.0162,0.0172,0.0186,0.0194,0.0187,0.0182,0.0197,0.0216,0.0221,0.0192,0.0159,0.0156,0.0142,0.0148,0.015,0.0161,0.0158,0.0151,0.0116,0.0089,0.0081,0.0098,0.0107,0.0102,0.0092,0.009,0.0086,0.0084,0.0077,0.0071,0.0061,0.0048,0.0039,0.0033,0.0031,0.0031,0.0032,0.0045,0.0038,0.0039,0.0074,0.004,0.0037,0.0034,0.0035,0.0029,0.0023,0.0017,0.0014,0.0007,0.0012,0.0022,0.0032,0.0022,0.0023,0.0025,0.0026,0.0024,0.0032,0.0034,0.0042,0.0045,0.0043,0.004,0.0038,0.0035,0.0034,0.0033,0.0035,0.0031,0.0039,0.0025,0.0037,0.0045,0.004,0.0045,0.0047,0.005,0.005,0.0052,0.0062,0.0055,0.0064,0.0052,0.0064,0.0061,0.0056,0.0055,0.0057,0.0054,0.0064,0.0048,0.0044,0.0043,0.0042,0.0046,0.004,0.0043,0.0042,0.004,0.0044,0.0042,0.005,0.0046,0.0045,0.0062,0.0046,0.0057,0.0053,0.005,0.0056,0.0053,0.0059,0.0228,0.0052,0.0045,0.0045,0.0057,0.0048,0.0058,0.0054,0.0065,0.006,0.0058,0.0058,0.0056,0.0071,0.0,0.0079,0.0075,0.0071,0.0052,0.0085,0.0098,0.011,0.0122,0.0126,0.0164,0.0136,0.0234,0.0131,0.0116,0.0131,0.012,0.0116,0.0095,0.0091,0.0106,0.0087,
105.1293,0.0377,0.059,0.0744,0.0716,0.0586,0.0438,0.0375,0.0367,0.048,0.0601,0.0715,0.0758,0.0647,0.0466,0.0246,0.0205,0.0132,0.0172,0.0226,0.0349,0.0427,0.0457,0.0542,0.063,0.0696,0.0466,0.0303,0.0218,0.0156,0.0137,0.0128,0.0126,0.0172,0.0213,0.0245,0.0274,0.0342,0.0378,0.0417,0.046,0.0471,0.0476,0.0518,0.0505,0.04,0.0286,0.02,0.014,0.0138,0.0096,0.0098,0.0103,0.0129,0.0111,0.0103,0.0126,0.017,0.0175,0.0172,0.0218,0.0265,0.0259,0.0219,0.0225,0.024,0.0265,0.0322,0.0394,0.0428,0.0434,0.0428,0.0394,0.0361,0.0314,0.0288,0.0257,0.0208,0.0133,0.0115,0.0091,0.009,0.007,0.0054,0.0041,0.0042,0.003,0.0036,0.0037,0.0034,0.0034,0.0039,0.0044,0.0059,0.0051,0.0059,0.0079,0.0104,0.011,0.0108,0.0101,0.0097,0.0075,0.0069,0.0069,0.0088,0.0119,0.0146,0.0158,0.0172,0.0182,0.0196,0.0186,0.0184,0.0192,0.0214,0.0217,0.0192,0.0159,0.0154,0.0141,0.0146,0.0147,0.0162,0.0165,0.015,0.0116,0.0092,0.0082,0.0101,0.0099,0.0102,0.0088,0.0091,0.0087,0.0082,0.0074,0.0073,0.0061,0.005,0.004,0.0033,0.0031,0.0038,0.0032,0.0041,0.0031,0.004,0.0062,0.0041,0.0036,0.0035,0.0034,0.0033,0.0021,0.0019,0.0017,0.0016,0.0015,0.0024,0.0025,0.0027,0.0027,0.0028,0.0026,0.003,0.0036,0.0039,0.0039,0.0047,0.004,0.0047,0.0044,0.0037,0.003,0.0039,0.0033,0.0038,0.0039,0.0048,0.0044,0.0052,0.0053,0.0048,0.0046,0.0047,0.0053,0.0061,0.0056,0.0055,0.0066,0.0064,0.0062,0.0063,0.0066,0.006,0.0053,0.006,0.0053,0.0052,0.0042,0.0043,0.0037,0.0044,0.0038,0.0053,0.0047,0.0047,0.0044,0.0053,0.0044,0.0046,0.0048,0.0058,0.0069,0.0061,0.0052,0.0066,0.0058,0.0068,0.0051,0.0219,0.0048,0.0049,0.0045,0.0054,0.0047,0.0051,0.0058,0.006,0.0048,0.007,0.0042,0.0053,0.0078,0.01,0.0061,0.0085,0.009,0.0088,0.0087,0.0106,0.0114,0.0144,0.0127,0.0165,0.0111,0.021,0.014,0.0149,0.0123,0.0129,0.0108,0.0144,0.0174,0.015,0.0104,
105.0911,0.0382,0.0588,0.065,0.0599,0.054,0.0436,0.0379,0.0366,0.0404,0.0496,0.0549,0.0554,0.0506,0.0443,0.0249,0.0208,0.0134,0.0175,0.0228,0.0351,0.0428,0.0459,0.0117,0.0576,0.0615,0.0471,0.0305,0.022,0.016,0.0142,0.013,0.0132,0.0175,0.0217,0.0249,0.0278,0.0344,0.0384,0.0422,0.0469,0.0477,0.0484,0.0524,0.0512,0.0402,0.0294,0.0194,0.0142,0.0136,0.0097,0.0096,0.0104,0.0129,0.0114,0.0104,0.0128,0.0169,0.0176,0.0174,0.022,0.0261,0.0258,0.0221,0.0227,0.0243,0.0271,0.0324,0.0399,0.0435,0.0441,0.0431,0.0406,0.0353,0.0324,0.029,0.0262,0.0207,0.0135,0.0112,0.0092,0.0089,0.0074,0.0052,0.0044,0.004,0.0034,0.0038,0.0037,0.0033,0.0038,0.0037,0.0047,0.0055,0.005,0.0058,0.0081,0.0105,0.0113,0.0108,0.0102,0.0099,0.0076,0.0067,0.0068,0.0088,0.0121,0.0144,0.0157,0.0175,0.0186,0.0196,0.0187,0.0183,0.0199,0.0217,0.0222,0.0192,0.0159,0.0154,0.0142,0.0149,0.0151,0.016,0.0169,0.0151,0.0116,0.0089,0.0082,0.0101,0.0099,0.0101,0.0094,0.009,0.0087,0.0082,0.0077,0.007,0.006,0.0049,0.0041,0.0032,0.0029,0.003,0.0035,0.0046,0.0039,0.0039,0.0076,0.0039,0.0037,0.0035,0.0035,0.003,0.0023,0.0016,0.0014,0.0013,0.0018,0.0022,0.0025,0.0023,0.0026,0.003,0.0028,0.0029,0.0034,0.0036,0.0042,0.0046,0.0042,0.0041,0.0037,0.0034,0.0036,0.0034,0.0034,0.0038,0.0043,0.0041,0.0035,0.0029,0.0042,0.0042,0.0049,0.0054,0.0053,0.0053,0.0054,0.0053,0.006,0.0039,0.0061,0.0061,0.0058,0.0055,0.0057,0.0051,0.0042,0.0048,0.0042,0.0042,0.0043,0.0044,0.0045,0.004,0.0049,0.0042,0.0041,0.0044,0.0042,0.0051,0.0046,0.005,0.0047,0.0073,0.005,0.0056,0.0053,0.0054,0.0052,0.0306,0.0052,0.0052,0.0045,0.0052,0.0048,0.0068,0.0061,0.0059,0.0054,0.006,0.0037,0.0062,0.0069,0.0,0.0076,0.0073,0.0073,0.0081,0.0082,0.01,0.012,0.0136,0.0136,0.0128,0.0155,0.0148,0.014,0.0129,0.0127,0.0124,0.0119,0.011,0.0081,0.0097,0.0074,
63.3417,0.0426,0.0752,0.1093,0.1039,0.0733,0.0496,0.0409,0.0397,0.0536,0.0755,0.1016,0.1149,0.0878,0.0529,0.0254,0.0208,0.0132,0.0173,0.0226,0.0364,0.0452,0.0496,0.0662,0.0867,0.1026,0.0542,0.0303,0.0219,0.0157,0.0136,0.0126,0.0123,0.0167,0.0207,0.0235,0.0266,0.0338,0.0381,0.0446,0.0536,0.0559,0.058,0.0685,0.0625,0.0443,0.0335,0.0216,0.0131,0.0128,0.0087,0.0088,0.0093,0.0117,0.0099,0.0091,0.011,0.0152,0.0155,0.0153,0.0193,0.0241,0.0233,0.0195,0.0196,0.0215,0.0241,0.0323,0.049,0.0576,0.0587,0.0563,0.0486,0.0401,0.0326,0.0267,0.0228,0.0181,0.0117,0.0095,0.0076,0.0076,0.0063,0.0045,0.0037,0.0036,0.0027,0.0031,0.0032,0.003,0.0032,0.0032,0.004,0.0048,0.0045,0.0052,0.0071,0.0084,0.0094,0.0092,0.0082,0.0082,0.0063,0.0057,0.0059,0.0075,0.0103,0.0124,0.0142,0.0163,0.0182,0.0194,0.0175,0.0164,0.018,0.0214,0.0229,0.0184,0.0135,0.0129,0.0118,0.0126,0.0126,0.0134,0.0139,0.0124,0.0098,0.0078,0.0071,0.0084,0.0087,0.0088,0.0081,0.0076,0.0074,0.0066,0.0066,0.0055,0.005,0.0041,0.0033,0.003,0.0026,0.0026,0.0031,0.004,0.0034,0.0042,0.007,0.004,0.0036,0.0037,0.0036,0.0024,0.0022,0.0018,0.0015,0.0007,0.0016,0.0019,0.0019,0.0023,0.0023,0.0022,0.0023,0.0024,0.0026,0.0029,0.0035,0.0039,0.0034,0.0033,0.003,0.003,0.0034,0.0028,0.0029,0.0028,0.003,0.0028,0.0028,0.0044,0.0039,0.0027,0.0045,0.0042,0.0046,0.0047,0.0042,0.0052,0.0055,0.0048,0.0048,0.0049,0.0048,0.0048,0.0041,0.0042,0.0045,0.0031,0.004,0.0034,0.0039,0.0035,0.0037,0.003,0.003,0.0028,0.0037,0.0035,0.004,0.0043,0.0046,0.005,0.0034,0.0035,0.0041,0.0046,0.0045,0.0046,0.0054,0.0238,0.0053,0.0039,0.0057,0.0047,0.0061,0.0064,0.0067,0.0065,0.0062,0.0067,0.0066,0.0085,0.0083,0.0093,0.0098,0.007,0.0079,0.0081,0.0104,0.0139,0.0167,0.0194,0.0206,0.0216,0.0227,0.021,0.0223,0.0201,0.0212,0.0204,0.0174,0.0173,0.0188,0.0145,0.0125,
63.2655,0.0448,0.0778,0.1055,0.0973,0.0759,0.0517,0.0429,0.0416,0.0553,0.0749,0.0879,0.0893,0.0797,0.0549,0.0268,0.0221,0.014,0.0184,0.0238,0.0378,0.0469,0.0514,0.0358,0.0865,0.0968,0.0561,0.0318,0.0228,0.0165,0.0145,0.0133,0.0132,0.0176,0.0219,0.0249,0.0279,0.0351,0.0397,0.0466,0.0559,0.0578,0.0601,0.0705,0.0645,0.0461,0.0351,0.022,0.0138,0.0133,0.0094,0.0094,0.0099,0.0122,0.0106,0.0097,0.0119,0.0159,0.0166,0.0159,0.0206,0.0253,0.0247,0.0204,0.0206,0.0224,0.0253,0.0336,0.051,0.0595,0.0609,0.0582,0.0506,0.0414,0.0338,0.0279,0.0241,0.0189,0.0124,0.01,0.0083,0.008,0.0068,0.0049,0.0041,0.0037,0.003,0.0034,0.0035,0.0032,0.0035,0.0035,0.0045,0.0052,0.0048,0.0055,0.0075,0.0108,0.01,0.0096,0.009,0.0085,0.0069,0.006,0.0062,0.008,0.0109,0.0132,0.0149,0.0169,0.0188,0.0202,0.0185,0.0172,0.0189,0.0225,0.0241,0.0191,0.0142,0.0136,0.0126,0.0131,0.0133,0.0141,0.0145,0.0132,0.0102,0.0081,0.0074,0.009,0.0094,0.0097,0.0091,0.0083,0.008,0.0072,0.007,0.0058,0.004,0.0044,0.0035,0.0031,0.0033,0.0036,0.0044,0.005,0.0048,0.0058,0.0104,0.0057,0.0056,0.0053,0.0053,0.0039,0.003,0.0021,0.0018,0.0016,0.002,0.0023,0.0026,0.0021,0.0027,0.0029,0.0027,0.0028,0.0032,0.0031,0.0038,0.0043,0.004,0.0039,0.0036,0.0034,0.0033,0.0029,0.0033,0.0033,0.0036,0.0036,0.0014,0.0037,0.0043,0.004,0.0045,0.0045,0.0049,0.0051,0.007,0.0049,0.0058,0.0054,0.0056,0.0044,0.0054,0.005,0.0051,0.0044,0.0039,0.0043,0.004,0.0038,0.0041,0.0037,0.0039,0.0042,0.0039,0.0038,0.004,0.0037,0.0041,0.0035,0.0043,0.0052,0.0044,0.0044,0.0047,0.0049,0.0053,0.0049,0.0051,0.0151,0.0058,0.0043,0.0045,0.0051,0.0062,0.0069,0.0071,0.0077,0.0085,0.0056,0.0073,0.0082,0.0052,0.0057,0.0096,0.0089,0.009,0.0076,0.0109,0.014,0.0186,0.0205,0.0211,0.0222,0.0224,0.0228,0.0218,0.0213,0.0208,0.0196,0.0188,0.0185,0.0203,0.0155,0.0173,
61.2546,0.0462,0.0804,0.1091,0.1005,0.0785,0.0533,0.0441,0.0428,0.0565,0.0773,0.0905,0.092,0.0821,0.0566,0.0276,0.0227,0.0144,0.0188,0.0244,0.0388,0.0483,0.053,0.0339,0.09,0.1006,0.0579,0.0328,0.0234,0.0169,0.015,0.0137,0.0135,0.0177,0.0224,0.0253,0.0286,0.0364,0.0409,0.0479,0.0576,0.0598,0.0623,0.0734,0.0669,0.0478,0.0361,0.0227,0.0141,0.0135,0.0095,0.0091,0.01,0.0126,0.0108,0.01,0.0121,0.0162,0.0167,0.0164,0.021,0.0259,0.0252,0.0209,0.0213,0.023,0.0258,0.0347,0.0529,0.0621,0.0633,0.0606,0.0526,0.0431,0.0351,0.0289,0.0246,0.0194,0.0123,0.0099,0.0085,0.0082,0.0069,0.0052,0.0041,0.0039,0.0028,0.0033,0.0034,0.0031,0.0036,0.0036,0.0042,0.0053,0.0047,0.0056,0.0076,0.0099,0.01,0.0097,0.0091,0.0089,0.0069,0.0061,0.0063,0.0081,0.0112,0.0134,0.0154,0.0174,0.0194,0.0207,0.0189,0.0176,0.019,0.0233,0.0249,0.0197,0.0144,0.014,0.0128,0.0134,0.0136,0.0145,0.0149,0.0135,0.0105,0.0082,0.0075,0.0092,0.0094,0.0098,0.0091,0.0084,0.0079,0.0074,0.007,0.0063,0.0054,0.0044,0.0035,0.0032,0.0031,0.0028,0.0041,0.0053,0.0045,0.0053,0.01,0.0053,0.005,0.0048,0.0046,0.0036,0.0027,0.002,0.0016,0.0017,0.0016,0.0023,0.0024,0.0022,0.0026,0.0029,0.0027,0.0026,0.003,0.0036,0.0036,0.004,0.0039,0.0037,0.0034,0.0032,0.0033,0.0032,0.0032,0.0035,0.0038,0.0037,0.0035,0.0029,0.004,0.0039,0.0041,0.0044,0.0047,0.0049,0.0054,0.005,0.0058,0.0059,0.0057,0.0054,0.0052,0.0052,0.0048,0.0048,0.0049,0.0042,0.0039,0.0037,0.0039,0.0039,0.0038,0.0039,0.0037,0.0037,0.0037,0.0037,0.0044,0.0043,0.004,0.0054,0.004,0.0044,0.0045,0.0048,0.0042,0.0051,0.0048,0.0184,0.0052,0.0049,0.0045,0.0064,0.0059,0.005,0.0065,0.007,0.0072,0.0067,0.0071,0.0081,0.0093,0.0,0.0091,0.0087,0.0096,0.0101,0.0112,0.0138,0.0178,0.0206,0.0216,0.0231,0.0259,0.027,0.0221,0.0222,0.0213,0.0206,0.0198,0.0189,0.0233,0.0163,0.0129,
2.4226,0.0813,0.1385,0.2034,0.1915,0.1346,0.0914,0.0769,0.0745,0.099,0.1396,0.1893,0.2146,0.1613,0.0961,0.0475,0.0395,0.0255,0.033,0.0424,0.0663,0.0816,0.0899,0.1226,0.1626,0.1919,0.0984,0.0549,0.0399,0.0292,0.0258,0.0236,0.0231,0.0308,0.0377,0.0429,0.0476,0.0605,0.0689,0.0813,0.0999,0.1042,0.1092,0.1302,0.1167,0.0803,0.0612,0.0407,0.0235,0.024,0.0167,0.0186,0.017,0.022,0.0187,0.0172,0.021,0.0277,0.0286,0.0278,0.0354,0.0441,0.043,0.0354,0.0357,0.0389,0.0437,0.0609,0.0968,0.1149,0.1173,0.1128,0.0976,0.0798,0.0636,0.0499,0.0419,0.0336,0.022,0.0178,0.0145,0.0145,0.0118,0.0094,0.007,0.007,0.0049,0.006,0.0061,0.006,0.0069,0.0069,0.0072,0.0094,0.0084,0.0099,0.013,0.0171,0.0176,0.017,0.0156,0.0155,0.0118,0.0109,0.0107,0.0138,0.0189,0.0233,0.0262,0.0316,0.036,0.0386,0.0344,0.0317,0.0348,0.0438,0.0467,0.0359,0.0252,0.0242,0.0216,0.0234,0.0233,0.0247,0.0257,0.0228,0.0175,0.015,0.0128,0.016,0.0157,0.0168,0.0154,0.0148,0.0144,0.0141,0.0117,0.011,0.0094,0.0081,0.0066,0.0055,0.0051,0.0057,0.0056,0.0072,0.006,0.0091,0.0137,0.0089,0.0077,0.0074,0.0069,0.0065,0.0043,0.0029,0.0024,0.0027,0.003,0.0045,0.004,0.0037,0.004,0.0046,0.0044,0.0052,0.0053,0.0058,0.0066,0.0084,0.0063,0.0068,0.0062,0.0062,0.005,0.0059,0.0048,0.0063,0.0005,0.0039,0.0062,0.0054,0.0068,0.0074,0.0088,0.0071,0.0082,0.0076,0.009,0.0083,0.0096,0.0103,0.0102,0.0098,0.0087,0.0078,0.0079,0.0085,0.0068,0.0081,0.0064,0.0072,0.0062,0.0071,0.0072,0.0043,0.0068,0.0081,0.008,0.0087,0.0046,0.007,0.007,0.0065,0.0084,0.0094,0.0084,0.0081,0.0077,0.0089,0.0087,0.0043,0.0071,0.0061,0.0067,0.0133,0.0076,0.0069,0.0102,0.0125,0.0081,0.0098,0.0097,0.0134,0.0144,0.0128,0.0161,0.0146,0.0103,0.0198,0.0217,0.0313,0.0356,0.0459,0.0466,0.0527,0.0473,0.05,0.0528,0.0501,0.046,0.0462,0.0456,0.0417,0.0397,0.0351,0.0398,
2.3626,0.0816,0.1385,0.176,0.1585,0.134,0.0919,0.0769,0.0746,0.0985,0.1285,0.1373,0.135,0.1262,0.0961,0.0478,0.0397,0.0255,0.0333,0.0425,0.0665,0.0815,0.0899,0.0236,0.1505,0.1606,0.0981,0.0551,0.0398,0.0293,0.0259,0.0238,0.0233,0.0309,0.0381,0.043,0.0481,0.061,0.0682,0.0817,0.0998,0.104,0.1094,0.1302,0.1175,0.0811,0.0608,0.0399,0.0244,0.0233,0.0163,0.0168,0.0177,0.0214,0.0186,0.017,0.021,0.0277,0.0287,0.0277,0.0355,0.0442,0.0426,0.0352,0.0357,0.0387,0.0438,0.0608,0.0973,0.1155,0.1185,0.1128,0.0985,0.0803,0.0623,0.0502,0.0425,0.0334,0.0215,0.0177,0.0145,0.0141,0.0119,0.0088,0.0071,0.0067,0.0049,0.006,0.0061,0.0053,0.0065,0.0063,0.0071,0.0091,0.0082,0.0096,0.0131,0.0162,0.0172,0.0167,0.0158,0.0149,0.012,0.0105,0.0108,0.0138,0.0192,0.0231,0.0272,0.0316,0.036,0.0385,0.0348,0.0317,0.035,0.0431,0.0469,0.036,0.0251,0.0242,0.0222,0.023,0.0228,0.0243,0.0256,0.0228,0.0181,0.0142,0.0123,0.0156,0.016,0.0167,0.0153,0.0141,0.0138,0.0126,0.0116,0.0106,0.0093,0.0075,0.0062,0.0052,0.005,0.0062,0.0061,0.0071,0.0066,0.0082,0.014,0.0074,0.0075,0.0068,0.0069,0.0052,0.0041,0.0032,0.0026,0.0021,0.0028,0.0037,0.0047,0.0034,0.0042,0.0039,0.0044,0.0042,0.0053,0.0054,0.0061,0.007,0.006,0.0067,0.006,0.005,0.0054,0.0052,0.0052,0.0056,0.006,0.0068,0.0058,0.0053,0.0064,0.0082,0.0067,0.007,0.0077,0.0077,0.0092,0.0077,0.0099,0.009,0.0093,0.0088,0.0086,0.0082,0.008,0.0073,0.0064,0.0064,0.0062,0.0061,0.0066,0.0063,0.0061,0.0057,0.0062,0.0059,0.0065,0.0056,0.0067,0.0057,0.0069,0.0073,0.0072,0.0077,0.0077,0.0071,0.0087,0.0081,0.0089,0.0212,0.0077,0.0062,0.0066,0.0071,0.0085,0.0146,0.0101,0.0107,0.011,0.0103,0.0109,0.0121,0.0133,0.0,0.0142,0.0137,0.0149,0.0142,0.0211,0.0281,0.0382,0.0445,0.0473,0.0486,0.052,0.0434,0.0497,0.0482,0.0474,0.0442,0.0421,0.0416,0.037,0.0344,0.0325,
2.177,0.0815,0.1389,0.2038,0.1918,0.1348,0.092,0.077,0.0746,0.0976,0.1399,0.1899,0.215,0.1618,0.0962,0.0475,0.0396,0.0254,0.0332,0.0427,0.0666,0.0818,0.09,0.1243,0.1632,0.1923,0.0983,0.0553,0.0401,0.0293,0.0257,0.0237,0.0232,0.031,0.0376,0.0428,0.0469,0.0598,0.0679,0.0816,0.0999,0.1045,0.1096,0.1307,0.1172,0.0807,0.0607,0.0393,0.024,0.024,0.016,0.0177,0.0175,0.0215,0.0183,0.0177,0.0206,0.0281,0.0286,0.0279,0.0353,0.0441,0.0425,0.0357,0.0358,0.0392,0.0435,0.0613,0.0966,0.1152,0.1177,0.1131,0.0987,0.0791,0.0616,0.0503,0.0417,0.0335,0.0214,0.0181,0.0144,0.0145,0.0112,0.009,0.0069,0.0076,0.0047,0.0062,0.0061,0.0065,0.0069,0.0063,0.0071,0.0093,0.0082,0.0099,0.0128,0.0153,0.017,0.0174,0.0154,0.0155,0.0117,0.011,0.0102,0.0139,0.0187,0.0234,0.0265,0.0317,0.0358,0.0389,0.0349,0.0317,0.034,0.044,0.0473,0.0365,0.0252,0.0251,0.0221,0.0234,0.0236,0.0254,0.0257,0.0236,0.0182,0.0146,0.0118,0.0155,0.0162,0.0172,0.015,0.0146,0.0134,0.0124,0.0121,0.0115,0.0091,0.0078,0.0061,0.0055,0.0047,0.0056,0.0056,0.0071,0.0061,0.0085,0.0144,0.0084,0.0073,0.0076,0.0062,0.0054,0.0036,0.0031,0.0023,0.0026,0.0027,0.0034,0.0034,0.0047,0.0034,0.0045,0.0045,0.005,0.0042,0.0056,0.0054,0.0064,0.006,0.006,0.0052,0.0062,0.0033,0.006,0.0045,0.006,0.0055,0.0058,0.0071,0.0075,0.0065,0.0059,0.0066,0.0081,0.0061,0.0093,0.0081,0.009,0.008,0.0095,0.0087,0.0084,0.0081,0.0096,0.007,0.008,0.0084,0.0081,0.0052,0.0058,0.0053,0.0066,0.0058,0.0077,0.0055,0.0071,0.0047,0.007,0.0037,0.0069,0.006,0.0105,0.0061,0.0076,0.0086,0.009,0.0102,0.0081,0.0078,0.0362,0.0061,0.0059,0.0072,0.0087,0.0083,0.0118,0.0078,0.0126,0.0079,0.0083,0.0046,0.0141,0.0129,0.0367,0.0105,0.0151,0.0105,0.0185,0.0207,0.0297,0.0353,0.0481,0.0484,0.0506,0.0525,0.0542,0.0492,0.0558,0.0446,0.044,0.0448,0.0431,0.0474,0.0361,0.0361,
1.9452,0.0818,0.139,0.2034,0.1916,0.1344,0.0922,0.077,0.0747,0.0996,0.1397,0.1896,0.2146,0.1614,0.0963,0.0476,0.0395,0.0254,0.0332,0.0427,0.0665,0.0818,0.0903,0.121,0.1628,0.1922,0.0981,0.0546,0.0403,0.0294,0.0258,0.0237,0.023,0.0308,0.0379,0.043,0.0449,0.0607,0.0681,0.0813,0.1,0.1044,0.1096,0.1304,0.1173,0.0804,0.061,0.0406,0.0241,0.0235,0.0162,0.0168,0.018,0.0221,0.0184,0.0173,0.0208,0.0281,0.0286,0.0281,0.0358,0.0443,0.0426,0.0351,0.0361,0.0393,0.0443,0.0607,0.0974,0.1156,0.1178,0.1128,0.098,0.0802,0.0623,0.0505,0.0423,0.0331,0.0217,0.0179,0.0146,0.0145,0.0125,0.0091,0.0075,0.0071,0.0053,0.0065,0.0058,0.0064,0.0067,0.0065,0.0073,0.0092,0.0084,0.0099,0.0127,0.0168,0.0173,0.0169,0.0157,0.0153,0.0122,0.011,0.0108,0.0141,0.0189,0.0234,0.0269,0.0318,0.0361,0.0393,0.035,0.032,0.0348,0.0435,0.0478,0.0365,0.0251,0.025,0.0225,0.0235,0.0235,0.0249,0.0247,0.0236,0.0181,0.0151,0.0127,0.0159,0.016,0.0171,0.0153,0.0143,0.0142,0.0139,0.0121,0.0119,0.0091,0.0072,0.006,0.0056,0.0049,0.0083,0.0061,0.0082,0.0067,0.0089,0.0134,0.0073,0.007,0.0075,0.0067,0.0059,0.0042,0.0034,0.0029,0.0027,0.003,0.0041,0.0046,0.0043,0.0033,0.0054,0.0047,0.0045,0.0046,0.0054,0.0074,0.0072,0.0061,0.0063,0.0054,0.0051,0.0054,0.0057,0.0055,0.0066,0.0065,0.0063,0.0055,0.0052,0.0072,0.0082,0.0073,0.0083,0.0085,0.0089,0.01,0.0086,0.0102,0.0103,0.0089,0.0095,0.0078,0.0105,0.0077,0.0089,0.0089,0.0071,0.0069,0.008,0.0087,0.0064,0.0053,0.0073,0.0063,0.007,0.0077,0.0077,0.0068,0.0073,0.0056,0.0088,0.0069,0.0117,0.0065,0.0097,0.0072,0.0104,0.0093,0.022,0.0082,0.0091,0.0076,0.0064,0.0086,0.0139,0.0104,0.0109,0.0094,0.0108,0.0081,0.0144,0.0123,0.0163,0.0182,0.0148,0.0128,0.0184,0.0194,0.0307,0.0401,0.0392,0.0467,0.0503,0.0561,0.0677,0.0511,0.0563,0.0453,0.0456,0.0438,0.0416,0.0421,0.0359,0.0315,
1.7226,0.0765,0.1389,0.2037,0.1918,0.1347,0.0919,0.0771,0.0748,0.0992,0.14,0.1897,0.215,0.1614,0.0963,0.0476,0.0395,0.0255,0.0333,0.0426,0.0666,0.0816,0.09,0.1196,0.163,0.1924,0.0983,0.0549,0.0402,0.0292,0.0259,0.0238,0.0234,0.0307,0.0377,0.0429,0.0477,0.0608,0.0684,0.0817,0.1,0.1043,0.1096,0.1304,0.1174,0.0803,0.061,0.0407,0.0243,0.0234,0.0165,0.0169,0.0173,0.0221,0.0182,0.0173,0.0204,0.0278,0.029,0.0282,0.0359,0.0442,0.0423,0.035,0.0352,0.0388,0.0436,0.0616,0.0972,0.1154,0.1181,0.113,0.0967,0.08,0.0632,0.0505,0.0421,0.0333,0.0219,0.018,0.0147,0.0142,0.0116,0.009,0.0071,0.007,0.0048,0.0067,0.0061,0.0056,0.0061,0.0061,0.0077,0.0091,0.0083,0.0096,0.013,0.0164,0.0172,0.0172,0.0156,0.0153,0.012,0.0108,0.0111,0.0139,0.019,0.0233,0.0265,0.0321,0.0364,0.0391,0.0349,0.0322,0.0348,0.0433,0.0465,0.036,0.025,0.0245,0.0223,0.0234,0.023,0.0248,0.0254,0.0237,0.018,0.0143,0.0121,0.016,0.0154,0.0166,0.0151,0.0147,0.014,0.0125,0.0112,0.0107,0.0089,0.0069,0.006,0.0056,0.0046,0.0053,0.0063,0.0072,0.0058,0.0084,0.0135,0.0075,0.0073,0.0069,0.0076,0.0054,0.0044,0.0033,0.0025,0.002,0.0027,0.0043,0.0041,0.004,0.0044,0.0049,0.0043,0.0053,0.0044,0.0053,0.0057,0.0076,0.0051,0.0062,0.0054,0.0049,0.0055,0.0045,0.0044,0.0052,0.0066,0.0051,0.0059,0.0047,0.0072,0.0079,0.0064,0.007,0.0076,0.0072,0.0086,0.0091,0.0095,0.0083,0.0087,0.0095,0.0083,0.0075,0.009,0.0063,0.0094,0.0064,0.0043,0.0078,0.0068,0.0053,0.0059,0.0084,0.0059,0.006,0.0086,0.0065,0.0073,0.0062,0.0057,0.0075,0.0077,0.0077,0.0051,0.0079,0.0064,0.0089,0.0085,0.0225,0.0068,0.0068,0.0065,0.0027,0.0062,0.0103,0.0086,0.0119,0.0112,0.0119,0.0096,0.0117,0.0125,0.0197,0.0138,0.0153,0.0129,0.0176,0.0199,0.0285,0.0416,0.0462,0.0479,0.0504,0.0369,0.0524,0.0482,0.0461,0.0487,0.0468,0.04,0.0419,0.0387,0.0391,0.0324,
1.6777,0.0816,0.1381,0.1754,0.1579,0.1337,0.0918,0.0768,0.0745,0.0989,0.1279,0.1367,0.1343,0.1256,0.096,0.0477,0.0398,0.0256,0.0333,0.0426,0.0663,0.0814,0.0898,0.0195,0.15,0.1598,0.098,0.0547,0.0398,0.0292,0.0263,0.0238,0.0234,0.0308,0.0379,0.0432,0.0481,0.0607,0.0676,0.0817,0.0999,0.1041,0.1095,0.1302,0.1174,0.0808,0.0611,0.0398,0.0242,0.0233,0.0164,0.0157,0.0178,0.0216,0.0185,0.0171,0.0209,0.0277,0.0286,0.0278,0.0357,0.0442,0.0427,0.0354,0.0356,0.0388,0.0439,0.0609,0.0977,0.1155,0.1184,0.1131,0.0985,0.0797,0.0625,0.0505,0.0423,0.0325,0.0212,0.0176,0.0145,0.0143,0.012,0.0089,0.0072,0.0065,0.005,0.0058,0.0061,0.0056,0.0066,0.0063,0.0076,0.0092,0.0083,0.0098,0.0132,0.0154,0.0175,0.0165,0.0155,0.0148,0.012,0.0102,0.0109,0.0137,0.0191,0.0233,0.027,0.0316,0.0363,0.0389,0.035,0.032,0.0354,0.0438,0.0471,0.0365,0.0253,0.0244,0.0223,0.0232,0.0238,0.0249,0.0258,0.0233,0.0181,0.014,0.0131,0.0157,0.0166,0.0165,0.0151,0.0145,0.014,0.0129,0.012,0.0107,0.0093,0.0077,0.0063,0.0053,0.0049,0.0059,0.0052,0.0077,0.0067,0.0081,0.0145,0.0075,0.0074,0.0067,0.0069,0.0053,0.0042,0.0035,0.0026,0.002,0.0027,0.0036,0.0047,0.0034,0.0044,0.0038,0.0044,0.0047,0.0052,0.0053,0.0062,0.0068,0.0063,0.0064,0.0058,0.0049,0.0052,0.0052,0.0056,0.0056,0.006,0.0065,0.006,0.0049,0.0067,0.0047,0.007,0.0072,0.0075,0.0078,0.0104,0.0081,0.01,0.0081,0.0098,0.0087,0.0091,0.0077,0.0079,0.0079,0.0103,0.0065,0.0062,0.0058,0.0062,0.0064,0.0061,0.0061,0.0059,0.0057,0.0061,0.006,0.0074,0.0062,0.0066,0.0067,0.0074,0.0077,0.008,0.0071,0.0081,0.0076,0.0087,0.0139,0.0078,0.0078,0.007,0.0084,0.009,0.009,0.0103,0.0099,0.0105,0.0089,0.0106,0.0117,0.0135,0.0,0.015,0.0142,0.015,0.0143,0.0219,0.03,0.0393,0.0458,0.0486,0.0494,0.051,0.0596,0.0507,0.0499,0.0478,0.0453,0.045,0.0414,0.0437,0.0367,0.032,
1.5293,0.082,0.1394,0.204,0.1924,0.135,0.0921,0.0771,0.0749,0.0986,0.1404,0.19,0.2154,0.1618,0.0966,0.0476,0.0398,0.0256,0.0334,0.0428,0.0668,0.082,0.0906,0.1223,0.1634,0.1926,0.0986,0.0554,0.0402,0.0292,0.026,0.0239,0.0233,0.0306,0.038,0.0431,0.048,0.0607,0.0683,0.0818,0.1003,0.1044,0.1099,0.1305,0.1182,0.081,0.0618,0.0409,0.0247,0.0239,0.0165,0.017,0.0174,0.022,0.0189,0.0173,0.0208,0.0279,0.0287,0.028,0.0359,0.0443,0.0427,0.0356,0.0362,0.0391,0.0447,0.0608,0.098,0.1159,0.119,0.113,0.0993,0.0799,0.0637,0.0503,0.0425,0.0328,0.0216,0.018,0.015,0.0144,0.012,0.0089,0.0073,0.0069,0.0052,0.0061,0.0061,0.006,0.0071,0.0066,0.0079,0.01,0.0088,0.0098,0.0138,0.0164,0.0173,0.0174,0.0164,0.0151,0.0127,0.0106,0.011,0.0142,0.0191,0.0236,0.0272,0.0324,0.0366,0.0386,0.035,0.0326,0.0354,0.044,0.0473,0.0367,0.0253,0.0245,0.0227,0.0232,0.0236,0.0245,0.027,0.0239,0.019,0.0148,0.0115,0.0158,0.0167,0.0172,0.0155,0.0146,0.0142,0.0122,0.012,0.0111,0.0094,0.0084,0.0072,0.0057,0.0058,0.0057,0.0064,0.0078,0.0067,0.0082,0.0146,0.0079,0.0078,0.0072,0.007,0.0052,0.004,0.0026,0.0032,0.0026,0.0034,0.005,0.0055,0.0046,0.0049,0.0042,0.0028,0.0018,0.0041,0.0058,0.0073,0.007,0.0072,0.0067,0.0062,0.0055,0.0057,0.0047,0.0054,0.0059,0.0057,0.0072,0.0058,0.0057,0.0068,0.0111,0.008,0.0081,0.0085,0.0084,0.0097,0.0083,0.0091,0.0091,0.0099,0.0089,0.0098,0.0068,0.0085,0.0085,0.0083,0.0069,0.008,0.0074,0.0062,0.0074,0.0072,0.0078,0.008,0.0073,0.0081,0.0074,0.0096,0.0083,0.0067,0.0072,0.0063,0.0099,0.0098,0.0073,0.0091,0.0085,0.0101,0.0243,0.008,0.0084,0.0094,0.008,0.0098,0.0074,0.0125,0.0083,0.0102,0.0115,0.0126,0.0131,0.014,0.0164,0.0173,0.0126,0.0122,0.0141,0.0201,0.032,0.0407,0.0483,0.0513,0.0566,0.0511,0.0524,0.0513,0.0455,0.046,0.0452,0.0437,0.0463,0.0326,0.0434,0.0361,
1.4051,0.0816,0.1387,0.2029,0.1915,0.1344,0.0919,0.0771,0.0744,0.0984,0.1396,0.1892,0.2142,0.1612,0.0963,0.0474,0.0396,0.0254,0.0332,0.0424,0.0666,0.0816,0.0901,0.1236,0.1626,0.1918,0.0983,0.0547,0.0403,0.0291,0.0259,0.0232,0.0233,0.0307,0.0377,0.0427,0.0478,0.0606,0.0683,0.0815,0.1,0.1036,0.1092,0.1301,0.1174,0.0805,0.0612,0.038,0.024,0.0233,0.0169,0.0171,0.0175,0.0216,0.0188,0.017,0.0211,0.027,0.0289,0.0273,0.0355,0.0436,0.0425,0.0355,0.0359,0.0388,0.0439,0.0602,0.0972,0.1153,0.1181,0.1127,0.0981,0.0795,0.0632,0.0503,0.0423,0.0326,0.0213,0.0176,0.0145,0.0139,0.0117,0.0092,0.0072,0.0071,0.0052,0.0057,0.0062,0.006,0.0068,0.006,0.008,0.009,0.0081,0.0096,0.0126,0.0161,0.0169,0.0164,0.0158,0.0147,0.0123,0.0109,0.0108,0.0135,0.0195,0.0231,0.0271,0.0316,0.0364,0.0389,0.0351,0.032,0.0357,0.0435,0.0473,0.0361,0.0255,0.0244,0.0226,0.0222,0.0231,0.0246,0.0258,0.0227,0.0182,0.0139,0.0136,0.0159,0.0165,0.016,0.0149,0.0138,0.014,0.0124,0.0122,0.0102,0.0091,0.0065,0.0064,0.0042,0.0047,0.0048,0.0065,0.0067,0.0068,0.0074,0.0135,0.0072,0.0077,0.0069,0.0066,0.0052,0.0042,0.0032,0.0026,0.002,0.0032,0.0029,0.0046,0.0031,0.0042,0.0037,0.0046,0.0043,0.005,0.0048,0.0063,0.0062,0.0062,0.0056,0.006,0.0038,0.0015,0.0019,0.0053,0.005,0.0068,0.005,0.0058,0.0017,0.0065,0.005,0.006,0.0066,0.0083,0.0074,0.0094,0.0058,0.0105,0.0072,0.0088,0.008,0.0079,0.0091,0.0086,0.0071,0.0073,0.0048,0.0055,0.0061,0.0054,0.0052,0.0058,0.0055,0.0058,0.0056,0.0058,0.0049,0.0055,0.0036,0.0076,0.0067,0.0095,0.0056,0.0064,0.0048,0.0099,0.0094,0.0104,0.0122,0.0079,0.0045,0.008,0.0085,0.0097,0.009,0.0085,0.0107,0.0116,0.0106,0.0086,0.0079,0.0142,0.0147,0.015,0.0126,0.0138,0.0138,0.0204,0.0288,0.0409,0.0431,0.0504,0.049,0.0676,0.0518,0.0497,0.0525,0.0509,0.0481,0.0484,0.0403,0.0387,0.0345,0.034,
1.3565,0.0821,0.1394,0.204,0.1922,0.1347,0.0922,0.0772,0.0748,0.0993,0.1402,0.19,0.2153,0.1617,0.0965,0.0477,0.0398,0.0255,0.0332,0.0425,0.0667,0.082,0.0907,0.1223,0.1633,0.1927,0.0984,0.0551,0.0404,0.0292,0.0261,0.0237,0.0234,0.0307,0.0379,0.0433,0.0481,0.061,0.0684,0.0816,0.1005,0.1046,0.11,0.1311,0.118,0.0807,0.0613,0.0421,0.0247,0.0235,0.0164,0.0161,0.0179,0.0219,0.019,0.0168,0.0208,0.0279,0.029,0.0274,0.0364,0.0441,0.0427,0.036,0.0364,0.0391,0.0443,0.0613,0.0977,0.1162,0.1185,0.1136,0.1,0.0799,0.0634,0.0506,0.0422,0.0326,0.0216,0.0179,0.0146,0.0145,0.0119,0.0093,0.0073,0.0062,0.005,0.006,0.0062,0.0055,0.0069,0.0063,0.008,0.0093,0.0082,0.0099,0.0132,0.0173,0.0175,0.0174,0.0157,0.0151,0.0124,0.0106,0.0109,0.014,0.0195,0.0235,0.0275,0.0327,0.0367,0.0389,0.0347,0.0323,0.0353,0.0439,0.0481,0.0368,0.0259,0.0242,0.0226,0.0225,0.0231,0.0244,0.0249,0.0232,0.0183,0.0143,0.013,0.0154,0.0156,0.0169,0.0151,0.0141,0.0142,0.0124,0.0127,0.0105,0.0103,0.0071,0.006,0.0054,0.0048,0.0053,0.0065,0.0074,0.0074,0.0085,0.0139,0.0082,0.0071,0.0067,0.0067,0.0046,0.0051,0.0028,0.0031,0.0025,0.0029,0.0038,0.005,0.0036,0.0043,0.0045,0.0053,0.0052,0.0056,0.0057,0.0066,0.0073,0.0063,0.0065,0.0064,0.0048,0.0064,0.004,0.005,0.0058,0.0065,0.0068,0.0058,0.0064,0.0061,0.0069,0.0081,0.0081,0.0083,0.0072,0.0088,0.0087,0.0121,0.0086,0.01,0.0084,0.0091,0.0066,0.01,0.0068,0.0065,0.0063,0.0065,0.0069,0.0073,0.0072,0.0062,0.0079,0.0059,0.0091,0.0067,0.0069,0.0073,0.0054,0.0075,0.008,0.0064,0.0098,0.0085,0.0073,0.0083,0.009,0.0102,0.0151,0.0065,0.0062,0.0012,0.0092,0.01,0.008,0.0145,0.0108,0.0114,0.0079,0.0101,0.0104,0.0121,0.0125,0.0118,0.0157,0.0125,0.0131,0.0211,0.0332,0.0405,0.0441,0.0534,0.05,0.0617,0.0519,0.0497,0.0503,0.0473,0.0428,0.0467,0.0415,0.0447,0.0385,0.0342,
1.3538,0.0651,0.1142,0.146,0.1307,0.1099,0.0735,0.0608,0.0588,0.0786,0.1053,0.1121,0.11,0.103,0.0773,0.0371,0.0307,0.0196,0.0256,0.0328,0.0517,0.0646,0.072,0.016,0.1255,0.1335,0.08,0.0427,0.0305,0.0224,0.0199,0.018,0.0176,0.0234,0.0289,0.0328,0.0369,0.0474,0.0538,0.066,0.0828,0.0866,0.0916,0.1107,0.0987,0.0655,0.0495,0.0321,0.0181,0.0175,0.0122,0.0109,0.0132,0.0161,0.0137,0.0125,0.0154,0.0209,0.0217,0.0208,0.0271,0.034,0.0328,0.0269,0.0272,0.0297,0.0336,0.0495,0.0835,0.1001,0.1029,0.0979,0.0838,0.0676,0.0513,0.0404,0.033,0.0259,0.0161,0.013,0.0106,0.0104,0.0088,0.0065,0.0055,0.005,0.0038,0.0045,0.0046,0.0042,0.0048,0.0047,0.0058,0.0068,0.0063,0.0073,0.0098,0.012,0.0129,0.0123,0.0113,0.0109,0.0087,0.0079,0.008,0.0101,0.0145,0.0184,0.0217,0.026,0.0301,0.0325,0.0287,0.0258,0.0288,0.0367,0.0402,0.0303,0.0199,0.0191,0.0173,0.0182,0.0182,0.0192,0.0198,0.0184,0.0141,0.0111,0.0099,0.0121,0.0126,0.0129,0.0122,0.011,0.0103,0.0097,0.009,0.0081,0.0068,0.0056,0.0046,0.0041,0.0037,0.0033,0.0044,0.0052,0.0048,0.0061,0.0094,0.0057,0.0054,0.0052,0.005,0.004,0.0029,0.0023,0.0019,0.0022,0.002,0.0029,0.0026,0.0029,0.0031,0.0007,0.0007,0.0034,0.0037,0.0041,0.0043,0.005,0.0044,0.005,0.0039,0.0037,0.0041,0.0035,0.0036,0.0041,0.0041,0.0043,0.0038,0.0027,0.0046,0.0045,0.0036,0.0052,0.0055,0.0053,0.0066,0.0061,0.0071,0.0055,0.0067,0.0063,0.0065,0.006,0.0054,0.0046,0.0036,0.0047,0.0047,0.0042,0.0042,0.0048,0.0041,0.0043,0.0038,0.0041,0.0044,0.0045,0.0037,0.0046,0.0039,0.0074,0.0046,0.0057,0.006,0.0058,0.0056,0.0061,0.0063,0.0145,0.0054,0.0052,0.0055,0.0053,0.0057,0.0058,0.0069,0.0073,0.0086,0.0083,0.0073,0.0089,0.0099,0.0,0.01,0.01,0.0114,0.0133,0.0175,0.0267,0.0341,0.0399,0.0412,0.045,0.0526,0.0491,0.0455,0.0448,0.0435,0.0403,0.0387,0.0384,0.0421,0.0332,0.0308,
1.3859,0.0707,0.1233,0.1843,0.1735,0.1193,0.0804,0.0666,0.0646,0.0866,0.1245,0.1716,0.1956,0.1452,0.0843,0.0406,0.0336,0.0214,0.0281,0.036,0.0572,0.0708,0.0787,0.1066,0.1473,0.1749,0.0869,0.0468,0.0339,0.0247,0.0218,0.0199,0.0193,0.0257,0.0317,0.0361,0.0405,0.0521,0.0587,0.0712,0.0889,0.0926,0.0977,0.1177,0.1051,0.0704,0.0536,0.034,0.0202,0.0198,0.0138,0.0146,0.0145,0.0181,0.0151,0.0139,0.0174,0.0231,0.0237,0.0228,0.0299,0.0374,0.0357,0.0295,0.0293,0.0327,0.0371,0.0536,0.0877,0.1049,0.1077,0.103,0.089,0.0711,0.0559,0.0434,0.0361,0.0281,0.0181,0.0145,0.0117,0.0116,0.01,0.0072,0.0063,0.0052,0.0042,0.0049,0.0052,0.0043,0.0052,0.0052,0.0067,0.0072,0.0069,0.0082,0.0108,0.0144,0.0145,0.0137,0.0129,0.0121,0.0099,0.0084,0.0091,0.0112,0.0161,0.0199,0.0236,0.0279,0.0326,0.0346,0.0305,0.0274,0.0309,0.0384,0.0428,0.0323,0.021,0.0202,0.0188,0.0192,0.0193,0.0203,0.0216,0.0192,0.0151,0.0115,0.0099,0.0129,0.0133,0.0136,0.0131,0.0119,0.0112,0.0101,0.0098,0.009,0.0075,0.0058,0.0053,0.0042,0.004,0.005,0.0041,0.0063,0.0053,0.0064,0.0111,0.0059,0.0058,0.0057,0.0054,0.004,0.003,0.0023,0.0027,0.0017,0.0024,0.0026,0.0027,0.0029,0.0041,0.0032,0.0034,0.0034,0.0041,0.0046,0.0054,0.0056,0.0057,0.0053,0.0046,0.0036,0.0045,0.0042,0.0033,0.0054,0.0046,0.0036,0.0046,0.0077,0.0057,0.003,0.0065,0.0051,0.0065,0.0064,0.0081,0.0057,0.0078,0.0065,0.0079,0.007,0.0081,0.0058,0.0056,0.0059,0.007,0.0055,0.0047,0.0052,0.0046,0.0036,0.0045,0.0041,0.005,0.0039,0.0045,0.004,0.0067,0.0045,0.0046,0.006,0.0062,0.0045,0.0013,0.0048,0.0066,0.0065,0.0071,0.0271,0.0044,0.0051,0.0046,0.0077,0.0079,0.0098,0.0075,0.0067,0.0116,0.0085,0.0087,0.0118,0.0125,0.0052,0.0132,0.0126,0.0113,0.012,0.0212,0.025,0.0305,0.0327,0.0465,0.0449,0.0453,0.0479,0.0489,0.0446,0.0456,0.043,0.0387,0.0381,0.0325,0.0349,0.0338,
1.4934,0.0644,0.1131,0.1717,0.1613,0.1096,0.0728,0.0602,0.0581,0.0783,0.1146,0.1599,0.1832,0.1348,0.0768,0.0368,0.0302,0.0193,0.0252,0.0323,0.0517,0.0642,0.0716,0.0985,0.1374,0.1639,0.0795,0.0422,0.0305,0.022,0.0195,0.0178,0.0173,0.023,0.0285,0.032,0.0361,0.0468,0.0531,0.0654,0.0822,0.086,0.0905,0.1102,0.0979,0.0648,0.0489,0.0321,0.0178,0.0176,0.0119,0.0125,0.0128,0.0158,0.0133,0.0126,0.0151,0.0208,0.0208,0.0207,0.0267,0.0337,0.0323,0.0269,0.0267,0.0293,0.033,0.0489,0.0824,0.0989,0.1014,0.0969,0.0838,0.0664,0.051,0.0397,0.0324,0.0255,0.0163,0.0127,0.0104,0.0104,0.0088,0.007,0.0051,0.0049,0.0035,0.0043,0.0046,0.0045,0.0049,0.0049,0.0058,0.0069,0.0062,0.0078,0.0093,0.0142,0.0129,0.0126,0.011,0.011,0.0085,0.0074,0.0082,0.0101,0.0144,0.0182,0.0218,0.0258,0.0297,0.0325,0.0284,0.0257,0.0282,0.0366,0.0395,0.0301,0.0194,0.0188,0.0169,0.0181,0.0184,0.0201,0.0204,0.0184,0.0139,0.0107,0.0095,0.0124,0.0117,0.0129,0.012,0.0114,0.0107,0.0102,0.009,0.0081,0.0065,0.0055,0.0046,0.0044,0.0034,0.0043,0.0042,0.0061,0.0046,0.0064,0.0087,0.006,0.005,0.0056,0.005,0.0043,0.0029,0.0029,0.0024,0.0014,0.0017,0.0028,0.0028,0.0023,0.0033,0.0036,0.0029,0.0028,0.0033,0.0034,0.0036,0.0051,0.004,0.0041,0.0041,0.0035,0.0046,0.0043,0.0025,0.0048,0.0042,0.0037,0.0032,0.0029,0.0046,0.0053,0.0051,0.0053,0.006,0.0049,0.0063,0.0068,0.0057,0.007,0.006,0.0057,0.0071,0.0057,0.005,0.0045,0.0043,0.0048,0.0036,0.004,0.0037,0.004,0.0032,0.005,0.0028,0.0048,0.004,0.0054,0.0026,0.0062,0.0036,0.0044,0.0042,0.007,0.007,0.0064,0.0059,0.0062,0.0061,0.0096,0.0052,0.0055,0.0028,0.007,0.0077,0.0096,0.008,0.0088,0.0061,0.0094,0.0075,0.0103,0.0099,0.017,0.0106,0.0109,0.0108,0.0123,0.0184,0.0254,0.0334,0.0379,0.0411,0.0464,0.049,0.0484,0.0452,0.0461,0.042,0.0391,0.0375,0.0396,0.0311,0.0339,0.0292,
1.6356,0.0699,0.1224,0.1832,0.1724,0.1186,0.0796,0.0659,0.0639,0.0854,0.1237,0.1704,0.1945,0.1444,0.0838,0.0403,0.0333,0.0213,0.0279,0.0357,0.0566,0.0704,0.0781,0.1058,0.1462,0.1736,0.0862,0.0465,0.0338,0.0243,0.0215,0.0197,0.0191,0.0256,0.0316,0.036,0.0401,0.0515,0.0584,0.0711,0.0885,0.0919,0.0967,0.117,0.1045,0.0701,0.0531,0.0326,0.0198,0.0191,0.0135,0.013,0.0143,0.0177,0.0153,0.0141,0.0173,0.0234,0.0236,0.0227,0.0296,0.0371,0.0355,0.0298,0.0298,0.0328,0.0366,0.0537,0.0873,0.1039,0.1067,0.1024,0.0884,0.0709,0.055,0.0431,0.0357,0.0279,0.0177,0.0148,0.0123,0.0114,0.0098,0.0071,0.0057,0.0057,0.0041,0.0049,0.0049,0.0048,0.0053,0.0049,0.0062,0.0076,0.0066,0.0083,0.0107,0.0131,0.0145,0.0139,0.0122,0.0124,0.01,0.0086,0.0087,0.0111,0.0165,0.0195,0.023,0.0278,0.0318,0.0341,0.0302,0.0272,0.0305,0.0388,0.0423,0.0318,0.0212,0.0207,0.0185,0.02,0.0199,0.0215,0.0222,0.02,0.0153,0.0123,0.0105,0.0134,0.0137,0.0141,0.0131,0.0117,0.0116,0.0114,0.0107,0.009,0.0075,0.0062,0.0048,0.0041,0.0043,0.0041,0.0055,0.0057,0.0052,0.0065,0.0091,0.0054,0.0056,0.0059,0.0051,0.0042,0.003,0.0031,0.0022,0.002,0.0021,0.0032,0.0032,0.0029,0.0035,0.0028,0.0035,0.0037,0.0042,0.0046,0.0048,0.0069,0.0053,0.0055,0.0046,0.0049,0.0044,0.0045,0.0036,0.0044,0.0053,0.004,0.0064,0.008,0.0063,0.0077,0.0059,0.0057,0.0058,0.0056,0.0063,0.0072,0.0077,0.0051,0.0079,0.0075,0.0069,0.0071,0.0071,0.0059,0.0076,0.0047,0.0053,0.0053,0.0048,0.0046,0.0058,0.0056,0.0052,0.0041,0.0057,0.0052,0.0057,0.0054,0.0066,0.0086,0.0052,0.0055,0.0069,0.0077,0.005,0.0068,0.0087,0.0055,0.0071,0.0048,0.0069,0.0058,0.0087,0.0061,0.0074,0.009,0.008,0.0078,0.0067,0.0088,0.0094,0.005,0.0103,0.0118,0.0114,0.0162,0.0194,0.0259,0.0352,0.0418,0.0439,0.0464,0.0493,0.0537,0.0468,0.0515,0.0431,0.0445,0.0388,0.0434,0.042,0.0398,0.0297,
1.6763,0.0705,0.1223,0.1555,0.1394,0.1181,0.0794,0.0661,0.064,0.0845,0.1124,0.1194,0.1172,0.1097,0.0837,0.0408,0.0337,0.0216,0.0281,0.0359,0.0568,0.0703,0.078,0.0178,0.1332,0.1417,0.0862,0.0468,0.0335,0.0245,0.0218,0.0198,0.0194,0.0258,0.0318,0.0361,0.0406,0.0517,0.0584,0.0712,0.0884,0.0923,0.0971,0.1167,0.1047,0.0706,0.0533,0.0343,0.02,0.0194,0.0136,0.0134,0.0144,0.0179,0.0152,0.014,0.0171,0.023,0.0239,0.0228,0.0297,0.0373,0.0358,0.0296,0.0299,0.0326,0.0367,0.053,0.0877,0.1047,0.1075,0.1026,0.0886,0.0715,0.055,0.0434,0.0361,0.0273,0.0179,0.0144,0.0119,0.0115,0.0096,0.0073,0.0059,0.0053,0.0043,0.0054,0.005,0.0045,0.0054,0.0052,0.0062,0.0075,0.0069,0.008,0.0109,0.0129,0.0142,0.0137,0.0126,0.0122,0.0098,0.0086,0.009,0.0113,0.0159,0.0198,0.0232,0.0276,0.0318,0.0343,0.0304,0.0277,0.0306,0.0377,0.0419,0.0321,0.0215,0.0207,0.0187,0.0197,0.0198,0.0212,0.0215,0.0199,0.0153,0.012,0.0105,0.0132,0.0134,0.0139,0.0127,0.012,0.0113,0.0105,0.0098,0.0089,0.0076,0.0062,0.005,0.0043,0.004,0.0039,0.0049,0.0054,0.0051,0.0065,0.0107,0.0058,0.0057,0.0055,0.0055,0.0041,0.0031,0.0027,0.0021,0.0021,0.0022,0.003,0.0028,0.0027,0.0033,0.0029,0.0034,0.0035,0.0041,0.0045,0.0048,0.0054,0.0051,0.005,0.0044,0.0042,0.0042,0.004,0.0042,0.0044,0.0045,0.0025,0.0048,0.0043,0.0055,0.0066,0.0052,0.0055,0.0061,0.006,0.0072,0.0065,0.0076,0.0078,0.0073,0.0069,0.007,0.0065,0.006,0.0055,0.0069,0.0049,0.0048,0.0044,0.0046,0.0046,0.0051,0.0048,0.0044,0.0045,0.0044,0.0044,0.0052,0.0042,0.0049,0.005,0.005,0.0046,0.0064,0.0064,0.0064,0.0063,0.007,0.0129,0.0062,0.0058,0.006,0.0056,0.007,0.0089,0.0076,0.0087,0.008,0.0086,0.0088,0.0092,0.0106,0.0,0.0118,0.0111,0.0147,0.0134,0.0185,0.0265,0.0372,0.0412,0.0441,0.0471,0.0474,0.0403,0.0458,0.0446,0.0447,0.0416,0.0408,0.0393,0.0334,0.034,0.0317,
140.3075,0.0557,0.0747,0.0822,0.0803,0.0759,0.0631,0.0575,0.057,0.068,0.0777,0.0833,0.0833,0.0793,0.0678,0.0417,0.0362,0.0249,0.0316,0.0404,0.0571,0.067,0.0702,0.079,0.0806,0.0837,0.0701,0.0536,0.0402,0.0299,0.0272,0.0253,0.0252,0.0333,0.041,0.0469,0.0519,0.0617,0.0672,0.071,0.075,0.0765,0.0767,0.0781,0.0803,0.0666,0.0486,0.0367,0.0304,0.0294,0.021,0.0211,0.0225,0.0283,0.0252,0.0242,0.0288,0.0366,0.0386,0.0394,0.0477,0.0566,0.056,0.0496,0.0509,0.0539,0.0592,0.0668,0.072,0.0738,0.0753,0.0761,0.0755,0.0722,0.0696,0.0646,0.0602,0.0483,0.0322,0.0285,0.0227,0.0225,0.0188,0.0132,0.0107,0.0105,0.0076,0.0094,0.0091,0.0084,0.0096,0.0096,0.012,0.0138,0.0121,0.0142,0.02,0.0257,0.0289,0.0275,0.0262,0.0228,0.0197,0.0171,0.0179,0.0229,0.0306,0.036,0.0402,0.0432,0.0458,0.0479,0.0474,0.0476,0.0504,0.0537,0.0538,0.0484,0.0427,0.0416,0.0388,0.0393,0.0406,0.0436,0.0445,0.0407,0.0314,0.0251,0.0212,0.0249,0.0255,0.0253,0.0226,0.0231,0.0231,0.0211,0.0203,0.0184,0.0157,0.0126,0.0101,0.0076,0.0067,0.0063,0.0051,0.0059,0.0058,0.0049,0.0056,0.0044,0.0044,0.0039,0.0038,0.0028,0.0029,0.003,0.0031,0.0022,0.0034,0.0052,0.0057,0.0053,0.0069,0.0062,0.007,0.0063,0.008,0.0086,0.01,0.0112,0.0108,0.011,0.0093,0.0084,0.0083,0.0078,0.0082,0.0105,0.0107,0.0091,0.0097,0.0095,0.0114,0.0099,0.0118,0.012,0.0136,0.0138,0.0153,0.0145,0.0168,0.0147,0.016,0.0151,0.0167,0.0145,0.0144,0.0143,0.0145,0.0129,0.0111,0.0118,0.0106,0.0114,0.012,0.0117,0.0117,0.0137,0.012,0.0116,0.0195,0.0123,0.0122,0.0155,0.0131,0.0135,0.0133,0.0134,0.0124,0.0151,0.0148,0.0252,0.0111,0.0114,0.0098,0.0099,0.0093,0.0113,0.0118,0.0104,0.0086,0.011,0.0092,0.0113,0.0112,0.0131,0.0122,0.0153,0.0173,0.0153,0.018,0.0188,0.0209,0.0231,0.0233,0.0238,0.0349,0.0265,0.0281,0.023,0.0229,0.0238,0.025,0.0273,0.036,0.0239,0.0227,
140.3209,0.0511,0.0561,0.0567,0.0526,0.0508,0.0449,0.0421,0.0391,0.0392,0.0457,0.0487,0.0481,0.0455,0.044,0.0364,0.033,0.0248,0.0303,0.0366,0.0437,0.0478,0.0489,0.0062,0.0533,0.0552,0.0527,0.0475,0.0364,0.03,0.0271,0.0251,0.0252,0.0333,0.0409,0.0461,0.0497,0.0565,0.0599,0.0637,0.0667,0.0688,0.0699,0.0713,0.0741,0.0668,0.0491,0.0378,0.0309,0.029,0.0212,0.0222,0.0226,0.0264,0.0246,0.0241,0.0287,0.037,0.039,0.0391,0.0482,0.0567,0.0567,0.05,0.051,0.0546,0.0602,0.0676,0.0728,0.0748,0.0757,0.0757,0.0751,0.0732,0.0696,0.0657,0.0601,0.0491,0.0329,0.0289,0.0236,0.0228,0.0189,0.0134,0.0109,0.0105,0.0083,0.0095,0.0095,0.0091,0.0103,0.0098,0.0119,0.0142,0.0127,0.0147,0.0204,0.0271,0.029,0.0286,0.027,0.0257,0.0203,0.0181,0.0181,0.0231,0.0309,0.0368,0.0406,0.0444,0.0467,0.0491,0.0482,0.0481,0.0504,0.0548,0.0549,0.05,0.0437,0.0423,0.0391,0.0405,0.041,0.0441,0.0444,0.0413,0.0323,0.0256,0.0219,0.0246,0.0251,0.0251,0.0229,0.0231,0.0228,0.0217,0.0205,0.0187,0.0163,0.0133,0.0106,0.0081,0.007,0.0069,0.0056,0.006,0.0063,0.0051,0.0064,0.0049,0.0041,0.0038,0.0038,0.0034,0.0031,0.0031,0.0029,0.003,0.0037,0.0057,0.0069,0.0055,0.0067,0.0062,0.0066,0.0073,0.0082,0.0085,0.0102,0.0114,0.0111,0.0107,0.0097,0.0088,0.0092,0.0089,0.0086,0.0097,0.0106,0.0088,0.0091,0.0099,0.011,0.0124,0.0122,0.0134,0.0134,0.0138,0.0166,0.0151,0.0175,0.0152,0.0169,0.0162,0.0167,0.0159,0.0157,0.0148,0.0127,0.0134,0.0122,0.0123,0.0117,0.0119,0.0122,0.0117,0.0118,0.0111,0.0123,0.0122,0.0128,0.013,0.0128,0.0131,0.0122,0.0142,0.0136,0.0129,0.013,0.014,0.0139,0.0212,0.0122,0.0102,0.0074,0.008,0.0099,0.0121,0.0105,0.0106,0.0094,0.0105,0.0099,0.0097,0.0121,0.0,0.0132,0.0131,0.0152,0.0185,0.0184,0.0209,0.0244,0.0239,0.0241,0.0263,0.028,0.0405,0.0248,0.0255,0.0241,0.0247,0.024,0.0239,0.0265,0.025,0.0201,
140.4133,0.0549,0.0743,0.0817,0.0797,0.0756,0.063,0.0573,0.0566,0.0679,0.0772,0.0827,0.0828,0.0789,0.0676,0.0418,0.0362,0.0249,0.0313,0.0401,0.0569,0.0669,0.0701,0.0778,0.0802,0.0832,0.0699,0.0534,0.0403,0.0297,0.0268,0.025,0.0252,0.0331,0.0404,0.0469,0.0516,0.0616,0.0669,0.0708,0.0746,0.0764,0.0768,0.078,0.0802,0.0674,0.049,0.037,0.0307,0.0291,0.0209,0.0219,0.0223,0.0282,0.0251,0.0239,0.0283,0.0364,0.0387,0.0389,0.0475,0.0563,0.0566,0.0498,0.051,0.0539,0.0599,0.0675,0.0725,0.0742,0.0755,0.0764,0.0752,0.0722,0.0695,0.0651,0.06,0.0485,0.0325,0.0283,0.0236,0.0227,0.0188,0.0132,0.0106,0.0104,0.0079,0.0097,0.0099,0.0088,0.0104,0.0098,0.0114,0.014,0.0123,0.0144,0.0198,0.0267,0.0292,0.0281,0.0266,0.0256,0.0203,0.0175,0.018,0.023,0.0301,0.0366,0.0403,0.0435,0.0465,0.0479,0.0465,0.0477,0.0516,0.0543,0.0543,0.0497,0.0432,0.0419,0.0385,0.04,0.0404,0.0439,0.0455,0.0408,0.0317,0.0257,0.0221,0.0262,0.0249,0.0256,0.0227,0.023,0.0223,0.0212,0.0212,0.0187,0.016,0.0132,0.0112,0.0082,0.0074,0.006,0.0056,0.007,0.0061,0.0053,0.0058,0.0052,0.0043,0.0039,0.004,0.0035,0.0031,0.0031,0.0025,0.0033,0.0038,0.0053,0.0069,0.0058,0.0066,0.007,0.0066,0.0074,0.0081,0.0089,0.0106,0.0113,0.0104,0.0099,0.0094,0.0087,0.01,0.0084,0.008,0.0107,0.0108,0.0101,0.0107,0.0088,0.0108,0.0112,0.0121,0.0132,0.013,0.0157,0.0179,0.0143,0.0173,0.0155,0.0172,0.016,0.017,0.0157,0.016,0.0152,0.0142,0.0137,0.0122,0.0114,0.0122,0.0126,0.0109,0.0124,0.0123,0.012,0.0126,0.0127,0.0169,0.0131,0.0116,0.0134,0.0135,0.0121,0.014,0.0145,0.013,0.0149,0.0142,0.0223,0.0118,0.0112,0.0094,0.0106,0.0069,0.0132,0.0113,0.0107,0.0102,0.0096,0.0096,0.0114,0.0136,0.0216,0.0128,0.0157,0.0146,0.016,0.0186,0.0211,0.0272,0.0267,0.0233,0.0235,0.0252,0.0329,0.0233,0.0258,0.0236,0.0232,0.0247,0.0254,0.0248,0.0239,0.0221,
140.4261,0.0493,0.0571,0.0581,0.0535,0.0517,0.0461,0.0434,0.0396,0.04,0.0458,0.0488,0.0482,0.0455,0.0446,0.0361,0.0327,0.0248,0.0298,0.0361,0.0448,0.0486,0.0494,0.0058,0.0538,0.0558,0.0529,0.047,0.0361,0.0302,0.027,0.0253,0.0252,0.0336,0.0409,0.0455,0.0494,0.0565,0.0606,0.0636,0.0662,0.0689,0.0699,0.0715,0.0744,0.0667,0.0496,0.0384,0.0311,0.0298,0.0214,0.0222,0.0234,0.0287,0.0258,0.0241,0.0289,0.0372,0.0395,0.0396,0.0485,0.0572,0.0571,0.0506,0.0516,0.0554,0.0609,0.0682,0.0735,0.0753,0.0761,0.0759,0.0757,0.0727,0.07,0.0654,0.0605,0.0494,0.0331,0.029,0.024,0.0231,0.0194,0.0135,0.0109,0.0107,0.0083,0.0099,0.0097,0.009,0.0103,0.0099,0.0122,0.0144,0.0127,0.0148,0.0205,0.0276,0.0291,0.0288,0.0272,0.0262,0.0206,0.0179,0.0184,0.0233,0.031,0.037,0.0415,0.0445,0.047,0.0494,0.0488,0.0489,0.0516,0.0552,0.0553,0.0504,0.0432,0.0426,0.0389,0.041,0.0417,0.0445,0.0464,0.0418,0.0325,0.0259,0.0221,0.0262,0.0256,0.0256,0.0234,0.0232,0.0229,0.0219,0.021,0.0188,0.0166,0.0129,0.0103,0.0084,0.007,0.0057,0.008,0.0073,0.0062,0.0051,0.0064,0.0047,0.0041,0.0039,0.0039,0.0035,0.0032,0.0033,0.0031,0.0027,0.0037,0.0055,0.0067,0.0061,0.0067,0.007,0.0067,0.0074,0.0082,0.0091,0.0104,0.0115,0.0105,0.0107,0.0098,0.0089,0.0099,0.0086,0.0086,0.0096,0.0104,0.0088,0.0102,0.0098,0.0111,0.011,0.0121,0.013,0.0138,0.0143,0.0152,0.0151,0.0177,0.0154,0.017,0.016,0.0163,0.0162,0.0153,0.0152,0.0145,0.0136,0.012,0.0119,0.0122,0.0122,0.0125,0.0123,0.012,0.0127,0.0117,0.0123,0.0128,0.0127,0.0129,0.0125,0.0131,0.0141,0.0134,0.0143,0.0137,0.0132,0.0147,0.0369,0.0123,0.0103,0.0103,0.0104,0.0089,0.0104,0.0109,0.0102,0.0093,0.01,0.0097,0.0105,0.0117,0.0,0.012,0.0133,0.0139,0.0171,0.0179,0.021,0.0227,0.0243,0.0244,0.03,0.0301,0.0281,0.0255,0.0258,0.0253,0.0246,0.0248,0.0246,0.0275,0.0231,0.0205,
142.461,0.0588,0.0788,0.0864,0.0841,0.0796,0.0667,0.0606,0.0601,0.0727,0.0819,0.0875,0.0873,0.0836,0.0716,0.0442,0.0383,0.0264,0.0333,0.0429,0.0606,0.0711,0.0746,0.0825,0.0849,0.0877,0.0743,0.0568,0.0427,0.0317,0.0286,0.0265,0.0269,0.0355,0.0436,0.0503,0.055,0.0629,0.072,0.0762,0.0802,0.082,0.0825,0.0838,0.0865,0.0723,0.0507,0.0418,0.0329,0.0314,0.0226,0.0237,0.0249,0.0306,0.0268,0.0258,0.0307,0.04,0.0416,0.0428,0.0522,0.0616,0.0609,0.0542,0.0558,0.0595,0.0658,0.0743,0.0792,0.0817,0.0828,0.084,0.0844,0.0811,0.077,0.0728,0.0662,0.0533,0.0353,0.0315,0.0255,0.0244,0.0204,0.0146,0.0116,0.012,0.0085,0.0105,0.0103,0.0098,0.0112,0.0105,0.0122,0.0154,0.0132,0.0163,0.0225,0.0272,0.0319,0.0312,0.0291,0.0277,0.0214,0.0202,0.0201,0.0255,0.0346,0.0416,0.0453,0.0499,0.0526,0.0558,0.0545,0.0552,0.0583,0.0624,0.0623,0.0572,0.0493,0.0483,0.0438,0.0462,0.047,0.0509,0.0514,0.0475,0.0365,0.0287,0.0245,0.0293,0.0274,0.0285,0.0257,0.0261,0.0251,0.0239,0.0232,0.0209,0.0179,0.0147,0.0117,0.0101,0.0085,0.0076,0.006,0.0075,0.0071,0.0051,0.0078,0.0052,0.0041,0.0041,0.0021,0.0041,0.0037,0.0041,0.0038,0.0031,0.004,0.0061,0.0072,0.0063,0.0073,0.0078,0.007,0.008,0.0083,0.0105,0.0111,0.0128,0.0115,0.013,0.0111,0.01,0.0094,0.0101,0.0093,0.0105,0.0121,0.0099,0.0104,0.0151,0.0129,0.0123,0.0134,0.0137,0.0154,0.0157,0.0173,0.0174,0.0199,0.0188,0.019,0.0178,0.0177,0.0185,0.016,0.0177,0.0147,0.0164,0.0124,0.0146,0.0124,0.0158,0.012,0.0137,0.0144,0.0144,0.0148,0.0154,0.0129,0.0115,0.0132,0.0156,0.0144,0.0191,0.0169,0.0153,0.0149,0.0153,0.014,0.0316,0.0122,0.0122,0.0118,0.0125,0.0102,0.0154,0.0118,0.0116,0.0136,0.0115,0.0096,0.0127,0.0137,0.0321,0.0132,0.0165,0.0181,0.021,0.0217,0.0285,0.0294,0.0275,0.0295,0.0319,0.026,0.0478,0.0302,0.0326,0.0285,0.0315,0.0288,0.0263,0.0292,0.0308,0.0254,
142.4622,0.0565,0.0607,0.0607,0.0558,0.0542,0.0483,0.0458,0.0417,0.043,0.0484,0.0516,0.051,0.0483,0.047,0.0407,0.0375,0.027,0.0338,0.0414,0.0482,0.0519,0.053,0.0081,0.0575,0.0595,0.0577,0.054,0.0421,0.0326,0.0293,0.0273,0.027,0.0363,0.0448,0.0517,0.0568,0.0662,0.0689,0.0743,0.0773,0.0807,0.0819,0.0837,0.0869,0.0743,0.0533,0.0408,0.0339,0.0324,0.0232,0.0239,0.0254,0.0314,0.0281,0.0266,0.032,0.0409,0.0435,0.0436,0.0537,0.064,0.0634,0.0559,0.0575,0.0615,0.0677,0.0764,0.0817,0.0838,0.0853,0.0862,0.085,0.0827,0.0786,0.0746,0.0683,0.0552,0.037,0.0324,0.0261,0.0253,0.0212,0.0148,0.0119,0.0117,0.0093,0.011,0.0107,0.0101,0.0113,0.0109,0.0129,0.0159,0.0142,0.0165,0.023,0.0305,0.0327,0.0321,0.03,0.0291,0.0226,0.0201,0.0203,0.0261,0.0353,0.0422,0.0472,0.0511,0.0546,0.0574,0.0565,0.0565,0.0611,0.0645,0.0645,0.0586,0.0509,0.0496,0.0455,0.0477,0.0487,0.052,0.0536,0.0487,0.038,0.0293,0.0253,0.0303,0.0297,0.0293,0.0261,0.0261,0.0265,0.025,0.0239,0.0212,0.0185,0.0149,0.0117,0.0095,0.0078,0.0102,0.006,0.0065,0.007,0.005,0.0046,0.0051,0.0045,0.0043,0.0044,0.0039,0.0036,0.0034,0.0033,0.0034,0.0042,0.0061,0.0061,0.0065,0.0072,0.0084,0.0077,0.0078,0.0093,0.0099,0.0118,0.0121,0.0125,0.0127,0.0114,0.0097,0.011,0.0097,0.0097,0.0115,0.0135,0.0142,0.0109,0.0108,0.0126,0.0125,0.0137,0.0142,0.0155,0.0159,0.0177,0.0156,0.0204,0.0174,0.0207,0.0185,0.0194,0.0183,0.0179,0.0173,0.016,0.0156,0.0138,0.0143,0.0132,0.0134,0.0137,0.0139,0.0134,0.0131,0.014,0.0148,0.0115,0.0127,0.0142,0.0152,0.0142,0.0173,0.0151,0.0151,0.0149,0.0162,0.0162,0.024,0.0137,0.0121,0.0106,0.0088,0.0109,0.0147,0.0124,0.0109,0.0115,0.0101,0.0108,0.0121,0.0137,0.0,0.0142,0.0169,0.017,0.0179,0.0217,0.0245,0.0293,0.0283,0.0285,0.0281,0.0354,0.0349,0.0304,0.0314,0.0302,0.0304,0.0302,0.027,0.0441,0.027,0.0251,
112.5186,0.0322,0.0503,0.0613,0.0596,0.0503,0.0378,0.0328,0.0323,0.0403,0.0515,0.0598,0.0626,0.055,0.0411,0.0218,0.0181,0.0115,0.0153,0.0203,0.0314,0.0385,0.0412,0.0491,0.0543,0.0593,0.0421,0.0279,0.0199,0.0141,0.0124,0.0114,0.0111,0.0155,0.0196,0.0225,0.0252,0.0317,0.0351,0.0385,0.042,0.0431,0.0431,0.0461,0.0456,0.0367,0.0253,0.0174,0.0129,0.0127,0.0085,0.0096,0.0091,0.0117,0.01,0.0093,0.0116,0.0156,0.0164,0.0162,0.0203,0.0252,0.0246,0.0207,0.021,0.0227,0.0253,0.0305,0.0359,0.0382,0.0387,0.0384,0.0354,0.0329,0.0304,0.0273,0.0248,0.0193,0.0123,0.0101,0.0083,0.0079,0.0065,0.0047,0.0034,0.0035,0.0027,0.0033,0.003,0.0027,0.0032,0.0034,0.0045,0.0046,0.0042,0.0053,0.0068,0.0098,0.0102,0.0095,0.0089,0.0084,0.0063,0.0058,0.0055,0.0068,0.0095,0.0133,0.0145,0.0159,0.0175,0.0183,0.0174,0.0167,0.0178,0.0197,0.0205,0.0182,0.0145,0.0143,0.0132,0.0139,0.0137,0.0155,0.015,0.0141,0.0105,0.009,0.0072,0.0084,0.0085,0.0089,0.0078,0.008,0.0075,0.0075,0.0072,0.0069,0.0054,0.004,0.0031,0.0031,0.002,0.0023,0.002,0.0028,0.002,0.0022,0.0035,0.0021,0.0016,0.0021,0.0017,0.0015,0.0014,0.0013,0.0011,0.001,0.0011,0.0018,0.0018,0.002,0.0021,0.0022,0.0024,0.0022,0.0027,0.0029,0.0031,0.0042,0.0033,0.0043,0.0035,0.0031,0.0037,0.0031,0.0027,0.003,0.0031,0.0033,0.0026,0.0038,0.0032,0.0037,0.0034,0.0049,0.0051,0.0051,0.0044,0.0048,0.005,0.0056,0.0063,0.0061,0.0055,0.0056,0.0055,0.0057,0.0051,0.0043,0.0038,0.004,0.0036,0.0043,0.0035,0.0043,0.0042,0.0049,0.0033,0.0044,0.0024,0.0019,0.0047,0.0054,0.0053,0.0035,0.0057,0.0048,0.0064,0.0061,0.0051,0.0111,0.0049,0.0043,0.0048,0.0046,0.0037,0.0056,0.0049,0.0066,0.0044,0.0039,0.0036,0.006,0.0065,0.011,0.0057,0.0074,0.0063,0.009,0.0095,0.0099,0.0104,0.0125,0.0111,0.0143,0.014,0.0135,0.012,0.0156,0.0112,0.0114,0.0107,0.0112,0.0099,0.0115,0.0071,
112.4863,0.038,0.0561,0.0601,0.0555,0.0509,0.0427,0.038,0.0359,0.0392,0.0461,0.0507,0.051,0.047,0.0425,0.0256,0.0215,0.0139,0.0181,0.0236,0.036,0.0437,0.0457,0.007,0.0541,0.0571,0.0477,0.0317,0.0229,0.0166,0.0145,0.0135,0.0134,0.0182,0.0227,0.0262,0.0291,0.036,0.0401,0.0437,0.0476,0.0486,0.0493,0.0524,0.0522,0.0415,0.0297,0.02,0.0152,0.0148,0.0105,0.0105,0.0109,0.0139,0.0119,0.0113,0.0137,0.0181,0.0191,0.0189,0.024,0.0292,0.0285,0.024,0.0243,0.0263,0.0294,0.0348,0.0413,0.0444,0.0449,0.0443,0.0424,0.0383,0.035,0.0318,0.0287,0.0224,0.0148,0.0123,0.0103,0.0097,0.0081,0.0057,0.0046,0.0043,0.0035,0.0038,0.0039,0.0037,0.0043,0.004,0.0048,0.006,0.0054,0.0063,0.0087,0.0122,0.0123,0.0118,0.0112,0.0106,0.0084,0.0068,0.0074,0.0096,0.0134,0.0162,0.0179,0.0194,0.0209,0.0216,0.0209,0.0207,0.0223,0.0241,0.0245,0.0216,0.0181,0.0169,0.0164,0.0169,0.0175,0.0182,0.0181,0.0164,0.0134,0.0102,0.0092,0.0105,0.0106,0.0108,0.0103,0.01,0.0097,0.0088,0.0084,0.0077,0.0069,0.0054,0.0042,0.0035,0.0032,0.0033,0.0031,0.0038,0.0039,0.0039,0.0059,0.0036,0.0035,0.0032,0.0035,0.0027,0.0022,0.0018,0.0015,0.0014,0.0016,0.0024,0.003,0.0024,0.0028,0.003,0.0029,0.003,0.0034,0.0037,0.0045,0.005,0.0046,0.0048,0.0043,0.0036,0.0038,0.0036,0.0038,0.004,0.0042,0.0048,0.0038,0.0044,0.0045,0.0043,0.0047,0.0052,0.0057,0.0056,0.0064,0.006,0.007,0.0063,0.0067,0.0066,0.0068,0.0063,0.0059,0.006,0.0072,0.0055,0.0052,0.0046,0.0043,0.0045,0.0048,0.0049,0.0048,0.0048,0.005,0.0047,0.0044,0.0057,0.0055,0.0074,0.0052,0.0064,0.0054,0.0051,0.0056,0.0057,0.0061,0.0061,0.0052,0.0037,0.0041,0.0056,0.0045,0.0079,0.0057,0.0053,0.0059,0.006,0.0049,0.0073,0.007,0.0,0.0067,0.0061,0.0077,0.0071,0.0066,0.0095,0.012,0.0122,0.0129,0.0135,0.023,0.0118,0.0135,0.012,0.0127,0.0122,0.012,0.0115,0.0125,0.0109,0.0064,
112.2736,0.0235,0.0367,0.045,0.0438,0.0369,0.0279,0.0239,0.0238,0.0306,0.038,0.044,0.0461,0.0406,0.0303,0.0161,0.0134,0.0087,0.0113,0.0148,0.023,0.0283,0.0304,0.0341,0.0404,0.0442,0.0315,0.0206,0.015,0.0106,0.0093,0.0087,0.0087,0.0117,0.0145,0.0169,0.019,0.0236,0.0265,0.0287,0.031,0.0324,0.0328,0.0353,0.035,0.028,0.0204,0.0128,0.0099,0.0094,0.0064,0.006,0.007,0.0087,0.0076,0.0072,0.0087,0.0114,0.0121,0.0119,0.0155,0.0188,0.0185,0.0158,0.016,0.017,0.0193,0.0227,0.0271,0.0288,0.0291,0.0293,0.0276,0.0254,0.023,0.0208,0.0188,0.0144,0.009,0.0077,0.0065,0.0062,0.0051,0.0035,0.003,0.0027,0.0022,0.0023,0.0022,0.0023,0.0028,0.0027,0.0028,0.0037,0.0035,0.0037,0.0055,0.0069,0.0075,0.0073,0.0066,0.0069,0.0052,0.0047,0.0047,0.0059,0.0082,0.0102,0.0113,0.0125,0.0132,0.0137,0.0133,0.013,0.0143,0.0152,0.0155,0.0135,0.0114,0.0111,0.0103,0.0108,0.0111,0.0114,0.0123,0.0107,0.0084,0.0068,0.006,0.0066,0.007,0.0069,0.0061,0.0059,0.0061,0.0054,0.0053,0.0047,0.004,0.0032,0.0025,0.0021,0.0023,0.0017,0.0016,0.002,0.0017,0.0016,0.0022,0.0016,0.0014,0.0016,0.0016,0.0012,0.0012,0.0006,0.0008,0.0005,0.0008,0.0016,0.0016,0.0014,0.0017,0.0016,0.002,0.0021,0.0023,0.0027,0.0033,0.0029,0.0029,0.0028,0.0029,0.0026,0.0023,0.0023,0.0025,0.003,0.0029,0.0032,0.0033,0.0032,0.0031,0.0025,0.0034,0.0035,0.0039,0.0036,0.0046,0.0044,0.0046,0.0035,0.0052,0.0041,0.0045,0.0038,0.0038,0.0035,0.0035,0.0036,0.0033,0.0039,0.0032,0.0025,0.0034,0.0035,0.0033,0.0033,0.004,0.0037,0.0028,0.0036,0.0036,0.0049,0.0048,0.005,0.0048,0.0043,0.0055,0.004,0.0046,0.0083,0.0033,0.0031,0.0036,0.0028,0.0047,0.0028,0.004,0.0049,0.0044,0.0025,0.0039,0.0043,0.005,0.0103,0.005,0.0058,0.0038,0.0054,0.0071,0.0071,0.0081,0.0086,0.0108,0.0102,0.0141,0.009,0.0087,0.0078,0.0079,0.0084,0.0089,0.0085,0.0136,0.0074,0.0074,
76.8708,0.0405,0.0697,0.0975,0.0926,0.0678,0.0469,0.0389,0.0379,0.0514,0.0693,0.0904,0.1005,0.0787,0.0495,0.0242,0.0198,0.0126,0.0165,0.0213,0.0341,0.0423,0.0463,0.0605,0.0761,0.0884,0.0493,0.0283,0.0204,0.0145,0.0127,0.0118,0.0114,0.0156,0.0192,0.0222,0.0249,0.0317,0.0354,0.0407,0.0479,0.0497,0.0516,0.0598,0.055,0.0394,0.0292,0.0208,0.0124,0.0119,0.0084,0.008,0.009,0.0114,0.0092,0.0091,0.0108,0.0146,0.0147,0.0145,0.0186,0.0234,0.0223,0.0188,0.0192,0.0208,0.0234,0.0304,0.0437,0.0508,0.0514,0.0495,0.0437,0.0369,0.0306,0.0262,0.023,0.018,0.0115,0.0095,0.0076,0.008,0.0065,0.0046,0.0035,0.0035,0.0026,0.0035,0.003,0.003,0.0034,0.0035,0.0032,0.005,0.0046,0.0049,0.0066,0.0093,0.0089,0.0088,0.0085,0.0081,0.0063,0.0054,0.0055,0.0074,0.01,0.0122,0.0136,0.016,0.0169,0.0185,0.0169,0.0162,0.0169,0.0203,0.0216,0.0175,0.013,0.0129,0.0118,0.0123,0.012,0.0134,0.014,0.0122,0.0096,0.0082,0.0068,0.0089,0.0087,0.0091,0.0079,0.0073,0.0066,0.0063,0.006,0.0056,0.005,0.0042,0.0031,0.003,0.0029,0.0026,0.0038,0.0042,0.0041,0.0054,0.0091,0.0054,0.0049,0.0052,0.0049,0.0036,0.0024,0.0023,0.0017,0.0015,0.002,0.0024,0.0018,0.0024,0.0021,0.003,0.0023,0.0034,0.0026,0.0038,0.0035,0.004,0.0031,0.0039,0.0033,0.0029,0.0024,0.0033,0.0027,0.0034,0.0038,0.0039,0.0036,0.0065,0.0043,0.0037,0.0033,0.0042,0.0048,0.0047,0.0044,0.0049,0.0044,0.0047,0.0046,0.0049,0.0046,0.0055,0.0044,0.0059,0.0071,0.0043,0.0033,0.0036,0.0035,0.0034,0.0041,0.0041,0.003,0.0045,0.0045,0.0038,0.0038,0.0035,0.0035,0.0036,0.0024,0.0054,0.0037,0.006,0.0036,0.0052,0.0044,0.011,0.0039,0.0041,0.0044,0.0051,0.0067,0.0096,0.0081,0.0061,0.0063,0.0072,0.006,0.0066,0.0085,0.0171,0.0099,0.0091,0.0059,0.0088,0.0071,0.0106,0.0156,0.0174,0.0182,0.0195,0.0194,0.0191,0.018,0.0177,0.0147,0.0166,0.0139,0.0159,0.0198,0.0156,0.0138,
76.8057,0.0397,0.0677,0.0882,0.0813,0.0658,0.0455,0.0379,0.0369,0.0491,0.0634,0.0735,0.0751,0.0665,0.0481,0.0236,0.0194,0.0122,0.016,0.0208,0.0331,0.0411,0.0449,0.0144,0.0722,0.0802,0.0478,0.0275,0.0195,0.0141,0.0124,0.0111,0.011,0.0149,0.0186,0.0213,0.0241,0.0306,0.0343,0.0396,0.0467,0.0484,0.0503,0.0582,0.0535,0.0379,0.0279,0.0201,0.012,0.0116,0.0079,0.0079,0.0087,0.0106,0.0092,0.0084,0.0103,0.014,0.0146,0.0141,0.0182,0.0225,0.0219,0.0183,0.0186,0.0201,0.0227,0.0296,0.0428,0.05,0.0508,0.049,0.043,0.0359,0.0301,0.0257,0.0221,0.0173,0.011,0.0091,0.0074,0.0073,0.0061,0.0045,0.0034,0.0033,0.0022,0.0031,0.0029,0.0029,0.0032,0.0031,0.0037,0.0045,0.0042,0.0044,0.0067,0.0082,0.0091,0.0086,0.0079,0.0077,0.0061,0.0058,0.0055,0.007,0.0099,0.012,0.0135,0.0151,0.0166,0.0177,0.0163,0.0154,0.0171,0.0199,0.0212,0.0172,0.013,0.0124,0.0115,0.0118,0.0122,0.0128,0.0127,0.0121,0.0095,0.0076,0.0067,0.008,0.008,0.0086,0.0079,0.0074,0.0069,0.0064,0.0061,0.0055,0.0048,0.0038,0.0033,0.0029,0.0027,0.003,0.0036,0.005,0.0041,0.0049,0.0106,0.005,0.0048,0.0046,0.0045,0.0034,0.0025,0.0017,0.0017,0.0014,0.0016,0.0013,0.002,0.0021,0.0023,0.0025,0.0025,0.0024,0.0027,0.0029,0.0031,0.0036,0.0033,0.0036,0.003,0.0026,0.0029,0.0027,0.0029,0.0031,0.0034,0.0042,0.0033,0.0042,0.0033,0.0039,0.0028,0.0041,0.0044,0.004,0.0049,0.0042,0.005,0.0043,0.0049,0.0046,0.0046,0.0043,0.0043,0.0041,0.0024,0.0035,0.0034,0.0034,0.0032,0.003,0.0029,0.0034,0.0034,0.0029,0.0027,0.0031,0.0023,0.0035,0.0037,0.0063,0.0045,0.0057,0.004,0.004,0.0041,0.004,0.0043,0.0256,0.0059,0.0039,0.0033,0.0081,0.005,0.0077,0.0058,0.0069,0.0063,0.006,0.006,0.0065,0.0076,0.0,0.0068,0.0079,0.008,0.0072,0.0083,0.0108,0.0145,0.0163,0.0163,0.0178,0.0218,0.0154,0.0174,0.0161,0.015,0.0164,0.0143,0.0137,0.0213,0.0118,0.0113,
76.4296,0.0404,0.0696,0.0976,0.0927,0.0679,0.0466,0.0388,0.0379,0.0504,0.0695,0.0904,0.1008,0.0788,0.0495,0.0239,0.0197,0.0125,0.0164,0.0214,0.034,0.0422,0.0462,0.06,0.0761,0.0887,0.0493,0.0285,0.0204,0.0145,0.0128,0.0116,0.0114,0.0154,0.019,0.0219,0.0247,0.0314,0.0356,0.0409,0.048,0.0497,0.0516,0.0598,0.0548,0.0396,0.0287,0.0213,0.0126,0.0119,0.0081,0.0079,0.0087,0.0108,0.0094,0.0087,0.0107,0.0143,0.0148,0.0145,0.0185,0.023,0.0225,0.0188,0.019,0.0209,0.0236,0.0305,0.044,0.0506,0.0516,0.0495,0.0439,0.0367,0.0306,0.0266,0.0229,0.0177,0.0116,0.0097,0.0076,0.0072,0.006,0.0046,0.0034,0.0037,0.0026,0.0031,0.003,0.003,0.0032,0.0032,0.0038,0.0049,0.0041,0.0049,0.0065,0.0094,0.0093,0.009,0.008,0.0078,0.0061,0.0054,0.0059,0.0072,0.01,0.0122,0.0137,0.0156,0.0168,0.018,0.0165,0.0158,0.0168,0.0203,0.0214,0.0176,0.0131,0.0127,0.0116,0.0123,0.0122,0.013,0.0132,0.0122,0.0097,0.0076,0.0069,0.0081,0.0081,0.0088,0.0082,0.0075,0.0069,0.0069,0.0059,0.0052,0.0044,0.0036,0.0031,0.0026,0.0025,0.0034,0.0034,0.0043,0.0042,0.0049,0.0079,0.0047,0.0048,0.0044,0.0043,0.0035,0.0026,0.0018,0.0014,0.0012,0.0014,0.0022,0.0027,0.0023,0.002,0.0024,0.0023,0.0024,0.0025,0.0029,0.003,0.0033,0.0036,0.0026,0.0031,0.0029,0.0027,0.0028,0.0025,0.0021,0.0011,0.0032,0.002,0.0081,0.0037,0.006,0.0035,0.0036,0.0036,0.0039,0.004,0.0056,0.0051,0.0049,0.0053,0.0046,0.0043,0.0048,0.0038,0.0037,0.0029,0.0038,0.0032,0.0037,0.0033,0.0032,0.0036,0.0027,0.0029,0.0023,0.0026,0.0041,0.0035,0.0066,0.0039,0.0045,0.0047,0.0045,0.0034,0.0041,0.0039,0.0061,0.0048,0.0095,0.0052,0.0023,0.0039,0.0053,0.0047,0.0044,0.0062,0.0049,0.006,0.008,0.0064,0.0062,0.0081,0.0082,0.0076,0.0075,0.0088,0.0078,0.0091,0.0113,0.0141,0.0154,0.0167,0.0179,0.018,0.0213,0.0183,0.0167,0.0181,0.0129,0.0138,0.0144,0.0213,0.0109,0.0105,
76.3642,0.0407,0.0694,0.0903,0.0833,0.0675,0.0467,0.0388,0.0376,0.0495,0.0652,0.0755,0.0771,0.0682,0.0494,0.0242,0.0199,0.0126,0.0165,0.0214,0.034,0.0422,0.0462,0.0159,0.0737,0.0819,0.0492,0.0285,0.0202,0.0145,0.0128,0.0117,0.0116,0.0154,0.0193,0.022,0.0248,0.0316,0.0354,0.0407,0.048,0.0497,0.0517,0.0596,0.0551,0.0395,0.0291,0.0205,0.0126,0.0119,0.0082,0.0079,0.0091,0.0111,0.0095,0.0085,0.0106,0.0143,0.0148,0.0144,0.0186,0.0232,0.0226,0.0186,0.019,0.0206,0.0233,0.0305,0.044,0.0508,0.0519,0.0499,0.044,0.0368,0.0307,0.0263,0.0228,0.0177,0.0113,0.0093,0.0078,0.0073,0.0061,0.0045,0.0036,0.0033,0.0028,0.0031,0.0031,0.0029,0.0034,0.0032,0.0041,0.0046,0.0043,0.0049,0.0068,0.0083,0.0091,0.0087,0.0082,0.0079,0.0061,0.0058,0.0058,0.0072,0.01,0.0121,0.0139,0.0155,0.017,0.0182,0.0166,0.0158,0.0175,0.02,0.0214,0.0174,0.0131,0.0126,0.0117,0.012,0.0123,0.013,0.0134,0.0123,0.0097,0.0077,0.0077,0.0083,0.0087,0.0086,0.0079,0.0074,0.0072,0.0062,0.0062,0.0055,0.0048,0.0038,0.0032,0.003,0.003,0.0032,0.0037,0.0051,0.0042,0.0051,0.0091,0.0051,0.005,0.0046,0.0046,0.0036,0.0023,0.0017,0.0016,0.0011,0.0017,0.0021,0.0018,0.0021,0.0024,0.0024,0.0024,0.0025,0.003,0.003,0.0032,0.003,0.003,0.0033,0.0029,0.0027,0.003,0.0026,0.0027,0.0014,0.003,0.0053,0.0032,0.0026,0.0039,0.0067,0.0039,0.0042,0.0044,0.0041,0.0049,0.0041,0.005,0.0045,0.0051,0.0046,0.0045,0.0046,0.0041,0.004,0.0035,0.0036,0.0035,0.0036,0.0037,0.0033,0.0033,0.0033,0.0034,0.0035,0.0034,0.0032,0.0027,0.0034,0.0034,0.0052,0.0043,0.0032,0.0037,0.0046,0.0042,0.0045,0.0052,0.0251,0.0045,0.0039,0.0041,0.0069,0.0053,0.0074,0.0067,0.0073,0.0066,0.0061,0.0062,0.008,0.0078,0.0,0.0073,0.0077,0.0079,0.007,0.0095,0.0111,0.0147,0.0159,0.0167,0.021,0.0201,0.0135,0.0179,0.0176,0.017,0.0158,0.0151,0.0136,0.019,0.0128,0.0156,
116.6428,0.0395,0.0589,0.0705,0.0683,0.0591,0.0458,0.0402,0.0396,0.0496,0.0608,0.0693,0.0721,0.064,0.0492,0.027,0.0228,0.0148,0.0193,0.0251,0.0379,0.046,0.0489,0.0563,0.0626,0.0674,0.0492,0.0334,0.0244,0.0175,0.0156,0.0143,0.0142,0.0192,0.0238,0.0275,0.0308,0.038,0.042,0.0454,0.0491,0.0503,0.0508,0.0536,0.0535,0.0425,0.0303,0.0224,0.0164,0.0158,0.011,0.0113,0.0119,0.015,0.0131,0.0121,0.0148,0.0196,0.0205,0.0203,0.0255,0.031,0.0305,0.0262,0.0267,0.0286,0.032,0.0377,0.0435,0.0463,0.0467,0.0464,0.0443,0.0411,0.0379,0.0352,0.0316,0.025,0.0162,0.0138,0.0112,0.0108,0.009,0.0062,0.0049,0.0049,0.0035,0.0044,0.0042,0.004,0.0045,0.0045,0.0056,0.0066,0.0059,0.0069,0.0096,0.0126,0.0137,0.0133,0.0123,0.0119,0.0092,0.008,0.0082,0.0106,0.0146,0.0178,0.0198,0.0214,0.0226,0.0238,0.0233,0.0229,0.0244,0.0263,0.0267,0.0239,0.0202,0.0196,0.018,0.0187,0.0189,0.0205,0.0208,0.019,0.0148,0.0117,0.0104,0.012,0.0118,0.0119,0.0107,0.0106,0.0106,0.0098,0.0092,0.0084,0.0072,0.0057,0.0045,0.0038,0.003,0.0029,0.0025,0.0031,0.003,0.0028,0.0043,0.0028,0.0023,0.0022,0.002,0.0019,0.0017,0.0014,0.0011,0.0012,0.0014,0.0025,0.0026,0.0023,0.0027,0.003,0.0026,0.0028,0.0035,0.004,0.0044,0.0049,0.0049,0.0046,0.0042,0.0037,0.0042,0.0036,0.0036,0.0043,0.0047,0.0039,0.0047,0.0042,0.0044,0.0055,0.0049,0.0055,0.0058,0.0056,0.007,0.0066,0.0075,0.0069,0.0069,0.0069,0.007,0.0065,0.0067,0.0065,0.0072,0.0055,0.0053,0.0053,0.0053,0.005,0.0052,0.0049,0.0051,0.0046,0.0049,0.0051,0.0055,0.0052,0.0048,0.0063,0.0052,0.006,0.0058,0.0064,0.0059,0.006,0.0057,0.0133,0.0055,0.0052,0.0047,0.0044,0.0048,0.0058,0.0054,0.0062,0.0048,0.0055,0.0054,0.0071,0.0068,0.0093,0.0072,0.0071,0.0069,0.0082,0.0088,0.0106,0.0119,0.0135,0.0146,0.0127,0.0154,0.0132,0.0138,0.0149,0.0132,0.0136,0.0134,0.0132,0.0148,0.0119,0.0106,
116.693,0.0423,0.0548,0.0575,0.0527,0.0492,0.0419,0.0385,0.0356,0.0378,0.0442,0.0477,0.0474,0.0441,0.0413,0.0288,0.0245,0.0159,0.0207,0.0269,0.0384,0.0432,0.0447,0.0104,0.0515,0.0541,0.0478,0.0356,0.0259,0.0189,0.0169,0.0155,0.0153,0.0207,0.0255,0.0295,0.0328,0.0403,0.0443,0.0479,0.0518,0.053,0.0535,0.0563,0.0563,0.0449,0.0324,0.0239,0.0176,0.0169,0.0119,0.0124,0.0128,0.0161,0.0141,0.0131,0.016,0.0209,0.0219,0.0218,0.0273,0.033,0.0325,0.0279,0.0284,0.0307,0.0339,0.0397,0.0457,0.0485,0.0492,0.0487,0.0467,0.0435,0.0402,0.0371,0.0335,0.0267,0.0173,0.0146,0.0116,0.0116,0.0096,0.0068,0.0054,0.0052,0.0039,0.0048,0.0047,0.0042,0.0049,0.0047,0.0056,0.0072,0.0064,0.0075,0.0104,0.0136,0.0147,0.0141,0.0132,0.0126,0.01,0.0087,0.0087,0.0114,0.0155,0.0188,0.0209,0.0225,0.0241,0.0252,0.0245,0.0244,0.026,0.0279,0.0283,0.0252,0.0214,0.0206,0.0191,0.0199,0.0203,0.0215,0.0217,0.0202,0.0158,0.0126,0.0108,0.0126,0.0126,0.0127,0.0116,0.0114,0.0112,0.0104,0.01,0.009,0.0078,0.0061,0.0049,0.0039,0.0033,0.0029,0.0029,0.0033,0.0032,0.0026,0.0038,0.0027,0.0022,0.002,0.0021,0.0019,0.0017,0.0014,0.0013,0.0014,0.0017,0.0025,0.003,0.0026,0.0031,0.0034,0.0031,0.0033,0.004,0.0041,0.0049,0.0055,0.0052,0.0051,0.0046,0.0041,0.0045,0.004,0.0041,0.0044,0.0049,0.0039,0.0047,0.0046,0.0048,0.0058,0.0055,0.0061,0.0064,0.0065,0.0075,0.0068,0.0081,0.0074,0.008,0.0074,0.0077,0.0072,0.0071,0.0067,0.0073,0.006,0.0057,0.0055,0.0053,0.0055,0.0054,0.0051,0.0051,0.0053,0.0054,0.0055,0.006,0.0051,0.0059,0.0076,0.0064,0.0065,0.0065,0.0064,0.0065,0.0071,0.0073,0.0119,0.0061,0.0053,0.0053,0.0064,0.0041,0.0066,0.0065,0.0064,0.0065,0.0057,0.0056,0.0072,0.0077,0.0,0.0082,0.0081,0.0089,0.0092,0.01,0.0115,0.0127,0.0135,0.014,0.0135,0.0199,0.0192,0.015,0.0144,0.0139,0.0134,0.0128,0.0133,0.0137,0.0118,0.0116,
132.0017,0.0496,0.0708,0.0803,0.078,0.0708,0.0571,0.0507,0.0499,0.062,0.0735,0.0802,0.0812,0.0754,0.0615,0.035,0.03,0.02,0.0259,0.0338,0.0503,0.0602,0.064,0.0716,0.0761,0.08,0.0634,0.0455,0.0331,0.0241,0.0214,0.0198,0.0195,0.027,0.0335,0.0392,0.0436,0.0539,0.0591,0.0636,0.0678,0.0693,0.0697,0.0719,0.073,0.0593,0.0417,0.0352,0.0244,0.0233,0.0157,0.0167,0.0173,0.0221,0.0192,0.0181,0.0221,0.0296,0.031,0.0309,0.0392,0.0481,0.0469,0.0404,0.041,0.045,0.05,0.0588,0.0643,0.0669,0.0678,0.0687,0.067,0.0642,0.0601,0.0563,0.0501,0.0397,0.0249,0.0218,0.0172,0.017,0.0136,0.0103,0.0075,0.0076,0.0055,0.0063,0.0065,0.0069,0.0071,0.0072,0.0082,0.0107,0.009,0.0111,0.015,0.021,0.0217,0.0214,0.0194,0.0189,0.0149,0.0141,0.0134,0.0174,0.0244,0.0304,0.0338,0.0373,0.0393,0.0418,0.0402,0.0403,0.0429,0.0462,0.0471,0.0427,0.0355,0.0352,0.0314,0.0339,0.0344,0.0374,0.0384,0.0355,0.0264,0.0214,0.0173,0.0212,0.0212,0.0205,0.0181,0.0185,0.0181,0.0166,0.0161,0.0141,0.0119,0.0094,0.0056,0.0063,0.0052,0.0054,0.0045,0.0049,0.0046,0.0046,0.0062,0.0046,0.0037,0.0034,0.0038,0.0037,0.0029,0.0031,0.0022,0.0023,0.0025,0.004,0.0039,0.0047,0.0044,0.0057,0.005,0.0055,0.006,0.0067,0.0073,0.0089,0.0078,0.0081,0.0069,0.0066,0.0069,0.0072,0.006,0.0066,0.0078,0.0081,0.0062,0.0105,0.0086,0.0086,0.0089,0.0095,0.0094,0.0105,0.0114,0.0109,0.0131,0.0122,0.0122,0.0119,0.0121,0.0113,0.0104,0.0118,0.0104,0.0111,0.0095,0.0098,0.0083,0.01,0.0092,0.0082,0.0085,0.0098,0.0076,0.0099,0.0094,0.0091,0.0083,0.0082,0.0092,0.0111,0.0087,0.0118,0.0112,0.0132,0.0095,0.0271,0.0078,0.0072,0.0058,0.0069,0.0067,0.0109,0.008,0.0107,0.0077,0.0069,0.0082,0.0082,0.0095,0.0152,0.0099,0.0121,0.0133,0.0167,0.0146,0.0171,0.0192,0.019,0.0198,0.0232,0.0221,0.031,0.0222,0.0223,0.0212,0.0214,0.019,0.0209,0.0227,0.0215,0.0179,
132.0022,0.0495,0.0579,0.0583,0.0536,0.0513,0.0452,0.0423,0.0385,0.0379,0.0459,0.0491,0.0487,0.0458,0.0441,0.0347,0.0303,0.0202,0.0262,0.0339,0.0443,0.0483,0.0492,0.0059,0.0544,0.0566,0.0538,0.0455,0.0333,0.0244,0.0219,0.0202,0.0202,0.0274,0.0341,0.0394,0.0442,0.0544,0.058,0.0626,0.0662,0.0684,0.0692,0.0714,0.0733,0.06,0.0425,0.0321,0.0245,0.0236,0.0164,0.0179,0.0181,0.0225,0.0197,0.0183,0.0228,0.0299,0.0317,0.0313,0.04,0.0488,0.0481,0.041,0.0421,0.0457,0.0512,0.0596,0.0657,0.0681,0.0692,0.0692,0.0689,0.065,0.0612,0.0573,0.0514,0.0401,0.0256,0.0219,0.0178,0.0172,0.0141,0.0099,0.0081,0.0078,0.0061,0.007,0.0071,0.0065,0.0076,0.0073,0.0084,0.0108,0.0094,0.0111,0.0158,0.0211,0.0224,0.0216,0.0201,0.0193,0.015,0.0131,0.0135,0.0176,0.025,0.0309,0.0349,0.0376,0.0405,0.0422,0.0413,0.0412,0.0439,0.047,0.0479,0.043,0.0365,0.0356,0.0324,0.034,0.0347,0.0377,0.0389,0.0352,0.0269,0.0208,0.0181,0.0213,0.0208,0.0205,0.0187,0.0183,0.0183,0.017,0.0161,0.0142,0.0123,0.0095,0.0079,0.0061,0.0054,0.0046,0.0048,0.0049,0.0053,0.0047,0.0082,0.0043,0.0041,0.0037,0.0038,0.003,0.0031,0.0025,0.0023,0.0022,0.0029,0.0039,0.0053,0.0041,0.0051,0.005,0.005,0.0052,0.006,0.0061,0.0076,0.0088,0.0081,0.0077,0.0074,0.0062,0.007,0.0064,0.0065,0.0071,0.008,0.0072,0.0078,0.008,0.008,0.0079,0.0089,0.0094,0.0103,0.0105,0.0122,0.0111,0.0133,0.0114,0.0132,0.0122,0.0126,0.0114,0.0113,0.0106,0.0113,0.0099,0.0096,0.0085,0.0088,0.0087,0.0089,0.0083,0.0087,0.0089,0.0088,0.0087,0.0115,0.0095,0.0096,0.0124,0.0115,0.0115,0.0105,0.0113,0.0106,0.0097,0.0119,0.0097,0.011,0.0077,0.0073,0.0092,0.0079,0.0095,0.009,0.0078,0.0085,0.008,0.0082,0.009,0.0105,0.0,0.0114,0.0102,0.0124,0.0138,0.015,0.0165,0.0192,0.0205,0.021,0.0215,0.0269,0.0264,0.0219,0.0225,0.0216,0.0211,0.0204,0.0206,0.0203,0.0186,0.0184,
132.0068,0.0495,0.0709,0.0804,0.0782,0.071,0.0574,0.0508,0.0503,0.0622,0.0736,0.0805,0.0816,0.0757,0.0618,0.0351,0.0302,0.0202,0.0262,0.0337,0.0505,0.0602,0.064,0.0719,0.0764,0.0801,0.0636,0.0459,0.0334,0.0244,0.0217,0.0199,0.0198,0.027,0.0337,0.0394,0.0438,0.0539,0.0594,0.0638,0.0679,0.0696,0.07,0.0721,0.0734,0.0597,0.0421,0.0299,0.0241,0.0235,0.0161,0.0176,0.018,0.0222,0.0193,0.0184,0.0223,0.03,0.0313,0.0311,0.0397,0.0485,0.0474,0.0402,0.0413,0.0451,0.0504,0.0589,0.0651,0.0675,0.0682,0.0688,0.0682,0.0643,0.0605,0.0565,0.0509,0.0396,0.0252,0.0219,0.0175,0.017,0.014,0.0101,0.0079,0.0076,0.006,0.0078,0.0071,0.0069,0.0078,0.0072,0.009,0.0101,0.0094,0.0112,0.0156,0.0211,0.022,0.0214,0.0205,0.0198,0.0149,0.0129,0.0136,0.0179,0.0245,0.0309,0.0344,0.0374,0.0402,0.0418,0.0405,0.0409,0.0436,0.0471,0.047,0.043,0.0356,0.0352,0.0319,0.0339,0.0346,0.0377,0.0388,0.0345,0.0263,0.0213,0.0174,0.0212,0.0213,0.0209,0.0185,0.0184,0.018,0.0164,0.016,0.0142,0.0124,0.0095,0.0077,0.0061,0.0054,0.0037,0.0044,0.0057,0.0051,0.0048,0.0064,0.0047,0.0038,0.0045,0.0042,0.0035,0.003,0.003,0.0025,0.0027,0.0028,0.0042,0.004,0.0043,0.0055,0.0056,0.0052,0.0059,0.0062,0.0062,0.0077,0.0082,0.0083,0.0078,0.0072,0.0065,0.0076,0.0078,0.0061,0.007,0.0075,0.0074,0.0069,0.0092,0.0111,0.0113,0.0102,0.0099,0.0102,0.01,0.0117,0.0126,0.0132,0.0136,0.0133,0.0133,0.0125,0.0107,0.0118,0.0111,0.0129,0.0098,0.0083,0.0095,0.0089,0.0085,0.009,0.0093,0.0102,0.0093,0.0084,0.0095,0.0132,0.0089,0.0103,0.0079,0.0106,0.0095,0.0104,0.0135,0.012,0.013,0.0131,0.0231,0.0095,0.0082,0.0083,0.0098,0.0083,0.007,0.0117,0.0093,0.0088,0.0119,0.0094,0.0094,0.0118,0.019,0.0104,0.0109,0.0147,0.0141,0.0151,0.0194,0.021,0.0213,0.0227,0.0211,0.0227,0.0248,0.0229,0.0216,0.0232,0.0239,0.02,0.0226,0.0182,0.023,0.0184,
132.0073,0.0493,0.0578,0.0583,0.0536,0.0514,0.0454,0.0422,0.0387,0.0399,0.046,0.0492,0.0487,0.0457,0.0442,0.0346,0.0303,0.0202,0.0262,0.0338,0.0441,0.0482,0.0493,0.0074,0.0545,0.0567,0.0536,0.0449,0.0334,0.0244,0.0218,0.0203,0.0203,0.0273,0.034,0.0395,0.0441,0.0542,0.0584,0.0624,0.0661,0.0683,0.0692,0.0711,0.0733,0.0603,0.043,0.032,0.0245,0.0235,0.0165,0.0171,0.0174,0.0223,0.0197,0.0186,0.0227,0.0299,0.0313,0.0313,0.0401,0.0487,0.0479,0.041,0.0415,0.0455,0.051,0.0595,0.0655,0.0679,0.0691,0.0692,0.0681,0.0649,0.061,0.0569,0.0514,0.0395,0.0256,0.0222,0.0174,0.0173,0.0145,0.01,0.0078,0.0079,0.006,0.007,0.007,0.0067,0.0075,0.0075,0.0084,0.0104,0.0095,0.0113,0.0156,0.0209,0.0223,0.0216,0.0202,0.0194,0.0153,0.0136,0.0137,0.0176,0.0248,0.0308,0.0349,0.0378,0.0404,0.0424,0.0414,0.0412,0.0436,0.0476,0.0478,0.0429,0.0364,0.0356,0.0323,0.0341,0.0348,0.0377,0.0385,0.0351,0.0257,0.0208,0.0182,0.0214,0.0212,0.0208,0.0187,0.0186,0.0184,0.0167,0.016,0.0143,0.0121,0.0094,0.0076,0.0061,0.0052,0.0054,0.0048,0.006,0.0053,0.0047,0.0065,0.0045,0.0042,0.0038,0.004,0.0033,0.0027,0.0024,0.0021,0.0019,0.0026,0.004,0.0049,0.004,0.005,0.005,0.0048,0.0051,0.006,0.0063,0.0077,0.0086,0.0081,0.0083,0.0071,0.0064,0.0072,0.0065,0.0064,0.0072,0.0081,0.0067,0.0078,0.0081,0.0086,0.0071,0.0089,0.0102,0.0104,0.0104,0.0123,0.0109,0.0132,0.0111,0.0129,0.0119,0.0123,0.012,0.0117,0.0113,0.0122,0.0101,0.0093,0.0093,0.0086,0.0087,0.0088,0.0087,0.009,0.0089,0.0084,0.0093,0.0096,0.0093,0.0091,0.0092,0.0098,0.0149,0.0104,0.0105,0.0107,0.0112,0.0104,0.0214,0.0095,0.0078,0.007,0.0093,0.0066,0.007,0.0097,0.009,0.0081,0.0078,0.0079,0.0092,0.0111,0.0,0.0107,0.0112,0.0131,0.0136,0.0149,0.0172,0.0208,0.0208,0.0211,0.0199,0.0374,0.0194,0.0217,0.0209,0.0222,0.0207,0.021,0.0207,0.0191,0.0175,0.0176,
71.8403,0.0397,0.0686,0.0979,0.0924,0.0663,0.0455,0.0379,0.0369,0.0492,0.0689,0.0906,0.1014,0.0777,0.0481,0.0233,0.0194,0.0122,0.0163,0.0211,0.0337,0.0415,0.0456,0.0598,0.077,0.0893,0.0486,0.0279,0.0203,0.0144,0.0127,0.0116,0.0116,0.0154,0.0194,0.0219,0.0246,0.0312,0.0349,0.0406,0.0483,0.0498,0.0519,0.06,0.0553,0.0403,0.0303,0.0182,0.0122,0.0119,0.0082,0.0083,0.0089,0.0107,0.0093,0.0086,0.0106,0.0141,0.0148,0.0143,0.0185,0.0225,0.0217,0.018,0.0184,0.0196,0.0223,0.0292,0.0438,0.0505,0.0514,0.0493,0.0442,0.0354,0.0293,0.0247,0.0213,0.0164,0.0109,0.0087,0.0075,0.0071,0.0061,0.004,0.0036,0.0031,0.0026,0.0026,0.003,0.0026,0.0033,0.0031,0.0041,0.0045,0.0041,0.0044,0.0066,0.007,0.0085,0.0085,0.0079,0.0075,0.0061,0.0053,0.0058,0.0071,0.0097,0.0115,0.0132,0.0147,0.0164,0.0174,0.0161,0.0151,0.0165,0.0196,0.021,0.0166,0.0123,0.0121,0.0111,0.0114,0.0119,0.0125,0.0129,0.0115,0.009,0.0065,0.0066,0.0078,0.0085,0.0083,0.0075,0.0073,0.0072,0.0061,0.006,0.0054,0.0049,0.0036,0.0033,0.0024,0.0028,0.0028,0.003,0.0043,0.0043,0.0048,0.0084,0.0042,0.0044,0.004,0.004,0.0028,0.0027,0.0016,0.0014,0.0009,0.0017,0.0019,0.0024,0.0017,0.0023,0.0025,0.0027,0.0024,0.0029,0.0026,0.0035,0.0036,0.0036,0.0031,0.0031,0.0022,0.0031,0.0022,0.0031,0.0027,0.0036,0.0036,0.0041,0.002,0.0037,0.0027,0.0043,0.0034,0.0038,0.004,0.0047,0.0043,0.0048,0.0046,0.0053,0.0044,0.0045,0.0038,0.0046,0.0032,0.0043,0.0032,0.0039,0.0035,0.0037,0.0031,0.004,0.0029,0.0033,0.0027,0.0037,0.0026,0.0028,0.003,0.0039,0.0038,0.0048,0.0043,0.0042,0.0042,0.0053,0.0051,0.005,0.0113,0.0047,0.0032,0.004,0.0036,0.0052,0.0056,0.0061,0.006,0.0063,0.0056,0.006,0.0076,0.008,0.0147,0.0083,0.0069,0.0079,0.0062,0.0094,0.0113,0.0159,0.0166,0.0183,0.0172,0.0161,0.0196,0.0187,0.0196,0.0178,0.0165,0.0155,0.0141,0.0181,0.0137,0.014,
71.7259,0.0404,0.0691,0.0926,0.0855,0.0667,0.046,0.0384,0.0372,0.049,0.0662,0.0779,0.0796,0.0702,0.0484,0.0237,0.0197,0.0124,0.0164,0.0213,0.034,0.0418,0.0459,0.0368,0.0756,0.0843,0.0488,0.0283,0.0202,0.0146,0.0129,0.0118,0.0116,0.0157,0.0194,0.0222,0.0249,0.0315,0.0353,0.0412,0.0486,0.0503,0.0523,0.0606,0.0557,0.0407,0.0303,0.0189,0.0122,0.0119,0.0083,0.009,0.0089,0.0109,0.0095,0.0088,0.0107,0.0142,0.0147,0.0144,0.0184,0.0227,0.022,0.0181,0.0183,0.02,0.0225,0.0298,0.0441,0.0511,0.0521,0.0499,0.0439,0.0362,0.0297,0.0248,0.0214,0.0168,0.0108,0.0091,0.0073,0.0072,0.006,0.0044,0.0035,0.0033,0.0026,0.0031,0.003,0.0028,0.0032,0.0032,0.0038,0.0046,0.004,0.0046,0.0067,0.0086,0.009,0.0086,0.0078,0.0076,0.0062,0.0052,0.0054,0.0071,0.0098,0.0119,0.0134,0.0152,0.0167,0.0178,0.0164,0.0154,0.0165,0.02,0.0212,0.017,0.0127,0.0123,0.0113,0.0117,0.0119,0.0128,0.0132,0.0119,0.0091,0.0071,0.0064,0.0081,0.0083,0.0086,0.0078,0.0075,0.0071,0.0066,0.0062,0.0057,0.0048,0.004,0.0032,0.0028,0.0028,0.0033,0.0036,0.0039,0.004,0.005,0.009,0.0048,0.0045,0.0044,0.0043,0.0034,0.0025,0.002,0.0016,0.0015,0.0016,0.002,0.002,0.0021,0.0024,0.0022,0.0025,0.0025,0.0029,0.0031,0.0036,0.0039,0.0034,0.0035,0.003,0.0029,0.0028,0.0029,0.0029,0.0033,0.0033,0.0019,0.0032,0.0027,0.0039,0.004,0.0039,0.0041,0.0043,0.0044,0.0049,0.0045,0.005,0.0048,0.0052,0.0041,0.0044,0.0046,0.0045,0.0046,0.0038,0.004,0.0034,0.0034,0.0035,0.0034,0.0032,0.0036,0.0035,0.0035,0.0036,0.0033,0.0031,0.0034,0.0036,0.0038,0.0038,0.0039,0.0042,0.0042,0.0042,0.0041,0.0048,0.0228,0.0047,0.0043,0.0043,0.0036,0.005,0.0058,0.0066,0.0069,0.0066,0.0064,0.0065,0.0074,0.0086,0.0098,0.0079,0.0077,0.0076,0.0088,0.0094,0.012,0.0157,0.0171,0.0185,0.0175,0.0183,0.0201,0.0184,0.0187,0.0177,0.0165,0.0159,0.016,0.0141,0.0133,0.013,
69.0234,0.0439,0.0717,0.0955,0.0881,0.0695,0.0491,0.0416,0.0404,0.0519,0.0683,0.0799,0.0815,0.0722,0.0509,0.0263,0.022,0.0141,0.0185,0.0238,0.0363,0.0439,0.0477,0.0257,0.078,0.088,0.0506,0.0296,0.0224,0.0165,0.0146,0.0134,0.0132,0.0177,0.0216,0.0244,0.0269,0.0333,0.037,0.0425,0.0497,0.0514,0.0534,0.0617,0.057,0.0422,0.0322,0.0207,0.0139,0.0135,0.0094,0.01,0.0101,0.0124,0.0108,0.0099,0.0119,0.0155,0.0162,0.0157,0.0195,0.0237,0.0232,0.0196,0.0197,0.0213,0.0237,0.0303,0.0441,0.0508,0.0517,0.0496,0.0435,0.0363,0.0301,0.0256,0.0225,0.0178,0.0119,0.0101,0.0083,0.0083,0.0069,0.005,0.004,0.0039,0.0029,0.0036,0.0035,0.0033,0.0037,0.0037,0.0045,0.0054,0.0048,0.0056,0.0075,0.0095,0.0099,0.0096,0.009,0.0087,0.007,0.0063,0.0063,0.008,0.0105,0.0124,0.0138,0.0153,0.0169,0.0178,0.0165,0.0157,0.0168,0.0197,0.0204,0.0169,0.0131,0.0127,0.0118,0.0122,0.0123,0.0131,0.0136,0.0123,0.0095,0.0075,0.0069,0.0086,0.0088,0.0091,0.0084,0.0079,0.0075,0.0069,0.0065,0.0061,0.0054,0.0045,0.0038,0.0032,0.0032,0.0034,0.0039,0.0046,0.0043,0.0051,0.0087,0.0049,0.0047,0.0044,0.0043,0.0035,0.0027,0.002,0.0016,0.0014,0.0017,0.0023,0.0029,0.0022,0.0026,0.0029,0.0027,0.0029,0.0032,0.0033,0.0039,0.0042,0.0038,0.0038,0.0037,0.0032,0.0036,0.0032,0.0032,0.0035,0.0038,0.0036,0.0038,0.0036,0.0041,0.0037,0.0044,0.0047,0.0049,0.0049,0.0044,0.0044,0.0057,0.0051,0.0055,0.0053,0.0054,0.0052,0.0049,0.0048,0.0046,0.0042,0.004,0.0034,0.0038,0.0038,0.004,0.004,0.004,0.0038,0.004,0.004,0.0018,0.0037,0.0034,0.0043,0.0042,0.0046,0.0045,0.0036,0.004,0.0041,0.0049,0.0259,0.0049,0.0045,0.0046,0.0056,0.0052,0.0068,0.0063,0.0066,0.0068,0.0063,0.0065,0.0075,0.0087,0.0,0.0088,0.0085,0.008,0.0086,0.0096,0.0118,0.0153,0.0163,0.0171,0.0182,0.0195,0.0196,0.0181,0.0163,0.0166,0.016,0.0149,0.0146,0.016,0.0122,0.0113,
69.0667,0.0443,0.0728,0.1021,0.0967,0.0707,0.0499,0.0422,0.0411,0.0531,0.0723,0.0945,0.1056,0.0819,0.0517,0.0265,0.0222,0.0143,0.0187,0.0241,0.0368,0.0447,0.0486,0.0634,0.0804,0.0935,0.0516,0.0313,0.023,0.0166,0.0145,0.0134,0.0135,0.018,0.0219,0.0248,0.0273,0.0338,0.0376,0.0432,0.0506,0.0521,0.0541,0.0622,0.0576,0.0428,0.0326,0.0205,0.014,0.0135,0.0097,0.0097,0.0103,0.0125,0.0111,0.0099,0.0122,0.0158,0.0165,0.0162,0.0203,0.0243,0.0236,0.02,0.0202,0.0218,0.0242,0.031,0.0446,0.0513,0.0522,0.0499,0.044,0.0369,0.0306,0.0261,0.0225,0.0181,0.0123,0.0106,0.0086,0.0084,0.0069,0.0051,0.0041,0.0039,0.003,0.0035,0.0035,0.0033,0.0038,0.0036,0.0046,0.0053,0.0048,0.0056,0.0078,0.0094,0.0103,0.0098,0.0092,0.0088,0.0072,0.0064,0.0064,0.008,0.0107,0.0126,0.0141,0.0155,0.0171,0.018,0.0168,0.016,0.0172,0.0201,0.021,0.0172,0.0134,0.013,0.012,0.0124,0.0125,0.0134,0.014,0.0124,0.0098,0.0076,0.0068,0.0086,0.0088,0.0091,0.0084,0.0079,0.0074,0.0069,0.0067,0.006,0.0057,0.0047,0.0035,0.0025,0.0029,0.0034,0.0033,0.0042,0.0038,0.0041,0.0062,0.004,0.0038,0.0034,0.0034,0.0028,0.0022,0.0017,0.0017,0.0014,0.0015,0.0,0.0,0.0014,0.0024,0.0027,0.0014,0.0015,0.0032,0.0034,0.0036,0.0043,0.0041,0.004,0.0038,0.003,0.0032,0.0033,0.0031,0.0035,0.0038,0.0037,0.0037,0.0043,0.0041,0.004,0.0048,0.0046,0.0048,0.005,0.0055,0.0051,0.0056,0.0052,0.0058,0.0054,0.0053,0.0048,0.0049,0.0048,0.0039,0.0045,0.0045,0.0043,0.0044,0.004,0.0043,0.0038,0.0039,0.004,0.0038,0.0039,0.0057,0.0041,0.0043,0.0041,0.0043,0.0053,0.0053,0.0046,0.0049,0.0055,0.0054,0.0159,0.0054,0.0047,0.0045,0.0066,0.0067,0.0092,0.0065,0.0076,0.007,0.007,0.0074,0.0076,0.0087,0.0126,0.0099,0.0077,0.0082,0.0085,0.0102,0.0117,0.0144,0.0168,0.0187,0.0181,0.0195,0.0181,0.0184,0.0167,0.0178,0.0156,0.0161,0.0146,0.0171,0.0131,0.0128,
71.4004,0.0442,0.0715,0.0992,0.0939,0.0693,0.0492,0.0419,0.0408,0.0525,0.0704,0.0916,0.1024,0.0796,0.0509,0.0264,0.0221,0.0142,0.0186,0.0239,0.0363,0.044,0.0477,0.0611,0.0779,0.0905,0.0504,0.0307,0.0227,0.0165,0.0146,0.0135,0.0133,0.0177,0.0216,0.0245,0.0269,0.0333,0.0368,0.042,0.049,0.0506,0.0526,0.0607,0.0558,0.0411,0.031,0.0215,0.0141,0.0134,0.0094,0.0096,0.0101,0.0125,0.0107,0.0101,0.0122,0.0157,0.0162,0.0154,0.0199,0.0239,0.023,0.0199,0.0201,0.0216,0.0238,0.0305,0.0434,0.0498,0.0506,0.0487,0.0428,0.0359,0.03,0.0258,0.0226,0.018,0.0122,0.0105,0.0086,0.0085,0.0068,0.0051,0.0041,0.0039,0.0029,0.0035,0.0036,0.0033,0.0037,0.0037,0.0041,0.0054,0.0048,0.0057,0.0076,0.0096,0.0101,0.0098,0.0093,0.0088,0.0072,0.0064,0.0065,0.0082,0.0107,0.0125,0.0138,0.0154,0.0168,0.0177,0.0164,0.0157,0.0168,0.0195,0.0203,0.0165,0.0133,0.0129,0.0119,0.0122,0.0123,0.0132,0.0135,0.0123,0.0096,0.0078,0.007,0.0086,0.0087,0.009,0.0083,0.0079,0.0074,0.0068,0.0066,0.0061,0.0054,0.0045,0.0038,0.0033,0.0029,0.0034,0.0033,0.0039,0.0038,0.0044,0.007,0.0041,0.0039,0.0036,0.0036,0.0029,0.0022,0.0018,0.0014,0.0015,0.0016,0.0022,0.0024,0.0019,0.0024,0.0027,0.0026,0.0028,0.0033,0.0034,0.0037,0.0042,0.0038,0.0038,0.0034,0.0033,0.0033,0.0033,0.0032,0.0034,0.0036,0.0035,0.0035,0.0039,0.004,0.0046,0.0043,0.0047,0.0048,0.0048,0.0056,0.0051,0.0059,0.0052,0.0055,0.0053,0.0053,0.005,0.005,0.0049,0.0048,0.0046,0.0038,0.0037,0.004,0.0041,0.004,0.0041,0.0038,0.0043,0.0041,0.0043,0.0044,0.004,0.0039,0.0043,0.0045,0.004,0.0043,0.0046,0.0047,0.0051,0.0049,0.0281,0.0049,0.0047,0.0044,0.0054,0.0053,0.0062,0.0063,0.007,0.0069,0.0068,0.0061,0.0081,0.0087,0.0085,0.0081,0.0085,0.008,0.0091,0.0091,0.0116,0.0143,0.0153,0.0165,0.0166,0.0154,0.0167,0.0166,0.0166,0.0154,0.0147,0.0142,0.0141,0.0123,0.0113,0.0107,
71.5548,0.0441,0.0718,0.0998,0.0945,0.0696,0.0493,0.0419,0.0408,0.0525,0.0708,0.0923,0.1033,0.0804,0.0511,0.0264,0.0221,0.0143,0.0187,0.024,0.0365,0.0441,0.0477,0.0617,0.0785,0.0914,0.0507,0.0308,0.0228,0.0166,0.0147,0.0136,0.0134,0.0177,0.0216,0.0245,0.0271,0.0335,0.037,0.0423,0.0494,0.051,0.0528,0.061,0.0561,0.0414,0.0313,0.0216,0.0143,0.0136,0.0095,0.0099,0.0102,0.0124,0.011,0.0101,0.0122,0.0158,0.0164,0.0162,0.02,0.0241,0.0234,0.02,0.0202,0.0218,0.0241,0.0306,0.0437,0.0502,0.051,0.0489,0.043,0.0363,0.0302,0.0261,0.0229,0.0182,0.0122,0.0107,0.0085,0.0086,0.0071,0.0052,0.0041,0.004,0.003,0.0037,0.0035,0.0033,0.0039,0.0038,0.0047,0.0055,0.0049,0.0057,0.0077,0.0096,0.0101,0.0099,0.0092,0.009,0.0072,0.0064,0.0065,0.0083,0.0108,0.0128,0.0141,0.0156,0.0171,0.018,0.0167,0.016,0.0173,0.0199,0.0205,0.0171,0.0134,0.013,0.012,0.0125,0.0126,0.0133,0.0139,0.0126,0.0094,0.0079,0.0071,0.0089,0.0089,0.0092,0.0086,0.008,0.0075,0.007,0.0067,0.0062,0.0054,0.0045,0.0039,0.0032,0.0033,0.0036,0.0042,0.0048,0.0045,0.0053,0.0089,0.0049,0.0048,0.0044,0.0044,0.0033,0.0026,0.0022,0.0018,0.0017,0.0017,0.0023,0.0025,0.0023,0.0023,0.0031,0.002,0.0028,0.0025,0.0034,0.0031,0.0042,0.0036,0.0038,0.0031,0.0032,0.003,0.0029,0.0028,0.003,0.0032,0.0038,0.0033,0.0051,0.0034,0.0047,0.004,0.0045,0.0047,0.0049,0.0055,0.0052,0.0057,0.0051,0.0053,0.0051,0.0054,0.0054,0.0051,0.0047,0.0043,0.0045,0.0042,0.0041,0.004,0.0036,0.0039,0.0038,0.0041,0.0043,0.0041,0.0043,0.0041,0.0039,0.0045,0.0042,0.0046,0.0046,0.0043,0.0049,0.0044,0.005,0.0049,0.0247,0.0049,0.0043,0.0044,0.0077,0.0052,0.0067,0.0062,0.0072,0.0055,0.0035,0.0043,0.0078,0.0089,0.0132,0.0087,0.0091,0.0084,0.0082,0.0098,0.0115,0.0147,0.0161,0.0173,0.0172,0.0183,0.0187,0.0177,0.0168,0.0162,0.0154,0.0144,0.0133,0.0147,0.0119,0.0119,
71.5746,0.0452,0.0733,0.102,0.096,0.0707,0.0504,0.0431,0.0421,0.0547,0.0735,0.0955,0.1069,0.0823,0.0526,0.0272,0.023,0.0149,0.0195,0.0252,0.0384,0.046,0.0503,0.0648,0.0824,0.0949,0.0521,0.0321,0.0236,0.0172,0.0153,0.0141,0.0138,0.0185,0.0226,0.0255,0.0281,0.0348,0.0384,0.0438,0.051,0.0526,0.0548,0.063,0.058,0.0432,0.0335,0.0216,0.0143,0.014,0.0096,0.0102,0.0106,0.013,0.0112,0.0105,0.0127,0.0165,0.017,0.0167,0.0208,0.025,0.0244,0.0207,0.0211,0.0226,0.0249,0.0319,0.0454,0.052,0.0529,0.0507,0.0447,0.0376,0.0316,0.0272,0.0238,0.0187,0.0127,0.0111,0.0089,0.0089,0.0074,0.0055,0.0043,0.0042,0.0031,0.0037,0.0036,0.0035,0.004,0.0038,0.0045,0.0057,0.0051,0.006,0.008,0.0101,0.0105,0.0103,0.0096,0.0092,0.0074,0.0064,0.0068,0.0084,0.011,0.0131,0.0144,0.0159,0.0175,0.0183,0.0171,0.0163,0.0174,0.0203,0.0211,0.0174,0.0137,0.0133,0.0123,0.0128,0.013,0.0137,0.0143,0.0129,0.0101,0.008,0.0066,0.0084,0.0088,0.0093,0.0085,0.0082,0.0076,0.0072,0.0069,0.0063,0.0055,0.0048,0.0039,0.0032,0.0032,0.0035,0.0035,0.0041,0.0038,0.0042,0.0069,0.004,0.0039,0.0036,0.0035,0.0029,0.0021,0.0017,0.0015,0.0014,0.0017,0.0025,0.0022,0.0022,0.0025,0.0031,0.0029,0.0029,0.0032,0.0036,0.0037,0.0044,0.0043,0.0039,0.0037,0.0034,0.0032,0.0033,0.0034,0.0038,0.0037,0.0036,0.0045,0.0059,0.0045,0.0044,0.0043,0.0046,0.0051,0.0051,0.005,0.005,0.0057,0.0057,0.0058,0.0056,0.0055,0.0051,0.005,0.0052,0.0053,0.0047,0.0043,0.0043,0.0042,0.0042,0.004,0.004,0.0043,0.0044,0.0041,0.0041,0.0053,0.0045,0.0043,0.0041,0.0046,0.0052,0.0044,0.0048,0.005,0.0058,0.0056,0.0213,0.0047,0.0048,0.004,0.0113,0.0054,0.007,0.0063,0.0069,0.007,0.0066,0.0065,0.0076,0.0093,0.0129,0.0093,0.0093,0.009,0.008,0.0104,0.0112,0.0152,0.0159,0.0165,0.0173,0.0188,0.0209,0.0171,0.017,0.0165,0.0153,0.0146,0.0142,0.017,0.0128,0.0126,
71.5996,0.0449,0.0729,0.1013,0.0958,0.0706,0.0501,0.0425,0.0415,0.0534,0.0721,0.0939,0.105,0.0817,0.0521,0.0269,0.0226,0.0146,0.0191,0.0246,0.0374,0.0451,0.0491,0.0633,0.0803,0.0933,0.0518,0.0314,0.0233,0.017,0.0151,0.0139,0.0137,0.0182,0.0222,0.0252,0.0277,0.0343,0.0379,0.0432,0.0504,0.0521,0.0542,0.0623,0.0573,0.0426,0.0324,0.0219,0.0146,0.0138,0.0097,0.01,0.0105,0.0128,0.0111,0.0104,0.0126,0.0161,0.0167,0.0166,0.0205,0.0247,0.024,0.0205,0.0208,0.0223,0.0247,0.0314,0.0448,0.0512,0.0521,0.05,0.0442,0.0369,0.031,0.0267,0.0234,0.0188,0.0126,0.0109,0.0088,0.0088,0.0073,0.0053,0.0042,0.004,0.0031,0.0037,0.0037,0.0034,0.0039,0.0038,0.0044,0.0056,0.0049,0.0059,0.0079,0.0098,0.0105,0.0102,0.0095,0.009,0.0074,0.0064,0.0066,0.0084,0.0109,0.013,0.0144,0.016,0.0174,0.0183,0.0169,0.0163,0.0173,0.0197,0.021,0.0174,0.0136,0.0134,0.0122,0.0127,0.0129,0.0135,0.0138,0.0128,0.01,0.0081,0.0073,0.0088,0.009,0.0084,0.0067,0.0079,0.0076,0.0072,0.0068,0.0062,0.0056,0.0046,0.004,0.0032,0.0032,0.0029,0.0033,0.0043,0.0037,0.0042,0.0065,0.004,0.0039,0.0035,0.0034,0.0029,0.0021,0.0017,0.0015,0.0014,0.0015,0.0022,0.0028,0.002,0.0027,0.0029,0.0027,0.0026,0.0031,0.0035,0.0038,0.0041,0.0037,0.0037,0.0037,0.0033,0.0038,0.0033,0.0033,0.0036,0.0038,0.0036,0.0038,0.0047,0.0041,0.0042,0.0042,0.0048,0.005,0.0046,0.0053,0.0052,0.0057,0.0048,0.0057,0.0048,0.005,0.0051,0.0052,0.0047,0.005,0.0047,0.0041,0.004,0.004,0.0042,0.0042,0.0042,0.004,0.004,0.0037,0.0039,0.004,0.0046,0.0044,0.0048,0.0047,0.0053,0.0043,0.0047,0.005,0.005,0.0051,0.0265,0.0046,0.0048,0.0054,0.0048,0.0057,0.0059,0.0068,0.0055,0.0063,0.0064,0.0066,0.0086,0.0088,0.0126,0.0089,0.0082,0.0082,0.009,0.0095,0.0123,0.0149,0.0165,0.0171,0.0176,0.0173,0.02,0.0171,0.0165,0.0163,0.0155,0.0151,0.0151,0.0145,0.0124,0.013,
111.3758,0.0346,0.0521,0.0564,0.0519,0.0472,0.0386,0.0338,0.0323,0.0361,0.0431,0.047,0.0469,0.0434,0.0392,0.0234,0.0194,0.0124,0.0163,0.0214,0.0332,0.0398,0.042,0.0203,0.0503,0.0532,0.0446,0.0296,0.0211,0.0151,0.0134,0.0123,0.0122,0.0167,0.0209,0.0242,0.0273,0.0342,0.0384,0.0421,0.0461,0.0473,0.0478,0.051,0.0504,0.04,0.0281,0.0193,0.0139,0.0134,0.0092,0.0093,0.01,0.0125,0.0108,0.01,0.0123,0.0166,0.0175,0.0171,0.0221,0.0274,0.0268,0.0224,0.0228,0.0248,0.028,0.0337,0.0402,0.043,0.0436,0.043,0.0406,0.0372,0.0338,0.0307,0.0274,0.0213,0.0134,0.0111,0.0089,0.0087,0.0071,0.0051,0.004,0.0039,0.003,0.0035,0.0035,0.0032,0.0037,0.0036,0.0043,0.0053,0.0048,0.0057,0.008,0.0109,0.0112,0.0107,0.01,0.0096,0.0075,0.0067,0.0067,0.0088,0.0124,0.0154,0.0174,0.0188,0.0202,0.0212,0.0203,0.0201,0.0215,0.0236,0.0241,0.0211,0.0175,0.017,0.0155,0.0163,0.0165,0.0179,0.0185,0.0168,0.0128,0.0098,0.0088,0.0105,0.0104,0.0103,0.0092,0.0091,0.0089,0.0083,0.0078,0.007,0.0059,0.0047,0.0037,0.003,0.0026,0.0025,0.0026,0.0032,0.0028,0.0027,0.0044,0.0026,0.0024,0.0023,0.0022,0.0019,0.0016,0.0014,0.0012,0.0012,0.0015,0.002,0.0025,0.002,0.0024,0.0026,0.0025,0.0026,0.0031,0.0033,0.0038,0.0044,0.004,0.0039,0.0035,0.0032,0.0034,0.0033,0.0031,0.0036,0.0039,0.0038,0.0036,0.0035,0.0043,0.0044,0.0045,0.0049,0.0051,0.0052,0.006,0.0055,0.0066,0.006,0.0062,0.0061,0.0061,0.0059,0.0056,0.0055,0.0055,0.0048,0.0044,0.0044,0.0042,0.0043,0.0044,0.0044,0.0045,0.0043,0.0044,0.0043,0.005,0.0046,0.0049,0.0051,0.005,0.0053,0.0052,0.0054,0.0055,0.0056,0.0057,0.0117,0.0049,0.0041,0.0042,0.0042,0.0044,0.0057,0.005,0.0049,0.0046,0.0046,0.0046,0.0054,0.0057,0.0076,0.0069,0.0067,0.0074,0.0078,0.0092,0.0107,0.0129,0.0137,0.0142,0.0151,0.0146,0.0159,0.0149,0.0151,0.0142,0.014,0.0134,0.0132,0.0167,0.0115,0.0129,
111.4585,0.0376,0.0594,0.0729,0.0705,0.0594,0.0444,0.0382,0.0374,0.0485,0.0612,0.0713,0.0744,0.0653,0.0486,0.0254,0.0211,0.0135,0.0177,0.0234,0.0367,0.0452,0.0485,0.0573,0.0641,0.0698,0.0494,0.0323,0.0231,0.0164,0.0145,0.0134,0.0132,0.0181,0.0227,0.0264,0.0297,0.0373,0.0416,0.0456,0.0499,0.0512,0.0516,0.055,0.0545,0.0431,0.0303,0.0212,0.0152,0.0146,0.0098,0.0102,0.0108,0.0138,0.0119,0.0111,0.0136,0.0183,0.0192,0.0188,0.0242,0.0298,0.0291,0.0245,0.0249,0.0271,0.0304,0.0366,0.0432,0.0463,0.0465,0.0464,0.0437,0.0401,0.0363,0.0334,0.0296,0.0232,0.0145,0.0124,0.0098,0.0097,0.0078,0.0056,0.0044,0.0042,0.0033,0.0039,0.0038,0.0036,0.0041,0.0039,0.0048,0.006,0.0052,0.0063,0.0088,0.0114,0.0123,0.0119,0.011,0.0107,0.0082,0.0073,0.0074,0.0098,0.0135,0.0169,0.0188,0.0204,0.0218,0.023,0.0221,0.0218,0.0232,0.0256,0.026,0.0229,0.0189,0.0185,0.0168,0.0177,0.018,0.0195,0.0199,0.0182,0.0137,0.0108,0.0096,0.0115,0.0113,0.0111,0.0099,0.0099,0.0097,0.0092,0.0086,0.0078,0.0064,0.0053,0.0041,0.0034,0.0028,0.0027,0.0023,0.0031,0.0027,0.0025,0.0035,0.0024,0.0019,0.0022,0.0018,0.0018,0.0014,0.0015,0.0013,0.0014,0.0016,0.0023,0.0025,0.0023,0.0027,0.0032,0.0026,0.0029,0.0032,0.0037,0.004,0.0048,0.0045,0.0044,0.0037,0.0038,0.0037,0.0036,0.0033,0.0037,0.0041,0.0039,0.0037,0.0051,0.0046,0.0047,0.0047,0.0055,0.0056,0.0059,0.0058,0.0062,0.007,0.0064,0.0069,0.0068,0.0067,0.0067,0.006,0.006,0.0058,0.0055,0.005,0.0051,0.0047,0.0049,0.0047,0.0051,0.0047,0.0051,0.005,0.005,0.0054,0.0052,0.0052,0.0057,0.0055,0.0059,0.0058,0.0062,0.0059,0.0065,0.0057,0.0124,0.0056,0.0056,0.0046,0.0055,0.005,0.0063,0.006,0.0068,0.0058,0.0055,0.0051,0.0066,0.0071,0.0088,0.0063,0.0084,0.0082,0.0097,0.0097,0.0118,0.0138,0.0149,0.0153,0.017,0.017,0.0159,0.0154,0.0161,0.0149,0.0143,0.0138,0.0149,0.0166,0.0138,0.0105,
111.4971,0.0376,0.0557,0.06,0.0553,0.0505,0.0415,0.0365,0.0348,0.0386,0.046,0.05,0.0499,0.0462,0.0418,0.0253,0.0211,0.0135,0.0177,0.0232,0.0358,0.0426,0.0448,0.0211,0.0531,0.056,0.0474,0.0319,0.0228,0.0164,0.0145,0.0134,0.0133,0.0181,0.0226,0.0261,0.0294,0.0368,0.0413,0.045,0.0492,0.0504,0.051,0.0542,0.0537,0.0427,0.0301,0.0208,0.0151,0.0145,0.01,0.0103,0.0109,0.0137,0.0118,0.011,0.0135,0.018,0.019,0.0186,0.024,0.0295,0.0289,0.0242,0.0248,0.0268,0.0301,0.0361,0.0427,0.0457,0.0463,0.0457,0.0434,0.0398,0.0362,0.033,0.0293,0.0229,0.0145,0.0122,0.0097,0.0096,0.0078,0.0056,0.0044,0.0042,0.0032,0.0039,0.0038,0.0035,0.0041,0.0039,0.0048,0.0059,0.0052,0.0062,0.0087,0.0114,0.0122,0.0117,0.0109,0.0104,0.0081,0.0071,0.0073,0.0095,0.0134,0.0166,0.0186,0.0201,0.0216,0.0227,0.0219,0.0215,0.0231,0.0253,0.0258,0.0226,0.0187,0.0183,0.0167,0.0175,0.0178,0.0192,0.0197,0.0179,0.0137,0.0104,0.0093,0.0112,0.011,0.011,0.0099,0.0098,0.0092,0.0089,0.0085,0.0076,0.0065,0.0051,0.0041,0.0032,0.0027,0.0025,0.0027,0.0034,0.0028,0.0025,0.0038,0.0025,0.002,0.002,0.002,0.0018,0.0015,0.0014,0.0013,0.0012,0.0015,0.0022,0.0025,0.0022,0.0026,0.0029,0.0027,0.0029,0.0032,0.0035,0.0041,0.0047,0.0042,0.0042,0.0039,0.0034,0.0036,0.0034,0.0034,0.0039,0.0042,0.0038,0.0038,0.0046,0.0045,0.0044,0.0048,0.0053,0.0055,0.0057,0.0068,0.006,0.0071,0.0066,0.0069,0.0065,0.0066,0.0063,0.0061,0.006,0.0058,0.0052,0.0048,0.0047,0.0048,0.0046,0.004,0.0036,0.0044,0.0047,0.0048,0.0048,0.0049,0.005,0.0049,0.0053,0.0052,0.0056,0.0054,0.0057,0.006,0.0062,0.0063,0.0117,0.0058,0.0049,0.0046,0.0061,0.0052,0.0064,0.006,0.0062,0.0058,0.0053,0.0057,0.0068,0.0074,0.0054,0.0075,0.008,0.0079,0.0084,0.0086,0.0112,0.0123,0.014,0.0146,0.0151,0.0163,0.0171,0.0153,0.0151,0.015,0.0145,0.0143,0.0141,0.0165,0.0127,0.0122,
111.5445,0.0392,0.0613,0.0751,0.0725,0.061,0.0458,0.0395,0.0388,0.0501,0.0628,0.073,0.0762,0.0667,0.0498,0.0262,0.0219,0.0141,0.0185,0.0243,0.0377,0.0463,0.0496,0.0587,0.0655,0.0712,0.0504,0.033,0.0238,0.017,0.0151,0.0139,0.0138,0.0188,0.0234,0.0271,0.0304,0.038,0.0425,0.0466,0.0509,0.0522,0.0527,0.056,0.0555,0.0441,0.0313,0.0217,0.0156,0.0151,0.0105,0.0108,0.0113,0.0143,0.0123,0.0114,0.014,0.0187,0.0197,0.0193,0.0247,0.0305,0.0298,0.025,0.0254,0.0276,0.031,0.0372,0.044,0.0471,0.0477,0.0471,0.0446,0.0408,0.0372,0.0339,0.0302,0.0236,0.015,0.0127,0.0102,0.01,0.0081,0.0058,0.0046,0.0044,0.0034,0.0041,0.0041,0.0037,0.0044,0.0042,0.005,0.0061,0.0055,0.0065,0.009,0.012,0.0127,0.0122,0.0113,0.0109,0.0085,0.0074,0.0076,0.01,0.0138,0.0171,0.0191,0.0207,0.0222,0.0234,0.0225,0.0221,0.0236,0.026,0.0263,0.0232,0.0192,0.0188,0.0172,0.018,0.0185,0.0197,0.0203,0.0184,0.0141,0.011,0.0098,0.0117,0.0114,0.0113,0.0103,0.0102,0.0099,0.0093,0.0089,0.0079,0.0068,0.0054,0.0043,0.0034,0.003,0.0026,0.0027,0.0031,0.003,0.0026,0.0038,0.0027,0.0024,0.0024,0.0021,0.0019,0.0017,0.0015,0.0014,0.0013,0.0017,0.0023,0.0028,0.0023,0.0028,0.003,0.0028,0.0031,0.0035,0.0037,0.0043,0.005,0.0045,0.0046,0.0042,0.0038,0.004,0.0038,0.0037,0.0041,0.0044,0.0041,0.0045,0.0051,0.0049,0.0049,0.0051,0.0056,0.0058,0.0059,0.0067,0.0061,0.0074,0.0066,0.0071,0.0067,0.0071,0.0066,0.0064,0.0061,0.0061,0.0056,0.0052,0.0051,0.005,0.0052,0.005,0.0051,0.0051,0.005,0.0051,0.0052,0.006,0.0053,0.0054,0.0059,0.0058,0.0061,0.0062,0.0063,0.0062,0.0069,0.0065,0.0139,0.0057,0.0054,0.005,0.0053,0.0053,0.0065,0.0062,0.0063,0.0063,0.0067,0.0058,0.0074,0.0079,0.0107,0.0084,0.0083,0.0083,0.0098,0.0105,0.0122,0.014,0.0151,0.0157,0.0162,0.0168,0.0171,0.0159,0.0172,0.0154,0.0161,0.0153,0.0152,0.0156,0.0134,0.0123,
111.5759,0.0386,0.0564,0.0604,0.0556,0.0508,0.042,0.0372,0.0354,0.0389,0.0462,0.0502,0.05,0.0463,0.0421,0.0258,0.0216,0.0139,0.0181,0.0238,0.0365,0.043,0.0452,0.0201,0.0533,0.0562,0.0479,0.0325,0.0233,0.0168,0.0149,0.0137,0.0136,0.0185,0.0231,0.0267,0.03,0.0375,0.0419,0.0458,0.05,0.0512,0.0518,0.0551,0.0546,0.0434,0.0307,0.0212,0.0154,0.0148,0.0102,0.0106,0.0111,0.014,0.0121,0.0112,0.0137,0.0184,0.0194,0.019,0.0244,0.0301,0.0294,0.0247,0.0252,0.0273,0.0307,0.0367,0.0434,0.0462,0.0469,0.0464,0.044,0.0404,0.0368,0.0335,0.0298,0.0234,0.0148,0.0125,0.0099,0.0098,0.0079,0.0057,0.0045,0.0042,0.0032,0.004,0.0039,0.0036,0.0041,0.004,0.005,0.006,0.0053,0.0063,0.0088,0.0118,0.0124,0.0119,0.0111,0.0107,0.0083,0.0074,0.0074,0.0097,0.0136,0.0168,0.0189,0.0205,0.022,0.023,0.0222,0.0219,0.0235,0.0256,0.0261,0.0229,0.019,0.0185,0.0169,0.0178,0.0181,0.0195,0.0199,0.0182,0.0138,0.0107,0.0097,0.0114,0.0113,0.0112,0.0102,0.01,0.0098,0.009,0.0086,0.0077,0.0066,0.0052,0.0042,0.0034,0.0028,0.0026,0.0027,0.0033,0.0029,0.0026,0.0039,0.0027,0.0023,0.0022,0.0021,0.0018,0.0016,0.0014,0.0012,0.0013,0.0016,0.0023,0.0027,0.0022,0.0027,0.0028,0.0027,0.0029,0.0033,0.0036,0.0042,0.0048,0.0044,0.0045,0.004,0.0035,0.0037,0.0036,0.0035,0.004,0.0042,0.0037,0.0039,0.004,0.0045,0.0059,0.005,0.0053,0.0056,0.0056,0.0064,0.006,0.0072,0.0064,0.0069,0.0066,0.0067,0.0062,0.0061,0.0059,0.0059,0.0052,0.0048,0.0049,0.0047,0.0048,0.0047,0.0048,0.0048,0.0048,0.0049,0.0049,0.005,0.0043,0.0051,0.0057,0.0055,0.0053,0.0057,0.0059,0.0059,0.0063,0.0063,0.0125,0.0056,0.0047,0.0045,0.0049,0.0051,0.0066,0.0058,0.0064,0.0059,0.0057,0.0056,0.0067,0.0073,0.0,0.0074,0.0075,0.0077,0.0087,0.0097,0.0116,0.0141,0.0144,0.0151,0.0159,0.0176,0.0176,0.0153,0.0153,0.015,0.0147,0.0142,0.0145,0.0175,0.0128,0.0125,
111.64,0.0386,0.0604,0.0738,0.0714,0.0601,0.0451,0.0388,0.0381,0.0489,0.0618,0.0718,0.075,0.0658,0.0491,0.0258,0.0215,0.0138,0.0181,0.0238,0.0371,0.0454,0.0487,0.0569,0.0644,0.07,0.0497,0.0326,0.0234,0.0167,0.0148,0.0136,0.0135,0.0184,0.0231,0.0267,0.03,0.0375,0.0419,0.0459,0.0502,0.0515,0.052,0.0553,0.0548,0.0434,0.0303,0.0209,0.0156,0.0147,0.01,0.0105,0.011,0.014,0.012,0.0112,0.0137,0.0184,0.0193,0.0188,0.0243,0.03,0.0293,0.0246,0.025,0.0272,0.0305,0.0365,0.0433,0.0463,0.0469,0.0465,0.0439,0.0402,0.0366,0.0333,0.0297,0.0232,0.0147,0.0124,0.01,0.0098,0.008,0.0057,0.0045,0.0044,0.0033,0.004,0.0038,0.0036,0.0042,0.0041,0.0049,0.006,0.0053,0.0062,0.0089,0.0115,0.0124,0.012,0.0111,0.0106,0.0083,0.0073,0.0074,0.0098,0.0137,0.0168,0.0188,0.0205,0.0219,0.023,0.0221,0.0218,0.0233,0.0255,0.026,0.0228,0.0189,0.0185,0.0169,0.0178,0.018,0.0195,0.02,0.0182,0.0139,0.0108,0.0097,0.0115,0.0114,0.0112,0.0101,0.01,0.0098,0.0093,0.0087,0.0078,0.0066,0.0052,0.0042,0.0033,0.0028,0.0025,0.0025,0.0029,0.0029,0.0026,0.004,0.0027,0.0023,0.0021,0.002,0.0018,0.0015,0.0014,0.0013,0.0013,0.0016,0.0024,0.0025,0.0023,0.0026,0.0028,0.0027,0.0029,0.0032,0.0037,0.0041,0.0047,0.0044,0.0045,0.004,0.0036,0.0036,0.0035,0.0035,0.004,0.0043,0.0039,0.004,0.0042,0.0046,0.0047,0.0048,0.0055,0.0056,0.0057,0.0065,0.0061,0.0071,0.0065,0.0071,0.0066,0.0066,0.0065,0.0061,0.0061,0.0057,0.0054,0.0049,0.0049,0.0046,0.0045,0.0046,0.0049,0.0048,0.005,0.0048,0.0048,0.005,0.0052,0.0053,0.0052,0.0054,0.0061,0.0057,0.0058,0.0061,0.0059,0.006,0.0099,0.0057,0.0051,0.0044,0.0055,0.005,0.0057,0.0058,0.0063,0.0055,0.0054,0.0053,0.0062,0.0069,0.0083,0.0078,0.0073,0.008,0.0092,0.0099,0.0113,0.0138,0.0149,0.015,0.0156,0.0182,0.0167,0.0156,0.0156,0.0149,0.0148,0.014,0.0142,0.0152,0.0134,0.0096,
112.2386,0.0369,0.0538,0.0573,0.0527,0.0483,0.04,0.0356,0.0335,0.037,0.044,0.0478,0.0476,0.044,0.0401,0.0245,0.0204,0.0129,0.0171,0.0226,0.0353,0.0416,0.0436,0.0163,0.0514,0.0542,0.0463,0.0312,0.022,0.0157,0.0138,0.0127,0.0126,0.0174,0.022,0.0256,0.0289,0.0364,0.0406,0.0446,0.0489,0.0499,0.0506,0.0539,0.0533,0.0419,0.0294,0.02,0.0147,0.0142,0.0097,0.0099,0.0105,0.0134,0.0115,0.0107,0.0132,0.0178,0.0187,0.0184,0.024,0.0295,0.0289,0.0241,0.0246,0.0268,0.0301,0.0362,0.0431,0.046,0.0467,0.046,0.0433,0.0397,0.0363,0.0331,0.0294,0.0229,0.0144,0.0119,0.0095,0.0093,0.0074,0.0053,0.0042,0.004,0.003,0.0036,0.0036,0.0033,0.0038,0.0036,0.0045,0.0056,0.005,0.006,0.0085,0.0113,0.0121,0.0116,0.0107,0.0104,0.008,0.007,0.0071,0.0094,0.0134,0.0166,0.0187,0.0203,0.0218,0.0229,0.0221,0.0218,0.0233,0.0255,0.0261,0.0229,0.0189,0.0185,0.0168,0.0177,0.018,0.0193,0.02,0.018,0.0138,0.0105,0.0095,0.0113,0.0111,0.0109,0.0097,0.0099,0.0096,0.0089,0.0085,0.0076,0.0064,0.0051,0.004,0.0032,0.0026,0.0017,0.0024,0.003,0.0026,0.0024,0.0038,0.0024,0.002,0.002,0.0019,0.0018,0.0014,0.0013,0.0012,0.0012,0.0015,0.0021,0.0027,0.0021,0.0025,0.0028,0.0026,0.0026,0.0032,0.0034,0.0041,0.0045,0.0042,0.0042,0.0038,0.0034,0.0037,0.0033,0.0033,0.0038,0.0039,0.004,0.0038,0.0038,0.0044,0.0042,0.0047,0.0051,0.0054,0.0054,0.0056,0.0058,0.0068,0.0062,0.0067,0.0062,0.0065,0.006,0.0059,0.0058,0.0055,0.005,0.0043,0.0045,0.0043,0.0044,0.0045,0.0044,0.0046,0.0046,0.0046,0.0047,0.0046,0.005,0.0047,0.0051,0.0054,0.0062,0.0054,0.0058,0.0057,0.0059,0.0061,0.0093,0.0055,0.0048,0.0044,0.0047,0.0046,0.0056,0.0054,0.0059,0.0056,0.0052,0.0052,0.0061,0.0068,0.0,0.007,0.0077,0.0082,0.009,0.0094,0.0114,0.0132,0.0143,0.015,0.0147,0.0163,0.0162,0.015,0.0154,0.0149,0.0145,0.0143,0.0146,0.0166,0.0131,0.012,
113.5619,0.0382,0.0538,0.0573,0.0526,0.0483,0.0402,0.0361,0.0338,0.0363,0.0437,0.0474,0.0473,0.0437,0.0401,0.0251,0.0211,0.0135,0.0178,0.0233,0.036,0.0415,0.0434,0.0137,0.0507,0.0534,0.0461,0.0316,0.0225,0.0162,0.0143,0.0132,0.013,0.0179,0.0224,0.026,0.0293,0.0368,0.041,0.0451,0.0494,0.0505,0.0511,0.0545,0.0539,0.0426,0.0304,0.0212,0.0148,0.0144,0.0099,0.0102,0.0108,0.0135,0.0116,0.0108,0.0134,0.0181,0.0189,0.0185,0.0241,0.0299,0.0292,0.0243,0.0248,0.0269,0.0304,0.0367,0.0437,0.0468,0.0474,0.0468,0.0441,0.0406,0.037,0.0337,0.0299,0.0232,0.0145,0.012,0.0096,0.0095,0.0077,0.0055,0.0044,0.0042,0.0031,0.0038,0.0038,0.0035,0.004,0.0039,0.0047,0.0057,0.0052,0.0061,0.0086,0.0113,0.0121,0.0115,0.0108,0.0104,0.0081,0.0071,0.0072,0.0095,0.0135,0.0168,0.0188,0.0206,0.0221,0.0231,0.0222,0.022,0.0234,0.0257,0.0263,0.0231,0.019,0.0185,0.0168,0.0177,0.0181,0.0195,0.0202,0.0182,0.0139,0.0107,0.0093,0.0112,0.0109,0.0112,0.0101,0.01,0.0097,0.0091,0.0085,0.0076,0.0064,0.005,0.004,0.0033,0.0029,0.0026,0.0029,0.0039,0.0033,0.0033,0.0049,0.0033,0.003,0.0024,0.0028,0.0024,0.0019,0.0016,0.0014,0.0014,0.0016,0.0022,0.0027,0.0022,0.0026,0.0027,0.0026,0.0028,0.0033,0.0035,0.004,0.0046,0.0041,0.0041,0.0037,0.0032,0.0035,0.0034,0.0033,0.0036,0.0033,0.0031,0.0039,0.0041,0.0042,0.0045,0.004,0.0,0.0051,0.0053,0.0062,0.0057,0.0067,0.0061,0.0065,0.0061,0.0063,0.0059,0.0056,0.0055,0.0049,0.0048,0.0045,0.0045,0.0042,0.0043,0.0043,0.0042,0.0042,0.0044,0.0042,0.0044,0.0048,0.0046,0.0047,0.0061,0.005,0.0046,0.0054,0.0054,0.0054,0.0055,0.0059,0.0132,0.0047,0.0045,0.0042,0.0044,0.0044,0.005,0.0055,0.0057,0.0056,0.0054,0.0052,0.0063,0.0067,0.0,0.0062,0.007,0.0074,0.0084,0.0091,0.0107,0.013,0.0134,0.0138,0.0152,0.0182,0.0167,0.0151,0.0149,0.0144,0.0137,0.013,0.0128,0.0171,0.0122,0.0115,
113.6909,0.0391,0.0612,0.0747,0.072,0.0604,0.0457,0.0395,0.0387,0.0501,0.0631,0.0729,0.0763,0.0665,0.0496,0.0259,0.0217,0.0139,0.0183,0.0243,0.0381,0.0464,0.05,0.0591,0.0661,0.0716,0.0504,0.0329,0.0236,0.0168,0.0149,0.0136,0.0135,0.0186,0.0234,0.0272,0.0305,0.0386,0.0429,0.047,0.0513,0.0525,0.0532,0.0566,0.056,0.0439,0.0311,0.0214,0.0154,0.015,0.0103,0.0108,0.0112,0.0143,0.0123,0.0114,0.014,0.0189,0.0197,0.0194,0.0252,0.0313,0.0304,0.0255,0.026,0.0283,0.0317,0.0383,0.0454,0.0484,0.0492,0.0484,0.0459,0.0421,0.0385,0.0351,0.0312,0.0242,0.0151,0.0128,0.0102,0.01,0.008,0.0058,0.0046,0.0043,0.0032,0.004,0.0039,0.0034,0.0041,0.0041,0.005,0.0061,0.0055,0.0064,0.0089,0.0121,0.0127,0.0124,0.0114,0.0109,0.0084,0.0075,0.0076,0.01,0.0139,0.0175,0.0196,0.0213,0.0228,0.024,0.0232,0.0229,0.0244,0.0268,0.0274,0.024,0.0198,0.0195,0.0177,0.0185,0.0187,0.0204,0.0211,0.019,0.0144,0.0111,0.0097,0.0117,0.0114,0.0116,0.0102,0.0103,0.0102,0.0094,0.0089,0.0078,0.0066,0.0053,0.0042,0.0033,0.0028,0.0029,0.0024,0.0029,0.0027,0.0025,0.0036,0.0024,0.002,0.002,0.0019,0.0017,0.0014,0.0014,0.0012,0.0013,0.0015,0.0022,0.0025,0.0023,0.0026,0.0025,0.0026,0.0029,0.0032,0.0037,0.0044,0.005,0.0045,0.0041,0.0039,0.0036,0.0037,0.0037,0.0035,0.0041,0.0043,0.0039,0.0038,0.0041,0.0047,0.0051,0.0049,0.0054,0.0058,0.0053,0.0063,0.0063,0.0071,0.0064,0.0069,0.0069,0.0066,0.0066,0.006,0.0061,0.0052,0.0055,0.0045,0.0049,0.0046,0.0049,0.0045,0.0051,0.0045,0.0044,0.0046,0.0048,0.0064,0.0048,0.0056,0.0052,0.0056,0.005,0.0065,0.0058,0.0057,0.0061,0.0064,0.0121,0.0058,0.0049,0.0054,0.0062,0.0055,0.0052,0.0051,0.0063,0.006,0.0054,0.0058,0.0062,0.0068,0.0091,0.0077,0.007,0.0078,0.0091,0.01,0.012,0.0135,0.0151,0.0153,0.0147,0.0156,0.0175,0.0157,0.0178,0.0151,0.014,0.0138,0.0145,0.0171,0.0148,0.0112,
113.6966,0.0368,0.0518,0.0548,0.0503,0.0464,0.0388,0.0349,0.0327,0.0347,0.042,0.0456,0.0455,0.0421,0.0387,0.0245,0.0205,0.013,0.0172,0.0228,0.0353,0.0407,0.0425,0.0127,0.0496,0.0522,0.0455,0.0314,0.0223,0.0159,0.014,0.0128,0.0127,0.0177,0.0223,0.0259,0.0291,0.0368,0.0409,0.045,0.0492,0.0503,0.051,0.0543,0.0538,0.0423,0.03,0.0205,0.0147,0.0142,0.0097,0.0102,0.0107,0.0134,0.0116,0.0107,0.0133,0.018,0.0188,0.0185,0.024,0.0298,0.0291,0.0243,0.0248,0.027,0.0305,0.0367,0.0436,0.0466,0.0471,0.0466,0.0439,0.0403,0.0369,0.0336,0.0299,0.0232,0.0144,0.0121,0.0096,0.0094,0.0077,0.0054,0.0043,0.0041,0.0029,0.0036,0.0037,0.0033,0.0038,0.0037,0.0047,0.0056,0.005,0.0059,0.0083,0.0111,0.0121,0.0115,0.0107,0.0102,0.0079,0.007,0.0071,0.0093,0.0132,0.0165,0.0187,0.0202,0.0218,0.023,0.0221,0.0218,0.0233,0.0256,0.026,0.0224,0.0188,0.0185,0.0167,0.0176,0.0179,0.0192,0.02,0.018,0.0137,0.0105,0.0088,0.0109,0.0109,0.0109,0.0098,0.0097,0.0094,0.009,0.0082,0.0074,0.0062,0.0049,0.0039,0.003,0.0026,0.0021,0.0022,0.0028,0.0025,0.0023,0.0031,0.0023,0.0019,0.0018,0.0018,0.0015,0.0014,0.0012,0.0012,0.0013,0.0013,0.0021,0.0025,0.002,0.0024,0.0025,0.0025,0.0026,0.003,0.0034,0.0039,0.0045,0.0042,0.004,0.0036,0.0032,0.0034,0.0033,0.0031,0.0037,0.0036,0.0033,0.0038,0.0044,0.004,0.0051,0.0046,0.005,0.0053,0.0053,0.0063,0.0055,0.0069,0.006,0.0066,0.0058,0.0063,0.0059,0.0058,0.0055,0.0055,0.005,0.0047,0.0045,0.0043,0.0045,0.0044,0.0045,0.0046,0.0044,0.0044,0.0048,0.0048,0.0049,0.0047,0.0056,0.0051,0.0059,0.0055,0.0055,0.0054,0.0059,0.0058,0.0169,0.0057,0.0045,0.0046,0.0061,0.0046,0.0056,0.0057,0.0057,0.0053,0.0052,0.0053,0.0062,0.0067,0.0,0.007,0.0067,0.0056,0.0066,0.0091,0.0106,0.013,0.0141,0.0144,0.0157,0.0157,0.0157,0.0153,0.0154,0.0144,0.0141,0.013,0.0115,0.0138,0.0118,0.01,
113.818,0.041,0.0634,0.0771,0.0742,0.0624,0.0474,0.0411,0.0404,0.0522,0.065,0.0752,0.0786,0.0685,0.0512,0.027,0.0228,0.0147,0.0193,0.0254,0.0395,0.048,0.0516,0.0602,0.0679,0.0734,0.0518,0.0343,0.0247,0.0176,0.0157,0.0144,0.0144,0.0196,0.0244,0.0282,0.0316,0.0398,0.0443,0.0485,0.0526,0.0541,0.0548,0.0582,0.0578,0.0456,0.0325,0.0233,0.0162,0.0157,0.0108,0.0111,0.0119,0.0147,0.0128,0.0119,0.0146,0.0196,0.0205,0.0203,0.026,0.0321,0.0314,0.0264,0.0269,0.0292,0.0329,0.0394,0.0467,0.0498,0.0506,0.0498,0.0473,0.0436,0.0397,0.0362,0.0322,0.025,0.0159,0.0136,0.0108,0.0106,0.0088,0.0062,0.005,0.0047,0.0037,0.0041,0.0041,0.0039,0.0046,0.0043,0.0045,0.006,0.0057,0.0068,0.0095,0.0123,0.0133,0.0128,0.0122,0.0115,0.0088,0.0079,0.008,0.0105,0.0147,0.0182,0.0205,0.0224,0.0237,0.0249,0.024,0.0237,0.0251,0.0277,0.0284,0.0249,0.0208,0.0201,0.0184,0.0193,0.0195,0.0212,0.022,0.0198,0.0151,0.0118,0.0102,0.0123,0.0125,0.0122,0.0111,0.0109,0.0106,0.01,0.0093,0.0084,0.0072,0.0056,0.0047,0.0037,0.0034,0.0035,0.0035,0.0045,0.0039,0.0038,0.007,0.004,0.0037,0.0034,0.0034,0.0027,0.0022,0.002,0.0015,0.0016,0.0016,0.0024,0.0029,0.0026,0.003,0.003,0.003,0.0031,0.0036,0.0043,0.0047,0.005,0.0048,0.0046,0.0042,0.0037,0.0037,0.0038,0.004,0.0041,0.0046,0.0044,0.0041,0.0051,0.0047,0.0048,0.0048,0.006,0.0061,0.0057,0.0066,0.0068,0.0076,0.0071,0.0073,0.0067,0.0073,0.0068,0.0067,0.0061,0.0063,0.006,0.0054,0.005,0.005,0.0048,0.0052,0.0049,0.0052,0.0052,0.0045,0.0052,0.0048,0.0052,0.0054,0.0057,0.0056,0.0062,0.0063,0.0067,0.0061,0.0061,0.0066,0.0138,0.0051,0.0052,0.0046,0.0051,0.0056,0.0079,0.0055,0.006,0.0061,0.0058,0.0061,0.0073,0.0079,0.0094,0.0082,0.0079,0.0089,0.009,0.0106,0.0122,0.0144,0.0156,0.0151,0.0142,0.016,0.0177,0.016,0.0165,0.0157,0.0149,0.0145,0.0145,0.0164,0.0148,0.0124,
113.8231,0.0417,0.0583,0.062,0.057,0.0525,0.0439,0.0396,0.0372,0.0394,0.0476,0.0516,0.0514,0.0477,0.0438,0.0275,0.0232,0.015,0.0197,0.0257,0.0393,0.0454,0.0474,0.0148,0.0553,0.0582,0.0502,0.0346,0.0248,0.018,0.016,0.0147,0.0146,0.0199,0.0247,0.0287,0.0322,0.0404,0.0448,0.0491,0.0536,0.0549,0.0556,0.059,0.0586,0.0465,0.0333,0.0234,0.0166,0.0161,0.0111,0.0115,0.0121,0.0151,0.0131,0.0119,0.015,0.02,0.0209,0.0206,0.0266,0.0327,0.032,0.0268,0.0276,0.0299,0.0336,0.0403,0.0476,0.0507,0.0514,0.0507,0.048,0.0442,0.0404,0.037,0.0329,0.0256,0.016,0.0136,0.0109,0.0107,0.0088,0.0062,0.005,0.0048,0.0037,0.0043,0.0044,0.0039,0.0046,0.0044,0.0054,0.0065,0.0058,0.0068,0.0097,0.0123,0.0135,0.013,0.0122,0.0116,0.0091,0.008,0.0082,0.0106,0.0149,0.0185,0.0206,0.0224,0.0242,0.0253,0.0245,0.0242,0.0257,0.0282,0.0287,0.0253,0.0209,0.0204,0.0187,0.0196,0.0199,0.0212,0.022,0.0201,0.0153,0.0119,0.0105,0.0124,0.0124,0.0125,0.0112,0.011,0.0108,0.01,0.0094,0.0084,0.0071,0.0057,0.0046,0.0038,0.0034,0.0031,0.0035,0.0043,0.0037,0.0039,0.0066,0.0039,0.0037,0.0036,0.0035,0.0028,0.0023,0.002,0.0017,0.0014,0.0018,0.0021,0.0026,0.0026,0.0028,0.0031,0.003,0.0032,0.0037,0.0039,0.0046,0.0051,0.0048,0.0047,0.0043,0.0039,0.0041,0.0038,0.0038,0.0041,0.0046,0.0041,0.0043,0.0045,0.0049,0.0048,0.0052,0.0057,0.006,0.0062,0.0071,0.0064,0.0075,0.0068,0.0074,0.0069,0.0072,0.0066,0.0064,0.0063,0.0063,0.0055,0.0051,0.005,0.0048,0.005,0.0047,0.0045,0.0051,0.0049,0.0051,0.0049,0.0054,0.0052,0.0054,0.0057,0.0057,0.0059,0.0061,0.0062,0.0063,0.0064,0.0067,0.0135,0.0057,0.0046,0.0052,0.0067,0.0053,0.0061,0.0056,0.0063,0.0067,0.0061,0.0063,0.0068,0.008,0.0,0.0079,0.0079,0.0081,0.0086,0.0103,0.012,0.014,0.0148,0.014,0.0149,0.0205,0.0192,0.0161,0.0163,0.0153,0.0148,0.0146,0.0144,0.0187,0.0127,0.0126,
113.9498,0.0388,0.0603,0.0736,0.0709,0.0594,0.0448,0.0389,0.0383,0.0497,0.062,0.0719,0.0753,0.0655,0.0487,0.0255,0.0215,0.0138,0.0182,0.024,0.0376,0.0458,0.0492,0.0578,0.0653,0.0708,0.0496,0.0325,0.0234,0.0167,0.0149,0.0136,0.0136,0.0186,0.0232,0.0269,0.0302,0.038,0.0423,0.0464,0.0508,0.0521,0.0527,0.0562,0.0555,0.0435,0.0311,0.0221,0.0154,0.015,0.0103,0.0104,0.0112,0.014,0.0121,0.0111,0.0138,0.0184,0.0191,0.0184,0.0247,0.031,0.0298,0.0251,0.0256,0.0279,0.0312,0.0378,0.0448,0.048,0.0485,0.0481,0.0453,0.0417,0.0381,0.0347,0.0306,0.0237,0.0149,0.0126,0.0101,0.0101,0.0082,0.0059,0.0045,0.0044,0.0033,0.004,0.004,0.0036,0.0042,0.0042,0.0048,0.0061,0.0054,0.0065,0.009,0.0115,0.0125,0.012,0.0112,0.0106,0.0084,0.0074,0.0075,0.0098,0.0139,0.0172,0.0193,0.021,0.0224,0.0236,0.0227,0.0224,0.024,0.0263,0.0267,0.0235,0.0193,0.019,0.0172,0.0183,0.0183,0.02,0.0204,0.0186,0.0143,0.0112,0.0097,0.0117,0.0117,0.0117,0.0104,0.0101,0.0098,0.0094,0.0087,0.0079,0.0066,0.0055,0.0043,0.0035,0.003,0.003,0.0028,0.0038,0.0034,0.0033,0.0051,0.0034,0.003,0.0027,0.0029,0.0023,0.0019,0.0016,0.0014,0.0015,0.0015,0.0024,0.0029,0.0025,0.0028,0.0032,0.0028,0.0029,0.0034,0.0037,0.0045,0.0048,0.0043,0.0044,0.0037,0.0039,0.0037,0.0039,0.0036,0.0041,0.0045,0.0046,0.0041,0.0045,0.0049,0.0045,0.0051,0.0054,0.0053,0.0057,0.0061,0.0065,0.0071,0.0064,0.0067,0.0066,0.0067,0.0064,0.0059,0.0063,0.0061,0.0052,0.0048,0.0052,0.0044,0.005,0.0046,0.0049,0.0047,0.0035,0.0046,0.0047,0.005,0.0054,0.0051,0.0047,0.0052,0.0069,0.0054,0.0061,0.0058,0.0071,0.0055,0.0146,0.0052,0.0045,0.0051,0.0043,0.0056,0.0062,0.0059,0.0061,0.006,0.0067,0.0062,0.0061,0.0068,0.01,0.0071,0.0076,0.0083,0.0085,0.0096,0.0108,0.0138,0.0137,0.015,0.0141,0.0148,0.0193,0.0149,0.0167,0.0155,0.0154,0.0133,0.0152,0.0167,0.0126,0.0117,
114.2888,0.0299,0.0477,0.0585,0.0566,0.0474,0.0356,0.0306,0.0301,0.0393,0.0498,0.0579,0.0607,0.0529,0.0393,0.02,0.0166,0.0103,0.0139,0.0186,0.0298,0.0368,0.0398,0.0476,0.053,0.0577,0.0404,0.0259,0.0182,0.0127,0.0111,0.0102,0.0101,0.0142,0.0181,0.0211,0.024,0.0305,0.0344,0.0377,0.0413,0.0423,0.0427,0.0456,0.0452,0.0349,0.0243,0.016,0.0121,0.0117,0.0081,0.0081,0.0086,0.011,0.0095,0.0088,0.0109,0.0151,0.0157,0.0154,0.0202,0.0252,0.0247,0.0205,0.0208,0.0228,0.0258,0.0313,0.0374,0.0401,0.0409,0.0403,0.0381,0.0349,0.0319,0.0289,0.0257,0.0198,0.0121,0.01,0.0082,0.0077,0.0064,0.0045,0.0036,0.0033,0.0026,0.0029,0.0028,0.0027,0.0032,0.003,0.0041,0.0048,0.0041,0.0049,0.007,0.0095,0.0103,0.0098,0.0092,0.0087,0.0067,0.0058,0.0061,0.0077,0.0114,0.0144,0.0164,0.018,0.0193,0.0202,0.0193,0.0191,0.0204,0.0226,0.0232,0.0203,0.0167,0.0162,0.0148,0.0155,0.0158,0.0171,0.0176,0.0161,0.0123,0.0089,0.0079,0.0094,0.0096,0.0093,0.0086,0.0084,0.0077,0.0076,0.0073,0.0065,0.0055,0.0042,0.0034,0.0025,0.0021,0.002,0.002,0.0019,0.0022,0.0019,0.0032,0.0019,0.0016,0.0015,0.0016,0.0014,0.0011,0.001,0.0009,0.001,0.0013,0.0018,0.0021,0.0018,0.0024,0.0018,0.0023,0.0022,0.0026,0.0027,0.0032,0.004,0.0037,0.0035,0.0031,0.0026,0.0026,0.0028,0.003,0.0028,0.0034,0.004,0.0026,0.0022,0.0042,0.0032,0.0038,0.0041,0.0044,0.0043,0.0053,0.0046,0.006,0.005,0.0058,0.0051,0.0055,0.0046,0.0051,0.0046,0.0063,0.0045,0.0039,0.0034,0.0038,0.0037,0.0043,0.0037,0.004,0.0046,0.0047,0.0036,0.0038,0.0036,0.0041,0.0048,0.0052,0.0047,0.0041,0.0045,0.0049,0.005,0.0047,0.0124,0.0045,0.0036,0.0037,0.0045,0.0046,0.0033,0.0044,0.0036,0.0053,0.0042,0.0035,0.0048,0.0049,0.0088,0.0049,0.0059,0.0062,0.0067,0.0077,0.0089,0.0116,0.0127,0.0144,0.0123,0.0159,0.0127,0.0135,0.0154,0.0126,0.0125,0.0124,0.0115,0.0097,0.0092,0.0097,
114.2453,0.0404,0.0578,0.0617,0.0567,0.0522,0.0441,0.0393,0.0375,0.0408,0.0474,0.0513,0.0511,0.0476,0.0435,0.0266,0.0225,0.0145,0.019,0.0249,0.0384,0.0445,0.0467,0.0256,0.0547,0.0576,0.0492,0.0336,0.0241,0.0173,0.0154,0.0141,0.0141,0.0192,0.0241,0.0278,0.0312,0.0391,0.0436,0.0476,0.052,0.0533,0.054,0.0573,0.0569,0.0449,0.0316,0.0217,0.0161,0.0155,0.0108,0.0111,0.0116,0.0148,0.0127,0.0119,0.0146,0.0196,0.0204,0.0201,0.0258,0.032,0.0313,0.0262,0.0267,0.029,0.0327,0.0393,0.0463,0.0494,0.0501,0.0494,0.0467,0.043,0.0394,0.0359,0.0321,0.0248,0.0151,0.0125,0.0106,0.0103,0.0084,0.006,0.0047,0.0045,0.0034,0.0042,0.004,0.0038,0.0044,0.0043,0.0056,0.0063,0.0057,0.0067,0.0094,0.012,0.0134,0.0127,0.0119,0.0113,0.0089,0.0078,0.0079,0.0104,0.0147,0.0182,0.0205,0.0222,0.0238,0.025,0.0242,0.0238,0.0256,0.0279,0.0285,0.025,0.0207,0.0202,0.0185,0.0194,0.0198,0.0212,0.022,0.0199,0.0152,0.0116,0.0101,0.0121,0.0112,0.0121,0.0111,0.0109,0.0106,0.0096,0.0093,0.0083,0.0071,0.0055,0.0043,0.0036,0.0032,0.0033,0.0035,0.0041,0.0039,0.0039,0.0063,0.0037,0.0035,0.0032,0.0033,0.0028,0.0022,0.0017,0.0015,0.0015,0.0018,0.0024,0.0027,0.0025,0.0029,0.0033,0.0031,0.0031,0.0036,0.0039,0.0045,0.0051,0.0046,0.0048,0.0041,0.0036,0.0042,0.0038,0.0038,0.0041,0.0047,0.0044,0.004,0.0039,0.005,0.005,0.0053,0.0055,0.0058,0.006,0.0071,0.006,0.0076,0.0066,0.0074,0.0069,0.007,0.0066,0.0059,0.0058,0.0056,0.0053,0.0052,0.0049,0.0047,0.005,0.0049,0.005,0.005,0.0049,0.0049,0.0049,0.0053,0.005,0.0054,0.0054,0.0059,0.0055,0.0061,0.0057,0.0062,0.0061,0.0066,0.0167,0.0057,0.005,0.005,0.005,0.0048,0.005,0.0063,0.006,0.0051,0.0054,0.0056,0.0063,0.008,0.0085,0.0078,0.0078,0.0086,0.0088,0.0103,0.0122,0.0153,0.0152,0.0154,0.0162,0.0151,0.014,0.0161,0.0162,0.0163,0.0155,0.0158,0.0137,0.013,0.0129,0.0127,
123.0576,0.0448,0.0653,0.0759,0.0735,0.0648,0.051,0.0452,0.0446,0.0564,0.0671,0.0747,0.0766,0.0693,0.0548,0.0305,0.0261,0.0172,0.0224,0.0292,0.044,0.0524,0.0557,0.0631,0.0688,0.0728,0.0553,0.0385,0.0283,0.0205,0.0182,0.017,0.0167,0.023,0.0281,0.0327,0.0364,0.0446,0.0494,0.0532,0.0572,0.0585,0.0588,0.0614,0.0618,0.0493,0.0347,0.0274,0.0195,0.0184,0.0131,0.0135,0.0142,0.018,0.0157,0.0147,0.0183,0.0234,0.0248,0.0244,0.0313,0.0375,0.037,0.0317,0.0324,0.0353,0.039,0.046,0.0512,0.054,0.0549,0.0546,0.0531,0.0466,0.0439,0.0404,0.0383,0.0309,0.0195,0.0169,0.0138,0.0133,0.0112,0.0078,0.0063,0.006,0.0046,0.0054,0.0056,0.0048,0.0055,0.0059,0.0066,0.0079,0.0075,0.0088,0.012,0.0163,0.0165,0.0162,0.0149,0.0142,0.0114,0.01,0.0103,0.0132,0.0185,0.0225,0.0233,0.0255,0.0273,0.0287,0.0275,0.0274,0.0295,0.0315,0.0318,0.0285,0.0241,0.0236,0.0214,0.0225,0.0231,0.0249,0.0258,0.0229,0.0178,0.0141,0.0126,0.0155,0.0155,0.0154,0.0138,0.0134,0.0134,0.0126,0.0118,0.0109,0.0097,0.0073,0.0057,0.0045,0.0043,0.0042,0.0035,0.0044,0.0047,0.0042,0.0065,0.0046,0.0037,0.0032,0.0036,0.0026,0.0022,0.0027,0.002,0.0015,0.0029,0.0032,0.0046,0.0027,0.0038,0.0033,0.0037,0.0044,0.005,0.0054,0.0051,0.0065,0.0062,0.0061,0.0056,0.0049,0.0055,0.0046,0.0046,0.0064,0.0057,0.0051,0.0059,0.0069,0.0069,0.0064,0.0056,0.0071,0.0077,0.0069,0.0085,0.0079,0.0095,0.0074,0.01,0.0086,0.009,0.0077,0.0079,0.0075,0.0092,0.0069,0.0072,0.0059,0.0062,0.0052,0.0061,0.0066,0.0072,0.0063,0.0058,0.0063,0.0055,0.0066,0.0069,0.0073,0.0078,0.0093,0.0075,0.0083,0.0065,0.0074,0.0073,0.0105,0.0061,0.005,0.0071,0.008,0.0069,0.0095,0.009,0.0087,0.0054,0.0058,0.0047,0.0077,0.0091,0.0142,0.0091,0.0102,0.0098,0.0107,0.0115,0.013,0.0117,0.0153,0.0135,0.0148,0.0191,0.0215,0.0148,0.0179,0.0127,0.0146,0.0138,0.0146,0.0142,0.0126,0.0129,
123.0182,0.0448,0.0573,0.0599,0.0557,0.0518,0.0442,0.0406,0.0378,0.0392,0.0482,0.0519,0.0517,0.048,0.044,0.0305,0.0262,0.0172,0.0223,0.029,0.0413,0.0466,0.0481,0.0021,0.0547,0.0573,0.0506,0.0387,0.028,0.0205,0.0184,0.017,0.0171,0.0228,0.0282,0.0327,0.0363,0.0448,0.0492,0.053,0.057,0.0581,0.0587,0.0612,0.0617,0.0497,0.0353,0.0268,0.0197,0.0188,0.0132,0.0132,0.0144,0.0179,0.0158,0.0148,0.018,0.0236,0.0247,0.0248,0.0313,0.0379,0.0371,0.0317,0.0325,0.035,0.0391,0.0457,0.0514,0.054,0.0546,0.0547,0.0526,0.0492,0.0436,0.0431,0.0386,0.0308,0.0199,0.0171,0.0135,0.0133,0.0111,0.0077,0.0063,0.0059,0.0047,0.0054,0.0054,0.0049,0.0057,0.0048,0.007,0.0081,0.0073,0.0085,0.0119,0.0176,0.017,0.016,0.0143,0.0145,0.0114,0.0102,0.0102,0.0133,0.018,0.021,0.0236,0.0256,0.0271,0.0282,0.0276,0.0275,0.0283,0.0315,0.0318,0.0284,0.0241,0.0237,0.0217,0.0225,0.0228,0.0243,0.0251,0.0231,0.0177,0.0149,0.0118,0.0153,0.0152,0.015,0.0138,0.0135,0.0131,0.0122,0.0118,0.0104,0.009,0.0072,0.0058,0.0047,0.0041,0.0036,0.0041,0.0045,0.0044,0.0044,0.0079,0.0043,0.0037,0.0035,0.0035,0.0029,0.0024,0.0019,0.0016,0.0014,0.0021,0.0033,0.0036,0.003,0.0036,0.0033,0.0038,0.0041,0.0046,0.0048,0.0058,0.0066,0.0061,0.0057,0.0053,0.0049,0.0053,0.0048,0.0046,0.0053,0.0059,0.0071,0.0054,0.0057,0.0062,0.0061,0.0065,0.0073,0.0065,0.0064,0.008,0.0078,0.0095,0.009,0.0094,0.0085,0.0088,0.0081,0.008,0.0078,0.0093,0.0071,0.0065,0.006,0.0066,0.0058,0.0063,0.0062,0.0064,0.0061,0.0063,0.0064,0.0069,0.0066,0.0066,0.0087,0.0072,0.0073,0.0071,0.0071,0.008,0.0079,0.0082,0.0073,0.0085,0.0055,0.005,0.0064,0.0049,0.0082,0.0071,0.0068,0.0072,0.0061,0.0064,0.008,0.0085,0.0,0.0066,0.0081,0.0082,0.0097,0.0112,0.0121,0.0135,0.0141,0.0143,0.0176,0.0268,0.0146,0.0153,0.0152,0.014,0.014,0.0131,0.0146,0.0245,0.0145,0.0121,
67.7638,0.0437,0.0764,0.1103,0.1042,0.0741,0.0502,0.0418,0.0408,0.0544,0.0784,0.1038,0.1164,0.0892,0.0546,0.0261,0.0215,0.0138,0.0181,0.0237,0.0381,0.0476,0.0527,0.0704,0.09,0.1044,0.0565,0.0316,0.0227,0.0163,0.0144,0.0132,0.013,0.0175,0.0216,0.0247,0.0279,0.0364,0.0411,0.049,0.0578,0.0597,0.0621,0.0719,0.0663,0.0481,0.036,0.0222,0.0133,0.0133,0.0093,0.0097,0.0101,0.0121,0.0105,0.0098,0.0118,0.0163,0.0167,0.016,0.0214,0.0275,0.027,0.0212,0.0215,0.024,0.0276,0.0366,0.0537,0.0617,0.0629,0.0607,0.0533,0.0436,0.037,0.0312,0.0268,0.0209,0.0125,0.0093,0.0068,0.0081,0.0067,0.0051,0.0041,0.0039,0.0028,0.0034,0.0022,0.0033,0.0039,0.0036,0.0043,0.0053,0.0048,0.0057,0.0075,0.0094,0.0102,0.01,0.0091,0.0088,0.0072,0.0063,0.0063,0.0081,0.0119,0.0157,0.0181,0.0202,0.0224,0.0239,0.0218,0.0207,0.0228,0.0265,0.0277,0.0229,0.0174,0.0169,0.015,0.0164,0.0166,0.0182,0.0185,0.0168,0.0131,0.0101,0.0089,0.0112,0.011,0.0116,0.01,0.0095,0.0089,0.0081,0.0054,0.0067,0.0055,0.0045,0.004,0.0033,0.0033,0.004,0.0045,0.0053,0.0048,0.0063,0.0103,0.0058,0.0055,0.0053,0.0054,0.0039,0.0032,0.0023,0.002,0.0018,0.0018,0.0029,0.0031,0.0022,0.0029,0.0027,0.0029,0.0028,0.0035,0.0038,0.0038,0.0043,0.0041,0.0042,0.0033,0.0033,0.0034,0.0037,0.0037,0.0034,0.0044,0.0045,0.0044,0.0071,0.0039,0.0044,0.0051,0.0048,0.0043,0.0057,0.0065,0.0062,0.0068,0.0064,0.0067,0.0056,0.0053,0.0057,0.0051,0.0052,0.0047,0.0028,0.0047,0.0045,0.0023,0.0032,0.005,0.0039,0.0043,0.0047,0.0044,0.0051,0.0062,0.0051,0.0049,0.0053,0.0058,0.0066,0.0052,0.0045,0.0058,0.0059,0.0065,0.0288,0.006,0.0055,0.0053,0.0193,0.0056,0.0072,0.0089,0.008,0.0081,0.0086,0.0062,0.0085,0.0088,0.0134,0.0112,0.0092,0.0103,0.0111,0.0131,0.0165,0.022,0.0234,0.0236,0.0257,0.0259,0.0272,0.0251,0.0267,0.0232,0.0059,0.0122,0.0224,0.0262,0.0196,0.0245,
67.6089,0.0437,0.0761,0.0993,0.091,0.0731,0.0501,0.0416,0.0404,0.0536,0.0714,0.0821,0.0833,0.0739,0.0542,0.0261,0.0216,0.0138,0.0181,0.0235,0.0378,0.0472,0.0525,0.0081,0.0838,0.0916,0.0562,0.0315,0.0223,0.0163,0.0144,0.0132,0.0131,0.0175,0.0217,0.0247,0.0279,0.0364,0.0414,0.0487,0.0576,0.0596,0.0621,0.0716,0.0662,0.0482,0.0358,0.0217,0.0134,0.0134,0.0091,0.0091,0.0099,0.0121,0.0104,0.0096,0.0118,0.016,0.0166,0.0159,0.0213,0.0275,0.0268,0.0211,0.0215,0.0237,0.0274,0.0364,0.0538,0.0616,0.0629,0.0605,0.0526,0.0443,0.0371,0.0313,0.0268,0.0205,0.0126,0.01,0.0082,0.008,0.0067,0.0048,0.0039,0.0037,0.0028,0.0034,0.0034,0.0031,0.0036,0.0035,0.0045,0.0051,0.0046,0.0054,0.0075,0.0089,0.0099,0.0097,0.009,0.0085,0.0068,0.0061,0.0063,0.0079,0.0119,0.0155,0.0179,0.0199,0.0222,0.0234,0.0218,0.0207,0.0228,0.0263,0.0277,0.0227,0.0171,0.0166,0.0152,0.0161,0.0164,0.0177,0.0185,0.0168,0.0127,0.0098,0.0084,0.0108,0.011,0.0112,0.01,0.0094,0.0087,0.0078,0.0072,0.0063,0.0054,0.0042,0.0036,0.0029,0.0031,0.0031,0.0042,0.005,0.0047,0.0057,0.0097,0.0054,0.0052,0.005,0.005,0.0039,0.0029,0.0021,0.0018,0.0017,0.0018,0.0021,0.0028,0.0023,0.0026,0.0027,0.0027,0.0028,0.003,0.0032,0.0038,0.0041,0.0039,0.0035,0.0034,0.0029,0.0032,0.0022,0.002,0.0033,0.0033,0.0042,0.0037,0.0003,0.0036,0.0038,0.0034,0.0044,0.005,0.005,0.0058,0.0053,0.0063,0.006,0.0062,0.0057,0.0056,0.0052,0.0051,0.0048,0.0043,0.004,0.0041,0.0036,0.004,0.0037,0.0032,0.0036,0.0037,0.0036,0.0038,0.0031,0.0037,0.0037,0.0042,0.0048,0.0048,0.004,0.0051,0.005,0.0056,0.0059,0.0063,0.022,0.0051,0.0045,0.0048,0.0081,0.0055,0.0056,0.0065,0.0077,0.0074,0.0067,0.007,0.008,0.0093,0.0,0.0094,0.0098,0.0099,0.0102,0.013,0.0166,0.0195,0.0224,0.0245,0.0249,0.0315,0.0244,0.0248,0.0247,0.0238,0.0226,0.0221,0.0204,0.0215,0.0184,0.0318,
62.7984,0.0463,0.081,0.1063,0.0973,0.0777,0.0531,0.044,0.0427,0.0571,0.0761,0.0878,0.0888,0.0788,0.0573,0.0275,0.0228,0.0145,0.0191,0.0248,0.0399,0.0498,0.0554,0.0089,0.0897,0.0979,0.0594,0.0331,0.0235,0.0172,0.0151,0.0139,0.0136,0.0184,0.0228,0.0258,0.0292,0.0382,0.0436,0.0515,0.061,0.063,0.0658,0.0766,0.0703,0.0507,0.0378,0.0234,0.0142,0.0138,0.0096,0.0101,0.0102,0.0128,0.0108,0.0101,0.0124,0.0168,0.0173,0.0167,0.0223,0.0289,0.0278,0.022,0.0225,0.0248,0.0287,0.039,0.0572,0.0658,0.0671,0.0646,0.0574,0.0479,0.0401,0.0335,0.0285,0.0215,0.013,0.0105,0.0085,0.0083,0.0072,0.0051,0.0042,0.0039,0.0029,0.0037,0.0036,0.0035,0.0038,0.0037,0.0047,0.0044,0.0048,0.0057,0.0077,0.0099,0.0105,0.01,0.0092,0.0088,0.0071,0.0062,0.0065,0.0084,0.0126,0.0168,0.0194,0.0219,0.0242,0.0256,0.0238,0.0224,0.0249,0.0287,0.0303,0.0248,0.0185,0.0181,0.0164,0.0174,0.0178,0.0193,0.0201,0.0183,0.0138,0.0104,0.0093,0.0116,0.012,0.0121,0.0109,0.0101,0.0091,0.0083,0.0075,0.0065,0.0055,0.0045,0.0038,0.0032,0.0029,0.0035,0.0048,0.0059,0.005,0.0062,0.0106,0.0058,0.0057,0.0054,0.0052,0.0041,0.0031,0.0024,0.0019,0.0016,0.0018,0.0024,0.0024,0.0024,0.0023,0.0028,0.0028,0.0029,0.0031,0.0032,0.0039,0.0044,0.0041,0.0038,0.0035,0.0031,0.0032,0.0032,0.0032,0.0036,0.0039,0.0026,0.0038,0.0037,0.0041,0.0043,0.0044,0.0048,0.0048,0.0052,0.0063,0.0057,0.0067,0.0057,0.0064,0.0058,0.0057,0.0052,0.005,0.0049,0.005,0.0043,0.0041,0.0039,0.0041,0.0039,0.0038,0.0038,0.0039,0.0038,0.004,0.004,0.0049,0.0041,0.0043,0.0046,0.0044,0.0072,0.0051,0.0047,0.0057,0.0062,0.0068,0.0451,0.0054,0.0048,0.0046,0.0277,0.0062,0.0068,0.0073,0.0077,0.0073,0.0075,0.0073,0.0083,0.0094,0.0,0.0101,0.0085,0.01,0.0131,0.0141,0.0186,0.0226,0.0249,0.0259,0.0276,0.025,0.025,0.0269,0.0264,0.0258,0.0246,0.025,0.0232,0.0199,0.021,0.0263,
58.5771,0.0482,0.0853,0.1248,0.1173,0.082,0.0557,0.0462,0.045,0.0614,0.089,0.1195,0.1351,0.1013,0.061,0.0289,0.0242,0.0154,0.0205,0.0266,0.0431,0.0535,0.0598,0.0803,0.1055,0.1217,0.0633,0.0352,0.0253,0.0183,0.0162,0.0148,0.0145,0.0196,0.0242,0.0275,0.031,0.0405,0.0461,0.0548,0.0654,0.0676,0.0707,0.0824,0.0755,0.0538,0.0416,0.0252,0.0141,0.0148,0.0103,0.01,0.0111,0.0135,0.0115,0.0109,0.0131,0.0177,0.0185,0.0179,0.0236,0.0309,0.0294,0.0233,0.0234,0.0262,0.0303,0.0417,0.062,0.0712,0.0729,0.0699,0.0612,0.0498,0.0427,0.0354,0.0305,0.0225,0.0139,0.0112,0.0092,0.0089,0.0075,0.0054,0.0045,0.0041,0.0031,0.004,0.0038,0.0034,0.0038,0.004,0.0052,0.0057,0.0054,0.006,0.0084,0.0099,0.0108,0.0105,0.0097,0.0093,0.0074,0.0074,0.0068,0.009,0.0132,0.0173,0.0199,0.0225,0.0255,0.0267,0.0247,0.0235,0.0252,0.03,0.0317,0.0258,0.0191,0.0188,0.0171,0.0179,0.0185,0.0199,0.0207,0.019,0.0141,0.0113,0.0092,0.0115,0.0121,0.0125,0.0113,0.0101,0.0096,0.0084,0.0081,0.007,0.0056,0.0047,0.004,0.0033,0.0038,0.0039,0.0044,0.0056,0.0053,0.0063,0.0106,0.0059,0.0058,0.0053,0.0055,0.0041,0.0033,0.002,0.002,0.0017,0.0017,0.0022,0.0026,0.0023,0.0028,0.0024,0.0027,0.003,0.0031,0.0033,0.004,0.0045,0.0042,0.0036,0.0038,0.004,0.0035,0.0036,0.004,0.0042,0.0041,0.0063,0.0041,0.0046,0.0048,0.004,0.0043,0.005,0.0054,0.0054,0.0065,0.006,0.0065,0.0064,0.0069,0.0059,0.0066,0.0054,0.0047,0.0043,0.0049,0.0047,0.0019,0.0039,0.0051,0.0045,0.004,0.0041,0.0041,0.0035,0.0042,0.0044,0.0031,0.0053,0.0042,0.005,0.0061,0.0048,0.0048,0.0063,0.0057,0.0065,0.0085,0.0603,0.0061,0.0042,0.0051,0.01,0.0061,0.0064,0.0075,0.0079,0.008,0.0069,0.0079,0.0082,0.0098,0.0133,0.0108,0.0109,0.0129,0.0126,0.0153,0.0188,0.0224,0.0253,0.0269,0.0285,0.0281,0.0375,0.0301,0.0284,0.0271,0.0261,0.025,0.0229,0.0247,0.02,0.0191,
57.8972,0.0479,0.0849,0.1248,0.1175,0.0819,0.0551,0.0457,0.0446,0.0609,0.0875,0.1176,0.1329,0.0999,0.0598,0.0283,0.0235,0.015,0.0199,0.0256,0.0416,0.0519,0.0579,0.0784,0.1022,0.1188,0.0619,0.0342,0.0247,0.0177,0.0156,0.0143,0.014,0.019,0.0234,0.0267,0.03,0.0394,0.0447,0.0531,0.0637,0.0659,0.0689,0.081,0.0735,0.0523,0.0392,0.0249,0.0146,0.014,0.0101,0.0103,0.0108,0.0131,0.0112,0.0106,0.0128,0.0174,0.018,0.0171,0.0232,0.0297,0.0286,0.0227,0.023,0.0253,0.0296,0.0405,0.0601,0.0699,0.0711,0.0685,0.0597,0.0499,0.0412,0.0343,0.0293,0.0219,0.0134,0.0108,0.009,0.0087,0.0071,0.0053,0.0042,0.0041,0.0033,0.0038,0.0037,0.0032,0.0039,0.0039,0.0049,0.0055,0.005,0.006,0.0082,0.0098,0.0109,0.0102,0.0094,0.0096,0.0073,0.0069,0.0068,0.0089,0.0128,0.0171,0.0196,0.0223,0.025,0.0264,0.0242,0.0228,0.025,0.0295,0.0311,0.0254,0.0188,0.0184,0.0165,0.0176,0.0177,0.0196,0.0205,0.0185,0.0137,0.0108,0.0095,0.0113,0.012,0.0126,0.0109,0.0103,0.0093,0.008,0.0076,0.007,0.0063,0.005,0.0039,0.0035,0.0032,0.004,0.0044,0.0052,0.005,0.0058,0.0097,0.0058,0.0057,0.0052,0.0054,0.0041,0.003,0.0024,0.0021,0.0017,0.0019,0.0022,0.0029,0.0024,0.0028,0.0032,0.0032,0.0033,0.0032,0.0035,0.0041,0.0046,0.0042,0.0039,0.0035,0.0034,0.0038,0.0036,0.0035,0.0035,0.0043,0.0033,0.0038,0.0044,0.0044,0.0048,0.0052,0.0048,0.0055,0.0053,0.008,0.0059,0.0064,0.0074,0.0069,0.0067,0.006,0.0059,0.0058,0.0046,0.0041,0.0042,0.0039,0.0041,0.0043,0.0042,0.0037,0.004,0.0038,0.0043,0.0033,0.0049,0.0046,0.0051,0.0043,0.0057,0.0047,0.0057,0.0062,0.0063,0.006,0.0066,0.0066,0.0448,0.0056,0.0059,0.0052,0.0135,0.006,0.0057,0.0074,0.0077,0.0076,0.0079,0.009,0.0095,0.0099,0.0092,0.0108,0.0106,0.0102,0.0115,0.0156,0.0214,0.0247,0.0253,0.0267,0.0275,0.0349,0.0307,0.0285,0.0294,0.0291,0.0259,0.0241,0.0269,0.0234,0.0224,0.0211,
57.6761,0.0487,0.0856,0.1127,0.1029,0.0819,0.0557,0.0462,0.0448,0.0595,0.0806,0.0925,0.0935,0.0832,0.0601,0.0288,0.0239,0.0153,0.0201,0.026,0.0418,0.0521,0.0582,0.0116,0.0952,0.1036,0.0624,0.0346,0.0246,0.0179,0.0158,0.0146,0.0142,0.0192,0.0237,0.027,0.0305,0.04,0.0454,0.0536,0.0641,0.0664,0.0694,0.0812,0.0742,0.0529,0.0399,0.0245,0.0147,0.0146,0.0101,0.01,0.0108,0.0132,0.0113,0.0105,0.0129,0.0175,0.0179,0.0174,0.0231,0.0298,0.0286,0.0228,0.0234,0.0254,0.0296,0.0407,0.0606,0.0704,0.0719,0.0688,0.0602,0.0501,0.0414,0.0347,0.0295,0.022,0.0135,0.0102,0.0088,0.0088,0.0073,0.0054,0.0044,0.0041,0.0032,0.0039,0.0038,0.0035,0.004,0.0039,0.0047,0.0055,0.0051,0.006,0.0082,0.0099,0.0108,0.0104,0.0097,0.0093,0.0074,0.0061,0.0068,0.0087,0.013,0.0172,0.02,0.0225,0.0251,0.0265,0.0245,0.0229,0.0249,0.0296,0.0314,0.0255,0.0187,0.0185,0.0167,0.0177,0.018,0.0194,0.0204,0.0186,0.014,0.0106,0.0096,0.0117,0.0121,0.0122,0.0109,0.0102,0.0094,0.0086,0.0079,0.0068,0.0058,0.0047,0.0039,0.0033,0.0034,0.0038,0.0044,0.0054,0.005,0.0061,0.0106,0.0057,0.0057,0.0052,0.005,0.004,0.0031,0.0023,0.0019,0.0016,0.002,0.0025,0.0033,0.0024,0.0029,0.0031,0.0028,0.003,0.0033,0.0036,0.004,0.0045,0.0041,0.0043,0.0037,0.0035,0.0034,0.0033,0.0034,0.0036,0.004,0.0017,0.004,0.0035,0.0042,0.0047,0.0044,0.0047,0.005,0.0053,0.0064,0.0055,0.0068,0.0053,0.0065,0.0062,0.0058,0.0054,0.0048,0.0045,0.0039,0.0042,0.0041,0.0039,0.0041,0.0042,0.0041,0.0039,0.004,0.0037,0.0019,0.0038,0.0035,0.0041,0.0045,0.0051,0.005,0.0056,0.0054,0.0058,0.0059,0.0062,0.0071,0.0304,0.0058,0.0055,0.0054,0.011,0.0064,0.009,0.0066,0.0067,0.008,0.0071,0.0073,0.0099,0.0094,0.0,0.0102,0.0108,0.0108,0.0117,0.0151,0.0193,0.0237,0.0264,0.0279,0.0291,0.0358,0.0288,0.0287,0.0268,0.0272,0.0261,0.0248,0.0247,0.0253,0.0217,0.0187,
54.1743,0.0501,0.0891,0.1312,0.123,0.0852,0.0573,0.0474,0.0463,0.0628,0.0914,0.1233,0.1393,0.1041,0.062,0.0292,0.0244,0.0155,0.0206,0.0266,0.0431,0.0537,0.0603,0.0803,0.1071,0.1243,0.0644,0.0353,0.0254,0.0184,0.0162,0.0149,0.0147,0.0196,0.0242,0.0275,0.0311,0.0408,0.0468,0.0555,0.0665,0.0687,0.0722,0.0845,0.0767,0.0541,0.0409,0.0256,0.0149,0.0145,0.0104,0.0098,0.0111,0.0133,0.0116,0.0109,0.0132,0.0177,0.0184,0.0175,0.0237,0.031,0.0294,0.0233,0.0236,0.0264,0.0305,0.042,0.0632,0.0736,0.0748,0.0719,0.0631,0.0518,0.0431,0.0356,0.0304,0.0226,0.0138,0.0111,0.0093,0.0089,0.0073,0.0054,0.0046,0.0041,0.0029,0.0038,0.004,0.0035,0.004,0.004,0.0051,0.0058,0.0053,0.0061,0.0084,0.0106,0.0109,0.0106,0.0098,0.0093,0.0075,0.0069,0.0071,0.0089,0.0136,0.0177,0.0207,0.0227,0.0262,0.0276,0.0253,0.0238,0.0258,0.0308,0.0327,0.0263,0.0194,0.0172,0.0166,0.0185,0.0186,0.0201,0.0211,0.0192,0.0145,0.0111,0.01,0.0123,0.0123,0.0126,0.0114,0.0107,0.0099,0.0085,0.0082,0.0068,0.0058,0.0047,0.0039,0.0036,0.0035,0.0034,0.0046,0.005,0.0049,0.0061,0.01,0.0054,0.0053,0.0055,0.0053,0.0039,0.003,0.0023,0.0018,0.0015,0.002,0.0026,0.0032,0.0021,0.0026,0.0035,0.0028,0.0028,0.0035,0.0036,0.0042,0.0043,0.0041,0.0037,0.0041,0.0034,0.0036,0.0038,0.0031,0.0033,0.0037,0.0029,0.0036,0.0041,0.0052,0.0036,0.0047,0.0051,0.0052,0.0054,0.0066,0.0061,0.0069,0.0062,0.0066,0.0058,0.0059,0.0052,0.0054,0.0052,0.0052,0.0043,0.0042,0.0039,0.0046,0.0042,0.004,0.0038,0.0038,0.0036,0.0044,0.0041,0.0062,0.004,0.0047,0.0052,0.0057,0.0048,0.0056,0.0055,0.0065,0.0064,0.0075,0.0368,0.0052,0.0044,0.0053,0.0087,0.0066,0.0068,0.0072,0.0081,0.0084,0.0073,0.0078,0.0089,0.0103,0.0101,0.0115,0.0099,0.0117,0.012,0.017,0.02,0.0264,0.0284,0.0309,0.0315,0.0324,0.0382,0.0305,0.0286,0.0302,0.0266,0.0283,0.0262,0.0225,0.0223,0.0207,
53.939,0.0479,0.0847,0.1121,0.1018,0.0806,0.0545,0.0452,0.0439,0.0585,0.0796,0.091,0.0916,0.0819,0.0589,0.028,0.0233,0.0148,0.0196,0.0253,0.0409,0.0509,0.0571,0.0098,0.0953,0.1034,0.0613,0.0334,0.0238,0.0175,0.0155,0.0142,0.014,0.0187,0.023,0.026,0.0295,0.0387,0.0439,0.053,0.0636,0.0659,0.0693,0.0816,0.0739,0.052,0.0392,0.0241,0.0141,0.0139,0.0097,0.0099,0.0105,0.0128,0.0109,0.0101,0.0124,0.0168,0.0174,0.0166,0.0225,0.0294,0.028,0.022,0.0223,0.0247,0.0289,0.0401,0.061,0.0714,0.0728,0.0697,0.061,0.0502,0.0411,0.034,0.0286,0.0215,0.0129,0.0105,0.0086,0.0085,0.007,0.0052,0.0042,0.0039,0.0034,0.0037,0.0036,0.0034,0.0039,0.0037,0.0045,0.0055,0.0049,0.0058,0.0078,0.0099,0.0104,0.0101,0.0092,0.0088,0.0071,0.0065,0.0065,0.0083,0.0127,0.0168,0.0196,0.0223,0.025,0.0264,0.0246,0.0229,0.0249,0.0297,0.0313,0.0251,0.0184,0.018,0.0162,0.0172,0.0176,0.0191,0.0201,0.0182,0.0137,0.0105,0.0093,0.0114,0.0119,0.012,0.0106,0.0099,0.0092,0.0082,0.0074,0.0065,0.0055,0.0043,0.0037,0.0033,0.0032,0.0033,0.0049,0.0052,0.0046,0.0057,0.01,0.0052,0.0052,0.0048,0.0046,0.0037,0.0027,0.0021,0.0017,0.0015,0.0017,0.0023,0.0026,0.0022,0.0027,0.0026,0.0027,0.0028,0.0032,0.0032,0.004,0.0043,0.004,0.0056,0.0037,0.0031,0.0033,0.0032,0.0033,0.0035,0.0036,0.0042,0.0036,0.0019,0.0037,0.0039,0.0042,0.0045,0.0049,0.0048,0.0064,0.0055,0.0066,0.0057,0.0063,0.0058,0.0056,0.0052,0.0049,0.0048,0.0042,0.004,0.0042,0.004,0.0039,0.0037,0.0039,0.0035,0.0037,0.0035,0.0038,0.0037,0.0042,0.0042,0.0041,0.0047,0.0046,0.0036,0.0052,0.0054,0.0056,0.0063,0.0064,0.023,0.0053,0.0032,0.0041,0.0122,0.0055,0.0066,0.0074,0.007,0.0075,0.0067,0.0069,0.0079,0.0095,0.0,0.0093,0.0101,0.0105,0.0134,0.0156,0.0197,0.0251,0.0275,0.0283,0.0298,0.0347,0.0279,0.0302,0.0305,0.0286,0.0264,0.0251,0.0241,0.026,0.0228,0.019,
50.3335,0.054,0.0952,0.1404,0.1309,0.0903,0.0611,0.051,0.0498,0.0692,0.0991,0.1337,0.1513,0.1117,0.0667,0.0316,0.0266,0.017,0.0226,0.0292,0.0474,0.0585,0.066,0.0881,0.1179,0.1353,0.0691,0.0381,0.0276,0.02,0.0177,0.0162,0.0162,0.0214,0.0264,0.03,0.0337,0.0445,0.0502,0.0604,0.0726,0.075,0.0792,0.0921,0.0839,0.0593,0.0457,0.0274,0.0163,0.0161,0.0114,0.0111,0.0122,0.0148,0.0125,0.0117,0.0144,0.0195,0.0202,0.0193,0.0261,0.034,0.0322,0.0255,0.0259,0.0288,0.0332,0.0464,0.0698,0.0806,0.082,0.0788,0.0693,0.0573,0.0472,0.0394,0.0333,0.0248,0.015,0.0125,0.0098,0.0099,0.0083,0.0062,0.005,0.0044,0.0036,0.0042,0.0045,0.0038,0.0045,0.0045,0.0055,0.0064,0.0058,0.0066,0.0093,0.0111,0.0121,0.0116,0.0107,0.0103,0.0082,0.0073,0.0074,0.0098,0.0146,0.0195,0.0225,0.0254,0.0285,0.0298,0.0278,0.026,0.0272,0.0337,0.0357,0.0288,0.0213,0.0207,0.0186,0.0199,0.0204,0.0223,0.0233,0.0209,0.0158,0.0119,0.0106,0.013,0.0134,0.0136,0.0122,0.0114,0.0106,0.0094,0.0087,0.0074,0.0063,0.0051,0.0043,0.0038,0.0037,0.0042,0.0054,0.0061,0.0051,0.007,0.0111,0.0061,0.0062,0.0057,0.0061,0.0047,0.0035,0.0026,0.0023,0.0016,0.0021,0.0029,0.0024,0.0028,0.0033,0.0029,0.0033,0.0032,0.0035,0.0038,0.0044,0.0051,0.0042,0.0042,0.004,0.0034,0.0036,0.004,0.0034,0.0039,0.0042,0.0044,0.0045,0.0044,0.0041,0.0049,0.0056,0.0016,0.0061,0.0053,0.0066,0.0063,0.0075,0.0069,0.0077,0.0068,0.0064,0.0066,0.0063,0.005,0.0046,0.0043,0.0044,0.0052,0.0045,0.0051,0.0048,0.0041,0.0042,0.0045,0.004,0.0046,0.0061,0.0044,0.0045,0.0059,0.0056,0.0062,0.006,0.0072,0.0072,0.0073,0.0079,0.0569,0.0064,0.0074,0.0058,0.0115,0.0072,0.0066,0.0077,0.008,0.0102,0.0078,0.0043,0.0102,0.0125,0.0191,0.0086,0.0133,0.012,0.0133,0.0182,0.0214,0.0276,0.0287,0.0276,0.027,0.0312,0.0382,0.0332,0.0327,0.0299,0.0302,0.03,0.029,0.03,0.024,0.0252,
50.0842,0.0543,0.0952,0.1231,0.1117,0.0897,0.0611,0.0511,0.0498,0.0658,0.0887,0.1001,0.1005,0.09,0.0666,0.0318,0.0268,0.0171,0.0228,0.0294,0.0474,0.0585,0.0659,0.011,0.1052,0.113,0.069,0.0382,0.0274,0.0201,0.0178,0.0163,0.0161,0.0216,0.0266,0.0303,0.034,0.0447,0.0502,0.0605,0.0729,0.0753,0.0793,0.0923,0.084,0.0597,0.0455,0.0279,0.0161,0.0161,0.0111,0.0113,0.0123,0.0148,0.0126,0.0118,0.0145,0.0196,0.02,0.0193,0.0261,0.0338,0.0322,0.0254,0.0259,0.0288,0.0334,0.0466,0.0702,0.0811,0.0826,0.0789,0.0702,0.0576,0.0476,0.0395,0.0335,0.0248,0.015,0.0124,0.0098,0.0098,0.0074,0.006,0.0049,0.0046,0.0036,0.0043,0.0042,0.0038,0.0045,0.0044,0.0052,0.0062,0.0056,0.0067,0.0091,0.0113,0.0121,0.0115,0.0107,0.0102,0.0081,0.0075,0.0075,0.0096,0.0145,0.0194,0.0225,0.0256,0.0285,0.03,0.0276,0.026,0.0287,0.0339,0.0357,0.0287,0.0212,0.0207,0.0187,0.02,0.0203,0.0221,0.0231,0.0209,0.0157,0.0122,0.0101,0.0129,0.0138,0.0134,0.0122,0.0114,0.0104,0.0095,0.0086,0.0075,0.0064,0.0051,0.0043,0.0038,0.0037,0.0039,0.0049,0.0058,0.0055,0.0071,0.0115,0.0063,0.0063,0.0059,0.0057,0.0045,0.0033,0.0024,0.002,0.002,0.0021,0.0026,0.003,0.0026,0.0031,0.0019,0.0029,0.0033,0.0036,0.004,0.0043,0.0048,0.0044,0.0049,0.004,0.0035,0.004,0.0038,0.0036,0.0041,0.0044,0.0041,0.0042,0.0044,0.0044,0.0042,0.0049,0.0051,0.0054,0.0057,0.0064,0.0061,0.0075,0.0069,0.0072,0.0063,0.0062,0.0059,0.0057,0.0052,0.0054,0.0048,0.0045,0.0044,0.0043,0.0041,0.0008,0.0,0.0017,0.0041,0.0044,0.0043,0.0039,0.0044,0.0047,0.006,0.0051,0.0058,0.006,0.0061,0.0063,0.007,0.0078,0.0503,0.0052,0.005,0.0041,0.0098,0.0044,0.0058,0.0058,0.0062,0.0057,0.0041,0.0031,0.0022,0.0065,0.0,0.0116,0.0119,0.0113,0.0139,0.017,0.0223,0.028,0.0302,0.0313,0.0302,0.0417,0.041,0.0322,0.0324,0.031,0.0297,0.0294,0.027,0.0264,0.0194,0.0291,
46.626,0.0551,0.0978,0.1454,0.1354,0.093,0.0624,0.0521,0.0509,0.07,0.1024,0.1389,0.1577,0.1161,0.0686,0.0323,0.0271,0.0174,0.0231,0.0299,0.0487,0.0602,0.0681,0.0931,0.123,0.1416,0.0714,0.0391,0.0281,0.0205,0.018,0.0167,0.0162,0.0221,0.0269,0.0308,0.0345,0.0456,0.0517,0.0621,0.0753,0.0781,0.0824,0.0963,0.0871,0.0614,0.047,0.0294,0.0161,0.0166,0.0112,0.0112,0.0124,0.0152,0.0127,0.0118,0.0147,0.02,0.0204,0.0197,0.0265,0.035,0.0329,0.0261,0.0263,0.0294,0.0343,0.0485,0.073,0.0846,0.0847,0.0824,0.0726,0.0604,0.0492,0.041,0.0345,0.0255,0.015,0.0129,0.01,0.0104,0.0083,0.0062,0.0051,0.0048,0.0036,0.0045,0.0042,0.0042,0.0044,0.0047,0.0054,0.0067,0.0056,0.0071,0.0093,0.0124,0.012,0.0119,0.0108,0.0106,0.0079,0.007,0.0074,0.0099,0.0146,0.0201,0.0234,0.0269,0.0298,0.0315,0.0289,0.0273,0.0288,0.0353,0.0371,0.0299,0.0218,0.0217,0.0194,0.0206,0.0209,0.0234,0.0241,0.0219,0.0165,0.0134,0.0099,0.0136,0.0137,0.0147,0.0127,0.0119,0.0104,0.0096,0.0084,0.0079,0.006,0.0052,0.0039,0.0038,0.0036,0.0038,0.005,0.0064,0.0051,0.0067,0.0103,0.0065,0.0055,0.0056,0.0056,0.0046,0.0029,0.0025,0.0019,0.0022,0.0021,0.0027,0.0026,0.0028,0.0029,0.0033,0.0028,0.0038,0.0037,0.0045,0.0043,0.0052,0.0044,0.0048,0.0037,0.0039,0.0033,0.0041,0.0036,0.0045,0.0044,0.0046,0.0043,0.0062,0.0039,0.0044,0.0043,0.0061,0.0049,0.0061,0.0063,0.0066,0.0028,0.0067,0.0067,0.0069,0.0059,0.0065,0.0054,0.0056,0.005,0.0054,0.0036,0.0053,0.0041,0.0048,0.0039,0.0059,0.0045,0.006,0.0042,0.0057,0.0055,0.006,0.0049,0.0055,0.0054,0.007,0.0056,0.0065,0.0061,0.0083,0.0073,0.0488,0.007,0.0057,0.0053,0.025,0.0061,0.0096,0.0073,0.0094,0.0073,0.0101,0.0076,0.0098,0.0092,0.014,0.011,0.0112,0.0129,0.0179,0.0164,0.0241,0.0286,0.0333,0.0328,0.0376,0.0338,0.0333,0.0358,0.0336,0.0317,0.032,0.0303,0.0313,0.0336,0.0291,0.0268,
46.3647,0.0554,0.0978,0.1251,0.1134,0.0921,0.0625,0.0522,0.0508,0.0668,0.0899,0.1007,0.1008,0.0907,0.0685,0.0326,0.0274,0.0174,0.0232,0.03,0.0486,0.0601,0.068,0.0083,0.1074,0.1149,0.0714,0.0392,0.028,0.0205,0.0182,0.0167,0.0164,0.022,0.0271,0.0309,0.0347,0.0458,0.0521,0.0626,0.0756,0.0781,0.0826,0.0963,0.0875,0.0618,0.0474,0.0287,0.0163,0.0166,0.0114,0.0115,0.0124,0.015,0.0128,0.0119,0.0147,0.0199,0.0203,0.0196,0.0266,0.035,0.0331,0.0259,0.0264,0.0293,0.0345,0.0485,0.0735,0.0849,0.0866,0.0828,0.0726,0.0605,0.0496,0.0411,0.0345,0.0255,0.0152,0.0125,0.0101,0.01,0.0082,0.0061,0.005,0.0046,0.0038,0.004,0.0043,0.0039,0.0045,0.0044,0.0053,0.0065,0.0058,0.0068,0.0091,0.0111,0.0121,0.0117,0.0108,0.0102,0.0083,0.0074,0.0075,0.0097,0.0148,0.02,0.0235,0.0267,0.0298,0.0312,0.029,0.0272,0.0296,0.0353,0.0374,0.0301,0.0218,0.0216,0.0193,0.0207,0.021,0.0229,0.0239,0.0218,0.0165,0.0127,0.01,0.013,0.0141,0.0142,0.0126,0.0115,0.0108,0.0098,0.0087,0.0075,0.0064,0.0052,0.0043,0.0038,0.0035,0.004,0.0043,0.0045,0.0052,0.0066,0.011,0.0059,0.0059,0.0054,0.0055,0.0042,0.0031,0.0023,0.002,0.0018,0.0021,0.0026,0.003,0.0026,0.0029,0.0032,0.0032,0.0032,0.0036,0.0039,0.0044,0.0048,0.0045,0.0047,0.0041,0.0036,0.0039,0.0036,0.0037,0.0039,0.0044,0.0047,0.0045,0.0044,0.0044,0.0045,0.0049,0.0051,0.0055,0.0055,0.0066,0.0059,0.0076,0.0069,0.0072,0.0065,0.0065,0.0058,0.0056,0.005,0.0036,0.0045,0.0045,0.0042,0.0047,0.0043,0.0043,0.0043,0.0045,0.004,0.0044,0.0043,0.0043,0.0039,0.0051,0.0054,0.0061,0.0056,0.0063,0.0042,0.006,0.0065,0.0079,0.0117,0.0066,0.0054,0.0046,0.0376,0.0063,0.0076,0.0077,0.0082,0.008,0.0075,0.0074,0.0095,0.0101,0.0,0.0113,0.0114,0.0123,0.0134,0.0176,0.0222,0.0283,0.0313,0.0326,0.033,0.0384,0.0347,0.0346,0.0339,0.0321,0.0312,0.0268,0.026,0.0316,0.0255,0.024,
45.4702,0.0563,0.0999,0.1486,0.1387,0.0955,0.0641,0.0532,0.0517,0.071,0.1035,0.1403,0.159,0.1178,0.0697,0.0329,0.0275,0.0176,0.0233,0.03,0.0488,0.0605,0.0683,0.0933,0.123,0.1423,0.0725,0.0397,0.0287,0.0207,0.0183,0.0168,0.0164,0.0221,0.0271,0.031,0.0349,0.0461,0.0525,0.0631,0.0762,0.0787,0.083,0.0974,0.0881,0.062,0.0469,0.0289,0.0168,0.017,0.0116,0.0111,0.0125,0.0152,0.0131,0.0121,0.0148,0.0202,0.0207,0.0201,0.0266,0.0353,0.0334,0.0265,0.0266,0.0299,0.0347,0.049,0.0729,0.0852,0.0866,0.0835,0.0725,0.0606,0.05,0.0418,0.0351,0.0259,0.0156,0.0129,0.0102,0.0103,0.0086,0.0064,0.005,0.0047,0.0037,0.0044,0.0044,0.0042,0.0045,0.0047,0.0046,0.0064,0.0059,0.0069,0.0092,0.0118,0.0124,0.0118,0.0112,0.0107,0.0085,0.0076,0.0076,0.01,0.0153,0.0206,0.024,0.0271,0.0305,0.0322,0.027,0.027,0.0305,0.0358,0.038,0.0307,0.0225,0.0221,0.0198,0.0215,0.0215,0.0237,0.0248,0.0227,0.0168,0.013,0.0107,0.0136,0.0144,0.0143,0.013,0.0121,0.011,0.0102,0.0089,0.0079,0.0064,0.0053,0.0043,0.0038,0.0038,0.0044,0.0048,0.0055,0.005,0.0066,0.0106,0.0062,0.0056,0.0055,0.0054,0.0044,0.0032,0.0023,0.0018,0.0024,0.0021,0.003,0.0025,0.0026,0.0033,0.0034,0.0029,0.0037,0.0036,0.0045,0.0046,0.0051,0.0047,0.0045,0.0038,0.0037,0.0037,0.004,0.0038,0.0038,0.005,0.0052,0.0043,0.0056,0.0047,0.0064,0.0052,0.0057,0.0056,0.0059,0.0061,0.007,0.0081,0.0072,0.0065,0.0072,0.0065,0.0067,0.0055,0.0053,0.0049,0.0049,0.0052,0.0053,0.005,0.0047,0.0041,0.0054,0.0045,0.005,0.0049,0.0047,0.0038,0.0051,0.0065,0.0059,0.0061,0.0088,0.0059,0.0061,0.008,0.0079,0.0083,0.0497,0.0066,0.0059,0.0045,0.0126,0.0063,0.0097,0.0095,0.0111,0.0087,0.0074,0.0082,0.0097,0.0107,0.0218,0.0106,0.0133,0.0125,0.014,0.0182,0.0228,0.0295,0.03,0.0337,0.0349,0.046,0.036,0.0358,0.0351,0.0327,0.0305,0.0312,0.0341,0.0309,0.0282,0.0224,
45.1114,0.0563,0.0996,0.132,0.1202,0.0953,0.0636,0.0526,0.051,0.0681,0.0937,0.1068,0.1073,0.0963,0.0687,0.0327,0.0271,0.0173,0.0227,0.0292,0.047,0.0591,0.0661,0.009,0.1109,0.1207,0.0717,0.0391,0.0278,0.0204,0.0181,0.0165,0.0162,0.0217,0.0268,0.0306,0.0345,0.0454,0.0517,0.0623,0.0751,0.078,0.082,0.0958,0.0872,0.0607,0.0448,0.0292,0.0172,0.0168,0.0113,0.0115,0.0122,0.0151,0.0127,0.0118,0.0146,0.0198,0.0203,0.0195,0.0263,0.0345,0.0329,0.0259,0.0264,0.0293,0.0342,0.0479,0.0721,0.0836,0.0854,0.082,0.0723,0.0601,0.049,0.0407,0.0343,0.0253,0.0153,0.0126,0.01,0.0097,0.0082,0.0061,0.005,0.0047,0.0035,0.0043,0.0043,0.0039,0.0045,0.0045,0.0056,0.0064,0.0057,0.0068,0.0092,0.0118,0.0122,0.0118,0.0109,0.0104,0.0084,0.0078,0.0077,0.0099,0.0151,0.0203,0.0238,0.0273,0.0303,0.0319,0.0295,0.0277,0.0302,0.0357,0.0378,0.0304,0.0223,0.0219,0.0197,0.0211,0.0214,0.0233,0.0244,0.0222,0.0168,0.0128,0.0115,0.0141,0.0142,0.0143,0.0129,0.0119,0.0109,0.0099,0.0087,0.0077,0.0065,0.0053,0.0043,0.0038,0.0037,0.0042,0.0049,0.0052,0.0053,0.0067,0.0113,0.006,0.0059,0.0057,0.0057,0.0042,0.0033,0.0024,0.002,0.0017,0.002,0.0026,0.0029,0.0026,0.0031,0.0033,0.0031,0.0033,0.0037,0.0039,0.0044,0.0049,0.0038,0.0039,0.0041,0.0036,0.0041,0.0037,0.0037,0.004,0.0043,0.0037,0.0041,0.0042,0.0048,0.0049,0.005,0.0053,0.0056,0.0058,0.007,0.0064,0.0077,0.0065,0.0075,0.0067,0.0065,0.0059,0.0057,0.0043,0.0051,0.0047,0.0044,0.0043,0.0043,0.0045,0.0041,0.0029,0.0041,0.0044,0.0045,0.0046,0.0047,0.0056,0.0048,0.0067,0.0046,0.0062,0.0058,0.0062,0.0067,0.0072,0.0077,0.0371,0.0061,0.0058,0.0052,0.0249,0.0062,0.0063,0.0074,0.0053,0.008,0.0081,0.0078,0.0098,0.0107,0.0,0.0113,0.012,0.0131,0.0153,0.0178,0.0229,0.0284,0.0317,0.033,0.0348,0.0385,0.0367,0.0346,0.0319,0.0328,0.0318,0.027,0.0269,0.0268,0.0266,0.0218,
40.745,0.0569,0.1016,0.1522,0.1425,0.0977,0.0651,0.054,0.0527,0.0724,0.1065,0.1454,0.1655,0.1222,0.0717,0.0337,0.0281,0.0179,0.0238,0.0307,0.05,0.0622,0.0701,0.095,0.1282,0.149,0.075,0.0402,0.0291,0.0212,0.0187,0.0172,0.0168,0.0225,0.0277,0.0315,0.0355,0.0469,0.054,0.0648,0.0787,0.0815,0.0859,0.101,0.0918,0.064,0.0491,0.0298,0.0169,0.0166,0.0117,0.0117,0.0126,0.0154,0.0132,0.0122,0.015,0.0203,0.021,0.0202,0.0273,0.0357,0.0342,0.0269,0.0269,0.0299,0.0354,0.0502,0.0763,0.089,0.0907,0.0871,0.0768,0.0632,0.0519,0.0426,0.0358,0.0266,0.0159,0.0127,0.0105,0.0103,0.0085,0.0064,0.0052,0.0045,0.0038,0.0043,0.0042,0.0041,0.0047,0.0046,0.0056,0.0065,0.0059,0.007,0.0094,0.0119,0.0129,0.012,0.0109,0.0106,0.0084,0.0076,0.0079,0.0099,0.0154,0.0206,0.0243,0.0278,0.0311,0.033,0.0305,0.0284,0.0312,0.0373,0.0392,0.0315,0.0228,0.0225,0.02,0.0214,0.0217,0.024,0.0251,0.0228,0.0171,0.0134,0.0112,0.0136,0.0142,0.0144,0.0129,0.0119,0.0113,0.0098,0.0087,0.0081,0.0069,0.0054,0.0044,0.0035,0.0036,0.0043,0.0048,0.0058,0.0049,0.006,0.0105,0.0055,0.0056,0.0052,0.0051,0.004,0.0031,0.0024,0.0022,0.0018,0.0019,0.003,0.003,0.0028,0.0028,0.0033,0.0031,0.0035,0.0039,0.0039,0.0043,0.005,0.0045,0.004,0.0039,0.004,0.0036,0.0037,0.0035,0.004,0.0044,0.002,0.0043,0.0058,0.0051,0.0045,0.0053,0.0054,0.0056,0.0056,0.0071,0.0061,0.008,0.006,0.0079,0.0066,0.0063,0.0065,0.0058,0.0053,0.0054,0.0047,0.0046,0.0042,0.005,0.0052,0.0044,0.0045,0.0045,0.0045,0.0048,0.0048,0.0056,0.0059,0.0045,0.0059,0.0057,0.0061,0.0064,0.0066,0.0056,0.0051,0.0077,0.0469,0.0067,0.0052,0.007,0.0182,0.0068,0.0067,0.0076,0.008,0.0096,0.0083,0.0083,0.0101,0.0104,0.0144,0.0123,0.0131,0.0165,0.0141,0.0188,0.0249,0.0308,0.032,0.0349,0.0355,0.0353,0.0403,0.0366,0.0355,0.0334,0.0345,0.0307,0.0315,0.0359,0.0253,0.0147,
40.4322,0.0585,0.1034,0.131,0.1185,0.0982,0.0667,0.0554,0.0538,0.0699,0.0939,0.1044,0.1038,0.0944,0.0729,0.0348,0.029,0.0185,0.0245,0.0316,0.0511,0.0636,0.0716,0.0035,0.1123,0.1202,0.0766,0.0415,0.0297,0.0218,0.0193,0.0176,0.0173,0.0233,0.0285,0.0325,0.0365,0.0482,0.0551,0.0662,0.0801,0.083,0.0875,0.1026,0.0934,0.0656,0.0501,0.0306,0.0173,0.0169,0.0121,0.0119,0.0131,0.0159,0.0136,0.0125,0.0154,0.021,0.0215,0.0207,0.0279,0.0367,0.035,0.0275,0.0279,0.031,0.0363,0.0513,0.078,0.0908,0.0926,0.0887,0.0776,0.0643,0.0532,0.0436,0.0367,0.0272,0.0163,0.0132,0.0108,0.0105,0.0087,0.0065,0.0052,0.0049,0.0039,0.0045,0.0045,0.004,0.0046,0.0046,0.0055,0.0068,0.0061,0.0072,0.0098,0.0123,0.0128,0.0123,0.0114,0.0109,0.0088,0.0081,0.0079,0.0102,0.0156,0.0211,0.0249,0.0284,0.0319,0.0338,0.031,0.029,0.0314,0.0378,0.04,0.0323,0.0234,0.0228,0.0206,0.0219,0.0223,0.0242,0.0259,0.0231,0.0175,0.0135,0.0109,0.0136,0.0144,0.0145,0.0127,0.0122,0.0112,0.0101,0.009,0.008,0.0068,0.005,0.0044,0.0038,0.0037,0.0039,0.0047,0.0055,0.0052,0.0065,0.0109,0.0059,0.0057,0.0055,0.0053,0.0043,0.0032,0.0025,0.002,0.0018,0.002,0.0026,0.0025,0.0027,0.0032,0.0032,0.0032,0.0033,0.0038,0.0038,0.0046,0.0049,0.0046,0.0047,0.0042,0.0037,0.0043,0.0037,0.0037,0.0041,0.0043,0.0033,0.0043,0.0046,0.0046,0.0044,0.005,0.0053,0.0056,0.0056,0.007,0.0059,0.008,0.0065,0.0077,0.0067,0.0065,0.0056,0.0042,0.0048,0.0057,0.005,0.0045,0.0044,0.0048,0.0044,0.0047,0.0044,0.0045,0.0042,0.0035,0.0044,0.0051,0.0042,0.0049,0.0061,0.0056,0.0064,0.0063,0.0066,0.0068,0.0072,0.0079,0.0499,0.0064,0.0053,0.0054,0.0145,0.0062,0.0064,0.008,0.008,0.0082,0.008,0.0079,0.0086,0.0106,0.0,0.0104,0.0117,0.0133,0.0155,0.0185,0.0238,0.0305,0.0325,0.035,0.0369,0.0394,0.037,0.0359,0.035,0.0341,0.0328,0.032,0.0301,0.0264,0.0267,0.0253,
36.2848,0.0594,0.1059,0.1588,0.1492,0.1026,0.0684,0.0567,0.0551,0.0761,0.1108,0.1523,0.1738,0.1286,0.0752,0.0357,0.0297,0.019,0.025,0.0323,0.0522,0.065,0.0729,0.1006,0.1346,0.1571,0.0789,0.0426,0.0308,0.0223,0.0197,0.018,0.0176,0.0236,0.0291,0.033,0.0371,0.0485,0.0556,0.0669,0.0817,0.0848,0.0894,0.1058,0.096,0.0666,0.0519,0.0309,0.0175,0.0176,0.0124,0.0122,0.0133,0.015,0.0126,0.0127,0.0156,0.0212,0.0217,0.0208,0.028,0.0367,0.0351,0.0276,0.028,0.0311,0.0362,0.0511,0.0791,0.0932,0.0954,0.0912,0.0797,0.0652,0.0531,0.0436,0.0364,0.0273,0.0165,0.0135,0.0107,0.0109,0.0091,0.0068,0.0053,0.005,0.0037,0.0046,0.0047,0.0042,0.0048,0.0048,0.0064,0.0068,0.0061,0.0073,0.0099,0.012,0.0131,0.0124,0.0116,0.0112,0.0089,0.0078,0.008,0.0104,0.0155,0.0208,0.0243,0.028,0.0314,0.0332,0.0302,0.0284,0.0307,0.0371,0.0396,0.0315,0.0227,0.0219,0.0199,0.0209,0.0213,0.0234,0.0246,0.0222,0.0167,0.0134,0.0108,0.0131,0.0143,0.0146,0.013,0.0123,0.0112,0.0103,0.0091,0.0081,0.0069,0.0056,0.0045,0.0038,0.0037,0.004,0.0047,0.005,0.0051,0.0061,0.01,0.0058,0.0057,0.0053,0.0052,0.0042,0.0034,0.0025,0.0019,0.0014,0.002,0.0028,0.0028,0.0027,0.0029,0.0031,0.0034,0.0034,0.0039,0.0042,0.0045,0.0052,0.0047,0.0046,0.0047,0.0031,0.004,0.0024,0.0032,0.0033,0.0032,0.0042,0.0042,0.0076,0.0044,0.0045,0.0049,0.0051,0.0054,0.0055,0.0074,0.0066,0.0076,0.0071,0.0075,0.0061,0.0074,0.0065,0.0054,0.0058,0.0051,0.0053,0.0046,0.0042,0.0044,0.0041,0.0052,0.0045,0.0042,0.0049,0.0044,0.0046,0.0055,0.0061,0.0044,0.0055,0.0057,0.0056,0.0054,0.0067,0.0061,0.0076,0.0075,0.0195,0.0062,0.0048,0.0058,0.0252,0.0058,0.0074,0.0077,0.0098,0.0085,0.0081,0.0074,0.0096,0.0104,0.0149,0.0108,0.0123,0.0116,0.0133,0.018,0.0237,0.0303,0.0345,0.035,0.0384,0.0378,0.0359,0.0353,0.0378,0.0353,0.033,0.0329,0.0333,0.0346,0.0276,0.0233,
35.9641,0.0586,0.1055,0.1318,0.1192,0.1003,0.0683,0.0566,0.0551,0.0716,0.0943,0.1041,0.103,0.0943,0.0746,0.0359,0.0298,0.0191,0.0251,0.0323,0.0521,0.0649,0.0728,0.0,0.1133,0.1207,0.0789,0.0427,0.0305,0.0224,0.0198,0.0182,0.0177,0.0237,0.0292,0.0331,0.0373,0.0486,0.0555,0.0669,0.0815,0.0846,0.0893,0.1056,0.096,0.0669,0.0519,0.0315,0.0176,0.0177,0.0123,0.0123,0.0133,0.0163,0.0138,0.0128,0.0155,0.0213,0.022,0.0211,0.0282,0.0367,0.0352,0.0278,0.0283,0.0312,0.0362,0.0512,0.0795,0.0936,0.0956,0.0913,0.0793,0.0658,0.0529,0.0435,0.0366,0.0274,0.0166,0.0134,0.0109,0.0107,0.009,0.0067,0.0054,0.0049,0.0038,0.0045,0.0046,0.0041,0.0048,0.0048,0.0059,0.0069,0.0062,0.0073,0.0099,0.0117,0.0131,0.0125,0.0116,0.0111,0.0088,0.0081,0.008,0.0102,0.0155,0.0207,0.0243,0.0277,0.0313,0.0334,0.0304,0.0282,0.0308,0.0372,0.0397,0.0316,0.0226,0.0221,0.0199,0.0212,0.0214,0.0233,0.0245,0.0222,0.0168,0.0132,0.0102,0.0132,0.0142,0.0146,0.0131,0.0121,0.0113,0.01,0.0091,0.0081,0.0069,0.0054,0.0046,0.0039,0.0037,0.004,0.0047,0.0052,0.0049,0.0063,0.0101,0.0056,0.0056,0.0052,0.0051,0.0041,0.0031,0.0024,0.0019,0.0016,0.0019,0.0026,0.0032,0.0026,0.0031,0.0035,0.0031,0.0033,0.0037,0.0038,0.0044,0.005,0.0044,0.0045,0.0042,0.0037,0.0037,0.0037,0.0036,0.0041,0.0043,0.004,0.0044,0.0049,0.0044,0.0042,0.0049,0.0053,0.0056,0.0058,0.0066,0.0063,0.0077,0.007,0.007,0.0068,0.0067,0.0058,0.0056,0.0057,0.0051,0.0048,0.0043,0.0045,0.0042,0.0038,0.0044,0.0045,0.0043,0.0044,0.0044,0.0045,0.0044,0.0059,0.0049,0.0042,0.0061,0.0054,0.0061,0.0061,0.0067,0.0071,0.0074,0.0649,0.0065,0.0054,0.005,0.0293,0.0057,0.007,0.0072,0.0081,0.0082,0.0074,0.0075,0.0091,0.01,0.0,0.0106,0.011,0.0123,0.0148,0.0143,0.0234,0.0299,0.0328,0.0341,0.0354,0.0376,0.0355,0.0361,0.0353,0.0335,0.0327,0.032,0.029,0.0304,0.0266,0.0257,
26.3481,0.0631,0.1131,0.1704,0.1634,0.1129,0.0743,0.061,0.0589,0.0795,0.117,0.1621,0.1854,0.1406,0.0812,0.0388,0.0315,0.0202,0.0261,0.0336,0.0539,0.0683,0.0758,0.1034,0.1402,0.1681,0.0862,0.0454,0.0328,0.0238,0.0209,0.0192,0.0186,0.0247,0.0305,0.0345,0.0391,0.0506,0.0582,0.0703,0.0865,0.0904,0.0943,0.1134,0.103,0.0711,0.054,0.0346,0.0189,0.0186,0.013,0.0129,0.0136,0.0172,0.0144,0.0136,0.0161,0.0221,0.023,0.0213,0.0285,0.0378,0.0366,0.0292,0.0293,0.0326,0.0376,0.0527,0.0831,0.0992,0.1018,0.0981,0.0849,0.0696,0.0562,0.0454,0.038,0.029,0.0175,0.014,0.0115,0.0114,0.0092,0.0071,0.0056,0.0054,0.0042,0.0048,0.0048,0.0045,0.0049,0.0048,0.0062,0.0075,0.0065,0.0078,0.0102,0.0131,0.0139,0.0131,0.0119,0.0118,0.0092,0.0085,0.0084,0.0108,0.016,0.0217,0.0251,0.0294,0.0329,0.0352,0.0321,0.0296,0.0323,0.0393,0.0418,0.0337,0.0236,0.0227,0.0207,0.0221,0.0219,0.0243,0.025,0.023,0.0175,0.0135,0.0115,0.0144,0.0145,0.0151,0.0135,0.0129,0.0116,0.0108,0.0095,0.0086,0.0073,0.006,0.0048,0.004,0.0037,0.0048,0.0042,0.0052,0.005,0.0062,0.0095,0.0057,0.0053,0.0052,0.0052,0.0043,0.0031,0.0024,0.0023,0.0019,0.0021,0.0031,0.0034,0.003,0.0033,0.0034,0.003,0.0039,0.0042,0.0046,0.0046,0.0055,0.0047,0.0051,0.004,0.0038,0.0039,0.0043,0.0039,0.0046,0.0047,0.006,0.0038,0.0056,0.0046,0.0048,0.0054,0.0066,0.0056,0.0064,0.0076,0.0066,0.0086,0.0075,0.0079,0.0079,0.0075,0.0065,0.0063,0.0062,0.0052,0.0055,0.0061,0.0047,0.0046,0.005,0.0045,0.0053,0.0049,0.0052,0.0053,0.0054,0.0059,0.0048,0.0041,0.0068,0.0059,0.0088,0.0069,0.007,0.0059,0.0074,0.0073,0.0309,0.0063,0.0071,0.0047,0.0069,0.0053,0.0073,0.0087,0.0088,0.0077,0.0099,0.0073,0.0116,0.0109,0.0135,0.0116,0.0136,0.0136,0.0136,0.018,0.0241,0.0295,0.0357,0.0383,0.0369,0.0385,0.0412,0.0394,0.0378,0.0367,0.0362,0.0348,0.0324,0.0363,0.0309,0.024,
26.0272,0.066,0.1167,0.1436,0.1295,0.1131,0.0772,0.0634,0.0615,0.0777,0.1026,0.1112,0.1093,0.1009,0.0831,0.0406,0.033,0.0213,0.0274,0.0351,0.0559,0.0706,0.0781,0.0,0.1225,0.1301,0.0885,0.0473,0.0339,0.0248,0.0217,0.0199,0.0194,0.0257,0.0317,0.0359,0.0407,0.0523,0.0597,0.0719,0.0884,0.0923,0.0963,0.1151,0.1053,0.0733,0.0558,0.0351,0.0199,0.0198,0.0137,0.0135,0.0144,0.0178,0.0154,0.0141,0.0171,0.0232,0.0242,0.023,0.0305,0.0392,0.0381,0.0305,0.0307,0.0337,0.039,0.0544,0.0854,0.1017,0.1044,0.0999,0.0874,0.0711,0.0577,0.047,0.0393,0.0299,0.0186,0.0147,0.0123,0.0117,0.01,0.0075,0.0059,0.0055,0.0042,0.005,0.0051,0.0047,0.0053,0.0052,0.0065,0.0076,0.0069,0.008,0.011,0.0137,0.0146,0.014,0.0129,0.0124,0.01,0.0086,0.0089,0.0113,0.0169,0.0222,0.0261,0.0301,0.034,0.0365,0.0331,0.0305,0.0326,0.0403,0.0433,0.0347,0.0245,0.0236,0.0216,0.0227,0.0229,0.0247,0.0259,0.0238,0.0182,0.0143,0.0119,0.0148,0.0156,0.0157,0.0142,0.0132,0.0124,0.0113,0.0103,0.009,0.0077,0.0062,0.0051,0.0044,0.0042,0.0047,0.005,0.0064,0.0056,0.0068,0.0122,0.0064,0.0062,0.006,0.0059,0.0047,0.0035,0.0025,0.0022,0.0018,0.0022,0.003,0.0037,0.003,0.0036,0.0036,0.0035,0.0032,0.0041,0.0043,0.005,0.0056,0.0051,0.0051,0.0046,0.0039,0.0043,0.0041,0.004,0.0044,0.0048,0.0029,0.0049,0.0045,0.0051,0.0054,0.0057,0.0058,0.0061,0.0064,0.0077,0.0072,0.0086,0.0077,0.0082,0.0072,0.0072,0.0067,0.0062,0.0058,0.0058,0.0051,0.0049,0.0048,0.0048,0.0049,0.0049,0.0043,0.0048,0.0047,0.0048,0.0049,0.0051,0.0048,0.0049,0.0058,0.0052,0.0058,0.0067,0.0064,0.007,0.0038,0.0077,0.0521,0.0062,0.0052,0.005,0.0065,0.0061,0.0071,0.0075,0.0079,0.0085,0.0079,0.0081,0.0093,0.0107,0.0,0.0113,0.0111,0.0123,0.0132,0.0182,0.024,0.0326,0.0355,0.0375,0.0364,0.0368,0.0438,0.0395,0.0374,0.0364,0.0342,0.0335,0.0316,0.0301,0.0276,0.021,
21.9666,0.0682,0.1203,0.18,0.1732,0.121,0.0803,0.066,0.0641,0.0862,0.124,0.171,0.1955,0.1495,0.0871,0.0423,0.0342,0.0219,0.0283,0.0364,0.0578,0.073,0.0804,0.1081,0.1472,0.1771,0.0917,0.049,0.0354,0.0257,0.0224,0.0206,0.02,0.0267,0.0316,0.0372,0.042,0.0535,0.0615,0.0735,0.0909,0.0949,0.099,0.1191,0.1087,0.0749,0.0573,0.0378,0.0205,0.0202,0.0143,0.0142,0.0147,0.0185,0.016,0.0147,0.0177,0.0239,0.0251,0.0237,0.0311,0.0394,0.0386,0.0313,0.0314,0.0343,0.0393,0.0545,0.087,0.1041,0.1071,0.1027,0.09,0.0727,0.0585,0.0473,0.0394,0.0303,0.0194,0.0155,0.0129,0.0123,0.0106,0.0077,0.0063,0.0059,0.0044,0.0053,0.0052,0.0049,0.0055,0.0055,0.0063,0.0081,0.0072,0.0083,0.0112,0.0142,0.0152,0.0147,0.0133,0.0129,0.0105,0.0092,0.0091,0.0119,0.0169,0.022,0.0253,0.0297,0.0337,0.0361,0.0326,0.03,0.0324,0.0398,0.0429,0.0345,0.024,0.0236,0.0212,0.0224,0.0224,0.0243,0.0255,0.0231,0.0179,0.0143,0.0117,0.0144,0.0151,0.0156,0.014,0.0131,0.0127,0.0113,0.0103,0.0096,0.008,0.0067,0.0053,0.0047,0.0044,0.0044,0.005,0.0064,0.0057,0.0071,0.0125,0.0066,0.0049,0.0059,0.006,0.0048,0.0038,0.0031,0.0017,0.0023,0.0028,0.0031,0.0029,0.0032,0.0038,0.0039,0.003,0.0035,0.0043,0.0047,0.0051,0.0061,0.0052,0.0052,0.0048,0.0048,0.0042,0.0045,0.0046,0.0047,0.0052,0.0057,0.0053,0.0059,0.0056,0.0061,0.0054,0.0062,0.0067,0.0068,0.0077,0.0066,0.0078,0.0085,0.0081,0.0079,0.0076,0.0074,0.0068,0.0066,0.0066,0.0067,0.0042,0.0057,0.0056,0.005,0.0049,0.0046,0.0049,0.0042,0.0046,0.0028,0.0064,0.0058,0.006,0.0064,0.0062,0.0061,0.0071,0.0068,0.0071,0.0082,0.0083,0.0492,0.0065,0.0073,0.0045,0.0074,0.0068,0.01,0.0081,0.0086,0.0091,0.0086,0.0086,0.0094,0.0111,0.0144,0.0111,0.0124,0.0138,0.014,0.0158,0.0244,0.0312,0.0366,0.0387,0.0407,0.0435,0.0395,0.038,0.0363,0.0372,0.0382,0.0323,0.0347,0.0363,0.0285,0.0254,
21.6527,0.0688,0.121,0.1475,0.1327,0.1178,0.0806,0.0663,0.0641,0.0803,0.1053,0.1134,0.1112,0.1028,0.0865,0.0427,0.0346,0.0224,0.0285,0.0367,0.058,0.0733,0.0807,0.0,0.1263,0.1333,0.0922,0.0493,0.0355,0.026,0.0227,0.0208,0.0204,0.0269,0.0332,0.0376,0.0425,0.0539,0.0617,0.0739,0.0914,0.0955,0.0995,0.1191,0.1091,0.0755,0.0576,0.0367,0.021,0.0204,0.0145,0.014,0.0151,0.0188,0.0162,0.0147,0.0179,0.0242,0.0254,0.0241,0.0317,0.0401,0.0392,0.0318,0.0319,0.0349,0.0399,0.0554,0.0881,0.1052,0.108,0.1035,0.091,0.0738,0.0596,0.0478,0.04,0.0308,0.0196,0.0154,0.013,0.0124,0.0105,0.0078,0.0063,0.0058,0.0045,0.0053,0.0053,0.005,0.0056,0.0054,0.0065,0.0081,0.0073,0.0085,0.0114,0.0144,0.0152,0.0146,0.0136,0.013,0.0106,0.009,0.0094,0.0119,0.0174,0.0222,0.0262,0.0302,0.0344,0.0369,0.0335,0.0308,0.0338,0.0407,0.044,0.0352,0.0247,0.0236,0.0217,0.0228,0.0227,0.0242,0.0257,0.0236,0.0183,0.0145,0.0118,0.0151,0.0151,0.0159,0.0145,0.0135,0.0128,0.0117,0.0106,0.0095,0.008,0.0065,0.0052,0.0033,0.0035,0.0047,0.0045,0.0061,0.0059,0.0071,0.0123,0.0066,0.0064,0.0061,0.0062,0.0049,0.0037,0.0027,0.0022,0.0022,0.0023,0.0031,0.0033,0.0031,0.0035,0.0033,0.0036,0.004,0.0044,0.0045,0.0055,0.0058,0.0054,0.0055,0.0048,0.0043,0.0045,0.0044,0.0044,0.0048,0.0049,0.0032,0.0051,0.0042,0.0056,0.0051,0.0059,0.0064,0.0067,0.0069,0.007,0.0072,0.0088,0.008,0.0082,0.008,0.0077,0.0069,0.0068,0.0061,0.006,0.0055,0.0052,0.0051,0.0054,0.0051,0.005,0.0052,0.0051,0.0049,0.0051,0.0049,0.0051,0.0054,0.0053,0.006,0.0052,0.0064,0.0067,0.0066,0.0072,0.0072,0.0076,0.0336,0.0072,0.006,0.0055,0.0058,0.0063,0.0083,0.0082,0.0089,0.0089,0.0078,0.0064,0.0101,0.0109,0.0,0.0118,0.0123,0.0115,0.0142,0.0175,0.0241,0.0323,0.0362,0.0381,0.0391,0.0435,0.0399,0.0391,0.0378,0.0363,0.0356,0.033,0.031,0.0313,0.0263,0.0279,
17.0776,0.0723,0.1267,0.1884,0.1811,0.127,0.0851,0.0703,0.0685,0.0917,0.1316,0.1812,0.2069,0.1581,0.0929,0.0453,0.037,0.0239,0.0308,0.0396,0.0626,0.0784,0.0866,0.1172,0.1579,0.1884,0.0977,0.0529,0.0382,0.0276,0.0242,0.0223,0.0218,0.0288,0.0354,0.0402,0.0453,0.0576,0.0656,0.0787,0.0969,0.1013,0.1055,0.1264,0.1155,0.0801,0.0623,0.0388,0.022,0.0216,0.0153,0.0147,0.0164,0.0201,0.0172,0.0158,0.0192,0.0259,0.0271,0.0258,0.0336,0.0427,0.0416,0.0338,0.0337,0.0369,0.0421,0.0585,0.0932,0.1112,0.1142,0.1097,0.0961,0.0778,0.0623,0.0505,0.0423,0.0325,0.0209,0.0166,0.014,0.0133,0.0113,0.0083,0.0068,0.0066,0.005,0.0056,0.0056,0.0056,0.0061,0.0059,0.0074,0.0085,0.0077,0.0092,0.0122,0.0155,0.0162,0.0157,0.0143,0.014,0.0114,0.0094,0.0099,0.0129,0.0181,0.023,0.0269,0.0312,0.0355,0.0383,0.0346,0.0319,0.0343,0.0419,0.0456,0.0363,0.0254,0.0244,0.0223,0.0231,0.0235,0.0251,0.0263,0.0241,0.0188,0.015,0.0126,0.0152,0.016,0.0162,0.015,0.0143,0.0131,0.0122,0.0113,0.01,0.0085,0.0072,0.006,0.0049,0.0046,0.0072,0.0058,0.0066,0.0062,0.0076,0.0117,0.0069,0.0068,0.0065,0.0064,0.0047,0.0038,0.0033,0.0025,0.0022,0.0024,0.0033,0.0045,0.0033,0.0039,0.004,0.0042,0.0042,0.0049,0.0052,0.0057,0.0057,0.0059,0.0063,0.0056,0.0045,0.0047,0.0047,0.0046,0.0052,0.0054,0.0056,0.0061,0.0058,0.0042,0.006,0.0067,0.0065,0.0069,0.0071,0.0085,0.0072,0.0092,0.0082,0.0073,0.0081,0.008,0.0073,0.0076,0.0071,0.0074,0.0058,0.0058,0.0049,0.0054,0.0054,0.0059,0.0056,0.0043,0.0052,0.0052,0.0051,0.0045,0.0057,0.0054,0.007,0.0059,0.0056,0.0062,0.0064,0.0065,0.0083,0.0083,0.042,0.0067,0.0065,0.0065,0.015,0.0079,0.0087,0.0084,0.0093,0.0086,0.0085,0.0085,0.01,0.0121,0.0156,0.0127,0.0119,0.0128,0.0123,0.0171,0.0254,0.0339,0.0381,0.0394,0.0411,0.041,0.0429,0.0397,0.0392,0.0394,0.0349,0.0379,0.0338,0.0332,0.0261,0.0273,
16.7895,0.0712,0.1246,0.1484,0.133,0.1208,0.0835,0.0689,0.0668,0.0817,0.1057,0.1132,0.1107,0.1024,0.0899,0.0448,0.0364,0.0235,0.0302,0.0388,0.0614,0.0771,0.0851,0.0,0.1283,0.1339,0.0963,0.0519,0.0375,0.0274,0.0241,0.0221,0.0215,0.0285,0.0351,0.0396,0.0447,0.0568,0.0644,0.0776,0.0957,0.0999,0.1043,0.1251,0.1144,0.0796,0.0621,0.0391,0.0217,0.0217,0.0153,0.0154,0.0161,0.02,0.0171,0.0157,0.0189,0.0255,0.0269,0.0255,0.0333,0.0421,0.0413,0.0334,0.0336,0.0366,0.0419,0.0582,0.0928,0.1109,0.1139,0.1087,0.0951,0.0781,0.0621,0.05,0.0419,0.0325,0.0207,0.0163,0.0138,0.0131,0.0111,0.0083,0.0066,0.0063,0.0045,0.0055,0.0056,0.0053,0.0059,0.0056,0.007,0.0084,0.0076,0.009,0.012,0.015,0.0159,0.0154,0.0142,0.0137,0.011,0.0095,0.0097,0.0124,0.0178,0.0227,0.0265,0.0308,0.0351,0.0379,0.0343,0.0311,0.036,0.0415,0.0451,0.0359,0.0249,0.0238,0.0219,0.0228,0.0231,0.0246,0.0259,0.0235,0.0183,0.0147,0.0119,0.0147,0.016,0.016,0.0146,0.0137,0.0129,0.0117,0.011,0.0095,0.0084,0.0068,0.0056,0.0049,0.0045,0.0047,0.0052,0.0066,0.006,0.0071,0.0119,0.0067,0.0063,0.0061,0.0059,0.0047,0.0037,0.0033,0.0024,0.0022,0.0024,0.0032,0.0039,0.0032,0.0037,0.0037,0.0038,0.004,0.0047,0.0048,0.0055,0.0061,0.0056,0.0057,0.0052,0.0046,0.0047,0.0045,0.0044,0.0049,0.0051,0.005,0.0055,0.0056,0.0055,0.0049,0.0059,0.0065,0.0067,0.007,0.0072,0.0073,0.0089,0.0074,0.0086,0.0076,0.0078,0.0074,0.0069,0.0062,0.006,0.0056,0.0054,0.0052,0.0055,0.0052,0.0051,0.0053,0.0053,0.0055,0.0053,0.0054,0.005,0.0056,0.0051,0.0054,0.007,0.0059,0.0066,0.007,0.007,0.0069,0.008,0.039,0.0056,0.0059,0.0056,0.013,0.0068,0.0085,0.0086,0.0086,0.0088,0.0058,0.0083,0.0107,0.011,0.0,0.01,0.012,0.0093,0.014,0.018,0.0245,0.0315,0.0372,0.0397,0.0388,0.0454,0.0338,0.0401,0.0396,0.0383,0.0356,0.0335,0.0322,0.0309,0.0279,0.0324,
15.7394,0.072,0.1266,0.1885,0.1814,0.1272,0.0848,0.0699,0.068,0.09,0.1302,0.1793,0.2047,0.157,0.0919,0.0449,0.0364,0.0235,0.0302,0.0387,0.0612,0.0771,0.0848,0.116,0.1547,0.1857,0.0969,0.0522,0.0377,0.0273,0.0246,0.0218,0.0214,0.0283,0.0351,0.0395,0.0447,0.0568,0.0657,0.0778,0.0959,0.1003,0.1043,0.1251,0.1144,0.0788,0.0602,0.0391,0.0223,0.0214,0.0153,0.015,0.0158,0.0199,0.0172,0.0156,0.0188,0.0256,0.0268,0.0255,0.033,0.0416,0.0409,0.0332,0.0335,0.0365,0.0417,0.0574,0.0916,0.1096,0.1127,0.1085,0.0946,0.077,0.0614,0.0497,0.0418,0.0321,0.0205,0.0165,0.014,0.0131,0.0112,0.0083,0.0067,0.0063,0.0049,0.0055,0.0056,0.0054,0.0058,0.0059,0.0068,0.0085,0.0077,0.0089,0.0121,0.0154,0.0163,0.0151,0.0143,0.0138,0.0115,0.0102,0.0101,0.0126,0.018,0.023,0.0268,0.0311,0.0352,0.0384,0.0344,0.0314,0.0344,0.0416,0.0453,0.0362,0.0251,0.024,0.0223,0.0229,0.0236,0.0252,0.0262,0.0239,0.0185,0.015,0.0127,0.0154,0.0158,0.0161,0.0151,0.0137,0.0135,0.0123,0.0114,0.0101,0.0088,0.0069,0.0059,0.0051,0.0047,0.0042,0.0054,0.0069,0.0061,0.0072,0.0116,0.0058,0.0065,0.0062,0.0063,0.0049,0.0036,0.003,0.0025,0.0019,0.0029,0.0036,0.0033,0.003,0.0041,0.0034,0.0039,0.004,0.0046,0.0047,0.0056,0.0059,0.006,0.0053,0.0052,0.0044,0.0047,0.0051,0.0045,0.0048,0.0054,0.0054,0.006,0.0058,0.0055,0.0067,0.0062,0.0064,0.0066,0.0071,0.0093,0.0077,0.0094,0.0074,0.0085,0.0081,0.0085,0.0075,0.0078,0.0072,0.0072,0.0054,0.0058,0.0055,0.0054,0.0057,0.0059,0.0051,0.0056,0.0053,0.0058,0.0051,0.0068,0.0059,0.0054,0.0072,0.0071,0.0065,0.007,0.007,0.0077,0.0069,0.0077,0.0558,0.007,0.0065,0.0056,0.0048,0.0066,0.0089,0.0083,0.0093,0.01,0.0086,0.0083,0.0097,0.0117,0.0134,0.0138,0.0117,0.0129,0.0147,0.0171,0.0248,0.0331,0.0375,0.0408,0.0414,0.0426,0.0414,0.0411,0.0408,0.04,0.0371,0.0374,0.0329,0.0347,0.0302,0.0287,
15.4945,0.0718,0.1257,0.1511,0.1356,0.1227,0.0843,0.0693,0.0672,0.0825,0.1079,0.1155,0.1131,0.1047,0.0901,0.0448,0.0363,0.0234,0.0299,0.0385,0.0605,0.0764,0.084,0.0,0.1309,0.1368,0.096,0.0517,0.0372,0.0273,0.0239,0.022,0.0214,0.0283,0.0347,0.0392,0.0445,0.0564,0.0643,0.077,0.0952,0.0994,0.1036,0.1242,0.1137,0.0788,0.0607,0.0392,0.0221,0.0218,0.0152,0.0146,0.0159,0.0198,0.0171,0.0157,0.0189,0.0254,0.0267,0.0255,0.0332,0.042,0.0409,0.0331,0.0333,0.0365,0.0416,0.0577,0.0919,0.1097,0.1128,0.1078,0.0942,0.077,0.0622,0.0496,0.0415,0.0322,0.0205,0.0163,0.0135,0.013,0.0111,0.0083,0.0066,0.0062,0.0047,0.0058,0.0056,0.0054,0.0059,0.0058,0.007,0.0085,0.0076,0.0089,0.0121,0.0148,0.0161,0.0156,0.0144,0.0138,0.0111,0.0095,0.0099,0.0124,0.0178,0.0228,0.0266,0.0308,0.0351,0.038,0.0342,0.0313,0.0342,0.0417,0.0452,0.0362,0.0251,0.024,0.022,0.0229,0.0232,0.0249,0.0259,0.0231,0.017,0.0147,0.0123,0.0151,0.0156,0.0161,0.0145,0.0138,0.0132,0.0121,0.0103,0.0098,0.0085,0.0068,0.0056,0.0047,0.0046,0.0051,0.0054,0.0066,0.0059,0.0072,0.0115,0.0067,0.0064,0.0062,0.0061,0.0049,0.0037,0.0027,0.0023,0.0019,0.0024,0.0031,0.0037,0.0032,0.0038,0.004,0.0037,0.0041,0.0046,0.0051,0.0055,0.0062,0.0056,0.006,0.005,0.0045,0.0053,0.0046,0.0046,0.0051,0.0052,0.0055,0.0052,0.005,0.0037,0.0031,0.0062,0.0062,0.006,0.007,0.008,0.0078,0.0089,0.0082,0.0084,0.0078,0.0079,0.0074,0.0071,0.0069,0.0078,0.006,0.0056,0.0054,0.0053,0.0056,0.0053,0.0052,0.0053,0.0051,0.0053,0.0054,0.0053,0.0059,0.006,0.0063,0.0054,0.0068,0.0065,0.0067,0.007,0.0072,0.0074,0.0407,0.0067,0.0061,0.006,0.0095,0.0065,0.0082,0.0086,0.0084,0.0089,0.0086,0.007,0.0065,0.0111,0.0,0.0116,0.0125,0.0138,0.0135,0.0183,0.0248,0.0341,0.0371,0.0397,0.0404,0.0463,0.0393,0.0415,0.0393,0.0379,0.0362,0.0344,0.0339,0.0309,0.028,0.0191,
11.6378,0.0758,0.1317,0.1948,0.1871,0.1318,0.0883,0.0732,0.071,0.0934,0.1345,0.1845,0.2102,0.1613,0.0951,0.0468,0.0382,0.0247,0.0316,0.0406,0.0638,0.0797,0.0876,0.1186,0.1589,0.1905,0.0996,0.0542,0.0394,0.0284,0.025,0.023,0.0226,0.0297,0.0366,0.0413,0.0466,0.059,0.0671,0.08,0.0984,0.1028,0.1073,0.1286,0.1173,0.0809,0.0615,0.0405,0.0234,0.0231,0.0162,0.0156,0.0169,0.0209,0.018,0.0166,0.0201,0.0267,0.0278,0.0267,0.0342,0.0432,0.0421,0.0345,0.0345,0.0378,0.043,0.0595,0.094,0.1125,0.1155,0.1111,0.0969,0.0793,0.0635,0.051,0.0425,0.0333,0.0214,0.0173,0.0143,0.0137,0.0083,0.0087,0.0069,0.0064,0.0054,0.0058,0.0059,0.0054,0.0064,0.0061,0.0074,0.0091,0.0081,0.0095,0.0126,0.0161,0.0167,0.0164,0.0152,0.0148,0.0117,0.0101,0.0103,0.0135,0.0186,0.0237,0.0275,0.032,0.036,0.0389,0.035,0.0321,0.0348,0.0427,0.0463,0.037,0.0256,0.0247,0.0227,0.0239,0.0236,0.0255,0.0267,0.0242,0.0186,0.0152,0.013,0.0157,0.0162,0.0167,0.0149,0.0144,0.0136,0.0122,0.0116,0.0102,0.009,0.0077,0.006,0.0051,0.005,0.0053,0.0057,0.0071,0.0062,0.0078,0.0129,0.0072,0.0072,0.0065,0.0069,0.0054,0.0042,0.0034,0.0025,0.0026,0.0026,0.0038,0.0043,0.0034,0.0035,0.0048,0.0041,0.0042,0.005,0.0056,0.006,0.0062,0.006,0.0055,0.0056,0.0053,0.0048,0.0046,0.005,0.0053,0.0058,0.0056,0.0053,0.0066,0.0056,0.0066,0.0062,0.0074,0.0069,0.0075,0.008,0.0082,0.0097,0.0077,0.0096,0.0095,0.0081,0.0088,0.0067,0.008,0.0075,0.0064,0.0061,0.006,0.006,0.0058,0.0057,0.0049,0.0065,0.0058,0.0054,0.0056,0.0069,0.0055,0.0059,0.0063,0.0065,0.006,0.0059,0.0077,0.007,0.0079,0.0079,0.0549,0.0064,0.0082,0.0065,0.0126,0.0068,0.0034,0.0089,0.011,0.0104,0.0095,0.0104,0.0103,0.0125,0.0222,0.0139,0.0152,0.0129,0.0143,0.0186,0.0254,0.033,0.0393,0.041,0.0408,0.0463,0.0535,0.0414,0.044,0.0407,0.0379,0.0357,0.0328,0.0358,0.0308,0.0248,
11.4403,0.0758,0.1312,0.1573,0.1411,0.1284,0.0882,0.0728,0.0707,0.0853,0.1125,0.1203,0.1178,0.1088,0.0939,0.0469,0.0382,0.0247,0.0316,0.0403,0.0633,0.0793,0.087,0.0,0.1364,0.1421,0.0989,0.0541,0.0391,0.0286,0.0251,0.0231,0.0226,0.0298,0.0366,0.0414,0.0466,0.0587,0.0665,0.0795,0.0981,0.1025,0.107,0.1278,0.1171,0.0809,0.062,0.0404,0.0234,0.0228,0.0161,0.016,0.0166,0.0208,0.0181,0.0165,0.02,0.0266,0.0282,0.0268,0.0342,0.0432,0.0423,0.0345,0.0346,0.0378,0.043,0.0596,0.0946,0.1129,0.1161,0.111,0.0973,0.0794,0.0638,0.051,0.0428,0.0331,0.0215,0.0172,0.0144,0.0137,0.0116,0.0087,0.007,0.0066,0.005,0.0059,0.006,0.0053,0.0062,0.0061,0.0078,0.0089,0.0081,0.0094,0.0127,0.0156,0.0169,0.0163,0.0152,0.0146,0.0118,0.0104,0.0105,0.0133,0.0186,0.0233,0.0273,0.0318,0.036,0.0389,0.0352,0.0321,0.0347,0.0429,0.0466,0.0367,0.0255,0.0246,0.0226,0.0235,0.0237,0.0252,0.0264,0.0241,0.0188,0.0148,0.0126,0.0155,0.0161,0.0165,0.0155,0.0142,0.0134,0.0122,0.0116,0.0104,0.009,0.0073,0.0062,0.0053,0.005,0.0057,0.0058,0.0073,0.0065,0.0079,0.0128,0.0074,0.0072,0.0067,0.0067,0.0054,0.0042,0.0032,0.0026,0.0022,0.0027,0.0035,0.0042,0.0035,0.0041,0.0039,0.0041,0.0043,0.0049,0.0052,0.0059,0.0065,0.0061,0.0059,0.0054,0.0049,0.0055,0.0047,0.0048,0.0052,0.0065,0.0031,0.0056,0.0066,0.0063,0.0048,0.0067,0.007,0.0072,0.0076,0.0081,0.0078,0.0093,0.0083,0.0089,0.0085,0.0086,0.0076,0.0078,0.0072,0.0081,0.0062,0.006,0.0056,0.0054,0.0057,0.0056,0.0057,0.0056,0.0055,0.0059,0.0055,0.0055,0.0058,0.0064,0.0069,0.0069,0.0074,0.0067,0.0069,0.0073,0.007,0.008,0.0351,0.0078,0.0064,0.0064,0.0076,0.0073,0.0082,0.0089,0.009,0.0098,0.0092,0.009,0.01,0.012,0.0,0.0117,0.0128,0.0124,0.0132,0.0192,0.0256,0.0353,0.0384,0.0414,0.0416,0.0387,0.0542,0.042,0.0409,0.0403,0.0388,0.0353,0.033,0.0291,0.0294,0.0332,
8.8226,0.0709,0.1249,0.1871,0.1794,0.1248,0.083,0.0684,0.0663,0.0885,0.1282,0.1779,0.204,0.1547,0.0895,0.0436,0.0355,0.0229,0.0294,0.0378,0.0598,0.075,0.0827,0.1151,0.1539,0.1853,0.0942,0.0506,0.0367,0.0265,0.0237,0.0213,0.0209,0.0275,0.0339,0.0384,0.0431,0.0543,0.062,0.0752,0.0936,0.0982,0.1027,0.1243,0.1127,0.0769,0.0591,0.039,0.0211,0.0212,0.0148,0.0148,0.0151,0.019,0.0164,0.0148,0.018,0.0243,0.0254,0.0242,0.0315,0.0394,0.0386,0.0315,0.0318,0.0345,0.0394,0.0553,0.0907,0.1095,0.1125,0.1078,0.0937,0.0753,0.0589,0.0469,0.0391,0.0305,0.0196,0.0157,0.0128,0.0125,0.0104,0.0081,0.0064,0.006,0.004,0.0057,0.0054,0.0052,0.0057,0.0056,0.0063,0.0081,0.0072,0.0086,0.0115,0.014,0.0151,0.0147,0.0135,0.0132,0.0104,0.0094,0.0095,0.0119,0.0165,0.0209,0.0246,0.029,0.0329,0.034,0.0317,0.0292,0.032,0.0399,0.0433,0.0341,0.0228,0.0221,0.0202,0.0208,0.0211,0.0227,0.0237,0.0218,0.0167,0.0138,0.0115,0.0138,0.0144,0.0145,0.0135,0.0125,0.0123,0.011,0.0102,0.0092,0.0084,0.0069,0.0057,0.0045,0.0043,0.0042,0.0051,0.0055,0.0057,0.0068,0.0109,0.0062,0.0061,0.0054,0.0058,0.0047,0.0033,0.0029,0.0022,0.0022,0.0027,0.0029,0.0033,0.0028,0.0036,0.0036,0.0037,0.0038,0.0046,0.0045,0.005,0.006,0.0057,0.0052,0.0048,0.0041,0.0045,0.0044,0.0046,0.0046,0.0059,0.0035,0.0051,0.0064,0.0052,0.0051,0.0057,0.0064,0.0066,0.007,0.007,0.0069,0.008,0.0072,0.0083,0.0068,0.0075,0.0068,0.0027,0.0053,0.006,0.0063,0.0053,0.0052,0.0039,0.0053,0.002,0.005,0.0048,0.0029,0.0049,0.0057,0.0054,0.0064,0.0052,0.0067,0.0061,0.0054,0.0063,0.0056,0.0075,0.0069,0.0074,0.0322,0.0077,0.0059,0.0056,0.0118,0.007,0.0085,0.0081,0.0083,0.0081,0.009,0.0084,0.0097,0.011,0.0107,0.0109,0.0115,0.0126,0.0133,0.0171,0.024,0.0331,0.038,0.0418,0.0421,0.0421,0.041,0.0397,0.0389,0.0396,0.0298,0.0344,0.033,0.0345,0.0279,0.0279,
8.7146,0.0745,0.1294,0.1542,0.1379,0.1264,0.0867,0.0716,0.0695,0.0836,0.1098,0.1173,0.1147,0.1059,0.0925,0.046,0.0374,0.0242,0.031,0.0398,0.0625,0.0782,0.086,0.0,0.1339,0.1396,0.0975,0.0529,0.0383,0.0281,0.0246,0.0226,0.022,0.0292,0.0359,0.0406,0.0456,0.0576,0.065,0.0783,0.0969,0.1013,0.106,0.1274,0.1161,0.0799,0.062,0.0398,0.0225,0.0219,0.0156,0.0151,0.0163,0.0203,0.0175,0.016,0.0193,0.0259,0.0271,0.0259,0.0336,0.0418,0.0409,0.0336,0.034,0.0367,0.0416,0.0581,0.094,0.1127,0.1158,0.1107,0.0955,0.0785,0.0622,0.0495,0.0413,0.0319,0.0203,0.0166,0.0139,0.0133,0.0112,0.0082,0.0067,0.0063,0.0051,0.0058,0.0056,0.0054,0.0059,0.0059,0.0073,0.0086,0.0077,0.0092,0.0123,0.0154,0.0163,0.0158,0.0146,0.014,0.0113,0.0099,0.01,0.0126,0.0178,0.0221,0.0259,0.0303,0.0346,0.0376,0.0337,0.0306,0.0332,0.0414,0.045,0.0354,0.0241,0.0232,0.0212,0.0221,0.0223,0.0237,0.0248,0.0227,0.0176,0.0141,0.0123,0.0144,0.0153,0.0155,0.0143,0.0134,0.0128,0.0122,0.0111,0.0099,0.0081,0.0059,0.0057,0.0048,0.0046,0.0046,0.0052,0.0067,0.0058,0.007,0.0121,0.0066,0.0062,0.006,0.0056,0.0048,0.0036,0.0027,0.0023,0.002,0.0025,0.0033,0.004,0.0032,0.0037,0.0039,0.0037,0.0041,0.0046,0.0048,0.0055,0.0062,0.0055,0.0057,0.0051,0.0045,0.0047,0.0045,0.0046,0.0051,0.0054,0.0061,0.0053,0.0038,0.0056,0.0051,0.0061,0.0066,0.0065,0.0071,0.008,0.0073,0.0087,0.0084,0.0088,0.0079,0.0076,0.0073,0.0069,0.0074,0.0071,0.0061,0.0058,0.0053,0.0056,0.0055,0.0052,0.0054,0.0054,0.0055,0.005,0.0057,0.0044,0.0059,0.0057,0.0072,0.0057,0.0053,0.0067,0.0068,0.0064,0.0071,0.0071,0.0314,0.0068,0.006,0.0063,0.0053,0.0069,0.006,0.0084,0.0094,0.0091,0.0082,0.0083,0.011,0.0109,0.0,0.0114,0.0113,0.0124,0.0122,0.0175,0.0254,0.0335,0.0386,0.0409,0.0416,0.0441,0.0503,0.0422,0.0409,0.0395,0.0375,0.0272,0.034,0.033,0.0299,0.0338,
8.0104,0.0752,0.1308,0.1938,0.1863,0.1309,0.0875,0.0721,0.0699,0.0927,0.1316,0.1812,0.2067,0.1593,0.0933,0.046,0.0372,0.0241,0.0307,0.0394,0.0616,0.0776,0.085,0.1158,0.155,0.1875,0.0978,0.0532,0.0385,0.028,0.0245,0.0224,0.0217,0.0288,0.0357,0.0404,0.0455,0.0573,0.0651,0.0779,0.0965,0.1011,0.1052,0.1266,0.1152,0.0783,0.0573,0.0383,0.0232,0.0224,0.0155,0.0154,0.0161,0.0203,0.0175,0.016,0.0193,0.0259,0.0274,0.026,0.0333,0.0413,0.0404,0.0335,0.0336,0.0366,0.0409,0.0572,0.0928,0.1108,0.1138,0.1094,0.0954,0.0773,0.0615,0.0486,0.0409,0.0317,0.0208,0.0167,0.014,0.0135,0.0116,0.0086,0.0069,0.0064,0.0052,0.0056,0.0056,0.0053,0.0062,0.0061,0.0068,0.009,0.008,0.009,0.0123,0.0157,0.0165,0.0161,0.0146,0.0142,0.0115,0.0102,0.0103,0.013,0.0181,0.0225,0.0258,0.0303,0.0345,0.0376,0.0338,0.0306,0.0334,0.0414,0.045,0.0357,0.0242,0.0233,0.0213,0.0223,0.0223,0.0243,0.0248,0.0228,0.0176,0.0142,0.0133,0.0149,0.015,0.0158,0.0144,0.0137,0.0127,0.0119,0.0113,0.01,0.0089,0.0069,0.0061,0.0049,0.0046,0.006,0.005,0.007,0.0062,0.0075,0.0125,0.0068,0.0067,0.0063,0.0068,0.0053,0.004,0.0028,0.0024,0.0018,0.0025,0.0036,0.0041,0.0035,0.0036,0.0043,0.004,0.0045,0.0044,0.0057,0.0057,0.0058,0.0059,0.0062,0.0053,0.0049,0.0047,0.0047,0.0047,0.0053,0.0058,0.0053,0.0058,0.0073,0.0058,0.0066,0.0065,0.0066,0.0072,0.0077,0.0079,0.0079,0.009,0.0081,0.0089,0.008,0.0081,0.0077,0.0073,0.007,0.0071,0.0063,0.0057,0.0057,0.0057,0.0059,0.0055,0.0055,0.0055,0.0063,0.0063,0.0059,0.0057,0.0064,0.0051,0.0063,0.0058,0.0081,0.0069,0.0061,0.0077,0.0065,0.0071,0.0654,0.0073,0.0048,0.0061,0.0106,0.0061,0.0068,0.0092,0.0103,0.0095,0.0093,0.0103,0.0098,0.0116,0.0181,0.0112,0.0118,0.0106,0.0115,0.0183,0.0249,0.0349,0.0395,0.0396,0.0422,0.0497,0.0489,0.042,0.042,0.0401,0.0402,0.036,0.0346,0.0292,0.0272,0.0241,
7.9899,0.0763,0.1318,0.1631,0.1461,0.1304,0.0882,0.0727,0.0704,0.0881,0.1167,0.125,0.1223,0.113,0.0938,0.0467,0.0377,0.0244,0.031,0.0399,0.0622,0.0783,0.0856,0.0,0.1401,0.1478,0.0984,0.0536,0.0387,0.0283,0.0247,0.0229,0.0223,0.0294,0.0362,0.0411,0.0461,0.0578,0.0656,0.0784,0.0972,0.1018,0.1061,0.1275,0.1161,0.0794,0.0601,0.0405,0.0238,0.0226,0.0159,0.0163,0.0165,0.0207,0.0179,0.0162,0.0197,0.0264,0.0276,0.0266,0.0339,0.042,0.0412,0.0341,0.0343,0.0372,0.0421,0.0581,0.0936,0.1123,0.1156,0.1104,0.0973,0.0784,0.0625,0.0496,0.0415,0.0323,0.021,0.0169,0.0143,0.0137,0.0116,0.0087,0.0069,0.0066,0.0047,0.0057,0.0059,0.0054,0.0062,0.006,0.0071,0.0089,0.0082,0.0095,0.0127,0.0158,0.0169,0.0165,0.0152,0.0146,0.0118,0.0105,0.0105,0.0133,0.0184,0.0227,0.0264,0.0309,0.0352,0.0381,0.0342,0.0312,0.0344,0.0422,0.0456,0.0359,0.0248,0.0234,0.0217,0.0227,0.0228,0.0242,0.0253,0.023,0.0179,0.0141,0.0128,0.0153,0.015,0.016,0.0146,0.0139,0.0132,0.0123,0.0116,0.0105,0.0091,0.0073,0.0061,0.0052,0.0049,0.0049,0.0058,0.0071,0.0064,0.0076,0.0128,0.0072,0.0068,0.0064,0.0062,0.0051,0.004,0.0031,0.0025,0.0025,0.002,0.0037,0.0038,0.0036,0.004,0.0045,0.0041,0.0042,0.0049,0.0053,0.0058,0.0065,0.0061,0.0059,0.0054,0.0049,0.0051,0.0049,0.0047,0.0053,0.0059,0.0048,0.0051,0.0048,0.0061,0.0066,0.0066,0.0071,0.0073,0.0077,0.0083,0.0077,0.009,0.0069,0.0088,0.0082,0.0084,0.0078,0.0074,0.0075,0.0057,0.0065,0.0058,0.0059,0.0057,0.0058,0.0061,0.0058,0.0059,0.0058,0.0057,0.0055,0.0053,0.0063,0.0061,0.0064,0.0065,0.007,0.0069,0.0072,0.007,0.0076,0.008,0.0214,0.0072,0.0067,0.0063,0.0047,0.0072,0.0101,0.0091,0.0096,0.0076,0.0087,0.0092,0.0098,0.0089,0.0,0.0106,0.0119,0.012,0.0142,0.0173,0.0254,0.0342,0.0394,0.0417,0.0412,0.0508,0.0441,0.043,0.0431,0.0409,0.0372,0.0365,0.032,0.03,0.0287,0.0268,
7.9534,0.0747,0.1298,0.1928,0.1844,0.1292,0.0869,0.0719,0.0698,0.0923,0.1332,0.1831,0.2092,0.1592,0.0934,0.0458,0.0374,0.0241,0.031,0.0398,0.0625,0.0784,0.0864,0.1169,0.1583,0.1895,0.0975,0.0532,0.0386,0.0281,0.0246,0.0225,0.022,0.029,0.0359,0.0406,0.0456,0.0575,0.0658,0.0782,0.0969,0.1012,0.106,0.1272,0.1157,0.0793,0.0614,0.04,0.0222,0.022,0.0156,0.0151,0.0164,0.0204,0.0176,0.0159,0.0194,0.026,0.0272,0.0259,0.0334,0.0419,0.0406,0.0336,0.0339,0.0368,0.0418,0.0578,0.0933,0.112,0.115,0.1103,0.0959,0.0774,0.0619,0.0488,0.041,0.0318,0.0207,0.0166,0.0141,0.0135,0.0117,0.0086,0.0068,0.0062,0.0049,0.0055,0.0057,0.0056,0.0061,0.0062,0.0072,0.0086,0.0079,0.0092,0.0124,0.0156,0.0164,0.016,0.0147,0.0142,0.0114,0.01,0.01,0.0128,0.0176,0.0219,0.0257,0.03,0.0344,0.0374,0.0334,0.03,0.0338,0.0406,0.0448,0.035,0.0239,0.0226,0.021,0.0218,0.022,0.0235,0.0245,0.0223,0.0173,0.0139,0.0084,0.0138,0.0149,0.0158,0.0142,0.013,0.0129,0.0119,0.0113,0.0099,0.0086,0.0072,0.0061,0.0049,0.0052,0.0047,0.0057,0.0063,0.0063,0.0073,0.0121,0.0065,0.0067,0.0062,0.0064,0.0043,0.0042,0.003,0.0023,0.0023,0.0023,0.0032,0.0036,0.0035,0.0044,0.0044,0.0041,0.0045,0.0048,0.005,0.0058,0.0066,0.0062,0.006,0.005,0.0046,0.005,0.0048,0.0048,0.0057,0.0058,0.0043,0.0056,0.0038,0.0051,0.005,0.0066,0.0066,0.0076,0.0072,0.0077,0.0071,0.0091,0.0081,0.0087,0.0082,0.0083,0.0077,0.0069,0.0069,0.0078,0.0064,0.0056,0.0059,0.0063,0.0056,0.0047,0.0045,0.0056,0.0055,0.0053,0.0052,0.006,0.0062,0.0052,0.0059,0.0079,0.0077,0.0067,0.0072,0.0078,0.0065,0.0081,0.0343,0.0078,0.007,0.0064,0.0161,0.0067,0.0105,0.0092,0.0088,0.0108,0.0095,0.0084,0.0119,0.0111,0.0186,0.0105,0.0121,0.0118,0.0131,0.0185,0.0269,0.0348,0.0372,0.0404,0.0454,0.0398,0.046,0.0437,0.0425,0.0407,0.0389,0.0365,0.0351,0.033,0.0309,0.028,
7.9402,0.0761,0.1311,0.1559,0.1396,0.1279,0.0882,0.0731,0.071,0.085,0.1111,0.1188,0.1162,0.1074,0.0939,0.0469,0.0384,0.0249,0.0319,0.0408,0.0638,0.0795,0.0874,0.0,0.1348,0.1406,0.0983,0.0542,0.0392,0.0288,0.0253,0.0233,0.0228,0.03,0.0368,0.0415,0.0467,0.0586,0.0663,0.0793,0.0979,0.1022,0.1068,0.128,0.1166,0.0808,0.0626,0.0403,0.0234,0.0226,0.016,0.0157,0.0168,0.0209,0.0178,0.016,0.02,0.0266,0.0281,0.0267,0.0344,0.0428,0.0416,0.0344,0.0348,0.0376,0.0425,0.059,0.0948,0.1133,0.1163,0.111,0.0975,0.0791,0.0627,0.05,0.0417,0.0317,0.0211,0.0172,0.0146,0.0138,0.0118,0.0088,0.007,0.0066,0.005,0.006,0.006,0.0055,0.0064,0.006,0.007,0.009,0.0081,0.0095,0.0127,0.0157,0.0167,0.0162,0.0149,0.0143,0.0116,0.0099,0.0104,0.0131,0.0182,0.0226,0.0262,0.0306,0.035,0.0379,0.0341,0.0309,0.0341,0.0416,0.0454,0.0357,0.0247,0.0235,0.0216,0.0224,0.0226,0.024,0.0253,0.0229,0.0178,0.0144,0.012,0.0148,0.0156,0.0159,0.0145,0.0138,0.0133,0.0122,0.0116,0.0102,0.0088,0.0073,0.0061,0.005,0.0049,0.0053,0.005,0.0071,0.0063,0.0074,0.0117,0.0068,0.0066,0.0064,0.0062,0.0049,0.0038,0.0029,0.0022,0.0023,0.0024,0.0035,0.0036,0.0034,0.004,0.004,0.0039,0.0043,0.0049,0.0051,0.0059,0.0065,0.0061,0.0058,0.0055,0.0049,0.0053,0.005,0.0047,0.0051,0.0054,0.007,0.0057,0.0057,0.0058,0.0062,0.0064,0.0068,0.007,0.0074,0.0078,0.0076,0.0089,0.0085,0.0086,0.0083,0.008,0.0078,0.0074,0.007,0.0057,0.0064,0.0061,0.0055,0.0059,0.0063,0.0057,0.0054,0.0057,0.0054,0.006,0.0055,0.0044,0.0056,0.0061,0.0076,0.0061,0.0068,0.0067,0.0067,0.0071,0.0069,0.0075,0.0174,0.0071,0.006,0.0053,0.0061,0.0072,0.0093,0.0086,0.0098,0.0092,0.0085,0.009,0.0107,0.0114,0.0,0.0109,0.0115,0.0126,0.0133,0.0174,0.0237,0.0339,0.0386,0.0414,0.0416,0.0515,0.0372,0.0422,0.0404,0.0389,0.0374,0.0364,0.037,0.0306,0.0284,0.0259,
7.9118,0.0764,0.132,0.1565,0.14,0.1285,0.0886,0.0735,0.0714,0.0863,0.1116,0.1191,0.1166,0.1076,0.0945,0.047,0.0385,0.0249,0.032,0.041,0.0642,0.08,0.088,0.0,0.1349,0.1406,0.0989,0.0544,0.0392,0.0287,0.0253,0.0232,0.0227,0.03,0.0369,0.0416,0.0467,0.0588,0.0667,0.0798,0.0986,0.1026,0.1071,0.1287,0.1172,0.0811,0.0627,0.0403,0.0232,0.0229,0.016,0.0164,0.0169,0.021,0.018,0.0166,0.0201,0.0267,0.0281,0.0269,0.0344,0.0428,0.0418,0.0346,0.0347,0.0377,0.0426,0.0591,0.095,0.1136,0.1166,0.111,0.0969,0.0792,0.0625,0.0501,0.0421,0.0329,0.0214,0.0172,0.0144,0.0138,0.0118,0.0087,0.007,0.0065,0.0052,0.0058,0.006,0.0055,0.0063,0.0062,0.0075,0.009,0.0081,0.0095,0.0127,0.016,0.017,0.0162,0.0152,0.0146,0.0118,0.0106,0.0106,0.0133,0.0184,0.0227,0.0263,0.0308,0.0351,0.038,0.0341,0.0311,0.0331,0.0421,0.0457,0.0358,0.0247,0.0236,0.0217,0.0226,0.0229,0.0241,0.0252,0.0229,0.0177,0.0142,0.0123,0.0148,0.015,0.0161,0.0147,0.0138,0.0132,0.0121,0.0116,0.0104,0.009,0.0072,0.0061,0.0051,0.0049,0.0051,0.0058,0.0066,0.0064,0.0076,0.0129,0.007,0.0069,0.0064,0.0064,0.0052,0.0041,0.0031,0.0025,0.0025,0.0027,0.0033,0.0039,0.0036,0.0042,0.004,0.0041,0.0044,0.0049,0.0053,0.006,0.0065,0.0063,0.0058,0.0055,0.0049,0.0054,0.0048,0.0049,0.0054,0.0058,0.0052,0.0057,0.0039,0.0041,0.0053,0.0065,0.0069,0.0073,0.0072,0.0091,0.0074,0.0093,0.0087,0.0089,0.0083,0.0084,0.0077,0.0074,0.0074,0.0061,0.0065,0.0064,0.006,0.0057,0.006,0.0057,0.0058,0.0058,0.005,0.0056,0.0055,0.0063,0.0059,0.0061,0.007,0.0063,0.0056,0.007,0.0066,0.0073,0.0077,0.0083,0.0246,0.0075,0.0064,0.0061,0.0041,0.0075,0.0079,0.0091,0.0099,0.0098,0.009,0.0096,0.0106,0.0122,0.0,0.0126,0.0118,0.0126,0.0133,0.0188,0.0257,0.0337,0.0398,0.0419,0.043,0.0505,0.0448,0.0428,0.0392,0.0405,0.0377,0.0367,0.0345,0.0309,0.0296,0.0273,
92.3455,0.0391,0.0626,0.0821,0.0782,0.0609,0.0444,0.0381,0.0373,0.0477,0.0625,0.077,0.0837,0.068,0.0465,0.0241,0.0203,0.0131,0.0172,0.0223,0.0343,0.0415,0.0448,0.0552,0.0663,0.0749,0.046,0.0291,0.0213,0.0153,0.0135,0.0124,0.0127,0.0168,0.0206,0.0236,0.0261,0.0326,0.0364,0.04,0.0451,0.0463,0.0475,0.0526,0.0502,0.0385,0.0288,0.0192,0.0133,0.0132,0.0091,0.0098,0.0099,0.0122,0.0105,0.01,0.012,0.0158,0.0163,0.0159,0.0198,0.0243,0.0236,0.0201,0.0203,0.022,0.0242,0.0297,0.0391,0.0432,0.0437,0.0425,0.0386,0.0338,0.029,0.026,0.0232,0.0186,0.0118,0.0106,0.0084,0.0085,0.0069,0.0051,0.0039,0.0039,0.0031,0.0035,0.0035,0.0032,0.0037,0.0036,0.0044,0.0053,0.0046,0.0057,0.0076,0.0096,0.0102,0.0099,0.0094,0.0093,0.0071,0.0067,0.0065,0.0082,0.0108,0.0131,0.0143,0.0155,0.0166,0.0175,0.0167,0.0166,0.0173,0.0198,0.0201,0.0172,0.0139,0.0135,0.0123,0.013,0.0133,0.0141,0.0146,0.0132,0.0102,0.0081,0.0074,0.0093,0.0091,0.0092,0.0083,0.0081,0.0079,0.0071,0.007,0.0065,0.0055,0.0046,0.0035,0.0034,0.0029,0.0039,0.004,0.005,0.0043,0.0049,0.0073,0.0049,0.0046,0.0043,0.0043,0.0035,0.0026,0.0021,0.0017,0.0014,0.0015,0.0024,0.0029,0.0025,0.003,0.0031,0.0028,0.0029,0.0034,0.0037,0.0038,0.0048,0.0043,0.0043,0.0037,0.004,0.0034,0.0032,0.0032,0.0037,0.0037,0.0039,0.0039,0.0047,0.0044,0.0041,0.0045,0.0051,0.0004,0.0034,0.0035,0.0061,0.0061,0.0061,0.0061,0.0062,0.006,0.0059,0.0053,0.0054,0.0055,0.0051,0.0052,0.004,0.0043,0.005,0.0039,0.0046,0.004,0.0041,0.0043,0.0047,0.0054,0.0054,0.0042,0.0056,0.0045,0.0043,0.0047,0.0046,0.0032,0.0046,0.0046,0.0343,0.005,0.006,0.0045,0.0095,0.0063,0.0076,0.007,0.0074,0.0066,0.0076,0.0061,0.0077,0.0082,0.0096,0.0071,0.009,0.0085,0.009,0.0104,0.0104,0.0142,0.0139,0.0133,0.017,0.0143,0.0173,0.0147,0.0169,0.0154,0.0132,0.0113,0.0126,0.0182,0.013,0.0111,
92.5286,0.0392,0.062,0.0741,0.0683,0.0587,0.0442,0.0379,0.0369,0.0447,0.0553,0.0623,0.0632,0.0566,0.0459,0.0242,0.0203,0.013,0.0171,0.0223,0.034,0.0412,0.0445,0.0124,0.0627,0.0679,0.0456,0.0291,0.0211,0.0153,0.0136,0.0125,0.0124,0.0167,0.0207,0.0236,0.0261,0.0322,0.0359,0.0399,0.0449,0.0461,0.0473,0.0524,0.05,0.0387,0.0287,0.0185,0.0134,0.0128,0.0091,0.0092,0.01,0.0121,0.0105,0.0098,0.012,0.0155,0.0161,0.016,0.0201,0.0241,0.0236,0.02,0.0204,0.0219,0.0242,0.0297,0.0387,0.043,0.0437,0.0422,0.0381,0.0333,0.0291,0.0258,0.023,0.0182,0.0121,0.0103,0.0083,0.0083,0.0068,0.0049,0.004,0.0038,0.003,0.0034,0.0034,0.0031,0.0036,0.0035,0.0043,0.0052,0.0047,0.0054,0.0075,0.0098,0.0102,0.0098,0.0093,0.0088,0.007,0.0065,0.0064,0.0081,0.0109,0.0129,0.0142,0.0154,0.0167,0.0175,0.0167,0.0161,0.0182,0.0195,0.0201,0.017,0.014,0.0135,0.0124,0.0129,0.0132,0.0139,0.0145,0.0132,0.0101,0.008,0.0073,0.0088,0.0089,0.0092,0.0086,0.0081,0.0077,0.0071,0.0069,0.0062,0.0056,0.0045,0.0037,0.0027,0.0024,0.0029,0.0037,0.0047,0.0042,0.0047,0.0084,0.0046,0.0044,0.0042,0.0041,0.0033,0.0026,0.0018,0.0016,0.0014,0.0017,0.0022,0.0034,0.0022,0.0027,0.0026,0.0027,0.0028,0.0032,0.0035,0.0039,0.0043,0.004,0.0042,0.0036,0.0024,0.0033,0.0032,0.0033,0.0035,0.0038,0.0042,0.0037,0.0031,0.0045,0.0046,0.0044,0.0048,0.0052,0.005,0.0057,0.0052,0.0062,0.0055,0.0058,0.0056,0.0056,0.0054,0.0051,0.005,0.0053,0.0044,0.0042,0.004,0.0041,0.0041,0.004,0.0042,0.0042,0.0039,0.0041,0.0042,0.0047,0.0047,0.0046,0.0047,0.0046,0.0053,0.005,0.0051,0.0051,0.0053,0.0057,0.0528,0.0053,0.0043,0.0049,0.0064,0.0046,0.0078,0.0065,0.0067,0.0066,0.0061,0.0065,0.0074,0.0082,0.0,0.0075,0.008,0.0078,0.0071,0.0092,0.0086,0.0114,0.0137,0.0143,0.0156,0.0128,0.02,0.0149,0.0141,0.0134,0.0131,0.013,0.0118,0.0113,0.0108,0.0106,
143.4542,0.0582,0.0782,0.0857,0.0838,0.0794,0.0664,0.0607,0.0605,0.0728,0.0819,0.0872,0.087,0.0833,0.0716,0.0442,0.0386,0.027,0.034,0.0435,0.0616,0.0722,0.076,0.0821,0.0858,0.0887,0.0754,0.0585,0.044,0.0329,0.0296,0.0278,0.0278,0.037,0.0453,0.0521,0.0573,0.0687,0.0741,0.0787,0.0825,0.0845,0.0873,0.0886,0.0915,0.0772,0.0559,0.0434,0.0336,0.033,0.0222,0.0226,0.0255,0.0314,0.0267,0.0256,0.0318,0.0413,0.0429,0.0436,0.0535,0.0626,0.0632,0.0558,0.0576,0.0613,0.0673,0.0768,0.0817,0.0836,0.0848,0.0856,0.0853,0.0829,0.0785,0.0745,0.0676,0.0546,0.0363,0.0307,0.0248,0.0245,0.0196,0.0151,0.0119,0.0115,0.0088,0.011,0.0103,0.0096,0.0111,0.0114,0.0125,0.0152,0.0144,0.0174,0.0227,0.0304,0.0324,0.0323,0.0287,0.028,0.0217,0.0196,0.0193,0.0265,0.0356,0.0433,0.0475,0.052,0.0548,0.0581,0.0566,0.0571,0.0607,0.0645,0.0649,0.0591,0.051,0.0506,0.046,0.0486,0.0494,0.053,0.0541,0.0497,0.0391,0.0308,0.0255,0.032,0.0306,0.0293,0.0261,0.027,0.0268,0.0252,0.024,0.022,0.0186,0.0155,0.0122,0.0097,0.0083,0.0078,0.0071,0.0078,0.007,0.0065,0.0072,0.0059,0.005,0.0048,0.0051,0.0043,0.0041,0.004,0.0036,0.0044,0.0046,0.0067,0.0083,0.0075,0.0078,0.0081,0.008,0.0083,0.0093,0.0103,0.012,0.0132,0.0124,0.0138,0.011,0.0117,0.0113,0.0102,0.01,0.0129,0.0123,0.0093,0.0105,0.0124,0.0142,0.0143,0.0148,0.0172,0.0167,0.0171,0.0198,0.0184,0.0215,0.0189,0.0211,0.0193,0.0211,0.0182,0.0174,0.0182,0.0154,0.0169,0.0135,0.0149,0.0142,0.0147,0.0146,0.0144,0.0157,0.0167,0.0145,0.0155,0.0129,0.0133,0.0166,0.0152,0.0152,0.0177,0.0149,0.0163,0.0173,0.0174,0.0155,0.0632,0.0156,0.0143,0.0114,0.0106,0.0107,0.0155,0.0119,0.0149,0.012,0.0111,0.0133,0.0146,0.0144,0.0149,0.0171,0.0187,0.017,0.0214,0.0245,0.0266,0.0299,0.0303,0.0305,0.0352,0.0332,0.0386,0.0319,0.0326,0.0319,0.0351,0.0301,0.0322,0.039,0.0317,0.0317,
143.4564,0.0596,0.065,0.0653,0.0602,0.0582,0.0516,0.0485,0.0449,0.0447,0.0519,0.0554,0.0547,0.052,0.0505,0.0431,0.0392,0.0276,0.0351,0.0421,0.052,0.0563,0.0575,0.0182,0.0622,0.0648,0.0628,0.055,0.0426,0.0337,0.0303,0.0285,0.0287,0.0368,0.0448,0.0514,0.0566,0.067,0.0709,0.0754,0.0787,0.0843,0.0855,0.0866,0.0901,0.0763,0.0558,0.0415,0.0336,0.0318,0.0232,0.0241,0.0256,0.0315,0.0267,0.0253,0.032,0.0409,0.0431,0.0434,0.0539,0.0635,0.0632,0.0553,0.057,0.0611,0.0676,0.0761,0.0813,0.0831,0.0844,0.0852,0.0846,0.0843,0.078,0.0739,0.0677,0.0545,0.0376,0.0309,0.0256,0.0242,0.0209,0.0149,0.0122,0.0119,0.0092,0.0109,0.011,0.0103,0.0116,0.0117,0.0135,0.0157,0.0149,0.0165,0.0231,0.0299,0.0329,0.033,0.0287,0.0275,0.0225,0.0198,0.0203,0.0264,0.0356,0.043,0.0478,0.0532,0.0565,0.0595,0.0587,0.0571,0.0607,0.065,0.0655,0.0595,0.0514,0.0504,0.0476,0.0483,0.0506,0.0544,0.0559,0.0511,0.0392,0.0303,0.0263,0.0314,0.0309,0.0304,0.0279,0.0279,0.0277,0.0259,0.0249,0.0226,0.0189,0.0157,0.0121,0.0097,0.0088,0.0068,0.0067,0.0076,0.0077,0.0061,0.0073,0.0048,0.0051,0.0046,0.0048,0.0043,0.0041,0.0039,0.0038,0.0038,0.0048,0.0069,0.0077,0.0071,0.0084,0.0084,0.0081,0.0085,0.0102,0.0104,0.0121,0.0136,0.0128,0.0126,0.0113,0.011,0.0108,0.0105,0.0103,0.0114,0.0124,0.0117,0.0118,0.0128,0.0135,0.0147,0.0143,0.0157,0.0165,0.017,0.0209,0.0182,0.0217,0.0191,0.0213,0.0194,0.0187,0.0186,0.0183,0.0184,0.0165,0.0163,0.0141,0.0147,0.0141,0.0144,0.0144,0.0141,0.0151,0.0147,0.0154,0.0148,0.0145,0.0174,0.0162,0.0167,0.0158,0.016,0.0159,0.0166,0.0172,0.0168,0.0182,0.0408,0.0149,0.0124,0.0112,0.0122,0.0114,0.013,0.0124,0.0123,0.0117,0.0113,0.0118,0.0128,0.0149,0.0,0.0162,0.0166,0.0191,0.0209,0.0235,0.0275,0.0301,0.031,0.0324,0.0322,0.0364,0.0356,0.033,0.0334,0.0321,0.0308,0.0317,0.0346,0.0339,0.0293,0.0274,
108.0259,0.039,0.0606,0.0752,0.0723,0.0598,0.0449,0.039,0.0383,0.0492,0.0621,0.0726,0.0766,0.0657,0.0482,0.0252,0.0213,0.0136,0.018,0.0236,0.0366,0.0443,0.0477,0.0568,0.0641,0.0698,0.0478,0.0313,0.0226,0.0162,0.0143,0.0132,0.0131,0.0178,0.0222,0.0256,0.0285,0.0357,0.0394,0.0432,0.0474,0.0486,0.0493,0.0529,0.052,0.0404,0.0295,0.0217,0.0147,0.0141,0.0098,0.0101,0.0107,0.0134,0.0116,0.0107,0.0132,0.0176,0.0184,0.018,0.023,0.028,0.0274,0.0233,0.0238,0.0256,0.0286,0.0343,0.0413,0.0446,0.045,0.0444,0.0415,0.0378,0.0343,0.0313,0.0279,0.022,0.0142,0.0121,0.0097,0.0093,0.0074,0.0055,0.0043,0.0043,0.0033,0.004,0.0038,0.0036,0.0039,0.0039,0.0049,0.0056,0.0052,0.0062,0.0086,0.011,0.0119,0.0114,0.0106,0.0102,0.008,0.0072,0.0072,0.0093,0.0127,0.0154,0.0171,0.0185,0.0198,0.0207,0.0199,0.0196,0.021,0.023,0.0237,0.0206,0.017,0.0167,0.0153,0.0159,0.0161,0.0173,0.0177,0.016,0.0125,0.0101,0.0089,0.0101,0.0103,0.0104,0.0094,0.0093,0.0091,0.0085,0.0079,0.0073,0.0061,0.0048,0.0041,0.0032,0.0028,0.0029,0.0028,0.0034,0.0032,0.003,0.0045,0.0029,0.0027,0.0027,0.0027,0.0021,0.0018,0.0019,0.0014,0.0013,0.0016,0.0023,0.0026,0.0021,0.0026,0.0027,0.0022,0.0028,0.0033,0.0034,0.0045,0.0047,0.0043,0.0044,0.0038,0.0033,0.0038,0.0036,0.0035,0.0037,0.004,0.0036,0.0041,0.0059,0.005,0.0045,0.0047,0.0051,0.0056,0.0055,0.0064,0.0058,0.0066,0.0061,0.0065,0.0061,0.0063,0.0058,0.0059,0.0056,0.0057,0.0053,0.0047,0.0047,0.0043,0.0046,0.0047,0.0046,0.0047,0.0045,0.0049,0.0051,0.0057,0.0044,0.0055,0.0055,0.0054,0.0053,0.0053,0.0056,0.0056,0.0043,0.006,0.0149,0.0057,0.0049,0.0048,0.0055,0.0055,0.0058,0.006,0.0066,0.0064,0.0056,0.0054,0.0059,0.0074,0.0116,0.0072,0.0077,0.0079,0.0095,0.0092,0.0106,0.0127,0.0135,0.0145,0.0145,0.015,0.0187,0.0137,0.0144,0.0135,0.0139,0.0132,0.0132,0.0153,0.0105,0.0117,
108.1212,0.0394,0.0571,0.0613,0.0562,0.0513,0.0425,0.0381,0.036,0.039,0.0466,0.0507,0.0506,0.0466,0.0423,0.0255,0.0216,0.0138,0.0182,0.0238,0.0367,0.043,0.0452,0.0161,0.0538,0.0569,0.0471,0.0314,0.0226,0.0164,0.0146,0.0134,0.0132,0.018,0.0224,0.0258,0.0288,0.0359,0.0396,0.0434,0.0477,0.0488,0.0497,0.0532,0.0523,0.0411,0.0296,0.0215,0.0147,0.0141,0.0098,0.0101,0.0108,0.0135,0.0116,0.0108,0.0133,0.0176,0.0184,0.0182,0.0232,0.0283,0.0277,0.0235,0.024,0.0258,0.0287,0.0346,0.0417,0.0449,0.0455,0.0447,0.0422,0.0382,0.0347,0.0317,0.0283,0.0222,0.0143,0.0121,0.0096,0.0095,0.0078,0.0055,0.0044,0.0042,0.0033,0.0039,0.0038,0.0035,0.004,0.0039,0.0048,0.0058,0.0052,0.0061,0.0085,0.011,0.0119,0.0114,0.0106,0.0102,0.0079,0.0068,0.0072,0.0093,0.0128,0.0154,0.0171,0.0186,0.0199,0.0207,0.02,0.0198,0.0211,0.0232,0.0238,0.0207,0.0171,0.0167,0.0153,0.0159,0.0162,0.0173,0.0177,0.0161,0.0125,0.0102,0.0086,0.0102,0.0101,0.0102,0.0094,0.0092,0.009,0.0085,0.008,0.0072,0.0061,0.0049,0.0039,0.0031,0.0027,0.0028,0.0026,0.003,0.0028,0.0026,0.0041,0.0026,0.0022,0.0021,0.0022,0.0018,0.0016,0.0013,0.0012,0.0011,0.0014,0.0021,0.0025,0.0021,0.0025,0.0026,0.0024,0.0024,0.0031,0.0033,0.0039,0.0045,0.0041,0.0051,0.0036,0.0033,0.0035,0.0032,0.0032,0.0037,0.004,0.0039,0.0038,0.0039,0.0041,0.0046,0.0046,0.0049,0.005,0.0052,0.0058,0.0055,0.0064,0.006,0.0063,0.0058,0.006,0.0053,0.0044,0.0047,0.0054,0.0049,0.0045,0.0045,0.0043,0.0042,0.0043,0.0043,0.0045,0.0043,0.0045,0.0046,0.0047,0.0046,0.0047,0.0054,0.0049,0.0056,0.0052,0.0053,0.0053,0.0039,0.0055,0.0143,0.0051,0.0046,0.0043,0.0058,0.0049,0.006,0.0057,0.0056,0.0057,0.0054,0.0049,0.0064,0.0068,0.0,0.0071,0.007,0.0071,0.0083,0.0084,0.0097,0.0114,0.0128,0.0136,0.014,0.0153,0.0177,0.0137,0.0131,0.0131,0.0121,0.012,0.0137,0.0129,0.0111,0.0098,
108.9569,0.0382,0.0598,0.0741,0.0712,0.059,0.0443,0.0384,0.0377,0.0488,0.0614,0.0718,0.0757,0.0651,0.0477,0.0248,0.0209,0.0133,0.0176,0.0232,0.0363,0.044,0.0475,0.0559,0.0636,0.0692,0.0475,0.0309,0.0223,0.0159,0.0141,0.0129,0.0128,0.0175,0.0218,0.0253,0.0283,0.0355,0.0392,0.0431,0.0472,0.0485,0.0493,0.0528,0.0519,0.0404,0.029,0.021,0.0144,0.014,0.0095,0.0096,0.0106,0.0132,0.0113,0.0105,0.013,0.0175,0.0182,0.0179,0.023,0.0281,0.0275,0.0233,0.0238,0.0257,0.0287,0.0346,0.0415,0.0449,0.0454,0.0446,0.0419,0.038,0.0346,0.0314,0.0282,0.022,0.0141,0.0119,0.0093,0.0093,0.0077,0.0054,0.0043,0.0042,0.0031,0.0038,0.0036,0.0034,0.0039,0.0037,0.0045,0.0057,0.0051,0.006,0.0083,0.0109,0.0117,0.0113,0.0105,0.0101,0.0079,0.0069,0.007,0.0091,0.0126,0.0155,0.0172,0.0187,0.02,0.021,0.0202,0.0199,0.0214,0.0233,0.0239,0.0209,0.0172,0.0168,0.0154,0.0161,0.0163,0.0175,0.018,0.0163,0.0127,0.0101,0.0086,0.01,0.0102,0.0102,0.0091,0.0093,0.0089,0.0085,0.0081,0.0072,0.0061,0.0049,0.004,0.003,0.0026,0.0025,0.0022,0.0027,0.0027,0.0024,0.0036,0.0024,0.0021,0.0021,0.002,0.0017,0.0014,0.0014,0.0013,0.0012,0.0015,0.0021,0.0025,0.0021,0.0024,0.0029,0.0025,0.0027,0.003,0.0033,0.0037,0.0046,0.0042,0.0039,0.0035,0.0032,0.0035,0.0034,0.0032,0.0036,0.0033,0.0034,0.004,0.0044,0.004,0.0043,0.0044,0.0048,0.0048,0.0052,0.0059,0.0057,0.0062,0.0055,0.0062,0.0062,0.006,0.0058,0.0056,0.0056,0.0053,0.0047,0.0043,0.0045,0.004,0.0045,0.0044,0.0043,0.0043,0.0044,0.0044,0.0045,0.0054,0.0044,0.0048,0.0055,0.0056,0.0051,0.0054,0.0056,0.0052,0.0056,0.006,0.0146,0.0049,0.0046,0.004,0.0052,0.0045,0.0056,0.0053,0.0038,0.0055,0.0052,0.0053,0.0056,0.0067,0.0108,0.0068,0.0069,0.0083,0.0091,0.0087,0.0108,0.0117,0.0134,0.0136,0.0149,0.0135,0.0152,0.0137,0.014,0.0137,0.014,0.0128,0.0131,0.0156,0.012,0.0108,
109.0357,0.0387,0.0559,0.0598,0.0548,0.0502,0.0417,0.0373,0.0352,0.0381,0.0456,0.0495,0.0493,0.0456,0.0416,0.0252,0.0212,0.0135,0.0179,0.0235,0.0363,0.0424,0.0446,0.0161,0.0528,0.0559,0.0466,0.0313,0.0224,0.0161,0.0144,0.0131,0.013,0.0177,0.0221,0.0256,0.0286,0.0358,0.0396,0.0434,0.0477,0.0488,0.0497,0.0532,0.0523,0.0409,0.0294,0.0211,0.0146,0.0141,0.0097,0.0099,0.0107,0.0133,0.0115,0.0107,0.0132,0.0176,0.0184,0.0179,0.0229,0.0282,0.0277,0.0236,0.024,0.0259,0.029,0.0348,0.042,0.0452,0.0457,0.045,0.0423,0.0387,0.0351,0.032,0.0285,0.0223,0.0142,0.012,0.0096,0.0094,0.0077,0.0054,0.0043,0.0041,0.0031,0.0038,0.0037,0.0033,0.0038,0.0038,0.0047,0.0057,0.0051,0.0061,0.0085,0.011,0.0119,0.0115,0.0107,0.0101,0.0079,0.0071,0.0071,0.0092,0.0128,0.0155,0.0173,0.0189,0.0202,0.0212,0.0203,0.0201,0.0215,0.0236,0.0242,0.0211,0.0174,0.017,0.0155,0.0162,0.0164,0.0176,0.0181,0.0165,0.0127,0.0102,0.0086,0.0103,0.0103,0.0103,0.0094,0.0092,0.009,0.0084,0.008,0.0072,0.006,0.0048,0.0039,0.0031,0.0027,0.0028,0.0024,0.0029,0.0027,0.0025,0.0037,0.0025,0.0021,0.002,0.002,0.0017,0.0015,0.0013,0.0011,0.0011,0.0014,0.0021,0.0024,0.002,0.0025,0.0026,0.0025,0.0026,0.003,0.0033,0.0039,0.0043,0.004,0.004,0.0036,0.0032,0.0035,0.0033,0.0032,0.0036,0.0037,0.0036,0.0038,0.0035,0.004,0.0043,0.0041,0.0048,0.005,0.0052,0.0059,0.0055,0.0064,0.0056,0.0062,0.0059,0.006,0.0057,0.0055,0.0054,0.0051,0.0046,0.0041,0.0044,0.0042,0.0042,0.0042,0.0042,0.0043,0.0043,0.0041,0.0045,0.0048,0.0049,0.0047,0.006,0.005,0.0056,0.005,0.0048,0.0053,0.0057,0.0057,0.0176,0.0052,0.0042,0.0042,0.0044,0.0046,0.0054,0.0052,0.0058,0.0054,0.0051,0.0044,0.0061,0.0068,0.0,0.0069,0.0066,0.0074,0.0077,0.0087,0.01,0.0124,0.0128,0.0132,0.0156,0.0171,0.0177,0.0136,0.0139,0.0131,0.0127,0.0125,0.0125,0.0125,0.0114,0.0109,
151.6655,0.0687,0.0697,0.068,0.062,0.0608,0.0548,0.0524,0.0471,0.0442,0.0536,0.0569,0.0561,0.0534,0.053,0.049,0.0461,0.0375,0.044,0.0508,0.0562,0.0596,0.0603,0.0054,0.0642,0.0668,0.0665,0.0647,0.0514,0.0462,0.0416,0.0394,0.0395,0.0511,0.0602,0.0672,0.0716,0.0802,0.0828,0.0877,0.0909,0.0947,0.0965,0.0977,0.1022,0.0917,0.0671,0.0581,0.0499,0.0479,0.0354,0.0377,0.0378,0.0464,0.0426,0.0404,0.0474,0.0588,0.0624,0.0628,0.07,0.0793,0.08,0.0733,0.0752,0.0794,0.0853,0.0932,0.104,0.1046,0.1057,0.1057,0.1089,0.1084,0.0964,0.0921,0.0863,0.0724,0.052,0.0505,0.0415,0.0403,0.0347,0.0247,0.0203,0.0201,0.0163,0.0187,0.0189,0.0181,0.0203,0.0193,0.0227,0.027,0.0247,0.0281,0.0378,0.0483,0.0526,0.052,0.0498,0.0478,0.0389,0.0341,0.0352,0.0434,0.0516,0.0586,0.0636,0.068,0.0716,0.0749,0.0749,0.0757,0.0802,0.084,0.0837,0.0773,0.07,0.0679,0.0638,0.0655,0.0667,0.0704,0.0725,0.0664,0.0529,0.0418,0.0384,0.0447,0.0441,0.0439,0.0404,0.0409,0.0409,0.0398,0.0406,0.0374,0.0337,0.028,0.0233,0.0192,0.0167,0.0127,0.0141,0.0153,0.0153,0.0125,0.0102,0.0112,0.0101,0.0095,0.0098,0.0096,0.0098,0.0098,0.0098,0.0104,0.0118,0.0149,0.0157,0.0151,0.0171,0.0154,0.0147,0.0179,0.0205,0.0209,0.0237,0.0262,0.0251,0.0251,0.0228,0.0215,0.023,0.0222,0.0212,0.0228,0.0256,0.0208,0.0222,0.0205,0.0274,0.0264,0.0285,0.0305,0.0314,0.0318,0.0371,0.0327,0.0379,0.0374,0.0374,0.0361,0.0358,0.0349,0.0344,0.0342,0.0324,0.031,0.0284,0.0289,0.0279,0.0283,0.028,0.0285,0.0288,0.0295,0.03,0.0294,0.0295,0.0285,0.0296,0.0284,0.0285,0.0284,0.0294,0.0289,0.0302,0.0291,0.0312,0.0366,0.0275,0.025,0.0226,0.0114,0.0214,0.0218,0.0246,0.0227,0.022,0.0218,0.0218,0.024,0.0264,0.0,0.0263,0.0279,0.0252,0.0321,0.0331,0.036,0.0363,0.0395,0.0387,0.0354,0.0461,0.0465,0.0414,0.0416,0.0385,0.0395,0.0382,0.039,0.0425,0.039,0.0367,
151.7887,0.0597,0.0763,0.0819,0.0802,0.0783,0.0675,0.0626,0.0624,0.0741,0.08,0.0767,0.0761,0.074,0.0661,0.0478,0.0419,0.0298,0.0367,0.0465,0.0629,0.0666,0.0687,0.0741,0.0754,0.0773,0.0686,0.061,0.047,0.0356,0.0322,0.0303,0.0304,0.0399,0.0483,0.0555,0.0604,0.0642,0.0693,0.0715,0.0742,0.0764,0.0763,0.0763,0.0794,0.0685,0.0509,0.0489,0.0388,0.0369,0.0273,0.029,0.0294,0.036,0.0329,0.0314,0.0369,0.0462,0.0453,0.0498,0.0542,0.0621,0.0628,0.0576,0.0587,0.0619,0.0671,0.0736,0.0767,0.0781,0.0799,0.0816,0.0811,0.0794,0.0766,0.0733,0.0679,0.0574,0.0409,0.0399,0.0329,0.032,0.0276,0.0194,0.0168,0.0162,0.013,0.015,0.0153,0.0143,0.0163,0.0159,0.0187,0.0214,0.0203,0.0228,0.0304,0.0392,0.0428,0.0428,0.0408,0.0391,0.0319,0.0279,0.028,0.0356,0.0417,0.0483,0.052,0.0564,0.0591,0.0618,0.062,0.0625,0.0658,0.0694,0.0696,0.0646,0.0579,0.0559,0.0518,0.0539,0.0557,0.0591,0.0597,0.0545,0.0433,0.0338,0.0307,0.037,0.0366,0.0371,0.0335,0.0342,0.034,0.0331,0.0324,0.0318,0.0282,0.0238,0.0199,0.0166,0.0156,0.0131,0.0122,0.0138,0.0134,0.0112,0.0115,0.0103,0.0088,0.0086,0.0091,0.0088,0.0085,0.0091,0.0096,0.0092,0.01,0.0126,0.013,0.0133,0.0149,0.0138,0.0152,0.0157,0.0171,0.0179,0.0203,0.0215,0.0216,0.0217,0.0197,0.0184,0.0178,0.0187,0.0134,0.0198,0.0215,0.0209,0.0173,0.0199,0.0209,0.0211,0.0236,0.0254,0.0269,0.0273,0.03,0.0272,0.0292,0.0272,0.031,0.0292,0.0288,0.029,0.029,0.0279,0.0287,0.0252,0.0242,0.0237,0.0236,0.024,0.0255,0.0251,0.024,0.0252,0.0226,0.0252,0.024,0.0252,0.0256,0.0278,0.0258,0.0251,0.024,0.026,0.026,0.0255,0.0238,0.0385,0.0219,0.0174,0.0181,0.0147,0.019,0.0174,0.0214,0.0187,0.0198,0.0224,0.0185,0.0201,0.0212,0.0195,0.0231,0.0235,0.0279,0.0236,0.0264,0.03,0.0325,0.0334,0.0321,0.0373,0.029,0.0219,0.0334,0.0309,0.0342,0.0342,0.033,0.031,0.0387,0.0347,0.0299,
151.8103,0.0686,0.0698,0.0683,0.0624,0.0612,0.0554,0.0527,0.0473,0.0454,0.0542,0.0574,0.0567,0.0548,0.0534,0.0495,0.0464,0.0374,0.0439,0.0512,0.0563,0.0596,0.0605,0.0067,0.0644,0.0668,0.0667,0.0645,0.0512,0.0462,0.0426,0.0395,0.0399,0.0513,0.0601,0.0669,0.0718,0.0798,0.0824,0.0874,0.0904,0.0942,0.0963,0.0971,0.1017,0.093,0.067,0.0549,0.0499,0.0478,0.0355,0.036,0.0377,0.0465,0.0429,0.0406,0.0475,0.059,0.0588,0.0636,0.0703,0.0796,0.0801,0.0735,0.0756,0.0792,0.0852,0.0934,0.104,0.1047,0.106,0.1061,0.1064,0.1062,0.0967,0.0924,0.0858,0.0727,0.0524,0.0507,0.0421,0.0406,0.0343,0.0247,0.0205,0.0202,0.0164,0.0187,0.0189,0.0181,0.0204,0.0194,0.0232,0.0271,0.0247,0.028,0.0376,0.0473,0.0528,0.0525,0.0498,0.048,0.0389,0.0354,0.0354,0.0436,0.0514,0.0584,0.0635,0.0676,0.0718,0.0751,0.0748,0.0755,0.0795,0.084,0.0839,0.0775,0.0697,0.0648,0.0629,0.0655,0.0669,0.0705,0.0722,0.0664,0.0528,0.042,0.0378,0.0446,0.0437,0.0439,0.0405,0.0412,0.0414,0.0401,0.039,0.0379,0.0338,0.0281,0.0235,0.02,0.0181,0.0163,0.0146,0.0157,0.0149,0.0124,0.011,0.0113,0.0103,0.0097,0.0094,0.0096,0.0093,0.0094,0.0097,0.0096,0.0115,0.0144,0.0155,0.0148,0.0175,0.0171,0.017,0.0175,0.0194,0.0212,0.0232,0.0253,0.0249,0.025,0.0228,0.0209,0.0223,0.0218,0.0216,0.0229,0.0254,0.0203,0.0189,0.0195,0.0279,0.0259,0.0293,0.0304,0.0315,0.0314,0.0345,0.0326,0.0355,0.0343,0.037,0.0355,0.036,0.034,0.0346,0.034,0.033,0.0315,0.0293,0.0284,0.0274,0.0278,0.029,0.0284,0.0242,0.0205,0.028,0.0291,0.03,0.0285,0.0299,0.0311,0.0289,0.0303,0.0301,0.0307,0.0308,0.0301,0.0278,0.0379,0.0275,0.0233,0.0225,0.0203,0.0211,0.0203,0.0236,0.0223,0.022,0.0213,0.0216,0.0251,0.0281,0.0,0.0286,0.0269,0.0326,0.0266,0.0338,0.0367,0.0393,0.0386,0.0395,0.0655,0.031,0.0405,0.0386,0.032,0.0387,0.0382,0.0378,0.0453,0.0354,0.0374,0.036,
65.8917,0.0441,0.0775,0.1118,0.1058,0.075,0.0506,0.0418,0.0407,0.0547,0.0771,0.103,0.1164,0.0893,0.054,0.0259,0.0212,0.0136,0.0177,0.0229,0.0369,0.0459,0.0505,0.0675,0.0873,0.1029,0.0547,0.0306,0.022,0.0158,0.014,0.0127,0.012,0.0166,0.0207,0.0238,0.0269,0.0344,0.0386,0.0453,0.0543,0.0565,0.0589,0.069,0.0628,0.0436,0.0322,0.0235,0.0139,0.0126,0.0087,0.009,0.0096,0.0118,0.0099,0.0091,0.0115,0.0154,0.016,0.0155,0.0202,0.0251,0.0242,0.02,0.0204,0.0224,0.025,0.0338,0.0505,0.0589,0.0599,0.0576,0.0504,0.0418,0.0343,0.0287,0.0246,0.0191,0.0122,0.0099,0.008,0.0079,0.0067,0.005,0.004,0.0036,0.0027,0.0035,0.0036,0.0032,0.0036,0.0036,0.0046,0.0053,0.0047,0.0052,0.0074,0.009,0.0097,0.0095,0.0087,0.0084,0.0067,0.0058,0.0061,0.007,0.007,0.0132,0.0153,0.0173,0.0191,0.0203,0.0187,0.0176,0.0189,0.0227,0.0242,0.0195,0.0144,0.0138,0.0127,0.0133,0.0136,0.0143,0.0149,0.0133,0.0104,0.0082,0.0078,0.0093,0.0091,0.0091,0.0084,0.0078,0.0077,0.007,0.0067,0.0062,0.0051,0.0039,0.0035,0.0031,0.0029,0.0029,0.0038,0.0045,0.0041,0.005,0.0078,0.0049,0.0046,0.0043,0.0046,0.0031,0.0023,0.0019,0.0014,0.0015,0.0019,0.002,0.003,0.0022,0.0025,0.0025,0.0027,0.0023,0.0027,0.0034,0.0034,0.0036,0.0036,0.004,0.0034,0.0031,0.003,0.0032,0.0031,0.003,0.0032,0.0027,0.0037,0.0041,0.0044,0.0035,0.0042,0.0043,0.0043,0.0044,0.0053,0.0045,0.0054,0.005,0.005,0.0049,0.005,0.005,0.0046,0.0039,0.0035,0.0039,0.004,0.0038,0.0035,0.003,0.0036,0.0038,0.0031,0.0037,0.0035,0.0042,0.0034,0.0035,0.0034,0.0027,0.0037,0.0032,0.0038,0.004,0.0045,0.0054,0.0052,0.0179,0.0045,0.0045,0.0054,0.0061,0.0054,0.006,0.0059,0.0074,0.007,0.007,0.0064,0.0086,0.0088,0.0115,0.0099,0.0088,0.0082,0.0069,0.0102,0.0142,0.017,0.0193,0.0211,0.0215,0.0228,0.0242,0.0221,0.0195,0.0198,0.0197,0.0179,0.0152,0.0198,0.0152,0.0142,
65.6137,0.0445,0.0777,0.1021,0.0932,0.0746,0.051,0.0423,0.0414,0.0543,0.0731,0.0841,0.0852,0.0756,0.0545,0.0262,0.0217,0.0137,0.0181,0.0235,0.0379,0.0468,0.0518,0.0101,0.0855,0.0938,0.055,0.0311,0.0221,0.016,0.0143,0.0129,0.0127,0.017,0.0211,0.0242,0.0273,0.0349,0.0393,0.046,0.0551,0.0571,0.0599,0.0701,0.0637,0.045,0.0339,0.023,0.0133,0.0128,0.0089,0.009,0.0096,0.0119,0.0101,0.0094,0.0116,0.0155,0.0158,0.0154,0.0203,0.0255,0.0247,0.0204,0.0206,0.0226,0.0256,0.0345,0.0519,0.0604,0.0616,0.059,0.0514,0.0426,0.035,0.0293,0.0251,0.0195,0.0123,0.01,0.0081,0.0079,0.0067,0.0049,0.004,0.0037,0.0027,0.0031,0.0033,0.0031,0.0036,0.0034,0.0044,0.005,0.0046,0.0053,0.0074,0.01,0.0098,0.0095,0.0088,0.0084,0.0066,0.006,0.0061,0.0077,0.0109,0.0134,0.0153,0.0173,0.0194,0.0205,0.0188,0.0176,0.0191,0.0231,0.0247,0.0197,0.0144,0.0139,0.0128,0.0133,0.0136,0.0144,0.015,0.0135,0.0105,0.0083,0.0072,0.0088,0.0083,0.0091,0.0084,0.008,0.0077,0.007,0.0067,0.006,0.0053,0.0041,0.0034,0.0029,0.0028,0.0034,0.0035,0.004,0.0038,0.0045,0.008,0.0042,0.004,0.0038,0.0037,0.003,0.002,0.0016,0.0015,0.0014,0.0015,0.0021,0.0025,0.002,0.0022,0.0022,0.0024,0.0025,0.0027,0.0029,0.0035,0.0037,0.0035,0.0031,0.0032,0.0028,0.003,0.0029,0.0027,0.0029,0.0033,0.0033,0.0037,0.0047,0.0036,0.0033,0.002,0.0041,0.0043,0.0043,0.0047,0.0046,0.0053,0.0048,0.0051,0.0049,0.0046,0.0047,0.0043,0.0042,0.0035,0.0036,0.0037,0.0034,0.0037,0.0032,0.0033,0.0032,0.0035,0.0034,0.0035,0.0037,0.0033,0.0037,0.0038,0.0052,0.0042,0.004,0.0044,0.0043,0.0046,0.0049,0.0051,0.0195,0.0047,0.0044,0.0041,0.0069,0.0055,0.0053,0.0062,0.0065,0.0075,0.0064,0.0068,0.0081,0.0085,0.0,0.0081,0.0077,0.0085,0.0082,0.0102,0.0132,0.0178,0.0195,0.0205,0.0215,0.0193,0.0237,0.0205,0.0204,0.0201,0.0193,0.0178,0.0183,0.0196,0.0145,0.0135,
64.9436,0.0431,0.0761,0.1114,0.1047,0.0732,0.0495,0.0411,0.04,0.0545,0.0773,0.104,0.118,0.0883,0.0529,0.025,0.0207,0.0131,0.0174,0.0225,0.0365,0.0451,0.0501,0.0667,0.0885,0.1035,0.0532,0.0296,0.0214,0.0152,0.0134,0.0123,0.012,0.0162,0.0201,0.023,0.0259,0.0332,0.0374,0.044,0.0533,0.0553,0.058,0.0685,0.0618,0.0429,0.0324,0.0223,0.0128,0.012,0.0084,0.0085,0.0092,0.0112,0.0096,0.0089,0.0109,0.0148,0.0153,0.0147,0.0193,0.0242,0.0234,0.0192,0.0196,0.0212,0.024,0.0327,0.0501,0.0587,0.0598,0.0573,0.0496,0.0411,0.0332,0.0276,0.0236,0.0181,0.0117,0.0095,0.0066,0.0075,0.0063,0.0047,0.0038,0.0035,0.0024,0.0033,0.0032,0.0029,0.0034,0.0036,0.0041,0.005,0.0043,0.0052,0.0071,0.0088,0.0096,0.0091,0.0082,0.0081,0.0062,0.0054,0.0057,0.0073,0.0103,0.0127,0.0145,0.0162,0.0183,0.0196,0.0178,0.0165,0.0182,0.0222,0.0236,0.0187,0.0134,0.0131,0.012,0.0126,0.0127,0.0136,0.0139,0.0126,0.0098,0.0081,0.007,0.0084,0.0089,0.0092,0.0082,0.0077,0.0072,0.0067,0.0063,0.0059,0.0049,0.0039,0.0033,0.003,0.003,0.0033,0.0036,0.0047,0.0041,0.0051,0.0087,0.0048,0.0045,0.0043,0.0044,0.0031,0.0028,0.0023,0.0016,0.0016,0.0018,0.0021,0.0025,0.0022,0.0022,0.0029,0.0023,0.0028,0.0028,0.0027,0.0034,0.004,0.0038,0.0029,0.0032,0.0026,0.003,0.0031,0.003,0.0032,0.0036,0.0039,0.004,0.0065,0.0035,0.0036,0.0035,0.0047,0.0045,0.0046,0.0049,0.005,0.0048,0.0048,0.0049,0.0049,0.0043,0.0043,0.0047,0.0043,0.0046,0.0038,0.0037,0.0036,0.0038,0.0037,0.0033,0.0038,0.0035,0.0031,0.0033,0.004,0.0031,0.0031,0.0037,0.0043,0.005,0.0045,0.0046,0.005,0.0036,0.0044,0.0049,0.0172,0.005,0.004,0.005,0.0052,0.0047,0.006,0.0064,0.0061,0.0071,0.0029,0.0067,0.0068,0.0043,0.0109,0.0086,0.0067,0.0062,0.0073,0.0095,0.0134,0.017,0.0197,0.0214,0.0204,0.0244,0.0215,0.0218,0.0206,0.0195,0.0187,0.0185,0.0174,0.0194,0.0128,0.0169,
64.5872,0.0449,0.0786,0.1083,0.0995,0.0763,0.0516,0.0425,0.0413,0.0547,0.0759,0.0894,0.0911,0.0804,0.0548,0.0264,0.0216,0.0137,0.0179,0.0232,0.0372,0.0463,0.0509,0.0117,0.0869,0.0979,0.0554,0.031,0.0221,0.016,0.014,0.013,0.0126,0.0169,0.021,0.024,0.0272,0.0347,0.0391,0.0458,0.055,0.0572,0.0597,0.0701,0.0638,0.0444,0.0326,0.0232,0.0137,0.0128,0.0088,0.0089,0.0095,0.0117,0.0101,0.0091,0.0114,0.0154,0.0161,0.0155,0.0201,0.0251,0.0244,0.0201,0.0205,0.0222,0.0252,0.034,0.0513,0.0598,0.061,0.0584,0.0512,0.0422,0.0345,0.0288,0.0245,0.0191,0.0121,0.0099,0.008,0.008,0.0066,0.0048,0.0039,0.0038,0.0031,0.0033,0.0035,0.003,0.0036,0.0034,0.0045,0.0051,0.0046,0.0055,0.0074,0.0093,0.01,0.0094,0.0089,0.0084,0.0067,0.0059,0.0061,0.0078,0.011,0.0134,0.0154,0.0173,0.0193,0.0206,0.0188,0.0176,0.0191,0.0231,0.0247,0.0197,0.0144,0.0139,0.0127,0.0133,0.0135,0.0145,0.015,0.0135,0.0105,0.0083,0.0081,0.0092,0.0092,0.0093,0.0085,0.008,0.0077,0.007,0.0067,0.006,0.0052,0.0042,0.0032,0.0023,0.0024,0.0032,0.0038,0.0038,0.0038,0.0045,0.0075,0.0044,0.0041,0.004,0.0038,0.003,0.0024,0.0018,0.0016,0.0013,0.0017,0.0018,0.0024,0.002,0.0023,0.0027,0.0024,0.0025,0.0028,0.003,0.0033,0.0037,0.0035,0.0032,0.0031,0.0028,0.0031,0.0031,0.0029,0.003,0.0035,0.0025,0.0034,0.0029,0.0034,0.0039,0.0038,0.0038,0.0045,0.0043,0.0049,0.0048,0.0052,0.0056,0.0052,0.0046,0.0049,0.0045,0.0044,0.004,0.0033,0.0021,0.0034,0.0033,0.0036,0.0036,0.0036,0.0031,0.0019,0.0004,0.0035,0.0032,0.0038,0.0044,0.0036,0.0036,0.0039,0.004,0.0044,0.0043,0.0046,0.0044,0.0052,0.0199,0.0048,0.0046,0.0048,0.0063,0.0039,0.0066,0.0065,0.0073,0.0074,0.0067,0.0064,0.0079,0.0084,0.0,0.0085,0.0081,0.0079,0.0085,0.0105,0.0135,0.0191,0.0201,0.0213,0.0203,0.0236,0.0219,0.0221,0.0216,0.0163,0.0124,0.0189,0.0172,0.0144,0.0149,0.0141,
63.9375,0.045,0.0793,0.1152,0.1085,0.0765,0.0516,0.0426,0.0416,0.0561,0.0794,0.1064,0.1203,0.0914,0.055,0.0263,0.0217,0.0138,0.0181,0.0234,0.0378,0.047,0.0518,0.0683,0.0904,0.1062,0.0557,0.0312,0.0224,0.0161,0.0142,0.013,0.0127,0.0171,0.0212,0.0242,0.0273,0.0351,0.0395,0.0462,0.0556,0.0579,0.0607,0.0711,0.0644,0.0449,0.0338,0.0239,0.0138,0.0128,0.009,0.0088,0.0098,0.012,0.0102,0.0092,0.0116,0.0157,0.0161,0.0156,0.0203,0.0254,0.0246,0.0206,0.0204,0.0224,0.0255,0.0344,0.0518,0.0609,0.0621,0.0594,0.052,0.0426,0.0349,0.0291,0.0248,0.0191,0.0121,0.0102,0.0083,0.0079,0.0065,0.0049,0.004,0.0037,0.003,0.0036,0.0035,0.0032,0.0037,0.0036,0.0044,0.0052,0.0045,0.0054,0.0073,0.0096,0.0099,0.0094,0.0088,0.0084,0.0066,0.0059,0.0059,0.008,0.011,0.0135,0.0153,0.0173,0.0194,0.0205,0.0189,0.0174,0.0191,0.023,0.0248,0.0196,0.0142,0.0139,0.0128,0.0132,0.0134,0.0145,0.0153,0.0135,0.0106,0.0089,0.008,0.0092,0.0093,0.0094,0.0084,0.0079,0.0078,0.0069,0.0068,0.0059,0.0052,0.0041,0.0035,0.0032,0.0031,0.0033,0.004,0.0047,0.0033,0.0053,0.0094,0.005,0.0052,0.0046,0.0046,0.0034,0.0027,0.0023,0.0018,0.0015,0.002,0.0022,0.0029,0.0022,0.0024,0.0027,0.0027,0.0028,0.0026,0.0031,0.0035,0.004,0.0037,0.0037,0.0028,0.0029,0.0029,0.003,0.0025,0.0032,0.004,0.0029,0.0036,0.0047,0.0043,0.0035,0.0043,0.0047,0.005,0.0048,0.0064,0.0047,0.0053,0.0043,0.0052,0.0047,0.0048,0.0032,0.002,0.004,0.0033,0.0036,0.0029,0.0032,0.0035,0.0036,0.0034,0.0038,0.0037,0.0035,0.0033,0.0034,0.0028,0.003,0.0037,0.0054,0.0039,0.0049,0.0042,0.0049,0.005,0.0047,0.0048,0.0173,0.0048,0.0042,0.0046,0.0091,0.0063,0.0048,0.0068,0.0075,0.0066,0.0072,0.008,0.0083,0.0097,0.0153,0.0074,0.0083,0.009,0.0075,0.0109,0.0128,0.0172,0.0203,0.022,0.0221,0.0226,0.0231,0.0213,0.022,0.0219,0.0201,0.0193,0.0186,0.0246,0.0148,0.0168,
63.6315,0.0465,0.0812,0.1091,0.0999,0.0781,0.0529,0.0439,0.0426,0.0563,0.0772,0.09,0.0915,0.0809,0.0565,0.0272,0.0224,0.0142,0.0187,0.0242,0.0388,0.0481,0.053,0.0122,0.0894,0.0994,0.057,0.0322,0.0228,0.0165,0.0149,0.0134,0.0132,0.0176,0.0218,0.025,0.028,0.036,0.0406,0.0476,0.0571,0.0592,0.0621,0.0728,0.0661,0.0463,0.0344,0.0241,0.0141,0.0132,0.0092,0.0094,0.0101,0.0124,0.0105,0.0098,0.0119,0.0161,0.0167,0.0159,0.021,0.0262,0.0254,0.021,0.0213,0.0232,0.0262,0.0355,0.0536,0.0625,0.0638,0.0611,0.0533,0.0443,0.036,0.03,0.0256,0.0199,0.0126,0.0104,0.0081,0.0083,0.0068,0.0051,0.0041,0.0038,0.003,0.0035,0.0036,0.0032,0.0037,0.0037,0.0043,0.0053,0.0048,0.0056,0.0076,0.0093,0.0103,0.0099,0.0091,0.0088,0.007,0.0062,0.0063,0.0081,0.0113,0.0139,0.0158,0.0179,0.0201,0.0213,0.0195,0.0182,0.0198,0.0238,0.0255,0.0204,0.0149,0.0144,0.0131,0.0137,0.0139,0.0149,0.0154,0.014,0.0109,0.0089,0.0078,0.0092,0.0094,0.0097,0.0088,0.0084,0.0079,0.0072,0.0069,0.0062,0.0051,0.0043,0.0031,0.003,0.0026,0.0039,0.0035,0.0044,0.0038,0.0048,0.0079,0.004,0.0041,0.004,0.0039,0.0031,0.0025,0.0019,0.0014,0.0013,0.0016,0.0019,0.0026,0.0021,0.0025,0.0023,0.0025,0.0026,0.003,0.0032,0.0037,0.004,0.0037,0.0038,0.0032,0.003,0.0032,0.003,0.0028,0.0033,0.0033,0.004,0.0036,0.0034,0.0038,0.0039,0.0038,0.0044,0.0043,0.0045,0.005,0.005,0.0054,0.005,0.0052,0.0051,0.005,0.0047,0.0045,0.0039,0.0042,0.0038,0.0035,0.0037,0.0037,0.0035,0.0035,0.0035,0.0035,0.0034,0.0036,0.0036,0.0044,0.0039,0.0036,0.005,0.0041,0.0051,0.0045,0.0045,0.0048,0.0051,0.0052,0.0158,0.0049,0.0028,0.0037,0.0067,0.0052,0.0064,0.0072,0.0074,0.0072,0.0069,0.0065,0.0084,0.0083,0.0,0.0086,0.0085,0.0081,0.0089,0.011,0.0144,0.0184,0.0205,0.0217,0.0227,0.024,0.0206,0.0216,0.0204,0.0208,0.0194,0.0185,0.0178,0.0203,0.0155,0.02,
60.6821,0.0473,0.0833,0.1212,0.1141,0.08,0.0541,0.0448,0.0436,0.0591,0.0829,0.1122,0.1272,0.096,0.0576,0.0276,0.0228,0.0145,0.0191,0.0247,0.0397,0.0491,0.0544,0.0716,0.0957,0.1121,0.0584,0.0327,0.0238,0.017,0.0148,0.0137,0.0136,0.018,0.0223,0.0254,0.0287,0.0364,0.0411,0.0486,0.0586,0.0606,0.0638,0.0749,0.0679,0.0472,0.0345,0.0245,0.0142,0.0136,0.0095,0.0093,0.0103,0.0126,0.0107,0.01,0.0123,0.0164,0.0171,0.0163,0.0215,0.0268,0.0259,0.0213,0.0215,0.0235,0.0266,0.0361,0.055,0.0641,0.0655,0.0627,0.0549,0.045,0.0367,0.0305,0.026,0.0201,0.0126,0.0107,0.0087,0.0084,0.0071,0.0053,0.0043,0.0039,0.0031,0.0038,0.0035,0.0033,0.0039,0.0037,0.0046,0.0053,0.0048,0.0056,0.0077,0.0089,0.0105,0.0099,0.0091,0.0088,0.0072,0.0064,0.0065,0.0081,0.0114,0.014,0.0163,0.0183,0.0203,0.0216,0.0199,0.0183,0.02,0.0245,0.026,0.0208,0.015,0.0147,0.0134,0.0139,0.014,0.0149,0.0156,0.0142,0.0111,0.0088,0.0083,0.0094,0.0096,0.0103,0.0092,0.0085,0.0081,0.0074,0.0072,0.0063,0.0052,0.0044,0.0038,0.0031,0.0031,0.0033,0.0038,0.0053,0.0044,0.0054,0.0091,0.0052,0.005,0.0046,0.0049,0.0034,0.0029,0.0024,0.0018,0.0012,0.0019,0.0025,0.0025,0.0017,0.003,0.0021,0.0028,0.0027,0.0032,0.0033,0.0038,0.0044,0.004,0.0035,0.003,0.0033,0.0033,0.0032,0.0033,0.003,0.003,0.0043,0.0033,0.005,0.0046,0.004,0.0047,0.0045,0.0049,0.0045,0.0061,0.0049,0.0057,0.0045,0.0054,0.0054,0.0053,0.0052,0.0046,0.0044,0.0055,0.0037,0.004,0.0024,0.002,0.0015,0.0036,0.0037,0.0036,0.0033,0.0035,0.0044,0.0047,0.0043,0.0036,0.0047,0.0049,0.0038,0.005,0.0043,0.0058,0.0047,0.0053,0.0263,0.0054,0.0047,0.0053,0.0063,0.0053,0.0069,0.0068,0.0073,0.0085,0.0069,0.0065,0.0075,0.0098,0.0144,0.0088,0.0092,0.0085,0.0074,0.0123,0.0148,0.0196,0.0203,0.0226,0.0224,0.0241,0.0231,0.023,0.0206,0.0214,0.0218,0.0211,0.0203,0.0207,0.0157,0.0146,
60.3575,0.0478,0.0834,0.1119,0.1023,0.0801,0.0543,0.045,0.0437,0.0576,0.0793,0.092,0.0933,0.0828,0.0578,0.0279,0.0231,0.0146,0.0192,0.0249,0.0399,0.0493,0.0545,0.0138,0.0924,0.1023,0.0585,0.0329,0.0235,0.0171,0.0149,0.0138,0.0135,0.0182,0.0225,0.0258,0.0289,0.0369,0.0414,0.0489,0.0589,0.0612,0.0639,0.0753,0.0683,0.0479,0.0357,0.0244,0.0142,0.0137,0.0094,0.0096,0.0103,0.0126,0.0107,0.01,0.0122,0.0164,0.017,0.0165,0.0214,0.0268,0.0259,0.0214,0.0217,0.0236,0.0266,0.0364,0.0555,0.0648,0.0663,0.0634,0.0556,0.0455,0.037,0.0307,0.0261,0.0203,0.0128,0.0106,0.0087,0.0084,0.007,0.0052,0.0042,0.004,0.0032,0.0035,0.0036,0.0033,0.0039,0.0037,0.0045,0.0054,0.0049,0.0058,0.0076,0.0099,0.0104,0.01,0.0088,0.0088,0.0071,0.0068,0.0065,0.0082,0.0115,0.014,0.0161,0.0183,0.0205,0.0219,0.0198,0.0186,0.0201,0.0244,0.0262,0.0208,0.0151,0.0147,0.0134,0.014,0.0141,0.015,0.0157,0.0142,0.011,0.0089,0.0081,0.0095,0.0096,0.0099,0.0092,0.0085,0.0081,0.0075,0.007,0.0063,0.0053,0.0044,0.0037,0.0031,0.003,0.0036,0.004,0.005,0.0045,0.0053,0.0086,0.0052,0.005,0.0046,0.0047,0.0036,0.0029,0.0021,0.0016,0.0014,0.0017,0.0023,0.0026,0.0022,0.0027,0.0025,0.0027,0.0027,0.0031,0.0032,0.0037,0.004,0.0038,0.0039,0.0034,0.0031,0.0029,0.0029,0.003,0.0032,0.0035,0.0033,0.0034,0.0033,0.0034,0.0037,0.0041,0.0044,0.0046,0.0046,0.0051,0.005,0.0056,0.0057,0.0052,0.005,0.0051,0.0048,0.0046,0.0044,0.0037,0.0038,0.0037,0.0037,0.0038,0.0036,0.0037,0.0036,0.0036,0.0036,0.0037,0.0037,0.0047,0.0038,0.0043,0.0045,0.0043,0.0048,0.0045,0.0045,0.0048,0.0048,0.0052,0.0132,0.0048,0.0027,0.0048,0.008,0.0056,0.0057,0.0067,0.0073,0.0074,0.0072,0.0071,0.0082,0.0091,0.0,0.0088,0.0088,0.0088,0.0085,0.0112,0.0148,0.0188,0.0209,0.0221,0.0226,0.0283,0.0211,0.0228,0.0216,0.0217,0.0212,0.0195,0.019,0.0183,0.0163,0.0151,
57.9582,0.0485,0.0857,0.1257,0.1181,0.0825,0.0555,0.046,0.0449,0.0608,0.0861,0.1164,0.132,0.0994,0.0594,0.0282,0.0233,0.0148,0.0195,0.0254,0.0408,0.0506,0.0559,0.0736,0.0992,0.1166,0.0601,0.0335,0.0242,0.0173,0.0152,0.014,0.0138,0.0185,0.0228,0.026,0.0292,0.0376,0.0424,0.05,0.0603,0.0621,0.0659,0.0778,0.0701,0.0486,0.0366,0.0256,0.0145,0.014,0.0096,0.01,0.0105,0.013,0.0109,0.0102,0.0125,0.0161,0.0173,0.0169,0.0218,0.0275,0.0264,0.0219,0.0222,0.0243,0.0271,0.0373,0.0568,0.0668,0.0682,0.0653,0.0577,0.0469,0.0376,0.0313,0.0266,0.0208,0.0131,0.011,0.0087,0.0086,0.007,0.0053,0.0044,0.0041,0.0032,0.0035,0.0036,0.0035,0.0038,0.0038,0.0047,0.0055,0.005,0.0059,0.0079,0.0103,0.0107,0.0102,0.0093,0.0092,0.0073,0.0069,0.0065,0.0085,0.0116,0.0146,0.0165,0.0187,0.021,0.0227,0.0203,0.0191,0.0209,0.025,0.027,0.0214,0.0154,0.015,0.0136,0.0144,0.0143,0.0154,0.016,0.0145,0.0114,0.0092,0.008,0.0096,0.0098,0.0102,0.0092,0.0088,0.0082,0.0076,0.0073,0.0066,0.0057,0.0043,0.0038,0.0033,0.0032,0.0033,0.004,0.0045,0.0043,0.0052,0.0089,0.0053,0.0046,0.0046,0.0044,0.0035,0.0027,0.002,0.0018,0.002,0.0017,0.0025,0.0022,0.0025,0.0014,0.0023,0.0025,0.0031,0.003,0.0036,0.0037,0.0042,0.0043,0.0043,0.0035,0.0038,0.0031,0.0032,0.0031,0.0035,0.0035,0.0058,0.0034,0.0054,0.0036,0.0048,0.0042,0.0048,0.0049,0.0051,0.0053,0.0047,0.006,0.0052,0.0061,0.0057,0.0052,0.0049,0.0048,0.0041,0.0041,0.0033,0.0039,0.004,0.0046,0.0038,0.0042,0.0038,0.0032,0.0038,0.004,0.0038,0.0041,0.0046,0.0047,0.005,0.0042,0.0054,0.0047,0.0044,0.0051,0.0052,0.0053,0.015,0.0054,0.0058,0.0059,0.0084,0.0063,0.0069,0.0069,0.0078,0.0079,0.0076,0.0081,0.0091,0.0095,0.0122,0.0088,0.0097,0.0101,0.0096,0.0117,0.0152,0.0204,0.0223,0.0235,0.0246,0.028,0.0268,0.0235,0.0259,0.0236,0.0209,0.0215,0.0211,0.022,0.0181,0.0161,
57.6197,0.0489,0.0856,0.1154,0.1054,0.0822,0.0556,0.046,0.0447,0.0598,0.0817,0.0948,0.0958,0.0853,0.0592,0.0285,0.0236,0.0149,0.0196,0.0254,0.0408,0.0505,0.0558,0.0149,0.0954,0.1055,0.06,0.0337,0.0239,0.0174,0.0156,0.0141,0.0138,0.0185,0.0229,0.0262,0.0294,0.0376,0.0425,0.0501,0.0605,0.0629,0.066,0.0778,0.0703,0.0488,0.0367,0.0251,0.0147,0.0138,0.0096,0.0101,0.0106,0.0129,0.0109,0.0101,0.0125,0.0168,0.0174,0.0168,0.0221,0.0274,0.0264,0.0218,0.0222,0.0241,0.0273,0.0374,0.0572,0.0672,0.0685,0.0655,0.057,0.0472,0.0379,0.0313,0.0267,0.0208,0.0132,0.0108,0.0087,0.0085,0.0071,0.0053,0.0042,0.004,0.0032,0.0037,0.0037,0.0033,0.0038,0.0037,0.005,0.0055,0.005,0.0059,0.008,0.0099,0.0106,0.0101,0.0095,0.009,0.0072,0.0066,0.0065,0.0084,0.0117,0.0143,0.0164,0.0187,0.0209,0.0222,0.0203,0.019,0.0207,0.0248,0.0269,0.0213,0.0154,0.0148,0.0136,0.0142,0.0143,0.0153,0.016,0.0141,0.0111,0.0091,0.0082,0.0096,0.0098,0.0101,0.0092,0.0087,0.0083,0.0077,0.0071,0.0064,0.0056,0.0044,0.0037,0.0032,0.003,0.0032,0.0036,0.0039,0.0043,0.0052,0.0087,0.0049,0.0046,0.0044,0.0044,0.0034,0.0026,0.0021,0.0016,0.0015,0.0016,0.0022,0.0022,0.0021,0.0026,0.0025,0.0025,0.0026,0.0031,0.0031,0.0036,0.004,0.0038,0.0038,0.0035,0.0031,0.0032,0.0031,0.003,0.0033,0.0035,0.0034,0.0036,0.0037,0.0038,0.0038,0.0041,0.0045,0.0047,0.0047,0.0047,0.0049,0.0058,0.0064,0.0056,0.0051,0.0052,0.004,0.0045,0.0043,0.0044,0.0037,0.0041,0.0037,0.0038,0.0037,0.0038,0.0039,0.0034,0.003,0.0037,0.0039,0.0032,0.0045,0.0041,0.004,0.0042,0.0057,0.0046,0.0047,0.0048,0.0049,0.0051,0.0075,0.0051,0.0048,0.0048,0.0104,0.0059,0.0079,0.007,0.0073,0.0077,0.0073,0.0072,0.008,0.0088,0.0,0.0089,0.0091,0.0091,0.0087,0.0115,0.0152,0.0193,0.0215,0.023,0.0244,0.0229,0.0285,0.0243,0.0243,0.0229,0.0216,0.0206,0.0192,0.019,0.0172,0.0164,
56.6365,0.0484,0.0858,0.1261,0.1188,0.0828,0.0555,0.0457,0.0445,0.0604,0.0856,0.1162,0.1321,0.0998,0.0591,0.0281,0.0231,0.0148,0.0193,0.025,0.0403,0.05,0.0553,0.075,0.0988,0.1169,0.0602,0.0332,0.024,0.0172,0.0152,0.0139,0.0135,0.0182,0.0225,0.0259,0.0291,0.0372,0.042,0.0497,0.0604,0.0629,0.0659,0.078,0.0702,0.0481,0.0357,0.0245,0.0146,0.0138,0.0096,0.0096,0.0104,0.0127,0.0108,0.0101,0.0124,0.0166,0.017,0.0166,0.0216,0.0271,0.0261,0.0215,0.0218,0.0239,0.0269,0.0372,0.0569,0.067,0.0686,0.0655,0.0567,0.0468,0.0375,0.0311,0.0264,0.0204,0.013,0.0106,0.0086,0.0087,0.0071,0.0053,0.0042,0.0038,0.0028,0.0037,0.0037,0.0035,0.0039,0.0038,0.0048,0.0054,0.0049,0.0059,0.0078,0.0095,0.0105,0.0102,0.0094,0.0092,0.0073,0.0064,0.0065,0.0084,0.0117,0.0144,0.0164,0.0188,0.0209,0.0225,0.0203,0.019,0.0206,0.0252,0.0269,0.0212,0.0153,0.0149,0.0135,0.0141,0.0141,0.0152,0.0157,0.0143,0.011,0.0092,0.0082,0.0097,0.0098,0.0102,0.0093,0.0087,0.0083,0.0075,0.0071,0.0064,0.0054,0.0044,0.0037,0.0032,0.003,0.0029,0.0039,0.0047,0.0044,0.0058,0.0099,0.0054,0.0051,0.0051,0.0048,0.0039,0.0028,0.0024,0.0018,0.0017,0.0017,0.0026,0.0024,0.0022,0.0026,0.0028,0.0025,0.0026,0.0031,0.0033,0.0037,0.004,0.0036,0.0041,0.0033,0.003,0.0031,0.003,0.0031,0.0036,0.0034,0.0027,0.0036,0.0051,0.003,0.0024,0.0032,0.0046,0.0049,0.005,0.0055,0.0053,0.0051,0.0052,0.0054,0.005,0.0055,0.0049,0.0034,0.0049,0.0033,0.0042,0.0039,0.0037,0.004,0.0028,0.0037,0.0035,0.0034,0.0035,0.004,0.0037,0.0049,0.0038,0.0034,0.0043,0.0045,0.0043,0.0048,0.0043,0.0046,0.0052,0.0053,0.011,0.0053,0.0051,0.0049,0.0089,0.0058,0.0061,0.0064,0.0075,0.0074,0.0073,0.0069,0.0087,0.0094,0.0099,0.009,0.0093,0.0089,0.0095,0.0109,0.0153,0.0204,0.0231,0.0235,0.0237,0.0282,0.0271,0.0252,0.0246,0.0221,0.0225,0.0208,0.0208,0.0218,0.018,0.0153,
56.2717,0.0486,0.0857,0.1144,0.1042,0.0822,0.0556,0.0461,0.0449,0.06,0.0816,0.0936,0.0945,0.0844,0.0596,0.0285,0.0236,0.0149,0.0197,0.0256,0.0414,0.051,0.0567,0.0151,0.0965,0.1056,0.0606,0.0337,0.024,0.0175,0.0155,0.014,0.0136,0.0185,0.023,0.0263,0.0295,0.038,0.0429,0.0507,0.0614,0.0638,0.0672,0.0793,0.0715,0.0497,0.0378,0.0251,0.0143,0.0138,0.0096,0.0093,0.0106,0.0129,0.0109,0.01,0.0124,0.0168,0.0174,0.0169,0.022,0.0276,0.0266,0.022,0.0222,0.0242,0.0275,0.0377,0.0587,0.0689,0.0703,0.0672,0.0586,0.0477,0.0385,0.0317,0.027,0.0209,0.0131,0.0107,0.0087,0.0086,0.0071,0.0053,0.0042,0.004,0.0029,0.0037,0.0036,0.0033,0.0038,0.0037,0.0042,0.0055,0.0049,0.0058,0.0079,0.0102,0.0106,0.0101,0.0093,0.0089,0.0072,0.0067,0.0065,0.0082,0.0116,0.0143,0.0164,0.0188,0.021,0.0226,0.0205,0.019,0.0206,0.0253,0.0273,0.0215,0.0154,0.0149,0.0136,0.0141,0.0143,0.0152,0.016,0.0144,0.0112,0.0092,0.0077,0.0093,0.0097,0.01,0.0092,0.0086,0.0082,0.0076,0.0072,0.0065,0.0055,0.0044,0.0036,0.003,0.003,0.0032,0.0036,0.0044,0.0039,0.0047,0.0076,0.0045,0.0041,0.0041,0.004,0.0031,0.0024,0.0018,0.0015,0.0015,0.0016,0.0022,0.0027,0.0021,0.0025,0.0025,0.0026,0.0027,0.0031,0.0031,0.0035,0.0039,0.0039,0.0038,0.0034,0.003,0.0031,0.0031,0.003,0.0033,0.0034,0.0033,0.0035,0.0029,0.0019,0.0036,0.004,0.0044,0.0045,0.0045,0.0045,0.0047,0.0057,0.0055,0.0056,0.0051,0.0052,0.0047,0.0045,0.0044,0.0041,0.0039,0.0036,0.0037,0.0039,0.0035,0.0036,0.0036,0.0035,0.0021,0.0038,0.0037,0.0034,0.0056,0.0035,0.0045,0.0043,0.0043,0.0044,0.0047,0.0049,0.0051,0.0054,0.0177,0.0055,0.0043,0.0044,0.0065,0.0058,0.0066,0.0065,0.0071,0.0072,0.007,0.0068,0.0083,0.0089,0.0,0.0085,0.0089,0.008,0.0104,0.0114,0.0156,0.0202,0.0224,0.0237,0.0236,0.0233,0.0288,0.0248,0.0236,0.0234,0.022,0.0214,0.0204,0.0224,0.0173,0.0133,
55.4693,0.05,0.0884,0.1301,0.122,0.0848,0.0573,0.0476,0.0463,0.0627,0.0899,0.1216,0.1382,0.1028,0.0612,0.0291,0.0242,0.0153,0.0203,0.0264,0.0425,0.0523,0.0582,0.0777,0.104,0.1216,0.0618,0.0345,0.0249,0.018,0.0158,0.0145,0.0141,0.019,0.0236,0.0268,0.0302,0.0387,0.0436,0.0514,0.0619,0.0649,0.0683,0.0806,0.0726,0.0503,0.0383,0.0257,0.0147,0.0142,0.01,0.01,0.0109,0.0133,0.0113,0.0107,0.0128,0.0173,0.0178,0.0173,0.0225,0.0282,0.027,0.0223,0.0227,0.0248,0.0279,0.0383,0.0591,0.0693,0.0708,0.0675,0.0588,0.048,0.0388,0.032,0.027,0.0211,0.0134,0.0111,0.0089,0.0088,0.0074,0.0055,0.0045,0.0041,0.0031,0.004,0.0037,0.0034,0.004,0.0039,0.0046,0.0057,0.0051,0.0059,0.0082,0.0104,0.0109,0.0103,0.0095,0.0092,0.0074,0.0067,0.0067,0.0085,0.012,0.0148,0.0166,0.019,0.0216,0.0229,0.0209,0.0193,0.0212,0.0256,0.0277,0.0217,0.0156,0.0152,0.0139,0.0144,0.0146,0.0155,0.016,0.0146,0.0114,0.0092,0.0079,0.0095,0.0099,0.0103,0.0092,0.0088,0.0084,0.0075,0.0074,0.0063,0.0056,0.0045,0.0038,0.0031,0.0033,0.0034,0.0037,0.0044,0.0041,0.005,0.0083,0.0046,0.0045,0.0044,0.0042,0.0033,0.0025,0.0021,0.0017,0.0015,0.0016,0.0026,0.0027,0.0024,0.0028,0.0029,0.0027,0.0027,0.0031,0.0033,0.0039,0.0041,0.0039,0.0037,0.0035,0.0032,0.0034,0.0033,0.0032,0.0034,0.0036,0.0039,0.0036,0.0058,0.0039,0.004,0.0045,0.004,0.0048,0.0047,0.0055,0.0051,0.0055,0.0053,0.0058,0.0051,0.005,0.0049,0.005,0.0043,0.0051,0.0038,0.0035,0.0039,0.0043,0.0041,0.0039,0.0037,0.0036,0.0037,0.0041,0.0036,0.0041,0.0039,0.0039,0.0047,0.0047,0.0049,0.005,0.0049,0.0048,0.0051,0.0051,0.0243,0.0056,0.0045,0.0056,0.0062,0.0058,0.0061,0.0072,0.0082,0.0076,0.0073,0.0072,0.0057,0.0096,0.0118,0.0084,0.0096,0.0097,0.0098,0.0124,0.0155,0.0208,0.0231,0.0244,0.0251,0.0255,0.0229,0.0262,0.0261,0.0246,0.0222,0.0195,0.0209,0.0253,0.0184,0.0173,
55.0782,0.049,0.0866,0.1212,0.111,0.0838,0.0561,0.0462,0.0448,0.06,0.0846,0.0994,0.1008,0.0895,0.0598,0.0286,0.0234,0.0148,0.0193,0.0251,0.0405,0.0505,0.0557,0.0162,0.0981,0.1102,0.061,0.0338,0.0239,0.0173,0.0152,0.014,0.0136,0.0184,0.0228,0.0261,0.0294,0.0377,0.0424,0.0504,0.0613,0.0638,0.0669,0.0792,0.0715,0.049,0.0361,0.0251,0.0148,0.014,0.0095,0.0096,0.0103,0.0128,0.0108,0.01,0.0124,0.0167,0.0173,0.0167,0.0218,0.0267,0.0263,0.0217,0.0221,0.024,0.0271,0.0374,0.0579,0.068,0.0695,0.0665,0.0579,0.0472,0.0379,0.0311,0.0265,0.0206,0.0129,0.0107,0.0086,0.0085,0.0071,0.0052,0.0042,0.004,0.0032,0.0037,0.0036,0.0033,0.0038,0.0036,0.0044,0.0055,0.0049,0.0056,0.0079,0.0102,0.0105,0.0101,0.0094,0.009,0.0072,0.0062,0.0064,0.0084,0.0117,0.0144,0.0166,0.019,0.0213,0.0226,0.0204,0.0189,0.0207,0.0253,0.0274,0.0215,0.0154,0.0149,0.0136,0.0142,0.0144,0.0153,0.0159,0.0143,0.0111,0.0089,0.0082,0.0098,0.0097,0.0099,0.0091,0.0086,0.0082,0.0076,0.0072,0.0065,0.0055,0.0044,0.0036,0.003,0.0029,0.0034,0.0035,0.0042,0.0038,0.0047,0.0078,0.0043,0.0041,0.0039,0.0039,0.0031,0.0024,0.0018,0.0015,0.0013,0.0016,0.0022,0.0023,0.0022,0.0024,0.0027,0.0025,0.0027,0.003,0.0032,0.0035,0.0041,0.0037,0.0036,0.0032,0.003,0.0032,0.003,0.003,0.0034,0.0032,0.0037,0.0034,0.0036,0.0038,0.0036,0.004,0.0044,0.0047,0.0047,0.0059,0.0049,0.0056,0.0053,0.0055,0.0051,0.005,0.0047,0.0048,0.0044,0.0045,0.0038,0.004,0.0037,0.0038,0.0039,0.0037,0.0038,0.0036,0.0037,0.0037,0.004,0.0037,0.0034,0.0039,0.0049,0.0038,0.0059,0.0045,0.0046,0.0048,0.0051,0.0054,0.0129,0.005,0.0042,0.0051,0.007,0.0056,0.0066,0.0066,0.0074,0.0072,0.0069,0.0072,0.008,0.0093,0.0,0.0087,0.0089,0.0078,0.009,0.0122,0.0163,0.0212,0.0222,0.0245,0.0249,0.03,0.0258,0.0252,0.025,0.0237,0.0234,0.0216,0.0208,0.0216,0.0146,0.0175,
46.1385,0.0541,0.0961,0.143,0.1347,0.0928,0.0617,0.0509,0.0494,0.0671,0.0961,0.132,0.1508,0.113,0.0659,0.0314,0.0259,0.0164,0.0215,0.0278,0.0447,0.0556,0.0616,0.0843,0.1128,0.1339,0.0677,0.0368,0.0267,0.0192,0.017,0.0155,0.0152,0.0203,0.0252,0.0287,0.0322,0.0414,0.0467,0.0558,0.0685,0.0714,0.0752,0.0894,0.0801,0.0545,0.0405,0.0281,0.0164,0.0154,0.0107,0.0106,0.0115,0.0142,0.0121,0.0111,0.0138,0.0185,0.0193,0.0184,0.024,0.0299,0.0288,0.0237,0.0241,0.0263,0.0298,0.0415,0.0654,0.0773,0.0786,0.0753,0.0651,0.0525,0.0423,0.0344,0.0291,0.0225,0.0142,0.0117,0.0096,0.0094,0.0078,0.0059,0.0048,0.0044,0.0035,0.0039,0.004,0.0037,0.0042,0.0042,0.0053,0.0062,0.0055,0.0064,0.0087,0.0109,0.0118,0.011,0.0103,0.0099,0.0081,0.007,0.0073,0.0092,0.013,0.0159,0.0182,0.0211,0.0237,0.0254,0.0229,0.0211,0.0231,0.0285,0.0307,0.0239,0.0169,0.0162,0.0148,0.0156,0.0157,0.0169,0.0175,0.0157,0.0121,0.0097,0.009,0.011,0.0108,0.0112,0.0105,0.0096,0.0092,0.0084,0.0079,0.007,0.0062,0.0049,0.0041,0.0036,0.0038,0.0039,0.0042,0.0051,0.005,0.0062,0.0104,0.0058,0.0056,0.0054,0.0054,0.0041,0.0031,0.0023,0.002,0.0017,0.0019,0.0026,0.0029,0.0025,0.0029,0.0029,0.0032,0.0029,0.0035,0.0035,0.0041,0.0044,0.0046,0.0041,0.0037,0.0034,0.0036,0.0033,0.0035,0.0031,0.0039,0.0037,0.0041,0.0053,0.0049,0.0042,0.0045,0.0044,0.0052,0.0053,0.0063,0.0055,0.0065,0.0053,0.0061,0.0055,0.0058,0.0053,0.0052,0.0051,0.0043,0.0026,0.0043,0.0039,0.0041,0.0041,0.0036,0.0042,0.0043,0.0045,0.0042,0.0042,0.0043,0.0042,0.0046,0.0051,0.0046,0.0054,0.0052,0.0053,0.0059,0.0054,0.0059,0.0167,0.0053,0.0051,0.0047,0.0071,0.0063,0.0064,0.0079,0.0087,0.0069,0.0072,0.0074,0.0081,0.0093,0.0135,0.0097,0.0091,0.01,0.0094,0.0128,0.0189,0.0234,0.0267,0.0278,0.0304,0.0327,0.0302,0.0312,0.0282,0.0284,0.0254,0.0261,0.0232,0.0246,0.0206,0.0216,
45.137,0.0554,0.0978,0.1452,0.136,0.0938,0.0632,0.0525,0.0511,0.0692,0.0993,0.1358,0.1548,0.1144,0.0674,0.0322,0.0267,0.0168,0.0223,0.0289,0.0467,0.0575,0.0641,0.0867,0.1166,0.1367,0.0689,0.038,0.0274,0.0198,0.0175,0.0159,0.0156,0.021,0.0259,0.0295,0.0332,0.0427,0.0482,0.0573,0.07,0.0729,0.077,0.0915,0.082,0.0562,0.0428,0.0286,0.0163,0.0157,0.011,0.0111,0.0118,0.0145,0.0124,0.0115,0.0141,0.0188,0.0195,0.0189,0.0246,0.0307,0.0297,0.0244,0.0249,0.027,0.0306,0.0426,0.067,0.0791,0.0806,0.0773,0.067,0.0543,0.0435,0.0353,0.0298,0.023,0.0147,0.0121,0.0097,0.0095,0.0081,0.006,0.0048,0.0046,0.0035,0.0042,0.004,0.0038,0.0043,0.0043,0.0052,0.0062,0.0056,0.0066,0.009,0.0114,0.0119,0.0114,0.0106,0.0099,0.0082,0.0072,0.0073,0.0094,0.0131,0.0161,0.0186,0.0215,0.0242,0.0259,0.0234,0.0217,0.0236,0.0291,0.0313,0.0244,0.0171,0.0167,0.0153,0.0159,0.0162,0.0172,0.0177,0.0161,0.0125,0.0101,0.0086,0.0104,0.011,0.0114,0.0104,0.0098,0.0094,0.0086,0.0081,0.007,0.0062,0.0051,0.0041,0.0035,0.0033,0.0035,0.004,0.0046,0.0044,0.0055,0.0088,0.005,0.0049,0.0046,0.0045,0.0036,0.0027,0.0022,0.0016,0.0016,0.0018,0.0024,0.0026,0.0024,0.0028,0.0028,0.0029,0.0031,0.0029,0.0034,0.0043,0.0046,0.0038,0.0054,0.0038,0.0035,0.0038,0.0035,0.0036,0.0036,0.004,0.0041,0.0043,0.0047,0.0043,0.0035,0.0047,0.0051,0.0052,0.0051,0.0056,0.0056,0.0064,0.0067,0.0062,0.0059,0.0057,0.0052,0.0052,0.0052,0.0054,0.0045,0.0045,0.0042,0.0046,0.0042,0.0042,0.0037,0.0042,0.0044,0.0043,0.0044,0.0039,0.0042,0.0041,0.0045,0.0047,0.0053,0.0049,0.0051,0.0058,0.0056,0.0061,0.0167,0.0063,0.005,0.0054,0.0095,0.0062,0.0068,0.0078,0.0083,0.0086,0.008,0.0079,0.0077,0.0105,0.0131,0.0099,0.0104,0.0106,0.0119,0.0133,0.0187,0.0249,0.0267,0.0285,0.0287,0.0341,0.0321,0.0306,0.0285,0.0283,0.0264,0.0261,0.0255,0.0246,0.0214,0.0207,
44.8504,0.0549,0.0972,0.1447,0.1355,0.0932,0.0625,0.0518,0.0504,0.0684,0.0988,0.1351,0.154,0.1138,0.0666,0.0317,0.0263,0.0167,0.0221,0.0286,0.0461,0.0568,0.0633,0.0864,0.116,0.1362,0.0681,0.0375,0.0271,0.0196,0.0172,0.0159,0.0155,0.0208,0.0256,0.0292,0.0327,0.0421,0.0472,0.0567,0.0694,0.0722,0.076,0.0906,0.081,0.0556,0.0428,0.0286,0.0161,0.0156,0.0108,0.0108,0.0118,0.0144,0.0122,0.0112,0.0138,0.0188,0.0191,0.0186,0.0241,0.0303,0.0292,0.024,0.0242,0.0266,0.03,0.042,0.0662,0.0783,0.0797,0.0764,0.0656,0.0536,0.0428,0.0348,0.0292,0.0227,0.0143,0.012,0.0095,0.0096,0.0077,0.006,0.0048,0.0046,0.0032,0.0043,0.0042,0.0039,0.0043,0.0042,0.0051,0.0062,0.0055,0.0066,0.0088,0.0112,0.0116,0.0111,0.0102,0.01,0.008,0.0073,0.0071,0.0092,0.0129,0.0158,0.0183,0.0205,0.0239,0.0257,0.023,0.0213,0.023,0.0287,0.0309,0.0241,0.0168,0.0165,0.0149,0.0157,0.0157,0.0171,0.0174,0.0158,0.0123,0.0101,0.0085,0.0106,0.0106,0.0113,0.0101,0.0098,0.009,0.0085,0.0078,0.0072,0.006,0.005,0.004,0.0037,0.0033,0.0042,0.0042,0.0053,0.0046,0.0061,0.0097,0.0056,0.0055,0.0051,0.0048,0.0041,0.0031,0.0025,0.002,0.002,0.002,0.0027,0.0027,0.0025,0.0029,0.0032,0.0029,0.0031,0.0033,0.0039,0.0039,0.0049,0.0043,0.0043,0.0036,0.0036,0.0037,0.0036,0.0035,0.004,0.0037,0.0035,0.0043,0.0046,0.0041,0.004,0.0043,0.0049,0.0048,0.0056,0.0059,0.006,0.0065,0.0061,0.0063,0.0055,0.0059,0.0063,0.0034,0.0054,0.004,0.005,0.0042,0.0045,0.0042,0.0045,0.0042,0.0046,0.0038,0.0047,0.004,0.0042,0.0036,0.0049,0.0044,0.0045,0.0049,0.0062,0.0049,0.0061,0.006,0.0067,0.0063,0.0246,0.0055,0.0053,0.0048,0.0079,0.0068,0.0076,0.0075,0.0091,0.008,0.0086,0.0077,0.0095,0.0099,0.0144,0.0104,0.0112,0.0115,0.0119,0.0131,0.0184,0.0232,0.0279,0.0285,0.0299,0.0308,0.0324,0.031,0.0296,0.0283,0.0279,0.0262,0.0264,0.0273,0.0231,0.0198,
44.4547,0.0568,0.0999,0.141,0.1288,0.0965,0.0646,0.0533,0.0517,0.069,0.0984,0.1148,0.1152,0.1038,0.0686,0.0329,0.0272,0.0173,0.0226,0.0292,0.0465,0.0579,0.0639,0.0215,0.1142,0.1279,0.0704,0.0389,0.0277,0.0202,0.018,0.0163,0.016,0.0213,0.0265,0.0301,0.0339,0.0433,0.0488,0.0583,0.0713,0.0743,0.078,0.0926,0.0833,0.0567,0.042,0.029,0.0173,0.016,0.0111,0.0109,0.0121,0.0148,0.0126,0.0116,0.0143,0.0192,0.0199,0.0192,0.025,0.031,0.03,0.0247,0.0252,0.0274,0.0311,0.0431,0.0676,0.0798,0.0817,0.0782,0.0684,0.055,0.044,0.0356,0.0302,0.0235,0.0149,0.0122,0.01,0.0098,0.0082,0.006,0.0049,0.0046,0.0037,0.0042,0.0042,0.0034,0.0045,0.0043,0.0054,0.0063,0.0055,0.0068,0.0092,0.0113,0.0121,0.0116,0.0109,0.0103,0.0084,0.0073,0.0075,0.0096,0.0135,0.0165,0.0191,0.022,0.0249,0.0265,0.0239,0.022,0.0242,0.0294,0.0321,0.0249,0.0176,0.0171,0.0155,0.0162,0.0164,0.0175,0.0181,0.0164,0.0127,0.01,0.0095,0.0111,0.0113,0.0114,0.0106,0.0099,0.0095,0.0087,0.0083,0.0074,0.0064,0.0051,0.0042,0.0036,0.0034,0.0037,0.0041,0.0048,0.0044,0.0055,0.0091,0.005,0.0048,0.0046,0.0047,0.0036,0.0028,0.0021,0.0018,0.0015,0.002,0.0025,0.0028,0.0024,0.0028,0.0028,0.0029,0.003,0.0034,0.0037,0.0041,0.0046,0.0044,0.0046,0.0039,0.0035,0.0036,0.0032,0.0034,0.0039,0.0039,0.004,0.0038,0.0041,0.0046,0.0038,0.0046,0.005,0.0052,0.0052,0.006,0.0048,0.0064,0.0058,0.0065,0.0058,0.0059,0.005,0.0055,0.0051,0.0049,0.0046,0.0043,0.0042,0.0044,0.004,0.0043,0.0041,0.0041,0.004,0.0041,0.0032,0.0048,0.0044,0.0045,0.0045,0.005,0.005,0.0052,0.0053,0.0055,0.0054,0.0062,0.0163,0.006,0.0049,0.0053,0.005,0.0063,0.0067,0.0079,0.0081,0.0083,0.0079,0.0082,0.0093,0.0106,0.0,0.0106,0.0103,0.0104,0.0117,0.014,0.0191,0.0249,0.0274,0.0296,0.028,0.0318,0.034,0.0307,0.0296,0.0288,0.0274,0.0268,0.025,0.0223,0.0222,0.0169,
35.8978,0.0566,0.1014,0.1534,0.1442,0.098,0.0647,0.0531,0.0516,0.0699,0.1018,0.1418,0.1626,0.1208,0.0691,0.0327,0.0268,0.017,0.0223,0.0289,0.0465,0.058,0.0645,0.089,0.1215,0.1451,0.0716,0.0384,0.0278,0.02,0.0176,0.0162,0.0156,0.0211,0.0261,0.0296,0.0331,0.0429,0.0488,0.059,0.0732,0.0765,0.0807,0.097,0.0861,0.0579,0.0432,0.0298,0.0169,0.0158,0.0109,0.0109,0.0118,0.0145,0.0124,0.0116,0.014,0.0189,0.0194,0.0189,0.0246,0.031,0.0298,0.0245,0.0246,0.027,0.0306,0.0439,0.0708,0.0844,0.0863,0.0825,0.0705,0.0569,0.0449,0.0358,0.0298,0.0223,0.0145,0.012,0.0097,0.0096,0.0082,0.0061,0.0048,0.0045,0.0035,0.0042,0.0042,0.0038,0.0044,0.0044,0.0051,0.0061,0.0057,0.0067,0.0089,0.0111,0.0118,0.0114,0.0106,0.0102,0.0081,0.0072,0.0072,0.0095,0.0132,0.0164,0.0189,0.0224,0.0255,0.0274,0.0243,0.0223,0.0242,0.0306,0.033,0.0253,0.0174,0.017,0.0154,0.0152,0.0161,0.0175,0.018,0.0163,0.0126,0.0101,0.0093,0.011,0.0111,0.0114,0.0105,0.0099,0.0093,0.0089,0.008,0.0073,0.0062,0.0051,0.0042,0.0037,0.0033,0.004,0.0041,0.0048,0.0045,0.0059,0.0094,0.0054,0.0052,0.005,0.0047,0.0038,0.0028,0.0024,0.0019,0.0016,0.002,0.0025,0.0028,0.0023,0.0027,0.003,0.0029,0.0029,0.0033,0.0039,0.0041,0.0038,0.0043,0.0043,0.0038,0.0035,0.0038,0.0036,0.0034,0.0038,0.0041,0.0036,0.0036,0.005,0.0049,0.0049,0.0047,0.005,0.0052,0.0051,0.0067,0.0056,0.006,0.0053,0.0061,0.006,0.0056,0.0054,0.0049,0.0051,0.0048,0.0048,0.0045,0.0046,0.0037,0.0041,0.004,0.0043,0.0044,0.0045,0.0038,0.0045,0.0037,0.0044,0.0042,0.0046,0.0045,0.0059,0.0056,0.0058,0.0052,0.0051,0.0059,0.0144,0.0053,0.0058,0.0058,0.0086,0.0066,0.0076,0.0074,0.0076,0.0082,0.0072,0.0073,0.0092,0.0099,0.0125,0.01,0.01,0.0093,0.0113,0.0142,0.0193,0.0229,0.0298,0.0313,0.033,0.0349,0.0352,0.0319,0.0308,0.0309,0.0297,0.0277,0.0278,0.025,0.0247,0.0234,
34.81,0.0589,0.105,0.1587,0.1481,0.1003,0.067,0.0554,0.0539,0.0733,0.107,0.1482,0.1697,0.1239,0.0713,0.0337,0.0281,0.0178,0.0235,0.0304,0.0491,0.0605,0.0677,0.0936,0.1276,0.1503,0.0732,0.0397,0.0288,0.0207,0.0184,0.0168,0.0163,0.0221,0.0271,0.0308,0.0346,0.0446,0.0502,0.0611,0.0757,0.0787,0.0834,0.0999,0.0888,0.0601,0.046,0.0301,0.0171,0.0163,0.0115,0.0116,0.0124,0.0152,0.0128,0.012,0.0147,0.0198,0.0203,0.0198,0.0256,0.032,0.0308,0.0253,0.0256,0.0279,0.0315,0.0453,0.0733,0.0871,0.089,0.0848,0.0732,0.0587,0.0462,0.0369,0.0308,0.0237,0.0143,0.0124,0.0101,0.01,0.0083,0.0064,0.0051,0.0048,0.0036,0.0044,0.0043,0.0039,0.0045,0.0045,0.0054,0.0066,0.0059,0.0069,0.0094,0.0113,0.0123,0.0119,0.0109,0.0105,0.0082,0.0072,0.0075,0.0098,0.0137,0.0168,0.0195,0.0226,0.0259,0.0278,0.0247,0.0227,0.0249,0.0314,0.0338,0.026,0.0177,0.0173,0.0156,0.0165,0.0167,0.0178,0.0185,0.0168,0.0128,0.0104,0.0089,0.011,0.0114,0.012,0.0107,0.0101,0.0096,0.009,0.0084,0.0077,0.0065,0.0053,0.0044,0.0039,0.0035,0.0039,0.0045,0.0054,0.0049,0.0063,0.01,0.0055,0.0057,0.0053,0.0051,0.004,0.0031,0.0027,0.0022,0.0019,0.0018,0.0026,0.0029,0.0025,0.0029,0.003,0.0032,0.0033,0.0037,0.0039,0.0041,0.0048,0.0043,0.0045,0.0039,0.004,0.004,0.0035,0.0036,0.0041,0.0041,0.0037,0.0042,0.0055,0.0048,0.0052,0.0048,0.0057,0.0053,0.0058,0.0054,0.0057,0.0058,0.0016,0.0054,0.0062,0.0063,0.0057,0.0059,0.0054,0.0048,0.0051,0.0047,0.0043,0.0043,0.0047,0.0048,0.0047,0.0041,0.0045,0.0041,0.0049,0.0049,0.004,0.0028,0.0058,0.0053,0.0055,0.0055,0.0056,0.0056,0.0059,0.0056,0.0168,0.0069,0.0063,0.0057,0.007,0.0065,0.0086,0.0078,0.0092,0.0087,0.009,0.0079,0.0095,0.0103,0.0143,0.0107,0.0106,0.01,0.0126,0.0154,0.0212,0.0279,0.0301,0.0329,0.0341,0.0329,0.0332,0.0343,0.0339,0.0321,0.0314,0.0305,0.0301,0.0276,0.025,0.0206,
34.5688,0.0641,0.1123,0.1669,0.1561,0.1074,0.0726,0.0604,0.0586,0.0786,0.1139,0.1559,0.1779,0.1309,0.077,0.037,0.0308,0.0196,0.0259,0.0334,0.0536,0.0657,0.0733,0.0996,0.1343,0.1572,0.0787,0.0435,0.0316,0.0228,0.0202,0.0185,0.0181,0.0242,0.0299,0.034,0.038,0.0487,0.055,0.0659,0.0809,0.0841,0.0888,0.1057,0.0945,0.0646,0.0493,0.0325,0.0188,0.0181,0.0127,0.0121,0.0137,0.0168,0.0143,0.0133,0.0163,0.0217,0.0221,0.0217,0.028,0.035,0.0337,0.0278,0.0282,0.0306,0.0347,0.0489,0.0775,0.0915,0.0934,0.0892,0.0775,0.0625,0.0497,0.04,0.0336,0.0261,0.0168,0.0139,0.0111,0.0112,0.0092,0.0069,0.0056,0.0052,0.0039,0.0048,0.0048,0.0043,0.005,0.0049,0.0059,0.0071,0.0065,0.0077,0.0103,0.0129,0.0137,0.0129,0.0118,0.0116,0.0092,0.0086,0.0083,0.0106,0.0149,0.0183,0.0212,0.0246,0.0278,0.0297,0.0267,0.0246,0.027,0.0335,0.036,0.0279,0.0196,0.0189,0.0172,0.018,0.0182,0.0196,0.0199,0.0181,0.014,0.0113,0.01,0.0119,0.0122,0.0127,0.0117,0.0111,0.0107,0.0098,0.0093,0.0082,0.0071,0.0057,0.0047,0.004,0.0038,0.0036,0.0044,0.0052,0.0048,0.006,0.0094,0.0053,0.0051,0.005,0.0049,0.0039,0.0029,0.0023,0.002,0.0019,0.0021,0.0026,0.003,0.0029,0.0033,0.0034,0.0034,0.0034,0.0039,0.0041,0.0046,0.0052,0.005,0.0049,0.004,0.0039,0.0041,0.0038,0.0038,0.0042,0.0046,0.0041,0.0042,0.0047,0.005,0.0055,0.005,0.0055,0.0057,0.006,0.0061,0.0064,0.0072,0.0071,0.0069,0.0065,0.0064,0.0063,0.0061,0.0059,0.006,0.0052,0.0048,0.0048,0.0048,0.0049,0.0046,0.0045,0.0047,0.0048,0.0049,0.0053,0.0044,0.005,0.0051,0.0051,0.0053,0.006,0.0058,0.0058,0.0062,0.0066,0.0068,0.019,0.0061,0.0059,0.0062,0.0068,0.0069,0.0083,0.0082,0.0095,0.0093,0.0088,0.0087,0.0105,0.0114,0.0129,0.0107,0.0117,0.0116,0.0117,0.0154,0.0209,0.0272,0.0314,0.0335,0.034,0.0328,0.0358,0.0351,0.0348,0.0328,0.0315,0.0301,0.0286,0.0279,0.0259,0.0227,
29.0759,0.0632,0.1126,0.1691,0.1591,0.1087,0.0721,0.0594,0.0575,0.0778,0.113,0.1564,0.1786,0.1329,0.0766,0.0364,0.03,0.019,0.025,0.0322,0.0518,0.0644,0.0716,0.0985,0.1337,0.159,0.0791,0.0427,0.031,0.0223,0.0196,0.018,0.0176,0.0236,0.0292,0.0331,0.0373,0.0477,0.0542,0.0654,0.0812,0.0845,0.0893,0.1067,0.0954,0.0638,0.0474,0.0327,0.0191,0.018,0.0123,0.0121,0.0133,0.0163,0.014,0.0128,0.0157,0.0212,0.0219,0.0211,0.0274,0.0343,0.0331,0.0272,0.0276,0.0301,0.0342,0.0488,0.0782,0.0928,0.0948,0.0905,0.0782,0.0627,0.0499,0.0395,0.033,0.0256,0.0164,0.0135,0.011,0.0107,0.009,0.0067,0.0054,0.0051,0.004,0.0046,0.0046,0.0043,0.0051,0.0049,0.0056,0.0069,0.0064,0.0075,0.0102,0.0124,0.0134,0.0127,0.0119,0.0116,0.0091,0.0084,0.0083,0.0106,0.0149,0.0184,0.0211,0.0251,0.0286,0.0306,0.0272,0.025,0.0275,0.0343,0.0371,0.0284,0.0196,0.0189,0.0174,0.018,0.0182,0.0197,0.0204,0.0183,0.014,0.0112,0.0103,0.0124,0.0125,0.0127,0.0115,0.0109,0.0106,0.0097,0.0091,0.0083,0.0069,0.0056,0.0047,0.004,0.0038,0.004,0.0047,0.0052,0.0049,0.0062,0.0097,0.0055,0.0054,0.0051,0.0052,0.0039,0.0028,0.0026,0.002,0.002,0.0022,0.003,0.0031,0.0027,0.0033,0.003,0.0034,0.0035,0.0038,0.004,0.0048,0.0056,0.0037,0.0043,0.0041,0.0036,0.0042,0.004,0.0038,0.0045,0.0046,0.0039,0.0045,0.0057,0.0052,0.0045,0.0053,0.0056,0.0062,0.0057,0.0065,0.0048,0.0072,0.0064,0.007,0.0063,0.0069,0.0063,0.006,0.0061,0.0054,0.0056,0.005,0.0047,0.005,0.005,0.0048,0.0049,0.005,0.0049,0.0047,0.0044,0.0042,0.0046,0.0045,0.0058,0.0056,0.0058,0.006,0.0065,0.0072,0.0064,0.0073,0.0164,0.0061,0.0061,0.0058,0.0084,0.0066,0.0074,0.0091,0.0099,0.0086,0.0076,0.0089,0.0098,0.0113,0.0139,0.0117,0.0106,0.0117,0.0134,0.0164,0.0229,0.0286,0.0331,0.0351,0.0372,0.0378,0.0372,0.0371,0.036,0.0355,0.0337,0.0318,0.0328,0.0297,0.0281,0.0302,
28.4412,0.0633,0.1123,0.1691,0.1578,0.1069,0.0715,0.0592,0.0575,0.078,0.1141,0.1583,0.1811,0.1322,0.0762,0.0361,0.0301,0.019,0.0252,0.0326,0.0527,0.0649,0.0727,0.0998,0.1372,0.1612,0.0787,0.0426,0.0309,0.0223,0.0196,0.0179,0.0175,0.0236,0.0291,0.0331,0.0371,0.0479,0.0541,0.0659,0.082,0.0853,0.0906,0.1085,0.0962,0.0648,0.0494,0.0311,0.0182,0.0176,0.0121,0.012,0.0133,0.0161,0.0137,0.0126,0.0157,0.0211,0.0217,0.0209,0.0274,0.0344,0.0331,0.027,0.0274,0.0299,0.034,0.0492,0.0801,0.0952,0.0973,0.0929,0.0798,0.0642,0.0503,0.0399,0.0332,0.0255,0.0161,0.0132,0.0107,0.0106,0.0088,0.0066,0.0052,0.0049,0.0039,0.0045,0.0045,0.0042,0.0048,0.0047,0.0058,0.0068,0.0062,0.0073,0.0099,0.0122,0.013,0.0123,0.0114,0.011,0.0088,0.0078,0.008,0.0102,0.0144,0.018,0.021,0.0247,0.0282,0.0302,0.0269,0.0245,0.0271,0.0339,0.0367,0.028,0.0191,0.0184,0.0168,0.0176,0.0177,0.0191,0.0197,0.0179,0.0137,0.0111,0.0096,0.0117,0.012,0.0125,0.0114,0.0108,0.0101,0.0093,0.0088,0.008,0.0066,0.0053,0.0045,0.0037,0.0036,0.0038,0.0043,0.0052,0.0048,0.0061,0.0101,0.0056,0.0054,0.0051,0.005,0.004,0.003,0.0022,0.0019,0.0018,0.002,0.0026,0.003,0.0026,0.0032,0.0031,0.0031,0.0033,0.0036,0.004,0.0041,0.0048,0.0044,0.0044,0.0039,0.0037,0.0038,0.0037,0.0036,0.004,0.0043,0.0044,0.0039,0.0052,0.0046,0.0047,0.0049,0.0053,0.0055,0.0051,0.0069,0.0059,0.0068,0.0061,0.0067,0.0063,0.0061,0.0056,0.0057,0.0056,0.0051,0.0047,0.0044,0.0046,0.0046,0.0045,0.0042,0.0041,0.0042,0.0044,0.0039,0.0043,0.0048,0.0044,0.0048,0.0052,0.005,0.0061,0.0058,0.0055,0.006,0.0062,0.0068,0.0172,0.0055,0.0025,0.0053,0.0066,0.0066,0.006,0.0077,0.0082,0.0079,0.0078,0.0079,0.0092,0.0102,0.0107,0.0098,0.0103,0.0112,0.0113,0.016,0.0215,0.0292,0.0324,0.034,0.0361,0.0357,0.0365,0.0357,0.0347,0.0341,0.0333,0.0312,0.0292,0.0344,0.027,0.022,
28.0902,0.0651,0.1156,0.1737,0.1621,0.1104,0.074,0.0613,0.0596,0.0807,0.1179,0.1625,0.1856,0.1358,0.0787,0.0373,0.0311,0.0198,0.0262,0.0338,0.0545,0.067,0.0751,0.1035,0.1405,0.1648,0.0809,0.0441,0.0319,0.0231,0.0202,0.0186,0.0181,0.0245,0.0302,0.0344,0.0386,0.0497,0.0561,0.0679,0.0839,0.0872,0.0923,0.1104,0.0983,0.0665,0.0498,0.0325,0.0189,0.0184,0.0128,0.0126,0.0138,0.0169,0.0143,0.0131,0.0163,0.022,0.0225,0.0222,0.0286,0.0357,0.0342,0.0281,0.0285,0.031,0.0353,0.0506,0.0812,0.0962,0.0982,0.0937,0.0808,0.0653,0.0516,0.0411,0.0344,0.0265,0.0168,0.014,0.0112,0.0112,0.0092,0.0069,0.0056,0.005,0.0039,0.0047,0.0048,0.0043,0.0051,0.005,0.0062,0.0072,0.0066,0.0076,0.0105,0.0128,0.0136,0.0131,0.0121,0.0118,0.0093,0.0083,0.0084,0.0107,0.0153,0.0189,0.0219,0.0256,0.0293,0.0312,0.0279,0.0257,0.0281,0.0353,0.0378,0.0291,0.02,0.0196,0.0178,0.0185,0.0187,0.0203,0.0208,0.0187,0.0145,0.0114,0.0098,0.0122,0.0127,0.013,0.0121,0.0114,0.011,0.0102,0.0092,0.0085,0.0072,0.0056,0.0047,0.0039,0.0038,0.0044,0.0048,0.0058,0.005,0.0064,0.0103,0.0056,0.0059,0.0052,0.0054,0.0043,0.0031,0.0023,0.0019,0.0021,0.0023,0.0028,0.0031,0.0029,0.0032,0.0038,0.0033,0.0037,0.0039,0.0043,0.005,0.0054,0.0049,0.0047,0.0047,0.004,0.0045,0.004,0.0039,0.0041,0.0045,0.0045,0.0049,0.006,0.0052,0.0048,0.0052,0.0061,0.0064,0.0061,0.0068,0.0063,0.0075,0.007,0.007,0.0063,0.007,0.0061,0.0058,0.0061,0.006,0.0051,0.0051,0.0047,0.0045,0.0046,0.0045,0.005,0.0047,0.0049,0.0051,0.0051,0.0052,0.0052,0.0053,0.0064,0.0062,0.0054,0.0063,0.0063,0.0065,0.0069,0.0073,0.0175,0.0062,0.0054,0.0052,0.0054,0.0062,0.0075,0.0086,0.0081,0.0104,0.0093,0.0089,0.011,0.0104,0.0136,0.0122,0.0116,0.0125,0.0121,0.0164,0.0228,0.0296,0.0346,0.0359,0.0366,0.0373,0.0376,0.0378,0.0359,0.0372,0.0347,0.0336,0.0316,0.0294,0.028,0.0277,
24.1833,0.064,0.1136,0.1708,0.1604,0.1089,0.0724,0.0598,0.0579,0.078,0.1137,0.1576,0.1805,0.1329,0.0765,0.0365,0.0302,0.0191,0.0252,0.0324,0.052,0.0645,0.0718,0.0994,0.135,0.16,0.0793,0.0427,0.0311,0.0224,0.0199,0.0182,0.0177,0.0237,0.0292,0.0331,0.0373,0.0478,0.0546,0.0659,0.0822,0.0857,0.0906,0.1086,0.0968,0.0648,0.0483,0.0327,0.0187,0.0174,0.0123,0.012,0.0132,0.0162,0.0138,0.0126,0.0156,0.021,0.0216,0.0208,0.0271,0.0341,0.0327,0.0267,0.0271,0.0295,0.0337,0.0486,0.0793,0.0942,0.0963,0.092,0.0799,0.0637,0.0498,0.0392,0.0326,0.025,0.0161,0.0131,0.0107,0.0105,0.0088,0.0066,0.0055,0.005,0.004,0.0046,0.0047,0.0042,0.0048,0.0047,0.0052,0.0069,0.0063,0.0074,0.01,0.0121,0.0131,0.0124,0.0116,0.0111,0.0089,0.0079,0.0081,0.0103,0.0146,0.018,0.0211,0.0249,0.0286,0.0303,0.027,0.0246,0.0272,0.0343,0.037,0.0281,0.0192,0.0185,0.0169,0.0176,0.0179,0.0193,0.0198,0.0178,0.0137,0.0108,0.0099,0.0105,0.012,0.0125,0.0115,0.0107,0.0103,0.0095,0.0088,0.0079,0.0067,0.0054,0.0046,0.0038,0.0038,0.0041,0.0046,0.0056,0.005,0.0064,0.0103,0.0056,0.0055,0.0053,0.0052,0.0041,0.0032,0.0025,0.0021,0.0017,0.0022,0.0029,0.0033,0.0027,0.0032,0.0032,0.0033,0.0033,0.0038,0.004,0.0046,0.005,0.0046,0.0047,0.0043,0.0036,0.004,0.0037,0.0037,0.0041,0.0045,0.0039,0.0043,0.0042,0.0045,0.0045,0.0052,0.0057,0.0059,0.0057,0.0068,0.006,0.0071,0.006,0.0068,0.0063,0.0065,0.0059,0.0056,0.0056,0.0057,0.0048,0.0048,0.0043,0.0047,0.0046,0.0046,0.0045,0.0046,0.0045,0.0045,0.0048,0.0048,0.0045,0.0047,0.0048,0.0057,0.0056,0.006,0.0057,0.006,0.0064,0.0064,0.0152,0.0066,0.0057,0.0057,0.0086,0.0066,0.0072,0.008,0.0087,0.0091,0.0083,0.0089,0.0096,0.0108,0.0115,0.0112,0.0118,0.012,0.0125,0.0164,0.023,0.0294,0.0339,0.0362,0.0366,0.0399,0.0366,0.0384,0.0369,0.0368,0.0355,0.0331,0.0322,0.0302,0.0276,0.0244,
24.0677,0.0671,0.1189,0.1781,0.1671,0.1142,0.0762,0.0629,0.061,0.0824,0.1193,0.1645,0.1876,0.1391,0.0805,0.0384,0.0318,0.0201,0.0266,0.0342,0.0548,0.0679,0.0754,0.1025,0.1407,0.1667,0.0829,0.0449,0.0326,0.0235,0.0208,0.0189,0.0186,0.0243,0.0308,0.0351,0.0393,0.0504,0.0571,0.069,0.0856,0.0891,0.0939,0.1123,0.1001,0.0671,0.0502,0.0341,0.0197,0.0187,0.0129,0.0124,0.0141,0.0172,0.0146,0.0137,0.0166,0.0223,0.0231,0.022,0.0288,0.0361,0.0347,0.0285,0.029,0.0316,0.036,0.0513,0.0821,0.0975,0.0997,0.0952,0.0824,0.0663,0.0524,0.0417,0.035,0.0268,0.017,0.0141,0.0114,0.0114,0.0094,0.0071,0.0057,0.0054,0.0041,0.0051,0.0049,0.0046,0.0052,0.0051,0.0051,0.0075,0.0067,0.0079,0.0107,0.0129,0.0142,0.0135,0.0124,0.012,0.0094,0.0086,0.0086,0.0111,0.0155,0.0195,0.0228,0.0264,0.0301,0.0322,0.0288,0.0264,0.0288,0.0362,0.039,0.0298,0.0204,0.02,0.0182,0.0189,0.0192,0.0207,0.0213,0.0191,0.0148,0.0115,0.0108,0.0131,0.0129,0.0134,0.0124,0.0115,0.0111,0.0104,0.0096,0.0088,0.0073,0.0057,0.0049,0.0041,0.0039,0.0043,0.005,0.0055,0.0053,0.0067,0.0107,0.006,0.006,0.0054,0.0055,0.0036,0.0029,0.0026,0.0019,0.0017,0.0021,0.0029,0.0031,0.003,0.0032,0.0037,0.0033,0.0039,0.0038,0.0044,0.0052,0.0053,0.0049,0.0051,0.0046,0.0041,0.0042,0.0039,0.0041,0.0045,0.0048,0.0039,0.004,0.0048,0.0047,0.0055,0.0055,0.0049,0.0061,0.006,0.0066,0.0064,0.0071,0.0065,0.0069,0.007,0.0073,0.0063,0.0058,0.0059,0.0059,0.0054,0.0054,0.0049,0.0039,0.0045,0.0046,0.0048,0.0048,0.0049,0.0046,0.0049,0.0048,0.0052,0.0054,0.0056,0.0058,0.0055,0.006,0.006,0.0062,0.0066,0.0066,0.0152,0.0065,0.0063,0.0058,0.0088,0.0069,0.0074,0.0079,0.0099,0.0094,0.0094,0.0084,0.0102,0.0113,0.0132,0.0115,0.0119,0.0114,0.0126,0.0169,0.0235,0.0311,0.0352,0.0362,0.0378,0.0413,0.0394,0.0395,0.0359,0.0373,0.0345,0.034,0.0312,0.0325,0.0299,0.0255,
23.8653,0.07,0.1227,0.1828,0.1703,0.1167,0.079,0.0657,0.0639,0.0869,0.1251,0.1714,0.1953,0.1431,0.0837,0.0401,0.0336,0.0213,0.0284,0.0366,0.0585,0.0717,0.0803,0.1092,0.1488,0.1734,0.0857,0.0473,0.0345,0.0249,0.0222,0.0202,0.0199,0.0265,0.0328,0.0372,0.0415,0.0533,0.0599,0.0725,0.0891,0.0926,0.0985,0.1168,0.1044,0.0709,0.0542,0.0352,0.0205,0.0198,0.0138,0.0139,0.0152,0.0182,0.0154,0.0143,0.0178,0.0237,0.0245,0.0237,0.0309,0.0385,0.0369,0.0303,0.0308,0.0336,0.0382,0.0542,0.0867,0.1022,0.1044,0.0997,0.087,0.07,0.0553,0.0443,0.0372,0.0284,0.0183,0.0151,0.0125,0.0123,0.01,0.0075,0.006,0.0057,0.0047,0.0052,0.0055,0.0048,0.0056,0.0054,0.0065,0.008,0.0071,0.0085,0.0114,0.014,0.0149,0.0143,0.0136,0.0127,0.0102,0.0087,0.009,0.0117,0.0164,0.0201,0.0234,0.0276,0.0312,0.0333,0.0297,0.0272,0.0297,0.0375,0.0404,0.0309,0.0216,0.0208,0.0189,0.0196,0.0203,0.0215,0.0219,0.0199,0.0153,0.0124,0.0105,0.0128,0.0137,0.0141,0.0129,0.0119,0.0117,0.0109,0.0104,0.009,0.0079,0.0062,0.0052,0.0044,0.004,0.0044,0.0052,0.0059,0.0056,0.0069,0.0107,0.0059,0.0062,0.0059,0.006,0.0045,0.0034,0.0028,0.0022,0.002,0.0021,0.003,0.0038,0.0031,0.0035,0.0029,0.0036,0.0037,0.0043,0.0047,0.0052,0.0053,0.0056,0.0052,0.005,0.0041,0.0044,0.0044,0.0045,0.005,0.0049,0.0033,0.0055,0.0047,0.0033,0.0052,0.0066,0.0065,0.0065,0.0063,0.0075,0.0072,0.008,0.0079,0.0074,0.007,0.0074,0.0067,0.0067,0.0065,0.0056,0.0054,0.0046,0.0055,0.0057,0.0051,0.0048,0.0046,0.0047,0.0055,0.0057,0.0049,0.006,0.0063,0.0054,0.0065,0.0065,0.0058,0.0066,0.0062,0.0059,0.0064,0.0069,0.0088,0.0065,0.0061,0.006,0.008,0.0073,0.0085,0.0104,0.0096,0.0099,0.0099,0.0099,0.0109,0.0112,0.0103,0.0128,0.0112,0.0121,0.0129,0.0171,0.0249,0.0314,0.0342,0.0375,0.0372,0.0383,0.0415,0.0378,0.0373,0.0355,0.0359,0.0351,0.0297,0.0383,0.028,0.0278,
23.807,0.0687,0.1204,0.1558,0.1402,0.1141,0.0772,0.0644,0.0625,0.083,0.1128,0.1213,0.1193,0.1108,0.0819,0.0393,0.033,0.0209,0.0278,0.0358,0.0572,0.0701,0.0785,0.0105,0.1326,0.1408,0.0839,0.0463,0.0332,0.0243,0.0216,0.0197,0.0193,0.026,0.0319,0.0363,0.0406,0.052,0.0583,0.071,0.0875,0.0907,0.0962,0.1147,0.1025,0.0698,0.0538,0.0349,0.0192,0.0193,0.0134,0.0133,0.0147,0.0179,0.0151,0.014,0.0173,0.0232,0.0237,0.023,0.0299,0.0376,0.036,0.0294,0.03,0.0322,0.037,0.0531,0.0853,0.1007,0.1028,0.0977,0.084,0.0684,0.0541,0.0431,0.036,0.0278,0.0177,0.0146,0.0117,0.0117,0.0096,0.0072,0.0058,0.0055,0.0042,0.005,0.0051,0.0046,0.0054,0.0052,0.0064,0.0074,0.0068,0.008,0.0108,0.0134,0.0143,0.0137,0.0126,0.0121,0.0097,0.009,0.0088,0.0113,0.0158,0.0196,0.0229,0.0265,0.0305,0.0326,0.0291,0.0267,0.0297,0.0368,0.0396,0.0301,0.0209,0.0203,0.0184,0.0191,0.0195,0.0207,0.0217,0.0195,0.015,0.0118,0.0102,0.0127,0.0134,0.0137,0.0125,0.0118,0.0112,0.0102,0.0097,0.0087,0.0075,0.006,0.0049,0.0043,0.004,0.0044,0.0052,0.0057,0.0055,0.007,0.0104,0.0061,0.0061,0.0058,0.0057,0.0042,0.0034,0.0026,0.0022,0.0019,0.0023,0.003,0.0033,0.0029,0.0034,0.0033,0.0031,0.0034,0.0042,0.0045,0.0051,0.0054,0.0053,0.0049,0.0046,0.0042,0.0041,0.0041,0.0042,0.0046,0.0049,0.0035,0.0051,0.0045,0.005,0.0051,0.0056,0.006,0.0062,0.0063,0.0075,0.0066,0.0077,0.0072,0.0076,0.0069,0.0068,0.0063,0.0059,0.0059,0.0069,0.0053,0.0051,0.0049,0.0049,0.0049,0.005,0.005,0.0046,0.005,0.0047,0.0048,0.004,0.0057,0.0053,0.006,0.0057,0.0057,0.0063,0.006,0.0065,0.0069,0.0069,0.0156,0.0071,0.0061,0.0059,0.0057,0.007,0.0077,0.0087,0.0092,0.0097,0.0088,0.0086,0.0109,0.0115,0.0,0.0116,0.0117,0.0092,0.0098,0.0166,0.0237,0.0313,0.0333,0.0369,0.0378,0.0437,0.0374,0.0389,0.0382,0.0369,0.0348,0.0328,0.0337,0.0314,0.0277,0.0166,
23.9507,0.0698,0.1213,0.1802,0.1689,0.1163,0.0783,0.0651,0.0632,0.0848,0.1213,0.166,0.1888,0.1404,0.0822,0.0398,0.0331,0.0211,0.0278,0.0356,0.0565,0.0698,0.0773,0.1053,0.1421,0.1676,0.0841,0.0465,0.0339,0.0245,0.0219,0.0199,0.0193,0.0261,0.0321,0.0364,0.0408,0.052,0.0585,0.0703,0.0866,0.0902,0.0952,0.1131,0.1012,0.0686,0.0511,0.0356,0.0209,0.0199,0.0138,0.0137,0.0145,0.0182,0.0154,0.0143,0.0175,0.0233,0.0239,0.0232,0.03,0.0371,0.0358,0.0297,0.0302,0.0329,0.0371,0.0521,0.0829,0.0981,0.1,0.096,0.0826,0.0666,0.0529,0.0426,0.0355,0.0279,0.018,0.015,0.0119,0.0122,0.0099,0.0074,0.006,0.0057,0.0042,0.0054,0.0052,0.0048,0.0054,0.0054,0.0065,0.0077,0.0071,0.0085,0.0113,0.0142,0.0145,0.0144,0.0131,0.0125,0.01,0.009,0.0089,0.0118,0.0161,0.0203,0.0231,0.0269,0.0306,0.0323,0.0288,0.0267,0.0294,0.0364,0.0389,0.03,0.021,0.0203,0.0184,0.0194,0.0195,0.0211,0.0215,0.0196,0.0149,0.012,0.0111,0.0132,0.0134,0.0138,0.0127,0.012,0.0112,0.0107,0.01,0.0089,0.0075,0.0062,0.0051,0.0045,0.0039,0.005,0.0055,0.0062,0.0054,0.0072,0.0115,0.0066,0.0064,0.0062,0.006,0.0048,0.0037,0.003,0.002,0.0022,0.0021,0.0031,0.0035,0.003,0.0033,0.0044,0.0037,0.0039,0.0041,0.0047,0.0051,0.0059,0.0048,0.0054,0.0049,0.0043,0.0046,0.0047,0.0042,0.0051,0.0051,0.0055,0.0049,0.0071,0.0051,0.0057,0.0062,0.0066,0.0065,0.0065,0.0075,0.0072,0.0079,0.0073,0.0073,0.0078,0.0075,0.0075,0.0068,0.0061,0.0054,0.006,0.0054,0.0051,0.0049,0.0052,0.0052,0.0042,0.0051,0.0026,0.0048,0.0057,0.0041,0.0058,0.0053,0.006,0.0069,0.0061,0.0063,0.0072,0.0078,0.0073,0.0073,0.0243,0.0065,0.0051,0.0061,0.0073,0.0067,0.009,0.0088,0.0089,0.001,0.0096,0.0093,0.0072,0.0102,0.0148,0.0124,0.0134,0.0137,0.0138,0.0162,0.0242,0.0306,0.0345,0.0356,0.0398,0.0408,0.0386,0.0372,0.0371,0.0354,0.0362,0.0338,0.0312,0.0301,0.0307,0.0252,
23.963,0.0655,0.1153,0.1564,0.1411,0.11,0.0734,0.0607,0.0587,0.0785,0.1114,0.1224,0.1205,0.1119,0.0777,0.0372,0.0309,0.0196,0.0258,0.0332,0.053,0.0656,0.0731,0.0075,0.1301,0.1413,0.0799,0.0436,0.0313,0.0228,0.0202,0.0185,0.018,0.0242,0.0299,0.034,0.0381,0.0487,0.0554,0.067,0.0831,0.0866,0.0918,0.1096,0.0976,0.0657,0.0492,0.0321,0.0192,0.0182,0.0125,0.0128,0.0137,0.0166,0.0141,0.013,0.0161,0.0216,0.0222,0.0216,0.0281,0.035,0.0337,0.0276,0.0281,0.0306,0.0349,0.0496,0.0812,0.0963,0.0984,0.0937,0.081,0.0655,0.0514,0.0407,0.0338,0.0261,0.0166,0.0137,0.011,0.0109,0.009,0.0068,0.0055,0.0052,0.0038,0.0047,0.0047,0.0041,0.005,0.0048,0.0058,0.0071,0.0065,0.0075,0.0103,0.0128,0.0135,0.0129,0.0119,0.0115,0.0091,0.0081,0.0083,0.0106,0.015,0.0185,0.0218,0.0255,0.0292,0.0311,0.0278,0.0253,0.0279,0.0352,0.0378,0.0288,0.0198,0.0191,0.0174,0.0182,0.0184,0.0196,0.0203,0.0184,0.0142,0.0112,0.0105,0.0124,0.0125,0.0127,0.0117,0.011,0.0106,0.0098,0.0091,0.0083,0.0071,0.0056,0.0047,0.0037,0.0038,0.0041,0.0045,0.0054,0.0049,0.0062,0.0096,0.0055,0.0054,0.0051,0.005,0.0039,0.003,0.002,0.0021,0.0018,0.0021,0.0028,0.0034,0.0027,0.0032,0.0031,0.0032,0.0034,0.0038,0.004,0.0046,0.0051,0.0046,0.0048,0.0043,0.0039,0.0041,0.0039,0.0039,0.0042,0.0045,0.0037,0.0042,0.0042,0.0047,0.0046,0.005,0.0054,0.0058,0.0058,0.0067,0.0062,0.0072,0.0066,0.0068,0.0064,0.0064,0.0059,0.0058,0.0057,0.0059,0.005,0.0046,0.0045,0.0043,0.0047,0.0045,0.0045,0.0044,0.0046,0.0047,0.0045,0.0047,0.0043,0.0052,0.0043,0.005,0.0063,0.0056,0.0053,0.0059,0.0066,0.0064,0.0112,0.0065,0.0058,0.0053,0.009,0.0063,0.0078,0.0079,0.0084,0.0081,0.0043,0.0045,0.0093,0.0103,0.0,0.0106,0.0106,0.0108,0.0126,0.0161,0.0226,0.0298,0.0328,0.0352,0.0363,0.0359,0.0331,0.0366,0.0363,0.0348,0.0339,0.0322,0.0311,0.0283,0.0263,0.025,
24.0949,0.0672,0.1176,0.1759,0.1637,0.1116,0.0754,0.0629,0.0611,0.0822,0.1198,0.165,0.1875,0.1371,0.0799,0.0383,0.0321,0.0203,0.027,0.0348,0.0559,0.0684,0.0767,0.1048,0.143,0.1667,0.0819,0.045,0.0327,0.0236,0.0211,0.0191,0.0188,0.0251,0.031,0.0352,0.0393,0.0505,0.057,0.0692,0.0856,0.089,0.0945,0.1128,0.1002,0.0679,0.0522,0.0337,0.0192,0.0186,0.013,0.0133,0.0143,0.0171,0.0146,0.0135,0.0168,0.0223,0.0231,0.0223,0.0291,0.0363,0.035,0.0285,0.0291,0.0317,0.036,0.0517,0.0835,0.0989,0.1009,0.0963,0.0831,0.067,0.0528,0.042,0.035,0.027,0.0173,0.0141,0.0113,0.0113,0.0094,0.0065,0.0056,0.0054,0.004,0.0049,0.0045,0.0043,0.0051,0.0051,0.0056,0.0074,0.0067,0.0079,0.0106,0.0131,0.0138,0.013,0.012,0.0118,0.0095,0.0086,0.0087,0.0109,0.0153,0.019,0.0222,0.0259,0.0295,0.0315,0.0281,0.0248,0.0285,0.0356,0.0383,0.0293,0.0202,0.0195,0.0178,0.0185,0.0187,0.0201,0.0203,0.0182,0.014,0.0114,0.0091,0.0117,0.0125,0.0131,0.0113,0.0113,0.0109,0.01,0.0089,0.0085,0.0073,0.0058,0.0048,0.004,0.0038,0.0043,0.0041,0.0055,0.005,0.0064,0.0095,0.0056,0.0057,0.0053,0.0053,0.0042,0.0032,0.0027,0.0021,0.0016,0.0022,0.0029,0.0031,0.0029,0.0034,0.0039,0.0033,0.0036,0.004,0.0041,0.0047,0.0051,0.0048,0.0049,0.0044,0.0041,0.0039,0.0041,0.004,0.0042,0.0047,0.0046,0.0043,0.0045,0.0049,0.0053,0.0049,0.0054,0.0059,0.006,0.007,0.0064,0.007,0.0066,0.007,0.0067,0.0068,0.006,0.0061,0.0057,0.0057,0.0053,0.0046,0.0047,0.0048,0.0044,0.0049,0.0044,0.0033,0.0046,0.0044,0.0047,0.0049,0.0044,0.005,0.0048,0.0057,0.0058,0.0057,0.0062,0.0069,0.0067,0.0067,0.0147,0.0062,0.0049,0.0059,0.0093,0.0071,0.0084,0.0081,0.0082,0.009,0.0086,0.009,0.0102,0.0108,0.0148,0.011,0.0117,0.0127,0.0122,0.0158,0.0221,0.0292,0.0327,0.0354,0.0369,0.0366,0.0463,0.0372,0.0357,0.0337,0.0331,0.0321,0.0309,0.0274,0.0267,0.0226,
24.131,0.0671,0.118,0.1769,0.1634,0.1114,0.0752,0.0629,0.0612,0.082,0.1205,0.1658,0.1892,0.1378,0.0801,0.0383,0.0321,0.0203,0.0271,0.0349,0.0561,0.0685,0.0768,0.1052,0.1438,0.1676,0.082,0.0449,0.0328,0.0236,0.0209,0.0191,0.0186,0.0252,0.031,0.0354,0.0395,0.0507,0.0571,0.0694,0.0856,0.0888,0.0945,0.1127,0.1,0.0678,0.0521,0.0339,0.0192,0.0188,0.0129,0.0129,0.0143,0.0174,0.0138,0.0135,0.0168,0.0224,0.0231,0.0224,0.029,0.0365,0.0349,0.0287,0.0293,0.0317,0.0363,0.0519,0.0832,0.0989,0.101,0.0961,0.0836,0.0671,0.0527,0.0419,0.0351,0.0269,0.0171,0.0144,0.0117,0.0112,0.0095,0.0071,0.0057,0.0052,0.0041,0.0051,0.0048,0.0044,0.0054,0.0048,0.0061,0.0073,0.0066,0.0077,0.0106,0.0131,0.0139,0.0133,0.0124,0.0118,0.0095,0.0082,0.0085,0.011,0.0154,0.0189,0.0223,0.026,0.0295,0.0316,0.0283,0.0258,0.0285,0.0355,0.0385,0.0292,0.0204,0.0197,0.0179,0.0184,0.0189,0.0201,0.0209,0.0187,0.0143,0.0114,0.0098,0.012,0.0128,0.0132,0.0124,0.0113,0.0109,0.0102,0.0097,0.0084,0.0076,0.0059,0.0049,0.0041,0.0039,0.0042,0.0047,0.0057,0.0051,0.0062,0.0102,0.0055,0.0059,0.0054,0.0051,0.0041,0.0034,0.0023,0.002,0.0019,0.0022,0.0026,0.0034,0.0026,0.0034,0.0037,0.0033,0.0035,0.0042,0.0041,0.0052,0.005,0.0047,0.0047,0.0047,0.0041,0.0044,0.0041,0.004,0.004,0.0049,0.0039,0.0049,0.008,0.0049,0.0047,0.0055,0.0059,0.0057,0.0062,0.0067,0.0062,0.0075,0.0071,0.007,0.0062,0.0067,0.0064,0.0066,0.0059,0.0061,0.0054,0.0054,0.0045,0.0049,0.0053,0.0049,0.0043,0.0048,0.0046,0.0046,0.0052,0.0036,0.0051,0.0051,0.0058,0.0064,0.0063,0.006,0.0064,0.0073,0.0058,0.0079,0.0244,0.0061,0.0055,0.0064,0.0085,0.0074,0.0081,0.0088,0.0085,0.01,0.0078,0.0099,0.0101,0.0107,0.0117,0.0108,0.011,0.013,0.0117,0.017,0.0219,0.0302,0.0329,0.0367,0.0362,0.0393,0.0417,0.0371,0.0349,0.0361,0.0317,0.0334,0.0308,0.033,0.0258,0.021,
24.2122,0.0665,0.1167,0.1502,0.1352,0.1102,0.0747,0.062,0.0602,0.0796,0.1082,0.1169,0.115,0.1067,0.079,0.0379,0.0318,0.0201,0.0268,0.0344,0.0551,0.0675,0.0756,0.0082,0.1275,0.1353,0.0807,0.0444,0.0319,0.0234,0.0204,0.0189,0.0185,0.0249,0.0306,0.0347,0.0388,0.0497,0.0559,0.0681,0.0842,0.0875,0.0929,0.1107,0.0984,0.0667,0.0516,0.0326,0.0188,0.0184,0.0128,0.0124,0.0138,0.0169,0.0144,0.0132,0.0164,0.022,0.0226,0.0218,0.0285,0.0357,0.0343,0.0281,0.0285,0.031,0.0353,0.0509,0.0824,0.0976,0.0997,0.0944,0.0816,0.0658,0.0518,0.0411,0.0342,0.0263,0.0168,0.0138,0.0111,0.0111,0.0091,0.0069,0.0056,0.0051,0.0038,0.0046,0.0047,0.0042,0.0048,0.0048,0.0059,0.0072,0.0064,0.0077,0.0104,0.0129,0.0136,0.0131,0.0121,0.0115,0.0092,0.0083,0.0082,0.0107,0.0151,0.0186,0.0217,0.0255,0.0287,0.031,0.0277,0.0253,0.0281,0.0351,0.0378,0.0288,0.0196,0.0191,0.0173,0.0181,0.0183,0.0196,0.0202,0.0183,0.014,0.0111,0.0095,0.0121,0.0124,0.0125,0.0118,0.0111,0.0106,0.0099,0.0092,0.0083,0.0069,0.0056,0.0047,0.0041,0.0039,0.0037,0.0049,0.0052,0.0051,0.0065,0.0097,0.0057,0.0056,0.0053,0.0053,0.0041,0.0032,0.0025,0.002,0.0019,0.0022,0.0028,0.003,0.0027,0.0033,0.0036,0.0031,0.0035,0.0038,0.0042,0.0048,0.0053,0.0047,0.0049,0.0043,0.0041,0.0042,0.0039,0.0038,0.0042,0.0046,0.0041,0.0045,0.0039,0.0044,0.0029,0.0051,0.0056,0.0059,0.006,0.0065,0.0062,0.007,0.0063,0.0062,0.0066,0.0066,0.0061,0.0056,0.0056,0.0065,0.0051,0.0047,0.0041,0.0049,0.0047,0.0046,0.0032,0.0047,0.0046,0.0046,0.0048,0.0044,0.0023,0.0048,0.0056,0.0053,0.0068,0.0058,0.006,0.006,0.0062,0.0065,0.0231,0.0064,0.0056,0.0053,0.0097,0.0065,0.0063,0.0081,0.0089,0.0048,0.0058,0.008,0.0097,0.0097,0.0,0.0114,0.0108,0.011,0.013,0.0159,0.0224,0.0298,0.0334,0.0359,0.0378,0.0362,0.0422,0.0378,0.0359,0.036,0.0334,0.0321,0.0312,0.0338,0.0264,0.024,
26.2845,0.0666,0.1162,0.1731,0.1607,0.1097,0.0747,0.0626,0.061,0.082,0.1196,0.1646,0.1862,0.1363,0.08,0.0386,0.0325,0.0206,0.0276,0.0356,0.0569,0.0692,0.0779,0.1052,0.145,0.1674,0.0818,0.0455,0.033,0.0239,0.021,0.0194,0.0191,0.0255,0.0315,0.0357,0.0397,0.051,0.0572,0.0694,0.0856,0.089,0.0947,0.1124,0.1001,0.0684,0.0538,0.0335,0.019,0.019,0.0132,0.0134,0.0146,0.0174,0.0148,0.0138,0.0171,0.0227,0.0233,0.0224,0.0294,0.0365,0.0352,0.0289,0.0294,0.0317,0.0363,0.0517,0.0836,0.0989,0.1009,0.0961,0.0829,0.0666,0.0527,0.042,0.035,0.0271,0.0172,0.0144,0.0114,0.0116,0.0096,0.0071,0.0058,0.0054,0.004,0.005,0.0049,0.0044,0.0052,0.0051,0.0069,0.0072,0.0066,0.0078,0.0106,0.0131,0.0141,0.0132,0.0124,0.0118,0.0095,0.0087,0.0084,0.0108,0.0152,0.0184,0.0216,0.0252,0.0288,0.0306,0.0275,0.0249,0.0273,0.0342,0.0372,0.0283,0.0196,0.0189,0.0174,0.018,0.0182,0.0195,0.0199,0.018,0.014,0.0113,0.0091,0.0112,0.0125,0.0128,0.012,0.0112,0.0108,0.01,0.0094,0.0083,0.0073,0.0058,0.0048,0.004,0.0038,0.0043,0.005,0.0059,0.0053,0.0068,0.0105,0.006,0.0061,0.0054,0.0057,0.0042,0.0035,0.0026,0.0022,0.0019,0.0021,0.0027,0.0033,0.0026,0.0033,0.0038,0.0032,0.0034,0.0035,0.004,0.0049,0.0051,0.0051,0.0048,0.0046,0.0038,0.0042,0.0041,0.0041,0.0043,0.0046,0.0028,0.005,0.0041,0.0048,0.0047,0.0053,0.0053,0.0058,0.0058,0.0075,0.006,0.0072,0.005,0.0075,0.0064,0.0066,0.0059,0.0061,0.0057,0.0049,0.0041,0.0052,0.0044,0.0047,0.0045,0.0048,0.0045,0.0047,0.0043,0.0047,0.0044,0.0043,0.0047,0.0051,0.0039,0.0053,0.005,0.0063,0.0057,0.0056,0.0057,0.0069,0.0107,0.0064,0.0055,0.0063,0.0102,0.0071,0.0081,0.0086,0.0084,0.0092,0.0081,0.0084,0.0095,0.0113,0.0171,0.011,0.01,0.0113,0.0105,0.0151,0.0217,0.0281,0.0314,0.0326,0.0332,0.0418,0.0357,0.0348,0.0332,0.0326,0.0319,0.0314,0.0282,0.0303,0.0245,0.0265,
26.5124,0.065,0.1141,0.1717,0.1594,0.1082,0.073,0.0608,0.059,0.08,0.1164,0.1605,0.1832,0.133,0.0771,0.0367,0.0308,0.0197,0.026,0.0334,0.0537,0.0654,0.0733,0.1014,0.1382,0.1616,0.0785,0.043,0.0313,0.0225,0.0201,0.0183,0.0181,0.0243,0.0297,0.0337,0.0376,0.0484,0.0543,0.0659,0.0817,0.0848,0.0901,0.1077,0.0957,0.0648,0.05,0.0322,0.0184,0.0179,0.0126,0.0128,0.0136,0.0165,0.0139,0.0127,0.0157,0.0216,0.022,0.021,0.0277,0.0344,0.0332,0.0272,0.0276,0.0301,0.0338,0.0488,0.0792,0.0937,0.0955,0.0917,0.0782,0.0629,0.0498,0.0395,0.033,0.0253,0.0162,0.0136,0.0108,0.0108,0.009,0.007,0.0055,0.0051,0.0039,0.0047,0.0048,0.0042,0.0049,0.0048,0.0057,0.0067,0.0063,0.0076,0.0102,0.0127,0.0131,0.0129,0.0117,0.0114,0.0091,0.0083,0.0081,0.0105,0.0144,0.0177,0.0208,0.0247,0.0279,0.0298,0.0264,0.0244,0.0267,0.0334,0.0363,0.0276,0.0187,0.0184,0.0166,0.0175,0.0174,0.0191,0.0196,0.0176,0.0133,0.0108,0.0096,0.0114,0.0121,0.0125,0.0113,0.0109,0.0106,0.0098,0.0091,0.0083,0.0071,0.0056,0.0046,0.0042,0.0038,0.0041,0.005,0.0054,0.0052,0.0069,0.011,0.0059,0.0056,0.0057,0.0055,0.0044,0.0033,0.0026,0.002,0.0023,0.0024,0.0029,0.0037,0.003,0.003,0.0027,0.0033,0.0039,0.0039,0.0045,0.0046,0.005,0.0048,0.005,0.0043,0.0041,0.0046,0.0039,0.0037,0.0039,0.0051,0.0036,0.0051,0.0066,0.0044,0.0053,0.0047,0.0054,0.0064,0.0059,0.0055,0.0062,0.0073,0.0073,0.0073,0.0065,0.0066,0.0062,0.0058,0.0057,0.0052,0.0033,0.0032,0.0048,0.0053,0.0049,0.0058,0.0043,0.0044,0.0045,0.0038,0.0059,0.0053,0.0054,0.0046,0.0055,0.0051,0.0058,0.0057,0.0071,0.0068,0.0062,0.0066,0.0204,0.0066,0.0062,0.0058,0.0125,0.0071,0.0077,0.0073,0.01,0.0094,0.0078,0.0087,0.0073,0.0036,0.0099,0.0112,0.0106,0.0096,0.013,0.018,0.0226,0.0285,0.0335,0.034,0.0347,0.0358,0.0372,0.0371,0.0345,0.0337,0.0341,0.0278,0.0324,0.0329,0.0268,0.0213,
26.6025,0.0656,0.1147,0.1561,0.1412,0.1095,0.0736,0.0609,0.0589,0.0788,0.1101,0.1227,0.121,0.1117,0.0771,0.0373,0.031,0.0196,0.0258,0.0332,0.0527,0.0649,0.0721,0.0069,0.1285,0.14,0.0789,0.0434,0.0311,0.0228,0.02,0.0184,0.0179,0.0241,0.0297,0.0337,0.0378,0.0482,0.0542,0.0655,0.081,0.0845,0.0891,0.1064,0.0949,0.0641,0.0477,0.032,0.0191,0.0181,0.0125,0.0129,0.0139,0.0168,0.0144,0.013,0.0162,0.0216,0.0222,0.0215,0.0277,0.0338,0.0332,0.0274,0.0279,0.0304,0.0343,0.0489,0.0786,0.0932,0.0952,0.0902,0.0778,0.063,0.0499,0.0396,0.0331,0.0258,0.0166,0.0137,0.011,0.011,0.0091,0.0067,0.0053,0.0052,0.0044,0.0048,0.0044,0.0043,0.005,0.005,0.006,0.0073,0.0065,0.0077,0.0104,0.013,0.0135,0.0129,0.012,0.0113,0.0093,0.0083,0.0084,0.0107,0.0149,0.0183,0.0211,0.0247,0.0283,0.0297,0.0268,0.0246,0.0271,0.034,0.0366,0.0278,0.0192,0.0187,0.017,0.0177,0.0179,0.019,0.0196,0.0179,0.0137,0.0108,0.0101,0.0123,0.0125,0.0126,0.0116,0.0109,0.0104,0.0096,0.0092,0.0083,0.0071,0.0057,0.0047,0.0041,0.0041,0.0045,0.0047,0.006,0.0054,0.007,0.0116,0.0062,0.006,0.0058,0.0056,0.0044,0.0033,0.0026,0.0021,0.0019,0.0022,0.0029,0.0032,0.0028,0.0033,0.0037,0.0033,0.0036,0.0038,0.0041,0.0047,0.0053,0.0048,0.0046,0.0043,0.0037,0.0028,0.0036,0.0038,0.0043,0.0043,0.0045,0.0043,0.0041,0.0048,0.0049,0.0051,0.0054,0.0058,0.0061,0.007,0.0061,0.007,0.0062,0.0066,0.0065,0.0064,0.006,0.0058,0.0055,0.0055,0.0049,0.005,0.0045,0.0048,0.0047,0.0046,0.0047,0.0044,0.0045,0.0039,0.0044,0.0046,0.0046,0.0047,0.0047,0.0057,0.0053,0.0051,0.0053,0.0049,0.0059,0.0062,0.0227,0.0061,0.0056,0.0057,0.0082,0.0068,0.0074,0.0078,0.0093,0.0079,0.0079,0.0083,0.0107,0.0108,0.0,0.0102,0.0112,0.0107,0.0129,0.0153,0.0218,0.0298,0.032,0.0345,0.0371,0.0375,0.0366,0.0357,0.0345,0.0337,0.0329,0.0309,0.0301,0.0306,0.0253,0.0227,
26.9017,0.0681,0.1187,0.1759,0.1647,0.1137,0.0766,0.0635,0.0617,0.0824,0.1182,0.162,0.1842,0.1374,0.0806,0.0391,0.0325,0.0207,0.0272,0.035,0.0555,0.0684,0.0757,0.1028,0.1389,0.1639,0.0825,0.046,0.0335,0.0242,0.0213,0.0196,0.019,0.0257,0.0317,0.036,0.0403,0.0512,0.0577,0.0691,0.085,0.0886,0.0934,0.1109,0.0989,0.0674,0.0502,0.034,0.0206,0.0194,0.0136,0.0133,0.0145,0.018,0.0154,0.014,0.0173,0.023,0.0237,0.0229,0.0295,0.0365,0.0351,0.0292,0.0298,0.0321,0.0364,0.0513,0.0808,0.0956,0.0979,0.0935,0.0811,0.065,0.0519,0.0414,0.0348,0.027,0.0177,0.0148,0.012,0.0119,0.0095,0.0073,0.0059,0.0054,0.0042,0.005,0.0051,0.0047,0.0056,0.0053,0.0062,0.0075,0.007,0.0082,0.0111,0.0154,0.0147,0.0141,0.0131,0.0127,0.01,0.0083,0.0092,0.0115,0.0161,0.0193,0.0222,0.0257,0.0296,0.0315,0.0282,0.0259,0.0282,0.0352,0.0379,0.0289,0.0204,0.0198,0.0179,0.0189,0.0191,0.0206,0.0209,0.0189,0.0145,0.0117,0.011,0.0127,0.013,0.0135,0.0123,0.0115,0.0112,0.0103,0.0098,0.0088,0.0074,0.0062,0.005,0.0042,0.0042,0.0052,0.0053,0.0059,0.0056,0.0072,0.0112,0.0061,0.0064,0.0055,0.0057,0.0044,0.0035,0.0027,0.0022,0.0014,0.0021,0.003,0.0034,0.0029,0.0036,0.0038,0.0037,0.0034,0.0042,0.0042,0.0048,0.006,0.0056,0.0047,0.0043,0.0047,0.0045,0.0028,0.0039,0.0046,0.0044,0.0032,0.0043,0.001,0.005,0.005,0.0061,0.0057,0.0062,0.0064,0.007,0.0067,0.0076,0.0079,0.0073,0.0068,0.0013,0.0063,0.0066,0.0059,0.0058,0.0053,0.0053,0.0054,0.0051,0.0052,0.0049,0.0055,0.0051,0.0046,0.0051,0.0045,0.0052,0.005,0.0058,0.0052,0.0057,0.0066,0.0055,0.0067,0.0059,0.0064,0.0067,0.0142,0.0075,0.0065,0.0063,0.0079,0.0057,0.0079,0.0085,0.0093,0.0093,0.0086,0.0086,0.01,0.0128,0.0191,0.0116,0.0101,0.0116,0.0126,0.0166,0.0215,0.0294,0.031,0.0328,0.0343,0.0376,0.0365,0.0363,0.0349,0.0341,0.0315,0.0308,0.029,0.0266,0.0227,0.0217,
144.0019,0.0601,0.0802,0.0872,0.0854,0.0809,0.0676,0.0616,0.0611,0.0737,0.0832,0.0887,0.0886,0.0847,0.0729,0.0447,0.0389,0.0269,0.0342,0.0438,0.0621,0.0729,0.0764,0.0846,0.0866,0.0894,0.0761,0.0589,0.044,0.0327,0.0294,0.0273,0.0274,0.0363,0.0448,0.0518,0.0571,0.0687,0.0747,0.0788,0.0827,0.0844,0.085,0.0862,0.089,0.074,0.053,0.0407,0.0337,0.0321,0.0233,0.0248,0.0255,0.0312,0.0278,0.0262,0.0315,0.0414,0.0436,0.0441,0.0541,0.0642,0.0641,0.0559,0.0576,0.0617,0.0681,0.0778,0.083,0.0848,0.0864,0.0878,0.0869,0.0834,0.0801,0.0758,0.0692,0.0556,0.0371,0.0326,0.0267,0.0259,0.0212,0.015,0.0127,0.0126,0.0104,0.0118,0.0121,0.011,0.0125,0.0123,0.0131,0.0169,0.0152,0.0177,0.0245,0.0316,0.0337,0.0329,0.0313,0.03,0.024,0.0218,0.0217,0.0282,0.0374,0.0443,0.0491,0.0538,0.0568,0.0596,0.0589,0.0594,0.0629,0.0669,0.0678,0.062,0.053,0.0523,0.0483,0.0502,0.0516,0.0557,0.0568,0.0517,0.0399,0.0311,0.0295,0.033,0.0301,0.0312,0.0289,0.0288,0.0292,0.0272,0.0269,0.0246,0.0214,0.0166,0.0139,0.0114,0.0107,0.0088,0.0074,0.0102,0.0093,0.0084,0.0095,0.0077,0.0076,0.0061,0.0066,0.0064,0.0064,0.0068,0.0067,0.0067,0.0075,0.0082,0.0098,0.0086,0.0101,0.0097,0.0102,0.0098,0.0116,0.0132,0.0145,0.0167,0.0167,0.0147,0.0136,0.0136,0.0142,0.0144,0.0142,0.0151,0.0152,0.0125,0.0072,0.0154,0.0221,0.0177,0.0177,0.0188,0.0188,0.0194,0.021,0.0206,0.0241,0.0226,0.0242,0.0238,0.0236,0.0232,0.0206,0.0196,0.0193,0.0193,0.0178,0.0189,0.0175,0.0172,0.0179,0.0171,0.0169,0.0163,0.0169,0.0183,0.0175,0.0174,0.0162,0.0178,0.0191,0.0165,0.0209,0.0202,0.0185,0.0213,0.0224,0.0175,0.0184,0.015,0.0138,0.0217,0.0148,0.017,0.0154,0.0134,0.0122,0.0164,0.013,0.0196,0.0176,0.0181,0.0193,0.0198,0.0231,0.0234,0.03,0.0313,0.0317,0.035,0.0344,0.0343,0.038,0.0366,0.0371,0.0306,0.0395,0.0344,0.0336,0.0306,0.0443,0.0322,0.0284,
119.0415,0.0424,0.063,0.0748,0.0724,0.0625,0.0488,0.0428,0.0424,0.0535,0.0649,0.0736,0.0763,0.0678,0.0524,0.0287,0.0245,0.0161,0.0211,0.0276,0.0417,0.05,0.0534,0.0613,0.068,0.0729,0.0535,0.0368,0.0267,0.0195,0.0176,0.016,0.0158,0.0216,0.0269,0.0309,0.0344,0.0426,0.0468,0.0508,0.0553,0.0562,0.0568,0.06,0.0597,0.0483,0.0349,0.0236,0.0181,0.0182,0.0125,0.0129,0.0136,0.0166,0.0145,0.0137,0.0168,0.0219,0.0228,0.0228,0.0284,0.0349,0.0343,0.029,0.0299,0.0318,0.0356,0.0421,0.0483,0.0513,0.0519,0.0517,0.0493,0.0457,0.042,0.0387,0.0348,0.0273,0.0174,0.0153,0.0123,0.0117,0.0096,0.0069,0.0054,0.0051,0.0039,0.0048,0.0045,0.0044,0.0052,0.0053,0.0057,0.0073,0.0065,0.0077,0.0107,0.0149,0.0146,0.0143,0.0138,0.0133,0.0102,0.0088,0.0093,0.0121,0.0161,0.0202,0.0223,0.0243,0.0258,0.0273,0.0263,0.0256,0.0272,0.0288,0.0305,0.027,0.0229,0.0222,0.0204,0.0214,0.0215,0.0235,0.0243,0.0218,0.0171,0.0134,0.0108,0.0139,0.0134,0.0141,0.0124,0.0129,0.0118,0.0113,0.011,0.01,0.0086,0.0064,0.0054,0.0042,0.004,0.0035,0.0046,0.0049,0.0041,0.0045,0.0065,0.0044,0.0038,0.0038,0.0035,0.0028,0.0024,0.0021,0.0015,0.0021,0.0023,0.003,0.0035,0.0029,0.0036,0.0036,0.0035,0.0034,0.0043,0.0047,0.0055,0.0065,0.0055,0.0078,0.005,0.0046,0.0045,0.0045,0.005,0.0051,0.0066,0.007,0.0055,0.0085,0.0066,0.0069,0.0066,0.0067,0.0067,0.0079,0.0088,0.008,0.0088,0.0088,0.0088,0.0092,0.0087,0.0081,0.0081,0.0076,0.008,0.0063,0.0069,0.0059,0.006,0.0058,0.0075,0.0056,0.0066,0.0064,0.0058,0.0066,0.0054,0.0077,0.0007,0.0071,0.0077,0.0071,0.0073,0.0065,0.0079,0.0072,0.0076,0.0269,0.0069,0.0058,0.0066,0.0072,0.0048,0.0062,0.005,0.0084,0.0061,0.0045,0.0055,0.0081,0.0086,0.0081,0.0102,0.0075,0.0069,0.0088,0.0131,0.014,0.0149,0.0175,0.0164,0.018,0.0154,0.0192,0.0165,0.0149,0.0173,0.0151,0.0152,0.0174,0.0252,0.0142,0.0084,
119.001,0.0429,0.0591,0.0625,0.0581,0.0537,0.0455,0.0416,0.0385,0.0422,0.0498,0.0544,0.0546,0.0503,0.0452,0.0292,0.0249,0.0163,0.0213,0.0277,0.0417,0.0479,0.0496,0.0068,0.0568,0.0597,0.0528,0.0372,0.0269,0.0197,0.0175,0.0162,0.0161,0.0219,0.0271,0.0312,0.0349,0.0429,0.0472,0.0514,0.0556,0.0566,0.0573,0.0598,0.0602,0.0489,0.0353,0.023,0.0183,0.0174,0.0125,0.0129,0.0136,0.0168,0.0142,0.014,0.0169,0.0221,0.0226,0.0221,0.0291,0.0352,0.0345,0.0282,0.029,0.0311,0.0361,0.0425,0.0492,0.0518,0.0525,0.0519,0.0525,0.0461,0.0425,0.0389,0.0339,0.0265,0.017,0.0146,0.0119,0.0116,0.0095,0.007,0.0057,0.0053,0.0046,0.0048,0.0048,0.0044,0.0052,0.0049,0.0063,0.0074,0.0067,0.0078,0.0109,0.0139,0.0145,0.0142,0.0133,0.0125,0.0099,0.0084,0.0089,0.0115,0.0166,0.0202,0.0225,0.0244,0.026,0.0273,0.0257,0.0254,0.0265,0.0293,0.0299,0.0264,0.0223,0.0215,0.0198,0.0207,0.0211,0.0227,0.0231,0.0212,0.0166,0.0127,0.0112,0.0136,0.0141,0.0138,0.0126,0.0124,0.0122,0.0112,0.0108,0.0096,0.008,0.0065,0.0054,0.004,0.0035,0.0024,0.0037,0.0046,0.0043,0.0043,0.0074,0.0041,0.0039,0.0035,0.0035,0.0029,0.0025,0.0022,0.0019,0.0016,0.0012,0.0028,0.0034,0.0029,0.0037,0.0035,0.0036,0.0037,0.0043,0.0045,0.0056,0.006,0.0056,0.0056,0.005,0.0046,0.005,0.0045,0.0045,0.0051,0.0051,0.0057,0.0049,0.0028,0.0056,0.0054,0.006,0.0066,0.0071,0.0073,0.0085,0.0075,0.0088,0.009,0.0072,0.0078,0.0085,0.0078,0.0077,0.0075,0.0063,0.0064,0.0061,0.0061,0.006,0.0057,0.0054,0.0032,0.0062,0.0058,0.0063,0.0059,0.0069,0.005,0.0067,0.0074,0.0067,0.0054,0.0067,0.007,0.0074,0.008,0.0078,0.0032,0.0068,0.0053,0.0057,0.0113,0.0061,0.006,0.0069,0.0064,0.0065,0.0055,0.0063,0.0067,0.0081,0.0,0.0084,0.0081,0.0101,0.0097,0.0086,0.0127,0.0142,0.0159,0.0123,0.0147,0.0196,0.0156,0.0165,0.0165,0.0162,0.0157,0.0156,0.0145,0.0198,0.0132,0.0134,
118.8327,0.0419,0.058,0.0615,0.057,0.0526,0.0446,0.0407,0.0377,0.0403,0.0487,0.0532,0.0535,0.0492,0.0444,0.0286,0.0243,0.0159,0.0208,0.0271,0.0407,0.0469,0.0487,0.0059,0.0557,0.0586,0.0517,0.0363,0.0262,0.0192,0.0171,0.0157,0.0157,0.0214,0.0265,0.0305,0.0341,0.0419,0.0462,0.0503,0.0543,0.0556,0.0562,0.059,0.059,0.0479,0.0345,0.0228,0.018,0.017,0.0121,0.012,0.0132,0.0166,0.0138,0.013,0.0157,0.0207,0.0217,0.0216,0.0273,0.0343,0.0326,0.0276,0.0283,0.0305,0.0341,0.0414,0.048,0.0508,0.0514,0.0512,0.0494,0.0449,0.0416,0.0367,0.0329,0.0259,0.0169,0.0144,0.0115,0.0112,0.0094,0.0068,0.0054,0.0052,0.0043,0.0049,0.0047,0.0043,0.0051,0.0048,0.0059,0.0069,0.0063,0.0076,0.0106,0.0137,0.0141,0.0138,0.013,0.0124,0.0097,0.0091,0.0089,0.0113,0.0157,0.019,0.0213,0.0229,0.0248,0.0259,0.025,0.0249,0.0268,0.0287,0.0291,0.0258,0.0216,0.0212,0.0186,0.018,0.0132,0.0221,0.0227,0.0209,0.016,0.0123,0.0111,0.0135,0.0135,0.0136,0.0121,0.0122,0.0121,0.0108,0.0104,0.0092,0.0081,0.0064,0.0051,0.0041,0.0038,0.0038,0.0038,0.0042,0.0042,0.0043,0.0065,0.0042,0.0037,0.0036,0.0031,0.0031,0.0023,0.0026,0.0016,0.0016,0.002,0.0029,0.0033,0.0028,0.0033,0.0033,0.0033,0.0037,0.0042,0.0046,0.0053,0.0056,0.0047,0.0045,0.0047,0.0045,0.0048,0.0044,0.0044,0.0046,0.0049,0.0053,0.0048,0.0046,0.0055,0.0046,0.0059,0.0066,0.007,0.0071,0.0083,0.0074,0.0089,0.0072,0.009,0.0081,0.0087,0.0078,0.0071,0.0072,0.008,0.0063,0.0059,0.0061,0.0063,0.0061,0.006,0.0062,0.0055,0.0058,0.0055,0.006,0.006,0.0062,0.0044,0.0071,0.0066,0.0072,0.0071,0.006,0.0008,0.0062,0.0058,0.0067,0.0064,0.0052,0.0051,0.0099,0.0056,0.006,0.0071,0.0067,0.0053,0.006,0.0065,0.0068,0.0078,0.0,0.0088,0.0083,0.0079,0.0087,0.0105,0.0132,0.0146,0.0152,0.0159,0.0174,0.0123,0.0206,0.0164,0.0159,0.0149,0.0153,0.015,0.0172,0.0127,0.0145,0.0194,
118.6838,0.0423,0.0627,0.0745,0.072,0.0623,0.0485,0.0427,0.0417,0.0533,0.0646,0.0734,0.0761,0.0677,0.0522,0.0288,0.0244,0.0161,0.0209,0.0273,0.0413,0.0497,0.0532,0.0616,0.0677,0.0726,0.0534,0.0366,0.0267,0.0194,0.017,0.016,0.0158,0.0217,0.0268,0.0307,0.0344,0.0424,0.0466,0.0508,0.055,0.0559,0.0566,0.0597,0.0597,0.0483,0.035,0.0242,0.018,0.0176,0.0125,0.0121,0.0133,0.0159,0.0141,0.0133,0.0157,0.0217,0.022,0.0217,0.0275,0.0329,0.0311,0.0277,0.0283,0.031,0.034,0.0417,0.048,0.0511,0.0516,0.0512,0.0496,0.0438,0.0402,0.0371,0.0335,0.0263,0.0169,0.0144,0.0116,0.0117,0.0098,0.0069,0.0054,0.0055,0.0038,0.0051,0.0049,0.0046,0.0052,0.0055,0.0055,0.0073,0.0065,0.0078,0.0107,0.0133,0.0145,0.0139,0.0132,0.0127,0.01,0.0089,0.0089,0.0115,0.016,0.0196,0.0225,0.0217,0.0248,0.0261,0.0253,0.0255,0.0266,0.0292,0.0292,0.0258,0.0216,0.0214,0.0194,0.0206,0.0208,0.0227,0.023,0.0214,0.0163,0.0132,0.0111,0.0135,0.0136,0.0138,0.0123,0.0127,0.0115,0.0109,0.01,0.0098,0.008,0.0064,0.0053,0.0043,0.0042,0.0043,0.0037,0.005,0.0046,0.0044,0.0064,0.0043,0.0038,0.0038,0.0039,0.003,0.0027,0.0021,0.0016,0.0017,0.0024,0.0029,0.0033,0.003,0.0034,0.0036,0.0034,0.0039,0.0044,0.0055,0.0052,0.0064,0.006,0.0058,0.0058,0.0046,0.0046,0.0047,0.0047,0.0054,0.0052,0.0033,0.0059,0.0104,0.0068,0.0067,0.0073,0.0064,0.0073,0.0076,0.0081,0.0077,0.0092,0.0102,0.0089,0.0088,0.0093,0.0077,0.0075,0.0084,0.0072,0.0065,0.0074,0.0062,0.0055,0.0058,0.0056,0.0056,0.0061,0.0069,0.0075,0.007,0.0075,0.0057,0.0075,0.0073,0.0078,0.0072,0.0065,0.008,0.007,0.0077,0.0082,0.0107,0.0075,0.0059,0.0047,0.0144,0.0072,0.0087,0.0075,0.0079,0.0049,0.0073,0.0072,0.0076,0.0085,0.0132,0.0082,0.01,0.0107,0.0102,0.012,0.0146,0.0156,0.0165,0.0171,0.0157,0.0187,0.021,0.0164,0.0214,0.0161,0.0171,0.0171,0.0169,0.0169,0.0164,0.0115,
118.6429,0.0413,0.0575,0.061,0.0566,0.0523,0.0443,0.0403,0.0377,0.0382,0.0483,0.0528,0.053,0.0489,0.0442,0.0282,0.024,0.0157,0.0204,0.0267,0.0401,0.0464,0.0483,0.0059,0.0552,0.0581,0.051,0.0357,0.0259,0.0189,0.017,0.0155,0.0155,0.021,0.0262,0.0301,0.0335,0.0414,0.0456,0.0496,0.0537,0.0548,0.0553,0.0582,0.0583,0.047,0.0342,0.0228,0.0176,0.0176,0.0121,0.0122,0.0131,0.0156,0.0137,0.0124,0.0155,0.0204,0.0214,0.0212,0.0269,0.0327,0.0318,0.0271,0.0274,0.0298,0.0334,0.0395,0.0473,0.05,0.0507,0.0502,0.0464,0.0427,0.0397,0.0362,0.0324,0.0254,0.0164,0.0141,0.0112,0.0112,0.0091,0.0068,0.0054,0.0051,0.0037,0.0047,0.0046,0.0045,0.0051,0.0048,0.0062,0.0071,0.0064,0.0074,0.0101,0.0133,0.0141,0.0135,0.0127,0.0122,0.0095,0.0086,0.0086,0.0111,0.0153,0.0187,0.0209,0.0226,0.0243,0.0254,0.0246,0.0244,0.0269,0.0282,0.0286,0.0253,0.0213,0.0207,0.019,0.0199,0.0202,0.0217,0.0225,0.0205,0.0156,0.012,0.0106,0.0127,0.0131,0.0129,0.0121,0.0116,0.0114,0.0105,0.0102,0.0089,0.0081,0.006,0.0049,0.004,0.0038,0.0025,0.0037,0.004,0.0042,0.0042,0.0067,0.004,0.0036,0.0034,0.0033,0.0027,0.0024,0.0021,0.0014,0.0009,0.0022,0.0029,0.0034,0.0027,0.0034,0.0033,0.0035,0.0033,0.0037,0.0044,0.0051,0.0056,0.0053,0.0051,0.0046,0.0043,0.0051,0.0043,0.0045,0.0045,0.0051,0.0043,0.0045,0.0038,0.0058,0.0048,0.0061,0.0065,0.0068,0.0071,0.0073,0.0069,0.0083,0.0075,0.008,0.0078,0.0077,0.0074,0.0079,0.007,0.0073,0.0061,0.0055,0.0059,0.0057,0.0059,0.0056,0.0055,0.0059,0.0055,0.0059,0.0058,0.0059,0.0064,0.0057,0.0093,0.0069,0.0077,0.0066,0.0062,0.0049,0.0064,0.0039,0.0105,0.0057,0.0042,0.005,0.0073,0.006,0.0046,0.0069,0.0067,0.0066,0.0052,0.0066,0.0068,0.0076,0.0,0.0085,0.0073,0.0082,0.0097,0.0102,0.0127,0.0139,0.0151,0.0162,0.016,0.0155,0.0222,0.016,0.0159,0.0159,0.0147,0.015,0.0133,0.0156,0.0138,0.0112,
56.6232,0.0518,0.0849,0.121,0.1134,0.0813,0.0571,0.0485,0.0473,0.0614,0.0845,0.1118,0.1255,0.0951,0.0591,0.0303,0.0256,0.0166,0.0218,0.028,0.0426,0.0512,0.0562,0.0729,0.0954,0.1104,0.0589,0.0354,0.0262,0.0192,0.017,0.0158,0.0155,0.0207,0.0251,0.0284,0.031,0.0386,0.0427,0.0497,0.0587,0.0605,0.0634,0.0737,0.067,0.049,0.0379,0.0249,0.0161,0.0157,0.0109,0.0112,0.0118,0.0145,0.0125,0.0117,0.014,0.0181,0.0186,0.0184,0.0229,0.0276,0.0264,0.0227,0.0227,0.0246,0.0271,0.0358,0.0531,0.0615,0.0622,0.0597,0.052,0.043,0.0355,0.029,0.0257,0.0203,0.0137,0.0119,0.0096,0.0097,0.0079,0.006,0.0048,0.0045,0.0031,0.0041,0.0043,0.0039,0.0043,0.0044,0.0052,0.0062,0.0056,0.0066,0.0088,0.0117,0.0114,0.0111,0.0103,0.01,0.0081,0.0075,0.0073,0.0093,0.012,0.0145,0.0159,0.018,0.0198,0.021,0.0194,0.0183,0.0196,0.0234,0.0245,0.0193,0.015,0.0147,0.0135,0.014,0.0143,0.0151,0.0155,0.0144,0.0109,0.0087,0.0078,0.0097,0.01,0.0104,0.0095,0.0091,0.0086,0.0077,0.0077,0.0071,0.0062,0.0051,0.0044,0.0038,0.0036,0.0034,0.0038,0.005,0.0044,0.0055,0.0086,0.0053,0.0046,0.0045,0.0044,0.0037,0.0029,0.0023,0.0017,0.002,0.0018,0.0027,0.003,0.0027,0.0028,0.0032,0.003,0.0033,0.0036,0.0027,0.0042,0.005,0.0044,0.0043,0.0036,0.0037,0.0035,0.0039,0.0035,0.0044,0.0043,0.0043,0.0043,0.0052,0.0043,0.0051,0.0052,0.0051,0.0054,0.0058,0.006,0.006,0.0066,0.0044,0.0063,0.006,0.006,0.0059,0.0055,0.0053,0.0052,0.005,0.0049,0.0043,0.0046,0.0048,0.0042,0.0049,0.0041,0.005,0.0043,0.0041,0.0049,0.0053,0.0042,0.0065,0.005,0.005,0.0053,0.0054,0.0052,0.0058,0.0063,0.015,0.0063,0.0052,0.0043,0.009,0.0063,0.0071,0.0076,0.0086,0.007,0.0067,0.0068,0.0095,0.0096,0.0153,0.0096,0.0103,0.0098,0.0095,0.0115,0.015,0.0186,0.0203,0.0213,0.0221,0.0248,0.0199,0.0216,0.0231,0.0204,0.0192,0.018,0.0181,0.0176,0.0159,0.015,
57.2887,0.0516,0.0847,0.1206,0.1128,0.0808,0.0571,0.0487,0.0475,0.0621,0.0854,0.1128,0.1269,0.0956,0.0596,0.0306,0.026,0.0168,0.0222,0.0286,0.0435,0.0521,0.0575,0.075,0.0976,0.1121,0.0594,0.0359,0.0265,0.0194,0.0173,0.016,0.0159,0.021,0.0255,0.0286,0.0314,0.0391,0.0431,0.0502,0.0593,0.061,0.0642,0.0743,0.0677,0.0499,0.0395,0.0243,0.0157,0.0157,0.0111,0.0112,0.012,0.0145,0.0126,0.0118,0.0144,0.0183,0.0188,0.0185,0.0232,0.028,0.0271,0.0229,0.0233,0.0249,0.0276,0.0365,0.0539,0.0623,0.0633,0.0605,0.0528,0.0435,0.036,0.0303,0.0263,0.0208,0.014,0.0122,0.0098,0.0098,0.0082,0.0061,0.0049,0.0046,0.0036,0.0042,0.0043,0.0039,0.0044,0.0043,0.0051,0.0062,0.0057,0.0066,0.0088,0.0113,0.0117,0.0111,0.0105,0.0101,0.0082,0.0075,0.0075,0.0093,0.0121,0.0144,0.0161,0.0179,0.0198,0.0209,0.0193,0.0182,0.0197,0.0232,0.0245,0.0199,0.0152,0.0146,0.0135,0.014,0.0143,0.0151,0.0156,0.0143,0.0109,0.0088,0.0075,0.0093,0.01,0.0106,0.0098,0.009,0.0085,0.008,0.0077,0.0069,0.0062,0.0051,0.0044,0.0039,0.0037,0.0041,0.0045,0.0057,0.0052,0.0063,0.0104,0.0057,0.0056,0.0053,0.0053,0.0039,0.0032,0.0025,0.0021,0.0018,0.0021,0.0026,0.0032,0.0028,0.0031,0.0035,0.0028,0.0034,0.0038,0.004,0.0044,0.005,0.0046,0.0045,0.0041,0.0039,0.004,0.0036,0.0037,0.004,0.0042,0.0042,0.0045,0.0058,0.0045,0.0052,0.0051,0.0054,0.0051,0.0055,0.0064,0.0057,0.0065,0.0065,0.0063,0.0061,0.0064,0.006,0.0056,0.0051,0.0053,0.0048,0.0049,0.0045,0.0044,0.0044,0.0048,0.0046,0.0047,0.0045,0.0043,0.0048,0.0054,0.005,0.0049,0.0065,0.0048,0.0059,0.0045,0.005,0.0052,0.0053,0.0058,0.0148,0.0061,0.0054,0.0055,0.0083,0.0066,0.0072,0.0074,0.0088,0.008,0.007,0.0082,0.0101,0.0095,0.0143,0.0113,0.0097,0.0095,0.0103,0.0126,0.0149,0.0192,0.0203,0.0213,0.021,0.0219,0.0231,0.0202,0.0189,0.0205,0.0186,0.0188,0.0172,0.0208,0.0152,0.0136,
57.8295,0.0507,0.0829,0.11,0.1011,0.0792,0.0558,0.0474,0.0461,0.0584,0.0784,0.0915,0.0926,0.0819,0.0577,0.0299,0.0252,0.0163,0.0214,0.0274,0.0416,0.0501,0.0548,0.0028,0.0886,0.0986,0.0576,0.0348,0.0255,0.0189,0.0168,0.0154,0.0153,0.0203,0.0247,0.0279,0.0304,0.0379,0.0421,0.0487,0.0575,0.0594,0.0621,0.072,0.0659,0.0484,0.0371,0.0239,0.0157,0.0154,0.0108,0.0109,0.0116,0.0141,0.0122,0.0113,0.0138,0.0177,0.0183,0.0181,0.0225,0.0271,0.0262,0.0221,0.0225,0.0241,0.0268,0.0352,0.0519,0.06,0.0611,0.0585,0.0514,0.0425,0.0348,0.0292,0.0254,0.0201,0.0135,0.0117,0.0094,0.0094,0.0078,0.0058,0.0047,0.0044,0.0034,0.004,0.004,0.0037,0.0043,0.0042,0.005,0.0061,0.0054,0.0064,0.0086,0.0107,0.0113,0.0109,0.0102,0.0098,0.0079,0.0073,0.0072,0.009,0.0119,0.014,0.0158,0.0177,0.0196,0.0207,0.0191,0.018,0.0194,0.0231,0.0241,0.0195,0.0149,0.0144,0.0133,0.0138,0.0141,0.0148,0.0151,0.0139,0.0108,0.0085,0.0077,0.0094,0.0097,0.0101,0.0093,0.0088,0.0084,0.0079,0.0075,0.0068,0.006,0.0049,0.0043,0.0036,0.0034,0.0033,0.004,0.0047,0.0043,0.0052,0.0083,0.0048,0.0046,0.0043,0.0042,0.0033,0.0026,0.0015,0.0017,0.0016,0.0018,0.0025,0.0028,0.0024,0.003,0.0031,0.003,0.0032,0.0036,0.0038,0.0043,0.0047,0.0035,0.0044,0.0039,0.0037,0.0038,0.0036,0.0034,0.0039,0.004,0.0051,0.0041,0.0042,0.0047,0.0055,0.0049,0.0052,0.0054,0.0055,0.0062,0.0056,0.0065,0.0055,0.0059,0.0059,0.0058,0.0056,0.0056,0.0054,0.0052,0.0048,0.0046,0.0044,0.0045,0.0045,0.0044,0.0046,0.0044,0.0045,0.0046,0.0044,0.0049,0.0053,0.0042,0.0044,0.0048,0.0053,0.0051,0.005,0.0054,0.0056,0.005,0.0118,0.0057,0.0052,0.0053,0.0064,0.006,0.0073,0.007,0.0075,0.008,0.0077,0.0076,0.0085,0.01,0.0,0.01,0.0099,0.0095,0.0091,0.0113,0.0132,0.0153,0.0196,0.0207,0.0214,0.0223,0.0198,0.0209,0.0187,0.0198,0.0188,0.0181,0.0196,0.0175,0.0141,0.0119,
71.0733,0.0429,0.0709,0.0987,0.0939,0.0693,0.0485,0.0409,0.0399,0.0518,0.0698,0.0905,0.1007,0.0792,0.0504,0.0256,0.0213,0.0136,0.0178,0.0229,0.0351,0.0429,0.0466,0.0599,0.0753,0.0878,0.0495,0.0296,0.0217,0.0158,0.0139,0.0128,0.0127,0.0166,0.0204,0.0232,0.0258,0.0321,0.0358,0.0407,0.0477,0.0493,0.051,0.0588,0.0545,0.0395,0.0295,0.0216,0.0135,0.0128,0.009,0.0092,0.0096,0.012,0.0103,0.0096,0.0115,0.0151,0.0157,0.0153,0.0193,0.0234,0.0227,0.0193,0.0195,0.0212,0.0235,0.0303,0.0429,0.0495,0.0503,0.0484,0.0428,0.0361,0.0305,0.0263,0.023,0.0179,0.012,0.0101,0.0083,0.0082,0.0068,0.0049,0.004,0.0037,0.0028,0.0033,0.0034,0.0032,0.0037,0.0037,0.0043,0.0052,0.0047,0.0055,0.0074,0.0093,0.0099,0.0095,0.009,0.0085,0.0068,0.0062,0.0062,0.0079,0.0106,0.0129,0.0143,0.0159,0.0174,0.0185,0.0171,0.0164,0.0181,0.0205,0.0215,0.0177,0.0136,0.0131,0.0122,0.0126,0.0128,0.0138,0.0142,0.0133,0.0097,0.0077,0.0073,0.0087,0.0087,0.0089,0.0083,0.0077,0.0072,0.0066,0.0065,0.0059,0.0051,0.0042,0.0036,0.0031,0.0028,0.0028,0.0032,0.004,0.0032,0.0041,0.0065,0.004,0.0034,0.0033,0.0035,0.0026,0.0022,0.0016,0.0016,0.0014,0.0016,0.0021,0.0024,0.002,0.0026,0.0027,0.0023,0.0027,0.0031,0.0033,0.0035,0.004,0.0036,0.0036,0.0033,0.0031,0.0033,0.0033,0.0032,0.0034,0.0035,0.0029,0.0034,0.0043,0.0044,0.0042,0.0044,0.0038,0.0042,0.0045,0.0049,0.0051,0.0055,0.0054,0.0053,0.0049,0.0049,0.0051,0.005,0.0046,0.0047,0.004,0.0043,0.0037,0.0038,0.0037,0.0037,0.0038,0.0038,0.0039,0.0039,0.004,0.0044,0.0043,0.0037,0.0048,0.0041,0.0042,0.0046,0.0046,0.0045,0.0047,0.0049,0.012,0.0042,0.0011,0.002,0.0058,0.0051,0.006,0.0057,0.0061,0.0061,0.0062,0.0056,0.0075,0.0081,0.0098,0.0085,0.0084,0.008,0.008,0.0096,0.0125,0.0145,0.0166,0.0179,0.0182,0.0212,0.0225,0.018,0.0189,0.0168,0.0163,0.0167,0.0146,0.0167,0.0133,0.0133,
72.4761,0.044,0.072,0.0994,0.0943,0.0699,0.0492,0.0417,0.0406,0.052,0.0706,0.0911,0.1014,0.0798,0.0512,0.0263,0.022,0.0141,0.0183,0.0235,0.0361,0.044,0.0477,0.0599,0.0765,0.0886,0.0505,0.0303,0.0223,0.0161,0.0144,0.0132,0.0128,0.0171,0.021,0.0239,0.0265,0.0331,0.0368,0.0418,0.0488,0.0504,0.0524,0.0601,0.0556,0.0404,0.0302,0.0222,0.0141,0.013,0.0092,0.0091,0.01,0.0122,0.0106,0.0097,0.0119,0.0155,0.0161,0.0159,0.0199,0.0242,0.0236,0.0199,0.0203,0.0217,0.0244,0.0312,0.0442,0.0507,0.0516,0.0497,0.0439,0.0372,0.0316,0.0272,0.0239,0.0187,0.0124,0.0105,0.0086,0.0084,0.007,0.0051,0.0042,0.0039,0.0029,0.0035,0.0036,0.0033,0.0036,0.0037,0.0045,0.0053,0.0049,0.0056,0.0077,0.0099,0.0102,0.0098,0.0092,0.0088,0.0072,0.0065,0.0065,0.008,0.0109,0.0131,0.0147,0.0163,0.0179,0.0188,0.0176,0.0168,0.018,0.0208,0.0219,0.0181,0.0141,0.0136,0.0126,0.013,0.0133,0.0141,0.0145,0.0132,0.0104,0.0085,0.008,0.009,0.009,0.0091,0.0084,0.0079,0.0075,0.0069,0.0066,0.0059,0.0052,0.0044,0.0038,0.0031,0.003,0.0029,0.0037,0.0045,0.0038,0.0044,0.0073,0.0042,0.0039,0.0038,0.0039,0.003,0.0024,0.002,0.0016,0.0013,0.0017,0.0022,0.0025,0.0021,0.0026,0.0027,0.0026,0.0028,0.0031,0.0031,0.0038,0.004,0.0039,0.0036,0.0033,0.0,0.0021,0.0031,0.0032,0.0034,0.0036,0.0036,0.0036,0.0029,0.0041,0.004,0.0043,0.0044,0.0048,0.0048,0.0056,0.0047,0.0058,0.0053,0.0055,0.005,0.0051,0.0048,0.0049,0.0045,0.005,0.0042,0.0043,0.0035,0.0038,0.0038,0.0039,0.0038,0.0039,0.0036,0.0038,0.0037,0.0035,0.0036,0.0043,0.005,0.0042,0.0045,0.0046,0.0046,0.0047,0.0044,0.005,0.0093,0.005,0.0047,0.0045,0.0068,0.0056,0.0065,0.0067,0.0065,0.0067,0.0064,0.0057,0.0078,0.0085,0.0128,0.0077,0.0062,0.0079,0.0085,0.0098,0.0118,0.0148,0.0161,0.0171,0.0179,0.0161,0.0197,0.0173,0.0174,0.0162,0.0155,0.0147,0.0143,0.0151,0.0123,0.0121,
82.4852,0.0417,0.0676,0.0912,0.0864,0.0654,0.0466,0.0396,0.0387,0.0503,0.0667,0.0842,0.0925,0.0739,0.0489,0.0251,0.021,0.0135,0.0177,0.0229,0.0352,0.0428,0.0464,0.0581,0.0716,0.0815,0.048,0.0296,0.0217,0.0157,0.014,0.0128,0.0125,0.0169,0.0208,0.0235,0.0261,0.0327,0.0363,0.0409,0.0469,0.0483,0.0499,0.0562,0.0526,0.0395,0.0295,0.0215,0.0137,0.013,0.009,0.0091,0.0099,0.012,0.0104,0.0098,0.0117,0.0153,0.016,0.0158,0.0198,0.0241,0.0234,0.0198,0.0202,0.0218,0.0243,0.0306,0.0414,0.0468,0.0475,0.0459,0.0414,0.0353,0.0303,0.0267,0.0234,0.0185,0.0121,0.0104,0.0083,0.0082,0.0069,0.005,0.004,0.0039,0.0029,0.0034,0.0035,0.0031,0.0037,0.0036,0.0045,0.0052,0.0047,0.0056,0.0074,0.0092,0.01,0.0097,0.0092,0.0088,0.007,0.0061,0.0063,0.0079,0.0106,0.0129,0.0143,0.0157,0.0172,0.018,0.0169,0.0163,0.0177,0.02,0.0208,0.0175,0.0137,0.0135,0.0123,0.0129,0.013,0.0138,0.0142,0.013,0.01,0.0082,0.0078,0.0085,0.0087,0.0088,0.008,0.0077,0.0075,0.0068,0.0066,0.0059,0.0053,0.0043,0.0037,0.003,0.0029,0.0033,0.0028,0.0042,0.0036,0.004,0.0066,0.004,0.0037,0.0034,0.0034,0.0027,0.0019,0.0017,0.0014,0.0013,0.0017,0.002,0.0026,0.0021,0.0025,0.003,0.0025,0.0026,0.0031,0.0035,0.0035,0.0041,0.0038,0.0036,0.0034,0.0032,0.0031,0.0031,0.0031,0.0034,0.0035,0.0039,0.0033,0.004,0.0041,0.0041,0.0041,0.0045,0.0046,0.0048,0.006,0.005,0.0052,0.0051,0.0053,0.0052,0.0054,0.0046,0.0046,0.004,0.0043,0.0019,0.004,0.0039,0.0042,0.004,0.004,0.0037,0.0041,0.0039,0.0038,0.0039,0.0046,0.0035,0.0033,0.0042,0.0037,0.005,0.0046,0.0042,0.0052,0.0052,0.005,0.0172,0.0047,0.0042,0.0055,0.0069,0.005,0.0057,0.0062,0.0071,0.0065,0.0059,0.0062,0.0075,0.0083,0.0128,0.0079,0.008,0.0069,0.0084,0.0092,0.0114,0.0135,0.0146,0.0153,0.015,0.0161,0.0156,0.0157,0.0161,0.0137,0.0136,0.0136,0.0127,0.0131,0.0114,0.01,
82.9536,0.0414,0.0671,0.0845,0.0777,0.0646,0.0462,0.0393,0.0384,0.0473,0.0618,0.0702,0.071,0.0634,0.0485,0.025,0.021,0.0134,0.0176,0.0228,0.0349,0.0425,0.0462,0.0088,0.0689,0.0757,0.0478,0.0296,0.0214,0.0156,0.0138,0.0127,0.0125,0.0168,0.0207,0.0237,0.0262,0.0327,0.0362,0.0409,0.0467,0.0481,0.0498,0.0561,0.0527,0.0396,0.0293,0.0207,0.0136,0.0128,0.0089,0.0091,0.0097,0.012,0.0103,0.0095,0.0117,0.0153,0.0159,0.0158,0.0198,0.0241,0.0234,0.0198,0.0201,0.0215,0.0243,0.0305,0.0415,0.0469,0.0476,0.046,0.041,0.0352,0.0305,0.0267,0.0235,0.0186,0.012,0.0103,0.0084,0.0083,0.0068,0.0049,0.0039,0.0037,0.0029,0.0034,0.0034,0.0031,0.0036,0.0035,0.0043,0.0051,0.0047,0.0055,0.0074,0.0095,0.0101,0.0097,0.0091,0.0087,0.0069,0.006,0.0063,0.0079,0.0107,0.0128,0.0143,0.0158,0.0172,0.018,0.0169,0.0163,0.0174,0.02,0.0209,0.0175,0.0138,0.0134,0.0123,0.0128,0.0131,0.0138,0.0144,0.0133,0.0102,0.0082,0.0073,0.0085,0.0087,0.0088,0.008,0.0076,0.0072,0.0068,0.0065,0.0059,0.0052,0.0043,0.0036,0.003,0.0027,0.003,0.003,0.0037,0.0034,0.0036,0.0059,0.0036,0.0032,0.003,0.0031,0.0025,0.002,0.0016,0.0014,0.0013,0.0015,0.002,0.0023,0.0019,0.0024,0.0025,0.0024,0.0026,0.003,0.003,0.0035,0.004,0.0037,0.0036,0.0033,0.0029,0.0032,0.0029,0.003,0.0033,0.0033,0.0035,0.0036,0.0038,0.0039,0.0038,0.0041,0.0042,0.0046,0.0045,0.0053,0.0049,0.0055,0.0048,0.0052,0.0045,0.0051,0.0047,0.0046,0.0046,0.0043,0.004,0.0035,0.0036,0.0034,0.0038,0.0038,0.0037,0.0038,0.0037,0.0038,0.0037,0.0042,0.004,0.0039,0.0046,0.0042,0.0044,0.0044,0.0044,0.0044,0.0044,0.0049,0.0112,0.004,0.0043,0.0042,0.007,0.0049,0.0056,0.006,0.0062,0.006,0.0055,0.0058,0.0065,0.0076,0.0,0.0079,0.0079,0.008,0.0076,0.0087,0.0108,0.013,0.0144,0.0148,0.0153,0.0178,0.0159,0.0152,0.0153,0.0144,0.0138,0.0131,0.0126,0.0133,0.011,0.0105,
91.6256,0.039,0.0627,0.0823,0.0784,0.0611,0.0444,0.0379,0.0371,0.048,0.0626,0.0768,0.0832,0.0679,0.0465,0.0239,0.0201,0.0129,0.0169,0.0219,0.0338,0.0409,0.0443,0.0542,0.065,0.073,0.0451,0.0284,0.0207,0.0149,0.0132,0.0121,0.012,0.0161,0.0197,0.0227,0.0251,0.0314,0.0348,0.0386,0.0437,0.0449,0.046,0.0512,0.0486,0.0368,0.0273,0.02,0.0131,0.0124,0.0088,0.009,0.0095,0.0117,0.0101,0.0094,0.0114,0.015,0.0156,0.0154,0.0193,0.0235,0.0229,0.0194,0.0198,0.0212,0.0238,0.029,0.0381,0.0425,0.0431,0.0419,0.0382,0.0332,0.0291,0.0261,0.023,0.0182,0.012,0.0103,0.0083,0.0082,0.0067,0.0049,0.0039,0.0038,0.0028,0.0034,0.0034,0.0031,0.0036,0.0035,0.0043,0.005,0.0045,0.0053,0.0073,0.0096,0.0099,0.0096,0.009,0.0086,0.0067,0.0062,0.0061,0.0079,0.0106,0.0126,0.014,0.0152,0.0164,0.0172,0.0163,0.0158,0.0166,0.0192,0.02,0.0169,0.0136,0.0133,0.0122,0.0125,0.0128,0.0137,0.014,0.0128,0.0101,0.0084,0.0071,0.0084,0.0085,0.0086,0.0078,0.0076,0.0075,0.0069,0.0066,0.006,0.0052,0.0042,0.0036,0.0029,0.0027,0.0028,0.0027,0.0037,0.0032,0.0034,0.0054,0.0034,0.003,0.0029,0.0029,0.0023,0.0017,0.0018,0.0017,0.0012,0.0014,0.0022,0.0022,0.0023,0.0023,0.0026,0.0021,0.0026,0.0029,0.0033,0.0039,0.0041,0.0037,0.0037,0.0033,0.003,0.003,0.0027,0.0029,0.0031,0.0035,0.0037,0.0041,0.0068,0.0042,0.0044,0.0041,0.0045,0.0049,0.0045,0.0052,0.0051,0.0058,0.0048,0.0052,0.0054,0.0053,0.0051,0.0048,0.0046,0.0044,0.0042,0.0039,0.0043,0.0042,0.0038,0.0043,0.0043,0.0037,0.0037,0.004,0.0042,0.0047,0.0046,0.0038,0.0048,0.0047,0.0048,0.0049,0.0046,0.0048,0.0052,0.005,0.0134,0.0053,0.0045,0.0045,0.0095,0.0048,0.0059,0.0061,0.0064,0.0064,0.0056,0.0059,0.0071,0.0076,0.0116,0.0077,0.0064,0.0045,0.0091,0.0087,0.0111,0.0128,0.0113,0.0147,0.0139,0.0147,0.0188,0.0148,0.0138,0.0136,0.0132,0.0132,0.0115,0.0109,0.0102,0.0102,
93.7528,0.038,0.0612,0.08,0.0761,0.0596,0.0434,0.0371,0.0364,0.0468,0.0613,0.075,0.081,0.0663,0.0457,0.0233,0.0196,0.0125,0.0165,0.0215,0.0333,0.0405,0.0438,0.0535,0.0637,0.0713,0.0444,0.0279,0.0202,0.0145,0.0129,0.0118,0.0116,0.0157,0.0195,0.0224,0.0249,0.0312,0.0345,0.0384,0.0432,0.0444,0.0454,0.0503,0.048,0.0362,0.0266,0.0191,0.0119,0.012,0.0084,0.0087,0.0092,0.0115,0.0099,0.0092,0.0113,0.0148,0.0154,0.0152,0.0193,0.0234,0.0225,0.0194,0.0199,0.0213,0.0238,0.0292,0.0378,0.042,0.0425,0.0409,0.0373,0.0333,0.0291,0.0261,0.0231,0.0182,0.0119,0.0102,0.0081,0.008,0.0066,0.0047,0.0038,0.0036,0.0028,0.0033,0.0032,0.003,0.0034,0.0034,0.0041,0.005,0.0041,0.0053,0.0071,0.0092,0.0099,0.0095,0.0088,0.0084,0.0067,0.0058,0.0061,0.0078,0.0105,0.0125,0.014,0.0152,0.0164,0.0173,0.0162,0.0159,0.0169,0.0191,0.0196,0.0159,0.0136,0.0133,0.0122,0.0126,0.0128,0.0137,0.0141,0.0127,0.01,0.0082,0.0071,0.0083,0.0082,0.0085,0.0077,0.0076,0.0071,0.0067,0.0063,0.0059,0.005,0.0042,0.0035,0.0028,0.0024,0.0023,0.0026,0.0032,0.0029,0.0029,0.0048,0.0028,0.0026,0.0024,0.0026,0.002,0.0018,0.0015,0.0014,0.001,0.0014,0.0019,0.0022,0.0018,0.0023,0.0022,0.0022,0.0024,0.0027,0.003,0.0034,0.004,0.0036,0.0034,0.0032,0.0031,0.003,0.0029,0.003,0.003,0.0034,0.0036,0.0033,0.0042,0.0034,0.004,0.0039,0.0043,0.0046,0.0044,0.0047,0.0045,0.0053,0.0054,0.0049,0.0049,0.0051,0.0046,0.0047,0.0045,0.0042,0.0042,0.004,0.0039,0.0043,0.004,0.0039,0.0038,0.0037,0.0033,0.0039,0.0028,0.0037,0.0042,0.0041,0.0044,0.0045,0.0042,0.0046,0.0045,0.0046,0.0044,0.0051,0.0115,0.0045,0.0036,0.0046,0.0062,0.0045,0.0045,0.0051,0.0059,0.0055,0.0052,0.0052,0.0057,0.0068,0.0135,0.007,0.0067,0.0078,0.0081,0.0078,0.0095,0.0125,0.0127,0.0133,0.012,0.0169,0.0163,0.0138,0.0135,0.0125,0.0101,0.0105,0.0098,0.0133,0.0099,0.0085,
94.0136,0.0382,0.061,0.0704,0.0647,0.0566,0.0433,0.0371,0.0362,0.0417,0.0526,0.0584,0.0588,0.0531,0.0446,0.0235,0.0198,0.0126,0.0166,0.0216,0.0333,0.0403,0.0436,0.0085,0.0591,0.0635,0.0443,0.0281,0.0202,0.0146,0.013,0.0119,0.0117,0.0158,0.0197,0.0225,0.025,0.0312,0.0345,0.0384,0.0431,0.0443,0.0455,0.0502,0.048,0.0363,0.0267,0.0195,0.0129,0.0122,0.0085,0.0089,0.0094,0.0116,0.0099,0.0092,0.0113,0.0149,0.0155,0.0153,0.0193,0.0235,0.0229,0.0195,0.0199,0.0214,0.0238,0.0292,0.0379,0.042,0.0424,0.0414,0.0377,0.0332,0.0292,0.0262,0.0232,0.0184,0.0118,0.0101,0.0081,0.008,0.0066,0.0048,0.0038,0.0036,0.0028,0.0033,0.0033,0.003,0.0035,0.0034,0.0043,0.0051,0.0045,0.0052,0.0072,0.0094,0.0099,0.0095,0.0088,0.0085,0.0067,0.0062,0.0061,0.0078,0.0105,0.0126,0.014,0.0152,0.0163,0.017,0.0162,0.0158,0.017,0.0192,0.0199,0.0169,0.0137,0.0133,0.0122,0.0127,0.0129,0.0137,0.014,0.013,0.0101,0.0081,0.0071,0.0083,0.0083,0.0085,0.0077,0.0075,0.0073,0.0068,0.0065,0.0059,0.0051,0.0041,0.0034,0.0027,0.0025,0.0025,0.0026,0.0035,0.0029,0.003,0.0048,0.003,0.0027,0.0026,0.0026,0.002,0.0017,0.0013,0.0012,0.0011,0.0014,0.002,0.0021,0.0019,0.0023,0.0025,0.002,0.0024,0.0028,0.0029,0.0034,0.0037,0.0035,0.0036,0.0031,0.0029,0.0032,0.0028,0.0028,0.0031,0.0033,0.0033,0.0034,0.0038,0.0036,0.0039,0.0037,0.0041,0.0044,0.0045,0.0044,0.0047,0.0054,0.0048,0.0052,0.0049,0.0051,0.0048,0.0046,0.0045,0.0043,0.0039,0.0036,0.0037,0.0038,0.0036,0.0037,0.0037,0.0037,0.0035,0.0037,0.0036,0.0037,0.0046,0.0039,0.0049,0.0045,0.0047,0.0044,0.0043,0.0045,0.0048,0.0048,0.0134,0.0047,0.004,0.0038,0.0066,0.0049,0.0045,0.0055,0.0058,0.006,0.0054,0.005,0.0062,0.0069,0.0,0.0066,0.007,0.0068,0.0072,0.007,0.0084,0.0111,0.0128,0.0132,0.0139,0.015,0.0174,0.0136,0.0128,0.0125,0.0123,0.0117,0.0099,0.0105,0.01,0.0082,
95.7347,0.0391,0.0622,0.0805,0.0767,0.0605,0.0443,0.0381,0.0374,0.0477,0.0623,0.0755,0.0813,0.0669,0.0466,0.024,0.0203,0.0129,0.0171,0.0223,0.0343,0.0414,0.0449,0.0546,0.0643,0.0716,0.0453,0.0288,0.0209,0.0151,0.0134,0.0123,0.0122,0.0163,0.0202,0.023,0.0258,0.0321,0.0354,0.0393,0.0441,0.0451,0.0464,0.051,0.0487,0.0372,0.0273,0.0201,0.0132,0.0127,0.0087,0.0088,0.0097,0.0118,0.0103,0.0095,0.0117,0.0155,0.0161,0.0158,0.0198,0.0242,0.0239,0.0201,0.0205,0.0221,0.0246,0.0301,0.0385,0.0423,0.043,0.0418,0.0383,0.0337,0.0299,0.0271,0.024,0.0188,0.0123,0.0105,0.0083,0.0084,0.007,0.0049,0.0039,0.0037,0.0029,0.0027,0.0033,0.003,0.0037,0.0034,0.0043,0.0053,0.0047,0.0055,0.0075,0.0095,0.0104,0.0099,0.0092,0.0088,0.007,0.0065,0.0063,0.0081,0.011,0.0129,0.0144,0.0157,0.017,0.0175,0.0169,0.0164,0.0175,0.0195,0.0204,0.0174,0.0142,0.0136,0.0128,0.013,0.0134,0.0141,0.0145,0.0136,0.0102,0.0082,0.0077,0.0088,0.0085,0.0088,0.0084,0.0078,0.0076,0.0072,0.0068,0.0063,0.0055,0.0043,0.0037,0.0028,0.0027,0.0028,0.0029,0.0037,0.0033,0.0033,0.0049,0.0033,0.0029,0.0032,0.0029,0.0022,0.002,0.0017,0.0015,0.0015,0.0015,0.002,0.0025,0.0018,0.0023,0.0026,0.0028,0.0027,0.0031,0.003,0.0038,0.0037,0.0038,0.0037,0.0036,0.003,0.0031,0.0029,0.003,0.0034,0.0037,0.0038,0.004,0.003,0.0046,0.004,0.0045,0.004,0.0045,0.0044,0.0049,0.0048,0.0054,0.0048,0.0049,0.005,0.005,0.0044,0.0047,0.0049,0.0046,0.0041,0.0044,0.0042,0.0044,0.0039,0.0038,0.0034,0.0044,0.0039,0.0043,0.0035,0.0044,0.0042,0.0041,0.0045,0.0046,0.004,0.0051,0.0044,0.0052,0.0053,0.0052,0.0079,0.0041,0.0039,0.0045,0.009,0.0052,0.0057,0.0062,0.0065,0.0057,0.0049,0.0052,0.0062,0.0076,0.0125,0.009,0.0069,0.0064,0.0066,0.0097,0.0099,0.0114,0.0125,0.0145,0.0134,0.017,0.0148,0.0142,0.0114,0.0134,0.0119,0.0124,0.0097,0.0137,0.0101,0.0094,
98.7457,0.0374,0.0597,0.0768,0.0734,0.0586,0.043,0.0369,0.0361,0.0471,0.0604,0.0728,0.0781,0.065,0.0457,0.0234,0.0197,0.0125,0.0165,0.0216,0.0336,0.0408,0.0441,0.0537,0.0626,0.0695,0.0447,0.0284,0.0205,0.0146,0.013,0.0119,0.0118,0.0159,0.0197,0.0226,0.0254,0.0318,0.0352,0.039,0.0436,0.0448,0.0457,0.0501,0.0482,0.0369,0.0267,0.0197,0.0129,0.0124,0.0086,0.0088,0.0093,0.0118,0.0101,0.0094,0.0116,0.0154,0.0159,0.0157,0.02,0.0244,0.0237,0.0202,0.0205,0.0222,0.0246,0.0303,0.038,0.0421,0.0425,0.0416,0.038,0.0339,0.03,0.0271,0.0241,0.0191,0.0122,0.0103,0.0084,0.008,0.0066,0.0049,0.0038,0.0036,0.0027,0.0034,0.0033,0.003,0.0034,0.0034,0.0041,0.0051,0.0045,0.0053,0.0072,0.0096,0.0103,0.0099,0.0092,0.0089,0.0069,0.0061,0.0061,0.008,0.0108,0.0132,0.0145,0.0158,0.0171,0.018,0.017,0.0168,0.0181,0.0201,0.0207,0.0178,0.0143,0.0141,0.0128,0.0133,0.0136,0.0146,0.015,0.0138,0.0104,0.0085,0.0072,0.0088,0.0086,0.0088,0.008,0.0079,0.0076,0.0072,0.0067,0.0062,0.0053,0.0042,0.0034,0.0029,0.0025,0.002,0.0022,0.003,0.0027,0.0029,0.004,0.0028,0.0023,0.0025,0.0022,0.002,0.0015,0.0013,0.0011,0.0011,0.0014,0.002,0.0022,0.0019,0.0024,0.0024,0.0022,0.0025,0.0028,0.003,0.0032,0.0037,0.0034,0.0037,0.0033,0.0031,0.0026,0.0028,0.0028,0.0032,0.0034,0.0029,0.0032,0.005,0.0041,0.0036,0.0038,0.0042,0.0044,0.0046,0.0045,0.0047,0.0057,0.0046,0.0052,0.005,0.0051,0.005,0.0045,0.0035,0.0045,0.0042,0.0032,0.0036,0.0035,0.004,0.0033,0.004,0.0035,0.004,0.0039,0.0043,0.0038,0.0039,0.004,0.0045,0.0043,0.0037,0.0044,0.0047,0.0045,0.0047,0.0048,0.0105,0.0017,0.0044,0.0038,0.0049,0.0046,0.0044,0.0057,0.0055,0.0056,0.0054,0.0049,0.0054,0.0063,0.0121,0.0058,0.0068,0.0066,0.0074,0.0044,0.0094,0.0114,0.0138,0.0132,0.0126,0.0127,0.0151,0.0123,0.0132,0.0124,0.0104,0.011,0.0113,0.0122,0.0105,0.0103,
150.7262,0.0743,0.0938,0.0929,0.091,0.0885,0.0827,0.0774,0.0771,0.0816,0.0903,0.0947,0.0943,0.0915,0.0812,0.054,0.0518,0.0371,0.0464,0.0582,0.0729,0.0827,0.0857,0.0936,0.0943,0.0968,0.0852,0.0693,0.0544,0.042,0.0416,0.0385,0.0389,0.0504,0.056,0.0643,0.0699,0.0807,0.0861,0.0896,0.0936,0.0959,0.0962,0.0969,0.1006,0.0882,0.0652,0.0567,0.0453,0.0434,0.0334,0.0333,0.0341,0.0418,0.038,0.0386,0.0464,0.0531,0.0558,0.0567,0.0677,0.0773,0.0775,0.0693,0.0725,0.0764,0.0826,0.0909,0.0947,0.0968,0.0982,0.1001,0.0991,0.0969,0.0934,0.0893,0.0835,0.069,0.0488,0.0456,0.0366,0.037,0.0326,0.0237,0.0184,0.0177,0.0135,0.0167,0.0176,0.0157,0.0181,0.0179,0.023,0.024,0.0214,0.0249,0.0332,0.0458,0.0499,0.0497,0.0473,0.0449,0.0364,0.0296,0.0311,0.0391,0.0518,0.0604,0.0647,0.0695,0.0737,0.0775,0.0763,0.0776,0.0845,0.0863,0.0868,0.0799,0.0709,0.0695,0.0645,0.0666,0.0684,0.0723,0.0745,0.067,0.0532,0.0405,0.0406,0.0461,0.0444,0.0439,0.0402,0.0407,0.0416,0.0394,0.0387,0.0359,0.031,0.0253,0.0213,0.017,0.0151,0.0187,0.0119,0.0175,0.0132,0.0121,0.0122,0.0112,0.0096,0.0088,0.0094,0.009,0.0088,0.0095,0.0093,0.0096,0.0104,0.014,0.0156,0.014,0.0146,0.0164,0.0151,0.0166,0.0179,0.0193,0.0213,0.0237,0.0236,0.0219,0.0212,0.0191,0.0195,0.0191,0.0188,0.0205,0.0223,0.017,0.0183,0.0207,0.0255,0.0236,0.0253,0.0269,0.0286,0.0304,0.0318,0.0307,0.0364,0.0322,0.0362,0.0346,0.0348,0.0343,0.031,0.032,0.0298,0.0297,0.0241,0.0266,0.0262,0.0258,0.0266,0.0269,0.0265,0.0252,0.027,0.0267,0.0243,0.0238,0.0289,0.0225,0.0264,0.0284,0.0283,0.0277,0.0289,0.0306,0.0264,0.025,0.025,0.0194,0.0184,0.0239,0.0204,0.0214,0.02,0.0198,0.0109,0.0026,0.0186,0.0244,0.0238,0.0219,0.0248,0.0283,0.0243,0.0359,0.034,0.0368,0.0427,0.0407,0.0414,0.0447,0.0823,0.0571,0.0437,0.0421,0.0417,0.0436,0.0429,0.0395,0.0436,0.0425,0.0328,
150.7544,0.063,0.0707,0.0722,0.0678,0.0664,0.0586,0.0553,0.0514,0.0495,0.0606,0.0643,0.0635,0.0601,0.0593,0.0468,0.042,0.0324,0.0398,0.0477,0.0582,0.0644,0.066,0.0017,0.071,0.0736,0.0698,0.0619,0.0483,0.0433,0.0388,0.0355,0.0359,0.0461,0.0567,0.0627,0.0668,0.0753,0.0791,0.0835,0.0871,0.0903,0.0918,0.0934,0.098,0.0885,0.0645,0.0545,0.0442,0.0422,0.0315,0.0344,0.0335,0.0411,0.0376,0.0361,0.0426,0.052,0.0552,0.0562,0.0667,0.0761,0.0763,0.0693,0.0712,0.0752,0.0814,0.0892,0.1,0.1007,0.1023,0.103,0.1008,0.1017,0.0923,0.0881,0.0822,0.0681,0.0484,0.0451,0.0366,0.0362,0.0323,0.0234,0.0182,0.0176,0.0146,0.0166,0.0168,0.016,0.0179,0.0173,0.0193,0.024,0.0221,0.025,0.0335,0.0453,0.0492,0.0489,0.0469,0.0448,0.0364,0.0315,0.0316,0.0385,0.0515,0.0594,0.0648,0.0692,0.0731,0.0766,0.0761,0.0772,0.0814,0.0856,0.0857,0.0786,0.0704,0.0685,0.0638,0.0661,0.0678,0.0717,0.0724,0.0665,0.0527,0.0408,0.0396,0.0448,0.0439,0.0435,0.0399,0.0408,0.041,0.0388,0.0382,0.0353,0.0295,0.0245,0.0206,0.0174,0.0151,0.0153,0.0122,0.0132,0.0136,0.0117,0.0142,0.0108,0.0092,0.0088,0.0093,0.0086,0.009,0.0089,0.0085,0.0079,0.01,0.0131,0.0149,0.0132,0.0153,0.0163,0.0154,0.0157,0.0172,0.0187,0.0215,0.0232,0.0225,0.0229,0.0206,0.0183,0.02,0.0188,0.0171,0.0187,0.0229,0.0184,0.0177,0.0192,0.0256,0.0245,0.0184,0.0261,0.0279,0.0289,0.0313,0.0291,0.0358,0.0331,0.035,0.0334,0.0346,0.0325,0.0305,0.032,0.0281,0.0273,0.0252,0.0256,0.0248,0.0252,0.0257,0.0258,0.0255,0.025,0.0255,0.0261,0.0266,0.031,0.0256,0.0274,0.0262,0.0227,0.0277,0.0262,0.0272,0.0273,0.0282,0.0296,0.0224,0.0216,0.0191,0.0264,0.0189,0.019,0.0209,0.0208,0.0195,0.0178,0.0195,0.0208,0.0248,0.0,0.0246,0.0252,0.0318,0.0315,0.0336,0.0373,0.0398,0.0403,0.0417,0.0435,0.0611,0.058,0.0439,0.0429,0.0417,0.042,0.0405,0.0393,0.0542,0.0382,0.0393,
124.2897,0.0443,0.0651,0.0757,0.0739,0.0656,0.0518,0.0457,0.0451,0.0546,0.0678,0.0759,0.0777,0.0707,0.0565,0.0318,0.0271,0.0179,0.023,0.0301,0.0448,0.0543,0.0575,0.0621,0.0707,0.0753,0.0583,0.0407,0.0299,0.0217,0.0194,0.018,0.0181,0.0239,0.0301,0.0346,0.0384,0.0467,0.0522,0.0561,0.0603,0.0615,0.0619,0.0646,0.0655,0.054,0.0395,0.0265,0.021,0.0204,0.0141,0.0141,0.0155,0.0195,0.0168,0.0158,0.0192,0.0248,0.0265,0.0259,0.0331,0.04,0.0393,0.0329,0.0341,0.0364,0.0406,0.0479,0.0546,0.0569,0.0576,0.056,0.0568,0.0521,0.0485,0.0451,0.0402,0.0329,0.0215,0.0179,0.015,0.0138,0.012,0.008,0.0071,0.0062,0.0045,0.0057,0.0061,0.0058,0.0061,0.0064,0.008,0.0089,0.008,0.0091,0.013,0.0166,0.0176,0.0174,0.0171,0.0161,0.0122,0.0103,0.011,0.0139,0.0198,0.0229,0.0255,0.0277,0.0298,0.0306,0.0303,0.0295,0.0318,0.0336,0.035,0.0315,0.0266,0.0253,0.0242,0.0249,0.025,0.0271,0.0276,0.0243,0.0196,0.0154,0.0135,0.0158,0.0157,0.0161,0.0153,0.0153,0.0148,0.0143,0.0132,0.0117,0.0104,0.0087,0.007,0.0046,0.0047,0.0032,0.0058,0.0071,0.0058,0.0048,0.0089,0.0046,0.0043,0.0037,0.0041,0.0035,0.0029,0.0026,0.0032,0.0029,0.0036,0.0044,0.0051,0.0037,0.0043,0.005,0.0048,0.0048,0.0056,0.0058,0.0068,0.007,0.0069,0.0072,0.0068,0.0065,0.006,0.0059,0.0061,0.0061,0.0074,0.0066,0.0057,0.0086,0.0079,0.007,0.0083,0.0076,0.0093,0.009,0.0109,0.0087,0.011,0.0103,0.0109,0.0116,0.0103,0.011,0.0106,0.0096,0.0095,0.0083,0.008,0.007,0.0074,0.0083,0.0092,0.0085,0.0106,0.0071,0.0078,0.0069,0.0085,0.0083,0.0074,0.0086,0.0073,0.0088,0.0089,0.0099,0.0091,0.0094,0.0104,0.0195,0.0074,0.0079,0.0083,0.0108,0.0074,0.0071,0.0087,0.0071,0.0097,0.0063,0.0063,0.0108,0.0092,0.0135,0.0103,0.01,0.0082,0.0117,0.0114,0.0167,0.019,0.0191,0.0191,0.0193,0.0221,0.0252,0.0197,0.0221,0.0177,0.0165,0.0176,0.0167,0.024,0.0118,0.0142,
124.2386,0.0453,0.0588,0.0612,0.0566,0.0533,0.0455,0.0419,0.0383,0.0398,0.0484,0.0528,0.0529,0.0491,0.0455,0.0324,0.0274,0.0182,0.0234,0.0304,0.0433,0.0488,0.0503,0.0,0.0564,0.0587,0.0546,0.0411,0.0301,0.022,0.0197,0.0183,0.0181,0.0245,0.0303,0.035,0.0391,0.0477,0.0524,0.0568,0.0609,0.0623,0.0628,0.0652,0.0663,0.057,0.0396,0.0279,0.0211,0.0208,0.0145,0.0153,0.0155,0.0196,0.0171,0.0158,0.0193,0.0254,0.0266,0.0265,0.0333,0.0405,0.04,0.034,0.0346,0.0375,0.0417,0.0484,0.0547,0.0575,0.0582,0.0584,0.056,0.0525,0.0494,0.0455,0.0411,0.0334,0.0215,0.0182,0.0151,0.0145,0.0118,0.0084,0.0068,0.0065,0.0047,0.0057,0.0057,0.0054,0.0061,0.0061,0.007,0.009,0.0081,0.0093,0.0132,0.0189,0.0185,0.0177,0.0166,0.0158,0.0123,0.0107,0.0113,0.0142,0.0197,0.0242,0.0271,0.0293,0.0314,0.0328,0.032,0.032,0.0338,0.0358,0.0369,0.0333,0.0282,0.0263,0.0251,0.0263,0.0258,0.0274,0.0297,0.0277,0.0206,0.0158,0.0132,0.017,0.017,0.0168,0.0156,0.0155,0.0149,0.0141,0.0135,0.0122,0.0104,0.0086,0.0072,0.0054,0.0051,0.0052,0.005,0.0056,0.0055,0.005,0.0101,0.0048,0.0043,0.0041,0.0043,0.0037,0.0031,0.0031,0.0025,0.002,0.0029,0.0038,0.0042,0.0035,0.0044,0.0046,0.0047,0.0046,0.0052,0.0055,0.0065,0.0073,0.0065,0.0069,0.0061,0.0058,0.0056,0.0054,0.0057,0.006,0.0088,0.0054,0.0064,0.0068,0.0069,0.0074,0.0075,0.0079,0.0087,0.0087,0.0093,0.0096,0.0111,0.0093,0.0106,0.0098,0.0105,0.0096,0.0094,0.0096,0.008,0.0082,0.0072,0.0074,0.0072,0.0073,0.0075,0.0073,0.0077,0.0071,0.0081,0.0073,0.0082,0.0072,0.0079,0.0069,0.0092,0.0094,0.0084,0.0089,0.0089,0.0089,0.0083,0.0164,0.0063,0.0074,0.0064,0.0103,0.0066,0.0063,0.0076,0.0082,0.0074,0.0075,0.0072,0.0098,0.0085,0.0,0.0086,0.0104,0.0101,0.013,0.0125,0.014,0.0163,0.017,0.0173,0.0185,0.0158,0.0237,0.0188,0.0177,0.0177,0.0168,0.0161,0.0164,0.0201,0.0152,0.0163,
77.5727,0.0392,0.0693,0.098,0.0928,0.0673,0.0457,0.0377,0.0368,0.0501,0.0699,0.0911,0.1017,0.0791,0.0493,0.0232,0.019,0.0119,0.0158,0.0207,0.0339,0.0425,0.0468,0.0616,0.0775,0.0899,0.0497,0.028,0.02,0.0141,0.0124,0.0114,0.0112,0.0151,0.0189,0.0218,0.0247,0.0321,0.0362,0.042,0.0495,0.0512,0.0532,0.0614,0.0567,0.0401,0.0295,0.0208,0.0123,0.0116,0.0079,0.0079,0.0087,0.0107,0.0091,0.0084,0.0104,0.0142,0.0144,0.0143,0.0187,0.0239,0.0231,0.0189,0.0191,0.0211,0.024,0.032,0.0458,0.0525,0.0533,0.0513,0.0456,0.0386,0.0325,0.0277,0.0238,0.0184,0.0113,0.0093,0.0074,0.0073,0.006,0.0044,0.0035,0.0033,0.0024,0.0031,0.003,0.0027,0.0032,0.0031,0.0039,0.0045,0.0041,0.0049,0.0067,0.0084,0.0092,0.0086,0.0081,0.0077,0.0062,0.0052,0.0055,0.0072,0.0104,0.013,0.0148,0.0167,0.0184,0.0195,0.018,0.0172,0.0183,0.0218,0.0232,0.0188,0.014,0.0137,0.0124,0.0132,0.0134,0.0145,0.015,0.0136,0.0104,0.0083,0.0075,0.009,0.0087,0.0087,0.0079,0.0075,0.0071,0.0067,0.0063,0.0056,0.0045,0.0037,0.003,0.0026,0.0025,0.0024,0.0028,0.0036,0.0031,0.0036,0.0064,0.0035,0.0035,0.0032,0.003,0.0024,0.002,0.0017,0.0014,0.0013,0.0014,0.0018,0.0019,0.0018,0.0021,0.0024,0.0023,0.0025,0.0027,0.0027,0.0026,0.0034,0.0032,0.0032,0.0029,0.0024,0.0029,0.0027,0.0025,0.0027,0.003,0.0032,0.0031,0.0035,0.0034,0.0028,0.0036,0.004,0.004,0.004,0.0048,0.0046,0.0051,0.0046,0.0049,0.0047,0.0044,0.0046,0.0044,0.0043,0.0061,0.0036,0.0035,0.0035,0.0033,0.0033,0.0035,0.0033,0.0033,0.0038,0.0035,0.0031,0.0037,0.0029,0.0035,0.0041,0.0042,0.0045,0.004,0.0043,0.005,0.0047,0.0047,0.0092,0.0047,0.0041,0.0037,0.005,0.0049,0.0054,0.0058,0.007,0.0062,0.0064,0.0059,0.0074,0.0082,0.0125,0.0078,0.008,0.0086,0.0086,0.0106,0.0132,0.0163,0.0176,0.018,0.0199,0.0198,0.0199,0.0188,0.0186,0.0184,0.0183,0.0183,0.0163,0.0169,0.0162,0.0144,
77.1963,0.0407,0.0709,0.0998,0.0945,0.0687,0.0469,0.0388,0.0379,0.0511,0.0711,0.0927,0.1034,0.0806,0.0505,0.0241,0.0198,0.0125,0.0164,0.0214,0.0349,0.0436,0.0479,0.0618,0.079,0.0914,0.0509,0.0288,0.0206,0.0148,0.013,0.0119,0.0117,0.0157,0.0196,0.0225,0.0255,0.033,0.0372,0.0431,0.0507,0.0524,0.0547,0.063,0.0582,0.0412,0.0302,0.0218,0.0127,0.0118,0.0082,0.0083,0.0089,0.0111,0.0094,0.0087,0.0108,0.0146,0.0151,0.0147,0.0193,0.0245,0.0236,0.0194,0.0197,0.0217,0.0247,0.0328,0.0468,0.0538,0.0548,0.0528,0.0467,0.0395,0.0333,0.0284,0.0245,0.0187,0.0116,0.0096,0.0076,0.0076,0.0061,0.0046,0.0037,0.0035,0.0026,0.0032,0.0029,0.0029,0.0033,0.0033,0.0042,0.0047,0.0042,0.005,0.0068,0.0089,0.0093,0.009,0.0083,0.008,0.0064,0.0057,0.0058,0.0074,0.0105,0.0134,0.0152,0.017,0.0187,0.0199,0.0184,0.0175,0.0187,0.0213,0.0234,0.0193,0.0144,0.0141,0.0128,0.0134,0.0136,0.0148,0.015,0.0135,0.0106,0.0086,0.0078,0.009,0.0089,0.0093,0.0081,0.0078,0.0073,0.0069,0.0063,0.0057,0.0048,0.0039,0.0032,0.0028,0.0026,0.0031,0.0037,0.0046,0.0039,0.005,0.0084,0.0049,0.0046,0.0044,0.004,0.0034,0.0025,0.0019,0.0014,0.0015,0.0015,0.002,0.0023,0.002,0.0023,0.0026,0.0022,0.0023,0.0023,0.0028,0.0031,0.0035,0.0032,0.0033,0.0029,0.0028,0.002,0.0022,0.0025,0.003,0.0031,0.0032,0.003,0.0039,0.0035,0.0035,0.0037,0.0043,0.0039,0.0041,0.0047,0.0044,0.005,0.0051,0.004,0.0046,0.0045,0.0044,0.0037,0.0044,0.0063,0.0037,0.0033,0.0033,0.0031,0.0032,0.0032,0.0034,0.0032,0.0033,0.0032,0.0033,0.0035,0.0049,0.0031,0.0035,0.004,0.0037,0.004,0.0045,0.0043,0.0047,0.0047,0.0153,0.0048,0.004,0.0043,0.0069,0.0052,0.0061,0.0059,0.007,0.0064,0.0049,0.0063,0.0074,0.008,0.01,0.0073,0.0082,0.0073,0.0083,0.0096,0.0125,0.0153,0.0179,0.019,0.0187,0.0209,0.0175,0.0166,0.0188,0.018,0.0176,0.0168,0.0161,0.017,0.0104,0.0124,
76.2126,0.0409,0.0718,0.1017,0.0959,0.0693,0.0472,0.0391,0.0381,0.052,0.0725,0.0948,0.1058,0.0819,0.051,0.0242,0.0199,0.0126,0.0167,0.0218,0.0355,0.0441,0.0487,0.063,0.0811,0.0936,0.0514,0.029,0.0208,0.0148,0.0131,0.012,0.0117,0.0158,0.0197,0.0228,0.0257,0.0333,0.0375,0.0436,0.0513,0.0532,0.0555,0.064,0.0588,0.0419,0.0309,0.0219,0.0128,0.0118,0.0082,0.0083,0.009,0.0112,0.0095,0.0088,0.0109,0.0149,0.0153,0.015,0.0195,0.0251,0.0239,0.0196,0.02,0.0219,0.0249,0.0332,0.0478,0.055,0.0558,0.0539,0.0479,0.0403,0.0336,0.0288,0.0248,0.0191,0.0118,0.0097,0.0078,0.0078,0.0063,0.0047,0.0037,0.0035,0.0027,0.0033,0.0032,0.0031,0.0034,0.0034,0.0044,0.0049,0.0043,0.0051,0.0068,0.0081,0.0091,0.0087,0.0083,0.008,0.0064,0.0057,0.0058,0.0075,0.0107,0.0136,0.0154,0.0172,0.019,0.0201,0.0186,0.0176,0.0192,0.0226,0.0239,0.0196,0.0145,0.0142,0.0129,0.0137,0.0137,0.0149,0.0155,0.0144,0.0107,0.0086,0.0079,0.0093,0.0092,0.0093,0.0083,0.0079,0.0074,0.0069,0.0063,0.0058,0.0049,0.004,0.0033,0.0028,0.0028,0.0035,0.004,0.0051,0.0044,0.0052,0.0086,0.0049,0.005,0.0049,0.0048,0.0037,0.0027,0.002,0.0017,0.0016,0.0015,0.0017,0.0022,0.0022,0.0025,0.0026,0.0027,0.0024,0.0028,0.003,0.0035,0.0038,0.0035,0.0034,0.0016,0.0022,0.0029,0.0029,0.003,0.0031,0.0032,0.0037,0.0034,0.0047,0.0032,0.0035,0.0037,0.0039,0.0043,0.0044,0.0046,0.0045,0.0052,0.0046,0.0052,0.005,0.0045,0.0043,0.004,0.0042,0.006,0.0039,0.0037,0.0034,0.0034,0.0035,0.0035,0.0035,0.0033,0.0036,0.0034,0.0033,0.0032,0.0049,0.0033,0.0039,0.0037,0.0039,0.0038,0.0042,0.0043,0.0044,0.0053,0.02,0.0046,0.0043,0.004,0.007,0.0051,0.0058,0.0066,0.007,0.0068,0.0067,0.0063,0.007,0.0082,0.012,0.0077,0.0085,0.0075,0.0085,0.0099,0.0122,0.016,0.0185,0.0187,0.0205,0.0235,0.0209,0.0192,0.0192,0.0183,0.0171,0.0168,0.0161,0.017,0.0142,0.0128,
75.7198,0.0407,0.0715,0.0928,0.085,0.0687,0.0469,0.0388,0.0379,0.0504,0.0671,0.077,0.0782,0.0695,0.0508,0.0241,0.0199,0.0124,0.0165,0.0216,0.0353,0.0439,0.0486,0.0138,0.0778,0.0854,0.0513,0.029,0.0205,0.0148,0.013,0.0118,0.0116,0.0157,0.0196,0.0226,0.0256,0.0332,0.0376,0.0437,0.0515,0.0534,0.0557,0.0642,0.0591,0.0429,0.031,0.0216,0.0126,0.012,0.0081,0.0083,0.009,0.011,0.0094,0.0087,0.0108,0.0147,0.0152,0.0147,0.0196,0.0248,0.024,0.0195,0.0198,0.0218,0.025,0.0333,0.0481,0.0554,0.0564,0.0543,0.0482,0.0406,0.0339,0.0286,0.0247,0.0187,0.0116,0.0095,0.0076,0.0075,0.0062,0.0046,0.0036,0.0034,0.0028,0.0032,0.0032,0.0028,0.0033,0.0031,0.0038,0.0047,0.0042,0.005,0.0069,0.0088,0.0094,0.0089,0.0083,0.0079,0.0063,0.0054,0.0058,0.0073,0.0106,0.0134,0.0154,0.0172,0.019,0.0201,0.0186,0.0176,0.0194,0.0226,0.0241,0.0196,0.0145,0.0142,0.0128,0.0135,0.0137,0.0148,0.0154,0.0142,0.0107,0.0086,0.0074,0.0088,0.0089,0.0091,0.0082,0.0078,0.0074,0.0067,0.0063,0.0057,0.0048,0.0038,0.0031,0.0026,0.0025,0.0026,0.0029,0.0035,0.0033,0.0038,0.007,0.0038,0.0036,0.0034,0.0033,0.0027,0.0021,0.0018,0.0014,0.0013,0.0014,0.0018,0.0021,0.0018,0.0021,0.0023,0.0022,0.0023,0.0026,0.0027,0.0032,0.0035,0.0032,0.0032,0.0029,0.0026,0.0028,0.0025,0.0026,0.0029,0.0036,0.0031,0.0028,0.001,0.0029,0.0035,0.0036,0.0038,0.0041,0.0042,0.005,0.0043,0.005,0.0047,0.0048,0.0046,0.0046,0.0041,0.0042,0.004,0.004,0.0034,0.0034,0.003,0.0023,0.0032,0.0032,0.0031,0.0032,0.0032,0.0031,0.0033,0.003,0.0037,0.0035,0.0039,0.0037,0.0038,0.0041,0.0042,0.0043,0.0047,0.0046,0.0124,0.0047,0.0042,0.0039,0.005,0.0048,0.0055,0.0061,0.0064,0.0064,0.0056,0.0059,0.0069,0.0076,0.0,0.0078,0.0076,0.0082,0.0078,0.0095,0.0119,0.0165,0.0168,0.0187,0.0191,0.0252,0.0221,0.0195,0.0196,0.0183,0.0176,0.0166,0.0162,0.0161,0.014,0.0138,
72.6344,0.0419,0.0742,0.1064,0.1003,0.0716,0.0485,0.04,0.039,0.053,0.0752,0.0992,0.1114,0.0854,0.0524,0.0247,0.0203,0.0128,0.017,0.0222,0.0363,0.0452,0.0501,0.0658,0.085,0.0985,0.053,0.0297,0.0212,0.0151,0.0134,0.0122,0.0119,0.0162,0.0201,0.0232,0.0262,0.0339,0.0383,0.0448,0.0531,0.0552,0.0576,0.0668,0.0611,0.0432,0.0321,0.0224,0.0129,0.0123,0.0084,0.0082,0.0092,0.0113,0.0096,0.0089,0.011,0.015,0.0155,0.0151,0.0199,0.0253,0.0243,0.0199,0.0201,0.0222,0.0253,0.0341,0.0498,0.0575,0.0585,0.0563,0.0497,0.0415,0.0343,0.0293,0.0251,0.019,0.0118,0.0097,0.0078,0.0078,0.0063,0.0048,0.0035,0.0035,0.0027,0.0032,0.0032,0.0031,0.0034,0.0033,0.0039,0.0049,0.0044,0.0052,0.0072,0.0091,0.0095,0.0092,0.0085,0.0082,0.0065,0.0056,0.0059,0.0075,0.0106,0.0136,0.0156,0.0174,0.0193,0.0206,0.019,0.0179,0.0195,0.0231,0.0246,0.02,0.0148,0.014,0.0129,0.0137,0.0139,0.0149,0.0156,0.0139,0.0109,0.0087,0.0071,0.009,0.0091,0.0088,0.0084,0.008,0.0076,0.007,0.0066,0.0058,0.0049,0.0039,0.0032,0.0026,0.0023,0.002,0.0032,0.0042,0.0037,0.0042,0.0069,0.0039,0.0037,0.0036,0.0035,0.0029,0.0021,0.0018,0.0014,0.0014,0.0014,0.0019,0.0024,0.0021,0.0023,0.0023,0.0023,0.0025,0.0024,0.0029,0.0034,0.0038,0.0035,0.0036,0.003,0.0027,0.0026,0.0028,0.0027,0.0027,0.0022,0.0036,0.0028,0.0046,0.0033,0.0037,0.0038,0.0043,0.0041,0.0043,0.005,0.0047,0.0053,0.0048,0.0051,0.0048,0.0047,0.0044,0.0045,0.0036,0.0042,0.0039,0.0037,0.0036,0.0036,0.0031,0.0033,0.0034,0.003,0.0035,0.0035,0.0037,0.0039,0.004,0.0034,0.0038,0.0042,0.0046,0.0044,0.0046,0.0037,0.0047,0.005,0.0112,0.0047,0.0009,0.0034,0.0051,0.0052,0.0058,0.0062,0.0076,0.007,0.0064,0.0063,0.0058,0.0079,0.0102,0.0074,0.0074,0.0082,0.0091,0.0104,0.014,0.0169,0.0187,0.0208,0.0205,0.0232,0.0236,0.0206,0.0202,0.0202,0.0187,0.0178,0.0185,0.0166,0.0151,0.0137,
72.1181,0.0423,0.0747,0.0981,0.0897,0.0718,0.0487,0.0402,0.0392,0.0521,0.0708,0.0813,0.0824,0.0733,0.0527,0.0249,0.0205,0.0129,0.0171,0.0223,0.0365,0.0454,0.0503,0.0141,0.0821,0.0902,0.0533,0.03,0.0211,0.0152,0.0135,0.0123,0.012,0.0162,0.0203,0.0232,0.0264,0.0343,0.0388,0.0452,0.0537,0.0557,0.0582,0.0676,0.0619,0.0437,0.0324,0.0223,0.0129,0.0123,0.0084,0.0085,0.0092,0.0113,0.0096,0.0088,0.0111,0.0149,0.0156,0.0152,0.02,0.0254,0.0244,0.0199,0.0202,0.0223,0.0255,0.0343,0.0505,0.0583,0.0594,0.0571,0.0503,0.0422,0.0351,0.0294,0.0252,0.0193,0.0119,0.0098,0.0079,0.0077,0.0063,0.0046,0.0037,0.0035,0.0028,0.0032,0.0032,0.0029,0.0034,0.0033,0.0041,0.0048,0.0044,0.0051,0.0071,0.009,0.0096,0.0091,0.0085,0.0081,0.0064,0.0058,0.0058,0.0075,0.0108,0.0136,0.0156,0.0176,0.0195,0.0207,0.0191,0.018,0.0195,0.0233,0.0249,0.0201,0.0148,0.0144,0.013,0.0136,0.0139,0.015,0.0157,0.0144,0.0109,0.0088,0.0076,0.0089,0.0091,0.0093,0.0084,0.0079,0.0075,0.007,0.0065,0.0058,0.0048,0.0039,0.0032,0.0025,0.0025,0.0027,0.0031,0.0037,0.0033,0.004,0.0067,0.0038,0.0037,0.0034,0.0034,0.0027,0.0021,0.0016,0.0014,0.0013,0.0015,0.0018,0.0019,0.0018,0.0022,0.0025,0.0022,0.0023,0.0026,0.0028,0.0033,0.0037,0.0034,0.0032,0.003,0.0027,0.0029,0.0027,0.0027,0.0029,0.0031,0.0033,0.0033,0.0031,0.0035,0.0035,0.0037,0.0039,0.0041,0.0041,0.0047,0.0044,0.005,0.0048,0.0049,0.0046,0.0047,0.0043,0.0042,0.004,0.0048,0.0035,0.0032,0.0032,0.003,0.003,0.0032,0.003,0.0031,0.0031,0.0033,0.0033,0.0034,0.0043,0.0037,0.0035,0.0037,0.004,0.0039,0.0042,0.0046,0.0046,0.0049,0.0078,0.0046,0.0041,0.0044,0.0062,0.0052,0.0058,0.0061,0.0067,0.0068,0.0063,0.0064,0.0075,0.008,0.0,0.008,0.0079,0.0078,0.0085,0.0104,0.0133,0.0171,0.0189,0.0199,0.0211,0.0215,0.0209,0.0208,0.0206,0.0199,0.0186,0.0182,0.0171,0.0173,0.0148,0.0137,
68.2552,0.0427,0.0766,0.1109,0.105,0.0743,0.0497,0.0408,0.0396,0.0543,0.077,0.1028,0.1157,0.0886,0.0535,0.025,0.0205,0.0129,0.0171,0.0222,0.0364,0.0456,0.0504,0.0665,0.0867,0.1021,0.0543,0.03,0.0215,0.0153,0.0133,0.0123,0.0119,0.0132,0.0189,0.0231,0.0263,0.034,0.0385,0.0452,0.0543,0.0564,0.0588,0.0689,0.0627,0.0435,0.032,0.0224,0.0131,0.0123,0.0083,0.0083,0.0092,0.0113,0.0097,0.009,0.0109,0.015,0.0155,0.015,0.0197,0.0251,0.0241,0.0197,0.02,0.0219,0.0251,0.0341,0.0506,0.0589,0.0601,0.0575,0.0501,0.0418,0.0345,0.0289,0.0247,0.0188,0.0118,0.0097,0.0078,0.0076,0.0063,0.0047,0.0036,0.0036,0.0027,0.0033,0.0033,0.003,0.0036,0.0036,0.0042,0.0051,0.0046,0.0051,0.0071,0.0093,0.0097,0.0091,0.0085,0.0082,0.0064,0.0055,0.0059,0.0075,0.0108,0.0136,0.0156,0.0176,0.0195,0.0207,0.019,0.0178,0.0195,0.0232,0.025,0.02,0.0146,0.0142,0.0129,0.0136,0.0138,0.0149,0.0154,0.0142,0.0107,0.0085,0.0078,0.0093,0.0091,0.0092,0.0083,0.0077,0.0075,0.0069,0.0067,0.0057,0.0051,0.0042,0.0032,0.0027,0.0026,0.0031,0.0033,0.0038,0.0038,0.0043,0.008,0.0043,0.0042,0.004,0.0037,0.0031,0.0023,0.0017,0.0015,0.0014,0.0015,0.0021,0.0024,0.0021,0.0023,0.0021,0.0024,0.0025,0.0028,0.0031,0.0035,0.0037,0.0037,0.0041,0.0032,0.0029,0.0029,0.0027,0.003,0.0031,0.0034,0.0032,0.0034,0.0051,0.0038,0.0037,0.0039,0.004,0.0042,0.0043,0.0051,0.0046,0.005,0.0047,0.0051,0.0048,0.0049,0.0047,0.0045,0.0045,0.0038,0.0037,0.0037,0.004,0.0035,0.0033,0.0038,0.0033,0.0038,0.0034,0.0037,0.0037,0.0049,0.0042,0.0039,0.004,0.0041,0.0046,0.0021,0.0051,0.0049,0.0039,0.0054,0.01,0.0052,0.0048,0.0049,0.0068,0.0056,0.0065,0.007,0.0074,0.0067,0.0069,0.0071,0.0084,0.0085,0.012,0.009,0.0086,0.0094,0.0094,0.0116,0.0151,0.0188,0.0209,0.0218,0.022,0.0263,0.0257,0.023,0.0222,0.0224,0.0213,0.0196,0.0192,0.0227,0.0177,0.0167,
67.337,0.0443,0.0786,0.1139,0.1071,0.0756,0.051,0.0422,0.0411,0.0558,0.0801,0.1067,0.1203,0.091,0.0552,0.026,0.0215,0.0135,0.0179,0.0234,0.0384,0.0476,0.0529,0.0699,0.0916,0.1061,0.056,0.0311,0.0223,0.0159,0.014,0.0128,0.0125,0.0169,0.0211,0.0242,0.0273,0.0355,0.04,0.047,0.0564,0.0585,0.0614,0.0718,0.0652,0.0459,0.0342,0.0232,0.0132,0.0127,0.0087,0.0087,0.0096,0.0118,0.01,0.0092,0.0114,0.0157,0.0161,0.0156,0.0206,0.0261,0.0251,0.0205,0.0208,0.0229,0.026,0.0353,0.0532,0.0619,0.063,0.0605,0.0532,0.0439,0.0359,0.0302,0.0257,0.0197,0.0123,0.0101,0.0081,0.008,0.0066,0.0049,0.0039,0.0037,0.0029,0.0034,0.0034,0.0031,0.0035,0.0035,0.0043,0.0051,0.0046,0.0052,0.0071,0.0092,0.0098,0.0094,0.0087,0.0084,0.0066,0.006,0.006,0.0078,0.0111,0.0138,0.0159,0.018,0.02,0.0211,0.0195,0.0183,0.02,0.024,0.0258,0.0206,0.015,0.0146,0.0132,0.0139,0.0138,0.0152,0.0157,0.0143,0.011,0.009,0.0075,0.0091,0.0094,0.0095,0.0086,0.0082,0.0077,0.0072,0.0066,0.0061,0.0051,0.0041,0.0033,0.0028,0.0027,0.0029,0.0034,0.0045,0.0037,0.0045,0.0075,0.0044,0.0041,0.0039,0.0038,0.0031,0.0024,0.0018,0.0015,0.0014,0.0016,0.002,0.0023,0.0018,0.0023,0.0026,0.0024,0.0025,0.0029,0.0031,0.0034,0.0038,0.0035,0.0035,0.003,0.0029,0.0029,0.0029,0.0029,0.0032,0.0033,0.0033,0.0028,0.0048,0.0039,0.0037,0.0038,0.0043,0.0043,0.0043,0.0051,0.0047,0.0054,0.0044,0.005,0.005,0.0048,0.0047,0.0044,0.0043,0.0049,0.0038,0.0036,0.0034,0.0036,0.0038,0.0033,0.0033,0.0034,0.0032,0.0036,0.0032,0.0031,0.004,0.0037,0.0051,0.0041,0.0044,0.0045,0.0047,0.0047,0.0047,0.0051,0.0098,0.0051,0.0042,0.0046,0.0067,0.0056,0.0062,0.0068,0.0076,0.0071,0.007,0.007,0.0083,0.0088,0.0106,0.0091,0.0078,0.0079,0.0087,0.0104,0.0146,0.0188,0.0205,0.0221,0.0232,0.0253,0.0268,0.0231,0.0223,0.022,0.0211,0.02,0.0187,0.0187,0.0173,0.0144,
66.9059,0.0431,0.0775,0.1127,0.1065,0.075,0.0502,0.0411,0.04,0.0549,0.0779,0.1044,0.1178,0.0902,0.0542,0.0253,0.0207,0.0131,0.0172,0.0224,0.0368,0.0462,0.0511,0.0684,0.0888,0.1043,0.0552,0.0304,0.0217,0.0155,0.0135,0.0124,0.0121,0.0164,0.0205,0.0236,0.0267,0.0345,0.039,0.0461,0.0554,0.0575,0.06,0.0704,0.064,0.0441,0.0314,0.0234,0.0135,0.0126,0.0086,0.0086,0.0093,0.0117,0.0098,0.0091,0.0112,0.0152,0.0158,0.0153,0.0202,0.0254,0.0246,0.0201,0.0204,0.0224,0.0254,0.0348,0.052,0.0606,0.0618,0.0592,0.0519,0.0429,0.0351,0.0294,0.0251,0.0192,0.012,0.0099,0.0078,0.0078,0.0064,0.0049,0.0038,0.0037,0.0026,0.0034,0.0033,0.0031,0.0034,0.0035,0.0045,0.005,0.0046,0.0054,0.0073,0.0098,0.0096,0.0094,0.0086,0.0084,0.0065,0.0061,0.0059,0.0077,0.0109,0.0139,0.0157,0.0178,0.02,0.0213,0.0191,0.018,0.02,0.0237,0.0256,0.0203,0.0148,0.0144,0.0131,0.0138,0.014,0.0151,0.0154,0.0143,0.0108,0.0088,0.0079,0.0095,0.0092,0.0094,0.0085,0.0079,0.0076,0.0068,0.0067,0.006,0.0051,0.004,0.0033,0.0027,0.0028,0.0029,0.0033,0.0039,0.0036,0.0043,0.007,0.0041,0.0038,0.0036,0.0036,0.0028,0.0023,0.0019,0.0015,0.0015,0.0015,0.002,0.0023,0.0021,0.0024,0.0025,0.0024,0.0025,0.0029,0.0031,0.0035,0.0038,0.0039,0.0042,0.0032,0.0028,0.0031,0.0028,0.0027,0.0032,0.0032,0.0037,0.0032,0.0043,0.0039,0.004,0.0038,0.0045,0.0043,0.0044,0.0021,0.0036,0.0055,0.005,0.005,0.0051,0.005,0.0042,0.0045,0.0046,0.0042,0.0039,0.0037,0.0037,0.0033,0.0034,0.0039,0.0037,0.0038,0.0037,0.0038,0.0043,0.004,0.0045,0.0038,0.0044,0.0043,0.0047,0.0047,0.0046,0.0047,0.0053,0.0054,0.0092,0.0056,0.0051,0.0041,0.0074,0.0056,0.0067,0.0068,0.0075,0.0073,0.0073,0.007,0.0076,0.0087,0.0111,0.0086,0.0087,0.0092,0.0094,0.012,0.0143,0.0187,0.0214,0.0221,0.0232,0.0213,0.0275,0.0225,0.0222,0.0221,0.0212,0.0203,0.0192,0.0218,0.0187,0.0175,
56.9025,0.0465,0.0847,0.1259,0.1194,0.0825,0.0543,0.0443,0.0431,0.0591,0.0852,0.1166,0.1327,0.1003,0.0586,0.0272,0.0222,0.014,0.0184,0.0239,0.039,0.0492,0.0545,0.0744,0.0987,0.1175,0.0602,0.0324,0.0232,0.0165,0.0145,0.0133,0.0129,0.0175,0.0218,0.0249,0.0282,0.0364,0.0414,0.0494,0.0606,0.063,0.066,0.0784,0.0706,0.0493,0.0354,0.0255,0.0141,0.0133,0.009,0.0091,0.0099,0.0122,0.0103,0.0097,0.0118,0.0161,0.0166,0.0159,0.0209,0.0265,0.0256,0.0209,0.0213,0.0234,0.0264,0.0369,0.0575,0.0678,0.0694,0.0662,0.0576,0.0466,0.0375,0.0308,0.0259,0.0199,0.0125,0.0103,0.0083,0.0082,0.0068,0.0051,0.0041,0.0038,0.003,0.0037,0.0035,0.0033,0.0037,0.0037,0.0044,0.0053,0.0047,0.0056,0.0077,0.0095,0.0103,0.0099,0.009,0.0087,0.0069,0.0064,0.0063,0.0081,0.0114,0.0144,0.0166,0.0189,0.0212,0.0228,0.0205,0.0192,0.0209,0.0256,0.0274,0.0216,0.0153,0.0148,0.0135,0.0142,0.0143,0.0155,0.0159,0.0147,0.011,0.009,0.0083,0.0098,0.0099,0.01,0.0091,0.0085,0.0082,0.0075,0.0069,0.0062,0.0051,0.0044,0.0035,0.0031,0.0032,0.0039,0.0041,0.0051,0.0044,0.0058,0.0094,0.0054,0.0052,0.0051,0.0047,0.0035,0.0029,0.0022,0.0019,0.0017,0.0018,0.0023,0.0024,0.0024,0.0025,0.0028,0.0026,0.0028,0.003,0.0028,0.0037,0.004,0.0039,0.0038,0.0034,0.003,0.0033,0.0032,0.0028,0.0035,0.0036,0.0025,0.0033,0.0046,0.0043,0.0044,0.0041,0.0047,0.0047,0.0047,0.0054,0.0048,0.0059,0.0056,0.0055,0.0058,0.0052,0.0049,0.0046,0.0044,0.0044,0.0041,0.0036,0.0034,0.0036,0.0038,0.0039,0.0037,0.0036,0.0041,0.004,0.0039,0.0043,0.0049,0.0042,0.0046,0.0042,0.005,0.0049,0.0053,0.0056,0.0057,0.0055,0.0076,0.006,0.0012,0.0028,0.0088,0.0058,0.0073,0.0073,0.0077,0.0076,0.0078,0.0074,0.0092,0.0091,0.0109,0.0088,0.0098,0.0108,0.0112,0.0124,0.0166,0.0219,0.0249,0.0257,0.027,0.0276,0.03,0.0279,0.0271,0.026,0.024,0.0248,0.0229,0.0267,0.0207,0.0195,
48.8262,0.0488,0.0894,0.135,0.1279,0.0872,0.0569,0.0463,0.0449,0.0617,0.0902,0.125,0.1429,0.107,0.0612,0.0283,0.023,0.0146,0.0191,0.0248,0.0406,0.0512,0.0568,0.0794,0.106,0.1269,0.0635,0.0336,0.0241,0.0172,0.0151,0.0138,0.0135,0.0181,0.0225,0.0257,0.0292,0.0379,0.0431,0.0521,0.0645,0.0674,0.0706,0.0847,0.0759,0.0506,0.0373,0.0259,0.0146,0.0136,0.0093,0.0094,0.0101,0.0126,0.0106,0.0098,0.012,0.0166,0.017,0.0163,0.0214,0.0276,0.0263,0.0215,0.0218,0.0238,0.0273,0.0391,0.0622,0.0738,0.0755,0.0722,0.0622,0.0507,0.0399,0.0322,0.0269,0.0206,0.0127,0.0104,0.0083,0.0082,0.0068,0.0053,0.0041,0.004,0.0032,0.0037,0.0036,0.0034,0.0037,0.0038,0.0043,0.0053,0.0048,0.0059,0.008,0.0098,0.0104,0.01,0.0091,0.0089,0.0071,0.0062,0.0065,0.0083,0.0119,0.0152,0.0175,0.0205,0.0231,0.0248,0.0221,0.0206,0.0225,0.028,0.0304,0.0235,0.0163,0.016,0.0144,0.0151,0.0152,0.0165,0.017,0.0154,0.0118,0.0093,0.0087,0.0102,0.0101,0.0105,0.0094,0.0089,0.0084,0.0077,0.0071,0.0065,0.0054,0.0043,0.0036,0.003,0.0032,0.0037,0.0038,0.0047,0.0045,0.0058,0.009,0.005,0.0051,0.0047,0.0045,0.0036,0.0027,0.002,0.0014,0.0017,0.0018,0.0023,0.0025,0.0023,0.0023,0.0027,0.0026,0.0026,0.0029,0.0033,0.0037,0.0041,0.0036,0.0039,0.0033,0.0031,0.0031,0.003,0.0024,0.0034,0.0036,0.0034,0.0034,0.0052,0.0045,0.0047,0.0041,0.0048,0.0048,0.0051,0.0059,0.0057,0.0058,0.0062,0.0052,0.0056,0.005,0.0052,0.0049,0.0047,0.0041,0.0043,0.0038,0.0037,0.0033,0.0035,0.0034,0.0037,0.0037,0.0037,0.0038,0.0033,0.004,0.0041,0.0044,0.0048,0.0042,0.0053,0.0045,0.0063,0.0057,0.0055,0.0061,0.0138,0.0049,0.0049,0.0047,0.0095,0.0062,0.0071,0.0071,0.0081,0.0076,0.0079,0.0071,0.0098,0.0097,0.012,0.0099,0.0102,0.0082,0.0092,0.0133,0.0202,0.0243,0.0293,0.03,0.0286,0.0315,0.0335,0.0306,0.0318,0.0297,0.0288,0.0274,0.0256,0.0263,0.0244,0.0187,
48.5712,0.054,0.0964,0.1432,0.1345,0.0926,0.0618,0.0511,0.0497,0.0675,0.0978,0.1337,0.1523,0.113,0.0663,0.0314,0.0259,0.0164,0.0216,0.028,0.0457,0.0566,0.0631,0.0853,0.1148,0.1346,0.0682,0.0371,0.0268,0.0192,0.017,0.0156,0.0151,0.0204,0.0253,0.0289,0.0325,0.0421,0.0476,0.057,0.0699,0.0727,0.0766,0.091,0.0817,0.0561,0.0422,0.0281,0.016,0.0153,0.0104,0.0105,0.0116,0.0141,0.012,0.0111,0.0137,0.0186,0.0192,0.0186,0.0243,0.0307,0.0296,0.0242,0.0245,0.0269,0.0306,0.043,0.0674,0.0795,0.0812,0.0778,0.0677,0.055,0.044,0.0358,0.03,0.0231,0.0145,0.0119,0.0096,0.0094,0.0078,0.0058,0.0047,0.0044,0.0034,0.0041,0.004,0.0037,0.0042,0.0042,0.0049,0.0061,0.0055,0.0065,0.0087,0.011,0.0116,0.0111,0.0102,0.0099,0.0079,0.0067,0.0072,0.0093,0.0132,0.0166,0.0191,0.0222,0.025,0.0269,0.0242,0.0225,0.0243,0.0302,0.0326,0.0254,0.0179,0.0174,0.0157,0.0166,0.0167,0.0181,0.0186,0.017,0.013,0.0104,0.009,0.0109,0.0111,0.0115,0.0105,0.0099,0.0093,0.0086,0.0079,0.0072,0.0061,0.0049,0.0039,0.0035,0.0033,0.0032,0.0039,0.005,0.0043,0.0055,0.0087,0.005,0.0047,0.0045,0.0045,0.0036,0.0027,0.0021,0.0017,0.0016,0.0019,0.0025,0.0026,0.0024,0.0027,0.0031,0.0028,0.003,0.0033,0.0036,0.004,0.0044,0.004,0.0042,0.0038,0.0034,0.0034,0.0034,0.0033,0.0036,0.0038,0.0031,0.0037,0.0043,0.0035,0.0044,0.0044,0.0048,0.005,0.0052,0.0058,0.0056,0.0065,0.0057,0.0062,0.0058,0.0058,0.0054,0.0052,0.0049,0.0046,0.0046,0.0041,0.0041,0.0039,0.0039,0.0035,0.0042,0.0038,0.004,0.0042,0.0042,0.0043,0.005,0.0044,0.0049,0.0049,0.0052,0.005,0.0054,0.0056,0.0058,0.0062,0.0073,0.0058,0.0056,0.0052,0.0069,0.0061,0.007,0.0072,0.0085,0.0083,0.0083,0.008,0.0095,0.0097,0.0121,0.01,0.0105,0.0105,0.012,0.0142,0.0196,0.0255,0.0283,0.0291,0.026,0.0312,0.0355,0.0314,0.0315,0.0301,0.0287,0.0272,0.0272,0.0245,0.0226,0.021,
48.3232,0.0536,0.096,0.1427,0.135,0.0932,0.0615,0.0505,0.0491,0.0666,0.0964,0.1322,0.1506,0.1138,0.0663,0.0313,0.0256,0.0163,0.0214,0.0276,0.0446,0.0559,0.0621,0.0854,0.113,0.1343,0.0685,0.0371,0.0267,0.0192,0.0169,0.0155,0.0151,0.0203,0.0252,0.0287,0.0325,0.0418,0.0475,0.0569,0.0697,0.0728,0.0764,0.0906,0.0816,0.0555,0.0409,0.0281,0.0165,0.0154,0.0106,0.0106,0.0116,0.014,0.0118,0.0111,0.0136,0.0185,0.0191,0.0184,0.0242,0.0308,0.0296,0.024,0.0244,0.0269,0.0307,0.0429,0.067,0.079,0.0808,0.0773,0.0678,0.0548,0.044,0.0358,0.0301,0.0231,0.0145,0.0118,0.0096,0.0094,0.0079,0.0059,0.0047,0.0045,0.0034,0.004,0.0042,0.0037,0.0043,0.0042,0.0056,0.006,0.0055,0.0065,0.0088,0.0111,0.0118,0.0112,0.0103,0.01,0.008,0.0069,0.0071,0.0092,0.0133,0.0167,0.0195,0.0223,0.0252,0.027,0.0243,0.0226,0.0248,0.0302,0.0328,0.0256,0.0182,0.0162,0.0157,0.0161,0.0169,0.0182,0.0188,0.0171,0.0134,0.0104,0.0097,0.0114,0.0116,0.0118,0.0106,0.01,0.0092,0.0084,0.0078,0.0072,0.0062,0.0047,0.0041,0.0036,0.0036,0.0044,0.0047,0.006,0.0052,0.0064,0.0111,0.006,0.0056,0.0054,0.0056,0.0043,0.0031,0.0023,0.0019,0.0018,0.0021,0.0025,0.0028,0.0024,0.003,0.0029,0.003,0.003,0.0035,0.0035,0.004,0.0042,0.0043,0.0041,0.0038,0.0034,0.0036,0.0036,0.0033,0.0037,0.004,0.0044,0.004,0.0044,0.0041,0.0041,0.0049,0.005,0.0051,0.0051,0.0061,0.0055,0.0068,0.0062,0.006,0.0059,0.006,0.0054,0.0051,0.0049,0.0047,0.004,0.004,0.004,0.0042,0.0044,0.0042,0.0044,0.0037,0.004,0.0044,0.0039,0.0051,0.004,0.005,0.0045,0.0051,0.0056,0.0056,0.0059,0.0059,0.0059,0.0065,0.011,0.006,0.0044,0.0053,0.008,0.0071,0.0077,0.0079,0.0087,0.0091,0.005,0.008,0.0097,0.0109,0.0147,0.0113,0.0092,0.0105,0.0121,0.0151,0.0194,0.0249,0.0283,0.0298,0.0314,0.0355,0.0312,0.0316,0.0287,0.0305,0.0288,0.0279,0.0258,0.0281,0.0237,0.021,
48.2109,0.0531,0.0955,0.1418,0.1343,0.0928,0.0614,0.0504,0.0488,0.0663,0.0958,0.1313,0.1497,0.1128,0.0659,0.0311,0.0254,0.0161,0.0211,0.0272,0.0443,0.0555,0.0616,0.0833,0.1117,0.1328,0.0679,0.0366,0.0265,0.0189,0.0167,0.0152,0.0149,0.0199,0.0248,0.0284,0.0321,0.0414,0.047,0.0563,0.0692,0.0721,0.0757,0.09,0.0808,0.0549,0.04,0.0279,0.0162,0.0151,0.0104,0.0104,0.0112,0.0138,0.0118,0.0109,0.0135,0.0182,0.0189,0.0181,0.0239,0.0302,0.0291,0.0238,0.0241,0.0264,0.0302,0.0423,0.0663,0.0783,0.0801,0.0767,0.0666,0.0544,0.0436,0.0353,0.0296,0.0228,0.0143,0.0116,0.0094,0.0092,0.0077,0.0057,0.0046,0.0043,0.0033,0.004,0.004,0.0036,0.0042,0.0042,0.005,0.006,0.0054,0.0063,0.0087,0.0111,0.0115,0.0111,0.0103,0.0098,0.0078,0.0066,0.0071,0.0088,0.0129,0.0166,0.0193,0.0222,0.0251,0.0268,0.0243,0.0225,0.0245,0.0302,0.0327,0.0255,0.0178,0.0175,0.0158,0.0166,0.0169,0.0182,0.0185,0.0174,0.013,0.0104,0.0095,0.0113,0.0113,0.0113,0.0104,0.0098,0.0093,0.0085,0.008,0.0071,0.0061,0.0048,0.004,0.0033,0.0032,0.0038,0.0039,0.0048,0.0042,0.0053,0.0082,0.0049,0.0047,0.0045,0.0044,0.0035,0.0027,0.0021,0.0017,0.0015,0.0018,0.0024,0.0026,0.0024,0.0028,0.0027,0.0028,0.0029,0.0034,0.0035,0.004,0.0045,0.0041,0.004,0.0037,0.0033,0.0036,0.0034,0.0034,0.0036,0.0036,0.0037,0.0036,0.0035,0.0043,0.0046,0.0046,0.0047,0.0048,0.0053,0.006,0.0055,0.0064,0.0061,0.0063,0.0058,0.0058,0.0054,0.0052,0.0047,0.0048,0.0043,0.004,0.0038,0.0041,0.0042,0.0042,0.0042,0.004,0.0041,0.0041,0.0042,0.0041,0.0047,0.0044,0.005,0.0049,0.0049,0.0055,0.0055,0.0055,0.0059,0.0062,0.0105,0.0058,0.0053,0.0052,0.007,0.0063,0.0073,0.0074,0.0087,0.0086,0.0078,0.0077,0.0089,0.0098,0.0124,0.0094,0.0108,0.0113,0.0124,0.0146,0.0201,0.0257,0.0291,0.0299,0.0324,0.0333,0.0368,0.0319,0.0326,0.0303,0.0294,0.0278,0.027,0.0253,0.024,0.0206,
47.5249,0.0525,0.0949,0.1416,0.1338,0.0921,0.0606,0.0497,0.0482,0.066,0.0954,0.131,0.1495,0.1122,0.0652,0.0305,0.025,0.0158,0.0207,0.0268,0.0437,0.0549,0.061,0.082,0.1118,0.1327,0.0674,0.0361,0.026,0.0185,0.0164,0.015,0.0145,0.0195,0.0244,0.0279,0.0315,0.0409,0.0465,0.0559,0.0688,0.0717,0.0753,0.0897,0.0806,0.0546,0.04,0.0272,0.0158,0.0148,0.0103,0.0099,0.011,0.0137,0.0115,0.0106,0.0131,0.0179,0.0185,0.0178,0.0236,0.03,0.0288,0.0234,0.0233,0.0255,0.0299,0.0423,0.0665,0.0785,0.0803,0.0769,0.0672,0.0544,0.0436,0.0351,0.0295,0.0225,0.014,0.0113,0.0091,0.0091,0.0074,0.0056,0.0045,0.0042,0.0034,0.004,0.0039,0.0036,0.0041,0.0041,0.0055,0.0059,0.0053,0.0063,0.0085,0.0105,0.0113,0.0108,0.0099,0.0096,0.0077,0.0068,0.007,0.009,0.0131,0.0166,0.0194,0.0224,0.0255,0.0271,0.0244,0.0226,0.0248,0.0306,0.0329,0.0257,0.0181,0.0176,0.0159,0.0167,0.0168,0.018,0.019,0.0172,0.0131,0.0103,0.0096,0.0113,0.0114,0.0115,0.0104,0.0099,0.0093,0.0085,0.0079,0.007,0.0058,0.0046,0.0039,0.0033,0.0034,0.0036,0.0043,0.0051,0.0048,0.006,0.01,0.0054,0.0056,0.0052,0.0051,0.004,0.0031,0.0022,0.0018,0.0016,0.0019,0.0025,0.0029,0.0025,0.0028,0.0029,0.0028,0.0029,0.0035,0.0035,0.0041,0.0044,0.0039,0.004,0.0036,0.0032,0.0035,0.0031,0.0032,0.0036,0.004,0.0035,0.0036,0.004,0.0044,0.0044,0.0044,0.0049,0.0052,0.0051,0.0063,0.0054,0.0065,0.0063,0.0062,0.0059,0.0058,0.0054,0.0051,0.0048,0.0055,0.0044,0.0041,0.0038,0.0042,0.0039,0.004,0.004,0.0037,0.0039,0.0039,0.004,0.0038,0.0046,0.0043,0.0051,0.0049,0.0057,0.0056,0.0058,0.0061,0.006,0.0066,0.0198,0.0058,0.0049,0.0055,0.0074,0.006,0.007,0.0079,0.0085,0.0082,0.0081,0.0079,0.0095,0.0102,0.0127,0.0105,0.0092,0.0112,0.0119,0.0153,0.0201,0.0265,0.0289,0.0309,0.0309,0.0322,0.0324,0.0322,0.0307,0.0314,0.0293,0.0287,0.0259,0.0278,0.0244,0.0235,
47.3796,0.0541,0.0968,0.1445,0.1355,0.093,0.0621,0.0511,0.0497,0.068,0.0986,0.1348,0.1534,0.1139,0.0666,0.0313,0.0259,0.0165,0.0217,0.0281,0.0458,0.0568,0.0632,0.0863,0.1158,0.1358,0.0684,0.0372,0.0268,0.0193,0.0171,0.0156,0.0151,0.0205,0.0253,0.0289,0.0325,0.0423,0.0478,0.0574,0.0703,0.0732,0.0772,0.0915,0.0823,0.0561,0.0425,0.0287,0.016,0.0154,0.0106,0.0106,0.0116,0.0142,0.0121,0.0113,0.0137,0.0185,0.0191,0.0185,0.0245,0.0312,0.0299,0.0243,0.0246,0.0271,0.0311,0.0437,0.0682,0.0803,0.0821,0.0786,0.0684,0.0559,0.0449,0.0366,0.0306,0.0235,0.0145,0.0119,0.0096,0.0096,0.0078,0.0058,0.0047,0.0045,0.0035,0.0043,0.0041,0.0038,0.0043,0.0042,0.0052,0.0062,0.0051,0.0064,0.0088,0.011,0.0116,0.0112,0.0103,0.0101,0.0079,0.0073,0.0073,0.0094,0.0136,0.017,0.0198,0.023,0.0259,0.0276,0.0249,0.0233,0.0254,0.0312,0.0332,0.0261,0.0182,0.018,0.0163,0.0171,0.0174,0.0188,0.0196,0.0179,0.0135,0.0108,0.0093,0.0114,0.0113,0.0119,0.0109,0.0103,0.0094,0.009,0.008,0.0072,0.0061,0.0048,0.0041,0.0032,0.0034,0.0043,0.0043,0.0054,0.0052,0.0064,0.0105,0.0062,0.006,0.0055,0.0053,0.0041,0.0031,0.0024,0.0019,0.0018,0.0019,0.0026,0.003,0.0027,0.0028,0.0031,0.003,0.002,0.0033,0.0035,0.0042,0.0045,0.0043,0.0043,0.0039,0.0037,0.0036,0.0034,0.0034,0.0043,0.0038,0.0044,0.0038,0.0072,0.0046,0.0051,0.0048,0.0053,0.0052,0.0055,0.007,0.006,0.0071,0.0062,0.0066,0.0061,0.0057,0.0057,0.0057,0.0051,0.0045,0.0046,0.0042,0.0041,0.0041,0.0048,0.0042,0.0047,0.0041,0.0043,0.0046,0.0047,0.0045,0.0048,0.0031,0.0048,0.0052,0.006,0.0054,0.0061,0.0058,0.0065,0.0068,0.0195,0.0057,0.0058,0.0054,0.0085,0.0067,0.0073,0.0072,0.0091,0.0082,0.009,0.0074,0.009,0.0102,0.0138,0.0106,0.0115,0.0101,0.0135,0.0144,0.0219,0.0267,0.0286,0.03,0.0325,0.0321,0.0334,0.0311,0.0312,0.0303,0.0298,0.0287,0.0282,0.0311,0.025,0.0215,
47.3951,0.0491,0.0896,0.1349,0.1277,0.087,0.0569,0.0464,0.0449,0.0616,0.09,0.1247,0.1428,0.1065,0.0611,0.0284,0.0231,0.0146,0.0191,0.0247,0.0405,0.0511,0.0569,0.078,0.106,0.1266,0.0636,0.0334,0.024,0.0171,0.0151,0.0138,0.0133,0.018,0.0224,0.0255,0.029,0.0378,0.0433,0.0523,0.0649,0.0679,0.0712,0.0854,0.0766,0.0507,0.0374,0.0256,0.0145,0.0135,0.0093,0.0092,0.01,0.0124,0.0105,0.0098,0.0119,0.0163,0.0169,0.0161,0.0215,0.0275,0.0265,0.0214,0.0216,0.0239,0.0275,0.0394,0.0631,0.0748,0.0765,0.0733,0.0636,0.0513,0.041,0.0326,0.0273,0.0207,0.0127,0.0102,0.0082,0.0082,0.0067,0.0051,0.0041,0.0039,0.003,0.0035,0.0036,0.0033,0.0038,0.0036,0.0045,0.0053,0.0048,0.0057,0.0077,0.0096,0.0102,0.0097,0.0089,0.0086,0.0069,0.0061,0.0063,0.0082,0.012,0.0154,0.0181,0.0207,0.0238,0.0256,0.0228,0.0211,0.0233,0.029,0.0313,0.0243,0.0168,0.0163,0.0148,0.0155,0.0158,0.0172,0.0178,0.016,0.0121,0.0094,0.0089,0.0106,0.0106,0.0107,0.0097,0.0091,0.0086,0.0078,0.0071,0.0063,0.005,0.0041,0.0034,0.003,0.003,0.0036,0.0042,0.0049,0.0044,0.0056,0.0093,0.0052,0.0051,0.0049,0.0047,0.0038,0.0028,0.0022,0.0017,0.0014,0.0017,0.0023,0.0025,0.0021,0.0025,0.0026,0.0026,0.0026,0.003,0.0031,0.0035,0.004,0.0037,0.0035,0.003,0.0031,0.0033,0.003,0.003,0.0033,0.0036,0.0031,0.0034,0.0043,0.0039,0.0046,0.0041,0.0044,0.0047,0.0049,0.005,0.0049,0.0054,0.0055,0.0057,0.0049,0.0053,0.0049,0.0046,0.0043,0.0042,0.0039,0.0037,0.0037,0.0038,0.0035,0.0037,0.0036,0.0031,0.0034,0.0035,0.0039,0.0042,0.0036,0.004,0.0041,0.0042,0.0044,0.0047,0.0046,0.005,0.0056,0.0058,0.0236,0.0052,0.0049,0.0047,0.0064,0.0061,0.0067,0.0068,0.0077,0.0075,0.0078,0.0071,0.0092,0.0099,0.0134,0.0099,0.0096,0.0102,0.0113,0.0146,0.0195,0.0255,0.0287,0.0301,0.0315,0.0345,0.0318,0.0276,0.0314,0.0301,0.029,0.0287,0.0265,0.0271,0.0238,0.0221,
47.4054,0.0515,0.0934,0.1399,0.1323,0.0906,0.0594,0.0486,0.0472,0.0643,0.0939,0.1294,0.1476,0.111,0.064,0.0299,0.0244,0.0154,0.0202,0.0262,0.0427,0.0538,0.0597,0.0822,0.1101,0.1312,0.0663,0.0353,0.0253,0.0182,0.0161,0.0147,0.0143,0.0191,0.0237,0.0272,0.0307,0.04,0.0455,0.0549,0.0677,0.0707,0.0742,0.0885,0.0795,0.0537,0.0394,0.028,0.0155,0.0145,0.0099,0.0099,0.0108,0.0134,0.0113,0.0103,0.0127,0.0176,0.018,0.0172,0.0229,0.0293,0.0283,0.0228,0.023,0.0255,0.0293,0.0415,0.0655,0.0775,0.0792,0.0758,0.0655,0.0537,0.0427,0.0346,0.029,0.0223,0.0137,0.0109,0.0089,0.0089,0.0072,0.0055,0.0044,0.0042,0.0033,0.004,0.0039,0.0036,0.004,0.0027,0.0044,0.0053,0.0037,0.0061,0.0082,0.0104,0.0109,0.0106,0.0097,0.0094,0.0075,0.0067,0.0068,0.0087,0.0128,0.0164,0.0189,0.0221,0.0252,0.0269,0.024,0.0225,0.0244,0.0301,0.0325,0.0254,0.0176,0.0171,0.0155,0.0166,0.0166,0.018,0.0188,0.0173,0.0128,0.0102,0.0095,0.0111,0.0113,0.0113,0.0104,0.0098,0.009,0.0084,0.0077,0.0068,0.0058,0.0045,0.0036,0.0032,0.0033,0.0035,0.0043,0.0052,0.0047,0.0059,0.0097,0.0055,0.0055,0.005,0.005,0.0036,0.0028,0.0021,0.0018,0.0017,0.0018,0.0024,0.0026,0.0024,0.0011,0.0034,0.0027,0.003,0.0031,0.0034,0.0037,0.0042,0.004,0.0039,0.0037,0.0033,0.0035,0.0033,0.0032,0.0036,0.0023,0.0036,0.004,0.0034,0.0041,0.0041,0.0041,0.0051,0.0051,0.0052,0.0061,0.0056,0.0065,0.0063,0.0059,0.0061,0.0054,0.0055,0.0052,0.005,0.0054,0.0045,0.0043,0.0022,0.0039,0.004,0.0041,0.0042,0.0036,0.0032,0.0041,0.0043,0.0053,0.004,0.0049,0.0048,0.0048,0.0054,0.005,0.0054,0.0055,0.0061,0.0062,0.0213,0.0057,0.0053,0.0055,0.006,0.0062,0.0066,0.0076,0.0082,0.0089,0.0078,0.0079,0.0091,0.01,0.01,0.0103,0.0114,0.0105,0.0113,0.0132,0.0208,0.028,0.0297,0.03,0.0323,0.0326,0.033,0.0325,0.0322,0.0313,0.029,0.0287,0.0286,0.0281,0.0253,0.0223,
47.436,0.0541,0.0967,0.1441,0.1359,0.0937,0.0622,0.0512,0.0497,0.0668,0.0975,0.1333,0.1515,0.1138,0.0664,0.0314,0.0258,0.0164,0.0215,0.0278,0.045,0.0562,0.0624,0.0849,0.1134,0.1343,0.0684,0.0372,0.0268,0.0192,0.017,0.0156,0.0152,0.0204,0.0252,0.0287,0.0323,0.042,0.0475,0.0571,0.0699,0.0729,0.0763,0.0907,0.0816,0.0557,0.0413,0.0282,0.0161,0.0154,0.0106,0.0108,0.0114,0.0144,0.012,0.0111,0.0136,0.0186,0.0191,0.0184,0.0242,0.0307,0.0295,0.024,0.0244,0.0269,0.0307,0.0432,0.067,0.0789,0.0806,0.0772,0.0671,0.0552,0.0444,0.0361,0.0302,0.0233,0.0144,0.0118,0.0095,0.0094,0.0078,0.0059,0.0048,0.0044,0.0034,0.0042,0.0041,0.0038,0.0042,0.0042,0.0051,0.0062,0.0054,0.0066,0.0088,0.011,0.0116,0.0113,0.0103,0.0099,0.0079,0.0072,0.0072,0.0094,0.0133,0.017,0.0199,0.023,0.0257,0.0277,0.0249,0.0232,0.0254,0.0312,0.0334,0.0262,0.0185,0.0181,0.0163,0.0171,0.0175,0.0189,0.0195,0.0176,0.0134,0.0105,0.0097,0.0115,0.0115,0.0118,0.0107,0.0103,0.0095,0.0087,0.008,0.007,0.006,0.0048,0.0039,0.0032,0.0032,0.0038,0.0038,0.0049,0.0043,0.0054,0.0088,0.005,0.0049,0.0047,0.0044,0.0036,0.0025,0.0022,0.0017,0.0017,0.0019,0.0025,0.0027,0.0024,0.0026,0.0031,0.002,0.0031,0.0033,0.0038,0.0041,0.0044,0.0039,0.0041,0.0037,0.0036,0.0034,0.0037,0.0032,0.0041,0.0039,0.0042,0.0042,0.0064,0.0043,0.0049,0.0024,0.005,0.0052,0.0057,0.0061,0.0058,0.0065,0.0061,0.0067,0.0053,0.0045,0.0054,0.0053,0.0052,0.0047,0.0046,0.004,0.004,0.0041,0.0045,0.0041,0.0044,0.0036,0.0041,0.0039,0.0046,0.004,0.0054,0.0045,0.0059,0.0048,0.006,0.0049,0.0061,0.0057,0.0063,0.0063,0.0193,0.006,0.0059,0.0054,0.0101,0.007,0.0079,0.0071,0.0096,0.008,0.0086,0.0081,0.0098,0.0112,0.0113,0.0101,0.0115,0.0106,0.0119,0.0152,0.02,0.026,0.0291,0.0309,0.0338,0.0352,0.0333,0.0324,0.0323,0.0305,0.03,0.0285,0.0292,0.0272,0.0248,0.0207,
47.463,0.0547,0.0972,0.1368,0.1251,0.0938,0.0626,0.0515,0.05,0.0674,0.0964,0.1116,0.1117,0.1009,0.0667,0.0319,0.0262,0.0166,0.0218,0.0281,0.0453,0.0565,0.0627,0.0249,0.1116,0.1234,0.0687,0.0375,0.0268,0.0195,0.0172,0.0157,0.0154,0.0206,0.0255,0.0291,0.0328,0.0423,0.048,0.0575,0.0703,0.0733,0.0769,0.091,0.0822,0.0557,0.0415,0.0281,0.0164,0.0155,0.0107,0.0108,0.0116,0.0142,0.0121,0.0112,0.0137,0.0186,0.0192,0.0185,0.0244,0.031,0.0298,0.0242,0.0245,0.0269,0.0309,0.0434,0.0675,0.0795,0.0813,0.0779,0.0681,0.0555,0.0445,0.0362,0.0305,0.0233,0.0145,0.0118,0.0094,0.0094,0.0078,0.0058,0.0048,0.0045,0.0034,0.0041,0.0041,0.0038,0.0043,0.0042,0.0056,0.0062,0.0055,0.0066,0.0089,0.0111,0.0117,0.0111,0.0104,0.0099,0.008,0.0069,0.0073,0.0094,0.0135,0.0171,0.0199,0.023,0.026,0.0277,0.025,0.0233,0.0256,0.0313,0.0336,0.0262,0.0186,0.0181,0.0164,0.0173,0.0175,0.0189,0.0194,0.0184,0.0135,0.0104,0.0097,0.0115,0.0116,0.0118,0.0107,0.0101,0.0095,0.0087,0.0081,0.0073,0.0061,0.0049,0.004,0.0034,0.0033,0.0036,0.0042,0.005,0.0045,0.0056,0.0087,0.0052,0.005,0.0048,0.0047,0.0037,0.0028,0.002,0.0018,0.0017,0.0019,0.0025,0.0024,0.0024,0.0028,0.0027,0.0029,0.003,0.0034,0.0037,0.0041,0.0046,0.0043,0.0045,0.0038,0.0034,0.0036,0.0036,0.0034,0.0038,0.0039,0.0041,0.0039,0.0029,0.0045,0.0042,0.0045,0.0051,0.0053,0.0054,0.0062,0.0058,0.0068,0.0058,0.0066,0.0061,0.0059,0.0055,0.0053,0.0051,0.0037,0.004,0.0041,0.0042,0.0042,0.0042,0.0042,0.0042,0.0041,0.004,0.0042,0.0044,0.0046,0.0049,0.0045,0.0056,0.0048,0.0057,0.0054,0.0058,0.0054,0.0063,0.0063,0.0196,0.0061,0.0047,0.0055,0.006,0.0064,0.0077,0.0083,0.0087,0.0089,0.0081,0.0083,0.0098,0.0105,0.0,0.0104,0.011,0.011,0.012,0.0151,0.0206,0.0276,0.0298,0.0306,0.0321,0.0377,0.032,0.0323,0.0332,0.0311,0.0299,0.0288,0.028,0.0297,0.0247,0.0217,
47.8856,0.0539,0.0965,0.1435,0.135,0.093,0.0621,0.0511,0.0496,0.0678,0.0976,0.1331,0.1511,0.1128,0.0661,0.0312,0.0258,0.0164,0.0216,0.0279,0.0451,0.0561,0.0624,0.0853,0.1134,0.1336,0.0679,0.0371,0.0268,0.0193,0.0169,0.0156,0.0152,0.0204,0.0252,0.0288,0.0323,0.0418,0.0473,0.0567,0.0694,0.0723,0.0758,0.09,0.0811,0.0552,0.0414,0.0281,0.016,0.0154,0.0107,0.011,0.0116,0.0142,0.012,0.0111,0.0135,0.0185,0.019,0.0182,0.024,0.0304,0.0294,0.024,0.0243,0.0268,0.0301,0.0428,0.0664,0.0781,0.0798,0.0764,0.0667,0.0542,0.0438,0.0357,0.03,0.023,0.0145,0.0117,0.0096,0.0094,0.0078,0.0058,0.0047,0.0044,0.0035,0.0041,0.004,0.0037,0.0044,0.0043,0.0053,0.0061,0.0055,0.0063,0.0089,0.011,0.0117,0.011,0.0102,0.01,0.0078,0.0072,0.0071,0.0093,0.0133,0.0168,0.0195,0.0224,0.0255,0.0272,0.0245,0.0229,0.0247,0.0307,0.0328,0.0258,0.0182,0.0179,0.0161,0.0169,0.0171,0.0185,0.0191,0.0173,0.0132,0.0105,0.0093,0.0113,0.0114,0.0117,0.0106,0.0099,0.0093,0.0086,0.0079,0.0071,0.0063,0.005,0.004,0.0034,0.0032,0.0041,0.0039,0.0046,0.0043,0.0057,0.0089,0.0053,0.005,0.0048,0.0044,0.0035,0.0028,0.0023,0.0018,0.0016,0.0019,0.0025,0.0026,0.0025,0.0027,0.003,0.0028,0.003,0.0033,0.0037,0.0042,0.0048,0.0044,0.0039,0.0037,0.0033,0.004,0.0038,0.0034,0.0038,0.004,0.004,0.0039,0.0048,0.0047,0.0044,0.0046,0.0052,0.0052,0.0054,0.0062,0.006,0.0066,0.0058,0.0065,0.0061,0.0058,0.0055,0.005,0.0054,0.0048,0.0047,0.0041,0.0042,0.0044,0.004,0.0041,0.0044,0.0043,0.0039,0.0041,0.0044,0.0049,0.0042,0.0047,0.0053,0.0049,0.0058,0.0054,0.0053,0.0057,0.0065,0.0063,0.0311,0.0057,0.0058,0.0056,0.0062,0.0067,0.0076,0.0083,0.0088,0.008,0.0086,0.0082,0.0095,0.0109,0.0115,0.0115,0.0112,0.0115,0.0114,0.015,0.0199,0.0259,0.0288,0.0307,0.0319,0.0339,0.0351,0.0318,0.0337,0.031,0.0296,0.0283,0.0275,0.0282,0.0249,0.0237,
47.9395,0.0525,0.094,0.1307,0.1192,0.0904,0.0601,0.0495,0.048,0.0648,0.0924,0.1062,0.1064,0.0959,0.0642,0.0303,0.025,0.0158,0.0208,0.0269,0.0436,0.0543,0.0605,0.0242,0.1076,0.1183,0.066,0.0358,0.0255,0.0185,0.0163,0.0148,0.0145,0.0195,0.0242,0.0276,0.0312,0.0404,0.0461,0.0553,0.0677,0.0705,0.0741,0.0881,0.0794,0.0538,0.0403,0.0267,0.0153,0.0146,0.0101,0.0101,0.0109,0.0135,0.0114,0.0105,0.013,0.0176,0.0182,0.0175,0.0231,0.0294,0.0282,0.0227,0.0233,0.0255,0.0293,0.0415,0.0654,0.077,0.0787,0.0753,0.0657,0.0535,0.0426,0.0346,0.029,0.0222,0.0137,0.0111,0.0089,0.0089,0.0074,0.0055,0.0044,0.0042,0.0032,0.0038,0.0038,0.0036,0.004,0.0039,0.0049,0.0057,0.0052,0.006,0.0083,0.0109,0.011,0.0104,0.0098,0.0094,0.0075,0.0065,0.0068,0.0087,0.0127,0.0161,0.0188,0.0217,0.0247,0.026,0.0237,0.022,0.0245,0.0299,0.0321,0.025,0.0175,0.0169,0.0153,0.0162,0.0165,0.0177,0.0185,0.0165,0.0127,0.0099,0.0091,0.0108,0.0108,0.0112,0.0101,0.0095,0.009,0.0082,0.0076,0.0068,0.0057,0.0046,0.0038,0.0033,0.0032,0.0039,0.0041,0.0052,0.0047,0.0061,0.0102,0.0055,0.0055,0.0052,0.0051,0.004,0.003,0.0024,0.0018,0.0016,0.0019,0.0024,0.0027,0.0023,0.0027,0.0028,0.0028,0.0029,0.0032,0.0033,0.0038,0.0043,0.0039,0.0039,0.0035,0.0033,0.0034,0.0033,0.0032,0.0035,0.0037,0.0039,0.0031,0.0027,0.0042,0.0038,0.0044,0.0047,0.0048,0.005,0.0056,0.0053,0.0059,0.0055,0.006,0.0055,0.0054,0.005,0.0049,0.0047,0.0041,0.0043,0.004,0.004,0.0039,0.0039,0.0038,0.0039,0.0038,0.0037,0.0038,0.004,0.004,0.0043,0.0043,0.0045,0.0044,0.0046,0.0051,0.0051,0.0053,0.0057,0.006,0.0204,0.0055,0.0047,0.0043,0.0063,0.0063,0.007,0.0075,0.0081,0.0077,0.0075,0.0079,0.0093,0.0099,0.0,0.0101,0.0108,0.0108,0.0114,0.0145,0.0197,0.0257,0.0284,0.0299,0.0314,0.0327,0.0344,0.0313,0.0304,0.03,0.0287,0.0272,0.0262,0.0281,0.0236,0.0206,
48.6127,0.0532,0.0948,0.1406,0.1326,0.0916,0.061,0.0502,0.0488,0.0661,0.095,0.1297,0.1473,0.1107,0.0649,0.0307,0.0254,0.0161,0.0211,0.0273,0.044,0.0548,0.0608,0.0826,0.1101,0.1302,0.0667,0.0364,0.0262,0.0188,0.0167,0.0152,0.0148,0.0198,0.0247,0.028,0.0315,0.0408,0.0463,0.0554,0.0677,0.0704,0.0739,0.0877,0.0791,0.054,0.0401,0.0277,0.0161,0.015,0.0106,0.0106,0.0113,0.014,0.0119,0.0109,0.0129,0.0181,0.0188,0.0181,0.0237,0.0297,0.0288,0.0235,0.024,0.0257,0.0297,0.0415,0.0647,0.0761,0.0777,0.0743,0.065,0.0527,0.0427,0.0347,0.0292,0.0224,0.0142,0.0117,0.0094,0.0093,0.0077,0.0058,0.0046,0.0042,0.0032,0.0042,0.0041,0.0037,0.0042,0.0042,0.0053,0.006,0.0053,0.0063,0.0086,0.0109,0.0116,0.011,0.0101,0.0098,0.0078,0.0072,0.0072,0.0089,0.013,0.0161,0.0188,0.0218,0.0245,0.0264,0.0238,0.0222,0.0241,0.0295,0.0316,0.0249,0.0175,0.017,0.0155,0.0163,0.0165,0.0177,0.0185,0.0164,0.0128,0.0101,0.0094,0.0112,0.0111,0.0116,0.0105,0.0099,0.0093,0.0087,0.008,0.0071,0.0062,0.0049,0.0042,0.0033,0.0036,0.0042,0.0046,0.0058,0.0049,0.0064,0.0106,0.0056,0.0048,0.0056,0.0054,0.0043,0.0031,0.0026,0.002,0.0017,0.002,0.0023,0.0029,0.0024,0.003,0.0029,0.0028,0.003,0.0034,0.004,0.0044,0.0046,0.0042,0.0042,0.0039,0.0037,0.0033,0.0034,0.0035,0.0039,0.0039,0.0036,0.0045,0.0043,0.0048,0.0044,0.005,0.005,0.0045,0.0055,0.0071,0.0056,0.0067,0.0052,0.0066,0.006,0.006,0.0055,0.0051,0.0051,0.0056,0.0046,0.0032,0.0039,0.0044,0.005,0.0044,0.0043,0.0043,0.0037,0.0045,0.0042,0.0047,0.0039,0.0043,0.0053,0.0056,0.0052,0.0044,0.0057,0.006,0.006,0.0061,0.0194,0.0063,0.0067,0.0061,0.0107,0.0066,0.0072,0.0079,0.0082,0.0091,0.0088,0.0088,0.0102,0.0104,0.0133,0.0124,0.0109,0.0109,0.0133,0.0148,0.0194,0.0244,0.0282,0.0293,0.0304,0.0328,0.036,0.0307,0.0298,0.0294,0.0281,0.027,0.026,0.0266,0.0227,0.0234,
48.6397,0.0506,0.0907,0.126,0.1148,0.0872,0.0578,0.0475,0.046,0.0623,0.0886,0.1022,0.1025,0.0923,0.0618,0.0291,0.024,0.0151,0.0198,0.0257,0.0417,0.0521,0.058,0.0234,0.1038,0.1142,0.0635,0.0342,0.0244,0.0176,0.0155,0.0142,0.0139,0.0186,0.0231,0.0264,0.0297,0.0387,0.0439,0.053,0.0651,0.0679,0.0714,0.085,0.0764,0.052,0.0385,0.0261,0.0147,0.014,0.0096,0.01,0.0104,0.0127,0.0109,0.01,0.0124,0.0168,0.0174,0.0167,0.022,0.028,0.0271,0.0219,0.0222,0.0244,0.028,0.0396,0.063,0.0746,0.0762,0.0727,0.0633,0.0512,0.0411,0.033,0.0277,0.021,0.013,0.0106,0.0086,0.0084,0.007,0.0053,0.0042,0.004,0.0031,0.0037,0.0036,0.0034,0.0038,0.0037,0.0044,0.0055,0.005,0.0058,0.0079,0.01,0.0105,0.0101,0.0093,0.009,0.0072,0.0064,0.0065,0.0083,0.012,0.0153,0.0178,0.0207,0.0235,0.0251,0.0225,0.0206,0.0226,0.0283,0.0306,0.0238,0.0165,0.016,0.0145,0.0152,0.0154,0.0166,0.0172,0.0156,0.012,0.0094,0.0085,0.0103,0.0104,0.0106,0.0097,0.0091,0.0085,0.0078,0.0072,0.0065,0.0056,0.0044,0.0037,0.0032,0.0031,0.0037,0.0041,0.005,0.0044,0.0045,0.0089,0.0053,0.0051,0.0049,0.0048,0.0037,0.0028,0.0022,0.0017,0.0014,0.0019,0.0023,0.0025,0.0022,0.0026,0.003,0.0026,0.0027,0.003,0.0033,0.0036,0.0041,0.0039,0.0036,0.0035,0.0031,0.003,0.0029,0.003,0.0032,0.0035,0.0028,0.0034,0.0046,0.0041,0.0038,0.0043,0.0044,0.0046,0.0048,0.0053,0.0047,0.0058,0.0052,0.0054,0.0051,0.0052,0.0048,0.0047,0.0045,0.004,0.0039,0.0038,0.0037,0.0036,0.0035,0.0037,0.0036,0.0034,0.0033,0.0035,0.0037,0.0038,0.0039,0.0037,0.0043,0.0041,0.006,0.0047,0.0051,0.0049,0.0053,0.0046,0.0126,0.0052,0.0048,0.0044,0.004,0.0057,0.0058,0.0066,0.0076,0.0076,0.0059,0.0074,0.0087,0.0095,0.0,0.0096,0.0093,0.0096,0.0102,0.0133,0.018,0.0238,0.0265,0.0282,0.0282,0.03,0.0313,0.0294,0.0297,0.028,0.0266,0.0259,0.0269,0.0234,0.0217,0.0192,
49.5305,0.0524,0.0933,0.1387,0.1307,0.0903,0.0602,0.0496,0.0482,0.0655,0.0942,0.1284,0.146,0.1096,0.0643,0.0305,0.0251,0.0159,0.0209,0.027,0.0437,0.0545,0.0605,0.0822,0.1096,0.1293,0.066,0.0361,0.026,0.0186,0.0164,0.015,0.0146,0.0197,0.0245,0.0278,0.0315,0.0406,0.0459,0.0549,0.0671,0.0699,0.0734,0.087,0.0784,0.0539,0.0401,0.0277,0.0158,0.0147,0.0104,0.0102,0.0112,0.0138,0.0118,0.0108,0.0133,0.0182,0.0187,0.0179,0.0237,0.0298,0.0287,0.0235,0.0238,0.026,0.0287,0.0414,0.0643,0.0757,0.0774,0.0742,0.0648,0.0527,0.0425,0.0347,0.0292,0.0225,0.0143,0.0115,0.0094,0.0093,0.0077,0.0057,0.0045,0.0042,0.0033,0.004,0.0039,0.0035,0.0041,0.004,0.0049,0.0059,0.0053,0.0064,0.0086,0.0107,0.0114,0.0109,0.01,0.0099,0.0078,0.007,0.007,0.009,0.0129,0.0161,0.0187,0.0213,0.0243,0.0261,0.0233,0.0219,0.0238,0.029,0.0312,0.0245,0.0175,0.0169,0.0153,0.0161,0.0163,0.0173,0.018,0.0168,0.0128,0.0103,0.0089,0.0109,0.0109,0.0111,0.0099,0.0095,0.009,0.0082,0.0078,0.0069,0.0058,0.0048,0.0039,0.0034,0.0032,0.0035,0.0036,0.0044,0.0044,0.0052,0.008,0.0049,0.0048,0.0043,0.0044,0.0034,0.0025,0.002,0.0016,0.0016,0.0018,0.0024,0.0025,0.0023,0.0027,0.003,0.0027,0.0029,0.0032,0.0034,0.004,0.0043,0.0042,0.0043,0.0035,0.0032,0.0035,0.0033,0.0033,0.0036,0.0036,0.0036,0.0034,0.005,0.0037,0.0045,0.0047,0.005,0.0048,0.0049,0.0058,0.0052,0.0064,0.0055,0.0062,0.0057,0.0058,0.0052,0.005,0.0049,0.0057,0.0045,0.0041,0.0038,0.0039,0.0043,0.0038,0.003,0.0035,0.0018,0.0031,0.0033,0.0049,0.0045,0.0044,0.0043,0.0046,0.0049,0.0048,0.0055,0.0051,0.0055,0.0058,0.014,0.0064,0.0051,0.0047,0.0047,0.0061,0.0064,0.0069,0.0079,0.0083,0.0075,0.0078,0.009,0.01,0.014,0.0093,0.0097,0.0107,0.012,0.0139,0.0186,0.0237,0.0259,0.0278,0.0282,0.0304,0.0314,0.0302,0.0309,0.0277,0.0269,0.0253,0.0246,0.0269,0.0214,0.02,
49.6513,0.0497,0.0889,0.1233,0.1125,0.0857,0.0568,0.0467,0.0452,0.0612,0.0865,0.1002,0.1006,0.0904,0.0605,0.0286,0.0235,0.0148,0.0195,0.0252,0.0407,0.0509,0.0565,0.0247,0.1012,0.1115,0.0621,0.0336,0.0239,0.0173,0.0152,0.0136,0.0136,0.0182,0.0226,0.0258,0.029,0.0376,0.0427,0.0515,0.0633,0.066,0.0693,0.0827,0.0744,0.0509,0.0376,0.0253,0.0144,0.0136,0.0094,0.0095,0.0102,0.0125,0.0106,0.0098,0.0121,0.0164,0.0171,0.0164,0.0215,0.0273,0.0262,0.0213,0.0216,0.0237,0.0271,0.0383,0.061,0.0721,0.0738,0.0704,0.0613,0.0497,0.0395,0.0319,0.0265,0.0204,0.0128,0.0103,0.0084,0.0082,0.0068,0.0052,0.0042,0.0039,0.0029,0.0036,0.0036,0.0033,0.0038,0.0037,0.0043,0.0054,0.0049,0.0057,0.0078,0.0106,0.0102,0.0098,0.0091,0.0087,0.007,0.0065,0.0065,0.0081,0.0117,0.0147,0.0171,0.0199,0.0224,0.024,0.0216,0.02,0.0214,0.0271,0.0293,0.0227,0.0158,0.0154,0.0139,0.0146,0.0148,0.0159,0.0164,0.0152,0.0114,0.009,0.0082,0.0099,0.01,0.0103,0.0094,0.0088,0.0083,0.0077,0.0071,0.0063,0.0055,0.0043,0.0036,0.0031,0.0031,0.0036,0.0042,0.0055,0.0045,0.0058,0.0096,0.0054,0.0052,0.0049,0.0048,0.0039,0.0028,0.0019,0.0017,0.0017,0.0018,0.0023,0.0025,0.0023,0.0026,0.0023,0.0026,0.0028,0.003,0.0032,0.0036,0.0041,0.0037,0.0036,0.0034,0.0032,0.0031,0.0031,0.0031,0.0033,0.003,0.0029,0.0034,0.004,0.004,0.0035,0.0041,0.0044,0.0045,0.0047,0.0058,0.005,0.0057,0.0048,0.0052,0.005,0.005,0.005,0.0044,0.0031,0.0038,0.0039,0.0038,0.0037,0.0038,0.0034,0.0034,0.0032,0.0033,0.0035,0.0035,0.0038,0.0053,0.0033,0.0038,0.0043,0.0041,0.005,0.0049,0.0052,0.0049,0.0052,0.0053,0.0106,0.0054,0.005,0.0047,0.0065,0.0056,0.0064,0.0069,0.0077,0.0076,0.0069,0.0066,0.0082,0.0093,0.0,0.009,0.0094,0.0095,0.0109,0.0129,0.0175,0.0239,0.0256,0.0271,0.0271,0.0324,0.033,0.0285,0.0288,0.0277,0.0261,0.0245,0.0238,0.0254,0.0204,0.0216,
49.7007,0.0511,0.0917,0.1366,0.1286,0.0884,0.0589,0.0484,0.047,0.0639,0.0924,0.1263,0.1437,0.1072,0.0626,0.0295,0.0243,0.0153,0.0203,0.0263,0.0425,0.0529,0.0588,0.0804,0.1072,0.1267,0.0641,0.0349,0.0251,0.018,0.0159,0.0145,0.0142,0.019,0.0236,0.0268,0.0303,0.0391,0.0442,0.053,0.0651,0.0677,0.071,0.0845,0.0761,0.0525,0.0392,0.026,0.0149,0.0143,0.01,0.0098,0.0108,0.0132,0.0112,0.0102,0.0128,0.0173,0.0178,0.0172,0.0225,0.0283,0.0274,0.0222,0.0227,0.0247,0.0284,0.0397,0.0622,0.0731,0.0748,0.0715,0.0628,0.0504,0.0409,0.033,0.0277,0.0214,0.0134,0.0109,0.0088,0.0087,0.0072,0.0055,0.0046,0.0041,0.0032,0.0037,0.0039,0.0034,0.004,0.004,0.0046,0.0057,0.0052,0.006,0.0082,0.0099,0.0109,0.0104,0.0096,0.0092,0.0072,0.0067,0.0067,0.0085,0.0124,0.0153,0.0176,0.0205,0.0232,0.0247,0.0221,0.0207,0.0227,0.0279,0.0301,0.0233,0.0164,0.0159,0.0145,0.0152,0.0155,0.0166,0.0172,0.0156,0.0121,0.0096,0.0085,0.0103,0.0104,0.0109,0.0098,0.0091,0.0087,0.0079,0.0074,0.0068,0.0058,0.0045,0.004,0.0032,0.0034,0.0033,0.0044,0.0053,0.0048,0.0062,0.0099,0.0056,0.0054,0.0052,0.0052,0.004,0.0032,0.0023,0.0018,0.0016,0.002,0.0023,0.0026,0.0025,0.0028,0.0024,0.0028,0.0028,0.003,0.0034,0.004,0.0043,0.004,0.0038,0.0037,0.0028,0.0032,0.0035,0.0033,0.0035,0.0036,0.0037,0.0041,0.0052,0.0045,0.0043,0.0046,0.0048,0.0047,0.0053,0.0052,0.0054,0.0064,0.0056,0.0059,0.0056,0.0055,0.0052,0.0057,0.0052,0.0042,0.0039,0.0038,0.0032,0.0038,0.0038,0.0041,0.0036,0.004,0.0038,0.0034,0.004,0.0046,0.0048,0.0051,0.0046,0.0049,0.0056,0.0044,0.0052,0.005,0.0052,0.0061,0.0178,0.0057,0.0046,0.0054,0.0065,0.0071,0.0075,0.0077,0.0082,0.0083,0.0073,0.0072,0.0087,0.0103,0.0142,0.0104,0.0092,0.0105,0.0109,0.0143,0.0179,0.0236,0.0261,0.0284,0.0298,0.0338,0.0294,0.0295,0.0292,0.0286,0.0266,0.0256,0.024,0.0241,0.0236,0.0199,
49.7543,0.0518,0.0919,0.1266,0.1156,0.0885,0.0592,0.0488,0.0474,0.064,0.0894,0.1032,0.1037,0.093,0.0629,0.0299,0.0247,0.0156,0.0206,0.0266,0.0428,0.0532,0.0591,0.0257,0.1039,0.1142,0.0643,0.0351,0.0251,0.0182,0.0161,0.0147,0.0144,0.0192,0.0239,0.0272,0.0307,0.0396,0.0447,0.0535,0.0655,0.0682,0.0716,0.0849,0.0762,0.0519,0.0392,0.0262,0.0151,0.0145,0.01,0.0097,0.0107,0.0133,0.0113,0.0103,0.0128,0.0174,0.0179,0.0172,0.0227,0.0287,0.0276,0.0225,0.0229,0.025,0.0284,0.04,0.0626,0.0738,0.0754,0.072,0.063,0.0512,0.0409,0.0332,0.028,0.0215,0.0134,0.0106,0.0088,0.0088,0.0074,0.0054,0.0044,0.004,0.0031,0.0038,0.0038,0.0034,0.004,0.0039,0.0046,0.0056,0.0051,0.0061,0.0083,0.0101,0.011,0.0105,0.0096,0.0093,0.0074,0.0067,0.0067,0.0087,0.0123,0.0154,0.0178,0.0206,0.0233,0.0248,0.0224,0.0207,0.023,0.028,0.0302,0.0235,0.0166,0.0161,0.0146,0.0153,0.0155,0.0167,0.0172,0.0161,0.012,0.0095,0.0085,0.0104,0.0105,0.0108,0.0098,0.0091,0.0086,0.008,0.0075,0.0066,0.0057,0.0043,0.0038,0.0033,0.0033,0.0038,0.0044,0.0053,0.0047,0.0061,0.0102,0.0056,0.0055,0.0052,0.0052,0.0041,0.0031,0.0023,0.0019,0.0016,0.0019,0.0024,0.0028,0.0023,0.0027,0.0026,0.0028,0.0029,0.0032,0.0035,0.0039,0.0043,0.004,0.0034,0.0036,0.0032,0.0034,0.0032,0.0033,0.0033,0.0038,0.0032,0.0035,0.0034,0.0041,0.0042,0.0044,0.0046,0.0048,0.0049,0.0056,0.0052,0.006,0.005,0.0058,0.0055,0.0055,0.005,0.0049,0.0048,0.0044,0.0042,0.0041,0.0038,0.0031,0.0038,0.0036,0.0038,0.0031,0.0016,0.0037,0.004,0.0044,0.0041,0.0042,0.0042,0.0046,0.0049,0.005,0.0048,0.005,0.0058,0.0058,0.0228,0.0057,0.0049,0.005,0.0052,0.0052,0.007,0.0074,0.0081,0.0082,0.0071,0.0074,0.0089,0.01,0.0,0.0101,0.0093,0.009,0.0109,0.0134,0.0181,0.0235,0.0263,0.0272,0.0275,0.0291,0.0302,0.0284,0.0278,0.0274,0.0264,0.0246,0.0242,0.0267,0.0209,0.0186,
50.1214,0.0524,0.0929,0.138,0.1295,0.0894,0.0599,0.0495,0.0481,0.0653,0.094,0.128,0.1455,0.1082,0.0636,0.0301,0.025,0.0159,0.021,0.0271,0.0437,0.0541,0.0601,0.0823,0.1089,0.128,0.0648,0.0355,0.0256,0.0185,0.0164,0.015,0.0144,0.0195,0.0243,0.0277,0.031,0.0399,0.0449,0.0539,0.0658,0.0685,0.0719,0.0854,0.0769,0.0532,0.0401,0.0263,0.0153,0.0147,0.0103,0.01,0.0111,0.0136,0.0116,0.0107,0.0132,0.0178,0.0185,0.0175,0.023,0.029,0.0279,0.0229,0.0233,0.0253,0.029,0.0399,0.0625,0.074,0.0754,0.0723,0.0627,0.0511,0.041,0.03,0.028,0.0218,0.0137,0.0113,0.0088,0.0089,0.0074,0.0054,0.0045,0.0045,0.0033,0.004,0.0039,0.0038,0.0042,0.004,0.005,0.006,0.0053,0.0061,0.0085,0.0107,0.0112,0.0109,0.0099,0.0096,0.0075,0.0068,0.0068,0.0086,0.0126,0.0155,0.0179,0.0209,0.0232,0.0247,0.0226,0.0207,0.023,0.0281,0.0299,0.0234,0.0165,0.0161,0.0146,0.0155,0.0157,0.0167,0.0172,0.0159,0.0122,0.0098,0.0088,0.0103,0.0106,0.0112,0.0099,0.0092,0.0089,0.0082,0.0074,0.007,0.006,0.0048,0.0041,0.0032,0.0034,0.0042,0.0046,0.0053,0.005,0.006,0.0107,0.006,0.006,0.0056,0.0058,0.0043,0.0031,0.0024,0.002,0.0019,0.0023,0.0025,0.003,0.0026,0.0029,0.0028,0.0028,0.0034,0.0034,0.0038,0.0039,0.0039,0.0041,0.0044,0.0037,0.0034,0.0036,0.0043,0.0031,0.0039,0.0043,0.0049,0.0039,0.0034,0.0042,0.0042,0.0043,0.0044,0.0051,0.0055,0.0052,0.0059,0.006,0.0058,0.0055,0.0057,0.0056,0.0059,0.0056,0.0048,0.0047,0.0045,0.0042,0.0041,0.0044,0.0038,0.0041,0.0049,0.0042,0.0042,0.0043,0.0038,0.0048,0.0056,0.0042,0.0053,0.0042,0.005,0.0048,0.0054,0.006,0.0059,0.0059,0.0201,0.005,0.0058,0.0045,0.0037,0.0069,0.0095,0.0079,0.0095,0.0087,0.0078,0.0076,0.0107,0.0098,0.0118,0.0101,0.0112,0.01,0.0108,0.0136,0.0186,0.0227,0.0257,0.0265,0.0315,0.0326,0.0337,0.0292,0.0326,0.0263,0.0253,0.0243,0.0242,0.0268,0.0212,0.0204,
143.9117,0.057,0.0615,0.0619,0.0567,0.0553,0.0497,0.047,0.0429,0.0438,0.0493,0.0523,0.0516,0.049,0.0479,0.0413,0.038,0.029,0.0354,0.0423,0.0492,0.0531,0.0539,0.0099,0.0576,0.0599,0.0591,0.0548,0.043,0.0352,0.0319,0.0301,0.0303,0.0397,0.0481,0.0541,0.0588,0.0667,0.0707,0.0748,0.078,0.0808,0.0826,0.084,0.0873,0.0759,0.0564,0.0444,0.0368,0.0348,0.0258,0.0275,0.0282,0.0344,0.031,0.0294,0.0352,0.0441,0.0433,0.0469,0.053,0.061,0.0606,0.0545,0.0561,0.0596,0.0646,0.0719,0.0764,0.0781,0.0792,0.0802,0.0797,0.0773,0.0735,0.0699,0.0644,0.0526,0.037,0.0359,0.0288,0.0287,0.024,0.0171,0.0123,0.0137,0.0105,0.0131,0.0129,0.0122,0.0137,0.0131,0.0155,0.0182,0.0171,0.0195,0.0263,0.0337,0.0366,0.0359,0.0331,0.0331,0.0265,0.0243,0.0245,0.0301,0.0386,0.0426,0.0462,0.0496,0.0525,0.0549,0.0542,0.0544,0.0577,0.0612,0.0611,0.0557,0.0492,0.0483,0.0448,0.0464,0.0475,0.0505,0.0518,0.0463,0.037,0.031,0.0288,0.0337,0.0309,0.0308,0.0305,0.0305,0.0305,0.0287,0.028,0.0252,0.0227,0.0192,0.0161,0.0136,0.0121,0.0112,0.0097,0.0111,0.0105,0.0088,0.0111,0.0083,0.0079,0.0074,0.0077,0.0073,0.0066,0.0065,0.0061,0.0072,0.0081,0.0103,0.0119,0.0104,0.0123,0.0131,0.0124,0.0125,0.0145,0.0152,0.0167,0.0184,0.0181,0.0154,0.0163,0.0153,0.0158,0.0143,0.0144,0.0159,0.017,0.013,0.0132,0.0165,0.0207,0.0211,0.0199,0.0211,0.0218,0.0221,0.0245,0.0236,0.0271,0.024,0.0262,0.0246,0.0249,0.0239,0.0234,0.0235,0.018,0.021,0.0192,0.0203,0.0195,0.0188,0.0192,0.0193,0.0196,0.0196,0.0195,0.0211,0.0209,0.0213,0.0198,0.0195,0.0215,0.0203,0.0211,0.0214,0.0208,0.0217,0.0224,0.0955,0.0182,0.0166,0.0165,0.015,0.0146,0.018,0.0178,0.0166,0.0174,0.0163,0.0162,0.0183,0.0193,0.0,0.0186,0.0209,0.0219,0.0205,0.0208,0.0271,0.0297,0.0308,0.0298,0.0306,0.0218,0.0355,0.0296,0.036,0.0297,0.0309,0.0286,0.0288,0.0262,0.0281,0.0242,
143.7887,0.0616,0.0805,0.0869,0.0854,0.0814,0.0696,0.0638,0.0634,0.0739,0.0838,0.0822,0.0822,0.0789,0.0684,0.0468,0.0414,0.0289,0.0369,0.0466,0.0646,0.0688,0.0723,0.0794,0.0809,0.084,0.0715,0.0568,0.0465,0.0351,0.0318,0.0299,0.0304,0.0398,0.048,0.0552,0.0598,0.0658,0.0712,0.0745,0.0782,0.0794,0.0802,0.0816,0.0837,0.0749,0.0562,0.044,0.0369,0.0356,0.0253,0.0269,0.0275,0.0338,0.0305,0.0291,0.0345,0.0437,0.0432,0.0466,0.0559,0.0611,0.0603,0.0541,0.0592,0.0594,0.0641,0.0719,0.076,0.0779,0.0792,0.0802,0.0792,0.0775,0.0738,0.07,0.064,0.0519,0.0367,0.0354,0.0283,0.0286,0.0234,0.0167,0.014,0.0137,0.0097,0.0126,0.0124,0.0119,0.0135,0.0129,0.0152,0.0178,0.0168,0.0194,0.0259,0.033,0.0358,0.0359,0.0336,0.0325,0.0257,0.0232,0.0236,0.0302,0.0383,0.0421,0.0463,0.0493,0.0525,0.0542,0.054,0.0538,0.0577,0.0608,0.0609,0.0549,0.0483,0.0477,0.0437,0.0457,0.047,0.0503,0.0513,0.0472,0.0363,0.03,0.0286,0.0324,0.0317,0.0324,0.0293,0.0296,0.0299,0.0284,0.0272,0.0246,0.0223,0.0183,0.0157,0.0126,0.0118,0.0111,0.0092,0.0121,0.0096,0.0086,0.01,0.0081,0.0072,0.0066,0.0068,0.0058,0.0062,0.007,0.0056,0.0058,0.0075,0.0095,0.0111,0.0102,0.0115,0.0122,0.0113,0.0118,0.014,0.0147,0.0164,0.0171,0.0174,0.0178,0.0149,0.014,0.0147,0.0146,0.0141,0.0153,0.0166,0.0115,0.0131,0.0152,0.0172,0.0175,0.019,0.0196,0.0207,0.0214,0.0228,0.0222,0.0245,0.0217,0.0246,0.024,0.0248,0.024,0.0221,0.0213,0.021,0.0202,0.0175,0.0202,0.0181,0.0177,0.0182,0.0191,0.0189,0.0192,0.0175,0.0197,0.0182,0.0213,0.0162,0.0185,0.0175,0.0181,0.0194,0.0197,0.0203,0.0187,0.0207,0.0596,0.0192,0.0181,0.0167,0.0239,0.015,0.0147,0.0184,0.0145,0.016,0.0185,0.0157,0.0145,0.0152,0.0205,0.017,0.0189,0.0239,0.025,0.0279,0.0265,0.0309,0.0301,0.0309,0.0326,0.0272,0.0278,0.0304,0.0336,0.0342,0.028,0.0283,0.0283,0.0395,0.0286,0.0263,
143.7637,0.0572,0.0615,0.0615,0.0566,0.0551,0.0495,0.0469,0.0429,0.0421,0.049,0.0519,0.0513,0.0486,0.0476,0.0415,0.0382,0.029,0.0355,0.0424,0.0493,0.0528,0.0537,0.0084,0.0574,0.0598,0.0591,0.0549,0.0429,0.0353,0.0317,0.03,0.0303,0.0397,0.048,0.0544,0.059,0.0671,0.0701,0.075,0.0782,0.0813,0.0831,0.0844,0.0878,0.0755,0.0564,0.0444,0.0371,0.0349,0.0258,0.0271,0.0279,0.0342,0.031,0.0292,0.0352,0.0438,0.0461,0.0467,0.0564,0.0613,0.0608,0.0579,0.0598,0.0633,0.0647,0.0718,0.0765,0.0783,0.0795,0.0805,0.0808,0.0773,0.0735,0.07,0.0646,0.0529,0.0389,0.0356,0.0288,0.0286,0.0234,0.0169,0.014,0.0139,0.0107,0.0127,0.0128,0.0118,0.0138,0.013,0.0159,0.0187,0.0169,0.0193,0.0262,0.0332,0.0361,0.0355,0.0342,0.0327,0.0262,0.0239,0.024,0.0301,0.0385,0.0419,0.0459,0.0493,0.0523,0.0545,0.0538,0.0544,0.058,0.0604,0.0608,0.0555,0.0493,0.0481,0.0444,0.0462,0.0477,0.05,0.0513,0.0473,0.0366,0.0306,0.0285,0.0329,0.0311,0.0303,0.0293,0.0298,0.0301,0.0281,0.0279,0.0254,0.0227,0.0186,0.0157,0.0128,0.0115,0.0107,0.0094,0.0109,0.0102,0.0084,0.0089,0.0079,0.0076,0.0069,0.0073,0.0068,0.0065,0.0064,0.0063,0.0064,0.0077,0.0097,0.0109,0.0102,0.0117,0.0114,0.0117,0.0121,0.0141,0.0141,0.0162,0.0179,0.0175,0.0163,0.0156,0.014,0.0149,0.0138,0.0144,0.0154,0.0168,0.0153,0.0138,0.0187,0.0191,0.0185,0.0189,0.0206,0.0217,0.0218,0.0246,0.0226,0.0259,0.0204,0.0256,0.0245,0.0243,0.0231,0.0228,0.023,0.0216,0.021,0.0186,0.0186,0.0179,0.0186,0.0191,0.019,0.0193,0.0195,0.0187,0.0195,0.0214,0.0196,0.019,0.0179,0.0207,0.0204,0.0203,0.0215,0.0211,0.0207,0.0207,0.041,0.0172,0.0158,0.0153,0.0156,0.0146,0.0164,0.0163,0.0155,0.0157,0.013,0.0155,0.0159,0.0184,0.0,0.0189,0.0203,0.0237,0.0242,0.0252,0.0262,0.0312,0.0289,0.0283,0.0332,0.0439,0.0341,0.0307,0.0307,0.0295,0.0282,0.0286,0.0272,0.0349,0.0197,0.0196,
135.6299,0.0508,0.0591,0.0602,0.0559,0.0537,0.0473,0.0443,0.041,0.0402,0.0483,0.0517,0.0511,0.0481,0.0467,0.0367,0.0328,0.0228,0.0287,0.0363,0.0461,0.0505,0.0516,0.0,0.0561,0.0585,0.0559,0.048,0.0364,0.0277,0.0252,0.0233,0.0234,0.0307,0.0376,0.0433,0.0476,0.0565,0.0614,0.0649,0.0686,0.0703,0.071,0.0726,0.0748,0.0641,0.0462,0.0351,0.0278,0.0268,0.0192,0.0199,0.0205,0.0257,0.023,0.0218,0.0258,0.0331,0.0353,0.0352,0.043,0.0477,0.0503,0.0441,0.0452,0.0485,0.05,0.0566,0.0615,0.0636,0.0642,0.0647,0.064,0.0611,0.0579,0.0543,0.0498,0.0409,0.0291,0.0256,0.0206,0.02,0.0168,0.0118,0.0095,0.0092,0.0073,0.0085,0.0085,0.0078,0.0092,0.0085,0.0103,0.0133,0.0112,0.0129,0.0178,0.0232,0.0255,0.025,0.024,0.0225,0.0176,0.0157,0.0158,0.0202,0.0253,0.0299,0.033,0.0355,0.0377,0.0396,0.0389,0.039,0.0422,0.0437,0.0442,0.04,0.0339,0.0337,0.0314,0.0327,0.0335,0.0355,0.0367,0.0336,0.0258,0.0216,0.0194,0.0211,0.021,0.0211,0.0193,0.0192,0.0188,0.0183,0.0183,0.0167,0.0138,0.0114,0.0091,0.0073,0.0062,0.0054,0.005,0.0065,0.006,0.0052,0.0073,0.005,0.0042,0.004,0.0042,0.0038,0.0032,0.003,0.0027,0.0023,0.0034,0.0046,0.006,0.005,0.0058,0.0056,0.0061,0.0063,0.0076,0.0082,0.0095,0.0105,0.0099,0.0109,0.0086,0.0067,0.0083,0.008,0.008,0.0084,0.0093,0.0092,0.0083,0.0062,0.0096,0.0094,0.0106,0.0117,0.0123,0.0122,0.0134,0.0129,0.0151,0.0154,0.0149,0.0143,0.0147,0.0135,0.0138,0.013,0.0129,0.0119,0.0102,0.0103,0.0107,0.0106,0.01,0.0103,0.0103,0.0108,0.0108,0.0112,0.0106,0.0094,0.0105,0.0138,0.0109,0.0117,0.0115,0.0118,0.0119,0.0127,0.0117,0.0943,0.0095,0.0089,0.0078,0.0112,0.0074,0.0098,0.0086,0.0092,0.0082,0.0085,0.0083,0.0097,0.011,0.0,0.0114,0.0114,0.0129,0.0141,0.0153,0.0171,0.0196,0.0195,0.0187,0.0188,0.016,0.0124,0.0187,0.0193,0.0185,0.0185,0.0178,0.0176,0.0285,0.0176,0.0151,
135.492,0.0514,0.0701,0.0781,0.076,0.071,0.0584,0.0529,0.0526,0.0638,0.0728,0.0789,0.0792,0.0747,0.0629,0.0379,0.0328,0.0223,0.0283,0.0366,0.0523,0.0617,0.0647,0.0719,0.0755,0.0788,0.0648,0.0484,0.0363,0.0268,0.0238,0.0224,0.0223,0.0296,0.0366,0.042,0.0465,0.0556,0.0607,0.0643,0.0679,0.0694,0.0698,0.0711,0.0727,0.0611,0.0435,0.0324,0.0266,0.0259,0.0183,0.0192,0.02,0.0246,0.0221,0.0206,0.0248,0.0326,0.0338,0.0337,0.0416,0.0492,0.0488,0.0429,0.0438,0.0467,0.0514,0.0548,0.0596,0.0616,0.0623,0.0629,0.0607,0.0591,0.0558,0.0559,0.0506,0.0414,0.0276,0.0242,0.0196,0.019,0.0156,0.0111,0.0087,0.0084,0.0064,0.008,0.0079,0.0074,0.0081,0.0082,0.01,0.0114,0.0105,0.0123,0.017,0.0226,0.0242,0.0236,0.0221,0.0211,0.0167,0.0149,0.0148,0.0193,0.0256,0.0289,0.0318,0.0342,0.0362,0.0377,0.0372,0.0376,0.0393,0.0425,0.0424,0.0386,0.0334,0.0328,0.03,0.031,0.0316,0.034,0.035,0.0321,0.0249,0.0207,0.0181,0.0205,0.0197,0.0199,0.0182,0.0184,0.0192,0.0186,0.0173,0.0166,0.0131,0.0109,0.0087,0.0069,0.0055,0.0043,0.0041,0.0058,0.0057,0.0051,0.0058,0.0045,0.0037,0.003,0.0038,0.0034,0.0025,0.0027,0.0027,0.0026,0.0029,0.0047,0.0058,0.0043,0.0053,0.0061,0.0052,0.0056,0.0068,0.0077,0.0086,0.0102,0.0087,0.0095,0.0079,0.0071,0.0085,0.0077,0.0075,0.0081,0.008,0.0059,0.0078,0.0114,0.0088,0.0091,0.0099,0.0109,0.0108,0.0114,0.0134,0.0111,0.0139,0.0119,0.014,0.0137,0.0137,0.0133,0.0132,0.0117,0.0125,0.0104,0.0091,0.0101,0.0089,0.0105,0.0094,0.0099,0.0097,0.0092,0.0098,0.0097,0.0108,0.0102,0.0099,0.0119,0.0101,0.0108,0.0107,0.01,0.0095,0.0109,0.0106,0.0132,0.0106,0.0096,0.0075,0.0086,0.0063,0.0087,0.0094,0.0103,0.0069,0.006,0.0083,0.0101,0.0107,0.0113,0.0106,0.0118,0.0109,0.0137,0.0146,0.0165,0.0195,0.0208,0.0187,0.0172,0.0219,0.0109,0.0191,0.0197,0.0205,0.0214,0.0198,0.0208,0.0231,0.0149,0.0159,
135.4642,0.0514,0.0596,0.0601,0.0557,0.0537,0.0472,0.0445,0.0401,0.0409,0.048,0.0513,0.0508,0.0478,0.0464,0.0371,0.0332,0.023,0.0293,0.0367,0.0464,0.0505,0.0515,0.0,0.056,0.0586,0.0561,0.0485,0.0367,0.028,0.0248,0.0233,0.0235,0.0311,0.038,0.0435,0.048,0.0572,0.0616,0.0655,0.0692,0.0708,0.0717,0.0735,0.0756,0.0629,0.046,0.0346,0.0277,0.0274,0.0193,0.0195,0.0207,0.0257,0.0231,0.022,0.0262,0.0334,0.0355,0.0353,0.0434,0.051,0.0509,0.0446,0.0458,0.0489,0.0537,0.0607,0.0619,0.0681,0.0651,0.0655,0.065,0.0654,0.0622,0.0581,0.0536,0.0437,0.0295,0.0254,0.0207,0.0194,0.0166,0.0118,0.0096,0.0093,0.0073,0.0085,0.0084,0.0077,0.0089,0.0089,0.0103,0.0124,0.0112,0.0131,0.0179,0.0235,0.0256,0.0248,0.0234,0.0226,0.0178,0.0165,0.0161,0.0203,0.027,0.0301,0.0326,0.036,0.0381,0.0401,0.0396,0.0392,0.0426,0.0443,0.0447,0.0405,0.0354,0.0342,0.0317,0.033,0.0337,0.0359,0.0366,0.034,0.0265,0.022,0.0189,0.0214,0.0212,0.0211,0.0205,0.0205,0.0195,0.0191,0.0182,0.0166,0.0142,0.0114,0.0092,0.0074,0.0065,0.0056,0.0052,0.0062,0.006,0.0052,0.0085,0.0051,0.0047,0.0039,0.0044,0.0032,0.0032,0.0033,0.0029,0.0028,0.0036,0.0046,0.0067,0.0049,0.0059,0.0055,0.0063,0.0065,0.0074,0.0078,0.009,0.0097,0.0094,0.0095,0.0089,0.0073,0.0081,0.0079,0.0077,0.0084,0.0096,0.0099,0.0086,0.0103,0.0096,0.0104,0.0106,0.011,0.0119,0.012,0.0144,0.0132,0.0156,0.0121,0.0146,0.0145,0.0147,0.0133,0.0136,0.0127,0.011,0.0117,0.0107,0.0106,0.0107,0.0103,0.0105,0.0104,0.0114,0.0103,0.0101,0.0113,0.0129,0.0072,0.0107,0.011,0.0116,0.011,0.0115,0.0116,0.0117,0.0125,0.012,0.043,0.0098,0.0094,0.0084,0.0084,0.0063,0.0101,0.0099,0.009,0.0089,0.0084,0.0087,0.0099,0.0107,0.0,0.011,0.0129,0.0133,0.0133,0.0158,0.0183,0.0206,0.0197,0.0198,0.0178,0.0236,0.0249,0.0212,0.0223,0.0192,0.0215,0.0209,0.02,0.0259,0.0166,0.0188,
123.4564,0.0447,0.065,0.0755,0.0733,0.0647,0.0513,0.0454,0.0445,0.0554,0.0671,0.075,0.077,0.0696,0.0551,0.0308,0.0266,0.0177,0.023,0.03,0.0446,0.0531,0.0567,0.065,0.0699,0.0744,0.0562,0.04,0.0292,0.0212,0.019,0.0175,0.0174,0.0238,0.0293,0.0338,0.0375,0.0461,0.0502,0.0545,0.0589,0.0599,0.06,0.063,0.0631,0.0519,0.0375,0.0269,0.0203,0.02,0.0141,0.0155,0.0151,0.0189,0.0163,0.0156,0.0188,0.0245,0.0254,0.0254,0.0325,0.0383,0.0378,0.0324,0.0333,0.0359,0.0397,0.0464,0.0521,0.0547,0.0554,0.0549,0.0544,0.0497,0.0466,0.0429,0.0385,0.03,0.0201,0.0177,0.0138,0.014,0.0113,0.008,0.0068,0.0062,0.0047,0.0055,0.0058,0.0049,0.0059,0.0057,0.007,0.0085,0.0076,0.0084,0.0121,0.016,0.0176,0.0168,0.0159,0.015,0.0119,0.0103,0.0103,0.0139,0.0186,0.0228,0.0252,0.0271,0.0291,0.0304,0.0293,0.0286,0.0299,0.0329,0.033,0.0297,0.0252,0.0245,0.0224,0.0233,0.0237,0.0255,0.0266,0.0247,0.0189,0.0147,0.0132,0.0159,0.0154,0.016,0.0142,0.0142,0.0137,0.0124,0.0129,0.0107,0.0098,0.0074,0.0059,0.0054,0.0046,0.0039,0.0039,0.0048,0.0043,0.0046,0.006,0.0042,0.0034,0.0037,0.0037,0.0032,0.0027,0.0017,0.0022,0.0025,0.002,0.0036,0.0041,0.0036,0.0037,0.004,0.0038,0.0044,0.0049,0.005,0.0065,0.0071,0.006,0.0069,0.0056,0.0055,0.0066,0.0048,0.0051,0.0058,0.007,0.0057,0.0056,0.007,0.0062,0.0067,0.0081,0.0075,0.0077,0.0083,0.0097,0.0085,0.01,0.0068,0.0104,0.0091,0.0093,0.0088,0.0086,0.0078,0.0083,0.0073,0.0069,0.0084,0.0081,0.0066,0.0071,0.0065,0.0076,0.0066,0.0067,0.0071,0.0088,0.005,0.0084,0.0089,0.0073,0.0067,0.0082,0.0072,0.0077,0.0091,0.007,0.0344,0.0062,0.0056,0.0053,0.0102,0.0051,0.0054,0.008,0.0076,0.0076,0.0079,0.0083,0.0062,0.0067,0.0112,0.0099,0.0101,0.0088,0.0102,0.0136,0.0137,0.014,0.0153,0.0161,0.0155,0.0191,0.0149,0.018,0.0178,0.0153,0.0175,0.0181,0.0166,0.0298,0.0166,0.0159,
123.4198,0.0456,0.0627,0.0658,0.0601,0.057,0.0482,0.0443,0.0412,0.0419,0.0507,0.0545,0.0541,0.0505,0.0482,0.0315,0.0271,0.0179,0.0233,0.0303,0.0442,0.051,0.0531,0.0037,0.0596,0.0624,0.0554,0.0401,0.0295,0.0217,0.0193,0.0179,0.0181,0.0243,0.03,0.0342,0.0382,0.0469,0.0512,0.0555,0.0596,0.0608,0.0612,0.0637,0.0643,0.0529,0.0383,0.0274,0.0208,0.0196,0.0141,0.0144,0.0151,0.019,0.0168,0.0157,0.0192,0.0249,0.0261,0.0263,0.0328,0.0388,0.0386,0.033,0.0337,0.0364,0.0404,0.0471,0.0531,0.0557,0.0568,0.0561,0.0542,0.051,0.0474,0.0438,0.0398,0.0314,0.0202,0.0175,0.014,0.014,0.0113,0.0081,0.0066,0.0062,0.0045,0.0055,0.0057,0.0054,0.0062,0.0058,0.007,0.0089,0.0077,0.009,0.0126,0.0162,0.0175,0.017,0.0162,0.0154,0.012,0.0113,0.0105,0.0139,0.019,0.023,0.0257,0.0274,0.0297,0.031,0.0298,0.0301,0.0333,0.0347,0.0347,0.0311,0.0264,0.0258,0.0237,0.0248,0.0255,0.027,0.0281,0.0261,0.0194,0.015,0.0136,0.0159,0.0158,0.016,0.0143,0.0142,0.0139,0.013,0.0127,0.0112,0.0097,0.0078,0.0063,0.0053,0.0048,0.0043,0.0042,0.0044,0.0047,0.0042,0.0069,0.004,0.0038,0.0037,0.0037,0.0029,0.0028,0.0024,0.0021,0.0022,0.0026,0.0036,0.0044,0.0035,0.0043,0.0043,0.0042,0.0043,0.0053,0.0054,0.006,0.0072,0.007,0.0063,0.0058,0.0055,0.0061,0.0043,0.0055,0.0061,0.0081,0.0056,0.0064,0.0075,0.0072,0.0075,0.0077,0.0078,0.0083,0.0082,0.0091,0.0086,0.0103,0.0086,0.01,0.0098,0.0103,0.0091,0.0094,0.009,0.0088,0.008,0.0075,0.007,0.0069,0.0068,0.0071,0.0069,0.0061,0.0072,0.007,0.007,0.0076,0.0069,0.008,0.0103,0.0082,0.007,0.008,0.0082,0.0075,0.0077,0.0093,0.0355,0.0078,0.0064,0.006,0.0095,0.0074,0.0073,0.0076,0.0077,0.0078,0.0075,0.0082,0.0074,0.0089,0.0,0.0088,0.0102,0.0099,0.0118,0.0123,0.0147,0.0158,0.0169,0.018,0.0195,0.023,0.0162,0.0191,0.017,0.0176,0.0182,0.0172,0.0156,0.022,0.015,0.0135,
123.01,0.0342,0.0504,0.0589,0.0574,0.0506,0.0399,0.0354,0.0349,0.044,0.0526,0.059,0.0608,0.055,0.0433,0.0244,0.0207,0.0136,0.0177,0.0234,0.0349,0.042,0.0448,0.0519,0.0559,0.0598,0.0452,0.0319,0.0232,0.0167,0.0148,0.0137,0.0137,0.0186,0.0234,0.0271,0.0297,0.0366,0.04,0.0437,0.0467,0.0477,0.0481,0.0501,0.0507,0.0414,0.0299,0.0205,0.016,0.0156,0.0108,0.0111,0.0121,0.0148,0.0129,0.0119,0.0146,0.0193,0.0204,0.02,0.0252,0.0302,0.0297,0.0256,0.0258,0.028,0.0308,0.0363,0.0409,0.0429,0.0433,0.0432,0.0421,0.0387,0.0361,0.0333,0.0299,0.0242,0.0158,0.0136,0.0108,0.011,0.0087,0.0061,0.0048,0.0048,0.0039,0.0046,0.0044,0.0037,0.0043,0.0037,0.005,0.0073,0.0059,0.0069,0.0094,0.0125,0.0133,0.0133,0.0121,0.0116,0.0089,0.0082,0.0081,0.0103,0.0142,0.0172,0.0182,0.0195,0.0218,0.0219,0.022,0.0212,0.0234,0.0242,0.0246,0.0217,0.0185,0.0178,0.0173,0.0177,0.0179,0.0189,0.0196,0.0186,0.0145,0.0112,0.0103,0.0116,0.0115,0.0117,0.0108,0.0106,0.0101,0.0095,0.0093,0.0082,0.0072,0.0057,0.0049,0.004,0.0034,0.0027,0.0029,0.0038,0.0032,0.0029,0.0039,0.0029,0.0027,0.0022,0.0022,0.0022,0.002,0.0017,0.0014,0.0019,0.002,0.0028,0.0032,0.0025,0.0032,0.0033,0.003,0.0038,0.0037,0.0039,0.0049,0.0054,0.0049,0.0047,0.0043,0.0039,0.0047,0.0053,0.0044,0.0051,0.0057,0.0045,0.0053,0.0039,0.0055,0.0055,0.0052,0.0066,0.0066,0.0065,0.0078,0.0069,0.0078,0.0089,0.0079,0.008,0.0079,0.0067,0.0068,0.0071,0.0074,0.0065,0.0056,0.0052,0.0055,0.0062,0.0061,0.0061,0.0061,0.0052,0.005,0.0053,0.0064,0.0081,0.0062,0.0064,0.0065,0.0056,0.007,0.006,0.0064,0.0074,0.0046,0.0069,0.0009,0.0055,0.0065,0.0091,0.0064,0.0068,0.0054,0.0058,0.0059,0.0064,0.0066,0.0013,0.0083,0.0126,0.007,0.0092,0.0091,0.01,0.0102,0.0108,0.014,0.0139,0.0139,0.0152,0.0089,0.0286,0.0143,0.0153,0.0163,0.0164,0.0134,0.0145,0.0267,0.0137,0.0082,
122.9734,0.0449,0.0589,0.0617,0.0571,0.0533,0.0456,0.042,0.0391,0.0399,0.049,0.0532,0.0533,0.0494,0.0452,0.0313,0.0268,0.0177,0.023,0.0299,0.0429,0.0479,0.0497,0.0044,0.0561,0.059,0.053,0.0398,0.029,0.0214,0.0187,0.0177,0.0177,0.024,0.0296,0.034,0.0377,0.0462,0.051,0.0548,0.059,0.0601,0.0607,0.0631,0.0638,0.052,0.038,0.0257,0.0203,0.0199,0.0139,0.014,0.015,0.0187,0.0165,0.0154,0.018,0.0235,0.0247,0.0246,0.0309,0.0372,0.0368,0.0313,0.032,0.0344,0.0383,0.0449,0.0512,0.055,0.0559,0.0554,0.0515,0.0483,0.0453,0.0417,0.0374,0.0298,0.0194,0.0167,0.0141,0.0133,0.0115,0.0081,0.0064,0.0062,0.0046,0.0051,0.0055,0.0051,0.006,0.0058,0.0076,0.0098,0.0077,0.009,0.0124,0.0153,0.0169,0.0162,0.0153,0.0146,0.0118,0.0105,0.0107,0.0131,0.0182,0.022,0.0245,0.0266,0.0283,0.0298,0.0293,0.0288,0.0301,0.0329,0.0331,0.0297,0.0252,0.0245,0.0226,0.0237,0.0243,0.026,0.0266,0.0245,0.0187,0.0147,0.0132,0.0152,0.0157,0.0157,0.0144,0.0139,0.0135,0.0132,0.012,0.0107,0.0092,0.0076,0.0063,0.005,0.0045,0.0043,0.0055,0.0054,0.0048,0.0043,0.0073,0.0044,0.004,0.0038,0.0034,0.003,0.0028,0.002,0.0013,0.0014,0.0025,0.0032,0.0041,0.0034,0.0043,0.0048,0.004,0.0042,0.0045,0.0054,0.0064,0.0067,0.0066,0.0058,0.006,0.005,0.0055,0.0028,0.0051,0.0062,0.0064,0.006,0.0061,0.0047,0.0066,0.0067,0.0072,0.0077,0.0082,0.0074,0.0097,0.0091,0.0106,0.009,0.0097,0.0094,0.0097,0.0093,0.0089,0.0086,0.0094,0.0073,0.0069,0.0069,0.0073,0.0067,0.0069,0.0065,0.007,0.0072,0.0072,0.0074,0.0066,0.0079,0.0074,0.0071,0.0077,0.0083,0.0084,0.0081,0.0085,0.0083,0.009,0.0865,0.0072,0.0061,0.006,0.0082,0.0063,0.0069,0.0079,0.0072,0.0069,0.0071,0.0073,0.0069,0.0088,0.0,0.0094,0.01,0.011,0.0093,0.0115,0.0127,0.0177,0.0158,0.0166,0.0152,0.0256,0.0355,0.0163,0.0144,0.0163,0.016,0.0157,0.0133,0.0133,0.0127,0.014,
69.7844,0.0425,0.0728,0.097,0.0891,0.07,0.0482,0.0403,0.0391,0.0515,0.0683,0.0809,0.0823,0.0725,0.051,0.025,0.0208,0.0132,0.0174,0.0226,0.0358,0.0441,0.0485,0.0096,0.0798,0.0884,0.0517,0.0298,0.0214,0.0156,0.0138,0.0126,0.0125,0.0168,0.0208,0.0235,0.0264,0.0335,0.0377,0.044,0.0522,0.054,0.0563,0.0653,0.0599,0.0433,0.0325,0.0207,0.0131,0.0125,0.0088,0.009,0.0095,0.0119,0.01,0.0093,0.0114,0.0152,0.0157,0.0147,0.0196,0.0245,0.0235,0.0195,0.0199,0.0214,0.0241,0.0323,0.0479,0.0554,0.0564,0.054,0.0473,0.0393,0.0318,0.0269,0.0231,0.018,0.0116,0.0097,0.0078,0.0077,0.0065,0.0047,0.0037,0.0035,0.0028,0.0033,0.0032,0.0029,0.0035,0.0034,0.0047,0.0052,0.0045,0.0052,0.0072,0.0089,0.0095,0.0092,0.0086,0.0082,0.0066,0.0057,0.006,0.0077,0.0105,0.0128,0.0146,0.0164,0.0183,0.0196,0.0179,0.0169,0.0181,0.0216,0.0233,0.0187,0.0139,0.0134,0.0123,0.0127,0.0131,0.014,0.0144,0.0129,0.01,0.0076,0.0068,0.0088,0.0089,0.0092,0.0083,0.0079,0.0075,0.007,0.0066,0.0059,0.005,0.0041,0.0035,0.0031,0.0031,0.0036,0.004,0.005,0.0046,0.0058,0.0099,0.0056,0.0053,0.005,0.005,0.0037,0.0029,0.002,0.0017,0.0016,0.0017,0.0022,0.0024,0.0022,0.0025,0.0025,0.0026,0.0027,0.003,0.0031,0.0036,0.004,0.0038,0.0035,0.0034,0.003,0.0032,0.0032,0.003,0.0032,0.0036,0.0035,0.0036,0.0026,0.0039,0.0043,0.0042,0.0045,0.0046,0.0048,0.0072,0.0049,0.0057,0.0048,0.0055,0.005,0.0052,0.0049,0.0046,0.0046,0.0033,0.0038,0.0038,0.0036,0.0036,0.0038,0.0041,0.0037,0.0037,0.0036,0.0037,0.0039,0.0037,0.0058,0.0041,0.0054,0.0047,0.0046,0.0048,0.0045,0.0049,0.005,0.0047,0.0296,0.005,0.0045,0.0046,0.0059,0.0054,0.0071,0.0064,0.007,0.0074,0.0069,0.0066,0.0078,0.0085,0.0,0.0085,0.0086,0.0087,0.0084,0.009,0.0102,0.0168,0.019,0.0201,0.0205,0.0275,0.0215,0.0207,0.0213,0.02,0.0184,0.0178,0.0175,0.017,0.0144,0.0117,
69.0942,0.0427,0.0737,0.1057,0.0997,0.0709,0.0488,0.0406,0.0396,0.0532,0.0741,0.0981,0.1102,0.0839,0.0515,0.025,0.0208,0.0132,0.0176,0.0228,0.0362,0.0446,0.0491,0.0641,0.084,0.0978,0.0522,0.0299,0.0207,0.0156,0.0138,0.0126,0.0124,0.0168,0.0208,0.0237,0.0265,0.0337,0.038,0.0443,0.0528,0.0544,0.0569,0.066,0.0604,0.0432,0.0332,0.0208,0.0131,0.0128,0.009,0.0091,0.0095,0.0117,0.01,0.0094,0.0114,0.0152,0.0159,0.0153,0.0197,0.0246,0.0237,0.0195,0.0199,0.0215,0.0243,0.0324,0.0484,0.0558,0.0569,0.0545,0.048,0.0393,0.0323,0.027,0.0235,0.0182,0.0117,0.0097,0.008,0.0078,0.0067,0.0047,0.0039,0.0034,0.0028,0.0034,0.0033,0.0032,0.0035,0.0036,0.004,0.005,0.0046,0.0052,0.0072,0.0091,0.0097,0.0093,0.0087,0.0083,0.0069,0.0056,0.0063,0.0077,0.0107,0.0131,0.0148,0.0169,0.0186,0.0195,0.0181,0.0169,0.0184,0.022,0.0234,0.0187,0.014,0.0134,0.0124,0.0129,0.0133,0.0141,0.0148,0.0135,0.0104,0.0078,0.0077,0.0086,0.0091,0.0094,0.0083,0.008,0.0079,0.0071,0.0067,0.0059,0.0052,0.0042,0.0036,0.0031,0.0032,0.0033,0.0043,0.0046,0.0048,0.0057,0.0098,0.0053,0.0051,0.0048,0.0048,0.0038,0.0033,0.0019,0.0018,0.0013,0.0018,0.0022,0.0031,0.002,0.0026,0.0027,0.0027,0.0028,0.0032,0.0033,0.0032,0.0028,0.0038,0.0036,0.0033,0.0033,0.0034,0.003,0.0031,0.0035,0.004,0.0039,0.0033,0.005,0.0041,0.0038,0.0044,0.0039,0.0046,0.0044,0.0058,0.0049,0.0054,0.0045,0.0053,0.0054,0.0053,0.0045,0.0047,0.0046,0.0043,0.0037,0.0038,0.0035,0.0044,0.0037,0.0042,0.0035,0.0037,0.0035,0.0039,0.0045,0.0033,0.0044,0.0036,0.0042,0.0046,0.0054,0.0045,0.0047,0.0054,0.004,0.0051,0.0219,0.0057,0.0052,0.0039,0.008,0.0063,0.0055,0.0057,0.0065,0.0082,0.0063,0.0069,0.0084,0.0095,0.0123,0.0094,0.0087,0.0071,0.0105,0.0107,0.0145,0.0188,0.0186,0.0204,0.0209,0.0217,0.0253,0.0216,0.0195,0.021,0.0185,0.0171,0.0173,0.0175,0.0154,0.0168,
54.4846,0.0519,0.0856,0.1227,0.1153,0.0822,0.0575,0.0485,0.0473,0.0627,0.0848,0.1125,0.1267,0.0959,0.059,0.03,0.0253,0.0163,0.0213,0.0274,0.0416,0.0504,0.0551,0.0722,0.0946,0.1107,0.0586,0.0348,0.0257,0.0187,0.0165,0.0154,0.015,0.02,0.0243,0.0275,0.0303,0.0375,0.0418,0.0485,0.0578,0.0598,0.0626,0.0731,0.0663,0.0474,0.0366,0.0239,0.0158,0.0148,0.0105,0.0103,0.0115,0.0138,0.0121,0.0109,0.0136,0.0175,0.0184,0.0177,0.0223,0.0267,0.0256,0.0219,0.0223,0.0239,0.0265,0.0349,0.0524,0.0612,0.0621,0.0594,0.0516,0.0424,0.0345,0.0289,0.0251,0.0199,0.0136,0.0117,0.0094,0.0095,0.0079,0.006,0.0045,0.0045,0.0032,0.0038,0.0038,0.0036,0.0041,0.0042,0.0051,0.0058,0.0055,0.0063,0.0083,0.0106,0.0111,0.011,0.0102,0.0098,0.008,0.0067,0.0073,0.0089,0.0119,0.014,0.0156,0.0176,0.0194,0.0207,0.0186,0.0179,0.019,0.0229,0.0242,0.0193,0.0145,0.0141,0.013,0.0134,0.0135,0.0143,0.0147,0.0143,0.0103,0.0082,0.0075,0.0098,0.0096,0.01,0.0089,0.0085,0.008,0.0078,0.0072,0.0068,0.0059,0.0053,0.0041,0.0037,0.0033,0.0039,0.0037,0.0051,0.0049,0.006,0.0106,0.0058,0.0056,0.0036,0.0051,0.0038,0.0031,0.0023,0.0018,0.0016,0.0017,0.0028,0.0028,0.0029,0.003,0.003,0.0028,0.0028,0.0029,0.0029,0.004,0.0049,0.0045,0.0046,0.0041,0.0039,0.0034,0.0038,0.0039,0.0039,0.0041,0.0046,0.0042,0.005,0.0047,0.0052,0.0041,0.0049,0.0053,0.0056,0.0053,0.0055,0.0064,0.0051,0.006,0.0062,0.0055,0.006,0.0051,0.0058,0.0052,0.0052,0.005,0.0048,0.0044,0.0048,0.0044,0.004,0.0041,0.004,0.0035,0.0045,0.0021,0.0049,0.0037,0.0051,0.0054,0.0043,0.0054,0.0045,0.0045,0.0071,0.005,0.007,0.0035,0.0062,0.0054,0.008,0.0059,0.0079,0.0078,0.009,0.0081,0.0068,0.0058,0.0088,0.0103,0.0194,0.008,0.0083,0.0071,0.0122,0.012,0.0143,0.0179,0.0222,0.0222,0.0223,0.0253,0.0239,0.0204,0.0211,0.0192,0.0194,0.0205,0.0169,0.0237,0.014,0.0131,
54.7001,0.0522,0.086,0.1155,0.106,0.0825,0.0577,0.0489,0.0472,0.0596,0.0807,0.0953,0.0963,0.0852,0.0593,0.0305,0.0257,0.0165,0.0216,0.0277,0.042,0.0508,0.0554,0.0,0.092,0.1032,0.0589,0.0352,0.0258,0.019,0.0169,0.0155,0.0153,0.0203,0.0248,0.028,0.0308,0.0381,0.0421,0.0491,0.0583,0.0604,0.0632,0.0737,0.0672,0.0483,0.0372,0.025,0.0159,0.0151,0.0108,0.0113,0.0116,0.0141,0.0122,0.0114,0.0138,0.0178,0.0184,0.0182,0.0225,0.027,0.0262,0.0222,0.0226,0.0242,0.0268,0.0355,0.0532,0.0617,0.063,0.0603,0.0537,0.0432,0.0352,0.0294,0.0256,0.0202,0.0138,0.0117,0.0095,0.0096,0.008,0.0058,0.0048,0.0044,0.0036,0.0041,0.0041,0.0039,0.0043,0.0042,0.0056,0.0055,0.0056,0.0065,0.0086,0.0111,0.0115,0.011,0.0104,0.01,0.0081,0.0073,0.0073,0.0092,0.0121,0.0142,0.0159,0.0177,0.0197,0.0209,0.019,0.0179,0.0192,0.0232,0.0246,0.0196,0.0148,0.0143,0.0132,0.0137,0.014,0.0145,0.0151,0.0144,0.0106,0.0085,0.0079,0.0096,0.0098,0.0102,0.0096,0.0089,0.0085,0.0082,0.0076,0.0069,0.0062,0.0052,0.0043,0.0037,0.0037,0.0044,0.0047,0.006,0.0051,0.0058,0.0116,0.0059,0.0058,0.0056,0.0055,0.0044,0.0033,0.0028,0.0021,0.0017,0.002,0.0026,0.0029,0.0026,0.0032,0.0034,0.0031,0.0033,0.0037,0.0039,0.0044,0.0048,0.0046,0.0045,0.0041,0.0039,0.0037,0.0038,0.0037,0.004,0.0047,0.0036,0.0041,0.0052,0.0045,0.0042,0.0051,0.0054,0.0055,0.0055,0.0059,0.0058,0.0065,0.0049,0.0063,0.0057,0.006,0.006,0.0056,0.0055,0.0056,0.0038,0.0044,0.0047,0.0043,0.0045,0.0046,0.0046,0.0045,0.0046,0.0046,0.0043,0.0049,0.0046,0.0042,0.0047,0.0049,0.0061,0.0051,0.0052,0.0055,0.0048,0.0055,0.0157,0.0054,0.0051,0.0049,0.0079,0.0061,0.0084,0.0079,0.008,0.0078,0.0075,0.0078,0.0088,0.0099,0.0,0.0098,0.01,0.0092,0.0099,0.0111,0.0145,0.0184,0.0207,0.0216,0.0224,0.0204,0.0453,0.0221,0.0198,0.0209,0.0201,0.0192,0.0182,0.0174,0.0149,0.0148,
57.0565,0.0509,0.084,0.12,0.1127,0.0808,0.0565,0.0478,0.0465,0.0609,0.0831,0.11,0.1237,0.0939,0.0582,0.0296,0.0249,0.016,0.0211,0.0271,0.0412,0.0497,0.0544,0.0699,0.0926,0.108,0.0576,0.0344,0.0253,0.0185,0.0164,0.0152,0.0149,0.0198,0.0241,0.0273,0.0299,0.0371,0.041,0.0478,0.0566,0.0586,0.0614,0.0716,0.0652,0.047,0.0365,0.0249,0.0155,0.0152,0.0105,0.0104,0.0115,0.0139,0.012,0.0112,0.0136,0.0175,0.0181,0.0177,0.022,0.0264,0.0257,0.0219,0.0222,0.0238,0.026,0.0351,0.0514,0.0598,0.0606,0.0583,0.0508,0.0419,0.0344,0.0287,0.0251,0.02,0.0133,0.0117,0.0093,0.0093,0.008,0.0058,0.0046,0.0043,0.003,0.0041,0.0043,0.0037,0.0043,0.0042,0.005,0.0065,0.0054,0.0066,0.0084,0.0105,0.0113,0.0108,0.0103,0.0099,0.0078,0.0067,0.0071,0.009,0.0119,0.0138,0.0155,0.0173,0.0193,0.0204,0.0186,0.0174,0.0193,0.0228,0.0239,0.0191,0.0146,0.014,0.013,0.0135,0.0136,0.0145,0.015,0.0132,0.0104,0.0083,0.0078,0.0095,0.0094,0.01,0.0094,0.0085,0.0081,0.0079,0.0072,0.0067,0.006,0.0049,0.0043,0.0038,0.0037,0.0044,0.0045,0.0056,0.0052,0.0064,0.0105,0.0058,0.0057,0.0058,0.0057,0.0043,0.0029,0.0022,0.002,0.0019,0.0021,0.0028,0.0034,0.0029,0.0032,0.0027,0.0031,0.0031,0.0034,0.0036,0.0044,0.0046,0.0047,0.0039,0.0037,0.0036,0.001,0.0037,0.0039,0.0037,0.0044,0.0041,0.0046,0.0029,0.0046,0.0056,0.0051,0.0054,0.0054,0.006,0.0054,0.0052,0.0063,0.0067,0.0062,0.0054,0.0056,0.006,0.006,0.0052,0.0056,0.0049,0.0053,0.0051,0.0035,0.0041,0.0048,0.0049,0.0046,0.005,0.0048,0.0041,0.0055,0.0042,0.005,0.005,0.0047,0.0045,0.0047,0.0048,0.0055,0.0064,0.0068,0.012,0.0044,0.0046,0.0051,0.007,0.0051,0.008,0.0079,0.0081,0.0085,0.0074,0.0071,0.0077,0.0099,0.016,0.0094,0.0102,0.0107,0.0105,0.0103,0.014,0.0172,0.0157,0.0162,0.0217,0.0213,0.0267,0.0217,0.0195,0.0207,0.02,0.0173,0.0182,0.0219,0.0164,0.0128,
57.2883,0.0506,0.0834,0.1116,0.1024,0.08,0.0558,0.0474,0.0461,0.0588,0.0782,0.0922,0.0932,0.0824,0.0576,0.0295,0.0248,0.016,0.0209,0.0268,0.0407,0.0492,0.0537,0.0,0.0889,0.0996,0.057,0.034,0.0248,0.0183,0.0162,0.015,0.0147,0.0195,0.0238,0.0269,0.0297,0.0369,0.0409,0.0474,0.0563,0.0582,0.0609,0.071,0.0647,0.0467,0.0358,0.0241,0.0154,0.0148,0.0104,0.01,0.0112,0.0136,0.0118,0.0111,0.0133,0.0171,0.0178,0.0175,0.0218,0.0262,0.0254,0.0215,0.022,0.0235,0.026,0.0342,0.0511,0.0596,0.0605,0.058,0.0509,0.0413,0.0339,0.0284,0.0247,0.0196,0.0131,0.0113,0.0092,0.0092,0.0078,0.0055,0.0046,0.0043,0.0036,0.004,0.0039,0.0035,0.0042,0.0041,0.0049,0.0055,0.0053,0.0062,0.0084,0.0103,0.0111,0.0106,0.01,0.0096,0.0077,0.0069,0.0071,0.0088,0.0116,0.0136,0.0152,0.0172,0.019,0.0201,0.0182,0.0173,0.0179,0.0223,0.0235,0.0189,0.0143,0.0138,0.0127,0.0128,0.0134,0.014,0.0144,0.0127,0.0103,0.0082,0.0075,0.0093,0.0095,0.0099,0.0089,0.0085,0.0081,0.0076,0.0073,0.0066,0.0058,0.005,0.0042,0.0036,0.0036,0.0045,0.0046,0.0053,0.005,0.0062,0.0104,0.0058,0.0055,0.0053,0.0052,0.0041,0.0028,0.0022,0.0019,0.0018,0.0019,0.0026,0.003,0.0026,0.0029,0.0031,0.003,0.0032,0.0034,0.0037,0.0042,0.0047,0.0042,0.0039,0.0039,0.0037,0.0039,0.0036,0.0035,0.0039,0.0048,0.0039,0.0041,0.0036,0.0045,0.0048,0.0048,0.0049,0.0052,0.0053,0.0057,0.0054,0.0059,0.0062,0.0056,0.0058,0.0052,0.0052,0.0052,0.0055,0.0048,0.0043,0.0047,0.0041,0.0046,0.004,0.0041,0.0044,0.0041,0.0039,0.0041,0.0042,0.0046,0.0036,0.0042,0.005,0.0043,0.0051,0.0046,0.0053,0.0052,0.0048,0.0053,0.0116,0.0054,0.0049,0.0047,0.01,0.0054,0.0068,0.0071,0.008,0.0078,0.0077,0.0079,0.0085,0.0101,0.0,0.0091,0.0098,0.0088,0.008,0.0106,0.0141,0.0176,0.0192,0.021,0.0197,0.0191,0.0311,0.0203,0.0213,0.0196,0.0186,0.0174,0.0146,0.0167,0.0149,0.0138,
59.7326,0.0489,0.081,0.1153,0.1084,0.0778,0.0542,0.0459,0.0447,0.058,0.0799,0.1058,0.1189,0.0907,0.0561,0.0286,0.024,0.0155,0.0203,0.0261,0.0397,0.0481,0.0527,0.069,0.0896,0.1044,0.0556,0.0331,0.0245,0.0178,0.0158,0.0145,0.0144,0.019,0.0233,0.0263,0.029,0.036,0.0399,0.0462,0.0549,0.0565,0.0594,0.0692,0.0629,0.0459,0.035,0.0226,0.0151,0.0145,0.0101,0.0104,0.011,0.0133,0.0116,0.0108,0.0129,0.0167,0.0174,0.0169,0.0214,0.0257,0.025,0.0211,0.0215,0.0229,0.0255,0.0332,0.05,0.0581,0.0591,0.0564,0.0497,0.0404,0.0332,0.0278,0.0242,0.0191,0.0134,0.011,0.009,0.009,0.0074,0.0054,0.0046,0.0041,0.0031,0.0038,0.0038,0.0036,0.004,0.004,0.0049,0.0059,0.0052,0.006,0.0082,0.0099,0.0108,0.0104,0.0099,0.0092,0.0078,0.0066,0.0069,0.0085,0.0113,0.0132,0.0146,0.0167,0.0185,0.0195,0.0177,0.016,0.0173,0.0214,0.0227,0.0182,0.014,0.0135,0.0124,0.0129,0.013,0.0138,0.0138,0.0128,0.0099,0.0083,0.0079,0.0049,0.0097,0.0096,0.0088,0.0082,0.0079,0.0074,0.0071,0.0066,0.0057,0.0048,0.0044,0.0036,0.0033,0.0044,0.0044,0.0059,0.0051,0.0059,0.0103,0.0054,0.0057,0.0052,0.0053,0.0039,0.003,0.0024,0.002,0.002,0.002,0.0028,0.0027,0.0022,0.0028,0.0031,0.0029,0.0033,0.0038,0.0035,0.0043,0.0049,0.004,0.0041,0.0043,0.0035,0.0041,0.0037,0.0037,0.0036,0.0043,0.004,0.0042,0.0049,0.0048,0.0047,0.0053,0.0049,0.0048,0.0054,0.005,0.0053,0.0058,0.0042,0.0053,0.0057,0.0056,0.0057,0.0022,0.0049,0.005,0.0049,0.0045,0.0052,0.0044,0.0044,0.0036,0.004,0.0049,0.0043,0.0045,0.0043,0.0063,0.0044,0.0048,0.0046,0.0048,0.0054,0.0056,0.0046,0.0054,0.0053,0.0055,0.0126,0.0054,0.0049,0.0056,0.0059,0.007,0.0063,0.0072,0.0081,0.0083,0.0086,0.0085,0.0075,0.0103,0.02,0.0096,0.0095,0.0096,0.0111,0.0118,0.0125,0.0167,0.0186,0.0192,0.0189,0.0267,0.0232,0.0198,0.0195,0.0178,0.018,0.0172,0.0145,0.0178,0.0153,0.0134,
59.9767,0.05,0.0821,0.1097,0.1007,0.0788,0.0553,0.0468,0.0455,0.0575,0.0771,0.0906,0.092,0.0812,0.0571,0.0293,0.0247,0.0159,0.0208,0.0266,0.0405,0.049,0.0535,0.0,0.088,0.0983,0.0566,0.034,0.0248,0.0183,0.0162,0.0149,0.0147,0.0196,0.0238,0.0269,0.0297,0.0368,0.0408,0.0471,0.0559,0.0578,0.0606,0.0703,0.0642,0.0465,0.0356,0.0237,0.0154,0.0149,0.0104,0.0108,0.0113,0.0137,0.0117,0.011,0.0133,0.0172,0.0178,0.0176,0.0217,0.0262,0.0255,0.0215,0.0219,0.0235,0.0261,0.0342,0.0509,0.059,0.0601,0.0573,0.0512,0.0416,0.0341,0.0286,0.0249,0.0197,0.0133,0.0114,0.0091,0.0092,0.0077,0.0056,0.0046,0.0043,0.0034,0.0039,0.0039,0.0036,0.0042,0.004,0.005,0.0075,0.0053,0.0061,0.0082,0.0097,0.011,0.0106,0.01,0.0092,0.0076,0.0069,0.007,0.0088,0.0115,0.0136,0.0151,0.017,0.0188,0.0198,0.0183,0.0171,0.0178,0.0219,0.0228,0.0187,0.0143,0.0137,0.0126,0.0131,0.0132,0.0132,0.014,0.0126,0.0104,0.0083,0.0076,0.0091,0.0096,0.0098,0.0089,0.0084,0.0081,0.0076,0.0072,0.0066,0.0055,0.0046,0.0041,0.0036,0.0035,0.0048,0.003,0.0052,0.0051,0.0062,0.0105,0.0059,0.0057,0.0054,0.0052,0.0041,0.0032,0.0025,0.002,0.0018,0.002,0.0026,0.0029,0.0024,0.003,0.003,0.0031,0.0032,0.0034,0.0032,0.0041,0.0046,0.0044,0.0045,0.0039,0.0035,0.0039,0.0035,0.0034,0.0039,0.004,0.003,0.004,0.0037,0.0044,0.0042,0.0048,0.005,0.0052,0.0053,0.005,0.0055,0.006,0.0062,0.0056,0.0056,0.0054,0.0051,0.0053,0.0051,0.0053,0.0047,0.0043,0.004,0.0044,0.0043,0.0042,0.0044,0.0042,0.004,0.0041,0.0042,0.0046,0.0055,0.0045,0.0042,0.0048,0.0055,0.0046,0.0046,0.0048,0.0048,0.0055,0.0116,0.0055,0.0049,0.005,0.0064,0.0059,0.0062,0.007,0.0077,0.0048,0.007,0.007,0.0085,0.0093,0.0,0.0098,0.0094,0.0082,0.0089,0.0103,0.0135,0.017,0.0187,0.0193,0.0192,0.0228,0.0299,0.0202,0.0202,0.0181,0.0182,0.0173,0.0165,0.0171,0.0139,0.0124,
62.2184,0.0464,0.0765,0.1097,0.103,0.0738,0.0515,0.0436,0.0426,0.056,0.0762,0.1008,0.1134,0.0863,0.0534,0.0271,0.0229,0.0147,0.0193,0.0247,0.0379,0.0458,0.0501,0.0669,0.0854,0.0995,0.0529,0.0316,0.0232,0.017,0.015,0.0139,0.0137,0.0182,0.0221,0.025,0.0274,0.0342,0.038,0.044,0.0521,0.0539,0.0565,0.0658,0.0598,0.0435,0.0339,0.0219,0.0143,0.0136,0.0096,0.0099,0.0103,0.0126,0.0111,0.01,0.0123,0.0156,0.0164,0.0162,0.0201,0.0242,0.0235,0.0202,0.0204,0.0219,0.0242,0.0319,0.0474,0.0552,0.0559,0.0539,0.047,0.0385,0.0316,0.0265,0.0228,0.0183,0.0122,0.0108,0.0087,0.0086,0.0072,0.0053,0.0042,0.0039,0.0031,0.0036,0.0034,0.0033,0.0039,0.0038,0.0047,0.0065,0.005,0.0058,0.0077,0.012,0.0101,0.0096,0.0093,0.0087,0.007,0.0061,0.0064,0.0085,0.0108,0.0124,0.0135,0.0157,0.0175,0.0184,0.0168,0.0158,0.0175,0.0207,0.0217,0.0173,0.0132,0.0128,0.0117,0.012,0.0124,0.0132,0.0137,0.013,0.0093,0.008,0.0069,0.0085,0.0084,0.009,0.0083,0.0079,0.0075,0.007,0.0064,0.0062,0.0053,0.0044,0.0036,0.0036,0.0033,0.0041,0.0041,0.0053,0.0047,0.0057,0.0095,0.0056,0.0051,0.005,0.0047,0.0037,0.0028,0.0022,0.0017,0.0015,0.0017,0.0022,0.0025,0.0024,0.0027,0.0026,0.0028,0.0026,0.0031,0.0034,0.0041,0.0042,0.0043,0.0037,0.0035,0.0035,0.0037,0.003,0.0027,0.0037,0.0038,0.004,0.0035,0.004,0.0048,0.0042,0.0043,0.0045,0.0051,0.0057,0.0055,0.0059,0.006,0.006,0.0055,0.005,0.0053,0.0053,0.0046,0.0019,0.0012,0.0044,0.004,0.004,0.0041,0.0041,0.0039,0.0045,0.0037,0.0039,0.004,0.0042,0.0052,0.0036,0.0039,0.0051,0.0048,0.0052,0.0035,0.0053,0.0045,0.0049,0.005,0.0078,0.0046,0.005,0.005,0.0062,0.0054,0.0064,0.0065,0.0076,0.0072,0.0074,0.0064,0.0081,0.0087,0.0123,0.0094,0.0083,0.0084,0.0085,0.009,0.0119,0.0153,0.017,0.0175,0.0194,0.0164,0.0181,0.0185,0.02,0.0187,0.0147,0.0159,0.0168,0.0157,0.0123,0.0144,
62.4715,0.0465,0.0767,0.102,0.0935,0.0735,0.0514,0.0436,0.0423,0.0539,0.0715,0.0842,0.0851,0.0753,0.0532,0.0273,0.0229,0.0147,0.0193,0.0248,0.0379,0.0457,0.0499,0.0,0.0823,0.0916,0.0527,0.0316,0.023,0.017,0.0151,0.0139,0.0136,0.0182,0.0221,0.0251,0.0275,0.0342,0.038,0.0439,0.0522,0.0539,0.0566,0.0657,0.0599,0.0437,0.0335,0.0224,0.0142,0.0136,0.0096,0.0097,0.0104,0.0126,0.0108,0.01,0.0121,0.0159,0.0166,0.0162,0.0202,0.0242,0.0235,0.02,0.0204,0.0218,0.024,0.0317,0.0477,0.0552,0.0561,0.0535,0.0465,0.0385,0.0315,0.0265,0.0232,0.0183,0.0124,0.0105,0.0086,0.0084,0.0071,0.0052,0.0042,0.0039,0.0029,0.0036,0.0036,0.0035,0.0038,0.0038,0.0042,0.0063,0.0049,0.0057,0.0077,0.0095,0.0101,0.0097,0.0093,0.0088,0.007,0.0062,0.0065,0.0081,0.0107,0.0125,0.014,0.0157,0.0174,0.0183,0.0169,0.0159,0.0173,0.0205,0.0216,0.0173,0.0131,0.0126,0.0117,0.0121,0.0123,0.0129,0.0134,0.0118,0.0097,0.0077,0.0072,0.0084,0.0087,0.0091,0.0085,0.0078,0.0073,0.0071,0.0065,0.0059,0.0054,0.0045,0.0038,0.0033,0.0032,0.0037,0.0046,0.0049,0.0045,0.0057,0.0097,0.0052,0.0051,0.0048,0.0048,0.0037,0.0025,0.0021,0.0017,0.0015,0.0018,0.0022,0.0026,0.0021,0.0026,0.0025,0.0027,0.0028,0.0032,0.0034,0.0035,0.0041,0.0039,0.0037,0.0034,0.003,0.0033,0.0032,0.0032,0.0032,0.0036,0.0039,0.0036,0.0055,0.0038,0.0045,0.0043,0.0046,0.0046,0.0049,0.0063,0.0048,0.0056,0.0055,0.0053,0.0051,0.0053,0.0052,0.0049,0.0045,0.0046,0.0041,0.0039,0.0039,0.0042,0.0038,0.0036,0.0039,0.0038,0.0037,0.0035,0.0039,0.0037,0.0033,0.0039,0.0044,0.0045,0.0053,0.0044,0.0044,0.0046,0.0048,0.0048,0.007,0.0047,0.0044,0.0042,0.0052,0.0053,0.0055,0.0063,0.0066,0.0069,0.0065,0.0066,0.0081,0.0086,0.0,0.0085,0.0083,0.0079,0.0084,0.0099,0.0128,0.0155,0.0172,0.0158,0.0187,0.0177,0.0168,0.0187,0.0184,0.0171,0.0161,0.0159,0.0147,0.0158,0.0128,0.0114,
62.9686,0.048,0.0791,0.1119,0.1054,0.076,0.0533,0.0452,0.0439,0.0576,0.0782,0.1028,0.1153,0.0882,0.0551,0.0281,0.0237,0.0152,0.02,0.0256,0.0392,0.0473,0.0517,0.0677,0.0869,0.1008,0.0546,0.0326,0.024,0.0176,0.0155,0.0144,0.0141,0.0187,0.0229,0.0259,0.0285,0.0354,0.0394,0.0454,0.0536,0.0553,0.0579,0.0671,0.0613,0.0446,0.0343,0.0233,0.0147,0.0142,0.01,0.0099,0.0106,0.013,0.0114,0.0105,0.0129,0.0157,0.0171,0.017,0.0212,0.0254,0.0248,0.0208,0.0212,0.0229,0.0254,0.0329,0.0486,0.0564,0.0572,0.0548,0.0484,0.0395,0.0327,0.0278,0.0243,0.0191,0.0129,0.0111,0.0089,0.0088,0.0074,0.0054,0.0047,0.0042,0.0031,0.0038,0.004,0.0033,0.0042,0.004,0.0047,0.0076,0.0053,0.0059,0.008,0.0101,0.0108,0.0103,0.0098,0.0095,0.0076,0.0072,0.0067,0.0085,0.0113,0.0131,0.0151,0.0165,0.0181,0.0192,0.0175,0.0166,0.0179,0.0213,0.0227,0.0181,0.0138,0.0133,0.0125,0.0129,0.013,0.0137,0.0143,0.0138,0.0102,0.0078,0.0072,0.0088,0.009,0.0094,0.009,0.0084,0.0083,0.0073,0.007,0.0063,0.0058,0.0048,0.0041,0.0035,0.0035,0.004,0.0039,0.0054,0.005,0.0064,0.0105,0.0055,0.0056,0.0051,0.0052,0.0041,0.0031,0.0021,0.0021,0.0013,0.0017,0.0025,0.0029,0.0023,0.0027,0.0034,0.0028,0.0029,0.0034,0.0037,0.0046,0.0043,0.0043,0.0036,0.0039,0.0034,0.0036,0.0036,0.0034,0.0034,0.0041,0.0038,0.0044,0.0025,0.0048,0.0046,0.0044,0.0047,0.0052,0.005,0.0056,0.0052,0.0065,0.0056,0.0061,0.0051,0.0056,0.005,0.0054,0.0051,0.0044,0.0051,0.005,0.0044,0.0048,0.0039,0.0041,0.0044,0.005,0.0043,0.0043,0.0044,0.0044,0.0038,0.005,0.0047,0.0039,0.0057,0.0051,0.005,0.006,0.0047,0.0053,0.0094,0.0065,0.0056,0.007,0.0053,0.0056,0.0078,0.0076,0.007,0.0071,0.0069,0.0077,0.0081,0.0098,0.0083,0.0104,0.0098,0.0105,0.0081,0.0092,0.0135,0.0162,0.0176,0.018,0.018,0.0206,0.0225,0.0199,0.0204,0.0189,0.0169,0.016,0.0159,0.0166,0.0139,0.0129,
63.2236,0.048,0.0787,0.1043,0.0958,0.0756,0.0532,0.045,0.0437,0.055,0.0736,0.0863,0.0875,0.0773,0.0549,0.0282,0.0237,0.0152,0.02,0.0257,0.0391,0.0472,0.0515,0.0,0.0839,0.0933,0.0543,0.0327,0.0238,0.0176,0.0156,0.0144,0.0141,0.0188,0.0229,0.026,0.0286,0.0355,0.0392,0.0453,0.0536,0.0553,0.0577,0.067,0.0613,0.0448,0.0342,0.023,0.0147,0.0141,0.0099,0.0103,0.0107,0.0131,0.0113,0.0105,0.0128,0.0166,0.0172,0.0171,0.021,0.0253,0.0247,0.021,0.0213,0.0228,0.025,0.033,0.0485,0.0563,0.0571,0.0548,0.0487,0.0397,0.0328,0.0277,0.0242,0.0193,0.0127,0.0109,0.009,0.0089,0.0074,0.0054,0.0043,0.0041,0.0031,0.0038,0.0038,0.0035,0.004,0.0039,0.0047,0.0056,0.0051,0.006,0.008,0.01,0.0107,0.0103,0.0096,0.0092,0.0074,0.0064,0.0067,0.0085,0.0112,0.0132,0.0146,0.0166,0.0182,0.0192,0.0176,0.0166,0.0188,0.0213,0.0225,0.0181,0.0139,0.0134,0.0124,0.0128,0.0129,0.0137,0.014,0.0135,0.01,0.0081,0.0074,0.0088,0.0093,0.0095,0.0087,0.0083,0.0078,0.0073,0.0069,0.0062,0.0056,0.0047,0.004,0.0035,0.0034,0.0041,0.0045,0.0055,0.0048,0.0061,0.0105,0.0057,0.0055,0.0052,0.0052,0.004,0.0031,0.0016,0.0017,0.0016,0.0019,0.0024,0.0027,0.0023,0.0029,0.0026,0.0029,0.0031,0.0033,0.0035,0.004,0.0044,0.0041,0.004,0.0037,0.0034,0.0035,0.0034,0.0034,0.0037,0.0039,0.0048,0.0037,0.0031,0.0043,0.0049,0.0044,0.0049,0.005,0.0051,0.0056,0.0053,0.0056,0.0056,0.0057,0.0054,0.0055,0.0053,0.0051,0.0045,0.0046,0.0043,0.0036,0.004,0.0043,0.004,0.0038,0.004,0.0039,0.0041,0.0037,0.0039,0.0047,0.0037,0.004,0.0041,0.0039,0.0054,0.0046,0.0047,0.0046,0.005,0.0053,0.0105,0.0048,0.0048,0.0046,0.008,0.0054,0.0072,0.0072,0.0077,0.0075,0.007,0.0071,0.0083,0.0092,0.0,0.0082,0.0086,0.0084,0.0094,0.0102,0.0127,0.016,0.0118,0.0182,0.0202,0.0173,0.0244,0.0188,0.0205,0.0172,0.0168,0.0162,0.015,0.0133,0.0129,0.0127,
65.2543,0.0471,0.0774,0.102,0.0937,0.0743,0.0522,0.0443,0.043,0.0536,0.072,0.0844,0.0856,0.0757,0.0541,0.0278,0.0233,0.0149,0.0196,0.0252,0.0385,0.0466,0.0508,0.0,0.0823,0.0914,0.0535,0.0322,0.0234,0.0173,0.0153,0.0141,0.0138,0.0185,0.0226,0.0256,0.0283,0.0351,0.0388,0.0448,0.0527,0.0545,0.0569,0.0658,0.0603,0.044,0.0336,0.0227,0.0146,0.0139,0.0098,0.0101,0.0106,0.012,0.0111,0.0103,0.0126,0.0163,0.0169,0.0167,0.0209,0.0251,0.0244,0.0207,0.0211,0.0226,0.0251,0.0326,0.0477,0.0551,0.0561,0.0537,0.0472,0.0393,0.0324,0.0275,0.024,0.0191,0.0127,0.0109,0.0088,0.0087,0.0072,0.0053,0.0043,0.004,0.0031,0.0036,0.0037,0.0034,0.0039,0.0038,0.0044,0.0057,0.005,0.0058,0.0079,0.0098,0.0104,0.0101,0.0095,0.0091,0.0073,0.0066,0.0065,0.0083,0.011,0.0129,0.0145,0.0162,0.0179,0.0188,0.0173,0.0165,0.0178,0.021,0.0221,0.0179,0.0136,0.0133,0.0123,0.0127,0.0128,0.0135,0.0139,0.0129,0.0099,0.008,0.0073,0.0087,0.0089,0.0092,0.0084,0.008,0.0077,0.0071,0.0067,0.0062,0.0056,0.0046,0.0037,0.0031,0.0031,0.0029,0.0035,0.0044,0.0039,0.0047,0.0076,0.0044,0.0041,0.0039,0.0039,0.0031,0.0024,0.0017,0.0016,0.0014,0.0016,0.0022,0.0026,0.0022,0.0027,0.0033,0.0027,0.0028,0.0033,0.0034,0.0038,0.0042,0.004,0.0041,0.0036,0.0032,0.0035,0.0033,0.0032,0.0036,0.0038,0.0031,0.0037,0.003,0.0041,0.0035,0.0044,0.0043,0.0036,0.0009,0.0017,0.0051,0.0059,0.0051,0.0057,0.0053,0.0054,0.0049,0.0035,0.0045,0.0047,0.0042,0.004,0.0032,0.0043,0.0041,0.0039,0.0042,0.0041,0.0037,0.0039,0.0039,0.0047,0.0047,0.004,0.0048,0.0045,0.005,0.0048,0.0032,0.0047,0.005,0.0053,0.0258,0.0049,0.0047,0.0051,0.0067,0.0056,0.0064,0.0069,0.0074,0.0071,0.0069,0.0069,0.0082,0.0091,0.0,0.0088,0.0088,0.008,0.0099,0.0101,0.0124,0.0153,0.0179,0.0181,0.0184,0.0246,0.0239,0.0187,0.0172,0.0172,0.0166,0.0162,0.0155,0.0184,0.0129,0.0114,
65.6419,0.0466,0.0767,0.1083,0.1019,0.0739,0.0519,0.0439,0.0427,0.055,0.0758,0.0995,0.1113,0.0856,0.0537,0.0273,0.023,0.0149,0.0194,0.0249,0.0381,0.0462,0.0503,0.0652,0.084,0.0974,0.0531,0.0319,0.0235,0.017,0.0151,0.014,0.0138,0.0183,0.0223,0.0254,0.0279,0.0347,0.0384,0.0443,0.0521,0.0538,0.0561,0.065,0.0594,0.0431,0.0331,0.0226,0.0146,0.0138,0.0098,0.01,0.0103,0.0129,0.011,0.0103,0.0125,0.0161,0.0169,0.0167,0.0206,0.025,0.0242,0.0206,0.0208,0.0224,0.0249,0.0324,0.0471,0.0543,0.0551,0.0531,0.0466,0.0387,0.0322,0.0273,0.024,0.0188,0.0127,0.0108,0.0087,0.0088,0.0073,0.0053,0.0045,0.0043,0.0031,0.0037,0.0038,0.0036,0.0041,0.004,0.0047,0.0057,0.0051,0.0059,0.0078,0.0099,0.0103,0.0101,0.0097,0.009,0.007,0.0066,0.0067,0.0086,0.0111,0.013,0.0132,0.0162,0.0172,0.0188,0.0174,0.0166,0.0173,0.0208,0.0221,0.018,0.0135,0.0134,0.0121,0.0127,0.0127,0.0137,0.0142,0.0127,0.0101,0.008,0.007,0.0086,0.0088,0.0094,0.0086,0.0081,0.0078,0.0073,0.0071,0.0066,0.0039,0.0046,0.004,0.0036,0.0035,0.0057,0.0044,0.0049,0.0048,0.0061,0.0103,0.0057,0.0052,0.0049,0.0053,0.0039,0.0032,0.0026,0.0017,0.0016,0.0019,0.0021,0.0024,0.0021,0.0027,0.0035,0.003,0.0029,0.0035,0.0037,0.0038,0.0046,0.0043,0.0035,0.0038,0.0035,0.0041,0.003,0.0037,0.0039,0.0036,0.0025,0.0043,0.009,0.0047,0.005,0.004,0.0047,0.0051,0.0054,0.0056,0.005,0.0058,0.0057,0.0057,0.0057,0.0057,0.0056,0.0053,0.0049,0.0047,0.0048,0.0049,0.0044,0.004,0.0045,0.0038,0.0038,0.0043,0.0041,0.0046,0.0042,0.0051,0.0043,0.0049,0.0042,0.004,0.0057,0.0052,0.0051,0.0051,0.0054,0.0047,0.0074,0.0055,0.0054,0.0059,0.0109,0.0048,0.0065,0.0072,0.0076,0.0074,0.0078,0.0079,0.0091,0.0091,0.0171,0.0098,0.0075,0.0084,0.0081,0.0097,0.0109,0.0157,0.0177,0.0197,0.0183,0.026,0.0233,0.0196,0.0188,0.0173,0.0163,0.0164,0.0163,0.0178,0.0147,0.0119,
65.9679,0.0458,0.0753,0.0997,0.0914,0.0722,0.0507,0.043,0.0417,0.0527,0.0702,0.0824,0.0835,0.0737,0.0525,0.0269,0.0226,0.0145,0.019,0.0244,0.0372,0.0451,0.0493,0.0,0.0801,0.0891,0.0519,0.0312,0.0227,0.0167,0.0147,0.0136,0.0133,0.0179,0.0218,0.0247,0.0273,0.034,0.0375,0.0434,0.0511,0.0528,0.0552,0.0639,0.0586,0.0428,0.0326,0.0222,0.0141,0.0133,0.0094,0.0098,0.0102,0.0125,0.0108,0.0099,0.0122,0.0157,0.0164,0.0161,0.02,0.0243,0.0234,0.02,0.0203,0.0216,0.0242,0.0314,0.0464,0.0536,0.0546,0.0524,0.0456,0.038,0.0313,0.0265,0.023,0.0183,0.0122,0.0104,0.0084,0.0084,0.007,0.0051,0.0041,0.0039,0.0031,0.0033,0.0036,0.0033,0.0037,0.0037,0.0046,0.0055,0.0048,0.0057,0.0076,0.0093,0.0101,0.0097,0.0093,0.0088,0.0071,0.0066,0.0064,0.0081,0.0107,0.0126,0.0141,0.0157,0.0174,0.0183,0.0168,0.016,0.0168,0.0203,0.0216,0.0174,0.0132,0.0128,0.0118,0.0122,0.0126,0.0131,0.0136,0.0136,0.0098,0.0077,0.007,0.0085,0.0088,0.0091,0.0083,0.0076,0.0073,0.0069,0.0066,0.006,0.0054,0.0045,0.0038,0.0033,0.0032,0.0037,0.0042,0.0052,0.0045,0.0058,0.0097,0.0054,0.0053,0.005,0.0049,0.0039,0.0029,0.0021,0.0017,0.0015,0.0016,0.0022,0.0029,0.0022,0.0026,0.003,0.0028,0.0028,0.0031,0.0034,0.004,0.0041,0.0038,0.004,0.0034,0.0033,0.0032,0.0031,0.003,0.0036,0.0037,0.0037,0.0035,0.0031,0.0042,0.0042,0.0042,0.0046,0.0047,0.0049,0.0052,0.005,0.0056,0.0055,0.0053,0.0051,0.005,0.0049,0.0047,0.0048,0.0046,0.0041,0.0038,0.0041,0.004,0.0038,0.0037,0.0038,0.0038,0.0035,0.0039,0.0037,0.0034,0.0031,0.0041,0.0046,0.0037,0.004,0.0044,0.0045,0.0044,0.0049,0.0047,0.0176,0.005,0.0043,0.0045,0.005,0.005,0.0069,0.0068,0.007,0.0069,0.0067,0.0062,0.0081,0.0086,0.0,0.0089,0.0088,0.0084,0.0088,0.01,0.0121,0.0153,0.0172,0.0178,0.0181,0.0211,0.013,0.0184,0.0192,0.0167,0.0161,0.0161,0.0148,0.0155,0.0128,0.0124,
66.6453,0.046,0.076,0.1071,0.1008,0.0732,0.0515,0.0437,0.0427,0.0561,0.0758,0.0991,0.1109,0.085,0.0535,0.0272,0.0229,0.0147,0.0193,0.0249,0.0383,0.0462,0.0506,0.0652,0.0839,0.0969,0.0528,0.0317,0.0233,0.0169,0.015,0.0138,0.0137,0.0182,0.0222,0.0251,0.0278,0.0346,0.0383,0.0441,0.052,0.0536,0.0559,0.0646,0.0593,0.0431,0.0337,0.0221,0.0142,0.0137,0.0096,0.0102,0.0106,0.0129,0.0112,0.0102,0.0125,0.0162,0.0168,0.0166,0.0208,0.025,0.0242,0.0204,0.0207,0.0221,0.0249,0.0323,0.047,0.0542,0.0548,0.0526,0.0457,0.0386,0.0319,0.0272,0.0237,0.0189,0.0124,0.0109,0.0087,0.0087,0.0073,0.0054,0.0044,0.004,0.003,0.0038,0.0037,0.0034,0.004,0.0038,0.0045,0.0056,0.005,0.0059,0.0079,0.0099,0.0105,0.01,0.0094,0.009,0.0073,0.0061,0.0065,0.0084,0.0109,0.0128,0.0142,0.0161,0.0178,0.0186,0.0169,0.0162,0.0183,0.0209,0.0218,0.0176,0.0137,0.0131,0.0123,0.0126,0.0127,0.0135,0.0139,0.012,0.0099,0.0079,0.0063,0.0085,0.0089,0.0089,0.0082,0.0079,0.0078,0.007,0.007,0.0064,0.0056,0.0044,0.0039,0.0031,0.0031,0.0031,0.0036,0.0036,0.0038,0.0045,0.0072,0.0041,0.0041,0.0036,0.0037,0.0029,0.0024,0.0018,0.0016,0.0013,0.0016,0.002,0.003,0.002,0.0027,0.0025,0.0025,0.0028,0.0032,0.0032,0.004,0.0043,0.004,0.0041,0.0037,0.0032,0.0032,0.0036,0.0032,0.0036,0.0038,0.0043,0.0049,0.0048,0.0039,0.0041,0.0043,0.0048,0.0051,0.0049,0.0054,0.0051,0.006,0.006,0.0057,0.0055,0.0054,0.0052,0.0053,0.0051,0.005,0.0045,0.0044,0.0038,0.0041,0.0039,0.0036,0.004,0.0039,0.0046,0.0044,0.0045,0.0037,0.0045,0.0038,0.0045,0.0043,0.0044,0.005,0.0048,0.0052,0.0054,0.0058,0.0079,0.0052,0.0045,0.0047,0.0071,0.0056,0.0074,0.0064,0.0066,0.007,0.0067,0.0067,0.0076,0.0097,0.0154,0.0099,0.0093,0.0084,0.0089,0.0106,0.0125,0.0165,0.0171,0.0188,0.0188,0.0176,0.018,0.0182,0.0178,0.0181,0.0168,0.0165,0.0142,0.0191,0.0124,0.013,
68.3546,0.0439,0.0725,0.1021,0.0963,0.07,0.049,0.0414,0.0404,0.0521,0.0714,0.0934,0.1045,0.0805,0.0505,0.0256,0.0215,0.0138,0.0181,0.0233,0.0357,0.0433,0.0472,0.0621,0.0784,0.0911,0.0499,0.0298,0.022,0.0159,0.0141,0.013,0.0129,0.0171,0.0208,0.0236,0.0261,0.0324,0.0361,0.0413,0.0486,0.0503,0.0525,0.0608,0.0557,0.0404,0.0311,0.0214,0.0137,0.0129,0.009,0.009,0.0098,0.012,0.0103,0.0095,0.0115,0.0149,0.0159,0.0156,0.0192,0.0233,0.0225,0.0193,0.0193,0.0208,0.0232,0.03,0.0437,0.0507,0.0515,0.0495,0.0433,0.0359,0.0299,0.0254,0.0221,0.0174,0.0118,0.01,0.0081,0.0081,0.0067,0.0049,0.004,0.0038,0.0028,0.0035,0.0036,0.0031,0.0037,0.0039,0.0037,0.0053,0.0046,0.0054,0.0075,0.0092,0.0101,0.0095,0.0091,0.0084,0.007,0.0063,0.0061,0.0078,0.0105,0.0123,0.0136,0.0153,0.0171,0.0177,0.0164,0.0156,0.0171,0.0198,0.0207,0.0168,0.0128,0.0125,0.0115,0.0118,0.0121,0.0127,0.0131,0.0111,0.0094,0.0076,0.007,0.0085,0.0091,0.0089,0.0079,0.0077,0.0075,0.0066,0.0064,0.0058,0.0051,0.0043,0.0035,0.0029,0.0029,0.0034,0.0037,0.0047,0.0043,0.0056,0.0094,0.0054,0.0049,0.0044,0.0049,0.0037,0.0029,0.002,0.0016,0.0014,0.0019,0.0021,0.0021,0.0022,0.0027,0.0033,0.0026,0.0029,0.0031,0.0032,0.0035,0.004,0.0041,0.0036,0.0035,0.0032,0.0033,0.0032,0.0031,0.0032,0.004,0.0043,0.0035,0.0038,0.0045,0.004,0.0039,0.0048,0.0044,0.0044,0.0048,0.0048,0.0056,0.0047,0.0058,0.0053,0.0051,0.0051,0.005,0.0047,0.005,0.0039,0.0038,0.004,0.004,0.004,0.0042,0.0035,0.0038,0.0041,0.0037,0.0055,0.0023,0.0039,0.0041,0.0042,0.0041,0.0043,0.004,0.0045,0.0042,0.0044,0.0054,0.016,0.0049,0.0037,0.0052,0.0041,0.0068,0.0067,0.0065,0.0058,0.007,0.0065,0.0076,0.008,0.0093,0.0096,0.0087,0.0084,0.009,0.0088,0.0109,0.0116,0.0165,0.0171,0.0181,0.0183,0.0203,0.0195,0.019,0.016,0.0161,0.0168,0.0155,0.0141,0.0191,0.0115,0.0111,
68.6154,0.0445,0.0732,0.0968,0.0889,0.0704,0.0496,0.042,0.0408,0.0511,0.0683,0.0801,0.0813,0.0717,0.0511,0.0262,0.0219,0.014,0.0184,0.0236,0.0361,0.0439,0.0477,0.0005,0.0769,0.0859,0.0503,0.0304,0.022,0.0161,0.0144,0.0132,0.013,0.0172,0.0211,0.024,0.0265,0.033,0.0365,0.042,0.0493,0.0508,0.0529,0.0611,0.0562,0.041,0.0307,0.0209,0.0138,0.013,0.0091,0.0092,0.0099,0.0122,0.0104,0.0097,0.0118,0.0154,0.0159,0.0157,0.0195,0.0235,0.0229,0.0196,0.0197,0.0212,0.0236,0.0306,0.0444,0.0511,0.0519,0.0497,0.0441,0.0367,0.0302,0.0258,0.0224,0.0178,0.0119,0.0101,0.0082,0.0081,0.0066,0.005,0.0041,0.0038,0.0028,0.0035,0.0035,0.0031,0.0036,0.0036,0.0046,0.0058,0.0047,0.0055,0.0072,0.0093,0.0096,0.0095,0.0089,0.0086,0.0069,0.0061,0.0064,0.0079,0.0104,0.0123,0.0139,0.0153,0.0169,0.0179,0.0163,0.0157,0.0171,0.0199,0.021,0.017,0.0131,0.0126,0.0117,0.0121,0.0121,0.013,0.0135,0.0121,0.0095,0.0075,0.0069,0.0085,0.0086,0.0087,0.0081,0.0077,0.0073,0.0067,0.0065,0.006,0.0052,0.0043,0.0037,0.0032,0.003,0.0028,0.0037,0.0047,0.0044,0.0056,0.0098,0.0054,0.0052,0.0049,0.0048,0.0038,0.0029,0.0021,0.0016,0.0016,0.0017,0.0023,0.0027,0.0023,0.0025,0.0032,0.0026,0.0029,0.0031,0.0033,0.0038,0.0041,0.0039,0.0039,0.0033,0.0031,0.0033,0.0033,0.0031,0.0034,0.0036,0.0027,0.0035,0.0032,0.0041,0.0045,0.004,0.0046,0.0044,0.0047,0.0051,0.0048,0.0055,0.005,0.0053,0.0051,0.0047,0.005,0.0045,0.0048,0.0042,0.004,0.0037,0.0037,0.0037,0.0038,0.0036,0.0037,0.0035,0.0039,0.0035,0.0039,0.0038,0.0035,0.0039,0.0039,0.0037,0.0041,0.0044,0.0045,0.0045,0.0048,0.0048,0.0129,0.0047,0.0048,0.0046,0.0046,0.0054,0.0069,0.0062,0.0072,0.0067,0.006,0.0061,0.008,0.0088,0.0,0.0076,0.0088,0.0082,0.0087,0.0094,0.0121,0.0149,0.0168,0.017,0.0169,0.017,0.0179,0.0177,0.0174,0.0168,0.0157,0.013,0.0145,0.015,0.0128,0.0121,
71.2746,0.043,0.0711,0.0995,0.0939,0.0684,0.048,0.0405,0.0395,0.0528,0.0702,0.0914,0.102,0.079,0.0499,0.0253,0.0211,0.0136,0.0178,0.023,0.0355,0.043,0.0468,0.0608,0.0771,0.0892,0.0492,0.0295,0.0216,0.0156,0.0137,0.0127,0.0126,0.0167,0.0199,0.023,0.0257,0.032,0.0358,0.041,0.0481,0.0495,0.0517,0.0597,0.0548,0.0399,0.0303,0.0211,0.0133,0.0127,0.0089,0.0085,0.0095,0.0119,0.0102,0.0095,0.0114,0.0148,0.0155,0.0154,0.0191,0.0232,0.0224,0.0191,0.0194,0.0208,0.0231,0.0298,0.0433,0.0499,0.0507,0.0485,0.0421,0.0357,0.0296,0.0256,0.0221,0.0174,0.0116,0.0098,0.008,0.0081,0.0067,0.0049,0.0039,0.0036,0.0027,0.0033,0.0033,0.0029,0.0036,0.0035,0.0042,0.0059,0.0047,0.0054,0.0072,0.009,0.0094,0.0093,0.0087,0.0083,0.0068,0.0057,0.0061,0.0076,0.0101,0.0119,0.0132,0.015,0.0163,0.0173,0.0159,0.0152,0.0162,0.0195,0.0204,0.0166,0.0126,0.0124,0.0112,0.0116,0.0116,0.0127,0.0131,0.012,0.0091,0.0073,0.0069,0.0079,0.0081,0.0086,0.0079,0.0074,0.0073,0.0067,0.0064,0.0057,0.005,0.0043,0.0033,0.0031,0.003,0.0035,0.0041,0.0045,0.0044,0.0052,0.0089,0.0049,0.0048,0.0044,0.0049,0.0034,0.0025,0.002,0.0014,0.0013,0.0015,0.002,0.0026,0.002,0.0024,0.0032,0.0026,0.0027,0.0031,0.0032,0.0036,0.0042,0.0035,0.0035,0.0036,0.0026,0.0029,0.0028,0.0031,0.0034,0.0038,0.0037,0.0033,0.004,0.0046,0.0048,0.0045,0.005,0.0044,0.0038,0.0045,0.004,0.0053,0.0047,0.0051,0.0047,0.0042,0.0043,0.0044,0.0051,0.0041,0.0042,0.0039,0.0039,0.0037,0.0039,0.0035,0.0036,0.0038,0.0035,0.0035,0.0046,0.0038,0.004,0.0038,0.0037,0.0038,0.0046,0.0043,0.0053,0.0045,0.0042,0.0043,0.0121,0.0054,0.0053,0.0047,0.0079,0.0052,0.0066,0.0058,0.0067,0.0063,0.006,0.006,0.0079,0.0091,0.0131,0.0091,0.0077,0.0069,0.008,0.0087,0.0115,0.0142,0.0121,0.0166,0.0161,0.0191,0.0186,0.0178,0.017,0.0173,0.0154,0.0127,0.0128,0.016,0.0101,0.0134,
71.5333,0.0433,0.0713,0.0935,0.0859,0.0686,0.0483,0.0409,0.0399,0.0498,0.0664,0.0777,0.0788,0.0698,0.0503,0.0256,0.0213,0.0137,0.018,0.0233,0.0358,0.0435,0.0474,0.0026,0.0756,0.084,0.0498,0.0301,0.0218,0.0159,0.0141,0.013,0.0128,0.0171,0.0209,0.0239,0.0264,0.0327,0.0364,0.0418,0.0489,0.0505,0.0526,0.0602,0.0557,0.0408,0.0308,0.0208,0.0135,0.013,0.009,0.0088,0.0095,0.012,0.0103,0.0095,0.0118,0.0153,0.0159,0.0157,0.0196,0.0237,0.023,0.0195,0.0198,0.0213,0.0238,0.0306,0.0441,0.0508,0.0516,0.0495,0.0433,0.037,0.0305,0.0261,0.0228,0.018,0.0119,0.0101,0.0083,0.0081,0.0067,0.0049,0.0039,0.0036,0.0028,0.0034,0.0034,0.0032,0.0036,0.0035,0.0041,0.0052,0.0046,0.0054,0.0073,0.0097,0.0099,0.0094,0.009,0.0084,0.0067,0.006,0.0061,0.0078,0.0104,0.0123,0.0137,0.0153,0.0168,0.0178,0.0164,0.0157,0.0171,0.0198,0.0209,0.017,0.0131,0.0126,0.0117,0.0121,0.0123,0.013,0.0136,0.0131,0.0095,0.0076,0.0068,0.0083,0.0081,0.0085,0.0078,0.0075,0.0071,0.0065,0.0062,0.0058,0.0051,0.0043,0.0036,0.003,0.0028,0.0029,0.0031,0.0043,0.0034,0.0041,0.0065,0.0039,0.0037,0.0035,0.0035,0.0027,0.0022,0.0016,0.0014,0.0012,0.0013,0.002,0.0023,0.0019,0.0024,0.0026,0.0023,0.0026,0.003,0.0031,0.0035,0.0039,0.0037,0.0038,0.0032,0.0028,0.0033,0.0028,0.003,0.0032,0.0035,0.0034,0.0035,0.0039,0.0038,0.0044,0.004,0.0043,0.0046,0.0046,0.0051,0.0047,0.0052,0.0049,0.0052,0.0045,0.005,0.0047,0.0047,0.0044,0.004,0.004,0.0037,0.0036,0.0035,0.0036,0.0036,0.0038,0.0037,0.0036,0.0028,0.0038,0.0035,0.0031,0.0037,0.004,0.0043,0.0033,0.0039,0.0045,0.0044,0.0047,0.005,0.0121,0.0045,0.0043,0.0044,0.0055,0.0052,0.0048,0.006,0.0063,0.0066,0.0058,0.0059,0.0073,0.008,0.0,0.0076,0.0079,0.0075,0.0075,0.0092,0.0102,0.0146,0.0159,0.0164,0.0166,0.0205,0.0302,0.0169,0.0162,0.016,0.015,0.0146,0.0131,0.0137,0.0119,0.0109,
74.0571,0.042,0.0694,0.0962,0.0911,0.0669,0.047,0.0398,0.0388,0.0521,0.0688,0.089,0.0992,0.077,0.049,0.0248,0.0208,0.0133,0.0175,0.0226,0.0349,0.0423,0.0463,0.0594,0.0753,0.0867,0.0482,0.029,0.0214,0.0153,0.0136,0.0126,0.0123,0.0165,0.0199,0.0228,0.0254,0.0318,0.0347,0.0404,0.0472,0.0486,0.0505,0.0581,0.0537,0.0392,0.03,0.0211,0.0131,0.0125,0.0089,0.0092,0.0096,0.0116,0.01,0.0095,0.0113,0.0147,0.0153,0.0152,0.0191,0.023,0.0222,0.019,0.0193,0.0207,0.023,0.0295,0.0425,0.0487,0.0494,0.0475,0.0426,0.035,0.0294,0.0253,0.0221,0.0175,0.0114,0.0098,0.0081,0.0078,0.0068,0.0048,0.0038,0.0038,0.0025,0.0034,0.0035,0.0031,0.0035,0.0034,0.0043,0.0053,0.0046,0.0055,0.0071,0.0086,0.0094,0.009,0.0084,0.0082,0.0065,0.0053,0.0061,0.0076,0.0099,0.012,0.0133,0.0148,0.0164,0.0171,0.016,0.0153,0.0161,0.019,0.0202,0.0166,0.0128,0.0122,0.011,0.0118,0.012,0.0127,0.0132,0.0122,0.0093,0.0073,0.0064,0.008,0.0083,0.0086,0.0078,0.0074,0.007,0.0065,0.0063,0.0057,0.0049,0.004,0.0033,0.0028,0.0029,0.0035,0.0039,0.0041,0.0042,0.0053,0.0088,0.0048,0.0045,0.0044,0.0043,0.0034,0.0028,0.0022,0.0016,0.0013,0.0017,0.0022,0.0022,0.0021,0.0025,0.0029,0.0025,0.0025,0.0028,0.0032,0.0032,0.0042,0.0035,0.0039,0.003,0.0029,0.0036,0.0033,0.0027,0.0034,0.0035,0.0041,0.0029,0.0036,0.0037,0.0038,0.004,0.0036,0.0038,0.0045,0.0053,0.0048,0.005,0.0059,0.0051,0.0047,0.0054,0.0051,0.0045,0.0046,0.0046,0.0039,0.0042,0.0033,0.0036,0.0042,0.0036,0.0039,0.0028,0.003,0.004,0.0039,0.0046,0.004,0.0043,0.0045,0.0041,0.004,0.0039,0.0038,0.0047,0.0044,0.0047,0.011,0.0045,0.0046,0.0042,0.0138,0.0056,0.0048,0.0064,0.0064,0.0073,0.0015,0.0038,0.0079,0.0074,0.0139,0.0076,0.0052,0.0045,0.0074,0.0092,0.0107,0.0144,0.0147,0.0154,0.018,0.0163,0.0228,0.0172,0.0114,0.0108,0.0111,0.014,0.0136,0.0189,0.0142,0.0111,
74.3096,0.0433,0.0708,0.0916,0.0841,0.0681,0.0482,0.0409,0.04,0.0505,0.0654,0.0762,0.0773,0.0683,0.0501,0.0257,0.0215,0.0138,0.0181,0.0233,0.0358,0.0434,0.0472,0.0041,0.0741,0.0818,0.0493,0.0299,0.0216,0.0159,0.0141,0.013,0.0127,0.017,0.0209,0.0237,0.0262,0.0328,0.0363,0.0415,0.0483,0.0498,0.0519,0.0593,0.0549,0.0404,0.0306,0.021,0.0135,0.0128,0.009,0.0095,0.0097,0.0119,0.0103,0.0095,0.0117,0.0152,0.0157,0.0157,0.0195,0.0237,0.023,0.0194,0.0197,0.0212,0.0237,0.0306,0.0436,0.0499,0.0507,0.0485,0.0428,0.0363,0.0304,0.0261,0.0227,0.0182,0.0118,0.0101,0.0082,0.0081,0.0067,0.0047,0.004,0.0037,0.0026,0.0033,0.0035,0.0031,0.0035,0.0035,0.0042,0.0061,0.0046,0.0054,0.0073,0.0092,0.0097,0.0095,0.0089,0.0085,0.0068,0.0064,0.0061,0.0075,0.0104,0.0123,0.0138,0.0152,0.0168,0.0177,0.0165,0.0157,0.0168,0.0197,0.0207,0.017,0.0131,0.0127,0.0116,0.0121,0.0122,0.013,0.0134,0.0129,0.0095,0.0077,0.0068,0.0084,0.0084,0.0088,0.0081,0.0076,0.0073,0.0069,0.0064,0.0058,0.0052,0.0043,0.0034,0.0032,0.003,0.0042,0.004,0.005,0.0045,0.0054,0.0092,0.0053,0.0052,0.0048,0.0047,0.0037,0.0028,0.0022,0.0017,0.0015,0.0017,0.0021,0.0028,0.0022,0.0025,0.0026,0.0025,0.0027,0.0031,0.0031,0.0036,0.004,0.0037,0.0037,0.0032,0.003,0.003,0.003,0.0029,0.0034,0.0037,0.0027,0.0031,0.0032,0.0037,0.0046,0.0043,0.0042,0.0046,0.0046,0.0051,0.005,0.0053,0.0056,0.0052,0.0049,0.0051,0.0047,0.0045,0.0046,0.0045,0.0038,0.0036,0.0034,0.0035,0.0037,0.0035,0.0038,0.0037,0.0036,0.0036,0.0035,0.0037,0.0053,0.0038,0.0039,0.0043,0.005,0.0041,0.0042,0.0043,0.0045,0.005,0.0149,0.0047,0.0043,0.0043,0.0058,0.0051,0.0072,0.0064,0.0064,0.0068,0.0064,0.0066,0.0082,0.0081,0.0,0.0086,0.0078,0.0083,0.0079,0.0086,0.0112,0.0136,0.015,0.0159,0.0171,0.0238,0.0329,0.0163,0.0178,0.0158,0.0151,0.0136,0.0122,0.0134,0.0114,0.0124,
76.1324,0.0411,0.0679,0.0938,0.0888,0.0656,0.0462,0.039,0.038,0.0492,0.0669,0.0861,0.0956,0.0747,0.048,0.0243,0.0203,0.0129,0.0171,0.022,0.0339,0.0413,0.045,0.0574,0.0721,0.0833,0.0471,0.0283,0.0207,0.0149,0.0134,0.0122,0.0121,0.016,0.0198,0.0224,0.0249,0.0311,0.0344,0.0394,0.0457,0.047,0.049,0.0561,0.052,0.0378,0.0285,0.0198,0.0131,0.0122,0.0085,0.0087,0.0092,0.0114,0.0098,0.0091,0.0111,0.0145,0.0152,0.0148,0.0185,0.0226,0.0219,0.0185,0.0189,0.0202,0.0227,0.0289,0.0409,0.0469,0.0477,0.0456,0.0413,0.0338,0.0287,0.0247,0.0218,0.017,0.0113,0.0098,0.008,0.0077,0.0064,0.0046,0.0039,0.0035,0.0027,0.0032,0.0034,0.0031,0.0035,0.0033,0.0049,0.006,0.0044,0.0051,0.0071,0.0089,0.0093,0.0092,0.0082,0.0081,0.0065,0.006,0.0061,0.0076,0.0102,0.0119,0.0133,0.0139,0.0163,0.017,0.0158,0.015,0.0162,0.0191,0.0202,0.0163,0.0128,0.0123,0.0114,0.0116,0.0119,0.0127,0.0133,0.0115,0.0092,0.0075,0.0062,0.0082,0.0084,0.0084,0.008,0.0074,0.0072,0.0068,0.0063,0.0058,0.0051,0.0041,0.0035,0.0026,0.0029,0.0032,0.0037,0.005,0.0041,0.0052,0.0092,0.0048,0.0048,0.0043,0.0045,0.0036,0.0028,0.0019,0.002,0.0018,0.0018,0.002,0.0022,0.0022,0.0028,0.0027,0.0028,0.0025,0.0031,0.003,0.0034,0.0038,0.0037,0.0034,0.0033,0.0031,0.0035,0.0029,0.003,0.0032,0.0032,0.0043,0.0039,0.004,0.0046,0.0024,0.0041,0.0039,0.0046,0.0042,0.0053,0.0047,0.0052,0.0044,0.005,0.0053,0.0052,0.0045,0.0046,0.0041,0.0043,0.0036,0.0038,0.0034,0.0034,0.0036,0.0038,0.0039,0.0037,0.0034,0.0035,0.0039,0.004,0.0044,0.0036,0.0032,0.0042,0.0058,0.0044,0.0041,0.0048,0.0039,0.0049,0.0201,0.0054,0.0044,0.0045,0.0069,0.0056,0.0061,0.0063,0.007,0.0006,0.007,0.0055,0.0072,0.0084,0.0165,0.0085,0.0074,0.0077,0.0074,0.0088,0.0113,0.0142,0.0156,0.0157,0.0149,0.0191,0.0232,0.0171,0.0164,0.0162,0.0148,0.014,0.0126,0.0164,0.011,0.0093,
76.4237,0.0417,0.0683,0.088,0.0809,0.0658,0.0466,0.0394,0.0386,0.0497,0.0628,0.073,0.074,0.0655,0.0484,0.0248,0.0207,0.0133,0.0174,0.0225,0.0345,0.0418,0.0455,0.0047,0.0708,0.0784,0.0476,0.029,0.0209,0.0154,0.0136,0.0125,0.0124,0.0165,0.0202,0.023,0.0254,0.0317,0.0354,0.0401,0.0466,0.048,0.0498,0.0569,0.0528,0.039,0.0293,0.0207,0.0131,0.0122,0.0086,0.0089,0.0094,0.0116,0.01,0.0093,0.0113,0.0148,0.0154,0.0151,0.0189,0.0229,0.0224,0.0189,0.0191,0.0207,0.023,0.0295,0.0417,0.0477,0.0484,0.0466,0.0414,0.0351,0.0294,0.0254,0.0223,0.0176,0.0115,0.0099,0.008,0.0079,0.0066,0.0048,0.0039,0.0036,0.0026,0.0032,0.0033,0.0031,0.0036,0.0035,0.0045,0.0059,0.0045,0.0053,0.0072,0.0097,0.0096,0.0092,0.0086,0.0082,0.0064,0.0062,0.0061,0.0077,0.0103,0.0122,0.0136,0.015,0.0165,0.0173,0.0163,0.0156,0.0179,0.0196,0.0204,0.0169,0.013,0.0127,0.0116,0.0121,0.0122,0.013,0.0133,0.0132,0.0094,0.0075,0.0071,0.0082,0.0083,0.0087,0.008,0.0074,0.0071,0.0065,0.0063,0.0057,0.005,0.0042,0.0035,0.0031,0.003,0.0034,0.0038,0.0047,0.0042,0.0051,0.0087,0.0049,0.0047,0.0046,0.0045,0.0035,0.0027,0.0015,0.0016,0.0014,0.0017,0.0018,0.0027,0.0021,0.0025,0.0029,0.0025,0.0027,0.003,0.0031,0.0036,0.004,0.0037,0.0038,0.0033,0.003,0.0034,0.0029,0.0027,0.0034,0.0032,0.0036,0.0033,0.0031,0.0041,0.0034,0.0041,0.0044,0.0046,0.0047,0.005,0.0048,0.0054,0.0056,0.0054,0.0049,0.0051,0.0047,0.0046,0.0046,0.0047,0.0039,0.0036,0.0037,0.004,0.0037,0.0035,0.0036,0.0035,0.0036,0.0038,0.0038,0.0042,0.0031,0.004,0.0049,0.004,0.0032,0.0043,0.0044,0.0044,0.0043,0.0048,0.0136,0.0046,0.0046,0.0051,0.0047,0.0048,0.005,0.0061,0.0065,0.0067,0.0069,0.006,0.0077,0.0086,0.0,0.0079,0.0083,0.0085,0.009,0.0093,0.0121,0.0144,0.0155,0.0163,0.0177,0.0178,0.0306,0.0166,0.0173,0.0158,0.0147,0.0146,0.0143,0.0149,0.012,0.0103,
79.292,0.0416,0.068,0.093,0.088,0.0657,0.0466,0.0395,0.0386,0.0508,0.0672,0.0857,0.0948,0.0748,0.0486,0.0247,0.0207,0.0134,0.0175,0.0226,0.0348,0.0423,0.046,0.0592,0.0726,0.0831,0.0479,0.0291,0.0213,0.0153,0.0136,0.0125,0.0124,0.0165,0.0204,0.023,0.0256,0.0321,0.0348,0.0404,0.0467,0.0481,0.0499,0.0565,0.0528,0.0373,0.0295,0.0204,0.0133,0.013,0.009,0.0088,0.0095,0.0117,0.01,0.0093,0.0114,0.0149,0.0153,0.0154,0.0193,0.0236,0.0228,0.0193,0.0195,0.0211,0.0236,0.0301,0.0416,0.0475,0.0482,0.0464,0.0418,0.0351,0.0299,0.0259,0.0228,0.0178,0.0119,0.01,0.0083,0.0081,0.0066,0.0048,0.0039,0.0037,0.0029,0.0035,0.0034,0.0033,0.0036,0.0035,0.0043,0.0066,0.0046,0.0053,0.0072,0.0114,0.0097,0.0092,0.0089,0.0086,0.0067,0.0058,0.006,0.0078,0.0103,0.0124,0.0137,0.0151,0.0168,0.0175,0.0162,0.0156,0.0174,0.0196,0.0207,0.0169,0.0134,0.013,0.0118,0.0123,0.0124,0.0131,0.0138,0.0121,0.0096,0.0073,0.0068,0.0073,0.0087,0.0087,0.0078,0.0068,0.0071,0.0067,0.0066,0.0057,0.0051,0.004,0.0035,0.003,0.0028,0.0032,0.0038,0.0048,0.0044,0.0049,0.0091,0.0048,0.0047,0.0042,0.0048,0.0034,0.0029,0.0019,0.0019,0.0015,0.0017,0.0017,0.0023,0.0022,0.0021,0.0019,0.002,0.0028,0.0028,0.0033,0.0034,0.0039,0.004,0.0033,0.0036,0.003,0.0033,0.0027,0.003,0.0029,0.0037,0.003,0.0037,0.0029,0.0038,0.0037,0.0043,0.0043,0.0043,0.0041,0.0047,0.0046,0.0052,0.0052,0.0051,0.0048,0.005,0.0047,0.0044,0.0047,0.0045,0.0038,0.0034,0.0036,0.0043,0.0039,0.0039,0.004,0.0035,0.0036,0.0043,0.0039,0.0048,0.0035,0.0038,0.0046,0.0039,0.0047,0.0038,0.0042,0.0053,0.0036,0.0042,0.0097,0.0054,0.0045,0.0046,0.0116,0.0048,0.0054,0.0057,0.0072,0.006,0.0055,0.0062,0.0079,0.0086,0.0096,0.007,0.0069,0.0073,0.0066,0.0093,0.0106,0.0046,0.0139,0.0158,0.0154,0.0242,0.0186,0.0151,0.0147,0.0154,0.0157,0.0128,0.0134,0.0161,0.0114,0.0094,
79.526,0.042,0.0683,0.087,0.0799,0.0657,0.0468,0.0398,0.0388,0.0492,0.0625,0.0722,0.0732,0.0651,0.0489,0.0251,0.021,0.0135,0.0177,0.0228,0.035,0.0425,0.0462,0.0069,0.0705,0.0779,0.0481,0.0295,0.0213,0.0156,0.0139,0.0127,0.0125,0.0167,0.0206,0.0234,0.0259,0.0324,0.036,0.0408,0.0471,0.0486,0.0504,0.0572,0.0534,0.0396,0.0297,0.0209,0.0135,0.0131,0.0087,0.009,0.0098,0.0119,0.0103,0.0095,0.0117,0.0152,0.0158,0.0156,0.0195,0.0237,0.023,0.0195,0.0198,0.0214,0.0238,0.0304,0.0421,0.048,0.0486,0.0469,0.042,0.0355,0.0304,0.0264,0.0231,0.0182,0.0119,0.0102,0.0082,0.0082,0.0068,0.0049,0.004,0.0038,0.0029,0.0034,0.0034,0.0032,0.0037,0.0036,0.0044,0.0061,0.0046,0.0054,0.0074,0.0091,0.0099,0.0095,0.009,0.0085,0.0066,0.0062,0.0062,0.0078,0.0106,0.0126,0.014,0.0154,0.0168,0.0177,0.0166,0.0158,0.0171,0.0198,0.0209,0.0171,0.0133,0.013,0.0119,0.0123,0.0126,0.0134,0.0139,0.0131,0.0097,0.0079,0.0044,0.0084,0.0087,0.0089,0.0085,0.0077,0.0073,0.0066,0.0065,0.006,0.0053,0.0043,0.0037,0.0032,0.0031,0.0034,0.0041,0.0049,0.0044,0.0054,0.0091,0.005,0.0048,0.0047,0.0048,0.0037,0.0029,0.002,0.0018,0.0016,0.0016,0.0022,0.003,0.0023,0.0026,0.0029,0.0026,0.0028,0.0031,0.0032,0.0035,0.004,0.0036,0.0039,0.0033,0.003,0.0032,0.0031,0.003,0.0035,0.0036,0.003,0.0039,0.0053,0.004,0.0041,0.0043,0.0045,0.0047,0.0048,0.0047,0.0048,0.0052,0.0047,0.0054,0.0051,0.0051,0.0049,0.0049,0.0045,0.0049,0.0041,0.0031,0.0029,0.0034,0.0039,0.0036,0.0037,0.0037,0.0038,0.0037,0.0038,0.0045,0.0037,0.0041,0.0062,0.004,0.0057,0.0046,0.0047,0.0046,0.005,0.005,0.0072,0.0053,0.0047,0.0048,0.0059,0.0052,0.006,0.0062,0.0067,0.0069,0.0061,0.0068,0.0075,0.0065,0.0,0.0083,0.0082,0.0077,0.0083,0.0091,0.0112,0.0136,0.015,0.0154,0.0166,0.021,0.0164,0.0161,0.017,0.0154,0.0144,0.0134,0.0141,0.0186,0.0116,0.0109,
83.4955,0.0392,0.0641,0.087,0.0824,0.0621,0.0442,0.0376,0.0366,0.048,0.0637,0.0805,0.0885,0.0702,0.046,0.0233,0.0195,0.0125,0.0164,0.0213,0.0329,0.04,0.0435,0.0544,0.0677,0.0773,0.045,0.0276,0.02,0.0144,0.0127,0.0118,0.0115,0.0156,0.0191,0.0217,0.0241,0.0304,0.0336,0.0381,0.0438,0.0452,0.0466,0.0527,0.0493,0.0367,0.0272,0.0194,0.0124,0.012,0.0083,0.0087,0.0089,0.0111,0.0096,0.0089,0.0106,0.0142,0.0147,0.0146,0.018,0.0223,0.0216,0.0183,0.0185,0.02,0.0222,0.028,0.0389,0.0441,0.0448,0.0434,0.0374,0.0333,0.028,0.0247,0.0216,0.017,0.0112,0.0098,0.0078,0.0077,0.0062,0.0046,0.0037,0.0035,0.0027,0.0033,0.0033,0.0029,0.0033,0.0034,0.0042,0.0055,0.0043,0.0052,0.007,0.0087,0.0092,0.009,0.0082,0.0081,0.0063,0.0056,0.0057,0.0074,0.0098,0.0117,0.0131,0.0144,0.0157,0.0169,0.0155,0.0148,0.016,0.0187,0.0194,0.0164,0.0125,0.0123,0.0109,0.0117,0.0118,0.0126,0.0131,0.0117,0.0091,0.0075,0.0069,0.0081,0.0081,0.0084,0.0077,0.0074,0.0069,0.0065,0.006,0.0057,0.0049,0.0041,0.0032,0.0031,0.003,0.003,0.0035,0.0038,0.0039,0.0046,0.0079,0.0048,0.0042,0.0033,0.0033,0.003,0.0024,0.0022,0.0016,0.0016,0.0016,0.0024,0.0019,0.0021,0.0023,0.0024,0.0025,0.0026,0.0027,0.0032,0.0035,0.0039,0.0035,0.0036,0.003,0.0032,0.0028,0.0033,0.0028,0.0031,0.0032,0.0043,0.003,0.006,0.0041,0.0037,0.0038,0.0044,0.0042,0.0049,0.0046,0.0048,0.0052,0.005,0.0015,0.0043,0.0045,0.0052,0.0044,0.0048,0.0043,0.0043,0.0039,0.0038,0.003,0.0041,0.0033,0.0039,0.0035,0.0037,0.0031,0.0042,0.0037,0.0046,0.0038,0.0032,0.0036,0.0047,0.0049,0.0054,0.0041,0.0045,0.0045,0.0096,0.0047,0.0054,0.005,0.0045,0.005,0.0064,0.0053,0.007,0.0058,0.0076,0.0061,0.0073,0.0074,0.0131,0.0074,0.0097,0.0084,0.0072,0.008,0.0115,0.0134,0.0149,0.0155,0.0158,0.0164,0.0212,0.0153,0.0165,0.0148,0.0154,0.0136,0.0155,0.0206,0.0138,0.0118,
83.6832,0.0398,0.0647,0.0806,0.0741,0.062,0.0447,0.038,0.0372,0.0454,0.0582,0.0669,0.0677,0.0603,0.0466,0.0237,0.0199,0.0127,0.0167,0.0216,0.0334,0.0405,0.044,0.0078,0.0655,0.072,0.0456,0.028,0.0202,0.0147,0.0129,0.012,0.0117,0.0158,0.0195,0.0222,0.0247,0.0309,0.0343,0.0387,0.0445,0.0459,0.0474,0.0535,0.0502,0.0373,0.0278,0.0197,0.0127,0.012,0.0084,0.0088,0.0089,0.0112,0.0097,0.009,0.011,0.0142,0.0149,0.0146,0.0185,0.0226,0.022,0.0185,0.0189,0.0203,0.0227,0.0288,0.0396,0.0448,0.0454,0.0439,0.0394,0.0333,0.0288,0.0251,0.0221,0.0173,0.0112,0.0097,0.0078,0.0076,0.0063,0.0046,0.0038,0.0035,0.0026,0.0032,0.0032,0.0029,0.0034,0.0033,0.0039,0.0056,0.0043,0.0051,0.0069,0.0087,0.0092,0.0089,0.0083,0.0079,0.0064,0.0063,0.0059,0.0074,0.0099,0.0119,0.0134,0.0148,0.0161,0.0168,0.0157,0.0151,0.0165,0.0188,0.0197,0.0163,0.0127,0.0124,0.0113,0.0118,0.012,0.0128,0.0132,0.0132,0.0093,0.0073,0.0066,0.0081,0.008,0.0084,0.0079,0.0073,0.007,0.0065,0.0061,0.0056,0.0049,0.0041,0.0034,0.003,0.0028,0.0035,0.0036,0.0044,0.0042,0.0048,0.0091,0.0047,0.0046,0.0042,0.004,0.0033,0.0026,0.0019,0.0015,0.0015,0.0015,0.0022,0.0023,0.002,0.0023,0.0022,0.0024,0.0026,0.0028,0.0031,0.0035,0.0038,0.0034,0.0033,0.0032,0.0028,0.003,0.0029,0.0025,0.003,0.0033,0.003,0.0032,0.0021,0.0031,0.0034,0.0038,0.0039,0.0044,0.0042,0.0047,0.0046,0.005,0.0048,0.005,0.0048,0.0045,0.0041,0.0042,0.0044,0.0042,0.0037,0.0037,0.0034,0.0038,0.0032,0.0033,0.0034,0.0033,0.0033,0.0031,0.0034,0.0033,0.005,0.0037,0.0045,0.004,0.0038,0.0041,0.0039,0.004,0.0044,0.0043,0.0094,0.0041,0.0037,0.0041,0.0063,0.0047,0.0057,0.0056,0.0062,0.006,0.0061,0.0059,0.0072,0.0074,0.0,0.0072,0.0071,0.0063,0.0068,0.0081,0.0099,0.0129,0.0148,0.0152,0.0153,0.0153,0.0261,0.0155,0.0154,0.0142,0.014,0.0129,0.0124,0.013,0.0105,0.0113,
90.2866,0.0353,0.0576,0.0766,0.0729,0.0561,0.0403,0.0343,0.0336,0.0439,0.0579,0.0719,0.0783,0.0633,0.0426,0.0215,0.018,0.0114,0.0151,0.0197,0.0308,0.0376,0.0409,0.0514,0.0615,0.0695,0.0421,0.0259,0.0188,0.0135,0.0118,0.0109,0.0107,0.0145,0.018,0.0206,0.0229,0.029,0.0321,0.0362,0.0411,0.0424,0.0437,0.0488,0.0462,0.0346,0.0256,0.0187,0.0117,0.0115,0.0078,0.007,0.0081,0.0106,0.009,0.008,0.0102,0.0135,0.0141,0.0139,0.0176,0.0214,0.0209,0.0178,0.0181,0.0193,0.0218,0.0274,0.0363,0.0409,0.0413,0.0402,0.0361,0.0316,0.0274,0.0244,0.0211,0.0166,0.0108,0.0091,0.0071,0.0073,0.0059,0.0043,0.0034,0.0032,0.0023,0.003,0.003,0.0029,0.003,0.0029,0.0037,0.0058,0.004,0.0047,0.0065,0.0083,0.009,0.0086,0.0079,0.0078,0.0058,0.0052,0.0055,0.0069,0.0094,0.0116,0.0128,0.0142,0.0155,0.0163,0.0151,0.0147,0.0158,0.0182,0.0189,0.0158,0.0126,0.0122,0.0113,0.0115,0.0118,0.0127,0.0133,0.0116,0.009,0.0075,0.0064,0.0078,0.0074,0.0077,0.0069,0.0068,0.0065,0.006,0.0057,0.0054,0.0044,0.0038,0.0031,0.0024,0.0022,0.0022,0.0023,0.0032,0.0028,0.0029,0.0045,0.0028,0.0026,0.0026,0.0022,0.002,0.0015,0.0014,0.0011,0.0011,0.0012,0.0017,0.0015,0.0014,0.002,0.0027,0.0022,0.0021,0.0022,0.0028,0.0031,0.0032,0.0032,0.004,0.0025,0.0026,0.0026,0.0026,0.0028,0.0032,0.0029,0.0027,0.0029,0.0056,0.0036,0.0042,0.0036,0.0039,0.004,0.0038,0.0046,0.0044,0.0049,0.0041,0.0047,0.0051,0.0049,0.0049,0.0043,0.0044,0.0045,0.0043,0.0031,0.0038,0.0035,0.0034,0.003,0.0033,0.0033,0.0033,0.0035,0.0038,0.0047,0.004,0.0032,0.0034,0.0033,0.0034,0.0037,0.0043,0.0037,0.0054,0.003,0.0135,0.0043,0.0031,0.0038,0.0041,0.0034,0.0056,0.0054,0.0062,0.0056,0.0052,0.0053,0.0058,0.0063,0.0107,0.0075,0.0061,0.0072,0.0072,0.0078,0.0113,0.0136,0.0138,0.0135,0.0154,0.0185,0.0165,0.0139,0.0157,0.0132,0.0125,0.0128,0.0118,0.0164,0.0116,0.0117,
90.4386,0.0392,0.0629,0.0752,0.0692,0.0594,0.0442,0.0378,0.037,0.0434,0.0553,0.0627,0.0633,0.0568,0.046,0.0239,0.0201,0.0128,0.0169,0.0218,0.0336,0.0408,0.0443,0.0106,0.0623,0.0677,0.0454,0.0283,0.0204,0.0149,0.0133,0.0121,0.0119,0.0161,0.0197,0.0226,0.0252,0.0315,0.035,0.0394,0.0446,0.0458,0.0471,0.0525,0.0499,0.0375,0.0277,0.0197,0.0129,0.0124,0.0086,0.0083,0.0093,0.0116,0.01,0.0092,0.0112,0.0147,0.0154,0.0153,0.0193,0.0236,0.0229,0.0193,0.0197,0.0211,0.0238,0.0299,0.0395,0.0441,0.0447,0.0433,0.039,0.0342,0.0299,0.0264,0.0231,0.0181,0.0117,0.01,0.008,0.008,0.0065,0.0046,0.0038,0.0036,0.0027,0.0034,0.0033,0.0031,0.0035,0.0034,0.0042,0.0057,0.0045,0.0053,0.0072,0.0091,0.0097,0.0094,0.0089,0.0085,0.0065,0.0059,0.0061,0.0074,0.0106,0.0129,0.0142,0.0155,0.0169,0.0177,0.0167,0.0162,0.0168,0.0199,0.0206,0.0174,0.0138,0.0134,0.0123,0.0127,0.0129,0.0138,0.0143,0.0125,0.0101,0.008,0.0071,0.0086,0.0088,0.0089,0.008,0.0074,0.0073,0.0067,0.0064,0.0059,0.0051,0.0042,0.0035,0.003,0.0028,0.0029,0.004,0.0045,0.0041,0.0047,0.0082,0.0045,0.0045,0.004,0.0041,0.0032,0.0025,0.0019,0.0015,0.0013,0.0015,0.0021,0.0026,0.0021,0.002,0.0022,0.0024,0.0026,0.0028,0.003,0.0035,0.0015,0.0018,0.0027,0.0027,0.0028,0.0029,0.0029,0.0029,0.0033,0.0035,0.0029,0.0036,0.0013,0.0034,0.0048,0.004,0.0042,0.0043,0.0044,0.005,0.0046,0.0053,0.0042,0.0051,0.0048,0.0049,0.0045,0.0044,0.004,0.0047,0.0038,0.0037,0.0036,0.0038,0.0034,0.0034,0.0035,0.0039,0.0035,0.0035,0.0036,0.0039,0.0038,0.0039,0.0034,0.0038,0.0039,0.0041,0.0041,0.0043,0.0042,0.0047,0.0052,0.005,0.0038,0.0042,0.0062,0.0025,0.0059,0.0059,0.0061,0.0063,0.0055,0.0058,0.0066,0.007,0.0,0.008,0.0076,0.0072,0.0066,0.0088,0.0101,0.0137,0.0139,0.0147,0.0147,0.013,0.0143,0.0149,0.0151,0.0142,0.0134,0.0134,0.0124,0.0128,0.0112,0.0102,
120.0508,0.0299,0.0459,0.0549,0.0534,0.0462,0.0355,0.0308,0.0305,0.0382,0.0481,0.0548,0.0568,0.0509,0.0391,0.0209,0.0175,0.0112,0.0146,0.0195,0.0306,0.0375,0.0403,0.0474,0.0515,0.0555,0.0409,0.0274,0.0196,0.0138,0.0122,0.0112,0.0111,0.0153,0.0194,0.0227,0.0255,0.0321,0.0358,0.039,0.0421,0.043,0.0435,0.046,0.0459,0.0367,0.0255,0.018,0.013,0.0129,0.0086,0.0093,0.0095,0.0124,0.0106,0.0097,0.012,0.0163,0.0171,0.0169,0.0217,0.0267,0.0262,0.0222,0.0226,0.0246,0.0273,0.0326,0.0374,0.0398,0.0404,0.0402,0.0384,0.0357,0.0327,0.0302,0.0269,0.0209,0.0133,0.0109,0.0083,0.0078,0.007,0.0049,0.0038,0.0036,0.0026,0.0033,0.0031,0.0031,0.0035,0.0034,0.0039,0.0054,0.0045,0.0055,0.0077,0.0101,0.0107,0.0106,0.0099,0.0095,0.0073,0.0065,0.0064,0.0087,0.012,0.015,0.0165,0.0184,0.0194,0.0203,0.0195,0.0198,0.0213,0.0226,0.0229,0.0204,0.017,0.0168,0.015,0.0158,0.016,0.0176,0.0181,0.0158,0.0124,0.01,0.0085,0.0098,0.0097,0.0099,0.009,0.0088,0.0085,0.0081,0.0074,0.0069,0.0055,0.0045,0.0036,0.0028,0.0024,0.0027,0.0022,0.0026,0.002,0.0019,0.0024,0.0023,0.0017,0.0018,0.0013,0.0017,0.001,0.0012,0.0012,0.0009,0.001,0.0013,0.0018,0.0016,0.0018,0.0023,0.0021,0.0025,0.0027,0.0032,0.0036,0.0042,0.0038,0.0038,0.0033,0.0031,0.003,0.0029,0.0026,0.0036,0.004,0.0041,0.003,0.0013,0.0047,0.0042,0.0041,0.0047,0.0045,0.0047,0.0052,0.0057,0.0064,0.0064,0.0061,0.0059,0.0061,0.0061,0.0053,0.0059,0.0051,0.005,0.0043,0.0054,0.0051,0.0042,0.0045,0.0047,0.0035,0.004,0.0041,0.005,0.0034,0.0042,0.0052,0.0055,0.0052,0.0055,0.0047,0.0056,0.0052,0.0049,0.0056,0.0121,0.0039,0.0042,0.0034,0.0062,0.0034,0.0041,0.0068,0.0046,0.0049,0.0054,0.0038,0.0049,0.0052,0.0121,0.0056,0.0068,0.0069,0.0071,0.0072,0.0089,0.0101,0.0127,0.0115,0.013,0.0162,0.0155,0.0129,0.0138,0.014,0.0138,0.0131,0.012,0.0175,0.0116,0.0093,
120.0669,0.0436,0.0574,0.0604,0.0558,0.052,0.0443,0.0402,0.0376,0.0404,0.0464,0.0509,0.0509,0.0471,0.0437,0.0294,0.025,0.0163,0.0213,0.0278,0.0403,0.0458,0.0477,0.012,0.0541,0.0569,0.0507,0.0372,0.0269,0.0195,0.0175,0.0161,0.016,0.0217,0.0268,0.0312,0.0348,0.043,0.0476,0.0516,0.0557,0.0568,0.0576,0.0603,0.0605,0.0484,0.0346,0.0246,0.0184,0.0177,0.0124,0.013,0.0136,0.0169,0.0147,0.0136,0.0169,0.0223,0.0234,0.0231,0.0295,0.0357,0.0347,0.0298,0.0305,0.033,0.0369,0.0437,0.0499,0.0529,0.0534,0.0531,0.0507,0.0474,0.0438,0.0404,0.0362,0.0282,0.0184,0.0154,0.0125,0.0122,0.0101,0.007,0.0056,0.0054,0.0043,0.0049,0.0049,0.0043,0.0052,0.0051,0.0061,0.0086,0.0067,0.0078,0.011,0.014,0.0154,0.0149,0.014,0.0133,0.0103,0.0095,0.0092,0.0122,0.0171,0.0208,0.0232,0.0251,0.0256,0.0281,0.0272,0.0271,0.029,0.0315,0.0318,0.0281,0.0236,0.023,0.0211,0.0222,0.0224,0.0241,0.0248,0.0236,0.0172,0.0133,0.0115,0.0142,0.0144,0.014,0.0128,0.0128,0.0123,0.0114,0.0109,0.0098,0.0082,0.0066,0.0052,0.0043,0.0035,0.004,0.0035,0.0037,0.004,0.004,0.006,0.0039,0.0035,0.0032,0.0033,0.0027,0.0023,0.0021,0.0017,0.0016,0.002,0.0027,0.003,0.0029,0.0034,0.0035,0.0035,0.0037,0.0042,0.0046,0.0052,0.0059,0.0054,0.0052,0.0047,0.0043,0.0047,0.0042,0.0045,0.0048,0.0053,0.0053,0.005,0.0044,0.0055,0.0058,0.0062,0.0065,0.0068,0.0068,0.0076,0.0077,0.0092,0.0077,0.0087,0.0079,0.0081,0.0073,0.0074,0.0069,0.0069,0.0064,0.0058,0.006,0.006,0.0056,0.0057,0.0056,0.0057,0.006,0.0055,0.0056,0.004,0.0067,0.0061,0.0059,0.0064,0.0078,0.0071,0.0066,0.0074,0.0072,0.0073,0.0106,0.0064,0.0055,0.0045,0.0011,0.0046,0.0053,0.0061,0.0065,0.0065,0.0062,0.0069,0.0074,0.0075,0.0,0.0085,0.0088,0.0084,0.01,0.0108,0.0121,0.0146,0.0152,0.016,0.0206,0.0146,0.0241,0.017,0.0173,0.0161,0.0148,0.0152,0.0153,0.0151,0.0144,0.0126,
120.2043,0.0438,0.058,0.0607,0.056,0.0524,0.0445,0.0405,0.0377,0.0378,0.0464,0.0511,0.0508,0.0472,0.0441,0.0296,0.0252,0.0162,0.0214,0.0279,0.0406,0.0464,0.0483,0.0113,0.0548,0.0576,0.0512,0.0373,0.027,0.0197,0.0174,0.0162,0.0162,0.0218,0.0272,0.0313,0.035,0.0434,0.0478,0.0518,0.0559,0.0571,0.0579,0.0606,0.0608,0.0489,0.0349,0.0247,0.0187,0.018,0.0125,0.0124,0.0137,0.0171,0.0149,0.014,0.0169,0.0225,0.0235,0.0232,0.0297,0.036,0.0353,0.0301,0.0308,0.0333,0.0371,0.0436,0.0502,0.0529,0.0536,0.0533,0.0502,0.0474,0.0441,0.0406,0.0365,0.0289,0.0182,0.0156,0.0126,0.0123,0.01,0.0071,0.0057,0.0055,0.0039,0.005,0.005,0.0045,0.0052,0.005,0.0059,0.0084,0.0067,0.008,0.0111,0.0145,0.0155,0.015,0.0141,0.0135,0.0106,0.0101,0.0095,0.0123,0.0171,0.021,0.0235,0.0255,0.0271,0.0285,0.0274,0.0274,0.0286,0.0312,0.032,0.0284,0.0241,0.0233,0.0213,0.0221,0.0227,0.0243,0.0252,0.024,0.0175,0.0134,0.0119,0.0144,0.0142,0.0142,0.0129,0.0128,0.0124,0.0116,0.0109,0.0097,0.0083,0.0067,0.0054,0.0043,0.004,0.0036,0.0039,0.0047,0.0043,0.0042,0.0075,0.0042,0.0037,0.0035,0.0035,0.003,0.0026,0.0019,0.0016,0.0016,0.002,0.0029,0.0037,0.0028,0.0036,0.0039,0.0036,0.0038,0.0041,0.0046,0.0054,0.0059,0.0059,0.0054,0.0049,0.0044,0.0048,0.0043,0.0042,0.005,0.0057,0.0042,0.0051,0.0077,0.0056,0.0068,0.0062,0.0066,0.0068,0.0071,0.008,0.0071,0.0087,0.0074,0.0088,0.0081,0.0085,0.0076,0.0074,0.0072,0.0069,0.0068,0.0062,0.0059,0.0062,0.0057,0.0054,0.0057,0.0064,0.0055,0.0057,0.0058,0.007,0.0053,0.0046,0.0072,0.0069,0.0075,0.0068,0.007,0.0073,0.0068,0.0076,0.0266,0.0062,0.0058,0.005,0.0057,0.0057,0.006,0.0065,0.0069,0.007,0.0068,0.006,0.007,0.0084,0.0,0.0082,0.0086,0.0097,0.0095,0.011,0.0126,0.0152,0.0159,0.0156,0.0162,0.0356,0.0227,0.0169,0.019,0.0163,0.0165,0.0148,0.0162,0.0159,0.015,0.0132,
120.3301,0.0434,0.0643,0.076,0.0733,0.0636,0.0495,0.0436,0.0428,0.0541,0.0659,0.0745,0.0769,0.0687,0.0532,0.0291,0.0248,0.0162,0.0212,0.0277,0.0419,0.0504,0.0538,0.0605,0.0681,0.073,0.0538,0.0367,0.0269,0.0194,0.0172,0.0158,0.0158,0.0214,0.0268,0.0309,0.0345,0.0428,0.0472,0.0513,0.0553,0.0564,0.057,0.0596,0.0599,0.0476,0.0337,0.0248,0.0185,0.0176,0.0123,0.0127,0.0134,0.0173,0.0144,0.0139,0.0168,0.022,0.023,0.0228,0.0292,0.0354,0.0346,0.0294,0.0301,0.0327,0.0365,0.0431,0.0494,0.0523,0.0526,0.0525,0.0502,0.0471,0.0434,0.0401,0.0358,0.0285,0.0182,0.0156,0.0125,0.0122,0.01,0.007,0.0057,0.0051,0.0039,0.0049,0.0049,0.0045,0.0052,0.0049,0.0062,0.0068,0.0065,0.0078,0.011,0.0142,0.0155,0.015,0.0139,0.0132,0.0104,0.0088,0.0094,0.0121,0.0167,0.0205,0.023,0.0251,0.0266,0.028,0.0271,0.0269,0.0278,0.0309,0.0312,0.0278,0.0233,0.0228,0.0213,0.0219,0.0226,0.024,0.0246,0.0238,0.0171,0.0133,0.0115,0.0145,0.0142,0.0141,0.0126,0.0128,0.0121,0.0114,0.0108,0.0095,0.0083,0.0064,0.0052,0.0041,0.004,0.0033,0.0038,0.0047,0.0041,0.004,0.0066,0.0036,0.0035,0.0037,0.0038,0.0029,0.0022,0.002,0.0021,0.0016,0.002,0.0026,0.0034,0.0034,0.0033,0.0039,0.0036,0.0038,0.004,0.0043,0.0053,0.0063,0.0055,0.0054,0.005,0.0045,0.005,0.0042,0.0045,0.0044,0.0048,0.0041,0.0054,0.0055,0.0059,0.0054,0.0055,0.0065,0.0067,0.0066,0.0082,0.0077,0.0089,0.0073,0.0083,0.0087,0.0089,0.008,0.007,0.0065,0.0071,0.0063,0.0058,0.0061,0.0058,0.0052,0.0056,0.0063,0.0057,0.0062,0.0059,0.0056,0.0061,0.007,0.0057,0.0066,0.006,0.0076,0.0078,0.0074,0.0065,0.0077,0.0065,0.0184,0.0063,0.0054,0.0058,0.0092,0.0055,0.0076,0.0086,0.0075,0.0062,0.0061,0.0058,0.0088,0.0071,0.0124,0.0081,0.0082,0.0074,0.012,0.0119,0.0122,0.014,0.0148,0.0158,0.0163,0.0163,0.0206,0.0158,0.0169,0.0152,0.0157,0.0152,0.0158,0.0152,0.0165,0.0154,
120.3455,0.0433,0.0579,0.0606,0.0561,0.0522,0.0443,0.0401,0.0381,0.0381,0.0464,0.0509,0.0505,0.0471,0.044,0.0292,0.025,0.0163,0.0213,0.0277,0.0402,0.0463,0.0481,0.0113,0.0548,0.0579,0.0508,0.037,0.0268,0.0195,0.0173,0.0161,0.0159,0.0217,0.0269,0.031,0.0347,0.0428,0.0475,0.0514,0.0554,0.0567,0.0572,0.0601,0.0601,0.0478,0.0344,0.0246,0.0186,0.0178,0.0124,0.0127,0.0135,0.017,0.0147,0.0136,0.0169,0.0223,0.0234,0.0232,0.0296,0.0358,0.0351,0.0297,0.0305,0.0331,0.0369,0.0434,0.0497,0.0526,0.0532,0.0528,0.051,0.0482,0.0437,0.0403,0.0369,0.0286,0.0183,0.0157,0.0126,0.0122,0.0101,0.0071,0.0056,0.0053,0.0041,0.0051,0.005,0.0045,0.0053,0.0051,0.0059,0.0076,0.0067,0.0079,0.0111,0.0162,0.0155,0.015,0.0141,0.0134,0.0106,0.0095,0.0094,0.0122,0.017,0.0207,0.0231,0.0253,0.0269,0.0281,0.0272,0.027,0.0291,0.0308,0.0318,0.0281,0.0236,0.0231,0.0212,0.0222,0.0226,0.0242,0.0252,0.0229,0.0173,0.0134,0.012,0.0143,0.0144,0.0142,0.0127,0.0127,0.0124,0.0115,0.011,0.0097,0.0083,0.0066,0.0054,0.0044,0.0039,0.0036,0.0039,0.0049,0.0043,0.004,0.0071,0.0041,0.0037,0.0035,0.0035,0.0028,0.0025,0.0018,0.0018,0.002,0.002,0.003,0.0029,0.0029,0.0034,0.0035,0.0029,0.0034,0.0042,0.0045,0.0052,0.0059,0.0061,0.0046,0.0049,0.0045,0.0048,0.0044,0.0045,0.0048,0.0055,0.0038,0.0049,0.0049,0.0052,0.0067,0.0062,0.0066,0.0073,0.0068,0.0079,0.0073,0.009,0.008,0.0087,0.0079,0.0081,0.0073,0.0078,0.0075,0.0079,0.0065,0.006,0.0057,0.0062,0.0055,0.0059,0.0061,0.0063,0.0054,0.0059,0.0059,0.0069,0.006,0.0059,0.0068,0.0057,0.0073,0.0069,0.0064,0.0073,0.0071,0.0079,0.0169,0.0077,0.0059,0.0051,0.0084,0.0062,0.0067,0.0063,0.0067,0.0069,0.0063,0.0062,0.0076,0.0081,0.0,0.0087,0.0092,0.0102,0.0099,0.0108,0.0125,0.0143,0.0153,0.0157,0.018,0.0211,0.027,0.0166,0.0178,0.0155,0.0147,0.0155,0.0147,0.0213,0.0137,0.0126,
94.9819,0.0382,0.0633,0.0834,0.0794,0.0615,0.0441,0.0373,0.0365,0.0481,0.0639,0.0788,0.0854,0.0696,0.0473,0.0234,0.0195,0.0124,0.0163,0.0214,0.0342,0.0421,0.0458,0.0569,0.068,0.0763,0.0469,0.0286,0.0204,0.0146,0.0129,0.0118,0.0115,0.0158,0.0197,0.0227,0.0256,0.0328,0.0366,0.0411,0.0466,0.048,0.0493,0.0548,0.052,0.0389,0.0282,0.0207,0.0129,0.0122,0.0084,0.0084,0.0093,0.0115,0.0098,0.0091,0.0113,0.0152,0.0158,0.0155,0.0201,0.0251,0.0243,0.0201,0.0205,0.0224,0.0254,0.032,0.0418,0.0464,0.047,0.0458,0.0419,0.0366,0.0322,0.0286,0.025,0.0194,0.0122,0.0101,0.008,0.008,0.0065,0.0048,0.0038,0.0036,0.0028,0.0033,0.0033,0.0031,0.0034,0.0034,0.0045,0.005,0.0046,0.0053,0.0072,0.0092,0.01,0.0097,0.0088,0.0085,0.0066,0.006,0.006,0.0079,0.0109,0.0137,0.0154,0.017,0.0184,0.0194,0.0183,0.0178,0.019,0.0218,0.0226,0.0191,0.015,0.0148,0.0134,0.0141,0.0142,0.0155,0.0159,0.0147,0.0111,0.0089,0.0077,0.0092,0.009,0.0091,0.0082,0.0079,0.0075,0.0072,0.0066,0.006,0.005,0.0041,0.0033,0.0028,0.0024,0.0027,0.0024,0.0032,0.003,0.0031,0.0051,0.0033,0.0027,0.0025,0.0024,0.0022,0.0017,0.0015,0.0013,0.0012,0.0014,0.0019,0.0021,0.0018,0.002,0.0024,0.0022,0.0022,0.0027,0.0028,0.0031,0.0036,0.0033,0.0036,0.003,0.0029,0.0028,0.0028,0.0027,0.0031,0.0031,0.0033,0.0031,0.0053,0.0034,0.0039,0.0038,0.0038,0.0042,0.0043,0.0049,0.0045,0.005,0.0046,0.0049,0.0048,0.005,0.0048,0.0045,0.0046,0.0039,0.004,0.0037,0.0036,0.0031,0.0035,0.0032,0.0036,0.0032,0.0037,0.0035,0.0035,0.004,0.0035,0.0036,0.0044,0.0039,0.0041,0.0044,0.0044,0.0048,0.0051,0.0048,0.014,0.0041,0.004,0.0038,0.0054,0.004,0.0054,0.0058,0.006,0.0057,0.0059,0.0055,0.0067,0.0071,0.0093,0.0063,0.0071,0.0067,0.008,0.0088,0.0108,0.0129,0.0146,0.0147,0.0158,0.0177,0.0174,0.0151,0.0155,0.0145,0.0149,0.0139,0.0136,0.0146,0.0122,0.0109,
94.7556,0.0389,0.064,0.074,0.0677,0.0591,0.0446,0.0377,0.0369,0.0452,0.0547,0.0613,0.0619,0.0558,0.0468,0.024,0.02,0.0126,0.0167,0.0218,0.0348,0.0428,0.0466,0.0117,0.0632,0.0683,0.0478,0.0292,0.0207,0.015,0.0132,0.012,0.0119,0.0162,0.0202,0.0234,0.0262,0.0334,0.0374,0.0421,0.0476,0.049,0.0505,0.056,0.0533,0.0398,0.0289,0.0208,0.0132,0.0125,0.0086,0.0089,0.0094,0.0117,0.0099,0.0092,0.0115,0.0155,0.0161,0.0158,0.0206,0.0257,0.025,0.0207,0.0211,0.023,0.026,0.0328,0.043,0.0477,0.0485,0.0471,0.0433,0.0379,0.0333,0.0294,0.0258,0.0199,0.0124,0.0103,0.0083,0.0081,0.0067,0.0048,0.0039,0.0036,0.0028,0.0033,0.0033,0.003,0.0035,0.0034,0.0046,0.0052,0.0046,0.0053,0.0074,0.0095,0.0101,0.0097,0.009,0.0086,0.0068,0.0059,0.0062,0.0079,0.0112,0.014,0.0158,0.0174,0.0189,0.0198,0.0187,0.0181,0.0199,0.0221,0.0231,0.0195,0.0154,0.0149,0.0136,0.0142,0.0145,0.0156,0.0162,0.0148,0.0111,0.0092,0.008,0.0091,0.0092,0.0092,0.0084,0.0081,0.0078,0.0072,0.0068,0.0061,0.0051,0.0042,0.0034,0.0027,0.0025,0.0028,0.0027,0.0031,0.0029,0.0031,0.0051,0.0031,0.0029,0.0025,0.0022,0.0022,0.0018,0.0015,0.0011,0.0011,0.0013,0.0017,0.0021,0.0018,0.0022,0.0023,0.0022,0.0023,0.0027,0.0029,0.0033,0.0037,0.0034,0.0033,0.0031,0.0026,0.0029,0.0028,0.0028,0.003,0.0032,0.0029,0.0031,0.0026,0.0035,0.0039,0.0037,0.004,0.0043,0.0044,0.0048,0.0046,0.0053,0.0051,0.0052,0.005,0.0049,0.0046,0.0046,0.0043,0.0041,0.0038,0.0036,0.0036,0.0036,0.0036,0.0034,0.0028,0.0033,0.0033,0.0035,0.0036,0.0037,0.0042,0.0039,0.004,0.0037,0.0038,0.0042,0.0037,0.0044,0.0045,0.0048,0.0121,0.0044,0.0038,0.0039,0.0053,0.0048,0.0049,0.0055,0.0059,0.0057,0.0053,0.0056,0.0064,0.0064,0.0,0.0069,0.0069,0.0072,0.0075,0.0085,0.01,0.0128,0.0142,0.0145,0.0149,0.0159,0.0177,0.0158,0.0147,0.0147,0.0139,0.0134,0.013,0.0146,0.0116,0.0112,
70.8078,0.0411,0.0745,0.1079,0.102,0.0721,0.0482,0.0394,0.0383,0.053,0.0753,0.1002,0.1127,0.0864,0.0522,0.0242,0.0197,0.0124,0.0164,0.0215,0.0356,0.0447,0.0495,0.0658,0.0852,0.0995,0.0531,0.0292,0.0207,0.0148,0.0129,0.0119,0.0116,0.0157,0.0196,0.0226,0.0256,0.0334,0.0379,0.0445,0.0532,0.0552,0.0576,0.0675,0.0615,0.0429,0.0316,0.0217,0.0125,0.0118,0.0081,0.0082,0.009,0.011,0.0092,0.0086,0.0107,0.0147,0.0151,0.0146,0.0194,0.0247,0.0238,0.0193,0.0197,0.0215,0.0246,0.0336,0.05,0.0581,0.0593,0.0569,0.0496,0.0413,0.0339,0.0281,0.0242,0.0186,0.0115,0.0094,0.0076,0.0074,0.006,0.0045,0.0037,0.0034,0.0025,0.003,0.003,0.0028,0.0033,0.0032,0.0035,0.0036,0.0042,0.005,0.0069,0.0085,0.0094,0.0089,0.0082,0.008,0.0062,0.0056,0.0056,0.0073,0.0104,0.0133,0.0151,0.0171,0.0192,0.0204,0.0185,0.0176,0.0193,0.0229,0.0248,0.0197,0.0143,0.0139,0.0126,0.0132,0.0134,0.0144,0.0149,0.0138,0.0104,0.0085,0.0075,0.0088,0.0087,0.009,0.0082,0.007,0.0071,0.0069,0.0063,0.0056,0.0049,0.0038,0.0032,0.0027,0.0026,0.0024,0.0031,0.0036,0.0033,0.0041,0.0067,0.0038,0.0038,0.0035,0.0035,0.0026,0.0022,0.0018,0.0014,0.0014,0.0015,0.0019,0.0021,0.002,0.0023,0.0024,0.0022,0.0023,0.0026,0.0028,0.0032,0.0037,0.0033,0.0032,0.003,0.0026,0.0031,0.0028,0.0028,0.0029,0.003,0.0037,0.003,0.0043,0.0036,0.0033,0.0039,0.0041,0.004,0.0044,0.0046,0.0047,0.0051,0.0052,0.0049,0.0046,0.0045,0.0045,0.0042,0.0041,0.0041,0.0033,0.0035,0.0033,0.0035,0.0035,0.0033,0.0036,0.0033,0.0035,0.0036,0.0035,0.0038,0.0037,0.004,0.004,0.0041,0.0044,0.004,0.0046,0.0042,0.0056,0.0029,0.0176,0.0049,0.0055,0.0045,0.0081,0.0051,0.006,0.0064,0.0068,0.0048,0.0067,0.0066,0.0081,0.0085,0.0098,0.0081,0.0085,0.0079,0.0101,0.0109,0.0144,0.0182,0.021,0.0216,0.0234,0.0236,0.0263,0.0219,0.0222,0.0208,0.0215,0.0197,0.0194,0.0222,0.0163,0.0157,
69.5895,0.0419,0.0752,0.1089,0.1028,0.0727,0.0488,0.0401,0.039,0.0533,0.0762,0.1011,0.1135,0.0866,0.0525,0.0244,0.0201,0.0126,0.0167,0.0219,0.0359,0.0449,0.0498,0.066,0.0857,0.0998,0.0531,0.0293,0.021,0.0149,0.0131,0.012,0.0118,0.0159,0.0199,0.0227,0.0258,0.0334,0.0378,0.0445,0.0533,0.0552,0.0577,0.0674,0.0615,0.0431,0.0318,0.0223,0.0126,0.012,0.0082,0.0081,0.0089,0.0111,0.0094,0.0088,0.0108,0.0148,0.0152,0.0145,0.0193,0.0246,0.0237,0.0194,0.0197,0.0216,0.0247,0.0336,0.05,0.0581,0.0592,0.0567,0.0497,0.0413,0.0338,0.0286,0.0243,0.0186,0.0114,0.0095,0.0076,0.0074,0.0062,0.0047,0.0036,0.0034,0.0026,0.0032,0.0032,0.0029,0.0034,0.0033,0.0041,0.0054,0.0042,0.0051,0.007,0.0093,0.0095,0.0089,0.0081,0.0079,0.0062,0.0056,0.0057,0.007,0.0106,0.0133,0.0153,0.0174,0.0195,0.0206,0.0188,0.0178,0.0197,0.0231,0.0249,0.02,0.0144,0.0141,0.0127,0.0134,0.0135,0.0147,0.0154,0.0143,0.0105,0.0084,0.0076,0.0089,0.0089,0.0092,0.0083,0.008,0.0074,0.0069,0.0064,0.0058,0.0048,0.004,0.0031,0.0029,0.0025,0.0029,0.0032,0.0041,0.0034,0.0043,0.0067,0.0039,0.0038,0.0037,0.0035,0.0025,0.0023,0.0019,0.0015,0.0015,0.0016,0.0022,0.0022,0.0021,0.0022,0.0024,0.0023,0.0026,0.0027,0.0029,0.0034,0.0038,0.0034,0.0032,0.0031,0.0027,0.0031,0.0028,0.0029,0.0032,0.0029,0.0038,0.0031,0.0046,0.0037,0.0041,0.0039,0.004,0.004,0.0041,0.0047,0.005,0.0052,0.0049,0.0051,0.0048,0.0043,0.0039,0.0044,0.0043,0.0044,0.0041,0.0037,0.0036,0.0034,0.0036,0.0037,0.0035,0.0038,0.0039,0.0035,0.0038,0.0032,0.0043,0.0037,0.0046,0.004,0.0042,0.0045,0.0048,0.005,0.0051,0.005,0.0121,0.0048,0.0051,0.0051,0.0052,0.0059,0.0065,0.0038,0.007,0.0073,0.0069,0.0075,0.0083,0.0092,0.0128,0.0087,0.0083,0.0082,0.0087,0.011,0.0143,0.019,0.0212,0.0224,0.0223,0.0243,0.0264,0.0228,0.0238,0.0216,0.0218,0.0204,0.0198,0.0225,0.0179,0.015,
69.5941,0.0423,0.0753,0.1015,0.093,0.0726,0.0489,0.0403,0.0392,0.0533,0.0724,0.0841,0.0852,0.0755,0.0526,0.0247,0.0204,0.0128,0.0169,0.022,0.0361,0.045,0.0498,0.0219,0.0825,0.091,0.0531,0.0296,0.0209,0.015,0.0133,0.0121,0.0119,0.016,0.02,0.0229,0.026,0.0337,0.0381,0.0448,0.0535,0.0555,0.0579,0.0675,0.0617,0.0436,0.032,0.0219,0.0127,0.012,0.0082,0.0081,0.0091,0.0112,0.0095,0.0087,0.0108,0.0147,0.0153,0.0148,0.0195,0.0247,0.0238,0.0195,0.0198,0.0215,0.0247,0.0336,0.0502,0.0583,0.0593,0.0569,0.0498,0.0418,0.0344,0.0287,0.0245,0.0187,0.0116,0.0095,0.0075,0.0075,0.0061,0.0046,0.0037,0.0033,0.0026,0.0032,0.0032,0.0029,0.0033,0.0033,0.0043,0.005,0.0044,0.0051,0.0069,0.0087,0.0094,0.0089,0.0082,0.008,0.0063,0.0056,0.0056,0.0073,0.0105,0.0133,0.0153,0.0173,0.0194,0.0206,0.0188,0.0177,0.0195,0.0233,0.025,0.0199,0.0145,0.0141,0.0127,0.0135,0.0136,0.0147,0.0152,0.014,0.0105,0.0084,0.0074,0.0089,0.009,0.0091,0.0082,0.0077,0.0073,0.0069,0.0063,0.0058,0.0048,0.0039,0.0032,0.0027,0.0026,0.0029,0.0031,0.0037,0.0035,0.0043,0.007,0.0041,0.0038,0.0037,0.0037,0.0029,0.0021,0.0016,0.0014,0.0013,0.0015,0.002,0.0023,0.002,0.0022,0.0024,0.0023,0.0024,0.0027,0.0027,0.0032,0.0036,0.0033,0.0034,0.003,0.0028,0.0029,0.0028,0.0027,0.003,0.0035,0.0031,0.0033,0.0032,0.0032,0.0044,0.0036,0.004,0.0041,0.0043,0.0046,0.0044,0.0051,0.0046,0.0049,0.0048,0.0047,0.0044,0.0042,0.0041,0.0039,0.0036,0.0035,0.0026,0.0031,0.0034,0.0034,0.0034,0.0033,0.0034,0.0033,0.0034,0.0038,0.004,0.0036,0.004,0.004,0.004,0.0043,0.0045,0.0045,0.0048,0.0051,0.0122,0.0043,0.0039,0.0044,0.0069,0.0052,0.0066,0.0065,0.0074,0.0072,0.0067,0.0065,0.0083,0.0085,0.0,0.0081,0.0083,0.0085,0.0087,0.0107,0.0143,0.0183,0.0203,0.0216,0.0223,0.025,0.0215,0.0226,0.022,0.0211,0.0191,0.0193,0.0186,0.0208,0.0169,0.0149,
69.7136,0.0419,0.0751,0.1086,0.1025,0.0724,0.0488,0.0402,0.0392,0.0534,0.0761,0.1008,0.1132,0.0862,0.0524,0.0245,0.0202,0.0127,0.0168,0.022,0.036,0.0449,0.0498,0.066,0.0855,0.0993,0.0529,0.0293,0.021,0.015,0.0132,0.012,0.0118,0.0159,0.0199,0.0228,0.0258,0.0334,0.0378,0.0445,0.0531,0.055,0.0574,0.067,0.0612,0.0429,0.032,0.022,0.0127,0.012,0.0083,0.0083,0.0091,0.0111,0.0093,0.0086,0.0108,0.0148,0.0153,0.0147,0.0195,0.0246,0.0237,0.0192,0.0197,0.0216,0.0246,0.0334,0.0496,0.0576,0.0588,0.0563,0.0494,0.0412,0.034,0.0285,0.0242,0.0185,0.0115,0.0095,0.0075,0.0075,0.0062,0.0046,0.0036,0.0034,0.0026,0.0033,0.0033,0.0029,0.0033,0.0033,0.0035,0.0049,0.0044,0.0051,0.0069,0.009,0.0094,0.009,0.0081,0.008,0.0063,0.0055,0.0056,0.0074,0.0104,0.0133,0.0152,0.0171,0.0192,0.0202,0.0186,0.0175,0.0193,0.0231,0.0247,0.0196,0.0143,0.0139,0.0126,0.0133,0.0134,0.0145,0.015,0.0139,0.0105,0.0084,0.0073,0.0088,0.0089,0.0091,0.008,0.0078,0.0073,0.0065,0.0063,0.0058,0.0048,0.0038,0.0031,0.0024,0.0025,0.0028,0.0031,0.0038,0.0034,0.004,0.0065,0.004,0.0039,0.0036,0.0032,0.003,0.0022,0.0017,0.0014,0.0014,0.0016,0.002,0.0021,0.0019,0.0022,0.0025,0.0023,0.0024,0.0027,0.0028,0.0032,0.0035,0.0023,0.0036,0.003,0.0026,0.0029,0.0029,0.0028,0.003,0.0033,0.0039,0.0034,0.0039,0.004,0.0034,0.0036,0.0034,0.0042,0.0044,0.0049,0.0048,0.0054,0.005,0.0052,0.0047,0.005,0.004,0.0038,0.003,0.0033,0.0034,0.0034,0.0031,0.0036,0.0036,0.0034,0.0034,0.0035,0.0031,0.0034,0.0037,0.0041,0.004,0.0038,0.0045,0.0045,0.0044,0.0042,0.0054,0.0044,0.0012,0.0047,0.0089,0.0057,0.0048,0.0045,0.0057,0.0052,0.0065,0.0067,0.0066,0.0073,0.0065,0.0073,0.0079,0.0088,0.01,0.0075,0.0085,0.009,0.0084,0.0112,0.0141,0.0181,0.02,0.0215,0.0223,0.0225,0.0208,0.0222,0.0221,0.0216,0.0195,0.0208,0.018,0.02,0.0168,0.0146,
138.826,0.0484,0.0657,0.0725,0.0708,0.0665,0.0552,0.0503,0.0501,0.059,0.0682,0.0733,0.0738,0.0697,0.0592,0.0394,0.0313,0.0234,0.0274,0.0352,0.0498,0.0588,0.0618,0.0685,0.0713,0.0813,0.0671,0.0513,0.0381,0.0283,0.0256,0.0235,0.0235,0.0316,0.0389,0.045,0.0494,0.0595,0.064,0.0679,0.0718,0.0731,0.074,0.0751,0.0773,0.0634,0.0455,0.0364,0.0286,0.0279,0.0198,0.0217,0.0214,0.0265,0.0238,0.0226,0.0273,0.0346,0.0364,0.0369,0.0455,0.0538,0.0531,0.0467,0.048,0.0515,0.0563,0.0643,0.0696,0.071,0.0722,0.0733,0.0738,0.0697,0.0656,0.0618,0.0559,0.0453,0.0298,0.0269,0.0212,0.0214,0.018,0.0124,0.0101,0.0102,0.0069,0.009,0.0087,0.0077,0.0094,0.009,0.0109,0.0124,0.0116,0.0135,0.0188,0.0242,0.0267,0.0261,0.0243,0.0237,0.0187,0.0166,0.0167,0.0209,0.0288,0.0346,0.0384,0.042,0.0443,0.0464,0.0456,0.0454,0.0486,0.0519,0.0523,0.0435,0.0406,0.0399,0.0366,0.0384,0.0388,0.0421,0.0429,0.0421,0.0306,0.024,0.0214,0.0241,0.0241,0.0235,0.0213,0.0213,0.0207,0.0195,0.0193,0.0174,0.0147,0.0116,0.0091,0.0078,0.0063,0.0062,0.0066,0.0062,0.0056,0.0045,0.0062,0.0044,0.0035,0.0038,0.0036,0.0035,0.003,0.0036,0.0025,0.0027,0.0031,0.0057,0.0065,0.0057,0.0067,0.0065,0.006,0.0061,0.007,0.0089,0.0096,0.011,0.0099,0.0101,0.0088,0.0075,0.0087,0.0081,0.0076,0.0091,0.0092,0.0081,0.0092,0.0073,0.0115,0.0101,0.0113,0.0132,0.0129,0.0128,0.0147,0.0129,0.0164,0.0153,0.0149,0.0143,0.0153,0.0144,0.015,0.0147,0.0122,0.0115,0.0111,0.0113,0.0113,0.0114,0.0107,0.0121,0.011,0.0106,0.0116,0.013,0.0116,0.0147,0.0114,0.0129,0.0116,0.0117,0.0133,0.0145,0.0145,0.0131,0.0114,0.0293,0.0107,0.0095,0.0087,0.0164,0.0077,0.0086,0.011,0.0111,0.0095,0.0089,0.0083,0.0132,0.0119,0.0118,0.0128,0.0133,0.013,0.0149,0.0174,0.0196,0.0215,0.0243,0.0236,0.0232,0.0346,0.0316,0.0216,0.0276,0.0231,0.02,0.0215,0.0209,0.0259,0.0193,0.0234,
138.8431,0.0523,0.0598,0.0611,0.0562,0.0542,0.0476,0.0443,0.0411,0.0401,0.0484,0.0518,0.0513,0.0486,0.0469,0.0375,0.0339,0.0238,0.03,0.0377,0.0464,0.0513,0.0528,0.0043,0.0573,0.0597,0.0563,0.0493,0.0376,0.0288,0.0259,0.0242,0.0241,0.0323,0.0397,0.0455,0.05,0.0588,0.0629,0.0668,0.0696,0.0722,0.0732,0.0749,0.0777,0.0646,0.0462,0.0305,0.0295,0.0287,0.0202,0.021,0.0218,0.0274,0.0245,0.0232,0.0279,0.0356,0.0374,0.0375,0.046,0.0546,0.0541,0.0472,0.049,0.0521,0.0577,0.0652,0.0706,0.0725,0.0737,0.0744,0.0732,0.0708,0.0673,0.0634,0.0574,0.0461,0.0312,0.0278,0.0222,0.0218,0.018,0.0128,0.0106,0.0099,0.0082,0.0093,0.0091,0.0085,0.0098,0.0093,0.0114,0.0131,0.0121,0.0142,0.0197,0.0245,0.0277,0.0269,0.0256,0.0243,0.0193,0.0184,0.0175,0.0221,0.0295,0.0353,0.0396,0.0428,0.0421,0.0438,0.0431,0.0434,0.0464,0.0491,0.0493,0.0444,0.0387,0.0378,0.0373,0.0363,0.0372,0.0396,0.0406,0.0385,0.0287,0.024,0.0216,0.0247,0.0237,0.0241,0.0218,0.0218,0.0214,0.0204,0.0195,0.0175,0.0154,0.012,0.0099,0.0077,0.0065,0.0071,0.0054,0.0061,0.0062,0.005,0.0061,0.0047,0.0041,0.0035,0.0041,0.0036,0.0028,0.0025,0.0026,0.0026,0.0033,0.0053,0.0056,0.0051,0.0063,0.0061,0.0061,0.0066,0.0081,0.0083,0.0097,0.011,0.0102,0.01,0.0094,0.0081,0.0087,0.0083,0.0082,0.009,0.0103,0.011,0.0095,0.0082,0.01,0.0122,0.0118,0.0123,0.0128,0.0129,0.0151,0.0147,0.0167,0.0178,0.0161,0.0152,0.0158,0.0143,0.0149,0.0139,0.0155,0.0124,0.0114,0.0116,0.0105,0.01,0.0107,0.0115,0.012,0.0111,0.0118,0.0116,0.0125,0.0108,0.0116,0.0154,0.0146,0.0115,0.0133,0.0132,0.0135,0.0144,0.0135,0.0279,0.0126,0.0093,0.0091,0.0116,0.0097,0.0105,0.0103,0.0096,0.0099,0.0086,0.0099,0.0087,0.011,0.0,0.014,0.0127,0.0125,0.0154,0.0169,0.0183,0.0226,0.0221,0.023,0.0226,0.0284,0.0302,0.0227,0.0228,0.0219,0.0217,0.0222,0.0213,0.0221,0.0211,0.0204,
138.241,0.0525,0.0719,0.0799,0.0777,0.0724,0.0595,0.0538,0.0534,0.0665,0.0748,0.0806,0.081,0.0765,0.0642,0.0382,0.0329,0.0222,0.0287,0.0371,0.0539,0.0637,0.0672,0.0733,0.0781,0.0811,0.067,0.0497,0.0369,0.0271,0.0239,0.0225,0.0227,0.0303,0.0374,0.0432,0.0481,0.0583,0.0641,0.0683,0.0724,0.0739,0.0742,0.0761,0.0781,0.0647,0.0457,0.0345,0.0274,0.0259,0.0187,0.0203,0.0203,0.0256,0.0227,0.0213,0.0258,0.0336,0.0354,0.0353,0.044,0.0537,0.0528,0.0455,0.0468,0.0504,0.0561,0.0612,0.0666,0.0687,0.0695,0.0707,0.07,0.0667,0.0633,0.0593,0.0567,0.0447,0.0293,0.0251,0.0202,0.0197,0.0164,0.0113,0.0093,0.009,0.0066,0.0082,0.0079,0.0074,0.0087,0.0082,0.0093,0.0124,0.0106,0.0127,0.0178,0.0248,0.0261,0.0251,0.0234,0.0222,0.0174,0.0165,0.0158,0.0204,0.0278,0.0328,0.0371,0.0405,0.0429,0.0451,0.0442,0.0444,0.0471,0.0505,0.051,0.0463,0.0392,0.0384,0.0353,0.037,0.0377,0.0407,0.0415,0.0377,0.0288,0.0223,0.0204,0.0228,0.0225,0.0236,0.021,0.021,0.0206,0.0192,0.0184,0.0168,0.014,0.0113,0.0091,0.0073,0.0057,0.0056,0.0048,0.0058,0.0055,0.0044,0.0061,0.0044,0.0035,0.0033,0.0032,0.0028,0.0026,0.0022,0.0025,0.0025,0.0032,0.0047,0.0051,0.0049,0.0052,0.0057,0.0055,0.0064,0.007,0.0077,0.0087,0.0097,0.0099,0.0098,0.0082,0.007,0.0079,0.0076,0.007,0.0084,0.0094,0.0082,0.0085,0.0086,0.0098,0.0099,0.0107,0.0116,0.0111,0.0129,0.0145,0.0132,0.0153,0.0132,0.0154,0.0144,0.0139,0.0135,0.0137,0.0124,0.0113,0.0116,0.0105,0.011,0.0095,0.0093,0.0097,0.0097,0.0102,0.0105,0.01,0.0111,0.0112,0.0116,0.011,0.0142,0.0106,0.0136,0.0128,0.0122,0.0105,0.0136,0.012,0.0257,0.0107,0.0092,0.0083,0.0149,0.0069,0.0086,0.0082,0.0096,0.0101,0.0083,0.0083,0.0095,0.0104,0.0314,0.0129,0.0139,0.0157,0.0154,0.0178,0.0207,0.0226,0.0237,0.0255,0.0264,0.0373,0.0282,0.0251,0.0266,0.0258,0.0271,0.0293,0.0263,0.0198,0.0234,0.0221,
138.209,0.0485,0.0531,0.0535,0.0491,0.0473,0.0419,0.0393,0.0357,0.0362,0.0423,0.0455,0.045,0.0425,0.0406,0.0337,0.0307,0.0215,0.0276,0.0344,0.0415,0.0448,0.0458,0.005,0.0496,0.0521,0.0501,0.0442,0.034,0.0262,0.0235,0.0218,0.0216,0.0294,0.0363,0.042,0.0462,0.054,0.0577,0.0608,0.0638,0.0658,0.0671,0.0685,0.0712,0.0631,0.0446,0.0336,0.0267,0.026,0.0181,0.0188,0.0201,0.0246,0.0219,0.0206,0.025,0.0327,0.0346,0.0343,0.043,0.0521,0.0515,0.0446,0.0457,0.0492,0.0548,0.0597,0.0653,0.0711,0.0721,0.0723,0.0735,0.069,0.0625,0.058,0.0558,0.0439,0.0284,0.0247,0.0196,0.0194,0.0165,0.0112,0.009,0.0087,0.0065,0.008,0.0079,0.0071,0.0084,0.0082,0.0094,0.0114,0.0105,0.0125,0.0176,0.0231,0.0253,0.0246,0.023,0.0221,0.017,0.0157,0.0153,0.0199,0.0275,0.0322,0.0363,0.0396,0.0423,0.0446,0.0436,0.0436,0.0467,0.0496,0.0504,0.0456,0.0387,0.0378,0.0345,0.0363,0.0368,0.04,0.0407,0.0376,0.0286,0.0217,0.0198,0.0226,0.0221,0.0231,0.0207,0.0204,0.0201,0.019,0.018,0.0162,0.014,0.011,0.0089,0.007,0.0059,0.0055,0.0047,0.0054,0.0052,0.0042,0.0056,0.0038,0.0034,0.0031,0.0026,0.0019,0.0027,0.0027,0.0024,0.0022,0.0031,0.0045,0.0059,0.0048,0.0056,0.0055,0.0054,0.0059,0.0069,0.0072,0.0085,0.0096,0.0091,0.0087,0.0081,0.0072,0.008,0.0074,0.0072,0.0083,0.0088,0.0059,0.0081,0.0085,0.0097,0.0101,0.009,0.0106,0.0121,0.0117,0.0139,0.0125,0.0149,0.0125,0.015,0.0138,0.0144,0.0132,0.0127,0.0132,0.0135,0.0113,0.0096,0.01,0.0095,0.0095,0.0096,0.0101,0.0095,0.0101,0.0099,0.0104,0.0105,0.0101,0.0102,0.0101,0.0101,0.0103,0.0115,0.012,0.0119,0.012,0.0125,0.021,0.0106,0.009,0.0082,0.0141,0.0078,0.0099,0.009,0.0091,0.0071,0.0081,0.0079,0.0091,0.0105,0.0,0.011,0.0117,0.0124,0.0154,0.0166,0.0196,0.0231,0.0234,0.0231,0.0246,0.0291,0.0174,0.0246,0.0256,0.0244,0.0239,0.0235,0.0241,0.0282,0.0244,0.0211,
124.2687,0.0447,0.0652,0.0755,0.0736,0.0654,0.0521,0.046,0.0456,0.0566,0.0674,0.0753,0.0772,0.0705,0.0561,0.0319,0.0271,0.0181,0.0231,0.0302,0.0448,0.0539,0.057,0.0645,0.0706,0.0753,0.0578,0.041,0.03,0.0217,0.0194,0.0179,0.0181,0.0242,0.03,0.0344,0.0384,0.0464,0.0511,0.0557,0.0598,0.0611,0.0615,0.0641,0.0648,0.0533,0.0382,0.0278,0.0207,0.0182,0.0143,0.0146,0.0151,0.0191,0.0168,0.0158,0.019,0.025,0.0263,0.026,0.0327,0.0394,0.0388,0.0334,0.0338,0.0366,0.0407,0.0473,0.0534,0.0566,0.0571,0.0568,0.0547,0.052,0.0469,0.0442,0.0401,0.0318,0.0209,0.0178,0.0144,0.0143,0.0118,0.0085,0.0067,0.0067,0.0048,0.0057,0.006,0.0053,0.0063,0.006,0.0073,0.0099,0.0077,0.0091,0.0129,0.0168,0.0179,0.0172,0.0163,0.0159,0.0124,0.0109,0.0109,0.014,0.0193,0.0237,0.0264,0.0281,0.0302,0.0317,0.0306,0.0305,0.0322,0.0352,0.0353,0.0323,0.027,0.0266,0.0242,0.025,0.0256,0.0276,0.0277,0.027,0.0198,0.0158,0.0132,0.0164,0.0166,0.0163,0.0143,0.0147,0.0142,0.0133,0.0127,0.0113,0.0098,0.0081,0.0065,0.0054,0.0051,0.0044,0.0039,0.0054,0.0049,0.0047,0.0074,0.005,0.0038,0.0041,0.0036,0.0029,0.0028,0.0023,0.0021,0.002,0.0025,0.0034,0.0041,0.0036,0.0043,0.0048,0.0041,0.0051,0.0052,0.0056,0.0063,0.0076,0.0074,0.0056,0.0058,0.0056,0.0062,0.006,0.0053,0.0057,0.0066,0.0067,0.0057,0.0044,0.0076,0.0087,0.008,0.0079,0.0085,0.009,0.01,0.0096,0.0107,0.0048,0.0106,0.0099,0.0105,0.0095,0.0103,0.0079,0.0087,0.0083,0.0081,0.0068,0.0071,0.0078,0.0065,0.0077,0.0076,0.0064,0.0063,0.0079,0.0063,0.0072,0.0084,0.0125,0.0075,0.0102,0.008,0.0089,0.0086,0.0102,0.0092,0.0109,0.0081,0.0082,0.0066,0.0092,0.0068,0.0088,0.0084,0.0066,0.0076,0.0065,0.0084,0.0082,0.0096,0.0102,0.0098,0.0112,0.0081,0.0117,0.013,0.0141,0.0166,0.0165,0.0168,0.0166,0.0183,0.0333,0.0175,0.0196,0.0172,0.0173,0.0168,0.0165,0.0201,0.0167,0.015,
124.2325,0.0454,0.0597,0.0614,0.0564,0.0533,0.0458,0.0428,0.0355,0.0402,0.0469,0.0509,0.0506,0.0471,0.0449,0.0323,0.0276,0.0183,0.0236,0.0305,0.0434,0.0488,0.0502,0.0,0.0556,0.0585,0.0542,0.0412,0.0303,0.0222,0.0198,0.0184,0.0183,0.0247,0.0304,0.0349,0.0389,0.0474,0.0526,0.0564,0.0607,0.062,0.0624,0.065,0.0658,0.0544,0.0398,0.0279,0.0211,0.0203,0.0146,0.0147,0.0155,0.0199,0.0173,0.016,0.0194,0.0254,0.0269,0.0267,0.0334,0.0402,0.0397,0.0341,0.0349,0.0374,0.0414,0.0481,0.0546,0.0574,0.0581,0.058,0.0553,0.0527,0.0491,0.0452,0.041,0.0325,0.0214,0.0182,0.0148,0.0145,0.0118,0.0079,0.0069,0.0066,0.0049,0.0059,0.006,0.0054,0.0062,0.0059,0.0072,0.0094,0.0081,0.0093,0.013,0.0156,0.0183,0.0178,0.0165,0.0161,0.0127,0.0103,0.0111,0.0143,0.0197,0.0241,0.0267,0.0286,0.031,0.0325,0.0316,0.0312,0.0339,0.0359,0.0363,0.0325,0.0275,0.0269,0.0247,0.0258,0.0263,0.0282,0.0294,0.0274,0.0198,0.0156,0.0138,0.0164,0.0168,0.0164,0.0148,0.0147,0.0144,0.0136,0.0129,0.0115,0.0101,0.008,0.0066,0.0055,0.0049,0.0045,0.0044,0.0047,0.0051,0.0044,0.008,0.0044,0.0039,0.0038,0.0038,0.0031,0.0027,0.0022,0.002,0.0024,0.0023,0.0034,0.0045,0.0038,0.0045,0.0045,0.0043,0.0048,0.0055,0.0056,0.0066,0.0075,0.0073,0.0071,0.0062,0.0054,0.0059,0.0058,0.0052,0.0059,0.0063,0.0066,0.006,0.0052,0.0068,0.0111,0.008,0.0085,0.0086,0.0088,0.0102,0.0091,0.0107,0.0106,0.0103,0.0091,0.0101,0.0096,0.0096,0.0089,0.0087,0.0081,0.0077,0.0077,0.0068,0.0072,0.0072,0.0074,0.0073,0.0077,0.0077,0.0075,0.0066,0.0096,0.0081,0.0109,0.009,0.0085,0.0085,0.0079,0.0092,0.0096,0.0095,0.0134,0.0082,0.0065,0.0067,0.0099,0.006,0.0122,0.008,0.008,0.0076,0.0073,0.0074,0.0077,0.0091,0.0,0.0091,0.0069,0.0085,0.0091,0.0118,0.0119,0.0163,0.0174,0.0178,0.0167,0.0174,0.0128,0.0185,0.0192,0.0138,0.0162,0.0171,0.0211,0.0214,0.0148,0.0138,
123.8434,0.0439,0.0643,0.0748,0.073,0.0647,0.0514,0.0453,0.0445,0.0555,0.0668,0.0749,0.0768,0.0698,0.0555,0.0314,0.0269,0.0177,0.0228,0.0297,0.0442,0.0531,0.0565,0.0635,0.0698,0.0746,0.0573,0.0403,0.0296,0.0215,0.0192,0.0176,0.0177,0.0237,0.0294,0.0335,0.0376,0.0458,0.0508,0.0546,0.059,0.0602,0.0609,0.0632,0.064,0.0526,0.0383,0.0252,0.0208,0.0194,0.0141,0.0147,0.0152,0.0189,0.0165,0.0155,0.0188,0.0245,0.0258,0.026,0.0323,0.0385,0.0384,0.0326,0.0335,0.0358,0.0397,0.0464,0.0526,0.0554,0.056,0.0559,0.0543,0.0502,0.0467,0.0438,0.0394,0.0316,0.0205,0.0177,0.0145,0.0135,0.0115,0.0082,0.0065,0.0061,0.0044,0.0056,0.0055,0.0052,0.0062,0.0057,0.0066,0.0095,0.0076,0.0093,0.0125,0.0157,0.0176,0.0165,0.0113,0.0155,0.012,0.0106,0.011,0.0139,0.0189,0.0227,0.0255,0.0277,0.0294,0.0311,0.0301,0.0299,0.0339,0.035,0.0352,0.0318,0.0266,0.0259,0.024,0.0247,0.0246,0.0267,0.0289,0.0248,0.0194,0.0158,0.0134,0.0156,0.0167,0.0157,0.0146,0.0143,0.0143,0.0129,0.0124,0.0112,0.0102,0.0081,0.0066,0.0047,0.0046,0.0041,0.0042,0.0051,0.0049,0.0044,0.0063,0.0043,0.0039,0.0035,0.0037,0.003,0.0028,0.0019,0.002,0.0024,0.0027,0.0033,0.0049,0.0037,0.0043,0.0048,0.0046,0.0043,0.0051,0.0054,0.0061,0.0068,0.0068,0.0072,0.0067,0.0055,0.0069,0.0056,0.0057,0.0057,0.0072,0.0039,0.0057,0.007,0.0084,0.0079,0.0077,0.0075,0.0093,0.0085,0.0113,0.0094,0.0101,0.0093,0.0109,0.0106,0.0113,0.009,0.0094,0.0085,0.0086,0.0087,0.0075,0.0066,0.0064,0.0073,0.0076,0.0068,0.0081,0.0064,0.0068,0.0078,0.0073,0.0076,0.0088,0.0087,0.0084,0.0084,0.0086,0.0084,0.0101,0.0081,0.0081,0.0116,0.0072,0.0083,0.0069,0.0062,0.0067,0.0079,0.0081,0.0071,0.009,0.0054,0.0071,0.0084,0.0117,0.0066,0.009,0.0086,0.014,0.0117,0.0117,0.0137,0.0176,0.0165,0.0179,0.0183,0.017,0.0212,0.0193,0.016,0.0172,0.0169,0.0168,0.0165,0.0217,0.0138,0.0141,
123.8067,0.0444,0.0588,0.0605,0.0557,0.0525,0.0451,0.042,0.0349,0.0391,0.0463,0.0503,0.0501,0.0465,0.0443,0.0316,0.0269,0.0179,0.0229,0.0297,0.0422,0.0477,0.0493,0.0,0.055,0.0578,0.0528,0.0403,0.0295,0.0217,0.0194,0.0178,0.0182,0.024,0.0297,0.034,0.0379,0.0461,0.0508,0.055,0.059,0.0605,0.061,0.0636,0.0643,0.053,0.0387,0.0265,0.0207,0.0197,0.0142,0.0154,0.0152,0.0192,0.0167,0.0161,0.0189,0.0247,0.026,0.0257,0.0324,0.0388,0.0385,0.033,0.0338,0.0362,0.0401,0.0468,0.0534,0.0559,0.0566,0.0564,0.053,0.051,0.0473,0.0438,0.0395,0.0315,0.0209,0.0176,0.0144,0.0139,0.0117,0.0084,0.0066,0.0062,0.0048,0.0057,0.0056,0.0052,0.0062,0.0059,0.0073,0.0096,0.0077,0.009,0.0125,0.0158,0.0175,0.0172,0.0162,0.0154,0.012,0.0109,0.0108,0.0138,0.0189,0.0231,0.0257,0.028,0.0298,0.0313,0.0308,0.0303,0.0302,0.0346,0.0351,0.0316,0.0268,0.0262,0.024,0.0251,0.0256,0.0273,0.0286,0.0247,0.0195,0.0156,0.0125,0.0157,0.0155,0.016,0.0147,0.0144,0.0142,0.0132,0.0126,0.0113,0.0099,0.0079,0.0063,0.0052,0.0045,0.0033,0.004,0.0047,0.0049,0.0043,0.0071,0.0045,0.0042,0.0037,0.0037,0.0031,0.0027,0.0028,0.0021,0.002,0.0026,0.0035,0.0043,0.0032,0.0043,0.0043,0.0041,0.0045,0.0051,0.0053,0.0067,0.0073,0.0066,0.0081,0.0063,0.0058,0.0061,0.0055,0.0056,0.0063,0.0068,0.0065,0.0058,0.0079,0.0076,0.0074,0.0077,0.0077,0.0088,0.0069,0.0098,0.0086,0.0106,0.0088,0.0109,0.01,0.0101,0.0098,0.0095,0.0092,0.0087,0.0077,0.0072,0.007,0.0073,0.0071,0.007,0.0069,0.0073,0.0072,0.0076,0.0074,0.0079,0.0076,0.0076,0.0091,0.0082,0.0076,0.0082,0.0081,0.008,0.0083,0.0087,0.0167,0.0075,0.0072,0.007,0.0062,0.006,0.0059,0.0068,0.0074,0.0072,0.0069,0.0069,0.0079,0.0092,0.0,0.009,0.0094,0.0091,0.0109,0.0123,0.0144,0.016,0.0166,0.018,0.0171,0.0312,0.0212,0.0181,0.0169,0.0176,0.0168,0.0161,0.0159,0.0208,0.0147,0.0125,
62.2306,0.0465,0.0775,0.1105,0.1042,0.0747,0.052,0.0438,0.0427,0.0557,0.0764,0.101,0.1137,0.0866,0.0535,0.0269,0.0226,0.0145,0.019,0.0242,0.0373,0.0454,0.0496,0.0651,0.0843,0.0985,0.0525,0.0312,0.0226,0.0166,0.0147,0.0135,0.013,0.0174,0.0215,0.0245,0.0267,0.0332,0.037,0.0427,0.0509,0.0528,0.055,0.0646,0.0586,0.0421,0.0319,0.0225,0.0141,0.0135,0.0093,0.0092,0.0101,0.0123,0.0107,0.0097,0.012,0.0156,0.0162,0.0156,0.0197,0.0237,0.0232,0.0199,0.0201,0.0214,0.0236,0.0311,0.0468,0.0548,0.0555,0.0531,0.047,0.0374,0.0315,0.0261,0.0229,0.0181,0.0122,0.0104,0.0086,0.0085,0.0068,0.0049,0.0042,0.0038,0.0029,0.0036,0.0035,0.0032,0.0038,0.0039,0.0039,0.006,0.005,0.0056,0.0076,0.0088,0.01,0.0098,0.0091,0.0089,0.0069,0.0067,0.0065,0.008,0.0105,0.0124,0.0139,0.0158,0.0174,0.0185,0.0167,0.0158,0.0176,0.0204,0.0215,0.0173,0.0129,0.0126,0.0115,0.0118,0.0121,0.0126,0.0137,0.012,0.0098,0.0078,0.0068,0.0089,0.0085,0.0091,0.0087,0.0076,0.0074,0.0073,0.0065,0.0063,0.0054,0.0044,0.0038,0.0033,0.0031,0.005,0.0035,0.0052,0.0049,0.0055,0.0104,0.0053,0.005,0.0053,0.0053,0.0038,0.0031,0.0024,0.0018,0.0011,0.0014,0.0027,0.0028,0.0021,0.003,0.0029,0.0026,0.003,0.0031,0.0035,0.004,0.0038,0.0038,0.0038,0.0039,0.0034,0.0031,0.0033,0.0035,0.0035,0.0039,0.0046,0.0043,0.0032,0.0037,0.0043,0.0041,0.0046,0.0043,0.005,0.006,0.0026,0.0051,0.0039,0.0049,0.0054,0.0047,0.0048,0.0051,0.004,0.0044,0.0037,0.0045,0.0033,0.0042,0.0035,0.0034,0.0031,0.0041,0.0042,0.0036,0.0045,0.0056,0.0045,0.0053,0.0056,0.0041,0.0058,0.0044,0.0043,0.0057,0.0052,0.0053,0.0093,0.005,0.0039,0.004,0.01,0.0066,0.0071,0.0078,0.009,0.0079,0.0071,0.0068,0.0098,0.0087,0.0236,0.0087,0.0092,0.0104,0.0066,0.0103,0.0124,0.015,0.018,0.0184,0.0194,0.0227,0.0183,0.0209,0.017,0.0182,0.018,0.0169,0.0139,0.0194,0.013,0.0108,
62.3866,0.048,0.079,0.1047,0.0961,0.076,0.0533,0.0451,0.0435,0.0533,0.074,0.0863,0.0874,0.077,0.0548,0.028,0.0235,0.015,0.0197,0.0251,0.0383,0.0467,0.0508,0.0,0.0833,0.0929,0.0537,0.0321,0.0232,0.0172,0.0152,0.014,0.0136,0.0182,0.0222,0.0251,0.0279,0.0348,0.0384,0.0443,0.0525,0.0544,0.0569,0.0662,0.0604,0.0436,0.0329,0.0237,0.0145,0.0137,0.0096,0.0097,0.0103,0.013,0.011,0.0102,0.0125,0.0163,0.0167,0.0165,0.0206,0.0248,0.0241,0.0205,0.021,0.0224,0.0249,0.0325,0.0481,0.0562,0.0571,0.0546,0.0484,0.0394,0.0322,0.0274,0.024,0.019,0.0126,0.0109,0.0091,0.0088,0.0072,0.0053,0.0044,0.0041,0.0037,0.0038,0.0039,0.0034,0.004,0.0039,0.0047,0.005,0.005,0.0059,0.0079,0.0097,0.0105,0.0101,0.0095,0.0091,0.0074,0.007,0.0067,0.0084,0.0111,0.0131,0.0147,0.0163,0.0181,0.019,0.0173,0.0164,0.018,0.0214,0.0225,0.018,0.0137,0.0131,0.0121,0.0126,0.0128,0.0134,0.0138,0.0133,0.0099,0.0079,0.0072,0.0088,0.0091,0.0094,0.0086,0.008,0.0077,0.0076,0.0068,0.0063,0.0056,0.0045,0.004,0.0033,0.0033,0.0047,0.0046,0.006,0.0049,0.0061,0.009,0.0058,0.0057,0.0053,0.0051,0.004,0.003,0.0024,0.0018,0.0017,0.0018,0.0024,0.0024,0.0022,0.0026,0.003,0.0027,0.0029,0.0033,0.0035,0.0039,0.0043,0.0041,0.0042,0.0034,0.003,0.0028,0.0032,0.0032,0.0036,0.0027,0.0,0.004,0.0035,0.0042,0.0033,0.0043,0.0047,0.0046,0.0049,0.0053,0.0049,0.0054,0.0049,0.0051,0.0051,0.0052,0.0051,0.0047,0.0046,0.0039,0.004,0.0033,0.0039,0.0041,0.004,0.004,0.0041,0.0039,0.0038,0.0038,0.0037,0.0044,0.0045,0.0037,0.005,0.0036,0.004,0.0043,0.0043,0.0044,0.0046,0.0049,0.0069,0.0047,0.0041,0.0042,0.0066,0.0054,0.0074,0.0069,0.0073,0.0071,0.0074,0.0065,0.0082,0.0091,0.0,0.0083,0.0087,0.0072,0.0083,0.0093,0.0124,0.0168,0.0174,0.0187,0.0171,0.0167,0.0326,0.0192,0.0182,0.0176,0.0165,0.0161,0.0154,0.0162,0.0128,0.0117,
66.206,0.0459,0.0755,0.0995,0.0915,0.0727,0.0511,0.0432,0.0421,0.0516,0.071,0.0828,0.0842,0.074,0.0529,0.027,0.0227,0.0146,0.0191,0.0245,0.0375,0.0455,0.0495,0.0,0.0802,0.089,0.0523,0.0315,0.0228,0.0168,0.0148,0.0137,0.0135,0.0179,0.022,0.0248,0.0275,0.0342,0.0377,0.0435,0.0513,0.053,0.0553,0.0641,0.0589,0.043,0.0328,0.022,0.0142,0.0137,0.0095,0.0094,0.0104,0.0126,0.0109,0.0101,0.0123,0.016,0.0166,0.0163,0.0203,0.0246,0.0239,0.0202,0.0208,0.0221,0.0245,0.0317,0.0466,0.0541,0.055,0.0529,0.0463,0.038,0.0319,0.0268,0.0236,0.0188,0.0124,0.0106,0.0085,0.0085,0.0072,0.0052,0.0042,0.004,0.003,0.0036,0.0034,0.0032,0.0038,0.0038,0.0048,0.0055,0.005,0.0057,0.0078,0.0097,0.0103,0.0099,0.0094,0.0091,0.0071,0.0063,0.0066,0.0083,0.0109,0.0129,0.0144,0.0159,0.0176,0.0186,0.0172,0.0163,0.0181,0.0207,0.0219,0.0178,0.0136,0.0131,0.0121,0.0124,0.0125,0.0133,0.0146,0.0136,0.0099,0.008,0.0071,0.0088,0.0087,0.0094,0.0087,0.008,0.0075,0.0073,0.0069,0.0062,0.0055,0.0045,0.0039,0.0034,0.0033,0.0037,0.0047,0.0059,0.005,0.0061,0.0103,0.0058,0.0054,0.0052,0.0051,0.004,0.003,0.0022,0.0017,0.0016,0.0018,0.0024,0.0028,0.0022,0.0027,0.0033,0.0028,0.0028,0.0034,0.0034,0.004,0.0044,0.0043,0.0041,0.0034,0.0033,0.0031,0.0034,0.0034,0.0036,0.0038,0.0023,0.0039,0.0041,0.0044,0.0049,0.0043,0.0046,0.0051,0.005,0.0054,0.0039,0.0057,0.0062,0.0055,0.0053,0.0054,0.0051,0.0048,0.0048,0.005,0.0041,0.0042,0.0039,0.0039,0.0039,0.004,0.0038,0.0038,0.0035,0.0041,0.004,0.0041,0.0042,0.0035,0.0081,0.0043,0.006,0.0044,0.0046,0.0048,0.0035,0.0051,0.0149,0.0054,0.0052,0.0047,0.0139,0.0056,0.0058,0.0067,0.0069,0.0073,0.0071,0.0063,0.0081,0.009,0.0,0.008,0.0086,0.0089,0.0085,0.0095,0.0122,0.0141,0.0172,0.0181,0.0185,0.0165,0.022,0.0178,0.018,0.0166,0.0161,0.0155,0.0155,0.0136,0.0123,0.0161,
66.5331,0.0439,0.073,0.1035,0.0976,0.0704,0.0492,0.0416,0.0406,0.0529,0.0724,0.0953,0.107,0.0818,0.051,0.0258,0.0217,0.0139,0.0182,0.0235,0.036,0.0437,0.0478,0.061,0.0804,0.0934,0.0504,0.0302,0.0221,0.016,0.0143,0.013,0.0127,0.0172,0.021,0.0238,0.0262,0.0325,0.0363,0.0418,0.0493,0.0511,0.0533,0.062,0.057,0.0411,0.0319,0.0219,0.0138,0.0132,0.0093,0.0088,0.0102,0.0121,0.0105,0.0095,0.0118,0.0152,0.0159,0.0155,0.0194,0.0231,0.0226,0.0192,0.0194,0.0212,0.0233,0.0305,0.0445,0.052,0.0527,0.0506,0.0453,0.0362,0.0304,0.0255,0.0222,0.0176,0.0119,0.0102,0.0086,0.0085,0.0068,0.0052,0.0043,0.004,0.0028,0.0033,0.0038,0.0034,0.0037,0.0035,0.0047,0.0047,0.0046,0.0056,0.0075,0.0091,0.0096,0.0093,0.0093,0.0088,0.0071,0.0066,0.0063,0.0079,0.0104,0.0125,0.0135,0.0149,0.0171,0.0177,0.0163,0.0154,0.0167,0.0196,0.0207,0.0168,0.0129,0.0124,0.0115,0.0119,0.0118,0.0127,0.0132,0.0127,0.0094,0.0075,0.0072,0.0086,0.0083,0.0086,0.0083,0.0075,0.0074,0.0065,0.0059,0.0064,0.0054,0.0044,0.0039,0.0033,0.0032,0.0028,0.004,0.0056,0.0047,0.0053,0.0088,0.0052,0.005,0.005,0.005,0.0007,0.0031,0.002,0.0017,0.0015,0.0022,0.0026,0.0027,0.0022,0.0026,0.0024,0.0028,0.0032,0.0035,0.0034,0.0035,0.0034,0.0042,0.0038,0.0029,0.0024,0.0034,0.0028,0.0034,0.0038,0.0036,0.0047,0.0039,0.0027,0.0045,0.0041,0.0041,0.0045,0.0047,0.0052,0.0045,0.0048,0.0061,0.0053,0.0053,0.0039,0.0049,0.0045,0.0045,0.0056,0.0052,0.0042,0.0044,0.0039,0.0045,0.0045,0.0045,0.0037,0.0045,0.0042,0.0051,0.0028,0.0037,0.0037,0.005,0.0061,0.0053,0.0054,0.0044,0.0046,0.0048,0.0037,0.0059,0.0076,0.0047,0.0044,0.0049,0.009,0.0055,0.0051,0.0076,0.0066,0.0076,0.0076,0.0057,0.0068,0.01,0.0131,0.0098,0.0025,0.0078,0.009,0.0108,0.0121,0.0157,0.0168,0.0185,0.0174,0.0187,0.0217,0.02,0.0197,0.0165,0.0165,0.0171,0.0163,0.0228,0.0124,0.0092,
66.9422,0.0452,0.0748,0.1058,0.0996,0.0722,0.0508,0.0428,0.0417,0.0553,0.0742,0.0972,0.109,0.0837,0.0525,0.0265,0.0223,0.0142,0.0188,0.0242,0.0371,0.045,0.0492,0.0622,0.082,0.0952,0.0517,0.0308,0.0226,0.0164,0.0146,0.0134,0.0132,0.0175,0.0215,0.0246,0.027,0.0336,0.0373,0.0429,0.0506,0.0524,0.0543,0.0632,0.0578,0.0419,0.0322,0.0224,0.0133,0.0132,0.0094,0.0093,0.01,0.0123,0.0107,0.0097,0.0121,0.0156,0.0162,0.0161,0.0201,0.0242,0.0233,0.0199,0.0201,0.0219,0.0239,0.0312,0.0458,0.0531,0.0541,0.0512,0.0453,0.0373,0.0308,0.0264,0.0228,0.0182,0.0123,0.0104,0.0089,0.0083,0.0071,0.0051,0.004,0.004,0.003,0.0034,0.0037,0.003,0.0038,0.0038,0.0052,0.0046,0.0048,0.0057,0.0077,0.0097,0.0103,0.0097,0.0092,0.0087,0.0073,0.0059,0.0063,0.008,0.0108,0.0128,0.0139,0.0157,0.0172,0.0182,0.0169,0.016,0.0169,0.0203,0.0215,0.0175,0.0131,0.0129,0.0117,0.0124,0.0125,0.0132,0.0128,0.0123,0.0096,0.0075,0.0069,0.0083,0.0094,0.0092,0.0084,0.0078,0.0076,0.0068,0.0064,0.0061,0.0053,0.0046,0.0038,0.0031,0.0032,0.0029,0.0044,0.0055,0.0048,0.0055,0.0127,0.0055,0.0054,0.0052,0.0053,0.004,0.0031,0.0018,0.0018,0.0016,0.0017,0.0021,0.0032,0.0024,0.0024,0.0031,0.0025,0.0031,0.0033,0.0034,0.0041,0.004,0.004,0.0038,0.0038,0.0036,0.0023,0.0025,0.0029,0.0033,0.0032,0.0021,0.0045,0.0051,0.0038,0.0057,0.0041,0.0045,0.0046,0.0051,0.0062,0.0052,0.0057,0.0048,0.0055,0.005,0.0048,0.0053,0.0046,0.0043,0.0056,0.0045,0.0041,0.0035,0.0035,0.0044,0.0039,0.0036,0.0037,0.0042,0.0041,0.0034,0.0026,0.0053,0.0038,0.0045,0.0049,0.0057,0.0035,0.0042,0.0041,0.0042,0.0048,0.0101,0.0039,0.005,0.0048,0.0088,0.0051,0.0054,0.0066,0.0073,0.0062,0.0072,0.0066,0.0097,0.0086,0.0227,0.0087,0.0083,0.0093,0.0069,0.0086,0.012,0.0145,0.0173,0.0168,0.0188,0.0176,0.019,0.0182,0.0167,0.0173,0.0145,0.0145,0.0144,0.0173,0.0123,0.0143,
70.7381,0.0438,0.0719,0.094,0.0864,0.0693,0.0488,0.0414,0.0401,0.0487,0.0673,0.0782,0.0796,0.07,0.0507,0.0259,0.0217,0.0139,0.0182,0.0235,0.036,0.0437,0.0476,0.0,0.0757,0.0841,0.0499,0.0301,0.0218,0.0161,0.0143,0.013,0.013,0.0172,0.021,0.024,0.0264,0.0329,0.0363,0.0417,0.0489,0.0505,0.0526,0.0607,0.0558,0.0406,0.031,0.0214,0.0136,0.0131,0.0091,0.0099,0.0099,0.012,0.0105,0.0097,0.0118,0.0154,0.0159,0.0156,0.0196,0.0235,0.0229,0.0195,0.02,0.0213,0.0237,0.031,0.0442,0.0511,0.0518,0.0497,0.0433,0.0359,0.0303,0.026,0.0227,0.0182,0.012,0.0102,0.0086,0.0082,0.0068,0.005,0.004,0.0038,0.003,0.0035,0.0035,0.0032,0.0037,0.0036,0.0045,0.0059,0.0047,0.0055,0.0074,0.0093,0.0098,0.0096,0.0092,0.0087,0.0069,0.0061,0.005,0.0068,0.0105,0.0124,0.0139,0.0153,0.0168,0.0178,0.0165,0.0157,0.0164,0.0198,0.021,0.017,0.0131,0.0127,0.0116,0.0122,0.0123,0.0129,0.0132,0.0127,0.0096,0.0077,0.0074,0.0084,0.0086,0.0088,0.0082,0.0077,0.0074,0.0066,0.0065,0.006,0.0053,0.0044,0.0038,0.0032,0.0032,0.0034,0.0043,0.0055,0.0047,0.0057,0.009,0.0055,0.0052,0.0049,0.0049,0.0038,0.003,0.0025,0.0017,0.0015,0.0018,0.0022,0.0026,0.0022,0.0027,0.0026,0.0027,0.0028,0.0032,0.0033,0.0036,0.0041,0.0041,0.0041,0.0033,0.0032,0.0032,0.0032,0.0034,0.0034,0.0044,0.0033,0.0034,0.0044,0.0041,0.0029,0.0034,0.0019,0.0049,0.0047,0.0057,0.0047,0.0055,0.0048,0.0054,0.0052,0.0054,0.0049,0.0048,0.0043,0.0043,0.0043,0.0039,0.0038,0.0041,0.0039,0.0039,0.0039,0.0042,0.0034,0.0036,0.0039,0.004,0.0042,0.0042,0.0062,0.0035,0.0058,0.0044,0.004,0.0046,0.005,0.005,0.0095,0.0047,0.0043,0.004,0.0066,0.0058,0.0051,0.0069,0.0071,0.0068,0.0067,0.0063,0.0078,0.0088,0.0,0.008,0.0077,0.0086,0.0081,0.0093,0.0114,0.0147,0.016,0.0169,0.0175,0.0203,0.0136,0.017,0.0176,0.0154,0.0147,0.0146,0.0132,0.0134,0.0124,0.0123,
74.3845,0.0419,0.0692,0.0962,0.0909,0.0669,0.0471,0.0398,0.0388,0.0521,0.0684,0.0883,0.0984,0.0766,0.0489,0.0246,0.0206,0.0132,0.0168,0.0223,0.0345,0.0418,0.0456,0.0578,0.0739,0.0854,0.0478,0.0287,0.0211,0.0151,0.0135,0.0124,0.0123,0.0161,0.0199,0.0227,0.0251,0.0312,0.0345,0.0396,0.0462,0.0477,0.0496,0.057,0.0528,0.0386,0.0287,0.0213,0.0131,0.0123,0.0087,0.009,0.0094,0.0115,0.01,0.0095,0.0112,0.0147,0.0153,0.015,0.0189,0.0227,0.022,0.0189,0.0191,0.0204,0.0229,0.0291,0.0417,0.0482,0.0488,0.0468,0.0416,0.0347,0.0291,0.0251,0.0218,0.0174,0.0115,0.0098,0.0081,0.0079,0.0066,0.0048,0.004,0.0036,0.0027,0.0034,0.0035,0.0031,0.0037,0.0035,0.0045,0.0055,0.0045,0.0055,0.0072,0.009,0.01,0.0091,0.0084,0.0082,0.0066,0.006,0.0062,0.0079,0.0101,0.0118,0.0132,0.0146,0.016,0.0171,0.0159,0.0148,0.016,0.0191,0.0202,0.0163,0.0129,0.0124,0.0112,0.0116,0.0119,0.0125,0.0133,0.0122,0.009,0.0078,0.0069,0.0077,0.0084,0.0084,0.0079,0.0075,0.0073,0.0067,0.0064,0.0056,0.0053,0.0042,0.0039,0.0032,0.003,0.0029,0.0031,0.0042,0.0046,0.0052,0.0085,0.0051,0.005,0.0048,0.0044,0.0033,0.0032,0.0022,0.0015,0.0014,0.0018,0.002,0.0025,0.0023,0.0026,0.0029,0.0029,0.0033,0.0027,0.0032,0.0033,0.0038,0.0037,0.0037,0.0035,0.0036,0.0033,0.0028,0.0032,0.0035,0.0036,0.0027,0.0039,0.0043,0.0038,0.0044,0.0042,0.0043,0.0046,0.0042,0.0049,0.0049,0.0051,0.0043,0.0051,0.0015,0.0048,0.0047,0.005,0.004,0.0046,0.0044,0.0041,0.0031,0.0028,0.0029,0.0041,0.0039,0.0039,0.0034,0.0044,0.0035,0.006,0.0041,0.004,0.0064,0.0051,0.0047,0.0048,0.0052,0.0045,0.0047,0.0049,0.0107,0.0048,0.0045,0.0038,0.0083,0.0049,0.0069,0.0059,0.0054,0.0081,0.006,0.0067,0.0069,0.0095,0.0181,0.0094,0.0091,0.008,0.0058,0.0099,0.0109,0.0133,0.0137,0.0167,0.0161,0.0201,0.0185,0.0178,0.0166,0.0175,0.015,0.0167,0.0131,0.0102,0.0107,0.0107,
74.5297,0.042,0.069,0.0894,0.0822,0.0665,0.047,0.0399,0.0387,0.0471,0.0639,0.0742,0.0755,0.0665,0.0488,0.0249,0.0208,0.0133,0.0174,0.0224,0.0344,0.0419,0.0455,0.0,0.0717,0.0795,0.0476,0.0286,0.0208,0.0153,0.0135,0.0124,0.0123,0.0163,0.02,0.0227,0.0253,0.0314,0.0348,0.0395,0.0463,0.0478,0.0496,0.0571,0.0527,0.0387,0.0289,0.0214,0.013,0.0122,0.0086,0.0094,0.0095,0.0115,0.01,0.0092,0.0113,0.0147,0.0152,0.015,0.0188,0.0226,0.0221,0.0189,0.0194,0.0204,0.0226,0.0289,0.0419,0.0481,0.0489,0.0469,0.0423,0.0349,0.0295,0.0251,0.0221,0.0175,0.0115,0.0099,0.0084,0.008,0.0065,0.0048,0.0039,0.0037,0.0029,0.0033,0.0034,0.0031,0.0036,0.0036,0.0046,0.0057,0.0045,0.0051,0.0072,0.0088,0.0096,0.0092,0.0085,0.0084,0.0067,0.0064,0.006,0.0076,0.0101,0.0119,0.0132,0.0148,0.0163,0.017,0.0158,0.0149,0.0171,0.0189,0.02,0.0163,0.0127,0.0122,0.0113,0.0116,0.0119,0.0125,0.0131,0.013,0.0092,0.0076,0.0067,0.0083,0.0082,0.0083,0.0073,0.0074,0.007,0.0067,0.0063,0.0056,0.0049,0.0043,0.0036,0.0031,0.003,0.0034,0.0041,0.0053,0.0043,0.0052,0.0095,0.0051,0.0048,0.0046,0.0046,0.0036,0.0028,0.0021,0.0016,0.0013,0.0013,0.0021,0.0024,0.0021,0.0024,0.0027,0.0026,0.0027,0.0031,0.0032,0.0035,0.0041,0.0037,0.0039,0.0034,0.003,0.0031,0.0024,0.0031,0.0032,0.0035,0.0038,0.0037,0.0033,0.0042,0.0036,0.0041,0.0045,0.0046,0.0043,0.0054,0.0049,0.0054,0.0058,0.0052,0.0049,0.005,0.0046,0.0045,0.0044,0.0045,0.0042,0.0036,0.0035,0.0035,0.0033,0.0031,0.0039,0.0037,0.0036,0.0038,0.0035,0.0041,0.0048,0.0038,0.0053,0.004,0.0029,0.0043,0.0046,0.0045,0.005,0.005,0.0173,0.0046,0.0045,0.004,0.0062,0.0051,0.0055,0.0062,0.007,0.0066,0.0063,0.0064,0.0077,0.0089,0.0,0.0086,0.0077,0.0074,0.0074,0.0085,0.0106,0.0139,0.0149,0.0157,0.0162,0.0152,0.0198,0.0164,0.015,0.0148,0.0146,0.0134,0.013,0.0174,0.0117,0.0109,
98.8924,0.0387,0.0612,0.0785,0.0751,0.0601,0.0441,0.0379,0.0372,0.048,0.061,0.0737,0.0793,0.0661,0.0466,0.0243,0.0203,0.013,0.017,0.0221,0.0341,0.0415,0.0446,0.0555,0.0632,0.0707,0.0457,0.0292,0.0211,0.0152,0.0135,0.0122,0.0121,0.0163,0.0203,0.0234,0.0259,0.0321,0.0359,0.0395,0.0441,0.0453,0.0464,0.0508,0.0489,0.0378,0.0273,0.0204,0.0136,0.0127,0.009,0.0092,0.0099,0.0121,0.0108,0.0098,0.012,0.016,0.0167,0.0163,0.0205,0.0246,0.0245,0.021,0.0211,0.0228,0.0251,0.0306,0.0388,0.043,0.0433,0.0422,0.0405,0.0353,0.0304,0.0277,0.0247,0.0196,0.0131,0.0108,0.0089,0.0086,0.0072,0.0051,0.0043,0.0037,0.003,0.0037,0.0038,0.0033,0.0039,0.0036,0.0048,0.0056,0.005,0.0057,0.0078,0.0099,0.0107,0.0099,0.0098,0.009,0.0075,0.0066,0.0069,0.0085,0.0113,0.0138,0.0151,0.0164,0.0178,0.0183,0.0176,0.0169,0.0183,0.0201,0.0211,0.018,0.0147,0.0142,0.0131,0.0135,0.0137,0.0149,0.0153,0.0137,0.0108,0.0084,0.0079,0.0092,0.0091,0.0093,0.0087,0.0084,0.008,0.0073,0.007,0.0065,0.0058,0.0046,0.0041,0.0033,0.0032,0.0032,0.0042,0.0043,0.0042,0.0048,0.0094,0.0048,0.0047,0.0043,0.0041,0.0035,0.0034,0.0022,0.0019,0.0012,0.0016,0.002,0.0026,0.0018,0.0025,0.003,0.0031,0.0028,0.0032,0.0035,0.0041,0.0049,0.0045,0.0042,0.0037,0.0031,0.0038,0.0032,0.0033,0.0035,0.004,0.0041,0.0043,0.0069,0.0053,0.0071,0.0049,0.0048,0.0054,0.0049,0.0054,0.0051,0.0068,0.0053,0.0064,0.0057,0.0053,0.0047,0.0049,0.0046,0.0052,0.005,0.0045,0.0033,0.0039,0.0044,0.0048,0.0045,0.0042,0.0033,0.0046,0.0039,0.0056,0.0039,0.0044,0.0058,0.0057,0.0056,0.0053,0.0051,0.0046,0.0052,0.0047,0.007,0.0052,0.0042,0.0041,0.0056,0.0049,0.0061,0.0045,0.0057,0.0035,0.0027,0.0072,0.0058,0.0062,0.0154,0.0079,0.0074,0.0084,0.0082,0.0096,0.0095,0.0061,0.0086,0.0117,0.0126,0.0208,0.0109,0.0142,0.0131,0.0132,0.0148,0.0117,0.0111,0.0174,0.009,0.0093,
98.9416,0.0391,0.0612,0.0698,0.0643,0.0567,0.044,0.0381,0.0364,0.0407,0.0523,0.0582,0.0585,0.0531,0.0455,0.0245,0.0205,0.0132,0.0172,0.0223,0.0343,0.0417,0.0447,0.0,0.0589,0.0633,0.0457,0.0292,0.0211,0.0153,0.0135,0.0125,0.0124,0.0165,0.0205,0.0237,0.0263,0.0326,0.0361,0.0399,0.0445,0.0456,0.0467,0.0511,0.0494,0.0378,0.0273,0.0206,0.0138,0.0127,0.0092,0.0096,0.0098,0.0123,0.0106,0.0098,0.0121,0.0158,0.0167,0.0163,0.0206,0.025,0.0245,0.0209,0.0212,0.0229,0.0255,0.0307,0.0391,0.0431,0.0437,0.0425,0.0393,0.0348,0.0309,0.0279,0.025,0.02,0.0128,0.011,0.0093,0.0085,0.0074,0.0051,0.0041,0.0039,0.0033,0.0035,0.0035,0.0032,0.0038,0.0037,0.0046,0.0057,0.0048,0.0055,0.0077,0.0099,0.0108,0.0103,0.0098,0.0092,0.0074,0.0067,0.0067,0.0085,0.0114,0.0136,0.0151,0.0164,0.0176,0.0185,0.0176,0.0172,0.0184,0.0205,0.0212,0.0182,0.0149,0.0144,0.0133,0.0136,0.0141,0.0147,0.0154,0.0142,0.0108,0.0077,0.0076,0.0091,0.0098,0.0094,0.0086,0.0082,0.0082,0.0075,0.0072,0.0065,0.0056,0.0045,0.0039,0.0031,0.0031,0.0037,0.0036,0.0049,0.0042,0.0046,0.0077,0.0046,0.0044,0.004,0.0041,0.0032,0.0026,0.002,0.0017,0.0014,0.0017,0.0022,0.0029,0.0021,0.0027,0.0028,0.0025,0.0027,0.0032,0.0034,0.0038,0.0042,0.004,0.0037,0.0034,0.003,0.0031,0.0033,0.0031,0.0034,0.0036,0.0039,0.0037,0.004,0.0043,0.0046,0.0044,0.0046,0.0048,0.0049,0.0055,0.0052,0.0058,0.0051,0.0055,0.0055,0.0053,0.005,0.0051,0.0046,0.0044,0.0044,0.0042,0.0041,0.004,0.0039,0.004,0.0038,0.0042,0.004,0.004,0.004,0.0037,0.005,0.0042,0.005,0.0042,0.0059,0.0048,0.0046,0.0049,0.0047,0.0051,0.0083,0.0048,0.0039,0.0043,0.0047,0.005,0.005,0.0057,0.0055,0.0059,0.0053,0.0056,0.0062,0.0072,0.0,0.0067,0.0068,0.008,0.0077,0.0079,0.0089,0.0114,0.0123,0.0126,0.0134,0.0177,0.0133,0.0101,0.0121,0.0124,0.0115,0.0101,0.01,0.0069,0.0093,0.0093,
100.985,0.0366,0.0576,0.0737,0.0703,0.0564,0.0417,0.0358,0.0355,0.0448,0.0574,0.0693,0.0743,0.0621,0.0438,0.023,0.0193,0.0125,0.0163,0.0212,0.0325,0.0393,0.0421,0.0502,0.0597,0.0665,0.0429,0.0278,0.02,0.0146,0.0128,0.0118,0.0115,0.0158,0.0195,0.0225,0.0248,0.0308,0.0339,0.0375,0.0418,0.0431,0.0439,0.0481,0.0461,0.0358,0.026,0.0196,0.0128,0.0123,0.0086,0.0087,0.0097,0.0117,0.0102,0.0096,0.0114,0.0149,0.0154,0.0156,0.0193,0.0237,0.0229,0.0195,0.0197,0.0213,0.0236,0.0285,0.0363,0.0402,0.0403,0.0396,0.0354,0.0317,0.0286,0.0257,0.0229,0.0184,0.0121,0.0104,0.0084,0.0083,0.0072,0.0051,0.004,0.0041,0.0028,0.0034,0.0033,0.0035,0.0038,0.0035,0.0045,0.0055,0.0042,0.0052,0.0073,0.0092,0.0101,0.0099,0.0089,0.0086,0.007,0.0066,0.0063,0.0079,0.0105,0.0129,0.014,0.0153,0.0159,0.0172,0.0162,0.0158,0.0165,0.0184,0.0192,0.0168,0.0136,0.0132,0.0124,0.0127,0.0128,0.0138,0.0146,0.0132,0.0101,0.0085,0.0071,0.0085,0.0087,0.0086,0.0076,0.0078,0.0073,0.007,0.007,0.0061,0.0053,0.0048,0.0034,0.0031,0.0029,0.0037,0.003,0.0058,0.0037,0.0039,0.0067,0.0039,0.0037,0.0036,0.0036,0.0029,0.0024,0.002,0.0019,0.0016,0.0018,0.0023,0.0022,0.0018,0.0026,0.0026,0.0028,0.0027,0.0026,0.0034,0.0034,0.0042,0.0036,0.004,0.0037,0.0035,0.0028,0.003,0.0034,0.0031,0.0032,0.0053,0.0043,0.0058,0.0051,0.0038,0.0048,0.0049,0.0043,0.0056,0.0058,0.0054,0.0063,0.005,0.0054,0.0058,0.0062,0.0055,0.0052,0.005,0.0039,0.0047,0.0034,0.0044,0.0036,0.004,0.0038,0.0043,0.0038,0.0039,0.0039,0.004,0.0041,0.0032,0.0037,0.0049,0.0043,0.0049,0.0055,0.0044,0.0041,0.0061,0.0059,0.0073,0.0045,0.0034,0.004,0.0059,0.0049,0.006,0.007,0.0066,0.0061,0.0056,0.0053,0.0077,0.007,0.0123,0.0059,0.0073,0.007,0.0092,0.0068,0.0089,0.01,0.0129,0.0124,0.0142,0.0205,0.0242,0.0127,0.0141,0.0106,0.0118,0.0116,0.0108,0.0178,0.0102,0.0096,
101.0305,0.0355,0.0557,0.0635,0.0583,0.0514,0.04,0.0346,0.0326,0.0357,0.0472,0.0528,0.0532,0.0481,0.041,0.0221,0.0185,0.0118,0.0155,0.0201,0.0311,0.0378,0.0407,0.0,0.0534,0.0576,0.0414,0.0264,0.0189,0.0137,0.0121,0.011,0.0112,0.0151,0.0184,0.0212,0.0236,0.0295,0.0326,0.0361,0.0404,0.0413,0.0423,0.0464,0.0446,0.0337,0.0245,0.0187,0.0123,0.0118,0.008,0.0085,0.0088,0.0109,0.0095,0.0086,0.0107,0.0142,0.0147,0.0146,0.0184,0.022,0.0218,0.0186,0.0191,0.0204,0.0227,0.0279,0.0355,0.039,0.0394,0.0386,0.0348,0.0312,0.0276,0.0251,0.0223,0.0176,0.0114,0.0096,0.0077,0.0076,0.0066,0.0046,0.0037,0.0035,0.0026,0.0033,0.0032,0.0029,0.0033,0.0033,0.0039,0.0047,0.0039,0.005,0.0063,0.0081,0.0066,0.0081,0.0086,0.0082,0.0065,0.006,0.0058,0.0074,0.0103,0.0122,0.0136,0.0147,0.0157,0.0165,0.0157,0.0153,0.0164,0.0183,0.019,0.0163,0.0132,0.0128,0.0117,0.0122,0.0124,0.0131,0.0137,0.0126,0.0097,0.0078,0.0072,0.0083,0.0086,0.0083,0.0077,0.0074,0.0071,0.0065,0.0063,0.0057,0.005,0.004,0.0033,0.0029,0.0026,0.0027,0.003,0.0038,0.0033,0.0038,0.006,0.0037,0.0035,0.0032,0.0035,0.0027,0.0021,0.0016,0.0013,0.0012,0.0013,0.001,0.0024,0.0019,0.0021,0.0025,0.0023,0.0024,0.0027,0.0029,0.0033,0.0037,0.0035,0.0032,0.0026,0.0025,0.0027,0.0027,0.0027,0.003,0.0033,0.0035,0.0031,0.0043,0.0033,0.0035,0.0036,0.004,0.0039,0.0042,0.0045,0.0042,0.0049,0.0042,0.0049,0.0046,0.0044,0.0044,0.0041,0.0039,0.0043,0.0036,0.0036,0.003,0.0037,0.0031,0.0032,0.0034,0.0033,0.0032,0.0032,0.0033,0.0044,0.0032,0.0036,0.0035,0.0043,0.0044,0.0039,0.0038,0.004,0.0046,0.0046,0.0066,0.004,0.0041,0.0032,0.0047,0.0042,0.0048,0.0049,0.005,0.0052,0.0046,0.0044,0.005,0.0061,0.0,0.0062,0.0061,0.0064,0.0061,0.0067,0.0079,0.0102,0.0075,0.0116,0.0127,0.0144,0.0237,0.0124,0.0123,0.0109,0.0106,0.0098,0.0096,0.0103,0.0087,0.0064,
118.4959,0.0321,0.0489,0.0588,0.0572,0.0492,0.0378,0.0329,0.0323,0.0421,0.0511,0.0583,0.0606,0.054,0.0413,0.0221,0.0185,0.012,0.0156,0.0208,0.0321,0.0393,0.0421,0.0508,0.0544,0.0588,0.0429,0.0295,0.0208,0.0147,0.0129,0.0119,0.0118,0.0163,0.0204,0.0236,0.0267,0.0335,0.0368,0.0403,0.0438,0.045,0.0452,0.0477,0.0474,0.039,0.0265,0.0186,0.0128,0.0127,0.0092,0.0102,0.0098,0.0126,0.0109,0.0103,0.0125,0.017,0.0179,0.0174,0.0223,0.0274,0.0268,0.0227,0.0235,0.0254,0.0283,0.0337,0.0391,0.0415,0.0417,0.0417,0.0405,0.0367,0.0335,0.0309,0.0274,0.0219,0.0142,0.0118,0.0096,0.0087,0.0073,0.0054,0.0039,0.0042,0.003,0.0036,0.0038,0.0032,0.0034,0.0034,0.0045,0.0053,0.0046,0.0056,0.008,0.0105,0.0113,0.0109,0.0102,0.01,0.0077,0.0083,0.0069,0.0088,0.0122,0.0154,0.0171,0.0185,0.0198,0.021,0.0201,0.0201,0.0213,0.0233,0.0239,0.0212,0.0177,0.017,0.0155,0.0164,0.0166,0.0181,0.0187,0.017,0.0128,0.0102,0.009,0.01,0.0097,0.0098,0.0087,0.0092,0.0086,0.0085,0.0078,0.0072,0.006,0.0045,0.0036,0.0034,0.0027,0.0022,0.0022,0.0029,0.0024,0.0023,0.0029,0.002,0.0017,0.0021,0.0019,0.0018,0.0013,0.0015,0.0011,0.0007,0.0013,0.0019,0.0021,0.0018,0.0026,0.0029,0.0028,0.0029,0.0031,0.0032,0.0035,0.0051,0.0039,0.0044,0.0034,0.0033,0.0033,0.0039,0.0032,0.0037,0.0037,0.0041,0.004,0.0082,0.0038,0.0044,0.0049,0.0052,0.0046,0.0055,0.006,0.006,0.0072,0.0064,0.0064,0.0067,0.0068,0.0057,0.0051,0.005,0.0044,0.0052,0.0052,0.0048,0.005,0.0046,0.0046,0.0046,0.0042,0.0045,0.0038,0.0055,0.0048,0.0049,0.0053,0.007,0.0052,0.005,0.0049,0.0049,0.0045,0.0065,0.0059,0.0054,0.0052,0.0042,0.0039,0.0041,0.0047,0.0049,0.0045,0.006,0.0045,0.0056,0.004,0.0053,0.0051,0.0128,0.005,0.0073,0.0056,0.0081,0.008,0.01,0.0127,0.0119,0.0128,0.013,0.0114,0.018,0.012,0.0141,0.0126,0.0132,0.0099,0.0119,0.0055,0.0109,0.0096,
118.517,0.0415,0.0559,0.0597,0.0551,0.051,0.0428,0.0387,0.0357,0.0385,0.0466,0.0506,0.0506,0.0469,0.0427,0.028,0.0238,0.0155,0.0202,0.0263,0.0387,0.0444,0.0464,0.0179,0.0535,0.0564,0.0491,0.0353,0.0255,0.0184,0.0164,0.0152,0.0151,0.0204,0.0255,0.0294,0.0328,0.0406,0.0449,0.0488,0.053,0.0541,0.0547,0.0577,0.0577,0.0462,0.0329,0.0232,0.0171,0.017,0.0117,0.0117,0.0127,0.0159,0.0139,0.0129,0.0158,0.0208,0.0219,0.0217,0.0275,0.0335,0.033,0.028,0.0286,0.0309,0.0346,0.0411,0.0478,0.0504,0.0511,0.0507,0.0483,0.0448,0.0417,0.038,0.0342,0.0268,0.0172,0.0145,0.0115,0.0115,0.0094,0.0066,0.0053,0.005,0.0035,0.0045,0.0046,0.0042,0.0049,0.0048,0.0058,0.0075,0.0063,0.0073,0.0103,0.0133,0.0145,0.014,0.0131,0.0126,0.0098,0.0083,0.0087,0.0113,0.0158,0.0195,0.022,0.0238,0.0255,0.0266,0.0256,0.0254,0.0277,0.0295,0.0302,0.0268,0.0223,0.0217,0.0199,0.0207,0.0211,0.0228,0.0237,0.0214,0.0162,0.0124,0.0109,0.0133,0.0132,0.0133,0.0119,0.0115,0.0115,0.0105,0.0101,0.0089,0.0078,0.006,0.005,0.0041,0.0037,0.0035,0.0036,0.0045,0.0042,0.0041,0.0064,0.004,0.0037,0.0033,0.0034,0.0028,0.0023,0.0017,0.0015,0.0015,0.0018,0.0026,0.0025,0.0029,0.0032,0.0036,0.0033,0.0034,0.004,0.004,0.0049,0.0056,0.0051,0.0054,0.0048,0.0041,0.0043,0.004,0.0039,0.0044,0.005,0.005,0.0044,0.0052,0.0049,0.005,0.0059,0.0061,0.0063,0.0064,0.0073,0.0069,0.0081,0.0072,0.0082,0.0075,0.0075,0.0072,0.0069,0.0064,0.0071,0.0061,0.0055,0.0055,0.0051,0.0054,0.0052,0.0053,0.0053,0.0055,0.0053,0.0055,0.0053,0.0077,0.0058,0.0075,0.0056,0.0067,0.0065,0.0066,0.0062,0.0068,0.0067,0.0041,0.0054,0.0049,0.0047,0.0041,0.005,0.0056,0.0062,0.0067,0.006,0.0058,0.0055,0.0078,0.0071,0.0,0.0076,0.008,0.0076,0.0092,0.0105,0.0122,0.0135,0.0146,0.0148,0.0154,0.0149,0.0162,0.0157,0.0149,0.0151,0.0146,0.015,0.0144,0.0208,0.0136,0.0127,
124.8617,0.0441,0.0644,0.0748,0.0726,0.0639,0.0504,0.0447,0.0439,0.0558,0.0663,0.0742,0.0762,0.0688,0.0542,0.0302,0.0259,0.0171,0.0222,0.029,0.0438,0.0523,0.0556,0.0641,0.0689,0.0732,0.0556,0.038,0.0284,0.0204,0.0181,0.0163,0.0161,0.0228,0.0281,0.0327,0.0365,0.045,0.0495,0.0535,0.0576,0.0589,0.0592,0.0619,0.0623,0.0513,0.0364,0.0268,0.0196,0.0187,0.0133,0.0138,0.0147,0.018,0.0158,0.015,0.0183,0.024,0.0249,0.025,0.0315,0.0382,0.0375,0.0321,0.0326,0.0354,0.0394,0.0465,0.0528,0.0551,0.0561,0.056,0.0548,0.0516,0.0471,0.0434,0.0392,0.0309,0.0199,0.0173,0.0134,0.0134,0.0109,0.0077,0.0058,0.0064,0.0043,0.0053,0.0055,0.0049,0.0054,0.0049,0.0061,0.0084,0.0075,0.0084,0.0121,0.0154,0.0167,0.0164,0.015,0.0149,0.0111,0.0108,0.0103,0.0138,0.0186,0.0229,0.0256,0.0281,0.0294,0.0311,0.0304,0.0301,0.0319,0.0351,0.0354,0.0314,0.0263,0.0261,0.0237,0.025,0.0253,0.0273,0.0276,0.0235,0.0196,0.0153,0.0135,0.0159,0.0157,0.0159,0.014,0.0143,0.0142,0.0129,0.012,0.0106,0.0094,0.0071,0.0058,0.0049,0.0044,0.0049,0.0039,0.0047,0.0045,0.0051,0.0056,0.0041,0.0036,0.0036,0.0034,0.0035,0.0027,0.0032,0.0019,0.0018,0.0021,0.0029,0.0034,0.0034,0.0042,0.0046,0.0043,0.0039,0.0048,0.0051,0.0059,0.007,0.0069,0.0069,0.0054,0.0047,0.0057,0.0048,0.0048,0.0061,0.0066,0.0084,0.0059,0.0103,0.0059,0.0081,0.0069,0.0081,0.0084,0.0093,0.0093,0.009,0.0099,0.0101,0.0098,0.0085,0.0103,0.009,0.0083,0.0083,0.0064,0.0076,0.0068,0.0059,0.0066,0.0081,0.0065,0.0065,0.0069,0.0074,0.006,0.0076,0.0076,0.0074,0.0069,0.0056,0.0063,0.0095,0.0072,0.0074,0.0085,0.0096,0.0093,0.0206,0.0076,0.0077,0.0055,0.0053,0.005,0.0093,0.0057,0.0083,0.0079,0.0089,0.0065,0.0063,0.0074,0.014,0.0066,0.009,0.0099,0.013,0.0139,0.015,0.0164,0.0155,0.0182,0.0173,0.0162,0.021,0.0178,0.0182,0.017,0.0166,0.0169,0.0166,0.0223,0.0166,0.0135,
124.8768,0.0452,0.0583,0.0604,0.056,0.0526,0.0454,0.0412,0.038,0.0401,0.0477,0.0514,0.0511,0.0479,0.0449,0.031,0.0267,0.0176,0.0229,0.0298,0.0424,0.0481,0.0497,0.0167,0.0559,0.0587,0.0533,0.0398,0.0289,0.0212,0.0189,0.0175,0.0175,0.0236,0.0293,0.034,0.0377,0.0465,0.0511,0.0553,0.0593,0.0607,0.0612,0.0637,0.0643,0.0542,0.0373,0.027,0.0206,0.0197,0.0137,0.0143,0.0149,0.0187,0.0163,0.0154,0.0187,0.0247,0.0259,0.0258,0.0327,0.0396,0.0389,0.0332,0.0341,0.0368,0.041,0.0482,0.0541,0.0569,0.0576,0.0574,0.0565,0.0535,0.0489,0.0452,0.0407,0.032,0.0206,0.018,0.0141,0.014,0.0114,0.0081,0.0064,0.006,0.0047,0.0057,0.0058,0.0051,0.0059,0.0058,0.0069,0.0086,0.0076,0.0088,0.0124,0.0164,0.0175,0.0171,0.0159,0.0153,0.0119,0.0111,0.0107,0.014,0.0195,0.0238,0.0265,0.0288,0.0308,0.0323,0.0316,0.0312,0.0335,0.036,0.0364,0.0325,0.0275,0.0269,0.0244,0.0255,0.0262,0.0282,0.029,0.0262,0.0203,0.0157,0.0139,0.0168,0.016,0.0163,0.0146,0.0146,0.0141,0.0132,0.0123,0.0111,0.0096,0.0074,0.006,0.005,0.0045,0.0048,0.0039,0.0053,0.0048,0.0045,0.007,0.0043,0.0039,0.0037,0.0036,0.0032,0.0026,0.0021,0.0021,0.0016,0.0021,0.0032,0.0034,0.0034,0.0039,0.0047,0.0037,0.0036,0.005,0.0052,0.006,0.0072,0.0066,0.0065,0.0056,0.0052,0.0054,0.0053,0.0051,0.0058,0.0059,0.0059,0.0057,0.0053,0.0065,0.0063,0.007,0.0078,0.0082,0.0081,0.0095,0.0087,0.0101,0.009,0.01,0.0095,0.0097,0.0092,0.0087,0.0084,0.0094,0.0075,0.0068,0.0069,0.0064,0.0066,0.0064,0.0066,0.0068,0.0068,0.0066,0.006,0.0069,0.0064,0.0073,0.0085,0.009,0.0081,0.0061,0.0081,0.0083,0.0084,0.0087,0.0068,0.0075,0.0059,0.006,0.0091,0.0062,0.0078,0.0069,0.0075,0.0078,0.006,0.0074,0.0081,0.0089,0.0,0.0096,0.009,0.0112,0.0099,0.0128,0.0149,0.0158,0.0172,0.0189,0.0196,0.0185,0.0264,0.0186,0.0182,0.0184,0.0175,0.0166,0.0172,0.0237,0.0157,0.0131,
129.418,0.0473,0.068,0.0778,0.0756,0.0682,0.0546,0.0483,0.0481,0.0604,0.0706,0.0778,0.0791,0.0727,0.0588,0.0333,0.0285,0.019,0.0245,0.0321,0.0475,0.0571,0.0603,0.0704,0.0729,0.0773,0.0605,0.0431,0.0316,0.0226,0.0203,0.0187,0.0189,0.0255,0.0316,0.0369,0.041,0.0502,0.0555,0.0594,0.0634,0.065,0.0651,0.0676,0.0686,0.0564,0.0392,0.0309,0.0226,0.0218,0.0156,0.0153,0.0164,0.0212,0.0181,0.0174,0.0209,0.0275,0.0288,0.0292,0.0366,0.0434,0.0429,0.0371,0.038,0.0409,0.0455,0.0529,0.0586,0.0617,0.062,0.0623,0.0603,0.0578,0.0539,0.05,0.0451,0.0364,0.0228,0.02,0.0161,0.0157,0.0126,0.009,0.007,0.007,0.0057,0.0069,0.0065,0.0061,0.0065,0.0068,0.0081,0.0095,0.0082,0.0106,0.0141,0.0185,0.02,0.0194,0.0186,0.0175,0.0137,0.0116,0.0122,0.0165,0.0218,0.0271,0.0299,0.0326,0.0346,0.0364,0.0349,0.0352,0.0371,0.0407,0.041,0.037,0.031,0.0301,0.0278,0.0292,0.0296,0.0322,0.0335,0.0311,0.0229,0.0183,0.0152,0.0184,0.0178,0.0184,0.0167,0.0168,0.0161,0.0152,0.0145,0.0133,0.011,0.009,0.0071,0.0061,0.0056,0.0051,0.0045,0.0057,0.0049,0.0047,0.0077,0.0046,0.0033,0.0046,0.0039,0.0036,0.0029,0.0033,0.0027,0.0026,0.0026,0.0049,0.005,0.0041,0.0045,0.0049,0.0053,0.0052,0.0055,0.0061,0.0065,0.0085,0.0072,0.0073,0.0069,0.0069,0.0065,0.0066,0.0055,0.0069,0.0064,0.0071,0.0074,0.0113,0.008,0.0093,0.0094,0.0105,0.0092,0.0099,0.0118,0.0117,0.0119,0.0128,0.012,0.0112,0.0104,0.0111,0.0102,0.0107,0.0096,0.0088,0.0092,0.0097,0.0083,0.0087,0.0078,0.0105,0.0081,0.0078,0.0092,0.0081,0.0099,0.0126,0.0077,0.0076,0.0097,0.0092,0.0083,0.0098,0.0098,0.0119,0.0101,0.0159,0.0076,0.0093,0.0078,0.0108,0.008,0.0106,0.0082,0.0104,0.0076,0.0101,0.0113,0.0096,0.0096,0.0184,0.0089,0.0105,0.013,0.015,0.0159,0.0198,0.0178,0.0212,0.0188,0.0184,0.0145,0.0224,0.0226,0.0245,0.0209,0.0205,0.0223,0.0194,0.0204,0.019,0.019,
129.4275,0.0465,0.0574,0.0588,0.0541,0.0512,0.0444,0.0413,0.0364,0.0374,0.0458,0.0495,0.0491,0.0459,0.0434,0.0327,0.0282,0.0186,0.0241,0.0314,0.0429,0.0468,0.0483,0.0069,0.0534,0.0558,0.0517,0.042,0.0308,0.0226,0.02,0.0185,0.0186,0.025,0.0312,0.0361,0.0404,0.0493,0.0541,0.0579,0.0612,0.0634,0.064,0.0662,0.0675,0.0548,0.0393,0.0279,0.0222,0.0215,0.015,0.016,0.0164,0.0204,0.018,0.0169,0.0205,0.027,0.0286,0.0281,0.0357,0.0432,0.0425,0.0362,0.0371,0.04,0.0449,0.0522,0.0583,0.0606,0.0612,0.0617,0.0617,0.0574,0.0535,0.0497,0.0447,0.0355,0.023,0.0197,0.0158,0.0154,0.0126,0.009,0.0071,0.0069,0.0049,0.0063,0.0062,0.0059,0.0067,0.0065,0.0072,0.0092,0.0085,0.0101,0.014,0.0182,0.0198,0.0191,0.0181,0.0171,0.0135,0.0123,0.0116,0.0146,0.0215,0.0263,0.0297,0.032,0.0341,0.0357,0.0349,0.0346,0.0376,0.0399,0.0403,0.0361,0.0306,0.0297,0.0275,0.0285,0.0291,0.031,0.0319,0.0302,0.0231,0.0177,0.015,0.018,0.0182,0.0177,0.0162,0.016,0.0159,0.0149,0.0141,0.0126,0.0109,0.0086,0.0069,0.0055,0.0048,0.0047,0.0042,0.0052,0.0048,0.0043,0.0093,0.0041,0.0038,0.0035,0.0036,0.0032,0.0029,0.0027,0.0023,0.0022,0.003,0.0036,0.0042,0.0038,0.0043,0.0043,0.0046,0.0048,0.0055,0.006,0.007,0.008,0.0075,0.0068,0.0066,0.006,0.006,0.0056,0.0056,0.0065,0.0073,0.0049,0.0073,0.0074,0.0071,0.0086,0.008,0.0087,0.0092,0.0095,0.0115,0.0102,0.0122,0.0111,0.0117,0.0108,0.011,0.01,0.0102,0.0097,0.0108,0.0088,0.0076,0.008,0.0078,0.0077,0.0075,0.0082,0.008,0.0076,0.0087,0.0081,0.0085,0.0084,0.0085,0.0079,0.0094,0.0105,0.0086,0.0091,0.0097,0.0096,0.0098,0.019,0.0083,0.0067,0.0064,0.0128,0.0071,0.0102,0.0078,0.0081,0.0081,0.0065,0.0074,0.0083,0.0097,0.0,0.01,0.0108,0.0101,0.0133,0.0144,0.0154,0.0177,0.0185,0.0192,0.021,0.0231,0.0149,0.0197,0.0211,0.019,0.0192,0.0203,0.0188,0.0282,0.0165,0.016,
124.5075,0.0351,0.0518,0.0601,0.0584,0.0516,0.0405,0.0359,0.0357,0.0439,0.0534,0.0596,0.0611,0.0553,0.0438,0.0243,0.0207,0.0137,0.0178,0.0233,0.035,0.042,0.045,0.0515,0.0555,0.059,0.0451,0.0307,0.0228,0.0165,0.0147,0.0136,0.0136,0.0184,0.0231,0.0264,0.0295,0.0363,0.0401,0.0435,0.0469,0.0477,0.048,0.0499,0.0505,0.0407,0.029,0.0189,0.0158,0.0149,0.0107,0.011,0.0114,0.0145,0.0128,0.0119,0.0146,0.0191,0.0201,0.0198,0.025,0.0308,0.0301,0.0254,0.0263,0.0282,0.0318,0.0367,0.0419,0.0442,0.0447,0.0447,0.0434,0.0387,0.0376,0.0334,0.0298,0.0243,0.0155,0.013,0.0107,0.0107,0.0086,0.0062,0.0047,0.0047,0.0034,0.0043,0.0042,0.0039,0.0044,0.0042,0.0052,0.0069,0.0061,0.0069,0.0096,0.0116,0.0129,0.0131,0.0117,0.0118,0.0091,0.008,0.008,0.0102,0.0147,0.0176,0.0196,0.0212,0.0227,0.0238,0.023,0.0227,0.0247,0.0264,0.0272,0.0242,0.0201,0.0198,0.018,0.0189,0.0194,0.0207,0.0216,0.0216,0.0149,0.0115,0.0102,0.0116,0.0118,0.0123,0.0109,0.0108,0.0109,0.0094,0.0094,0.0086,0.0076,0.0056,0.0043,0.0043,0.0032,0.003,0.0031,0.005,0.0038,0.0037,0.0049,0.0035,0.0032,0.0027,0.003,0.0023,0.0019,0.0018,0.0016,0.0016,0.0018,0.0026,0.0028,0.0027,0.0034,0.0034,0.0029,0.0031,0.0038,0.0044,0.0047,0.0056,0.0049,0.0048,0.0044,0.0043,0.0046,0.0035,0.0038,0.0042,0.0051,0.004,0.004,0.0042,0.0046,0.0049,0.0058,0.0059,0.0068,0.0063,0.0065,0.0065,0.0074,0.0072,0.0073,0.0063,0.0073,0.0073,0.0069,0.0064,0.0066,0.0059,0.0048,0.0051,0.0048,0.0055,0.005,0.0048,0.0056,0.0045,0.0053,0.0044,0.0063,0.0051,0.0055,0.0055,0.0052,0.0055,0.0057,0.0059,0.007,0.0053,0.0063,0.016,0.006,0.006,0.0056,0.0032,0.0058,0.0061,0.006,0.0053,0.0072,0.0057,0.005,0.0063,0.0064,0.0097,0.0084,0.0072,0.0079,0.008,0.0122,0.0112,0.0144,0.0133,0.0139,0.0135,0.0258,0.0165,0.0141,0.0144,0.0149,0.0142,0.013,0.0138,0.018,0.0143,0.0119,
124.4538,0.0358,0.0504,0.0535,0.0492,0.0462,0.039,0.0354,0.032,0.0343,0.0409,0.0441,0.0437,0.0409,0.0391,0.0251,0.0213,0.014,0.0183,0.0238,0.0354,0.041,0.043,0.0023,0.0489,0.0512,0.0447,0.0321,0.0234,0.0171,0.0152,0.0142,0.0142,0.0192,0.0237,0.0274,0.0305,0.0374,0.0413,0.0448,0.0481,0.0492,0.0496,0.0516,0.0522,0.0428,0.0309,0.0215,0.0165,0.0157,0.0112,0.0112,0.012,0.0146,0.0134,0.0124,0.0151,0.0199,0.021,0.0208,0.0263,0.032,0.0311,0.0265,0.0273,0.0294,0.0329,0.0385,0.0437,0.0456,0.0463,0.0463,0.0437,0.0454,0.0364,0.0357,0.0322,0.0252,0.0164,0.0137,0.0112,0.0112,0.009,0.0065,0.0054,0.005,0.0035,0.0045,0.0046,0.0043,0.0049,0.0047,0.005,0.0072,0.0061,0.0071,0.0101,0.0133,0.0143,0.0137,0.0125,0.0119,0.0098,0.0087,0.0085,0.0108,0.0155,0.0191,0.0214,0.023,0.0238,0.0249,0.0243,0.024,0.0256,0.0278,0.0282,0.0251,0.0206,0.0205,0.0189,0.0187,0.0203,0.0219,0.0228,0.0202,0.0156,0.0123,0.0108,0.013,0.013,0.0131,0.012,0.0115,0.0112,0.0105,0.0101,0.0092,0.0079,0.0062,0.0051,0.0042,0.0038,0.0028,0.0036,0.0042,0.0041,0.0038,0.006,0.0036,0.0035,0.0032,0.0034,0.0027,0.0025,0.0022,0.0015,0.0012,0.002,0.0028,0.0039,0.003,0.0035,0.004,0.0037,0.0037,0.0042,0.0045,0.0055,0.0061,0.0054,0.004,0.0051,0.0046,0.0052,0.0046,0.0043,0.005,0.0051,0.0056,0.0055,0.0044,0.0053,0.0049,0.0061,0.0062,0.007,0.0065,0.0075,0.0069,0.0084,0.0073,0.0081,0.0074,0.0075,0.007,0.0068,0.0055,0.0057,0.006,0.0067,0.0051,0.0061,0.0052,0.0057,0.005,0.0051,0.0041,0.0048,0.0054,0.0062,0.0064,0.0063,0.0048,0.0059,0.0065,0.0064,0.006,0.0067,0.0062,0.007,0.01,0.0066,0.0049,0.0056,0.0069,0.0055,0.006,0.0059,0.0055,0.005,0.0057,0.0051,0.0062,0.0068,0.0,0.0083,0.0072,0.0052,0.0095,0.0101,0.0114,0.0145,0.0136,0.0148,0.0148,0.0215,0.0164,0.0153,0.0153,0.0148,0.0139,0.0131,0.0135,0.0239,0.0133,0.0159,
97.3253,0.0389,0.0623,0.0807,0.077,0.0608,0.0444,0.038,0.0372,0.0486,0.0627,0.0764,0.0825,0.068,0.0472,0.0242,0.0203,0.013,0.0171,0.0223,0.0347,0.0422,0.0457,0.0555,0.0661,0.0739,0.0465,0.0292,0.0212,0.0152,0.0133,0.0124,0.0122,0.0165,0.0205,0.0234,0.0262,0.033,0.0366,0.0408,0.0458,0.0471,0.0483,0.0533,0.051,0.0384,0.0281,0.0208,0.0136,0.0128,0.0089,0.0093,0.0097,0.012,0.0104,0.0097,0.0119,0.0157,0.0163,0.016,0.0205,0.0253,0.0246,0.0207,0.0211,0.0229,0.0256,0.0318,0.0407,0.045,0.0456,0.0444,0.041,0.0353,0.0319,0.0285,0.0251,0.0196,0.0126,0.0108,0.0088,0.0086,0.007,0.005,0.0041,0.0038,0.0028,0.0035,0.0036,0.0032,0.0037,0.0037,0.0043,0.0058,0.0048,0.0056,0.0076,0.0097,0.0105,0.0101,0.0095,0.0091,0.0072,0.0064,0.0064,0.0083,0.0113,0.0138,0.0154,0.0168,0.0183,0.0192,0.0182,0.0178,0.0189,0.0213,0.0221,0.0189,0.0152,0.0148,0.0134,0.0141,0.0143,0.0155,0.0165,0.0144,0.0112,0.0081,0.0076,0.009,0.0089,0.009,0.0081,0.0077,0.0073,0.0067,0.0064,0.0063,0.0056,0.0043,0.0035,0.003,0.0025,0.0029,0.0028,0.0035,0.0029,0.0031,0.0056,0.0032,0.0027,0.0027,0.0028,0.0023,0.0018,0.0014,0.0014,0.0012,0.0014,0.002,0.0025,0.0022,0.0023,0.0025,0.0024,0.0026,0.0028,0.0032,0.0035,0.0041,0.0036,0.0037,0.0032,0.0031,0.0032,0.003,0.0029,0.0033,0.0042,0.0038,0.0036,0.0044,0.004,0.0039,0.004,0.0047,0.0045,0.0044,0.0049,0.005,0.0056,0.0051,0.0055,0.0045,0.0051,0.005,0.0052,0.0044,0.0043,0.0044,0.0039,0.0037,0.0036,0.0039,0.004,0.0037,0.0036,0.0037,0.0039,0.004,0.0049,0.0041,0.004,0.0049,0.004,0.0052,0.0045,0.0043,0.0044,0.0052,0.0048,0.0109,0.0049,0.0043,0.0042,0.0061,0.0044,0.0055,0.0054,0.0061,0.006,0.0061,0.0055,0.0067,0.0078,0.0108,0.0068,0.0073,0.007,0.007,0.0086,0.0088,0.0126,0.0135,0.0148,0.0189,0.0183,0.0154,0.0148,0.0142,0.0145,0.0134,0.013,0.0131,0.0155,0.0114,0.0098,
81.6684,0.0382,0.0657,0.0836,0.0771,0.0632,0.0442,0.0369,0.0358,0.0464,0.0604,0.0697,0.0707,0.063,0.0473,0.023,0.0189,0.0119,0.0157,0.0207,0.0333,0.0413,0.0453,0.0133,0.0693,0.0758,0.0478,0.0279,0.0197,0.0142,0.0124,0.0113,0.0111,0.0151,0.0191,0.0219,0.0247,0.0316,0.0355,0.041,0.0478,0.0492,0.0509,0.0581,0.0543,0.0401,0.0294,0.018,0.0121,0.0118,0.0081,0.0078,0.0088,0.0109,0.0093,0.0086,0.0106,0.0143,0.0149,0.0145,0.0188,0.0234,0.0227,0.0186,0.019,0.02,0.0224,0.0303,0.0429,0.049,0.0499,0.0481,0.0429,0.0369,0.0304,0.0259,0.0224,0.0173,0.0111,0.0091,0.0074,0.0072,0.0059,0.0043,0.0034,0.0033,0.0025,0.0029,0.0029,0.0027,0.0031,0.003,0.0036,0.0039,0.004,0.0048,0.0067,0.0091,0.009,0.0087,0.008,0.0077,0.0061,0.0054,0.0052,0.0066,0.01,0.0116,0.0139,0.0156,0.0172,0.0182,0.017,0.0162,0.0172,0.0205,0.0216,0.0177,0.0135,0.0131,0.0119,0.0125,0.0127,0.0137,0.0144,0.013,0.0098,0.0076,0.0068,0.0084,0.0083,0.0087,0.0076,0.0072,0.0071,0.0067,0.0062,0.0057,0.0048,0.0039,0.0032,0.0027,0.0026,0.0031,0.0035,0.0039,0.0038,0.0044,0.0087,0.0045,0.0041,0.0038,0.004,0.0032,0.0024,0.002,0.0015,0.0014,0.0015,0.002,0.0019,0.002,0.0023,0.0022,0.0023,0.0025,0.0027,0.0029,0.0032,0.0038,0.0034,0.0034,0.0031,0.0028,0.003,0.0017,0.0029,0.0031,0.0033,0.0031,0.0034,0.0024,0.0035,0.0038,0.0038,0.0041,0.0043,0.0044,0.0047,0.0045,0.005,0.0048,0.0049,0.0048,0.0048,0.0045,0.0045,0.004,0.004,0.0036,0.0034,0.0033,0.0037,0.0034,0.0034,0.0033,0.003,0.003,0.0031,0.0033,0.0034,0.0039,0.0038,0.0039,0.0041,0.0033,0.0044,0.0043,0.0045,0.0047,0.005,0.0049,0.0041,0.0041,0.0043,0.0063,0.0048,0.0058,0.0059,0.0063,0.0065,0.0065,0.0055,0.0071,0.0074,0.0,0.0075,0.0076,0.0082,0.0074,0.0091,0.0116,0.0138,0.015,0.0167,0.0197,0.0167,0.0183,0.0175,0.017,0.0165,0.0159,0.0145,0.0147,0.0169,0.0127,0.0107,
81.6711,0.0368,0.0637,0.0892,0.0846,0.0617,0.0426,0.0354,0.0344,0.0467,0.0644,0.0835,0.0925,0.0722,0.0456,0.0217,0.018,0.0112,0.015,0.0198,0.0321,0.0399,0.0439,0.0568,0.0715,0.0823,0.0462,0.0266,0.0189,0.0133,0.0118,0.0108,0.0105,0.0145,0.0182,0.021,0.0226,0.0301,0.0342,0.0396,0.0461,0.0476,0.0491,0.0565,0.0524,0.0378,0.028,0.0177,0.0115,0.0114,0.0077,0.0078,0.0082,0.0104,0.0088,0.0082,0.0101,0.0135,0.0143,0.0138,0.018,0.0227,0.0217,0.0179,0.0182,0.0199,0.0224,0.0294,0.0418,0.0477,0.0485,0.0467,0.0419,0.0354,0.0292,0.025,0.0214,0.0167,0.0104,0.0087,0.007,0.0068,0.0055,0.0041,0.0032,0.0031,0.0025,0.0028,0.003,0.0027,0.003,0.0029,0.0041,0.0043,0.0038,0.0046,0.0062,0.0082,0.0086,0.0083,0.0077,0.0076,0.0057,0.0051,0.0053,0.0069,0.0095,0.012,0.0135,0.0152,0.0167,0.0178,0.0164,0.0156,0.0168,0.0199,0.021,0.0173,0.0129,0.0127,0.0114,0.0122,0.0121,0.0133,0.0142,0.0122,0.0093,0.007,0.0066,0.0082,0.0078,0.0083,0.0074,0.0073,0.0068,0.0063,0.0059,0.0054,0.0048,0.0037,0.003,0.0027,0.0024,0.003,0.0027,0.0035,0.0034,0.0039,0.0066,0.0039,0.0038,0.0036,0.0036,0.003,0.0023,0.0018,0.0014,0.0011,0.0016,0.002,0.0024,0.0017,0.002,0.0022,0.0024,0.0023,0.0028,0.0027,0.0031,0.0037,0.0031,0.0033,0.0027,0.0025,0.0026,0.0029,0.0025,0.003,0.0033,0.0036,0.0029,0.0049,0.0036,0.0025,0.0032,0.0039,0.0038,0.0041,0.0049,0.0041,0.0047,0.0049,0.0046,0.0042,0.0049,0.0042,0.0042,0.0038,0.0039,0.0038,0.0034,0.003,0.0035,0.0033,0.0034,0.0034,0.003,0.0032,0.0034,0.0034,0.0042,0.004,0.0037,0.0044,0.0036,0.003,0.004,0.0047,0.0046,0.0056,0.0048,0.0132,0.0047,0.0042,0.0039,0.0085,0.0056,0.0059,0.0054,0.0074,0.0056,0.0057,0.0048,0.0066,0.0075,0.0123,0.0074,0.0079,0.0069,0.0073,0.0094,0.0116,0.0144,0.0148,0.0162,0.0201,0.0187,0.0209,0.0164,0.0179,0.0181,0.0152,0.0145,0.0147,0.0187,0.0124,0.0122,
